Semi-analytical two-loop QCD corrections to $e^+e^-\to J/\psi+\chi_{cJ}$ at B factories

In this work, we compute the next-to-next-to-leading-order (NNLO) QCD corrections to the process $e^+e^-\to J/\psi+\chi_{cJ}$ at B factories within the NRQCD factorization framework. The helicity amplitudes are obtained via asymptotic expansions around $r=0$ and $r=1$, with $r=16m_c^2/s$. Our asymptotic expressions reproduce the exact numerical results with high accuracy across the kinematic range $0\le r \le 1$, achieving a relative error below $10^{-5}$, which is sufficient for phenomenological applications. Notably, the large logarithmic terms are obtained analytically, and the explicit expressions established in this work provide a useful basis for further theoretical investigations. We compute the unpolarized cross sections. The $\mathcal{O}(\alpha_s)$ correction is found to be large, while the $\mathcal{O}(\alpha_s^2)$ correction for $\chi_{c0}$ production amounts to $33\%$ of the leading-order (LO) cross section, significantly reducing the scale uncertainties. For $\chi_{c1}$, the $\mathcal{O}(\alpha_s)$ and $\mathcal{O}(\alpha_s^2)$ corrections correspond to $35\%$ and $-15\%$, respectively. For $\chi_{c2}$, the corresponding corrections are $24\%$ and $-38\%$. The large cancellation between the corrections for $\chi_{c2}$ brings the NNLO cross section close to the LO prediction. Our prediction for $\chi_{c0}$ is consistent with both the {\tt Belle} and {\tt BaBar} data within uncertainties. We also predict the angular distribution parameters $\alpha^J_\theta$, which are independent of nonperturbative inputs. A sharp discrepancy between the theory and the {\tt Belle} measurement is observed for $\alpha^0_\theta$, calling for further experimental and theoretical investigations. Moreover, future measurements of the angular distribution parameters for $\chi_{c1}$ and $\chi_{c2}$ will provide important tests of the theoretical framework.

==> Attachment/Asymptotic_expression <==
{{{nl*(-17/3 - (3*I)*Pi + (47*r)/18 + ((7*I)/6)*Pi*r)*Tf + 
    nh*Tf*(-17/3 - (3*I)*Pi - (26*r)/9 + ((7*I)/6)*Pi*r + (35*r^2)/16 + 
      ((13*I)/8)*Pi*r^2 + (23*r^3)/32 - ((5*I)/16)*Pi*r^3 - 
      (8235812514637670538243676413072279881412338520879593/
         74236561870925632670072946169745272590600913564237698 - 
        (5379952958188300820387566466891679457885110404311*I)/
         13501991842302086656346744701033277490478592067396)*r^4 - 
      ((161*I)/1296)*Pi*r^4 + (1477749273830234517507768001625784534475112132\
50336307954823330181917611523120284436423299016079577/23954304334530857570911\
99529088276043382231793256531912572385394625847643601273512971674917034914530\
8 + (411809301754720874317602577698954593623610849101231857192107727373886551\
57557390313752861555086099*I)/47938915463669580646712942045049667997438073701\
6591730125946620003464046064636666687126786103203336)*r^5 - 
      (2434540918955664331062542903214547881497092724096967174790788185223904\
3697626015172956997292200331/125535414945974313306754424083246152482365888378\
23303890664734763093788498082151917173025159722462614 - 
        (82725983376414590760850403524218173704733368309499508590380525779592\
674747329143332462448353244943*I)/9298095970158764142237616868408431711853627\
53070031577692321548098377518575411408819670693160951168)*r^6 - 
      (3940261211872932239026286450191608529689837310452741293981875321131433\
4791998635898445218333708785/124769335056651717806444450382008858168909449380\
65823851332215274450282627179321239032550237176779098 - 
        (94001744814500082073729791193544688020412285689780360156603572733551\
9388873562410099482989350213873*I)/117094796658392890023851470543218158802618\
80620361064592248100685175224391214954717992120091519972608)*r^7 - 
      (2287831314640362587877251003434258996415312055463771195756244815869664\
8949381400404198736210151678/763278010726010289342877654317887714548660925086\
0826735867143887231344693250430171950314408290697347 - 
        (13985058061314452826948751596059150214926190092604669938918611858139\
0133269867514251899234790901779*I)/198461832425587142832416106976502090393496\
2507345211725457773028801479350374941250836639978267253534)*r^8 - 
      (7173744132925450105587249367618221055525509004921340836759095777646127\
410355033421828317064889115/2784157495215005273002172631677214723554321111195\
263914771030463722218242740967251368574047184900114 - 
        (47485810211108231070273670867252361517802738780786653296368282285420\
0176413865817351900075602438145*I)/769689148066032714331676198037576636199075\
2667276298243385486741106975054997565593779294811368667766)*r^9 - 
      (9752481258742869809732512960973223068674084964204805968178954064046773\
311887426204120792540808112/4516725039711626827388238935482395382991092953624\
985745096302799858967172970368433215404872357637351 - 
        (56420601878255829643209255272267212709150220570388659770544430814644\
924368342186441967821463222958*I)/1039655309859060140747126592970859735091172\
496395891885886661714553426286419226317990590635434852779)*r^10 - 
      (1484598814309898681008934669625879520243076311873389126392241044158652\
9343062061566007816607551957/823500933663215395897740250291852620159075800928\
6882665878205588228526589117352344447544247084487522 - 
        (23251824732921949096069236388005757015392255890729709568178187937402\
0943209731707783351110350281073*I)/483780734179184669037966311063263405023715\
3644186811048957522308227189324246957869808968691208659245)*r^11 - 
      (1854691395097743270050025919492269802549344950559976192897207517545341\
284505807837044264389840003/1227101309990864490736874758420587639636264210862\
887621441620586762912780911693849030221278409873997 - 
        (35170834197125894161282182332341106039344340157153406692999783027037\
7009766561357412228120223832443*I)/820352797392407886306366167832096301441561\
1870026348678725513783928246609488474933307342467088515445)*r^12 - 
      (5800713799240538930222379601593458978968914996979219672941539966771979\
2907228953299947396259865773/454582662760085388249477610534116666307659590914\
01826283889072214189239529715656692885057684855109534 - 
        (45944327674182078023693225275768112039595415529085107620247548957735\
65692466673490455090604504163*I)/11931286904426002699497704302360989773311088\
0143436148322226674915337768573361776274876802769251846)*r^13 - 
      (4605960960437592356867834282897324189053162484005901428049727108855816\
7670349535223157602574533187/424189007338592144399688682742241665408615904157\
14700194946907246708380035500440354346059285088363290 - 
        (37424012977287391212256917185571290703824981483282894073206223347087\
753595482480173003068606437155*I)/1075158587363601563679734707100297267972866\
283381971392433397998467813789443602947981426883726097514)*r^14 - 
      (2959089691235357028441278850566918512191154603385081536147637831566089\
801785385331307432837786656/3177386825458035682561871343232433505368066356681\
587732773651624728282565085832437730201318119911695 - 
        (13638369759881954062079543243346413318411290466740102010431843787640\
660646342961684486792056822087*I)/4309438870819110962306861515448713292022242\
17473742016222665276231536789343700037379828928369476464)*r^15 - 
      (2561186018694565097734477406790087860162429404798293846677476941784219\
87011774680492795568026575/31821980973529235019828872060336320837771946648090\
1381382794330581755893913239568805284188222011644 - 
        (60839039514347241752649180002670856898719857666956709005443966642403\
914907094612742374436454828003*I)/2103189078429892720453226489951003704900723\
666681054148112438265356288498254677394522133868481037408)*r^16 - 
      (3814613675272196560368562693056806110654705490995947862284528641681472\
8876455080832861578129917483/544516277713804632691348965099729438006053730118\
56292351687023468285354027179528230616469933301174836 - 
        (69350439407702703529774772288879900617189939861708093463197617945246\
735704030507687306737340540131*I)/2610347699994007348945224373512354502098865\
405734462741188336182321702006422372698476923477851976220)*r^17 - 
      (1235826090896766519722875660638719762051899325365333650146896976140503\
8184430315677235380930149469/201330432592889040188489003445945335646721803539\
28044222572152181788579058163612538542368705034767316 - 
        (45316241710432807316664479485074620944728705240731299233024025567525\
79088601965153094751797343119*I)/18491155618386512935121114175203986302714271\
3728963935255638981892172017547235399698177373317266868)*r^18 - 
      (4699383536702072018052494844704772889772300181338688637643603789441028\
571988210598179804073100439/8683959425766569502321267182289701314503858182806\
606897866435021535573892064320069588918657308737320 - 
        (22974699519234774444830670410949275691704491853862626414903115386097\
197435328369034118494782527829*I)/1012278757762455835504961653299422449122956\
070435110484934709745654362416897251321001592948436454720)*r^19 - 
      (9104349749280946675061793350852867200629595612948435842689906510365866\
9496747272119461442505101/189752682790966733476786856949432356563601117449620\
613971935760646208811803323298969948986296923930 - 
        (10417759083858080647626148278818687382137059980763085835335193663187\
7746043654147303610945868932863*I)/493850542737764451755200289382212812436956\
4722209714152019406863369692104126469367432378453439046528)*r^20 - 
      (13*r^2*Log[2])/4 + (5*r^3*Log[2])/8 + (161*r^4*Log[2])/648 + 
      (13*r^2*Log[r])/8 - (5*r^3*Log[r])/16 + (r^4*Log[r])/384 + 
      (7*r^5*Log[r])/256 + (29*r^6*Log[r])/1024 + (157*r^7*Log[r])/6144 + 
      (735*r^8*Log[r])/32768 + (1287*r^9*Log[r])/65536 + 
      (13585*r^10*Log[r])/786432 + (8021*r^11*Log[r])/524288 + 
      (57239*r^12*Log[r])/4194304 + (308465*r^13*Log[r])/25165824 + 
      (371773*r^14*Log[r])/33554432 + (676039*r^15*Log[r])/67108864 + 
      (59320565*r^16*Log[r])/6442450944 + (36321255*r^17*Log[r])/4294967296 + 
      (134016975*r^18*Log[r])/17179869184 + (248227385*r^19*Log[r])/
       34359738368 + (1845732405*r^20*Log[r])/274877906944) + 
    CA*(241/12 + ((27*I)/4)*Pi + Pi^2/6 - (1139*r)/144 - ((131*I)/24)*Pi*r - 
      (9*Pi^2*r)/16 + (121*r^2)/128 - ((237*I)/256)*Pi*r^2 - 
      (25*Pi^2*r^2)/96 + (10177*r^3)/6144 - ((13085*I)/6144)*Pi*r^3 - 
      (169*Pi^2*r^3)/384 - 
      (4116927429996006269841960209725103571375896509060762981277/
         4541445571829228149215344627286647612831652863377308585984 + 
        (369309935178349324896337203785174627053072237261*I)/
         10460042990244102219917528189398221766452917452533)*r^4 + 
      ((10166135*I)/8957952)*Pi*r^4 + (1208347*Pi^2*r^4)/5038848 - 
      (1057650580527128720406070995747671364187729361127238392377807710663975\
05219899542859803660014478259/93233748036118460381822570065870331436047820361\
74039380688446740362617904262452018118763436674697772 + 
        (32480169404585917025666357317519917678733049812659882215450099019960\
03349616623567875133958893225*I)/17888764697664072152017961173033054816035180\
74306719997945551021721564565173777609438976916718151726)*r^5 - 
      (1525591921560322323059468351658929287398722237722015810754905952917306\
0872005158341451205744202477/206754701059457523173305142931016149272588007239\
8656874587032168327656406824247539375087151028603206 + 
        (18218948920724819588452550404419467858533204404210715946702708777183\
6114366883721656152750163134577*I)/176041550717570323485489483832637667454530\
35475260440689061368277322381126779395265698116066498025598)*r^6 - 
      (1348250078403729232760974052482580798465802709468380248357023933290725\
7483716777592898611012386323/281784094805360802388351601197864164002896022936\
5572845234251634684762183551348171859562515248992417 + 
        (61589163529989947450141641213084539929498327867422081330486392128397\
826577539134448021602607803554*I)/4491493932284544794383148233114199356797767\
365659947008363034817773854731858284206545798748187583959)*r^7 - 
      (1345239150067158842746221013877430142388400885199387127884576978726406\
36205619444614438952448827031/39257694395295052576836321324843215082492679826\
273211014449606331925004310824688518937448024473318604 + 
        (12254241352522772233199694086065694807337604690043814860308094672854\
765790573209237920435313392749*I)/8570072777590899533209345579748395735108875\
19802774273539771375757649560658787193644725938424058488)*r^8 - 
      (1080065186487852916907750169276971201223042779386788235888014229505024\
02959955966149273903881570159/41654409884877183533210314685243220186256452248\
380051620532787542663865463621504704816024940913466434 + 
        (93556567887878760628532897298783730864582982059336000039647659306140\
10541770695637836389103801009*I)/67245945665763498901527088579950896836512789\
2317993785703921484029972001028424846146601686065212784)*r^9 - 
      (2920141404458014961858251535884733176469163308160902220344895321521310\
5117631449943160061764480889/142210518490095683419703551546055713721333381913\
75706183472585726040394999688949322021816608674737702 + 
        (51355857004460298040014847247093675025608569583765727889624131517659\
494644883064055092707442140511*I)/3906931081210626454677040473272717837815947\
446387617849426873556200083370410571024855896088395731152)*r^10 - 
      (2636368098063741679036336734060771362423848698017912971048106056233924\
4018967112932102867922475507/156731525773993693608170009517076831740354508143\
05527953169282016509862000979440944970649078412420022 + 
        (12564100754456299441326335007486765310958209187768289132085713872598\
3244872882057454248169650574381*I)/102445406236871780101883906632077478749380\
39935151113142293495583563285841930269627312002637399059808)*r^11 - 
      (2285667555074551029060702191697793677231150676266587436431282861363430\
3613140849688597768700207339/161584947975402691422450612759784659689362742178\
83836552289053203167629743535149830683239143157004487 + 
        (21171132781392686138900160191792635912411953826834314533870511719831\
0411421401837277577853271995999*I)/185975790559518221320856966160150657791129\
30712359881016093877251186624729888649598276461603931099629)*r^12 - 
      (5905187334730606890407665957992519249318684598287874077781171959101348\
1239628415019547904836753783/486345733605926522139178789080844451976998565736\
91374393692753927227787338215272788880783289605384770 + 
        (18137710285487934806298156422799052022644451079885144930926038006592\
9776000320585148067183329636199*I)/171900633437784393083679775018323925997487\
69451017868566832380078009433697513991597997107992078274814)*r^13 - 
      (2671599865920268683937989948557912056274403292812742809822875707609744\
8453399114602457752747259097/252172670574881866866353476849334561838764647839\
22493961313030813456982518732955349628754149555600730 + 
        (21787685942041317347783627354476580039235253979549547580226439936565\
72789192165017991659710245465*I)/22268595950985423239996064297859443541617240\
7218580416204083617015178836476288691921536099832072856)*r^14 - 
      (7879284726467036712989049811800325749074256959566592770487062767915374\
60675087803015418527765247/84113915095929478637226684583878294810038599056856\
0433684348628922618491017827619408163398824329820 + 
        (46471926193675920398119987619873745801938705999902417476293667024174\
795553305093324780549655552213*I)/5114801526764163327148512342536668484907220\
303333126977135846697024573694329364540014428314158305840)*r^15 - 
      (7190054319884950934218865946983627071963976375238322964305403151145722\
856338306404532119765388523/8586707271751315823740533014477648162169224641001\
990779694395700300401682534663976444406050871215480 + 
        (18799538619884106582847013856107767641081179542514001997821503779353\
5993140769964385319443672129599*I)/222376184642082221207030284393668142558473\
34928083622996499049262740598615146890944269068886342800220)*r^16 - 
      (5875826085635198786817225010548192706285124675952480220321304363406586\
720053421682986805797324226/7778923652549725417050859043805333081552522254312\
427119382642800353273648714679298594661317948685809 + 
        (19330116452373695917188289835399821475843031784244763337702947606734\
724307270644568496121462563233*I)/2451994971961962838312551435659415352910167\
025372713706432667765883670358955489527408379033260372302)*r^17 - 
      (2743112717477471296414152011608261880950987455340558394835430765960034\
496312564276552484753949999/3994884294894927434998488760537746049213637601633\
616010420985025642182789010194447157545234072848228 + 
        (10579093037063042993202051978811387477017011990623777980471794800472\
345665442017267654633554088307*I)/1435753893098045364761107535274950577099941\
312630357165728026817370737962866381141331479676756115818)*r^18 - 
      (7720060604532892405257739639045652026628079124025429587941705724621520\
882556415390641194530913179/1228651299868092320943589597120467464034489450200\
7357117970318493485736685521705250214243238379687327 + 
        (86578085878027771719175746166843661091351459820010707384205420758475\
717180300076471323043337068223*I)/1254262052857558465294004629498725967669619\
1852053623506266300028598588149430760445604687530394834190)*r^19 - 
      (1784542959202889941253598811791470096730023784813519639867202127082475\
645923486757141325878220017/3086081242022011170090076881761277521066733120260\
026462564764382383292742763165572467618314465201707 + 
        (35140141302529104014160217693393125667793926006760302816585105442039\
602052463368171853856428192351*I)/5421963476387456282027958774372721048071859\
076619596122044719606995821343600011911028802606547126330)*r^20 + 
      (13*Log[2])/2 + 2*r*Log[2] + ((3*I)/2)*Pi*r*Log[2] + 
      (783*r^2*Log[2])/128 + ((33*I)/16)*Pi*r^2*Log[2] + 
      (117*r^3*Log[2])/16 + ((99*I)/32)*Pi*r^3*Log[2] - 
      (13555087*r^4*Log[2])/3359232 - ((12467*I)/7776)*Pi*r^4*Log[2] + 
      Log[2]^2 - (23*r*Log[2]^2)/4 - (107*r^2*Log[2]^2)/32 - 
      (313*r^3*Log[2]^2)/64 + (1143359*r^4*Log[2]^2)/419904 - (3*Log[r])/2 - 
      I*Pi*Log[r] - (9*r*Log[r])/4 + ((15*I)/8)*Pi*r*Log[r] - 
      (237*r^2*Log[r])/256 - (I/2)*Pi*r^2*Log[r] - (13085*r^3*Log[r])/6144 - 
      ((29*I)/64)*Pi*r^3*Log[r] + 
      (287547720905630529074777204996573837550727641788043543181/
         255908658883996380187607765379298681564928617780138905600 - 
        (37725113758010583063965843927913078616739232601533*I)/
         16003209975196386451714460625444888535808591027038)*r^4*Log[r] + 
      ((138089*I)/839808)*Pi*r^4*Log[r] - 
      (7766578518520169003001278547143138519846650326903664177512159520057374\
48005415037685168971365372/13438217804372579952727445156089785100647597796176\
19162772398257882592180622555491845075932094843425 + 
        (93918198556957475129056331242688321932961043354648185498409581494193\
09669929389485421829085225436535*I)/42108078788844332999064979560508538441954\
32029803869629738773806306104881054639385293734225624892892)*r^5*Log[r] - 
      (6140692143564391617495197179860989548912392226013450567600473363049105\
178415250300007951683651655/1864056471132609156233821801893759992554622384225\
707948908505988638305295424806784935609795448581796 + 
        (24257539719558446132021484314411753356122372964464105219488515341132\
96979578008899637118722860455283*I)/94127722145297438153540454398769003416921\
7642580123022491608269225648636938976537976808701264345466)*r^6*Log[r] - 
      (8684162736012912818597708918175181144374478968134588190537510278834889\
131513757955087008992402924/1989593427059707418956594752791378371656928566108\
567883756371474299090798889259478794174272925659705 + 
        (17356759225019984708063953096898592352800837774986536564579337113273\
826741991374489594790082625144845*I)/6008149663313977216581225988293823361306\
739487057622579183182748407555696072840382103407468188714936)*r^7*Log[r] - 
      (3921493578051560306427207693201332382906924159220533314733935875852422\
130398634473991336729183483/8615876420064590989039930907692661941649122799454\
73127637221303137928859414497505172405399190630410 + 
        (35892253774115964263289930001163909242208607062376360790993588794396\
173111816393785403105271089558939*I)/1131060716985801844870863763073234505409\
8410075877757580422969988752828876708113612009279655742632708)*r^8*Log[r] - 
      (2334010739682986585512952484033981294972112727123923652327982518035442\
5294382031987488308505050538/527041176235154416696822306136369943790619853811\
2512099846838300160554296810934285719846226713772753 + 
        (10328723910554531891104083847820939851500012133260294880399639695481\
787791043449850276817100186405514*I)/3005981501201806734641123455927277835398\
959437800880235890157644905876243963081389128593495399351235)*r^9*Log[r] - 
      (5928477077241082632961602333321360320606951955836468737947540286333919\
3871454546373266494757812615/141689865167988604738232899667353129624523734667\
01843925108730840230972412910790433856048903697515773 + 
        (12605304448422052708114290137105770713599765904706766997708768296201\
127761864206326571661404240183049*I)/3424310000388333790570593061213968950689\
605148048631152941530761521464463191091906005203267569360060)*r^10*Log[r] - 
      (1196184012851262042703943901219487996720145982874581735013045418815776\
24568979153349401368488595053/30641424034243243532056759707113197272775502284\
068953165653746468605761925950842567541179455720297936 + 
        (28622111205895479451362977695688130459653306262427996701850421761299\
487357669248901480320589340753797*I)/7317381555492851480057874467773971192923\
531080045427036510587859083722073110352121268079170513468760)*r^11*Log[r] - 
      (1309431648442584788343674982690742516553891281479434242368213884230842\
52102006032389519375186204979/36136411550064525123724788463389895674555477912\
151181214858597278238074165253407738302027831311823712 + 
        (21917972145120276795601332067301798082356907662953671568468841877460\
338566958984646829816295190991842*I)/5307619754790681359115472939741809928767\
114802002329174967961519935469284432229746558303403645096085)*r^12*Log[r] - 
      (9351043151820328482773259735214077604515958659354285884670714445406464\
117872347426601164473803841/2784228984238205147585522247838479403201231042766\
612991355648570388662608509617843206841580720069905 + 
        (16473130233997118005261475752225356843803879159145859991884356853712\
031808317735038115720206573859833*I)/3798369596394484567784265049602834346185\
401666847713592235554649864260419273709285479960419370018213)*r^13*Log[r] - 
      (6513928325848698649234089217682691182442969253959015395290461738775948\
5934273918234128096600608528/209158046600126909019048266768182111715808558912\
80765800120289335395651611239793519628287274201720765 + 
        (49099045569310174029800201090213070944498768002573465007331079066114\
574105647817510230378852061819553*I)/1082667536650294618209109918418409306869\
1889957754647110679495841583645387990536806375559078590678984)*r^14*Log[r] - 
      (8282997630186591543456308104755902228110765958386878149981597036006712\
0348317063384681182284362361/286401654312941415349457491717620708078186042544\
26499624833693037798821893484782426982276094893797974 + 
        (21575245757295287572928409349553310965456525403623310940507035262068\
222195604419332000723523697281833*I)/4566209211211735244850169900040586532365\
459210905844481055497223927924673148680678741803631029754160)*r^15*Log[r] - 
      (2653705078203326711168796738859015267149899993256189252211286224967746\
65190860481302682112695014635/98615143719468612235912152118101719726961696858\
880428581826111076369563706661884635119222540306589476 + 
        (64714896364239642155664666049054638700244107061240403469826688782637\
451652752298074131668365753104703*I)/1318633193720772759062746606404174371171\
7448092180830074386906840591890344430039325156892693898094760)*r^16*Log[r] - 
      (1033788252138313875482325324742888580162918285979839118173583690173024\
55717796345331106577189733603/41197092835977858080805616247950727580123090855\
621351504986050750073597496127458106930786282287437846 + 
        (41683197062520544977127522234904639508207640506807093616165030646971\
439088549784996417488187706444587*I)/8198898768757021038394402319738809941757\
137267785973615227516000348120852325380861235540002025014678)*r^17*Log[r] - 
      (5026255496157290076379122946545270550625983442776931589028986994492916\
1394977303766725238456795289/214301889257540997963320640639408264718184221606\
97815886385657434000870984168469400062375035517719404 + 
        (58824731430982086624311470951003880036753431052665426663515866754828\
625606596915935223177055566370715*I)/1119525134077316132472887878562425848722\
3607929818700839102441699738271459602395366469257748828921311)*r^18*Log[r] - 
      (2691466478299613570460528843807482342613677654680299741264050576418248\
5129964768452326233351722233/122495222525205070869020230113784137476827027358\
56422238702955708467207456785081127597192647267643801 + 
        (15062110401954723218828178017094565781467142559580667535914206390435\
9070279545910132397262468079451427*I)/277920615045875257512416885438376585203\
79309023737832302092161510803827782904618340108235723767088242)*r^19*Log[r] - 
      (6906554933152545661586228601114686579398212570489339472853953078313913\
296345617465578149752505826/3347837944538712577392540922675340019067764290326\
659348384235542872557657847796785497305744674745221 + 
        (38484010244761470252117363572853566520039445830041420068991754335519\
88654520865721125147433691788959*I)/68969351667460657565379608594139828447794\
6747032071848057241888168659152196175304695875756710258848)*r^20*Log[r] + 
      (3*r*Log[2]*Log[r])/2 + (33*r^2*Log[2]*Log[r])/16 + 
      (99*r^3*Log[2]*Log[r])/32 - (12467*r^4*Log[2]*Log[r])/7776 - 
      Log[r]^2/2 + (15*r*Log[r]^2)/16 - (r^2*Log[r]^2)/4 - 
      (29*r^3*Log[r]^2)/128 - (75*r^4*Log[r]^2)/256 - 
      (727*r^5*Log[r]^2)/2048 - (105*r^6*Log[r]^2)/256 - 
      (7533*r^7*Log[r]^2)/16384 - (33099*r^8*Log[r]^2)/65536 - 
      (286715*r^9*Log[r]^2)/524288 - (76791*r^10*Log[r]^2)/131072 - 
      (2611115*r^11*Log[r]^2)/4194304 - (5513287*r^12*Log[r]^2)/8388608 - 
      (46321107*r^13*Log[r]^2)/67108864 - (6054635*r^14*Log[r]^2)/8388608 - 
      (403729005*r^15*Log[r]^2)/536870912 - (3354750675*r^16*Log[r]^2)/
       4294967296 - (27801964035*r^17*Log[r]^2)/34359738368 - 
      (7183499955*r^18*Log[r]^2)/8589934592 - (237096438975*r^19*Log[r]^2)/
       274877906944 - (488218397205*r^20*Log[r]^2)/549755813888) + 
    2*Tf*(-7/6 - (I/4)*Pi + Pi^2/6 - r/16 + ((17*I)/32)*Pi*r + (Pi^2*r)/32 - 
      (47*r^2)/512 + ((117*I)/128)*Pi*r^2 + (13*Pi^2*r^2)/192 + 
      (749*r^3)/9216 + ((10889*I)/12288)*Pi*r^3 + (73*Pi^2*r^3)/768 - 
      (500943680252113348243413910889317516809903936021693766429/
         1376665511160933670084710460203258937134995216976615734784 - 
        (116035502878551360576139281711971697049417042630992*I)/
         98803924704935435712733291392076653806384701401781)*r^4 - 
      ((27324157*I)/53747712)*Pi*r^4 - (532651*Pi^2*r^4)/10077696 - 
      (7003484675115412997423315442403126365489756218357319999428574579666819\
9217714200651336807535102278/891252056080913332588933842420219319176587459220\
185037639483306841716382378733577128771608704461311 - 
        (91119510482735456434728189349726589613624579056288641059346736937057\
7654867441443372089790440998325*I)/143846613701058574908104918019242910603795\
1799041054150604159439645418482901970214649993217596371707)*r^5 - 
      (1948043814837921020699970540720725319773401697446507475837925185431425\
44495123811883264091835009555/41591257354210553971953335805948261713736126597\
01375927370155746448324261110041439882188693732956307 - 
        (13068884869956286275823022052896821176743881522416202028411358747883\
591169496863298277051241104722817*I)/2294603696627312242188978394192444612122\
9508541791231238012171986541291017089297239515735835780725730)*r^6 - 
      (1142903801139224062773320716119272729342676323277192128589038237574903\
37510649603260713914097534548/39104575152398465280578264713591545958466868962\
14920459066256718408997407495363904938231364524073823 - 
        (48778075242105016645173976324362453883297760344709405068560987642843\
79438140155454706068942898116971*I)/93811176967905340978694732930114664170378\
75790069154212586739076037310839659434700376471683071240290)*r^7 - 
      (6155601564719735995090216616489897691978587252453246426619928021561293\
98681540234165459436654975601/31948573824251788679320674709244939522728584107\
070006799115577486568936436176724333889947865865661934 - 
        (97813199857249097165509479766065527909862923742846070652415523308143\
67891788856215332913180136367559*I)/20337037143532377772223360088174021435813\
325362602468135588587872507841724191396127641835222190100650)*r^8 - 
      (1605487426497978179017440849191421543663268630587827930195459585645831\
97135087868664820399042678145/11913839970797713794862452723430399171103797720\
688199781102625281006293957395222328360393695217938107 - 
        (35970062997494371348615294375168325411094055629531201614818206372544\
479219661842936334678696233002*I)/7999013288592278002413471678612532048173727\
5125473285915694004689098202761907973395323274318045075)*r^9 - 
      (2837708934834496396362665231199048859674328943640470210612154335218637\
27243709621349436064968083063/28415985307360070466376352520444827389996582358\
011791879986903782485756790465723238213106691292349262 - 
        (86240660283721742583148533678317389377522091014430804229365488226106\
5869296043618382790304263327715*I)/203372812348904373802933344527394284891361\
6474573841222075812144865971010553452409034159946184929706)*r^10 - 
      (4971497472943769369971350776339588564616054875348391107241492305292016\
0186808025673860079357107635/638117520716113155134080475181508072064967342989\
8269261910480625079648108836562444268714931240088704 - 
        (21022880494405584818924715347389028149930896491192613342782983914992\
6202557535465242688848090376037*I)/522162107959263055546741093315090211614257\
527243778811606029787537374673865792482439527420251754736)*r^11 - 
      (1908543679364331602445361795323227058936543424157979749135276932538640\
47764652509016083381542329087/30098916572147805938511635456375120173943250443\
098095763865928046124560382371901856750602536652315904 - 
        (11192466709422354637012084113001115758811620682589146175871657300878\
44760269050848979995702621814449*I)/29121524977381662013914600308649965444279\
85757208376097000293072746087447893284452197864449191495008)*r^12 - 
      (1345950131686038146495646179667454640790402709480630310788690333941883\
4800904813229904822311286109/252339650927853522638661935377322343916163217302\
9866557123630926493336843375451571273781905658059854 - 
        (72512292283563396017243506661569994077367498979959396685040097418256\
63760449287940724904995808000489*I)/19677578430477290987398699621832689130485\
296896127298026383159630882295402352271549134523331111848726)*r^13 - 
      (1980749893500475488598040707511278755671595155047563553787012985868103\
7019573407037316895525789723/430592794158669329089949543296956958924601345782\
1362509703515672694596310352444854477587230695390136 - 
        (36563877606565022417626972185858134449143473426099621749291321117851\
1530794792809707236923137066628*I)/103115462997034611551289617140200701212642\
8278651971392341824070539273013311704468777968068946886449)*r^14 - 
      (2838646981135463896099799389887459640416474946869252070411340780271199\
3788704778784763425994669813/702300694010253523620726993912189681811459119663\
4023464564874931868899275884317266957176544948260486 - 
        (10188757733226898276601702375348644671154565827191426077886650078375\
790013943644862235220759365808395*I)/2977180052491668797950827475286038963911\
8891050449372514534939696768201746213122631779351120329550188)*r^15 - 
      (6968129665589724735969214175958003949001583072706838574553512797456290\
9142475857064117522769858421/193457882589499860346257956610985717575782009946\
91500348932212435481047335597216308377053451605335804 - 
        (61362547255085444928596488925193240249913298247192746465509132945603\
86244088638867560685549139954667*I)/18531090016949194035233492428554498022334\
419618205548369245220852667032731186728914308048183166626914)*r^16 - 
      (4559519429723419980442268746282547030479838470147868105380990690256968\
8130931913532322570819754917/140521346926387234603267456725232998431641057890\
73852553057056396602975698269305275215584266994908698 - 
        (35480294179053389354453696662355525683782257154104944530461177633161\
7908764506388521572990529710407*I)/110498515556472280708088893871365185359755\
4567743122511762344440376205376732383086498819280192705771)*r^17 - 
      (1712208686725696208484097865753626250657380031532551421943558836917641\
755665006732446324156147139/5807888916848455811981001338780732207551929416436\
14931162266416756200095709081561386691912479912203 - 
        (19689171869318609086593675348712052833897237816346512857247446766833\
0710379389845210505770703344489*I)/631175818867420388623784675730752561588003\
389917472820347109057370661025158267060120759470477412158)*r^18 - 
      (3848289417512014274420370817712744841351989906647671160167838699144842\
385764235868481156312006584/1426769107550822066930783415267835010554710616052\
429180590273979098026427570603831666985674799770287 - 
        (25172071367589221825648985283631484369779852057943861996785698643987\
50126988481342760498936256435387*I)/82923488047516007246875621766120726765236\
67406388505632611610155773938456524141609695809396495070310)*r^19 - 
      (9309835451203731497744530597896664816822219820864595540065641947297485\
684472674726650398229672571/3750963192675633390831106203694741268445539073839\
805417250579096589973158440986610524330482973865770 - 
        (47208027975514835745907984813191033677207196019047986142449026929530\
820706201812308799684614116897*I)/1595783810773871203258436213340315040565442\
45311615645863178440032151485713564146162579872994378335)*r^20 + 
      (5*Log[2])/12 - I*Pi*Log[2] - (81*r*Log[2])/32 - 
      ((9*I)/16)*Pi*r*Log[2] - (679*r^2*Log[2])/256 - 
      ((25*I)/32)*Pi*r^2*Log[2] - (4493*r^3*Log[2])/1536 - 
      ((115*I)/128)*Pi*r^3*Log[2] + (8455279*r^4*Log[2])/5038848 + 
      ((879277*I)/1679616)*Pi*r^4*Log[2] + (3*Log[2]^2)/2 + 
      (15*r*Log[2]^2)/32 + (79*r^2*Log[2]^2)/64 + (405*r^3*Log[2]^2)/256 - 
      (967225*r^4*Log[2]^2)/1119744 - Log[r]/4 + (17*r*Log[r])/32 - 
      ((3*I)/8)*Pi*r*Log[r] + (69*r^2*Log[r])/128 - ((3*I)/8)*Pi*r^2*Log[r] + 
      (4553*r^3*Log[r])/12288 - ((21*I)/64)*Pi*r^3*Log[r] + 
      (2838048481315832545003030043123398112137862441799717164363/
         4232441783333018243971089599032276762481757056272836796416 - 
        (116539074324115095037605183584010161969303641716342*I)/
         76074349582159884059027260870689780443551737287171)*r^4*Log[r] + 
      ((6419*I)/31104)*Pi*r^4*Log[r] + 
      (1883830345565656202036398345680182269257170050659167887697985584518994\
39562250911633573743741370077/55060919817014984900432666253872123002905190551\
4953385671675900166057249809937838316093193265377010 - 
        (22465236829304209741715702658368191288395702066656447560225590254202\
64850838931543925095307042888413*I)/29407745966687513395687007723791411417481\
00421107925873793116163771060251375047157209241207894147581)*r^5*Log[r] + 
      (9367284793268978910180924552187444901894828542999231715738988514764542\
019091971473721161084547233313/3481188612573373786135457534238242541223549593\
1342515686831548136753083072668526421958414442371551740 - 
        (41537079988583195792820572851705480413987836657424841021528307472079\
31639714683675975678364924060402*I)/61821840732688020125331600157872500171596\
17768951380051755056028633186484374392511237965051056135997)*r^6*Log[r] + 
      (1766839268583935252256206945677529614849617839916007906579683001970896\
960958036426486951157183458630/7925991922024356299598404563909746374245886451\
274081047277484170553831791393378097295642724174597729 - 
        (76283815689918703044004845199945003031022651579619481032171412678644\
6968828056543833141257026361071*I)/126779646217878630091003819266790616523046\
4118885920846986045124088754875303529776247259298265526817)*r^7*Log[r] + 
      (4067965509861549932669248499984561643020879973232323901252709999096716\
966373344292967028301567618371/2111902160630022590204060986304089304471835093\
3582758615678854981991393176964281385419092689385039236 - 
        (10174735898089796016497428188812236459901208539439995239976175786889\
379090325328344867470040219081825*I)/1857954219768738567144424636392368887011\
0930184350430124842226823353635051316471952553202444671669562)*r^8*Log[r] + 
      (2369961915305532964376625507551293379070252092264605876247368784110815\
79954241060159637098211434368/13793333273087603140514473777594643324214127184\
75574487189723343770483922861186148022018913555430779 - 
        (73372038452586686235707473331795240544315234220584846455039121233357\
78374057741481399759009318552685*I)/14524197497796042967974568727021594381329\
886340873701501805277141453903377718884332450048961525826756)*r^9*Log[r] + 
      (2065701453485882087960099868882654035892151662002275441859588620241905\
818058689693927469651144698526/1317123834705527670191085019703137939495837844\
0683770382142073608541835845547631790507708229271757993 - 
        (12484322384595093412050954312761348156326003447443129640297695219523\
85583155806740719456384544129619*I)/26501046767015048833858003472518356413617\
41968124214119282980364610599461396882671981257047220754574)*r^10*Log[r] + 
      (1095871393602323556870056230938897207096798043454512743234607161259722\
428680058459451664891836729623/7530469036878414090628859964783962933935956667\
351860465717381606478444694281662445998409406070238412 - 
        (57471523573846844020597580103056854057017440090202973280518582739944\
09031233957974008559678214566653*I)/12969707222781743427036776545134389425572\
773770307617875903500314004509196420773501394135733587619650)*r^11*Log[r] + 
      (1111440023758070789446207102669910745408017284822644999080900279265345\
15125176275480434262695487841/81348839348774520948820129697067755774222198412\
0914072359254989864354294200038961027092101628895280 - 
        (25327078631228973852832313987304415760360216788104110562286941196278\
8289800701893770210575244828101*I)/603453075229087518976328616416427147098922\
379065381626871902093879825542845857544201546877526310300)*r^12*Log[r] + 
      (8484374279279101051288113313352269588354767633047735179248899618199275\
06344229758831497134710759541/65580186949742359074547634879556101903926650804\
34868216061113891932306726736944647293343202146114080 - 
        (42026759499314535177440374443295433274942812465052197278925157375639\
95233334604878990912576862006587*I)/10513595048766129003349034236503072004118\
056421492705006540525305674469808156993157577918342612253832)*r^13*Log[r] + 
      (1169049080059764214059643515740221472021293068651858686997500876221293\
37964468008670539568961166175/94818924180085787314005492051215383766513106534\
7224398319577389275429760274392008572338687265926104 - 
        (31302030680351229459434964051809876537558950442889106368949867042434\
09465713746518449568861963795122*I)/81845783772606564208660043412480922220032\
24408361858692375510030912090238699893297992815382699439993)*r^14*Log[r] + 
      (1972099111615002533548775894066134869686088685699421287284485378585730\
529556825846375653814708280679/1670170958324540122887244888758918119840483807\
0531280408939323705186552489126955194952762482377279920 - 
        (79653330149643095069251762176015066693514751898538800018807497840193\
69403449941225744649539853611159*I)/21686911212040579654468562617232510489935\
061003079012156510548674953058444513152868010120602670676854)*r^15*Log[r] + 
      (2823196649167473266704093134755629458306507132284208270388763057493980\
58509692344794388176256182166/24868319034071504437990082300562897357240337530\
90478911419079533987990372807592400884730777953029155 - 
        (49231748694024669709656996252188775389663151836289262006810635740964\
109051624971170079773339751968617*I)/1391368197353406912425329920356927219445\
94666970996453789562616503364587660810068466874784782670796156)*r^16*Log[r] + 
      (7413364174254320858014450336612203639754873950356288159459871806855614\
493218420377099411087543360387/6770357624656226115933951651050593041139812924\
3036625245985566246795377649990148597556758404484634554 - 
        (14770475708592252714366475159469422800943775225336014947007463001094\
77911453834801951642271196097065*I)/43214667866482067054693137581286913764732\
80927484843370998616830963263331595504622495251754281844664)*r^17*Log[r] + 
      (8024351632313689787621152288886064443087131248509564959146793759027805\
65628631380234443849633747264/75778343704051709091274589150951068780960118777\
57000216266986110894976163339352129944196599028279749 - 
        (26853990500686905350071995593549517331093223166367368823374693004971\
71307276574136701172354226756197*I)/81149019894311077138636501284832890040202\
41357514968184325477916044156792716651787139112855545749208)*r^18*Log[r] + 
      (1098724368812147946270538238348666727790368912323097672442866806521941\
91414969200132429472628947723/10704929321530052540606853371949825897579128025\
49433366727170859707630450079967578005695923517146244 - 
        (83416132101220345289963775602529958221235989425655413181842305706036\
06408348979720585654630476690037*I)/25982999511529762403610171831232166149631\
536591641739717950890170770772270786024808148983152438640146)*r^19*Log[r] + 
      (2133616309786089186965052407685690004862630045164520111071167967592536\
3476217459778486101875166222/214055371184629870260459762518075444762395730546\
489682913302786777204937914919150856481089372539317 - 
        (52823619271089764537340553913448083665884795104355575295466292580099\
66070302191158156214263373043541*I)/16930288548888257600232456629068646193029\
583712420545547666447798195113478764035264892865623347957990)*r^20*Log[r] - 
      Log[2]*Log[r] + (15*r*Log[2]*Log[r])/16 + (23*r^2*Log[2]*Log[r])/32 + 
      (53*r^3*Log[2]*Log[r])/128 - (507227*r^4*Log[2]*Log[r])/1679616 - 
      (9*r*Log[r]^2)/16 - (9*r^2*Log[r]^2)/16 - (63*r^3*Log[r]^2)/128 - 
      (27*r^4*Log[r]^2)/64 - (747*r^5*Log[r]^2)/2048 - 
      (657*r^6*Log[r]^2)/2048 - (4707*r^7*Log[r]^2)/16384 - 
      (1071*r^8*Log[r]^2)/4096 - (126459*r^9*Log[r]^2)/524288 - 
      (117927*r^10*Log[r]^2)/524288 - (887409*r^11*Log[r]^2)/4194304 - 
      (420255*r^12*Log[r]^2)/2097152 - (12808431*r^13*Log[r]^2)/67108864 - 
      (12254553*r^14*Log[r]^2)/67108864 - (94149387*r^15*Log[r]^2)/
       536870912 - (11337687*r^16*Log[r]^2)/67108864 - 
      (5607309627*r^17*Log[r]^2)/34359738368 - (5428961811*r^18*Log[r]^2)/
       34359738368 - (42134901669*r^19*Log[r]^2)/274877906944 - 
      (20474580861*r^20*Log[r]^2)/137438953472) + 
    CF*(-235/8 - ((41*I)/8)*Pi - (5*Pi^2)/6 + (543*r)/64 + 
      ((241*I)/32)*Pi*r + (19*Pi^2*r)/24 - (18047*r^2)/9216 + 
      ((77*I)/768)*Pi*r^2 + (25*Pi^2*r^2)/96 - (654421*r^3)/147456 + 
      ((43109*I)/12288)*Pi*r^3 + (23*Pi^2*r^3)/32 + 
      (177602037251965947267863438236419779038276383387515103481943/
         73138741789293790544745416987644671750610872188175010922496 - 
        (73688821259428505507581694117529618646952748898908*I)/
         94458636524800810229278254543452499002881287910541)*r^4 - 
      ((91650097*I)/53747712)*Pi*r^4 - (872725*Pi^2*r^4)/2519424 + 
      (5550667271398132485392638543796255751923169599566563079702742867628658\
673228423421878928751653780941/1840258431619645664500673294681229168057740324\
10652876676416016023777748882554658315712034962949832900 - 
        (90183195898313284433120918818086105697680533943998666128875660040588\
08815078877974750364343831612157*I)/23826958588638071139773805355030803982084\
444625380702834395226495887648763991805581383644800996699353)*r^5 + 
      (3372008060992430181793556444716765851616039196426222793990475262066472\
5655418289866786487246431333/159123354394371719926472706901944321240604529228\
4956371814595386187442604139532420845157136284846450 - 
        (13445448069237480730779475524872801667518962222585739362386217282060\
314288524610890371883171801627719*I)/4219603303885862802238748055282626194981\
4676805762744090545845239605883313360337623568776203313290262)*r^6 + 
      (6076494871960816609212244776127272243901783954147479755393951488357179\
517314545594191966269343072/4208696583764478865032493933492056109568158390995\
71954796133302238768954628866221216531468325607821 - 
        (24907422564872935253909436417571443053591103865487963544609191234537\
250037684899392443672590641531931*I)/8989537959616475295533100733769061625062\
8912694036228594186381431813994964857518286414802586262903254)*r^7 + 
      (2920009475796729579472570815628171604097614914760418660749649948883572\
1715809748285639828740527785/271264996025660961247618475009664216238070185332\
8204586721543137446814334854793608383159853234043518 - 
        (80830827622564959579160588720594282798419267291813477200407523940561\
62210766924129771682605173090823*I)/32526411245890052009259765806987649451021\
119087974352538908027958429968028607122814453488007448623536)*r^8 + 
      (7107510156135101124099751841610910599731928847329945771124766071845609\
889410301276129091008089922/8484619869734305551429155451850289687727608491125\
13123672440742296480210373997842647811531072854153 - 
        (10233803518687277473527834150042289639753363158616071479136273238752\
00704980800695813041064558049635*I)/45064833460679002120233118702880582615013\
15786412727477644646545685684999934874939726525830021557216)*r^9 + 
      (8099470031505929975860975119058937575629887004933074167135813196823313\
456540625271548202092737289/1198297299272961788016950738102967214706863332454\
386544661276131597166699623526007710034835006396324 - 
        (14030374697399933900316126316462831004854481589419298679536272466041\
9704956154715498447818927615858*I)/667010480187619297452867852004234862423868\
411627149246977625936549703163903741977784281373245873897)*r^10 + 
      (6860174641598781645883101581866952000383511268924893357385250817653325\
1966677040560927239945571158/122444236501049250194134646547334310213402808992\
59802518210099919404543152744801260540205019074279945 - 
        (89124899114281957851294026757572052529709071798826432258342630993453\
5044355331413550907788733911234*I)/452873280057315461489507311601854064494876\
9386609181176182709339461973741551342677615748472197910741)*r^11 + 
      (1609939326974234540476080675325987115265108458393593366395555868753779\
3342233939831052076378839653/339363360190413538358603308749367549440045667611\
0514938401727893549812316596589091307745899373245820 - 
        (24581775650547498599645132059630388201710089330220561102773459751881\
24410602156883933503072762141270*I)/13247970031722398286473644225151948760136\
914136888619633006338814809192853288810201716453057661990163)*r^12 + 
      (3809637818490794395072391278028872098774905128911595211673112805798756\
6944992967497035395961829739/932363945457056048919142620239159653591819297503\
0354990450746171215399846470437827061918282892268728 - 
        (95650096180409183155283701731058079959576734392806677615779398373029\
83701534828274703419181263092099*I)/54339662833461070520487680753921562630670\
609429667718588795844261696536099597094858089569761047276886)*r^13 + 
      (3165818548696535278314500008062970694563505144315058266116339957298800\
7719264592363143956599809505/887110461753838800436311960414719127845867603487\
4137347244493141367689612148435200392917320791079524 - 
        (65845360741024034708949708322017192168528084475956721509078974594382\
6652463492528749797930882616851*I)/392363425317352146056398431831945092059562\
7266620473933810788378757314314120961417414165313976850174)*r^14 + 
      (4644440540902247300389779211402870107284805532150382185321177697151107\
2948082023908321808178268909/147292886847863095113204588148587727895304600221\
87776084812361129400091645233073127888898817286544792 - 
        (65223586715993785149419438899846421720174288968781629409076259344654\
6250116861700147457506828208913*I)/405983045543277735942653620070484638114492\
6547759466889101643105410363880313186985671684236903445850)*r^15 + 
      (3513261131884798274714406056955625212403359154402890975507091639810311\
95418881972173741333044849/12487400589666676706155438713999469767043063005715\
1595170048692034477233157575462638221331343139582 - 
        (19536640823180294153504030077257416232658664550801473183966164523649\
709550346817369447738743325099*I)/1265857870127723570360359641587163387579068\
86254766814901353839463052406893789440160987866424666300)*r^16 + 
      (9655134383548759358506512505968390776152527203952700531493970495161624\
670329283679397949919203935/3814261887858944246214082168736828217357268269357\
237364085573955305314509592679061671477790743092416 - 
        (29329271472410506683519106613842985555711250309695839169918211633836\
3075059175516008117057922546173*I)/197233963304725085194034842057476858314944\
6580138469522444729219304869095327907776659217833349580510)*r^17 + 
      (6002901362846988153587849995999838544820779750909338663792821549857332\
118807070294881146062468943/2616838923439002518058508047335395657029787164424\
073589890383495794562792881234885832835138019086720 - 
        (48443987956057696984613121765715549221960682765582861588197802437253\
6691344764224166320536162935311*I)/337252708326677428628936185946963403175112\
4484773789109205914624868060661600091308969445480189841885)*r^18 + 
      (6446002982789859849728530362310973610889063262840690802940637297374744\
179841031499909552580551271/3081374038268256386599472245460356095570434639202\
629737394685933849187539892364390379582850957029140 - 
        (40662567932125563724294729143213555072961771383175346547506599635865\
58060879787926581865257974603649*I)/29240020190971784475842308504373729147148\
302770690520961210209499516111631817005591909105632813069836)*r^19 + 
      (3716015489321558381637660712299068152270705799120628923320591332716557\
3892278586276659598705443625/193719571522436787018013398712818011486770464915\
97568229533232750103917193084416573967576504577718244 - 
        (31529584442639558811993272223974420848677989363635898855235309431808\
51722016010887206437627668782*I)/23373153728816849387279094931619544809349308\
364089413094169047991124634083502259814278919119941339)*r^20 + 
      (267*Log[2])/8 - ((7*I)/4)*Pi*Log[2] - (253*r*Log[2])/32 - 
      ((7*I)/8)*Pi*r*Log[2] - (593*r^2*Log[2])/768 - 
      ((89*I)/32)*Pi*r^2*Log[2] - (1705*r^3*Log[2])/256 - 
      ((339*I)/64)*Pi*r^3*Log[2] + (5393759*r^4*Log[2])/2239488 + 
      ((1079995*I)/419904)*Pi*r^4*Log[2] - (159*Log[2]^2)/8 + 
      (81*r*Log[2]^2)/16 - (41*r^2*Log[2]^2)/64 + (493*r^3*Log[2]^2)/128 - 
      (348271*r^4*Log[2]^2)/279936 - (41*Log[r])/8 + ((27*I)/4)*Pi*Log[r] + 
      (241*r*Log[r])/32 - ((31*I)/8)*Pi*r*Log[r] + (77*r^2*Log[r])/768 + 
      ((39*I)/32)*Pi*r^2*Log[r] + (43109*r^3*Log[r])/12288 + 
      ((63*I)/64)*Pi*r^3*Log[r] - 
      (2521350921752754747573646142478000804871731217792199428331/
         1290677429131719782813703737942479967207971839788853977088 - 
        (239259660123623649626191999605335069503030575488262*I)/
         47684777730126611436153674070506494395922523828123)*r^4*Log[r] - 
      ((11515*I)/23328)*Pi*r^4*Log[r] - 
      (1377660361540451753374620949271176789471683464088652978669564237301151\
40157239753189181912161483533/11434969852014391611369549547996184192921325870\
27825083061580238283778611018788572664902228922960996 - 
        (11760201680984880221491202878272328213657821345468744546405383632638\
614288005959338745391694440041594*I)/3064132519247375106573762352870585647298\
640727751365834239107630339744991195559488190991914504279643)*r^5*Log[r] - 
      (8444017161309118990396344495944161858163309627369484372554157656866814\
666267277501298836811134209/8325212430840897948233366322041363225862646070059\
4499354178752256969905890704169708218842355672831 - 
        (22734776371046128927757670704105565444435755998079804714292916983480\
07504167074963491682981141722654*I)/54498142871701311710394830505298104954533\
4110420419097628758150816549466839957658887597079184297981)*r^6*Log[r] - 
      (1442453169312478086653749011140224396863591569143996299189102148405137\
7814260504215673690477524610/163553625942237256341308706294816020021904516859\
689494114789167556561065486036861234330268434607523 - 
        (46814613758582837400279462083601851525437592117089941370792646207806\
015947197578258736900308039820869*I)/1046314677794545762645992842720062395344\
3423098848319016592920436585496794331000022242984761578037420)*r^7*Log[r] - 
      (5800691024957906015971012263101529460165356568345033463782591523469999\
11808122580542938468448662381/73331189401219532259516256751497861574018208438\
52197371437311840273221431981756535410543723235409300 - 
        (68146716055757415094628831086928201015306466321427544204182270810571\
06217551723392506809325520481491*I)/14338008780841451832751381997869945461574\
65712236984384616360207443909486657567559269229353724602035)*r^8*Log[r] - 
      (4114761081215857018175845073084873992889065562284839145691750581871991\
8036722192240476236555787329/569239714331675991882596392634201236435527913588\
667632224375698207384752257603411589768285934296200 - 
        (62126381814661686425210736081398646091800634575183852885158002688592\
69653334375512060603532909116228*I)/12393791986089696822042373631854499970344\
07562476267160515045946476354658313384393052647220679124555)*r^9*Log[r] - 
      (3049078583719418152826427276552599682527885781217034884206793105907183\
504719676275515184678040699575/4553883105269038455082033642957494653787587050\
8429978039713698062581540234877894330475566917634475924 - 
        (82638004728387649680369832008653861785308100921939750342811263799828\
44175829568882485023466068970667*I)/15718600266955852063826720345289522676805\
29848735015803412039364852139313651445627954425992966698535)*r^10*Log[r] - 
      (1116306041552927067347007321977518999439848026493459465270255899585265\
6944660531888616665168691037/178201269778336179666573726766689494242117808923\
874355227675288412873370992497759944018419848994828 - 
        (71033638162907941028272064874175229634240889872312262972185761689358\
153487085210574514587563454391113*I)/1294020337445901545873281410187804667048\
9090105696482096243159714406831134471478588730557571460003589)*r^11*Log[r] - 
      (1008910672045330343510351903187148489364366397465735639468601908749501\
01489505109004312646811949121/17081998325334150380812769771438930043623710861\
64835673020927762725579194858836737905922855819491302 - 
        (38182310109573821335658306076783061072438664902679440357675113877494\
405890153215682890102075508936749*I)/6686060545475761291503388337755651008045\
578843120527136438717057224600921687741783784290141953562907)*r^12*Log[r] - 
      (1641426187486134113453141917332381120875180586236703258228944627858766\
57505324168079231629503782309/29295624402708562064441705477792915682224809303\
31378927706377143137072520733454469214183303017551151 - 
        (90090626439789422282543539403067999704716596625448183093425295513843\
75304694916502917612924212089947*I)/15210618541846774330484433531468239947172\
33177152384270261799562796822889927931626725435304565840820)*r^13*Log[r] - 
      (6744221463029811064579741191162329078391611065568119217096169590808449\
0082512567765101587388050939/126253966621448715807742873179073851730457014733\
8643841867108369456906780934425077072674330290755140 - 
        (14978333957076735507007052376249529764363428594582494827332005681706\
448071431065434712704050198323599*I)/2444662357848753488494212996309556091160\
270905381091238355262799834791158842405659289156236220900890)*r^14*Log[r] - 
      (5780800916899728566042783606095399646813830175749397918996259664455259\
04266844747469649776450317803/11304233130657425605242994235426804145360330581\
861185222613850570391925173134209019846934374558402280 - 
        (40287933528903173411112593304865243876656803751694173926921981029484\
792170147569355075770184831940321*I)/6370759290951442995211556640884376663378\
370207199219303576211375321420395622306219940548246534406339)*r^15*Log[r] - 
      (9426267184480663377033353615945790284877110635097234086542784594575196\
26856723379363248604334270361/19187777426633252809890026085727351084139262687\
817927318877556493084511639637488791908328659958316534 - 
        (18342240079416116080377775114366493257061610889610547624172706039389\
303947521216169592310916725736811*I)/2815639948726687172718753130041031627166\
074673081928664478017925630065476795698196994791632825707470)*r^16*Log[r] - 
      (7469858288342505113619004038692964223862957052507011162994345333538209\
924205426557960110505569533/1578129585933683134704829662219712717008450347006\
16705278365807703722053164196706229678117314809067 - 
        (50549597657456542412639954582343383034457795087299056376797736791934\
20115785089378619213166080141506*I)/75456553145620620647234673627468574392442\
6078008084895782267274880161377849578304344010711514024845)*r^17*Log[r] - 
      (4003708393070716967647286925974152165121076690817328118103697332389762\
49158341518023757470416117704/87564459170023398459735577404122006058939469489\
47748543009482506400752262539230100189237418297215213 - 
        (84570705239722380382060468214727973322176319878939573534494540401723\
006185113225302862685495109217440*I)/1229463642635791586130786809807967650646\
1303715772573035070565445860124588780195584357763280918247131)*r^18*Log[r] - 
      (2932832108193527767518792242202552636102475470792613721985598717288729\
10044950568841013606423177281/66255195724948331481737623386340782026801406897\
37288232350482255774902685245676561862892927105851795 - 
        (79096272972091179110904755684166827827661731137631955207007037366359\
310472122078510941239655529981941*I)/1121398450751097744434407041713425808187\
3710782772043612881300189882512478933363076839727882218349295)*r^19*Log[r] - 
      (2655801607166946870787737413438668510887503521175421703381829407826170\
34669366584224729846141641371/61850693107303855968504190104646521265758774215\
89871914416639860301955952527975216908408296887128845 - 
        (37659349565105721375406595042718337053243980388509359671606435550153\
10443581374794080171252275588249*I)/52133545869720257593788753372549495734084\
3701768216241744164566098031532429300182550497325525757459)*r^20*Log[r] - 
      (7*Log[2]*Log[r])/4 - (7*r*Log[2]*Log[r])/8 - (89*r^2*Log[2]*Log[r])/
       32 - (339*r^3*Log[2]*Log[r])/64 + (1079995*r^4*Log[2]*Log[r])/419904 + 
      (27*Log[r]^2)/8 - (31*r*Log[r]^2)/16 + (39*r^2*Log[r]^2)/64 + 
      (63*r^3*Log[r]^2)/128 + (565*r^4*Log[r]^2)/1024 + 
      (1251*r^5*Log[r]^2)/2048 + (5439*r^6*Log[r]^2)/8192 + 
      (11667*r^7*Log[r]^2)/16384 + (198297*r^8*Log[r]^2)/262144 + 
      (418275*r^9*Log[r]^2)/524288 + (1754753*r^10*Log[r]^2)/2097152 + 
      (3664401*r^11*Log[r]^2)/4194304 + (30497337*r^12*Log[r]^2)/33554432 + 
      (63260519*r^13*Log[r]^2)/67108864 + (261760815*r^14*Log[r]^2)/
       268435456 + (540348315*r^15*Log[r]^2)/536870912 + 
      (17812104705*r^16*Log[r]^2)/17179869184 + (36634538115*r^17*Log[r]^2)/
       34359738368 + (150464564685*r^18*Log[r]^2)/137438953472 + 
      (308571658725*r^19*Log[r]^2)/274877906944 + 
      (2528165521035*r^20*Log[r]^2)/2199023255552), 
   nl*(-8/9 - (I/3)*Pi - (11*r)/9 - ((5*I)/6)*Pi*r + (7*r^2)/12 + 
      (I/4)*Pi*r^2)*Tf + nh*Tf*(-8/9 - (I/3)*Pi - (20*r)/9 - ((5*I)/6)*Pi*r - 
      (23*r^2)/48 + ((5*I)/8)*Pi*r^2 + (179*r^3)/288 + ((17*I)/48)*Pi*r^3 + 
      (59057991654360180801104083571456675193267698247815/
         220602643923718835248932363003827344977270472498054 - 
        (158210409010602008431503272800136927202156954596933*I)/
         840791996414703784262003564680286260310373545677832)*r^4 + 
      (5998528932631601276896412703892409464240372843355/
         502201468781813615457916283288361069935715236558668 + 
        (7246223591725938367142440991258967093313891294989*I)/
         196825139775537688313536899196165039522153334943620)*r^5 - 
      (184862022586864667084383684265310501811236639095/
         361141838706824198629330286172240288864659087130772 - 
        (14300448140252971635409132921118962975608512137801*I)/
         297524769981622427522707743013610574327723588360220)*r^6 - 
      (820124513494804756270496592873658390965577378577/
         430520813415125628131086247993819576485535735440856 - 
        (15604151593806747246037414283694943096670462579721*I)/
         359023246238604940140051334754324238979575162214052)*r^7 - 
      (665502821185712049901841151127709497028228746111/
         365837606404487103661652937722710176774028812581318 - 
        (11759261602739497806813424736637050001014301738097*I)/
         313691937694968120916784729389913066674636576564918)*r^8 - 
      (85166677844110735450948780065401583291154530663/
         55962184015825591085098522511236503494571605205847 - 
        (11205187634979143172296405157542258449562972800281*I)/
         347667862729337636199259896302100640743118669539692)*r^9 - 
      (470276198485600570572243753879863723979228188789/
         379204248308517777342589779317542879823861908205136 - 
        (5653649133258564522454549878564409480945042959533*I)/
         202616004079700515920646888028190884637933870866210)*r^10 - 
      (180576809387513787694172863498304288541829631687/
         178709062392895298628564822218142128267190203983734 - 
        (8524965007067386379006721842016023456367633685103*I)/
         349643098346459009668620916384523084069062295790736)*r^11 - 
      (85657270849409012608596960483932460496670384797/
         103234329699931924568961610300178396072595838925463 - 
        (5367518019933030218289603958740318476917513820111*I)/
         249617806680219355145379723359347744885927938842252)*r^12 - 
      (138131805776814348631695403613880753461039933861/
         200691479884289595982398689235258819620082333459090 - 
        (2804974947538326902711070547920557336633274326033*I)/
         146646592661627993424373881345804619324677714295112)*r^13 - 
      (138168754824452450530521602231573062039739781591/
         239488413373640658498706940903476280222630100467918 - 
        (7241323994165050419020702707762057887314735705851*I)/
         422311022621373267997061397166864442373419402557940)*r^14 - 
      (219812705712215314856000763806805834251605454147/
         450009611720609085991348678396169940124425776824160 - 
        (3788696322245522293037537121106256486583287057239*I)/
         244770303815048493824036734943365440099952031480468)*r^15 - 
      (53642343779583090676723074741838509081847126171/
         128508202343571032289248734999222766678832648419646 - 
        (2791630941673172602352116620573373441160548953458*I)/
         198557021651833053517478310727617984914164525778603)*r^16 - 
      (140227169338802989248102186245477063482059820939/
         389763019991778492491135227953318366646008157007788 - 
        (5748511746675021023634075530439388966065178902155*I)/
         447639177713096147907741946595458965323210805443388)*r^17 - 
      (61009992349211237417749798986332540861658861487/
         195221642646405761588954170519950941557033225889132 - 
        (5662995528819863794645732048150418932408695416313*I)/
         480395110018549113717058545899976457781721110054224)*r^18 - 
      (77885197153408266224412804493563479042999147353/
         284873356845893925834873829592752056491082397502242 - 
        (6614097695516056507466167491400104910433803047395*I)/
         608487633952244192617642945735333964998486722455996)*r^19 - 
      (100070300549085364998793774670413168520363308789/
         415674755801745430196389800277904702215362782535008 - 
        (6225589202006593926810463505006526997292572439113*I)/
         618623257321557561316402520478863653929052256711896)*r^20 - 
      (3*r^2*Log[2])/4 - (17*r^3*Log[2])/24 + (3*r^2*Log[r])/8 + 
      (17*r^3*Log[r])/48 - (23*r^4*Log[r])/384 + (3*r^5*Log[r])/256 + 
      (47*r^6*Log[r])/3072 + (85*r^7*Log[r])/6144 + (391*r^8*Log[r])/32768 + 
      (2017*r^9*Log[r])/196608 + (6985*r^10*Log[r])/786432 + 
      (4069*r^11*Log[r])/524288 + (86125*r^12*Log[r])/12582912 + 
      (153221*r^13*Log[r])/25165824 + (183141*r^14*Log[r])/33554432 + 
      (991933*r^15*Log[r])/201326592 + (28831949*r^16*Log[r])/6442450944 + 
      (17556475*r^17*Log[r])/4294967296 + (64464055*r^18*Log[r])/
       17179869184 + (118882745*r^19*Log[r])/34359738368 + 
      (880530045*r^20*Log[r])/274877906944) + 
    CF*(-19/6 - I*Pi - Pi^2/6 - (379*r)/48 - ((17*I)/16)*Pi*r - 
      (7*Pi^2*r)/48 + (819*r^2)/256 - ((1103*I)/512)*Pi*r^2 - 
      (49*Pi^2*r^2)/96 + (149161*r^3)/36864 - ((6937*I)/1536)*Pi*r^3 - 
      (121*Pi^2*r^3)/128 - 
      (14934875110744809065159472975290800039557295594689/
         321477431431458070869808960398114990360645162190180 + 
        (169536985764214144363696422505401549439324844826417*I)/
         456487987241068848735245686232111866141311234513892)*r^4 + 
      (301616386226377216546124292843029235741701750415/
         382887845856513331054605372610686145675497949190576 - 
        (178600661487897029549599123491411909309710580420901*I)/
         484328147652678195344286175897562359700242556875270)*r^5 + 
      (643861899094709070765771145767925269870977177423/
         323277247827477491655032377988459842833023182657500 - 
        (171854583468927745088471276189450313273869746777637*I)/
         509017346372757364522569633325107694812728588792808)*r^6 + 
      (1124539429143756224650105655024985477129882359269/
         460265552048913209935670034403932045355889132680980 - 
        (24979926522890726415607461397585656648315009743807*I)/
         79899496196755585414011054316009652296435071352494)*r^7 + 
      (237768187845310995534617466102991582140237786471/
         103043292709908744563363161827059447982326021562884 - 
        (95973142152551008268444058091834741840017786832451*I)/
         329071649157251992916231978824137386896177053345272)*r^8 + 
      (799052342226078990157114514557299295018912645037/
         384776147985646527998321244432079169200097903337832 - 
        (287683458461988572745554960615593016037078221963467*I)/
         1049917941614239512806032811765798947258741359280292)*r^9 + 
      (765679651900417889885589054605255968962220372421/
         414992865919336293226092607992938521083799126398724 - 
        (18761832846783842662942341859264351372220353515251*I)/
         72435569941291653793835882193187449098101272285650)*r^10 + 
      (134775959601293504713137899529746493795977178847/
         82270402273469813560986314616698527645676705221543 - 
        (57147553967660515945653877973071854768617862651631*I)/
         232192786824887351715579816165822514227640564456828)*r^11 + 
      (530728047397173783648155794197599390886381996539/
         363490421290325639116807295050024347722048898526804 - 
        (45709444039634650094331712835946128179779023657839*I)/
         194586361768998372301027497232671733614187923516410)*r^12 + 
      (248149994931867843313475522216991056243323380827/
         189678865047971991570043251475280365185788376999500 - 
        (99376391996986183207141300746816860274848048465959*I)/
         441579036182577472258864842381174595273636847437584)*r^13 + 
      (430589458349153697613977223636614939055144043489/
         365246166306313496556100206606784550877802745209712 - 
        (69277539715862983535820925890505059718283744662643*I)/
         320280347611230316807512515897640721889718664458832)*r^14 + 
      (396265887006217364096816730335536894876934897293/
         370945661006900251228564293456506923626794059717308 - 
        (45253920567313910162466147694356653850648123127431*I)/
         217064533588680087481960852752449314211189620112684)*r^15 + 
      (355068240953656340512333254101665396390936671581/
         364883897171957778285283476049299182141511360353076 - 
        (61054770103134901767020190460669886706348532478855*I)/
         303098749204960905381429098544892122621743810184488)*r^16 + 
      (456551052191211816099562581737904955801327285017/
         512545730563531943231011047349498922951667504620576 - 
        (141667808211508794850616163545865338042936231300435*I)/
         726328266221173088644613555656822399516077954137608)*r^17 + 
      (906393805271038881687425024113123061437001097859/
         1106646271518170957877319198158236072683181000435984 - 
        (58312715382389572457121897430596707035383097536247*I)/
         308173118121801263443986405623277544326688266399972)*r^18 + 
      (70499511565511310616668406185421983387318069669/
         93225480401184195197589280264624526884812292721818 - 
        (43546608075882620232097736819591677520012282719622*I)/
         236819933056527034184130334754592124717260437841621)*r^19 + 
      (34575203717972409869166204322096783282115030277/
         49331672100115702675520069605352857114187928893810 - 
        (73112344154277391811534722756159523830500049225497*I)/
         408532263012285593980159770431161149704369458306228)*r^20 + 
      (43*Log[2])/6 + I*Pi*Log[2] + (19*r*Log[2])/3 - ((3*I)/4)*Pi*r*Log[2] + 
      (307*r^2*Log[2])/32 + ((17*I)/4)*Pi*r^2*Log[2] + 
      (3291*r^3*Log[2])/256 + ((49*I)/8)*Pi*r^3*Log[2] - 3*Log[2]^2 - 
      (23*r*Log[2]^2)/8 - (69*r^2*Log[2]^2)/16 - (139*r^3*Log[2]^2)/16 - 
      Log[r] - (17*r*Log[r])/16 + ((13*I)/8)*Pi*r*Log[r] - 
      (1103*r^2*Log[r])/512 - ((19*I)/16)*Pi*r^2*Log[r] - 
      (6937*r^3*Log[r])/1536 - ((29*I)/64)*Pi*r^3*Log[r] - 
      (17958910640400348915634254130493911982542414208119/
         151912936229258318030842212061867661653722087216414 + 
        (345076230049885165186200746081678301940163964649231*I)/
         154501873247522480240668521513237024758382784893712)*r^4*Log[r] - 
      (21697821787321678845557922307265176532163553088127/
         184851362966516685103004783769406977000838207707802 + 
        (248507318292046202857907147884750410666331734334252*I)/
         91941875448596361966133129401959142697076921578193)*r^5*Log[r] - 
      (33850882924810595651087035240224747796043337865121/
         314986061717498750773922694529233034829838655107712 + 
        (1131475232518940175226957259244306227871198658766303*I)/
         364971386979189608330775015117675916203972548264284)*r^6*Log[r] - 
      (29455892409267500937481037617391058396435006444753/
         295988570918409195755137524776764774496527453410016 + 
        (2688861084906442353161308620347266107847616854872903*I)/
         778272795188995729835216186513134184768704605866048)*r^7*Log[r] - 
      (27624338498836739100238206101700412595326377985333/
         297565456378488332029869492854994689980871731536004 + 
        (11822294951473772289247009528962541706760991655884087*I)/
         3128609359992088241580917517872035428911337766956328)*r^8*Log[r] - 
      (29327869201202561656857197159766164763066184440401/
         336256624962552942517233930637845926430063179295240 + 
        (1391729590193848809245328191727919538724909739053259*I)/
         341229015153384775349156619867389841665943458281112)*r^9*Log[r] - 
      (30857980375060268841555522606538299805674108473557/
         374277733080879249733455486570341030206003915333340 + 
        (788837998003912886289286028830949272145795374121057*I)/
         180971460809241539481936975321992002253909466016165)*r^10*Log[r] - 
      (9578615739146599614383266459874981458747213849985/
         122265436179625192938610507357474017618241864883408 + 
        (550942940190414142752338184883483696373170078556037*I)/
         119173324957632222534045470810955799263733527620923)*r^11*Log[r] - 
      (12710116570885753176269423707589202279569191006509/
         169983147025069785383323254902673607442499235363936 + 
        (932147744761519496810695185594276978715056981459769*I)/
         191271363652107116427751554209105099479752648954168)*r^12*Log[r] - 
      (67240037131530806183651896406155170575829385948941/
         938648605986847006164906169436980654893551567236384 + 
        (2353300770077996684105443423231173882951509644108287*I)/
         460349863426130942571215243158261404118664161700240)*r^13*Log[r] - 
      (7901475579741705235417679714873808808547958181079/
         114761419143954668870072044374290847924220541496110 + 
        (1589451643117790435303307767016348446953049689842523*I)/
         297638958934317471431339762281981433209909559358528)*r^14*Log[r] - 
      (19255633044447309566628086729801422473125691068099/
         290161864243876134878680950527981594419537250300336 + 
        (3834354286687579701884238523618368407276555764386613*I)/
         689719431858164758593546811733783273333352871495484)*r^15*Log[r] - 
      (2888004068148134688683684055740497803490501356112/
         45041434870917506303222849545807993457042989236175 + 
        (1013469103203248752925391633641412406189685330993432*I)/
         175636470963386205687250650149912278239738090722691)*r^16*Log[r] - 
      (35122919722016467981455784945807360894804551667593/
         565720940439934166257901163663836072701014233789888 + 
        (2099014284392700598214202289932600979711869610922445*I)/
         351361845304127400384007367185691071443016878087356)*r^17*Log[r] - 
      (13345771362589672632100802595588649780262826691329/
         221577184902858278406610894206324916850888005073264 + 
        (1010090775702069134574722768169996861120063757630389*I)/
         163683099151380328606100196594838280315837215334066)*r^18*Log[r] - 
      (12106607710294626058124334163316773889569667879655/
         206840826396587238862029312570566807590150318719014 + 
        (337079203002549978878273343919024782289866093797254*I)/
         52982493890393230915389812896059050734317614103065)*r^19*Log[r] - 
      (16405442593338819617555302878799413651601185518049/
         287987392258225150727030645955534250864201233593648 + 
        (422969951047860445149592091314926358920733566858961*I)/
         64598583302400461852071341856571587764668338610978)*r^20*Log[r] + 
      Log[2]*Log[r] - (3*r*Log[2]*Log[r])/4 + (17*r^2*Log[2]*Log[r])/4 + 
      (49*r^3*Log[2]*Log[r])/8 + (13*r*Log[r]^2)/16 - (19*r^2*Log[r]^2)/32 - 
      (29*r^3*Log[r]^2)/128 - (91*r^4*Log[r]^2)/256 - 
      (881*r^5*Log[r]^2)/2048 - (2021*r^6*Log[r]^2)/4096 - 
      (9009*r^7*Log[r]^2)/16384 - (19707*r^8*Log[r]^2)/32768 - 
      (340329*r^9*Log[r]^2)/524288 - (727441*r^10*Log[r]^2)/1048576 - 
      (3086083*r^11*Log[r]^2)/4194304 - (6506461*r^12*Log[r]^2)/8388608 - 
      (54599597*r^13*Log[r]^2)/67108864 - (114074233*r^14*Log[r]^2)/
       134217728 - (475017689*r^15*Log[r]^2)/536870912 - 
      (986088315*r^16*Log[r]^2)/1073741824 - (32668618905*r^17*Log[r]^2)/
       34359738368 - (67492659465*r^18*Log[r]^2)/68719476736 - 
      (278329685295*r^19*Log[r]^2)/274877906944 - 
      (572896915305*r^20*Log[r]^2)/549755813888) + 
    2*Tf*(-1/3 + Pi^2/6 - (11*r)/16 - ((3*I)/16)*Pi*r - (45*r^2)/512 + 
      ((67*I)/256)*Pi*r^2 - (Pi^2*r^2)/12 + (19541*r^3)/36864 - 
      ((383*I)/6144)*Pi*r^3 - (7*Pi^2*r^3)/64 - 
      (35513803976331660118230016199755631090749030229537/
         245629800046830662627899302145818269420481781484594 - 
        (214058447198667632311414819644092813934037768350231*I)/
         337815370140030870053616400961022178998500460667276)*r^4 - 
      (16102549743075959006383895450353535432821764933231/
         199778091769927124676685571257330149514653015274760 - 
        (15214134818922722801017422563810092394069893966782*I)/
         28818432726397404684024136326557302000827043339363)*r^5 - 
      (23048514861599197786052042763208746965764707864703/
         491478229240756299127219810022383172200366490817572 - 
        (20585821057556277857711699848217009976758272779389*I)/
         45130886092206783118527801785759325188353486654176)*r^6 - 
      (7758359918090125641949410016785413139977863154497/
         271641673867306225651097530213468448565124190481036 - 
        (120609785586070606596612716307096487474691501473649*I)/
         298157170122886562366955438790573839877016163402676)*r^7 - 
      (10711929014163107169216475409815930644998981597471/
         584740713434917220527011032853291755937287613857560 - 
        (69192604950703621943527213174073301230733022389072*I)/
         189044940352053342984826659265222041923172170363291)*r^8 - 
      (5162447943875372507572882695171771021866124920915/
         415133857695817936498824238029912753859311037746564 - 
        (152662842463780862277025883682746735047319721278773*I)/
         453824871290732145883784787135984465037744273925072)*r^9 - 
      (1617060314323651521032024007485564382543185135985/
         180907460682911835778473417175002838656579633297218 - 
        (116467486312163214084600607658993220028033442032027*I)/
         372156208782135926785440338419241028466282665401918)*r^10 - 
      (522867272375618555859949636475337532089092165203/
         77187589346287271332415013254101521883763086792269 - 
        (10378158225299144646462201538991858142039388460776*I)/
         35309284996101112110388350882066889421518087106181)*r^11 - 
      (198221762176034926666697913453748394548659954328/
         36903337196976390579697867405483717912495853001901 - 
        (36450392185748895097547962055439198914064073061213*I)/
         131064695120220235490504038743646326437886278569046)*r^12 - 
      (3285172185128964889993368850013631849840566408499/
         743636758574644234261875871825873908507265052579104 - 
        (81966974110300914046019171112875916851314126965723*I)/
         309647187108498310679860842894224806761069120791552)*r^13 - 
      (5191474944887664536999542489021506840774650952897/
         1388840411733374303098104083453145911297568425897572 - 
        (56260767566378587402719450745323544016442245355341*I)/
         222230966871011004820902016451560220375347039380300)*r^14 - 
      (1938786679770621050575669821760116945343667464001/
         599838188745054296056686733669604146658066070734272 - 
        (108380558346589752733784826967522170079127033647485*I)/
         445882316527502625431404370982513793035274883835484)*r^15 - 
      (221431330035634746582470526215524417595311513605/
         77927663461089896803984970785279725196525023658279 - 
        (92905637728912579777378916748033410968663410085513*I)/
         396793026140071571441641406748590244733120854542280)*r^16 - 
      (113423281318411892141278564729276874067605900241/
         44826478682285134999501442828070180209492483671100 - 
        (11428600828166535508793716995677931031671966066423*I)/
         50532435950056692372881655025388728597336258829317)*r^17 - 
      (716671346634346282362776588244281069649173174219/
         314869812786424086902375336458296503074353220120408 - 
        (38005878679706427849752401767688131063067310969581*I)/
         173562854138640327865047352458783923992982205510784)*r^18 - 
      (1790575173918804144218840875440714561104599527741/
         867399159844185244710352904897503883526351182072692 - 
        (129172029744740239335770763795369590178542032394761*I)/
         608013831327103632591305170020220809406189339988576)*r^19 - 
      (638064791885739155350850762741806065518354418219/
         338495336088602643971566952887940520454059276103724 - 
        (13584781953232681927149789668293340843972091870961*I)/
         65789574302971679451519087497540890247953779843058)*r^20 - 
      (2*Log[2])/3 - I*Pi*Log[2] + (3*r*Log[2])/8 + (57*r^2*Log[2])/128 + 
      ((5*I)/16)*Pi*r^2*Log[2] + (449*r^3*Log[2])/384 + 
      ((15*I)/32)*Pi*r^3*Log[2] + (3*Log[2]^2)/2 - (27*r^2*Log[2]^2)/32 - 
      (73*r^3*Log[2]^2)/64 - (3*r*Log[r])/16 + (67*r^2*Log[r])/256 - 
      ((3*I)/16)*Pi*r^2*Log[r] - (1535*r^3*Log[r])/6144 - 
      ((3*I)/16)*Pi*r^3*Log[r] + 
      (97022938091858291559762115016953905428989543838827/
         243309149708288150357412109909550675367358444273278 - 
        (101008616449590121889866741115661075299722906045729*I)/
         195974346396350158591150000425821198260906146414682)*r^4*Log[r] + 
      (30691741553554474466929468038212962414740640225022/
         107878315635305585569596568014289526356539440824449 - 
        (46881196428932091761362150062201054103204507375370*I)/
         106117321240556855498440129448555489005438863119247)*r^5*Log[r] + 
      (61760547191468338745415973611073549191339867143335/
         286666548420053103531658153732968241664388768060976 - 
        (32711118634034497687015845277339689139702190281761*I)/
         85639895486973903796512352826447610637937011482466)*r^6*Log[r] + 
      (123730768758314262608790414034431322092460537674263/
         716628012125627830949301558242446178566587729964748 - 
        (115501063633041998624151623098179009486350688635707*I)/
         343812726476709873633224526504528970377752626815648)*r^7*Log[r] + 
      (7467019422385856758797012659960026784119225269901/
         51422432531351273753747532047944516381400353910896 - 
        (188140488381332249217778540753040381163182433847281*I)/
         625358979241423085350625144828890666264337509407940)*r^8*Log[r] + 
      (13515903568360667174908622035891784052886313401191/
         106558763956337614076762652260627150847861738276277 - 
        (31537785525836099637450392051021307030746434884033*I)/
         115178933953242736850983894512795547063915711005232)*r^9*Log[r] + 
      (963199300254850424952426763705896133758327172394/
         8452319650594740565005786555966414630409442257831 - 
        (363241420949208969698685215209874783570081934123291*I)/
         1438092834412830822374143766062838100960377206573984)*r^10*Log[r] + 
      (38786071232746110744099033273921036074224362648261/
         371210898423279381938265048306866138868282085245940 - 
        (92251429264858469230216856655936205384291112438159*I)/
         391652725067190161866703259471725854953596605405920)*r^11*Log[r] + 
      (69614118809949317333100343317149874605719997701717/
         716121569766589693114548723489860682004521382561992 - 
        (55762279164485411363882843483340303918460374195331*I)/
         251679576202329573025514703430033885592260603182956)*r^12*Log[r] + 
      (37656850001526807337042537665666571242314067091189/
         411981486581588267373067693732859709685323594419036 - 
        (114767810811535611550626712748304026915759758789061*I)/
         546900725345682316789697692691156605702197252944668)*r^13*Log[r] + 
      (69567693806930012611475496371613904444179312190269/
         803113126253744754632252792582127399135385466061928 - 
        (25471762506197133210871311433899868230854234996343*I)/
         127442514892383636241519918831515370212603838524140)*r^14*Log[r] + 
      (86038910285673838077459759240573683289000057198107/
         1041848505687583812056215234567975115703927101905864 - 
        (60021555515288620011502248183667789765996155126439*I)/
         313878118935170102512744038302326072604431134947064)*r^15*Log[r] + 
      (38334847890898395618447085567958632555270238069165/
         484631769852323730292587199690635951597184760947308 - 
        (32146043455545924558399795086649101130247071866085*I)/
         175045635613502681091669345464273862843065228184398)*r^16*Log[r] + 
      (33379545913661904045810047999726695646076133655587/
         438906562760471030192596771544754269617971014199712 - 
        (65458261400138669973757058468436507531016469135431*I)/
         369991095511312332670999502196728981112737384464652)*r^17*Log[r] + 
      (38942689812856397483941493352315535782704698659211/
         530937874391899435290107770977134471175560521290020 - 
        (15937281080237238919232838449945600091158491816348*I)/
         93256889238384845612488917599200719600303007577089)*r^18*Log[r] + 
      (29479222988340048238122057293486308301679005156951/
         415648797268262043561513538427932407784705475340456 - 
        (72632580666851933245370661140067582385326366460847*I)/
         438971089481748037238681543951794467826032761639388)*r^19*Log[r] + 
      (32549925612529352717505806172721249615260294783197/
         473569295931135573751122331677251535738865176304856 - 
        (64488863345766576318474734435315495988775709146717*I)/
         401748214069409956402345886274607990501541993591604)*r^20*Log[r] - 
      Log[2]*Log[r] + (17*r^2*Log[2]*Log[r])/16 + (39*r^3*Log[2]*Log[r])/32 - 
      (9*r^2*Log[r]^2)/32 - (9*r^3*Log[r]^2)/32 - (63*r^4*Log[r]^2)/256 - 
      (27*r^5*Log[r]^2)/128 - (747*r^6*Log[r]^2)/4096 - 
      (657*r^7*Log[r]^2)/4096 - (4707*r^8*Log[r]^2)/32768 - 
      (1071*r^9*Log[r]^2)/8192 - (126459*r^10*Log[r]^2)/1048576 - 
      (117927*r^11*Log[r]^2)/1048576 - (887409*r^12*Log[r]^2)/8388608 - 
      (420255*r^13*Log[r]^2)/4194304 - (12808431*r^14*Log[r]^2)/134217728 - 
      (12254553*r^15*Log[r]^2)/134217728 - (94149387*r^16*Log[r]^2)/
       1073741824 - (11337687*r^17*Log[r]^2)/134217728 - 
      (5607309627*r^18*Log[r]^2)/68719476736 - (5428961811*r^19*Log[r]^2)/
       68719476736 - (42134901669*r^20*Log[r]^2)/549755813888) + 
    CA*(28/9 + ((11*I)/12)*Pi + (395*r)/72 + ((29*I)/12)*Pi*r + (Pi^2*r)/24 - 
      (769*r^2)/384 + ((13*I)/16)*Pi*r^2 + (5*Pi^2*r^2)/24 - 
      (2961*r^3)/2048 + ((2379*I)/1024)*Pi*r^3 + (79*Pi^2*r^3)/192 + 
      (9345526963793245216673160336485227339097894970457/
         446824778519391806813516300717459992073636682123112 + 
        (200376511208094047957899702935543483071848463066323*I)/
         797927831409356116999492240252529955752860888309956)*r^4 + 
      (414950462739646309984737123498321495135937370063/
         310572654433622273658835945678653752978462333092380 + 
        (8829132172971932137040239294477603899709996192718*I)/
         35159446340924579646083934358106819028221258140899)*r^5 - 
      (157521246449139700051127032428101242629261774283/
         208459446987264877443342015902611504555477063872172 - 
        (56113249474882113599749900895412317814557055973353*I)/
         234294863391801432358679971126584130082356901039042)*r^6 - 
      (636556011971313399301869409384914789405283779055/
         518592350767320936748821657024658663208527778106248 - 
        (257080179451795493605889437226056606283243224567691*I)/
         1129779512212744050358303249452190204416627240181000)*r^7 - 
      (621284495987050530078713209753691985498978517597/
         481425684956172141535856583325979926660339982639012 - 
        (148485951440391927568706044874902440857003317125563*I)/
         685767123600927965425957634237037807660589088407688)*r^8 - 
      (128961530721308216713884004289692691970488257258/
         104470511590841259572353300813711641787102388004391 - 
        (55702666819135064509784893270866932363147408999185*I)/
         269575121788242764867807233548727851538640868134922)*r^9 - 
      (132561899639705408820851748460336059845692583993/
         115732457308346104218898764309571698329321636828680 - 
        (19425455661763787668280262029510229814407148043526*I)/
         98204399232286933808934474495076972563106508583709)*r^10 - 
      (390779378596831680908550063932487264602242038481/
         371629481829901474063853097971919673609929118218356 - 
        (40310155125409040922176876407091223020419604117695*I)/
         212244941356805835352616958373836902534533230898892)*r^11 - 
      (472082157935387151159417738082195453467461891067/
         490411914927572386789273194470254044186706016118716 - 
        (98947833804173283657101270690842508677632482266787*I)/
         541140207284614378926658626015411447952711295107020)*r^12 - 
      (321337555807619428807737086641886943348548988797/
         364423848341297171972374687237731689058347115363948 - 
        (148282300020518995515930170671348161835025559797027*I)/
         840250283463149473277568084168706735410789792988084)*r^13 - 
      (110456548407183818076265856531780763569638452789/
         136457967175247867991039180414786070607274068282752 - 
        (70088536425117574351961101825679126399448610737875*I)/
         410608799511406519252477638789285026270032420993252)*r^14 - 
      (1308315196707110016250915550679181375058381151847/
         1755672689407342139070616890919442149515332317490664 - 
        (108053649461602211290644346421508051132822398017787*I)/
         653173070090731396516966172764177122895323944928336)*r^15 - 
      (74736797299070100403482816861443244121992110065/
         108602236925170207656767430761108834667629144641821 - 
        (42595886745203460086780902951840208904478455772683*I)/
         265214602128770233615357280448372942057919718680336)*r^16 - 
      (263982439467258792969296490797775370453359684271/
         414080275374163804277409885670919693479794827154224 - 
        (38300334560690078006342998801098416806003592215225*I)/
         245235448532107693799945841827260260941939939682444)*r^17 - 
      (165912207837459247034798514353209854000091211199/
         280063455040939552560132439415726199827549688289868 - 
        (67600266192538262085850778759078453417888576987251*I)/
         444484618244941765072341047708213345376342778006496)*r^18 - 
      (1924412871918397964611457724952103263255792572401/
         3485488767589437692792616533595612922779044067753132 - 
        (78984711561906298122771491253479712354756016436643*I)/
         532615728202691502630261375751742679256053958314920)*r^19 - 
      (69111404215394237832023386819970833238807999739/
         133932944466505205516317762403291284811244301300636 - 
        (51631687030694635200681947809293535894857757560437*I)/
         356644690622541259622292629791838205039114539294160)*r^20 - 
      (4*Log[2])/3 + (r*Log[2])/3 - (I/2)*Pi*r*Log[2] - (85*r^2*Log[2])/16 - 
      ((37*I)/16)*Pi*r^2*Log[2] - (4639*r^3*Log[2])/768 - 
      ((103*I)/32)*Pi*r^3*Log[2] + (r*Log[2]^2)/2 + (71*r^2*Log[2]^2)/32 + 
      (267*r^3*Log[2]^2)/64 + (r*Log[r])/8 + (I/4)*Pi*r*Log[r] + 
      (3*r^2*Log[r])/2 + ((17*I)/16)*Pi*r^2*Log[r] + (2379*r^3*Log[r])/1024 + 
      ((3*I)/4)*Pi*r^3*Log[r] + 
      (35168268052249618562222096997272309571764976596581/
         439964521110087072216965285955036702161368935135668 + 
        (1681903808699070195728149084460837707140936475476221*I)/
         595886313649068602736368219093542268777085105323012)*r^4*Log[r] + 
      (54266075933284947571479570017332758143337242846195/
         678894515427462635120585449079484906344670652388316 + 
        (383078017095314937824416610306412987991587120563101*I)/
         122656208744232653208686105575809155639663258822131)*r^5*Log[r] + 
      (27314005135989899307653256674758996902312495408953/
         358288284579277098611077076606120075316675023901280 + 
        (691394534855480578445216852600791210802476804332397*I)/
         203853080845493935074583482205727764140502277180162)*r^6*Log[r] + 
      (43638810125703548809181270450756461342528796090201/
         602487267856114590145181278799100169959098458679320 + 
        (74957054853182363545210610216421162198856729360093*I)/
         20591825804774007164814258124050865388276927371469)*r^7*Log[r] + 
      (11598139391480117947303321519901325751014003916097/
         168278832904670995643672263908030964800367219322798 + 
        (936244370527907887107927826384354025515555033201051*I)/
         241729368114860320110359924138513354210597743948400)*r^8*Log[r] + 
      (3407586690571635534929849044949955068626026362497/
         51808451054049579741791477588574303755340451639966 + 
        (1398418183342980231735235119997096288459632279296321*I)/
         341643232193115884140931789950348774521794407347220)*r^9*Log[r] + 
      (8947197924076027571491898111794884519882603428461/
         142100840167449953901715535743513062632883451267957 + 
        (1719608835392230756187771272295073027890665244546803*I)/
         399690157683526828718045650693345791352540877367004)*r^10*Log[r] + 
      (9910440485774925924439390846888410059559172340277/
         163932744282651019015650224044338365876023193106370 + 
        (414732107809404993466962853754890202300892496588750*I)/
         92121626648285462062502366377185905326081806843487)*r^11*Log[r] + 
      (16360876990280407615797231238333744156907413507381/
         281099429904036728494318667724565845567982059581724 + 
        (538748056151649569740148004234760941539010518120327*I)/
         114790105899716821757396910572252742080663174081788)*r^12*Log[r] + 
      (9989203747069475882124013980642700485555715240247/
         177827981115448859721863920037277089717879111804826 + 
        (1691461772110154537776839992400669360456430049680289*I)/
         346804364504413603270323930557003280530920729237244)*r^13*Log[r] + 
      (27000914051349413837444382097291286124003319432087/
         496946458700799077441075196616251970150162110188508 + 
        (241304468179689118977083301028824299990211047280301*I)/
         47739291191606591348052035259567855594476267435468)*r^14*Log[r] + 
      (13926663057720036191173047643480561354086330163055/
         264475698168512015426641737926652195573301629807756 + 
        (2071080151258513172377987306526220864907744936013937*I)/
         396300186142235440100498014553554158167739721040156)*r^15*Log[r] + 
      (5798114499922978699012379056323948352261299155117/
         113413937411668399595889936787653635071259814200386 + 
        (2691727951797043446280327629132401492100953635807147*I)/
         499202275853321596164134259551144553469563480324624)*r^16*Log[r] + 
      (7965051560679142366564364186815915887353169309943/
         160220891446980874303327272226324094846961586471408 + 
        (1559368884981167921778541699606999390158180600731185*I)/
         280807309416790755280412379064586508375191834967856)*r^17*Log[r] + 
      (1511981886077650635751481348003272731289769142272/
         31232359236534512758819077916845825458575064972809 + 
        (2344579406130502551809421181419801716461003921606383*I)/
         410626483016237167167605041891282593303751869415912)*r^18*Log[r] + 
      (12936027175948081585435433688699508937828808406243/
         274044911528734926551212293261408791189939124820160 + 
        (1225777009443862332590758678485188683315904101606877*I)/
         209098137253092205198672995172632161245998312254736)*r^19*Log[r] + 
      (31443190637790285500852154204645906038245461919925/
         682332298041534241704076567197950533432378761108584 + 
        (2246692443642738033114124276298256307056706524079657*I)/
         373774900180691230336978267567997493094210432051592)*r^20*Log[r] - 
      (r*Log[2]*Log[r])/2 - (37*r^2*Log[2]*Log[r])/16 - 
      (103*r^3*Log[2]*Log[r])/32 + (r*Log[r]^2)/8 + (17*r^2*Log[r]^2)/32 + 
      (3*r^3*Log[r]^2)/8 + (115*r^4*Log[r]^2)/256 + (509*r^5*Log[r]^2)/1024 + 
      (2211*r^6*Log[r]^2)/4096 + (2373*r^7*Log[r]^2)/4096 + 
      (20199*r^8*Log[r]^2)/32768 + (170775*r^9*Log[r]^2)/262144 + 
      (718003*r^10*Log[r]^2)/1048576 + (375661*r^11*Log[r]^2)/524288 + 
      (6266013*r^12*Log[r]^2)/8388608 + (26046397*r^13*Log[r]^2)/33554432 + 
      (107974055*r^14*Log[r]^2)/134217728 + (111635583*r^15*Log[r]^2)/
       134217728 + (921456015*r^16*Log[r]^2)/1073741824 + 
      (15183798795*r^17*Log[r]^2)/17179869184 + (62447918355*r^18*Log[r]^2)/
       68719476736 + (500900325*r^19*Log[r]^2)/536870912 + 
      (525924560865*r^20*Log[r]^2)/549755813888), 
   nl*((5*r)/(6*Sqrt[6]) + ((I/2)*Pi*r)/Sqrt[6])*Tf + 
    nh*Tf*((5*r)/(6*Sqrt[6]) + ((I/2)*Pi*r)/Sqrt[6] + (Sqrt[3/2]*r^2)/4 + 
      (Sqrt[3/2]*r^3)/32 - (I/16)*Sqrt[3/2]*Pi*r^3 - r^4/(24*Sqrt[6]) - 
      ((I/16)*Pi*r^4)/Sqrt[6] + 
      (733286864750276872284078670561588849296736707395/
         133241316893679904803440260727427867346565276989294 - 
        (7246223591725938367142440991258967093313891294989*I)/
         196825139775537688313536899196165039522153334943620)*Sqrt[3/2]*r^5 + 
      (637396820870782857672092704279482960474715781723/
         231149579269690362066324487607144146884619975137110 - 
        (2415407863908646122380813663752989031104630431663*I)/
         98412569887768844156768449598082519761076667471810)*Sqrt[3/2]*r^6 + 
      (433649032959738178963693820073201018786023293187/
         268123969843870191393979543211510076474684315220552 - 
        (5022814771016197343637376388904949273228531315503*I)/
         280659955960877941973273051496694102898497800094696)*Sqrt[3/2]*r^7 + 
      (474899099971897280994237111730017797319220661959/
         454284400475022812444577440623555202713774249932794 - 
        (4370963044239309538323235707616959212697556094543*I)/
         316602766023195263210356999887600386600684713412870)*Sqrt[3/2]*r^8 + 
      ((183106326192243130688197219535015006138953804351/
          84521132633168614223980001203945907694486945751144 - 
         (8469998374807185920300615477485820849024359277349*I)/
          254964755200891172476983561083816632645787148233374)*r^9)/Sqrt[6] + 
      (293537271404869565085979631114508233987081965591/
         560541427702444059207104990080255788876566257906604 - 
        (1165184961613686951999026467802282233199118207466*I)/
         127482377600445586238491780541908316322893574116687)*Sqrt[3/2]*
       r^10 + (69100596682115735670499437579012648136814854011/
         175331953644762541886783894443177564173281353724630 - 
        (595542069874264712383551583587577341163802767335*I)/
         77224293549785762459161786412288824804156924096721)*Sqrt[3/2]*r^11 + 
      (36555234322753636611037625600596568277631167409/
         119678872216155921574531510798025255480696151858167 - 
        (1668527112641420091500148894772933610198325886527*I)/
         251994484313021430768254264111833733624558899128086)*Sqrt[3/2]*
       r^12 + ((69477214804287363275787952883641660452339865445/
          95530182635716139495220076146617192134431322777866 - 
         (144029421568283214451873514764480751079359317983*I)/
          8326312072192306611042801306253459058383188043322)*r^13)/Sqrt[6] + 
      ((40953270845724322643719881772007925069267193739/
          69563479214118016162470813357754741297856173896716 - 
         (1993855006454057980639001082572298262219099739053*I)/
          130815899943084573563115020611989997455340582306680)*r^14)/
       Sqrt[6] + (15825505988060125739147502885869210204339088239/
         97985726096566762134478731880584687460288664592770 - 
        (3094042164523976684200171275353007255488035022009*I)/
         684356713049539166280172352797700326676425911192248)*Sqrt[3/2]*
       r^15 + ((57948231235790523267921038986675198776036701709/
          143273705202435059084110229038820516255883277345030 - 
         (1232061319345094349344858099026166255829480641465*I)/
          101219441100175867717995633410571765986724747071756)*r^16)/
       Sqrt[6] + ((75782875607215758347057348276208386702810504139/
          221732001832090195796028279101879591541118548827920 - 
         (1034566869695736684498181291677966615478844908591*I)/
          94018467817752908737881506739259112477051130315716)*r^17)/Sqrt[6] + 
      (9634316528575614439511608375977851093940783058/
         99013794643804845915745389638250031195907965375645 - 
        (288938187199520117044426499866496445854549975537*I)/
         86583073181652396289460210134743922967343023879615)*Sqrt[3/2]*r^18 + 
      (10067421018373085149175634952891141222272765347/
         120007699290594992214785910122259907754325203963074 - 
        (1054637588089601322476642228778874784962853067105*I)/
         345416569750829276871767317225812415306978754708888)*Sqrt[3/2]*
       r^19 + ((24189538098187892836376798947307687121842802333/
          110558837748561408802233764992646191132152380450819 - 
         (192339373985136248012990576918399569242169205488*I)/
          22836678488360554626034704164302659745890181308345)*r^20)/Sqrt[6] + 
      (Sqrt[3/2]*r^3*Log[2])/8 + (r^4*Log[2])/(8*Sqrt[6]) - 
      (Sqrt[3/2]*r^3*Log[r])/16 - (r^4*Log[r])/(16*Sqrt[6]) - 
      (3*Sqrt[3/2]*r^5*Log[r])/256 - (Sqrt[3/2]*r^6*Log[r])/128 - 
      (35*r^7*Log[r])/(2048*Sqrt[6]) - (9*Sqrt[3/2]*r^8*Log[r])/2048 - 
      (231*Sqrt[3/2]*r^9*Log[r])/65536 - (143*r^10*Log[r])/(16384*Sqrt[6]) - 
      (1287*Sqrt[3/2]*r^11*Log[r])/524288 - (1105*Sqrt[3/2]*r^12*Log[r])/
       524288 - (46189*r^13*Log[r])/(8388608*Sqrt[6]) - 
      (6783*Sqrt[3/2]*r^14*Log[r])/4194304 - (96577*Sqrt[3/2]*r^15*Log[r])/
       67108864 - (260015*r^16*Log[r])/(67108864*Sqrt[6]) - 
      (5014575*Sqrt[3/2]*r^17*Log[r])/4294967296 - 
      (570285*Sqrt[3/2]*r^18*Log[r])/536870912 - 
      (33393355*Sqrt[3/2]*r^19*Log[r])/34359738368 - 
      (30705345*Sqrt[3/2]*r^20*Log[r])/34359738368) + 
    2*Tf*((-1/2*I)*Sqrt[3/2]*Pi - (Sqrt[3/2]*r)/4 + ((5*I)/16)*Sqrt[3/2]*Pi*
       r + (5*Pi^2*r)/(8*Sqrt[6]) - (251*Sqrt[3/2]*r^2)/128 + 
      ((153*I)/128)*Sqrt[3/2]*Pi*r^2 + (31*Pi^2*r^2)/(32*Sqrt[6]) - 
      (1873*r^3)/(256*Sqrt[6]) + ((805*I)/512)*Sqrt[3/2]*Pi*r^3 + 
      (13*Sqrt[3/2]*Pi^2*r^3)/32 - (1708807*r^4)/(196608*Sqrt[6]) + 
      (((92441*I)/16384)*Pi*r^4)/Sqrt[6] + (365*Pi^2*r^4)/(256*Sqrt[6]) + 
      (3257192700765917584068200563707455004749650091875/
         278724389933657844225443003950575844193655387201914 - 
        (11730001877290236063635277207639008683065422775929*I)/
         45964415704405240073505977841665966329814087567761)*Sqrt[3/2]*r^5 + 
      ((1373736356646912639325021890491019866411648360087/
          55269958305119115544154547154476766494271176694044 - 
         (99235162114099688252527755473812149141090171879549*I)/
          147465207870103318134622563673968722801702263587092)*r^6)/Sqrt[6] + 
      ((229526684840577790898727799574892749049156830140/
          12372428906552543093734679480467967213600797620501 - 
         (102797956029483547355956475584364618225332516089939*I)/
          169772755860398196290444446518050685111776854901230)*r^7)/Sqrt[6] + 
      (530841843420018425804072416973072966296723129373/
         110193107494219032429255629699628885465773967197798 - 
        (23468945139866137491385638987300153824451128095437*I)/
         127068207528124432790545905632209323893840131278454)*Sqrt[3/2]*r^8 + 
      ((221876931532308417446202309447694359978430911136/
          19081743797232934099577353596931121225163032118907 - 
         (58352099378708719950720035720473601614331468999919*I)/
          113663013784127742205044575834074304210089894004174)*r^9)/Sqrt[6] + 
      (65189739052761688679231340118569358814589988397/
         20379968800356196097702223636525274162861793563759 - 
        (14707373728589134272725068464056013346477910226321*I)/
         91881975946895087546254938474612442550433697748677)*Sqrt[3/2]*r^10 + 
      (235069010450382420952791713825319366649946582046/
         87252396451249510978421415357424255844506874692459 - 
        (23952024672064510124217003156904803488303387561559*I)/
         158782116158107904500565479738967959843789714398086)*Sqrt[3/2]*
       r^11 + (104488010942395561426595947190961464994367669955/
         45288517215955239128200356799542700819487050622174 - 
        (43294537112948422987643389784044220192434353331623*I)/
         302721086405006200744336447086549642231723794026592)*Sqrt[3/2]*
       r^12 + (306218692816267961052614483299313015059031883905/
         152862995013732915640648202592146759623803109394312 - 
        (3618822944592473941047455902815945796977579415992*I)/
         26557146587227104293182957084145131148058693686021)*Sqrt[3/2]*r^13 + 
      (161436260177638481584987371582368725751208133535/
         91743864245130770070799342278609230292793775291414 - 
        (4887199133540241998883521381686781831640275056539*I)/
         37487626020387510241465561281442885497223108205710)*Sqrt[3/2]*r^14 + 
      ((187230104450281755151519839049788023138943999373/
          39979360229505849982774186457078552989884589273836 - 
         (59088281396965440676715245134328420859534598188967*I)/
          157364315855422547738524677708979923314837083510214)*r^15)/
       Sqrt[6] + (199316010775441604930257659574225738149539557001/
         142699768549236068810613747041485954066708689640049 - 
        (29761306399982881173767168322175154088933635026275*I)/
         246932350114917462456741167171740309681766994078206)*Sqrt[3/2]*
       r^16 + (1511973497581362014250110861067674633936008239027/
         1200881733701250179421870272272760367464238818507800 - 
        (22950146984941567616487736422096098168407444597161*I)/
         197236442571052504001669356663432009311962814225893)*Sqrt[3/2]*
       r^17 + (73100902222281460425726823198172236950445751129/
         63991721443135708262799810934966073823181796111596 - 
        (10393774786655529938274091778380137491308390755976*I)/
         92314166211334171547479178426646981686128374878155)*Sqrt[3/2]*r^18 + 
      ((60682797398368412296318232613844888549038552095/
          19403851736253452604178263616795552300918791137788 - 
         (50863926146828985754542170124371623093624211268117*I)/
          155314353555209238312646371369688959126889371942392)*r^19)/
       Sqrt[6] + ((1867533079501488771466132583305002498715608185499/
          651036549073251731108271944291296140451609069857110 - 
         (28577941393331050455714141086484023284285797671843*I)/
          89844719635183817160537190432368315793663507756000)*r^20)/Sqrt[6] + 
      (7*Sqrt[3/2]*Log[2])/2 - (43*Sqrt[3/2]*r*Log[2])/16 - 
      ((5*I)/4)*Sqrt[3/2]*Pi*r*Log[2] - (433*Sqrt[3/2]*r^2*Log[2])/128 - 
      ((31*I)/16)*Sqrt[3/2]*Pi*r^2*Log[2] - (4345*Sqrt[3/2]*r^3*Log[2])/
       1024 - ((39*I)/16)*Sqrt[3/2]*Pi*r^3*Log[2] - 
      (40391*Sqrt[3/2]*r^4*Log[2])/8192 - ((365*I)/128)*Sqrt[3/2]*Pi*r^4*
       Log[2] + (11*Sqrt[3/2]*r*Log[2]^2)/8 + (73*Sqrt[3/2]*r^2*Log[2]^2)/
       32 + (93*Sqrt[3/2]*r^3*Log[2]^2)/32 + (875*Sqrt[3/2]*r^4*Log[2]^2)/
       256 - (Sqrt[3/2]*Log[r])/2 + (5*Sqrt[3/2]*r*Log[r])/16 + 
      (153*Sqrt[3/2]*r^2*Log[r])/128 + (805*Sqrt[3/2]*r^3*Log[r])/512 + 
      (92441*r^4*Log[r])/(16384*Sqrt[6]) - 
      (9186850973605492629106097324173270005831928856945*r^5*Log[r])/
       (37698055680932115297539199594183854329909655098397*Sqrt[6]) - 
      (13281074368700853591911335333539151370726307482923*Sqrt[3/2]*r^6*
        Log[r])/186006585198439749023294691392537214725651661808604 - 
      (7174281626754641542062427459398574797599323331043*Sqrt[3/2]*r^7*
        Log[r])/111669113203136245867089986718983392644419036285786 - 
      (4465743800080322472306059549403066306633340612957*Sqrt[3/2]*r^8*
        Log[r])/75960359333720361460222120152324298767508865554340 - 
      (2748246528558948361705819669774082773962151150100*Sqrt[6]*r^9*Log[r])/
       100906581335954438257593395246946633703734663702941 - 
      (18082367574005394541873800258919629314947437790379*r^10*Log[r])/
       (118298464901087386406303142146833213407600520277008*Sqrt[6]) - 
      (13407426918065755944666974342159261635454161436423*r^11*Log[r])/
       (93075078605365850260187331640811578058164143762332*Sqrt[6]) - 
      (12735753656924884135418018336219346302531097158639*r^12*Log[r])/
       (93253006111488024133019656230852214092144247970924*Sqrt[6]) - 
      (5924964153450577361072085040570510803769504353849*Sqrt[3/2]*r^13*
        Log[r])/136599677932525055886250873715525443375460856786004 - 
      (3784451680877192577986540187439960928133289942305*Sqrt[3/2]*r^14*
        Log[r])/91197039649488507108882348276840302724613038522751 - 
      (8963597000173220888871018822382996342507210263065*r^15*Log[r])/
       (74995826332911635110207876244827404064638293592968*Sqrt[6]) - 
      (8452394179073989930817652925490535754835122357957*r^16*Log[r])/
       (73440285902304580925218926283829194782885825223254*Sqrt[6]) - 
      (14906917962380248128888956312225493167652744788265*Sqrt[3/2]*r^17*
        Log[r])/402475476849283926335762512602876085832507056380152 - 
      (5929874276154554566042119053030154653758117345319*r^18*Log[r])/
       (55153001567119122242687048747392152273831792821914*Sqrt[6]) - 
      (18873315444239804118747377648006239409087056180027*Sqrt[3/2]*r^19*
        Log[r])/543151570350957994625517465139071183266396155757630 - 
      (7624701360638984201255868705488346661475170253317*Sqrt[3/2]*r^20*
        Log[r])/225920469614290916188137922423648907188697436621866 - 
      (5*Sqrt[3/2]*r*Log[2]*Log[r])/4 - (31*Sqrt[3/2]*r^2*Log[2]*Log[r])/16 - 
      (39*Sqrt[3/2]*r^3*Log[2]*Log[r])/16 - (365*Sqrt[3/2]*r^4*Log[2]*Log[r])/
       128) + CA*(-1/2*Sqrt[3/2] + Pi^2/Sqrt[6] - (175*r)/(24*Sqrt[6]) - 
      (2*I)*Sqrt[2/3]*Pi*r + (7*Pi^2*r)/(16*Sqrt[6]) - 
      (109*Sqrt[3/2]*r^2)/64 + ((53*I)/256)*Sqrt[3/2]*Pi*r^2 + 
      (55*Pi^2*r^2)/(64*Sqrt[6]) - (27179*r^3)/(6144*Sqrt[6]) + 
      (((215*I)/2048)*Pi*r^3)/Sqrt[6] + (5*Sqrt[3/2]*Pi^2*r^3)/16 - 
      (223559*r^4)/(49152*Sqrt[6]) + (((33571*I)/131072)*Pi*r^4)/Sqrt[6] + 
      (529*Pi^2*r^4)/(512*Sqrt[6]) + 
      ((5670429497951495860990521562835250595308244190299/
          90186330832834086408479914402873785763200302921786 - 
         (314661934896264717006267932431879970585205633900336*I)/
          108008315394344635143351201742639227212855805506585)*r^5)/Sqrt[6] + 
      ((11287129197214980255849245853768715888310069657529/
          215769042263380049008666160906116204355163226114292 - 
         (163923545375061226193314884367801829382549330876323*I)/
          61126996886474415187328231714610958647802195810036)*r^6)/Sqrt[6] + 
      ((5504619313700961588151457154560063766628748807442/
          126888199902701362452973268772651183236026697743237 - 
         (190678217253003678997649759782023418683253573896871*I)/
          76546203570195648245139576044074537831831554013244)*r^7)/Sqrt[6] + 
      ((12073473777331385795683628434914430207427644002489/
          333121506934531369761438758209600659340166519081168 - 
         (204993461005552060528269355681305028195038079642109*I)/
          87878363733512888662460548695482911211302491063262)*r^8)/Sqrt[6] + 
      (1168691397464385447261107204155223639171798956879/
         114254137407409786519662098222279753975813653909189 - 
        (56921969327024057329188784762056076492729030831323*I)/
         77636871591421769593186793266256487795039951024151)*Sqrt[3/2]*r^9 + 
      (7222465910100854932120339639690685543007968633027/
         822990402414080280970756038669404238638306823644882 - 
        (70759056354127136636618274533535409751701276530541*I)/
         101764676566725141150374910510937297364267929768838)*Sqrt[3/2]*
       r^10 + (1057586824540751302371145869371072081978998391029/
         138766780397167391238607346271638106207263676947344 - 
        (100260920302158689310839984095365881230059937177145*I)/
         151315311754134593856489554469841054447399555094828)*Sqrt[3/2]*
       r^11 + ((1246336309312108679485984884852682016975840839561/
          62094810716847014350595189407122642758287822862714 - 
         (96909463567460613700446519571329003156208138210599*I)/
          50952855269467512158382376008529748736193873765790)*r^12)/Sqrt[6] + 
      (580480711521552231253926480927369135046945375187/
         97897844253342660433934053111571447722426744361204 - 
        (282048020428598867367671857239099867839507516060844*I)/
         463358127915179554450623305282044632765539226807449)*Sqrt[3/2]*
       r^13 + ((3023714896667380239488906555059506456598828087899/
          190203658675073368055386513040194977096429646395892 - 
         (20825044992727076256266877285557623790990280244481*I)/
          11842317812241751633749657825931627591858838029854)*r^14)/Sqrt[6] + 
      ((682574685405392897291313333183078508206472740577/
          47691564620889254134385279060499159146167319312360 - 
         (129127768891847145587682723157587039343065173382101*I)/
          76054986070760621399339947270851215377388133183288)*r^15)/Sqrt[6] + 
      (591587313051014237254229057463115685469250580727/
         136839433186867929085531292939582744438869919296858 - 
        (32703128730169120647927674607629544788049600632374*I)/
         59716587017106276117111352523047060804153658674379)*Sqrt[3/2]*r^16 + 
      ((771323067541853951761467099637954840105923317085/
          65247909832804340600023995955825469974009851388042 - 
         (25483839504747306628144006672811745941047948577645*I)/
          15997819705804741559713210828450154897196234094956)*r^17)/Sqrt[6] + 
      ((1046641436991586229778480584321371493223874247635/
          96634917039212547871150936745185457681948263076484 - 
         (496457831752887007134957717225075280304496431402883*I)/
          320864739726374836918052051471225549239369791116072)*r^18)/
       Sqrt[6] + ((1951179414553212625251353140431545963768369108821/
          195711024100217511591381147515112880084746950116904 - 
         (350287636645081863731719034731762875938122213762940*I)/
          232713814732397916511991326480682264000595605682689)*r^19)/
       Sqrt[6] + (280226001332327684068718820030933097050766051967/
         91222787551333759602060287064818888064419346083368 - 
        (112686677513786926777694307099228022761897050934077*I)/
         230532724276830127715226144322229963861198102778467)*Sqrt[3/2]*
       r^20 - Sqrt[3/2]*Log[2] - I*Sqrt[3/2]*Pi*Log[2] - 
      (39*Sqrt[3/2]*r*Log[2])/8 - ((3*I)/8)*Sqrt[3/2]*Pi*r*Log[2] - 
      (551*Sqrt[3/2]*r^2*Log[2])/128 - ((9*I)/16)*Sqrt[3/2]*Pi*r^2*Log[2] - 
      (5099*Sqrt[3/2]*r^3*Log[2])/1024 - ((37*I)/64)*Sqrt[3/2]*Pi*r^3*
       Log[2] - (561125*r^4*Log[2])/(32768*Sqrt[6]) - 
      ((39*I)/64)*Sqrt[3/2]*Pi*r^4*Log[2] + (5*Sqrt[3/2]*Log[2]^2)/2 + 
      (33*Sqrt[3/2]*r*Log[2]^2)/16 + (107*Sqrt[3/2]*r^2*Log[2]^2)/32 + 
      (495*Sqrt[3/2]*r^3*Log[2]^2)/128 + (279*Sqrt[3/2]*r^4*Log[2]^2)/64 - 
      I*Sqrt[3/2]*Pi*Log[r] - (7*Sqrt[3/2]*r*Log[r])/8 - 
      (I/2)*Sqrt[3/2]*Pi*r*Log[r] + (53*Sqrt[3/2]*r^2*Log[r])/256 - 
      ((37*I)/32)*Sqrt[3/2]*Pi*r^2*Log[r] + (215*r^3*Log[r])/(2048*Sqrt[6]) - 
      ((83*I)/64)*Sqrt[3/2]*Pi*r^3*Log[r] + (33571*r^4*Log[r])/
       (131072*Sqrt[6]) - ((373*I)/256)*Sqrt[3/2]*Pi*r^4*Log[r] - 
      ((69837919958335278806486593947266000583992693150159/
          75310260909063054139986186131180736170891201949346 + 
         (2247332087544736958237003131632967809417166766496441*I)/
          148704095312145963573970453074170766903429718509920)*r^5*Log[r])/
       Sqrt[6] - (48602921397607540357181523238024833173372434915435/
         170814692352162007543154855382069265152294532896946 + 
        (224871164559547090635631830649263486596570188080279*I)/
         41183651609548014329628516248101730776553854742938)*Sqrt[3/2]*r^6*
       Log[r] - ((75586286822005074017313088674077191704090381238269/
          95326897126927290330893125104462282159435631978060 + 
         (640758078047913059317861407335209362236939145208285*I)/
          36494709745757208027228310620232135140860634171246)*r^7*Log[r])/
       Sqrt[6] - ((58075032376747949790887148603001798095345958687823/
          78213421943104045005326665814899910768846798703552 + 
         (1715621741034774708270683354651186355067321655236359*I)/
          91939660415372132501652489078111105341772255250036)*r^8*Log[r])/
       Sqrt[6] - (89859565130396105904829225634034548081743891734781/
         385036849619056623754206037768200880424151874939868 + 
        (577739026423875643419860890306508823175004439291033*I)/
         87975190642414548571611293698990963513665128149481)*Sqrt[3/2]*r^9*
       Log[r] - ((15131570937240638988967725243330426690650574557125/
          22789125511052601458999293793947716379712052648744 + 
         (1956024750222844403871048266045834487478804215941187*I)/
          94541426321845634242712969867813550169312287512629)*r^10*Log[r])/
       Sqrt[6] - ((39559875464386346476130402777907526947892389044591/
          62522268039598383244706104959094952682345488973586 + 
         (1717441821021010315472318261299096752368165948400303*I)/
          79390900301242676654015178894173414275130630524133)*r^11*Log[r])/
       Sqrt[6] - ((52059838157147115859979105320435541620413242213843/
          85991400579201415849745293493534566825069627736714 + 
         (4015408518112705676490570297411854819387080837230402*I)/
          178175256585959007171845241273212695361474294035499)*r^12*Log[r])/
       Sqrt[6] - (45327743028987469583565474674856698644286658945309/
         233941730089912300366755842926871638059883736657402 + 
        (515386627944887174524101203297686534622919816294958*I)/
         66061430141246365563474999467505719612535279963497)*Sqrt[3/2]*r^13*
       Log[r] - (42331791337479343724079395066496211229700135435249/
         226875990181555472268899665477821484081143884948234 + 
        (11091004774422385674835207350935982025936822843596693*I)/
         1372519508453193307954994133265400345986486413104096)*Sqrt[3/2]*r^14*
       Log[r] - ((34303544078461951089762957659098482535624543601041/
          63474152100459264403193929349246380313885961165992 + 
         (1782111563463627341243094397730215719308136409318326*I)/
          71137487144715449738362837444402062518026223176615)*r^15*Log[r])/
       Sqrt[6] - (28386449508247611720235090823930014210371656874045/
         162842073238459277260577665782289893967400297066728 + 
        (1814810153272907255045682906017883228511477414598833*I)/
         210733522991944363204986697530613993388108146515406)*Sqrt[3/2]*r^16*
       Log[r] - (74714621288598552896051348934154728532125927691195/
         442051291369401026441632000186356083394588653040068 + 
        (1686137636763463035297642616940599276943020387427799*I)/
         190191375874634194908180988523765704041611640415922)*Sqrt[3/2]*r^17*
       Log[r] - (54199036115636214334788924050640809855800041529781/
         330143171318049751756771545281022368851678178929012 + 
        (233390545820986103636493773880897845397826947866699*I)/
         25613487620202235763409985114880429389103894831713)*Sqrt[3/2]*r^18*
       Log[r] - ((37801745658881485685588745233238240018809578555717/
          78896744710676704370499595681887385872594881294106 + 
         (3226219872327962653985593994527361736969726124871676*I)/
          114991558688416242184723946221118161591509652520563)*r^19*Log[r])/
       Sqrt[6] - ((32925726174320868087165671440773228349218630337219/
          70538137503843392707474871772668672922848865125568 + 
         (2192384977952367102473025650580107378027948863682172*I)/
          76235161260449307672331461814839357570102757098925)*r^20*Log[r])/
       Sqrt[6] - Sqrt[3/2]*Log[2]*Log[r] - (3*Sqrt[3/2]*r*Log[2]*Log[r])/8 - 
      (9*Sqrt[3/2]*r^2*Log[2]*Log[r])/16 - (37*Sqrt[3/2]*r^3*Log[2]*Log[r])/
       64 - (39*Sqrt[3/2]*r^4*Log[2]*Log[r])/64 - (Sqrt[3/2]*Log[r]^2)/2 - 
      (Sqrt[3/2]*r*Log[r]^2)/4 - (37*Sqrt[3/2]*r^2*Log[r]^2)/64 - 
      (83*Sqrt[3/2]*r^3*Log[r]^2)/128 - (373*Sqrt[3/2]*r^4*Log[r]^2)/512 - 
      (821*Sqrt[3/2]*r^5*Log[r]^2)/1024 - (7119*Sqrt[3/2]*r^6*Log[r]^2)/
       8192 - (15261*Sqrt[3/2]*r^7*Log[r]^2)/16384 - 
      (32439*Sqrt[3/2]*r^8*Log[r]^2)/32768 - (68497*Sqrt[3/2]*r^9*Log[r]^2)/
       65536 - (2301871*Sqrt[3/2]*r^10*Log[r]^2)/2097152 - 
      (4813601*Sqrt[3/2]*r^11*Log[r]^2)/4194304 - 
      (20058623*Sqrt[3/2]*r^12*Log[r]^2)/16777216 - 
      (41663447*Sqrt[3/2]*r^13*Log[r]^2)/33554432 - 
      (345233059*Sqrt[3/2]*r^14*Log[r]^2)/268435456 - 
      (713518305*Sqrt[3/2]*r^15*Log[r]^2)/536870912 - 
      (5886776745*Sqrt[3/2]*r^16*Log[r]^2)/4294967296 - 
      (12120267105*Sqrt[3/2]*r^17*Log[r]^2)/8589934592 - 
      (199317078735*Sqrt[3/2]*r^18*Log[r]^2)/137438953472 - 
      (409135075305*Sqrt[3/2]*r^19*Log[r]^2)/274877906944 - 
      (1677490996335*Sqrt[3/2]*r^20*Log[r]^2)/1099511627776) + 
    CF*((-5*Sqrt[3/2])/4 + ((5*I)/4)*Sqrt[3/2]*Pi - (Sqrt[3/2]*Pi^2)/2 + 
      (13*Sqrt[3/2]*r)/4 + ((9*I)/16)*Sqrt[3/2]*Pi*r - 
      (35*Pi^2*r)/(16*Sqrt[6]) + (14155*r^2)/(1536*Sqrt[6]) - 
      (((1081*I)/128)*Pi*r^2)/Sqrt[6] - (7*Pi^2*r^2)/(2*Sqrt[6]) + 
      (429859*r^3)/(49152*Sqrt[6]) - (((36989*I)/4096)*Pi*r^3)/Sqrt[6] - 
      (173*Sqrt[3/2]*Pi^2*r^3)/128 + (19164019*r^4)/(1966080*Sqrt[6]) - 
      ((119009*I)/32768)*Sqrt[3/2]*Pi*r^4 - (1177*Pi^2*r^4)/(256*Sqrt[6]) - 
      (2838670460182339675927981050323006286689192120806/
         72735145761135921747077111208917118822558863361709 - 
        (369592327209350340344225707127605970068426835552731*I)/
         202383194310648847262148777772911510880514597265854)*Sqrt[3/2]*r^5 - 
      ((8112448489568009605031006609871664289360871045541/
          83506930898504628414570287804200985620098778482678 - 
         (891808955403218330607913614560662780045319607630693*I)/
          176028483140885190297009433428554955146938007146658)*r^6)/Sqrt[6] - 
      ((448839635591520923173804932407418293623730845499/
          5512115585274461576767461540464774838209310458290 - 
         (1124310914546562568392192812814811127958985534002297*I)/
          237968188108795100819541319832376266086312282754110)*r^7)/Sqrt[6] - 
      (1677618270364494205237650977719079797596429362774/
         73624405708407720473365866659960805973038557100835 - 
        (179906738802258573367703198808027767746758808900711*I)/
         121627406536153008211723614694079807656196300405921)*Sqrt[3/2]*r^8 - 
      ((3753617323954237886473955688651007101046778918873/
          64582517850284861341305396881157033525497300895974 - 
         (1057565898867434910887749431636706901338740068554569*I)/
          252148678830679460636553550442144415474596285384416)*r^9)/Sqrt[6] - 
      ((1660025404711163853114769593388788640628147523958/
          33182015557544284588299498044884015581088219550199 - 
         (610542926011892259065798411965198902198210695315847*I)/
          153194363457262338831032039084765204500231283442412)*r^10)/
       Sqrt[6] - ((4544302397089882214990908371392978263303701337737/
          104313928679051991873834461599346692134290321879968 - 
         (280108638580593195960419398496621567433162411270776*I)/
          73634299118240321553534305126885073459864563688981)*r^11)/Sqrt[6] - 
      (1255309667424415180525152079267820103880699220022/
         98249668882748388386682711922341950324054173430245 - 
        (43311138078347888404828743182527060541819451905369*I)/
         35648901776904268984206256529643433527221596329262)*Sqrt[3/2]*r^12 - 
      ((2949004537787542077840235245782975524222055264739/
          86642511560271208935352689931525928395129851628879 - 
         (292212104209616309151549471297439918699142608746845*I)/
          83402314580346614537287626171822499813243227761872)*r^13)/Sqrt[6] - 
      (676172262925002862427954141142340972020899433567/
         66575097233790701930408201899969582823358823129045 - 
        (230727754767498167609615986116806014109732443983997*I)/
         204942489374583121597622434920030257535682898779294)*Sqrt[3/2]*
       r^14 - (578511215416718310419532462735201616756040200596/
         63173190502022840819574049219897776943033945283221 - 
        (139590534436774607239715627932612971480985421149303*I)/
         128307982687995582625916952006685924287997502654389)*Sqrt[3/2]*
       r^15 - (2384195073789486433070716064855808595187426706707/
         286925610067562852761359571252164690057629284484692 - 
        (257171417313427960433662133874493681363715238098805*I)/
         244090476311405915185254328506930543169318301954438)*Sqrt[3/2]*
       r^16 - ((314053803598862362822612203661596504730903684499/
          13805668806953901601013472588257322671774071311877 - 
         (656460883811641250272174868699186905542379243468185*I)/
          214052109125615680487464103186605786498908935105572)*r^17)/
       Sqrt[6] - (2337539679718097369393390462452061302391583263673/
         336108257647285899890004671062778110044994775153156 - 
        (65604841080244526193678820127596134339649424468637*I)/
         66029188476611153716715832661857874561963462425866)*Sqrt[3/2]*r^18 - 
      (1347475251915827086578372282046007478969156457975/
         210284200101771914393417074074259042654742615421052 - 
        (115671686369277015514322072846760287591979381634679*I)/
         119601530451704168658328783398929796260285328838906)*Sqrt[3/2]*
       r^19 - ((267620149228822032026660926171203618940140536219/
          15047369472458274219269034980113331543644879094185 - 
         (780176196952457650231698078183392244920603786434377*I)/
          275865815642647138716730613168995722619861525923626)*r^20)/
       Sqrt[6] + (29*Sqrt[3/2]*Log[2])/4 - (I/2)*Sqrt[3/2]*Pi*Log[2] + 
      21*Sqrt[3/2]*r*Log[2] + ((25*I)/8)*Sqrt[3/2]*Pi*r*Log[2] + 
      (9853*r^2*Log[2])/(128*Sqrt[6]) + ((71*I)/16)*Sqrt[3/2]*Pi*r^2*Log[2] + 
      (91987*r^3*Log[2])/(1024*Sqrt[6]) + ((341*I)/64)*Sqrt[3/2]*Pi*r^3*
       Log[2] + (3355139*r^4*Log[2])/(32768*Sqrt[6]) + 
      ((1573*I)/256)*Sqrt[3/2]*Pi*r^4*Log[2] - (21*Sqrt[3/2]*Log[2]^2)/4 - 
      (207*Sqrt[3/2]*r*Log[2]^2)/16 - (585*Sqrt[3/2]*r^2*Log[2]^2)/32 - 
      (2763*Sqrt[3/2]*r^3*Log[2]^2)/128 - (12591*Sqrt[3/2]*r^4*Log[2]^2)/
       512 + (5*Sqrt[3/2]*Log[r])/4 + ((7*I)/2)*Sqrt[3/2]*Pi*Log[r] + 
      (9*Sqrt[3/2]*r*Log[r])/16 + ((5*I)/4)*Sqrt[3/2]*Pi*r*Log[r] - 
      (1081*r^2*Log[r])/(128*Sqrt[6]) + ((41*I)/16)*Sqrt[3/2]*Pi*r^2*Log[r] - 
      (36989*r^3*Log[r])/(4096*Sqrt[6]) + ((89*I)/32)*Sqrt[3/2]*Pi*r^3*
       Log[r] - (119009*Sqrt[3/2]*r^4*Log[r])/32768 + 
      ((781*I)/256)*Sqrt[3/2]*Pi*r^4*Log[r] + 
      ((157876213969911027318390751996323653208835523682816/
          90530896417939076027613380782281726896641609282825 + 
         (941466297291791312035877938120632797614082879196953*I)/
          30245446743081876844280435019093798663388686145232)*r^5*Log[r])/
       Sqrt[6] + (23251501134573020432255343550003019589128413231339/
         43254693740537876791903550507301685574778753718642 + 
        (1193826653721489475430575502310957201251827411563091*I)/
         107419458964727482372710737460059692334088715054291)*Sqrt[3/2]*r^6*
       Log[r] + ((103607106069867564976318248176131727503031056464101/
          68892491788543122065939668206868134022879254915698 + 
         (6417057525841234595054698565231681458897070747585547*I)/
          181176340683151164643884871543758519416965575980242)*r^7*Log[r])/
       Sqrt[6] + (89355251847010085439251221106284534400784347424177/
         189781542069001450087262277980001338470000257612662 + 
        (1445372713091174723374695110885942241444646521384049*I)/
         115993892883284514118174121622790541972792746210706)*Sqrt[3/2]*r^8*
       Log[r] + ((133584725501856929332986471701116759462715305241685/
          100058948222780253750355220813383927970161161457886 + 
         (1594487786833779568597541788747936153887471238977539*I)/
          40625788059871035992671466843760338242581729497808)*r^9*Log[r])/
       Sqrt[6] + (89263754110882831486182354296396247324226487542141/
         211092526506869292569380248876953351841372405985564 + 
        (1566014043594141550505553715933677718454095953149462*I)/
         114503711025253606640639088288825450519502085962877)*Sqrt[3/2]*r^10*
       Log[r] + ((99814540648879032668649753379378772118982044187399/
          82432285244598462798449630872391283116729099401021 + 
         (4338146371932106359520208762048790666572494405721256*I)/
          101507787787546073048937968178902152455074517129469)*r^11*Log[r])/
       Sqrt[6] + (146477304524123011040306183804130318229800884598461/
         378762323161049493559119838727217556648798689208648 + 
        (1024934046743760849699005344464069226873116706473967*I)/
         69284953349357446973277900191079070287747748660931)*Sqrt[3/2]*r^12*
       Log[r] + (87975728464222760477933941607343461795184345251538/
         236654027953745641441978164856178124623696746974019 + 
        (1396686403208941220495610324736002749672224519486669*I)/
         91162407472925104004125339971019470334606305427120)*Sqrt[3/2]*r^13*
       Log[r] + ((212962733078889949461613416846452075812054210396821/
          198090841505251303962189928079556116030671557215522 + 
         (2761850589840546484976663403327938923975995399448909*I)/
          58152285490500637076870361899708361745844319081282)*r^14*Log[r])/
       Sqrt[6] + ((33705656611123884896842466103044744853296432552441/
          32443605862405763398630049302230781274661812615885 + 
         (11999255924064257195539591649922531837929242760737839*I)/
          245000236032441345844635139631495005032730174186852)*r^15*Log[r])/
       Sqrt[6] + (131245244113280451233902560972880403283031541481615/
         391346617268220388885910956674233183052319926172624 + 
        (8534180139064912841979455834576892706050684072408677*I)/
         507825112735233084947996438803313034349527712918271)*Sqrt[3/2]*r^16*
       Log[r] + ((68437372744995973939880889070069465007257167208960/
          70105785543076259059868912593343287317626438664467 + 
         (11352718711601406155902089771356642514820630068640179*I)/
          219098108956814314841627359728027185064081178849105)*r^17*Log[r])/
       Sqrt[6] + (49357574399893674833062844898684708125279183117209/
         156064366349867809034098381458403457922474091713916 + 
        (4487110760706604750959342151040575306397591962002771*I)/
         253134698552985721123818601701960947427960098061064)*Sqrt[3/2]*r^18*
       Log[r] + ((150360828276855949548563829163459809828474531495301/
          162806971315242492238123190337207882210038618921836 + 
         (4276319077026864549781386368121435202759360368430682*I)/
          78453978785388649944335367185788819300276173005013)*r^19*Log[r])/
       Sqrt[6] + ((11931738555349294143885536882159071733502988046788/
          13254360937359471887607620292009768770586400493189 + 
         (10096442073657955103075375043999097045548980655129585*I)/
          180924969175720723906282310223381173043729846025252)*r^20*Log[r])/
       Sqrt[6] - (Sqrt[3/2]*Log[2]*Log[r])/2 + (25*Sqrt[3/2]*r*Log[2]*Log[r])/
       8 + (71*Sqrt[3/2]*r^2*Log[2]*Log[r])/16 + 
      (341*Sqrt[3/2]*r^3*Log[2]*Log[r])/64 + 
      (1573*Sqrt[3/2]*r^4*Log[2]*Log[r])/256 + (7*Sqrt[3/2]*Log[r]^2)/4 + 
      (5*Sqrt[3/2]*r*Log[r]^2)/8 + (41*Sqrt[3/2]*r^2*Log[r]^2)/32 + 
      (89*Sqrt[3/2]*r^3*Log[r]^2)/64 + (781*Sqrt[3/2]*r^4*Log[r]^2)/512 + 
      (1691*Sqrt[3/2]*r^5*Log[r]^2)/1024 + (7245*Sqrt[3/2]*r^6*Log[r]^2)/
       4096 + (15393*Sqrt[3/2]*r^7*Log[r]^2)/8192 + 
      (259941*Sqrt[3/2]*r^8*Log[r]^2)/131072 + 
      (545831*Sqrt[3/2]*r^9*Log[r]^2)/262144 + 
      (2282423*Sqrt[3/2]*r^10*Log[r]^2)/1048576 + 
      (4754815*Sqrt[3/2]*r^11*Log[r]^2)/2097152 + 
      (39499993*Sqrt[3/2]*r^12*Log[r]^2)/16777216 + 
      (81818807*Sqrt[3/2]*r^13*Log[r]^2)/33554432 + 
      (338175509*Sqrt[3/2]*r^14*Log[r]^2)/134217728 + 
      (697471665*Sqrt[3/2]*r^15*Log[r]^2)/268435456 + 
      (22975111125*Sqrt[3/2]*r^16*Log[r]^2)/8589934592 + 
      (47225871135*Sqrt[3/2]*r^17*Log[r]^2)/17179869184 + 
      (193871997555*Sqrt[3/2]*r^18*Log[r]^2)/68719476736 + 
      (397432927155*Sqrt[3/2]*r^19*Log[r]^2)/137438953472 + 
      (3255131622435*Sqrt[3/2]*r^20*Log[r]^2)/1099511627776), 
   nl*((13*Sqrt[2/3])/3 + (2*I)*Sqrt[2/3]*Pi - (47*r)/(6*Sqrt[6]) - 
      (((7*I)/2)*Pi*r)/Sqrt[6])*Tf + nh*Tf*((13*Sqrt[2/3])/3 + 
      (2*I)*Sqrt[2/3]*Pi + (7*r)/(6*Sqrt[6]) - (((7*I)/2)*Pi*r)/Sqrt[6] - 
      (5*Sqrt[3/2]*r^2)/2 - I*Sqrt[3/2]*Pi*r^2 - (167*r^3)/(96*Sqrt[6]) + 
      (((25*I)/16)*Pi*r^3)/Sqrt[6] + 
      ((364841385332711928750868572313265904594808778156164783/
          388176202222256197152150912169313968086818913944217600 - 
         (36231117958629691835712204956294835466569456474945*I)/
          19682513977553768831353689919616503952215333494362)*r^4)/Sqrt[6] + 
      (((119*I)/128)*Pi*r^4)/Sqrt[6] - 
      ((174795399671247823889597087007453644021500576608147298672569568367143\
20816894903571311531068427599/17266754145151318823388546468353679397543352104\
3532896108396372863121239554220727947611376800479450 - 
         (8530711996303954366437820862936340538602121265429890325526756586145\
964420135287196080730140705247411*I)/1782422951128752851512463208734982115077\
5215261001524702990826494209359605287143644047924760053036304)*r^5)/Sqrt[6] - 
      ((325126278406364489158641901260195172618717636672122038979695854174367\
2182740563335334653991854263/761377418464056969433592907864785804439026145902\
23469684966346739288974269221378008868516583585138 - 
         (1460359149173239971478239604238078443017825677716031444736156760883\
844452108443707014867549081393289*I)/5409125871252845361858959096064955383561\
628995558312099398914527953735751547536741969455794750011275)*r^6)/Sqrt[6] - 
      ((251967674083715494839671412300273007722715338375241712764835731851560\
14436244197432388705289914715/11512079505870094288931388292077846070888517001\
69428013954569127260008974028135613678008232140739954 - 
         (4914252125795158435823355541301948724288741547502460147589923680713\
35470131633210927403210060781099*I)/28350392135866825435564891207606392854809\
73510756798016887984519137473623451905449885523048564029900)*r^7)/Sqrt[6] - 
      ((135443729625240582911033953517424175716806333324011803936017893437529\
432553544378415070824715669513/1068855951154994055642695737905961856389979531\
5340696735828330031173941778481575367559120754410078072 - 
         (1947916662331481853851990005282245591423172164656241668322091283630\
69173226591590024573139642012021*I)/16125006177224564725082675027207169268468\
00543687231510498347067508993577641787477384121002612087256)*r^8)/Sqrt[6] - 
      ((164783804424446186559371698367305853663771996896332629837702410267743\
136002343420394176245762795763/2064925920492159586733277972497632723759078109\
1621367572067530412874043144849507683795737885745541590 - 
         (1008256330740654119461300327422688401005983216124121563018553943587\
2620389860309239383876714796937*I)/113141420160108608184099542936947162560596\
091607687678328784013230753760934395154292413641893718408)*r^9)/Sqrt[6] - 
      ((182252856413174488828295771227200519679570055037506464481950351480627\
70349885417167307968878594763/34092655487691861506230766981588198571126868266\
66819490164017810365949838500315102459191959657356690 - 
         (1030345283869937248069513411366630016871594259173770332427774364079\
99066282825335098251404946148481*I)/15030616982358498509871857897652481618568\
96694826874563104987816843391104397579553467785034837117186)*r^10)/Sqrt[6] - 
      ((181207078635981070606787717891056774971720884523120089598632201974159\
1606993630491752456655448933/482580348249492856528577540795041796410956204216\
815833968947199132255753834957416903062001407772318 - 
         (1455395148707254452373951342681834965830736828550809445471264374584\
6136713664281437207204423831103*I)/267288602186963740580082761476031582634150\
800632375025425770309616753758865541553788625075936224853)*r^11)/Sqrt[6] - 
      ((440232700512609546920896577911316050103199402774542193065432691012617\
2846373288566309586238451569/160758103217173220795274749587834540541637208957\
1837747350533103640859900891300053510871639118929338 - 
         (3974806813750127823216253430476538595400561152058292466550115375644\
0913539316664455369305300759577*I)/895981391232617529626458579938574047504118\
670018294146637717906534271030241271687516770792471876164)*r^12)/Sqrt[6] - 
      (8238471317389670730752899942933400455347922392510261462100643678470013\
66270864632446307605061945/12003472260087308979840207210919259493181240648808\
77976310618172008391687121976798203775987837359692 - 
        (49461058987596528278133949565177218298152534907936022530899113676940\
765544639585473436641658396279*I)/4021817237994994334542650069160969978658737\
207485087387473907699354339190729741623040621189275510526)*Sqrt[3/2]*r^13 - 
      ((360194706037614574175268921840136196393624790214144935957485860567444\
578218236736850110254477121/2268563165277179755155296530850963015514690158580\
75271841474017541053429154784222953332870712575529 - 
         (1127445476024773398184704231660464045052375233766100829512996417676\
19265115659659204337883778388596*I)/36125456817420866393098296964601207081545\
67132633920657870860669537487653956108452357477831123639141)*r^14)/Sqrt[6] - 
      ((485053425937399556655750653170434501728464896412678271038681564077304\
8193167571517934447835202489/387827882396714152945550833603137786827459966730\
9340758004214126312006378154509152071941987623671128 - 
         (1557442479535988295951596790264226793128099782309555312002193417124\
99038555665468262653838620387925*I)/58159537874041945372488534407931168396277\
98311571174961545000832270975711591323655723549582086312166)*r^15)/Sqrt[6] - 
      (6995823544215231959401322435342752519189434144306666018845475747650969\
824689747673647831885497381/2092000899973676624347274962350689210632814356599\
7704283325086671175748576921913892025770166647053674 - 
        (16269495958409260959984576543450165616340976033948734800165582195365\
3886420441823037219884795698765*I)/209860746939557401046185968581940358720946\
12562931811428915542295745207354717453392064663211685411282)*Sqrt[3/2]*r^16 - 
      (1028297034294478812602729301836638972964440012870042082859070539742217\
53981794806056696969718258/75477766349367646037756367606008134540648381681841\
6911676284989716132671205469980638522306947641413 - 
        (19381136409484575105442110662242189483599202950312324203912994824487\
332279802988947216430609686091*I)/5697234965044510546373274752708308052633716\
286181244067565438630012517773405287491253464042808453059)*Sqrt[6]*r^17 - 
      ((535860060711750411105138791980401480005106906446056516280762017259203\
2999534149721186254430717717/793626279779562044615629062854403457926844448914\
9042899547332719969819242171151775638103192930315682 - 
         (1226400708108927913605531628984495491277158195944441002618308356912\
88597211432029538168532937134839*I)/67846638462599481563210527662365424297534\
79699862214945126061748041894820383521453031849824679559126)*r^18)/Sqrt[6] - 
      (2513485793751147688196098661546583543706064054673496617228835121392085\
5573432582075999505740597/133586360554191894236230881953952930727736966268322\
885908052345172560504125870114557423709044412308 - 
        (15188705535820746460807544046712879798977230850436676631814655178324\
795879658635332336071332748659*I)/2823910573720701687984189973438117276120101\
153001097776924449858779634536427432482840797554474999098)*Sqrt[3/2]*r^19 - 
      ((327806439472540415474291920152576524735161702755352316671340698683310\
0042154683178431694064283407/687323374917252903682297993299293580330058677477\
0574772830173525373204631788143215599450938740536697 - 
         (6695217129235186774764363026141005334271881502961511356247208475005\
013086012160044133702444098263*I)/4615728087889655289516890431112796240077316\
03034546025744771928354398114404804910993261973783413915)*r^20)/Sqrt[6] + 
      Sqrt[6]*r^2*Log[2] - (25*r^3*Log[2])/(8*Sqrt[6]) - 
      (119*r^4*Log[2])/(64*Sqrt[6]) - Sqrt[3/2]*r^2*Log[r] + 
      (25*r^3*Log[r])/(16*Sqrt[6]) + (11*r^4*Log[r])/(32*Sqrt[6]) + 
      (13*Sqrt[3/2]*r^5*Log[r])/256 + (11*r^6*Log[r])/(128*Sqrt[6]) + 
      (113*r^7*Log[r])/(2048*Sqrt[6]) + (105*Sqrt[3/2]*r^8*Log[r])/8192 + 
      (1859*r^9*Log[r])/(65536*Sqrt[6]) + (715*r^10*Log[r])/(32768*Sqrt[6]) + 
      (3029*Sqrt[3/2]*r^11*Log[r])/524288 + (14807*r^12*Log[r])/
       (1048576*Sqrt[6]) + (98515*r^13*Log[r])/(8388608*Sqrt[6]) + 
      (13889*Sqrt[3/2]*r^14*Log[r])/4194304 + (572033*r^15*Log[r])/
       (67108864*Sqrt[6]) + (3974515*r^16*Log[r])/(536870912*Sqrt[6]) + 
      (9301545*Sqrt[3/2]*r^17*Log[r])/4294967296 + 
      (4118725*Sqrt[3/2]*r^18*Log[r])/2147483648 + 
      (58826065*Sqrt[3/2]*r^19*Log[r])/34359738368 + 
      (105762855*Sqrt[3/2]*r^20*Log[r])/68719476736) + 
    2*Tf*(I*Sqrt[3/2]*Pi + Pi^2/Sqrt[6] - (7*Sqrt[3/2]*r)/4 + 
      ((3*I)/4)*Sqrt[3/2]*Pi*r + (Sqrt[3/2]*Pi^2*r)/4 - 
      (111*Sqrt[3/2]*r^2)/128 + ((35*I)/64)*Sqrt[3/2]*Pi*r^2 + 
      (19*Pi^2*r^2)/(32*Sqrt[6]) - (1757*r^3)/(768*Sqrt[6]) + 
      (((923*I)/512)*Pi*r^3)/Sqrt[6] + (35*Pi^2*r^3)/(64*Sqrt[6]) + 
      ((516653708159822811761692135837770278266006520418725957/
          38987016589546717705928149859615391323813324357836800 - 
         (111471752591754678600213082415977261102259865626206*I)/
          13313600853126720502354368417159950540135261173107)*r^4)/Sqrt[6] - 
      (((24983*I)/4096)*Pi*r^4)/Sqrt[6] - (8281*Pi^2*r^4)/(4096*Sqrt[6]) + 
      ((187625791883590829064145999887933194458038781593374575661592303355403\
888126456728473077920925788603/3773598177416630035581153077921517555383715025\
851251165293932559001505600021937001313950097910348200 - 
         (1381858030021328742022441952970901899318752830319552305907854333407\
99950593847333557184707843112989*I)/15031078487002171834176155705168083214680\
4430130929832967519226501291102915614020333584175829230956)*r^5)/Sqrt[6] + 
      (5948136467343639657719833113269714708923447342059893498697881357783452\
9757245820729616553186366267/527618265850717764977846862050058030725236240979\
7849079408062875286793668397466244146119630380556802 - 
        (79907633318842092868702332369458636648628637497686837215246987864140\
02903116910876879264461055945611*I)/30320771608869334470980898595820838471733\
688664827908320652642527351752627784007734404808892555672016)*Sqrt[3/2]*r^6 + 
      ((149254604933171814286109593659389188311139046882455908562704247160464\
622068998977393138320143704525/6055335724674661051232115214824828368835438102\
282440459968201801713901906292522861619140773427397544 - 
         (1974904221302189846045454118331879247158615164541391660070953782796\
0331333978335980335072858592872229*I)/282142952559362855372421341799107336921\
41176899698240524629669672995106544446533175398352310155253028)*r^7)/
       Sqrt[6] + ((4140493303395689731652770259341905684043801685330431936064\
7926334619535308861961213270459838267437/219644633348748785574627760634970176\
3136187293126759864833675726745551295773442357028979750822420221 - 
         (1956915923360742444323727804489791716838490752788971655523318446226\
884486986339057123298599040364101*I)/3095042720348734067254736894936680518796\
330236897324903823715874158655293420542439346186527198257592)*r^8)/Sqrt[6] + 
      ((156500185759950266050875055242263720576757031530079505496971190985226\
721235973837200184359143434751/1047591429251014813223019480349340121995598505\
9152136878563993607520753068686792199003885924275267246 - 
         (4121325964437284666354146273328006062723009030200888439566626360953\
20852971701392409306590093879797*I)/71109923844450884089181096877029630771071\
5382947249184339268874784084802942137055274872821439360960)*r^9)/Sqrt[6] + 
      (6625024484077536262649157270076603219366525502075934096252240413051822\
992360093100905390457034816/1088895134825907983879323750393820002187891251328\
995269528505915489457043055988723287929650307543821 - 
        (19249600774233308818751572394862433004698366148430819270836091680399\
3901945597507294392651356924301*I)/716630334794590617707402572039231047381116\
096095480657610834172943067013014214305263647278029471435)*Sqrt[2/3]*r^10 + 
      ((303965474943138598610330799456708671511140340086585101950237341697451\
11918131990836840342455390359/30005953563330498022371057266090179195835221947\
65729116476565727557648923586932297695167559521676816 - 
         (1781134562611124216018359342721874115553155985884182144115835547794\
311257974213170373518516983949775*I)/3545579097825681691151201507956060145363\
988143390979233581831292420574322128752755084777545186439176)*r^11)/Sqrt[6] + 
      ((531459409856556401988919999135759785741702461268080291169618332361090\
23071049671516824528056252737/61908643046305906072444784805721917370071913215\
35255128072411294030543660645227977669351380043378860 - 
         (1914067761258776009958562559996414695125937149786540727752924080538\
73150185036576476626339904535298*I)/40461171154882304160895500651051139874977\
0454609457663591715322569011627568484955467728297777216251)*r^12)/Sqrt[6] + 
      (5903731354235724328298790061658785865406156695855669179592837572765438\
442300419720433362957047622/2398969095786224618711610497625981766263552527226\
106898679297446698933888111779190533869407726615865 - 
        (15965650370183715554249046889124207382833973038549693753802323544132\
6755630904954004685546145327987*I)/106899275009004324713734181038129508105174\
4935690038853548143872967670960950069508680507380318014526)*Sqrt[3/2]*r^13 + 
      (3721984879793386582930531610204096151690032484593504575374795158143724\
2954638109239124498795033229/173689565924169068799611330619795850857978312607\
30062291525356607916725697678495175659311280218439910 - 
        (14264047606099400649504844960863447536703727266572616867809464401502\
2328286377589871203446257687349*I)/100352821194287152091487436640371773965771\
6111528099370129397889444686102542280498844118638085637144)*Sqrt[3/2]*r^14 + 
      (4392957869884789844799875790244828261839041753031572121579314846471707\
259383178888764657414916159/2329445767067373939078495116728723093867005226738\
571583453374748743968856384060831528498658830165807 - 
        (64369136912039507008075538871269564018514794331036866449045856192593\
1014145872078817547660015813849*I)/473914292194545024816739253078037760298238\
4941668373530384755988783803109612458973074726612405853080)*Sqrt[3/2]*r^15 + 
      ((131636304994743790488765667003103472611421541937284230865235816552521\
0617005398583377754516696259/261982574082407292995279563472237784129727277906\
975530684189329164696299542805353448997173395172682 - 
         (5620878180552511716466829714239930764963412818843573509947485127452\
897651096364536016724021044498*I)/1438575194772901199636030270627314102987721\
4500495918496620873965484004836391893665522568346799615)*r^16)/Sqrt[6] + 
      ((377962171933134920287211552905262550661249333086683478126018380273596\
2994905006261281019156825453/840242592281199302720779460691504887075743301554\
812893368119323002397576603872427847964785510606128 - 
         (1717889303458207017816436293672604132731460367011470953934986914132\
68867383091066435854059206539443*I)/45713906562223225350001617349677971307534\
7044157701895438471940691038036990253412081533213557571010)*r^17)/Sqrt[6] + 
      ((629925057097627427830949595943383960556420257483571452880411208073486\
53351438904690337292738920107/15533245099712752509514656917010620126862184469\
638883779879811996469947631640019187243405596422155476 - 
         (4340623670960991939671567808254819405605267740436175017913871725900\
27597918646378551897722337055191*I)/11978270157622562366282208444427978171209\
04844362400480902650507299290952247173639241245818025579884)*r^18)/Sqrt[6] + 
      ((304245637721967934892501611661233843302861532183676211455660894600846\
2544777864770500334566688051/827029892432098019051053518521429937787213614095\
885425490035134169848219291691526598922159517864364 - 
         (1844425392256963526837204760125994643896572046418258835845358891886\
803785480774364338174649324912135*I)/5266151083593992010834757750387814093355\
185033238221871844312848243708174244315968442150155115520476)*r^19)/Sqrt[6] + 
      ((980915568365367315962151195975258917286695601692989739622613108387775\
620175243156093302386141869/2923155932737613117842945126992738993494276342706\
02325629727806368630413675696687435549616397207868 - 
         (4116220290980446083168394428668489693517109845705840398975096795805\
120264156546209719852323960234105*I)/1213492114532807354051007747790289944802\
3788687044027019286737334100374882950599100056467289078429346)*r^20)/
       Sqrt[6] - 2*Sqrt[6]*Log[2] - I*Sqrt[6]*Pi*Log[2] - 
      (9*Sqrt[3/2]*r*Log[2])/4 - ((3*I)/2)*Sqrt[3/2]*Pi*r*Log[2] - 
      (193*Sqrt[3/2]*r^2*Log[2])/64 - ((19*I)/16)*Sqrt[3/2]*Pi*r^2*Log[2] - 
      (205*Sqrt[3/2]*r^3*Log[2])/64 - ((35*I)/32)*Sqrt[3/2]*Pi*r^3*Log[2] + 
      (36715*Sqrt[3/2]*r^4*Log[2])/4096 + ((8281*I)/2048)*Sqrt[3/2]*Pi*r^4*
       Log[2] + 3*Sqrt[3/2]*Log[2]^2 + (13*Sqrt[3/2]*r*Log[2]^2)/4 + 
      (85*Sqrt[3/2]*r^2*Log[2]^2)/32 + (165*Sqrt[3/2]*r^3*Log[2]^2)/64 - 
      (33691*Sqrt[3/2]*r^4*Log[2]^2)/4096 + Sqrt[3/2]*Log[r] + 
      (3*Sqrt[3/2]*r*Log[r])/4 + (35*Sqrt[3/2]*r^2*Log[r])/64 + 
      (923*r^3*Log[r])/(512*Sqrt[6]) - 
      (3906353956347979913725590140115859093846662678005769983*r^4*Log[r])/
       (445701782613876395243274801898203185245379753392574464*Sqrt[6]) - 
      (1217445544715574725467839908105028203072102590934733785228732237162255\
340199499301511064440464995029*Sqrt[3/2]*r^5*Log[r])/124809426635131830179064\
55196200525410808278074455785619089444140325179886736366870862750122686352756 \
- (36494968273832188628823243903959728605878416701109753019552260134488541744\
802787168164630907795471*Sqrt[3/2]*r^6*Log[r])/435045663696751775834200385943\
180232561970391667179529082479696436832631522426379426959293898675288 - 
      (1029888626657950236417883666764731537442664272020840961983465533375928\
749045622386939883764444191487*Sqrt[3/2]*r^7*Log[r])/138670652239417164800557\
98517977872025470751976111714721711883222439177276844146675637023957762306480 \
- (14693909810544400264923445063591314458231942394348262605518475763387117073\
3284103125664432336559157*Sqrt[6]*r^8*Log[r])/4380593694971164761605136614910\
157453261122231315010637221705632344617704594267291208877680903465535 - 
      (8876513210727814771805421072343499564429718963515638502417104131507324\
5780722407020755187695551281*Sqrt[3/2]*r^9*Log[r])/14434667337540097297235435\
24272288361112350036353367277548982988156122405172018839325732752608397433 - 
      (1234940932831664807506970708636763380905976015906102239285827176675426\
52324204699710104785005571265*Sqrt[3/2]*r^10*Log[r])/216651040151354216364537\
4844328814038336879157006921143335341073253324174903095360210739251076818296 \
- (18920021489024404482053668841476150541287940087918613341849355431646726248\
3829426208762855098677909*Sqrt[3/2]*r^11*Log[r])/3549630930440668103893060278\
904905477868066527902535263953072668064705712062949605376210832113462212 - 
      (3644615281782086839144462884231050347678452922033419422138881474729111\
371599371249557034212285403*Sqrt[6]*r^12*Log[r])/1452225156879596122183282141\
76884151111608181512614398139545075694097650381668149679243325108959045 - 
      (5194992655251445946878457495734378074408989866695947411755168330496346\
45925395804369065897073452817*Sqrt[3/2]*r^13*Log[r])/109275538651225186702355\
32250581243294139619841113806585777301305358536778505513398030979943875667390 \
- (12315186550380216703865901901270442123866257722826302670629494478234196233\
00313287078030771376066065*Sqrt[3/2]*r^14*Log[r])/272193452485043293724258053\
87213577014743603262773233837902794782417522273899616655376010144013026054 - 
      (4322835588086489636454522694040840600836928747866017130278410404951338\
27437086580977048591631989635*Sqrt[3/2]*r^15*Log[r])/999863491688347491082647\
7160826108765566089956139114258885085690830191575089475965386978543228936347 \
- (15093476250380612209031099270609494220550282758536994378245694679079956415\
26343406345400254576594543*Sqrt[3/2]*r^16*Log[r])/364073272582584011239528375\
03569056562199467515597368840207843854740645099508084789667517050341921476 - 
      (1146412104067943181520431960198054179341158464982040726682491124045137\
280801083418473473996907512677*Sqrt[3/2]*r^17*Log[r])/28751800804838446811466\
27988646738790524759985006825916636124528284958703796387230375757505654638494\
2 - (159797065271714275516357400812338540616520176356524384713025194026643242\
046562236235192701648307081*Sqrt[3/2]*r^18*Log[r])/41560608349445258155372151\
86873043905346900537210389894137251508945193560889671451686285839817183889 - 
      (3242677991791354112688222252014244972198650994880614957298712782801766\
57972768937643533929030499809*r^19*Log[r])/(290861285242424085669673525954770\
1127686763670687993309815365705509882864212224357795172559730574152*
        Sqrt[6]) - (136542110220644032523938462961025066604695349410729470303\
800080351943793991124570594168955827199279*Sqrt[2/3]*r^20*Log[r])/25292096385\
74978928016356832301387128811563910365139245231992492732654764529527275406983\
560521686955 - Sqrt[6]*Log[2]*Log[r] - (3*Sqrt[3/2]*r*Log[2]*Log[r])/2 - 
      (19*Sqrt[3/2]*r^2*Log[2]*Log[r])/16 - (35*Sqrt[3/2]*r^3*Log[2]*Log[r])/
       32 + (8281*Sqrt[3/2]*r^4*Log[2]*Log[r])/2048) + 
    CF*(335/(8*Sqrt[6]) + ((11*I)/4)*Sqrt[3/2]*Pi + (31*Pi^2)/(8*Sqrt[6]) - 
      (2003*Sqrt[3/2]*r)/128 + ((247*I)/64)*Sqrt[3/2]*Pi*r + 
      (55*Pi^2*r)/(16*Sqrt[6]) - (20531*r^2)/(1024*Sqrt[6]) + 
      ((9433*I)/1024)*Sqrt[3/2]*Pi*r^2 + (403*Pi^2*r^2)/(64*Sqrt[6]) - 
      (1255363*r^3)/(65536*Sqrt[6]) + (((394045*I)/16384)*Pi*r^3)/Sqrt[6] + 
      (793*Pi^2*r^3)/(128*Sqrt[6]) + 
      (396884210564877927470220142300704610607061171984666556827/
         32520705024469964495326546075971195819271569600198213632 - 
        (38281072990231741282430782093250339406738874512293*I)/
         13432205064680138349621715757010358002745044286405)*Sqrt[3/2]*r^4 - 
      (((7182133*I)/131072)*Pi*r^4)/Sqrt[6] - (161833*Sqrt[3/2]*Pi^2*r^4)/
       32768 - ((393279889971558231970398254094136378691988643592109489970707\
42192354555166910100438645564136687994/64050880799286589820112384479927870065\
6498298795375470980391406317932870181356966913058733992668243 - 
         (5725805861250140170492366471189719893510667599539042193266726154863\
1266791377689332490019848132773*I)/398368548175842199660549662155810817576190\
0814905806608250419281596134624917883676536623718952369800)*r^5)/Sqrt[6] - 
      ((211917561356941220643215649070161599895731029285824380916582800981893\
651351786082886289646540573809/5704543502272933299240254331830685204778831896\
099525969666974599007116117875448520341828171767744266 + 
         (8819596368185032297797865474643313578460444473126321712544858125129\
581327959129270403640451218549*I)/9857897833604902913209488234028736860600681\
1702788433896658069257904461678198447764269184087289670)*r^6)/Sqrt[6] - 
      ((285706731004737669836791060575257073703415188897577166782823219972195\
219122121009487808981720797354/1156456345209550556492317168191891797148010287\
0687811508642007145004128411978172671152801484540311747 + 
         (2115079171770966418665172694524598170149955195900674148312230476304\
6650721533734063776420065010133*I)/148948757306928246557664840989171668245073\
591884509092914101811409418880189499920602832751773441300)*r^7)/Sqrt[6] - 
      ((346213315589675998873761208846484816865027760852407516806025809690575\
37019144019560058685036204231/20104749952729399304135269704266184774702609703\
92410029783076532719282651095652484735409256266790370 + 
         (1288917051492362499260900719173278848441207699095998921280624976521\
915307871786578176561140712184141*I)/7476090099191758662341390340402367740901\
031062691201108946983430151521378579349198577344654842953256)*r^8)/Sqrt[6] - 
      (8352738632228428870536564033039511114444233037589590685920858733990246\
763075536988836166310348954/1987783691246773544601456705936451781661762090703\
730282417477170314908079380839739971230096053469665 + 
        (19559359990665593668031217362807727872045675336169929497648649161059\
24812977846677027747634388499917*I)/30838983500127900805879732632839537831758\
189526855759098645100365034819324939962112524527534388407914)*Sqrt[3/2]*r^9 - 
      (8239536863529480807028558558061411700128264760971389028227263420257374\
8445888957565558629599331014/259047224116748780910512526345222388153393422257\
53326501673168029102470334853743080495097036635949443 + 
        (28470562417067289346968769523243095095484931116063164768076871408315\
3397574339218061101426945805659*I)/424978265215979087360665260027572974931171\
1158738151428406643545562546212551078983885116540191616038)*Sqrt[3/2]*r^10 - 
      ((483978335457018275518884829136059829698623106265897916923520130932068\
7102721809631497762557151370/651353988535194617876644495157250583572327403006\
301116292015559082571887774509479884392302823125177 + 
         (4387971528588695939559502970169581252352916674861008233911739632996\
388790294162029235755740467571027*I)/2117264671776048442703675061289247500919\
2614433143805220791624240193913559789950987885287411297885960)*r^11)/
       Sqrt[6] - ((1112696337292898301179430402290026755744509514887020701624\
94854303203389360487232152176825071260/18793134035355616508889851047293973096\
666693485747768804452646324669846868217560435325223709747177 + 
         (2418483467374791048879898501976091787512260615436681556837118895907\
0839322600953297402356807150470227*I)/114795079061179364530655253432090830603\
198774911186615258814503919678840363597524381380402919350612710)*r^12)/
       Sqrt[6] - (17242085701480959944095538779205630580594982238287965116625\
25614680196544308028558298905628123221/10753564106048135820735169419945031836\
87480353982788187612585320334073121027546864220996138874751342 + 
        (97857724910731788395463507388058360817915125106637624325112337586590\
78033362141707496784057549905*I)/13832116894292312735788243894543386825951917\
3589423485633972057917137839882560868270106406203139669)*Sqrt[3/2]*r^13 - 
      ((337752500191558078878065159151817370872334347142589123997117021639621\
65846589763921785952978535346/85020085580355220260779330928074381195727023502\
96708486967270961430520560314279350181366580701450037 + 
         (2397131478449154901335225787971908696121842681002405438425305634598\
0215591225515279853478563434105*I)/112781565016434679464064338882391185469917\
560932059847474786949762016045998918852643735193854519743)*r^14)/Sqrt[6] - 
      ((235900034126247657589879550351130792495526036391621999118966650508493\
0581823838002855128145013669/708926927562503927667075069952183344276091595834\
722356327962263231663355875028168622422210763344481 + 
         (1770375990021578269823633260439295026247982473889866595703341942044\
04084374987141454408063894569734*I)/83509262636489387751556015160338476416163\
8315754501527762958980381773630683169351436637117850545233)*r^15)/Sqrt[6] - 
      ((182849135365318127112761002153936331601136496716551319982923257872309\
0168707949924503430893528351/648034714405650892431954211337239509708457041936\
327373429718477824811509988179074609271889567374230 + 
         (2686169625935422231403321781731974612167590216926579609208081483914\
724321254151647934236119415197225*I)/1273895902069473826237693812218468156931\
0867342725904345091514663122556449557381385618883928608306039)*r^16)/
       Sqrt[6] - ((8770878170455706602631422459886245749942055079754256901127\
87416414449201593692361322383938525867/36268130870390862819041081796368686709\
8687858460545749633415104509644550263053919694876349759474510 + 
         (4980441925564039394923000715428521061837233896754665619413217128064\
811396457287294105354908058296513*I)/2379279775292624967505900136640411307598\
8710842615160268089035701503358934020200541027356313169715254)*r^17)/
       Sqrt[6] - (41374918706228716522606466082737047562467608366514873031251\
64664545901060427148320394365732765948/59321277882635283372978906596326426714\
99521073938375027527019013639138300395457135640137998312887845 + 
        (16150438779724254664137570249946762075276624304982928221038621094278\
92570092938310291389413659751937*I)/23348332248489578632394041564001657473735\
639368818525822688003738406147503982469467863239426692353478)*Sqrt[3/2]*
       r^18 - (53158285410492807472789466973292308502326482238376852496500972\
52843006185862143374899798784578439/87350554564884577963788527013342209488904\
81414318811996406574984018226176344082409837097591770764075 + 
        (11181342267491886855611291408283017423469181687517961639349689160043\
06565140819632692900333951577427*I)/16321390817249779785985198708953472565539\
703540461723050656034937019089852240220567304831295530809318)*Sqrt[3/2]*
       r^19 - (43328354892415448550338422222028242144196805375757779344272854\
664256094722584930143772196492055089/8098899052001414644186681522521320280710\
8166363971812869630184897993460336746245305183708670558528450 + 
        (25245151271997932753900481149537508545854588530611854804102270532001\
90526654928068498747094954227843*I)/37232753400793057232488103862805293391103\
085069353923486594617027248286836217074284835453565034390508)*Sqrt[3/2]*
       r^20 - 41*Sqrt[2/3]*Log[2] - ((7*I)/2)*Sqrt[3/2]*Pi*Log[2] - 
      (951*Sqrt[3/2]*r*Log[2])/32 - ((41*I)/4)*Sqrt[3/2]*Pi*r*Log[2] - 
      (9477*Sqrt[3/2]*r^2*Log[2])/256 - ((365*I)/32)*Sqrt[3/2]*Pi*r^2*
       Log[2] - (482213*r^3*Log[2])/(4096*Sqrt[6]) - 
      ((735*I)/64)*Sqrt[3/2]*Pi*r^3*Log[2] + (9693943*r^4*Log[2])/
       (32768*Sqrt[6]) + ((226919*I)/8192)*Sqrt[3/2]*Pi*r^4*Log[2] + 
      (79*Sqrt[3/2]*Log[2]^2)/4 + (121*Sqrt[3/2]*r*Log[2]^2)/8 + 
      (1707*Sqrt[3/2]*r^2*Log[2]^2)/64 + (3537*Sqrt[3/2]*r^3*Log[2]^2)/128 - 
      (1086407*Sqrt[3/2]*r^4*Log[2]^2)/16384 + (11*Sqrt[3/2]*Log[r])/4 - 
      ((17*I)/4)*Sqrt[3/2]*Pi*Log[r] + (247*Sqrt[3/2]*r*Log[r])/64 + 
      ((27*I)/8)*Sqrt[3/2]*Pi*r*Log[r] + (9433*Sqrt[3/2]*r^2*Log[r])/1024 - 
      ((19*I)/16)*Sqrt[3/2]*Pi*r^2*Log[r] + (394045*r^3*Log[r])/
       (16384*Sqrt[6]) - ((29*I)/32)*Sqrt[3/2]*Pi*r^3*Log[r] - 
      ((303986624541619411279797270010409792554144533429158684527/
          5285177399532100471262878379509751738187781288667512832 + 
         (1270088447225142003198543834362495591833222684327144*I)/
          45560701880961856946003844557004266376075894526851)*r^4*Log[r])/
       Sqrt[6] + ((31661*I)/16384)*Sqrt[3/2]*Pi*r^4*Log[r] + 
      ((936171811724785116250105849084552306108291806397844078215188496349564\
5143357841535567438567076809/204622721773430468406920704191954564920264379145\
8772927443574597312224509835970151590281084118610012 - 
         (1306437452590187966375156306213007673621737851053390067541841926728\
023211609152448947835774350427745*I)/1201897837438299556031010275374127926807\
22773482042363331121646217654055454703840010829240715022387)*r^5*Log[r])/
       Sqrt[6] - ((1037254809434079406328282682201482516261403292942796025432\
7552353286727506967653555000613852280241/364225990303860829737377154522513226\
742143732643205584328251743255128526820893938074059103717126126 + 
         (2063549385178500949245495537259132952334571236393553940409062824034\
0497657187275539442770780493991965*I)/172199827447296223900648789306618368889\
7646338308361907868958124033613464953124039163261742943744306)*r^6*Log[r])/
       Sqrt[6] - (10397648712175655276541678390619596085978013189463144044679\
2940101887427721560289140084394623885179/690107144614087638620296279259150035\
3042270918461127974167092313951775481544102289719583968329980742 + 
        (45646169534775312760895705724466141130574384769388273068834919869928\
104015956119392616717994389751874*I)/1052960939705910206955215453102445789517\
4744408383351359633195406054268259389197295837515385979442585)*Sqrt[3/2]*r^7*
       Log[r] - (154580127238443575726175957311318860497532509661234730836105\
574281600937777658353187398895661041123/8450343156795402835523308352706978132\
210864386058262951809831354507583671520036478328065836553518268 + 
        (29356075663395224194206815669799785205553631474340762036460265266890\
9220159330174301265406054863629539*I)/631307068413511017062932567436372554672\
32330785924738796718544627322395685536057004973115449125518710)*Sqrt[3/2]*r^8*
       Log[r] - (329304646537148148735246888193347260664400496956056949691072\
4836342583761927325524488077233562899/163114716657458993002671146893909009625\
082930587477495114531340266949259504818414240374737167327794 + 
        (43516645969927702673657438174080822537610554547086253271514007961565\
340326424257452971936455218130167*I)/8801640159684331751349938010072937864958\
810823201486988502431189026028261122641280165750740642926850)*Sqrt[3/2]*r^9*
       Log[r] - (284599470157800428144645468441690495939085627806793712048311\
408770261811576008088181424051867023259/1334610793565695116901942387428915956\
5522516595912179853166848596941283482766379851252423001431931384 + 
        (92439850163508829006475797354831141520973728740081856999105511367363\
350271510602543914180132661512787*I)/1770565763286669727854799803125308351691\
2095619080855250725005468253764244153109599899078243322267100)*Sqrt[3/2]*r^10*
       Log[r] - (315275421713711266669877044330251696738799538705312425231017\
579118109249406050715516212346826008975/1433747232913429744511747956452888949\
7289565731656370692190159060750762324674336800239080249733043988 + 
        (10033378353352836300698434947844665141631207905721440174648884473666\
4867950350341527167635973941924801*I)/182987815179844703825520240036628654927\
62507276910782344976934781633259686607081207379413235552274758)*Sqrt[3/2]*
       r^11*Log[r] - ((849824450889659025256527870965859690479301903356396697\
237838754963547526751483517976737448861496673/1267241081869847410577333426093\
9691618135571976143485720410358925985059802228805407041037618155734325 + 
         (1393995445722559227426262633316489284174507201937974176912052982927\
9909895431579441268127602844588705*I)/810545036284132381831098978125325589154\
610344529035512112137932735762435900187529834616352129630456)*r^12*Log[r])/
       Sqrt[6] - ((2150014686208103792363336060616098143331715146508921575286\
87641816722286223799037904624467636059433/31824645910787166793805949507408311\
39278802534974424466965927713650211243485193716827354695561144950 + 
         (4368813533690012782035791705034531217676667933502711004132255404357\
8725122213794035804412441391919641*I)/243867552647436175610231738063651026744\
8407981829699733178973013847871357294023959376288613121952960)*r^13*Log[r])/
       Sqrt[6] - ((7699817214744017876210198136838325304331605097692224840087\
05443765997765614590050615570358396136767/11380898500115548180947534785995172\
799400235427735056453731961488080616623175527341357245589621267400 + 
         (3366911988829794528149140477915740134648479188023951232191844429690\
869146184855748397742251289522323*I)/1809917679890057937021278873025413753239\
96435610535957764712340456303460431007996150654894523732154)*r^14*Log[r])/
       Sqrt[6] - ((3062556695142090227741207542933012522514712765957287574638\
06157146789260074093764961166200029802757/45384039436212142947612205153732422\
77625685632667899746885195329235936840347853677472640650685223650 + 
         (1782004349278555666754250525625361125645443786308768844200537732148\
68073408392366532348546662288110776*I)/92499172848772419279295509478678390587\
37521419369265795123721903943429721158783295361153731345784865)*r^15*Log[r])/
       Sqrt[6] - ((1730687693587908441603271470097514953193206659891583611002\
4307371463981210117849018182312743315833/257851157211845873566918802663703425\
038540208716269057170768658391626358127799170137055753253026916 + 
         (2399978864997326766500277332532967216772016058793357012866295170021\
6802357705390294604673655895371247*I)/120572276574285647977010841860257213527\
0071890502211510838840367870672669244426799004280502686192734)*r^16*Log[r])/
       Sqrt[6] - ((3825406844308588728929777667051390460242858953806236701170\
9993677361611636729646793993581609020085/574123251579142959513076381091054029\
857773007067582827872262654523903369919875602518839862367668048 + 
         (1278841933371378848236487813794656744282272085935376840657103662251\
18419755572760236922155732879955*I)/62308880009903203059239831102502714072111\
86054810461214472879399553811984577083811332462252591723)*r^17*Log[r])/
       Sqrt[6] - ((7601419202649156391395803655081384379516961393363199127301\
52820534883084716540748792983637222208462/11507867172386678208859432310314887\
552384563361500700417838368248648624958145312934178547384761012007 + 
         (8249282244289505080828998575160742811541085674354625790975594192000\
69001082858774087095221456513977*I)/39049919064512821633773156192228408984080\
454914111986843994321437314812074745786006959178640128560)*r^18*Log[r])/
       Sqrt[6] - ((9710228016245674813775772340327299029667777846004774831344\
87724379664698369997792773609503856619405/14842985684115816495289406686743203\
806346994744600471866177648269484733204855712549789802629922256121 + 
         (1292791933452951469287508636373374636594396210176879006006450603127\
405067181349178022581592558013681*I)/5955177341968945602740360249911759530005\
3790116971700879010867424284026821464814265820649946368780)*r^19*Log[r])/
       Sqrt[6] - (46938095885569392640316605757328984775979814886214338951755\
213838092757652122305744331804189320757/2174815988149122201612319145386157081\
191458955517225705681773714912143127782076462997962765044174512 + 
        (27595593798132360796354819009839802071405362958082647741013427147022\
738150632159016758556924528434765*I)/3716271826937973443065636545902387046071\
344037596983012321452396118134298107698962450103673597907442)*Sqrt[3/2]*r^20*
       Log[r] - (7*Sqrt[3/2]*Log[2]*Log[r])/2 - 
      (41*Sqrt[3/2]*r*Log[2]*Log[r])/4 - (365*Sqrt[3/2]*r^2*Log[2]*Log[r])/
       32 - (735*Sqrt[3/2]*r^3*Log[2]*Log[r])/64 + 
      (226919*Sqrt[3/2]*r^4*Log[2]*Log[r])/8192 - (17*Sqrt[3/2]*Log[r]^2)/8 + 
      (27*Sqrt[3/2]*r*Log[r]^2)/16 - (19*Sqrt[3/2]*r^2*Log[r]^2)/32 - 
      (29*Sqrt[3/2]*r^3*Log[r]^2)/64 - (525*Sqrt[3/2]*r^4*Log[r]^2)/1024 - 
      (1181*Sqrt[3/2]*r^5*Log[r]^2)/2048 - (651*Sqrt[3/2]*r^6*Log[r]^2)/
       1024 - (1413*Sqrt[3/2]*r^7*Log[r]^2)/2048 - 
      (194007*Sqrt[3/2]*r^8*Log[r]^2)/262144 - 
      (412555*Sqrt[3/2]*r^9*Log[r]^2)/524288 - 
      (871299*Sqrt[3/2]*r^10*Log[r]^2)/1048576 - 
      (1830101*Sqrt[3/2]*r^11*Log[r]^2)/2097152 - 
      (30614909*Sqrt[3/2]*r^12*Log[r]^2)/33554432 - 
      (63780549*Sqrt[3/2]*r^13*Log[r]^2)/67108864 - 
      (66229535*Sqrt[3/2]*r^14*Log[r]^2)/67108864 - 
      (137176485*Sqrt[3/2]*r^15*Log[r]^2)/134217728 - 
      (18141729435*Sqrt[3/2]*r^16*Log[r]^2)/17179869184 - 
      (37412406855*Sqrt[3/2]*r^17*Log[r]^2)/34359738368 - 
      (77014898205*Sqrt[3/2]*r^18*Log[r]^2)/68719476736 - 
      (158286053475*Sqrt[3/2]*r^19*Log[r]^2)/137438953472 - 
      (2598856048635*Sqrt[3/2]*r^20*Log[r]^2)/2199023255552) + 
    CA*((-38*Sqrt[2/3])/3 - (4*I)*Sqrt[2/3]*Pi + (1283*r)/(48*Sqrt[6]) + 
      (((17*I)/2)*Pi*r)/Sqrt[6] + (Pi^2*r)/(2*Sqrt[6]) + 
      (465*Sqrt[3/2]*r^2)/512 - ((475*I)/512)*Sqrt[3/2]*Pi*r^2 - 
      (37*Pi^2*r^2)/(64*Sqrt[6]) + (32753*r^3)/(12288*Sqrt[6]) - 
      (((2233*I)/2048)*Pi*r^3)/Sqrt[6] - (13*Sqrt[3/2]*Pi^2*r^3)/128 - 
      ((10156951631801033457463877097969903671556137049666229715/
          2097303861968880101363737663052169926829559912912822272 - 
         (26594033048987894672254210101956462086358591310928*I)/
          38955699874740241961047340245379524758013027873675)*r^4)/Sqrt[6] + 
      (((68159*I)/32768)*Pi*r^4)/Sqrt[6] + (511*Sqrt[3/2]*Pi^2*r^4)/4096 + 
      ((118747116194235660837882188951764781528503999487940862467321901163500\
678870163422516542434848880199/3819976895696248835484331515619575420558383672\
702526180497686696098592405171477069637348208229448150 - 
         (2969007733943250408168939518569046225871736204298279743300984626069\
11605610692441968094555964923286*I)/24375451878915308398315833159567487464518\
59465097594351228688454781276721131437975700329709273889775)*r^5)/Sqrt[6] + 
      (1149729979635680949531588412601800602612052858600791635120651827303945\
5972326604721302023659045249/174937384106939327479150183451390103437539719560\
2335025495926939449030419365854052678930864751932950 - 
        (79176302519311702285039610023517685185092549345343939407323372254052\
388260335321106933257770651297*I)/3833305481307336283550322172444576488630198\
126013031871595067112011252638273072402179159828981813397)*Sqrt[3/2]*r^6 + 
      ((308768076457663941003182749377411374021251191797476735695176497917875\
28447017692889899985099518497/23724795377145903226007316332574322445422797194\
26582720510482005149107852485169750439119373256742050 - 
         (3571102680718198687926380853506323860012541201202735330078781734085\
772540932879252188700699201161*I)/1215728245561296550006234587566805254676781\
28640877711888995411395035449684135412865273498329665781)*r^7)/Sqrt[6] + 
      ((150594879661520055949968369250608731283683292748052454519884012808633\
09438825563490347173905160551/16500214998830644041636536408222706648966646362\
40924409605806651551792864671508506584354183625295900 - 
         (2819567628833363864982470211976785806030530982602749620359101450664\
1567523196602441301049972104727*I)/271294667095865381879097087557460386388375\
4226021030906355486050773733979515735430465761413447303060)*r^8)/Sqrt[6] + 
      ((635881709810386540935987641914855316740743224424833472871677615672964\
0793968424779333112105083849/948632952428701993421164675083934927207744326389\
211209564027273857017335498804797811689858361768915 + 
         (1259756539184929291594740685543963084425731094593696975872161583077\
027285087757229280399024213073*I)/8952749581309195461358587187214722028674827\
47157566529789816617962414546044826588848678933364789335)*r^9)/Sqrt[6] + 
      ((335902672979049698364370199644580623862698508685281592199334249142953\
848690634773069717152815983/6570117764328973892964580751492460638903311815074\
8274450887040919600005478893463456327958605666035 + 
         (2945641946491326596395618566514453996437529411248175861986629516977\
006209967228820744383488955337*I)/3244569181504927137958363517602282421584148\
12318090106334124867203272597485308807023479778083270982)*r^10)/Sqrt[6] + 
      ((203010430762580868632486892230746729878473271223900253594366381602948\
36167977282678539638817908313/50496987967634331222760130383609749351006628422\
50543963090894886185334639944438224236026981797659440 + 
         (1811669140829606109821609847838027277634339263415692774277538099611\
8684369901112599015742997511041*I)/127256141937947267502296639595697199188030\
5318590359386740227453731507786089682075220851263815905606)*r^11)/Sqrt[6] + 
      ((122046822306128887033141567868583504656965637813374832192934087273650\
68973373355089051087086642713/37652502046156798022812323486695852075323923873\
52391320499080260283335070299483129671503821781455452 + 
         (1704830691782547350825553619383853567840118349520858371100282788283\
96910842137059553386821017674199*I)/95835876739796477817270203771362647619004\
76499165676198307598222924143341227066603797338040217990196)*r^12)/Sqrt[6] + 
      (1628641278434042033532955535304014792735581491805560503023342128162928\
5886320198338958695787032213/183110105848634587796698111322098665657430914120\
01913801740179962125124476425632400624054772048349677 + 
        (48883792386137719135369876800238873737635285514024935589026855764878\
6612277437375695948262115100661*I)/723222746613263422101632832278097753434365\
40894812848281191444792953067868626190234837344882423581467)*Sqrt[3/2]*r^13 + 
      (2921794068532032098776456236678515402412238190336410548889313233774961\
8931970163403435798612069476/392149124533958502964189779827608924269242082424\
84295971093538888445248876037764069055763109305272605 + 
        (26826340252368790583091005158430865527068465641917986699051369479565\
82330707330281874704335797680967*I)/36518096211890617950768571396529502994615\
3313202586472652414180689370831493695954875580966283273913026)*Sqrt[3/2]*
       r^14 + (24028114315620831052958833813854928081300060691974819182849373\
87758419151967652892180878576832323/37930634612507584717815018593078151953638\
20952677925479575274613127113268211397592203328109827406490 + 
        (78778586640804459699708555826002575847527721864832419394931522945819\
7797733623124862899404780186355*I)/101482767669739078981159106892428131313198\
792975181358957952817167768659270667253485984336216636739974)*Sqrt[3/2]*
       r^15 + (45081792899250969956044004024602685216153623156808441311140431\
7776980628157025321616972567535277/826429345685919651928156196824308452551810\
536952976113560979587696634555652097952181667826908292738 + 
        (46648536351763707929101245303366066134882256644971082601250896373995\
8971885340816056409613196691637*I)/578940514056639206370527363469938072980975\
77941673047336701636129285565941334213533461643602116624930)*Sqrt[3/2]*r^16 + 
      (4998032978622846127881159626131916270097272196354042684348065892477831\
89380529787794022309847061/10523072010222196421339118601038331522452608710606\
27310538702803191430225929880579526838530699717791 + 
        (16944880067793179178305003589469369021381097650130558682711295110082\
448353213590172580882430784072*I)/2050565805312258153620451302343365625050502\
129762702974697714707309121587459938366208210099250945955)*Sqrt[3/2]*r^17 + 
      (1996158499768360215158391882547818018738768602424210124877753585740950\
86732295771769963139619245/47806709349999305706432116338560824210520928185654\
7551404531488936874117496042437223547257783660212 + 
        (62211769217990408808931948874079156551869256034998186776973503058851\
91652931487887274934673029848*I)/74028880199385875887103649903189383008353776\
0736885567182487695053381906678002074910323808148288399)*Sqrt[3/2]*r^18 + 
      ((139974738182292242970082415460814764631319913694613231226690012245590\
44591714667814803408524419433/12603390053924812703416286246958423965058733205\
298598617988670546305415473314251224054342644127817696 + 
         (2849255317267751829536318441597395925522227409867556280763872621623\
9703813762220646907766622153137*I)/111805314309915918419404784649346122710989\
2164771432625402773809590530087612404484822057448139879556)*r^19)/Sqrt[6] + 
      ((405476152332802300471535259419894848688259169567942255428859606148314\
7234502910049900110116294556/408699589501748294600441303411879323495813057299\
3808356860029133530319511999853521179506442315161797 + 
         (1046896717753334607407988722467533904551221118790985184525102792395\
6753397226494935697855959316133*I)/408221071128886787198751049361996923365917\
006041857121076230079146786028210781481822703724234581917)*r^20)/Sqrt[6] - 
      11*Sqrt[2/3]*Log[2] - (I/2)*Sqrt[3/2]*Pi*Log[2] + 
      (65*Sqrt[3/2]*r*Log[2])/16 + ((5*I)/8)*Sqrt[3/2]*Pi*r*Log[2] - 
      (33*Sqrt[3/2]*r^2*Log[2])/256 + ((13*I)/16)*Sqrt[3/2]*Pi*r^2*Log[2] + 
      (151*Sqrt[3/2]*r^3*Log[2])/512 + ((29*I)/64)*Sqrt[3/2]*Pi*r^3*Log[2] + 
      (69685*r^4*Log[2])/(16384*Sqrt[6]) - ((9373*I)/8192)*Sqrt[3/2]*Pi*r^4*
       Log[2] + (5*Sqrt[3/2]*Log[2]^2)/4 + (33*Sqrt[3/2]*r*Log[2]^2)/16 - 
      (29*Sqrt[3/2]*r^2*Log[2]^2)/32 - (31*Sqrt[3/2]*r^3*Log[2]^2)/128 - 
      (19803*Sqrt[3/2]*r^4*Log[2]^2)/16384 + Sqrt[3/2]*Log[r] + 
      (I/2)*Sqrt[3/2]*Pi*Log[r] - (3*Sqrt[3/2]*r*Log[r])/8 - 
      ((13*I)/8)*Sqrt[3/2]*Pi*r*Log[r] - (475*Sqrt[3/2]*r^2*Log[r])/512 + 
      ((11*I)/32)*Sqrt[3/2]*Pi*r^2*Log[r] - (2233*r^3*Log[r])/
       (2048*Sqrt[6]) + ((5*I)/32)*Sqrt[3/2]*Pi*r^3*Log[r] + 
      ((3669441719516328949122072668861863230127605809743167479/
          1597250166010397859090293542832849722963914584408489984 - 
         (495584970430341602591579142204460008677513908042668*I)/
          262499428518950565435634543529153019855842739517279)*r^4*Log[r])/
       Sqrt[6] + ((3241*I)/8192)*Sqrt[3/2]*Pi*r^4*Log[r] - 
      ((845850756297634199247809997656512773340036454775679189605260973045928\
25807251495802772201121737953/21816494116831636275983317299342326587395356784\
14989253414318176119471918542381509818829889158174514 - 
         (3913090370272279939765125549879931959870529609569129252541707563046\
3626185483629180739843994005899957*I)/169385014448549121499559973225507781301\
96381803061734098504942834776313493709225895099206196865672030)*r^5*Log[r])/
       Sqrt[6] - ((1550574027352447673274096768787494012421644115551653299221\
10167561725328870140355266135326762919561/78613899031072459443487537381085842\
48019742839619648094010303875595348928123335634416562369019904033 - 
         (1499376911011376761025903023087176848710041116536755082154370061085\
8890375723223920614067226010865993*I)/544384171254815048921242978407091336942\
6479731253164469042196860846048819401943770243647065577076570)*r^6*Log[r])/
       Sqrt[6] - (39886443891067057689512922000778453588727232200758943081380\
6882341751776250752652326768821519694183/127976613811550979221098677604314020\
512748648591344847829359686166489801149488248165411664330436043774 - 
        (24215528500324979742102166275421283204787956347291077422270090258832\
58938691724428894817082839554368*I)/22978268214609706880939118487031134879830\
71295736807589858669517935203326147758443818424650008538505)*Sqrt[3/2]*r^7*
       Log[r] - (909692019150221569015876340429695109604643743174354916753602\
7783456198244604670285167102504803976/824943591288250395011627047757940109952\
8730616406835807913495004430062492680154870131640191531542909 - 
        (19632005451677656276385530358550373052764473469413806904841111189517\
891131936817555103978055068033663*I)/1665806342399809051575511466098646065697\
9909560515066247775095847311233905225968964972953749239733880)*Sqrt[3/2]*r^8*
       Log[r] + (814095107541481396775867091811411256854259098521103779046075\
16599530502844288863354309604251333/54527562943878668074962178620462781566850\
1527810887499225479953403249253841978458235071976387412737 + 
        (95470398565422873970683559460404790857375408480277538820671185864706\
92592630917819070650152418693163*I)/73786310623448125775258329366543954744835\
94137490497461009976291520580809622703024064746708559992251)*Sqrt[3/2]*r^9*
       Log[r] + ((14068382375456761943142622691955665024479147989200665870273\
056286081366564901618296185246975354613/4868230350709655646811047733993750647\
860482376573522213621292099560861776536910173747817815986119670 + 
         (5770012189149959054931975349496184887538814515068961327599442667628\
3302221329479130733339173990966481*I)/137242599336910106059854660295612049908\
09836846077732515154863745764136379912999806718733807729210750)*r^10*Log[r])/
       Sqrt[6] + ((1725542703058901601719564094017164457917247285301871447078\
2254639653307647782649834289269551229/380781157639191553034492742675803385437\
3103718297658213245329925167291436030971619704590262690231 + 
         (1110459154457466713286663220023694267089035752872929757339799475663\
351918580321175250941971640079841*I)/2463795201236924265429840526968060187342\
31265734423640823288860918364813001956551078928997064168875)*r^11*Log[r])/
       Sqrt[6] + ((1111754262700919433980147991739628279020714699467374705574\
3282919851548934160948130115697141202809/196338532663525750343508723182842740\
2512827251091202255687045210727629375026454328959611623848857690 + 
         (3381882277749421081197484240235748663874134028171461540631612042656\
5948169216120850662843385661622007*I)/705566051033068397930149706741786753555\
1565585327841747596686706658310558276897427069490589683600720)*r^12*Log[r])/
       Sqrt[6] + ((1531673190238028133039936306454717233267951389698800993030\
84241795140603822055356577128972271054695/23730228208085336903205419488116901\
663174132447087798324304299076293057509828357038750183144526566452 + 
         (9370130147083108717025678605892413179521690716018717262519752668308\
392869443529019747245299155991482*I)/1850091182044722802753783989578993811520\
715908792633802661720607933861946517298215783446816776119717)*r^13*Log[r])/
       Sqrt[6] + ((8222959552861507096011359932734113250890824404462573857839\
429500908860332715462991777850176869105/1172204736398690121552915330315826591\
799239568789916242716657437211147833827917660838224049169110792 + 
         (2006672344512690222977831445504067688552039976900941034399281244913\
471527989372280135630883908810938*I)/3769396764872029118782824136366832859799\
23960771746019600198091608461848049433216010822107868098003)*r^14*Log[r])/
       Sqrt[6] + ((5529385814622957954566931308623478176786967193568405319901\
0679952907273750586901154992513972301397/745915496925897058664335534352553187\
3175628087996522105991512968328196689852331407709885233255273024 + 
         (7977677889130045022844474136231697906535529535161842520887656116237\
130533978832615189040255465178567*I)/1431903140182529518414502294483343239135\
521201061099407466219754707767720268990121495861353421592141)*r^15*Log[r])/
       Sqrt[6] + ((1586499466969054039927500018850042938316192441488986904997\
25955428816632131469319482935851720026171/20618851418328448922867146464757019\
749882134492341392562021195132119928891262566290225845795983557782 + 
         (1861969408789911391247349825656702874271559348511251669113729108016\
2048466464730332190657633973779379*I)/320514779361175479152823229723341925560\
8599369610894838541384260364590761379984836208603213391040132)*r^16*Log[r])/
       Sqrt[6] + (29171691080261187786191727674421789855919920139194480643021\
0374689765464136378200078562242114770393/110903867185441967249883577100921189\
739622503500117735420688900879346394612862197695726791788582879078 + 
        (57286060371049852905482162881292594487948223040748713130020877346883\
91545013431061172844771247987039*I)/28460804811095644892480262811614565065996\
06370455254388582923049856355765929060592361043966349501608)*Sqrt[3/2]*r^17*
       Log[r] + (314273602483946226204171673445967772942411705182111647329809\
46336089359922060580532518241399084071/11748607751332634383788775030134611097\
609148658155126963811169202421003563793297211190850721514025950 + 
        (69324794393296671789156006156168485505422906897796354543527890772934\
74407635101826117632434092474007*I)/33224981787674965209556159781383050574097\
48932174274207343104385689319014751309490226359598177938648)*Sqrt[3/2]*r^18*
       Log[r] + (466826941401262389268434609011761519673837282187662235031843\
61694485004287886432229851370326031188/17264663529986237633352972916375326730\
595371700061013354613129551768678444218947524117549092283555225 + 
        (17196111553193573431231462259145819173375327407640772652681471358593\
158030298411372425291069534616611*I)/7969105742502659461906803897938026155728\
011046288646423407388503677401525906219359835990733943537768)*Sqrt[3/2]*r^19*
       Log[r] + ((57296926043587439366244738889264363719882580282789209848095\
904254831106512573366764432704807180445/7018960126778752000155320386786507568\
204198170039699774054059595911493094070780212088572230889832188 + 
         (2972431802558653867249818935529946727907473286069994687944391096687\
4268961450326393298262640292653107*I)/444912043461567751188360063947089495996\
9530158714521194096762514479131659372196402781376861739927501)*r^20*Log[r])/
       Sqrt[6] - (Sqrt[3/2]*Log[2]*Log[r])/2 + (5*Sqrt[3/2]*r*Log[2]*Log[r])/
       8 + (13*Sqrt[3/2]*r^2*Log[2]*Log[r])/16 + 
      (29*Sqrt[3/2]*r^3*Log[2]*Log[r])/64 - 
      (9373*Sqrt[3/2]*r^4*Log[2]*Log[r])/8192 + (Sqrt[3/2]*Log[r]^2)/4 - 
      (13*Sqrt[3/2]*r*Log[r]^2)/16 + (11*Sqrt[3/2]*r^2*Log[r]^2)/64 + 
      (5*Sqrt[3/2]*r^3*Log[r]^2)/64 + (25*Sqrt[3/2]*r^4*Log[r]^2)/256 + 
      (251*Sqrt[3/2]*r^5*Log[r]^2)/2048 + (1197*Sqrt[3/2]*r^6*Log[r]^2)/
       8192 + (687*Sqrt[3/2]*r^7*Log[r]^2)/4096 + 
      (24585*Sqrt[3/2]*r^8*Log[r]^2)/131072 + (107965*Sqrt[3/2]*r^9*Log[r]^2)/
       524288 + (467753*Sqrt[3/2]*r^10*Log[r]^2)/2097152 + 
      (501449*Sqrt[3/2]*r^11*Log[r]^2)/2097152 + 
      (533273*Sqrt[3/2]*r^12*Log[r]^2)/2097152 + 
      (18031475*Sqrt[3/2]*r^13*Log[r]^2)/67108864 + 
      (75812945*Sqrt[3/2]*r^14*Log[r]^2)/268435456 + 
      (9917715*Sqrt[3/2]*r^15*Log[r]^2)/33554432 + 
      (2647361295*Sqrt[3/2]*r^16*Log[r]^2)/8589934592 + 
      (11007070785*Sqrt[3/2]*r^17*Log[r]^2)/34359738368 + 
      (45640859025*Sqrt[3/2]*r^18*Log[r]^2)/137438953472 + 
      (47200938675*Sqrt[3/2]*r^19*Log[r]^2)/137438953472 + 
      (194852707665*Sqrt[3/2]*r^20*Log[r]^2)/549755813888), 
   nl*((13*Sqrt[2/3])/3 + (2*I)*Sqrt[2/3]*Pi - (7*r)/Sqrt[6] - 
      I*Sqrt[3/2]*Pi*r)*Tf + nh*Tf*((13*Sqrt[2/3])/3 + (2*I)*Sqrt[2/3]*Pi + 
      Sqrt[2/3]*r - I*Sqrt[3/2]*Pi*r - (9*Sqrt[3/2]*r^2)/4 - 
      I*Sqrt[3/2]*Pi*r^2 - (79*r^3)/(48*Sqrt[6]) + (((11*I)/8)*Pi*r^3)/
       Sqrt[6] + ((7330431403107439148164817647162783911073476154827301/
          12100457230922394928748718689914781589064597437441664 - 
         (57969788733807506937139527930071736746511130359912*I)/
          49206284943884422078384224799041259880538333735905)*r^4)/Sqrt[6] + 
      ((7*I)/32)*Sqrt[3/2]*Pi*r^4 - 
      ((568274276381557573465141149419100421826250376393089241896407779624168\
35015604858031493872052320603/67075176098624992453957781291698236974076115675\
6700244873845062398754480232317047471107446245929406 - 
         (4495528279369257443862705846716463461419097079260554059767544565384\
96461059821490302366717670407358*I)/12210953343505413548739325476760427624178\
97288339691707381169814234197703261103004723981980828614235)*r^5)/Sqrt[6] - 
      ((377427080026563975635162171714270022325425505509760804694166661724342\
7069444853227820370389458433/109622033007143151919779442892640752884649801557\
792777044709661248532535378127151817651231887276088 - 
         (6211679496119712721573896590730745273699722067183561261595400735288\
24810142002407976541355762669571*I)/31635823894720831115618562901723183595073\
14639003510081365178814689721916202713464630693044627820469)*r^6)/Sqrt[6] - 
      (6730183942541394872809906772716501509800348919090641901655290368905270\
89303233188677570438408917/11852249494317029647845128855808222054913452761994\
0087462809147351549182516522851694456861997007932 - 
        (57118381754281073387520965997142137892042688586971818840891927487659\
8821003091084995845201921579676*I)/143213060688403804331002635794361260732261\
48090892019935260579508531579053264202385986792981028892695)*Sqrt[3/2]*r^7 - 
      (8089407487661818372892380809827751099047474318239066573530112536754953\
879473166340074992313624225/2544984321849454686543489678036140820979022488753\
068130927989341481042574442848168572564289870195312 - 
        (36228655007619929177110546342884497488597000689063103583226875160000\
1462514372475671271432191159263*I)/136912528571790530357630327917601546088365\
23871425678337806601059055406627950182453798593173100906595)*Sqrt[3/2]*r^8 - 
      (1012213066529950132729530646144967568000014248650386244777774276379774\
65219083433763976635177245471/52232161141594455526494700865421475843249189844\
317876677667615907783143439350468692827379383165112286 - 
        (15167602928735123791824661878881413943744380683143442839598721273588\
8070785499798967283151283068615*I)/814084925641909441912149169612005270169922\
2219952433956105684818242843715427944892745292838482384873)*Sqrt[3/2]*r^9 - 
      ((145281983797719991774724301517930670110476304605575251349698892309109\
98018065718866862655628455385/38487253886951269958993258880032287449432532267\
88857856316471713673568858762461154571930126450369573 - 
         (4636762528970848801899651308453022335831980323164142190796053273962\
9709388121801093826311553838301*I)/112734702793590132147216643660261472188829\
9390979823489349233801208056258352291757491841101376325526)*r^10)/Sqrt[6] - 
      ((449410840407269115392603497558472639408513353892905219084861181241862\
5628945372773070386422604526/174689744247453172679702015979240983583179831057\
0500032758764859351052018169025127544400738357011501 - 
         (4113763648868130819481381978119383560444701411279728978236775280463\
7472746023265043788594579187885*I)/131368117266303819434810096802106848412912\
2155085757322695000095956857316640336706900304338368749128)*r^11)/Sqrt[6] - 
      (1156912269276164039606601225721666807960823916494894414199181734523166\
9465184314008185216322153176/190475226858923426432458489451207734871969943316\
82554446529667065312481110157543716761897464987713195 - 
        (40278919172809737152322584530455177500982547046102017474070646820907\
302333102431063870799105536331*I)/4932363848105747359811934670060227275516136\
280525424039509638044253877541402689593018964049795549194)*Sqrt[3/2]*r^12 - 
      (4265123343472109430437528742916291909878256214760019954646015538948833\
94249084753698862278064088/96079961491502866905805743034471562367189256776617\
9686944959631375586523049646934343242538264845435 - 
        (25712411876480002497810885784939087530665821643020883501689646001994\
276746964653538870031692005377*I)/3936285239579921443774659888332015425348321\
962076934753423571862939418773013524754531191574248184641)*Sqrt[3/2]*r^13 - 
      (2651106082055203398049143938452042673367606518870259870120618984576091\
275098580450863837105838491/7960898260247754637863622324015068873677887320810\
077629345166097822487866790846207395600553105570330 - 
        (47666940665473278390567707674969482592410165016353115285521082657429\
238519930604983299210387734835*I)/8955753014584850977622632550224435394796772\
999387859346781725812861946400105749771367500365862619396)*Sqrt[3/2]*r^14 - 
      (7447776716917326679072318464191143777967008674191407838492945813022350\
664051486702474248608717153/2916245499393187504467466156962477761875178267492\
7636912840874804817709768860026331420953149820622866 - 
        (18737004804940712279606425094556514776553790099314930869076384440119\
390508663834365474917369112737*I)/4253412298586560497127914113692891356831425\
112994059562490353741929730369128020343139071966520509173)*Sqrt[3/2]*r^15 - 
      (9504679938013168572297085601569315369753963153892954350541920031867146\
44671611574156485541434729/47621301312791998197134619645365597233929143500636\
20232064058795700138551502627818467894026882203577 - 
        (41847479662124515144218219916798438204794340388564681037501190776877\
307138399942005669421885001717*I)/1132504729772008761721547289027587973665725\
3191096861025205364789644292469125617640994364149753796030)*Sqrt[3/2]*r^16 - 
      (2731840591332225537625562787396793989032984867613079102882101517556025\
92085050903379306074930459/17230024430342310922473216319761694108814809379669\
75599495246854887956999304542665985201353278628539 - 
        (67444403894701264852137005332404003685913765295776044407189755926188\
06976441741131219864330123189*I)/21508269259812700396989346856329141254204760\
70961454109629023525473096609347612127398152517481675770)*Sqrt[3/2]*r^17 - 
      (9114355994774581865153229132284776853660748117301382270867410680876558\
80597706153992563790931103/71336649083726267676486035682574881277264434505898\
99537712913770629795628068046532242249948088781740 - 
        (25301561204777735286087863292594254405306631309242326154059390286045\
28683599043454456258160889455*I)/94119557231136753314572754441741082262497486\
1246188568929490733794502578610076433891577739267941657)*Sqrt[3/2]*r^18 - 
      ((433069149161392185209759045236592962525819730146265266397346530326074\
07589891737404892664214696/13845198666384043715772205854264752698467755402716\
6390542292318193659143514402100452100724963504805 - 
         (4163736957516236822897814035463233454924828583513702147217149986089\
010808701970526794235945273755*I)/5968557291335678616848198219198545394459630\
93896756516964783088763919810573997320370128344047208303)*r^19)/Sqrt[6] - 
      (1039847518103515510342918594490517327717204856977108962995903225290895\
25949052780976174915920859/24169521183533722012790355235454779432930877860721\
61996783278442676554860637368611953068409277367545 - 
        (89943001513634086194623063028937201651737571281883899027070669486344\
3738687324364310514482826938*I)/887181585704705963012850941291507114443181666\
667093350796470001434975528826740702455653717958578569)*Sqrt[6]*r^20 + 
      Sqrt[6]*r^2*Log[2] - (11*r^3*Log[2])/(4*Sqrt[6]) - 
      (7*Sqrt[3/2]*r^4*Log[2])/16 - Sqrt[3/2]*r^2*Log[r] + 
      (11*r^3*Log[r])/(8*Sqrt[6]) + (3*Sqrt[3/2]*r^4*Log[r])/32 + 
      (5*Sqrt[3/2]*r^5*Log[r])/128 + (r^6*Log[r])/(16*Sqrt[6]) + 
      (13*Sqrt[3/2]*r^7*Log[r])/1024 + (69*Sqrt[3/2]*r^8*Log[r])/8192 + 
      (583*r^9*Log[r])/(32768*Sqrt[6]) + (143*Sqrt[3/2]*r^10*Log[r])/32768 + 
      (871*Sqrt[3/2]*r^11*Log[r])/262144 + (8177*r^12*Log[r])/
       (1048576*Sqrt[6]) + (8721*Sqrt[3/2]*r^13*Log[r])/4194304 + 
      (3553*Sqrt[3/2]*r^14*Log[r])/2097152 + (141151*r^15*Log[r])/
       (33554432*Sqrt[6]) + (631465*Sqrt[3/2]*r^16*Log[r])/536870912 + 
      (2143485*Sqrt[3/2]*r^17*Log[r])/2147483648 + 
      (1837585*Sqrt[3/2]*r^18*Log[r])/2147483648 + 
      (12716355*Sqrt[3/2]*r^19*Log[r])/17179869184 + 
      (44352165*Sqrt[3/2]*r^20*Log[r])/68719476736) + 
    2*Tf*((7*Sqrt[3/2]*r)/4 - ((11*I)/4)*Sqrt[3/2]*Pi*r - 
      (11*Pi^2*r)/(8*Sqrt[6]) + (397*Sqrt[3/2]*r^2)/128 - 
      ((211*I)/64)*Sqrt[3/2]*Pi*r^2 - (35*Pi^2*r^2)/(16*Sqrt[6]) + 
      (6701*r^3)/(512*Sqrt[6]) - ((4069*I)/1024)*Sqrt[3/2]*Pi*r^3 - 
      (59*Sqrt[3/2]*Pi^2*r^3)/64 - 
      ((626402086469956922567432038376822341088923105784909095/
          59603845240015006665934451008561078958615040276145152 + 
         (244363583803379378865507257042294976252687454369036*I)/
          37071860999994318660471177315800952995004618492099)*r^4)/Sqrt[6] + 
      ((24555*I)/4096)*Sqrt[3/2]*Pi*r^4 + (663*Sqrt[3/2]*Pi^2*r^4)/512 + 
      ((129669173260346737255307931750402392725474018985434126631845294688315\
38267516281399135218004765583/22229999595683282937496681346783834562451107287\
4884787242924878004584025259478163227207892059019634 - 
         (4708042641411467028829327685608856031224267664980395504482308688154\
46153195192625394731326206747913*I)/77957745774149906325565963777507355510268\
9426824350597886918880981492921170674742030152634845309289)*r^5)/Sqrt[6] + 
      (7248837062053934030417920356871540319905095260940631325588056562543073\
9798060716033451892220985101/591104479064754809853713057662229565903270205267\
9895672853886684199819143970543699182653425290561288 - 
        (84381914171459000546305494049870098982250626249284469851298258010675\
5485780688041190494888223307153*I)/552558437563249812274533572641165732209719\
2551021952758693455125388787136223323591881141935870685371)*Sqrt[3/2]*r^6 + 
      (7037629983777126786290259423219986449673000519434370517358277691959389\
0055390276028332464985904752/846567145666302989955926789855292119830517402625\
2774464426936574153793069773045932000346126215086541 - 
        (90972516124462858341535683931263470056929722233804661873088037330166\
757203062489221541021779855475*I)/7521391727531267249034231894618257217962957\
31877574847716729275098182512842187862497323188556321469)*Sqrt[3/2]*r^7 + 
      (3030271339801370125474379946504416590342856020953799436725689237497718\
8596366975218130355746772875/510234223080369215761950066088464320279281360683\
1896096537430748609957160074649156062957181777296431 - 
        (30358994209464990633291091725640184103799860587848945143579685207078\
515436032231719675678683843925*I)/3071012381744189416222015153840700915455245\
59223497815972311150393204094563922611192977242718950213)*Sqrt[3/2]*r^8 + 
      (3381104759659452542135488584861350550025879128241055995187590439022025\
0654398468277222699942145311/765674497875599006395821582231838198497727343972\
5265355285968652921994279275493066224563163937155529 - 
        (11372868143003576683899001899123485207343911847250892273454892019455\
59842792901895809001023992153117*I)/13742568826195896171799332899735495093230\
282162629961600170859008033292736418459115229769671058924404)*Sqrt[3/2]*r^9 + 
      ((457958843766016950655401766967656597015054548226747131523341937729546\
04253017724051075694449860833/45053456197723344243893718534691546085305534024\
92365985499354229658673952176318142194919353833559859 - 
         (4390591877023698135867775061534283913685037189908456835709450582521\
195759950483304013552950528363753*I)/2073063970559722520637590365755077587919\
5722973613026429306077743233317900155237670557380261061553940)*r^10)/
       Sqrt[6] + (13698377770918871466216681607784903310727738542986383118647\
868909643941975404620240470045812188126/5136825184990065942314564515585102669\
875941053294515421161098545962824600302184126744325558484423625 - 
        (34327872880279308783283247583374800420551996399241952039271484560145\
2360422546286724054070883788787*I)/561375065575947791256892074749625309095190\
1326716969240276246491778303601588502158444801902754095210)*Sqrt[3/2]*r^11 + 
      (1130202911476314606568373793810860065665804935766587461368198264970284\
1808857532406062622894931909/527332080490867744144862308390137015132856769379\
8620475779193995943251267768731066298355186733488375 - 
        (66060694781270216438005051523810690568994908863701934099979001666807\
86978030559822142238918284206*I)/12316469861636646072388346504593963030056195\
4162203524540799228197844462133227829152308625936476515)*Sqrt[3/2]*r^12 + 
      (1863151803159203835447403509898461371664902618516482424984483685150291\
4828929701452880466739702733/106278025388912198949516400053237345490579606369\
79847263219347424702773234796946780911412604495393154 - 
        (32144060935189073029570845854526641870852423276960386151593418262066\
437563253655016157527598298898*I)/6760848077909748477475200800490885208455886\
12494592174677927283936486679336328234024946049624425765)*Sqrt[3/2]*r^13 + 
      ((704144620017464893006648909023507366682046560815501781152138445841761\
38484391710435233058110690384/16125251071363791209529098430595625090799421466\
930379634534614045837791104832455081387697375594449469 - 
         (7020962189818778380340826514227846585243158725733741229743787205871\
3531717840995853404499288327177*I)/550346063636534413367318033604595185075110\
427095757266801320052236391575295050663792201714321727366)*r^14)/Sqrt[6] + 
      ((185576193867793098420066379169269422979565449066369452831841925641240\
26529825150062184045853220355/50529106348596506557846401957254198369931936387\
16048343851622051111547306204721539443982170354004769 - 
         (3227202584038108272182579846719948100883722353990198218372615527982\
41145157409105545755409964488941*I)/28065225415141586793578826102532429438207\
99265724815616031263087737569326404978287576416064156673140)*r^15)/Sqrt[6] + 
      ((265457479833554079257412998143914424231778609754320887094764004672598\
3019093530875065172512570071/849803880593083588516493664289468104662942714821\
839855986877158969250013910560108424137034793430475 - 
         (2221949912149445685550297824557571303828908908177134525207743281320\
50177236522096004979473661664849*I)/21294029044575400451654242949649794038331\
44265670026583564692950120880960214046591094214148180356795)*r^16)/Sqrt[6] + 
      ((161556105038298067842457797186755070632199296810134377611143570577675\
46986462399104851834945303189/60210761985375562561114415340469590547301064048\
85188540251913149589428635504821674392477723830258050 - 
         (1486933508381570870995326919658802008047736713368488452041053822645\
3250921584988143029455880061021*I)/156109833340482257272673268585342430295533\
183135292112868332761716463359981067049302449623077839510)*r^17)/Sqrt[6] + 
      ((233832536051701136093301305166843877934101287203681668247759800539626\
7152328498983041250691838091/100576414918177077637511803134867855530813673329\
1697593616114628205679547060725792861078282229301597 - 
         (8607809887087324562185021400944379238962333260499280146773319480502\
4049377868570437499747225376039*I)/984860688333201920379642940318002891779248\
231070290610723558285559755133780825651592732315096531705)*r^18)/Sqrt[6] + 
      (2125236747526301015163946499347115214694192708858008791117021907702556\
84951813576921154706586547/31403973502255403392610215796964946811858653609168\
1664645530952584891336847206158828102333018739524 - 
        (99424740859430970186689107314629199887929181920879233614911792564770\
923389633719663266740270518915*I)/3701826507695538974061451816338281280405518\
291732684036752009180278320149718328896832665270313902962)*Sqrt[3/2]*r^19 + 
      (4784983724418782337025398361028695839389480409516786920891412221930373\
69555481868867338956731811/80407093612122505340840477900333307663845792017370\
0255139108969859793522608892232577595858695468609 - 
        (30721979613235358471260935133863153437062595408865990734495589564621\
3819238461788449736839033582297*I)/123558376840527300930582508015704060802257\
69567314439100747780843360378026808872608014414302190721096)*Sqrt[3/2]*r^20 + 
      3*Sqrt[6]*Log[2] + 9*Sqrt[3/2]*r*Log[2] + ((11*I)/4)*Sqrt[3/2]*Pi*r*
       Log[2] + (339*Sqrt[3/2]*r^2*Log[2])/32 + ((35*I)/8)*Sqrt[3/2]*Pi*r^2*
       Log[2] + (6429*Sqrt[3/2]*r^3*Log[2])/512 + ((177*I)/32)*Sqrt[3/2]*Pi*
       r^3*Log[2] - (43155*Sqrt[3/2]*r^4*Log[2])/2048 - 
      ((1989*I)/256)*Sqrt[3/2]*Pi*r^4*Log[2] - (29*Sqrt[3/2]*r*Log[2]^2)/8 - 
      (101*Sqrt[3/2]*r^2*Log[2]^2)/16 - (519*Sqrt[3/2]*r^3*Log[2]^2)/64 + 
      (5715*Sqrt[3/2]*r^4*Log[2]^2)/512 - (11*Sqrt[3/2]*r*Log[r])/4 - 
      (211*Sqrt[3/2]*r^2*Log[r])/64 - (4069*Sqrt[3/2]*r^3*Log[r])/1024 + 
      (3013398031442926520596972289971667160464669622763125885*Sqrt[3/2]*r^4*
        Log[r])/569050911306671801988610941660232525296608155215818752 - 
      (1487721669309119018722853821041150970249595912992575837429939460356782\
47378118016079021897270767742*Sqrt[6]*r^5*Log[r])/464345987130269031290504720\
5828114715545111604593951376656806545481971243768290888764656785001640103 - 
      (1027685198712625005331356613316233187921874463207906173320328522015886\
75912251914200914853668118791*Sqrt[3/2]*r^6*Log[r])/2114164695857675614993808\
140996889446603461007096474810317341237944632514025004154599034651579206046 - 
      (4041165903481746364516478122310578585843595270345380783754121938069016\
9528166843907063532998099647*Sqrt[3/2]*r^7*Log[r])/10496501066345696200104189\
48721307677341390116558598878876102971290455768652670169639594963094817450 - 
      (1380132580595053005716646739288446721384799838992303328392554957623313\
2515019167766074986427373633*Sqrt[3/2]*r^8*Log[r])/43859620454862652146929258\
2520578979377025972401010100827524728924261843442190665365140548346098225 - 
      (2691862526732022560984599595816647825175522009991261354789722493815863\
08706157792148432775967353513*Sqrt[3/2]*r^9*Log[r])/1021881804315559202952395\
2791888318159970094626958737144712266019919634652538670421328891519820041140 \
- (10067970610584420746891882203974945630021951201440995012655197697282674285\
6550526926546611365251241*Sqrt[3/2]*r^10*Log[r])/4480254665031839255498772176\
427364803840824467680961942730215954496969465506615707536112540070123735 - 
      (3953991298007435728013936771400310678437162381010180139372380958947173\
7449285983719064114765682757*Sqrt[3/2]*r^11*Log[r])/2031382970655473493435486\
945578619894060742008071601443013908020451433075605078004493616163228340850 - 
      (1251836479525135288249961325983360373694296522422720211462832550755619\
5659918700437368098921228303*Sqrt[6]*r^12*Log[r])/146646122070922311641337338\
0636708882262339916400737575961159061872936490739760119657602265595789475 - 
      (2441068139086061546803711948845932029154455260013133537413599999398477\
75935033248825700065627530235*Sqrt[3/2]*r^13*Log[r])/161298455701102713208035\
44478372477303929850939897779270069881266397635509603905121142613126608019802 \
- (86016430119499276810261111555024612522676425830673126124270577835001641592\
110072763765624131741925*Sqrt[2/3]*r^14*Log[r])/42364346649168843686255925207\
32125002434026269789653665690479742044110361282340457290397307905360237 - 
      (2597658194311664235369090685575684582130946549390317688951389981864756\
2622697551468126171993828780*Sqrt[6]*r^15*Log[r])/425819390783689997165903585\
8747947249390853524150367552620808561630395173631050664471482426768973317 - 
      (1022678768052144955560118004461152213852745877155632742108066437981704\
09982749610587516157742938853*r^16*Log[r])/(307902127455103289265422867660902\
0732909472948801473721772274329850562781268680604118099405759887771*
        Sqrt[6]) - (141380557208423241747746110964773644529293344268002312027\
64272026307867049994530261220885102164781*Sqrt[3/2]*r^17*Log[r])/139894141670\
31507223677187749987111907940820760582152028533134786756528759737597644385521\
25322665159 - (77731419075315458975173508965681205625389449711368026803397475\
73352598686967590672419893755485276*Sqrt[6]*r^18*Log[r])/16764085044326903978\
37749538942097382219134449634657417012091208788979028089141632349270792727464\
587 - (4485845820733787265659835375307422321486806586050518030908586296550940\
476523863477314609575981537*Sqrt[6]*r^19*Log[r])/1049411464271462306111577419\
852871453306735437481563860842310423058886598057265013732696744826728437 - 
      (1514400773522940831119189938611841585394218841866237457526938540810307\
5750456542924796876347116803*r^20*Log[r])/(6378116367040474486422407733498541\
15008552364593665870475551245602183202462597697874679525005421887*Sqrt[6]) + 
      (11*Sqrt[3/2]*r*Log[2]*Log[r])/4 + (35*Sqrt[3/2]*r^2*Log[2]*Log[r])/8 + 
      (177*Sqrt[3/2]*r^3*Log[2]*Log[r])/32 - 
      (1989*Sqrt[3/2]*r^4*Log[2]*Log[r])/256) + 
    CF*(20*Sqrt[2/3] - ((5*I)/2)*Sqrt[3/2]*Pi - Pi^2/(4*Sqrt[6]) - 
      (91*Sqrt[3/2]*r)/16 - ((11*I)/8)*Sqrt[3/2]*Pi*r - 
      (19*Pi^2*r)/(16*Sqrt[6]) + (1445*r^2)/(192*Sqrt[6]) - 
      (((775*I)/512)*Pi*r^2)/Sqrt[6] - (Pi^2*r^2)/(16*Sqrt[6]) + 
      (285551*r^3)/(24576*Sqrt[6]) - (((17119*I)/2048)*Pi*r^3)/Sqrt[6] - 
      (137*Pi^2*r^3)/(128*Sqrt[6]) - 
      ((105642837178332491602953738119860019727051244438025730421/
          5218938526129067987208861619940772511283430401153794048 - 
         (115978452145663705652560089818252797515147391229692*I)/
          26937113574746688580279497251655116722868890346365)*r^4)/Sqrt[6] + 
      ((7669*I)/2048)*Sqrt[3/2]*Pi*r^4 + (121*Sqrt[3/2]*Pi^2*r^4)/256 - 
      ((116857864821440735489889461485424453031017902442855667109289991229465\
9586400147966089035116696010403/836336007225673784156884737224603783536993756\
8929319271895483803951101157336308857827647396881621273 - 
         (5357697946517720626454171408739437787025461625569169859563757040161\
74691730198448311017467579387977*I)/25782488329937889071237824261462557715050\
2605553388479281741216042447118081365631864806071057070885)*r^5)/Sqrt[6] - 
      (8877289843064020268181037625812929012984021861869672717297922072815904\
0127554624707803638413123559/249865827341547469509234142881776699284433878701\
3536130300592169418616955271085687258797320574414518 - 
        (64452497767933006865315979326805250327405651502689658766279125064769\
16040607662068823699274517822989*I)/10445011661507315917468421387151366506936\
518693904058244843440072017944367687599905426627680093305130)*Sqrt[3/2]*r^6 - 
      (6450043201937525574218372574286757975327975121595759146555630291672571\
76648931267979081371991619017/23292929472202893394704947464211982078864837711\
626080245792743449072753682890324000929928312166557624 - 
        (71260536417776899101507650911108702272629073057577112219227983759702\
82364898996766195419830651786147*I)/12733893342795098114223953680168104809546\
703150646003894886292758738868627370935619815909932793247670)*Sqrt[3/2]*r^7 - 
      (2597531705675678571015799397893345545225683372540472491909101622107706\
84641834179539292608736220930/11678445561755729200780396029476918059861543335\
575324647393259950498710202646162482769755510991297561 - 
        (14073612534912357707198858236445896800020582157456391985712874330834\
04411340750660143510603780158951*I)/27353027493340113678524813426810935036237\
92614677005117877627319621769585362301216900446090358658270)*Sqrt[3/2]*r^8 - 
      (3060396284598270075310839341186015216159233194000754912201844128009296\
25443274861927732771523773470/16723707626199490101986280559301024406647186754\
252722471062028974711817521023779024813141591599537511 - 
        (89949222237814202978491005202512359992013172137559224467718554435590\
9332143791336513785719762382437*I)/188159487082160401860630227588049468452551\
1418931456475362462841706144366092373541243272894610176127)*Sqrt[3/2]*r^9 - 
      (5468230778140594373029417894438465344675717444144805594022984950390085\
2275007395507219680559164659/356007159575836548030411305871505529228199311260\
5128052036315001106898083358779835772346508225941627 - 
        (11351898748497920017291337684033544747486624873330367656459051096029\
99195580203002607438775818566757*I)/25346046923787830613335025202659085187488\
77264191569739880692321733164243732860804083840796724239849)*Sqrt[3/2]*r^10 - 
      ((671048840148061530371992414761668496755368128721612432967838953552572\
98888448722826673056647905379/17063627621966732998508512832749312940890374909\
98228253975291131442011157803545257956107398905604347 - 
         (6732409021046429551107981776625780353900575083765159360154330064435\
115316167651446970399454220614201*I)/5312216864963220246643327282699405653106\
288939180462266364990330540700351939858533612316673265894322)*r^11)/Sqrt[6] - 
      (1043870984493090233336806516011985846064546705443916881650822998722938\
1241679138623643944368371957/920103848627325923962647609856675168719742034099\
060839232330885207182903553362759337825599741359628 - 
        (42323496551515701796813835204326951638453815844197435326528404349091\
94773984819476832959340025529160*I)/10562852825572861973677898653568100699245\
106301415172083401176767255913312712227900220829075217513877)*Sqrt[3/2]*
       r^12 - (34868390974019510399114789739335237307687137716834065019578873\
040903766457963262237391871946664625/3509298696662492348588246250451025202796\
281000458496665978372397536912885061091993873987706173069552 - 
        (34275915432035954442864323883043539842717567428141122609073067088813\
30675414244408073507014620927347*I)/89773102003537106057258848277452583381441\
89771492555990775116802480364301427746272815132900561716595)*Sqrt[3/2]*r^13 - 
      ((921143213018217024124885786272013872268375288573173698307428864096595\
56320362901389191183566966513/34928538789861266584418370385935733699112326523\
91230085650882389271242738868796373924083947761323619 - 
         (1867405655656657533467519785321215372086217108916187422623713778964\
723423068801490050668740762915503*I)/1704220283706887329526525314799004264598\
043847011774812623947804642526201393075610903129832967695585)*r^14)/Sqrt[6] - 
      (3688056308139392173806415142356490414196055851201428059274812965114291\
4363419205678893080825365051/470051757105171800091226001907605019730045351802\
2009688159482076907246587004913583114602783755238829 - 
        (11606284730442275862057677851921185051327991669026478299081419191824\
6633622127104512927517996459531*I)/331048635881571036461995086689693746695842\
669257138099789922801593634083975807043637308907393486253)*Sqrt[3/2]*r^15 - 
      ((899226111055382071447569607435676900341986898989008792706395427104894\
27953118697478900527239897103/42476358502712937649155456911453030148307778861\
53310280783293777456872868624320780706406598560094529 - 
         (3791082394025439761321090460328240349638294583234364646051420826214\
776142363042936989603223393296611*I)/3744273227622768424050278536630467011102\
943344504959342775242275096109241878278768774343041973338165)*r^16)/Sqrt[6] - 
      (3975816494458160082199276718163929179059344670770482368518352573698330\
876623473690200537919012649/4148286158219715743810214317476533513705239567454\
81897680496601603079087641678342663532642972763759 - 
        (84585748150244342543230762754795155845772925590377571989979063938298\
875371237358126955773867169826*I)/1731236188903957173373421567091288654454093\
24255312930487648214869472246042393700101363083060842687)*Sqrt[2/3]*r^17 - 
      ((440680334490967790381566957719720732408272140416782104032943063762978\
14617105831593498212688411433/25240020092308085229898614023682404628266164947\
59263406533833489336519421426018944737644753635166856 - 
         (3079887315715288506684958151505614561401482893970815694156126293531\
098097396920585560918077239738587*I)/3258513618457264722545242541266347638119\
162619594505730503484116793281321902230868442977047966331444)*r^18)/Sqrt[6] - 
      (2502543466477195709566578862732143056664663425264452829817744187473116\
8219667493403572977041827237/313064821000668227597836665543290143143236927259\
1392609446863283558656919409814774091492828269063643 - 
        (88978140870809905648949894408799975363798625460950139090251831986084\
1875423779429596325799922191293*I)/194265278488139955701533675542671922224711\
0004803220065602255500713371101732765337021678442285586337)*Sqrt[2/3]*r^19 - 
      (2052964934304539954655363516081528563297848184949405018228692040011710\
0416291221385221712158352823/418721401271874511959643194653440769157876663932\
8047964046361954789282378144319494480530301986624990 - 
        (86590477696200802903452849690076514473564651717765738948335704944288\
5421529506338560679923992757979*I)/292082286573698247309816606411665690082803\
0792704963103548876636884375203917991739745004389146770158)*Sqrt[3/2]*r^20 - 
      (11*Log[2])/(2*Sqrt[6]) + (3*I)*Sqrt[3/2]*Pi*Log[2] - 
      (109*Sqrt[3/2]*r*Log[2])/16 + ((3*I)/8)*Sqrt[3/2]*Pi*r*Log[2] - 
      (1277*r^2*Log[2])/(128*Sqrt[6]) + ((9*I)/4)*Sqrt[3/2]*Pi*r^2*Log[2] - 
      (373*r^3*Log[2])/(128*Sqrt[6]) + ((283*I)/64)*Sqrt[3/2]*Pi*r^3*Log[2] + 
      (12397*Sqrt[3/2]*r^4*Log[2])/2048 - ((2913*I)/512)*Sqrt[3/2]*Pi*r^4*
       Log[2] + (17*Sqrt[3/2]*Log[2]^2)/2 - (29*Sqrt[3/2]*r*Log[2]^2)/16 + 
      (29*Sqrt[3/2]*r^2*Log[2]^2)/8 + (99*Sqrt[3/2]*r^3*Log[2]^2)/128 - 
      (4653*Sqrt[3/2]*r^4*Log[2]^2)/1024 - (5*Sqrt[3/2]*Log[r])/2 - 
      ((5*I)/2)*Sqrt[3/2]*Pi*Log[r] - (11*Sqrt[3/2]*r*Log[r])/8 + 
      I*Sqrt[6]*Pi*r*Log[r] - (775*r^2*Log[r])/(512*Sqrt[6]) - 
      ((17*I)/8)*Sqrt[3/2]*Pi*r^2*Log[r] - (17119*r^3*Log[r])/
       (2048*Sqrt[6]) - ((73*I)/32)*Sqrt[3/2]*Pi*r^3*Log[r] + 
      ((699610938376127341413765975658309367542734898305091845/
          55505390320961464477629918231408324945648657707620352 - 
         (1920659415038964996616972111621535382026816435762948*I)/
          36752238870145122186925065842893958427495170937951)*r^4*Log[r])/
       Sqrt[6] + ((1461*I)/512)*Sqrt[3/2]*Pi*r^4*Log[r] + 
      ((576810589156785251567355754137514311398037229674238372911758803240800\
0405466407655995469750712926113/872026537578638989420897705908116603231213124\
1942090743696875292322513427915497258830973531825085066 - 
         (3776099720499897155838924360991965139609608662462382972225668982545\
1546163300893531967885916213979251*I)/130659994605625182041797256842971222985\
7610530270607335951865413813171448163313823981874739326496009)*r^5*Log[r])/
       Sqrt[6] + ((5019092961914702417947494845135954311837645674521244768562\
916631020871052871166971326788837833370995/8517713620195304655041324158259772\
771691543506148265585652650501152077787549706838879183988662490911 - 
         (3519442214566683474373859250968992036028623578900736362687466543302\
90921259456931377632970130212288842*I)/10969208345449691959073590145349668989\
628977493906767033250723611406452845929902935644415183402317483)*r^6*Log[r])/
       Sqrt[6] + ((4642586641950824057935456965258397099914595823018222323657\
395946514646003426873196100769984184683713/8687618794976869795466642937485587\
796677934227995797228283550384967313301458211631745235696533465201 - 
         (5760398463781786511232769575135638421930678076934572267821626070767\
1759872431684486419969607156919930*I)/164625762879794393769222914729428332733\
5559634941188492911736875142762480451585304063301673587253217)*r^7*Log[r])/
       Sqrt[6] + (12513447703110477861627038981744037316213810863357812208094\
95119473178450979422124004930216999072294/15281171968206854523647969941274776\
028852263749640471228703779273502680619490428653658563541743713955 - 
        (89581274028373692540327754437726815524533842630999761169391124742200\
95789953543666629051663300835948*I)/14265846492125334506724277603587455747492\
79950549568997416463979264598428788117627279952283796058443)*Sqrt[6]*r^8*
       Log[r] + ((36050462606126729244290495253377329847826887530898061040003\
88955436172755309412211415187355850694841/78971096478787332647739205513770364\
08500075849220134438894039901632177443029815267342569695961996340 - 
         (6310734927967423717900707219742722424053803092973362414069917934889\
9497469950598619737789601524953318*I)/157046457731147698453151442680603437495\
6574330038956533613486107300521884974557997254713457523348649)*r^9*Log[r])/
       Sqrt[6] + ((3824637143080834368690358638821127754037579136282239273845\
875804532198849863907606956303061530800079/8942533630030167252244322993940163\
425233065147246915210836125283504444521306501981748428692555810934 - 
         (5595879382528813482096933259330011311955278905462216615204644483298\
3235230565904324671228213577815081*I)/131532507498497879221913939456659722227\
1266167467161959163485886634191600325116997239981460498308742)*r^10*Log[r])/
       Sqrt[6] + (53924496291958863584563990753968590403790704503768303691298\
6191810117777883296908952506433074234427/401016763414179505151105290580025547\
6163233686228860565975642291398629461086404620321000413852678008 - 
        (23189913921319558035216635569619669377684644359222566069918964919211\
9224381370040714372832594070325979*I)/155362139196916504310558015864258228766\
53827681231213231091143246323249936263464246011006584808532031)*Sqrt[3/2]*
       r^11*Log[r] + (4702531788607910997683879732208786569324063601830627128\
874589952057502613275727375448911559301457735/3687069310981536168526218418151\
6000265881133907678884564385859039768302230711010683545162041000076512 - 
        (16785143492566056717013262938876052329723184675289750736451607843117\
5367760456668749568749719607414797*I)/107349931540877682733742670171292669550\
61370202584559784845796561774376220128070753574756914334143915)*Sqrt[3/2]*
       r^12*Log[r] + (2043643778514080411550476816045926842443922679888288077\
28032218730211958133562585562750651175384672/33631190045503365778930975117362\
54480931234967059794133056218898789329427341592540835315984405262707 - 
        (38441533171329646304786488115157792938642431673205191681395956973636\
644161760413268261297355926254744*I)/4712551007212980133018295115418453250401\
680192388638995095199245311361210775516466398876554571881345)*Sqrt[6]*r^13*
       Log[r] + (180972967945409742123756097678456775984167004372565970077611\
783512721950334633670348152574359669277/1556581614444406962334096387544226968\
599686480166198877104825958078519491169670837487721252794360826 - 
        (38501385577356711920601223241892990506700491195672813776119927584015\
390306204526593701086964190508798*I)/2269334984035140307378969639808447096886\
031330343008501320515098374107761307991644616065157421657927)*Sqrt[3/2]*r^14*
       Log[r] + (346394210745063449018291279449006380018252595043071767936146\
9714465076899242389484137386208570754403/310398118282209194075918227067248857\
73266600726143038034724062393819871649574172600945213974403488744 - 
        (11993928883236725274493406621282934627512862126355494158067619434983\
8088737194848509552553747116869665*I)/681738637365265115663805392496940709586\
4425352262932780415550228707034711964557462735183266785412762)*Sqrt[3/2]*r^15*
       Log[r] + (140079066181378548844604627611600430566293916146402357105792\
8203203841637772711869961124895254982287/130391317822391583542815370279502595\
70565248935613281506353788577243027556369512245897091340950444698 - 
        (87968519180976590438077178305288404183824109683035311142400244585371\
528724673835609599515922579097988*I)/4833783837675880250156310229875780188476\
023650408506351395390531379032475276405808268264943584889525)*Sqrt[3/2]*r^16*
       Log[r] + (167845696152820677044571663418300446938024949643800602939676\
585653597911747371520533950548807030760/3237728766972650881522245987564189733\
926824269888174754493726261947575766477141041999534561442109449 - 
        (51404090012229210394311038734466451247486794898571273136608429206261\
482981233898027748593700786034229*I)/5472987740431030677354167925737935484124\
725156448714457758012207659360402419093088299467069056941175)*Sqrt[6]*r^17*
       Log[r] + (125656545992834616109095223270443815079298064657929081534479\
039226305980968253829119529105401569042/1252970824144591458901763558871578546\
186973674096302247909709378198405370084979795861635450746448805 - 
        (11947154148233730423149979177057150000937427409863269809331640597225\
8088849233476105961065582187080643*I)/617333590989493735954621642940763940458\
0499779993722675878469650155125838924953431439141123221277065)*Sqrt[3/2]*r^18*
       Log[r] + (479785306321063734791063542757327619937010969916512201003598\
267692289815665540469439972437349399481/4936281667231028886537946366033887877\
086926938080726933225576007844529606258573554253324549830499830 - 
        (33142468612262448833195284491459328167455320676528021486433671094432\
1293827950357620478610389176624911*I)/166505282226701306921385382051321217833\
16505650409130948911410108150684249861339036541640989597086485)*Sqrt[3/2]*
       r^19*Log[r] + ((310656525348012063849648339650836482380023863901545986\
9933649052450065631720414099557718387162997417/109734751043097739793898741083\
49504666719582315567133744345676066355894716570329813511903048203367672 - 
         (2499952364444211387584891293121866749004607117415220910222745844910\
607813806081363095706623652323710525*I)/4076548383291540245767410204766985876\
3749594526980512635135770741767313560269313083006854844680395487)*r^20*
        Log[r])/Sqrt[6] + 3*Sqrt[3/2]*Log[2]*Log[r] + 
      (3*Sqrt[3/2]*r*Log[2]*Log[r])/8 + (9*Sqrt[3/2]*r^2*Log[2]*Log[r])/4 + 
      (283*Sqrt[3/2]*r^3*Log[2]*Log[r])/64 - 
      (2913*Sqrt[3/2]*r^4*Log[2]*Log[r])/512 - (5*Sqrt[3/2]*Log[r]^2)/4 + 
      Sqrt[3/2]*r*Log[r]^2 - (17*Sqrt[3/2]*r^2*Log[r]^2)/16 - 
      (73*Sqrt[3/2]*r^3*Log[r]^2)/64 - (689*Sqrt[3/2]*r^4*Log[r]^2)/512 - 
      (785*Sqrt[3/2]*r^5*Log[r]^2)/512 - (1743*Sqrt[3/2]*r^6*Log[r]^2)/1024 - 
      (15207*Sqrt[3/2]*r^7*Log[r]^2)/8192 - (261987*Sqrt[3/2]*r^8*Log[r]^2)/
       131072 - (139711*Sqrt[3/2]*r^9*Log[r]^2)/65536 - 
      (1183325*Sqrt[3/2]*r^10*Log[r]^2)/524288 - 
      (4982003*Sqrt[3/2]*r^11*Log[r]^2)/2097152 - 
      (41750657*Sqrt[3/2]*r^12*Log[r]^2)/16777216 - 
      (43562687*Sqrt[3/2]*r^13*Log[r]^2)/16777216 - 
      (22651021*Sqrt[3/2]*r^14*Log[r]^2)/8388608 - 
      (751629075*Sqrt[3/2]*r^15*Log[r]^2)/268435456 - 
      (24879981015*Sqrt[3/2]*r^16*Log[r]^2)/8589934592 - 
      (3210134265*Sqrt[3/2]*r^17*Log[r]^2)/1073741824 - 
      (105831399255*Sqrt[3/2]*r^18*Log[r]^2)/34359738368 - 
      (435398380395*Sqrt[3/2]*r^19*Log[r]^2)/137438953472 - 
      (3577155633975*Sqrt[3/2]*r^20*Log[r]^2)/1099511627776) + 
    CA*(-161/(6*Sqrt[6]) - (4*I)*Sqrt[2/3]*Pi + Pi^2/(2*Sqrt[6]) + 
      (145*r)/(8*Sqrt[6]) + ((17*I)/8)*Sqrt[3/2]*Pi*r - 
      (Sqrt[3/2]*Pi^2*r)/16 + (51*Sqrt[3/2]*r^2)/256 - 
      ((137*I)/128)*Sqrt[3/2]*Pi*r^2 - (41*Pi^2*r^2)/(32*Sqrt[6]) + 
      (4783*r^3)/(3072*Sqrt[6]) - (((4927*I)/2048)*Pi*r^3)/Sqrt[6] - 
      (161*Pi^2*r^3)/(128*Sqrt[6]) + 
      ((6133127746713408802662457504089937595415763344618125/
          4589914455185193633247381618088489143462453911501568 - 
         (90838233199714035722623024289876611938948928644408*I)/
          98820177033747777227857520652112181756298639175609)*r^4)/Sqrt[6] + 
      ((9427*I)/8192)*Sqrt[3/2]*Pi*r^4 + (541*Sqrt[3/2]*Pi^2*r^4)/1024 + 
      ((398865587047932174647138299611450393504004929360054524105789167564773\
793713331149626360548531007051/6638915460039953702594542796116556327080927903\
767430016131502337625113182153066791244477696209348664 - 
         (3518987541291331733959662476644694407602810754628407542018411115263\
003996803869418745899029337236254*I)/7589448952324799382604188980260345099542\
715432542542949125304763250035857726096988809638479434167393)*r^5)/Sqrt[6] + 
      (2356900509349300235012039789117506138729832690787886669290002200203538\
646094888150981765847334589/1539167328608882246573530129351699734204251155612\
75999745187523266308418649752950715069425330344037 - 
        (52366327725375610795479208406328204615782325276181014494120751891694\
5916841581970906695139860497080*I)/392377001407338329175480283743730971019705\
2339413134797101649592079315327999832955892753416351575023)*Sqrt[3/2]*r^6 + 
      (2690685392702615258812930397517608532874410228274643896428641018197906\
8152318487989120773930662740/226219493974716447639941408262036908962222280590\
5385862011739323766634350494845816033430403506169969 - 
        (12031237988665235284642236985484356712481224639848550577203160433439\
22722597122063785298283223062583*I)/10175534024064927885699188036314924941822\
293898288311959051513644406989555921955641261072567274317562)*Sqrt[3/2]*r^7 + 
      (7107215930808683911384201876671805855319592687750478264183011431176550\
2219017564064520561219246588/747617171553916149582398750674430900801296243753\
3241329918532027513193491801316381204180110935504603 - 
        (16960305422036069026589967275694085230012350557929332965456036512737\
4114822592973920762670941570343*I)/158801352137005548072465352511943311918689\
1512060490462849521458111938477879269364446307088493151285)*Sqrt[3/2]*r^8 + 
      (5182487964329538839651651257661296874054009133336375802302075985498494\
6591781766144459119850360436/443541364754053354479798362347027951155910307545\
6631954695299241897009364163364344883873568755313279 - 
        (63898759665458641714354379389400617843027481784471267770963335399852\
83823501332411023274456791399*I)/43525948315508479513747143496521677066341519\
806021428397812968965574371476169562932308650922388855)*Sqrt[2/3]*r^9 + 
      (3477799678721478974034690972469075592359877470328413125351914486453225\
0756384008906343852696289633/355728165508657773321493165073575235786628064845\
6603719319798893176405355136103091864013113456843809 - 
        (10070384706630870637962522523224250502154582128087320445793018787275\
140147547986259641837994801874*I)/7403317281493375656729530104233910171091453\
9625934471272107352176070043850334065503240104390996835)*Sqrt[2/3]*r^10 + 
      ((337709148586604908303040311704581651226208095711654431739107963389549\
0108600885471244234650093263/202858884325698485402169894200854592597873075476\
441685900294922736684716764348103110469320914599667 - 
         (8696935014470786072692240442974934684753008272127684134475914038302\
40824314783501778282171775743733*I)/34202253121139645619583301327948423034959\
01902067962833906831429493595487426696647247364012349826635)*r^11)/Sqrt[6] + 
      ((807456667344132249070096338116953350008809659159251741961156061389152\
6573267444598531725589436047/561470655669390838515748135077071504488637470963\
429766201037972320976466801888680011948739997688566 - 
         (8369609960320868310362465867022090338708548897696233649299443165667\
7428329898296335479952433891651*I)/349686408229316892529868202560000454639372\
992484144656559519982001813514485149551806992606347273343)*r^12)/Sqrt[6] + 
      (1449401732228163363218130115673224280858024489663347755014577003568941\
8661638948618339735683986763/345739815223189470191329729776334871995114326053\
3093880163011978020969713009867174621440977036328052 - 
        (92608661904185371655446254821240050464135957561445175839502464644201\
5754459283220261684507204451133*I)/122609161723658008906248979187358751959835\
47328358484867472560979256380444161475556253119859041491012)*Sqrt[3/2]*r^13 + 
      (2668635408331479087006007155092804918137396855117672864942120964073333\
3249569266108862550677723327/720346939312178553551863758336073943328816145112\
7198295945562334140190714529574407924155763961226832 - 
        (74512706662045152560759128868083578070708816734462418897501834821162\
4051246367595536983583697910664*I)/103701296070096015075913054293487158598553\
45031740147294634926020382092638106565107852891510530211765)*Sqrt[3/2]*r^14 + 
      ((102280315668077200691080614527215812771707183362136350330696752850246\
8911636009575058208306850481/103206427400195732584350529154021000059628314615\
470557135111470359389671418194346084237473587365494 - 
         (4467681691954107530185110764327363210680318963508900611654011628475\
46747408595463681143849766723406*I)/21698290520554447068287659055639047954045\
82550139483480170991655960383614752830260399633060432158525)*r^15)/Sqrt[6] + 
      ((280462888762150269114605993721824189978942276936021796917891581998911\
5760959237915182388840191983/314903813296601819558952254038710114416305389753\
767096379780531490228633359617226841380102966249636 - 
         (1071733078304315061318801959304738841072617299668714870073546411483\
490075161326340469005689428016493*I)/5430299326729362071680932106478403364560\
855744350217693063745213421701046960926995846757847949128025)*r^16)/Sqrt[6] + 
      ((215095415487396087945288512093072987973405007096744051319272445593930\
3649759895830348026486106773/266898915589889854747549777818471847278598449132\
793041096491650604759437334494340920964769059503152 - 
         (7383616269091113857845846872109057526730603902292286361021321406110\
7598948498481022783226216635541*I)/389124141303020153034532640481503170761189\
166962946842563550995514313087711462423956943304340982422)*r^17)/Sqrt[6] + 
      ((249303102059397483456956119278987171854723785271913886958670899367577\
2561501045878543970473467765/339805910311235316253294982620097334040359464014\
306624440656809734671669059220185657180546302827991 - 
         (1585082338524066947704407120425254383717756086400318274920183681780\
491935553840567271057171781423479*I)/8665785346327137096289482164239729955115\
372044798708803592962454653749673850600959368234588170575960)*r^18)/Sqrt[6] + 
      ((542627165641243753528303781794552219879172115899737865594442215516168\
5630339496933644250450305343/808089029227267589005090869733801210876964304137\
197112116453115424557350098811645150328437812318214 - 
         (6524977298697715217606738792983875963716491860026290843179165637678\
73235959087523957726580939591821*I)/36920286249981090369066149879202405375208\
63888211046069998953817883391745883962664015385207088700205)*r^19)/Sqrt[6] + 
      (3809079082031138684215394251277715927167207769410976591319462867201101\
1235435983681138584210812201/185040691756120194099664507882365733208366090149\
26633915828527959140998729982192230391685475295205867 - 
        (13076783156268687499463448260767803361739921410469795179183530267954\
2952347188958403845003120484*I)/229269348059772715721329520819424196787762881\
1091594050079632421627762977643919053381546752879809)*Sqrt[3/2]*r^20 - 
      5*Sqrt[2/3]*Log[2] - I*Sqrt[3/2]*Pi*Log[2] + (71*Sqrt[3/2]*r*Log[2])/
       8 + I*Sqrt[3/2]*Pi*r*Log[2] + (993*Sqrt[3/2]*r^2*Log[2])/128 + 
      ((5*I)/4)*Sqrt[3/2]*Pi*r^2*Log[2] + (7459*r^3*Log[2])/(256*Sqrt[6]) + 
      ((17*I)/16)*Sqrt[3/2]*Pi*r^3*Log[2] - (29363*Sqrt[3/2]*r^4*Log[2])/
       2048 - ((411*I)/256)*Sqrt[3/2]*Pi*r^4*Log[2] + 
      (Sqrt[3/2]*Log[2]^2)/2 - Sqrt[6]*r*Log[2]^2 - 3*Sqrt[6]*r^2*Log[2]^2 - 
      (209*Sqrt[3/2]*r^3*Log[2]^2)/32 + (4587*Sqrt[3/2]*r^4*Log[2]^2)/512 + 
      Sqrt[3/2]*Log[r] - (5*Sqrt[3/2]*r*Log[r])/8 - ((5*I)/8)*Sqrt[3/2]*Pi*r*
       Log[r] - (137*Sqrt[3/2]*r^2*Log[r])/128 + ((21*I)/16)*Sqrt[3/2]*Pi*r^2*
       Log[r] - (4927*r^3*Log[r])/(2048*Sqrt[6]) + ((93*I)/64)*Sqrt[3/2]*Pi*
       r^3*Log[r] + (1157300786237542655796332478660771680214137379519949987/
         1098817583548816454139101688293622747767824915739058176 + 
        (427406322365314683416898132282628603437300758234394*I)/
         41339110271266445974278128395523629133403346184029)*Sqrt[3/2]*r^4*
       Log[r] - ((801*I)/512)*Sqrt[3/2]*Pi*r^4*Log[r] - 
      (4192765959924449017779094580338716685734017756025656777371349085305060\
876820003512691491621961603725/8522446098062962073077188947794321609132585365\
4709764799942817996931983634555597087253563285322225458 - 
        (29799689565015308783202065941096084510192839424811085300907595737203\
81245718354708814913506197666563*I)/47966363717542583226757450746233246930504\
2301613099482690942646455323740555996119555495963130823222)*Sqrt[3/2]*r^5*
       Log[r] - (672550132271920396661391025870863630204563372802826385941871\
923576719620732798813220578392822611085/1583164196628816694069945815300492516\
9048024891713662458839372486722366731383887147691744465331343411 - 
        (49283506253298518856462493639743316499265902912924098463057760191765\
20333980850008369750212393220517*I)/71158031099069773945106095088520096258683\
9005566998793957766649963038454296875606805572614073482374)*Sqrt[3/2]*r^6*
       Log[r] - (505556275999704959469161373092994068795945008204317749500087\
39024020046068170160532477008347421471/13432791443396003065357632372955487693\
54971380153517688819383597899651867000320676860234347422443009 - 
        (74611483642169180269008352121456975184768360668541804585920417868133\
300911568938381672177077304213040*I)/9845478514216913879701183843745848077331\
444791807419570098815218992052115368412835675681312787359951)*Sqrt[3/2]*r^7*
       Log[r] - ((44278752991548161058771224412623358373093750235022372627749\
7484523562168373517551591947106177800155/434154719733877571207576691857248900\
2238172470467988936871958236669379291394564940257536732821181644 - 
         (7442489002690447218488152675761496028754319112939220280471549617071\
75320476731854227859490086510932242*I)/30321769968547373054309314525949704429\
824097121599703598257105995560482180551427664158372941036867791)*r^8*Log[r])/
       Sqrt[6] - ((2082664366719132014480822742496871860454281165350612912687\
69487696911382343908590751267241524214179/22284093777468063996235664013732463\
80677097172854271187905241657123241539780335810167715153991306409 - 
         (1735396588274572877495518389569379348951937820779692954833948891419\
7324237061433119343978676186480390*I)/661463566294497120647926765453433511052\
292743635951092987400660901004743815416462858987237832288451)*r^9*Log[r])/
       Sqrt[6] - ((3066005015827575161168650260797800830926506824546442083060\
4665076764336870392660525177565989747801/354056880456270548608314253567440897\
052402947806494569976257061180199895223831505146121806388735275 - 
         (3640711203440166731740496222745253247592517219693004126701417811149\
4055006075718530395291007598290717*I)/130834138162619053858274355271106905186\
3012541959662996630129692250266645264280551422743086383344829)*r^10*Log[r])/
       Sqrt[6] - (22327234367257645993901232529139148502551157950300473893413\
97272554529651226907604572303824022559283/82755058570435312759586023664474710\
640617874993205582379987398977050182696294500723882513491098873700 - 
        (15048146524756393800952201202929188887509300421436735096276727493428\
9496530992651844337834184195374098*I)/153898291550674693184272277766204887937\
50243264588476383746186686133459758383082126585403398608524707)*Sqrt[3/2]*
       r^11*Log[r] - (1671398498358840657173303741243115147231601828755345604\
32401194514291539893337986282552282716320673/65814966992062668919132331893208\
34342324046391922628278153610047686721966627524636270792411473170325 - 
        (35982711152627870915914578760649148735485176109950689880635523890443\
281885943577133886084517309105782*I)/3508384963877585829445341075650280711036\
055052178314581049910854457656257059429266258200471215857197)*Sqrt[3/2]*r^12*
       Log[r] - (371168164228752035332134489793509936434947563177206231773100\
50297284268442428026795016936951396833/15438030891876916195726715665343166412\
03260528970014690785957747636199062032347237788732627117495900 - 
        (36498603434921466299356767836616281679196806155314213762915444096418\
903319619882556279776316813874699*I)/3406810269180310279927527593657639677193\
347313923018114349064048348751442813791811485116624727902878)*Sqrt[3/2]*r^13*
       Log[r] - (204368628906708672836157544354317931749312904460662952260071\
193889937678671768843449210999192865584/8935481271976085931138337489059409279\
794137143479638031571306537289034551759643870860502503363139649 - 
        (22371597387126832032948547830964621037183978044788564739407566240916\
947536234038520801947502791464975*I)/2006034137573286140185350752866201675999\
428946048317730941342093546820626767458819009707236967149939)*Sqrt[3/2]*r^14*
       Log[r] - ((53703192979743696499323553693010796747611011615767826756915\
2483079681629580288390104260137498751913/819394938350764888838828640021221035\
5899779153894409434251888760914179303425329090514879353289604849 - 
         (8592276802896826545857466236758608782622249048192587575761765537625\
836191764383766203094026150729239*I)/2474497569416622297463335148241752955184\
39191177452521907112252359123736122966768252026672589932358)*r^15*Log[r])/
       Sqrt[6] - (56641432367865026243242989293444775606359311460356050599704\
2569261840549178234501240658892173909127/270484565930084292530191341054510447\
69064514548300076704099712409765500056134501760168994335586879486 - 
        (19396253928277352287909566815534892380795123347547068163955543845245\
35495882245356197461000207348237*I)/16187839787794113319658635799605275286786\
6594907449299682707216083961627567859282696779982860045010)*Sqrt[3/2]*r^16*
       Log[r] - (238566890015146294650159765205441652984280831097256853600443\
938789519195621086214540170931672679787/1184950896167820813399866539256541109\
2427544098733577547478151591022743588556780742886710337526859699 - 
        (28046653970896079433724549180864515851483724554028211318715307706835\
98760392147816756659068169238993*I)/22661702204549618154180016670956590054991\
2673315992698100013234607113282393197931265441197473442010)*Sqrt[3/2]*r^17*
       Log[r] - (991037985921279347607284305137697561207564064276110356295450\
83046263447870815251376889829205872647/51064317153099987380708917690077750252\
70439280567475518070520728415576115757602783686529315263697202 - 
        (29455938465660572239986813931645320916023522056926274869590927397158\
607061805705404490668785509630373*I)/2308750987300980736607623712102298544356\
713140295333313710272956964957136325214025640422507083696180)*Sqrt[3/2]*r^18*
       Log[r] - ((93362767576530186231627801832716042884199909474550957306073\
043999381351951497040536356090349694686/1659623762063966986945077838915489092\
666057661989339419527633624156605624316362697208831419020830863 - 
         (1370265369103762184023771511815332657090149163890307367898531172116\
2428849250685928641062723894510835*I)/347884904828902508207827738456193381029\
386166525900446744261197412188907153682766176624076259009018)*r^19*Log[r])/
       Sqrt[6] - ((1258132898615377829931907238142928241102692241285297059756\
07430496326705564247853934583575416656893/23099374003019038725840145444507859\
42760395296511462746861387854743333289423912467593586681744885999 - 
         (2503186282698106946851639751774665386707892625072221751981560805435\
7305673405056589149315739610977255*I)/618508522345235746073279158168796654702\
806215007855732612617189584561821346038365298902180789508438)*r^20*Log[r])/
       Sqrt[6] - Sqrt[3/2]*Log[2]*Log[r] + Sqrt[3/2]*r*Log[2]*Log[r] + 
      (5*Sqrt[3/2]*r^2*Log[2]*Log[r])/4 + (17*Sqrt[3/2]*r^3*Log[2]*Log[r])/
       16 - (411*Sqrt[3/2]*r^4*Log[2]*Log[r])/256 - (5*Sqrt[3/2]*r*Log[r]^2)/
       16 + (21*Sqrt[3/2]*r^2*Log[r]^2)/32 + (93*Sqrt[3/2]*r^3*Log[r]^2)/
       128 + (221*Sqrt[3/2]*r^4*Log[r]^2)/256 + (2025*Sqrt[3/2]*r^5*Log[r]^2)/
       2048 + (4515*Sqrt[3/2]*r^6*Log[r]^2)/4096 + 
      (19761*Sqrt[3/2]*r^7*Log[r]^2)/16384 + (42669*Sqrt[3/2]*r^8*Log[r]^2)/
       32768 + (729729*Sqrt[3/2]*r^9*Log[r]^2)/524288 + 
      (1547975*Sqrt[3/2]*r^10*Log[r]^2)/1048576 + 
      (6527235*Sqrt[3/2]*r^11*Log[r]^2)/4194304 + 
      (13692939*Sqrt[3/2]*r^12*Log[r]^2)/8388608 + 
      (114426949*Sqrt[3/2]*r^13*Log[r]^2)/67108864 + 
      (238225743*Sqrt[3/2]*r^14*Log[r]^2)/134217728 + 
      (988985625*Sqrt[3/2]*r^15*Log[r]^2)/536870912 + 
      (2047618125*Sqrt[3/2]*r^16*Log[r]^2)/1073741824 + 
      (67679712945*Sqrt[3/2]*r^17*Log[r]^2)/34359738368 + 
      (139539044655*Sqrt[3/2]*r^18*Log[r]^2)/68719476736 + 
      (574391242095*Sqrt[3/2]*r^19*Log[r]^2)/274877906944 + 
      (1180364637375*Sqrt[3/2]*r^20*Log[r]^2)/549755813888), 
   nl*(10/(3*Sqrt[3]) + ((2*I)*Pi)/Sqrt[3])*Tf + 
    nh*Tf*(10/(3*Sqrt[3]) + ((2*I)*Pi)/Sqrt[3] + Sqrt[3]*r + 
      (Sqrt[3]*r^2)/8 - (I/4)*Sqrt[3]*Pi*r^2 - r^3/(6*Sqrt[3]) - 
      ((I/4)*Pi*r^3)/Sqrt[3] + 
      (1466573729500553744568157341123177698593473414790/
         66620658446839952401720130363713933673282638494647 - 
        (7246223591725938367142440991258967093313891294989*I)/
         49206284943884422078384224799041259880538333735905)*Sqrt[3]*r^4 + 
      (1274793641741565715344185408558965920949431563446/
         115574789634845181033162243803572073442309987568555 - 
        (4830815727817292244761627327505978062209260863326*I)/
         49206284943884422078384224799041259880538333735905)*Sqrt[3]*r^5 + 
      (433649032959738178963693820073201018786023293187/
         67030992460967547848494885802877519118671078805138 - 
        (5022814771016197343637376388904949273228531315503*I)/
         70164988990219485493318262874173525724624450023674)*Sqrt[3]*r^6 + 
      (949798199943794561988474223460035594638441323918/
         227142200237511406222288720311777601356887124966397 - 
        (8741926088478619076646471415233918425395112189086*I)/
         158301383011597631605178499943800193300342356706435)*Sqrt[3]*r^7 + 
      ((183106326192243130688197219535015006138953804351/
          21130283158292153555995000300986476923621736437786 - 
         (16939996749614371840601230954971641698048718554698*I)/
          127482377600445586238491780541908316322893574116687)*r^8)/Sqrt[3] + 
      (293537271404869565085979631114508233987081965591/
         140135356925611014801776247520063947219141564476651 - 
        (4660739846454747807996105871209128932796472829864*I)/
         127482377600445586238491780541908316322893574116687)*Sqrt[3]*r^9 + 
      (138201193364231471340998875158025296273629708022/
         87665976822381270943391947221588782086640676862315 - 
        (2382168279497058849534206334350309364655211069340*I)/
         77224293549785762459161786412288824804156924096721)*Sqrt[3]*r^10 + 
      (146220937291014546444150502402386273110524669636/
         119678872216155921574531510798025255480696151858167 - 
        (3337054225282840183000297789545867220396651773054*I)/
         125997242156510715384127132055916866812279449564043)*Sqrt[3]*r^11 + 
      ((138954429608574726551575905767283320904679730890/
          47765091317858069747610038073308596067215661388933 - 
         (288058843136566428903747029528961502158718635966*I)/
          4163156036096153305521400653126729529191594021661)*r^12)/Sqrt[3] + 
      ((40953270845724322643719881772007925069267193739/
          17390869803529504040617703339438685324464043474179 - 
         (1993855006454057980639001082572298262219099739053*I)/
          32703974985771143390778755152997499363835145576670)*r^13)/Sqrt[3] + 
      (31651011976120251478295005771738420408678176478/
         48992863048283381067239365940292343730144332296385 - 
        (3094042164523976684200171275353007255488035022009*I)/
         171089178262384791570043088199425081669106477798062)*Sqrt[3]*r^14 + 
      ((115896462471581046535842077973350397552073403418/
          71636852601217529542055114519410258127941638672515 - 
         (1232061319345094349344858099026166255829480641465*I)/
          25304860275043966929498908352642941496681186767939)*r^15)/Sqrt[3] + 
      ((75782875607215758347057348276208386702810504139/
          55433000458022548949007069775469897885279637206980 - 
         (1034566869695736684498181291677966615478844908591*I)/
          23504616954438227184470376684814778119262782578929)*r^16)/Sqrt[3] + 
      (38537266114302457758046433503911404375763132232/
         99013794643804845915745389638250031195907965375645 - 
        (1155752748798080468177705999465985783418199902148*I)/
         86583073181652396289460210134743922967343023879615)*Sqrt[3]*r^17 + 
      (20134842036746170298351269905782282444545530694/
         60003849645297496107392955061129953877162601981537 - 
        (1054637588089601322476642228778874784962853067105*I)/
         86354142437707319217941829306453103826744688677222)*Sqrt[3]*r^18 + 
      ((96758152392751571345507195789230748487371209332/
          110558837748561408802233764992646191132152380450819 - 
         (769357495940544992051962307673598276968676821952*I)/
          22836678488360554626034704164302659745890181308345)*r^19)/Sqrt[3] + 
      (31676741989326303861099866506685702346599825581/
         123973958479374913266595696276782302894877317861743 - 
        (437713084562395040909872664273775301806464451646*I)/
         42201353796736059858114584209597181809954721163917)*Sqrt[3]*r^20 + 
      (Sqrt[3]*r^2*Log[2])/2 + (r^3*Log[2])/(2*Sqrt[3]) - 
      (Sqrt[3]*r^2*Log[r])/4 - (r^3*Log[r])/(4*Sqrt[3]) - 
      (3*Sqrt[3]*r^4*Log[r])/64 - (Sqrt[3]*r^5*Log[r])/32 - 
      (35*r^6*Log[r])/(512*Sqrt[3]) - (9*Sqrt[3]*r^7*Log[r])/512 - 
      (231*Sqrt[3]*r^8*Log[r])/16384 - (143*r^9*Log[r])/(4096*Sqrt[3]) - 
      (1287*Sqrt[3]*r^10*Log[r])/131072 - (1105*Sqrt[3]*r^11*Log[r])/131072 - 
      (46189*r^12*Log[r])/(2097152*Sqrt[3]) - (6783*Sqrt[3]*r^13*Log[r])/
       1048576 - (96577*Sqrt[3]*r^14*Log[r])/16777216 - 
      (260015*r^15*Log[r])/(16777216*Sqrt[3]) - (5014575*Sqrt[3]*r^16*Log[r])/
       1073741824 - (570285*Sqrt[3]*r^17*Log[r])/134217728 - 
      (33393355*Sqrt[3]*r^18*Log[r])/8589934592 - 
      (30705345*Sqrt[3]*r^19*Log[r])/8589934592 - 
      (453756765*Sqrt[3]*r^20*Log[r])/137438953472) + 
    CF*(127/(4*Sqrt[3]) + ((7*I)/4)*Sqrt[3]*Pi + (31*Pi^2)/(4*Sqrt[3]) - 
      (2543*r)/(64*Sqrt[3]) + ((481*I)/32)*Sqrt[3]*Pi*r + 
      (55*Pi^2*r)/(4*Sqrt[3]) - (4763*r^2)/(64*Sqrt[3]) + 
      ((14643*I)/512)*Sqrt[3]*Pi*r^2 + (767*Pi^2*r^2)/(32*Sqrt[3]) - 
      (4083593*r^3)/(32768*Sqrt[3]) + (((1071247*I)/8192)*Pi*r^3)/Sqrt[3] + 
      (189*Sqrt[3]*Pi^2*r^3)/16 + 
      (3997436162356109515689775794883406749439211044172/
         74749491015104664050946716334574961165615191866331 - 
        (350425870035547541674701110020729671806858822067384*I)/
         43464022056227900353920310938846377587168571216227)*Sqrt[3]*r^4 + 
      (262549169923670973619491115911024335017236122780/
         11185986192822566513638342088513116891267991380121 - 
        (370520682144954825416365557550245206737942936453634*I)/
         45343617960654435246985458195665423919022053239695)*Sqrt[3]*r^5 + 
      ((62642518176564754501601908316444949714996685928/
          3754666056039480602653664892794799566999403090775 - 
         (2655679914515437400654685201279840196572073043168742*I)/
          106133558015866534970251081157155101772627358783725)*r^6)/Sqrt[3] - 
      (601955511627139789853829552218075801699098799004/
         106693266416861203875550246155762902303832346760579 + 
        (821963953639170132828234050323311354753135342408642*I)/
         96229810997070367216876873470513082610984921170427)*Sqrt[3]*r^7 - 
      (632423474696083718615874106551637952064395687813/
         49050895173838224621342236684410662766751171951113 + 
        (2487878405929870399901657566133567698384723753266612*I)/
         284013080093903142702801339854957911013943091213435)*Sqrt[3]*r^8 - 
      ((2790852041222335035649577716135200068967894093154/
          52466188034726355937518747624325204325011505497761 + 
         (197716385678151917072036067087486592895479960718804*I)/
          7333717005316627530565931720836554679331871713735)*r^9)/Sqrt[3] - 
      (659248219781641809089855584750194615711678438076/
         31351489460606652089306240908298611250116256130331 + 
        (944151870831090433561783435062757487406995992410027*I)/
         102428963267061639852802440198459721853759719293755)*Sqrt[3]*r^10 - 
      (1456770633916144406156537053499931611858250163860/
         62507298282414593111240889318347940849790467312043 + 
        (249450642843418093248687046511272832260967683376162*I)/
         26397392657661237417869486786899470287062145597707)*Sqrt[3]*r^11 - 
      ((5445055365987988626006320780854513161506931820776/
          72920976721166980822727477348092028203091081103749 + 
         (921263173929826980953584561696369130468697970069342*I)/
          31719162311379993678937009738040279334800364618385)*r^12)/Sqrt[3] - 
      (3498941526597851121994671313469049994534414582120/
         134620707928331471937341782511597137164078213312679 + 
        (1109289825261235383451314637183230298732129887230086*I)/
         111920178783676986963125950847179104041711598855437)*Sqrt[3]*r^13 - 
      ((1356424727443393021401847926341930154200025293177/
          16904032324671014059390219542518689403845947344605 + 
         (2450189081663022489128289736065408943925017976861468*I)/
          80552647398044518509999359053708029492655626629593)*r^14)/Sqrt[3] - 
      (1723829829069399204201340996372535579313862943204/
         63249384988833176584644164910927590203501247949985 + 
        (1312118880999671437967485329431121351382601557729422*I)/
         126603888136764750280923601756327808690930826161423)*Sqrt[3]*r^15 - 
      ((4150578494212700078065096916194949736718776499654/
          50167541899156655734756756819098438411277711085591 + 
         (1824411687974360766465509480106937230567885077312619*I)/
          57448032327951875683732777137755300454572419997779)*r^16)/Sqrt[3] - 
      ((915619914164755271415874505225731011598845551197/
          10992295839762113169656771363689718127166282521890 + 
         (601961391580593145626975871020442294747429359558158*I)/
          18571070379428285738196699341948590666088958804181)*r^17)/Sqrt[3] - 
      (1437445006047764132365500760199886715302314057183/
         51612478145828880607450421661025115865311194560703 + 
        (6560059895507747624016639201089610603757430999361636*I)/
         595273323720650523573254636918238577155628739623657)*Sqrt[3]*r^18 - 
      ((4362975149553957453242807482346422471130254143765/
          52203442784166078991123980306893300776189173993557 + 
         (1514099334701578734211213510970440449523732069718104*I)/
          44931374369743336730688899411070105911530959724865)*r^19)/Sqrt[3] - 
      ((4148272477166849700822126340542530101933172515954/
          49724581378269320594334713120414516807405365856581 + 
         (1125907704018186924962538804029960464379173276038687*I)/
          32800510802659920790264032633552112210236358190603)*r^20)/Sqrt[3] - 
      (493*Log[2])/(4*Sqrt[3]) - ((25*I)/2)*Sqrt[3]*Pi*Log[2] - 
      (4141*r*Log[2])/(16*Sqrt[3]) - ((105*I)/4)*Sqrt[3]*Pi*r*Log[2] - 
      (26521*r^2*Log[2])/(64*Sqrt[3]) - ((721*I)/16)*Sqrt[3]*Pi*r^2*Log[2] - 
      (1201703*r^3*Log[2])/(2048*Sqrt[3]) - ((2131*I)/32)*Sqrt[3]*Pi*r^3*
       Log[2] + (111*Sqrt[3]*Log[2]^2)/4 + (415*Sqrt[3]*r*Log[2]^2)/8 + 
      (2783*Sqrt[3]*r^2*Log[2]^2)/32 + (8077*Sqrt[3]*r^3*Log[2]^2)/64 + 
      (7*Sqrt[3]*Log[r])/4 - (3*I)*Sqrt[3]*Pi*Log[r] + 
      (481*Sqrt[3]*r*Log[r])/32 - ((5*I)/4)*Sqrt[3]*Pi*r*Log[r] + 
      (14643*Sqrt[3]*r^2*Log[r])/512 - ((23*I)/8)*Sqrt[3]*Pi*r^2*Log[r] + 
      (1071247*r^3*Log[r])/(8192*Sqrt[3]) - ((137*I)/32)*Sqrt[3]*Pi*r^3*
       Log[r] - ((455008366251575489152572762085126206814840033809960/
          59099220433528359804109614471111489463399247265557 + 
         (842159608281489420925264949062295348086020552953942*I)/
          15352424751572854174236938175694730073629947154277)*r^4*Log[r])/
       Sqrt[3] - (171144183879495656990085754399114709047972124163648/
         65798460430306552947158248310401222458282578582839 + 
        (1530678882589483370541662596379444551007881022085893*I)/
         64913315925398660458625118119827483507580791534241)*Sqrt[3]*r^5*
       Log[r] - (158338920479872819065017536159049033614735702044147/
         59639748299991398980123641358071423957052498086137 + 
        (61124895162173040556395187692350001237524023659191638*I)/
         2085151043872010055809776262355828606174870914396629)*Sqrt[3]*r^6*
       Log[r] - (335638739469016014469464856851072292836339754452076/
         123446509459383204992358432819564715290107860969961 + 
        (9690144530335525815011138667625906196175423784907046*I)/
         273267670609038299472805597106419088255495275548761)*Sqrt[3]*r^7*
       Log[r] - (148240955336605419295296945861061281922133624469853/
         53165177600550756322926336429077081353370668651558 + 
        (6786408503933602305010009688619819276892415684962278*I)/
         161605830786302609519400227925756441423277440002495)*Sqrt[3]*r^8*
       Log[r] - (608828932096488221799012870163516610523314656570990/
         212837375128614110240306355082631145129809637465739 + 
        (2662598318496904849162506294021945878140500981841730*I)/
         54457524249530779800132111564683807758513347750479)*Sqrt[3]*r^9*
       Log[r] - (293138687980078493377509555914844703805631326057480/
         99908843412817433006803410964625300145594150247979 + 
        (8234253759971772525928175964764114506068819610796466*I)/
         146672137972720889829446953322048061273725977827961)*Sqrt[3]*r^10*
       Log[r] - ((65348807160127751208088050630761363236542780196511/
          7241735987602478180010381640916123983755078843971 + 
         (16301415073371590946917652020750985593106256224490932*I)/
          85276382178562672923766838724824916168082643909177)*r^11*Log[r])/
       Sqrt[3] - (142591237454676747543140266024673667841667380373466/
         46270262507883009682521191635602776588284843220141 + 
        (2730755240691094804005472953796721039881843101754445*I)/
         38129826556507737546030886230088972829742567453106)*Sqrt[3]*r^12*
       Log[r] - (261864214502732046999902194592622585498526011603696/
         83002159480935729389323290484276322156630333270635 + 
        (6165806553422725406774208844259853265599053891534838*I)/
         77246104056164738150730228870325527830630318145407)*Sqrt[3]*r^13*
       Log[r] - (138213049287367894041064151337299863641881492949997/
         42825298030608604662223533040720569099783602048830 + 
        (7317848970893775191416929204639244421926736814436123*I)/
         82858082974421255327955194985993555003944392981775)*Sqrt[3]*r^14*
       Log[r] - (236936293570305197833984338043237365330108234945416/
         71821640664310872025208082801959603403279301749013 + 
        (10836226885148961474317979088501905809894315734331846*I)/
         111598522057671829151737652971622161522818589995869)*Sqrt[3]*r^15*
       Log[r] - (290648395343076290248286709058055069219824945405894/
         86256408100899481263020377524440964392130358914835 + 
        (24465430602655873254521444730472754535855436740784134*I)/
         230462454064438576291171667255945674168642932578975)*Sqrt[3]*r^16*
       Log[r] - (275563549610961174033361743597049590789766644555298/
         80123736891509734075642413027544726543498014610807 + 
        (9977406929291711431465114900361051981251171550868038*I)/
         86396919238044023983313788816479238200257377489385)*Sqrt[3]*r^17*
       Log[r] - ((287436175945976935584462881300602878763170930313869/
          27313582103505019474182750232244008020888094374179 + 
         (5047721627794905316606852631058974862835091465528705*I)/
          13453194640209709037997343347617160739752170584394)*r^18*Log[r])/
       Sqrt[3] - (145171218770344449444579641673067356051840833404304/
         40601958670517186181720675274824645665596640612807 + 
        (47579663342863330854340004274478451923978328686444668*I)/
         352684481384798133138552916419952755326274616587505)*Sqrt[3]*r^19*
       Log[r] - (145139528397443467556990076730420116052241542735431/
         39850580420460358927870762576677982497001789440362 + 
        (14138383774669395513011301370718797769630871771315684*I)/
         97511265368233124192650499582030267760088698107747)*Sqrt[3]*r^20*
       Log[r] - (25*Sqrt[3]*Log[2]*Log[r])/2 - (105*Sqrt[3]*r*Log[2]*Log[r])/
       4 - (721*Sqrt[3]*r^2*Log[2]*Log[r])/16 - 
      (2131*Sqrt[3]*r^3*Log[2]*Log[r])/32 - (3*Sqrt[3]*Log[r]^2)/2 - 
      (5*Sqrt[3]*r*Log[r]^2)/8 - (23*Sqrt[3]*r^2*Log[r]^2)/16 - 
      (137*Sqrt[3]*r^3*Log[r]^2)/64 - (745*Sqrt[3]*r^4*Log[r]^2)/256 - 
      (3843*Sqrt[3]*r^5*Log[r]^2)/1024 - (9555*Sqrt[3]*r^6*Log[r]^2)/2048 - 
      (46233*Sqrt[3]*r^7*Log[r]^2)/8192 - (438009*Sqrt[3]*r^8*Log[r]^2)/
       65536 - (2039895*Sqrt[3]*r^9*Log[r]^2)/262144 - 
      (4684537*Sqrt[3]*r^10*Log[r]^2)/524288 - 
      (21267935*Sqrt[3]*r^11*Log[r]^2)/2097152 - 
      (95615429*Sqrt[3]*r^12*Log[r]^2)/8388608 - 
      (426268591*Sqrt[3]*r^13*Log[r]^2)/33554432 - 
      (943297275*Sqrt[3]*r^14*Log[r]^2)/67108864 - 
      (4148390745*Sqrt[3]*r^15*Log[r]^2)/268435456 - 
      (72565914825*Sqrt[3]*r^16*Log[r]^2)/4294967296 - 
      (315761671935*Sqrt[3]*r^17*Log[r]^2)/17179869184 - 
      (683941089645*Sqrt[3]*r^18*Log[r]^2)/34359738368 - 
      (2950971298275*Sqrt[3]*r^19*Log[r]^2)/137438953472 - 
      (12686298809415*Sqrt[3]*r^20*Log[r]^2)/549755813888) + 
    CA*(-97/(6*Sqrt[3]) - (((17*I)/2)*Pi)/Sqrt[3] - (4*Pi^2)/Sqrt[3] + 
      (115*r)/(4*Sqrt[3]) - ((83*I)/8)*Sqrt[3]*Pi*r - 
      (45*Sqrt[3]*Pi^2*r)/16 + (7019*r^2)/(128*Sqrt[3]) - 
      ((5087*I)/256)*Sqrt[3]*Pi*r^2 - (493*Pi^2*r^2)/(32*Sqrt[3]) + 
      (1465*r^3)/(16*Sqrt[3]) - (((189679*I)/2048)*Pi*r^3)/Sqrt[3] - 
      (3001*Pi^2*r^3)/(128*Sqrt[3]) - 
      ((4710761234701387451360625939959757009863008082848/
          29364162797373846053130147595724894933589161324529 - 
         (681721950747688289691989799259367089988732876393826*I)/
          85702210105469252146658254657492305612434058430511)*r^4)/Sqrt[3] - 
      ((2354311466402403277717740273121790145042650942375/
          22088320420030469422505568996474419716483431901981 - 
         (527234399554735540175860902875160014259511135116894*I)/
          68994281428095662222034179873732034034300575700757)*r^5)/Sqrt[3] - 
      (2183382077471507181283118395526939614998720963644/
         89766251941936154385289487677945476909565327284463 - 
        (59944580090732170710618324528611636572911183765975*I)/
         24076984077056524884725093854821982105557783755663)*Sqrt[3]*r^6 - 
      ((502599156671785241773003951660508661621435790336/
          9833581624834468618045268882238597916190476240739 - 
         (555242166796145634944944546815318766876163553317196*I)/
          75225586700000271531239725535786915026448462689007)*r^7)/Sqrt[3] - 
      (360591369480173848319722267106428589633018249458/
         29851838286447448784440413300728259183736978713383 - 
        (87407074969007339209916397217181156353882043984249*I)/
         35691897265462023671617723055701005227578197232067)*Sqrt[3]*r^8 - 
      ((1137347695753572437816176312244230363971024588334/
          44208186689958364775858816221764678880030517246019 - 
         (765009054209515502274580240976535288318850701928737*I)/
          104104145523122711594792571388499937028311987841933)*r^9)/Sqrt[3] - 
      (138164125129548213049366243042336429805940867965/
         22951023226544200069521927848706974909286998284447 - 
        (326119925420273765423536709078254630725494654987954*I)/
         132658776617720451478577451536298380162012251548761)*Sqrt[3]*r^10 - 
      (149608532571853750336472571897860411546843268539/
         36433817232380305055168007401629984525184770329694 - 
        (101657430160459142995816616034104618002718497191389*I)/
         41106201128201751092532135945574307906867120740307)*Sqrt[3]*r^11 - 
      (139948748660051892878221321911701204604475525634/
         52971927956715939686718040379113248713498163322651 - 
        (110106390315605716336652502461873235558458345738213*I)/
         44183887662185242296952390611264259109178783230725)*Sqrt[3]*r^12 - 
      ((105608758021980761369696051188451161692767840732/
          23456603603582317911911656809372765022235123073333 - 
         (519332137097754900691945933927827962952978081932904*I)/
          68856150356520002708921715077982384708526663275433)*r^13)/Sqrt[3] - 
      (37797397474597369010626182896308290160867554967/
         63240486423676490616603612546656157722501855316181 - 
        (295524653306643210020638847668548077872488202576134*I)/
         116416565065161834844625133671635500654081753947567)*Sqrt[3]*r^14 + 
      ((10207066934191523548969448580785337176562178011/
          26918435860915969431491386954390569494413115850302 + 
         (88757965145555728594907849806155154229524181366863*I)/
          11535961883137761054981984057024122641938548278647)*r^15)/Sqrt[3] + 
      (57689027110943965789859120132578978115291287550/
         80860393310914202276886471731774515460455508521661 + 
        (154080983091075359506368028270263110337753728864166*I)/
         59441326369461941972157264459806317279195129597765)*Sqrt[3]*r^16 + 
      ((320722052833419882525234360277700693188372670157/
          89540869307005035836683663429850974626452959984268 + 
         (728310944883539926513847039789759736413337753377227*I)/
          92638571915188289982155406942093730493070506225659)*r^17)/Sqrt[3] + 
      (50378793788782530853921915224516857167441539248/
         31675050446772923437198637124254600899846218051167 + 
        (84606240446559634329821008887866655025089612995201*I)/
         31929025247937562976478588238361499320630858954488)*Sqrt[3]*r^18 + 
      (82642137709593196354126726719700664461591505235/
         43042181462438821453453335607453405602750245682011 + 
        (432425468014813424185772038629357368371695956312495*I)/
         161378530128322535655972591849942973363716735630727)*Sqrt[3]*r^19 + 
      ((1128428667893513208998068311328871919511085289768/
          171322461574104299339350231514401801136594239727603 + 
         (240727185639924293452888450196864480150247869626130*I)/
          29612814788797678501531591483940910655714656090867)*r^20)/Sqrt[3] + 
      (50*Log[2])/Sqrt[3] + (7*I)*Sqrt[3]*Pi*Log[2] + 
      (1117*r*Log[2])/(8*Sqrt[3]) + ((67*I)/4)*Sqrt[3]*Pi*r*Log[2] + 
      (30697*r^2*Log[2])/(128*Sqrt[3]) + ((241*I)/8)*Sqrt[3]*Pi*r^2*Log[2] + 
      (182107*r^3*Log[2])/(512*Sqrt[3]) + ((1467*I)/32)*Sqrt[3]*Pi*r^3*
       Log[2] - (19*Sqrt[3]*Log[2]^2)/2 - (205*Sqrt[3]*r*Log[2]^2)/8 - 
      (769*Sqrt[3]*r^2*Log[2]^2)/16 - (4749*Sqrt[3]*r^3*Log[2]^2)/64 - 
      Sqrt[3]*Log[r] + I*Sqrt[3]*Pi*Log[r] - (83*Sqrt[3]*r*Log[r])/8 + 
      (I/8)*Sqrt[3]*Pi*r*Log[r] - (5087*Sqrt[3]*r^2*Log[r])/256 + 
      ((11*I)/16)*Sqrt[3]*Pi*r^2*Log[r] - (189679*r^3*Log[r])/
       (2048*Sqrt[3]) + ((67*I)/64)*Sqrt[3]*Pi*r^3*Log[r] + 
      ((218912692716555596388798123000967067810067226063671/
          86458074541319890662003775005111573527867873942050 + 
         (468811964289320917613621500622010541032045073753700*I)/
          35372440413518951832813376482851829668479621039749)*r^4*Log[r])/
       Sqrt[3] + ((100141353012649819226419408807131109734092363061344/
          41169224397586352766668554232930149203746993472523 + 
         (216187310694077837854079787016183515562948129185067*I)/
          12856432705653273026041961477244149882872560400463)*r^5*Log[r])/
       Sqrt[3] + ((54609451637148451371111043491662768471578172400131/
          22969344251659285253559198690668154612370485925077 + 
         (1169593164010388680455361979033348808706167921267921*I)/
          56819152026754022089936601642053468517312270078722)*r^6*Log[r])/
       Sqrt[3] + ((48912078804884279694936621172520618231834573737097/
          20818485724275928751020826128736410505606594221613 + 
         (2196342739156109089283702283080747488648430279038992*I)/
          89413008589398049044003135559288874963439337669049)*r^7*Log[r])/
       Sqrt[3] + (47347804382384051168437639810310977444766822014297/
         60739717062304078128600628440709012105901448467809 + 
        (1455069458411065924885073125245464774617755021023820*I)/
         151834538626024678762311479791659774745702670155759)*Sqrt[3]*r^8*
       Log[r] + (167720330599188720753296111440294088849227514615535/
         215108853632365007577773400485141068172100043559684 + 
        (1135914388269612465644074866152688431304022777582420*I)/
         102843462701787617387056144022119199362296670283429)*Sqrt[3]*r^9*
       Log[r] + ((17303817149625566800254020063202161947889432707064/
          7371047142389544143664977712587980041175620066425 + 
         (2319850387976414280656044719930789644143782067683351*I)/
          61512448278436925288817421240484963615634776396492)*r^10*Log[r])/
       Sqrt[3] + (17539135489521760910543834892642628363688541261659/
         22280568699811775358821674875098645032797042530920 + 
        (950266710723274552467890226677200664660920553371864*I)/
         67112618245067966721568367829322491389742214611373)*Sqrt[3]*r^11*
       Log[r] + ((51953046234511082111132413325178102027595437268313/
          21831875000249745325127135499281762938074221463765 + 
         (3678413879430975584054138801455661077667026045514862*I)/
          77567717283274868898747080779927052673535536517183)*r^12*Log[r])/
       Sqrt[3] + (161405569299459235296275107293800161906592293032658/
         201691308453909976603530638721067724167963378096907 + 
        (1231990181009957780786923450431191319182239759436130*I)/
         70345841508472244470417470362265344512369286559727)*Sqrt[3]*r^13*
       Log[r] + ((128869951954908552779476833947817299838560128052688/
          53162004651146868425554658566074782871147287328811 + 
         (2264478329489053277189882947612357946207778705851372*I)/
          39159836390876333556193936773814131253048789014365)*r^14*Log[r])/
       Sqrt[3] + (32423656421334741738671419348145115306002714234695/
         39717288491699763391936749956712640471159039395692 + 
        (2017188012323372088349156298971742947604297005075147*I)/
         95636611565357386899232693623333412909301343984284)*Sqrt[3]*r^15*
       Log[r] + ((25216456494541077851321561789900443244272606117013/
          10187136533368881830718901942821339732329155132338 + 
         (2541383793869693047922820803761062729228050215115684*I)/
          36892770950499021089211474401910603530963121295885)*r^16*Log[r])/
       Sqrt[3] + ((21225197685171013413130790101403196299878909725010/
          8481577436640053852574102274961952051516467186473 + 
         (554714926328171034173757034529260655275657013425253*I)/
          7430934756128046358798821401292068064876044767653)*r^17*Log[r])/
       Sqrt[3] + (32969476557936281801234096517723988814632172564764/
         39088156446970986896970618745906079532984999063857 + 
        (1270247739862747712985909111268637284022678012628311*I)/
         47300885525909091248042460261721648681599401157145)*Sqrt[3]*r^18*
       Log[r] + ((274745378404663323420239581548859629935775086597292/
          107372608778112069664544252237654809119117141509947 + 
         (133729306373444663516854956598837823612978302108564*I)/
          1543764929881451601514474980522373506495514868715)*r^19*Log[r])/
       Sqrt[3] + (131921346276376879546554606409022526793755588624414/
         152946926435399105217110405051370170965343551811827 + 
        (1695532122978987732361340924390635976863134488784034*I)/
         54794376275311026643999350423616789294588075675985)*Sqrt[3]*r^20*
       Log[r] + 7*Sqrt[3]*Log[2]*Log[r] + (67*Sqrt[3]*r*Log[2]*Log[r])/4 + 
      (241*Sqrt[3]*r^2*Log[2]*Log[r])/8 + (1467*Sqrt[3]*r^3*Log[2]*Log[r])/
       32 + (Sqrt[3]*Log[r]^2)/2 + (Sqrt[3]*r*Log[r]^2)/16 + 
      (11*Sqrt[3]*r^2*Log[r]^2)/32 + (67*Sqrt[3]*r^3*Log[r]^2)/128 + 
      (45*Sqrt[3]*r^4*Log[r]^2)/64 + (1827*Sqrt[3]*r^5*Log[r]^2)/2048 + 
      (4473*Sqrt[3]*r^6*Log[r]^2)/4096 + (21351*Sqrt[3]*r^7*Log[r]^2)/16384 + 
      (99957*Sqrt[3]*r^8*Log[r]^2)/65536 + (921635*Sqrt[3]*r^9*Log[r]^2)/
       524288 + (2097953*Sqrt[3]*r^10*Log[r]^2)/1048576 + 
      (9451949*Sqrt[3]*r^11*Log[r]^2)/4194304 + 
      (10552087*Sqrt[3]*r^12*Log[r]^2)/4194304 + 
      (187054791*Sqrt[3]*r^13*Log[r]^2)/67108864 + 
      (411752325*Sqrt[3]*r^14*Log[r]^2)/134217728 + 
      (1802238255*Sqrt[3]*r^15*Log[r]^2)/536870912 + 
      (15695954055*Sqrt[3]*r^16*Log[r]^2)/4294967296 + 
      (136073992995*Sqrt[3]*r^17*Log[r]^2)/34359738368 + 
      (293710271745*Sqrt[3]*r^18*Log[r]^2)/68719476736 + 
      (1263234951825*Sqrt[3]*r^19*Log[r]^2)/274877906944 + 
      (338430900885*Sqrt[3]*r^20*Log[r]^2)/68719476736) + 
    2*Tf*(2/Sqrt[3] - (((5*I)/2)*Pi)/Sqrt[3] + Pi^2/(2*Sqrt[3]) - 
      (7*r)/Sqrt[3] + (((49*I)/8)*Pi*r)/Sqrt[3] + (5*Sqrt[3]*Pi^2*r)/8 - 
      (2033*r^2)/(128*Sqrt[3]) + (((3719*I)/256)*Pi*r^2)/Sqrt[3] + 
      (263*Pi^2*r^2)/(64*Sqrt[3]) - (184319*r^3)/(6144*Sqrt[3]) + 
      ((4411*I)/512)*Sqrt[3]*Pi*r^3 + (221*Pi^2*r^3)/(32*Sqrt[3]) + 
      (3138833714673382929832001448214865085084125384052/
         122653650621154467841223758197056807742645547107065 - 
        (21353994982487482943501364117648580107304227340338*I)/
         77964927114732788538740651336665999943566866809573)*Sqrt[3]*r^4 + 
      ((6805007550284837658716080657746534346790734311378/
          122291001623354850185454297795930008442582382321099 - 
         (5314558372540164671555598732743672659830727105132*I)/
          7267237830439240969934198882454240617398240384577)*r^5)/Sqrt[3] + 
      (319596348222443175693676798544178517669160851901/
         23028177813612912809345605802148791750806886948411 - 
        (11122054603362678829085884524342919040328279245487*I)/
         52301216887566110108478109978330018291437531515762)*Sqrt[3]*r^6 + 
      ((1057533611971457303974764882854977232831167587987/
          32246994750000099356502844170133063167392903384567 - 
         (20003444189345441734156694634261865672259692322384*I)/
          36299225000655023268560481218600847011908272007455)*r^7)/Sqrt[3] + 
      (2626362254930686931918349660095921553799920589148/
         290091867689440454563936620821566489426284367062545 - 
        (16297397430690630401595412989307378619353016087154*I)/
         103528605804303919080185636401506121119149367483635)*Sqrt[3]*r^8 + 
      (138539916162573317262246709331360218348664710831/
         17732098624409243437630998452899847780855369264483 - 
        (9337363600872967435255566040850740594827917468783*I)/
         69856479235102816046469116913229149346245952064993)*Sqrt[3]*r^9 + 
      (516431165359573538445046054722208892059132565650/
         74280443021237558520764962731184235140474426987823 - 
        (7609055404903630614994087859140230638378828672060*I)/
         67883279526252237473900005365528219243742682985913)*Sqrt[3]*r^10 + 
      (302553010643881725246316437449660427542793615308/
         47846256486061179644606323752985013144382094887977 - 
        (7502333590331544404303582969179797570650455078734*I)/
         81226585523164815434201365781369062573339119535867)*Sqrt[3]*r^11 + 
      (705877637655032044132960658688140811389953814164/
         120860668444268132266579748953439088223407192102409 - 
        (7945393277332525627982088246367860615614410687564*I)/
         107083004081637258939936148638421554528981551687377)*Sqrt[3]*r^12 + 
      ((1072325347568980394537349942276933257181116789643/
          65541986767880974292629208468337071321591255379703 - 
         (5263622722492446385518949022746286371440503276624*I)/
          30586647042992186308213555304345886289104752251989)*r^13)/Sqrt[3] + 
      ((226609447156698540335651553499541651186286877124/
          14714762740470387620203294903143408096812199391577 - 
         (9758958440685095254011875551168333443777643948839*I)/
          78070526412992953199599542038072906135554013377868)*r^14)/Sqrt[3] + 
      (204066823521673403353170660089863148222913531242/
         41977178036652470904341403317221298034026540008367 - 
        (2197243813578726666316629355243785426332248431474*I)/
         81506979679479315772933872847233248905289957434927)*Sqrt[3]*r^15 + 
      (531910515800718455463385008060385166211997805756/
         114986190070473450533586899896107977180260557152293 - 
        (1084187583532727663998255087712945819018500876352*I)/
         82706866779546941908026935356295671711649810265701)*Sqrt[3]*r^16 + 
      ((301918096648559405467509092598438756284476182956/
          22774424774219802393639087502854183372647875371921 - 
         (3840518461200446725179087178932045524956248654*I)/
          75771406176366805689866415632058100776286179620675)*r^17)/Sqrt[3] + 
      (361478976257529957738707181915881418082936144048/
         85352145329391973844052665299350192461997680043323 + 
        (921414665684622022976231761749701725651272480454*I)/
         74282406763768188921176556427764243618466525966949)*Sqrt[3]*r^18 + 
      (521812395244992617118306637362386364520399173006/
         128197422099614130195076601609346586159433827443751 + 
        (693475753551251990120933796472561614361530298292*I)/
         28624065234646948594746948126186298785726283371767)*Sqrt[3]*r^19 + 
      (394828041150311717712106759237143400641372597816/
         100680033114750261982012380576188379892918783756339 + 
        (5288639868981487701609653215817934914187638487134*I)/
         148921215313821354099558541142022161455719807087965)*Sqrt[3]*r^20 - 
      (5*Log[2])/Sqrt[3] - (107*r*Log[2])/(4*Sqrt[3]) - 
      ((11*I)/4)*Sqrt[3]*Pi*r*Log[2] - (3581*r^2*Log[2])/(64*Sqrt[3]) - 
      ((227*I)/32)*Sqrt[3]*Pi*r^2*Log[2] - (46979*r^3*Log[2])/(512*Sqrt[3]) - 
      ((201*I)/16)*Sqrt[3]*Pi*r^3*Log[2] + (29*Sqrt[3]*r*Log[2]^2)/8 + 
      (629*Sqrt[3]*r^2*Log[2]^2)/64 + (567*Sqrt[3]*r^3*Log[2]^2)/32 + 
      Sqrt[3]*Log[r] + I*Sqrt[3]*Pi*Log[r] + (39*Sqrt[3]*r*Log[r])/8 + 
      I*Sqrt[3]*Pi*r*Log[r] + (2077*Sqrt[3]*r^2*Log[r])/256 + 
      ((9*I)/8)*Sqrt[3]*Pi*r^2*Log[r] + (18865*r^3*Log[r])/(512*Sqrt[3]) + 
      ((5*I)/4)*Sqrt[3]*Pi*r^3*Log[r] + 
      (9260339011950146785082113830547534336572435109107/
         66973700517993313046789425485492324551469840758608 + 
        (315102888668313596281504291665748171054691870295502*I)/
         72945719729596046659240297016006523234332219099341)*Sqrt[3]*r^4*
       Log[r] + (12765675314081873514208831148787811970691727947144/
         79716834131579070316648060510217143769369464887205 + 
        (227159758552934520439668309319746303422708645581861*I)/
         48204797927014637824944303654040346100032644157900)*Sqrt[3]*r^5*
       Log[r] + (16729344951747251286967041363796039483089189306642/
         94961419143409565487390197402936327617835474094559 + 
        (49296604292840737883742963725954043134309137807033*I)/
         9656367077970155015041782594577314047398924055857)*Sqrt[3]*r^6*
       Log[r] + ((48492629804464878584855822669145788731284802324716/
          85762587416208785685443942648285888638102667872591 + 
         (227159758552934520439668309319746303422708645581861*I)/
          13772799407718467949984086758297241742866469759400)*r^7*Log[r])/
       Sqrt[3] + (10247371733177224216091938555037528734030842204323/
         51627647985938955430200498073698348962568725056808 + 
        (168523892193013480726340668136436873387106451544545*I)/
         28609038861135469066705882341810519208265761360672)*Sqrt[3]*r^8*
       Log[r] + (93204488733635957220046838200518226453672722722364/
         450103858505018302148818319791198520719497058483039 + 
        (846771976846894096453927214618678501895015499123254*I)/
         134757664592986247269867817050700857718907840009085)*Sqrt[3]*r^9*
       Log[r] + (25835258755348037966995750455727448967692708039919/
         120301450995296372914345358770920243773891711570819 + 
        (144670228438024266661970065317381073755250869871956*I)/
         21666020696014819540119626686456533594965540657851)*Sqrt[3]*r^10*
       Log[r] + (4764504409112682776919642013695103272105459356848/
         21477919893574808519652736071071206266842167549883 + 
        (734943268730880379878426638488975071753901275010864*I)/
         103927039231495920990248891344360120588357303059407)*Sqrt[3]*r^11*
       Log[r] + ((631079830658438718432592563300466220491609127801551/
          920660326924217340553128503584401537953204146144157 + 
         (2138654315857234146857968871845513186350179805881202*I)/
          95468190899458894216561253312347000907945046461429)*r^12*Log[r])/
       Sqrt[3] + (9613745572347864663983907438564944240529134703526/
         40939261307220326919936509459426883239936559204973 + 
        (1091220607920983267180472609756834258875037419762818*I)/
         138759372957041266132394188663226268709235834904913)*Sqrt[3]*r^13*
       Log[r] + (8542706464613208825134032202356211990243507540254/
         35457993863834629868904179187334146664604747803673 + 
        (1043824056695709927774871850290851519287719269461871*I)/
         126331568435966048669797081412758210049241866270956)*Sqrt[3]*r^14*
       Log[r] + (11724080005104636684780141695906058570629588670360/
         47500938510753395715329983806273894000770875133767 + 
        (661911233601115416060147724451126006764426686169402*I)/
         76408317968559754874147300275655457712782941689087)*Sqrt[3]*r^15*
       Log[r] + ((20894297993709498928017176035927832966467781050996/
          27578979787237968262067974882626661356278113916453 + 
         (472232080963240530497648916550443033258163322206966*I)/
          17364611996501532252391033364393052876949702962637)*r^16*Log[r])/
       Sqrt[3] + (48566988764957170613189822927696415801286085084724/
         188164466602443792717767085886397048188553186136325 + 
        (2538869060057776560675152427794158843906205704760152*I)/
         268113906829109792848811385087765884550272311028657)*Sqrt[3]*r^17*
       Log[r] + ((11888992284638242258184332400412552700448219847961/
          15037284987121762871879215108393502763572655423526 + 
         (864929898712753711993548569356695978515421146059018*I)/
          29193077288391857663443721996922707160145690347421)*r^18*Log[r])/
       Sqrt[3] + ((20669271755323715469312874498034189795139199630203/
          25626025627406453101349732929571473713660372250327 + 
         (370950520765038264333469677658804543814020927132271*I)/
          12022433311850280039705937202154998161075678262137)*r^19*Log[r])/
       Sqrt[3] + (18914132538403989698491647451184217831261357732169/
         69014957771786947636441615758730791657730476754597 + 
        (329362258658316290138773515303053952578692640465634*I)/
         30791826959892427898109101833881005749295639555095)*Sqrt[3]*r^20*
       Log[r] - 4*Sqrt[3]*Log[2]*Log[r] - (27*Sqrt[3]*r*Log[2]*Log[r])/4 - 
      (371*Sqrt[3]*r^2*Log[2]*Log[r])/32 - (281*Sqrt[3]*r^3*Log[2]*Log[r])/
       16 + (3*Sqrt[3]*Log[r]^2)/2 + (3*Sqrt[3]*r*Log[r]^2)/2 + 
      (27*Sqrt[3]*r^2*Log[r]^2)/16 + (15*Sqrt[3]*r^3*Log[r]^2)/8 + 
      (33*Sqrt[3]*r^4*Log[r]^2)/16 + (9*Sqrt[3]*r^5*Log[r]^2)/4 + 
      (39*Sqrt[3]*r^6*Log[r]^2)/16 + (21*Sqrt[3]*r^7*Log[r]^2)/8 + 
      (184323*Sqrt[3]*r^8*Log[r]^2)/65536 + (196623*Sqrt[3]*r^9*Log[r]^2)/
       65536 + (1671519*Sqrt[3]*r^10*Log[r]^2)/524288 + 
      (885129*Sqrt[3]*r^11*Log[r]^2)/262144 + 
      (14954157*Sqrt[3]*r^12*Log[r]^2)/4194304 + 
      (15748947*Sqrt[3]*r^13*Log[r]^2)/4194304 + 
      (132375219*Sqrt[3]*r^14*Log[r]^2)/33554432 + 
      (17348439*Sqrt[3]*r^15*Log[r]^2)/4194304 + 
      (18589615053*Sqrt[3]*r^16*Log[r]^2)/4294967296 + 
      (19418791989*Sqrt[3]*r^17*Log[r]^2)/4294967296 + 
      (162020889741*Sqrt[3]*r^18*Log[r]^2)/34359738368 + 
      (84365248989*Sqrt[3]*r^19*Log[r]^2)/17179869184 + 
      (701923205991*Sqrt[3]*r^20*Log[r]^2)/137438953472), 
   nl*((7*Sqrt[2])/3 + I*Sqrt[2]*Pi - (79*r)/(18*Sqrt[2]) - 
      (((11*I)/6)*Pi*r)/Sqrt[2])*Tf + nh*Tf*((7*Sqrt[2])/3 + I*Sqrt[2]*Pi + 
      (11*r)/(18*Sqrt[2]) - (((11*I)/6)*Pi*r)/Sqrt[2] - 
      (35*r^2)/(8*Sqrt[2]) - (((7*I)/4)*Pi*r^2)/Sqrt[2] - 
      (97*r^3)/(96*Sqrt[2]) + (((15*I)/16)*Pi*r^3)/Sqrt[2] + 
      ((1089283663722035992714160289019313002602281043579628025/
          1708627170738418012631715071276279386715169167506496448 - 
         (296326375138244061046963765846477668871923353737170*I)/
          237250664158347604719627557185817320718449281467291)*r^4)/Sqrt[2] + 
      (((11*I)/18)*Pi*r^4)/Sqrt[2] - 
      ((154302078845284951256942193145582836915570160990456393230276846823337\
603608706650890211818143564358/2488425617055121404086955210815205750513987600\
266288900604641337262884886972499777463715640932737175 - 
         (1349528354400275984830328746465021181671466749917793540469116552724\
7110592811025348003704828206688613*I)/439877854096332973685109477258322692958\
11620006457687847919354579923696036733930169754613828646807742)*r^5)/
       Sqrt[2] - ((2524032373536604595014784145938373297565177713147200906520\
9668426104626173276138225423568801633263/946567385376333001175614974226750045\
266682864403487221779610733943010258977516741272124548532860150 - 
         (6460931665160301849877433562418138766663317264338566100518261201465\
52341335005841653903253575682493*I)/36309246640170810669188650951844228614288\
76977821201778556689372831594243722385116956205627113782721)*r^6)/Sqrt[2] - 
      ((645514495571766686891460369691561870357463646730304249961194941183213\
0174097003737905980674526767/463699275280737797442115502624160804030938447971\
934342963170350182554196860690933583871762362828554 - 
         (5884620942064209896853283644124903648233799797650681967958512413228\
93682196528344210153304680729151*I)/50255586414982184914424356775294937392289\
11658968143425823957681238510949499433171598757542592763570)*r^7)/Sqrt[2] - 
      ((300873976962704702084799295491133664176760595408907062665673025666584\
581312033594559303141242243563/3669065848292327501152737810190934886077700903\
1735664766985458846656482819731361267284679240597761112 - 
         (9114649076544176960748489668207050122698236292893153539375157653941\
2157875217421446125195638377497*I)/109274986666806767453998968662882904672478\
3613892948575573956507789175792577985160207819361416135270)*r^8)/Sqrt[2] - 
      ((825902028133040160909081732508659598384604003104045074570175841031004\
88183834103300067979150717343/15736382035261858139948223540289190571128369395\
153624802955760296866829135650763057120913015698980590 - 
         (2512629330033203090224001975356881051272564816363502846465171517929\
60644045728217265740572554823217*I)/40042283524423834390416883782599676218807\
80997992941336771386904137183284710567906074998057336516284)*r^9)/Sqrt[2] - 
      ((615465262524788815930534470134874495435856733559746997328401397834793\
62612588444302360377155788778/17243193410195168998625556336243598991120445123\
889762883360304388794099953076314030158953420947679495 - 
         (7408979587848708594904981122325382030302296271737650070515313015487\
6121250255597236747250717836879*I)/150811761832183446752229582278470440910308\
6828658062246688101746451852137930512950040272840916339911)*r^10)/Sqrt[2] - 
      ((154492840534924844191841365090868035864454060710056925820478224557314\
899042644088534223500453325/6075825878261555376763785062006039043017588422822\
3445400591334750194226728353063495389174212842777 - 
         (1056681520472906837246584406862823206091902767936777798646319860794\
96203523105877359675983680269901*I)/26650356486583788272616781206114921525370\
07248218609551324719532240507795994347642946894186771448808)*r^11)/Sqrt[2] - 
      ((489712382170479184848438630666213265225195639081159213022063253428949\
2147401317099025223316957913/260620238530291893794197560321508728737428929794\
1209975348856194602738871983808208395588222568167864 - 
         (2038955461247959093495815320035631558693175856222377451988422204178\
97375898143972885617957203457914*I)/62210015157765407671734262520300937635541\
19628542321398663652677549761189115682747512814746258965433)*r^12)/Sqrt[2] - 
      ((177321418961029029352307499149696221105998972973150427756384435801620\
7683798408685636971035655343/123969920194549381670979149142920347982694817038\
2739154241368879695952026104484027983022641736015565 - 
         (2361397598568373956091685830080711445833757044929233175689192601900\
59229964832089581320614276717813*I)/85494328529170650175076132709813512352703\
14569633455345173568645320211236660086423977274349225814214)*r^13)/Sqrt[2] - 
      ((529759123587372598626665860935385254544511563082713854337717365159578\
7318402206205159194015342351/474768711788246744636055259387358352984977560055\
5118768154227325497993917384680510094988591969341890 - 
         (1377772231468929667609472418593384468114374167878477260330979592736\
21972819298740887029123288378800*I)/58259690207346087071498826201376873123456\
96051815124841464512682566423464355113345567536326157935211)*r^14)/Sqrt[2] - 
      ((328463418396630207576682173283642691342179328623809271305674196395630\
6749935415104402637251781867/369663184091001387474297878655255808627935834169\
2295952585813914942833793247463243145276582730077137 - 
         (1231520819352569194563692669541285361334013799791000833487969243745\
00462389904732925630988477648212*I)/60019089489173482640454979657635303606213\
35466708475082998879837420744561542174311296946047788858319)*r^15)/Sqrt[2] - 
      ((237290346226624605171791721651230943793098462270928622923037688672292\
1366869627375103463392454119/329542106356089941600311902589865533230020661154\
0141543597179737436059450037056868067395639928034140 - 
         (9191584248793338624915915051842534379962615828503362663657292378510\
7681435787406780899954926558445*I)/510510727848886815830393306197973446605045\
5178304701582957537605777720885849710619233914746993213644)*r^16)/Sqrt[2] - 
      ((260803620720441494238499056259889377493739733840741516371910240802112\
15359209702079306843407908273/44025826062754907271981483056333254195075198442\
933730746594951722410256413592453629663389321993525840 - 
         (2578176322109829586143725825075754648274534651696099839043741139642\
9583426957450332492258812676539*I)/161620746063528623592909907115218919313178\
8957162802218297875676617122271874138343274160572189922258)*r^17)/Sqrt[2] - 
      ((375678107961027137767547245342153571849085108781099611396500040063805\
8276993848095844471949489533/760809711467185384809770132912710328847891840240\
6177655194409626550789707618185162925079813915960144 - 
         (2105645460430462820717802486869472188778402892331434502399980587865\
810391127213878829020062036071*I)/1477408786672554861665489833086966886954991\
28434596927289778288723474488728900804808653866903129434)*r^18)/Sqrt[2] - 
      ((188874848543238060454499358122624970176383928971358165860941448367184\
58420058797278337213328457665/45362933765997894138306554968981510277664001309\
090279126446641740019478250981589330837018258763763648 - 
         (7672145215414866942064458952077593081198958411251531510578571451909\
27056148976969842027585931739345*I)/59810772295882700708109852298394009010383\
887519542999286308395501385576678079254878582334857015562612)*r^19)/Sqrt[2] - 
      ((617255291500489158871902209867564612838846502810789008346892322196176\
2458456558838943001727813033/174035280176042201658589327770966917485158492900\
48291276882099690099674293604365684237685897742323994 - 
         (1738448830199908086039695885903106750549652220870160241086389787471\
74897847247057777615049811541882*I)/14961121111634546465547389211726155172539\
137749305817318958900902161480883712082606022827170459292719)*r^20)/Sqrt[2] + 
      (7*r^2*Log[2])/(2*Sqrt[2]) - (15*r^3*Log[2])/(8*Sqrt[2]) - 
      (11*r^4*Log[2])/(9*Sqrt[2]) - (7*r^2*Log[r])/(4*Sqrt[2]) + 
      (15*r^3*Log[r])/(16*Sqrt[2]) + (41*r^4*Log[r])/(192*Sqrt[2]) + 
      (25*r^5*Log[r])/(256*Sqrt[2]) + (29*r^6*Log[r])/(512*Sqrt[2]) + 
      (229*r^7*Log[r])/(6144*Sqrt[2]) + (435*r^8*Log[r])/(16384*Sqrt[2]) + 
      (1309*r^9*Log[r])/(65536*Sqrt[2]) + (6149*r^10*Log[r])/
       (393216*Sqrt[2]) + (6617*r^11*Log[r])/(524288*Sqrt[2]) + 
      (21879*r^12*Log[r])/(2097152*Sqrt[2]) + (221255*r^13*Log[r])/
       (25165824*Sqrt[2]) + (126293*r^14*Log[r])/(16777216*Sqrt[2]) + 
      (438311*r^15*Log[r])/(67108864*Sqrt[2]) + (18461065*r^16*Log[r])/
       (3221225472*Sqrt[2]) + (21808485*r^17*Log[r])/(4294967296*Sqrt[2]) + 
      (38969475*r^18*Log[r])/(8589934592*Sqrt[2]) + (140293445*r^19*Log[r])/
       (34359738368*Sqrt[2]) + (508344045*r^20*Log[r])/
       (137438953472*Sqrt[2])) + CF*(79/(4*Sqrt[2]) - 
      (((31*I)/4)*Pi)/Sqrt[2] + (Sqrt[2]*Pi^2)/3 - (323*r)/(32*Sqrt[2]) - 
      (((49*I)/4)*Pi*r)/Sqrt[2] - (103*Pi^2*r)/(48*Sqrt[2]) + 
      (59705*r^2)/(4608*Sqrt[2]) - (((83*I)/384)*Pi*r^2)/Sqrt[2] + 
      (25*Pi^2*r^2)/(24*Sqrt[2]) + (116495*r^3)/(36864*Sqrt[2]) + 
      (((52345*I)/6144)*Pi*r^3)/Sqrt[2] + (515*Pi^2*r^3)/(128*Sqrt[2]) - 
      ((7049412793748676360940789796043396486362453172959980430131/
          359528809581304270190743082712906139886414557444743806976 + 
         (5215144506550617779460581522690582854178516143155648*I)/
          132427273069593547183905052938066498961585816484551)*r^4)/Sqrt[2] + 
      (((4830353*I)/663552)*Pi*r^4)/Sqrt[2] - (841379*Pi^2*r^4)/
       (248832*Sqrt[2]) - ((2019366752833718475796584786335469348851647324435\
370089353594530661339214687486764579784857827324027/2114761664887901576988727\
4030078863682502898321369298390515836334051314270397813439275154700152143882 \
+ (43718204604498376957807489375991054342301148168942935439526720038532763139\
391988911354091026370539919*I)/4647837769045644686620718771258326135975718429\
348679770114990726155070928645712895519544038847857746)*r^5)/Sqrt[2] - 
      ((135584077150774658864380528911260945621505232893817613291912436212432\
94950068022093980144168906641/15235072098076489144500477055820236348034441093\
8960418600008868695684037191661345436083527058050322 + 
         (9142145703379315191346900515478116157042456426944066163726761172314\
1921193042545224704434947808038011*I)/915267139854217391322798480332430811281\
7086269260077603523387524332887656905212760715911899766942680)*r^6)/Sqrt[2] - 
      ((264494673128451550082805903843827550961591512700524246295730202642516\
665682831459631030502171971007/3216797641138806856790655575251955015298586606\
185705684650059850409960328974704308198773526087651629 + 
         (4421280721946733853779293942502160776347597046873950463736539210157\
3289013249656846043042220281807058*I)/419731188048794935646030526833184451163\
8680300954091560853587966559542389861579899042882762497136795)*r^7)/Sqrt[2] - 
      ((194193822745753833866719431982675780220725438509996843593907850285841\
733713177447354269791601892837/2498160177986635659703549999876680426049395333\
246948069583454029116827448006129915013083093261017914 + 
         (4015741453599757897595185424551952536081149216126313978464871742914\
8244614974948259310683074996041081*I)/363508317920088295550958828935403792119\
7121350033768056406363047777218734841767467149455316345375154)*r^8)/Sqrt[2] - 
      ((754287714891167337811711903455340220622807936487357963231607840591301\
656274776873346253960278878852/1017430728680057218953466652190258738227407076\
1305377106033353444749262335605524706886857752272563481 + 
         (2174538570812979094261148568810646233624389938316532965381055727408\
5869766128457188343435156010644891*I)/188494253371141537463240793106477741391\
4279930635445256484545189676336872012450846872722386995267490)*r^9)/Sqrt[2] - 
      ((105300292647713445939024793812817510130213082654064883913023556504212\
0852274137518043480545024146649/148009926672067200967435983219093300075865838\
93663793854861215006762953871949969925911426117785602287 + 
         (3353896965345041044792036918231189120339613967128797986812095737415\
44095381289783305069899016048653687*I)/27937746105365559009503266894248637013\
159589226212479478317151722585172219769380859478562436010539890)*r^10)/
       Sqrt[2] - ((3326427331052978097047749685601842572275921422212576516231\
13791748989727208581821181881269596998799/48515870748872181509518667963582501\
44578524464698358484439882102314541994685331015391865365493431210 + 
         (3373600300892565843652950961971315700515878377807907366861565268562\
54302789869948437666362866371739007*I)/27085245458021834464331559300375948225\
558987736756879022267980644747844710912149960219330356635562322)*r^11)/
       Sqrt[2] - ((1057059134071051741055222867067477543717523277067254934084\
36456794802143232598545143403323712331639/15946101744239944766987461577082998\
41183648413057900938542894325123136353587415977431179332673771780 + 
         (3797686203575614075922904935270266347934295789750166632437048557579\
32694150465238290307997600708906857*I)/29461772870313553541075889445006197644\
653144285551764211831442833221643729711549256535880038009129266)*r^12)/
       Sqrt[2] - ((2766556158895524798229300199471964467027531605311961528543\
1626364412612037930615532978469214287857/430567978282562917703244938245568043\
316403883500473090078500977388098996267193024029988738505226628 + 
         (6199867927203227688557026635862008265683260145552555880912527944724\
10795113364695409855291317395997253*I)/46578018033521761130256378708239859367\
577675782813853369534232061842894748491261772035152051067504226)*r^13)/
       Sqrt[2] - ((2080959607818606191676976708609718252617218806280953727809\
674542802171466304294853336118387410390871/3334318895354760116351529379415912\
9311021160169041373130425156261773614972177379296655397962675499120 + 
         (2891535724620547142619017722137301361301369909059528598122851925351\
96773920511279926839052286558072897*I)/21077874269789120092036548410993616211\
830248050853671737343496069134441447935905199352237005581538676)*r^14)/
       Sqrt[2] - ((1476168544669543458732105912652282645146604635920934677974\
322356920377726733998638519989966002899107/2430832992189986296026414092834920\
2374050047896654073304265667413351245231404365394814167709316229470 + 
         (6816125679165109208136401536053052847995547481095320417575627374906\
834088216016037673279856683660657*I)/4829253583178344820730775980662102194639\
46841032168857004774218673183031226351796611765209484951346)*r^15)/Sqrt[2] - 
      ((531956994166183268703723903499268631449380434780854527538359651395292\
165793735748133162640229308399/8988976490855021760856248770396626884510200783\
136306541620569917420434840207281551666046282984396842 + 
         (1105739626028902464391184419532274339222060695433341545539134767540\
72771674429128282561420351837013209*I)/76261176983212645764901933230582881239\
90713895432610160335340066782547654401670056003924699943674947)*r^16)/
       Sqrt[2] - ((9387749392756749190995462272629576342854095663430088631925\
95282801675032926801343739965185571140099/16256585639704298817190282097338877\
696272244403322206582058082248643722616208601452088233806570048540 + 
         (2128453358881998992297677787183253668720766661363616042211751026762\
2959551195231046639572377653980817*I)/143093228471797583695978037274973686478\
2417162710950369838031077561500272635653503839669968126903628)*r^17)/
       Sqrt[2] - ((5408201554315629214746493101331732671352549240616886450165\
2409017976954221442323878029139833429049/958603001336657760734179661733715773\
196882934555186832369959200441941679588656461842669912105841295 + 
         (5185046297146323685380248508097452309689985059701156329052908918388\
7965850760593132920595234322786193*I)/340212351235332843314700701816257728665\
1563747470035441298359331650621836030677420593288273335027760)*r^18)/
       Sqrt[2] - ((4077498126952043111529248573115198351157273406575884586704\
27791679458092134839474022487608738228827/73898274041391639492111628191873003\
66435030555491407491306533151483479830169686926796262443255081020 + 
         (1169538129656535584913436120016872538776004035696213496599788145631\
71201921652247910378814012165441283*I)/74979522690105547255149029412270971576\
67329505780161631177392745084530319796316850036839316412059580)*r^19)/
       Sqrt[2] - ((6096815562717973326343543599633727817481792322646921613578\
9127909080053246186054978512790923752123/112870021084473601529027856046783151\
7494145994480094437541317488013306560081316266281770236473192510 + 
         (4715686308862335601734510029224351756654765703914294204995755143007\
4493000979240232375179169357227676*I)/295698563147476446654376185236571690290\
9625909135655620225754044920693998318471035597678143810809295)*r^20)/
       Sqrt[2] + (21*Log[2])/(4*Sqrt[2]) + (((7*I)/2)*Pi*Log[2])/Sqrt[2] + 
      (19*r*Log[2])/(8*Sqrt[2]) + (((89*I)/8)*Pi*r*Log[2])/Sqrt[2] - 
      (19501*r^2*Log[2])/(384*Sqrt[2]) + ((I/8)*Pi*r^2*Log[2])/Sqrt[2] - 
      (52939*r^3*Log[2])/(512*Sqrt[2]) - (((1029*I)/64)*Pi*r^3*Log[2])/
       Sqrt[2] + (607871*r^4*Log[2])/(4608*Sqrt[2]) + 
      (((74503*I)/20736)*Pi*r^4*Log[2])/Sqrt[2] + (63*Log[2]^2)/(4*Sqrt[2]) - 
      (183*r*Log[2]^2)/(16*Sqrt[2]) + (433*r^2*Log[2]^2)/(16*Sqrt[2]) + 
      (7723*r^3*Log[2]^2)/(128*Sqrt[2]) - (123431*r^4*Log[2]^2)/
       (1536*Sqrt[2]) - (31*Log[r])/(4*Sqrt[2]) - (((15*I)/2)*Pi*Log[r])/
       Sqrt[2] - (49*r*Log[r])/(4*Sqrt[2]) + (((7*I)/4)*Pi*r*Log[r])/
       Sqrt[2] - (83*r^2*Log[r])/(384*Sqrt[2]) - (((51*I)/8)*Pi*r^2*Log[r])/
       Sqrt[2] + (52345*r^3*Log[r])/(6144*Sqrt[2]) - 
      (((129*I)/16)*Pi*r^3*Log[r])/Sqrt[2] - 
      ((271061706297190479584027764537983927292277389262872451077/
          51572992565647670188323732878755779377782279608858009600 + 
         (14711938431698665958867748330371273889022740022682544*I)/
          171730768603029515854377036771865715461974755285665)*r^4*Log[r])/
       Sqrt[2] + (((230791*I)/13824)*Pi*r^4*Log[r])/Sqrt[2] - 
      ((988601226801045376441356585211836163499708761545333501499956040044151\
39998198266281270801923217894419/33018676421149743528086219409046513930531891\
038439335021298019848947694288380621658124507295385980850 + 
         (4874419196264226561718103472908961869947485552802032376526557916212\
8993166187409378402987252996427768*I)/116396603607673931781750058510294947435\
1347051718515520390758243605597231907702065466946495714259875)*r^5*Log[r])/
       Sqrt[2] - ((5113679918594608859707467470545271310782599100657950303301\
366120238891185345753828127746465149882832/1608359561626361808313319533403517\
927590180728230573195634281401341634811958042294251471760266560165 + 
         (8440967480190279204520546734160695295293606889942862797849086171253\
2911414568139534055663013095691569*I)/165007055262687826570469975847684110457\
9394037564631702623681033781860104658881900966193754971094500)*r^6*Log[r])/
       Sqrt[2] - ((1659190389814831384504795034942814647789086802045304342847\
026410755565587682590847900334011740804549/4948450681639464264474006714595198\
16963364882063217499779019179151792278363502364253234426427345990 + 
         (1935633096823149124127743093783142304177346399030818216652414775433\
214246315537621230753993988253897183*I)/3172994862005609451698993606838022895\
1056125649046789891160091916424194937381694858613647309286042320)*r^7*Log[r])/
       Sqrt[2] - ((6997793536776963416384522511696719842449880835629130842308\
6040037352595472051514231795174407662387423/199002992346753344905499572504586\
85602898162155221165951710031861994807139868488617877037234928526246 + 
         (8611775305835281328753930131351611311739516444452124130202949202059\
62757057961438812205005086080137121*I)/12062938056910308992588628862653641161\
705375067284979972632196590276996623159108658665492074189977445)*r^8*Log[r])/
       Sqrt[2] - ((2429955450192717970015454866603780650360674732184657650228\
8972767126509294114843232320747986593789991/661727499769572817423632102801474\
4174515588938260297699076596514283959866552658843921916119750308769 + 
         (4807519942936416773031378191760100071644414928851490751929573485887\
4597230093295938580893436576141617*I)/584212760916974873273421904953607584232\
923733256331569885183301646874553152211736414002170487525443)*r^9*Log[r])/
       Sqrt[2] - ((7440445035405685942815747455744656557028406808933225386853\
213097557205214677983145336572356895476909/1947109766374459394333518236478578\
822901127578379529685023962586584650256764532572252743412885566514 + 
         (4475706852262932955618958093550783549015207282310286263284834776996\
8149540476572224097235093381671975*I)/477756157292657212353305509943370463776\
383651208438936522610582018908187877638763579721945711580856)*r^10*Log[r])/
       Sqrt[2] - ((6503724579327648723964659885026098414897110427232392359154\
3799378792694931882132637826665771256467905/164040529728427669275893059334317\
82228426000117054989661860560790857393173046914331022376032418510072 + 
         (1588624130533653406665649574603722140043038285834953058526334810821\
718310201717169199014513212621542081*I)/1505168620947321382029073916633651651\
1934846335973977430734308401322428753216048737257852570749657595)*r^11*
        Log[r])/Sqrt[2] - ((2748409390501070447848385699144592160312237882877\
88272230053924092221553243671174976167267086955415830/66984002844644687046936\
22226373402972195097787166879043122856949842686209466572774054396767339219306\
3 + (238883606248691653374066628337752673966477244213173438871886170551088376\
80597758415827687447702484831*I)/20268175535328375590554886312182593752835109\
3551368451665450535467537030383557200625733304518594130)*r^12*Log[r])/
       Sqrt[2] - ((2334789016707717438109507293152209303917534728026126495143\
99683950854140970219921753958607745309466215/55105643846920426862710737173176\
806678599701063288652010893541950067181987004375274727547959223318758 + 
         (4482750341821553917913534868474875841723975050172134247018181388274\
4240964939351881833154283909774713*I)/343199127584943638359544319973714046089\
188309893922952481693635977480775719869890383877483540145090)*r^13*Log[r])/
       Sqrt[2] - ((2893704434890637897977588638403439465046941981118018252611\
0069271326383613556402647181669472013967011/662677598696319595188551775996652\
3489163282330930170163264374163251788440394056306267093927775202956 + 
         (2088447565113724720093414436943087677923828571558613318368100258511\
797342539012225944792683177011887763*I)/1452369524064521303126792685451061272\
6066253726001045814455388333656975108151352788364116340294445820)*r^14*
        Log[r])/Sqrt[2] - ((3937772552143293704241473692985081815409277522862\
7980642552973266750340734154469816067205439581945521/876481837969372050855109\
7132301715233941805598140596057818295235382754814567256410811780324064878278 \
+ (14994132914399508366351994787192748683324721514538208610063504502617461913\
7969407863035811970462429437*I)/952696222659504569227115906652689222070657421\
630670486038974687396591730739558280762502220367587740)*r^15*Log[r])/
       Sqrt[2] - ((1595867426303457717017880303768536924037171260795949804691\
9007160152070688141001181361457242673549819/345777964321331104902281475736037\
9907694217329886575101022418483465580740623347024635051679389131870 + 
         (8641679356328257450401160417119506615192992689196557496318231364366\
0779248206575326220280282464549073*I)/504252711938567714818801800542633202644\
525718444712627984075843234463804638256141270094357791267670)*r^16*Log[r])/
       Sqrt[2] - ((1650986364690997563580836344266452062171727976799727181664\
8538221876286657841151998542836950072195427/348697074442684285873507569222454\
3869836308198410252092614991618689865071940504884836856291526448530 + 
         (6186843444141160307363043362655287604112600223957147828924387944922\
87910157673652842331975478111635469*I)/33306658011187137090567460224747097801\
71850430699968557343346706878661876640485362888475656925635830)*r^17*Log[r])/
       Sqrt[2] - ((4192385136880231409680514059249122938052942600078172874628\
3028781955200922776848337241721475858840897/864188500874998989470251181315023\
4083439829465868428506283128555834658759940236001896988099020294766 + 
         (4523689628923293559437139463835804569140341946805718514887703830901\
27298167640813985690630859644584079*I)/22560897311876690036650886451095003346\
59787845055994310041486570429200356039234961798130824289600630)*r^18*Log[r])/
       Sqrt[2] - ((3642407457796988888550771788991541846317853911021993383064\
3347822792761969220834695112231795970014408/733612436828508835279817151743367\
8213850541285295041380062662222112793146920532627173661888649259615 + 
         (1234487331492396985333960970247237458861685122344823840932231682619\
6709829978364942746878376247599690687*I)/572488547584086850578833153131926557\
21625533423502611209748195356254010589967254011652775423093858420)*r^19*
        Log[r])/Sqrt[2] - ((2040614031234870728734624052531110672180502276335\
189819333827724806936258415300802660715586208802424/4019898130807745317982942\
85665106292346364398471269735405796999611043885809106552203875927060277735 + 
         (1840668110816989085503999237132636630513588147756430212383882740974\
9860932790978790568954343169697912809*I)/796410334340532916960972422492721450\
60435087089395233032623796558310615949820873270426009116012725814)*r^20*
        Log[r])/Sqrt[2] + (7*Log[2]*Log[r])/(2*Sqrt[2]) + 
      (89*r*Log[2]*Log[r])/(8*Sqrt[2]) + (r^2*Log[2]*Log[r])/(8*Sqrt[2]) - 
      (1029*r^3*Log[2]*Log[r])/(64*Sqrt[2]) + (74503*r^4*Log[2]*Log[r])/
       (20736*Sqrt[2]) - (15*Log[r]^2)/(4*Sqrt[2]) + 
      (7*r*Log[r]^2)/(8*Sqrt[2]) - (51*r^2*Log[r]^2)/(16*Sqrt[2]) - 
      (129*r^3*Log[r]^2)/(32*Sqrt[2]) - (2707*r^4*Log[r]^2)/(512*Sqrt[2]) - 
      (6825*r^5*Log[r]^2)/(1024*Sqrt[2]) - (8337*r^6*Log[r]^2)/
       (1024*Sqrt[2]) - (4971*r^7*Log[r]^2)/(512*Sqrt[2]) - 
      (1489257*r^8*Log[r]^2)/(131072*Sqrt[2]) - (3433287*r^9*Log[r]^2)/
       (262144*Sqrt[2]) - (7817095*r^10*Log[r]^2)/(524288*Sqrt[2]) - 
      (17613921*r^11*Log[r]^2)/(1048576*Sqrt[2]) - (314710851*r^12*Log[r]^2)/
       (16777216*Sqrt[2]) - (697538849*r^13*Log[r]^2)/(33554432*Sqrt[2]) - 
      (95990109*r^14*Log[r]^2)/(4194304*Sqrt[2]) - (1680996975*r^15*Log[r]^2)/
       (67108864*Sqrt[2]) - (234293313285*r^16*Log[r]^2)/
       (8589934592*Sqrt[2]) - (507899812995*r^17*Log[r]^2)/
       (17179869184*Sqrt[2]) - (1096494383205*r^18*Log[r]^2)/
       (34359738368*Sqrt[2]) - (2358412727055*r^19*Log[r]^2)/
       (68719476736*Sqrt[2]) - (40444415151525*r^20*Log[r]^2)/
       (1099511627776*Sqrt[2])) + 2*Tf*(1/(3*Sqrt[2]) - ((I/2)*Pi)/Sqrt[2] - 
      Pi^2/(3*Sqrt[2]) + (33*r)/(8*Sqrt[2]) - (((37*I)/16)*Pi*r)/Sqrt[2] - 
      (9*Pi^2*r)/(16*Sqrt[2]) + (759*r^2)/(256*Sqrt[2]) + 
      (((25*I)/64)*Pi*r^2)/Sqrt[2] - (Pi^2*r^2)/(96*Sqrt[2]) - 
      (11119*r^3)/(9216*Sqrt[2]) + (((26323*I)/6144)*Pi*r^3)/Sqrt[2] + 
      (187*Pi^2*r^3)/(192*Sqrt[2]) - 
      ((5218890377753515411950017729755919752963079323448705741/
          1118588965000465569976388052549577910240743574348295552 - 
         (910515350492968985656466475256063981691665503492024*I)/
          205487064435890604477205184213039614984974595491137)*r^4)/Sqrt[2] - 
      (((1407593*I)/663552)*Pi*r^4)/Sqrt[2] - (53603*Pi^2*r^4)/
       (248832*Sqrt[2]) + (10648491535492129381259170164664665477553611510046\
230715104537354944366626087397948001875577155041/2651568368932128629574189337\
73437229916384963316892395957411137988418339852298443095189342087255105 + 
        (25135380444375640513980968066612031205142880135187409549841258737704\
5402215985826054443677387750370*I)/919948435361635981806236240861829802786766\
378375270842544658482960247024753600634337762013317707007)*Sqrt[2]*r^5 + 
      ((188236570664231509611302765035461731813235349192645166337482836374957\
64137777485261751053819186071/41175158384100027480551795956015680426765812133\
0093532230953617238553644709761738425751809680583020 + 
         (4814603367447156294695230877934918262690179174886463610209367233833\
05510448416309295938121192283123*I)/89384957081519615623316905560679477682348\
5212379837225278904214291317512386665305370600712667188100)*r^6)/Sqrt[2] + 
      ((415230845006421829846403929793316370075405215916681282510326002160487\
104954985373563201563064078205/1568342107534707908649845610733941759164619089\
9936199482703129796480440011297259660139783571293533456 + 
         (1692419004780308670372090143490637390290853345668416355557756828118\
9352220025140174554251189454190599*I)/314013148675807240301529754258372327583\
33728026560572386301605641337352237326643266601968802672792400)*r^7)/
       Sqrt[2] + (51483695401599974732181514052473113555701526449196684347515\
34886432639524011313932068328777509572/64240478533539956560679211777795980570\
1825929404521323821192575933835958077568768549479062824020115 + 
        (41560219337458788911560998294039250393145657764100813845741290907105\
56822198918836991057855130318308*I)/15354943368309080185070166541727915509054\
046642773718739779609865870001309257182465862272322175582013)*Sqrt[2]*r^8 + 
      ((777355405925029747175532315740083413337802455482611825852378008213698\
9004222012099349091630625099/748463273700194801799698086996506156197122175932\
972308408715833807175582945235229363286851815180785 + 
         (3362824893913633090520584277678067344420376849228202999033916096136\
836495780716094337618206399171905*I)/6180852451259236508083519844603083306559\
949753981886823823386104230570161905130823449229106991070666)*r^9)/Sqrt[2] + 
      ((183662915238894667281316798893559629566915492069906656286924259970961\
575660345658925316119137679169/2504802625421014892701482285856788946735657049\
4049666881959179294225243956536712540746054788532909060 + 
         (4137372972814833368571943585485495941061598512364699894210592698410\
356839374518567238618413287703617*I)/7565890965096758525048501529005105005556\
793624565103793423266873132231388026550685066245503780844729)*r^10)/Sqrt[2] + 
      ((175444427591844870497312349108699957259058329103385930814662275917146\
633540873754838859267246780479/3097066470971286064718559015171749877811499514\
4036341813751953544383908356332241980851687266076407786 + 
         (7694408259990979908152220099819696314925139475363506222734109422489\
3921588218770582299417250318476381*I)/139984893449672434385280276421605360581\
053207340800838879647589109136727041058510033820951818311779094)*r^11)/
       Sqrt[2] + ((8741452037710671239798155929567491579364683763261177222354\
8059142742671240485311279649766442702372/184458180555652980890793383576291587\
18853568704537646041032363406009907938182310620865649947772248045 + 
         (1998573732900226718592071098662039907486744788117930728657514151703\
854578900144392000621703497512995*I)/3616746113717953467662621342412936896188\
783022316012934724590799635768983352586395144793006570285944)*r^12)/Sqrt[2] + 
      ((440628896532154225169475813100609655399515070495881929438125228016073\
96175494059659748535076960282/10462845736411856537842618971874066534345116530\
276495986096056809721252162982092280652091100117552985 + 
         (2268044013931358845730360313080269769117436207825510165670911829475\
309679877041044270017825736523909*I)/4081494468991697077867552227946269960031\
933120066173706179802413949434160312287256697549352566072416)*r^13)/Sqrt[2] + 
      ((102526755201340160424249077165568999466877812243961821764731687367445\
648706440784331507892961081003/2629528905446310234303330007729448933478176282\
6250262104894922820992940786285181953071201015835158206 + 
         (8126713928168399845465517465345003096404610857658700359490767427595\
21181179246883875482159429186993*I)/14538208363293811152848923825152089473270\
46130569556465251105377969529844552338027609844939684353384)*r^14)/Sqrt[2] + 
      ((132767566236531099761210651639077353162149502258454718108857599710568\
71394048246016323193342086579/35840844306363014018971638539679543140324829177\
76837168698070774107549826190852049772266674022504115 + 
         (3979197393909252318202906200117789566468281366756763182568483640552\
268029712216438950669383582329171*I)/7074186952736636242127829580446414957754\
055234105741789288739363007648606329684223260098643043838768)*r^15)/Sqrt[2] + 
      ((537724066227014618183586241527773092757729873898079199727633629495230\
63897594490851985094833211449/15041764289636029517535798145807969857184227808\
845080166759166772666972813435122385303167875830129020 + 
         (8923339764265265285336315658809161154236641474963993921838043214944\
740640622248221631755265811531567*I)/1576015360715767274572082197077856133979\
1067338400298594313954013686658429001750537391187092128652804)*r^16)/
       Sqrt[2] + ((7212336942866525297974420790125686286133663009578621750358\
885123567375535229765151229281492937709/2071185500473438590960322709993064078\
880538058212868509395220507433868323069466827878776865920523998 + 
         (8922872770141052454463919247280893552848906873175582785320852186976\
821229954436084650199137868571023*I)/1565208146873937433428006333848519411055\
8448116599465139189332738912803015691148746080717253983053594)*r^17)/
       Sqrt[2] + ((7930036101646524437374163912523380051413994061567433703966\
444465672664109917865027699414229949023/2324889585993189705871234411139277786\
244175480377003305352278074285278017785090140616888198196088518 + 
         (1361676333408816342279825914409647890550183849387467582450132487007\
5444148749438212651264766740260543*I)/237178737569460751657984674213616789070\
75794439648969716951868674194245556153642954285076540219323436)*r^18)/
       Sqrt[2] + ((1793505096172939130553268344602079925136816545136006240991\
361070759478703374841074104800872543001/5349901166891859772724632514587904323\
54617472750632555765203039458982719188341604916665630750133986 + 
         (3485972476142507708885132049013997050468408356189752546976668644957\
6818516543636386180582590375593229*I)/602806604807998629816217530321836606063\
98897050824910912192330970261367978685264105881005250746137656)*r^19)/
       Sqrt[2] + ((3861018583551690038189624193068647354726958503805992835374\
9997902249033725186366314284789483628455/116935542423518275403476220120054877\
89886174316618942678780339731643094669245557847149601967076525684 + 
         (1152802691638715150866372386995116031499524450564639666324256596223\
3098328607498414932779075884331773*I)/197877051606974043586114905973068383164\
61265181099165244569387613685355698880994533638341058426226622)*r^20)/
       Sqrt[2] + (43*Log[2])/(6*Sqrt[2]) + I*Sqrt[2]*Pi*Log[2] + 
      (89*r*Log[2])/(16*Sqrt[2]) + (((27*I)/8)*Pi*r*Log[2])/Sqrt[2] - 
      (445*r^2*Log[2])/(128*Sqrt[2]) + ((I/16)*Pi*r^2*Log[2])/Sqrt[2] - 
      (25319*r^3*Log[2])/(1536*Sqrt[2]) - (((187*I)/32)*Pi*r^3*Log[2])/
       Sqrt[2] + (1080761*r^4*Log[2])/(124416*Sqrt[2]) + 
      (((53603*I)/41472)*Pi*r^4*Log[2])/Sqrt[2] - (3*Log[2]^2)/Sqrt[2] - 
      (93*r*Log[2]^2)/(16*Sqrt[2]) - (55*r^2*Log[2]^2)/(32*Sqrt[2]) + 
      (429*r^3*Log[2]^2)/(64*Sqrt[2]) + (52393*r^4*Log[2]^2)/
       (27648*Sqrt[2]) + Log[r]/(2*Sqrt[2]) - (41*r*Log[r])/(16*Sqrt[2]) - 
      (15*r^2*Log[r])/(64*Sqrt[2]) + (23059*r^3*Log[r])/(6144*Sqrt[2]) - 
      ((88819194176634154165387823775155869016320603648135827043/
          87214392297465487798214868938606118182076542541312516096 + 
         (7246223591725938367142440991258967093313891294989*I)/
          49206284943884422078384224799041259880538333735905)*r^4*Log[r])/
       Sqrt[2] + ((3060366513421280357993968612195003933126405621825100121698\
56845351090313785460715752710626419443935/28455359397462181538039886456567239\
270899569262234492486086160114506163780210757020201962273549065906 - 
         (3616203060305272844252799684628439845034320179250198005420977496555\
719702009482068237756800806389113*I)/1403213024967005760760003729830260688822\
0665935429516960631872109250009920735164843198817515843533980)*r^5*Log[r])/
       Sqrt[2] + ((1281894231923606270737341581656141780363942891712389716284\
020572853587874495079388689624137678136447/1307789828895932585566276255107225\
7875272599182089433233576415348441711865863160352449388744674346004 - 
         (9211113092048917424706523343862248705684838679729143911979872806685\
635041097398833809976817427640801*I)/2943486353524570425905934891601754872312\
2057442030536483775737672624992257510579394181585437258024476)*r^6*Log[r])/
       Sqrt[2] + ((1340408505773664475537314686905367244908862974269976053618\
232148752135894481083436691628245922010503/8625081729989958516069761569066960\
486895362614977425528211721295478064053808278675969494307218356051 - 
         (5947817112581200627192394359777055593579414071109087963357714074251\
87575550783700873142791508755624*I)/18731275013171689132545126421266935458400\
70037311813845831108532572588541053555955546927161334328229)*r^7*Log[r])/
       Sqrt[2] + ((1197559359736529251057618117228835845653726842698478562988\
063945185840381501194125506364020820603531/6153509376308336068193372414412352\
431016423958532744803255755313701431573571626299180971449361110998 - 
         (6623782228173618388711145406431759436969076002601488244723008734169\
717691148516308569680596287465761*I)/2369292001062175777828923328455790444700\
8556525954056105901830939838956503068363867406210337789596252)*r^8*Log[r])/
       Sqrt[2] + ((7607586315326803892098418441109784074185009455958177367935\
91812234338920479693081357708734686362137/34120598647176544685250162678871871\
32590973144420740475668243037493288660261574740330622229052251152 - 
         (4366452965270031386443295501424484030148483587144082863214099467964\
915517388262169020245602451411629*I)/2117329450362624220030406007434257446492\
8991910056805355683996081865340678609310540341365567187484010)*r^9*Log[r])/
       Sqrt[2] + ((6515946135294223036904306187478664667687030285974897904750\
57903712832843867104376614345821664846165/26619857480946452263789575945523053\
30606634274418492820614432154091419716808827595711650527060756672 - 
         (1872330430416117637279377606785948654081463500606608183986724565745\
274057443581499351204593174103207*I)/1815817274415555355455809390712782303326\
4181616616110631740862068652526323268676467231251246643652390)*r^10*Log[r])/
       Sqrt[2] + ((1129478633313916091777356179589232239841464174343730977731\
646808295064081616228838153995062718888593/4301511443640824739321843266795486\
599574455951356835449229023553648841803555076873328743324863666136 + 
         (1862804222996936709681612957381391149205080378966760463510137916012\
483630126898966791505181610305*I)/7287295954509960467225428840748619812821670\
6385911538646194887096414513216164618937855984938488718)*r^11*Log[r])/
       Sqrt[2] + ((2591560706660194894683028648788205083673883614852261465861\
3971768470154393752346083659471576729775063/932812332909541308021741413910693\
24747167417089604723861491248525912666243042162601915033919325786412 + 
         (3135189129907332730352758795325628449308871007757737067892922877067\
61933892652926167472118294642594*I)/17747228071720702650997294391465638141963\
27947531633260340082075123198666594895690465249679619193581)*r^12*Log[r])/
       Sqrt[2] + ((6422478274706961920209695055467503270124741940147223790106\
2514448930338392366257953754043970580364196/220421619382504225209248959208625\
834959799145262033690617511993660377113850059331450932806038533225033 + 
         (1299399597307156152232994006694392694282767405740143112432179701084\
744053511861084357663131289241075*I)/3736048056626946150312959963816757438959\
835895321310133551559112971820939182474907898205950560165477)*r^13*Log[r])/
       Sqrt[2] + ((5476501571516774769154178564913014289348497106177733014598\
721261914005639042903337086519755245896371/1803007395944777371518833627404248\
2499953728989784714385181585957870080920593563859115063783537684690 + 
         (1830139827169490985747650152352587214413354504226976115554888228401\
5778401317193355142493556167066121*I)/340706338809503855029616914794641179193\
63384727551386841512320732524557348308491422401317802351225950)*r^14*Log[r])/
       Sqrt[2] + ((8603663807053011733629368600866340826793344179713564250995\
836650493306515001522416885393080320980463/2729155659385432689354884660730690\
6695697722856418155065111443981785320467433900550873204307412626810 + 
         (1907596822174336434271112434469325602306733698169918543050086412009\
5102597263104783813159662148648817*I)/256640510761241944571428024300551910111\
58802227941840554205846713110986046498845628219630427578013950)*r^15*Log[r])/
       Sqrt[2] + (12247920858206689968755216080144477159707120755885256698750\
22544417604506551269701995970693848501938/75118343721510780154036345430863748\
75092375963091465940529339256575377012890286891659742390767431817 + 
        (27442806563784897574027199853416331360926950441891153101968242140553\
6201034570093132556441507552573*I)/568738401721538053666979367805341425204173\
944364418759867714732738957289854675990699901470373314947)*Sqrt[2]*r^16*
       Log[r] + ((33555181339133089015848400914341247749181298293463993782815\
61918096209505091772490464992119746163537/99743079090906453339163109187636729\
31879237462487644438698461415602860287700395159711689357330320868 + 
         (1038627453131776230676799374349467847854372382665739372762126973069\
8457369107920925178834889149247687*I)/864485392582879466244855057090148081725\
2643626105202615416539995315151793071954519925614261375258996)*r^17*Log[r])/
       Sqrt[2] + ((5964569168711761288268854264117297711622520357547623742058\
171781863610932605629197110322303847695906/1722368467044359336244376777325757\
4728883995038218512595556204149820255996534097236191497037656745491 + 
         (6618335490806885719303637670324416309714934487866279838995375648471\
400788164663211173341946557774641*I)/4559068482152103251734213111978420322228\
386921740604030844709369908549051524403560399876186978205224)*r^18*Log[r])/
       Sqrt[2] + ((2881271893105114888657628389840305520140789057244645635271\
699031620179366451599048584216354360502596/8097658204730224530149851380124058\
984285032847291434160290617223530408338517147003809466567175337465 + 
         (3507641523519440420668677334243437708017568973046123567618072268028\
1148909403017450984434026118867175*I)/204516380794484506781288845724474106619\
35367325300625908404258283275084845090847067908613746515307856)*r^19*Log[r])/
       Sqrt[2] + ((2222349392037191198271226531474318889362916828634032560910\
520114671244650087494814912086870323571621/6088456302416060740885782545746904\
173478673422372150689099429429694608739945575404156596423718715070 + 
         (5897881576098941824684640000595888193190364843682641333348727876431\
6002348529533062558381561116933361*I)/296218402075553743734148008453232666224\
64371892145432819415993294901052273303735588056178376692346580)*r^20*Log[r])/
       Sqrt[2] + Sqrt[2]*Log[2]*Log[r] + (27*r*Log[2]*Log[r])/(8*Sqrt[2]) + 
      (r^2*Log[2]*Log[r])/(16*Sqrt[2]) - (187*r^3*Log[2]*Log[r])/
       (32*Sqrt[2]) + (53603*r^4*Log[2]*Log[r])/(41472*Sqrt[2]) - 
      (9*r^4*Log[r]^2)/(128*Sqrt[2]) - (63*r^5*Log[r]^2)/(512*Sqrt[2]) - 
      (153*r^6*Log[r]^2)/(1024*Sqrt[2]) - (621*r^7*Log[r]^2)/(4096*Sqrt[2]) - 
      (2187*r^8*Log[r]^2)/(16384*Sqrt[2]) - (6453*r^9*Log[r]^2)/
       (65536*Sqrt[2]) - (6453*r^10*Log[r]^2)/(131072*Sqrt[2]) + 
      (6399*r^11*Log[r]^2)/(524288*Sqrt[2]) + (353781*r^12*Log[r]^2)/
       (4194304*Sqrt[2]) + (2786067*r^13*Log[r]^2)/(16777216*Sqrt[2]) + 
      (8605881*r^14*Log[r]^2)/(33554432*Sqrt[2]) + (47633517*r^15*Log[r]^2)/
       (134217728*Sqrt[2]) + (247375809*r^16*Log[r]^2)/(536870912*Sqrt[2]) + 
      (1231894143*r^17*Log[r]^2)/(2147483648*Sqrt[2]) + 
      (2976966243*r^18*Log[r]^2)/(4294967296*Sqrt[2]) + 
      (14068517751*r^19*Log[r]^2)/(17179869184*Sqrt[2]) + 
      (261315538533*r^20*Log[r]^2)/(274877906944*Sqrt[2])) + 
    CA*(-49/(3*Sqrt[2]) - (((5*I)/2)*Pi)/Sqrt[2] - Pi^2/(3*Sqrt[2]) + 
      (433*r)/(36*Sqrt[2]) + (((49*I)/24)*Pi*r)/Sqrt[2] - 
      (7*Pi^2*r)/(8*Sqrt[2]) + (353*r^2)/(128*Sqrt[2]) - 
      (((1749*I)/128)*Pi*r^2)/Sqrt[2] - (737*Pi^2*r^2)/(192*Sqrt[2]) + 
      (47219*r^3)/(3072*Sqrt[2]) - (((19699*I)/768)*Pi*r^3)/Sqrt[2] - 
      (2653*Pi^2*r^3)/(384*Sqrt[2]) - 
      ((1258058207574496440515993067449690254945725787302076169239/
          85858525627866425500199207484232439705510719687285297152 - 
         (2487620585807661768534860770723305375260341306179744*I)/
          159955714905260035471427930519499585404055424953167)*r^4)/Sqrt[2] + 
      (((1945669*I)/55296)*Pi*r^4)/Sqrt[2] + (2604745*Pi^2*r^4)/
       (248832*Sqrt[2]) + ((6523016536757916145723274248876142345181639021323\
7598435919887121583284315434018916973162448284529/897754009238066310657853944\
8676763547732617182729699415514788452791822104855104976293745643265677594 + 
         (1011554260133636388174398681500795557562204588711604853530786808512\
1495381404925397382047497772996938*I)/374117850420108049488536986770205626569\
9530326596879825061026181240971939183430679076989072951969327)*r^5)/Sqrt[2] + 
      ((326215190458068697535036012780415984017147084778875766859674597802406\
08286131142684697632540509145/37152293136737365373460145717297072777455695958\
82804248423186762294489017557203849237518408877663977 + 
         (5668673640096573799937811019842397994978355012799428257081446700651\
709507098056442810695727087123177*I)/2054445567017119329830767993771222556426\
293623896598774106582583568284401621206436084130528464662162)*r^6)/Sqrt[2] + 
      ((522440167645760200072378159799697201206040741640846843785504122752901\
38351466589872660151032028563/60656009323636848587913484414033209658982978591\
50270238168821975558779124518576250786606593901035411 + 
         (3250141359262324677080651657304054514156088629765280945518564992314\
425746809625512631044078652932073*I)/1153130409583586742019740283022868072528\
705293037988367436167361107928167969490718783429798283395421)*r^7)/Sqrt[2] + 
      ((446331402192291464450317937911097016647500876722527328771591989551092\
2332544561248919669097942767/508075589282591708614909675121331763783281419641\
875722621877014448623647816956187279124234685506556 + 
         (1284546303922511819601236769080550820046988193295921676117229464349\
8809689385125571720789688926381657*I)/446161131393921052477790442304926590020\
1311607327115636811075420292079807878745633769598997626226348)*r^8)/Sqrt[2] + 
      ((262296572464823233024678034586811187508628621897933413494720143427827\
121371103312470583850642888361/2936899635869994262594522386098439159729459370\
0969646890773582620688928301743822130510334452119413456 + 
         (3853046346588997555245865720427331781836236217476448620585314197397\
395694542722437933888610027331837*I)/1310106513411482238483274953267875040447\
290590613194250560187116652079153774185175103937170898722666)*r^9)/Sqrt[2] + 
      ((388349869020445478878414396506301448448123478517193638737196571598387\
59662150286576387283326565499/42905097548614686821630887884015220473361549264\
93574297915432401518531641476694224233726231927837026 + 
         (5283149532650930380018234048822330125831429337226449092861644089336\
25523518883052757399049390761485*I)/17588685419604700446125429958738055124669\
3606703635779607524244299307091112920502682740409252912078)*r^10)/Sqrt[2] + 
      ((802330749592533590462454993794936289828396392067767665598310237030712\
4565462981883237512319852885/878666856297789831100889178065647503791759931122\
012489813257484924192675618867488329257538741764382 + 
         (1930338319236549484208718933172498068211181779856598257651765676052\
698309099317348286766529595355231*I)/6294304105897381831017848936821450229361\
64642167584085348502721272814973473662970994872391725910660)*r^11)/Sqrt[2] + 
      ((491139569625980144825064716636209678709667567025078839099746329991548\
72539597588079474753852347621/53537836005455858330294886244177825277045317100\
72777775749748450307998952427221712036830526819225936 + 
         (1846783531691495460377005266086093378554188203390437700534443310594\
8600736867676174639567650267054117*I)/590039434302504901658063116701049459543\
3702862367257454201459574629158061410104346383408501436934660)*r^12)/
       Sqrt[2] + ((1866847098908756891451331581365739511535078638852552176692\
32953662450983740844658391785684345709859/20325919864313913803788877569382089\
179557374225734764626153931887326105947692635444515155429001518912 + 
         (1725868110362765392585520096221684069082082542795952665739677792761\
979952470896220953899921292811803*I)/5405380830067332954847716136528968360438\
35660732814443591980847994213358320090473172366869760009480)*r^13)/Sqrt[2] + 
      ((173505233238944581085960033741908107104847255449849806421902987890862\
645821440124557879364250281683/1892062926286931632702542857669478178636888450\
3638832667900662808472484075915082298109807389222108602 + 
         (1762786743428808979370386004074995771939096179617559800943412668615\
03425100323301837210824076702603*I)/54148915750615863495901668213517427895419\
877771639715657600312562887448751294489408647082166408416)*r^14)/Sqrt[2] + 
      ((609108482827380355017639415947869065734736249366914744304289082969651\
1895516041105589590513762764/666705629136704271247761740335188803517865863888\
789758011961911269484476979529115953723697400821761 + 
         (2888156401560665888122085659073959339449474557379922788781808620811\
918800227136835729040044034405789*I)/8705755374835922479983558711995933085408\
86559348869242528194214664033891165107067647773464815273040)*r^15)/Sqrt[2] + 
      ((373556048793273645139905959580933382273260181929997944073259077641907\
687568453609938838900152357935/4110880363819775683122296309755334718474761636\
1613415842989172702468757626816024262249305636838036522 + 
         (1393519827421814018561209175352260948802760957736604375971394308253\
6658379510931177643862558137038055*I)/412401748309843923447477234395271590800\
1610396565662269254996973172733573296090064636701086820501542)*r^16)/
       Sqrt[2] + ((2777079501484898431402898935975734520684996909030764677519\
29994495347677961895484196493157913502693/30765387346289078142209375069344997\
075824474544432557367759080885826818430149652646281740183854999865 + 
         (9240846317675016182704970861928794727453633444477703529033610905904\
8237741145889778944099465277311791*I)/268636000037378239729845958430662415823\
03812954632369670890560835098776217163502977612057975834379260)*r^17)/
       Sqrt[2] + ((1904582997566083556507722627508139327409633533135352511072\
64440750127611338981576911606690837802501/21261453096830226270965036161432060\
285029721964880204447051447910890327734817948519534349781037938965 + 
         (1064859137444484986984199315782253803222387703103611314051045049594\
5405485670832796958369856050818861*I)/304234567754438060629522248142167182309\
4822991892724261975048694204821016474720915704261265283086690)*r^18)/
       Sqrt[2] + ((2140203216539341427025521988036716902462440353141318821187\
430831880186117688616507030768623605319/2409285227253551159738864632428562732\
51299610778793703689480040014689527583444319037319435925181035 + 
         (1190360853281449866420236702130141042129348479265752294517536916688\
144630058086036788724182048225013*I)/3344040547912632922052713840957991558459\
51452214869875713207661027754500286313088524901085442237970)*r^19)/Sqrt[2] + 
      ((642209228638597882456059415676620093518390794966891536971618378167311\
27479702543158411374260128257/72944198943570431042891575463951512720983494610\
15373103577002730334658165293632964890788741943044340 + 
         (2485336385305801235872032925473295316239951698236986201361175072126\
16694806457219980806697444397261*I)/68684698116175070416567335746056931273881\
343784702799312030765012746254109371260073729056547551716)*r^20)/Sqrt[2] - 
      Log[2]/Sqrt[2] + (75*r*Log[2])/(2*Sqrt[2]) + (3*I)*Sqrt[2]*Pi*r*
       Log[2] + (5149*r^2*Log[2])/(64*Sqrt[2]) + (((81*I)/4)*Pi*r^2*Log[2])/
       Sqrt[2] + (4223*r^3*Log[2])/(32*Sqrt[2]) + (((153*I)/4)*Pi*r^3*Log[2])/
       Sqrt[2] - (17978345*r^4*Log[2])/(82944*Sqrt[2]) - 
      (((32659*I)/576)*Pi*r^4*Log[2])/Sqrt[2] - Sqrt[2]*Log[2]^2 - 
      (65*r*Log[2]^2)/(4*Sqrt[2]) - (383*r^2*Log[2]^2)/(8*Sqrt[2]) - 
      (2585*r^3*Log[2]^2)/(32*Sqrt[2]) + (2658491*r^4*Log[2]^2)/
       (20736*Sqrt[2]) + (3*Log[r])/Sqrt[2] + I*Sqrt[2]*Pi*Log[r] - 
      (3*r*Log[r])/Sqrt[2] - (((3*I)/4)*Pi*r*Log[r])/Sqrt[2] - 
      (1749*r^2*Log[r])/(128*Sqrt[2]) + (((89*I)/32)*Pi*r^2*Log[r])/Sqrt[2] - 
      (19699*r^3*Log[r])/(768*Sqrt[2]) + (((205*I)/64)*Pi*r^3*Log[r])/
       Sqrt[2] + ((151342851548943927707861143433307056516957241937598500955/
          3770678670257793362023232049808020029390211162840901632 + 
         (1057874597925850878678879106294533241287374478197536*I)/
          33482738604421795005470106146766276820558074201619)*r^4*Log[r])/
       Sqrt[2] - (((253297*I)/41472)*Pi*r^4*Log[r])/Sqrt[2] + 
      ((199374568292870201616141002886419440856473576255508041292970134310889\
1997483458239291087991456642416/231653507130960871970960129124617761497689343\
3824054415683522047985655524949386773435616889555930521 + 
         (1163029587306627776546489037386470846110183149488067062652567396442\
0237630208285707663534438696888961*I)/782594358252453783710809094102209697770\
024170933459792337394607606976212938690814451019007417195549)*r^5*Log[r])/
       Sqrt[2] + ((9030669936910288213351566696092733972245154411684411620308\
698075804181375891404876999229602713296439/1028212849532380650556410531911696\
3284213118663963019977233799959444840264624014335188114698802530124 + 
         (5738918020508847777877814090699964075645464179149355830156682302920\
882387120596318283658459590260233*I)/3302169462257835267820342887203402288633\
72070450068875983624638162731968305646124141998277491479540)*r^6*Log[r])/
       Sqrt[2] + ((3256253237339428256181784292336133368432753938078029456559\
834861797511722896014469035605939806894071/3629478432625496503419380768400741\
311681088349785361114819877904993165496887303501046911030732260250 + 
         (2172916767228284907185859518346814268444043509406860318643563099482\
0257017942358091759609811538482771*I)/108864795311315479363720760472262605939\
6388292591149028464279576329969737614531778315349745085489640)*r^7*Log[r])/
       Sqrt[2] + ((1870620679283860365781630489974811141119028655035365351835\
840622916014559323699219411881467372461393/2041162461270395738099338556153081\
128627018798696556458000349328009111217754939682185626664437871625 + 
         (8441187760152897568250311489557150793538639531862400060472151712884\
3821067097930175805341609919384587*I)/373411294466378078627650415531942732827\
9419909850580331972395179394891891889912739425721465779340284)*r^8*Log[r])/
       Sqrt[2] + ((1097738310914225515933957586847806543874010388862978801702\
0683774151717413718657757167504534358249075/117260317782543536551471471701102\
20565863280746443574314783602312960947183893492885650174590328760564 + 
         (1564780445448258666336243648281900095493866932041506135308843608792\
56339555503105719573255288048803433*I)/61802967342716143605378789854899204254\
93915032416238060150997134106534891435542336650778661381003896)*r^9*Log[r])/
       Sqrt[2] + ((4638734880298713193996705992934043135482035418621087336432\
637366482983608803778061728229609883326607/4851654913166600015201031800121581\
781603844448121927692682959666419096934619115945017148015082676406 + 
         (1613650647756768716922321705719046405482309942993794220013161863099\
459158683441224651338119696852075093*I)/5742387693684291154585824212557380853\
6532931953216578732259122668145841007333173821745449121573866344)*r^10*
        Log[r])/Sqrt[2] + ((3538586735546797752267653136629163574452610000613\
4503061071391770883279259690279806307718591329392501/362488311922591341050951\
77106584768315625220026851484226135595992974923672120103447543139971484538808 \
+ (88050086051217087784119625075644902893078202083347851859365707180615617791\
8201587903437977211920536463*I)/284477381753750763026264923848004139474125687\
36460572539970725598799224009126179110815968650917008526)*r^11*Log[r])/
       Sqrt[2] + ((2048593628173890371063196671510944275971763598910001115219\
6827851216536805618917007381899875377175967/205622547337738213257564566217505\
93369503053822758685247196744857188830617373018818395297436077723039 + 
         (1733632076429944792163038584202153941761511071399227847745105218050\
22994734495393774416714395286451937*I)/51182977947500279176899355872710605575\
74647641307218384464421388670627594867050592274644692587970906)*r^12*Log[r])/
       Sqrt[2] + ((6350114258990090982958769595145930813334325231238433835123\
938985579149898600121994241419788397686651/6248130695655402220563056879400064\
033355798435018067646101348565285029509329150127199796919755260247 + 
         (1195422702803042498959890029578953415489870666443302574879945765746\
542948900152344419745036017639058663*I)/3243189292624168498637479047456048221\
4362895088424636336544572652595532294180270376240635977840454410)*r^13*
        Log[r])/Sqrt[2] + ((1642470874724890527376016857377227019230066259607\
195138804419342423863630393099088819161753575842181/1585030191151294011151647\
524141430494458659092639847844326900354632802946524044430225814582730847149 + 
         (2299542987872203151047031413075632253915140028347795584825991891581\
999020120415939270865662108871887887*I)/5761022393497940579112639873467551060\
5115191885516133091831140640954113213883320638524536387134385070)*r^14*
        Log[r])/Sqrt[2] + ((3457418999491432447016990405884055505845488928565\
522619676600825126307403978171768169312618462405755/3274067575268815688157175\
742760111614540064471817217963590069592054055754761333288341712924166035468 + 
         (9265265455879406401288831724276212901699060302356616681045858381209\
50369652182056685243288541338703661*I)/21527775462337423414244245237570655006\
764735136932665299761612683449380602204117030826851187985812074)*r^15*Log[r])/
       Sqrt[2] + ((6305081538926028583237858140534759960500291274976785904848\
35677269476256817069057141324405467479206/58620284980614579833419010123448592\
3745145778597886842494972016424490066961784444424203256279091083 + 
         (6448205426352554142620409683876689217240317023177408673927366277377\
69136886450009623637366468682821325*I)/13948705143518087027830733441311093083\
570224593503589084566036577482675627140910096828829050658247931)*r^16*Log[r])/
       Sqrt[2] + ((1777739921289385046230217190150288341387443840210332360421\
0483417073091664050738575402726913452307541/162356829715194233958076320138327\
29396370983154127233843519141070163924669997425633239485050176302562 + 
         (2738787269636727476797775133911847445869562894863225765718292214686\
76997250343147011747240936378277745*I)/55348468276438026756968240332247001702\
17506765041826459866450142839774856696994080298421907267184198)*r^17*Log[r])/
       Sqrt[2] + ((1127335734561979390531521619250069022856273756859545203205\
9962642249824187884968082069727300741297415/101185793634518796523213125427862\
24518423011420463999403389785874187747870483883526235429593247409314 + 
         (4130090548577241991732955802854180432046356326434080452513445417068\
0125648842985217854827717712611843*I)/782189829071321659460821741757431504027\
831279132491297517310729034487970719144383540130759549386222)*r^18*Log[r])/
       Sqrt[2] + ((1129548631564467920761145323296247639170142713179229875860\
2884583101663572542749187446449185643941223/996891068967462198361662101925717\
4639209378630219750666759238471574783495331932563510108045154409620 + 
         (7109630758183019104044910789820715038155032972736783746670201379924\
193513781439158378481804536024597*I)/1265416531121402255659503007567444679318\
44655664399753494363901458868982800900394180693491300641777)*r^19*Log[r])/
       Sqrt[2] + ((1359343627641364070732087694071543251463401114807978851588\
0092538013348904807684416781222836462273463/118019547228850707017259320175235\
07807112085464437670332622175746022589242793744924679039949260834610 + 
         (4619019170315533767701892816211289093968722667164991110541722160720\
82652227385747355206590295711392503*I)/77462467699238533182539792717057950242\
36668466540733260915642557265310123278423779741844090909635766)*r^20*Log[r])/
       Sqrt[2] + 3*Sqrt[2]*r*Log[2]*Log[r] + (81*r^2*Log[2]*Log[r])/
       (4*Sqrt[2]) + (153*r^3*Log[2]*Log[r])/(4*Sqrt[2]) - 
      (32659*r^4*Log[2]*Log[r])/(576*Sqrt[2]) + Log[r]^2/Sqrt[2] - 
      (3*r*Log[r]^2)/(8*Sqrt[2]) + (89*r^2*Log[r]^2)/(64*Sqrt[2]) + 
      (205*r^3*Log[r]^2)/(128*Sqrt[2]) + (1011*r^4*Log[r]^2)/(512*Sqrt[2]) + 
      (1211*r^5*Log[r]^2)/(512*Sqrt[2]) + (22659*r^6*Log[r]^2)/
       (8192*Sqrt[2]) + (52047*r^7*Log[r]^2)/(16384*Sqrt[2]) + 
      (235785*r^8*Log[r]^2)/(65536*Sqrt[2]) + (1056341*r^9*Log[r]^2)/
       (262144*Sqrt[2]) + (9379227*r^10*Log[r]^2)/(2097152*Sqrt[2]) + 
      (20661511*r^11*Log[r]^2)/(4194304*Sqrt[2]) + (90442261*r^12*Log[r]^2)/
       (16777216*Sqrt[2]) + (49210665*r^13*Log[r]^2)/(8388608*Sqrt[2]) + 
      (1705304663*r^14*Log[r]^2)/(268435456*Sqrt[2]) + 
      (3677466435*r^15*Log[r]^2)/(536870912*Sqrt[2]) + 
      (7899961455*r^16*Log[r]^2)/(1073741824*Sqrt[2]) + 
      (135298405395*r^17*Log[r]^2)/(17179869184*Sqrt[2]) + 
      (1154987755275*r^18*Log[r]^2)/(137438953472*Sqrt[2]) + 
      (2457952632135*r^19*Log[r]^2)/(274877906944*Sqrt[2]) + 
      (10434662213745*r^20*Log[r]^2)/(1099511627776*Sqrt[2])), 
   nl*((13*Sqrt[2/3])/3 + (2*I)*Sqrt[2/3]*Pi - (7*r)/Sqrt[6] - 
      I*Sqrt[3/2]*Pi*r)*Tf + nh*Tf*((13*Sqrt[2/3])/3 + (2*I)*Sqrt[2/3]*Pi + 
      Sqrt[2/3]*r - I*Sqrt[3/2]*Pi*r - (9*Sqrt[3/2]*r^2)/4 - 
      I*Sqrt[3/2]*Pi*r^2 - (79*r^3)/(48*Sqrt[6]) + (((11*I)/8)*Pi*r^3)/
       Sqrt[6] + ((7330431403107439148164817647162783911073476154827301/
          12100457230922394928748718689914781589064597437441664 - 
         (57969788733807506937139527930071736746511130359912*I)/
          49206284943884422078384224799041259880538333735905)*r^4)/Sqrt[6] + 
      ((7*I)/32)*Sqrt[3/2]*Pi*r^4 - 
      ((568274276381557573465141149419100421826250376393089241896407779624168\
35015604858031493872052320603/67075176098624992453957781291698236974076115675\
6700244873845062398754480232317047471107446245929406 - 
         (4495528279369257443862705846716463461419097079260554059767544565384\
96461059821490302366717670407358*I)/12210953343505413548739325476760427624178\
97288339691707381169814234197703261103004723981980828614235)*r^5)/Sqrt[6] - 
      ((377427080026563975635162171714270022325425505509760804694166661724342\
7069444853227820370389458433/109622033007143151919779442892640752884649801557\
792777044709661248532535378127151817651231887276088 - 
         (6211679496119712721573896590730745273699722067183561261595400735288\
24810142002407976541355762669571*I)/31635823894720831115618562901723183595073\
14639003510081365178814689721916202713464630693044627820469)*r^6)/Sqrt[6] - 
      (6730183942541394872809906772716501509800348919090641901655290368905270\
89303233188677570438408917/11852249494317029647845128855808222054913452761994\
0087462809147351549182516522851694456861997007932 - 
        (57118381754281073387520965997142137892042688586971818840891927487659\
8821003091084995845201921579676*I)/143213060688403804331002635794361260732261\
48090892019935260579508531579053264202385986792981028892695)*Sqrt[3/2]*r^7 - 
      (8089407487661818372892380809827751099047474318239066573530112536754953\
879473166340074992313624225/2544984321849454686543489678036140820979022488753\
068130927989341481042574442848168572564289870195312 - 
        (36228655007619929177110546342884497488597000689063103583226875160000\
1462514372475671271432191159263*I)/136912528571790530357630327917601546088365\
23871425678337806601059055406627950182453798593173100906595)*Sqrt[3/2]*r^8 - 
      (1012213066529950132729530646144967568000014248650386244777774276379774\
65219083433763976635177245471/52232161141594455526494700865421475843249189844\
317876677667615907783143439350468692827379383165112286 - 
        (15167602928735123791824661878881413943744380683143442839598721273588\
8070785499798967283151283068615*I)/814084925641909441912149169612005270169922\
2219952433956105684818242843715427944892745292838482384873)*Sqrt[3/2]*r^9 - 
      ((145281983797719991774724301517930670110476304605575251349698892309109\
98018065718866862655628455385/38487253886951269958993258880032287449432532267\
88857856316471713673568858762461154571930126450369573 - 
         (4636762528970848801899651308453022335831980323164142190796053273962\
9709388121801093826311553838301*I)/112734702793590132147216643660261472188829\
9390979823489349233801208056258352291757491841101376325526)*r^10)/Sqrt[6] - 
      ((449410840407269115392603497558472639408513353892905219084861181241862\
5628945372773070386422604526/174689744247453172679702015979240983583179831057\
0500032758764859351052018169025127544400738357011501 - 
         (4113763648868130819481381978119383560444701411279728978236775280463\
7472746023265043788594579187885*I)/131368117266303819434810096802106848412912\
2155085757322695000095956857316640336706900304338368749128)*r^11)/Sqrt[6] - 
      (1156912269276164039606601225721666807960823916494894414199181734523166\
9465184314008185216322153176/190475226858923426432458489451207734871969943316\
82554446529667065312481110157543716761897464987713195 - 
        (40278919172809737152322584530455177500982547046102017474070646820907\
302333102431063870799105536331*I)/4932363848105747359811934670060227275516136\
280525424039509638044253877541402689593018964049795549194)*Sqrt[3/2]*r^12 - 
      (4265123343472109430437528742916291909878256214760019954646015538948833\
94249084753698862278064088/96079961491502866905805743034471562367189256776617\
9686944959631375586523049646934343242538264845435 - 
        (25712411876480002497810885784939087530665821643020883501689646001994\
276746964653538870031692005377*I)/3936285239579921443774659888332015425348321\
962076934753423571862939418773013524754531191574248184641)*Sqrt[3/2]*r^13 - 
      (2651106082055203398049143938452042673367606518870259870120618984576091\
275098580450863837105838491/7960898260247754637863622324015068873677887320810\
077629345166097822487866790846207395600553105570330 - 
        (47666940665473278390567707674969482592410165016353115285521082657429\
238519930604983299210387734835*I)/8955753014584850977622632550224435394796772\
999387859346781725812861946400105749771367500365862619396)*Sqrt[3/2]*r^14 - 
      (7447776716917326679072318464191143777967008674191407838492945813022350\
664051486702474248608717153/2916245499393187504467466156962477761875178267492\
7636912840874804817709768860026331420953149820622866 - 
        (18737004804940712279606425094556514776553790099314930869076384440119\
390508663834365474917369112737*I)/4253412298586560497127914113692891356831425\
112994059562490353741929730369128020343139071966520509173)*Sqrt[3/2]*r^15 - 
      (9504679938013168572297085601569315369753963153892954350541920031867146\
44671611574156485541434729/47621301312791998197134619645365597233929143500636\
20232064058795700138551502627818467894026882203577 - 
        (41847479662124515144218219916798438204794340388564681037501190776877\
307138399942005669421885001717*I)/1132504729772008761721547289027587973665725\
3191096861025205364789644292469125617640994364149753796030)*Sqrt[3/2]*r^16 - 
      (2731840591332225537625562787396793989032984867613079102882101517556025\
92085050903379306074930459/17230024430342310922473216319761694108814809379669\
75599495246854887956999304542665985201353278628539 - 
        (67444403894701264852137005332404003685913765295776044407189755926188\
06976441741131219864330123189*I)/21508269259812700396989346856329141254204760\
70961454109629023525473096609347612127398152517481675770)*Sqrt[3/2]*r^17 - 
      (9114355994774581865153229132284776853660748117301382270867410680876558\
80597706153992563790931103/71336649083726267676486035682574881277264434505898\
99537712913770629795628068046532242249948088781740 - 
        (25301561204777735286087863292594254405306631309242326154059390286045\
28683599043454456258160889455*I)/94119557231136753314572754441741082262497486\
1246188568929490733794502578610076433891577739267941657)*Sqrt[3/2]*r^18 - 
      ((433069149161392185209759045236592962525819730146265266397346530326074\
07589891737404892664214696/13845198666384043715772205854264752698467755402716\
6390542292318193659143514402100452100724963504805 - 
         (4163736957516236822897814035463233454924828583513702147217149986089\
010808701970526794235945273755*I)/5968557291335678616848198219198545394459630\
93896756516964783088763919810573997320370128344047208303)*r^19)/Sqrt[6] - 
      (1039847518103515510342918594490517327717204856977108962995903225290895\
25949052780976174915920859/24169521183533722012790355235454779432930877860721\
61996783278442676554860637368611953068409277367545 - 
        (89943001513634086194623063028937201651737571281883899027070669486344\
3738687324364310514482826938*I)/887181585704705963012850941291507114443181666\
667093350796470001434975528826740702455653717958578569)*Sqrt[6]*r^20 + 
      Sqrt[6]*r^2*Log[2] - (11*r^3*Log[2])/(4*Sqrt[6]) - 
      (7*Sqrt[3/2]*r^4*Log[2])/16 - Sqrt[3/2]*r^2*Log[r] + 
      (11*r^3*Log[r])/(8*Sqrt[6]) + (3*Sqrt[3/2]*r^4*Log[r])/32 + 
      (5*Sqrt[3/2]*r^5*Log[r])/128 + (r^6*Log[r])/(16*Sqrt[6]) + 
      (13*Sqrt[3/2]*r^7*Log[r])/1024 + (69*Sqrt[3/2]*r^8*Log[r])/8192 + 
      (583*r^9*Log[r])/(32768*Sqrt[6]) + (143*Sqrt[3/2]*r^10*Log[r])/32768 + 
      (871*Sqrt[3/2]*r^11*Log[r])/262144 + (8177*r^12*Log[r])/
       (1048576*Sqrt[6]) + (8721*Sqrt[3/2]*r^13*Log[r])/4194304 + 
      (3553*Sqrt[3/2]*r^14*Log[r])/2097152 + (141151*r^15*Log[r])/
       (33554432*Sqrt[6]) + (631465*Sqrt[3/2]*r^16*Log[r])/536870912 + 
      (2143485*Sqrt[3/2]*r^17*Log[r])/2147483648 + 
      (1837585*Sqrt[3/2]*r^18*Log[r])/2147483648 + 
      (12716355*Sqrt[3/2]*r^19*Log[r])/17179869184 + 
      (44352165*Sqrt[3/2]*r^20*Log[r])/68719476736) + 
    CA*(-101/(6*Sqrt[6]) + (2*I)*Sqrt[2/3]*Pi + Pi^2/(2*Sqrt[6]) + 
      (65*Sqrt[3/2]*r)/8 + ((115*I)/8)*Sqrt[3/2]*Pi*r + 
      (47*Sqrt[3/2]*Pi^2*r)/16 - (12605*r^2)/(256*Sqrt[6]) + 
      ((857*I)/32)*Sqrt[3/2]*Pi*r^2 + (205*Sqrt[3/2]*Pi^2*r^2)/32 - 
      (57919*r^3)/(512*Sqrt[6]) + (((284965*I)/2048)*Pi*r^3)/Sqrt[6] + 
      (4303*Pi^2*r^3)/(128*Sqrt[6]) + 
      ((21426648362099298939951092087402735390868550554634953231/
          203423288344947887416367884930980734859007665651322880 + 
         (39912769501327788953592495403520873230942583454677*I)/
          5848167997216088232278688914213101824312524431151)*r^4)/Sqrt[6] - 
      ((461509*I)/8192)*Sqrt[3/2]*Pi*r^4 - (13619*Sqrt[3/2]*Pi^2*r^4)/1024 - 
      (3276674644553265160117574653054519197971222779973489381462713304561846\
06061196621449142711164378899/53458987484812830608506177279796754657266689253\
87655790188592463793535484981177280489502945942837205 + 
        (20621691887810094918973112677219727157143104561605749375034843831184\
50188909610753959133940906768139*I)/22495697664892934310915276517460920953466\
31323134498702397884056378702723868777404829021311650715716)*Sqrt[3/2]*r^5 - 
      (3532965403273550503093738860543758896943888137139776354103764094895322\
74574572016340961268483892066/68036203178474210949246062404818333419869311399\
62095417886492119650447146194749852304116875113606175 + 
        (10852390379407251069164389933470801923443186807295145774537642541756\
70471829433378297079432317028923*I)/90817590176706004614332785991365821727182\
8852579223815105783143203721022077389092195655063741900751)*Sqrt[3/2]*r^6 - 
      ((318948787806480273366015114549464282184415543365291169711470654444357\
5642054113994525992494732987/234486424201116553115944176183549763072243740696\
65373494154144861713516912363114482734828069485650 + 
         (5428150955771166564632744090609046556105112309500119273323131520350\
042654505283960119189482866540095*I)/1256073145018096260277347916999099601325\
780555365223326878741028731663180711177571177897912886001132)*r^7)/Sqrt[6] - 
      (9217072994031931593140803400271166264071516870689751639931957190375725\
5184564895733478895675095051/228365656851643477242763684534489825538595351989\
6014701062671492161351062889239970995830651051468658 + 
        (20974496379755700887129406297173395651039527694413499128471171874885\
33763063778852085628688516951879*I)/12626164408542001358015570450019766738787\
54401021638792986953895666418792474840037563733720703162576)*Sqrt[3/2]*r^8 - 
      (1733787267335520558015309077559358824778638464023526038368579466241041\
28041572796404191419465999543/47514384885097111325766344451323791163434565219\
68976668592351527216767101207161719648708519167430200 + 
        (24989282318128261604441008960432713040045174736670893470699292074266\
49481949115676201623262148031627*I)/13417874663073435508032307471284844829314\
86647172807409355610555434129703763565558242960737464436544)*Sqrt[3/2]*r^9 - 
      (3857874748205847393204051289796856092640105517120915384414655241417536\
76127993329876832561676438092/11550300944655722581977952860849926641270970394\
679660809330909755904202049045160677779254816789643475 + 
        (63458589266073232612558591956630409861347071399262812695229789950456\
05685495040021886302500447700027*I)/30986229200409817635340124748973785122833\
79164986628769372343676959590533752936428207860860219763576)*Sqrt[3/2]*r^10 - 
      (5473994998519125329551266233180616986579612977823209202107704607643405\
60394701891771048964140639047/17725431803109171946691910995734712861160009953\
659493368972889187902724598575204490938889058623202081 + 
        (23001272536650298281839140087590888680055838480024874187277696016797\
564453419817301805442015455079095*I)/1035746995775751915255479598487110849789\
7675883322093701129833109545775574229400616794600151488080738)*Sqrt[3/2]*
       r^11 - ((1403169199784501114260530194982362986098658901871806904043161\
32029495206467570274943483135360258669/16245677389851439128011702653574402279\
27338812471584426751071403399067251360968922291561717431382329 + 
         (1474922523104631875964924417642146540456149537514734366339099208043\
2400810987382588956565710590770142*I)/206324631138349115783711742550559548317\
8251590678626996228736585550315436172544669373154637416016727)*r^12)/
       Sqrt[6] - ((1754982400211719571575822726556324720767515160315552316533\
01910265100361388180289212419972111340221/21645700902811181612519142663752235\
71067566022382845232100120868087287650979771084573336542667629330 + 
         (3525280835241772289725128381828707012433730698250676238479066772846\
656008673286279595477896149180801*I)/4633814255079229999627915266179610430908\
65293728258138323869198967557386418512031439372137131645963)*r^13)/Sqrt[6] - 
      (1755011403866008434355396644530323688394978219934457222054121311034313\
13373112911570397148896612677/45853282705159913513466928554653243022315411309\
36958797141704735409945564446505396538286469102283165 + 
        (53548942553892714716176042825695763331573243531623529155156996046541\
0013669178188369671590384833613*I)/133147260210502582526735339815093587131226\
352103465487838511387097438209458080743110500151169422867)*Sqrt[2/3]*r^14 - 
      (2996868035900271438131433690346975639140730764983210432490923777463024\
98221318001989829685030276523/12378841743967469847582252997304281382100205078\
895427754493059314059227438812040958108670739645653806 + 
        (55616747699511453108811827767984497092612503346407161000001079591088\
40412949420939394331098617812268*I)/19724364436678342059770301452687939236496\
90089249777168058282360467010192505947597510185648652792479)*Sqrt[3/2]*r^15 - 
      ((203210819004315167090566486902127748192847751223231591905945039864231\
57849877585954771099882687379/29365810743550946134903340779656820758902203195\
3660496620944009692985316866266340763353419478647947 + 
         (1811853841406838517131105082833723839746415365598784984192065708672\
94960276054975514849869261845363983*I)/20457289911979903520509115527816644861\
467413238378882385701596105497016008746351305035815740404765996)*r^16)/
       Sqrt[6] - ((7085572144429244487676386823008331411073345507225892534079\
8356364685922625299048466553420320087219/107076667831999631502676036860397034\
1694153211751706296299494277290196404986948387709748190689154172 + 
         (3659718174494113288167393355508387506367765103879759372897777723581\
5009748349629192850100736857581725*I)/396133814850562095364050457548241565468\
6339022065296652705823271718453332117751289774167640192595472)*r^17)/
       Sqrt[6] - ((2811155092068144840884295432093531588581062923354469968567\
8642454010509602150400306905988779202428/442846517961375217051697594096309942\
746912575905619755681056278430701185247046473111196495010072395 + 
         (6090499674330813145040651229060336395676085295585479252771166012755\
2483626559007799386121571532751313*I)/634014412252862584759851869768006531858\
9234959748223972239922832341933832371930708494233416137995220)*r^18)/
       Sqrt[6] - ((5370665704335276575145398285578731363042122778661615368065\
9327048744236742493163974831133916258251/879502449551918479355727049574182117\
927236542793677234740856034315374031662861781698166443899592580 + 
         (3783362588964105352287919658225269504248992486883330349461200944611\
7997026415825670166897276840808094*I)/379812097433628315965652803586760099492\
2320480286217733326832882313927210941838265812691982993202845)*r^19)/
       Sqrt[6] - ((7495273076291385508329800948740480046817965830697750268242\
9537167488685166619163930467981535392856/127282754060252635681826438923528344\
9180619006071852797276553460757165103239768293408292886395635729 + 
         (6440930512928243786982086797119902567866691701747749473983987250429\
2782534062110422989516328428151645*I)/625061748111524377697183933321760648482\
3721830361100038467504599877906309398504255438913886429752434)*r^20)/
       Sqrt[6] - 34*Sqrt[2/3]*Log[2] - (3*I)*Sqrt[3/2]*Pi*Log[2] - 
      (1271*r*Log[2])/(8*Sqrt[6]) - ((33*I)/2)*Sqrt[3/2]*Pi*r*Log[2] - 
      (42959*r^2*Log[2])/(128*Sqrt[6]) - ((155*I)/4)*Sqrt[3/2]*Pi*r^2*
       Log[2] - (359*Sqrt[3/2]*r^3*Log[2])/2 - (67*I)*Sqrt[3/2]*Pi*r^3*
       Log[2] + (465033*Sqrt[3/2]*r^4*Log[2])/2048 + 
      ((20469*I)/256)*Sqrt[3/2]*Pi*r^4*Log[2] + (11*Sqrt[3/2]*Log[2]^2)/2 + 
      (109*Sqrt[3/2]*r*Log[2]^2)/4 + (243*Sqrt[3/2]*r^2*Log[2]^2)/4 + 
      (1711*Sqrt[3/2]*r^3*Log[2]^2)/16 - (65337*Sqrt[3/2]*r^4*Log[2]^2)/512 + 
      5*Sqrt[3/2]*Log[r] + I*Sqrt[6]*Pi*Log[r] + (93*Sqrt[3/2]*r*Log[r])/8 - 
      ((9*I)/8)*Sqrt[3/2]*Pi*r*Log[r] + (857*Sqrt[3/2]*r^2*Log[r])/32 + 
      ((5*I)/16)*Sqrt[3/2]*Pi*r^2*Log[r] + (284965*r^3*Log[r])/
       (2048*Sqrt[6]) - ((15*I)/64)*Sqrt[3/2]*Pi*r^3*Log[r] - 
      (37895914317463050433033249942682910377828909191962055757/
         681429089604686141235270305614103301212604741967486976 + 
        (125368920031212133183424599386539640050348569270980*I)/
         74298026665648665242407757781789443034858403055699)*Sqrt[3/2]*r^4*
       Log[r] - ((81*I)/512)*Sqrt[3/2]*Pi*r^4*Log[r] - 
      (1580315184757512766383159888142539862005064637648943580100474131400617\
534922791182460306336932125294/5415876578362345493080707205538991947973001032\
843926188534005946166340349114620361988189288579408209 + 
        (15297068135863792322744402161758869923800843659093609907087734217787\
869548739427074828836418832856399*I)/3985666674410099554863752216329716381058\
649700991565980650979402088588736831279385482475760273157121)*Sqrt[3/2]*r^5*
       Log[r] - (124937393217214978338855690442086555269585864520988221600830\
1990485796155960689424528123856643776787/218975547074522167938401992925397131\
3124838341604425698773849652264079573974428480812192813096855737 + 
        (78283396168255895594718299327998157537332320295743198253630545824862\
778152769518473023954815551370336*I)/9153051750904379514356028026684372709453\
980836502851050185599028351867863999544686155126939128504365)*Sqrt[2/3]*r^6*
       Log[r] - (136815240070956406358748095395327426738817301323742974981630\
0016267692802009206710302627946238467264/298379249947636688575109223954703011\
2133592403755583197937831997229845033158411833403726171535908413 + 
        (15100385881954073957492369319650496687155429185271226060724695779105\
9280017893608958061361113146658207*I)/194591966872848339988241269552689439207\
53097800585961920575599389827267386780935723321567760191163165)*Sqrt[3/2]*r^7*
       Log[r] - (357881737374905805952600780247868356225060233653131638401372\
5228953821256461602520736518029158691410/676813960212045187266385576241512803\
7341286030616613390010709465810588718479632385240486295608653211 + 
        (13955174310583047120581017337367226243884502971574941476244475367321\
5311808494398337694464357886098163*I)/139583571160478366268793692623037952289\
83923258820803993580879209692346151575134971520910400507957925)*Sqrt[3/2]*r^8*
       Log[r] - (176737984378527313968788961246410968692010727455876841456557\
8173944038411437227118653385104222769047/198755181133796315347270504158474085\
2176771386038523268574091438063090730840798560778466981435873849 + 
        (44077432988849895098194569703462331510066706680811218803998214431836\
981962596462208272914068980388486*I)/2369302288730373012245044057792244572372\
520639368544373583446995754341249620334799372302257938450925)*Sqrt[2/3]*r^9*
       Log[r] - ((38795442862263625703759765675751721675811197915130339227058\
1209156524176667612543180395410676957038/198375323328308313907997711475991470\
424453605228124354936890134002985609571104049190257186431563525 + 
         (9769306181417231433035955303820215788498120368850270587457579175471\
3167417609554880134749753003276123*I)/217624416578714257439655405727021321335\
7514926907431829917842748782043498153536247007232964869620585)*r^10*Log[r])/
       Sqrt[6] - ((2883276434792621793675830280306380984186736798907065901876\
646128421872143355058429501282136048985357/1359617415473136466482520556485634\
850094607865310625556671290561495573329933968777131604092932531700 + 
         (3732831974086686531201017966781861809865852193774882911219067269168\
04694843549882847617751251901249399*I)/70407389790772971213111580885168983822\
93996039643435871351282384274974884253507146946769213881841085)*r^11*Log[r])/
       Sqrt[6] - ((2919586178532065209037938145594106943453780775294404134276\
21774052461478489611468149056583960209817/12830779494850425617964348839054498\
8878214707505399454107531544136925723124044106227175917771425222 + 
         (1293603180419809417088236708010207175555763610909400582741105120332\
252374603136849604639031481799259902*I)/2101180981441807021660225241528963853\
3716461000785645344585478109243525678759114199793569844609234809)*r^12*
        Log[r])/Sqrt[6] - ((4571013466609223338098325529313415894882738219048\
9215506437170692481520626365456328199871465141723/188758829107785618262706575\
33251006309094138662571755403860621437405594243848522564220575277049400 + 
         (1209786551986696214947581980000660277229633294620641891647866431470\
876301172867472236139953956744827553*I)/1715643532792777169395191835541377177\
3541733040254995919771296506082134127002986032788339601267554599)*r^13*
        Log[r])/Sqrt[6] - ((6035460849702188551981076604811989872443550084128\
429148836328448781238794234505291561369935969304883/2357282593750408956234582\
315297079867034769300677639523032458337364734869163295458634288246530346800 + 
         (6613128060596706095350210629095627370456376561470361428894168129005\
9390080099843278783790471396033862*I)/828202613710004944450365886623840954994\
026710822201418857190674868784028189817477592253827278838203)*r^14*Log[r])/
       Sqrt[6] - ((5135167209418713713972516482471695334288988510887784661997\
623243300420127218113565804859003777175539/1907131487592417869819056991122331\
557203307514860889857015279296210552463896424627642814594389486753 + 
         (1839520117213792402192679562401824611944366488336591068023690379850\
93193616263988177943665801912240753*I)/20541154839308294801579972601350555528\
18611932291117114096662311894522926409034728683757719733013062)*r^15*Log[r])/
       Sqrt[6] - (58219325527428249554950054645451957705148162687462354509518\
6615645873841788566398489587421987692631/619531276121742632304664496860585077\
954643580520776582975720250390458816406785582309121120305151626 + 
        (10556852822123986322175361172049861640694040682132147336738734077926\
1881475452761866276933106393450069*I)/317936355502574647879691252530592809973\
0582143636373829153969549023247565606635800453409962470882328)*Sqrt[3/2]*r^16*
       Log[r] - ((23535785625621685382182264257311897659652046890768961962659\
682792687823312690381653801191340787245619/8003369094530175102845389990812788\
206002243086496730295760327894350780473936145979130965392050630168 + 
         (9628098734735340050456637835737505608703308103730275612960001152192\
3435812704443253434059517095923626*I)/875146005750450677340339261654466427472\
520519578434097391971772689555881854349526527764456833573241)*r^17*Log[r])/
       Sqrt[6] - (27326038611718724529721162517634076549008028132515956382449\
83530596856185299930286442766777535419472/26809826967704053591579226330050297\
73073632787983437573851521198342889102197310134641456377417438311 + 
        (79790917133071372344597448559027228871524222218119623948815837608170\
730588845478212021226569295649243*I)/1982309100106437503529055412307609180445\
222237688223278185129077013916927941261931513430220946395823)*Sqrt[3/2]*r^18*
       Log[r] - ((29884110673490242211752340477964044992203816870090013260180\
40637015831231235245501987620627298030759/94249930167163791386040741844089273\
7046275403640638871621988957608728141897500483005714242020494153 + 
         (1410045248305889376491978569431721177997725175523009308182077779562\
23564046848560133195537977287154100*I)/10697129648472016405688043491511197186\
53094189362877890749582406211598170311236616653318434397881449)*r^19*Log[r])/
       Sqrt[6] - ((2732365852627462165749586615057586039485985498450039505850\
022185949809312087155207952618296417522373/8330345809155518647179546077185179\
90679630224728409282477667398278351196639214036863980021623621919 + 
         (5611185088388014605890872471840247609903013732861968795640901847142\
6709537133675473470002528343846987*I)/391869049722103479343143370662116128489\
705457382490843293046965448046455780131882957594511794624229)*r^20*Log[r])/
       Sqrt[6] - 3*Sqrt[3/2]*Log[2]*Log[r] - (33*Sqrt[3/2]*r*Log[2]*Log[r])/
       2 - (155*Sqrt[3/2]*r^2*Log[2]*Log[r])/4 - 67*Sqrt[3/2]*r^3*Log[2]*
       Log[r] + (20469*Sqrt[3/2]*r^4*Log[2]*Log[r])/256 + 
      Sqrt[3/2]*Log[r]^2 - (9*Sqrt[3/2]*r*Log[r]^2)/16 + 
      (5*Sqrt[3/2]*r^2*Log[r]^2)/32 - (15*Sqrt[3/2]*r^3*Log[r]^2)/128 - 
      (89*Sqrt[3/2]*r^4*Log[r]^2)/256 - (1251*Sqrt[3/2]*r^5*Log[r]^2)/2048 - 
      (3717*Sqrt[3/2]*r^6*Log[r]^2)/4096 - (20235*Sqrt[3/2]*r^7*Log[r]^2)/
       16384 - (13035*Sqrt[3/2]*r^8*Log[r]^2)/8192 - 
      (1034891*Sqrt[3/2]*r^9*Log[r]^2)/524288 - 
      (2497209*Sqrt[3/2]*r^10*Log[r]^2)/1048576 - 
      (11797201*Sqrt[3/2]*r^11*Log[r]^2)/4194304 - 
      (27398475*Sqrt[3/2]*r^12*Log[r]^2)/8388608 - 
      (251050135*Sqrt[3/2]*r^13*Log[r]^2)/67108864 - 
      (568563657*Sqrt[3/2]*r^14*Log[r]^2)/134217728 - 
      (2550635715*Sqrt[3/2]*r^15*Log[r]^2)/536870912 - 
      (11348651835*Sqrt[3/2]*r^16*Log[r]^2)/2147483648 - 
      (200543571675*Sqrt[3/2]*r^17*Log[r]^2)/34359738368 - 
      (440232456225*Sqrt[3/2]*r^18*Log[r]^2)/68719476736 - 
      (1922226242805*Sqrt[3/2]*r^19*Log[r]^2)/274877906944 - 
      (4176210091515*Sqrt[3/2]*r^20*Log[r]^2)/549755813888) + 
    2*Tf*(-Sqrt[2/3] - (7*r)/(4*Sqrt[6]) - (((37*I)/4)*Pi*r)/Sqrt[6] - 
      (19*Pi^2*r)/(8*Sqrt[6]) + (2227*r^2)/(128*Sqrt[6]) - 
      (((1765*I)/64)*Pi*r^2)/Sqrt[6] - (35*Sqrt[3/2]*Pi^2*r^2)/16 + 
      (7391*Sqrt[3/2]*r^3)/512 - (((51103*I)/1024)*Pi*r^3)/Sqrt[6] - 
      (767*Pi^2*r^3)/(64*Sqrt[6]) - 
      ((837041629216027662479204160654217317373293927321895331/
          20752600765063905667632078445613374172932861575388160 + 
         (18675099796267073079667019566385016552996179897237*I)/
          12332297801822082434998186228688668554895979674015)*r^4)/Sqrt[6] + 
      ((77611*I)/4096)*Sqrt[3/2]*Pi*r^4 + (2335*Sqrt[3/2]*Pi^2*r^4)/512 + 
      ((102883874006964134749619946911006121886978009754903323402457312292681\
6492734354709447989745006780669/108892805329606560955484237171978259941251602\
66390789790523094384558732165143692765144885587746430370 - 
         (2050053316469967912817382760663216299195457220707940587804303482918\
472875279215332050446296349512941*I)/1847023905037690790938300522099484001949\
758426371139101377533801565046693194240759430792758049521740)*r^5)/Sqrt[6] + 
      (5035201054538460590796523207873941724172643973593266038879638987529946\
91599102831514196740966488766/24030824576697656437871059636121171070833465234\
482182500622701506844069268690717497189513754584586607 - 
        (22372387984310095130402854286071029816118180064567929496521294472974\
2654768967999070369010675358409*I)/394809923237724858237863595701369392191434\
925326513609780514860799765475081196539159874712487616647)*Sqrt[2/3]*r^6 + 
      (3880884956098677630561703930380439673934139993184785509936241861611267\
65389470326647585345033823/85402974003191993728653628666736848537288401776496\
428128991947699428349841107815557612764442983543 - 
        (19891032536159770066540138808100128631197990308650512730829576833826\
54766049825048774799815882100582*I)/51474376659153424047053713763861813699130\
52112893762764650515734027550377071979173643331236076278197)*Sqrt[3/2]*r^7 - 
      (2240656780210881078347850696939000035644151945776530531576413477547628\
641091840057987952951471113/4653809494676677871773458021444560157887633326272\
256069666568381191681796407178981842548226227125879 + 
        (17045300371276654082595657539156559943811829141360816873562679343667\
68885886135452082923171806851199*I)/42996375931077755987257986547223893805862\
43808916664513723794379800826695674914825819804837484783587)*Sqrt[3/2]*r^8 - 
      (2431392531724058886463172525605273593254897248991266294850845754636025\
9585324480421973843965085816/775237157017580996602005650314273934402652520087\
0826411160667656047447432406082908282532026877205311 + 
        (18176021543049241068771581348283545463507940203319153250262582488989\
68368016078509612455128122242245*I)/44599083339063816808446836215587042640703\
71699290778469832437803848663708717361220666290682785889242)*Sqrt[3/2]*r^9 - 
      ((113309684277760226410283813322092239792862412186532697012251240035949\
87899388686164047547219871402/83588304929182021976954669927498201138364530025\
7403462497480205736511171689724675424012343521452873 + 
         (4365400641333473322139204704567877314321728637207647982304397838493\
98581275347190521211559291590375*I)/34698786172743756608683497094804848698367\
4826595428963416348734456742979816870395991785729839981193)*r^10)/Sqrt[6] - 
      ((219601562294872381207455895832503315060184805730693049421585436536785\
1946079568847226673028963343/140290434402348420676659520048294227472289755228\
153608759625738782207732027018696568416169636351710 + 
         (7962404632520529008573900874962308356961909613295956295886374002473\
7412937839991296180524099910707*I)/614992390593673810674285973062516489764536\
25738833810900145523318512435060059274540645143285935493)*r^11)/Sqrt[6] - 
      ((353561313574997115021390582883355357178247952490981693163433669950329\
6696915973826924100516283787/212361767759071848730250811043576591880776884097\
758887347869803368130116110915288538997593739412955 + 
         (9834333380297792370684426376269205656134184611921385088147000428728\
60753918382329444501438032318618*I)/73840382839900608207066463332099453313188\
8580835345544012877205779982481735227483440519987118239953)*r^12)/Sqrt[6] - 
      ((644314656049237511279476756572788296119424639154638401881176834378672\
5040095430451022820174132930/377891465457263914401438507412172880256976224207\
153222622504555824766477470538382287073856466232039 + 
         (2391233140959310032175336536676479587087130285908047973806682013510\
033210710744933261094632368021801*I)/1746707500774917953907928801450285774441\
338628478579955546921130282879904643710636215348534139836535)*r^13)/Sqrt[6] - 
      (4451162356352587640707267129204678702115425180737512456635993916994157\
60855451325043832028673513/77952591226920811101563155697832866156666245553656\
995057038764619650236879379590810855333647059841 + 
        (99497211033401496797123983637843611741396444373201326664906899771691\
8365208285848798569337751047614*I)/212312829781656776715590859972250768853694\
8552016635070016912156205111218797568579634100900332284865)*Sqrt[3/2]*r^14 - 
      (3143344667713619034072351445673014945241358684232171117714911548895228\
0452891215646776905064760670/369001673834894381609322567452162914206430031021\
0996409737959491963105724380694000906149024583898389 + 
        (89295997761864026694431654850311987844149084751829204025223117941169\
6102770747558272952931356466901*I)/123816262392271093240943879480246242264389\
9878828335107032668836089209001547975453873699344628399977)*Sqrt[2/3]*r^15 - 
      ((768846991451506302021143216023866024641844078926982898860940997069081\
88909624702123212730957597315/45625175423509552460912320902868113044432462257\
79259253363453066873705687321127624870648856503277317 + 
         (8719569203051810006821622580601469778357155799671644298526098306093\
38246884916993905768974462596357*I)/58981083676136829492729673911459159673242\
9005969174723766624722173585105389756092558505377030426321)*r^16)/Sqrt[6] - 
      (2722849811019437471268051954028999208030885431481979828020816071317397\
9536091176624032955265422669/491549444986189710771932965371657277325352786320\
9522489881343584306913525877834376108720128248871106 + 
        (22509961814843216077009498584438439075198260218241276812505150628382\
31055773009035986800750559266221*I)/44610466613654892377108879580907714544304\
98600700373872033954477311345227731502105599948901689448811)*Sqrt[3/2]*r^17 - 
      ((204892072821761227335406752657315390896179783603342142628438835594021\
74375758882208944335806970259/12522684666381131716662213713593104808596464933\
72694740342266567235482219963459448415788772112234147 + 
         (3558489669709055041916334796578520793904252826345723277195002057731\
7511755357298269989554321553310236*I)/229791362206628085642854169360509588982\
57053093786208023280320402240099659130954340003101346335605097)*r^18)/
       Sqrt[6] - (18142077316268451908640313809520681850952201845268789600815\
739943032818813828272280991918209380553/3381237958929179601783936545018502478\
710417361492339020238833417759442057343320855889890005377222285 + 
        (43811323591204479527252820976896771326265713759546542021722398029916\
37097206572832442924401612619900*I)/83039879830219836701518059616353837767302\
42524330318107741706432855714996149129497543276234037723519)*Sqrt[3/2]*r^19 - 
      ((131824004091262980366408681338203580198971781266711846826449802692861\
80762334215952185683287946413/83272076945988293665106098850444059617901676605\
2946980334601711925479526124764331421053720105219205 + 
         (1623671343792792548817967132162669275357742579429205746715798866556\
7928058604213785061972044745462339*I)/100450140227874639398777430732120070745\
57177330603315040621158489108055054806105267414293147883272723)*r^20)/
       Sqrt[6] + Sqrt[2/3]*Log[2] + (49*r*Log[2])/Sqrt[6] + 
      ((19*I)/4)*Sqrt[3/2]*Pi*r*Log[2] + (3497*r^2*Log[2])/(32*Sqrt[6]) + 
      ((105*I)/8)*Sqrt[3/2]*Pi*r^2*Log[2] + (30869*Sqrt[3/2]*r^3*Log[2])/
       512 + ((763*I)/32)*Sqrt[3/2]*Pi*r^3*Log[2] - 
      (149115*Sqrt[3/2]*r^4*Log[2])/2048 - ((6981*I)/256)*Sqrt[3/2]*Pi*r^4*
       Log[2] - (53*Sqrt[3/2]*r*Log[2]^2)/8 - (303*Sqrt[3/2]*r^2*Log[2]^2)/
       16 - (2221*Sqrt[3/2]*r^3*Log[2]^2)/64 + (20211*Sqrt[3/2]*r^4*Log[2]^2)/
       512 - (15*Sqrt[3/2]*r*Log[r])/4 - (631*Sqrt[3/2]*r^2*Log[r])/64 - 
      (17845*Sqrt[3/2]*r^3*Log[r])/1024 - (I/8)*Sqrt[3/2]*Pi*r^3*Log[r] + 
      ((15535282669797557405402478164063616616049750921983455687/
          276940009563860057959478750309448319183090407626272768 - 
         (122747287224767936991294064089437976579664579930696*I)/
          37887684873585400968371712540340816979763023348141)*r^4*Log[r])/
       Sqrt[6] + ((3*I)/32)*Sqrt[3/2]*Pi*r^4*Log[r] - 
      ((252246636169724638166917121828285773340404124994746921348299841390346\
6348097327328872847073627054423/201835741784857224573069650936193118448007424\
4612022405658583507807568933068013911533870241719708904 + 
         (5262874064580848386249274006306940146270590880081952528696045991121\
38770451076566453934028349240643*I)/14890887506634254632518263150831520486885\
9288091392682838049169537305010162660361288560794402917401)*r^5*Log[r])/
       Sqrt[6] - (76653902228910585420177536131612996886407588863609810736617\
4341627427698122402676437435981459691875/193857606054735231034675423513146792\
0103193753885005405168399548182892122427293798229721595099049568 + 
        (18826497306631626363231099531600100594391143570911669694440312074324\
890842689403310178468646436089899*I)/1198532042982670922872896827307409859705\
5234571257423571110287140734780097377702828243868861234602292)*Sqrt[3/2]*r^6*
       Log[r] - (124257198822688517529569225987228824239805826811837458014918\
1057011285196348904047299909337168358291/319515567568042803171886534199333335\
4791286846652190032099988152486114108595227099634813561504504456 + 
        (48383704189688208818323186189835105643656810543167401695119810106061\
678557381652484119210977024642630*I)/2460317573594434633327368422616083886797\
3683158790847522733790398792126412208237943233385841217561557)*Sqrt[3/2]*r^7*
       Log[r] - ((31984209027312454039476116922770205979753507795765530148422\
31241277174212504265339825704870175775253/27290044047323244881690517518704815\
51017995852901027015393354948289867303582411314666769435663842740 + 
         (3661951203595354176769367112740103013159599886304114757124425939451\
541027205121017304258075826139642*I)/5153758710392405992055410481068880404317\
48714491060724546436526451892054370226650954755935344167333)*r^8*Log[r])/
       Sqrt[6] - ((3207023676755061550580383819907243582958686368405305352128\
695408283563017902808691753569663162662978/2692242923834463759024846306664576\
904314613006723666006250483899851786096946495784423146796674620355 + 
         (1056608359288534847225892580073288710674960090791330565095757999600\
388904332538692599291155795596567*I)/1267460777860111274675371372142735089512\
40040871958268518087900584811427448180089455636068804345608)*r^9*Log[r])/
       Sqrt[6] - (22552609519805513545739978194167132491482071119694334602771\
85963507630557987626267276232037569320130/55548465126499927479479059836239333\
21491329049091042504515605721960256107826507869399206186951480167 + 
        (51856329317194859194703238589890150882454189344363258038094111426758\
398121359230891989366745385045647*I)/1620957608022463118883024153741888553133\
5314108285901025492751080746814469954535259926067079638245472)*Sqrt[3/2]*r^10*
       Log[r] - ((24886298326951115923800673401174717283115820132744534884485\
01896550258254086368808283065982821778679/19927746825584513536265115803309042\
21503865862292564088962537990257113002364987704197769336340403135 + 
         (3298844808528534735486939131710221240561641543632387256294985929113\
68008875402706375983815292084287297*I)/30289541240354166375929009200979245830\
994330488488446190788605685428690895632523486004085746298917435)*r^11*Log[r])/
       Sqrt[6] - ((1325408784906781859741460854261660028251560080427921434441\
25045211237714733308849508700897543350578/10341032449112111526562379355538390\
9307268781672375155872636822921105283593584300811941410506562915 + 
         (9705511112806946149166235787466365363023298666743570196536660563721\
9551957806167974325343215653609401*I)/794290714507262375908369391439095636440\
7892199657964943334662270894900766999975670035071802739436110)*r^12*Log[r])/
       Sqrt[6] - (45506468500176655637741660440399691852087591050737183937826\
4312629782521651514336129414957751811247/103778977321531465040250667616231517\
4712863866759609143717666394507472172068636109246163934814132918 + 
        (68872641309300412159825241849643142025598581317563446682987767369353\
89803349117981099769470517920833*I)/15212262194664277172853814697877563195853\
90144368738664145329385938539120927426706400409041334125997)*Sqrt[3/2]*r^13*
       Log[r] - ((73556877165391904396188685223322616822366365207763447184810\
8166903498897338905418903075023698633572/545052886873872433036968876944268445\
704482830832382835906204459248078713072408731295111241214736011 + 
         (2284137205252937430931512499910361694873983337173877483489076560936\
347982988799312195149545985770083*I)/1524686342014055996455383604407220318628\
72597499997351635987698556314537152695437560394999303939560)*r^14*Log[r])/
       Sqrt[6] - ((4405216227778552108828186741417883878053007932960259698489\
65816438782938673595429051389582989143019/31841145337511358333994550433257263\
2503997364520211809208978145928504874440647470181786930164897577 + 
         (2150574629793401769432559886860476800312215194730554719276015431822\
656351940516951980710252397531011*I)/1310115103627917867163156323304149475046\
55040281410666232096692399518522178764221095915548991885280)*r^15*Log[r])/
       Sqrt[6] - ((5243257453993780928943732958301802511795350145830765948980\
269908056263276042548973388101817507207/3699829730731810249256649239969293932\
948266759224363009012173246285825699387385706068785881540938 + 
         (6021256151243923229350261397179657690566009003702848962197647363653\
859869570511944469331832555555973*I)/3366752641376483503630569499648952955016\
32892670863030368106572420458105971964501407431430634917870)*r^16*Log[r])/
       Sqrt[6] - (14267968207215879735369318669032165091236413052845286763397\
7581208752156628230390648739330051884661/295115058991877443227153728943448423\
999825339212974009251089245188448891802092741873265940702526623 + 
        (30128978396958087935654102089519373485317052331385505853450580494788\
16571478048062717940770389645691*I)/46618668905694101926295995359127032473206\
1908051913621014552544072652904129069075819049425152408520)*Sqrt[3/2]*r^17*
       Log[r] - (605609162391481011396539637571900297479988022357579912378147\
28933760697226350151285503765778296999/12249422260898356343717277303195899796\
9210524741608593842126779680985075482400173419772592518231649 + 
        (26563689236338075691843897056807287775976283683336019005438688904459\
567422525859528976833028570613039*I)/3808043997616145175386804587356178686607\
466348346170411506573629650927356824161965483604373435217760)*Sqrt[3/2]*r^18*
       Log[r] - ((35583207431503954640740784520383995826325598550826184618428\
81733804485940195873514142900921137159514/23479923407038031138775346379084410\
78416202161085534341266757156783787039780099223198969746198871255 + 
         (2364536348611693946835182136954884385162605727910088051927151530987\
3412266716180019893768364744431331*I)/105093468867071396544004207594982584991\
2107181001476202328665989190191737759665368002040144089367058)*r^19*Log[r])/
       Sqrt[6] - (63760489871736099011818376465204085402329638140975011786410\
5806690006546132148052478567571970075029/123627396972228842047077670555755626\
1521336613125181438982215016905613275399725428351559273153883044 + 
        (20805092807855003713863550204469785344469196200112687921423789113054\
471527767775883211934661739211273*I)/2589302502586881387397393764812140458310\
422901011849711681693206582304772139585118548779175333278393)*Sqrt[3/2]*r^20*
       Log[r] + (19*Sqrt[3/2]*r*Log[2]*Log[r])/4 + 
      (105*Sqrt[3/2]*r^2*Log[2]*Log[r])/8 + (779*Sqrt[3/2]*r^3*Log[2]*Log[r])/
       32 - (7077*Sqrt[3/2]*r^4*Log[2]*Log[r])/256 - 
      (3*Sqrt[3/2]*r^3*Log[r]^2)/16 - (3*Sqrt[3/2]*r^4*Log[r]^2)/8 - 
      (9*Sqrt[3/2]*r^5*Log[r]^2)/16 - (3*Sqrt[3/2]*r^6*Log[r]^2)/4 - 
      (1923*Sqrt[3/2]*r^7*Log[r]^2)/2048 - (579*Sqrt[3/2]*r^8*Log[r]^2)/512 - 
      (10869*Sqrt[3/2]*r^9*Log[r]^2)/8192 - (12513*Sqrt[3/2]*r^10*Log[r]^2)/
       8192 - (908781*Sqrt[3/2]*r^11*Log[r]^2)/524288 - 
      (509799*Sqrt[3/2]*r^12*Log[r]^2)/262144 - 
      (2266701*Sqrt[3/2]*r^13*Log[r]^2)/1048576 - 
      (2500125*Sqrt[3/2]*r^14*Log[r]^2)/1048576 - 
      (175325499*Sqrt[3/2]*r^15*Log[r]^2)/67108864 - 
      (23877339*Sqrt[3/2]*r^16*Log[r]^2)/8388608 - 
      (828334599*Sqrt[3/2]*r^17*Log[r]^2)/268435456 - 
      (894062127*Sqrt[3/2]*r^18*Log[r]^2)/268435456 - 
      (123038278833*Sqrt[3/2]*r^19*Log[r]^2)/34359738368 - 
      (65909513397*Sqrt[3/2]*r^20*Log[r]^2)/17179869184) + 
    CF*(10*Sqrt[2/3] - ((11*I)/2)*Sqrt[3/2]*Pi + (3*Sqrt[3/2]*Pi^2)/4 - 
      (845*r)/(16*Sqrt[6]) - ((105*I)/8)*Sqrt[3/2]*Pi*r - 
      (193*Pi^2*r)/(16*Sqrt[6]) + (9809*r^2)/(192*Sqrt[6]) - 
      (((49729*I)/512)*Pi*r^2)/Sqrt[6] - (139*Sqrt[3/2]*Pi^2*r^2)/16 + 
      (1143305*r^3)/(8192*Sqrt[6]) - (((362495*I)/2048)*Pi*r^3)/Sqrt[6] - 
      (5939*Pi^2*r^3)/(128*Sqrt[6]) - 
      (116873560599290602842030940238655372217904271836714613859/
         3122412914357664067592184394049541636547615094666002432 - 
        (3985633875033877320687308156288295847004349297252504*I)/
         333736063088957999303978637693509221671283673020649)*Sqrt[3/2]*r^4 + 
      ((285649*I)/4096)*Sqrt[3/2]*Pi*r^4 + (2297*Sqrt[3/2]*Pi^2*r^4)/128 + 
      (2611557682541220969735504182820527425772741164971743911896665817342239\
687938791456579269999932742315/1272944377253195727389466201505334952765043345\
3407821261293161746817570198356880731818502700571391711 + 
        (18247406593519183266744921578373228254997626776796074225486619055435\
1100471707498159431353676199587820*I)/214814506779204737589114921380866319065\
12574650225753395481631785187438975627278719375500495770624547)*Sqrt[3/2]*
       r^5 + (156339595544464669887918292060931544566695140782737587456034463\
1195154571211026512991659527164875404/862084061694432690940311626883867560668\
6610973614838820474586995811305445033733793641735242235195313 + 
        (12698830151302353615124571351243781971191779516433153970124816071239\
4640601994434207893042523078151301*I)/132890245703434167149452581492750317009\
19865416951602660263755824440150563103345785474770272399200758)*Sqrt[3/2]*
       r^6 + (914416708070107531688956987178536255258403535703249629731849170\
5127768622698639480187037681393212498/558784190102669680314197005257362556756\
04884243418765576364642476293241956179971134481228804905806879 + 
        (77461773973163525243544252811258257885048090375177330494181459882575\
752062737285451988040281246907813*I)/7363450960019468833991040013362121843808\
304491737487268310000596659637227263131669517424069814393569)*Sqrt[3/2]*r^7 + 
      ((565884517549552062902321223931496556924899554674932002050010073151415\
601814149782021733111873882748984/1259416464624480010609571885588164267780653\
494331424453268438604519372261221823045151645379242383071659 + 
         (5612512718599810794793923585996069535085038126993935655262200915850\
5922412277695065390773354442950757*I)/164007148218552622527470811483655447340\
1724091784799452112840098469054858425902224151320534452740527)*r^8)/Sqrt[6] + 
      ((141867122929399901365429969546772410450691817441330083791340021063680\
97475585324205664328921082935101/34101098819408468068863560435024780935575417\
722162474010033500036943118261292152019900492610542880229 + 
         (1685963290957310558429015093458116876212039322329768103762786596230\
2051404479892750241409671525510411*I)/459421389641307922026020958123246636617\
861975968491477068732160429898724592798711396748090351929313)*r^9)/Sqrt[6] + 
      (6210764297271968258104941128867373803174142439048013581802191040999563\
0947679549495073954657972587/479305351979268654268231628358510682245861292975\
666357988284553784157544451796680504867008013131870 + 
        (15909400502483269151721281691072631324455570602887055099256145193515\
337032184065606943133370280492599*I)/1223135855215562968654205590267115786312\
067146144397705506899633606799902058012713026095125253190335)*Sqrt[3/2]*
       r^10 + ((2590177344793981382890467158692109651534528499064633283324223\
20383102690844768281108628014899431543/70782226056203203911375581472382053609\
6745829266080015492949143014041097229240803918438603236409620 + 
         (5821273628242123217958721523241115317898376520746991189714516183424\
97240027900217402684460065510421191*I)/14123635606075115255626500273394283689\
699438442476795275081827651978612480387744358259863863566640810)*r^11)/
       Sqrt[6] + (29025705198937644849965230235135162956329097866254807612385\
3451407385552232207570486187165977541245/502520404108660073742003576631628158\
5396561413974582128131563021363712756321149597421737894424047397 + 
        (42087408127914910154533363331500890101070102133873950592312637722034\
591411237084595811443425486502826*I)/5831656481059056749086548721088239855350\
020786871183870134412086328592996285722373034762699753186869)*Sqrt[6]*r^12 + 
      ((528479983204751349408759162191376069458340999292941846211242843056973\
396568335024960676661151557089/1602131624610734810929290593054037882316184604\
608434563905262550878442615275936858955615245210683339 + 
         (2738118359164905125398829145357646883493141509843609218629397747525\
50014184967273858059320688920132787*I)/60453062949756212140265299982245551190\
21166988157706601408680091701467988010961205254730324133831058)*r^13)/
       Sqrt[6] + (28316415581745897949636706908434766028550415041554306160271\
907986399389371810240160054900832364726/2694339832722670953729412146084554325\
97736860243661008763341058722865138850544698894230467994050531 + 
        (68626728035580864705904220968087267599948394946061768523436354555283\
204743240656005679118048471112749*I)/4361768874018830210411740078467779087504\
440602043107316119744214119982137575603818645122769994486578)*Sqrt[3/2]*
       r^14 + (10220651692187795196156185686882431148294996777766347878815519\
4413935502785240123564029420635922267/101382555763082041784260168989320033895\
0006322794313094464622241808491367258359860941057548121154446 + 
        (10217563747028251395044051674550895908397876643935689369268890678248\
7740577702308571691740522152271797*I)/625115848027162334905608673855324331863\
6729618736838346286254730380405855916970180815023603697846690)*Sqrt[3/2]*
       r^15 + (11922767705073521039057652245247840442554271305015562095074038\
02156827323005109264255110055465720663/12291321278400087814604548287572096297\
967160703645633998684870902085051505234244373540087708565128820 + 
        (45488013313885625357889866581622978624188269558602800348931674290952\
324569922776942788786708408824489*I)/2686111392465166970790171172739078416869\
082479492251228031474250218780464466960574205137988035978210)*Sqrt[3/2]*
       r^16 + ((1711120108078973827149403015211831169851223606733423791821118\
88020334931880694141548297233874439496/60948212507932023482335182695198777001\
4668029491444851099403665589586985226095725488916274064029975 + 
         (4002569000826574642999617884630505351254957761111238637384339067899\
4358011466707605878345527135963173*I)/762209919449483908176596640216582114934\
249655176849224542085271489299952829283096385672333230988840)*r^17)/Sqrt[6] + 
      ((355835213330249726034663551265037980132080733022029739339069679095391\
506286702632818135377578413071/1310684194893160994053351530598368189026752141\
186764328445939069697578897456569955323198153470029325 + 
         (4284660788572583051436250366193569810369455647647293894850705986751\
07111410002923312944059981440435367*I)/79099308822247602771715829137564521569\
80080364075782218327898783385978835580155925419275045497581320)*r^18)/
       Sqrt[6] + (15711542478314932440036323156288836441853296724712377559588\
16387727595900215898040102525136454408508/17917042522700803102412350401540956\
726615505840698443745696968478658766578490558738245568624593876757 + 
        (43219270121099080374383812549936882398469250341405367323855336853182\
0011670931169444691578370259109995*I)/232467470565165771344959712684238696379\
45570929792052506968721068661266988854891296520903611813021702)*Sqrt[3/2]*
       r^19 + ((1121916503325462087217005619146020327086249976288619528144507\
584186010399146972349925708504174431495/4393116094337888432104458637791057919\
686598256311482940078946176142437373440968935669441223847771178 + 
         (2100572021344761260812515271862013679588944176247603773866064408783\
64079455766111730101030566500110813*I)/36636038454307368878319558214977659254\
72847846819747436726486873795352907525614636251060949400707422)*r^20)/
       Sqrt[6] + (155*Log[2])/(2*Sqrt[6]) + I*Sqrt[3/2]*Pi*Log[2] + 
      (3851*r*Log[2])/(16*Sqrt[6]) + ((161*I)/8)*Sqrt[3/2]*Pi*r*Log[2] + 
      (63953*r^2*Log[2])/(128*Sqrt[6]) + ((399*I)/8)*Sqrt[3/2]*Pi*r^2*
       Log[2] + (203819*r^3*Log[2])/(256*Sqrt[6]) + ((5621*I)/64)*Sqrt[3/2]*
       Pi*r^3*Log[2] - (685555*Sqrt[3/2]*r^4*Log[2])/2048 - 
      ((52599*I)/512)*Sqrt[3/2]*Pi*r^4*Log[2] + (3*Sqrt[3/2]*Log[2]^2)/2 - 
      (751*Sqrt[3/2]*r*Log[2]^2)/16 - (1493*Sqrt[3/2]*r^2*Log[2]^2)/16 - 
      (20627*Sqrt[3/2]*r^3*Log[2]^2)/128 + (197301*Sqrt[3/2]*r^4*Log[2]^2)/
       1024 - (11*Sqrt[3/2]*Log[r])/2 - ((11*I)/2)*Sqrt[3/2]*Pi*Log[r] - 
      (105*Sqrt[3/2]*r*Log[r])/8 + (2*I)*Sqrt[6]*Pi*r*Log[r] - 
      (49729*r^2*Log[r])/(512*Sqrt[6]) + ((9*I)/4)*Sqrt[3/2]*Pi*r^2*Log[r] - 
      (362495*r^3*Log[r])/(2048*Sqrt[6]) + ((159*I)/32)*Sqrt[3/2]*Pi*r^3*
       Log[r] + (19764018852675605761033230687617670061149515714442779623/
         268752202550052024105984966328449079612138414600843264 + 
        (5708374694326829844797783012004808808261963011441266*I)/
         143324670284047032110065525425101546062319918950921)*Sqrt[3/2]*r^4*
       Log[r] - ((2529*I)/512)*Sqrt[3/2]*Pi*r^4*Log[r] + 
      (2540731382396439743512095729076538473403233907252672531131414065970120\
7715498757776118325737557860571/939660740122266715718651792447385199194910685\
7978271773136479110003996833146277021581924180216689638 + 
        (10387018274492922076043058263287389798725249774105376497126804431366\
89842838150023950483368570186855267*I)/30545304756916482289091456764161462613\
104987101340041563260462460879293400299071968905793278505874126)*Sqrt[3/2]*
       r^5*Log[r] + (10598686759733318243280480123362308318106202975115896067\
423009231424493192195359453346711305295094700/3484426592570108841797970850471\
861760430416427256365269592038026966085050723325278269120561759066673 + 
        (14762150589050555515476129542561333680548506690049032249168802471626\
4734152969778726371372478031355365*I)/330633752298532852493536536485612819003\
8061426998319148317101234803785948418037388361783218183672504)*Sqrt[3/2]*r^6*
       Log[r] + (584436959597711141226414826515467867579226236967269635219813\
64652017249656106684743008679761939419415/17453458817849224498287665723140685\
660611343999028989182087908713708587637875807918971095661152821126 + 
        (15362409476104767088779460389509431575817300508426643801657328580526\
861534412498549175255827502234777*I)/2735033100013404004588476826271737401014\
63722210712023776387082492400223182158847196754204939424864)*Sqrt[3/2]*r^7*
       Log[r] + ((84277356980415750081778751002590771692780909514975535177020\
506750896550925043222036382648157957886527/7736886376377318080120413472162697\
327361461907129938045982750285360114054265268946861967430513551203 + 
         (3860714176983481180518539568541601671164116641399881551896858939072\
52587958143010309384990380956452521*I)/18784706495981522532562943426623519214\
51768652258067043500943279549732620303801161441913531857087840)*r^8*Log[r])/
       Sqrt[6] + ((7909042786030886464601981076016345991259366701470529954150\
599941500379612486511130736454774704912420/6770751808913485130585409421609038\
28419982752430096188353333843185849739610493565602459246340661749 + 
         (7868578866386570016014589672608273807150700853814862272325019540322\
8699222853148602673091731323952223*I)/321368414103671522477628214939585381106\
144046568770197839110707822794296221011867966380821799994365)*r^9*Log[r])/
       Sqrt[6] + ((2698868429181261869159719671711026837370207543902839028618\
5783874868308739597297231984191947823384291/217285734024160266163527421748246\
3547216609777404731822972158481300080564632349401668207697361575880 + 
         (1156582744864255122954366654268084377825999792437407844217878861591\
381949402123769835645402228372402247*I)/4039107945483546654965065714074637902\
738400180255306530527740246141271366327794057399964443599886385)*r^10*Log[r])/
       Sqrt[6] + ((8130080024280084703500634303471611641980319429979918396276\
197589507080807677641810093465037488457822/6196881386269911389702840137284194\
75300830435727710928842123605898562078419430073878326779405616745 + 
         (6167662618785556869714079926922360940222210416951709277582953209769\
29184285686625461717843391875273531*I)/18694603176633529635148693334102288523\
66002588419265459752310436840453095581397578364028085473610885)*r^11*Log[r])/
       Sqrt[6] + ((1294467847217513198575067308915725277567617307846646004863\
46620584384215157595469918157780386397047/93913849415934522153075889200881111\
44972728093197354214338203268269505617250483963032340048517413 + 
         (7807935983431472333062821100977680160321368881499490936214156309994\
1167875465242360123305890027637057*I)/207953870356961864184084158874877809376\
074252934960836388984023813161776685801607979053971901262302)*r^12*Log[r])/
       Sqrt[6] + ((2215180264136927957124657529274565763328274833158740739462\
8660766281489644706944899640291402670484261/153647337495402052455112628520861\
7509433550232391156647730967536420288015360774906376283266886975620 + 
         (1186827350300638642641100974190955866971590231243880079340724059315\
18220740368476873347231980979881987*I)/28063451317075318528413481042692088591\
6784329694178156257771106928502961202943465464257999053676901)*r^13*Log[r])/
       Sqrt[6] + ((1135816205381135951798595308958808337029580505920050348933\
0294844596705699656376253039260661443915337/755972564445637568642030055043490\
026079042757059707631078351685557150600788505754940718211182360755 + 
         (1731550799654980681873839515514266013871684011265939931550145178533\
152984667277757389247270176759648623*I)/3667175675131718413609570491708522001\
976561174054177396793198335532713589894996749017769711648618421)*r^14*Log[r])/
       Sqrt[6] + (45632915728749816125139826602597087570263224244471037790922\
369285198849287621804957916915826059967234/5847227428202860351791771538234052\
771391446948628028354440498078820409622972087202801295342647597549 + 
        (90119224389057459309276162468175766876974274368894723631532207727590\
438482104300065462154101826616090*I)/3444916665401789906367333777549349985948\
30822773790119527353855388711519992582772839324417496521299)*Sqrt[2/3]*r^15*
       Log[r] + ((15725141418046113016340008182457101653439510597801842411925\
712065115779405444127544901469316627759261/9724118153293083033123513063266366\
19646218276008203950933630643242347736099880424065550678495857557 + 
         (5437118911821803026481418386207437514674357421985781420818572744453\
055599844754906061817955244982503235*I)/9440637725977801837320143954436501424\
030020407458967321471294204408081985939940121161098296021478143)*r^16*Log[r])/
       Sqrt[6] + (38173046669488122516866511642480159079447113229781820966978\
093736816800986964227383771906700203347/6851153840522192761331530242213755877\
945645191842651981255952868326057933129339187935266849449592 + 
        (47861990804024877322179180315537699270895233250943335773429966264698\
68771464172776144502314108481520007*I)/22780562294122097612299006300521906119\
851463773624328574856053620968422746724297715065151212255217973)*Sqrt[3/2]*
       r^17*Log[r] + (8020526842346648199568400882936238155032215737715706066\
225762870194245608135399655230826413781437829/1395501371287355646030875427991\
335216475174467534322521098153570069319826540744982077550144746000672 + 
        (97104083234712081878722469284835142792700087443851705160158950095071\
0856625081017765234800421258946826*I)/424484575477493357405984715329406138739\
0763883507503287221312928465768756114785606784822644060442751)*Sqrt[3/2]*r^18*
       Log[r] + (245238385217759265234445408846268612666371374302078817687126\
491866063913467487900838318877930653018431/4144031828390957827100370971136971\
5981892955506878067038080938340207332941576701301833330427936498123 + 
        (45035439709020824927663537328564865999121684686229705357752483471957\
027177014217669507649902406201001*I)/1816432714861316770878240318191554262624\
95067135484695295734629226622951395601790315838268369176314)*Sqrt[3/2]*r^19*
       Log[r] + (107361281754228160592214763802427943083103588656338929262108\
637577362772548118945981023020582744605527/1764776633209876884512474231227035\
4660143436928407558351594714384278013136145114531309498808261132697 + 
        (29993561884409114083504917733123718280288142030246373591302003751938\
727271472314808644642691491624849*I)/1120777175616839253220640837520936574796\
58184144302155794964579409352858266068062553675292695096210)*Sqrt[3/2]*r^20*
       Log[r] + Sqrt[3/2]*Log[2]*Log[r] + (161*Sqrt[3/2]*r*Log[2]*Log[r])/8 + 
      (399*Sqrt[3/2]*r^2*Log[2]*Log[r])/8 + 
      (5621*Sqrt[3/2]*r^3*Log[2]*Log[r])/64 - 
      (52599*Sqrt[3/2]*r^4*Log[2]*Log[r])/512 - (11*Sqrt[3/2]*Log[r]^2)/4 + 
      Sqrt[6]*r*Log[r]^2 + (9*Sqrt[3/2]*r^2*Log[r]^2)/8 + 
      (159*Sqrt[3/2]*r^3*Log[r]^2)/64 + (1981*Sqrt[3/2]*r^4*Log[r]^2)/512 + 
      (2771*Sqrt[3/2]*r^5*Log[r]^2)/512 + (14553*Sqrt[3/2]*r^6*Log[r]^2)/
       2048 + (73233*Sqrt[3/2]*r^7*Log[r]^2)/8192 + 
      (1429131*Sqrt[3/2]*r^8*Log[r]^2)/131072 + 
      (851279*Sqrt[3/2]*r^9*Log[r]^2)/65536 + 
      (497783*Sqrt[3/2]*r^10*Log[r]^2)/32768 + 
      (36705669*Sqrt[3/2]*r^11*Log[r]^2)/2097152 + 
      (334185813*Sqrt[3/2]*r^12*Log[r]^2)/16777216 + 
      (376413541*Sqrt[3/2]*r^13*Log[r]^2)/16777216 + 
      (1681056407*Sqrt[3/2]*r^14*Log[r]^2)/67108864 + 
      (7450878405*Sqrt[3/2]*r^15*Log[r]^2)/268435456 + 
      (262455835095*Sqrt[3/2]*r^16*Log[r]^2)/8589934592 + 
      (71808576345*Sqrt[3/2]*r^17*Log[r]^2)/2147483648 + 
      (625483075245*Sqrt[3/2]*r^18*Log[r]^2)/17179869184 + 
      (5423317913805*Sqrt[3/2]*r^19*Log[r]^2)/137438953472 + 
      (46830492334395*Sqrt[3/2]*r^20*Log[r]^2)/1099511627776), 
   nl*((8*Sqrt[2/3])/3 + I*Sqrt[2/3]*Pi - (37*r)/(6*Sqrt[6]) - 
      (((5*I)/2)*Pi*r)/Sqrt[6])*Tf + 
    nh*Tf*((8*Sqrt[2/3])/3 + I*Sqrt[2/3]*Pi - r/(6*Sqrt[6]) - 
      (((5*I)/2)*Pi*r)/Sqrt[6] - (17*Sqrt[3/2]*r^2)/8 - 
      ((3*I)/4)*Sqrt[3/2]*Pi*r^2 - (133*r^3)/(96*Sqrt[6]) + 
      (((23*I)/16)*Pi*r^3)/Sqrt[6] - 
      ((12041546237914040919487442875713104383394046310807/
          37048352007995331439292807555523562379786959868671 - 
         (200590272049939413093479359018463424080557710833568*I)/
          177669194200464199492714203391235624648574442089715)*r^4)/Sqrt[6] - 
      (2369471697344574104522466885049359187241798906173/
         70170708517947691172325285966464387177863847398054 - 
        (40485936556850268783846585099603899895720905981740*I)/
         219939393833901722338551938747583947255239921885931)*Sqrt[3/2]*r^5 - 
      ((4127567262301544784442757533440895618557275309165/
          90585410625018773153216241398144630301030747870884 - 
         (25073784006242426636684919877307928010069713854196*I)/
          74298026665648665242407757781789443034858403055699)*r^6)/Sqrt[6] - 
      (696788820082606333522578096499770756175127302233/
         84535378638252474282767056474359589176389094684014 - 
        (4374519519073470781041728850604385019837578208654*I)/
         56657152755117151889935951639884527700682814956801)*Sqrt[3/2]*r^7 - 
      (972885659126591102291260832976912262516869829903/
         193735560292337241988518508973283870267146366968982 - 
        (5192890652378741780402897845201798402641319348965*I)/
         91184872452746824620086784781627572448250437991156)*Sqrt[3/2]*r^8 - 
      (875037710093653889937621870580871390854297637299/
         264326007229946559074491456248737722113900157696195 - 
        (10699484948268860817113225893273442021913170523017*I)/
         242520122054925022155996499864866069223054955601206)*Sqrt[3/2]*r^9 - 
      (148885266125160629985856550521138721170875130399/
         64423109172787340952382245993343035162481466153116 - 
        (6618557505474086701495220467383964594683679404305*I)/
         186873157454835927356600988392074095749434267561162)*Sqrt[3/2]*
       r^10 - (86921251490344780503411599268248165482644882370/
         51579025870676611921901536188721707338559896176757 - 
        (6406705694271598164768124745965367825011112457493*I)/
         219320990757304611017902465966317274984500579742184)*Sqrt[3/2]*
       r^11 - (185458299416599781087082475918612825117466519783/
         145841290450071443194290811764330243653257443606580 - 
        (3990740046345951882595841887654751539414976906343*I)/
         162165174354206427975199130546438483256872478415546)*Sqrt[3/2]*
       r^12 - ((60221124922588922489554804303835959672480035856/
          20349556994866891751647254981608791810364142962071 - 
         (1514899325661086178259781197110376779051463153447*I)/
          23945261744025752796195826178970896637915965689161)*r^13)/Sqrt[6] - 
      ((75578673535907107839391061459262174243406423706/
          32182649187006346414194088029409853482932984916359 - 
         (4294818501377973180570691132988760831197454414303*I)/
          78117517433092726115797089037625834595383086232932)*r^14)/Sqrt[6] - 
      ((63729116984463829403508751585309130215815683635/
          33550896892191418292578775789046030748221276381197 - 
         (83570479449317452571552124603174505473612567804507*I)/
          1728772118707795831630900191471914033518499752611166)*r^15)/
       Sqrt[6] - (79628292917976823622687540237612932019890968677/
         152992477855708388917445152441502692698847937542270 - 
        (3518075299105187080126057296205584627736402316243*I)/
         245854931631066845256428255935926345861056007588718)*Sqrt[3/2]*
       r^16 - (120468732851789948378126558071187070377291033061/
         277682257689249534627930251162417753716110426854198 - 
        (1982920369401102649096557491090878718309496698810*I)/
         154718985059886003987496475243472625688048391780701)*Sqrt[3/2]*
       r^17 - ((640335234645231019673854490484978483082560840291/
          583148528147441281232751179356657733749354673361334 - 
         (2499592620314259812988484813434612166110516072689*I)/
          72050662500578916044467499863128928760427908992402)*r^18)/Sqrt[6] - 
      (171862701857847700259287237779027513531636209159/
         550666821467453694261811067904879021268611837389300 - 
        (3226039377415085751395502120279098010719186183717*I)/
         307183616200006087417066992202691386091597585245846)*Sqrt[3/2]*
       r^19 - (44934516658489404044631269846276289687741128719/
         167275179592392341857319724375672928745976522484264 - 
        (639951444739208254684150973606927413071801135730*I)/
         66716062571523562884118706711568050066873538291451)*Sqrt[3/2]*r^20 + 
      (3*Sqrt[3/2]*r^2*Log[2])/2 - (23*r^3*Log[2])/(8*Sqrt[6]) - 
      (3*Sqrt[3/2]*r^2*Log[r])/4 + (23*r^3*Log[r])/(16*Sqrt[6]) + 
      (23*r^4*Log[r])/(64*Sqrt[6]) + (15*Sqrt[3/2]*r^5*Log[r])/256 + 
      (55*r^6*Log[r])/(512*Sqrt[6]) + (151*r^7*Log[r])/(2048*Sqrt[6]) + 
      (297*Sqrt[3/2]*r^8*Log[r])/16384 + (2761*r^9*Log[r])/(65536*Sqrt[6]) + 
      (4433*r^10*Log[r])/(131072*Sqrt[6]) + (4875*Sqrt[3/2]*r^11*Log[r])/
       524288 + (49283*r^12*Log[r])/(2097152*Sqrt[6]) + 
      (168929*r^13*Log[r])/(8388608*Sqrt[6]) + (97869*Sqrt[3/2]*r^14*Log[r])/
       16777216 + (1032631*r^15*Log[r])/(67108864*Sqrt[6]) + 
      (14672275*r^16*Log[r])/(1073741824*Sqrt[6]) + 
      (17521515*Sqrt[3/2]*r^17*Log[r])/4294967296 + 
      (31619135*Sqrt[3/2]*r^18*Log[r])/8589934592 + 
      (114860735*Sqrt[3/2]*r^19*Log[r])/34359738368 + 
      (419639715*Sqrt[3/2]*r^20*Log[r])/137438953472) + 
    CF*(139/(8*Sqrt[6]) - ((7*I)/4)*Sqrt[3/2]*Pi + (3*Sqrt[3/2]*Pi^2)/8 - 
      (3379*r)/(128*Sqrt[6]) + ((181*I)/64)*Sqrt[3/2]*Pi*r + 
      (47*Pi^2*r)/(16*Sqrt[6]) - (4631*Sqrt[3/2]*r^2)/1024 + 
      ((10691*I)/1024)*Sqrt[3/2]*Pi*r^2 + (625*Pi^2*r^2)/(64*Sqrt[6]) - 
      (929279*Sqrt[3/2]*r^3)/65536 + (((955043*I)/16384)*Pi*r^3)/Sqrt[6] + 
      (2233*Pi^2*r^3)/(128*Sqrt[6]) - 
      (23043132922424427851852785827115323919587211985877/
         278327207407587418766678540795552976388007890843780 + 
        (1174874297428636940118250179875820136647609277215819*I)/
         218687570743599113591722519492160267094977652145180)*Sqrt[3/2]*r^4 - 
      ((10271275824405860150360765237017944104964231040331/
          47104698794904243828492483789013813726779320179558 + 
         (247309587790149966662441498105499173121416271569012*I)/
          14130929093028936800118731793499549792383648992341)*r^5)/Sqrt[6] - 
      (14997987895287847182614971422246613183744548748349/
         229398651616180857704271904209090980001337178533442 + 
        (957289875734925436454248948420586234234413895849125*I)/
         153045910671122695023764312351299992554760399348142)*Sqrt[3/2]*r^6 - 
      ((17768930278210895227584274633832663334452843228359/
          97387389190019977987579545800632632296710263499284 + 
         (3577863903958967363327533452529613384650274108676981*I)/
          179527381623648353921503995560601594532699658101796)*r^7)/Sqrt[6] - 
      ((38544404063569712655024644257097388994245671374029/
          225329549357743709093320103441195844717443800648334 + 
         (246872764653357296204551554719992902751256561603176*I)/
          11742003188706564357596398890363659787201770956669)*r^8)/Sqrt[6] - 
      (2571062464139562497992024406156649267730651050391/
         47646077236351184244422896082828265012488267421058 + 
        (500189582367772412290582112662221741723577206002276*I)/
         68016147608672004517096730606457825013824996113417)*Sqrt[3/2]*r^9 - 
      ((7638929379402748223544972207954240180588856218187/
          49549942521986014807364705564298038513321940495648 + 
         (3769745425058793268874746097690282177548605567598527*I)/
          163545049278729043643793399784148867705655030537956)*r^10)/
       Sqrt[6] - ((29101188350129684538327201964295364321485882142081/
          197219554390864082682774140963560592653712117507248 + 
         (1115632334442993521565284215226783786597376262104557*I)/
          46492144613514359745648853384480035763662075172292)*r^11)/Sqrt[6] - 
      (5273041832919709415375453842210003465370240843054/
         111560064304985975734375080970361573354040062381077 + 
        (843037505301263394112965568810446321751645494111969*I)/
         101550236453800017456872470182105663126397430281084)*Sqrt[3/2]*
       r^12 - ((4004400815474016142381831020495678514144957790044/
          29290166271824329106727489244237059225294411993885 + 
         (3378134911189734501182231675383927524297394023033729*I)/
          131031664672729423135446742690526403232650446319626)*r^13)/
       Sqrt[6] - ((6054805214376805386584936539168373391796009861801/
          45808820532107555234910371033453034726268656951912 + 
         (3235346463048841939251488586242244165127860998961927*I)/
          121503336556303189996560985614426573409525150402322)*r^14)/
       Sqrt[6] - ((11152258255369627596480082588186702179415971634763/
          87068876892090432379647680981655480008328505523864 + 
         (2592530414532864421294487758667620372538804109911313*I)/
          94453730341110775045348296016496129755425327688447)*r^15)/Sqrt[6] - 
      (14198829265743992441917735296697423193455019946371/
         342493535367411298799805080727271185345765153706151 + 
        (3709011708085877109847886296582692882411495200204141*I)/
         393968930188326077083438520588096255652144239192090)*Sqrt[3/2]*
       r^16 - ((3422435601149229398138087413313843810968569924535/
          28289922334991571776080719095741681209321096319342 + 
         (4339920314286218953354538629821571032348414074168553*I)/
          149564118354589215664545842487295742246350746547277)*r^17)/
       Sqrt[6] - (20785257579989617521469090705160229749444269724179/
         529080038473702279532367886632764820844052690629774 + 
        (622089849055007986317372289815671185418709609197843*I)/
         62688621110821409883422104477062682005523979749393)*Sqrt[3/2]*r^18 - 
      ((12303904882696985855583563465382505505472755595573/
          107014130738852310541791033284028985881077054944816 + 
         (872763646481308104413384350527605314650872580637898*I)/
          28610497277617469116029846558740333826343801309971)*r^19)/Sqrt[6] - 
      ((27346923231767746100505250489856439927153808983059/
          243516132868107553032692943652033417908475774029934 + 
         (2876804339385569112055445497490009686150209390264582*I)/
          92139935512461638207277030463034751647154819893813)*r^20)/Sqrt[6] - 
      (23*Log[2])/Sqrt[6] + (I/2)*Sqrt[3/2]*Pi*Log[2] - 
      (2861*r*Log[2])/(32*Sqrt[6]) - ((25*I)/4)*Sqrt[3/2]*Pi*r*Log[2] - 
      (50257*r^2*Log[2])/(256*Sqrt[6]) - ((515*I)/32)*Sqrt[3/2]*Pi*r^2*
       Log[2] - (443089*Sqrt[3/2]*r^3*Log[2])/4096 - 
      ((1937*I)/64)*Sqrt[3/2]*Pi*r^3*Log[2] + (23*Sqrt[3/2]*Log[2]^2)/4 + 
      (101*Sqrt[3/2]*r*Log[2]^2)/8 + (2493*Sqrt[3/2]*r^2*Log[2]^2)/64 + 
      (8463*Sqrt[3/2]*r^3*Log[2]^2)/128 - (7*Sqrt[3/2]*Log[r])/4 - 
      ((11*I)/4)*Sqrt[3/2]*Pi*Log[r] + (181*Sqrt[3/2]*r*Log[r])/64 + 
      ((3*I)/8)*Sqrt[3/2]*Pi*r*Log[r] + (10691*Sqrt[3/2]*r^2*Log[r])/1024 - 
      ((55*I)/16)*Sqrt[3/2]*Pi*r^2*Log[r] + (955043*r^3*Log[r])/
       (16384*Sqrt[6]) - ((37*I)/8)*Sqrt[3/2]*Pi*r^3*Log[r] - 
      ((1333038319803608460862315686197005097665580920396881/
          259838768540337462997964129449276112167294341413144 + 
         (1203361471306602843601754421972698985171279760359662*I)/
          20486517154540539138768682119474936394786411195617)*r^4*Log[r])/
       Sqrt[6] - ((1889126150552735115876284214721837007358353336011701/
          339109999444734675534746296570290918675078000504292 + 
         (2492710517548254099629402404247535867792949819770085*I)/
          33056564821882128921747581455801942143774621127683)*r^5*Log[r])/
       Sqrt[6] - (437736519187625642632208164291644522724107950410244/
         219857313500161624560313917780744038926639300171637 + 
        (4974126217849097234013277708993852378503013657647007*I)/
         159845516659151319229170250890414314083197825677216)*Sqrt[3/2]*r^6*
       Log[r] - ((484785133628031742664477855449666910714727968787675/
          76419826287929312862458288632823499816828555329926 + 
         (11126355236905024302378186157307671694570498135575525*I)/
          98915903636645281979567805885281041667495227798964)*r^7*Log[r])/
       Sqrt[6] - ((694492144446777314695610335803422370150631113903713/
          103773442464065622245531063327625815842656446494916 + 
         (47331175019820824159346728886687610871153534435881551*I)/
          356618633534000564133781720701753157641277726890380)*r^8*Log[r])/
       Sqrt[6] - (474297084679080163765193926859291842522090672201729/
         202617856097010531653211833768128459450376903847136 + 
        (6646515449929901290737647760630170895381204803182057*I)/
         129464205650506934522953168252101342020208783984922)*Sqrt[3/2]*r^9*
       Log[r] - (9377546625599383569760273049519311778637776863879587/
         3834296902718099037437714109231578955470592565143136 + 
        (798183953479197190036368336622996186100986491785184*I)/
         13581024383815477944809357618372433215048973953197)*Sqrt[3/2]*r^10*
       Log[r] - (567385975144647279936648189836864291385960419190187/
         222847728162783887389940698147107154435759230850340 + 
        (6448363008818288816704052296748419913221246605270179*I)/
         96928959876830395806965825407775491198739299631605)*Sqrt[3/2]*r^11*
       Log[r] - ((328036502002193388940771213682664638118833293746333/
          41379461353111538599295829163199618266848399091858 + 
         (12730340411531005944271764764725931216732546833579207*I)/
          56890126538304518984094471954216368817939173413192)*r^12*Log[r])/
       Sqrt[6] - (1305308727424199745993499367234768942625208749531937/
         477181543743471281160742858418795517078906181667944 + 
        (4641796652205117330317988870230113765901217320741729*I)/
         55958026741512236319919361902014081604318532528567)*Sqrt[3/2]*r^13*
       Log[r] - (268774872639058809662998208208198861194629336736423/
         95132125805409245061066619279737845554337583155350 + 
        (1541547515171172543972462581929337176772929267286406*I)/
         16829088226171690157439173183872642189318385642837)*Sqrt[3/2]*r^14*
       Log[r] - (803909318180333921776998802338029088900039352405167/
         276040906254649247466156928958016798058953045638548 + 
        (16457598017302881002414587701932192685926249642892721*I)/
         163712508966110683517442624909098336253129969166916)*Sqrt[3/2]*r^15*
       Log[r] - ((2065641955348100559361083433453774597921765282416807/
          229766883094756597454652483844862008512683496915260 + 
         (10723295192788000734142060830522724789140013427896700*I)/
          32576324593474704101746735478036338042706365452059)*r^16*Log[r])/
       Sqrt[6] - ((1173551682630088634522467367834268272417893007876437/
          127056753126213969219961596399128246452851327814198 + 
         (75704262606682976105755347429925048193078324067754937*I)/
          211728040061963092226606674414396561119657925467028)*r^17*Log[r])/
       Sqrt[6] - (369749232705194294524055061167505178667027669960819/
         117055751258247483069531545807868899424488061784141 + 
        (6436983942333447022162503119890412197914785168153463*I)/
         49937744974224094681444788698647623433042710175307)*Sqrt[3/2]*r^18*
       Log[r] - (727415220369383399556590467390285863434818899071571/
         224740979606013032142151762894590883917864634197308 + 
        (18378214669887826182634362190000716638394108861671789*I)/
         132346294912879631637431615978539059991542808914886)*Sqrt[3/2]*r^19*
       Log[r] - (1582232417108417438544771020838370412783822865976061/
         477616129007296543583123277480238102283222546258750 + 
        (19768975131732410121025291476602946371459366873431847*I)/
         132613609318754631125875396711804569375346393391756)*Sqrt[3/2]*r^20*
       Log[r] + (Sqrt[3/2]*Log[2]*Log[r])/2 - (25*Sqrt[3/2]*r*Log[2]*Log[r])/
       4 - (515*Sqrt[3/2]*r^2*Log[2]*Log[r])/32 - 
      (1937*Sqrt[3/2]*r^3*Log[2]*Log[r])/64 - (11*Sqrt[3/2]*Log[r]^2)/8 + 
      (3*Sqrt[3/2]*r*Log[r]^2)/16 - (55*Sqrt[3/2]*r^2*Log[r]^2)/32 - 
      (37*Sqrt[3/2]*r^3*Log[r]^2)/16 - (3191*Sqrt[3/2]*r^4*Log[r]^2)/1024 - 
      (8193*Sqrt[3/2]*r^5*Log[r]^2)/2048 - (10143*Sqrt[3/2]*r^6*Log[r]^2)/
       2048 - (48885*Sqrt[3/2]*r^7*Log[r]^2)/8192 - 
      (1845789*Sqrt[3/2]*r^8*Log[r]^2)/262144 - 
      (4283851*Sqrt[3/2]*r^9*Log[r]^2)/524288 - 
      (9808227*Sqrt[3/2]*r^10*Log[r]^2)/1048576 - 
      (11102377*Sqrt[3/2]*r^11*Log[r]^2)/1048576 - 
      (398338135*Sqrt[3/2]*r^12*Log[r]^2)/33554432 - 
      (885979633*Sqrt[3/2]*r^13*Log[r]^2)/67108864 - 
      (489177363*Sqrt[3/2]*r^14*Log[r]^2)/33554432 - 
      (4294816335*Sqrt[3/2]*r^15*Log[r]^2)/268435456 - 
      (300016339065*Sqrt[3/2]*r^16*Log[r]^2)/17179869184 - 
      (651764469375*Sqrt[3/2]*r^17*Log[r]^2)/34359738368 - 
      (1409786911185*Sqrt[3/2]*r^18*Log[r]^2)/68719476736 - 
      (379692061155*Sqrt[3/2]*r^19*Log[r]^2)/17179869184 - 
      (52173024485505*Sqrt[3/2]*r^20*Log[r]^2)/2199023255552) + 
    2*Tf*(5/Sqrt[6] + ((5*I)*Pi)/Sqrt[6] + Pi^2/Sqrt[6] - 
      (31*r)/(4*Sqrt[6]) + (((59*I)/4)*Pi*r)/Sqrt[6] + 
      (9*Sqrt[3/2]*Pi^2*r)/8 - (2927*r^2)/(128*Sqrt[6]) + 
      (((1691*I)/64)*Pi*r^2)/Sqrt[6] + (203*Pi^2*r^2)/(32*Sqrt[6]) - 
      (122957*r^3)/(3072*Sqrt[6]) + ((13559*I)/1024)*Sqrt[3/2]*Pi*r^3 + 
      (205*Sqrt[3/2]*Pi^2*r^3)/64 + 
      (867442068902197150136327276560989109626579865271/
         33026924624236127058321495194356955774939326378334 + 
        (65696213090965049363685266139019430597709757678893*I)/
         166824339553329939610562860306035223143560668678814)*Sqrt[3/2]*r^4 + 
      (851652836585854727975224394110189600314477095451/
         57402020418158728613691175194995855537908277787128 + 
        (67946097284540941125133720135108149918056585827037*I)/
         180005508197326426518875102572601469481153493705537)*Sqrt[3/2]*r^5 + 
      (721507026421179747078054582131085259223861192660/
         57985537469406111025751924492297737949627152435013 + 
        (6165928382954187531414954990245277304085487498209*I)/
         11093314860055149540825572814457646177074650065589)*Sqrt[2/3]*r^6 + 
      (1250585587784029264997707685260441798921216488367/
         258875244566800426545076798685593793419425162114550 + 
        (101498164546601212800047043982422349271792455063805*I)/
         276254992656298298603228398490192889917229807908798)*Sqrt[3/2]*r^7 + 
      (493407851027529211259621558177282390435372226533/
         161286511563331950715840400975651892780179021062318 + 
        (23999169089401760074913201279898498255750742098579*I)/
         65554423820745358051826942615358380073600043988560)*Sqrt[3/2]*r^8 + 
      (764958410021950932015470519628997051024784454642/
         348981440657119731782547996353773348230985555161995 + 
        (123422455311201627647794533316294165355013683004149*I)/
         337385321493379756653693917686296853520053556005910)*Sqrt[3/2]*r^9 + 
      (55042855246613407236518842230844590215636325301/
         30698071056354432618637814635421004925857326962913 + 
        (84982535835960922286663903652092550126804061984255*I)/
         232041999844213578334771826849754896082632911792208)*Sqrt[3/2]*
       r^10 + ((249036198614503129799795248886306074745505231221/
          50934164818808734793522035944667392938091152991504 + 
         (164268081998787223728966391644337801248387774379509*I)/
          149129222031584436269474560851659277063062514436418)*r^11)/
       Sqrt[6] + ((257330760693047594608857368207050984072105051961/
          54261040373660996116088017959680212045526638388340 + 
         (68472182557340522545127478758725677411292398606095*I)/
          61935053977059282876368066684780121438025824978102)*r^12)/Sqrt[6] + 
      (694462235573599095014194517317633173917426130639/
         438422415501433423374943470015009511924429464142769 + 
        (74224589364364023259394992406588151842833910959819*I)/
         200500852346590280935575284173060513727598099647348)*Sqrt[3/2]*
       r^13 + (238460446077315962577060978737428338059125473266/
         148272201756297927867616231948130972628973672651691 + 
        (81857087953785296333662912213815836208920246843557*I)/
         219955394352898665846361125211905341428201508119762)*Sqrt[3/2]*
       r^14 + ((50119356641407705636041256547295870596642373697/
          10195964921218850776849927369230395444038263352860 + 
         (128753876204460830786183615645079872295192867626727*I)/
          114649477269821964811154851366343535061970219367703)*r^15)/
       Sqrt[6] + (146763782871736587599179400907775961743329355517/
         87992750625668212245985467259056187533012109455698 + 
        (20444221566969237264393201191195347057188760553562*I)/
         54269094744524692602460365383307961948299184202813)*Sqrt[3/2]*r^16 + 
      ((829019044493940528033466063024793272726658785647/
          163174770089934092062837751581579628093223142025614 + 
         (43225922750533881385890505361550499191479086900579*I)/
          37991763001991074635720644783759414788483712643502)*r^17)/Sqrt[6] + 
      (72975962568183536472964847435071928369368958561/
         42564441124375211859535869563885211580174852538426 + 
        (27251497499894003162600968667844740173410619007247*I)/
         71352781529576210597050666629912816537522461207446)*Sqrt[3/2]*r^18 + 
      (416673641560231858374850755732165113439214781485/
         240738682366346334040994277178490146791112204233278 + 
        (144632115621161930197708665692737900170530739122717*I)/
         375956379152291390670443536607294948055882636799870)*Sqrt[3/2]*
       r^19 + (489750104330024881004535857828763646459343639411/
         280995117732911944606775982174829049568452527355138 + 
        (53583550381805918999666554363880833062091572084341*I)/
         138254096900791860465387560681653126481382127791712)*Sqrt[3/2]*
       r^20 - 13*Sqrt[2/3]*Log[2] - I*Sqrt[6]*Pi*Log[2] - 
      (239*r*Log[2])/(4*Sqrt[6]) - ((27*I)/4)*Sqrt[3/2]*Pi*r*Log[2] - 
      (6029*r^2*Log[2])/(64*Sqrt[6]) - ((199*I)/16)*Sqrt[3/2]*Pi*r^2*Log[2] - 
      (23191*Sqrt[3/2]*r^3*Log[2])/512 - ((605*I)/32)*Sqrt[3/2]*Pi*r^3*
       Log[2] + 3*Sqrt[3/2]*Log[2]^2 + (77*Sqrt[3/2]*r*Log[2]^2)/8 + 
      (577*Sqrt[3/2]*r^2*Log[2]^2)/32 + (1755*Sqrt[3/2]*r^3*Log[2]^2)/64 + 
      3*Sqrt[3/2]*Log[r] + (21*Sqrt[3/2]*r*Log[r])/4 + 
      (601*Sqrt[3/2]*r^2*Log[r])/64 + (I/4)*Sqrt[3/2]*Pi*r^2*Log[r] + 
      (43429*r^3*Log[r])/(1024*Sqrt[6]) + ((5*I)/16)*Sqrt[3/2]*Pi*r^3*
       Log[r] + (30866822277504653670668081837484027838559466526761/
         154168765730865573222217716568315602878417011116883 + 
        (227159758552934520439668309319746303422708645581861*I)/
         192819191708058551299777214616161384400130576631600)*Sqrt[3/2]*r^4*
       Log[r] + ((162605125565397061736271106794261986768453088610737/
          243879393465430537564990345755810092339933798527876 + 
         (227159758552934520439668309319746303422708645581861*I)/
          55091197630873871799936347033188966971465879037600)*r^5*Log[r])/
       Sqrt[6] + (12126401702514035221088640926173138437491701920249/
         51170119463847666383769569528255028574586533736305 + 
        (138228181422887629161705636522850173278508891694447*I)/
         87656385635833484089634218531111500179496061338016)*Sqrt[3/2]*r^6*
       Log[r] + ((120470424831136494047569569193945322297411356760933/
          162527639262291238222697724194450719826943651592624 + 
         (117202991072330229403405375155502635258011268438425*I)/
          21861079053848622591953331388543620052622598410832)*r^7*Log[r])/
       Sqrt[6] + ((22288069224847433692275779701308119276135151800535/
          29191918068032658715423349360598746931032767944979 + 
         (145278849496580501187253835309722743353663490423148*I)/
          24153809082032461254126592820746920381721687712321)*r^8*Log[r])/
       Sqrt[6] + (9682796187541190842132904661396806284688880590737/
         37177067032479773864114388572148358072054943522068 + 
        (155791444671859201066403965993396512363912302051159*I)/
         69860864647200153685340610265630273339318123697212)*Sqrt[3/2]*r^9*
       Log[r] + ((40816600233413749136958590661254231965292765925065/
          51223141428449732807400311934153718257020575919558 + 
         (730846174394530732144191959605121050607843083631883*I)/
          98949588877473057970181457335180613487931418783916)*r^10*Log[r])/
       Sqrt[6] + ((28287606671639411092726255354137800965655679056899/
          34876102886513017888338426545675447839206934523588 + 
         (1364512326037369169642608314124606719260106147679137*I)/
          168424426327155364576393789182719776122064258282240)*r^11*Log[r])/
       Sqrt[6] + ((41948683634558535344315582374698552152706562697311/
          50865412554080737904761828496635658156716348138524 + 
         (773810182710049563200361719766160560995058288415311*I)/
          87574547021174293376752863925593971327144302031683)*r^12*Log[r])/
       Sqrt[6] + ((218348959220567624429210517213691227126178645012107/
          260565651949277048785691831566022646343312348706054 + 
         (505705652427726917851866007831049293765743728635259*I)/
          52740469773395721952058863800833106695578043616586)*r^13*Log[r])/
       Sqrt[6] + ((99930462899695284817423099239671830325450788595079/
          117415494853944324383814389996335879480242546852488 + 
         (1186000149156142305934052922780601608307386398919251*I)/
          114492365577270189908966770365708112184496641520480)*r^14*Log[r])/
       Sqrt[6] + ((66192221466749804779041175332299850866365014937374/
          76604196132957449939249144959567567758781025479303 + 
         (710645093637078448309101102001921119401533042978465*I)/
          63756782022645728131690321548998814533960813717974)*r^15*Log[r])/
       Sqrt[6] + (41046231720480883866777665191089342414609355897297/
         140409029296330002422441247990476659944187863384764 + 
        (663281253380867452127804349051564354505708043588687*I)/
         166507889349433781483244347212756509893646041197291)*Sqrt[3/2]*r^16*
       Log[r] + ((25542776898701335100174954485406336219697405459557/
          28704608255335259979995824317255266370708487260594 + 
         (515704109492428456802538934452355680603632824971955*I)/
          40380198200233259616691546347001353001108494410169)*r^17*Log[r])/
       Sqrt[6] + (54340842121630231650874644438439555172435413659755/
         180608698128715152126406960195520901964914737984948 + 
        (1493161153421267528988785947939552152074531870208837*I)/
         329175817340701740096181145840541898807998428282326)*Sqrt[3/2]*r^18*
       Log[r] + ((121303062483829068496107210873825370711216368755577/
          132523592105195262365658555246864643722614771109748 + 
         (596254509695694908158336665087697857068381818700723*I)/
          41231725212040638582695825617641771832125847497780)*r^19*Log[r])/
       Sqrt[6] + ((157534868565168831417029716833558439220437308668259/
          169765832574923924065361924736793199456674594655276 + 
         (1137074566233459652648526541230992664527895485066028*I)/
          74175131402380424752395371654400674972169041525039)*r^20*Log[r])/
       Sqrt[6] - Sqrt[6]*Log[2]*Log[r] - (27*Sqrt[3/2]*r*Log[2]*Log[r])/4 - 
      (215*Sqrt[3/2]*r^2*Log[2]*Log[r])/16 - 
      (645*Sqrt[3/2]*r^3*Log[2]*Log[r])/32 + (3*Sqrt[3/2]*r^2*Log[r]^2)/8 + 
      (15*Sqrt[3/2]*r^3*Log[r]^2)/32 + (9*Sqrt[3/2]*r^4*Log[r]^2)/16 + 
      (21*Sqrt[3/2]*r^5*Log[r]^2)/32 + (771*Sqrt[3/2]*r^6*Log[r]^2)/1024 + 
      (3495*Sqrt[3/2]*r^7*Log[r]^2)/4096 + (3921*Sqrt[3/2]*r^8*Log[r]^2)/
       4096 + (17445*Sqrt[3/2]*r^9*Log[r]^2)/16384 + 
      (308157*Sqrt[3/2]*r^10*Log[r]^2)/262144 + 
      (1352049*Sqrt[3/2]*r^11*Log[r]^2)/1048576 + 
      (92163*Sqrt[3/2]*r^12*Log[r]^2)/65536 + 
      (3200397*Sqrt[3/2]*r^13*Log[r]^2)/2097152 + 
      (55319499*Sqrt[3/2]*r^14*Log[r]^2)/33554432 + 
      (238098351*Sqrt[3/2]*r^15*Log[r]^2)/134217728 + 
      (255278463*Sqrt[3/2]*r^16*Log[r]^2)/134217728 + 
      (1091244711*Sqrt[3/2]*r^17*Log[r]^2)/536870912 + 
      (37208314641*Sqrt[3/2]*r^18*Log[r]^2)/17179869184 + 
      (158161270677*Sqrt[3/2]*r^19*Log[r]^2)/68719476736 + 
      (83830219053*Sqrt[3/2]*r^20*Log[r]^2)/34359738368) + 
    CA*(-97/(6*Sqrt[6]) - (((5*I)/2)*Pi)/Sqrt[6] + (955*r)/(48*Sqrt[6]) - 
      (((47*I)/8)*Pi*r)/Sqrt[6] - (25*Pi^2*r)/(8*Sqrt[6]) + 
      (8603*r^2)/(512*Sqrt[6]) - ((5347*I)/512)*Sqrt[3/2]*Pi*r^2 - 
      (183*Sqrt[3/2]*Pi^2*r^2)/64 + (538493*r^3)/(12288*Sqrt[6]) - 
      (((116791*I)/2048)*Pi*r^3)/Sqrt[6] - (1913*Pi^2*r^3)/(128*Sqrt[6]) + 
      (935831760947762031153854099928252688481751289771/
         136399177838257545505474549213299211864709999077234 + 
        (108585482284357359785306804266093225218006476570179*I)/
         71338425400848231918802975723094952222974398174702)*Sqrt[3/2]*r^4 + 
      (1288593770023153375546752199096785014263241872153/
         139426206806134193602535291222304626899289238371474 + 
        (338953655386619537868302107885175178376592240751603*I)/
         215188364841758561232778012924046963812848961851062)*Sqrt[3/2]*r^5 + 
      (1246146167454539802560283624264610051598188590795/
         135857443084349822518750718916787774611805480145621 + 
        (434061331559030828538730241582541882555295776620423*I)/
         266512214399084063984878896516726856111858443643498)*Sqrt[3/2]*r^6 + 
      ((1929808454796772176630280567023558351088057441579/
          72575639725207912250714836102552961408458412984188 + 
         (51824639521145848088122727168483953975672983369278*I)/
          10271876570731253295453430262802490383357097169013)*r^7)/Sqrt[6] + 
      (1288916207076366699513103911510578481206799074337/
         150439379960606300050956262819102037781141451869706 + 
        (55905254791445883709600164279653388724094113469127*I)/
         32236174060898821424222731012087088953589723493434)*Sqrt[3/2]*r^8 + 
      ((3463136536441728793993443503333624502653337752394/
          138860134991270694057704996255213091228027914043091 + 
         (530486986729283018007079324573954135844848769227813*I)/
          99011288548033853858161743286805076698235218956262)*r^9)/Sqrt[6] + 
      (1476670422043350242827295915388333240504636874145/
         182523334338575860077343297936463344311213735240944 + 
        (271320673602277656744907851354272443325579250913834*I)/
         147713498540322903362913058169349422599989091681255)*Sqrt[3/2]*
       r^10 + (295117189535086845648461243756099188602878655409/
         37402113729403610337558209856542952600396262858526 + 
        (515840533080263203321074289815198750378855672441251*I)/
         273400373734830217358178645043302723736119581372572)*Sqrt[3/2]*
       r^11 + (3154214592492759608963272742334338489552288561759/
         409229162613947666099738804360341621309813147960292 + 
        (469467712571569863339951732307524893573819766398353*I)/
         242519399505379166802478598088814140979507489172468)*Sqrt[3/2]*
       r^12 + ((558009541132348886558393170312901601268036480081/
          24673488798417487474268380457239124672245919074882 + 
         (936779196787333995123437947621186095374352121243875*I)/
          157395967408917297211251434980021210552910136591142)*r^13)/
       Sqrt[6] + ((3887336435502423546782858825446992343256376141777/
          175563762240721664577357177845392170000047599881842 + 
         (168994695857341018389779969141211188005950251171857*I)/
          27734167072070589925049613465791798442669695526834)*r^14)/Sqrt[6] + 
      ((1072974443032787004807290564784344411547263596157/
          49452582742732630360996530885695510435341468100676 + 
         (816082198852650048736406457474113115324163339535391*I)/
          130942505571583561026011514114866945956203086141153)*r^15)/
       Sqrt[6] + (456566222297030186740834647852116999719989174107/
         42915816884387119998139796918167657518897420146943 + 
        (290555163945867655113744920620592507741900700625515*I)/
         91243266094229360876801050222352207961501571563389)*Sqrt[2/3]*r^16 + 
      ((1703740795271029830828656100751999682791045312993/
          81596287577890165379077561139257175471944618436092 + 
         (289905818774195256188234753049066249981646814227811*I)/
          44581955994491138585724259116389731101685160946575)*r^17)/Sqrt[6] + 
      ((990495899740396156625233659619588220900047882967/
          48308855444629526570130361408253953885657422921690 + 
         (2386221166814792653308806716139078296789492261568961*I)/
          359677215788419171756698109369378077416268233243342)*r^18)/
       Sqrt[6] + (1225549962615755122732272404982125825527465603771/
         182506082474907872497635261086594239373198291618018 + 
        (495827049199383130205097509714160519750052581451071*I)/
         219923363569700459373995208028823589225212644745264)*Sqrt[3/2]*
       r^19 + (1781825593138173934946354153620065260424512541241/
         269912520266251359042342719757791359377395139670900 + 
        (83106316468231985543913991609575691116172824152731*I)/
         36181770690675265207266238032543168903830816951417)*Sqrt[3/2]*r^20 + 
      Log[2]/Sqrt[6] - (I/2)*Sqrt[3/2]*Pi*Log[2] + 
      (1253*r*Log[2])/(16*Sqrt[6]) + ((51*I)/8)*Sqrt[3/2]*Pi*r*Log[2] + 
      (39617*r^2*Log[2])/(256*Sqrt[6]) + ((251*I)/16)*Sqrt[3/2]*Pi*r^2*
       Log[2] + (131693*r^3*Log[2])/(512*Sqrt[6]) + ((1799*I)/64)*Sqrt[3/2]*
       Pi*r^3*Log[2] + (5*Sqrt[3/2]*Log[2]^2)/4 - (185*Sqrt[3/2]*r*Log[2]^2)/
       16 - (967*Sqrt[3/2]*r^2*Log[2]^2)/32 - (6637*Sqrt[3/2]*r^3*Log[2]^2)/
       128 + Sqrt[3/2]*Log[r] + (I/2)*Sqrt[3/2]*Pi*Log[r] - 
      (17*Sqrt[3/2]*r*Log[r])/4 - (I/8)*Sqrt[3/2]*Pi*r*Log[r] - 
      (5347*Sqrt[3/2]*r^2*Log[r])/512 + ((47*I)/32)*Sqrt[3/2]*Pi*r^2*Log[r] - 
      (116791*r^3*Log[r])/(2048*Sqrt[6]) + ((57*I)/32)*Sqrt[3/2]*Pi*r^3*
       Log[r] + ((32619776499898338626720946569069509328200854551087/
          22441989440351571066033287817759585674295637106669 + 
         (4191638325740703550804406039918952392935164814855695*I)/
          198353901920949702845647111421619702614560523949874)*r^4*Log[r])/
       Sqrt[6] + (72065109348968486170877289944116281698271822073097/
         143731972712198659351363593964714966128362667546850 + 
        (807355451172100559775806867318859239138339197736887*I)/
         94287697275167753210265787862684730953121936771112)*Sqrt[3/2]*r^5*
       Log[r] + (123815466145551150758344375224889465622260782522047/
         238831050646855734041940582451269563556045878619200 + 
        (1990249362570740519496496540646292903647712685892454*I)/
         196448007640580953270256574063114384710423450174083)*Sqrt[3/2]*r^6*
       Log[r] + (27357493625173244159931895354574546754265018153533/
         51104710961685442850510191358632471918747975145996 + 
        (2188833704479839618570175304871890829007950811731539*I)/
         186303398648538973346231629171673854324466033649566)*Sqrt[3/2]*r^7*
       Log[r] + ((127418966034629099977418619537787409099402935084899/
          76940243342352420772814462721040575924516149876362 + 
         (1418408300278050224949566822914763830193667831148559*I)/
          35241068216292790173837140565337802265869929896823)*r^8*Log[r])/
       Sqrt[6] + (89516221683544433665919869485397004493768032527545/
         157464568815010536039535410032049292162109241144889 + 
        (9201415849144770502961017853423779955399180947266495*I)/
         607993289162353606086806387980997082683773810243052)*Sqrt[3/2]*r^9*
       Log[r] + ((403367694063211585517881441599443263862345710316223/
          229967798724372436327735519128047183224854379168408 + 
         (4389065920976623446015075380327479804465657868351699*I)/
          86557924834800021095928124312759369744356902533900)*r^10*Log[r])/
       Sqrt[6] + ((120972861937973104924566732977966519855466121631923/
          67142918138724776588470375073473957223606350608893 + 
         (6970280237959227104300203052549816558925583989520443*I)/
          124112309790099356788290781543216061988683441227148)*r^11*Log[r])/
       Sqrt[6] + ((119780143386568850749250206410949042071054917696899/
          64796895921822597195558120441293790970170488539048 + 
         (2742586376453246927002647456344075092612096088346055*I)/
          44404523692994227700584281582290382363471352438766)*r^12*Log[r])/
       Sqrt[6] + ((434412216724983177538293858294993311759276397401157/
          229302223693113931604046675065929399088705566469708 + 
         (1059627480975576973984539614551398661061284263561281*I)/
          15695297512223326422856564173919240656140317001890)*r^13*Log[r])/
       Sqrt[6] + (82882254649580804431924558554178984827340382641634/
         128196077702372993203148887863137740065322809156091 + 
        (5899740523392420452030519242163633005113890962138847*I)/
         241117282852950791154190863802149079396545632136596)*Sqrt[3/2]*r^14*
       Log[r] + ((144808416441639715082851246806156115298239949631377/
          72994547240629642798987243420798534761944319081042 + 
         (4233220808335329355940741981170681156369048595770653*I)/
          53288862662914876772237721635387130522418593097735)*r^15*Log[r])/
       Sqrt[6] + ((395990876640886078908874185977808790552314641930495/
          195333747192413852413603467517438217024312221278662 + 
         (53189645607202473875853045333683324610609469821953085*I)/
          621285099830843950837087883594954214203302498089746)*r^16*Log[r])/
       Sqrt[6] + ((311402461989106254569237073129100395760361221217859/
          150443732985356733283179648600428673217428821048666 + 
         (3547838471049147670103195349365786635457646142764671*I)/
          38596124186765562431069244626097124075106430698934)*r^17*Log[r])/
       Sqrt[6] + ((250701124458969698355405113747722443368859277533373/
          118715763122780659393560848793506302683805631650680 + 
         (7688597916591904849495914254219065271071195558502301*I)/
          78162921596392711183404518867146942426251009879920)*r^18*Log[r])/
       Sqrt[6] + (138920784395351789378296531298916581152884393756929/
         193579004969847485749377424671860961301493418808181 + 
        (3370966593640281053060571485828739224693144592674427*I)/
         96366111923615871746434428203473857682710153067142)*Sqrt[3/2]*r^19*
       Log[r] + ((611198867000756660555856846594908828273095305326985/
          278655065285088185414102418530685103733567621236886 + 
         (3711930503282497265092968220791973138726763718355801*I)/
          33246587517371029996041220268308774312252666643888)*r^20*Log[r])/
       Sqrt[6] - (Sqrt[3/2]*Log[2]*Log[r])/2 + (51*Sqrt[3/2]*r*Log[2]*Log[r])/
       8 + (251*Sqrt[3/2]*r^2*Log[2]*Log[r])/16 + 
      (1799*Sqrt[3/2]*r^3*Log[2]*Log[r])/64 + (Sqrt[3/2]*Log[r]^2)/4 - 
      (Sqrt[3/2]*r*Log[r]^2)/16 + (47*Sqrt[3/2]*r^2*Log[r]^2)/64 + 
      (57*Sqrt[3/2]*r^3*Log[r]^2)/64 + (287*Sqrt[3/2]*r^4*Log[r]^2)/256 + 
      (2791*Sqrt[3/2]*r^5*Log[r]^2)/2048 + (13209*Sqrt[3/2]*r^6*Log[r]^2)/
       8192 + (7659*Sqrt[3/2]*r^7*Log[r]^2)/4096 + 
      (279873*Sqrt[3/2]*r^8*Log[r]^2)/131072 + 
      (1262833*Sqrt[3/2]*r^9*Log[r]^2)/524288 + 
      (5641493*Sqrt[3/2]*r^10*Log[r]^2)/2097152 + 
      (6248333*Sqrt[3/2]*r^11*Log[r]^2)/2097152 + 
      (13743327*Sqrt[3/2]*r^12*Log[r]^2)/4194304 + 
      (240360127*Sqrt[3/2]*r^13*Log[r]^2)/67108864 + 
      (1045356877*Sqrt[3/2]*r^14*Log[r]^2)/268435456 + 
      (141411015*Sqrt[3/2]*r^15*Log[r]^2)/33554432 + 
      (39014396415*Sqrt[3/2]*r^16*Log[r]^2)/8589934592 + 
      (167559427845*Sqrt[3/2]*r^17*Log[r]^2)/34359738368 + 
      (717224443005*Sqrt[3/2]*r^18*Log[r]^2)/137438953472 + 
      (765173785695*Sqrt[3/2]*r^19*Log[r]^2)/137438953472 + 
      (3256277955315*Sqrt[3/2]*r^20*Log[r]^2)/549755813888), 
   nl*((8*Sqrt[2])/9 + (I/3)*Sqrt[2]*Pi - (4*Sqrt[2]*r)/9 - 
      ((I/3)*Pi*r)/Sqrt[2] - (7*r^2)/(6*Sqrt[2]) - ((I/2)*Pi*r^2)/Sqrt[2])*
     Tf + nh*Tf*((8*Sqrt[2])/9 + (I/3)*Sqrt[2]*Pi + (5*Sqrt[2]*r)/9 - 
      ((I/3)*Pi*r)/Sqrt[2] - (49*r^2)/(24*Sqrt[2]) - 
      (((5*I)/4)*Pi*r^2)/Sqrt[2] - (233*r^3)/(144*Sqrt[2]) + 
      ((I/24)*Pi*r^3)/Sqrt[2] - 
      ((85236184700330050942445837946897023973111106037243/
          119156272860865088913957410146489571161129257310134 - 
         (14821929521674481879660445466149355024033292314569*I)/
          12758445158044046160670097749830396354484668089258)*r^4)/Sqrt[2] - 
      ((9512075752752005792380891861439333796547124664167/
          105771611002686496751440822368577123021729584836564 - 
         (95464320297152414301978052181725733978069594553458*I)/
          259304421789009260001259318586816955159670588874655)*r^5)/Sqrt[2] - 
      ((14045585767282356686464183228175028284032980545829/
          438016597918792015937988462809040708108113977221740 - 
         (21285931041268154880425917639862734044710013344406*I)/
          107290744669354225259678395523803205069869801869419)*r^6)/Sqrt[2] - 
      ((2778518828641611216425441860685890688809127706050/
          178130448178041093478343842851972594952737514951511 - 
         (29712600690860813782570798143414934861259704265345*I)/
          232435250236596036676096422625714330382743372672138)*r^7)/Sqrt[2] - 
      ((1193751926363275127041590364977698917232214413136/
          134034565281028638283952029579988394308397699113069 - 
         (47038532491959375245713311144453129288244043142419*I)/
          518636036936611017368800267522160935566903688038226)*r^8)/Sqrt[2] - 
      ((1024349520323595017365695398068337999668832274995/
          182208117181047353142880678318773376515613045721836 - 
         (7669927214130915440596632434096160632659025188613*I)/
          112097491028428658526855512867977856341476680786168)*r^9)/Sqrt[2] - 
      ((864571233505411971466761292827406936401701506523/
          227298811459553173970371866195157122613194744294732 - 
         (5551409102106030073325675219910192935933355720493*I)/
          103046057801948125796815617480971832086131938319744)*r^10)/
       Sqrt[2] - ((498183163966934166395544293781410927094712253413/
          183936428166957871639598452714635089314565136035368 - 
         (5241779531887008365801458396298397657181142490537*I)/
          119734451130212748249188102452678699807396297756832)*r^11)/
       Sqrt[2] - ((143460230719945314205143933117433357176331602126/
          71520578055210128124926935513986324187160583658535 - 
         (1403065350565566538010378947661407484684746601737*I)/
          38493382720901290596242608527524298920760230529288)*r^12)/Sqrt[2] - 
      ((1410800156562922985339996938495414941237850954127/
          920549989503216371205244593823926889542507377596252 - 
         (63215459097069103613762321282606462045654444662953*I)/
          2043326236123329146439600033069869040875874255630164)*r^13)/
       Sqrt[2] - ((187538756866169435975429687539918705356682200531/
          156151386596900683608291664973245590731240747282444 - 
         (6793613257430826722657215716412455890766804874683*I)/
          254700461241261973676392381132176380210825339805568)*r^14)/
       Sqrt[2] - ((95032538589345703124292812062051733503284743081/
          98871228291381593633980916159144076831354552496776 - 
         (6504412023192954714626443523130480034844525097713*I)/
          279207351955046924674156395061451567974225561201028)*r^15)/
       Sqrt[2] - ((189586813301081056345361843867355872172798536371/
          242133090070683408580798016579774766801165739791750 - 
         (2161716337381727113866619729495091577238732122750*I)/
          105093100718058486340444195494225798366228128282917)*r^16)/
       Sqrt[2] - ((107092401890714227954478996434778816306688454589/
          165379196321825545650876226735959098202110872825004 - 
         (3370740717714282965115834693194489837706860773105*I)/
          183874064675818333141130549563558092656027421397864)*r^17)/
       Sqrt[2] - ((25862714565408042624852197122441047302891490858/
          47664406057324409219935006061832292664723163126073 - 
         (4420921890234350446356921858664195070279285701509*I)/
          268438291124496838836510751756542775881006329631532)*r^18)/
       Sqrt[2] - ((67929392837765804280953438009897904726082399823/
          147713777675003070113719651625168372770718656681406 - 
         (2758078917525077000545861573223709666695024125767*I)/
          185114136917337285132390327350905738770230555896336)*r^19)/
       Sqrt[2] - ((7774342017973229149616423734671260664377037851/
          19747383339147035550698598448790933045688453486823 - 
         (2302377520337865847541612345268220572723057840367*I)/
          169762884685723185150720762162777220617421886923360)*r^20)/
       Sqrt[2] + (3*r^2*Log[2])/(2*Sqrt[2]) - (r^3*Log[2])/(12*Sqrt[2]) - 
      (3*r^2*Log[r])/(4*Sqrt[2]) + (r^3*Log[r])/(24*Sqrt[2]) + 
      (71*r^4*Log[r])/(192*Sqrt[2]) + (15*r^5*Log[r])/(128*Sqrt[2]) + 
      (97*r^6*Log[r])/(1536*Sqrt[2]) + (125*r^7*Log[r])/(3072*Sqrt[2]) + 
      (473*r^8*Log[r])/(16384*Sqrt[2]) + (2141*r^9*Log[r])/(98304*Sqrt[2]) + 
      (6743*r^10*Log[r])/(393216*Sqrt[2]) + (3653*r^11*Log[r])/
       (262144*Sqrt[2]) + (72995*r^12*Log[r])/(6291456*Sqrt[2]) + 
      (123913*r^13*Log[r])/(12582912*Sqrt[2]) + (142443*r^14*Log[r])/
       (16777216*Sqrt[2]) + (746453*r^15*Log[r])/(100663296*Sqrt[2]) + 
      (21090931*r^16*Log[r])/(3221225472*Sqrt[2]) + (12530975*r^17*Log[r])/
       (2147483648*Sqrt[2]) + (45030665*r^18*Log[r])/(8589934592*Sqrt[2]) + 
      (81477385*r^19*Log[r])/(17179869184*Sqrt[2]) + 
      (593326515*r^20*Log[r])/(137438953472*Sqrt[2])) + 
    CA*((-28*Sqrt[2])/9 - (((11*I)/6)*Pi)/Sqrt[2] + (205*r)/(36*Sqrt[2]) + 
      (((13*I)/6)*Pi*r)/Sqrt[2] + (5*Pi^2*r)/(12*Sqrt[2]) + 
      (421*r^2)/(192*Sqrt[2]) + (((139*I)/16)*Pi*r^2)/Sqrt[2] + 
      (25*Pi^2*r^2)/(12*Sqrt[2]) - (13781*r^3)/(1024*Sqrt[2]) + 
      (((9951*I)/512)*Pi*r^3)/Sqrt[2] + (467*Pi^2*r^3)/(96*Sqrt[2]) - 
      ((2214576941925434983757600874054402832444621883384/
          55949504643499995535956365926349865111100476788821 + 
         (271553204085944192579326032194699890072599817432835*I)/
          206198203945639421648302258498705556948675662422564)*r^4)/Sqrt[2] - 
      ((5832588675484523500598347161924840099027803946833/
          337487888955111761061415183697062223612274269233586 + 
         (730876465614602434615625567204682663918682565660059*I)/
          503385618877947108299229331983218913657391597987806)*r^5)/Sqrt[2] - 
      ((2856649403958412089275771819245804379367136345321/
          171015999757728086859742681970737984922167760539576 + 
         (2892571879578591769505245307585115753962250248501419*I)/
          1829087820005087740756323450792705289678258590233034)*r^6)/
       Sqrt[2] - ((2903329069010475842388701446309569754755174245561/
          173203908043446268871124364611429400167956240176360 + 
         (423948457608438679584899119802917816113895663824651*I)/
          248526707685379536869437873307075286864499911159574)*r^7)/Sqrt[2] - 
      ((1566604791781586217266377227418424178056306930939/
          94772967842809168180788372106063924159271648445007 + 
         (252395055166063864365695859295876354913570744841545*I)/
          138332965335235977119141509389891184594706493191478)*r^8)/Sqrt[2] - 
      ((1163912408253578911802980329423161329024626691203/
          72127952411311603855225469234760409833492260766632 + 
         (361713737794089979652725809413350885442834275920077*I)/
          186687558553124528406374131504406029160091812210832)*r^9)/Sqrt[2] - 
      ((2634034282315933970147504096048977183002315191511/
          168081315551301680272217803840309831578996194139034 + 
         (230410776714927057781868677644956623200081458737997*I)/
          112656557482273666287904931965244681268780244054779)*r^10)/
       Sqrt[2] - ((804715857001732157062283398789559326082190954893/
          52985492959714076354995601814879852336607824292114 + 
         (156885429342021289561241543676523298493287012479133*I)/
          73031312542617734393085853035154731670859811041221)*r^11)/Sqrt[2] - 
      ((3779808384924027877859467432487509497690527805039/
          256918511489049398052754932999051208553636399199236 + 
         (40349784473293430227674673262104599256192368691655*I)/
          17958352981272383062586954142715260426439083352356)*r^12)/Sqrt[2] - 
      ((3792226213173204577776613872666140815011520116051/
          265983383688592722834503346377636116184906455671794 + 
         (172927832997526321728616062920540726168950586156729*I)/
          73848334857184646772619962142386395022110241238447)*r^13)/Sqrt[2] - 
      ((1097593689926665010237002359170797600614273878989/
          79372732293774938455754304777115547168336282516969 + 
         (169402289134214034476564545223532598715239123039147*I)/
          69626915678551343790597496979057615988299137902822)*r^14)/Sqrt[2] - 
      ((3390176214906538488446056313212481790547174720563/
          252502943776442202395766528405276017604197637504634 + 
         (407606304027499576468491783510630884852568774250781*I)/
          161671714088104535067212660759222848029153389357054)*r^15)/
       Sqrt[2] - ((2257210174304386068638489415285531886016977010203/
          172957781902500374243689564159526569081968802506998 + 
         (519150478811041619153111504693973385120292463227853*I)/
          199172301832536034094312071113597192396717909064144)*r^16)/
       Sqrt[2] - ((4220117597134329901841755966726112048977122877079/
          332292480223980179334435619080756242962849273858412 + 
         (490978040576730325390078312940624588204631058905835*I)/
          182568963550572648463097112250142008608705655331598)*r^17)/
       Sqrt[2] - ((900196886415217789823595863927418174859079792316/
          72757197610652287268433555119033343351584239293779 + 
         (679725360163605541747113044003958627425250677552573*I)/
          245422054169598925765083949943184393508879947456666)*r^18)/
       Sqrt[2] - ((2485988046100214746527372470646572171280013298459/
          206022150148717887604216944699068489258042946310422 + 
         (1327442274841691388152384604225039053870532268528959*I)/
          466135619909459801217572683003252567954946926909484)*r^19)/
       Sqrt[2] - ((796838744645579227226150343449271800224544317274/
          67642407909645939829268418594770230021213748899811 + 
         (282637441524889302473980860928751615564069740180053*I)/
          96665661844053467524147345990752919694388312330413)*r^20)/Sqrt[2] + 
      (4*Sqrt[2]*Log[2])/3 - (41*r*Log[2])/(3*Sqrt[2]) - 
      I*Sqrt[2]*Pi*r*Log[2] - (149*r^2*Log[2])/(4*Sqrt[2]) - 
      (((23*I)/2)*Pi*r^2*Log[2])/Sqrt[2] - (15805*r^3*Log[2])/(192*Sqrt[2]) - 
      (((229*I)/8)*Pi*r^3*Log[2])/Sqrt[2] + (7*r*Log[2]^2)/(2*Sqrt[2]) + 
      (73*r^2*Log[2]^2)/(4*Sqrt[2]) + (45*r^3*Log[2]^2)/Sqrt[2] + 
      (5*r*Log[r])/(4*Sqrt[2]) - ((I/2)*Pi*r*Log[r])/Sqrt[2] + 
      (117*r^2*Log[r])/(16*Sqrt[2]) - (I*Pi*r^2*Log[r])/Sqrt[2] + 
      (9951*r^3*Log[r])/(512*Sqrt[2]) - (((9*I)/16)*Pi*r^3*Log[r])/Sqrt[2] - 
      (5442566312062537353460954320627196366819834426457/
         25966507699280960567651844760243638483452205563845 + 
        (197186417171362951534971854903816172537236551228132*I)/
         125532772013612015195543173729505082616186012726141)*Sqrt[2]*r^4*
       Log[r] - ((35754511561901942140556053142460458994827182454415/
          77363756379311312921422967377085464092231625914421 + 
         (505894045967594724838960581606967189384444820130004*I)/
          114829959625093664084168649604670496818912396957967)*r^5*Log[r])/
       Sqrt[2] - ((32849718685713159357959002693665913858795974788879/
          65257724386831177479164102285696363430713936696471 + 
         (124449214664056167770547816146761602351325159733414*I)/
          21394587196153438944726207485144491833451387522285)*r^6*Log[r])/
       Sqrt[2] - ((96496037618211977072948264778690355365147028045687/
          177713066227863927629258452706688871110814514787636 + 
         (709348909140518283033103666480110343924198799821685*I)/
          96157952599671113204055104645794404414599312385717)*r^7*Log[r])/
       Sqrt[2] - ((50434824555634481216722714601087264039363001094725/
          86841083147582653650047649522841215393813258102431 + 
         (1969448763849720869227337735374408736341260881849657*I)/
          217018421957603572362382319776295254508716623332680)*r^8*Log[r])/
       Sqrt[2] - ((37758899403065490648685246100912972336456151381543/
          61223700017100509153721227818716903604577928133336 + 
         (638037114687077747036739590227102627864960620141797*I)/
          58530173373515116833834909503337199066407933851558)*r^9*Log[r])/
       Sqrt[2] - ((255209049659915973473696181487320837981029580584391/
          392012243365314011173521367530557798220564441700240 + 
         (2560299126610939858343974172094956564762143099981259*I)/
          199303599353174136116777741882859346890321945267926)*r^10*Log[r])/
       Sqrt[2] - ((25164670417850160441844433754274684093590839242033/
          36801677476178350924543882335052504322245725484615 + 
         (3809711459792521553214412295115620352905557819031097*I)/
          255623981397606553801843508800614738337069436975912)*r^11*Log[r])/
       Sqrt[2] - ((215147976985443166490877408212846945770242840193467/
          300823959906604077598539054476133754746331334920312 + 
         (4436746314111550643058919068793677283018763951407633*I)/
          259960187181670678708730704481615846676644626999506)*r^12*Log[r])/
       Sqrt[2] - ((311954410267301360779673653633264788222555574550699/
          418520572308373268127556359900449839074267362768112 + 
         (1849096268685662204055658720117947430316912848870896*I)/
          95652382871481320668741102882593514460674908248177)*r^13*Log[r])/
       Sqrt[2] - ((51835895411147037309711068462293356845904265758123/
          66932702447534111963161021491201792918635479667284 + 
         (1988569349450350518364017083009864753296233640303597*I)/
          91671636661834590348245312959046334905426701783316)*r^14*Log[r])/
       Sqrt[2] - ((76952301952585632093791035774677184797003840803671/
          95888083651791130568206338191226059563655922694726 + 
         (1238449316424043083387305256886952761320329800218433*I)/
          51290506042192989651356044804746106157879595677111)*r^15*Log[r])/
       Sqrt[2] - ((61419546646488550663810616030333977805102831151021/
          74027343154394331762592272019536312724297001601280 + 
         (1874315086114895083787302281819489640807463107715236*I)/
          70229643222036705777082372314537584609228345677035)*r^16*Log[r])/
       Sqrt[2] - ((239210645563603587282097668374630045099820494918401/
          279444301311997566920459697913391010934996371972876 + 
         (4535388465075748539824123586734948578301230298823597*I)/
          154701678215645326927512765676101280020533081681152)*r^17*Log[r])/
       Sqrt[2] - ((909758887381741785540802549602304574723430488965821/
          1031944386342407152298685067000578792381785790887174 + 
         (6499331931243069341472510319682267823057668884438715*I)/
          202921160430779512827068434024514176093334675258436)*r^18*Log[r])/
       Sqrt[2] - ((233180301354809973333732972134428469902857638314505/
          257239927466387492807229286363162311611688087153392 + 
         (7296445875248556327081125727877405952550680862090023*I)/
          209539043288895250207505319430244915768420025727674)*r^19*Log[r])/
       Sqrt[2] - ((81752329331113944032735889562527917442800487559277/
          87840043867433202546392655955610067739075423795686 + 
         (8416760942861324987179050698167582240882503279186995*I)/
          223301444228862715277557551804816774608071091981564)*r^20*Log[r])/
       Sqrt[2] - Sqrt[2]*r*Log[2]*Log[r] - (23*r^2*Log[2]*Log[r])/
       (2*Sqrt[2]) - (229*r^3*Log[2]*Log[r])/(8*Sqrt[2]) - 
      (r*Log[r]^2)/(4*Sqrt[2]) - (r^2*Log[r]^2)/(2*Sqrt[2]) - 
      (9*r^3*Log[r]^2)/(32*Sqrt[2]) - (r^4*Log[r]^2)/(2*Sqrt[2]) - 
      (359*r^5*Log[r]^2)/(512*Sqrt[2]) - (237*r^6*Log[r]^2)/(256*Sqrt[2]) - 
      (4809*r^7*Log[r]^2)/(4096*Sqrt[2]) - (1479*r^8*Log[r]^2)/
       (1024*Sqrt[2]) - (227403*r^9*Log[r]^2)/(131072*Sqrt[2]) - 
      (133991*r^10*Log[r]^2)/(65536*Sqrt[2]) - (2487199*r^11*Log[r]^2)/
       (1048576*Sqrt[2]) - (356031*r^12*Log[r]^2)/(131072*Sqrt[2]) - 
      (51618307*r^13*Log[r]^2)/(16777216*Sqrt[2]) - (28961149*r^14*Log[r]^2)/
       (8388608*Sqrt[2]) - (515788041*r^15*Log[r]^2)/(134217728*Sqrt[2]) - 
      (142525365*r^16*Log[r]^2)/(33554432*Sqrt[2]) - 
      (40080160755*r^17*Log[r]^2)/(8589934592*Sqrt[2]) - 
      (21893811435*r^18*Log[r]^2)/(4294967296*Sqrt[2]) - 
      (380843356515*r^19*Log[r]^2)/(68719476736*Sqrt[2]) - 
      (201290595*r^20*Log[r]^2)/(33554432*Sqrt[2])) + 
    2*Tf*((-2*Sqrt[2])/3 - (I*Pi)/Sqrt[2] - Pi^2/(3*Sqrt[2]) + 
      (23*r)/(8*Sqrt[2]) - (((49*I)/8)*Pi*r)/Sqrt[2] - 
      (3*Pi^2*r)/(2*Sqrt[2]) + (2621*r^2)/(256*Sqrt[2]) - 
      (((1611*I)/128)*Pi*r^2)/Sqrt[2] - (37*Pi^2*r^2)/(12*Sqrt[2]) + 
      (356191*r^3)/(18432*Sqrt[2]) - (((60613*I)/3072)*Pi*r^3)/Sqrt[2] - 
      (153*Pi^2*r^3)/(32*Sqrt[2]) + 
      ((4856082367174653009495805917805719663224845177567/
          92750806550664501434250478257606520112424925230727 + 
         (7462145891526442955710295363576853445274916118359*I)/
          28234808448467802123043502493082736837998451544872)*r^4)/Sqrt[2] + 
      ((6032428603087574812023988135834928877483422661677/
          211418229326291603334735679854403223756219255626842 + 
         (8233223987493899311342441366209266844735064137503*I)/
          46954091381874847713392263900973340524649762928960)*r^5)/Sqrt[2] + 
      ((3120388500647979549396179587306273408677943776935/
          293229262161672150025894005851215613911800997908532 + 
         (8315381714242444886590208617940366488564100224602*I)/
          66818136662415110462158565538870105199816059219653)*r^6)/Sqrt[2] + 
      ((104014455195380120328018041456717577243241398955/
          139819680496319111705530041461566851631450489385804 + 
         (10432297748103273301191535657971756552928379779609*I)/
          120044667579844569173435078969662472755107081436520)*r^7)/Sqrt[2] - 
      ((519654417105414740643767883635829041977082348827/
          120163284586167220080989598778183015964044020716780 - 
         (9289494221773300321220749090310124391206367100151*I)/
          167198879142824473073265388792545192727651255175714)*r^8)/Sqrt[2] - 
      ((816212733981999983217765378945316938614209017204/
          121369471618581544758952833086070043366618990174859 - 
         (4913396715090639750343504963629532862295153358239*I)/
          177034431851602180114162130284783513220819375633504)*r^9)/Sqrt[2] - 
      ((819791220139466809798675136869579895824475733492/
          106176961055735703560495734788207565019479939424333 - 
         (281217159673278027684714669378896612324992398161*I)/
          117292195703895694964550202518707517576119988761572)*r^10)/
       Sqrt[2] - ((2396864190162889001274761868968779916728005472287/
          299486991920722251587106470412633484027110471536857 + 
         (3132657597755095987035308488404410808876389185097*I)/
          148930376345337339267957915898265406689189419508032)*r^11)/
       Sqrt[2] - ((582585840806292694144470675044814789206669093362/
          73393764406956442548148985276129243626192789543377 + 
         (56617179417492609789123053577232282264009750960587*I)/
          1321271261047177507293122914767268656218262161444164)*r^12)/
       Sqrt[2] - ((1888528540789303809404125007216538858508174822611/
          244806493985752765919398333213097077228285201937971 + 
         (7919201402097771056919862591670824508639951612556*I)/
          125168697835380690389305867397038521681452906540599)*r^13)/
       Sqrt[2] - ((326218672207218306695872595167484056472484505495/
          43911395277800225322463081219261673281739111339107 + 
         (17585260319587494897656328897505524848436736527747*I)/
          213260276683699748366034592785745891408276250255924)*r^14)/
       Sqrt[2] - ((1578473387832529840607278693393710218296909446955/
          221414294757304977023559095035658747575520475994179 + 
         (6751370628190397216341028999597947155190031021652*I)/
          67133289028153845818683068167279672651377527315289)*r^15)/Sqrt[2] - 
      ((680616659672667906329548251149645854608944780567/
          99554214674229605050706853143370094742645674133481 + 
         (29457503854989592775117677277584739305432045019327*I)/
          250248273195767071718689937916667696796615859983916)*r^16)/
       Sqrt[2] - ((654990766290673243623034870017851253803269424555/
          99826655654621647638600003696964722435020225258351 + 
         (11783506742182034883379286830408703837560399207875*I)/
          87934188242687410288397184697319247401290612366909)*r^17)/Sqrt[2] - 
      ((427844298749262549867006684024928883650400973584/
          67845521897323669360960254901721990949871577276913 + 
         (41422242394782143517656639910147060727790617313653*I)/
          277017984981042414607783254608955891476087374889442)*r^18)/
       Sqrt[2] - ((966679166965455652299866075267049940903988399973/
          159217018530703489093233644050967902131413641018072 + 
         (31925757157634279354747167129009084317673106195339*I)/
          194234041390356214157094064074820511133628793737966)*r^19)/
       Sqrt[2] - ((1060942255981839364746086230786992801634913480659/
          181170188062035677271161943127041842405095573405236 + 
         (16827812106913461932602875655647207318299585383018*I)/
          94227780648148604281395791306901891812511773390843)*r^20)/Sqrt[2] + 
      (14*Sqrt[2]*Log[2])/3 + I*Sqrt[2]*Pi*Log[2] + 
      (105*r*Log[2])/(4*Sqrt[2]) + ((9*I)*Pi*r*Log[2])/Sqrt[2] + 
      (3055*r^2*Log[2])/(64*Sqrt[2]) + (((37*I)/2)*Pi*r^2*Log[2])/Sqrt[2] + 
      (26837*r^3*Log[2])/(384*Sqrt[2]) + (((459*I)/16)*Pi*r^3*Log[2])/
       Sqrt[2] - (3*Log[2]^2)/Sqrt[2] - (27*r*Log[2]^2)/(2*Sqrt[2]) - 
      (111*r^2*Log[2]^2)/(4*Sqrt[2]) - (1373*r^3*Log[2]^2)/(32*Sqrt[2]) - 
      (45*r*Log[r])/(8*Sqrt[2]) - (1627*r^2*Log[r])/(128*Sqrt[2]) - 
      (61573*r^3*Log[r])/(3072*Sqrt[2]) - 
      ((224488495731152861916232455031666613620275808227269/
          1168242609779237039430626859369764024091025539672268 + 
         (39634972837206153394219709070942087009890616080381*I)/
          269145678777786144416936163546625207135778255621836)*r^4*Log[r])/
       Sqrt[2] - ((21576603076834975073266711909483460861312714690467/
          129863900413793716481639995264662783411415191113438 + 
         (212667311369482643705383427337228369236080862991883*I)/
          577656385510679826496579706932483422175987178232396)*r^5*Log[r])/
       Sqrt[2] - ((12879121268918323357070721146335472769963123069903/
          84289328231585057665963199825151692176768345000030 + 
         (165786114940550551944021277275027315132876355616513*I)/
          272918545467885818120273667632858688102703359084424)*r^6*Log[r])/
       Sqrt[2] - ((20046773134035409426318179770582682196570315513766/
          132334200988051669009458620937915986476560682470583 + 
         (87689502374336643205147312359461523222050878853479*I)/
          102445641479481214632630071084070700029638828965483)*r^7*Log[r])/
       Sqrt[2] - ((25441485901527279807898935243135168490766002311597/
          161520307193859007722545059309722787669576772346676 + 
         (160915593676726092823556956627482085953360501763917*I)/
          144640686361498096949242661470681162321782166211782)*r^8*Log[r])/
       Sqrt[2] - ((3029517220126092818111179838746641822620694700571/
          18086747948515070707053630167573130184353860726163 + 
         (119740621135009541989282590196997122425465456724018*I)/
          86913011994327644767470280594981728710140589126491)*r^9*Log[r])/
       Sqrt[2] - ((16267291179543913876477278619357915409082106131639/
          90672154013494726318466170593280523009682569773205 + 
         (486054410945112789776575413603712183286537908057103*I)/
          294178861233793083407118586137117884056998730840970)*r^10*Log[r])/
       Sqrt[2] - ((19378747293018122468641167535903956454593492130763/
          100881347673434753665767339296198643203176594978613 + 
         (73649665525179878115347655651790100237970182683807*I)/
          38029870508953143795735392570625138000039159802357)*r^11*Log[r])/
       Sqrt[2] - ((59995018536442276716071641102953095073097645550031/
          292735696682800903370418190670273663972682441945338 + 
         (454421806165518512197528175440640473175607135246083*I)/
          203673514238955151127436747005198578122479135652148)*r^12*Log[r])/
       Sqrt[2] - ((50718577294521462145853676271909354978441150297325/
          233029805526931184593131192505805895488707116447268 + 
         (101738174553709668128821045079274329369064291453155*I)/
          40120269609998841023530575548000135191377114565212)*r^13*Log[r])/
       Sqrt[2] - ((43970477433035926406291083664141507865664859827017/
          191133290203678862596181827917261554791503089490362 + 
         (1356926544132940578836606319374156087668663684543595*I)/
          475999082715871213937773991780985376324959627720322)*r^14*Log[r])/
       Sqrt[2] - ((37424993369847272105966189912372411446496480859021/
          154589991173555509191519770579835406618357075674856 + 
         (1101858878997150943306508016862128509067201317282333*I)/
          346976652676837891477368949299210192992563325872492)*r^15*Log[r])/
       Sqrt[2] - ((117394928200864296915807626752413862478072971393897/
          462634804319887679184374515413661701985016025892624 + 
         (470826773133302447358351769669749122348113692892707*I)/
          134123562499778055098549556086884782647834678097274)*r^16*Log[r])/
       Sqrt[2] - ((17193866522095361252658097262326400207175162756493/
          64872758421872329142587602243823533026783931270538 + 
         (812363559369951345605519378767881712901833017105473*I)/
          210735368420753770422069459221174125286170304127852)*r^17*Log[r])/
       Sqrt[2] - ((29468236031989710504840292221513468479235308777224/
          106780903567116586380735420855691953702339847712225 + 
         (670514975354001208113607964362197727095006183883153*I)/
          159308148499222812854393604669501160072771507988216)*r^18*Log[r])/
       Sqrt[2] - ((84612114367625488248437613585701411466276489142683/
          295266789015161373133046645478947128051893252842560 + 
         (1002791652809768272439750824416063383042946574914439*I)/
          219320781674448863692824103677567711794094527198480)*r^19*Log[r])/
       Sqrt[2] - ((117661699787066463336586320338655494383737694211257/
          396382276532630240017164174884713016773766905375450 + 
         (798687535775792088582230017009416934847141780097411*I)/
          161522868739787573289086550010233423594742188026536)*r^20*Log[r])/
       Sqrt[2] + Sqrt[2]*Log[2]*Log[r] + (9*r*Log[2]*Log[r])/Sqrt[2] + 
      (37*r^2*Log[2]*Log[r])/(2*Sqrt[2]) + (459*r^3*Log[2]*Log[r])/
       (16*Sqrt[2]) - (9*r^4*Log[r]^2)/(128*Sqrt[2]) - 
      (45*r^5*Log[r]^2)/(256*Sqrt[2]) - (297*r^6*Log[r]^2)/(1024*Sqrt[2]) - 
      (837*r^7*Log[r]^2)/(2048*Sqrt[2]) - (8703*r^8*Log[r]^2)/
       (16384*Sqrt[2]) - (21555*r^9*Log[r]^2)/(32768*Sqrt[2]) - 
      (103401*r^10*Log[r]^2)/(131072*Sqrt[2]) - (242397*r^11*Log[r]^2)/
       (262144*Sqrt[2]) - (4468131*r^12*Log[r]^2)/(4194304*Sqrt[2]) - 
      (10156671*r^13*Log[r]^2)/(8388608*Sqrt[2]) - (45671103*r^14*Log[r]^2)/
       (33554432*Sqrt[2]) - (101752947*r^15*Log[r]^2)/(67108864*Sqrt[2]) - 
      (899844219*r^16*Log[r]^2)/(536870912*Sqrt[2]) - 
      (1976306319*r^17*Log[r]^2)/(1073741824*Sqrt[2]) - 
      (8631211113*r^18*Log[r]^2)/(4294967296*Sqrt[2]) - 
      (18752629293*r^19*Log[r]^2)/(8589934592*Sqrt[2]) - 
      (648969235083*r^20*Log[r]^2)/(274877906944*Sqrt[2])) + 
    CF*((14*Sqrt[2])/3 + I*Sqrt[2]*Pi + Pi^2/(3*Sqrt[2]) - 
      (59*r)/(6*Sqrt[2]) - (((7*I)/2)*Pi*r)/Sqrt[2] - 
      (5*Pi^2*r)/(6*Sqrt[2]) - (263*r^2)/(64*Sqrt[2]) - 
      (((2173*I)/256)*Pi*r^2)/Sqrt[2] - (289*Pi^2*r^2)/(96*Sqrt[2]) + 
      (318155*r^3)/(18432*Sqrt[2]) - (((75509*I)/3072)*Pi*r^3)/Sqrt[2] - 
      (445*Pi^2*r^3)/(64*Sqrt[2]) + 
      ((30020971370741665500060011121139449716753403566466/
          197941824933028866671037243576986446869606624723157 + 
         (557152789504008764983999783365724408574282991064033*I)/
          83842267810686851126767599358317291996764378984482)*r^4)/Sqrt[2] + 
      ((12064087886162884998312948533049177116541062063104/
          120821524994707931533911009353516508059100296657637 + 
         (1304458360548482708962500230066205612375931647310993*I)/
          176677497409821645599114709712410762970692715511180)*r^5)/Sqrt[2] + 
      ((19141400501924019323076897811915669128742889919135/
          196684016667593142075649662940112879346945862507334 + 
         (1502155238295410938799284122320592454162221176771643*I)/
          186329267599568170886653000348172319310496484645764)*r^6)/Sqrt[2] + 
      ((9824850803937030740283641375790369401574195902075/
          105541769018453502014410187087516961539223152282034 + 
         (1685223987719138801419694465616890780984775444520077*I)/
          193707831778543092444768488554833700271228501203244)*r^7)/Sqrt[2] + 
      ((13530539271342688310357032165529203210966350970551/
          152297038895274389052897673971655538776751913913162 + 
         (3685773726485552769930278450761649870182960358320851*I)/
          396338885244039892860421973286977545065935649743246)*r^8)/Sqrt[2] + 
      ((9100951852107287764916272005214085989826453278639/
          107200355817225595636897439932445835106642330341735 + 
         (2422884666415589042542694079256810738162987624572049*I)/
          245582665187909179742664272924807638175745539011802)*r^9)/Sqrt[2] + 
      ((11145463322843555673842133439232124754678229373075/
          137105848403863720289244338578389432482239820455436 + 
         (1913908516427662489948201309392894730987021430021169*I)/
          183970974717058176091433958620027334696997733097178)*r^10)/
       Sqrt[2] + ((2727707572984049653149874156946927057722321763377/
          34959729704098178548346319675019340492033569755574 + 
         (237504606203497480632170165290416193562998956366193*I)/
          21758174080615123648924936162578037996021235621119)*r^11)/Sqrt[2] + 
      (2881228197255843553771356033841624750049577767213/
         76763658734970703536883339280597367669417689654407 + 
        (501231044273201779509350770671698510057720417142859*I)/
         87889631641126726921415921182613574839285410926809)*Sqrt[2]*r^12 + 
      ((31830704963917672059335847177161226684231497912353/
          439730562977174582691724073865271017663662149456492 + 
         (9201787611114778449088382996950066375171234856983523*I)/
          774779877683765326430842343703750731568574637235672)*r^13)/
       Sqrt[2] + ((9467532529887009477356983408443533978430229027315/
          135348713749108083705520329236092059798908319903894 + 
         (1245139880256603145754575685695269997401163303383538*I)/
          100985179238951899575493506296209007261784135119885)*r^14)/
       Sqrt[2] + ((4838181597997759948707826325609778499346796691328/
          71439068046310947557206346462287552010323710731713 + 
         (2151714925383766186459008002848842223715299726828319*I)/
          168530446666688464346637640911414617686378607460662)*r^15)/
       Sqrt[2] + ((3482961921290424646240337206152520737840464583579/
          53023800436209078918070541986298760453037750776445 + 
         (2118136961200018682939108419858503781513346251160069*I)/
          160575633140714481034095365744892722639295819049358)*r^16)/
       Sqrt[2] + ((28192454165017733505972299673049726847486215350067/
          441797884835464257809493913049044980430084714656882 + 
         (2419524461035301372035596971291293351650242877247977*I)/
          177888513491342077589672199969847841429503589953900)*r^17)/
       Sqrt[2] + ((7099332046622045481306867748793043643562850195847/
          114350695975742845033488269912348250328240485496562 + 
         (7760449351823180122111360963758259724266309916909401*I)/
          554318866826051937764789065410729295860802923288954)*r^18)/
       Sqrt[2] + ((6151457942096657148283651103211961334287726003717/
          101706231654465766314226295688659865790224131813995 + 
         (3283510923195445096032946740987308246641234362272165*I)/
          228216322585169059398728050606775845869816976724594)*r^19)/
       Sqrt[2] + ((34663691935074896669212702238590347203271178685909/
          587570395899764189985568643000068267090397617829203 + 
         (11533956505169980368216070419110469358154956515891997*I)/
          781147320461449773291312472297471766082540700617074)*r^20)/
       Sqrt[2] - (25*Log[2])/(3*Sqrt[2]) - I*Sqrt[2]*Pi*Log[2] + 
      (563*r*Log[2])/(24*Sqrt[2]) + (((21*I)/4)*Pi*r*Log[2])/Sqrt[2] + 
      (473*r^2*Log[2])/(8*Sqrt[2]) + (((59*I)/4)*Pi*r^2*Log[2])/Sqrt[2] + 
      (7997*r^3*Log[2])/(64*Sqrt[2]) + (((617*I)/16)*Pi*r^3*Log[2])/Sqrt[2] + 
      3*Sqrt[2]*Log[2]^2 - (83*r*Log[2]^2)/(8*Sqrt[2]) - 
      (255*r^2*Log[2]^2)/(8*Sqrt[2]) - (2267*r^3*Log[2]^2)/(32*Sqrt[2]) + 
      Sqrt[2]*Log[r] - (7*r*Log[r])/(2*Sqrt[2]) - ((I/4)*Pi*r*Log[r])/
       Sqrt[2] - (2173*r^2*Log[r])/(256*Sqrt[2]) + 
      (((53*I)/16)*Pi*r^2*Log[r])/Sqrt[2] - (75509*r^3*Log[r])/
       (3072*Sqrt[2]) + (((101*I)/32)*Pi*r^3*Log[r])/Sqrt[2] + 
      ((192661488554991216765319887660819433653867997009558/
          91082195741391735228016596439240036365534578003979 + 
         (2318642329202802911315173047177163653084190056733269*I)/
          142060131302874176735524077839461772707625776437421)*r^4*Log[r])/
       Sqrt[2] + ((339652909269500420631790162537627231432949965141735/
          144522754366944084902761793434524425375659175598394 + 
         (1735111523352572260443776892274519690638431464609014*I)/
          75187241046382598820110769158316221884208859647339)*r^5*Log[r])/
       Sqrt[2] + ((1120728361928156889192883157064599461713722066998387/
          436733489458846763197786450159978259815158250511470 + 
         (7326399371053090608428343384688133758425929314199603*I)/
          239534070749324494492326707879276993151894891956370)*r^6*Log[r])/
       Sqrt[2] + ((232526355084410896408215937137379604048553042924244/
          83967573740574468945194990292116953714705525901737 + 
         (4289919834362333227640108869602166187402077691315725*I)/
          110561305238259975066106181654524880217039844665342)*r^7*Log[r])/
       Sqrt[2] + ((323776650206089243192156070601177415181588397242731/
          109378864842730432071433974983554238416875227264212 + 
         (3575598034527223402460895827756788741720666776282149*I)/
          75009433448211095895248028607667580260701387858779)*r^8*Log[r])/
       Sqrt[2] + ((257279957257313973741229227362012429616980209834955/
          81925819519239242004827581730331436460938369154373 + 
         (8972432650637091177837961922512467521156541555496487*I)/
          157017668867107229680511823271052230603110874540784)*r^9*Log[r])/
       Sqrt[2] + ((61493611327407508743681642033331738925441431533437/
          18569833321963286121616576385096754569918680842329 + 
         (5571269939621592220518786694053052462899243355450643*I)/
          82922482211635483637415552664325821225556629643929)*r^10*Log[r])/
       Sqrt[2] + ((248657204807189692643946861585916736288838722059506/
          71565107888223215757679699100869837707539579821883 + 
         (50800643126842172485828625010809934750042665788845969*I)/
          653229678975765140495373267973231895497973039041771)*r^11*Log[r])/
       Sqrt[2] + ((570284358506135970858854911815924613020436756642029/
          157076429144410714428544201358714233632944771612366 + 
         (6416551595501747282242516316808679140292709586643074*I)/
          72207963762291566146442601308249616502496012705183)*r^12*Log[r])/
       Sqrt[2] + ((1130985249017236762923935483212516144810988505310811/
          299166486645347159746967621232946213093255509790925 + 
         (4253258073838272656183416382526517289269033313580083*I)/
          42344321043288729203730737102392737711048501555336)*r^13*Log[r])/
       Sqrt[2] + ((379007330107757306787406807361309412593427412951879/
          96568832193561896615307239165067551800951238781596 + 
         (11220900327049446144974688759532468759352027575811401*I)/
          99745040091228478008759770088817999598141928311425)*r^14*Log[r])/
       Sqrt[2] + ((583244670409858317484572302817623888009908221921623/
          143514007249016062234934166527448445703475027636994 + 
         (36100984466889986473895194272092877638405667377227003*I)/
          288812414572681267345819263090797603944891781839766)*r^15*Log[r])/
       Sqrt[2] + ((837680394189662157256231986636539033946605969001683/
          199505020032160486766010147931362765060804166009648 + 
         (36156860223346663874064033298748422518906416514497133*I)/
          262129000768563893290668602391327230457283672645780)*r^16*Log[r])/
       Sqrt[2] + ((5970530611061834195934054065257335607960721604627001/
          1379052153796917356826351929143233498995994746375250 + 
         (4521274383946488692330436055642696259977711996782682*I)/
          29884121539325025507275295790729422854404778833287)*r^17*Log[r])/
       Sqrt[2] + ((306069756865111898328083541128299136624198492670874/
          68682023672152089167733618767132752574085097209043 + 
         (31127430664060659182039218733487006026107830987959063*I)/
          188582997836630218792772322862434331377145877545678)*r^18*Log[r])/
       Sqrt[2] + ((1238800518567798780166863524161182238223267798778275/
          270495153863048953052474344146531252760212015547217 + 
         (36667615129427232909803254504039213385433590093009133*I)/
          204593626456675653225011338205610652521673066437274)*r^19*Log[r])/
       Sqrt[2] + ((593909297491563456518101684624305864729764195985766/
          126364369508115216079964650274224543849659331477671 + 
         (34838155639489653214085168797996198300960476469863841*I)/
          179792191493736830857678198550336676166587696719672)*r^20*Log[r])/
       Sqrt[2] - Sqrt[2]*Log[2]*Log[r] + (21*r*Log[2]*Log[r])/(4*Sqrt[2]) + 
      (59*r^2*Log[2]*Log[r])/(4*Sqrt[2]) + (617*r^3*Log[2]*Log[r])/
       (16*Sqrt[2]) - (r*Log[r]^2)/(8*Sqrt[2]) + (53*r^2*Log[r]^2)/
       (32*Sqrt[2]) + (101*r^3*Log[r]^2)/(64*Sqrt[2]) + 
      (665*r^4*Log[r]^2)/(256*Sqrt[2]) + (3761*r^5*Log[r]^2)/(1024*Sqrt[2]) + 
      (19939*r^6*Log[r]^2)/(4096*Sqrt[2]) + (50589*r^7*Log[r]^2)/
       (8192*Sqrt[2]) + (248601*r^8*Log[r]^2)/(32768*Sqrt[2]) + 
      (2384085*r^9*Log[r]^2)/(262144*Sqrt[2]) + (11212487*r^10*Log[r]^2)/
       (1048576*Sqrt[2]) + (25956931*r^11*Log[r]^2)/(2097152*Sqrt[2]) + 
      (118638767*r^12*Log[r]^2)/(8388608*Sqrt[2]) + (536409653*r^13*Log[r]^2)/
       (33554432*Sqrt[2]) + (2403069935*r^14*Log[r]^2)/(134217728*Sqrt[2]) + 
      (5340269789*r^15*Log[r]^2)/(268435456*Sqrt[2]) + 
      (23571956985*r^16*Log[r]^2)/(1073741824*Sqrt[2]) + 
      (413676027405*r^17*Log[r]^2)/(17179869184*Sqrt[2]) + 
      (1805263970895*r^18*Log[r]^2)/(68719476736*Sqrt[2]) + 
      (3920311125975*r^19*Log[r]^2)/(137438953472*Sqrt[2]) + 
      (16954082474835*r^20*Log[r]^2)/(549755813888*Sqrt[2]))}, 
  {CF*((102457999133443766175126985985015789194797517474907593349459179903115\
67539612756901509976825377748614487279618838226333927775641636599713316664165\
37034123589386557272792641865772272154027755804028246562725969684589667184570\
48665944467564037726994723361891282363758543861834818177484720098087473717108\
09691411977045247048456066024084597472965105178208945161315785467360102380434\
91070037473392058054206376798823327038175228918364560433254753311788742506511\
27113542367130663970052110343439100043941137318050829185478221140422521288851\
91298832510170643567461106659765267317725911964104526278550822694808373839604\
13876095717178584794487453223196215175037275909386359280288340308920699397284\
67544285741419034377581436775050436729859085181505364159031710051823925859532\
51959585362897238334656211688635151545902716591285721496276568285227796569160\
81087123142398006160868062329406140210721192486963205046039369513445629483142\
44047183614779038094054854027098018775288852361566627591345237640330226124889\
36828680157646112352034694135409269955867741212277/28429159810973263129574753\
64749065033190985101515049925073003983154851903078475469188921239663909746441\
64436282922679143107086236874302743222521185892035295591110914356847474571803\
75231736813906217161923560671265454946139698386030820622844649071395838353886\
46530900028749703004431349071818811571801819353928323122771510312935911571117\
63784859721118673543912273703311337798005146295573035550722390185508978315713\
33416452539337924449238896478283667589459948707790146160644287087360750693297\
12421950244240606868136757967321594064838131034958770593044813110501285219820\
91172441829102190424656569721447462183157000188957623550856960675746803330493\
77885966245805199539545394394486920414467347596078433580315786594973536738132\
88946209747833421323205412118649493478914692847565835692530713144368424688842\
63367797879064215017134939468808073827122121531244058517591767252256273849195\
35862475048990509132470665386595486144203487165755941233158286380966244568605\
10454089457719383433466807067791476729188757442114370903793091401654895135000\
40686219217680 - (71985168614742624235482036772714961279451733715265555326408\
54068418995103075960377339287672585592404378363213289490605008833375538361442\
91603220637277797197820622286580405585018552916654309728463668198273913658051\
72322122828068289953585897159231305929508326748088237477821996124815228468421\
88803148057022470468735338583575138377020261677125206460328062945235446981113\
95806313620294656690786161216628197716967782573644136388150051314394685191333\
89193566246135672214561400457942325950360159223606216258941743436986068180192\
10256652081146251523125643111909741795324844983019713959697325506675953086002\
94439638810145172356729827351181549508927518550651316369848289604439262500708\
89626269528315549974878794219606156749193567268373599191168155933590989858194\
09810654320494479500572185552295339929192852494011191613752607587440817264050\
98726354443223320474363475235364452314193067935072820958083074712614618915041\
73095472705736236289982345698027139613267699653814215743340515857505627389480\
60518922550453433964872505603690049572236874929*I)/14295878272918666540585319\
85343158455114382367901628920398543247590992972045386558934848021038620318927\
79507058218623104795967346289501687275616275845552435393654133338535368052444\
44137894696198133617173881404051040992882187074434586232061246838071516327236\
81556838541400195029960632938526414999225061227265147475443838847971358525501\
91515917852444744344437056120298727310523838073741038578043258723217708309774\
40359520303426064816007685286187990723423291009883071239586337539045647519571\
78579064208089264832713856468821958018931060742666822088119729047448758648895\
81958984880167169054854191570321612975486492596284623036904314015455429937534\
67211194314929935105245220900569311701484933554169413006476487922918699658339\
72318913755166050998489606983911382104930194754560481708517785867296224580159\
26354002543077353809947762035030921268823667887342341597218590801015863075028\
47788899351904725533419870152147481641548114299677083379614461111076337497722\
18520497096784457003104356845221713603646651061814845791902604705931626981877\
00) - ((158539891348824613576878836283768348039562464321524*I)/
        67286419694446536104234040886656301783944563905459)/Sqrt[1 - r] - 
      ((147870275260852250158383596422213075050312240348483209157366099034782\
94820333907915177914132776199678267865298531872959434429315131223937927637637\
33154063830477423883543824459935734534268399599618264545723293820196745170360\
83113764059888018089984682817735112044739303052946881496261358811583264170284\
39362259981204792958494961509655569478904702049420045863613764852153008481598\
48937615386020346909385529348073574397815881290945096411751269802195560497480\
81616727983249468989194598298392097555231504759436223380575292974013750067487\
46940237667815177329050413744338226995083666778502824495681972364579795472200\
73800936447173716757638392173701079629770987890075672469196399325780862862502\
64619086596040321286381915206835860395353234493763273664966835964067682864494\
33774293526300120719266929871436574855067876685309731636844559621991949413973\
19597902225423600715713319052865154228755057989712637041372566389256484924775\
11014967284165928152791237210252902086168683354249006297466701404993147467697\
088879023799067340117692557103784171287071621199*I)/3463224279775614146722175\
13487394761732118216418864248535984470270316697732619997788863262187288049362\
31704996516310790634957757576271909063439026117456033230261842006771236292564\
77186330891103073768511402667924740250113013842727919685182616191206922357338\
45916563703090514855549171280452087424905559133055028765436951262674510325272\
42224494549494532074138803646767933219796144251299744179881530261838034521462\
91295535040116155465847804756489963282606308496457156245637101511205734976071\
33146015463952687615698191669862864600842686640882895764632622688391196248001\
01532954478819945716928848561905143814419979707895560906677462835884763760036\
95878945490966157896751814676383031605994423822047133722379696699596392739405\
98478283255403361812483476136169264647738443577358931039897381184219327744142\
86618573854119923953199454139472148826740129882790666091794031835264567877507\
27118838123753419520971263245468933064251572323068516983167008479309163446763\
23488356797511690649298806226902018714156201101801135580635838378091976543450\
8210890213200)*Sqrt[1 - r] - (50030247937481468186009993206488715417469887999\
11263392208920145789050995013657704051385687241593267895866079699463436965088\
19086175019436815406860540748787032073317877339954864530777720216346551943862\
04334054073188273662116182841771682165382945980296603491942405253685124703814\
66610852606394326018469907990359990664071017508130103056133176154459534582712\
67881433411054995991995713878404732497820123605950685407652856563543551470589\
00509898326450596415553212058105020976932102947126505526215794669958988442428\
57060167035474912956973059082012539903612036174887653222546512159837771564734\
15810463794027775423554891092261020320567927540141315352130023776235508738109\
35835337052085420287680197467975153170044738340670746154295286309767781978086\
65431942916107380999995217602025087926122650133439390453781623179150755325441\
50685043092818953506961895143789782834058503008321467457527868040643285449082\
40819269224958422220065112180771191844239895967767943086992787553815150620123\
7071767381224978275587834873975920985435255243720091097663107762557125447/102\
34497531950374726646911313096634119487546365454179730262814339357466851082511\
68908011646279007508718991970618521644915185510452747489875601076269211327064\
12799929168465090845849350834252530062381782924818416555637806102914189710954\
24224073665702501807399127511240103498930815952856658547721658486549674141963\
24197743712656928165602349625494996027224758084185331920816072818526664062927\
98260060466783232193656800299229141616528017260027321821203322055815348044526\
17831943351449870249586964719020879266184725292328682357738633417271725851574\
13496132719780462679135528220790584767885528763650997210863859365200680247444\
78308505843268849198977760389478484898718342363419820152913492082451345882360\
88913683174190473225727840206355092200316763539483627138176524092894251237008\
49311056731972632887983348124072364631174061685782087709065777639637512478610\
66333036210812258585710329104910176365832876894395391743750119132553796721388\
43936983097147848044697837634722047789780360480505444049316225079526791611735\
25365512904595762248600146470389183648 - (38538855963262449590550907019222919\
37803058957365640150318332242079633758962837005526663370789764295743078206828\
15929285509816714576014332461832113445695818196771589691116538673462754805267\
82744204023963778827792741236272399993330894744225176469571489509317191587982\
42101347656186291635854562785349074540972360850603126145088563109642668796310\
94094694855065837596793967500649121386529385358182589475555058835697149431738\
29845112844071872455704079554679852462315359228654784285699400658173360192258\
47550736137243261056455931194200811371921460167181961652508695013494813657290\
48788696739983211800048100415981069340834162209002337767302931049767913898173\
37443263752395102130511903596249472602900534424515422490978023570813228986025\
42950128668875346197457925541540129812334562590202792989692108365025849340837\
76107365137775042549011746199189074986261633466977162180087975799440867819848\
00840571678032821742244786421362414952901819792609156215175338212510569424219\
3573239395557907032929285376947132076252923824283633356797353259787965611*I)/
         13856005095290399877798079242556766564954782950431172613093573015112\
70111367066972506083466545124309114632145333503577784945529664036708661286742\
36588766206612310929235811202881599997028825516997295058762235146956243469473\
50549067368194151670012284700440244913550896632032659521156903865717560761719\
82420272373706968643806495316724717240846588416002906723005313165972280086615\
66133010545083334235377887932669473652715350633206474370536026619975910088564\
20517271284432214450230151935288200346227853093788259147841993467043593106562\
58873661689100792968153681104536622102064007300081792377817549066194094993176\
77439475865404999565891902955170225912970037206243986404684448728594867260546\
27906348815683200288294521201207313885552548703917109677668498459448780401631\
11839035543809794161686764033054615901584947725211275388724462801068929220906\
31952347192624996480314830759595796832415486026153493631607972243890975910389\
41551994711583318631538427834805484579506356476526275568549920192148916466113\
69490682081305997909176518346151665400)*r + 
      ((770161757292125745218024307933245561559807840434560606087387714665666\
86719124296539496548408567348550726910971492284357890845600316573534909132203\
89582031624951452857861179956151162670620410178456834930765514462082404039333\
21066217332052857746744032209468495973268047984414027067842880790206836111747\
23258097571719627009529894683432214178931193907238017646928054749411473329874\
36324569726723233990473458253795232708858386130985278212370375106791325207314\
27865393251822024337586871710027280477273703172756282865775856005246608063224\
45191940393503090186962526282862579644411188676426864809297800524815675105459\
17676714176477508214089789140130721375957704190307626386540515182053303807874\
68818639983052986164690099067770114365008811521552124933225676616162116043309\
31701367367489125408586910980816179625436378257758297723718873425284294249615\
58676398229410619472291196080401190738513594028307271484981687605950790657655\
524475242462436809683366266111694277070914876872108278914472703648382575577*
         I)/44117044235278073008866297110690365044076739483683932859859588214\
89478017705072537946483142833727582562822814395255221271832493046868096475692\
18953252045622695970434276699297729616591195131582214196652396849023635902367\
24044936073008076540830666599467202571636210143368012599551525958549895918624\
53489988870922388519551192874129081428917669185773465249113731501336403072503\
09268965349019887837931274248719507494042951524988027640509266317175013591782\
11014875515476272473032044411251637501136682164237747605975625243590414609798\
16794607049829388764945833540028533461958898936155726625235293409764686327041\
10854784664359549616336286675292972675080203380847169178310191005446925829667\
53901235794877701584243278076966825387277815960071582154624513401823790187067\
90844030251543368186588141957296107812622099106899121390333247629829650021721\
67576894119662553968895905360828225743294111172856067866412009593585515258343\
41559340324976469373665750511521797534319713571029160222048989004196930338400)\
*Sqrt[1 - r]*r + (11383519256484393444360947684366599173066216498569522923513\
70760393427567512915847857138133857378408795203223914450236752924906661496221\
10025551437908611973987463890742486724815130263303133451979753075637949310922\
94232739387150812022463114816465670030111447560022820355837090477279889167875\
81431883159878312911797750799370592544796860409945534940345919013725191017601\
32419440730008213334995023379242911589673781340129437063706627198202042985490\
08974487298349377859539773379913810839984239643209042582032067678120436490693\
78367844016559902855852358060217539337343963706566253572754132284489015414495\
88377511421515431732844342887350319768419452978195196350282950746805942389925\
58418696077349356115582481004376159680416122753670560609411886412936545434604\
46663649665631741184107931835592875925721432623612561747969254639011090659265\
89243286724066247108626394240008204167019101327265472169187147999812319833258\
07438546772701726965053848073472626584188911423740175504702431759256987036035\
492843518053/4191550189762138116667955734928830142540850859885405505714775953\
09748101539674932069058816828318475056884809115344648147769293779790658234521\
91477379034015523416620990491311683069326706116920635708329921208231712336125\
16698413569397475333910231639255013612358246831700052584025115920622852926125\
70452002678572500297417393835844693217841878812542601981996964931883937955563\
47334197501043460916526883812597420602239333698684971215458475532857001287006\
92045483924179698085733829473492120746321396817435502126825752857108402638736\
27384589216583170719365695809390719982530947816730274395450964095325292364151\
37722975615575732604028906791040257559368960023646782746186201035724664510253\
27452985678419098408987947782556351073366164757727568401449641484564480239492\
54180812557944218693806793520876238799947739759561600193969499242367399189599\
38579848186356012381057573620418327558451469718843024431134051848217775416120\
07724363247564738372995279830825597757747349906649706716282553366969944716698\
204 - (3942227374229045701388885265069818965612564020140612567558699892865949\
31532459821679069868195253218230316590632415731368719032842392769362688145498\
35563480795236511995358759062428477105508424763408698168359335436842670166809\
84089217881751950695551287540038956018628836847671468015445939496872132584747\
56667694351918978379438593158966356994328479228541595915455090028508007127193\
30945753433663704448200512208254389373782005358659825206648631364939130498506\
11041064849166285645759761585408106824572320376452391703037856284824218765221\
83660235278540734767926356462837830534394528777692411031495081061994920321631\
11638935239792706106028281655885508469279229355086991341181520424382358550072\
85948076360069583481635912302445441265964912462939980116106335014931419907660\
80455915374897519607194687067813057137663521141778111285380117197496994543237\
20696854893522607211931927062075786074361287539610606787165118219612563668495\
6628077050111143075120868729797526771602648639013975902564764205*I)/288862153\
55759625260617578394092866700415771719938231038923426616865460656898498088680\
04543984318908939749657354091318306717762344095745885678742440939369824043461\
68543373508951140055273400836568964599070753290266292769237534031391866923813\
03129870172544297184873782835529600549602692967076396544354704481608693363034\
76359832553765324520978190473223541620252334491587686381944979715710265703827\
58553032591405705497240740564362014163804483376804599341106941278459551355401\
65682301915326738043594659011838156004098712994876847252150830207537573283099\
13927912768249691303966504687789908613184532632091865091788027521293840681472\
11892672984830395048314000809986344608424976949105104209748021271676353092370\
37141104667998343439575993237992415390768907857441564227597115914255109841986\
84381015576561057997089675706451949176990632051128735907354287376059050975138\
21260342769938677162494213729480561221627210290731399977248258887348091796963\
429990103735211797928570858706367331408760588)*r^2 - 
      ((280756072108089443720429729633954210248388729298846513047986482311468\
62914202928677332315229777903501256855098072887935728121550446690365611893480\
05192441051164605880807017666009274815360861748219459131287674907691369358449\
13886464348664086257445234342808126506297999538344458927202926414225081454554\
35453519315018128510902800698861850856147356943312784731066938580180762513611\
51071457397499126993532796608178108139686768948994108544592942505869290141512\
43616400795458622023278681423243906692310301443669551998309469556541325271250\
62376510421753364429088318119111237911792754133547915111373073202761688953317\
08661701688033502240257781284997056895676220997863164656530777325265903511164\
43791455647946253755537254879357396028013169803208445821572867329650583989702\
21627899316070729602835240951864647110737612535734062886289606018483393925833\
03733912708046588104569338330776638151721516475285282682510522584683099540895\
46827343442545417355475743*I)/42437402554351002972427645229596618347370137103\
48286253913931581930201826168692080157582831585470050724114046921270244704093\
49570072032731993713910631212040873670211506345340504433462244445562473665915\
09976813329447189345692915244646104309712935530696563044001072014931272782358\
80185817654945413069902119342990496929756474292531244567435324662394163700317\
37120040890362502025733572877385562887840251571636829712436970685004761237314\
44353849712914459904523754606022280721748003132508174255979808075603266462063\
39675609478714257720158736569681774037486958878505237908464047536362099758972\
46759121144589914287079540064371115156223588413815780731924093212008991843668\
81885858082050165304071644988791986862191469391181168534888076440245512531124\
19362980023203840533733948182645053562550379538908312906238475315032579451004\
78808568607838275095931237592562287112725874128995074983354529762984077693200\
029719994345174552913558798455711978030232160)*Sqrt[1 - r]*r^2 - 
      (1700265086285360123070269888745411512333407717706458027121883606680021\
23660362393585197851052378394353222050835672158991886009800387496919775720807\
88098259310848882655244136594335617768902973013320011197115925282426334505619\
16321170484037289106360111131058434309364697695497322346795693634074312248809\
80508420255051910916117632753304102405151481125062102991948932046824650069166\
86792149393929001286515639239905004614154553241819984416059721254472567737012\
38018909775014797493909291935428950839477908069799766193930409433106101712162\
35745006446548074924905326828552276413771480570952383700734525625263159488791\
52041147411274576295157286167884132633658086007506524379137846964974204869092\
19404661592041421520846418142354481070039125504724803248816853711435629507761\
17367350064608131734170918967640279334649801176037847709774670258049479330216\
33804001615006199507742403919847613632590259936524164454153952569238448735012\
2197824046416932446853057788133/151500380884646395419752571718045345155872918\
73866462999199283370650427367820565748775927674034972894978030967849706250102\
56015788983315848394623542130012987635535655486798401493951898071355280905959\
00131230649668923463163457952309261476084371084678210346773768597519045258363\
23117353993426942888797452931439463945339980621975639194801119473435622331454\
81230736681368696126601366714708004404824945519240996461758677921851816498633\
44620469937231588716496585503029236606735561797349588436463106387606590826394\
41241469491513576013267937707147063945078935061118664293358675432139211065393\
72970532310364763387261599870962242315212471629472837016001104149129570153645\
34651796122514966965599705520782456945521652626361186055889146398903038657065\
58703627688193739201534029625440352466661535932210541208805812802296312883410\
12744395274780044263837986427479534582955413154214538020642166959244082149659\
3730845977660129573464062251430651186012807032530720 - 
        (11413987672911670096120664810760775119150072764171533433377047190083\
76131168574518540388910451163026607219706467939579590612769692498803571839716\
76198369961921290429680074126765158269052973226775762053924383199931400874344\
66123788166585024719114745334779340475260935780325648063348483949926821308801\
09549017921925739981858049612481110935615600272253453474929969149860701182873\
00909425769319486701475243473777636663294730924760846554994682746732551587016\
91035223737685197558286661937043446095370636128561047010828739424227136985759\
54365451751577738022145653124144136339887763926004102988084153141598916984719\
41936862902279515382005124526799425928954765972944952902880887699617426220380\
95847205719691177890289439115426810319302099683652934926577348453705983857784\
33780347312187960853816266569728587675774387090153743644113512317335689204474\
03435002967553539923907331857101716381585997884563439417836409766273128365181\
097295797496890269571*I)/2073390111721257591694249386741337645986577636822546\
28225446715489104962392273565178472899967871302879917378222099173123710138858\
11502634497494109432677130702569710216655886185880538689669986564422833669117\
86597441185039159770787991724036505347320819897006760572373094940888492941466\
11838613316113835964012311918503829938977238847316976887686437901370752354919\
20560216448627594341505141080306895595374417256768452287986562985375651894008\
44427935635593160842200425201259987056666534526973768299875206970419465035012\
38752180652413398905230308837440243083133290168848080697197721717838392596238\
72509923369758520279814615548731396699990688873839410764210190771599053100775\
30377566771002216781259264130578325001406073068694404854454246087651143980938\
19492264780785598430237172557391517581321662374386952219538813243958966023410\
11343078230243704375427833167793021771128689675055119384132986204177191391855\
660765383870833195199549218166600)*r^3 + 
      ((233894687162713398298061085479824351221548891072490445793798479557391\
35428622149933564497606144615247503826116449046716829557247886708381855959530\
52330161108603340530715196460771142845901848972266159243026897745468869254985\
06113033536416952548031514529002208159827117341500199605492335464019258195742\
38585536988582451613831415268655694633395066937217223880292570554526292221321\
96798708449414528387697831751090749501761071726686810449005263602013334951583\
58426124434619495620360623681972585764497538558496667304509238040227634885610\
32915080451711737429592000930268747056805125212793511504823003354056768717206\
98494483506852320216779671101729691017887762815214508709111488791942950019096\
63105310380090809844064046666670333036988340583385387843743491093575931948461\
17268325828451544626455392293679518707165939929780077080410423905284851156418\
952377712900722786226579398693990326919832629939925326157*I)/9770592149751526\
90144068384871349693765844228398327734524124910556710055614169980903680536818\
05183463302546782222853932619182750839989526243078042217487773226851821846385\
02368293365527401830429999834948262253749982681297836187490322263895172055121\
54992088937452761355050637487113030772063379558776501518070758858914970472276\
46048189128614915014231091505697687435252549524349714991911501826014425798994\
70639677072271269836579613919192766557164087520904129909869765217188639517767\
23238031726800015788780648941927348662519997063656379883512006930165616503279\
23686949467184539359658014462372173171132347349168537668004564149229175409297\
39724805700169385943201060251021746967078339135679147245988964099008311616889\
89613801241535442753079150054797493818732679529148997406849104366527939161864\
04796203386622760527652180895037901682417777201444784734654914513404758392899\
25325535129827386589935702560)*Sqrt[1 - r]*r^3 + 
      (1191749298373150543836068991806490970440662687413048562976108340732370\
77628153749007857529937584949280463282616490763739679020944219067884205494622\
43738220042173027789970863345238398254613784473301333555563327546322148410852\
73083500220402467473796746055449185386862214384615420279112360174394272739309\
18180457502709641902926639978195187521117949991210455925784696186643564057460\
73753847216534812453866558961815573385939558788753270070916770966821538314317\
82155320466304773827548043306323406790656375471464258081939900245560190252940\
87979386019378847554511637333616215198139399568067453204227177053121200581572\
24495508514279991273618164213422500169849510011476585582938241857194666563840\
58133300732401226273156026493488999371427974800634748528852155448501426901667\
82586154438076857737873894248426961407264271975371286241228989975328916055003\
88093636235439638112066873095923129897866817838832338181813/32791268989616010\
41645061099308027222809352547442034863393676939022894350175676937340796194825\
19913608117090842182008470482539258368617659005157442320136841140622319295080\
00091940852231105033221394226749724649349213434866541000049489724462305104340\
22005749068846380422536094347869589704469358854995249726889030835122653732686\
94198232200453975274403567040679955832665094776218870541038680413631301518454\
27356309337052153714178762770825051311348540923248213720436645199050954581967\
26512165521861934459366200286540043323638497648431399614779976681989085755067\
18760861677175795334280085584543160791483028098901951743909415585050018249718\
77704324048736884967624170337606394026332937006405535808335017569042126944221\
63527532609212506993712576687778878734125050886189338837196880292713701376095\
70232703199371242763139945871040280085086822417352169265138892688335223159526\
900680569660181019108933939440 - (1121905927396606923041697063499070370549043\
26554896083866823927304096062483781322542904227323078211691133503431649732190\
55788399720123025264015555674973090468310493433126579008866564775242012134990\
13926767286988914511295692758740041998748906177212332412594490806524404390452\
01807180691557207116563438962422438916183793759843422545828553234794210260049\
29873131591362356453845964478332973313550477469371341351732235333248185388727\
40482191442891405541249237488931661906115643990026079018020159174654175407803\
84666126926896528251579057679568076776461028766863750371486340181328212578305\
10965411438315360782833152044568110455508336833397215764884457802059221566025\
38931505085148888962940413546235786964738000388867018101449294485630099532488\
94502867612593514388287270181643751013160931052938731438844992899256576056474\
791460951013302845993444255830564387782346685736363051686064581887444544497*
          I)/6374499555305016141322421302301891340709887597141843503065734129\
13221453522962090566038141369894186094991791317037247569777220746962985914175\
91977436451192520669446087342294119527808903666839559472708079758027794042955\
67225457814716312172742092258599048044890038056288073591034153924643498164478\
31754605835774728401122385052726736575161434705176401824551227057458194517776\
47094364968598492046457854365668976289678285564963039354298804184284963876526\
67820658930866071747783530131123597933055042288636140383027871202171051778602\
38563194602427553886632410827995319121615764425157720816631695333538853334202\
94399048816662816129422368370846415739215558175059081778578224531226344330629\
72043079272128069871027960241311405503470645707024672761234262427592322599899\
71374708559864848160150682606273786293421434830757371032931791866254295314876\
0901347634767672617721791740514723526256532775650)*r^4 - 
      ((105875801307836237507410281528498437748422741856253930939317543851642\
64462026728286400378799837197110415126641788451668431369225668427321220197972\
00034091666050323989488777586262986208249315180340059795902529381072444390147\
05936333311696545852009315381826205720443570017985959278188858493257898558915\
59059698412896323788346829827347960964174662710472149260977936866933137238252\
39389760831174872952475823086944178056788760386910908024956237094527901374269\
28151253647676666549983290392436927705655519776634232792581707334152663669892\
47700226080527052487960995172183968334465143316120238082789251908576743169164\
71145595350018774265020906868530645223965795825591813450847756117650170764783\
45096234047160838140576929250775256670674992973245822333761666569442324120657\
29487850160208077748184861647346448347951205667195923644105173397043969565766\
79712573*I)/14972157642841569443238141641655377595839562287808441754430306276\
01406317604037407477159854051072184279889416233822918743755839834205792530461\
86491778731632076831484616587942483980960598001155841694406851691302304945774\
02563908186461064652878102315844890365050388788135131926308073249777156810520\
96289103244321196079696291686374261112486620835963278225923410388738418736149\
58234089915340464784909261797890452877145565263033816414676826146360833689297\
69312434997555369160293842163881718730158081828108804680372203880593165401731\
93287342258890697378205442980129194546807166121234536312648800608730431244261\
33591585708199673330608362837858966192827057533678462807599020125918433605337\
15648740317709706610183327892079849095447371780395866070873670118524133088807\
44790415952315299145690435693777914405463740716894322205349168861486209191779\
25847520)*Sqrt[1 - r]*r^4 - (104556741395390308343209510136048857504535663022\
91124458472885977091438057099468197519265039524315359139742813458341478551516\
86462187853257582286726361384440105333699555210041295293808836787375714118367\
74358273505156118871452540328431530256717142283361000746865839502595407538345\
27581871139524728531274111020457692852635087966586625221771370418525294961884\
57808707418656215711223042658728162443696678062295883544376736107467348281009\
40453943666176047835360290672483467377212514055932173380782781454499667676963\
78303347245967930893161080615695304895521397688934397600290553708709056729073\
83406826272346607487321029464974785512190483105968433180996802801112434856715\
41065915533027095265969402834181954914600208324340627795467824506673202585256\
06463387203137312267249655758803726040763753635338311904385098547336713865201\
9804319813580993508009922857213/111308059409509348351104054474866346605994077\
09527169737910715619987344692528935508129181771015532432343545285237911538579\
98182481122688300229548124331458373138488347324410475161768398241074258808264\
04233351148330262848476354982020986321848043277919038030891472392371592200205\
84972810436581494652937819506143798590324671623796993787433147169925088044454\
25778265829425720761915534497361991644312788415670708484170675793717060468173\
58233814413038321839289102214331309676996375650808645259765916343159019158025\
51943809638905639177998181255812895842716694129152293312002050277754082699901\
58902586293795128979122183076524223268769528433091872141092549504280666498768\
23543408318788447913701180643061942663543675883776705678555127342143278680363\
90933288237350384720677746227675702508470482382751259565839017792449240212177\
55060232546856072159774235680 - (82623839467887199519042773928761609545305216\
60894726022192336041675821389701949967096392749896999641030901387442699111679\
11117106371208468342940964820398667624019855631903298854555152858999654478762\
86425637380968971902528278480303004640775604336707266193381892265568684224064\
24418729278768317879391473694620799488131150797005368975431109458836192858268\
35962365266077642188960532713334265058043406728928986108633481346190330644612\
28606259322397781246644904373688439749569093226572810570246261920632077489412\
07908599629194049099496221465320992105598792228232740808001794760456167820662\
53975412371736223850832680394910731647459917263468260528085151813376719920702\
95949956014961157502010472454959321527015808850785842910540119368327534058302\
34515248580654715838357593706276655774799793908186809395723861324047786132160\
231407561445102920111779*I)/1831057876046361151143194097621483260759205552453\
01196312478855904863558147692557674701138084335628787731433935053390750073291\
36923178685855829809290769294811669878608229610555017891590254821771029427973\
88440053657712222312843789984965501063826565031248199222233935645114975396273\
41972862578724735022149666631221012272616487096598592203761594534032943944700\
12779641265250397674001405918498988744015600736699294233779525249200773359584\
13429246074798406827918372058797772934752138401218636792339300127484497971196\
43889187114735638156171251036082019326702946638506703530901673858682361127955\
65784577135036155687876406176567358164893183374980411504331382053864278843451\
48038689875446200003071526589061337572512805134572779507283070930134791643289\
26767754531356888902811235838456471466399747164367431182154166606195688512050\
156085296944100)*r^5 + ((1322299202214709421387413168205953079837569433535193\
95786535185720218706693741206477040070452737818886076219498145171999717426683\
69457962282347072607159503516941823104763247404666787468439725842387511348207\
79499696764486522552162656308911740849423272140151264267012850067947649611406\
24561264540975676336261792468282053282894847338928862583438567714624112446437\
95752507968151958288640556242733439138641242546822936648000369271512835324095\
10686695714413248518909924663907191523235628750323016212014430143455419494004\
38804944454831153246128557330670514631621529061924536692672916875909914256148\
19161539552025658549909168666590718444235611330890791215917026964676424490622\
12605010859624263148363695372442188776193329456472863342495874766403077345214\
27058085356482635052176726957858589739977998800360989*I)/78537539286124739289\
14166830814766264989461496769674842143657433104275977893146371890817894823046\
58074689402482082518123990110910029879128795483484743139345924615785784837073\
25423341815114763257971752000701184083446807837230471207998018129448142023683\
39977609467595196673964938091280616149158456451143630027656364966650788280241\
84007963013949814377470095727466200555372105688841414629609175681310597115077\
34000980851322734265711175252110208173317453458823289989408206414508000332415\
14416708916632732740681164411801085253875870683340642369609080564715563892227\
66931657205034483601653339187255477973661150583278860647032915684672652136041\
18908020092176704935429129939999484083310924737325992668530233765909742290311\
35329184760632858892944838703616410959158735457275870177078340629926605185709\
600)*Sqrt[1 - r]*r^5 + (74407290037543651365789415912322708233525781826755730\
27808673638944280540501270078118901902602341661765003028644956980934135932786\
92702131663481032114786751113461042696052418499690337602440500288781303654390\
80123155342493715512435772916038330872455494270337298400068035325299385440513\
65262281641217891237989031831008140168688288259401043805232938544589720186033\
05726294700406869372607679740673564137768706777799710448886741847152610842340\
97477343152854419626732340008469338161881832509920878822101355575543942763237\
23805469371816784239641849791311637877520997319725893324349009005529808899142\
86934356752388743921671207862469387072389599102076157250260495353536400097423\
54102285561310177455670945881104401672117019077030420489359103623229087021443\
41724646155682207083374200091227763255721553641656251/37778903719280534414364\
33486691383772291593378395608299022900662966758702253998431989984878899590448\
63070648063067198536582502531332970614335822808809491432144552147093267128429\
78018387310489293691812953878036674058569363452535776208636474392428269373355\
97563386800185949285716873230604210590933047083713603170855964221128792030128\
90462044211796965036912517363507903864921635932562390799956911323445012453546\
25492725928638096748368339001914864117985692131159757659726745306435899936834\
52657655837467799910021192864359768762846311527418501356604212036069719219654\
10823723740355352922657965045158206661280585548326473557807072493954770682916\
66708856902413702349631639672093408956812630239235007678764970232638110714372\
36416295964927057642012728093851074872535421736523893427107016860664767856548\
0 - (808107048473604630109314018481498249252606110287526688781328029454866794\
27951258746135350308708280153935871499860306011328112948532093511529938290655\
52938950364512130166363254617625722217849990550256970630303776312410410064382\
17493081228530105187520032333890933034966442103812391114679416944453354819861\
91074152645933893665861469310375578184054966833728275249888154262525457759184\
22940927425858272433977225186444111743709011081945318506755305648135161078616\
11270217621333377611542804337722845985700896970934023379566737736776647687864\
97614461348458847723825660719597882743674834113190451254450178666050301251267\
23221749370855199029346544206565643747385470126001567245401946516746817919297\
68621711455589216990241060140021815989136916966941030171219249794279894664882\
23412656548345261847003*I)/85883930730263560770500373321551444176753126899728\
28943376286219049935635376444459147941482467088255367544386219992292059415899\
13935424753508159298907041290455149120472050638535908818638633422380043257749\
83270041607128404223748380424159179764029156346539628466145542899588717162170\
99293459804147359415833469871278685281318362041168634757921850633811069176525\
71365320290811950443036683014862785707686435743840670940255516619309657583152\
64041988570933108835956111337408997815955007543005739609368408547066170041062\
25723504900016980015236444882035064058459831792520700385343870995294557022022\
51870529615850350888034052477272030463778598215325844831765358828157130474443\
50180396922267093620094738351752912824330227289319131049685666130138152676560\
7016505176639574565185309759799152222350)*r^6 - 
      ((460313227919138798151070573706826840169770938879172527761210891308532\
66871970048496174890868592646516584841359829161822982439585962955329488322737\
51087661761114283361183828184230387897302178063447959502939154456851546120670\
39812237022032688826069369800535378607974102723343799386805092990881399733595\
78950809142228640807125155618265529537565023690284892949810218325990798880622\
16711847343329524824735928724291685736465983640169040600001088296244921577091\
72002604584322147390939606625664234360085700876858090646800102098379620231058\
17017355696081357205870419741548805623171128237583754712738889952929900099931\
81089441359799534278921058731977179737634220701665296935564475085366742691052\
37388402587197105310800623246890933423653988755183793939738611*I)/14129567807\
42185038242152209874396653407759131217410244136269308785078447686219692624907\
83062530807137104150243539194665528104905134364292807147553348781444772254942\
22342133197653065673936120633925855659671831980150706432274213549825574726326\
73311881013667396837221874636800355865667210234599702624156183355380821778943\
66047555262121442840919838262226823544581479190671644533909070352544022044699\
37414890952175176926721537268565830058544106601150476769884611479509735928689\
72605441057673387329124402388683992276911499371653317940801581167200173507944\
72571014510863042794874881327255700773587572162400955128992123924235122755585\
25062476257338483366511047891858459069382497777254832745574598231299331270065\
391972531067140974247439925276415789600)*Sqrt[1 - r]*r^6 - 
      (6761602112061601736408783610878441338606825348849860197278095451064692\
25571261613655018567687366689630576964992717246676327135028450787218007977921\
30685407391483676277322331520505728751907607332683423087724528689621162619115\
43006989422896296923760059887298878764953881008601863569611318963168524818061\
67799949516455474256732170844255828899040748590567716065151111897633160088054\
01764046712805685277008453025229243384512907610421116374103342977711195841332\
68039954761010967260593412925873435277013013771864716222003543674185165259867\
37867438639946422941161033329090113593165866606654138853504212095991946427977\
04222754825134556214798040059853541968196923762434670818024294914886346467988\
45752195958248228382609591375532075914115841361913422640380049775/19934710543\
22679347964449643684566515626438276282835388638584128686568829398657638507403\
74574887584576443218034254475903043274840652066478735293592809546633601546501\
32745123159288844702351871504972379125210114472745108847906218589377911680224\
64017603720294487525519698764979497483315308952573332496523859621430469885570\
75551854460844193911324091316501845210653798229365636557020458184283743256029\
45065810272517436040947955700074144508630489214513881711295288610516631713387\
03474932827841375378343401025172682550750441816717584325241099402320935415600\
22887393773851567962278205221994698347831647385777390668666466006819228790931\
13612350572971607036706901328813451491671926299316075395012810986144000483953\
471861359636290615464397911478988312053536 - (7406969247768242351186779775898\
47586824540356386536343387389689430872921787368851760770553806185588175580326\
36638951155982294467691229392815367001419930884986030629641452021861129188852\
46404967936905523344559653915318761945237030125838021477616382833537472840335\
09795011536683931651256180904475507311097074595046075058459153704837122316598\
49075468731152394001849577272698266692926256780583197882142383250606121996356\
54422613146491508335073608275477452431032328292929061443469600952828196387719\
05576001633290477611535049108004627716593231051556684326302679989794138341295\
72703169616985614671006458640243476207968347498662228194843569407748640426659\
34658079575789605286292703634745881272625475667032732343519717114073571970367\
41525097280028047*I)/45891809546213820124322748071965868440643348874706358697\
17404249803065065054129740280303423944276459280217833483812305110109117623909\
70848617247723989919422863398678564348036340933100848563969846472472259053310\
09461631401561739627880423792215783801488141549360010231221348375855597713911\
18852001164153075659584664212804091842671560123557183262380334709604490813450\
49685137057243781116203879943909484355407917324653452426592217808570163469779\
43335539776139263132086067607685720138257679874327994640829328718484975176378\
49709423427378946885130839289597722537118748600836943970386422364497420233942\
92098439504939231415792242720695123277981131976941180441990227453917765997060\
2153150015536437226291196864819976108177998849830877008980791320)*r^7 + 
      ((832226377592854829051269697017668178766398837552348072120195305089060\
11586116524533945834329949587440451776434452614460147640785832125118017870180\
80575583318710122341909383116021255847141569760415353517193573401364470993194\
11056019059781096538792466600851409938901564822369465141194545024087922676964\
96236545720995486339604828770954610502916489931677712121101816053087673953911\
48143328614181774439636448690775065689011411266998807425412865516160725345666\
42226339252867764875837895099478655436893122406050728689074647693675692291338\
43478318660331299402076384142267299573392075135646309008612107526645678292058\
75511468193689406470582100266176876754914265149811798201839528721922197027849\
869720403841*I)/1610094947637594101937829170803918861292994399494330247291251\
06128390248823765940794693260308996295969578183379568792068266917200989922761\
68542815883769876534485025265853370480985994717267675615455958000068995403199\
37050952720248776150394767840028018331470234398266653646463590204636410796862\
77339039502050755860337004251246086476955962570590578681591333928254373522371\
85529125066756241739958932948997734824591533701831614127968427285645405961772\
34227921119424128144790694410015613433006536341325611582584778794917293414823\
22180498304657617078915612300487765150399085056242632236902920425751032116024\
55344540791049376954119859204368954463004773533961276672917395885444401840397\
8879147937035680)*Sqrt[1 - r]*r^7 + (6695322687564432436765566617785775566167\
44357118412647930301729555425545848923015884860072378490970216792155376882738\
60815431217584218899358334905936459201044140687015665323696836795789715833723\
89794549642626563091277170386980186239528231349944478155532984730980389680687\
57522234471561469526239034501828149068942010423043246974951880418301840383113\
72707492132793504706770585877165313337975766015489394353218957664328416102262\
72068384988606744559711374126295836695787050756873476090633279333711034980543\
11178785556668769163500279012399744346078208838124543014378663771063847341430\
72126736292685871445703462771187339357451489727701797891636300732756733831422\
96235629858137040393264822991019684907421201/13834910797326647633475608875631\
06558673784525728262022095456566675250824172760612045376862649120629385325089\
70457564300952379185462443961820977905155122314103832866757425515178002878660\
80186041511444622732967869327446467307039791928193567165633130353156024540138\
84614705371632261202912364173570512867773810077858116087056498971048244519468\
53565251843688719496210253540092595557977564996285116450146058470293603788831\
41144221438556482679174162082040520401574714248290127690921462937298027314780\
91894665456940868294165559646559035344274948328407505070623977940709849994056\
67364577468189028003754184686265187900588247755189224784227251314703322892894\
58583865277270351539565743888578220171033392145 - 
        (26061899421231868450782694689720502483962893631095229336917924338631\
53913146886497823224073194458257436635914062833161144147057227013085738847685\
52383524139226255312849662482671727812745827134013388635637476594630871981302\
75702229526177936133792578362932630393275768978263497909085164871695725843047\
64143597143260496293567375542072165580935640250092561881075691998284705645396\
40801013034558120007344770026532566102427444266300479732827783964670101068516\
63043468399486449437278986372972099847442182180539596270986898760781909295997\
09307742009412565776830358933473555206802335040643269908513120760489629238230\
00167440079389239791156764615887219047344326728145828974508568735948824080467\
991706371*I)/1135138329367866848041627648849659121042117011893505022074441485\
90332516588337135072706853777928340419219228851820867826425311183309069235380\
16701244468592271698952695946558576569621704773388560513349106689793621681679\
26639812620120081982913256175764244966449393620760795355472344986754395901429\
68786333407172871915706863361498893469226381648608723684654193273410155766006\
98986442964833254229047051102500956902944311496591473443933484484183969069326\
07055917978224371346048051333133384045311972754514860248067273626589795791802\
99792340327854339120295079254907132925871165171989945007139265398080701121291\
49059160493598370209001152633781531180164076973071404134467092888952146825766\
87899800)*r^8 - ((23858470670917520605369489591151833990678389133692302180118\
60463988033757122168758246333759004615951936562033053966611209608191593669114\
07190685111658902063760867783155308226115216260299982247488847243752473867003\
99867129755569072159285574063838668915839440552091490157930147770245076224939\
52085472589153345068683831415594739721083779152893888531655070951119909279225\
50284781770725805253715943380405829463573134172973601076972041922740670196117\
34093469617790374437807412679148831372018079763251022044177947134254784919598\
58204577585183185212114896713651897789068301095937107160741061170706070901066\
295823605440877518316033598111657614895458443063*I)/3525215160301210271725883\
24280729442485507019988897321750038413420947134812373636688838424329908230642\
00095440874476371064567581995152841067230161597970122217724025773876866168938\
60364521656777593109141544077924766045274272134631174669623347357823611045676\
64591445817601971452811881565357678270139338821019967270889341332938131103054\
70974433121984632466565050233122105282681270500001439423004920860783051481893\
52802208235022833072588756355734174822519633823470666951921442431596419515964\
30466117148302414228038954678391041341670980901921953475182771826524980273534\
24761417913809950093762129144971770141911461678770023454516197345678047589280)\
*Sqrt[1 - r]*r^8 - (144754220634917976858703255157151026119464969592220855099\
71682119559771799274382045933600066410939710861256507690736797443275539812128\
65730612332539884723043716699455972597466776361809026352186984464790698362107\
81332286068132339344928743526681931996927309712151306483690406387284772429162\
70386633796948729209176035033769901153893711093934349157860155315075765530912\
10269359849350892277265171526609766676699766357562610472764877915783589721077\
40598304097680101130683658020819693988362401175521164771162012849710752789072\
41934743946794932582811832834487817628149173862138766881691341586095124216084\
388926614603806950470851019446220934406018277136659967247/2517023350917135593\
11208112557316436909449617936301686559594521590029653460461308340194994674106\
68658342224270876006087581020631184980814607885465064921486120479861749911481\
89808166253421562069780469842388367158665205459217566334747767468796906812480\
15957658214747637068268230884452150423863275896637471195091617593156293748251\
66802896306383948755619434535610514347963986562626907519652384990109102847288\
77933059818168624447819758817831272298927460734992464839475889678154532782342\
25626940813256643197470816465896166871417296868292406144200729252697458697663\
93143774263737937364511209366130749775669965574597388022294677384793516890729\
863125277780 - (1625560078758727630885403145376973332599979858015455922450838\
49366968051920349743132462606743832195841968593152675734324863799424423755362\
93440775445419759092717919810477170988681580794374799690102911503252763760747\
94340997333816630825254620697796041473547355964409370223618851145189543058793\
09421771971118446484185456291552021943260379970921864224507593146719430712125\
08695641949820205462014528446823045162330244859340475474854372362444412263005\
83254513988682966644867550010350937150876344608588526992200493115829043584301\
89236669871792195590603071660191691081277819717300954018633677047845337941109\
9127000089010123166127843375050275929546029*I)/597194799224071560452886359771\
44763972490953616554788322590364615656205682172711501015818958881651641578990\
05354759897391985977579102144976502957508645852930660005679057715370362716975\
63878999501412141120894481604396545514771052321523279247389947536720089917248\
13428817947596345929717661883858580312086281273238521719105911080033019702839\
85586081642565508078369512593135493216743079467385433097294678359382766503866\
64096610381083358239726969715595228987253475506233219063181417069697232186355\
15651944983060125084231314109039751980353751258773430820430855958552646933654\
37940784905608549637662020404001285578575797178778295968945000057400)*r^9 + 
      ((136168928560787532578109826759883198970362212683019458209074615210445\
42712994219090152568546270249439475037232789622242223476580513014737092752830\
31679181446630805548077806079144447386132551449315400110025604320887178940468\
53948742695833330219532222303293642995278578047194132307531659680496457823935\
26282867215139805743634898061809013819632640764608356154792183468374625728432\
76764932043263584159082027005909103978209023494617313091756445234519986122855\
03695941678895278881432178014326677270515887875513861269004501740957158646354\
490982015683059073241014301163586521727196486585451753234296615527*I)/1855249\
86720935226591701092770834491681837949615208034448544018568678798402991071756\
06294511915294605451967767380255130996460302299071587789526807547893001142137\
80110592796467032069786110831757868940676472606593263544338990897358840191559\
36843148203970919645733947175093022163199121110480421434993230456074617754262\
07971288530102201048893653402906751901577598260599047695410542363015579107103\
32765035188072192168753074066731508105651492824579443222715112200401964894037\
10975592272933919551410932433019872113885164618770603546730879887342321097534\
5169999725900773883359082449304885724244530272)*Sqrt[1 - r]*r^9 + 
      (1562485252723564496462192342218242367647609976975058267736715729869724\
73435202000019292284975565404159885100539658444233104919607476787318165787337\
03443090195564222165803826481193859156333357309315136684185810819160933009770\
54510071125473069847198192090227551037072301270091119655308265841191779441468\
50628716905611581703290421908665023822687263569665834181375974177706861399487\
97953448848114767271512070574642420594815385456241547918150826942125344601906\
37848760874195733777860510966257927524054611771147003426322570887060001758713\
04803128318484128761013878259500021340322469350846907818319657143379329/27384\
59727199187767029450200619184167053523294517082082127726910769852575288197831\
99246620877743991729960208730233347709977567905049186767641869472336366214826\
92104418333365798636350115224372950566040309752795855561279822278281035558426\
03613968092317998099820626027845235718552064047022035359837571452671611344204\
33678643316291252691042448850248802573114392144263045143282048149928556273311\
76267060450915556226335445059761232285314934987639902726156054027085047068940\
27550899977131629896391587742405404446072040578139273868397039227069687455965\
57126663889068748406313550680500124521132217690490155 - 
        (22109777960257738089461834936025394325688445927150200120808863270408\
53456343979328727453032162411592498316474437752755965830741264225257441356115\
13499593950695757618316999746353890814625166099696021003824080235215413007497\
42707121474217383804560645512186537371480362842817648345786433232054909241145\
54448506586142921772452999684061585732065194587267418769380470233712984014497\
66440983311773197797529453205477401748256074347703557122009367184094514167113\
77798061120077418033967413448520537817088848507593363249581570179863350877834\
0624377119898835186306061157914952633252338360987754960881833833*I)/820257396\
64421520663143627171034446016700922408331506966207827954813610777578617802376\
43173289114462043493887612647684467047318518247829462408987963656048049556141\
12641645161324853075675378325876488470878958926494607404177357309986243014400\
05814220813347719990865132595892384493307676061548395546866346410176842899317\
63810764202001781893469152017936830532532626070515308330091096928126765222191\
16561899656458791327285042425131533306160788791993384415117441883426944090149\
08000037957412608867652877067138627535362173736178868150413482866973993654396\
1045798540088139819824982964315938196650)*r^10 - 
      ((513452082564525182593338427769654475426420047744858313729663171875122\
88073884363787381664107712807443816472100428599436152737036015406338059364629\
35578496469335649863246314251106644303590508721737430499288876472552999415568\
84563561400595343717108453709080876678192283477569805352576246708113854813297\
97851632615280399277728780612208405083028010699796274189143537161614153566160\
55091772948179469324936671660547143881954365866830769744619358275472903669259\
32881414950980241076597887907394420758561643443312414239193135172273053860942\
48679568921188863*I)/77837795882886786251672911189205866987544587542771507915\
50938361107402647921376543307039237801988070627511287989096713105492405031612\
68662901359325497671673094745998130826918822954375324378223518415954718831446\
27793916123994004058386242435603518665365585800483923127036849116248085479523\
68938935356914503892397223841811559828632182649079199178835497773642320626732\
16692119743100765039885683058780770271885426449365626500156931558483112499088\
73726750195455310741479937064884148782515127279498551398184011561655397224748\
1285005846716987014474400)*Sqrt[1 - r]*r^10 - 
      (1087356124592682392736107586574450631837838440580888879654452681592737\
10453197774328288619479252748353594088234501572546022977091260842768800042795\
46547031654507336389836734672644402657919752740757579405644716283108208532651\
97779328428564909721888343163284760876652828309500018149260713608484486498041\
89261987998447379708849367920378565877688505265064720628219859928009992989380\
15987683285513483030649713853245171536084703240874692902892557050695891027116\
65169638401289615963480883007729177176141682881732916911720131051015212943473\
076695573425033932149/2301898880338045509356213285654351725600644483393639362\
99802423765470601787608382017707489713259885199693032840709023010045445246214\
76037848029359796651916145936824678052214710075674798733467219198232329176137\
83555008511900939465539819033794595425091200618117595538193694199787564373999\
66217379325460568579714310075202645344479395670325809081578428674825008722816\
03688152445121479012722111787100100798228643496446929694571368974062055119950\
70319264660024748071801453698397294719021931552984814485631961540245165591993\
819174468218632793562687971940 - (1459558307270754824999669484279410880517585\
69655781031029579051406064781380014798978674951604532337951995781055251809623\
49004728149665747060084725437923066940398998512753574434558391806832560544172\
31163113271567233168063173918999182413788425718445798729095394981880376300850\
80126879855912566716949618391888201112428113372894459635747544652479472611559\
54900081057591487033659167307377252264115774786421292052579719947456711122461\
47946807950593972544975332397740459956712011055389636918074316515880237633890\
120996599776821560628254943153409321619629*I)/6550624697360242779739179927563\
13101469724583540836337821563797482635577338416834111884059330503062610110015\
76178058825684382042892132492459746764248086151471686126482080475322841025382\
30922233594165129786728851660371619109284151761731506094928246468965093580619\
73517534215805559511514913408470775108889797894769704142160346853870019073394\
94802471920022297065889168830420130643163539045332500188601665152832127683398\
37127491398422394294177078201382761552044729983340875219522996809439556602492\
643960815808062041342530155663572297870470436600)*r^11 + 
      ((219906190557621488384966496110086430097289183494617215337784064261999\
46127846184691915981626531577989826447391489620425996076010102497416327046999\
26792044044977633053588074656918034328251513315228554802056601518455452197198\
73667897031242787780139935717640567673914471661830156285715060443207367528210\
41001653709790006824377226885566184565876252046692799693250608031240953328647\
31217588438699544263242232123245355831195622834735879344205142730704781942308\
40941920213239781816324136209882524329118732667*I)/44870374394263193705605899\
67165315837200293170146248935612140471364782439340765574800517368846290773805\
02358922980663324964329326268441075587597996320109194176790027842452775484536\
70121140485303318796414194548016159259598131377596379815762246111590476918060\
76771704920923204237520354775023577484845420811796582418165752391864419066763\
03469820933649548623313633139927037067208123838111220762219052779996580359733\
84568599064314852421083505739205776444222437803983247615834041056702377994720\
33778400)*Sqrt[1 - r]*r^11 + (10043820510565013772331570427824049127953170777\
77415478748951427998426024682231885221184041085923084754727135073143513628928\
18947652988226386299041732897317855612553765095952587510301380860070757314814\
86559698816179287101884206215398347779063477999731594347655873174908016149834\
22898398263159281436204107805280599368125474546875212818721335554611983708479\
20899095613357397398943748141357204902159281202672519681330364179921944760200\
829276617739254499598510792363014014343605058700240666841951166848210/3088205\
07388938163795745450068472055449486541036748287250595302274246374050847110279\
03169607947411935528377020311942818163266086174649321842462251104003407544233\
49421475532240567670819457651408421131522947705532024483239844058193213677157\
66533585654034562895726586601593443550451168595846838611258079075690213037074\
04323616792922798287602729008682706750171253552542981383452781806257758415747\
22012532658697051593516479597127948918562894605876534222599001383350285115718\
30632126779862316357407567 - (67784043469594587342590164366003280161379549979\
36449238948868508895174648420781090328731272697732191789636363951785129472705\
55417988425702472892862675469677671988075752375603195302526388388393887155330\
42200527100010076505365102765874770719070728312382451777072372841111863330718\
52100165823290397484476925437076861128787896045710830982342464601928980533397\
05530065830824887924374399702155067146733281105562345343087609363563377401020\
264253094335893180390077141513840123311410528998455285638327671*I)/4424277222\
12243887344888137090545681560154514042536023449124556126375733478909570003716\
49662536827891174230593821213195929810166386257801345873110040739282226063154\
99293291821267409563125614244733206686053927152453033889662985239805217204570\
23756054559248752699903000985120776306934415903663903727505838359312348933288\
40635437759872665403488587085979704737773097687679537903214502586638967765127\
65446398072739502026622910572043302499283993117868554368241366972302040978115\
291162349488756388)*r^12 - ((572541454067515766672508931577412818856938102015\
39245445193815905253843538207080599627488764310122199166869598480200984818418\
49206416085917741674115172358670239352017140992460234440460252207128999698378\
57967536684099302265707251300530123508470902638872662193748890313995842164656\
61659222950047674300556481822322397533398000052365655408177037162084295221936\
69194277167457571765424685112043535174686763517833441256089755654520115764047\
4829275851013598959*I)/191341895910299031985611174530610474442249464097242540\
14525513000211267421978298884262903534997763380623508969638816003507908468337\
28947372634288384088604455799689793537728722558431177588920038440135194450244\
82301530289833249722444776073250333685275025897509048005194158468664583398604\
78566114404013016178754567083423088278765386229651089953931410143955004519045\
55116255786190738165341940396593921572557364845313493202721620489305720672639\
315284640)*Sqrt[1 - r]*r^12 - (2719198906811868530566531590764574371599221296\
54793841944562364444169491470481434931230070406944976452841480355451721451196\
44849712449056122739566717470943784099757980175755816934985669551267580450910\
47316136036096166292954348615966820896176145970457904745647218361099783455043\
95341877152846048938068618077295199429388270013165348084295525601570632790182\
02238747897804960282447592091263416058988034742594648162349124201639713201888\
699282836398398230451/1470031619050091284034687064489318259361666433452121264\
29123118668324099006386358840942497574099761451237621226217953310893109352446\
94726992190035069103850096331301378271102436781383286609726439090441136404489\
97539821753785452017782544376917794453039710757019566113705881211207131893838\
13057143001210306767265707097014239775635743328457702552182938751631577630701\
53897412554556917141082563435644285060702245319364663553335698090265157843401\
3603565 - (330647666796156498178440267653843472854020182028638484911251822192\
04019973774547342630015970389700373364014482923284864837202516211231824185535\
97700481932809095736191688194773089709032925059569291378864965075271096501765\
54559235815416897458085834037234900719053343745297081608250510511879627961887\
61489516724899651391727293620511399154361507695781479169473192841119710115016\
5472827467603332293609908541910259533961559686283024236271704885133844511*I)/
         37986934836062787762082898974289411059859832072441115876707001610930\
43338546868147569285766228228604109756013611934661874185037553686305440974002\
08828149268159271298265820832705881978370804435530109498779487534024212134516\
97803393861187034197167137196514815898979222612349669970847099477753662218111\
05235287578175435468290152156137998027982898662104955293077661355843088946983\
616731113154161140757364443018285130612474630440489124176325834600)*r^13 + 
      ((262977261952434482572735290332798277244583024507757186427619407137655\
72961387192124705534281563162235950525150669818083435427417703706316287843841\
18268259774742272690477861683201402637011423768615445210242968728059781206885\
89148047350674015524076147022817785756835542345938943179588309049856382953570\
74599558540849628932531213818701297391861171068877316807157294636312095733472\
438071907320900829802789*I)/1769553897481521699126209959831529669560377434393\
66348684564667150100398969860886608131907300899519227156076609067873985488712\
49829839478336960275491200923984075835417353325722335328956013731424723795162\
65334212274189457512685337935362397811207801109054324236519704507747534028370\
37709163271880781157910703203687533690967358102614411474149137012466425869048\
6544078031263309863291221736801224409760)*Sqrt[1 - r]*r^13 + 
      (1010779618300981747423439647716524970497832751930504782625425994169281\
47732353678194023861647656959065346932534159253833790094665011163939794259963\
60380973408733480893602642454701232437844168079456983779363100537948712678874\
11126084389962751376162651044088076004477741492499051129347780249805354811811\
55074789098004064626239860822377276143804096261145442494784645841175335867110\
3795328479101313301139799/117570017092197520356575000164162676170085071075495\
79772844447677408593215360220323026600459949328868138936350459350153455846361\
71212917158329399639642232417966086431744044487102059981360672581960201248802\
52319189451416615758217590369007800270205555307223503429293547900308885491718\
77644304818843073164333277787900575808531887819833562731089002325706629955591\
142483910177602872872574417946966596770 - (8759115852938497133852839426997459\
21223640026917373046844926545402283267979930938138144219070709143082931666649\
78918329860394686131390324208569290827130403647054321539211980777947393715409\
36932390753139868066944441853195827098376140620680840591854372750253915477436\
03510768163723434370791947406047208977260845290572000773849221017365706428908\
7761212236159039347082042895227900937076010154341561419*I)/216716300934373045\
25686834728137155503387206681515335281061608239686213588234930031356353354089\
00054347357823096005950572079509020521794683471830152574807462925250064610907\
10008922357368060162852911287778670929245951397083961108273031687740942837770\
40095754711649450534058747867653220858896929995587281264317721434064409255934\
2593612440199066885412008754426654034368369444508573681242824271800)*r^14 - 
      ((174926302598752242820996360951939952775008051532748755961457959624752\
72822797439663971875406148240748563536917586551397642758211593046402648932244\
44024754262581699312930303942446325199612256858955571270902811803414995976833\
40166818136011318813898196008461502352760084611362918062021029710975929832319\
7835963988739306235999008712472491638627441078995141*I)/295969017599168250861\
69736102469269538795970501184695127530931169931136519771733996758828344609652\
96850475354727018497703837061895565996076863852291594483643522151984440371653\
13614819917535436695396264162573554920270979777108083485808114708868284540165\
75892363519636803430107837291683896942966296606717721461788747835647354566582\
2396924774010449760)*Sqrt[1 - r]*r^14 - 
      (1832349405640468666845985974678967693103707465893152996608164754282634\
46697582071086395953362502741595746999817717473982572925411288993269721722827\
03881905037125617145040989992061657926064562117683931316354637004575616718683\
41492827076119557452741397665713651191419301737361857128096728160110628780522\
0015918913282209281098362063549658340719595805821243/570364800887449163819873\
61716768628989083226194079101776742443925710239939581651194501906000065994573\
23783946641225263633832995399210810969493948913368018413458626463776595057815\
67097391731770086174307476923088180187424763656813637278108118689016854908345\
52099728893098516274157891585411901396253999671086152714162694575360250552698\
5779203877101236 - (446353526001485104832629781319897840030015440080199717596\
03381607200422426820552390215636828449861448070869779636837750091218206837976\
01873157256295809915438109695799659397163902458204162948396014827634287581335\
92520905696001185558037070534104345505000560073757129366851912457091037367939\
7460265907362511383907635435004196182595930585202305548849271*I)/295779955662\
18653889725453023529569594796112648201033192054116631831996516056984928242665\
42870531020476906627966292562390589110183231752871484883838494999942158632227\
10115814097531945266124463698275321078992995345641959694273163749658473048794\
51672550636547367756879136138436194565643582310995796656357433717151403703260\
0800360387964957493127240)*r^15 + ((15744006683000982425474268270141023598616\
82162652573685749649856418811194431588903597347438335687104702840593697699734\
25682958181626494016628965085393919111115987349121411853991789365910716417505\
11904562326192174281656010020670063485689231972160171892357303803823628364337\
51610774242141446003351808133*I)/85671187077674443813478943615638439085316824\
13719116523530908155506445502273562467787899648969698926111758509898921559284\
85263680738527976264585853856554560510622722758890854565674421508906696897798\
60119609608877526544928215476098978785506505280876854672132737110835433594084\
3079636437334695598240)*Sqrt[1 - r]*r^15 + 
      (1497089671701505895598336758575865701572738619859679788347033004366848\
53501108520898135570119059167914149803901042509003067524981597171070258428013\
96902744404617718942417376881402699186429971556379526106224963585474657132753\
38580046836042966819586824195979742879926531786326778848316020179444021035447\
41/15893585676232324946290158088393318673538109601958512028027005606655963200\
06548391603636166658500522380827589675548975838409675365285642233899764867940\
89764272980455790211329629556974090868137311146506833884933651686312955132246\
90041346214995969358981775844902804997601133515313607394445098731399612 - 
        (32736919238248349467347875154369288292356075826952885790573241926027\
69924089042393345260838806177252338400645044717362241918558610468322515421286\
30696549820176690130861660651743922129370703825481786212937939768676117286502\
90725955867620718709717486317336719226751906909663147479357999136580523381559*
          I)/7404017387574877703171629516784657168073847402356553563745956004\
24708297982398630997679861231740160569014114928275369821273993198559281185366\
86939739079444911817852070118310547138184188491770922634915624805996564302730\
39472049695892488984438330403856803240782781580471929141046759753671455431640)\
*r^16 - ((5032275182735076367081665093889505481575945793070388363950364613796\
83730916050934274189881090139582802894219479170627128307854017758996591800327\
27904188746537615426588011370407410661883034682839125599989536012644938414470\
848030852065840251290857410513*I)/1168918719564985234105181761182250133611589\
12495458035320255561019342646589126811424116228103120020652590987560132023479\
18722494833923507322311294928451085511087105275413576585459217176233082227078\
8899665694216006371487816548865436351654212566562208)*Sqrt[1 - r]*r^16 - 
      (3295654519567966340845712386420863228714359261005317234315135316284858\
15022687401451409866646124045819718941593553838618206513196068093880979657282\
70830218795945644285318285547456098133099732739502233534977499973958690412746\
1365584030170984450558603395/157879459804015659121746352378876217863656238075\
19987762465719454768900191276866372404870265579559135091860646490292178192472\
61343115069032367982612075735148284523048818282210758938812455098144100633894\
35305627024493479330503044645317828271489926163 - 
        (75491102325609433995166182137359272247591918736986303805017685121799\
66020474072946330507673892762754795034317103180441414866453675354079165980733\
63553525684130477726134849726984328932532382486016752848436969845272469243938\
207400095898001335695315449*I)/7709198537901146529675658597533532663335233914\
49534481061595043330916973853985824859022621911893536438193476016528134718066\
62039399059246787478922524266751914575546369251774347582622089853954850926426\
8009654586657545855053974075860902631809546440)*r^17 + 
      ((257686968208168004413134104253587068718951799955745385327113346249745\
41403537148293558578760401408709480892615906758194155822372399519913258356114\
07346284824859724988510140349159433110051618502564460921*I)/36054083970537907\
44166481913290327802755526362253697861194422436706624584940251306957817064845\
29038504868313973455976620868169711210850023013329361115839666723747925154659\
07846083809645449724148907956)*Sqrt[1 - r]*r^17 + 
      (2704990807906335317594375867222822577487773686055538625794436245743668\
13228818377380413890306649488760017123507336524452673392029377289324170385575\
6711462092991061140088610610802144396246798169730582964/822717648523440790555\
14252016512920556759463446457928709435829946656049621796769624860764443931956\
14741401034018282046268211072394917009624685131930905657812193718100508516652\
814036443740199454699823 - (1105189722727921384512432998080338225114013612139\
75825570922584105430985854973671669750978464028323446245170697101745482271000\
09971033441287288657668971088292489303600384175859751485587210608701029621*I)/
         71696025702303996507173298489620147904752630210112554944660958500361\
49418479819489794999769144797820233970646174323930152456797897537941368120947\
3940141156517468898943797248430584473655286315369240)*r^18 - 
      ((428762370390696993195029889406250388238220522635506795455481628146083\
83813874659868942960752004518681751218946187204984888707363026103937808835462\
71443*I)/57188486441745286158130569548127680774177306281707281848615299146341\
72580033326599260175497432846282997927220415758092712453797529459649762295170\
55644)*Sqrt[1 - r]*r^18 - (83175011463967692179229562061576571530740586415444\
88827626313186334241611238489697038188355353270094507631860907224611540537914\
55730920249901448712294/25353483742331451806635406947596788479002092950068709\
40825692889587108222246230877570065013818690389676710708821474842496552163683\
3188644562556346947 - (890944960514535841553776337347162625586989787559890899\
36975920092868576574737567953769698094297000132967910512661906468715780436651\
61584786718000900862*I)/57954489639576494476416048124164771717269089825828329\
00927547246275958645196437758867036916868401512837131083914835460929900105047\
37512740958098993763)*r^19 + ((1528070203699054180098205993806497035040339455\
503558309894624229318324838813057895341671666749744121*I)/4088986909570604530\
83096624196401633392427373293296974435864722375818656467556345566474292613386\
3892)*Sqrt[1 - r]*r^19 + (175294310172323948415569529370402974567849855745602\
93171629173677005310112662489617220466274667513293/11243422550705869039568352\
048879363361477416924873459828431842739514826505410087645986454121940821188 - 
        (62546953163647873088771874176729874828047461067804066544914385477955\
3937894841685513027982129499409*I)/856494976998462120743449128283301561051753\
557660835648610614421063681237327509653935751323700092747)*r^20) + 
    2*((-365791062101321790874121990995373279801940231653114/
        308724851354019571897429325188831261751789065249459 - 
       (659714106756464070358689296405669113324302202811771*I)/
        121031995524241866572998755808615744551893448687194) + 
      ((158539891348824613576878836283768348039562464321524*I)/
        67286419694446536104234040886656301783944563905459)/Sqrt[1 - r] + 
      ((311531212317460202620798169078160681797430026380370026483614274028906\
88003410563388540285805112824861*I)/11332967398339323842578744186924743674335\
445209192664537542111266832945877640741115396357732304419838)*Sqrt[1 - r] + 
      (9312996370568825437768752110780932131629827310800808854259074655866184\
4272072415537050108793613655617/352066417642766615258035666896241796097596040\
31517376208771768165917720061211743223625475839031791292 - 
        (61156344051494549401808566804293540071595898496208483234155246511421\
077548578928455215155867473918688*I)/1564615198069704997272107795095419479222\
0854700513440278850667511813458264194179227679335843500699993)*(1 - r) + 
      ((538406297293092583664125135938191561154668559466705479224349589584772\
2920968737492235523643638724523*I)/216480059636211112210400244386814958166273\
1922738463533888344240928652765639049854228151942905220636)*(1 - r)^(3/2) + 
      (1467126099929683128429776235306444187209416696639297419892500415703577\
088800650161394255585078519039/2869186972549761664870910375940973631289343260\
238028364586307056144373786275262920589236166836565786 - 
        (17135057664689837247609488023451161133768582591297368395538761739655\
47769852438143131622588203543404*I)/12811960011481510131676651605491581804326\
70898325191801278165773128434474437155461067826112769324203)*(1 - r)^2 + 
      ((482927753678014616725125890931141220580560152511962250551810143896900\
62354341880448234831349884325*I)/49190617058637609442821249192197463998373108\
308831463800974443191807929919053828978435643804950461)*(1 - r)^(5/2) + 
      (7342421611854225620015857928951966104362528649539455156693814971989112\
201142139381954530274739884331/1665055563125972976192095523466076534902269094\
6202593150132796250831317643049179565944482274431696876 - 
        (12207169205348746221364401060160751277740547031172139814111390078500\
27999449753754006214101414880367*I)/12882460289341616841002072918709818037555\
33926619289338957577141311763014112198583109283096375821372)*(1 - r)^3 + 
      ((559128560478152667926940491467668203205834642770870808461944838139617\
9399484804703833969351189745279*I)/749373256622768399261664113462881623735101\
3334370719513108921664850865479261692818390670013818919964)*(1 - r)^(7/2) + 
      (5664525502135385457089967782355903383572190156341346181631004458373153\
198848328127651051256755087285/1680477124357862983054918817395473290281523999\
3435161373040570763329522113555911617965749152092344762 - 
        (58683669635947598424199168432438184411489269992465502855406615410521\
36311976832125287394641291250259*I)/81489569311062719745860642537785800209194\
63102932884221419449552959327141111871646165312588862622172)*(1 - r)^4 + 
      ((121597268901595111698956508369701622461005684727265214222828982860574\
3873195739313317077624763791219*I)/201942327779094933556355340541304007363780\
1030579846475239895102170139389622034676271780741768976963)*(1 - r)^(9/2) + 
      (2926168239871685326546278771920541065249343571628288212307501735271086\
383003669570590788863463134846/1095532004484386783929432166993599799749938529\
9686668967051152847083785007363622540730506825217283139 - 
        (23407863048798193790656592146068767189294907942917952973231303829134\
45940808320072568566378056848457*I)/39787661385095007183647658302333820378400\
49154837110012594697720632113297299141755556300141033251894)*(1 - r)^5 + 
      ((710443503472139224371359243413485223561254990651607341432889626508789\
1143856566663515683849009257583*I)/140710074232143191551106816204477295026925\
24257980476645967193353849510978847368266279151457301374532)*(1 - r)^(11/2) + 
      (3499931407547122060249379746711615722268971182012293360038260103761474\
376685972478152468657406788355/1597388603427970599496933646249765272230344316\
3788653541587147439819044302457165975587200702324043522 - 
        (13886478254323524836136666773326986843251309159994266365308972397213\
087490211113113024946200190604109*I)/2807809545419726691558890091533005312499\
1132846877807239848345968144215952844177623309595918225502792)*(1 - r)^6 + 
      ((147662116787752261386279591169145581083484127148481850890480022378109\
62019602392037865091459847444675*I)/33962960631594239676131790316397337228262\
374571531868280835201078418154097304103916428612205500853268)*
       (1 - r)^(13/2) + (3529944536031593650672648544777159438726490483792462\
31641361866115759389199045560376021795436701241/19110041528776301590185090285\
26974515271210958684298313450945312509183189037359918418997092584881684 - 
        (10214591907465011483712320538111274871266241198005556518997203119592\
550265250254053997845769270390661*I)/2390042551746825459832265864346705079711\
5247068745266599489651613704157678946947932439312043775008616)*(1 - r)^7 + 
      ((106339310878612642233688669245603765802745802944765154103236884541204\
1000524232802639637071394002633*I)/278527712442244854951561909442845268510771\
9418035492195230342240006819011580769758976577714111904746)*(1 - r)^(15/2) + 
      (8670935167657310974070551926198900139643296346926785239457097507212420\
55098188642863628463585236441/54503131497624066340318815578529710700648930809\
93201089252570386797611180053150674879645269981882796 - 
        (29534949201882526607932303418748221909819175080355589759096987550271\
802763751991281177259706464367287*I)/7853947453893959616577550049201825893090\
5571345249990401034737304902992334540905491014286650670577045)*(1 - r)^8 + 
      ((691862728598027538396155655987816852319069550646626867541350008023035\
9073935997657361362173719390915*I)/203286227441395385605591946454713755575145\
82893096626869833837561544250547339711928845878103946618096)*(1 - r)^(17/2) + 
      (1085291493155826313040210753226441169336312934880798826033176193279688\
720742497820782555470931821259/7787690790083960728907980867283695124828497336\
978876592841135197682142489038251091827651452069338204 - 
        (42213488795884739651853079793902634695759581931967500007876152782566\
458674998289119570902916704490933*I)/1257072379921462919401541768338828534669\
22145230094227933883607742500342600081140806012701443122886540)*(1 - r)^9 + 
      ((435331694164442253320017336919228865721000039387410841595468705449897\
2600298054272991080554671455953*I)/141792949045440392234454126563099838065292\
96336182439655320522023347170338169362773244434664504168592)*(1 - r)^(19/2) + 
      (2048994818670110771244489727877228025180691848355885904097785600653546\
065929012924960613988260849875/1655665097428527091354023006773838515239310022\
0384937647323935309475467524342612762664001803746402972 - 
        (90535189244529962664543823686738137379048436238665955555234266704051\
8789950126546462761780747933627*I)/298469292751957322058198729597061112350573\
5177956146443293924416524323009355273397556531694735377030)*(1 - r)^10 + 
      ((160335920837114757029715545058501312807632298077052088276233766746375\
2916807977953631095734848465587*I)/573346310646319622660003939550640276312910\
4809409398513004495597579169018282234065049718188697646432)*(1 - r)^(21/2) + 
      (1158985735178100630633399607104663958380029260057343985670755517176187\
20736555666794076848605812117/10428003488639721264311406481524468258669221773\
09980660300153984088991783004312901569071180191141002 - 
        (74448369127559526051832829325779391595739197963758090199472547712946\
2021696469819315878535188584591*I)/269161521033760322219904894670251389732844\
8732279782144495760427813868841954854701306130644462580420)*(1 - r)^11 + 
      ((256962338622303460734780733622475118070707195991143627510462261759181\
6667153983657342648485892164183*I)/100076939848001807195258797100008676362549\
98541923914284460539838276267651214270010282759724317741920)*(1 - r)^(23/2) + 
      (1274716824856493501360348614819073414907575731366055544183142488824476\
465082158677419284608780359591/1265196322798987627203977172341837946275795422\
8738986207242108592059826692346185377261896350180732698 - 
        (10042135324152963109613841313627787886067488199777706091945397099988\
91760039042459108440148715540255*I)/39506557228519035987087561579460553943324\
80134390421991354263631259744096992566059541336598736131424)*(1 - r)^12 + 
      ((397026151464997565293255316130813730131852888805948360731023832890942\
087974957149408654706171673809*I)/1672776547886236334619180750741784133189097\
297406032951027225433388253568506406462259183819342399180)*(1 - r)^(25/2) + 
      (2771375148645728432585280434366274354983767194163723258582571331815867\
175802297712972870312067564143/3010354567287839246688259231442414403133778096\
4938640217533052217394851863469825116233013433330714040 - 
        (46464343510175943223579220742368208197520714270986711967087994233409\
5517789619682980687471481445327*I)/197598696660903296002620376815118191478062\
0639233825984738331794843755271898530171404898950872284128)*(1 - r)^13 + 
      ((532712910512888783205974676578155344667733474925482789781228913981472\
179640399695798378506552118589*I)/2414185426572110757377949177969331298822004\
551729549731730423675853898298131397588784387466512820908)*(1 - r)^(27/2) + 
      (6755444891391186720326838043314188457696160690361477308075868716797874\
44652355705507314536052503251/79764061745303388515995434200957383686418088490\
84223579658549442968674265639569944524515498575659640 - 
        (18869188444468515480889545487421477523193899681702015316692696112219\
73752886044988862712691697247548*I)/86256337522853331467342062631898825931774\
03288582257719880937895412642346219154734662832825231202251)*(1 - r)^14 + 
      ((409098219860817681479141608030158874358659225320189854177174632831638\
698164413617052969501676576961*I)/1984304880790678074080530633264734143554137\
086803725399184837643137028242672163597355710579236863576)*(1 - r)^(29/2) + 
      (6400432887873310929219170031602288632839113901008936418854012930498203\
8079825680941179494711173113/816666089948224539027684534978935101567464274699\
069986696256272478095144080274438526927131778789152 - 
        (38712898477889526306033565148822156109914563307255278439398044766486\
32331207500961044698500283691401*I)/18929962067046012097161191705338622837990\
567805173486054102875183622614254705093658182450672829680468)*(1 - r)^15 + 
      ((110567878816386728307713903829554167778305672578889974804497223364720\
8969274441572154588513412137297*I)/571522322787021110448809313873324112575914\
3506519521473129132997036702360856835319688165152136143864)*(1 - r)^(31/2) + 
      (8307483389946887303188794950362221486526210429695674696000282721567203\
37299171001474741950711287941/11396235807727484773340578315735351654323434454\
734960495630729666581506788914481660595160065599530528 - 
        (38985232666737939371701726748380205170723542425656375078095401968074\
128372019528802310259439376275*I)/2030492152005787428145934824861024505754270\
62050634564359508586520511941787318071604626042655442592)*(1 - r)^16 + 
      ((161455927102743712537929120230955729706947614423425052459104873983331\
5242551712876908133909719639489*I)/885986672710448616083724816837834532840770\
9207800923476776966456181650709027600215051205456331150932)*(1 - r)^(33/2) + 
      (8699082918856319166987733240886116500958924147209421136460128665955284\
61216492271549429706344184761/12772152335371447674997542448566540621513178759\
353460286728410200108457576316432409858876992336723024 - 
        (65552850708658603074747320682635169432906416984696056717793495047234\
3145784440671479407857596084743*I)/362302059081904244114690365616561238505944\
6954183691034572266054077038095118909559228662914959592096)*(1 - r)^17 + 
      ((375920727388674738733468841084798574425730991871569773947533014202746\
5826674303576857588751350422449*I)/218258533923371546637326933934118406180412\
67828049784940764534810648493576327810587211721025455413356)*(1 - r)^(35/2) + 
      (2312401927348173885694466705061168969590139058676975639800491615164367\
5358996153966262008092582587/361923667911949411687986398851190633766203209248\
924038468572593059729235761075137393660928007472944 - 
        (15911797693352731044975543755245695568677644818166449712722773933075\
8938955954092373464285872681344*I)/930101618248527586931201229757822935953410\
564067295539477442851064240499283647810870652729630240645)*(1 - r)^18 + 
      ((396697732788209053287874052262885543352456068251830172366257675138962\
313170034456881598839987166861*I)/2429552803332121461726412564419877487210175\
894416100518557783059349612206171365987194743376936459932)*(1 - r)^(37/2) + 
      (7276235229054143221296141116851056221254442689897588937862088343854231\
35461407625809671333266173379/12096925386888345764370918289160284622134694897\
473623801836085833068436678132572562048648726353747578 - 
        (12021439121511213869854918260876239977029683696506876211059160206645\
2157130096060755035461264693302*I)/740981226159576964716069221851064417094917\
633753583012886827760759333866301982843927624036944340755)*(1 - r)^19 + 
      ((323517672505236366154519843348016537604272769011894064313297915423280\
921484049643296014888438252485*I)/2084391656660549108774188561445913972277666\
849617116095230840810229079203638563986888565977384269804)*(1 - r)^(39/2) + 
      (2809718114102779515782808761633607707038701793593760470860213445542868\
26315096955221008328518852681/49460229684264767996200178158348891586276591100\
99676221928273827375106134264213581309224955527978812 - 
        (12260941068247018230309130432218253433701786516425191561735838277301\
79232173492557614576218868772685*I)/79478976563879447010264129062088346312430\
91441211509321040922535537280391608806926683009608659716568)*(1 - r)^20)*Tf + 
    nh*Tf*(513782389627148/55655536011075 - 
      ((192710710375682509363896133201006080519025128424478021666454322891131\
87987448674881620279951006970503766769664874231232934548651670216133072169963\
81829142972379079793564415000536934529353128536959053802686870586890663480259\
13693118986954724311342115488604660932775952852604826234430610052616529000196\
03663734795213397460797417531326762473251761435338620862828268046883697998198\
96627814070112692884858186234274597561531497081811160546216023063063876139846\
10013659327114527086219711782823426969012209485712503594940900326560534572178\
96003461544790448665750404633880005405738374711376458135578682182860018656334\
20945435637233315492558021487723950340723295730919865723908191494397260505108\
17076811799107583313735089809010228069374215369510943900265977801526171186826\
37321785081001906168806184281406995695038863635224037680556688399730527959176\
08457508834087572453745593621343991750680340108316259867785321153900948004099\
07991323414345952945836152307*I)/20447241428693649200094207750005214119446679\
44881705067190581498322696405378650830449864659825720925465207644408726156603\
72590538084770267392940661833726866623592670073421452341891326162613988483542\
33628060005259134200910438320645836521272128275855840394278188225809197437336\
82828240053490006822063413741390189865860822369498423571500091238485919039174\
69098451378230410012278635807637425295044483906543541915930072604774810176813\
59411604549922940594847022325696681001292006565702868458130083411992931994909\
36365286566354998036731009935489644338738512547547662179482689608047771236077\
66296684162233050049176719768821862862722636017833136575309015659920016837537\
66269243655239737366633804169958393997049563081596620258041544476155403094998\
90306130199442816699928867899825181595352296310578098853295352821690040650831\
13005463057820049365855994169830524366518226405517273075970310580333395280025\
10954205076838508512699461064389579964511423727529040)*Sqrt[1 - r] - 
      (4841009751334924*r)/71557117728525 - 
      ((385421420751365018727792266402012161038050256848956043332908645782263\
75974897349763240559902013939538911166975553605580598716869766698771298925092\
55394098019361744766961828986653217414618072591258204534566890027751119139547\
52992439680817607458481654309766644188744692845783382256100837037853916328000\
39227253844126822698601569692836958554124970102287241028953949224025077646540\
20589069555970108956246352543850113022225090135686207797823570927154737069070\
41641717754254557807183481758544435929000067383770284975664240449643819614309\
61850113233919177538882756929017428714418172855978950132108550004579622955951\
95205200988854418738702850868811700390609793117015398140885306380750624817717\
22460890957462176566337588452551366026972197823472094027155032140596434029663\
99556475489490677154098226645330208518945465066079975295902188747194644591051\
69884271913563335620869650816369235765596193611897028387947798709966505007478\
87747778139612848265487854589*I)/36805034571648568560169573950009385415004023\
00787069120943046696980853529681571494809756387686297665837373759935707081886\
70662968552586481307293191300708359922466806132158614215404387092705179270376\
20530508009466441561638788977162505738289830896540512709700738806456555387206\
29090832096282012279714144734502341758549480265097162428700164229274654270514\
44377212480814738022101544453747365531080071031778375448674130688594658318264\
46940888189861293070724640186254025802325611818265163224634150141587277590836\
85457515819438996466115817883881359809729322585585791923068841294485988224939\
79334031492019490088518095583879353152900744832099645835556228187856030307567\
79284638579431527259940847505925109194689213546873916464474780057079725570998\
02551034358997070059871962219685326871634133359040577935931635079042073171496\
03409833504076088858540789505694943859732807529931091536746559044600111504045\
197175691383093153228590299159012439361205627095522720)*Sqrt[1 - r]*r + 
      (48892515086925872*r^2)/166966608033225 + 
      ((383787227547541375427131491630580433512073479071854446664243225803375\
98961549915423886555799082558500806020662745008688183644458836996168594195803\
12414980738107517035871867407516441139462270256423978952846859856933760657924\
62136552745139009443539742819647214264786692014173034593687321448277321697144\
78389478973845640134984779520602271171165743714230576732971970406524861661660\
80105790060587397487453948850778670821114185628867697541117037021533376443143\
38834558832318026824200550816110321706837908612532883326419157640973778215940\
70287342901083173525894407135552308449093639318872625529370100859866719415125\
29387048717920826728153945521141560643079806762487182157989293322344481947639\
40084421944812082172171576286638304738206510205596475436899078851102521021162\
07442826653392054952920803500517375756462028597655241498851083416522205028584\
671585610104419733019107894931632265145238234139222858747*I)/1127660942025696\
61911760660017718432298632975704173879925179420759892252665050552260158614806\
02531422703294326431617505627852948133070693517149468499985082214567779089493\
23610574528975713162262526888176484461593749879999537041571335891182725321194\
46008340083578580158785558093491286873348768420578355606909462888459188871067\
16272389185978291323605251056566254041730162776315373541262713910415100996033\
75205846871749182854682769179185304746158249984737036631352839079322540668899\
43022871784436140149903729948044703712837200590766528905810684512026267755853\
94120644678807739631060037665384524435149758089881094575243021965675873107720\
11131092000220155604317327810361604730914938200496515593256406792409090798939\
53519365010883304446612370719555454702663030406205957395022166776376419938940\
05679775999217034596969877004612129197312690570749791348258600712106681530957\
535867997718925939214557669727840)*Sqrt[1 - r]*r^2 - 
      (38797894051161022*r^3)/33393321606645 + 
      ((877186347585579524974203162183554186223017224873988146920693936718632\
30117251680320310053158765033204849239580359603810902865653485046216763151152\
78153944510384546497540383145619410324023506628887403919060268404146159599778\
16987883631168180193752637005570634158170567610874281599433780241677047309838\
14154769672486382931082091760765060730353083172368915966163066866630453005119\
07959372333427394464251729574441790475628862916852072728477954581977788051486\
51371292073876736671735763986470597227156949531007103043031349459563203432688\
26735413112726929652161997021999730813105176172209807231803518142049343307338\
20316995430950639639111324625303181255839258494075048553859636743992911870383\
3148057090128574428700493161385487971966624430073554659288581831*I)/564290690\
72196909837518534379941329706657300648032572255777314112113003968166540800473\
57457522721735643655589412511642004274155662279110608780164095256557405342305\
83815161288130868193924398911904652089364142492009618483513826130605919895511\
15847785016069243130016435079087538245203322116596297347485825274243356625312\
84660856196565124657359800450071191333490153753593596466773243629491765833041\
74665700242917766264364504951203857190314024939264900301596585131243098010227\
29443380022620609302274611173536598776550320834606183609384698699297400031563\
63588886739530876481554611199855177395062533160245777034683858268550292227715\
10495548103794438648908043303207773521983710337460751299523995705804481750907\
04040951654799640485279574582286138773657488300252077016349060653519517266378\
162430941417473982542124761418587911736512313800712584891731125680)*
       Sqrt[1 - r]*r^3 + (1856315811475566134*r^4)/500899824099675 - 
      ((977382830082453889273107777603806933540739359933949316211741752995002\
63969454964729401961842388961960925657692800436128897089791274589037654213337\
20734681400752302993112187915502555056314264114009368777339077130009582762558\
31278370316274888150103626127761119764327107057719535070588563743288665788829\
18085186204287680476558356915741857385853661841300271185317706260964377993485\
80919226516422713921339962874553160655598565982488504021858367379198446091664\
72285955212928919273233376091352909018784750674549164390036224316525008070993\
34918814069769270513940135657938163546508493448034838628789460369658355407840\
80757270143264479663846091551101276437907023970072541904031193769342996110898\
3925252127897*I)/167203684681870096376968703461730659675997010986498976361156\
78011389634142063207327699437259520481350070755764037836211651154669005859261\
40938738579533284904505910179113163408394214320040310091923973978639940054390\
57444529307911784595084540568531725048873278536739705325048642718775323185737\
23924034891714065187312260458491373980247290066911977514023223827300375806374\
56751281317207659123453497418621974770167609011297434364417615054138507495546\
39204227040510492914670657940690760156615136189347414738263891096566966298753\
46915677390085449009499418669455225515598866079588793959588397570075601602173\
02735094014615817325544909652152058864970034329491766923148221206522712857109\
17986184514438680945435292286212814032329086179131537422683715038931700094891\
10667795719248721141724881115127693535577)*Sqrt[1 - r]*r^4 - 
      (226172924365170128*r^5)/23852372576175 + 
      ((210403894310461002203627574047320029692427197622781547524017170670922\
62528078913554190666047761825065969418459120827531173600577784857090736725188\
87670659579011286072936965286389765879049494126992494419997223040962767555524\
15289452752830108213891530506682022839637803714132921265717452821897327641664\
91350006213803374969779522561576980291441778027593296523912454096467045647713\
38245952289287646675745646341429990695832510400591611882816939379505664685600\
11699722497509105337609998686450083466717678694953765213868299997022940843527\
17224720302822157316153493864633300170841259472786891711558449389706871554591\
58988359612290987467080757282790675569370087*I)/12505061511193115775831596240\
78652133347522148668520937010748963073288598237432381978919852715882282789798\
90546252826942660362866357714495514015023751698607717913733473370314669358123\
06399766886741591622610882830640232405993646439443805346175917666663394669810\
07110850157507960861594124045386047494738227489039067725242977508660748265013\
95323643321291060391842965918733369789213655498131463854104501414544936823524\
68585208593039913015967467359387581801988141114738022263959776285056340241459\
91947484372452462528395712002294537816580702186193199954053623935592381949520\
79145263372618624142499223607361982613936072250456437308501196995059704894184\
39057968206965076276089823369964574541056156317324374727195343659056442867701\
8905056806484889896660640)*Sqrt[1 - r]*r^5 + (113685872623258888*r^6)/
       5757469242525 - ((1528257217533337336621697214557240372791325743789944\
15439143753655269161878227589812797803443874693839404071315008769443765636413\
77926081535224492546611719751795009007210144465161923559137646423799702756807\
32898019661505915022771014979185493791611928700511711280683286162401244281219\
53695521061972450347383800541974441573553504341108828744796563649840285586346\
24081200817568822056813476242289263134032493327312189024378459081830331465202\
33933289198130494906980845303310423444026497355279174197530059725216082659021\
62975880385056344089478291817921311416133917700315406385083364724158852144652\
80041208019*I)/40274509058754280620609355276787539270213684128536298655426538\
47356249163442430128389970171797442265609643448533976391691301876169254604121\
47458998607752787092810908246804262646200668080414216336222104895467092202057\
88274734012910099146722398818055022540383364571551250554175297071845118548934\
65271216811613320810317657701064161231674178796864914694165274172907876561603\
85751009316750063637941045083821343543936439003870106322278342898588075165713\
91491154232892621475831969768080252054306570932554836287728619271949980458619\
61884705560432743470254504179521835626940163916488588195607813806279835147323\
22296465060445608220456668510944019413798616346969628760175663489019242473550\
784934036520397280)*Sqrt[1 - r]*r^6 - (16949767840245372292*r^7)/
       500899824099675 + ((10564109467463261269060796004835868851156989104724\
06627893395922206979435115081641834508112127346965484006763143623199917887012\
21337409132681269043950770594413365093482022356377895802177019679476845338041\
17516937579285733728977725079601741994185325240671156533101666262665523834660\
81103484592221267481794023689626770640444327296172197293480524174872037143879\
97714566438891651961782753791638303886270985629225520851370408449602651887110\
29818437883793697161047084975691654172585257039710601216766439659790315570962\
565575736468804407981840011569305503777871*I)/1550619638347899224155292410490\
36567530632571395868818963888517832625364002354179488172407884636613956593563\
06931729728475244053457487003319010180875984901019643706082342605439554900166\
04305942511972383872678285962829196589894784829541870278422231744752097303169\
82597867144364318894943049840869963693137026845852828600576407778506205900252\
76116253948672313531195137991820355222300971245280521947542184808216758074590\
90734045532077572838761041750415431604933848721612937646829535407352014875859\
56887361491683558744304999207910829723535775623784656419641149103078784231925\
83722657593151028876589707677333387240410318675857630519420425913557175213623\
0)*Sqrt[1 - r]*r^7 + (76489885793758388*r^8)/1590158171745 - 
      ((179692686454193015413573698790515744697240278993814984852615253809268\
29014871769791183905005509629227290501127611555625190761935999795995299602646\
69259135398083420597746363256675038254776561619000609203893125365143856212408\
97780733137329398769787944245131354137018823931351437182355135599781002733864\
31235903166142506968624702887980978886820621138258923450189589882655384203992\
09521561857319568855457861883523776455961566556840375471972563358025900496551\
628949841455056424497452261236347149288144270923157*I)/1824062198744305251337\
05374300016663686804200532837841867932279337192300504800573035755919911392481\
23578098782188799206962194297712176370780774701843503598783683662452052770005\
54955094795968482417270424643000128144801004751908999569215348238194605275600\
16865296625342471994493760660610399377920388064727368340555007503491952189879\
34192333474962235829663581991433505048457114634570320524051363807125086020293\
78995942802944164457787031952457669249574750830990659449484482494955430026534\
03516036958699765745088918833451119109255519981865485143975007916887383542174\
70022162778229038605985007669919432560)*Sqrt[1 - r]*r^8 - 
      (7394599163600408*r^9)/129733184175 + 
      ((129396965368349199000572110735794994265935900457046182779251021152955\
92369469075948664008954236025963615781391805451079083701933260188125144097924\
02112305208573370714689918180100124741842021597951931910731651521473775146156\
40787717638550256488153666153176045557441011023889500363718015042898758328946\
64548156460954310232962508542874039019924366597015947843964462550783688236414\
46641026413579757087349350920269291114135525554218713899106672379439995797295\
7*I)/111892626711515768700243064563257899285563241662887188815435128980541746\
13216173537230520787285134484732943033681290538547179649622056207659415699850\
93303170905789835690973950745296610847400613094450418268774319120151534451690\
54388859849779111554856295293608212558051085427374214489091049640161573865457\
25627713063249888531130114593355310905424127331512859956138306088687802888961\
30434556699798186709117253297641184801899980546342977500667874933396924521314\
67194952875227421696342585581833268581776997527257320757999771837264858877478\
872198472844192)*Sqrt[1 - r]*r^9 + (2080276073439472*r^10)/36871536555 - 
      ((229506872867622910081220424007170266097962127292641317710384961716039\
46017113121391695625903674991066260367668038892598501498318160849221916392611\
90586840426428514844711610854412620821080850516834732667123219035782407521791\
92041446004151229436551035890602840345191599642857233285793018203208000444386\
77225318950160255571024028012113861115112692517998212582921670805762016893599\
26652052056142066536555378513*I)/20733032029954186361204393796450725015105563\
19820719096831997950302232254895890377658991127990392640355690162095734100947\
90100412443728952775685482566186630469291621145215956200725160572849764639457\
87247665413279388052056972714590844763932723134982547690151266746423323547722\
59421815411706180975348192335935257800884159895315507645031607925810101722390\
82059824590616839664376598798961609920884115575019514292275268946373684673699\
55980379504727041394880627882313667880838496754669806016877727211121248)*
       Sqrt[1 - r]*r^10 - (598789693144387532*r^11)/12843585233325 + 
      ((323159907019998891600947374763535509924760487966469083074142494931891\
17546473741241850455198139439716924931917568612438611437300469963090447305851\
89398699856869567253615940393269798425841042844366419382094351271280209725090\
02297592041328158647444945453352221845393675965140546462838676479294532085257\
1296304591954594330467779340124667346677629494230138713*I)/373774939906287104\
74473112408930642132519847942342183975705077697228228226777681980143865829762\
95896550679208645795113163199944668751982152087903134980061437158212821398930\
82131329691534412617321974318657668046285966629159776902684139900214186038427\
54174212238075023984037182099968264815039382238040808572166095809945888293209\
96913308351226324066907523109961157673621008181593544520746215642287877350034\
9765445412734313209586200635326321837411408848)*Sqrt[1 - r]*r^11 + 
      (3459021585500956*r^12)/107929287675 - 
      ((592795404621862757913313807585185491895488611525150720849854922913633\
65086616375024815214085587665853541980842780702759414620745170561001592025949\
62725167663122655185022120192449256000327241493022681147117093591135330913317\
63827815013283465473125815945308604817863961367824065397958439475846541970818\
6017*I)/107953954610385859033374954542740667077235954491641861015592183632750\
57483809072387714386768123070897832952361021677375865314772118580049105664614\
30085376719923770835196883441567166864705731672202351762561288678927275327053\
75838251003818245909347695837433435737742648712582993089482384152275527453293\
94319229956592453235920905118365670441038824624877105658493448188221634624403\
7630543459646590181448)*Sqrt[1 - r]*r^12 - (152593369783808*r^13)/
       8382559185 + ((2508714231556381619686176136018095742984953419379741410\
65395522049000806534427708770195379866477536947950862120881552843533474746467\
65789062077801241483224054908020445405696405100318096256597194056097693202578\
6517552595745887229485328563418264977196961*I)/891808518787963194018585916600\
61260510182201872540079766427303916108818481908347672228932933253470578995027\
99864544427210875171528548830550546978940776847634253443378274595191417580028\
00579062616320595481323574069521003256373679730266288194680856470672223240114\
76367027963407700527804068318204584948078508629042068602329707110602901120360\
95056096)*Sqrt[1 - r]*r^13 + (4368554435693236*r^14)/516924483075 - 
      ((114014023401797087298815558960016469386479226480540086122307854557888\
44564806762985036215297791371660149895380202835166450653483641261323687163625\
84748678781064644428504625092442754088465520478635542037267*I)/99482525824060\
00728829707443904447313092871449650688717412782585811895375393768378686298253\
22997341130145417760482791878142911662219299919010105548581851352203817517243\
82610988097516877613527795076582122857426785840016421368200426461667673381186\
540773073222540334303143668773215041114449990784162528)*Sqrt[1 - r]*r^14 - 
      (10129302068426*r^15)/3210711075 + 
      ((691278085119213332794343872410287387436745488348769225130758149463113\
67307712829960986733837501140229989005033555113865182283229877537954066657874\
24705793*I)/19041410033833829021432597366615716796976802617366705224997187826\
85028691398632015534631915794559596689238799402208233071942409625752462935004\
84926373196158564412476742711768942333828627483351221727489970363997155117980\
4796774301539187872091158861738)*Sqrt[1 - r]*r^15 + (12463060539206*r^16)/
       13484986515 - ((364988414983688690436474908949894491182296609749444053\
10325864111335217472456841040345988601011273387771*I)/42314667922501457103102\
65282438976884900449179017083054460033756058392823576712079104942857157605806\
75577821470071720298995919120557375334786985386707655695306727892515565539402\
56847708091718941785204)*Sqrt[1 - r]*r^16 - (102216431516*r^17)/499443945 + 
      ((306197089413586599183030339437714617771545567720553733169020876125207\
2830201802533157564947849530543375*I)/211573339612507285515513264121948844245\
02245895085415272300168780291964117883560395524714285788029033778891073503586\
01494979595602786876673934926933538278476533639462577827697012842385404585947\
0892602)*Sqrt[1 - r]*r^17 + (36985952*r^18)/1148147 - 
      ((18170920107057114684147270687375732795686967914487947*I)/118762846133\
53495223521105853413313006683661185325099300353129646903547799534437727163088\
44091848391942296219500320913027800749958298465251332838068434)*Sqrt[1 - r]*
       r^18 - (764834*r^19)/238095 + ((61*I)/79535397421975487367762336876471\
921944180847756664642230875345282583811908308572962213429266222439308)*
       Sqrt[1 - r]*r^19 + (7706*r^20)/50505 - 6*Log[2] + (7*r*Log[2])/3 + 
      3*Log[r] - (7*r*Log[r])/6) + 
    nl*Tf*((745241268996679166670120507108304049853430404761687622137/
        80766557535770334167123542948764964888520952127824706480 - 
       (1325077633818693030244299877895393589553047545747253*I)/
        140595103601838277095090417512717734714499219720314) - 
      (12872051431001395662098837896783403652990249506211253640443/
         207685433663409430715460539011109909713339591185834959520 - 
        (1030615937414539023523344349474195014096814757803419*I)/
         281190207203676554190180835025435469428998439440628)*r + 
      (3553*r^2)/12 - (4693*r^3)/4 + (89471*r^4)/24 - (19057*r^5)/2 + 
      (99161*r^6)/5 - (713507*r^7)/21 + (96577*r^8)/2 - (457691*r^9)/8 + 
      (15288559*r^10)/270 - (15439723*r^11)/330 + (1415063*r^12)/44 - 
      (1424753*r^13)/78 + (771647*r^14)/91 - (15827*r^15)/5 + 
      (222547*r^16)/240 - (111701*r^17)/544 + (6593*r^18)/204 - 
      (6613*r^19)/2052 + (349*r^20)/2280 - 6*Log[2] + (7*r*Log[2])/3 + 
      3*Log[r] - (7*r*Log[r])/6) + 
    CA*((-1667014086358486812780584703205634420898320103257906908031079119294\
68513155154239105740344387754132784440467237057623697555036203424358795485548\
75289243958471068506994722357686326883502725190397690811555585379256020086486\
23292873882177760322576968891946579748794307727268356423876693079577697093831\
59501500544883687595420553972578636613264998173788585485980513038212192855571\
93163654979611766053286542344484325019057857681037065954781874787968025467956\
41773497588423720940483353966382886353754993982066295016285352281271145785134\
90750721535827266297727552968790935130553345988899980502644311044506027342094\
51815557702269199990456002218250697229219880369395553456287545526604418935180\
36042123102570908947285498592502483420009392420089880133203458280342906025434\
63055967527655215037919185343174151613592618201356507323293875446360827457464\
18340779059606946321049247859585459278514090559094233583529072086709934765074\
50064151656773139033826508503190536012069821289750389987632699930723611357830\
35264889377657811574327989639986431/11803239841992049556435992783826829287352\
40884752553211852207468407801427390991737949640290226589275848412126319715350\
33028655901195165303426448013891193364539192764311205656375023949772104061697\
00810142642282619063267142558713328574991554542051715695691210522253283535775\
08844091125262478333101443644833956467726244665277524361854176660552386635150\
78739734288318293729755615395648429294340474988035538520966344526409661750076\
83571775378416983203313812593585673743819569487611544282778862124588201106403\
91838934627949696732965819177257127154985666584329348939179245601530035051827\
84372090649107274604892464127609215235255504609563011569406457745210302954857\
86647573714211242103688486247911310043091911537633539522006720907371988348878\
27064498965518801513376377706000461285620287337160953555588200270435788299477\
00795082568941672133055463092168330577612554863771713698323538692213524868374\
08581072769684603221782423538270583770547410786986059855417279516621422767763\
656927768669504853923867172155141960373700097514038990493120 + 
       (141959521285110221460209698739449958798890003790436458538767116652939\
79619190661420719882916268504859196944916566121185408947095476527915236721089\
79283766665020658685499729464446764076425312908349298822364026023058540278780\
36794163863354628173812371908784210226886660625363322688839174843462123663665\
65161257006865870688474052737642736021179585686472291572970329604312036562870\
99674915177762237540380286963489631336762638575627963740450422807654811882178\
86010579504827967709233442652762040264081766889534081648732359917717118749807\
94064374115382621354699605160147867449459850412477359894053065225526412165248\
60170120630246175417074408214073491901000162503354141431296589755743819711912\
69716333297937069863225635030529976861282686071509732273087377755945424374837\
70026885562532646344018970745757955065154741221646881085972901429199329118524\
73115756355507553973616100881595823147818772664513277654017503356774604554786\
23609640075946344714317228570573842404971569658254798570261713453631722022703\
883926374664665326920659550463608698688794321*I)/1479691646444267154319641250\
72377814939696779305501553285177248055581818178067997279466710744602127103308\
51735887167543254388509902789058756773734320501464821035859687339878618141449\
98393532827320104508597313157945213733166792294150898496888030517145344095016\
41446777030430895958297454406655763335707458419010483101751521463402151054089\
31988442481108474961199040030763415326459387354266933135074420692451885595700\
88379806852745017338966644326921528912659207206805506000476164833236703918679\
55638160800597878675213969241004521567998927002426749963226766726176098896786\
23216430831899243284478744670229162982457543554534069512532488413170245732111\
16112717548897212436403189743196132758010435281187671632101139769289473421178\
18586239203652802144335760036340164215595542658348869225446745765566012832782\
49175734187318286342087530805170089116610328456163831221350091367274919555033\
98594931071153113844533480997117132760860175523033019182056837013080393815200\
07595747837286266691015727221409644768462337114881278666413210288634987707513\
98795680) + ((79269945674412306788439418141884174019781232160762*I)/
        67286419694446536104234040886656301783944563905459)/Sqrt[1 - r] + 
      ((176216758064113360667501918523205518239624252172779318509135385978184\
12034792208519020127577344591108426519557757628894469336846038828642115918916\
31244548974532048998973143447593149451593116248919615042474161196534754834246\
61183327575683333135410886369661637483927357762604336598255584262610010699997\
10642966905337070233238982438011282054289221092219586294505102022708539148930\
58930880629289067305659608063685962902743120816772217971619474407667543854454\
98741134714316229077740487705918569083012861704867546912537771355735609032367\
05824217803838178208709704469689183580857959280830955294875570978690546226624\
57671958531698835100063753495819968341646337669029827680667887778874237350359\
81102412108792903542165619927285258204830227579329975848201551262820988044427\
84689647742153069298561364359440867687744144240280391950599904997993097749111\
68977294595005575276674532907422469432762277678108845416525563385397473858738\
78982399477667800827422749406318610663627226408581863170909929280703509818053\
296851450016977430843597070257700889086653*I)/8254237086587070741939345947551\
68237827787271062803502540411738387426917434955576678149968598289583116590586\
96538705734389902626269616154406838375990842530909177367122264311873193911768\
87395086848591460689956251982915138106510261698598864559712829687799811535171\
02602753790707620373414924300781395485856540395266333303705219080903608418715\
19024283848693459925380986650018068388046810557783127401018625281552783019507\
25264925770443863839105337264563162276164895643654605855805429032074761730942\
98007975908550846186114311726468156435115529328995635635519733733096971855131\
88191479217854807897546111038028005333510004431101270904510779264926054213184\
98645446597200684009546730281977942765084102451571756091419579142257057146994\
05895640554497845254116084473049923262400261698851622690460307241980668729816\
32301924165228966576775598616644508246529332537831651811286909074389817948539\
35907646625343473826442036852089714580518366361290577756535847586736401423977\
77713395323501382517943749482459550799064892548902842121280107104424946474918\
0)*Sqrt[1 - r] + (22206275210154567130786355490461897603826238281222163185716\
95931574804020735712324217155588368990641128501173005406320533508839465457594\
90774761244917793111017530638065316608911466592452277854446768873813824306464\
26538656948312873956266861914219685828342841911549488812004748210259792779375\
46212057320054928313829444092429333363258638932323357731798242743766332296219\
70909937147113354522426927565812608464590339834238561523885196286942365543742\
70514122778196091414844078425265256251837614845208566725080672906674689563623\
20335367356459482165088871530885844667557482532613105928259439808257395439092\
63255935366437643223876480795927980425757131904440362901205894550564088257387\
67438771021786433814455115714333361336876227115445665504542443063000894295888\
04640132632925908719303727258604652339747709497076295285027495939965145420551\
14406528459970621247364734008247079554912764810815391340768046665359935371221\
87007125801425398021781004601680867740153187221929573006943802041721615817765\
1973418451934918504158874454596894155916739/116097441068774257932157306070427\
82905592533292648064378874171820404604203845820373275150395671369926377824193\
30867557701921205585526216099276537841552721618418289485028252357787120817430\
53175439680099763694583138327217795659475363032703815167721793728110267431999\
51018795168958273363237491800997806342629080010422078674860895362500098300515\
27837853233505583163786495702514249793263238960725983488874149386554208456488\
47623026395787954541806392163742418953301708955602322828966009338808479913982\
30596462870546897979833082619335926333676660540842622140944415795205694441279\
03329666731528760483022373162876696337139821986119717471111589207276633559445\
60283466753910561123389266593657241782734197145166342993116782183672664662675\
29523486823585235726414441115177485632791422481511022988468395628736396102647\
09802764270115566251885299669397997627885218796189064233820134737608577300460\
90034466313912191177225605460154985622333610857843384790026818250006028032341\
8632894785927321508475887271200049720177897741675419427610392507520 + 
        (11934779242154634010123909914139305255164496865449268142583938291873\
61787710639432497526942325983295914238090849684487601467982687623873209476309\
99600045854851268484151601971181266395190815589193112676691800663500447317221\
59876299120652023626861445759778479799594016604572622994435562560797764969890\
71760963592163857403940775782783419049333838693345526065690309122880381170813\
91973825119887070231538666690337129190679593267418143166863369255027767717099\
16580029629309559147457035292207499151035566903201563326413746255349365650925\
41509267078638094185477739061691537079514667566015316554247907739806436378310\
31019003639432989869577639498241991592860343914106667872228191287371102259839\
17292660378821907088014301989114171104055872639751599866827523681967406863740\
20111968837183366308364939284342102692396307598011117339162359023243686345887\
08934448735944618505728729457116784294572677655361070253438998929259145896876\
93815265432558359640668398245751118722644729885946079481095555327037897838987\
1757596023737744899117109044890116957101081467*I)/156673233152922404575020838\
31192945111262011926464870347842296852943957218854258535472945843546107575644\
43124976288328109288195166177665044834865986876625686933208672777163618391447\
64535785828775069889145597863782434395276483889968918664376379701815389374766\
44388482273810330160290318701881198470839613244365815857832514037301404229256\
51622305674470309113538721885610243975742758661040028214301997485083140827780\
09357861902055354777067056458144632473105092527779406517697476276460356885507\
24714628790651540095022655566694596401317533447315773525518128241595116353777\
36575857382201096347768337670965440786377857552833019124856381126100378959870\
59353111269883234257972102443397237586142281382713988761046003034395356009301\
21967954739210296697635551062671311505180704516766350859164949551648166064647\
55795077737480759730338679732312127082935211248299699776378244968299697364650\
65733580936945623818832956811459461115855783290674084383982488624914394639256\
47863079182771487061401665235208080034307776870987429505855516383502528110207\
363430720)*r - ((428306885752384509676967984322549368151270307524625164414311\
37252428727886066936938230289972793690901199563906138726597281831786526606323\
98450323170946772712078434067852072303808591738490164511616808686816098405749\
23903341738586366219161190555134810298986724378930158148255551101488466329746\
63948024504692701754487926792637314095081726374502133224706645265425922421598\
17194808543535705176763953714176254155793357584389078683285335585837094822768\
13970083070467910552099808481766462938159445592982864483304835655219082003832\
23722643268737608191667988008234163330876155732826564466721536888691527384131\
13250104087348495400837552299355069701786624954762497493144227062677148726365\
75230169756459881148981332148400121715366867119119854299621998161740112912651\
27001220272620549384878536369292155046950253817061608684341700953769288587818\
04559398334442551027427446778255350432023076027055841206362127160694282980782\
80205738102412102422225334208078433841645897421909039792432628608422863048533\
3*I)/490692601810010209472160956846073208157733989859529735204421176972758357\
25783856940155013836884005338687511241935180650161067960299052747353520555529\
38588391958657849321088692118312471047259164274895697293940382776961522250749\
46236870629464508420549069768457573842420690433706670990974356512505411276602\
33129576857172625620827999135524876144029542852675169266811872195799227345167\
65539512504766994339338289172715893044465794994747594339424845305386861427438\
89243974787070223221497511452140530289643439339997645848116512667037823867175\
58249732942492783295183645041713414595946817253816878090622621948100187694595\
30758538691336007762747072656746903534100925679155542787765446082304341510363\
65217321449553197663009787259658243883405295878077404836907214763975445408168\
98687053283662939534317573837365266821567576732194930233443820998053618747165\
72367445746725925526290380564509533314667811703653650222929033707480829966046\
3551780917060568962363907222033036381678123438982081582517984008)*Sqrt[1 - r]*
       r - (22512178389699557788329502359398605742118729060163536415205619258\
87315310175794428834495732425704389977267671854722689467525848926562159464094\
07712382082738279077415150125082229000816255608931993702238089434634396578407\
76292656551590828430480580432678274365921202292011307145621619397634562024678\
12034282702981505263190284494335127005970146123433381891187738204489736752266\
21115943810691792302423591316877323567980532979998842712643364724581826796380\
93367544259584346351979141756058897133521229377558836242182929174997361585609\
67629736030033508638256278218276061595783043418934168505350669669229885739598\
21805492833117030823236957951655728315460765179575514308289950439183947862475\
87783752913666074177396670269806391160874635142564599833529095743744431044146\
78668384025597608567942828354469716756512540728408702789735302717767713294392\
60471331571603744372985362488366757723412561535630036057080978773134819827965\
83791923466316762416939571950697138805034551486902607678296178789/22388055743\
19722950572843771010900635514452568076754851476022644058539828721336940611329\
40244711164858241139909715703131458334037750970837693418432067211380761966071\
93225037216133861261726062406856296797899550016378536844036129278214864008061\
07694227032085442461296382784771064800445330306571239043219673323658946433114\
62297971090189292090849717195914628212037199681093004464106917087674890180778\
12781452753041711603359815253003822045796906182666343374343973080201369437091\
76713327766655021477209708217097229027725759728416142687173756867124131180889\
89123166543977180117572480179782805250751748119037804724320820229440911455960\
38155335785653960468429909047999576882413040099586118959966870741811734592731\
29561159000251157572267636358568354200159470732503287507449654401474964489241\
74476855962855691427817011280490577491289645820261016993379272167599473377372\
47496248244262287623769287360974326698688063181245238778308305612420821256105\
823074608333413167642895574910300116320 + (8477805955523185763444107403331655\
51132806330076554173879121693730935866010191877472805871024952503668775450406\
36785702628199790085598541686648503472758276332188051080782215196468142983401\
86275928865711483702709009125206062651853343075012638758401888621526903612472\
11554222589908859710275491187210363604609763332058097349066054555743576617541\
73588243196735087692802486134097320628862287813532909024981706905161464095300\
58584998151604563324882806838046720497203834106288334297512277330648469277355\
12176315440572612115745867096166811952433938946326522753968982783933533837361\
69911854412833810752142688792597879814716608772465038248784487811039334443868\
69855772685692062492071127325546020286455379363728185304118398870097534665870\
32985605447422572163944103988608794842169515792963580090196847099953572837223\
50033728689700498396121814738920620157689986668345580154244618616357025059875\
32432797092469453742071018401281151065121366050466581466364815253620990364394\
8689528249748024572692390792033*I)/279698358966685062444910170009903429933912\
51796065548535588130118784692946890635806046743112231059369528843840344677804\
58116067653159061432279344158802723960492827608915159682920362826717343606902\
98202660030830314883816460960026340658545910517336866371428026616203918488069\
84860990409161775823260285820752998981327216383374957843211260673682966713138\
12706682035409969799662830921690785970054917636578429607604981084830644741549\
95480715517229727308912279581883931426027724976524768156361244449048505260175\
64973341346501822087535418383998454923529934833968798588721260599743741098205\
54287376694295658196710796147575692074294254030045938397993768435746004553594\
30974536349408991038501307432588547373995136479800435809756363060915191607020\
03711151015460239772309927344149684686202488656910201342575467332163689190441\
07321736291625152355034242332869561242951988963251819527927361992104770259453\
04738558763813242676959852893744359256491144840673229043798018007495860377222\
9563897425853860236480)*r^2 + ((173374190347750009968664588261550008400935569\
73566727510914867677433928372681804526427711054265033472608471982027843267283\
23852096923327684635692510379843406857386070926802193307381198751170575365922\
34910541497605305865033945740936579368449246552893927086247065214571835734835\
64524894266768851863224309716686298981997096935183813584949281999011087323601\
05447854992762648581542176951630007007090389347132282462753357251991002147205\
42202907663612224214081724287078664556987450712604281887312004879932783965633\
35401459386616537713873953725193920593344035384206669568353901640129051788966\
73700489247505382708025107248636185982485473977131616620455306158597479317877\
00395652863858571777227185643009772735938380112441205763841242859593693899092\
38424482826024982370078671340793248278966201290993118699695534909365560195442\
76561244409774113746271420335813831178901933440537545422690753517990178032271\
1556390330942458669759595744543477804358879499*I)/524124037857997207819833735\
34551829026050749488683517549843158170623145494998608857826790316018075111611\
98693135477075434545031349771816159605421555143817008268767374903705888086888\
38671803524683530776351924832116379084213378554109213103767269797915218833699\
06149341189001989758837780043458540396259540558545725726312664510233995059687\
83871578653369421535240292975880732640169780494254781291146462665658513656969\
85909198695950337977005540467625825855694301115730436698194069976151360563395\
74115597992081518557708490154048747931091467963928943040361975590980719221452\
50987114324221798428853986615394461149301339087239756135850561779107321207173\
04415540084069437134244911560165846456886197707111856790781741326063032223280\
40583688311137183560070532374534649043951230534646055846068491003569425469511\
62252063443098152242996301962829222756499503064134734478431739534872979170956\
1246967521342950227711300236919496139464554106581553264312270)*Sqrt[1 - r]*
       r^2 + (305510546751190358915035047396643554146972417178085056241452081\
45150836788490263792661904028911904576144097257077429385681025759506547661922\
58063641369301536251144224587455611636129499414385211885463866949786499632197\
64900376954241350570517007274160671087840605780419974599462061125100150189010\
57577430929550377406532674436974036331458622745376143491868526906064853670570\
05969152317622749552736436581952929352868440184410072484443744161674348079163\
24600449655800229415885286515227545640940193232785721822865693819033939806843\
55229935224691144842657180108159641230147771556297867265298224784940565895291\
96785100675413390449266292508675261590778869388837786307932234861007906937020\
12542270145087911797060337680285627527791522175865904853987036906067006661163\
40692437253015247683339542625508884611935205966262225296172096791755597450200\
59481059759871710168804852878126255770501300676220111379400414219663784747776\
49564103758670774793/75497257231323256312787993629038993449462290230027702602\
62414406092926427141387252978539558343929595900715223666854804049310061155160\
61845811769284916736866358541105609249202157222439734482165084682130987914020\
11543039478308705372287015797737767507388764726912276755084126199402537155573\
81720613731775276609351820578854067453237833331279282660555350138047214108041\
41489345868244914192236402976691833122034887534373886155025581234562909030993\
04076088058022399463685632225313936798562244575851903272619982124250314134755\
01808287274484828441623428021991464149320931771566467612956589289748733003055\
02993717830602219716974248153827763994454195423901068047896172096578718402972\
77644991740575620787873380129176027806977293416345891514893168663427657470195\
47520956566542456121563350235701308976289008099742601569836349883245721689340\
38053442792457861280372385578513157016431522038150102967631467540917396906878\
18953919711764820443520 + (13774070895016761672517831110419070103978021595868\
96153995478169216500503764236046327291385645832726614385887540155547088215577\
23834752502303766105132829420308067343242564214021061388723714672068326891227\
68816685002304740482289453556384893831275362013996069425228924356903276704347\
72633795704673190192562955136781597300410292432703970090480188358485522558541\
15070847105033312159051779784984199533512870265160618017103783744588320965993\
16716857822161091824000464766773253105541443564475507033161030368753815289595\
23994937428728906512578095641644798806053596222167737202038698020068874824759\
85719527290755611767382588579641726029821880448854500943959656314831385219750\
80524799185755464862941288585188467170122361119049352630594102731030941646081\
07794151951255949418012153863644730439820142442733492310302354397239345190570\
75486299715546374357222871914580853739112897795402219278038604488021010422292\
24748355203389056073373027597769103838113391*I)/15294211175609798584330663988\
27467493602748194601907757761292386091833348795178678604903565359181228102140\
82842466022741436901232269079852923524422886138187082528655442577045939921008\
60434365120912993899833357285995892255075405836984597186453616028663480510100\
66620081408116866918466722241280058219725682068896029328691317959953556929740\
34216814428844275542227615877630731207970501047016728394601822230920152855115\
47403091652403923277147198602480558918015311834645549920768953996710058807265\
47450072474883124227726989075308767189506861620478336504958494605038836367446\
96493837238949767659081810148461834845432030030497119871678635041765059924457\
98862099724280313877492975239174274590779201224515331957529979146200699526517\
78415259255074629485465268636688994931449075018132456276811934019680538917674\
31988469218952180991052417959897485418002233629505892550476142326869027278189\
221444459099037435038253829387126484234790531440080604193772640)*r^3 - 
      ((326674987290833242716472543954600021125004496153867077746788879024008\
38503242032950279058617878678049522347389039078825831405555499926543514827746\
41712767206321784048104686347730804666106134659129491746571868204351409035192\
78196606365650999346364033005246751269983320852888408104687394292982143360562\
40443067554633790449171083234317727388858490781216050585283352460392571042397\
45449904062201820181788379043891664790168607984696135589736710810121427189797\
75335412757195397429200987607522486947020645113499478036463835634237747896926\
08670332635752319994554767202822100083561996586222720630778009941245105563369\
14484459640144704009619012396003936068756843684864997200899943070278026976117\
60164369531580080640155439450272218082354944373921376305898148498278687554404\
40348628029435270842792041839400414939632095880439839213415855122751128603109\
102916881299007517888529361774701373890258320862507*I)/2729269403305045235608\
28557468992507787109624341170139924387728368946532242163590342003117647444078\
44707087386621216254757473580936350070147642552676103993182736996929857724193\
51760042178045799976693989314607625958869677403085504124890025448115143953796\
88363857054189251529340698050183824117585861604552664959356501935905885609447\
99280147264218031457051157398409376836290246981618411077031695932581508864749\
81848364688045573022397647684971953116958312927163627681934737686556621748776\
84440834405256071394385726457204371500316261966748105253727987989313601503594\
46946928762533217854651571464818450638379726211854051242460251575144097204192\
87831976397971753200941491187184050132015624024871272196637374539576004931738\
50665526834850213404930917967011135036798573908893361276500584166545224251523\
45118616442676543181448853652734094481657748970550714285885696096463497323889\
274884651789444860)*Sqrt[1 - r]*r^3 - 
      (1835900969479046826070562352847483673936468443580822941224420586367553\
03201854901226303405129679512349088716919822635200416538075876843797739748892\
94199563584333305553339883223882689513117215371688481340984833456314209223468\
70612121478229347500862071222413724878409403959113313041759277132100794984833\
55892864919323364608325212053024795500866530720668358368861126757565980844015\
95317468867216736470403851914362391726538132570627186702417651862579955114549\
25538513395859344398354965522572383548135418883163460549449967619667926344455\
95979865394126620739708029040485464732327652164682402046825170796367493858760\
91806996854248656496916722184247022537568493743851059251083762105880114165727\
47756881879515664464065195934484341955006697606795500961309538607833782892297\
37538024224614796053950924956734773970837726391980054793455620518740451586448\
55750006245317419685764376951537196616323/14190270559630322935777129307697294\
86915658392021860913910155009005761466955037174134819166468800620167182998085\
35238772989515199394955893648536739941307396497600541327645812602291466136974\
67803313245220339850130476802992304808591463486719180298092886525433783146681\
49899585232617408793562183225466704270586672018927031626351791837408010290085\
49834054554339019105014089459662435331839370502238163153469890595232025944279\
16276831278542290227188304505503637589610338888867717151949226973758985803775\
48752468470476909743087971169845760565152868820557649345953810771769905848357\
23520578109545234439178719340249412167843855323421184104945231484413067039159\
56347209541050055109379451320788001449587591658916596816089784645809926197300\
83075674931951303765979921860586284626440511196603441636518023500831284721335\
404530357253735092516132698692448068390786328055074814484231762677340272 + 
        (12940488163346509772548668931073799467578236645426481504506582058488\
25993216113443103054174261847089967907943471355332002619047581994880740279149\
10623856676562677850953456042964273426599893082525430988175129968336467559008\
89519416932271300377544648334334328159169441965636146651373453690426963975835\
31643767398517522935545670012963360795293774008350115039899746643253341728748\
01697728725468487530513908590262029767603492912125403006081208527096102589499\
95073716694322860565203371440702700834699231150811662215812603929075084126849\
50156288003827153860284856100672887960190014062341660050892587382603172636894\
96941638108030126748575886496627470279275208411333045417809391949160958642653\
46882189050197519550326289448837357597805050921912095514533191175581542187907\
02947532791033334355368489516615092111994604879795783402969473827488407325086\
274760088475755604295033880125236796455117465585052141*I)/5030221757236719812\
82410380308903003348573869253015790367338791515645421582867315154785914366868\
57662855832615014201962539164652078365915765196110490268183890199967639968966\
11772465293021571764281601014706686251409536462083083915649691502325484778684\
97435618060982006898314563773144811166426877789996138197540375122579022141551\
66661518256784961200374779882998025001036150183072716758113091175472814544607\
53636653587680077556237705704582640654117881897084020358835531410482309443823\
45075259787426740642977048770760247645748679477991582831574259882268749479513\
38438629986576006425586545135234645590552741291352789497250995656464340421166\
72999765711633406556368236411013016170129715310061620144965753496594086992260\
41704150013554689775596344415042672540659170443631135368416841259736782042951\
99693432794255280604785705358704266258602655246141681603775532599723358439560\
53082669144284333435060)*r^4 + ((13931696416626270764081668082801837290038334\
05889043278650732840468451919205874949468239931630701252041293451479020390721\
89780825868625641848319433745472844305369132162414158817342765425199052909463\
91817320760617585324881339565828261845462023139793399794184524698880287284545\
92687609987847668335764831125570877647340619258355365689186313063494057484764\
63196910451810292663577604030117998836712168640847782268288315155136105895331\
50786872588672238764556197175572972729664167462617854323571687852914555604258\
32250810490791244854013428609252380767399863249656409451889779621525154692261\
46779430241833444679117532925965626793764749682381312152630833071021499609568\
88344754496645573376468708604375025197487693295449463450327395549706064498768\
74638702620791118290975075470431176019692795375826432203766455225786759296748\
551304179242578240534082374*I)/3940230957505891062693210789997895938695917338\
83388202182768198402223635927928616312226816697577364184751684206292515061931\
73981404228741158599865623458129497457447627882634834493866117185001247731913\
79018614052485062607856919572211435046887907679743796390790168385742528997175\
38373947123676593662932123012670679241808547137419930698350714763381127048205\
61993492341757031459352256812825225330772239061485817740749143239991814172386\
13046854312544018174628433969838226967787636072919760544421208142639324016436\
10372272368641750563536341645068474771127404295025212213959949830575545349955\
24153169082140536997974274388565221394049221496139617320753836046023130093725\
54336448794684093653619671430339302524227226029587941494101400220226150600663\
36931781343463116335742743582834939164227744086710855899557416086338957617358\
430622019906187569599)*Sqrt[1 - r]*r^4 + 
      (1750096581809375312680648921240936191748641292193562162602458523652904\
50009547512774088651333610481075229705102598855605356843475172248810274746447\
05501717001659157768485637107011506770714587662514307032809232998494704308369\
63047605664675344892413419173343617758497586589895530313728211162480475223186\
51347732081280679005805667057571745707938619528644800121045706770505976726128\
52243585047467126197906585421977166311554661495686054974536338282296461486561\
45744482098057132277283423206992574951611551213275553092998495189935151919391\
51805996658737386823269101193502389744235936345951356984250796099350072429539\
60801467317595530143636746987901698446368934704860070855580012713674112200281\
40953788775491269181108151402623472708866394844409110638009241284056670291327\
8284119890770777390053362739123637472746165968786127678765827402103534899/527\
28125516737984078604221409431251143424132881378253136716896046071188698254717\
08277035678409922972256757576777018892990672911058453757243854920454953631717\
03169582998098809006884625628460897853513599085561109585380470994985387790060\
21163653017063961587842115832294764979001003301099149850827750004598845012845\
36113414928632090196879615353312285553794100217653655922647004818442402244537\
63946683957606337495562131185518822667048452441026175655815682975377700055844\
88082676507216717882703692577680212697028837562715332152349854710053966343521\
66231784308273137586666648308963353864904002953272137682793745578956317660929\
11438635287527803903495369009310609536549851810024658638985806507317501398395\
67865729030823902129067008584166902863542773960117731576934814101382910463727\
2176594029986124818648475661232924866435893474814555350080 + 
        (76012251594536455940986712602869335089804718784044026954960274521949\
42178596076644879402838262159551068400873733731578665138504123381255467098373\
88288250319450534816429630523559449147986493441927395862170455944293539742481\
74364712503446060343269199014717312173524350415814900978749909611178440324576\
80961376242923506381077671471966238168359731724951823386134202672044718536442\
88587368296379485951428157757629968554233195095500642393599284098293142497197\
63947197593169642148906316759081779435824283525725132314270404245407259592339\
20943613223026774995881489972900610960600026761944641335993633123512516912513\
16802604221879597035401957513493615623543549906698762426395138998450986656580\
51836281326158345250934455417179580384452636013768846033317643172055060301121\
68967000552159039329831529955944500988639692246343251772801320690532102837350\
08993*I)/12246777634574097507036009346026806483735614990438388804789481180319\
01509928432588889650115426791793181304617441310444392966622615260709940340532\
40904575721325921728247000203035368828016106652080108158070094857778291805302\
82035104842148975895485981521732744727137516543556678890007238785242166192538\
09140723747674691244119536108476354482757697028587314108774482308979884887690\
92036210249713916960307760007832327897105892468236073723431416461744082100536\
19596984465732405399599389502346480866905904757549372753596641597875440806286\
45972206573584147352688829214206239303299258093884086268818400220708600240036\
36855389914098612455305628805880351941461851299271643006499910034793648460578\
36021847698516358856468173441188740187381628615941025669874867356941615022486\
96222198262989508561317387828235214601807605662765640601063259700116408038696\
240)*r^5 - ((2133756132061442426541454548684949938036042553841917118287096413\
58254664681732464320378807377458176158055848214139410495900106922727692184626\
90560819597711157198109589107803828805565629047181425893905283934980896085336\
63869737068347354460796560139128866333912418335929073346878346198066879006104\
96929734165454334654187749579289465172388648138523355725543284623662415376406\
26005501304817543399388627853980834240948819753617416932797178333496106281802\
95843814579381420880940750701782915349442906026497070949616227792316427543644\
91097652684840704822312035468505502545248010235484688810743866289461304059082\
57594808261726245097536928688027248349701199523972658305991093929905783605626\
02859295728787883117066452207131035075543434401080840701026126330394057988376\
57777340368154362997571833491141606621*I)/25346752953961802157915460265611672\
41006863555627711217695134170440173683530662156403210100926254829833923635179\
34146330666576686915460109732231867878273887077383532296174330079709480911468\
26952448963689037971099730760072246156004709139213852039631014132356547004685\
08583291124163395469489189706909582017086322905771964423510014781682775854998\
60129830927154244580181329372190811125941523936099781903356676976088656092536\
80338895798194041738170427388215073698259152867592796280112457266817137332451\
48155452021983754299225243379153339835073045522638155940314450398028828396174\
26812682623365730796353195865199387269295569258869223611830582829353697081601\
87121870435462078139529770955922587039433950056545057934502643378008601907486\
930096042120230579427365674147214582551676196510241855275721960)*Sqrt[1 - r]*
       r^5 - (223166237644013842990170507957715144170026938960854937040632864\
83456886304621860830332457622748737401858489230328419533574961871810576021763\
29343358883588057882226286589926386277094137261592530045533878746832676663228\
79413204296411501284859156207497523307234179445130057711175391814052733169031\
16425493243379977591324342849366140756272948035002794946197256530842643653760\
94137990829783628714748348699883773681491465333115025475437937528799168670785\
46490216616600920660720150361280048412412804872165843944216215474399432308480\
03391557883016330107566279154939157196245015131527120321670307843361135719115\
48439876512012829035243123886779933037251827867883521813286477438653149503346\
36557085467818068346972267542969916555063321026114288218395402505297033677169\
826402973346301163879214739/3222450164622117141622472218135757072629949456744\
55819101286551779172445846201898740684690044887111038191334690593109734719228\
48805493948816504309712348002924709735314907314300996445324629814029441222126\
39619254305456211348894635602572802706589538410452383905818324888138847895256\
15475799530047842394999609670160389898012595149887962396346605352557962779911\
24396944089651583670742524066701132419932575347660557550802878239251243180509\
09234082372622665547752158544958799754658027453939367765919082070971539998102\
41190019092419848112277609325085847549954045104202773093903407143544636612703\
05502265945587923962566983166167497232526417569373315576679420543037583828266\
06061942587031158054604974492692382768034184118442361040026665652269340603161\
530289335925503028963716470232963720 + (7355038204219295278258461592973094962\
02268368518807257116254640778146265033619384510018052243240362569497625215469\
60222893199914572273494887817571652000291523192178683371694586468545993953310\
63590521546461389539768817283575886966701078545504261444302543900928658933501\
70396692108137460395327449806554663035749470055729518299048499643637272357108\
28836336723862504265155767933327756160780822803241335129464204911204419216776\
61761984056797456138815024544775475894145565464463784009433275266843519718991\
27137783415270727870939514261269165485042044427965193714036960053277872957568\
75004537606069580725683064148981756291812847865315363321418463664027529474522\
47376422577009058011408382231092999992391023885686652496538373271444103603474\
43172371615380565819474689608203287814298139155284346924493869*I)/59051029509\
27619107056853799367439740570105132522265418843362903677462694456762226499557\
27956631591051512091964638180253380149892813643576145953311280199543171302033\
98258201348775837558071567351977613914445449536759102062510303387093044657772\
35238266270754742343204915591347758691619094908425486859988091210578577619654\
40512871169299012065302164936514528691225475850233520677244742809550331054135\
98112391235361792559912839119018811092422968370259464486255217713589737433738\
25100757437927750043112118390719791285754715992102667712112300357790158270588\
44308418040582352683093908899064753223666298794538872754624840270185795117544\
29521130062725402048471571846300099010442601780563128327894484191014609145884\
24626118766225045231709458554116339131903868698852261415094543028962979932309\
42948360)*r^6 + ((26464231860987816460196941617648205608302066953932877118026\
56964212866633699796557793081397454618677293475284803533683729564311617636950\
60528032953537670320031524631704700213945439922675786602465621368131004342568\
08918359769429409532054864399319190582975032017189418362406470684676006890412\
37155924149810265884397362253031511834689039241244161528957747154027927412483\
76920308587015840401033589209265076307343239032835095645352635103971556914879\
76555504695094684353760028182447054593331418344695796998439843453369836827593\
62636843115687647294712890444286167653922978896991130382746552024152124249194\
09367185956368591122044116776853211659900703328826038846822833038200899935530\
980800063425411590920942884441192606087594359371550915594441344001259*I)/1624\
66831657875977158966492726085664956310681340564961854697122374941005348407657\
57362545413719932350677106313546334977932305217686329862627452290437508976122\
44910219206329555526963617841428224476978827602639720299873961369789794560253\
53637254142500108522330155080823736854453688058235224254269498012441422034089\
57717943086656584188682119771004528040569582180667574073879736083589076719874\
40034717266230315586832885928862521827050785201738337042440739214652276993350\
48947100658647667785377847375093779524485960215366153965051715730864979672688\
03536796809206438874316201449591196911606356363115349757693077482863622986987\
45303086687345342520761712679783597513000535356166223952847519265486526565671\
5798141529109062677540374438294327226873590)*Sqrt[1 - r]*r^6 + 
      (1753603291567885836095098469881605368506168785040339141536231042458908\
67475168871680626053188100000002238487723161702387842875737434156870825829082\
43460737423676457912116537820163713602689207904781503616209411035061558721809\
29514383118006253777381239913043129897772318983273527143724327506917007735646\
59448523806519207275951773787017263065709080696661392496249203880084322984043\
92647304854141257058097341499045782050934043636864557042193491699244983441650\
97460850147804451325206181015811805829464364882586953473169338277630396703946\
27418534657346598808052630757593098583213920520337895769187068172593267505036\
66914500842021230312453705772580529461682227093653406613346335719359404434454\
583132571776660124468717737443475587130815603651271/1475398247353779061830283\
26202269638655394515868400078022360186089302319320416969345318750449625902043\
05901138937983921901341328602494289706995826347825596953437383410176364229140\
90739518375080565707439428500871983811664391330383985633884102673627214879633\
71805670534753042632690711745471050718634483990328211383908637583397534774010\
84476963947079170342275704530917821423767321922342968418562622401110687926378\
75203564117524117556692097891914783901786711576169065655201193659349667306583\
02857489120575502832948552472018588762272981092862479183960624386231501991706\
27126477704286528640955777022733781668824259532776884063228144506939911381793\
83915825605624480407131314500027118578924337670271928520346099631045598312236\
48467278355520 + (77174325720346491808815418663629085958574739630516449505982\
89649715585475424329931358767683449991577618944081918915386864065465319537743\
36084006839744058646830257965328945718817406150342385031004948259640192505446\
69709001040419187201523077231332237471596407643930684628956946917868225595682\
92885770152426206758887914276879276882337213100232687674369167556749980672947\
73600738579717614571327426073114703737849230922606097948267060097376098934967\
55280443375037196648006072623659015304306165129682683576793386845255194280117\
82625968394199493344864754719381412048202233516300756374577558001205966264731\
57225589264304424461121813302835533957518673266266904006612600204701873576498\
2757000111280507146916285431959108186704475554600882425466329135659097*I)/370\
91628164334731626223312460405718125746331675450321163070028328770387027071230\
69142948055310269086511451848091192491008202018831907679050866215510965759073\
79330773629758721147919199419655857661219857963664535100607407893845558430356\
31910968732857119079088500244443875241646702646340547567812864818392135097990\
16427010161884508080162634145215984578841889773421491497743584231722816023941\
49735738779026682187904481109333761028544167231717126005124338234164113272828\
86083316306950813994487948923185226124257082586876058843618553714588549144304\
69603414979980303160380008770377897013735199849887761103388437687429008503099\
70893630703739169598733908789303130570905604347631750320844668137925696232936\
6188235166252645463434102976228895485259609840)*r^7 - 
      ((326223987991758483713564554759856914955335437559079105906534142418372\
50331554273001515584266727717892257993485506576287443604993105715237669029206\
24173011973618629137710340436079414903387804161368279277142380746255929983851\
73457543890937589101493658354823757335968115263995763402313854870828099286786\
74963772404894426958372987653757255147393606688271142215454075544176106058400\
75180516301367038027786163748300683878894735247342646602789540196362963833419\
04882334967036118372336842495291301452237081612043363141871510723332292210841\
25036564530685727062614523411650339751370044053854570024214020083693475026695\
67075622850996221082556213152030339211916783776120233668158048208114159073105\
868363691*I)/1262280574146096635737161117813712165767853287934860237799850191\
71088591114004851477913123800415083925441992353182268314419223443554936934092\
52336992143100017646639155231133864116703902291911006386554045159814847088680\
26021730077830822242911756133384407467680386919787330315823710109270284073672\
53454295987349388649156537390757228451935670711719095035631231302875513452080\
18338832970808917064729608354699489737445298034093587456046326937192300738158\
29482541234084300548512924242153184146990957383043679109433886673508944861703\
75887867608292164993770644645861922004297182792065390669049188414620426660008\
64162072078705375503653692485349536829592516526800988473012765789588107810686\
7475316515)*Sqrt[1 - r]*r^7 - (1490426744123970195890947062762418330014187382\
52657689397322965214319786559139794248929378910308369753244815742030557737802\
21875012662276862310788333849321845442713696441140132418093168465141072544520\
72185657759625760124629930161968837546558279377538858770263725486559863331041\
52779867471547579284224603738043762328507596146275441708394043442595452104380\
02982382510594805779888127531855407944077062607636496646204144771370416937381\
52605032180250030368195102269638290118068589489566914710535528493064538591436\
63084409357821579965678774555988230434006658071364689039314728492859850180550\
60888631612730875290712199191339335199427968812323117634088382176608164727410\
0740813114372451899361349/881136332288291124725233678766415878770772030792939\
76182740875433066605565839367871359616549432984625729911414037087685115851000\
50905546832935239340275353231340674521392684170332084525937130149707921440778\
32047820305255416905177525092321826815048657757291612177090345724003630009511\
80251289576274365013554021595274954320848540454353232331604628332702055736448\
67803261723897890776175683554440224784112403809417463882631079586937566224025\
28725477290778647258755907387766575212506557094361187930121998749648043805893\
78376823417300497128251094625596454117512757472160401186573657177724616448613\
61727696498040815008858047316952949367166284209342964123376678835005556820260\
14154475385920 + (13101434769963376585115181654165376959965206033200752044711\
99171782130042706994022134232291578304945518750178657907561928439303558409210\
82859000513934219662782111239607838248647189603371735721659576632983913147739\
71336188584674959422898114804226455140107599195835337652550112922102514691648\
17234022382188500469814628841727992388945918258636314477737086965534669260262\
10136853192587486820252085972083118884712635469928201539276209914040893872846\
00738901029234608723605293858820960347354715359030692707489433474246068054902\
93031007163065910974079593671265635098282625276857916198783153944896518703817\
75103494712512384304213570586512760733859760087241276141115562798106496385959\
65142930113530252530263*I)/45134381250965131921624226124483372689620987003955\
98247056155316420246928061539571053509097873629014505768245930234783151115987\
57108173519180607663804012523876791448520591306267483165164900299778882140288\
71950740606404198081550091254485718822394840024271054166657378190840362677407\
90289061678152833929395716842595895055663520748378558155070283930350788640592\
57722748498601593770762822241245627523393519632842793406683986323943304469010\
27740642470738353556633616657479460348410666706199712929282137510083400844980\
07304712408634789993096545636100826826626396511199305708331928274015941523787\
15687051334969812607849007095878610842406055322773264668676851600289673739432\
3626656175988294838374854480)*r^8 + ((427835754907843480573420128905389976052\
58952518313638616781887859493211652397590637099501317945245413793834108440565\
30172176922318678478113480863556743328545010998286724250801636322419147935280\
15923905805775225469241945057553001116541187431330289520196468189739265129669\
97362428762442542820001378600339132098481003474645269057595970350864131841632\
60188445176352401287134898240512344348370114481760996475013014072357757234176\
73400217766912765087779235178714933273295311618808254160481156022605150961515\
38478211982724577049050533329494429140403083143799413459331815233361344477609\
669452127918483140191729665019929180756584179488887689393441033395189*I)/1264\
29988755188029384673641380955777146762790222159872344715439530726381625460280\
38922056545683237513759151868174205054975050343650036091153363446329221323551\
12218886969749341562479138518421644256924735107501531807486076407665384772427\
09071303362949887939870333183475218632344187378168106045272700749983018959747\
18360671724257937422472247940253105944956243842092877395295254117756890796976\
98827224000394422073538186716434512797993025132833233905688756816478546051554\
31673020305139059726445960208482797246889544071689064278572999674583887437246\
25946445657508469160961070789188076214581482099564137808146787250081422969051\
56467641925746777748260)*Sqrt[1 - r]*r^8 + 
      (1413538888371253232554730245790116480773604496790628982601772251395181\
33259821177588353807137183343565177349396049787752599184291467553977123588744\
45057661237585569766651980325490851614610216886656611917211397514406983785388\
10210184698669248645334827882743145852823154499149152745526509983995576043991\
47916088867655836550726048052862579538610875696657826225398644237696410941740\
30078642100747404561956325038813280518341858539495813857318241912220135486601\
09550459751077736322807841136625909506081520766568586507680053408714334941175\
34114708967276474593308318724259445932490263657681195376563338362764291463938\
88062923705640026373158767387/70460996119678293298942892580247458396291682879\
18194781121329053083957575539198258390285073275614036658407860642625626513999\
96119923656083698247368501659585941511044335143013846237107733522058168529444\
19902594394363367189635907498669403586995644204105115182814923719289722402572\
48085027835662788006299213747654667715482558883275670881779224952701006532876\
89658026710966983401410941257201061052257035754442607367283756567656021419452\
72443101422149871176417430392908271964431286893317986831558734322105594519452\
84278954892849110868372898608406300705082402451525716132199154041256480699911\
9187580818900666197909164986604435359356365440 + 
        (32628188482098815217062318437953092847498635696590971237705427551550\
02061952167115260607920485660105452282043197596747517723828593971024468637196\
58805520969845823434343514093673391555625661615570463644279302659848779825281\
68412602360144179916078116742432093173182875863351770873210807216962787650463\
72112522186595926756551025394558474175540500755640536767734498998373811072820\
30520957646246526272661439706775305412958971370099816574184660788800445859420\
64573108779369672548789264879970972360808050736656487901890470957769840432732\
40391259227351650692311805243756045685556873011806708340067234512217375031979\
0570141042899352094307496378496161558019*I)/962290231429344040876964267953012\
34876927215321630468673532424583873888759048725864943778192692008729538191851\
14196631745714433408122792142787982649353520938048872613492767814086050855629\
30216258637870208771716123891381027880998137604489690940687630846481727935813\
39008194668094668760193749068916662615917374996344191282693574461926947195388\
97425094035414033689970542738086992743818260419669459179220207771138030889620\
52008107944873454359581325077006463441642010993756322389599937976538086978012\
84972044193079256007711253442727998557296136522958852935188080848960660612211\
32820833623573300932939629175719773049685933040361800982947952563988512)*
       r^9 - ((54822217235641775870474301769046212240413549961150749427455617\
54049461236046417659935435687197834050412179100626224461368050194785749862587\
11447876315901334768734044693696645223987379772215130968884025033453425543765\
78237313136087043203032287996253591192704814560372457844473849880911635217815\
91131064868064079548104810391813318048359610336599258881833813773868970800891\
43394396750919517814758980846354278300308204961081695552725300192924206480470\
50116712925805503292917614225002846879410831096644732457011532111471879798058\
156417202773077153267698076295575682071816624858459100211991966376736083*I)/1\
49386372238572065870854333791040053545384889676876174322328569136358640082916\
69260359202672683320805183263919178590396465608580340597378020841925051193117\
31347454229865440473995358817558779818022815559318604651076622731663775555002\
62922082754995546368675707423158704604701402668508269644721509532524461932312\
14424431553193254366102348921746067409299613396176186966338196382235727090591\
57036981939779096244099149863061167261266846007843146794235697568163939016630\
93615884291589298844504247545169481909710412428220473842516820384948662376137\
2716076416169500889716302655555721227665073684259836)*Sqrt[1 - r]*r^9 - 
      (3624243680194186580549860855219840622446107541581079092613728379617886\
77760446838317250587109009699585427209794938652096616538161658788192194643908\
92010036129358124720807560193175277053794589051531700580726146097951451611006\
21101497031829791440298032964815224166187542871556398474156105641977079160195\
75500928599783308472015073373085639780316682855290689093379586729070812158656\
70301337504998332183744202422852487610093921091652059797401227075887414476482\
46721932276646013021721393444290734369710486716564472102562393226013552599939\
1417341208225230845513567052679867196477262622598147010627/182379081430380116\
18394297464397335237363311954597589671274835773584276081718439951469833951196\
22727145409465161430641344551139913569642015671541178417159167974798081386064\
93084576644721236870391956952264182944300949749752554642402964392495694452253\
42923785722531035454757673558840481275565427442798450269822741041225541181239\
54819439523837980334825302076258114294462500655478222213830667689283843878098\
49028195604591503622391447152130183802568056228176048500936275960241199500372\
87076819943812617550882361647697967192131193499787752418626664778988559175136\
8254408349419658981946625120 + (956461250938752443558020909759425595128554554\
98861275893392812167810465097628595482709249051688611036805288877909011977732\
93259214697533501189150501584393769887392535790687310352835220710496332156145\
96765941179914196782569988922841682901423534485751845408850771298502268841867\
60930519048347293306043687861986477975993006548633660637355972084573607205109\
50461294925456612161571374570009596990619897012205713005928020728076531506189\
94652247930170939073797713572931644535898869910017167166343245699148606682489\
62985401227861055322279770078452676156720182017834820746955082842799443003028\
4315573697933*I)/288224721891950284721524783295487169824363024513653675107125\
80615406704040542943523430469271680540850686053520429686601758107064986814988\
57477361131078904995633758892348180555496281637569906502660915776692560567754\
47030194823659441572083556484936539520830258567162355969568294962955688252830\
56959553459945195080434937447406786548420443023576938135506274808213969759585\
35333879823739020489198623155004752412370173503945433838873689793801045904567\
06999326271863532175875734780432324953039333986399343921177611385963022184571\
141140701138660996971103013631940351803007852268782691583715572473115640)*
       r^10 + ((3334162834445412678540065681983641955379297575033760412869727\
27276585458279927583816424434245400589555461774627027074825743176941918482186\
32837282930823834302806517315772320273424579985131312006712751910279536954452\
44864338122061614469195167094911705172989860008435937778436101870691895284215\
89449763120148387037234688163742937379022234701266076068109783585333632746042\
58468688961634848314194404122121631519248267627961411623523290590452734821384\
12143627704498679018825828778835352548220592609278197455184113859745543432309\
0123657393167849723713*I)/101089817321075949049649919127204259616924660632993\
63435261631665719783180372763643771324112765428323434660087084753273873708214\
18693623139226225343936475512672692135614644952246293004009150469050081064813\
33720908449177309426199557130247279218338167292478111197625970789744821817291\
64274625053844022228735184986049548019042121434077270400924413895862397001857\
04125660923729061006586852245288936578360962920780209770365884128999431548043\
83081437056695766374113396069236468139433331980020031422556441262160451328315\
3228905412875085263386481435)*Sqrt[1 - r]*r^10 + 
      (1313158894343793390857171262147130586468734169526749547798560819978573\
32612166614188040837242577015441468480751311751070639200601092830583034460195\
27723752715388022271063525641186681524513637110484010949549346458368410734216\
37819426165718106376196100847664641860515100927155701048115100637949682932590\
97410547530373663263394037487381376592377750673037747555673529819331136755826\
05942116841782831697307659078103063819054050928317056021935969348023222785891\
66143580275910838718683352712125384643827140836803435975329478268059003331786\
52551217/79919847968819194411733902994998846571552558108509428501740813568328\
19423169937183087057414265670655762878421850422339896919223079753459437557381\
02239008562198129768093088006524522235513367088069276978627227608432315808596\
59323037202355668751504306760368324895681985034331739502803612266254158609865\
74687592446668835263178153244280239785479538036659564676294309718171645304443\
75345226630053445561686151537827455965243561251327096835595330035420581122885\
41315321690612095432278028368310272257361863099860485342747833617509644680915\
1360 + (297200335997603485796693621723471236745899266864774770880033589671660\
22421267544338275273901018798798218759968718105997702747183831990590830773705\
38256614472759077716215638429325849124335237693020044589220660422655934895483\
28190663263818251911529976988621582478638281167113405277665453211249194695155\
97382571151784750762541332453651824865287726419517872562123663678841220691305\
00350049994559431808350095240436560344418702411799320633163943384601033172160\
71040747113938157122495351185648476522568412654741302952780687093650308303852\
13687935892522531*I)/10937995833398639434495290392664662597600979790239283372\
38882016979191272637853202299376948167287408569550583787123675544079310456498\
95073793533315808455710701083384662130619611643760165846558745129318913891725\
07719983052037524765690108708724169440866967854575189137281489929198414690545\
93547225582453953980881915520151691921092895375663387426678188742094414780119\
50828003072090333179624512081515457283918516055595234508465152850531601099848\
56770840774181432299173070604250907696360763558222886662223405182041184895651\
274496477766912518704119840)*r^11 - ((797614522011113665054593246913804769870\
20428948123074436568395378299511803240061045667186847191459945413251782555392\
91392582082282209496193316066826566840156835748566904233121014996496036593730\
63083093015244226652470178472579312378768973918588932026922734953273982862760\
73059386848921476084192546496023160911613762864142137722692643942441592315217\
09424716173780579689204242322366488095678829221811032955937659937788328707040\
2589725588200959072097787835914927517196467073459093779846838716153931691*I)/
        325495722827886258121875253623456183574153671726225441600595057442089\
12902907499405468255844629745824845502634129790295277827557611332914434934920\
44868985090574925657691402784979534689475608810859233536334794997687673614896\
96008491264304127776712632178423872433936717865331216394714880757968401817638\
25703482057813351732235950021687785834961464337175067364135753305008462637582\
67241727192403442080686997060505779777925945606206962955658672772387588396870\
306009792955516678478622951881195469970)*Sqrt[1 - r]*r^11 - 
      (1333718183173181448203367381632479914804947313757057475021840976076179\
24290919104365302803569752719715961990544891749018898880488830595224820650225\
44525348207064666663503112370822215665978504899057665030165478584875375547465\
57299771187943185054285252199670136282671526483807698653191057479242103540355\
27103090699432871907465785653079222058810798828516474105918677747536624810667\
46404057506978525424979279645343792083755964964203272837806531322771738079113\
2309927412258348429242579320132540834709/118020010364577586872310767832747484\
48663345294809865391145008065028451646088037457054828538370700960058598227340\
32987314454947238666367673663720203671405181292520857493709324536717264197049\
93601245112782444611139339777055926102088546812948181646555094132666241938966\
21025807234139240614170502535850101548865977013064126397000505212375201178777\
06576385074313116080899461362842074432458500999267872977837037681936031414438\
379803600117081168208369014516629377106965753315962920903186241147360 + 
        (65616141895177305773877623084483398855663890630647029298603246966691\
47101122420881322811927996217125549459352137160560181339544553596201765453434\
89985376673522507043340979962671461396733789652789200634767060140166576279680\
30642784199821813155114743290249244639344075847076897760087166358084426026827\
64513622732590488533487861709238156472137829597857294121721275139919560686259\
21049890057964902625511890709495845228412195029815820631463246429207176932096\
24134319642290454276935622877889989490265583951*I)/35396922911617611264922377\
49956824252646891010421788574997949174887810132170863892491589161175080547972\
76814473448838499532349874038004062563122085555579654292947568447975404073628\
17667582194008598075489304758356632163078237666528935481219397399939542399232\
30160422478299088496967986199303856543256894404147760531531798663003765395710\
63778058628646620276261215357993790860087481519786822685509552758977010336621\
10388214283908981202591524596973736294811950879258539672268042448793410929762\
954239320)*r^12 + ((263344659363166110727304238624218191062357531954581829929\
76521660867805917032296234068501701211411513013076485723658271038100044605831\
12353234995804725897751598851456151990823308664372163106903284149075659105612\
07681421430223800340688599427228250454848163654469672730393584110231317965682\
26709234843672649021330339162786336877628077421072957118714825911935814474923\
49251470126026686859349230688978301461606200314489033068830617976881156667499\
859529*I)/1760182290467236018931109065338039469156212393048937298338013866472\
29573647360478056708841597260711033315643123005665596606160146110515282154881\
53945695519863695415200767060058656847032991740454146090654833345465287707548\
72021239764575316056206088979530777511406727234958347924285978850888681770365\
97510376943792109985994869668559441357308683826958719744209078126285125918665\
092053611001541914571198440070443952748869491268296621710555224774820)*
       Sqrt[1 - r]*r^12 + (18556824112991406972599450054727928192749277854727\
34820615077794557200976563643027782440558553555272184213580101595038194478575\
57511758630858055303090012785382296575618946609594238112478157289585482439353\
23966919895804337245741621427726815020608522739618112236312770265596409224179\
67195303624686987074866072227342096729493203630367769880574382215813440570182\
88969506828781731033476480122707690451605887462160518793551582764176778957646\
7972921721/288976836955168665027522371444208319222264512873059682889528668849\
61540615944376663365580599103475910255172008879845289582619796244795048564916\
94435105697561605656489896795740669767666366249451662150339721017769586509139\
49252034557319568878191160784011103828634336454756963935475624508456390465302\
74482006571224699683928576590724206097404861955436295202794815589046582465262\
747556124433590943075891824503395214883173037947847372155862499978 + 
        (60056070765250116652375102745930113089171373684754559865748383260856\
44771790752635700764163472887774182390001117997543562607569504480287547745122\
19365524053980919703164082532450702265440320247688500366078188886975994428151\
97109696163197355635857506811743929151205475387696280741708034345688514066920\
62436157368927077534499039116069736824788941725578101019065933201065594473321\
71942744311285916643836307615985805105185301922839438431506556992118886603*I)/
         57402891649762883097959366853538742511149899280142558379570054452811\
31036937085225600575256211154297691772739475275087473114696809220473683108247\
86185437963336387916892180573566619982476724364424457373280726657864004155953\
71851618952552086298249095550851310495734747531289792486466451318061044494005\
14022497913413607196743604300534209169213990137326726914234389197100425828029\
79143659530504345281655006450426949216650179631866495749237018979057880)*
       r^13 - ((5119323247952937925335926695988692137246183701198508069840745\
93826706509845356990323982631323889980270597125011144481868304911666062059699\
92800455258833263142515236616477494783238771851679199794479797276504290631083\
40715318384454659450662031286459375144719477446262786045645913047617657488117\
88903133979177966203323692101159755670091034184604150912144137839242439414816\
8213707655427456764301171595137*I)/688950697761953170548563161281342915572111\
53978397513847388883455736774874226683440772208684430614659822904663757175573\
58764403042821887491413107253561145390725610969039907960243173505401857144884\
66164012252739801358949525643702937283133061980714246043125196106185400781335\
13163094149683472435997688077575636114279304150571156893817609439139717258127\
3997574447797047144246212606687059014951492260)*Sqrt[1 - r]*r^13 - 
      (3133539214273749792162865871191474591570139348353051078830867642967175\
53140054296790816711947214511051446844183915446821342243671944428428517941963\
87447780129705499116364895035118747583278569384246453003079772712669660924331\
55626571431447623121920484065292559847932236127068791657268900283701292822189\
79410781962694541396216513961933054931499709646298692435335112090549183615420\
843259991799884373/1050707321200914417661064044200548541566489678388542177033\
66644394163585600465690262490694548099864268972530219714501444128927831441841\
61382606944343856008958899439453196113538675234209326265926381694928085374059\
96962121846856981252352406674454711397998500421456337149421037171646151870214\
23027479499098622661901658159831465295511816613722391715431198854474351050468\
94381896844114629426412030 + (11161204655949420393246399597350390060015869404\
27874452233389283599310572347195477810289406013395258270708036086315099811332\
46695807128261429744152736943879605249504601181027916997564658979569600474109\
02732034557135437708166560626910673165448271015214702778194777268985970854461\
37537957612783924878350132270660077876964996688731506040373228282383211536031\
9611036372673351227225707466417885578821903889*I)/231044016387275781494007510\
72064531281408008766207928790850095854483799635105112824809688842219957722359\
93105265895411337822309547273581502597654061086900972099271797363653012087698\
89312755401713480134316190395900577600466624210510700417835205583662769258097\
41863418612789376204913666244688068959254513993681772769543316665424121601650\
765353052970950095639735358494121780958030627891294668758987976)*r^14 + 
      ((599432589872625954531879742378741203195008593723536345009557098460646\
99183387796807216824803437405236595356718303736047778808060807638988507260399\
01249949313547463279854380195558962860497292532190647558156895243893684834305\
80728935831009921336930968362138631598941321203493360981005040333863721581665\
27517670599298213757164635855533881741903682633639*I)/20284368000217679516042\
86688323087645427016414781469663535922763328188997569007120694424239614862049\
93405093430813497533447458122283985643552897331326390542349843801964216136867\
48153734065053418946705623605533005783938831413694053507113125017792119313790\
23088970321495784537530223620583891344245724019991943184397319040182996768436\
8912045561876983)*Sqrt[1 - r]*r^14 + 
      (2045828634839344301025240853090396762291444243909221517699978000629683\
71839948970579009364572158932404485392961813372610916647150578766059545649957\
63485495112557341959978421713225065699119206215796503416336861107368251535833\
43230821953392937162066300621050939946928709597612126450954301154816354415567\
267393302159765268913352936471500536393969653/1836995223397314456557386681154\
69664235126362395918285234854718666298479652876263504747392693505126440983138\
15429735007123694844147061001005129169653151741618241160245083639476674762561\
65520325784649819757503223570021199455351369322879917788807578249788769457581\
18328284205485361124489582788948554188745794352376050647264284731264021492923\
945 + (6413460896339268959646409760943458433233417319768971643202646179206878\
84454576660126755970095106371205191902668051371976815654759579818527715508457\
69511555295257588016147973167969538496383992327702888969415772701342963093475\
00041997405413882256718091300839202293395124006274940020211030511850629561456\
47126478892337841336488135535185914278605896275129*I)/35730784086264567327554\
06273464321317467525952296185265843440589538917491634394393524917090535954134\
79495055398791280851410114824828780395635386599546688137847779921112612342276\
36282910393234000817979296885819581765652059258638388584119654523688636998434\
99236398742275928255930544976725641090952648665155561342464891500995957416767\
717370478374260360)*r^15 - ((377657870344843701236608474208171269012183658464\
06524197449926169830297351472016789271634610368189355773757074852209364930592\
86789551570031797428933854310931309611226694876254898925068385908177208365073\
10823461646858409593420318496041492865730853962067380561158408896162850028646\
108835605853087789077*I)/4110058984744043166881144902496725828767715355078854\
40079308420196331975885676550079737674212772711532174609131154887384598640030\
65428939875120528233920718907585575811474821042414829719342162874576391499209\
24524689299977110157972236929343541378715354704925821883339002242257920360331\
24114509809919)*Sqrt[1 - r]*r^15 - (11192926497063162887227891450731199571457\
79617369284409434835220088277401221376891146001701138881801747200959906405575\
34505250124636457972216971163628192301012196719452736335167628161450259141936\
71768333961360728488262243189363682495379698296797453750038452369279184663209\
392500125030441430348863461/3429757785739143373128282758982866846156931795262\
68823423634651561717775930925988337868778794840994472777996234715167163401624\
47202979681249985564927820512582978933840473664345498355558643619994984556882\
56234258089298020100386214181553228962812964034013597148522326669678807942436\
132675919957560 + (6281675292372855050702435508847305591357509551508278287267\
39232661131389387683397985678210128428033091938419428792796006845713127104660\
80841167242106562522717991954986586891879583459223408562079505133074728501072\
80292540612895224990917483220807488719023153246078702093062769736406757769012\
35944991631*I)/11995050526910722674446790779822090562503911250525962343752504\
52507064541115901263028503093518215250493343231903026487142910647611452683101\
20087178953793664173607889200927216074434676625110609082166631051760606615565\
98999977321434801773305040568090264250056233466017565520408973778830229346075\
550770)*r^16 + ((374548141201857292410149036241707951091648480114296019962607\
43475687568263431943377051687943717791835078142855095497801518488469243621215\
74990835750956264014682214189398871171653126881757421980688056054798932180660\
5050184017377246593580983748160906579*I)/174003335561297389329940922147041980\
54602490986849216971807310059803322098456129208742247690797710609603361755445\
91997914343042954313116808612582531132489156023062728263768770714076545804174\
67025137392513008619540924613307496207370831722374603162316)*Sqrt[1 - r]*
       r^16 + (15930757785116698280794866247543883721777880460601513705478699\
70294524765900305968296634748742540800760857399932045979163992184689168961606\
20174308425278554425740198329995914928636317387669961896684578280413930381468\
1756895838931686938481611819413631/220387799281869663976582542369940548548160\
77465932497069232241767498155998530197126450563034859553722361141296615477364\
44275458129188186358174444915387733129594323985920239748829114394850104283774\
436181878450614037641859153371120113457012141403020 + 
        (80159491574894758973563685086426211043510690108295917707215034081968\
21257642394595056183453823988372266310389921841201390122927496314920973099827\
31267306263690573183427085913950985343114105654037941465531391163852871705287\
0049221568729918331208212283*I)/693713185818672576772866062476062886609219675\
72438224169549645529753817349713199246033116612808627392362813869306210518558\
68980414763354700903195334793636162174228868305633542613824228036970624128602\
46489241549836390821781040780887203341896249943280)*r^17 - 
      ((327898578523857617643650840824625309284737591375132971299247988784799\
12171888257271028685932448427234726620424666663074645146132499292697470240923\
0613116277121260069509415014638220823023968422038614754*I)/917553803059913613\
80094596892549683427721075654238508282288052688574493610132548154566386645876\
16776837931380364227888861882287922712225837335560054441226873317984983549905\
376943172149682062107682241)*Sqrt[1 - r]*r^17 - 
      (1737788686406730494579451205628462306293440659026849839250250161058486\
45769003322832397742667258941687345175503718691014521710042144234226789513418\
5211884785561979298611097325503543752570168630943443/152702338908828249612287\
23873746274289074566130054642270859569505910756578461322465380954340277757665\
07496394916073717065373376681830940329930236510895706821341412583380251760295\
2397210478238820910 + (110411431698840515398140402450735723915168806210106626\
46701384399475781537054315474886395565896751559421410472270998445349077516536\
3685739350352650290017885700901671359574601603371658126945418773392727*I)/608\
99577860552249106082641444637651411467507623812322403038358169487437799995961\
57924163721314256113308125575752022610902274815473963334466749963199548166777\
0410989366599503497467185513302998854114860)*r^18 + 
      ((109117331585084734724244526977512027997006999740744742715570151196312\
38324657655220400248015484835166442128747713199671245671611486644556739709209\
73899*I)/29108221564438109180223526359484101117950704521020506920346939566064\
09450728180924316852438597698197803475324698385568394946567243322105970861843\
79718)*Sqrt[1 - r]*r^18 + (13043044856644094686410703033444542880203196682677\
10483613667164121630864394176447184367383749819078466256050431272130234017590\
9510818357087100108453/114911393162429977321479254435915434834045853009057352\
46118088970902034143814943059597985531604623691895677215095393425717150176520\
33532590734619880 + (10941245509481690142236990500419603734104401255390755258\
67955870870263373824286259095825094968927218093860258176069160766100126645365\
68984116708059317*I)/60690558883330257007155026897666122473749791638394853591\
14588851125958744536972061491656053196713485807623294466722369633905719868854\
70418539114943216)*r^19 - ((1896060032721388813464490699339598236228759712181\
97377106069226663344490243273610578661503265396271*I)/10147393273934524990317\
48370507385353802300085044461595916745570072108707022447501609166174385170606)\
*Sqrt[1 - r]*r^19 - (90453838595355920044037180867284007296278810031616941781\
39788913898870776807995834850765671921981257/16774706165562808800550387374120\
292186073393567635619281900438685566293253552414438478588894748894520 + 
        (18236235674317863743068973634685739249451657167428016113979203018816\
674630822047016233607502061111*I)/2135096874378806606057186098760981200651580\
325213410201215463760288867677900785491275879910956547239)*r^20 + 
      (33*Log[2])/2 - (77*r*Log[2])/12 - (33*Log[r])/4 + (77*r*Log[r])/24), 
   CF*((461910307447636802886299215961906235400134787500719882425523711360360\
02686227471404804223877800088855727450140878114229674248021226299236542623708\
16415050472550141605384711368837379900553816024035832143963759545988295920719\
87386989895064019627489030272161571496320698556403541710327464683320453721248\
15604954092197775952394622012734107252394255384092965597313845368932381387606\
44379666042103359834110601477126469441111823086955420987297340474029583338349\
39145326129358543178934741925668296489335825838149008258255637407083878100509\
13240533439610897933108727226990866856888129800285584492914101772797614935496\
33778912626973158118311603284245231153665137548694178618416836960209006497784\
21525412747514404088970896942068136276697827892099736924771029650144868726511\
93005954173662438141687957976124336897239641516767693904491466426612598513473\
19030741591074986745495148259589864268405545439816649945614438526937050833336\
29452145913676178314431674505832712441188296387109942654938327379507373133934\
99237492560396383594523615193869136143727609831/23604531023845041818606352131\
85367003414747822469171092599957191154536606906621997158277645776927676170197\
57532425150774958526694524986328124870874864811169007586615981510999431544402\
21142384665673172343912338615106704786303154466788414245648077710473428258058\
91732924965095206816060979619285916917827208016630572006334163438750799924873\
00765535432359509396850457642589465383921396606806168242324101841225476771192\
31753305934791898597463519233638674137517154245697985292473520848257714257673\
55224298154993996328591459990035539699430475412219968476223848083721040455995\
72416955308896511029169583066409239479546830337123738641860418897351876136036\
80651948683199071508615159935531605970351867969231915246193096990718217650434\
26251850957899997298013943076834290535691075445746114861103209554238860798176\
84968793927555926194487652801653193170534609995299698315574039550218636693794\
59148045564839716209206835758866309811625248402780736490771471936753326946873\
19140575723646354757725879436059074246618468818359549751312682925913059192633\
83898106240 - (47780539337435248261348319199842427775126739066304205026908777\
11723146210956746813068282488953204860726334510428222479628065937391394577773\
85107995346546612844962454596639892682698544629617750037679212464195752226395\
70499533413419374181468930255973655552542912323245697659397672389693944671573\
49041654561860323174573274322491150889320566641893388552704119788507061600109\
32826052030959349831775992371756135236807255124203047027344960521391534371330\
39524618318639283115639312991982673290730968177770269845963178771535696159625\
13905590997747717448882765608744775717513334282749856058502006150739587581362\
35009938446112052696270491763845871087606332779077147172298913851087844631787\
78235534814563331736562358345531535717675886969666989099926172102831176593785\
75791634229404700944096847475355120906127216741518039239617650261523851484205\
31506337591069446020344348670708306843995004958636231137087963681938672968475\
65619650890663584080128666820163622516471401158883019063262976649019576558818\
41167512219595121387194737966034082169471644471787*I)/66857789587347868094857\
46421735803142079536897731342743042171499118104830232685527279266839887855641\
67849461186859630110021255349181333718045662356752953785493813924706325045902\
65222282266196705504309332511394654879702528589052659423254536193929167350487\
92073248692613297683171486689464184929480090443500616210962026932907713202656\
04108612619572266827866384765672306457903197754580810184203281222214231778937\
81059622744740031143892693499787689539273070556406481446848379548264949483026\
58417701062678785655291324686596773996958974133861220410457812384251664258651\
69586981177776352090668308076122387137881572410233626732546452511550796304816\
50115664688210790813862352209744660750091694853717122270360627455182780278941\
64366628083658340427114930165148985531219239902606312644643464666212798760375\
40212764110364690146061109775591390002189430178081284881020277027801383174217\
13885710691870271958894155014419078078198812976926871459878647585545909347502\
04236525235602200232038079552131815042208033819493025658266882555362602726058\
878481219280) - ((17213410649353297603534992113354859116108750863223161085523\
51221435178649274633951338163810479138443380812558796382020349660919438295668\
67410170294430109522137829466489904079167082094638653201454094660812371365569\
06054371194218714534137694025630503337099026847267610454007216888966859525823\
62572357126683251351123078736849679421354797795597226336582948751804251331949\
15750774981904625040974699254253397043839406430283550573348549625166137350879\
63893243211318041480394991746605896293433447947646302890584404648921002380286\
11920251052606700658546105550824717438475169690662105312493705674025618312410\
10924137738166753707162719560428696832533034746148649539351048054185560051406\
80994334486097392143243495185803552280280630291451626370091369935618077135922\
61332867760577196588397954398045417219108033846182192543024361739494453530149\
51631743010287503555221119530295363512751084640899079935767591226304254535423\
14866594951182789738843454956559727281135909960310273592747876509071623457595\
161*I)/3351140548101274383913414735850446657210040059014324929717121191071686\
48176834907682688240573027167385644502626797578764554011886069480873451586517\
43231588215232380233225864138044096551872639059177570037561428638287188521179\
94497716684805382036060192395144986461995730899741925425018285907356219810053\
90711410955939658901669028180450554994596775376152640658866952098680689775537\
10062994391320255377545494603610365506132998643324788937565818155379575711345\
59625954188110699400420873915367036051495034053692686827197627626261462899989\
56931011329756226574160003292996778545031898296829924360738282079450301765855\
48134284971326068609177542117487696617699707617033863483559919714679251689666\
27471720152217503595267973832753555412855553234630809346531604718453158975875\
56361984106273982318777381885059959652827074502982073770878122017879770403863\
63821043700656071437578536272708300280195508614857275835427346995595402561028\
116953798407155707259855683954670395893181341292402546341884494046144)*
       Sqrt[1 - r] - (2583381643421308082545219406359962998527378624393397290\
75316411104370090200545054350658719760195558921284326398425231566375029341629\
01845765627392710295870451699283654212712887118873221759664807269937827656190\
79030471262970155879429493610050035984608851902011998585994109076540522111025\
03934186089428523202536774358694531995031550952698554293225663590710812345803\
79402024501738606767471371183814571208289564545571247737797460348455864266532\
26020672939698046185254700706869360524975752090240342253792661662392027653822\
44861245207460631477189429542605832743331221721501148918739031250227866206530\
30812119376502359243181779835882466574081358503726135378082736240740479873449\
65341557045008142168694656980486609016482909279392182540811967251195187748706\
11990574992261297380923203880225837752817902448025650514364155657535348734034\
14984168092215132079644918917687310095679412777197668739689546663435838730144\
23393773649989762841424900994009972021479208119172431421725231090849867285639\
481195039747512637970312936537374027002089397919703422162857/4517613593080390\
77868064155633563062854497190903190639732049223187471120939066410939383281488\
40721075027704790894765698556655826703346665669831746385609793111499830809858\
56448450610568639690845104913367255949974183101394507780759193954879549871332\
14802454699692197688988534967811686311888858548692407121151508243446188356638\
99536840667425983834532508997013751283759347266102185913226182998706664899873\
91875153515642440824102352516477983448657155727107658785501568992400473401119\
28377306366957937664718659138053318939711011586545345545533439228416502171882\
05187377148243524776135673973402711881926585500378860637385095452371647927061\
69413897340417349655250373028039926346399144804970402271381671179951424516170\
47238615319316029062384287080822586400588867806801089201042248060260498221924\
25624130108647840917498096827979806249340029319267087963635464057093889768334\
97007400838173999625945423869130948676700261494700789521225412581146559133385\
02456018121974955134109788776030186771183934751051984395946097521483504819698\
739341472274418943744 + (2529471023202252452909148480406531742961278248993293\
74567385273143256866601358815469186639294875238193419938584229802639645915062\
16932745248095193106639997285757292791300020467869974078337758516690108917704\
68372891838197111610782268277951399656447518037697852120985409926801282018512\
19127274296437187032578505703761816758707391632839009428234232640812665113914\
15580771584426117004770809087479249466435434593076730078858128679841092949986\
59176983359987656012879039404249044305817729298933695851824031200543292849782\
77065746298571865985629929073155254823506537152600437994555805944740238245881\
43556375604467852637212522681960303792788884171111847732994930832576492488217\
49477164859302730340744822420025774728584319814258074338229339270790172633155\
63934051443897135596371918422751516614136726379785265777045891985799657278745\
70394267025394407164026499559503551005179197273113078101447125494261311994140\
66151655017456112131019668570506494734138868241699622495700926961864122407840\
88674720365379444972678553650544458251828134007777729280491453*I)/14944682378\
34834698590931553093885408229543541845829554327073629214635197346129706097718\
47009257949637519291324121564377534162960405239301680795115038895552051558406\
69906089261353402627800679263583316203737841158149580565214023535635786308090\
40769623128553522255590113560658591273495291994278354373157958961270685629549\
70878295118193859572232610271408581897771150280267060714792200416394116027567\
31847533882139295680378236006961576013841129012955837509889079095852824931899\
02392988444123646309649304669734712178459356925952261417747568978679984687474\
12684259899273201795792679419879090562981721474771997057362287516563745677620\
22900152695898261148577364765005451584611589982991196967084948533213374728489\
98203323882224976069806935393742531572625150949706978418331170822826449715631\
27109619349567812264918787401326766601008661604824018813804512287208698650159\
15560329776618397982389947472555517517003223088041009146430136594796914050636\
76908561885339770517405605197698926158958711817480022972265533735147142009041\
7869347270013963663901920)*r - ((18799854512610422751513595525219907446219559\
28729105541051619460084406648949111615755419375307738867391708229843963561421\
15253175687914239740163937477720121287516962993625214978291916648834729932236\
31806821661828312420779340317219448213662003249467664482711954745990837003272\
02705689006531888171794689801249295151653706758924348093811598433839212519601\
17565378480512682299170944519211811035982368621523624284736899195797185752180\
90403446504184058276348039525721742490544816613266326606163769553141943843801\
34950361679200965894613223562506241072151445543145506730220904852162055469848\
76681299277592454575612518985261301766273984927940609933020798419261514912642\
15089492015518542905598295646301193170710348646284589179218542312278281022571\
05233282709643584121427287867402310650137578915022532166344923504906289070741\
88484015983685627461593274368411588612077029670670558127717262775633146818373\
80495070514862530044041447604928230601000581920923085496744955296766025383457\
1733833030766383645*I)/201068432886076463034804884151026799432602403540859495\
78302727146430118890610094460961294434381630043138670157607854725873240713164\
16885240709519104593895292913942813993551848282645793112358343550654202253685\
71829723131127079669863001088322922163611543708699187719743853984515525501097\
15444137318860323442684657356379534100141690827033299675806522569158439532017\
12592084138653222603779663479215322652729676216621930367979918599487336253949\
08932277454268073577557251286641964025252434922022163089702043221561209631857\
65757568777399937415860679785373594449600197579806712701913897809795461644296\
92476701810595132888057098279564116550652527049261797061982457022031809013595\
18288075510137997648303209133050215716078429965213324771333194077848560791896\
28310718953855253381719046376438939126642913103597579169624470178924426252687\
32107278622423181829262622039364286254712176362498016811730516891436550125640\
81973572415366168701722790442934243559134103728022375359088047754415278051306\
964276864)*Sqrt[1 - r]*r - (2669226609844089063255085009969922919691151578620\
83716837074024288621458596861667207605321358339764255176019247665637072064933\
65233467594328140835701068455281171495251182904779935502317689164986422630960\
88735375412199818521292513592719249569015229956190440914324282029375346478529\
53002265208122224434051042665584325297188435225795322647951026612166510353417\
67094895168917036270401136456089954684637433640934647931553136185569412650448\
31557692526843467901529164064771345077902618417135118286611142290189476467492\
22271439441675882166316579583789668273213546393686939157470306539128928655272\
20434116855351408567633402031404582287598604392125915963766060264931295629275\
93131962942947981338831997313733283687352707427305582379110331432569876831832\
85492694954251675091408011107175239646249228691583297163503039785995302379754\
97002801617840256851353515176974203069524638333700142605188709043957310578794\
96691849188430548743779252459320441315510279560376696960912420357660180493099\
7788938796899351802414653171146928441144605671513528608645631352199199/283254\
37228614050182327622558224404040976973869630053111199486293854439282879463965\
89933174932313211404237090389101809299502320334299835937498450498377734028091\
03939177813199317853282653708615988078068126948063381280457435637853601460970\
94777693252568113909670700795099581142481792731755431431003013926496199566864\
07600996126500959909847609186425188314112762205491711073584607056759281674018\
90788922209470572125430781039671217502783169562230803664089650205850948375823\
50968225017909257109208262691577859927955943097519880426476393165704946639621\
71468617700465248547194869003463706758132350034996796910873754561964045484863\
70232502676822251363244167823384198388858103381919226379271644222415630782982\
95431716388861861180521115022211494799967576167316922011486428292905348953378\
33323851465086632957812219625527130671114333851833619838318046415319943596379\
78688847460262364032553509776546778076594510482029106395717739502980833368837\
88925766324103992336247829686908683756257092710553232708890959421625820314597\
01575219511095671031160606777274880 - (29968312568743653878848750821984572606\
58275010924486019071936935210498187472799076711188923999508259678241148481716\
24170463631907712894478685805679575079105342304046411196585994015225490337143\
59503379726379204809078609176130239761224978457719241563898026694591417938306\
05641981159903130875881070342721121877169398078470676334949495554493454829500\
73437843894782888564780470539488652834241091530341684789752682870525307561256\
21842561960088862353736135091257343891652253787253800276212861496681894038997\
10958755275134634143737362301958738726669690712442205136304783345677010702556\
69895719298636788684141234034148967280342744683030903869642017808925246920205\
67526614350796018741560280628335809995380849680430907240323382880124025330290\
90457096389935955158309923284279359113750846516959372648142194440973916478302\
45501502527840418972044236585603378279375166489145582715166598957749580993606\
81574395357336840001189206111466073673195518791700326383194685950553494691289\
56789244308296131490747659672882903637610100017140075983997512899620744128950\
3*I)/508119200863843797520916728051921038798044804227582048471205033932975967\
09768410007322427983147702876756559050201331888361615406537781362571470339113\
22448769752985827768070348860156893452230949618327509270865993770857392172768\
00211616734475073861671863708197566900638610623921032988399278054640486873706\
04683203311404690098620340185912254559087492278917845242191095290800643029348\
14157399944937288828161519927360531328600242366935844705983864404984753362286\
89258996047684566813616071002039745280763587709802140676181354823768882034173\
45275119479374120312648365752888610569511002758890791413785301422478999503177\
75563167353039087786051916605408790516304020101853538767940594217006968808882\
50129254740768659389130119956491863734358033872460734692551322900372662232598\
07976099290331463217270578853056170072387716451100644342944945640166396693534\
17765095754105411290512124050255314012582140668875955781095849933943109786246\
44223095077721650148911041015521975917905767217634894045962017943207810570281\
469950028283074207557807180474764572665280)*r^2 - 
      ((320063556665661013700800470236397529177859907719249908088107245093131\
40400662333736603255191059676318074883865842005203716118322049925851681240234\
76525306491955155634768259870084065746257114907555891484574740278407621890563\
51860271402625735446730609703236575426566110245945045980517482623478055634857\
00271941145048651402872798461849344866609151182722565122945351650544105044523\
11353130034684817973548060878040039426376074133910630474879485069429116972253\
91746131716989917397804055376935875516098843177393961964662734946301246405503\
38903852929386059813817942186889675079978924299770857342012902863310641394822\
61161267067655669945747108925764525124153866589156359067181269115732108729715\
79220757794903612920254640178522305223199706583993824591049336746711400373655\
58810221280245820230427252425489961927192195683071015649008887442976538409524\
13196178264579953463422987349140366519387845387856887217982899176871051227069\
32785772344193506952770726622868656772442323470567604708335890084056745*I)/40\
21368657721529260696097683020535988652048070817189915660545429286023778122018\
89219225888687632600862773403152157094517464814263283377048141903820918779058\
58278856279871036965652915862247166871013084045073714365944626225415933972600\
21766458443272230874173983754394877079690310510021943088827463772064688536931\
47127590682002833816540665993516130451383168790640342518416827730644520755932\
69584306453054593524332438607359598371989746725078981786455490853614715511450\
25732839280505048698440443261794040864431224192637153151513755479987483172135\
95707471888992003951596134254038277956195909232885938495340362119026577611419\
65591282331013050540985235941239649140440636180271903657615102027599529660641\
82661004314321568599304266495426663881556971215837925662143790771050676343809\
27528778782532858262071951583392489403578488525053746421455724484636365852524\
40787285725094243527249960336234610337828731002512816394714483073233740344558\
0885868487118268207456044750718176095508830556102613928553728)*Sqrt[1 - r]*
       r^2 + (542674844861670715850772588091114864132866288921928138477080654\
00914152302399295692127458539137201444961616756186517994994821937302169157246\
30054846519613779078885908714529437504569797608959710134921501296000206953402\
19617085228342926405445371894692374630863242629778600744506532408349434279537\
58280461001638311432268671618747297273098398914179047834805888719724114943093\
76415393314035043956635775989307069235965839970484887225080223061651167760084\
65515905999035519514128780540415368085713218798538298928243866222079978516159\
61019200365155630044044213831750385297662483463508477148861645125170676345280\
49240349738699181267724697645997626672344106150290316483482198055984100766084\
08200164259072519872845428070468298624689080525101781349307305654891611819202\
51943062948816297990487528734940236142407695827885429965241879551337123634050\
76864298472009656694966211043307214736133738680133816235123237187881001154814\
815689998474990465634516488535135/1558493714912039959029230050629284026750222\
92773710295791904996083186383994879642886010487861666016157473369254050422192\
11975533915643363054291842349344680095441747698223460456998240890709084372859\
18775794937212018972872776339385620233404188428533606533040231872768334723363\
37620285049858731494176861575537165954646355641815653657262985465382925772995\
95596996554890363252426197721415623192387197769462954253966572960060156395601\
45554079353226603720450974159999327037845279092149618142919541050313753729691\
59582350478854562003396594705307354617308106760046659353315445567166813703145\
01428774078917638909484547415107220975984779717200346688707666960785210021298\
20391468114793089755761296244737683159708247748808588224945123747951392734086\
06728307381782723958992194930280737431478676397531134222882523773509036219745\
43215463656276918924313911716127145937303887231429505362755267001147826697894\
5194968182278432501306177419553148940517614353382344 - 
        (12317648415453332899155850464093541075227615977674496368629699125843\
69415074095651202378597645958954867980420869495785520723624626418497084078365\
33139906492550990208910551714153598812394567980178304959641686933493885179940\
71114846612397985284272083830716545187334411874188326459254504365373030243569\
75409361525562188889939181836573158713056750617424103692668790225460913627762\
23240865311407576420163208320871782365903622374937887026270229982211987805446\
23162417377512504745362457792595312643702952785360764782074744158979899726800\
19617424766258329512173013888947324649584603491528915104568265755394028437574\
30326517625373075476567921150063324633871957833829731835212607557259037552225\
96095092001828962982236011175048443430572984749743799482921608753846447422558\
47763896668867721229334469042894553756984675339574223368430135011133490455648\
49814457945533854932545833033835358266488605408020275335747477496308253339680\
94324483117024696541340571*I)/70572427013001856740208677267391894010333351327\
69360462130992161012370791756771061499824245451658066672279584888111799803559\
15881207270918489453686753134561088765318072385388001394054935600331648334643\
99078550749868951612178487437031055428730070597806535683033064174988829696579\
83973058506832462214797990334281511839665921912830785131215781183955672421970\
23556460775154048033674266994164277043901006152562297657532415043713107970601\
47125663473445507389050069680680191939059159979975602088623746544703367669260\
37999584616554457432963000502241049877543058385689620284929221772635949117915\
05439373382444533770876989290914450438233254680587495395648445636465417934199\
49027213089105103869949503515678522958406860802117794792920798225685882503231\
18806224622581743688818681683321921505015019149837394044966287193834001400680\
57797096014561685997377742348327776841430508639597540053422102929504562678583\
29736359939375678469651766740022758734780480)*r^3 + 
      ((359299772224437921749812340508472772340617939237031845816405684613952\
85370454790860813216791688610193368724792648956872449011349563538604314904243\
02660654416799814730521768228945590792953456287939747818443439339225251157894\
79936945388396804692055136438530759966725970810026235549059308844983563116576\
94535934454312047754346661076241748603319864886962781804956543809279238062984\
90184997569183018814456665518555698851152150213483156772866755228804819789730\
64081731316391389116453650146947800776317932808563805335747134962792602769605\
48309711226042395013576102157059013085757926487117150138110444230563269651672\
76461172627965647955303651993769410521019235503704602800932456445035403297248\
75463299441697522147876608444126783710488287013843713267499097298047582097120\
49015536400535455337995207752938297098550774557489176557113701372558890494152\
3081723740394021571138005054907430799924451589*I)/480217770047858130220557667\
32328237063636386258413353364929521613116752499424285062192327829384069533742\
27600138307383247941250290433181804246453420478612377935974639458966741284644\
00850902717181441250101604655982253339089184818950986485658713598520863961382\
17804410311692893472288510925346700802517082151502689642179414752295957788125\
70815392913055005027696406075552673268848992712356655877445579725323290698420\
17842324092104803934858691257475086700169252202403954177608223549672605296336\
11406800280299650405554383797691522498652918760614330363304277625406567740303\
31252218267285293561793830606249987764724711435508416233939932222890996169949\
87073245015479733919546283923341926907142194598861862595576120641325352866158\
40887922172459247423082469984239067516269631091915955245279390593349547388568\
48672505898438406783881643472799439830901730107893643253796385824281631857857\
8055603552)*Sqrt[1 - r]*r^3 - (3967242759387939263109330419901923432282420374\
14363873026414905428058903156556790735265569194521013513230651970116599851983\
66651277244405140231654419753310004218051500755600790788612110402798558507532\
46326782987233999175835529229819698129408882570376081432029558334698679323771\
99397232892532384478730483406311550894418945608186807249187351395334944068810\
19971086018531027034494227874321299165606655826506721013017480776848553208226\
85457860612507280331585466268436354551479283431129383807592358719427260105373\
86053571423833093168061242808092171466445805276126843352978789463267010434027\
66496477037069961795732994496357991372765289579018815420725626366146440566022\
07380161936593591170657748067938605522416971954422137191940797741044368580597\
88994378978221911510694940962547327450663086469273270627091570026285721706513\
20168579702756683933478372888895308471437274304686645399095810153153515853097\
8510098803374766159030559612368587412056916384173/500548678129561058813856647\
55921430229944609133458056498450538439429797551996840974916064395947077025050\
27327632161685622586180494439880188340458263396232141519956147944955252457860\
93973996731405512354046002935325710802098850240282465525527235636347058071896\
92017623223438560895126831463014234499739335373478689004022236479387533535680\
77499744029510015061287472764732276554378296411692649751773370437551274475821\
77308907378458595315633793620034042728376769960969749074205630402043484637807\
69001112063809493063603874757881689577463660716396406041077623019863297721881\
89261794565993782329336865482408117213748649235275662610158864433448991584097\
03996686292808106581517621805416544315294479594417718599942803951672718677954\
17383642824414953320111491719686101301866304508848091735250027020082198282687\
91815407528218927527296538393326788333006730903738503396970393713947589608073\
996210408002899258363836077968233162738698984954646652746074435648 - 
        (49975509526851671703141614649118070200425678754114072838621025997550\
91002397881585806562257305176093350299953841569768052944366684048664110423298\
54789791515215656993734598958609010158759028903309397327727899641554516750243\
54440329767889737987688990226038146632200549263930230563434522469553233485885\
53336153213935740160688340432567737206756228944997779499463598724274782185551\
54386904513868765086633831752019496310019178115471326072878997690371594824362\
12168583008207104553674380864225853762324779221378075960441917388450560444338\
90406685372943763807685096189461013625838407385067541551097551614024703682896\
35654713530927563837779064571374218089214375486727793072976023118471888496826\
89670667410945966006498968890837902129527342812732174136461799403047420989958\
09013245450082077462551074489154504660447406585416512153387648899030415520297\
92898669716464258459564472952700702620458503427313887417722349948932564973484\
99784392234001632112158051*I)/10275629862792969749160532606372491255396709005\
64380858655354231248945402497557245732507222351285388000463830096056295067609\
02279379009838895543989997590725745094156782598873809446163394990358120369680\
34532842234191255743543369973217204768382092876621850477066852087111590587186\
41761808902742920327626972854191077124448932423591570842260822100264899528783\
37698035626035974083059181816231191380117490608993428977902993469494959953846\
66374400726851782303999560566502166205657363083616575926958189976542759974688\
93450545512478629965067464948340386876146669210073071002368724281211532653864\
30574894554045837577545531717610333356384808853113502169461808455095859854674\
78526341131833705840573736721824564913195567619440585681415817186589232039624\
08294667515116902190757887304121123950034583301963177441911302229276497720228\
78515671954587725981526763207082694042164150595182277609310214862623284805284\
263307145213799802318120630930585373235608640)*r^4 - 
      ((136382663698398110475596669953179294588749227247331703973649443393667\
41345208597013619820276249742169590013648171312099588789442284029169801288753\
74350869397007786640933893712208644606905364535077073982776232451351718312759\
11106010061034258507944477302034826541049770173699137863418871903200067802515\
24086202764833901820728866116044658593093645019336394593110804903519545575771\
55299040982990769833218200744938431607516710998231857828365816196436102489701\
98888405992397401041936210208990916016658473060772867545952888728837313334012\
38865524318954395547113220780522253972709930753532620023561680554611466223963\
79634656806690025596237684708295096773987692160381165053431700711143294751275\
92543708544415737358785372186593664163868864256969619741106442564612739123132\
79232598577656819216152283960090048813574024581990102543208541723175031445564\
455186776613033372911950008724409359761116520757*I)/5782125593480450204889235\
89109344887175985253670529293639284091833562024919405331941564266330708674446\
16656272427178171721925089034428142897326081957389643169498573077281119865902\
94749510307979779874369825354487451146412441926995869643132865252169950734030\
63494280696413730221751589631916710952365514171405222974576376118766250541524\
25021839770491984012663267586807012270129704245473252020075541909851098716761\
54733849260322808677617836607056493782744659617365506942060041431754999756940\
21199704895100793678851221161855771994043105813535366389399556199821017645896\
23953588748068871075500786881466349934545258647204691011481230179718501077954\
17041274341079687126077905841727268746049321539633438685661948448377319574479\
03829575975749821148217660453112812774305389740906306695472574952477143843609\
73369130408259078439452241205456740968621830568513774601134547350145418099668\
9077388580608)*Sqrt[1 - r]*r^4 + (3943515078026265321003021815335144680051190\
07862416960504161802926783437746093809446820885885841925392711238361660971167\
23994931143738546919827259373977563507342267282567173974236002229062991280554\
68567802698257936385220897945294120914833428158161303625801880443694926094473\
28962441430128128330389886314183452383891889277990306594047573789414513149818\
64637572304723678078459689811359341331856145636548628992613415427386632407331\
17087068773581653285134804051904144038249097566196055848915885651792836713332\
11733227603439252527488752603475708447609155203378980578741761578166227043504\
80296725454775462823181639504349125070416465977083533944152527676169314702399\
83808006450188222148740470880706722125666104873618678742747602655164164583214\
12800831260812041168648810245449197647204048797910918629097938129190463235610\
96363428504451382945629880292510577891639516676459158187211857722956110981856\
11/25755408833424423433033458381946349754939127622252675767880982760572904859\
67859645070897963975906898211653878729930103172406023581346831908755631380080\
65302151951771394070826324726389896930416854115063054897932281642160705635152\
93388763779758796409477374956778537303119289692698555598303223418047818166053\
55616870017399316363265900147136158198844169727729508182087528949939351631538\
53356316254031063019293196600268691628329796701231206498861694651550020899351\
00036511662643047798840387322204083846483305409023298844862580605753685767510\
73857331216560902630673463701514536858337051120360652215569399665949799470196\
52989304069436081861678226066268568285239082526971290077363563210259268727739\
14748243261099907759365692536196817210796736329513704447339941127037796072436\
86316043834096717671164340200362697289374796809381041342907869993367349373345\
8727889623457504215319551154873713425982890944 - 
        (18581658826946526246909686425233849327418548262936553824145247405007\
17090761143187974266376079333294084820846454617175959023813382676434953252403\
99004226427566652420812269823428775616403484872529928215790133363998839613196\
84431479187660775757498309032436913002635861018520193909201469624886295590302\
15006274774315792075380792792352264427412532351257554453610381372073977148042\
49814670195695585534374987226144280543710361753571226900386839813954611944955\
94360441688573666192814776688080968529259264433150935376677753493264325253657\
67865194102516597398339234175058986301838825084853771475103353413559827154760\
92440137798479351479019810992156018751135575096902451791102989508471433924338\
79140576333411268190029419759571535968246394045449950398162241037603648934025\
10184022549159485354519733125393428247104149345367545843141442035221275457006\
47545686457743096085596846914437812389103721355671021*I)/16066387453596815786\
57625358865687308365824493502277330847130968737145925607312593454557829711932\
92760187907863702750870998863429746738008794615292353367282604122623817881723\
89482362216273355882358980450972990255180173807126749332723222808115337672486\
50598098866587173482757682462907263498319999401722937272352790095767733040951\
41638472331003402526691762159192985243346146488183932480518821704808310722690\
88930682638486604393310907669922477887771565243352131028492788068267650880014\
26196327970159463420494578932201264393558771490001196172118872530248248283729\
44580853808581801585302894320322808520319020552605674743011821789296766463688\
10048045696900742780393592474886110165837797937248672932281664417952306281204\
57107734533452847532678859807600425532125722898048678295470789192139031843326\
01282843585785733972616926119026131176256180946828397364897890141104725229902\
226768131301760441280)*r^5 + ((1639305337187451925468635100639088123779105189\
27617695443626610750226603989253549223782153820776561443834656850158677441749\
26231364501500892208438216255679118630812226484384864074356871600494139349723\
53540091269514438340175664513727344134735342661008941723421727963666732343926\
49325212914546273895358912571412495158779516341100066966222787208347157521191\
28742143722785913453531618012309230239102247168218089701417594251399892035368\
40439931091283603892134492880339223381501288362131808572893179607650417622786\
75507078927700411026789307253974442364798717068235713760250535934376472181866\
05266548347356312199142192788674862734670672427521845694812295752899051288651\
34680783843578138624242417987638458336409084633307823974924948477843281746265\
23712412537800004658978906019962380519052438449074020326585443137119456953565\
01350704463133366986231*I)/30644987583721286551851985479724642016234404474236\
29181565521006719314802958106468043846266765848937076611330403002342822733904\
12522675301578717398545824328107428704807717788001694079808992507955569294743\
91865665651634503242189712999507972218780599049576406629187461341258554108115\
53601480049414067650857364533358426901320826820378346250696417379886873685322\
16496761237677924678057648098926969143037587179968800616084942183499651474026\
46698397133331962612665313313908609925900751259574405594027522889704586663565\
77918408969348257237718709108592821854466748724147888339790166557158010180644\
00289925222068956223833864047801052445595907176310752844447196740935066131921\
57648538282458006853234764445148468657719258788400346400684082031846938222912\
05937413830182920715061617194006777036391316011046863358062958002383219634970\
86786396100624768)*Sqrt[1 - r]*r^5 - 
      (1747210220782043098013060928215691899905949829590504171946221907179783\
24868733937500730274574648487954040228626825270192536657560251978983580461434\
76466547296836982292970415070473948496595410108223181958577118309983218370012\
43891346828142107185090198174617495586334137155883618988536531102315993471004\
64404898060820656325195421456138748954610803840377022745056051161382968045727\
41908641843692579573252484376384999280486470939156334705168695082315843630937\
40509220032098061990162180713321797079334659408123273089012223159933229269691\
94552586203700897887927273779054235687953930480934710867574411972433358169230\
08701075541282673684999353293521977249892637864267083254696042063499174133745\
21562545305325263551225853692661415071331119591355685269750462959912424726259\
93455110416770925754305454742938305045144113310474356255578208405817302827225\
795/6884099084929167970677763473199351684047485509694295628955033174899249351\
93115162841989054359275331866055367785422927697346836096123886299997805004879\
77793150921308524928271146187130326989499427359504207086302345876671308804908\
92289575687263382664002781735218445432505277494874188585692882343461560600438\
33867796028786074436928928919444848112885154944983632707291689591048316056952\
15911490067435764874641891900863357499773285795115346532759068384514988458322\
03245727893903901375274804663794422408279433237844050326138826649880325707593\
57926844193495951696705228588211997528852364239914619438358885126354462760985\
69743271650921483356611035448166503392806716233396708833964654841365578943278\
97802896535814753437392024015329801763913856364497676335680770419312774359925\
69727327435907018364034397557815944554614802900881611042841867225196825984 - 
        (16999587889729515254680331445628234863082771477156806900984922344251\
19346559395469903039884069788001724904670983622254143971521521369678517224490\
58154881649626637117429801326230895462976866541158577161704111819623290513261\
26260797688214000093741690336114985244783361462451426285494845279187640959773\
88881139334091827608591841856779088436200395266836644958055223383491371085252\
66999722988585426634355038783448364832222853857095428624020609025798502809341\
55142502309026741890085286906497597499907392199447947246473976758091463383856\
35126239523036318682257818870042459407958553814038642866241955417655591620645\
37116444135902299739405334345762392577091675275431256944068647501379057718932\
71101782006572157182201798590501746697460810788520524016604899137385436238704\
80601156409133489135794010479972356269409402114944824990679032900687281104464\
1289*I)/739069316623317662312925634434828442410081922821915016032405749422268\
36358027610921439825582672233244430533811759134869223329912586747914082264254\
04360581684683536863131016006896077502068085947006985242366880821363084620366\
67907473566106725480727660493268714029518198051699781600323393336223492592708\
71139659593324535969467863535134211427870102652091904682925857070462745779292\
18397641977076868287536367069162117135048858745537792045861971571521953531451\
11964364735624644864245948061001679736746507018551654793344499001643591879261\
67019005590587203837274853937541237121008375599129046835208956133217139196022\
36577384714916245104631893584015648719192741775993010986990743135835938221437\
56274719227811840754610584779224770713395932283853584226225423036492172967728\
0783257785224170423500186098530055860461977009037449987406389247589218052064)*
       r^6 - ((19835843092914071656178900263419624758391187135019543973761434\
87750864470749334948531927246716358309467672325325627638813347431203423442726\
59137297488690094932577029878432026606831620061655322317651727570508387565003\
23598300520456401590639881316135444748603054685598176379838377524840989700570\
72179806518533077550807473562887425606975538265608557022396504839858662164195\
07057518196288999417026814075495392722797400917095461007123326035672644242667\
48025442100744614473628279507651861910566410920842981805253157996105340752354\
76941891833344604156201942501244301079857505563619725408733892327372400397373\
64392723355689029215353097375911149880891050350556350906873720491712593641732\
98305432018847855240427401026225770974869436367875946840941752585887769819024\
259243296811140804681840689515089*I)/2002070810146617374477782594464395720382\
77970528407627313283685753462243507150015477506517995104496995579200814848419\
72080912136359637745101730793338635285260058718208258492663579722975845457027\
85024700065194931707737461145837792966139790580463474302581955431200746080376\
07831610650424700371904555195662207031060745351229071861161807894564768746505\
54846009521221251449283666537579859718913618114923237314775174007366634708477\
90390380352329113065985469064756006021786914872091121809894746663454550159314\
86239618364573475506969454540911092641001451929603824012283727118552118465574\
50343104941716623487772350986686200176525955887855634643811818282300695061870\
09710827741742183733232138511085701111936672321990685258858691062278523701101\
89153964925795963380137712554387305561556109311978752)*Sqrt[1 - r]*r^6 + 
      (5742366213182971502891461382592653058042468106215315554374876797617393\
17106212681750624209566573225158681630144067444107808703896087071369318033493\
48019204532821751098423481967210828999237487185356166627756760308633021973531\
09439289788308930086362619508912745384780875056713224700745933794959057518859\
00925171507539631906453839689528477017280201427986924327968311272392362683209\
39868447437394724777271164677370748963494201751070048160338954766383504729806\
60643301098405361431026948324246412741681319698343316602377698582325481831573\
19300306174037640251844674084603568165631491609381009743720606794850656252361\
42762746222099075286023205897271247147496684247237992505204313301968818626053\
56439041835273997171366332657861453906171932123962755869369900916384358949994\
4893803895666477225279469255/160151577242076469580942278549573960764213946278\
27452653254535687977110909955896911327514183804283330275451193190028195039883\
37448341137927886446610987086874188001789289771379218227300522338671923814654\
89420739282189288913816967717635610038973788881990138190216383996925982364805\
36501621127002859224104859722864375011009303075805174386072277677533248888415\
26367801202663872542973478669292778541069308148668875305933484469213666277380\
39600483231315285021817187109177569086008312271571456158817249578473079845361\
84071514786474600620577354638847882340252385958101915384631953029195009429387\
25580556996521857367608968479605771460618022784301104147560159006517881520141\
37286316245146471480910695349084245066121666663049139323642507585607602515332\
270639999257192527871739162263256164745432580424 - 
        (89402136624588743305509268413730261576718462399130008103797344246523\
07672444689493175926578448828731816425104791905679155077239683253699332266054\
20751626687069419017492927536745740717598937707563937037641801015770357531777\
11308452127332057125843918391459959664634647788643030998088385211840538157182\
93142349027462135008697469249049447488834741495851342537680703056879792086721\
29229875959710839837590323701356211089894279158573674615523389054719145867082\
92773122101383710119147049333790406134383034321052306899138550784883849161363\
35420424646135422993587054851753260937191494377108244697645602569626619281430\
34030261179884499249794822031502725550104936794147928389012045628424480967017\
68925936299535492888535954101235778352282707158460253505053083621966811364312\
2593067193186758975045962647413213*I)/234076436421019957423844103590426239000\
52181807765638659825773821024495375209159852432188360758690799511122048846953\
86874784221224892129320296516513518891386575010971794951224960567391680087565\
18325411912802133345680145579233959835168261893774260971621650693549389729511\
95186137126952963688191888306988517757864827304189463785027533220270060753116\
27008082144632891678489680062124346674566304741203650744294421532428215489891\
68055758430358029075623998881921105208522269841377615717667390800351751374502\
03735615801583209780082422671089045966157804328193812257762080865141360037124\
30879189209661691239239524927287404868488381278626059517001655153016196949465\
73715424373064580417860510830375320853132000959796503753583280548009020600172\
104303406862653077242477966075613704436990469548765196890720)*r^7 + 
      ((148613385357195774862998588786114561613109903107146316516073682287019\
47211809214901055667383742522455248854622548831270681189160898124464841401274\
21963891983272900675594056129758150219037422966785717029574148981923593575652\
19834713828637979360638958893697479124073287803388900370085461961647955621502\
35282274907060900544392213908815334427831394146312046456766743192000794790587\
13210392301475017620779538274307544817633500456967058142123785769246404222301\
81276769354850200423389775911484296025250250976724004252993568641533221504707\
24610357082812646456060930863578126716368114323170018240795633637001138364870\
10397891961980907322014388252108716804080670477319420302101853641286550994410\
4996971324708001793171678030803185855015717767269434229*I)/977988526790215124\
32744445858187279672041140726385223062574475225880612792539449672056963739995\
93760347185766366319651226964958697656425783636168264505534198118450483137416\
07682925156414554072941947707006991491086916347184941525314818013751481739403\
31612098059464301727854334629004705307462683830288766507480993182132468769888\
41284511282322306991561481955434659494988730250277827923283887200343817480828\
97485986574867963680525767389550681639492272305689570272787977393177674434697\
09667888719634416396462279665208583745441947255851296324531591557157599214263\
52101268402527745609448184136392095550929565672878835495742298156178391080618\
62463862885813288863770745674481244760921198968579580904562363284582371027944\
44832720479168514244714944)*Sqrt[1 - r]*r^7 - 
      (3525147189502883247299905832569634797862954125034611487163832378843690\
21892994919440211743499987299331008414469014959107134004894614200214153133730\
55748537604104173824722400901308142328293768358368940573873523254306024514552\
25935090213021029476928363661417530832808831761351144746475036292979042666302\
81043533416197650224501219849241998144255226169853727945724351381732554233351\
18231689678387070948229418711517554116058751092896606023912008615161905016049\
28310400773239375783424633596795826162826841935964458953429156164495295742969\
71548877646065406166763413637649188750094192434656420608525610567366848843567\
68669030716477551245736747916875934569932717092114578009717639223428854187480\
38302021129148848203386429062256099627405147536594984739/81849472428160468361\
25118591119556931028133761016281557504616518251149048041575895099062021270832\
75400766657343951127638453685860466600473496828573699432178730712132919264028\
80099482376356902250861824209841044936495339123459747015341400500001809137838\
37631373772431579056361723031071519597160915953189730691725080497243652397725\
62098524547347984166959033365199996939371596819242162770687339807992953177550\
86321646766072211892372515176579537465094242028238368807532170852200735743903\
42838244009567986886643517910114585526420726761566952116437850174706652102861\
07543016145761349297571802381850044293640436867100198379437990596946909251922\
61820286092125908061365304058147257294361651577090600513833371889263254891727\
89457994652332298911652056 - (50191559107128251454492348869876429103004067116\
07533733164144152144925829428696659582481867008560849023880539667721102533165\
93448779489837086112608955201786318635658348444380217078914472588511650423824\
33305010324875431489520439466648424964731411452564559895177818455071520433078\
72555418802181465605157443442407066853717984300411960058529161220333072142853\
00956478337335774328151935112237521336212143064789628236463124810785325180789\
03763638948918415354270667376715591838468449124503162138659600518172469521726\
85835488110160920071303695619301129999800573079642493902387656672272500030697\
54992657908437885774638801271017989204946811273358317496761347184073968756651\
23716397057166252647784234277130091191149031794166168869811251147369777851759\
0379*I)/945953105946823706000988362252489798347252824751670485098125083841191\
98424374471675723356105771605333197625798418641014619783967465043825972995482\
72274908880327716350854609173950699473256863804522121559425802385540444725115\
28252445177072390952240949391355392540597038383192080135283282746824767695540\
48493879067510168315846245255458088707672792206280232885355968185580243593461\
14397858645971227317697333490468639132275759860940571918534318349141287074452\
89251059842858463798547000385922608320588993664166220494310333797267003465281\
76510799973666183524155669143234330221951491862447541641512390907624234953729\
20688279626804446818020499644573460900905611670092324532971876327053319315240\
1272339307550944843575568178438601369513049654618430752)*r^8 - 
      ((115986762276542964113162034993459510405077534126773851878468786324386\
00908637697397302371530130419851007092820529028989716036815926395376053362086\
73343009076332042182203997263439813435922895516157044036347847058355809481366\
91934655764349302944119254505871254636764566309477336967497182085009106786824\
50710036647894834954953891576744152074669564474805506424634268876139195284311\
80957490185120476577898237383402399274855464870379835875928579233257298795932\
59505900740179433277729894107025237167567321377212997135053459618561983123439\
47793546844034010598098735970682406177436370204288766552564585654273015353292\
41039243085373259285031784513413618841964015657075427968690767209450866110445\
40111*I)/59839114273053986797110188218087402102875549088659503713715110826422\
18001447289115405618812878723806464422588294850854989228110601559758269098296\
44963365071304888840081692201420779486467200302510570355058439068663090883861\
42217878152985843086764055751256936301236617952497608507119059308326650630266\
60216363098969126917245880893745709056258312960805133064726267231850018791802\
33350517470109327252791445172421226617509281605654627508129695589571295504460\
16630530308394315473988039152947358508570452350083023750909910148302182430547\
73411812958508758612607790402181887947853059945784430989877269992874450400893\
69224703041899726309563114846978878891627211786880617063598915383303755506222\
336)*Sqrt[1 - r]*r^8 + (15239919409425537947880497998442267400528470943936634\
72569319327160811670016858368463495516111058657346828969206951271019306276702\
12323149968327557231706933527949617466992552973840486787287342725579337026615\
00758259315149516025118795800017954961712168235303011994005906669665732675438\
40322129202810559008389177717194923386473209851142822174148372265635265911125\
38083232392059387836214154713017832784987743546015279789197895308895658595525\
51578458851932225515848162271342291934366972604787272169984571589627302253190\
58423855251380216023117496766503153884165709790847114975219683471657742791208\
15695481440184450114903958094837285794483653511304669451152536391095889242352\
40971235219102518308976921/34700262558316101321578306890567386107354906217071\
46677576968690737427434302790585359940301327796105022472090721281785350320223\
75198399189024188839040739413171405935374683087572687036863015312118532924219\
02485110420348909974215973511238709791779845378852310013528633293540352526719\
57419031016844358323964212973705506697026343571767092603297131820699892741184\
87480090077678500664256742103561415738072047121412988336544681216230282117251\
68063252874842572323670927381580537625503928233157465702206802069012080587972\
02139927265974809628167897123254476776103426731735031617835831291226615572636\
67735795396605371352417910996156852512427488527023059139457743101645589944593\
31961653391250964645245824 - (14651090985920798574136331856625316151664768362\
41265116296339689370782937091630344325950001587007226807800389509002695269419\
67761935641997263397563430672795823254068084494025436376386830729437331248771\
58390706889968397283410947395156393198988722902081997243663480295268570159297\
85343000863327494522375409737944353652457708608516613478060996863368598497163\
23727221426217561613542546839199155571038715106087289402872410600916340827598\
70004307673184432543359099418806885432845041772822261492919189922443719491428\
94206796449958468725397282909293466153666880499634213711137926805272197712857\
66104416105158547560257526507714204107228183229851814513611007307629050961516\
944170529408902389463904558942715337*I)/2371390499559015859982319979934849962\
82057138679671407944205763879487231061159513422864061204884818625439617938287\
64735222008381044646916118976800669386032569717124264057333939812676472436158\
76597099888572031036551626592487162599082709375446999814110177463987867639946\
34679726409449252245867628557540558568507576384797865015299100498069573590681\
74411587339889854958545670409948514589930973745524568672642551912000959038686\
47055803166937584918864281344394561257102887922528648907248975513773801951685\
18692845986042568196046219644672823960683356011514417234365751940847443167990\
57902221892028212278507265940988500854465855460349916649452413302875731593938\
272834423477310889997444797420070125512080)*r^9 + 
      ((106154245204346748314832732503237964107180991946545050398384970408545\
97853782260806764339930931889492347096248232200866689988830827206260795170576\
57132152271045107805356116827317457699857221229367791687779435081452622775526\
69324848527003156345541590388150773037142315128021923266048901678177877686762\
27666037467917167419820089667463446712630145144130801643767489396814045670685\
96977777983567393504870235969535595865324555300635858882658399992150632267383\
28830548094684562483254375308000930767534525963608392442605707713743702271189\
59183554097276158232532663258046872417080627638580125535104785192606815556680\
1994723385244870732372831563126239*I)/515519333541694763920558104711738488544\
07254099146304672934079848681257736645210596934776738053639950329505004278875\
76071583351180287102854794601114745659531558871974417907531516715486976985271\
56129985104601243466019534421591706508303476459194404081643838663462005468072\
30732032604988699484539320150951071046668788762523914244824229156545162947759\
20646491986147972814970333208700855522339323844282626493292150110837694930331\
50487537032134377827064728871979731482197245559239381794548224091674185888927\
33243230689309207248066603447359277428506211512456982611882507386230064757316\
2779207988404455671662011205968183023243209430676694971699072)*Sqrt[1 - r]*
       r^9 - (166311817876403852394195270436179139575875829376099593377177661\
58068910192182743896605709213433104858761957221537875531742917280611530940365\
68834367397684623192458922939731706165156964140802179878801085204491364650325\
40723132112518462710287467394214075684029362565390061003794035781541726258087\
52241114837291354744734626434425118053982012475307334589718906546084000031212\
35425097715017556575998508880506560469232891843883740630276857357590124831844\
60820953188350670590412122852988114884813257211255671330578817898913239315616\
17431933335193228128913058411334645601158678539511070719881106452793215556852\
6798188991262568547831518416890451672550683/438361258528454176382691432836256\
85809657229261498218574891468546265497604679639706363178829504617059905479050\
93985234198930987421504327725094907534718887321520553930921990517248133500372\
16251622520513097783450315392437137400182187142370619454593788909553688389775\
94785106070181998621905538539506873324928849329146259158198083856133507820395\
60551708481372315290500873184492594810550609528800565870841868507852825137061\
67570697029670161981499607839929053584696379894552510025691991761754685786650\
26913872210147424535626130185675745740743149702683669496746755234929869368619\
8116899665928350929794585533366690058099542959240346703927624390125312 - 
        (11809138471171164072906575033574317243762349748973602949412135411268\
24988085642306997508086101348803449572824728739880386167531197701340065850832\
64987813279705381782413092270986132412598678296635824907443228877642115093886\
56645132145134541879721405681699075619835517190617103517366994745340341710359\
38560934844525521444435403297162879329369846905820902263363348478464961097262\
15728869137480317811181814176017506211722556357756202437811120616673060189539\
19259022926543924178115935331141169596612711327972059375542643949134183479104\
25116931714219354635513419891836488748028464066059895996633699381263368763577\
1678127873365361988340638797753906608032439*I)/195775371080759428105235138997\
91044559053000885205360843865553935542708089259875934208065951002299040504916\
42317514071839270283967385728011414082063957926673998138105328190746569335106\
31628740001378920291486271572865177586873006996354971606011066639482943904256\
61510411548322821351003329358143796480089922167149552702467686189954695096644\
25072827250256806913531106721533670895551560825789336184008826623198043317650\
28353904002252161399446796914696709094928788121121618913288094606712381592436\
19735617360873905171602669760443105528872313902939012105421872577122147411634\
48986734332246052214275391725488545295440151379370924069587203220889912817344)\
*r^10 - ((6118358134120542613856153508943127017187040563712018592986445530248\
13849022618678155442750790606300127588031568306475102516914276878056576832339\
90871382716895135630035845262121488700208829573535934594270255359772231778042\
19653621191009059774672912581784919850973516752719171784229934398337655539925\
26554002698691924053132392138648321681487684495702899564015053881576383191664\
46653817047193770174335377424980688450649169041045301929935820285652840239827\
78441646478625294346223704860361340901416115382381109646699310046880939346203\
89629328315486155628066248931463652083172587989804396484796067069*I)/33612630\
51075416631080144499897670867149645216216637553285804069114315170117974380512\
96703718769456268584122418921516821968254101932071413012223511463972284576444\
63826383833981134566438939897820482713342757882960312077265241970220452519086\
58745945788201388650961222022141269884718210790522971335595766965282657400315\
40692088182182422474672115813644896468778816582884154323254027563278847592050\
16753228907099333261316316745822642254659005486454639284450581861432855284009\
37377140126224451626317938589025104295877559759222951392321031339574321736347\
649735565791120338978259081462947155619273472)*Sqrt[1 - r]*r^10 + 
      (1634018187485497585307810474796913774375128564457611369362140012268176\
03267740830460807221248071917690519166096454048117595706631921332076904395042\
10137987788989974066900860245921431080015176636516515488877694857303141421029\
67873819380837214563773608719744551180166635549719194478739805397957761623599\
10668726908061638159861202080455562665173732967024103813862812828808332457661\
00950424056791045005435699817521936647390378205166095379662775273729771059684\
27645975553901784337040006616497056071156277033940877479648726348473404069495\
2797832529232875030666195519837056720992656557759838696754357/590661372863234\
14605408304672607430843980502295570178915712806532941355270507270017321975788\
87098105392019235339687582454274619339731415243943528749332649164227166659236\
89926604614704900732678979787079499161748112581618610857201459666902035131963\
53731102133808297529313793613555695124700438004590678584832216704331057927347\
20778353910384857726371098240174233446738799442607129613085998975294994965268\
83629936184169376472789260315470953005087171149422913300493701376832831244622\
41994959542479120634381447428897288091409092439401106469578894162222070501538\
434318784121813160738097276624716572 - (5208877468011399782299882706887418216\
58132886905589623050155623769036218543069157283499232730168054971180115575294\
81586180599773646304373058587056545193940546762249943373555459732620666518866\
25304293026472428384560415829820600008508102689267238763883435516073703553760\
78280368001834775677772569719328295002698650928807853484664417652596195311296\
92617838641538055715583183597380525555889203477198888922732627226433977074425\
74854299760657218924542780246821463714224327399273265560108700575058854491209\
49617935789157521134300078577317792880875875723421201406349279978309586050799\
13823489717683619620531*I)/10566880631940273989392438390853114217379884362056\
04602330247676786822735791520672840956297851236105775762034394814782928674097\
61131677702206135862582542242934896748496185677585199268668571178220739638391\
66516214125660942810516384505618920959887378648541854381563561518175214432123\
45325050004142996438927276650260944796917307162534799420134453245630839455929\
07821946773415042631571918991845903256575157802454690960336561373808173338059\
22327586012366584404530335470212814163739799271801736094358299607777315336245\
62262582806190200474953249933422935810685667877744343527110851528041888836010\
4152384)*r^11 + ((20516803487231127556133647033867284452888836731752432091881\
58936167425961445421606192820662185222306045187201849646009774032839275196807\
19321535699600669016437314771767861015193368967732834532712542431412447531201\
37825156837687610655048466056413592914109759556046423047432096739345326432815\
09725319771625025577921128728439517627623598386218154563689432409049283018893\
43715484027211852255225020297427627233823111175547271268862708490706963690482\
57284041188735244620792043820188594544234704527530640143726258894762458240387\
231350030089142604585571*I)/1537810710201830549100731229065151266082895821984\
56352126384091170881150031047112856337573442596344049333027857352726466812654\
83494373641618245374988308010807626802033160538823151453230171047773847633217\
46497719362462428967758591370011535211109795174698164658565747822007681667545\
60983876272410189428154463506891921008607666320698141693539436527404403111163\
07891653246145206907076542454823113150781444329953117345536161952467115561994\
38107052868256251624273187374640290403690171414296868185899529051770657801681\
51716559741840366706025751607984)*Sqrt[1 - r]*r^11 - 
      (1213594936203194393692892517388999318339761418759089221625608161044761\
82619503970797069854757922224191286226277250940798917097648474895922053686107\
96004164965869377444623790696831179713714812853787320972868291525374451889934\
27290649527811004698884478663780540985558277130912436049405161756117141513901\
74013510136704313992084034636217283823455523271973496619584892093055455273897\
82627626001828777815565522275828626950577467013103268720997516191846549158148\
58317768145486033105557052883572137533882292754860457532119753277701572576247\
045398523517/7168107494613976967886959013215782124973835245893493765003011565\
37634128413265983488396577985501050641512181238725873877436839179642651111319\
62494955355700650044733447521818295933287803117534484288063322751975787670969\
55208278271436331781625149611069760507911783202272742132285471646603376860281\
04002478645442145040997104956595576677254412875821982695858120065335414595297\
64610981255409794885670024699077482053361363290783993014591511482575209758007\
50709904450644592437990739928463673661858572232988620545004680142128145897661\
771875849052096 - (2568711463967538346038389585413226761816186123052813941764\
79969452503251318667452583028686040464564990902993008938757306186097070769014\
01025009292296563824992283403658319117100434312532219427615916449608151624891\
33535114871392562392341751121717061229261587470246625897927004830805343479805\
79498795252501664406767031125026552683825872999698117875435932453245445651089\
97436401378047412371093000818404621599919055063862472152149885165606771027516\
26515524963145672652489117339962088497872356776080985129862625700826315798380\
523653921886196484807689072809*I)/7650071040989965192572508670625046852577500\
17069953060718070531523959791980555969196360789198575335688846719189127242407\
27089438129270995231923745942697513547338103225395737750365049608464905201760\
42002626216963766702258135676995474593010732890682151763007708093151474721743\
37758761462712367744210549033359803194334343565535918213514907974638324710805\
34849486844229756912340317020865283750242067278187941611203028831209109804052\
36141233216298422695297476511702760508706884865313468513894782722151109620265\
70803728914863141211475902451579567183808)*r^12 - 
      ((660587327161960860770986576764985518995252483512526180321367887964855\
63868868496212966676590195414772215148719041367000777727319745090037704255926\
57786110334338278788493637311878441033792525433513943824228749300291194255380\
30358994394930079076207916922467904216125804252607404208000411028253676453779\
37834904085936959214651581800418538720769597011694787767413363083737056665711\
83497690050879105159763777961471088203015518596605681423090157091800453239725\
94845349882155143366382704239669925400669*I)/82019029176168328327506873069914\
53715889427249112911570306651280669047778397910364868476590552977167539587882\
63361721549941356515118339523996772296549658800341232654279888054692691211293\
11771070375522981602539320531687829079460395237582956722900831256328629917924\
90849157719127622669016076842746887520244943298860613279559986967548435082687\
53812517388619841182414764113402355737708954002299794576532654431254088087160\
7891783914492837386153827924912988748269397114158808381199569992413982883072)*
       Sqrt[1 - r]*r^12 + (27349646493817448046570886266872783845830613892901\
51234790876078158631713481799416330910855787028902236700808283170473350638696\
67500232958104878947285483361567026132550905195876478468239737944315244124861\
48247681790517805975396033640952919584641394872253423314577096239672746749429\
18959768579818294867329165021258880080250358302900543526342021073117212173652\
75541855315139269138434317426784028258387006552413599429642612786657288423850\
18712329687218831541176568809969184654032687891266791584157341/31714691196125\
04394224956604352555955372639850786665631589700763550952858856893541755357746\
35292741053122165759961845892576632343956693968659756942101694286487663897554\
90630117243867987196749859628538301713843424589102006453352916024799123561092\
07757081257674635324990019059054590814848586243681893602333523825014534459821\
40383319713206448468417842141443721465090941689694417367118418066779549859132\
70174488068224348292049027888514359326844491056543667745776837845819912479621\
6613544198841074496 - (131997485526787869261069841271911713363721044244423182\
23955745584302882488453729647023446966776306806812835060937078451824259003279\
46425829294148303575202043438045513607338253327214154677420393569408884779339\
78159621453455112044941648184839605282335447785653202227958174586553158752290\
47348520571874766107573338975391278109829127259983151568124712310746227157218\
61229714047458204412349318470857472758021714082526101382864270042517590829570\
4576015406225783339539094114353721982402693335938131781774065*I)/697432291688\
86452101646321651905861868170695975571976068831256776104493905029562973206656\
72490604477576843573108578057236479211996607399965303531954948024213952254683\
65150047504259375035429993795443126015493902667236623674383370792263628489071\
37232771287565917234498975464692696419335655269075974922916026501735703881348\
52688885313845053038588954760059040319232204109246413681029094276212277974933\
85313252255013223863793253672986941838660263185485270569013832085884743264698\
4753677243681422088896)*r^13 + ((36059013687841169309934808006756458778849563\
60952910001427417539639585919605684445375505832659624668126894041162672564050\
95611756653574359101924562402924252463374613365961662381899049480243021115266\
51510244009906309748027251906498980920165610951844728835463942214841584195590\
24433633793362801228801481964804826010537142771434639398556674865873172563056\
80712184792994741047601013353313491838404837863602137346841746629459184266851\
69641642803515443*I)/91010411063004880816009860715756527963872188533145072350\
20317666121700409651763844113540284698747306734050197295535777925639904876415\
64023139630705976403027169771272457124781674647447991912185308536810374669898\
83981231806062489758858583897731998715860750088250192278795884768638068596597\
23487790246436605561113077580649768705102115649101447340485086185207151788892\
57179075629068601967732899244749386756537328204962232587583076532299193666314\
368)*Sqrt[1 - r]*r^13 - (1776293452842340666479603105917043853007496083848799\
83571092533909064913869615788698702422854822735920475310923194532639046063446\
66090622657425272195142927470890751901901887405125021066432576082556570859043\
45098225849130802362743957025191509672491004574907069834726083148422054814878\
59641409785739652980858029323879082752800021367334546668160789642390417406935\
35976716065053564745296610903705869746586733620555716908873903165076754747741\
717887396695/4917972670104675085104493967928554401756521636661147085323330068\
73370721515386726577298776581108847481712732182311503704667052194056609072527\
62558112188708058014591885613887116981501153718408039275184004673523264639553\
96116273759255618071319601741346556246809123511824521346250890995693955966078\
64521497100443432391491029386087257132614025175176236745585765745420288534538\
374646867718898780559176656617049634017274208631785533938120680467576177536 - 
        (12953026893980872272763510747629127464867900365319878568799700348250\
95091289181048996725639209784924056168496848500516414600810881649917842804399\
36265031316572968250713620599901226341526412086492671886018320667841486808842\
40449174717351935929473775154030750568959513583913858899993688149572755653154\
42604948512789502197216596469467327417681257957610087788887717151654369379270\
955922210578468030571035136283520279642136341404408321738470298922567922805*
          I)/1483847847930385072451562850298169262442258584791294039950593774\
92460642957575710681593276413653640477074299109395628392855274061064367135545\
53186541271624129200022366414714611335365609530634207626542569698934870256070\
81277452407463939184274523303142732928346777023858824453836682545823366100153\
06197301756742513415023459243430854660668909696475158556031708652197217618855\
2543959790414914341707528503693966241913864017239364823487655960320532431696)*
       r^14 - ((4327203219863949402618920515262730510443407920367872890586575\
45936721403866635673150879325501444462620073616017417883701164302081635844664\
69485241653361908814318346580500441498162768700437196003440694673380327523744\
80827042896150029402750862297461006460181457796252594791216575107786128896756\
76167797637647754379178120643281695848876456750164970055020859945440022498879\
605928392496641810284921405*I)/2768740870763017446118541815679015896613157185\
76608332041954794911503668661983838827319650267448067212761424819231154635305\
03665931043016346702696159942427444635964807787385196626665509026566168914575\
69060847074188556370076846806934714679483481183766357411730962574521303378771\
41409157537326825666868684315444969913957911951534959496440341953967231276452\
82844715526142376842494009792413849658112)*Sqrt[1 - r]*r^14 + 
      (2589671388958445418912957291546544323652774511841170633004581736801259\
62425807790451242712372535440920026027421008894278528263242578303165775335896\
61857006619469337808601735839337061603714781164156875899798318718220115668087\
66134182347805010362798405722897400224072371284918276246472247119635460546808\
14424482198248204960279275897409342805598257216736168131878624638623216631802\
0449520240521837771/211827670709478771918534813202380882137293123931316987436\
92752236058459357171079171449972128906390142386345659372414008156916773298167\
26696506744873910282097509870124773060698346186156958822120699082899402842521\
73614600929208838494185788982811036737062710106384136051252505484100486251856\
53891885697165073579354154016277280682505950496793570037408198388821014447868\
4960313593683946318932925390644 - (141842261001707809635443276661839974433963\
28136143381579560615656007021384893820298007410349148694944127866531767444043\
61186520533763372925738939754093456938939058746087224129149453197370645509574\
04265121111134504139148890105558109204994720975518280136742056214853697863703\
88881949823830879966818641461295167764234785378660069947742703307071047618115\
52551733732342920876300918089435583198261443126963*I)/43771898505920693520876\
03693064891037927923371866885237550243370720464295260345694815438838791969141\
38215320678740708433809247245291057791370104032032531021836842670457743021955\
83486483451303440514667461765713817862335584047747397637695818782779655276127\
65790496129268661610174414825463868583651037330347491871339610527603591414531\
082119143177382933566091224565334496274115183670035601404990736841)*r^15 + 
      ((137031562836165652805701754512409025113248271630655770559258727937955\
55486526974464850641463806989658802372417673927041924708894483987643977294289\
79723457177223081746169369486493011737722664127349499264673977059353064931698\
30259045552753851251581197676150057954172303507925705598981033183491914213007\
74242729196601470262802329115751626260314071221*I)/28398643779630745134458220\
12460282990074325220202101548875654568234115713927033962120203858844060259107\
15683596596971345350200229188720560524758412959633380310934890422960047694432\
43509894781772867852586982486576257457278372984378394654911958774428590631599\
87365598900615748097378857292658063243390945979076146982719791282696253309641\
892791361728)*Sqrt[1 - r]*r^15 - (4452536126777124117009746253464229096372201\
91201899224128109181536561952534393338460574194707077293497821880976125063121\
33614353151837718621995866064759279137881155330850266858482320099080967484707\
49284120508168431986161439387044921751239417632618119995274354584802387962206\
23578482773331125931724922530890168120175799915203968981112411928117263025/13\
65368193545418825287680690237081474477602195698311215878909253669256842993384\
95382018673239497589543727928043054065056359713300734852548815138001807930730\
52178725538176291523938965205575586742181935516450147609255199413417344382780\
05261679180787552239541318778797760222396042848926689486588854106265608819168\
50695283680084931736914983702550715008 - (73704061875707981583849792591652514\
26956839294958819839992329217407677791439452555079006895113570140720125380062\
84935367481150336415141698376565185182410094465953670634995781550042857151963\
48008588567731401216324022062502011754295919638963405076815045463734329146413\
50956748428911595378859613109276798521961137381627842264398613514382778296559\
2272371*I)/780202611385523810246281382542935237860183032960409393382327042252\
31989539511323734445055956596295062414282286506043685739378606163301439775855\
94651619084719077051813355167818025212482987610237293142951664582022680805023\
12404860145271774372994955184911639890987017150833358106111250464281447278791\
448100480974511600472898438236988471197801154323056)*r^16 - 
      ((613533059949487567041565611830171094421587926648914967109244965366189\
44590961496277627730933561857784446469031918468682160316765266383741701008752\
14050937948277629144451145276812119117158280888602470441559411548694109308486\
4541205164758866186183130909791240685397980042023230854601350258654330097*I)/
        546135291583220324894023272768136996638817435861569216582866129521360\
55925171262354917804641782095531495102250020222143350721090251867709590768585\
34192291523453795951695812917808573180422521791092591608528361306193480720205\
1176120567527355170792131493706188060979748711505030578088931781540521216)*
       Sqrt[1 - r]*r^16 + (43948639562020797657587725590963904977009544389081\
68603590687748524961504139151873325334979740915628951057339317357207385698267\
88994519046785045680865171976573870553855971006591509484957697297048201815249\
28836393576771245762132590151834555185630559448785263191233821224227705878525\
957636187035576313/6660062045900727297363485729574555741950788514507231744908\
90988492996587102780686209229304095221762927834031062376536246434729740643482\
43078034765522422984879794199400238304170673788252049652480174636595432360300\
58874507134081360033246152978043261762487248947341150859140565480106001188401\
8795610368 - (186105911995008082716117761752074714022488209388983862106756938\
26224645997716175383528895366050321553248498337674323355925911887550794285227\
88447178096412101494754727448887052335810313425018342582827598324377033986637\
71745751791072197696972393525308667717100718586018529055216264114656469771558\
310731*I)/8934689262802280504808013511338088118282253997878106942570684957850\
15053622311758283282868117777534122150190123660237619464026292852897482966212\
01262717515855752270973241348542992084269188231828489758176617802397143596327\
11497799834193969330922852930077581045565776077960458872768345172339468837714)\
*r^17 + ((2046051475309211282464338766439310734323248451200627534913588130768\
48986816301390042921653163954529605978649445189679845654551001252318151629523\
32005236519366649593740007615517031295109820496150699520396551885464251921718\
582922944376622003078505557*I)/1103026584311773367773624533957804110693108849\
50447132891362498831784451950414674078312151609521739289419434946348884897942\
98939049364581880828372985708764181436357296108431411406496819235835878515486\
8694451104082186572585521606110848980697034611952)*Sqrt[1 - r]*r^17 - 
      (9679523048995126530053015398961897796498172113793878257006079580397428\
34133852822898276147381470299518341482694128827656748562769602512465108359454\
61830805788145060562060158880501659331135530891353933870365934507893486134481\
384607523247054233227365/1016762237824626551535388045317548103028195090395299\
34289312416045458513518557381076366513423210056963675147057656442209018679905\
50545196218703317089505950104387138971362775286757536304375649857008574222174\
37276806952241596858809003069212235008124416 - 
        (49288402721752995752835969301380069620672362834722158509519572157740\
87441899232036359764272054916449102997589633437189123538359840794536396927883\
56636426727481910871108789584745136624982786278847735904427839689847692150574\
6509650821679275226444715261*I)/150906323315549749850548522390922368262880637\
71051292270929724076599393374545989594027713094607501349953461443990319006980\
92865408008380059459272240631683295957522271096484844369727528662894117141020\
309615087377831735595717229426329472129944087318388)*r^18 - 
      ((659583603215377559646140898086746606369138039492662879548932483229533\
80554715222844066515977977032059701853585054654775726226395743161144986463142\
3698968164085441275066579216871604467303254361904055*I)/340618411936383714372\
31900286674263615020955782812797396950918648246499929287827904261688268373608\
85892047667210498413576953109638508629949382914262413327263371361478199158146\
3601880280869832097588128)*Sqrt[1 - r]*r^18 + 
      (1071479710014512230134130330214588606553016400777463048860106308028999\
58936475391315102576204235112742511882769621484202023684604001392128249368252\
002192271978957813337616972788642070503518298616029/1228285371621938246612959\
56543012437198512182870435265431375947287186517698408852140411653974045708075\
57434966440453722139968196595443558919720788771295939343207849638568890406735\
332253012278228112916 - (2564620914652249083574219603152803020682596090014342\
97913627721118703628535760346885556532787021927360209188680159389051327090412\
52692205502756579230933477144911025240329495707686723795076087831691283*I)/79\
00920286059703775500503749150307334638467677321584788213205254089749886341528\
43130395093215022266240600911421015927448267268300731616682802492445599850784\
10215763543118454147364203577453233570082251)*r^19 + 
      ((741858856845156050559837204311677589510336730189517261764326206236124\
69845334534497417909567523685870996413556667417139188472263816962787865129228\
7*I)/771925040582887278877427704872878095900356710118648612126376914351572146\
33800698641215781570582398205828998757015318867785800587525429061188447202356\
8)*Sqrt[1 - r]*r^19 - (109237174830800221123671480073351671107909973207382174\
13660554881692795082469392047209132136032277492108275996253381960594184361700\
3610007124405225/286285454625826112282186594948958876326017943307386981379190\
87291728268245003841634568960504601458066251813275791512817564159237225702460\
4851328501356 - (371266653537036122085487960919835780910889879865105913849717\
26179287215092614312750090496743659624833164036853573458091848973402790573006\
961299369119*I)/2415352685743571133150832537061293430302609735876530382208824\
93131263795237259897599573817097694755476307751174424951197471016324284268588\
1784777096456)*r^20) + 
    2*((-182895531050660895437060995497686639900970115826557/
        308724851354019571897429325188831261751789065249459 - 
       (659714106756464070358689296405669113324302202811771*I)/
        242063991048483733145997511617231489103786897374388) + 
      ((1205184268292406754625514060231673066011159168332337*I)/
        767244134541302069453383556145842585551347639331648)/Sqrt[1 - r] - 
      ((126680759908508693405645957888001977605591722210764009639080511436632\
98979829682369510604952430448295*I)/10752996871507603883322567179793911298412\
842236350752576204824588966132838763723616887477242218155216)*Sqrt[1 - r] + 
      (3659945789618523356822482902654361605760973674276679466924737770833607\
0040850871342655545377861589111/942130256569026087943886486063322212251502632\
2440840319579336002069168715860173547280309593258854696 - 
        (12843082436476794013195713137101936912201402464860233050219532868182\
306456445604612611976460849260341*I)/3911691783378887177893129771650710560483\
019208241011354150957862639345125156607559562638153878956325)*(1 - r) + 
      ((180303976356903122362254073756387245905693500470257530224801281924866\
06011793027849329003069923098908805230646977300151278245203693366360771734054\
39029*I)/43044403644488037815803596516848192916319455390560235090051295138510\
43276824458694642609523372324540236472156356459473041638969823048717498708835\
03040)*(1 - r)^(3/2) - (19227361048248504699065157010238841323064584977936465\
42942969975811682344142581124660384100608690247736956279080904405194096300956\
031748090158434910995/5416825433987483511861261154757991812925327394751761443\
93164566417749062614951921454421412892250741151111833870785883885679549498009\
3166108431980558096 + (776463930640054242111747405990911155997443353825779269\
26644708741763424839187528924727113326482472021483986117857542656741472209623\
8701589031779966357*I)/511845302392528165587484996745648973053850814817090727\
68844017366573848231207018371000089191695065381847254157023989213877777688198\
5316747983387118650)*(1 - r)^2 + ((302710457200787133341273300345867559285931\
38182254536491379464894167583419773955436509763483759438716691089555793517612\
0952475912775491393116803423729*I)/243425005081833574066268984037777152520113\
39810503780794906027798021552558802049527004595062058779648286678992791380803\
9002951946244071622836289702440)*(1 - r)^(5/2) + 
      (1487745049051531273408473300503630903096749912645328210936611705904250\
66147897663071729413683304732838483249234730103054278261431587061622217085280\
37/15891327969421180566580201939124539395115184470665856342107331660253999281\
9051561727587273758084274932125508463206796198962974727782485947882942906327 \
- (13820796477995779740144298213957786167804998395822235582906591103620550867\
79178859852227110609514921271082012731520336474818793781636968587940808805817*
          I)/1381962706767301713184876068070831639423664891571103821025065248\
87257883914968008677493839523333441775227611658890147216331402218618700612248\
0197916700)*(1 - r)^3 + ((113129079265730532010788609143469062504783086395204\
69171905154313390217292044306880162819820341643273372593317334864697129717615\
6914604811832047999107*I)/127094485924064889881546187845930227082130846280469\
26303874241093220501963969735300798483654014897334384701334125971257846818155\
1485826967053809602960)*(1 - r)^(7/2) + 
      (5584270911669873605065934595671503065027673136523092607868003441293862\
92317099772085198061929435942984969667033089990825739360256055921661716773208\
19/49556899920928239879794612392900278846190511408199533074146239296016132930\
6492168075738170203990223075071564167848780090722900125181335292810423860752 \
- (15788313730968521688973858455174611200374453361204081947545616223268574717\
87340214491608282233540147114619237720688058813419088244970703059718280662793*
          I)/2074302611364057422461799954272732391401591589547592085100960331\
64969167942211911040699201138063669899373916956482459714611958460845473734491\
3584233912)*(1 - r)^4 + ((511276073877742990362070762756833410123595756696671\
06179049224907002965068106944002064245539016720889124435452229175843874616380\
839237508651735645191*I)/7369549987223534588315477846689568707605158431829660\
64585790885583810938412346365505534387420870841967061758684804840145433502655\
39110389020993939448)*(1 - r)^(9/2) + 
      (5020174377152838117238946064283896446415501642676197642423478862901981\
19583063296663340540477594034017670336463337812041960973986547455572078793622\
09/47742171276466919627468556143016363175584662910311381139012641418655095727\
7287952020263203833877355354562619910151753839166237096403487509704777089728 \
- (36785676310777142859328073332240211002814288884255480597357772620862371130\
6196799843095110466052865225536843820629961230464268062629422688648251855187*
          I)/5972482900616643224205500560540172141652316337658435801251378752\
98365976394328896778654493500206130981557560825263685843635284281313241000877\
375298544)*(1 - r)^5 + ((1617491095597499777163183631790352830871141053808941\
70721298497172079758194802634407241426992898776548935326326717745854868837256\
847515229468393778401*I)/2845297773000430432374027954060786466118237140367375\
75423492344186197188946058688459744228353458213504741376688720681095297583987\
420683762113926346224)*(1 - r)^(11/2) + 
      (9610096241863278726388540908350362099503454768113010269387512940979655\
95121194649114982951399806284825008593628235037001048500174598385211428751474\
3/101520416493306997716721496488892985972854075739262987014919913802345478781\
126936590376871439315950895864279362561375958810543848687184340364227483472 - 
        (52784850229403324453052847853193513449473527705239259520268923095544\
01599862326847553643506639858332403805658199762391259169364029384933589342370\
317*I)/1023083913246482096605506984558135319393125585172935311577698714074243\
52659561118313481065499821720334918532963275434281938202544771354902719618663\
49)*(1 - r)^6 + ((66980510171913852215515271100174995653050175063169718233287\
52217433235354761826809885976190061912217641575199729628855627600375300244552\
55548083844521*I)/13910111998646579092647034015985126892291855472418545961635\
53201546262624033941665111955829642353460339254237603043633759614842934934549\
498406509548460)*(1 - r)^(13/2) + (816006984440789564851804003918746111252194\
32091621338553680006407214333615639871930702765661469930970510722606647075699\
972397153165411517842816552667/9604766378073255234688977808069969049345611203\
41941219468805418705505887372902254255930217024861443533096345956819571065203\
887623171327996523518047680 - (1844278457679719785784610140614951993729388531\
63284445963508914466741298296425816507157505467180127104201757272261853498239\
964450171860468423100180457*I)/4154428810059030084087141899302264018338932709\
38394448326996969696500365552855367444089528871072554473737903627933784588759\
135489800857395818054008240)*(1 - r)^7 + 
      ((293459705249137441422039892935784667536334827334060831272647052639509\
59912979203096982688109715736933061334812671707644103680304123186297342341187\
83491*I)/70267473418209515260739292938961864316585098298492527078465555834463\
65775757371168755934831869860693780801521109246994230944708626400578317164884\
602560)*(1 - r)^(15/2) + (541179622604332518703839893455807463514948886422251\
33685442599807655285861953904553704340362135584905744189383153829487532969040\
016936222785644621913/7063101396316833763057063142917873918089800857280108574\
22872465091164312797101152185410982782469632381367376450803587164786834338752\
646880158732889320 - (7619832133688663691790201585237248690048565092914258764\
07084084031678418531320146944192038342248124427729819321783560752525564930736\
469558163206946597*I)/1957041389765669929576798627133981277841009920891132952\
40532003462532471163623375782934540855672509223797989977623653651635240384828\
4943582073190262440)*(1 - r)^8 + ((868191124065999214833245815162302426266331\
93563730126134438531704800313830437883219772378335894251038956400553806557214\
031448503998718429692316180783*I)/2354730755962158074682994553850237803093825\
63294341677306283125762841866191020139470467284608309348745899898428200603577\
591156494829850830553493923760)*(1 - r)^(17/2) + 
      (1152393922649493956325474628878247114564419179400938040881332944393136\
80234730185241762979837095678658454960887322133352484377563518277994139666881\
717/1656522210602306738860049121675465404402740387075086575921685691364009366\
78522824239623609819931204903457871315724770473133564738554193034095729399374\
0 - (102083172251170430527240514231335964262831430065229554260624564127398260\
71681699685236675579376633077032974106443384108620561325977348337331398538724\
97*I)/29445139086312805343105483638267282478310051676787284573167589807930639\
30740150104080919540840883808930522177519178340236299833738045297454640282240\
045)*(1 - r)^9 + ((1732933535184431836428013974549866939027552425495803723857\
10593294824102030260329727025390556780379652688138339980136401938533811678094\
1209081596644947*I)/525090170754946346096284262230225163702426194781615117745\
87980659040558166931442100882152955602934188425868929502033092432535575269325\
05377823814336320)*(1 - r)^(19/2) + (4071382164807380738841042841963678340453\
02581346145455588529545255977370860134862066518497956051674979810159276424313\
149192661783178712451290371624705/6402152731494096138109718758675751608639401\
79955143615943944704496729365968980822650795438059175764438551262868649378342\
5649564462285995361850175781768 - (770629748404596175265246340929571200131512\
95352748946105780964736914849275410903661334680599650453642892312577001857761\
4397903979536377611558803478359*I)/246677071092202273154215688839593061029405\
01197820732527324297700625005138354153890540381452046756791641342708035817904\
87363308136753339198982189633442)*(1 - r)^10 + 
      ((108025701410575074130757053088442568916933949740410472561079534093124\
16481958235113049113099652230734454728525432537442970601620973014083285118440\
14107*I)/36166578734358633916732932273100169866434113666390314301776367386807\
10088125075492493654790044076227978294933594612671220107997469090343966541316\
332660)*(1 - r)^(21/2) + (703083728595387378606641226014770095661392851111756\
66856292291965820850525880735572437220225323313263627274522140780951224499055\
2523636074656192120693/120178967635304914641494613359168391862127812812601382\
71006411059342921836345905189749951484520027911530666955578558222997877031610\
557666324685934370332 - (3588100273154866419744991946634774132403388536498496\
84472532976609333731405253487316815529160798027976129283721110981588878208404\
492361296166967545309*I)/1262222075207784736232889316133827428458001731950696\
56287595206196026033292701246290847102375879442677055792772510044369021048678\
4068931507488940350175)*(1 - r)^11 + 
      ((211897915801381894117439180865857778155467467775345734933677136760444\
95462406713333732429487275686203148464248145056705861474907274418982770092872\
96813*I)/77679751481627976910270769923833397606062017872335908561945472936648\
90672204821584716081622664560494170876942200838694829600468135406776860033209\
036142)*(1 - r)^(23/2) + (675417233449969561048399888448201806454697821533585\
39511017383541529461091724836851953865570981625005700928199992579927650809872\
072086846621461676086/1247799459774457980591638850406899955528161554104463473\
48861159162241335612800331301820580169710847549104963760045599043969352589920\
2506444424341113807 - (332858082319085367592731138108308816667849545927574680\
04876129158783196193105716859873916822262243659041453121109285625642281341228\
5681737715181473426*I)/127646397627892333573046210319208512385295039965740018\
46923280730675361526080275407279112710184313073819003164159077077916397240213\
66396156678522777325)*(1 - r)^12 + ((3673465541467341333185893801257691407405\
06459811954373833069303463025622173999955518207611298546548830625859793011549\
662507263688763711059506724343841*I)/1463468235023225970452115189651149562822\
96421250869296066069434497764304833121468215421829612652720891643215171634161\
8603704791844386386737598772708680)*(1 - r)^(25/2) + 
      (1015361692530008629385562157948729181962301128333370529122228454813322\
45543665457711352050612442060686220943788915522383354791518006833397173581674\
141/2017072256456914498491965545356794766972030744643259374490947299945251608\
34970795642422401963407265466895814479996569844580232582068895842560211147604\
4 - (289070586867239680035486033112482094614218271082630300971142848963529768\
74458368624121624054099859701417348421057502741571338084729896866045321787735\
19*I)/12002480748568248779510129787758805485366338535035337952852123640787093\
90487796333081264382598635814405643658312432007256334003369111678070150367078\
8900)*(1 - r)^13 + ((27945931462413636296739530666360495926248691451449687538\
56714949533581526662869349981656771804915307645557583709920937072923761335924\
1821286545199077*I)/120220905436957699334618400106342715733901628447102197037\
10228991298055462429605157478709436786958942039534977864642900493294096679619\
3061352926699660)*(1 - r)^(27/2) + (48363518245425086972697688948358207335777\
65367596970206775913203504444261687350788680927863452984548823330090478827695\
39536933147872030821436951831/10284036249597906569200709301227780082137219485\
54699229054934170793870588346794705847165416716139050201344682237947485960193\
0064537690954438892819952 - (317181182690749722492194889549898475029791969345\
69979751770627128042057196784660051366100290394503613988332105007073339191133\
72605846140135478519289879*I)/14176323292885676893720128411136596941227534139\
76574146232368470378300914062990187729340074142648514262784299483856211912794\
1834217975765042888118300448)*(1 - r)^14 + 
      ((368503000812774910905115230428932531119437129951089191093382779490085\
01293865860501102098736547927239910492707847791241246521895568467752431593531\
653*I)/1702469883845593964617209757269659194699283562394459220560303785231853\
06715429836981143775090718019830899696324996209555257941281938373463444645688\
120)*(1 - r)^(29/2) + (508851461932561024039343103918097135954965009359537349\
58998083067350985949977042603541809436914537709668543513884584702367083806387\
9798730034787491/115348293868414450084170522793803063923352815739679614072552\
25590020649396205318802194065533968410450474802437215674078183015137619750987\
786169920500 - (1145023555658801113283702735718556717431114173033567929058940\
13611840315748234651258752850221405238830184208865537041246117335471168222125\
79244448303*I)/54811885226920983128581260781362025084891913644143541982972241\
57615940949580853059943432705927246370744031807682528429494434314321503923066\
6862952924)*(1 - r)^15 + ((65824121935762985433759046445044555480222661777355\
50699618977653344771872108528968749955088147508731132594741662732992683303411\
8809378312291827982903*I)/325042100939180049980307549599372683468486074304628\
43980662283835834226446646223296892440677243748631632507621650608822601495174\
9194241529082404066996)*(1 - r)^(31/2) + 
      (1684874471365067638357990619365574604125900881859506319473311888840669\
57039126429428195511405409608696341382391841369671939560204729257491591245333\
889/4056736549435614972458782613769267343652890139605719617713941977219800400\
21951913124431568803552757840362144054788700845267341174166733363659964046200\
0 - (184484934402523734807349408946034038606163592688839578700410636755711185\
76064684525907919829425635556621814416094799492369528431637944266026934037157\
9*I)/941713600771645913103321719358821453775049065329636022982792704133470286\
32606972725460114997446701119031969282054701265445513109492477648836793438755\
2)*(1 - r)^16 + ((12007410143010778644260544249000613017178782855951933000754\
82164299661274158308036588250629460559659927915160079289550388381991550501156\
313645869799247*I)/6311261630656644931753568424707624000331673861857278999065\
65884728524523879974284854753947276686562843518461695394240478622358819147720\
0078335297349680)*(1 - r)^(33/2) + (38706225853266115059590475866937247766023\
49501978652121430829696701817220574239729856632493406288305147400195158091423\
5054075709588523655205404871089/986630835085694438886463591404544518739444503\
49283447087292505997848709181967013307061492865569364456784691104380449547232\
4426965150747774880061916000 - (242921280262998538282677492356025574643390455\
73800699297574269818742333308126385176888666518505951534884552781581884625262\
7225899744856876364792139767*I)/131717386166259009889307988281248778963628128\
16838823387996900592803931969228975420578887854254921393239304268847627449043\
90312177951594394030234915640)*(1 - r)^17 + 
      ((955391123420998528926462121017034728388522860258605676987027781874867\
68560666161873693249311404685546116398946289323887347375454027456569938710475\
3643*I)/532559667695187736479231831221029825810709196007611362855309535765437\
46067487734815662639587468081783606606841049100052041957882206643824284044323\
03120)*(1 - r)^(35/2) + (5080441233943487240495228388830794422425290723774213\
32789838127523525619476454020583996238490407879911483948572257496512994284302\
11121230757472837117/13669573176299288162298719712521050388433928687890912661\
82283993071732950647055643583339606666810924465504687061232575119773524530333\
244173472752705864 - (2373286477223074254964390835760711675411291715182567995\
53205760405235640252993650356060007956740057219290727778546971854020684373360\
707714341735646517*I)/1362257369620601590066345623370986758953368092349924974\
50830364038687022908196126452123465467345152042041935836784410238382044798860\
2348304634630317440)*(1 - r)^18 + ((49399272741016570074688456443140525387200\
81479671137883763629888843815003847890933573730354297937710004730382887498765\
1763388251753158739776981297481*I)/291079983450295857626835252428679835673548\
89693254955709838410935909185000513532005884284178562088689117102533648012308\
4188907276749023765112911204720)*(1 - r)^(37/2) + 
      (1714279799296770542526089057118198007353334861051355253561108374987141\
35253046837438556101747760172030011278765945810431357472568648123679601325278\
5/485569391741516719945572803289808674767035579185127447975307580495156795101\
56701490211266421952812292330982101705463531414951941089366763743615853984 - 
        (14589322515294031270950987679091533445508962978587874247058556680769\
39781969925005654844049444298878496116528254441568433465471414643616289715782\
229*I)/8837854986143129943939177459702833961237146661947515684254511189614475\
93548538441806010398110769115163014494036778298510436924090328375122144144144\
0)*(1 - r)^19 + ((64809197659529056799146092038493831828865496567281331100395\
28349126820796041578420914072283860076485887147263793538312833986436476525463\
17284287474423*I)/40250043637830451102170646644925151104686855031270346856851\
10151972952636293052927139451628041761634585561332881002174896752441896821914\
877129258742896)*(1 - r)^(39/2) + (204513498685942768894644844664748263688817\
83294282547978109926643540062416679551050600959135162392933325367934411136612\
36430773261664476426559008367/60834493596388301528779924850106052490340595127\
98455114676487530857417261413341701242514201200804849519213346840395162482155\
9522782796701424850000301 - (228030978965808698756555602497355179515049230171\
83964226153113661345467028122090107055379927289144975859759388296128824831715\
5728371223696252869213781*I)/145383392846394501779566942727595514101127658538\
79604866520669895186453347826119829262375339493094017444413961989490981750185\
28811055760995146167053952)*(1 - r)^20)*Tf + 
    nh*Tf*(408564168978233/500899824099675 - 
      ((124309522358694854414300261795410921819012195038861804024418882227854\
96968281816159554587097082009821180936878234434615993891617517677979085029208\
91261531450278817425991399326577128864959813018382480739104025589888320853513\
08714565218614087645910438604921905225923588957327114600731402616554221314130\
37173550132424859350949353912738389768459699335139428459024515751524510781057\
27217985688322751898962150586837285408525958149394125524305133314917384637205\
67547806276294516347390910522348808616405418645594001367061429300061061605192\
49570380791731854137944321360156853027535624025360080890760142092183549170487\
51857487351452640142047698038285378799172828151673946024803068010253722822993\
28663494562566488694822725861948498319557993123613158976444031851170646936354\
88523929371253027282890686605707734052464587441720071282902176609393403390664\
13200137370861196971816325283703823319652879130782172665942305887785398126187\
6830446198569030699065235937689537605145399553183554055764957139144433*I)/118\
70684974067262243073850240583043271412772553726684671738734615455843780072871\
56004019416613496468790399211490378131271164892727046026023566456782024341567\
12071487394309839390503033212203110999541273330332853223977053521678880393563\
98058812010236304799012492629986212406109038207658461115153143666520050364785\
45648926949180571886676215874862352233366641822035631397181092468882151931140\
00207003682698555840567055815046939981359862417508962097106944868156827185311\
77116688617470239510104892070176363128229622479850276416182055994037288298312\
30485508556338114735959742567132329766348047230222669659375653082382434857697\
00970646149406408370823252085257713246821789551164528877416954696670933467685\
52842273456455777759082633405300757212799541511485635963288606669959946562208\
86526519259252201228724152465833301797788130862345604913693692077000499135391\
45267821969780254986550389718812596557307393675274879492817125773920154671370\
98572408059618582277399673789859254894408191529668625339100)*Sqrt[1 - r] - 
      (568333455102323*r)/100179964819935 - 
      ((573736257040130097296770439055742716087748592487054480112702533359330\
62930531459197944248140378506808761588422383551458578695099451016775954321561\
67567465972238202374735705204576555649077320578417744144215039480399297660669\
38111210073887204967012522469240400109327983202899122327414430774112927193553\
73754943795214050896197250957437928804472040327831730386653217355221778159836\
93968411424976089931140448051901568187265237680159827093648569790888590394804\
27551385278591663195997426043711801324081963875510125506636009181938874005814\
07576775306801176389582315771415044790821518186608549114127789078419902905496\
87090089237003050080559181743956409500996695129777774624237721098616968175982\
41107490407018634641631745813402681726706138226308400354515374931024298222223\
49959453905522542473098656633970283646805336058244911984095123902494340963940\
09255485917376934658601248233986944934755730430810736550538917389850661767131\
710307475053879810944572253902151837222590495026236631289744441767313*I)/1826\
25922677957880662674619085892973406350346980410533411365147930089904308813408\
61600298717130714904467680176775048173402536811185323477285637796646528331801\
85715190681689836776969741726201707685250358928197741907339284948905852208676\
62443261695943150754038348153634037017062126271668632540817594869539236381314\
71521953064316490564249474997882342051794489569778944572016807213571568171384\
64723133579977782162570089462260615097844037192445570724722228740874264389411\
86410594114926761693921416464251740434301884305388867941262399908265973820189\
30546285482124842091688347186651227174585342003425687067317739728960536272261\
68779171529329359551126955157810973028027531556377367344876226102629745656700\
43727283945473503985886667773857803273839100176702091742901641076306870187828\
69638757834649249672679268705127719965971244036086229441441416569238448236791\
57966491842773153639236764904809177804729133465767376812571165752617764174938\
241908932249012658061488275362962291447414081487480821400)*Sqrt[1 - r]*r + 
      (704506275302384*r^2)/33393321606645 + 
      ((138121691509660949349222513106012135354457994487624226693798758030949\
96631424240177282874552313343475704893328206659821369155564145252872159374316\
45783907210188629319468402087184751231732645548614875367183483436334101146460\
87071353088809369124617509040719953061981977187560431083430578184169661509452\
81784590493466727179117984400602883922740952714521051521957776816081474680802\
19545615822539640907349974512205993267565402297555991645170004899360403694518\
97249291777325338528701742020979265137268119328136842135339490273037119614304\
64031945566282033485584412862751724631823930636867081588721512244654602732067\
34350365421596303300441175212619057440883009598628346231124271240190460870423\
94322291760831762037004973610698638510568338179123334344310729524503144292638\
32428254070269441242925161162080383941187101398434281105103249078730727098700\
89345849398956002128509634011233898096466654808165981453722997176781238112445\
312651830882272297436201268547719492575353449823163039565038887739999*I)/5275\
85998847433877469948899581468589840567669054519318743943760686926390225460958\
22400862960599843057351076066239028056496217454535378934380731412534415180760\
92066106413770639577912587209027155535167703570349032176757934296839128602843\
58169422677169102178333005777164995827068364784820494006806385178668905101575\
84396753296914306074498483327215654816295192090472506541381887505873419161777\
86977941453269148469646925113197332504882774111509426538086438584747874902745\
38519494109788422671328536452282805699094332437790062941424710846101702147213\
54911491392805099375988558539214656282135432454340873750029025883663771453200\
43139828862507038703255648233676144303190646718423505662975764296485931897134\
59656598064701233737005929124478098346646289399361598368382518664886513875949\
56734189300097832387740109592591191012805816104249107275275203422244406017397\
89680976434677999402239543058337624769217496678883533014094478840895763172043\
809959137608258789955410573270779953070307346519389039600)*Sqrt[1 - r]*r^2 - 
      (2934406030218578*r^3)/29464695535275 + 
      ((311448274730936346116141087621527236203443817438007815167344128916755\
68321074188537007972966559211518239134464534547047727522147384917144132365501\
11093504684794416079499168294070210381234262556833525553880180395825233793432\
07806706296924062792563320200812301098942128343915740328170330387234127343658\
45625730453073908170222507958165458592513719563531142054415003216996689689198\
02335133371673081331341718594218357812637475062199268407746546228238582958879\
19873688038309228415518841829504425486498992261503625143557927455133164847325\
99057766828834604407529981719386267909552783134007801887980709737477191365387\
16196886796158793271872510843176411920666777790651882931371838305690067380961\
14762482789473528946382124451154569248308374155201784760861631642592941940116\
69463396575807670051068603976575778653010600700474808833680008582144127451931\
15831361553495433869572300162268088133348726361*I)/39654825952696926627025326\
51310401015082248167176849154454970365258773037362530750619019443029440781403\
48026626846486275293164956985376420808530250034159826737268019521738933971539\
38257966144199544482259146257550294274922806832195190354926624011394711231935\
39022718701285037334531769836128931679726386756350878942013894043357175901328\
25172273639564017526602267023641693953413038274150847525787616477517805032691\
30739137532774689119201770108697264564745130120222808814925447563963345669331\
83954246385556077937298476901572400335815719656062179101581356573911962151540\
31358633047180035345042031104334338175709078118610377843609480107755791980656\
40624012183920349299869009949282907889792011026340498609031927217463059961628\
56988667756776838490446857415928985388750521504976554320394280147258597457674\
60852701514902616743612933632337150585561415819695435488240535689848377867102\
5254740620496)*Sqrt[1 - r]*r^3 + (7194169280365066*r^4)/21778253221725 - 
      ((211921977507786425041125820954849406252418673250376022180328234799515\
00312622371223386715042401854476927819481505371633041493412422804333187237989\
09598716151422720179885687319682814476640875079042357350121146560191266711602\
13205882453077154794642253555106737640610104970599141428417715684191573576633\
62229201391817115633091015202238386426810979325303228307207003048008098631426\
08675347936281430011463729686018507274701799143036812237261312994382298695111\
32245208791132540115009705495183923026554051150482760957815370552950245499764\
23961845365078693704020207241435042226475961530599222317614385099965358083429\
70685124339384749327191932787401622524587753980949541850860730548554276102492\
68658355396658673144404299488002285878166721890434608969380371634234504435926\
85760531917100058271146691*I)/82054260866581121741392570647099679983711814323\
10607981454284476590601663107651832007972568163901558288739694757038306091369\
65517193746554102211161921156978193043766719080752083710373115623058874628468\
08900677615195493420827878820374140472611685677924062019102292451586136129282\
33799676730929926000133028304573888120153456347694228977028277602861872381944\
01286030372709439966588326803365346323318890496403908475728356719243124163186\
79213648966557947049775709680800147967023093804130921620058015721195046181161\
18939979114422477656468594089176029628472995870510028924409574809838550189963\
92690996804608724380757685169768067735351656778229351821340016019049431952999\
39290559125087158785933149899861204795060970548164819998102046498688237057403\
55918564205256309366263167832271719040243232534935838776929115634905947578711\
0819871254603588468908825351382086261912749448270262403420682864900)*
       Sqrt[1 - r]*r^4 - (47736045913190288*r^5)/55655536011075 + 
      ((278231954336772596598607151345867688650446601789080374609391814058068\
12965493194632529944947249480519284318310698663784826935708513367753701921785\
63500727081588970543158220890323976539152591504086320230300503872374624151528\
14251593525142386407699648161594569981474501264340055083887170040443798327336\
82901279842260769766105531540618683669173639002875042134847641635550942794298\
81629310318464599219586350493229322087985919051699861693797498914129441141934\
43710862718877183075692824830275202644199061697053959174109030665872991078004\
47396711848262518268527027673007131959553073955878738404792608546804356491030\
46843553510891435287411205238827801613247759545807374649873768526129804508110\
8531131919937580277653427022514148676661079958742598053*I)/323145654642681101\
77751079195998511570848397283870921447903612196406029537111552947247807909599\
56317862076857660089279857911718321933201100152662546147666152629996220500806\
69736468357820422011124405150556877348380846215651789373013321119199052503741\
71250100776463716013572779566154806870536136373139316996334279917905620983392\
94147525101006866704212470936811118636862884043615418748784736539532773306685\
43803906554828608287687176808703251712062129237446718470524418995687432656240\
08415991601761294383765309737273550698903752164777621450359120336832468226493\
25300579695237669496557982542738045476269171810157440375583331631520884783681\
92897870962263355621884531376037054223497956306261734371781153549045095340852\
20723073342350742816410464499556089619543259324545748635899655516122466815272\
911808741412698900067066656693133406992474060200)*Sqrt[1 - r]*r^5 + 
      (24404959433514008*r^6)/13537833083775 - 
      ((154275387738471276465172236721846144953755912697131036675056637843623\
97624999157699350450559897515822201596211026217186200207905034919402654929461\
76601259728632514979797955169352905336843402567917273065443736683441026636259\
92087141560408500566548946951318547608874800141438709095822180590430513224372\
79091149308913761538312919443646351956509681164421488261656145495294093923421\
89181294229624001332697710195612027634142936552475687928984883483555254431843\
13326351579705531012757298787837495024298169278822933151766664955110070142719\
24360109370151947297150554351957750871161382669524149758893350818430024606784\
81086353342422189897294717885345761788268952217646545157422228587459476529499\
262949*I)/6674472053456523557554427011100109159893302617171223696910303858289\
61534648565971942376431063506180918881470164077817420418402860982102113423630\
79208077076709133779144007436735363978205088216459361925332202739132130697229\
14228608397338346751020789232042463414289416847121994371552176431737223685737\
28626418061890901093271229022963384795024327080284758243647388044194645539534\
43307447628680145429232694545132123788250568723419919988405677072238858079204\
37318867240497170175604428091647780499842205589654001145064864563341440472563\
47539628774958479939848231208611694379702680568868066805982810073013988376736\
38754013939569496380732168757138907181575154753902259071207753798323600989151\
74177358953562622889783973030168802099713941104042410548349792576285870124968\
81878087737699321081391600)*Sqrt[1 - r]*r^6 - (18317906414604436*r^7)/
       5892939107055 + ((2062190637918451206963392507647541401829117349120975\
66754195916521506569957617854429248226802621052789935122780865858867521156188\
41974301143228336361585042176539148840485530150653053549351237415155222085893\
89033261268280659464449194086978337602513717807500518737528784215080661998036\
42469919685072032992249807560906946935661764127956677743106161206216253383670\
99329088673342902513201746734371042522738097758919044743902596329457990152754\
11355876831292774323541160399861068106344757063699712287041734132856080507424\
13886785955387117531909911117735393441399118269470491053775737084395265360767\
191194420102043673168346695139125508617417857821*I)/4205345774568676275967122\
88722593757840690311636767038881446044048170848210652775213544179635888846582\
06176797124971721592008932449358578690515509667872787942764740370581506095756\
00106324786219842631161041766183865181865638212823426464579672502630612732883\
92641596140394258005771220390631495432004178654087099618882138984135702558329\
59658322984560143396908739090991596568610336069546646152665559728059521446584\
31035474041909639540512652910759628493471341115834908805973870130581656537114\
08984578610222871817450394337773834845693688146449981326437514825020297622924\
91944565581420315037851361245594380422456501521277431277175118015026927362107\
64891702786682814526499105649458431768450501370591839274335658800925182950117\
1657921654792700)*Sqrt[1 - r]*r^7 + (1895177612533484*r^8)/427024572975 - 
      ((550491325385718525053880972830996893632925495914090297549230856757757\
95155676417386536071713598310673517203341025990436169171999339832190598413080\
86244210371772828867981304117330414795362839598683413185537605088915349038257\
09746391482447299350257224104359287844464050362041502833523331296789022811599\
73343933100463880122281572167230303920761426637502379166211758954071930627014\
36558260938831999367722946812309847623823216946211497437976395278663385642735\
92276892047406207822890635390388090282285028937764836276313732471864964555911\
3968835470181080811721779753918405601949667445000947126758007*I)/667668342553\
72443661202728089787755979875443638990671349968462072603864951666995867162336\
31832819179973626594638298223699691850455867323994581030647260896190717734801\
46070616678073306820488599985068930855373036403813107545137124233773742361114\
28910347446446259070113258574919341316900079519344450851180866930158566159659\
13639039621736061051661917900141449192943251736607548696021504550452738242594\
19726330686433021600826303375318423889952588675744613368057104578914783533808\
80483272416304644404983873443065176791877818592512342805765926249833252634615\
41827925810501855985525170247084730464620831583089404656009234103921892888127\
37922104185806799666929773345886984389195534832148769151180)*Sqrt[1 - r]*
       r^8 - (2642822856298951736*r^9)/500899824099675 + 
      ((703340085924260731432716684385475664804738308950722633574517005725987\
41903194449961523581706321161679485770672880797704299163183813937728676471919\
48682527136568920158027201659297146715548168145588480742482517130202915305278\
01026517051604754564485813993034296033829487410829391870446273896677113633809\
00742140936290061483443574248070018769143445010280094916829706945976682439405\
60312747958221921010374722081476971061261977822845520289713900536739110185272\
14542017935616317918459043416144426547774321908205479606317835793422848340271\
19182328179*I)/63522617165321305583264154534589654215448790357565000875123663\
79896305724483515075843558611360019430348458717760979394698659381931014996632\
28117124349863998066214574920681884662887446579587316157141097321057525844294\
07251227583796114413516747149846299377781778092402234776027461040229175294775\
43466090699955432559113670671106628908516243486221113743191866436557637234796\
03705505917587381823138284879408039816155059095435895329684354382679073181483\
24858596409791277859190842428249834191111814679463551428105705923378503289313\
23398627177663374998884448905642698859412547013601837619101553605788687076702\
009703127230327844610332743306921700)*Sqrt[1 - r]*r^9 + 
      (9536785506952400*r^10)/1821453905817 - 
      ((570831791538431037991161521033570791943510456784702908242367661248094\
51834023414654547359026194630365100167109453974775783317953843554560338419086\
22606380047094856093058434661326477681870142695176396346703502584022898855306\
76650570635023467007086478734160714723470827667453331325562411292410863438893\
61803094150679269373480191832328043070671983619718505806862506468303652477362\
73805112271712653581509362060775310985805774722824489967709125748732446472389\
77802167920525844792030025306088353309501*I)/47769309833455090188699649165915\
11762919484758876385162393662211202429571712917371420116425314973920878052737\
80413379095539048034417422640453171910977851301774545366452239244433415073708\
72346653918194058448903160145658185134761014940819060159839845654763892883732\
08888086280079280626794541957469932766997136126597684479287950498489811671540\
12652301737964211991949663837159596510276879611602491229612062433379118640643\
13523839655971137958260026204212183503543153654331671532121598086127373531476\
40560723835417191446130316062463922769506083795550764283424858170283912623904\
3746970170751117900)*Sqrt[1 - r]*r^10 - (55680877603674028*r^11)/
       12843585233325 + ((236499971921229428840242195524220264669707798664314\
72878223714702466894021109774964264164484201089888907437195127110833490499846\
44669205246378730678453217979106515806510620116370877349475557171503268577822\
84274533991559891150937953279120978274446202169141681656028577380120659571531\
51993931636490727029044353911227111118792338345212985771723242773103442346208\
93448477143388401232829452256872160860455844879947016039670298507971413529819\
74443049793*I)/22760527500011299577063283602687298899627979573717513398999677\
51754289569088585414848057718799906432757984067243507656464809182111377385458\
00185695431636035858261621771602419002569209812443831826625735950319553698852\
09304696634173391296801332673978609857258874013956904553621272466758896003591\
76818400729352076156802607252586469847461734543594651303327715366207637063398\
62171198526691712011944343948025413140843183271300907110306033071718711243124\
42332425867273124553908113013236512294990680702547544000440144813439415039964\
162738273779804200)*Sqrt[1 - r]*r^11 + (4600759079509324*r^12)/
       1541230227999 - ((1108704726044536446375748672697644512530180842036888\
59077559442851258251771519893261641549265799938555333628699504917420525154718\
68552301634877066909308830788719982873512390128982319967227429353048494237757\
02252517332149272210113150188555352411681361838205456644327116966734806570890\
78517749870830088338268213316001684416060110063489192790944497233539324615090\
4563342305949865092480564888120636739*I)/152609772470093917495139820390053474\
69077090940907685033710203629997293111431156317201408288575043160573103547070\
81211017526504619772897770735290743424174316066055721513074504463918499083368\
66897242616255272725015700663239712860259055742954788421260252898549013176230\
06559419434954495066714306536002226805182127220074345621288196002834417817638\
77492558680443009193410323520635769318515013337381535088456201466960991318232\
80357683270031295821891528133741803945329690437997739831220521066801050)*
       Sqrt[1 - r]*r^12 - (50027017684097728*r^13)/29464695535275 + 
      ((182722616792812371753703424614595771256720222070700043386014854345789\
72791855034602932294382169928289002617779674325176361051477714677794914371141\
83664222287012357765859552032369950278432538148223462157575557555758895083531\
01664752830320261476518532865063004313220588667342417256511547042683553713292\
90366279381526203667430843910005333741469230402*I)/45064382009426655048421282\
60122392951352767358116899578703556069644245753493083626049994711294037868996\
18318709929722408990207190350877611827235218328282051857749478475223227438302\
05139689968790464273003421906093673236728730877272512833094420304858663253537\
06547460258791260642303116172593483781809933178280021620177947979297623040216\
59958878827128478596614666914032259294934860176912601147839630755214002196189\
5366639095631049435489024051115)*Sqrt[1 - r]*r^13 + (15108476548156*r^14)/
       19145351225 - ((572617519096525847685761461211021306296150431893388468\
55151953927508707747313275110091000466417164735629909390086855904485689663078\
98142099444647103387324063119962413509950970459629268353196764924877695529677\
76554788782778659875448381623913085658024478939329078816840981718553560513768\
95273175533*I)/32136788457404150331204552542184487020031661680424195783444837\
17808482290022950199417209410456447934618601162696464772313073388509700282281\
07245646269775315853811668758855318801362331666901016836157154827340011686260\
86779664904214746880792453237083491899145798482724638134094177870010345033306\
66314701789349967913377164870619291751125032655363530762329324009437417220916\
3704147803725256783900)*Sqrt[1 - r]*r^14 - (457302814975822*r^15)/
       1550773449225 + ((8575928353297275535103124341109202961106640520259603\
01121888624807444093092156291646486362038099969501735984781222617602952879040\
22422927481380901782086953730181959460046354272511162436974910071965690057613\
50172181193833281499045258170465170681598*I)/14227418604578986595306627761337\
55950456943311751227364444372056938382423535645468293443706872241651111668000\
37646964944691346546551544197635113324516862143610563027118596455448989597193\
84872563993106592176221591759924376636607431005862939789817487604397424257917\
41750684147910892204003078809491517689279456444635036467004208540614550978225\
5475)*Sqrt[1 - r]*r^15 + (5829677925454*r^16)/67424932575 - 
      ((377950442725825299180935289302980724932692795541470336690426441678853\
95746092350157462852848207482591095072867735012827450134603254891754574871596\
68007374270283104893422801147839472457871442434406223*I)/24962767836473178074\
69670540419676960460423205555193707487425240055374824913941910409163328667299\
09765950942169434845466569813713214381441678220775741203434033188755255636005\
74263107312421060133705613755997758322177235878573653964508188876047840313898\
126528626472707898328015290101887765533373850)*Sqrt[1 - r]*r^16 - 
      (17225377388*r^17)/898999101 + 
      ((430221755159905536839638268419691272485629426960809251059378576499637\
76897852278813047068218611075136241751677549291782906763592177044471916136996\
29*I)/16186728385397226075848316743090272833308958562507053245428203026048196\
13369235980166811592983806682645835030262310323497846099883220030021452085080\
02170690832520809798301228365001952778780365446443950535848688469874785280592\
314906430464282107900)*Sqrt[1 - r]*r^17 + (4521784928*r^18)/1498331835 - 
      ((446255854726202633222510354266319229880348044547037561283923333064889\
1549206332722743982128501231*I)/153410805908049324623653751852753187167857807\
05078297765719827930075610340307557584812348839027918616942871199619918832587\
49899656437254436800987022952311013442016279510686846796448208919675271540)*
       Sqrt[1 - r]*r^18 - (15557666*r^19)/51666615 + 
      ((219147276237558015726777903413029748204392184273*I)/14671416501962470\
63038099830762513856541688849697387724116040772428381218782570997757208315516\
991470974741400765035715317366709484148025012124249200)*Sqrt[1 - r]*r^19 + 
      (530*r^20)/37037 - (2*Log[2])/3 - (5*r*Log[2])/3 + (r^2*Log[2])/2 + 
      Log[r]/3 + (5*r*Log[r])/6 - (r^2*Log[r])/4) + 
    nl*Tf*((296131516358378138576129766662870994033934998046630873583/
        363449508910966503752055943269442341998344284575211179160 - 
       (147230848202077003360477764210599287728116393971917*I)/
        140595103601838277095090417512717734714499219720314) - 
      (1348206647973241639590625114665013112434693589930442500165/
         290759607128773203001644754615553873598675427660168943328 + 
        (736154241010385016802388821052996438640581969859585*I)/
         281190207203676554190180835025435469428998439440628)*r + 
      (1198132741918160974292540163182293680723314645772498784543/
         51010457391012842631867500809746293613802706607047183040 + 
        (441692544606231010081433292631797863184349181915751*I)/
         562380414407353108380361670050870938857996878881256)*r^2 - 
      (1217*r^3)/12 + (15997*r^4)/48 - (8653*r^5)/10 + (21811*r^6)/12 - 
      (328933*r^7)/105 + (250393*r^8)/56 - (8035339*r^9)/1512 + 
      (2277847*r^10)/432 - (864331*r^11)/198 + (3967171*r^12)/1320 - 
      (1466539*r^13)/858 + (289153*r^14)/364 - (405161*r^15)/1365 + 
      (3655*r^16)/42 - (52453*r^17)/2720 + (89221*r^18)/29376 - 
      (10571*r^19)/34884 + (197*r^20)/13680 - (2*Log[2])/3 - (5*r*Log[2])/3 + 
      (r^2*Log[2])/2 + Log[r]/3 + (5*r*Log[r])/6 - (r^2*Log[r])/4) + 
    CA*((-6177883788597571429099411042258832759114797268943960478839223384611\
11120560451193590805891994347036441364828710374224607771829912203026183814061\
88000581842004550714192849943067217000668955794375045856083529394668645256791\
08144546896237340621684561853803774941954979765493139668175837870631629354752\
26876274675271403647789918705334779446592749641968160852789679389338213943305\
62738564329733233512330273745863961288014598938980825031548143401782842270960\
20353368144706059773360922340566754301256323616815772943626490298915335835704\
27485697090511914960887867039857717292447503189187222879005115394606041536649\
62729972914768149427437450388815974082300369645498801851097508404518636903112\
55712215067116472872137048677928576693058967683963343096061441827561076887927\
90788777124447688160748847212672521909582157423095360305459445182398754533095\
59301390072518821838940809100012032143156016654176293429024219023933030800383\
16967387367468280708402652700099993921005376735792695803593645613169847918513\
4381307176450683828980783303771862121/252194045182618609570249198103202148123\
70527921036831655161594666699370007446053647260409339554877229222910059243388\
52541764505915643527488580015959116105864039082745808250025259904031638448290\
89483245065112244185800593266512328368532496526580904916843007379357999397546\
72440451002070751392673699104408010308113236181167657158047415714051178019578\
37967884576740417726490763322233089159635642343716716999112934224436943410529\
70671595666078273707026546583011274985121604230982011609678090010879460657892\
16936329724264518240186221390025220262806764621564436200386047716164894645375\
16718487096185531740470322570892362720900387529798417299744190827205164092500\
79931957753230736679242543789880113528151589463494170903745063148195231062281\
14386296031466844672170777588476623483235906471311444012282131476698343449375\
83884178069102047497100641981208400533961224271666787374643015581069180397715\
25414594467543067366064756961978663886440244403111782264910650673635581117844\
44278855296501683097677652248079973417804979298149174525821144600 + 
       (126807011694296224155519284916388817545407270608013416916154244061264\
12448498169537783578153271552086552244077993449273418497291642264284323835265\
76872532179751840475256749607537587158205544527090978855710840016278547348789\
40487251528592254481666588479306471512650850181666734757494700723944318170250\
54007493106950257014417886456810487326376845672851298677252671398013666045965\
74432614960372830369014210782906201616047098993692317192630051082248226064765\
18835058505776454639000549034147135397562512866941168617262750029109562082141\
13454776862893100220292915447866849526272876876453909019698213340865728859436\
15656217461917515181236974650497018084340426532073426209065882870161377109977\
13108742750541501260477899989166938632856157218359278442598870726527564396063\
75932464552998124458730134799524930228043682746293548752447292077815553988394\
04261002866299657707889421028703029207629613135225137291025956428977849799268\
52618396073401423449373268220984824386381318643745868842944562299180241605999\
924095105319262879840414915944477005668384071*I)/4892835220424101529320498309\
16297905729230626547880013202932369621121850095746001781317290378675753910303\
62957521842364494322751077909893395803348549616982595413796837130033838476661\
11338978604366858926249995368161656478201348311544554953554331379748802506033\
86740621824248207974141026254502144542927775038318064363559282173292390119951\
93727741478422528040042355040081813929569054427045253103880547229731803919761\
29331476764968124798599807184166133519852205293517040735580593634413125741288\
94352210711695077158398427321961030180319163512583165052065459083677070042770\
87466482637938769657278268223211558829783407966660658142591805776190235394842\
96445658008398150150587969921742916747250321544612965495854346711329472598112\
33046916163521568417855320747005884664699970344172464927784304042998047226932\
93434002071928528150947506550886981053042346257974987491603971330470158680451\
05930987975701580689960131360148366692724409111981910477861368549493696900497\
37580234953881886526126603119318283969442560465968813604870923852525672887709\
73354200) + ((743978047163948074319746668920050529276581819929601953467226250\
63999552889671805368137467774856878940165542583515406227848460063628897725743\
95192860136975790215416431990584012449997906925794291184416628617928309768830\
32002679801010595762900281833866158651490580803361650483695305974686136898763\
16807573749878026728792455343050074213840238921043496284571557073109294694980\
06811678246669216399246706949241193675147238093337194617089986826491703696719\
94376431335908084187753155736928557581154571628869655051812874781934374369457\
48072255284778012372438584798799681507068721442813440702916321102841735315906\
40927203667265446378829038698883048654385979419617291043027915417173748343086\
04652354126302048704577595277270116290083466746727934963671310869406513873098\
82459331360029800731745048734416015956542074239100485313504807777010155469212\
87080618864378904727333204402561414363241729746831175832258488299621328783183\
589934596416012198478074132070009215187163566475937708807341796193457902227*
         I)/28967821096419105188874048849562282907064839079406229676144682047\
11472837892059177625562799956372391049902124989905530287948847559610769887752\
17398142095237503369519168113017510647854673873057451974384770280426338464807\
77245266528515753042725466163079369150590954706871145777804405805269006629605\
25342104721148260145795479294307039763867754782562888367713340597159883436740\
94002168745499574561338136417641537283392306466349021878676006620471446049804\
84513042394794095503270340262504259711024286491804792039974756366664913953462\
55075116389603322512286238963724455602851452153588403413647670740442661991481\
18931770308096473789947348089343866044280072884147048808032711898300346414194\
09233451547866459966988378091872339340451299016366020471853997944692646584041\
44803973192321101967488505187345630797632658670449188761956033775963560777674\
43539329949129943078159054017368216481227955518268451090222631854320645347266\
44923126092914621620704004347926723179884248991265513965868166540401427200)*
       Sqrt[1 - r] + (2161916404550164217656386314423486051732822522274278915\
40804767814631042267003686992217017713501501964436090781006404064982117021087\
84646709058106049790681463601319131479765772526460031992468254456436519780001\
49374692126211720480597935346218339994215366777568408802606905735096442636580\
40652711570007492471371816487262741056687830390090662320284157116781437414542\
15040777845967829718742232339917071759477822667703986313334328459456997639866\
95927406406254047186323973261909435382737532880382875763645053512966664796987\
57633888228907224371190399192429006578469077625743351082329876983698964718263\
98411931496631352173409152591113278096173965351279540359214522258083089146210\
60543869043586965951882972097451232881438353850259189963579338786132355929345\
64618552585320348310361935904703348604658504644810482929769989332896631951093\
19223038918713633656164288010575054551350810533744550359963586621347030173478\
83198490085520550046443304077280948522134564269354348387824281137627028355059\
02434527720095817569545384194197737628041735455783/12609702259130930478512459\
90516010740618526396051841582758079733334968500372302682363020466977743861461\
14550296216942627088225295782176374429000797955805293201954137290412501262995\
20158192241454474162253255612209290029663325616418426624826329045245842150368\
96789996987733622022550103537569633684955220400515405661809058382857902370785\
70255890097891898394228837020886324538166111654457981782117185835849955646711\
22184717052648533579783303913685351327329150563749256080211549100580483904500\
54397303289460846816486213225912009311069501261013140338231078221810019302385\
80824473226875835924354809276587023516128544618136045019376489920864987209541\
36025820462503996597887661536833962127189494005676407579473174708545187253157\
40976155311405719314801573342233608538879423831174161795323565572200614106573\
83491717246879194208903455102374855032099060420026698061213583339368732150779\
05345901988576270729723377153368303237848098933194322012220155589113245532533\
68177905589222213942764825084154883882612403998670890248964907458726291057230\
0 + (937931035213878656491211824139080687255560408038895361295826676574935482\
01945846316849011804882156435197745214210870723679120653695527115220365027840\
06484013437249041392726422374868906191427527088277251275753718260400218852313\
31689695823813401877167699774877861406338960420127511646636192551027110615919\
36437125005157191126722946961747901384986321037145025047347912756071286719755\
44626789290951615498845055977075218152046900082012449593111873497958828854908\
49816765786681790600148915966658428338963317085808800318811159124995855454917\
04201863454325281106773583304082611230461102012023109386715968452809861916190\
24399104642721393728922229358307500277654404159481682867242358605386088961982\
88164747612403175345862462586974527642627915573425364041497840262366834281274\
85956893362165000186946380871449992718061490857805072955737050793197080848089\
66784740316827768481715025219901335349848307491173088374009563163407749692229\
08974066178072320394542978567054100188757140136010293204236680798448837786884\
8906435022128777797447991778800208663939*I)/244641761021205076466024915458148\
95286461531327394000660146618481056092504787300089065864518933787695515181478\
76092118224716137553895494669790167427480849129770689841856501691923833055669\
48930218342946312499768408082823910067415577227747677716568987440125301693370\
31091212410398707051312725107227146388751915903218177964108664619505997596863\
87073921126402002117752004090696478452721352262655194027361486590195988064665\
73838248406239929990359208306675992610264675852036779029681720656287064447176\
10535584753857919921366098051509015958175629158252603272954183853502138543733\
24131896938482863913411160577941489170398333032907129590288809511769742148222\
82900419907507529398496087145837362516077230648274792717335566473629905616523\
45808176078420892766037350294233234998517208623246389215202149902361346646717\
00103596426407547375327544349052652117312898749374580198566523507934022552965\
49398785079034498006568007418334636220455599095523893068427474684845024868790\
11747694094326306330155965914198472128023298440680243546192626283644385486677\
10)*r + ((1543836415172553677885199544817809394915765684966006736165943723784\
47050736759082609106874114140640202868026618186688835811983560404900708182295\
63367651812359539510636094397932131436910941934411868361443406049293264061902\
86018152867715709576184368472571804378071660256365005969593228602718061717979\
98931349013939948660901506511913095006012827856212190568568613582685478188000\
93703388605733175581794043374060958487010437898070344345402215702393905142597\
41027908571173071643096745090701864170660463802821909202513506626660941656516\
18571845697971950315534463642293495308988592802517998938895349278714512850948\
78598133763364927076398023330069255384191313966418745677450117394022721016806\
94696342657478343262983785191433156462649929918861659328494370398469697446551\
34169900925633114822207257520078291870430255968361359242514789126573799358941\
81675777182052507614459395513923137023395234115842281926743522252571730044615\
64289512597802608638028629744919685421279482780085488248138748740541813059*I)/
        330233160499177799153164156885010025140539165505231018308049375337107\
90351969474624931415919502645257968884224884923045282616862179562776720374783\
38819885707538412518516488399621385543282152854952507986381196860258498808605\
96038425079584687070314259104808316736883658331061866970226180066675577499888\
99993821090165662068463955100253308092404521216927391932082807622671178846716\
24723698695149999254755161113525030672293716378849416906475473374484967775234\
48683300652688737281878992548560705676866006574629255712222579980019069473078\
56326841477876640063124186458793872506554550907798915583446441046346702885558\
22181512299801205399768218520072904792830879276356411572915640623949121812652\
61347645677643623667510247344668481144808786572633379135576569496171058072507\
65294392460562429368959135740191093012308843120751886298785045984592865488563\
48361420081351091013215797997667885998692908260342428538003139255356958837521\
236374592266864760256495663646442506804385004268592108970985605762700800)*
       Sqrt[1 - r]*r - (22141421810017182804277593381988518595780897596887541\
36847961248867305589611901423589365471601628880178274446713463281858941929607\
28616920347944435554604301273059739592192071870792428487641876168237381701563\
05892159249960083843695739735955481582540776768894770887614671955812649774778\
40073564975918106514835933997826704211315556005757864869779577855064265193699\
12109668152496158647089445088882468481236899801875893026861013404554501578541\
35243930762909174589332516313336812080765688901424891183671518159497821213705\
87109879543074527860102068175357752331379383915498974366920988549098935582788\
40414762692902724607505559563426034001521215175669347057480339299377439740484\
82776993251391976211072373053646094861966170279802640779854130065623913773524\
42602434955149596880852861194254209569203406600499717000018864436515582782789\
21438593531843180009686822070693876521338638690749829713875629794086767977374\
42509318420204199009744993661235077393520831101444671744120096898821221824036\
1087783374933360226556150775376001071287420483057941/315242556478273261962811\
49762900268515463159901296039568951993333374212509307567059075511674443596536\
52863757405423565677205632394554409360725019948895132330048853432260312531574\
88003954806036361854056331390305232250741583140410460665620658226131146053759\
22419749924693340550563752588439240842123880510012885141545226459571447559269\
64256397252447297459855720925522158113454152791361449544552929645896248891167\
78054617926316213339494582597842133783183228764093731402005288727514512097612\
51359932582236521170412155330647800232776737531525328508455776955545250482559\
64520611830671895898108870231914675587903213615453401125484412248021624680238\
53400645511562599914947191538420849053179737350141910189486829367713629681328\
93524403882785142982870039333555840213471985595779354044883089139305015352664\
34587292931171979855222586377559371375802476510500667451530339583484218303769\
47633647549714406768243084428834207580946202473329858050305503889727831138313\
34204447639730555348569120627103872097065310099966772256224122686468157276430\
75 + (18745837530930219829239429564966863350712602508141557567122061256456139\
02954349592032697544295122757280443911935508334256131314006923512592704126417\
22669233506963856475561411980420221286238901741488363923570206785945933803280\
50717931690503457960276852473320093663365214948303836729155614245794105847595\
45153712434137675697903506007872489226501480177522265563584972346554155379822\
05939259663144022432099248052764536627768964648416792685332060863910758074932\
64235089396894745626463738368874223285473971700884505264857045839187755241095\
88473817021414123660835111007246507134362568455344003637669371922470564774344\
55001438794246231616542048101175690564055288262125154913359194427564166720856\
20186527846874606734079215387586516063308308613788764847505084355405714730804\
32585994566706639074828485086293454860016822001155167702018555548040213754123\
01885824722826456676208660842645550446862729157644195743894788948139899140418\
70970894481773126384556749038771475499923505333402171813035789927218222168728\
827223056149630955967777967232353292246499*I)/8509278644215828746644344885500\
83314311705437474573936005099773254124956688253916141421374571610006800528051\
43516247590424909132309408510253571040955855621905067472760226145806046367153\
72136703246711176086948466368098222958866628773139049659706747389221749624117\
22820563909926911549610877395033987700478327509677154016142910073721947742499\
61289527691353113117139200142285094902703351383048876313995182142267686541379\
67785678205434432347490755071536556264704858290505627096684581588044767459032\
21236020339264623301612733845269878815936543622895742722537536829687030905868\
98230674676121143092640388194015356145057333322883726246618741200409382335590\
35926971127217653196469429118116082174472251500809558007559497964300170630139\
94636806124466813661427386097190721217339728995591178755311379127038655535537\
98264472919179392952185305890401831377993492130413028876471879078536835567059\
66935609915792504278489321997159465607668020838105178889336607815125044343262\
26495571968498306307135859683972120769670375597936704123345830479431109060406\
1600)*r^2 + ((796469371157851870531535572197664840711112362567753850429981985\
36634013184508304120127257855904243652920943095589598498475117456717364025701\
16373226347157141470236859662547016487899887541192442764622170402902446987248\
46550512174723007664034584327921468507169093342732808788639810845637555377196\
07610793290089830797415604618024626792427785993689566460483789992701913876137\
35751158675249025976687680918922426105193318922453256186636506765826882446056\
91642021878227813161054438304985321521986512590707784046460909660429544218686\
88553991993713474635293674385239157604378001719867969507035193007680256021271\
30000444347839367405348587858597787701119049278917556168649316419684300612693\
09134790808385915985323631821478213281551003698864361768618096822639544190845\
57331729267322506155729973607695087444459169413885037463099187037797603694588\
43369205121076880966115313202097917338500843081848878026158119088261017065072\
8507425856346202571482850720946799547156978582983295357948060805236954322583*
         I)/20014130939344109039585706477879395463062979727589758685336325778\
00653960725422704541297934515311833816296013629389275471673749223003804649719\
68384170902164093237122334332630280083972320130476057727756750375567288393867\
18824002328792702102246685712673018685862841433838246173755771283640404580454\
53872726898247888828004149330612136564126812395225268326783762594401374010839\
19492407496890615151469985161279607577616502649477506025267059119598453634410\
62027192927312284165895871454093852163980416121610583591255286216968486004210\
48960989505544113735761401465845987507424639669751987813065663420669475557750\
63989223121957563709418167770819398357866232174501597358277146402462057522534\
10015839251253190522646515772566343544311806593125614144190034943605828548974\
09137290569240034086628421765802435823818927808673984962805986972483914719120\
51899900692126142490364437321090767750666587448985475298699272917530627694475\
001287053005591931197591302767493723788291174848743551036907332460955315200)*
       Sqrt[1 - r]*r^2 + (184084385571581545276990156964751706532945256526578\
55672786843625390003594696196621248528764325587984567072636803837962991839223\
74794464120030070650701252964015775550957928287817811264405064295915500303969\
10096742548275236066098246980907616515562267936724241342032682747741709265874\
26758242806701395236934427642021773537609979329864459113180040180007883861682\
18111784665438602174107625122274392060707925813492867667623210397898981690510\
20379125789638657957547288542280754379016963643087602460717089997451960873281\
64543587552812631052151089806775591710776425264713781013993858757797620656772\
20322105490099182353610433420037119268236445649725288484338435465241951779915\
87256145815875563650259485372867085443484384729042771635681327885780432804050\
61351933775814514435571916268790035039971561644412978618075019953439623992847\
32539416827838826617323117626696558157549116219555995802573406370120033821539\
44787393748660856864228758901068249/62739997458571602814199290079693789377368\
25572168911551343083095341790772751497920047032049898841968245716812126483706\
62565248714022364930125007619681061409562579194244447332078795873466754068070\
92797450772494632921748452058812629646310634268378882560041972258596172711276\
45859090860078432131186861765186899926568972750374136571605727730691868768498\
73815739880763472990369058154289589053299090385283352098369661808488695375433\
48967687749495621574797468680409542189977576866003233261230211682893938165710\
56418680084123861692186007426875968578276101837077804093308497110370356487865\
74206683617032403607403995637258975133214046873721921787239900768165512615572\
68445660328335089768643469756190091980874056394527577791280462078705706161936\
66217430635360916127330640091872874264186046277330956582409482052580764585400\
01498991840810838139388359706744708181707846098605175035515161457170956877262\
091539459611433642183709209213348758976800 - (6061928489844662469795707047988\
00359343716462485353038669010521502723798235916369934324587370310480627782973\
65838459600616448409316880350833782281883461622975612521108587773481441744722\
74497087813858508814269822630105757988444812259869734543377988193957423659790\
33251604199255824070450363980598492291899923462041036730242514419568668993307\
68971281042049723535478966612287965991113053826472383436217477312507814052400\
14307199721653407437409213034383463203644907147755751177409845139236747949519\
50681902669615489131978492362718665520343617429847341747504952147420036824828\
92793807802328980921531124629735062788003397643571129071553990878109210239915\
62474538432575634919849988606597100583333600605909362448792209122774581212678\
84922236391778488631900326512009142423765331531057998131034708374815463706001\
82585141562426171263864133678428067566389464839811632619836827789959145252101\
9250690372653330412650552885804489394147241156531912835779*I)/281610214845670\
71072757815205129778878501873980027907479858412183924606592811360059343805724\
58984450612215625718454912356757370543589331060211080775103283457203602344139\
65731211049078788807713009007377116593449223628627043941172219977922962033666\
53149948732439599292760887821947595234135851694480025163768893476546090505704\
29361726706909606628346460721996526773171888729678845823556686707786202135906\
85534495786432887345218157177154839595753778629893282821329618340507178019030\
17718836902678022930092046151482318689204054734030016976773998232204944477559\
35587905582671642706247046087277663884051235479712021575181280620869676989973\
89674119545157848038505488080583824155103989777437675659157030742153719320385\
93939794851163262287457871944641852569277876157027781493389802155719023823992\
68959219670604955044165682048714085438791337026620125326647867770336292699950\
46773451486894719954094981186520155405790496179461094370999082010687039344)*
       r^3 - ((11448129569651051903955717550732066842454216897572878561480710\
63233173269072892241494076107162993162835661632823630006210237579865594735187\
99713934214645256656116448615383687805751258416935507732840244705740494459770\
90300442767207448253697831603592699337935642855929727192361610508550648307472\
39558585302659546283922761987298391204029933589014590226168051956885000082788\
89213050893721213271965816917121583864127358920044180017981882089139546921934\
99239773195071274580415347488235977786548173883571256040039254279209574156829\
70387765296967839879710467306045573842726005388758440826835909407981810324470\
11474778321003973259605690203371392729234952512892084356806321106165981247994\
53757602613198657660501985862713233937846213522926694870994643348382289523062\
41645672396329201488977032439072470595749023049481539667721724619327547833770\
77532880183866251033722949719691884297846093880289661840617*I)/30601718554514\
86811421662423249432586990619918384783327903735756765412562356101798277224799\
51515160576289843022236079903590432002619782834327605810212304258581382686278\
31552154159122449475990444253390832916250339522092046282286422822885035239940\
16704133545532686726221150641112877416779625341425468018754760560982549598390\
53540194906170232643371109728039460997903118229764281494898345286507986081463\
04675622708474961499265695596473951236650664241288867797380835524144812657186\
15116138013972292918603043774210826561504022507038721528263297309473762807245\
33534480290950283170447859628837700007397590729076775406965220715472009241783\
77523593885123261364960003099556478151729904629441177844574174666300670992079\
69504817530237786000630979629480543922711492864064227199697385670043941691002\
44410729513564686695185472406681258951578355722338764540535763177872080934124\
60183977959234158925236371200)*Sqrt[1 - r]*r^3 - 
      (1029160731471529486188549871007978466816936585660483312545503425915827\
43090071501677264580323412781121196536824853344511706174892652745124706401339\
42714729913500351663598609868440802431731084676231824652354584706565333252645\
63373732606684736141565523304965999119391213613595506082514057442787839897885\
19121732762549109485933822672674975469323693443998295740598904794244531137664\
92515438448162237113485402992611660626375884999727684541780951438297270800506\
41576553728109245238423785771243431827457270248200363288904891282798872276186\
66623049536078900711092264592509951033184408122026054261215418088754388921166\
98990697096525371957413036540779722879986434890739043346582652800049819233191\
46274927576187598335234683770415465965104813808558019522731248579438277370834\
53889608205093077239703624389345861580532195290765232323322240367246850833178\
05073958998964514522759638703657779695722322599028807625130074557057916395889\
11775794521533049/10729334849583927172844107701910787329654538427408671147579\
36658419265409253727978034170724001420159161607394379026374328754309528673790\
18483496964205323012392189893205177224798883896471162635284617763781084613208\
14227716260787832184405589816892783970318610952098064074593647910659001274887\
84456340700688684970552642456908205367826466490219371709467598287770490600616\
61879690427289314517733003068792574089510386540321119826248124371068506644242\
44288514223181668660420606129448206644866540931206704043748418168073710217001\
57656109242613835293137665866989061782962083497896230917255986244247197558574\
86069009274186196554194728918750262210771181688385076915734870703782180845181\
98461586847335066609319418379884171998055712518569083126349573843156463596365\
66932882535544289772136218650427628616395279857634551291764739549009160361901\
46338485961073778541620313505510915321533178660458266032961493522928884494116\
3232335379312934992987280 - (254730477726998012085098871750718228484592986238\
56165507413194027984559472143835980847827538277127074534128490656991183330484\
44578349898946825257908823362966067749846144450626238306647464228839998589494\
14895501518455321421108434769011044233435962724887760484414000067120096557459\
26713412360611878513145974281727883281098592812330284286149506701667992579704\
13689322787298374290261971926486331431287559540517890900172814417805909263566\
78577659013164480867862580254084825153003190275406310499439406471168011599683\
46737197020546843874292410991374996683803595146322140152511383483634951207745\
97524644190618777644238686985184143405869940269027048587955732244851855838679\
92803808573068499678201453084642533053151006331629151308518853771116248333604\
28624605743960219888855393853540663373023684709543812249663507137335740379631\
15782178493530901207981841419215472241671470252765624750277599747654684534302\
69452898582254311637410428454244758855184*I)/21293400923769032887756476019933\
22648906677533625100354750561296387907371514011151160993796702677584398935781\
91812902614898540810425913084664278433361761805335143184165845251916364942602\
95161689184531188640966734350946628777464055383699059834706919626315576726424\
35669601423128740010565283612970482412358188370112721963674773560818706711560\
34255955801479838086733120575458385255564060223198938654915643372756171316406\
10636245417813481080413546444871625091362517535074970524723921609067432580250\
30323123497690262050924384487358435155853978592608359411937282369133902701364\
81973934566417224068587562502496544460284365728007989866014609989842232945421\
97569490510111685939812814014493008686801761796804962740925990773992155235543\
53479160342222293378155691799489141007005386991435901860053377800413758127565\
00899937161502123060082526857910421812843062537223912528727361200677938328032\
14047440016813304723501077139616681632430237765129908025)*r^4 + 
      ((115513065506718834892376816977387734285071643354507345779532343948756\
96261725966333249089387442569829091698942154429504387919334571379032914629126\
93356897180008170842184974441567447747148865170596499857515042724428049859679\
74163141555983201500932359644792662913310683835882117991596841417846423802515\
36337876748973876640500392696522097022462270735226077968962284658091080837825\
28681597788273619347161089403042127096092778217840333793532341285475260199727\
20410216156876299773818061028374064724975324134779515557448919927975948929809\
03295287676579075143814293436278790079412913698872884524444549383384942748325\
03849511995524552506349114327293487884127423690980157215349232889372010062529\
76669623973493436896623087692422673707521464454077843752062330252702705565413\
90280119285476604838781459387138923901636566980704692008673234864766633341925\
073109663041864947932113062068499584063424982616843*I)/9794662082929059963349\
24885811270764106091720459551722041938719397055938605273576868790108732336222\
81843516662168213554757920332810157289411891230757621764443110029342011796624\
94887740690726164172622266349128875686170166246903704220334805855846254982438\
40647884117905930828279437433335094928939196298979233122784265611996214391601\
44497842357351611351414212269662326043230751594216535113803633081752986046842\
97391292907284311865778660322137793578254404622086625922795655361614278592426\
34428840722047263958187949333666655999470629665525946074275316400414508670973\
86849317287171434386893713105796254705813615546035496584059886909827284536920\
46561328919286800202107486074587233098232890164238389277737271618619323339611\
39594202217304512600026892960283768360128886567185592617071221405742969100113\
29792468959101292227061813227500713028390836999278722282015286299289604800272\
8343504528739609600)*Sqrt[1 - r]*r^4 + 
      (1243926933596029818163667583163941454931631254372442742170309962516451\
27482188589237691389910044633119298645879621317885391853156566468172701382955\
98062584719288083911302741708360667915238733077619581735371291612929276788881\
62051105529739221631849456836334617583548093865642984554096149455185491290057\
11670236200631036679467072761136766985626822983382286960663339104483648823457\
27959030156916021017987119993212935769545511812412449561451661462821629914350\
60518122631857742947181650368115639073191135489844612922531617490258996155503\
34340960388147919144956182090502602387426079441816440696570874299034499975707\
06065607576148948800327185932162279952054232416528802048695962928648217015094\
02272954768434654159585142227821887513884041427641027803649916140543913550984\
31943541768364155065522572601111762923600116080428130210361411681359086920573\
0081515373604206450977500421531437837167646087/500166753143396025047706168882\
28702290193743386499486475074536235561386042743715869112764082909769871611146\
49030701672055469734232552592045921851857947469454173073942352293573444039250\
91801678525968507937673495310951431590358266843729211754063560076992787453643\
36287236821994510675009641435863809857570235806568765068184544095019251735039\
47361610692574003507690873545457044641110392118848713233570527137050990744103\
20367861156131317750143184894656436643421141888134962042801750139755722236528\
23776092581245759685265602458889714709732809635343432737474909812767101096610\
33018285851533899105190514357558547124386617450561970753892929267560588299836\
86928827615796255241170546977658849482755996699482538668416114402081942866176\
65188898161236445449248134744817687728020475980534085778394111340865334595346\
93104535063794973020661244200128698370344530269113486879062403173256453328858\
62560 - (31468898561850301607637040438369084571496537710790101154963640284492\
85156502758782954542870633805286429515970590356466904292197260931205864656795\
12411323586620304094647469428139761354934712136289865060796657333311335479644\
30972916504349944801714472618806373250386815158744561425567469168564847257445\
07708601667489852212703097443651997562325867155153435542409926674854775053441\
28453334148449144575858383805791989353117761901999311715616626682658886362732\
94666226354372673046387027588966959807313635515706848893930974508816414203857\
24240821194699159421315878314921198340148838852127994408288757892005936682010\
56669859062443872037567991670611963634550937104519681858020374762674760340505\
03724635307215352347257954601652692939244899113603967116948297511633063743167\
10040996324609577560004973919683320639699416650484160796613603473466402504229\
90873962783032041948804362518666972431981848027293*I)/85864627660854765623143\
78225871129437510079713226999921853407054280566093777663377538197336999804177\
00395355179538199844403370346237251414434501229673140721074629460012794462585\
55997005603191636506335622077839106652213344350960570156652892111678391560506\
91510099499358210298708762433808468311532065859842341127768883667154275106583\
58309919511564620502106377752791675434126002349441844892677073213308249099408\
07758686682855413496098327815890024156323323988901183337648242949921035791553\
49436305728004839963683087975416112776132288515944252053529461636296822476371\
61310930629939650729468208716190191674763073419644735651333238766644793942089\
83877770881006194370496686543328087080333154441027935945923307768376702264682\
73569609789511506420735475841716862210841321890821851769676342326981610989342\
29619451839295312647268756668380912718864035267248926416998409696347195814321\
8110711708917200)*r^5 - ((222508806434998787009334210479728287354567738326487\
50590548864636479787101507516011755955342079575268716521380498692420948729428\
12852488959606670810383669478314957041036454888502531214302281337795605997487\
54430247988778859041601854769804912593430878182305626526287207921325193150917\
10302206796980997885791438772974517210826189577773213556225679496042851786215\
83923818764155137455609819961622191031260866868012295506349228094160409171806\
47799210376853836199199115697174216669738255366944077773933231813002194705235\
41850815076189352905858963699422743475324395473523718876958574527972024059798\
34221296269777473771184869405318598089453548296223387843417696895528700942122\
03310149433162278916287038668368143210433731753183089161727054412057630872799\
69941102506230388299196745471911340250464306368533665350984443537270992874663\
898982221219925479*I)/8319108656314298897895745959259766305474307967918143910\
49979829960219317896490507550042736088643898708298796079018995711217799725639\
33671686251055989139916860294684136291370588295281881701003741526988540478729\
27437267882428606243245604390751242079230815717623938577686357002984663315194\
10435760843346737770393426513725195581016328077053979793451451542413331368595\
90088156966438019957792441949202831191132920596371031598085293413934771280143\
47981530736116323143594687073832593616007124319202557638055867657190339576176\
72844614694941582578897051124549494590216883307149771223860152675895855461246\
84167002746785115066778341186837992779753739558470883648282323427996953454790\
05365395078601987707412045844628740654432110405676985244197013875823823411528\
92940687584950474841493767285496233699644575506849899272027102986069059149351\
557866298400)*Sqrt[1 - r]*r^5 - (73363946631202972054450553696851803357110939\
73771565430693481979565822447693800376528373573865425784238292241649457336994\
03375746552651875768437873203421040686922929225739482039578048152445018151055\
27377621727398431675953865413862456713845144920706562658536942952023420826537\
09740327169218185531993765038992300501152410769466260177184271594417269023825\
35624535222928930634309153255650595394609657759232586533074583496418348345054\
61135815114885284654844775748495427080272044647897787253889706324985597183580\
89475823135351620046090129153977743356163082501645461718806234105859861294822\
27740310101732178170076611666227863649545267071255857234402783394849611874659\
03055380614925020410151525733686997244112576242375641837983267501615018337816\
40104866205187479069501993708736690401817416635712765800759524698728183606564\
92657090435634592717/14055348329455509913827412168143798767917750260358398550\
67665504619723673612888620492441017769858532470146727881559283058454231803726\
13721064530028556911305091259356256398214078206497408454887385175168220010009\
16375177948648357497103431595770863886296077561124103811850622464233345150250\
56565032293834846672269296493714768465180910571636709245183841227086176283882\
14902881593819762566176498873145915553490861895777713955999279651445012278571\
25598878515121777325273526620046723895931985791390005091145236090017008882488\
09294121754651597811763109307436200596825802049349166824288157209633897639750\
83225578915356292192994606006046452971648599352131371560569748703927258911424\
96496987107818101807537603622485186327149605637475386469748844569875193951825\
25436650769772831719125083355105576700698347468108036295843538672081449629641\
62880 - (23841987845450430248911523163392860059788872606781501442133146800823\
47726749625062193875835440335348302845479911979364530687142013063090928519161\
44207773048602816638301959609131272297393512406980420448531731935498938443897\
83021031311474690538101272701391092751780650099304525999780843462037355093626\
55379783992198199470681784985540681079749871179770749276296103357224374531556\
97468953318158210720180560404648274556748556897062758759165015388484862546094\
33477547746679760090472245595591182026711263024855844115136930469376258736953\
01937512704475558704781668770916368168406611676000716750442600452252822641041\
96584990680745970938967131796913688082264499181413015378768000492369326097609\
42503870696817973683802184864392503136180530455252473189167978730360190836077\
39490004804455384122243518737942154894167807788868207987711198488673879589921*
          I)/2882764329709157225314938940603110364765947279228809021556263852\
34089833558842099093636553181656070224962502792799759560292061296383715987347\
40987802964972826882848617008310739033550221098982171834405462656078523586974\
51973778554574436337629782796832258882438269032301667957377803336069398825000\
03012767643907834761778159997068517637158437962645229315016961859358013495799\
60680485730251011817273588637817121681639300817008510068505635874777919796304\
87304306076920584527031601515858449207774473899484332427225007279802511576843\
32467292292975390722649255614391942678618816907031652061999403748461836731566\
20037399561052588552438851067123254137323565970047722800650281179922668260638\
52406062509385513816085587727767177380394460664365345343446473311273342212397\
05358821016332050919165420689086542116517096047191487440889388856312398234027\
20)*r^6 + ((58931941268884102900724927022892553439823930741498439822285523150\
19525371624944855160873523760396885150005031989732165610620234145521179857728\
04010677104727527417801230231908069364640797414674812618904657535516830540775\
01011295098369238969221873540218704070659925478475505257809346360247634081798\
77227004595610021305204081805134817829903681005934123923341002691760988794615\
36012691519076755781727824783780851021445424868057722862963731705883429721433\
76081689981281348029569644928735348695052286194249535081278794783855159355916\
82397577636911159798423010967101458338649920432491913266328724806094473221079\
62336225398627991112847493040174402065294263595899898719973356278849974521431\
32356672454738685454323869990298099718779297550840242512947251533366302801444\
46097444444055841257343256252961*I)/11896234392160079389252036817875453290424\
15533019430332868468887864372891382979939414021727699753380396193362292725140\
31688166389917775087214492534092557154092320774860365360958077183804346318483\
40149671531575531717991068952158230437620362346888599237744279075869671047362\
59472337962567017010831860306962936480601021810051090395526491349757608490745\
62237843267174959534549069574072799185091273432471182432857863964367406028895\
25997186357402542834077689333320282307636842399062390943294328697917145212249\
46723649587582203947918826277852360485079960807673378357195954194542487000624\
15790277780904872831737105593462221925822466062525775877606573012717334360292\
31954579922374662679661927471596732472954533013755018948702354999970038724327\
6564493722212762958544010031074792055220457828859148800)*Sqrt[1 - r]*r^6 + 
      (6661121268550760288663400984477148005971419477230035411894672035925893\
36042211951815722426889167590228734182553820773680423082874868000375065413361\
07777188096031941959941055754527454967588310822784475191400136077093012628310\
12452759109148827706001147843127810346198731692597993146246318493341453747014\
81784522483276751301455038976639202335268427692946896382381925266092297438016\
04917383114285576098788426017134747844057014120093458299770734792082557498038\
75038411492029519476978024239126188652454121951845275446212776839583907816682\
22910035458535688837718584691082181702089974734750759703151958778167461747647\
98476337317598516165741600870931818934775264300786738433730335807749323409574\
65655878283622996251114224695203697978771436950491745152879484963945666963729\
1245224436009188741252233/740862877109205623478406180237314419441399118592512\
14171735947977823349861880235968548633761891682223563035074129422957856881867\
07031455608657348488514390260906238422481914195270268426435183863549457145836\
59557855543175753499383493945690421792840751986815569547523642589845207378302\
63453338660583059123574719008557208665341390225649071271442285262624566944582\
49203962610313610153086349475275157007808649993299591671825986135798744103966\
05767323477112478751872309600977820767323206011243205223424531544378416592151\
58671888286558048012471398641313315391557303185339308977542238240006850055118\
93608221728661087520159164001098583055679931168420540308988089747324005612242\
95287865141512699171405712877967947563255214867997061376368117871682832690650\
6911000394425315082339257252365704285960 - (255309894301530185783302939918699\
27291463888051610245893615296290284573277856828080288823000161209611980223180\
79964133504224539888850260486808404431953527508640004614176134066054689147124\
49296068583529639234136039369840732517499855955490108505481388916474905355666\
76617382576163680366392655424371733911204877637728875110905440542473568112251\
55362340845120433359107509608441879785259475446044841097421274618678773754112\
55351170130720377895014226715117637173736637491892438579278781363959102278527\
47088448860851787006410048473969868893305528060231365021612341064715808587003\
58415936226659736686152537945912353786159253045811613958549399475571560986770\
81903605987862828666247892592899963875847735998991718962567249464605775278896\
594911232279979382641029254953784736622922678902928724108263295511*I)/1724621\
14021794864364249164798497220049038812883059919012539567779101542874373833713\
79225926418674201941756706800397309193598328105680827375549485640160656378318\
84910535892331092816917324935721788134663898868763022361487013458563495862415\
64134047727353919597151590097372057816620566272477312709057014600092578940609\
46216081216146367539419285638524075955699969893755620792415369949526421694678\
15916599414406903271139609723914263599096684541558948778200682298117399728044\
95479641008843429602214010782989004746987016172613211875525081492911990434314\
39753383723602404940901140232629393718533712968342712333694255759574225548305\
87189316846919299035716662586109083665478914212825677771553498171372938411774\
36637543788864707809427195060365767065870192944849060222756945134850405419524\
2514441593700)*r^7 - ((305203518267091514774720133183363062527986357160614212\
52665973691287600977325434521231552857360851312581821002935016300122727280053\
78405462552078236381889974436749995485945004875602729682894027075280380090757\
83215502122902788631949569769468384462189631681502893448534955634599057392110\
70930968594547338512459550145927104730250246023341511398138422472686992059961\
94250143984527573745326556750225706809702901745595697656652370489601647619258\
78129413505572958939807253204392120096121834950300972805880957930289932653582\
98108392124794825573443948735900963305486680481832887973472591454619549905029\
78100477785630578786792579156595124951768778279328215753216004198574438219681\
0084554271345051147143172904691953086111936488568058903069364795236113*I)/401\
69401764693847935445768400359030715051483245185418565243287320973334426074169\
24352335343725939779932854770322525877596239365167444763423587866763137668798\
60705854441959127533348278358801359991645092573786062369762587086395038910066\
13892307935460362570593338455604335670330214350685552564134228730569365545536\
29888630410178050225888601324176189239510598589652758012860029602864382851149\
63724289876474531747281190143483828481999295774908094723348833720439027594051\
36099170124366275159129939255537515161268379713952050321675808295429725718091\
64290630948636805297917066184316722058888407899084124104718142196647170074708\
30972982786496776215801254488820105770626918991335033124964101339719614593345\
230727143445867125139754248530243766971200)*Sqrt[1 - r]*r^7 - 
      (5435731666766855441633088520505605851970632018838742633302543349930055\
02975524331223274631427409497156627707883248592871340543471798972770001195572\
84265279172683359158861176947904509856801877097204366153992946590314970996664\
97466494573712559871918825559184263618562271707472269457154994442005063392799\
30784831065060749787417853377544102492185191325355756135766308507866574825143\
89068377127698406746068828424978050653522281409837158993708487344219148895363\
66065452918206788676696808634836324372859440440118183982580649828574710001430\
17003959803671702029127495626118207045484715385770971343132622489132941242167\
30393544244717163539259603846530444788561883025264765260160746293310319776733\
2970638130544892973344622955254520502316084503219829/423761894572743839361751\
85853868480991003088169959705599261654979452919637706745451158760151751190419\
72406882251712690732731382721842085525892059267547146967248975797121214972001\
66454760513430890014990053398634949088149535513264098470671898499277019206658\
67757753415688994686235772607555580540963095778922996106025142935573878709938\
48275995860133019468486437909311815364577133530529186103259009550408861923368\
30222017788268249409624305310112517612689907544593164375826513688848267282357\
84001837964633620621239354905421153181249597024853220366106131630582714140610\
75485152375628621586991357055024331452657547220850356911841754159611793301439\
86408763873265662740727065974550664848380997237088185032431194622332464414836\
85103303062448320 - (15202534550748872386073319875539782410884398128904879922\
30444870971767640619546653861149830756945853709324266011995566449675691925410\
72756507413466923098993937840516885742251967844586469844744437634845622799485\
99178112711416214110936261734931605841330038468765302222016373496624528465427\
20270234959241226228146469848371696949231143818121374119563997215352047959611\
39498111105110310206605864398177162050364036052515223173674859746478374673975\
78505760647549762391880522618666974931584684471585225298753163604498774390172\
78780851151515342026885369017125809414858253896590244994574266032445850127883\
92683040852442534529067385818002400477608781076148590166698579785860190850555\
71803885641559112792551962237995826847892953089768533885974254785988334*I)/70\
34433351930300213918570880305093038917678559202213886289156580701437596034968\
81622732867755429948700171669590019445526536508334557999405106181671402331663\
76327967367836590154225875018074365004618887934040674420928185251800663373286\
03643915446979937345351402899465016716826229952594909288499208616298368804006\
32914213157452546726400394789943222305188466877401700431276129263087411499572\
24892535553130612367289537577447254949820186003289453897539592180932423064218\
93639511412186276284417806985888984380971893006804947482321047862480236862011\
54286185511567604142401947431344691638389352352341512914896740424717260892496\
49430102906084132397149317547151708945263136327859248438468678572997833185305\
739375334599639713475121492297128754695903945)*r^8 + 
      ((968676156090823682047065862844650489533224554942097548887677649895510\
02235250349246715579885719323541376533062484615800219998304768853538490334530\
97546834158084354776308994267406185942316581951329058355158772892925930166754\
94012633099814853667405067916047221283106611369663184145944242578125672919172\
68595460949279801007539744310055581691579871115232995495880820128908743748695\
32249200667018419350569574700787474628724942231641388469275787291121078116202\
40811415295511903779158764319073176376450981184176363244773368067682502551410\
57642132023532446855793141216886797364614353490744532919547847331989226526430\
64465380719173861355868367166248888907076792042043151118189723421220141941226\
339407*I)/9995058411872610947556421389061999439101201489520498681203282141806\
71047786316448846361302043071338066185703201342182769422697194855567255163327\
74618807724131569531392616927719747033468123775458937179962945080818801433554\
27539112857712744058368846975165246117645635504141679897989613592906407738982\
33106585618987436712657798397765589834189846472802271139085617903661854234546\
29528136257490754111354266876488529044433112039004751155823773864760097170327\
39355786880058880354869577047494099512399264141412172541236652147343913098835\
08018648386890131663744650204339967673803590289342879171270091198514273809392\
20305312589192914273019947878231627082732418162184950496681958223708834309581\
427200)*Sqrt[1 - r]*r^8 + (21153383433344981930210932007221115340576428577992\
68276858460745926058293100982940114138199552468292403378804815492162740545536\
96035237412985528838336070072600110944381402375778486674143662842924189975770\
63738100050821747293387503415075548734134828916024553875156397367323304323951\
51938998935253574119166106606881846477217852129209358340225068414403538443139\
44895055197978705612476780988479118357737649868143628011610669505017542111049\
50127961801651000185434463920749303912734286516485432898063779633853609826128\
15209161739485599837069663510854690414082356305633526650848088180684996597100\
34269939213974268077024997499495340597579627193933482292669442506991020935349\
16946148338934864715399347/13879436332502765276976853555890001813809065784286\
63879136922190836281559173885281651668208149249058687205086780394630889788216\
93332957868881075574523464849803949224475428691425362859391276117066107120481\
44403203400676579108137121223329757611377106306796273338337050384983910898967\
51903866610785980731964141076551782021211584947046929843742959475267193104857\
60700950151237632557096138182169217568735245543996899324153630797148838406340\
10361355469527495598701603273335551359357002854536954849504251533261826812088\
57552906260777300355753612931858779602233130869462552252421860442485533835384\
72166879207085540022180420200830676527404891445752207442169237837701121172497\
8265288796073064682480 - (135545117705845469273799694144622163740453225934756\
05065817977495639607263968078699859684186999456910568502527495417288713276008\
60135153324658478632584617640698156487238150273046726983968195522900937650073\
50782703291988898704813233235472202210313742064778694192242694577691408602235\
21422661521900937108608750404641102471955431360934672345985616785811439645503\
16126418170610081533829249064596732180596021124493863044475764257961426421009\
09490422500535859435406364715435983867915335371642401007344005946914809421455\
95770748237438422496877934238047032956207080967360785180763882022128669427965\
67076285718473626539229050306804048159057847564524309595395002560658183238837\
63676582703388291880904093263*I)/52001532008352219759477618285889807350841280\
08802923007545157332004447529099878035869852868390023512211222585827747378537\
54389869204414929599076687574726541013388698847248550666835041585801161271761\
38828521194599955113380944333958341337934437778698629514780964895118520729810\
23280045622912084484953162452837023890906937727701700552487265336623622576382\
12054835994750802920464145839689929290957357878764114876871059865143200108962\
13613468382084831526632589417008187437271696833018082577026169862395009862742\
75561539522657340344274125241111891382421493889964212768197878477084626116413\
07526195110455956728051300623459707031140928951050436624740060637651144097376\
855540211859392412975400061522600)*r^9 - 
      ((208629049335590979717556870948088221675628319606263312237426443906242\
05469125084821817623814843758355731136606500074331763724546812382293597492603\
58970804445477474720642061739324011857257408161385184357562351338520367286894\
58309778524400944639413136952184521676462137944081803996412311026272812031995\
69967312580531370409003678316235404410003185746575275332220050156198358969227\
50168145760460717218746130041049370844244060024616337363235788337090540369146\
93457159616207107176676522144646344943789144874902213249616579171770410745330\
73333047037862824082978714052317776428008523383168915792738810013061150093197\
4681448844479233219528698682788029*I)/202634022339630790716529968619626341897\
78224881883750345667712977911308063375729514377307030809388101602223802126437\
12570886295724094567821122307738857272280402068610549487343601807402899802478\
85983203192011704405672980297826657992558894781847194890983099490541149877812\
63863062799725370027873647543161841138924000660381840791027258836875635252991\
74660718150555069396438126769650674853584877516360384349766957709985049616070\
80778001974376385921893972244020460429811843345010236153868381213684500010839\
74377609868152123344491544923698648817814912492968778232679005502064853882995\
48561519911110695102376521597521772952561536061303813489548800)*Sqrt[1 - r]*
       r^9 - (424703884361944660271420297750521313412397377183004357327626115\
43039151278323615880787193726606367994137610754736404111697417943413336053938\
09655296216055450515533617588888086258824602377891356612246695736289351969279\
16208103854709719274483687630872129104945498446655876028743814035910521760498\
77625986443726900242003098158421670529900408105549196527532166322386564472978\
70301357414572714376862461606902627188568532867230477434950862259211635601291\
51570350757578026849716966244405763471112259286085704437838242630964631012045\
25473858132248664113196848463980178063667536977170926407017973929999446277019\
496429492164935687128318599078017698447/2809353412998483579189112044174236234\
32908047646819838988558439587938885201776156211389079224035378685700231071764\
06747440161651703621669587602303872215192177775438741311820040824781255753684\
29694480320236088322237453022753590143539190239417683077807063070624561548409\
99657113933986932473399859539737907889761445634609561271127815884573218571159\
35447645739899052916242961281574645886590152080357880343702205230134455897878\
51287798472190127910303137042032391550108056420936390198308827100319025694897\
69068490674228179404060123157693226369320576984296521908477170318288760688542\
9747872637688537357068233016677674789483020727107221373386640 - 
        (31574977379527625069107650344680660142156307864985843465702895281584\
45569422433279533244635233128643511656204868720766442101141839402376041330293\
98217942348349540741433205384023307289144050447365228082097943305366361144530\
75101543693142210954934361704722517014145744238974074755527013318150293961846\
55031552871685011659673319996891861448198464437847028679967936305675178087031\
46583757051940456232024624196076560136621218658073627946640248695796794273677\
98577026933686998790393026585437659527702090675863085875715433989199410327174\
28337518189728732928762956237548206609484042658971987140546815625808055056752\
487859486440216887787504335390459494911*I)/1208630144819346105186625460931821\
60231015269947569289320454500609290579451492798923243486804567948546691077665\
07098615866848740119230525603067277845692252964736606183929906368370514679810\
14489110627885340432231855195333498929601142632352404515709920889690681099475\
82827602132255007354501479139683911084290498964742183438262900398706352347304\
78152784051109269169185900142372793320135343368985989053915014437335074188231\
62816225549176242071492086057940799684455846338258205706663876662359301045693\
44649285010811694729362699071722052302934845868361324422894779247792912245428\
66969570435596861935580222613535213120051301030499072665773718810461400)*
       r^10 + ((1616683443944862885745673572631361221611265645563940396054225\
02079573922793112194166148519500073498245846621290036882801673854283802749768\
17300848539273421356555295548721636447543859619758794907962382916039770497767\
14446332387513562353217768139127233845598723193355666945322651645279673964437\
69585933148536546118860415624455133832962488516550748374428321834656079632544\
84359048959511064060282465413637500159612495965403168465867997210566083958722\
03506688498972180988196171629349344833810957498394103467711870295413272179658\
7760323559971872169171292029009050977014085144358664170976330554651673*I)/177\
63256763649137011890782225816752744182410102910355731111365395767329835307405\
86658290765732051262592170074948854095436889125074569886296358744244479430182\
58469257230261408079087482160641162840547658591065645907302006232233839009144\
18244664107298415903638391324462410386556170218862089054869424781018898752219\
07022937376538873101816874679850770963953077303333565890752759189724792326416\
77547990464224866635928748873437952406977343718754690124672156688743964241624\
36764548080243700117908640896931219010504430692890969560279240784642810698597\
8648384561180673409387247765429258950347638318080)*Sqrt[1 - r]*r^10 + 
      (9262462778149958999797191481120946760424415465074364845448324353158859\
00887892434608193613394697852739575898043585462546788241646951609795514048111\
06886729978613285142117289600153404707351847257682717516482038533833238802538\
41252785901337703663302655026394813755977989044853459878102156839804511665817\
02673011916594925591601994914971334142340524992979702274916870504833724335781\
06651363102616159294780552593152147733796386762983748454860588977677720887089\
66959092697402266032707611773978333624709673914103846947954806461144858248406\
956517324181283923634165947931439041229973605448255560841876/7402314678050305\
02215564169803318219698801229320054804208498237301991378404828977556101513156\
81610441844987072599355626717973053058162484442293276868895582333511216709132\
24438305780185286195150688569888393304105420940210884811640520267637216917153\
85075492031719688778688953561405978161595811917983309193307805069189480615700\
44862349433492212329312652662749416649245653393353713437363659457188333559569\
82994237184764834696617347406900079699199342452634239956936158093439471549015\
36512491976756613585396343241038736971374286187195852496249861827265978034054\
076573873900317995742971791404197 - (3057389667329288319290950786712534130195\
66546997919916792690682512562208711091895480654669901730532279465492682181456\
96905601211886527302680912555860295527486006672294436474625612618986102551702\
80449011811990518867485992096017587434915792946809504140327938696431727433704\
76813245419578687625716798973587520248783287350920655153338145563971156832226\
70539133754956755757059520208806209024825455203928930381710200593431951979033\
22117848195987913273402220374670056155169110658324622908350815575448888829648\
15073753356895412794142027116996112299400080530496977412948005055615783914064\
050784391749671867*I)/1403294934944381243629070618665484944116483668662110751\
06023543317440922815578873182490129488779341786639543084072204200685132145444\
87853371443097319303630539870346985624806374889726532382693132329845719200932\
39916105376824439618154239437749750172721187456569995299179906438095319789442\
39284512038937240361700217226964578886102542871810363772608949464842250223279\
11709757113148610884530808605303761540611776606045920416417881252443734636382\
44361467504055166567003008653619762630565745025172112845724046229569060050916\
20750669482522647917626698331110137872892502538861329079021256243154934792811\
5)*r^11 - ((67228610488024591964180724885905230271140730047059534282833301373\
42672335102035770334060448482145636410553890051955794027397585461744395211610\
75398372715784142510179511376747944829068923549522386265229822964028206079167\
99639795834577080737708074760076341835642872209765784701734941563490238625570\
90177618803794039010853689363529734209939180103129243999990258879956941734176\
19664629175196096893669496634137174605374759028332340269996506832810757599229\
01869374625418879889865089326263008713383864968981251516249177276421361167895\
0755560463951913*I)/100780686723264779832497201664872031635958819370633788564\
86181441814806666113099357957843839188139753978481778877054717083660574341411\
12763573385029927199765420531827139428256809631790263106844284913586055519336\
32689728902225999403963565530504448249844854953212690568493113014848098598024\
43618682084306901364636657975177145524030253731964262744786213557219929502038\
74386931015975313736752406977076148215932536140461363480231615290485560861604\
81773841802602420425763264807934748030745402916171532426296618580756932359717\
79698784288053278798080)*Sqrt[1 - r]*r^11 - 
      (3756784199770302445107260294246064202799790720569769039315313056044450\
03252675077586715164301509970385641624651581182392418315067443477757123097054\
34512082892870041716974337921823934363366564050079110560076461523391320651386\
12821874519398853249573457369332811048843087057960401552189003269546451837883\
96307167186340410080647050788779717078987094098073545976753634370543631964259\
10695106565973191348433320289518357234579015667594481060317458590694764269040\
62267846575045804473116817968788994701771972155867194672313033460308186885232\
9919779517519/436158342639695268913522677167844355809524876772699114352223577\
84233561601278718654610149174060969894811112135320959255597026192174753745830\
83468706257224649576011044081974817251204510899136645913545643007887441463309\
61701484324906566633862195118622058322618924792032832647301529639949152445630\
91770201079682270962122378809397936501322774145762753988943251141401531036507\
30695742913739067967497318390604985674847499071880833766846554211603554359491\
82606596377748047849952451575717781217714184945450489902499592359848087121048\
6251589540668640 - (254696632361686189969700914414161636176595948408954881400\
12216137612433062253937690104942360043733921794568680753631266217236116833547\
91137254920289381549768337500444536361949664047460652672694743664819684221873\
15454245664924152415587297264425743124447077987359905140595315551231418042054\
82181506762432656729641656193391485266641365323472729067022250845100731365052\
78300447570633076004976455177069915223548559728734878545679088727224878124783\
52730561638479879742074568614023429040882234988591818258235067218548901898092\
85090069901091694234495415427*I)/16886710013675967085742684844278832503981464\
10200998138581571698783079535049708566818670915530188241515143211590605036712\
10310237924907266188936783091217176940094074791422336332684108944626451006427\
02334433068696406027986390115911735101054104594983254900998434699903256327171\
24801837868944658121383205146680745383703791502735346349484365236641524062365\
87419074763094117693251039378060756706252711913984277355419465789265323805218\
73554196405293334800851838928121462304323150536413031549261507657721774024936\
7028470649451143528564469743513577975400)*r^12 + 
      ((654245860956506694594619412413815914936965071950278636716942056312122\
28526184984064759406493964802828216896929544362971177355727798177383143677972\
42989599347300356460938793549903046671608384346314573341109962625040596402788\
20386983357242623119544359031060852981381201694229325341687762517860806788507\
26103511123498455467239368688343017058971458960551275442640873428699609417274\
38019954722416077070430500658688679727417510846884955318875409504537575021469\
488981062939747777180867943253656294902243*I)/1624633357370561216131196440038\
35455169137231817736611504063902999065368868794820426667299959825422008259075\
92532495925147643887751315928725217688121691393857440776624177301786812472554\
25888617718932841980436339812517392296598467224912785520527195674528781536808\
23026197004359253194357753392424195887346632222666223337884727971342004487106\
59438594245714882066277278495370858771588519647429988527572730677645109967633\
80651668486883296494452093172040056589624689477742879821526915809384200621414\
40)*Sqrt[1 - r]*r^12 + (71487791409192412003392121897145229685386926295503732\
65726899475948355695247131496768216447335516393833369328587877447021780451641\
55740302776711531434355670608313762867749102488480253667307381653536557252976\
56527002618222613313576219409422015098261497658494852788404113787803387216539\
79794511034388844749404501269995228146171782691945402388973354401973671028467\
54892232224337153077489206013965178261227169925477360617631418099392726227364\
6590587421829077641920667705603637769158819838275445285883/145957738275993941\
14009713128769959684976539291311648971078434991486580381995754406636250571416\
37093763573609174320771082971584829344709273938181161868141613234445250325735\
41063324206066235340263946747831276326018308464415883878889747285049408181485\
80612356489028302493800519887145842194771869208031864329840297386235282728901\
19616195872102816580285966955121295155593011286304116409799686595276707990967\
67337026893267965867239928520906271615931049095003193179208333523408835063926\
6233494508320 - (161352485033691379585442399536311427494281975108419462892130\
97502914353498038537198092218766581437302526169071303590231728108495586752038\
63350599760662674552590738487167823434957338104779883390820051369541344295287\
83168693881288623050294119793111786423323832985149045939297695852301227655970\
04520176004140611274289088400178419739868763017197120071077421493127694154490\
37487055468787303415314288512797717825314213926191355072979419027646441578940\
8010975215107146622232780677699379101108095437291337*I)/187307990066804695798\
44622360518701542253559682577913950703212228768958550272304208688594459771265\
38387690964466903088659865831328080595304443464387772171604569457887172688670\
36669344733542346581173965619889911871012504390617521091329677265772633064414\
95996323771346724950326507559145761020618732003264658606219727366815593204021\
62667759988648068499981730381656900165601643362873786249260422061944660781131\
56152341563063521703400460722455832403806897860644942222421446193382145124953\
942656683320)*r^13 - ((379282231768264164859585490665460879488798458774043969\
10897470716347065869033883647259648709704554948265969340583103570815473895074\
64892735916517832975841767260057145760099740060821288644161306720586847296833\
55827219282876036571032193250686157994124337112670678603992301029138405356486\
19133776683012515761239741183388516530093641099867393788170306951565920704330\
91441579974071980908655004193604083816203389895536724668560671478132388571857\
7879383103*I)/191456328345237216585814095340326141816146321098534313527749332\
65989338276717383177513714050969370595805764875899230079744023483657272671348\
28728164435704374474125995718542657536124425546905541300920633028065496414289\
39046037225708535810202836955566964240135304438444060093726583721683878234043\
51419273884749834521257418029541647071837822404641142068993761037253883357415\
67345200705870477199809436520090190551705673938427522558903396486518174146816)\
*Sqrt[1 - r]*r^13 - (22242294561817751434401695859524629766111332530634026942\
49608244929554216089988641244980060056184220599528023013886961265922538515543\
19509352898520776112456403900453828103622022250500881912041714367485786358837\
68900308966328874131215280054186073788061774338678131036036064951887048276715\
35070156760128961381302415150520416354880287634246118623860438384432582906293\
21484979515205236889800017238735731386439330016993966956137957540155867395232\
9351921/977263892169471141100402181353084658914016405626046772543100045075322\
00163400851735597790100750655315888028760055044316482764580290077156021367343\
19646576937301890006159635817575964479056527877282575627541342509726320735226\
73015149654677218639626715437822888558248908751205146045922094041925892220527\
20192187240028518836641316284967707896970054713443607180679359726263952849594\
8807653868750817241142158092599333332919082214635574110787004118080 - 
        (32662078720340713041803649297999950137375417087852479591692950401778\
20783888041153969043968697248316315827782623425916941077360428619920688581477\
88027359353983399420358595337209405581894680174416074539869593944973527649180\
88325373325917398762047742010995950147400645304538548301482788315753152351846\
60138038801498618732874785778862558080018651992817930045970851087719440898069\
810404217386248106129725767576821368961708619036986248966713544484120161*I)/8\
13105555903109850761472904401304136819139336942441324828660218838546695969567\
56113726167682859391256234580105599332874885378218345916508752349739314231858\
44241578856733802153451482336375415280664011839762075372835221647080329057805\
26139072878286176627625495968653661262323251526222121651361744541091178528024\
09034346030660069965335749388481002697875433146126144151305814796264322956902\
521523641162793817082489570482231132566607374616865964654200)*r^14 + 
      ((512018897036078631451011440474969888336435024492889354759889939232744\
74303011146352349531614087530331447252700736383280562316544585933748492072231\
37327041294207858336086292831769500909026104208157569761355841504857574291836\
89836947663793529058718981597814855326402647250148834423170003533598373786967\
90125405431613564210452195022810720869743694197285480190300964177492615640109\
84900823468951696801823*I)/65522582360777779924727367269852539045271926684927\
46316486832732492760532327856917052842219472608020518138861384287110112010979\
95897821004043503962630434710627253403348598197998918602063091297810812970341\
95243078686590591384895572524262733841619957718855853580291188480001678252608\
81647339868249239878653121395953064467249091132332303908367976379748501026712\
47166696856847845637316860702884544392360)*Sqrt[1 - r]*r^14 + 
      (2448532965935611007861954164370777433129031168726475913103072184639928\
64464589851073132760960193697534213368091975671071093375305053309702116796788\
08593819722574656832798535713468131952526611137581496724527601151413107014813\
63325957787305940961128105924441244014774291961153471835708490102299833388302\
76873307943569756771116723116907975874154132460097490777169443267923963339473\
8023696523613386307/287951188313902770312698349861021763688804096674911701813\
15724862828806452029368145447198572843832269059170794337722480897255393824062\
96272383044515730573589838899651745731708671839864787061758989874176842392246\
08148698402009462726431427941688581882435828015219484163557887602218987266707\
99391171410789204568486499814885294749943346000513826759993957540623466397213\
71756338670480600234564965880 - (59899416070061716259443688932591612541795405\
06709533918363714518272332984656908506342588615281477270563602308869243120450\
63054928864695101394805171697947583442224678790099773555324684993709338567209\
52261256552739771247454313312569329906122084053928479973894036431943982828855\
37965397104601496157729089157570922596336199689764910250251412243923181328041\
956691646775933520961872591216830231051350773*I)/3979973240418915686255053567\
80345028100232815098471001289736873822266971922836664620503371477084088523709\
70997334715273612306791977068154772426784095480610653622703422870741047622552\
29865259922544797904360105890607462416473268189228288257689233817908908548729\
37024813516272102118226163471040021201344286173974702000105629055722402792479\
257872612238769709245983002941163827752044254458467798071100)*r^15 - 
      ((324286824988587484572578263731108380207670810662855188972993826948918\
44104426408767144348305562619841671903155747540677449965471538591563445835072\
96873804867963278774184368873822641668679254334457920152249870389598580610199\
63537956942339628705798599236508560645524451137971743202052714739104167648043\
263312124610746675136215646217174298435668216597901*I)/1344114572536687876657\
92571361698942893594054053399343619906227761707597186881175781861516777369839\
32566257168745746061679684040050095557459548120422127325984563165826243828625\
53207136530045750036167132956902103360413119187326965200402295277294575340114\
91690007480918479135443432995620757025843053288815353050745832111644746255409\
129026114170407828180)*Sqrt[1 - r]*r^15 - 
      (9225706810678270662464680884598158941212821888547568304764101563774724\
03140141402859734009837328549657168544690426813890479890989730815991535026918\
23671560871828235377624435855859487807574721733509978607976360886346836334528\
54594937170769836915634464430249106006450842600299404527707402254837422529801\
159624741328494798805607229686592643667681801/3700944268748750804154715176623\
44182746144892095770167307830374314783356448612865048528148729697500734618799\
91916487136662120570889444087294709764911468003658232693965164291585090711760\
67429503586860812112494964926964082096662504277159392805609981586686982247645\
37625473668592285058980104525412158512926120631031596336127635019212123937587\
86240 - (52598620794285785166254393389105469265185017476730241189336303449793\
10740535510389926987144894160036745073130475024900731670692337730293099275967\
49424856836632750205403161053471872850221983205318523954894283346214332718180\
79250234102911962317440201467229104809338798799999441772667637982216782846547\
3284174642664225700871502969452433737928762741*I)/118938427699063097938477166\
65124281908640070579210627131385412046035036766613871116251617552268843347335\
89418018743492665877720676883740086035067321247371450806300618533442199490388\
11486069187433151233633539677701624622494076172677044038007899321521765550377\
75656079483446935950449337637480755711417405137886367628777975013625724558306\
1232349960)*r^16 + ((19190252226161056711365848318789255937317803091572187039\
68867423966423324524820379262057391295408878794502168583273240110058624864430\
38108340541435847409989279877469556892628140546820120840812838490708674939734\
25505661849679966847864569285434218663717138258195865138133852157411494327525\
42000204570489*I)/34164333364376072765787128806294135762115813663554123767812\
12342756225932784015851021640853729024914815730932364142429473468269791903158\
54362808432021484196354406704341546228341817208685688240263066929116991058160\
51479855515272049196499860341348904256941807466823356529724538925851189357011\
47026603270)*Sqrt[1 - r]*r^16 + (15312034274276340527795161205240153202092103\
68898305531396604911196652399434296864979428714339839792602346323037434595633\
14080559205688576679968958321542381724094904323909688806397143499158043441891\
85742849345798908425184647803228118573397814954787926183222620439936176519976\
20966059016918520565734/27721735357146311064270714167545783116110363023162738\
67942149994764731787104721606307554411307120102514937369698538635738577104522\
52317171023156151869901383195917375420068814985633961461153951794451246481864\
27439975941656748474338130211543134552722477184209047826764941368504362708554\
466137622905 - (3531460464096120945802106490131080391094350256362940883969714\
91348937143588593644432766355745296019586693773999872096344581630211463479098\
66112701954288634964065693171715863036516180442952258068754647148706316425647\
28342922646558969527040983727361323570155651468049268143773252841196141667585\
37073*I)/35969400974486066661536310825203855089671360807056848005608650903916\
50419576648463150111279115626543198348449805517823145750340999493697117935528\
65916214969299321011197204808845285029393872974112470806974148225437722393564\
270585603637457655652639767836320333587857795530295872589434546753389338800)*
       r^17 - ((7551194958388346943073875936365407449543572673392913743009232\
59373558274989610155039010607001961126761513035548453051021768383410933014982\
60471921304474967204835854980127559026868731041818623235445012729942069237668\
9915824860087366052145552203869968*I)/814170013114125507269795158440725004900\
69382811741684654294191137688850986597990801189476277166990128402694969350349\
22006685141478160591149303741632008803652702522265084277689527320964822833815\
286820159812761798363161610633009523364722307245942941395)*Sqrt[1 - r]*r^17 - 
      (7828129814130099229181985397361556791355378135320806213559614779698587\
06870831949176785593760190549185987578665031925973252688119564973746314814652\
95888211635479851031956330719749768058600850929441969424796345454946813059534\
814862362626464254289663/8999248434162513348119004616614600586609003368685560\
77115786471899313744742668663818137574604074984776098524755535506086470490932\
69956804996302882986998545481458835095405774924280073699991288775713072354973\
96222839059594518084498309549482565500640 - (15569905862150938506228724231247\
14747875306850165431937231945502305464303135547960023839720798843527741832424\
23759363478831131596604260191046475452674877464063030240427938851067090330380\
476097302338691804597684049068516931001763322819630408211883*I)/1005337265949\
45680590876104398069047549902609892780377706296471537034967016436908987091773\
29890872182025398706465536835456761443644170686727237653273178759117330829645\
70658832256448775306275396221939802568945696343873848249155724306411241402983\
120)*r^18 + ((116719619226263360004144280623032512815782082661229495416399926\
27534266853656879593153499669610771279406464353585122728894160429306963382619\
61530218023116647082293863236842040710992637224174441578017*I)/12055136346282\
76121837565437689289071202922839655934142397347496348234519828985205995364909\
05414741785238391758865071801706259938656617508923139562648065237188822604352\
944303694770402587032429995640244)*Sqrt[1 - r]*r^18 + 
      (1601187198114482799909940189140382917795166183136482567260753214158271\
47497369943067492371354070406785097112024626963769248243012322531933761583774\
636210717078819900090890669512896477344929660559119/1845037005667464458926531\
60070106500078379478181708853335974334714116537517808707572253246247538412453\
43323125123138107008549833215990568731471223760887246191135626029090209209993\
2522504958157007648 - (409718586789061826614325309716597842162069936297437111\
76051802438824249851878606799161621488340697879464713339582761864757908361433\
74413188190103087840734217682824826584910346914695471668975628337699*I)/26479\
85554131318846901839603956519400596370646013401833679275196303019504942003044\
28337388505406274900714256440272136506830586512908153044488278542703124697780\
825022072028235385978796364385879457888400)*r^19 - 
      ((203796717571354868634285991309860472053817680402983198648983870299196\
87259748604280630967733580680095078468533337966809052976288521758476095659297\
63*I)/42411245220130315847084556368200737931831202347793452024645855872620712\
81406715179497288250471350612732323694879815965854501005959320669102879637454\
580)*Sqrt[1 - r]*r^19 - (2931757405596718170476370940435558730520507510928717\
74571199638544116808486515588812829847686966348302971117307822339022583438310\
5616446710352571143/710931482062780224162861924684421613364852253939791840201\
32560207776050430884383174733452749156930019837557187002956992231804784876287\
727805658677880 - (5476177621449684030455889016456199060008928435021390637350\
23267692866684141891607134667287566242144981357641319593238380282301925705847\
3427643356457*I)/743903786945103126648403522421307886208812177287145318363177\
17034677173995690373294857137303715806959381032564957728944846172200397128956\
01589020253744)*r^20 + (11*Log[2])/6 + (55*r*Log[2])/12 - (11*r^2*Log[2])/8 - 
      (11*Log[r])/12 - (55*r*Log[r])/24 + (11*r^2*Log[r])/16), 
   CF*((1739967626264464280888114545113462306811009442425117/
         133880185986183275333693712025297781296734507626656 + 
        (172685251970431624149432755103596532345300181024347*I)/
         14901446239713593894365545309745713702614616975031)*Sqrt[3/2] + 
      (((758772327303880237235190965199334559263474110558799*I)/
         193219786514806465001153183074161749912332852462802)*Sqrt[3/2])/
       Sqrt[1 - r] - ((100546151163432995995863223126300674401159140174068546\
139441233335940445355885564805642768930811111901*I)/1286418949366913552369402\
914148791227230637834162171223473315991997678439243261432036139220187388547)*
       Sqrt[2/3]*Sqrt[1 - r] - ((88343198992655526059100284117775119686102527\
20101813045958813836862524355375241526305069017765727233765340023742123873423\
60724193619441266633404992702368308247845008621369623489404026935062082081781\
94496926422254626002096293894544000168601705710689076230647512687377952814438\
72334978974574858534250314410853120069737999845619947126684798599882533991448\
31454153980467980104365022104022376930380487384952957443237765438248429064505\
74843513293335937297820955511600638821322844849077300035278458478733164526639\
10774020092175379225320672504505411600781083305741176435384363129697309651107\
04634672530032831411361379232031092897449520795343185601708884575857393044073\
55873012420328026335083410211728375460321471224253712476667559647937161998868\
45075442392810090424244037035861125668713600942687403152316820611647289542679\
73561592360261443234860826337955676525228961877268585462998523423814190412037\
21553310958233033348130398728298959606356877281417664864655227633793693827826\
59708279325652066864225275495331932814562516932986305152888593/18048884512472\
99047069836822671148516143639947836583053571234907731194316599941123456994091\
78696291977220585823001213875467931750102767859659683729713891282223427912181\
28907691226904035272889337322972407011926739271992129273138599871878192782223\
32970587516271662025662701828005840264660443880457818891721456465479788547583\
50212581811028345977521017741119701294506648818753322586076876209538385909342\
77470875675970679617925109459895407026725326647664820685147159072598276211224\
85463337993933950412548320976932380603239812273910605121199227006939947829348\
97136162042765758049006186626346627495160286975849072935405443139307346148680\
58381167119374646940108503275827527819998270237356531438639981340587265360875\
59378309116206801965011090434680138838803896886874760951612384384805281515289\
97614081167916001330115613152044275576881894006598534568632085054747409215369\
81927007535351123185274238682797682838650376227685786497362296127526179216003\
57657387323525314581272506999982361384784231875478999782983132040226952138514\
3054969702720 + (515617560702344913964376351060134999867193499216575399177223\
09017546380796991049063210026746059181937035866586652692440261811699667443252\
64189365860798508936633658101467630458367108872458166825532628184525386590875\
03160315539762296982142660045262153130587995207732039534074056635176800937852\
32529177623116753488368005879626815725570515947551810464489322957418926546547\
54505323897711788139906461232950009456072443187956496685541793548189667623904\
84690299727714970134952566908819821028190646699109732305527715455921030981655\
92320938256059620618300835766058849325026481361458140011797278171943631497963\
69495342873088827487509847431477214607150547765306890676781487407153929283394\
71550685289344912374951204614498842794754793109487507556046395108900765158447\
69849635887170352882259674053570085592623103930301771652943301007350156250688\
55987616072239437307263878910886328152874147746691093946858828891343187303276\
71152090023693166173227789206732174433279679426277091430684810771652797560649\
676129910011330061763324452572978012718887363090981*I)/4018293089559058642476\
61997000319666875674128395817527366343307910669064105897191993041557538638353\
75257759046797695753085334372085776489899802424268850049312012631981611105532\
95100798783735306558665196487755102784281644858084028897222987091148272733214\
96022250146544990665036851002161578564499544890050404504575444542712790208172\
64190107109100917858270830704690243647860371606311355741612627793426319577001\
56851132539223409443516123259054483086544513603912089332088905255236757249063\
55912150480112011469875310936742651881304322345487286673158656818291984623449\
36414025181622492994146914409148741186823979992986913305451433364366228106487\
65713837204519216938709298859743498088343136895662988996498755127719614719080\
15459531841173589236860031771465326180044428587023122379370920522281230001427\
77058099756950787266876230204701306706576147609161961566235379773760595685389\
97235219984128278336845081825834173683655544335473440940608339477424621299743\
04472954900345141790123257147299309737633270332555546388721036589441786548314\
8192229000)*r)/Sqrt[6] + (((1389941496683212776490113807154616513034131368292\
92593656013222470850970824224754146900418526516315224652840849358502004302832\
02971019742270659410794595615187381262744110901404150991217532191924674564958\
11686525932064190731274282521714836893091781785774798199811755430828091146059\
90012003037391092842854606871093887166172762214262267808970786290163937771691\
03704303166244788852468729730655502052621970175949293866641508351537681060383\
20586300772319881109437856866748330730527595842932172463295450249099382530982\
60179933701691447408168338933901641324130824579123256037419417559614605019637\
45917418110830001205406152382781975235273078509311302177194191090433225618813\
70937783558783624157970180246290181579538957092777285674009319432220899598778\
15203487601793416909462995170112460300160842050461099169561249941445482708130\
60995726161997799795500229331625701883556896160651873796067971938098109801467\
40896451717671835296289013028299854041282536671787501678279906131373716835443\
04053120401*I)/20479907970190562461267656748149812064570477600592931131696824\
40955410377960112224612161237352808686332250562427774034387496116478161908112\
18049905696762505425901168195313531834701743074141512873607076043468449326786\
15737074100358461224254874047792800349993219282202361697217885965243087490564\
18243128506130456783117789403501469161154079973435432426731937566438701576418\
19130778689441198268641427846005346115652180527288144083877109858546011056103\
16218255452045934364439160465302063030880156460526586039190193680300046817974\
58070509113194486981846919749271666181967357425792216218381405571496033719498\
13120597215814681126606287622380562830737986228747777221450188061922898331112\
94396212796558208969837688571625932558245523324471877958760019811331128080813\
49650571134697291890247927739696872120780685582235489551588822382822145397298\
84923542145966622061664297051951270109818791418528367988154161332535258162853\
474110628753180653492527430688863903538411995588118101784179072299040800)*
        Sqrt[1 - r]*r)/Sqrt[6] + 
      ((540835163932178093500886302753920336323273443816919650437502121824955\
24814541968370022784752187596453243552029819474289293255228947697065640337544\
87040441037964355771171987357644143574920670400939538325514696009100360053654\
17442816532095345529137540449376853330521141921632983617891336263024877043288\
82048879260934095130961179090177769800426205009235011161243342074298433385188\
38615767688363306994992834551034448818852678646557641533766723588563931505201\
21856515119011593067824574321036535503364915674719814701760768418862692073840\
99145800169796377996893285176054643703336610569886126028700120115357019711897\
29569435276074696205126839913097595433766877532796751358049567133774190354112\
69424293247123617114681174081237954485917660486267933682402400610077281897491\
48398899664545704807501421702531241945971063625603734876373131927958233812366\
49848354222834744911209194344273095564890827843599092647697032131378052086980\
06530692593920041755514342373688807461066478824454775545333053633613/18892621\
53796236588806851370587728122296772442353838150264020639246470550362323172654\
44778595436745935114257488201531980727339396054234261992152716229137947146553\
53574305938720712127066959856084157624115024798595143089743049889740284160369\
73603453314427150501384661553750802746497304007190061338234119810836405354972\
16279332633678632605248097614180329788136114568979847360870779451662547390973\
43437908601818088786958655983874261923914435441587632591542892833367842792765\
67895170193326568461683351561530082858899199490413935654433226897685232483804\
42827662518175020775617823044532774750632848974857546366648270717692883182686\
55377014519671987777397630751677112228025275963976446303798515917955554230292\
33201869709673885364026692389376036517410595075743675631446725068119744280054\
98858635781295731378899109199308950241619584873555046785923015999682372420359\
77371224385462798592922324497017862830784471088996593138672796878343148640468\
4509993088097359682875714942239080953120489311840 + 
         (1916085612391173498450208995652569829670889184756280924916601582371\
99082230970601188762850376005137151002137576949919574784810485704263412325042\
55149019156817237784115006385638749368320479650617855266978040523059219955703\
25935214408506363871764409605214274540704925160722140858219668135499061244715\
68180387596180432526794577594871455325995479929870947457258794648693081607293\
57252236024313726960455270135936776969642236898295128126469502527676780602070\
57168704713279323348086680243805305468342460774602579853518876033998809176361\
25449614921705832543527916440457785565942104165815462576765877684102043164904\
50363193611920423536846606576697021806300040382247675930610805295726886824404\
73070978780613069247479859048602121707874589244206697247271810293104791848509\
18555460306877413207874822246526505956468417780805357718140066542033532093845\
74294041081022421518707223532559833970153386463996176635563423995086199194382\
256455086552006950956356949082144153244687312416970918123037206584520997*I)/3\
98164074104186074506462638611899290253737158947436914203696382868790261940595\
00863637864000692247476528922478867449167528596701123623880243865161057247697\
04083595469172620020173875789626724601645391193668363918994773338037052996086\
75762326062850997555648132096403215915819996148380879403745542732783589436550\
88392981505247573160192790901511317189452325598045904935513628905244035385788\
42283175985549697120228037340786345565827863924851206160361389081548967012602\
37844200228085793854816432663467683529056068477215478463208946407172288519355\
20770663902235479090493321330148025328836401466997750386384390560623395718361\
87022909126014311171576364029397166778366911711463237411724541920189081982052\
75580250422431660570738754323889951247822720885776686954231120916239531867505\
02747621535243415740932736690287953021123840328117678074553736006877523213919\
61175030729923958965182455994911600061315317153794936057139218368805828307605\
1360827657212436358387429618860665127571309979240222841200)*r^2)/Sqrt[6] - 
      (((86760557880020991885631616865414407937640894250516389532828487622807\
73759586717457670083598383329263897119058397486818197339318427182025813465694\
34190021996606763758177567455612058805818161391294305255831506914543692162410\
95174335878039301945914172342057614379307684424451737625389541614196416410962\
73190887419787380762451752274854575932346728951897683325357548195994715146092\
83487671379501570625408898528707718070481280876464667340410802986356572426409\
56438732225114935044083014172448264630499351040407024616684566283347259091882\
21521645216221058920657315029746999074842773509437423021915886324656243495919\
61040556379610017650654991275019458382803700970518893564310657422384245831921\
65564727805096407606023418866469081384824328136467108686640011003009513541081\
20456071011645578184057995673270046640660262567890728864241037000680897287065\
18285552342786197938987515357561765891713307160559749070932823680444861434868\
9605964561500190889*I)/283757430960784745523023432359619413003206902754009323\
04988525008160496669773539737836445812253807959270249392445440524340968251200\
85888581613161883626928917569895279898461646064725136621395125769631289001498\
43470220252943048937954792981618626785061306965420536554391399287783097314678\
28836263898753783665770361260649228018986853179533768439968897788357939725869\
25678743339541024410418110612645254598740485158938061561217647369555489053922\
77602813188822043613884435186292389205465285761834189114597349739808321026665\
21799217105696990588655867368106208171867370278806692915457073818977313594566\
68029360843962315276616929107182727599657786786692903007164953109996896249311\
54792358002692844955396915568488460094168262322084582887112322660211339522924\
43641176474661668270425093342839013986343325334566860408590730358677923774424\
11649604815244618903368809992928319877333561932546139883724917155827888290595\
634907856843869140301449927100)*Sqrt[1 - r]*r^2)/Sqrt[6] - 
      ((783646395010532859732920676383669384333928986053019601982606890190659\
68456727817170720210905678765100001918892710613584288249743101708098508718494\
46820370873400501637192742659708365053426494051021687824172514307431216151899\
90709611507545408750368988292002624102894136098001067682290741827424277725047\
27598269160861289613598671823208930916922013569700178613119964651076766132956\
05325739032855809362050620215907878488241458087005008495542497996896630202138\
31082494179193417819754080997347488520553303794632633235832599458585744496225\
87074916960129644945596800340077127460570724876433277097778059270344060747735\
47395891986701833694998002997718189948700775833664155536732107141936187317398\
09557773956463222746244849036271115004874178668392119634730386963977027173718\
90926161051282320008634656124366181907329904440912961960241781452822892786755\
19496593450924992452389694362919097461002497916115310122248745628039314537241\
064926900700415113/6502435349097222135934269411018328330626707171380523970116\
90526269410560687722235811244383486150007387537888455955140109013933134369940\
63235294475592743938668422416098830350447255907789756531667946902056098327225\
61674661555483543776924220004814152150322464151975366808378266838324490938514\
66136983107842887909069820062652039223098906654461858720417707906484629596747\
84522803807121413242926411059706763277836636001155456214752381409461644092198\
27504870562314086776543665868253120627901204700528635261589532680940781448951\
89631075322622521673158346346860019903957540704277199858796289762370271061042\
34396982314850515886683257771616392625576190080537945357793623983580842431314\
49468151122437738536940192669565206151770900479146965641501448980929932560848\
70232581137808587015246606967646626029871074279562109391794771932482851576889\
36921831102020628004802936763509854916446968483535133314887840144608189626103\
0806913767190035435355240 + (194894062654580323711547736981613786788277686283\
56417529761067838948466476921436644336607537928932057356926678708127661339121\
91430054898122410847876799700471990179652137875231076923862987629135302785933\
14779761288984877661717852423396330241387539132946116000171402334998706263862\
85195878546883061741973257563821893271957530733437569691513946882018418637257\
65918033094020770842338753117150388931219603832941199157985060592685512826163\
53966690130071208177996719517110065538256987215162291113524905407268155124047\
84840871137696806716512147728362192831414545233322843296370024673766119685100\
63941545097831729509386574985364936982610501132114318784096859799021355703251\
42812646525778314351102257203807071800634004176398939436854212000386406753493\
83640211293034780912877472630411866765323865072489647278066827309676469459209\
84308119598123105356584573932868334693685823053371888284160971595909863082443\
7937845120046217769290191688199327335414863*I)/103862693683557417508734355676\
90739140282739309630499152284332620655640633119529495512063634989239348618070\
88868120951202536724190406235537965092333014003662356175695435027076589707696\
45099515291997345943114670754826540384183486080849365318168093245048561432561\
33382440991648296139164154467049714868977130114241574760004472142785934427310\
78280520480871359329341747756101964316350431888992507671064253602324341872909\
52347917232786736004936119714742332804928797567853969418171018768190284315272\
41602454333028006141800592207595823073565838817826930498801262459993902425109\
85906095892499691410382213225985106739901994249186318911848645500003430210044\
61504816630890157082759662341615804337928244217394795966186913012662963389379\
84580738815661573351468762117861173387612996010779475791597920702374067870375\
12909316695334137112526393602990291495659536858247589607145274210844579361876\
8563081277583297287107328529428923709553084364501310055400)*r^3)/Sqrt[6] + 
      (((13785294409999505857496110415131122253488904908631749042376192881311\
46375786515304692519545548308199869118844536090675234651012442105251508088453\
05339827861457860102149402301770984656043360145400612499807033527518644125658\
95537354403893600303030259352261692174810659676426800995133112771965590351556\
15252190048825426976893085164810780911181583751918485593964535925763018110380\
07428998950296384206441728839267599724833570766348360918757308237836982801298\
47070559197605274431380148448494688395971877428115228364586383933914378505475\
17384658221988962964799202092045408666567393852086210470357240546901052098936\
37711612921420288532978563270635816093958541563450223000452368641566079583601\
86757937636394665599584019715317770097052672094259503270141102327513957172137\
03524417439798502579291091710653460483393651635139088310430867594773094917922\
339695369647498564233438406777619214297697114381*I)/1185479156749988748136053\
11555667335476590871552276822603376186519355525365474673787463468110616355815\
35044635870987830536307607818814435297933836361936687284121048072711094632792\
77802393436809641940915711443069446596896426766426768627412103966483269141908\
36158205136374158555403156007491749925262845985164662102619591633620064268102\
00552705851329521920153948802585227887070002327219414838738724655062279738375\
80835994272413187555950906666837110981156846472518775020687894127151314147564\
07152486697658338527938281952867489453903271660551134401635580819040643014533\
44785743973465951150703193349752677638256148698843605329268447711043867625794\
55002477347326982297025973279137403516611454404983408814270457220046603510096\
43122054556129308564174180043323931019992136884930516121968194607520354850569\
11544253638374585551582893434705943149283955012029149678667314481225946597932\
3330046800)*Sqrt[1 - r]*r^3)/Sqrt[6] + 
      ((176998465132020132310072951148077972454332540175003504196347284129717\
82947691850472405345190230798457067207226326274080432624493646062647534612768\
69146212137857494437039839724276483544341900304682820538614637468147734060191\
00084291911325885661097694290587910015181461801501448510474372724246317813278\
30158623623552517025628518072743860827221473246713176528317314201096061781313\
31531351190195553867721745790355650706559006442816851197817008630359032584679\
13608262108058771544634172512148782601912756828958854375035578679758518756206\
22278508880193434504572113475497280658869606521968241787661140480190075879028\
04364590969430092139690610998086073395728749034181332906648093121078554982849\
80969985972136090890544880461443088919306271327622879687987654792892372891641\
79480963680470872121224866007153232242443505308639905950278062442440930049982\
14100542195864937830942202550323903076082394543449/44917876209213919761046666\
83265567527757403961102486829356377838364543872865538730292113339902992805820\
75119202689165515116960511578953499234183194801441137822174250294400439796050\
83955149422374459639328647523803189465156934472744845566334332609745003614378\
84171278326240552777557418632250351494876050968905663201708559869724326803025\
23915794911559112675803495404307771395327236597499917015514664397396127426628\
27082184259854796555594359020913603868789414328570771209467466835801117756319\
77370640646788493381464149381455047411689511556025785534773113968283182650946\
56201030797409553121245468143485294690718054508712770419934587833893986154333\
36371666605247121978052677922802395606401034575355477328797573082474406465662\
32126887173740119917601010556613755302918046123615242624467951827644369153265\
60976283929790901845423155245630593936696704090030676487070227687871555023535\
04521246560 + (72783574042407909106120752477942284860107553469767326754861233\
69951372850267953882195064457385162274048463187355301608749608739560983876396\
33400119182813687266657718397261624012688868329732842277236948138609303543810\
97948016173938508416410291691709185135691871181507492902900893645018637800543\
60234101438169438412753455207431035498054192408830143409446731896085509459565\
51126457843841714350924623992967230035932713998065036894968068450960017961509\
61580714909667371252830575954500009286090244909188878134756629505227508308105\
60988391769807682199379191058797418634140099555567376262566961023117600009605\
74660654661040944437084691773659116888421798611064412372776589181572316007452\
15178667848168309685521970688494274571856118470596498769258016405976712504503\
13978549616890070848935226127509303565041924515263515480581804413498436419215\
42967225653580932543016332886882029138107210264991365387*I)/12248949362049964\
10291328367963651819822493270247306932679164576202186851486239556816282627052\
74258955898291177938208888316079505846656815565085679902146814573371925796354\
78136657678411811095290524052648277282149418202303507707741451697559977228953\
97543576642128149312094084436250318446015777550095063869808704422743087328575\
79252486907828118613046690524238498723923356425767886368400484035588146566727\
15465283273587855985091806728957588440759262174639150372165326304899012413243\
15349312431361011153596356834088055242852325633751259132335251138798738295175\
03655895935146582977467809246906684381236908866352346848952791304836397031485\
08017209800607943525055235492375829270372868633091637619470419916387944014398\
00929874079486491355893926793317724500017761031033046752346668852249264134626\
08266066202218162523519761232759135858537732581081320616417922937520714862393\
973981322153696038850)*r^4)/Sqrt[6] - 
      (((39388291549038653772890006241284810579816696622295051426413256308956\
10693429797043238666431261062540284497104882181813537179988597243511440795271\
65761179188258788221226721465974762468469001143342321090684747645634257493849\
81830252927317829952859090074839228054929551969364536221483506898756936756640\
39242666714081014337342639806941068030303330891006645122370073888186464330752\
53687408706517350479778699510473001138054253033256672085972441695322269794822\
25324988151898609362332012681764024307974413882112426146457346478060918194207\
70804205673359673321545588858380153591148349344834075386208042357890979633777\
22487535158058556494181147518076086338564787340229361242407808056478764046543\
29183754998307147621308028431393355434277987648191769219709865659730721123174\
413254914822286736847781970240660780585847876761238374428304034019097547157*
          I)/1125241287312159867865884195954148193922769824474392861679007440\
45005251311472046062437516486761157298875477513699866933787392881975476727311\
48054126723121406817740178065150702364991899397037157111678071897903508382070\
05022459310166841922343214469887725549077955588348238150574619021366631589555\
57759258752171860144456674325537262863201919966586076991954709592146061771896\
58484639486238856721304452208429341855741686210067682580981256383811585985235\
42213803304614665753141484965875627251856417751986082031016309539315938201585\
15334568049738186184138702010047058121253270131789445053940153489905724392795\
83256646959056140375979300721270854378269003662844443826224975256269085409527\
35305457272445000782909339471546149572629511898385497992332696192517783190167\
269962307689592459722239974257441937707852471991318946443930644862258766760)*
        Sqrt[1 - r]*r^4)/Sqrt[6] - 
      ((154639695809987741757279320513357098641465655605101432677499956860525\
80762379833056247582509749863348583981131228495337137072156228356609415418458\
90740509443434148153024713843051639971581710274289698497961344787147259250717\
61610811705150738513655261074071878400977555545039967819842983154522786958472\
31191060285170493016800669817345487291747608787118044602331663935610004529448\
04364538193955961770922711828519544827248863255642661582924892610575727883012\
88471173259675039777178848592685652629205263373694126119951914619992606465276\
13309396382986226003893161214661936926328719259767217408071295330964135125158\
27401938661749419460775935596991411044505474280501294662555961745704683991081\
63733988809740168162190645006101760031324354850098698814042906553536484845069\
2030929527147465152624789016971705754692140880497709145722217765878508099959/
          1509813305220934085363010793907988231180949112968729236208182936465\
90153238383381964546829902164823804053298046050005942171787772904457410686478\
87372408752492399400873825992301809409954038705940779027054673626767465883661\
03625354372527226997347243293681446710164525916185459986003460969088463264784\
93288750147156754732753722699539345095621553005688557829168789137798434288106\
43604551116691635564273145720828907107913508730089369238105648753325194935849\
24756407336433014285044344186108839785946831245957207700490378494028501348227\
14737696293887700750212560685419895288852246325633713184130744678330356198153\
91455736151850678208096855973506600801816191463183241697164330132363884731412\
06015967936782600274069273823961436012662541303838118093756335442533378927528\
6850594526374408893047266079061690012349631237268822121582169548854973849 + 
         (5936223781693154813234809561306231589999674121853230576710482140217\
98875666987881536427032894608697796476630968419658380593491642622024874349931\
71182036554827879288619369094937067977348519289729749079004875505997415754639\
69114633818388465911876483515903865657155190078468574080415883476122384541651\
25900212308829899581639392125758388709206101705282979151112389987349147547477\
82249428517442897757211945298348275796065526809765989520977109022448122606674\
39454674747193044784614964582486452751644287923379881133866038312211918679443\
29486190929042263769847030937310728742619574433553004589400052544955063890054\
61944354506962959340843790255837761483365116513706624247128815327595471853534\
58869996459028472302065540929397709745854242160410235809425723410724267331639\
22573278720326983248549118205145172429965330493117848389103298661819489970852\
81*I)/39144334444993219500489095557860276865040523957760827618867660889356985\
46385927551897229992161827712391901910255803865506626623658877064468166927915\
26173810268363952827910108080700806838235513166466362129519284659531978465655\
97969159385516162220854036458363301703437923376370820041209943797672007780746\
07115169043242675379466111429916264515923612295670810022019875867016292341104\
30515141716936939983143131100722999621791402722378930730517491701518090029917\
12935345681312403246681879022739432616931992554615190877021336927162983323380\
49562665651031212310280233183203072416657899011256588050838987776684068317326\
29209455009482247983644741018864477542516389058181177719646026315592964313947\
30671966878648465102416770861343929012393467732026174350300938331116823997731\
37879131006517330746980062881957987401268627287201987219998476701774600)*r^5)/
       Sqrt[6] + (((949781969436966425986608799995926728690232438038125353357\
27978350115902318228265621324294331303948173996698895316891919358339284950641\
67081294221519207359046524489384325656557664100457633239517194775233621676092\
67947622405194354904248373473200139212678664924924622374965487590625930606991\
38768052317328350072716179050664312871107600447929950091058801481578324911946\
77160569813457388818443733535984412965367169932638004709084544736195255183532\
96459207366135577497072338654879557239459083764223507664397529156496725431437\
98839240388237638129657938859068657728463693181774045234052651283691394295725\
21301273003071485675363902363055695594066924614214222588018590792054897955676\
90036794706699713959505026728677577738989992887588318046244576903267019946905\
31200463508314824621850946081397681*I)/11283572376239087028070824077639973845\
97226214765181706489052500000827684829491479207299876477753824512623004959918\
98736927300374454130515480214367418443727810896572468872185580764320694801469\
15977084009658169454221474275484994481917196974247157391050712450636745116410\
63784177771757425770878575787071288292979563892934507037427768362889285408538\
17091347287845274929127715617093621429816323310364587865303132771245055534329\
09720174096003493692820093991409858107027077812058818632540382703739875558295\
46462597336863933116046712909111680237818954374461542922765261977357576241772\
91310578675182377986548463199198190192358017190526213516062250601970276976625\
05656914847298812308146782603369378404079247078324356873005716664821251521525\
61605551423266129662358571048293137652168782221408)*Sqrt[1 - r]*r^5)/
       Sqrt[6] + ((1593990942917712832307544753859126435309280189237645089791\
46875912905305941935530844893991944420192885060202291583909390435659795367447\
96767257811652226157268256177648773262681812955635299860207466455352066611723\
28029238859880085770490238020533211798332278644512990921885100489692550618458\
30607398468709205109061552064959084105587570161664801328035436911552023518590\
15761158472506030477211048675224829053113468380539802772020419302113915848536\
25069630712252112553460477522665674594209367501785191934528668214541227687814\
45808548846817587090015919730080338734163416319079713207154397816681224483583\
70758687345020052358077327374135480999170194802057489897611988868923663055805\
92014914619609118147961965695341602977993492536743375926442112614951234853768\
84687962011103875670992803179779806250423/73951040364420968634226972694285217\
10419185084711415162651812488409540967385284766536676271937654745104729822398\
70994773703762243719411320430628457930893988280735697699369376136287999614379\
01544100919788286596151505677270611218137414553985817799672696965817045154463\
55806666479089848227411009271686801377446396503357951585749763610287573369997\
08795268747284802616572647835408830862586347478269067895182885869420515722580\
06758396237976006381555346744286750987248813822423493635091463092883787763967\
93862491955785594312375898298065759821020783336256020624344784525785444493257\
27750164706029611395053208330678143042803348525239330938218969131898622785377\
57842531986023649954834006812686032961018426578291574764373474812535898038213\
4208523086917631113558028702619629718010058033847012931340 + 
         (6227696374404993629454287165633816248704937297703544300246075188960\
49728440433529889163322877765050558147457179251746241715992508479569837633503\
73624196145111386622393872892383491419511254172804475298419503724282367303616\
80882248196153634286095904523666055524393512792301852940722551010161832982824\
11894764282119447239806738449072437258860013463419101047555743504362136391660\
62825319780150328209652300499835343502766450805681830488379102234786313191925\
28191399228708589163205697354932203983284730983584407701838360798771151707510\
78919317826213540923262393531069556377095970438181511387407146141178823975031\
27223973587372178275782553067222946951792563493545943873903156190679917194299\
18663680773505443085839445821522637751188999274355809273013893022278250387700\
2802713144073843162743473072137*I)/197468043297227849582468460102386985063884\
63540298996880469844564110887833164617329018082963979699976577799309790979644\
60546426988494762639351680502078252854252464183390627441213326939530476509672\
77189100047013871423119892631551330211706522649870651899340894471831526030323\
04229784123367201441799295896540249064363872228255362203328984914655071734669\
73843516933972580599106931168238691400037913182116125111130737663871615650777\
59938706863619150786130507186519155402782072144992848978095304624203112534021\
49255877088814508152956673228571739010298477403732111237745486582409755898322\
94045765611472419233205770671854200476529923320633325792581828965275482217865\
50830571102542452615850737338194164120707313203712298152494845750893810684388\
5913027084007660367182012578130870585910707336686000)*r^6)/Sqrt[6] - 
      (((20435173011823958230932358323796806183793131528175927455015062364988\
44699923598289013923453880932605896551398873894017166259639899198893580460268\
62776799429490717959332909982258557608247757433234940662251756550631695211424\
76926012039249692943434582040654305170000550468646155830162360357312898700644\
63169822485064529906880402850092149597026263152339304060037148530817799226506\
39529691638877280339048242329411377159294231336780151801156983339749703107979\
03806786260507954591192149346181337516609543410180139127700135237369081240952\
67357666267460922871994042387266474742349028484204975511087009690300271466819\
74458150695533859908944784970248463280936833195414217293098202104950875113202\
4738257290759269066957916339396421708551849658467176743*I)/124699760011696137\
26777143023242816647554923802840361151720686137864318183115068373390045705241\
31457217859404349017459828822348729941141908806242574179332880691910597280120\
69346943299886522380574263491850032663833846533498459519774030258756622182936\
80255571395056434559495064757178339371895631363033155531585673014414762170677\
96518271021333839634888456469778938062323245375905766469415806595936678618744\
37002194240921479732351028795402344793787264331633314945545120454825060053187\
61224373636337105072565249810013406845495001056741217262879330078980377249383\
16709672913157711705013276751640361965164338687578726606325676124759686355750\
05839501809006764767732225494066434663298536992714402934528301619675071138020\
59208183810521317458200)*Sqrt[1 - r]*r^6)/Sqrt[6] - 
      ((251300465418934828293281143678955125188078648492093656331600083328382\
20444685985484846978073956262240551971624389877863408536956905844220517271782\
38265409997267817590061833542510394975377690292450727133833793577144124733261\
71116446272518850485255544778556938542802568889990503501401671393499946311025\
93992003057295288610890870222958197678053697396979042823590608914322217697177\
62792521337024401200407671671683992238125517904860301922352526934578235913369\
66574810650148379768888811468753048208360851858646981210693035085027251695650\
43765425787935292132318629018456502843620032071989131826586966928774536351497\
92339240441840214454272764683644677810931501028269183897746248701405477055221\
1208112488219785661441966858598899367000421762901949671429/675224826633986469\
10621870372295976117913693107418683613434483129630858706974829559354154097435\
42746454340824926329334005949228895756401660450741881406746721862931387984826\
09814619404375305859001994932682908313635031360967888460922882664086473423714\
51189510487063690173996837733385207744206244726799156473965887461228595473074\
31857773358491829437655816787688311619759451603462050867823279837587662778541\
00448489227177071984109748519567663024447471252880319605073256369415798803999\
05319764414525951524495316544783162998062639275944595815629609742110662762559\
64247174984197270963548791488413460401534025567278192385349600195737645649596\
94244345054461970822162446533052244000594912827744883015090928434641666902044\
69999956973299636306214120 + (18655406916186884291050583656357878427182609584\
45150374139367614083963851848697529063832891534140863668455833747789442246926\
61016763725550831658301392761745740544244637196960504648756853230013780673389\
62555221313646380047486904348271367236631946626054870808143839823197042354693\
97346912717120044241165183400250433156015777784313423189089883862028381940001\
69181242546801075936729445652803236687553551300428861958609993968347900785512\
70701690420528973548044537414481248302628323550764923708034697126083902437246\
24041178528912278437208043377214687546627299074896789666576275811181800785033\
22123751149994325905638040727173523330772594993673773296359579695993143397997\
24282256452385569727952633266680028410952691129577544026048710982540529472116\
52*I)/34545579066949096220911678243662598837857321007427992828074985855163719\
60457593210047433862731630839149831610849526112928439430822085391651455123877\
40232677320978834607643617440268903863528590987156933772253451724497746083264\
01945075252909930093408904164944031391526412643951211529371430612966718102026\
08176167655351789410914895731961694993819397053066753716476091285811569934163\
88269623968763375049354095263188463244937748728610821321850826954621092438370\
22483796403869936982580226967216485733787641503995822619078179283959429167900\
65767232280064750861126731022265466471521416489788003966012903280806161764629\
92395157196843306154299925894146037146713667739605210226096670604994285304363\
35110206840443266384180972967231406387004104841975)*r^7)/Sqrt[6] + 
      (((11050020669484383105654594652668055017063203674441912201311489811384\
35254192735688491924101688847468938421508790769774498336266404042334519343876\
01963635674448385288729365345350440433701831329890064316599936581794355697567\
42537965470701404923480484525403292474011742087560950770298964090377777784859\
36082304865440337591722015888967952499560229713167528614789656009180838664237\
71176306010410872869041563740285695103198130967674767179916395531900534143195\
72500163302232745867672620052628252329275958048250363320906706124254754482125\
70866998856057890364698727709605610154673548900361493571698188251052117331365\
86107146122618168347407535120058881584035162921244109494969609743531720299592\
972459*I)/4232321198700868816408311375194423377112158510514566408332723045564\
79403859121824984375928443204074482539596906779522396667864971806547349948490\
29892186271444198663519948450030405530136925256300097151139761919457496515194\
78442441087052260350759691031766992210741254642897405531905071746076694801853\
82814710435640819925118673830797391483299237902966912454908368454837428038556\
36347349186030323209851437504765283630134846303506164294154179032914596593823\
99709211035127311162579410444035938160768131949875663971884046701767403480719\
63188954056977679414606828270883244856383904675850534313833968590110346705664\
63157768401085631929567399531408276124346717370454049314909867215748033048280\
0)*Sqrt[1 - r]*r^7)/Sqrt[6] + ((565879002162627976394996589956351679296459514\
06411527900698846288370888345003554075844304491717607199804927305792558485461\
32298284347667157357931230417933572404788660836212926148363093448679128301942\
52010914550752743691573378465431261012203151926089517870860797113443038179836\
74492596067008336484331334938290995626288439671950670349188722152355782611308\
04734709859510464550016920557704041293201081567163120624882780246929947519348\
01728870633372758354043284623627971350531054539368243170068066094428046702582\
80835704404989044257349327842069054675047095983027652445741717389489942405935\
74756920667057581057831921922932264555481882403883317097514082406371937337056\
856857182749119680760761392210701/1063615159506573790656838757467719933245111\
15283399132388954586664897001663152085742666616671203500714716401187112348320\
17136102826268426241080083034645722311790794199792518048909372740334937735518\
50425672242619233244387586507312159067735709038636037310956574954858882911543\
27946575485997606043394290859576739005899149157816537291594272039789817534795\
53758758383141315157807316993433649445621267727650042926443270274893397416443\
02778543302506236984921789508864267451826228633510232462764522766514989551359\
63176596840759107982925425289097817475864094627551683327512520947716795332170\
02132612325048157308576396397097166247075747966753643941096909071385933195772\
150112085002605912604046442320 + (7622517133731373517224205831221125877487063\
79828709431871819341609659745776028959103415277832399211823380858973550227399\
37718499684937486742782963992569510750873283481333323460302370681677233493022\
09800952731577222457541912063426939194166162233400073109925970628698358953850\
69783519797399061431234038570792564555370724600339002692751296478088754870434\
21954390985317981740443932878653948745178392395002867386519861480130178389595\
54767181395121177387363398003911639348522295053133060225121102318344392614040\
48841443506176910067161807253591317989664660611936191186084559758716367745705\
92075663263194831085211049255718253000879034225598107691765120448055599350839\
87706065793376758442834112352434037*I)/99352264883581867428314094696771800175\
33988887583403565930908799927051039342342319098842591907243510270577580055063\
50623463948343586200763771705846830111858041051577820053065651122867108631283\
38153076239563247346560523205904875373662669291979151858626592252579250695805\
95565141838976217111741421805465105675053362296798506887659245472252653241919\
80323528200068658495754784947882173968788649813808285056393605185628804890102\
51731186749147149567110136453106675870712709195397403441863474381236563210867\
92752568621521525955453038902573939082842809301248253799461791115437694332319\
03601437051655413415589989263061584800847260191428980874396378421902966992244\
07672916573164622777851158193493050)*r^8)/Sqrt[6] - 
      (((89963311678428526604866753488028655146886093708796092551824554582357\
46580109262935445996064224709406930111626127457260417410764309809091507407110\
88718085780851105555027611600002332693987317983288544283846099124398096013709\
87502398475090486895025338587989130270867871657410359219607411768735798084727\
91198723069402214878678377894447426658441062494945918922518914118445048854355\
09783026766602870018348065613261499338247478191712571086552951146636187928749\
80829014450052830961745928944533608270041952224637024282868692152976888807952\
69633842157023836869897361178903059564127706247547930807589308674463862881765\
2891142865305275053111472694027997*I)/262366700622153005118598613941422811578\
38506258089845188708522972159736340704436097657980590656464470414423123660186\
57891724907518668422811400867762242654884461298216516881067090421013952964594\
91319324614444859319634453854237197947891879918668944797948528020531433766029\
74044909814276505622657207984837034091629371477672930792139939593908785523824\
88016253834639408504616102181979244923510481448401004309220339367714513204998\
82045018704486251979677894002267331987531263875076581299144235810551228282010\
90869093750770153545112542569198662278206396663460469121463123138182662013513\
0365387018738986383794843786242768288644138555077222178300)*Sqrt[1 - r]*r^8)/
       Sqrt[6] - ((1980137059938033978436925622281607588412638633018323649029\
94603513711865876271323218369769746405446737645729231438067933833449697974726\
44459898760183372944893567592919352371786705175876139481471010226680865464184\
01990612532921105368470462832990117195163057696680113418651880521852962890954\
36425473952366154241952209965161577504664996771017601715938169621617866363451\
00352700537913920544827409269096945710074299603386025528654841396178865977126\
35330848890045453190961943846526040877567236670901527397606077911351615897593\
49017305071913078021729656817851305593041654535979662430381044507490635552568\
775116796151135404436280015397715117833247386061/3127233110223770602886406499\
84842802217918842783748936429524626340848091569939363829443495682276811196687\
03112189370351805415592321297436932262594615249770774349375585210851390962679\
28861390118163610470597207061410281432899615084066603868853450736502525190508\
25064276830683841014122683679492699593019317590644029359083551294006109758522\
41836295244400361691010876474040143730736690698727657981308528971396736269659\
99993242229272432543238266646554509841224049953041515976721088146035284495900\
60794119171568047166103209464580033860281556452958043343296410423454485492274\
692216048656656932293717998997954417624605316476919791008361910628714595 + 
         (2467115856668054426726416393548674761719464710971385091652204661566\
52073207629859697482369989958879461836830286947416015156537633118951138346562\
84068335640968734161155789572128480794369909471534287183614326052770104959124\
18858093604134032768094994377158260252427794969633912173437899242613489672999\
38763840440577239948310664049760066009571282860188179629240395679119393992897\
86624260288709703986395161020817284865666268680797847556260945580768115266443\
86958267817474332512599573656962975087687512255811094808287520965225091658089\
94526255252113133059680079320463410577126156993718150885081421902392645370347\
863287569438461473399857768224261487319*I)/2714843222780228124710461827611595\
54381247130104603293046008949326654004082977750749276021550492775831775257858\
57175808534399984893006525104278695194624735154455132549470224559174848433065\
79342839836479798459265722469772764448527596772399019683307293866752754194329\
75998311743735931629312627207231110345641288307684008699385316643454836834789\
18517861833059166418516870917812238295176186237070668533375013381982004583882\
56851709307457971664360407679568552881144644084220834848448167246938136090634\
17225939983011360419663521569841486546656365902349922908876072825004799464700\
2453117363971269733652366034705697029083061519180318282277576674725)*r^9)/
       Sqrt[6] + (((109162620231737729531431039355699771251338665016801333685\
94939036859888187228229177458542229783873132614600692232698736211830981578475\
74762359028824490394087507717959833053353624891525594706319113104787918805404\
21146042242379510802151616028390464364718031630251128052106763909840522674763\
65384527216954892430924269928977271581121964187164416204365320859815512274622\
36377649957259841682793976837907250208785878691158865284977774414033136193798\
43517548407455936414784198751444486920631213354240194680347934966033143547527\
08007391703168963875223441418689449899365008989408707645730529837200433711*I)/
         29289469259755073348746151852364590582599325618280965654501167868061\
83374589940996930906355970687067850880638028951920495919893312889947019180529\
12529927040904791433571247531273059656968974133055856108583237205615626199609\
98869519592918646079801328630648249578243502865966873696207811964106784365990\
80360330024104784662681225926005628169559421689232923851563932873515651496683\
30092441596162457363182773003497657067284226236663043590958397338707676362943\
26926948955211205861189847444742084503545380467946970053676769071359586939684\
653300726988569212309456725045189369039032901880840099280)*Sqrt[1 - r]*r^9)/
       Sqrt[6] + ((8540728388550416594084478396131443828424003896779237405858\
56969467982832201824451799139163900306437197013099197594997356236139980586436\
98724898902121061928654257065559848207974881366445680744790105868020426384527\
48736915994622227792121429230388901174090277803777631728575487665010623931480\
11675331392626451056442039225994957653643283378514349970608133262492359706539\
68145316325759539975648686179062941557435272095049494511073575154544774309833\
99751125691478507078084501388870122345975397424002020567390206863743389046828\
97629379584473886054102297176178524316162391798660713975323614164250865837/13\
57938163793664914550318800059431596680885005549515938400414774102239524483813\
71098957073452589854857256267432798440280381069876577065296588741663677385755\
25943169782453562435708345387247749374343840133922346308827075000255221304636\
78194434635180432369203820629657946043071325426752072433507252559288940669376\
09630165407443482346846218303200686257298652954230811558653273214221245316585\
35963423378188882225768740934584260017603503705036266900537764269572981946201\
91384337861866965463970542329337018364177485837836351642993611717916729270368\
437663849846426392776953580471920327935029808398 + 
         (9848099091942673686697844365000705588617188643366507821584447010053\
48736459661206104541319599260233437701508734662746217068821686198191196194011\
93495277927393290176294196589507997009627015592992392197567759776058266798149\
29861964737685357496645501726781888829119559958081638290523080126271314430393\
68168115138565566215284828804623582627670496318259447949196050799785076343908\
92175369347898365886053209516622220418136165016005475059000116327548118794419\
18941696773705679911701396557265901076395328726523692087093283682486073356389\
967564099541112404392093283397186188865082623298684117156138817569447*I)/1095\
15277551179912591001728861832090574638906479877766286531234161873404506051994\
59536793461233806769000480504178676530043329940624539666848473186165876693033\
44349913044943550426921226515519307368505198262152125909637873363726498103707\
65774355068513808811959862477978797986052038203541083390629239325254330129355\
17986841214281810809124501217994804247809320486223925084923399039783129500781\
49978392075671062436472733719044988705781828430148562677112561258360165929433\
79205478156975984638224286748636890924706556454588162655277562881142505307662\
258083055844240464131797199049161244463071381982100)*r^10)/Sqrt[6] - 
      (((33705082002570149630911223273142271742645415953789417465305518930685\
43379508728808865563622245430758786323738701940331434207280718457721477426617\
60963522638827248604030991784823009174468286902675863551402213179319991527907\
75100570590191564964923436625966800623286568987279345346785410955571149154747\
33522647965472444947808524185114852741407554615883383691772058734309172014343\
32680145235767526177695160580137466244667660232820643871634972681697684824833\
40917384856622028270951517851443904170336595307106082179577788148744990776752\
440969438699*I)/1004446100327584467971468460830147710873859889929536504370293\
96398551707842328778100317575578955361995732331427219126667673993791835424627\
81375268773111360217096998198692491823274871674768411930366705185548569990581\
58899663662830911808682441406761389395895839753113180736368172837844728422157\
15448078568617806805663047100888428191101906254587363560403272186009272280629\
92962358011697687079763981373334683540459175241719639929649755511785534139500\
39560793782298672733924889807258130234792339168143314387698028667206788050067\
80334015680696)*Sqrt[1 - r]*r^10)/Sqrt[6] - 
      (2703624980658492258919548067912964499204603807013201889861120206582761\
81118096604177793446105412119487783413282608627758339723260294368913667376215\
87380719692643210205666334386531157039579254113050261996778617275304536934891\
95752680189756788741702504853885128750916427737196874548130830678620744380217\
35325110678309932916567156143553478575353108610168522014999707610132094959027\
01447135570630816418814131955044943520750443865454886413803452878971384024280\
77909065646003581564072686030176341848566664243623236189735686507548858426974\
724953658012069/1556174129215973286794246819316340406397141931873798996678521\
71909799170778526302943093240799284495785162049427855467071097743553163747060\
37405619364429587856632085672717222249512023561038564597070492762894815377924\
04374451182510578463471327913092040519014420876745581408545497689659893724622\
94596808793795839051255312712767562184303330746317782786124544963899172067171\
06858630308992538050297028843094186323475253594484857282938200789478960354563\
63394708008958881935005466226883267105545784397572610894702579594137773447633\
2262305949421662280 + (827931090349382921269330546549444938122784907288519080\
62856584511903286078338623428800195454559383613550471616327512594523894227661\
48223058967975748952516059725499602054709777545705998843570190254364631174763\
52905048884374994134356197194831914152536114094584992889584886191538044333304\
53274691538098074085818247921421887877502809770791792285711543350064452353098\
40987862314913254301760788032710434314183335906349892186722176612864389690580\
74512384684543875025356321664003616366006061627795135289390206767467673836587\
85061645288309038008212221060901*I)/33433665941030671141446519886081350686579\
40736871590209646868260475618371767579222978999341244418854262627774136953390\
49787119587266609031150088928487040825372843343573945673786947542540454734984\
94880399048261314511544757793421788894718716630487552922734373510837179700869\
97476847064012222480957942152659147280174167478711066993651177591072388229940\
54205886369691292986267823766408121304878181461239762718514674168202836378887\
55951195994492810687473665349140045894966053679578448027004296032647608740045\
33306945081464986341410592223004543671500)*Sqrt[3/2]*r^11 + 
      (((28424983301395603753602891116488488452887127989736403014457340845272\
00140485048932545105030375027237854842720188970355020641516528896260183887875\
35274700807131142326993993552232005515777668453682297094468956644395816353099\
70636509286855512408007646457657122841331475701538120999106593735695032220362\
18326715668196121515345588467133810652491651014837452676708295053240642798868\
86230953795195902841380929424063535620508632822163213632576997781367179114977\
36687893574155820820378702933830570792262823*I)/11385237236374414588062831817\
12871233381402390391903108069355141569035661287190272990771391942881683854693\
02257804917162493406638378713159288453259272358679803970538045919510261677669\
73826118519308768940677315458611174528728714903924117842806239672884988580256\
65759110225048512418359787677491866096278528789595340234283166242715508487854\
83556703449768270684443866720819135209437430890965054095972763043197238453545\
40685778978190979694745000690063086241884238461738847271280552260149021960440\
0)*Sqrt[1 - r]*r^11)/Sqrt[6] + ((50792012579156441522387222206749427603361722\
85339777438092823231861725521780528635495597887630177756082986501686169984594\
49895771307354567888622851515880860763507359674111239159994606567320801023727\
49189105668440834257517037818597316188552886845954387128946403264334552189146\
11982352029137380341017094401004852220802840339310928733534922838729012293281\
72900359131571613638148705163268995069724001770703699274464894415531867370033\
2690041130036908162029234818768658026159381135628678584607206484959499/141426\
68503922377542471479292937295603291685884947552473888389506694506560267155384\
69096316859937621424531644067912025501450790258401373765312332560807807808087\
21659707323135139125962090714240085276532977414862073596560450942728479615563\
68870475575867567352969346301944623767448555041809361507994795366493518885167\
10038344484219823829786212337199214179221567749610060489626201659152392541999\
73484028031026981336322053501617802787599578251718707661086852069043944021209\
38021049357215207852593520 + (53116346595515158189469778967540498518990466916\
09081143861007157137009892910058318525051132960526490896152634040381029402023\
19261604788771977709966108984201265093994774966530592856671251881985295594755\
52884982960287022753115443952212990944428153600558893614505642940886189442835\
36133351299489313904477236980789026093380857761818576450933080341852276496316\
98454588879752083693046068454308426639915385105378743856387963143830265098320\
477953850868239341822107751850265843126756246676649518672248926481*I)/1040291\
55098586409005462679778292301756568040820707870331271588456857427543448232409\
72614490928670683366323185934804128990567343442417345397068562283096333935834\
13617438307752407793523759138270845751142025422548199975721408893325892574693\
25574437132327165253151280682009494570277203574931702475164012665662242865150\
32786843039800968314312672074207172106582027571508436374110412928648611537614\
49781454881538989706445188316727679018476872617355009996669354599752215488809\
4938182628017170568312100)*r^12)/Sqrt[6] - 
      (((25923324112402837015030364831374532144233349141116346287272066909161\
45300803011432945775489990998057185684443354683294247543305180820511322058312\
06758298167738066676727230603267728633678384847598769004110433588500902685518\
57459116563675942341123070702987655977538887012563847789882102639335219166315\
39347571862876509922668388062874894281179733984576663338633353039086093285337\
605903178582953716106667370681580775165111166442805002734557200524807*I)/1698\
64798837563611624068293380538595703264541632994248826348806744189224820313302\
53585421345627138385109098494895126991825044723714918091494057170710640839045\
55562044668590528496539974383727477411610781132187272485134363706818875739112\
87667678586511109798308440314169616326818448062425155812706940871442096768313\
64181174615507269177780593515367203358654880900770260633815232127233952033507\
331977519636111565254796179049895035809300939330300)*Sqrt[1 - r]*r^12)/
       Sqrt[6] - ((3739164497862777386610132533076443953814861821726126524406\
37792790973843059261187400802427440573162068410703073649077371575111549486540\
73606182224040775321465711056119113657931626465222340066412695485079008990996\
59618776064771166928739175533228639462082377755390481238393014203799342584255\
14459947668007531340175275980364800544381054241531553321730057351673007904846\
56937476038393510678678513568892638626517369102221142500679412312210444415773\
7201053/182934766705104758323372848745085165431638196775588987479626940845464\
64694314633175353744046803638732836553785498766444901685821776790652412171218\
87679683636715539542053027200658313890671304751630018781725596225785372763761\
54357573642089798987519000318859592871854864738913839518848553157001842765273\
03089409569287772322124314211152905575402365580852987817516417729386613018175\
49500937714790222045919824117676205909185645915248892780907111768740 + 
         (5644798645472155722769692032724175063089043663938611862315190184045\
34584374931850942204072350967169593176219556768119978991318424208671351694266\
54860779557057208922201602097470380957467852056804189427242950358823611530574\
97383159163883849603170471932494680066458702433248457189463642642476588609092\
38132735217157682655227875011116092512646170835616007348602920480369683702622\
376490727630456474608198680131343603583451659234344393930354505746359208201*
           I)/194670247123946417759338643421886220564760328268288566820108765\
25159022748249084857425615245674062669106009853461584553235959574437011677028\
50784127698731564124002519470724866962916010071203167181588841835264068795155\
56888842278783088149506016054929651865918484160712347964637995894234095231293\
77883225484330451627753680443358745629130588884113156599544576132104398042653\
382108166147914122618177031134682942695337324274324418270877775897090207300)*
        r^13)/Sqrt[6] + (((33073367853283845962190520936170892912574369473813\
27216540285388942681987268750753571207762463478856073336346395504077483463569\
79170173585514639204478998242784831194651216376692261907003511708954563880978\
16342531355602053895072656707189043037832617503230935282399201401639290074179\
88499740905147889822935302884524070968544960079021365721086126483105506990801\
782306233632160367184330288196869513321*I)/4359203888640214641436755429038541\
26318023296688274835068223231562527141728525641416651172795414383786475716488\
17332729025295808056584774312464951684758668508608381028105120265680318969375\
55502264175618925706772840226511446503660072891724034414520038352039555663857\
85853372874416787790629319157999838177226542949286227199190113013086755488234\
25405585336872317257730866251354037312382200038800)*Sqrt[1 - r]*r^13)/
       Sqrt[6] + (97431562836969871611229304484171869650090268314983767756325\
81522218709305559903096987653114133846676426494594649605893748143680341029571\
74783516249249193816430263781767190524852702531923385010613246381005283800740\
26462046941683127032451591778119155591350160613734632582213748388856304907753\
35057165950401895082146225175652634520684963939734105176112944466177717772525\
2270006968112360609490421265232/205000823762789339179470588528529992389076593\
83621068331101032965318484537181869843018592502010888851966858909472681004656\
09056299054356287100031545237802313825183591499678139771135331102710742078769\
90787454620543551878134794795144683972909446189112443152939279264299824569345\
77747797538430092127547338885176752744095078903527349254691813487799849457586\
37169806189746167729694430220821547341885 + (15521552417456394061339275862606\
95512259154262554265996141565669182740811950714567474602602128200534635874358\
18814942761177843089206081966405445845438151728220047802976483889371639420724\
47597588297006656952424518155210364244249214655911522809569833053928628571067\
20849321897548644165047288047390044640684808870493653180274108927635658146085\
04922628619388534553870258570171402106782493937170104562218*I)/23063367213314\
98388665441838038540819518176120742607087939236233446847562103211466257009304\
54361741839638346144285733020687004327796780641592385097544632762599544093536\
73738026403523994338915584636597216546380361594367819020837989389460159150888\
02886579643427007326247760131453702667762828205996867754912965803828621419091\
3517391862141419933498536321027653642081667372402948646714816093945245675)*
       Sqrt[2/3]*r^14 - (((38690045579793872242470498900216337357006523127735\
39745307234273754689420831036679253454828689701530079152651791682954095370411\
15977599426877867584016668156393067198199768497977637928569402138146737540860\
06899499508753261337955826546953487924035043870504468782787528379912949850111\
048091576680008311299445073825138151232162392720442637924479379801*I)/1281184\
84772772623306148219907119648794071953391425050156427466995875113996674683855\
05790107634847725294445000703467553781772729661231859131159753156964889831077\
84307773998809439472524602802338351503770660541062592409645624187692665211498\
72991583146010718563263996919272151421459318764393428678220629243191275717129\
7791309138512688851376881896)*Sqrt[1 - r]*r^14)/Sqrt[6] - 
      ((383510873272744320603898291889962197476791311203138491725100344203072\
61305675312618030085044163615148041209237238501956956248228097386791367892851\
49195041656078774970918402890900392864056334146023707664062206782541211742880\
31190462231807057516648914160529282227247703355631574368570922791001998501145\
70692568756190163202980716505001726554023263508857/10791746920141774697784825\
58331201262267863110477987267246115431800752675054914841262262523015523787722\
96912875133722992375655780428565291151993413627219428714224482265156360776598\
81002517379784078722214239724285059118698040546368041196014880413320509671502\
40599157169962103269073381851157500029278388061866093552011834433604434010562\
279339701384 + (4333910233906262153208614758786824259927225416238528859405792\
22914294981587001724743915421308066785494523077573750503839048322580935921792\
07216615926063068837678185265706712326745290812145691465005640694377708444025\
52638014510753532613215900803466940689266984657308288570632124670139818415292\
2090110894771956134921365960512882873932338257970827341993*I)/862619260133872\
97761822644643094877323777693111549568123841749956727037654867216929675818881\
82982488978674201112248794086788258270609292411298763912781536200450643521308\
14727780322024960908032275018381542817083439470551487488662543359425899960882\
65501890760182814656298091469127339417726649370992902427422672890311554358677\
50084136585324626798300)*r^15)/Sqrt[6] + 
      (((24965267728874665678176815766931187737465723374257908333897042417756\
05408644395268175124041086758290189728137116582703004673018076096586608610557\
06451398518059515637213877273229121574881149483891847929125268865969359872000\
9050664069533981961807770005114169715205758197380964140251040477455638987395*
          I)/2656846150213530063153624614216158535798611166968771562295028583\
40355189123048689770419210032976540555768651994517032745667570076606578275271\
30273368162921990234923649415216949800282778414882671689800693320895181409633\
7926761909924491542262699951918327884074727130151127947445403562128922098448)*
        Sqrt[1 - r]*r^15)/Sqrt[6] + 
      ((113000850175377109312717950199418831494356477571158258920412719328063\
58356121359695747699851810043346884821331529217953177971908607385681706504046\
44826481096133501787786167375062211295591064677977096472945269054727692185267\
57064532275782440653321661150817858800617452413255741453995735466769581784383\
29/10840185715237233176933655030773984101006851648549299373291882742532255131\
25963499873095697375215013653615236274573056343094687282855775358553864761938\
71068825035410668069075908962598575403151277154799094485654976384871515087970\
1537389424853713303028545524036707648054949481993894589587930200367456 + 
         (7468860029811694109832602992792172536076771188666447461904518187441\
40965202203969765066864375099938646147884669767777126148365939304123191666727\
14693014646624056596396569751408829697373905716219688321568169828296737652471\
60229769247061483743034274100085521514107578554346675650347384519393971559097\
91*I)/50750473126046472067230637277949262814163727248048062001991313721586434\
07709165802444524619671049803933383396900196851911430911256811707590385446976\
68236583262430593101305460568692680769327351525098699269905130684790764128220\
567184317441434653746735098275885269269760334166513002487533847384790875)*
        r^16)/Sqrt[6] - ((938523024250657613542295297704214718367487753158534\
76378553796516440660664866351895148407855827086566582353815760027706444391184\
78957832301906837609732819510655014986685821374191324744344373664864706194471\
6157921484091438683505247305186912101753717*I)/127828278635955168437825849910\
36905560438274009970042831231625997716221252608335395325713971531210428707417\
44904573375194646818190905975472256636969987857988940450266548883494335136565\
74429325611913697655510444789682269716765100683754929445438965)*Sqrt[3/2]*
       Sqrt[1 - r]*r^16 - ((1206853757531421896204442935413948432918728699694\
12593028818003242085374505820558726952207807203429049746306340679829023723078\
81523832121029337233003745850478639294882126828068002246027858570654131245438\
4988990400547937532191531080046307141345257472459/522219864623928328261075531\
26180196076681255304332212841769098268477891791048541663439323002913522316927\
37069901934288763922658582933639893882829092301126594437294690660810518889003\
7337353702273258753250281997207080101991335289833494771037869294176 + 
         (3311926296415660494645594409000657521075255741294215963289467729393\
58523236717782091165272509820766037646324098879482824966363798802883790962053\
54037623939176257975039693615745888371935511189120829232864511952377500382716\
367789232871391317218740626093*I)/1016350599438056276150155765048936620899979\
88081846909992469957632359119595782622820885875205907572682926564528514794286\
50831872538806782489946681972521884879266584493188846442893568794305865205453\
6728601508645637216143813673013393752659992486438216)*r^17)/Sqrt[6] + 
      ((151405995319421370617913761796001287241412219378004624673461095435680\
21099675758980124739347399520815055610569674779085131709037598567535515720026\
01575264325636203530859533936301270811242093987638409*I)/12414540901576385585\
01776888282352476578407661609244927629759344513898677988467953896531337544135\
93378212247633612024836303014865876415738522146929090779172235037369162108941\
10776698239695155348816)*Sqrt[3/2]*Sqrt[1 - r]*r^17 + 
      ((127585819703714008653362175767109137402283170124926397114569511161250\
39337801682775022594685203973007393346477074108649292180358434570270286381284\
00556267936898329277513031280785037213648160137460830167/35039250451268032306\
43848348549608008655479624109462777217412574891028630744789949502368363005516\
93811646405225818592978111624186287808939978304289676411101772828191285090995\
9288411255353104566197472 + (108352943785405425912922841095111990437338066650\
08191235538572002271200899957950088833497520716789489823398594060964709205377\
079587613710400455267087410926120216169556446373633993679978394028944305712*
           I)/211266489996609939508583175938325947341782652629115034574138092\
93674478388754368257606910665440737879255287219603571964927348526024642664761\
7510347804564556422239230766941163170034347906210536107831)*r^18)/Sqrt[6] - 
      ((452669507029521153260294122811600490457525772053495776988215006916331\
74467605430129234393542240756835242497332012330501428039953657206105514903241\
78*I)/23577542038527947547377887508132871505049358564528670335126360607948371\
9999570776466582812787032851952652457782778988692491678637356210917910270533)*
       Sqrt[2/3]*Sqrt[1 - r]*r^18 - (4055750906600916725135585598772910268761\
68832610163276835807621082292542108941795977326338829808640928006468509594817\
1198830452511923925530432649586203/334790413072099970910361317883971209657925\
83375215714859761771881996130079684149382591701227162579935474202586537666272\
8785458619065931016141252194312 + (759145512780503100543849646327128611791017\
85282133745091706411656449935217984086468660974862840142329761496591037609555\
932538540742782281744521295565*I)/4453353851759279719531133963386639472050772\
57149678790852346913371965642625882055617443555077405229840523268734768203396\
58569323069405628433984779528)*Sqrt[3/2]*r^19 + 
      (((30744515988169594372791045602806522510323323736198582551877245419955\
1200593016242569458776751660495*I)/160564464481234786863734076212738005842272\
798580204573548654196148479659369205619458883821203575216)*Sqrt[1 - r]*r^19)/
       Sqrt[6] + (69192757397223758988757619057616800599218328791853709754942\
30109733756015559858416789257567903723337/12015172128988333933535748432497516\
443534474879942484833483589183959466573900277297919517459687624992 + 
        (93456281578629027097714954189762215785689929031801817082113831068327\
691947866453690531275801133693*I)/1154299348406704025305684823821239439885154\
233359184142536116032477424816756992311267203917715403226)*Sqrt[3/2]*r^20) + 
    2*((501125377307127226597888330143939418003486233914669/
         159657144480111912326421087942526290986819797733966 - 
        (180608322445153120193123482766183574462972102452171*I)/
         57332220541284996363547515393571731382433378535334)*Sqrt[3/2] - 
      (((167213075789791382630275400487886041651764456874403*I)/
         212902300492360233832506872993778253864548185957164)*Sqrt[3/2])/
       Sqrt[1 - r] + ((629721627624441254755058244686898362110351096505930874\
09125791147732303677319547495652791790215606471*I)/26726215948880974325030877\
896881406696216507694695996056505599382189028254698842233684172289089024124)*
       Sqrt[3/2]*Sqrt[1 - r] + (309415924188624723589267961950983958052807773\
7234495867611595710182876463668324812471369971757595905/993802345023419129565\
78159858089330294399909087744455958866289178005855333727667093490402820355644\
11 - (16418350184380453558728192716921767207175763951223928924052326966259798\
83396597442290166539840635049*I)/75642961321785695502068720920693535449836655\
36185096029732379125860583934163697246651419875779054188)*Sqrt[3/2]*(1 - r) - 
      (4705461385007479407160434606012945643871317114639524308776396666761461\
86860241823186922519711620133/19728075369079944372564873183561584094689094832\
970717918058515292584064884143784759439717735512654194 - 
        (26744416622173581768207088924717844237436862686926982177155712457701\
28825757640845619138267507099623*I)/59458515269985281176739387515252462712631\
40881755358904114913686382758920514311157146928081148761510)*Sqrt[3/2]*
       (1 - r)^2 - ((95053313936975603901735615822575541483760637757020742415\
40067832734191899262712530093142579930042799*I)/24205127632536662450487682056\
928130693034529634955859596225115357085613783652157914781214225046655600)*
       Sqrt[3/2]*(1 - r)^(5/2) + (4079128632271304549263023006706147857903283\
76192904621303953054288246218373019355796462592106071523/46618785846228714665\
40206994088508376954701291261681707637293208236282925496348628546498381497901\
786 + (9671251441621566641973662198889142150899183974867144522820143395982436\
445815748171492059155858022697*I)/3223985457071920700580380494925946384607334\
3141707955065865541490247305706101257804179308116812750660)*Sqrt[3/2]*
       (1 - r)^3 - ((35131607845798075110167469121724763919970416272404244432\
03491126529237322833132211343051666386055301*I)/14910317459799403554023433538\
482513485863710483710300238301721295396968623403681258697034224517015600)*
       Sqrt[3/2]*(1 - r)^(7/2) + (1742997452248451291177659834106856337953473\
397207311100053733145734736863579318095205552996765098967/2064683133772701200\
17577116538507257448468759714365583309836595860977171702639988074724265071947\
62696 + (95142942324529460101910923015694732273838033902189450252578680248350\
83371549146679937367803614838965*I)/50107161690039822553440439967511754638668\
333763025665969104160442834194612953803069021411607944483724)*Sqrt[3/2]*
       (1 - r)^4 - ((25860496783226462653850203688583568517471784379395295657\
12908516533087968840713461052429635614327025*I)/16463303575450200219239568617\
621701813938206786608475497165575117636382211419399303029228064836828524)*
       Sqrt[3/2]*(1 - r)^(9/2) + 
      ((310452906881718130265238904522285150720828359007664489274519116380066\
8997196439276548715211585115423/137902984898327421901185331561684065685621357\
17582590536342237531453623707517981486727454945951978760 + 
         (6571115569635527634946216885410847653371448546988053840574632955663\
954398225000293460074476335693627*I)/1661514969301746831947838603882885062547\
2695990849257385855766765120307817924538106880305246832945976)*(1 - r)^5)/
       Sqrt[6] - ((2518897665375461614034429055814008691127857612656264992024\
18368747249834840717141456941117250007303*I)/44900241633759636712836978096761\
20885996756647288290244711260615741782643934756282161538098110335575)*Sqrt[6]*
       (1 - r)^(11/2) + ((348990014335211597078174677156680587958855745366989\
750901117487593998292741619529184371106703661481/1751815924343458595222681368\
423914830538145624459702007055979532790800464539904744296927613486030455 + 
         (4059983597629229214493768793092180748639930810461064108643388977051\
167403668682765073353158740771407*I)/1400165125129032135359687621351296177439\
0726215557968023359229756907503171607210112032800400323375240)*(1 - r)^6)/
       Sqrt[6] - ((3564499272636585146315085593346582805641023915888277840577\
525437275321962223517198784928467473766051*I)/4235897335693915928835344359962\
4228712810426861172754293393951874899824121391276350867124893831647300)*
       Sqrt[3/2]*(1 - r)^(13/2) + 
      ((178341606669577907286169146465217493511713877617002873053082421626562\
7306801591651591110570310067251/100437657363524033283544500344395105965567872\
41422812143780825662331751709259826680824686903293560730 + 
         (2268794576238350970067739968675999265925019850931745613658272542652\
23620708168405114081633285656953*I)/10230748145364694481819770357539503841787\
75811223038260766485049039226946057042132182151475468210215)*(1 - r)^7)/
       Sqrt[6] - ((2310287062590256366534183939367241076510498119736856686981\
146584671131772443246905719067832520722789*I)/3529858617335945181219599425106\
6715372657118163175097415842362246563846171658566031282433909393056548)*
       Sqrt[3/2]*(1 - r)^(15/2) + 
      ((213046870723299859583178598964000334868195135158151705009222877908548\
3862171995195453833591121959793/133400041227006765213214575107497082577935016\
36784693169953032785339461587798269219461917402149683910 + 
         (1433548786350454164205572403124603017929240117882280657367885363941\
224501449966434841426350537328005*I)/8188319663078061497693504780488735489155\
182479157852485962542251653783163083211211680764502197185996)*(1 - r)^8)/
       Sqrt[6] - ((1138506321451796258420555760543491835831945354086282303274\
690489933852425421620272144444479345208799*I)/2174386905605084777296156208138\
1518513478630710434225815604859263725037955286037662035680461285895348)*
       Sqrt[3/2]*(1 - r)^(17/2) + 
      ((415165115425428170989366542357658979268636362636913410705069419702739\
919476811774235757263457700586/2865314380477504319317285440823501225508302367\
518294204189737297346746904551747789308642642125686795 + 
         (3876199739168356205767191287369676524265745666840778258701587428541\
604103716883545194857356706555871*I)/2734992804916652787037900757023154234176\
7245548911891464758537959805458210290388988459985017494422994)*(1 - r)^9)/
       Sqrt[6] - ((4458024949059590344967578842857868820338033101083424326763\
05912865769213983796394252634973867604337*I)/10406245037024154332909507614292\
290950360534711333637549294364060428019673544901921856678748227855238)*
       Sqrt[3/2]*(1 - r)^(19/2) + 
      ((135088852286167960368735385754928011366127712894689661123888168078749\
706699911730660267710899792201/1019683739423294094056745626163168655386480409\
193457009506327602393265426230792454902845117941323860 + 
         (1268927056224099864004409007338020203978895035972892212521783596772\
47437314809516533467114063222019*I)/10838309691950249216461503038601861584053\
22639924692056901013677514853070789439068065137982103731680)*(1 - r)^10)/
       Sqrt[6] - (((419744107642993345731571256311355409837065482702211567609\
365329254287551473046960905348803230407245*I)/3919188507817967765224851605865\
121882536161226320448631560133615593536244874027567078925859691903038)*
        (1 - r)^(21/2))/Sqrt[6] + 
      ((553284230855950612511008362768265346927498585037902263892090967659314\
6453146010761137638969514477271/453651701060698489041755538961283144326210795\
81174053189927390568811161794431527195768567134565428860 + 
         (7199148974235014279278671176492714294782560350674301704719698766322\
98162053832396688671764907064283*I)/73202613805016887136862281458083698748872\
68690590430109284963927566594762410326923416737061184779040)*(1 - r)^11)/
       Sqrt[6] - (((104957494615162702342374610976162901296289108075128247762\
4908601040635089897984911533944981710251973*I)/115817894972305975183957967400\
39870446613603469981938713003743517115804175475863363856783741769679272)*
        (1 - r)^(23/2))/Sqrt[6] + 
      ((361891489530926916390596499535670523902873292773547903878005309074679\
4245408461980418863634610014753/320395215858622658814359508729519388268802067\
27029821512763832841764393569303735546923576792901667152 + 
         (4875118606117522938079931425925607715919978238521986046232357127480\
57432669249957718326211015908493*I)/58192443357523395587459360268494500093911\
87466546898318083305978787681583467320217884323667278470818)*(1 - r)^12)/
       Sqrt[6] - (((299878556043322006692498888503322575132254594500366422178\
545314583038597113709974723984280488643421*I)/3860596499076865839465265580013\
290148871201156660646237667914505705268058491954454618927913923226424)*
        (1 - r)^(25/2))/Sqrt[6] + (179421582989933103375138018522739758693568\
953501400334110226037669991478487622079761695682381540267/5118739834938433439\
75686885006972292367825677671156696511382086305570527353288266839182943087684\
5968 + (216392691729207133858658269917648886769957488402011013875050503287655\
285326363745282020926583678513*I)/8988831198288149233105704593560586048719054\
314209303513873007885752717707720392564974357464787882854)*Sqrt[3/2]*
       (1 - r)^13 - (((564434622456491108216302423940358883713745537790442250\
82844603429042165401289913127067897228892829*I)/83843722868414386694501845028\
5299270954312797734754470488517269055485126361742138808570767898353046)*
        (1 - r)^(27/2))/Sqrt[6] + (105799433608808548049142146753107864716111\
4783217345959228462198619942272413669453390442781105708695/322723058845968737\
49628131815336406059382150305884689397874525703049281397550221896629261338995\
339176 + (4027519611559623110800325160209785588089983801677124249566447184534\
26675838048391158540199779300337*I)/19208623025106255588775546222709948209162\
708891913709932776532691276786443384957502652135246437577724)*Sqrt[3/2]*
       (1 - r)^14 - (((171159748867212329134326329455660877834377144191457680\
966001808780501810283070245950602514580061993*I)/2905698142995656043151066203\
387815859600199500599667372520606025829094449066141982543851736556012631)*
        (1 - r)^(29/2))/Sqrt[6] + 
      ((134821535183589082842807197820836453179069258073580060583832723221272\
0020238102593875205150962215157/145973031779952848405368928288358951225091332\
25729369831385709495363004978527017410231082448154069628 + 
         (8603266214416669926045416243069732456662677448249203928414984974553\
26166197260147223950585667411999*I)/15563834975155633605095171414307799516591\
791318762236883072527896455981794471192053461037938735935092)*(1 - r)^15)/
       Sqrt[6] - ((1919935600156812783661962740892196160334761173320029311007\
90209332353989582095224645764502117371753*I)/11081905280239028814292031215943\
828298984509195147491721987382453604314204083492311546728163651782176)*
       Sqrt[3/2]*(1 - r)^(31/2) + 
      ((514281274903317015794323900088451074197713785650396306056932190099044\
499194036787612840654068704273/5907822023089078765303093335586387475397355645\
694986407822929225163165713473794082634203560742475356 + 
         (1457216554911416427961758750421911544511770115937465387093581030763\
779264382189996854471508458743521*I)/2976347963246930474441990004673836880575\
8829001957951073409901440861764150686600032721421372363478194)*(1 - r)^16)/
       Sqrt[6] - ((7615901320339423397880643696262249451779464057300830607721\
59164620415918720307602265231338675781007*I)/49454020322270148406759735882766\
011194877973558385649463835134810857556622892734085315290440354094368)*
       Sqrt[3/2]*(1 - r)^(33/2) + 
      ((117710984358164527525941142796473403460624950311003116467622361688649\
343370810192149135155120302740/1430042472279007726281788574086216948531641758\
779885312051696768128897716854249801886110467776337407 + 
         (1376676282890596003933143369077048908389060234998375275265765017218\
250851081994112717305686695021229*I)/3152675132256131580273005954729188544014\
1070375617490988098149895221886263095656393315470453946115754)*(1 - r)^17)/
       Sqrt[6] - ((7562278617839022469550695962802823845198031444947843071109\
82816863022951115651411882872491946711179*I)/54882975451865530090903971302197\
568404699844961705594476013165888657609212105788061722571687157952966)*
       Sqrt[3/2]*(1 - r)^(35/2) + 
      ((313774916521944337091050153951013834564590109929517014147076889647909\
633393658180053380032878007947/4019664679542867648553123144612934208104773804\
388359111920881056515343754372991189875417149552076724 + 
         (4574619321564266808733361076682065304856970222413506963492727205973\
41300603630394668067772183202576*I)/11673441554120693043974171195058830065661\
339954386002680635675397340643316490460552616442259345004809)*(1 - r)^18)/
       Sqrt[6] - (((165028647374980928630499471399024602024165172264442965014\
649883251831906548402965809121291225054891*I)/4435887774652919941345539884061\
954960174486716197194876378929520017180925552357264776782846407289115)*
        (1 - r)^(37/2))/Sqrt[6] + (281592728357694346098711883175662477191498\
941806053951678630580228170090221055242235612103471855415/1138179966829852021\
11879881744470728218578021533591085921664063977806355068282002785905427178025\
60352 + (10944850745095209033421744684594599206737803256860160916397507931776\
1843953436213019575985994002574*I)/928447142954352715209982479078750407677681\
4028800165754476498794415627114064642768850713904850627693)*Sqrt[3/2]*
       (1 - r)^19 - (((9802838172015700980398496147996850769020883037191*I)/
         291231761595827395456545664214243904161207244103410)*(1 - r)^(39/2))/
       Sqrt[6] + ((8514060662658363247538893400092451974942432873895900879367\
23490251072159729196203007590285282063051/12035514889435081818070073692978106\
552446553003916739909568951194093800622350277942687673456104682848 + 
         (5574862277766091289544118303616266149438919865973652559686968918431\
4310325570595182140509102316557*I)/173805724948803800212281182968102673164442\
3301949604012687824168490263633120007374469318332816126772)*(1 - r)^20)/
       Sqrt[6])*Tf + nh*Tf*((-2*Sqrt[6])/481 - (94774576659962*Sqrt[2/3]*r)/
       166966608033225 + ((24964392952084227634895914376897910196783958266782\
334964002618006975937995000606341197416788523298837*I)/4767847847535213903634\
82341634625564837023628475554631974010108548158057629806342348072337979265709\
64)*Sqrt[3/2]*Sqrt[1 - r]*r + (1330*Sqrt[2/3]*r^2)/481 + 
      ((29314376705126358613945327448667289210661074904547*I)/
        223945341901380859352311623327587602377262680197951)*Sqrt[6]*
       Sqrt[1 - r]*r^2 - (29072647611647*Sqrt[2/3]*r^3)/4281195077775 + 
      (3315454145442589*Sqrt[2/3]*r^4)/166966608033225 - 
      (888299992171496*Sqrt[2/3]*r^5)/18551845337025 + 
      (410719070491496*Sqrt[2/3]*r^6)/4281195077775 - 
      (763475099163622*Sqrt[2/3]*r^7)/4770474515235 + 
      (1379282321925278*Sqrt[2/3]*r^8)/6183948445675 - 
      (62718725818796*Sqrt[2/3]*r^9)/240933056325 + 
      (297272343980116*Sqrt[2/3]*r^10)/1167598657575 - 
      (9010127550002*Sqrt[2/3]*r^11)/43244394725 + 
      (7156263472598*Sqrt[2/3]*r^12)/50367000915 - 
      (3766945182736*Sqrt[2/3]*r^13)/46993134825 + 
      (303595775656*Sqrt[2/3]*r^14)/8205150525 - 
      (102967748267*Sqrt[2/3]*r^15)/7491659175 + (2574388207*Sqrt[2/3]*r^16)/
       642142215 - (9815842*Sqrt[6]*r^17)/33296263 + 
      (21526*Sqrt[2/3]*r^18)/155155 - (7663*Sqrt[2/3]*r^19)/555555 + 
      (11*Sqrt[2/3]*r^20)/16835 + (r*Log[2])/Sqrt[6] - 
      (r*Log[r])/(2*Sqrt[6])) + nl*Tf*(-1/40*1/Sqrt[6] - 
      ((549382366972436106314845915457549009998767095851712708923/
          484599345214622005002741257692589789331125712766948238880 - 
         (441692544606231010081433292631797863184349181915751*I)/
          281190207203676554190180835025435469428998439440628)*r)/Sqrt[6] + 
      (19*r^2)/(4*Sqrt[6]) - (19*Sqrt[3/2]*r^3)/4 + (323*r^4)/(8*Sqrt[6]) - 
      (323*Sqrt[3/2]*r^5)/10 + (323*Sqrt[3/2]*r^6)/5 - (323*r^7)/Sqrt[6] + 
      (4199*Sqrt[3/2]*r^8)/28 - (4199*r^9)/(8*Sqrt[6]) + 
      (46189*r^10)/(90*Sqrt[6]) - (4199*r^11)/(10*Sqrt[6]) + 
      (4199*Sqrt[3/2]*r^12)/44 - (323*r^13)/(2*Sqrt[6]) + 
      (323*Sqrt[3/2]*r^14)/13 - (323*Sqrt[3/2]*r^15)/35 + 
      (323*r^16)/(40*Sqrt[6]) - (19*Sqrt[3/2]*r^17)/32 + 
      (19*r^18)/(68*Sqrt[6]) - r^19/(36*Sqrt[6]) + r^20/(760*Sqrt[6]) + 
      (r*Log[2])/Sqrt[6] - (r*Log[r])/(2*Sqrt[6])) + 
    CA*((24880368545500132209098769471767072194310317406433/
         71887743715331215843870448729982048093267188846725 - 
        (2432354425065727186358562774972842337156738303361427*I)/
         53878528387496538065499449951618836540369128957853)/Sqrt[6] - 
      (((246483021464203689418714818629770215671545689035165*I)/
         125532772013612015195543173729505082616186012726141)*Sqrt[3/2])/
       Sqrt[1 - r] + (((52258983610369287914877924729412725651474350368259896\
1579596293862435814837090016974700783845549297405*I)/668617803994901836649808\
7875061868883513503865471349922208806151161840303365182120223526370514557308)*
        Sqrt[1 - r])/Sqrt[6] + ((67667529893337222073487734692842602874092879\
04449089145028515185150157224318791552035502189540220100357183717629630750996\
06385302177317984002721076723147471568127591909647846989108521424993370322589\
90243629495867114899650756155271374874174448577330008753240621363882682112877\
87564513142393491659100028080315342968283845461836749558310870684121352870164\
19071494892550688503088141677420516772074650004610154301510348714218605519258\
22571273767487346755475884099427281037566753046609321116264612967615465801413\
76384624566106835282352171327933605000590714539796502510709375729199248715320\
16271230853822404845923664920146486586384614479317636359049295434744005625497\
93680024140685631330212294753293743897916123006237630686700969735544510327970\
15435746980709564961546480537515339095522039805700791799085707438984981300834\
01916250062174031438808696786078180435343238242481451300444167172156330518638\
39801793557558521162294007237134334891363277384378997957567783535507621006725\
5770966424888126699395244304645932541015423410144300709532063094566769/591926\
15391791699327386297804422691762079856071903679240855204411436039265215094061\
06874546669251580381810492758900705446118574162124768001320259264428600920792\
92066582580613499081214478110176635207410986015694782619497498676617894286644\
18635190595229347680653194809763487008194031646748859191155507000585373666995\
69531530072894406612744760044796938085751314051563693157011328777621183116904\
81895318013201340179126856923435379800221057218255894658468833960124268254614\
85451299449585530298634909234184783351737420098661382738404646338189780186270\
65723726222553280267016057687762251856669770904514820893380742226925260176780\
89119388736574046495434378495097475291731960821021235840201734512943979695757\
76451789194061343344763779887104991644051825890457892432599885774945966630034\
55342403046135130202874147635604418270302261263907190954322999807752807075673\
16659105488539850954613339578625159637705837180796933159402975969384112606344\
23412673863850334151522356040357085267783929346403477304021099473389982610714\
55397761414088997914885133280 + (16139965549208333886000676082274190903730029\
28874210593588866391259038252288323434734559004229500243094228979991512308376\
50810475428455084281245745664920736500067442124871485903936809507010452193548\
58442289415351636184555848834619592841894692078491561220812227655687594092217\
74838225319371729418162563478015813961444673597661546182762455509598987139709\
13472374536599848735201543199411940143013641218468798687745015813098602779471\
35082250507741353307831946307805500062524497679793888797578382644460131265606\
10017126390530085703942291922581657440494407124939188346639109982348594462203\
18446602165369095282256132033685119596199809016039437959028589208542712328993\
88513266198247279463149965965077142503991216193956060922435630815576795881076\
15165497341333569820914493594237699655710852075102117533865061038476439558194\
97872834801708557093500968607628830580591313500255998128734965622605876656526\
24204943628966335426062607958516473247953607058942154369563703673361003859678\
86740456539045116363877034153353091362634175142051498615835337*I)/80597494144\
90267275474323734763086864289508870029767259433238467242059992289204915797442\
01719416639067212069296597509331130562273485839500632078930573500826699234639\
69692075291700349833820411039740048081473540941636043437181166675394378401366\
65583258444256937634637858065748675505549930987028584484331528680882310043356\
36979871093736389290873698348468885803702958010684850819667206736052864535963\
39335097421831566730636191211369102328403217827912156045257620257226483388232\
42722899709424853936541874171131830162416353488414220145155512691655491081305\
12705080911924137567343086445254532115992390885571431856701233664345167808345\
96281047926467599305630179742663582673020464444154665396635805418760675655639\
90373063513909354456134424792524539614425973853787147403323480671543551686064\
59116084183374821455167517216594520388724397400287109850880051601176365462843\
16622450532326006615033905085128569318343608961065081890300807736926646374714\
09070510833588221135841461341460716898032867560038674179821792698321649941088\
070864441493632)*r)/Sqrt[6] - (((19290438751317188187338078195593384624332063\
06312307471675808711928698055968225926571120984679540461994036470007726256554\
62600023452541467776390863649506038850380229977316365799835891649508392481362\
53558490719004849012762645632278131117359663105790890939811013006931775462376\
86679199236777536204451102864801697060509800070106865163497068219867762846582\
06182901998764627561515324176605461879627716512587178489863860008314212912501\
92890997197263092081687946793880071801802710414192483900369426776517050583273\
94558261686249921307455595471138632666778363092209995135850052998282844654217\
89982842739875138565564720631716781872573336613132205243707342399150473882443\
09662179475294503670473110296622968651594854764434065432030380065145890938175\
74957703813861883006154050103144541100393485569012564708253289051014579375616\
88364410551925600776959353517877545874418788884846064484684413475015066028577\
31954554255029916344096534461682860983413093756665200898974185200940085092387\
3894964739972331411*I)/568464804129256034903227442456996985574988599941721135\
39549705233616819945956003528428952568143692816321992887106523785596931272686\
03259457227520660429264377308733987505900506169886662127619039413393640707140\
68904767324465855607253678975385488607407544885308076134373316370548757217337\
84405686362716336022304674139465793285921377578772759605807874171483160487474\
17625958915675146430730085504461911893006711725970314588193307383200335482241\
01748812769911511813647003657620869604968256052483284179250599938564826020911\
49417711281520542391420835692310774431239460282723021193916891249207250623768\
10096374238680530587295520007978193987700939848972075595136665004304465725723\
97463532509057680015809279834960589284566133118284130360115491411445097227275\
34654225572588726541888148219942517347935522948582308452695367234521595776787\
49575262671241053313850369380217754967138974320821088590695402890910630997568\
32116411976655069026287771491285536724113105726515679804533186889516198093233\
677600)*Sqrt[1 - r]*r)/Sqrt[6] - 
      ((161846041970226003072948808506124644570014673832126113487842392549907\
38099663636720016203083704067374692343733937401681248653565227454156307118253\
43281433647180207784231303854138585469416326679148045829900497402040223355639\
73111342015411774577473928542843790684872204560808189658235375179105149540993\
09934808178355047992173153790874314949424339852428674377537075873608098495926\
44988556090486676614881846810197962957539779048785511132376635735756779127127\
59688497645827820477776555049022884372000054937143441778953674957796956870208\
92117912584750876891692881858523337344707019183731978115109568061422750882629\
91067715184865187546244272751071986641621610364559724233765665608715068524697\
62632555219613625707565038752320765344525763716179519285345403250215426577030\
23045469926809423633881743299042120028846952124112224731319836882060845400139\
67408593194010099653510822209852632109459080555291575960938261947188605962900\
28634817748211475822326252214784996264870895706205482768280488343701111679/22\
74094001420829933847169019026237948960147376656302447801271390772399475708416\
76432725301739718667734437153872561969577392991079824952940240739652414177756\
17918361987740583093791267282935051527987869661777571366546909203922123134641\
29296560855033744373970426204188962837332187537132696606146021784148841106466\
58960239283949434845328070365013320363562444217541164326681972772800448076871\
81853566813205483488739802870382026781343295871683595906294974417245014805357\
18216277781611514263767486813327551521417255520072284952582197630598178956182\
76786991053220501968845592514611557830781378384698192884029395702211971302545\
04043947492831844528868374068061337607280221316000345092755487965924532122543\
76986889483199536090261085886347817396022703243545271630001309988827806460797\
66795475252332412454456469174248005812498856309900988143690118271618172014034\
19676681502126676325378981793070332481306323521684093490730540337276804975300\
8059002313099506237001405842314851453853847612293462592310800 + 
         (7949995015530313336961153800635863464542456754434028425736330568403\
14071634567417255038977007681563127729455651617641303387568701657607066994003\
83284691954327899384396365294552222928103703478394616430868219654932312691861\
66637442579940582638092656123761171887268011320324448146766117595330446775775\
34005968424710971834876739232345231239562691993275848522806587823179379184209\
67036623215405483843454914936071209131877629413158446230204254134582286090680\
83160049349986729776132846750501819205111248545296901610754552243360385672813\
61050466735920798624417228289750488441992167862330718150974734266579063765128\
93416421975208305287451078422679758371547421010341154173452280910090852179384\
18219843165272606351545889280363487038798266668733541385780192935793923989045\
49173552547742155934714529288669372093185750647767012218675206114965430328584\
59736872037915481696955215985120275645931326220151478949285479503440869814118\
121282744475482738074914973938451233509148757702128079559997594960507*I)/8795\
02099849205594948568782212929253596992839278463333939070390435112580551947759\
84016026447031162819613470919790010708250615736922801531875641055251014792262\
62490349289342464104856845586877365798377399409216570421395089541255757360094\
71426136572993962318562419555193655663661566286663901647877769054933185918101\
11699446437038703703487017963220828453868732826171747897756939735050496959721\
06994958007984342435664511954285368562210486851363019572815123245150264066119\
96660544730407885178917447284156400904778201180474565301409626012812709712477\
39264303192154795441701687535045676132417468321112475113604238842937260242724\
82700893985105957530465826310741590804688362418157077037013026095277861781125\
67199556965689287705359089208535128459056198463799932543516934078471130093475\
98946854358372347139404285660649545686676412052805841527417866483702367495906\
40195700365399877084121852655634522414006498717928708695757542656592943669490\
8353629504319905312887181804303891189610675104096320)*r^2)/Sqrt[6] + 
      (((49449684268373820953484185507421551866083115850764471855142196510680\
06649933247193655059899329389548902555502819801804041285256659281604906484157\
25172717709698911049073304971570832024463389218583579201016487922229390118549\
75306408674146913889500280175551798728339765729576425664040798702659176414442\
58547772699661559024881789729866571549627464638505094168093936178252043615053\
58838011306549820425504139053844545198922145933810299910637805120819017153010\
00078118681893943187359768145897942910484903007270553458625845666169463174867\
84263192043742995544544183683102289322443739941099431475573461910517888468549\
88803659786094587377304278431372475345208006411167221470914066153743643677085\
15466121662356563446301310185540204966594881177642802353181232956070764427695\
02431415896589918759684292294690593698281457548970127554243579951096911976757\
67876376556206785007182135750775275742472996679083301533154903675097392246982\
193643755666265466273*I)/3234583942906359981145490305501235640548755177007774\
11633313666212083502412292678960824781718045826200856017683927613586772989977\
67790786009449059332395870411945748027948261892155357136387341861826526282791\
84587711565242441501397874233209751282385345205554467455361643138919582569846\
54030285729068178137171133004774624469549632036117723115049313632187306891978\
56161378797074876267414782828359797868827814553181152312250749434138605703422\
14154140693149098892675940932027171001052906397225006777630307221803167038029\
51739258203287615310900259254749698790025398488845577163897913187708815875038\
95241844475389548705445359200321354859410039933251001938422090442256378022675\
34200672275129740322540588552095722370796258537393560561240008079682842129281\
44598178731022468027845438269738133423383973259785113041566492913951549197410\
35155421228660111097468057021076643966120947870333215145397294826689812996862\
1711528087612455928999032939412400)*Sqrt[1 - r]*r^2)/Sqrt[6] + 
      ((487947304146122175811239864278010640266742657405161071734028481687099\
44308698571411841529943675259750729182367643125279512803615447134246753144649\
92882130103739717348213201936121133888885294510992308538154113620160492474738\
77099716764240081092127079868110380354871379928219583517561327141603412607420\
09548759479643996045890762149906871111201153006307270072668547801760022580797\
05493227168953708964136749588534658544563466105879172123357405727537449803128\
49540683649301533034816136011365786757226569949697429361488878653419266370559\
39845551159284269875794066763450116960263420054718005717068032178966771374793\
52754959346441863067858297286632478284206654322210048794914942036479127268264\
15403481150428387331263214674635641614206168867297294706718753713046620382541\
90708422882084001781584729616439313890152257541506708048506787110923874377972\
30020179360142524902914977070621310536547716894394987585822414422123818390488\
951362232064344931100523/1627608746568628792922059202339304888076250940731168\
86448842598968591741482989419601109253696521258829275447225558395225804006700\
42538406407482009518375540352281837221692473631648917171820134150242286153420\
25386851319487627700304625530309771017515395802635776833308028694632399584037\
41415718444335743169086419427907512435372616241593255072573479762340549926106\
86599181344535000869786208312747946998466987837807420333961489025226153166258\
46413458061690892779127398460046645861157768946876895562956823263744817583264\
64898225794518243036103542169995919903698224524959831260126876251556904634096\
40686281641589283853550049535490512304641878213682165784404883693201596337739\
51010230310524714814157795314459986726797056078996497477652709679484499148295\
05709353050510796261983745086417327397929281212769311105330299143511158857187\
38328623883421949096968850422683843523013099805275230622407854120482394058242\
38241565822698073517300407441289383440 + (41916930310960515001964586174771972\
79728294560268055154298120047443327126233778297479016876369862160411625791629\
57306022916332055678591297352386443970603143056522755837557529869128580989339\
39607731004191823348419981054341417761972663762957767574933810554423616117312\
05274845639291856686684156131240473540768506917139374217900690338021302382114\
82842693689651870498746682958612621804004728070585948577286540468808138984137\
06291982822655998178475111652268979837782022308114928722697984940086013996103\
67659660307262020805658895181872446145654134851762039297362764875459580621623\
34013187674003462714543157890470591703590182446887440176030063491549053949410\
78094880606393185785805214284521242015271084252829248600791518552416608977335\
35346320276319779264720866962306269236470165308506870588190951637715744047623\
50547215111315038726418715131079973015030936513372392993544608117702590527903\
25131475230408398356733602577785598207397456806107036866973*I)/11656546854149\
39718214784473278013476449364055825084301860595462318258030920003015846288219\
67607626684849970853345539691068083388541902330692708926358297237870694358016\
60231247506413909112471567676787984617566768249009126096617244419681526870437\
89138411443062927650784540961956902019453978841498931950588415470415888131852\
73205402713324101792090538820711205535519825496039444918314266952405710739650\
19669118709567135660174584471742194103713027893440776909517896868016837735156\
33182867868400858910434180953812210226870210863045570044464818511756171578705\
11471926691382809749648605038270529372393422286442656875236361144491882466554\
76951787053618194875335431228625262974117463309172370661857974479012740982669\
57753659839576710790961648732337384621464504015242507920638775860609982391049\
18281227478968455283905265270409646440855536325488129780093967666676724172688\
01110376375553989802409563890568570608276624583563628457144227244349037057664)\
*r^3)/Sqrt[6] - (((1422360791308202960930042772668398117100431430392122141219\
37959712572353771018178932650202791385116545742937598825919097175587566365995\
35679830560516632559858791874407041616985110553239205446441477291870088686856\
56913189133337662585421463084651419130833022005083235500397526713909890731020\
68560434840194086318619684330713733270596792152461115124716195217549076368256\
11688903450247265670400742249775981898913204136690829810946639308893895527050\
08850736563791856435381344291387456764553082349043524027147553156865134323902\
30766191939254016216023642362409253065200396998076058517051662925806576179034\
52869660248427813355255801864888670853472599923232664757966958886209610925511\
82869545075006094369106598204297823872935077382095378427028645385734171855725\
75814983987926643205171639321055548395474626670475203016222196361903812001893\
358379010980647747415101094415927210555414971673143569524593*I)/2446344664574\
13239013295704942159938240392235317588697790594040475262761423764707905147620\
46982477702696780677528499272806727049950297262576573856530898301078397248422\
89373032034666682476248173293355261117429641906026730329160439536817165240422\
45503709495416173808322491391549297870965144333397535027639802294710393994960\
39850067017063786537842147555258954668779221231485092894657237690623875297958\
60283432328234390215534012755147838653280831804734014117633579314657434340646\
69885466280442403077023918294919055121504076363775436513664030540824481251105\
36576582261215408264026471767867245025714721499917021571851841767309033964585\
89838459794251000185991823121277299839655645334945024284694384376942183987135\
95016019894385845743757933859484076446752650486499411045697449769510626556426\
78630358859180088144986167569993621078222720902060015659607943547381929179856\
711155391112475717648800)*Sqrt[1 - r]*r^3)/Sqrt[6] - 
      ((349300678079255649329562477503407617940284496808144413772404411004184\
51729285187269558075778312383972989483447036021100271483500713967586088162052\
91883889426763843097451108615119870671281786143051749611598490034005183717014\
04013697119423183851315864733229319016332464844787663559398694378522906825721\
20249786678079292621388709196065740544822081868025676716220126056582135563977\
42480471167917610483625863103484785756447092802972644511427897500818236322729\
55664855760875530865566678693743704040306978269032120316600579332209050699561\
95375872300533264914823786981438504475422740303753293387819187658994033312983\
61098366919716691043626124251960523696865680021429559231244988800034401941385\
88002514562964442649547191524782378288242243906718071556180954163165202957865\
53751962831321558392854857631659367143338918260427791549386748554908336183512\
913753162439213818717025915852819326529370681211208557/3558541049588696977374\
02599634608920355197142062777270032403649239946462886639631711276833985541221\
28404859257889447028012276974927215264657726695585926286987318384964420911891\
93881696154616275277933562794149944476515181306970839550957139622375110988970\
77324473683032834739770835103292639937143369605374013140671863150781019465236\
81678612185776393070527849629586672833503496197776367260919655444184230349830\
48503272241644577881634852220938780847391478691426427572089156765433645649421\
08272389712530191871907632916852032434485169345822189659347147467491089313553\
99146365707045943484267341582304779138253671423952978821751026540934269274167\
89824545793220588130575078225625583738244470683026889892093978646143621899574\
47423627437514856868017660164500142616200948212428344198384270077464139206632\
80572787026124154991657188291950921417180209619833352489601159511860354579584\
21549254934889193200 + (21426225987491117170610495886672445288350090248792786\
60789357189403651486002299809440225789337259105797923007159467993996960501852\
50606538516360127224272016761538537274333223663430856317736652682659632364316\
27434053833667403790341602661968443848052947709894277521601182900011695268205\
02545417211591526056574237741567028428730661937320910260532600419661990984066\
96325915650871655848644146768871437059164017734680342257265348121865478880951\
78336398682996416699175735243643032810551538260066193260528963315909483075969\
74380486812975815800297148119680770486629920648430736016730651612699618861813\
08681509176517472389098441283360391165472360129536601366841563219368344181142\
60967740923564593251175777983844871577671322923097075925036243755948930727742\
45062762962065549934079214746040308828570486617432173414558890564404930198105\
481268861170175712144620214901416169483093800440579689513599754031639*I)/1871\
26144280738983973008843761261683695001254486456860154126546103322077587914941\
94794256941771143292869903171173681194411930390334149873037102291708649361707\
66063950718544920224465163139595284316042632835637459570480498900704561073363\
57756718432615300028366988542942469413703638251394922806076804364714263617466\
13429389668029668505637293214178234151146727163722646504886034945014107617011\
81484072904823276684877585799935609464415789745624470101253897058447079556238\
35274295426670104658599775369526908638480107542808668509318443125319502586079\
12260751080293271798264328347680480764954518242953614095272705990620187549466\
75338881793474860868670034200829388473189764979768754317747119233535244474949\
16288130698344262991708358755529233283167154997303191956629746938669020084926\
98770038231419343011611948968247218730180904688244223272220363790693292359388\
9125429708629575371320438297146624160)*r^4)/Sqrt[6] + 
      (((14392771574751958872162813161086531714018528291212348430183936742229\
24640093269281380014951489067193831444819324168076885032444049355122718150431\
72169694930263201995123035354457092188773917297503487877868364397566642017596\
00643861319913846563710353362680382375781954925027021904582254604973193434117\
15459568995788589442775300064140404213161775751606195557980123889002389714770\
23431757246737992530470572758704455081403106187175840511776324218285804107128\
57811666890947462477257021073850391782604662208273577135619307586234690829820\
19461244424624730690700955742540999387208687266582319996323930430268572694525\
48697854293922671685419084847635409437675563329641235212271731953304866013616\
88406097971684761378657386685145002192919728566112233375572684280670482400647\
6392256082277899540106113756178532186797094251959557876108209396297030577107*
          I)/8223428931717163903724913368265574024824650684926907741838586393\
81034216373054913726667459005494590867523859307811197188175280559083110477741\
49385060189011204881535810889986769848345445714241533763318765848365305688520\
62054703221528070467278264723721832849718990070687879421510105842802356229929\
86010245800797557637142152097965053607379134954210640066179787227778806130905\
94449842399580293715608168986137739910394697873107578171432098260485208262599\
13590352115719475679452561256778289320470846206842673136780748156675102414663\
79867674501001192471469199522309965285702164166813549721115175324292307781844\
06110724136928289688308661109494883206510934925727872464645433388833572605489\
59093874269436825520588375922516539595694562092122575042016510624118263014612\
389069238390201210993918209964963604051921100110603058300637047336944370520)*
        Sqrt[1 - r]*r^4)/Sqrt[6] + 
      ((367075228318217523309542510224104410384192365413584514268040379578505\
29093139359362194977429066318494578554857681700716169232211424552346137025465\
72684953170480916823543352976398090699811611832718687467413418773868806274104\
06789520823779220346406730384520402752674165417925440060680228350843335571303\
16331404932318427493373897856935953934476032012109704075062867537336421678901\
12187333840626526855430897284770732580481815471244131073165740578042946032028\
82430532161589479927178809137567610030999764685673418461440391096657439896418\
63979365034375007982011010693759566073836119265205282349608853155448276034448\
48755830525028498883466054774005228361322196930268527114328598565314888831365\
97292680575238150461836004172600666679341452082617932248899785088548498822309\
26726938545187590839385340781940761853509239918975547697962714074298125171020\
648637/1437181373550692743176376179148156538730928348726471970704012250663150\
32475914076238605449858855471413450216761147495060743099094424595413973413594\
86072006961279688094197470471280736128091225419958469782178318289111707495527\
01746719441190775021921601770795560649392889564114003835661777857781014196148\
29268531191569087174968622468137478239782853716861430132811741406173080971726\
62372636381450716122946648965630473792689740191585308523052994129672236694364\
48117759344573631461019344095012134755779112670083197984553986055467873067074\
82446651841430641455320356023855442486185509410705011293413585388357058854461\
97773108428936135791821940179373217911697936936131523760755959984452640014551\
39618692282239700912005490875298708591470414024164491456245113477779470546213\
72430863086480608010719854668433154058020316014258370011067304877548829730360\
0 + (115006042317110273516039341116511357493203174645773957668439330974438816\
77985487712884190454091973643411468911917622214379989079103370859722332873491\
55898131611608127369277917824906625049726549899612285382791298093316460197551\
58039454158563095103104883628876174141428356664147327091154207135679917359729\
94828111211431991894264043846031473044160167387438728859068095162713795062337\
86745855301547966686869670492552718306099174353965925565510791070244200713465\
46067631576956519182897149617324116816439581511260208023428711990614740710613\
84466660582470319509494593918446660062454154794399783676217110439812161320954\
02466500460812563060043068858169486750556955055685626956427651562670020947264\
57073646494837519621274228057831764673025310657672874673772293762218133475618\
69126641814403787154362765193242003211066235037274374636965175349641133586836\
13*I)/39251498207541048179315449143361689649540764303727200956862279224884807\
72480867174522375424821089118324085716123021024836477378609185734117917037413\
88282908326441283542348758673135075501728003946224999948143980603484849244114\
79094725369990932755955147955183629608617342956297267095828682612584254180077\
54521130719203759068796209048886500785202808418958606098113144803244143425887\
64315591249660175114673207872651593709176661145790357171625788484965541950896\
92927108490166640726702940429963063514470089409147377766636545462648045110148\
80704195188374641849882599737480510129364337390353437592398117880655421304592\
17001168571007703400613987203826843762425100927411671795324683162179093705983\
37879546258035744420392405829604888645240574924272912870482506121216035595938\
883911071208990421759602647896444239884458807670775816357532136592727827840)*
        r^5)/Sqrt[6] - (((267234136938305939713680692152300705353657300665341\
84592668309336158105245377587600792847548460279617579184939945025610282404419\
06741202217195924630775023499008012936612739547919121448458625753279670923178\
33361789953318878552691295584822489677717639110154131822729918421302741733654\
19169471456306800914085721872413446163344320394464018893475127425595306426227\
30850937684739390570188811393907746638151695338547250911463900905768097881901\
84752062121189760962219764458026848712711011080612264471223161964521981250100\
27435417527136351570372177387786491219862149781741772062369194464164718888312\
94258719009509267000533532214719244536830824633884670439632311878583178834311\
54039065811599856304143513528868981926772073673754212049104954511291607484378\
34224990155433002657081886967474355651882367*I)/63495745814856312090844992587\
65338952597484247437903306153939302533920429401621818785464960104431329489605\
64582891803603130037773821309500138198277543824256698124853739106949029630214\
93970775595190380872777050064726861510440458613376442208235687135137970818229\
04283727495222661210908788824846133713008769208754419184878338302831583823138\
09346733883365018653645051546644349369117103737859524373829548803160846256437\
78614871521320228810507765886734986157241797860580497942310632675271954949973\
36227143316518972807140957950161731637942464872648032154455736841069952111985\
88463445581538920560100630212540484478836400864068193549219131492686939812726\
45456565794612721386184093462459534385380276763645882286316367473289496292027\
8300842427590404780193410297070970136466734564338180559456032)*Sqrt[1 - r]*
        r^5)/Sqrt[6] - (27531352228494853897831548658420503724575569516018220\
71768871969478046626061628556110149741848720140170769849305041874176198592057\
90601974265470461696904176371013486695781081409788422797923760699281825885611\
62185543565164009168806459815944933962851775017571783376156303640375159158875\
40048964479832200022297985367930430675260288764144023127834292867198890415194\
76847345561049343110839142088996976855238556368968717201888420606910567719020\
17874193452410738398189021476679641425233373223630660055420823633284873365936\
48692140312882792087506410420513703411389270909934189771751435855025043686181\
37498630728201195528929456186510366331167964065108319689119683268252215593500\
64889896595600373954865571122030266717660094840832325896149329628132773907872\
48864110729055989314817857621986136410570252502331/15353779500097855069238239\
47256687233733495451102077317963936311831271939650426464033791931055684873293\
09090209438505508557163875386099844984762626593848118623494395560804939779441\
86122726432931015383366823000641162439280737683312670866884537615314101430132\
25779797396057329655509831675798424313293965156521447361967755585077589706242\
53818677812872683892855813961684151829964075797806117688437594260673690100675\
94022785026422164624064539647812136851152635449668653509193135092985823598649\
21912553101512446121306646465425782400500692022925484000325474855680020205483\
51888813133494097921573337256634116873139679008500729157614030559706172305898\
96729586003030199503473024691007837265026021049849414043203411419960084189148\
2263213114243061553100307342766282773378768484455883353371464796835532150 + 
        (16816873323661477340277921470443159003092511141028073551902325573600\
13154046642350956924467251960981585081410818402156955134979886604049953678578\
96133859393368257099306220337649286819770205368974441695965294651809041561192\
32456746636210111600640859797865200295880002191594502899465734437373314106222\
50050039422289217003512004703632597221099149541485427084686809675470689757541\
85160850302636201306484729641907750477042672520476194327548965988603512557308\
10873835905393342816028156920304228932086671713563056851637401822698557639783\
87357170143389487356928787601823233168944115734903662295984432737373513771107\
66124060415595244690570927585169736448705900434151792608478873754161809687002\
14288928384229985751325697101423473395801599062113341923641924892928997486053\
1192639642404685783671068916684469*I)/826689920635986767196122552795277285167\
51252369997945968056597443668631351047876928557126914436182133984717939257125\
58573100668181641249169852297557178234918574343193249093555862794290984128416\
68920169671844921001632695679380414852919441715234140949955941350695569136989\
99740098694848180136371133873484862724055253232644345730564695130158649708906\
84580295243570178914667894953372207233335885728421196250715681576433053397361\
99279245005926749114984290315289869292553371113028409825728111967709296927688\
36778704761867381188466982438365841455362344370877464144252317404837867218438\
08882110111832076341827498202139784107553487460302373301734989535241085001366\
90639182881018636676532238552179559187987870846292264753410341489599700345691\
1403728736478353521415763252296217148229400668706234767680)*Sqrt[3/2]*r^6 + 
      (((79975924298000955199530376068351209760758551424355243309374133161410\
55542473726482288887116819426948347290110457075707350907343738004123765696527\
87693880125321453732128924979940421872335213444636140730198514643099971676695\
57946992825088191827639560014568424318236286294344363045641273498431185681469\
28504411420462560984470495109688576970659740068772355439997842222148248111803\
43731129591256380316627001948627447025412716394025455175372174072578585657281\
02893776126430773692238726138038353044290196473827639969686063188887305163794\
69514616666626436494689072451916521972988796972033575213425411614144124768740\
87577120029232816909301341544541311930817351776544648229611431156967233161703\
48057513939786408632426155568578901476779286707602233*I)/97606010586784364590\
68006102235033723592062088557433458802641079570433355552413294877028009067185\
71693862306802633983501223724313944510181195944847869924860250959025719947621\
90599035781952786502234704289889659961250541126536147405012781662530404975824\
16113665743682391895863269567867210926494870220778790656844233304720837742340\
44592467022802441866436280649021953115462359517228671358571374447653131891874\
17966307089405632304332084037583340445821026193504620299254595462323390714325\
67386224618698435637235385720881466959097682946368050199406162304984718214824\
02999915518446797392241896201199707453036327986625772740438765060470651398764\
04588861598673913222055222006926080145925678322515313223668018013583314321071\
6164985987541668400)*Sqrt[1 - r]*r^6)/Sqrt[6] + 
      ((648224852714519978549676319557777937315026153465879829337090731584592\
14078816021429876981721469357224776432025684015444663947523347346252889350761\
07705080304736001393391900163987143779923062846274278634381415176325162654469\
19519378254182791207387229613805186080219093348333910957238000677773584437703\
02534796665429027894172056633627168963228239811459693120559260139837432944664\
89156870564245885449279181639462320009379830703374181767683119331297960001828\
12527665061897583323599179882336962658224541958062239909262006149370178254886\
30300403427066266193115030213262904772235049167771577357136950010470234278890\
06835575513676941899955702488496618438897969682682366214991945719056900164416\
0892962151292119100236223136034077388968042095535739984750483/697474085177162\
96128990713201818988651300002305247820120231964312366220968108488364785856998\
73075925897300592597763627516473013745573662784279172530970328776640532495648\
96006037879125712041559046494137573317775511150360653029940496179831888095516\
67389889538577196613004768898574188363678874881911762211367026530807938506440\
95671722120595317084930613795864204773654921673911915106473709170186828302663\
47557562235422587964203002177338526778066431618404308196593728556618861410228\
15916113959221241454174477245468764306401348024060216096965279513591114964075\
80759980288410481421251020163429426038319956806008924112439661598440066047045\
32481905159756634100019100780133160140385422705836966793311901293202784581650\
656416043089801601772596462704600 + (3312745975793949768885483248791983001188\
77714832862645452816968680278260703149849169288857499588185760230257686365194\
61347732856736465487585745718117286298163134100834337716006297721387074838341\
64767475749846929666520955014941668877251856287853354835883385611970679545465\
58347818241911594748768260811492418981476035160640995446905186634785351609481\
20759007391949643764655721043707355561985675825312722454148225106310107009482\
17890652212586945605495629738866062031278970724513508348836001947788919272625\
30424442078354662105123545103275621258389770787854566503591328934807026707671\
48926803740629674388635949988150712041096107665472850119175892119264045783096\
86103021794316974030371233244208047406401643337372878469950826052171260742287\
062452551043*I)/3166959172183358963304390314484312452886114339335768236272149\
39680756418607777144548289049890635160263021425056957249556837085721198256057\
89869631189452776390917933122549198162008609471204763007336188869466597114573\
17792161780965541220744603364101653142689507360126449156153795535637326914017\
56943704605234967141930261535688980596381118077792640197617606473956429381526\
13766873059650916809265915738567571135220032793843035889704026183419920790899\
68156947214000042387185621712541362785533025626274192019607243804489589828260\
14264449872716231360971294972879482008547325875603874459104682784662555720955\
88093536387593248867494242613687175501205350182942456349766723309755709618712\
159495048702077582481642057221133669142906595099921423832139136)*r^7)/
       Sqrt[6] - (((549221791454478558183957042465008006513728871366240650278\
71770367149255189913999559657640452657673449914272680488944111029455940298833\
11815735178376964529451748962930793184075198135748845478433047015414883185391\
43412919563476549447503045475595528418782149622836962612600681408855755525479\
98750546800789143546548150476568118368685841060589955743369440991064541437434\
46150404149434154869554312207443487735511152458260783291044338223107124976078\
20711198912706443655613033179202733812944560700486957609486853400099486765011\
57857828830689494946107114121982014027357201539482774304441151490194094041203\
33427354193730270422490691588689491381405616356171783212974916825167029805466\
58959123738557653*I)/42072012357054215039994484303923039782718787851333277524\
14619383684176544045850977757996232891279171429226519588005756012963005113826\
06377677880126023243462978572481537880202759433821272971482079709222816570466\
38086023669212857396441613587885697982618692030486622282842636180279083220771\
37769201897517334903048961116636483422115224508881944849488445415480949741167\
37453473771601310061208063343843083621759857193188592394706369616390899993314\
96628433007130605080920556786234867853814186816586774302234573864968398943148\
10603792295716672937855130025331236356144764503728079149422804274164592395673\
88145366774820935986111010856789348622624682213391061862438536964568635846689\
5706940647200)*Sqrt[1 - r]*r^7)/Sqrt[6] - 
      ((423483730222327515526536334408490292445897360691864090897074180552201\
83384712622899459986574987754490942585452634298379246910811683784115984866736\
66592843159842504964270948906926381788894780412160667756276086765539156468467\
89794829438164951332429432744264210322537660708107187574857963569446647481353\
01865312898657042398008930819312968707254004080510451725676817718794931939302\
89482210680475836210171848373800009894514969752069191611683130500524204327288\
47043353894942639543322685291519571874917672110651367811721869147573465014604\
41864446209352665955500375176698472704936465382661097208682354878567451399401\
43538388240420056667415998156751517096201009729990310771966644062830374070733\
727565230661/3185979758191424907086463635812440195366426581329677723704946059\
58334604056818966851500998688989627041556135303134645487087946113697668796651\
11587740717610204648917916061642985442933997473724891708597935615629135813893\
07668193856143090019807733869513686938454250579755738896490220410005184213007\
00863770220212648683164566585280481247637148580878732868301737893717822235237\
66491969007979832079361381510918803241060463188043354828482985726771643984536\
19826670200284683754653634828499754566483446725529160615445579100197121487147\
21346208226254548409595583888633021833820083792309948774752085589829819739094\
11078133594616211066494260664296991376075720956831202340822945534298070747044\
298367440300 + (9829822040368871375941215325907489465521384479272464503871989\
01674321777503922036122577136024997345602026993805965528174152696096032171486\
27961782666681176920872909997011708869632986702778311883250206831067235232148\
41102064625526778892287171361020333747868813485385707475630779972493243407160\
51538578132551977710998906373079902762314131220054975179868352015697150855591\
65925136462295790820356666001733243248778079592035879200787992358735335330348\
88306860809723756750722972000522557079920929804404842934471324628760587620544\
60397618824266484255193767804814761266934004134821893681979630759910374543623\
32280289269703361915960528577994155177029350695400641168166588561217954836644\
9088117340573285261*I)/660967666516867138685667277277866330599842059155662525\
37873457551355102622481446316792645467078696555175327184326045947993470508170\
21924798738106566135261248910251389619385360249635448780899772192860193463132\
79986230616032343408791720046080954599241611485831304788926256127107900140498\
40976809907425662822285188233775204007251069302147204157597494710878468363934\
75344093731048135280294296368112878296560551892897165262252187423678696160620\
58090247378462054417728073078205229271193331212599225781248740611999521319400\
01487743258791985165460649903114322688093650119413395357906853549921865870651\
51629021356712742029828573918230558352408720417177302882689581744196914982101\
822341623944331825680)*r^8)/Sqrt[6] + 
      (((22357338815507252779491033979007461221379395011651087220580310775276\
34047610603522567888284964413399224565518034552073878265695170611430142655200\
80369987812265168768630640738362573235418625041762454935877076221625099659913\
41766243012309876768171799779505003549214033386401480929936120616064859565387\
61810515501095681076372873877995730445477655230383818564855192524209803913360\
23135848163695607941679349036635446441163030170552899908047450958977783775968\
16998143729668051293434131166358413436400771183786499702824800471218913576597\
23199805747803892225659090269536340350868548213447655224415676775718553719654\
99860340713706846561510608770945857*I)/13040474189486164677362650967073126776\
40460048110610282820751925330996658276809823994804715631186288466970280957413\
17476528350491624537551811659868537009282554511970657613913073811704071657892\
18017144065817444412103649266776841727174384032158398483756853056357812228816\
69759553480180602438982183527365260052095224184348550655654630396884805256451\
37152165510448651430089084753576964265756228063656847433641978298405335066393\
80573281378681791182980976817552246048858857146716741939867387685111999072407\
02812505704835128536952739914647524242970921853376334602887048440934571634133\
747917580794883907474181138689747270613798691966507910532100)*Sqrt[1 - r]*
        r^8)/Sqrt[6] + ((2624239887338130684211289078011769744130691827499646\
16379600267390739502581173233779054180371122046821680750027871357243136983884\
79973926339749305815050610506657058621116960913253561455937669952231001015016\
88144867652709110474869286655386931719812416563067954546530585847898423089115\
18080556681091759335535326853351070389136207335033566750478674547184453006970\
53764017202170635452241080077420268751478002238056663714845452250064360950189\
10680570760265617073861250811363716602309970032618578886454082326650444422383\
85078366843625536267954641942197909111185588604068707112218965077335580710868\
53778044070431683691707981945698287620324276533016296521177/16582631299050540\
29448741013148774200254320641247416105772597894097023853709717496968410766184\
20488232088319410323104747622273757014990307102178127533612861427624347567128\
97791139871154429367079401537913715461100985210610091537788713125711229287298\
53219156476697201473821891810514288497338442523123660123607910566173332560617\
99573125453654089391572886626099216990563581482059779378129880836952324955677\
69070976741162345938176737369451174590487107752267507821212232759319721205923\
63978267427613431223248866761454034017048585638685091009518694541543856287566\
04122123767580640508949827514623384324928588846206389802675377545178265483220\
079904378400 + (1886605946138695351623844275203902094803310033617033333224198\
89333559151636251207329097878597796089229087774492291412870140894810254337329\
60844289633425246570788265909022196995906964707292282172337855345318212775248\
94543040513625654937215523170042024069237898479404296001927649700213168730858\
50595345337122310416685921247285638473139121786926202850388031867208197842621\
70872586997600129476064224566417496720799866421424634863239360670079811553405\
62736013415278272535613333639013640465645018510316029431476557324437260214047\
65141255035254757586945957726938468186800794309052649401555075749927041175378\
3114067057914380038903119585860298951576305019327*I)/107043334688218088924538\
35890014831556435110873013086801508427556372631860788618529877876505097045387\
55203067772377023380419696354298503974269716460268138489128322382468785022429\
19622262715005102496367191953689496247228090646735858656995068673390772500263\
77028855324398631193086592183149030365288901221846073464833903146138535785688\
14840364059422105005224220203961107502812007836423385954374532820911306286433\
40095334585523647032207691275707458945561148207310197468873849491200671455251\
72420688401485566625016010084121684784618863806737795923749193647627462861306\
75846572288609991806960603062289223563411817823414209383454543133012134532974\
1440)*r^9)/Sqrt[6] - (((40186196212829328282291828189392508921506676988613028\
00551978756014290327964667764413260056835161833363225311024170616910049609950\
36544123191731114372166109044827294628791583999043146366741329605245358115154\
51063349543830733479576801101742010477279822528785654787567211341061056963071\
05685462485633953170863822673043874050931521845799877055108098107828120195795\
30333586352185330835592958504462808164833830150329766993424730514640546167884\
79920938641765866240369930374930776872243074677045188648195538448236769650091\
79494910836176965497030110810720903306894318695841468629998128076569035956097*
          I)/2156475094026631364255534815566903107600957424611602362073614336\
97434004142024839263142334206994639602765540809250463479844827672651627479061\
44322457326008802134013450463505561180128781347401564219506709311315916237074\
79202932051933803610523324534232246525096202402889798409219178976351203862428\
65804098481465130495015347632506052979532950802234261860799977071655043357990\
11189573488162426657340664870821341644689875439107310565285331099152813002100\
29339771634938669539208563089155196664581183202112403809296188693391675270635\
6512647114362064903440875790685535770818023669962826347359520)*Sqrt[1 - r]*
        r^9)/Sqrt[6] - ((3943609140881438286940518912856760690128855435735116\
51097992834269135109826168044144188838678749513015841797730435498757185737892\
91777777913016091944903985293750299393651211143049710450039672008223282696054\
81460925294612522820873837877382235563082968154521203102318471565259866996437\
65890831953014230034759170384332278755666407607038265692718661881375051565123\
31877589699477314594750065629299510650842341258287756711514101028784836932974\
91294934905830596415904572496775796304393414371566947180099842802166229922299\
05944346795065571396880476910692292798308206572272920086960846314008610510380\
0173418493/250803489361436397409300239546986609629163063792411528771882021705\
41143106193380694915274683709713418702588487862385795783651353660260047286475\
68542628596399350147859133747603677452251478384145031226455939410051074733563\
18201737809446843337977295830758944031824665552472225490519767107314462966557\
76450527290685836271792371554274005077930751402728936229472673657093390164481\
50610744097899484777824388348429669711863004403336402839711827046557792346377\
28366143870192248731879241025855720291926013549783752531114826319474614188423\
20970241004211878318660043099666135974913522812984850715074185306200 + 
         (9294885894133439765815335873936456086018322857693739173467513888289\
75428069254310291919479367812261373464796319034819954742483536724492550246111\
68792414543637728463227931314870954192646704186236102802685043054456088374716\
06151818202926086205137776941581046547608032234496569281083910107907976301575\
39284036157929113190989412201549033350144457293151967859316251602549525273957\
44512628870768744047994505202919091954793298946196456653424780215003037824214\
50886614662757044856021845213485915912377422538965112264706532330408750721337\
87358089909752163092489215432025621607530206444034657602759969749018169*I)/53\
27335424831800061235363159587813219451457079919012169028688104339172383085293\
73352224284746878454928430439819048381104634981094277186963813387305653399235\
61936959996520353719673275214713297706905287374489685551265561692646926229438\
51900483952057943883833044598841249627199458120523363030240846699881451433590\
13553658158231704031729075497359436135159350617716855966162456170981135339005\
60612420826227283385790714359889209925700636038889607303424216438830197729443\
22593572375442123160943891334710966658076587391139927663347117496802253493454\
385774875402585970321727476789548941865217595676925120)*r^10)/Sqrt[6] + 
      (((86855310462004787441464151870653164236190153306109743127384779903004\
33876066643478405147945683314564534512528998247915598310410462871056504624198\
09518201909437517030637918185226161459302727677130904126945522497248091641404\
61509060033891742946461485834921807354249568757276893050522216963944121477294\
54313214992750474160209664904473549475669170357944424636061937635759884808386\
52594488666133093028991779247377492735596620549831401088210730373217202227707\
81378551940514285962187142841149576596005942649743396055558483465961026589417\
818277536577*I)/5176755118391335761572961826834866085605113894670689855296523\
57885705610662312255051923426210323075906955712781884707488500100733160233557\
59301020330120933086143325481867588989738830406339858097474869142471234459861\
19957578271489209362219058619257093702764682431974156063590751745352769727692\
33860845832411849997978194825015379666729184326647590303729415984359327352892\
24267082636051442976888096709426069965267293661552471619758390135502310596061\
74985329888503313512783693678007657608226271659246517792508863052618947008689\
76840733047248)*Sqrt[1 - r]*r^10)/Sqrt[6] + 
      ((730990601531637998602357467349845167824895501037162018157977924435602\
26296545378318243683213262441106646478786172685637905039520277080213511679567\
03603076262051342530845864055296873168872779549703423618015110797696120724693\
71336925146251734636711569880766949407476334955410046138268988234618453509236\
63125246405397488678940274219311506334876328633005182819934547590770052537662\
26609703214708426506348196738514923864858365601699102705559124316679265277287\
04253819870088670522941096407363062618300152822120134040166784275403460255953\
82802206831726979333/56085309841976966986065186978870220913182937384285368016\
67879543699006939621570465367268468210499758496460632068545970304807694959567\
89796501418000980452070511927089469040848057930039345381583689412495509709600\
76738902145588729338345370837038124287941734057135425003378667029688558657322\
34774572702911194951275395652916707563550248119952529051750777983997146302613\
87099754491033566829871142582092621402260399462843752839836988853324593329750\
77047474373354904989780299574020869127286106228554715118731749054781358759743\
0448953610886474820895929150 + (558296702459244518605638483074537695036617365\
72147983248047632429359381652752128036134470005824036144764318789320009307275\
40181014424046387504559656900275476819079373805474397980822507466287481871116\
28718138027950200141413120346367866209876244273301557047834827272661791603888\
00323848875810714134969662922564353423809535442733653416205822014418804897060\
12936128294322602918943570839049745516551714197426349669210017657858963043494\
67325103404897752210323887293624179253914468904264914222204344219078712133938\
7481022622599093238510540900330600950927927*I)/387198980067317877852992898935\
29510175791890681097477407232503772199989919813370874155593567439103384211628\
34430790940055245722943703419225998978650478731488502060709212657075702093576\
77410859774962293718960293840830872200683437154791796965684861849839199124153\
78107779971231125469749426236118777534046092920207038194523538744176284780874\
09531488686085376704124204744203318297182108999374836160432341754661874282862\
08021837364811995491077394925645140405584348760778057818846227387495161512326\
54121783639466624550265279367542247126166421189825152)*r^11)/Sqrt[6] - 
      (((10464130980653880911577355870745030455174277528894597371553874888062\
25555445854960259969614256842208270032297000586664137165823286815756116080464\
18145019643453058727830224375170078820596995269645704326120011497167445372600\
11623423553603523003266779579328058280916825530885223141354097213265861293248\
62899412922057251657303994270503335441196043755540496830911210025014675244117\
50230503979979716552793611165156636093974187976543006041786389685541349466096\
72487897400085065150875183330757336100620881*I)/83825283148989811285116503019\
03940775768224234356651867383155833842018889301394187745402551706477818526326\
36006126981800573836901944629138005382407602260494682548307646062559033183461\
52717505568085855924950311269798031468674634601926054704998623848789952547904\
37347188736276322932997915283916450563315273553040234718115753694730221105621\
87261924519183360737054090952005887936992129272211001614372295832518254797289\
77892741466871157920524102470463924496484066584912258958777237165133988869600)\
*Sqrt[1 - r]*r^11)/Sqrt[6] - ((3608596087128013706440373749095567355095376120\
15163821096394770737757323736688581704074569134174725730323681122449386093293\
00707473149023528384710538481037463891801325381220687350274904379970724344933\
87832788793944525960625118516917848627156776347872524346677419108355664825206\
53963391695561046166634732384144675553831732567636414586833555817069421182793\
76346986667163399914978426133304135841766845074480093516631196749031894348673\
92868994051493931844898590946328193520301762011368161166511338080480751/40172\
64925697757302300776184649246292811268353349775763199502325163118245132483347\
43772379215737989722834193115068898584912425792357768010249691397961686462395\
97849514474734220021174147519288121010995368466824796803082206877063979807337\
63867552322644160460357818090498753068796877743960388191207163602117959734631\
25151744723137775124705770197979036125932390966959889496315595334589225119468\
87013573744448662979418471236557035519826060270407909001301622350328110280926\
188495997499624713681828824950 + (1541822715006584388708604643455955597431254\
63169972112587768562421964905019704304933269237025855372806277718127941442442\
93059605705347758682159712202095513358542572646915498456327402647360619982861\
44512966927782840105043398818044968979811811337866134994058503515269138326538\
49369317984026713010853470361047315715873591907123166842417538041519866121128\
06509845584255943830267813281161184284329127344299397295384825777835704436516\
0459489467463284894060429773708357932811615003664545790554276160701567137*I)/
          1555411037756256738872515247583772824173369938554101549050076632443\
58322570635100754753242833768500479352324204309330619196333385160641850925232\
29304661644914667128855852273259368404741366054837326897528431229831139874619\
39488055785208582400234301846566432619895677760874250249450239551439774668169\
77248048931204383655258613104381401573348620750375014646539283563875413375870\
26877995990794792211094486041652414271766039636842045864827465008327538221401\
58322109698272008854308066723950890513213856)*r^12)/Sqrt[6] + 
      (((73482574532827251342913773491219665643593020771769729160967623392631\
54332669763185230736403177284541935958306894428978958834129470227878224136162\
74782615880767876057037223668418875577103954925508132948927656192894072244958\
27257063036557235400120968855654437438704108989932333187658171328174801654442\
96747048355031039930689339036501718268230409701734135331902440119587292385209\
2651279915448402731058831994378587950342956782086758513892976570770643*I)/963\
00171127459686393704234268939455840037966638559938455138693579870901054270020\
75035049295161031154021872885527242680111406298839478378145123276112632448424\
03958252004137887239166463748070013556142523275725314225219282404512540027449\
98403297336842043306914566443497790579712962869529639552242502066061707958507\
81436182128084299773229259974051964837625809624060494606365491847486704323692\
47237458677010279814790644044022910155324345586905400)*Sqrt[1 - r]*r^12)/
       Sqrt[6] + ((2662782539617535755703090668416035030204170473788337558527\
92345004481429476183014115996085496123754755892927416900765998534046767183876\
43979859865625487425661197038127288832270222198185810248863290960760067719392\
50465378946025502214605807935491169322409850649008931657296752636464679060400\
15776510073690718705661027203579590829145901842553302823365588391827787263363\
87279776506501783850699936977633101582550075171445990429051712248790652333388\
656229499/5207586261107957915093082881546301643252443716336741674953017457617\
72562365452932474141529008258915167117925669273154283541811885945778366595717\
97696296152466881091923950814186208155379861886977939041866339408869541998461\
87653594262563442094817825703597371195647216039290123041420573701930122016733\
98257968756025220463365429728856608661625375179326379333228953850538403792114\
893873912362575292964010208790840389484363018994217976286866463156797075 + 
         (2733432782654527320214111202672035148412046366738628866325917888530\
32981197331443514516302865963889984808896425076349833650190001585941547260869\
31347862483799973411010506137304991348237362483525907382951649567241639821973\
92483026366022074164580265897568503948607924160500572552147135609831656679226\
00910468641066928267457412667785342082287636693484518586881035321822256711419\
0600296055441905751727134478590302173429197733044052804363809346110187539101*
           I)/485452057989381856606475524635756288996373459790699627256999256\
24995486355224476009335510679529355486311221350844338575091416596402891452455\
08421857189136593911689371893691002240883257904470318735606066689492927403079\
20024215827609984479851911469529150846142889949204520669239597510601081523980\
11381304593755222348922076492896263189505894739178892509938027773039712801875\
068241123891182465272899621533204406870815731685002330687323620910272321152)*
        r^13)/Sqrt[6] - (((10495973934865768219694269225871679295126163462564\
17343230255842168612559735221706346430678433845016511961953306086968983830122\
03734210836873236463640476615500200583155909753501499192099815703600106985472\
46216335870850628198985091866876271748976078274316367374321311306924985791005\
34602589473358002840240733369556913991383736616068280514823556595945480273790\
0142342291554142618351882436735243883091*I)/276682378371032934981387347454635\
56446547361303340520681090883106620434244637596456990130579915742833545759467\
03475080928751777106912090151591207002366436985472362696107059565118347657032\
26354155837624364359247665601756127783156823691136795011274021954682018097580\
06759419270100576567643721603180508081047949070451548402444276884745999503691\
4780509695057842319787572303762678832746185885957600)*Sqrt[1 - r]*r^13)/
       Sqrt[6] - ((2889371714048386929423992567645798371128213319382264111076\
56888675288866429185820548261433315918141134031570887228507853872107454627886\
32742948077687042924788809321078999028079532628125779770552878224181178564243\
36451155269595973842623796772771709258492744144169926108238572114747853469416\
23653522394477071031751800806639794251612645712824787890710259321943888060126\
918701437667843595388777619261368713/1214903962433959773551265180169015802530\
83484153147947478563692471616017633138715745765226210655132031533831287586241\
27431525064976802334887143475031782505071145342304914382056084473864663769595\
82632824782056610497875955921497502849291717383850545278849396289218265079021\
91110627549970630949814021081829001843402877994585478440751899142983849378133\
02068818978571101947227515730865678704921369573350 + 
         (2473717855469758726548149387191487078531406157186552231069310744804\
70794368632400030637854636556903482117051324809361215390666005574280631607989\
70906263504417309331481853927013787663003697299582281813926748486070174560868\
97556316455664729721710917068227945580962073791103957757207148031889900285459\
12085634843970005088356966345895475569520531935518799789165469506984219499510\
88849418906896561066955471*I)/94626461812548660258313729109973127150862361708\
15397689740442757203620053314829496804731803384906342578055878650917419907131\
65113774743595073146240286783234889659299990212737519799176818340218990875991\
13801912451017207513324318118032541190679595262615395846349053791652010458328\
71193392898914796010177434968798390924793107495518686843619308481299653136023\
47273872099054176500370947796565614277824)*r^14)/Sqrt[6] + 
      (((13506295546323109611608552026943678034146847048974039344127221606223\
84172918287623364540144681601359021747410554973748245549634516734472863574956\
27114086736533571043156950620461573028099737367135950139405643144117356399578\
46628000771292653822930253534319375060467437494544415709073299769015647372407\
75355766312632098917247808151355668862544115089401*I)/89449681144437827213249\
21115267553848767346245504040567540049542956979466973760805768889862609064661\
10935655156932015048542957922928936621313756732719053315102612084295013623908\
21770672294316438527087318488138478110536504290606794979422874508592628369109\
06322259248728355030447544930000399301246298335883789470308049876662596288276\
6577332327312)*Sqrt[1 - r]*r^14)/Sqrt[6] + 
      (3050000037910233335574422028475481179358230313052590101678028141178145\
26999706388715199095357683263457960196118202719315758282649048584126868962463\
88818402490146704204322976179657723036615363486395402903132320939931290437207\
25888232476419510202225410228269777566481132597325635462640411288354879731614\
911665932846303114914195478617220934460825940627728/1028939561079071166195335\
83822407932408128160252046021196874896695667477410847667862246065488692451992\
52867367270141473512066946668374072835893579024897239494332837649014719784308\
82168865888366326668215381984582214949048371879196068797768821995419187053332\
30244887973972683755619215103107362359303517230269131221249740673320924288431\
9361899518152345 + (140957061519830272137479210861587960231641244797097888928\
78637238355639474483765072729583269416164957684738190129212671431918344439437\
52468698693260233752694931095320283450963910927488784392613331234582657989164\
81088889099994809803432345716062693431471196024473789295082124576570723400471\
4124655741660456675965935670952483642473399475371355360083395669*I)/433293409\
57139619685736759828336484622220705281774357422554077839832748915184333975672\
78108427757475599346190115611892617283454138630244644582675700007439859964577\
48256190724668050931169093155706591561521699980080506961993216077708899844739\
09849542851730311021507352861305268300581592478056483335723396727742973408290\
4206849112829614661975659850368)*Sqrt[3/2]*r^15 - 
      (((15811712757989861679436173183579742989054485642724702761223555882024\
69854443468690850574992407179954970301742627490824815797611333027696815502132\
70494232580693456934781537007140549486804621136283936779435610014812572413882\
65201021576082197493323578420018645213588650505013070880523520354764335410939\
39*I)/33654185987967477963103031899372976861029583125071052609924641177786065\
47732183580379247515116826378140504321273967110600406809843575582950551664724\
57664204790575676110559863989682439581641694402473918624773079460126538513401\
830793231801154725846809187294080266827178878486929255788073313883155616)*
        Sqrt[1 - r]*r^15)/Sqrt[6] - (1946038438489299725467200520102065011415\
30444115378326832791864383187226681996817974987714427884726641934748240720925\
15747772940369507107258678268316098093003537884356175930098642287564599143215\
75096879277498965963005151858203093813455607511509582552662008606394198977807\
93404740047755769360737752380524/22378528607657945744279672656731919270463036\
45234923307187434501751681566075406361964885741563941260582879084656064488693\
62367136041116757030976789922335801888276780836968381522893124341242683335382\
55143357515711958356904716181596427683594801083840373080755693834026904963510\
1210895791040917749855175 + (121004959907051996798763828203680739389499351830\
68083057068571143178124135618728939676739786494251853687446762815316936427961\
06265312191352544367787720423083301084528735102796720298745310418712115664782\
58550898151623848769112255273735253099356014860264355019425864575149956488092\
58550221672217813503701*I)/12696507297875150452918018556833963501528017165695\
08734591963084163424950793349560856754089064280306291382699931352771362373859\
38912898530910112257288802819672063107003662937838701499843858527254341536100\
91512482998694194618900235279803948509248461935619458745455380939720173128603\
581342273712533404)*Sqrt[3/2]*r^16 + 
      ((130770655465093944723637045545247204414576872729382904475102196230168\
22218830591828620872443774288221671694237276801185195367800925680319265411694\
10129054987789508594788117143329469195836529661949714145699612681152816859150\
411276102283743620953923786623*I)/3562232859986611974145340319413903476834933\
96764618369493611045906834081199999713749039130262105394651014220750162719108\
76597848732228706516475466537080275325466245200497538183384954612080039389702\
90263461363099931665124269811370127931580807304211660)*Sqrt[3/2]*Sqrt[1 - r]*
       r^16 + (54593641071137319212345174507195361635500843231137941486048716\
01071122060689516646023431448358849281798937277459180743130847634440907559456\
17994230115575228960386579964906807427742022273576435527207205122887230733631\
603005360203287656446120742394951391/2831528219622807553235858161625743004342\
45553155860940043937395259233230507453213285597836192780307703801943032604489\
78625338326620249987923201019443785224835846416310498149503587922498049056522\
89344484556283172198751340413346233022972788415060890300 + 
        (15443183907612037694881266882762819873206970904315346405822273674528\
68288531309970313348521496170491144547452073600125332103403657897637954928708\
29870979570510359127205256648217415466991647611906233219726140445900259446227\
354067416414701299925299065891*I)/7317150892737979706872704226773062313902658\
97192852179401966809206725814600380312019727362201517533382126667087698075083\
69614512405940656083368011608511980610344513536640590605666530499223238937931\
9482800306812393569635017735664758595766906205798768)*Sqrt[3/2]*r^17 - 
      ((130490437391709368441586853132170724431823803013934039664693393563808\
30250525825912427673558325712661736185672231082622675165797601835881961015702\
319681804755147563586269534629872315059457316188785945117*I)/2139913771375165\
91814502631236042641531909601173981979899198872425124256474190528886148556590\
26509286226844049209225681884393924229682326440725518871293357270257048539283\
5484093298338644915656631723420)*Sqrt[3/2]*Sqrt[1 - r]*r^17 - 
      ((545424492652370666819407326210318539166800868790264552930885504608495\
33031787445591166437673045503002586318070300338801231902768777908963466903933\
6468942897761042894732101186673040467439473359337222437/598419526716867451808\
38389987976259183394377722279112130018816210286262349234905370167128938000120\
35591647911118477825649633869188903589386190298615914806078660607870322841494\
904646022626777029173425 + (2294777817007990886710365995274980156790182645294\
07694035600512444747400264947658910694234971697954152770688355916910626781360\
6140587211167070448625571701244950239613068931927383021094467266673337091875*
           I)/230252750584321692629114441948330652956507004052138088888311590\
06262375190102344195676830645763736157736893488143974771862484733743727362667\
043936082150661743042912395324469454749679895966589168111856)*r^18)/Sqrt[6] + 
      (((13032980784053598135268120379278493192453500690441502717233862927149\
39081207886124601467274335925401747831381183684947258008217548688266539711939\
3786173*I)/678830024005373958496071108319908733083030813272731496950258409405\
56571933304706002937744668959247095170787224554844037918762873974302715787811\
3288020)*Sqrt[1 - r]*r^18)/Sqrt[6] + 
      ((226877172668561668998964720494385480495410690014015308058390524941214\
34418125121931502069232856945266108050751690795838358246743724684613795088486\
96611/24937563951515517135320141678427851043194363874482889766915220605784727\
08963521658950211606313390025439366922503666613204895609618936664455013198411\
00 + (26478757332414343874791463399948147933347719652464442693648293165171302\
01953789259715698620278983247432448921389581536832350063568588918345798074934\
617*I)/2664227384292243456907525724795571544195005023605698561817350926260544\
13747191381510103407936800310575472458080033561258017298509825059593198479690\
576)*r^19)/Sqrt[6] - (((54961463470076071383836135446066633735906280730128886\
52023525440951739122516735494395505229722816109*I)/57407688269176160011339566\
77165645800745354580769242408288885630008059751166191611903238671275019748)*
        Sqrt[1 - r]*r^19)/Sqrt[6] - 
      ((653447943955994879597264511124547762254768738294227416197193320440573\
47776027181810067755942043921/15108084018262403320077135835610081492947992153\
4523178424632329265660358314087783339622756421527475 + 
         (1103418567737363932605245165811723779081479857135601778955472782401\
519352969735738946846956988162517*I)/2337354797915495010528581100490820357311\
358068182795936113235524875268362093755526693210135363723696)*r^20)/Sqrt[6] - 
      (11*r*Log[2])/(4*Sqrt[6]) + (11*r*Log[r])/(8*Sqrt[6])), 
   CF*((-54003254738523212876313632273739887919910059149919744112600217854873\
26745925379376739743341187403739729713944688191445700507814763467122000702981\
31771864210484109621224005484351176735157123320029689733486507676957187126625\
10422109550766869687382306894258770015130784972568066910012242485336040675736\
98163190376071119109313922218439134805256767412489325856208595500436938139779\
54211627877837170989825868596196485116641487248966781366603063884864959009168\
23898078827578446834580832441311479122894819648752788193366394508693070478804\
26529336530047059030914704201904235120127910582885693438761101425199053761307\
66016205264580432181027961993329276324772976019484477519521975044129777145035\
42861076836251526412390668613870525701777286004095676505521464141116183534794\
64777105061278989997499251110319293061500289308373422368160464223116015998064\
13631757232709609361556563100261598253032312508131014787788049148482062375640\
38539879522811888629081392013266798987332153236251980620366835477113864647610\
61055184696767864279795594893925678359607/24801798687164467041352511597924946\
08645241091505257817133245188220741326766517384143500798117202757191091908107\
01849112295059319773433729285676266981536996657754220596315437362777606425782\
88244213863599075002173377560728550130376858574710200365445672942112305195245\
52043394280705246327161565493725905160758495376311373452184364537550644295889\
69215551105989187698532001611158792487926647260351382737359058953424723911882\
05298871390611241866526469046771915375166938515836646099017862130347487911379\
56655478277255608642543881106263355717737007438287552471276054424422336261911\
58978581675493660689412722882271070956466370510324126999835674941725841789613\
84124067271972434713738124787469386298423463550710845170116000005460629389903\
89722988860512331546844476807172073209592743933036951134319183670088360383066\
04710265029346802922182754279626193339159001082507693112970748701683734663313\
61749999035610978940816338119316289307344198735068891853235661736794222996390\
5115654059875453868896706004083419118449472209321621341059598296749212410 + 
        (10179958615603927354066789039688989620566940876095692620278695495519\
85415187292918430225246613936993179564075837187739061155558437275140824409025\
99474206516371800786750149903125446200355952820129227757504860089124123526852\
45104410661752775923022886256562518782351382322285724978046343526069381601529\
92896457907758796309002632721844207004163372855316477520040495725918245471003\
47994262470537348978300361419848700657308949145939682547880971254501332802302\
76856555161456944842673899463245684093487281919618703706488301853090344986162\
40466884089444041492624006559520085575150839484009738650210653465452879641023\
82023084929001698948145065418890348076152601232816334187105128304546757394399\
84020592488121816249510679674542604715799071511921959496797804997333708120815\
33920608976728793332578447491710377140865660767471366759935464895978113556767\
65416991031081583331206859961475915134955024093315199339006669815555073426636\
40186385090561652927061893778267417519771745333158685659969930418267282971874\
7254240181832622684324689459675861601724017637*I)/136263978024645719420567848\
98859568499515753382569208212252157825537297523047995794495444911752225216826\
94593649463288026690963011270479653117472916965842442006762091838164041306468\
74820530252577257988287782217119767038288817091371411738506019358794686047478\
39600076119565557949128853378668830462222307235688709922056147477372782438375\
35208242833339820361586282379735140702876667335753133588795092167299569894812\
55010789842321249171917103381112501845166110298051827866397798367005476780847\
43394350484514713702252596446005736355601619391296186946871303314784912713691\
68376405398804387017698075252831235076592597484141637780880977181168889037322\
45754372257199961198295785537371171089816754571737027716146516808268847701680\
75296577279825509002995831898579369012845594912799058767067238628953102039059\
62346466823677377176367508210870352348127242304698651685253496422862094610579\
22036889441273914195942671122397293437667067428963791759930148428411203494164\
67151666750305010952676219261276302580070770430410679985922530198993885491188\
34173760)/Sqrt[6] + (((167213075789791382630275400487886041651764456874403*I)/
         212902300492360233832506872993778253864548185957164)*Sqrt[3/2])/
       Sqrt[1 - r] + (((67475553961521760616262138159185889582645198815506794\
38585910127291227555877333308646610234231019248027697846882707895827629783177\
07368563254089030402970298747006600288133916360583457592629688194002478331027\
62213146149365130166538547497808380715551246447415567315727481865571473038042\
29444180606355423765380362917823170300441700505087090055650922934995051961294\
06170544813108187325614445394345425209750324514489545987710359467003320212551\
39004083246144843267185188273361567753012706182483936803156008931030198063626\
81474613628263674927595881313367579088696026731120099041570514770106411139868\
21759817441320642356511139718576608111159723937523232827380846983976752465618\
35955707510811423422653093582600668461967457039379676611752043805329064410446\
73217679188590067712517799768913144831470139399496220914662140200428861479706\
61680105052007124581649556926757506936232910951920420898077719028399372353403\
00744259629069447269739972006061636747249*I)/99215775320574759825226156654025\
25388443831008673055571851374204393036139908659214012508874334141124559072408\
46670180768805934557792876397317922527429954098381298498971979280528587206239\
58558374185055913524523829981970158185076131091143343982940374645644524203794\
97101185601897278369955922320527255637797156428087023143246647588293470812795\
21774672678033098490764807020327771003155947092036211928383980598492276211739\
53265446509659350993884883807663830665785571473570185400895820781143417002217\
31694719397058184407004511331560789110711261916891740824954902518033402866936\
95816335927439325233328656824939425388714403249469329726943880227049671680905\
22354411880921883220096671394251727178451525945981740305086474255360107422878\
13815950917824892949794226038366715032845358682390671459794800868892363615900\
05675318704690563486941292134203884311885768803708820014265716706727660292073\
789877306883895115189865626793830416790603511867949098259420)*Sqrt[1 - r])/
       Sqrt[6] + ((6205386507382172346967460135599689534745071794520425345227\
56958618517884663493722932255477309924756734308055365729894057118386959234503\
34189050705054453142415487734364819121043113230315203337067938114835140381456\
72434795854556094349262773716593798047849986672131189884407808740226846108611\
84625909327473776426720446962252070450124791557888403502433745162396730038494\
87982744404211160222645367606916754667356566962292074363731182320023214317138\
07144839810742498490338605903671036384882581239416416246154170231904441444805\
23629821774419541038706114702245779413008317760485124103105818667377773730289\
31893104305632167506622486814010453511449504667292230201185877371500752530136\
23704865259151759934033012014867387826117438555813665487571412060754915640378\
77007461023430999207179286451864672954813978632599569813219244540449022772047\
57857534027725619124580158803517143346943218046749578942809705756577920942015\
95500670911428415742268414881940044512530280742240743294027636115234678896251\
386/9235690615696624461530727804493533582347752195641468988847834394757173231\
42524247335088109541043714608099180870657585066481757056801820390372510065796\
76764721633650755558937071367421700347485623020961918860900195513883989563284\
88235893298261741260295496634873203146090779690240444649008580796474983840501\
89888860042743081570909046828599990317831066527142207139429415323738270199355\
56582545728872519589768324128582263750247172362485142286198756473817033932832\
19323438428922175227785409823258848781706164903041839222224320750175677847865\
36859563221978848654431689758567605124399094001243049886460865345529640037413\
63802574629404530622363807095950934417046927682722112942875027093207964858057\
88308625240376229078458634792778077810239355454331824616730809668340496735546\
30459215157883306724979735571117679466357962802422426203763869303516218769567\
24430143245163181348198463031838388417320472121888241703314443053337065718494\
56453961395141156791478337329378256990841610232513293881518385 - 
         (1670141098070573000724496779580496916993802305694756398270572614275\
40226889087427955639367327420766971966271253436066550151547524159497928499673\
81059446695661242246330159403618961769464194939981306932478794138721738947634\
25913224420326964201693286140535555844840715828197772875822932934672870487771\
87033812046967956208017281241274559805610579011507233071759146644554208062957\
05813729354065664036047697738648514901003129535179628434685236318019208161196\
06194554179892225855874760985681577373089367046066960249556926895234589750105\
98489170496612587440350275015007158723377605444805762343755881339947743636832\
62797645952276074498684667532104357112226630480635093575336782891988756844274\
67190138227991991588939670620751942595822257550978829460957824806947285473988\
27823482185543687443654410206198109636205962898629103576793243239107023399299\
22024577698106299638299318232457907355348697382450515821553128920866797728473\
5521335040731322924369913380883749802403522318585453883050370797378951851107*
           I)/354430291708663982920312708383482830916092559709102443549682143\
72836453609376972269108110628080036995019207437954839038096927141698493592586\
92143158844413253726900079108696835699692866302744636314010805840170355686360\
57015720999827289373303685527478735888689999810037381261314872517910179374296\
66560091238049107949314263814408039100206010933801982493185372460555788068937\
19215754563565597203300850593174169778403264093557153872007583969426343820946\
03597428890345707137694060232614967330594861064129604558817504149529347163247\
18763594951461476130073394912374336504233188872724399820690742096894839014703\
51060393633372255907495546129399757204549195407480666121864715143537014417088\
67668288245983828001297699217531625048329908357515754690399016402564493538070\
57449364546829014100964721592528692775066205500554116421391852676614610649322\
46301438515023496148325487600338438608296827029537016237976554153393517336243\
86943690430149615929587243534472152200688236256606455398468020979498576651360)\
*r)/Sqrt[6] - (((743340444201833031897688366894359578203939617653002315665209\
09057188216782583868401640966555069436294932494673236382306786459462918986658\
51181639830997359915177468129160522921451105879407762720047973875392883763761\
19700514161346557378778733212790291876757476107008685490921069489925286187538\
54104052041496195839906681498785276807867056554919755648136156109583509994981\
11166347418019637338451560155021334863313234346329700753341252591806371724939\
38723233416052300777176308910960753110597325158514029934917790268871807797023\
09572145275639853748085617623958508712273029008945611940709808678974142162005\
18993548008870582416048300538282313986273004867139710263520461824364184219006\
53907418194039871987809596864775642976293466957419033951073992984449212498461\
50720543661577562967355731401700273665038236306984391846910839787052302297200\
04274753948393404782339372601324311556215338832537809251388121*I)/18675760742\
80749295596902767503587578041828440225069342176053197267604893145690661036424\
91210784961679875680809161395518042610240446611626497008811682920745438386220\
66968803002972368855815745392397401313094057620857285189961532232198233616402\
92438031928780728953841348689155244932915680864862551123662830504759357811252\
68721380366390031062406007075358845778020693779595041727605020554145389083275\
27160194481951062193960679857828525969653320375821551532791368652803283757567\
11529300906633475490335215546433742873349835712202345679143347107159809169503\
90322795552433482032890902878102496540383314599037381823906892860740326554776\
64618584936022668254428090390885450460136148646046022363793416301896144296767\
02818630560132348094296524418513008704206251338857299104933897093987397742167\
37264853327207468787232106061281178626720433916262173804154292467441621051471\
31533459573739325882904599831640)*Sqrt[1 - r]*r)/Sqrt[6] - 
      ((346511298520442554580498756207955553426790029614827610286303709406016\
80993543099448110150673149991759455705194165138670164944589186643321524761246\
00994920943379665859154235678615749523325136232076985044847447963786318035894\
17885563538958330993898695746927588562607761662503123191131096155674887517054\
01999154775581375743704049505891944386862414834196186392223268382746006470198\
47501118535039138056482404237086332075557066164015035602701921718386098950966\
67782799802850648908417308251514029278244608973858672873414270920780616536198\
23337808427104719190583041056214847601785927047554291919431926956419568596069\
90152295707274314189468112694724229782264172877211762742765075140444029099975\
76580562674023156059079215322152460268961573404672191846494614903763370441217\
35449489687601428280757845649119696241600222147453753254169534468782445428893\
77069552173597119978217025833254419786901936398933350689037270226596685710052\
719938741360117649303/8465457925807205522521524495864639776520917754181814301\
43584271444847022571221239679037882958727668676125628871607898071078536528349\
73388009066702504509585878258510590251741841053740270048505947054882062577682\
31289135855602778227091236207264329751387466589043349303574774676292067319223\
98426839527511646732281900684161967222110582489713345922614160956872113434202\
41949871791177955348507610081963894486084680518359868445868152521804737625663\
97723792347604527419612344905089584304144635278307220735035652842655431227668\
29448442147539642017491062305491865795011713213122367895728156748958411884925\
09530560838329513799161649892655948428006890276485601231354669151556532085791\
24786082779322715569093564570973347306020219369070995954870111157765764209184\
64907157746541348267122389754469714938043346290342414252082248701573171798537\
53830236302107963491393456305892544556365851006724719125458184231820341031298\
2327390378753735862665125984680 - (271537910767355304729096633409076175652378\
49810702998476992779497927175181611088729488404512521915401430720972150700805\
30841150590564509906687136897517659089603843737966533801547830994063555728753\
05572330278832973852010589379905116635737430777468576844598215073482203059892\
08147505682363826353074256582024010052559004792515769520346112401244517080770\
59573496713412474152916675399011328671309939925155547252985951725521656583807\
30037590892668414623383670885253376595735652827682670169831576797447948053972\
06073643061837915763111384515466271442237278663865619184303607346741821728258\
66045926474307691057973635841733384379568322693612748692030545037482644185405\
12409418280694740342609807338683543301857972285535831946493749222704777959322\
93022260414188188219754967917959759896294765442221720212822564725036659528333\
51673560812380573329394049677014542497946054365715252987961202406561791932539\
3461562760541680214414829848025124610824046866331031*I)/122056989507127139440\
27000883479872427153167416375655258034558727437653309301959724221599631348582\
99123340246244017485769974386713997660204462751902489210677695840352053658984\
40482504260505769327187313482171510417415049055059762681959070003008301606327\
26241099964322271998933089700162324515331430412661578496363422625239411227824\
53900700194387706946349722227651357185047444239943533451408258100810738351880\
75455391036817260621172542800781793869665187503776194534236255826261323650729\
89573304978874903294692809676675114107364544176641890120717142578233942367187\
41388306270307512952507244835898445299763182855116397893783762549425908026536\
26493656788074567685244659721188587504470163240990813705951545982911007350594\
93075439369247647347409532724802855319249533699037657337400479033303599303056\
79773912434567348603267042316760320470369454086325245729040774314009789923114\
3527796496682465506394342006559663345707289786992091271993246074362304)*r^2)/
       Sqrt[6] + (((610824534385179891311540367081636849105374198526283414161\
54445961727221284727900623107862684803758124100862780569456425291454013407048\
49460162931086403299527890778855667639855346622387991937791748469287666142671\
22080943028998559716238034254974893470359296517657745884952600578405833470294\
26991436077874534684890461711846426267302734841832088151825271041692226004819\
71679570320230717627258844737611224381715138228093790070949130367649256123185\
52234880437086403226441160355029010099699211981578373075798776868870176019502\
34254121366452330588481085850686717329235853367257382276349195041130219626619\
89352838540305270212901520951870630791389942835511660561159502333947850741595\
53526233666203492379088347285447180615617176862172370977620373135796494356116\
10078258836857507130857790115046433388008611958572999641621311997188386494170\
796212949936021695244366706427854107218006727876604077430685404191*I)/3735152\
14856149859119380553500717515608365688045013868435210639453520978629138132207\
28498242156992335975136161832279103608522048089322325299401762336584149087677\
24413393760600594473771163149078479480262618811524171457037992306446439646723\
28058487606385756145790768269737831048986583136172972510224732566100951871562\
25053744276073278006212481201415071769155604138755919008345521004110829077816\
65505432038896390212438792135971565705193930664075164310306558273730560656751\
51342305860181326695098067043109286748574669967142440469135828669421431961833\
90078064559110486696406578180575620499308076662919807476364781378572148065310\
95532923716987204533650885618078177090092027229729209204472758683260379228859\
35340563726112026469618859304883702601740841250267771459820986779418797479548\
43347452970665441493757446421212256235725344086783252434760830858493488324210\
294263066919147478651765809199663280)*Sqrt[1 - r]*r^2)/Sqrt[6] + 
      ((101610555711966074940821882295522866392089327513096939720642400488484\
34176454701103006613341382354059143427024157730680713166292118220088863052250\
43152901715678303649181629186108958964283920851718411698622329231271603784591\
24076144897905059315816646493295530070997817227688555584066524815458120033960\
37678650484996056477091528386917344326209242595596319586351954655952629298416\
61786576521687181145617318746656609683326256227992389144971868453648203283317\
00536258426303852304832479275411307583177866125206865964312658782720959227166\
27165400145178568327609697815807064873806101847917034570746188623210222491966\
47126797306617171262412593316476938307269613324931709556005923824044601829822\
90708351832480162024260993433613320612194459528472749492505206396259839722227\
62203153420812609481830601261528521204665863250997589190533364697973544924189\
4712346094638790450336857295383486663979292968169/594301669795660254974013343\
05148945010747570877053125014492438005942932091956788562404391503368432557100\
81110953518280820124302946276422896577140978979608805814880131719432061521257\
07343550244879631238609799909374723654928360222196898437267207255516812750461\
08147968396368436968074686000467067766144133298564311356859010927276586158762\
95262184631267395484180914259226305917032426928727167853975882991864723990447\
63136257697068614464527482737762365152059541299770554658486488394184897471481\
75737868680030130115366816638037118418880838487819360030678059853086257723732\
98603384490991602121565169501697661548964948403745843633901675742754591304202\
09546759691180740395177633826421774520132481861445368503439071478008149961456\
49819847636171498332725700956325180418216125750487926257967022955282807435651\
20263363354749135430533654081206867040578155864430958491405289783655592687973\
796323320 - (1830580915693086483909607485787644286209921409343600382473444924\
18465567977642817785248463823445740706933043839492191395135542029190421703844\
83412109482442163571888616018828465196171444103218044908830875630700469022326\
24729985980660688311314348844264219293379353467501897494165805414999760585411\
00144216757180107030515636073689544391867056515893700154418879725443667093227\
41997809216363121972069769255877582011178058216704893309353236110941017909193\
93440327114371526805710261089584000685064910856138684621028742974527285148986\
48930790894693463835454569186622834468564460259970686422432511540698299199233\
76520833190690104096938306590752450871271151157391820087838574705250923577538\
08532126680468408185744012380565323043837159759829827023824648498399818348685\
02668439167252024633993322818570331958469939028898948006806066248860834483212\
5971489638223518498966227453409545540274521344826197266437*I)/208245877621543\
51273194971904329331598485703742150576919015495191167495610582995496620744499\
68176080747916556210215784850541422023327745800174931907474853441341147426864\
59935603462805669104340045890953704728135331974435398342587746378772735325941\
29233817532577888472251507428209809987844835712312236597408676899016433058059\
65260184899341250116214630645662966771178853486313312105516410247970635354813\
67459422222409836583642220523719030976408424289523328541202153737342602656670\
94128229202590991196993819874465687405480746254547950786025634090742383910091\
25534354494857633712473751218148761422105794654891961528087585795126040721977\
24884587721702043606298573632309331983395259530810945016766101029646550669112\
44743906673359918965903404276698972289669181484046305172236507753738459999231\
67996548381947945948330435008888471500603011232412692612229172051980905624390\
93899489730009116618384876)*r^3)/Sqrt[6] - 
      (((74130190513199880944565052910816196579670399195485444929039401802465\
87663157356251377184971984666671895502989733765595418123111586618016270046810\
48223897111359654665752198618902765434906293923863573238390149872075592956685\
46814843373223391906958798113299757792335367139142066904916490944526804770770\
90849547093460745547368818171730635941820662896608167219862816047120251847597\
18201947330986789751100067478028429099751667198816662335492857214023845588897\
43767514892235565648276125388942261315409841086933366241892292384687270159295\
50618576818075279418196054084342731018296675252047142114231229555988727416741\
67721818220888507005110251655582392078651283475490488261799592210621203123749\
47117446907480298409075807825651887585837989434900989115892706374813892536401\
35882749568219687299524091107141557407820673783452254826161755428840561750932\
251*I)/1223776761961240994899975291692577464279823522965917324401050135490587\
72498693368976942224941333638304060547015687453374937282376028478474013526306\
32206364553007311047859916073104010942927446159684194332777356071526190603480\
97913229500166030654717347715834212015511045198228609569036321823148473831158\
18397283970858024123676793098355531731599424902296502828520972134194824783958\
39692664121748392000888353221117232736851561811465454517737171575715573531919\
47473942329614518189526141270454493010375813970741125035722156846267774016276\
00315656725361214073203423789999429511092426330174511194253188686769206171542\
63520915218284256890240614245426440013552899828790594232528939291411134955637\
41758278214712112358477332385155556893898904317739948338577342001680908088770\
925567508460613027002809444704627503500491492937219692286081995543394945466)*
        Sqrt[1 - r]*r^3)/Sqrt[6] - 
      ((196090555354283723849733289414943412067281906580919188791437016325653\
30922041841247948479771623185145652028001231637556014130318901917994287487715\
33367443181479642303726402691955772855918510180730079000209577085670510705116\
01137776280555760566574116235929148513804922567348325551050036787785539674230\
68378260021000958206132878161103603676947864349669768553688727199775380549251\
28588983713467942278860961726510832912181968018500437974356380305427421155571\
78458085783852368024032771740910844003971268175791170171611078935205126578200\
10219300322572536972011848626398112874953566633301618088382101069703471064211\
80032408994547870806079966800483145043244346795464457671924589524889762892352\
99923886644397559066408628691441353844675851097090831119697789636499213022122\
80739699905857401854114404982600160111010651546813250164763373556788800584359\
39/35277694650201600100195061963042583588974499012988594328039224949868741441\
24304627772375448454899193152594981381949494130670329711511852743742058334774\
07248761552182311849708142140001999288870893219819416462440037722525568318693\
41672524283284181727745919390677699492424145346637544649737362307205235942457\
16252786899785744569025558079578565174477341146376239965603967347936856658457\
40042850364591395771936487953081333793112788071221175435164774486051930119710\
77365965715168980973126701938663845924904502457666814999089681216550938857443\
27513412340393156378652146596099779205492168082617916446163959924791642426640\
06969392343934497472388840584777507321576559736894007647671200895631452320267\
93916676200101490941727533010149801934093412958018847739983111632941514754506\
999323482215910755385925120504060374305265159599551389564989632716636 - 
         (7582193602324524556228260422008377735200567480097641783368685042633\
85743182799170642876582409850520593864411481278259055384832411156160500305549\
88053619300730148253013059115057867290352056107484089944072251231784919843164\
39101346011200691137332253034958451821398047056832619641200078030513393597846\
19224066380631598336443856934773030253773874074101455547313156095488058271014\
00166275676441812964060873518841439354177159058571174794637106816005225934365\
35729619911380394012414225243314543202788283174006170914451706697681755085804\
58597999727357086980732766278857376646287688977735247882381377288656046402057\
46765763171615764826847819655799326494209038381739071971439469189287563737507\
54128020229255140873194004343192879495147209956746346851084469330565800572041\
19098827003989074518131903007161762769198061850021835004096128524251908295766\
059761*I)/2722908677765233707459145551500592609289040953679039628938861026718\
16280420318324575237850643934095602396646930744983760582791234933345376249185\
50537411570380835110059667719268476679344528109543205709125009414853763570077\
88224320598031801561823438534598756595164516756424944072052775194936676316470\
94393314965875044816489350849614732337774866137577130905012813733560954315022\
95658173045661282469837235778012863791847567340121956918162573772966150847489\
60219841592092580646363711572935641037666077602429037003838643084821801674681\
21244329604322119179317301289526008655478545820765136669529409970795557875674\
75693334683534513876003776069676577362648062247370242165241220529171447718019\
11986315029319918867202162571630619194375370481116046414270271212737899409743\
74150779021466432672706266118427433812673685055274084518810508040236699328949\
28)*r^4)/Sqrt[6] + (((2294398540232348827722085500636785081046041877127854211\
90253162657139507033999692778461359458399133800186172744598571719992996004699\
02705217355236178124912850516347036284189324059618684783421423360733635797604\
90700865202138103021712098116771223038281797610223813396011287197186210856445\
13075965416652942027530464000066178427631773785474202959993745890973427440365\
01991653006055047118667652586583855285507617882236098769644050433879052501098\
68588341155002784487002507787338629212474810625915951731351150547667180185324\
21749253529402956337314910433059919596963383327783794252630357741882000211631\
30088782597927514600900274016554414258334176815979502664978182563463784232215\
29050005360679308711854411081086792282983463822843439945507517337124199067744\
133523396979543410348875118718188065827539305*I)/1267326264712058337754425427\
59345738779316461895064766654054889073160931742672886279286484270527345019114\
82324242760676835898298879486397120479156521764665542613209593314162038647544\
83800402808038344128431592891140677781448427505567516436591665043884640596806\
52614355158794714894506882897199863288293142162172432781964887480804107755822\
15893294872349322832925209807594850625994380378162887393418677275814454363806\
30106197486692826891340719004782134558860333641432215901469293914813192090735\
35698625904699338247337016408979624876196357184796613553422349893811787473285\
20000287198799855863262861327984330239691475607308961744723733664102426551890\
78223070221120783509939364231665264672504709819453480031545704707596387109566\
97493711251742671005155196757707050375527458061217958674753056939738)*
        Sqrt[1 - r]*r^4)/Sqrt[6] + (16392851284337438409608144644925037375520\
88023322007370402684433846160565690408535002885960715535407805759619224656132\
25988915022332199979138783125903904786068366966467577346515245913320918596981\
34419482041030749549556498117762255590561619673862880990166666582424356632458\
40331604864894535053134701339634992540072180923318975779863440394806564269669\
70333149325236876295303558580433194665374689271457445069109441303985902366322\
18151325987050374682390948404517218931166409134453636968130191514123144458763\
17576975530361215727947934062255908982766253489309985994636281634015845444560\
47900027641441069112978884107094100109219191078378775426161954354652399566119\
22555889388916920657766913214088463484415523549758375647505217002758089847244\
3156006187704716044830573645940269260319943729071569574853/341541866609441640\
45108161091148673083189992103851582942888439635307570394192750176377478394719\
49169403187907852646510105228812060679202663803464081860901387397642861879420\
27393477865714978540039213888373593209857914489738587242203871743451035383592\
64333486323196411023565888378467433217245002162055423723494155802721604565244\
81979075216489236958696970081250924637605231868587644538273294970380400115129\
67417444001775181000027233228010228862454901399170300417396180603236686120755\
14543527170249502179795003060081451294682095625992166933993437698136406268357\
74492347661211699824299379332057829759665123072040383292535491554345461005657\
19753144826750535604308054242133005514543158351569518625260524592987142419983\
0405447643279738115088028179279673029606601322241077363760980901277269290860 \
- (50695863988908821244621894210774781892145721507993862578219531372744955352\
98188223499141913919836698688943355007159448414258210876588990509114851494735\
44689591880343682867747384090791561385595607522288107436943057891607475528531\
38351135354402472085386953345880372204199401319182072043249827971965961138156\
21902560685108657554829458452637420538908831600615325325361370878331234732529\
44155970649786033303783533765735103435942536180177711011091435935702011735392\
75810571994365302287289324363736382400432489078042977616762842413850202875676\
03616678656259071321910158024958420832966801068169824284078205946399697513450\
00973263992306767570875963263272581096360733901125614835844042750641689862251\
47884751889999459151562641851602825402984281479016929004840006688332274840184\
00935249622626818370150523*I)/21413320057887936348938838299157171992685537780\
02278572673859827746605629549410591932384932697801763367194102882921091503307\
37485746752991711606619962108056645735376170052684599513674123940107185917952\
88758588329843268390576902305556732889096162713994609726224317965260858289761\
78219902397999053851928849332708327603756120612480616942923613804247900386122\
28049478408487312544301543309985137005439150327770378166747586719378414266282\
06081731832272904875198112097646715137269885974710591913855532713162643810434\
11497556660905235314210154122995345516650708957523557924972383906907734568888\
60902011564162359797879073392474788735851764021926157908370808958971458911759\
67955246345344109713722505806564926994963272126459775171866703601736254620865\
0268387049477262700515301218822554783716914986920)*Sqrt[3/2]*r^5 - 
      (((24117182941912618552095102425842030941105522542665696461019669743846\
84880979288498515270184564355385027686038422618278324609618119187169006112926\
20122113637630304360210222934456742749951229945239634997827845638533057008842\
74920609571976875604136504337633444032121040397139772143611196843476578538974\
86917939658151373938741829925117288040802130712002482276882326713248080613303\
58276375533110590475590667056816310912137472808254329713607685129942461308535\
55716508851976003121528928429306529887798690483418676509243974228274277452947\
80312335747169485908748550420064263348580326668910461512199762159548878541381\
05289906912960192564925927613468212994211050039610811063407662112220750876119\
2944026602367579961160050620117225807636858155565643044731913*I)/555768553015\
54818043636413809762917836729398996373989473740929682703634129397182794375552\
84040018076016144991204436647568406051134037436030380374749177268693011247130\
41320396281135770965579614558082210441742969658762916847293788531716872654996\
47068836051106521302553917046044433121785904827544608649948666990536631907122\
30447812942041595510971173364423323516898585093753500979282925882194710405475\
12114665686383229548297288230987087399308553094129694089921725668664363671201\
45259997256147113953345782994092371041473194263143688810661422086757000080114\
43053464637637678285214220050400566155691623900598088645134352407292175300014\
86741861597231400518439381671846928814527950693263742018744941928841085658612\
80618818612571708975095920356704340)*Sqrt[1 - r]*r^5)/Sqrt[6] - 
      ((468469523981658907740769991687770785144504071194263993188656809451699\
38720156831992350733786754253434488920805502439455283569098569406868822537426\
10078452994532516952116205668287203230841104205412136340106117256985350942346\
92614283088420517352029382871195978529240289543157881834489652761727451024500\
20369772718725829742306393178380908093195217767532821583520707466996550978483\
61284859627131507305535478321536242087030099821467995552278571777162957158211\
34360819113907270016422299448565997115484443656120468960995332796357352173354\
84357512616420349099103405572244808370238056554149541892623796787079360278125\
32452920811267468611847291953187126483695828781794001513102776586284378932873\
7445371575496103501744588396094754411340027669958017276811/154942690069979909\
78386876211782749952042818283042142125576002179372047316115151331568988677501\
85651555805374789874809122314841362284040830145042124778117119086770528542589\
44822385450294581644669851703056467790434115219031418839601963097155964132540\
48098910051376599442552706489510559671910050610647196633812161757036042566683\
60904787715298305992863300754188498505925567703165189102580202007661762730261\
62758669205627631022155473145453150387570328656061376854752938719846170059544\
35809248968591957280774989395102586588868744434211715769496066614307141036709\
67284440747595684857846436776692830684400984461193716716865852477520185311199\
98085102619444654453502248494666827290181878617579391125531805151494627495651\
440979326993901743673915620 - (6836245796502172804380490492682161075236053125\
41628175547044278743912374774607603944924576359777188491443548452100451751201\
66912150845404335663804233376876089697146605620522301187111978907447183314856\
68978099457960769361310416012088529131733380650397472376290257184773948741845\
61759838835593353312978447233011473227106360835327692035468740742214586540421\
91929686203574691458768804653679108485297122178094553699894800173344178899080\
04054536625717554929024882798545552079131130675005490340837799691533943540762\
67150057433432627226306754029552163426730304434043033720037733880724629569693\
99901265779814119770178907396406356724393163504819568547638948963478880852792\
97279997148523349849541322638371003015880737173279713990633500794335126758157\
0597*I)/463095393739149774972215933791235154724270194653276103487927985032600\
08481525325241582781436502330182550896396040389971270740325850246228235189566\
92515378369438714530370682904391629702844904255091184660598418201452808910289\
12692863292737877254898263653117259555174365669503722229443178694855124115077\
28394983305268821015868506449193845948704830138096077114518155154686815534279\
40698834166004773054218242739074398198843855893864950828260051232748632160688\
67347389132174136854024792527306551870705114316621679369188933826494987810678\
66012995868543639577453163694183758974632485946075767760745739054314929707402\
83127229308015068695593044635910885536837212885698295585417202999738808565309\
48177545149140167550214481846752813318083703071631760)*r^6)/Sqrt[6] + 
      (((52482890225085680691971535824418547023625837447009954324562585827695\
57241829872921920637378383200104003208944818573989013854544437731338238321978\
73992282096750353804579479315369499360087668406785570385636609042782425895649\
53547466606692161906565987471103420054342554066163309866948595621234788002310\
25718549687732219656618997243977127516586770741015496374961666312566444663801\
47776535589052144008609664178715114298457383370981603677380224635880988358479\
41593451782978605597746333516128397315482747578451923038938020892340079206672\
78664339608303499611259544557029752828437322667900164304797785759980685749341\
18321719645766647820404085008042293944614699625073064621044888738014099296638\
10787612929*I)/62236289028875075131010381698205222564078532977477218428117984\
92255746873302908064201456745467990450936553194486749596748940201595166428087\
68606021989264908181853173276922927935862784552275339961233526665712051636397\
85624815044897709335685392504459055694904072246928475320090505837986193047982\
44689995513602680838132785737840322436566864776523790351092187052481069221237\
47444866131551795458341699155516894735160669465866969024470114006301811254175\
67961674006826023297354260190445318452743424758841171256735122972475275867082\
91489672691947400819203636196226264907888842702451709987698341821368185509492\
73199945825259086130750586770628827527719034397678992926536554944765066847580\
257189713960)*Sqrt[1 - r]*r^6)/Sqrt[6] + 
      ((476664865883878987925840879136402033169070564254210032384260512806559\
38627085805603526022585981905218078136774457520956290669251449020978344809144\
52641612866656274228073124374301184953334900800545297455127003016513374335129\
94032130530115891290303007779811417729854429149402709797415513169282335510580\
47023391318924761500045321035918294240542728627306173060019438176854167151451\
50200957517867161701589479218258692214467711139158186167506757773743008423828\
41706076640196664674474268310399721620234504884298646704691634584285964855794\
43861833066661318304155559004675572900947899326655622702365407309949965750131\
80093224963008841214495081426052942603937463771679113656295532632227068089253\
373053/9144908546061349547359680304651646313637248592690910344556657201377363\
47072681316843042616624008354497737271036654397234652965959217358687789393005\
22133287909494804464404694851978305985531104253423547968033606431168801127552\
73963588192230279522411629325429550400430947458753124681115244116432084808069\
68293652078992710684428955929128681687129949745331400774133656770962811141649\
40682618930537345543174301674527471793111036896101885954728796137561744909795\
76275367833168899656815540255725093940678172634156574783534487769444693919771\
42525814471877255006570198391085755088437243428238042640251812072856672299173\
9598656128863703992111646684023112600914064145340521384758352528762605671340 \
- (37688570123956578565535690369598264916797783936187461579532517468447642953\
19516743570463333649277058329936271918606687082848497497214697377479630564562\
07177829036795049837428217890912711230189294547819444273099387843863418471383\
14336287781429098056684209106346561834746982100514950193818123765678119329457\
03526747654775744956416754047645091101087368240621323685133784158520816067563\
11956758945523762786933606202716788692179395086763928212295689661927352605400\
48765636423099792847745114590136248302913778605486368027237436010417826352228\
18060258842083825904127943330204557303484922872973670686181544125161282642688\
07800634150190341748472649399443845337149316702819196067267031011447210599758\
783*I)/1491714128046084114825977854269393318945060717405862081982632716393019\
67356818554076048413340057674019746639838207541830818286633660799812510648471\
13227203915108813181532109133022549075310135727264270926985956900910008491110\
67580507958727266075759067067062144416245714916247521431240473180704113325835\
63001957627941052724753547626506326990372523351185668282753659932833767220519\
56403757355134902255368228023685850083458351387569215252557333334036011623752\
29513273263983958221367990049053523253298387418635661047154506393561584095060\
96166616526397310089439103907150961352195562981927049160600117827588631744791\
08519433279218798572190557823611705570421614978927149181446036916349866863937\
16)*r^7)/Sqrt[6] - (((1935262569953641826879813017874504664795956954660755839\
49307749750464835363019948657540660426353199606678094470396787646300921657380\
77908111770685755784184299308444216061400559871536994689611787141290830163594\
50096498068426822064020599179725108940818121021586105524619994280790865910909\
66204518004951294680336676036123747847578581261203777027256329969876585000020\
95254188992985151975267843491675289653110568646073105543918470684263361780355\
95684246865046305969700147523780084030318128965440667930252897616823917453636\
14424791771247712701584966720610850655245140101706126369847343431640015231979\
0137583912346823795130477067517420094600745852254561*I)/144212813195926277946\
58868080021100910031685196090414896947377719997283952570050713472613145686263\
81851236221837887377829161066383323573726813159850048015699550022846846738647\
24107990480017769059562054586745374584796759416019449818976489703586800893615\
82432859483697805467636124650188040726552889516839371487625590273713721278734\
63427424951530377712425394512883071713350643188374207445104852400301622140690\
47802921395832938170594732274088485503492710488429406630082320914556716430326\
24493040758450193048159577667070756313603030550700081976061118418967614937106\
30635494974710074426695059628164704853026190788397608169584023916418858214792\
0530)*Sqrt[1 - r]*r^7)/Sqrt[6] - (2406082409148842036076862888257770592236010\
78105477408230242531541837885810115838824386580229089182232201933707974661265\
71524358596147856147300058823617178219031707551802920805259560433359848496481\
20475831298529144617665089475750328498344064466494174789306713987462271043402\
38122078295949700291663969187034695207402317311843643120732363331125231842100\
91739823761182604645636719111275623168774334462485518321615945198728704428665\
36427251795842223552447742782567022887468090811587454032610636635508515012698\
51543032305498955752610450404192232623896259143284998420390997772129755401312\
585484161410242501113602661154094888234627377427948432344741977/9698571644443\
66152401625374240506291101120470772936906403410191295921091269106550699854835\
18973543065769565615191599102300157811173682393617107457896734566538492410129\
71348381189467618813204949164085514856949703885158270592964260792187925832641\
01150708566522064030909700073148073603808388264963530634091922899991733890513\
72739696596245607596846944624050684486652077151137297548040069957453467267009\
09245084541489956520365162394834752210751861327342209971095664133532125544013\
02465575895414128765900798539204450027983272661773519335568765795063174001138\
81252565161521509184613925149121691608393115820224596460589497744667858906549\
9514104540 - (169955923621633257049172519177738125021963012570230339101561574\
92446323125253175925009064375390880418781922292820637145515764075067500990443\
90038075247320961246873031259402589478721704286922743305630891557325955344751\
73474654796155740591978292168241561305574374702401940603799935271927091723411\
03299080796520441420817278924350221383327805432990658527285846745764084652174\
78306442894373396141447963304408723781675149128552992190668120782921117571116\
99952374356653265835284999704231055542039241884854472839746208251210811901593\
41855693320185728739132598107051384763688101626324955786452879534059499973233\
033221963979730383150733423359490692016001*I)/1420981248911487281898425497663\
43703852047685165063682014481611836522236766084758270340996812155059447459663\
98547962383827795246338866947603098384836928026076808215042368395934470096113\
89609392479068112792410830926036422442041820646732543003669284122056597904490\
74683193090388103039207950758865425068235293855314421240653583461053043821436\
29446555180527391632024808050145928109006103464673285278008140953581215675903\
79368567672801145015790725295490390182767145890788491502680052701808922274037\
12906144752486688101055991601628543635250660515875249487261424560722911584045\
441493621261815266014121293117892594050143767683648367256383759049888)*
       Sqrt[3/2]*r^8 + ((2248684238679648736995183638695096147576027677173113\
03144607189158316448487067798173889051006129651768197612656545007807456484394\
61366015498704952421576447363270361151056185729442463112259963760408967305402\
53986215824619141572344474499668984264720060916544744215464875645265212504995\
58121933862953649524982694489748595091227599677075900010902470884540020560584\
73629342100764046047630309070108108202064775083061846583007654084430899299629\
71349291285420206643598335304856638013675977717016465911113988357555960487573\
47767652885677072449427662967326417337090582114694169643156041677773842876384\
283769*I)/3830859768995938006179044867570024356039321789445299871285818376122\
40746857984684912393497954174108331787519307118840671807341804357307002205400\
95471201902743096966161923376594229214428786235657452037246349095767754890944\
78383211826981815298655787764792175500819480372569603132077957591737354695142\
45902672936949700323191867282932355711462564809376825227145898308967981878693\
78639809689655757869177202055089532059806783894677463230679015765422874422447\
06887206472750261451147033801298775772585804280087596540170203407072052115365\
672246510264284700497598187478550366536025611400311765196675984)*Sqrt[3/2]*
       Sqrt[1 - r]*r^8 + ((78810557978930771014448283456426741006977719379862\
23472842359798377746717343414160938064327425506221263426560852617312870305938\
22943213592856504521459858752135995106566049754778653342524645076500236614696\
50578236307614207295260255922521408129515364141089504113186215594313183407169\
06355005392455973139005724784966216474328914405957366066956750409764513956649\
58093180594981196640512759894209853848210118953054997337874158713968647021975\
97518015015200483325914786739826382444600897903565525893113620987907405298211\
60327236151121986949832576237530044771479228802639927888633969031087992806698\
64063/89053867919597743743164792252279801770436853015671613002307144610977272\
15425106403703833697683515037906907318723082706639090308274677690421592661696\
39276157963668465843670547164848768344848284146131812448607454218553700372548\
89885575338883033244356089518905612406634781542514601452024680323058091370392\
72047241543599357556874475019996172740314887315728728709665030102554314894948\
76766587821520220637477160360326486474137521694237184790403413621382763522240\
54984455133855746466996074276290076657983515365485589272974898973875607216901\
2677314035397755199415574285303499957621899059126902082 - 
         (2277026324276246300086038170587589018842922557132304889956767030714\
29593936308288573267406464412264012790933320874161253946161214841866778402803\
13834856539850139679597508066015486801348302005995177722498031002344842670816\
92469091869083031182488768154390497913291100412552217765761130230851829442105\
98791249137091253749948727415552871450836279104675427789440247904001383363736\
27567619292573867167266657579246699868082823387615593428134642489135713771066\
34888680078075878580078092709902511358110771081719855145610336303621247806474\
53569354881687910975643063250015517317274495143298237708303256782511*I)/53592\
73983228195125709973357572660986877259847225048364432603257388621474042092428\
89379559221892280299000900688015724062735708906623790353826352518774321364393\
27098051059251927358120007329353120835547178786630454998530665528972125438461\
72142079465950509350723494391318597252605780929458875896805815845146873620902\
83633654442179389843188136787319699145724989456727338378159671844571898028070\
56103766328284462210633261310906011927660281539177490516303671298600708760862\
94489544238952339954428680866710626351405311962375729146017256969205048883164\
25077251512995003073460147972398188396160476816)*r^9)/Sqrt[6] - 
      (((91333071652612585696566665385682948205267815777822810745191951886590\
32684604498996414487462601687065682104272114008094290074090497534260087234968\
78760909823912638712484617688296420703343763619573263794761671275495292111062\
33808625886600567793519536051897284290802146588190675987989496671720746351645\
73597606831299933624123875132262608814323218606817517649735370986614684210870\
22755703341589901019090072708134226158658751755040050378397951938926896781749\
54600332110347885785161772046603213459866449153668387460028759672226498714681\
98167728418885233*I)/47745231673296902140773470451005297948453141152679623927\
37687608224710194874912409913066888516455876122777952056092438869093856285482\
30155177859522153400224959987189953668008461808054539156907785009873578324830\
98929909724440838812132788529172522944602986096784575656165035289134004603825\
26661263817167182935489003127989735903741268461386760458049155815005334025996\
49690809816897537992880298366940479096418446812225636112264095712599483252418\
63391924126187347747162201875730451573630945841858037831161153577624026365307\
299122704094093203289576)*Sqrt[1 - r]*r^9)/Sqrt[6] - 
      ((284173448075349576773203668488154085854521457042722286750761287831268\
46569752073985457071243458764267549024878711822863499901654685494611700795009\
23768071201352419095216193546189170733472880785127356082178237459839558122511\
72081411077685160266729207935444298161835960748268760440728775746702431930244\
79981967397620672414021854822650327446658192229509873644787829379308061483757\
07356444509046082524406932174594869282963938655006846746082084604014762287857\
55767073291169211714307038259884516045795630986676901472244055880828956826044\
46658129390661/32350440475008689475379438207593508903384433839495301025701986\
90090059163805000999181254775076275095287213718953183358307604770186895561602\
53336981937054035839297045054413716332783360835007329898875799600396428314393\
57687858364294082820448622506678443982080546567436382423909013326055142185518\
57644505807497310969476811539953583505848175139293158953153388901699508933457\
25791815806616831707181823439701682347524380896726895670508098482441515927968\
28856807354908133666723166489032003630754975483284754775314260029145434426297\
744242469413960 - (1805344556296058830351435228582597823417504754951880938870\
57569396631367955640473936418160548384282021532550478969374588273702878452031\
65288649708219717394878578615887736383820280368778543829806370976952112243708\
60753477061055289450125806256326345477198666595902042633144697278143333232798\
63106193446355860243573619444953093755150592729133213237338644817390872654349\
68203555086462011458645680843708074853429676302302293179999384702382021729951\
49432826150571385077452114207862488824336452581309105965696858503851575086465\
8615623261143811079297775447*I)/429508995272915451635579324174496506087576204\
67832555175527322293491179237912640645390321324495470049375291417773269443359\
91477419579957818525161599849293245384375709354617727833077960354241601997624\
43950326958447299961558844864448369046138175763205877566676807125922686533194\
65589855932675681751142879460400580464291040684055025178466767057309537327592\
09273006410865310311558359959920248619888158368837194066933286709181147655502\
11862014641303870354896508826399942623477138374926250442949769075053468881529\
31285733315111889988614635927690016)*r^10)/Sqrt[6] + 
      (((45514344057411761214107096342389885514210126521297082165428151886906\
30708298439756872348175085695008969559820935013700365430679531864512120343283\
13503299881997891972317444524319793123162090622917603451022417140933806751528\
63387874170552700489466438325792680087470207359035262280137305839056457838354\
17208661783876596768811031871230892437004792122919022883332058226015501856320\
77888918603424480825848728216648084892847660419933391805721031840302143012803\
67454447914422409941901587840013129397127735*I)/26438946945734615476930771373\
46814987616440537200841928012478540856380191625428278290258109763193939174305\
76047313528404307089549672624283516660870240692353580932300381836339112336386\
49640099780475685216216671510984050432645959829279133422580552791884475471098\
01217264142163144762555510666768745286157397903996101196746521125155327429141\
02810742913162237506342753674069348950541589726143552435821885194115784038466\
72559146677966121029381090069052607420269775077506435093356484076281280769662\
4)*Sqrt[1 - r]*r^10)/Sqrt[6] + ((95898789559260119832989074158973758826699074\
64008836459675343037347192384745713298773562360834997198418420057478176189148\
73122542833586753471265370769383154394513327929997103815502887254191285341317\
78032801685111511260856237726007541830805236645815748097285239926426056361305\
17930187988020080389782264750631141078306354283877628049726322627577954649198\
37879162462536864685385092861794266462856980566818813024869369660818924669613\
60187574768250836719420220611378923376655983400362722012565113514411/13181529\
33748963316092577512311704182813450764817787356840554851924420796902688950517\
67921285822482679353215735978644366684079231023931844310389241828874713168534\
24164203483715203182035946960113766504246363058302628904178084534750642999731\
13648521055540556538437905552829703442478775558738262254137606377078068453617\
30464486649771253312008741829114439940249420293461420146298240710124821824696\
64788571081157844379105971350066848619392447726555712704406604637164701122140\
9087325285038711358120 - (136445868767121711748820361358987441934039643875629\
08578594754909731441414665938303796755648010298011834427482391541946168878894\
59201853195522594053368438383384038458430705719994142087709187834342672047407\
70433858256824451848991633962161790714893879596737294340139838861276122928515\
63850094789292429424996152112260020007301817645779825222239688436036459328328\
86512852363950215540654575418981174095231729554995374787504866641791802083665\
7156639191082692152334389606920343516203428200042833526743875*I)/393013659821\
01931999281141128657413493745426880299422725648354096556153538108200451821928\
77006000034148251194298804887880299140613564593952381363670843595841388252573\
33216228452459368196474889135481990916607987127888004026374537490893260641387\
16865218070004112610180181145351463093657047642955599813741489839919187252477\
26339471942599884727983406521803350932925217093995975000356067263015134598142\
32583984753891343113830642931412495912528846821477056831434631657975272414504\
95936313756411564)*r^11)/Sqrt[6] - ((3279531715748886284460267365842467074705\
48457312531192612814102260743762024243847748500990640767201136244727800311716\
17039461159830016032668629433289980298625030132745504933097892358317381803719\
55832906745458193480485366284652622900776698785378850073723659108033596776885\
81238249008307444297143114819515836864977274189903922722494455573308914584179\
64375593780788295401956376650546752845066937198115818748439131767552855154587\
4586437197415234359023*I)/768418766845031673362010547563834696702479458593701\
39049338236027125151158601895285825173789060321977167679818917991641533122834\
80962347471741695017660880753115012189704514915102135686900160171161224544898\
29222074829809297515056454594727802244129349585128511540734631018352260486396\
40629345212591832513536266156494614923269305769574333688709218820420989830919\
13777383428611347518920849114923747281992839604907015266485099903446894508233\
314268)*Sqrt[3/2]*Sqrt[1 - r]*r^11 - 
      ((106607180667139398064517609208858077763267218590710784199745754892557\
94963369538712399780219946017763340894703101042891714968646045317565672087573\
04729902809775454986021994405117205944240982997084317773904778182995324480606\
14059787722515745184678342728259095154577391480846783775522054422340026151745\
59856821192652632994291242191701322816657695165108198549564654053748340898531\
698193408130481383820569970801157169815175820953201340351609553949121663/2127\
61117833210243569407446209356371793335411196027189027805128392636787982950853\
08400941102038346666849624449147821753973456747087053898067686233765106417013\
89406035876713168108904758254724285407477103231897175760120228687442304984744\
74735038780837270741480947764810720961224249049729197308742727666044693774171\
49866966453336121724524295045816999260385396142376020573621797049984860049070\
319162471558584455338798206415628436784249046807921080 - 
         (6822766713908690385217537429277114915609177543140178509243756241020\
08947491704597433452702777908923828706291304327598933859894340166633672284364\
44222692474981334394422887224730469038389542552445466788603287219187634184143\
65627598312963073232894936728146008184733726281755588620745232092452035209251\
41843062473941041046046878854712681692505431658543572159225371541232291356773\
7605067611250463368654296927208779622039122762989014161433225168104703595*I)/
          2859833778529740865398073521641232816647184720620899325639480487427\
62800211485909247344339267704740746925551583266568360909904208244862707385021\
43127290406813767446164320781651046055220172006085233173807586585921825846730\
08276014521950600861924561701601831695588382609592755546117218881540757973807\
17536649574864842367255515184217017823492731597494498036771559326414838990707\
43427972299283195386087329462751495777421565392891241568037111058864)*r^12)/
       Sqrt[6] + (((178701030597705956080845529447180338341594394372481614762\
19790877886991290519344178746255401212583662200397068647128993692987792921722\
30264788223287609868583719913491053556138875147587284290858858792914718553126\
93303502317373369591985470567281758561436565874677362360462380857487542067767\
93420898352127464055242572632154762399565847229509710866332661448762252553498\
004144356057649731141771921614041*I)/2283974168948939779062469421613190560988\
57139544064501947640483840946016106321291057838648486108383264995794175244209\
87101167774075418871725203369052821090567781363145478173517073049060796820908\
75396738387274828915000734911709858163399510164973314270549874904263155381560\
87568175490704777334220383750915297415152289662517129390965208002029581804340\
061020405556601540545774638429207299520533244)*Sqrt[1 - r]*r^12)/Sqrt[6] + 
      ((102416841965522902862001339745536111331769554300259474302436892510965\
06464609743773163537112405849713187812514851150079902402598333850320626003397\
82808579896377939387586985325847625456338017329772029174983360011570066868586\
18135974583411954868727348357418250954617890919145310412986961595830178490866\
22276205648334652256327882064725217920685880645994992417380322949041506551418\
27110366133913254171703/35928396562497547860806857210605719790684220071977482\
71340093733558347097723381505407898889734848661520767479084855884403781582297\
95050545154552908475548098370165170451757655065860835151237298102428038582439\
33650114699288970443508808619007800429567119193371439289449603809675933510194\
79476357855241331605586410844920961288004327015121772083907308482792613186242\
841339580735118105030828153506840 - (1763055329473281734698228081603004988122\
13025500569761765215412028237576481499158963097290403411305563823745180546652\
60336607637145959334289756799595451354614559497104461569576295931812811473939\
13237001813650666984338819628447017835994818170073595806353424762349483087687\
63624150874076412762948453411561243218861810471926128483407797298393870512814\
053572423050888305736853990718694489782250879901431*I)/1301469698053590794637\
59533374020380430248094401227396631047570789195068924423401395838987220515146\
10416262481507333488461148702881532675980836981000029841854307626057098791058\
66852464146597947564584243141580886699102807681036710595188948837477628460605\
14945360461781076285768869006038808009642529398168438600152127274914509680709\
1144515207345184307030427556360831541890350301313609270639903176)*r^13)/
       Sqrt[6] - (((329553915394381257378342828288589572262684807872946409306\
58219633108807417507097921137107477682120595213993898187113049366120876198063\
98446269499797687404382426967035559825005975320665030510622088467133115818481\
23568829642828991818191479833166302416516305708716632866501595091206667552147\
427226333950465525177229681204524852420885416942692308647119*I)/8474476803014\
42841368035401886581004621131185103394473941808413595846171452078833783908430\
04158741050548867992871361488271295770248617038274370598431120809767213141753\
99575499358047348097332802031116392884437387228914486061615494758478813806348\
69891468400724797499997865858638483123944186039245079838702001344752657454731\
0812731983119260806286)*Sqrt[1 - r]*r^13)/Sqrt[6] - 
      (6494850992986612538803003129915353700829085775129138239747992800719712\
14987505726429011160106758663476883686076201782548926967325972473304677849020\
27436683407900149020761406778290765042601233150196857664296182841223546089634\
78551800594535062534212850076314457185163890137502179647584834284549230606262\
740640866724216855605402837519475727667635680238/1470315341002302229250497755\
40892861545541437162471350741827431013443765379418171727908219098603229620577\
80138206681090584821918633445435065641139513891316415898162304560052199230916\
41361010196702859873361411560003142272999615521856842236508717908193856458195\
74328519451425567165756878310122094942930044926290486871183292195360773683433\
023080101 - (5360494506436607309247045349953594361358047841486773367872470517\
09603372635968842082563067139934560451752511559104883386178261987455950713941\
01598613312745096786574244199360555939446896916760729075101111708841336206824\
59987024583190487015028720369738099015212497810657185806250751070597055873552\
765642870555300284398617029210509276384262498309538591*I)/2557734310688331765\
27638027587277330580333461779109257543608666469199443182728048651142633497468\
47514409174444110831075905969498314250557229291779874013249030348764593836821\
47874626475338226815545091956617105029356551602198924345989637061266553008106\
51932887644322574084414738142328274809581719514429779282405102162508284958774\
338367864770244112)*Sqrt[3/2]*r^14 + 
      ((728726773901786014652277526619475106959833195266557708068134808789393\
15774513498440131094992759503570720150018217634864279714770183432633694057393\
48048387347958530109763897047816330512125889010836004295028385688443822840100\
2451728053924239229283361759049703704918887035912495061251227495665239121949*
         I)/14126855996892604847364852409863021775071390780629351421233459829\
92510689314042858967583361322707416715487813780543692147269111411250391938784\
86578431623236838621403009734019841787855106561151099149824848597717512426382\
56466294317293427258505479895610325598030851145701040064744608235888508834238)\
*Sqrt[3/2]*Sqrt[1 - r]*r^14 + ((221288256903258346771049945461270550202677664\
57553772382182311357694026713231414897268927517515143194239570353889392539115\
99236918419140339603269889178973420544376196061248747986363697600578460824889\
54792040333544249826936995611169833410231891713486372053083665483451502093752\
3904197582659676416715507/446781829521885786456334053752805380913582320905276\
47666054982256457851875775671329430803829603254616937900440935165229178510843\
85230667107814801807017571464579287821406852860488213515615799216107487035594\
47029043407173239647991331396298755216831169205653880301096953233395813627499\
96917917440195 - (35237972442486140648192457788183358522598265509798006767414\
76448425540074826103252837488506225567789603545759123652494652562933642936319\
61193801869552950456289652850768702239954230012112550805420520317601434381195\
62006186854974297549408767157342852244345927950672594470131875202806605539817\
661810777*I)/1501652801225459626127479442346795917211993659134017307141883508\
25894596224088748464836196380939772461508675188393027335580406035238441858455\
92467380334494183874281222665602408119562542279249508411521033745325757544699\
59948201840767801389512820251980315967888105485606954191227874762540193648436)\
*r^15)/Sqrt[6] - (((779951996563690455823643362491700339536501658073131277001\
07438907970496053864090786730676088776331266255578115305978378935472682845970\
85508553073783353700793239099141927860675642393539133029804453894021066817822\
755763116892977779654564376777680611749*I)/1620023072891706278360128362925478\
14530924444313868384884854606598966676595901075814896584091527149704050161506\
66319640638985401037564975339751702764965561583334753354564426875598560405991\
08583047899090922059785047464765970619216871706871183173818)*Sqrt[1 - r]*
        r^15)/Sqrt[6] - ((303304775723460962520533444559205105462117317651432\
63244359722248063217710451747937669766629427150672951061390443646371086789711\
73051159269161330514972969583285821389993702552899617632094316390936203526743\
588303901649547703776683920959754362780890854369/2088189086805674164793455949\
65106888632729284229959161901307005793094080825287034896732890720379979974400\
47197288221768853962561905061426864995940671241976340575353328795691523045130\
7990996963414216950010806148901240375466506644533356642412803891240 - 
         (1461099889580976976851155572790053440052747003544236436116009558841\
65880749802361057634560944459937425527236179691583305007630301316626564243383\
04700060557472704824909632231716034000448233594624247045164657546240566246048\
80872557886443806192845131625*I)/21258217230908664794679893652812218646728019\
08699315379175616423905393044572882676657214004112204778220679785299095217984\
80876341872389650091537413129304500672697774379698523686906644453878441594969\
917341563031830848816459553900381286499815535168)*r^16)/Sqrt[6] + 
      (((41810939730190391553363756530397215810934913681697507145392893238231\
25902803900964585194263879067287922414510376606501514118075163414789199414313\
379693480814692919980165113795143493116389988165522273913*I)/3705437894000245\
02890767312686228884545577170816315452720211854928992713580818860225059024106\
36247066615035509432224741075734574229323100866201704757560030297791099911097\
23554808856726019921598988176)*Sqrt[1 - r]*r^16)/Sqrt[6] + 
      (1136632177057143342460952291324507449845527754097983542241933529345010\
53209177980554773957303108679258243477541531490643912348438593939090254104327\
28121921059524216238937979427140514584072210053704305139/10591915248951681988\
35867044917771612436875732747022195457549148025621330585292364673791229973977\
10450583786075278621821229582924573175537320380039300957134342495412951573116\
59882739287178309686993896 - (23794263862100946248127063041009607176388061529\
42937143079349241205240992491954437565497351287455152412103148730106298137825\
3518703316111601197988667636766477338532910344566861542193353015522912517805*
          I)/4690881981122232235618204111878113535415943252383025163613719899\
89970848566479151283690902413419624206309263233305123168599247399787201210594\
43298606030829670765805629470243497371360727385722047456)*Sqrt[3/2]*r^17 - 
      ((146879275184157711254837574255729114323347616731781784857319736255341\
87963472643166640751476982870897307580668976088874037421872542863034455042058\
945103*I)/2351225241455009454594619415206532469656370299815966668750296473785\
36416544821245691041239637489193445852745237729291463932389214838035104376495\
530964)*Sqrt[3/2]*Sqrt[1 - r]*r^17 - 
      ((786990866863585973950694903381902594262535745400492294172721681287009\
85271870139764766597585229588404474982788292472761220909634259964993897216371\
264759/1551831018512103575968827458979987770223868991186207974349379291199820\
74412285837478207784142514378792298919740924908408422530132029911434410792398\
333 - (2936341192085012142688454875746002472121089831798056599376440868615198\
10546086480155025429043203189423311882001007332412477046535798156480676911989\
037*I)/1226104249178269803643668116990932380584461494820697495696999746870062\
90374860705663245272285126817411293756396096744618873969194617023585440368774\
4)*r^18)/Sqrt[6] + (((5489473634392602843894359672376435816237150783805444597\
0363013584115867058615178810928007129198931933*I)/279135116047751969591210237\
0276450739998481133933902265956512745080818699679839736874883737729001532)*
        Sqrt[1 - r]*r^18)/Sqrt[6] + 
      ((986475201975314155011019731994934844585224433535969704886778273178340\
90978750740393464575172497389409/19492492042003872961509101944380837403226510\
58594633055125232430189471757836092531520804150987379934 - 
         (4976674606692398228900629962566513754840021717719489589041058099893\
25423908712746672412349441295191*I)/20842058121100333087543940080872724790176\
400643198049184970734064942230420171022663109091791949108)*r^19)/Sqrt[6] - 
      (((114282510443424490467134733838835070445252688007085*I)/
         116547416673095919072557614704883047712784468832572)*Sqrt[1 - r]*
        r^19)/Sqrt[6] - (14569072440001470352517468772465189296290657005037/
         12113819769083615008142424804398074458523782267469 - 
        (31499006554690231473131030759230059699285492763362*I)/
         55552361601541928449749853250322844971215342490469)*Sqrt[2/3]*
       r^20) + 2*((501125377307127226597888330143939418003486233914669/
         159657144480111912326421087942526290986819797733966 - 
        (180608322445153120193123482766183574462972102452171*I)/
         57332220541284996363547515393571731382433378535334)*Sqrt[3/2] - 
      (((167213075789791382630275400487886041651764456874403*I)/
         212902300492360233832506872993778253864548185957164)*Sqrt[3/2])/
       Sqrt[1 - r] + (((955958744475243188770162820103150731800710661786931*
          I)/67620248700069797522047347934989939710779793764794)*Sqrt[1 - r])/
       Sqrt[6] - ((349542584746969171314891472852705557523141204177479/
          147474457277738331782586473293219207068971417217556 + 
         (369536745815689301540605741730466393356593292283883*I)/
          40858680943739751256955258404011146554791957454270)*(1 - r))/
       Sqrt[6] + ((147889812878522213651228891177862129402927413421099*I)/
        125532772013612015195543173729505082616186012726141)*Sqrt[6]*
       (1 - r)^(3/2) + (17897463228282641903359205815127597620808408429988/
         134275970245288876622847033854036588909256374892863 - 
        (126656328158216861161336371710108447228077253052256*I)/
         102887374835796851970916763859818500849039865462077)*Sqrt[6]*
       (1 - r)^2 + ((187195303377505761900073036765172795575412519776889*I)/
        89379173568351036826834945988974823041161529607716)*Sqrt[3/2]*
       (1 - r)^(5/2) + (29953495389996255477001114719805122330707501637361/
         253430865588172074140078487618756604098493383699212 - 
        (172152639781113163766203645060342754361046678948721*I)/
         95723772952669764767623594656785680365457159695712)*Sqrt[3/2]*
       (1 - r)^3 + ((98593208585681475767485927451908086268618275614066*I)/
        125532772013612015195543173729505082616186012726141)*Sqrt[6]*
       (1 - r)^(7/2) + (28139848835407653034320303626075771813705201328415/
         329072405898193112677195281690510676355955448416334 - 
        (589887208044738982842515859140841157550913712835589*I)/
         422533421705773037675741287240327859671506543547984)*Sqrt[3/2]*
       (1 - r)^4 + (((227159758552934520439668309319746303422708645581861*I)/
         60255997408768297281180379567550432625040805197375)*(1 - r)^(9/2))/
       Sqrt[6] + (32925581476192035424806948143030768582855534168063/
         478431489595908250878936734442789966875922634371580 - 
        (621362126111490596249046200391983446409326982475717*I)/
         543892811431775684235590612239790387039286116381285)*Sqrt[3/2]*
       (1 - r)^5 + ((187195303377505761900073036765172795575412519776889*I)/
        178758347136702073653669891977949646082323059215432)*Sqrt[3/2]*
       (1 - r)^(11/2) + (15703000778925204839790927299100924363799275028303/
         270672648374106044252004675311541796433918164368476 - 
        (54698258816176645951193142287162033672363667218227*I)/
         56586041403197209408848956787502052903885578200779)*Sqrt[3/2]*
       (1 - r)^6 + ((128001723101728578708681415895898638575680924725639*I)/
        142604748691441095284961664237419386507298576097007)*Sqrt[3/2]*
       (1 - r)^(13/2) + (45699860802881731664898813884414898394462076523337/
         909003863438785561821940464271328759882726731649458 - 
        (31630524810175537421225111948254054888256170865806*I)/
         37756109840762801368916982521643240745328654931083)*Sqrt[3/2]*
       (1 - r)^7 + ((167213075789791382630275400487886041651764456874403*I)/
        212902300492360233832506872993778253864548185957164)*Sqrt[3/2]*
       (1 - r)^(15/2) + ((3132349909805999737271787177654649532429964333914/
          23512896831468002738015434276790128753187478619651 - 
         (387849695315694774331611570800430750106669871066829*I)/
          174896604791514639756037874691582552652162281186770)*(1 - r)^8)/
       Sqrt[6] + ((89041404576121092993087860624773270423334923795611*I)/
        127542417103214833385414420454206734408985369102834)*Sqrt[3/2]*
       (1 - r)^(17/2) + (1971045569811573385515244923239102676695733511885/
         49541468177297458349621307175256848873884896563673 - 
        (104325898472321018908899085042452151220750617488706*I)/
         157737822235752934719172139722955756225160516168383)*Sqrt[3/2]*
       (1 - r)^9 + ((51426619986901217868872952747135286861636147987118*I)/
        163696015548475811754122648194736993984009852221259)*Sqrt[6]*
       (1 - r)^(19/2) + ((20732301904466811006936217090962875463352184255545/
          191717682062656131041508909195175457605338972353186 - 
         (120140801517111799291147548221460515458420732823639*I)/
          66923509648716510664353704413196865784816904508108)*(1 - r)^10)/
       Sqrt[6] + (((111858019390152983292847337477005686666663216984389*I)/
         65276774604843717914362794161954649991145207528766)*(1 - r)^(21/2))/
       Sqrt[6] + ((21619489933595492522443128097027531531732201743753/
          218675095239221031852419847772783399086917991469558 - 
         (99993146846765415796734510146919034354650917456407*I)/
          61005213512893781463951839919397053633154220050898)*(1 - r)^11)/
       Sqrt[6] + ((147230848202077003360477764210599287728116393971917*I)/
        281190207203676554190180835025435469428998439440628)*Sqrt[3/2]*
       (1 - r)^(23/2) + (6331142084985328450338090492213977422187217393915/
         208567683287439150011655214215075580182637195435786 - 
        (60889180540272375088791273477197146306593702458061*I)/
         121135175940018430826707552021467669638681237123837)*Sqrt[3/2]*
       (1 - r)^12 + (((144156659342428637318970435552555171739862845833073*I)/
         99420727960501878093199775177783257773370334270498)*(1 - r)^(25/2))/
       Sqrt[6] + ((8160557909229241935760335131014300510750747512137/
          96674949451825305144897727347136832571218406013308 - 
         (52424218427765462775549449207747329397450584921687*I)/
          37546080740356078595468384358588767855744682886196)*(1 - r)^13)/
       Sqrt[6] + ((128001723101728578708681415895898638575680924725639*I)/
        285209497382882190569923328474838773014597152194014)*Sqrt[3/2]*
       (1 - r)^(27/2) + (3510432824836105369601633941040854985391523078415/
         133869978588347485203326443116477876011578514157308 - 
        (55464618836631019875815956489328398772166726514683*I)/
         127998289702243738316115610511058665855604225873940)*Sqrt[3/2]*
       (1 - r)^14 + ((61417733780758407503771770885778663823460179438361*I)/
        146624038870646731664704157686822690092897288850393)*Sqrt[3/2]*
       (1 - r)^(29/2) + (331007718601813346468838801513728256305796899947/
         13481531802764857022067992082354378957982414988806 - 
        (41126530937882336668196614800539686977635968930429*I)/
         101455105707817367667770699872168550803396957469570)*Sqrt[3/2]*
       (1 - r)^15 + (((68619867204109906862789473035977955383146181260337*I)/
         58246352319165479091309132842848780832241448820682)*(1 - r)^(31/2))/
       Sqrt[6] + (2918840983057676528297505766972606382018124707083/
         126449181592980355847193715661892194793454208485268 - 
        (67224703763795526073148994424453757999584308980729*I)/
         176535874382497250663383966104212448394680728973986)*Sqrt[3/2]*
       (1 - r)^16 + (((45654040952106692667175534918092349793404593862621*I)/
         41174375641336399001890642334934476941128885449816)*(1 - r)^(33/2))/
       Sqrt[6] + ((2266235821057425385068882928731636969063112098004/
          34683960633930661518124761562333819392925668202183 - 
         (51776162348656362902260280988978543770881145966383*I)/
          48069187670589740227270884459328780834337861897628)*(1 - r)^17)/
       Sqrt[6] + ((49076949400692334453492588070199762576038797990639*I)/
        140595103601838277095090417512717734714499219720314)*Sqrt[3/2]*
       (1 - r)^(35/2) + ((5382982167603244070985861045278730710356169515770/
          87035075910566606534843138503885067453628079070851 - 
         (28520034583642397406908025932532459339645074437343*I)/
          27991144300369697991985441674624817137727030568351)*(1 - r)^18)/
       Sqrt[6] + ((15110865332425139907845327271137187641771201804701*I)/
        91388818657953855016706192713676474833960885984409)*Sqrt[6]*
       (1 - r)^(37/2) + (4728508538404661456358982911918885084380975203911/
         241612424320264470462227016333066993187626260825084 - 
        (12825514636192032143547448826550529676977974408867*I)/
         39804259014918110440500493421557645387439375753257)*Sqrt[3/2]*
       (1 - r)^19 + (((81399961368472786773569407163065417747108242340847*I)/
         86368041461878434383523778119272257467856483653018)*(1 - r)^(39/2))/
       Sqrt[6] + ((6967457047527078376054656088454117427425003078421/
          124689359225700364153917352880751268832635327842847 - 
         (27379791206085217361290054355280812133220740835033*I)/
          29777132260363282335205142055059178737375896749459)*(1 - r)^20)/
       Sqrt[6])*Tf + CA*((381300133656507924811146348494216052061916939845015\
28715314896844159217324704098469926001452179743441939161589208533071741046180\
79850833279991457496087126915165752565069761721482992303106386500033820959680\
75517770053908627284815507286910092799848938196332509085312804626734004614636\
83431511912929337561892030203481399598360025751113671850086791521758460630865\
12730557976258871358406094351238052553412126238946852915032262425597469998555\
14322894942637747061907671592504693327789630911374839317856013362552325795562\
49032016674721665510901862420047568239133337003207050784452030300747096391814\
51597758070806287133629022288671439451451548608693116263842662654922299389322\
24932063201992907872368728127058603784346142705673347976148964685072572866826\
61430074306094169662410031703572613032264144334680584332532405340517747112365\
30203687003519700644526879436437885725894839655951433506176197541367107597511\
65762021148099826744728651227547791304809247705653948037154933922734140343353\
99304863062936870648118351380380385314088988785542279764152620361/23628236998\
78735710790238097481237136871972842633213078335090074349251742928565191569697\
92454322831689791201700021184533986785932248723110927928756404104470346564961\
78159420328524888682367760303450710313274762675669143377779789591403887883942\
55393875694435654801107123936176401144336095034355317336923877025969625027151\
55127749464772008365659135799389316204693785020887612361583250317679551859417\
05328334891998721291962100873944985048041137774699571299390514531626267421533\
51754935085043356073830922709192883428373648041147331192808147783777696625331\
78401424892166959086826746582367713436475667559067304204354575767210145194121\
75522046948161020052370366144713603209820221100971271097575884293387679209220\
69941364406503455432185869460404973656041015002913246324069103665822570511652\
46640334894619257439920798608288897360229209519512561587179622615592790539359\
03221311883372013643422355941264004288610820003154674237558352248776400176109\
90937352290946671895659268643331597871669254523254594205874787243704319637055\
236587387644664292798374720 - (3517552050162723246879254353081997827404913320\
33407219582535492902956375758428202270445224182050148418824644877538456476614\
95872037452010564591471889167195440337012993052877569961890690569846229177998\
90337421051549863889407471504192329599779231797326652828221197643341327638230\
59680962855588083247767418025545143123588604600625298010795413234785144177073\
26232055939835072305859335732177974651397830815271039827867448742194885577511\
30578666190832527897420170590769014163433070555521491807918298716016900351013\
21991442165736005707785551192211573147577930029683053406408117463412359552124\
71885119769519348230869077556481184657167876797859958220307401126905033901210\
72002922281625847708235219928871716760602855031682317593962139018895715501615\
87636542458824473173338951658010415105679642270666785784961587538763539809926\
73429872961869174657355390820808213836316123021038481852441405477115519911059\
77186364318172906870935372962576642486049685923843329741763843400584012962873\
66359397421337977039997936234574398998029362190018418560503368184073251*I)/38\
39779778307449583381074314323778809096658213210097477651235962268407237099853\
57976264813789184526008860650599631060394032034871928759045472564387409299919\
12569791842360489356614227469504338001766152309989471310308281292949917389094\
30144158413979312285246071403045413038816793022241033916573397012665856834045\
19809378795685354330263947030178316700060985581102194542558180287129578197906\
54373437339015926383106827028269261943052190716595182190007754239658416755958\
27800622997438421803173117151632634093848241496915214107636893745162159732052\
42401655103401585213315591912054757098786474671814330743296604947576786431717\
58301363812973554102823864001693798417174917540792109005955304414975959787479\
01613634219147166474011768801970701249589358918412875008941427337827979374530\
32440566370759408286214696877019297757393003776881288274985845213667089882718\
23630661219704536822536279447349626728719473407435922640537283797064486215518\
60011571365913731424271634274939621560280144250089675996052411272596059339192\
9636279791632342772407403182208394680)/Sqrt[6] - 
      ((68619867204109906862789473035977955383146181260337*I)/
        58246352319165479091309132842848780832241448820682)/
       (Sqrt[6]*Sqrt[1 - r]) - (((4632845868971703460967769451060967672051596\
56109996476598628717888961398420072353410897676682826157407789023376564182428\
23076029268621695652513852319039878012350852411098659727869391532983625959129\
97792506770175598585421809623795880482213460343644455346304836565077528154821\
56198401041194667069555852039128871157941946939849440445158499120911011901835\
69672032125601470388917519954287553065529086899315731487284734115196411563176\
50317890343190583148648001695116518492038222735072980710061494153210685831089\
00721613159812512111907532560064860678418681740180914875994509295878806456020\
97712945762990945927642753426790862665464177070470311035522449422045882017332\
48630478565666353602830637130424436360761890274030345357668370861416655086462\
06310638817201806566128055541601913270650039989156887530967141031779942218999\
19461604330324208004250125361065627857107533991978463079089180405846672629853\
63786384338885561071032134621960837191707609991102415555188387662345154318539\
63610582114954051*I)/13624234788583365984981004502488027392075506907508018462\
71577746161276395792497374549100488747116800853214510575555188454826261976040\
24129893969685227779024158881603246070476975916385220057608218369735988564917\
82575377365611954489164004098866637990479470388307807722740118526428260855362\
89492180993967417224995692700829930230560340332109307299027453029912557736744\
44534227572008249148222821825539517811830555491903691941809434475426673895859\
68818278873882701078876282350370069540774217695447062951283114770319035603408\
69387543223299612049403968704679956507070712600485526835139195505743418425785\
31091552519995964204620125066027560431674372710960831213209750376791924840228\
96972664629550310719213774641410148320676031407822946827941005443138256364346\
93672750273819126619524844207040610044564441009554353364578319429547921483054\
89988286525075788221073919351841306179619433353619515831868597990935545300149\
60652814639881763208879085890711400783477467093753602323321413153025180496090\
816)*Sqrt[1 - r])/Sqrt[6] - ((13370560953073793599471515135818247768192308801\
40783795191661584389968427528993041742529780641566814761584920792365526039165\
12331415931430052822459653766825822644135177933707645606507932136070306754950\
49736909910338498310526852920793406424455092781592967093027865591280790895090\
46440830957817947285586434518483833145549731883571464325573979144461869638925\
16657317736922500510140839336366411891316786064928755729404690337878481606232\
72526976274038013068695758494653924479221575821258720755201294692276998007789\
23744713775461285404576543324962064076954026293040880258254823902031536677380\
42102649044108806838478271930948959847835884307685338165097297437251551756440\
50637609499092763636104794963870138260812135527899326525189500968531892658463\
44365887889032059554038251695017927265121143550540003316752617877119953976099\
62453534094494870777371780839721812612388162124821637189976501707477036687469\
86155455645225149063301222289129639856100918329095060121416992823139226251790\
405955413166030617649/5083469573656346407140122442956171405899230769205977829\
54753411739585478189808983942574808636207439016169807951362349172949406142196\
25192784425046201856652197872734634135021215325449163167764573000523610009455\
06730994858482020520736370638869373980131562836045985551329017896003713034248\
28962666975360133918633099616413206825915706503962474826002297336989494667643\
45639879950502198151729713376291627136230226210634740896057474356967348247964\
73361088266391071298973032469657870140601220777424346408760361135831110174660\
89133550998942828172209824880289901781600305319213846958265266939629895629786\
86178077395405600851886501575118302806189335896700354957879047683835692828880\
50159297366193157219178907001352482970455610981182047675441362093764263030540\
59078296034432810853009851391653341461285333837827149239334899873544781511641\
88346514588505490530775023283498151697578040339456111881794237353241235587084\
65772350930125725010690492984926848683086263020139822039727743741726176545774\
4617298752 + (446350249814596200699119295656291620716689404719153325860465633\
70819847631781124388186206599645353251980444475982410280157639201511460242634\
24445003321491037374213632474890818448335873447013293332147409776980626428573\
23878744601398859796698688203556562598692639533033642186556450442206818445931\
75713570336447097391172236173054986264295010212862168263855289216608898143944\
69503987838299966754548323112724665460002700226379850140641596585550406531620\
97478867725571857653180802122133375004976161824542396907135060294863936665505\
00357528582977848480091834487936817039667902233495416338768626686948799872785\
08202017451058714778585961358712847044107636115384955097308851013166371948130\
55545766204122437830592507387005243971554409059383615946640674615313952100176\
52707736234830252493121986880660313633795536494583409245465352904541237118509\
25918066156179300336104168161676539025021215187086588383220848956922869257685\
60359789045438889471070903206909818947414667402860654402245358277043337425764\
6426087*I)/790322837898522634429078406774078436981881464501264109776210599657\
30476879511226133175089301441143269808329895614326345417835100544368062447267\
06202454097136464016693838957580404056125487716698162536086028423317162031175\
41005830930553413132659813248386323166140439683240999409441732774433676453487\
78357783516166064715708060453047885894639183628216718831892812258956544651440\
69878255139668867552308969142572160833300619270658715880095506825062324162981\
76206032233411692674129325503050120935854482938966924664044374342390016002629\
01689247016857099404225841786225260761348761447214633767490231534415868241121\
61010097238132180289416979078603848986148151630287820750745699953369023762230\
41740307899953444746564090316237501799655895033778460627910282875764555277305\
28974830816929904776200191017449511356476636957759578630415224830874236775706\
72687813992076863347735406357988204810685880203775959737807850793712985565411\
87499320476501281764636435410052197317258613059970042866111954350167516518471\
20)*r)/Sqrt[6] + (((280787531126363795360812509168645063177780939293347790636\
40405317074249883540108577453799091485469804943974821999287833008911697041887\
70948083641232218797255701321088064825166263553671286029980225548007276323514\
69431748165430320800722550490408968985818097895560241502064194156421453870858\
02233773804944046830646583858477036685750024662262720158078772181806084117876\
86670656720521311051665389644064865521220072390810522862954843011371346678118\
89639883573279048796474690448378314036005429108526694551714241011870913363334\
60363462617623655431620767880257376053152186775576217162147680609459085459987\
60915725409154378195392090796577266409471021518873959442914389798907395000625\
47143580835854156012021340330924571494040564647220759378017580574958616365533\
43461910946651826941775221762671676627391195682334371947019362279273325483559\
22173423005430436062410294694656276000941175823634714690331381435591297859001\
98801590991237485974504015863401*I)/14109068843981113701116190645316094026084\
13327045874531075555276090491187636875121747227034208731589348154989745469346\
55113034138403553047439494130145673424932388448558078571300026832213526856315\
95810715386840438844380681562806568057739861107224792959524329426636080738532\
40883470061794975731518350766408957743364664837217062646499635971712490000485\
12055150927215684864159929996247840298645355049945416932208083542680871302039\
30560382327045372647623330650585381776235889012975364285108315847849607127466\
41271166486571704270091036132710524258082594464393164175256766461918390464961\
95213748460599241617249541984356388223273076603439801765883586540765253946271\
54210048813028563235106127317993115394152935324299725323851129685983214687047\
17574085031366850478724157967152480398766241625251959236828703044604790726364\
45485102150441452519289766716493260811030063756582529913916805562157471346225\
5007813404699701666562473902487632968475972288)*Sqrt[1 - r]*r)/Sqrt[6] + 
      (1181787569798909871989352053170350660765023914271585989841246281470874\
40632773220426687066462760968145878721710041200997557945390438573384234359326\
41124914353153211238462024156850390740841204501486389974759378793798543663637\
77249664538330307040197867913824673589710121851853498548175455821132264741724\
69783703465467171823868598118782300017753799736302478375455205177771061118364\
44341778206134341786812723367883861183515252857067476028950494908682074667540\
44519635705758044550459885253683680878196829492535403024007119439935546434916\
18614825254219749660216440827014498238474246683775816866469776631370040770673\
26715344917423887274657415053297802463685540170793404212758134865023321003034\
69172230068151431959225755016961223424839548902480923368303243235887004069424\
98608825795730993591158690074263940405978478712153399426633086845328476756076\
75945664868082151556665347761818237919723480591545945031523822654231853814733\
444756805603994056323790943/2422686765491929739421094310816310002997124372736\
54331925635808320350286619595103473875115793008796077640511662365784125736920\
22299954741168434871839848447375970925859022659429058148823284821245116923044\
45618435352644000061265353296047019707625930760983212654839063660225978281613\
43783113913008041623109082619903410944091333829073543521792678961430644643299\
23856812492622833997660174361196505298885560696992918957121366617179642412864\
17081626680332242997070219815294199172988556167605797573640608928104438538977\
78676870972409640038717315479094575328843354273128784333725257501902974246441\
37770698315947602207515722901966899426184270787750480340176949431595953388494\
57587031977925423244406327700388744834529102513308090006331020615735058198475\
19706049108044734774101152697034298629750350459852143319737796023291775974980\
37888088942579781005766858318126494464287768351967338960262950265559603271766\
221395879650971502117329231628416789188048956 + 
        (54448316882847096790598133751690357914582700310460440310745428741905\
54100440959689734873858362445322993262904959839028390810683724781921606593032\
26441901727221603161087376325149582481383506676749460234218151424558442808536\
18923233072673521039083121651021607918924261357029610778294071052052737933340\
61745710922221016206353352191101774079350139580441305897917132244020436198222\
15986540136155013269473761547287996080357992450936066080594453237817081438596\
18741826277133931634846137924312214684231058226832725848050254429244368892237\
83438857458950320821609648001984802772384696311810851122785807536380215091225\
46799232797308286776587901258571096382099177468183178809953553219736798976822\
38566535021746343669643645066633889130839246788767020855391446116781620063184\
18284920984032015861526017619923522125255517060618392080588263005046989102275\
95865193436888882219426043940823970353220888558744444137176239089602372512408\
251740571051993702289069616951*I)/4587813291417278722178658832022844432989943\
99394044254221459505774157876179948248915144823433291187303036873290926360671\
74174167249443072003454373661150285354953436022066613904947033319163773261091\
16396019053053010719326710221432728420047955367224364881385574350177160234953\
15189201691834079561781934988383601216152408288688755488326351343399017961624\
76109656411145118014477201504127185461088646533605927974205866864581351775183\
90957750101588350043617907496302456458248199241810195915094775598290218925850\
19186022343581139452444656547089406727192242188221645540716127722716281892271\
47607078488896777518124368011638595692156738138584823554455592395596790478785\
00404996381856516448759916971379804675801408984407337543179772280684331520996\
42413290200648218840530373313992101620542994688064656564044558701492915535208\
98303963195671386440268744702363309026112567774077951407182436315640793753711\
21103849937620552220616204198604189048029912906742640)*Sqrt[3/2]*r^2 - 
      (((45979995101520906423639552753251744217545553574109622684626310629202\
06355207148257721175647243748530002758762552723903182862090266930139161254935\
85530629027671069322778775057660253297814446789230042872973424707478830961977\
98994826996654503726236045640843126142312882857037577353350266327507887668746\
24291257200316745962565331202349716844292111230231536872945633841504710693786\
87659521407911140018679215891036201046609996892204201356631627966979593479910\
55225623980082213380206162848357242332982244140753478493065116051449296525873\
81136899635196436389061576309062859215711051458900972195975675788624846010274\
18706138765459038221735208608349889913868978038190897391300685827519928884951\
72400226811053622409919113576267489054221345263145285304527582426851388423502\
04806946437359014515725552334248417881841976025141469083189390987173768646983\
828610622730423654055249802853127019690435360691437*I)/5623293362541787421326\
09689495490041414323801990170802018200669525304778326539655623060060945231521\
99189108071947891318781556922276929930547170014654663532908328215293773549840\
14453143132012618470198523550719372356116474533449603750943422474868494835339\
22559934073064080143867516486193799483259100199784602990912756607147847129068\
71816295532994620718669783911573986983886640776366436211781930362792713679682\
31318490410540508759720869172847193700892020246384185501429232539486012410006\
91349458377175125608299315625550616987690701463884487928212837136145211979225\
71844480774427144442619823187909810960964839275996109676704605108503282975380\
07765440383194328799028963114938474364624684029511620328537846699466195473153\
88940710301024514585280512494838876652845132926144447770430166597865430825813\
36358789671086891469581632032047181437035477788664599756621695347973633143419\
97593809076406720)*Sqrt[1 - r]*r^2)/Sqrt[6] - 
      ((427505859497553811168821388584132162814225469056094297574481632246608\
06734677810979018274983463734138586021747227176381001656708652835072472549454\
82370497725422853120719801217797124960277549223677757757702463133660995198038\
67446910578395494174861718792480234096982172531003392247441626476631887512659\
73073830204032807297527934176778603174509662630750447519482555655837017766750\
99599671969185838787014434338866764408472392746289334032156143230370406838420\
11843210526008875804495872437951152292519345389531888101258516388199294369288\
18455950400275901522245293737618758275093004860555448917561239428505145278032\
64894921719307639559900312464200918869227064654233190567381044973211717197428\
64467240339214939820141266027711514579635446146174508967390745888460350497501\
55725535509966550285809073752484843855744011476377999734299331352098326506865\
94890778713645673653951269381126428825027471685051489195/72804776876589550080\
81967969010043038232376340574874536000450397150077209231231377466869593286471\
40339527866542989224675514335644980059558537350677693877108041350508556871162\
67366126532850750474226918903821090508298412646303015267604062555751558535922\
44941037782779819085172490870407306223192467046662304025763866479318943082852\
32904799653390940117372097214067858000165711477352447674654216123170452594966\
83593868677131975254416819475726890395453597476183099168687681329039509102447\
89003898858119444872952110211757927943979492564949967862486229656401439172079\
13381495066939820229225399948671485318176717233514519740339822113121979223458\
93249051020662609518121250367122892222238243207970008016305721638218388046890\
24506540873847612937737851010545896242526340525598946947741286126002767872959\
14060809617676800716745698271828667176059984318550066244652641792115795308426\
879744036497906619313923 + (8480165986611099921815117430431878624687022018563\
46169443606438948325086045093783054697798873983088417179275960031649311700722\
94549147195073406597542692996897811151812729760724633905872350929908456464596\
43625501847760900238421382847446783560223899222667462601461292461434375474483\
45245545118921009210548250308639109391649183753319179832875907754342702153215\
15117464548442385556990354837505419859452592609612581959367254544717232773585\
71733627317380072798532014832104188926206402683287715078421711311126564159288\
72535824864936699282119193931296247335950428177572155788468643018759541204522\
08371223116752175459280998785478004828165788626489224034014373571287116663923\
86219678907051865998356290874050657577484346256820808217126137699568015368764\
54323326622941639945891785482823734328250624475111240314268658555970435032940\
38859911374518233624917747309078898868076418014002851541013719038071240751770\
9*I)/584605737523770073969922306768328583132192194119348996845130600302291110\
09391051373587480913802348349160606391827870534006537103591138555441420432583\
49586859352650151829333957865659736000085738038700953672473560927963901460758\
51528634617506701351383636599839905482947099355975287841556610473872349958936\
90373913264666271833361734230325883785949105148276470076256475899100585440085\
37683684664451959821497247188055401994310438758741761544637749153886648010446\
67965377850231029239987145304889789417408877840289718783247486265024980345917\
59014892042251871997103127044157874827359220476070829194750648893911594592395\
85315252039695598595102684381301600361383955894035620982381130756327234515853\
28119142807714621245820798272302395136917860631084238114786352490312865142451\
24581660376233245398911417118322237719579097692543222291606802231547897351299\
8165314983975881925537700789800199493951423592633648)*r^3)/Sqrt[6] + 
      (((15624480834397267405530162119156986652098982032063160928726433258287\
46115861135163318578760069479245955750020596119581710434381109046832293404311\
74239908790272280680333983625702779379568001680662926666365322352025404875717\
89553878123651108532743596569000465900326887316048185417482314041352689412208\
64487337512800078058910729360473799796986844361923344281401821809350184178009\
22201666448721335621746961322300847016495883624838731674526633889967144614520\
51129185258562869988078966757190095280854053842220380126024693621123687367618\
09101449328324920242422746912994490130645175754653428167652933858801434996038\
97389860366544759628507708206757877071820656031883874588171210998242482267635\
90194417703871043802821034722810820355136561813480149728202729392421140128417\
96466518690612027831371518386589258909684145313313610244355009805078838078471\
79*I)/51587285640226235898640830578324341481107101067482489254422824079027834\
52080696692958164201380782685798502160059918872422132628598195852382186269085\
93996963003621138592267100180894999273363809402072500703191772739232024681322\
36488649432145862527777324583904040436008109783008345757025428389663499550533\
17225856236848151654860739028951091335014162400082070821994006536607557011883\
23931004214370717685307886031273754870062538038565644702949114811064814285753\
35775196933496584917746474319897239419114837678008298831551699933443718105044\
16548065440051830039411055790641426177938706266666768551070485453905689290775\
23604615158186791883170762806364771930420360823259222085603480327448239990161\
72197347278691565143267638328424706046866003702001883853012729093641225803885\
082646150643172613716709496580700987795153441749850083589835057543139520)*
        Sqrt[1 - r]*r^3)/Sqrt[6] + 
      ((483958828072110511000580274776952903091315764398278293781638175425180\
32469128109780207273762982069291209407922542950490196953812897357102209087210\
33710087556835468079138993869793613378214225264946856530655696094092669434816\
95102950060922623400925827378214828626514235144705795965565118113825603379661\
80637454719706030984482273074111721534852109402813402861648717834678290627526\
59833749016239391632313796661682392524188126506144316049877861306646526162043\
60947559140321968279823289184424665785752893863025320957172599165229624966652\
94238240856692435300824999974716003226195490910275575400865720536361572071821\
10796606743036601397785752606411544685208185000864754465986038087844394187275\
36696461323372091462875011764066613256354596928018893393238886245568282325151\
11037142194698864529151182661610588526596954041859096988176647625705689926752\
46326509/25843134426212124819605387234676404446878223045341087182643398877224\
11261886858667520578147763393877143087892742723935113161530682636453401820591\
09859158636738009467963150811461354784363678474545727987413293124364644746165\
32313286765241251466492228997345699821888485899141657583211217095210402405562\
94227906786206920448716390836984754514469956271373190211169420835137209483986\
64668591299252018764310740348664544867337618133879970117223420845609047408228\
80793421602863408532014456846840148067247386850106094295597497127205963130628\
79728255724579162977353424600215898109405211350467776642062557657414049302653\
58681962203400949413827298160073824944911831122618738065931725156234729457909\
67096997581928742316053225735069546278147113264168718090479016808960746980048\
60395677758532716709683207028757078873380041557648500551153367834462042552982\
05368 + (21879114968899456972519190655068814459280396890807637943635787121795\
89403029018848329274018574283353344675114096052180775635985497000289083724230\
84339914769139569214645809300748736668356052143626689425352893526686684692006\
21708790826680485342571220653527722829656213710560883449037752196151198740273\
23639714807951901561642326043752338665132058496120378875820233198379552643215\
13546175097310668539725214345277684288121406179748312798229629333401145929055\
42005563776896084273600288755266530646362413014116702371269891834443665365754\
40597961258300194935777802426462180975608168308965530727998748743158818204050\
28761881577733271946656702677657968717987927747258514698414293683154115000500\
30014975687555613111831478979146384279991368429614338089188952446848125311857\
29320028530101586261548673311909503551631713640658477030316686341174295280274\
84043625897*I)/46571717627797762986358032232549254373454537960784970283388015\
66733033184469753282654779074765674879303100988853661279780456837661591467540\
00894769404846306215402370055460059449309334829552300023245101836316595331581\
14695340351365877545374056916824375665794262313377033482598675597603339050560\
91000053818366769715065111585546683650904969055190286272824448196607463842560\
78829004404682532818830443470196769394221507002278528734890298955952675429272\
74001888005769233962063295558190892088076585037112637976025508972397522656029\
22699873594797984980369890593735330279673253385289356770620987968425548174976\
55209173215919623523601517518852463296453645146547359658762601100280167216425\
72420779133890874565729316259532949611763164494044891343949808448138360611754\
04521784274132566534301193954049227697391043997971180916940659245528616958390\
9022314582840)*r^4)/Sqrt[6] - ((832502512032993380750540378510651451138043587\
39308602895655548237157376102373311146040776437916295698203572695078090675740\
09371149128720848659815459846230351097342092404353077332063439052047333770011\
12096949231132842558173360886366900237337885764662761338395375977872328787214\
37281270024562943733728007267425690967855039118133762709397371290644984107490\
46803595233702394639779072874263700933143022161991530311490120440763708851253\
95605953685368691409534490191344313175768167811215411204089481971181012158962\
99082069042461305855112803166244442716750113563187488613570834361782071127354\
80925635578191337864564693722370437763903207600605119292610512678375534435884\
33069517496409248414076169513693189231948594568390570962215368971311124954769\
61872648694407727780108177462664079710441230854521656*I)/18393531558494384562\
77565115157128667965515129826102770973364782693061002021349304506478173582083\
35920999179531568908325097261056868608860941150819811855997822607446638811222\
78327037702822256119726396625708722694068840004719763707221480159024403930547\
90377874220359391079711321555990151004818281330883787052279957821609755067777\
03078133355900745706674617235387564940185826881346240014283017410613891411740\
17271988089157128219931470168148153925612702154951463032703961661852552042302\
33184521399131704902060770844948371468486136734509512651412049011712223688526\
68932938304344025158339447180227165125339323065197358848001704485366004092318\
53404994017022857835738504875127868024643312361322736116554250139155038302024\
929343525274413641156895466834124203056539127518712331670523298617451264995)*
       Sqrt[2/3]*Sqrt[1 - r]*r^4 - 
      ((127140107606993980880621773929095852740865427209421334126455672203180\
23160127738335837522025229511742681399584204782406383952987560938891658630534\
11465676921067886445814520216440734529196051319667471841031580099978440600270\
16218341100659453922046089909156555377113207169208844512636604786065731422300\
07920089338918706155206363910995740781046697077329196844662871570723748289736\
67057851627099620848027637458450120159672067025471084336466513111795010691126\
94031079207444003778727010929581813581156009164754843873438303408974552728447\
97743335376935638240763747161239606478709713685018963997390927388035234668670\
75942515545891887061521432856202722982798195786160394515204390985253716594911\
15059540162787700090480338732892862354770931893580438909642057516340369974607\
2249162786117695597884863422551806311/265003863719646608003949587564478169295\
99661109918047517379562402487843478112988133065504232234029748420531078260894\
53656224078395832861476850226015379949738459094908068674612974267555056773174\
76406118601540708818482271820767599419719978835352991671279467569427833287017\
91482990111433479253151592512361232423139634224485119837097559157249407398593\
85723990608363009061648556363190296752464041504580657176419613215491794808169\
45967101337894248028077043383688268094558465791176396688745118510090715770640\
77456733782344912095324951709736365512479804032058847390970126991774176173100\
11205556759138671796770398217251828356008213893547444705146448303640121921556\
16042518903143515566010064786027745532680408708182833485307485033057129153651\
07531664787591490608143170898443696514057569898824357392500860 + 
         (7326677860740462051750777590670422417950598887843225388637519864493\
94824128104548048134570986246197604862994075264956094344359109721538084088365\
05694440992278379312781108519886020448123658642019933510558623255303698963003\
84450971553945771029875227792193140991841062514107255223908014019045964878309\
25857603001819799374327193904644556929997441352122544664752496420069721018837\
25333932423724702738577069542939769170047934330693247995637351653213039988883\
52869058443738614523697313998205772090895820419388486609601080278514164146274\
89453777581288764797479987750147415787177025611731293637706261824013041690208\
74334902670082585303876426853636138594072532130800303658734746729562607803104\
84154729842274184276068843857065638175543331903552979719485369465643380539985\
771484181935617530834733158879987273063*I)/6034254814007668503160038233265352\
39678046660314446916799700360586447854363547264781357073539108842242084233044\
07383773000847791919969142486960761157631213348212069879097351781296861579394\
68124160036689883973967640391367548671674272663486645958505272525908555812327\
43484217639406763709352943635535988319741508147939296274873902544654685238951\
56193982350480669426086985649881619147577811162208301750927038671932455774679\
96379247315558728716492549401634353379022257304374174388122371303169753061570\
66401620293305873996666073785934739255390651569171517669398814458854785671176\
90644760614947817471810073798022857337964147352659854904880236985478066832227\
14077667229646025540514780937451927139029366171639942271218205110317556289779\
18859978579692077211193415057791634020796276939333967835965537891920)*r^5)/
       Sqrt[6] + (((657791149789101313760597527666571152801957891621351423105\
36648466677124438722799073381492455692743570851038084501022680721559708128497\
90866705205278827778975974387181384631918905798907494364328455472133300210707\
21238182289034214788744551699293468086534349385378833019632836573111538095926\
32314592479428982600415894731343015748124016872732221202091346303171528278361\
97510189090781095628736478340143741401923003425790657634410654272941057544984\
47326640601362820773422717946440861236226062583714014176977610205563269442525\
18874744972416376922331921396458108654984621632075129007605604031036227970943\
56347128560047110263884769440465109530095810114828829080316369017150611105736\
787384078454324738915397749837053120376843034652726463759080893910911967*I)/3\
03169434328410972844124241616580969767902453347944239863494918127924180849325\
71338801115440490061508204959217379592691260533293542444898127806202782511720\
23534460115898583233000634634591676030561645116147877186643539138270571566985\
14852785298959508126159241432078008005721328391963970925655881351498917357849\
26846760623532490960677335596302906921858629024730262016265750298987056095444\
63678632651933035775752975409939652435818006145461731070809789099473221617148\
85727725052822402775127721785592371937584276188149656949862595208142697372963\
10743110750740262143190308856721494870964296595574392866266894006525416784289\
73336191143228751296505886396158239326048464275569609280512468141409603139121\
77409798667515381288527035022366726213265531540)*Sqrt[1 - r]*r^5)/Sqrt[6] + 
      ((302085130026488808729633810482411950622587055516339879473040727799319\
50420863063126375095931656549485136029059369969738941997901621974428063592096\
27897567892426590163903130934285172425389513717039280739506222157208447297681\
72829108989981375102742891471064557822326503813819546546342846112807987450666\
35861594899888239523246509754211603252409654364443759393302776175170561193275\
79180947206573825828801622225773051603186810957135753102507390071431499392261\
85037303426012899279069986978179121559109550697287428342804715761912941317399\
19620450324633409184099569801273378410312780760281405922257633140902830956917\
96800428092534131250158409884741214893894258416984586827569076872339368162166\
14613659032462557641845611374483772912710325662811510086915743063/30202768108\
91272407387417026889383930797396932669655149255451187901611803302889441771421\
22824603192016219262216666574085969695087118980437952662077923603782541529605\
80594149107648801345325572898552132971691254573512476377580931335337515821565\
79679858951079173318177205041698946435635399287064364840887599544713064007690\
02270686489383695464695988313603568818953058965782767721617404694983662979160\
74327553664701240048823912400345891101962368965968184236638431516649533802068\
11836964484089885821301465190213943690855034305848072680258393994604670590144\
49526140417752294880632417322844434303789705600867662420438255186076711964985\
96696746184951034296818085832122022881523232774938622522158318662935283361136\
86795200619558829787860689664761238510548 + (40613764071139260496228066054134\
54791354669233714262268839677773298770863054404102281654015893204508361045838\
57631067631580894858458384758396185157727767905370419907978795167866402550259\
88490057663469733531694822565798507547029699471418901991044151609888314671260\
77942423838604557527578462427700551778038505516271963747456523646384172130463\
10197668815201065695740144918733013291009189474763574441602193652790351576625\
29067057253525588729792981113381924881635747651462951563888658008100299780652\
18911409122406217379198379545369927687370113266877362944579860866270328689395\
80131682267970876404170082076634102775535971702886690835007417472999088282248\
17314170329391243374435717166460873985997911854000355285978894590559764674886\
0345598657440541213382987*I)/159576387721490045588431750824598962272693136434\
42554285830605570138684806085026488775599227131138032278225846677148079447631\
37509295129819665714039936333436251486596081464979896937539147409123932220031\
33159903143411130992952658305944031667398901673678975189981827012295371669901\
67280055979096355037046774526157024578036980861016083401026353727585218011886\
89671863432134783575841914798386899159101792858714415059385631398278300216840\
32205322307640246249272204493699643960595848632259417461769947476104899178705\
90240122118731197973909656253108208411041758847832225972397003088352281081258\
32261118928568570096788950378660649592341224955908391516412517336717125314118\
66453907288167387732461213997835241990902326623588200824627788460031312683478\
86320)*r^6)/Sqrt[6] - ((11630611830041798085717591150977508000346065406247095\
78551338032196782980571376989167223863388709029096500394742566119644317677917\
27168343038003461958361295722280383563902794038636653779941156336429033831292\
00554126988412950443532290660429064666290509432637751373042408042934626933710\
81355364782060189183564502071476725121760678981769371056636020793423800766323\
21915742625270095776341517717494626134725652030603960983277504163416754857204\
60652394242080561180096955448173264371840936846803077915419064671108492161345\
20037460131140474641244612046228387127519217472972834820717108779552150312322\
74506548055327131599028003203990368477318730553923736311778753135999533635785\
938247792460329147993392108*I)/5516815985802186690655594042781949516399275806\
11310116178728660743359229795937065985569089298493113509591440956335176807206\
64096908631658881801677750675382651134661966254252322383237588498216046838234\
29455117894409777918139462265430312401205058405312318593203672557900830662457\
59929994297617059941485972818696634994940722726229774397211123210150841167108\
62835334868708960633949101026832122316882549855097521290858140946237701512249\
54944097061135756960657718656072697178406240638204336647498227800781042290968\
06522238182415108450180101887599652528532591367335504233697126564190242808356\
01573565117158070938354274208019852529076318500907423521265387445181214498203\
25425308031953574075444419985)*Sqrt[2/3]*Sqrt[1 - r]*r^6 - 
      ((457452144651454532060139376116606103915292796650264559405645794453058\
17807014932561648826484134654732013013123686903442556609547630099296273010232\
09812482440220409093936922466894584527815472230584841050361705592571011175627\
87023442169763926086418198705073676837840741559016972072450550810371014939316\
10850551778042359150764894000483401342222728777001757604605377281559554472448\
28522600282791352637086597413146247264218082138823754061503718886490465850305\
95725163550222609053471606590152138183601124753716146652025924865095663402359\
90835167539390646020390280847354269169011976862389759937820908503335385102682\
20460081749233438391827108522757142581743689540146690212347383333112286703289\
4302253077013825/266646175734882856487302048886976150049591501908471811630490\
53673686274008875732636927294185280860054997499407006504692152436270436560187\
49264501562772831744085638106600405337682414149001802536666219745791472520485\
04626135776170026060470221542565309671707472475601549570341487976098855010690\
64553928231430573914624620287706191694569543376230440781184611002060373182465\
28861134164599540192855944748914434218365832476610986054195364704275016741692\
21745736283796580122581926380629711764449630101998178184942463587702678928852\
71780563092233704271622869857531368243802475027093445992905336463713681400692\
54880016531739346077638700127947621111406084258525647783951006515773982263838\
43413333509937166628 + (13504821716380693255976707654217713228615043111729493\
34299067352798899942295741521203973214818342322922161341739919009862840074048\
48943969594437797316579280796031665601452941977211764935651250121214253895634\
88246161628107922198646170616276084285720503783288669423550649170024946947656\
12375620455379479651389467443373801789130890595688458008731800812824385885762\
75685156575329619482081292808862430558146507275079967510147944917514879824833\
55397156238313856534380263616424401258437782227804938266890859787513132271243\
24961719234051790580057463747187666120914441264661853138872618126507349332285\
74224936158625577141342455065830336558602291469287979111387309411421349166828\
70983017894496309281709030985369*I)/30821936103076280336590592871629446250443\
34450582215277213836400867638018753190513701611398704130203010450768431797232\
86726866849456178795554022597797435365989485854498615615366102120108045650457\
19554501099571753028607641886698194850389655027534294776774658977422142706108\
93970533266213232598553960864879246926670921573276665463214340652040068643618\
31272183252908817085897957098170479520798608041691431399521808429748597513165\
53314670234538619874199140008347292845043883032482414199929617841516133100538\
66938304134583780313455825081773319234706218560796238829398413764038676107474\
23956942584514987574399849708025201634867333186906871332942699062685309581550\
691688141754373962119690973093567485360)*r^7)/Sqrt[6] + 
      (((23330476805357619706147437997820705076059818646427154190513104338382\
34122524858488356959776822592273473514029879790974330330054519623830678443914\
24530080652947847727875896048753846190824919721982116216986079489180021064396\
09995321282909735250559237750302024515949881222338830258946483405668835928922\
77956831647888755949359868737458609401170937983830278615560508133812986268070\
42633563807919387968314665953717961691768633604570376555514005316936435024518\
37295033115248167015617221397583850518223709476855242063344363376753275156293\
23428092742758279991077239044457290468577521570558831838412010486883881488796\
091626433173405374870173666318020948133721*I)/3477103051069215237909335774783\
06000335472154619953541696934767328753582121867542050199744435414157540595409\
37871830132069448254169386509292684576587419595020416048994618871945271066806\
32023112689706517592352034582149422375113881801311065973021214634903220243816\
93828045222181405190705363062615966330149438793753370189627964360972397122098\
07790359089753454916192093934010798010778318422589974305149265912440030834052\
58904215651650336543239573699835119757114187476176947746436206602941600916367\
01639958967305929448711859581370387791323082502146528836526021271249333932032\
14160199560944715944128581765345030540866803972698560258014721862537535060)*
        Sqrt[1 - r]*r^7)/Sqrt[6] + 
      ((157523834935437690415154030386786900355756258598985080901309666023674\
26777309557562285862762629640768633934564676314225944397317672812273017931885\
30283295192985892495153161961521313659656071095741320728718828292462827954331\
43974478042802469903662402124608588123592277257030020124999164302548753735690\
88499060172843432030644272405903771385300627847434004678570897715157945989734\
57923796890690035778545224382453053886109674884847467765343274465970446080241\
23641893260533880447570927966924116946847909388201583803191311271125194779990\
19879895845487049087962009410555762644956481961870486067382422548224686586436\
64681111739127176068317541258430659000433/64546535189905404098642562808984186\
70409047790145558074487469206860243523986367447002717592145786289558187812011\
03693160919553539548888817727326420594060257854822637836903857472375709450943\
12435151845765884613452335257002648920190590921749730546401756209751995319628\
64553924008302580656822372681231781061464066657187897523232814133429261922237\
78100335508807897699469216434458312068722915577252550146823554018684147838952\
92443073006756926261237684558560105588120669234451203399883900017355839205460\
46378118877946381852246934547972206400042317489522766147509249938872745860849\
498132996465566521503311351924701437315977574953482614951636133184086 + 
         (6039319084464016020022625639157779484481396950631489547012117275781\
67022687865342595072890321276335604267699983652719446642123335152036695522633\
51190966079115056219596195110147525342579797726245982450262712981968922054805\
80182230549927101273330675804182680136166789930528881364751237185966809581195\
96475131116075565835307570862102305354796551328146319394311162392698938188797\
21182952956057001730963934297732259501809939407683108069655222183925157111349\
17936210858740438890847789699946299966504719426821307289661418555139505815833\
86784886708013856033234479413805798174573684936022272936351252440623137977649\
584330926395571544357663439040046160764089451*I)/9663910354888671626825050665\
00893455941009924552901967229405351063439668482077962594888435472912105485024\
61504873361043484011891589231410099153957391312468073065469482617551159039742\
86783779707553205693329970263301193895639387732871299956815407032040313998468\
24222081298903798572978026757133420766264226838274251731991671960245688288004\
32359342568767360845771402980598014857731538735707900078904100773902878293455\
38061974637852823035637551976469522752622877516927144398528427079727775812097\
01922633304470370582394537935956143888910785382040660145700704875476311894756\
77572091993628394136038952326923714287888384906744817387950794991215561973357\
60)*r^8)/Sqrt[6] - ((12102195802323148441894008824822967034704067344806991568\
09052311434999299708136811417853418692071190677754784168370357767057234044508\
52525048945064487100321950631601148187041638929522268484540850452209487079089\
73672772935313830600856021093679867069659245823826155620820883705643065010689\
38529081551079276000502332758339476864371484696929065979302134501785327788354\
97938034527411619008478370645589859966705257841705597201697996633281490001922\
56183930853572238711975336169478818931456859020064042737589679082888203435514\
09775000494590123867709957531988599819089520955635224486927748891896772111296\
1239*I)/412346155304164495824895844543173907733243014991271827220194816405481\
56833888185955083690227644227026043200043710645167693156555953725138921121673\
27018646722265499046317016891431159119059109291126107463371647780022467997703\
56546623469746490772061093702746936038344566859247391163575148800138737717014\
42098198588694995600614079051908895836696834617999984834924592172975863209750\
85402208514961628456688999415589684741008305896415570343810785070728169044836\
69053260057129013609406090636256638121502955842638209156084629474191908179724\
095379245369512789851353806163477069588252721112568036347339070)*Sqrt[3/2]*
       Sqrt[1 - r]*r^8 - ((11926142571804922836134477890464267364005916691531\
27708758423650157397321604148226629118400793322209158727046897516018466152476\
10776313831513311324711081368640205073321224756416534960783594381116519133805\
53027639062780069806068455353220408545642442559441770357383219219962319395303\
70595426491241485105053244859514913121328837896989307359598381841062173276285\
15997622803773211713156557355980391038139686984017775486655829736095124506887\
68011157739580759638728530021393562729717004823282650054540982843082978096644\
29533164565270367696698827761908551886437397582701625740251774382939844937366\
7075773924427/412166980358998681256262755465655799299933218983827870205277545\
35257101882745896876637015763290179933809587806456850055721782290622027447676\
27629429343167182932235968543391688253198817639011203947653795279102455562978\
32387019216012896932629585960051037041082517329430119515395196692306568613558\
24205177950035138195885378644612570757763244742618877882079685339786765560015\
69360212319437805235521548471053279371881786639193885328995726135119426863018\
88651970004728262998366553212646764000037446305768162926074681216504988158253\
05435771106250925588285094522995782309937129697065858900410385760013708 + 
         (2392630565541934277207992897826533790452229206912439452629779191299\
84277142366521654393143340621608625541989633218051735542691760798366867201897\
80451282155850463911180214844327650537810161569162900440588459445280435510077\
62561807573930210305086154326882078269970128344523352282009495117078052900849\
53903295682287091779023107493362865128456789801768318092560854039641449162904\
98743741696764718245371980838655935007602685235496965881823595460951586268601\
27485176486605593085937864122372487950120721675064532400989180528867436447660\
5243736853116894497681916539018824927539536916307814949566454120369137729*I)/
          3222779872999611538713063001855588281946748363623684544103573946071\
73540425334204591451902833057565959782261443333900135767784492769576765191046\
96647017216009808766682431780314543530004978450522903644124629179628511651727\
09966626774806637811516381943433347657903358416470641790640555769893875898603\
88290258764116476497373101419071673887804524895984923371263397390447616194946\
12298086729564144499394159573175979664790837364192048389016233819596483609374\
83611749465085186058639364084372003526150082114486700132740685709405292043480\
85471040116877862880800425387375728593710211583068163543223343706160)*r^9)/
       Sqrt[6] + ((3190552053434285115874993397180582306082973736787739963143\
58351713457610638867915542691165045672127993718873618325736602928900302252090\
46175280084521425922637444529085235554185307686868816400712879833462945261597\
69851713694379007258323992560414204848018002865125972714377084180934539089137\
57368345334934996039589342812259062423924999771357040532344731043761947732397\
47173671948016799214393051633328882794949544477041087932338280932954739818581\
27240709511194726771348287502675757010920389478983371958839812370903550641240\
65960675608351938478852956297*I)/10007348545311445720669226371873529197085477\
76948138209341244645879007004720437383400340900300886944740710720599580712482\
20141305988030800219109170443231667807023665022031136582445249201146806141412\
91557062261727482586471617311547979282146449911333231822994225990597790444465\
37412554061325625469224068032669971700886290145673301810933776100285226934038\
52139425445879072181555974655457476702098926844985182017696029080133582587357\
10470272213192740879304178111744578589962332122609375191111700282311020931765\
516038271449280149458413231363603262020)*Sqrt[3/2]*Sqrt[1 - r]*r^9 + 
      ((785567528155233820670847923198172086986192518659196938057941560539857\
49031106495063929361595266034495783549656865287757605846923647239248780400955\
08053990843206193980428713282240957874679725657358894942633224392945656483985\
91080716331518253233512946582257192136649515018378144786265941931288735433613\
68530132751999761732426150322673728845198469573492018286700886678386510432801\
19968654075995193386814500474909235428387024034718224155995745359988741239754\
09225743863019763171914532678891712525704894434447449484520013040885021832428\
02211603528253158012789/27414563882871721969305998941756708976624639146948600\
19705841959171604693981239734127973611311277789849655901944715158516021952029\
82481762507073355640779853508846736533247186728216532402477231948557109532109\
48168714141270261851882516820226999067413177602385899253500642185081078218202\
66794608279423180968291474861268506030556038078793862939030394406179837565279\
99832472739286504876627348995711295982348495202112327845728318466058751217868\
04328147810948255838754401184637672777783498876320573152111036307738279341974\
5444551369272342021735790500802730 + (102815028207633596529949371841330642681\
32954378509694937233808447532668995661159757525970870406564620261737745543746\
96014472725877323462802017315894359124819600451103333733516949213905713167702\
82308071474114303789199621272372406594290405968236904201618313959837727791602\
63628938510385398666912147280661966975267698070808035778290575233988870216895\
71709268571637406868127289618153792717888597229797029914401056346458769403858\
99359192839160232010509010680427824114213482192084567455426345070498512788711\
3464848668983369949398865336865303713577394283845209*I)/139627720573660315770\
42251421970641290819708914594776106546248910971373615481415780938822971881324\
45070627269892932555592204548828143986699021945082387907090583727450872954035\
78120734034455311853953538535771874662182893743213564596756183054575122192940\
84696622148296766987463026924384097959821891256027634675304753864317061655536\
37467380343027264001334362393082844666640429741946992913580512743593752269255\
23195926170852130313644025264112631495179614696660956763093575867316041045819\
24352643512720305509152610939348904259361858903571856861342134160)*r^10)/
       Sqrt[6] - (((131975343975910102367757624822685016469053170938886990656\
78213754879014979738238799079106001412033181780250233269457087607796082769309\
49398506775945109055187189416438485072873353187791646591544333690265209341615\
15266273973485601118222362706830487958731100049790318001077397816061331184508\
02208264141002485779152024974199800195692732086179599834551396743018177356461\
14246315067197469539872464914758669618940917957314331526861664312104266754952\
864832393563165799334742831792979382824631802710689120223*I)/1533270088709957\
84289945310248538070008367066527357101685293382561684809470075347377351604249\
29287092997685184984178883416701857600922340297049409370677463258904978691636\
07382838931029474410128382928931163749762026483171059846774884959062182192941\
81409167202851828969980996714753197078462978404554782192838429919912397269601\
32377831246024408667354962904174565312764747257806774115080410750520364133593\
50903241667019911139154386734561516236100746147237373135706504055084052255513\
0557244702392514)*Sqrt[1 - r]*r^10)/Sqrt[6] - 
      (1331973432786088311908757227407996439870702089955974724446202053704651\
06079152482437974762186606866200547529448615572434867957044178581156967822847\
03011631886570715386926440108021019166198834560415554601666674109080044081031\
40091679020997333510952556763920056039562124247874390944263509488366727153887\
08185481404237468369408464093189817633531799586428735430454171168977721399782\
57306606430107012805801431380120142533316871609420702790972192080567439235488\
229122767424693535468046522181069825639953507985/1686868297902915010128515235\
04954695261032940201901909768831939345017934598856281904920030463016815477927\
81277709632785073410604590950814168691309891333102643311324231429062249834510\
46105186938120427578967018305841479410580043199140608251774056024789265924970\
01624638658008832950999743766031590293228728250460315312916874314594120134310\
47539141455994350541629236774544959891649148851219648845771287112864143656934\
73805649539563633433756627370146964518109778189841983649174981393837929775157\
56922693 + (48376284674885981921612329153842337711002652238453327622221757049\
25617257688902706876978584027350093249762313174477904435172845850911174443745\
77823082364538441500259141994826937715896315279942113150879604772685522992965\
67147144102480299542828339821208358297800013814088510392357027674816255853394\
85389094210401021741242894923392336704903280407404449626509335260685318681967\
49585351237688157147489244580930123826099277232607672717023350188730863103272\
81047260788591587786863442684324436582236293760432383*I)/23812512432000140093\
65142517344153024571982212051046834513821494114052836820432434475015062578159\
97986085445301811602554801435369908917015260909348321841962055587582197655065\
94119076226795431678254392203099732464382053016811891494524012541144258991578\
29756828013154126922900602101452518573780318625112718263248628935950406393969\
05064257521393032273134504964063326041106830780925737034161316871007441824694\
35935500600659273736750624281387044584827005318224202634492224779961904124568\
52341510699539440)*Sqrt[3/2]*r^11 + 
      (((94972386910964484921296054606020656638483847272771398615075940459834\
97742198585437415849363844849721926679784550045426603431000802078074648734031\
33915420949380778053928742274064093380016777107793612833978625279216604090872\
65917935259595663626327336184601254968003619786322355227046415347076493061697\
98664113686705004397399162516250498357278576101156712178987610907366111265363\
43189542865541834162372783480324336656433296951576687775943423193417846193*I)/
         14835159561347675542084772318147888561091219971660456967425868165231\
15233297519393293945099382100188248376550466198723256437213527410594786386255\
56052272690792375291650418838611259298624831491006942183404661135229449520281\
79709996507392116744339978914372506273456664376112859586243858280167789967981\
71668839725989402155990736210844641936631414623297120609424657668364875082907\
5518424638881886228181839960708323094386569263916815439304446186853860)*
        Sqrt[1 - r]*r^11)/Sqrt[6] + 
      ((136585342642170140100721057187615980160333677169856824262482070825791\
83244730309749431716161614772427328408112873208232003684401537567302491227635\
58242957571070262268016833977954423794034689546712277712515371043953821457766\
11161088803643344721264034106123826916345359874423701307672269328105422963683\
52354046242159064244911936680823003341680978048259582255186106998815311286959\
3461106890811250971376760693148948923947029418487672144649262099553191955777/
          8384823814649647779804916256110651333433866182653919288345272977675\
49401790626251025384837626612323261652882908251808638121426792751819247261847\
05647960207332660452320568248299274862247611875606419116602685472551336578755\
33220041307077414593952157313872949752936245556642943054339151500179693455926\
14101561619566685258252751539772962974288632539981998538838311024370606443165\
586895385974739550172948020854659301814788575185446291655987748885773603 + 
         (9125561828411432487649187729025264829016564214198442257545650709867\
57176380125255908368494243079539304825947650103587053480488544080484200292454\
56539224577971993840893860384856237467875167800424501370914995734285815835963\
28318955068333945527082152411671481870652763258329418858691331889948473659064\
80072032048239064621451189901178636381589294759301325265822816900344853274613\
13600041869125146261865645318927836692299432747731091866218909877886428648127\
9*I)/217522450889397023754876217769846144529962650183847248145212729885589795\
99914048158680025003850447240927524375383879988708207929673886900465120534075\
40103019869862441781641190331528446117190726725484966671603452281592775615220\
20031676684749834774955443691190379510452905659307330638427277085509128340740\
83221939827305273919996273248917417682112972448749551632976942323753717712457\
713564875388710948209971129998400504914771551763015989137669845790160)*r^12)/
       Sqrt[6] - ((1907420610080512269322122281796922606049034815108424902761\
11586632624307926019506039733853699908027168900194958126623115927949576971878\
57137615497191667731867741498760999362262438751347459413665402251738067596290\
33550290387725588088817633394329067600017721878908620867972249796977295638111\
40764859856439510207992427666330366003938664776778398232163558974625384750493\
4358595080169289968517531387425862*I)/975148131641641138176955060086439234228\
44989805301810373117234087371781255695644546073783014227534814776962335323794\
12252090695965809167599188640126480180313598008457209453067857602532308082582\
08105343298099521776586524674941677019583078729104683989257186639215637905475\
93019149827138046098129740015038165563124137584725811958035358524431650950126\
697314410631055697992907662638961781395949177035)*Sqrt[2/3]*Sqrt[1 - r]*
       r^12 - ((7661389717810159798936996626466451811742618822141849027687214\
62584912688277982057744749419654706044120387599048396933917031095618034002007\
14251971595907934641810986720724275623222985289900905333321685443229878877487\
03389876769666532076076495571223474381820226136412825985358809126776465383145\
23177592772432705819734428854542029742714816218416342574200776913726210785157\
8310461460007290294919571136262737/827798765713836881940040700990398321597627\
01247911442856050596366215841671966893437042065064479536961942766926600699823\
47839713741728403171070611018680705862895373005944011016229516821665889983197\
47528377447828551620014727680744690177178281285358153485625323810424975969842\
73220832788330626457499671610282959103020556234337728651594794138500084365050\
879143823899516301208865852870592034270939421524 + 
         (7316348645433497834078030834745174177440422096982740570740509533043\
79126456377424214439703344986929110735763007208173950908101601099429749359021\
23504020312996612410595909508031720331940948012868876348317624599473813963980\
07942635767054694855740609131746667388323162055317818896720378296431875679840\
44590866294687292408436932995303535345238962228726089087807531070062291160785\
4667762018318195034922283777*I)/306695144965107026189569114549360122198531909\
10780637414448839027476923429468239316054036842612900107636211235577562948349\
73922421776596455503644714981814910878788136162133938258795415191828430988402\
64630832229808855366701907853076651863678074790999566805096118743009302590753\
36584639323584202880383542883304288850807131529714320677224867145115412538681\
3497973101121500218804230473995797102586887920)*r^13)/Sqrt[6] + 
      ((571886731219927436847228470741541835436718544139873055896748118587618\
89647346035531802771721754497033442175463682504109815818988640415571900556679\
61910690848975590108340148517179561726541760872230955556368778758022255010872\
97482537758913887557536704040806810380844688151790857694481100862250664938205\
126656230843590062188664960417792559972870941021207*I)/8823638156825222097587\
90020009677282602058496534225715836801327669442875271245422842645450586899814\
74314694738540489053917217253912168260616433785639034051495989632419990370510\
21907394738022826004430475017766618195976227280440666582112414449607571895557\
59519415858859063459947545274430666034753982399699332305149921638935297357189\
72000984645843740)*Sqrt[3/2]*Sqrt[1 - r]*r^13 + 
      (8775504242403352841538818046872683995295267914768088790522577470048453\
79792034416322389264700338165283932604839263708875352707500225033758934522146\
02968147892871426387986050111964187988337614100023072420664719854972214388263\
41006337953208911581312516713452805209608704818001943487982852966134375745590\
2932142365856232678710606949735398156407941844346107/612559557533327250167920\
29002782205405944157553331596719100986350543094905412045955475749757981300238\
72720319783886649857127732786243905678834997917993161716902194203516852521454\
93961434167519092278817001072731947342985688612794257916271579143740673979834\
75491967954415352259536377552580549678649340044284173300395486068283153257419\
24734235811956359 + (18225862548333025046503801326162986302536830390790934301\
11817543164823948684657896606075593361565260962346596371844940633920556904736\
01440264921067463143743809221587345196801871837118216992149657767996026498628\
39044339304048640963158545816966716127333127006219446994789851899839720104263\
028531473584762633041168907721992905559169790092506433886785438719*I)/4932378\
51112947279812416457354192653990909044735884386218797167673135940392573888768\
91419106731146328694393431510723228287945582641198720809764136959723708640775\
41388238211817901958817912198093434450719255552888423355646259789624618796886\
36305090739203490083667517245078072995491276332465948676616214563249006331143\
2825016452974742667525630226230480)*Sqrt[3/2]*r^14 - 
      ((156895731994212202714829880818809323148953479141942337224201147109423\
30115323311775037232955837683759514571605205116015377605922368974392542463334\
64099337124173863565660012371450626562072482946855738057653523639418718784640\
43193363472150360744620614723802980492614427508094503667782719721761943486753\
87*I)/60830574415206329206251542310955363118782048490779014089419032761579429\
17036141485402252307810612541191678225450205102859951986416054127247978221438\
26862106473299092489583616080982899126408478429147744502099459079565845863809\
3423880868995802579520273415561456770424614816557016087763253452826536245)*
       Sqrt[3/2]*Sqrt[1 - r]*r^14 - 
      ((154935287553527058791047142191373279719627375895343064030251757706570\
26088969325964768525246577776798541407727046226175540305830429511196330839421\
88331837474939029960565915029198857497421677705393941922106019923275704557200\
16181103677751052232504503129836420438913255688779099135428885978818165875187\
5233/965474628850942882718281220863625714146992469852366053341136219397106656\
31520217628853511779132854689631277436087059990233987472462243575168069508549\
83640161451856046925034892689384273222258031187124457243182183517661942587731\
2578983222693393948425815849919473870215349905548251519975809165668319322 + 
         (3424518070633063901964549955807221186490306958355039916796398209808\
31873256517478369947867910720508377293734823534641816355054862604471312344945\
07123835334904965930920658941915936742712278635260472503176320867621100675532\
72296674758975638769907085226378167621402866137159657741895104032481624105424\
09639*I)/82684255089303970741366440901464802238647274201933807855520146514461\
69393906961340990082341220274024914582606435704882783177854131613559679493063\
38390340143775991999533347303244778687968793476731576793678382430208449425891\
22967558511425246431393406208147001814036051474682389948397653722934809169680)\
*r^15)/Sqrt[6] + ((3198563480298833729859463832078138127691247596661402209388\
06140128585081178776314445719523964663757593849872552948325066545735101261620\
89402871440476551920590391460132978163125875033099832941245895926919916573458\
7640356630278310102418859254147206130563*I)/398620427489586043162817980422851\
05297777678027915803967875421646311444841954326244796898744420666404648095510\
16290023127087189315701099011324759334362359693829589833058213377511468109584\
54966212040875294991281250090037871143668311190210413143429540)*Sqrt[3/2]*
       Sqrt[1 - r]*r^15 + ((2219904162436564820530923110660717102228626677573\
07252524568052823612237023928175102069996446298852420123914434713090586818183\
87544648198188005875084700263352711705568576924693991310316426370595551032341\
506671579169330131111361658491345348300185732600801/4721102587438252635132740\
52125863382540983970111244130327543073015000342943197163205365144582654873128\
88271230370921449117746450147131532358402454981300955463925102042971616049371\
09100573579681651564582179593955050379280012478688134739742659390905992 + 
         (6435322627930447616942672019449679622673063580785026720490955423482\
08017035466060511512171659165339452774337252455804662353939712232028309640835\
73143789507283656516661008151024491811996171932468830898794095594442293057973\
54404489133464692284394702252471*I)/53001509637837427358124392747224235711631\
51840918165788618620095359343484297493080878300079213055510483454403080360225\
60773119763013583269851846401202076608514561747670527931887182146565222121484\
0750677963996027718837063596574175614174655996173898480)*r^16)/Sqrt[6] - 
      ((107166006279209707167564889513079369506496719031789116866576182935021\
52937763420277750704567033645142212364678091563574150200498185307182980000643\
387806595546915481100425075833266897142243319356364315129*I)/5698465279826088\
51044980946637448502518285178886970776797581638383969517531683011291824961728\
60496886245103380590969685445754764931360980027269501093334775398152679015240\
596096354845139721940154220330)*Sqrt[3/2]*Sqrt[1 - r]*r^16 - 
      (6167920111511141844826622820774346266339215818238055119652799052835896\
38211148785684691697251180356933518642774911954054559156437188930625756243553\
8857933128926462428193163285108284951844355624113143138/177677945132811536550\
49817838607309333152221474767148560714231087947813979579169223305286627646499\
56990496922444327600742445467782148795825494974313578329294567991159556518928\
5509707610420805403213931 + (534819014845273818459950812879379395112921114672\
59378144549977603770610298997726780544438052197811370683624991406509637891398\
02950342299460864756388364638621169200865519647207943770456457912113300470557*
          I)/5963684352093862864452548570023356486342868973208830876836181505\
58338851949259420841075864819050030552747783246845953541340625732889922802450\
95408958929034407543065470623666892180209411961393108652220)*Sqrt[3/2]*r^17 + 
      ((214218438058780870730304735156552624921076795451374727340975206209904\
22950628284824747514888659282248934283931512856494769388105073893468324036885\
109857*I)/6858364437288537688560529608715218063674347792090874170315777843790\
65563213911549723555202929301262474216254319469312799508319324574905420275252\
435610)*Sqrt[3/2]*Sqrt[1 - r]*r^17 + 
      (7933966243963062971856681778293715065651045515748264344906852817817383\
88807105752770444355156317941270854643053118107285533052557838638860657991325\
55509/14518170572047003515999165470723429415231131911974537242891762645854584\
22237804009918458888920507876163698329531789062337312904655421196027560970059\
564 + (2952063090866876665497069164429524702738226526461727856687975595481694\
98187928230503225059075511171414097187719164910478596722714746644905955666558\
80897*I)/20902003085845653079605579704831313659697935442536587108029547951517\
42570819291500194489988284050030451182004635576225386112867402314183193599246\
639880)*Sqrt[3/2]*r^18 - ((53374739957925173928634539345862753231336976027148\
017167901298025187223289243156321177347328572687923*I)/1628436373807909567331\
29670157127370173120603510581682347610977688503800732705283857912004903787208\
60)*Sqrt[3/2]*Sqrt[1 - r]*r^18 - (2743933702816738905255764444553024963978930\
9608609650194165015811824121358349978900435260053641420137/503450155541047945\
44915550519362198287553449486195371600461102602201183610968246058030401458479\
82546 + (39561323848460668629291749000877284021017854100968246686111905477178\
78467937331957676850114434994181*I)/28076408004835429992038424470865460769269\
99429646344010827035029319100195136628569034821722852029860)*Sqrt[3/2]*r^19 + 
      ((55559054318434470176560202440363097628141572382911*I)/
        339960903649521854941056365251281634249125232090030)*Sqrt[3/2]*
       Sqrt[1 - r]*r^19 + (46395991186903825299344040803425619368618879754489/
         179196850055729619999331336947899438010893427317912 + 
        (7018918261234083758674354753996354891022212248393*I)/
         104826583730227323883080102844290215178364311234032)*Sqrt[3/2]*
       r^20 - 11*Sqrt[2/3]*Log[2] + (77*r*Log[2])/(4*Sqrt[6]) + 
      (11*Log[r])/Sqrt[6] - (77*r*Log[r])/(8*Sqrt[6])) + 
    nh*Tf*((-926898840939046*Sqrt[2/3])/166966608033225 + 
      (((34214791019255831935812677666990612894843586742767308085448198142183\
03679134321105536652987742507715089675538051956664705298398179573990536916558\
243281*I)/2722726558785376771569274890550999527726344224722626221637473554158\
86848449210561938205004664374712958565446024497887929550242760358937777309651\
446172)*Sqrt[1 - r])/Sqrt[6] + (1136146352334962*Sqrt[2/3]*r)/
       23852372576175 - (((12052990129790868189311348909267785895801915580544\
989995341887862816341664694218786466665703033922161*I)/2557723944258722404782\
04622398747937139066154404323544058532254573939035673045743231452648428143274\
6)*Sqrt[1 - r]*r)/Sqrt[6] - (11433316942963826*Sqrt[2/3]*r^2)/
       55655536011075 - ((49296604292840737883742963725954043134309137807033*
         I)/9656367077970155015041782594577314047398924055857)*Sqrt[2/3]*
       Sqrt[1 - r]*r^2 + (5327098495239371*Sqrt[2/3]*r^3)/6678664321329 - 
      (1042735678570361*Sqrt[2/3]*r^4)/410237366175 + 
      (361485102546012968*Sqrt[2/3]*r^5)/55655536011075 - 
      (205118633899519448*Sqrt[2/3]*r^6)/15178782548475 + 
      (3864302840560746086*Sqrt[2/3]*r^7)/166966608033225 - 
      (17430819435268682*Sqrt[2/3]*r^8)/530052723915 + 
      (45482548873142348*Sqrt[2/3]*r^9)/1167598657575 - 
      (9001712530842476*Sqrt[2/3]*r^10)/233519731515 + 
      (136342583633740466*Sqrt[2/3]*r^11)/4281195077775 - 
      (16536855991720558*Sqrt[2/3]*r^12)/755505013725 + 
      (1285148916295792*Sqrt[2/3]*r^13)/103384896615 - 
      (994258246989208*Sqrt[2/3]*r^14)/172308161025 + 
      (628669783799*Sqrt[2/3]*r^15)/291882825 - 
      (2835948904003*Sqrt[2/3]*r^16)/4494995505 + (2114296798*Sqrt[2/3]*r^17)/
       15134665 - (75733078*Sqrt[2/3]*r^18)/3444441 + 
      (1217989*Sqrt[2/3]*r^19)/555555 - (1753*Sqrt[2/3]*r^20)/16835 + 
      4*Sqrt[2/3]*Log[2] - (7*r*Log[2])/Sqrt[6] - 2*Sqrt[2/3]*Log[r] + 
      (7*r*Log[r])/(2*Sqrt[6])) + 
    nl*Tf*((-6798327509246372523371641021489444244657632007400756940143393552\
383960765129950536673789796852292496091059/6127672500797781338283258987853854\
62516224630246847624315962033606529932198512792518783396711224839066920 + 
        (37057500221637288508015048757505075265129474441428988485132824711140\
0421077140031362320588643495062355*I)/294894216945129072239526661783444881472\
94909254857581015740575253918642650356053873033825288775701748)/Sqrt[6] + 
      ((202369872652705009121384068977728793776096637823909856540479/
          2354896402380489104034397672728205247817740526396867796320 - 
         (1153145161646606140305134675006966904337947213015063*I)/
          104873572902034313270567043592059220001886308087041)*r)/Sqrt[6] - 
      (551*Sqrt[3/2]*r^2)/4 + (6479*r^3)/(4*Sqrt[6]) - 
      (41021*r^4)/(8*Sqrt[6]) + (8721*Sqrt[3/2]*r^5)/2 - 
      (135983*r^6)/(5*Sqrt[6]) + (325907*r^7)/(7*Sqrt[6]) - 
      (88179*Sqrt[3/2]*r^8)/4 + (5639257*r^9)/(72*Sqrt[6]) - 
      (6974539*r^10)/(90*Sqrt[6]) + (2347241*Sqrt[3/2]*r^11)/110 - 
      (1935739*r^12)/(44*Sqrt[6]) + (649553*r^13)/(26*Sqrt[6]) - 
      (351747*Sqrt[3/2]*r^14)/91 + (21641*r^15)/(5*Sqrt[6]) - 
      (50711*r^16)/(40*Sqrt[6]) + (50901*Sqrt[3/2]*r^17)/544 - 
      (27037*r^18)/(612*Sqrt[6]) + (3013*r^19)/(684*Sqrt[6]) - 
      (53*Sqrt[3/2]*r^20)/760 + 4*Sqrt[2/3]*Log[2] - (7*r*Log[2])/Sqrt[6] - 
      2*Sqrt[2/3]*Log[r] + (7*r*Log[r])/(2*Sqrt[6])), 
   CF*((471633101958275602854332672618388273859045659108487726673975556423419\
29884119592340408514891189905304581831796235877460990515990961487719406961920\
13372245662523625295554459942692311474200105432981678005207521873073491151858\
40159618512383239881177013471558327414670812940589052090128746201940630773817\
37047666206395784078946336374434146143820601480643521191458960982019215245946\
48825595712669315425795449460285431203252710814872667443834996911718874221765\
71251044634193291816784429412253440111842873863583659976797303514998228156656\
05567361051593684118784071732852175011409125275742975103139335196585378144764\
46818027106897531715600591176793001363022151817980089699768358027933675670961\
42424092294560788154369291689890552682617724133431861235108603342132181541720\
88867446730807817639703770011764166275734320494900961143252227216979511979616\
85808637986126949875751535713571363344576431494031236802667404245733468843088\
82986223361201480856296376893658086563285045439075944787388775151162618398484\
001398790064678333142999845790866191/5106547478422350206882487663293498004979\
70087059700175692951901778199695991843245733153261518767525692519943036905944\
18861001880963588778017874760376396186247380583722942432001169657366884327526\
38769634935556092808445070772666253520903986858258119548780605802633026208130\
67070549986900053561340916843077405792319227770977200767390920074320826657226\
31953878694440503593718622783695488252728261668474082284425813207978890254259\
76379209405081687468612854957557327292322576073825138683264987886556279868129\
26364106566345777263885974489514424147479423093840759102839476148861449160375\
32948958089157705339955506538547942430642923511334744338951232747202365967665\
78768495680906912684529179503367632054903287406347357002065966949528921061105\
74839733856051691390227549700588669663919829981597518665237880410244345264684\
21427320757880062250411400692901064012670541800974211130192202667162866757216\
62914891507260845403920023586371643448536847489714730606568344869561927766026\
5454212907062331165485665846840679332806201804462739747962563120 + 
        (89609614719518365934568110693309735825089278317210255862598019080033\
65208872387265673521441566053854310937248288788603701638998526742028011043711\
18726792955851128428904357939678342134673331428232046360868630538091538593773\
31764522602580937201649212994056191876200844110044388160519114334620566129806\
42667720725602627676281972875368486866553845383714244070058451924522992066406\
96881285697738526599342473378613592684057092540288920733007646779285121213769\
88313655401945355088724112800953694930589314407698399208909244496745870670901\
68276651578382991466875375270730702981540831682382998796658370437110107247922\
72967004965441676201004439814891901753991265335339612671214530074580063512476\
27833574755858820298774378021455474707428041800048559683478148718854002465000\
84926629102556290149928782040582720791811191718264826912132957237837914292880\
29354836895446039970725314220986788377993028371776000885274690213832432113146\
61897070790968144759985165710342164628454952174611188339505063099308984445707\
4857784416203909870808732535218628707733121816267*I)/484347968904936569720513\
94674220345149538564028248427079670428041378760042848010677589805327325971381\
17332967569067704468247930052272116970540679728207660628528392849634542919144\
77741528536737649576539541976473023688137567412540710048449246058570573046951\
62693941780119052504308316849705562284809999820160928192218082279616722840377\
04684424386939712960546305711714324270776191307055183644401991514303072676855\
32499361298760289187200693772394129077388246474226121405071151480202465215596\
54509019563850364399557159093184529308890450681135672112588729132087146831654\
42146199528837000101662243396581440257680051590299158611091953841944826835739\
89240033715895252299741728387087476240916006721404078835641911890695904031318\
18062614825390943842250877674214102169646613591757803247535097768298055080972\
83393993431775865684516211631512731081784712198626007582887167915573673112657\
53992997587138870465914667611359886783523210820594724489272246370180256025800\
07250702841694047915877409367401331938433055270333408606751163562684540607603\
14241645953700)/Sqrt[6] + 
      (((394372834342725903069943709807632345074473102456264*I)/
         125532772013612015195543173729505082616186012726141)*Sqrt[6])/
       Sqrt[1 - r] - (((42078112698227416535527849436550007953701439312467268\
89456576863443964634010493944447579148323251392638273748197384671631280058078\
41297524798553451982771481221730278424305437253356053389764037110830460041240\
43215222261886146248824274624044157584493615651085911502945660920452599364476\
23867389436895629190407121173719624223675326141566631297063497530969356125351\
88385633670126914863451692317984388022455116997812606005680839285609701015198\
36175663180953832541469257651091342895780375523262166210480394122090874330384\
66520675194026501689099847223159640275368807930860575046768097161142442803612\
25833918352738759580850322225648831104405142294609632727763190505887805205875\
29614943548425870235887429467103737692011126299524699479060114727925728411753\
47330221970250058776262807430035700432928215615227290046528343202956759414693\
38802560224390696937367200900078207617680881932003642516054360167721081601027\
6024850465622311456107111455371974967059*I)/341710579472067759384330332894983\
33080572024529183285038266155236581085744087271407275878686540440705862177340\
30481519437895208609742459087506447922206958900703341811857728950822000628670\
81165284542872616671344230463383955112434674036136575505557636197965439261870\
44835798419922465776763314146966612315318395281440303161883344402732602602356\
77993282704689925678474494266836436053826653722156060616275460924216522801508\
03682934054158819593243576970671587435223320685964939529759403501581457632938\
54738817909990905296415522389016257727709078983225369569048149597946555283819\
86956973590061039149055450805879963107438331786328022774727601869897888897253\
01125543578690386742507005572310601254808215543414790348847007182590822298394\
55066063861611268429909148485638196761063494353075267514806175300165373719042\
57667144171436446604371026742053226004115222370486961512594139646387724165866\
3948456924374783793138079779821348848243358945696187119000)*Sqrt[1 - r])/
       Sqrt[6] + ((8839675903468333954056333966110360089040560536312864540961\
52407060964980928224777073008719182949949419504156959668650424866478026269251\
66415595402748656324566184989496781586966348138724439777501432583756649963004\
14018936395145146173324093953176243869123659282845301806534095289882976147433\
71823800301927316669285226057944865912456786689330788804003727147854311915669\
62692434983211919626049478625227095253274079697009815007257618979580830249153\
43116148711170391050076341019492950194062055972189420251340195753703752195083\
29567003137151691460015672171846562453789364470364294791398942131183315781963\
65602724420844372194980710357848741450997218703687247006379376512068524418831\
95217776998668522140566383215260574716115992686523008377789261925716925753011\
12280441904477622296241750225393039632975651348389697249822047786165149160519\
36747984285805772459584327230970281137434243496354288923400082201779963663999\
94002455499363726157581152020904891840934649991617260619764267808907933947827/
          2624174183636349245445955477509948068423288707425521195576062738570\
81810272151731057780840215536768525648433196030441523711517313898728846562529\
07075193566343720909600320648434103362743901008326803015006255349971109490396\
61677551434234076521116678670830218888295564465440832950684005538749727424408\
38728999732920208820876055025732715958047004505224815544823130831497486436514\
25766801654851968194864681486913678853530375243429060033789918140932162377467\
08558947474393455866488571440264281477053108288889504135199299945965869243256\
59355744927347155327288204163573131430999463056087743677986599767155450425847\
59080320492471166862386187179376508147199440895976991998528635419046853384653\
80922072291704467552243656245493117528228166876038599209931950295600689799049\
70233913443712604055615740771474720930249130182181473434027135514656998749433\
63792230408294343635573339244050653526881822191207248541855817078822402361450\
293185971586596516115666174647838558887976807588441118399853322616 - 
         (1267811212673606730613218131168800222101540054217445525545079176404\
59541444611975815308218562317253799466855237318188917848855321260279581417478\
93324962500254011847471600346098931046556902805277714644540892777821131801349\
30401189418733509554683604010567350765027356277602661684193170392633662665869\
10777203293870575410062507061710221454683004608493709302899022820464792412398\
95577070788840206954772616898802282273239785165427857648498911014133727417315\
34503102891490261655327306111549025661819065668807046324151339973996551805811\
82078149097797400108997666543144925884371960460874889356154835090876701911206\
01506313596068378515324007567938443780660349943642868080924101304579707914411\
67053294747327009748794545877265364241306007893056012616896618332523869560675\
17774530785778590647380565761356750648563467806532024520781014501547345571767\
68454045357813277428433397088499831312859622718472786141882876405582841664516\
93361038637280371088523424804525160437638739726187668328933669059103776204951\
1*I)/105866922928395375158383066799345383036804383600125689393151356012897835\
41897482608442565662552825806759507348260386904714302294476357975680242314620\
06781084944661661623403706607431769013329722812160931433886644270411210581474\
31395315784782499452918754984323520544526019595519648142361569596649339127179\
69319188921847072275645865864782728778413908056911886327486638511160872716527\
68766284376081536770780924036167896234929824927504563018011642107591442099608\
06355077070955558885243051381592485112662283620510449019764448935379715832653\
91838999555804690095947187681706189462638675014685209769181809711558197971668\
34138927092824117505665016031034778050968834310305781667113568904943340946159\
27359611862944413869790678166671682484687689257956598550439559283959553077167\
25968394399006407223894736903745369036033618938652611688418027498089028641705\
92363555943967577717242675567609793983023232431787326425790711206313491380311\
8330251880791610726707264410170460096393202251438370424040017541114050)*r)/
       Sqrt[6] + (((129121221963349822606493361216160934948863949300828340204\
80645004968104699934227854814826233104188969350381731803530636916967943623667\
07130821096980812806840571241863907480414013656194357732497646714194780441509\
45666754114792312763315208605373666063776741421314704244133278030129113952723\
78637289177749906615573770647973619489255971646086017598766179784807567091213\
82008541474335096088950993625756645128364399271103540919479710668498420149506\
48467255465971785640276971855754388228390332347541504970711959627231394762736\
58558606483020883041398920630876246033546272155129418142139547228720776896071\
46848540247004109623932098627551729758454601392174701447445539488047091278585\
79905640151994175715020964117922342129633859963151237444590018646263646783825\
52149530963736677790620850714684466465902620969439865563249670486215956044727\
461717606799961476950558703129079895457044151600544850955045823*I)/2224648532\
78524202595185279910636047544353926556647681205130870864143322881879880078842\
62040571286138011324811997875888512350971876536620355825704301512890072334086\
52541671806593003175550540055039056384960683241185367002188438716462403718477\
84128835652045861569838963270811374432544336518958427949089042759897943558010\
29079031108031205380799532016966167957513712598309511409516377664234649046957\
38381742347263517069994297680240941116651126062976179442988064042584113019405\
21282010489686875453242231797996051548798427079301674738043879169937251951538\
10388316200077005547162311854449256190324520579870723020313156431070722782458\
69731548614011682632138922382611425507373512305798751068372606508271188635174\
69761166621683490479728654362269380202009125848506103204071731186121716341116\
66941485044384895147857115716738567807331992122403449435619758780153735813481\
996302433253153917360769247000)*Sqrt[1 - r]*r)/Sqrt[6] - 
      ((590889985999374092878217882653256367902172408381011815364494846512970\
19128067477704050478080151546853717620828341756136632786431706371540531330050\
08560083618466061681893023623445686996665446383371282147229744725055007314722\
72092251636694805847171042123324085111075915645316324280970866754866732949886\
83600369795368731068676178695882389944690733800227351231948097030442484077682\
95734875750931725345695735849606802275585278384276571050302599297965948768546\
46442136100438736027296048305295173776310143286634081304000104652975834167928\
03301393421451150541707586238686894243079435063323405795728073472139728445024\
01587087637684078269621520506002278094147052063309537381159141605576519107997\
88925305368362375152632956242147721880662979770811154184378714779571910298397\
09995193534628708905746719380563441807408549451370686808605539825213795608802\
36635519418365318200277092159617859038182408806048051139175519112436145806686\
730140862449780518/2667837463893515154463762278810587894927733837592989078289\
99263035546535734082884825561440787049787927151282543352155436945845458526449\
86788541162196616771092738964919282810935607733005667734632629068611806620458\
20231792519137197792473225072551544048856757154265746518043237681061848332797\
02587076518574994913553551702992580746073297473369588393701274108731839632641\
66987920935107818217957738425304902557597498486459063411890170626099894712431\
05460238962829582868478406190415566879417723086509507209843824996206804621749\
31219758617653236456394539580746139820085516429431339344894104811361871806364\
20401654843979842419813674771590786252982282485209154083522255034989284832378\
96116234133611462335339848103815746587842198981272565053420202190042851838503\
28956360190469715439190781836617388557980602261883009842040753772888012315432\
98131420620457425720895155345841627277308179367047891738383236947298909289210\
46481806202593971880716743 - (48747135258102918762486169059028666004647956351\
71009722292146322874024267604677698251130671552343791570637969638589219218736\
74262489161758803230457135350211125260739338398300672455902883680163709515106\
15025585994835890002398663953209393505480751283568170912489046135061417778374\
99639737399653738577820602732999195620013180780961536859230606565901084082782\
98932043508788966044916777434735530137904505385534756746261589124732314906645\
23120940811327997989072009192849192580971010325117732149833109829368727304151\
32439551308099237719094024451267564173691463015732884387085851650095148420515\
94717659704893262858971074852021600891112990469515746113722512780429918395278\
55466529624649023932713966386897413547241376074153185078430112805505684747913\
00829225705832935070769426530349519872520516198483977778018304300891494913867\
04413880890538359653711575973329111448134377375505192129722846475312702907669\
28079725681527287973092307537337278813780860554731*I)/83781456255024852451155\
47156448191760082767328180212482481918954719932729456921879588451279275691608\
88681507166475525926569247296134978364180881106531448248609484072768040695249\
88424925749717665446808606354130583875886895416822567103503418016490173901690\
92299486438523626630828482170924156716425294567735190132771013740333017280363\
63103927336599074901233466716597414320393694716039323380320838549004476030263\
78144221272782911601497695657182160651648325595289202698589404260146650139577\
06981293605126000488395544507861366251035744141842487738668092288443708948989\
22034562900808326961862502378733724763144992653913004198024030365108285635416\
22752610438595896635178511444316330856072056932659335671901860914108083915017\
53868646558232791261451876257397527635405277368914298488913936832608880402029\
13931491054473064462149658627673324706993279421206326794727300711841532387220\
9432525278466761121510941140558645267604075009227618539127307633048475)*r^2)/
       Sqrt[6] - (((668970982965107599754979223849562035014836423938839398124\
84061748699519683765079737367043840542340186312061014624799941350677687665631\
99259074329682816656202151843925274170184518517177126799765262042546512891016\
79376356338345248675971561372419442899643048833827759008070742840422701024146\
97897466053149725303987976946233906656082168946395021397126966133369653358991\
91468532911220355191323591033436338144657903188822820849819384943592184889318\
74816369770897571321216401672864342205593149593703612721940931832405418974719\
65806049957353140844651646600286682262575835226047099068346546767622183698871\
01341089593981988788343845477934105362599730385517196572515316017004863453601\
97447691039013281904467097355436158251791573777242681377941461044839990788419\
33973819931552058649967576417035115139081500641378745954196594525418119843649\
18060096055781*I)/23038152079579816476552701383493317918870160091007527529289\
35073543307160475858582053116929577190699857769845778358075562267158582169488\
71128985244053564502132845895759299170914927782443765654632704078339579229286\
37880589599794163612464479740387277496256254773954581544025158708881459655899\
19956789523239672481755414292291563300700547320915223727193683232306121434027\
03882926344291340209879558156034846982415859032544403556787738183578878702828\
88327719559924228515622851530191287114333601903792526330713112644396547702544\
57741179114281038213663036642825779983603178879278100631350408606093484934245\
07369405254681756162842973297962644038162700504328011967616807253915620403053\
16870487853767022210503489514628904136638045606594783509341391404265860865113\
65964981186822366000977849905693800227234956634362092036496362294635150114624\
576271000)*Sqrt[1 - r]*r^2)/Sqrt[6] + 
      ((630526144093469922912329940599104909784746623094189162361863994821222\
03160179206384252924939128484570357605295311048000701104890278434039221057070\
25420217526572365508264690956929401338456703832621819302686900461179722144892\
56777911904703658686235124489558856020317360607799853284508918836501805056582\
42007191727106505166796471071791857223670925380248601337713133653036377651993\
61579753297183560497419481123722477861094936698579675811176515375133677499825\
77337923218032707693600023593698064798174077502990713702529023789641490356444\
43515988323206809826910998162247993833758142488315542088004412958444564662688\
09435715545091293651074994856643360809110816739984802692232628607731439044263\
36458032734045538679848135401246944486506262961663766869327193748302546299819\
53440423499487282943675051141268012533438231588966827677817731420357751453014\
4146442571291654811002755637162277227407982489/676337838925033834157439636926\
53560441836583845275655316587170944862422092412043946356039892402679671374164\
69815065119101466589054528872374158519572341299454432360967450414418099499645\
88098568082901686122745892038378978994943473923877459754248266557274722222564\
09134373892882932958883022478339928639682327022753086384934416205014149428222\
88048070711808568446043905183460593405234004061718343890716523698571192534312\
08005585355436938306557666775468239661001029430985196160543534877945373188840\
85050376956366001834474619544455821850076501952955033724260074786475964615496\
09138131499222160781181482754521540071289521748308903487294924241719608757369\
59558477271934920786306338112799676685668267423859156528444301956256628325607\
00669185129891122620093329604807492309637056794345719605871026529645132483548\
23584876730308165422659265046297479690905559401137401830340850939180463341107\
1390 - (164259490831103063167788346998901360370700760206256191732141171515545\
99084455709034577517287985622465587253971442701582094464806449745275652272275\
53661669752660196282595163127207115998074432923547274140524933564130039348146\
05852915340002041126226413806912120063388917347518157420930230133705324305123\
24955913041181353327260247726931707942927087872499152700063410921202822622041\
13525847955034602474954143342038435468925090421628777718070412489465979116015\
70113554134985445463448355595443707226440500274440906736699319698576704371706\
03699030800096119586881859623560286140086177428351008335736966862385021667948\
50426087653962645206046969080463040998866997638048791011203523771809171539367\
70380946678060517984367103115432415041057890433773613345156799823297035153715\
60846384146099102022256638244072957785316521294063242076212651308508480092720\
165650865664443995671130988446168088798838981914950454*I)/7053903751738046003\
54993968778788766565963619094110732784468389504248924319019094827679174909944\
72403931755844067062082094337549067793167696960303472914486905244942265732243\
26125270592049085266596902546180842457631458961669556347384874240928007963075\
52766992702238972222540344146414175598099863779012920118776429738642163675910\
32233171032232314816132336172465836600170974340102123794464686404496954419352\
48638147345791792247939203869757273819190273981215618530223639417583369618201\
52069102481937201749689582104696622315743776208915202062979422443920030425496\
26618958750064071168283976233509544901446349652175414171347305194945323113337\
36648059272420427538466520541651835480697195561312616241322781644872475947119\
05972649969112899799225062640310924518552732125744688297038731188486348572637\
75751765397679485101377144999254879675155742459910680192569825142086820112382\
4045166012189161349705)*r^3)/Sqrt[6] + 
      (((12292100078548700954617578771327661956366952361604416534055324042521\
67442098418449816166745289576712977339890424142755479697008214688691183774755\
58184972671752399614365384110769517909059226726443810736485489952469695168374\
91859669971988519577641181635838213619149456429345857639383657744955455743123\
07039807282080686768992343621645779532009574554469530161299323236556907693832\
97010030030608187732613440935636001724817943228556581519516640611150460961104\
36278137340536968710196467888043664667930779582254046410960046092370164629868\
38963893057745010860279181215713280782864109554565551982888215582709587097277\
75309783680220032068803703540936251969793876158484136359003656607496906426068\
36716552490272982868418412171249349503826111025308266505278804048681263309927\
5331501412440286250734805662189*I)/109241130448958220451301430062222230195526\
78507664201513664198179240333604782454369916183826618946184790181200603724559\
96386675696805234553891801310171258185383466217853061033295534042431789101684\
22697414517006855852339048078137201851555227044385422968384271857343804552841\
74127075159578034779449916885325955570449513137650140969204780407039900686049\
98939896582950094604704213894547691621232198049428983369951135508074024041089\
06182525971103815408018305392634651191219167081660416431912729757933845736383\
17287890722912772870433102311065168166718924048668581909451479333220399178414\
80454550479517824947530362915166577655701236152678581840168093415933311431174\
49446501588799379315279236075289487970684700995545891441875205593534306798808\
96906041361553315853498948771002435938565909789801000)*Sqrt[1 - r]*r^3)/
       Sqrt[6] - ((1089703376110463060370568180638813758479763903079960949640\
58955586405582917814087667084967157425293988454245731364682066911171744387821\
93661311531924006207067210746328820705414052391648745668807779740614569903414\
41226155272743092818679432686918039140280276246719009413960926819291067828054\
91226054775081263023954501848893915266743728396800459104296210446954660376901\
47222714820533486992568992210807891402233760021493037837954969968245536146105\
82663688729942070205344767528770254720237847401037198060605303149574500737513\
87797350936915527594956825092227081215570896633167754272581368711881381474136\
61795961607198758586871844890386377191941575771320321054235571194468307285300\
66268025147789338026507099408035757135497504527262708793158355369200311181844\
63923326914232059147920586456461521602942463505402916838016265101600892302774\
1368240215/358822858151609689978284576953511803835232793858904755144663489277\
25179755560023079876624393982079405214378482674597099179421875326606564600151\
34368256464055219701415687912930023323395019230607550142864845791740154604677\
46915635316405085733446017640272068430281123266679251152698318671553259818545\
62136599226963257343763556402910285254046916934647992740194628483944386107555\
37033701793200118285907171345403705519979797865366116440433619611040308184963\
44212679030754221721941870995724848028118131634139222179849694060406482209959\
60325214174499687314860782009897205824265712796612428928352861187826754714977\
44380095808930850044866780806601009319172190283923744081923263506835326009625\
11737235062652426118974970454339057364251850599464199780354953729030970226254\
99234501884860027306221349220542466323955961146514903898559219757075902302 - 
         (4928643334278427679624455346180200131274717149686111338975973523681\
12172322285475129645417267434638017689631481498867817189481368653301229705844\
98772220105478723953674712362616124867142265038439018812474246324354887140372\
34109293526887678048344362327611469364005027979776885369681790438368986810673\
75091205854984592471748421785992689389579362619790386039329872553037333025389\
74236651552830827642194858216330017834768698227885684622127493325520451958302\
86475361441764520164961212891181267674727461874828367533192929939691253423055\
51339245520308887983312750219308958258074321850795861312896586582641967735446\
90997119656720644357171141724414876069302968431269435651431253640781300794391\
49519677912345401319738763342281693132040972751025589149857723177095867476927\
03374996000720433925095572722646368378814117002066024018309351113370193064632\
53324806*I)/66395517288538008430362949845898273405902096139453915087787653664\
37200651107930563455602923638583950660179031647301924187133598467357770548908\
46598941355110810748026867800936390012433742673343949348102378874387438318033\
16433823456051191819815157482352594143531193843673559482840108253416327230152\
32134103352594847580024554427458809057153992049410814900742091609166600336528\
01659280913737839474452947805856503352626901492203474361443581889575784023135\
17356620498884929113392303509246738874192282691980585841473087486425125331626\
42717415732837987229492129083591131743394373437790191847710562046891020333476\
66415762176471793223430958153385673107527970497077211898469326564129727148824\
05449242409643314207318658674862709719809645854271869791375202645001061906723\
03637883832928559572695629400140860567763482766270721826071693557453211333277\
06495)*r^4)/Sqrt[6] - (((5579537889266271315248765691158473983409555548294974\
66460458396152527728446382497717178835578020274091315264034688348990911684246\
82661352036300826839722010129110847013987082250797833854600645022889179536253\
25117017214009513131914566008044318196021214525264608892526725308721838674785\
62440617025497328641285426028826684935976567462822123253419298486957106001107\
43556953436796627382923563580235362320180773991265764854410975771725216095828\
23179102818260615760621113075276631160027259238445616678313770821414223479233\
89129631780098634200868116078101765498211275964887465415875542343889785301395\
25997837591562783088418878814833485989862608020378431016984183728624246746713\
75343913188519723722992919438485010749499900624347007832834447331794190538595\
82148802717585736081944421326188315742547398739*I)/16386169567343733067695214\
50933333452932901776149630227049629726886050040717368155487427573992841927718\
52718009055868399458001354520785183083770196525688727807519932677959154994330\
10636476836525263404612177551028377850857211720580277733284056657813445257640\
77860157068292626119061273936705216917487532798893335567426970647521145380717\
06105598510290749840984487442514190705632084182153743184829707414347505492670\
32621110360616335927378895665572311202745808895197678682875062249062464786909\
46369007686045747593183608436915930564965346659775225007838607300287286417721\
89998305987676222068182571927673742129554437274986648355185422901787276025214\
01238999671467617416975238319906897291885411293423195602705149331883716281280\
839030146019821345359062042329973780248423156503653907848864684701500)*
        Sqrt[1 - r]*r^4)/Sqrt[6] + 
      ((336426407470170237156942584854000195436820476242107831068000704122208\
37244708662063637261621914815459467150498869525269459021648383756604293484220\
62276016491349325319784984696805346823098807234571028807110644340552723647343\
18954300307033827681514208415272841415469995660962662661886716756969447857790\
22321768987510401338001674654585404686618721405131980455359612267444651739577\
62948990199034273442541751731119166832538556736215517315052723823231196050749\
23749378366540249920189189341601695140528098078710320294450301489714839960160\
89753332621636497456320469725904978385579225217008295352201081332089206604646\
14692333294432303864515200596730006990670935656812733576975032848515521767636\
67695260051461757137442546891497672001968446370021489416793162399728509828606\
926267766858166964991550959/4271830510572158156216977046235086707614171325910\
59960150249920083976744695950395459086922280827530818987737887197244386569769\
99617322876451330369312178525268780862648493929798748571000577595759374344311\
88770768542788053139712153273108356244420956284622988224920040232569765072297\
83197171709796492152858227736358382272466617840719810719433962194117328054160\
57822538086120471169892765242970415256775127626273395141552623919715202097458\
39656449430145891771849961618855884457282819775994643834690755970329620536546\
43989922514647287026771132187858372037965002704162359870891035966928242879308\
23782856344638087707546179820809438292207777312156033152139842244115219099493\
39997234809906657302684861718619322457485227370006759771862047912452498259536\
039661352140643563531369614382560707086140 - (1001772569350322656474953101136\
20718468119180848920243596726925376696594929789431492330401334274463959029990\
13882904343641328590561744100248506600102980751522059574290007375178668627980\
07867241745278517402461472799506183855751936065134631279270029769765457459550\
73273010139591745244958406064039774438801213098286254003797405214662392947897\
23393300880851226678499383226678839379742186631558225538811350767236757897512\
81944315901993584757325490563689666827850016048971009637911682911566872405725\
01128517929983600262097862300405546950537107446697533621905476521514994997881\
62478638549227806409876932568239755752489949980778571412134891032394441941218\
93083591112153506393538259278546910818040265881598191902162996491591060535138\
68488853129906358914921725668072864447364230027685780349992643614237698043*I)/
          5271615344449780921125342856646344154212800556866052364602371880956\
30916481620231992866593266826910345907033563730667174137996532173176239851895\
96652644566685792411814692498724583933908581160882385979920545096739510780076\
96604271345428075032222724549008798712422269816620637539651614683775510024279\
52172524558148853756806618294606311269911377918518957240304727298307356931089\
34697682493649584600042367954050097404554195999265878155933447609585216768342\
95692649681671133328348990555968947925165185292989192072803520856959700843003\
61975555264755876424940206774449487966341127620543823215806632732577641887938\
09584785326413723390679035148845098465484014717781615314142363641415491694048\
34114688663039961936325059513556162690703553419072657821684192719681832123466\
93057142216396088514393408917350)*r^5)/Sqrt[6] + 
      (((21483496572742004223935933653372613237348229808837443213068675292301\
80138167866923879535450251367669943981539211469546715401682145065872266315638\
24634909556182477483654253576996541518079803645429215015224937288012022203788\
05181907191737681109072928526244741091247013704366856426025415201915770284766\
22654631116612215299338084273162431650718768556027726132006959734556190862987\
42484743224759319890569212143973611892114695168783600488206936076907683257163\
70806851258378399183003575663681431036146947436119550055078203991767765527466\
63019010439138174610373439948764391359693813606970212667837142787813511266257\
32909203430840165206193404070045804595435826141400212096237149453912087514194\
1473412372092340746944674371597979908617384070526944063586463*I)/261744704042\
90889226627991757913071197857021038215986499448711925571099662258925010071973\
21729952840990200988683623153839621792945422647430625717897021517955213201165\
39702370114569106285893715517718290201792016237492462363596927287396688269251\
20978143448598029667120361683519471172144287952134599681754229887087266218111\
83508178003691038319521577176852945566623620771100410977724290483949372329805\
58659475644539007432736588721223299254026304999190470473929665431892629024572\
96155961247008988409553083544609969683870776066665336130296033960117372914573\
12363107308438519991198269579360320310393936407909327902945476236896349002270\
81512770351888934104978404882161959705585284826235175733884430131033641911140\
74397794453693566162398898598632945)*Sqrt[1 - r]*r^5)/Sqrt[6] - 
      ((178899220818859159116558822972253994104255607330296764675543645933809\
02428006777843588656398138415769676390318118928838606212009000816091013174104\
74401569899546366175236172781844915025099447771335465391959764759153972380972\
13904945161020493364981438080216030295251717280876894864459067557550269752139\
17873672311215665157595367246399171931794627654066181818371978957715161404361\
94529881010525864764793693506772631771435524570281369827673995582800757784599\
30060864672708221194055156987717514652045482781666214080498247338178168102213\
89553337119691441077645405898880328341558429073953122966477982511032232056502\
24440901347733542243350264200192941645767955112883180053852348769372736994578\
4133326626237193913619764498313961017441616751692473169/108106299942775602964\
89680718438637974285453391906220119121428729007741681980929834436250317598886\
87117502541893754854231152046556379483630697047820185996642571416064076260081\
27752440762644383289638824590464063528990571224335800275737216068158180501813\
80043508560947487508431082681475677166077842249773450371379958235505047326741\
03367242686703624444392671411002117227422874136754619935573530133842563320681\
15999247456994139810847606356215501155397838844499020662226713868540556154327\
07229682613876362616782902044494595910872036834712267306636357341753782606341\
67472304011891513867962360428558171670396429681092490424246394177117689547495\
49474914947730806833386635145209158563395855829173522572984956433510560570449\
320591068553410978260 - (1660624784550718677243708118508629745319421786642137\
50178215955376907556672168642013974682374598877307138359325940946312676204271\
24111744481309033900705707344035005059983329622779879064352090493224904689543\
16689758742616235441556771369744962468260386726455106799179393575751955549634\
99727592816492216367476498724576175146997193960040447623669714824206721233335\
44674006357410636776379642557996124143290566618805586893670937580409249135211\
84323463633515599990571608576378660930396567939792291391940472947491850802585\
30177986894074869280392259104934343639299772727836575234633008581678978924102\
91095796238518329768089979883454381117900186914055413774049487001620988046764\
60600652423319223167337860932045421070184988181125782808983709610133173045169\
022*I)/4194621662981131938624343015854185792636101544096046933183268039504283\
84366998410313125849926981477310921129906234599464059702512615804260889620519\
49565252834999419182991077116491062381995899643836324750423158963008915759032\
60793843743938890591856072595204842093405619741323858441437485190310183396775\
43038444521575246137644848837913340779603654981456579546645542052038900709851\
07807037824073564122279732096355225713142970715835538898989861211204801676712\
01912528925565912507005812800466272496451106150335296335235152763651534388631\
68343361687737858448358832055771638612973469179985377699193379333251281197414\
67809198289236986561345665057278377527690251726218641318390693179134660157318\
27101370936469175053933235775070193973802841578236715575)*r^6)/Sqrt[6] - 
      ((289731119794040842713670847314024558371308533279604580939687583690957\
73361296838742339161324914679145254540944721565929904472846503789166508735733\
01920622857697914314882950009205947705581087948012554985524445736878492670531\
74977788045443754618632275434150330438224491552483463135180830202135013018985\
98369859177499758250722848661210649879287117721905750269159641111126505699863\
37375862190166107919214454193195010093328274420545722759939965779382166283479\
52407263723335568319638598997100851590411493338012266899201501578852734572019\
05429403306783721513348311544666088631895178886750560240591648054019564374030\
81451131202682893859607670827883502593209249607025155351006342169232180789108\
2800460014*I)/362127200166950111008345193636206841020277514544653249292670609\
76102903557370841694848232947452082902728392513432714176992073802574548205189\
00275218765286459770154777334894484364780219376520730593378933863623570662636\
26431740416324362085451757029477137768641370765012128810775193558486882223485\
06028540887280503881668334017214376283321949844330562217951957909610343446654\
79948671476697822051428864359943940698078042330611760768564621076091131716531\
71200889529009667187967967598048408751177722222478725919818254460051673346047\
83901175475518356284854598628577868908287255065623194730347956920755077401506\
09940553789282278774486687167793784862469563196681504824915612834645428209462\
28881647835)*Sqrt[2/3]*Sqrt[1 - r]*r^6 + 
      ((716350684024383704935245440473957415841773514794767861520715521270154\
06378033258857429725735336203280054236259479623789813668418148539903487997990\
43887906785157327134913985111037586343693622395051455616361803552333155855297\
37349022996198174674543578248863332858258547324794634713242047982992130149776\
58019192201161690398520511081695847824484072282536482316831624478678919752298\
10522835504660389413903931808262869887841811406678340466167738390827454391195\
95269229388822414756588908430468215849155044124906604694053988592390005612843\
26908860408371651598799951261478027101501512030009749672730494405779452533520\
01464966569545014206570644995918313256491196560866276574997726386447460832902\
9435/250976499293137709117485368093143825022951297423691679321925439494499391\
89164552028714362396103644597307095358668860246430977621053126694242083190288\
03600017344986260653813735747102304581120317877510799904235966623058457159568\
86054911603306168314281538414226458985423837406867173697645271428281332506155\
02318825561124954964498217939587697193704821160252008195652976469385889901826\
95597239978010652092583969354816542128924249727375947290675666625011492926986\
00952303422845818935247107953462150337995396798107334207414327225894789277876\
80981166404993654630870030114374194375237018025599649854764072580395462696368\
4140697805465466222629847948531940416837422378306447350717426025349724987 - 
         (8815132447127246789127447098246928764333810154117233336548299573382\
23233086694182451256768890388582320640451192534801911017937121962783757490152\
54208702964483647419164081003249969119358510707093047012338290360115609447136\
28565610562913968573035106214757869238983074123495050249948694759195316984737\
91996692314009962692162082759511553641918624937338600053259570337366078180429\
37009627218632702671472404078312491858352039870992950649898750939813382236816\
60855275132203591718744951255909199416545458556348979317257279823337812460367\
26432034382123973746761381114588607958728583772282350990255348263131941368987\
77016423913759861696963210462591366635047430321172334439780219162915923567503\
442199563011402*I)/1298887683394253992247817718342248334361168846413680700828\
04102974203353140119786876278306934730923540457988438150637061749371816398139\
24740544511084294126881667493651239101869128007124179721549033070270821077594\
01042033756926906461479628930329539083305222307653581696140863959345631741338\
93662022092359901427734280021838380926747385699463022455855597268069855425085\
32990454559576229482040632131120513660065502189837403532605640436328023024210\
83122024015568487934396302839402379478642719854920688567165797248795668606096\
05440927609522899085151045197589965885337966114109061744699864203606807233436\
31871456408298150159738773226050936251011329947007632903814022342771877446897\
7166595545352678775)*r^7)/Sqrt[6] + ((889676827285747887918964514523868087200\
75154916407756813411253740676788747099840209094238065709535345683591990524613\
37275245045898557328831426522770263581240353840811655620115468139043146746120\
94509676328364641881280913555756794207849631199504037215127324253986836779940\
90258957278277032405067988477865954304770667237080353697287984668342025684626\
77805489574711220230241816430798874658220144677001484400485072939668469495461\
12573584168375442647680640037378924020611664456867273309168160941958992410905\
41608574818237155803416895921172995510416190525366280596734407014354816643919\
640649610439310476009977675322469118595206193569386364710943509211*I)/6973281\
49299889738667629677492077565436950805134913623736411729159242772526119141799\
98545723912274725995143127709931963242051462213199446055503588724582294509930\
03681116918062500514799720184247056059496778015203094853968358229719383514704\
63444366619157161911837195878526135664992392089069574356072787562492890080996\
48444388033842692781963043432668760387532396784796377270830204762757371717095\
42576180357832984371150492139974201080114805266710281215158299898764093697250\
44663875551309503114559557641356143510659602002573943154304918762778615226464\
93024546875349954280401461233721279409724707341634832708511815745584460265656\
7181720084814541)*Sqrt[2/3]*Sqrt[1 - r]*r^7 - 
      ((912325203744206970875780762592077317367621055430851864503076135536630\
79507199179800935771647714098924576768692389202155620300135328883596677183141\
84077139798797008664492609497272132629304004303289405457680308964328265924691\
57604953088975151934761631612555966283996338417363447191964776262428277092969\
87346072678470333263857863189832026111609631546374092872588362354773094729914\
01681173070529078922681047082688751089434404448919599877273431968408178728502\
98095775153195268953291498999032359075679686685152297947894192023632214437801\
40391091278811173207760901929507287558423511997450604959623254632677147146834\
9896801251507912110595346760539701/223774392036007090208736694788038695285323\
93018319632239874925556020927871540582544134578686588133794603106041555691476\
90791233965721957209833586151168858569386129514611888251941724730789049596075\
51748175628004880265911972087911420492642783517077834088435143302938336743693\
67449599744753759612131557909342027189276246359013048874950647775914858359964\
33988777006663633134516684617637010337827306982635017391994683414003558447120\
73215755952326709541228828661991337863820962273230315100051853151426947367259\
37924567058578992284712938328104870062686375830508696521148288125525255433160\
82915437253035755586099972478330193068614387921970864080 - 
         (3193842014197511411613420538732685642594430988854228963863731907204\
40996852023345652547353260255829833655377262265527785736028623484354085728519\
46465781662268367121478139045180496640483591111227995461082834991091223922261\
10395634838504216433034684296508616245700540013950691296307619186116558891200\
92227469589160399346530791759510694401019070360250271171806142782564885117171\
27115716203655806257539564272008191934412199363392275753346891245876522340143\
12805028625897351399720493967977089305900794699098223993576874807319767779568\
11228958466954290678448362866809085220191231921681628468753911498005802617038\
668837850147037695914862924625793788332633*I)/3309775033513781391821995629357\
68718430173406235378580478595390087360059140530106085438238771766836456710043\
50586943713901179343799902502128090269494801037912767696363036994595773501599\
04471256037506323296368986475165144587671438896567300420626703362648345805502\
43572572022556615412070344196835766326238474056506810589472566548503029972122\
41027178305967751473120527659858855347297583033264490000481485759554314443480\
22962427552138753618242472229110537204877704936773618581777696325084069768562\
31922571474282342986925929738119577098542940413643981164721526381704971034550\
138530480901601772136910211154278954058874584858671309591771162954479470)*
        r^8)/Sqrt[6] - (((204944979966417318916475419141988035877747038301857\
49864990853475868829728058838336119603190496692364006391793661729789390153405\
82577960184060070778379451761080889696965112220925495613163479840692513475249\
82968557721036442443156883903262654230057441885313120908605649761231606425578\
90356268270992181009808568020926710158471285411270662069616689614907580937364\
72716606189885389847771499898326005421827814028883395183999102122516718393925\
04922269772339284820468228619577476118119279134433966295004361207071635603602\
78281260266617906914778031370747612002246291944391556317302156674098543080986\
05669*I)/61117766923930187210815555231808147133283116717232160270812404472132\
83408399353569442599810778413300868575568751906726562979397553546035921029362\
10090079069646352170087440266628016397563807198218567446904022125078447209214\
56550129418265410145669525792635865260782433012661491861332382479799876860487\
29441442957988923446255970192951713351464030910577701837598846593716419848997\
43513544910837022403090657384719125201677857526222842251401450128099072947449\
70440903303347088372112557434677105323847508005333805502210818419059791013435\
13992568618850357096557701114851954051409970775511288975218)*Sqrt[1 - r]*r^8)/
       Sqrt[6] + ((3489932966620320808609551050880813764411979667158332591910\
05073602591153950645905457111391780517378658816327373428018828079169007040684\
31192837667516485745536724461912646017896074343376586795489370346810631627521\
34859784834913503940283541445701850345557932165104481241648839525965245084032\
29191418175638103234057005862112313203071824647043859125016368090291917823285\
07311828292460984093712145459469582127890205812629615224752227088062157842863\
24332907595077955728631104093611661395855602955835808970074358382517271684353\
6562753111372398404427221376419107919781746573030356658494091679068919683/719\
69702236878725176372447442100297953436896668991831008301717807811468423734538\
84699559207059068089638613418908329723660842858240669782251574501103721475593\
39925742581502700663875481574970577217876578092916438104986634417102976199468\
83673706474280229455832695630929644469446502768662525954048984527407754452072\
97902212074730719786422661793386204090207813102722538107291256260169422159622\
49056372862916251064393638178338739870998285047881017963992174097995085601661\
85689200311274140140583350551857199768183527143325099633342667831607479365819\
721662353491595796922190833769392847089057176 - (2048288009328557735241419670\
15947555592964127721499459458296312011544558954327289055552452233886674821695\
78067415704549315952928140698039309560029051600458792458743346317126114226172\
28566374671971220685054294608497453473450599008473145559333416438484568741926\
38384544434446250815230716203467856579592383030341149637247993704043844608057\
90323944715216529206043683527906914187514051235926826270034241271020654125650\
36033085847704244902715565387298701524353867864376603460248802058820234560934\
04953563179273864000284811654454438855876011211045823773163989259466663784154\
1696426389463119237076205782198881*I)/179098846651191008900735874158563847288\
95544620245384480375360762450110849248328681741743517920154792280690871576715\
25973596177672649229277168918876708471858360486088783348264983491648625270150\
30509891341245732036090850759930969403253604463328196397296325566568668606782\
64125523225931098510002468294125116373089712707831997792123135970993447164666\
36509624871954838181592062069979854831319371625626280513852334599510682318766\
31476754500314653043851448281703235355734134356929633617596107680150382586770\
55609076271410914248822526578377341223510819324837226113788677515200885690010\
77884804140096810)*r^9)/Sqrt[6] + 
      (((17133791244994753284060885258642810239727428457141965863976778263983\
48409871159054214984325803242366982875000390607076286459642913624461325887302\
35117315216939261527397670894889640738104424753451937356111051308461768933342\
78729549132481229483171481173102801068311438645038891394197037976766076610143\
07199964362996519930296460076422534294970880579619100200017330665685562243471\
68183724453828511862367949670705274565400860999827767680086395828369036305930\
25699178896472332662487642810839026263839720917496266730712292172421026399567\
20819474366743909*I)/46986876695224521199554766596748120618045764290018111920\
92768377231520569999099249365206274793305984173004861850020893808480619212300\
93153378693938605926103467009614810793347875129201736060216163710883286783213\
68667448914718246908812531146623887462237376351194931916666041184889632579945\
18832038719450242155548746193771313850764047002716892095109935357358106980461\
10023221453041407300209438997896311328531993267451181253682625453517196840808\
51155959392127486267909201572888963881766463703447325267038957828870921057383\
01627246040938217904127)*Sqrt[1 - r]*r^9)/Sqrt[6] - 
      ((131446293423220889080361782017835406094893157689186882304649909400557\
43968371722614314774986543727967959819090779720541536940570768026250751382549\
92235434627571239658476340198078939634073204026174333944388556875560907155322\
55533261996279255423162851211660015719705136575081924565954290895607137864201\
92967812643643637296123180709963356479477982389772744333325925625750360688193\
90208575286586620699439736507219787539577374044804768637569704378958518459360\
71467060689790436984774596327653382642993814884211531521647414336762285181461\
256804367916363/2730320701787083302889676375798224666186824748787113685095544\
23358249803616611811848771047024791958922914706635694048711209445295943054796\
79455535022321691207322028747732328584066870204055079648459267396145773876941\
85662823546163029540058980753515888747007817251603947319549323043520849498066\
04249663368142727910841188102658199562432526273706626918491847465123611661373\
02260320759900791690770877189399967588894140679709658433365969525078686489923\
63740433131396932226265821155182548433142318485115882932546745338048129153444\
30545650434521674 - (10167520998667300298066411817314500001517744471370457007\
74173887046770072177576512397969601945350084901361761699550284389501657419157\
77266848515733956420279345279300902281373081591955886132014727720538042388097\
26578160721212382919228945235907383171634705928537242478811684074209999554245\
78704942495738390231620958363531893961969484848426119558730993790930279975143\
14188981211156565847635841912552614850224498799026603371490454267013201436407\
19473679814529594701351646494924739325009232563443946977580769004651483185301\
0543503129607314110710582083175108*I)/898015858060541686750612094780211031395\
43022150608806531998662559979025584093137847647278522576325221011245427214075\
85939450818433251014586725419148542850521033782589630718743572929584194313303\
93292348813754924111725215017027369160530512114349799905055238396402275344920\
40079957600990942763862066338273135816893794248383865211142360669160138733950\
37196011180180198531901862184966970264149669816428850249535403584387367392321\
78244149140720481425178547832325949965319492497735451661004847939014275006597\
01115145610836097825467188083289611503194225)*r^10)/Sqrt[6] - 
      (((16306423080237944792137971302914243452920442217076230736441962477955\
22803448653221245981399948656365214550600317661931295714169568949878095886473\
54259440498721853506660643194940632077614772822211061964190490270018034558079\
71982879114414287585425162899112630229075156801810985785209571247264619141246\
22152335342159126921970773262386325912899608038631962448029096627070867392108\
58907295362900418167879885468920668446387991812830561922473642354733259469979\
310115542643515363836751573332137989737661941*I)/4965015958807788098157706917\
67361505037396576563705265801138872565519454259930010390390951307200282485386\
55933139661133757264875973856077780533013209531741838479134914659922753330756\
83386845772308023183170641673056136451229583743389114301335043508456516084412\
99847744536917528746308972531452555474338255382189267423516611354589599293406\
13273008500113460976801776253476655332667408845998057763640350750331986301772\
55067941795776501783070350162408050998849047027613934719056309712083287074107\
70)*Sqrt[1 - r]*r^10)/Sqrt[6] + 
      ((645761770558392506322283541598810548221503536379646928162977807801992\
31696012084445569428899530255004389791637550730367981126071567145498946746231\
20671556889020389052474626243338911306001363961205863726367250721364292919395\
04873503901553789066441176603165512929102767978520213100558938612353250660334\
45268063846146058481127201291047905479721864212520939393608392784019247195203\
68880436886836165866773483296324978808726919579901546581768842624937899938806\
9626975936047288626277935096911185765652997/161925728794387172435770399368708\
78525205444636387107261264523299903984584775568043272518498520469762602389910\
98861544766927078954089836681797664215261043069776047593231017087771818841470\
31957607085889540011451951945592187398724933496190845025712144991156902422219\
14330861175822000886896279465823965549386639060503784343841672659401611301678\
32547320968571516511370727095275702948731541343818716027450766681448294690889\
93912385403229708469976836896658836290936162655896669942053512372583818830 - 
         (6424481272804586239743350037429537344836313596515669686935782987335\
66890129522699386715893197677155932114792640399873163048021531002158868932307\
94174746813764157074674451622407005115542794069871387909625545929414469313310\
93367082834399795301130067338924994939990113007252285177158248308314449180659\
52775981373672827695269074543088128921379318647799675983441615643636080205042\
77226333740276842742260237851066197985534692198964699763649362208030700446416\
7065574772888364462872315973626766156128915749444*I)/686584965610741264431715\
42965806616762698729486770360168086182989242267596320633207887087782853545861\
74581170361831203153747648363616128601227641469135137467246684737895708174150\
90915712603443709058451376297785576894960520553014477542161446346652795071936\
46934005811275347411237525809925016258996148682376953716645329812100679684641\
46124120670542411503422090094539786895114086426302688303689345689556895697563\
56569969089233463008805818087797078166064449305420992083424599665445724863528\
619482775)*r^11)/Sqrt[6] + (((11012799919877416764261448369771778122710616104\
59192314591870402563157903266201673809728351390918569288636395098945234367368\
97782933862810246600890155628502537043765553120440311046378797003894578054040\
68210065630953039557371552237132475109049333326631948808545944787367742683942\
33907499979202048573332063072101556171776712639980497745153923553436457517875\
65861089854076020465128265344696479794869005353444269917791519624594763154132\
689556774517108383*I)/4505546806108897249258855534145827478165641263499354963\
40408374319751587296261563929333133414866184509393868710790520568419649797919\
95913991976834565590131351684094197104862804787477472483356547016471966584865\
87790406144768018898223290899288587576008315964819227369601516608605923837410\
67936888130490541926810871571212270296329137421515345684065410507419365477054\
39452244171962342860512588597132923974086758408134777822965344468771693717760\
5094)*Sqrt[1 - r]*r^11)/Sqrt[6] - (143131699391088986690700418824398545988574\
31103879524630580187572905171752015377208720872280941599687663935676978254864\
76106033236227830271749063464070721075989121777467463817508548359027950802284\
03933208376992844457147719741416640041762449503091232135962936910419483805986\
48625028448010587339327989227238321014104629441383573961530499469966008714965\
77406919792697322937383704761634320102590692734277054621600269853318149831871\
2893191754191111145549/104207264726893396915448867177116096592306016306019060\
26242461188611414179865813449785134868862721711734342604215401793202976770864\
51585925676514306192288896246741091028747004106819409383857644002062314457419\
70079590011517158510256517822221720243956083435118585202037193897691838947477\
44725629207676816277470841492008407076717760352519637393505917081368011373127\
21883662590139876958932497219985913002543646566541060478963342723780926194555\
77321 - (48370241746053908565131376397630372142873379416539330031566303857607\
81931446228661744294130505721560441647594807517972808930097252233827514703305\
06457094790880126094210545718576047912828102762152956891506920135627938672929\
76737499632006239462818198829526797759809630024155743959607499465621855995898\
53031389778895094886825397066770428220633555943779820366301891217037955605010\
530274982153101095033099872297636330833044143899730413986937464969696062238*
          I)/1503811385503494027363638643141896363088089011044331030511241379\
61058990969622012721901894790789962448707469544192811633506534607559206323970\
33914898828305645244157592416504284269385168433894039899753959142864095271807\
39284271524655443458302771768525770901885715666695201481329675992963503193940\
74950619708924149226130120619311518961650718162234726471156557628092581772826\
08797359197241334932710460339138251647713053101509689627950174685158704825)*
       Sqrt[2/3]*r^12 - ((115458343285935548546146652191405859792291639151689\
71758728189345993109056868013445991280223417168200360248286254540698875237174\
52085523713099844993211808537717273563163934278480620513876871147342396312241\
75658302087941973845222395676350294551984143514835272688237683026867093259385\
70852934235175294642113417115171990853912259768336952901316184763277477220894\
3902166305389048404978540458723341756370*I)/154516955032677389457706623790815\
37522589389315982449030294578596886977906812605908348915342897213124840955215\
15941320247727472250828014550565348135436605542483462580967590354349335293867\
26621653134469672697418489933209478188644682360939955671011725945921478677408\
09817430201198122634996998559420699480385181974295197560172691218103302703051\
48988784887471231885136880460547701201445471928294841)*Sqrt[2/3]*Sqrt[1 - r]*
       r^12 + ((4149399175781818807264916640651952918968302176214386731871852\
19158965037044789246335702035404404646581025484001156244959797637672443421130\
94987306862600346587272947056887263708434049044209099264218184652263225836351\
81779481270859837567341610012825394570813627079928727104954582478102223413899\
61786604526047745432121053756073415899401079114700180327064627037644047674688\
78638165809721219434876395421027/26547503900624998611979778656717196486638630\
62848514531588663994429949847729977036558513361531907844690599611349547654415\
11521965597583488293249618357134378029418033165280845370064958974254065358817\
36120732741732756230091766536945715166860188178555898611379420953704603055694\
12694719692479796525565037394799346077146689711248706781752111086534990335251\
92968027481577506366092708722785001613663870 - (24282705678792732348899837253\
29362628615834354435182024485242511992586258230378306030579037813609765520722\
42117329484624299431199243510244094979794153624988198365520905568106437701784\
02753337272430180533671811784329167711216758991584367207203762143457019906159\
13767032999527803095758933625503546274455952695462944272381268889376915109378\
31086230222700066645366133897932631523312249522344741005517647257*I)/66450615\
11160959259183697973941499443023034143972481867316817107341554063466370848955\
79084015836924074824558395149602929252223066851086691461221662894236236299849\
63864960110585982002724164809023574669271536683182430639049896800634760709671\
61814159323117445837547311016026963772629038979317898812490096230126851865473\
25279406863064903381455571644903697787146405271840225716694454888960634537939\
070)*r^13)/Sqrt[6] + ((544109124938316559797682993479156834727100152106960874\
97806198824646783121185512919869871294884455391582260499062402284008868421665\
34605144902319502579634330556081087609976322541243034340606482821852594266748\
17351477746178714160771340107855782594549265472695627818790579361651014283108\
8373406137935932256548813392809189243957104591729120943531140191*I)/146443545\
66017878853208702243105114798893075151375356845506309376954604560896217176576\
61752833483698144020541084394371506112292807474970176367172935713885688668468\
51310724447299216909712891017960468008810699024084231729753607689079214888318\
31569663816487936465991918424779108680884742910735451455891775254046952862439\
1071671132819140752582222953)*Sqrt[2/3]*Sqrt[1 - r]*r^13 - 
      ((265479429702909681126194880525966054438771868748397594131767008821326\
54353461094850157331289114042613272479172185804995708916988020973890085911757\
62431229083701022550457213746935384225198559938282882610692347848212470438775\
93924001956801554980241039945741088405183413752032969061165713938606412869566\
52954116369195110334791409154825297916218631917524463/36532257819174453332461\
18069169321588209200408263931434476482266454963668073313684571818335707740240\
06544530247494468310221524339503138825900355171688399230425694720497259165189\
94428944367112495862560410012594549468680101185402132266925284550556393291399\
97623916763659206769693445091428603297306106504867769278561477730152633191692\
93121132517469354 - (91877082250702185751626717362084748156737349160426024179\
11328505268024631500862121763665074465958818238186611476696261655942643323031\
64702948104737438039105708810312341378874275049511838723830443829408068127598\
05090442990088023498262840625143872391215669944670817291097882124147890932078\
69020833465313144741050214015970447505474141960439954006906258593*I)/54153302\
61209888533588656424672970450866217679979764572093188307235184425360029439257\
04179840562290179313665345697790392202338513146025473477952282608022435433710\
74857768267430428575375046716420065543021410305326653016285915061831672558892\
35593594049223582292909799001504304370174532520192886002809376880783776159579\
4922625337530866640533265220235)*r^14)/Sqrt[6] - 
      ((127750143965809435464598753703095097238096949960733982584552488868708\
89748024003705669232082157702522488239826742501219871114528637700523608178439\
38433806612160730521171198809880314992388884367594369760413020230469358889993\
83826642270605500665733018570059029876323171642411022968411721198155400007751*
         I)/86369382880664150731319172611614572936925715300938409820439313461\
69749478978347832476567767840072088841136973372772870267800417580871105767129\
53291448094859582838164565499869928481319062884599791577217532208973902886041\
9118065151776219281984806708038016857349566155611055569766947013222994105557)*
       Sqrt[2/3]*Sqrt[1 - r]*r^14 + 
      ((933555944418478417018601705253571351742841119862286600888275023399891\
61374425237202743313998992302993827866609659456541080810521144848372262554004\
11149160068585624253662292809667279402619394754075198757240839050217058896069\
17505183316573722527214381009166900346131393211513991605708749750677491958858\
69/34368688414575605525944175147045002652526772148026659537661948153633503466\
50591316520210343302342550391658794950376894833616814902823852828044675965084\
98988683368834931945766058683635191735951807554787913926652294466745559118792\
6077441167746094235078861506181422042371288531540741941817746345888458 - 
         (1936948220082807995936670490163905267819777087127777023436931996503\
70277492899594104793271817838878636837287270904264051121181257988739404661791\
74848070169384739415321894249204682205395743926769204899941602464049526475520\
68628729271942540439998500417387958873040679131321744267419343099310736573776\
22343*I)/30580176128459741030843867217542899796454248555476811344330611427523\
92406677995235639137679008143978009630923029331334884838989691742396724799117\
88800121507458769963398859303887398531393006847231898074367172274740559137559\
6474125922785666167390071947725837008288357247011599371516649961274537545925)*
        r^15)/Sqrt[6] + ((450681664056327787331843460571851142445685517699427\
75093723385275503842986784731689111396068827212410001875086676424914001045863\
30087461083726852799557440874097324399770290694795786135977393178858413518454\
593445983920089236252050859350098650133705364*I)/9790988116726198341767711712\
36360287278707308701117546146440505043061774177886661245399993002959730651265\
49711777794121242800521876418550388113722762463112577935272993927745287277277\
3913888315800428147041676937374350192162864554428592212417309719)*Sqrt[2/3]*
       Sqrt[1 - r]*r^15 - ((1912686544803455662179525384565793028198926415677\
97373295234023937668778859043789233845874551395784605222594008469583599436895\
86922411918230304118564200713086695194315187983701622612311339038927276311187\
0266132416335069910895852506304674885803576342463/240095949663247387175771568\
46296463004167664805473633169457525375025504030179506611858840247623543611058\
84489680473158033303344629947992067491039588514554734135465485296763949514547\
8621845212283068399702181308563163919889485885217682668882145192479 - 
         (4209488233320725739536858901180400928052715378638894132996427009452\
11691346024110023498712842163974380974929726781481891716905372931169119288663\
41652007001060057692226649996790268001188596972085741480365724247116234556803\
93362251213650777280741931214399*I)/22684584645350528366733373524897269252458\
23700624706475827692322100146864054435896701379182177611963139701896944734092\
40224122739226471685991764166784311370438894652453945492663509016537047504165\
306672887014018597515762921972502885908395110827189700)*r^16)/Sqrt[6] - 
      ((709412040191912412426178752685334479942334527467131209353644332744509\
05875840145856880216070804497400843956803067965916422007253000519880659513203\
332824308624489409727248738255644823970732646102968169*I)/9861108058655122719\
10335972315166126509798349693347913515172068227776648507055923775155603862748\
34621857675286717693967458019003699330816705498539037821349955673953211187389\
497926981383858726806484)*Sqrt[3/2]*Sqrt[1 - r]*r^16 + 
      (5046747968054351740522040224491728111721417521159305444997753617612181\
00600272830632851066448247201046256885184830271627509419212928125781728999491\
3215327232082567719350645016727103150574521596524101375/571603046659311834216\
25173515464725070722179733583890231950082125917791861884782775217490063278244\
14651962491739672381157468252015078812672556214337363661736580757531425738058\
436910173505051127636037 - (4171526278526306736802850623929163464926800505527\
57985278930752829307835698428518362817881698713990397846753107606887163420971\
6346802412726090827718024684141055213960848779708649489130066694552959424073*
          I)/2030229499215903253745957530838257270052995072566165888880234578\
65801688260689965027573521552064872597659838536599670974293704221144818396854\
2087469905344466673050355019902358323796321820246411347475)*Sqrt[2/3]*r^17 + 
      ((292141385819234668457985373731799095501634049640332739049161586258592\
70109164531753973101838891532846973798820910747528056623680399892964110314437\
6903*I)/244444952948357627591089529366893032940915316260286970419779941836678\
94667507237779006651774948951255410224911416182492473117263518576112738403779\
56)*Sqrt[3/2]*Sqrt[1 - r]*r^17 - 
      ((234521909976951359752327580418866985089155714042864880281955029694853\
92213838115050649344673592646310925544315215983164039814608267500591961612053\
583505/8430443680112744328622620192282975258194935294000347227665959128932425\
40714920123558190988290748407425655571391870610672220891275848618983568215726\
47 - (46405069475297628909592791869105119050479880889196679009589174013702679\
39589055100133789623293965768624019011017997156258375041954157783466310595090\
7797*I)/717399521238371014667400963627489804018595351212274579638224407938147\
81844368486632525340978415553007757506196768659205576207425967384712184725505\
995)*r^18)/Sqrt[6] - (((30975308563655464103871686278272143935320660924237808\
40647911498079321939597407520614292988438991161*I)/82312150598203807983652961\
644113461754761717752141227072229358594231289043382893877945413557642598)*
        Sqrt[1 - r]*r^18)/Sqrt[6] + 
      ((112788031404708790068520254111494064010690477852345700969559889459960\
804312580284473656855104039409543/4062674700344125951559752808618114315840267\
767265414053050878031857992350595127188146037595962726623 - 
         (7607681890357952358533783517069085260420918127722288544773834278387\
6049247425835450904262567435317206*I)/117937874098839372592421961222742873552\
3977233954003426280051875753835951768254701474033440141238643)*r^19)/
       Sqrt[6] + ((63547749474818887488901759906959907550787189618446*I)/
        203169864924447873018855608864692439960273165154257)*Sqrt[6]*
       Sqrt[1 - r]*r^19 - 
      ((63532697891308223083656518669600751539446828103687/
          48146241594891516795737243499195088936004422246929 - 
         (371356559885869186418813003621266310657128585551921*I)/
          121198982364204905213939084168144831946590317330429)*r^20)/
       Sqrt[6]) + 2*((501125377307127226597888330143939418003486233914669/
         79828572240055956163210543971263145493409898866983 - 
        (180608322445153120193123482766183574462972102452171*I)/
         28666110270642498181773757696785865691216689267667)*Sqrt[3/2] + 
      ((758772327303880237235190965199334559263474110558799*I)/
        96609893257403232500576591537080874956166426231401)*Sqrt[3/2]*
       Sqrt[1 - r] - (19360774411456302870510550729289371705874575659203/
         25729355748353983797647593144607929440414257102741 + 
        (104334262237706149114213399367877245144787966374599*I)/
         83899261097161271544560465794189912948754179404247)*Sqrt[6]*
       (1 - r) + ((167213075789791382630275400487886041651764456874403*I)/
        106451150246180116916253436496889126932274092978582)*Sqrt[3/2]*
       (1 - r)^(3/2) - (17694749657783667736985909031124389905799001697287/
         69541570612071870317903888443891478824996585722179 + 
        (88436830920125472960671661312341627933447294133313*I)/
         81409444813229395918659026485644681415138319445826)*Sqrt[3/2]*
       (1 - r)^2 + (((68619867204109906862789473035977955383146181260337*I)/
         29123176159582739545654566421424390416120724410341)*(1 - r)^(5/2))/
       Sqrt[6] - (5211875542491700327451151476657157503551445925441/
         48976150766423321989257623656595398937130790795414 + 
        (12976790950533485090123725636275785651243445860335*I)/
         21697648556761647144839949256474959998335713176467)*Sqrt[3/2]*
       (1 - r)^3 + (((68619867204109906862789473035977955383146181260337*I)/
         48538626932637899242757610702373984026867874017235)*(1 - r)^(7/2))/
       Sqrt[6] - (4205124871547670228043402553586426624179763619368/
         72473576350383418832050717845849414631425979399247 + 
        (11106885093479984314069031800248242037271756835259*I)/
         29164049408215523920819637093327670419647871952103)*Sqrt[3/2]*
       (1 - r)^4 + ((21453278605329648964176498331205155976164053633389*I)/
        68287906711316320357673962031657215564450253483464)*Sqrt[3/2]*
       (1 - r)^(9/2) - ((10183975785711955916900183464148922271143410101257/
          93190309674090472612723220717406087607955497596226 + 
         (8467039643159639831331139622582000402024442994847*I)/
          10706009255088826114815134416300122530102258410893)*(1 - r)^5)/
       Sqrt[6] + ((9802838172015700980398496147996850769020883037191*I)/
        29123176159582739545654566421424390416120724410341)*Sqrt[2/3]*
       (1 - r)^(11/2) - ((2080710880876959376893458037848455913418785914871/
          27772601508027451718271569528054154517238610132586 + 
         (51294035818859079859011061416114829617479325291834*I)/
          88439577989109358509467835731065005874041117725711)*(1 - r)^6)/
       Sqrt[6] + (((9802838172015700980398496147996850769020883037191*I)/
         19415450773055159697103044280949593610747149606894)*(1 - r)^(13/2))/
       Sqrt[6] - (3335617959412687472520186028510129949413772573433/
         183475493352674391678317210155596931227026162585920 + 
        (13474965928482738940044649439070125783140770138423*I)/
         91145962682573711995236355939034996403431767522408)*Sqrt[3/2]*
       (1 - r)^7 + ((9991113793857189634898818138643376961824031451243*I)/
        76326487069727593117158948930463822735647678990236)*Sqrt[3/2]*
       (1 - r)^(15/2) - (1296619588202214486093572265684866503746000485677/
         93794128248918912676548140240794058723468395671421 + 
        (16900306111302474881845285668902678898920482831715*I)/
         144799080234773710152620433586288414921154380255603)*Sqrt[3/2]*
       (1 - r)^8 + ((9991113793857189634898818138643376961824031451243*I)/
        95408108837159491396448686163079778419559598737795)*Sqrt[3/2]*
       (1 - r)^(17/2) - (1386171184873037924860960216419701193960941631607/
         127583499608013598816881705376728450007486899331885 + 
        (5961263947340699306033349916215092264929401308055*I)/
         63092854519771432562239219058858417845638711383426)*Sqrt[3/2]*
       (1 - r)^9 + (((5076343003613366086546321718990044819925829107257*I)/
         19749279778678421114916351329283231537582379466229)*(1 - r)^(19/2))/
       Sqrt[6] - (727987491123004711004126067056337267689647948709/
         83073012357059884725179913970629273656599585526284 + 
        (7907393472669714542028083016358569803080348523859*I)/
         101309307958038555430552687904403692810352747032074)*Sqrt[3/2]*
       (1 - r)^10 + (((10968997622719138289378987114607647005123466961601*I)/
         51209258977623990585264067089043087441549712891915)*(1 - r)^(21/2))/
       Sqrt[6] - (750371350772266031692433483304409519124951870854/
         103968794100765491892079772659584438169746214585271 + 
        (2608637813255949365389448034278965477834492278639*I)/
         39787853938395823799118734275911950998377209575574)*Sqrt[3/2]*
       (1 - r)^11 + ((2305641644736274531130496493533086991190161104133*I)/
        38163243534863796558579474465231911367823839495118)*Sqrt[3/2]*
       (1 - r)^(23/2) - (817672041373325214540362615411242003362024958478/
         135218288940053897953860016104028401064551263247223 + 
        (7607142554934242108238572754795717060662796900535*I)/
         136205362958971121639551485487495373030895062991788)*Sqrt[3/2]*
       (1 - r)^12 + ((2885913237806877387007006667397589795450399724792*I)/
        111458585330529038183453042221893695834802540868607)*Sqrt[6]*
       (1 - r)^(25/2) - (307972243229024103131750763780447078996680428406/
         39944689687449180252723714985965433081932212193477 + 
        (7684610751482596685694638355673408518238801265622*I)/
         106404809531934853933227970797801861521156205626383)*Sqrt[2/3]*
       (1 - r)^13 + ((1847602261298247003379506035211454438122287559007*I)/
        41167704585473149318899237900234652709340908229133)*Sqrt[3/2]*
       (1 - r)^(27/2) - (425208171139776922312598437521100611473408764130/
         96142553583591903233246252560016201735738383624723 + 
        (14720942047252101027976306389886955748579168831625*I)/
         351046118877725428267634530731841835544802933110463)*Sqrt[3/2]*
       (1 - r)^14 + (((2130015694060479985129989021181243727327010180085*I)/
         18080134750562114025849816087615041903406230169554)*(1 - r)^(29/2))/
       Sqrt[6] - (159953352648898155433607136412668964844821286559/
         83185601239005239667732642470680593039877114055725 + 
        (2443731339171283314626643217354215733355706715189*I)/
         132625785484670633638486323788344043766914822665555)*Sqrt[6]*
       (1 - r)^15 + ((5186233459201332100798801894113678625278234983807*I)/
        149675197312298832205963752164724201056930198129189)*Sqrt[3/2]*
       (1 - r)^(31/2) - ((347643908810789152040376748788383633028028803797/
          34338495833673183237389706184294368500472898208133 + 
         (1185964187291989050031916584621378932736543730593*I)/
          12111590692090701736284942992929886892760856162215)*(1 - r)^16)/
       Sqrt[6] + ((4579139569078991231370897092803396401794144326405*I)/
        148673710295429047952523831019723287276424508551184)*Sqrt[3/2]*
       (1 - r)^(33/2) - ((835250656462627289488818911388115699246964188437/
          93266528588221957720128832599929601787133737798993 + 
         (2147789737770459953671359503570091211296029457785*I)/
          24592866820543777447293393153097168311396997253371)*(1 - r)^17)/
       Sqrt[6] + ((4374583688731817539963908753461077485736242586439*I)/
        158741948911032887950854277947331018935785222096698)*Sqrt[3/2]*
       (1 - r)^(35/2) - (1581112442265909230423287951717520838173704115171/
         594534510389437335053369846243238494005404904589425 + 
        (2369696657051386419546307098385965876837199883583*I)/
         90704319251676608637633205073511450314852790168115)*Sqrt[3/2]*
       (1 - r)^18 + ((4011642104842249059265777916018243056583711104497*I)/
        161746409961642240711174041382333760277302290830713)*Sqrt[3/2]*
       (1 - r)^(37/2) - (108446864993117910256252349147792233131015480849/
         45485562763973421195715713705600979268430353098946 + 
        (1306906463120815073806383429969572103392975523831*I)/
         55432166233248503247562803246627426650561053028033)*Sqrt[3/2]*
       (1 - r)^19 + ((1847602261298247003379506035211454438122287559007*I)/
        82335409170946298637798475800469305418681816458266)*Sqrt[3/2]*
       (1 - r)^(39/2) - (108688271220268581550552067412212695658584231780/
         50561952925437738907597800434025562827529985796169 + 
        (307247100709643398801329809638335033130012966237*I)/
         14368419097132590964898459336227738491810157717346)*Sqrt[3/2]*
       (1 - r)^20)*Tf + 
    CA*((43283733476377439938043704948026101773560900876829066991487718426019\
29401993122553789509308297052149775548194265604211646287291957899006267165771\
49164392386616466752276179071311489866025781642082719661890300648315015129027\
81448909288182454866049607693706691340242741409101859306955909481618532207968\
66359459164179060915307119052138624209459887954511862133206252096651054836238\
33544637521840561857907770806243234638538032342140201185800783597516225446923\
69182995133265748577486180537853783154413916600431266744672583155340369621634\
25326293914179888988236428405423025311614269095980622717869770660567567407287\
03623991698026949734954031501326681249452337559290006975285254450927518859623\
76971470682751375538612961183142741497491826331278537848113601717961154481567\
43501159807979652714884465554166487245959611388127559064128941386165446903481\
84091116893312678774593937226437810748834078859967838771324918949381657162602\
82991504554661252726850377297214601333332454203071389822137031393964255732704\
80588151616277059028659379870361435910706758581/19133031431570706522454988192\
95021536285306023100559956398163627217786137311516109043446599739790462094022\
21603087006380986641384005350243944518892525838670010746572370993406191016906\
67875454368694529765338879083401836346812378176773476148799616501623305677124\
05177164684203051213857813909472331288486033003537001027056610351446879187732\
45894973854935860738062219566451977605747530501628697495490447059859008560987\
90494381532616461927806979063873197911144493771714635599408729875112129182768\
96543322367714179184483604170942009530024422238788533279549347329766629492217\
78556333497364265025159141275046454256064898931097472901998376033727817125297\
76175840775072632863255619612384987246020370639050319287885299405686767475639\
07011381807197481629904211309850197785578333656691987883908774926700134030029\
97431749815351880210897234809712136947439915456856803687598484150247173945603\
79958764188199425047761767503707973339733403398425095265495616494493006461711\
65505334129685053886638852643528684975369703479219824511689303687895368736204\
56975160 - (24581997804656018588196678638823434467047165423324257748744310505\
15026795854785587648226209548970854161032393719332178660314587125868084196460\
97185618513682697614774462019858902748665607901955037376408017121212623166094\
72455175798769449477852120849138919083390905907911356132380921390210813293772\
17824913709742629248744770772982746946172219260523978830931378914806395978318\
23494076751148797976118741623783002242253269301803292968120100512405028657389\
53665447587747707300701042818227320671793703966789169304374797658852886479444\
29689809344239770921327305918452071059341073458668713045265905624642934576921\
26479433338034919290760383015027037066325086195587042669116614796210944262444\
15677011289319776234323215898522756212859765140019286749850039902281066616408\
02568050663470534054244953632428285230982131255144173740563592069568038670622\
89221608694887172917227241761625883786347674474012841405781553664982301482128\
55742030717854781115296802037699103620146519730553900474228748258579970448382\
07597738436270734662580699672542512681559943706267113*I)/29285514217165053062\
97591385115861487152020809069727856032060914497670170537289204262214852726453\
98233837394357432697693464182913315688758065913975412826750605193290643380868\
87005892244402906006702810690157560712034981008690511588678482617033292109998\
36443895722932905537581030090548337006498820730016255523155469244693730191749\
34721945936797291842009415991539592213140644716041804588833613484212178357124\
52608871236353895956456540052081101162031773031632454435525532482337110704708\
48641440979973701604896957920933537817971666675128182619663191602086699264892\
31351017512180841807468900949854692188125384899883460399978884773048674190392\
40783071153446522946915691725563421023481676453722942200734473548183104696860\
05673370509454392513723426269750699279249385286105328746084001804341004245026\
31960099280014131072145670765194937789941572452639262159644294364812337174597\
30615614426938692356890734672742580502971245000067276919161844358472729390216\
33989302891282125318017269792653481339732172605237461773105811887886535667054\
6287888145103836800)/Sqrt[6] - 
      (((197186417171362951534971854903816172537236551228132*I)/
         125532772013612015195543173729505082616186012726141)*Sqrt[6])/
       Sqrt[1 - r] + (((15464341421470998921529084755781362794415036232864144\
98446963849701897830097029903788911287703517173685922244571524220324815743455\
20077476509924644132240029710516436095564795217322156368753765399520407010198\
19239001503253334702507041300697935290821637044793440548652774820104918036387\
78728198813147042238843254134474546023221428330326283109244291581291507742632\
88844525548713395789081639348358613455123296742818626383118935826760798185823\
19288173460042973132609570917501988818620289245090042906302328501413170019164\
02042761849208479036889752774697586367330466126553319609967753843375756155705\
22183892927821930898975749799988842665380516671445631088405759278722609962911\
38664563834959816896298239254781924107606833208028894186524179712122227821821\
01639772492737968107948841596376589012128528737954254031855094086877693569931\
8677513263191261877951216546191238825859521874561559905768530379*I)/251167589\
48684325551226717959335586867125827396192880776153247091277175275982800680413\
53166338431519286512554358200124266289915566549774580223010332099941836113378\
39719359928777638372175082756443680047903136134137789321464680250631109345496\
34558418577050930005828711340945686352628621465543264479540473803776552945161\
33851879311810180458785990629549037402681597810579600244548027573436118407018\
52840228640702611823783496645201750054027027801312635043954285394502260090243\
90551037208517715065154222214688478742830134917663439520663095188952726242206\
42821067468862774237150809619593349928638237174737546054089143444843656752811\
18097695098245364512343797899598054499777669321716603064824916957232828779734\
33880676594362503254953613292896469388334124975308184394828864868396688588322\
72662824179319525246156633999797507063879748899599819873233522934527092701730\
28017113903049610109756692960)*Sqrt[1 - r])/Sqrt[6] - 
      ((527765525947066543888162184880304999982698122079119330075118366919961\
75908604468035847949343110350810783084102331240881872866513794455541666411163\
88515939040973443040514990516470729674612254170541360893245396098496337766691\
41876151283992730400474328921704397685939411946346351085232585658738908599452\
87590408083450949855529605696301357939710585540431685076748907275469880335416\
99948698900388914188886565287659545345024074842218919656227572926683710157813\
53305236243535239277999305651013348361651940853170407151840893825387067738634\
60938804591072440212404561536425590955002036657063193202478223149718508357564\
33639256810668848017554657515697408784361824935263458298200463220418999420921\
94913707789894953349320420230924693177025668070597006967277711297293409874080\
16673057238181373652660725758951255720341730726249856241015838892280030393978\
79095306107572571193271815240818331164627533276852793736018913723091626540497\
26513533893997991878706143714031552195266889242230332814794230775832255618/25\
72721124390064571326477148519444713126661308820834252386397952978476257117983\
80887007310596691277478547190321066380842780127783634715865154415651829184949\
92924490127921695792776633515518524286758077685893153083522859454385068883025\
04623510815395754713810414524895325338719972092477153905982452026125102471726\
03167475834266109559896473905348369843291360735918264252061192013670584628508\
05099664909539633535988447133959270155986048151749449267709770350191348129282\
74850013334661561337654062278485837545077284045254847569092088058300323585631\
84088502410966668890351411576006172765849721610884969817822099746669287149892\
87059278141268999241262020556877452144761048976974346306157574156415685260618\
81870842979582958396027766987028806836862630217893990626608272071376118635182\
22873440033909337830567774981926133859186541053218458221419083248732755059132\
33097981965992023614437995620355652901617457794609112146075907210874844600923\
43634978341083510626662499063618464765456110811468131383808035 - 
         (4137403925035732999983458410018154029286636343287800151706292094227\
71716279659304825986313357328736603978019610143242458193234819810604441237683\
19381337406424214881800069822141053789673688116308150516916600036871955164374\
24867350561766422937923058574448008555284831666056641057674700746671675311380\
74677255349152232868001400089397013534331758366813204525249735927875180473502\
59943950433505206983153379370502701087710069036221567935342004715261805091967\
98205763271195558604167090656212636635416231880827519403792981717309408156368\
19335743548564727442191216654029883352426684774461440451242159976767816649943\
91197774022134980850379248432848946221611973551908392856682846405190594702439\
83684127164322111736133857983550660377431359025344573631054734527134087313316\
06830321170333811952367742546222412164387628198622861902702018890278218143613\
84549978248581894694950437218548312077538135770084754451100662448773784367041\
91605911929142739265406311691409911670104618849222160061520886447416496006481\
19*I)/11026266260485330521815628297443397848352371715939582502951462259304175\
74017906893728060594659898100852972016232705623305024931408590031580734737504\
61927491156715147867094102220311914247719294268939446956092947162614604489573\
49345900522332364708234037105682555374664881811726855536910418149389623370861\
90571689812636246833539889941585206823608417609580051918698402413140301884296\
11306458336617951079249444404038192261574663662091355481611101230389592051907\
12761610994613909415094704212856324465481235681879887932423264524227120325121\
87098306931730564827185888345296283845955017600324303392501294210154509883392\
36835327516629599598314549963838060025570710948972488423355159834173239826167\
47874983926004908726597135349194561046218692146801903432019680373727727731079\
72136073976985811799901270704953565508111980974345987083556117150416320746473\
19008459573612073771298548971204785277751430420457852928939582891537422720284\
3984645532397741235535614894355144711671602414541415263962928766934702400)*r)/
       Sqrt[6] - (((132527843854004144971833583069869909108425353608362181153\
51794709957798960268098254993559286507509925120619860753061091782677950846614\
32860667162777718480031495269288590779252057430189956619465635788703738809941\
20608693533060248918561922443318868011514424628170515841758596368359428665778\
79598334412340592510658351203484404122267835083172187898352433237466202429705\
17870641885139989654864069421769656471457657673572526011200030450202135434333\
40001895682177506531640404867321101320198943014076281670759795154938031685206\
49538821852471245358688314625564617572971188839349143448571321030794316809243\
90133442521549740898722414084631467551839126818832473965599170257444825087660\
23315740429269676181793365851385741586162039477247988546361308064988732227508\
02942645029473452683519885884778428719652326028668114678338344745304812213579\
94378849683415626845031303782343833477848220966158512212055*I)/45666834452153\
31918404857810788288521295604981125978322936954016595850050178691032802460302\
43351185324820464428763658957507257375736322650949638242199989424747886981307\
92714323206976759105955717032735982388388025052603902669136478383517362971924\
39741281987273787038425626488427750658448280593541734631600686645990029334276\
14420329123719779271023554370436851199601923563680826914104261112437639732436\
77934673202149778817571854863646186732327511388189809870071727683652771619183\
70401548675466391676766306996135060024530484261731029653670718677498582986947\
39539793231679481965385380609077934224940861372009834389717244301227783851086\
71836044611729517054163563282636323212603948473284513621264951423414497152510\
32108065909682718838780526630797878931813692397162696157248799397925149586659\
68032603550044755751636326819466159954345381785431497004169914016854860050940\
2070964538365631939872)*Sqrt[1 - r]*r)/Sqrt[6] + 
      ((102775896688458110523864646484674763089347580404013577979302632215158\
71487928305744369271113648809639404762678765900020529496522867231604449139609\
08680882831007571424817127932282318320516813119234228624758679505480612978243\
15589471363302420451805520804045884763005723937526029208743344005597379478661\
87626704216343055921843161966322894069408009958786075135875665059382113969062\
21381213453139471831183492170484055719459077689216292872547981176630694713098\
49651633058804693084684998122053153344448521829007336607271996718035411311847\
02502778782467202723062068406149674890544514722563074305696464175719864694708\
79698988322648634572809279426191111369862676341597503501964432710872965601704\
82028598039893661951464594738856861454182928058745914339761252068037822125803\
98798216907143769414476125864068800273794243070020942581363051193082842511309\
55283795849052164808994726090639277145691236431655793986181158037160842070267\
05302897957544173787203669/96403577770483785692340373756699740756948104420734\
06907560963471170770799276113172368543519224856389521139855660764900731002519\
35970920242524055037821733225468583018252851592654259621780487877731160334224\
96717239842820364233974339172215466402745129775124298600376570573395661581845\
66909457544257708138035340733964611498494439491520954221012251054123223872162\
70228930041999337975170908682037507176044398077030628578983838680826621803212\
59965420511546214171768398482017750960918388211334929098790271402183261454312\
19739277207378907750864801720155565053511466549914599164649353493809476804802\
79735660470074776020076546120604506936935451070041191681517707658869314024275\
90831629143356662141682785381240503555561042357028124055923462640955742354054\
79634115268098642266054381361952232194614583275110344094096598548652589914359\
81981069135578463074937930201303455410796606170945488769568981237911014561591\
52985374473408811319023390938919568644230 - (40935122477399497580623250115661\
98881485305598583818471931946445864738896464946168561252925232693679032285943\
86570439915469611079009040028725462637817302479322533852433970820142869481338\
73590386144127890291979111685757639608465393065559897471082761968619425381191\
83237065506027679732482686191821107646722597636633895650350405236259924844081\
26471095661079646938926840597207143879177030848124624001109514218038804743758\
41381280203220456558327622663634029652183531896014103950338076753264517043468\
05024384306075761042950005639698875270421739583018970435800710155636875289857\
19009753444223551888932514391979675882637851306923759189079733755775762911747\
37496335843533555182410041195571136216128131375050549474540434201909462503295\
37913763535372283892323783165744778737016959658275172876097873168256252016081\
95537127648524768493827877882946048482084843839018400100288016927058627993258\
771158015521992228159950271819807356364412844270579646294270747587*I)/2327843\
09171550560627743639568787185824291277259223279446370729976063287933117573280\
47060587831416799790838982233214231815452368678756630251840220483064464011283\
22203941421464696071368028608483537557141721927899746261693904171923217786982\
98209323364597070198593292845046923829734067936095222811764988989765621288038\
76724393500839989069810343759242892414664228348308242368613843539851514332041\
72183137291415279198229225070910531527609589022677605324401973825724312105402\
19422338878346224923637054306871227243494047831323950080344644243926509154528\
18367647384312487403069594182642263634132158356616835969345821134096817491407\
32338889443671865812230823608086724074803281142199063673145068049692454224702\
54620667959135367846165755861154910216919549005249176115768161156770258215210\
51923622813766880518604427638993458328879413073512604537387111871731996289297\
85020399018439077961898722688214471426014932419865572191841730630069485869801\
22295594624)*r^2)/Sqrt[6] + (((7293285878467674248634116588976933271188585681\
49782779801050648321806835111991510342177685749835680555136444337410449056951\
06785709272335313187575629125100089268787045881943980980594644146464642766668\
86865954415120769597751357868236881980459359134312889818319804825524834007097\
42804842432635870166074543438100729314424800649413559529297366535233825918582\
53782193403286140815755535448447120382642752558559143065016660518915592671590\
09164462631485468310801630202742927986103999362493676282943109154538121982166\
89822109732635938891802761146111579586823026607724498024306075108019887245589\
94169154960491607656438256485352095201754559155837376787944435166869319921190\
34153133624535357965516520434002572467974821073893572857986322736216208186552\
95845164941183649204897078075738005918598638951363801851688810776711180138019\
40317157209336002455718157185977424179222025754756260811216973133653681*I)/50\
23351789736865110245343591867117373425165479238576155230649418255435055196560\
13608270633267686303857302510871640024853257983113309954916044602066419988367\
22267567943871985755527674435016551288736009580627226827557864292936050126221\
86909926911683715410186001165742268189137270525724293108652895908094760755310\
58903226770375862362036091757198125909807480536319562115920048909605514687223\
68140370568045728140522364756699329040350010805405560262527008790857078900452\
01804878110207441703543013030844442937695748566026983532687904132619037790545\
24844128564213493772554847430161923918669985727647434947509210817828688968731\
35056223619539019649072902468759579919610899955533864343320612964983391446565\
75594686776135318872500650990722658579293877666824995061636878965772973679337\
71766454532564835863905049231326799959501412775949779919963974646704586905418\
54034605603422780609922021951338592)*Sqrt[1 - r]*r^2)/Sqrt[6] - 
      ((126463219971753344427936632554444549435210210565616679006828397658168\
45848577321416413520345713269044507427614514601579589137407329878122416938369\
72329869867741893221557825204051158957290615637111279482225554752729046194232\
31954582476887014996995072195042522526625425008407427078293525065918071013001\
67388226619138439890270769001198688032028327200003745651557812935664703490682\
76093044023130019247991370883672165644953659244143846573898242499475217104248\
00982060576871355472345617892746995415799650093449724731352363160640911742809\
39661605312312336108757839806605470182889511799988418014938036314219655453068\
02985547542796850540949924594224924588293863706345901560743239135764840797056\
58101410565742157056764606321284457655312572317469688534863324070703495310692\
82424898816041438705417570428269190982602388105444001435775264428402570283623\
090906113779111965262319803025750696946511492538366199/3006913444023841247432\
32191188094511496957369497038171688324221086508532360029746996500090235126768\
04396697424586463051866691915780099706667262988959589398687538676350196383359\
42301453772473906238738001383954803987176376556264779738549222713859849302573\
58916652571659431003897140611026641556147040074667606627912259494619518360828\
28362727984819800806744575034482211806371612212938530758932560591807255667492\
21759183036134460896380652226463137178948021607709839323487307916286953260878\
05116095714834034441763686593364755525860323884922111159887457637194746861680\
88186394841288680319575066063297713693561882374777371920180711891876062302502\
20251649487697566555921394944828695828663096510258911179321828351562368182220\
29074047294426666264865866167661988193458272706617699527573920526870513228948\
73034903332295644365456740521390886137580188259692325250798384811471055062322\
45877127865677716140 - (18486437968854178178727048324751924772552674955228246\
10999866089891214111876011785805058322413904961962433265700717931328605541013\
20869014779871213307022470137094656376579128729213399561254285015563830277428\
05098166776612110457007265080902005562031333666597782777688618506547616072208\
71202531420049890668200477110466136260829616443976916329994748871860821624549\
49484370093798229484726783563236581915438626995958554573865380778439533032268\
50147388988034782760384336134253842497820508743702653621155403829507566489521\
37152456879022932167193097595517352075075874546421617023427663435702992038127\
57506629496054047671461997869676078588769682934452409070022371384325208682432\
09711910826029735272316358580305052983209719865160312038922486359341393709399\
73000096825793978919229366350896435714334288584939908905518846660509091793958\
66600569515760851662358735485027764659835526084273248463001562245415165*I)/26\
12907781803448157279518634519969417680915358169775505057337534855059500401089\
05047550811935076026346191591691844589208600293412792256063453815058466407735\
31455679105738030366452124106288729300793655227184182204655649688305928306176\
32231608834662184646353061195747446668088974502410884437680452039102771294723\
58947865164634643468946667522952510028556930562527438770560279815227246121787\
18592265628760507236992226940870030223651335464747487958985224149459264316726\
02437612374484903444278058124152695311041174248185116732143634484695150724080\
59798818405115814777671168104092890420998974138877517153389458835990931815115\
87663390512810902243005231232535957850308175177645345825979250143554961629393\
85577849207686812371054947222166630249759458218072272410043416354016352072358\
23875240360160620522472142431077269348911002804241761243427992008207356532914\
05682454631022584244056400097334135510624)*r^3)/Sqrt[6] - 
      (((10966833307785516817380722439835903220101643574974843864582156479266\
20073592219601705935948996433256565613485778460798647799950550552035244423822\
96546278730872428745916967849722864892175270393386140300400414563563190224401\
70628534844198791300608275768744900873160444696652502071972173554260097534869\
67861691592191162254711350803445351928367740288639697058446556259693808172112\
16720038944708528817573757059459927925289212559464294403506691064897384934280\
02696822465693633309424796733955312469531545045251677234475468147016162104586\
43142975586966399491781782722845660700602783190469505165327176890945592121802\
42722356419155001488486144659966639739082968791532529040189590063390480509868\
20324803746694904005935336275674927864054203418709660032235944476933298724902\
02174542394339299282572804813488151804617643648357768152430559431968432464016\
717*I)/1949267025702944145397854271061486566304023796456623816635885822337900\
70926892772244907131830188823773500098233111621594113534011012089620310322480\
53815296290294887906642954797830517164340730278808062694742001118155743204184\
77807411518832309143656029634716164037996196783965265969498160514587025525212\
75376211113917745526175650082724244471041260475135026147652629847840239178765\
01124467159595805935435317459589179049753847604289187365845455621136695636687\
22349836206181774938877771661272154131997499845757222917841734718160988367527\
54465996432700775891488118992135299083580535768386162829534992023781266510801\
39800969669797250589926890228612679396649490548936629541263261949105777493023\
08095287186064411444100654893433629346791059192812726796576286488683450989266\
19189852616568644683926548650072286625224490773941521789378235432607074848)*
        Sqrt[1 - r]*r^3)/Sqrt[6] + 
      ((562633814483594098150535941338588406026659621539299811508493739417291\
37235568800490579421757718079905918881584002847947946305676391989774792465921\
13763886370368830979798597558243568848995013259141663394240081016858930506633\
61694542460257914921043048152964259787055334288592774184342894712191180093967\
06450897758062007943959161952316712583064311684656533636215018614527185300062\
84427402893965310258872040284354956721487862079006809607412416552266349521925\
57223682325305549022604026510459147152623620414953010135912704647637483285797\
34213939859724930091916893908508182203880931473747324088588917180044916240878\
77250862775946024022189318137791733418172720122319360879268874237025797621363\
89561117668696877675075884848972292741246670566638810950971640038932792808170\
22161722158724856664281375865353724125298522414997794234400025370167212456369\
695/4231046942284496510248107849864622009752815951303939323865482515897416128\
02130287692591387988966467828302961503946602838175822714323270731293811546527\
63982822898964520510962100604099016585471535284729776102827067862377293006395\
11157424729308932130634190065768473616806580258307346672692812220478429347839\
97181950085706887693323056554641278752009019951608766452807315160213687101870\
14303235278636762112296326907340699472814989865582073454631664489474919881487\
00258501165262781919441701594889474525747803037058072539913036507468229466767\
75510121411690278974830100092794005839272613384121917675959851882935501799648\
95818892594993242735192294983582158316329524268382559941595784845235845767053\
48077075473485531500940813512164152098339501440231362411439150848688890657481\
533068426547739741300125624368137989449055601478393242274926196317202352 - 
         (8908605671784152254470188192903745552381617426990301724206875300085\
14893229021320453875685439781219218893561541261009842183013040729056431793927\
79258803492568560907780568160491507711151625277473457583355341684718329578771\
59895082867671784593043213934694593566494994203083302909728957582777030343971\
69373117528604725759721144942611866975527185712711641547693777372053151870350\
83831985575524769114793966270132973002162108172527009373540921768032329030597\
76569449067231610343780785498500967031235782906667861077889773405909747893219\
91085277781752909983885120570168178287426013690653944740386112019503407890727\
49773755050556906019162471179180723778957464072678950311891036388483024618041\
29922774129004750397901906314816024206434320718553703642976159175840744842061\
18115932850481564201884862318948599012199771342049638819105226894615725115589\
3772235*I)/394477546899532835234084523834745302436670915191671139738750295313\
95297257769932864483228760691660098315601575711330577340664094744174623023503\
39305028017814158482143588601939391472290985248847289752627404481158147049368\
76510900461604700048268567035348716457065659265875450993667337251590150544173\
82775237068470852827713696929993351316403337646281383914142935638611750784517\
91175349658895681958657962289545078057034666493818979189537891421059229522344\
47291269627210027183281977608805652371195981652229045820899146036348718394019\
79965181920452103659207169805836878338122418375852688194860971733822887855062\
82564623508175920590044424823811261869971503842146733256524078271234950564536\
27534092202200099712868343869113804638756575779289762176156966465705740367840\
84369708730045041502579074489544505217352582721751431151987516795033392842827\
3536)*r^4)/Sqrt[6] + (((49096475927967847197687729716269470481473923331352538\
83817485334038417629249951744261042307020212324194982539949510185201982731004\
23030620781657175220986138002242356021674503869592608246636360018743710198547\
32558774768698284145294068800248064458385078051312696616989257441979595415765\
87220312057546538111051265067553896480966978329586976201993322065040666595467\
71727857205783269543277080647289752416706490628964264101309308972019004156671\
34659467777648253446891776451874106507714752629540086895551048455075286100757\
73989961907710069718483499556362477011167328699740361463644287993008593953869\
10066351822295064328576164747890721645081238584908041533614197032491025791644\
32605471985894531176905683181596088393233118852103146762126475253534126541506\
148332023513735291843087173334404655028043749*I)/2883762762010693602850454692\
00818976939148725538758511006611615509731272110839579346758457739930189675884\
44016367079511166587152824181477980018277043427749509006026376129762920110628\
80597716402679543016888374828297859416065139428525780939281220225995190221069\
05359155156514431027028980847958863061142028426075656045644022436869035260910\
41967551539034189926084084076883565081735607901411316437073241293012368250299\
47609692606379117714415472766288018963831048636547843975745593494138484331017\
31218607086409385388479081275678612443210509529634356250017931621175065316623\
74743968101805646798495164812878809419451369939396445051206247688276687677365\
25716622680734940234926373037281338435316638119357537541723717502764047957102\
022424662582509318917073198387381060333943595922262309663175357152)*
        Sqrt[1 - r]*r^4)/Sqrt[6] - 
      ((368040716300919384311227604005505477795745961198720659380917450476166\
94377768987638261381472416700055111457878407635510411715365138768736128946873\
79091225122721818036511141311377291946637264265512227617571419922592584795692\
63096743918368252013194515120283950511569976493151885949871264007020309946782\
67496623036042413679624222857245003805895512445317149313180112541808672681939\
59528876117247241481136290777731238020432429127682062143706559818360627747324\
22529475827370655624092611888297451364368136661326524001967136158239010952350\
92042411982046593787844710645831390785403919505137227201635651810354924809356\
42250409897671229741068857586943514845528311198874792658711366168657400549537\
64060731720232350983039043312734428742118229778442919181871080985142255391061\
47904053549407244785775792652504/10858202342117307608980137576106355781291638\
68396191702773610318342395166488945895631920725954802480905867813770030263214\
78335697426154662205367386706807127130359433284685935768725318176335024627643\
75123157899739266491938242770342212152414650050580560448893495737210048513442\
92495104847846401387803459752621383980041407882075055422550718965497176689420\
37787681277939954186999700825169952168969672771555892426993984208806869207123\
86228577025733354968298854582449638014881023066486557755989391167434566331559\
96747659869279689093277144396280548694464728430664111105000333887723715087543\
12909503043733519077271785657715422990679105879149554233617283113597580525498\
43192550758585855373056644978619478222684597569965625953365845296105764730598\
18833501042539340651824797093559131143078799655378905 - 
         (1726682542613522728917406769797059516640259999691321039561869984357\
09160469748089874671883353288711496498274752349652832628571856792677564085123\
39440066148303839730798563900110111385361279091666568925543267455757002542855\
41696827029314697202019346307360762551108696006216807847784092390881221825155\
52847636283964648882836981637095768379957131201596512254405365515735089421863\
91494384653028652488014975629074210931876843531756378810549429482061283285859\
90379354581983907699110194410767539887824974986901778098594226501435012545756\
06136075706307729054114754335300844436953752654010674606953909889902851480112\
08676323155814310189713125948040483387678432012619283662276985288061392456454\
51874930553764739997085670284749428461787002898151789028842397547478513842554\
49216295795421265158042583939096731*I)/29847274054941168424053939680887873322\
02136569723255248529745306697303342461698514079225995884750275257739054494870\
72621428253371983935966490486490895574139654942784229788707224408678137224114\
65630531620233842531975072859679523053058655743875119528547454043720292997783\
48411902915308329505789421780084150634455763637216766909614032947469031745587\
54951202487239629368989102056116990319316239380632451529625970093966412079093\
95919226732472412827179776496082360978202966231784133460179971409719128201094\
54956825842619461691391596534640186120582798187219038629707889838825725836010\
44502113318799782898675605590936224748004287976131384490344881503667300076491\
09779993729092223625613367944062139471721306896882413643260100487305003873095\
03641758095576822772091757158656370197116303073730167547840)*r^5)/Sqrt[6] - 
      (((59316908488608623287797699422689968390859838362656613290588748506207\
57591055761069488754466456859188810329088800420370691253719027277006627167639\
36088367406424326959657241166361946895997943442756869424310961739091435535653\
87144281655230161226369000980305993792060172736384016747608791148795149354886\
13020125549550920885122293661277701334122591717333633382298225143434710996636\
85147398153371003206528537580340689650637277672585399030907592053991255584721\
36506363721805030208251991329593460144053040511086668485536335847910554679125\
60473783277031879195648739748920808895713080400305682771991353442328070290906\
16335938106845959472155049385532553623209930121528684419848478721341898988586\
907965810121709661021700696552729496322969710301907846433769*I)/1445378000226\
48343219076489258022147025887338759740200171891054496412121189334231095243941\
47620704604832830810027118236270651782001433987199081966383100128366036749472\
59403483180796705015869237038994637637989310804240422724679615245810257261938\
01301188890483467564145432635959345308018041667595105927046895989052121241596\
49244749128794271120374401835773876978924097609909760621666496327768728530555\
16305400322360806866957001707885900064741173760702266431854752035362781138015\
28480112239079913578154938734667700866087989851453461235846947402068331520828\
50805582328878696405916417649769130091202037324285944549389411949219197532490\
41706273041158163638850692747791424293207206182720956563849955439735517851295\
8203322471210079888756238864632480)*Sqrt[1 - r]*r^5)/Sqrt[6] + 
      ((582603965303138052992736216150596192522213120281211755566595596423583\
53937867493315906559001827059527628574876908946152230628527166039566318557343\
61027396522883282574097438274770168256085003851453119278870500585150560773214\
86333435238509142842017236883144285381925941454650339273054383275736588442078\
32855006712956991419929707080415535789391550241170968759118534995576052696100\
83683749776616540158628030281196769244716078166446680862078683072477916222239\
84231838912853622605980782825863221735385912494312449277116743757766893436246\
70265171182211376249096918038813135906252870689076016298267470152750280502035\
35514711187779743648395409511798194880873590787630779522306788170532691943944\
193423793456236504416282117978415468187539732086885877927743/8272531421780059\
74296980792368501151583278252560246017222085190558278254249044393709314899132\
46755905959714567412805603201162072267337136363187200718736945212389219475114\
16848575833502000169751537959169038756270497087716468236287535317368287825531\
94859673358698743146974361932860556078207446712275824418836578119017865213212\
90441238520608358038033800449669914207478091669198395869604327951816574976967\
83434822163738436578266664750540600376462383645929213090805849756543804673496\
22065637159440080880118458371493038478718004916963537412797372140583815142965\
38667237251550320173931821309807284025364011518857630067532788261755527693987\
36413662594305061103443440014764193304510136635590782196534939524071508620810\
3595662941982248428525667546920 - (275303437817072315521048271394093457749183\
72747723292272157741191286742273920077113493044301323578132760185598790587149\
26338412284311295610688929250665606620251817651172907938883133284366458590915\
01499663303875744301779296525144106409227580593227250915411725544374169479890\
77739006489642609402730138066842606783334223059919545891563524652799399746559\
67883307120134715969912025451619535381063440798270662150573682876888163250129\
35708655791178427032745760607299759491390273034039812267736194458499625429275\
11771872407360661889715384151221243049378408109079472202209433799629861847239\
92092554123222470010945408165604966076576368841898858421788228062846254872344\
76784946039044085686962980524059680289578221679513038791738082587647432714671\
70462950201*I)/22833890192588498913933162453474815244528967084167206617734987\
01877989960617032178870489200688187579867825218384074152445837054214867147171\
57062084940614654217229951798322959100090968163020113024893082345730683535975\
78462671093969747945855501005389248203264375164367259860879724788004358156047\
26435222525963510430582265012463313599094593874425700065716440962211794818352\
55928429690834084311097330853284712847716648865524531081416191364166668313951\
66912111957391464934981088596715157389299697002353532223895526507682146752115\
55495683230936484494415578685472566532344594642298456244093980130004409009427\
89790938934310721230807744779761013664296711985918262733028918664328926975822\
583137098591377147865976493443031237323856140239950564048339840)*r^6)/
       Sqrt[6] + (((547384048914427931543704138110094342302856219958071234081\
32551564615897375053157491581694680952103793518963337970819819168166357990961\
21401442132430056759359968275050571164499210712647918097225213271550655577463\
63010258335172331414409306134940320190285729081550755274167385618671683530090\
94249300976414411906695954195246748293607382116900987064106652449381536463976\
00820661164235754460844800780272880256220531659071010241361554135407115871934\
33974158437655378640153701065852395588405085691141329965147302773666861501065\
75118949528382956765955110703644851951196714254517450207070839065731764320474\
69480480796186483846210949511728458068720589272594959009286958057762694448172\
10935913400460254309*I)/68416072526258077007971858712309616297764681623465368\
63275930101739877872606893765762580003422774614523107799770130790466121133817\
86266825588380729024807475139845431273355308280628673188058755420026271468033\
40992748105788902437223072098920455421846679361990433089975003136307222412573\
95763110728718723811050171656680857074629260035675939392430845871584994839224\
27788951001554162971120077879062560822758011731386525936041150320036119106074\
95653583636455405610870265529836316531075199762235046084873915123859662463958\
16581307712478499208218566991722884781922552926575154022499984526090125511165\
56316145510536161082047830908272652541341010167214160672233379201425579970707\
9683353230584322912)*Sqrt[1 - r]*r^6)/Sqrt[6] - 
      ((947207127253491714936956087875759447044982164973970450591327790707778\
78200379607167116953698925306268543858219567119156432598233003798490094806738\
41323004638167063855333104277329405013781676102425490748909697201789291729749\
68150221694212664028518958739242845838528430094602094572194415228427817722983\
83304129321358927007483955132774589592103433635778223552004109857614572527853\
11339583153987747922776259507061687810926902366378364624805900563033037107146\
28466759609034133539139194521998356932394538262008584858033326779577394580419\
37971877466149646160700875353334768546577278037895872205035814796315941461623\
26678949112685013037044063536017977258220599083363200228877677814504000005307\
796738374/7859849892842016818891719001719297114774913864097993937223779056404\
39306279670351650445548997892473710574295284670097685601424752694086750709454\
37177226579426394239071278756434167100838303259297522953645719666853351403484\
14778572603924572652571172688510836950628694592919436293894776775427928860630\
23092986811672191482589246434687182426395843293907844829723870390652460395397\
24585422197672650572865004258132201882258052791278593671261508720492193020533\
76917721120829922173439702172297825984781116755799076824156404132577450799647\
74205297025768011880863399677039677111153599406655965508961807082423675055647\
09678831298137393184029837392876946037144193212349391260415597648203898537800\
296635 - (4311040661419174364107359026180450819272026311272954509788685453820\
90950475589377721085740154469012824091396993822031835716170371942124490166124\
51809831048910494099381179744400005902133627881625684552324912329192869662550\
40166175499690628063123863977464742157105206807159169649762180202547680836792\
65419988918868922219654242603830372160855659256089729444383909840526041543947\
38420754651306803834744183397846536495294541851094949736744068756465474115645\
80687122975601376983401238074293160421907573407234773865833292950358227072581\
41330247165752814980487788153971935622675760611218283545297553537210557720514\
81404239842435092777432335858773200580975425113793519365366470264682533851875\
1415482595761*I)/208524716964131402028882686206299163127098774016169415084006\
42725050902388959262319012958503819047899085929168740697024719309263741764014\
71662396299251918371741487951350914617769399447984042314088518452213175426875\
86486677677199539988592048273520917969594675392476444897900311894629750250045\
34718312780957279301367334401361975324853404648324004518306515067643115135685\
52706009090994178007872746540440422885607502319373330323495976596631733986510\
20836822185508525960780665935646527974056424068826517675635533178124345124029\
69336612136170435311170226373699927058006429349306259571711946715312814139355\
71744170611715235098021879040959118897048903738362586139486433274012298213191\
828208775128208)*r^7)/Sqrt[6] - 
      (((35468098555881340525513996134239452454124856146805546593475157386618\
37599020358144090313786018174447765328490067829300287568676305112039659328123\
65840261578077209805495668877135684573056410030643685999731434508505393494032\
09980053344947487783221641007730144655418306775980081211242567465648262026292\
68770678891379775956298879285414747356247097349680075835847740951304387723818\
88536281004581121790287605844387179120599894874524091918766004553781897803473\
58597227192904805981098084385996984953513807825643113305009305079423220030363\
76059972040117012090357086147835298192499942851607715461728946296013002929126\
265228263558882447613436984720239543*I)/2779987380430565247852888241517987313\
13849744397569257357566558863976216776392700949959885623362075252307006650103\
17551167759854416794749971561991723333735726265818508017299435771414952217725\
76446019689825233700457568259662772980700237573062390540503401554793320875815\
83969438985503323772248708714047851026344250557478029747564330318964444963981\
35918879929363159267849998554742901704218692689014884981349179145161002908325\
87586027869942617689536141038574128753665202220775388627076054266082390927718\
12896264794380439227553889905807526568623140420768497336507345214117326224427\
81182994509907604122274583846579852879706517804042992556813024)*Sqrt[1 - r]*
        r^7)/Sqrt[6] + ((1372797199594000369418015885233189906818506628594466\
53397799764051636032362999706794565015444890395819805648132092391017539424105\
98883343598791099700190554431458365476253936806744771847999201121942250059855\
20810012391550316814760648934294340979473991410111817730407885362033919098411\
49662660799219392653690170534346831372790596681288741273457116438137332489289\
29535336712682735405133313043633433718663904004074221121705218748012927611931\
29156194241121472872993702623486077733117409307305033708384806363938887039700\
90144631707833941412860470470635418538351323727007625391724092707052102799487\
59226109043670409729274927134427161157242086626323025291/80220043453193412827\
61943420888196758939377425305455351052830819554964455245295799969335245176465\
54569683757104960696046444225237642932705433919820376059273054640926806769588\
42324299783494875240027351336976547727907905331879980176124742764786265383377\
92712325639372522101370344513371223419676383637423041888629168426446310692565\
59689414744226687022720750584020912825462654204792998458619554762759742847726\
06214954276403543447626582480963374222412134466418213554917682813854802153310\
57607866300175343872624273765222341462729165302155203746908838334986814727469\
96137030771111120680448835849384914384552115667209681581409830384686958310326\
37920 - (21806400962359064212487540906859144233735538915215034597452950378996\
87890020147004455000263530779632539059468722738621087204954228295749336351075\
90294933167198634320991373621597004201195857984278619544532658189997203856208\
96953653518119893981240145547705292442172561699776942466964169570363805697647\
38094066237284092751166356020272969080304378436683121095862750547965850828978\
84642296337639920838755573973704945957970340482108811433483593089767994680344\
96345025475773575905831449642350553426212556523542963810742454089110293547023\
28770615669732523447756450647873628037884804275954673196532472878833695151861\
14779940573620632908279685812267748487117*I)/74168533246449180826995935676048\
91850107479727514189910446079984971580180188673979129213776202041841449648557\
93637736337172520888052902530443598981257607197115367627652300399821740199096\
24481939757197715980612566820008326090169973134570180569285949507660224111951\
16103655481189907700088783277502743612230540646614789113837117830694647169190\
85914506115487205499553491109015410625773393988642531324625804250380056312444\
17510099110900981550873187822591878555929439923523522627244920239250686039266\
07688740151218249412484916939472401810293012814480411420881744253448174374912\
27817193436663156475598145905330737033265948129156757299670917069400448)*r^8)/
       Sqrt[6] + (((480136976557972342006915943046334144899961740244042802753\
57606073849150037350885438509662690016368987976252804253218051752142495966475\
64943855791729282642610165809815708463720604588113934512208611222769125967077\
36356348638311134888793138559566919460002245314581857652926995070608217947199\
88893413871298517861442467307385992707059147904940529717441072279124501209874\
91998217794551703231855839731616318685964672196242529764776566223100987481309\
15523723215296603578058863347654575772422960393802427634974870252088012686400\
716702552341790624295099709284803558258532728764249232048419157188480421455*
          I)/2863685641838038458220227369124348850553498176793520439365712698\
77209143691927155323273887835143835461131462107626255223583547821851500369157\
70971996725692436710233689634203146917535870375578166208676749351822825081979\
10660285015201320700217262962044616476935795076216670491738611688443738115166\
17912939594216929031368402033054551785111674050643835736953746383928798956709\
55721365525057004355512610557714704742129184213336159254300357651523970401212\
54940779396836330411325910280506324010900068304538155976965509620315221862097\
218224472846929568478293417500358071853774564085845212963189792)*Sqrt[1 - r]*
        r^8)/Sqrt[6] - ((2406117301615450340091438245410728142878314089097628\
52236468376112632310214645700651255687002463023025330701030780138554956711529\
40407677388516937063713443913434862612286432753153472156779105548615870474436\
42760515346001715637380881433386585671598994999742978665772370431615503787338\
38379445614623202434839237761864626682741972561212875777486704364201823658660\
11957875567801791406872952246087347151017124935039628899586684781409820534756\
39786021165115759057204223048722708119582651898023641568285934701622506844999\
28725577280826083174230361024359928714888519700696926930772003348966597330859\
1931/118750875688361368945709471530711398001788761289641947877221001869510005\
77691383274089840122308704809319909031891632916130960217388382083758438092642\
45765429731889959176619702923099669730513035131884262349786991042465759564337\
73478304409681429724843286617105857706183198058904292795150219770359344949267\
75059147355174058151911614069169151340708438925687575152848207639087801757585\
82309437264913350172989837294171202120480564024454072607773315507759578291287\
67815795050000926598381023649239706118274790207563172469270431043572817273141\
48034777078154991707298450499345480493335750539599212216 - 
         (1547156261382753529744031015381486944146172697908652667006457181148\
24659623286308475013678882014128058895672031336935825870392618122784517711502\
38974651931684797329222292971114129221179356531772184215063980512008131405212\
56992632682779438980180002299567464159311243890126831441888694024838442838024\
31563808470950009541783072419282811693351740092146897497689397646290703770348\
43201045814780124394843644058635687356161824364297272803403656303867925696901\
59013797236315218941426047791562777594921623077151490158912346674377437866592\
9398342284124319898736548018740268159664306608506416895229869281248125*I)/443\
94061004458915946769910125175898754059303474731242892603807481400368274892190\
01479865813872840756965238075984529717213539871244619926982460321329346330048\
78696031838125784202812147757074332847072718240118204378024036658615262934549\
03344913551619873348099620081770497813211407591080238075429523362040895682131\
24568556745590335125028022068518515725170997540935938088575408902817881664736\
04712088494167604546822525789126235884047055205486392566221949255255833604520\
20342785218422770835124314224139082339731100575502614580462967186872594539381\
425853838279811556923824468317026778231982927840832)*r^9)/Sqrt[6] - 
      (((80280734143332115302807121479998095549145533675533647283541417519341\
97550559143463303803993287262615101852752807551996557661929258043792280940486\
90244875593529655152377362333880948038604022870587915463945546135490051989944\
90806680615042707406882275381263137261596740004522902653648694077927851505717\
13316989537805601988806836374247754929147154204609281778823419002829431801889\
34604147290548539453631933079000587355167802460564468695239588819728714989076\
49591753628985524451917309887978624160545756793019986785262240926314245829985\
6872098864294803*I)/440315970033403122778227773474431561931423103115104807406\
40152981727888007548371540243795825405222122104080688597602749505313682957231\
64762218954146508879800529403677125166484033485531356839900747128642723395755\
53802299017707570902769577930035462955814915147339290650706822480862269954066\
78996086126250230886001060540122057418608294664833208996945293760235357356421\
30884366095817677658742751238176340216644346772745966075618923072297863079949\
12876204929039377910196693836430718444207732812665034270015575011303764476509\
6887244609110563543776)*Sqrt[1 - r]*r^9)/Sqrt[6] + 
      ((934007166001526519213767686311312589157343786114057566276260840547824\
67035447936588844710950715286232158101973138749925920054639877568593666651221\
72030443963026064509231397385447847918339235363138643322321220102655009849641\
81644635362996929734391448539818496249861374837370124977870877580917641655150\
70203518362755228336180513896094031229321610304220441499666722028292894111793\
86557847054092216218531297344468671869786551202256607802117878652020057426666\
58448564247932021490214863908977007250925311422410731734436648029313436836386\
5321943870064447/465984173515023217020891611662564213282912283422659387479621\
91543880472973915356909178829463059638662925177061815604620327420433348685548\
26769647350472292370293407358678808382200614706996908744249796422026698022046\
11459931279984395680294143186664721820790361777677697196594699386460843663952\
82819131233317089372878692376907007920642284170689428850720500637477473493153\
61251353098359888610871692746443321484980500785589275557670532582906796457213\
52734281460763044543293160106544719838936430038562765892686620557768516149602\
91983157928835610320 - (12834251879356511057326326769579793068389618613481269\
97169629761778305801099658665893195687022457623201206442437224818900521949844\
68324957913031040795617160819569547759211051205476741686525100938986325902644\
87956854078919973604380506695547357129735949340131346763362067771350653333028\
74058816397173734162563841082820411594520415514434208536441375097867640360239\
54415202970394769751555225834078262859293300214844477909111919610807782271225\
03216539862762627045184844353648626809715263544032641442065431946740676647252\
47888809049329654595075325792308869*I)/37194632850379945257765387474345329408\
86601403415093781178446441987061190842191402628114861873209150313808678129937\
75339264291233274560686229715974961457908080180989120532867778854000560663932\
87983142659160472725863722566234168811931368339758676449116351421443138932083\
15249925071992347074770102040963352087234609418080006511940018256864992493637\
66721864366635385769975685728420522434618342324222886648419552039635907964568\
01297491002061288843049209578135181349073169271528771425589342140877649945822\
29722594904927592219077654697680401825503360)*r^10)/Sqrt[6] + 
      (((42194393947095501296589122534227652931410600801077111643063691254619\
21262361258254789673114349813179685218083653949257961258191924362218129223951\
37138438136435944583433773606519613668464306502236961332731625853871791822533\
61201861390064923833197587583673182991567231536264299597745356149149802488918\
44556802750024173529353652849828341311620265782525533673309239887380353141048\
72416299900621740399373159551237004654971274439467087724098495768369273800034\
790834759981978229633498336761906073923271843*I)/2569488578687054632685675503\
85709581218688557524583312525387905908901544245255754478663122627810932151543\
68607324472876285283607860743699795376745874598160874903724840471461880779225\
50517701637299622486566894554713594180092980396671553626198883992230569702888\
09290445820451266339429513011858229802982161421487768503923737917613460591328\
39276927257229898696168664891090904540614382888814749375037308343800411319135\
78803511842515606871000978264116370880685025430286903917136191605088113681325\
920)*Sqrt[1 - r]*r^10)/Sqrt[6] - 
      ((252868413271832666267526349760347711234486283633354887390581128026420\
73106042895492417549221104420465152974462611208532284264405263704123204627666\
71109266396952136707784236541268581499113579904721141617942646339514839452855\
79886888452142578235120314790719283475380389852641820725432685997542526026350\
26306154955466946588034653366134206937446903770156348183602789641837576310143\
32745686397543988394652700730248863388647482556962395681859431507990074372720\
5089736396977767973589036110637777716648817/152746402653319157440866346537773\
94300292201133289581435197070077924728871948300596519737640687867956155496302\
12396390423461215455334007929064089330088195554033261061452849788088977194596\
26792919652929501549680959120613813593594208778490448652693784021504435575988\
41227769867758971709288379282367235617581713273509640537797221315523709025430\
37691168300230415037127503602434743210896037146792748710294039279811178007396\
76708298374074993857425047881074104297624941255898462082585062610446836840 - 
         (3021711765540778502194696736770721345254048964139351819556842830401\
94863802902410914325968206807045715544319966563088210767869798302494799196406\
78537697191937734330802324328683300202591274876885549670002252444394096398069\
10024294464534070469390495933745680601517289589884264403768649731730812252879\
09367501040513650050347822816342298608086754433041149821501549991210094038280\
69341942534117573023822802274335025517159039621076272285733366856683867384679\
436077195079797879653911899112733889808374370413*I)/1059525588749069773878022\
24191132073219958560987060014453045090436386036882851270144273499602916232509\
88155443361820611988281957879577934876361683267256789742256112757571151006593\
89881923697528235153901343774720467696976154168758488735866129199576910762541\
64110826240886464330611896627310193245804880246526045478991263996002211609067\
84986422184740487687892466317566001791707231676838696216861272980709611021864\
89779512231752565722913701869988459577305459922417293517754624972963979228442\
92788320)*r^11)/Sqrt[6] - (((529223485206095089064791488042621897001561435691\
20993498991485288247717409015926997762968528494209322862007602555329116427838\
96776813947170253378769126185839056551743204340367662525454003302409594434347\
41129287289545426083306043318087507882072342731865973072052789201646639624413\
12803749016593241017453742669890706960258855250352645328811338558308632443868\
72583363614311396332946649073342488684810803730194162910197138147318536895066\
77900307715528101*I)/43303087331757900943745921329149547801863777384193534128\
61465753288872232363910547153783144352305229932635330719059341727031807104388\
93722477412512046857414258291823024071429959780960756566916503163094343695572\
44727192828494296917218838081471552791968080405720463636393666102310459686828\
22448276085581232620356581275865967259445378849646842882508591644763483073179\
27404567503689419169631879117646398154698512225741260743165505822385373375354\
1216)*Sqrt[1 - r]*r^11)/Sqrt[6] + 
      ((430278528407018300012343603311234322531624109209942020348553483781467\
84840379671974078591548791244381434468049235154499994687846436449979894348831\
21242324320402196464925590082236490830835330202651238022573469427778989135699\
51384153306703731177290934993156778735133721790827414330150614428177262435958\
38207780320070389515661741969034839987144023407829241289788587540362088040653\
7524283493475533709407064398280339847336249927776354957006509411402443/378246\
67819500055300829322909889186491324481431293787498269990168758211027320539071\
01201259797206532873871009119068411321195723369159011613748618424673892352217\
58157809035262558717650503323967977153421482655847181511776640466076897727008\
74309824412876648462071421236300428039414218801851034045493456768879422527655\
53972895894881344306810733266741824030201155060255063560210481546600098569532\
249439969455076817861607642737782604547408394086560 - 
         (5245694051752817107360434979300668772667428868849478960329007042868\
64978724292399913790465450606799612193269806864640078559677537401205989352229\
35414183987599235747294684720667250095215272005768353399353488176378329546185\
79008062485750222965060611001409852302063846430981569051561273026722426995458\
51312687857775314402442146662647406230645125926703135546965209318520417785660\
28341097023106433520451125100275657274459089290808585991745162031872893573*I)/
          2675214606002674210375648798025744049628926450232872551408057368424\
68251428358735092648411416051477724874668445537888337618928873077977550747072\
52319308096793054686499474226653341539762052418982091531504528704252249831393\
28126284624157721153026485495702944901577691294041893747540944462966930863687\
20255812317700230813310678256916344344442696660293689790684564582365967948727\
560337658662425598487673055705676502049234230531732911999160298216832)*r^12)/
       Sqrt[6] + (((174925966147727260226944937070921731594252328293777550738\
92109610191859705958629160580119077548166808142933572356954403405654906945819\
66693234905018670607782276598978579415856942070399601599472170581035940824323\
07713420134316753371879693152967685696407367297016863595419400958337393933467\
91767051772547593520446398773990634041504809607290889067585808171236902186270\
370359368914487985888351765183213691*I)/2341019875744963714746729179132668219\
28940970395443799283255678947695635477630987897932474617909965144623007662332\
69085543160721722449198431171046728540236579909423975782032236032652125693409\
82823668798473513455291976949298102519957547384755597184945613927542676756592\
61750324075861764064819442193170824837226500854681823455747407430935028713369\
583632275944035025498021444351971414157838935874272)*Sqrt[1 - r]*r^12)/
       Sqrt[6] - ((3452254232801276763513264431010524726324404227133442797919\
76511027884379915057796948524333181078722067808731933219272675475881905056649\
21320691202251273190777361492671044689829015195454325643653987675725826494293\
61206138500138734984114030654570614286235861116077663307909523834857966274086\
49393811380021634235170076086238730139432622902013507600369013420815866476980\
89208718464677901037466020825328/53447697535122492517354571382398305675633125\
54197941897371374421743760183446674259522686606839622300855261669248612389666\
48550326619069074698155742914904191270508836578647074513271740986398242354603\
49624646871570235877111659324609373521989449742579339166725959101317974301554\
08430909514207638818108336949501070857003878974241707321013452218682266646130\
75798936600229060404505102116507900365155 - (65766382548580632999144874042372\
02152616089203199126242601224164939451272309341162984460912991382833611896091\
04803335844483237554588561130909907180782112645183630112929644267942774569423\
32294393085479494771843463614910398370903975273924437461595784817906617775813\
10228662275200161926824946380870140784997898526748499912889947080427225959584\
160875967487705830133837975427195590375721138301654931105417*I)/5904050081843\
71734739166515702779235760976114113429756848796950557254833390158628063654628\
22513731693310560274087388515774059294327241760872821885978060294888670338229\
46768478134975003600403097982155427270291163584853083093010535291467507229099\
22787229692682966580824496002975341147569684427298583425635161011460923245714\
49753777803308445869813906115375031689828371239192975622215284166852007616)*
        r^13)/Sqrt[6] - (((36455539686487858072668510957767920867620543612636\
85903183286270228597176304708348787762003348569583629299999893781190924950322\
52523092958386343914485211540653954897659852800100819307966637380321205433990\
21334772150154066063854915942738766626247404769128362385754256104753055314821\
6133114358741518863414809936139103465640146244322515388403617313850473*I)/981\
17790089439666076248260344734182935496978749555154345337548680156598219682365\
73391606878907513937375577555277763129343029011487358812992113750715014697681\
79230592620056334026529839928571252441072122974564487327946638720557812006334\
48250948791039351540800968618322365777190307979999850045531820124366941798847\
02798053009053587192474720284333664)*Sqrt[1 - r]*r^13)/Sqrt[6] + 
      ((110013708264079144674401948437959181105550227891074574427092880961485\
93588722862864454632705940286187065637262772825557389061015866824637983661676\
48502345378681644679081823936828681999823044747470593837713856996991449664305\
79528028369225056827279308048304995428765095269329378303436304183444331186239\
69414111071732702957838623268087768329045948350065/36698210262924715846297222\
69714120151814674526973503496153876377991411026489104836918056606190962706799\
24854790880451162003182647699182216234463160874167434811423560021278529524594\
47776745868051477743491573816104530278234383483758543586805827180179451857400\
07620748447807484048104213359965494909023575807782767939068085115079779384442\
30599580412 - (27526887668237471252685153425499767995740341887353609518254144\
19230990365233813473322624708101867293090555028017204938529807471290225405140\
40619116553552858952648602558371405482726337569761148514723374601405629744002\
58183122379229779365497356685400761809686678438568970175021775184049418863972\
706867597018939845200579751651227123263635052620281693855915*I)/5322266785091\
27421123198325270096372724981832995087762570387696670056221537212820013541650\
80539671651403364616235934016942239873952159831821478468432959704418985908443\
57454689754540352949943381467482832894753753807447674635535290938917586020051\
20526997801855020820621397372858266280015197311010435248971223184359537693992\
714420452088485364364921728)*r^14)/Sqrt[6] + 
      (((18430967224194164026829227246167382002828654624316440536407618118452\
47320234029651857648911888295190917417323350976721383908394842100603449069561\
22518779705190055115125808044537981835645449153717565496596688840483944367655\
84369720116882198196517591806103312646577463495236418230454175993436847495730\
723*I)/1246081777781354114991693005167577095354710240465627508979566977914117\
47577761434539571927993194655434157773301046009261295609850185046322605140233\
41784933055924222974979053953460303787413879650154697991473967781945536888401\
84097129697365590750446351718440636477281403628697353552645597739223721184)*
        Sqrt[1 - r]*r^14)/Sqrt[6] - 
      ((513908393200866980882150179896913435597126585309203803964583585881778\
37774477029792116494474484982998187569878296970663072219312963358541170104657\
71341979779060186976262013822628019997720420496211472151488207118820769216331\
05976519734375585561001023962509480970410496706589507448584340727038671826036/
          4593270380254871169569141439307333740831581797162000001482640581273\
63397259545543010903341799602522522445589119544505256900998387494958007521673\
42299885235953973814536663928269916064519324707983044884030072901825127975047\
583380795681047930650562439896433435522227581040213161226977860091923932201 - 
         (1123665912729859072938743780548325112388802740371953851418610662843\
04643746427869470761655399099811468069680086349323875385434695914434968001479\
82340637026758204173887030712593166152950970407536855515371595802451107411737\
11346387812018065604480617569096230837223409108840535756978859669075465251586\
468119*I)/5819179541844361466844025816229128274183594004037784889278170072463\
22482111329190855539263206616503037110099336517247090923376734304254314012746\
19511998163984725238380342482812891402795600992344497035252554358218335673430\
40178817371112568773076823509264467468227282038790574187487012693033064174820\
5)*r^15)/Sqrt[6] - ((72246050166579524528827917205349913535148079611665414414\
18778937883184607274450221776412253400358642261183467685970253363199840495488\
33756299409041957299121640486119451685933573519648377511342885086394417465659\
73280955193007533437345712012599621548551*I)/47086021580832043337622781641337\
61530479639088505825984263821446941612184100043694567734463831867004864051962\
07728145347452667512373582266494699789354447190893782737049705099011663378014\
38701270488971932770541947063393551740229525450714743052689376)*Sqrt[3/2]*
       Sqrt[1 - r]*r^15 + ((4682040867841323033645200970652990523717285849347\
42891883473784801370614940538293976521428580847758591700733413656175687528791\
29015982603044487756417272514570551336573422914908934655353148812661135306813\
7396578768147865943715748223359396199605536279581/142878667292023529326684080\
80957967407950840725658526498601812323561334545805854690917730596551400216485\
44866135877982898456310190349375727402175571968855221480764633746318520564358\
49889335106916925416962472242987921837797585080574198239179666705248 - 
         (5051516671773137920516739619968727617639397430801491487432650399873\
13950670659859791415872705089925077615940231602262827009393478826426168644586\
80447519196835308607409942805928556503769437726850238725340983407144597881383\
79918840718613944276845070779886*I)/89291320883823344227162932726816095293856\
85410493347370808238183483058841532385125515965096463924617839881741502458124\
95670396831056888121675042034230232495088070321114238903653862163000723922800\
254841537976056545500714329872961625748155297715327695)*r^16)/Sqrt[6] + 
      ((115136221576423908262852783082897348825882719431252939685403391463825\
66543900640919525173526425582347337167539316123022891019858585872959740595715\
37557839278180330457865326833689763566714346898922599531*I)/32008780739701894\
61718930668309951205666374482842858460357582715899356013754013904017423844560\
95512988872191117427420879113056388615477645221386910438312983963739765521285\
0037799841370138215721384888)*Sqrt[3/2]*Sqrt[1 - r]*r^16 - 
      ((989859774774724002815271489870611000740818706356638968898199795515958\
82809096765562936316648596493907427182274234259823562103073132896835211646591\
192746196654884057209706872637764005076147767973076527/1364351984450385867729\
34570487517233396552590680823773199108692563442361343659841312920302867711220\
57369975535777530168790660510299238463708944280133476546864126350579499865039\
3417326347023544110504 - (301591085767640671189372225639477177275257006995129\
47585906637584222195743641840754544915221512966432154415170493731334673661167\
981188345064253767941114347773748566686771301441601964859123770336661637188*
           I)/240718792141515176165300216560959731616151513004615112500588851\
18415243680176697074372925467353221733051691860524281033063300875930029180363\
627875208026407109219235366147156452674884982526978593212183)*r^17)/Sqrt[6] - 
      ((474139899292202808224432309082970431412218292950720629310197387123110\
46732071490275066689023292493813252465914670522712270003261649765542084270750\
00485*I)/79345899622134659639213904316515093616889440941931121996635648571460\
27386518251644768740281091162286512349398362681513706917488930008810455184135\
1192)*Sqrt[3/2]*Sqrt[1 - r]*r^17 + (12207597819176349739780746301312047746172\
74406347061079957926085713773352686971282547203546996911205193681007620030396\
31046418969495997245323224715525/32075230056921268706177170683760986491794869\
81170120342156567079423976844974338834520391659369586490636202784863395126000\
358678524865655188265564624 - (2774280060909838432151083276918544574185335100\
31004463433624907004344215341286775951359380316677121211099256332524176053921\
62338649922204453593677926630*I)/42201284764226165156177318317125986707232903\
97159598397713435621562463875730734132802651288545767055813420615295402275735\
29862226505929990956635703653)*Sqrt[3/2]*r^18 + 
      (((50272335231558065910080185093155441498980619105934258389636133634840\
872047530940250258916037589468583*I)/2671821021572452955627832951535500642433\
418508794995152174803140051481665133711380966257285438898436)*Sqrt[1 - r]*
        r^18)/Sqrt[6] - (5425730517100677998135951518964475946911329926741769\
80963435996879625956263487004902237269707540025/14298261193037940395056737657\
2179456085141874581222232982396646809894130085356455824401159400794008 - 
        (25699622531589494799158719761715388408494541851889451668946033731803\
684342403796228305797907546247821*I)/3920089269325125791570900782171644251957\
503378935612356539161563565103712300552101523771134371509593)*Sqrt[3/2]*
       r^19 - ((54282518848740834815399203443202199447268221131087*I)/
        173547798520034099918863562519913418936317204404873)*Sqrt[3/2]*
       Sqrt[1 - r]*r^19 + (9528528733777390955423097391478734040487350433005/
         52872464934551045266449084155638066438962230325536 - 
        (30303302451012245349115695519982841693234660888437*I)/
         97309634329066584014803494996779472536289071135641)*Sqrt[3/2]*r^20 - 
      11*Sqrt[2/3]*Log[2] + (11*Sqrt[3/2]*r*Log[2])/2 + (11*Log[r])/Sqrt[6] - 
      (11*Sqrt[3/2]*r*Log[r])/4) + 
    nh*Tf*((-928981584490396*Sqrt[2/3])/166966608033225 + 
      ((275728587953491776471857473803942473064815440463728556423232885875290\
40038351076073770189162805116549*I)/13165070317363992451924062882326100966831\
233075894318548829555744766617898581538571308868311124038781)*Sqrt[6]*
       Sqrt[1 - r] + (2619416629894924*Sqrt[2/3]*r)/55655536011075 - 
      ((689321469883729441179643684509856182662038601159321391058082214688226\
0009587769018442547290701279137*I)/131650703173639924519240628823261009668312\
33075894318548829555744766617898581538571308868311124038781)*Sqrt[6]*
       Sqrt[1 - r]*r - (11279425336114076*Sqrt[2/3]*r^2)/55655536011075 - 
      ((197186417171362951534971854903816172537236551228132*I)/
        125532772013612015195543173729505082616186012726141)*Sqrt[6]*
       Sqrt[1 - r]*r^2 + (12003966284011822*Sqrt[2/3]*r^3)/15178782548475 - 
      (46786440781410482*Sqrt[2/3]*r^4)/18551845337025 + 
      (71764040513899696*Sqrt[2/3]*r^5)/11131107202215 - 
      (2240286929145545584*Sqrt[2/3]*r^6)/166966608033225 + 
      (98399518258718444*Sqrt[2/3]*r^7)/4281195077775 - 
      (26345253620375132*Sqrt[2/3]*r^8)/806601971175 + 
      (587321855624266376*Sqrt[2/3]*r^9)/15178782548475 - 
      (14903763436744088*Sqrt[2/3]*r^10)/389199552525 + 
      (135450581006290268*Sqrt[2/3]*r^11)/4281195077775 - 
      (16429512039631588*Sqrt[2/3]*r^12)/755505013725 + 
      (6062970735488*Sqrt[6]*r^13)/1472719325 - 
      (6908270879024*Sqrt[2/3]*r^14)/1204952175 + 
      (3699897700594*Sqrt[2/3]*r^15)/1728844425 - 
      (72254568886*Sqrt[2/3]*r^16)/115256295 + (1777694396*Sqrt[2/3]*r^17)/
       12806255 - (28944308*Sqrt[2/3]*r^18)/1324785 + 
      (31034*Sqrt[2/3]*r^19)/14245 - (134*Sqrt[2/3]*r^20)/1295 + 
      4*Sqrt[2/3]*Log[2] - Sqrt[6]*r*Log[2] - 2*Sqrt[2/3]*Log[r] + 
      Sqrt[3/2]*r*Log[r]) + 
    nl*Tf*((-7893021805078129740270382752361991270646615669919373537700206393\
7057550206710242472732823016231351321371659/709837989260886131050191596938102\
7428782727797562082236430144466385877883339966152576385832177013375273415 + 
        (22178755800866461118728165817925514334500781949473824195019007212842\
8650154551702949030511921989387579*I)/176492930866797259060979971255333576863\
28559081587548707921181123281923085829283015641216954696528274)/Sqrt[6] + 
      (342719127322152540412658743900593734036463844276381487194843/
         12124196889626204942907375881122359280321703844992512833040 - 
        (394372834342725903069943709807632345074473102456264*I)/
         125532772013612015195543173729505082616186012726141)*Sqrt[3/2]*r - 
      (817*r^2)/(2*Sqrt[6]) + (3211*r^3)/(2*Sqrt[6]) - 
      (6783*Sqrt[3/2]*r^4)/4 + (21641*Sqrt[3/2]*r^5)/5 - 
      (67507*Sqrt[2/3]*r^6)/5 + (53941*Sqrt[6]*r^7)/7 - 
      (306527*Sqrt[3/2]*r^8)/14 + (2800733*r^9)/(36*Sqrt[6]) - 
      (230945*r^10)/(3*Sqrt[6]) + (3497767*r^11)/(55*Sqrt[6]) - 
      (961571*r^12)/(22*Sqrt[6]) + (107559*Sqrt[3/2]*r^13)/13 - 
      (174743*Sqrt[6]*r^14)/91 + (75259*Sqrt[2/3]*r^15)/35 - 
      (4199*Sqrt[3/2]*r^16)/10 + (25289*Sqrt[3/2]*r^17)/272 - 
      (13433*r^18)/(306*Sqrt[6]) + (499*r^19)/(114*Sqrt[6]) - 
      (79*r^20)/(380*Sqrt[6]) + 4*Sqrt[2/3]*Log[2] - Sqrt[6]*r*Log[2] - 
      2*Sqrt[2/3]*Log[r] + Sqrt[3/2]*r*Log[r]), 
   CF*((651850841775542185907305485533910951153962887737265060277349390554638\
62809069472679900703369116105686961398692453574710609619144257264265092838811\
00174330085212690127170670697329518890432605324992230294249594207643668103796\
64529268623517517408502388062873201011528496649190980017633323565265573985845\
87203738390773358327889136537211119222992361482039743995180433142459712774311\
09506550202700908909032929203242086364466562879264001400970278459264065828942\
10966855001240724542701352896254926016286820767189956405447199815985106148496\
69916956119116303413530747772608708829138845465041923878466085568839230594710\
97685862757740730159107755750184478401971574332220059402676907604298786637949\
91280825763347090081640261985157879834648364235285104901110437522118940994954\
18798523720452087291343395189864306569640787496633439081090060659633830778983\
11458013265870374004556534762878340452568927650341987427313550161214064988025\
66230534349083865370600103453552656126443411899083172251682443092504228292232\
8065938225353788466685090285983813905627617/756105174539124936227794854336755\
46558772974333677539591013119251574069177707388761843270005231069993658843211\
62832654906557063832234711793850298696757660253262171045542612181373803000106\
33739826931823755482663958264915858857047251394570922534650720878809859546788\
02246259917885009211215956935608300794476411734416802725718863487900663693998\
17707647218748306643163626651018787816385400419057841174173807077976357901602\
92665683335627376658768524476989527421424308980598795056033729895099274972698\
28153596761305927482547078867796021840104455726626633907913232078735742835561\
59554495789101801724664014128769617144959678933728437465956706019015076691987\
18806323794793446472068895515575173327231853803287819592335119501163601364109\
50036907536602222986430835657229879269058632239119888774793949025046396584024\
76321378485022881092397060053724561428302404189357812053188433267130532160134\
33834564604203496840176822133941828247724971926009054607336732282522312373146\
99092459776142702915184940269457902704390903519421386001327053194751579768620 \
- (25785746551046207158482319557889353954264814679568393139484725259549129855\
29380139068671697900463427779195535044163617975082715784853399417503911854802\
33274311841341559942673727791802291489294856191796704368618313861008756093358\
24354933418787638692986229577729828994165921519605718223383312889997540200954\
22355198315624900119212753445140647865617933168753900914607341324105065707725\
21337936499820421145055209544647689829514347649314941250572699477189704582476\
59048827230277126298658185469218156272136553013303227185590796588753526139105\
92666430534474703134593317370511509451114217921854792746032079566211508684057\
03014268730196117219078648758985076422320708724094247428974615539936727895228\
09996870655136008326392595146923240730553046665217104953810893537165471722938\
27893457091871862424496544536724874416087127606474949059986723700825975667234\
96360953459655222925385193637551759338686257334575017588208691603016917480839\
75470729335530246812297307361196071309699863738454965503865928661967899781882\
88844404077362111563803997539587638478767443*I)/77623520210712875659812695360\
05979164537336534198103517728082521586945078190135607688724593632310694931983\
54410605417223726716512223198155809548882547101183865122103161684132780705874\
58675144614069433845205976879406133937023527631939222435198276462709344896826\
20999905857897934379465697821731337944056653629510452645122740611097832290319\
78780734162982132296866983266634926206741134125156250851747027496213356411548\
92503436546341664896766549428671068403395764270456885477057147282785480939845\
57740592838081392117338470379239653871257839409011258877636154060246826564253\
21375272630646778772297322918090246956702756734356517077543556738751261917585\
79770396428369491152482568659721794685605485985337152196658601181257901051590\
41711591393710545217149741800011552159189350156335618530414436701828381330547\
92476908227078733185140360544626304930496312277823113304592049013036741771850\
88246119993917283957133159629975971243348463793098003196547386743199773390818\
91572014204097467407367144304615304802500048894063998923296712447981951096158\
656287900)/Sqrt[3] - (((1183118503028177709209831129422897035223419307368792*
          I)/125532772013612015195543173729505082616186012726141)*Sqrt[3])/
       Sqrt[1 - r] + (((20192178551889887941804426852495403538395563318023131\
17243527726295508824722056527117128136612059769734995394460879127433693630748\
14464491929067156910152004622791218342231801568446575685411413772093725800767\
10351123192522552953480400598907618413749819483434856725987436855377688742178\
08759574447358899357665612995921199378569455021757055535112690375630132160797\
00822362636758984316530221927495903071070149949397383095028260512068522825015\
82315098810180867200614742034264000878930071562589891732789081833496620592929\
35496578610749820087632495548612748766363754002310748256518249443691908861196\
46133886791455502096616637209157602570730595373927290361319745460734631128424\
77746136818417457697716096024157603710153377436649351729466602871290082882781\
72418252554215729409581243639875321853862198760479781909421858201287055520762\
02737814080689355463780389074866076393615677053513320862153857024854278253301\
47090716081125370424060519857664869372957505762680578882233514543955227885023\
7056532985279757*I)/512348038161031421240335260142303153520376408946429581306\
20888244474797257684552293110375115577936160962993599161636022783892214218646\
81995371250472101658437076392649238850032271384770386973381513911313023527731\
79433397872713401037464504791212736911544833998034030331750665135039502950487\
12710969152218391733528554160413861119621104071264316944735973374108850570934\
58506561476649171833526681223623295159920879078333567780478323984634036498232\
65553586283943633426813562024788922429021654004131902735176872556597473523112\
29538259524698477341658415572206453370763476682517927016755212210209727320784\
55033389672868046491434273133981528771449658913025758276047224413368450851595\
06301617397229387516040079022166798080931582024530834244212823849792387971700\
91287499932383930091387948590583574009707562118750699989950820280195759513015\
49460538982227660239296962953044923374714245651301109333993324041992465742884\
11896503771885345641723976524392672261900818934691540868468749270548235891838\
366511900)*Sqrt[1 - r])/Sqrt[3] + 
      ((358426262478576596353710227857278784860363324320914274370415011229053\
69578495356757681264474213317376481549147753052786124236761682316143034685010\
51347217991297857673517479600339785110092944438172080693762878124241997365817\
07665188390019181695391332815567770155892044815932211201197524816627124680286\
65983515015825793786267878811447066175589110175781296987840392589615531914712\
68711935236725965622195098262207757154174573723107432298095142261523608431033\
59640859018040157775126579184287769248854264629749191773871638997582031773087\
60138393385151282593872908051527628957739564303865700715782409271650385642342\
68590021333122731531882884557203733047170935999251023157437501667859954443598\
78962274960676305770457784244411464048612465768166319807949802249840362566082\
58486491489691171182888475335066863811654799309727684033030368333816051823486\
42359622342687311468629087664771663331347596637673742783379179555275964423608\
0086770805795925825042976038461668049255564211288834594763981742426747/605299\
01083745422842565478773808673237875450093009937092983663224171246175704105822\
44769842113442331610726404470389139278341872818293729261918952971636386808716\
28561700070030651264998726003598477714465065456535532255265595869738541712735\
27704436715890928359898855458060993484309264392547228768994287464501970613027\
61058021412388701091888975211570147265134602700874122840445199376208707809518\
08134858187266147201035406461225976661350018613237639756911479971182270459394\
05422384610366162073925614692089235397995674306539771652741237312533495876321\
48839983023423925381995473010470184480192416462282006108240781102434771422036\
35619278655246821900498735776147605578263779968765196136385287873147246074165\
29238511400797572838106875351977268923264336409168937997409588226343876085791\
42345608784105277533641808168902512643836029474099021666263593432230765875955\
48444711898087612519474749637698456798715589837513164101528415419574079518692\
490361902081107885001076824430178777874632465529235860 + 
         (1250437664480969079124874196993894064060746777830674510250080025585\
21606935106497282094253832399947580096089036870220961638901416433886094646893\
69071077378935060216934911027340531223768062818316069430078524152252772052992\
02261333064609807031940598998736596052009942003589971224515716216063244789660\
81575577778835277267648017558490237069920016376988268452685718762191360048104\
10630829957126616442185032365506783462908380791838856127760172775343994907518\
57955080128086719919890333888493990296289236131445909325979277183698329343516\
58318543585179696095201132996895059685983386296765813411746050048024643056597\
79626217607393786858896210955333941056461167165020330675783827334310439315918\
76959375415142674661038619006687379009650699817506786262342556374410570191739\
19662390168902844294539220950762469822713139071404124914852789995649815400361\
90890723183099542850011806182635008032789930031284066087298888412099776968944\
30955482157536072983759812017660451841642889227693581071642646029964859390589\
3*I)/643071511140539671539591960994754946961472396419739715682760175130692084\
71943060243969632649165212808406100392519449670302321600882643048730339727302\
09895327952026972248326584489308701452108985970787436835139002662887051583141\
39170689324286376498161689114507083383214443428576263272921187910120077663271\
76210908605480573069472607081959082017110027387109931636724978944979666333446\
37564077456264198381123603359485091096633176471921295044354050906975565512645\
64287186543189120133454353896638099992812257851264974777893595981267316048071\
76648842334158012639909997468119160271303310040016298883129319391812536953995\
02347169777986952981197027112616320712866122162572240751316785642878569525809\
29099066369692330684071390385843109048565898088901750244151170897296432923110\
71600828368993341584317218507588267819475168689624025906048044340811735594942\
55223872042075337606165640340380563504441458465670175433355597478694090826139\
411766028046178457178883267398698693704187530070344477474544691003855)*r)/
       Sqrt[3] - (((486351511675121146010110583755023976197797759344847942360\
73873518055896375457042970543923243575354739997842822232873628135630479525515\
47659881400203442816770131244319020520800422416943097302277559748190640694120\
74241280006191357376414281652920882720341045515539198812852489090812685490191\
15045691780055622662385493952903349523763870313823789990785836246539220214164\
15605628900082992903322128479913467820768641324367770526343677419309263536591\
48656116002021154007502586314232319128545891634120116932354092694286867217291\
13038964442724021149187909080962462325292170746031450557386646173804225257593\
29151670953728264670903161358937815868834796664836430321481409792017307237841\
04980527115493510213671621933862915668032298435325387602601908775965429970638\
07297066346927281490947454120811283217740453966717261182595435023241630586582\
90065769972123459603819867600185138932653315453679879507593569721102039495972\
508621854922585915838809859523164683107*I)/2184497329223610299917011575513098\
42027808087501213699977391906610919007790696292522853905212878339876339971208\
05604382569625668228176027050979733844451399314132139032572741110873709973611\
45474606202946491147996143286910984985035998200958965597958424671656302144904\
18360610955049318104016523743888753350254916601709637366970073505484501433993\
07482079546008170574089395758170325695700991005503715119827652826043019887912\
15216291443807039662689920445750417115067705887665591631533418695827179292312\
88459998123436251833193894212035547442947029540535692091477123410575784782652\
07011220105435981231993110221755458064488066888747602214090705329229205184522\
41544636760388339103298658075062744599727913060570176909912027674740101033116\
00236780283932675155735258439112010764871522693289506260297674711462320880630\
44892214739628285875851718730758167483685881534701018995065304939234579445145\
55802595608459311671957023068343755862979673308973116280950)*Sqrt[1 - r]*r)/
       Sqrt[3] - ((4244549714547856394729213063507767915152506819271945248337\
04087098827971498077355132272456643456182785506673431834366464562027255075650\
19299828816160094241549433939582183967381041771303397000762667120755673498155\
12525221859059178655571958081077953525557414095854038667977192198504289124273\
99360312151185781293490554057468026280627650291315397723701527459530950261461\
33704565985358296396279686313352700275535958086001939091261013873733295547284\
55140443906479871575572078626186526074788414259733189892748848500566593320102\
41005702660724676611753196165789123095186843920761154271203818871824056147471\
29614024129236759678479209560521557084460280818663265840739830466851828351460\
16293072949048767463149613016713150721769010795315371282871748535387316563909\
59511805373371009274500694898639431727981449172673572288341514469210867221795\
52725233229495066231044614149350851296811751579383875278808514927391601190108\
1077576845759548356435547279788/601383520874936769090044479522949822653609759\
34330637666780352378088816779937743732272165291848062404055395078686271942986\
34908262663863528048031877752369383925343611766591575508421952276391707393837\
68587417499719582411670606966005683086006044014425611945734008758877124084237\
37526024358237891588548127253984680703214684940986095098879095589903713461932\
84981151641230066123499852061018482912770556105708979437784080747663375739498\
61969370603279302348161369469750717613907755323824003359894368041685003808950\
75916499847199656263451165779588740392510145851666786964336957673521497186097\
94588562936931884850024225630933059165685875847156871987033574618873909991538\
29384358825112957134686246852885562655197661755988870907061316313301018764929\
35831024638714462854382778631976242767506743825735911898411790001839058430044\
31070231848478303199858703125039680614708912275646061871006129114147369244986\
58454535174023565158011145499421629231495 + (62181356824505542339912104765093\
91167643931193732682720821046282288512769557426107205787406360077680454945607\
01950085680041327863374687195131248924359381166297368472056060664988970810860\
22098812608744101494796149866971910415914494434302527241845264649692566599490\
55252922206234545169438334244805588671435181777272854797867430269027633075194\
55349048777201699147349932258863785454660185748434705883905667207920841671421\
89247074236932433412018229626573951729524841827839070182217988963176807789469\
05494370853002051122388827408568232427281537893039780567321893917820659831356\
35547797822123911730901329136404106734995064269573844763669943027845714313090\
06508118840232559268710522545476356866898238802267064935506005811465807379641\
13081271380237294644259503457073232854001179326924513378961178550990286417819\
67707209989816088194691281743496882169159104985502415016874706230906953704516\
128006596639848641197964851540536773118330982859260397618485323*I)/6197707079\
67006749259517207298490659963213905996901093791541912196148686774614315408199\
92211197219052852395605858288709902929124000025746983210820985049175178511334\
74708495554420631222893008631597788094940013772106571853381876276883202735752\
21305631064615809829077929326172488938161390541454320029102377659713137563867\
09098981676174278535284156057620569479176387477970924949258609221943120837847\
63896089213137684002667482604423595824487222455680938489227678710362576155093\
91086049389023530190144013534104092726870753537513194687848100931129709343665\
06060877081280457416786929722148304036772858908382974862355156150144591392645\
99616002418030288633812961915003701778599108073298695794179252529547666836090\
59144530132762115219916408395989885092528742127640378827276247581208147572896\
83969382776904743384378105167743980578605039865016184497980232335170084299705\
96080482359750030798348086468471835336521657959843191033561606850208074200125\
5716)*r^2)/Sqrt[3] + (((10296853807316365693556330759565140184160565002678737\
46755674403622176600514171932619680404224713499980906239931088047320501411229\
86855743707368629539752472853906624790990691797403922697954463227626800970079\
61266606619698642800590208772441057541422523261367713074769116657020010946248\
75485063549384839705743858982909032441008363499245372907832642604431571269330\
46452616378676193374011936268716551362081085679125998797578410212680625925169\
57120063470894131215207592894676034055885548625953791686147431089191723822080\
60535123555583861614156707829010089871635850232242507224977963942691432898849\
12843532168723661068379786782435149059388814463932915747371924326536142141738\
67356896028958193670802032196934401187285080229353038200741269865199176131339\
26001610249219990262273223436155305318956791145173491942073987460379079181841\
24606610916267258262970916127126130206536283781287328408495473825275676907*I)/
         94305744291381973507467927911503352826014973522476615878257805361218\
76748940308624391659505451081412842979472008979628952611190264193035366817223\
76187203877781875675283282440331313845940327270718856089618142811572239265813\
79898848854220750765113599768207519304276236199714617819651666856101805277433\
19717057629586385910629788392939001600644215347923719701586333099909175489712\
32403636392728714027780905859254306547367214598444339938106091189770386257644\
83133259972315704345817999376331687859538820323425038619516606989621480389353\
51343192262481741178945324718730245207482574148927633948408408458686721994130\
55692953465955652275214293316146262456523314939480563284569681882497561198504\
09965106817790049156372166965792460843731797099208004266934425449456437378773\
92916080521460380223380293732129740100624899622240891820861573323534561815576\
139478458489589587424665535584028455889211651795508775)*Sqrt[1 - r]*r^2)/
       Sqrt[3] + ((4390443718695788239725131476743530498401270501399404020256\
15886047096483072536706473983000505717034252012702352880162785165366364612972\
65583424563796084083521952553837687587452458949435776355413054116229464456357\
54076640898068417110561885474665793586149229771021701699223086198471128325427\
10796368415508590708674139105464715287044306432637324623959966398483451211726\
79967478927552324285953276212466684533967256678789439611378861110470187147474\
42114539195668374433946793119026725892255346152681617807007185468360524567850\
36966501419741631176537792975698881409113710475091287377476649662703152855195\
57191851604620102931097848617955724790517588198980895640293605679282244468873\
69685096176564918172940654335078307604229107938902073878284060369960380766763\
60819997012046624720393505149798112306578382670679592386605372454791018104047\
1846633609690634029983437993222586621901134541385282012653993/131218916586114\
82684439396853554120359555798352481873882862103152022775502965716962767797425\
87592569012029348627859082651496546059042350191321640478844494241794545269169\
07923552884973846836372137589319119829426838942323563471510977968471142494786\
88548509020804089473277548541753332649828849035448006294979579802346697551902\
47159654073208737051808646123216122996639139314356933430716585654173004388845\
94943673659888727915936530398707550219044650985801979840711836850868373657194\
64005664837343277387429598066224036345870561780635916001074593947588147315125\
52696062029450351574613964630727838459120520014597118360906649456384675758408\
91946549351271454049790003257083671429455549417264875569004470652585829158177\
95650577135258749234568534805779173534583315969414772852198860150816570683283\
27395977461538687632537715878165615403154535961203361042267381891795345906744\
277732803713229195715315 + (2216197687075496008028877010183824336615538416160\
10962864571466881799815442422826416451745650540763700000813603623180971104724\
01620664978974309063922747439633411163872001034792971402428629212650768918962\
68506557025011008205358258723613192960229835684603555336685640722804969278385\
50843662542618337172639568239760128600409538372495071234664906791535577423781\
67369434499922487130507724345217704292964978646353907642290071211443342605857\
44759890355533563174585923179501181318882600563521783045561022020979147217066\
33772939572092310598485455262397461768522694874123420382688831366362625697974\
06898393418509484515217070070297410494469757065160926113608358784523282738133\
86112345032713034674554306187391531298770690098168815117981627809134111501667\
97991597009245366153255870456723171350537042234548950702827232696405568656797\
41138259844436869872735716979722540709066851831307417090224706657322265928*I)/
          5398422535665994909858779828653649704282387465425293693842058009614\
81486010099917755634040960101208922230796452009272667270796981057764781589624\
08204257886329145799356322483765222770941700696687904916087478648080391179226\
02840023013998043249629022911798575036507782481105580482315902284771517073483\
88811254917349564543747328157841383533737884253903410901717185657440254899629\
77187697128870170961786166595229558854540542425424967095475316693274912590992\
08939968104247840980384460128262527067832178705494573724216070532959836979358\
33897816690140414174105311994706210945581096307926922976317057422808743606884\
38209916845398176190578254044731670759878181056489487509559293595830337467618\
37154547397904401139852824853349647144720876317752281405679655714104279155434\
79879124132125585676360358803137295916413537623872445008058110561551790974990\
529738320728666072322332225993339419069179976551545)*r^3)/Sqrt[3] - 
      (((44668835211314864219571855327321984119160469823120922937699127486630\
78494463501283694097137415748609687054826695929942876901834540921838606910679\
31685172784008864885721496619088396017153153425373148867979964972483253185518\
21938934071119602414675302580969417371317427269148337926225148523967610103081\
69026359935683710731046522247541778112144739205106941516975502095722569458305\
06011234557774860850635432578610353441280288477217156263756921312724226761116\
41294379169645681966341957808527431682431168783147440970497890917224159742816\
55516801800426591957809029666924593416000455210483852518434066589590470717456\
57078171963267066399151502773639417454059488586187275763627779935797494908139\
16828673335375239293819824534627411883805773878671309070435052784796011422283\
79263010013440429012205375322506202766214996316820560885593957509594460299863\
6960706321*I)/105647499549122705889622874529585393315067809411276423480872617\
86692796224181576350779921509038575172270358494644274203953914098428077402421\
90951242004289271006931706386113468988433617051224535627735089708413708913242\
79107837656783611643179272934946231748571056226328656112340145338225837386182\
46245059198541891551275363769198686996515069656762440508456979014887222620071\
02569356197348300828936960017937683968139493214454830501539163690224953950510\
86410768671034998554338192423505481827790332055849226604313798847875890948451\
25970704098839144627787089035208203346469078045126050131252423453545119250059\
11983530871275419552553800135060369483070067242598586942768827894345719724575\
75870349642409316379821614857977764178441580380622258466756128594588081838094\
20866020481304184019824454367524143635960081975808805163150854827919546192281\
38872256289)*Sqrt[1 - r]*r^3)/Sqrt[3] - 
      ((293492852327420236136930535399260289699141278980467377271476834766505\
64766401290407779007862654920011590747910269662099573030177153017609497045136\
58467993558156733227028634065911495600382829276639181577978887766604427260265\
03158050614883617448122821695322127532980749894492876167298480762581715505653\
55401003380719282996551465785570995053233967151353233898227783406256714064646\
36564767973706485056563113594684063699934663130485052542180607947042790033238\
56911276376171764830439904716455899287638586955237518736726088834277301586573\
90305924229536055393407604112135443668016338444074509383392223734997365230283\
10494554510598288743413383864862083050823018632997245678538175822875750765649\
89143729235540160797263312678414381174868875219742039261147754652215351728351\
7940960249335161659429554895349740887018163455473966046310813069341653106985/
          2548234390931045169375152994862299832637544299180173917914525253817\
70064702342926117596627211007188240381457375533722818521318209019148683705583\
68589425678085191370500469504256033555065986442034105318726702486081824926514\
05712866386068269190153335126106850558772510565048615245197633099459581826685\
24384510741894364849925838769130054314389803473183897586417920447927836737594\
85237527482247798082863344168092183349096949206491857388659220256218326750720\
56454513475527726472409177658836546214026839351732563371933236781544761363652\
05308827327679119114245291360384040116642990152145759252498366116844182575893\
28026153486315327675912408088256253682711891738590162584084585847942736603139\
67891411799060308123160645081721715601516334929612225508144542091253872715458\
08456033737202855911290203383233976903751702509401152115987007315079597869 + 
         (1775297059435176488858519981282239590210881511451398645735301291552\
68263677859363622271655684736423914089026512911894792155713559935089063150501\
90107970360385666452440808604225650227396803383213244457654905650321906086259\
42999650647072578080813634594912236144913432349437493599956826654264800700729\
55795172525426865456388716506432689198197786000431619814266177312060807978474\
88804064975672440528856759913729435210205071902002626627547252421509004292437\
98651074822642787290775988882154987291148060478324753383453106289436399828657\
94581377253858215609265603672406547901220560444754936197717610335702740999836\
02963815914839525002648530180552082110058369275285424803170146683419105796445\
94115789808872377971766608066315363546340079309610742568513719990706316633299\
38096908006059486019877083001015713345623179577825660697350639634677910204708\
29767*I)/13430366301442335111307436585568764148116691416532427730327473651445\
75639974357376469981165580838754513319864843324460703552033563942124673718755\
60091770753066456077655838725462689985759801023550282619820146272920042306731\
54025408650347453030537248374253216921079628029061628892095536322543878830394\
15152652503051685648903811278481240662093041048936273160966272934691325793787\
74170381854171681455647367908070702055823132294397812074651779110316878917084\
36425857916374694627924885262360249635647192692049226657463507569274979400499\
51991268405985307632860980258051229635125650742591547430337178701340713285531\
63571407433255976849973045390091370159849622024064481479693671988902693584226\
93823018019277858356064609351133011353816308537120744485544423890265302137457\
5759880736601116951791468533079917440283691395141653037075316090992663667030)*
        r^4)/Sqrt[3] + (((546145780198568894047535346613689676669857583025745\
59177909828886007335403770569905639420408527491518740254950770038108070665555\
83353640892589279717584916077756145829138999122189077407100388394173872234894\
15846545280906130639215973790963837103801956239052371909860963306052854234516\
27860693684594115318613462703786975699375395280161973624585048560621515730856\
00039039062555327991478035809178058690534119710062588730178702921549927096100\
28500804359965242542751395928797122114489814660612755174355633797486868748557\
03736124028768817537092649847106936121969986654778296053531999072040020700101\
86675497806291778312981467175906002405797691521668794984225919064942001946432\
09958471269931133108911431352469432228305245461964639285501062239928975135634\
0617277483056107417167175183196437526628543215604008073*I)/425829513802673142\
44065281138927664711250491319734369920345347440726402367011854059779814411169\
79511164475683314145387025201113251923006341649071492352612987859370901938238\
16810108692072967968822405999827405552471426672092190540251255325565186780981\
00284393393766468069487288443649392025405732258181261355440127161284845092538\
64649602838882012888790487480172102860214796792764570188882278893564331227414\
97082403189336852262471692452998123384092980464519443397579691982639548311439\
01841099381160655385245822624656222304233180038174816151034409761663025315065\
46155090324957090074119307979878756435469049067911230656255578826668521221572\
94873271181762511646553373572070996064935075053348751178336607658327155079688\
92375602244513891272779606372248006895506195315238294543934199892223918062045\
739316)*Sqrt[1 - r]*r^4)/Sqrt[3] + 
      ((193225899942532910554403800448852048001322742575055515147429339482023\
86272151749232328603746617696234639546025497715364384395788723407659454504850\
42184845762979959314293965129900880337418876348898978459671079476625375795221\
64224406060803372451332546042004612172231930049527490705925832256626963878782\
07839576147235143638448291224872841996197221846181740436069428762843285177462\
20697958715063946507997171067919659064486751409454347576765835818857068435282\
31031152331304262949316800633043286571505372725126593080192131859148621270665\
67568922418575917911705321277911492309988748055014415548488603303270341199588\
09674198332483015571623196887274620267352430364463675054778253534320534717589\
60190489694344652854676874197856222000304713294789791104945771162468620628000\
82254988139405408188065301358/62716837921705571953435775625421406910646715996\
18206545490731151945680225169022544174634639420422245291688140266644217215981\
59495268701541674762437939865085824584041258023143426576212467077573167635592\
67425308584694599702230739754529097347169474990378389946252042055929971681599\
97981395984554781431268220538911297652819918729663010654799118686955500601772\
54845321993242781464517437448372116262688828644754315757275180512458205892556\
89595986151255030457932673917732002327789813027221743555943364381593363120389\
31256772209114919665784609778467819981252450571693370504641621549492326406802\
34278235282109982651693187538772059651486979023102325136153584573442859783071\
23830337661538788172383036554449933130024855405354411389414210095688659360610\
2476635656301215080426241940074268737150492305 + 
         (8405167930848559551131870321946057703387712910358289308852281177337\
33378406794208513212672340357036843278771079560519254403339934150860105924453\
20582641020559360749228649547832321904079495575203693687456373992217363932846\
53806981041807807616675492796052774086463056542163344335029776146930460548531\
74869902293347872917543889685632749946784427527528898025829714450392192993475\
98027206424933114608041714720847151048577644701738895817049438407178580715640\
48888269095456520957010080897797456840454224110879824839004452845153756783849\
31510769851650112486145749252524441352685093124436321684164829174656282538981\
57977472092650557700596066828402307956603452269303816667319655435062449328852\
03181632712088364965431183015139615886305258035532862386783566010421707882263\
1355530394583717347094563077125071*I)/246994659539076642723800419824079880537\
58689252695369643993595747096259769034530699362469201278127713517883723613257\
47481208795811810304227501220739351854761449419250358113365523848307567763192\
88995839679724588403830272309049982758412529722784780894480550079479742723081\
67993977912586435128157071457198423400906589693075822700576042006158278711510\
47415070762646403163537231277689968070967568567646230433960983058866757193734\
09392070392003428822890818734907335222219298870835962660867671099395526799336\
05458057895543990882335790030423281102596484449660522258908727979548879893934\
55017746682638557538100397781556665238820577326643382156129565895271275246305\
68672754339905340633317053788926285952272642759940436957136572905048194715721\
851736930462926711926301512064480807294794047222865428550)*r^5)/Sqrt[3] - 
      (((62680775644206129589417785497178180476275687422030573486058132022262\
93377098702596365082878127702429491901257064771015609415714211094989499011162\
14670219246436175988365742769797818632143397888224691266997842873032415085190\
23582445239792479069567702797292684595679931095001479501124630732550157004948\
92682510339718503857393695864749793563229640246599986491283837222623782129035\
79971854828171871558634478231217646455905729488189745253363376614933706849706\
06607837462219553193689567943082294528779883053184214290479992794295766626410\
62918968283156333760138176628483214180561216109474895087663854695206699866535\
57768301406857230649327574717375414851877694545619332613827363452957550848958\
742817609316676345475494694969358122731534689085760067007345627786*I)/2023820\
52311745827419428780069066158385980478079980930317305013663480317255183597829\
80812530598026915268864593452617078385540163373144115441248029800708407214678\
42481768158054345282981037009793005761366281075090227162047549426568987082051\
04439767635988741891235224606124795936152668554767855543123368853311081527196\
01501663962104839056452056244377275798583989450766045373809845017458959842560\
70576809841742104211635022055009332941516548422780345582327423522738705169187\
39687517277698731480519649958482161640489673038195395953991592797441304943834\
42554028533360357982044900121414656932332648392119234428710657254205755045670\
19224772809792179427101433604137249463384730098060727750801433816610789776281\
271271537854052722081372778897697267414704473)*Sqrt[1 - r]*r^5)/Sqrt[3] - 
      ((115103414903079886798020495526437583986299666487153796605603629759546\
80349065015559645092985274909887012320279921325845718685849731020260451204557\
44883410989910148479051638189630423019710572376459207172835404039958894874003\
47355923032377016171138469044100416207496863725709718824432528806940621500425\
36811595757218627250626564220275057132854012690763425515524555854639630298238\
36487053926899824559137693130595338794573546874067244189346684626070548753532\
87035377568975810931661537897277567299424601770291469160653205228582832843928\
03814159935093608999028356537263556141167766091797541721729414793649395233566\
58671757315206712852085274324319665930089482064798135466968261775929279907809\
397225637710112116302666868569107544919567298318834219537/1743004397471947909\
26067324783504946040992899502803758435431966155270134844351285019594918013907\
75630339045260264781575923979389292283293053019113534824790420493662968255063\
81305890396562157988913773274060583516692428443162183809880006007053453136226\
56623232575382991013135603846294498675726983392549222044265795030881577334769\
43746864085344379656313185144139554922487618158967788319574725409917000068643\
91844991132885588846665646361585816668888309132165532299325162918002646784067\
83285990261800244974557365226922786772040606062743490846424932571108421935882\
22746575592059620200266495662955948080964687231086244584299051381903298334215\
53226886117681023440614323904928386082641846148901029296199319463645669551519\
8325073727908403654668745 + (886431176403979849256229378466591817247573343001\
37435484858038641547067081923962504466519501160819552196305301498591792748436\
24663447080709603714913591503473789311747482563352603226023788420569709226626\
18618948239825019833913835928679178840929489103875575382443607173418074257173\
10998777680030243739047416890891946187227494467175634247222988393546354139049\
76633572592453227755883962007665219402750292646364640225171453352292643270408\
36652395246595441403830495901106903556635944149700790661986563216242567600431\
03661547392343012501206808430532979765026679483008091395149032392693770046767\
75371147174540742493226759582284618081617431371672349252708070825670697357134\
56035970372203247504918301211430557839768908546006283011324684278420978268499\
2039*I)/124591678005748036601961080753342880633584523979828285456226064748336\
85180547368440460994758207619925047932801830882469432150727655679279662075891\
68258288928844001736971629147656055701634696084910512798602879891362933020087\
90183166818896053449182387658596581367017094800226839207275173827782760547543\
31927909154935203787826546504053794296608432482535251296086138407817382770126\
72954327900009047890699002362184020386319704844487039403255351104538477128294\
50057879229320141511912622102612940972487031894549403591369351652677137546215\
61747588155565055551802688352944369394290564533965380946789031350425327183262\
80193675128072372396763526794465833484325636444960651803299387485079037580920\
8168803090087517421214089514620064605895822291373010561)*r^6)/Sqrt[3] + 
      (((50385814345111440296764704290713668466384856645187952652350951894241\
74580694609272918247967803255977630999895734231811832256642342646999023304139\
68556117688668191728646604618751679975883377322608209770675130993910393140360\
79951805004845521777678377713961338188128303285524021531671538372460606392222\
41489108007172312320648860716629713394450818275190161462528453987732644396614\
89654238923402331558362034275290862103827429380600378435969842426225148835398\
76114243800770226684679022230158479355005978869491147765346118890815066401274\
01030846491137952803444748105117001409483960887794397241825439233643727732602\
84750141953861774465734221315750548917253324495866877023301724586825265677930\
92823366280765001*I)/83340006389031113732554053222850897129496500505677996769\
09735269570391577385570683087744582802128289533661486557903107784242222439754\
15936447431174164666461249371267805467497631649507364757024185398427434149717\
03530888429916746966065637757659618382929140365021620338471335460781041600928\
73517751514501271881836962967671297173072845054665764628777223119548322272500\
21839321086758487921064695796278469667689130013788925636218211975569340771209\
22744669623670772742789265134876961366061066750939821111502497163426003184745\
81261725233408098018958070879301194678786837997230570489137457281392715721713\
86548649942625612631805829830256105026170170977967076894815194704162951898938\
20772587593689372506591)*Sqrt[1 - r]*r^6)/Sqrt[3] + 
      ((912272507579766853294067196708238700192962416494614818644663908681261\
73987731265300050274682716999276905714467952592858439549999647211442822717433\
47165479196303598411122213304297446807135391110173128144619963033468815925019\
90922717797610146217145837100178230747161509322114457195197382170839207931992\
97894486617493242269890440134857330333996233282251235621197705462319362880164\
00143579852208725110347672830289470673363748197654198125555491572595057494434\
57811959464641839722381594784715160066208868112921620375173356350836332137498\
77979412933268567636173872532367949177788816799891169412378426593736008722933\
09891273772400637675388352103965486976168194548949210078235818607062502115305\
1536159/789961428110948156172527221800999534829716043453604184241918581952666\
23932997830322216664999548063516426302556035485212795243286776522425103629042\
30431606280501875159886268627478577859030346018802398876993655227055009854447\
55485568231345304516065435409907380445450575134339990192672050309958780400670\
88574951073697311126535981051085243418123112632094935116298166028345182391005\
86182547536705389876733525433749695094757172015910597708534954217545599814800\
04870397528350297405312388019336695780538170354579392567899302530869978820546\
29357269384344219153633919793152413094530073140266509160833322578599349413229\
24358071555932470548055963021875893654110726273637114113903885233386826641959\
55 + (69404292604665075260513383116598716705920862345737542085754572829350112\
65508420287708484702238812342439215628061042862978204775219164949702881276077\
61928226073920381022527102085868245673847672592212478921507775543524686798227\
73623057525548535286081385777150707885705125523899403397174129261989592207760\
99822959446802024218320312089029840836971269032033915092360849802674604795525\
07303083762880339003839423285674354198657541695020439829084168286316232882295\
97268946478871383804367697913829140767990181721414946586359317853582948984734\
94392831631537913175400073985316972949807924500237015230049729956388405166234\
67642903501861831074320941791376555851236229347706707441940525758649710713029\
09843616223*I)/56766254877907514764116830415313094489535472457151561463603138\
03984251275523025290700977849981345981235631606117605694644168677914189221964\
87286663036977700619032029943670926334740324177126547624241451178904932143092\
72437409937593674820377949059194231005374240314386787197631642942526319452085\
69951184906492920206129448455582483899231631555016314369552141292877949733381\
88133368190213191281421929622174699249410505231291697282760998035635415874273\
29088236196178249860851956489678752565811941128606189011928950548790020833694\
85409743764038658901851048633368028080100496014380691543281615011588706442619\
92034002473537381142531661023054728029414381111337012239255548349676850284199\
16975228455685)*r^7)/Sqrt[3] - (((1827336533941545539361702199285162024780779\
32135759141776756651021035876677315992715978101956870817727618985208021332882\
30152345826934714485910967268573837877942266657270018278697690819143977583799\
72060279994127477784416876355416821617617765368494713524444785631365665534165\
83026565091192372634265511569935022162784157158391959984782631546975006948460\
21705871312126977370336345069759781733579617213030718904867102250614130666125\
43559618053968866827132861736521397537211372550455769050364415052515844454153\
31763358301800936071652804805406533354250143172974872275018460117675116559066\
5668143233837123441127960765070497679530389539360059361420023153662996*I)/189\
36382851983149649135251585756527373818468791803969733454634022775855441116425\
01660127737193998201539656240684612483696831112117990733081693514325257504673\
01341466029820483442145332555912751466423630686862065958847511220642122365154\
34882069807615422204871367962065170441428528799402547762431927763855870310964\
35309769419630850393198030373620587897644551400001476694364793657755109296526\
47638623074941149177611585985612830713149837345006117437260315806281605196014\
73245379758100283407269101817066227237599202630223830312210750987828986922538\
36754227501457587137810745874990061916515268422681624969893711279127535593917\
478525597256595263458949417)*Sqrt[1 - r]*r^7)/Sqrt[3] - 
      ((754334055935469883485535669781764948628659284572398640250019213151669\
64535187870883616075030553735560836460128491994725675982564438947288181815074\
18077978017478311902098659593354905108980703408120986255124384150142975343433\
64191190170869401107831698218371117542305919471403488687206261256129607836112\
35513317848309039418884891266858890958440188604488845766303366847015362918866\
37076170536046870950954739340129269747456725438352598176688779246019402618926\
75156084340681474562884451717276879394966628335963559015096830370166223853397\
91006162326419003165091239505855086304948068785219565012573572429247204982746\
8822292181369206176449019399753181/452681598593363975067059174173875993441992\
18301051641739951416998803756731473342260473972009200989393891964570431834574\
80417687664182262013574375956411651833257292761291953477863109604422034722305\
93149324910679563049333314555935191164760158956802657790347048085444784730842\
11093328107973247800531752719196951110524393119878219874417260055951763943810\
11948093599781506569666737989721374484233568423798408775771639680019377986570\
51790936088803964683416088696498890505911564073863699626286629940544316857498\
66098422009046535183062359482072834817282886623318615524265662062812404680036\
92035984813912251491001934281812706349002205521554843909 + 
         (2133763215003862906508036177879489222905305560545920216347660282072\
25190938147642489284850096041739349864204866073304795238010123391912107115250\
92348012471916013213635784415291621755181635035768261234672718648536940014721\
40314782416727084397337736986114818354644194830329384438945766953319004747700\
46228265401382865113168386856512634381292297493253728495869204182808545596429\
01822554747241529313675236629764274085045258275716856263458464888159243958000\
91078817039852453862245170624441184132365974512695302499916394704633983437766\
43211803891738803014273634768326912908536307500137444290032041656405919991645\
8403698040350484284586166789902725326422202*I)/122523348790124493523228066544\
43939550326662400082609234112681293724129477600995434702756550221608511237542\
15286656708238499500169361717027845502333548894224787657430124495964750355905\
43022608117872789455427946174676388173765194994337241733616589107207954746245\
34666045789913838416406997168421626841883446106187142454673799264370876643065\
94109800966476278342715226353814698826983533084628210782052655251064588323620\
19791057296290250162919388822417534014782730517745391302295231310123008264018\
72280720266391382621562546348903759229237285653406001623277879799287735731214\
79868470325086392160549502283130345265218534374936343996115957049772354785)*
        r^8)/Sqrt[3] + ((1688077129566199629387294517038731210821488064653842\
57410734813688009586015765891501726888686768195764960170275058272081839931025\
95940034153796183491588490848719030118237651041972796512370026019497681436065\
28882219049862034701708248154383305443000866520233651472719582574980495071472\
92327261235025238060346937968808725844377389193503936457037947542906528376022\
56077777492204399558622553214656050559910058453268529738966318395670652373038\
79296107252057078257966078673610573969052373446446811940281540256870115875125\
20565617857291566366135313940815643445452068829917836520052991715964218444457\
579221539253*I)/3990620809281013305059779467257811992785909291200361879171330\
76804803183450060622943034615015106001070125072995853809602130910158712397952\
87394228504950544156095278817062658785272596895567523576576144231097093799509\
57701159509891752741331968484183816249663679567427160294606734815319892413161\
25064853238530587496516319261523767561089026619659455866640434528736285952544\
46821035333149050763740819442288534568903559910825043492468873094971190729408\
35398770926137841457675971172630015926355681099017407867536250029807272190905\
20129585036050568762702653161878033989412189326133513122001432029352709892)*
       Sqrt[3]*Sqrt[1 - r]*r^8 + 
      ((153853330875725612168897391125038885726501501226908965557893201299368\
04262730282408843801753270091914237325545512258849024844463934055131366210297\
08616018432348214128857289056087581841697015667919561385778683111886199527162\
04462879751785371119394864240279467860948836628471103451227626076255921102940\
95540384466626281697816443464430655457629502141437794369832621207791179830005\
82290219459027556740679196678343000058254801758431108846496308463948505118754\
33258608534537342008432461109398907726372928928084511169133099943154410155094\
92330036468886524332811963449945863741359983154137546934099257897/77025348202\
37914990428845373861546686229391019609642271243568489803699561847187755995884\
11570870267430448977581162706647809110011797569644806620277008593146234746399\
40609903899002868081702483677460556126616050320397717258314663193040011487680\
26727154684172638143105101859230260151911135659872284131109130429790327626471\
23883131146651808595919047873810194640273033122311310871547682015284252203420\
81175597442725537019193907939425197571795964182567858468313802811086053312852\
16265291473477701901153147488404761968154270813150975456090260856415691002090\
8113813002081033658811062809844224358678 + (913176380677571414023241419466780\
65178193308193956297436210016417853896779937116646442317412008701708472491031\
54786370892977614965484786050112773740308191768750747313716887596203398895379\
43945608982420316397493635950634746011114048844868854804109220421729388402582\
12124074510230244355821820426882643625427560985989857393547162368073487313472\
57213990395177660746386523071705002670154210203410180791677836765313540529477\
25187318032814712968150509417352921986999981155547712417227496744278989578611\
29958436389767636267394311589843863748620098716493454020691617123762696772134\
288230868340958294706663784*I)/4418305312601215148004803902527571303208656840\
36678750700547325446929526616588285927302958655998152888391673882235515476443\
85519098472866973870678209829626301601293896629853200753102214824860525287195\
80946068111227342911890945300431573333639307791463280604660007580140523453981\
07679082819881505794502614038025275483949803459781464007767555872959674116701\
50365435224266555602832358742765463791945804999658669462776903758787063819109\
35392152316143682561037183069457634415317551351332933987711564629144341931634\
13098585301585367623183453510658036986952477360075560027618319299904201516339\
51747355)*r^9)/Sqrt[3] - (((2098938107134969273439982287445272073569112194679\
43694112794341098073801347479541896949673983563676606801503001781629514919285\
57867808051112974313625581798435668469454878369525603712979438684056593602376\
56986681168655908379975138339413413834491547547104071181206072507288597320124\
35833684137931298372483184097512457420896549042839157084699287703101423948647\
28668898151312867376545250796985412124782037298670188774380643078734294201480\
31313760212858324929133024860032069223875768300330406157754228761745398662032\
641082418187463797537706434238272190560483*I)/1520127969110307052528433380419\
02781350476574096050817233208846774286119156581354951850594741482678830941566\
76121595477784482408621690917394584106555710453536605317414880878697973453386\
31608810202545149176695557383421770086736586275100213934096790475308101655523\
16473424905964799093680516970235467918439437345318557341494686358277789522838\
32893365968965890676159879503724115741870319060352033630926185027243565174926\
27875577818906624332328236097525944164496916064863533445184085507868015367275\
051480562145366565529381524660699845644426492784333873)*Sqrt[1 - r]*r^9)/
       Sqrt[3] - ((5542090789296562593238639096375836160062165018008494347736\
55882077132284844568208372862037311069448355461160369787135418140600597288268\
54402933685193565143216902242881317456069694015273830574166727842155913302526\
78301455947243055596984613120486903939725674832893090773210365067211178386850\
77271215239212208208983968331902209770363873431405972811894434617471524232790\
90258451838140541287036810577692432968463853348129172955043167148295031321256\
10237640312603912877282538221303599853171030948669082109746893066292187209967\
62434392720221864729272538/27775770656586918594985983180201442640466031344509\
82872366303031499072098555785175980001960525204055383917117520748025999223208\
11379586406540225091653146923509964417659759906434794289989751884342988787218\
34637764043629488280255015200994412316401345198673412653581490683789156036916\
33428548591945469410547073386545589192611062128056243061775771370115417607416\
68391180022514778222139272547436927463731784896300255680478872071312408189995\
56629093429746457738086528118651542921615042533928852381928214031167699473977\
43650105891106729316103327915 + (34915879616138346657342573876205717231621912\
00987096672964203802910268787784011777833764973468983102581455449355650647877\
78335121399754338183575569069618004700567961514045741227482443223525492942370\
58065449196538275358383620206138839423486376637808468518695019532863405131415\
62018436278025768345504768468377518975863008464189064834824645084121496634873\
36584777159030371231704152644441536686603047521612471664308257223286200893340\
47709080520000577161342875416781053064066837245363331714282045580994563315642\
724312589929015887000037828396266314663482422*I)/1704625304116216526657349290\
15647828122963978864931507359819603723923741798709461722258339210365371008339\
71871707060858941548161428188278375031216880957994857335562857925614916514533\
42487020495236272353420193475317576574098590808910343102628283631072625744554\
49418811259489430503099117947947970507207411631431125805537283822395305911927\
92962640212410803804275996461123552786009985334014100405690733458885065722324\
69991535185021265831037965020384770517544671931226715925516163025954527776084\
7401528346611752592007808189177342710608632582938965505)*r^10)/Sqrt[3] + 
      (((37060722586204346000959389317580475909575923599118023956374970509843\
36157490523209972085353781350654041795795600876222949615676281736218835744922\
13690147873473893608999430318759563984689170045140841612259443281349455190794\
15694730606587471204806874279326379170698094747348224514294027658437359586674\
87321468099411727599885530114236257606473365825611911938168761812942494759354\
01006621413723246026983016930455343144606963890733979276818464670015253012039\
99793842316640964304900345698626552516511637954965*I)/29788026471829230386826\
33289603946058295631026695893352916274296546560370001842534567366624215136591\
80967070444803016803976961548853471784884432532538222631533018368225153429793\
55589371587704896677872451228169867721135787920908861998171955653107709347618\
00813638700417423412534473326367751294494372465678920832420494474677845601254\
21759587240161156134320261620639785192712059097098206893817789282815930321775\
18372415656669929239609819498460528520171639036447209703119275239665455450823\
163141466277)*Sqrt[1 - r]*r^10)/Sqrt[3] + 
      ((106501413349886386937394548742120199918065804223461906238866536535539\
30453445187081548577524694808476981866470370500144176249013867509693223596740\
20473189218814192482401602784639455254545112545464065625951554098471794247798\
24941202415934204752337040717733747320808473084236282702072585403929530054081\
64937774526183081547318411363056289618582506903676273598326931288646413429593\
36251952547481177424138393771911932040523430759917638451453700268666698757989\
75478116326224606010519691062685193275191052/64115816281374722200124198374495\
07306374559616780547150793960539551307803044113046967963805320356457793898108\
07961425471663197623172627092466302684519741125654216040967136374590172402407\
17618724433128395652417594369973029399473465463275255140345072148020787969784\
80506181505318619984053767117957293944789609538913996006258727857017647739784\
21750891648109907668398823386762710266067854258633839898837349614597179490792\
812754253006386832742841196547167622195889538390009109516624089537724410995 + 
         (3796511622235645439177200396411052843234945006793587735239112968641\
10359444881839229860969192864093146946199708276050145261791170082593627074052\
77549523144227001714187866148131060093431486980843008278776164121403490747053\
12626709873428903445843821941803948931623342656270315119003907838454653379650\
39023705970327576826513636735158996699383440723007596534565012323667178312182\
84017291746035976974349391035192205124315476792445809342528973881243702259248\
4757915075374788368596340619055034344622861916914*I)/224081111229397022957928\
18287570603741591609279777004868868473492890150326932683759934847260450806029\
48278833080881440502737788177520580777682575495745112682909516331089682895218\
73561337682629364306965610729007725733139640277568960425661929259032673213402\
75275039002907851150845431720480140121545827914835001735147396587734038579887\
70221370961527383403518419466335520154832149023181223075246829364827521375975\
20681470786802705566773832128285400331400351351766416271065762309787363367618\
808252063)*r^11)/Sqrt[3] - ((380330942056690709002483788121753666787423212280\
50693495031147062665755105551747567828024781773708850914875114390676322698560\
48622432142449274393233192700948817356179940201900178151202077788275463523192\
94525292650353174676453521435405791799076206853344181348180337489121718903193\
03132264830849999184543266099741645656652331024227961888782783410478164082178\
45354855780804384848750154078730518883727050854063505023656601500384867161878\
29520999732455746019*I)/12318051993039584801977849354391951500763165660391537\
18809626047813820110671081866124177956284461125350792067403729860006150920257\
80038937360573113999605486339587784172848581929571482314406199485839806008324\
42199770235121298582162669281447812298834486436982888192845769606570230167594\
24811053614891478108139085300053395775539486709870884380268430606094578235592\
43482802995570325916898490609738140765572285829038482290348574531638215741650\
5112757771)*Sqrt[3]*Sqrt[1 - r]*r^11 - 
      ((170387782955107660130380024160308975511084522928374737457445592843074\
65555011115871800255870338944301929991353144600209741537058589589715835946243\
93844871048814599195968874879394344674656578031368022937554786853797186320166\
00803090511659513684458606552761427719829301221163381049000930750914122916198\
68848603288446482023454294544052332403853586830408715272833429987653805980071\
475782001181822042041041720917919351875275653628240790920015405654776319/1483\
03221693952415078146954703209668316775772194446605075784529289476901999886285\
31487009473299132744257020066816552642703087566856957755789873971351797292238\
63933193777281615737075320869684322271785053774135940335919049761457394333014\
92175807157562163958988023063926242660234986136240756948817178570072179371106\
99461090111699331436526067804986197520682545502641276504341570898189667688666\
2172826391625407244319838307071265886630565265863436955 + 
         (6190411913829556508554293833827901494825695222065779897519131879507\
08552543675974281466145972583472966645948882842664687745860026969544686007768\
94225577765930814530904686472534189979566427209908859526488120570570019183583\
75191821036787960443959938144716343954988660453539356208551499948482275756257\
02338021292385015629443091105768895124191516614060765145854933921262634861796\
8118572274499325742691153878475447201350258902985568967489478286409310734342*
           I)/531082650896114321885089001169537842601004139181955051141995093\
30456103416645768642137848104208576492313351058169193458478886334963434348657\
27522284778207762681272286195229946093415874600403248505730657884901168244586\
89271245457292990022848606318774789840514363639440596724371624426483217520229\
53293036477793003891341792930585818210603939334377118197154030330142306573348\
97649572045509934411590798074159028091940917922207382449828244678438636403)*
        r^12)/Sqrt[3] + (((29951702087786690438157032155346304636199483555035\
94190526695823945301898437988291149056128721142501935034111381299659483598323\
12173928477225041114261767548543003188296861905564673574196972710660996670953\
64933377200117495242742239163166971558881250107562056641169607687650269304170\
37336780489741545766518663382251116311676542413514788109612033072783374160427\
3158723379798023407265993879175613625835321373*I)/528714753325272513846299606\
21350981306556251115456916027296011127472005954065936261724081562565950139157\
19817407387476634507170521642578919617968238093642117935494420599615095176894\
52916925334934379664090718282725236512179409389410366052288063746322466282814\
43146427971764481243431174623371123452766574723894170728597292158956762183191\
627805222602510406923066471325784469831951689896093326198615532)*Sqrt[1 - r]*
        r^12)/Sqrt[3] + ((196450289286228351810869715824584803332004158974033\
67797892629172425446272885435928889291960588108109207055873024316426088279269\
88267277718695617779997188878823074540253972848207881815362418335153728138948\
36922970649095197099078641493940139364368812605935488408758747451910542948041\
09894091980593523308942143366353524667165155076252124003390730829427056180688\
095633743883662447200438454964968901851/2994813435694352395429076298365582441\
26489600242273040759731541630160520811196808077788213331245406153096018203032\
96364963870827671378220803237699501460568549259669412586804511795986191037551\
86127344336007017049439662856580197885329482581386586709102889526377276771664\
41946525360203970432011129846838903295510358727777954327522593629317354366152\
360188106054820462698612567064085089296548312379 + 
         (5404977384547187764352335836654279498301482121556031346779435562648\
78428230282419916435171486778687942739900175496628964884363325137341800743099\
80395734425567171756092862093143116785534657049364573538700443658149647399055\
89983522652187379801422797811038783170840475570465483921279482541653599016877\
38060846494704723067964429630770686024739373503565975663523533173502797919265\
22852146413791692303026845*I)/81582362766526462424337062406807684074940451266\
95810527011130435236994430323663993044548680714856346219568029756182628022625\
35413390259594186176175585301891037609414380736556367317448620161834958038156\
23153725653978602868358690934945285337118169779277215774706089792102006369485\
62588261584082955834930431139478558128197281914284593319909571880519819179552\
1375440495889799469613037167200463993429)*r^13)/Sqrt[3] - 
      (((33351296025357963650717402956534797855943460918528110440245965263410\
57569700629291574300372014536253566889495208593900633803684445217549133915605\
27368629670588853488556289742944614365314345033362780878692946459719043368649\
00536692883015886668766459732327182060963362130491958524345158864323553256427\
8591007974772477342869181337848146778213819731625071018*I)/118368461540586112\
79031966305111759959463822682256270310888170654494817783521355706073798126464\
90743965308558141874685351635981993907097288509910281137625115555546487918272\
53680253526852370878628334549889856373865397576237433383142799086281164453648\
32665593497559182331615192530724900155213491721188742091881770473476640929894\
13878994476103308305233)*Sqrt[1 - r]*r^13)/Sqrt[3] - 
      ((194779882578281845237983530932178703404458256173667014303845440278793\
65461801177642976230023487011608616674332482781432725680121865177653524381075\
56894328242720853256263651501788662213677138343485665516061198980305254783487\
86431051830674770061989423391528447810883327886162838960181264472229801593805\
7754250033376171758399572533278926963719662704802/636779189543509830280860829\
25270307895478579183671605190283340157730622440297252615710543978918682109493\
66913076845331154332972426787871183488196728476270502087048794708596624200078\
23365021885208956754568947272904002497052230388053474934092174801974030368550\
07325757584691003548760894895176224889428168680044847735317989098222561755814\
596477551 + (3517430054566165424504489816396751465160408878822592918112073778\
90352352041755823853119603689018492847285977164350844181154697136090825301262\
73578837168785274012249476539478360383351214444243076611995424141855863671337\
61076674349130102903332466317110745358519811775317926761185623838303917572833\
616317377785047648172187274754728300269971613227363542289*I)/1142945038298890\
45964952781246451762346606263347907834532701411340627283478991173435122759976\
89026300619225548303713121614170191781776971665680049374201946248665160615269\
65086565556287397679164754259659774505036369062047825529149214391629361245119\
13365707163101815628713370403388181901297357221314997947259702277519834298990\
41821704490522757618263)*r^14)/Sqrt[3] + 
      ((312886972585235807363778772148264183895831950874070489756134363635015\
39023814500485650595307156407896876524980016283586757974552520071906858779184\
70504044578752230764508815993888419837475149822257212316862674223989705283671\
26554492855844159320811541064995516178148433157744540488301305962343110776290\
971*I)/8366658797114061713974754913741723903572743077359723210801546153105567\
27565303807746209865939045894618217267925993432961484022927776620068084302362\
17520193133180847516072113337852062636568036216138318910695287595479493053432\
26915290270960334271556693997506592389352066622942443425387784869997865571)*
       Sqrt[3]*Sqrt[1 - r]*r^14 + (243180464597816957991881221890747671604844\
45102242246928802285873307270268074945202499865436765257074608406094756003105\
84871555526939428372012543265294142516813782585488260219235577505019676647689\
11019467107336588816294749647015478666862084728444294391505146703649829749920\
385297858302917246640488/6364557843296451074266273840252771440740816749500322\
44369813991016831241688573910110249169233332775310050095259841048907581731820\
01351304806001663877081956049539809393303617263203018395953169444206216813318\
02700318519694900228979555960964044915418234381108479658000720026215754408689\
6602501115 + (240262037634811144865043924282163721492072851600864117343479116\
09930203950589429570024229818534909934507049383702194515251227108222888722716\
96239502876191312168831858727329956507086057965257653858816298716706753025794\
12772572873482971542434345206673748257413937404378998822336477592373766192084\
96521796*I)/62707964595147309243725925069611174594385724768320525353824191045\
86697484189705073662215472872968076408013221890024217172960814930904751229130\
41760902620284025729448069825538385833507978054936619777651736847972818393347\
33658282839167351599607592437399916331607264235541544972326894144318597608388\
5)*Sqrt[3]*r^15 - (((60089878947773684225920205798616526034557434167224962006\
64822737019811674527837379229323044220410364559850287378150781729044934497677\
37886115812969421380870692087760908776457969395218320335399689420191897977368\
9780257491033185802696336472597814784553260*I)/172076436241487620836108269294\
75568282188720766281185506904640912580897879449822281695857872122443199657376\
66831861716440592853703943397245947393334880534120372344392214861928947262546\
32873296693660206255674446702647695374839941797240544927564310057)*
        Sqrt[1 - r]*r^15)/Sqrt[3] - 
      ((922379211982130827464356807163641739924778035443594295048305031151323\
42908934157453541234469686339956601722758987691057414973367457025297739261427\
27132370653901980071294677147450107251696416236535441961785605594481909680049\
9329486282577637230034923/273769373068030687979034015493906597013014017166212\
00043936008690454503936186402030123232497723808285872955453604666383430045313\
00978285225575833792460960679156378174320217774601541511087302827722511805366\
6333631916418999100053796967473818788340 + (564832101918756126787537089747106\
80377567007577933733842883695494311895771784979923038601919687677927987128314\
89551079663708311620798633238903036543348617705401075549633841624494036284660\
21131380730821378657337527200970737799573896035533739140649714751*I)/16766869\
53758861412794666440935423235222141325166893240088307470525418264349396351002\
43697470644057099254582720838796488939799436763020676248838910919121759242823\
40389512713481573969101632701635677664059934754835614460691903019319997191034\
846189708)*r^16)/Sqrt[3] + (((11508265872646082704020154364251498500352556365\
65510067974880038737614585888071437238926729678945054540682422185728686525900\
35410120754462186699189447507409194475344304719972459822932939518870624043573\
245*I)/1405523352126251206959210306439564437597426134471051083264278217902865\
50318276634673607642108828075390288823239472438807283817854691541335099601673\
78256500726859154515673760078064215691872377457411986)*Sqrt[1 - r]*r^16)/
       Sqrt[3] + ((2522927424781582765314236895277043802492754794361236178176\
27612613788213768295389285085529883024265048643406370529640226556568093189556\
179046671650458362759309595988210712103740019499959666017452544793/3371684545\
64381824976322652457521062512033008247051753172933590500298507890604482688725\
81780994877528410661505931481293928116317325851446561884134255682975727026608\
0559068169335152698297548187477980 + (115022722365977969732733378800084375661\
92409268843827870495182870410122102026995137237673368578229942574175391458006\
52823921122623262272973900634543159241510887833871183175245609273982151498023\
7060927*I)/154131597681086630728229330189659886794179798101248664617305281783\
91682963520569120360904560927261380368933580283373372276001317813431435703969\
41654200264556532429938380071852483702591800415248894)*r^17)/Sqrt[3] - 
      ((250409479732965952461637189942209688986007431592206255202880145352709\
28454482060110465160616598302702861243066691758707451262955647749883720827884\
1939495*I)/552202453410206371610591600859271023063380941738979455029047906167\
73566171497290557914971155515538359499707024996228422312148244669612380014118\
1483154)*Sqrt[3]*Sqrt[1 - r]*r^17 - 
      ((596456406413602147953868902354691890168218998831051496870238642198145\
49169895284629385374191021374471351471167594298655650494514109289667673412191\
15135/50511039230144757033116951553740847364996415240893893352827321120013886\
03031773430121390745018958896737777806338272195210576453058599549333760720183\
1 + (390602402272504215990549596834919490478311927539420126226985734544341274\
89931798672810650873668990146413143345848474177317022152603670676980827065178\
6909*I)/332423577224056378136084377108297959994299659368562028142787549963970\
78133042826122684947335445687981543863527660211838097085245618488069462580206\
6356)*r^18)/Sqrt[3] + ((53895105196777402213589356045908251393680283414908455\
1340599041794022346725617872270782740550719250968*I)/113219912638434224765897\
62043981972807413904924501217182347518321029383740126371799774841742974705907)\
*Sqrt[3]*Sqrt[1 - r]*r^18 + ((11580500285524650160164451022543227156144868411\
785070342830773478188763548340154852425558828086527864/9811808696932550114573\
45487929693208745692766680562815892517981536879431335497138992233049718131669 \
+ (16388533909440565541097710495942752056867379922262946726599739461216265204\
45012222668493408038771096756*I)/13982651376771496998688866751831871554090805\
709847839403072898456460042181375723502112738878225278087)*r^19)/Sqrt[3] - 
      ((282910650878312892857683355016066775129322047103114*I)/
        119160585284344113565885798734699740874562884405131)*Sqrt[3]*
       Sqrt[1 - r]*r^19 - (6053066863698146077998142140510674766618864880467/
         32324741144120880686431945758084975850007711660771 + 
        (232009312541319499233473126773880559025459923054418*I)/
         124991920384560146655147211731117448458905168778193)*Sqrt[3]*r^20) + 
    2*((19410027015871654965321999735319167613861617825389/
         29056475754902231731018213235870360866546383644896 + 
        (68860103684389604307210151195962285639932637703579*I)/
         42197938868232353967540401531273028118945491812102)*Sqrt[3] - 
      (((167213075789791382630275400487886041651764456874403*I)/
         53225575123090058458126718248444563466137046489291)*Sqrt[3])/
       Sqrt[1 - r] - ((354408379167297144530348437253058837227176976651292*I)/
        67687014501194449805610009344656667296146839736661)*Sqrt[3]*
       Sqrt[1 - r] + (268719185008086477030302726411903205697646102799844/
         74597993377301570523401100724482696184370635781443 - 
        (563295926341430719301558015988148271845338386797*I)/
         22977156568059062488265632057167464594441540494249)*Sqrt[3]*
       (1 - r) - ((98593208585681475767485927451908086268618275614066*I)/
        125532772013612015195543173729505082616186012726141)*Sqrt[3]*
       (1 - r)^(3/2) + (276304565770049752613120594825600534608041732074546/
         113127189427291337972157055477940826888289401920033 - 
        (7014547520896774258100885209216375335392332684109*I)/
         13098872154941386128358121948967368020481253348137)*Sqrt[3]*
       (1 - r)^2 - ((115939577467615013874279055860143473493022260719824*I)/
        246031424719422110391921123995206299402691668679525)*Sqrt[3]*
       (1 - r)^(5/2) + ((694688205012043156398477263319774132075082483854120/
          116190400905628015042523132383061706871946628187439 - 
         (24947859555879825322290151722452665114268530658161*I)/
          20389564323982739129148559077795854674544739093001)*(1 - r)^3)/
       Sqrt[3] - ((21453278605329648964176498331205155976164053633389*I)/
        68287906711316320357673962031657215564450253483464)*Sqrt[3]*
       (1 - r)^(7/2) + (136634817705453934053467911858362851425246101474514/
         79931270051193971677969911534664631173810837931771 - 
        (11951074441747361540140933476713311974892343611766*I)/
         32008708137493738058671412682982568767471998825689)*Sqrt[3]*
       (1 - r)^4 - (((19605676344031401960796992295993701538041766074382*I)/
         29123176159582739545654566421424390416120724410341)*(1 - r)^(9/2))/
       Sqrt[3] + (180953422490251036460603216443817693319689058446948/
         120076432712213455371528076116243495539836234495399 - 
        (25282255325670286699956871170335747359996332039841*I)/
         75809942349198883529916609022813725764196650297600)*Sqrt[3]*
       (1 - r)^5 - ((18758436045744703015545543338084333670427598211148*I)/
        111458585330529038183453042221893695834802540868607)*Sqrt[3]*
       (1 - r)^(11/2) + (125568442089818181600082027117065184794593507238296/
         92801352233180315632658582421779891577208908001699 - 
        (93502573602624408142442621600009438091018846843845*I)/
         308153459245105995484877431477888302311671242150299)*Sqrt[3]*
       (1 - r)^6 - ((9332149117411979344147691171380535287013012002061*I)/
        71292367761925673117993725466659956905967322217479)*Sqrt[3]*
       (1 - r)^(13/2) + (111581803423067154911426210298396095416549785012867/
         90625997033981782137717387075617756966162318208487 - 
        (16453469873106041712553298511145969930925427596615*I)/
         59290330501049632808187385068255286080720640638688)*Sqrt[3]*
       (1 - r)^7 - (((8520062776241919940519956084724974909308040720340*I)/
         27120202125843171038774724131422562855109345254331)*(1 - r)^(15/2))/
       Sqrt[3] + ((409490813605083534914690744260436380657737810508530/
          120591143406362986787979406960681224988999963406179 - 
         (47554364746562244750481813371656057734045300919300*I)/
          61996673236868321659548559801226469638429972885029)*(1 - r)^8)/
       Sqrt[3] - ((8520062776241919940519956084724974909308040720340*I)/
        99440741128091627142173988481882730468734265932547)*Sqrt[3]*
       (1 - r)^(17/2) + (82433658043859106920300362599517808103849385318000/
         78575451198778350545090279719338539845424271503941 - 
        (8141509550058953079051467149889990837892735595113*I)/
         34367166505325072587897053160087729539277039395655)*Sqrt[3]*
       (1 - r)^9 - ((9821091031842953671387775659362670308662729757240*I)/
        137550616216049426236822227469516047982254287662201)*Sqrt[3]*
       (1 - r)^(19/2) + (62416559195867817113705989925529565964663405537041/
         63764295122068102225830511098217605720549004078804 - 
        (11304046946493225900768427189873661433232176364497*I)/
         51234979133433888340106323862522325292092427642205)*Sqrt[3]*
       (1 - r)^10 - ((2305641644736274531130496493533086991190161104133*I)/
        38163243534863796558579474465231911367823839495118)*Sqrt[3]*
       (1 - r)^(21/2) + ((30583139158287755779643976999452355963111190039994/
          11099954003958055858936746596815025552145568730409 - 
         (8188392589256634020840843602224176215962586490249*I)/
          13223743399354841025890645799020019072385059546988)*(1 - r)^11)/
       Sqrt[3] - ((5771826475613754774014013334795179590900799449584*I)/
        111458585330529038183453042221893695834802540868607)*Sqrt[3]*
       (1 - r)^(23/2) + (62696240277174418575845427688123223926474007370806/
         72416919158173742389551287431015403204241898690853 - 
        (36268322717322235875391929862328367786729365911506*I)/
         187071964178077609011406374584111103323288119290239)*Sqrt[3]*
       (1 - r)^12 - ((1847602261298247003379506035211454438122287559007*I)/
        41167704585473149318899237900234652709340908229133)*Sqrt[3]*
       (1 - r)^(25/2) + (139922048160184641092116490863445174185037056663255/
         170752468260321920079476733278633894974836250786972 - 
        (18641577352650725890440198804432532219809554597062*I)/
         102004415220596423242414095225346008107427386886431)*Sqrt[3]*
       (1 - r)^13 - (((2130015694060479985129989021181243727327010180085*I)/
         18080134750562114025849816087615041903406230169554)*(1 - r)^(27/2))/
       Sqrt[3] + (50452419728390414654178939199085841942991050824922/
         64821615722852674515169048150206417574514781237427 - 
        (11974880738184553314603144898935322949904556636216*I)/
         69290361345798233928947739879628159124248118290045)*Sqrt[3]*
       (1 - r)^14 - ((4908621907301596376746460576434817239199654050996*I)/
        141663301177340558178444383004716890812884681505149)*Sqrt[3]*
       (1 - r)^(29/2) + ((31001410474204070838956539287429951910635543118432/
          13935327043734889712568778547771941628967137695131 - 
         (41189645033200876969978156424817702844481422805940*I)/
          83768788928500570314013096362938064574889022808679)*(1 - r)^15)/
       Sqrt[3] - ((4301528017179255507318555775124535015715563393594*I)/
        139660327143600989671564540714715063251873302349139)*Sqrt[3]*
       (1 - r)^(31/2) + ((353060955059455030856809725311761734078573541201266/
          166119663518116741671679471423402603394169531643591 - 
         (1935278832124279944556145899806489747619466216870*I)/
          4139225659747461692712370338803733905390778437099)*(1 - r)^16)/
       Sqrt[3] - ((4126194405453106628969708627116833087665933330766*I)/
        149728565759204829669894987642322794911234015894653)*Sqrt[3]*
       (1 - r)^(33/2) + (34371814649108209444610617364428890493417552137215/
         50661270184004174540117076752132204065593257365369 - 
        (6380127062857202575397493838308245128129338954367*I)/
         42951525552768495722122526718966994896112632374513)*Sqrt[3]*
       (1 - r)^17 - ((3763252821563538148271577789673998658513401848824*I)/
        151731539792944398176774829932324622472245395050663)*Sqrt[3]*
       (1 - r)^(35/2) + ((393520742905512019755910868136721887376876708160864/
          201444321390847127331284785126826981312560099731219 - 
         (61013731186039351384142065926910454560795513905276*I)/
          143340679872631235218654879700460822815538542533367)*(1 - r)^18)/
       Sqrt[3] - ((3130377657072028043258046098483330297835129875858*I)/
        139500221802882997279770834281919281688961849052747)*Sqrt[3]*
       (1 - r)^(37/2) + (49522672250833208759704399976553897733190836586600/
         79085037846250985495069010459017514927965183302399 - 
        (9221924667325599123339681289352104684223793873946*I)/
         67910858585834745661936191139606339980239848617761)*Sqrt[3]*
       (1 - r)^19 - ((1147906590876184617991211455244976696460737204361*I)/
        56270062508878909316394908291646250198381978547404)*Sqrt[3]*
       (1 - r)^(39/2) + ((47683465866464393838327137629347353116006184351330/
          26347804274449128705534893698848012692533661067947 - 
         (16836706003726145240567025481306894954760162705340*I)/
          43104095453389166115945800194759497978780613128229)*(1 - r)^20)/
       Sqrt[3])*Tf + 
    nl*Tf*((-160759404642022531788257015149231729879521619010872106867/
         24229967260731100250137062884629489466556285638347411944 + 
        (441692544606231010081433292631797863184349181915751*I)/
         70297551800919138547545208756358867357249609860157)/Sqrt[3] + 
      (40*r)/Sqrt[3] - (190*r^2)/Sqrt[3] + (760*r^3)/Sqrt[3] - 
      (1615*Sqrt[3]*r^4)/2 + (10336*Sqrt[3]*r^5)/5 - (12920*r^6)/Sqrt[3] + 
      (51680*Sqrt[3]*r^7)/7 - (20995*Sqrt[3]*r^8)/2 + 
      (335920*r^9)/(9*Sqrt[3]) - (184756*r^10)/(5*Sqrt[3]) + 
      (335920*r^11)/(11*Sqrt[3]) - (20995*r^12)/Sqrt[3] + 
      (51680*Sqrt[3]*r^13)/13 - (12920*Sqrt[3]*r^14)/7 + 
      (10336*r^15)/(5*Sqrt[3]) - (1615*Sqrt[3]*r^16)/8 + 
      (760*Sqrt[3]*r^17)/17 - (190*r^18)/(9*Sqrt[3]) + 
      (40*r^19)/(19*Sqrt[3]) - r^20/(10*Sqrt[3]) + (4*Log[2])/Sqrt[3] - 
      (2*Log[r])/Sqrt[3]) + 
    nh*Tf*(-1108097529906496/(166966608033225*Sqrt[3]) + 
      ((249643929520842276348959143768979101967839582667823349640026180069759\
37995000606341197416788523298837*I)/11919619618838034759087058540865639120925\
590711888865799350252713703951440745158558701808449481642741)*Sqrt[3]*
       Sqrt[1 - r] + (560*r)/(13*Sqrt[3]) + 
      ((234515013641010868911562619589338313685288599236376*I)/
        223945341901380859352311623327587602377262680197951)*Sqrt[3]*
       Sqrt[1 - r]*r - (10410352480399288*r^2)/(55655536011075*Sqrt[3]) + 
      (126245394402178712*r^3)/(166966608033225*Sqrt[3]) - 
      (44779065294190768*r^4)/(18551845337025*Sqrt[3]) + 
      (344096106185665984*r^5)/(55655536011075*Sqrt[3]) - 
      (4727965690051952*r^6)/(366959578095*Sqrt[3]) + 
      (136609809764798224*r^7)/(6183948445675*Sqrt[3]) - 
      (7568772167858368*r^8)/(240933056325*Sqrt[3]) + 
      (43475631868370528*r^9)/(1167598657575*Sqrt[3]) - 
      (1594208913604816*r^10)/(43244394725*Sqrt[3]) + 
      (1534609533538384*r^11)/(50367000915*Sqrt[3]) - 
      (75723906817376*r^12)/(3614856525*Sqrt[3]) + (97639899981248*r^13)/
       (8205150525*Sqrt[3]) - (41391964203736*r^14)/(7491659175*Sqrt[3]) + 
      (1324573676936*r^15)/(642142215*Sqrt[3]) - (6707321216*Sqrt[3]*r^16)/
       33296263 + (768302096*r^17)/(5740735*Sqrt[3]) - 
      (11703704*r^18)/(555555*Sqrt[3]) + (35368*r^19)/(16835*Sqrt[3]) - 
      (16*Sqrt[3]*r^20)/481 + (4*Log[2])/Sqrt[3] - (2*Log[r])/Sqrt[3]) + 
    CA*((-1775911006525219710275852510492499773231695398346757733282321365153\
26589543710035957912115797315238184520881403893796563716494386695622503482241\
78658283660414139297940063261854062431118842973767292639174964143119606287356\
34562058851037672207229708213221157768976878544133041216087708559218195403500\
64687156890496026643928595731625393225447288004269986680155198892960354671544\
24946552449853599851691460198217729953191337356319732051337635816425018272602\
98425901653226473812506093467843135097937563290060951747823515790214214882987\
09583317248228997401294617279725601716429714916674271519130127280813751065193\
43160076426944234310401777242767624173080315420771648289119222346210507157789\
72201444158280809735700778114715864812223950685166352091963858229053955716526\
56402683220812621339648826500382082994197081444777071967822453527292400227684\
30206256319865606136630130044024895194620202285256651233159146204065715352465\
26173631054368557049680748167562718143365175739889770205020072301030837844126\
2579071912504583165376144839386775678953144931333/555903113108191561876032542\
20090071527815634534405308315102743653296683242848152576081718807280852714793\
25351005346843811783774266404075836570144284689847039972082616732057611875386\
07095595110689828444214570205464536289891410002036818824357295103029420384347\
40839981405054217056902260976866422269417836367309265402147326675198307405397\
58987793175858764000084470345107777458135645303787994886708250054739820270721\
40909038062270613794232448601347709869658166715465594369757636629850365074045\
70327964851569016635730182842261049867534957368528423971174166616378720738763\
37060520182673169304592213077002623842208514565668521371048168579202334199054\
42317877219652910622223654292841052416870425599543799493987340340728570770312\
49067462230565561121998593146142884456735710404993629402712736012718954900672\
87720076000388821348463103064818214418063876041602251031240655762109488035304\
36883428587151794069436476566349147530504909459079001360773599407585419055495\
83084605435488476067985176014723787105326957991779279941793910509389839809708\
5295567800 + (139407043345983577509726652845623311711349183835873626320066743\
09693417144254679404009158604633037373404874047257972798288601960159326600435\
55584886048839772011492174567677183558781458460716607973378475565827656007449\
50067488927617723505553687760249032431016153418737624735188065261990192298994\
69285841625557844208045942060158350611410110327132705479543909235534461049781\
28470895801292355879563661630168911418748714265053891322398331827078733930510\
49232454469083135723675923796219234377416522875483304234134364680017465781239\
23793659756552099493600436911802473422676079100758129081373163287407245444649\
66717655650697811275772674530651482854327212474872511371869392943231153919456\
16794768491474437360751542269845236387162904585178010139405479107286913998916\
62515860259468388530979433032981716086041981391339529275682460649252966598168\
10981491767435794733318483870255975635099540146676814147754015436029984948557\
69238411167479202265013771750763094811295962400106126997711847365993955142484\
46711812659083342501957228347801252894814533*I)/82143756306977962384808438568\
47750503382303543384337858027424753640448600124307745993207293173874427515523\
15524025036157807311371364757458686882931032220291412699149696868157723150451\
29853149058691834435648118304449730548185361825504305374796117535316615528609\
88930143746577822243594127083427238608561305487658303529222384178047808548185\
36076101701588966824663743065317904676989385337920595631710595924585397011100\
91385141507210952052337211389587289049798853270020766574361023393559397787325\
16816739231349449703382868555234164522001694781732441198947515709564210800298\
03011294057884869559199315577943886314930548426232821735946556727159556582766\
56211770042276893829018374239806620365668992691913595031896529866078610737803\
90320304043094115151540403550478577696604296286971700976378694140333595696643\
04852984504323148265444999494986372538198964338756930392464491902198863795856\
70309714582195105898077670060348036946975574744103270152850868488017711978921\
431118404015739039396191364320903994628496513894728061245512113541709031050)/
       Sqrt[3] + (((227159758552934520439668309319746303422708645581861*I)/
         48204797927014637824944303654040346100032644157900)*Sqrt[3])/
       Sqrt[1 - r] - (((33864340307242569638331607121929590884014239120273330\
29756930827456273268189303224256421844878167245298508157420399348303671349600\
67834140529189076346780792265831547750214180959983943730635658593508572124686\
10925616971847207621972010407410103980277762910744340295099200508382917116398\
16712272651917353961154009340423039815457842287753037616133612947244764650126\
48572567818568207268127151835855421311431879712664061002059907776344786094634\
45455720455727213519019006905266277438587406266205483029833579751207513625980\
50479648563329655364348824863071914123920138669063042129551958872223746186382\
87722826229410159468503907987346293704363348655916411610533220078701332731101\
35125329277813397272580528002810465429010548769705124286862266857587010442766\
38925784499817033482504846035210367871219181965165495480419840017942003393004\
83093457914161980234983169113234042019248702451025876869444655981728810000838\
66905473455744787784300845421689329122145613611116955836685897897948092359374\
2158711633*I)/171851970063025871602467296919983061096337740949088414336962855\
06873539916703450701367746890690023116705600973861373836448107509057921807051\
42206279202377156991242106085805211768596891528190484142238015515658114094447\
96868103895448557257918980992042819581400638155565806170903350164742742532644\
88844366377203256850169714472508897189680310611875462426779001704012702287738\
69611766066380959266785994256134979816486654563387765682024239443926716764866\
39485448261952274229592424449621075847141703193167535055514328711764335182239\
77984348412228126429198798901412319801720657639202511934516985628892629182361\
86595780669589069492929845821504965928632668326670193072941759993326505650800\
19188080479732384919582710837092135402645999428535608912169340376516092967530\
97626261014793294770144435835187409652123798585565348521285410573221036133727\
72757825514978838550960490409832241853993391456622627402163705141321239182423\
470054756792910419410505779245489328310425127296736057060000605095929539000)*
        Sqrt[1 - r])/Sqrt[3] - ((49141931965895571746534177374477778439220447\
26651557004479335580022362149201270309416302230019667119465242074619004491723\
54257736458003852962580629326848547457594392966354001904397739660988528157493\
15027857955461325955700906854559271082853249046448810710857883331894266093596\
62603848709019780166601412019558763904941449942079477051182214355005399497941\
53741003005494185025653237470106552373019826758480479966134425687017413592988\
20834355094332275038481468149023202363750663929244192484270208219957150880606\
23210823606420347485939160938789215372203454954895090570553922242150159165526\
90303385083496631329870178036986601709501852539486778143140429707380118402418\
30090147108086351075657453100700129012658776134821347068970119768842959608040\
39120410576717441657773265244513769673205225095292953824170675771322798672641\
35037031494962090583984376386976651408158947614977317689978625914977826943783\
06778136798428207170518353619945400860059140437568198591513780635421747482794\
07753467269988123503177/12990264150033409229338914866392932460317313595549625\
10448036145381373576898226352409065470898820163022139325393924459142578251929\
45107172782754922620135211787524303061639923100179782534152820248976776122277\
69283896963313756979070186984281508073564392847747196155078947477678487889226\
88949487637829776730018173201356522099776817703542222244328050568567383230905\
05758184501785695358494616347424345636597271560182186896068119440415251823981\
01756490241646692376894700506507771835956272200975596511763768403893460732707\
81252471160210635334869143509292055455829761164292288243544294996343408923046\
63803913724504020749327906512796839047378904577400490551113874142751388101724\
87678152588124219558635906600487358422195335323395247247823222445283161039230\
40357895410064210004638456298932341086455403100931281191749486731986509309644\
86801572388571572493988775588693977054525447495781219656115152971771672236921\
21169318609986092064340299147503252927567139954539564759401189560469765422125\
6709393646040 + (109459053670794508468079477437716491399588466701607455743796\
22959466780510455901983545660169945549270070018572137050447135894784037364739\
94178290924510398416102488050106535764856569688011430599404811577279341744065\
12565907131692073840850137202129544233790820912187653582664505424685164693837\
95012049184740717612903406102906762457541235596689632027290873324574229507199\
21211609778567182163261387174977225743239717116922409878814770025025338477077\
79120936571902915797955786027004071853702071811743412024786283025098045404141\
74121098952506309441002284480833079604397550054154889427195399870535357538897\
10704989574695784898907281868185422306894081431620669908729473534883411057061\
85400047846533266105933605481901798405065249366737931813095023979017973413609\
88477424520122291423461781114248893930275592399370216708712613889972878065039\
40407776622509988550343300066186286399372754050097166319959702541591018860238\
6765325143242407179366312373024070995721793923095781964153733547155279333659*
           I)/103548583826856994622191958689753012859222064361857805980294376\
63310071764479602820125549771075577037784667115643628358306032583662672445173\
03675335702281905951987622204562416764325761135622286064356878929527642130985\
20020516347915167123515240816023935400779903085658266340552010652340066411599\
00358619769895779664563683319982188001148838367488445765128884726643354535374\
81505417894236965354300298801919078583060042899741366136076681165851374840253\
40358175303657627696320629228714556149087451583624955648575007986743096533849\
44622263274743399379998733670440122303404811141504286906459530642898809168972\
43537229929479049108240574600672246036316390710204376408099957019274875154049\
00860971488072785232229624323316011046796849281510384490145637955334703955286\
53304700438840443878565617001214040249827345102073000553588947785471239482285\
76728659182015759677661853282596254152776592762932424652256652855158078306609\
0045487541521120177593948332809443566275208842428757978501745399279900)*r)/
       Sqrt[3] + (((696510564581245218464974292815289726910819949097311133732\
26017418322018741149047065240157975715176711204297704828281481681309264184138\
64304808868425377948545373913746663423081130660583199587153707668053202881243\
10197379366501210727360264825516994344915559188919282585873965224832976831344\
00636566433045001993164143535449354231526116285367966048099105360819300348679\
52117885711450646076995409280207149164480058688305612658666985591989557042675\
72604932093431456247041292918931679097099454454525189945930267516388007375051\
02232902085605049912855129031072068638114282473118955998070261212443089551245\
93979540552989623250200835947994189876605708338181970427651490073195295228311\
95080232788097284482444720664071592825826102156479698280063694003634972879847\
01397633328143820765956911114222672996111028265546933202257240955813166011400\
23766200137652615905708334806211898605532635433191627352051629630872263455669\
5329319516602048761412049653684870193*I)/625689622250059235601581688435194788\
55656045187915230875477268076132173476958408520924943995239962493999774246750\
28473073065522917535085827345838619354471478752504784054110386803947069588706\
06394766365249146800636458874915298690761671144738286378608321149231670065852\
06533455572409114727668314233683141191678215454233880283594008048818849776797\
98613485873284052745275058847160649410605232590916035063905121998996285404923\
04836905985127513884817969735090038070805243115313092436560376076911474533464\
77827725149861686682128151282701305797617174048897207068663919091606153576318\
05018324228608349442478922722801978729047437786051714793271935167742032969852\
98314124215039646885731185516609452331440314165964271840197914830224308412875\
22608012182270305981921584256103378081267135746434855151911391234996771569337\
34421281491438229057479154773438396342395771870405201979986769396443570830619\
8706617578857696658101213590587866396790305740644473000)*Sqrt[1 - r]*r)/
       Sqrt[3] + ((3360946287097187792879893356422408310580991510479041578551\
02068906720875261718622416777469926369606752441201733974437382013965605996505\
29224387135109091856401273566825327288571765117847534496156088225265727485776\
63090357949504784064866746894290825193899100914643105367540825269635947912925\
71895267834519709459852068203246892693362496404557747762911441335059460649987\
14938347240955553090433948350428721199850877030208935766276358086893689023625\
61325756560878196943239036878193292080777488474480971653237828430416296408946\
94780943455885717797842294531777809967157290927624265559663559280369320901406\
22539878479310255930405649142300559420483611870183956895114678667374472055837\
04420806897035556697071570353775034873442730389244973102217180793336375807017\
18573649571738772472582933693900778469484131206655905139944444592391728482444\
41961478433541420312985983434272199294375314403434457873736855697652249030692\
22134568949055155887340312961948967/10095543638820815285552085926754666522982\
24461502029367852487850775015696098297822051286347655851548272726674754122809\
94291324824489767688360639296795135758556377017796577328860197132960688159838\
98432383462526862815174590336577962474239145226350886736129058448112141220474\
47099117464519009857872773985927021405941342093834299392564535206728247339341\
17101125117831051730322550450937128300650941374932711170115042155175677977211\
32385514988745911416367721168057839355024668958978807575814831664612123973794\
56940056639657810701041455745218347139854001646755424082356611305061265375741\
58136375979108270136752599216154054849041511837764797476736430810406520026331\
87732008121618013106511846272218437662400055548296071483257896618251578666651\
77128033433783524417119889099302504911673675219855848088210843452317466739320\
76894154155814285495583900153706610719964793932133198696592543191109230029896\
83143241963426883929836197521302668737738625600895 + 
         (2712399499801060565969991385045192770694316710357134324304297976357\
82423565267219126539156131963248008761819575226680008933997631564739798751208\
48178185882775460191500997778263048598172495534383060319819902799680350309520\
97719605445080471157652516542915945420611169201527037362151644908961612597065\
93043680290905036371655286397838731250797226748266302924126522274950630536035\
91506167545764998704443862503321568914028901840015322768190569136913002831468\
27012620804895904307805063131575156216260743166794686940830510686826116700121\
97885799182267838249341174094124916431618930082313815033943616160415395643851\
96430464494010846718525626152551284341756292910334383580555627203383685278967\
35562875648805872672918469784557293559018513323065296685738949794705008601589\
43368512317998647239343491929268975116034914080991922372865472674059087947832\
60421445542845033320900733136888972717696833950186713482152318190165917597748\
6926284782307783398*I)/499329004121750917315088754377472378854026801223333294\
63714758644508434148661148717208175621942235884576833813839404629048141068266\
57004113294915278610657816581418153051490603110703545678732324880641660797249\
84565449301717682786514814753212877948220848714473551444669143210441582213919\
83405991830023523482900229566369686027558176822335440952999232567669217947088\
53296100833191729729667125128090370273101520723561535470356129297714992846424\
51733582713560800795301552042937711749574760008582320322149932145833133685789\
04320730451986341022062890948807518627675525570793585796153699804324522076540\
31799303489869551684860976956734927792245643664270285224926936586741085796493\
90047612433739403840134497768397811670274447520000208296331750593247514391064\
39658865504121160100419299133273895274898562235991844653764230623884366334541\
39485529367214679663312121744116750843256894367468881630607055980212431371662\
2498639076017611348272393825)*r^2)/Sqrt[3] - 
      (((10251138910733759264440967001290810519638195680551696420927843235616\
15671986939214010945919809914030597558671540092356074070221414553071580261664\
38358488255807770605672376418750072340608760032376519648811109108002891932296\
12686199949214704797183879041001146054142242685586318867276140294920404481177\
14815773127604014618079283302845128883131546730983758932501605128522956285479\
01631033481835822102160095406498145671473163767604886694923032915222664388085\
06980848926940880048575193518877048081834254191060588171115184003871626065396\
99456438857352433931103284561880717864875451860612354664764217231847149902852\
13758362184924999971654453534704560526968843639890770936341213643748576920428\
62707836249872499472066428494723151019692572535168091730636447124380009078744\
15035558637109101108814575571904709878589779088690160884808855134766531353218\
028273882090918895995273402218157575869262824064432261*I)/1877741109860531977\
21540291373639076297030083833486490052336767121146374292853440820840787862210\
63392336143728754184740989936834603539095853584071810147464195148799839242729\
86141145431021785769209167968481667746590539124233487653121442477273322532108\
20819215586275541304589330050679362202379226263313929276547190995731196045203\
32385535768791264122801108407519133061001553936393954592799278833419176196664\
63483387566010654716410174533255277932593402158713015999627354904911712373596\
96947981631371929726268767047436922083177214766150225790771833138352708731655\
64643091745327426799530815716151153593752628631579585359644366554394477465837\
66009623999721925174078228340368214629742040856523630355861081791424405691738\
09575916131066189654536398658901318718541117439810364751093063794162671501498\
16246533270865416305263834456219997813865816566634879109439790982713751169987\
7345325244995676321000)*Sqrt[1 - r]*r^2)/Sqrt[3] - 
      ((893623303452303864722961441395428722846482084809921503305706624248302\
29753480658509353938869970850824302010959399538381446110408379823037230913626\
25787151000103986344603292788653559326394042156320332245642277216412582609989\
51738096164470111327938536145221950651328701036075806717907130830965078291338\
96141918694921133473919839397518168588180154727306665382771438889246629643335\
63528269017002465091118687858948591899122524343839198507955359246400118209755\
49599070928488698811454475568217912832990775199260569813626546635567343221362\
86818426092513998846785757760976997971120104300292334448930774122251974562866\
14532246148794467615369981173604273865107796464748702240190844434921646490088\
86092556112862375450690586766742224049589951392703138110050405509604146927157\
33134702562393665043239023363281983447478533232562814877972474282234013858132\
08529400198341529723904234938254330488228600105498467/59509602640927104783123\
51223348415605454547269084696613769568675886703613211742457061125783728588158\
18220903865999330783376705731099576281230159654534973674398681312465455377682\
12388837353651639414049002747674652005194189650830855097322868654585078242915\
48692455461820758364902612938579457873446170762093210075107630882083457634833\
46414214590129369273414691802708196225710905717362793759490166689719267870460\
28756409242849835590878839079403230500332008224303955138082257866062188091752\
82481549480782296878005106823381108018568246629133958962805952879629606483608\
46541833496149784864096515276970732912114390749859100906456705849583830612054\
17692810630075606271590684101450896848244362213185509724607695202937454362938\
53556707249888768373801327182896702396615437859219253947877969983751754403125\
29764551386119959936447445176093432236986291200667594808386624963188225762179\
8777414401189904695 + (197926304103911932018488483712397992406882832755478277\
56111229759835607283018482151503707178980835234662121197096185056444224458442\
98377139501168061379925080143300299026051034228946217383251384868423744996539\
09830558391512718819475030100625364519729522235716467423916550107727224636062\
93163437263127458167696768339857617190525174326846742316745713644255033783524\
70121231535775943758843422289579630305861667556653481605772042451521552831535\
24117040123357091927365658870031120489244749274054975157737913424150474239634\
16262364082359109086829352479727124244746947411073136515276472146436384142276\
85198111947898920825428459881383376754849200059879726089538693041339592630213\
14840941231010770659182610512213638346785426373739813690001077586508814332044\
84463601450735686723171108570582811942533125036317274479909557424946685943991\
9906142099380815555736595278232185715655159765504491345798060349*I)/891183416\
25892847801352468157376583559882371341334900816016956641213790715287054312081\
40650195375064746735582658985630021368831906316099468440479939119271207188497\
48835961328187111877375757909796756968030537545708196520870347373032243358013\
15546533098509441630589538132892993404057467964881079486282830652435961281825\
77459638377971404044650172300087392258969710734309339459036441556724045060881\
82371835160973348598941995753304086924011221572696732227210419284071204181694\
86889009000377202532759955251422250087467989378900657310530877782453936596295\
83422600570802086545840133495071140015390150055119435997481431706033531099771\
65883155172334248708898732213110587460891722475731808675908279117937800011884\
63184914221243091710992081760355656204053147396167183305510448393320309847566\
08740130323110194280778201036056342587017824591565695511731404068054242416741\
246892364749121156930900900)*r^3)/Sqrt[3] + 
      (((11161472280555806847778623432460428356887610273544534915005765441176\
59118337438990211948773971308183964655887621146314479405308125670395254675390\
37963325053090608417519726868804479333313061671698189896554723122938943398379\
65284790852854542982280061660996271668156889187581946929103180425181832969388\
56102771626172563555942265696823606990398122391419985468742508309108611925802\
65476604036320177846789884339007147995546102185537636642079996256102543874061\
81802186580307352428371681454068815467305583218153328884326832383184113468153\
80572492364812896692980654182243983101720355615540019691878279021749592817067\
89030417386248648056696804192084501408085316504844465342336621739952362050047\
49099204514337736366885573061409493909784921164407508389151682865140988149968\
91614555526334988917577814341105079874813762633976912487049437186642946821451\
4133*I)/527966145590862383316027995668638197379467604673335030390001622213186\
17760137253457828510983611602645260949085745013222419934831779240480983427455\
05224093660099480640855729706713404372760293832246780786804262655340375372719\
41451303918989917092226326617957051172646852279016144695292629719350253046997\
32481382439405822559920046083590953106046529720419504603592907038248540406197\
44216005584200945634129442603009695367285743603393852516552762733188132475785\
81431225288922710989670701872949658139217470761928745583813700754980770258250\
04002474711991041941073254899197712730241362320879015673996990158844441902943\
30366160381964967880526902444703709530834775019381488980783232491318710042835\
58549285044106089169407462701890162709299505651804449761098081875824498246558\
086963547392671577807867785276681628083991388265830093299865625354724339000)*
        Sqrt[1 - r]*r^3)/Sqrt[3] + (17715381878093526179001046590073675476456\
30899205837608885200215656800406504705857455477998438002163506139858861629077\
81567222001382640373207293175215405554783204968242815976473093457621354821266\
08575760560699220402295924326490791596041216045245685923068436713827122077196\
25811557707377203092732071853718481211636841546370302311834094468284552259604\
38520405814706401589443888739142577768705073685809740389671122702203904638607\
28895347156786260742347267503386641523083821351500694244771673747767607806716\
20048371606573296762432859134493293934326438020602796507138499172815934485021\
53406935746934027869459144196349484042633190163108989021665702295903777485057\
57998007975690288811861397535234451746448295582442717216903842894231106620704\
60172419223485101927555783135674876911267434224912693823687303836144613500450\
5938375085949547306623936119016651/104994488131578228474170922025736520807592\
19764865866343565002103375264449149503602244222922142554667392329851374404101\
36925365147257212339950663770817499922812792058777630996121149569692494949313\
33105002179678136340635985260587669979449395213395610913363450944909009783897\
36189374149333576070133341422335387396788849247967750144407024840863943401590\
47380834487771603733661409329962609139775120396008526610315644241093257305474\
73624581489979233677092110081669116844871052133840930993833470969135463835614\
11912094035277067524364451820175728573720511177215508724569710688990632704418\
76384404196748353461354697815816715655639816183072731336995195554330605141567\
12563657666767668850708764802937784272797856279076400149473951325631754170727\
82368034103327548217964952810699146129771173377570393783167074566641351918821\
244299001202448853036603326010 + (1200243111035250740896767564793786681266984\
42220628681906013122938666244502950569857265956565944214250303945422386465606\
85944062577374702665087784296580766900806636691442373529357346695641100723563\
12419817004804663189947609413118117349453919446453757091944620689078336522438\
72247949404400098942513561613508152071983680010940535645249115801301890110307\
26870233137233193031756315058902427400906913237249702078838537372276477988726\
05389003418593339118508905796589850102834070080553506645084688743127212872351\
34262998142536259994965916831110735557344519540432144710278221613582237721904\
41065179899795570960948227808081945231136466767898981107196216320009915171612\
03179688666358322248315944862995066350777922548181523031850980998031103315056\
29350757292489198783003534736497062586245608184966697138860582090027762393326\
9177606082317463099351509*I)/503702031101029174135456319951183993804673752488\
35540238086780442211146338430342907630653615507203728008612272204086774192800\
79994011191514095581371835904876611495607987464334338538492743873716102516591\
21742607467716994218687156667695033445214241071106945050107335947025047400380\
72593349697493743493607837385601102088514013187179771307588613212203322208949\
85634577147139245074061222072309774105022098044347740467715724476780943438143\
05363113374299046584125806348232384391987344022484617910343451541528241109369\
80175233029528354447967457732225537835581254566005767188411519449037116608185\
76839419683591667661185021123251170523423540880848812964391004830678785668655\
91832375938109550518810263483607284984005458243399197499689089639085522346366\
09554642750942941738305856973281664568635505292339692739912934175381415408747\
132502908028300)*Sqrt[3]*r^4 - (((1004372179201959252526546317021022590505645\
65240090470078046992972448012310454834046268272357276636127835358264130348861\
11546019562851084105973630204443485056252180362555168215625567381242613817483\
55253197391740664861306071727033202195380696714974184528346765788985243283278\
71565968018867761459065812909044241082400960163246174996242277942485905991760\
50331519551192487753312221773379071601085174516961213793103253409497494916017\
12130523402270233411668175519684604072204875713474286168486214678099935847585\
09951729862892885766742454887051693488161159005509732171324976279315356582592\
54350890181429397356711023518822403667419806801632226914071618734476314501813\
42040987725815870800427866361471308636873556472230119405136405107040573129338\
37060607898307799312155446109459886364574571654337377442613*I)/15662166851898\
06475848840196051633040551041481483377183895110689075094810676188891024423640\
37835323868988948273225671507479542036271050702149386992386342538002349922465\
47830329346010558076499508728724479050715268516103459116835282168654645575227\
30716687835713378343302611784237578919723866067526414109269428430172948180103\
41903808742441246068613417322837870919900704913033306038242069084441192909134\
17486914341056698535234621439838952120692248967692775511173275162218271168931\
32272480138802427024791775465214126207483685870964694916729122846678886505878\
12263411221623391607106484722974355410547792453994668275734540499007832535012\
07773651972725504299627651722345103807796302048927485246045599385715632881227\
91185530988597417689645865019362757394191391825040312751075679748312900510254\
590630)*Sqrt[1 - r]*r^4)/Sqrt[3] - 
      ((917263186916911862669623799135878608244476111036777666900126548631393\
94349262995140512716329895381142851669938280129489457354071576959710306218817\
99852042841383516022270113446703156422262097944664702699464680683302588414784\
06543523162254834216913130597923549535700552917212378360545782825121375657729\
34804214650478030424050497627763864892907589228908282078434781442866660265592\
26473701453815801689206042688176006072680297245403443721216384077285545638651\
28178622478286510594554539436987063675958371197527949936662796888904238297916\
31880299929436309615724746314441592739986381406747384872853139076374102953689\
71217728805087638420424369405015698337306114885924917292712528005548852499116\
82902683285440624170145300824212096801036183193070032259484854376948241682665\
8825759713356030701413346126493307/685254133610632443793699495124128258490881\
91476084400813615384958004063388506800779670036976618915023841094073418312238\
05242062600678202442638776302900887687355708195542379065854173682018515659841\
59764142241376559530966565621490621421010257735862477937169473394301980317120\
98625718353707184859752416146113016001565841267731111562888552925009010000645\
74334286172160250104810288844551893210852168752286438784546813120309291785406\
83198378886630189312062537544358301692727540388837982080454368119655250234328\
27164441187398103952882109056393636579485855141934676939860791260848340174610\
33724688228883077513542903882774406617436110491883000596875074803225455029298\
41511838208029946813239423313394854228869531745274297634173041469241746358658\
131839093983606791488915259053158691690387056315605395950 + 
         (6364623034546718873319450834855915670436990365323466515852925661282\
75814974229363511908696664960074100720386683891495276318324736733373115739138\
94150378178067568833708461689001922117326553453696548784213102438896504882436\
09611290553854845689781553826182031564113762378509020462437333265352961456130\
99021670203777820990103782133952723385612112924655600648743245002654886744407\
99031082497134153842579235786408647742890084052425618403253770989946523153002\
50655626991468678067987264634064427637884342690535391910711457685662011903844\
95723454484988195925283158177912352416495616802436041146512315608101155680414\
79698258790854102002432050134218431116252997272999059316904189396976164373856\
03279222475671591262869538524584290741431294819545376526683747713024772483973\
1334414983452116782444816836201*I)/345916094596001214774866703937639986487794\
49869622151385057164394059159061614155906170117388668454158798755627537673701\
86088319716523232723796196294217901315043598054332533930213576145778313192763\
81362630101846516193598441348014674602666780934916049854312844257916629631655\
03257339379369109439473075333160967747987380434427695631301218769256079657411\
73728842875790083425678144501761085784019043121670230841348742445416905844328\
49236210153451035984377500469835082668465879352290216179976479894531049646128\
77739172683410969259945895214466391063144424885926038294854015547950137007007\
35925883912558850650965680544724227831187871270517168558823251726972318870076\
75976757608109872179264172453311659417010622985942172137190857670504919950444\
577448511463577645587564180230854493150361755761900)*r^5)/Sqrt[3] + 
      (((59836332948342179959491714864648687520524536773068495572988854561582\
01360658819793476353928129835296194765880435580591828866316367767501274796599\
54797541871602635918593596778448739725848697542771258974156935254614222942363\
04133146218883957331221560725169750518715038850751925580820175572053034954974\
54554254918943389081274100832025646005300784100362291144410559701617264299756\
60363025204923145163634634574899055051239539946133685042988077551389474261893\
94110809022433086129980113461122008135847016923252442189052755443823963099350\
02821171165500193129625314412119881541619719802729189373991550914457782088017\
21361808640251136592239453241198590530305258361209547371468878666751627331067\
31329129084712143926503488850839367841139760425654668541307*I)/38639597996148\
25481379934851992399260347342873779156473983056124790760560162324548364708155\
60370406418387751596771146077433992647526997234570840231746894068903616734237\
93475307890686000257831433520446598745021350367196397127459312732419197749690\
46000542476328359344809316630867697799773877247021296980971361470692852516335\
33524162167173432900680063545071967542398562814171833227913015483686057941106\
18591256894537414686964137241102644044865434810832952305580770405627824103951\
81392118150807762186380822796790630770423037937538772649335662009609757749323\
90597130982019183900637538380406401111375072789474645163325885632127282889595\
61628622593849276239381212496070667378627854931026095619191835973036590956129\
1962636350392453998575622157098)*Sqrt[1 - r]*r^5)/Sqrt[3] + 
      ((187664221668205067069467886483552544996783986037230038600673267260571\
56940678091012613460222354862095481927836498068708566774865077661332412387483\
20557326111269682510801622099745837778981543015566787237295694532970297332360\
48093802956340773187764588425797874231204887028805254926901092074173948487025\
11067175122241073377900416009446990014220597249196442139707431465720251162659\
00554524252326045068863744383399243306483732861330262578957414448226578217729\
01032237659140914352523571222388579282329347953352028373495548322392002034333\
02706580125639499022978168834341833249725820283748698426062500174384318040610\
52711243566509419701198070961785965071759100829013103434351578318527905380577\
0485767798251510829192892629137047491030248408463965088524613/658823592814830\
53669209826060616981841259666359740821042220208538336630818502379390815201307\
06076492541069720214064896097268739468778834864281978063206585200129929848489\
15528336113552313985331527885913138088775269239382801351002612261097072116377\
16816863355797313245046004200635713437020126314726973336842937879202439676033\
82018811623268872165651172719216547021661732421021787243900860859445510369551\
94452626823123228810789701720310949895251493479926236554520999201544013264464\
55953162957536548849696454084878939910386381768991117409277269048767282658734\
75238361165688342538995274853213731301234883870568468866496282029455877926226\
27813271377215264640788811309149761747065812093030577749450282956070230318281\
219286313361411189773179616334945 + (3658943035425837432100533770607711749913\
77138708226000626447216995190261635927435911559430893716566516178719267434573\
84152508142341060948242807501635308730324181196302371145193359899746941619887\
90350436228364836041561588433241960465262296609731686398245753665166051044776\
28709629465156032581010240812289163231398898001349956193832504008431268369488\
20281832858523321565821726704948941127542404753244939069098824412687669410286\
41681925870610202875993185701404628945658292830636986319759960448914411368750\
65780525724142690282245841640513818436050090361239009700223695783948439912733\
89293776949100526495943506259133343237970506173431161039056429043446009074783\
95707675240242234657635122336970426012144149162648471987361181157200754098252\
28481593*I)/95129261836445045165997907432738187989002077737689665420773724301\
37876451147258235209702476443154639914745686415324037393251275582569111003445\
62228177932376431949467893806400945701784415766640014679462146859180130651804\
27959050226292912833382186666620434172459003021212733363529733749537372705251\
30035963120112520842128536990300233220660826049682550346203601489320572946280\
61734508088258308604859516868918658086277912725950241300574261094448001652063\
71749935161685064170574269582648644167616032821763719837010013923628584429796\
30682130770603683285960063626887465374727962677877184020543540285830451999455\
30917312562728202849752451571598595061468390968249509444753914116159630363205\
574710115517426945694995010479213049465592367975315020)*r^6)/Sqrt[3] - 
      (((24729150414794683154543443559842083651215753274660202805803351457678\
89478872809662131555394528746026573529051673214559825050021547655039253076162\
20832867126582364256677271749277109634501588703755048514037479642737508217756\
82364496869552393549100069123431100557598647668725488801580049033241228512623\
45065865511073682010979252610796433895736157606831413322348151142798341684566\
39868320228045582579462278408611069031316297640538276544833152992863439516491\
56506442291984859132354872602918540688427839939632663648281239762481264898700\
37228151742958871018092028147372134554276149315989434675574526354097921009410\
64318595515791564033831643423754275682453049719589719011327602128097442448214\
72980187904*I)/81805864620872471302317482109835885451503829125478969463812198\
34498513237186588667274348967536183341035905967900014548181789581157403678560\
48077017918965986695423863833640308336636480525048028139384846558715791843740\
98785874619432095725316388659551211789781318656020995566001168710558826365578\
31793286473446952103298138898458556013229525382109281917754376084183251460825\
27967729078287268944164940896300719187290329310291174630499970227648527696820\
44567238151850530350664219085853141050311700947475415286099055975715631885743\
89398816887690494351683172921186852910727258448450127649255222051569955064646\
09219902842227126925995844975110993342722717497794170441187381386968244996436\
24744704185)*Sqrt[1 - r]*r^6)/Sqrt[3] - 
      ((921402635644337481034481874097058799031419619333070915498403060624622\
87466088651500960461710577551775366812321263518512008277263067869234821035409\
24535810586917758585236159572589702426748600888320624225264261169039946408029\
81820597843617538259369426340735979728750656027102779464696688650568052556524\
63036243168545329743973770015521182711512118968902763439496937084127666135205\
26367649365988425373411811236012043370785820959874157490554707992700738834849\
47765478756495213829242492689538512612168508854883175067604707430304338700135\
27528366766130905243013596823737316648470445603055102810440520916981709347272\
77511366982442848880346989489445335895277946968975895914986112416918787453017\
53371728821/18589318502787809224859861388971174961508787596338807084938624050\
61604466295511088212847905284434455718356645809687753367271313213394523774438\
33628588157438089214418672633509382134691181310187877096643818697389282600567\
18083499038184674306599084327347459283345819533683736835178953954435252811302\
62498233643075189973897687885481550469984084144715309294019502618244440809554\
97886408153148683289712694624149278509343399519706127470268195548969657129780\
17160689524884700660008266638926202445517026609830641598863892049054886640775\
83142993117463935021836253147114763289635529719761896109328270715363705252173\
52829285315485519159795175306445421871442670285726909255537328721977375064409\
00118806395 + (47440394793465651945555797782414597062548556234804685315074414\
86945818009023915122273619518053319223810315804967654693640227354477994938414\
96169050774546215784101075066698108791322957413698308605120196484473196158380\
52408428193473946479702439651635642600285306988288952845842196070366207780998\
43228964295515173833979182104241424214233946607994513498029828310132423389070\
26481904952083383001084346836261437043147805631271404221908345016762536637855\
60663970371206458801905450509419933618104800172075128862684963040946849681170\
35296404180936102760801437718918412370682623530344690428313215593039751242568\
69794190476056902439541409338863988616979275038497506281443244621795667546971\
002074153593*I)/7178047843556641081954466522352182317025026915728561462029715\
43780332520420281636324119245296123906397351429643473670988981580773205180979\
25158341588254609728534529115789403291315885473806052137878090566634512417726\
52386570495605314819215652455123641436587948193984363877208292631104983782575\
86666128898351747431484624823383433027658960977137474440559610222973110542159\
98895485759992307469983250177164488119042303754182558607488436632259869509667\
73730045398903152306615759997184240823519733103769905930794266274329559472012\
35468626811252687718126571382361846364688099177194669413077712048792015418340\
05307604141911562160688220107993830657684258037787213117096970303057235543414\
5963460)*r^7)/Sqrt[3] + (((46307116347589434479411232795423668040081049442316\
65008198912251400001206162899556629944767957601862160943926522486800761435385\
06861283319123947612379072583411030982473634753002228996462446467621189344805\
75059993785278817224736321441099983396355555108488881056541634943259298944500\
15129674658704916247355180238062599214634697575830968221549711192143671947966\
30300678996885309803376644527395779756458565731122638873286883086850823331655\
92724248352628995633217910761480306001479391693363631272505200078935346753502\
98545552978802044458556747065489796303766470480071537420512664060195767087767\
53146066282005172501173655374397535524857368094950339218*I)/95974580231025125\
34412742922574070393778154039957612155563224016257762912902145615088904490228\
91927427146780918017474381535732490284085488657200208000956133114329238952744\
73380568967438372011163098974561902568967246895924202986754822707339336738481\
45365979322112285597040876507920033553142037965655199766637470475220793599186\
04333666086173192544289175361507829142213737414193287804452365357572028552114\
66630766744157264557623374451185801968206263527058415388412970586265266190559\
28836226802064476503033226342412153039827539209551696385454344330902795962295\
17875597882205716051666525029852967601097022638312278111580461940893339330488\
357655)*Sqrt[1 - r]*r^7)/Sqrt[3] + 
      ((225842618339461304342712609354375279170275096577541276204827757384369\
48981101360097874054997004996563697871254003421107485018011149453183926032471\
44208430503343518268738995610220948818842222695170168457066129748308453637933\
38695915490613492845983896543683634816789680595147801041248265160274997790719\
04673233198897737361030759633001577921660017220183212187007340145206334612907\
62397031286291447491757286536048247598906951781391544515157956311467114208878\
86700630484767528273139936039119192225159896608244855850409941415307704406279\
45832834823490885699250356784014873821942652288681696622028900700945784682354\
815847547145339844079096031837278560029/3169119574580700117077596345696226901\
70513000935018510007204668812110523925291948995547758546792926330548416663393\
66279598522956544700606907599555836428670701640444234939441631242778433667712\
29995403090521130365675294781317478995937359637232811878148127310251116376666\
89195788921887880484680898358823268225051167617254292127147908151005410616153\
92264703565666024173487349411736480491906498595464541813842211133923464242590\
64118309515515219377252781871123449930043792484102745747185751009931986500767\
74598722506322673553532549463893004496900484913352992254221312448282885081860\
620338849955938360839059872081280233413422201086368423288894717380 + 
         (1726635216743627657884501804810018599036362690542609258724362272673\
84027045320054269221852370016110573201281682242390254645299414987631678266669\
33818697604898293431858095891183878558603270149758846333285165727043132493476\
04105674760314260771194915148484766660256900184025198357995486913279057263103\
70257546348085601844587281192040382085157177746204249940559834697364735925948\
28984175052427589986522440708179959777846970032632355536405323219708606101150\
51772152476393103518599963430707677990697875799966492678337156023162384337019\
96668056989269548709290115888228607243475479058239306180945642135819610969222\
696787604200377437315469823757691369*I)/1834240747413948011787506504465865420\
46835354190078441017372404442947496456243121803742340066975743400457606554974\
24607075422297507719053269545483972666638649837376003409495523931981067619660\
16860684064600520910989116381382301081390393383917192120887127787316153248996\
15489625840419921333965362702356497039443227996539963003939764919612312708383\
87420645472924682531983165513846361243688849108423220258504082736576142978643\
90149688901336380829263511241442155185114436170639830316303186996683040497096\
98067939899190610255223501652107586145518429414458625298411471187360972227400\
159392509510836734083245999614528396690976882015581458367830)*r^8)/Sqrt[3] - 
      (((84263160864304471995427740968225892312714920167845052459897115056177\
15277018303784309863888506053367036352801029774125873356422900301741581925281\
94987648865389016912139389425632327463058695165853500203181694097543428425152\
74023790119662416411143856435454272054025850087895503780671418474661568193253\
31112091530751529968332925611151025116134232554663068562922967082875857467393\
44132103427243065560226264698582197136478974695179219844134444763549943606115\
18993416383295428705729803660242486409472016964467664259579435240526322160223\
6660135386536062540199851016837198586005603501159843254323720110*I)/132798956\
99524870080166427570355089977618311554147824224191863100968303851490337859963\
27418931910249351712869494124933721135284671926494589073528353036463792956120\
93118413589042366374943081808162881960915343893794757654620144764351966148066\
98149730349482060278160486378466501771692284148291645629210479746520541760907\
72249207284196166242003410782479606722079705636473301809851729594124445709065\
46306752034728553821372503658965178932448083192444341614606052980565456234542\
36981080926706874764823807920488228264860086406820610963537356960636891038782\
97618267765727890511940597750286526892721)*Sqrt[1 - r]*r^8)/Sqrt[3] - 
      ((352709419337599239060443369160393010646443292004830189266148336744900\
58376803549881510028365683777335416123620774262616199832346065618710516452795\
69396831605224705527086493756113184100189308528900710159877364001130526180380\
41255303760741026938279767778697696777051682792388269947901191912189226431419\
54349573868630696780647730039832066801524985275184164691056856235892816814062\
13184619885891476008254759339354103830217995995057382460618174874090379390049\
33897123463264366409855144303238065503853248704801707549427703655518694699295\
6964900805683760853113452897337150249784487389667790990644334049893/414040580\
84997301883194524658167582705210886458617077298836372243383530737891606048246\
11383960380060835552076198776992998728598782392055721977246644282407395114273\
72083310518568895245198964836655546971888718803063958840969811727259641736235\
47803498383143062488761208811947128615721345304490988980715841356746715291333\
42864569435653391471832224611040502997965495273846401937551517182080706988489\
47049656976801614067618107453187585035199329177973432857532593802030791015289\
51219017900960017760460995674378061749311642212801313135241215650951500249548\
984873342259248871134933260494214392964900820 + (2509267962714249720820430616\
07804260794099086941093396877442437996730374277161868276238161954218715198489\
25960601997419580519816585195980941306391263419849272992324266708311658145721\
86583191086362898012021436856415684104532424385067296778349971335591987426236\
28174205043353167755108875128556662999040787163964625353386690315476467215828\
83999394403437241150061654918133661300355642613795525210268360094401663204866\
19195256176531383505884675495881645472291661955241746343736886625332948209201\
44938742911878282151651226242337249509341361788454983648134262212262920721670\
2376836858357436824153837*I)/224622500629485889240053378103964829665171171703\
55433883315470403615443405230945716762706927000694798619041090244209600835815\
08264315412603806183350621240406484946031423473160363623670410728315814192581\
51206140800533629136039222451376296866576456208199894230453974398817115113455\
41948243709331727534515687648910314132542770548612669461559345581108327495747\
09217678559752335890954744701661580231553361799513083415094657474146081854322\
82116853395118720162589735617826711322031074042045410137379907417520077744903\
7432348480573944430491625774118932784946185580105583713606437071039281523765)*
        r^9)/Sqrt[3] + (((596571573531876874812693654049431479753949585258602\
67607192116239920299191289445336597080130272232808503818814116746954652399564\
91454702555715044881734657530482782865983626438139403054820152613544729785701\
31840752824437971466495722105103304294769628837250333736804500641853732027266\
20982886776562593751183538000530175125074780463156489958042806643228107577350\
31719582392248019955555623100649975700462283416265309291819927813147704126264\
95449670791697219459599798414453891310370061244876297867809991447528624663165\
952704752175855613925152167796633414*I)/8641180332275872209032995552588387133\
38002613637505843425051454826290250883589386869171237696978512396375901349209\
76583561841981954366703847157967245365626464749028606570618518311414929542991\
10634894939071828650683519430565058359593657448631645083684546293692375591200\
15075403260765331704711566613848028559230610926801360942184422458107080439765\
74384313762911117238129524164737493027839058490811112336914356469864883816124\
23501601909902366355512274616316394255649728704412544548590021997844617387498\
36245851962213224808917511472472403377624305)*Sqrt[1 - r]*r^9)/Sqrt[3] + 
      ((532690576757941513474086705713404896728751575820654871102719743223122\
27343010352476572395722984652323992166834712508768833438811135039138085275513\
29656223567305874521664934736669815250790973345107136183821960798422406008372\
40297516581181215166287729597888212078546868420523398211023245692472621320064\
55582731972237766854592623724111617035237850217456151499394908693606327462157\
31775717019387172363307283543758383424567520035856842608985781472353484597794\
85510096726570435571537152806315365147667725581759566159185621364958942717642\
22299606674766887/62734542723805158258669692781660087700037856814569601345709\
32917618808313661050409016428213654788401428662406302266015472274736524507307\
15211271062344464134877508880412743854513448038726834193499731897641006202986\
17499525923569296879466958922167812259188037699890622599614417268941910730606\
47107328069414145266948687264386114357154290122309649777911999719131989752301\
37993697694096957173836281107774635929572126838527473606645483490947206783552\
95521099481635620739878174537093309004342535994608290826775248663473040155164\
6481737475488080959925 + (103198410548967148332822189029689162613344967914937\
95672891939047851555591871117260234255318135917887306338547613807146397176469\
59353209061198579560531956226725707212480149801817870752566277410541764319185\
06554161862968139637976424570071880685789607441903198980417816212722057386885\
79562336555595129061896575489093304945046658530287731215503213776177322133920\
43560389009824741336800980942798117570710650380776796873625898768294565109589\
64646935381328415861134579107599735255195381847860768826793583230273914194561\
4737883256809552606372348251907*I)/932183605468576117093197274545090252430741\
65084021039623975816554101725744262951725740239540011198983545146996717687677\
27008721024018128930375161561134553508506713689471359190456462622186449133150\
67074117711879624937043838175462184469875652795127916118867035295523545820553\
59643441877790952631694623253416944719506001266721882155667792065980318157097\
98297836832971350505692602992366694295732538904637647346896956616753869651054\
08373749697581639496573925640552990941009778500620257486259588472957536709393\
934303818995503900685436544441975)*r^10)/Sqrt[3] - 
      (((10533599592252571274606505731453458906479869820906667186528145495253\
07842750956453546212580191501724679525863297565311990421351617969432865550618\
89147318084530572946996725554132818962847049656934369930109341537167157143898\
84617089100123398748904516708386412443495485684073386915191363211051014284761\
20743380127208431982820965443887188158361093374908388660852794698346393372032\
42503857393467051056146206594481891862491474626752678721140067045540764730595\
47549099490681265296263827482069515832827329566*I)/16933028910476250914367821\
19688483188780795935411477513799391054834046103404943034599315032338508654239\
12305330232628605699428263368877776322565623249130353748401799562516883885790\
03628703662701138770112997664863356315990068119093044590479349241704853835331\
63476274215015192639464858254227340924667813665808790765055062365013094067733\
08678259665595261140014806167149585151402713963984093065856628324882325927938\
52166937838515929485389536702562171825363019260990617857223679655560486026779\
193445)*Sqrt[1 - r]*r^10)/Sqrt[3] - 
      ((195394206450139710864029157156412417820662940226410155485950093533812\
77672375220915500764811930864753413048009566296953843188412601087954640566794\
28992494795714162584786565718420805054914203599951235304663900371530458435800\
01261176662761927525637936926813974591864759294467297632339567328836599827104\
54248034384588659628119516648562678065968940566245468600528071862551713787509\
71539700834179474288675832095725059520436263507945647600828114901334767231636\
5280455656810938828555443325615797385337886123/276897731351778276825382280711\
43654877416783309791961452090523725462845700185332740338435011238127611923953\
40272975832584752390982166241161167137001208221863040821103759622930927661296\
87961341874795066694091940121945328806977174422167971136603532502236973402935\
91931432467375669663246694347240053577462518434351486822411019417409603047384\
18498652411735160030491673038477074563446412098027109901830224217372005341726\
32001224563054234375778185805888868586541126406058558790064113465346859357405\
295 + (1011093156331213628621882960076102985517652830223871072249152446975416\
67550931227284041764539607218313749079145700032195196622347633266356930239331\
72209656789377490661836922486894599607756281143139427769574679869882386245633\
20331364338481191907371260237208874811964019505594190289418091887871589365871\
90928209604650202740834092789234489755862948033437459299445443198615666415087\
89364870581495738260133424756471047352142891899850041763505548948757079472526\
23949178163178632885458094970177959368701*I)/11042011383658755222119219958616\
67969413862135864729249934201573169313677057819645366531942166411060029866687\
10005987734801256429832939338637207096885273571374095166030776858518508506172\
66670854798582368488588740514312473541489968192755212928106092849619882322962\
94397252445789323899494790453090721757011073427820383799352770466771692176276\
57509655291578483009916584161836612974165563237635656518186462336675269292605\
5940353764223530566905263611099228916188970980824190707619469722690115570)*
        r^11)/Sqrt[3] + (((63389026321612329875778785238579470029424510831309\
10815507185341033756199274714970318857951822185797669091974763109183176612252\
13249483297069312030239509316329200741565607826958903108944486076721923463163\
81186922609646662975764532273521663462297360977748331253136652691861584824831\
42322911995245942742824695911199352884175006014634072709502314692183838117333\
64466403933346506048162616108039478528579363580515032501223457784254894992836\
94909408253070*I)/13686840164258630669372780018172924159511637421535913056144\
55979950232786452530001967673003555182366657671446713052170145530879949136461\
71227071140001691938038675619645284276471704771164906502490684413002548025997\
43849962915806528766898585037557302605535628860019184336035488671833295087052\
83749545174680067559678452396291281014974540233067026964783219360447136289698\
67076297360148216659685885707075867308718866285393432106253598335682402687137)\
*Sqrt[1 - r]*r^11)/Sqrt[3] + ((8423315290926217663082807452181977194027400355\
34239310287014611723845230184325365595101908309502546331206365812230222494481\
25315204108471861849721136447482635645342381900096438685664328761464734772501\
97717165080768491107784584252841938955933542149246350718843348550929097566342\
90654610873935207813753019176303335921204387976096303582614274818885574577000\
22004652236023162756077538175154796049429416455861317851108178559689134853876\
6869239207905204171/172829619227457447656008885358679052607124405347818779696\
17970867122836513871876105366939656399623935226514634274438747861771786344042\
28060782484953919132035644680843693340082469298783686921752642474466616466854\
87292981203400610385103004857181612410970393869620549717933368883022916312074\
90434950843930121683299982738097823475632684827382811002717966688925621606846\
46500138199299759048178747035730321654700507374617557607332540807343189584522\
4070 + (201632484459828335966994254110383108560824962531759616730734113468563\
50124623620577417361895258606811851455073731327068667837818390488891244406210\
74620702711719154114133873064133021395533330386335768153389470019025977177634\
28716609331892586077265124344164182293734626506537323352050092618773254395403\
14677898092633705205445311620533709372390549534198784403560844464627571947668\
43122180762002650126667543581301166648954813648082131906447513495221*I)/32007\
45172386534936632609908496156991731438832033720735955151115667644232294422111\
79175194226534346907251546455547126993585547983356167845116911226424951012852\
33193711475210451722648988035604348680774521495408800820347840634298880851703\
12445077064923370295768507205207990922228946671931670925967678632621727378049\
66910536355055762982414465238489800196343040584614431117137966004564609439057\
2808491115912159632758349259434504676319811303010)*r^12)/Sqrt[3] - 
      (((57109579980689034579079842963378381766488854681505745125337254725717\
15553465001421123108265249750302685948337198201768736914361058390977686982228\
90055363908127821541043144168324489657617494152979506758346316945251012350921\
28309778023771786715846267180192863804571512438738018040449027234854800114697\
82993456912787059091122673423666156893451561508990180680813266530203023408467\
421392999929810862421514*I)/2016224480565484203047534757072538617342050131464\
93343635736853525393874697937508772452615325257872927567069380183733591540383\
89514661765303830738583516351290006962251693981707503034594017434899600144134\
69597343302892357227993680829792033180561525331238430780217561564316514511779\
53228862107260490828304998844150510708396062979475887948509926204761552882945\
97431392931561560418444855979970008035)*Sqrt[1 - r]*r^12)/Sqrt[3] - 
      ((326017871096931911161836913165551193288925623923339834759705759692319\
30675069528631843244460799708673795993459405120536406946037767841821405325639\
09233859694840807047814121521104304224007383939626412548389192819315694735307\
65951552481099719698664035796978539378742724274125142138816976083617550186703\
68867566170351984265549414677368053512901936974425078483717914227171254818714\
9519056117253381468137/117301989309090540447973281706436441339958646563985288\
59995874158014681274421217346379016394210710454261222486225146433272692723314\
42045912766876121146858816451517783765749900380310024350575659261445192414424\
56501134108658000298094104729930503683083214637865280953451479154422721045564\
04667095017055979983703156427063358573798189558334283504863236566336369564816\
084835906506298061351641622380890 + (2762655647064645351414037903342371984985\
01223504579553698428019504511114183251334483009947842856002084724071441553839\
33686989589611798173365210317362156834718875816123353682371942358746310947325\
76889365337420318625037568792167394989440534587998562887118331848819279168117\
51904080950819472076189612777925868115217850779166475779726500784229272314557\
6386278937003857306547736909298352711759364015231*I)/771590449497258761889264\
06092586641814661708847200920955129306075111116030336867448509301151946810837\
55156894503017996952773972129618908821618765146591846960361951612182790803521\
47243100996335678322171907582915395058813856415547194341530704404468200392190\
45594648038412758322376416937616156807359621439758404635701469664909346681172\
72371563609731692713377242619879883250876669372058240243970)*r^13)/Sqrt[3] + 
      (((68427513511053437105012989796662963355903348051793339964944154338634\
45197852646363831067866025726292041050289788025263844277938195627118253670871\
84894305802103894655124852526876412614035405226539782953528811102885407906298\
25491627209918491221638735518128740748955546901479499248534386522872633554363\
2390343251484694757473831987684846491221681116708082*I)/485717826089436397703\
25185470121730593984492853576039858473359834482037072840473120521428798592871\
53431293472141412688522407033677670874695713736677892804666819333364010908908\
45044749716137899768371610337349615003035338885067810017922625610864877241127\
29115374383886104165945623879040639746487108176578222041477696721695141993995\
01675817083577091)*Sqrt[1 - r]*r^13)/Sqrt[3] + 
      ((210237411497548890387845042252575828450190634146263067680510504151649\
18767434924981628859068771770246621074056041726642536669955812341740596343313\
84432749066431964950346807778528537455350705786364528483683345946245611060788\
01796030062896294042626636514121604382296433942804799835923000630559489565765\
713636611229967393717372924514709942617887743416861/1623854275398042691272227\
22476647109624793479678173431521868664209984308783065623590157234645665079932\
46345999583739116546508741415952428743840476343814628772357458123835917423572\
16483039793548818799972660653177537129532335938886143134857654696637795540170\
90513754277984464161948186780664886358325107800216951872169976024565754770990\
27502368564415 + (57261552435066538793820617923003635709581818286697486172248\
27097324217783030987723696037454528867763063515559086368258521636418431049716\
17671097655837241229645662718713924955846274825178610882848531020467328445517\
04546051284013810275890456311649807563988967594049920595156828151098526749228\
27451780908993428398715460952847724283605061688046820332*I)/34429355576726374\
56578880842890757975178307781076713554145713764119110746029410877754379663155\
56143988508186098501583719947426030629319873948434154688228123864883788056514\
61839837388311563584928931110812763555453320637623413553575523340449475101135\
03078682865415683869880366083932235565089044909271416175459499004436300698546\
9733527487065385)*r^14)/Sqrt[3] - ((40824046665595955646975081686840638302334\
04806738759801197801349450052739779584665156151977537185123536479794439221975\
64883434978118235419390196820364212006440129680535158126435959134806490691805\
95150628629537853896959743221712631017924999566485723779552597111391908683604\
410526588477990754528699719856*I)/2183285972863292088608394844148274575955705\
56244856237461463785165360849204691247115673143427926082178821753121214577455\
68869680573288795068357149664151960468793568670946662219258659580379447396881\
36678420896123295234768808538439121599918922585113093435116277379354603408806\
930492594332414012528485)*Sqrt[3]*Sqrt[1 - r]*r^14 - 
      ((592736491846707842237381810043996699393839788370378950144483421148309\
05097361658303044071490902999402495553121196616099326841999307794627459278696\
79509940563283167798315090572777481494900050101460097309212703274976708404249\
59649699854687902832127537137749273741849188053972773910504408343935646466853\
47/12228004813713505494247371695346369666890615353457664328116149494365603807\
38142309338831756740385346814289441787865173805941961725581137599074522943416\
37622912239399668798873235800006289268285204901524782076053806299319315014575\
79133706822178554039696871821141264741928657974000347734268755234328075 + 
         (4082723460321912196680893704508280522035919759656378927336733968009\
02812656281988889816860478285378466372469463266896882548265155134807680577759\
59143941525004022446723172496681932472944484745284691364613796886087655022007\
71229474458305532274751609869395798922097908359678872850365899104269649243395\
9*I)/657263053742992784642587653305206659696941253347586590241041172022018689\
13381270921437097083314010750453487236581271250184584493742818237920744297192\
05069376228870005587694163285928072734962271490506555880772439607833093251202\
02241289161079780193607856165901528485523898577500043772755427096205)*r^15)/
       Sqrt[3] + (((350878314601009859954666976801316594941046273810566177724\
74621372035902529253648630111120946539650449397578184449206794136025519258299\
67099768478616314457569275289693108566928442405992647253235645845300432769154\
828857639678099602534444479403275490152952*I)/2009586006436722722357544149655\
31082290775065915121850748890677769678295580738325926596350712142060913219372\
84389394107585933794975996574388277162267279204982151510934392409861748646602\
5575491940681190707411920344064116172674445076657231624731796185)*Sqrt[1 - r]*
        r^15)/Sqrt[3] + ((305871212158621886466778999794004212087411488310279\
23011345604031992022380727051675409247854960124984779719321618746656199571503\
66634492613851819567152798701874206974818052526768668142969163191071602074540\
96302323152738648754489066893016948114045219659/21484388319401320185962695873\
75983568839204473178361231483600504087223010197992594945364666585283936799168\
07210137347790494219645541308946050905902518380566290543265500040580113422895\
961055728118385297986257791870114309517373654226917943212282131080 + 
         (3970292927890591745911978514474279611566551444805735916415314649699\
83708706634091898162423374538703779630866222126090806639871656675123598690283\
49978378045277194318795092747668995381157772741197847477537819162327237891969\
384810837984353025732455037353*I)/2180892537286772129165625684687635032604003\
40283375712076394007827011612377945743883869079434201363634076854680808992257\
15112560692031352401213135306280916866747228554190133671901291336876131349956\
47658762079687573391316432498976284391048084743460)*r^16)/Sqrt[3] - 
      ((111998920175446740961556132735757769695217333552221787678658047263935\
87797518680468728787950215867447378597761237832525582405593996892248381148450\
914271729072946657308140659740187262049846357027414344486*I)/8207166890035688\
39391907208040789633982893074445996115985292803276460684343047651480858974485\
14882815968541724708283958818755860598074246116826111699540310100967217464607\
73429276044597386523510419065)*Sqrt[3]*Sqrt[1 - r]*r^16 - 
      ((724288376463306186414887944483719923364834600800476944951913154034249\
48583533555837897760400235287344783079305992063910055074668021789512214899643\
5986890222130676608556666325638943353580443329023685759/229221494201636669837\
57662100969812111484676873769242150634633477283035140852405152993883338045567\
94202543524657318874567658265785468631603019113265891389950857389280631471277\
580002430212723732318440 + (5979839679922827887078496842284946777902513688655\
28068096520237942106363086415153978589953831495031455197433134912536159101865\
273478687591927421625584086328278775413958594318405982635048227676779831581*
           I)/148279826467315968419308125318065903817983720599165550764223100\
16642042638050092677362188071056298666825666163640657918201236669873638336028\
3040652340318152764866237358235416655883458443010924131110)*r^17)/Sqrt[3] + 
      ((192747788953438367656699862748806160698699435321764506069794907017626\
97208918387211123666296882284918841847499058330925108490852645397636469400684\
664964*I)/8500940304894476472839474882555887265004886144925616445899773762881\
28699547703505664714795858237298716820586903955060231562904999646417347177558\
87255)*Sqrt[3]*Sqrt[1 - r]*r^17 + (380820137887674279160298368510239106869816\
32603362371902857239460490195702867721961907974812850326605266080495673408957\
17733605538035958130392640595934/22924996544379956035940198052651200202730103\
37075441161483746435597481977989188854498562491931177750762907576445115689534\
88506682721274041795401878745 + (12688640564909783329812628850713305967501008\
17635679965387424116647205686037826251848527257828168933091846409311001843883\
050286426404465379127735021373*I)/5994907885658142104529575198229415765718421\
12526132637093636801937962150015309787696486902699717677617073827987114859262\
6584722975523163447229188860)*Sqrt[3]*r^18 - 
      (((17302160052582199704520388773183530515186567393249437401908034428267\
715294690529955733894350578732418*I)/2423162601324936078221274718630025978019\
41504250620461123665695191681478599904482220086985438804309)*Sqrt[1 - r]*
        r^18)/Sqrt[3] - (2752865790983646792340706956477408446273698551340475\
923738143279898567920557394099163105565003991134/1658896233335406873144031275\
964983647852389227185053446284153630227403094008844270654517101085893515 + 
        (21961850604083198709791336831654015073497408637943396320523295757339\
493898883471388469229939571896761*I)/1040238956089686884795735770380920437385\
374144738886478122784833232619728294696768972865001902824755)*Sqrt[3]*r^19 + 
      (((118695663496270299550271320000590276602800660199794*I)/
         33329356080017307466536370797538811206621059151465)*Sqrt[1 - r]*
        r^19)/Sqrt[3] + (8667473701798171151809176306125178090530701965996/
         109786794019316222819765411357043462064864553521075 + 
        (170160389776650743370635827784945732331218989584464*I)/
         169641576740087301284159051195424085517343521806585)*Sqrt[3]*r^20 - 
      (11*Log[2])/Sqrt[3] + (11*Log[r])/(2*Sqrt[3])), 
   CF*((165937667258505144321417188836812430555389568939197491622583397896445\
91678404040123175980921840442104139947107439572041742546120738289482678717390\
62090410029745440860212567312854460564632992241747754232457454217828342866654\
68201409537668891088809882533712901039840895177593999034231579436069315427204\
95981364763168145597871903002232072310925669857341590363429928612270588097804\
33897140301046433857653046298770410913719813271354244012248264612588559099282\
38329597533659842565775797951874846146504147753385123680446211397882798406902\
97885037075810818613335926761458477002391880208701089090946857899663063027151\
37910559190169892970629482381656395988978137124116172309477011153686871663723\
50466305307961196792505088625189208550123032710117752261214626199062040462106\
81489515678284466364992105569207338564080426614598008511000528767768418170998\
90067024232379772875440787146054746552424463362785128220877388221488614835338\
59792329697367218838681230330864903826345109659660218734698082775432617712632\
2372087125511541911520837740043491660628893/112787069966524961357270858057470\
37329620290973076089376480239887101938908194299670270670302646475868893231271\
96742752266794066826725088310054944145753805202412723322842523964927977963108\
37202774717151956546669568671644555142807320628331993862852399906933761062226\
40936282011284952917631701047534600848692077949708777243038646913415880663322\
88515899250376070226379198928229090021988663021362118327157249525864450282790\
09069159230643085987017777174288234552897269245887147973261763688277896860989\
70085986431984138569878031453252805416433509196653487290616575930695201196899\
51185477461313760859759988719178631365264299019287587723142599940786293827625\
67406661971865870947968123921287252613374682977875901443710563585802248314021\
30752715700218893302992944711888820196199555931618284934386456050452313275780\
63613141048538452074691963307505228139752840826354491958249608185680594762425\
74375910004735898575468912042451374459004227949426009828608552390776828589130\
20180048151769169356222150028227144086805179061285456431066033264860951658596\
8 + (144965005330012140204390574745596106468840044368231193308646323694187665\
15883190374017669855864331378919894976835628719623170162118987672160965271471\
38586460443743518307664381102412954756449153424022126444498506981909744683194\
26538183768898566123574131121165610929393838919232580839035029005422580017646\
03077473294783851310951642655586349508861699554445172915494019996848741062658\
60989492022026476851701968934335564843192091260071941490345747083619167688477\
65816005996526326459075517974356194954216685378030788946194267607072180788684\
19235561171869077614904753355913662573611659286931640534403413629934691330488\
52561546970668178521024908113023215236838498874405814660671406011314002656135\
86454551309887685051013813055814464165109598745058048238364816864479405863585\
50126451293171253846929585710789519873748558687187789922464083068917765614768\
94781903674315251757516682087587852089793910930442213257080755120013614622259\
58695498557199778003698468449976103272568681095604106430704925065447040577963\
565168425363374092604649259917660460093771*I)/3066289783944207860342981032127\
56388558042989747603097073076588731398552350225456036737059832438480639027198\
94194488309029078351023345951154827058144417506471580112608159472488486336544\
62156226524632093976898639115059920264905319315733110553923915897143623336415\
24013836013612267587676584117381881207391367016601997203917470482268398337069\
76099482751325230928405062144631639560916622719089289189047377361409310344827\
57955402213937230794583352383578599633148588469333604687280732795851566161817\
01335066069281676496426233901525850828098231699139768652441727644753822526587\
50582554412719932867989064939637673163682388876115856454445817501538577168176\
10819935611468882762758282973997885693148621041054860484855584303599510772820\
73092168874672038973700029507673946233775684064398869379346243937831637286093\
82266585244802047652718514030185676244707486489422142137944426949797178256104\
69402751137999424822073282610958181715750260611634082252723066079169615050441\
25544649762127812625475031832398063629250969925453311894204264995685116214694\
83200)/Sqrt[2] - (((147889812878522213651228891177862129402927413421099*I)/
         125532772013612015195543173729505082616186012726141)*Sqrt[2])/
       Sqrt[1 - r] + (((66902211642893761784864761775618695678229777091158682\
09713750477420060742359270999954588500491359327647676396950597723650899492410\
03227731349146725794288456499634649071521923514561807149175041487424581859659\
75102833698133159726462016749924257969172441547091585591463001474588229180441\
37935627387276666788522117806833473150713400217909373835407952597108758206323\
68770454810534458723043693660262326250475745204170836288828131249136479696086\
32517217842628077853003866275819936004074678762212835259296614280298891615391\
50572015662776130438617891465150284300972144983197419033837772456051009135547\
55110751594346763037814556140233666300693213637895405907744943870502263427173\
87618612123509300800200897892618152348793308364925859357705835471362166131071\
99886382824084940040489431272762511847870233607631301793115019800178004777159\
7944121212369652681510919507894276183238456837269070170181*I)/102909586572672\
69965195806003103967650514053012304267911187007585293184030396925092360849682\
66973585755206120918479916051556872145462803677714351073693427471747551922927\
85853588368570701873387301456611565512425320094505727186981344543808245495727\
80537366021871983067154681876515162943226661638286785270797090887439193329054\
12211103136809963614035653042261200709381122075638662525763762096772618599384\
07502393728487723578649415001563916144376370871407157152170258605502224355487\
20019383620139172046798742587338176535420956273939689085070388908029278141195\
92700918848371051935115273595698146413084047754563109269016183496041577331062\
75625056357574229168014022072189492134946366732585764929081517610872486481879\
54222269708731779985733983137681566276303204133627651381070632866976058507063\
87593300540789690173138991439531799538665691635575441783698345670472865135431\
273954282870098580)*Sqrt[1 - r])/Sqrt[2] + 
      ((825277817481982312925394891707376519354674864899998555071435856520156\
26825539716258462860123699150801134239507601233753019375086011915418897431597\
45197764322912563440164927899775790366758730874473454440315015590923634341978\
97160940061475550602692883929056822965068830738342748403597514222826319134368\
43717877172021222014070761245145592355223694264590068187705350197502854428932\
01021085972140354433103077404231763548268593633623046834373503000475339480709\
85765886928872918274769445327106850412673792985634105446379864906915730445811\
16100491084025817300243836735251183671230035191556538666426043780849497089223\
69318166485678966370043502005987217777718412463915443003461000521067821879819\
88122499806959110377345463620955517432172618707997780012982812100617889008862\
30217588515466004073012121798460784456951776262063059661316122170622857792454\
26605548944421984656229040397770771469302485218343206722683994131625990206687\
212460401834838015428698437115741202683044589012295222262672277766656141/3160\
20395901428625034957962673760008682886926230387439502823193907804782153490807\
93802032231492958796051883127721679021428525721074884804441345450350001775351\
37063138192450880779852922124380681889646353214478840123438403961512632854439\
32890582959972945776550921275959976291973470736430268850470727580109562006922\
71240126760520932236026327739229345182383914302169435173540322478611565977389\
57306592161022200186850357336146724155583479711553175504355061306585838990500\
68159199660645197427073122071482675825588038903938295833433223051677039506540\
77569401035536231317308522715982446239201357060212710922557089021468899859772\
24937446763694394282302807604773033141551460134868769182269213526585226336394\
72618055788295973166355360731243326363201115726321316981610568133654681481406\
60598532454304389309871608131243067505988155682653029212596237016081065839754\
40071032651577852942908225150157861650253045854501867995818491293193691941559\
8000733714980015933369592460960621245167246303340992846640 - 
         (1061428732883661963276588521640029862526101888263408839231056178703\
57085183809005567151233536664382325583920912342129539814655827096049035036773\
94229707601516017108149018941229786856871426375903816840541069172782634552051\
16906183808853271501535078541269554973990776392397849724462322387385133397499\
09406841650654839179887030998371730539332634703455311311612064951125543033423\
10475810586023352977468916328151130307916343142846335854904945684008760657793\
62006106785302780385768405511240055239203361868847701120855817040775753411763\
17426674322567444541193793116956787134629743949652063703116689800159531250720\
90617909592092187245621751300793498403112853295179348527335223015561844451254\
50676758458060102935320665647654984940013792561023387682531393201830748923146\
78727796756890269456954550854430760680442630834323719762467829861566294473119\
46274844957329129479996025939391697483481928171012348707819879224823874551504\
9902888063565265635271068415190166011131754916740202775653267066630195421519*
           I)/711274376489081516500065091411077588556061506920617933965699068\
39029113858032667141818938492604281655987929610993001798463438963313012955383\
37256635800882735049009738212578053270774847028916740746226779858981385970546\
45115855983114298631340597036996157892027196069956593881120519132203932068099\
29463651773091148942856119903759715294209345028352904474808311984998732288736\
29068592278333393020066579869505768609755844418351825175779468844345586647571\
37444790562685902135343395228195019437404845333323328263728890167450643477253\
69319546158135395529141925018126708491072692173974583731083807418688823055047\
19680116851155383412843049915248462715728669072066669498523454341098526169452\
36184359499300224105014879591199339291409900225254990019950426104743048950743\
30161004307860413699019100643457601775956132999837029153108096895559887027345\
93256714294656048786177393792106994209167192443681090159091898366213496413516\
69839417636802075648300823818613438848074294986906173733833378400801604211520)\
*r)/Sqrt[2] - (((253387089642236190348920963792704034029644619322065491500892\
84811740082299499285190525816703817924676289239975296500990126772866351478695\
00647237378821081349121714997795444180569687773944781213152616987786619505808\
12367907851218389813013284970631591711450983954928788089414300766073308328838\
65046218081140883750178562171353121345861914312789366478531268184034313682048\
00344787188888619985543134205487842095110015817821040785155725762223914081502\
84458550396236842143391358401821202537031875262714322621035887915306614989491\
64167122931766491912113039736820066747150251106334874894524346103265075211539\
57947099150557084309114901361140031685024126199748956660513585220921745624932\
95987607789897919178262263430851495245087169639403430889717834231062820421876\
81850368546006066751820947139186741456146643053551757993904828340772794862956\
42199414205258099467137331410282661671145363406188727*I)/82327669258138159721\
56644802483174120411242409843414328949606068234547224317540073888679746135788\
68604164896734783932841245497716370242942171480858954741977398041538342286828\
70694856561498709841165289252409940256075604581749585075635046596396582244298\
92817497586453723745501212130354581329310629428216637672709951354663243297688\
82509447970891228522433808960567504897660510930020611009677418094879507260019\
14982790178862919532001251132915501096697125725721736206884401779484389760155\
06896111337637438994069870541228336765019151751268056311126423422512956741607\
35078696841548092218876558517130467238203650487415212946796833261864850205000\
45086059383334411217657751593707957093386068611943265214088697989185503633778\
15766985423988587186510145253021042563306902121104856506293580846805651100746\
40432631752138511193151625439630932553308460353426958676536378292108345019163\
4262960788640)*Sqrt[1 - r]*r)/Sqrt[2] - 
      ((639106358903503936294223143176687064744740000167096710499918140990942\
64860082364067895825449043530470306717790917145797363086909101235740501187705\
78388954206069137940248000689474256073711571041136907475806354877548493096811\
79060447754918273345755110811942051855724347344422063234852757245132567225752\
49395443191658369774920992311114481257475255832505479403188244056657786157627\
22213444060066961037899811806098132313893332699881917496990024746738668807735\
11668849412626995977837080074827543694523074300164643570012943782781332591344\
79759262864187202758733531828828942759475086829758852241028855453919352459120\
81883739703736613457097535290099815126783191127245616439071779518412845397044\
85476280992183955774296090898144344443408724862958867738194150544536804854149\
13160718332293036164229698443714697903353106274555173332401228165008153621327\
26193967814819707818631855213694746717589887745831731487428674370655202851296\
3523161668546151497001/359990864957929722494569503529278726642475295467348643\
56585175946397610700560250315620247874503409509935409633291277393616388967308\
03882516243171397041120173739562704593874252030438104763728418696313405929444\
87161046825118581317397352681418216073095410693729624481058721342488126946718\
72176801568991315488512658613743263136722749282380085967555743920874544811231\
57848749228060722601999594178468730202954745839898420527102693489784934689204\
32979239865583428130979932813576018313623225702984261483354224758878062890992\
68546998381161457422875427975461688468445719479435077320918027816564884767544\
37850840620698188277865623901750944840452078465356680728310688249675497929670\
55331450447544610031194620823838923900260393061771438375494455883006618637287\
94457171744194638316018106398146432398048011206330958653097452434730896853389\
96861042172482752719754792806916281896709298132691564781512407994309325082900\
7448886635937759358076696883951304 - (260199960159897050755930631350919312713\
29269050296397804168786766328865768626527865407726447590313413709901520288131\
04293865940568380614425584102198410753483553976016279050963729922266735375891\
09580260647826300151338243526412099523937693921028820808902042338016395733487\
37753014153408795856215803237629288907872842514532953619203312274849367781721\
18149844712802010527513968381269325399983285157614808132381086343491815016148\
53656959528171129938385310668757520074493392985176170649084856138588230010940\
47298808921458830011196956361904027424413671605967891471980058059410131328532\
88333461823707059590854414925446098612429413983945827431611557999631154409935\
08308240918559991346753969786839501453147798423931510376878362617760762469738\
59256580253251005869638626247692300053401672831867698412928465389947227321681\
74552399535801950336568351190010446450825861113192564344404587745342371339380\
3287714214609343404600597207681911795622760271306664723*I)/293534937773282851\
08578450641358933857869174102227129569879619228568701334063891826620081659076\
35793181540765175243708536803412957913863063336169016806817685579709412630537\
21974031240957713774444993434201679674336865305431753409234752975306976618384\
53330781227442628624917232897546257358894383953640762459542886690457271996540\
55887228790427224728914158307461453706488163621870488081450094752169472062478\
13707463105481601167132237583310907459233664273340106809878678280277845694338\
76672914041094773596512128492839495719604991478455253524980768084294416944874\
14934822503452070733470232862231793953113787681030891106633417748415180379217\
57319296560665380087880490880979766853561940511343945654566070200637909043611\
23235979492544637427536993474764994076634659789224360180276162143361155535821\
33504277860446612618608405838117724242473519472926172072613258872968941872277\
0660641778208162939697738516774553379503937564127456290563469423332112960)*
        r^2)/Sqrt[2] + (((535656015242597585800268118153404903023748660123967\
54120389092638764461819298377204835598178669911143111432252289740091400967576\
26828258735785026670799870608024562973536616153539143464573510588192236059948\
04427054128501152609130252617026400540033739608701718651543717444600778904837\
52470070626468364186400279632409242397916319596533961261776792137659696588018\
51141520931150004966800335248789285688402423941492894838304148940940164831425\
36006803322087068775279781491415093475225754735994770431118333003414897435734\
43456840768572841342487115163616444747138204065653265871275461588899092424582\
22562582710051743752698190956478174168981124668406605495787803672805419140922\
91938992348043912960230290524517528864379563937974067610679848652675558317275\
78234380811822491598525775838184473909240196263740127829848119365262558825138\
8510908080954502289150816372873666403518054689961735444528541*I)/433303522411\
25347221877077907806179581111802157070601731313716148602880127987053020466735\
50597783518969288930183073330743397356401948647064060425573446010407358113359\
69624646687867666113151104427185732907420738189871603061839921450710771559982\
01181209962197355718177493397374800686076743838476996990613882487947112392964\
43840888855312884057322255381230573476671078408739531210634794787775884709892\
14347378499909421994015365957901321752186847877353293293272295825707377786759\
94610607931032164934933889442473002848570193500100798690884506900665386434278\
71969267026729983376568906415139781669107722306335002565343226035772806641393\
94844737079400312543865322198198692598462932070452992694438237968887884153607\
91386199030352554863097827297421817121163381912141590111078192138387267614766\
58474077054908588169150058911324344419110171333202422912773466718612517326886\
02641664961208462560)*Sqrt[1 - r]*r^2)/Sqrt[2] + 
      ((417844366984180070311522027326451437801830435807197105379401809227349\
11732197530897875788088747974765403714099851695524547386733461189695139396546\
43132655749755853416301040778958458545399400338132707110677359286648855821723\
88349044325220833861232072995680116298314056403087755786512802060656267875871\
56225857680648015555535563827282674471913908580228893404365884328087765800111\
81423155847520438629529750309324130401973239103824344085372348766883721440340\
62536076423008024570880197983959789151334729089420347259540717189742473523587\
33985819494693645675166710484660843517302248516355933908975680965822665947755\
20615115542525016972631794685248226628839867460444575772343918313640317461185\
88373286611567376534096156202769920703442538658139850671722313543774831972038\
30970088091685395233180710068793043799580030413558548976411916053155144552360\
10223499757557005410155906718192381243104248626803/55339453135556965051355024\
13337659624368925440753033314154617787160213478881681977949447553746016157712\
84075885265144156436398527149087050807840436600157565716973378988174207872212\
37789865757959140401823569098707167819523457551373749476454321210691531638443\
92441779605230878835217220973966299771608787951722372128291099325360688202544\
17656477719923765836058713345377437333909923926995467790759768536318923216675\
51231874622028824983415011993709934039881350410111635417425028380030988452632\
46188818545131571358703936072997758776409616572272050760503886648582985838479\
71893373151180359840194816425707205440685663505290946390447038590734641254349\
29949299991285034869081167736049094802041414658861404496542506873033638160090\
60266900411619353225171488390577316583779106600960521486408372737227804369807\
39671829012112603192220475439928840426210474567952160241704256324768685416952\
175367309176 - (3568930999251878209714607784757295173800214268121277241630403\
27125532333704264940615211368981881601559861306150855568034052087364421162035\
39719673293804892432817179985362773091748816387980607525711467373650873233622\
59685397723469961662581599069139850100061661098091162615704554824513171105030\
22856724609293752928409063278018232522052738906620315087543432498090409001973\
14191523649412429823787670657790957208554675565920424739284378937217303890471\
40976692846737519977295514789918797793976081985564039347374660800905611318794\
64101960423957761928952227796611908029809095668378240432204624112913762594039\
73641771932850000769472881733525921216480762584264811464175916170289356976178\
09365434968469098146488140002210299773768858452552921392410266240606001621260\
00200240996915710385287066387314719181269836311471140119009905738552700887197\
9617051574503123197899734516236393997961065595510125562470623*I)/965055518474\
26405105004327754013325987257610620022020321112093603276292829363012171225521\
03157326801250074606610725628470011392810681697341450295706913255375806148040\
53158472824618008039233161243895296180450346789559821384060687520261045370407\
52269571572385526148105989289363379827439320268132026022945657461826841956710\
38265441738251724736813062556011405127087497634237089424208768476537943036882\
40444255437653272383329080341596848728376401601630425626812382674967164778866\
28186268940181104089564207312060068717284094731019198944919821860719849468330\
19493462869180510796821807094981041915969769284245951280431990778967313117692\
35246497681528841754254790725155026730883695676120299073061824132512106328524\
22885798407719569688060785221595713478695174065559593113284660252728030974311\
16177741601324426953520207085571853988010986780404654903383031195157766817469\
16326329274137147218000525760)*r^3)/Sqrt[2] - 
      (((33080231764239695497310740620198023353588789234062958640525925186019\
06267236919615797679866544165800870360612535063041381759156464613625121088998\
87625778134656394548212015876707554225401514380795689860269937529827127385501\
60598609046587493616441122922206211073199368180436519932018333044138054615547\
49898568669756905696972148595212676958705638734761416621342633873953005455909\
30602386094989596282048624871916679533082868429677229222699127589757744753632\
09976818058366258617115967385250878916079371472240304422645254334163741538523\
23701046462426557936816369178511463396240588445068420449017457073959223183823\
85803026876304500718491705836297775656019178042532557524444499935481807829254\
06232967594129951483802928230478061756922529551099743797866213521796600825717\
48453800038663495730797414441173604172079959787573125465970439403939466559*I)/
         73425626374710951241101552745172943462053773375675809285903926363872\
30682841681514858947413749774221210119677258871052113801725226221989037162557\
61623155849949335127072087755472036447252766321982632948575490815695753311240\
53630307899713435539626386049898153597384683928071450923026784789006728773306\
22100266458738752305696816707255977383158158818127102536950789253895385720524\
08864410782358606568738748733142975601548504645509444960072919140626779329121\
21857564808877111031984100012508778182171701462059396914515541105003646753417\
68243256733652823046285748991237401746327666201585981471870844011468120951986\
33102520761733647899813832410866053887971603115940309040546881956598428867475\
85711212889744373199102146564622034762489005516203955089323082614324460748518\
8048253751744320312326180351240701426325082194188691662498437234833080)*
        Sqrt[1 - r]*r^3)/Sqrt[2] - 
      ((965911529626896466540250437709444331712662206533502345678291341634897\
71418234792588610997930417159110410714146128964237162277818565243352606785228\
97141736048417598087323183248069927152779334564701943219831999058702221082200\
64944015578426770855829648524825632594889591613238824524533063630217414261554\
53887341944985556947150002858996896892444866828763605117043624127162977667288\
12193721805069580874653677458038113488830437897201187638345293655075163782266\
43457712364491814812843132691624061714407336934754139236265749296902671685258\
24031051470074486330939237722940525599850739831494434060969464525545827688457\
45797993725786148757882473134601474944318532291190360931124691745761522750510\
13388999748334039076368411050526594419563331290645074748199079385720767720611\
03698775613820561704345498806870741244795800222303149088120926416673206329479/
          3902778712642219747321736067192311332691933804702426374572908111908\
33325509428603213166832956204432072176099039083683207056742147107221502885032\
37449140763778283738508707144960718879976270182589034645799148350399195118882\
85186114429330098118003402854595764176052715504356364057749654495984359440927\
08748628546798275272951627472931317751073190813892486193326209932291987666485\
87689935411475205993483754134907811170686747104945689564886668222000961582314\
78518378113750516589364276750102701719070531800446547441708248827839059716477\
24369371832191960058960010640938694926030443955788618157947177195572518594350\
43374657949299755164491028868851320210710593793736677203208393453755958116296\
18797950378675803216675379973490840602056174161306550844512998516768677978728\
651851856157782464971553011304640149437080997113987216563450717228857525092 - 
         (2604266974148546805898487154052372663244738559883049714486953114456\
30444494054747999959280960516053269046823110886152760352609468059958960247112\
57062009853482358344204948918952808561554549715107357329911678506834709356167\
31553135093856849545668468113283002403344910751772899716662909599217233284423\
08392980328897776545911737127211750682790916363433405152435166697022692624888\
49426314546576934965221899007161199151037763826432707995858014095469112982469\
77022779817338386588622717480102629094924229909992810852387924028439487356920\
18033293278133432270375160301174335059679763917608903652405224211975383981812\
79544005316682340056999575861738702454222194168105235949429076203563773769208\
91565686811247005834600350624445937390979494257799705811889706690791684232540\
67302694187206690637207604666611612732619375876385812197613410637111841244387\
429207*I)/2174430778952641723778042638063482370874863964942330322452091039286\
57055855815030760525103551801966568661632447158635888243114496945314385107747\
74010599807165250274886032132812647794098494401092703642812025713237099886414\
59852870731945783887876473000821357142605554508154934245942842512153756212036\
68372930765411575348627015087001507737266393938967847093289785930660168427931\
04468167387915450950867573790350589250352503533697534497394152889315261948787\
04122882042939797070178442471199831079696100687452831661446812655599642900466\
67510741570390491181344321813301567675909172305272014552163128305154857348564\
75494952537940306277389030527211060948542614042374376250432989718444148598139\
16409311021733390786401625113243242450187564024950328693037558997124632879108\
64122029316833869709434039746632407270275694321508414015097091644259296624758\
80)*r^4)/Sqrt[2] + (((1407620729957202207085540377552172614963567763591864657\
29963239966156897862244130528174782440713877767057114470489271724703070633050\
33468134218996553723046879027167910733930754566306691080223566002829746283072\
96798018864450757601154485439879592164457874223044679067378084583478160251176\
38397140433344387806697778749644796947820847267772137564868472319483559864606\
65021413216514065508591966092379588206971419645413205396401896689298118102549\
71910046210370434056362221846508460570746173594700372160995738761928204746022\
65791098724263497252786418936197868893865006800861404256664092763004569396895\
12262577649649988409821977350710738412211827258182197787136628596445675617716\
36769941894622202042135364844461027225484680691832651082731026356793216330965\
3133737631689908782945789660836566397249*I)/105471299826588767507537682577787\
14760372846719994279023794144357715507000352548780610780023506102549798750684\
33665857884233993074546099701910357479079267253081607758200511147793305707662\
92878280800372432235957860574329000143827876392571049684391542524890801311241\
16542294506462144584549537925047291668637422039954763817829116380258558721202\
45461675028153334673527204810460972920191664404873805207454427754617624558653\
69949222777567239158157479229742678690202757107355391625098541416311105752217\
52561467877937785681532868649330277542897435967673108407031595604650863275459\
64531665795980238061819081825484881812335985531793377299382202011690334301380\
36534385879914583530207481254707825516406151040707176226302683402590687969849\
7694656523650890483608806204079444170476563477000971029920)*Sqrt[1 - r]*r^4)/
       Sqrt[2] + ((3362278736279214772911084241522057400256827328926560093670\
91553401365944916731272221021041572566743147948589067647572394958605175765878\
85417954525988345460527995144888027987002027880054573901737475759497202833072\
52594547270938374392874805310326983818354251006037780164305066613894453642764\
98013957071058432965187666696218895095424574232769874973120744689487642047899\
33841749384550078214836145875149194317047604608851317268551132829970625046219\
00637343043672013822992086315232164872166485020478430668976715395709857548214\
78937502265193298778157903500258966163773315723379446591001003261963093931792\
58338332999374479757073297028689662698413466636765196520661493885112836587408\
81988254297532983135256276078443544670578394315562121380745300744111022019928\
547273799019186965128282626180457203035427/5219452321785637826347343486447073\
67406016714514294452120019353688519884930091321408879370428380337166789582639\
25734904325242554225645394854652795119586160137266260766813696503338626467221\
71356574318545165056064373026462486995879451294226401866061464797475748963009\
59091800690416245025499983030693302241163603157121086039021040005772418959409\
85531928576627837264700332283413638976057428351909930120440294202730173243545\
31940705231180029750189467542731376321087995799844518363218428789765002863867\
73177886057737273217682425112669955814845019394542278971439477674852685919013\
66268907529983740094679532172286196230826715010104497043075785010782484792328\
28563708732489438661172676225841296512178502555117417417772331392921775049275\
7345803133023655663942750952626918956608337162366142656996680 - 
         (1105031146004303621583660779786311718781586034944768772590156315889\
63162515820854534016982542287328536144421684350213942898506330137024063663138\
01770264744025572187124839497411039231759871124847650911821183376434234022407\
90696349028056369001164296544561878605641356724252078600793160675844134181711\
98749020497836160964678236610479304862409837360230516259456803079196307207050\
75094123443735415525948593866547828649768800677204013420398120286472651786035\
49549876283631482247887954543284006453463762797967443443678587335455758189509\
19460977720232256298446412902741365260427984484940448542510644373617675834284\
33213483650474762500549999618699733530643716638647584471001002317503761203325\
84055616086047962987063911415698524791349744793524397516797332507838350649990\
8513848749559257264557739641743997*I)/357597592641077164071604715403663304926\
57072707468337368420275702666585093178174833684638361205879892648189333065802\
61343730664772961595510106199752751388961917009028345910691518135029951586007\
84321596352539760705254688497371393392996807226207207643734059276268607975344\
21685234930630826186028016057564397329591145274966518924358194870833628660671\
76602070579440929068881128167847411897147933339051869146204147640180948578862\
04444273302919252758207799604187184369450711901145634757770408214187349782229\
60154479244427582241526396002634148179594470090626349792176051100712759382289\
64379473871770315911775337787610536284977291926370139526476695481350845800264\
38136596119101061693262060500111090869813236243979905354024663502113033582629\
865778806262940156322508436586236340145468893379964183400)*r^5)/Sqrt[2] - 
      (((24309673172468686704924515041091216365533091247367760052505318373920\
50383412689811575463647022273513323703533763357309427674349071945098428119443\
49382488423644789311479704813310940594116214630747233137297343193283263305581\
71039610770564561712851491464884827259652545831208043741373933991302720585755\
56192911996120468674261658863658513274425519103360603892834930253540354445466\
28290616125101052805954115112884527214733879551882073431617535767594506287877\
06249915025399001063953010523417910600812849096014518447750355387389140022452\
13222200336088892523697264782299589086639442368867721417351738364355335265895\
91411875245210223028945082758646595385942492858908096700080262364121681280273\
47544284056998267032394866225053668309014953996531031*I)/76380851234573591611\
85180839083052288430977483195583304843453425617293810254009176860359723100565\
88516461343308889598391230914156352224184414020428767734222228477387507278012\
01676692975163920239461606866681138812807596491513552011690710091585654356683\
25089063146932909788149044355943771153369097305385483492254603750988880632609\
28830617007972416877971662958321260887082962140037078527051546511418486215144\
06563222462895878316854563528324831238672828230126332925428947404001615137641\
02816087637557116774061701166488183611889686211751958698532697871396588965913\
02845934101446696329652637137306184222182950038252559529559821505425767347241\
65293486998392371679647131752745251035252834787672500600251435292249473425486\
7506537039928333920)*Sqrt[1 - r]*r^5)/Sqrt[2] - 
      ((381453555444097167194959615160886551612687136630967708693565191706946\
31550084513513095534808351180790669086158250924632335509139610322390392777323\
59258794821109949534084039427771078261758563416152069064136951671311981419610\
00605220870044145327064953343641205524377691040431644367262384490974315046489\
49246819416342825228615117872237866777847110156036399664255787880197309935614\
17975056351344136953485261337960069324036521162037212399659159639565719061418\
83890425443363873932148558171954878657581753602589588026666717015573461748474\
30928561623188615403792917302136086537629007488618920565492941329483585879681\
26408862656541903793678512113486286785286203729366007393773152931710256267216\
092055359194131533776796988226913167732764934167606056584/2811275771430419164\
34389252237060575697981716709557068399972404212751112891367930001998245961814\
17242500518663262953602097049375882987181581092258368540396838951851239237258\
83195489782964395478421220278233748158754402808638477794613505242819190123032\
45568683421824289956800597219898287643503156616147788853072278030507644576450\
00179662378059906521833711371564900757745436803762354119505039215000017358292\
23437982878342899212813067844419897773318915234744050309436206174008802311206\
52809942228919387662145017295483868597171601342819888112143057085935844333648\
58708600653606667041079816942411618322447659371563891360577531785155400057678\
70828701889059203846900141184949552231640929959127555710084037881116516378299\
5898165736198893008076755 - (470529983141759539643993536016128870426707922315\
74568056813957841393648895282070471205798510164422997538690910445071604856394\
28986268668623559517865265556050404097203567624370169978530928705691000026766\
67658726793389420892161036507772374774246963325156552996510986563701436884178\
04112817759552915882644930964832943321461305315052397985637909438677195884410\
44956279055545832852219474459495139467739992481256238447943066678804218555014\
80291427783345231975409991270809723285818683412248593588964423516922226805888\
05799734368804902707289427723821200310398650169102079006511898730568390454765\
97308352960931681424726252979614194773103935807694425866589749999443331501430\
15292728856856217980955785954668540979561490282967974669912334940272439873559\
163*I)/7274973987330222472206426680343901137590858109997976988295609946803305\
03244131269202446424811391493349644659158514386824223961340343035594486186263\
03242943970958179360566496630861789510233444894551121992761180585058892491814\
15066605150471255497326462362326258640301545896831688246388127703049211933352\
06370925217143648572759369286198613490869625963101067780107403456849622204907\
47198390671081875263488121624095646618860783018586272995982992303045659297707\
52146157632445979784651752835007767289454883666607578047783046485944907096379\
19705338903390698606599684449903727929732873805117373093401921432822054011608\
84271614035052830856371994869667279883091061979763902982328149341624802386781\
04086931289748391093340762162289366041556445780679820)*r^6)/Sqrt[2] + 
      (((13750736220376952054731930289982516021302893607351641125096714141701\
16047175086334886108532838726248398224564521676026338522152180025467955723664\
40375873666299031643291612658744033325868754431051435675860239924136343088849\
67417846796904547547823145521402576878809429363667603983122864142020138017830\
74838225682533157935885582683858070213074666372722778362455213395503349535490\
29344536956454024760383806396964814844034674081710640182746086359259156910022\
52495563940142112601580971800819705347895747659492760688865955103209237071867\
80505639380762890644105684472926160769633338039496141335666080254414790905187\
60543841728199158732022576974701740966206643737841555150224326651366319113341\
15569*I)/22304613847898982496064306381742680228142765044195393939594787820598\
89772569851154325543551627662047104937118326504323941237668928428519872543999\
99191507757610262288605460399563312275619816831288318455910030694871371130568\
21157938597634721524188480596036327062819790607703944663953423057369764870705\
24385154990027988477816988348003321815748078796497296494627187082525837660539\
44121818607591129366343645858945334423539805501981722676896112875307071518342\
26538718472554404792802415702339916976817265612162050164771355023664388764390\
82270100178902506990847621848529368087747849452962113401284333511953210977214\
57387112066404787340818693379765376752111238539832687646369272461547922740632)\
*Sqrt[1 - r]*r^6)/Sqrt[2] + (128012936913669391032946432568312868489860426942\
24136427281343865644907098389838569351680857461762861050603296304925560016243\
37897554500729420976186395325758982396963838049016747592952837285179881360875\
58767429034786851607590221291143237642908688326346130340651111924193554129146\
89630750388775459266292647529846629255471768373571649140712907716196261635451\
35926949007069775926785263611007052875125520767755134500261179090200639315529\
65930215848877854272617091930122289585327629416990987924925790119272879449411\
68352818702704091165695457764686755104913076139341588164572860855099471915129\
18484003445061073006718672970620640248441857707579691432442557539317864384653\
622445368586358091777362763423764/1092123320334026261416691978040150127374438\
76181613991621343140620770084912352079183741480725275033466270024402652210105\
41667186196549562243070819891699829691054685504880005495507877222468584489202\
05944864546850709287702478125983126962024732617966808501996750982360337563514\
27226154530908347956448535839261620141884215027275942411648845978337562526055\
54922710831135597460847458109728249580115326829339288640046316464648656849321\
39829282672786841608634582496293074903019769311045520325977434151191158748989\
48627265816374629285173248031153647838669592512560675991821237978948539156625\
68036826159829966360206470334163712600288172441457397500886617503313439274943\
747973210499402520663086304868753 - (4614755125911144117890570165031040367553\
69340926094382458817351280729067299896209041909383670053740526526818176384162\
82541466581430485259530732827802164030001817646516365902049980693378617761265\
46440901899819048203298033065114179698109174402227403937231857467069284521732\
68515661003252779413021603814154743752997568018562987503305749195261079845648\
22253016080928842684517315032988307790671606415167294835744653502236113716473\
62733951788519740898892698206311830978405956744156650694289390425987198409880\
50608584857606218512078908174324459976332378702644841289460322515554713236737\
02281373097471965796461779606767707582419494658784046085118595792554152755486\
5947043285146670024562506240367021608719*I)/829864250554824217333085002224200\
07509569951458291182517357956470847887435368839739817372501342756968323182517\
22621047445620961259407466996077044276643964444364338772343437221969515447274\
33601664400825930957962509565099485103483406817876488950927218560217247922200\
94947074948177961494694093900096592442046358088104510625637562639463415419101\
73648420615509226762747973646468979126714610496250871534537206454233746992814\
26072602116338583332944013089264988931177665893038044440670975853549072326275\
96574982814708074394146446589812369577914632487517000116473923456454729035095\
09068326428224434313064774515356120832422094279618222009850181874230393322402\
475622648922256905104398098393414301142215)*Sqrt[2]*r^7 - 
      (((33641251517899442313210549357383984820550528798663863460089846071597\
24980678824766075820923963658102128597513526928842072232188330273585491167323\
07390671526127132195107566075265520725245446964691955042988829647292282594015\
63613702274346184494618936880192639552797231718890435863163872358971191791540\
01479921869829303407414245304131638518328475074823242808616749464951575433988\
79913065690053594778257915871987944942949044923582336222046577047732173265759\
29732855926776800926014205640185232852315042486205341034385185593760106121084\
53471633792775167412164616342971924725928483206898307557380706751405327136955\
618449956164471916110877186541871*I)/3436727093826841543484507183776094885546\
28388299837136260299893768734198868617667358013494670989124700036464644230507\
91621463020260338395597364281109037105756178718400779940476469943848966417480\
02035775354793856906789503124163727154194369776420495953252912368337580997492\
51207008921229624780192228322992076475291645043669710836626458480854778724183\
15628653272655694943470475598838099017418214666024697233194367319019855805764\
68233917492401079115529328738305270866084006668027478896516018204537481927577\
18621064247549193960217455895572483484946157675578421733961187085439291446167\
30769813106750677269004103750796822656706767255221232180)*Sqrt[1 - r]*r^7)/
       Sqrt[2] - ((8784876806069026892778889272022273382452676070358844781058\
10854396931591180355236893798870969842279408561254897161366654755972446208673\
46845139156970975016886509159451178625526603319743299217700899258199204835458\
53156569152358796242069377789481616030201877624253977557303011387170269261929\
76035965620254322181686387508668392657809513948179051613089791150295995392825\
27703549494413095878551975024268784407724067236798081814485264175191740895470\
97667407085828976375076368765989998776750286757519190102102100707469983489725\
23678770434233799097011867892004802975461957150558454607539936498691876830988\
92038869244222114264166942867804515941733339347199/26201641873751614804305031\
19292966435588178494741705625812655852952403000372401178949975333186323453521\
29673806088260849393318366818204625285207948441611681818183099571219755761797\
37492194353290726965065981522429259836763853079847459726352059076660117582159\
17986004730284869266769023219376408570768506698054978069492479542474686393598\
50486705007051504310976288237551198051833459510925318916785196962352751206144\
34462782800833658160529209008286558871954227202299634536719924881924661999668\
69793620325145628117540996619055621031934684591953901591638595576896474906618\
72558561802925418668139846780717142003831792538737456077480561314157614820248 \
- (48470640744132738727597970428056538014203855341507317029503434128731944455\
15143265448950757031504979508216120483631816051239397517591639324922325743218\
42305052246604241052685931779325567980374103491490180867920551523005590149112\
88878694731572856586568336745898710030014445688752374020191419223338092613796\
25773418986401977790289308617657206893609650524712982184036598349903495669937\
65160079179397460911835251695335710062973442333587956246731683493407556470099\
72617063474846430739581276681792428194820124761501014752434321074493107194123\
25035764568113941143121464534503579432787217837619296634493336805988020726218\
475152956068790632057664708173674*I)/3058444271781315007172155024457543140564\
89543941959361356533975679844188119739835232937055201632778617775910329203364\
28382053471772092700892449812979783883903073332589613338601292026794628793523\
90125725090200402640536902123425773318608847254964467890239600159818654500295\
97501410906294786090551179389778276149934274212913382414563788966491922040067\
50279482873642645618156740649578891551999847193283125024654887490560804642777\
05583525665440671747030510908198039214724469264594485516147870244967568129368\
45439729534822987684347392150689261572838173105740831498479698666712328172593\
89909331207020120471020830954661238032564291013073833178555835)*r^8)/
       Sqrt[2] + (((182410588292873884606206869326081058339699466427867881107\
33576212671594424346940825031566282003599796703957641958759674138191882378174\
12245478998508554150132264513409522617127834459501077320456816988666086010687\
31375369549144305543374762418983715103783371066388629304747685401519653477423\
96713953977693838481444789554221003010951633537369062094272055043604552185874\
50587985481655816023194923595958218904192660851659780345551679371267121716691\
26514449156203037614981352097858662359389191997067598765999754023667656685732\
556268431848536980340601704390198667945792736541798817288921728032726467707*
          I)/1422357757137020043950682195119117126870261383847857622230749405\
32228922544429769632564549711267297354374277135984854350633257170096073652495\
98529593339624921113068761543842078669999859974257304973372617921524576946377\
77861134150729784819759990651242043298986018707233435838005165812636847842182\
83074250330147959689081965283885774763363640387602283313763682238168551823651\
63574844484814156335796158036367261756352068151496070877960282904474427040542\
50497872981485350244825433076060125390659269443708015841974548504958493342854\
476949567389829794241703784129473009342566992754533367610892240)*Sqrt[1 - r]*
        r^8)/Sqrt[2] + ((3178814636333651051077432359040947185901281119417029\
35398016738346641055617338573000424941307969212944032188987933245061880747915\
31256580390136608509863824754788039475709075514819487623360706923531084632196\
33822053748028414501109993081291091782865433234024495541813989289558207070242\
50852942988407887467448903050936469402124217249697834757214646752849165486306\
50396702416382492379787069693225822986511674392116130580717806624901641755001\
10625587398632008772838582365839303831377728083510808439587223693639272820450\
78296112544019822790313580499258058928299526958476234495951045186433185055504\
032931383/7963555269525170119564874701317729522353887162358393638883018766106\
11495168891717280412280607869759398366448146283148883182600610034436203865076\
61682970757505256102283448715188200430904766088268419828807649559165398857680\
98862141908604084577176546250705017300257032026949858275199760459025306009952\
93587917331445662438116984498712829680378570088921476030786003503739802774693\
19446321467207407403973583923731693297649366965862171423785458452437306317653\
99848971960122845057146187196271173878028568415217080908928350540163055214161\
94128619153990048676654424717320351992038303665875507394583109256 - 
         (1028924023792016058168657416748669544251590014959945954079259008917\
70539410839486113402197964330253332627244004610746574007573834151645826043453\
10470896255736455490605156440489542955139281114725580965224642131294517802039\
72115595034047478453755459942604040660991849907818885114613683098566173905098\
27554235779471900082709400571682228956477157193090638690818729460347733509000\
95347502964728734878293553638391216028843385836572372499263549988797981989143\
84783620430383062532848052449890629945632713073733711709182215904529089226168\
469344415244819536130596694185622447402202547256367606763792440158163*I)/5469\
07532900831588362136512584645346587334726363661695248374915001180721835248286\
11723054996352348846229836872773441076761746368111129993818302386380973354521\
14486817890154405904183128356371506350378087352147859905668477094091947012128\
80400442027146395048882811421230719856755412855011224911149849328516297809164\
96606519026239371918275830346499404486721940542149332826388877281747977437227\
64247933066672503675285702367720916914800330564717565011359030858785450883337\
23691662856635197128378331089398556852924421974773962833746658627173737413465\
5375453908662197071692390241895995426369850764196)*r^9)/Sqrt[2] - 
      (((58166998540456029642303351170935399370892890604146096750728912459895\
29324408529475465657023366183028551738508916296605724091568174883426073559543\
86448216471516515442306559592381803530282206822385977460464102966104202001849\
79402628872403711078552704107758769983913629068577551745607485549208326344291\
63565485417047915179964788029158028340079836643406726746285163205080754833042\
63962183491010995702549375049957091695724136242328118011809538998798995610100\
03625694445539462091443451843057059404304356536207893661161183535048782170936\
73060021206113*I)/41804698650960655010444631808217256186216633203239004402061\
61635127027918398114129849893546815359150053126284384328012940047377268034581\
45493418823764672022280267479220771479233904925679296997359997087912612465246\
07396576626123500096759572794059205505976938629090186470040876166786802996113\
29474360540448136548332087820756547129482076115144187622424133075396843408705\
81782989835864529787908404066158607018469142020502708960685154534730731556704\
98254733571730556390272755430545082037585924242531041725307781683761875882455\
847059682182892240)*Sqrt[1 - r]*r^9)/Sqrt[2] - 
      ((100259120009034113463906466408277268161419744491447947325514714602213\
40500074396784335495743738225557690034716116802018578631611038953566867684363\
58978166517089429834514572758724496811146918360307207952264434177756951228422\
74385926683175042963628744323772911129362108849302792060810503847203671025279\
00687706174823821351510735127600971139464227826807276231967884120008124812461\
85519562999249745219413892934075073571690926426953431933006621851204620082483\
07253335646533674790858753417056178543761680291157081058677225463363763378856\
00185768669168478501/25279140185017108069704691482338949822155355279368848073\
18455293437130181255303410582771145884492651059884495003525013573533744236612\
86649147173667912025144652630904958582405972948973460475549745695735187515395\
71512076499450871290062773393206018095757955032602255345978795658613174860671\
62519428521389844732807145711501256742291803763340010891887253855597846180558\
17017011532893466863371705651267388885766144219355360909349467509432163938182\
05965234243953505165503332136955888450733262386403673483075444678539680735394\
463408631367138412590310820 - (3265310698611133174626603141311230376310501340\
23509115900539922535980809625606288573212863059924373447262374710322880011878\
97787346497876207533462022910240399655613380858596569456666783469095734775564\
23862526878854192496991310447422871982346726628982183472512889877685908417831\
01216933167802336816025187672185810766926219073678340507708522095677069814643\
46521464142995476317683682609481943036586875713630933100207510297521895206144\
12446948754797131236397496237874871160549702448627289263657592749681480514195\
1965356025096406769479044836810682354393*I)/175095094432624361330531413579148\
48456548921318415759220759772028697909742198944736212274905007767745092357163\
06689618219045740838438919041882266694404309359685286959038261334395340643054\
86972053863666378040784822574122175725351388728248587385735889788577469168857\
72072930639862798235487833808309080886951208934346004977225505136236020123914\
79165596261072821844539398234573363283656095050720828811698082157285588278234\
25866488769794990937485687584010595275999922414889282608016262043638875057012\
726923746900826490890803159720762878308237962540)*r^10)/Sqrt[2] + 
      (((25093909868975910913103177051005101652166281004493070970351349366400\
01772006305644803694995659208827563184220120657119321778867427174041865796291\
37839671325913587528225993569359980190292641295357408338217887266019053488969\
27136936234073010141047556322859791292097083232461372354221299100636722885936\
28171514202418868337903562313575930489263290534066362977403688385298876049020\
36168782964031039380957196951730663008778340317759391577056149766041344567318\
24962239994907509641896347745675346337079*I)/20059955776597961407501720238585\
38830443111983776107284906510398369168392476090536339369267753568710870590560\
56799285198225012002673310717143086397174840612522816632592007090172360368390\
86111909910897076127456333375504045266758207957877265365790158923096357584583\
76627866358089874575119748977792317467811875345501645373470558493578245501445\
50173740932642886752500552101170563735979565058935171331823969287188305221332\
302202079960707794834009117768579234658562083756783247809197121760541856)*
        Sqrt[1 - r]*r^10)/Sqrt[2] + 
      ((217035996216305644029141153213823247456731084220317553016460468028099\
71614739078988064446226746544329841936273919581548010175863844989654465838921\
37785243400886687952548339784254280637005023838557814478426330008959971878400\
71588528329556205091811672665866318624657736412826541033522611511221995300942\
89171302697643013471165725395426703795608167210022425935596760262697387181347\
36096955786307846000100212014651154751364877423737800938473830920906453915473\
00376788817492914448629469279823119309412830083/66019911464344824048156660082\
92577355705201286949886209721886929887529702879227707268213172325799956007602\
44691496465549866490047982337357340894019188341075135416156203066273235403152\
59786277794595458254395385348543251230737227351101805045383048309653199220869\
13879775711771885172073490229938452754308341968869340289027800702812487658674\
86220102627615274771472981329874257453403224670121079899965879937501327572157\
97258280884456350448070874329737798089365407330035632818480321190947391713358\
5180 - (339267527612070074715479217169714865875611299664035286983049327635337\
47570921319735136500433201904890163737570026221428423874963842866273287236850\
05011145821071277162461117875978820354399375049231101638099554544142372718998\
32182478928421157568767233025357751844689525331126582218385924648118401521489\
36202163434686284261006241003697991162800548763690577052841637337040504764991\
83030390464261525860393795294999508026358726351764221163410489190787507195995\
733278510676433973689621930530998434452990177*I)/2199084601582174758876414000\
40013146948516571298117150784016180966188142315717462212774380933161313817125\
59446050250339251179068040635410622965399883889043938540367005416236519953586\
60133252787922902381783588141737543407340481266282595651635971950554561371987\
39072238778216278777619022859421625464695825191282296314290246133886521903075\
94102537815327708254590924498923709797446889120429006529882765170829679217063\
74450068497732650784832039050984196946714309954962331269499660486481292376124\
7130)*r^11)/Sqrt[2] - (((5664874540432639441731314722497261623443228139617054\
10242151582199264390855545993738073199562202300057988983513572265864025637698\
85389474720138628621062393033509192525382304782088732388341481028860018828313\
93855340657375549569664848372748806968568501316548683864716361236720745658716\
33810204294948206011197589931133143158852472665729653340335904751838343902964\
75531051074648268827521245122480198608961964219873578569217654211130524264327\
209882737*I)/6093385012461219570713299798942867181163167920712596484337245454\
92297500612504873392329568551726694050206115675773534605263736188646703523324\
50158090632227247080685502971211384476608303947977154413200551564977794841536\
12708619307877907906658687782995822983896209168884499497267500457342555031133\
63314690079089798154753711620225885529512391039947565792353220836019605861659\
022256710497369501459747265943999796621826375754573650292522852341984)*
        Sqrt[1 - r]*r^11)/Sqrt[2] - 
      ((226127729402585948437770669440766864870301350904250972897982713092191\
26955551678582769492042058678218513802004365712756656350857531239716131849609\
57088145337613838376684430732230615856771694935801340101597244456522429388483\
33527097428951725831454798804326929305556223217943714673528903632807774028072\
98942445335098998637360408441623313226784943368462787301945318966785504238468\
97113141499329390838610389881341484121442963948111444129602575405689350935/99\
80649705586433385776741711119570839313037148643988183294396439609240973410217\
24895805764868084379938642623238536022684842332402114978273106212538149208669\
32727286819943443534594550568462164103673147296446464440114332763633312665524\
70172722109151010989802642600173266877045677289905664338955763509678234959540\
77476885247724959525139955753889313288726473203414686538830310261782189764127\
7373163681488164558486864182105832975244528074209440507092 - 
         (2718379124126188181309375884419611046743266125932548449113850431349\
60717294262372680957133732541827101770224197446058964965354882278141005387980\
99851253152866722046197683547405481128923959308374632777738881195009431420198\
23998671671960636271294497666970893016180092101141116063621631501087460358006\
93910727548393630599096222260721554979671241566748428527927601862643257872393\
958132345311156221983641324502274735377168117551717321018709279584727745539*
           I)/256083707420210566270071802856992387873487546894271281487093485\
02924090436169073687333975392269758480223259169181850283331681947758548903042\
03714301740457654747948861048414836907554472775331610172239506014639981619587\
86472369145054039753019192852701362020990590082908007224684158599602981602992\
64949898035874008084303448769825900531615172539968077108267891543328621801373\
95797354093374863471292355562817739204285059102480352967336435598278352005)*
        r^12)/Sqrt[2] + (((80052341990140787551259955808828540491113228544768\
38795725116665492248984274985637197325086611507422389854821620756958705552806\
23856403732569747344214858794372873145109525611124774312066222247170864305283\
09592429040242603585348319841389057125480001327746971229015764523244643638529\
99758971857750420485855505648516136620904439110816163942846723035110969080185\
583268887131816463564703107669070094813*I)/1410000755103808835293570668400236\
55020368121416429460127999994495650599835062632877043114570105431847509293028\
85959629049315765749078723972801800295665103686637462993792203899856914968726\
03006149944362955608727990178054608433657792007448416152779705677812970397253\
20102850756794854744841765643029363989310480200283362197861593720957431765398\
686130296708826230500120053276640255807418631016208)*Sqrt[1 - r]*r^12)/
       Sqrt[2] + ((1257510700888318033878430152260269667314716172258396931923\
58691346395269680990256148897283853892528047517526238425895062617484039212380\
70545182013418853677765375725887247549527376406638829640961561765835838673721\
34595697346727454473283541432684878332888334059724178713555126195850829499864\
68669324225306523507985960156713246674495175520765199448869091064694670546250\
18858773323270494477966834944418241/97506106357983984588367835141952889412048\
83248952780073775553646589420347836153613363402282354946156751759431340153131\
93725191925105942272815011758534309399550743205672215576475673417349675716654\
56281959807529944792586786690570773331019133888960511007846795174998084187317\
54291805387339095300088124342189565777913356971703735924784898807465911436501\
1530024776373884598837414204668584275872595996 - 
         (4477776290672926813440584206538054511021187815620833534520439072458\
61582012390352517773167996574734515207802567739927926756221055119191028188379\
75898053300843494083921204419324992083620838304157334941065093702555242878988\
91855797468430426691236451425699358574607615269407841281613789903922837166421\
55188970328384441842281550262578384709068812803760278217520457486776499419909\
984159537944979420863629*I)/7420867370774793244686966088098771639150954215721\
37910118793041884634835974542929118895575020670758210510486410483492134715730\
47200170174429005897469950987079337972661595783706498174597658365840605538077\
02400126458992933920670677745271655186885502295004585901418677846788262577315\
71314985559466920290637121854121836696503686066426856985518987158160827535089\
9108302760541307186675480937748269890)*r^13)/Sqrt[2] - 
      (((11658238582082161168852742888143191581757111595870704248973523495888\
38737245437728402184247859168194910020396934846388550489046094372074370389006\
16650650395137680545766616372776038428021045272277185515138149344520507255268\
11242197050649472111566074482344677403764749266184762731564939728793558070496\
43799189728502405059752928752995602064247639264869*I)/41336425879033662526452\
21428304204255389400305266513219386394515804550087645438259147738509643461355\
76915291584717556317699316676148450526513346339126474647132269202492212803834\
55969490182426757834813315806873513750166087433946810272234906377308651188612\
66704300596434592519091968701257214500027277568654143833064966528877192079752\
5902689370856)*Sqrt[1 - r]*r^13)/Sqrt[2] - 
      ((140018487481519555334775799788059822083721117251953204446551170904954\
72954062252153634175807813650872263248038410760355545773065751013233377661341\
12478866368563330641690303136995775798322742409570695900686573980260267111430\
42742285271199908403250658828808619483545938465856103763491645160661951303990\
071367986948649339157592744814806367413941686798599/2334260717812789655766711\
26775548423440715645914297151035772630236796956939199958345455645738476801566\
50140184035326348777926021647628735236004460976542052192786893966133425817666\
36876627398781027722072737120842067662187145476990240275474988437070207066010\
31521217817825137848157307609356128437374850744152337261789555021266890608330\
2625801538423 - (244643253715042488576410351512355590973734674969125289858805\
61481167561201957065210035430531472493624073738419969117334650920695169216421\
07358219776617866150842601458668028793140373096782450083716971848364241647924\
40334827351310676565746834467145452720187420372883381601803050707959895258385\
6872419887206100000688244905351396675172929406785346059657*I)/872752321559981\
63285488062851484557845309218179246262207725914050015536633571586318427622558\
54265219175671604522460583130224570862202793922670850693691259381021854352557\
97437299393951953474791447622863586492715613412066366196485314623684551024843\
71223586256605623742162141204946797396524099967406027163857889979820977973808\
336382477473539274531)*r^14)/Sqrt[2] + 
      (((27365263649144361676250817577013274438693065409372018518388341778344\
58663589652084272522311570399581766135904675602260739174891514940847936328256\
07426778907240925933479263367566868599182958507502882447128701892802345255779\
08412845823407393514040374117766005130029370914236078949604403741704608880379\
313*I)/2439327097261483948702610871283339800708862254774886700681543381928157\
79483909489844125938301703231537925612316296187384927998982028153469828491052\
79159288431961895843423285287828412551107195686334391168362887757746972927913\
40170331232557566062817870084900458487610222429510146482754162370400911968)*
        Sqrt[1 - r]*r^14)/Sqrt[2] + 
      ((826621209886474030910746965471097522572320258961626007393380787816050\
91153079921003413782124930002017410053338291409505286554019646465069510353607\
84085359452362332986622087245839432633508459849626477421854560241523593144627\
70460599202291970834442046394859808970728511525185574432280797715231931405786\
9/368558455302693491160163917747863677849866052244057541420756323828569469565\
34954898037589310455147595662422088504313404919725338215564641344141831170216\
25438559813521118228430300971417439497669772675004552161804589290919440120803\
90312192780563898894322489653514374961804827875695522800909002548770 - 
         (2254340144554023133102638132515413571452252914249376807820887176927\
55164973131689245804463146017755235991147525105370897598911920576126588189688\
57319245644952407135832614510530309365526588417384059804168018786660123309540\
07192748702592311658160834034998201313771497832258459666864753490479803091442\
359*I)/2153115084432661674274799663694187678554008612733177735620789689586585\
68278674766252974858550523763452383716266775909426516335708487128715065071091\
30754711229120916903064966082649695857912308411412620100347140476506372772021\
5736325232887764092005772495786900276406860591509674661869391381828120210)*
        r^15)/Sqrt[2] - (((68142091047956981211231063808940542801264948645097\
01726483930235873282369576668997544190584378609947495395221829439768925741666\
89441229782248040181795295622074069855156252663184905609190438316071230122086\
97578103448763529675438269415458414133284192169*I)/19532113323770029150176718\
14256299533741904370136354945217020582085261200470675366053302842951074058530\
28780707326097327194662498818172559923023949245086259627317550326035211628104\
81424642441063018627193534307720934289953959325384079640747891880992)*
        Sqrt[1 - r]*r^15)/Sqrt[2] - 
      ((994369915886773943544759223439916308109373266951014731073423148693594\
24402121176764529274053673224090684724998677696502169179166611827390103786153\
39502973543783921155239365529846706765101536416722461307814540907606325274329\
83956712263237090534320834931/15112735146731347972416858019863162935745533447\
42923900801092796070836008946258656932060664810282333757359506221797492461271\
60565177473799686099842634033113353720490582901878834210674874979070713692272\
793871668903770563949590690795262241094925124080 - 
         (3028144615678303058236133618842143764372225246411641534680842269562\
85568989979857496500714708117487737225314809054819587275095152851865246144150\
49038552125976081456862692902871134078424996514404155128177113722398487324054\
678784735464493017422198045329*I)/9867761157483689495639828846521954103485903\
46920929566143108108061939414299131723676633061328042302093766935919076059143\
77860296936049215958679169730279132239666972578093818102100105619757960220681\
81407870438755698352749394476944347252856364296280)*r^16)/Sqrt[2] + 
      (((16687237747073042204627159919537697199644556252898942233891602488299\
21125244911532144462749991526226462567939504562933872931901962323440910106647\
665488304336808335123735511043628704247666208011147935297*I)/2041558536940570\
86813082818252627182490975227883088503792954188626466355111675011398305584201\
77798176914700774266190566592313829846778922012717201594122259014574830644589\
82048950768718952918542805792)*Sqrt[1 - r]*r^16)/Sqrt[2] + 
      ((222995690838735018076131927116729401522808751798280741966114712330956\
60815970049067090451081792964100895428113545138205978843698647273380897843035\
27679934998771946998528534693420594329111402615771952323/15286041428758887497\
12488882798546813118107276859792772562454317370948437793722395264407764898701\
60804394590080982876680823541711406371112657598962605787428934248809557251196\
7351122149193396533965616 - (401453834261854671830070743170449790443714464660\
92224485331253985421192112454467332654467365988095824342387360318685894509435\
994892430867996938550116923651190905596132312968823957092748252104958353107*
           I)/590519572201282159456727731569390893620033877242815088212833473\
69699574639276702686584301673635393791307943703218268507627879434633562178540\
038857565093502318475984534684807421476095277435539613320)*r^17)/Sqrt[2] - 
      (((19629161107547949538070650105543510675060124753967299841074567121261\
41139562608575481603627052014097965256849854741342502413006503815831275339384\
977309*I)/1446342462337599355189248344361913873995108287794222107845194080437\
38270136384922756205569932389975425424733565641098533884068561210361917962207\
18608)*Sqrt[1 - r]*r^17)/Sqrt[2] - 
      ((170289868425024454116347499336640071109269966211727743907899164818750\
82543788655215446751250333119707958324698689395284531214261449163307788546642\
116309/7408073360987990933909296745313660757051486485230513245858828186447774\
29143294907654257737493605250101320053283521106588947992087703396423588709065\
36 - (17880520035579146407504173536110198105522501886666249801106735572192511\
99260039948772329923002414811038558704993759803797954805413644421576323048939\
306*I)/1670365860136411513835280221057809533383552756104618343339093059837117\
32834535050853704376402866240452329412162092721467437089442087404322579780843\
05)*r^18)/Sqrt[2] + (((318208282060779979603895051385481021229754392036022122\
6641342311473690240575626529784896018149682373*I)/223494249274118255518028113\
218605807555467691445014584890559573163068838649818372943952958516275616)*
        Sqrt[1 - r]*r^18)/Sqrt[2] + 
      ((748389289981045197555109321586046509419455735530051337082060566440512\
15935062040598420714787265385293/32616709732595547201131821353901097073019934\
63722902690590389668955571011627588755255859178274380456 - 
         (1606614945994492047499982333619031860659540099855680606063830499567\
4344811382940150154893992304941190*I)/150460265736447300122463834408516686435\
3242074037301459941328981527602611689314169116394569206097023)*r^19)/
       Sqrt[2] - (((101283825870944075003458273855056911586787893570941*I)/
         142703857297058258193544007896325444270198365775284)*Sqrt[1 - r]*
        r^19)/Sqrt[2] - ((90838711113577769555173672043534250530674088874153/
          83276491619572081168408329999037979399231726721535 - 
         (88285021050290407956398291616546202435495004944891*I)/
          174016602821654635262463740402558434528842406060142)*r^20)/
       Sqrt[2]) + 2*((19410027015871654965321999735319167613861617825389/
         116225903019608926924072852943481443466185534579584 + 
        (68860103684389604307210151195962285639932637703579*I)/
         168791755472929415870161606125092112475781967248408)/Sqrt[2] + 
      (((147889812878522213651228891177862129402927413421099*I)/
         125532772013612015195543173729505082616186012726141)*Sqrt[2])/
       Sqrt[1 - r] - ((98593208585681475767485927451908086268618275614066*I)/
        125532772013612015195543173729505082616186012726141)*Sqrt[2]*
       Sqrt[1 - r] - ((184362070659034670345686797445707679915753425606663/
          155574976279760459004976181950116361741619397952258 - 
         (37055706480164392571350569531877176292934810568664*I)/
          31927783841801884962463231861211322803681616882525)*(1 - r))/
       Sqrt[2] + (((9991113793857189634898818138643376961824031451243*I)/
         76326487069727593117158948930463822735647678990236)*(1 - r)^(3/2))/
       Sqrt[2] - ((203855115334836306564696264359036398797822377000903/
          180344709052806129591032628219333200705285848241951 - 
         (76817952480616699291246730053277819175938326609663*I)/
          96357447074144614350510469680731414938998194403795)*(1 - r)^2)/
       Sqrt[2] - (((227159758552934520439668309319746303422708645581861*I)/
         206591991115777019249761301374458626142997046391000)*(1 - r)^(5/2))/
       Sqrt[2] - ((142633745067159297130818717803554862992056154290280/
          213089401145209116653717287039172963931850166843979 - 
         (130556178039460486042243923902196853595501859116827*I)/
          115858381023377792526753275240137060061205854355472)*(1 - r)^3)/
       Sqrt[2] - (((49296604292840737883742963725954043134309137807033*I)/
         48281835389850775075208912972886570236994620279285)*(1 - r)^(7/2))/
       Sqrt[2] - ((20420695003639419392339386400233797364373880195953/
          41649051393434578511822450857039043687435550451101 - 
         (136773511383575700263536796649999220629442955978185*I)/
          142260050568537259103748405219368598038658895127073)*(1 - r)^4)/
       Sqrt[2] - (((72879898592230866833049451078340442837800201620507*I)/
         79863317499272701218815226471381613123240364259003)*(1 - r)^(9/2))/
       Sqrt[2] - ((48091014921667033900699084274876340711046353523195/
          123960993448235049906307685819920263711852713150198 - 
         (90975186682841373984464619829037340543387052270841*I)/
          105215255041122788363015201451638896750701295336762)*(1 - r)^5)/
       Sqrt[2] - (((187101165566585017572822875769849532479010945569863*I)/
         230009961387299177117387327064399455512193355386010)*(1 - r)^(11/2))/
       Sqrt[2] - ((56254652254409301009911200495293310007160042289219/
          175088423375074202138932240940255019109699218862282 - 
         (113401149999362332096285472807727235260925013275278*I)/
          147366862412035152560183407654052987944034117059873)*(1 - r)^6)/
       Sqrt[2] - (((49296604292840737883742963725954043134309137807033*I)/
         67594569545791085105292478162041198331792468390999)*(1 - r)^(13/2))/
       Sqrt[2] - ((11939035073499945611040003882689363384065015568238/
          43521865694868248683521948506832757830213641027011 - 
         (130298088416677510587610529251395340954483165994893*I)/
          188048142677892440880213504752039049069505993450108)*(1 - r)^7)/
       Sqrt[2] - (((33574408093247318584205305491029776665315095264717*I)/
         50958195586568079059372442175886359828488853212546)*(1 - r)^(15/2))/
       Sqrt[2] - ((23767151814502171654894083524585458477766056134971/
          99279510172074145751499251039133952008498737753358 - 
         (102382840022861987235332275256913797729540729257629*I)/
          162997829690681029402019371620516667893476231778266)*(1 - r)^8)/
       Sqrt[2] - (((217007072545707788266575665881766213782856987367347*I)/
         361824029616247793383205513285217092325185878841018)*(1 - r)^(17/2))/
       Sqrt[2] - (8725332058076341668835108403027151186868674227964/
         82164153648922494842026697214659579896848796698047 - 
        (12318162720834977274776691815066016422205220540029*I)/
         42933242859256851241414793756878388292581201186603)*Sqrt[2]*
       (1 - r)^9 - ((11791647149695064474653243676193199851745531906737*I)/
        42895975567301207495638653179721632158987194169741)*Sqrt[2]*
       (1 - r)^(19/2) - ((27968913079592010487268625873912435406119180221721/
          146534178253887540174059445948504345359498146024756 - 
         (87405414201027473848999873891314735920141312173757*I)/
          165644853263264482016037197812754119334091462372194)*(1 - r)^10)/
       Sqrt[2] - (((79180020061913236159109860110722253894066237966055*I)/
         156136071936741425894503516142185560623130638254634)*(1 - r)^(21/2))/
       Sqrt[2] - ((21782615528796432590857441678143165378181128844891/
          125680343387278834322680341869065698532312864042971 - 
         (200723959775615432228899452059465442292787851653809*I)/
          411226750231988276808414752335527522244951316461094)*(1 - r)^11)/
       Sqrt[2] - (((118779156522783480584159429921766290610920280309107*I)/
         252519688897865827632950234782846287678164851527072)*(1 - r)^(23/2))/
       Sqrt[2] - ((36203306897067465338535724676847238937282949971311/
          228087229785512671972999148991654682926283895205186 - 
         (93327350194627163168487385575023300383482310315933*I)/
          205620700656317131823705936856604254134430456703534)*(1 - r)^12)/
       Sqrt[2] - (((37363750426764556918214478556775948637961244589757*I)/
         85219358603355255761099140249231982496579926874443)*(1 - r)^(25/2))/
       Sqrt[2] - ((5122712123493793468736927756481812404751976824510/
          34990681513618505518882681569544045041039205072213 - 
         (53271693943974601144872204523435751483141570976859*I)/
          125636413244989856903432166538295435293269285444766)*(1 - r)^13)/
       Sqrt[2] - (((37646163859526789899964961542745737927165967210835*I)/
         91716107080101478310672723543207496170720503330884)*(1 - r)^(27/2))/
       Sqrt[2] - ((25240817325426020269298062346378171522588964360473/
          185791478410213076067349946048752502426072485565008 - 
         (10872246173512917084974282161014799373012586980309*I)/
          27334411485095413920840809713173746549804166229484)*(1 - r)^14)/
       Sqrt[2] - (((128504305023665601366594515268695145812498055417659*I)/
         333111972218238081730092403792343581441599023498126)*(1 - r)^(29/2))/
       Sqrt[2] - (4586841952732328250442296203490965773275592491331/
         72389226080853090894927685142336740421058040907659 - 
        (43716785807160449204174582687971914054637774893760*I)/
         233475762536528405267808606356591581909785252523291)*Sqrt[2]*
       (1 - r)^15 - (((34171127826105085569368565859149546998533800163763*I)/
         93922099176984191194142435595088154192960178251388)*(1 - r)^(31/2))/
       Sqrt[2] - ((9398340127261978025470810980168155168760614185913/
          79144785724874191631817041979566434824417193278679 - 
         (62903114840638158172751404539094742431715528883353*I)/
          177818089549003850437741741380843421790349273260318)*(1 - r)^16)/
       Sqrt[2] - ((10971035547642955536975181489842352356517737111084*I)/
        63747526815398536834170864024066242561787164027039)*Sqrt[2]*
       (1 - r)^(33/2) - ((6401985437607402595958946500342802360347800546685/
          57306108530489483391636706150918602627023979000627 - 
         (17126693226675406209072305886760463149549984443635*I)/
          51100716807744582105672365627236129970532091824482)*(1 - r)^17)/
       Sqrt[2] - ((17885671139320862619990214609916923788068074479752*I)/
        109539780201398212399203761357223369652711161087959)*Sqrt[2]*
       (1 - r)^(35/2) - ((18009325531658816843347187547351040545021479472889/
          170754424700928207330066298365320531562167173198208 - 
         (41882151868847381478310415525386991204765631647267*I)/
          131542158881276805434941167623494526381732561790455)*(1 - r)^18)/
       Sqrt[2] - ((7686432137748629823571020270665824998147638203268*I)/
        49491521836834102654967438365007966022289611039271)*Sqrt[2]*
       (1 - r)^(37/2) - ((7523330423958041584328916402738765271371501894680/
          75320395844171564617956108271385537402041292659523 - 
         (48940655943391739786009650394259829828312551153517*I)/
          161409200813285338338309615603740761520060447522000)*(1 - r)^19)/
       Sqrt[2] - (((35305394409475221856686762429580151479827124431283*I)/
         119218872725214708827550818348772359649044740613537)*(1 - r)^(39/2))/
       Sqrt[2] - ((14579659944614401463141213641110149642842408531683/
          153694403798993173147633799463316786652409620111374 - 
         (35833682982534429855583218638503263092907950068763*I)/
          123824364885412900940348445855375763395327973300102)*(1 - r)^20)/
       Sqrt[2])*Tf + CA*((135519282375441672675325804917078506647711126880840\
28963008996849103086088383620482623839284471763770913110852183689592356398295\
32177955584901916572543478172189032742977087313402285881328208776074319615408\
85949513344722339507718882140278533475069806650160278954216174729667231503192\
79245466344250574284859529043119053262240377246004532356173368253007572121167\
19003206173666348345616072237610120292799120909740604393553509416417291275510\
20935483940677573043291860185663166313934025939890900639868132585496378226498\
82205989990934001325214304728016270619807752923812066671139122941914437442031\
73125181912372734223012976641503105022854147706767956576031331601554722482713\
03115496576684638401228922152673965457675806713880276685844030500274973374696\
82300413518458067549770825463178569992201383616648809343139990132304795279054\
09437723147672209036808007381699012162642808431780408217317916468971379406285\
83279028103072063504253569204016021806009676061100045705351287689198687557557\
140424360808956877081897054512308632541615168700471263687708200035699/2175174\
22574930422881189058786992813796549069202834461731548869310213446247177042249\
16971095028507441271958215798949467939788236843680921044850234311057962749944\
65110211226997657710809641839924628819660253488812190240897677882867163253776\
61030806907422327202491067021589691858789959713733336906079014221111360771933\
55475602391349472685008230255744231769046945403141829507125705850188256652463\
02852942351275978596832137199191242504401308710782247942819851572891211059012\
00510562343832232759319752646244964273835269563199005606441626971865560728924\
58097897920373102117824347583399638753223277921508242130551298447707982153195\
78288399506413691389441974455140349257411888104117118444035316774803226522417\
20722427939494020323872742358521459677044505617749943032231399392110840890478\
59778697335124168649787594286547427545551977997506632573419735830330174908645\
23399239599915023841860797913889036057190343403665504219986135588490061261763\
31807448461732233965538838663031541521353894663434880077793962837667740755196\
12296372860469465914976088236308480 + (22577684000682013437813500332619724585\
15987695257084737037287736020822207987613127619909772115286858288612000953423\
34894275004895836421136022375524209370555820023267618683344961656812955749132\
43362050132856735846538327815682975970044585901110542791689530645058897990609\
48273728843200569321697608787950813834708900155432613281198338537839884026928\
49569252947922364510897466454014582587379616265971454316784166840992346586611\
68000267806317379410721528927012127082752434910120584960801404011142595028045\
87887749035135978485845478171617872203695339841440043642656333725200120450625\
31723784599876428328208261547346652821498768806655761026357852208913654375108\
77475256996936176735695640002809675792361546367469747775999373502003729761528\
20695517763104527940410124123375790442450358304976488744564218007893618604228\
38230829820793432806917463180243839747055042957344118762068358711819934576163\
73613191988001217537899377511851377154229763563234906524882980943002124940446\
963588315918600271907843719212590030252735401073208022718292712010144818489*
          I)/1919080700918339920771773464802347657088217293684675293075204994\
95779056611126484651631308350718399470251830847849396234670325442295800740041\
56829092688230618168448686658973065099218995990606926357003328214829681257785\
43093537059364596735718423320836082169067563361946495593268174231506165218640\
24947976772107003024248239997982126223344823472113218767874305880794555251999\
82769109196840101316084521926444040851130670212141450778626330891542657117185\
06451868785276312858816024852537835269036331680656643648553014053357772455769\
47897183155688891473945381096821546856952186518539894783918792371661710954218\
37401393169251632704388885313406115164217030533777050734219488924227037207807\
77012959459228690327613365140390518441179562749585095857274231632006494821614\
41978636314517434581005195395562978876246295322368933791970018138908608185249\
22334924172805849618884586486657432106688197301909943924368487991125467578323\
83015465946071428861532685161123999194136375023599469483777947986282100702638\
3544109657448513357379353348220622144549301377400)/Sqrt[2] + 
      ((227159758552934520439668309319746303422708645581861*I)/
        192819191708058551299777214616161384400130576631600)/
       (Sqrt[2]*Sqrt[1 - r]) - (((5746651213350437322906065246646127669550406\
35591913007560646168228006315672634647587537020270459660225507046929661507877\
36313385151287415874601409477229070207152230770136243515545955828842454444250\
88409212191399197431840946011993642177552481601738172453272126759998119066196\
97635957528574052237978161875794919640373297103734098055251920297581219259748\
91221158696988167065428258084267614226113443020909012774159198891343516035671\
84623549965025666040524648962508142701738177434806419025744337345290001929012\
01352774200068796739646394984757364794775695705032966971149548138706366405401\
16419274836675462096374549971243999979514820671598294304711964077806177466484\
31970310189775568919971002131189705245604840475456610598161454212756190122371\
28306547316823610474420779344164514327646144894026363678251356336098552457044\
09718216641647790190118404607867965651239625878387704906345528968651333647828\
92180167172886224196583810304535346791049038652440599448777076627415079658679\
813*I)/1767910166258479426662623157683671542452179028896650747436017284996482\
45583134106722971975947668003872183099780289048837396002751578681552220809609\
53691579951797434745772392806336548557073888423806056348430060874801302837855\
80435493351817551516586859663658991389240001810023233924102491957765962543369\
11449701148421609752899062245895271384624284647352577746536583516382280139684\
17142848950134745975690809585219070830506560141386496687560919884760457244554\
28315892070209725709181618046069283893357846240752379038919013569859006839872\
14195017945781289711270407889301101749292503063303280590383888312608905220228\
34348615584078674152724063787177685160709556161571984645062523886155251723036\
12568015260620809827086276047248487499476227418118411448040256216090962850825\
66799514013947356437420661130789113192439438452062406274353201933107885158098\
51509386514997050290891237044856628441881308601788162990997507382820572873782\
8623761340717019336064826902524808243228458050244600)*Sqrt[1 - r])/Sqrt[2] - 
      ((856986800104376587726436374461417987198235224059899457946487033072049\
31185247514679323326099309767779195136061080875009016759174068140115700491027\
21259938968558954684308510927679648730320944814158499373731038154579187438000\
90929427183300465047793966229523368255129302344353252463243497759749524492156\
12437903455810201165629839727376997106850839149352086597026908146753445868980\
13225487606226053682217549116713896487535320630744499166361598725373658485922\
48379444754940200295805463411300182793862272652704437431509122312225729981492\
14529020963055499761373644071851999330267927030182459518729205880302532255851\
69512801871728475239225420506447118460453325800440832233301116421348266495867\
19177351572400857237811419574238203006853413480617204203120683827031517551041\
27264254199845324325262825872377406728315064716386877781914178965905138742611\
02976332062329256484230047783494316759113920389802941356535757900786894415033\
12503247589021455111000385450593866599711811356526025549241139663676692835105\
3/550099124156459107375546413347937317752682949994355450040091440420228165195\
73871212773840322758405372694843775695840741754389496389187553463339684126561\
62841638308594265862630592784285869795273561481342480556864820415257267078121\
29885301170314343029141685109996364042796600246429358986019470660452059011709\
43431607164159224865585498740125540698624592836383903309412376768954914088295\
51203322401125672727264501273144420348737009566843424785471264446677049555789\
95727752576197735768228249060282889548848675957093080140385589628734512738998\
00957774772271883969506410294224843771368175757566212053038144828311981762052\
91742590034587757038165487809645768511227457428881664259565609421244411225958\
73206684531433052368006355483622883717946623786827932835551786084977780167193\
23292425138826252324344346639609299370076545914215752836229062326787410704920\
83552234131239132188455917408018796903822545018253718317590479492006378514532\
0436660953422399799691638962259091885598450976316423575504508851471360 + 
         (4331896372528376914010014465198132720648101793779119934048337345011\
13412330426796466676036765559689315389112310844970683505933727127868156503573\
16077933057660057440558500749742453435300596689068990923720304782963975320862\
89200439536487227379113730946286415217412086698341278821536663762738823277483\
74158735272173538203646374112807982735142764181052359720134418474768640193014\
58586628630941969003673839668464967918996759059019356658699247083727655739895\
73184575367467786128681522339328522390926152746155893520675185219900434594328\
21166117709289535937478579180050066638657104478046501971012000713507822377242\
85048849495566706468398611613981522889093845915654751619965080376680679476451\
82330567363566275413836620282505727687201391650494942373644539837000811124980\
46753972226593559086281390296481094427655647140214980374032496666084451738073\
98496505886810343812971548435407149658428918821574850813738338684893718806492\
026061443509721080557343215438321658436294625658857917184602585704594061647*
           I)/181436268954137289835939253665207015071641097875420324704984286\
54448067033848459414284351215788963118222273853958987316349462700058916725441\
75624297623118093270305865498650108254034229460099834170338077746435454178403\
57840802062927378920955354729956585254445512606971609112030571352541528642579\
67727401571838214855983360402900206985299788874631089815980233343554770722023\
52382561073576907132854788854620332508941393559835927085565088571823303816765\
68313186404974594939572023596719418874061574898387269741045309795223648000043\
70339267486652299589174979917416487179590890850560565647905558454198322326782\
09986827721635217142273105899667838472822308625969668580934128673805037663633\
63827594973239304687831058654410507866609534033185108863007757289545434879387\
55756139382698483195757306922833988890838237945599425461273926277365558520142\
61510311757423722365879482511232575513332728434968520075594017135231789560869\
25642152643445696701796135008897956686540071985588615882588980157609810935590\
0)*r)/Sqrt[2] + (((8795890760995922800006774791474579398166481536229705105790\
97289448854051048933041725802328069533544083642306268039384493384327268143763\
75735268016303268053095716718902837382774205708767320450543687529180220387843\
13662802807542424641525942855692188875581802100180370386353187491562804173616\
81887525279616643596569152037877417113919978022612819827825874347629934230997\
25594750999926932703193227424347754010514052428145815602311019312059904331232\
11574098723147785978793245886899937988172282865193429421009887811581010203989\
37402204951575427080852269978490480987570788992314511717806806978291428971022\
75480129624586658893519974503231137150706882617937179101305314395686306766514\
74983162172235864250833061226179317018260561703419933899905269659975089732820\
98910301586982874585558437622410298411670601049774475927289461403126716598428\
56286734869140495129561280212251907322660036595084853303706312087332172899395\
92683571289403747304989*I)/57157228209568599761850250708851901911861929518461\
75134046506035811247417770023882534722648401751087135940410707085741618124945\
09994542305963057603214792695658825364395761992760076650374656450288693807924\
83172370921073753285112727618702646471741837292201842538185089978401093647613\
66598306583254537106402451756631458494280432742717458773154544080258214864928\
28422507228698426659425878465152524969656666558609219986322140129273687357876\
41260805643790552777522674318363102235940262160518480774010547673023014686728\
23763124809633261278209370928624015998979517182463364306583529333516154288115\
87794177650313509997668175917933623626516637743985030529254610819749607792308\
30846959473454994761537435052923639386088945550225882134391957118428854723793\
82868427998244877523329139141907507678041165815621223968258514961624158936614\
11027985370882245985741404915787938125035858307633303353039731175071931122752\
80515590691577913447359995200)*Sqrt[1 - r]*r)/Sqrt[2] + 
      ((733946031529839859469667087646642228117242988656898809736701325812401\
99476898933592314860562133403912416079357347843282669683776821061378347593462\
23751468496806688944369439567019069333956591535158643442369286753281392222231\
28588035799286879363879411299546942385175316512042547164787536256070698232092\
25345896275188719185120541516996262624456786421235390285473740891061267426181\
23295375906363808314953087178928374224594867467897979406956012320606768559538\
90179129473206945587117976381381507036989480824568522047859155431790610883599\
84023540637831888905138180342423327638524759078325174896837701141540835513140\
38859839441979584138309625661274712677429151012007106657717703512415252065541\
61438164877642615787532902930923022138139440149409872732786055659568176947354\
76619979037836097420459720238257741758285926284031532049584925786852477740495\
24361138739291264861074623910874899596259401232723573004696290137603613318776\
42765153499552623501112690171/81947852495202367173342545842980287123476231789\
69822095470327986321431049830481223716879912596246133296719535708444690074819\
41659328805491631743961557430254173858150615843686888637112551823260136024536\
77189763443557796833483910364147459987960456983055394583565805585259360037070\
03922146530164488915975849101898671331455412152128887293787588856751511434772\
19145348803687169978198337547733401170600079607926765064963733517734295219574\
71167580004528396874716181432183222359606470668853270604388240140441470288667\
26387336255272066245070456498232282312306345438577723728885805009566362339296\
40237637593573532132207217743054748564161675069600997845790205064336295351487\
18261712125248696157379916894273739657066155225481664244077815726007130898333\
71945097927972601724374871354889985003261071270574349187606341011778444911232\
19461360622822942152099132181882712266339061454348132083808820430147988581305\
708950203234163769956405109786851305808838998016 + 
         (1048183515057190858626896028408801819348406688324805647164224889721\
11643889361878298131276395073357954994645417811330654906839329335402813067735\
75401361210107633510341009543021537389148355802212498520186955293767960782247\
04794222577378824493396603736648186654214634051799827547366992924147970806420\
58466348600720107700739467320517155022886600046862378780148996723563063545538\
12803182038532999897236580079243094786392382637910279320739706885328357471337\
53188270031778695673428500871582527277623495470259971859457958398995952646321\
39681434420383577471747097023235312436053832718522640916376541533974431993003\
59850391425405991722073171696067801274841275640075707523804721792468743745374\
76208752391041771720661323550185261195124741798826111953732200629155839888297\
87728824233720629450353290723193198890418029478035903921066684479643429070688\
53219552417660411638251792274822205289211040951032659087792862066270352211093\
57050384007467752523460131*I)/12092051515739567602921797211643184271129577669\
11587344166575796090287327301494544540995172836869837650671854095137544024485\
09238522665993986144708653117450834824683142296406987504968883185263240686034\
82686096366156801292920928691872100019813448855364491314170476121955298307653\
32736176248369810758459252243308045208122319947088031908412843460182863939990\
92132114840416130359473152965510354403643342412916334184094952708384492781202\
16278410478950423010467883741156662489440054923916543151906054775409114835400\
31373898684068952160976017052506449601243866092409445618596293754864209695436\
54595094558948165050081840245494808753859868379478491056567317826276446054267\
57820463995880599023147007516902798660744062516518821798134570478205348016436\
40257509751681956251118346973297701508824361707916059100455297718428325212358\
30498945162866132969145980775298924561878947885206155395979319086939252299790\
47831765269660238694003882242564600895133700)*r^2)/Sqrt[2] - 
      (((36594310402612880292950312761887559271282593335407518089676117304443\
00565968467042209656656733913796329559017408013954843814569020381039426111876\
65440387012869735381729895077989345265162440166487657038600599980971158973616\
00860039958385624250590091761541800747999930099169157919800820470959041258896\
76963495530829486793075873392521912026988764440113090032913140959950564470782\
09346850466578639536210824991200809887896590813529384075034544285498926467878\
30177803080548710754359896274338890345929830663409365771927110596912839941906\
59502927455698334750695048373453457929974474688241026889889408688528980266096\
42992929097522436539273902131114590402363444936517715253747517698717878665522\
12247432896682711177704268704640320886522185207847684529371825580519357409572\
05754156563841240616494072185442217841788760001916601130595026907923209801402\
15862219267446798301922453011891928473629*I)/59203829123365984202737636019435\
30425202832906409554427472068677223098068075752490757407798160511909966771839\
05008341735514610749019955669619228288408582669611978628125040177723783533864\
33245045658531916570505496667884070089709630011159530264098569830465214298227\
98538325165060663486858351297028909133890183396929149511983163225633796862854\
77091165947472574184230341098361864555158357536419854680885949991242405951966\
52942665958147940389587586706574845879894482950923131957882653828377295967492\
85692488260993141963246112367850597557921855812378310669387533609724873475563\
35528753326491188393659995857924727431915653234894664254575033210767041488744\
60345357998838391106382226840271766560901968778398961550566535705658783111137\
05599484979600355070585119316151834425696610285700141442410716759380160259851\
87735852731260668626840787651133796031598703777516016019161418183914952800)*
        Sqrt[1 - r]*r^2)/Sqrt[2] - 
      ((300214320761995235606078134738427602241085763403671694385754186233646\
22023499193361073216165967165265444721859076935066460326035971968401530859991\
12229776010118268955877143894166925143588800924408872669344241913083433004523\
28588040015187418758974410805717764016386206606961694241023213562293859709382\
94541405291991808219146382144279564678452892997406112217591028530996634322075\
55959277886679809464946984564626847772102874398815450668426625204182737362519\
73024584408458553165525826042507982738052036866324909391644806203453505853566\
03501392769843534458198242352802092231354152693993793074561953713894953272518\
92290115182925899685352758432782635831749682921223363506502534739655225549536\
61600390232562340721602302550083199775990920987494444946863324855296989555729\
61530720385767861423930960367817649141225444448331766055293726534708827260398\
31119423871163786199417778526968349072096867065849709511/81887145478253052744\
70036502998852396597351994968596243610163905947465684321195969211073915313190\
02472292768506524292800362594930271621385388404782475650925184604105947228988\
08287270427050949702752079231853815182030679001940162474177663365183538876942\
45911716087456718142516174887786441902842227246707720458277736379169407023939\
18163544633759483751418027994759640727784345605746617118981108577692927654767\
40753705711800771479702052232801412663951415348453231143731348918547167813987\
35645373723886673808802749607966168481115637909341912457592447194255199875335\
31340174170802673672499158854864324729218744831346892106309331725554976975867\
15769442611783536047852778105357449044780852557648615574511999545293583960017\
25098323141759867322964041822626186034216194387285016416051557389646623164370\
92698807223144605889806070548496059378200036261872166426428143715534660364564\
001528669686083712181376 + (3332278107726545562717655974970537147633156471575\
55395713513067555195268498066061110323933670591028660522813999356702953827657\
82564335090090826490409810342610879353287563711204941723279085985511127893916\
88894663110508897450466462430851352488700495053677335026059779086354577378779\
10855663218097208074077823906586509954822471284203591002100304844547073493358\
45186265777977341458906952014683752360869672745164453025054338757188961455224\
54400721981925571241371871309079294728818200015559258781764114243989342871190\
48682974370731889792959029243827727612850943011505460082698349778386882365761\
01544777640232902890605571352263397899640753351603969483455607617651408757271\
34936057401685319630321059873191449500118112220908175275148541237282010443559\
11907542637840256811991752541143547432794311007312532152019264850976499642441\
704013032859269755689987412067028072073918099430631986973855402086051193*I)/1\
30503821081156357398675524981695434133829875214311457747929810992465353841244\
23794748112745210903996516057953842753743296766486798740819978986796251018160\
46855519547231364512255890340632840400861591841963446318867472354537780869647\
24164072756077020981218150079860141483206258369278200997696411590985706351062\
72629093132475135964227156091066662330396085904174127405695065959035223534897\
91777536460333134202846056707571595724587507472689783033326683692745986467661\
23385449247902949746558838411323841043168911769953314156625736709923882949080\
61858127697107589093559697040345488315723529110599809566542784875684471920365\
50427486395743554878186603427923537425088380901467770068974819108871188599873\
07920897216775558760646443108662849028141259378976272481776871071557731998701\
95683080121481042312103095586848677034022030746914776967851699904143482727717\
43553117268892748155186898376502301119800)*r^3)/Sqrt[2] + 
      (((20917389123920191483395005939348452954999941929021774845028341446963\
31374465620483901018468678652808135847161835351821257824145978663888746078547\
01247395032300629929641863217271809546171464119759816421247571362403191355105\
46549018588883226692333864714143277794490606983704230257007353948029472648816\
01585324051087701742983956716249567471787613233772668797493750347074389830260\
51490733599528925714247717590102093375739539598463253763275555813169412531811\
87278830668091561366478814108162188779641766398374900185544451759726184961488\
97084907444765779512380586534409344439880002351028877330568770891699944075701\
19376359621404910213782449031539551836959841043177817694193466255800591252408\
67952818975101916990404755487329505537874439740280779830967175138878037664777\
49169923252913048655889857737505791974408554297242984768537856276024309*I)/92\
85741463321373226415251350715277171989718526893475860784643063359875022660761\
18159957569777994642956817016622946309216023322001554434973378716661291242103\
71316464742284656983968161940033295343183425424801123989435138032733774263868\
88696463759824277919644235738928362193758245210659503778988526013484800917220\
40723703179111440628471054857656430362101167252558631353688903127625283391465\
79740134944328754683966912794231806396103973357977465017086672417896354281612\
36097751766042096751338624513348534854631784711152864299656937964017181442761\
51195620024386108923665011113399564268559637152824403555912885324425027334244\
47607941025554428315130452633184772678990188009247289249715528924121755764894\
32435119961848854992860180453239010608147651467992220033863900140053217215493\
64844862561256122485210199037967160299372640565968203200)*Sqrt[1 - r]*r^3)/
       Sqrt[2] + ((1001064338159216165081494637870918345943543190077952327768\
54537000422562618084081250278600373607470439263000367393693065521207541252972\
20050524063594244369399754024973654008651579103102310792415392622603844741175\
10925243372417787568238069008594251545432734205046249721073232001975310030955\
61006259115458247214446536605547555654248449132264113301088573042983788087089\
76178798587960024417291981024602012437299550496938256360531316933512389037060\
27430449283690836841611638344195071217200517852360404904330252045871929518746\
46366582970269344253991475032676599052139038073506517703819388427743760765881\
91848558075161209848538976308990705946541129379725627418083165510978632566284\
11156208904979880416734723695368444534535085275724228482666463839465360563419\
02103090477690213412495179728550979721787899746481352063175498729929308920408\
475445228429431195/8472642065587083369352710467565470321469064654631936021941\
96587920840711787754773977281168227096806638705869185873914779847887355579966\
62502467322760398359008571076161763301359483078066914497782483970159823738376\
38227599181631652757501071191147304619304115269551940723413979679640554232828\
57011127663780873209575730663548045580156542551591820829590061794654238179613\
81348991761597089756700553388082917154798621302153576014489935614871661060117\
09058542140250055922442982324708844925099087219666898064162794144038974067455\
67948178980243299098171912855840226777850938464301565733419379595708181748492\
54192699939630149709461527044664068646072967787721776210658964235411171477554\
39525015266584962750820315397392731929618743951949506949461320404692321980241\
24564185602118742688826975379780859604216072054418396612840820862449212902222\
5134630958592 + (285097895479862784074855210365973955659213442880028007742822\
35034940799843712534962411788847389500890779899204094273836946507675026244687\
49535918015048500745949076261079141773830094734755826405109916494588714654359\
99616978402559750772184375509154343838049458393460878424213770525552797832654\
10688675453802855414521051382893807071921041917401592322735611983078963887195\
27999964574743181530715961020128349811644615640104798529176126094703311984798\
82752992789371123034887968364822628480818157871570958913739586951206739607588\
34609755578267451463945346157426047557717103663786471676921172369312053631905\
86470825274863788024343727822130625201070974734069327679579450492110780835392\
45905453431009575302340429968283039702181365299745053089561624484742774080655\
28018439633042692535912435420615655799568759834720325820484718698245377509149\
657093350789*I)/3998580375277406717937337860811032757450245365294088731388882\
91004883615310499468988500484135921586678937492647642311290793830770724807901\
64131707955661113952549336839801424367232202945331623441264521787393070686330\
11833637721701712988270612129457700311538525560680195710335960184627723331333\
74947649030738915348607910793210223767935417630096311930463908871654494982016\
57756978786466157880479893587481861500578396613097819308615316184462483058434\
63145935310811128318459444918253838075652905522870984639466046927665362394024\
52948615296701577930569323653008217053331051280420676946326089665823723804830\
81502901181891419973623134133180567728255368938965266460955253190950636838313\
83940931380161185277742402029743618395041921067459872686646645540850574378443\
40203867649301638040573444160531996687822422929759730677703592890825285312346\
77651760)*r^4)/Sqrt[2] - (((5043289105328524640515914344285654499099756834562\
51429918120076538803682917368115010818254548452843297865330647348714371311885\
92491010262702994250171768807087965471991297463416567913147223882605952397225\
89623520969321188085660936949041430458710877853487677234523227778668167927381\
39123578829159052877664737630406021933802681606240916295186656391828392497695\
19055640874943874920502105557916694249106850000836953961709915515149099185499\
13875617713995204894143449149639956589418428669380797596576717604307470629269\
45215043695215075702071157316157057097558277715637342147572298078746581289757\
37689241378736478463497416564327067333338657314641213685196020881130087383320\
81642279679788522786220231037184828826818818370461976374868472245148192816469\
295965357458983652444676753334919438911*I)/7557749698051778360357709156962543\
55590160758917129461393536796768085539793004849830702239435891462223755477880\
62092393555810357460347412857101766093779027513922489189977565629619964579345\
30419825547353591897310921024092652428972643940514329708749561493087634345068\
17377443982669238029429209637773265935351682260382275163070159180184818908345\
09472006867050474904578044294306687469296541972915767153776492595222711109921\
13279723911426925504900406107022639520431591715412826307322787747903731332211\
39268224170398135579433039428266246859887729127678512670526703757340846999496\
58598967588242061510438607699294281562020167752137834101354602927039773279099\
39631034907653029341556584267097502255443037980242486526902587544236706913840\
82447952884120851509487072165466364871257420571200)*Sqrt[1 - r]*r^4)/
       Sqrt[2] - ((1556450748076571024497827191234771833760228375822317205770\
85312692292475995337878982710795922574711202696097259801050431530223570057222\
38132829371696082403257738793884269525833895122419495670973058845081993842681\
27858450475429023221367997512066461333351284614902458967533636988390365624768\
55458346531853593627376881998712100156668083816141474790318171849722055618447\
88382417053252131159415999018385532297031148781458874479095613485602128241308\
39689077485472298185399339647162799538460650438854071203700996047591044523303\
05040014127113626095485714023988810973257618126439066342771505184044706828332\
70932294112440821519931686184030677639125941671116242566141748070697846586300\
16139880606438641151984839631228871759641526073625840039706733651677645903493\
451578304736552503781307907189243922590269512353/5109835164480168100934512961\
71707014851856063234632815896048116863233046709007772246848633002852164792709\
19161212994918760366315095125443516476870168795111950717072418087752059012195\
91780782736472521487603246709673554701770820539816120355164003317168314337896\
92943526478826704837747566936767243486684314719004316969788991133211240620058\
36159992088153136199354849405443869640980904540415310647716127017116663605378\
52549152836282367610681125219596144172011141646142890666049788736261158311725\
81794837737465054737036880886121372585549100714925277751646291760908561990430\
13005917735425405707830781989040862042732772847492751570345975882296519846303\
93391424398914353044964218530656477487724870226707645977329594700981430229633\
8329284579966722069735585750042164743904264527986012661572261576459825920 + 
         (1475785611994075660718414744775494452685968350168339361515928239352\
30374090033843153734734951341232145223452479743225530958467960282839317295261\
96301242922635325235760976323243427168249428535803959203839899381463030904037\
26435548372368168053392453786310255337284490959756156583436712926267925415959\
09156725604890954468243085111735129091684946990969770005514560083674169533113\
28673248038824854721132995310527084161599258781324062153276353295498286278174\
88133491502210647386287014742612250975339678412867886531081879911987381142580\
25194609791988967034735468861729632572411602008148363361697850810473653940395\
30421835707941428201255762133022557742318180663034746347957440984758358930702\
26938830150701039667471481585724549814901506730828118514308387735484839931852\
7284246956858962703690440410417383*I)/869897035537626823742118827454093512727\
02086865790439311014385667723208250496672643426589632123297076202793700030403\
18074461606708464845819473063348183845823790366097595212822226392889876144394\
56494076475912308201142832681758069098490206955589555301299785084209723001394\
59114178232965567692166001772129181030244913933465549049835754870831683506125\
07681151529383851045917607676752391586831879704511325051733379362291614084746\
15971020467409722147425075481539022312302085504526874951678760171177212499856\
54422258965193028219022219753248599773279003336397938373384090020701318134635\
31222461170698276902991805706624961179281664163594908875631124025487149897224\
64736213761897067369569114699507108133166156438753888667772718034874733773671\
0741967865339147451297697006952417571182759752243529346800)*r^5)/Sqrt[2] + 
      (((83362320044152363998790952394899075232846396704480444252131181844839\
74774280811149664702074495983370864917903268989685755152400573307731148255781\
50464329444960512226339704327218613282846558401368901516476247308498756494950\
85966060968063615179520118449411241155598996449668802511415322347400135173245\
47325126864454585511850922073886019996108133268895471270569774393019527533234\
46064354662561086946111761638331940094383672249287995247428281686693544199991\
03012619823006355222044894375232354567241171055571144892729085834288663108121\
31139158319181804860582941640450220284551684106657156252461906096230297640112\
93512999459076416032654719338459736186893328164559388392518705352949646843243\
6169644801602040048288359442067775909569862090077*I)/523847846138254424517256\
88352738204061808523106069599233093236016119325999023571663911977016483167398\
44083322353498031915919922056240151603227581858648623049843351396251733575698\
78602833843088032739749883972636844700029605442456736643668741972442998052643\
53300293574978071382213571198473190034445976982151750470058238584344764924484\
85637995291875317930039253174103835751687171713547431785157524079187625818015\
27998488563153486503562275254481010693056351434510152538612025672995702740145\
58850610621715565848689363348714788464561130644177034379052078271056275377451\
64112297975594752806921701358512839914771975306764486006397735174784647015030\
76995994375824270071950319733497200661033990908781248822637320945948931875634\
361002866240)*Sqrt[1 - r]*r^5)/Sqrt[2] + 
      ((608712209690521744009030726467907451003148287164308155608250940077805\
39513529757127708380165468478486179144833509315583561141005044463057644681174\
76557503980214274675419630597748185706212369454592377860139452443739517194938\
89065517215631054679713004533621754809688262496046974486849699945261121866504\
58675413731394237896813757686035514006358928571205242100500145111247091298921\
90208369552729066153303847880328332202352990924072087865901599944140726300007\
32075766276557962730127276593484500162651935164420039870788269576344201271028\
05949544067821028089525122283908091666242104440389170536409694986079241322968\
35418708139315273885868365769503027971045543146475961792021268954379988771214\
12683965931732385258557354999162180805186716757789250018470433231/95461887995\
74046401871409842420261875751749753707067215915766504168665407184872153408179\
13994208002310298471011637124646787389423221485979687451055086290081602546776\
98275493935007353571824139643950967550852004801762830906766260072858769140097\
71072540152347037607276663671974961828177228372373496002712171380818652760396\
14791169119001820527217012566340785728111181647935823598966894128850864218448\
84675118352038864351849929063719889505847433803926599173878265658444216484869\
58618673775838929260965840406525155461184988538843955091620054252890946144670\
02921342189281008115376682837461621567464574935834122715206983407005819451097\
38581790081023362652139005950726133713644812773427292928271900739355803116253\
41645006010398180929222508554398384023040 + (11266472342470696061100098314806\
15191148792832138713852117570709559895604028487441328396970128194082694182558\
25978158260492684377277152873813549138032693221453990948526309069421970627817\
50377085974464423119731635041957186913935315545260567957473537180292846838986\
51648063935493540097868865959111889132856575598103073331027949809298497323175\
30671388468255197579822756804856684404032833356765099967726692758274866553429\
74980304677718281342331210890697691305562134758549510497308694856170972077064\
21694513879184258460755023029007775918176785222571891262422616792643281305425\
63451179586733217899665881230291445430101584602991482290277143300999146412892\
60697445753690817000482556764535576030308614891157950047916300487350423156565\
193449517368305484253*I)/3338717355362406902520867768292400748144352012001296\
39525114904514635244515449955515341276554744690764926364956036339346296074089\
38470307446662367550903132644517966632653633130539638577322465936825775918456\
01829050248312966620167197848769110654282573783155780535462669366135163147506\
07719115710416142729606574490884147588002532048955325885896528767113736162770\
25415583484839207780379084439342542163433624406898577341071065109374034137423\
55743471948702188741144570219169432393988354749179888019484389893890536117374\
57036921085300102681340771469435078060584585742735065729832932442710602155341\
46098138272282406696440069113748024258474564664262081663181219733228523213775\
97466026306062797005008476016484584137494948531943938690944090317754526600)*
        r^6)/Sqrt[2] - (((182613776495335274372493877941594027720909270849552\
43272034226975563996874231996426986969289758192010518847518928459080287075177\
05195511671738415458626617324403763688451858428758907718597962831249080224102\
39608099846365643960552781925635882891898248714568015128304210634994697386750\
73923639654036722772361661457164694128939964743662498204542406874376384443973\
92596611840677146554426793236761667055052537151530633887317472661719961310687\
75523739975929112206952340423498219481351273870627112812194844299208063877541\
67147485815042743924823046788760403204282553550744039409672964646425140246468\
08897651949708068253391075402986780087828244794348214097001665086833991373152\
190179549143291574457*I)/5924235186766352280398028302772445749953381950733129\
42630971350286525211120978803697348597834890006430577327732980696617974493294\
95628534506708580516539639076564242315780661041590785400930095451423007035454\
21893335582439375048364587233001121115155958017038130373617217102653683186383\
21748782789010662378471682392616450920950376465589186736655797805263338568256\
40147426767953604500222370447211629316162534740283038893795441458349342358238\
90392185894206588632606478211844062675462699889555678015785047869404133043772\
05029789164538416346542915168050890294085553190005666290628774072458066819479\
94496458090143374863978300817344026822996562964427742778369712582686061285629\
987396172904640)*Sqrt[1 - r]*r^6)/Sqrt[2] - 
      ((270187913651383556644470521009911721882422633404188603897672483240500\
88849315307884293053650448486393548160008213976448502145105977953837737882163\
00848012708071673308893728817796621399652756156317433993516435542996638514445\
98135062769862289033730960246269703837850785022934175406039943510723679519413\
99545924847133991637716316162180558471298223067529358442815290294614490983536\
82704176249092071940215045406163470653884663190117972344600473758710601586681\
44429775283397908015385013470858537046124539098267653542373608674639879817308\
36253458546958824734447477280482885343003109753012037933446312541799569482630\
91406457036680876448105224169488548020787710298547336398435081898972305502123\
763967045353487/2463068339912908017321445487859004299172396571648427716561696\
73078664404365341238699367439741029382364975225603540875880340350903004190168\
81801493285415944357775234506655793233835023484107420071616757118024111448534\
25345996000091431363059368022678371382083533287491065118390565195984331521386\
24345003620307267536401508674140953209018922805150348811904046801354919953816\
36424531532426717393588881389347427499428845723543283475132006943902984078659\
42629580536305388248307163398356904109725191087343243414861492481426436581863\
87038122463122223421105913566962961215560637013209587964839806324888677816043\
41942796363277869779930143440841423097223035501368657961088007215074433509137\
644416465926921088 + (2358814043661924435973752515844148693953964619718912695\
60286214849150136464483849365100398481455309177791408672438618390161355917537\
93994352397990582953840098864772128601722495415111540203616998601354958298881\
25293561501325321714562945642594820931583984240339075942703313210126081822012\
78709708531956560553941796229352581799499549928633883749002683162555599796734\
77380297799143357203058267607250320361109190007415524056860440120786558225633\
94026216883362466062311464822204445113622591695334640807546084456761083742461\
42300451791384321981272766825724713848939296416118354628309773136642062837947\
68084572387642979058645712539241271985188658977533864621263540516070810133488\
08354748541043240508263843*I)/42097846178787440486740894466180121826618678800\
94371243587414895283284671816606238195390732152216302371754896468207856633653\
65486162606742536705303398180289217072439793797171431359786571236158805100607\
72703619275608336378290068662492737879802773775634652831125397241533033973146\
12323160599124438299120999219843343478799548529791397144107847859132625726346\
82609861421382276825710257427563881537015890089703327207761853543884441814530\
88649024510966495266207785370170146985361998313879539278926030630053734748915\
31731622765472543664105593427200675630495278883639332386732601775082017622038\
60427568969843882858773191022245868715577738115883664350580920851925440443400\
267244032588516337196774852100)*r^7)/Sqrt[2] + 
      (((25018873876012707985990990729276656579180351860521787643062972309695\
34833346537401492107144407441778838466243797205187718681643352576516460358406\
25006314453425749593668007439935185611423120791311029125960761160748803793703\
72013953044584359005007766430200065269039952300754450043607526610511558854657\
91810449829651459915390289403586610003514502417689300454334331282350217099571\
39802177411136599870193951129532906331316572730131114347333828036065654393005\
64939149316223354337833471809384699777661622824198329193252030403629632160571\
85386528120362574118840372387087846694292464687855142925082379598908817932681\
46490774406626062346340250852667*I)/51117623647848292954253421944701813299419\
06917698088857621952463159623511592485321166111081908918725704183878901885592\
66996328225213028035082653183560323539845805585532353147866189690740934500422\
81162135317046095476382267403336996017556377680469376288041246967186791209233\
40795906961874141895100080560471202500889168119537584004915549317015442396705\
92337951005998994794034114237430261227353146367794854077489501631108177779720\
88055251310607645881323890256322297614632416563473926041901620799357702695579\
30514486043230225522239202352208160329319333579305362747529057072551653887871\
857222462794558388467006880021213318326422875113345216)*Sqrt[1 - r]*r^7)/
       Sqrt[2] + ((2546458962523253058818248217808313513167640807125567833750\
45391915551057259226463953033195329549658335467698334573290861978067307513217\
78952877860990208260955741729301631962773983820608310114282238870381950452306\
01124716711676220382303548217310328335501776129865405754932713570745285316459\
20549307745254215901799978038139922225346563197910156739011776896591593561678\
11140836263110985963498094419204797161062164385991785614955160625709955147108\
05586520135488141115597901008049267610751565496271180130649961533751454292787\
88081785459978672995953720495315995100581326460113666154120397995064981591139\
285005145265566960171356129885807689226846185740509449/1628278176198480140633\
93940395511875106278315555134680926587477167669740305513149192459976538331001\
23942263636071244841147670153659222411463253144803168577673361549722078810495\
27992676393772435587643196219779593570291770072765631612676693074370109381883\
39602924444002429886350860802730854972200829018568957811056320195796663169706\
07401827189600877543660004585758841122777033066333792188010388513277842409163\
09726261690491400391562411663437464329223525749194442194773249879516050212208\
97454807006504518113274139238589536293944954120731740258919334580662753107872\
65424259748214573172701068168025798239435917796024270699117413774367388345167\
12885248 + (94428854544127814711230297072026577456623392197058781979320576977\
01299954669505799930235118481990495592498714546145348731669170661519925075527\
66739679749796259659755796013880506733896975306954403427931143194204139468622\
98041274578873441913844194307822948145605660062373140597827726542221308052240\
69932586587250860499352004987991971984863050243897569740423271361570284687359\
55777566693741982399038290685529936833411699539626612009082301897466462227313\
12906568415259132396723496058183244179733412605813336149005413105837263666616\
15888461481394647476689465094758628010962098895222844809861335785049419932863\
8198088369605986345654739701520908907982253*I)/121321152465385569062717819611\
24602820477256452147909689421795055031337710258192244735734632979219663897676\
27705936562212011955642359470898215219649335577120352362875354379322629655961\
37967873773662715424356576164471878618556329765055960721271434258903205301578\
43701385225955077947702934880802560842944360264223681340709395926868979748205\
41166244684903264587842665488843818427212733993170140636828816805415822833300\
14318613958032870942336805980715378361601238766659902674039391108572946547832\
67092330089663271031260610907646129698077823015689780965450312650332888381702\
951093594366523893224679926812405914814176377346478383224319609937299626800)*
        r^8)/Sqrt[2] - (((807488555934797294541513442082746098112554885120360\
71402236934968105987373769030951949973769737483505476916868819488155424251477\
93779941135291560181670045108916278460133762526333602990711267522306579768516\
69635152515986855726205786972275283900876486359334210080312400038944813038445\
96711705114367412164873740534003386117743250617812311000471092237388096979680\
17653626045018593762027822976588805180558225132792099792520999199823070143632\
69533291951417518255396628773763042100482548982287057187885101325429115585711\
84343145671998857783201524418864800625095727774250010479979918205541043860651*
          I)/1259288314436184080604965303609541777033168443796079925611201666\
60142326120248461079465692228034988410341698591577177198730144601412152152771\
29533151569235704525402077213981411129796453500869786259238603537344438763265\
67089490997727767126125230170335195529881596632383978204512049689925662124028\
59815466127032922144493520303402650090022338824061501982882270373843219038747\
67159083303364724311599847784159608827855969685437893165477565065456689969140\
14156013916243489182767720487608006696412765804436153034974280324475869103724\
486625636610739995687225658670027790853225797805291214907616)*Sqrt[1 - r]*
        r^8)/Sqrt[2] - ((8976339620791564119211679626342729766697965723444619\
29587254953004302845085631014703419407836386553187971129344402573893409265918\
56988453388604103168669710737634221885835715123694211179557043310270382301099\
74684767174568777369628108174484864640495853417330683321703432435537508350925\
35952367276811471115365981382498423722788633753271721974123392921940913926430\
22172483784279012749395530110145529007437086571546140319575949690105527529636\
97789738398147981526517110950475576632932489553461839603568172769489425135041\
77124830686398088008528155664941479323954578278356692796803943502791847967031\
4910680779/483278171325729910009535863535472026426750190935232015154543865734\
91432763252497325960918685959069582079173796235903794190404893309548727141268\
72039014456212296378055919180762428908796364900387090270488919706702489221891\
43446455286112469826514850826431549467944059252389300114051188872067538445155\
79549247793455694222016266466745050698332890550491088480248734238898728502777\
74588799068595996653328354624662260342263825387994899370204243386980447380580\
55304852307947214670442493213852783563175047913757173834675730934185219840060\
27695359338721466869593649148958204468719179467818641958278476028416 + 
         (3835947049693866852645431572648722300145437319754758756897632747957\
82142972290735797406201745909355382685239995039113615959501934703396665126648\
30701081849370461444237307512880175815606427257068094268276673494958718957648\
26890441105529589961480511589484315240126019686759543305439379170902660568705\
42688930752326878826382622962997227354265337147487471179518266830520709851037\
23784653620021635835515561906345657104271838412688887437582367029769691646516\
86711212463404435794125966036598800574809443193426040614317146844621479571669\
605857151423098395689984819680309704226185555903043185774112603978849*I)/4232\
93244278409393354599511531246750622503923856832797033866444069165403120045975\
33248806651777291033692996295209601620548477419477971145425746282539665054892\
50724966542093149282119727600929004379398118293841706616766124934467776793513\
65023036000829958753508077333915610713906388930494203318490755084783364681169\
25561024918137359329530568751790246335343435904433042181445401476971786857415\
88286253405527428597375771452995126508262121914189631300489005152197336738785\
57443655377288083044281460646116053596520891331106664592626764560127881974820\
944328598206587233870336727103537069949924658789840)*r^9)/Sqrt[2] + 
      (((28683570787513181142026649366950957854423409485316243170278849650635\
54541820352175760024708201707206502039228862921871555391092731473512440163016\
38301437115626768579373422926401983465070817392600181987875683396639757113174\
20372465936641004831840450959183384914586227930700779540441023372450823126347\
31226148262235760808501463839718648427484763740142264177903796258248310202468\
24385017855993340010239216365937595999032133749263281788852787276415591903975\
44495472544206112078076652490871305259694326322715662924628516538060388480676\
745145235015*I)/4122984039382705689996030975679180505601681900258288523573698\
15758630798146965579635142556203204065626779476689244844970830279928634856667\
29533957363221190083797429902856970620998931009779763840934585860329458302490\
25487820129379664549280601482232839051836130732818967889456807130239821930916\
63404413510224948279115283703028944464861326766417425868666545690512633513769\
02402266688139631473221205097114414166972482673142208149694395173392581888010\
81545958248695629120811037943973586653791370288170637366131241582831506590751\
53817106995032)*Sqrt[1 - r]*r^9)/Sqrt[2] + 
      ((174302018748775880588187490326147103579610472172893466969275708204257\
72929319403156394186582519570023333824913219445841422278889134885635771603647\
09078122707532631776118079248408680703066776694574851103174625957666585567206\
35185722297583869069619054128504713877330703620809068432371337898565067113173\
09517395115327553035073466912201502083380249161228434807267009666401276305348\
13478584911214707190262944305080502256369980693436585074463113749671792997205\
49526240068091659890575515232608596924262624826900105302761638534003702828719\
3834666876863629327221/946311803748408481619154547193684519923615542627053206\
33930555922609368562877778405893239243880510432767920601782670250904611942607\
27043206029259936944048654277611013190174441662106855746096559739815667652399\
84422170700352029165658681167442025415668254222477764219473293401649271222173\
26248217941863255716378785883934637480162630633143907887445258027851688147715\
13191529353462791298075657110041348447063284670472443840375379459913298010373\
13438129785867646229724056388827064881458370224501098708267408259496584966084\
0586652538310788211050929495040 + (194322500190117132528644855826047884741627\
87226465110804278884810422752688550276624763521674393144591131921337701899012\
78716237291272147400629428912074147008193455047213396905178655035598801774489\
98836140573266147031745982888354784916452319387139454511639006507721695184056\
47799976028743533598643727106172323065581831654598956296243406276967691558747\
69124773245718465987406029352866835690359580278427544260916435262959418677262\
07876211742358932394168267884682737316481335552596432303395392610554990354949\
48618094213545546859816861619877476239652157*I)/21965476040738149821303575887\
82083263409248099483820179915980400017638598130495159963914564773863875530903\
07082969951037363876653733487979430935707528965491025608637424879540762473650\
57930946667234172107031291523189179641802270143667976072555430814076517454398\
19740750225529687585833593949588657775717619982306023906149002907279274069309\
89267541546406561588067775014783086384599222389933574918368158041869295036841\
54942313618316411382796264452037465824587026161601058249861174639677327146466\
23605154615559804170105086503552825117772057926655080)*r^10)/Sqrt[2] - 
      (((42806046510563657977240376764744073626177554548881057413218579697589\
30427475059448071426259969007517328826942681652852951650694892651559816281676\
39335050576623989269131760941484857296650476647188012831378550208301022566681\
98971332850000213109184516698534740936481975632305133569863661941346402831300\
75605203389761521438604371848822294691900278564665839522647302485680123873877\
57470338920177096343316105009219084290575523694683023295727628321900839072627\
72173703867336290830875335425063517705*I)/68437912183187873956899266562532770\
55796521809292223290363814586313188546182592110291447723750223609433796469703\
53731298906524303754853128463509274975813292343005370040028093379118653297022\
25848313374778149084705092607054079279528622371045067128486574889199557473421\
25461336696073371117009002433936093717187403530272825671133151686792881251131\
15247012279503941786797257083662680230572464541525266001544229819552806045131\
370876642889901943719359045562880099096746828887165997778083144352)*
        Sqrt[1 - r]*r^10)/Sqrt[2] - 
      ((162528504478343077307929902856749684321731136190242483882373990438718\
59205149906115520210863776026347490748381656174388681351983249749106046955987\
37049457237588950210585510478914901894731265948214398457839221312287641572791\
97291573516303052027478631790223144312458017801909908368532501274896217061463\
82944438154600371116400443278280806440987850190944484645510500800125105180884\
27445940460095249442833454457629688618151468769520436632413892325574194448660\
7762560640433488773586224575431067839224122230567/106621758012652076768496223\
26530168724368383902284321979688261904319573687891493320975888883720440623714\
72470995527153215622447781630209854916930215175271965634073608243441351488422\
33857908309324025608768834607558408033441938831613174132007475030919783333447\
16348551622716426701693018986178826299349965310616407012292422181172514993100\
10611805172477880708325627066917648305664463726608150557251042731046283529554\
50447558884162052578037013102184181528203977664638987834620209572831894634663\
444932480 + (7779928837026666996351538831322584841456453664264756326937451043\
80265139857472221166149323523779269689108946034151358671794975291266928201578\
71028451889185437398275378465728893455265009483425859781548206609464110857824\
06932804252136814731484031217703153288279120208428761396904962027469551439341\
16117928199085928138058185813033689910999541581247977001571282617263321225737\
43955876182719133679964124404652766953313035381273308646110059453914258300207\
969811431549383852373694447597919882362859766219*I)/1076204989796810683392346\
21485342122348551030995920547208478314462800412063112289367813396404223806455\
33933408271872088101493223683135234207939918454447283089516284605903343040751\
80599769070793807478336509713358783643534021258408708172355154254381456954010\
17030852069748895323240674468488036129190817837778269825988452694626185056226\
69012593376101332177277684086802586023765079472372074503071590559759453611406\
66236800770817864777025484698752304045987231330486942776473533103262928945851\
2381935)*r^11)/Sqrt[2] + (((1695467585628076534704967386024148620451943352697\
72397061844121615708067464962094698606218136893450884459151497587897730004116\
83198349756582542597627403951232537371050656975679088008737142226505836047883\
79328748431117364099229535621921457538786996763365062083929073016352997213483\
91613312119809615050883348337910358271332106905108224940508712512957884142630\
00125172920954577191719267417029968737428771137167448843819681499734945520865\
803244632233*I)/3647437097376888569250548802568049139116854902319180368385887\
76145578799152904534479081393555282822951331497904316469434211728045857313400\
55699135376113743865193746145207652882736545742828235158926750379415849580896\
13482990322141686630789543417191305182879686753239944671571231539876985491773\
32483010257586029630460400449799427166405886306525905873321345280145356483314\
015653971631882175013515997249333713920334780334116924131020667948931280)*
        Sqrt[1 - r]*r^11)/Sqrt[2] + 
      ((105499598807212034044230201177259982842371868703402856910441350222175\
61040500874689219670216671894821582734229696151517740955794887922886469912015\
80942906567682214396545717540195764575914006565111352549231484670168457231507\
42371561986560605791321976603001982290865085022853676479827653197967733439825\
61377209292441541325805930293934533651283607065010789411904216980647559288527\
19443856974863585871392316977811968271286041123642977210725027187282045595645/
          1005522299488800675206858222628385809357391676559530611137830371257\
80347535241452950093314631925510665298362241087442339786689456113960727159651\
73724233929057857500875800856267692347519224991012398450096533850645469380318\
81464050646259515203767512875499565951143750087396156369033966294948043389472\
42601644861090677965268350533287310607020976391075047307642297934515196353889\
11548975593449238345033286664145256409420907374793994373689523998025634304 + 
         (5149675007637080252377860984831261069180392082746864345196457817485\
34793267411292033110589694117802712546197368107411819893814620166805525654336\
99999578742894315738928428258010802508266294806321928863138895280090690346035\
43623141461055629547276086303478007304055736867014481767211045071396902757161\
06059940577446126262920906178566844517603420867136842941192260176727566131601\
5211634443907854529387661681032831636077680335483109504316322177280955409*I)/
          1045880464693812650107570182989872494788484092263794503261799473901\
22308684701306694808007559133253716887083548894524442640910949642974022817245\
92435523559375424430899440389005072894626020177692543628455620723923782608608\
36996310162774678689651133711529376883889230553057682957488259996523103513685\
23327788442754501878988384657952233433446060023236419465346002246431529581422\
3679953739850458953929828557124368568790671295029054216969925670551640)*r^12)/
       Sqrt[2] - (((291159114067948569935558127369317020433444206169184067908\
79736293413593722843192332419178451398072838505465853136023555126526897744306\
68525866021452054981271167114098690021732909838613758130565677404564375634686\
20034930330520380426534057222721446689423711603353635256298940301095752768077\
59361957410674235216335824454013868536306577452329458222201886974810877374613\
70924046969364528261610482911777*I)/10256653596511261515306522236644183814586\
63896882790594585610807818146623520066398966117090818237081669960081323308576\
64527022438646131679129137615903773968882229919600696563735397844259664561236\
58396739139089690596171243767943124319552011091760246974979518653193815288965\
67810192564201087332086854885612255165722587408528343485913726814516761883239\
64969974652363483586176649909669428231805488)*Sqrt[1 - r]*r^12)/Sqrt[2] - 
      ((879170983963225879391071495814559337924347877709415539855442230670283\
57589562886852042018787651444892157396778391380848475529794380467659049414358\
66115514192669345232742220920559938997618692943884743412185093834732576447487\
82613228339268448550790367129921053428143164316098496564720787095894484445232\
32174696589680781667215285869204668516139361737589175110285890350355980324174\
0691253863031483420272975/147367942260176414788668666994617297941903996716339\
47577076956127187501833490878996728376781326269227065619174839313223948206826\
66907475309261720889762075844724806359165729453039118845578117913348161524320\
62949175835499149745775336492794978785103841480223420254228078457281740593470\
91148496216939226734329080341367875795971668779193842777103674127048626547564\
053033253465307554565946419236145700096 + (1117628227370040062244183226948338\
17295209926695643345018786131296651797126764460865572272848728854638944365702\
83704298526684612381181344740423522941491658094706286231504779707350522507547\
68866326077117028885507832639519492217788266577853501511186476348579846703821\
50494211883069844751444694893822650466326193352074402168363275077390057146593\
83109016250206208181614856296023745118276112092980353052981*I)/40273336034617\
71748780316569783694567957569078014928571225136674382336493115881715956901169\
55226406530567410304929561591603861196862261254967147043610582393915917890361\
24157453150495239091327881827327261869634480825602480787048631357692662047778\
94971306470323183177989322892023046309434847028166773370360495605645510020335\
253012311559590938726435105463245673970584608281265324734215179112867098340)*
        r^13)/Sqrt[2] + (((97851432606908195558387594374895219835516522119422\
30165075814349568651875423333833000110620840011750297879315852845885489586717\
49783444536405331337728058116077193690186578595450043667581108506996247718044\
74530100177014508514643050857238825734847540055905112887531340348105438574265\
831447390252435265226186275344571626631833703130950403882506997509*I)/6939004\
48619968456832257558853974154245201698433389737295512706331431121146333820751\
02394164033786101755386870632190954791228306429285575199043290445318307973380\
96906930390738781393208382629866706245408358232440776105641755349629656844817\
56064797160738760495009234172346255098153513854674519214843752898814179559356\
4027368331333442147941991496)*Sqrt[1 - r]*r^13)/Sqrt[2] + 
      ((197416255538466372594224103087995876859935845171184558118359132491732\
84538052074916836733737570116768929070990359136821596182336843670344749184386\
12060998867281451340108244838015548957186610623130434878427959821768936382345\
53926020199494968400428711095199783802074449385320440773622713196061506216029\
108043051804399196360706494214249883469243621958519047/7121321170432094647220\
50613138525278584973351985738840270462323998042589973414457215650604660861556\
81613148300516686761999992625218085556804735918767329518613708384078132622378\
52221836884405411290605068618728678289130290220015846215331626976687233780270\
26506558004842653823307979648610142515386893838132206481909329971766455265116\
2540103165146172928 + (209628064852629683848248634689269941292659158442187619\
62131979762212598465040241099789270147911858044000973656088969761928179441390\
25208579714310905582030931578810215165033357802520764557666500572006367890750\
94021389086443062930697645928697064923984336790950395816361942641572437769220\
5156637218705480024533067928643512841998566355737967747297934735127*I)/163787\
15538472318014092928181390067454671045240921663185352767242241076641083725950\
52723442268828719732033881212265696505701807644438353730742348803765021424164\
75050577160278570364771580036610862268751778547902656935753560084352988093973\
99138519206014393808928188789797227812483395230764518477716971174764039504671\
32870675287926281556813251304815320)*r^14)/Sqrt[2] - 
      (((16817184947776352262019606689587009887320146763364007429768713879711\
66852973124782820234905940650380258954393652739365490198570711514837870332202\
31130613663056455748851578528036061540258809588190134101411836161276284872646\
7596400476287893488986066398178108360416952378208746615151597317968693012961*
          I)/2998152363428917808074019877382402687753447543632664180545183797\
70263467057197329648318564412401550517105080844428469309724039193410763969518\
73905674891521548424054705409715782126201719813758511112637077327600540661738\
2652564278539618834823690649027746646473544726678210995383528303789126178448)*
        Sqrt[1 - r]*r^14)/Sqrt[2] - 
      ((455060252654762545336341294481966862137329129316090354666438432684424\
77814332071996556494013468676001329218068156158251760277480165371524234084835\
75377227928691271691106474209822547397912510936453861561844730528474383412108\
32867677878943783003555418305342462699322907813395813825331770531768674530505\
117/4393709179349038608671050660500784525850244452909533734930337351279171087\
54817612731380226950660775834735865056402858763608204592577540942448363562144\
65095334911978222938956469086266807085016109741803630345428393000330197310170\
528157747906237401560926327737643392298812930487726058469941608532679040 + 
         (6928323957248644940748956817290664913187168203476213675822907481951\
19545373620440716109334543428215427682419830453473685304497066225756634291664\
31614792814221934721302471116562848584298838396695829545392958520218173733889\
13052844930965846878938493245511358279491734747143057693556946150214818282067\
539*I)/1458329820368402395528745089739842301577034902438187776618670008625371\
17609421413883958574710867220829838650992017233822886859517456460583084236364\
98856306467767363419966955251628136285643095220934571897666202637104340857333\
025196192331088021695750339277685428039677337982951034809228522687262736870)*
        r^15)/Sqrt[2] + ((222468262636743330252400102614247611141273375697491\
68760262458146228957055715087392946720787818777546814686141305245899898582589\
84243624402245802916055238906676301863512012814620040318165495107664132326608\
858786614708319957454817196959092223242438*I)/2550714396894565796166439177830\
65494495870604024364932820618905532009248949420402940130280510118221074730981\
44732833934668236184336375008292528005086612746270961559589613992092037290630\
80097197501665352189251089611807337942170426654388979267619)*Sqrt[2]*
       Sqrt[1 - r]*r^15 + ((1210113621621557250738038591645989665918181863873\
87109216451287850597403977984088147983845851903182645439377969114970136263009\
85371666631855911420062575819594189015503115479865299956447857615361043355275\
908599083497811253011852362000522182590706098565517/3985548131990652003001693\
20885503128071309630407192551746645950800422502770055714680988121617238136589\
68389315324391038869412200050424493563735170745312689501108587019223517394978\
79916260429808793746809485443776788552626455227398078745293510929418240 + 
         (3293671338627127136439690932443566924736050070702953795099878537473\
84836317959707013284339490373165804661765730339866316697793364233511095229793\
62478337688966512946830681399819191155491789657493188795174546275178319429932\
042975290441081861732766879233*I)/2378247283316372756778921842295577862413673\
47110697424133669713343209526895895253387514411512457485613857930582270197197\
67342329505616641900355941898096627709634548345684607924599750161986602249230\
8003587249338346887697561878969590104491168611071410)*r^16)/Sqrt[2] - 
      (((83514830668788708314705359161092900136783242763009488505132889414478\
51695358693440849850159099672483136641089557599984169691280483470252353995275\
088315672160175196131149321517583635161333834016580709771*I)/2043482787232629\
10775327597138490665712053358382571138692219586683819715517358726001825328910\
85389267302453578063945957179842629644167652276003925105801710946329208680843\
184036058819594662195933714624)*Sqrt[1 - r]*r^16)/Sqrt[2] - 
      ((511567570235105111167444349075791921594748489424822694259220189661463\
29831709904833216079955105343274477198809413130792447114298802578496879860375\
21137174030875697424963026047844769723638252350248662725/76038937234286416882\
37210731387742131911376243682355148264890610671210859703148274528726045681037\
77189144709772536384988852152268567482241634490615708762759024805488054574454\
6558579868956285963707392 + (975646496270850760294189676298544151047757270338\
65224230616508641143529937129498316100188049868734334370198316720441317107337\
629580648080890326234424606891856796127091872797874252601144373737689673931*
           I)/319516455937840656338088130822908950001709052499736865556791386\
73731697721382029058998788837903225634249818919053696187465843060964373756460\
23011988809770725321116822067139131336165701999359429052530)*r^17)/Sqrt[2] + 
      (((16674200104790715768258821774009601351964201910850579809563022115718\
94941185680036274995987229282129916543860039660688440271071529397736613480967\
5377735*I)/245722203867381444709901628063526469283022939872597531849679322249\
69792048570877619364624466215709885476699461353191916013567803499392612583901\
6191456)*Sqrt[1 - r]*r^17)/Sqrt[2] + 
      ((195659615671281004083884619175601350715713735864501177791812825677916\
11948117694038937356105858687334147232393667153452123384373374913439005139446\
7958091/184667057339224250769679316815467304655812769735575505387786437529843\
35803234766277410593381596255937576877943249179380281155098807779614417119124\
50048 + (10619981170404157461160982326216692851557372355126184520193570406513\
33115179056417990009468964813491165029534894610063308579622622334673690427816\
599021*I)/2218128067284424248292878741691903487913720897056843634902829283062\
03282124118121959478694651770998091336613198581218122245364144365736407154487\
134695)*r^18)/Sqrt[2] - (((17038247572855098182331089726125062450196109231178\
7563099108366673510860199849506007963769773009767883*I)/239336972977621797979\
14728031558665980049727311217380738593194202184036211824271815134327486580660\
928)*Sqrt[1 - r]*r^18)/Sqrt[2] - 
      ((220891619632575123409637322021532895661754938572024111165088678781078\
422777621171780073669094095183709/2089658982030525635333895384830348899568245\
0401669663912843486461644169583786920834875454211989008526 + 
         (1403031655278934215082630842060434366086120276081509185369089127441\
658316711990264837565623268677646*I)/2948758103193445967123728779214491597793\
459155252125523837992920134964358480291112041376292226937405)*r^19)/Sqrt[2] + 
      (((71357553394832878262386899936788412249516586320725*I)/
         201078464980156451955623065019543239247599740487122)*Sqrt[1 - r]*
        r^19)/Sqrt[2] + ((101140456941208127355508477161248925059083106088295/
          201349339172453987906737483787769701653026316106062 + 
         (3753808166139021324632481982777108516644233135593*I)/
          166609345300129263598363134336419613365868258950556)*r^20)/
       Sqrt[2] - (11*Log[2])/Sqrt[2] + (121*r*Log[2])/(12*Sqrt[2]) + 
      (11*Log[r])/(2*Sqrt[2]) - (121*r*Log[r])/(24*Sqrt[2])) + 
    nl*Tf*((-1700584827588467559708719157457638789092805923838721944237234354\
9049672122757161736167162679612446796597943/326424458148690238908876001440488\
0422199469185508808113919045899355693836809227629087448260489442284328290 + 
        (21017390354033064843589779905461385383884767717595855573784090667346\
9601185830257000162715412821524181*I)/334502156573628239886640262279278248918\
60051692346796743082702748904008687607766708203331166469352748)/Sqrt[2] + 
      ((65115927702130836599562878616124945665487950305666487833989/
          1520565048283429291397437249947159966731853365515918333920 - 
         (1370313806405683471109904166188069830798831827145681*I)/
          237918780956220038257010628280635525386908577045582)*r)/Sqrt[2] - 
      (2489*r^2)/(12*Sqrt[2]) + (3249*r^3)/(4*Sqrt[2]) - 
      (61693*r^4)/(24*Sqrt[2]) + (65569*r^5)/(10*Sqrt[2]) - 
      (68153*r^6)/(5*Sqrt[2]) + (489991*r^7)/(21*Sqrt[2]) - 
      (927979*r^8)/(28*Sqrt[2]) + (2825927*r^9)/(72*Sqrt[2]) - 
      (10484903*r^10)/(270*Sqrt[2]) + (10585679*r^11)/(330*Sqrt[2]) - 
      (88179*r^12)/(4*Sqrt[2]) + (976429*r^13)/(78*Sqrt[2]) - 
      (528751*r^14)/(91*Sqrt[2]) + (15181*r^15)/(7*Sqrt[2]) - 
      (19057*r^16)/(30*Sqrt[2]) + (76513*r^17)/(544*Sqrt[2]) - 
      (13547*r^18)/(612*Sqrt[2]) + (4529*r^19)/(2052*Sqrt[2]) - 
      (239*r^20)/(2280*Sqrt[2]) + 2*Sqrt[2]*Log[2] - 
      (11*r*Log[2])/(3*Sqrt[2]) - Sqrt[2]*Log[r] + 
      (11*r*Log[r])/(6*Sqrt[2])) + 
    nh*Tf*((-435332382526298*Sqrt[2])/166966608033225 + 
      ((771356454094565613109918288295585375032352343622291931031177944894392\
87997006219258729891233192549222826330474559268251955283514337628856956905780\
30121*I)/24553038510997353422156955986093102859402646154908582984293265830174\
72879241129865832507916754973518956110874952203619965179328117629853994661353\
306163)*Sqrt[2]*Sqrt[1 - r] + (1093229212488962*Sqrt[2]*r)/45536347645425 - 
      (((10241103335296437976881560102056395255584842057819766642198824249327\
6909732812708026344145185662192919*I)/391181332446557784949085179563755284374\
45912086803197809012495462818640393466022815227379714361496286)*Sqrt[1 - r]*
        r)/Sqrt[2] - (2457111832168394*Sqrt[2]*r^2)/23852372576175 - 
      (((3913755002045687461794740643660393319859258930208911*I)/
         649975778740384801469106192354126703471254348202242)*Sqrt[1 - r]*
        r^2)/Sqrt[2] + (4440682839784811*Sqrt[2]*r^3)/11131107202215 - 
      (637334686096087631*Sqrt[2]*r^4)/500899824099675 + 
      (108585490413929896*Sqrt[2]*r^5)/33393321606645 - 
      (38953374943162112*Sqrt[2]*r^6)/5757469242525 + 
      (5804208363884535838*Sqrt[2]*r^7)/500899824099675 - 
      (6319628214544366*Sqrt[2]*r^8)/383831282835 + 
      (2487677379208796*Sqrt[2]*r^9)/127552794525 - 
      (67603487942819396*Sqrt[2]*r^10)/3502795972725 + 
      (204788254209749018*Sqrt[2]*r^11)/12843585233325 - 
      (83631420420062*Sqrt[2]*r^12)/7631363775 + 
      (1930304624503664*Sqrt[2]*r^13)/310154689845 - 
      (64929668337788*Sqrt[2]*r^14)/22474977525 + 
      (24236132541421*Sqrt[2]*r^15)/22474977525 - (608514729917*Sqrt[2]*r^16)/
       1926426645 + (34932436274*Sqrt[2]*r^17)/499443945 - 
      (37917014*Sqrt[2]*r^18)/3444441 + (1829417*Sqrt[2]*r^19)/1666665 - 
      (2633*Sqrt[2]*r^20)/50505 + 2*Sqrt[2]*Log[2] - 
      (11*r*Log[2])/(3*Sqrt[2]) - Sqrt[2]*Log[r] + 
      (11*r*Log[r])/(6*Sqrt[2])), 
   CF*((705825451872710860315784579233107047127254613333212904496406142934837\
48737136585962745824120746085414352914415931063798473818441333634767085931676\
51350287154189765649543379281980506802303835063100582113415205491076637909770\
04071953529691855856846917548929385691700104412540878668346350761059354513411\
91138637352911719985134283636957481312673269386536967938099482519125582988913\
89425202508328744965360932220586666818077184849126882747020046528106499051995\
04335635387125902074112458258778557731322296827615103703564757805138254842198\
71677174476498135741721530955012213425584497841303766440958492427354253213708\
41227189049192039815023032341858554440798246856112382986187273324455433905444\
93029658120991877929226656355053298735010361419909250059863705702137834293555\
50261455580012241206619736039544148906719355846286445039742637854963188861656\
86993930475256262221278585253953119111607167476234814884968791712252019597117\
21065424046421613253381575585914965512249377042909147523094764085485446953276\
041440528292901398123413542379460852450728042070337/1209949243705441894225078\
03227591849402805011147084801515375855337094246734522652815123589258206631367\
41605096044620831313449313467746767754019427468583996652116052085866177593089\
67953759433637685214910345365634611593630904249765887862431880812013295422929\
68120332268352516404816140391100949742877775299234423691379311677814271680210\
10237575164407468723564421762901917424975520723455351355916155416541970019187\
50963692231063442669022442441804486815298105464195039935781855416094092113390\
27882766752227303494232435606231353724918214662192889452671019718663504459805\
71900540213153818537512949881662372318847008941493797735379654190433791015499\
43041453868874796052864332299194939795037953212221004063268666739182256923165\
38482924828237572982400536662489003970632977220245374850348515788222176217425\
06412183989007496723147649562954152757969213130313550246539039931120885720339\
20877970181767540532177140524637864870933088948590630851388842093128619965622\
56849223831130013911691492302259105969127565600465435141929958252732783522556\
42991841257271500 - (14380149210664447143282328988608961755026116404595018125\
95872333042220720913467516266329107034372162728995656987014764634819694840909\
40689757723572852311009279980290805775430294517018205506371060136127694094689\
94799199077285787824799676301837292695199656759846119369886785409127107224640\
32341107275481431053401116781295784458509844660152393043648548422279956782297\
57363538118500201828422011874563497512161464277734960099080752163430792026365\
42289005290172716816223323905058414946606185139637390583487287481316391444372\
79016091961070730475162418956052210838541133175985796656288358840111296441708\
73968652301119539881630497326140761464780113430101223301519118729023840214623\
70473223971141087687885659784146821615096843655015689659636105624814549123157\
35293596309313729055956775662649816078014545708262895524217334731277562247704\
91273938669552867731337690810333025545702111360376210074211972380267467086087\
18798454776017520744608480373412655640948726896289857604798139003719771825472\
38875431958169298681785819609988102907591456635547710141*I)/13981095938044093\
49814851997753210875698909126045203652400985219266035972761525434450972983604\
97560584805661374531128303448999337380820746699039547480908885481475081452775\
34129786009585734933322304603310612485916124876238231497650439342804952750949\
08007257562682166802832700884912393693039512960108432186593031165242391477264\
50669847130485795794127854751608497408559918192515453267543383224707838523795\
44526231995813619084848350760551797285391672394279195377231682372478109567551\
48028631260219099945139687643409401704035801695309991350749767043811013688285\
52938412901395412323995714099123583290534339943845519991407972079173271801857\
54987105107749853823896446198623602592648914530041159814035314315972357871621\
33193596450428762930146614713824865193800915104819869156677445504326319456754\
52534399201624859667845224638693775783017713778951636090227572669131986133357\
61630271207977180290350657029006185028046894423988899169917424840051103839572\
02613960528357240326770185784737921486804334754601127940405107084224359746571\
7338121941309536)/Sqrt[6] - 
      (((394372834342725903069943709807632345074473102456264*I)/
         125532772013612015195543173729505082616186012726141)*Sqrt[6])/
       Sqrt[1 - r] + (((37361608320525351560411459844731919876648367317317034\
68400774560045271745528866792274706875072525092388137665961532584715320741311\
79258081370657277210627070108228921642636861127690090567374274599236192462907\
71269874763178685874920025126589757043888470858590081318199649059493862455573\
85009040890735400322893646381084475891254408247214750984368724399094390466135\
21009459730037255551476850305199569125611265459787674745439168467918195931087\
48601509369125046068800564289954024737265478267226763509282918770670379812433\
60786867925354152492664947620979778563528324474082060836682530791890103976773\
74264769091768640447320445512796110293677896287095536547970254613636758527832\
03792277118232097980297087450824959975450968247095998496373111797118489043463\
49510336936856258393597499414365859707669882220466610703867400841429795167871\
07839243010017151607288123944218519840515570886260298260147938500798895840278\
34806287850971091744807138461071275812941450026887402485362587115917673373944\
67796954189383*I)/14379498385618380934425374303675963581158276142554450477571\
07651363546347324937584135545223638012950560305293069627256588693946269009159\
35980501409569665212827394336165614556940155585482051799052299978992060978361\
15099611540938068345990978201307122584738356976960659607066219417359173636467\
95292921104563113753110238365153949523603080059353337045937245216395019279288\
32644853123518178839676792478929984254401502728219428907074804458681541865951\
42111502553405658876262115986862000341261849009735428973738213897626899210398\
13238577676772012665944709092944826983116642549828174134136010713032848514668\
38390241103063754092534870470494940369641642837900056568378013522442543185205\
75650049737298511774674492819255543366884531446664006636849747836760733894500\
45126336150099065199097218906810300805083608509159970518474716614964614838343\
24222574670989254486078543748874261087281553501068819957476677214778512829186\
15867471126395710829550363811451348776124323412289660575245998482141603454973\
664320)*Sqrt[1 - r])/Sqrt[6] + ((69767342900608186294238323454993857596760997\
24003603887362428266255899551387100787534598721836537033346694036710746024248\
70952276985633884878999498275242452758540264019432420933568942273876817101996\
86908189756639598731655227039681743442345273868519267404149640274608024167366\
69248422150925633668180969465786591083576212884155019441927313475536699686165\
50643539263724808971661367837493415063396664690198167565111856158481531421677\
67011047157618230959820724362775741046344777888707494922185586834984978750476\
15801184034556948585142170547172393141641863810594935984992990662581766047074\
02209970272264665547822488699549849923293505587201399378517984396861956290906\
03381461749231830881708953749521802780210574716922454846329752174744886628756\
83999252433632377040057389282959683755552902278155110452344152586641076485533\
68406903889185383178426066483880496113510368194824436756432466477828198047579\
68287395417844764291806995547706843537058485856559831636555134147669432354470\
9363370193858353218943799293/135607260346390539690867931920952712688122708551\
58032535927540779372533431338673798058433109236618385507082229243806346713621\
08826691239639947355177546286712606914815038521744025133894941697255998187462\
32815442862361365444393767713573171912603024029077155671336463020438871420502\
49823208369028357256191020137135119398253280166253535250761406155506303561835\
63646327345600480257507019975023213748776498155969197843120252643622712410838\
58019162655716013877511286227150480731527339388946940352119440261540173759728\
64152538958449664462370226164614052950500162340781436797526434782540445015777\
76843174842065877135444809717756148886357173832230453920575578861932369331595\
51426278885787594409072161527027345469753293939644339765244956724842696554568\
11260880540823302072340134875298943351843062155675695678413821723387193555214\
43358674980637732142951387672119596028846771352794624953948611841796621456844\
65599848451489391769682738733776436492853099764130731213195319128166617082691\
5392138291091856903000 + (867914649765171716725886012818602415462160698110051\
19023893096738311034487847977348727667161267341081950981709780440132654275508\
40292456672768583362123837709987064350653628869671227446034856471067074718153\
43472043541834844556946736816435073753825898164843472019873045019317571424725\
07504188722202263636445045688109173028179222874710607711789934596624517193400\
31289834322916723876292464200399333060861209511360181141296978104182525119925\
70068260201339330417181655342162543665587283747006692853653690179398356423509\
30914113043148687618252675592441301992332349109639847477154727749657272089611\
27115746581130818845534377029914211987452058426702997261300003491909409498556\
29044092492846225255709142472574285792159504740681724735178114646263745067815\
65541912796969932484004626299093323309663087377400910205705838847273872295735\
51577376283226117102796347123719243871222130852005771224142949838874880909813\
95628850789274528877455721201203990141607217388764610880587378735822345582020\
09543786069*I)/59741982018603378828794496489799607106663390957520178222783646\
62286554255233414034037198161278013727394490450154131714263586825957720746015\
02212549814076833343444928100034931203766225284047424167498726535788027222610\
90688638548241184313050279134499645812499969478210570693702871148167314533182\
02718240432295373550400858002741548249101152144321461530731770541334448811289\
41580889365453977987667959594574867935567049886003227198436885230566040623576\
42692999052167324659688859449639840357663668078604089715278393012977894671661\
00348157321661572291233646650728152766345166221028999944063769284319290465296\
34235639129686817063207454634257580478937894834004454402164576119628207078788\
78090961611573245277564894474822506906513463030152727261911486361011889851770\
43967271974275382350003006436115051148255701877458440945807971219658445746281\
85731162065863949745296242104204953808774954735700484582039153926813639178835\
579383943127214589940169311000619425551538383345755262257057656178320803744)*
        r)/Sqrt[6] - (((20491302453538765633841966519806966406846388935645755\
99973236768556933309958388275868709187470818796105103893591611258804721455981\
91385635267441257238454285066362502252165825557522770491587397995018796636802\
82831964406302319981583430947980548781069123610562383888655073711809749964173\
40643228709698883436901582863945851277331553534721169151090147656601298499226\
27700825616540680349310721295416588222302652453143468819598450821968728340689\
70010732774870658287292371312343616684414084604813945934397204936444013144358\
49777502839253996801076896846241895804042351907586772926920625589401604431597\
18480834357286365981497063606254768837379955888995657418360231570281197547875\
60947116981792785812718950233650884513935730380077871045200372571995971166760\
30056104533637993118025980653731165012671312106937959092502889473834237147369\
28821960012254882561000414689805389888489629336695349018498292731567349124581\
59704214711177041267930412449577681475347*I)/18494547660011082751136899263108\
41248321123905831434800545754675877885085068694808701138822893250036499489057\
50439716520133825780276642056335969445253106512016481413507216872348405376877\
86562244300824438810011448614186768489950723813702901119970513634506281253782\
93285407522001157613259154286505787627198564483484652783495411954416955997729\
07491084106071045498096750406601989585845114898249695923548050900078960082834\
08284249016474030289777199323142061633656446985525639628423075514729438365832\
14464811380373031743239767804161230312652862221159454240470140070471987942415\
87142019549063046924354763489005636507027098770017821416991861318830499954538\
61325797332006758656768533101933804678696732145987427817688363478865370664680\
95798974630147642518427365503400573126198705773801015179663971980931470635447\
12069873084662181628388070601436297897102278598765087794521796928295119896224\
89538718325622323874168875313419402582850575933813730506560)*Sqrt[1 - r]*r)/
       Sqrt[6] - ((1915298635481178696946567439069928460930509654057482142853\
52838351395984407456035465606139087445633779065060315009679925548880128705687\
91298401403302794491476101302418765362671503640388490539686086602258352673044\
27725533504680240411472749368191544426100309538037136781384382063761965665360\
39126431391748326536180663688805236121822470986812371436882559872332817499851\
87665746804847624913394722804537773781076670082601177240538659989261613756150\
15471326844564600765653843398782176775141041059961121624730744428846934461266\
11496658198401054529254168841466939076193588903204778777411191352038859874133\
55188885908547470330144773012494859835779136358064447072234199483710601598574\
25168469623412988218385103502798585601387326073142493890095678992648395771103\
13811795672526066147777001168026988819115860557545440088533582912336419051619\
67392357080198352179472939469600298596918074163277225813244611404013896357851\
92835318163289781284411801207509219988363/52656680130018107332672650785015294\
20229464824044502020675131986882519222830686368129550474599218329260896440936\
41311914283463363213932479912399901358278283432908368908596156295014547186631\
37087265703283524262787355004331859973232033346700822506691896769258642529557\
77337455986854069575888210339133459288636474922045430469951717164251148318736\
75846663681019368580745661011640769649552199520535166753492597129547348451553\
82346472617817913171454757006722800451213306109807658007914371844025614256886\
58472857708784733517097485930293661168948342791071682844226404592385724216575\
33175648540098531551147143680197594063855205300028938723090284541560176326931\
60268996984709204100758740725315333006073448164896847963448503049200518206289\
88160126638672203485522358574385097715566001114647399276837129940175793296471\
63913015310205052033328501678591246587210640750109061426364872578583190698398\
273718840293626180719261472711171986966319806231636954690500 + 
         (1450579920615553345476794570507339746408904917373312372367091871991\
91893166794451996100391047073820496631133634719463751740951466910420252628088\
18097312752947480632978742314731231741530166745372059760232144290861618231108\
66379857661801395132243599284441567652792026292986345352365879527947917759655\
28808346321797950576320817676119889981533034158989289618562853465528684171874\
43370123519342999476534941044953848506606020754639698396168377304561764442927\
09392128427540068561066283135059405829251950355531910203269957229456605463756\
64655624859565848891997699348955439089155314533956367472550636037076054825497\
35984944247266287131993973658992212104384333953658412502409982999715631756193\
86894808578131738394603122449891137656538198304097540064429261021318530121753\
67849039947451485310763270144007241718604191034506185265711458778702016615128\
76173594908014680716384906147175701370976372204022292059369310803579145815425\
41353888665652431097935*I)/18282136019489150848286912095885102363151059177824\
71154492261003811715652189863108440279398718024512633944401809692500362779082\
50901125137183727753439063644980384863869412781411557046273392205491606694796\
55586118804652400971164933116084675300276869254150731823946575382327050740514\
89667539939780978149715434043706081831182099073033708238894142095740192699522\
61962252369748066522502460830484664167695215234777635637038260628605867780936\
32382433231203140285893912490088434812109981488120387112363279742266499817119\
13509727474734401819787401771267637871034534475152574025134616643523020920049\
86711676102530074050048704051156100535534631689495243423765931494584136326200\
71460540940152454378631060881174321716416225271739426632472431292827202052599\
98983300769942531685943528745107699481460504260198119772348131674783298056948\
55810914441504633151136079597373396297587653691322638598124180550957959552552\
75637300190737156481819930201538820128)*r^2)/Sqrt[6] + 
      (((14619155232639710859327305971141714377863010021025698566878547332494\
30340558145654765706385212708073678282882008470997221411008768767611655370069\
23604818740459900500305011081167167747880883388283020295952951182214086937326\
11420990651493328546367468500813438959452735772412851181466019770104550438712\
72486664167054688850650165655285616090606822591703005121053142053130563111148\
40004503091494079004598075688693777078664516563067691242632775650766039723799\
05812730338884733325934922328426017101749202069490347722094353413366242691507\
44424178188754707128736371609771177653225709287033944769917394908730950504763\
44484555010987576140402894832898033562923991851140852535867361297898410609646\
64828238721035974564194948544652005248505440609681121520497189038111752537041\
86153891481096553534934409650539108601274183487460025390274813698553324753640\
32644194438808920096529220076873925456392846294415231*I)/31921162328574166402\
30310775841652097159717726558906195661742611390085004834612843463315091225038\
79189086778727244582267290266317135409143673376761279006422349201140430564858\
87629496097798985311840894100287868393602745756736446696969070313599635804798\
23275976089940763143812410176178015253959316624192677665769100312744737929611\
98251579153611171360660775529652239025487445806069121377909038513193101213994\
51647712942745298538934066128715267882496273234939932338455069671881824321916\
93216628699727185627262340594560496373548987622697626492936567330737320261286\
30373134380752055884011759926319807560207977951964434383989439757543638290010\
85192843882608876871836452602848184029961411393831734576559270505265508959506\
84765707599745677207830905338280685735318294955029552199530999700806623761855\
93050779504461647111288909095794622697344726243998476337517704258497237367774\
19397980245689195568)*Sqrt[1 - r]*r^2)/Sqrt[6] + 
      ((227304403758185196108171149526282300871061087149116402299555564739581\
34197724321638948308904330554546889333875029869767571284146886921624465910717\
89706500354765326900607183118817479685968747316362683654193841901662286141255\
89852803715473141018602570846389028431946297258464073967008067880128422136411\
25177705623353578224779122373023365999792230907774185386967488611556414129979\
92321837466054323439831361556020192078300686256481786061031450241579071445668\
38069683441535887499472107153807155201430674218051590915008821420430953692007\
38225398354345800434102801096167829646474568337427005923762302377590373664962\
80880159030279499821259274565895222560372704738924863196617687445339662038308\
58858928602243166992680694052136298717333454210704930160924362775929192658159\
85963028298551357634824309454982770388964938244034760859885861422375768043815\
9789696841346273428607143582789627056162139176369494980529/145557451101109637\
88326099852306704220157417782725565792530125933511632644779591305079890890532\
26526739871978914972494874960394625916744230678275812765852366013797493728605\
20811088780562204870692930726450623538290156601829279290542134933523200819642\
17019060362988650875260503360358401649899564940050994739652577611447006305282\
69214580340697001414223515268949409985834857580384398010048582750051048369868\
03523415899738884070687995821554435618198585084025868085329464799856926820564\
34116176106040706691652415234769985915922191833602192140237075275780989402629\
81845306993543546657741409328739548938282063183244657222961516885783607775706\
76262236405524457678879136391440084566844631203207459918023415597655040187273\
33455400607309485428648481928572258821536158650671569912584745012561209126400\
05193809396893636880519460596030026748216730976026294485440209506205809806832\
0348491897322835988621687000 - (379895550795295072595275411090273205970531591\
84042405135213754476068509413209268685214429116150936264302287191149616288904\
84558072670198242805150591376662461905861589121575396201265760517703469485716\
37743739843305622094263241518942114575300495049040871533403038497504177994686\
28812914119518051074452949260201019686650849122069307780700458063905144674917\
38721405479475283802658675195956848122477305886604624128767034669783827387267\
89705748854534618181812961188914595139276869837320529101284786917283630367352\
42548877489238897041499390728199296048679340759322095917543350024963857904545\
25620688076643171177860912489376410124279469352582008861968982932435789863685\
76128841389095104724477882573123203965919601983407878529226756355738012253174\
35581445187643065513770362020898986844746786977344376870746174539441791608617\
804771855058265430782203288846635398540068607020287438939678355054669734499*
           I)/940973155901012648723772596170941190571226015875700226726821835\
25700063251388209131584357878468704260341307712411583911363076271405807391220\
26039050797037021320913423237813278392235143391795012087833047832688949576090\
29807378855282257207722610001134619635497015191461812431738978972441602777634\
42872900929689524985577910917857831303383465381786178267669747912583960948748\
94487097322120669369663000491183684264894664342739552509480171923095880855720\
73315008926085685746580083345538116209551503971449775519145456323027553180619\
38545889521605013900308669204478036733273836539737883885738189218328822427286\
69118283732732428802077252310255499259507524703663827368119302809494137089804\
13264912845959113381002836312939623728693534233764142060461448060728494135090\
14541908585654871941743953070802372245675413913461055304153371726259349317307\
023980463373862400265535138351762775076681885985467296)*r^3)/Sqrt[6] - 
      (((24799703849307118760660747679826136310615301304756839606599465428329\
26981590301093057241572188581007367666572424721756493595619882012146126628460\
05632682655728471823342906878123902431481786117315819505626004741625792885950\
02797745495214909255614219329010854673854697940634347142789483937053241287238\
19548199374781163146978693719047058529270155678745316781634467758505391665106\
60188836517081694207141804065003537934356446621897790651053016784750733839056\
73946970541813799981300023724183993911731422424555818461648908192531171504754\
88595997748012446398933269053982556836465364050843161804980492307475337189182\
81589816682729490231681703845742147079377916683157848718714295821632168082350\
34415669398653157766990974446587957614636995988200081067706444827648053367824\
70261780238916757515924438610873821400220740918531238347233154118373257544414\
190859*I)/1486502177922249212486491833122596859629077586156077884090561919775\
10841688182167685038440045774276615635301268765619579292854783027035868010233\
72460553304656014511570104150716311862298353657442242458204231204199600952793\
68736024359429394604684420600491484099800393704831955292583767632875409125489\
14600141365668720928505320968915086605651119180836454203365067909834095740008\
74673560593196242312729521502257149883403993997819739450115728848826957514184\
82545488276736945968173551317928476408934293525623023447470314221737363833122\
05254972854764597682548591434154613434730755694733328639928629736806066852442\
65350257488503710422009031819910155909867688942669795439588724932081768957549\
70230271213240086776452477622702231320050015532246101238379546633060835477605\
29740297022346182014079899787053247053956441027688589408819013271276553199070\
320)*Sqrt[1 - r]*r^3)/Sqrt[6] - 
      ((274524920973787530237002589434601159123968693952831605227210860589594\
54497046320528940221325984468902842331555263509491126560965488817252270167545\
28807239966238121389072374416897865374845229338397007801239591879275991685753\
31247433011334544762257987046659606090648704083763110733222967761500219061167\
76390973151528889540725460507499889134194868252182879694747154836916713137559\
31163759129366980467390693840376363738238151498998247807139709082032354592365\
93305430624734143217845136404846236868696185777468725602279872935455178573101\
78914145356407315566715508164493985440851382729173004685737209529080945317488\
04133292794756487958203701080168173195257774062775552860829752703495311706772\
66271179798349440171942626534773991289229387629443015625843681616921394721435\
77842347914585258796498696391651681314295789337588091762032775311790609853427\
297787307/5344751056408566843147852117908232767692169187760896196799704002879\
75889408822089062366625766501947917341788826475135310179829101213595828696026\
82172574144388069417497503268609282022912742066604306760321917187186827551868\
50114443167958162814380818538617966084966091623082395059469752599085340549687\
30689503285563325527845095266096337109395572054404567332985392877206958155965\
11298672638000964329785781395157974551071131529692717669264296040035328651079\
78198306427410921209719235448626147653747020699884926053619048382627813992041\
91532458050595182705359473069666315575022094977040986674759591718776164901198\
24399242033692882247047660740408917960763964194849120213035284427334159973969\
42600045589739421404261350963369992531462503591104458508307376448375431626920\
35223282736462192263422080684147412135099933281003856965699596047808794845948\
121800 - (3331861526801274062558718452225575629846713326164363551528164789584\
52242989481315233488038366242404088809473062798545208812811357250374650168580\
62771104837398892798716629475772056405736502390632504176719453014956556270386\
63237586529074817572605130183702558744656238043055825397302819830317712657717\
01432299179573425867261403805041414081495529783527542332918240550781523113711\
60731752693693018406590606595334541211149994252869804401563144242397176615488\
37148684234785865061658029534600226100685048568307859096227797939206580653547\
94694338496837641037069592912118063946053395412294721201911966539871971190829\
05992819518186929027030911269614457255005199634936137014569159946211229277257\
72419201492236595724425799461782887478797147254039172345997041573494892341733\
40766396711584469337133833260521062550711927331718047058646585231568060798896\
755*I)/1407207092790798298360980312896927502054554574507380996597771024227232\
51888450488907596583146663004599929420600998130232936242784657348558751316062\
61497596661291517998172167658002425463393815987608668465146987737993138690288\
51137808878174446758186880219588565842561137333053170547971383627419447449184\
83533573004394969672075699199962676025766644230036300443836946725079962446013\
68077299292187957365212521794802031733618951100762586291625880834502467806090\
44560139338486670446005992761722540168405078910540754217678855647165570688767\
78691075290492469178334516304719790971342305060223778442512105967366166712162\
66260911321029044519750649013142859347515041193047264518652594606364613008810\
19158269780495998138642428439713274966507393364612401869894480368388430309551\
28514456711767250424215399335545697650636644495643636375597602568306841696)*
        r^4)/Sqrt[6] + (((542538433402230698544671623096410393295771347488146\
69046981881651186538434821123204257273071209137183653930212903586336616467696\
70830909120559284008415155487169347749541003781296840281693011987213989708947\
99928433721989510107722775200053934097861449747411675564545575575703918657682\
12699567860987555714655887704108792101543505771322993281400360947728330310930\
53462331052884090918625306985651932823884321751891220085689485316019717094233\
34082625034637472244953099956855551771581873741361357172425288562771957244261\
19577421386559816386474338390150730546551221567576557718428362686309279554333\
18441511410186138656391878437206215749643311499959014972410418565146734188128\
95894909390932057457844307084375530408979997653429959459281397989927438068450\
00916817601510518633805844059218125214399933899689*I)/11028974785913988844928\
97870607082495922627007078335203583662377312653368805665269126560592730036812\
71411101028060784718519925058746504559402381664858497995362908285835538164928\
19044640889481921893836295336665444491135629979195529669686701116284741039569\
67636040378791313756290205776178710404053995378112528385300227743903223944044\
54663719898137163238041894370291528267888088397175882715547828018843324786720\
40775242684895749723605015183674434355148138911680857228733579695057578536047\
61421571625974942128331255966497080985256917320022599863933974798362011813575\
30096014979492016980230345039832959431827994081031582123481854131861582172092\
09664200714131417840508608770768382602976022436380533194533201578010589174259\
12036421374426181639346542061839415303346861739477722040186974595037313824)*
        Sqrt[1 - r]*r^4)/Sqrt[6] + 
      ((726826522096220482009989716944948679818635793505663679912982291992452\
36432816978498785910969900279688897554388727521435672319497309485469512740602\
78714317644505486895181925188706304078701158371772882619543030132928794015114\
76527604196722608095759204250121794423131205396927033313504130095311642096428\
45839819256107924281872561648054434630744704231160937096008877340100514445444\
15903808569499763529096635217149954014968749851747135665135316671913284470691\
94376538170127075549045777227462948958256963617327628293786192544872743636698\
01932173340736506461299735468255595937714347791865077610180505311385756754558\
84449542314830527139284060903145419098258552757964944364255526643748591157800\
39536127301448556540187485942956118468123772492059980173285915054760395385589\
755711602537659243538016833407873337/5427326188086344065448113043335315119993\
21110111677458727681160311546554387585856997874549046821212133858479378453843\
22829262246558998500231996851686770713286357102283962321667234105826467439696\
18754485119837632914231493716070526369114386799640085655664666324499522492975\
04800109084621643429985469355376880718031786786530136933715434280090457202623\
39335973331728090797610990605174645279741699335339390142785085112458049700826\
19531200141883957295509846995142467313923260655880119821120453086156117367818\
17135229694192392259186965856341247878993671273118255063477785394701344404510\
94652981554574846569877527945077634329344209598704416247247064154895818423263\
88038235152672349625686533433873526801138661413744564232021855612519324457024\
400546215722388695875844556573144718482769015021499528573500 - 
         (7034664929131918771817081145791634268813343149725302447154145451993\
16595965063606352785204263699554413336301901374818382498904901119737955387604\
49670807456838140167277599498990010133021865528913297374796706147651604403379\
04277456571122566977389943562306249785729641420797673701345674286710878830831\
14294668518205071962748479808978403019892337400707935978375149572421466429766\
50273269148675389027155635652529144041902428522157756402535432793726153355856\
82193790209345879349890876652314726803766826554819618717570332828894396309342\
37915493272836472273025155104659490626541965704291484071082972074177101425343\
32226539840882352466185370886017470004778503875597963817283279952099279751224\
01264902301282803957469995406492014040031316331772754984366443725844879089185\
0798548057802578881679419802877*I)/920961551411070898963996212158059522345702\
53757133747107930082823099667472429511544025466495615631669480675262892738360\
83804527913560688425898856666372411283247607510425976541553063310612792907783\
03668131786948348100236912270191221512611172363331490276708361391436615250884\
28353500075937468914948617137006279472115018090359330364601702399117897803150\
58067604992248825795813121840951441013171460450112937959627999388246464886672\
95844904006075265214958482238011667713478750325555223601626812431037651104352\
99994925608138652497865982744442020093112166485410163380838874699311155399240\
56879006091616821082767426468161853495836548443743905667497507073123067288721\
84896089389213418393269800284383450051596191769598323369412914514498540930817\
5083750466560626232303639931610948452450659408296544)*r^5)/Sqrt[6] - 
      (((58429554380036442023397019187075787099438177940417292037379950244501\
24033795913818353139521110709340678040750418718264528083098567968168015396412\
29738466309969833006561483616930659628200795738674127143166396714384794445626\
67821280184667573859213616784836861728771020425351627575366600455659912532939\
37929169037752359446698464423021861420891789854170386517989872146365142676926\
02494092357816033629684550124626398556674066204917643761997953747516973263814\
01693418072959685976227377271427999049250878604061155976423783714124213895794\
62721948124854315447390176967604773632008881970406205239263178905835315001402\
04659053114595870168194175012801791061134082658565417477063045782330899679003\
7308421726841882013784660821361832711806922858493195523296513*I)/499933225251\
61962611410769000807423535571523436756470775197072346357197697367687461530637\
68677698381092310633864462892532269965412797642933919502712990409484509353309\
98059529793277655886477391813208426941332514321877561032100797200706879094500\
61052115949996269611161079118920782821403706137077500374921079369683591761291\
46546182815524596372817011630014997371195461730716135791818287141096622356462\
28191588116996600411261196479638970556420085149986175401905975813991900169473\
53463915972191810392889912673257805532373145280896773996976096622566872779255\
46851803486360969256640079556954825711353756568388556552248340591365910096352\
80690956372240010289518800531380892833706383896150175286245813100610850893126\
64933953616102015170383891998149920)*Sqrt[1 - r]*r^5)/Sqrt[6] - 
      ((600157623937141378272349155298412134165506388297401203439317742485619\
43100761646590882323306774378456946027062319562965611197687257110201671894876\
75626642838045775384379466903479623973459971995766124885351901766209362981808\
81477553938472853765401971648951220171888327382563685162265740267897040343647\
19876896585555577885276454447086770503698129373433538321440595510849295079566\
69691845837401658561395200248025221627917961342166691865437336345046135568048\
28338158075242194266363595970882504279942768705990503643400014351162856149408\
07451933505497321397823196617329100034749171234511441190232128808691423500533\
67464613070940669743977787925605325688866394953281718170818978337207546599210\
30038462905180584837619386591130050018833184809840767733715725123/21254188296\
22289558650010846775010486949814897147013634232222047847198628284158004547128\
00036274263650579678308836992580055319228459160422385868954189042190524116452\
39413597902902991529542630183798809533613207135582540919123364514448728216297\
18616494062360984196863563401033109789956879861151108557965500619293904448382\
99191870108933598979073068483484461803284998904032647648828860336297845333962\
31696554459803806392442475152074235709420974674213111712270461787257113835821\
05906703708737871671756109526790406349150606451548120164853781924026760490822\
25926782900259260879655581102864228640917681020662147040321361376323185866675\
09409115984310106091035598535718528426880699294531758225732931211871664672509\
23528922916014750824404051034443982863000 - (23876135137054750264273061921591\
76888246982486492908557471156604539350737056526091215921743345628998071744579\
32258052702599577296849314445658536363963483977178007732964937610748430025312\
98152641269823141991984536973529343761516234988874207627744815877401504162040\
03169775967065162188851552087276169762469735614192298038131591765447475701619\
93773274354618191535528936551486786208138120887448773768047629859268747688669\
80845412810068796515709000300891945498326786411087478083361731152654085109690\
30041141691606449242795634916646868328594587183741954215684657300182103232642\
77213307019904457904643629047877664524466631522299437016755278720370479180691\
39868039670032653507851774188744664350869684700686833892448965958619034289034\
1218423398521497*I)/132457853452331702972330462985700526953720623926110959476\
57269178749448679497037334149828580844454686724089194928997308646186380363789\
22214103834322995618733205962780817440507614840931245890285166231286938182924\
28583518375684514716229401297684905231150470592679261276367784946961714021498\
15695206058430556238511779480920187385617576583486004879881322609885796491455\
62842554869912989314323709364399867394397025845865047218215641367502567983705\
49878875433700265793562165182237019154749576727239679160570326506342255378374\
72040810818635357771667999511530328000471438164446526282526624037803042615296\
66671600999821191022235095037720598235002666887087458929046903099539491372215\
4581843233203616341694625449975382923765016338737496211547457568)*r^6)/
       Sqrt[6] + (((502771244674449813434932022419893493767576180074518231228\
17518495196324339636361716491381651907485364031404891768230494900496520280794\
39298651282730846140103924099436728334268678660108265909262940972881681541142\
47374166822095973810094417106313437300085507209784209112010318610730041254954\
03017873880434673600301876763959783718697185149706746051322006990234798062079\
90529094062904267578326423200559053512399732471494221151422293865592577213508\
03067464912762365707645530222483688353697854670703777340973648006828127063439\
76191679810437213567678784994838397586557477836242373656945688588756201172973\
00423300982548424174290111615315486285707591250678914522810323833164328700799\
31645523264779231860247*I)/22269875608622638657096738047773731356273300279443\
39727177646171446694907932081108474672144992686456815929202512273465415192193\
07521549056720750629845443372567617447302711361645124836194386512020554314181\
20808586663838681278625460374112219954597945103595853484160829844322463990602\
51519032443791140866137571495287491800875247555060569554841426897514323639333\
34438377347652954279206368959749266800746733810573067636971669896140901718052\
59711977789597321423334390402086333972200452191742372425653621442039263366442\
73288839424035808809933836540197893643209770246044901150711240460836060891240\
95907942194309328004199834646357800694204015192336363789709873942738880381503\
8836062683934227567295760)*Sqrt[1 - r]*r^6)/Sqrt[6] + 
      (9603723207545035126008599564549634582976297241991709657591004305535044\
10401722377261224648856819887261376555469801501002971896692208693893885177324\
86026895145614774615609775747319690990337700559899038411063599570049453520232\
43773495934928410106536933916642507867106694086988264285161946873716564519864\
08366413451726801854153032155310731161762247907548738781047127404848128127248\
17067943868169546823854581381999489164176477054216696795618979305595034228071\
53319567532886398684719199651798476820978940989878395714046162425402245950127\
09551529818277444320754162417774763119845996160746667301190798135980245014474\
97211561852234244461768914249485936573404602407829397337621486654188066981701\
5148550450166/590158229253014746760090744352360759272580630120801396132608940\
13384044820261610576468027513435198691723952002303928727948706577845190931158\
45267022445451240570396954826117175999695275861965164516253526155104051492329\
68155143939023606122013206225114903232646148980013130021229245894373630099529\
86809885408312113497194570772280814612751113941325129031634908832306805550627\
09830622134637661870756426576582405075997617479344544337250679126607997653917\
27014267217827011632515641221239032967513241911152014726305228386299057288034\
22964990415738217137310942187373606010995193173307597007716812491405000591160\
90321514244876802577201224489975980470217299133515573883145479941051042215420\
875687783048625 - (2895357696538374522030382456913892724096822404649300528011\
61940086265502685038418650966992817993135529788469896199234094627076591160166\
33314486996098815786848906472453623861378206722730985639759467480241459371328\
51745852189839631445185667779953174489887041893102948482127356927905742448370\
18581499647034242212801120389015715363516615944857119372132269834843721662584\
78289819707473220707889921724075340340527361214704930184354002109070086955079\
33607520146485493878870683709713914801564370253676840429199112905414641322154\
22009751099232585926794717619484802104424746555479272818590637885502417249441\
14425094428582585242978999925764586033484968372038816215693855114755831802122\
173985228436233123*I)/2599278468454121433806504481761983780786000445203851629\
04128083925463399435304340569477291401888655670717217331879471239132620304144\
16840254315779393006937861302765503201531352976650202404694425623865915867187\
52190724466658274455108838535163567712288134329083238486228627260971487976992\
88906804990923727575585622762805486101749463433598410398669664066702936360881\
98592027682313857971147831626746297065607227741396641103148616842827584508320\
81274132697637634746606990317380336221697216610288742157844437593705879850684\
22666644522859569652765054234194346650991185717414300061618999445359230538281\
13691362578970650497071657458936308220915369826596057648075845767316989541669\
28707387289578464)*Sqrt[3/2]*r^7 - 
      (((43224389725780179464554619553316021111212649666622089475976986895081\
44211782329016563993890869758762253041544254169098750427168290853525995523584\
13421965518514906270154504748893308168187559705900210324546625970810569711767\
28572529627345095962329275081207334174927896623224637652726253687000179573780\
11213020038683054242620353821566901587518366557576345253956828941724416760627\
34133205733870546753576743516649038475212629600976277606531711629646014142083\
55687348654737263695544176328032855207771746863396205565610913208685689049892\
51780142823628744161714006225288543212772469895143647567319878218256596483412\
318720500081320715573871221282635287997*I)/1208339641867153054408869617767003\
08479719183768998699589742944298335259781601882495382234124848944181996812618\
53516923951431740604097465515308079551806719478106292743181206049154941373767\
79420528943768169727617074304906469213766917967526524488745524875953595251987\
55251960764708907325915698815367965217594745420637703184730371624997599432092\
91737774870393301959648157936034821412271295216033953360638387606743739992128\
57737994481562902953190766701083778376766982288018451212863536316102555162478\
44803847120780344982645655034909952668733598137774122434899470818230765190323\
15467091781349597972413217417185961599804455367811725505893499165040)*
        Sqrt[1 - r]*r^7)/Sqrt[6] - (38443992863907464463813574010835846634468\
22303870729791168689674013660027381315353253160951732760547245405722803454272\
10187529095133918205417568757766138311293524551641788394573197094226698354807\
64418619325712484833743922745499181927631244653936942319481035510719649727327\
83708764010678090705813603840156978512845567145380567613672047363278776569630\
36574232429294745129056013669028526316149520154666668725191538385641923280602\
45321954176455209077893131622347389109578929872936299389486246717199424346886\
54239006004534365828847643145355937168753136625431533034956081773739735629524\
4725330861008187614500033488899150861912163962151741373553348784639129/165100\
97345238719071511296026665267628371379196139220592290477758631847648325797826\
25797780409692398182707762627257804917931642340352155140172994159199623110653\
09596674467689281383234503754679115903222848320411526103677811230267040281822\
61693650878438061059766722958270989553275640622351860595926857785673163465254\
12350835961173655783443684713746381965042034213126801902637603206569616049940\
56193723434987301792164149071652110099154996262123006591709920193129402984109\
96576885262432682431184164208024869315510384233929340484140721519488418446644\
12704677844432037884985108592972001097064533674031249380481825324988569833357\
11946852850555910691000 - (88960855211225066642446702666683517320956799872231\
46280946725586302246748912668886273384262912264202004163886577598817718551829\
80985624277957792935198341258359816205872528163665311440519364767408224744742\
27319319881281507839698639856743742172700732507044907441920642090569231642735\
68702603833466333354712815985635049642841571198298111192079408606473318974653\
26371317060068594694484795446719551298569610636707744869399676594943152769976\
87912524277811160115177317435020771158002240608787719259778755972274302805658\
41553330503363627051103237829718625402326870566988686576154592030086187389482\
66451660442717083175928746297229219467408055647488055*I)/53224784935201181640\
50545322128474903189069902794142534647520604624149486177961711872527804986603\
01809805282898141447958857037235702214505181983894327480398538497333762848865\
65549357062749648391141746143226390854838349168669544666290644553510838871802\
20526622814063177187857550483495411882418061760285505333343554139071118436693\
33149517720103702341285527003939036597099647739407996782698216744858444995525\
48144994809752122577735283220586796976175373566254185546876115278652287639891\
97143956280166312777373344354710103291607486244710662072990230896330343757415\
32504519954251573217038648938332463590557275461107187853903739207182541958132\
16)*Sqrt[3/2]*r^8 + (((151961033750760125818717606251339139713608801574593544\
85504778811503810507479818771298216164857051612702326122567443249206003164455\
37829809319557471038661597974388045325267447659430542880501600741309853086680\
51494009899591554848692325558312468337472866900290124411170909453501913054875\
29372632384040508327719263605449882094926986124533178296971430896129153836657\
60083708615994468572090874258167661891106707173143619872808756333189679780349\
14160898508494626942326789940273571558883230375552509632954495438918213017380\
68433643675588549728726464793792404019625934747197183417447930538402929573403\
1491*I)/324774029776684109129799599529506166621532958872144093849943640983522\
90977058087994377779996275562671339307522717327446205864124132207392257739484\
44389821952493917036204416411483520062402380031922236907688131234468922661044\
12165881089109346382805009466715752483561516502976133033445508665815771183834\
02650890975396035846067953248629722479143128582697778942171418252279539094464\
83999455384957726871524127579409391393088433989393193541254460480491111782210\
86645395951467566643891539518389015258619113651109150213978598127565382661493\
848155581258662213703509498721931975694904894064509219989312)*Sqrt[1 - r]*
        r^8)/Sqrt[6] + ((5141899178770397978752311366062990737882571728065032\
26160186704773561594421265807997391793230469906370294187042331689500229780780\
56516894511643043950386692327937013184220591495631940910492394650897586555978\
84807254188118081828458669163951112046097399176577933338529088936178098235881\
09808918439312628863010579103392418558478656684625666508198899922926639614817\
10591053651709908292391097903305370754623261594234728402315491623451540824151\
83160176836637147081243750536016000032254531947109634129136734765539032142237\
35402666413758589719316230957082329548998184250197544713195207997073148439392\
354333601/6180346185110759722906607372277346761827764412684943597004184625656\
56919455184780587415380142834767818707435363596823610746600567524355977384802\
87083498234379185928070923218506910624931063078022339386047819164129884393348\
46623857014751765153687977637869835355691507006404352427709525898925352204662\
89474171646499842261390354703743878678473680800531096097918199510081421938733\
79834283162765348880905737396912716545004452560531250040565712213892189098015\
14822964812502856187779606366018681732370750883302540203810514032878076121063\
69165286091808210678061279838200975743426788761214865303086362828 - 
         (1170631776503344832911783491766090415419812162512396422273672117681\
40024366177526756332935415047492835551043796293483784877096068848257195187152\
88199182181042506479354991530103952491654537881279973438507205569935847362732\
30431019777640739076652762047475814078350527632105439527058277754594674623641\
49468890724379647432490315390820016675898421367405747773598572009608777031769\
61915854931651351249602178617882018057137101842617622908276254503944936854107\
35279568122558961043706748499592494849368881406191104424898482901538720337203\
88920267803699901544396166736208962544972075909250665252047656244459*I)/18939\
23979757713054504172257404211011419683764668338594905902609339324273118896102\
42420620438461823924408790624481742131119860156490190042507391373041655163878\
97513586430896481361411497623831904360564822486365986263610725549541015657689\
64810915812474965488209705348492779095490009342850518819487518928301514546466\
68215183776762421097345512393546509302529642971326182999447234705696690767603\
70174392469178711099430261289630372123329181745570253874166896637855514234799\
60002294440212912694749610352470554509828875019317757461601330754436979285963\
831488732771104098346832483660995669082607887968)*r^9)/Sqrt[6] - 
      (((19952101557390150345910593064348330026516964250526202073213859268051\
44155320294532554562509851410471896328515986691714491813538960520830762987940\
55351177324652598337675106426467918174782653326765462260858670560049189424768\
44598416064373553278641717624284722496161547639389996816512831538292985379577\
21614718684133119297621697811327891143894510759473252906775913192208818363370\
71325704502660811237383408174835565501151640998490071304013580964481258957619\
93851115154857540930753721045871869322942058426968820530433072752634585922327\
244115817514327711*I)/3935363375251570419165991782054578203822359290438273986\
07084703366027924310855476538609578989538305181304121326649778178943021720408\
04504002643242338347048391603389973170756057183089392275072898906829609635401\
93950546144826152675854171370997938837672898162737867392574351596367501320920\
97721722730871295975929195465690870620938507923997491463421519917531508299523\
28575766392515710862212402348919597619603299667873577273980632739310916453050\
04926509656329143227687255383283504946975713821726071542367808103530842156532\
6400281849046330863941184)*Sqrt[1 - r]*r^9)/Sqrt[6] - 
      ((353923558022573267887569501354098011143353849617854052682681147403599\
61379450771293051303596224279103457741608926400788956555977070089651355214019\
06361714029329974467091829223511410596761090515843097245466054687787298919532\
06130124770854153365064003264043581770857112417530852942244440163570093351430\
25486535498691231671378350843096360110584546265667007312605457861297547833858\
64142073623039974768786658186056506308816252903574731254217262674538822077420\
90608725381666618946453430268456325671460877886347422762891724442498499451343\
277055534054329973767/4280269492191420761179804528948950125744729902545412559\
20953955979708601565145303112776920249520315156963981778517542606238426391345\
12497974009978343750527623039294843975822214139080021511759520768914169605265\
29280387919105695018853455544076349589022152936592074865650573145158084791501\
74880591718024997078532679481361087018898344715584252334795544649197772916803\
67433460367064246617675036301992183763949882688170803891086111670658775308669\
70239537094278504635107745107910099462221435725258664126554305405437604938942\
54812386720102151104681938920 - (83184980256729583159675524075798416251565673\
23340407457734662543162564996914345744638188384650565420766777509736498384333\
74450510927394701437437344004162373887386014106428551771501141806604290431944\
15797467611184809949027864943497946344113250947781081228326414152501875320695\
89521587379000776497038138932480456306591566404414184182475317509660837642605\
89965875204003102307613288860427844743043917247058259511867547969096202549247\
44680508658877610396115953153344123570717670730186203206270129525096390976116\
11522679903182473253990798699586249550583*I)/13192950538848886790804240318154\
58961796004952862799852853665096395162141984763786346943743459354402271763128\
46801817764478760814449385920609233125919285302908086884262253830798152774961\
57299628554670655298476163102057870225867917690895897594448571266387374556142\
62873143687427135106056304382949002548309675153877312500223063478315026261470\
60504504141724200379627508389172272555098932721301150840553125407203453225690\
98832010722210890434831121456256904486879550064047211678499097105874758571892\
2101138655378514411406328067118383297177293439008)*r^10)/Sqrt[6] + 
      (((14142108133224806235678375376649652284645159189149132852698588334938\
47531869971930008645276840394441263426608997645093602489863540235749486804135\
96977961705600109439321500088919541489842928423023785564604627695944749150947\
17237043247990713473273456908121573092839344306889279087920233513135826530289\
69552078900294226109381453509074232789544282923246158388072007758201865546682\
68426872567675028541494960297836962139519191806282559611120674944988990195281\
39014872092145344286257800325691434054627069903*I)/31058133169193884004518606\
20213031608763621318877212861476901278922460229282648848749787794352499018502\
67307064657615269609569342112175410690696214961967032234796241694345951434180\
77812496914884501509265448472667934847588991318542197818738020956779305470843\
57704072874382811806639082174878877236842341579879166905885138397976742902164\
31960345396527663657550938158713958321549360377941975779164072748988698532744\
11664855016054748700653221038531814858531000636479191473902758359573531124385\
319240)*Sqrt[1 - r]*r^10)/Sqrt[6] + (7204463086579392715879626695828679798011\
49473254742388209272649931415844796847436123560370166918205715795379934490099\
56726540222593327616906984480193507178579337003326173579673175478776307880077\
20185642494293300496505653841954682713094732507676954428758098834689729103304\
82473172840595382605453748950945350299940478842009130844703723978673600366699\
15800050461031819465360943433956798258390352012344743732203831397326846133471\
197686411925745344246398701519090658349363039189338304619822733693277957495/3\
15275220758583224676430436512031682783826708384930178923651618723973069633604\
65218176767440939302048375926467596337879333410354794211796727129891599577629\
18672377599889860520260362031898641608548242686107812372793311163596950935271\
58442674209514436951321161521267560834406505959267178871019362679604172681596\
41516675571655288738087749052444183348442992683965440556470247025115606386739\
12859822669622366156329719955042069170603016160012529822359600680562007797080\
84571238592093045068283205661742 - (19161349709880046379389234186349882903092\
34414311254145170098522367977285310629342571375926776722623127579805561883642\
43551284955485626989584416764516312963383384560594288445943175552573238735821\
23361244499972738384907832372965664430832992775009926547850207526672404166673\
95687315517286220518099126040362501953021385169681746779568589149891267154983\
48516990250227127361885931277765654377841068411313403259583986353118509245602\
631502619031070147104189339536206749944064541763121168570834399663034555*I)/1\
07741184654078785098301437729897414108642520787931495838069877857287949687080\
75171378228642987272367280131012358675292710251763577500378668792239635506887\
47403882850483437219953693538280821750284992577710932159242009441389479360583\
10236512879990189917803293483539249984854594737039797294947968990178482839107\
86790213505278865541234159710858751896178297425186337597290461323204718726954\
53571345356803645636569795723055147456401466257162667499293436674562115844232\
3907087332390282220179531494176)*Sqrt[3/2]*r^11 - 
      (((47478592267575211423477691070896340069549754814863117511882284600511\
23872412436461476838803153071513796491409474121036948670070938999179195209797\
88972360598522310994732036124240179519843033933618598496396002345904186479979\
43670928606815089785679919337587650128163757931185114251832436237321924368947\
74910436968536315695454510786777099293141401646319827423353554064207641606960\
96294417817035739950652944127455689592605627421498260126315762281838665409*I)/
         14042315929916716938089621310289982628644718834411337661756439171862\
43104522624649640986013775534946170088947300321408036500694568995760203031076\
18494824141039846279788657176332140425023999385739005014030043271417855084746\
20071237033236974573219171975816354436297149781516245667948230973610603415757\
78482782649451528607103981894951938064503838608672646986178941508670223729865\
331761453832640676812505860970583647669903943254588421423669822888040)*
        Sqrt[1 - r]*r^11)/Sqrt[6] - 
      ((525194756865602599514346616955843359522261456701335649695406156096349\
79636568417748415667854812926496188156646029103610481210728036366141981421895\
21582101166210395750077060569506949382804108980727709186251836013337607027226\
78581049620071931729152341554761035311461742577918909229818364126184194864115\
61239432337955265706984981628325887880060367162674743794890106052333471694885\
707105263797245348932082909750553939013180310985267853983766584650485448105/1\
11139326243541691282719498709238622998829842093671273292499565161742500933596\
80968497761563182028338218039785367207293200049325636743175267829961348431956\
75107304835563570740418510785538667973258138041409368416098507830006180822514\
69653619422818332827458475423222203318298496304717530722062449105128518786417\
60738461802983236107229457968551999339318171762576394994568450998786339631165\
4508688714570036370048778643077268210495944920485337967320328 - 
         (9217486209929392193057259916862903098734493005518955550987747844993\
96604726087189028589070274239825566881199148060257578871585682646113917757010\
34249440096864773385459367030615477499011730353944089628734577787368053733641\
71214130893590616746270432475143174878053136317419568321291995496567035544497\
09912492724451204509474499779030205486015302027689453185757790236310124367872\
24649973008151831375600211088351277637337985463745005042086111745167795865*I)/
          2465429114648148020205541368966955811581716979406793849650528305008\
18687388767311239212263303520480874765093867494921111622290920226200316553124\
77738924949367884638287192641187283909578065519912522930609476788056596068240\
96599239851603061431450158831524426750260790662901644078523282466032651339375\
19795072416504039314311698705391274994566965019290258893952690978934237508754\
9157969101107165689376353189696288436618038144097480365371340123136864)*r^12)/
       Sqrt[6] + ((2942735865151952147608817259326394717962057561012478035814\
73768440323822200805266253403030217206955489494969731254228230401213936987372\
32065393614638203191756814242105328169361995338108252152670901528473945269792\
28260193946363652100710842430429831008001894725252513758492653230635552718555\
40716073946229056732824478869235588755598451389554053963736730329742247415985\
490465880135398782519223919627284676*I)/2852410818746422126674008266996727100\
03747448448864569447338141156496638425672638195728479040721921716647476983624\
46528336214852755621877132109994323400640877416567036734899343633406320525375\
38627069784621142579026720659857446687436318097705373748569721767264013223763\
01805370048275245636584097390490854617818939480772300471699778319909489335496\
0247872524939879349593069759045940852662737387102905)*Sqrt[2/3]*Sqrt[1 - r]*
       r^12 + (11782520098954219448251273920233806104959899028939940516561660\
29817451277787178990891659493604636076972187309917913912169340924376071451976\
65584202903147564275083696036165822219463719031404569100566560152321286747319\
63362554187057919925755985824258368422718915779413052381662812112011726231234\
49387344703943045701365831473618011170996738325744108959290472088919170800423\
661947439616733200602321443657975/1313875080122853096002400514279324528466846\
34762719131365613685449372975908744854873293091836352473737355827927951385208\
32511250013528232776943398760849825849954941723804301405055137342912012100391\
09324065013014528222719647089080016991051111478923569054965778910308644857219\
71808712989282452676440740822542525371965591450282803974605924563813285120226\
89065345929472563814274874394932928003722096948 - 
        (22307348691660530606241080555403205005126653144412445984802821143562\
11421461663466672175222596886927800958208925822806939611081628722439032504452\
22201400952524201996613884680749406658080203069927909524044851778657712443994\
41637354322173051184533446290806146447855137171568297968873373258279561814122\
37054687178316474763731314075829339976763319864930625722160632371018401780961\
980591857067092102389565*I)/3101935132338104854128272534584024315771117343995\
86281641542569736410346636485949067302032552589234754947785114663977644284936\
31107987192026506822858466564049025410372070261861966321314437964439842855597\
51551823042779099949680941235020255731164480475753857789790226080868143145816\
37249417604530496069776074582966413654351468981322986027758486202065948169478\
828146307845194522457064814222133190496)*Sqrt[3/2]*r^13 - 
      (((46478020342136115656557086337219162802988842690061539734812872977011\
39725336982788030977072315200972415580130357807087812714573646041216202388236\
25515200060190220227876792771908653324213104444088329712914009842123848425655\
66000854874583392467606530622922001784380251661306743324521431721585421472887\
435808480458078423108945184523581654475854245648006883*I)/4537317662276058015\
76600187396889272521498416245515554858498620860360834103845193341226867908860\
48531196281060503562623050078899295717306406189758962234279948250051678120635\
17957550005634624291508726269364368065044165964676648926735219117655577266118\
44465073136412468163805405460239143781041763288312149946449776963918799238218\
638457967985919152159)*Sqrt[1 - r]*r^13)/Sqrt[6] - 
      (7460038780392880009334758280163104170994133651864744146643075321987210\
85854993842538463363519843960084866280245949696148177134931855366466615370371\
34716485737424243980826666190769715210514026346550435423937808905687000790141\
07818788766597072161376957119916275058912015917976787118127316241059764458526\
5447148726932795444913709506945344185543144856039809/178831227545725462390544\
48746520052586860316821788201525138128710521396096459592406864218405339606255\
57616183615790276677014285601336491829461243163333829855951086451888692648305\
23694533182108552588780175093432103359218474896979040126771567194450820140906\
56602185262570504410561910866430263031717924025274100501031366268926580731383\
54941619377462856 - (75322947317152020057917350189635414982965966369478869725\
25309346989314299944590906137786251121944893053382151079762279879510356811344\
82168870007796521532980283169494213151375560517615158804490503931907058306816\
32172911475502412945048487720001125983971714904373263382948108315389469358753\
00548685366058479002831457283498166270344632723035629304044807*I)/22263543014\
02534644805028129484470200581533196732674111459813062920254393868763157356181\
69322727198945355999280086003055747157798863452677412709281993401026158749412\
35601624908314370162182870801580005493105489215521473428767732995626339550780\
09001392183134485956195007588946374429664445116446693428991482791090015361632\
949365639245058790320589024)*Sqrt[3/2]*r^14 + 
      ((113200031617174161216403648381037823101078561860513224395105889761254\
63306983354611000175444735886872178736775905352730504175776107464602021527367\
09692877998027723570065640861139915685532374467520061200263297307968239792794\
82848185797070081263655943157601167563267514654154798983612602307607981524133\
616*I)/1667818270686232109537244687223781479666599868045978469648077600598023\
07872739785881070878559742913798020205896556377185236785064493162524233052841\
31044330739233828838098099599099818792319832998238303353474423874655120233519\
129847248156196894337847932640773364918453712189981085108058280196252875011)*
       Sqrt[6]*Sqrt[1 - r]*r^14 + 
      ((476425106186901674754286306004526055295227055584780799799458572172545\
34979310327175384381869235187534108696371963661918365115948414463659223534411\
40090762501315366805309897631221345469973488534296826487733613447791499700922\
17999984024628257529240236296609385204369973330073497050217727075163449326447\
9981/101803387310810195884602277407024335143636879339760094520634004848859060\
47985828609136431801336175850332623586503500439879311622454316451274527653241\
71443049088828653310256504648158811033650730988065993996836522469469418223979\
72312444101938303840939488307938923920906220261729664702712349844119453811 - 
         (1374756758599361254686798940775819860056898499920364063167207155203\
40729287703110049539236598611222947011522166580884399701618453268025253964073\
52479711037078664239487102603498438592782798644927434555536226588495962840458\
63020301179506343863163114727693996708191661913583222156156259269980297774763\
09*I)/35875349925631776617403069723716162046593920235729982583522029347895895\
76690267988577920698278897351024724685129559239124279140851683562274285977250\
61076857744570932304564574374409093176873832227333178609819269567851223301607\
55001850631470424844317889799085031466995125569048003355716656333813024)*
        r^15)/Sqrt[6] - ((234815506458832781940634738671787796418017541837761\
26189224317971372078501871865387184031201003845912803514586933758004822022598\
61486990774997103166932038476930103017535542750691192113095566547946490432116\
64058521756269234117991730013250141185985864556*I)/37099673556816398205549811\
16103630155696913030201113144791245641210964927302714217467744886252030609239\
63934866848851933387545080527467740573586565142388053042911174525019983924065\
24448895879496173089716069348324274198530711750159062916330299166627)*
       Sqrt[2/3]*Sqrt[1 - r]*r^15 - (4679789092664084694813143736459407053126\
35124699641835878890881168768094790499222891221356416287343541067851513495196\
99647415779699633472691490681004842635143625070293076375273531772864612055589\
890772997854423485750607220551208589800302873782057492755698/1022510207402779\
00544580165343410258516430443474815030058618343659928575331383013978326807164\
91930731523443603097792287741413984122048641708394030971389364172480747859287\
14094459491103158845663108590134439405494480349833570821493018528924725816599\
1141 - (844844962292104474776076545408116440782914089307198605221793203845878\
89633784673097605736506638599442468910562444338915239737140625329773402710177\
19574399060744751963104434850435002439573243062010081067898980796572221425079\
6158204868995812468811597459*I)/223586106818664004130787224806400178386291018\
23835744550014551411481402453197584313122113966785575332367768533030486097012\
07909554825699568905378345390867142931187936847150529707506581700292302105206\
30975634312164935565235639952659982735227374988104)*Sqrt[3/2]*r^16 + 
      (((22105951301105274615986772746157116738768965008557149507510340031523\
70559621633451587043268809517459492223994076114889915280442530740851103247399\
630250228685718930473039955572417686011446407730094858765*I)/7456597326955410\
53416169643959830349774013666845601215599788079355497721928408268345864612915\
04034717135824703513486166366021638148202106493042323241168628300658508655132\
5693682428714396772093413498)*Sqrt[1 - r]*r^16)/Sqrt[6] + 
      (1430017363407501129311707807617847757739094060898271173694276494975628\
07050365631378952136622097082759337608615595499275649341194720938591745967924\
767609963315193518052415006217179869769619271975134257051/1409122472391531827\
43971366523953542210263972422133844629575232380179521493729318626375139592921\
78970651695367374430097308560373672217631160705082878365047858287740068002762\
2145524731453251160193209937 - (175035809975115445559544943200394099862904438\
46141416852719184619024104881835008998352558682498266784545858714842506993148\
91572564719345888044315995503233666887881325912516457088684055334833258876356\
25*I)/20742201302029544487572539180837146592705310632986818203318506665316472\
91741711382666330862454264367917204837715343979167548123640924858897775133017\
821227146044948597807920243676986480557172981737672)*Sqrt[3/2]*r^17 - 
      ((949508239554501088195636571724852956558796353495558523262306343155156\
49189230785613811159697320513634270194314461360534258648827627376181567286908\
6695*I)/578892351228013318448335119175342106734925779882430079437553252918759\
77074241289706628676781421258228234379812435314596604853702673320829516520756\
46)*Sqrt[3/2]*Sqrt[1 - r]*r^17 - 
      ((335482405478271031190569652700855838461974102828499841229407501068639\
97115641073513281213304310865741484873671345118275095220156752421466905439824\
1822711/699263414900942133602786090196968050578934582096737891709696971000878\
21748046261969753647036384472544678404870202951238754469102138080659550853371\
6829 - (161830725389052755187887767986229628247151319982079135165836042157385\
80062832413697149141012691791586663185635454577854725881661053890443939982160\
83729*I)/40311597307327946762365439849516131916372980864965648084299980060893\
06152578873667509372563550451649383494794300211736492874020746969239202745427\
3368)*r^18)/Sqrt[6] + (((2117449876604841602942989823490132052717158840628396\
4977036530391912837799545789583964216261287691233*I)/410311634975382535248849\
535598177563331045057968994964334566128979838938293779735534882038490679799)*
        Sqrt[1 - r]*r^18)/Sqrt[6] + 
      ((215137889181260239564025900989951638457785341129351978198140140201490\
486187934055275670278179933573581/4492154862680094757356412409114385522547378\
762248601739330663957522851147598635111810456350850252819 - 
         (2535510044039431175459738184984162872635687644858946692234680432206\
3037763285127769982519046668747489*I)/629209353925097016334458394287534208598\
3554522620685407338983777958025697918722250615451431384631048)*r^19)/
       Sqrt[6] - ((6552135206665854033882321959271066258140666345069*I)/
        5095389420284428451546145500398730759300737597773)*Sqrt[2/3]*
       Sqrt[1 - r]*r^19 - (52630296444957565144199802187318467579506725750669/
         69343774699811369313250446321013028466348508537223 - 
        (9937114173230800577540085304930305450037221621792*I)/
         154839749971202453516520776251396431815408590009591)*Sqrt[3/2]*
       r^20) + 2*((19410027015871654965321999735319167613861617825389/
         58112951509804463462036426471740721733092767289792 + 
        (68860103684389604307210151195962285639932637703579*I)/
         84395877736464707935080803062546056237890983624204)*Sqrt[3/2] - 
      ((78610980997967096497688291174621332344970212711580*I)/
        300271828971108452469470572258051425112910359188187)*Sqrt[6]*
       Sqrt[1 - r] - ((23994031520474798190124695990761610365968450511425/
          18042921339639070181593258592510913870674691145718 + 
         (197006144998368469066414011141624155040603945841899*I)/
          99266502115398279622632663856833990739853629335442)*(1 - r))/
       Sqrt[6] + ((147230848202077003360477764210599287728116393971917*I)/
        140595103601838277095090417512717734714499219720314)*Sqrt[3/2]*
       (1 - r)^(3/2) - ((579990268870892993467633962311603731129399250027/
          24885157827859143350330861925081096213436279921595 + 
         (60363632044586067438674181712529617610458547045649*I)/
          19420029574822759462755765602403935395513441621216)*(1 - r)^2)/
       Sqrt[6] + ((52897671004516487563251814801053688914152138718021*I)/
        77713161400778063621921916669695857200963249175166)*Sqrt[3/2]*
       (1 - r)^(5/2) - ((1628478264989463457176280790552780342133811660677/
          60403222808542692726106246776691613792029446583522 + 
         (40540193315303197298819117708677625392958430379868*I)/
          24073915737326343650011216762921507167591537876889)*(1 - r)^3)/
       Sqrt[6] + (((68619867204109906862789473035977955383146181260337*I)/
         48538626932637899242757610702373984026867874017235)*(1 - r)^(7/2))/
       Sqrt[6] - ((1085443442847325248498241328786194165630002416783/
          39427927307525426246697935745204492245761673850295 + 
         (36900605731457891724306217352571655492756236172853*I)/
          29908290480821640012948344281878152035647563777267)*(1 - r)^4)/
       Sqrt[6] + ((5919358027577718319139162086927415699973159505125*I)/
        17203475556881214950692141670483965370976954692434)*Sqrt[3/2]*
       (1 - r)^(9/2) - ((466910096372476173010743361662313508635346517863/
          19559926299290767439817012533209239245602376167437 + 
         (160801004190886695094955675427782959661726329039995*I)/
          178335483791871472663779926888567370775109337568618)*(1 - r)^5)/
       Sqrt[6] + ((9991113793857189634898818138643376961824031451243*I)/
        38163243534863796558579474465231911367823839495118)*Sqrt[3/2]*
       (1 - r)^(11/2) - (499535861692655422903846695303597205982136333231/
         75526572549920542525828873040456674242217856097458 + 
        (20429828424242441836941583735986372055600824938179*I)/
         87715667825696403093139882821021396309939600650191)*Sqrt[3/2]*
       (1 - r)^6 + ((9944044888396817471273737640981745413623244347730*I)/
        32228384838435890413365456410990595529375368154259)*Sqrt[2/3]*
       (1 - r)^(13/2) - (376639950245020267392582624266360557017623924515/
         68879564926493134190719681491697432438076645561563 + 
        (10165815697448435251230031213136381324815103190071*I)/
         54991621611046299672668475189767419367076299160709)*Sqrt[3/2]*
       (1 - r)^7 + ((9661631455634584489523254655011956124418521726652*I)/
        38847067060961385851355966946611520958319737159925)*Sqrt[2/3]*
       (1 - r)^(15/2) - (531317847281816538459115123840244302117663696429/
         116785186575614934941036066573301491459123207302240 + 
        (8829988512127730583378939894323122992040300584774*I)/
         58651417305425899596167264546034195566433660586925)*Sqrt[3/2]*
       (1 - r)^8 + ((8897064607437519196305548449843971158039169834639*I)/
        65202404333433401784896038533087262919904081758212)*Sqrt[3/2]*
       (1 - r)^(17/2) - ((455489076403251721505362472994991114890520324033/
          39713438299694665456190112544216926145829096718054 + 
         (13268845994017121327126892963041645516796622058724*I)/
          35411460935183156568049023777806325281917022738495)*(1 - r)^9)/
       Sqrt[6] + ((19157465423577279728194075420715202583242579224667*I)/
        167695292560091699084890928340040824874244633312596)*Sqrt[3/2]*
       (1 - r)^(19/2) - (106807441517100238855776277178818555255653554558/
         32893735638472122547604914213118252698829465828509 + 
        (8197256356806981760832396212660785497158109168445*I)/
         77839288137061568250366072604919256881828880665644)*Sqrt[3/2]*
       (1 - r)^10 + ((4132169838025480030168982082127172558999291148498*I)/
        85172559871362842019629981713176964308547473610723)*Sqrt[6]*
       (1 - r)^(21/2) - (317230305191563879558010555517215155524408723241/
         113859618618109662512783027245987293538644558386330 + 
        (15590654112760774101482540849423744314559691249351*I)/
         173261403958414492923889136232262751202589448993221)*Sqrt[3/2]*
       (1 - r)^11 + ((768547214912091510376832164511028997063387034711*I)/
        9211817404967123307243321422642185502578168153994)*Sqrt[3/2]*
       (1 - r)^(23/2) - (133338373699163542723001337563152392433138840634/
         110495310761118392410026469935947920564407122165225 + 
        (4965818613296914795365563364395477707273658269489*I)/
         127696353031555149670409949898148315875960078511081)*Sqrt[6]*
       (1 - r)^12 + ((6916924934208823593391489480599260973570483312399*I)/
        95408108837159491396448686163079778419559598737795)*Sqrt[3/2]*
       (1 - r)^(25/2) - (97067926386648310897817660802259308623885840325/
         46030304896297091588207270644573321025218503197743 + 
        (7861922119777782485820956884088228353459133450551*I)/
         115800615952275213325076791457637033301666932522643)*Sqrt[3/2]*
       (1 - r)^13 + (((31126825009307966075701119612624936158874165882041*I)/
         163190195016068503158195415288055120887457645630427)*(1 - r)^(27/2))/
       Sqrt[6] - (265503089107126137802832509865969094402326097282/
         95313943007715774279783067268627943688249265268401 + 
        (17083094877970574767377557724143816232476464877941*I)/
         190514369207881349085809363049109415350656844593551)*Sqrt[2/3]*
       (1 - r)^14 + ((7002328050936067766950194081449269350597814076835*I)/
        249149419157624656326069819974281143934860724091827)*Sqrt[6]*
       (1 - r)^(29/2) - (214264259654880228118494502209811482018840593311/
         130096248886236266254233176386315508547899949918415 + 
        (11811367235606832822142453413265722325424063572002*I)/
         222699439746145100848114236220246407028349059569203)*Sqrt[3/2]*
       (1 - r)^15 + ((7614609019690695578510421099354807519214597613415*I)/
        152140396123055224214431250367803373439713434013509)*Sqrt[3/2]*
       (1 - r)^(31/2) - ((1435854155300514834018248128851855867238396248129/
          325582228744736572969120319923068870125998379244358 + 
         (9929723895509336361266166101610807018760637593097*I)/
          69866604333190144378234459591173889324341054197931)*(1 - r)^16)/
       Sqrt[6] + ((2486820097731413103827901587910362869952905983884*I)/
        36965805309789270899805465392891138637529496746117)*Sqrt[2/3]*
       (1 - r)^(33/2) - (287937884395028405686315231026953260747530719511/
         218175694565477367705124492073945205129605690353900 + 
        (3508477333472639863723038041982022901175054857726*I)/
         82411647762472861779570196035548641437710201329325)*Sqrt[3/2]*
       (1 - r)^17 + ((3572332320545442198765026604509681940043031471709*I)/
        88384357607344502256386429278673733492443817250394)*Sqrt[3/2]*
       (1 - r)^(35/2) - ((55109474295506046698617642630282935588213498919/
          15422586367671653911532240716828983459395637421218 + 
         (98423851981630147947436787574238379743712394247053*I)/
          852927260256791138844043167571650650186598766582370)*(1 - r)^18)/
       Sqrt[6] + ((2922817353173543617171385403689739769126116658671*I)/
        79831032677601485908994194187189178638336351064872)*Sqrt[3/2]*
       (1 - r)^(37/2) - ((76740748019843247277447415212696110539142104146/
          23681685377803360594720711004203949389439663444385 + 
         (8057535799004351575793617568196513699207768752733*I)/
          76904302795769086905713998561869777080178690118021)*(1 - r)^19)/
       Sqrt[6] + ((2291587907430022523323814320517956405354636943356*I)/
        137550616216049426236822227469516047982254287662201)*Sqrt[6]*
       (1 - r)^(39/2) - ((43413003369695749057654757849837436095061945149/
          14707933379443809827627396912180846715647373379144 + 
         (13185522016583541538253292385837048476012184663626*I)/
          137991372699321926926225684021783784001959905066259)*(1 - r)^20)/
       Sqrt[6])*Tf + CA*((908938397498393615870079317408892788329897713714717\
35907315781421734033245107716186331902660635904925180651974857336490242813642\
30315420053812882485299149884853160287073408528234908661423628762353362242605\
87085854265727196278986322504567997408580946227399913089923740824423690256094\
66232506704737886993164822729882860126912573509799063749310199745304475788532\
45563158455062668723635794409536150988314894484574697009829131293668687855269\
73251371006420947390910008857994755255852204833808501361207798335077819069284\
18944026735047676891347800666887595570806725599288322502868950497925916840200\
92854480518939534475775529364531484831761866362068929624930416387291990812478\
20061821116129669230047601172108773768905089315112575400641889122501262073335\
35164178565236222414190499453729842672480444137561120014101916165897286608211\
65933961208900289562163773637271265454091633906566432142325507082531215011587\
56429865546491399176234394221162269050507423109694595156798388175597607962377\
57165761230862968856362228714402057355874866064758137249652046429/17501878624\
78936749104267264541424623715234455856016276879147031183463801276648779892679\
09766110123014628549105405375571082132766658975493940181295920776366815962551\
34001811921621020730436494006437795645583595889167625509943754015049450703481\
61992056943506345708705014616280848634488981898412016932548235352615309471562\
36698287747892370048081435921872891099522149854221855330525893934566610849410\
28252687093276873332088716288258291743174048213131855247214882868615569588041\
89675175123714445638646123187363393207152265326572673864725397460540312394046\
35890828834212819036366286587819182947325558082043264083166404224847326668090\
02120401508800164877518061684904077172338238680532591246435241908056849422797\
36784722614319554122373683853907766956821679160620609871784684988810649593300\
74681182356128077659675188093994971168131645171937252196828193807719721232624\
10581804232724588382698621369891625892979864540135408182980864380186311076343\
29600263067023943450352422104570478985014282638762689016896725978268705926752\
7785539492577091392678622960 + (115522676218083726672645992098526874938222322\
96828442945568935879638945326243992546635931134132438200721159301134312970524\
02903166024238847255671051791504137804754595770432298408935684865515166037189\
46985600639814050259925974322168758758007979986196801833421225816909482601047\
97071825904317586207227432737634592940781441099270375608292284975189120909563\
15041746687065269221543614817776516319574471767944616326122415646168849775445\
15466960863138688195008538535895877027631705360126717713633659456659679822567\
95611900142509859136457414439503078590745425376867368418740930858579588782729\
31745270566474685336730575037126879405789362008338323590267308758823956821107\
25668069152500422339752023813631243342204710555242157151701245867417866030198\
50214760507542067969286385554652942116811433385002850048477559113038712679270\
68535248524666628339000717028788930511015355533397088406268794150308106395883\
87613115499750357418663460055978295590316047192207391725063899660033052726629\
88640263015628388811923217708661086400924918164042799095407427810177*I)/24688\
19805229269634429905439522835755624942562298719617288262982809274545695370667\
93406979920728646307960007542724137439180142244047143032814915985285869706180\
88608491130646501049830834616414977831124573562454320868561673856442152821950\
60181552821229708480063117095125276332220716652997158451425108524061880404137\
39872090244516382193589148249457647150214192766398991886610266823113541745983\
92506041396416186741392910494646514954382377861294228913613695106688020921763\
63089101429118249410045827543716216015474636298902273860667002720603830016325\
10726802731774182068863708102029862830014657568608823242000697171231032940229\
37817293253743359156387163577927041585630909434982065926569487677424724429471\
79215090819952895808954807576624591248763732276744858760872001804741406376734\
14749125024027357345759916777041527497580249956760818807789909581853015548320\
67900734838927648836621854043181989640214925880611949475156235506312903439534\
83819382778663400199722257101531084095691720690408898068948334219199089120062\
78914413971756130511054500320)/Sqrt[6] + 
      (((197186417171362951534971854903816172537236551228132*I)/
         125532772013612015195543173729505082616186012726141)*Sqrt[6])/
       Sqrt[1 - r] - (((10261012656996801806043571817592134722136429743456005\
37320399960725999325461609332899075588939606255505915234484567400864896777265\
98121709281646129387918354828106370332778593003282851039979310972812335183589\
14213157401669649039626569708515004880728882575898825349069422464753345612669\
82367161237801690829582100816752764318543100104862842198223781134638855203752\
10887315474733765300326421879106317786526840765957475142580744657047572457930\
80238143432856915854077309753224368266840839963402076847465151337452430246424\
54492273051311112128375501507202091166593343893478538082383149682099526262146\
61351859387753854263885821006222849934987514188244908712514335574768200334015\
69349965397716453694078137773573232231950729779445457465306039840674708635056\
43403357160437085919821582052598881405253126218867685166774829052691278692813\
21564512329011590754796642754952237902246748081627490647693694929048394633268\
72884399288015287581034288600650922967967389265277221402953666966744698189375\
3383746188094457*I)/789838668990257056626711025444863654647951615314567668869\
38505293857003560291264154945972545941266082069092126182598009604808438686616\
67681319900291443730879705240083376226703874509004443375072260066334279742616\
17396453097649492479155293505753039820695794971952761761450488625183590528343\
34774893352561432864109546176576374667567728497029695559210961096139681423425\
85580943627510638686624382770264756521654841601708486804831986102472073349540\
53371014408028901829983996604418630646726738742220892928819102832201709707999\
16640124305541929016134681542136006946501219349178260896311593183938186815879\
78907333245522012060782397028728162577794202326804552568030021419499110081780\
87405051721918188028665542452077465563400076684539254345710748974732921786477\
25133744963239888269427493995047752371400775222283680794527683998017094585809\
02250563107547400540564132524521263030879543672291299435542091853205236995387\
58307798791586994983946442425742801928156127461008368533592598742073943347313\
560982400)*Sqrt[1 - r])/Sqrt[6] - 
      ((520183941306215112480175140163977609098935673123942652218526305761953\
25766644357819424934738707759006747687099312395633973421093321672275666719764\
09971235596945300984673616172651687336274876901634882145293688937631001808457\
69660862114630328237111906055776142243583121328940109186023977469240658223790\
89553883818881152822715292975611199645607287344657220211012627477239053100269\
36150506208213510470826893151777016230254907313313676681459267454038003531497\
82702052771276648042749656280145821932449454307849611174913852101510176971012\
08415914184613792224617007286353270571894047305214943761233221660831018848051\
53571033626609743813449743364662076571350084617938818751757712477625832513575\
60116315375962796326128483571339882591959908837688570548933801406050131412431\
36618034387866769347603132052333021221304518852892934646578847449161282501220\
06988818733296828653216763122704149564066927076368483462001428812805279218242\
0177828895916670447436859374227039784612836475073806962961126306453742552951/
          1460647812135597622541181520701325563841509623711129697516782965884\
43877325671028777349378008398357691513258170962852548854316355094402165431108\
27384742780768359716083817878562118619124463126490113147940838692410431325329\
27698397874153052963747947392796009207973212465867796099161660333849469884678\
60545832294892842358903002965649671779408705968440322372642462330139958604607\
09921423306446124326067796752712973520746624649001759199001777052302666379082\
77229423388668731271238708247168226493337546832701059333766986601145273165337\
08150389792271834433119316647983764455636224645710640731453869360213371164509\
09039359733791139578785906630853598630710505028703053354902511595812917020970\
10678723422712780457364946291931598847733342179394549752156583292860285183128\
47139407263285937093799352686394907277109152801637917651675372711138971664671\
01805217870767748770798844689893392204891454083333546640166540644970697735325\
6000689287032575875874567506657019139333136481862483241493824782584752757076 \
+ (21556196307259732838001667289227150755587311874074266321999406000190161345\
61469897361317417520325905003836469191098697205436403963622892135074550024061\
16010312656528265249007208111090147351583155090201775606935031657861790084394\
48523580989282730459021114495251819724574604814494868581959881727157004411526\
76332715353192448537665323075796266974958721422535666316877991374084769424360\
00429443447234231961865510458452141718825376332338142479089299577065856268607\
66391233922110246248071833333805975536228030761916507384561955827800771566557\
40403882859834191185501369732054277961557740083536035773137675638100723115444\
59500344236887430612855017778412202221510629416365789829152092065938949572256\
97156666418277003105616231944518921169818275517194557159434552658925794807001\
46300310802036674359792592400994560256418801416818046945460252477200363861622\
11007571750513256476446393260415365111689854133370727601815418933838528776038\
423755417883510365784493046825960738206802074939181502061624135577*I)/1052979\
38951142131390241292924580498585293978291957050812876992842334376078529690426\
84265885935843260706318095164701419582739315422048733854162401507872603350436\
99635063113860506400940246911520513961612764488779781509760861814118945947885\
50686084672310700184151943840673123435068123934264544063835126614461817896080\
50237642410571890866351279600771931414855059031735865342768504648959629805781\
59524057823003690239991946806775348326448443500911797563520526704614507306428\
67953047551361458760887880421929833508057404104669642388367032457822934746968\
46536669507495876571018661545793958069247846139434264634048374653204920001865\
96196052839569699306266073024616940281496204116669202271708217695620754736012\
89029519104443729669814694140370183629507183810989916869188894906106891303322\
18457434305253856910726032104621457700297712210232597186702465100725718327738\
39065978666983414165749126252002818476161784535156662348366919364431053297819\
323881722885944365052976748000472038081829942575831840)*r)/Sqrt[6] + 
      (((11818259408523881640596472978527076780693988388895107527516950755154\
78185572639087858739677922004790146771037191487186491687807606160009955086744\
98240089228365270701137545422556179478223409222254083488448956208048266260288\
53273883114476991679016308397074838912918671370560352944416769528579219612882\
44598980453161735270548768462441086138790554261507701896843215401177521390808\
80731957138702524707529938282852444340478578606651800761650244509313663868937\
83222472697829112819839357030489999167635593265324109335106824290820021096550\
30348420081648634142409510976402143943043010626454742047084971988153950782992\
72912210551194031161519447497467417607035904670548664355184028112318853217458\
32654086749231905112163309642408369104905402370569583225656145858826624883071\
05361844637068298924933175212303400155584068726094226263984708943925038484997\
65320118509639476633464026600779422023928708229820316288726297186704346231488\
05742063249490661625873145713*I)/21333281511500268382707881253750827456510247\
11377226337412101936593121191237664111810453889278717664479623511456989765277\
86248873167230349395981048181018114391282308502584828128395692203704124767031\
02190972271789878509997360521316759384740023817108138923602761936524846147100\
88572415736021675278492791780814886979227861262432731213014703088385493984123\
81179385011696874053904601296207268018278667981147946610243921110870822688906\
66346825801499231474109532147979103162505793965662837168445617343338936456794\
18957942032391462522616661362010175646567557903185923843932277361544079147537\
21245446765022677799949453144199621278903885518962298376302869764726530592891\
61128262541881467027618837163824088343307293244325289688803437869486309248875\
00827200396503738687612953431049480397410726619870209532455801056716469119124\
53314566996385698724419376028761687200314385591032578373408691533535283665223\
05824447881112523740203979012509738980787645283200)*Sqrt[1 - r]*r)/Sqrt[6] + 
      ((703693083072403012981167213543164207654678642060760077032209798987153\
53955013508223897223053863884702114010312840758308914819115979835686788055441\
10499163856089083273272160537407241398677670796690834812703499740450835939975\
35399566008818487757813917490618499136385506734692621975123006374075294187075\
39380439559890140582341649524663496790906217330779183691451802657275575218279\
96380065697987174612091293510641021077590697364615166606841357423381033080657\
52908665552517394995170019317708672851417469249209356980741514678821103812800\
44127188402024987870015694231279721376887771352383137668568458440849923757641\
02960392864590777773074233128685224219316688538647593843429775296886264941137\
20447596987559920406378916435777053500470517575462269275423354727753678399729\
22982375266838437687850972135471186629243068374934042451013015600024710608874\
53282013143660639769859901407666957156093121375999724580468828087816264423859\
97617918947336764371472781/33384214268772222560131969570062360968350161097836\
21083337883975096395943978224849011095301689968556420279341015713864033978470\
63245394420008837049916038492670039032080134114724068731896010866621498045712\
92711202913537305345422133204872390512638727345639799417520710330439220757313\
50155816886717524114687525240303237860824138982810047782371072293324533251903\
44128290212995317339719884506420156560692228643799165605019780191375006193373\
46701234179730184433959025858879833966932665446550060211723601854456238741640\
39156905504259231528353951397044227722976030278234821200346258558008857831681\
93489767092877996266844025536650855494448084142531502152892442754997263070887\
08366039439795591571212634012000407950094259742239580234122769281615559522954\
83964186106202301587668933154414938686404521702329742311983190104309685214642\
28346801715225576126646052828560652316220589713900038051717271002690030779619\
218344660151199349166439626608865552000720 + (3396538492647201751416768997144\
33970207566363113053150404060625417104969501296172375427727640469085320462583\
45022008710914133426792758749599524291252470776720373811682732612769122833928\
38223326024624154979511756363837346116071249252517352050358051606679599309098\
89558322270002656709821408424946740063984843661864588378157075351362267490177\
73445273010616306083876679529958063821941190855116503776291911568498084870001\
00914574694503969631664516671674956324332615199675876286463525031785799586304\
02856820598343268723452709964288436397934290682107480578917529458250210976843\
32879929185390219323682413057806858825815911762235248011712265575330812137850\
43788621901414057325181469687047140039356038649781864675459211862405048011937\
81736719874461832051395465092588709839492757549798671444581069494883407324388\
07077715778972132838654039674671065388672742503189722150389291789837679189283\
0090112634502104308310161916540117320854914387860022763325365*I)/441659035629\
54018662291548015063657531508289256132737433403679601328658545873508878485942\
00789766067947909395840296474604698333988163751695704866647437124191810996053\
46645541626960202257042052716677621532770757008731640082023242343136847224424\
36233831727592484310380741246235351261966542300748355600966310498447765921868\
63861781228489753368507314191819031737697580894112436572980318915886572026295\
49526530081816041015538491704407919126576942529365351177060075343543332964183\
48280711465970708373173130193041436271786951676449736968761526949473755556957\
71201891149792565557947205715792352560590836341729687460109183328416432173772\
31198313231617053296762506217104005143472161982249696307580906643177008273551\
21283977054960212105391997465982202913534184301762504048961103645723758144388\
78112380004672471130325629436784213656243565796196219796572773601092504083381\
19788761248313175973791466413217210571189065768651216140188483035535847338784)\
*r^2)/Sqrt[6] - (((1264729042464879049850811425513130371435525988284898497337\
97275545652707955253857957901406473548058304690674837233439499538955603704085\
71039301163530559527345695546916994998667824361979144416762567571037453262787\
64485545128221389364200929695976794275955665539301249176979453259851377375679\
98851156200932996736108198650576470517605407943558926973440031724956471672448\
72331983011439830602348932693087203556180800964579139155755528460370545472668\
68915700454792030232396477354224565498743917264950063387797251362214987496122\
95255867012462067421084426315024036739295724054601516339625442065548164762909\
32146230124087344023318561713507013840057585729330561746630916328165724312295\
69529909423743925951711457561519689454592670335408150984606766302854033480167\
64736696797062537363280342714508577299919650127185519610362837405583568796012\
7399097487438848692317296196892228427187697724386852333193027167801*I)/552311\
27139339998661802739177146790638316023657917075939311401181434262581062349924\
43574490577611244599692656729421977624354113980927848300541314885166345409207\
06639691734846274695166325029792132831423634850419284566772612522799847198893\
63873441018254298653909642862561177479521211652448386202870807922212809760086\
33767677323412849458188646286872111343584383028592535742928322743594090499722\
37144218577024536728481156298778962047817127078142741809003183672343006286755\
37293363195413692075992946397295006002792725550017483026005035674312580233425\
40374362866790676032956348362346073941630061074723749587329924108214411128982\
17384549650494244332393933565062518658182144833300458180510962131800434988089\
74342910613281890052106963776990004537917797450003651196963734831291893240272\
00419073073968851012291033360897468341026153733682616006209402530110129623537\
64702056589699584199363005422191154400)*Sqrt[1 - r]*r^2)/Sqrt[6] - 
      ((119892850734608266133514414505472835742875970562354664513990291832692\
67101476464228288038794804149653032131223993118311106687827513348717175152989\
37283169374079983080853630568844581592874285684335775994090098249057132247142\
64843503495901174035323576865699763674681559014870131414216501088468127331130\
58282846333650384982090065276864271458093614821085987428528164247292848008499\
69212626685521787681418242637317733429685131045537639308045761850399357884552\
86523110753827288744788794878862088964048819270440068912386782157157630420609\
06485201596936378174291709821403597294162775097406151274134490764572590739540\
78757116725940343864707203984089966818853227027123014403290279408325670813801\
93021362081163910282564671078119690452138859443886080692167047798988688089898\
73655980575831557486862462112653396343265825773209309159990439188056090053476\
73926335255051910502949370456130455835775376028840267661/13702849208941945760\
81562618079334675582635954944232677043078813670885956548967313723892729373812\
69203722539202798664785566083857658407259030567357953098189049813774541038137\
96934768923843446079952772547445945681825075416451410534498539655719462310273\
53252818976471818153303681059693354095606474262179771253580737443855158285358\
15759534247126890691368634537983954505567435685172857995795492326969675154630\
49473410271043056119467319288586558161551016025281834033105390510480197889377\
91225686995424133404822623831804718407450316937302977563645527968506404108476\
65780319942868717000550135389830989517693746862759365281269605782149212042001\
31724155253109284948222297553244051875290486642501675073878050154027724598620\
16247367183639494599749072855442194568748795242254909324105790150687292649969\
87439881683400609052736983914222526046253285341793975350850533908318533738784\
552315466086622634804280 + (2375704717561576468271374699654024137047016679081\
82061171053024020551115144567498391700691801251489596655116913040142377310195\
73422094942252331066416302896120699782420041881562385145691273789170616411292\
45059666322476475121190973909954749395328976194055868554814517460434246445429\
58893023705028385682580047848814232984334487814752425813270509854652761620109\
61024444570442555529738448605337098478983402940082521510932455664208900987942\
01138109824062007790352749570570383432491082124323489493644105013528443931290\
85498433159780006049650102100455405632736508729895563931013341920209088345426\
16838291333691184582154581858178752022502617775399483765935655139471380991062\
24708473583988760474438904051466663631885816966063716921409197547780690010584\
87581564925402254388592238556401801596456987482859052713131053606589075466328\
4907872617007909901258490776294962707209447298885027688861283214504801*I)/889\
89525361531127519523662571180908137871465292027251634501477165533799173469904\
69607700105081301211348327310646903203636665566174233880982806662553187898195\
34387017349422404815201432377253019523368564752327984754583399894963164841477\
63830403303732506201144316194720122466234361848538099060740619031193777623006\
63417429840840273750679758669074287732361555043995740329420227311471656616844\
55237396765394128667591013104240471547685357876068070520763902274936064548063\
50128326770436583677824188841239282171802894374463071314905125694339912475891\
22845727823919195488409926843895594787428270538911805257981685202828881033853\
45398757919389713328457492468599067990152345238145944620346832039193166676372\
98873513275721898287918080638439285691129543142602779038427015808237883141827\
39134169646053369041480253965877384305189991235094371837149803739429225251623\
67283990897532476683078853419318880)*r^3)/Sqrt[6] + 
      (((68110043043225843731859181283139380099843770082078316169610997308384\
85635898317154078029368496198793728785294325648672026140277469221153761147863\
50779152004148370696250274249661963573041992533796484359078721090296049074657\
69324200947937659126223214441148754729770894055449751871326136328950478610479\
81589259744704315663250080187831581875775187931532233988042456857088903814341\
46805403723543824824609632291540877043456666949468440576767686804113911047921\
75481406793630260382366404123517254870573517008321169215793916296467765919166\
46717520697862175047760821495356753959388974874520914635231060244101088745208\
01705356649476919522185555529931711634965774080843943404726704376279110892512\
94885209524023088255037570800720413039260770937745890882863555838959751477455\
28270423143603985670755536372379552173091111858802902986978609417167848130688\
9357027*I)/816507551359022129529857757471567558766206542158568669870226406466\
52101751524066351053785764438498565670707228234171500990360672056157673595454\
15448743221861541363776018461802544039439373606331524071808994636925009486775\
11895268065714158372076667015481175887375655194094901666417744902502626278219\
18468822703263919094944520983216007205511045340645868422096654529875654380612\
91744403332951503435451507637996481493199286687266648489068988361014381941871\
77053692975683814544078228759575320224661728673765502683830942675843680697661\
49871371287803138029565220601350882424962647323226944572356764023678452878168\
96373654648346893968370482127621126092179707274337695508896770304520682084138\
37485682274733010706379287941952245058988495515032282054362489889472205255071\
34765187621201472026859415789453367811084142849599152832702526415801932244734\
02400)*Sqrt[1 - r]*r^3)/Sqrt[6] + 
      ((875527991936900413348439685274527757788172330608518293523724762512622\
87063486538068209815226564798662950273992172304281429745765376052424470111332\
56563617256335766723416736279273928828930967983610939066186158033269094177613\
10207803800195911109436619736327946924590807393443395507717819517429350149629\
28930318071315630266472764974531834478687106745973326421338273715018533415396\
96291051985955427482056187059181038092930662542453700267126931516558643975179\
28613941608802833588815685102231878719671132912313035816571548716780387678042\
56602495666142161547975062635807533415479719608405745184791551643718059539332\
25419128052843523085916951801034336865829503184887997411963809234790898982301\
60092297197394332701172025956461767622386030256970569927017012390530110279622\
17933060762554830039960829948581381781230498485960087848350892640585115901746\
2373/308521821499211738138632224744253747261493824437352164333182447717027764\
92321567032106093078770675059066710947157386407315018666905818190545183858520\
31031640966632429579860935951073443293493285967369949380995171660769543333610\
97407693749440926972241476572907084955365736164159183456873178924574194981895\
61816951371004289562183392932664009054245802445161530338782663513135689237675\
96357868771269450455766762248269797716779777026277972713626546040443258342456\
54437816343213229234443868090607286363704136557726163499005137227780097948209\
48884214104446439568987776657834696152212855425678292090926283782547104029369\
31509002929149115449107888209564401804836315717011110682291757493562701395426\
30471378321898722321415030139584128810120784174334221462222655786814930043044\
38286333458020196884935913006073643587199068513894079519470341435628281640 + 
         (3631449849391422480985393657568509445584574285062030998182623709145\
90384903962070351275448227984079466954262301641995299070555760159240786235348\
19346172660643428066741770063750329732420077074293003908781824731035017863638\
07937399709726358688904767655375020860997154879677766417820635163403044248905\
29072115830926225978903119774806756961060882980334254899086443816538026393964\
47073935142871296875905578435753796742182145668094560152592457123652368997558\
79445612381457225314478633779703429341191224815247800828505573964523416970584\
20707022229761759925464182759246937926889224392138444744936471497664572427841\
06810280360550067743356103772917262499009464652167272015725056905206491778043\
73385634752378499664704077264960001529218021980005403177966270459264366667315\
14982594181589722360069043230023009980568723769256130690697000621257517284665\
5983*I)/458424708629879577325481727101411486678318005277900335136784180127109\
30078929446746752120967521090881854464675482272943346913078603179429487862829\
65412505396188033863238925248288430553473847494945261837819643120391348555461\
88568739525610369448815125466836905558512123211144026373014658366260874909340\
09895812560009965743095945665578716017126858987339591709768932176065818168630\
34471468361998102314254066664719260330185385888059429851361427105611913661579\
24164370612401133267551509012844792098611072236828062464981965691951284634810\
00119257816672671387814485591336099278388126457055241576199575912618458347347\
90973475089443084081909707833514547368707258652757893197655110496749434077048\
51066276101073144873226134234123432076276346259631825909217616496900096801104\
626642842740101378342705171418383326338654459375385774194752913695981037880)*
        r^4)/Sqrt[6] - ((2001370558409623361682392909757112774134787096412390\
31433535282112185221822912887249574511009430450121733789784479884139834217588\
33987253471766304804840234965302775099679337848113206389077088715463543877505\
75900935083972326333414765126068584213211635549698572417074365893010084361989\
32143328007546914157436248643249761329870025164690315284131658307721577758648\
37244479554051625418354401236108409316128300663569316282747214143924406483363\
35454137933440418297999242865207025880781399399963008831296864796713802236050\
60725338821182552065837604280383665154834367280924084005070569385401028399404\
12592782080813589279556944822860967554415398949581490958806298437300033670451\
39832345040500493821412989982713933753498123055667196104513761251204925545757\
843733876362325482227323819655616437563309264400109*I)/2441087753457531984753\
96704001131493517974368471952502182690672458628089612044366814098465226788489\
59179274685546811573351833830119122083394487019782064619134975027075302379433\
13119346518496876453097659078946233396531911668388489214125979239437147622554\
21201892661320320065544459612980551386044157597986795100632590648621769981981\
34529269741268163546503595951256833124850324653496418976219692968847017985914\
15942909328004119068512799136587136983930397763662796524485127920470649679637\
15117574204454264671650112417993269546918033138038774012423946664715455928953\
16695117715359961523775221082865531127395874442319475554630282343243538339350\
60028071901768089948334113279488661054242614681633808053651434100502610396038\
91689189693960902976229838919199926731353204489721919537638707891155080615360)\
*Sqrt[3/2]*Sqrt[1 - r]*r^4 - ((4984822337521880288122701388772265619039922380\
91223005152088903942647406139803167933418108394078828985184001426614038427117\
38779996117961328798013630548747477189854242240681488302602463649947191219154\
78865041761057976268081811065117038991291061721842771548271691217795576560005\
69521435324765360040570509317359866320693453481663644650476782516607742498581\
10270939410744790142790568688960238228799818897053594228868336962494879590910\
71908964554783172386258433478232353944613651388810828336497001638744290108552\
66001445357711981941684665866031437231128471606028584290644711823527172709848\
82739243687793398606845176504787121408885351106760684360060754042634968689215\
28741892259097343225074583223161824763519956702169782137546493637776163161799\
9392559458246583325747861789904063440993583198802736202611/678971642954982638\
62574252303616016292684723132350231152256298290505724241041339866074355681162\
42103205064447057000367897519904864831141022337419246701529877370814582923121\
02118483375335533736347875142012353330849555726913789733183985175804674666451\
93522530096791454184895411681916199745354145875749174573323017356903951670537\
31327313001398499504711150110755903851319023456853750844271307986882292752538\
44103219669105984727213682833399277343263469246031915074855872536978144176096\
91460202041058507099367834488352675206629138835917354766978347897264624733661\
73404051650381442345480009509623832819976567053035325677240204888492095441914\
57548383251765696443466808138577040031594591651434840914157216672519996528835\
26862807944887787638272342499516546675804725432003747802331467793190958098867\
4600 + (474944034459445109011937738762233334419587792741328769166032531424808\
46127718941066205336091456138306826145680391173257669381263031622775688817124\
42861025256068253011003940492129495803626844537101451958089628744537083665619\
28463365693280631057100361575057767751613844523425405027188002445079917817181\
28770793846113100602559415344887303296732870460261413112061085782403442083213\
83573595861253988055235870327802283526565076752276293457489411284626233138964\
42806539871661299739112232366090194385371756754756184494740104689325817255590\
92997754977714398397477767947992200326028386752994110259938592047076876586374\
74038315856879307346883707193565611530901555445057862059667777038917391700165\
12073249263122493649146191840182859632349723937051074034463464914887691451041\
69122549514978213162747430313*I)/24451600380101033166386585779072059065392409\
43330890714729122100601477422310571951936066160667140906595306952868154854565\
44940979254094223148533017005669736232263875246159698114648381581647796111351\
38515350533542568496257517556274667300333975867974616171578371007700377872801\
72708446207891035661841126697924887293580370761628338315043911151766135990494\
82865226112059074922800543763182065550437968300869405919845508499440408371683\
57480244744506914270247429997254218262091950680069139113114019856203675745489\
69131339487654094588702794786942544720610884183133143301545095509831611353157\
30181588352801760406050319822911106770066182652870265360808414585310987106399\
91635299319782574111027998943559713723594648044675776963336173748224770390315\
38113315334195275279969172235632476115724851361080)*r^5)/Sqrt[6] + 
      (((17213982176248820652756376355828502054435742073725852608290278642670\
76721605629560895443503453496889777408130333279269491521124116277262280280814\
27212441174747664517746474275435098514026902108043633516578540620838314026425\
26046941092267930666862219251094801886076828957490480629945198597056107247553\
15992401049611972068395986557676978717840724645171660804394019078565459557089\
87405852441787694539079399857438182623355598902056475153788977277171270134910\
00605044924304219149688509366513119463493074696649916184143512357751412764502\
91962640458867363163266711427538261386348011747022819314953967607393636594859\
73836764313744581212777216046561528835807608938798794936388694535717219774162\
6533667587335090380150254440006799999096971019158355134409065737*I)/294571530\
45604314873089932373386192911030539500615029427819739855925001878870205757836\
83447045435727093382834421488781931552092699951099177086402331738951726185327\
23504172327507914708937622878695931087632617113697483490778232285529544660005\
58825879604479990092647875173891806820973378325075402943248573377003978903266\
64227980856471212221750291908372351098092431705030251718341671449621946712917\
76292956345784299141411734676975478740933053442297300766717929742393630027862\
98706846921002808876111607090617939566414209633682774456996683496323369025578\
64494980626938074023781090512251984742407458923695055017844048423320066013927\
17352513351720025112673355866268397587277325758428254636696817987426606196437\
44494420440278425772288605216097245851200)*Sqrt[1 - r]*r^5)/Sqrt[6] + 
      ((608246962758457905073360820843101763598277390789590212270950608259212\
80243976203619666946157211992362556662909675368619401611500855892660811882778\
75548505505383677193796903375454677072114008345953684791662515734146529606716\
09741074332248693893400440931069844128888152763306597490234631462475734234029\
19080641393416904371515935886742636205242450412008729760207024091810666954772\
48787788902288991321555652935218264574259193999106165686263679496887200223937\
46411448859283054039432556928307716984962489685681090086954452644122559215636\
56463678451969498401023950712091195928859064373700746573989586098532767752914\
81018422146492988565747146720246876875958805082193222182661968163815934984790\
802878294991063144634745704242617301016967012869778099676519/3948737772898319\
87533177965731829987038230183634379635746267275321848625022527213330792872210\
31002824935697218166934498757620580849048078191488153805732784529349367484531\
64026432284818166842773694593975282425443545338134735750888935702096253221205\
84350453054557467520399980971343805525931861250883424173792601112940444000173\
72666198035074898096639158530289596576380266407756591132401387192908160253353\
49476330835708903495613273955458567318234119419734054260688502083264185274826\
07263636277693133216859187269463050344800624548793824687343794428747330419844\
02821322156488677690415870303342242381898020482434616384975970921376955974792\
78605704526242449411888926814511708390777698907145202306818515865623062727028\
7415092886197217039752215984568 + (497183717367930926441108404679171151965809\
90060478863262107922827488059361634437629576427497317336133962801646431706630\
12057971896753875984492294556773246548614631144889089414692775163063349745042\
81352035772747415290052289243375946559297725671734669309350865813267176394029\
98736205852855615703246899030093525705820035692698960746605870332496297129430\
25828387274252425007051636406139429374164428350723485055525490781789397757743\
49853835729088798867476506990512773420914155214408941262705458222238752313745\
61557162864044682948475837364150695047866086748527860370678468347885459307805\
16699035888902588631760338341788505457624759098823815982692245063257505817408\
57893629378153935761537692625544645385807346397938238438577791768815182067384\
32642507*I)/12643636885356072146449246018251087124368208203107458422675268597\
50621837342402422585246455044917339466848575789090294799838287008789173022341\
05191159745030723666018151818695982947388771602841337335517488227125684339160\
80442618212028599167189617359963993535557951702041823805908281349845462519985\
65999055628988809275103970808604901166303769211247731726360999209274280723521\
58380038728516977530988919925932747377599823827729516616800141158312828964374\
30706518064224384494081310515868353972292563335676757378082819408454812326575\
60082570692821878084646531150125072096834269096440764193811053922118609274527\
13661247836785496513472989835919870486444747215704008033578529225956072844082\
8797031169158281822984629295704260785850393788876727706520)*r^6)/Sqrt[6] - 
      (((19740740605641854831817745168292508231412845764287105091822700818532\
80943199103543257507598896956636504170787274950409555911024066348810704199335\
73604997740472879417130053970767015310534432712961049780254636695464077399758\
23967242873736434191751465923883493248972326039939127220960597318652794154469\
71541700791165158870485482544906241693989084694677180242368483281458158010957\
19241895419531805918368908607144218236531714172091473836635902478897294758920\
77773881131407461168832958500712328641338544270281351631830362092323803982466\
91463867371020096072802216058061376577581045588083253181524500802931212923320\
84535264583071312558784653132810763654845080596750363236009206755936771650406\
37301264226863*I)/17488026308839183899573950705477774490788628258123376825110\
73804898846826290849473923337165750477867096161365243697772250295818535598910\
89911707878980790616293274799862718343657165331751928003817332847318852575098\
59958792644002998313916302307803593735887371523742804604419961031336584003819\
70539321438033055289926564703578817164224474089814239194829621563279536136702\
40785943652473464448755270309822557846962098004190866832654266742614000407698\
63689553121376433032081127091631538759340498308173832678816639602874521890539\
64600896620345994995503042585117811422500354729982773562454035701418339711075\
52778228652755208297386535637212045574734868904723210759711128466044110704248\
848628356260221600)*Sqrt[1 - r]*r^6)/Sqrt[6] - 
      ((441631692969176763817360036713506405395120181800596306830991837552236\
09339153941382012831862789019138247544133250632864839146893406604517942236591\
89045286642011227269189324284279450640849343150131711600480813211358681090214\
37206299508424271179059972572426340901985903280540158891796985831771749753714\
24284773060746858183063701337073228680384687117993474170917980285977787955725\
27348198971810972694206838471743479365621905642845049086997573985413730503058\
42272002359709862220826731552189203766861350502548477499568475471179641992086\
16915882201041446985690515417289058179036383652289339685600159428007936876246\
67618158525145268382369690563637142445144009875894241365123795824694283043265\
6524715823059/166402535166634087491334702969287610414144523313057077587755302\
15272545518047207406636908470860969903291423576405574557818733131781257248339\
83466154389093212522672393274176640794468760965975119437157901214797200396635\
63359929140879291087895812164721729420130010915811989273720903775633931701927\
89992735400040914928288290667202116504900781894647185487349218774893922436514\
09688985020879641561614291482251031360019049975878404426321450517328165368764\
59009294386644585353340567684594175904301979668209039349000923077797197628762\
22412854797234632451118667428245988369022892400445851273845992409194400238277\
86590168195527894746228993537573148200627294134828959314960619217957884688438\
37752763228520 + (16181700938018347173618062844207164869233968475079979325310\
26573729693839534993502470688110311271732563496789060428679452936037684727957\
27258422349160140768238920180983091091073835687778973225414383211138884224405\
65025561039288021843661118149458459106638668060709019467846069203939890196770\
44206008316320602807783241224161145467955798018652496706769784145630427711546\
26687142332070176360640228567080922504573970303149442167188964590288845041182\
23670342681655862211790500402726384549333396947415203407788270442573777569111\
18446031337948914449803248357994425754714258426598066589505502452608309246992\
86853603696998990056507880378396969667294451273016055049194273676459381165607\
7299049207248217299*I)/244993012749854338280142006938406751046022327386456679\
02660990865854575837683418862248717316754563427750267000317305522203920457367\
31873197675231353648431426248020952823631690761135507369433578729734635078388\
36027607819275796442632990771482598604391151823554992168213295243184486414652\
62691426304257614562535387241921185205200728239503542466597323317979327354448\
34446441539116082513580483985309155402778300178361521964530392930294434201902\
76854802140415915583628678639391993334100031107918565925145252979435946424289\
92306952629130547622983189931107132517569677281301048602422302194784421257070\
23493198468872193091256647465227487044870873863044709721993679322852461798613\
1931035967288850760)*r^7)/Sqrt[6] + ((565718819742967459876684872897739830458\
78905847517882881074990145499401369650769367736312351493145489423560820271606\
06814622210844096593729061225198533852359087015631354450836569738053382196258\
05472243771325279173142611085795483576701733554094303432782870016933824404778\
42397702008203354256401440605781068197965768564804706612868377543303053993617\
10667725010083940849664987939905113332558020462686122630368451100090966305600\
42201914505393715278813934102371913540686256226785031887151174072984766551665\
36346777935176959125186601218889940308195565722246278112043950628929243632098\
659538889338785375263581568513197730071806993620467384382896059468959*I)/9488\
81611121537956331104450893502643950902326276993183414097646578548966070331291\
10397655669275000815302549731001420991169592312871977368552822681129384822312\
10463879254751830389623648009152823755286733304740139369077067546260949018900\
51875662209902976508465562571521734407049672290461517162940662200531897828496\
27594386500493990180248273409808184421852473624003287141273161344802173220963\
04838411207554634111640780481411857216141216210030687955892768503723494401030\
43582374982368643725228812011548787237784055426535285295741355954392978810288\
16363749567737313936335097714157860313453644160840820236789146498725756658471\
1088810822903305506400)*Sqrt[3/2]*Sqrt[1 - r]*r^7 + 
      ((610597940392066381557599784570702815848313413306632136187591146212993\
38747005531652861056045285391010981795998632656700785852430316619440928909279\
63812246094232366090893484670701718284573868578316882669236174835199848147694\
36519373802289202122407122278601212773028145571041997860864600469221673861965\
40268701582149034315953215839781696878563096627744920700307683323736329108383\
42800511486728198312380982222554819991487680464281555904821437141325258669869\
67884678229046207991379047779336844575839563772073335708865401882224500464505\
54602703451079432787720009154522000212606471660006119741955589407154258293525\
241436206544849052796470062854473977910289/1611922588783548336507988779753904\
71022953404640796915972921928190332961890003737399307733603624519115074563248\
81781661240739935220151769230335260232916307012954989028900892764611245460192\
14024965668290729971384511313620054264299790681083936981709637532494919211613\
36900151368514223833191046964610852697177963516139361315330925713137725190178\
58101961029721495701692013085364182188419775175952689253843017681982387747758\
27656475388280350602074564934162799399518639762294779760872299190618266913108\
99559407646597294219047295650141672947920087035151586825775765721675928678337\
862718763816730456768856701693531175298541818186385184922833231803950680 + 
         (1255673466657020295132748450191455679039710503831288380293246688852\
44118046210602637266329233711520635740519492312819306700832616064877126463340\
95519761949128877990094014400088113436889958380218739867927026538579258325590\
48491463019843425526305028544645612166590317565382823927535310942482246775039\
08912629399945564500193190013507174202202788847206318255107606846878830196818\
97039911064668769514825849728396125347083755526078305155141253037398068708248\
97247373188182127268414708275515391043309425258240025930595049289500328673994\
11170264198737885996849589840760311372360201523988377940629794154017453402289\
707023797036031356574415594169277668953*I)/1357566767703800586492718057830574\
15472387906681806734350023568960437592824181337849249221439419535658705220859\
89522916518607966464173382318641727247013682872294962513835984974167494880387\
33650317530384421417439896261085121574177777308708923564880061997709097734791\
64978492688828498541224285947711272465827568366789224224490755264628968123481\
48569750832057274854940707026406993477746276537738671006471707817760670683985\
98070920485560392035619857829267413159350962664080862415576165816697234060361\
95138327936840688767060558773927944165603086163541004639706833910501570989365\
2466793167872316397954812944898194964031226057833040046616205772560)*r^8)/
       Sqrt[6] - (((493857046133911815552691125712527671083551250544004289226\
11391344183756991025386499685321534986696856533581018193437554878831752440297\
12748867462716443456330717204071100935347698280830279898699682221486038418427\
82547767885910545362734635973138946365192286441700115565580315391523483176060\
24284187755643552894635335076556708823495975882085809975299232097872454676165\
36602604627499941659069475403826991306863915764046647819990219626892146389458\
13781439235464148805710162370388364677239612330961367623014473825163137905203\
21411952078287172873571496975607920440110601541103443395857907892160555918472\
2903*I)/211096146225996617539926629540493279752653603249729625656366361441268\
77345761570060996859550014062899850569229851357972188895664131800319486875394\
30093060185725253155428901367076971251863990846249432692089979442251162117994\
68002009667981257512817907487868620609518565395360547480284110570092648462829\
28527210097877741232703677964808937458102564603449749694633228492309077756358\
18324957852948402423393869363495829349019756595420314887440190618860059921371\
07896771639021706128999555050563034960113282601871675193278757301216578641559\
3402329167353048238379296545893823862677658196981440826509852800)*Sqrt[1 - r]*
        r^8)/Sqrt[6] - ((8473211775154943553332856530496217938932298991527512\
47976668654352508347415862602483621419789332329817744414702735791952030907996\
07405711622624412025750744299310816055590085923763240543420945208877257379740\
51857400116192604491332410065803892265423294316408473674348022321788781482193\
00498886424000322586438897987674586928288819057672891704407393202770580325312\
88095228439755985245656979324902256476767377678098648193674393105325953206538\
74840900960272917778966825664624642767192925894144700822664642599692111172820\
90546903596190948807738394537202972229268221944350526989914860808123036943162\
1654377/188176913073379899287059065573379759937290770441910706376052980871344\
13176590476743927814249456512603579785556685273770060878245782648818094964015\
08820625119329327092691550478670606809528611692910906090010136639447053921840\
56969256696327780774801834983875280417277142711725569714545484535880616690755\
52770860683833568011224576063340956731036282258859271948818192588402588760013\
96313549505028419486674578433861370714991804267951562757339734622083972585452\
10566172096133421944462052371597952672649439409926181776213424727551361664143\
29353988479631977547115658220963917057097444391098269053714504 + 
         (1882488210593881430040588485954201038504094538237283096287157306326\
87571459326354342625592364883541559436734625593498684750018557932579159875289\
25603763709733058462443493620520505967387402955692212636572801640488925967986\
88813491145827072256401713450074142934034856566823559176872607203968675763080\
17908454275191872332652857631492655734985392062615001302848091628938623307970\
68824611758032078907811010457160382856810232949022121951234600279713679231896\
23719435239269275646567141244329910076294948964785874673191250269145564258297\
60447235185761144407323246644281140339800635149562373645449962848337*I)/17376\
30099721112707896240107546913890329609446834030612311691206103758093853301230\
58297661252762686633850353946610373015539737051665511048905968106369003720820\
60363599155371013239424051418247848737440167007811153720613760361236635368781\
13956994184484382198092008256411269500213132527035110280207693997087578186364\
42249785072570463169082981969204372448217542594152156791200745924198797148626\
33799670064456045087968123560011414447794284258894629726106617134974438441756\
70416056099977030883788839861709099074611765879872326492907714513010355695743\
585059080437118400789668179010680135635089187376)*r^9)/Sqrt[6] + 
      (((43228125421756826050491005883684313634830373631193355781622567129147\
33627049925369575865544310543202951393315090824599464008923592451648877975369\
14742824597937397691089386356071601073475915508624523225333871250820306125180\
22879868275303836464726359398152727555240553511570858949752626211707237002117\
72893793930243748067683842340072265661699158573579483485494814276781263385469\
79965446795143171870059740399513710021614625815630557760225019911370857062867\
37602857101665276190379603585576104633819003127144752504993002467545354611996\
08882886601699943133*I)/17052677992464631571114112336080592230171674932119671\
83178773817506509907005781439374315656626772186428805918747611910062550018265\
46275621698544338805347821923438534198741258192616465635117618449815236178140\
82889820767529196616508301150174096103856345213124634256895045616184679898810\
76902558675917716290562262644196288847195333883089105145341779541948019762076\
97657891964264118360214106518933895203105778411962997422354105447585152515626\
83073473710304633257446365152366520779999276964635995003905231424361195709941\
012612607651805336077238624640)*Sqrt[1 - r]*r^9)/Sqrt[6] + 
      ((180487226457500363448889532944339528220156951735639840331209985378231\
34171034074361384894290764412176486698271019248524000087623105339482901617611\
54201979074056308404012250087445437961690431612145357541265804003179993123497\
77694324646709648260500435160549876456969240452400947397224190116286115374957\
28683016209750477028864195787762510905230873199126147793028695963711416476857\
49040773402622500824623645352243348938061843439929895672581383694033517956203\
44692537858730863117685052951100374714865983053686193598809756482455987710249\
3390386013028180043/403925502770796786622859926026179998380985741208930800760\
31644201393843999800632369939996689516056620752251569460997590697254164616344\
78666952927303410665660187221302994181119541249566149777316778307757743813955\
22641456786324106711556361432607434672672610159444336749747604851447708175599\
35113765172712053088309230307869023744328435831044635494244428556844281384228\
59369753305537617794491483186262006918064581550044894425399952354139781566392\
19053032702235037193486518636715125824103440457467269266066419217704989929709\
3194549181419248093004680 + (404828319730375554507071056015209782098893792065\
11172190261144661044163661930748619008805485910600166941135996645816906992911\
23893707492635019459478602395766111692505546636588844271377779619027298476288\
56799065715960601596108154246121665145312222559814706597202715345932307544405\
82499389558232957512191644528490287951599177780788517320062607824245028884385\
35457830019735856237663054573270007738121957885052952904482178003751103277515\
21989432143370383961721275067523549679931572910385444501382539874770582691628\
3511123150922458180170300889826830169*I)/381020637424828636723920273470374535\
91109999724750816103261043357769577255749781239998179465949580354669735451040\
47773103723227886897045413539086462353946593961237863496253552151948015699654\
26397880996055050795635255490965235587566775953064533163308075846858919840983\
89231112159099767753480552604874069308356294505563631231482317125236224140740\
60486988830200408063230524289510477126491055346639279178755160153627327695987\
53829448968583130483827879716640152334935399236704568562768139963592803846953\
50667620999712366325354604326963185645187120)*r^10)/Sqrt[6] - 
      (((63833796149309787938884345220052946101777061196055327732228988952861\
37194987470780086624372446126854458115445200876381781600749195576237200839447\
15452071245919608797005289128736272536284501888945755651776920755993226171695\
66044768973076347186632915728595949778562588963304967937555989880566274964736\
46951752135073540328103211927716863525935932944858124813081446540118946842732\
20805383185743601764270086064878883095217036786036764112573430277340439659836\
16901139312542459894463877571538080908199908139*I)/28037666277529147247919481\
27949590978184916444655957787151449342960575445246014715645976161056927823602\
91184142923395043855166121324523746868411974251276382529454875919029859983003\
33209255088949141210927082469883814354517895286271841900061342488315532039199\
44562422620612729684321079571024140836561866087966344303027999329176924573418\
97912327385624164924985998013153508444772421425405007882461336494204194798853\
91316678658347822751224566672633901902424039028000433472923356371043830394326\
3185425)*Sqrt[1 - r]*r^10)/Sqrt[6] - 
      ((114788529214186860916703997141423287472680549486881717407996975998492\
36216834230081097062567406345547236380498203320832684689739547561506761515845\
13542155196107267668639153234921191721794633495353752324050204403195806418175\
58534216421721989428292604077371222306318159844306378833571704543759196679472\
11507517795870920063149358924443747264972963741287178327018821138970484674107\
23009327496970936514184461003351653114505678558519259208902762274464848483833\
1961715206375624847308063831438575905452080161743/310239346242299383383560548\
42023976570205277436426991458723055877951794314616109033099654740903639979177\
04239302178165555508493911722374603906695311513748730025331971318694700108512\
98391426945017485736992426325292317602106819991364175766673557648164606499053\
85517102829660123329430649402575267647855501861294513964881440544027014500988\
07833291815906337619247866664386794617022355800950623378153809329700846848154\
85642339942767146447936641648697484084309668652831129029064973011020602470058\
31989560 + (80984361530055928647083663226563841991843606069344149272703197586\
38276537904079959856214507237115421154988057887578745963508122757862887001978\
53576015479703706214066126995329536282544177195169859981812066779553961827803\
88987170066253705312652889184247748614379155746525512670123533096471428341372\
32242302723305092243448157660285920233608539024995249481542904338500527990837\
07434833702529641759142433229008109197728645389676331177812545408416376939693\
4613607729477402202381475459182114394617195497807*I)/929391775772281712935263\
69248174189882522603306061847223336256893145353044688807893554495669761796832\
54958851038811681407764147808923311410009281120748055815410043998338142627637\
55915216702505833594656536096026866849065641597436729189067116860433265983132\
58791582027138016937909159959619591728695582607232629214556978488847165527962\
32707449819752950840545004610661009813621940328209826857775250644213290497165\
81429517641462646659580219997142662790623377876268774447849722777382273304112\
16740080)*r^11)/Sqrt[6] + ((9643770492144253528006506505592277377771308798597\
76774017135892570281496011345201309484828235153479281566542944790963862749064\
95773889645859044154521522843956547851521971691614441785977858474906774396192\
90122143627222923236391693033193914908829233037429651607453557772290681089900\
68880088915143661644785968572686497083978128887146946506539375256161092867784\
03371808955246996830848743536556412773840008330721800114541070263338913074537\
17026577280594829*I)/11409004819949699370356941096361011055678895507523273867\
02598813435787218010759263955880301970491666761452189805544711225183378265887\
32698941913508466273110177528017737382533339981288683412987451153371170698449\
14331840365025677522647897609185206805530012984726310489816580659637887066557\
67061853655865891561093953948534942718889725656525813924116363614879365984782\
83791221734036447117530120646322772419458504380684072717606537318647931721027\
915325)*Sqrt[2/3]*Sqrt[1 - r]*r^11 + 
      ((961403232375487705036532951964613171101790370999316225857885171143646\
04095243814419267946285190100397887630318066291161820391995208458892836039281\
70009134511441695224481541687387444336480326908513770692638014219952213966834\
45938166291222761478623342636025894506485952639184067771518829183581077888137\
44749209321802361955084159574906098136547157138685667341840984179882732563468\
290742303920693454941477956567651145951826177780099958427100300857482559043/3\
77337078913538206331503138903467625957190328948925903676772027372964112832542\
36169096294448275753254763500851405184709869552519331937797540839063850089093\
11059102876243283756596477745517053414769002018964453529296694738634557560565\
45214136899332179140908012333204581731995543683804366632412975538112849510445\
43041676879334370317465734735315762556328333560159659349097885528280239752030\
8697113029364310071648729324216992823238076634547590435740680 + 
         (1468585808137894013687270033053370627763383395190358784729595733188\
70749490128531423552975566825882683441061755279392848276818355507269569886199\
38239859638526653646307447590655563614878870585253909186951827879266536531722\
51966647928309210056288336577116350100852517934096005662929693274830368633624\
65612342583783070530156880328465632368981360164768023678472138463507131445232\
742708375190674042686498104631440614717475236387699827737165577326363214149*
           I)/246715255448096969780641127294027067862598295382411726509594336\
56545030792707561809431489952440025960329005049132172540505491616746576652561\
07453110618044705683680888566932463744598337949548601045514222242584815414335\
86199596396217222373718176581521341907190922988999649309599164547432951299742\
22611923753362158537117271459700585906654948675520501440306357954051860090036\
82381279478729993747645853143761998153115158657753214409204657167617800920)*
        r^12)/Sqrt[6] - ((305052769747130435595370600537547390948596520600485\
68549893430596508387023813214568283348595585726759782265741421184195009211804\
11913409907533646225671437627587550025477622451887348332922491955643994073144\
39682037173366124642034427602887076189804986401518168400027048586148019173591\
42391439784649293590623101372857679424062610581903396059535967986063280426745\
5381343529395095406640615181697232096491906*I)/591378812498583168480859327909\
65397327900904468390587572392396620638590295349764342128410140834803419261291\
84801674527850520053778647786882403769889191149008636322942974349923207580817\
84413782588737101067717046467575953724082195657334722156216619019071543619706\
58550143203211659532411018997785525572590981001537227074797697709384108062356\
70523402911679278659068410753885345124396725056689478949175)*Sqrt[2/3]*
       Sqrt[1 - r]*r^12 - (50693392425454454959847014214367303331783857450370\
88324793747755906406796811797705509830248556054274390778641002837513572370236\
93941899193468070893113181261766950703413844136760108004916065834880668931637\
51971541238974965206174053756587889867832693613902741578839890863843125903585\
34996210141594947676367105394774778593322402495546010356499421184928521827495\
86623868945382848153629674291738676975273159/10493442579633365567772931212117\
48888468147571558238986651802556291856313323476155928079661030578464834850712\
75701777248677742477783628811609383872134192916508112597563809321132024929266\
43764138578782584812273166400345103578399736310655618930810792574912828680298\
02142160713612633766745991963078599232594371325042397987508546704542783683357\
1824484278500657789508800670363333606682422367034904704520 + 
        (33756813132530773969925040644514574491609707950511473936039071935843\
01815955439476016823065597457403748581880743454472078407192308698015188390832\
92798845969051466366397257004514541829836370720078090405622833127014839770232\
15155571089261334363952928350192317071643381944376565822704558838487996532187\
14594760942288707173055818964964002368146778993407287654638341540713504994314\
402388562271626494328181*I)/3011166756143349071490016730608802906437046046935\
32940639219735187897470154660466422339618077333226063184818658538202034278997\
03522439260981876065885496206618154386163221293948031801424756517444552187440\
82060135403889341294204246171911605651736012348130504268245887037721882336840\
62454143034746938456259410394347057114701113450073192811953133347019244394362\
316589795480934472612654880583504008920)*Sqrt[3/2]*r^13 + 
      (((29314595990323161825589014566045311546683468003520568492702017822251\
88561926272356624335446546472628233963342289237621604349797203633434928038390\
25770924625956426448830118457034266869105016403807939750878678978636403002109\
06042754660973389010015860938033501571008805283119266667772355862289270672536\
265227873642360436566212333169872591229569301163193019*I)/5723549891766629842\
37403294678033922565422819560424457869900189693287972395583717131513843451891\
86495221208790943715180198171878963004368875129466250689720318463653241111905\
00734778069167522782227836202928078547323929279194109582067437864943068749938\
31218087115485514630592449720596759128788356261794909645292152684827717766347\
919121599302676528175)*Sqrt[1 - r]*r^13)/Sqrt[6] + 
      (1521049114243131394303456759695266368805237105075626105751215783803351\
86077681846633965486349124445604480524756174558684308828519068949047838046357\
63423666761227198590658550748382479858117105923152490836009265906473858892579\
05565280670822752705998871966886390531591504945295599092225080501949828898279\
2511537617507189195892012659484503135171002424057139/677353359163565260734571\
24467142003450154746795132542541646598207304998738537154037159655063231960886\
96593543232981255702745621382491524461531953881611424074299752958925101941978\
75145961397693562113018893082695637389831820898738298618443946661115414981639\
24297038528828421931295280075899187576401706156474425609761307475845514158336\
8923407816791640 + (299639486040778543856060211505369196002675346384196047011\
60060901613662130007997529483517265090350406131129787181942266737526403973074\
84866815001448756762463527384299619610113933561118031537664101342419959909452\
30719052712050969107205111440731008146055976565303929088518163823709111696942\
168946240806350265732880664016290913532838531691804689231685215*I)/5783473363\
36494236267503242172351748524852861083506332104540513001527090025323841385704\
93556262413851547149449339363392772925639279839692074404280299505125998483908\
60142470664016157274851162534987276452999057971508004433508622413256297313518\
79476975102045667344947970318734714433100117702475113080137569224610248076464\
24076489268174074210348612872)*Sqrt[3/2]*r^14 - 
      ((324327799932030302314477898655307969147161815087522929083146821631989\
18103091878768019005308596284479539277141575260447319815738326795366878293764\
59915551073111217808093521584493475363698531149250695831520995998913216084589\
09723644386203145278304566716845199149297801735587870337820970918981159650510\
65*I)/47784423969722929532622116629182749448430201423996039005526775716059642\
56855070579790627314411950201608720338978973359869945684511472583868430024543\
51326788359417452574892359559089378059873951561648812386756482304564797112937\
0467490963739209753791992931728416557026836105008372730387492356989628427)*
       Sqrt[3/2]*Sqrt[1 - r]*r^14 - (2077979241146613878604872006043073086604\
81557753524990798205967948431703182605605477262665358636872619642006951315994\
07271254648684745473006590430946777989626730693482326461874402375949260349291\
37207119052559785831991757293153222221370757557174372088428646334224687842372\
43687281408346211753554685614979/24761391279337842993116935670527555596971526\
18899891908382212089891939139542380644493377913151335951064694642996270795408\
99085630932982382210035545937926432483223843144549772146813253473473183830898\
61903603747408024473409918571477671147595844596745018983015200403390802364541\
305729942422949459546600 + (4206286580264761186214961517002487591138218531927\
63881320922582080409517634638749494916127772119608133233459270712205034749543\
03764819187942309486009991863488531697078218735759548229721789910392757102722\
91414663217200119939803768023940710211344147909024104778317197761190908061696\
283754275028612088179*I)/2183350458056104906801845214357036217341125276406345\
77242360501357292262730461852507615322710075668861362165346645375139016963332\
98255929983051308202237928452154483014284212371835274724333385378045744940014\
71424189814379524385258276530207572880929442076303515099326746846930749513031\
754320697355320)*Sqrt[3/2]*r^15 + ((16847028811476054479907113277547402522321\
67732361630095061163975402186809124598861049223550607398657227868460241120877\
84695212241467966632349426741612847478879410036260747735902154938653716568252\
939695824690843056675887264360854580587753262608680983626*I)/5323492291746234\
02319296103592775275647688558658424703362943443975798974182216312745983719887\
85665831439728446735678000485106194854112419081590665858695073717423996080651\
60522204747287359824759421631961040188843721665979407102115394795007762289789\
5)*Sqrt[2/3]*Sqrt[1 - r]*r^15 + (27219901670577953680370902852241885108689193\
37418377961738785099751961513174601100533169275356820573757880431642165663183\
70215405690444807327524759179185685213335288730191813041549128431970522737255\
0514992352214965324577614916663793567618549018813739253/110614680278305181171\
10410114438681774581204410791415290876008031916142692709695541147225935811873\
74751429406661892651299948075760616647540280527195140530849574880613683677860\
335247486965411310037996208137526786544239100797341118452867358445904582890 + 
        (18946284659846045612968562941165192442088853366972861309929251603114\
34258040842337710252362166354065768997161419082511727869780261029656168419424\
54222300577402913302860335022247147669751238879032495780820994468934600655744\
815987266511282057958555813937*I)/3368527866993341455448894273566854329789791\
24305390027861094150702636442142267183849404343543126880175280953995186798546\
11118772122250304488443291352384049927908137715614013437041329888621496053905\
1167958344383039402461549440912333961552213590843040)*Sqrt[3/2]*r^16 - 
      (((31720187826701191831757272678618952534125366247488617920110975624478\
41985463407348582161169618339649785161064977868111801581474387883995650284638\
713164977485262192881145576987620546005855643243696231703*I)/2139918472970468\
11250900631026073705175583954249484237583566540030982128654843175033985602772\
48077026814395444534772104790840284101199495173605522238933577857326581867486\
39755448135074977022955775460)*Sqrt[1 - r]*r^16)/Sqrt[6] - 
      (7567901708038231128905617057580687519901443520115258236114566057207944\
09896928575326216339070742201849050250550651586081753911543886043621275159655\
6257307428132004308528480570022264020023370161003233483/138764588244023647666\
38747703159854245048470949554724258330328695772979739879509401167068998690241\
30210264364536068970001567880367967190394299546692304248347203431872814631902\
7451084534479944292167470 + (377376180989382725707701267502395138569808408265\
16381740677120310854919110152146948848385836377512169017855500135150716581735\
0165873419772876697272174891263736520686462298237340307994669072404547073015*
          I)/3039074507401379690544643756596340324673445778401482654826973695\
10857003184796805582413305439358274660782952591602305117166407902081996729494\
1294631896416268138501045716724248737831511998718146325536)*Sqrt[3/2]*r^17 + 
      ((136246476305967736322944550970553829135690509598268927346432804055185\
20611034384213072025048532412042409882572906316362758073696551656370024947699\
58487*I)/16613240355302102886165737266169798771774901986143274681089469984048\
29258146510061747401279982039455465762874540398560604538317776440664755099836\
1420)*Sqrt[3/2]*Sqrt[1 - r]*r^17 + (80816781203679307738281684078797780561214\
36239151475170663181730663539114469347500346648014945321664414622800190782096\
787155275172360610969302891052541/9407548880634766288861731116969914561904969\
68839105242395556844387529382118934162225030871202551054253291604459284483548\
63118716984502899090365050415 + (96456052562430048161603837512771861825907340\
88261976853789793620922627048703977551969223975455073501052021647716854204585\
98816827283699716809015540349*I)/49482822144696134650054627961350291410058569\
08274531720549777328699535561190521683194412999299919384310544246757107059774\
4004770391375094024199856736)*Sqrt[3/2]*r^18 - 
      (((15191815743340711087513516972643170326822361729999056948073550523979\
246260295785139306429151469323509*I)/5887628155703594387420215974088025156826\
33169474018023118093636545118440376947327365975598361043115)*Sqrt[1 - r]*
        r^18)/Sqrt[6] - (1398720023032480234155052111973800097189933750862040\
4890422137029142275975572364267952527901947412238/163169595764268314545509602\
2970890342085892587663903916678088768600262502831634947611171090641900865 + 
        (13155758754352545140508353473692642607772546114750189156631783319303\
027410964263484025215938048706943*I)/6784269113370451223480795290994080207646\
788378336494786848750553028973543326904293530564292865703008)*Sqrt[3/2]*
       r^19 + (((6552135206665854033882321959271066258140666345069*I)/
         5095389420284428451546145500398730759300737597773)*Sqrt[1 - r]*r^19)/
       Sqrt[6] + (13803352720502450552995849190570715060710721940222/
         67761861624023530556079544391022706052588275531025 + 
        (4397489496731060220723596774186118869992184829812*I)/
         95692762696626907380832924624497331206163532424887)*Sqrt[6]*r^20 - 
      11*Sqrt[2/3]*Log[2] + (11*Sqrt[3/2]*r*Log[2])/2 + (11*Log[r])/Sqrt[6] - 
      (11*Sqrt[3/2]*r*Log[r])/4) + 
    nh*Tf*((-928981584490396*Sqrt[2/3])/166966608033225 + 
      ((275728587953491776471857473803942473064815440463728556423232885875290\
40038351076073770189162805116549*I)/13165070317363992451924062882326100966831\
233075894318548829555744766617898581538571308868311124038781)*Sqrt[6]*
       Sqrt[1 - r] + (2619416629894924*Sqrt[2/3]*r)/55655536011075 - 
      ((689321469883729441179643684509856182662038601159321391058082214688226\
0009587769018442547290701279137*I)/131650703173639924519240628823261009668312\
33075894318548829555744766617898581538571308868311124038781)*Sqrt[6]*
       Sqrt[1 - r]*r - (11279425336114076*Sqrt[2/3]*r^2)/55655536011075 - 
      ((197186417171362951534971854903816172537236551228132*I)/
        125532772013612015195543173729505082616186012726141)*Sqrt[6]*
       Sqrt[1 - r]*r^2 + (12003966284011822*Sqrt[2/3]*r^3)/15178782548475 - 
      (46786440781410482*Sqrt[2/3]*r^4)/18551845337025 + 
      (71764040513899696*Sqrt[2/3]*r^5)/11131107202215 - 
      (2240286929145545584*Sqrt[2/3]*r^6)/166966608033225 + 
      (98399518258718444*Sqrt[2/3]*r^7)/4281195077775 - 
      (26345253620375132*Sqrt[2/3]*r^8)/806601971175 + 
      (587321855624266376*Sqrt[2/3]*r^9)/15178782548475 - 
      (14903763436744088*Sqrt[2/3]*r^10)/389199552525 + 
      (135450581006290268*Sqrt[2/3]*r^11)/4281195077775 - 
      (16429512039631588*Sqrt[2/3]*r^12)/755505013725 + 
      (6062970735488*Sqrt[6]*r^13)/1472719325 - 
      (6908270879024*Sqrt[2/3]*r^14)/1204952175 + 
      (3699897700594*Sqrt[2/3]*r^15)/1728844425 - 
      (72254568886*Sqrt[2/3]*r^16)/115256295 + (1777694396*Sqrt[2/3]*r^17)/
       12806255 - (28944308*Sqrt[2/3]*r^18)/1324785 + 
      (31034*Sqrt[2/3]*r^19)/14245 - (134*Sqrt[2/3]*r^20)/1295 + 
      4*Sqrt[2/3]*Log[2] - Sqrt[6]*r*Log[2] - 2*Sqrt[2/3]*Log[r] + 
      Sqrt[3/2]*r*Log[r]) + 
    nl*Tf*((-7893021805078129740270382752361991270646615669919373537700206393\
7057550206710242472732823016231351321371659/709837989260886131050191596938102\
7428782727797562082236430144466385877883339966152576385832177013375273415 + 
        (22178755800866461118728165817925514334500781949473824195019007212842\
8650154551702949030511921989387579*I)/176492930866797259060979971255333576863\
28559081587548707921181123281923085829283015641216954696528274)/Sqrt[6] + 
      (342719127322152540412658743900593734036463844276381487194843/
         12124196889626204942907375881122359280321703844992512833040 - 
        (394372834342725903069943709807632345074473102456264*I)/
         125532772013612015195543173729505082616186012726141)*Sqrt[3/2]*r - 
      (817*r^2)/(2*Sqrt[6]) + (3211*r^3)/(2*Sqrt[6]) - 
      (6783*Sqrt[3/2]*r^4)/4 + (21641*Sqrt[3/2]*r^5)/5 - 
      (67507*Sqrt[2/3]*r^6)/5 + (53941*Sqrt[6]*r^7)/7 - 
      (306527*Sqrt[3/2]*r^8)/14 + (2800733*r^9)/(36*Sqrt[6]) - 
      (230945*r^10)/(3*Sqrt[6]) + (3497767*r^11)/(55*Sqrt[6]) - 
      (961571*r^12)/(22*Sqrt[6]) + (107559*Sqrt[3/2]*r^13)/13 - 
      (174743*Sqrt[6]*r^14)/91 + (75259*Sqrt[2/3]*r^15)/35 - 
      (4199*Sqrt[3/2]*r^16)/10 + (25289*Sqrt[3/2]*r^17)/272 - 
      (13433*r^18)/(306*Sqrt[6]) + (499*r^19)/(114*Sqrt[6]) - 
      (79*r^20)/(380*Sqrt[6]) + 4*Sqrt[2/3]*Log[2] - Sqrt[6]*r*Log[2] - 
      2*Sqrt[2/3]*Log[r] + Sqrt[3/2]*r*Log[r]), 
   CF*((-28905183971162838970024450676104288725330269139738316476507396019785\
23447555784723385428396270198296901635555812375198993430888496044528936910331\
59983818184738163805477702389513627427078229742615004243138985551846335146627\
60065533643460773954804758263884414454507083095905515905208591068767174931889\
84698175981700223284397864437481118896221100219428432627028464595577844281086\
77460589403418564675169839608231343544203429356012476487523401921539784253669\
18677178000914186734444251651038008293799795399070096348629665849051066930048\
32736560696739125528860629991400698216559288614676134647105502443051382865668\
52054667308540499687489247509307355665640380112162223294157151064790185658594\
64797918052188588242092850987682461307461222706016066539053867659658807013738\
15605106050926186418738655453668772456978561488007403522094827171868322712599\
76332233732607769387206952987563133341547009149735748660351657612609169059518\
25730192190072891296606116702012862569223753940618958992283241173491176566742\
4937361246847277383653581147414586157/279121316755251280447005962450327785132\
17973195014040832440833554995002948916140112448362054284698216199181929106625\
87734324359610404176232367441656302215836601073729585097720431403306665975276\
74913760542866993507065399309651549109631477289699144219372644103183490547872\
41902259774060721790347372963705436398606641277343149648097307167752424361370\
60639583058751100520250244293341382664241159148133714154927515124108090442796\
48283147765085102543409395746608616158861431520817235948051131702051283294562\
66707000438524631913481926202846672554579764511007970856114518276459429983468\
26260158155044587694466077953607349991534153725779666512027751688319178434456\
18631595520698255520699323399901588765383585949780562422178385413074779925922\
79428301075939180593540449758127769519778349580223682894560302800427763279306\
56333079279010600482887336361934199366117403244401640432782656630726485099811\
76178034452415347391766763689323625662420890169373677207465516927000812748576\
16015143089271795875612191869792028539348019884541830858271091120 + 
        (83868257452662217564457648151795774117997855660722987603924615156780\
36483457741867944457382702490553437971522608936655386220935494173442082709395\
68318147656664605487487093133396995694111188516741191535341736145534866395497\
24497394512088430797119360559506591837060660374728481602803019218126129092918\
86396060056364526908550142661888315622083849254272554378720468900019158566614\
02624776292498613757292339730778688844097077986097880119758240165284317195911\
21267965531602894077790756915285508125916763523157795926639842413420198256435\
78605684785588547013989474633758465954602180015915208536699129463930691628896\
13852347665368433853316575212667288553945832284562218252348273790018783715142\
62539655017038552159446226226168598519215147718826006585876955594799712963945\
49011618323667463736330634776842273089547739775200259488303807789598221961501\
26191676066907201967921861477635449385619128620291199694094544203431500367985\
28567958517157460977699058273508293918212109678325876626739688792133765593254\
817380614624022282439049657805988506501342831*I)/1422573515138262233753895715\
55468279348886814321909995924530160990556994484362033270623085187750191916060\
26690607279696148988631560500983051292316636621340912478768815223415351554757\
98120077587790277585041504595687649722247424898998542518961032365888550823829\
97305306580312608291864777398537894431119614154971638206822723899826162043971\
80916482346095207481976099496993987867287214541595055829682485705907016034273\
20570656538479370253413000661625059522511317700688268912595593606001417528255\
74935993722814849574940941637791011519778404079457591092493730068625478724694\
25923336459521057524835022036018308846010588549766274492599552761600777673778\
50171954383017403724836225884735096861301432125399317475751802947954865583790\
50360282141521064399636777842260414926786361144491666566560696290168708941970\
32529177462213635302598635618877428002582761171635993575026837966484219104864\
39946506772968254730193462538728461522784353142706600049407131568623329810970\
17673090229419239632715778781711104437175307283997594208393196020784537904899\
6858960)/Sqrt[6] - (((167213075789791382630275400487886041651764456874403*I)/
         212902300492360233832506872993778253864548185957164)*Sqrt[3/2])/
       Sqrt[1 - r] + (((72066662749582460142373222231844551553911056247193848\
73646642183444110354497069541766721387852817253085603558687669105723849323962\
37441595215867726938281804281676574808832614939422288503105648592469899000760\
15650611244153714267770506171176472019237893971998573329132442854756476770556\
91564089484535062114583439693859263112660579601985106033644795588125666396140\
06294478383125015176694981002613867306514103583229945224837520337752391704853\
38451802869805013258747809896320167563516097524013439461895751372604997960264\
00464989507066114887427052534596959288908201455816542600373457833972970342030\
61670913629033219974765196701661734515497007308190460571242896230658820025667\
76012116174440938187821881733587404147716241911483203157069215054879419000703\
01717015295338406405352686275732308786639346351959329628195503117050843255056\
91060133765944200273992548228486123939775350036549983935411933249410686141773\
97464442095149899261864465685530895820891243575333516007596411822045856238339\
985726413*I)/3164212375181035324189678898419817140295654092707104327414148940\
18322072119663966550266147092274593354275270175134364084297234482650342292516\
72523149843886602673615694604347786283864308853290401408988241870136332152898\
46006809912175173403108790505224172019677066625954570138337816966879377586237\
30308881968788159620318904089723198219758930336231315928485003252487038745337\
81552273617221981059974840650715526322107307246625864017856077124595919704271\
10111280074845370857144797218740808632255740464930894986682513620132461587835\
70871317497509880187177296210733692729797503176755219441847172431548103747870\
85653932763359644060458783058948321048634607685776320436164630809953979864134\
86899139947264864174997608321551459645183466738730287708914848902696534639502\
38054024359364031641878464952628345227848637065214256019978916139012091530456\
52734293871925034530145603692323040963255929772003679643671628428932650819820\
73003435846228492222802703754888650493031379022135512426891539759229869200)*
        Sqrt[1 - r])/Sqrt[6] + ((21780269786204080739807962879863140666105260\
90265442442854803168068558769548884229794092016941016704318938459430313697553\
00748568110728975847647269343435613396951830290193672554174749962470911079052\
50671180634538845762094389580446632608549760899004914746685252956798505616506\
69130386067033535843425183887920921868682698941958207399363012552140898951973\
77859655785494353481823773291889175422649265821227587098242580887266288029977\
54669373079428862294401614897940424651073113929012111003955844869558001468198\
60186676413956339432867949051462595845669024353339598431596307469830012645006\
97924933661680900414859294960054152404612248648755954788094742235816287944799\
84829878657359395246979755183428003697230357891147709113199854309629163914883\
63687831865128017353965449326017199211476273167214143509247624361704229577948\
97403135072861167144030974037808209625034028030787333054418133661086115342554\
46348243734133609691623271592478200578768069543173077610252305145215773336311\
226294243602959/6934404723210703831618292079825002467044865548552118406459529\
74274819204868478719828501127982776664644834363255032243137720433248489129840\
80558496530556678789505879405161875748286299015318469798391577056271053310336\
37171335582257340939811741048697221231938276133976433919491967440112305080792\
09616246079433634708953007663576886361994634829118576328916812659160574101288\
02200530194622448217498367974329371802684971609794109057448370947585384951004\
49880815075679767662903683817224291048080692696506490147584671343251046918369\
00093682887316105802831285176047012491757858860430540506965098205197465201364\
33028377182207283433850088887015835575431539603694382076115692470072842652275\
37505979516343850672674361452770887478146214817472607386451788955257621671987\
63881845166963358059000732996995335862622471731325399508004767522707730464872\
59909581344718521478864554483220722743541480865843158989124189303349726037908\
558279242554629578089306893793668494672475477766233810178003650026192720 - 
         (1065621770948649142143959901418837320183953297103215567966750907070\
63788753570949386853854989062040781251899946419745811643350251558704528817632\
69597898636269868058328733301366898087160038702041356920345710877900496720649\
86905303339377768981051442033721923989429939420139435553986696165679196242319\
60198904434703329321917877608800154845886385337989146556271774964430478094275\
64352724643143030029637307908009990375615749718434610400042862181841757998521\
55447240971593387681299212281235145836917589181625783558313131418385456422555\
75287379177228194928775744478287249338593979542731078500980024162465154977174\
72230204792968362214671594389745649733641250586985500782520592545597298652683\
06321709901716754204476939214050581415231254175176224160660374038132092773366\
57814107519751001853849875740496912468583238457434207571199991887732187070394\
40471021322960729628941309220994644100137337570098513247531729930445178820096\
1100345557043916551747950273820302042420192315903933108157493996538948261*I)/
          4135193106080983608633233140408347750450463076505766270839396709772\
64338367139117052526755282908628692292209754490969666936091441959896182827575\
16162817423794002479856085366901984653253899268208043599992920325671310272236\
43181615879251821612774520769229323567695256797282260971474558077377766125126\
02558305871313624213162611123126429611558522641139699851211572411058066564835\
87934196277735920593330035108624314298725977081543121637512446039958770035344\
72196490412255886693582113347718625433618884025061831668828204205869636534405\
02604368802056589106639283561302229818232370378146432401273627517394328374645\
60758792747576871132939504744057898190054308206686520218712668025180525398437\
69934056459341969510053086714397349330317991513312899081194333453098831189137\
84580862155492822892978443819307303027096474747498268665998696510031632908958\
02175739669597401775205736413733487356490695825446366230758465598699833152165\
0643745971631205642483114455467736590276861465074736272334868766968720)*r)/
       Sqrt[6] - (((361471639001411052175281786022642546320025877474133779302\
48592364389507621563636638437803545282822581562082418417666288650665494799079\
63605247668175973330162425213350342611949018906020644067502316850228348407264\
07655659927326005863281889393944749289409142364574777743630563185662225471303\
24120637437037659430528674813223596238509281794661043433723610501433962891661\
65466510500290154177568514657678038357606229274013571807234379582714340490376\
38642973767307918007649170273612121191802222656142291109093053093800586386567\
91841109852540941209678628474530818572697555929275869581190444575580928593105\
26840882314198054373988943047219758818513264437116367470042811955503702728411\
47607242682346231810392823243595804015315459849369156638155283707149633615429\
94342629614436396072969228408907879031053153320670740340319458074601915007047\
18771621357563570601203153492380083088717030110440172864136375431189862366891\
637833054910882749970079588249979*I)/1389100055342099849811732649057085604240\
59585201798670219644958771432866981499080814913252928561061122302695788891057\
15291452190016946608604597139978446657151639608719521938197677438277793986243\
35809116802128658083917624184207806516018417123518195749475278366700345563363\
43703137024833991263870460248128568994169708107304032777398590625101358297993\
43146725818059504928605589330167992822137725191758929822819934776865458413179\
23136613115748905256953377680386361192505693861730188113362666159581771663293\
13416836064888309380307189489510379648330671370173729508065900612838282638690\
85517049525334754629437840103379355852193843096151696925383479456779224040930\
64412279558351237565310617880831151553737583304300272817637460537822079064753\
17119928679347626909796202898625368767800721105796954612652010041454771970725\
63236594213333229557153267983216396546986055668979596356452545418307823674289\
802359547485095128863811477603567094053236797100)*Sqrt[1 - r]*r)/Sqrt[6] - 
      ((472894866447455821790807098817351838406406966894045388656948991750340\
28762617435990894911484643797557639160319446687791783041549841919926268230405\
42793688874806574169866415922130170197044328768164802770119539968006575945997\
38628430129774307139196516082574826680679682733982327226819121923004166173913\
08377679125188529826329935639296278783882848322473332902987159792822079143750\
32169364652418787956512279774746713179140631242383152865244944079466778685278\
12224201695949402440342586899991076255760214739763892119646918287747881630816\
49827793599615848377072550648702500755952585303129048493037712342378473517048\
86496491942840394725950992445094883246009320830895051909712705555406998991327\
35924639379508405738848686866210489243156278996090024145835164941034762941719\
76553515725733280305827299406999344458875010910017242126260659326439792523889\
20555979061499498145220227892615759672338946023171110968927865026013558877923\
46952750785118453/22618124151836701799240721116077411580153082292180941369294\
56511704880559668262037384815422389415821169250687585602357871976227844683697\
51094173944243007282324469565227849349395576308932560001943134401879574923962\
77107143266858516051313757968542041150965739432398041791983930084549507504074\
72243797934234914654795144874231488488141002039796033040438922937650331419001\
00869297200947482332042425015800875366371048055718959053481448102200446845058\
72450386704820241386378788872424590924670514959042941142328374321565255532842\
77980156659681932614657072886810015817303461890072586935441647648084433368015\
71919449413724182907301549563146089177257789651126908154242238963972979359937\
81754768512363499748116909687748742915402765329733254783137267983532672069552\
04066194475910656734502716462365739704879906828538156114124268703172500125621\
20799504389932837878687610646376112379650309958359840192696253369636436009337\
438687177392456702535880 - (4349713589204515282192953127201179496737880674614\
30963844731100923826305697639102704982631273544275082399448640586020176627886\
55630889431083774912368950839302999444709424375331147429084718228317615147222\
06809415366734985118876969899174235282076089095918699050436384534280088503223\
23799915289935300198406217034002690764376908422159611146783153495834965295613\
25983690127327684640738001088549314449604760066320080268614332406409955668692\
63585108905879249509150469356868466462995004450159467937256609943623641982500\
20495700928368924312330092975451992969006299423349231329844147691087631407760\
96271391528721635183480915952352502421841667380950009214564390879551326170278\
62662934757606980107289548525312438166144615766991763767328124915543860044418\
06546707433205643334096654583940149528794641978457119175288769440703498976995\
32072390214700353078266999835003853067533550043998870006336581937374678327188\
78597530673114184512720011520972913022455467*I)/38815137425913362578443591351\
42688403139402186906670271279379812575355198059726048138432574897772156044508\
31147538651145790027800167334085108063293645387272538545262271044826244486199\
92503482371987225911158650823728517791851187924248004364312027290820676374907\
73440709703801233913343676730295054980322399248058021548612459047581988965100\
11642892406833347686472214584200903667120218997255627213985365676993364507614\
24945539126590930426552635258638700913280227486360444723609022757940398705860\
40511285849276736171827212796130164002403505972492857183311833760851923543491\
23115296700350271106973180627498407837414329514930079661966481545680764007092\
27341585339013153238734269470151630578223850691896475414909080578867190916455\
44299906504455268213734733471614534075804600135658011566283430194945009001801\
06633784755166973883010280895532588231469709254015624423608260470328340326921\
3965848877133420560117933513522529881690214359633935442869880)*r^2)/Sqrt[6] + 
      (((33696972330105139128921913219801893505503596930231968567839644022777\
37229724889297499425842322251304907348043036989815654134300054747015743073416\
30670999093006554327671766353911590758705430860102702271061675771038462101444\
50140529681630085691721713542284649400823546148725447367673939258529998849128\
38559693776054718672249971035255921399391279073085770585070993274436929313276\
22697249229464458352823737387591228432238150779506912384306108068131192579969\
80580795888889513906463909218363369663851488256835762890904276417552001476410\
43377422609376250205408088151950518685507282443215896612720506837804480908375\
73714684436431671857568353943253018526658958592119703628853739369822631492519\
43711837454177168543867732790183789384676799773497913007157423428919789667694\
73915885611478127178538011417299070294119056621597223323355610596236341635746\
5906346061872541076453891840171369224531307419357*I)/272556624952564356078153\
70994649939721977403845889777994410447049739402348489430441663456048661542658\
00300322915608894089212981400120620439924443640956757870044671434284962090358\
75580994770666940630212444415947627221275961503148454042442006620478021112650\
34392225370088165225281393333762865546050136112758047661951062930460028735931\
93951468365045388192495041530162425008995331894160147026880388236172091711409\
42306803940487902216843566032208428617668824216967277507296037863541564459454\
54548070553576308897948666667431624139982414052856227903059709678980309653554\
02790970135225299631911061887004552086714703970978886178790241768294373104963\
68001918917766648211115476226927465851605136920071421648045345120449476334595\
57694436074884106315367951540337943869974341431718288722318128550319082164765\
06148407056056425916276143455352381184996807182833370170363852777923645967827\
2951859265320)*Sqrt[1 - r]*r^2)/Sqrt[6] + 
      ((123356057391214843296725076000240433891038167743748228178379995456444\
49623880996168585726117841694221845986512812904429136594876274069095626011455\
86120142341560776115014678141349772147822289979274602485469267812463055760455\
07432811210815031354677527890515745313664674529106695654859515289107951561398\
72800395218087914664200394863189122433006024508994713546015814457397673565798\
81958827551729809675311226246797096575011466914220857646126864404189975781254\
28114302929857379066332333783556401208629932726625963954231747921341510677759\
19461630104423569712325755831145648277634383877530233081900806654912349187190\
76363118648046464771540913924471630498250603876807342792503046339875544966327\
34853470768762212130416189207281132906259420144042583210899765030347073923787\
09283566984723493542279665921251703022123041716001505496622377435705746279333\
1529620992032546086080796879346392386696212539663/138929870406923041727497341\
59518589161050551037527549864630570994556238589353802073451245503504295377472\
77298973522897454683522173207425013283389305851141780409721334344135992046763\
62784398213328874450685697285093869481393183675700570455248499030430316883581\
11561309455647362082284266432633754163250238720119924288474901789340005813481\
22720118177672411092311211567527936500380696534058691314465625232974025760194\
80112856849660892346321875036817094850454735848983006846232067600752501173627\
07970338429679514151997897786872653481546167329398215952119861218002983893883\
67661220552490048083931707373480730157255882592815748711033745100699352487122\
90909731347209673866565768019293901118910961732368676519906992640995220301725\
35468969666109579705125505253412456126593262846689452495335324233979934108255\
51398995285185998976327169329754605216995635161665857099128833935631869858136\
1329894160 - (366503589268380270615697970668176376738589142542061537656499517\
70758576135917706976087424370237072156394117864127939550788519162167079334468\
00365418899987390799535802251312579579713885341568658961420905257866305592002\
88446690627454527772643915380785010279250592780156008369666229404305867089308\
95854910712880426998501704379799108296448428684313545678452737432123855676261\
01811888806737527245101360145648842655621375968542546006026267606073307721123\
82989631930922104158366380368024771183511252526661119908253087802988629615591\
30127705241911728281039761950816903788118841199926666648802162468630389150938\
60149456720767034034905366328864057310006570985420969750818609256974695447236\
25678114963303799757245760514954255735845296833519261003925508296950234655134\
16042790270632038490862624692861540746954327122354654054807690373177488594526\
302709352211366099769444523568833471588089852935857047519407*I)/8601666034186\
96094950651290911560144511218430540193835644700444068758983803626439504382217\
45361526369210920318696329051168752997201454514756951343315060660168182602370\
43617273235502020015988397971542313117216655132774501873821457410864649516801\
04401477617746917789475390553237397005113932870641301717387166808434179541496\
16622265445673735551685712406574062525094983141680882041045198795980677903890\
24917313306252108896978464472829660636080857760825063997466379998848316550607\
78390718305652682094527521486655320649782926424323349628003234875696395206007\
98550981733694547736547371856265956187929234288792763448262708314209070337232\
39306584250286374337058835519746179940085166162613142385776385736584205590384\
29456449059667416459599177255869822742756422442765915000525470920847398945532\
28482066867524081608243726859861589984477823705929854542372310411330728324913\
19163206399861136457491305257)*r^3)/Sqrt[6] - 
      (((20333138184131400686195062192564465077198027577630856569402107287382\
26749999621076643523094145537537781693296954858910844507665306504539087736616\
87339805056513203472630668817179218120564097574386370902269231205926616244857\
42322930671816028344774598850493301630136561649160739986493692733574370892457\
07153280524637365791625620019061689848675468490851811341810610784471250604426\
70659766033189299044152081056808106701259285620665441097708838284736709892038\
69438714198245341185518915702170145165981370448639883186520497758735111333395\
43469823440741869288772410797537556930324568021297998636948045603838174125863\
73706615622543752371455002946845194910807534387263476208894604205685797301249\
65976851792120212318241946940097367507516206119966198764244837982648333420609\
7458677903686183060067266975517572692257588612035210218589347990707093710259*
          I)/4270144668008055889620036049802564842633285135488770667713702791\
08701332018671585310822191813656528638650617436646514994644367710877924016064\
76419979561136679193509214131868596494535896866755114308698504840256098144409\
91751824941260500037647717735821921875209508469025501903092803479860754406553\
34179359353969902585769265448484520762960304171990858119179585187044159629224\
48819930795809636652802356813519656911234441138836492543867090609306972770258\
00403407689716218177857298995589318267677625627082328915571617281872952112542\
52174128503811234103855164734169744671144076815132450276075785459697058346052\
69996288950725064079045054061325877939572274138530047707326639601058505190192\
98568811558891775461414232980136027963403719272808066483500184637296930467236\
0391381076049903702139842236797562545288542997170817265075202380438394839920)*
        Sqrt[1 - r]*r^3)/Sqrt[6] - 
      ((454538624748765013539281857283098184640272068127350949332886907778074\
15062111331090937520784175885372877870795242887826250448701353018724988276619\
31003264078028185794499180657391996727511278403998923617263947913293252450322\
10065811174463849899764121511052363646573502624515783714305693231167882170142\
08240029622328123841421567735366367704803432844126887467640104846581566114196\
04334841446800764658737125465809700668606605370080344103079477099248052777495\
68811749466679656851822792900911073383191809327480563509998713048106916089539\
90639052396219426599468015747005082176741314384408791914519346868682288299011\
28661655265442045092816316935596168892866983470177478066543511955347355043254\
82891510686596928077465005145807599003878347066413572007312956929417933224813\
160811975553813751839996561519905138712105574106341746467702752525098894809/1\
56384331570984581876594646019608224837886249519296121322359018989002047566267\
57797960198469537462860462475692678549106214560148784922886446994854049676001\
98607879762925405823665598756621745975421408624512165971478713007946434359550\
69029000356525454234793602016292135779336297875993950468392163816187258530575\
27743863308437300613109535038198290154047226585472030376702727400987995985311\
24099888753552303339054929730120074718402149007863396287501668518539421909698\
26130705589829457463258021643156833640496775211429143048075167133113321127885\
89262748101206891173429767880877947241881324612802153774861968824687421736943\
96070681269632915270253196593444855686703051545608136805178321318747306007724\
57081116291184429508684170380243185535096427014132676599146298436248240220390\
42460148937339659695586770464643915996507314922029046470525380 - 
         (1849382137780009808736408716514099219880807582276524881139136281017\
62391139618149068731474022041886773807389103619993927396220302413437215510576\
82417021295661397073032709452446006363340291010656566998706100281146218019826\
19658298458189691441360477229750176453192079986596318073299939384621905959152\
10166630862972982243641358849675424157723852344302974594859351294392525085723\
82351177583978414172920191930838861423517180733627384259079184888476124326109\
13378585496747521154327073885059092987092939091329223767243832936208197154274\
98894876472038301689645710062551239887972079449519462081001618605099603328477\
63675013218136477035332533196647383015047364478288335701592888355246849353819\
43782109283328306194279699549188878043907843000167150670218341416501851671670\
00545305320660222429362560523431947407593920719464034385893148808746597898411\
09308393*I)/13955123163221729858777742172678437857235561738100393828619875596\
55705527249585333757392646148026065855410750054368193798824175320674773861439\
16859197632213273688649956586461815149990248783092133006043540399284693489752\
86606167501272701214814530432618867782569390908657213724658898648342311408204\
72972727590019418657108725256010147837186092997160430432038200627594654623194\
39707613351645877025569584661777696690038760713269361546097704527026363138934\
88225637361385942128565404601166568091902860071604317578545868898082522823401\
12918807726581839264322872884307474742295458844699839063650579962861913455830\
72050107135681152258908192372255118798527185004045979345711442111391311039177\
27247114365930918415859506898524037307939650107970819666048035538629967648144\
74987629863494178893083204020186892427377124336582879784704687546730207230210\
730372)*r^4)/Sqrt[6] + (((139351211219563758443849961130061760122052860083108\
94486282050462273173029109749130123327693461813079654494193687730451885387051\
63363988707065072295876327363798895794275739038633028038489266682510087256117\
18566796220338539652283346294060881566313008547604758795712764676870740261838\
88363941156775437553755590920205615041072906015730150229803368852470092816586\
40804211344074215643879063321272458546186755116498254538795391567218638911143\
46436455639147504981280332587185457275399302925154433263208176323827828570833\
26879326801190468926231869223657327212131079920776984001562805982252712829785\
52962884984341640805375110646327755215967311257369338683375128640955041289988\
69827922554802691404984373031734387937135662386760759523329226093412302514107\
600074595895439193956106891683078719047705599*I)/9622783020129892888232580812\
67001917431557834592319388937684487123994909417507913454907646382326655275643\
04049173495936611756360842696343224699364475915325647253412067874444903111459\
33868138521007826224243720212120395117910233511108895255124311050965584348696\
00223399882803198567878789417282990417031319788659684788671714869020323804680\
46328394347119604643712023145418844598467176128195881327680872016667033786324\
71437047461575352403942095651970176894794362329850121443951995778413094963504\
03553237443235724651723845084528345617804600683922551757884530586318806650252\
75920866945753063211373176986852238881862690368938180731087427174549333361027\
55551448836724275836340951949230836546385366118992434006702426470983552672110\
989854452198936715070008903056086283400099703570884790217413680)*Sqrt[1 - r]*
        r^4)/Sqrt[6] + ((1314155392018139792366321856802265846782783814400476\
40097758898255043952365237286355923195968281103317221190219713967894427008833\
56366308012169369113172752981557659786458366908574229012668910921080421288173\
79265670047756922949325949624552097926665251183663062652667392010600447966196\
38469158488135380171118258852615140119298119969255938274082896287194934482492\
55447744816220020460139803564365675808152924176835821588507608867432174087033\
03089625682965319389143298875304639648565839676415413012934014418611411806863\
40004297482288958862213975303749295200071730400292166629536680960757091471322\
85021270629424969522741488029399016972874415360493494959460380366872318177922\
87590568790997947058866028227505451062518561431444749579775758273148498700753\
0677948524613645734945995331094327271039534109/173855555901489619293772433969\
63606630119690318825765589965150176592011505364766755864402292256200551757619\
46421015763264314572224351977775553274640332036122719357994930273674652323254\
12748839424880067612955657285821413159847802251395105059443880496339257397126\
56188725947747375236910967386523031874105194023968144234110157271741966338659\
85344333196043278900348977172315489222972070011537009004118626888192028188768\
37635864885952561749024773213694960268417536619278069489238430279355456934978\
55640619705964523145120622527219044844473222042569225409241136353098273056827\
95577908030679544047582297982675750392885096024713485974797486283693140056494\
18151859187613253948849667656227041149819548678156419500634227607694921968031\
861257776323590431588263440199414331959670410847917254272474695 - 
         (5575080535370138274460348926097005725266499621852216968746323262972\
86650555184013449516658143079165066998979175686954284530137623747596135644437\
48044022555879430318444913118481732776360529523034371499200355266790813599147\
51205509359117697986307049621667328825844766901850347649946952695736010600850\
10777573621861637391305140840795149799038559163649292844043915014843844552191\
72731037699122454657850607363108820707988982443290539338726732533186055272244\
77143580813564231073888847347925887117282802378017843844594502854642561623695\
76233356461766639501762249469948326389869221607361531733693739455084077778674\
74488482452658500281489072849684651238854938299887594213799362527043822370968\
01397602450470800590962684762064264687366307693861366978216258253947276673066\
79045691643534789093723184063770173*I)/16674218845479621851802952389941353008\
38497444313645958476525144099349329983314259209947358683595674665190963298702\
30317692077245200545243865562473486594640493602555343789448581514153323558629\
36412015328093116731126121455726962823895235204941043258911613775788115769078\
30336185557230848513804589428502101238245273753158477279271785598823152041398\
90540272135966560701921090447612189127743809995193298214709324885355822738405\
58842576570303259172943123870872360927157558661870044320346500393916001129233\
61684865526428782670773629171006922135444352090022044008247629730538697752466\
34028911819061138890985638173591233591623773797251933086875836647946309537578\
67409798548446413595064550443642945385624707383338751150973523718888886079942\
755989368924028633620887892076578750963947510704223294283135)*r^5)/Sqrt[6] - 
      (((71148823854938768745997423872315403910050608707438119846767559268552\
19772142945221425877526188280514047188498896309724307622185890225096398218120\
96484144297981083321790296939513183596251449166577967151786816191493014957125\
82888684183252872166458169542547706478035491723882324303437744691300856716587\
61954159667376110763009277944541798200085704601983440370292741131312032953340\
51341459875398877848961707258482081158843861255529434052579084012679255615877\
13593847322687353692784413907408804220214741248683552832107886054963025221481\
05960358376974543729921946034206471550532879581625050562547705739097258457562\
08050865001996068319368024368205210084801765458841773522847522192475238709853\
1027651434840712932377326897265382606979361528282296391*I)/202971876430245143\
28859959428014202958532633425813129089823395837439283072184800342367328562002\
86169177177154438441815460226577893218576547192465716896648013250291552301649\
50426440568344831884284443407779879932301572276832730967166366861106576364771\
59890712747598225513600520829136986579682272491158439700225473901724464307151\
87893454854606238202709447484533448364509405229681476449557668747270348277153\
91762472354449809567499779735355199931148272785723122160499480021434635046543\
14407795778015265920490643105172899683552428746097020213987115965292135036203\
31352534780518050447481797740992205847619058469046029372338149126953648172544\
47043777405367915805062463664671550807412588268476856577755695297683442321578\
986291178845538050866800)*Sqrt[1 - r]*r^5)/Sqrt[6] - 
      ((138565869959949264481464454542726752985351101043826258875407835717071\
07322097742465666130212238529406738747033614947122743788590939955402409357398\
90068555663569771967823566754995356567496590313922190252425026681965006379065\
25665190937037865409249802897330261050627383417843805347551477311308366504088\
71561504222405808076076321691843169001077039226073599638372460044088197671014\
04059821587304144234854399840651648222740642665138755918501860728056112228862\
55029839521475244081078920821630194267389610547172662751597426822553552763786\
57052529916139675930486476098528884337233936988945397014781661788592650953774\
19662882328359710211044341634888659295301584531956859629487842733479287054072\
60792519198224317097420875203382853279112484664488995065/87079278657531203209\
20981539120238473353456619740739698269264890565809946590840176812656894116477\
82643462444388279255512946528539664663040471519766165009802346235191862232531\
53333055217746260946813345475631495335519946885358862629311656744312344497943\
09892577749391163283718170131988045199859306797643920148615240435934104972322\
85167299497815116363769936763809915237088860112208672131599983728469385986291\
93096118138737434092155671642018042613206392895714843748803653310181626029064\
40279682652331194718405317969898147512753655050180831981451413358459377676818\
85690863663144331104369040383061617830638217687938109742082637986390403764496\
07728494829578639409631946770990421171360817758331798155503258299063107856249\
1546791278846904772312 - (797124470784027317121043190528269223815937630748177\
75546341285096962983181440018108682140250411600701235194660388905748971320517\
26837265864421545667504777081079321179560142141866555149474078639627756553336\
35368838983396689763273668604223471051769805069140441695637901729610970001250\
74736916444389080075721181188753564747029214708911739735662987062498520584964\
44091529501356519643315818618356465492032135694056166626136735767734975208969\
48485819861871018677308675715759543560008684091367253516648659391447795232279\
50855153525891050686107906255479843707540330409378210575518180646223902052178\
16681098296877743794242734592970675733659737250179561903665028759437905208907\
01403419196504846926127826256406732941966229471932482438565446436743636960374\
07*I)/11553129760877936892437610551845442839427365293387770470538169780509622\
47788695380199687631042252304796889561394873150140567360842542625901363640254\
16562187051929336035170805192960044153748333633906513537798096172648390573035\
46253054174659606569691316632254699197718827889172389968481056013445625957026\
93233196302763190934843350330178524354566240714195886205082989943481146199050\
63462241858147184921264002750106678644446195654953157965596896110066932857728\
62055160244557342280710618580397136272481380922147199128089676408771010833323\
33396553321116934798886985710074721856228087738267683014025281256490470427675\
40751763286647851272077899374702400973075582036189704199127763000701493959312\
6891939459799149871842021333841018470628317957784831620)*r^6)/Sqrt[6] + 
      (((30173953943439166436379613751011464092129849587478967564347510497385\
01199606252104909227756101231934000652158183066660571969807319877816633454000\
47965998915481963894330648113748129248076383138953441457590181037348258530308\
33283152036972753603898968116813822867911480322151719346287033528371349502770\
57636639600725129485827182547544056995829361130534562253109655707686419306501\
72104859402767864436510473433153466861461852417148838451596611075080864295857\
32282848012140447527017912909726682023230784704923151062499129507752598507624\
31126264188858498394774751511758903745277192716722136361203276878026262431258\
10889084834788111845607639240483331964601581797869413950147216204629087498988\
166599*I)/4401747125087371852469636083268408058960606774828989309553878392955\
88242947771891280079818663431671382723742032732147417158732008516426005164710\
10042387931943174717521353258638594048470715120883800143332381314452412590632\
73939603419935616579112772412945338417802742167432962951141845157544911749178\
78159630183707848453268594313632430555413368474166088855815828995099157003920\
13283122734766868477432092551037549324293521935127408183906130572557074857711\
88917909430881022569084701073494422117313038860501813112107895996230478690846\
34520163653096278341374293943864590399125662764453081720233532905926189007762\
86404506819862940165381407213006574058140176933818381477761678310434020783842\
00)*Sqrt[1 - r]*r^6)/Sqrt[6] + ((29355903432141707935481499708583180081023950\
15505644563742616519357654438644375492352184035743854990701956482490563481563\
49030633209213115517642306086524913733296619537444667564633774215880107858127\
94538076881420691163633816048813343307623677791558104909897349383894164066776\
24807018703227708596353214254526161179107392640896761664680753494741517884332\
83623251025970796366349515750870791031330233843936034532966707446660975529701\
25618592629612620639286393652032431788634808184563650673695182682225728173257\
27234903768754950243360365085529538291395950510078602419598643584366165372956\
58208819798327937616475601666314617123882352289650091744501511068381370584056\
352764192967308137581932837912517/1068208543383606235656087349702148663298073\
97748967769471987486981556626675046815848755414090728341544659953019586729967\
74789337784561653038485564339270036168941753875176463815425376971696475587180\
35373183178288443020988703546113816961409155612037713420772465121791776966319\
94241818162022878515490788193345167391494254746706418501789113933257237751025\
46930268994680373724995073923498376149232825968720972017871973119195402662330\
99129579359920633460882277320247024366082106307280921219879500657881553618416\
25717273315761214928080415646718308544072461109688689670410700257748213752128\
30042446121937520161040667775753617025087779182812080020637604027339785808571\
43792825039862498984969476820 - (10174354323016670663754442162746350520389596\
70922443068525987101600678300705218896587496777272272524243222352253788680134\
26802017119204791873215918364036219373882038878283063891750886344539820146413\
82988528134355889011125020814510541937975767064106178815567608086811130323282\
06145674363410046830183718380497984616839315734949527858310978696628334237788\
04272632229511835863668341373347813868298298589153676202990042696157292804581\
68511604140204571155731179740834440599821188395346527418350084578711415186665\
89019631480789276055134579543636341849347278557416426085099179700411759946198\
08263936613705446861333753227000527060368468779321926680128598046916448150995\
284293492495607779976592633643072305557*I)/8659716349518307718612876479924049\
52112066653628012242773651164486450298672960013750351995263572872256203884463\
06941678926626802073559831152926249617017209840178596155071094459261229376374\
52799552016155727619245867135604731185500289924640600263264320945531514584943\
62414570463113045543796287130698447031654914205839726169256666700592434376949\
57762793551844399044627065276485665667289450372119544401661351400469857697472\
46251130564792684453698087944509829924405860974842137511869166373377596045750\
15899677867470829497887147310084360008819323556218357158662366121191529280636\
42402921843449447064792271543665597709154887401331504581983545124150770903526\
5279660717181420475615614606371879062537715)*r^7)/Sqrt[6] - 
      (((47898887787869383909247704157454497143002076554532094566260561583764\
82475022410589285173102326462966881036157330567402316467409644883137641026124\
83218822231092301983214063033489956299280938052437455719119236665199440104071\
15748355984071610703627454231035332770165739641406163014660252025595159729954\
80586260399803666275476344937997375848018585978054327994864540684920813173562\
08520366961643288021890422262816655742318826387249107077602183960888253435282\
43495750759564340661315387789921251420566258692500560400366066580477485602268\
58251508755509368543558778293666008909055764770127372292569581434792202059180\
7769652203990204144588932173521371*I)/437179481622377475363212882550816995105\
05562114693771712304560258910414050800441029637683989657870728338484213076802\
58222323330977753822874093839044555462200699971465028476130344982322276485050\
34293060282285196119311918131788225235096725847271866317557363323279838588751\
55948070775914741149329100956219110346438199011786548409268850533800391880818\
77758434279139829822205370384684787461230714245667625197468364888752115643027\
18918430372239259188297240735540445255296167246099550807657034638501379612484\
22863927367562178919493871286568508888365897668859460080658273661705857921357\
4855595189973305294179518553694005848667258734622312601320)*Sqrt[1 - r]*r^7)/
       Sqrt[6] - ((4013595790444481341700612230425318445592146277701179772229\
29463172831510013780998212263436656522214213492610201644434488164488569733487\
51167192752298687003876519086680685056662153665722550524102110077051001191472\
67755367347472956675651653695606349974798676917487323813316343266628739076764\
51982777878604528513190821094670847139101082633674671352561240761174479128409\
29799705145727985093927896265014327915005369848161777169262256328126524079786\
20121690154836983985025738346247400728157775233505219947784641828212501938553\
28523909525134184183543053237093278380346043832042479957509161651979109666609\
2899106799950660752893238030709256951361888281/102148272949395069731480846820\
60014176300347431516055288323680452200398992624658261131854733897456189034512\
66804374885233938482729226812349922048828715861233085719155762939930772031478\
64686256047432661848968422799728466290932879981594202979699267850551799051129\
12147750955708717089549182869152064683905742901029714553453941664089119022541\
90545207175320827067242456418164972655921855114372872535264689051889979228734\
42191275029195054715870791815020462246140360650400019937393725486524445987493\
21005266024081415832528980525695877572948673131865030741622088244788198733446\
502799628813202177084424692489164478254763213538788508610289742639290 - 
         (1427335274585517117180465615341061748462725942005491347845965776150\
15353140839651555683029490108352755336241511140144370252675641070994041584817\
38115765795115556765739545452762379660517052426596900620652516820358422644699\
14840762835600314894302258583356641757030046429178393741783147844846236297162\
22569219891697765196458391498983395870197722363858192142734578252407474675389\
30056711117417319464548238581253837426891040291051495019415047133324180700288\
28574881700352015352849349265851735846767391921596196813429845696641248298675\
39082877093290246525763465200052747934992318429923473439905130247148886543202\
572699224852109384898528243423186171662033*I)/8586399925222982787102972699280\
25319413595025299063625392280096882560479926825900414070750262165833616623689\
41227240547263035309270619690186884917104941441344073920384156248526256940632\
42591723134934030568131142157553050213270423332125865828463092165932577768973\
58617219604415673900996198676548209529016612426307423943349245049747029907283\
18162751056562882735098350334237847299977333760148782487349437202909484183079\
83984694926391498668080932539194156985803010655140700677713249477020078425741\
26103021789904203660742964670503390946529666770254795123129930685443644855929\
215787942022001249088497184406972246836831912773225332506402319563574797)*
        r^8)/Sqrt[6] + (((329735976563502584349592371841784218822449942097011\
67982125123676658340258152515844537126994818037012036049353083647410519417776\
40334493154064816475395638849468870971997621185274917051171759709286437904071\
78234210753234537020041003510097776946505055568106255668084276021027736319788\
73727436349885411668611483336905979244139215646621632520203325788943168275939\
33227674020772925549620559907636962678123098008986927762833522417628603459985\
09104366728126196381630242423392382537730928932670226325799234907550935093915\
67776841987171444329797260401972461711166471898866741648239633185940851459323*
          I)/2286083165606258402864489117680042022869969097445230047075119341\
20220939054984375433030088446268210838461730734909257434448108201349524084880\
95675585757144891833803322929143790809409749353281418711719953148115754885703\
57548360105242086903761915339645524402203639974591582038949359926934765008729\
29675591702511510362157094888530406848402398841208481210856170340643995085700\
90596790227040325145563477111295380097174598450928929164884706819893212393455\
75037187029086487677184216852384674719987720954471612917073019191529512447781\
92734709470256934525045894701799433610658585298179534239540)*Sqrt[1 - r]*r^8)/
       Sqrt[6] + ((4064454285699148983419047384499079561300027372708057007954\
02402713016899686097282945937902555880292318976160648571058786569554918216928\
48541784130666825294183319639571671514215675802296514888231095375124345450305\
70646682272652488329884829312956769820341253585297296556927278646403058737195\
19886327851242982059950299325140099278307587084130483556866277190569053213834\
72620566378193586631364063725853892905113155316081374224316448344651983011377\
48287996190472058396387212368054936331889480705829093710082388263812124956156\
4546519452861651872895616099901124077223274152633424019414692199453702400399/
          8690622380964982695018607352155820676456345100738388716841490812243\
33203993656327351202643064913327749265182270029166383739306877447358419840489\
80147956038646094986789226211681412206974779055870596804787779844208700995364\
03509044597253682400471060892498068885191199724202178280916769715637778045035\
11831561116977738634461495511478800650075337646076696147264711858974844591556\
02410232679623842493127996488187698755848718247950581401771961069604911409609\
85613860774759664317774178872179770412715531425230582880418498302033985869584\
4203060978507518300475786326109169057316331669257015095765740 - 
         (2133567170694924523349481480247569358516445672750989766011746702894\
06614922808985447763004308725781106889576570509907543275757049351289869343443\
76998459720530683631788910290616998621274139649405991179303890973427942922907\
26148491563168233103939305441853885548339725749310699104101447669209465119988\
50719822171571631976830124479172714886600612411370816274942991610348950653831\
87635871727463841059330893046900282237862313339130813134623052089154671319431\
74423837597804985620291828957364303312667327188621598111093530446550678127104\
4928564618310577992900853141111093233801746972635570784480357188941415*I)/108\
70716499340428754378899528864138720823402051860847493427797692362050080919361\
65927819786051881938236308407866765235304560164302103099788263363568642958758\
90991227204318388440209920153954040525872078849058338939291193598800053204092\
87564496117200505356743127334643913093201324945377692825630742539531620188552\
92455607907186443908329989117082097113012936050625110219006040566492418094302\
84353619685548982794595154710563168070366405778060650167444642545913656266224\
94341755454322421868949609705735383221711521319472105967150478311340197847342\
3262578372462142134494070159845324743808405284118342)*r^9)/Sqrt[6] - 
      (((15260952524565699279449156956753939962951329973962798508928488501839\
23593156659142011836909199039057131428732870769407124182084876576679731902672\
50344678920466461036078193693900339634379512162864407962435469033132967605194\
83733232148998228336549110427990262419909747374928170458609749310696032220193\
56210613521031028314353744013569900414106318270450763290260523353919345882490\
70390164092085354476381799776908440836421969943183338515570990496829044276815\
04371387090849098966732619439208030697066282837739679459741645764711246542393\
628680717993*I)/9716264741298746241097995241911354651546151760501598151754009\
16946368416920585130910834209805229995425341224989253760832821580572347619338\
20314299104584370527662591101345443725773730598374006441839952803522778883916\
19956897752201361899124792906598635137360475274427536536727964198009708708993\
68623677376529862138306678097427908020512834006221677704743650296407565809217\
13616161719522678350746355306405918218866901616536289028631058280902973719986\
58746555274084295940224600957054281113806769496219236048988722623739011568776\
8080918695660)*Sqrt[1 - r]*r^9)/Sqrt[6] - 
      ((496778699971320082707544601712230964124447882976107338069929555921303\
96827800943909185282926614787647597428381088445575887000484367686208500386495\
01112801443265232008987718805748438991128905168303853226898398548176011746973\
16745001017299402480514627531453557694421823224947492815052825493585051733916\
06305293629003669709850289105432049617965047612858714679661491905023000799499\
58341110119519795065300836461665320014276905810047339698886551579266701274221\
39621320959628621353644263333857607529464325164423754082462565122266171845386\
3060616900881013/106927609220442808963203968288050231806480559178852097595516\
41740647197062185392119511762148210866394774986946747088529030322373994761739\
94889545054747017451352018584577103300344611407480594965127447063859984945216\
19089488672367844532193042736488075469678655872023543531558865506796055912370\
53250706171086784691373748197786028753958186072854137634074593254368722531523\
86947220439734804126640767462645008267921380361682577827297066035912776270996\
72101419723939352818646928999359743482058287077877477727094435137612513340957\
35377237649017015440 - (18035321008010839278342880016947396588441588683692880\
48659315966337947457908749882555778100724365116018114581269365162560562432789\
86464113341083658800990546169950147213105057406030921762819996896689352259963\
31670408915305063180804792158711273481631105730654791797077394348176068605184\
51691005373041716122450074737202855651576188435913102098724225693185151703117\
90076275446380886065879942772268774503276361888138219059663579747325170000294\
57394947043989644611001289459190220717339232312262643574229340985341743082868\
0191640776572109711996954748079995*I)/931001498348628261142884847733280784067\
09480799327828672275164540559393643688836000932682933885341063714080155159569\
72207437490435836718369888114822438403962099603581746297793659393538447345709\
81711593918442038928985987749288295696041716257515565553969499160180777253667\
17107420926327676306119440039774449379077187596788696595665716653537659883865\
22664450176845603492452405260878944107292652297884242171618119523918234099434\
74071233288828953100130237387986511401786190568713009017561886780103422633621\
831479959954386951096969764201235446289834)*r^10)/Sqrt[6] + 
      (((13374481307425728547840043746258529989491897878734371288022913505675\
77014628345744988340898016547964042419794572362012212079628614517172382844044\
97719203289636396905201070967852713741332700404566172456970628420135578961476\
83975244603910194449272501359449542209150664899145763227294102340691222846118\
40629261405932844917111181204371147542174354328924404275760839397603612147081\
50261060756103500248460591897811513456635578927026291587634978039006404935128\
0086621342914943038771425808318856785041047*I)/944386277300149104402772767639\
65525194438708083187586228275427203035048779608102262020635616729853088932615\
98618439595015382008046735896689760128622508016500090987093333501451689460966\
61266103819365438122044307086170520835830577576459570191583091288562073894297\
28502416065372713567835408957237457076023236145142385089129239205208136790271\
23863696289351092452707456610845684383165303879697404733902182847485273457968\
346883338153453742562950191432592466466364055521166512751767856962860199600)*
        Sqrt[1 - r]*r^10)/Sqrt[6] + 
      ((147764233873033276527876049872002239633648071609840837904479339565120\
02673589377664135994930483474720993472397745414310155751710484265533131582048\
72906560501821556621158048848143869211322209123373359134857871387080037921838\
07397411837469609285761134216999897872743769143103794786105901841862334936680\
99384838947130470900765325094217652671304367347303028727676399824065321162018\
86283063102020405948437440774970973225672000464326221077572322734325935750271\
801677977409317072823852678515084345550088853/3837670035974259255528028852551\
68457254804217000175929800569533023259085092065391246225771578494450366241164\
80042715799958387221310554034648419876678344458208167185601238842754819525171\
23695926279529888164261412278108332475692021638927015415777756355473285410463\
94008363092455633085048827844666254702115781668510149174739211287619133269731\
31334735546130218075063623290692263066450626344246941809215562284384791234953\
88951846404991119129965947888950859136034379638661181917880233534925058820120 \
- (46723492328363418500621188515028403167473791983912151610505505233540116270\
80529812584075261914201875311405629324344180637467476706917205006726450014857\
61549616645103574052282434403758820213601278126850921362552999467421462745520\
21635795856186514913486092776904886701450935972988763162632335711086243120566\
70860519745342071747394522194896607414911456744670127840272388716811594807013\
73777244342652278602817964913590037757806125889060799533258687569893123787683\
89048549007127661038718409966776761721754*I)/29255690673719705707487603672958\
52071753835811454373199265345674750385323058744184602861594294224387272044474\
04627105776137278667543130220086341491846685051508924179524017842499496432795\
32280295844933447125557060154133933778388363573145961947754456362348013489443\
62965650225322199357785210267984233278370140695344287129930338616605719576683\
70494728642839383124556014958899198149611434374121419591741313875225175459438\
35320972087051784213193697431012917827379787402562915451721302790645167455515\
5)*r^11)/Sqrt[6] - (((8786300905148977589176038997918032426950384803991612011\
17990713961928436779846857032250873778441638048890730087065628002333200794293\
02933388827133102287832011327559266790401212757022994508190182132534594409307\
77248286626280144487138039441087299515367222228666321993844697147057758132023\
41274646078921326890297116614033173984470574149102604843402520439468254468421\
52590749151500767327240742868292126887339827386873410043121510304552641149025\
6596231*I)/832854768308304893934734013609276293174632285668928795890813245293\
99146543753886880503239035574614206002833962037095218320108060965306911334907\
61604320765603943228293362561813324132382147888801181980009766873648368202295\
85919099325119810305068265887227909281475212612394851795319376825536456044133\
24904170813463934875212446820387779220947053497983623886356289746749021843933\
60849312135497999842460205585028693582678416373938656960423143962800)*
        Sqrt[1 - r]*r^11)/Sqrt[6] - 
      ((140273598890256505191976030411695642619322092934777935683879433241540\
27052585361608474767469357683213074026834804211625282971568345890730455212691\
55195238369358290249976242506638374069510005479916990734328683458419342484006\
64315074022659946844880651703745363519481540578193602115762968602604737693800\
38677228175646365356284451905902353560101645407505639613361254276347673362923\
810267460108866901172052466242518911472566121585002828690222334691952803/5286\
78330964530218054643959713642630643039825440229362533319443025041957070968202\
31403101058682768080704348492719147789583409783850564584857728591848991855239\
64213929092716693333864093093069471484157716912877528062762319779629049930290\
71296803848321608047008709103258981205742681989459584278783227083008438159887\
26419352785084808505824616747833469593259964359176780479351556856121815074735\
195406631045365605261836051150724952590553081948819492 - 
         (9914933972058601032987047292864897285538745502901465460002510778984\
51448100014154769505401569047301450604447417913518366729465437015195557522683\
76946967929300592249073069365561787547419149871754245069122326108164643833484\
58776640911829009228168229659717969561412534579954852008420912180101356779437\
52475322564634521786773634073597697962809184726653015030029261796254875727922\
698970425226131225696136773690574745904778672306778550848217958190482919443*
           I)/904840854399888903790616443863547368317852668214588621361489559\
37935428680912762456999801481347754992058497299957639144753291462719126560537\
19689572583720849516310238639918881045068946653614477544283146269236815679681\
17129883285762159300247556570582187754470234891019639102824988029862163059522\
47800387886102316117351872581139026105621922760523590106359754112357861937776\
58427098266530894103835089220277199888607202627615076241805791441479598220)*
        r^12)/Sqrt[6] + (((39520398084273609336614740923483239125026968162898\
86235391128532751662679124802031939914805682591868021856778698223471375374177\
73664265543546204335209476919029149307970426718669649730816432778816197756629\
10240277390993146910057202560843535626021695362121800678559230064188270178521\
79811878317924637214642156066095668928466794443181619582487078782674246524249\
8064159126357950071219514961336824496203*I)/612242888091338122201025351204425\
52514211781760180877051467630412949605639641883674453619570177077659064519510\
76549979104292144382080592697077148449335653105878665004927722788710633691309\
66256040965895319852874482080521662577784905715698269454482580420182555685210\
58846338162880699459958992512217430494136483987048904224946519697972862859958\
3622111758327258658484456629274065982114515473267120)*Sqrt[1 - r]*r^12)/
       Sqrt[6] + ((1023794912641204902755417038751053404137533391143478824300\
41041085982412817797210386756863108672874373758882694782335079516434264336688\
28184865081723156656439922374237816619507018088881220769653811599355202292391\
34239777192391671990805372875563610153502373606453570537923666556641690585817\
33745743967734983458126928316717866106638921235857940422414889313387254987572\
5319248752214820893870046675806739/677938825484222707934135548882706030678724\
60983238546986713123158935263028961819554816609750197488165004736485492586571\
33565639330465035378001913950665279955888526433643138193355569591995951367885\
65386414398534645923910598179928477813855671237736195209881965419414501064167\
63892320831299465352941349956324891422527723956384765725950209584238069777094\
12305325681049980917686846867131437575970540 - (31636015286077919291710229757\
87193139315873385171918510202905372305896912352393192993060744949649573630698\
68107274131670893981754717240374287106412449653827929541721451761577130484645\
86207038271211157342568115277794937981905101667800864092784555208506027206851\
12881387430975556195776110994701383350409690704122813159191703449368520544960\
54875815943684278284355310596734078993342429674504295304291147*I)/50911975674\
31077683783784623707156658959544786782763930889039741384968775050115222250139\
25693638123600710110600275472880849568486006796865383428715699484540861165327\
74186032376504300311484792650367900602296565964227784239723681200432324931999\
41886493393238866051958222598315956469566270562820843364268219161707840647342\
421523328926100342387194797336039864070060307648011657752820730192573666038)*
        r^13)/Sqrt[6] - (((25585115408980508925303977712177814470787374106374\
05897038142995213156972021758688799580811960997894326389088203131790589165926\
13182914656193733932467919525967378204636388651053373401785300548728838255688\
26120266811203906696887284889018784557007127433653187440542554706757530524017\
2686947706216322916283512854585713192926154838493239836036646123143*I)/796603\
28371738721099857027694296668408388079240849725512838706782949185731170651478\
14078919018384912735883399982335487438348467192843245257026327089313471265879\
86632515926116262770054713338090621315786681170017537035329768951271274019429\
69225830257203841771464404486761757536854557472952978376569328086292561970347\
15163449247972699544535097840)*Sqrt[1 - r]*r^13)/Sqrt[6] - 
      ((442149399882075982231394452257657708850764999316555056362229077569929\
50952885977883891948368358721051271836744168730704695344813593394437391441543\
46974673295730159515836658751183447425065776270316469938926603193779874000101\
01996133675395577500978072822858076925786246799955251601324171434250300680578\
318878951809107185698356799231146316909935978795863/6295504208591449072522568\
83068362456150447446584688451747911570178295840267119560769836784296696653337\
00276679806046715586578805649886587426670199944907546252325067962629960344211\
43659599177266528362562722488607149522393980262027944598987030986899089635726\
22600491796991988823168510666369593424968049237220830086779539064983008568455\
0789697864860 - (898776920010824586299399334271556813345452567752734800946877\
98399495745500703456555828773171685170018885201889640873662332866602364764395\
95762881263180209364191568091187714181293466803368343480416064315750181751797\
74242018880679072560818321077766139957919040576374439338514967751901736874829\
31894559435248805771883225038312259007521150556067556430533*I)/31198675287425\
34027884326827345891720752936176548958285671903787365266204301888447302705705\
43245589568010333746084657432717765455178571324429679814311908029063352742568\
64461784558018468753709855340950335583340986408571434563479139316057147096913\
44512602569841775329945827906632954067895340410060007028097444226951172608354\
442333086056782316562516)*r^14)/Sqrt[6] + 
      (((18319252318195846839604082000868646606169427470996274888155004893313\
32127918396054605031286402223642722780952762981964025213367538484260660795932\
64532585312474643059460374217214788399372379473617724744593090901771413436396\
38232393696840343549878688804919898025726790207171541506130809019947562536387*
          I)/1431975267171114087688596140451280152467669441341458090613039685\
40303132839029571153444891891851725605671197826150396485735331693953403224730\
18168410872742853603622131110903861336908392552628761978818035732709980163620\
02055433564487666405546444042937514562124059547273361874273308442615056039090)\
*Sqrt[1 - r]*r^14)/Sqrt[6] + ((8018971724336324085993332627614840858267839087\
80847831645952529627075814398305576885268413948120314502382373122636207139030\
98619679227345993785696704345375295037348109185436326346712383470316278773194\
75521869113483219132725006619365665587437818661518760614957881297771592037478\
352027360547502481889061/3053871154300719298373421344387217766627157576759191\
56572935709280068967769084401658568888235873433391499479667386407558908721562\
41671610126359000965123780140697583723138661958296370368900155196524052724826\
20075460800763850580097371200113383298515660522619139691083274241509897144762\
52685007104452 - (17521039671600706793978312666836735472871938999308194414647\
42290516773505692365572535284280386198407227217399293477266398878052986021609\
33496551496055490988265786681684292191495000896740816547092632473422153903458\
44500161771069740781322725890669013054295792398468883566677580140108270303843\
06520581643*I)/16311434563911961254905409763803961780112813143899446959242514\
60972670416696364275609761125176396062947608098625472738047077898677183991907\
44769907218075122383772933334662459252222807412802821626370655601658409524032\
25926670228695449043911642906972140503124491407691264907880303088233678585496\
0870)*r^15)/Sqrt[6] - (((2474147694526611284314317662880574559866561354800268\
33756081227718352481705487110700636845202777434423138832876536939205140651475\
26710612570243121317361255852811491982937228192577151813822408806284700823841\
13611658192498595994080082210835934659187301*I)/62115869355946723192230111676\
91143695943593288816843179648517797070256989068196067905916148558061836211194\
42177458289311850078485512621002619605569882588307579753784078709238372190335\
522425953904694413261709864404477999678077966824291830849791900)*Sqrt[1 - r]*
        r^15)/Sqrt[6] - (9343667619955243888421002060886053650210460325747051\
90825044278520783851408814313191100911402977458416871094098387836430588837022\
63921726881397879595329022843333482361965027904920569884178541098550672782890\
322587149479000881674257330518973330110668215/3639118895673749399673565689552\
38308307416801417420250785578934989762850311160830324953219308371829375513880\
90129824400934626412219637533515306422671000850180093982558967744265567003586\
484052968799111210605165404821288307467652989200119234493026576 - 
        (32327840919241346528984699197260247103826553795202860446049998015757\
42356910650105352920773166168538716435428967081494392742502834179971656080263\
08718117927466127189038445052208675694894920696135920074866229977397387900249\
61255591979028659181021358589*I)/30852034944030907496211827519414290787222605\
26809268210720708762455637786846919746876374672266853437272407476953314370677\
79680356238183778057128194703058764528295024554069362929517529492553566580413\
92961997414848944846306034747854187415492696232136)*Sqrt[3/2]*r^16 + 
      (((18587176651411428177053486305636162010525381133680047710930624151942\
51811927287177223909218442262232755839957831486881907259710498361575015557408\
41125732413970925887013969157965482558388692824196565203*I)/19896959739083592\
01434596701949894168132485523020263284251550447156273849841478965578865922293\
20229209590102666265108041619651728853164153210229340142355690302389755767211\
864251775866077693570049200)*Sqrt[1 - r]*r^16)/Sqrt[6] + 
      (4692146419016198534087185532798523049113684718394080449993959850663320\
05105990477859800850622973147841570877358167386128348413716974626287352178202\
101424726110517623926147925675267091785262158971258195/8242911022838871199909\
29756783786993713913586350383030012220067646276288469031956474147534651581541\
10619359946511217332840917557062929426280385626115668327344628953146264672467\
7375106041967651338352 - (557638207973315007124426764984058006807638842996081\
02079890248035237650414584186059942868556171742297318921074705278675220579035\
127722964963687107011981196802618882117020290606683028941775100797196515*I)/2\
40544304568989289579437593370751513171888831011711753597172910468929376296924\
16556499775299975261908663449965774432564423211633700471438359822816666623174\
6988756353711297629073369274569225117761596)*Sqrt[3/2]*r^17 - 
      ((339172380332862884210353612653755324629237352375809605497826136318909\
83123397502279660056477766204609325587460934164659334043393258325261572701695\
35611*I)/65541212503220015410431279056651271240616110076467548027076178263031\
83471189031361495490750147839797707594969345395662911413903513396062736244313\
3720)*Sqrt[3/2]*Sqrt[1 - r]*r^17 - 
      ((263244052194174806352351782025582483136971205727554054918393541763958\
99433823954109950056867327118899190938920790524872383367549780443930383162563\
80719/97833593331218457223534490177895550452127771140745393311712404152867989\
67066481428897595322789260565006514179008165030539637851661042196712177972368 \
- (66681508671237957740310461432209125477339162421993638280790341272011596440\
8466231077385232265282215353643150382683447519989238958869275129734529045483*
           I)/609637389359944736017638717539646951619810075775662375165287579\
03947984216250181989711923282494004998933360408160436239646710436415731717990\
71030248)*r^18)/Sqrt[6] + ((1488755561621468110147413451200181560316164141446\
7326614672777835983004382858182329906180875648234843*I)/274003139309606136273\
10849531177905461186907653694708394941907871846199474132532136137923649532781\
28)*Sqrt[3/2]*Sqrt[1 - r]*r^18 + (7749135338868519211072659022479023400549490\
349750110013489520774974597097481710222421492120943663127/8656080271353340999\
58545806475078829204020696258195210161952572905229760751823909095077531690291\
472 - (6341590942886240260115344817201977688045425507751823414101298635145327\
222179597114899128016353929483*I)/1745502764717172644776660833528266528349447\
365789824361173302070644835655617250253614519070225560626)*Sqrt[3/2]*r^19 - 
      ((22485601073365232931866719882570297845278550528395*I)/
        82959841127177977682266287171305377269914398649764)*Sqrt[3/2]*
       Sqrt[1 - r]*r^19 - 
      ((34214432961353411020669912526870640493412904558125/
          26798721352790070973038366946106802877204324627828 - 
         (32426815954141434275369972437575545677068790990758*I)/
          62676998000581074143901933074537030705414421983905)*r^20)/
       Sqrt[6]) + 2*((-19410027015871654965321999735319167613861617825389/
         116225903019608926924072852943481443466185534579584 - 
        (68860103684389604307210151195962285639932637703579*I)/
         168791755472929415870161606125092112475781967248408)*Sqrt[3/2] + 
      (((167213075789791382630275400487886041651764456874403*I)/
         212902300492360233832506872993778253864548185957164)*Sqrt[3/2])/
       Sqrt[1 - r] + ((187195303377505761900073036765172795575412519776889*I)/
        178758347136702073653669891977949646082323059215432)*Sqrt[3/2]*
       Sqrt[1 - r] - ((775307996067155505013276034998082538094460913092313/
          188486427787567454260146967559105023672338896022478 + 
         (130935517090803204397317518723976523981753525903777*I)/
          35497442601475251331393757782011652087984013956491)*(1 - r))/
       Sqrt[6] + ((98593208585681475767485927451908086268618275614066*I)/
        125532772013612015195543173729505082616186012726141)*Sqrt[6]*
       (1 - r)^(3/2) - (182977887865151069511639135623033890080598516446635/
         233166111928629391051853061117502549691940205746308 + 
        (315390251909398859288156451165203892948498975258721*I)/
         259391355951881974940469650665627798379889144300820)*Sqrt[3/2]*
       (1 - r)^2 + ((144288746166846463971720040102762483623084412510111*I)/
        172232003887390351798831893448694145929566133906692)*Sqrt[3/2]*
       (1 - r)^(5/2) - (28398088910950911513331876987303773991780641313235/
         61094718285324858056328712212580354600496846265022 + 
        (115994806658749082050751560668402820473051952516557*I)/
         137307601025226307939061523801164335144122935910788)*Sqrt[3/2]*
       (1 - r)^3 + ((167213075789791382630275400487886041651764456874403*I)/
        212902300492360233832506872993778253864548185957164)*Sqrt[3/2]*
       (1 - r)^(7/2) - (43834565221601657248094718088356738637430778677129/
         123502275142595250664309554427640271378921741954704 + 
        (313034967586903728808372605691998019466154017379865*I)/
         401399503664794952971616206583441813861955056929618)*Sqrt[3/2]*
       (1 - r)^4 + (((92485574936262268793846443374334144375841967694889*I)/
         42931981212755958707654057664710944230854825126837)*(1 - r)^(9/2))/
       Sqrt[6] - (48089690383450841714801283936946357966934445633925/
         165653473509400294223426383622012294804262469846736 + 
        (74229803875298030263002839907124970343702782087179*I)/
         106654319516832934362217850250121862481825418225277)*Sqrt[3/2]*
       (1 - r)^5 + ((88602094791824286132587109313264709306794244162823*I)/
        135374029002388899611220018689313334592293679473322)*Sqrt[3/2]*
       (1 - r)^(11/2) - (17105206421850902858051288488436730317272896941853/
         69485311227106723387995549187597779297318463273613 + 
        (75815209327036388655598773696042489560841559396415*I)/
         119854797326616620597067319038282503308166663896144)*Sqrt[3/2]*
       (1 - r)^6 + ((68808142825951395517289795026624481575949329674389*I)/
        114987138585094656960962681750846278877830374664015)*Sqrt[3/2]*
       (1 - r)^(13/2) - ((50968423838765361357888030914321927056258797586577/
          79462448389228118588129843671817004785840559564730 + 
         (339430888246557326662704082657566962267173574608827*I)/
          195948185335602195462875487872882894166936794340964)*(1 - r)^7)/
       Sqrt[6] + ((11791647149695064474653243676193199851745531906737*I)/
        42895975567301207495638653179721632158987194169741)*Sqrt[6]*
       (1 - r)^(15/2) - ((34692676898930859342781364848099738007072366696602/
          61192090560339390501545108643930461273359374328913 + 
         (50746789655771904644504850822136102194135982158405*I)/
          31861856977373010609666314590512121675391440342226)*(1 - r)^8)/
       Sqrt[6] + ((63928976580336833457345960862050900787085156198111*I)/
        125910831290886902921704920821892859370796137775649)*Sqrt[3/2]*
       (1 - r)^(17/2) - ((271484433127431099549373189213285442326090483924239/
          534455577807228927597838194638105988499127159369144 + 
         (119489503159071631971970488845053668121018509981187*I)/
          81139677511181979607507298291001820348488765025996)*(1 - r)^9)/
       Sqrt[6] + ((72879898592230866833049451078340442837800201620507*I)/
        154655948173194754741197740150929473032306737136482)*Sqrt[3/2]*
       (1 - r)^(19/2) - (70434425926323649040051835945729749891150428625943/
         459278820956086759815542597130276375476264533741844 + 
        (26403533133467870343917432121272768051051210224023*I)/
         57867908055317794268848880721819860824483093527637)*Sqrt[3/2]*
       (1 - r)^10 + ((62262152870863317635671478908436482360403036507002*I)/
        283406820752516578913731470413837128209686910953605)*Sqrt[6]*
       (1 - r)^(21/2) - ((22693896468646689249537202226979180366794739912355/
          53979402374295416775245240401298269156952947210854 + 
         (118066817753409340682228707860849757070918106670683*I)/
          92368699792925510075536394299422644687794060203272)*(1 - r)^11)/
       Sqrt[6] + ((49202466481919993556492802730630780037907563600007*I)/
        119597913317184109050329155675263766777737541385282)*Sqrt[3/2]*
       (1 - r)^(23/2) - ((6575508976937662706735240442217576356972144150379/
          16989430876535466199511431152612905461739777800301 + 
         (53232559442913976727147340252247503749442063167887*I)/
          44413332766595684997991940795567169577390160834194)*(1 - r)^12)/
       Sqrt[6] + (((39898411763219845213220470279469851905685342466453*I)/
         34395992873841418662944812410753792285298543441404)*(1 - r)^(25/2))/
       Sqrt[6] - (9579328707150884265223603978829488315161238239867/
         80150708923907353832476480194239101376872888567121 + 
        (59790052252015584509862071218859100201174650322333*I)/
         159006406291762641254596017745693199178392830846642)*Sqrt[3/2]*
       (1 - r)^13 + ((49296604292840737883742963725954043134309137807033*I)/
        135189139091582170210584956324082396663584936781998)*Sqrt[3/2]*
       (1 - r)^(27/2) - ((62658876139048825166315371894259362850264209396293/
          187625339602500714474649979957188418494110304431764 + 
         (27817708019194106660431311064731259948220082258031*I)/
          26113619568186133731496707338039649864907044748196)*(1 - r)^14)/
       Sqrt[6] + ((47485696779738289159723893755213708354122251593183*I)/
        137655982786275177075810058612993793284929435679808)*Sqrt[3/2]*
       (1 - r)^(29/2) - ((103089101320317913533101740300387820154611320601751/
          329871271439239940663078281530989220189990673120319 + 
         (100075828469386268696291626524123674131815440355707*I)/
          99186452095595218351405408728470070282162461263998)*(1 - r)^15)/
       Sqrt[6] + ((69278831880555117153540600003240797057957200709519*I)/
        211700516072116492728378967619777157327941358463558)*Sqrt[3/2]*
       (1 - r)^(31/2) - (3701204632580164249404142688071872999039964976309/
         37812494151483681024239067439042475925638454569905 + 
        (74748215340443708975831560825721891841209542222729*I)/
         234014608841755435859647907316559582848638239563202)*Sqrt[3/2]*
       (1 - r)^16 + (((45186484654170295658245275856738477985272247028413*I)/
         48393827565652081688025177200234234477337706682654)*(1 - r)^(33/2))/
       Sqrt[6] - ((4765210161923366187300257523889479592050415135363/
          17207434211294223013575386335402603189571625936487 + 
         (142687654904435058591770328122225958958143603221244*I)/
          156398890286753297484240661663677765866296546488655)*(1 - r)^17)/
       Sqrt[6] + ((33794062985395722014455681146784057223585435081111*I)/
        113897481274261752028777808870542338123509123570912)*Sqrt[3/2]*
       (1 - r)^(35/2) - (3588284438249763302533096096278490435081564012627/
         41086804416089007193838597158199594993303074039124 + 
        (39407432093156373627146199084078191459283217720015*I)/
         135798960554733354445591011897544875757981221661463)*Sqrt[3/2]*
       (1 - r)^18 + ((32593330812292766297663587117874754430712840372079*I)/
        114987138585094656960962681750846278877830374664015)*Sqrt[3/2]*
       (1 - r)^(37/2) - ((5208973342331420769995275647307521209191066086185/
          20953175736084112779606195444169255403252633158501 + 
         (211295367470298221854751706751388271820900752279621*I)/
          253830292259022509171735408684448741230391092160475)*(1 - r)^19)/
       Sqrt[6] + (((19489060398961058229898943199332621914431507681941*I)/
         23943567218121221432140437495209520955011426122351)*(1 - r)^(39/2))/
       Sqrt[6] - (14868155473793796714834302267442589622077809098671/
         188602435778414147027079043514718897138953206025654 + 
        (35334824045580795572135722835098181232380523345639*I)/
         132927269016424973059641437602024111599710057460283)*Sqrt[3/2]*
       (1 - r)^20)*Tf + 
    CA*((46041805465317150819028233425721224467092284451287834743106103515567\
53365695583866999394369253870555044065811260856190430419907955862433088405560\
70966570051382498480806231197454996652507400944892914034278477573887705937699\
30841044604138700113080653571964980369144351681129222254203972413286246269811\
97554199308613604553321523535935976558040638473190923558060578804694278182300\
81451348402010402664786273445162863584818107160346375912751724897133695986462\
92503880093939210754055417773607054520055073923996630298453033693707727012530\
79192875683944207610264406809582573092349917631992196034718374109074003253564\
89792127675481556721457522204654402282585381732703295044175222071962763002378\
49413265626664319175249558613099939963774580898424561422918164742364279430005\
53474215747837719063809327758984813673717207160455048076635756856985453081960\
74818144467590748724917553979868076625444468791487609484599780242961778254380\
70553358030803799099157080218723838113457233083285945921649865419410386478094\
9729359084491365271755057277952527062459/312368517685019647772834905434812328\
99812700426718797551116308865919337472660724635490059021451565775051053773705\
93025650054386381996865055442709513839303337537903480832216689853002412054961\
58511161991844434178673721274243770657507070812358185608725095559024260639354\
35857685604791881653214958362858600578012194119097071686421522086152921975351\
92536435377982046544999506352045726362149171531560038235686152742026813183516\
24494754873802042262315463380359940087078316400822514172625264120443875338594\
01487674366492940135196529464601337724895651473391457408769422254814600853003\
45674250305961020953761088624661816482330578449516987223338653328418752382826\
88567337245564881907367098529993224681751565054289317956074025373575365817007\
30211513076048432024641481419825881192266921215199886105009782507894660022585\
41411613932676233701431205506020647965544835313988398802415954751684032059553\
01372552490365619379971932404127258899251978298737596442675815319857059915227\
18507104796271065663841437534541959625877692006622089549815734065632225 - 
        (13526141148536566116517023501495110614830514770120425905655557869331\
27368811910205042881793116181538225157514345829708517408502461674517351209153\
48724896820500491387227861701245306850757662555569322370756773405344745779583\
92019933931793685428516227672128190861954447183315211173208222248309860038088\
73898360668943613559443361740028739372623156943040830486565971077586544717609\
81825357773164803015785721367037501155026348153593291911326568118058621004228\
62950645177668080932081991477930082102989208811596714796622714718446750999033\
06758848835135085622969334208540212341929564427885105560065357489594360100669\
52185445709496745359569177683229692252312284017856309527335412512395849271298\
56154749822168551174012104218769505820315187127709603496027804163868604998852\
90895099408928043204782050602872234132413230119470272379366918239625066732844\
59791671952276187047360762918470023644087458228368950340583726384137285761606\
19432115681693203160438594996539557342685720801317833359622385043621794922191\
547973033836404984233337659119603152707229*I)/7695539030609899127031836033585\
37179129487230011834030853208032451644972653794054196651375258706310892720651\
07985975575996629861312311199612430616990371789568840113972116021230017970115\
03669377838984805214259771827931317384084153022774940776117005679654172924950\
48124456366003361729934701114741960129064762690108251063888117976562129744160\
95785509422173381058144563073294682011930105776716845577737147696908446692567\
76661117505764021457211875137336394482871268963631444484656961835294733326089\
43952130858389859880599776375875592900978494021791791647008472156781164247796\
73102856660383212725192244718159433900507507383521048052331215098998455519858\
71324799796390473379491556567364009929296499225654987256186321101280117185451\
74300330393820103696889702655109678654379968658573417244078866172046301822374\
05236167473502980109511417878352194692870417758237731309704909205421479215322\
19156313580851771024127016557632936765986963645563432412173458994339858972580\
85551277194773435170798212232246798277035308060984973962971878508659332127520)\
/Sqrt[6] + ((68619867204109906862789473035977955383146181260337*I)/
        58246352319165479091309132842848780832241448820682)/
       (Sqrt[6]*Sqrt[1 - r]) - (((2972427455625930195262996443459404790874469\
31622716143581675114155563040000854931395341115834679186276539061429677792673\
66715158656322274413142706394448800508029319633715939812008532394091930385085\
96436705901869852179230640114441199527871021150082077881584394568879390901769\
37734926787234037466051265040845742352441340300539170766296434057463860711724\
70356082614695280319087057981175563789167333167575077059250206002929449765829\
68050250053346446956133803531190728144261738272030025580245735705874653577644\
18631679810735712025871318119057385794762462909505132548695553246771997658277\
81677006051642712850697152732024574233977624893438801589245584891364134885848\
93980751840360632985687575897638404438650861876520245093289785274261069813520\
26513689059018288051098411956392098537903334122392120984156160527122953101688\
23891587500889599822468428222514489342715160457592466437809200704783089361633\
76115876093050995107816288091771343643031404679160383445177666002459431055707\
81117041544896074629*I)/26101921139601927869149057374580017580813429328846571\
26741035463706925142137418667900667798662934649992167604637220644580508570269\
61542698138176404396320413185061627788074942729174736425220368061830075782095\
51300528347211117682424347920785736473909429883811492603885338870965499505757\
31227069170618415980062567368554268982177048518086414322513169670029330598580\
73223764492900821580525673348565340834117702851407507730866822309020666081990\
32680523881703181394271135673489115324446419315156993896751561667456579514318\
22349560024454908598866543223592921491202634190000294256192159674144700595446\
23468638248900768478308151286315185726251861721272192438766985340611001983090\
30353197233602021750756019967215283181060536866397530866981177106148704825470\
08525677311513591410149740061490466050982703456106225342809411892420342381136\
44604291879778623000842345909203044287601593292052486278039637354001510679178\
88835345294987986229444677854629732252360392572367162605493426628720406605179\
631970400)*Sqrt[1 - r])/Sqrt[6] - 
      ((312719241633967869903552789063836893861022024395374874109053925025270\
31354224492668230914672058972915750990057027708551069483710516279452095572548\
08539730785248342679383708463849535901818700097669670580706208683509484799512\
24603675493402950164953354015308340422085177430396182811131366552507442880027\
35579083962805450598247824309876721639608341593124929235566859779963994864503\
98501763692572075220282212923633704061198781426275895116666677171054244507747\
91775600538668153355114799548690277847384662653892762491930150565524536724137\
64529376441023677037467027617337670253015020160914422844168074889533057224282\
09582390205258977545579853712787170209772765964603064826339912416355533688699\
29820476284626081813642735138996822667799149693432573281283571343857423997106\
88188994061177898049271974618690576422606992968846444717482200163890446114173\
71989786726533061222866718806442237060736534602797322658132337183754046715180\
946562606219508763552018244013234894660206941727361744750287730896021/2085537\
90924100735765703236060925100368781190506999202376801187858213885370461852891\
57709764482664398099702371850169328436035088674363008493031229623850833502207\
56878260768336945019153036833436392187926341161093513761383907824131930492554\
53305018445861379585266691112106926772960067930577201235645146167200618551712\
45908319568225131601494382019065742961566902237720350372522756448916669723188\
82789287869884353611168900285588644469364318263249145275467515987699144973408\
53986052521117090113617024073821608599637862272612721371970946510099548582115\
03815791166313243154697580898916716630442163148905161939636663725802503704764\
00496224811300070879391399015614026447945673499248294227660121326631007973870\
14247124229773797075256659336376747199350047207057561342301484038881694951392\
09201902768100291037122986189985597982506408986449368375503036337269614941453\
44791900328382889972556025904101499816050241995877693677900618802178457761768\
4317976975011132518039572568863599694491990169974300 + 
         (5158888807417281660782066713423237555927163600524219652902428833773\
29539623610314185889541482742950180520675265152680915547414371498190026529181\
46422763243217257438551628787515082905213919434313465416323030089898293313425\
00465872879459255284618174035855511765714326632908736712607496970576562155370\
43100131688164301133800671781459599950027340754105694607389174848642354294019\
27011056505185810079223579216727517155554508267920140372453742461263669929274\
72978466235280036440225082040063162925811066544339560515085839115457480443130\
80570228829983556396896421379193930814227667710537102027312863121178442595704\
94732691135557424503882571744498062934141807127257167013154307058869601172367\
68706716940870327834493792278219056425617193226833894906823246392983357009225\
65507565612037689250552053301373855111284609729041209814251510495230017543522\
80355284417773981871653108837553400984276424696227856295364676771740216132421\
3343421853542219753762816613551587161617367109143897967361420265464513*I)/242\
52061393017492382532575304742992883147191558302988651861269039295398614141903\
49609087941817227134620256635569800559923475589165303082661172024463045120739\
98950569319080493919965151714002595977130815151880009742982643843593833303208\
54092478926593679976169418391203727658855355440795330707061574278211544541331\
76755037105226243468395859106102221436701456408693232852773089081629360561286\
20497824198715948533851776990928183431568227930896075346498176703391180617667\
85377524266016224940561175228808838240187591963713289778454740561437032851113\
79794616198994356240302558897793013171902621206069492922087559929480873612852\
17123514319170136375902452634982124828841388598862159390351601110061077703259\
88502247995237341307947631680752206035906572305724695313862272090106480015331\
40479291955905056641263239425502899013453738303664942907645838471210038579208\
68748723750283869615005758490365093943579725412221842694313075851306643796224\
75408841711312777110510289250713847130331945627365371440)*r)/Sqrt[6] + 
      (((71173926953783098985577820425005107284639895848514596232224006705866\
63981289007888340828995927408321542585814370636139339429746898664789278510208\
56032657297591640036100006030937007294326126699251056586696277214874089060745\
20485200313721482514144388265830812590335854937364729981134556683033770070313\
22568223113469868954075463091562461777248933796952608103346725951268935286822\
45316657243786843836614913676287501383868798334833033430308472690995817859391\
05378592069468112996751667666895225577399605781795740243627727671459912425831\
05230969863262813698888537647716396381159894506397086773859112181697496672437\
82469599800591367326570515880939985988184523234650622767273912836910385069643\
73529250041086257548996890615081860291434106081094692071835283207203404746440\
55463375574553441926574615663869720916191615595043421397420185369829702003658\
33401253716488606359925303965397202656055998435112387794468970696612541806369\
47821755599025502565751*I)/54702884100972984971754697568331315135790545514881\
11749546862682254963195450430405907322625483916763604123439291564174977154509\
28527990412374860331978553428580943643104814569455499418533088024181306056260\
28866360060872923734641454693364781314169398587212283878827495217570119501024\
97932327744367528503076858585103685091777454482589652992703121795159911397040\
25726991972877717441021743810618299640352583688024749706785863611979759920266\
56308807237781137706218456492774289809171439976307110714409326294067997549873\
18204544931650494291987816919119087711293518920224440852795862707120478230466\
52489958002908339849131809885622687921803418835219117962506801493078070800143\
43004441307305007019744994655163863729654731977419778920894807503584211841986\
81482682950442625085461356917073119228286861819372917986094191977126060981233\
94078119946636132813854312301436078219830255501101977758323864529077183769852\
260790729190627751300508086646097806800)*Sqrt[1 - r]*r)/Sqrt[6] + 
      ((148919972345358146624385749539485239894261027725092332418895036897068\
34783549487862813800991797107981824743336696842985015979329425555481656882222\
18155177971410238577820001265772864390120635384910551852270094381412068756295\
13109960578990718463046710044024722247509429295655208891063819105709921564077\
40520640834956890720407953265041947851669376787557485733010339564532183951670\
43417971238956561450286559622766191779175550525274296314744847047332375853150\
93431493316285618298755491900546082613917225296176160264638587924031627205637\
45587201693253309195461515221627367157657195108344822320094836223754359365753\
83998672104117020271198776410738002907766299842250049964467490012997753990188\
94781094439025083665014826802597081010559886812798495707111949763913437240628\
50177484026916169433800749279192492537714420496642272666208608762756931817410\
85732361636280465804470333262308067869319276895841093300983773900083950882359\
483885062350795837547/1749876471610346047431788365553484808823819169777732130\
00233667954773044668917076617002872338610879958844996324466309158193417884841\
38089685046710402760843163975705259599835771871965649098190405077764435058727\
13346557415092311061997422057382530126132915249255927173181072783148841937623\
76658204648079818297150564163772216627971186062853754505147627072020690024009\
40078185642930012716129749749666090567019269744727132934637302045643295256058\
96009538491058398679031373105180877358254328912269460308342336226597504119782\
75667658469616917260522332103040940380399090804189327111122702597565706359009\
26793123551847091090977602107787432576272087938232422811169935777329610108339\
63342908783865256730344431386084488292186466520967911275479978844310197611882\
81230427264175807443874818927232041226307592951707159498850984862869442369107\
98738983215128953043111990423025867418677532423680456909152214953596104966535\
66244445344674579444237949344600 + (34329076034980369313048661613609792665483\
82231012897645014027603481789569689355257452530420959031498641930348119467875\
55112441570273242490818722254081154337300625643560072734514498704942447606296\
22082010627612441003303974274142207194215955248935484131988208601496623679810\
91170995449032865074947639385792191823087919557368054863349239431134989291320\
34545179253881061984934749358026103056594162007178966871890710349590302685398\
11311480984785058681574972659460954845711631277953602014613997151755272111253\
99494342414449094076081680532623356523262793974781879860634391403751681387591\
14008796782572016222448218996845429181877488451464890311262653931722630212150\
27357870438234608403171280633860498452985714413620012839395828558700566924920\
72999192458714295730920679204966759945881133942883745983156019669782964200012\
18599678459920523702401217066382656289125265262344853795049497931177979593960\
3930019743533619544536186288139968553168117401*I)/146195684638052671548003295\
94933737379917543768375109013607988179926512867139293713695634717368929051244\
53548023220385451046423577767858315491658759593294064763313417520188069823501\
49780411241943803514711339903704583462793027750664984242296260840304248780181\
39397823753335143881251722799634815137077299527969453814734343431055084949266\
47258477063774584249444828741646477455589832417440097724695674298568040700770\
52709146010307910979661546209653037920526516006157041873439965382032401020958\
24509762773911368366887646322188330754943545916438144923100122506625854708377\
18735183725345815021746421801088149813932648054349957561354611743548746160522\
25355555418640602457824297017411560904499347752486168422681966871562025294184\
57546566869801891161691654242919937671632770455952639555820253459292176253806\
39877572787776255116918701881550397012510844311880061339190151371288686065548\
5257145640795057242241733844092559823015893841403423833390)*r^2)/Sqrt[6] - 
      ((122287687321666420927278773808355688122263812335152155206848281654740\
27430676285628687367912158836688042913271407549422514124978648114390870212135\
01882669494010406379108953795602515317798947909845190454737294699310911047127\
81549680222204932899162088020951745544466309153374002328183306204187667210196\
35295135466305215659115984894593589555168293011613563769137910537986968584193\
03940723854043331068988680664677060461275251517229534566320285029788319616804\
82217823183089354906490898856946443055048787854899994438908446903570268767399\
74378577931739541906233164914482727467803276782407288777383951172109367324989\
14188058304404948494146756446409357095717085019756383305703450213397470561445\
73859743332175164244500697437909126567415608887950543808604854108271549728374\
70084230028367916597668460358970379331766661865482739883660920087817960678488\
792909578876286694250908214730948584886686687167471*I)/5934714668689149631415\
71027389002009151819267447121911695976915614990286465427510166931469970235941\
75426730563990804158158919938183008139500305375390548897634838641503833916670\
52545243843650049619839227318435583112386310153471132115330668164081459638301\
73704294357323180762755010935665941892566752404737185865063192748345675589648\
42733437277889418338834733877637747433336645472375341568759907856990566231328\
16823551663997884504556717909218279063927893588864275163950254085414708228408\
22099685507950959189969624923007737421247838915831859253482525100472507092692\
45628912288991979048132111708996402561810766385650184259239279845237935984509\
49313376849216626330282295392165144862389206517365566958265510307903201641940\
62337311034849856345731533846660633949461302171580675041030779483201592590332\
23596207637319419511863990242483051794190120476305506980141843733274231860355\
262785547118216800)*Sqrt[3/2]*Sqrt[1 - r]*r^2 - 
      ((117038487957780334794883792122825825937259449602062042727964465216844\
60583978821754118493243525763573083954941187574708253781731669933251045883801\
57742173244596229455706731291666362012059856313165627204620383551442091969094\
29221578082886090305101675426665807115675295657014164988029756503118085263333\
21608416529444333972373273454376247258199376244807587607287752843672459046710\
68258583671086326760020658806899835783403694402570328924344240699090203970548\
28630795690297055732313441724213573141873810165641716290270359627247232753236\
78018318993517658233752002650785405109938520622996760742868750165670782967402\
52779956157392956601025146926738354917690001412492923952528921638976215946345\
54828212239429692891538158420207757440741837498646702094066276486942019800223\
25126587972665899833621606325882667778838606378649684170693719981862978246230\
7410151265777159866223893757686809552908818149443/338548196217722848817213961\
64150327475442457385780890053302039546510768138995801010807067895621990260057\
98252340616093180353530523164214628255476732755605758641953565831754946578854\
35288764973765111785068758067128945974815097162682159239820535830557047640301\
68077892904405729850813582012040959633589909140667480241569497790940142873283\
74026041789837917195390126512196299067777488631526158680877812721282602544886\
81602203425353186135735038845040127126645364628534716097333746481610174447003\
18977172924430623132863530270621947780306616553552575850264216172204838326268\
34014937315138776579270306563122301870215369617857061864478215655241999750786\
19842234838370450627440451882159348165772473334311212729821992878243123603563\
86639844533959872808499266438912352972792701976356159783291539045825771464715\
71207752683090227127456972331358559210351468660241336739664633833183268507179\
3966441950 + (680199301743422629132862347881115066724786739411122974810139978\
02136329460182059456524491773990899213667853802235765436554243259274291434542\
01632026607316701147073443395881475513564743453639142996339466564671201574666\
29683112985398935070622649170123362511622171665884198083877498737941945576910\
07566685882199433088465518001306731200106300341091014331359782445181057976922\
85372600310426090669514154956678469125408071112992309855182859155614892062447\
73638908965099577455320574533278512212262183301908355283816582149143379711396\
29605061951955267999754305673563706427330668909689156143415282972263534574066\
73731938207683470139080776922529574274652349192479062125156120114308199812504\
25195499390673831452860842817237051179891680512864998344415794731603302392306\
11804768727654225843301782601313040297477691367709398930887005120145358580825\
44348559221512531144154928138701292103680650558553293*I)/66205153393866621324\
80295730589580402962110534455303747585656976069882313217227428085155271503276\
86148505790886474475741423637637809864077533840435077993301764737006090091838\
46828473756769194748371034450660549198494851100444114925891582597770023589513\
31466562722035324495018141704300481349487913111941610544442663030520195210135\
86059985279288368228205559988767202572436156175798162702876097802523977194796\
76638077105581574157409091500125487653840327216914755964550977649539767276748\
52444699819331228484180038466360150546051942483972395516510125067113329431717\
24296907699235445854870281891912216030606924114996815761398531820770066848612\
94801625514104262929435968587632647400045316613591363128629653999131201455996\
27229309401572866850593897994451074588435768312274824277042671505614003495471\
23960341767196401999518138818516173333054310257130637355232847978870528023571\
6450171986807388)*r^3)/Sqrt[6] + 
      (((11671885604402847791460293338028040018032720230328428832203535102696\
06027197675149101815519853474045359875067041243383229431748426078936123635410\
25337650758180767780449622581709965451151414900363731615824870827263527113864\
63930451586175711657281010813346488274820452873627413398780089473833351547053\
57028281182523824144235798828043805667391749779365514445837536649763439527586\
33220814463970721541073541201664158833548357985719264860169964673833730877157\
39670804686162789805297212423899364611553104700186202479650461405594031584801\
37644549527877068778199992131631116538849778491583031148917345561766680772622\
89990310111612478627396964508591160881918312866349630499676524819213727838655\
16533448940259483945257426147665308911387180223462187630713955279683325949419\
53716588000335103365700933766572609999479575931527031765285693584621350355582\
1*I)/490240509142243043207923616084567181719453595008078044251730021463619638\
09483950783296267035172833937896122818276707963121919598788698518997611903850\
62320689611802397657790800648603658449417682499656408044889749720457982398596\
91282170501390445300080881277310552763085769015358113498301990534693571888233\
94545325759195697483909240938915618400213935700479961370374813969835563137726\
56075839007179608403600621959639513125844719821385011934762662565903938768417\
92676776085768037590626266953520802089072737105034508520036908249348109404362\
93780967479300108467360998085189515933854588818176775296718913679741233763166\
02737641894944035576297537405303403316588921147151965780224872266274286845984\
68849508673032579826604796312399814030284336947746258831013953181835630755384\
6204469945736341383966236969542767275543137970616761126784767130276873)*
        Sqrt[1 - r]*r^3)/Sqrt[6] + 
      ((555797704722166255736814070198589315758882788692957728986171076058456\
73409769150871610205590157934454353675470208377392445406586482317355487473953\
03726664914243676865833566018944633275970935934315455308118722482366580867784\
10636524309023692382547407237186592614187394144683907789193279228332244908188\
64345211500625233027829653945657920892308360700815920528304443811683240100881\
92716307125611226095981572934470509653961723184124870263254737544604378911702\
22287002167119500615446738069355504615030499322178502264470553593693217610394\
98754713085749511909572604532983790679467668221555295913143850848873566069691\
71085712198949938691514350893477518048710407447065437505843359372795639186339\
21699722969297624210858488082488650729140754042769412750508333690683951596982\
17748441159201369899498069408600350520675286785599935115125945061174249412396/
          5011388038075010304206519037850102982920912456333319362922929587473\
96112561155158649988466614199533054971290911959365082138325093389558669140592\
10657922442015157518917416942349903660921138183384561828682577670354709834490\
83292108361936122636996120116046792063617720183145962006677992277948166769203\
41814216116115752017897853270272106153108961690526051573321739303630709855091\
29178630469598962826373697206309822389095671022777439646282211402857751002691\
93588895536550470046935512641707872735383635092801316452317050637236323356797\
37871269509263463930715753606567584751878598585883291370822160118025688612814\
68653776414003843017793523528274359771172101495338077894016995940372069009351\
89272492351178162198544927847585000146156489894278749331642954592830272807468\
327198564849978659624093472850332175520243355638638822537293877768120633445 + 
         (3000961445476556343001741060403180650479208693925707077276441583034\
62953487136232106568084465868087993131247361064874173532989232513577714967495\
92276262060364951109974002001412229170907815204556750817582732789141638063169\
53598994257920970744319556249314379702239028628317048689304905056335293309635\
09553122003857463236060747900612073966550690815094419434203872830059833253748\
21172781075155322957466414477643538426061250240535801355977046529237332680300\
83351385875487636905932177161719096298928800370367776967317787817874934100874\
12181290359261502647137500609247745579675247059678087051211058142837661157100\
25977723841616972050476880000576327114059223633473412373438605139305478402531\
39360480370727021932644041946480521599329909079874490039444122168173935408081\
76645887311313059932622560960840524131726760843886614781683653402006663334767\
7*I)/875129619441301502925444813641759279456821968000461858505126950446221999\
14840436053845109335490313687220584512476577554341681196610352694559329884850\
41318560749742524054137685866663508098933677728172799367172162952671721802684\
38132391807548276393629163678801649479335170634298074252596186896799415113724\
18300415366505889638214706284640353502230553065450479420094346547617515743891\
75047512808285602106147556277808628411834366333881238111236452689271028616990\
94944869270443169061421934054767031632159027039588390074875429087089870623697\
19309698581534663430642018941536219283616876464299238078462441214600988908920\
54802635954073507266563280224317089389438091578901432443331651516031164136375\
54114988028905804632210023665055200382624482583173160577650667452301109646672\
138660953274337985678547077385458047952200379126629422515909135856544)*r^4)/
       Sqrt[6] - (((371655825466267471683780719569545781224857251306595030927\
08395570623104614639097929216897012213163843406134992369306546842066153850971\
32795181601016882652575743613814821932063843319278524684213790006572624171871\
32806367953602723903663209115022670892000032868088507789480868253860422767300\
31655936248102380562791520190257299136763936111806309275571887458192554229897\
39417030045658519410097503130433567173625784761668591285510886688781900642065\
72372272214556196545107505661519011163713913274374948571215077981312795976174\
15789660136046167871116365507609186828926042897399168091439158754494175461914\
04924930962312604797578205096353007846821291872447671434802813889822752940774\
73345378056548090519128940586837137537165485198110281830677387895865207519507\
198053592923919277074958906767710382861139*I)/5132877332503681599317478387154\
47237542000709433407744096898433548444911406635212297082047299190825202863169\
57252777448357383455318316895302053938468389875059416168321779637840273701985\
14796210456422235350475301814834718295654593798065588830070883787106687137757\
55536910986461252691234651001076198494885159257071353286027318067226728766334\
98323854701192058465615165777784736452059723637999571813342697706477716359104\
80603200632674320618167716322314902878477007563011446272427556575620004584605\
81645510605652030127563425496955298113050315702376269865777792153034094732373\
64882291571928305036692709834097912966340998175159325539179012333032622038688\
50847747382258520766286500103452916224630052751454879003264152636291094050574\
1793585586876619577814826918980834361653718933766135260070350236)*Sqrt[1 - r]*
        r^4)/Sqrt[6] - ((9417500973364947304663402366208589643838083687244649\
89413832554480587779277057836302804445024633081624196612184251437812258199415\
37659723500902391230507369984634020325499502063761722887050534513839627427622\
50832604818898202904206081872280186572143165283273106172823056480205681460552\
08511314393441112613020171807848088824058477694557160019324285049798699446218\
53620152344182867052869047246814385362931394222668913601673837967266726028202\
04739271637455668974224762578489668706406949385669252829335825220355571258453\
06483354310522863859924772252961827886165225486989974310646677861770774885027\
52882446766777506061942003591925158737267656624647174388149004797578879698970\
75119859421727426388629422797066123724586669934107378282177138654661682536715\
369182446309752761001947868713178867100322839/3302485149859678373181507754523\
83563496008213551994197681459805892154161945147296792473133407114474119221626\
94492255178534259178467138787095926795352127170480978231627891052456869022525\
52689288238779144397720004033587999604481465298999260285770474328258390647051\
19182731601549550093541460661621215359982706166556412796502288487574689428551\
24470599683188461492582936054794579708087931439734793908955658770554054401935\
41479263479232672046925815296401021482000995244906809302350593893498546432087\
05925991635254883216497960330583247959129271295663577733930629630141191723459\
05771698454647743093905443642267031018491216550625946606175268958912981828885\
80853710439414517234811066672173372611121428594862084557884554182413219888956\
36578202247134939951518874450804655327863175804619173211640600 + 
         (4824015909537769422789069292573066118018771357908809250721602577627\
26630628077949394656537333045677827195570318748405503265472230584691922958878\
31081941468760984739861083142525905688957591330527194875259687493187780346916\
92643576791168749934569380351355431082229119956615267478707518847478012348219\
24585997692597645624622726137680373777356273621652413749233267371570812682276\
51991999062959729839983254591789747012927339805496043509190822397524438688765\
79949220759767031783935308454625627818280958221182722149130550877211383575908\
80194552044589511944787803549822332069783842090674882585226023317319218585731\
14623462087075843201500235547104819013723871165957731088988402362082999508914\
71318038191833883240874047053080043528356521582804201046180043631281173968284\
626852332249280490783093885529*I)/5353644169451607672846466812868879008734789\
33319286010165410018769740708948254031119872816768491731110307356191331131643\
45031329589993281017107031947378300767709275401186903479272280904452553341264\
98638485637681010295301461797846968424803708471471059643990113659440677008202\
75666599224246127191013939508431521515776567307285805285124066189664091290513\
97038019097668886889595631640513667760766257459226744263890388719755535001369\
48013859806564231366631110434359915481231102172125384146086953290412305648354\
86038983539248159256078458258718627044083638004640168115138345253068749634794\
08898273284656354377225561334967150841655275170677930139807424832289705657076\
38310843295566148250143646585021944010407241939690580980616972611321640964063\
37006933420073094618227838560107238266274793695140)*r^5)/Sqrt[6] + 
      ((176313916160884846232806956348115686187502264870001860812593372398392\
23144951078969150602548056116977689387629972153198697068825593041433161646775\
18137653495197806108906564451625108879001968328557025268165748824392390798673\
00104555371315979178290197895249483840569966336444769664843375964693493145823\
43115035532484048052359487092091333070564699048489454172145664702719038584892\
95561964488539308664007979419867113409677167411947142347744234056792659019769\
12523933542217809966179248076448852274463906464775178195629514353292191995312\
47335733061651592847491258914482804935249076106972706648016116709401884727569\
95159539915902611070213442396141387717432770228851564870394613341660346828899\
380464599911321451456524480326432001769485143300628613576881*I)/3017907911751\
56689284742676667323468263490487875544483832021729344859447691721253108727567\
63069600640820195079562739797910564741056072838702665798250802563722908875566\
89875844776394262185599313565075919227913067462146375555219361096707202558938\
93719069055946893325079037536852476346725100609510007074203931730426105843512\
90433257187676238818440000239861605432109873989200651160684080174312959771272\
81607178752862407352866053401924046287936272793753295723881001147249516811825\
00359782847102539248379923740590006494199931988297526779434446573697326731198\
45659565592285013966520438037599205330973859423543877999974007682943572095138\
90849628405490314009584671509248254492092259534157145859305426406218027787298\
30229040498359544437459008449126440)*Sqrt[3/2]*Sqrt[1 - r]*r^5 + 
      ((466745196356273027144628184933897113380251685333984188773178648520846\
40439034584823893660200544355815518976774953689537048108582436095197055915758\
36195435405947913730517153682332413994600055983574275297720402044453934505792\
77322110931227903756788602207815531949987057216858597969157356915150376410674\
29364730000995369977134467664317585880427884824801586327969126181750101103849\
78946987582227106024089398889152129317485522278775556534432967732639401520505\
80765146364742438612486308757838032836320733646276364145820070718287380318032\
87401557283175304151137093928361973900745534307188653837349557855305307624685\
85162790390868636914034045291272175235476364437790210113153951455187371000320\
2637261859468847885606118584389302345376062616012429984959/783207814144522625\
19530074197142714511505158541199916622419963257423162463496590891985650715459\
60878972918496221516016408599994033722379157902318912152497533945626266432847\
18530967978538888372168016051185819741172016247910496443753713033992216388332\
97346639341273096812777824141454530222875364713005750727989911574768030300831\
77358978563999519685180905801367128649784206730422566093674049194466229535615\
55045105619238436649388339883115863474476075030916424307011522892977246729420\
36385064583440571281769112454334782294072063076500245046482145681244787616690\
24476486385936201736473458045843071963817583280086832583762035969630073336535\
99981725728376558457692049859320187501110299492911295864453640019061925257947\
620611642015069029607626200 + (1648865126532585358590764222651147464746450748\
85589021837231015051790873960091569254953835598392712764281191283018808258983\
06629524605375003737190659178107556924522446869075390811953112322599197733030\
24588224820929015595127654695723628754513727743243560160782057610474741987472\
86801965033638729601670412161936273706158155834055442917450388758232017417700\
18630059719817265662394333931944779692315910720620830471475103095655459223199\
08649189044504125244868593760868149426217597208100942210750499302109741295500\
98871945802947649514026404977426100566109857947458437383222253757806557594777\
93079459524584324831319255469946067977960864967158776675487234280521185369015\
69189492288090558156695360424602330608612512213869943644824830756423349479517\
083*I)/8638932832639059786094392931128597874192487686458687020721800529906115\
15997574788378160619377074120582444065346062035952152767907571220588990836827\
61155790702495237575162999568796117969867926148663718888531437965336236859943\
28891367595897268450060405926043279360673385974088833918440368072923035481620\
35523343905528158983225308118714475797697454623303986568043851094004760509394\
77526904385297165605776948540759367867836073965161397635459232367606269710912\
81654188994739984534402673523319752598081875711613761143979335699727987219167\
82036879431632112203109002872920750206382469859902605689743687251268343648019\
10427172916851950925456263778598132802683963319552300411232922360441749184833\
001544355439943876150684758431516085626687734294860)*r^6)/Sqrt[6] - 
      (((74774081953522580733949217985595680785817451743167782232611385647429\
97067439693948059459149583591514204291740774696501786166951642648920360332366\
51108931631359441434923547353276401785820060391985553482016714578316688801910\
93065271848124924818440572458266385281121384887165830117169345429053496161913\
97364385135001515389570738585030483045014802978925116444492336785434420056083\
55607386218657267385339666954284192971112984607373592005120459639304563222488\
44911395865527115173519104209877138799265825995989717377163527687200545472489\
55355102240417342170811640713935048890165889395654632552107029143421632852645\
63775283634203764699193005859333878865756104364917621524084835076763440818065\
98996413363*I)/21815941052135855901884240529400934509681546178120617037380844\
98830254375268098235756390511282893128260283873874311095715585016181850629049\
73638138076933346017402369256594169871064329348135175169717590250654549144199\
09559725965823531066455295603297162755045118620799249350778886852744978837875\
78691374838125725359072422732933405198917997048394851000210059388413666382360\
97583100708826312261331131848637121014338708389950645823779437890624622251791\
81945062881699030387414076417019303834571825725714480024904041863242830076719\
35565713811130499810302389098116586889509949617515089880410741518366505207373\
55707530040236246979508543396529199205642237569116449170152805834595963016467\
8559532715620)*Sqrt[1 - r]*r^6)/Sqrt[6] - 
      ((166218345173722198752902986476603206161862378918069787883910908874236\
09330145704027951282853452866159724447613049839053995495908874878211035190050\
87522516174359313704619405998516717768504516776558964856533623138738307932331\
61508307688141404580639617384405480726332764154460536158013254419711601636684\
20416158380109597174696776131091226868366156024608550964518893876789547277577\
80703155059304650428499140304456673112342118236150901864072653365995193256027\
98583817416154821165643393663268295398653507554098977771261242347181252545779\
29558549994639819229829049268565174359143790143889640086188075874079761527196\
21880039542224693574336689516319740032712168760817278696894662294163312991836\
820287411/1623268939416993653761808465023291225192399938949842867891876698313\
56958994822747498668469032114427741098917082460436863074281358580937437152694\
79227391846947601494798605039201795640925787838160539842500667203973226151659\
69863930902724555322113147315233930815266224726544130805225029711253764361381\
09310896477684931051128796247770373723456709942793334764138963329080003155455\
11714525809869562764990753903805499318781318182231140807215036174052349877529\
60910159012209539715646397996418484185889843531298876754164221610579071878531\
14054566404557001357665888938300323152048307546824842571968991752094182553420\
15449678402477200140128690515686103959864381694509707675194385911421952786001\
077800 + (2617578210162635382951109923175778016029837665546939235444475423860\
88778524522265831103625993572839521825157604286941085337885669013303959021267\
45943703473324781490307501780020077706970120686767433491237393888879126683431\
51718252714431592707291145019876239400231084236761387682801486504717513021527\
33809536894403175505147173676327581236014107492418350810495072298917436115137\
10242608040538750994956613142899156885119721539287306006966059395138972600216\
24261308299543517292324395660228461788481418640595286897697723491879073812310\
16292309943900752373602538516090038927438471204254708424326927980564099646175\
70660822306177543036542852935569357160120014528118084665763178360607739590287\
793213131*I)/7909067887004863156394251886834927604933387050038790594203017093\
47750017351790981983198323478050866505086157024339321614002172593408431141966\
34590525527624166765136674317789461318189180466557990546576535978635319303314\
55892811017571713411702321084845866192828095099235935379611312513049588911510\
09110508376127635160626681664264662382603204506906666169661521497860662365091\
79247093896302648168504323097812648868096346554843121271801198396733138315250\
56371244005625749707209223522120888647618033746258438873452291581810572977234\
80124801949396968384268867082902978508438176960742209245146147696323935225958\
64765116376188988848620818620381432139457229636132292875525171438531500587115\
9954530)*r^7)/Sqrt[6] + (((26789675965746888547590914617039297243500079720796\
09733072233756772884044535261848440943284634930689995625151610127092991617480\
09095762466979188249206561615703528015957083491207012344766378765570263551764\
01918702124140713276983778848387518130250419929996773220035803493536812454375\
44079702436196491447709546805355948869397475724855019197948973629464856439713\
27537396345950128624408145969873495972141077942163153937209424524801738118931\
32987377912636604505610803901603448179578714009158487374071670815499122840485\
95598236418610003815268452533176631454420835858996126529080682015138080483956\
5084633979264834075983447041258022908280989640361092749181*I)/489025828883767\
18009248568658310703125454828140153666428030277278850810527078831607602991311\
09394223792641932480267257151317888031833133832701619719633699779819228930201\
02735287358688413024585229414918687796627762952130329069755885395834412773873\
81752856108188294891293035363733781581991128124439009302692519898367353112191\
09340957311984885941860644062813559243705355279202542372240754275987557949653\
44625732373377860171557487869411091739628150276841152559959791570540040092926\
54863426737323312698692236464298693793177751357174749934967100020833995312717\
92058934601263423004379444196431982819277666505226884475437117648229274060078\
01047655880)*Sqrt[1 - r]*r^7)/Sqrt[6] + 
      ((465086307061765872202249130285874937513453710455071933916378139497995\
31298798300840405862805132820516409550023901689379828535283734554568725716584\
44052435009750814867717674273050760524810133441184016431654218082071099115598\
07866473545106222291573968777854489163375723128511271098188745059726361246438\
14201231188658031368185333932488190220220078766389607555344369716846958286450\
78714862931319358861405510557623815882881864581003057086844678007919493798319\
58466919579949028765984985580252396598608159499714910118090036869454152509297\
46998479534438265586210556203986684299717100700456833615910968681191355715122\
641728584031367090271268327158779593/3188687909103784330353668277567866801517\
71377450516918747048728559470838958480384432354050599815217394827689315947367\
56212835429486317623375734903493924157921346429311661370106349029801107530567\
65684743233555926459541949551807261219150261379690408204357249559153371310687\
42126808715318170548060812258506347308469156287150729320764798626128475200351\
08192335547307202869283656601482254283101554869794587606230183998502911419493\
54177017124299105687004315535656554448990983959427886038381357897343921737502\
19068913982810674073902594163796004910078777313980343719320451553242081559093\
431782640372802676649349864502123531639380265612416454530200 + 
         (4377186143906262209648821861997781688093766714974293638687842837049\
51214025429010295418396235376239834307898472857860435116427040001791210358227\
99519489170586681856527424321971400892121824104456949245948600947305683190615\
68176256644230478253863886394503877646175300895142883787149139390479548515014\
59057523936202945688920853305302925431790657058447875859757378682327629020023\
98322396556560953749925157228269396130094647296151650120284573785788294813175\
53972438218947835527010045353605151255395967974417244717945489701166754628158\
63061322714987173538003376503947187828354186853015000626383403674907617827585\
06385909837229817754251488449054290567*I)/92243643946988655584103934298453412\
95937881989831774169150365056521137560861687017644374578308856785008799101654\
63757535287927051727250060029216934780279186677422079084740858344912708555017\
99493348169917708324263044087594567959460327432856117477063317683496639843444\
31508210731474864372228623169981670930130689242800953239539404227652979594207\
05001841849292310759772629273656145989928084724734969396086889752584073442521\
80085637725032720014263139850842594748507843623445162188771804526586104989528\
61052831051762874881956960154022827240719495789584996086013280860333299311463\
49785038393139625095584309851757772144005281018017875562767729696)*r^8)/
       Sqrt[6] - ((5787582953316267342973472868360561898331242598673908482165\
93252918234343637080552716684289190843601076521952712139980969872727639088788\
75215675054426690785539549345806326579407577350378563114927438344932264783367\
08592020792751884960839026069904381843566559409074423806087616483547792680728\
14330850339582841692050921644314716243242261134141962207173172831083176979671\
98080272435435156712092974311499454108773079581507838727448019810391190633127\
84715768416814897251662801205361266808631018276114964884933035539500997738219\
63698854907528821093503920307737466524681068583031445741169965258908330000873*
         I)/24075436530192482213625587847771302996409792259557308374351488566\
14828475192185575669699924753903577162579880414988802827572736830654003148064\
83285757643126128582275032897925438255759445433803852694107165804143975902073\
97342198508569723449834833980287218113115919152779928576316547794489984524696\
85966565378993186337362324286102131587545732304751435495372657906152331157911\
97321837513224416970111420219967955293871416756031010123006821607607088416800\
65264093772269072672602405764769244515143433941318903418667253741369463230174\
547859062841531819624225496243323002610240367300327436018861190736)*Sqrt[3/2]*
       Sqrt[1 - r]*r^8 - ((86456808365194727184917091139838747246824417757364\
70127428826030260213780735145771352162427411610210245858113000519726821544852\
84906395020537460065127803301978691500470329148214820404395056549343668186190\
19631264860430300153612307705521399630175677167222162228992235080576948467705\
82200502205073962347176301479875124321521999561600670760836591410133819057758\
58450318493263848061060999552982163329185779668584249006834563703132332888879\
04774435030646580489859235984141087313419601393032820737204199359343457210298\
74280693429196951436126444625944426275535909986999686946847637415381065632626\
46397/49943631678955809023494853096768279069365714721913197810411225855160361\
02659381833887154188317681261131886493696980540346776056381928515314458749498\
74802928123987276952592773115977649904182316019087978501330889432039857263674\
01155065202074291306449441954490200368250464314117143630336827400646059121065\
35955532774304430246342304387298779880056644854447657473180846940673717595273\
43651957008939382029997712215337253854067800244178855524176308169222213665529\
18576724085334494923799165697313669429588458080603735804039482315485138271931\
25363731265544530614992477807412250512658589192968019928 + 
         (1498046742864964802441340195788776659495277806413047318372161614185\
92502427975533224735329669649778893192505563096246738630968993921646406202601\
86438883818862801461010956270801865711410693196876770575624407480798367056068\
07075373858302336440456896902961798808740209162276479869086545703215708129319\
97046417847048038888567319268333421212300337222694826090511447514788593732245\
34509951481675952995343618642563356284490160690253400447019126455666776295671\
26752600024001371137176799411856443910163655096895871975443510005825572937058\
51676406129841280103288218859087836281545332163045776569964339875*I)/26468161\
27002441589899091307207295801239719936485906533752847033207404848449671307052\
11679857889596015642746476895941616269067033067722752312642299267234073137069\
63051890620654730170586681354054232686342711842777949480437272714868012888160\
65597008574322346866777316072895389020519748471466661991735209660420736614937\
19765289996766086024863866357099292157225571654066670100170249384447749154743\
52217566353532581524988480984173140279890354604400495202075794679429769971672\
46035029293172767087803236686875944913411607236451834195696144236090317224454\
698498562477519397659964345695898100807346)*r^9)/Sqrt[6] + 
      (((20089716082027671292870442116898496572885704876529533136745890415297\
08635531226590929742626429000655123491864386689498432221725548305724550733173\
13856101317716439121831234612443048305263202641004029918924395239832901293679\
43735939369825117920053343336939375552072475982238367863079203471677204857266\
14044161367279249624603304808634397129993586576434478900652178918043366579745\
56840835266988957942249548729341903095021552102551317974935965413550503719450\
14976303897735428445233738637825509954782135450373586849149045258189182461064\
6036078530491399629*I)/255812341616681397477819399284426361877087476457268552\
24467604355005344313221463703268354215017341412333106449760091631603695741653\
90208265741796459812184821483945680207662312872052473009654951465308929917024\
49565033905513858365013989310232744677046495027789468940041328504827173856549\
67978675083385172264658795049807752567760487608619821396996002295358348420827\
02055431946028634263423644156727193673581655055762791110558464591878567915759\
96143214588570041969928061947247605112742430159576706150043907076938013739776\
5915375203975882241126308236)*Sqrt[1 - r]*r^9)/Sqrt[6] + 
      ((795759983764592596307293410614913567836497534859969503673936570618493\
11427779723697572687134073792130458088378582395992999191927141428069156027277\
00947146843050041763214381497803518403813925993878552302142334441982044985523\
69795821386583699549944419120313726732147424531699255794856806307541946060248\
49250816746532258379749333492109361751028132299004480402890058261394613347211\
52435124515585698002473883312970674957122741359044974750555913497562312317332\
29743872595172759955361566713590793619030571752280237423778220686463226850053\
00007003380283/46380135717586163310678404184791393642750120885278046207496135\
24634592129266347207349768664173201253531701723114739203330222079798695996485\
25190291904488659361149030205147002976435654224650199232358994649729520254245\
40227513179284875576372135185773981087378080743147235313078246812592026547542\
11694690736402230212761193941496722835977742711522939743051434247748863515777\
18182581262060702680776111850859454445408044695329770115944031575564874764840\
80933344815844789265917694959132172511321529154679032684874887575235484152138\
0987347659311640 + (634119355151107748273398809387116450953014205736846033174\
33197840907032277458157518008412710638092951198046617097436943449995832934029\
80427130936750817991749092064775781595299403645520005161096302500947838480461\
28511934192193225309318331366210985037846940750566095935339059734602680158629\
30680975200878477556678153000880293975078089267685738949652291959137669339438\
64090000598182212410778882624549978870639307143318478087396463982527155019728\
01115255936250431574447715401467882336700856659217331907777004785577181964729\
263241605181331019936542577*I)/1126074866904211816949742617704160252599406514\
13615891616038431581763941124875079366058877809004824677847989051078104993691\
88517014469550627224531308261727121537386667232378603519049796662739966566339\
57972937165146406688400727212282355784161248404153146788802125378282876410319\
67025107703474736457307587409609871417359463200515393924504304019581634374851\
46141125282357392239883186472160875686934552203782503058469109783790432336274\
28320071161569953791104165331424854129319888978524973950535204509347875689696\
3306661429108277911271949293337160)*r^10)/Sqrt[6] - 
      (((13345892536002555278017118511215562653400105156636370939973869752144\
61267415876068732300406127762973659455579688046995109393803876129609425872618\
83313141902082798892198396100114329071368156194208349742240285859704965237370\
56737642211709182910792730400184907765077700200406969750394594521362489504798\
28920511316209571188323651232523724932664417103661153051845999086334946609534\
08701968498982476147074371154444605417433167179570204719738246077362813252958\
67565417067399386662866920630440254516002614179*I)/18847351877976057866343466\
48922557713708089652079532185538374556896986361181061858348683541361594387531\
61871076739720274263262243558177610401867316332741273193433226147596964970540\
80561806563270075555183288535403452459771854448237827476278854019656791544404\
98723166289206022761271341476318833189911444827510249967787654893593798216223\
77316416188836783345343441010659250701025801687907096907792546654065024072286\
18332298477364743589285459214376406174909113576676859354754670696082684425909\
1749712)*Sqrt[1 - r]*r^10)/Sqrt[6] - 
      ((187033748958615243771491706623460983548877503821419600782462789607989\
68634821052879325031102744093642968032074360498133942642358084458725703490949\
70705539404681294069831680330008474985276273669012213244888858042590707427749\
86212512858011038874200228285327073256318341960204790841641648239375648081363\
46378783002390759525521307133576907032425662900910150427313525692006529538263\
21006369198766468224621645200167297983403824314932498989172868511111163620239\
3450360289023780354095425479965646598848101/131778724276327716567311771789102\
84670164669531968854523919448943503409850131196789973627072183875180073002938\
06665166337990605712470632023473916788781514112850692212770837563489720055657\
27961501798239261435608148439279855278199360680844949823414421638897460182174\
67863072085167609497192054764869777796059218646613909370601448636096493968071\
93816455002753049093503541384084310355766168007242410653770011937303851020448\
06247242180906322548345850362460481043223620592057828703745479126623768840 + 
         (6539519355918281992409871863595836296881204752634169073181766885322\
01825267662997454652534681613673274876505599197665710528381622763715416678029\
39506140197731347846929912226279729678262387707299131148740188207808195132853\
97764746005260088390800492193641337635528973398865921586553572422893424262356\
41300246706971583407491212460890647200926035039726144243196803863726816771363\
67876669334520265576778807736782780678522502196697658258338924859687211381828\
63335677130406918807503149685073479677520781153*I)/13995227061522527824024008\
09133089487748687445773675193332820122501962459330275189987311453514820855862\
03361086122011976426524782008821640276045948543696806779905016396747684668716\
66212272440892286461975162611950651865078117046194694958997656171051252251034\
00598668576806081019592965032243828358807294837035076096406002436568410590743\
76568947563033439668669520106968873429225566131689839145764968375339061128147\
03286805828983591324810201669989184474270369701629199450611282077492112173753\
3075570)*r^11)/Sqrt[6] + ((14612532749711823024680702284556056182819320888442\
32160866636726957617015636793876199986173631291535923266880260762621700550539\
19096376138802783945638253346529830289874684805470247165929752000359625942756\
11807510317818933707016785527151237077762073637570638267996168430374592275646\
81260149243253270284887688811983853174612787121410132625463098564270545174578\
37373201719750336153687803528266021349959286455290302212155594192488712469786\
7165167826745815*I)/831074490325737734446815812886021277869344467567259684059\
28231598410584463504512396488936844578662959982414644933480998109931087644791\
96632502774227838133243632064105790534919662330691311090078083052360103092270\
32992325450294838070951860621247551337651937338531345950702917484901249137633\
49791920456535610228679238652359014350895249622621122423047816986507358372589\
82661994780048199727892143086061675318602678257768030854297841663589672099820\
5608)*Sqrt[3/2]*Sqrt[1 - r]*r^11 + 
      ((524577501494636803819569068761742242826869268394549284359909234951703\
97821804171442944407512195407467479489559704962617671728195877430734831034333\
73747352990407209599345836096848446764826484569016175972118271855714916762602\
22195374158102494815507170379365121081446298067481012329088653667429618954294\
99249493258406739391783914908532010615870587658846108946607757095256180772167\
240922620511333986104158913857695609149361651861746536225822383193675833/5371\
77428777599101254066480156302642999886711791041554952704270513700146819097524\
35590099688987005292321619913536271005598055739810523791884898289177423431245\
43319871633083869819710187620369835279593444391582167310966356997826558564502\
36326633698762071976304146706589719395243772523281806852627095175718406980550\
62695463099038178166576191291425704242440811651822978128069789267091205883583\
6058303924144105151411854966789326006496022812815231640 + 
         (3120138026571815371759247836323234561094356359961612261445940201237\
89573672463447813945713604843316626858441558406846609047313631232228485497256\
73699915998747811940344007820086846183629078671393486730778533403946822836383\
01622694118615072055557254830705913784048726720587802836406799840989717404786\
48718893601532612426677599582637469846930557209869523978167710548811692464032\
6985165599087315568644671741475564319899061420252920764064180860445164420933*
           I)/968047012961212248148540436022897449964830660394651663304447464\
48100798851552501510172295351541921261179480745793540585036065871226066885067\
67956154409803014306606411218845797536900478051397173294902329707379260832937\
58469164148099974284643947468975170557311861815410984629074116796528238169154\
20474953262211717011635093792352277145510770715311902071034788472983828931116\
186665628151791121975073799025696300081780407168113436733918237732134332640)*
        r^12)/Sqrt[6] - ((611661153906384151727932652252552332866316706591540\
67124894134770086734916892454429753590072083799207905557804584118626020837854\
80814151181628164906064951707116487605535883233470191827848356302561844034249\
16863937823739901996571304045732233910509469766064766095945928979825044643723\
38795455823119517911686077665518929948908150427593698137791625446424796750134\
006990697977164502764313943471141030193*I)/1137089329724978719987065307940325\
66383040953603752619812041285528142400191115246334691716584686928172889489056\
78444576382402581448222891577370407547421943376190626423514913703335530360743\
38774882986691418199392995173947181761055635922341599076223762416859450167670\
90615245185476018991382217874935651206473893583703876450206454574489305427443\
25972893951015685563372520193659445686035378000367007)*Sqrt[6]*Sqrt[1 - r]*
       r^12 - ((2550337760983573694954095828630489807302873278989228547559928\
52716356549090230847434831497318489026337061218615432984573719125720971910411\
71310757669402644533651396941838865905060808425212016079402535051340359295685\
94916694944895949048843319647847932020615513950782327667712012809938432747450\
60822821012450867776854478227013449667810047855155235414644967690686404638046\
3994258673109821155852107513827/459438889537940135317623971680090692774029177\
36768769773651517818635848105030958560109697294977782438221742308267425404983\
45460460078550985986745875522208903186845371159372726961304896421621021503406\
09119380361346469109428852508504248321073793008938263855035632815704570799382\
19115215129400858337364281748260123516130423593555666509835026223131913167406\
014716465743590106587140313229776048706678 + (2842150112855540178133934069297\
66822152882048540294206871181699139273454267479134910419825339485465733531328\
44976706842873208064778006513052553689715968471233089141456291377320033108600\
97430307142538655268392973119731243022166286913399278107514652266052680836799\
21175826365005973082871378750579223627874909208312226947102403662479769727554\
95631125187265091397975836345447446728902730225611401071322446*I)/15480325651\
24920988891202943101169985579933178080594132332724097729654930256312051749445\
18930158437894809830663800241898347766978777226900001083780576865305219818535\
02142027172011262009645629919432103194752187306735431782167829165168397404739\
52823440424028588499249170272104250751212391500980758664755797870392056803183\
95264349361932642493453410763747582568706727765381197749031218405973070073218\
7)*r^13)/Sqrt[6] + ((90600999668617231596082713904619291571838533045843219152\
08162144760132421727356948409553115592349788237446142178495587872964819542976\
94486123029262080011869438729704730992099858591348409015392912509564401776268\
05997681107444460553816361883569479341867464605930425040065685160048694123141\
4072759955617230144821125328478633868913265718692975601076083275*I)/169254004\
19049572620921490217603234411916540880777291125424497064439665888853004877459\
13154671628174046102088153752003683276122584723594718590895368170680920271851\
60562330932786755400637865314779015641752961397027713878967386841520922074574\
98237783553179560844086038341924782172555326322383049757641499226698825804632\
0945519490952986745082227137256)*Sqrt[3/2]*Sqrt[1 - r]*r^13 + 
      ((747180934332345328551014750155653602375011973415943338842991811051424\
09532493476471948496538297358005514338673407930543925897091338156041262931509\
04022693281353188000007036954120950867020846512763794907105756578953045628141\
75550055642595788692304978223671228675548104492331995041287292255676629819933\
2414216452425383789692604152622033884738181231961/289746034699640454919381336\
73630390341762164371466825474211072866641572968497583945650297830801219937776\
00855480760594240255879644293518118156718307911792070776833074957455015424969\
25728553674586555198051652929678996893361687399459113010914696784019807265134\
01075023704508480796791576227641228469112713437585288631527788285789157278005\
2779786378 + (247758936092804606868833971662193668989926420109172024659055574\
71390173803991686126197584400617502695284686069407357035042899571756646031667\
01412023065275589454636587289471704654159677126839117004947879516782475584916\
13784045197918163862202043135605912558934648962665573470499042746965651733503\
314214472343411252485571786437727606610273007024527288351*I)/2899701016572125\
35195411502458161309509346584685706879871930342011018757800207193197233805926\
45463505285590645655398430906126783429522190488166631143839828167741639515754\
81976111133638122239436314207894368710140889951574399346553014552248839298750\
25419198852461049704860147544748728274198227701623630474360058977514598664904\
98080530345450731324183)*r^14)/Sqrt[6] - 
      ((107598767464827179456699462548461243620579957762675019439995507046706\
01356694920486240467297476025075938015900453886282660172945985818460118134088\
46375392375680882669249193905066931608158932480823054072506689242333609957613\
98248023269105458734210529519435244616614038627226806026660125917223653584943\
7*I)/504645400734027680839601341966004162499589432047531038688449264937425835\
49149732026054205161351246388495034519880491997883679004460002365165080478398\
09038698941225139621895300605789948585126632768138782401494798988676939664526\
14988883354645003625699689274957249130376396989116538239860700522087386)*
       Sqrt[3/2]*Sqrt[1 - r]*r^14 - 
      ((129279628169682679356642923420600043408628338046127779805913352110172\
02699914384584879386177073048349816934334361516641767474107320111595052588424\
98088766927043059957207748534416951034978697638270563988112280521679422327812\
28734911818252627333959598525295336946076138958054456204262341848863457288399/
          1342161329990097646828175869217136553778922571563559279531350592769\
68623950506702282512483824558796761259501686235318837582465413972987807648717\
57044628616482263979833366298017937581859217508335266879956288099951806117216\
120997888433444960848977098730742370193082257963105906127208589632485842007 + 
         (1797230979440944198158681437022392323863133403256026382052542171819\
29029800503204513365808747226972760917804843438692161781853578292822829186053\
49228803697927996859698624139013410408925900362078589832154947821279659843987\
47587348550870327933603299736946396124834395896013139930931695243390670393388\
2344*I)/562277093254587457505193248223506141354955425212112865019478826852140\
81794254794500012299808767099028127294938332937218116323129243926356458632229\
42770015079792916743996577141044950786026289659709909556577262100618596020627\
005903765087435468406795695124699022814906206393130955740504176878094405235)*
        r^15)/Sqrt[6] + ((122310913481701604891512676716109691487552758712006\
65778820264611679287738423103697017549786867383351471592138385751493990190195\
45438799901462569036777594188847858893916166551284258524505308070508488899919\
7863727763031770535953387774814931541958977467*I)/184244022443200109853025976\
16210171944211897858850948197920125705558387005891555118177047694752678999844\
39919935717160117650999666629566364301885694905512624105483602551236015106435\
4590962751062672142512270162469228217510794616745364952783671652696)*
       Sqrt[3/2]*Sqrt[1 - r]*r^15 + 
      ((679389977771751306744350794915939274466080295592324214971861790173158\
91908290185782245279020084469431909740471921595102085952941730898635570722725\
21992574316463495709875481774724028731707679855070618008784294928467953091767\
850958402266769623729224153/2406461379908382248824758546409431218375641231746\
18390290600714020160495902438852822712902175876460081825817980036173597415079\
07394647270506209717476181614834234880294110194275973279049612275670111378784\
61081784104733431289181498874063528386503504 + (51692011196152894202922013018\
68521176546004657567263649328896164300974824656785791838886152713879867103550\
46202773634075818080203228035622171407780339792055529950989250486848646782890\
325973818477556008386494135664720652954635912350415517637270772406919*I)/5510\
40072098283974492789272334318950332209589901047253420224873655560897760118872\
11354585271284340022975676770723488510864193501005768261935252227807816525159\
52673929468366959803292614085974401743060344876511886564231683997319409512666\
36097461262380)*r^16)/Sqrt[6] - ((1010754538356836401142220417800521210891829\
55920770603513125540025939832637671179105407631051768504717530810845687588498\
35200637431530434896519918355310520414490186281344561460794780774362452340913\
477277*I)/6491876437055821452884925125603675291591972439407138759351721120829\
38009581766712328375565474335782921174711892189835290674717973120393412635276\
76623299019053567926334558871170282131773773307037224608)*Sqrt[3/2]*
       Sqrt[1 - r]*r^16 - (38668006631688008862337676540257470000811418448415\
51114785386063781640251312198704677173716634627647369131117030930522773915604\
61710478030228548803629063843730193542503868778783079670658440649918541341/18\
54723912493740958155689031718976495680519999025107980592161679885510249578754\
45096757001776815443530509520783383221987350608750780259780650269739375791653\
2958670115700114136274636522350100705719953 + (311862923547814153699692958857\
92498793985268236092006981365291252787708304789239003580468538271602683638249\
74060592157222478601940347833875233412795491716887651279864459763674323100776\
907843055197478927*I)/4496671686115643544514395766918601595519288410618503864\
32158829938396376607071485312418393978711329273498146312630994782276122854249\
03822523320428388463563891370997871552945532699853202694819240139165)*
       Sqrt[3/2]*r^17 + ((128396514721687330165052042017806349835649970642250\
90570732267181913781427459376534315399634921831568326234181606698861334817309\
110257230152497492347937*I)/4962233804408371424375654988931523454154347517816\
76925075334217032599347418043620704667709948981857377274503073199852587979134\
925384615828206202360048)*Sqrt[3/2]*Sqrt[1 - r]*r^17 + 
      ((585492356484150896409624629216288531576121939967472932593517815677085\
18382693956485066058807259500447983388355377724334971570022518442750682673178\
66955/59449673803384852340608660766694383194388593636534072755521269702176804\
43613022639330765958011456141572354188135013874276798639938956884408221826011\
9 + (939589519908902056067813471451291729328445455784063528877962000196613052\
95248671756571926574855628488827947020523028384824729701812121493380431238859\
081*I)/2865005381773868954786117622932890758100230991471761312592593803643377\
14014497399991473045227840630598447979845520930361570149237279809881535586588\
5032)*r^18)/Sqrt[6] - ((14887555616214681101474134512001815603161641414467326\
614672777835983004382858182329906180875648234843*I)/5480062786192122725462169\
906235581092237381530738941678988381574369239894826506427227584729906556256)*
       Sqrt[3/2]*Sqrt[1 - r]*r^18 - 
      ((606668217908732807450221159331265912007841928376307951969759593318873\
8014130031655095970895214626182/617514398852496418336640754907731113151800363\
121378844882599544399142768516719256442520291170811307 + 
         (4119343276095749136380184392913705437230573586058899116351167605994\
00261489972724106327915826102522819*I)/12580305765994470992947135569479231261\
0608836796068539100146254351866622087949677766848967011541486972)*r^19)/
       Sqrt[6] + ((22485601073365232931866719882570297845278550528395*I)/
        165919682254355955364532574342610754539828797299528)*Sqrt[3/2]*
       Sqrt[1 - r]*r^19 + 
      ((23639095309136174861631410325047421508517880707285/
          50641831033194630748652247574425974392918021665866 + 
         (20322179616580373904569566720479321047057350829811*I)/
          130516671304694120749870260435275424421298118644371)*r^20)/
       Sqrt[6] - (11*Log[2])/Sqrt[6] + (55*r*Log[2])/(4*Sqrt[6]) + 
      (11*Log[r])/(2*Sqrt[6]) - (55*r*Log[r])/(8*Sqrt[6])) + 
    nl*Tf*((-9673225752180767405140672619439203840203441595119475756994712125\
4830658730004126050979229697253124951001/214496558862545753601137957265880534\
48929403255227044700819615850796675198451850099038664993941368308528 + 
        (19623751817832989313423716810504430643145550639342293228302190812751\
8742423364521861521359601820088105*I)/312321710381668706004256646001611563149\
03571927352835935771111351712203706746807520508407874960908188)/Sqrt[6] + 
      ((1799840650442955510973175894746596189901898320972650592721/
          41216071413953747201157128100618171766900852019241891744 - 
         (1744704413160694994910050239718415421949656866699459*I)/
          222142665271015247696119765266585957572352438957542)*r)/Sqrt[6] - 
      (285*Sqrt[3/2]*r^2)/4 + (3325*r^3)/(4*Sqrt[6]) - 
      (20995*r^4)/(8*Sqrt[6]) + (22287*Sqrt[3/2]*r^5)/10 - 
      (13889*r^6)/Sqrt[6] + (166345*r^7)/(7*Sqrt[6]) - 
      (314925*Sqrt[3/2]*r^8)/28 + (2876315*r^9)/(72*Sqrt[6]) - 
      (3556553*r^10)/(90*Sqrt[6]) + (239343*Sqrt[3/2]*r^11)/22 - 
      (986765*r^12)/(44*Sqrt[6]) + (331075*r^13)/(26*Sqrt[6]) - 
      (179265*Sqrt[3/2]*r^14)/91 + (77197*r^15)/(35*Sqrt[6]) - 
      323*Sqrt[2/3]*r^16 + (25935*Sqrt[3/2]*r^17)/544 - 
      (13775*r^18)/(612*Sqrt[6]) + (1535*r^19)/(684*Sqrt[6]) - 
      (27*Sqrt[3/2]*r^20)/760 + 2*Sqrt[2/3]*Log[2] - (5*r*Log[2])/Sqrt[6] - 
      Sqrt[2/3]*Log[r] + (5*r*Log[r])/(2*Sqrt[6])) + 
    nh*Tf*((-377015563088498*Sqrt[2/3])/166966608033225 + 
      ((628116392898097823645733019973225629865303945288087455831404800910572\
88192233538344887762738572125544726359246181593562866532659443722043301530161\
48509*I)/29990348630034999227421452208363135422704590251834167770329046440767\
89708725841406883477888904193379531141860405900807753303211331071493658058965\
428092)*Sqrt[3/2]*Sqrt[1 - r] + (833454289538762*Sqrt[2/3]*r)/
       33393321606645 - ((375270367344785079952633350442257245095464037229487\
73595857347210739528196829261478349817370389403125*I)/23890453583533570863349\
27253641190987507430413865627631243685196594798946893657338237359937952293841\
2)*Sqrt[3/2]*Sqrt[1 - r]*r - (1973452496354894*Sqrt[2/3]*r^2)/
       18551845337025 - ((285788511963187237667558964217080881844030795390955*
         I)/99239245871604030927391735372755802925259115912741)*Sqrt[3/2]*
       Sqrt[1 - r]*r^2 + (79655815118903*Sqrt[2/3]*r^3)/196200479475 - 
      (9402466046234491*Sqrt[2/3]*r^4)/7259417740575 + 
      (2454763326668680*Sqrt[2/3]*r^5)/742073813481 - 
      (20884667107446512*Sqrt[2/3]*r^6)/3035756509695 + 
      (1966627151794516522*Sqrt[2/3]*r^7)/166966608033225 - 
      (3135406644851566*Sqrt[6]*r^8)/562177131425 + 
      (300778968753273796*Sqrt[2/3]*r^9)/15178782548475 - 
      (738457988147972*Sqrt[2/3]*r^10)/37664472825 + 
      (924502309379450*Sqrt[2/3]*r^11)/57082601037 - 
      (8409019825126826*Sqrt[2/3]*r^12)/755505013725 + 
      (3267214938049456*Sqrt[2/3]*r^13)/516924483075 - 
      (168499878689564*Sqrt[2/3]*r^14)/57436053675 + 
      (24609727516541*Sqrt[2/3]*r^15)/22474977525 - 
      (288334984573*Sqrt[2/3]*r^16)/898999101 + (358254822*Sqrt[6]*r^17)/
       15134665 - (192479206*Sqrt[2/3]*r^18)/17222205 + 
      (56281*Sqrt[2/3]*r^19)/50505 - (297*Sqrt[6]*r^20)/16835 + 
      2*Sqrt[2/3]*Log[2] - (5*r*Log[2])/Sqrt[6] - Sqrt[2/3]*Log[r] + 
      (5*r*Log[r])/(2*Sqrt[6])), 
   CF*((146062858673148023519403514188118128839801923544414589294958077178738\
09685359735164580745046700562334778897742643936728868446785618670400004522485\
82058984348187496504131470100128387368143907614440278953702014994364465549452\
91695020984803980022461936006215185896610117254021572386553285585923599276754\
63913481366288069745878397847951246506515560135396665356714249230995711906977\
38095604967152590539908713395360142398000554116894558639657439944196038784097\
24724786921714699220639879496885442961689779710949352757689261654692307494866\
78727469124677621772752868527607174916773051100029595568728849646142298863152\
49080678599399751044112787411557467789201037967869601847430952918141017282915\
41078260545773965852373568091660868009012704079161363962571188232402350239447\
71407451311891911769356247232777810109130422096786452947531096665346251268807\
73140486400080395482135650810937117216244427938888594336629572943122612891282\
79983751075874506619348855505059340873941714401477778150989975034315889530911\
830192372844247083914923143460191874024187177/1959475754811202626823489852824\
12737664704783533836686215179337573418467380006929903353971066459905574859722\
10255591912968081092148780650900647315017777922828038749122234994312595347106\
83356744896645292523374104748467054182213457379123766920025591142667034540948\
43612920306565288120698577974079097751364944112306319414402853894026505802019\
02146617864117184940771773658495705098953452253028651594809716430204306044304\
95438139688634797332448916823719369648089694222179928987488431762842783884887\
67092467647775737465266055758600803512508715002608510461937733291495786396145\
40904389874334008088010860821205716858220839014412404211465467811256746652934\
77827034601775905908061153093010489837432364433430103751600046607621075554162\
55523109037818305696430981974252756172137542496707049082346689990984884691824\
21351031073172443477436143602041937616447055877559112196072650361229345272512\
38502659780041757459096486653270275977659910515327432409970967786732952787404\
42450675086049739961789880319054898775989835869766556890846881708454938488305\
63680 + (15371374184527612610099759033396303510225507033780001767062593289833\
97680605004662326118748965814874365383374075591066927247716613701908652771147\
34726374762330064042042348526863907663433960838213367872811039675476289727612\
78104578270798133152848380035326982954892116022759546739878026535753783134603\
48083555081857503102027577956350611371564142452459478833882578898532371334482\
59702610262076423285425494285507819636347527979077893336978642480650496766672\
18468324015179358048228508343494974057575610680208014953224959983360605427821\
17870407751866487657259146781601422590831940865920055554348206629229851049708\
48026250635960909178030958558555861133878809368917284831481181753017410855511\
33627144112475564532235990267201755929333811645264089643244257023021730168139\
03957806123520475641579838550235697696292267303062034480879960335238509983252\
54035564925864067763554903295470670258972032745297174487709099096539978028864\
32101825704655675996821134911452938607666728833407296019962195579463979066845\
67267797608770845809517257350658663594739*I)/89045600956285388852296976369488\
07600840315755478835414996414041521018840321954923161016819901415824476007288\
83896717116789922179995214390500472298222018019343727626808523264432729496726\
57017770866138449768413543603148305574433265687815270852016933335483951671342\
73077460142699127555335843472457342870364685162150960764412885801952945196718\
38228683685989060621157158217018578308269545994977800528868290877354077214903\
93974935854701594246276992619902746418108787844206372702545734005493619120680\
17369937226013072816148570148858754922735879541165780637580126235070415158145\
95564890890018042979559840000429867835756200467879683149983142662106993812187\
92112938709833732381603335834392918245507132232729050150306563498263714821949\
05350761610191889185993338175576806359280392858346396475579688064477765114257\
76141976631236186064489213308806516992008099499449611512530144712122954037423\
64584437416174221306055413285542663570036502058747525005089751579199819915149\
4511619816253040020202164715097476765396739145770219235266432132873603607040)/
       Sqrt[2] + (((973615394481793785584678287064351513699827971428173230430\
41198387716105955957168188953302655528310670726080773565078666491748955778136\
74263363257084501088731672134391043809258450249231403269283857123750319678607\
96480638734219044326867926142758847516074319491956620999112968880778430177756\
82512019619329225248949435122014550968742536422265459077038460623455977050513\
43532732028440005666705301598310157388488054819716595775014812118006644268654\
77582757646262669602244537367156768898783802255353650812916306228272540986014\
29159940021040929770161837202366878570691209835824169817192504495979696016839\
41680877221625605402706745483496878186860142318990529369109861448201540504683\
15311913537559509540543247194306071845935914198670246564554416271257700159247\
72516495869875539654319089104061682619505663435324377435571290442089399040269\
55464184572383188669545943871576082547109516714832180169773785109810260705589\
628680085586102301924201087653576953*I)/3898262257847423630872404059940592683\
72052462309268119439490097639011613803250068781182533392909449131891524037956\
17064897888913040568966232240624096566467364811153354029080381527743742075274\
21895399363352574299605372862050947008569753516324593927654979210815146746215\
79107617270268233440694726908254811835854036318798491575920678468858725197927\
17889042677285008645754422209595014165524219661457848852420236948025772019791\
26254860066880176733182091425826780572197969736821627645662661470231705174287\
45550073769700471997665031804825162738181695148278748084271699775572827141027\
84249445097472652257712467823806215527463506857559480589729035048179223060414\
04434139416881794149746534802226695694085498806383270096809190721964514997394\
92773033099017433096145107977157893248685820698088003575813945784245786241336\
07250657606092758474649713593319857137480373847883022990703560867496278390789\
468496775855945335499097928989517770283433493987448668840)*Sqrt[1 - r])/
       Sqrt[2] + ((4211634463477584596923435780862641576213957425390154326462\
04542307250503543092715362133492848960947230958353385306984868226805159939935\
17142566887567403058451104697631277015926968497992604792981544656888980815459\
91573720587359760275147784787094330794150914471879568445316104972032465003331\
89250917696349072782349795899816713761326163905372594639776440669282828989929\
68151950622250426951073722906412563767955182176278605483179335162103590878544\
19839737074109200939251768986238449826598330154100808422710494859737182174137\
66410724711737698691102752898439025129168419262742632781278626713216880520306\
54213808069576930342230006020757946642363621071338619268859656519204127212899\
60984113564843991455880818367921164775015343986439387570374816469885701026523\
66531614183446366597434015403644475182749313291488684751315939487436020742324\
91417211801704113592575011467631446529966635323093711181745349681435410195465\
85730627423232445987770346711894538797236517204435427919181069752629844932323\
785477/7686413217134417052160256968246420434739605796107233266025354990024748\
70145992842334938509645270552476575554184334948617714982917006507540199176697\
11214015774629841552523317787079400813001572208196387325530442981633690021224\
07264698550440554691553690470318091869467056806779187584505115105656016966055\
36734744623784385743514548101374105403925663950164951381789877840583484420797\
00918700793169809334370774356668017673657879655608634425184443737450113748683\
26208584893317004107140656216758335214584400414675362920966608166350180843674\
59796692254124142123781854365092355127596835644000063767547034831175606585004\
21729576473479565382000721125330987912230729286685841530529789939020187356120\
32763939449210726038603931294439262246931817819866334762786583352488836183278\
83586518149263116642453131388441738240876824265261471696195318915177306461565\
28194486460177871776725220594462471955338381590825470415436681979655250343205\
7940720613731096591749274301853448415955062464184816752005388795534096 + 
         (2090824011655897695364836388996004581949914511416388493093032706447\
11642634251429150471497529365713841357490301938227847463262052693154141218458\
62207583321990824511339267314876704481584205642460899366348863350771123315149\
78983273364718814214930178544623499127644099340955804507547594574755790182974\
60907803573705292671357858065389405325085959357266181206298364402686662405852\
24915500652477587548381203664032793979706565946418875975401892818604276157366\
91635069394526242608950174588061530485670913722637847432651907552231650605083\
48731541527374629455592072904123956665377610660385594374967367839493868030098\
33686447597723787186096448948998279464997842988722489714136487313410764441810\
05868159606800497098061648574510074594848880285092930775551721553778334039350\
78122885388593724392941749442774997323832047749060511459792076844462358555771\
65142437446429351100113919354624805018354450661255905812529783881909071356244\
7094169910327307405422053315346036761686805304165235951875708592273341*I)/860\
64726920297426203903945387975319049963081540592578713136000238133854982761147\
67437533907590004640380475551349205622739318931720011580904224761117482946913\
53272474391490325368547657696166072342152431982693558633915751067365270045928\
82976584817097224097628458084518528824394791682321489392491687996329521257742\
60086342475858010455598737294676669557712636599008137731396395051816659448093\
18975400563242512040341801308901161521717600258484378670191474781643775564388\
39416983168629845088003621601401245168065596213354666495549713580005202255706\
19281736385203165069485922445775549962448374196359855168780098364515641715617\
87854224661890788049068027080809353166612742352185928389968869858495685519581\
16134628052491578040239334260124074140276099782375752572861625748460851148719\
15973877630661116246559393974953405422275517089622053124061735858471895351980\
11668265982329531330871189825188587716929931473833297822412005742551109591386\
8990886696745576589058113878186976214349878642223826560)*r)/Sqrt[2] - 
      (((46423726538423448624936535325186006219153387986132830883694993196294\
49476669031920306393326804632704650697299625824495540061027878235911142735879\
65503408208713691210966398354693581701494460787981537847186974943775408218350\
41437329278661469750294240995044895523115031447920287380557485298414345109582\
21669681369790069903849741876662375317274733464835928534612714821893176082203\
80376083093025904008345567722964838484482913761023600417506085927937122290779\
89799861411650117836024170762804739928978468503003273811103659651674985655191\
27257827951472866589667070647888643436227751943767064138138089533693010651613\
08784117598417955367645493657362887212162025816106092826003355145804801264845\
90734344018622593540930270678301694375702105035878909761913236339486165820967\
48083923953997886423646683696210787205852686742668690084649336251189459367105\
627988930477204812573282245139306722765550252446056379*I)/2070249436497596887\
31579688591186361176747588198353421969121431826193993617863421864647060319865\
28901841745780465357321450154731445878728682686323775538039234830225700771376\
10692569473792162881093726819517267588601777828132273325413626158352432022701\
18997386176844169874998624715538966511208508181757159593256590283957546124514\
10060362802661301235455336952995437907339573770255366312332801584032989626001\
05197627497069933292472104547688395795528252099690474097494683605678067749749\
46822097437752394091593115085089325163033751408344254016623010097429363936961\
73569891250079143077124423769469224581303907519887657813026378924382753646847\
65910254537059112022540858273083259684467932158758133799593534870569178443501\
76490517840951721513808885406050255896713564193324389701411280409642802812264\
73729945309109530033097039607763186892433899701904597393635785598179474115417\
8827442884858468980730160)*Sqrt[1 - r]*r)/Sqrt[2] - 
      ((558374346447722437032336444742554088705092073336871227914912394314920\
32971230611375093132840836687029683920035364423100902717612360533319700461694\
29523933269749942085240391876923141272174935328017155020831297666061933267148\
11821855090965531854918778397239105486007576101169313426122558060308359798612\
98616405003810585311555128297188316604147810229002613137404178598197491603175\
59508327757497109951646446001083574939887044824511750855044810138354715825823\
76328700553693319757350306384467013376524849523481119254509817219612229341301\
16593553710423165338130483749935118552248251411827611054350137712290760581633\
22568163775527757068102473352956186385506330525191704819819482370575223968623\
42037608077130102213129132330064703717849138832653147836667572783035658669030\
04755040620294478158347126278163799770199768433538929233194564304140698917022\
01155557399627169785579683136042958492352890777285259331563722838090598370186\
349998853684613141302209/8985982241049793403643172207206603043472301914486293\
18366116132168496150397774731135271999664758268137352108002282411894191110728\
64025457260289429456997268358415062983177191258625192752761022165830539812769\
20777098959987886861769626358820024917749845751213515149760539918714860345290\
29388573081269008379602875075979934412758439383955907407261652084502176557070\
94188863144241346610464836903390065577833563018389928589246966398344976870090\
40113317775884078604408705515440727560077536804815318033099849866651498349053\
08227998693536839419189184431262136018823897827505902172208473883111643041168\
49488230848518346850318052708839457841239669357587465037312747122877572568840\
90396268670827903653763183234651007510849699165923656039512260669301292170993\
73748149146969085197980807418155275846777995068511982852390052851204155952533\
97495390080052785299193878276935059900715756224466683438793761107864417717962\
115751840099472645429760483442812426784 + (8711892350338942672826571259881006\
06232962542868959221919880999830767282339189296796444513724073898515419363273\
38568629608967635342511500230432159041705204367247236113700945261838260853341\
47229194767982509349286569847160071433075017112841548636244215342856088064566\
48394795696488083352796977308456981431747626839235285532374920758419756507152\
34643123863867672311284068590979027137246547266493415410798834534448851012475\
96824082497357616225111082698757698518688437251345993650980358989357593246070\
50202650679196858095512570089201878132408437503331578876398070961596200848992\
17918663342901176613870871049490699718225553935345919077302084809727204172775\
25952440930013595096782454371653500524167346999276496433731527984862421782580\
29699296459923275261414951820439431971660924430149528070741129501875974879736\
49861175062701982400528850244396576818063763739810375761095641846055057355058\
40693247291482330207887744861004372516391412296687041*I)/82406428026527694320\
51122021560584221901932928347096170884920063580554873259604201333479388525129\
98576444379020720876066242728860985293198233591718620251738218188872272860939\
33145178349196660680412190782839731028048972330049498727163158967356936695013\
12178227269340972900262587075603365153752794876414406837723327368826155005448\
53894764952784298742341023746759337414441397265401085169899294939152213602015\
42185797598855233667772105912713966437476905262265066755283126887679202925983\
71156847371103750039373823688347072901245381796653957297578448443112968145162\
24302521372841111118151532213195307850279198068193810536953066845154198335690\
72716664840420633177271669101299560549218623824762183886310844059923112897767\
19770726538244078521611813953019374076791173110537092292932475701958105458230\
90864601461979913206643820375092520353143872442961588231907000607043577116276\
61972807468879864422420866910877793193006470467198705334693255936)*r^2)/
       Sqrt[2] + (((781413465649429100246670294660688656334862989285071223019\
09500739152392242295338127820291023966025527943017498264849470021651693295745\
82195584630248026177597160454882313291538660342456675395868621334354850364100\
39474900911827329512658043990211622295946126601619225140615466221365686415180\
62831934339059616474047243521379311509549442909408070576704018504242692401551\
50494879770738997539823469377363780289412629627139845845359935202010887734452\
45458840583417592169987031579084006707068499488654583570642065962821749695520\
64272748059047697843592470566232701686656919377197174745977375824006922937007\
17399342151184687005966107643576835921883243547535094036272027890034868297774\
93277044535432076934926431086032243930110357613941394473261231136016788603963\
23355944168228964632519333270994478975034405318098066208185281771969615196021\
3185539944186881*I)/116340120155203568775080595607350881727284678294391900018\
30739467459757434880267385790341071429150946913596365251026865234734980946692\
39893954433026338424917028838537187049329601881437817520983820599850108579346\
64580654964262427131136134466554366674322807347866170501251754369761031226052\
77994842406673114223989849754254668952335281464744977877682556910699577775263\
82319730826943438231679921114376573768754501482288804821538472590047568552202\
07817126197564620920267590338880299602424417849852200946930376883147329536786\
23203363695413718606106774686251704154793573680203601003195137961652640574228\
57848624751650223156218365988639957639115457554912072556172985751728765060877\
26689709980264363787397622569113719492789016018280273503100314638451568071000\
66149256398943552459156814681485361502477900619418552004721370574388998796777\
095675518789832)*Sqrt[1 - r]*r^2)/Sqrt[2] + 
      ((320468812561206320554189718441329009120122627207917965017635597200737\
06922086873285458086299393142970037611993141457718354619154815310493478303999\
03223698404129449914106273524832763328875517109986098477354489239069990640444\
29642910314259224881607876073728296198787409621991883087833331710327028204946\
85971779125006318206435124520699876889410386912597238912825673131051335888301\
47436851270377132234107340007221509179187752971290406428676941594168653163061\
89888724257738443984453680336383952571305200274156605591486586106694722345202\
72135176393879771379358690281456082945442547290190778568868852626423480472706\
76937475809568959851504599755865274502736247308224704755973369632273432120974\
50324591507279558784294133840371602642194518615068799026293792814432036430993\
20095190616461125770701473425798214489530067393635732303503330665218394520822\
509528378527671618428802885067403600249694253767333/1566988938090549968575790\
66485410517953814083610102843604927445401341415733324891536360494880770980319\
34377487430989201273580644777673559322322545946276433545706646526440498580536\
92220577594567399020618273027198209808226079554862420514472328819368583502518\
23258256460707267180612204150731870755225143967793332076503219084061060018127\
05680815781262506233609062611083822051910513736592955308839582728386261149723\
50351702548911540237454710216293018210564225051823419413247286035120604325143\
25943627627213249407804626850471457270482516172239677064661969766118369256969\
80422582611119177740210263734066435312730498722277786629077600196391809042535\
94409418359678233831713207804804534526952186107079225843501290356026523492866\
07627329473190143344650172824074075248411543208358443686653694501842743705063\
66078341502979253119373983198403139160356019672417636081294282155283178140960\
5435642133291656 + (318569362705382039143606607565291606047337724876269915854\
24702843593780224103805454296791760708408278182153644650023757357400956961325\
66984631245910663357033155890381674438380184166375704221012286550188896582240\
57750626221213496789845627291102620039122965755314028208853113610098232695284\
42424667254483753851041919571486853378011564264761607961974883495863914971923\
77029763514662400314432661544252376078040944818023871725349458644094485305400\
25323870539671456107028995507769398227819542584210223274987757215642002685150\
61404376022396152918584975455073321633944897951383655004312448779820915079020\
69509027088532372650892349111096515915217048011976681957036046480892441380406\
01897076691517029584418898217121688556538238417216374275671009838156971480237\
00655738962127715278801623013299220707522835598459264181714460626468615280905\
186502475224408076032189951821943242639533598405724240659579*I)/8684600712331\
29108937557923888932158329810009765002859374026375788571407641969863518457799\
33110421630894841704684432155945565071794579137484843231584756211828957121394\
07167687095599398096254901434242041664656372170762601270162091431677450919639\
34508781369022422145504913469827085650173193212436916481771183424690732522540\
21242463351297280870888421358452882173025479094781149577256457979405171359806\
55192456283162187308866395860348604532519727487011389834032892942457119700954\
67409146537556751150207591687882843593671856282740912880077825204447257017943\
82540417397371100440779476782748149750730217878233757603951555514962692722775\
53692802744300183823166885851089729581686932729248372225217184006900319348877\
64950395843067661241269344261962094037282050220867162322418675521551198606682\
39951487484868068060203119759947382762874198980316836558759074685556515870187\
870403202234364984570240)*r^3)/Sqrt[2] - 
      (((48510831401552801709997744361235569217589835538927481173984835338414\
97913067211670914396008699081561519104123066249713714905944608623739153337722\
44033004325667893960001559539483296061805409827808491118880333258232291029263\
75969232313156502242276311240936229252724607874087734225906558951172630981683\
55711669320809574237189366731002993544106752295790342752803163260587711519913\
57209061835783666103537858244981357198434088626576650196723574453442266113690\
50565080747207738530090708641798560403005253861294056919333540362662815767819\
88743012942696673056825376783590033790252938353120745930066957503634026012929\
14795989565513910145309186955041157524650490991531722078693069240908233815071\
72131782582703510652841511406271250076224562817777637887863821554246070808827\
02981176395975737503197616756971413*I)/19872161637932903246776863234283222467\
39865611259210015255832303557984645536838324445090762123134044944720838475318\
64628821370693299370596221339402667324601554096304718141049317480149925672991\
39851091371716584308027887257534435876678394069314470888141659382804020345295\
08809190418402774398800008769526198820038891590264869774545285992232251017733\
71311813108368107140278304121492092008973794972485582765578266971837528002526\
34726852626993702733877847776705660191617496010128926225384132268219328350925\
57812587910202244004919501339570276783053658045845896972466775075872193881086\
76634996762209772660657455752873860072412136819605129204389778454137300277756\
41850536085823939727878953356295898095887432537306307038306625425607555713618\
724753808727268996578205272024955586585468787430091378010093320)*Sqrt[1 - r]*
        r^3)/Sqrt[2] - ((2095358313699941978575259994360575266301935602805075\
98164160741121221930702522096494342918656075854008949378113820975581181687506\
32812053816331030290430480215200619666662031606625187482547845233864536723888\
72054137341217778248938912060796016785866215971524238585436376040794074990044\
65510631718229372594005370732846841072769967678856078372588678105562142112622\
56285104425077452170524520625092975856578500296821521315437273832805039451014\
53858827050231496442035993010286628903730211547299487679940242024237103837801\
88156632761078765087223592257998630878078969597189611668315980374578913060365\
06686262266552446462823198683070292336154704064945423603640783470294482124728\
58440221296598859253601137586492036228719905970547484224478137916063326295428\
36974787895143753978444232555709431118499562845959841843272282014556967400830\
6288662134270847314295/323359083152043968570632409312142036713169139492775770\
93787314102153382014094126725167020532504173965913217466682948904316448055708\
83001210741367793940451613347210413777737172247894940655243305353018092002551\
18838211289827415269985539619401359654280341067314203640416238901289238864606\
77429506593531703669019150999532100870639238159745919495897444242915311293409\
90023870652444735154193834053021079409425471610241582011536166647315686451576\
10144966461892166206187932394318985363619882936867485388456153676414558081297\
41098383169275700052731025771673729099609346525350669454620560201720412720197\
43590541741578834298032078050346353993980367132165608958279059940626467159445\
09700366673752756088127325749783815860526805559951972431648994388768136548118\
09634809863592998635886279305012287527774881612467692219650117834202701338566\
58641700421995472 + (11379775447743062431244366063073297082959627007842806354\
06353067369666193747858375395355619872508483119512143296910502544434346197133\
99493958809749767828739351988431437004371218490241045696162105250768692388263\
80928019122687920707480564088045527836895109897190705277169829039128399701278\
83893698756990549631112651965019461273588181587322712930458880009238043473611\
18864713855255862179433636201690301595797196653912949398141393265445290244386\
50450623416992576382993609498051689983763820016171916461330858882957364909023\
83372571508730116487387092651529077489391119427269933989074035815128350606552\
51634531614651594676242735450078553960554893538840494001237842850163908639382\
07750927313847861920699488787337330588472485122142205695467734925137439331772\
01351854101641503921083357022313798447182010769014667654633103590573477087217\
094953600013*I)/1046465247465063001461232356556363405488397229852168457944410\
15162648731738192780651484080672318463029609115267727908948724470658570268989\
47650667710908090343505783242892311317639181472891724348168840635908264461646\
97074695296800518305933840922149819029956739934584915309971217882867041101370\
06319846678090995304968872209061344373238606794387977596973209958235261438953\
87671722773761334800684657469094870022112899458357097052017025306658181805600\
93601071912675074096240797636863370165830656338221729643367895957451341298476\
26930792956674838195290708025748446690789956537976859541545926130529695607722\
74117726862089680284348914681150028606062494252677992621482272702019558216347\
91090792813453241668918521872707762073566679229312051120659841994384274183752\
15971777543028039809127028809096016832113271299730685021268232440241796211343\
6160)*r^4)/Sqrt[2] + (((82569132695521608980258323528260668489451596525746147\
47335241355556353105248673587384103760563976092258254396085337372192822874811\
85679825702878882158258742578707678495442199937068556010471781980188857516300\
36465848643168714839789516405220047748969196305293730928589122144689339388842\
37129748722496470283126938491569174386721778259336782563375913787370488506229\
66303836452396425942568200718914453130147607199463120043704780416214218465178\
76077161026347848791736099953033731003915897108896497440586743777201624200804\
77915940837566668975274842659699498379559032423385005898062190854481138405297\
27224207850071478043184426333016599810111224403259236183561952791681866992963\
4974616123950139195338946086912756678746523386375778755513589655404035594631*
          I)/1156159370354264279415189400345706884520645261227382910987971919\
87841337288521595375855721155914059821614646176968392280374017901013244821885\
56778138123389989524657915229811991881393145893028781117705938350448937707777\
78524927183128714512382546236577157893115536398803653604716488037903937738376\
31794148687552198519759772630421719205107127235867007605389579296727914478960\
37723928694618955342331487541288961396697916779740019404654370148047433151326\
41876264874321670282440493638210389241709567083987878924413439443961252772662\
46546061527195997958333795096744680409803215886636597170772706436959750305771\
79298928934447531363165292030747012386206350111924546755876918467093448293887\
203441985248187014255388557200966548419525435036345383723387760)*Sqrt[1 - r]*
        r^4)/Sqrt[2] + ((7520807248417388955575635465701745398609433417442071\
82534169199794658222133751508987392046156722940861015738695928264807972012862\
22523326059634914230352995210834068687888621978735449359299756368495626736245\
81358237011699853981926489031832711924878765158440557846755516344178864217631\
53890325337734936133417571000208119495489792143206922651072852064593668837347\
76331536252171088771569247135363103704850898753857683395348690759020882865540\
87619871213562041166171053278091050849234164432095621823812455069971454414549\
90867703150414067671287526250324866981340734373791271810608330399735213380000\
50216658051748987458231212810236668181262378248175602602723818164781961371174\
76564742868154973764606939430152024649900139083170929925814486732775045415636\
4268973830792791885924286170459487799902621385023/450691354678847341631284428\
47917072289337746563255440990166061570937324077834836292937010272710678412754\
16725473397400198301704065212741864739228633661312633884518362868667511453432\
66366961181378383127529541202785167909417776693693457029408731496433481100088\
51885974072106509211812019042553428717587362258127129031590010062255709977280\
57552623903304138426490437202278878126875507272910795078082920662409245078429\
88664626423764191757510472092428650784311482894799527864745261458802256917599\
25733794237518382840556158437181852450127367673025092020102779946981259703243\
67758740972806197316419173592093013859497937484863854192322194907582371328702\
33704500546173425248019146329001371130776784857933640177326319647103018012232\
81519124684385253425738483026281547415132330997469452723055077819867760 + 
         (4458484946787412440219068507924802354442728277384478799199200617319\
00708830580411066764124823556644163330688719836656099496282232442451416407893\
39160073625221269314325709292491150510813816752645982215514570121267571509802\
71153854027854934148648837789338933059932879908724459368703794602572974650580\
07043868788593953656655392501124763660470569301636878909247595218995282341982\
50538101142112041396106687333048975815935825983348162239697819307805695413127\
42742173197066177528865144712465193764327852522726310320509796467643881881323\
40374054164975125148744600588266333526015661018732817022430551919596130960541\
17313902486636354964683299461638889236838369680264132014548842271027862224680\
69447972710975351155809807862456260466868919793127436534099658662068069895340\
77522821511965530586559030071*I)/16685290652141179136589559396588392094734431\
96546540440230695363584932844213438521423964915286667178155713069823998965247\
35862866523049373590476047335994206579204331797695737375731325942823228119276\
60742429563451495101215243378121772757808312009313703552859802876260056125465\
82787829181108709615597261454326172242208057899142392822287513848019575924541\
04997393289206290505289719293378686958924691540917435475427395315538480068164\
30010181749065354583086279095585653210996220068811853917085388391823015164954\
63184198693795120112863796626775987832285510494817061675474467060688644015645\
74044649280102579850163636446073164900788136899215939262843174817501332861348\
47754843155040890299173414563929127496479223896279291821332380806088948245688\
8191058601143345741155481633479909921055465839348)*r^5)/Sqrt[2] - 
      (((38746480013304913709102594937769752058657815111647467297103216562757\
57401569314279057868492013057876866318992867494125736491136128636188797430785\
49124888759562639004557169765225605652045519758679542216428421758151073369151\
26646883019037466795684016095797868296436704887584773981453369125790140578494\
92102564090202242829289648225569949238751712244101727104761271737490567147541\
50852586725835392827685869810879736077079174764493887763807738728641968448012\
52656086369903043997453943814316201669933339774933297929619573019112796108616\
80276631138916713853146302350261891489093432398156308240189221711571887780393\
15493270467056229474252450588245284685946598316751717563278160348997374994615\
9426719461780374086158686219920256797196141170055593977790209*I)/231231874070\
85285588303788006914137690412905224547658219759438397568267457704319075171144\
23118281196432292923539367845607480358020264896437711355627624677997904931583\
04596239837627862917860575622354118767008978754155555704985436625742902476509\
24731543157862310727976073072094329760758078754767526358829737510439703951954\
52608434384102142544717340152107791585934558289579207544785738923791068466297\
50825779227933958335594800388093087402960948663026528375252974864334056488098\
72764207784834191341679757578488268788879225055453249309212305439199591666759\
01934893608196064317732731943415454128739195006115435859785786889506272633058\
40614940247724127002238490935117538369341868965877744068839704963740285107771\
1440193309683905087007269076744677552)*Sqrt[1 - r]*r^5)/Sqrt[2] - 
      ((347048768217269912548179995060051464495913099232951818171991968788866\
69774721987613173201304568600038538694999238165251003548132055148719454917171\
05159864849883374474600270822254765177187594383655757855562625846226015904833\
09454659872566379184436795850444628840943934319746755617442646927586679621764\
37509809501108779980056423791138985605153850931424128930376799576785210252789\
82026382995182411733334224431677169970198757589536031241687868079002318488981\
34697051625992305439308770314801780251441063055327792395407843760574828669711\
50316973103825270904140071208845795654851841532456711268019881139293432370637\
53055095992686016257620606873395724487342792496575465198598694926835301693980\
03238301955472049289936087607291271453110349896104344976401/99404780273884304\
22580542791317648101519385866937843332826067046114596001409752343171002450624\
52510313940052185270564043084258901868458359617668838435203320783905213997302\
57091945021496135828995065349658415004148689212469195889681101937459088320427\
15505203418787593614774376866520260077695220973560826898518088045810481457910\
30317433017252598147581145267671823901795282801480883640228857765543813898417\
33906269306811240140138607859502239561358269031633836465468925661559982142607\
68521046046151754022948428164535485391035937210894186033507622027644775483116\
60220359940456507989248921851886367358242028081744894452280817489567871357887\
16445145410974354737376704576290586123330929754823740642972874380484763676504\
603870732833173169974682289768 + (2012088524729021545211209373752288909040227\
07970967487746470791764774449396020427632825386558757690793942489972414058030\
90618082530803592504866295260083048815240897657069233721203042516114592937715\
08913364029858276261322470066833023613743670275449573406206799823055841645076\
72398588040964066323853573695791940310868381517918429972770772544953980548267\
23091627707183221938868153328102661915052386718531933464517231907697377638630\
21772740834192468245553057439228335160490173834159600598213352558807397261554\
10177976824427409345887512565456394857163151123856261472474105374592144650940\
94605737101461659938361066079430277626200427705688005436527911071891708857729\
87730412715378488926193702020910120271934090849885026056084304122565935047756\
38297*I)/37129106592784276244386493799655024731118299206331285849057281394737\
94384856008415145444247478750668847681053917480200637771495527018501153773912\
35319269203555871528849417682870452538434678263980526096738039628652220521991\
97288950127499339539129416589434910520434553224543030213229237591302067817600\
67525545338671625838431576293060186489185923953521118153223426445936883871885\
61367627481184639714659241160893855484927725373743466959685475951693114109388\
85959529507119544692570980935632971671966472573943449919364194272684436441862\
46282631901022691722019888262669978948747887903088757138715675804375875626225\
03457063420543335944510842295336911971706078007104391728940124196206841140097\
37221913375802398249173594130935402006569733912574640)*r^6)/Sqrt[2] + 
      (((32544915790299257620723884053441978611282155666239261416821363358279\
26295034899560995330678873992054986352917797549177483745172841869998798046202\
99731897582472953197874847374747748910801650361811681668333375693364992713989\
11978023302127850472255599640721470138456551983762425475051175418950971849267\
47105320383561048312364160953731401581766622585329178336124644688473010828688\
44267083618103698399002107316520088883537143080497829213665143092191784499097\
84448817525960468893048923787946323482009528466303362392692951537940802222375\
16967712259511493008543940878707766385935579706302939534417888412949574120787\
31152679590851398435305977977133269190683844618779457518469271950782007034078\
6577643474577*I)/101583963489336670535890761906240608599811651647837537187487\
83569492306170386598832789514835727861398486099585927986057229250618540966355\
81714714830304350028671788440091036757139065735155492183625580639212894948398\
63597602092203644068850994008555378503949684588079411151783806859830340860228\
80789337997776021815990063227428849614595836674682766373805306403687310393522\
88088437685917830316397098490765873095328496290236367101843120253691476068581\
22826325475680924052890941356273259672805180089821751984115639891146648562117\
52199754091751485561308327826360561861021875216901677051117698565051886254323\
62076867008469102474080541638639763161666240688630160545616784231917285332982\
087084640920479540)*Sqrt[1 - r]*r^6)/Sqrt[2] + 
      ((263462312186981609936876746097273353793980430759932235745514427637460\
96475820561531617479762256031660084903803880257503252318017660084708860385078\
30681599665680407402740614600937714008599992340839408264879331437972101378446\
44576580668191953827433937337571142818184648344401229086566207684038970714557\
10753233968365911846365052746513313179615271435485961606191559878702029535836\
79589756578709012819567808265881954843299932577761470569083569203062364863452\
24652414551029386938848524058904243077384374312914050977967580324802259675192\
62955596690863406534558779464781076630336848611451359332448020189676203434073\
99744626898915625019152686390099024591364393285297836486011161398002260870468\
391333641/4388750054495312835634983546899357635548147033431675635213977506380\
23491948291083334605991829748033429093600035022617151604078519680494820223900\
34650872989402875528967138253576245255012688181275035190418936726161220465475\
47664900954941156449771196254107852976512695122876888659781737236145196759467\
00449730436048048712630038043907239328887171384121114893802542058771485353029\
62618593632016048075927331148989887051361352833850431220129739598206319576423\
14662023688991402676411624845955115064752112862451378770420069904744512655389\
14538369311309110222406536373356723239199777303836135642627484406153717460205\
19118137490958742350385538306738707403406256880998292005478734320103776280725\
3295428 + (432540357303162872411577426135049834979578176752402838797429886705\
92045665249110319747913331994637004399903492869499994923214393713634647884767\
65953994803465347416690490041499496515796653591513828937712463811184738747281\
56835371726825057907153804161864562070979708040309111014277903217941175328072\
07824571609425574963342260230793684147817221656197336387388703841776931252583\
48105609222305544702339237617637277940604918210036490884371024604226281430797\
53770738440185874972826654462797359341053093266210951651438566960261265327224\
29748122214231399325905331384154793290753542555892519303871131006442305614460\
59748827453205471224587255746788103268474439605945040386729290380568469716467\
83609067*I)/47453904646261274730606999379028974968472258352927239511464943742\
96604722171405673212258920897275893078518094057760767986616301642173273618505\
07327522493855620863294051829375579933439338002297558889824999617396406698740\
15319568065282171558319285402303492962722564386361272081901045654109911835017\
58435106759544346425720533450210488147685222357985138332071169710475198672039\
70351261887389327266223595641847699032093643018603297874095316244483821421824\
60500287123050848944407286791862304414436186545130059710547240853049911379007\
48975593264022944680795961247933173218219344526850415750701861976628778701469\
23012542336211672258609649379610909761861729774518707808335048567576275916976\
62316)*r^7)/Sqrt[2] - (((2458943481496827836803318214946266836767096332339567\
63365463944707314294184963048581625910369613994750790852700858351670815301282\
39316299085575457087286436571073347044503344891432012648917722787608835420520\
56881213691231976729385264368880448980044700265854759192847523441197724623918\
31044730859179560424293164080449082236588851680220479622312014902447747724145\
90135428783188236546085691578263098872703502022139876449568263139214093808329\
77746279670917527527207800961653969537726838424822454032403880963761991207106\
06429571703376894741609309866052904233365555871167438428590193788370733382426\
186043247882196049878823976162808468132250817490361304663*I)/4883311768804991\
20799223432631423529855949902019276455233906635573087974886374718832136257256\
71147930036092719308615775095009113740695064304035861343612062597698414777490\
81614532236883694525806142910816696306963437970783382931477608712626975063077\
59894082730927051319788935003276265843520177076028798150644864248847860444048\
11465615433336531108701419474877042673761453109008215984008734549279298572495\
29500870630968784488760389644759931746951012133144073252902681481528919826109\
10078122347113997533233830492902835910439064115231582796169358865915766025843\
20984825533871927775496345837185313821616993502557743344699199996637668762085\
515855539916)*Sqrt[1 - r]*r^7)/Sqrt[2] - 
      ((356631429628452253368088149391950422832011665470179055158071205079143\
90878711215916693547917421851771178844644372220978995077218004490628413473674\
58261687526804881495168790416902021913863174165023957984762264152376327161630\
44635074428160432846021693087772542554017442088314722217591715746450422606406\
07597605613481457403604709328400369705526451666952386332440959949576233024553\
63167969304179328564914157435239659774339750771459930800375727083233883078558\
32347597356931034858178633095665609162785548439897122636793956495411532383743\
04062171632512086501823394105422438989709011700547093275449937755106600359527\
16981287586658753431484546147189198943/41687967971467375757483122151941748592\
73881939594879151646803703509581008192407891914362701868555562286806844965145\
12527432282218135121834629395066930469360260820095208753849645461184516028049\
95626758347346902739619734952918101807496092753995339841578794812715553229108\
42292300846833737490375527651664401049728015438789493325853758637077851687233\
45563969339899762117396334760625266349199047051487172168441461545792132620244\
20384488580272285377862425265094164712072286952853650146096851833303800966854\
53465323781326547787184161979163931100570791793208754483352469192464057973835\
40567681680106646210615116950275923315319854079184251670666017808 + 
         (4555952859284429987033492570040950622156029499452312562863186401769\
41623271757040364758392140131393754380272517583777656725175254879863627029355\
00195161120202770267512984561487296974663717791143933273567691774284189978516\
47443665445150980192697628859671349681278389627333306241352912144222445487898\
36160587150140657078542834063766344538379401427133273767743309029244335153166\
51274892275251990330224899153856393712928797466815571261709895755100456373486\
83733894776675182184941101285811062846122881824404944811852084416491509394002\
43343421880681015279369888921346958139895512075227495045261020839441015385405\
9295993366194327195315134603976671003*I)/356549860682463077078362166258716221\
09711048835479330268068422343762224956613819079777890112560173762368475834621\
42650199425087500834109397211738058214744614064001429362972620401492215426418\
14691536445946524957563200288535556066498339687391867772471047341919623983723\
26645650808815049590281896965840350740714607576454140814020335941528848382453\
15676102249369616056876450263351608175712694637591405259161611198095721554207\
75977271929733919435236887876498092461381778287321613515539980191981240466074\
45523454237577246938738885353248246132685432601232764175260247110065960473474\
5681942476672867791360892531281139197602845839926210779227276960)*r^8)/
       Sqrt[2] + (((244770818938166165563266424960220278419461499053013233817\
96940947528206495016876837633690275420974809522342727877060072068718531200526\
70390133247371035956883960731028746354530132098836299438379369095480778497430\
63708168908584261802103149598418787235422236209636334630266082046926408083130\
90042872585465839093381979034158711113806702613020352728217298417276664821418\
56573570247056772069130412635454687514696946650043475438274399354222154909634\
37091697653323095018621710641863242863031249527787042510732728830758583149974\
33195683190348082994501815089503841753777283361687733446301086240759925129736\
4101*I)/374027537551075228603129246385352471253155895503518255268537775119079\
88933170722910441452839914181270142115050821180795756133185645628346540339656\
28757211199135976154968798997214345450002347351333471443357495599039077429544\
55595960226898329855815859782105793476136869372052039101844238024179138688836\
62209040940909129878660906675974931185549364096829667737810324926142108199862\
18329945428481058007689841435399200041796125603128703245178428448211628250249\
75789705313349934152689679961266738500221302379902351550880502904407545102273\
33236065531820093802904190070940391266452075517094066959504108240)*
        Sqrt[1 - r]*r^8)/Sqrt[2] + 
      ((936310514317859678882859018022498971966305306135719106113333041834876\
59841606642056779598428178046570136315314489488760719712165661223292321275516\
49105885888291875100831712810836806890849738652764865408128826348589232461744\
81006605921627421515445471841425975687389682625598340166326753100792758698870\
59050944980317306586432281592422309583729873362509983027660033041318604609961\
79668365191300410800328954069707721900399043079816072938364994274921113422562\
67517730578050139345863372391930071505496462201675234672145480274818443942586\
0218142635577036181112796331322191942040110568216556101010536413/921895984924\
87708202471823537512040423911527230361231169955628043425494705875878058275550\
13272593277853059282558260814702642921139311128475175451790448477306834833850\
90546339939621762076202440757758570744173405460068333996103762231042165893320\
29213660509175774425093767195014218956101837501549994896951157952781142358926\
74844878294452871449654477177401889981492145385573707505037731975880896107202\
37316137428318387121496433428254253225538516351030658919922265093725033224790\
13094600425649267243573650495953360266944022850599004983952945970004063585493\
8602419589035733425378234252212710424464 + (499454363034663705833766580523883\
22611340928671734292658982104861074122780348161799023174862649946463718085553\
72993193497307014698567711323406755474053220094278564564768833815701796117914\
40526168206210255000435182052843661759787934651063191325863764711894805211200\
88961648121305816436436231299222165423204779799146809242665055368582754605352\
99668810662687569395837088665798483339989726606786388997656092304501687549848\
26001923033500232174385681541066341613969673945630143299767794774212563980589\
30173892128332552112791126224206466265720777883700875109070561647328465431426\
4092665141233162571527*I)/333440077249216170366615128757863490533747311492983\
87602196893437425066799673487421270567416642496269617095596533710560751685777\
00120276512635561338215810091912191247933082448968212951887972185242522817398\
72482472583605215435388488769140868252003973161351160301039160690041998964850\
74588335401325327239604719007796798694070627164663703724043763519022076014542\
02775464563127901843079909479151808519763414810718294215061427931759274936706\
35252024633036269815320264979435434515206046740225975047917968050142185655319\
53511365172382183050113267421557993737974323288956929488111145295355165776080)\
*r^9)/Sqrt[2] - (((4846651982248490592637553345828997243518426586573184643121\
51668828816172230879552436739329570815512164018486912070144231392037009514220\
23339646476738178889008832847321826853717425887363350978316129361366977029338\
10422366886526559315069004529468206441020293203746720351827684183718545094008\
53326711598459890803422455794485977106471628045101212218984949828053866381550\
17996335549701671374179180877141656896992109981639232737535117485694761029699\
93027859355497459149735209846248088335655676209976192973298451664697454588688\
16256698906149758658695140391307*I)/68704613861911326083598488731483983269834\
87458884134535256739354012255639604765405954067237218679349844894765544702028\
38618055604649185096041702455529730514857215332405938591719870577788546484704\
96794334417137300097896289054151256277977295507007334447477971884233868889684\
17019346098046992596021743431542957923617234609513397201785845339595912557914\
52517429862325383067513047031688924613418256387710129866837647510685434973492\
64927906433566874582218831054810473195539728193557095114279570006591208851788\
847090594179302947637259117417337791297227010)*Sqrt[1 - r]*r^9)/Sqrt[2] - 
      ((492174705460757276055574926502741205755740842804735554264547893791158\
06601259018558162756973765616625657383338871525477566539899280376624351310022\
50418534796945215477247726618237352901758160391044531929865151292006121039918\
55575225952191515095934511766468421951857873838071703438643732943305018618887\
50377619286712179491567683707005342106780961175316717002286857900396210879668\
91369280582400029187206514058873585779081081968169159601464862074571944479707\
83106851797358410762628971935217404437185337470030900336462777398679260731127\
7312994758597/488832605542538856430867118689967441021503602214294377455500294\
73308523810758356681415718951521493522920460610752414959207064059644299095134\
76943019346738427741496611491480080340977461277292404280995888528790664967910\
09110127349227625326640945459452721177414560181970226556410583986885354808406\
54006686598414768507677306708872033610936966237998972559318470016131640085714\
31013258301628011671760949574403451350517950005291056365451458776995436038464\
93531983305918880388693914003520762027821617495725932210176701689409620523440\
945860488315665 + (1118040455896697151794077261093623946594196048790981443948\
35504833935505980849643442968691746021042169414043570576389155736964152247791\
41785697319612593093086792839045339297663750855152869194284230851484723713784\
53128818246955794301562404498486380508673372962077266292117688485676779033928\
59019515143001497601333850224155102723577794320294468025482920290032659946554\
26258679078014177731799660234533380834974228837657379164694413316133917337898\
58455696155180676770307160622721281653331899419316444152100836669553612884986\
93753530924354472850249471*I)/76057954260373159843731332260134460243128614467\
58939298711663370895456917083977159320501323682030413346725919127302791127680\
49112651566163980795532993004633473176048942863496012404553286778858345231615\
20594888177244846294521508867007848673101411719041379201583604021008183017737\
86886691524203929557863604292586402741527606810789144189402241260279383739478\
20676203978775292796811702000684073987867173280504957526121585566584306155945\
89647735960315169841250403005068769330525940348838832479313875781573495979966\
68929553126876248102925150722720)*r^10)/Sqrt[2] + 
      (((21247189998498533612570020206838659559037738495377971938906608491097\
66598618607378395747786645099123916205258891542982525087257684381295523991643\
91172533729373811422282108359544846739531475975550582503502784721964766860845\
97473534013657955690178654146107081786469957733318393169490199238397888838309\
65658654205539290690034884834468111491251690961717565176829809231695784192055\
47072978607793127855371892916537974404501504762580301503401129716223757873596\
976653337129439583190657273958673228895185503155*I)/3367920095628206044653445\
79136014061999696057342290719316984614386354026605160907282394165738595105337\
09181280320825830446637876494539336185628731848028640635761198106639587531234\
35175711133933268728506645068100704754099236867166365969456487469452204961325\
13023710591669610799747116148332915499697504937690375312377752858796331501449\
03818635138942556680757822209715868879710449121677072207127493288122969012130\
43036562273143191297082164417481163259257259534337919980481107379039788809895\
6209180956)*Sqrt[1 - r]*r^10)/Sqrt[2] + 
      ((845618056864594822626705170677275356495657502583842615569014846936963\
00531563759053139416525018423040558061816274790927142588537651233870451670604\
56252282589228734114318471057303475147862920903572237575236446553157754825223\
38021109692188051455586832384294629470610823677939165859520335380498540399489\
36301318858579580013451208279125172781643383711758306588615773368250500642141\
78506754180470793778372444807487343355698136686901638088838169050702111325814\
4163352150876736356438767638936476737170599/101514258422349891901710098120108\
08022478234366181682647590614003781526337955693397478217684927281413383636243\
62122508072233941473465649337397897042210127121578413423705122322795100551133\
71687435261435686052099848353441699870970059221626762247486574263112201676054\
41536406844043853259193271397535083100523813299145492237356867430671695137237\
92822414956795499186621101646735218475702116277118949823592645819238075689327\
4330549997885203860250608419502125604470457574172873070708632515035580959288 \
+ (42417345180192831667982080279708180588053628902284216582583810496874660852\
97170698019580954776171831659038103596253454170782864793831021422363536264314\
72444711121290924605123322866010769346374629651044052125724598946739754706270\
60755146600467760659236369403942740325858931819910236572622009475477488706456\
15505346017295838536279719272471075215443514238645212573484575729220374088396\
67937202460651017440762984304835419686136062736791866370935112770241606554476\
302626545833678671409930120886637059387*I)/3516547731104011699054233436965788\
21904073287347833859759239634964543042857587377945214125067690230418903691214\
56047176145589129205318468804167549555328623436836937393321878655767657617633\
62113681630995671055507614391386937075533043550500680610010980214882978805141\
56113734179700309134979185128905397986490512435678979017745391403219501027964\
63340084051613877247244939565558681840168420929046249454561717614693583567494\
570874162130788325280805608922449164571823753506676923183878058230268335690)*
        r^11)/Sqrt[2] - (((25410303716968470387539538019077264307330649683377\
52289007245372785261614672806131945725218809215996819126754677792593610051178\
13744791786086927708351616494503125079300708478216168681742556784744298282622\
57317440366522050097139172140345893649764897144303205372855841832370110574286\
80175675705555138066374658815340896927532778958115519720336072355599063540599\
82610337949726428447839583609638149950790355682875543154517628130857113941930\
1010711640460759*I)/544370768211779099131532342235594232414488001986763137670\
19446563094342987982313267477220944747245882292613381453398677107462231232804\
07690570580884499909798188050322568148425974817953318090040713690235856452261\
97274534462894693056311901079993840790446829281443158562631286093181681568377\
39902781993496108768847747194682195026972200144639380796618066571757274607545\
35187396596544202790596114178578594274044175207576181315913278319059383637463\
32340)*Sqrt[1 - r]*r^11)/Sqrt[2] - 
      ((407074276611310924947787261588618841691170342675842732057259920725267\
50643204310986828651294517667412168012426984689323567066496418967945157118392\
03617963072556946636899507991717119009034572129644608713260657063238621584600\
58169020083196365172322584064621817177589818440406547385623878006082775252697\
87787906988168213481690102565421241597047966690612228500424581256474939973896\
4388316736503938971573557005040176035666591644005528450170862912391673/710171\
94881885596339611476241338849339155876532325013241019007481522194070962858227\
24469314274629568355380766117364902332003005327838289915909775470262023594956\
81641974351911999003474021432133512367078102999631632921044634174343306233266\
79327947033742879671055043875437251222264565660511113175455970780860768545448\
81533395661981949321334729441280561377088459382521113451149240807101753663761\
9831630480930118503822470743436312967043017293359184 + 
         (5459069144988630627497908059957366199181333767760953717445906464668\
03419392799871849149296999759593790527372085517780036482296656065282833996213\
46039651174955965582914821315569329438724300326694815699045505379670327403602\
72924015769613906995628407885980245148335515792460714821838874689264699682031\
84793840281980110770111402527183039153374656403698684813860034556418690449876\
0950417082096909006947042131848802379496248989036032374800272613299136967*I)/
          6622113551712983010669277972492761649324998750636087099265050501618\
71459454314871142420994073772638847604468243253098366466707714279713785378737\
22590618691049221683031598603803574070593813602662341383522679394582187091853\
91535420047313963198238104564459613042687509195456948042127727575248443982680\
16514205706584136714701712194999249128402836582639520950130506170402034350443\
444549017834546881370207823235354628832868739250543985491149770379704)*r^12)/
       Sqrt[2] + (((154343622968360819161482437916981759867254620617735115755\
35414365451649635559753673644091483029357561558485898561536579805571142522431\
56339417825307304917294633350706876425405388678525785222469057242246576189171\
50844855447703934890472682159385269426382447048530670044688708121083780120972\
73073253452994665479322405686610456559666894928039275135882422201697204720440\
9349684019368841517632708173460389081*I)/543463992207925464488171109443756999\
52195776716973996776897424057104090678574558437075931880542908208221916510225\
72345132470134209407094428637501792661169469138942809476703434340004355566056\
19639085088212715825181283469713165173336368525729556419693385196577134094272\
63350196755557785161124679150662482684066761059298989576767388084791590491310\
299771323443228882669344023013084703784052453410209320)*Sqrt[1 - r]*r^12)/
       Sqrt[2] + ((1077128276173908305810003197633336900064371483046830597725\
85442755536307820224272670586376632434117702887786797536598747590836478761913\
68092765187588572548253639726546287323853122821653897484598647125752267579043\
81430786221046066816101295026515529816218160622068968249863647273927859103252\
55649908508033894551314282620403918086378965385763064207037652666921741601548\
387225947825994432100706781147191/3305564934659374114071465723147544928690229\
91139581452264944091814762912099715189910131753799261062663299316772441142634\
93011703448635943963677367815197978279122367202475144731597848554668643137154\
78288259660780819139564630761048375863987841001201940920335689844307884434354\
75965012774351722065636949021925676901387362423012113555983111613059720392417\
55799358351512535472594616796661426206649488 + (29652323443396821465283987540\
87604005369613496627796529346282281349747122707529382685486549407572479198594\
62810544282725151314725905151861572385311901275106262422695205572438356722908\
77736928710245681494460704271992660514096201614258237548947769790535263669372\
35278645051803626952947841446810599490785703832030688128423241591725092978196\
9920027543888111745242236762095496488608519992938210256200447*I)/636398286477\
86882440250669107154041645201046660322870881161892053610512747091924195121692\
85069661426643160522488482674627420373789365170977796740830024405079247822682\
87346158650169887067676874603097917821291342411646890416176291770434142766324\
30428068103591124122361522100448905640524311271744187619270629469530780607156\
12504486626076983387879966431838847569754429989717653120452563336796588790)*
        r^13)/Sqrt[2] - (((43844800393423889667073258322062164196588745921259\
99851636534106198149949783512513625600793744248724121812088236971095408190149\
84724376022658250468276909479670119816255199192772123816073528750598759610845\
75236351173689969523808065552027738663435281224674837605987780219878348361244\
144053475510795617021785490436966506027415120340395009592297673514283*I)/3117\
74460252082759606229841182527949868097557172956110004481771934173368026118018\
11380384872370479970292707900635905368599538111482775380371418552289648620392\
46620495908243334947199578784567901265734479429976963393853472966651059384856\
49770355766046686121155295325299546390037403700303808222772005126211025273291\
35730118056156046782799419564167160)*Sqrt[1 - r]*r^13)/Sqrt[2] - 
      ((242468084544478550387427644140375323629485135638756689745621517697494\
87626024351924007980025446693453924692606214159104872516763189259455727405197\
60008354058483755854634759677810998830369574181862782184935870688290220912077\
11140034530996029407573888711561649695300839195698405733666928014839766771428\
955313607116029868162361246386785744701640969230329/1601657052696995095142114\
79016633063946542673347188097481214619076753945220379949286593642337190578786\
48449755464529992796031211714972768107282151163546709160585777029921275186062\
21802510485042446730210715404760642976613649847913096490801615144303789333186\
61597297737341892767212017445806328470667691434431413240871934124308654672360\
349327436046568 + (6425605701289354393143280967141763184231375952790031187663\
41823982924945988729883310079530747633928174533103832451248762820215564885941\
30215992249035396294065484393976517632847086268820404591916759522818558989376\
46684873501238542975028860868761979844706680881184731479235676905132878184842\
34237821414347961826631557957368604291373730372721123821559*I)/29830574849464\
67567046488932888169236479182651867381756367207149077852762341196251529760401\
83512032749537852638425282155486719130935944123462165180917600858500900904412\
82359929329545029983776293941285824852838553496006167183631046078547537196891\
07894502116790583155716642305742781846730179615076385627864530866090751031191\
45079577961140530891260)*r^14)/Sqrt[2] + 
      (((33666505239883125269407083586797517527090850541647500736219142543819\
83522739656424727676166459653381511351614512824224093243967361890339577669420\
63907391732997644921758645897711133504372842491418306835655795480437447226344\
47341830064914938847531503753960179202975558527786715457431288522821245569207\
31*I)/60351620424991319615777089567991591063575607302892061204547757567264752\
45482595777636648710127923547619444466573480119044563470663248076993176311590\
98822858155094584301515971074339798680939460326002293477341983779304172215251\
8239323542342903446252991186903680572808046136430740746699994519599299310)*
        Sqrt[1 - r]*r^14)/Sqrt[2] + 
      ((585892371511251936840771349947150834539778345343071407381065218583251\
18947142787200880220791223051239673795643092815164785166278175000292288519626\
10376794311135880746450953862599242387813842911364482351748282469165684063582\
17773628169174554804596127587171395143673820161327631129045913354063158472323\
87/10360885321483829180263208819275342355297328830786491183123538904146904582\
78677097895504083712892285484573673354611025414476182613989290890035887453442\
17696664047549966833951398691204903540121008935077522529819145046083946722903\
425772135859033776736363279054239534617945221381860237792829799841499470 + 
         (1241835449052128872596796368774249932011302193151604137207702928765\
87046383183391086108454302130367173205902011893971132833099011626116715529582\
73801567247077713444549697122413064993989953582502022127090912330446959337275\
58218930569994084133978551654550277878707737334702144211111052582641930631636\
4*I)/154998205457385486243376750831699298223933794609953043497531509843216166\
26948900680356805485065505527145292795781691207871691720622245099473662793747\
80425193759176816462214099295694396556199401409463418428986573300452019487699\
7216269854548903669087976023117129417238933733543499326410680985123595)*r^15)/
       Sqrt[2] - (((718952960799971143746501823066719518590521256581682622056\
97894758150660438771313271643195845654826474403989734899350561062223693304051\
26452245790074595291740929615476705306975113696772946591645357116047758031790\
3803673499271582936398405719845314015249*I)/415432506205997102073418634544579\
82967673426721268759416258404473394265993772248578729776732795796429538464625\
13117563046276597728253996863961462263591997276181529545308659260123354763275\
51506066945195884731229474377617511829627892741539523455411005)*Sqrt[1 - r]*
        r^15)/Sqrt[2] - ((635787688765882414700824188129558541122150556050910\
76649794724302092047159726476539221398973065502372905185826334903576429209888\
20039348097604097110586725089436576150648231017945583738812583984473133140418\
0513855557077012143277222250213005829972852789/383585286783242294628035196333\
93434181956078080074405912282063571393225461489992487252415710676044118329960\
81179109769130480363313728794225772069203752669699669761167275370003219176418\
33880763984254767955372895202032405121113212049444131930461267686 + 
         (8942679984979074350624622867056159644631926539539467267687298480049\
89824668211578738071295276927546004237142822233332984718502786810688767966494\
33399499841459452067970497880188341204729220034819344830355135736281200844449\
4121047521434955792737736111*I)/382223606329799613635822163309392346644148812\
64213981468320805577435391711510633390544004355355538749035932533577025746272\
73673095681899465864706223929480320178793728346951330706818245399787161330163\
935450737939143467023972530312083972505439479760)*r^16)/Sqrt[2] + 
      (((14028770514585468605257467914070815989489897140673982077036031691486\
46645921365151750938556746272229663139739216768007836585468096583626526267667\
33684469936546260663373097704397806666527343123566767017*I)/34672383306100995\
40810478873247823584612788226545001729828791825905594395488546460463048048381\
04584434742945459300409180067363231753610761251638644356589811890763447705618\
9064992975386543523939630630)*Sqrt[1 - r]*r^16)/Sqrt[2] + 
      ((153096463457332124028767307917296453742109243649462081633059209480626\
52820138233649470641844861115407426135664550077142617436292896545563801191920\
7429452927224229993441083129114094557076623585877717689/416917839689337005446\
03671733698720797397510784542102178277592099676480098966616885014434346433742\
41695307831096277942031997990388643665999059603651703728445042119642663720568\
360236258920686947235406 + (8715260413873852900595659261332856868809535587807\
64150166766328645363177968154024081494106420330909436192710438895227650188912\
75697342884939114026289963837797001493806868860920840777666308802371413*I)/16\
86900208412560094205525057025715526089931564627675798224838989287500781712668\
02021967654461704410538832889549239959442869608513384643781337461733155826387\
9488280398317387767883967692370181685372)*r^17)/Sqrt[2] - 
      (((45950695729264855017439275016979880117297673621963449128527785925764\
75424529694440710713371333192220269331096908374536496108611318843794770235781\
99623*I)/68527438200022967469631787738153667320377171522819407077277384545110\
76716018554940403366829461591825315842742866742803306116409219701588079673247\
2670)*Sqrt[1 - r]*r^17)/Sqrt[2] - 
      ((688289675205303161859868238953792799744523652478882938042184863535266\
57861403771569300934546157336685920666150869833908355749835248428587061582924\
7975/119033756946589175571603045243189561415674468534389925211457905288934309\
94662057719126519828253622731157876284271932461493564370615207710852184991317\
8 + (101782393675753577638933574662979280022794638422754807555332392143522626\
62854584228719738210712039941872812784292101595653136032592915613080409875172\
1*I)/125475454379749970299726185118534367626939301011144735105228151800828546\
77256565163563865532879655754541998017639183116651519581221909354489409516360)\
*r^18)/Sqrt[2] + (((699621137451325900688397650169722168267669409696214147499\
3093645775935718423974953701826409985428801*I)/996206953746029289316861879661\
2825383316627498425863119232932135918478571972080400030209876934163095)*
        Sqrt[1 - r]*r^18)/Sqrt[2] + 
      ((829098811923543916953541016545914282713962839605729777321605201660129\
8513450309606254812651897311453/143736234361348086254270480569941086116616505\
65997673719347621304933212691099627759077729554441052894 + 
         (5815237191107791784663396246961178663212435943574490465518084537580\
88785509957962458955252508457419*I)/72051587961413785788781166625989162417259\
1913187736695721169837653402385720646249022984784276512380)*r^19)/Sqrt[2] - 
      (((7113829315522995370062742015948201162674587386303*I)/
         203509806468709541994849735087595508556619306533278)*Sqrt[1 - r]*
        r^19)/Sqrt[2] - ((9008799738246060821681544615821281487707854472831/
          328703694228694982921109726297675577698863845557286 + 
         (10262294341425384800647459584378453959548780671515*I)/
          268233491200221541654494019942925271972911812664784)*r^20)/
       Sqrt[2]) + 2*((-19410027015871654965321999735319167613861617825389/
         116225903019608926924072852943481443466185534579584 - 
        (68860103684389604307210151195962285639932637703579*I)/
         168791755472929415870161606125092112475781967248408)/Sqrt[2] + 
      (((98593208585681475767485927451908086268618275614066*I)/
         125532772013612015195543173729505082616186012726141)*Sqrt[2])/
       Sqrt[1 - r] - (((68619867204109906862789473035977955383146181260337*I)/
         174739056957496437273927398528546342496724346462046)*Sqrt[1 - r])/
       Sqrt[2] - ((454288621038719848265041772553224866364751831679627/
          376000821833696769523729704158898480932385297298661 + 
         (17399094248163451643452785289038645431279030048267*I)/
          148026708828622321455849939175120254647522390918874)*(1 - r))/
       Sqrt[2] + (((88602094791824286132587109313264709306794244162823*I)/
         135374029002388899611220018689313334592293679473322)*(1 - r)^(3/2))/
       Sqrt[2] - ((400956595438731963810302539019458656804022803057041/
          734240586722832075424063938929093699050294860896238 - 
         (55425075757999801402728249608151621424560376435573*I)/
          211687448802826484801640033001207012183571721653926)*(1 - r)^2)/
       Sqrt[2] - (((72879898592230866833049451078340442837800201620507*I)/
         91272362856311658535788830253007557855131844867432)*(1 - r)^(5/2))/
       Sqrt[2] - ((79038187077039876020373429346936174123900926802933/
          199598197906723203575426880368983034325829071482806 - 
         (361457594281937383024428896113407053533475701217013*I)/
          450340829638002021040579922525022724852562581075138)*(1 - r)^3)/
       Sqrt[2] - (((144288746166846463971720040102762483623084412510111*I)/
         211977850938326586829331561167623564221004472500544)*(1 - r)^(7/2))/
       Sqrt[2] - ((15861827359046959751986760848305903424302694114685/
          51707275665669210220254077831268841088498753095899 - 
         (55641869584241300749110046157292709618406113094921*I)/
          87794215625688259668222169459696674028341614503666)*(1 - r)^4)/
       Sqrt[2] - (((55168893414958084039257045315219827286081510208645*I)/
         89130365645878118253763125175970083530242962392851)*(1 - r)^(9/2))/
       Sqrt[2] - ((1748382688631943440455957330433535198012315120129/
          6950755917406078132180788817665447067114812522481 - 
         (116736527982781369077097695900690566141091276421633*I)/
          195462308451132987895869573058482498878318955514312)*(1 - r)^5)/
       Sqrt[2] - (((108490184568617921075134584595228200134040732858283*I)/
         190217302123016258033893793957005126662284128873994)*(1 - r)^(11/2))/
       Sqrt[2] - ((31656324662262286204092900487962201240785333345715/
          148494631364314689198625416170240428950276639356012 - 
         (29799876304042270458414650214938636230394561897486*I)/
          54371110042205627374238036151729480066907981999945)*(1 - r)^6)/
       Sqrt[2] - (((158116271199681264104253111804813664105755380389907*I)/
         299307445827085129526982146765719526674104546782670)*(1 - r)^(13/2))/
       Sqrt[2] - ((13542254769084463779877370059876211294045035451284/
          73227990230365706014776105603698773516172359388411 - 
         (103890375433313574592809701622320837311276747093667*I)/
          203912265938216491564030335654438461561757536191378)*(1 - r)^7)/
       Sqrt[2] - ((43188970643421530910103479648380101241532829887856*I)/
        175856042392662496752437116344296500542226110712893)*Sqrt[2]*
       (1 - r)^(15/2) - ((34878985962781052268320057342697001565804074905119/
          213630046930673032124247297724744699886614989913352 - 
         (49285202069049181060377609379318661107057276417042*I)/
          103913681202009777087957766844697835091912757315349)*(1 - r)^8)/
       Sqrt[2] - (((28551922494090466677056925538485302738065141745217*I)/
         62293210609627871150072012275786278807512718764524)*(1 - r)^(17/2))/
       Sqrt[2] - ((29421722987091500398337457931244501504560997245875/
          201336347416990215806160752866763222418656456477414 - 
         (89601365461709042002595356534120981179537706513615*I)/
          202078417008804459383449572699282339785958024689243)*(1 - r)^9)/
       Sqrt[2] - (((80305912182053116334976137474266011943323380724243*I)/
         187109383429865198318479002698447172537255337539388)*(1 - r)^(19/2))/
       Sqrt[2] - ((65946474400530537397362734143490912231627248351487/
          498678045637777036674175422815034667588565501030650 - 
         (75933229451190283543643801367637351734836845501294*I)/
          182592806326950469428146247658948698861840510490171)*(1 - r)^10)/
       Sqrt[2] - (((72652282966652410968480823503900074218161791518717*I)/
         180177584137737949432585813663816698106385252966544)*(1 - r)^(21/2))/
       Sqrt[2] - (3968506206108735205400046408448178759681924713788/
         65726357342900615536073959246472785392077297726003 - 
        (15828782603051927062379671896672933654915857390808*I)/
         80899703316014134008778625432274633480885159996235)*Sqrt[2]*
       (1 - r)^11 - (((30945608945871285961949152773012610301189423180995*I)/
         81432706577094275330897123207684298518435642278441)*(1 - r)^(23/2))/
       Sqrt[2] - ((27194926073697111337057942834727084698016712945942/
          244766206681218968271713837676619658043693207064607 - 
         (39961230429152265383812353201335915452811777220251*I)/
          108198282786362632557641981310602410892652454474922)*(1 - r)^12)/
       Sqrt[2] - (((75050658356168871927554613338035976648858000159103*I)/
         208948243805789136845456646589857734650218464244010)*(1 - r)^(25/2))/
       Sqrt[2] - ((15288584374132856860999565941669226344382090941807/
          148606960048641305252796249286228130477027118596004 - 
         (46610273734067179841290265488538761185466596671992*I)/
          133337762130307851820686791807836041729320856800925)*(1 - r)^13)/
       Sqrt[2] - (((56517712222940778405510387653595359087405135864015*I)/
         166027805004837061771629842544633509189904605735962)*(1 - r)^(27/2))/
       Sqrt[2] - ((12788872270826528264440446750016423485821557411971/
          133516037629933033001805171975595978357104673894238 - 
         (55210702735009558877373923121519261640739997277357*I)/
          166439592773513460111862165078874936545924712380190)*(1 - r)^14)/
       Sqrt[2] - (((82933642527445289457970316364431219183223098812797*I)/
         256421721907931099105480732601284053857284677350470)*(1 - r)^(29/2))/
       Sqrt[2] - ((13458324484476548509379027592085687816373884693591/
          150195906871016869918221300295006081668061495420670 - 
         (290166114640945682788897235804793202567037232926237*I)/
          919599685536299908089465381124460304365105674198098)*(1 - r)^15)/
       Sqrt[2] - (((25116590260592841949273216005447873097599369094513*I)/
         81547561669176970601029347753868222857853219237228)*(1 - r)^(31/2))/
       Sqrt[2] - ((15647062355380769132836186695682534263252122703241/
          185891374964492155220521546271533157840631391564722 - 
         (35071247207640675033591102318483965121994945903162*I)/
          116589386334754731186419181535586529871528609327039)*(1 - r)^16)/
       Sqrt[2] - (((46422345197135387340737532992487678599142480982141*I)/
         157934962060076182637981034060810151646887802370292)*(1 - r)^(33/2))/
       Sqrt[2] - ((56996483696913442435987538493129708451308476404705/
          718189341271658600869248835997128227719560549092462 - 
         (62423645900418317392650321056237961234117899248165*I)/
          217231415620359794807587000761818159974001686614774)*(1 - r)^17)/
       Sqrt[2] - (((43957197862124384180546078937705951896091627637181*I)/
         156396327809468724023739440779074336987571114223740)*(1 - r)^(35/2))/
       Sqrt[2] - ((15676336917049156641354229595990572374193096192729/
          208824623606556591068950222574563199526209241090250 - 
         (57471484230068355344732297436262694586744197295587*I)/
          208962491067456135193282169786862370543716200254146)*(1 - r)^18)/
       Sqrt[2] - (((25430896560688375952685993387597854141613351372481*I)/
         94452074866548178808354661561264300795258408962346)*(1 - r)^(37/2))/
       Sqrt[2] - ((18634987855526470101067476355038631284590660395901/
          261663456978744974476392171009332508590957475879276 - 
         (30549956098586375936163068673884883131760281279531*I)/
          115852714960507242895762914009817887000613847225106)*(1 - r)^19)/
       Sqrt[2] - (((52635156150329496283656571934468604161496055074643*I)/
         203725117836549236571914243281829039565187177006434)*(1 - r)^(39/2))/
       Sqrt[2] - ((3604241610598028440625991590791681061185083665405/
          53206161641121028137207992144222153269896575676608 - 
         (74017488544296238154984967983853163989219228173429*I)/
          292281863583079577793859004500422930410921691955650)*(1 - r)^20)/
       Sqrt[2])*Tf + CA*((654764508339434618899313509057652631650372502249954\
29676082044637631667837645623005376680071550164519467909118054030470669081855\
12373070440594268937146290214469200008169387097337503187556004866980482851424\
40491807492765181190406806390059591523347401685673986479580632996713380333178\
47885678223269616084739664171120613712574292552122964726753198581407505768646\
03873074654102119727415168614751565463119440992276114748315785879777825071810\
95459381486337333367152993880563310328645765019863644555616885009646990896289\
20247352373377612072763106225277949359431770913691198230226150816287246394805\
77836887684988719491595272610475383106546847325789384420913486415948083417701\
26301453141919478332340646243723448121156811162064530876436817925761801465145\
18372770902157416687327044913000493914247214974523730304732262676003858317125\
54535974119403042861533241444401569315206144256598320511041498300699568325619\
31099563656175260162048712869731329976940409295069569501652900596736402123303\
999854506118936863315544345282556953352402664141068137/1409869286897359530293\
48218261350614583811349803139618733703632839179023077177965216561818048213984\
28379580781363366673161299674513995357909601944101488650520157869316533133008\
62361665413970908527082257497937335967990103873153865361379733872548063669542\
56724398671311127795342272293373984543893348259078060515325330933640715712601\
92499880174508245256428571044980235819710334346278606785029541948721538089071\
00192754687877864895544710906052939437369188951209845988406501681907294971361\
86504482191383236863893341950732880227183841508492835918968922154217775266598\
42719247114232276053485761972153834005412937795967319490171057923794711311007\
74778032621623420810377224518260394483684985634873846193929271329487499464240\
04336722965057773452036815876924085294416743407715459912924681853490246483748\
00303086950057203617996701333304105763940245355987355586378975671625866494591\
83872760289765131056431122762533421055671189909330751039663787360904009253790\
78312810925124873030339087508000174170577749470845588075554892944440672114742\
100000 - (2255138480403388340608865819891083337638355129447009797391343811130\
14092630303675334301765599934712015059884979593459577963493913149295159131328\
75775983285437368474250917991220706949539551941420826414531146312603543564735\
42760202646828950574410760553365198961477349688745379383851646029147649297397\
41913614270412010955546007859342516833591111515242153751796459620238426119593\
90175347628184718599632967979902502863592673359125938257477809189759201786730\
04923949519319200657128658033714152146497548773418532356614158736525454430154\
27247495889624666635254122371582914981634638932471108597627053109091677516217\
52512627697276371524321802460746320604308377158396782974541487683324396002305\
45756699973872068138202366168439538064432642897767453658862278073307243810311\
48464375776929544208973387323892421223318836531964975130671380845042292258542\
18211466976035536077641344191626408732502257379018478552579793412589526806955\
62395358014860870390853410523240377762162260383247672708170555551893660377546\
661413202571485469872689198754411362500915*I)/4059043768199592719565599215024\
26697298571071657352473268754244941264188191976892819854088962340741982735899\
14910999443430466469811717566988226085366483086738639036029572856150300063640\
66575866545524217084081148982741065026185453294163401956701604743697261009558\
04310323430344517541759895140536888200211356933864219147032237170347492129587\
39492080578697537481162768221327374041085473240972532035125085867741923145640\
55263976675561498737488147926251827176382789345619648190220134312091669263510\
55641158390026545125272210077833813546929431125015052110779318544459481994794\
46856342015420540315540153811496512186366134823869209980858494104318857338152\
82334887153290611443678631204076240552079280827405807916500791406031588078640\
29597118899486597032643552168480366115823152329665782111718149826360749916678\
01682289568446746487264956349287097715074547400936983199355178766671427666979\
54021580071982240908611707652553446915822786350052380958438175466396354813203\
46069363821364424665215360607772706614597800728687266638092714601266538311104)\
/Sqrt[2] - (((103404268083970263295533839862105796422069844531499427762784564\
19596543685927139392651246491599843175082797040354397500538297351410367917242\
69830683581262292392064870318641405439666915380633478625835900033789230787235\
99557598152189957364542839329326248349244056201867405392756691826844800037125\
33838349736812637422844748048411198394832950910928176090611333687264863772055\
93527835923185925542714775213670488912237011273530746768174765055774122523258\
19344367820290974068475625499942073211164953023446829661655166392356391086844\
49573957840739177895854106651538665639776051254006379770509679695436775112578\
85845329121180829471416900830071314776870552417346693144935815177767404468603\
25816975530643240347861628147939149083448873959974589672742726572311321996559\
13062519264374434553888333589566767470440111689895741356820327629236365632666\
83044810489671464578484627418521944784409883594020698651656708171157822863116\
26741671054185383107221163924850116921283513134698672456882657033780696868339\
5301*I)/828041458376130790710785739321864668449903036869768794842647352430179\
46672783852824051203854072411224777889159178125650931800512652046511899871467\
09310330246023136659325761809602991598874090200713933940342939961200669253262\
11337706845384775686643187654212742504827097205125061944375420468410441264915\
66610852937554228091839183330723078146791490531463323863272599570117470982490\
59163542682855750547999355341850853080925537733841991513307782409009678947444\
89945923994738561990450552671496021227212349425932669150129647536447327882228\
11048048491222193219063296854025622178270954362893563732275898175785998127982\
31279375266970875218624408245281746256822294951158653760235103007255082611231\
21049591116521895808793623041175697018758074842570196154706145874877273315550\
79806844042889387917257160780585973873136847557354681559055446133008212374800\
79512092671298994525046567796488793800499896553003318952652646379870175033294\
403957093942584785784158969152961805106919808791661999277231714165858213600)*
        Sqrt[1 - r])/Sqrt[2] - ((25669985013928933980073532014263113520179323\
61934843314606247267957972868124163293018197707066049216234228340480670424109\
56800928760411137195696295065476531478445836361176017746465360814749790657676\
15884323633192947987389602403126194381105494455160198082328133028764027939229\
08472469985379388198359236370878539260595502266327703578781373493428655896991\
94867368798691628427749496976628364340333020033878270081533825419764205930477\
11945134859836691024133756552945243146827702594346157520251780236942141145410\
77937961898430295221688575865794109717254595960451902265617616608385090308400\
24772277285629515964788860031085948204325518702884593745245999083429665837434\
01843918805906669535207212792167553732732485602179657409174501693247168517582\
64198992808049926514542671111633289159532204396821818080254203190371871328573\
15947131912882112859591108150452314586711751357026825365228496513930666034490\
18298548943376963587900423210918734024525239793884122237354513425988377434488\
560351208211/6536829983455520589859613047690159864139083026577289484457593243\
66322509668373319551657006719423415824139552114296601770160775630176665220461\
21585367902570818337414533508495814579537320210860551662356498223762567471425\
60734339650162663645156886627033101816051512619417128034587041148709954641649\
79919500948819813477940034771461051355385624473175092865845787709027749440924\
09665581754658878927668475006569983587197783335494741602047794309710861028362\
11371200540977356945520722545647211821954948234217192444692932983587178600413\
14597531785280303787181718843965453837796059247744564554869295458691977489184\
59572378159902467916574846215192030088779689990021843856284654365801672147733\
83292838059799588247664863273427424877655033112316986237592507389765566780796\
65023732119429220253766016786191977822703003307569069299627209170604767766824\
56495392181430113650541592746764674269560510588704765395632058844500710950827\
3991661175199216744570390761830366943998950704044572378048250075000 + 
         (1885911210827587500678604799507409059232008206329518819021091720096\
32311851975396796980734295087898920803707393537884115269872538520606743564263\
93891776131944914869545552939682520655378460481342888037557370053743248939433\
16523181632161175329271072501339488756758020133539310156218073901371979313365\
00568496811554109848841189815059356739799879942452748115093506149303379471482\
71251734538771618528567674448125493016610441238286672581589206788069902100276\
34743679459105193877738362272443920456990305355339353017047202480646035629186\
42498009695014194534004169014682592488003298255577631056185727492627294195447\
17397520345921087129323126444288158915407360192316075452189375357130837494477\
96280560603197615746258284262793018337494299689867929925315656194169913702652\
77291613004021193150711725390533001573951915506177504825911304132404445893930\
02049810647074256390717390731608318803024757271621637493522422111857811666120\
823958372275039218654253257271574582116628673666051216976655348240801*I)/4039\
53148516566848189546342988929879321193453877700047417322531301017611132718231\
82245541065761092910447377273117495942594030060627667662861715098131945234491\
84741223037948642485809864286780763927313667583672298417776471748008668043468\
96577583515336600235734662984759877721740811583481642080699559816288940133312\
87523500238564293578076617886630732625853996596954806409074191617797579023666\
84619253747394831391204829060966461438174894507701994487028952885454621609860\
68093960685176871337546004826116246561854057408414352894164503552601155518511\
89852040741485342122294838366650659925032427453786349821413636746085567709773\
03145684908226374465988392619299440412381568738374002284460100636068559905960\
97606201826670627589730644882369042282004304649369544646222219121540237775999\
09567998511302840919952424363092058873184390183558158223323572893433838862722\
28935441942749895803592850470943438702713440562787510807003025199671436212594\
391307048831658059766099983388184051088231719281301312)*r)/Sqrt[2] + 
      (((12161840602224373246160872357935583633578271833940913291433947810369\
85423801729659239218621091867553930358292327041053116909977457610306750912255\
65475351299636926201516051118535815523526449708457819883654051435278616963628\
96410906258332154744507467665011950179939348482138509339191446752056892871873\
61509689992093570522394549901858284747806722593715044785934635799399772411611\
47994527677078262634673580982346902503595251174481797915213806216509198365361\
54765038770404970436017637958184805665663219452520652328066127459167478225534\
40914319658875747043513127720780309980965390381504056411867493701516717460561\
72929779704739751709785157844876622380517608082813828277360784829319269179567\
40606725299525495540122512723148164966705395300681182820187226577439735400021\
78773061740063630323867847027109057329894256686009033707541634971892695146804\
88508707533179509683844274302883499862570972081380334305621708056254672289130\
32306564808289737562236646827*I)/10847058403503877923750861119852790188398681\
56026292113852664096248434115478148973796304712863547621897085779052255320301\
09639661471015067212409616962476875472280225826383183150829583506883722120076\
83324420786378032873790686356914465116465097309253418363949936453278016086710\
73951085617198306475812169899247397385368927531780580779510983803201070760984\
82687863497180074428884006854167162707511904031929145530834017951363520900672\
95017674325270183651901085084332976328719567248882652679490354322054210846835\
59821052112825280290015616584437698059652904422976953737188388254429547530578\
91897534131473748861465899226455951539686776783695184875949258401206282680826\
21176106232546941089339732557495545601188520503601054763957036741296634332725\
71802443335293537743074677051737693784316416544629222398672340435135226179951\
37305221367799315965852237569004176804605545265000872385499826484948357082062\
8526971557499187409649653635895785710302533408824800)*Sqrt[1 - r]*r)/
       Sqrt[2] + ((6163839991409200989189569078468739735498036781251015288653\
10136817907369440890934477756051108634503072971595984916513051823176567473110\
01932608727559670994469592738742348265671457721246575268457212842284581515382\
83353611748567292294816366263298350593433203989976411055588969226150277408962\
89429307425955867960570750028602607059588357963991153762192730240951205313450\
11741217445537335169281845977784960836957763383167946310849471133072539251924\
89640287988165979686222933858220053645435242584799224469626988591366056260193\
95023378544265821718236555522589795731821558614826849821215557218264991303673\
42251450613359858057999202033496302803886548509759103702366002672702836578912\
20516612699223930136983069273055967973364031379814062764379910887573052011551\
19192880840815971343739303441489558143280629943123255867332341823421352690548\
07375081170734368774027953932839997583322121494040850589208709842571776769416\
9261126292043086029057051151/323432930995898670935252797421284133852614516024\
50290037035128283003649489978563922072843334974529609837057713729930576577663\
65341709685756906174529207263437386708593596045748902278612654343900315713036\
17781996884662100066701863960355489552340788145972737806284175074138192364672\
78584148095604314544669286772213741593195019969277465179242822635534015858818\
36712641037339589427164017993730004278897183989282938815937878483070178734107\
44974811506613190133442934555723076688847122634917927490806797143292242594407\
62570114493435975729530039070771303769185590757271259166095792787269947543106\
19801327810400106714789162701557657274174307975303244856579986035042471807227\
59935584666584996875986623119833671011745631221647600577346691379514585427289\
19057394927122733765480861212685173134620836176134494037259488336790253203761\
08430197098192705247043129385331100679874308222248092398239540911266628674192\
884582160864960601680481179839050000 + (2986050206409081951913933332576572246\
49021732528422174875225346992875836860832295868592254478101677171155269170970\
89748158239596967152529450923634624096114670003539512701334318827788000626898\
58352670300152454501129136666731743103393820046878917994044945911045022913821\
92867012151658516010957331307511649507832719497338450911211423302081695647933\
67041088764472721800754084759810727830069293052839256076886451001208474378072\
83358612283217078525840524145100764932790442551505410069829644839584432456071\
75458822770555196333708304711906176160122122285410759346521634290170679900676\
11536190465000194493696461305077558541071306538241508556963050672957639211290\
84503345527985622648795766908527870465101689620113706142341511082955172897040\
92842579326459172642590700037868643495768293572311344127553851905915187373587\
17569409806238694449033848088981086914237109054210034466201556282249413010748\
183468674801609562144891663894345606198882759833797*I)/8626485722514576208548\
92807576724737180192860142709413814898464995725709062189694807432156289942756\
18211452563189329924071220450248781916133502045255773083111343970797090773578\
33787594889669068144334764804094184727163450022857687057943710036534990720205\
41620039205529465952776741277364627745561800269796320205151812881762378615776\
46802939798684906371749193732023714435915195604430510119263802465755132674178\
30745583685900197338416728859928170315440913426116218946627309042725843987185\
15149784076700594893260133837621764947735938690786438073128986591610595110766\
85130367053840353234192633790028684914012812957071710978426496216094764392660\
14990519347701796796616155893434692922242065295732875337718317558324464903177\
33713911823416007005202256995205329453223084189227624594286438646095677131184\
67301840814539505467500606419304052769154461315290834966174346742343284273084\
3110356895720143157387920165801587883619446946091663131949257664)*r^2)/
       Sqrt[2] - (((209578676745075103506780019947063664061945147396157176705\
89188484437692183825473022344870871816936501344383628153961236681110631922133\
00460257366266962906641405714186957910103588350899738647493674814839653437875\
52182834393239795918977930790496504647431443357616784450885810440108601995289\
71328958364752463737195993003053375829603552540838084992438087706976007704852\
91529396734433401768924680335424779983504635317225061343807084599559143283431\
22392078518830028875176292005476259792410838099837876493154152172891438445575\
70300712736992498072428440722419804943943048931885788664740929981229184152690\
53547167602893556001434531522636247933855863561432579876496715949173382416603\
33234586558768351757473337769979261316010460315123912745568302265787481362139\
63155645566028999541104385596615244855593389262044834945935792492344010900027\
6358773800822506476671607478806724051669472902628000447565662696583*I)/624059\
08027772465299684824324268874854610690898664818861844041539181666844826097978\
01529315175067610075434376030554352916861005641946980101687625891336992443403\
84287033377503951883271541918467175746497599580019162338932846561038380791291\
35145975185405827855370826276243022070385742708324243964541004784183770372560\
09964979250148835032500096591934379600902716173144443357472986527344253663130\
82117306382665523111948241796513555400515702465996141477931469918088683142269\
24502854179591931034387164303214857414803654866145183794810311286908889320031\
46412720249383169920994747138200559800123362644587720300511915712320619932641\
60503410912148168888235730723652342162512698164871895500139014802510922217540\
83433147907676942915962959380327741561678151467202291726189400227143178898203\
58362979676813385737376035269737938335966822481304423303035675365023690469308\
591070093208064039795407429562570034800)*Sqrt[1 - r]*r^2)/Sqrt[2] - 
      ((491881535745029512338320811010250510760650038657620168146109357434549\
27296710536653534020517734402711509453473563723403115790872992682906397289412\
89382590684715971846004962637042757042044048973787059293127209178811018121363\
04367452114830437550770262879674954687085659219899445810575842179238799009294\
36537426783331304946436003237810233787537460690175406361275578764394623846032\
01446558644969809624648897087969961213276638883223472254313291107850833847605\
54696536470786723487385577704645701214006494424329127372788979767108283504031\
30710109036830711522740665109285253189936727627241467826240991343217456082449\
73677320727992649326387160717683264573367153229856442890950941249734407424466\
94727728633261318549890487987672532184005718016793418241481338510762088541575\
63166622089367472740578991354067249384471935223489856689214141388528877962272\
0350269486590653648341143626156779202246341054391/666199615351805511081084526\
79787213994816948558336945827887183960261354761838989430827098148898155863586\
55863428787414713136711394726212425914263851283040666971514763711230829204802\
61628138339207745684794142035100383515954900451834111214298494580527299415676\
50584593744678626675860869607965508160788335877685335335078854318631455015425\
20745837487467029641259623047401378949553875962715479491030982019908589775606\
50365030286978740884268854543148428379253423617699473227599673220590362719438\
82731935479406219528226415947625763813569174672581563781028376324315846811443\
02008764196971424332193977355981603683052275625669691638839830750885472945442\
74451447444639133025071974637142283111608374359025866524512445448881727059872\
15042833567315689083817606052193535932523333172601823931119691142845819552963\
74966940764410666190559982180543673816913011817489979168545638301145340999179\
17318575000 + (21629552682400638551955331606167680730091797120149141060129202\
98892847564120379014350898031592051219522850897546603702892047009731445517676\
43795173365843247887828854683781374535830795379858660316725649662692463215168\
64405391321135404645018231155290857721642033462189890402424245857385688325289\
28051823778621403706804915218172766890729546700514067599339169395036089489224\
94574060461005652819686323627854045978219727717359467105340464531939393021467\
30313135672067485721550996008834263311703581882908814751258280051812738764844\
30372441501288147375518910611503127439527085313985700442411819528115869315796\
60749413405260284779125715139911059554834439893245634752611463702748361746822\
78032415169130847745836773213767300016202108538719858581926222273287669783644\
60166837113425760944912653495230887029137397438310106043886349122439209066802\
154807278709482699108351228439000645860973247995749481*I)/1816280441033607426\
24295023215304555928047152973858889027919173871882117441689068771096704250890\
53745122389022883734188148599067441611875416762642171892956634717812559944927\
57553807630335686235545106788734419336322377159899133933144564553113625023225\
62733576032431105857610936396963378835716748022881889310953551967649707218566\
69116603627826276859714350167253131736083968409242289434534251514536719654783\
67266579381321137545038704732163804319065910500237769952957919118368768436022\
56088574596301285556926889136683488432451085944729611217064473062493408964468\
28837916465261939808395842975157190571503440325789734520107834463727063576806\
15940117964766567738966666980818975180626310883423613558996807692580217745049\
74391144737190833367712655174088118642018482454385152944076372116528005477139\
50563948637539139553251637999590063921799247406668858417327299919657419939463\
466526177104402496)*r^3)/Sqrt[2] + 
      (((26021655115685172432572500014366426191948347324101333704735362984063\
37904643502485347656936391735376557090158270936299160451420937855708922349727\
88991573576647529188795140173874263455110624290352087800038310133068864272918\
05050689546871525456712716272390865844872617059838812670959072628630392598960\
18788729202463893573876050839847094524716438505577618798090142007667148094594\
49402432115155395581828934804631291408469982593458816976152579929349704473859\
96135305847845942629217230204002784157124277932841761283934904363785841851959\
56204845149853903651390507133540860341566361250801837208095153067843066395206\
00486030555403640218055066555873757780785028205724457134252827727875847935635\
63811534761318814729129525959610475213427609475691534853170787411713049430127\
17588296667893889604656656912746432712404670992160247888729641885437958452653\
95530789*I)/21319219712605754545590070268709272525542952078039388745719223196\
28520293784475327734127455214943295081445506300824040894549797233542097504897\
67772623922495514133076856868354506644373500677644722708179908009828337395104\
98033457475317440377686125840466743325504403156347623484843826350699845795051\
03618164447384459621991741204505689807893204546513135294840832104133342607037\
20652110636655430936268869535294146567836692808157615847502729998860712829777\
06561425477907636921695007695450889004226442660776601013647208506516827378004\
51462473618637980139335466955599816836753814375059951162686353594239422690290\
50466952063222204174628416256212788659883819204771017539289407746616826381619\
08115837698089844306073208687582341216350416903343393042585995950965926420678\
97245519586738539779078621676738010909379895733172150381093926501639606471829\
300919600)*Sqrt[1 - r]*r^3)/Sqrt[2] + 
      ((218527051363682308139633537603398391184597659355344103683459946932335\
60349008024987325375262885518420399396004661429118316065988815837706101283302\
66760325705355969161757594453688582722649657544235973005095548255878822694756\
71967229099962643790542504774151841602136273337560006805370250408819941702758\
05191730779028679941986024201505088694646832938721745588864488783897981218052\
13858273785906770743077704682355501998497247593177454248494046640302950696831\
76141524183797361315460485439966555734056972441114324721503899050479658481120\
05888660813101812152803682706756327652119216426789982685248495825136908526012\
33693937116180186146288516331405465766063878884292595151962246409954113100890\
32440246953424014593179974155425716648197064541566683418838164412489084349763\
06028557545636432854173960933611825516592319647881212477999984607397334015766\
9/931849606447166811753498806017805293944808623490334892784198029828513539787\
55095145528975933794668630800358941749626444457590519113095668220237199526958\
51416823545595354739213022036079489496030922549801076918869120092842522256759\
82892662827707084605765584783651053537439421076794854759188816905213964083243\
16508334181640940383008195152258646624872139300139654154080093820245880380400\
94544936834495623156751457381353750007767378648646317199440607688196565289629\
29711527016851547761332558799552270897762714955094908817382837044316834137517\
21416142012206641432849139901591235969371430471811186576086274992912645311384\
95560788201497061385183639045328186126461188464176034063308695480283706965843\
41605950657890924070755693429494180038351769148447136944064396635584525488181\
47187534290656328166076304291186777305071581718632510199645837700000 + 
         (1920586225701790343606695483013610340978065242411418798526188145543\
88410507253528324753451397368199128625774775089682118757224671470796017350261\
16098816751686846453140575282655606673237630465456900890075702520127723529035\
43876100023129734810275757311104638440072731914018881810130637525556092344083\
88762854986029182183406151784883567713145594887531881887043139873771093351886\
28059434378886343673886137906336465309746043095976516861984355173815850432859\
03641848881402118014628294369256981136397023187008592950236801272162601034318\
98407558408791311088924212491475308394775024172093910859091596975616050239049\
06350334172823308429343353436469931118599135322770969707763556678534686640209\
11847401861179719283792362458358092726353508607497500998843943508590381200244\
4984488130508793387498972537994644821753720240096336222847851654281236855485*
           I)/524551922028267215716180596816202986274514175299199085835088613\
89615621330684093480140156291422829378498987033450507723469828452075105253471\
26296030170642132845411794976505552896913636671614597789619682434458379055772\
14060051625022227332634830307102288238850028069902005556085785878442017085630\
29384618513268136239276693904245703163546184482809079350509659941252646684392\
50755272937118629841841679397432158716318350780736561457915736796987413821164\
26154763040478454606841745471367285026551874990043312788874613150057034779604\
69720356524936416734039126602910357031730635970484602528050161854944239652760\
82097539754971584701805696288927878510721973571250261508357345231491199693420\
82402824534525598812339615947124362780653591505292192725698228161050127423132\
59104715554936676530681531568996698853839949868584712870524009121484252980672)\
*r^4)/Sqrt[2] - (((1511024352836423634401756514217839493422809207650241013733\
10003545835707772206926781181708559491404217673232526469770902732630759914906\
54117880976442818715179334013610410423814777851151001861995254299507007377535\
96042649180720708960657756522870396877306105371355557985855032764379605968683\
94568741872884139402264462702536056910538128355826597177925712565117994479633\
16005355518440686200266589651875379721465503407484555660080902518141135071362\
45367523488278631265533389282668870048386834083242819699511363151501385474704\
55105214864976860450751113830678303033984676928663978006272476995194972020561\
87816738140731518543852092447935341392850702636980200782616498464521298236523\
49609763288746251457324736933020492199837500963085811250037351534607090273671\
6101108352669656264498976958690829355742083817*I)/423156912839917070283006243\
33230449231041276059113794621275956408365212444250925399068145432506751494202\
21800326278223170904911858411922069518874722743154752700774248630490707336630\
53635167597814743842502880684327812422183399140165495383288749018611278223201\
04495712689067833136991211455828242916389942881166334302849820158124136834994\
71747085397972393101783151204104444289088520088776111136863237117466057006652\
13938117516644283871045961756509769954877071451050857819439933117809865790601\
41363622173857480630815481865063271284561134686702580038637491839921352410158\
49062601662513641841788547069490826091346597959087554443285341427958874342939\
58764312005049745790873519380481809859134864289010181896523102498198932015064\
07457361123996968027120345185205096800944707710008948640321197870369935200)*
        Sqrt[1 - r]*r^4)/Sqrt[2] - 
      ((420905130100712169963336935653634160248859597453207032833797816573291\
00296842522652257867963833568007025962329122838279867788055177413114477788760\
52887973907164061720083798998670739264379982458674649738749949906181764484308\
43226226648423342587449287896002192503918091529153496790059848962779553335046\
90197766702776685407503145315512119359998085088679595033944504743835776319892\
81752642405235264511012877672118646454580397172480348861712862183924377432629\
52752730235775573268710798113505041827857484310904202009803011918725315465621\
53985708386384173901893724250881968662177401733921854293303871857539292292605\
77016432764830885514588002987686767257965888737539629239539362653308162784139\
72957962204554830281807945269626635828384227933880625054011043934677540983268\
152694165028159306212032572/7020939076793933824729175553059612432837985641767\
22256214727739458981553180153921642407401897199900635729607550619523728871260\
22667148542243806384356545377330343102478153369960271887161840096675180318631\
63938375642118415521668137936966549093601128151922340422162968284657586812448\
86542383878869207806614404397869477417919525623307019273377614620793972385341\
22935559123484257859237120681976993551078765241726351180579450671469341818325\
32396023392839124779917400967673762236559391934628684001114186319676915130664\
37957188298738353052389314506582148246012883040769489504346970126731750558330\
41706620466089359227058824658817291355656440640057911744482160125423997081901\
50382680473971262228157724006499369112131681803494173262435184815083916170694\
8052444290068837569670380071384880145178125 + (295644881883406952291119186870\
27495939806203985080577677691658213123302538648227092071925313736117820946477\
28042495088285962187517305162136462836128335834532625172316100593502101080196\
61631585700838012708981595467605557963842732326688996626731270004479753577897\
59961686861044780982795259719308295334033727282870839699435415930886390174897\
13049747563632371359966561330179271250517529071456747439541454915100252854541\
47020914698231841938681246802209527189642625904554279914061541853210586464573\
12191260972938329532356176330061998235347305894754143227298837098779732654028\
90654220676271275777355055161226747144033865573480880513131420348952883425402\
33450288591126048054112155436120223722200750323386702877919420412229313720115\
269971014609488060436351193560119033642389220113319138184605652303*I)/3237492\
48870810443387140966703330002654957983308704569548831938804797028995262766740\
76577189511477279508867979938541626648892417920754360818042336790326938294180\
46638118546490526919433129211261309957732895240570427018089802672020351020067\
04179176332187479405301858650079574958900129758711038095641628910329193323789\
27511856401681955178817423180906206554572448385481499509904756716264260751887\
08316783915911435642862029460509733554025662356720766498722680429723693741055\
15342185763943125638361213717951556460437227458811776833978934089542692587285\
44472796927874850469054809660657500685522105990452110524830886703949023262303\
29110497984458887388199776597178494589655964399633739829018111933099185565311\
04060902935281946689850976376109116835502283562060291554011533928619136232433\
369009472)*r^5)/Sqrt[2] + (((102314130077652758612774113798492446557097073687\
64305619506005401345973641414560353645313985470671435003931003809233539449251\
97348506696983428180229173009579132386848608179483586075430975691394471070378\
98382657055053888395551386100552467462106562466272871930276320965200778993671\
82798997096412820119911113456051036503887414213921649241635230285757975930515\
82390105702421227302528924937441947209895089996446580977427368601013751177743\
30103952552135964918961612710950089147601290783755172883007573484016185223939\
93220388045141428318996881111536555708742187927950505091333781555357558281605\
99747565030667884605390203512780382595694071366269762226674453991564146852806\
73301429601463904319413218107591083704643642795521267550360212982443338708718\
676581*I)/1221183861535849876331998870355025188234569188199236694330895923069\
35121107850784354350157905025881841523051783010450815590423595282106803308650\
48345880634972207221022490935864449552148775596760237238206509376016551474482\
60988367046304610702429813179026207148566775490236161537057226117014856595996\
34189997007036154063499918490819482757337279256616784641300968592102334096984\
48493759584743242048720868152498741320403813235002036659655574911767582788845\
19253486090239325790692902851168111981059841035787437347326001127299821078124\
82002642313993083840248503918846390823146714473204371543059225504981386306079\
17341475322280038983827850378604562249177900366204486266153500170239863206701\
1844588118526068943503303391134334893423867413353498968971424)*Sqrt[1 - r]*
        r^5)/Sqrt[2] + ((1453389128185886044071780374618669378339397923530530\
18138324479921129872141757053810749090528917603808504341833595933910663224550\
47988983802910728131695833016530692612801461943618732199412641162441965323721\
19969178531691190086856783977847039540705119697737026494498525378478597300381\
17098831656072419252923243222978112087787776477674247706214006947758722399080\
12083220198556369501826915205983465320712942199546130016364251984276421508875\
99393763296306676963750186714346068681440326036283264354063533968378723424741\
00867050775651079588302606073076967985284488896608375048020265374562556425951\
36103392593693935057442387502755663274395221526033015449912124002065138512112\
972534312448462900256060693864566944993924411685518725142185973438999535849/1\
16480716383028668585237724802545827880026608239540690124287854084894640132645\
59555984334326785595329991974116961017984004219999712637051802611696478116435\
68489571992009910922053003161867907973828362615547621951393659439549465127903\
32075947760899676676309779803814545267621729206538083202475225390911037307836\
78264060470597853921467641013756126751111454900859503520967162411065159096428\
50054667248371736824118529196155218179621670912135176368021268740140665211838\
35775278649348961667148623271743701614363649735583858750617366865569607336919\
15899311065122785635401230758093688054817060059416329850297603888716564296966\
33978101558267994726164893373073872232443417218118921957469911709819609486257\
638942509990064707285198626826626235913175000 + (5306021938659347609946042084\
43814485262768745051917323659710025514542772985319028691447385851554391685292\
36780690676963998421209524247257812579560929954367225389699900964104044573339\
71642250902348502201356891512778206028164468719540285843168276292880145136376\
09538432384333624254443828134903159255768288262206644666599872514530062216145\
70597741274674160622226531395861945977869170616967319925314263548145296168871\
29675100592434914605631555478557489268364941550026670779302271998194476539287\
70857001533881996049802685145036902278091255776515265292032835318074158271050\
29768015267585225694479764960335302411717667223534390445627303868053838991663\
58745384825698831434414456987939781984724251395003625560090878105029817475788\
3809477919550508039*I)/284105057240019807422325650504634602570598501858619152\
05676040056306870542949146169804001501587551332325398647781093878201803167049\
63442733901181126896528255605228973134293219146990365195929477471198677772229\
79406470421617331644873618020674817757162967790072172121114340639688874643632\
64595889058954123217068992131240840044591075846078148604675431183201370640168\
17182066348022123154689457786996201921932650804388748746530627833545583489720\
23879382870615072589454675831648295059689867217997285132653461031762962685474\
13205863993646116883342633844268300534887569650922822718605489293693869777695\
89659677649922655707005125578428729521735111360429954262389760279303837000329\
1429417304584576495846770356793379668990255527883301070837783945152)*r^6)/
       Sqrt[2] - (((171876503176109543440187873392496403355867804580538967444\
45048717654483975605243233240673960155721523730449257354535421251259567247081\
22459026539263365741712745091482251245122927384296454362911191815541405174034\
56359185717888350744056197118543207643947087745244608578647285502145036751344\
12984343890969607753197257873779606060662526677784509800256158874087725233327\
04626378561875440829990603716956467736673235706098208363165701678730360908598\
22322073520137630424117057134331455791880813004742842233358570648950897049050\
03484811529626402757599468826557063931957630575808728090736094871094945341264\
07142678126771526445857909700066771353573299959303241216655739770883731887125\
7850306368848215366888269*I)/107297229071467341381084403345790674508620230751\
67121695813030511241902151452642469121154189451867536051937794565560904560001\
00698317753109395306104123962615080621809985037936151649648832850612512744543\
58244814785832172179014594143924643539158584888587830279801878654917856632392\
25200522618385363947903725788404086947038306280958547663609383214339943569477\
97441377855623042839245589347029997976947507604561836024274847123392933941846\
22113802534428404553731563951545141985933528672405207072975212412772152277581\
34604228872539561791023300132554015616591116980272687375335383694844522193423\
44870443755062989906834322020892013739602883263400547905799507157020917786185\
9494051422081447215662384919096)*Sqrt[1 - r]*r^6)/Sqrt[2] - 
      ((334571925287783477963070577969845417931743899456364144014076043718228\
60154221848108264727259849282620784921256563259162826309972025994030931549267\
01070000724752084313336511109553654637178286404950434110651249452909301559365\
46075874226907988412142726005967896089348686195874199630923714715084369381270\
78084548278974631105372289255618977923776041860189887384215626122822848264097\
87533666986104337436086046134122455383930844840298762791479665136505307803801\
72544587412197152314128543871907894110131190262264003907352127437128384159795\
88173487780514898783941472583764526118056539555001907795485322581744757621243\
74041880865866163973498551123643310679323547095849614708490059705848980882452\
62402/15652467624196878330411213540210708902146220028365630340658267662012855\
79707264725037351132637070989714935860517022009052064886287444715275908264570\
49236022484703855627974208486737382465076573953194697901831338748858688144883\
50840154547606698384554706347082239330419938509791791382672096173132705493758\
13877008356675949785477475047772387034081980320954887709949771560265661318855\
15476687257320918263745463941771505977671697377145720969388773088075342093376\
06645094832475186987920054374198325495311667783696315423672391935397068871039\
43402898834797931311333511474319977195876665729885401365199774440025324535868\
9221506102805968074615195211689220936770444191081797119568688942235276459375 \
+ (83668733746714585181761223620531737440863762198072224325358664028154581502\
96633472162637993238705924310457754488208766282374203037129624103925183218251\
41946842842668051555375156293990632753025398391531080642933202090841482988594\
44198245681542297102816082975215105418644974106365608524918713770408504885306\
91100114440289254625675990114664755118760716445408738048295097968049592256426\
01624830996306607006350673591092389971727416584227367427870190683928054047165\
40864232971519541576127571246665130342649052845112164249840947109562574347611\
97457580180889281998104831633607516254838368473316082736632644624330412672150\
54108898481427029255088352853855856770515091614850564534380755280151782080521*
           I)/264927517742539826484046934893924784800948787804443221941735933\
83108751097737455377397863297973694876296899161463721592473381036671889936007\
47945612593489909121578814185794432499274091236074088753636305490567521133370\
37394540718730268968084587603997996274811602876462444132627797338482536050153\
80520574667577677529421712021196011122622412772254385898843167061191059102755\
23603558473267934039093767063183203542202465793168551338924767304159432399758\
78631477818710609831224151071930857579541293369067263098193778192576861247189\
75302142227641493237857049227034163571806056274599907938444433312551755882189\
70241981931900092853233196254518403629145034190173736058101547288607626396412\
19273152)*r^7)/Sqrt[2] + (((3537708234853999534543881663580584956126283653939\
76789658623323590995055979073622233040060951371444396624058174170166243309611\
10237049227986273081590778598553672880492553018630936730142999943653902039689\
23109927305787614489131647809952877558359291121626791421481205054190164366051\
30298174328718068986601111848450307873719735423937819522489066731752417050617\
51808429679199365789740507305795385630014478941777536292180194796868622561699\
10245827132305798170634649478415241931080186461038639263915007314647761312009\
32468733935042618142728528201324427202193480670967932147892174482751324886238\
2962183443347057087547135160764715833583291933015363449025301*I)/140513455375\
10805365774187882375740070226285020482208618126857005358106341170567065664351\
47415200031541717488584700117828317477625590171880406446102344041799398001899\
11223496031732294431602526384725532471957049986958281478933922377989535252346\
25198004992669368050388418661168432499615181985021521412990324025322160510327\
03933749368837573722808520568644818813837374599534115360711456316011777627308\
63998939365410612226924368872626173657185237394246270855415867073626068271174\
73927796499476121208674653539448686283350420026444635660241033554720990312023\
50730276715523569184987700132909872261627441522506091449259977928178278773935\
073289902959056824)*Sqrt[1 - r]*r^7)/Sqrt[2] + 
      ((172625893553739961697571267516775621606006341403600826770732020673070\
42964124101535948073122268258657108338450601006298436621248947613710283799503\
00623960231806981326546429381642767418890445620093655743088455695529013013742\
49178908227594497869276843910352722875178221537978203285084464392607143677571\
48360882463539888656142870277361255648248484361101659093478709179271018804977\
33410520520977589295134281452429789084205434361114730429923299463141033105408\
23883810794127922219457399254286949854008579689311230906259360752059329577610\
01274027385313401706734639395546186094268359678101925973974680114281927491103\
35097476492352384717084753245792192247/56828664220695682597845505013475175592\
93455042671150983611749329492025267693051715503790063819987582369842530059114\
16544750669867664067481416301121949544584484278455504585222896155982485862641\
58390809609654464851547431408725510897989684447766793798198831051957433637307\
73471483219752099607190456769672181551995670144691788867235153495495889549604\
08740113179598680709542122190356615898897814232261771321094601720562329403286\
54378521281229403919685591593350594991671127638432732103734097920338006139068\
23669534967726464908146521279712329439537649250739489692275746104405773909151\
4969369817140160729527047817453769202888101180438001583833900000 + 
         (4186650738569679181560209309657211934894141819467687238828766455790\
93919526621092752419392064921622094149254592547258254508949410204021438719953\
32207111535858946947750146514893327505652307492570199420627335428609587453860\
33993932747767360573706593298186973812888067210322113902450460951697567684978\
24860155206808624591104498879066804218183263915348957170160972146036184965880\
97158430257098780617735947567682144360532785783261020717968204283018092564360\
40106933041454865270362179407071201352320800145077903082598997461016454163285\
25091351581712896911894742693856016741773191619439782061536584853885662616709\
25936908539212087226058744954806790165*I)/94215207363554819125626826630356704\
70900304203928746857184114014808125495008952025024197534820639305314774344669\
72575332237843662042661451572373009844103389129973168082189764985784331408255\
17177380915077250110831512956749643672510258642186838122652590789458708041531\
33632651632833172734895985650846293482649884982608996017859715987883853616638\
30382958250176078918269957550430776644623385176145058555795031437905215325706\
72279815138068360493359646267916624444079699103013003479922669138869383722961\
33337890060693802938558931033098758536507529913384178170348507196748111329829\
826746165285334573025858433924634095725530554924802938467325148208)*r^8)/
       Sqrt[2] - (((223031113676586984089369379855884864016212208504408964964\
91583352123211599485241143948361253927572627776060721975885712913350397459186\
17065812152006469594580510758418438780571910463763905730810145338591700260659\
88180744712495931715160214662965146679841209494123995378786738597828065112048\
62616014297696929847489522975477157426041036974624405059689157450308881494895\
29926762853775213586673254894617454632457939048825645971332424942704197766783\
82825804363255560040216558372685820703911957263183592374330129823249648232209\
05070812054027348704080108420286608526055611005697961509565907766523739924876\
72711*I)/68161538705969041739922584594219578199876237698376506535625469996779\
36426190642752011979716839319099346694797689860632837189615607258291761390174\
04492977828134262826271177905821222823891856067681685095275318708303016567037\
16493066854740243381939332334147448585783345531496640139999646904884630561546\
64250813749253594727805534053437992808680514186122578181177731445536588704624\
13105579453536570716651146505992682329008727749331456539391773791330136686137\
05763201730821323620689228229489090818131885885283865133038836847341868019469\
1948742895061896094136688174838374454426082952193433089119733915728)*
        Sqrt[1 - r]*r^8)/Sqrt[2] - 
      ((112881779653129899456663682967067602177376854490803124871987263861800\
99306421212415325186066551053242292829954143897930454444227275311492579001847\
46754682447733766831068618365233248265835807944385862730951009594102454439897\
77836825582444894478149114641274862024694745337693789726001526725396477517444\
55603190951389964054371694108320199585840333482835393248617234408138430564450\
90722279989161669823366082548654021344852919610991675207391296491730084327848\
21391973522589531172961437362790936031453438276736765643666560115309539211369\
06900098075481179050500881556467585160652011653376146412070827351/31367364614\
33004032639086334344158206197949363543969876763395008215446700308535930518891\
61678270254006054090197019832031990182241804924351302011887913028136993922417\
93927325792500149522934729780305198389669563431243025317428419333566388396980\
72581659131655822529893493154857232307845690795874193029484252866957284679786\
86980825649152891167397134846571603606906430073745801732181552408967698446699\
25766550787273479445735686061656689696080720268199827136709964674627553155216\
91199139210296882062131620899231591504113978893870688837753102334237095346381\
49245992135524918769960955734816118925000 + (36345588610105566572492312901027\
87869366614703242953755990624783502150850525133075982579528951223737361216436\
82243520406797369499166399722496105943189053978459324931240117099586273426356\
59948121962249875860577339570845070499308003429023400266320829091647310622562\
07356223297780812379794492331054926361030709499327389518409677948907814504416\
43376861706374380128423014298432812497204344280333314566641172857970692920414\
12967758315978157911719132993975401325633395501584223418651512189878903513194\
09569481211699380993551180178364180111453882063108572331435302852519782446463\
49358456441478041598406*I)/69584685305074271805191358066411918892628729884173\
91946258698444331127996374207268427816869215833858867008052088695325919535929\
24365482879291620812892596295259219529987904137410700251153807936056617614910\
10482623013129387601332260737289013313137020826261735732546679421249947331999\
13401271389100674439981214572047550201470650068301366734731150859073806376110\
06745443154343863756764561129932257771443910105815082677817257601408201368588\
32209130706519050772724335472892765615548134704654415243675457116031027136606\
78102746304105581287755355974079848925609749924897326903765260730605985448487\
1)*r^9)/Sqrt[2] + (((40707967043634659597357600263074689178022890381270296241\
70745304091204252815991499880727927539017236182485878691909562026416237518289\
93584184141534722886643630448617661848915106283891056599980952242029924423850\
98091140064784856877865950930447237774575869831402048533277574026477920716114\
37409593746036652691258182432783612272418508768473252415474541445879231338184\
79668459585042362777836985569168423468553857376602069325311282658565335388476\
96667292471790955551727623771096548001632672144572641658830986602820688701913\
847407986507960044270843062838093*I)/1154126670155016897867683739783235834795\
59254360639979536151941858116880742151119421824535652822186785238692511894783\
84482738982106248678760055655526112142604394760717780451585293229864985628783\
33246329404088954090234685715951624804604634388694341959420093888278757795620\
40513945091314298423802428047496984879595143955389632439568871648139960844778\
80647631636266508974288252224859678090092133749359321154718898457696171983860\
37641967682410125925278336110796003806415319902296253612856754787205076938092\
2246568547474856976136499055519205467712877892)*Sqrt[1 - r]*r^9)/Sqrt[2] + 
      ((785524172483343549747251710064098526575806638869266124109969819024127\
88264900388980975554522845938032416940504390969837360201620316624033164822786\
00529638329126797992809810970139276767080970862569594328856986462636722959183\
95497452748080169855192955295251743273693096759225809231103451372434069948698\
68906005455893002160833712335954493722514523945444285659744562600140657227436\
88797589400636010633276868473164132671061562206546682401237108194603760544296\
10059470444004017788271764539270053262028206907531567460580110430584302481322\
11526442298089991/22055740424408780499657881886367796540541305230994711148061\
17205269172565391680160807693728455069579259958412589156803400643728435442989\
37644376941290528380005407861452937727429512989890601232194103962052813021539\
75798375083969592371590937767391584480568984797561417264891350380260143746015\
52549902287022358047483508950318421190473059577129207310311138373287950373241\
64145951663993721034910516826124953061717865377732944672018678205274844295399\
84570251629942246473395623368913472381984602130001231232000147425565942397122\
34735238954003928259920 + (72727766824207487224741023029003601548939404606536\
34439210066505972102647664702483656573550305679458921634578290445248003812708\
10629064869524616297282113999564420361461293370536340517452728638786803952258\
11562015730076515433251829473241438939623415022940456351170828710252605198732\
34954193081236377403331566730692544079328896646877317996052367114180419389710\
95361070516740739211800915504728931402464410522529793302362890109676350272836\
54370733051433085811703677131044864483891975466924192518916010362609741426970\
707460341356348395935212743225695*I)/1415902349990267527633348909959589327251\
55019221519739181515761335738973981281307339281510524650488262062995683050121\
76969278687926182446778207397690063416014759156693777969090157021065077380976\
32117341075374446641854200477101883920649259856591278113675822032169800577419\
54120294371100934328102661433848472881649510381782506146792882972106749650344\
41292040605399103895088230015101786540554712962285859197354504799103455929515\
82849440650639513484307671873993549374981265134808933821213750290643440572907\
3208123407808739656295802513549760704888)*r^10)/Sqrt[2] - 
      (((20926918580884495837410181194731051323137615714932255969173720949270\
25913270525967227481139689784193774565764523790129162617682877742988070536035\
44264330483230918786059617114322234535950399539259416651327571690883881785802\
07280053975193385822392356616476793771346765385291937906596858065784810682100\
66750254666417802717580309541672447776208831499954386261176127393434192410688\
43309417483435796301783585042003721195958413061363515226396782153668158941896\
2457537682170443763093730473898116024316452765443*I)/663430690205309855674124\
20529890728323263692336495938450813314757725788405301416389135865197777814308\
08216926590811022215848209932458801977809172475532219124437943827279826678976\
14102145343697758177828005043738515464292970547052090545192793678141906645378\
95491774693255561503678449293583084171358293395877353816393741061959232562506\
67961028848139454747314086525373320120080937373892795981058656224443809582479\
15490368959226181040195470858172373792953403349867617163286368962552890813904\
120267036488)*Sqrt[1 - r]*r^10)/Sqrt[2] - 
      ((281710718579201693325585755738772869011501234982800001014782777848103\
37389927724331106324601497809732579807357642047310300758483888559005491840382\
37709468232141502767448692835097288627923256097442373267021203231966094341408\
67372520982558504594261477260521980725366110392962162195650337968870246823861\
49849019813750457327599047032765268098926777479969682947653355135230849082927\
60861750423198785440410121689806730679925960453799607367170500489919261689825\
4614951931472775517962028365915205119715441/957343518406037117875637763780489\
65076311988539695817547320735072231464792143762886432511508828790266071219063\
79080532251454995383251296020385080930437261398356235769933740213888872935713\
16524546966767445328156533236493737705988320173661220777020286741062817469827\
22605453751372011211361707940455814559524637025893728764094687991723319618392\
65548208298921423593304657955820802655956272162389847014589045149370348113352\
62899875164827711730882881183449456545409959488279189863670987066211078040 + 
         (7666003242220403795113007480502510963571948370224946250645648344915\
68727021374655768640198107774981041986306129577366066231162451329467227963932\
44610833792067380006280305840278670666077733876772772908429493682599259325230\
47147323513595182914346385134283761307881910341585733937086842072945179937505\
99126351526908587821900182773714500222310882162261703710254996308349721356819\
00853435132836176537986679249849726905724465259910603598689158046011368514438\
9749741310804992301085280840606654564122343*I)/181586885503448245356362568189\
27009902166047038075854650658529749463801174346845463382799859954573769653542\
42981081121265850402209477106369122851072017722781933187984466437051396972063\
94916730435780866783108272541570944945974837792937378642254743272427055813713\
23078690002662412503145569561127300218132945376859974158381026834076882606372\
49352670981870134807177799792205904645436188213564574366210669784633761275132\
20130663084903912937322047204898888158167141612159017456347199783033377532376)\
*r^11)/Sqrt[2] + (((791116772719088006277405094125237187170077876336686396516\
69530078328898012287236941522878873058815885701887991359846016441727214504486\
40366665436882058757758855905099165193501952321359167441729558302813932465437\
58350151643088059358161784445466973602877156485100504571634261519720688112431\
12820993102698180295474703006191066971285845637228114236813267231911624822639\
92892692848097511533340935262327426448834731589999900656391984399448579448389\
535836815*I)/3389655236767021097239903649102865473137950051283978697130235972\
35672248294898947983505119246470188450518656568544239138595263030837089484696\
13230287192703590028570930791667354469635802736843778173512845854469646745481\
95914317125580857172712939757448602739972792639912212219382042959977533988012\
79196101554318921647902948759317393461155541894726332458756966701744104352234\
1457263596456849095208310064013520604141727021042928493301120396121847768204)*
        Sqrt[1 - r]*r^11)/Sqrt[2] + 
      ((585614388303129484273462670243658785622364620548017849115226198764102\
62187955119689151411471281684412269860302729121767754956195847549872149683763\
71921029085837962248735521980618719912718120601601913412684559502973466951899\
47174914077109188260326781951528259858253036393131537738166656451601120827274\
42873752916649705496915510011540652027988835452338617493520301525855716707281\
57773927489237777896863818711571765022460781178187900964677163918113705533/28\
95348305691468674461690203632487919618891603722381096360164605293786609382939\
19911633743327102504897179854606448719282510743187302433632586259083204218541\
66493569603334244349105357699436130039473498404846245914409070100769849087801\
74988191534661051195246090936773738951196429214096508901391440825360987954015\
95818497299202448844534548487626029301059567961294094660419136891101435031245\
016057689964774102482158262441649569437268146866208121530720 + 
         (4403452118026035064298935669302891136215949246121627683051960946393\
62017912084580739119797030578767906417293758126599436197821115098574211838173\
37777734367310968922867424478779130896022370079045791780109147422375069184789\
24517037225961683601482190039697187671387557945672695213543745149735716143781\
64364327414644373285435369247366221415312642917631416069343514948036869982222\
6472355379562832936384521961641139770926497462678529924225383931812339*I)/152\
42141724667649300229981196342462651878387284867861149449057705409751058327167\
34174669857697809553835357078756604215496054634714366597318690320253113564344\
67243140930012087376850726484640677104192603469154775154056148334693729446976\
27116770669858516529657298007124453031798419543887388317231767488912726778100\
15363715305413257929171105886795308129296819796668384548959954454473902910708\
451980612559287447441733747773373827378568442783362138)*r^12)/Sqrt[2] - 
      (((32035253691455074177945121804820445540906586965490416101544187830285\
48324935553651364823953724849036980127609204462645496948197074601321448775514\
67454960819794328175714930767113523915209048363829056969955250411686324824967\
90839136306253584522117146276410007093789572524404833152628012532182064340275\
18831460308706759680605763089588450848627634887479269863356978168406636724026\
70278051422892204613713105*I)/22560059855690655872065740095945094567553467311\
35883653166712034884765375737303748348839036039628120912671581385453810320948\
68644406381096137703503349369844546840882001653291705715040480503002788654690\
40915801256836614787448543575022455097249750466517692341381116480190006316011\
00093539843826296854528633347509193839692352516996510034210273075461572321145\
80669609747359350261238751407198895765245328)*Sqrt[1 - r]*r^12)/Sqrt[2] - 
      ((689883079288360795123359836497031571912503931632865145349862893515893\
38548063549900014073464484804950841527620960784729418147788307683639185874943\
80384719759367881272609454204980790394352792518059771462070402380934614827458\
06826522032579300005951598703113732528754752512378158365536726846687566982945\
09955504548747912402210597447996696331120255482969773524779433882124071610457\
4095712716903493500993633/600568151532259174726614673744377766359235050404769\
09912187398364881149158466078824389666040206589781229440694021074057022119224\
36767237141482893231237370891415255023464338063042417102111089177583650040462\
28561057211443248348618726298798331794948764491438582846539108377031185695543\
61371058115005211907166190616816299841225822492948642480643778973946319938223\
837347735153207643734712577063083090860 + (3718869421447562938921028666721428\
58550249276530611908927950674543073116503100349787043466947764636057978718518\
40304804773083226747636823626927455418326648477967059432121637004844165219912\
87188925455697975342691278705026282182408286375788137200503564981287057787653\
68673067480614987113455901354122799089352966362159546694559277946937443438123\
471953652762587917489920078948172963069064465678611153*I)/2275035359105603758\
20193289264698001014572794451207569740914788141418402450495783156169871484686\
52888428713832522599078231016890990597533472770672349181120660374444330849985\
90007999077288076009516268595288156211243045478312871411062297313799563620213\
07211714938125887214466582868164047263175232151556923448537679616385831455445\
967650767802590095564388436027124597609303953633607844105553503624)*r^13)/
       Sqrt[2] + (((220111297208639339581906311711778810232037401578186834760\
30826771787206647563736678356152921297450694414471489187745737151186539556455\
87656521711412491971229570215715195871579685178815289746833768132020534423368\
07931721765880051974586458740958918164070272493069929498591922385484577063419\
3984043861819131048531197409662769376443373157313230529635537403*I)/313036347\
60258645608532128922928562000681367052849295535663858020898370504085225522575\
94652675151028290290574793192692276642050011641288934267612139714309212962375\
68427540402385925848066306124816278809488398136881125700877940261362144453402\
54137334612026923916507853496899109704357050600125224543329586873374665687457\
27058940650569967566449956985587)*Sqrt[1 - r]*r^13)/Sqrt[2] + 
      ((197113658589469695623993068596980402094672806490372310742038157497659\
55213642110396437075044986583089121136154986550056304522776998548694630783175\
49139420165161173855077836704062618709388645514416020861633304646066378739020\
32672029066581891384854938662610487635696282956568299600691249807903112565875\
60445549670962051432446144646833546426922739678790343/36964820747647943504403\
69891967323747583359150380371969289977463325500669044840062394069600619607533\
33162476016150799878895422495369103373617390925904196965448662265657398431282\
34636003915479500463404133969011907759383999856568604544088889028883972106948\
48563458216147980670229027391360661842630759499021698865334260543144813453675\
057477727894402308 + (2200457878875137758435861693301954055668442746154742870\
16067543558709088418056513590516940652936229678474467289084251884670464828903\
40708151217160662137958500761640952204829042689568110460497207812643222002445\
82621376085537149756504610624137274471735232696433324490764645442769594528836\
0690393116608087042381712775667010771293856644190715594653243*I)/290921364116\
04813076738497942083130838406910609874585869426806564363302182740950689019462\
41275767169757910561483525057986491640044023876014092036658500454393066735530\
95415918209362667339606789696324557652700712244367502478990800791542499577467\
26932529597755511132653656198529406076313454544989466807697992807990916596824\
500985498885284461598972)*r^14)/Sqrt[2] - 
      ((160640762900837639565149496909694137762507859300580718230929916704443\
50463151446664249501142500769436279696077914763627301368087324238940148651407\
77604212265400784109783837921797132128861184112927868856324841704891955727268\
56247455181096153936858166247463278319711077822908120887525206288584892602886\
89*I)/11518784356491213977284912910118118108878274013958525736471877751952874\
43817146454461028874738820708615454703427557902085443064484566387369594337844\
70209545922912948991722017011583544340361998005906154504104463653065207022895\
956234552086486377742045997521475886603627599700190616662334637187541179171)*
       Sqrt[2]*Sqrt[1 - r]*r^14 - 
      ((519694274720694331307851126793300636947819527033211838509480670043916\
94290965418704635205077153003166669634112684142716403238618031446716696660561\
55747918338746883147564180161792644311675015146744113024937381775336686048467\
41359575566438520957598359646247248281958076760754561350964033104024409705450\
73/26108623704760659414247348735846775649848482649291393767900090916814147484\
67929077472742596562227177222654771784191606794442404574153223669917276283402\
31190187437610219245589600834078188517299420588137227499895076249326867973678\
90467532647236563632117013687456081876074138341332775193023328409127004 + 
         (7100406716719896043055952847247835271305315670285782931018636368215\
49481511760291593358476203372728548956846742557374451506661372932965495563053\
21485175972535902796469189319639089989616271307656144040111181047374905631820\
37305131067120923345764455778832222484562221579481740962411608927307126046*I)/
          2521899060148876631141507859577530682776136766439625769895987211795\
34556098427315376581726435097150204970378238031153733234215134411799829198109\
97709636064871272778248054499740305769094265245944963540791548081503294483194\
290728123936362260090938612463372577434747075523906233807482295382554531)*
        r^15)/Sqrt[2] + (((10105988946914039149435343656373345733250404214539\
94485468554800511367473835616057571048211486662484157543532287106638939149099\
85755490552637192060251114850593064537380575319902118356714724223199909983614\
086947731991141420629282054262536370412909702101*I)/1167908484926507362788467\
89123421390501680168837266903830288248828475609852551555731520464287616735992\
83850475227606785936105884033846811659937267388218476488527119262105163725912\
02244315346145067274005416720177477667300565622899854478088920807897358)*
        Sqrt[1 - r]*r^15)/Sqrt[2] + 
      ((380284673603711140209762161467857132200664375537813320813839394559312\
31036641033614663714597787723020230973885491116659249991237055524599762802279\
82613014346975914633386897959424230973941400318215403375795857170950126168198\
36067170378927198915201215405/65219401905846811344803943264801635980985018367\
06653482514323290083960062828597343082132169382760499304564489842757372685543\
92820096174717992142955749839332813926738467049323719477207864787936054197086\
847266968379113207741418781671866664605970779884 + 
         (2152653508453599625833617248350885648201544353226677640960447206870\
70219223028750515068615690391084404759047597743594691866045117921570092085295\
84493290714166575476354582382816358377846822262127377881163017191097601417407\
72340600090293126731631353*I)/26164905418387695200520227570323291351906237334\
63420073541078217208325257867207415180674897758827779003639159525995330941021\
57657505954668154003001009319786875884322569243121483678941832694673050188528\
08332460540705447522554076434262164329830688)*r^16)/Sqrt[2] - 
      (((88738169769339944257593257779700639076559137153265703055964545006312\
00363408764826902132295891831191062758054891884338627111101052785896655112056\
79907814936208725969035406715145588225466867694905075871*I)/43863627720270432\
48662091363305310682224894187498356799559533794153821900500090253888458149612\
05626718239464344997421074049671201208915681704573619444927170355692694250594\
87138464051308927388863378786)*Sqrt[1 - r]*r^16)/Sqrt[2] - 
      ((514399253441357035961824694499320196658041470790990319238638611228553\
56363179865512072692911497834381633172787558283828017702598601779872346103214\
843603700967874924187635594259851550431789857463577938365/3984126366328787159\
45541691125809561090011695861445644581027174814197097896811871783124845330817\
66195533088748886596082303044418197111931579944902228715073086145677299176174\
1819622042313096610051011714 + (145671132622134702298568472415323012525405543\
33367804394510112853728019271893485264066525630292203492298100510585973576565\
309495102286014470600027422901628879347166831149586673161163058744357907379*
           I)/801361608018173801255961224456650165565463165585912974517903463\
38140519673455704315273907158869348483934584358229005746779848923383460380952\
6908766318283966694951750004954022423434275951495337732)*r^17)/Sqrt[2] + 
      (((26205411475286603746358632218050610936954044027986204405935805759924\
78169990370406918162814460158130150439487227384447606623422784212364490139952\
960331*I)/7816158980309765541802755960647811559642120809565076440854569416877\
63320493680532438581687291108908050500430795502539604208241697303432360827969\
286213)*Sqrt[1 - r]*r^17)/Sqrt[2] + 
      ((138222529052844337839085517842453294677182165065997860320314082452518\
66887150014229116115774264734747454233085331058000355434901095743487639765085\
7040873/680186641532826013282633318367035740549731419210665576986311370927349\
64779269063473092854696765324847725059237143278655471578011849967809339952421\
80954 + (39522526506267890162538577491418322526628872234511112042586390107772\
75454766813728396739821578674880909276480429888888510022703588378294837018234\
613*I)/1384070376461754953043542546534677823392003434101826202519095441061561\
32602014244425139177635307584716673888191972987460711080280931584413610062868\
9)*r^18)/Sqrt[2] - (((5910960285278331918840222812703340166310441840263169870\
759778429102190587885588005654128944370582251*I)/1683351009365569738700920759\
7022369739481139240785473741057316212103515327373378785139865373661457166)*
        Sqrt[1 - r]*r^18)/Sqrt[2] - 
      ((378995549634267652498922841377300054157039038203267641836165931265575\
10694063992651243728308392658081/18703604167229488082726407660446019743227457\
625265704383502838946820342102816007984927481975756959147 + 
         (1182127836208743217050044822314912375538327306678045820322570477972\
915126317498473536248464121528035*I)/4158862269838044090241084669879951765739\
613950438669582208204546366713259204712958608137948430043637)*r^19)/Sqrt[2] + 
      ((887667815137156016183599160971461347328222861908*I)/
        101576294428584488127091122736352049483224284427999)*Sqrt[2]*
       Sqrt[1 - r]*r^19 + ((7525729549290177178924164031793868939485422206156/
          78195121735833837280132510804203836015442124938121 + 
         (1782786516388149967426616596157745852650521094293*I)/
          132260327047989942329784856651124103314827163202338)*r^20)/
       Sqrt[2] - (11*Log[2])/(3*Sqrt[2]) + (11*r*Log[2])/(6*Sqrt[2]) + 
      (11*r^2*Log[2])/(4*Sqrt[2]) + (11*Log[r])/(6*Sqrt[2]) - 
      (11*r*Log[r])/(12*Sqrt[2]) - (11*r^2*Log[r])/(8*Sqrt[2])) + 
    nl*Tf*((-1006404213871390942217881584870564051090179435109182202886289679\
93424310025829445387871210621826966089716272214784533316176003636797371923865\
53365977437933/65796945495324791691584246258151302882678273568352900295061188\
26543866321021172680398059045938996426593549930409819964473466712117830797993\
756963230084565 + (1462614785991933871590329015479310372778669992793706240023\
65862863731552625769881906215561548088949997737624685803417276391855776218618\
96158454714493737*I)/69834711908973273195597289576577653331421997537763339481\
05701600799141954573410055142139118106586456190537447187278612255126408637550\
338249864862215068)/Sqrt[2] + ((465548294155866796694308279158234709715630498\
260547688352717267520841990293922016560143302513235864245562321/3371481101280\
41156090518749441071924381874703333193701865258487351512714788047857617033211\
50354875576946320 - (26007569761000023610958881438813978986867139734803380417\
427445792994195318227597004147706469884041876*I)/2483539971162274041912348101\
6916449693830024149890893711295236363361467401413828994506953741057247731)*r)/
       Sqrt[2] - 
      ((33169017495714833974316648670360180366723881109135505906939/
          502743950330760336276700496833083556739437534578956022240 + 
         (197186417171362951534971854903816172537236551228132*I)/
          125532772013612015195543173729505082616186012726141)*r^2)/Sqrt[2] + 
      (1559*r^3)/(6*Sqrt[2]) - (19873*r^4)/(24*Sqrt[2]) + 
      (10591*r^5)/(5*Sqrt[2]) - (132311*r^6)/(30*Sqrt[2]) + 
      (396763*Sqrt[2]*r^7)/105 - (300781*r^8)/(28*Sqrt[2]) + 
      (9622561*r^9)/(756*Sqrt[2]) - (13606307*r^10)/(1080*Sqrt[2]) + 
      (5153057*r^11)/(495*Sqrt[2]) - (4722991*r^12)/(660*Sqrt[2]) + 
      (1743673*r^13)/(429*Sqrt[2]) - (343417*r^14)/(182*Sqrt[2]) + 
      (480743*Sqrt[2]*r^15)/1365 - (43333*r^16)/(210*Sqrt[2]) + 
      (62143*r^17)/(1360*Sqrt[2]) - (105637*r^18)/(14688*Sqrt[2]) + 
      (12509*r^19)/(17442*Sqrt[2]) - (233*r^20)/(6840*Sqrt[2]) + 
      (2*Sqrt[2]*Log[2])/3 - (Sqrt[2]*r*Log[2])/3 - (r^2*Log[2])/Sqrt[2] - 
      (Sqrt[2]*Log[r])/3 + (r*Log[r])/(3*Sqrt[2]) + 
      (r^2*Log[r])/(2*Sqrt[2])) + 
    nh*Tf*((-383571246362033*Sqrt[2])/500899824099675 + 
      (((32331419490442186040941666120276721875979176333076123260226073962467\
57684659784451975634045222019453299221762048631197200025057960789069289709509\
948425*I)/1543711568724456544230085204514693874070549239262202432541685938997\
52612748976473595719643599389257233297871236154542889809254320771047328068762\
0172494)*Sqrt[1 - r])/Sqrt[2] + (3978962195431159*Sqrt[2]*r)/
       500899824099675 + ((48148832630275187571485577117589567553542739518066*
         I)/77185578436222827211504260225734693703527461963110121627084296949\
87630637448823679785982179969462861664893561807727144490462716038552366403438\
10086247)*Sqrt[2]*Sqrt[1 - r]*r - (1073846131741784*Sqrt[2]*r^2)/
       33393321606645 - (((12186912242344100058081475008259650183533047975884\
3787730679088390698565720797101063162953219565212959*I)/332504112753633912621\
66600911837231828078600072562060727609193094612074637495946620088844295658625\
698)*Sqrt[1 - r]*r^2)/Sqrt[2] + (63490901595966622*Sqrt[2]*r^3)/
       500899824099675 - ((98593208585681475767485927451908086268618275614066*
         I)/125532772013612015195543173729505082616186012726141)*Sqrt[2]*
       Sqrt[1 - r]*r^3 - (205251343193707586*Sqrt[2]*r^4)/500899824099675 + 
      (315652139563504*Sqrt[2]*r^5)/300840735195 - 
      (1095200024030038424*Sqrt[2]*r^6)/500899824099675 + 
      (75107263475603932*Sqrt[2]*r^7)/20035992963987 - 
      (80906994297138388*Sqrt[2]*r^8)/15178782548475 + 
      (3164391780208059272*Sqrt[2]*r^9)/500899824099675 - 
      (284794123334708096*Sqrt[2]*r^10)/45536347645425 + 
      (66384909133076404*Sqrt[2]*r^11)/12843585233325 - 
      (27383428642776596*Sqrt[2]*r^12)/7706151139995 + 
      (59474516202399616*Sqrt[2]*r^13)/29464695535275 - 
      (53826111362836*Sqrt[2]*r^14)/57436053675 + 
      (542560110540898*Sqrt[2]*r^15)/1550773449225 - 
      (6910920972394*Sqrt[2]*r^16)/67424932575 + (658248716*Sqrt[2]*r^17)/
       28999971 - (5353291256*Sqrt[2]*r^18)/1498331835 + 
      (1673482*Sqrt[2]*r^19)/4696965 - (3134*Sqrt[2]*r^20)/185185 + 
      (2*Sqrt[2]*Log[2])/3 - (Sqrt[2]*r*Log[2])/3 - (r^2*Log[2])/Sqrt[2] - 
      (Sqrt[2]*Log[r])/3 + (r*Log[r])/(3*Sqrt[2]) + 
      (r^2*Log[r])/(2*Sqrt[2]))}}, 
 {{nl^2*Tf^2*(-1110104773397709182715745767017471236790961750001236/
       114841760894789011456436516379342596794566357084751 + ((34*I)/9)*Pi + 
      (4211196886828177163900306278671105849777044659577781830451197216619757\
0085697206012338680025588831248*r)/114341498719974754605903648044903738629251\
61316199363177833963666999256663109988551716269914135924073 - 
      ((47*I)/27)*Pi*r + r^3/142372019059568310308747478740402487060690362221\
5111466274029140135637735435879188595252286567928218 - 
      (17/2240801087133127569729103074392925331875430676813932889552708710825\
2315708584474124384199906263103386 + 
        (6437592777799095869207285379313469008032658414266*I)/
         128280121241798146299476355268399771303216862113151)*r^4 + 
      ((3773*I)/236196)*Pi*r^4 + (3/21377837313827639700964656857067542163856\
320087388351235178396444553334274679534142949473943503116312 + 
        (4*I)/106631746430173256386448039082104606869594666176047329707450507\
91126231312115042974008120842568872231)*r^5 + 
      (17/4490209900210887762347957459436104622508336395133593958023569397583\
7658742051662540571412542697553584 + I/15353579112241466908657506297139649273\
94380340372535224502856466987175062407586466426730399191974247)*r^6 - 
      (1/14131074357591580660901060652476963703374732937022083721081045749216\
64310425303077586274699501481530 + (11*I)/15063231608504501295671315190212864\
039943679355209200309807299444715737995484155763860651649232055164)*r^7 + 
      (13/1379462216810411178173477904868327259848538249889166831372445581648\
3710750396541481685598447166552860 - (3*I)/1738760744168153873797491892199392\
0344589980818493651726902461980471627917646069859718942188737326210)*r^8 - 
      (12/1327065712199886107432506212900494435800830456141000501753439978702\
0110531019413631338138915432230609 - I/15960213337226367389964371849433502315\
96802578323895821675291942006355799955814404565883271007649830)*r^9 - 
      (17/7468791070760056339416765381647833088103052191626514500076555569524\
3056283790493626557400115912188958 + I/53326274967386359973231692205752783000\
81423495087153359535919469968936093611768605899303590433342927)*r^10 - 
      (3/45721096534416930100114707432208871624205814193186355759875033640646\
92661077017840777190552970939252 - (9*I)/183999614323642875056099473219024026\
94334846530367462924334054337663303214347402853982393129417399292)*r^11 + 
      (1/59975574758288516095443371628928030361063777355381264362767892408847\
362076416771361468407120581881408 - (11*I)/1448551619822346481273764590821401\
0838874211126247869331659855063230291341228535537322979855880870006)*r^12 + 
      (1/20514045709211497724626140690656061130379345624875000252392907919847\
93649362501553174748399620538496 + (8*I)/773861982064598497794107637580421215\
1488654071556058931875492723966382392850523323073101852534901849)*r^13 + 
      (1/26541503374828534126089285547897962204363672868376300307725857832478\
55613989980247147414302296724846 - (3*I)/287328844920455566469807515258868584\
7830675217756958071224782900427380451728178638332706501168728677)*r^14 - 
      (1/14935273688071549545343364402090431740186267906033806212047369907402\
16777619987426199816162985258170 + (5*I)/100639731471408990317292796898742050\
12536340729226583622564913696694305076729767775978274427307867228)*r^15 + 
      (1/12297374654504632897577359196411182733578009680338780954582481303792\
53132192801332771350764806543476 + (3*I)/218914098602051433143718426761673957\
87518113748393622594165989921862730954206717146827389645542698196)*r^16 - 
      (17/1080400412077054309653690479948140561310615796533511796082886810406\
31323029538371573630851609259378360 - (5*I)/120638539823908109598342549466631\
98373066096544366685270981971995372602961987591126892387484675655902)*r^17 + 
      (11/1536115904749051231443785733449993773179145255885264593074296634839\
0064684429830899404411820176878250 + I/47972490703699394850444181854720892401\
65564778746859968207403022046341127816260925247145570934292154)*r^18 - 
      (2/32584180574411142394430966030254598540835026149768208173810578886684\
65773632801208648793515107536625 + (23*I)/45840467680350642685593492683182419\
867484859631826454865162788691244917144818512923565985326340528790)*r^19 - 
      ((19*I)/252571169007883411661227909624309100108983527900275398284505018\
57152448147359795358374278790728000770)*r^20 + (68*Log[2])/9 - 
      (94*r*Log[2])/27 - 4*Log[2]^2 + (14*r*Log[2]^2)/9) + 
    nh*nl*Tf^2*(-2220209546795418365431491534034942473581923500002472/
       114841760894789011456436516379342596794566357084751 + ((68*I)/9)*Pi + 
      (3408327186008055657171075523327010024787444360439409616072679710410449\
9238746903723739699239488758496*r)/376166091353378747844566954103777967334012\
4721320687735692816816191457598003354475829400065485457651 + 
      ((5*I)/27)*Pi*r + (8082205809836784607893881707857259999293980030185041\
4534955628169337198232944101293036796077086215972*r^2)/7807401434806721657137\
11132936570400607053706201607823027946926367314880215826505325175156529745541\
1 - ((247*I)/72)*Pi*r^2 - (11061765485901582031053093467572093846595061649714\
863520323201032777698250043236054878739407816752803*r^3)/43449495685303386486\
69568217835601864672060357412558128833873097275141196528977185470364453279581\
207 - (I/48)*Pi*r^3 - (674864113913896036314974974518427305049361325350568950\
32749483001330965877030471189434974187491165/34392702158418148124728578208581\
35196488604798658471234220128734814987709309622357559160784753374867 + 
        (2802248130788083936618848088731001208924543109929*I)/
         6828376177825024718361988310371955261786722366644)*r^4 + 
      ((81067*I)/236196)*Pi*r^4 + (685810984451991986006319194300355736329686\
84584011638464739213355506006503141820320929011515184087/40003191226407011105\
16667526489781912991933087057521535656502415039497916940896830629318211522237\
06 + (48065920966685600671576267753833512438439048677034127337243462805351823\
796955216052987792565437655*I)/1282443872585889411131653757777072820381657567\
2512370684410102751683272385873116667260767269745329704)*r^5 + 
      (3663281117374802928102860342921362683305853916927431763159730106295545\
880467565727824795576468588437/1994574974034553824364084478733294367294061223\
1970739368254672181372765703063741482304847579654662074 + 
        (34945434535943706661481378180717214461147260244954548451746377784905\
744380269891116077768230291213*I)/6775347081185290348130098820779582698267217\
137587770075812978193184607741467429366674434079966186064)*r^6 + 
      (4557773223202428390260589880303561694789301802050776768634619315556544\
347876341851210595642475750683/2725947838864282806708943779197046163383324242\
7586285654342987753196276752959284920529745355315192370 + 
        (14258591155396495707122713965875636093929862209222800836942770858600\
95213866655350685296301919881*I)/56643054714565926524709377444010096627006344\
2166005648225513425453914435254973778998990660861203232)*r^7 + 
      (1765505990846318995852161573097847120764248360001288768063945571342022\
021239031947256244390385946031/1198704443338456339465253905987879669828475226\
6605319874026339251138258794826036584858245364741258240 + 
        (36776879497547543567044863948140284547568354664389446406976699905952\
9328618415237733336519940749*I)/936458006291182004377686936719272687067605524\
792356755653261114192632814575515435548998290373663214)*r^8 + 
      (1045758854784350687121866655010292024941750010515697876216486407416406\
31670278399917544515120822107/80962621687980693145366081684032820969143164249\
2309081807279147782076217128918417773739104862296064 - 
        (32810946896859482144868414738642189179929399674485955579473344090221\
04880898920800341820011677495*I)/33504072053022574288627407175220552092039085\
64579169632368257363698994317829194167635273319853826932)*r^9 + 
      (2442141248389604058258142720942108971130685745035330248338171604539756\
29275574569837648636610934066/21475429439421525447029762122207520065258073723\
68011604087583750762557318347449485833831197838060853 - 
        (13835903143742362675188313030930027029088706118319379980477752376283\
238255167359921680004179347791*I)/7631167629953137044079215895130608044267798\
477833112363233110001136346928855523382249152617111328070)*r^10 + 
      (2334724367079225028458626658233280422844723818670834466248320260361437\
85090974101168665400253823888/23170482282515928193544527838767829416394137237\
23890231942175283284362187302617215425181688113039773 - 
        (67008006761248515560084134787767893055631978846762547399853098533223\
91956725296297533018338709859*I)/29137534886827995666040969726864062753656812\
46251220529849452156579628003168514974688923135112700430)*r^11 + 
      (1174535536122383792914914562740617259498358800221966927726737488481906\
765253038126114908880539575323/1306388273912108973404261923705171880562670481\
5323902597537614567711532052865291067922366582928460662 - 
        (18736059570973146834515254581726536454514341016388141659105596342880\
5905506886546487655693216903*I)/729782827249032648725630208366246986382258837\
03657336708970613926995646555560422413320051705508231)*r^12 + 
      (8855973113878296703372831874397034511261157755116777599279667358959417\
43535069987202123894871998817/10965094333344442205879069014170862110315133799\
834843633042353655611754593191718510578318315286403632 - 
        (64802504683111103771081635036721045266541932023557916120033132779524\
76402425072865401822645278307*I)/24026492790257411842376644277824349300605333\
18815321530217518103597532228528836669909449050193110340)*r^13 + 
      (3128341010933042126231016390725664302385649902065920130777540348185741\
4626198896058386222117165477/428470386472592855309254910455077035802560703182\
465479663582151751469810328489467698292682290145888 - 
        (38561703022422122848421285664267445199479657593803247632501210742363\
617874796871202619361551693993*I)/1407335133256865259832899942126974357632721\
6716763351716075342293465959456295863857423020193155565785)*r^14 + 
      (1273138064867922187203008244107929248399895849100990968978728134950437\
786442402051932419607653967997/1917791726907531362497244355650586712293566960\
2301228825039744158599599670614004333273870473637283600 - 
        (20382827384704856868903295969462661294672744940107911125627884745770\
91821131899610024215122579251*I)/74706759047092855387337385582858728465115870\
8065401786623508173063173101576271377216340907421043534)*r^15 + 
      (6595679366392817885400982007937853233420687012225794937939247147907766\
97513755439252117212425377441/10869721608257026445367985125757987422215114029\
008908767464212738692781780253191935835792888192104550 - 
        (50706264089317092256455606613464321315709119296318520112488032416499\
1838304970713120286401945759*I)/189010296708014408850398111303859996690586261\
966939490991566100259142124040944922348552586656737912)*r^16 + 
      (5631586181047488203119298383682444836254439216734212589319763582013301\
2964406310819458360055832339/101052194662780541249489700477079163309090916454\
2862382511816010157344065261453976313770489016681830 - 
        (55599595301369459845307510867369995945148272140081907132766087577001\
280780041934401198274602444019*I)/2125037804890531246372081229620952659019811\
9406002534961462622898637044947843487509899605998319860048)*r^17 + 
      (4275370109303107209281007716848224508072237823972455581369487544065426\
7215452471322632746125074779/831682632564900822093650962072679112580187155281\
505550590942860669550173038319022819210221433011320 - 
        (19471585694501759910824819643632826802192520128751710013680012274140\
664446792890078469251187148385*I)/7671761839119300863730332944156089638708920\
376818436414999456643257283062214445942813261101891077632)*r^18 + 
      (1812647583012424877072027168198380144925018131526016366309198439410150\
19894908406064820453826524417/38075742978572865563975908244701260175060741748\
33239874763445347743765847624417160743261329875544080 - 
        (31942631250238524423837854446290277358981584620918344312600295407690\
384660542915665435328153338107*I)/1301953937271747184116934851447834531583594\
2993438869201809043419996406414841758493402488218857112576)*r^19 + 
      (1614250852412003365919276046512243933095100892738780507639180202533594\
18699910180898297944982801955/36482943229388924335819666905960403983456586020\
83925526673035627948357897659803328856998741532615448 - 
        (61567759512027043717600890552530486823766748203260835234737337902454\
60907507059373824278095392889*I)/26019905307151823806301583667335916580282889\
77597552618230212011041822745625829396831787951473208418)*r^20 + 
      (136*Log[2])/9 + (10*r*Log[2])/27 - (35*r^2*Log[2])/12 + 
      ((13*I)/6)*Pi*r^2*Log[2] - (23*r^3*Log[2])/24 - 
      ((5*I)/12)*Pi*r^3*Log[2] + 
      (16471625029275341076487352826144559762824677041759186/
         111354842806388449005109419254617908885901370346356547 - 
        (5379952958188300820387566466891679457885110404311*I)/
         10126493881726564992260058525774958117858944050547)*r^4*Log[2] - 
      ((161*I)/972)*Pi*r^4*Log[2] - (1477749273830234517507768001625784534475\
11213250336307954823330181917611523120284436423299016079577/17965728250898143\
17818399646816207032536673844942398934429289045969385732700955134728756187776\
1858981 + (411809301754720874317602577698954593623610849101231857192107727373\
88655157557390313752861555086099*I)/35954186597752185485034706533787250998078\
5552762443797594459965002598034548477500015345089577402502)*r^5*Log[2] + 
      (1623027279303776220708361935476365254331395149397978116527192123482602\
9131750676781971331528133554/627677074729871566533772120416230762411829441891\
1651945332367381546894249041075958586512579861231307 - 
        (82725983376414590760850403524218173704733368309499508590380525779592\
674747329143332462448353244943*I)/6973571977619073106678212651306323783890220\
64802523683269241161073783138931558556614753019870713376)*r^6*Log[2] + 
      (7880522423745864478052572900383217059379674620905482587963750642262866\
9583997271796890436667417570/187154002584977576709666675573013287253364174070\
98735776998322911675423940768981858548825355765168647 - 
        (94001744814500082073729791193544688020412285689780360156603572733551\
9388873562410099482989350213873*I)/878210974937946675178886029074136191019641\
0465270798444186075513881418293411216038494090068639979456)*r^7*Log[2] + 
      (3050441752853816783836334671245678661887082740618361594341659754492886\
5265841867205598314946868904/763278010726010289342877654317887714548660925086\
0826735867143887231344693250430171950314408290697347 - 
        (27970116122628905653897503192118300429852380185209339877837223716278\
0266539735028503798469581803558*I)/297692748638380714248624160464753135590244\
3761017817588186659543202219025562411876254959967400880301)*r^8*Log[2] + 
      (1434748826585090021117449873523644211105101800984268167351819155529225\
4820710066843656634129778230/417623624282250790950325894751582208533148166679\
2895872156545695583327364111450877052861070777350171 - 
        (94971620422216462140547341734504723035605477561573306592736564570840\
0352827731634703800151204876290*I)/115453372209904907149751429705636495429861\
29000914447365078230111660462582496348390668942217053001649)*r^9*Log[2] + 
      (3900992503497147923893005184389289227469633985681922387271581625618709\
3247549704816483170163232448/135501751191348804821647168064471861489732788608\
74957235288908399576901518911105299646214617072912053 - 
        (22568240751302331857283702108906885083660088228155463908217772325857\
9697473368745767871285852891832*I)/311896592957718042224137977891257920527351\
7489187675657659985143660278859257678953971771906304558337)*r^10*Log[2] + 
      (9897325428732657873392897797505863468287175412489260842614940294391019\
562041374377338544405034638/4117504668316076979488701251459263100795379004643\
441332939102794114263294558676172223772123542243761 - 
        (31002432977229265461425648517341009353856341187639612757570917249869\
4590946308943711134813800374764*I)/483780734179184669037966311063263405023715\
3644186811048957522308227189324246957869808968691208659245)*r^11*Log[2] + 
      (7418765580390973080200103677969079210197379802239904771588830070181365\
138023231348177057559360012/3681303929972593472210624275261762918908792632588\
662864324861760288738342735081547090663835229621991 - 
        (14068333678850357664512872932936442415737736062861362677199913210815\
08039066245429648912480895329772*I)/24610583921772236589190985034962889043246\
835610079046036176541351784739828465424799922027401265546335)*r^12*Log[2] + 
      (1160142759848107786044475920318691795793782999395843934588307993354395\
85814457906599894792519731546/68187399414012808237421641580117499946148938637\
102739425833608321283859294573485039327586527282664301 - 
        (30629551782788052015795483517178741359730277019390071746831699305157\
10461644448993636727069669442*I)/59656434522130013497488521511804948866555440\
071718074161113337457668884286680888137438401384625923)*r^13*Log[2] + 
      (3070640640291728237911889521931549459368774989337267618699818072570544\
5113566356815438401716355458/212094503669296072199844341371120832704307952078\
57350097473453623354190017750220177173029642544181645 - 
        (74848025954574782424513834371142581407649962966565788146412446694175\
507190964960346006137212874310*I)/1612737881045402345519602060650445901959299\
425072957088650096997701720684165404421972140325589146271)*r^14*Log[2] + 
      (1183635876494142811376511540226767404876461841354032614459055132626435\
9207141541325229731351146624/953216047637410704768561402969730051610419907004\
4763198320954874184847695257497313190603954359735085 - 
        (13638369759881954062079543243346413318411290466740102010431843787640\
660646342961684486792056822087*I)/3232079153114333221730146136586534969016681\
63105306512166998957173652592007775028034871696277107348)*r^15*Log[2] + 
      (2561186018694565097734477406790087860162429404798293846677476941784219\
87011774680492795568026575/23866485730146926264871654045252240628328959986067\
6036037095747936316920434929676603963141166508733 - 
        (60839039514347241752649180002670856898719857666956709005443966642403\
914907094612742374436454828003*I)/1577391808822419540339919867463252778675542\
750010790611084328699017216373691008045891600401360778056)*r^16*Log[2] + 
      (3814613675272196560368562693056806110654705490995947862284528641681472\
8876455080832861578129917483/408387208285353474518511723824797078504540297588\
92219263765267601214015520384646172962352449975881127 - 
        (69350439407702703529774772288879900617189939861708093463197617945246\
735704030507687306737340540131*I)/1957760774995505511708918280134265876574149\
054300847055891252136741276504816779523857692608388982165)*r^17*Log[2] + 
      (4119420302989221732409585535462399206839664417884445500489656587135012\
728143438559078460310049823/5033260814822226004712225086148633391168045088482\
011055643038045447144764540903134635592176258691829 - 
        (45316241710432807316664479485074620944728705240731299233024025567525\
79088601965153094751797343119*I)/13868366713789884701340835631402989727035703\
5296722951441729236419129013160426549773633029987950151)*r^18*Log[2] + 
      (4699383536702072018052494844704772889772300181338688637643603789441028\
571988210598179804073100439/6512969569324927126740950386717275985877893637104\
955173399826266151680419048240052191688992981552990 - 
        (76582331730782581482768901369830918972348306179542088049677051286990\
65811776123011372831594175943*I)/25306968944061395887624041332485561228073901\
7608777621233677436413590604224312830250398237109113680)*r^19*Log[2] + 
      (1820869949856189335012358670170573440125919122589687168537981302073173\
38993494544238922885010202/28462902418645010021518028542414853484540167617443\
0920957903640969313217704984948454923479445385895 - 
        (10417759083858080647626148278818687382137059980763085835335193663187\
7746043654147303610945868932863*I)/370387907053323338816400217036659609327717\
3541657285614014555147527269078094852025574283840079284896)*r^20*Log[2] - 
      8*Log[2]^2 + (28*r*Log[2]^2)/9 + (13*r^2*Log[2]^2)/3 - 
      (5*r^3*Log[2]^2)/6 - (161*r^4*Log[2]^2)/486 - (71*r^2*Log[r])/36 - 
      ((13*I)/12)*Pi*r^2*Log[r] + (11*r^3*Log[r])/24 + 
      ((5*I)/24)*Pi*r^3*Log[r] + (6675416592206030886594289799746829656087021\
625892090411692568641471623998515171754171818045587024191815/4815268194194194\
76769129736925389707694777954620040892782111775622982314837236143488431107723\
01735667588 - (19689025787785275428972356920892740073360355331052156186985195\
2683285310957028919981728966586089053*I)/741199042916188017902437054614364007\
136642852576774979273164509883887835406324353662144530702675116)*r^4*Log[r] + 
      ((161*I)/1944)*Pi*r^4*Log[r] + 
      (2015238388305822864850785653261684919095579288337235890385683287152524\
59545428635151774545837032754085963165591396907636083935088881754017948324832\
4626002230867120715133128771251887090906501876094739/379824223414547041619511\
44488745188156433987164282917865184471038373668877762101578008465232078546129\
53538110989089023388461324638566135381598587504921785941923868397056944519029\
21272667063241893137590 - (16472735094198784557405206084940538414660702942268\
59156298932065896117765466398355909792725064260399468066846633205908380474132\
56059308886319710021080130639668406488915685915880061008321892075615361*I)/28\
76398317515053395473969245016057459708053456996509609462628149496346035770851\
23991688335806359584945580589897270323714836494217823532155616050829293123055\
1033895238277830004962368356935768216083960)*r^5*Log[r] + 
      (1593079083824546383125613357829732232422468130952147287189292379393429\
37386049726476740622784502502827176097601520796956499248195736361257215726106\
86471557976621775787158697515767518178505195431879/45663507184455423899646621\
81479971055165589022370377850827846608121737158459797932009274052282685043399\
24607014567437580170009489245129541449541214243586043133011074439265768847939\
10215681707717821515 - (90420259938698914454878788763298228478720019816965275\
62587421638652141935847051229446431605378492584250243082477969368753384809982\
791774524304862467*I)/1524435649313333958261010960131921020235838150930642560\
31750167594030399450599781236111273150212401349931790757673420491516020350070\
898276518549184320)*r^6*Log[r] - (4179948180245358866856706375476280767769057\
21278581743604876277449958921711736172461400922003603344146635152644963872150\
40042409651373905005333463486874269609113289105670330733050422491299345525998\
9/320527157096393442808721281482412454139672627766367580854136506472435500628\
42752811307365883845457024294084956191842315430990888530491796031172226889629\
6905263771045674877502989028273782921479292421114 + 
        (39728072925126642255932725132029321184911590642837287193376632152258\
84402583365133038626749268951789591961134524696172762579302411606733673732716\
5885*I)/742318767057597636351885140981480814782217200901189926322319154195688\
49901654566120231695790628570373467904520396667099810469426505890151016009644\
6848)*r^7*Log[r] - (122294151156966215954890456113953215798080128636870016386\
53888334249647815900373697976357852730386580125460301721078770227532885552119\
1833033088111736055390448513288794515832566651933335149298771299/652847201312\
65015421764823406268111779456464566540492414708371126354877195995346867226789\
54187857270555652187943915240035805175829048575639571178799571251760823339014\
0095025523778745110649024579502338 + (105251447504936392798438651651955872408\
38206664857785906308164920359494079795962431687556315319041119455496968303854\
64787332297598587398197556178132161086003267509366233020167970105575089017802\
027801*I)/2240433509002379387460232621905210228159620196175956970092911269950\
65163122359179128275193696517946895519539757096742704925812530417114061473467\
49297925155993699689853831360795761935458690539914476668)*r^8*Log[r] - 
      (2137614579212631171981694708665168022867191586623954631342730982640030\
86046421221539149594549009604704369463701927512680382735743058456833490743263\
2148529125390742306099433280200697498464346117923/105328285401128614356086060\
04246438339506693541280335778525140669181362572453704445528649223649953970205\
18469677756874811422527989585383331826015765700628237708909994090482611024821\
102522191941307322 + (1847246804857598535852046623044438728294869973792783744\
66038170648373087632026332974793733728416071795395814747439868104600450218034\
92345345638785716488846902632931092069724283470804990182483860631823*I)/44912\
54797520375966047208136927440692440971416169181318984918484446808166764685899\
63849219071441896505825176204316646631482047176131554259777445706299071941818\
035789351803612763898202435323970309985554)*r^9*Log[r] - 
      (1931767865346878110943028210392764689202710785983206571103428420228066\
15598508845951731174341078821415698455010477684717110383675534995792997110039\
759002876344782600064316581608667274346622341958211/9579412971813088011357973\
93419675689342166370731846769895203664792286554130215827972099878274714863335\
68222717381367886256811892919874508343418673845589583965316826005073841145443\
096584034741710440704 + (9860218851605237095452091111884340040472943996875108\
63804790262310605446464065419594788346741454388141384914875044104935500792671\
29319517615820345087*I)/27253951245230917958607707815422795316253161164562143\
24966182689788193603796878188861054498860240429425951689739344216297876686521\
103454191238011451774)*r^10*Log[r] - 
      (2215321304172031575711983711982328992085455461603697249808902536830174\
97360377746787982894486150241449990980512539516250464226138385726974291195323\
579168155874992853562231244405613148370338409666513/1145531074300902857714451\
23482582482444291167790843731245066855491479972423386865825481768609278913078\
19719082813943001848923029429466007093619362482236519349131754895694889892363\
3468518974844332754432 + (242826811774545637753902952588035665308868913327938\
44250574404723923368680244686462555759011335810951677656439248723415588166367\
263792786833316944219*I)/7578433174258524681926151098349692692699950703408331\
51268447347179794427117233189426201799207153720324803418629109298153325250084\
080726312465378642235)*r^11*Log[r] - 
      (5392584173248502683644225177665280864510628317596135222071948039703777\
03106775975546394592392824626764432023386515219984116301121685670567222009423\
80704721543828137128691757620248345717284759441009/29551006218051428967466947\
71480509887408924096021582387476054454027132191055528118956999171297409184878\
68511183008955351974122578946809238443715591787197109758306051023819288205202\
82996375275696670839 + (17801321290190866068553110993368675852731711667546734\
93249771365592369902041860361251357699271742751527931944281313869318965147993\
0641529432424143462801005756392139323244772054640789446933454555802541*I)/622\
81848231861679848056271754235021597013889395244769780522124990640672062689525\
27378152900352182013669124908528524399994932438809215203197117441053085088120\
37454798507813336161533963626876525319342590)*r^12*Log[r] - 
      (7670928841141927162246678098802607121986975786301077127896902320257022\
96407492852025158634872109560167490040487882126784156001821348428170782192979\
463642570950386393554929949053625730059723739904839/4487960101088870296747048\
32683065104188327546268801009986203304245845572284471458176036352778809686136\
58313607826819334626410566424031450249659585757305378509668592215851373593025\
0919786705844568713012 + (132443324796452852771086921650522512305618056379861\
23435548775823559222693795672538398337180361331010735248432638441649252284791\
124388418177953791839948174658542665525328859055811363175208102686699*I)/5159\
13297696554895800369471019058820608827562835199949423198080038694724305258216\
81308618530540304168311718383826029582843248273602575168056478040657181364369\
8749766204553391895633440419571469727645)*r^13*Log[r] - 
      (5287860497946236917669409583046387386756218358032252956941948719480646\
89374690261619553013370344097407969681245939335790966301312831765248781307400\
3943035081204233560395022318698304880376165142503/331304967792740460615607152\
47814997895954662320312944216889274647166326159474199679321950420733791451841\
68141344131514635653876456921647887092382504237546611987561080924875360381627\
971590760448477190 + (1144782593463272835586250514252244360203848953277709291\
33006208420169098149197132367994832360002304826963295892503284283751771216216\
4369805713625007*I)/493328776676113609163058214679128660141723597652432966771\
21158178344459094300543795873679699987298957829443116100835595797823003845997\
472258674745410)*r^14*Log[r] - (201628360768826642295283838117278105446702766\
01287535323803558088836830494132737938246761758841363275957307223485083336755\
80913123973856952341776275040856431963975117966325265070438600615290722491/13\
53815508897759525293339146213953266777086182623783724725531087847645125529472\
27354068566313101138281812037183525360861555512349874877007542741565377983609\
2192751652428191115290937889554886489634480 + (136383697598819540620795432433\
46413318411290466740102010431843787640660646342961684486792056822087*I)/64641\
58306228666443460292273173069938033363262106130243339979143473051840155500560\
69743392554214696)*r^15*Log[r] - (1796869266908325372064694770999525481192372\
34178766591779939126589462540677204389345105852946552942654907727989133958785\
905697481004849276187463929419360768789297487187813040428824737701364835542/1\
29224383469271761868308638856871970911184482244916321618893501426256949897475\
90905530007221268415579159341192818365726308865641987985883830271777420100758\
7307650667997988371024633605374826275344493 + (608390395143472417526491800026\
70856898719857666956709005443966642403914907094612742374436454828003*I)/31547\
83617644839080679839734926505557351085500021581222168657398034432747382016091\
783200802721556112)*r^16*Log[r] - (133261186834122773920512872663246165241028\
37522192181491266924466473711552355070466650656509726394770769876671725448288\
65322949211632825430921758404167870299091456149025697445245532492431304576914\
85/10251952683246733033791518642741033285813189195649346512934027847225443173\
18431705116136274051859171527154631833610882163037992734905556329414407830594\
58384857592700323297803444723183458961349484292016 + 
        (13911243409269323218779526491335269218128372134998176589903661871847\
86496389449831381278294456625172331858995254640127558821749427505564660540096\
247*I)/7854279485663148998592558471728327103668259300133883218090752675354879\
36344142620960044588520926966559037513441860508870771105537811971741753763445\
40)*r^17*Log[r] - (8518723892733375340097892179653706075037953680812972365173\
94172148264428201589738018171614272158276111993043238883647622380643620459836\
2516532032731512176438874178690861876705643436550782838015995/699909756689686\
16978082094516350628389457991348085608765137207014776139653489850898839693902\
04404058621454600411720150445383692409831857791383624036139290611946745805950\
927203553559991761880030632864 + (9090140945193424869014873699689739514771208\
77930749945602971521793745867970706528290535083545314094324669512827559647047\
670116072575639890668204631*I)/5563806853777812366079418273330487333751515943\
86440493850720252915822318764180127912350748615777660749760320337932331904337\
89219891369754554169914760)*r^18*Log[r] - 
      (7250004714129741815326508730388158246334907727419399175696848497690275\
60853827019865083288366579105800634558073335322573340707058759080671421485278\
2820243217656009063056397667899712362076841515081/635004617020031477141659140\
17415059895427452067334737223969246135934294269482719844543819314619439456590\
77820397670018956797651075402428730465656187019267515071252824518725137226636\
540195651459433545 + (7658233173078258148276890136983091897234830617954208804\
967705128699065811776123011372831594175943*I)/5061393788812279177524808266497\
11224561478035217555242467354872827181208448625660500796474218227360)*r^19*
       Log[r] - (695030673136602454670725137012548653868980794166214704329309\
77203054359820711708334989831487473264663523535701723720275327620740767133451\
7050065287587027672085741629487911532935319918314400162699/647717819722101342\
36643150448478701706210970128046536820832141704836542527874784591380482273497\
15929645113579164673188298731111692935806878268475423351333567996137447130224\
73346173242727901257377030 + (10417759083858080647626148278818687382137059980\
7630858353351936631877746043654147303610945868932863*I)/740775814106646677632\
80043407331921865543470833145712280291102950545381561897040511485676801585697\
92)*r^20*Log[r] - (1315*r^4*Log[2]*Log[r])/7776 - (7*r^5*Log[2]*Log[r])/192 - 
      (29*r^6*Log[2]*Log[r])/768 - (157*r^7*Log[2]*Log[r])/4608 - 
      (245*r^8*Log[2]*Log[r])/8192 - (429*r^9*Log[2]*Log[r])/16384 - 
      (13585*r^10*Log[2]*Log[r])/589824 - (8021*r^11*Log[2]*Log[r])/393216 - 
      (57239*r^12*Log[2]*Log[r])/3145728 - (308465*r^13*Log[2]*Log[r])/
       18874368 - (371773*r^14*Log[2]*Log[r])/25165824 - 
      (676039*r^15*Log[2]*Log[r])/50331648 - (59320565*r^16*Log[2]*Log[r])/
       4831838208 - (12107085*r^17*Log[2]*Log[r])/1073741824 - 
      (44672325*r^18*Log[2]*Log[r])/4294967296 - 
      (248227385*r^19*Log[2]*Log[r])/25769803776 - 
      (615244135*r^20*Log[2]*Log[r])/68719476736) + 
    nh^2*Tf^2*(-1110104773397709182715745767017471236790961750001236/
       114841760894789011456436516379342596794566357084751 + ((34*I)/9)*Pi + 
      (8514500858763499570404231951762926608887709735676230929106310261370791\
4885119385159790872759816686151*r)/158329843886594017233298378707670988556307\
28754870462569164128448537627463626096112122817295254079224 + 
      ((52*I)/27)*Pi*r + (216236528234397427595441461280907229668225406841177\
34751422288250654266055788869414074309911168379067*r^2)/158974310536823493743\
02133169593887356636547024833540439682138711278161874913245333960976352421736\
48 - ((247*I)/72)*Pi*r^2 - (1142577392504506279750190454218108753860129418271\
8109366992639300618512259021879939006453443928068957*r^3)/1007485217185983738\
21998670468999444684421279014481461971965545018428528417854284051818540942422\
99472 - ((91*I)/48)*Pi*r^3 - (16648095536445586605349830819686085295671584523\
162253265631935995596093918640955148887657355974342849/4929002619647844533914\
49000242511250062728128018749282328837521831428161948924869571874793855318850\
2 + (552887870031819663006805876765022630156564863495428*I)/
         134935665948573212116659052263673269887739424951777)*r^4 + 
      ((998081*I)/944784)*Pi*r^4 - (11060001500222623299904745997834427140547\
56979654281337272724858643414137106798027166419794322337591/26663859530694877\
62573850283585709409771800708687388859094967132575707394893652109329060384200\
371372 - (1034826198023045697092515350205335885947717638700422456610274654774\
7180173286418888230406823667069865*I)/186789816159613103392105861543473760071\
96620215066561662417769776515079703816955375445523950754009009)*r^5 - 
      (1163292789108426402872603715961627442611388357480241668486982390230369\
7881477280906318494138802781/190227092860815445550361786035143156597401867347\
427782478526041328064636163062249963909774080055832 - 
        (13497399827873054161166502493201111937152230631872958713782360457703\
756578089838839234221734396347*I)/1571238693663958919640236429039090871610367\
534241820464733980435335928940752599489963071628425137430)*r^6 - 
      (1431974061195692627579132705201526086493240594464675161563211912709826\
69126614646318696458078898465/11473387102730139014863360976254137511143290361\
488027762383723191699084625497173401430233473505288624 + 
        (33355456764900208609149138911143302455624290026032096104718517501583\
7619366530213545478182267225903*I)/380399799875251747729980023666815217761560\
5219050021448135120362304458334253419050152316378885740330)*r^7 - 
      (1006498102398644195407606397826443884687973489261381038229306573832586\
720216586190076331901467131/9051020089822062352955682571011482235007844214143\
42904005534641458270689439069530054984645544161679 + 
        (92177909803244493028878800631679732266225661620171733248939776534524\
542838345524258530360869534191*I)/8762364773783362667507268907994075360317088\
15443562511511253608956907996081953445957823402630465516)*r^8 + 
      (2177042923829677757927359151121363563371400999050811122390076097710936\
1034188574001624313101463491/110035711330237565234674073446145644407984016476\
82870547017389301801281070454386996094227519371819486 - 
        (53768032734403737402515027589784731125444531026857408191243968170567\
1896184269150937618772820429335*I)/522992967745420288305257452410080515844545\
0422724828148448843372735949911461664040249219410785165256)*r^9 + 
      (1160772041139334480709992762466224391117661291332405072672319335708722\
2125577067469749773275803934/426941135253451085606476913511430956981752001607\
2010955452972300757661547016759949452649075686141959 - 
        (35392206730853580771386543484138992021301239122242977546165409379951\
5134833957363333128657905994325*I)/372110076792099410935548450803198276066703\
1819403137619289051116281311653556360830298277886395048964)*r^10 + 
      (1043729503437267312203174094962402573751996883727828708965923328248519\
1409805765359537664505096880/383871718517145886921038799609053982082658258808\
9069358862391780559996630812648190791444960720712197 - 
        (16578917310179072036764164620003656506599782028651375633473670676081\
16686514629167850048761678782885*I)/19173220577548598398658530724276942290079\
814938212616204014994154742581849942013836144291808628954328)*r^11 + 
      (1088139549836686328095474368771428095841627094835771124970592292141514\
7756971024329246940908320607/436966749465295884700672461433376528523119435036\
7225361190465063346180411777488963011784439364881916 - 
        (15514361448403397019802823023152631532919093810883694722297454547651\
8833551748105474382219995620953*I)/198245891990931719151469350113995342515092\
6367118202449428200030162255541937955064361526656952717602)*r^12 + 
      (1138773173996128576597366336152481389218427435483605110476102703030434\
5302578249455725539586377479/515577857869265961087181681046592136762133394738\
0894448913988137820107305194595014311071829584759832 - 
        (82814073582290867700185705048708954036452742720139484097864993822762\
729793983047904332135581496693*I)/1168462664954788963062447447891194581444453\
637362305644799109898860369365064282458943005315733438492)*r^13 + 
      (2361551589375372907820342185457679881543272977538454721517441590816757\
5477005228328250931177970113/121976289398362486063972442587378843655207419291\
56134460498896070681555544548238512412701677866735098 - 
        (11422447922791934413173518328111391377011568990088135172913168722176\
9263144016193483958320685592677*I)/177450528250539383491426514204692235787140\
0329136266616574735971842492651002287586849200017897392197)*r^14 + 
      (1890826619669868393381329387213731933260986059722932998134816222527337\
8091266291101867324637157617/111760336417882400011549733796977872080909962353\
27912331791271795746126372338302757334440034128845836 - 
        (31856425900688706142426435381290938766949875575397164979135116347587\
4905214873196019743728569738185*I)/542889470497000129498946800402177240559325\
4241344038975720840174095057788746966232558626762329233204)*r^15 + 
      (3583368074506518758610060778612385205359372405893258238482557943679629\
650527708922391047466367713/2421281302050992560627991368375415245108827431314\
595901027896722346508705472351839080657848405230136 - 
        (14662527093770672956114687918570749170573108500093088460625397550060\
45747468048470405174733665359909*I)/27301727357613554448487903526492560296019\
096481791654346511016583961998299777911676298176145015425960)*r^16 + 
      (6092350010416903614567278116101736603876401997890568599117044268721317\
438571760966266082366752327/4691992780839028604791532563360114249305097216608\
434997009049385682086388830445379562188679731061488 - 
        (10427239754619935941313230136854477214373811769518747998841092045832\
98844885137936883719221457124587*I)/21129713935278134247313086017868242968892\
269804968456115134320905720313757939030840458866512244254605)*r^17 + 
      (3741249518502756687528047814987193036373323695474372133955342175770408\
765917767117300947959766692/3271172398920731932877297865336419955252001701591\
514750521130999852525199082601865529565482496241411 - 
        (35014633899251655224960628089539983474378652199267894739053222680611\
5531909233664493350293419519547*I)/769230430640946162906748191311516622968538\
2990086253101779214312764861946840159081509291130727166767)*r^18 + 
      (2119977043227163013682579493535716307537438689456118960857770552344631\
0314769816218542969594517663/209535986979821898567592492262061623021919216139\
39018929085729022422351988217395316028991873354028002 - 
        (25106261495742947569437309019341047372643729297029985474401491993259\
1265404607763150554577804414167*I)/595799968392089773001665843088250146817581\
5883452382905496248640426035453835135949891094378555465822)*r^19 + 
      (1712326620607512627023077040409510555898300089228128270328590110628548\
4249068334482066957317809597/190475211763826375206979013927007075064844677896\
74322826067591621397702671907601964705251781719879563 - 
        (16598887853869416760912205589278151873085682599917753273529421350921\
5948701489115941663599094599613*I)/424068774477624450899222644293487823406141\
1015604868095337415402975480271670847136629118669519169955)*r^20 + 
      (68*Log[2])/9 + (104*r*Log[2])/27 - (35*r^2*Log[2])/12 + 
      ((13*I)/6)*Pi*r^2*Log[2] - (23*r^3*Log[2])/24 - 
      ((5*I)/12)*Pi*r^3*Log[2] + 
      (16471625029275341076487352826144559762824677041759186/
         111354842806388449005109419254617908885901370346356547 - 
        (5379952958188300820387566466891679457885110404311*I)/
         10126493881726564992260058525774958117858944050547)*r^4*Log[2] - 
      ((161*I)/972)*Pi*r^4*Log[2] - (1477749273830234517507768001625784534475\
11213250336307954823330181917611523120284436423299016079577/17965728250898143\
17818399646816207032536673844942398934429289045969385732700955134728756187776\
1858981 + (411809301754720874317602577698954593623610849101231857192107727373\
88655157557390313752861555086099*I)/35954186597752185485034706533787250998078\
5552762443797594459965002598034548477500015345089577402502)*r^5*Log[2] + 
      (1623027279303776220708361935476365254331395149397978116527192123482602\
9131750676781971331528133554/627677074729871566533772120416230762411829441891\
1651945332367381546894249041075958586512579861231307 - 
        (82725983376414590760850403524218173704733368309499508590380525779592\
674747329143332462448353244943*I)/6973571977619073106678212651306323783890220\
64802523683269241161073783138931558556614753019870713376)*r^6*Log[2] + 
      (7880522423745864478052572900383217059379674620905482587963750642262866\
9583997271796890436667417570/187154002584977576709666675573013287253364174070\
98735776998322911675423940768981858548825355765168647 - 
        (94001744814500082073729791193544688020412285689780360156603572733551\
9388873562410099482989350213873*I)/878210974937946675178886029074136191019641\
0465270798444186075513881418293411216038494090068639979456)*r^7*Log[2] + 
      (3050441752853816783836334671245678661887082740618361594341659754492886\
5265841867205598314946868904/763278010726010289342877654317887714548660925086\
0826735867143887231344693250430171950314408290697347 - 
        (27970116122628905653897503192118300429852380185209339877837223716278\
0266539735028503798469581803558*I)/297692748638380714248624160464753135590244\
3761017817588186659543202219025562411876254959967400880301)*r^8*Log[2] + 
      (1434748826585090021117449873523644211105101800984268167351819155529225\
4820710066843656634129778230/417623624282250790950325894751582208533148166679\
2895872156545695583327364111450877052861070777350171 - 
        (94971620422216462140547341734504723035605477561573306592736564570840\
0352827731634703800151204876290*I)/115453372209904907149751429705636495429861\
29000914447365078230111660462582496348390668942217053001649)*r^9*Log[2] + 
      (3900992503497147923893005184389289227469633985681922387271581625618709\
3247549704816483170163232448/135501751191348804821647168064471861489732788608\
74957235288908399576901518911105299646214617072912053 - 
        (22568240751302331857283702108906885083660088228155463908217772325857\
9697473368745767871285852891832*I)/311896592957718042224137977891257920527351\
7489187675657659985143660278859257678953971771906304558337)*r^10*Log[2] + 
      (9897325428732657873392897797505863468287175412489260842614940294391019\
562041374377338544405034638/4117504668316076979488701251459263100795379004643\
441332939102794114263294558676172223772123542243761 - 
        (31002432977229265461425648517341009353856341187639612757570917249869\
4590946308943711134813800374764*I)/483780734179184669037966311063263405023715\
3644186811048957522308227189324246957869808968691208659245)*r^11*Log[2] + 
      (7418765580390973080200103677969079210197379802239904771588830070181365\
138023231348177057559360012/3681303929972593472210624275261762918908792632588\
662864324861760288738342735081547090663835229621991 - 
        (14068333678850357664512872932936442415737736062861362677199913210815\
08039066245429648912480895329772*I)/24610583921772236589190985034962889043246\
835610079046036176541351784739828465424799922027401265546335)*r^12*Log[2] + 
      (1160142759848107786044475920318691795793782999395843934588307993354395\
85814457906599894792519731546/68187399414012808237421641580117499946148938637\
102739425833608321283859294573485039327586527282664301 - 
        (30629551782788052015795483517178741359730277019390071746831699305157\
10461644448993636727069669442*I)/59656434522130013497488521511804948866555440\
071718074161113337457668884286680888137438401384625923)*r^13*Log[2] + 
      (3070640640291728237911889521931549459368774989337267618699818072570544\
5113566356815438401716355458/212094503669296072199844341371120832704307952078\
57350097473453623354190017750220177173029642544181645 - 
        (74848025954574782424513834371142581407649962966565788146412446694175\
507190964960346006137212874310*I)/1612737881045402345519602060650445901959299\
425072957088650096997701720684165404421972140325589146271)*r^14*Log[2] + 
      (1183635876494142811376511540226767404876461841354032614459055132626435\
9207141541325229731351146624/953216047637410704768561402969730051610419907004\
4763198320954874184847695257497313190603954359735085 - 
        (13638369759881954062079543243346413318411290466740102010431843787640\
660646342961684486792056822087*I)/3232079153114333221730146136586534969016681\
63105306512166998957173652592007775028034871696277107348)*r^15*Log[2] + 
      (2561186018694565097734477406790087860162429404798293846677476941784219\
87011774680492795568026575/23866485730146926264871654045252240628328959986067\
6036037095747936316920434929676603963141166508733 - 
        (60839039514347241752649180002670856898719857666956709005443966642403\
914907094612742374436454828003*I)/1577391808822419540339919867463252778675542\
750010790611084328699017216373691008045891600401360778056)*r^16*Log[2] + 
      (3814613675272196560368562693056806110654705490995947862284528641681472\
8876455080832861578129917483/408387208285353474518511723824797078504540297588\
92219263765267601214015520384646172962352449975881127 - 
        (69350439407702703529774772288879900617189939861708093463197617945246\
735704030507687306737340540131*I)/1957760774995505511708918280134265876574149\
054300847055891252136741276504816779523857692608388982165)*r^17*Log[2] + 
      (4119420302989221732409585535462399206839664417884445500489656587135012\
728143438559078460310049823/5033260814822226004712225086148633391168045088482\
011055643038045447144764540903134635592176258691829 - 
        (45316241710432807316664479485074620944728705240731299233024025567525\
79088601965153094751797343119*I)/13868366713789884701340835631402989727035703\
5296722951441729236419129013160426549773633029987950151)*r^18*Log[2] + 
      (4699383536702072018052494844704772889772300181338688637643603789441028\
571988210598179804073100439/6512969569324927126740950386717275985877893637104\
955173399826266151680419048240052191688992981552990 - 
        (76582331730782581482768901369830918972348306179542088049677051286990\
65811776123011372831594175943*I)/25306968944061395887624041332485561228073901\
7608777621233677436413590604224312830250398237109113680)*r^19*Log[2] + 
      (1820869949856189335012358670170573440125919122589687168537981302073173\
38993494544238922885010202/28462902418645010021518028542414853484540167617443\
0920957903640969313217704984948454923479445385895 - 
        (10417759083858080647626148278818687382137059980763085835335193663187\
7746043654147303610945868932863*I)/370387907053323338816400217036659609327717\
3541657285614014555147527269078094852025574283840079284896)*r^20*Log[2] - 
      4*Log[2]^2 + (14*r*Log[2]^2)/9 + (13*r^2*Log[2]^2)/3 - 
      (5*r^3*Log[2]^2)/6 - (161*r^4*Log[2]^2)/486 - (71*r^2*Log[r])/36 - 
      ((13*I)/12)*Pi*r^2*Log[r] - (17*r^3*Log[r])/12 + 
      ((5*I)/24)*Pi*r^3*Log[r] - (5801513916870981723170837431014172790132121\
10908810230204389167407427801333088739606900512717313751511/18028489814777517\
56024460093292967953024837517460647188486709263939838628244455363179178881373\
790697232 - (2469771472133747242743457528244439066166855957610948291823826306\
91090126765846906807827533339908705*I)/17599318295929983356655844252437055410\
9068462919403016427083853323811474947491276821625379291867073)*r^4*Log[r] + 
      ((161*I)/1944)*Pi*r^4*Log[r] + 
      (3495860844904478012478566161913304995298287106736477246280387727366710\
76044731585278596278449538798573449096407565879193152371693025677432965424703\
0958943623893057156190935569089838531978789223631021/193721388968631426239703\
27735636904779027540168240709927364381898505485744783349448870043243620226874\
23213185767346719180580812176785490708233657983498050935960948741489698326700\
1898172263230066770380 + (180187736934548324618754523432790477597362247457701\
28106157225163430164739670573331952571587837333672944731011095325792574684494\
338666379398682783195674723812939482496366754718320036235870480554491*I)/3146\
36094365353463835198056889920885928876893660608632486127937286818811342127267\
33432391156134432580422610836046420177603149811624846019770328361545680969677\
4463369526528886963860206178966006453242)*r^5*Log[r] + 
      (2355219290185652518146592179305661474703964056228303859712004247104688\
72717614565825111634057019969309099807978172462164783958526689191429334428966\
282915403052024721762768201894433890412189724157/1633877194402683400598264757\
14441665071417329162948286992986694718677534930202949270479004277549123028273\
23563049063382399142092023646476316877769794119101677502153665987559062599929\
5421659063038600 + (360906036399915373645358183069814590408803546271500211016\
83030527365191167734059574659561072104853414450755978489210383708948076612245\
0093739131924989202721145208561250579574977395956483962215175681*I)/608467646\
86742109106322071020446742802538696196446401966476157022927554586088898835274\
94331228165726764687614214787613347566347257538134130702233175022527911523414\
454942882300211522427558787318730688)*r^6*Log[r] - 
      (5604991771776578525921566494145166460189579069113625592649378559754185\
63440026171452379323571551835095389570344315131142827908617017692566198112018\
33751149894712696128015078998594575785341807555307/18673070565056664206813464\
95942933775159892022485410396729842209006459617374586906142681621527268771036\
16833935152430897667449393509317181401197571003902331871592375603225842222552\
1320087253710425400 - (637836173761933182275995574876420312778049780908790749\
33164395441964862086260326926914404602299988278828758710569977525546395318090\
91725836648100449202826999672035367250029164115253992264219092408317*I)/11917\
96448279864632985324255010241940217030597889350444961422382522500919266534789\
54344786548303279986831011325332984258138594924189672053803895577634904471170\
724649384859125809926967867999059594160512)*r^7*Log[r] - 
      (5408165252901503983688092746061900318249722728835974292411186269593773\
84889805450269204637179553927315302915752588949298740672235122750083995222322\
6223280124092292680257102303892153159663223715211935/152412821531792210123628\
82299316594646249677878060320066078648122163546533438072461760140676366447353\
78807429515104216591615012100412613033222846503405371725937122116894527097835\
83460539376663134040488 - (16943917018547966803359501299534996984216240181078\
35254927492257604393149035547768321295978469003328750982928317307662961846534\
185162148929289130708541257928385343957155105407900007000909022337984271*I)/3\
60676459678429741459132391830894676484887152843995200799246935022923856219555\
98712613540824022691029351827102845567135324121428550732011946504370399376792\
919514047408614655372327066103483107522470430)*r^8*Log[r] - 
      (1028125131342967838997291008293117451790240793089150746046365740457426\
04709578021864494398665713925021443737768142789746866961745644628613962616189\
88634570932504445412211200415549204410546198527058847/29850339956105624449035\
11695451349893912839840328188602429152365157858349889049257603477159639989762\
05644044951300158958142967734872709284134709884637331727803561306563834338669\
682818028792497643562554 - (2942635495014986025284836878747066853189942133129\
73019194864699391370997653325640184438343882950310468881234276686302941738552\
68261513665309385954944815795295601959659302437113178558429603415527301*I)/71\
54499198258791154043503801220471857642116088029075589435735060649921149108093\
16161662216131147177744799789049235608363003729679875757310619206205662132317\
952970873614872332121300033154135509098180)*r^9*Log[r] - 
      (7594818553696041668405851792605664205244149239227987414697942228800508\
30165967380540479604877891360171661630445283541110125717342728783735231619245\
941436745248191599559717688196556445178626997218448/2394737783748153272849526\
05806671280264134514007029312549657791525274696364235446163546321727192835746\
08057107473729811430839449887031507476139511089283865538288093263281071036779\
296082336669357926505 - (8600953708206076308086403508278608143708211617935048\
44604026173220351093448210007200423012728700869763034944085009059636962695782\
65620150672138874867733594208605775773442286934591323660605001815691*I)/23773\
30326575608273665150707050510766786529715304931930369400468653537173072511900\
60490147479296517545069266145364286955908508880705401646931472174080564639906\
5956868105660252657615257585079433326984)*r^10*Log[r] - 
      (5177792345648325079333580430352299491012852908560691223469046629080028\
34061400043572110131807472672496387979956788859904623011942157454942767450109\
52121879786520105194644435355457100348642338771281/18024860255214848760822100\
47855119297966625308121587828451698102096325310074801072351450751658349611447\
98271073015430041309706746102365425944739456837944756852897834643336656135704\
4576016725679039210 - (400082456685294121609369395605604565751066580962297350\
56614301916753106841892188367207074283494273708190626059132254821662356890597\
1317162064721340361581529733122997326104957850284590129820402413953*I)/124862\
57757227251818083771567554033634457693750521935515114904264354646745498321677\
47208183067424110430139935053742840756905864527394222624309214184313182279377\
1500448679837991824170036833110363752305)*r^11*Log[r] - 
      (1495853207979224058121131297797152864191233081920214824201420411437490\
72924347492495151479196235162575293221252116725680989137464095178310628024553\
9889422531252891500974065657475040998457473575602411/577148888912386730472285\
73700919244685222513087088613871773055869879297435074588878389618101862392321\
69374767752432930588834547417157214484791477773652102786234536124215985708072\
9143538321348606097872 - (579738757450648787962999253475094006156752464340318\
53883277077483974903452411459550972385143201796546661782130182603867663273590\
49248662058400194374771087134539881496595538273386311574220382126700971*I)/20\
28343891841650787064609714216852751550844510086422490285106099478581991017044\
27256473499342719180055337928988959613955966672363531032598121783007598354463\
340998732713258470379893475605115514704617510)*r^12*Log[r] - 
      (1794472283658799356724058666401198936215490825588483662301934708518771\
54333761040572457887211939239251044965036592283642159950722375021581170926147\
46081050525128015677045638447137412132332527006812727/76651736147589565631706\
99157350529674533620626805074133634773827686726596170287127032069604259924330\
69492013760460233845598667898224561170685149785659698130269168676023789454852\
815234028692454152613152 - (1092736938055825785876635499312801479360917439031\
91005761753874223963649247748146068821932491268275263481058221370429677582248\
88258681020440634805750841535764696449634461734622616888456694281946395*I)/42\
56594419489504407047478803186335506047068794667551637551201570250018399648889\
60020652373993292840316119866575710917907527450414139235484327586360566880096\
236761518614594361762737505315764264647683)*r^13*Log[r] - 
      (2096550144657629066582046327695732920673179202008220041015246899831237\
82146627004145410265644109010276945250930759492346444784617375256826078831238\
5561612904004339941678799532675361593220883943505631/988313312835096041889466\
80784322193134798430833394449430448119548167398881962293777826861546441384935\
96043948484727905781822841398811427938059389685917334423536370575290480561716\
6205879061664262704580 - (151495373800521189840628138525992228993138944068960\
60615490172159386038105087912563161440851044982062606090986041160187308758168\
1729172666695185816028578703714825960251037091792449232886645301770838*I)/652\
84908991324037182068437513629017193536029342454059168599262159381292389506881\
99014576979835966149732466084657709956834596315699741248988839145264515654420\
831475892592490090957085945662178176130605)*r^14*Log[r] - 
      (1111933361288641488695350569077304106317993610898561054557896068833484\
58620127015137244346247425924647519270091571623691925918437170665737608466820\
0226203895097403068008039339181115327444439764889091/576158259099503709298849\
92622122076659053427108028999741932680649206030303523984130280266000164717334\
70731559855248211693164953752259141803513090443602685864296717661305863088898\
7143363936371660269130 - (136383697598819540620795432433464133184112904667401\
02010431843787640660646342961684486792056822087*I)/64641583062286664434602922\
7317306993803336326210613024333997914347305184015550056069743392554214696)*
       r^15*Log[r] - (2445144674204393414939230178621088708580649278842788413\
13028680843154004224264750936731698074518089615856558490232816833667273634257\
38362699518331707593567237835332848216674409387344607388009970274/13868003918\
70293996276696242371916627811399882964511436713141380681716564359195804112555\
08447832617885950455509083580785229051441576021172559168429989798728372005533\
0604655451744002739831445196845525 - (100313374033711856545916163895880623727\
68775887196490625089435993893026489572124800699316138757982938442208566911308\
75058198328468179570581204439977726940902499174834766391070501200618056351466\
35791*I)/52017091584360593956854089114529427653483714811301149845017315240166\
22231175695094756960369257203329919262072135524743751451789117107808327862168\
083804126468176831388783018939768802151289734649135440)*r^16*Log[r] - 
      (1005124036288617446429500384211249114114076252151474035055771421509959\
88221321907428818903399313404372793291204788246393535186355668151948780861964\
33576542503196585685027907406537411147796069844385231/62139767683171840845629\
80327894619124368903179258645173855061407741508564824516583201183905649957516\
09791487730896354663850535159266708826349074603343093218835463684218101366289\
346124146738862606236850 - (5751573532988334429488101731419597594063339719868\
69244673357933179993400918539200019146914400353203179045933693361219565981216\
6021981762931602080943460948908766790204469238447735347975785243115006*I)/324\
73348845533677771777747027410230023219267072065401756035435800716845253423702\
21168395576314341352389475557289101296940947190071292350048896381080258729604\
52182391682021923177096593953805867773495)*r^17*Log[r] - 
      (1460642367417673905252671450108877223715513464328443738438113209731246\
24584277103086113145522884288465003881702601449340047397069446493006397971812\
178982343843368762538873847663859008436633289387208/9804033810141140265595164\
53189007864202436598849712098807184172213434892302895415078721643231495815319\
86970063317695979482454272504683547537828272458512692139514342827761155258256\
36266154307750613241 - (18108119334933155817793761378620677283868883390986432\
88019690592301755670493388680765982144960732203704983125231797790898642865864\
1502110471034961990846283773908328635569058605899604622649345777817*I)/110834\
45138218789175993030856588708988918296548291201445293801521807957320426543420\
41951766722055583482422808001189352108083566792587134992783677741530278694105\
833615820896054382342900042871799084870)*r^18*Log[r] - 
      (2070293488963886902778830972815795424043992889770375545351775816896165\
66087618627136875600044452733845843276785472468135531059998161253943090037996\
3649439132128868105825245853275298313184454638784089/150305000225236101409386\
76879232724421026173261751032962543665351598280719006714521034520312198409496\
31293835025959984550789255335669559100725402017000786021725496836724745979294\
77641456094011455546980 - (55702917771894556113392977453996874286076762228907\
99706959886042287764609105590027512645365352973705261645938390143186690613287\
1766388770283972079049512450011933201463603674298261355273932948106647*I)/368\
14549212277842076855481874346501631120444608346946123869503194280244437122813\
24239574771236462155554172374100125232571879558336373832350332969266732287095\
199447312712832450976542772678445376660640)*r^19*Log[r] - 
      (3374277837959753888190684159899062962812383554119770038074329963605674\
40331336500585038123025246329200923422844144223086533185473551405930230039998\
0126770710978322674786713879428417034368956306049/264045691730308073874301224\
34937101038904351245007115661443280745826473823933681874330363268551064731963\
42544857602349620604800315876277243684826579332567579104355318355164810763840\
38202281650338500 - (12517617074553203279356760060706335648821885219928907000\
12251365224712318072372309061302731931245471958429517988236055540972077168088\
28807268393961681838616562848672218741954935846287016615805974881*I)/89009046\
03798314501457649989610913395168416084135721226730169993003519110707022783201\
52506886039654088384159235872167236794334084490866048331936949211724522236473\
9958622604086639561144079653570223808)*r^20*Log[r] - (1315*r^4*Log[2]*Log[r])/
       7776 - (7*r^5*Log[2]*Log[r])/192 - (29*r^6*Log[2]*Log[r])/768 - 
      (157*r^7*Log[2]*Log[r])/4608 - (245*r^8*Log[2]*Log[r])/8192 - 
      (429*r^9*Log[2]*Log[r])/16384 - (13585*r^10*Log[2]*Log[r])/589824 - 
      (8021*r^11*Log[2]*Log[r])/393216 - (57239*r^12*Log[2]*Log[r])/3145728 - 
      (308465*r^13*Log[2]*Log[r])/18874368 - (371773*r^14*Log[2]*Log[r])/
       25165824 - (676039*r^15*Log[2]*Log[r])/50331648 - 
      (59320565*r^16*Log[2]*Log[r])/4831838208 - 
      (12107085*r^17*Log[2]*Log[r])/1073741824 - 
      (44672325*r^18*Log[2]*Log[r])/4294967296 - 
      (248227385*r^19*Log[2]*Log[r])/25769803776 - 
      (615244135*r^20*Log[2]*Log[r])/68719476736 + (17*r^4*Log[r]^2)/64 + 
      (7*r^5*Log[r]^2)/384 + (29*r^6*Log[r]^2)/1536 + 
      (157*r^7*Log[r]^2)/9216 + (245*r^8*Log[r]^2)/16384 + 
      (429*r^9*Log[r]^2)/32768 + (13585*r^10*Log[r]^2)/1179648 + 
      (8021*r^11*Log[r]^2)/786432 + (57239*r^12*Log[r]^2)/6291456 + 
      (308465*r^13*Log[r]^2)/37748736 + (371773*r^14*Log[r]^2)/50331648 + 
      (676039*r^15*Log[r]^2)/100663296 + (59320565*r^16*Log[r]^2)/
       9663676416 + (12107085*r^17*Log[r]^2)/2147483648 + 
      (44672325*r^18*Log[r]^2)/8589934592 + (248227385*r^19*Log[r]^2)/
       51539607552 + (615244135*r^20*Log[r]^2)/137438953472) + 
    nh*Tf^2*(-280067803493396288416177817654665264999176874647192/
       70764877229805504211757093970295116136511651122403 + ((10*I)/9)*Pi - 
      (I/18)*Pi^3 + (12745094735260742829337992526493447140262081918984936311\
518847206040935036303945729899304827066986713*r)/4205244199809014595742159736\
803817666427863318536753367231703140064378308554711802947344739374759944 + 
      ((5*I)/144)*Pi*r + (I/48)*Pi^3*r + (38036775843279394455654543954251650\
781694078306558640438444182629365458309309621232273040639840082131*r^2)/15617\
06777579756973827537874745617167705273127187112828648761416100514135344313710\
3939179611970138544 - ((265*I)/1152)*Pi*r^2 - (I/288)*Pi^3*r^2 + 
      (1640207523154590990679638018348910742981544716279275618619833720927206\
1009647875521036662442105207744*r^3)/7520267816108790659804572666139804206025\
073981683009936682002057756315915329752362117142933465965911 + 
      ((52553*I)/552960)*Pi*r^3 - ((101*I)/4608)*Pi^3*r^3 + 
      (7610373549358172785997989414852911054710023235834980319314847116396879\
71891054212165397272257353425/39122311326636543916502845735558305467221988984\
7101398191883754907363209879909924676609482430703757 + 
        (47019726905874167917232352736251910803196981682796*I)/
         96031362771609367338007234074523432653991346398069)*r^4 - 
      ((71654653*I)/2418647040)*Pi*r^4 + ((549899*I)/60466176)*Pi^3*r^4 + 
      (2610035829802845526901575954259211898438639079254305320404249924176360\
174496180239714387139603223899/1628886095815229964824755421767043486609296431\
147121434666872372223308247180531041561666615775135808 + 
        (24538073646577985617313416570705737167909582764601198816139291587051\
83970135026190910767382020188891*I)/69514095272775857059921513453193366676167\
82457828524207297072366692295661406193330920622522921327088)*r^5 + 
      (1618270788014417239053131429422409136405128969094869476003602940221751\
40136438969418540244559983061/12421463115679722372259061559157184422010505070\
8356804197927440782889211310894325815801388525848960 + 
        (51889405233835095226194018852118127115863439019927477151649410929354\
9488210925828382645952085928363*I)/135536228212988939930022758014058041411569\
8830455889709255198297765946908525798753630324075137011680)*r^6 + 
      (1540479282174037685966682207154458838288641038721904664101648938580453\
23756611488784702419136096061/14305143419138311854424556112444816912038444764\
2325748811861689879337498700028097281322117970266560 + 
        (13503342298898796378047084915354089500062702577797334443998334167096\
50267406980304263522721594018231*I)/31298525427041915835366271569685992794503\
86222581393352801427476421742776293745379428099208194689085)*r^7 + 
      (8360298528173745780905937745634345584725498872434782316585617529678432\
68157378265610434736059533075/91435997923801941232236883504910352325022771733\
8907302926317558643166004730362359481811314237376589 + 
        (71997481434811634252915726498310900978671603491334572990274040533886\
47754565725812748310596390050005*I)/14730521341342226685828694555895246025026\
473169539928342978099570769138337615461471043328578043863808)*r^8 + 
      (7968900896357394107279372837049232642956976150892698800854456918694215\
81498698524434725427465266345/99918919022496665667006905172228243205363099654\
0004748007500832483584694688145239805560674047318146 + 
        (85770097864489944822558344588490573059849605024335817415004263414686\
436527420050270612967713070395*I)/1570296955821769432918689798517759239930996\
62252620978763768795880706790103295562909662627935894016)*r^9 + 
      (3528392521490500333078985124289321536387213153773158831998033943133283\
84648258327266017668650183266/49583933004197152516755053989904231003799928041\
0497394286293840165233007067827468693809852869587277 + 
        (79880318422280449683434577694503426355248598248420832233973965297341\
597659549768299991804459823813*I)/1332604617180061937165663554661031584657134\
70523018066893647213826914734317067256184273367369890064)*r^10 + 
      (3900952408513299207631785684897097422180186247640931311035787178255888\
762283617987531993760739447461/6037879502992373762309070377433569653247519933\
168485832386122525514263336468712031373236562503244735 + 
        (53967820579341918458755389258511577905880035809814042889986010138980\
83849318310163952560818690505006*I)/83412804819807030140748048840000590765867\
65774695171715233321101464720095564078139704665742201895095)*r^11 + 
      (1614270760858579312964559098573613254743158409107190141986928186892027\
383650161165845725919152590156/2716746136615735596884810002488528839925784810\
739050761682281366140657376908847171553665638595839555 + 
        (24843480543524637658892302292550939296347686685105996369974623359656\
521109314688554196025094159017556*I)/3606147462576712511772846081138873351475\
1454041060289663205738968074175926615840486102161341763521445)*r^12 + 
      (3109078470441148574588781231431961243028919218413425424213762361868338\
162659626196912064909046347963/5635737343234960069454105441358693887573627375\
278909636089947105740579454317829534414522571810421255 + 
        (29695456956094981445510680057184681804271208365097061573627342323903\
349261811941334600032113186319*I)/4091371633346924404230629658039884284927936\
4560219981380962625319887885303413275510140157090612037)*r^13 + 
      (3695784947154222129036496767225564492282877316096130466986648652099894\
70278603302347951557128248421/71644939112743951209125901360035702406143056304\
2826905095699338082366892860670968514063386737490443 + 
        (61218928534651955444783390049527630001122753338175656889292351455872\
28101177321401175616054251452395*I)/80720155560346727495476978841840035189304\
64608377269138080198334500560988700879265868725590434643393)*r^14 + 
      (8310324882268552856995001953772682361296623344067623927188262849135040\
59238287668680495077147267640/17133965164863052987582260653613797554618928924\
61625006649071588031458408326950443095945914775164001 + 
        (29955467417133448813104865081749265346602650409074622389701719004792\
6776099354558028475351020096709*I)/380417814925606748283245618954380167813003\
692988872856379882796513335551340059292592790531835099772)*r^15 + 
      (1495458485907360736443874582781587325718751564968920606261628650992680\
196174218050124741514020659376/3264646567403827168861268753083681115236588652\
723134238199972855050394078337284612462655446413745361 + 
        (39992870266835271543900213013673312258333576946673073148562741062148\
6608134897576305418069974012283*I)/491622840806057769203610770876451794849627\
097079555204201113179872612811574937788998454784951043184)*r^16 + 
      (2804128476777443393026624166165630647825210129905989241359331429920883\
722331243285260594115680080106/6457377392607082622177214348402627553229363785\
767917332325227839868124492209886457422349258061130771 + 
        (24818668413305625623336334817911056367196223087438256878645020183835\
071482255521998658126244115634581*I)/2965021657523728237052842511074987704077\
7078337400934491552694487796966739864006955217517799823540576)*r^17 + 
      (4726997540682208354812908117838106288368612663084584133072820761591746\
41959457933401426794429019037/11445568519235667352685709770919224353121811505\
15913909615838669747565040850623795359035218987314139 + 
        (12991430096797672605253689673925790581663685314081479908661560346378\
943311210420825393748643878004094*I)/1513256138190890353985993465388516294659\
8778517093997141870366077011389339369463243072936696125914083)*r^18 + 
      (9207422021401017093727161856805287253719311965341529938988908685542225\
488178191439155388232658520608/2337477297240212622764059625405890515025240455\
1116412290886173056548874407547852496432870811978970209 + 
        (29954336327047890594453455086745146678244708347976337562186417861199\
204726361429013919689079624354486*I)/3410978452898272119817304582744065990122\
9835570750151817352344815006538159202305725878402606011285463)*r^19 + 
      (3696489567494725244684130726826925179297714376053983224020660919229674\
84442250915240603120576869467/98140994672719999786405120809329098768651943191\
9964479568545039022395254359720169185979359901474430 + 
        (78308327356271388985788227375845626302549049561462776289089717380981\
790853408377112403538970911381409*I)/8736914816213720497746030825929926991658\
7244176348626003429364441007348179773418563988247767807689245)*r^20 + 
      (28*Log[2])/9 + ((9*I)/2)*Pi*Log[2] - (4*Pi^2*Log[2])/9 + 
      (r*Log[2])/6 - ((73*I)/48)*Pi*r*Log[2] - (Pi^2*r*Log[2])/12 + 
      (47*r^2*Log[2])/192 - ((3187*I)/1152)*Pi*r^2*Log[2] - 
      (13*Pi^2*r^2*Log[2])/72 - (749*r^3*Log[2])/3456 - 
      ((4279*I)/3072)*Pi*r^3*Log[2] - (73*Pi^2*r^3*Log[2])/288 + 
      (500943680252113348243413910889317516809903936021693766429/
         516249566685350126281766422576222101425623206366230900544 - 
        (309428007676136961536371417898591192131778780349312*I)/
         98803924704935435712733291392076653806384701401781)*r^4*Log[2] + 
      ((4239781*I)/4478976)*Pi*r^4*Log[2] + (532651*Pi^2*r^4*Log[2])/
       3779136 + (18675959133641101326462174513075003641306016582286186665142\
8655457781864580571201736898153426939408/891252056080913332588933842420219319\
176587459220185037639483306841716382378733577128771608704461311 - 
        (72895608386188365147782551479781271690899663245030912847477389549646\
21238939531546976718323527986600*I)/43153984110317572472431475405772873181138\
55397123162451812478318936255448705910643949979652789115121)*r^5*Log[2] + 
      (5194783506234456055199921441921934186062404526524019935567800494483801\
18653663498355370911560025480/41591257354210553971953335805948261713736126597\
01375927370155746448324261110041439882188693732956307 - 
        (52275539479825145103292088211587284706975526089664808113645434991534\
364677987453193108204964418891268*I)/3441905544940968363283467591288666918184\
4262812686846857018257979811936525633945859273603753671088595)*r^6*Log[2] + 
      (9143230409113792502186565728954181834741410586217537028712305900599227\
00085196826085711312780276384/11731372545719539584173479414077463787540060688\
644761377198770155226992222486091714814694093572221469 - 
        (19511230096842006658069590529744981553319104137883762027424395057137\
517752560621818824275771592467884*I)/1407167654518580114680420993951719962555\
6813685103731318880108614055966259489152050564707524606860435)*r^7*Log[2] + 
      (2462240625887894398036086646595959076791434900981298570647971208624517\
594726160936661837746619902404/4792286073637768301898101206386740928409287616\
0605010198673366229853404654265086500834921798798492901 - 
        (39125279942899638866203791906426211163945169497138428260966209323257\
471567155424861331652720545470236*I)/3050555571529856665833504013226103215371\
9988043903702203382881808761762586287094191462752833285150975)*r^8*Log[2] + 
      (1284389941198382543213952679353137234930614904470262344156367668516665\
577080702949318563192341425160/3574151991239314138458735817029119751331139316\
2064599343307875843018881872185666985081181085653814321 - 
        (28776050397995497078892235500134660328875244503624961291854565098035\
5833757294743490677429569864016*I)/239970398657768340072404150358375961445211\
825376419857747082014067294608285723920185969822954135225)*r^9*Log[2] + 
      (1135083573933798558545066092479619543869731577456188084244861734087454\
908974838485397744259872332252/4262397796104010569956452878066724108499487353\
7017687819980355673728635185698584857319660036938523893 - 
        (11498754704496232344419804490442318583669612135257440563915398430147\
54492394724824510387072351103620*I)/10168640617445218690146667226369714244568\
08237286920611037906072432985505276726204517079973092464853)*r^10*Log[2] + 
      (4971497472943769369971350776339588564616054875348391107241492305292016\
0186808025673860079357107635/239294070268542433175280178193065527024362753621\
1850973216430234404868040813710916600768099215033264 - 
        (21022880494405584818924715347389028149930896491192613342782983914992\
6202557535465242688848090376037*I)/195810790484723645830027909993158829355346\
572716417054352261170326515502699672180914822782594408026)*r^11*Log[2] + 
      (1908543679364331602445361795323227058936543424157979749135276932538640\
47764652509016083381542329087/11287093714555427226941863296140670065228718916\
161785911449723017296710143389463196281475951244618464 - 
        (37308222364741182123373613710003719196038735608630487252905524336261\
4920089683616326665234207271483*I)/364019062217270775173932503858124568053498\
219651047012125036634093260930986660556524733056148936876)*r^12*Log[2] + 
      (5383800526744152585982584718669818563161610837922521243154761335767533\
9203619252919619289245144436/378509476391780283957992903065983515874244825954\
4799835685446389740005265063177356910672858487089781 - 
        (96683056378084528022991342215426658769823331973279195580053463224342\
18347265717254299873327744000652*I)/98387892152386454936993498109163445652426\
48448063649013191579815441147701176135774567261665555924363)*r^13*Log[2] + 
      (6602499645001584961993469025037595852238650516825211845956709952893679\
006524469012438965175263241/5382409926983366613624369291211961986557516822276\
70313712939459086824538794055606809698403836923767 - 
        (29251102085252017934101577748686507559314778740879697399433056894280\
92246358342477657895385096533024*I)/30934638899110383465386885142060210363792\
84835955914177025472211617819039935113406333904206840659347)*r^14*Log[2] + 
      (1135458792454185558439919755954983856166589978747700828164536312108479\
75154819115139053703978679252/10534510410153802854310904908682845227171886794\
951035196847312397803348913826475900435764817422390729 - 
        (67925051554845988510678015835657631141030438847942840519244333855838\
60009295763241490147172910538930*I)/74429501312291719948770686882150974097797\
22762612343128633734924192050436553280657944837780082387547)*r^15*Log[2] + 
      (1393625933117944947193842835191600789800316614541367714910702559491258\
18284951714128235045539716842/14509341194212489525969346745823928818183650746\
018625261699159326610785501697912231282790088704001853 - 
        (81816729673447259904795318566924320333217730996256995287345510594138\
48325451518490080914065519939556*I)/92655450084745970176167462142772490111672\
09809102774184622610426333516365593364457154024091583313457)*r^16*Log[2] + 
      (1823807771889367992176907498513018812191935388059147242152396276102787\
52523727654129290283279019668/21078202038958085190490118508784949764746158683\
610778829585584594904463547403957912823376400492363047 - 
        (94614117810809038278543191099614735156752685744279852081229807021764\
7756705350369390861308079227752*I)/110498515556472280708088893871365185359755\
4567743122511762344440376205376732383086498819280192705771)*r^17*Log[2] + 
      (1369766949380556966787278292602901000525904025226041137554847069534113\
4045320053859570593249177112/174236667505453674359430040163421966226557882493\
0844793486799250268600287127244684160075737439736609 - 
        (78756687477274436346374701394848211335588951265386051428989787067332\
2841517559380842023082813377956*I)/946763728301130582935677013596128842382005\
084876209230520663586055991537737400590181139205716118237)*r^18*Log[2] + 
      (3078631534009611419536296654170195873081591925318136928134270959315873\
9086113886947849250496052672/428030732265246620079235024580350503166413184815\
7287541770821937294079282711811495000957024399310861 - 
        (10068828547035688730259594113452593747911940823177544798714279457595\
000507953925371041995745025741548*I)/1243852320712740108703134326491810901478\
5501109582758448917415233660907684786212414543714094742605465)*r^19*Log[2] + 
      (3723934180481492599097812239158665926728887928345838216026256778918994\
2737890698906601592918690284/562644478901345008624665930554211190266830861075\
9708125875868644884959737661479915786495724460798655 - 
        (37766422380411868596726387850552826941765756815238388913959221543624\
6565649614498470397476912935176*I)/478735143232161360977530864002094512169632\
735934846937589535320096454457140692438487739618983135005)*r^20*Log[2] - 
      (10*Log[2]^2)/9 - ((2*I)/3)*Pi*Log[2]^2 + (27*r*Log[2]^2)/4 + 
      ((55*I)/16)*Pi*r*Log[2]^2 + (679*r^2*Log[2]^2)/96 + 
      ((217*I)/96)*Pi*r^2*Log[2]^2 + (4493*r^3*Log[2]^2)/576 + 
      ((1001*I)/768)*Pi*r^3*Log[2]^2 - (8455279*r^4*Log[2]^2)/1889568 - 
      ((10436951*I)/10077696)*Pi*r^4*Log[2]^2 - 4*Log[2]^3 - 
      (5*r*Log[2]^3)/4 - (79*r^2*Log[2]^3)/24 - (135*r^3*Log[2]^3)/32 + 
      (967225*r^4*Log[2]^3)/419904 - (4*Log[r])/9 + (I/6)*Pi*Log[r] + 
      (Pi^2*Log[r])/6 - (7*r*Log[r])/144 + ((49*I)/16)*Pi*r*Log[r] - 
      (17*Pi^2*r*Log[r])/48 - (203*r^2*Log[r])/576 + 
      ((223*I)/64)*Pi*r^2*Log[r] - (71*Pi^2*r^2*Log[r])/288 + 
      (12497*r^3*Log[r])/61440 + ((6095*I)/2048)*Pi*r^3*Log[r] - 
      (659*Pi^2*r^3*Log[r])/4608 - (16470549031574286887259794428260475803697\
44669280506355761193193062324589726373763320804030845154550454785301/48094417\
40451601850042383026529567159694801231913892148391625346455560683589548389356\
10011001092776626790400 - (63764114095183130163179149738650445741618377347437\
79119639198016701851547930145985094991371514427738*I)/68237698249355308804524\
7477943117302550069070511846876233139263008491135040699868049464452693298859)*
       r^4*Log[r] - ((150621107*I)/80621568)*Pi*r^4*Log[r] + 
      (2215423*Pi^2*r^4*Log[r])/20155392 - 
      (1258513792570653399668470146315341440489436372822834840416887819846435\
47559635586324007759755771717906714884180593176697106231666095744716798699319\
94088148646440418705456038742007857619200751729654/27204447225707020295134201\
06379685301392522500554935956821559073048969457105385884861799537646252944277\
29339840995388482533295222155637182459943693376563182036943165242684943886986\
95490742316316225 - (50229343310727970806486225337338997650258836045103047335\
09655020276709518312439198235026200717783197168729624218491305938875076768455\
623617550327476223071886771304874875378610110377053704182626389415*I)/6883542\
51341397258661820474453315541465334944614399238998576841728922746194132522554\
68094274622024761258349516181540204084524808373495507078167028904289593527784\
5413882874596940279351503732683912766)*r^5*Log[r] + 
      (7400049882464186720601460671819743376235380241529142892689053203191236\
94834913302806366537562884507906159667462841368723400041451364624589687518089\
0797363345633237260117936232980591411351692833653219/262914978459967084734108\
42758284469367840776107595491864573392801531304369955768869013619234718720658\
59097095380133524666428961894734952486518951807838423425379226574703511212252\
6124360739131741675110 + (723613495088642746253062361273881200626413563808263\
68456000586082752984217977371447890132636215713574352988839615841844443866484\
876696537715701961431818907937520243385102018349434254581607153137522797*I)/8\
62067870626346904540736490476181497648983071705644622544476893735341222696587\
45870901786607675781647155724688330420488147866662640100912513258151071098798\
10053881311550389013063666323616619739543260)*r^6*Log[r] + 
      (1861958741653104003240671072822359246052368064176934886854421394068029\
83108900777620041751393815807833561995861595916792945866824276542374953510215\
7492327388980900359620443894192034533139872093630083/220770865029022339491018\
64366109215095865758798541889892025179671446540184187079525099351242549410495\
48490902058587603876600929215493007789155403571739078873863709724221046816221\
985215833702731087547 + (6489923587675354582486635510677669605032180493668564\
16074181319186380098521412864563979481807292697169454726270144346821523063472\
74721580913198998595712074300340250554218574381020909181387754499830692*I)/68\
24818066135839285804053109818716915767789828288826491059607462265763694458818\
96132163152920928977790870230306388097466824157498631710194080658956806598440\
7711328905767385375063885350602020027404735)*r^7*Log[r] + 
      (2859775031288046979085351941521855585638870151391779574258744853773951\
21423592778945396323371626465886291542175496056052568998767936757459481834066\
605299912613074530531440988483123420076491918938697763/2231808639465410089567\
12885625939872919184400238767048619164521889639945163777740536285190448456281\
33535970475594862620818283578647478841305226317938181727168793828684362928259\
3166505623219561911710073 + (359362791924321179925117261740073227332524194586\
69709632415754372186074733770487878098117000664485086098944616655449732493017\
19918533224135277491682961909887333048180982689173147940123045409519198991376*
          I)/3374215096061020645867624431001077271318228482350727628214983427\
46566510681249577558863798625034300340120834355534234359671566355262110221273\
053092845196183662605534680969587006459796872356956467670575)*r^8*Log[r] + 
      (4758155867750340569512066317228160639745553202252052029464487101089603\
45985716882145084739041660997232999056309329664763486614442731667479702839829\
12795477508238014297808692492097806643283261567852753/29048881016710452787239\
60095117032947217966176890393593109572307748054821820532367186989540355940347\
03369702932471743186189073674380169833395912103947777031840900111875555477710\
24137414472109682953509 + (23312166396596728762654141850119495848030594724962\
69584948997875502630986080051381490257237001663444243783480376384380225487439\
8105586529192495465361199574484756647110659061603926288077327054153444386*I)/
         19718626753653234444527437147537971934220553397517044438040931465814\
79610458404872432793689558543666840606103118458965213656936384437704878350141\
053740927795638791258738262885206257656096055587136325)*r^9*Log[r] + 
      (6917878213137336635157801981117395302740418439927698251680234629365774\
85356914216524045974615167675858675948393584312959308337102107192376141162129\
84948203751514584303696946478244851967302793586197535/35635480098340157902079\
20387897350493759890389061638959879975278515424314715427966200991383252663579\
42262573783200529194569081521554392367176320649936955872929724178184198003541\
59532805984700289737617 + (11265813789595434783106729690381472854242066886048\
79974209986552296582391153600519147123324081695012301780001362012654793357921\
4233093535234908046840263961052432398869716434311847673750510170586432513*I)/
         86482956518046548212095196359321147887037282108913623144972967737623\
89632377873331813805851672834840379044861068056717260205548495239921645181005\
86583771371384241903959971090814259537267039830755166)*r^10*Log[r] + 
      (9807908292627129220155707416311260092354547429729129358109278395018010\
43756165738494023404291833245873662555116315317404184856911918578342633605840\
6129191616455825959764035384815123980026424648661505/444035864295334281416681\
39246664417592484294002557239236590209901203885852565790433396922777627026000\
73440783990554051514954461115635431708098005994595090162836807603419232131981\
400882834644333869024 + (2286939342919149560426808934815736260430703343951789\
03405045180906265548195095620189697254747633679682154466183592503086867411585\
1911009360008870080366880155950158938753328561100631221042196689565395*I)/160\
36594636327972077849433344954819367963047773024419435363371352651412337925088\
98807434534935088779295507798960784165918630920697735043772214797960630332020\
40210483446407008216749897580988274089114)*r^11*Log[r] + 
      (3515746107328852638689999919286133665717794982550348423023240864643726\
16256776883632623434291985503558757014901174805276484891875010496452921568043\
17642095831959075538984027647143467489560381122566651/14342822097821348425205\
09274612590527118953998154235481794761229447973628824101107105698714126394554\
08407858674144152027040527825541829384348635920672997289011312500656179877353\
30117447758706675090240 + (16228264091187256332503866089229347042757864124585\
85771896014800702060372871322265640612577396187297276484432706175506875628221\
29225655679379640774480546077876337015450466542639354551759251029124055955*I)/
         10455461511461104432400670449620235472957608361056407386130422750772\
73065251795586731919240603196574313305693747106844492449115691573551174713908\
4075737292357446989033938388989220148765427293033275992)*r^12*Log[r] + 
      (4204299277842886173778161397389380197016390438243719306575339755557081\
58437548400419544630984146944555616413857842710166274075932948297769369129211\
5935387205801276984812156010143938827514737782394229/157167490688315928528756\
42731806735936038025531211996879005261133613011839389995987010988470058291733\
07485474904072820421666612905844031314566881186406246120771648065944448260970\
891984781946074664085 + (1614756980022080230565966367143433205205299463716962\
84568267898922851962004005714234332582908124499616408072819124954542618483242\
9462793890740443122985287073075898591117165002033449181186350500445681*I)/960\
89622044048841447362538815231627296549980547692465415522269728035497151086884\
75226838248926131755638193847154356326404396606188580994893339773123713139023\
5592903001488379319730929290356282285068)*r^13*Log[r] + 
      (4944403007785300389847121136320628293345179831346524872721315265075726\
54059406831856217382063127260886903874447675507779058697760510237168083600401\
58286633325029762641310168818916006317401881646999/17142265030988145625720481\
22834168563531897696531640400705344010550467188376258287406538041922931096697\
25740448841176293514281218237973961979939345490332808405695355322242561363515\
71152786548240222 + (10247655182318867168811799010014335944267808266453633298\
75401319389167379123508045771961714771325534412111330625740624802939045073958\
0430531176715364544659788850084278526121205494315948133997093080735*I)/565933\
24204425840547949604587767633920868935765772655595825298419828727286562958767\
32299093519979980066158890936264617122413127461936692514613432985828098502029\
46576674114523884932999040088263225384)*r^14*Log[r] + 
      (5873147906537160362300973987881549438931505315929756298769321183842820\
24765712694480314077919639379568405001310769326853750607269871151718073983795\
1025923537413998127182977037062879634091125280970494/190579003274715641094866\
89563124132617976685568483215465604824637252205339813610283105576020922049938\
69522822362058688176895543451017030900757220239345254914561721551663376490812\
614974921947216388685 + (1396173939153911568330336610025191184350763680460608\
34514923891867798415156272937038146053165291374711333242363368998674848702832\
0115133034912372221815871284694783968172466723602697786808926159268339*I)/718\
67698060270878028704030403026945849561263150645875714326558519937789071152855\
87540779016682781223956296737424227321058156307095444688767324461934045268383\
5427194568602620023783696914576973974236)*r^15*Log[r] + 
      (6067825123903312701196142159037869085754509110180701049954782277899895\
69013232170678489073713352238224241659678814094762153863957896227675450404893\
68398208102047246131294250079370423720477553807130887/18561291076371138228953\
94086928403245461259963865284818131132099161498268779290484727672661461204277\
82756523976935575147432212142823365693214173701838558295715041760679593558003\
42342239644313285688130 + (30501916021214479124288543364457604109147270801427\
14773322325477800254688186362408475080004287050384381054667211926243085273749\
887253151380433197982107092848040219458329961507485468166776138851088201*I)/1\
46920951092561167149527676909784396192296551037536278010346557259225763007779\
38652913540115649943907938171475707373962479967491916134258331415327840269198\
3839286475410949970761483869011355276319388)*r^16*Log[r] + 
      (9114107108210301824093522974463177532722105723786378059512237652385896\
09763271505939998086430577229424978830103781701517997101565222777725810132887\
4829779113955701981557705293515456186411134135842933/264355659284314500553284\
34824528882620874509199003711309529381939052244061141479712905289697342776009\
08588875986459657546528532302080817903304604613934255372518348524730226843748\
408894012159936929547 + (1301097531076293281148575799504251027142155072237044\
22340829126922381504650029545473129761453383453130039878168374709356911796941\
44975095321595944935551926989883272388637667227455400083636827338715071*I)/58\
85474815162940641025555323683979085559260798991720134665155999970241262676983\
37924335445797590414209474765210787898616013796265722408223343274337603710435\
669273767072459076607791986944504134567120)*r^17*Log[r] + 
      (3474954926109646592589499425406117909598232992943207783988916238542203\
21185263063245118057334802598781398454383780956821265992921252378804001143900\
2318466841200102978230901767920196681805552870472121/960318744400261887712319\
55365370527320232111235852376756438540926608007897066494203417089836991093343\
64856036205269789164703834984550186050812426580286513150100279962009445201849\
60843052658786998141 + (45528649035875696572620102396276723807347426453099765\
55305939375369925489425993293371195142201912510398726121742583997230963735352\
90112563596123445709900983238405778036826908941617777657350060659149*I)/19403\
67365370167564252052974748156168077821791937302494172326481313437306751060452\
99084888114713944775827174697830292859623538840576795309063009681385199130610\
38880089579813172636193211338225699280)*r^18*Log[r] + 
      (4399574318932642058246167616188649172656442643131741215678263551695647\
02414686819362503976749745058524859521571965070598638418590827284922323606622\
4138933960143095407213574500981483731545212319715637/116313229645956406501003\
21438187793852597928047885523424409942363328564609545494013136608027297993563\
38020522412368804448143224086884793147164162078025696206717915865390653086260\
965109596357873803379 + (3602646614794379312288401653403125332137382297782983\
08748242004532699156131047619024098764490412754136827907937528958326919471366\
7117717917594655659864299761891535402677172503118750316472022359836392799*I)/
         14508943189943005021366213408310968043372932024557779986318561740776\
75537172592977562679036567352949811764183211787703083653709815518257177152244\
28504769445105340127184738623011673900485383894291081765)*r^19*Log[r] + 
      (2396584173954908170826883305953904745140862155248471044760643170293470\
68662853757667084495060379002989281175040527096127990186536453720591850077457\
921912741784637010360429758450131895341692559528649422/6082250667672311984607\
28021742786754592933238304407662083106957988068540459477338457745360485837537\
83833092061511447307116582572094723553164350508436308992148319143974362561035\
550496659047578197961445 + (1391025266085019638425817639101169193525258329976\
18548600710079275233084444449771870712263472495749838625242313888537270539169\
61021947365799581770848284123893191660623668738178892503793084373061648919*I)/
         53081108637098839368018702401707704178800291197718473129841538515106\
57009807986504433852857584043765806605783500295371048745340251996798547763523\
98007316152197071020993681024370674293338643992214765)*r^20*Log[r] + 
      (91*Log[2]*Log[r])/18 - (235*r*Log[2]*Log[r])/48 - 
      ((17*I)/8)*Pi*r*Log[2]*Log[r] - (6109*r^2*Log[2]*Log[r])/1152 - 
      ((71*I)/48)*Pi*r^2*Log[2]*Log[r] - (36109*r^3*Log[2]*Log[r])/9216 - 
      ((91*I)/96)*Pi*r^3*Log[2]*Log[r] + 
      (382398563957650122884345118644588328377921908401775668911/
         9522994012499291048934951597822622715583953376613882791936 + 
        (310770864864306920100280489557360431918143044576912*I)/
         76074349582159884059027260870689780443551737287171)*r^4*Log[2]*
       Log[r] + ((33467*I)/46656)*Pi*r^4*Log[2]*Log[r] - 
      (7535321382262624808145593382720729077028680202636671550791942338075977\
58249003646534294974965480308/82591379725522477350648999380808184504357785827\
2430078507513850249085874714906757474139789898065515 - 
        (17972189463443367793372562126694553030716561653325158048180472203362\
118806711452351400762456343107304*I)/8822323790006254018706102317137423425244\
301263323777621379348491313180754125141471627723623682442743)*r^5*Log[2]*
       Log[r] - (624485652884598594012061636812496326792988569533282114382599\
2343176361346061314315814107389698155542/870297153143343446533864383559560635\
3058873982835628921707887034188270768167131605489603610592887935 - 
        (33229663990866556634256458281364384331190269325939872817222645977663\
453117717469407805426919392483216*I)/1854655221980640603759948004736175005147\
8853306854140155265168085899559453123177533713895153168407991)*r^6*Log[2]*
       Log[r] - (141347141486714820180496555654202369187969427193280632526374\
64015767175687664291411895609257467669040/23777975766073068898795213691729239\
122737659353822243141832452511661495374180134291886928172523793187 - 
        (61027052551934962435203876159956002424818121263695584825737130142915\
75750624452350665130056210888568*I)/38033893865363589027301145780037184956913\
92356657762540958135372266264625910589328741777894796580451)*r^7*Log[2]*
       Log[r] - (813593101972309986533849699996912328604175994646464780250541\
9998193433932746688585934056603135236742/158392662047251694265304573972806697\
83538763200187068961759141236493544882723211039064319517038779427 - 
        (13566314530786394688663237585082981946534944719253326986634901049185\
838787100437793156626720292109100*I)/9289771098843692835722123181961844435055\
465092175215062421113411676817525658235976276601222335834781)*r^8*Log[2]*
       Log[r] - (189596953224442637150130040604103470325620167381168470099789\
5027288652639633928481277096785691474944/413799998192628094215434213327839299\
7264238155426723461569170031311451768583558444066056740666292337 - 
        (48914692301724457490471648887863493696210156147056564303359414155571\
85582705160987599839339545701790*I)/36310493744490107419936421817553985953324\
71585218425375451319285363475844429721083112512240381456689)*r^9*Log[2]*
       Log[r] - (165256116278870567036807989510612322871372132960182035348767\
08961935246544469517551419757209157588208/39513715041165830105732550591094138\
184875135322051311146426220825625507536642895371523124687815273979 - 
        (49937289538380373648203817251045392625304013789772518561190780878095\
42332623226962877825538176518476*I)/39751570150522573250787005208777534620426\
12952186321178924470546915899192095324007971885570831131861)*r^10*Log[2]*
       Log[r] - (219174278720464711374011246187779441419359608690902548646921\
4322519444857360116918903329783673459246/564785177765881056797164497358797220\
0451967500513895349288036204858833520711246834498807054552678809 - 
        (22988609429538737608239032041222741622806976036081189312207433095977\
636124935831896034238712858266612*I)/1945456083417261514055516481770158413835\
9160655461426813855250471006763794631160252091203600381429475)*r^11*Log[2]*
       Log[r] - (111144002375807078944620710266991074540801728482264499908090\
027926534515125176275480434262695487841/3050581475579044535580754863640040841\
53333244045342777134720621199132860325014610385159538110835730 - 
        (50654157262457947705664627974608831520720433576208221124573882392557\
6579601403787540421150489656202*I)/452589806421815639232246462312320360324191\
784299036220153926570409869157134393158151160158144732725)*r^12*Log[2]*
       Log[r] - (848437427927910105128811331335226958835476763304773517924889\
961819927506344229758831497134710759541/2459257010615338465295536307983353821\
397249405163075581022917709474615022526354242735003700804792780 - 
        (42026759499314535177440374443295433274942812465052197278925157375639\
95233334604878990912576862006587*I)/39425981432872983762558878386886520015442\
71158059764377452696989627926178058872434091719378479595187)*r^13*Log[2]*
       Log[r] - (116904908005976421405964351574022147202129306865185868699750\
087622129337964468008670539568961166175/3555709656753217024275205951920576891\
24424149505209149369841520978286160102897003214627007724722289 - 
        (25041624544280983567547971241447901230047160354311285095159893633947\
275725709972147596550895710360976*I)/2455373513178196926259801302374427666600\
9673225085576077126530092736270716099679893978446148098319979)*r^14*Log[2]*
       Log[r] - (197209911161500253354877589406613486968608868569942128728448\
5378585730529556825846375653814708280679/626314109371702546082716833284594294\
9401814276449230153352246389444957183422608198107285930891479970 - 
        (31861332059857238027700704870406026677405900759415520007522999136077\
477613799764902978598159414444636*I)/3253036681806086948170284392584876573490\
2591504618518234765823012429587666769729302015180904006015281)*r^15*Log[2]*
       Log[r] - (752852439777992871121091502601501188881735235275788872103670\
148665061489359179586118368470016485776/2486831903407150443799008230056289735\
724033753090478911419079533987990372807592400884730777953029155 - 
        (98463497388049339419313992504377550779326303672578524013621271481928\
218103249942340159546679503937234*I)/1043526148015055184318997440267695414584\
46000228247340342171962377523440745607551350156088587003097117)*r^16*Log[2]*
       Log[r] - (988448556567242781068593378214960485300649860047505087927982\
9075807485990957893836132548116724480516/338517881232811305796697582552529652\
05699064621518312622992783123397688824995074298778379202242317277 - 
        (14770475708592252714366475159469422800943775225336014947007463001094\
77911453834801951642271196097065*I)/16205500449930775145509926592982592661774\
80347806816264124481311611223749348314233435719407855691749)*r^17*Log[2]*
       Log[r] - (641948130585095183009692183110885155446970499880765196731743\
5007222244525029051041875550797069978112/227335031112155127273823767452853206\
34288035633271000648800958332684928490018056389832589797084839247 - 
        (26853990500686905350071995593549517331093223166367368823374693004971\
71307276574136701172354226756197*I)/30430882460366653926988687981812333765075\
90509068113069122054218516558797268744420177167320829655953)*r^18*Log[2]*
       Log[r] - (219744873762429589254107647669733345558073782464619534488573\
361304388382829938400264858945257895446/8028696991147539405455140028962369423\
18434601912075025045378144780722837559975683504271942637859683 - 
        (11122150946829379371995170080337327762831465256754055090912307427471\
475211131972960780872840635586716*I)/1299149975576488120180508591561608307481\
5768295820869858975445085385386135393012404074491576219320073)*r^19*Log[2]*
       Log[r] - (170689304782887134957204192614855200389010403613161608885693\
437407402907809739678227888815001329776/6421661135538896107813792875542263342\
87187191639469048739908360331614813744757452569443268117617951 - 
        (21129447708435905814936221565379233466353918041742230118186517032039\
864281208764632624857053492174164*I)/2539543282333238640034868494360296928954\
4375568630818321499671697292670218146052897339298435021936985)*r^20*Log[2]*
       Log[r] + (4*Log[2]^2*Log[r])/3 + (r*Log[2]^2*Log[r])/16 - 
      (3*r^2*Log[2]^2*Log[r])/32 - (67*r^3*Log[2]^2*Log[r])/768 + 
      (140413*r^4*Log[2]^2*Log[r])/10077696 - Log[r]^2/12 + 
      (181*r*Log[r]^2)/96 + (I/8)*Pi*r*Log[r]^2 + (237*r^2*Log[r]^2)/128 + 
      (51289*r^3*Log[r]^2)/36864 - ((101*I)/1536)*Pi*r^3*Log[r]^2 + 
      (8340431740287210775915195812496799218611147217375617470767702318669785\
03246241850986723773865901493955701487/54269657713280818799655575420540323025\
4635944088712225631824167625072104919572898847037446805334732536537088 - 
        (62532747513496297105659681013178856603706473854441266133827733050267\
12286208996859853467115434135032*I)/10803998674891723630902116054087724468727\
742685236746555271612505989094584617511168050350567855424013)*r^4*Log[r]^2 + 
      ((13601*I)/746496)*Pi*r^4*Log[r]^2 + 
      (7204096487310536451761468859298820212942590681941700379387294124485654\
31720222521326072757518916466965746798854038058041396130583416705934033684275\
317964808795750734108827315334130368037183619702283/4857407609353462490455588\
06784156126391505397022375165808633267326486123482739410765918791375823418554\
93326105889774026073742420897416088019704661280877083802089843549511298857594\
4242905894584764180 - (841772489362938040765277708582683176260775607647723470\
82697774414144904309648314091482242604882568154863037469139832306581880477440\
6206106983845050896033311554519250825003894558730631336695278231926*I)/106008\
84069392049415460148997321596799805235138037849124960515692522746902467878324\
40248427722396529822749338446931220102342531145906653668060672141941558570178\
940553212166683256184910136187448398887)*r^5*Log[r]^2 + 
      (8626625409183219326128343161409903893781099240405855364977164833485298\
82567740159493762582696411460982865796713078519635345011176616572957945845802\
7969700255291376668513314880655509842840004079506513/548122366108841465873078\
82427878993069107642912865062066005819930449747383342193921436761146920290667\
50140081377863672593097303607939642181811883503049228430011388396697000796695\
883259018238986019730 - (4354914872337659418457791673057423701492242713282626\
95109220371475068172646591694094049026157882326507420456998448422067874579994\
4354310304997778527442527330275571421013843093914740977589783879193941*I)/434\
68071072175809748069715864825690456442253364597520808013477481295123202260178\
69788184948883025215984942123426338603627591674555812147645182272078361841446\
067480189514771293345706145797124860371684)*r^6*Log[r]^2 + 
      (1531778498381857493189265129649577469667906167765133953735389506485981\
32686073085808443725053876042356789649596555587239954261004033206996890060613\
206093696496294382988123707890733815123940327384110528/9008682298518395722340\
63749034996995945480496950606016651914873545641866262427120998833782450436386\
46830028119740774307806926778568360613557931429729431489255377963215050494934\
675899149442192186166837 - (1156929776971009800996350606145947892555831898549\
10271127905064102900556716289661524003458387605145817405640663853094933281425\
6322982911235615470595423475349001740815535714152773216441293559198316385*I)/
         99907864426635729522944314015681774848957037669766665286765204606823\
95347605670477680350433463021323520219717357441998385249087873581593858525194\
08124259038006297334257403503784258317076329110142344)*r^7*Log[r]^2 + 
      (3331581085394005809158573657595445654378348994019714049371062014282642\
04141103896425004476030732775767352548908943969215798556828237253414237262745\
467822123123719768889122826746503939651287481632078223/1801042655036476492550\
39378662579585634790526738416138584605792414496370819243594655367738045400815\
52105277896987518848131057421677446031829089765404817097827272039698723930697\
3311343848631039661437025 - (180656037141537744841905289255152553803806143899\
53678375761307050404120737159512773244666129518382509447115713134021208740083\
60615479055951316962777848946691542872551865981126719451319167541072173398*I)/
         14114115110307369334892101844514070433704142550378709714651343960713\
94513700329609510976725334386981347730880224180100735398933189427191900412250\
653714028962721703731470483607986765807570199683850431)*r^8*Log[r]^2 + 
      (6219140741351060996166487967790849867968564821281010655384513525566442\
05278933721720850430814843126509332143857870004578716652791779800354543884100\
3311584364957951644269243357351514950202138962352568/308602101253315917406957\
67257813815765301216877793160366285061800064226119741953541717823166751003449\
43193747649102182375830551906299573811353246179539018251393150980385136406777\
989773935158334149275 - (3488318172449492957514980436502336690936068074182603\
31141549574267326193488352311776693599164329062094196518770288635884472102691\
53985759889654868335484882220007317765871145228966368383785844429575773*I)/25\
25558805447694838851984016401337929253270341989560338345217147693083482838572\
76494458531376691072011500998637316954280493153439399501360298082086125650959\
69952370942502656231238688659549686951315859)*r^9*Log[r]^2 + 
      (5540998150244390150068411519151799501523710126095246567194461232095019\
36304624279472134849086931656840198197956794496735836434578978468136198023074\
36861069778124079099784061894239976788519555628024151/25273916875806009480809\
14366107369131629416357709997947113608276873298870848526032602510328625490463\
67605760173088751579335432422908270498745055171418531447723491651918041748924\
62932642542395511155019 - (11287632067957909971852126492311843364207415763946\
24192118101021599823639303938585919152767072471776226930172552599666110717196\
57052141084295795963935393658812088453559423362031476883411238492094935689*I)/
         76772527959544938145606438972207433298348725928064465855333918433071\
60810615046657368819106043391227508207672718334032167043352265176056447192437\
0926675103377346824092678187689561547336444087338509410)*r^10*Log[r]^2 + 
      (4896469067837119618191475955816907670471387124912927663430065948867384\
87242064420035716515301781528322411673721874138825327890796185055412290844080\
65810945751793231758717884165325527562548366721146205/20588400550228016694867\
12254672149605717391273070706056743291829790913521616434176690986769160627082\
75368638737110455304634120627375284628457762562850818455502916393902639473164\
30246166044586174516493 - (15767915966690202193792037049579719190073961274998\
47755251286413940426628946080977215442150016049819166895773482898694959349758\
7573009789124008655903037347356390115084591260969233704773393532146248926*I)/
         10159180387589402845416983705819901638207808357329509385632898994021\
29793985951113831685944291430428118198405248734208787653771729253003178011696\
9854778114671263132587475772720397591055022956393151225)*r^11*Log[r]^2 + 
      (6285366626351536090572837981355384736827617648327486023887653924530246\
93233118105177427847859348701636888996596069440980611405928412271872433905141\
3214968225206706827466964626212992689497068067186133/244480629579236865288883\
44676878414568317969198298979582509231720950568054882055859729436805025487376\
51635274242026494339903203428060128750081362908990383422349271595041930805223\
871020733530519062980 - (3191596969001729383126204128050566588191544277944675\
50809273461538813741383475536045859297127888891772753336309485381501861869436\
50535285777968707035652983769502082760482463401961174099952413670692*I)/19588\
64448229128831682392909933432264650748239620690932954859145345259520587184014\
31962454428984254260144790634840118219110848177133458890215942187164632235804\
94715158760416068015142419635869037325)*r^12*Log[r]^2 + 
      (5939542032713955635670734564720472889253348268799262506939246718248667\
74353182639966747476988112521671080005061021418567454801082101354719455653253\
9113794252453397123810493940692211339782555280282187/214512900231096061145735\
98664485230414389798954650813043603251043145770202398538223553122217137001224\
72824346616023511314658658561196932550728644180860324122311063899302959235398\
680309474995084288360 - (4838356931142151265927450295034622279912098385071542\
29808967543369372123509442530061938251780598214151839959242506362816338966987\
507082313601468006880509339571720826015626331226687395652976463055147*I)/2840\
56384902107567131059543351931871691529492771842764702893205585608779190072001\
14460957569178798343409430583593793677865451764779544446873656598354358672180\
9320214680004519593939437146134100835590)*r^13*Log[r]^2 + 
      (8534139974001335261744299024789486509572657732139832920795533518341864\
75670392314396064902963241277748545736717941684451734752474412694081538734025\
044103324959603172011346973016919447989447239061069/2872435001316615634117991\
99705225594853447824188513016232276597886767389004756413582839541048348373966\
15481908325981993093266602228958328125410617895657440729570316079956052482398\
1566091250250859490 - (361287934753105947415847151361265008248012216438433957\
60879618928055041961192397513749117200236742657712872501675899111970457863549\
9710570861313184319767202140651176857223177371817561142943750208340976*I)/203\
56915303905617423958929568921102535647324627956625775145455034583916999811741\
65028777456058974613484978088247662417367737115912218573256037648829844308684\
29622613448463811887504737426825245787763535)*r^14*Log[r]^2 + 
      (3748828379249735656367774445183008217456451609124923146029696799446986\
29531745248459625126527843591690185524717886639060965284957712329883750271163\
466859668856104497028826199289811463450196972222532537/1180095084440075446671\
96373549096776157998569348525436472957022678047387225508656175647277980606099\
01246603315891007364253482628536328139903556989535960264189390901964188631936\
3464081804265578784578220 - (566748771795359798239037348860019016423291907436\
83687327388764172645369954288875820457359323486976096786148308661828165785550\
2910898993571130283002575558023004345165733348564657074308519226860371691174*
          I)/3073414712388545258822232385185203015540026824841688623209181999\
34799127207632258298889808695025665432675752222863122425111291902739593014833\
352916742193913592280323030770456285707232964034957298697491)*r^15*Log[r]^2 + 
      (4241082725923324251390048075442475220767090897616706467301906515934652\
55380216059067447986679604383624373934993956262352981196414033215964284216203\
0324793554102460608555839294723242348939591528107139/125280196447900489362208\
10201819329134949340256235641257853740490416818125267569002371405737741574785\
73671935039098408429455190857041272846265481503888153289618173524898149223348\
580850115395785468815 - (1113147362465679038509688467863046444665399088918171\
87721217985115269879099571852979051404571494969117687833581757994634639589697\
6017192071303314481049964668430067383677474339111406457804420986278137761*I)/
         58240059441461389622919888948497650724292494335694343808736889656607\
23201156432680219763674723779145386850212057719626923760902466647332565415064\
48349606653209598012464450578353207155355142221604813735)*r^16*Log[r]^2 + 
      (2654279367475215666035324339116942833235584864358661079151389763884779\
95381094970648242767947670540466353810383463535992144066095453567373789522948\
71500294491271739553714982993062756523832293184877/73806147680959614131856350\
22020042545212909822082841799943053285848764998548799429106261064840186887233\
32489320820825684874758407514109978295192287870052549287006333366846283910299\
6405197888540824 - (762465359242292631037133702012463244145798738168591838577\
32891849180903246820201827154042881505581267828165411702539406188771477748982\
883138720112834538299711016004378256390553777302278410944713272267*I)/3857236\
22560031575023185420957386812997201264447766293659749727490455858275990966158\
42988098825739426487490927593614203708379743721727504087571782615747142854017\
306803887167641662907783193388586638570)*r^17*Log[r]^2 + 
      (1001169950507587380253135630046286402768094708023797612689348647838769\
05437929236378575349880162875759367481062121076902953558803001915440025975316\
74105571534150807659402049228719196792521224968332277/26281606095618939789205\
76543716707032874579146792224585532126765234190702975530682077065562165955619\
56829659750310503252795862145411455537179108731996417490234137991030449880440\
9158590766276456497392 - (372854986903206350511780232156921531277011127820115\
79079205708429377259769770749502003143374784816552928943732463666130475083358\
165552096753370658960048914078506917371417333514843973019679257921196771*I)/1\
82740201184301438343744915435020753617834768766971843289275900222781555041708\
90337786006514482039082590882221611630955894182833213891759955477314216812409\
039835541192729915312807440790142082433408886)*r^18*Log[r]^2 + 
      (9949831084136059553029900643358355131115059015923182012007747696463389\
44871304983592170780470394654960923102640783085702468606629112151401647985584\
2899696591612942435906161047841864272788118075140409/247241724619486700617840\
74671527746765734466500636410913413317931869689031348000530936288115320682921\
22946604463003130668133999754342064609406605252134733349626274688699874945407\
753245808154642983978 - (1000806477365464325269298569012355039503758502756070\
96502602263032572842416221619379892450599733266859616596505542721226031365478\
27826256286756870057246539899302280374472070639597958732853418318576986*I)/47\
60469877256154401075158420005036345962700060620491201462058565086196495227397\
21261016745526025652530518036086560974476640291585816376393410909842515336521\
2415502847557196092164071096304960756362717)*r^19*Log[r]^2 + 
      (1010676168723994156273194151348421590573909448817821730257466045361602\
24048599137757826374371871287914954085678986831154231368530818092561476868271\
82343338046271627033992596004251730125966187716729731/23831734186678932570546\
45429131698826561873577956940013951240383282607689186047791151087343977030866\
04525642307245534656546850883635143887734984253411150333170736994049993696091\
7240348384738576136889 - (579637225674639220758154303582340676837393571939020\
96269735460743428844388230726105097047503459152481197811481423552760380774459\
5140994949150083063222046541342112720693482538051564582831614433710391792*I)/
         26801313902651599701614778627338630612718271553947693704125566999040\
05172193964731056201339342164846358874550484171283926364448733278093424254482\
82605633967231309965475309280690536090321730866526163135)*r^20*Log[r]^2 - 
      (2*Log[2]*Log[r]^2)/3 + (25*r*Log[2]*Log[r]^2)/16 + 
      (167*r^2*Log[2]*Log[r]^2)/96 + (149*r^3*Log[2]*Log[r]^2)/96 + 
      (1268741*r^4*Log[2]*Log[r]^2)/1259712 + (249*r^5*Log[2]*Log[r]^2)/256 + 
      (219*r^6*Log[2]*Log[r]^2)/256 + (1569*r^7*Log[2]*Log[r]^2)/2048 + 
      (357*r^8*Log[2]*Log[r]^2)/512 + (42153*r^9*Log[2]*Log[r]^2)/65536 + 
      (39309*r^10*Log[2]*Log[r]^2)/65536 + (295803*r^11*Log[2]*Log[r]^2)/
       524288 + (140085*r^12*Log[2]*Log[r]^2)/262144 + 
      (4269477*r^13*Log[2]*Log[r]^2)/8388608 + (4084851*r^14*Log[2]*Log[r]^2)/
       8388608 + (31383129*r^15*Log[2]*Log[r]^2)/67108864 + 
      (3779229*r^16*Log[2]*Log[r]^2)/8388608 + 
      (1869103209*r^17*Log[2]*Log[r]^2)/4294967296 + 
      (1809653937*r^18*Log[2]*Log[r]^2)/4294967296 + 
      (14044967223*r^19*Log[2]*Log[r]^2)/34359738368 + 
      (6824860287*r^20*Log[2]*Log[r]^2)/17179869184 - (13*r*Log[r]^3)/24 - 
      (7*r^2*Log[r]^3)/12 - (2453*r^3*Log[r]^3)/4608 - 
      (757*r^4*Log[r]^3)/1536 - (136399*r^5*Log[r]^3)/294912 - 
      (258923*r^6*Log[r]^3)/589824 - (441241*r^7*Log[r]^3)/1048576 - 
      (960157*r^8*Log[r]^3)/2359296 - (159726617*r^9*Log[r]^3)/402653184 - 
      (313472771*r^10*Log[r]^3)/805306368 - (14846973887*r^11*Log[r]^3)/
       38654705664 - (14715471701*r^12*Log[r]^3)/38654705664 - 
      (312252556825*r^13*Log[r]^3)/824633720832 - 
      (1868680955483*r^14*Log[r]^3)/4947802324992 - 
      (29886331322321*r^15*Log[r]^3)/79164837199872 - 
      (1662453099561*r^16*Log[r]^3)/4398046511104 - 
      (853374275766091*r^17*Log[r]^3)/2251799813685248 - 
      (1712917178613581*r^18*Log[r]^3)/4503599627370496 - 
      (82583832107322929*r^19*Log[r]^3)/216172782113783808 - 
      (249005966948690491*r^20*Log[r]^3)/648518346341351424) + 
    CA*nl*Tf*(3636224294760616517250734113696995017961712464319077/
       173945327884948509472180725150513236413368094029098 - 
      ((865*I)/36)*Pi - ((5*I)/36)*Pi^3 - (7203805423537648005219608453288008\
3104191958311594958786979762776714458849163463260020503496147761295*r)/510348\
96608614665115798741970244280830136660222057229520726556244527298519332763673\
09276036992368852 + ((30191*I)/1728)*Pi*r + ((29*I)/72)*Pi^3*r + 
      (1839708722672115577712023912435284291294882121262845824225869669736195\
9075614645112200465638635089081*r^2)/9687767928858698516295132530068680492569\
738121308743257017042132775380779797658175698375801858729250 + 
      ((4901*I)/2048)*Pi*r^2 + ((35*I)/384)*Pi^3*r^2 + 
      (2544796004967297609218217755764172431805317303363305527035442496347263\
134667590928798004212558665349*r^3)/75051875868247048655765222237012182752269\
84647198173334609852944487125506911712753781852997611248250 + 
      ((120707*I)/27648)*Pi*r^3 + ((641*I)/3072)*Pi^3*r^3 + 
      (5841700867163377029428948113114541379515934939076619974590895215088749\
84197828156997377276248736307/17258221728407971264802380564399953650266772376\
46784404118918386118629258137247936089516655130412868 + 
        (19494040212911459765833168690282557410441080625601*I)/
         156604539750999147771995030146924216480754709297152)*r^4 - 
      ((1227584953*I)/483729408)*Pi*r^4 - ((13960625*I)/120932352)*Pi^3*r^4 + 
      (1226447146850555527119311568512692121237329339739306937372513825942299\
8052564920822573825925238989/515656626979030095886049951012308165407484162540\
75324174070600140628277400478985238282761356675720 - 
        (35801822621953360644169760913683195871704791527401725530545263550438\
1827132292335483989568993132523*I)/171654964455259826564912955203438685302083\
0714535937668072014461495680847229100676509045890422255616)*r^5 + 
      (1190488346305671223502214323083799760020619218496252631195013078747770\
60431878683581192936711971746/61329083188719325106550383055174501746958265297\
1662039926487138222881944038734224697731538631744455 - 
        (27715219735245296899056021987926156588912816254683762130135235141490\
42905725397096242371798635287921*I)/13605857440608685827478509752446120365030\
797868022828951987729097712196494070196793869002978702421920)*r^6 + 
      (4211918268135619070896058707298631147585414910563993327457237424488023\
526837876458471331837939566551/2519917781126492538921146693179932535190356908\
6901640855559033159865314419599341638635624402822582262 - 
        (11701098550574267479307476610297071292258693220090300086520457859792\
077355610491489516139742353609*I)/5843652211862893490898243879815615739478920\
1445704094058939291123825957085024464089899599701654030)*r^7 + 
      (2496809064007197637109274431875049104540174863168427889201998733783743\
225178102650708956365069758255/1664286680817243063640835119937822276923235325\
4171503503588627552126289741978017869401678328907985998 - 
        (44028529713678171199417270236197989379900601928314568063995189482127\
34361555166945396190105271615443*I)/22385526148380765157312279603254828272902\
611481704379901224174359837279766756706743903724273711585468)*r^8 + 
      (5885693037080777646156084467514636110369466410315700026974350646449865\
23025541948746966079826835477/42627009178262153826415325862991851530697799053\
58350209346458297527755520984718758760068923994548080 - 
        (37025724168510644455608385531018166530299108327400380726481746941453\
86150670506084768960964718902925*I)/19137364957043366780452478687107933667034\
477873469415079560619090722501563777928444600847440050469573)*r^9 + 
      (8252129226915082848126713891268120611635891781818498441410454323299189\
038273653930340937269057933191/6386854938761402682544349174940448977243197291\
1453302480867023615083769314318182551208408670136471840 - 
        (23750815446719884489707329081179276825345464186499806387114445524973\
46920353088974876756249369932149*I)/12464414970677375612321420574653815592144\
612565294129690931067910883287455767893219868631933339190496)*r^10 + 
      (4182824827211287187621022879371768987206372888316772998747547075477180\
374762050979980939349144482701/3420801482355432126100288233906097694407447734\
1131147577613672197267149931579517329441586372979956446 - 
        (30526560928797255849716604237071679591304946804731818853290606053847\
884456331662951409841593563235411*I)/1624876022417831057023824931148030626151\
15775105045820437570978235135866073308034477776553547596991552)*r^11 + 
      (4538242080205832157744778308120881568186455819447474229717754440307056\
17767972532575976830242726527/38905676440903840777069593484051743669773959028\
33106611570162351199875250629042225795918814286946921 - 
        (29138904555690059934054167601828117872348318702210654488013521277512\
894860139539447738948393185979293*I)/1571737707436670138267686641655277347558\
82316071317563282823962662475444692470804849629826802861356022)*r^12 + 
      (5684230060465424470871924019339186987617430173759135130199921571544932\
32715252409448628853171352247/50782517164617372131924503476800710704325311266\
51392304527927533672563177650369690859687890948119668 - 
        (10049120691218818550367650362437942480005196866509547504975130627278\
06048632364642056919947340475013*I)/54888335073487899638739157958914889161316\
62680458012574225801380530148734176204612753412135586977664)*r^13 + 
      (5862564535738553158913395526689123324379281538048356063504891913631517\
63227955587299322313417759609/54338836767680419701738023137551281145217845265\
77677913749466059030896854889660785048455498289398088 - 
        (46122345046337398126865148998188532747048512754928322418753131365785\
4459125404168010944668957372787*I)/254941080440130390568490935822991003660995\
2042451164946419545465360586818533333894836210543171864832)*r^14 + 
      (9218921334819018918572112430951546123451529805927109303472119495267037\
32017592017096449799333265689/88342059835194417510016155495928435621665278725\
22899182384791169440097536254663627693448217842612036 - 
        (26600662540894614153931516007509903131071435802677900608901394355481\
184369419355993769958832103925*I)/1487192887981567412329074781662565903342270\
56894080185447594263168119633023264677965746419837049829)*r^15 + 
      (7789476565844154863322218390672015941286412111060265912268725658902649\
5035565553299368056729550853/769562921152805920355360684782378883584814879174\
602103450363342807871621706612488906512915487781480 - 
        (70204994260545961815337579054350026183544253608850599325667374207266\
775801813167076611802939469447*I)/3968157452110009620619550745921565715003268\
19767265281120404338431053442676893362276820066882670328)*r^16 + 
      (4355056949201071579495467595794636733436536184204139077113962735423522\
24000704823612909048708467143/44256802380867059559116998311982635724263839603\
11087454164956258988840719574416626430001664046755430 - 
        (96838498207049219951759443406728584824348820365978613765502618939938\
8262604204580201491287631345585*I)/553143369932027032811097791122331520204728\
2573561651382351463365964628893809363457482755523561163909)*r^17 + 
      (8158295562187318199577594380937730969102682084287257848797506724143634\
25980579848931456589690668083/85113996571150925440179442481653521326424064805\
14216232769064941768580293395203569349006981517231654 - 
        (17539281639771581058787242859414078683684358218370585754456419131311\
62991633044568690906577449753359*I)/10120716958577402717330561234951197909011\
286794829604288668273236051988174149212093257864083575266934)*r^18 + 
      (2475763020183937078619874955584810895589713269214314053211233165366031\
31285146718464534569690162161/26473769982979254347691419682361612243458242777\
16793646915916517323892800174141224288369966339795785 - 
        (74127301227077018589355610339963883353909235357715722733482645825493\
096992596651776011552409811235*I)/4319597550366780125380542761631751840789769\
86000543483108108159634610455196147362004341170243917673)*r^19 + 
      (9257435572167752456944497417354549120562493467816105513665125367420279\
4777815152032052664862954177/101318757070082929678517454625484302870471479323\
2003914604350966146784234336614552361403119290397300 - 
        (29454492233442829113210806714833109219260253825576019461433400073313\
28128451447998463089782266039843*I)/17328071059112738646656610274163509013734\
587203494050386910864951931148705678283347662134770231702244)*r^20 - 
      (991*Log[2])/18 - ((107*I)/24)*Pi*Log[2] - (2*Pi^2*Log[2])/9 + 
      (622*r*Log[2])/27 - ((81*I)/16)*Pi*r*Log[2] + (3*Pi^2*r*Log[2])/4 - 
      (121*r^2*Log[2])/96 - ((26537*I)/3072)*Pi*r^2*Log[2] + 
      (25*Pi^2*r^2*Log[2])/72 - (10177*r^3*Log[2])/4608 - 
      ((67223*I)/6144)*Pi*r^3*Log[2] + (169*Pi^2*r^3*Log[2])/288 + 
      (4116927429996006269841960209725103571375896509060762981277/
         3406084178871921111911508470464985709623739647532981439488 + 
        (1477239740713397299585348815140698508212288949044*I)/
         31380128970732306659752584568194665299358752357599)*r^4*Log[2] + 
      ((240294929*I)/40310784)*Pi*r^4*Log[2] - (1208347*Pi^2*r^4*Log[2])/
       3779136 + (10576505805271287204060709957476713641877293611272383923778\
0771066397505219899542859803660014478259/699253110270888452863669275494027485\
7703586527130529535516335055271963428196839013589072577506023329 + 
        (64960338809171834051332714635039835357466099625319764430900198039920\
06699233247135750267917786450*I)/26833147046496108228026941759549582224052771\
11460079996918326532582346847760666414158465375077227589)*r^5*Log[2] + 
      (1017061281040214882039645567772619524932481491814677207169937301944870\
7248003438894300803829468318/103377350529728761586652571465508074636294003619\
9328437293516084163828203412123769687543575514301603 + 
        (12145965947149879725635033602946311905688802936140477297801805851455\
7409577922481104101833442089718*I)/880207753587851617427447419163188337272651\
7737630220344530684138661190563389697632849058033249012799)*r^6*Log[2] + 
      (5393000313614916931043896209930323193863210837873520993428095733162902\
9934867110371594444049545292/845352284416082407165054803593592492008688068809\
6718535702754904054286550654044515578687545746977251 + 
        (24635665411995978980056656485233815971799331146968832532194556851359\
1306310156537792086410431214216*I)/134744817968536343831494446993425980703933\
02096979841025089104453321564195574852619637396244562751877)*r^7*Log[2] + 
      (1345239150067158842746221013877430142388400885199387127884576978726406\
36205619444614438952448827031/29443270796471289432627240993632411311869509869\
704908260837204748943753233118516389203086018354988953 + 
        (12254241352522772233199694086065694807337604690043814860308094672854\
765790573209237920435313392749*I)/6427554583193174649907009184811296801331656\
39852080705154828531818237170494090395233544453818043866)*r^8*Log[2] + 
      (2160130372975705833815500338553942402446085558773576471776028459010048\
05919911932298547807763140318/62481614827315775299815472027864830279384678372\
570077430799181313995798195432257057224037411370199651 + 
        (93556567887878760628532897298783730864582982059336000039647659306140\
10541770695637836389103801009*I)/50434459249322624176145316434963172627384591\
9238495339277941113022479000771318634609951264548909588)*r^9*Log[2] + 
      (5840282808916029923716503071769466352938326616321804440689790643042621\
0235262899886320123528961778/213315777735143525129555327319083570582000072870\
63559275208878589060592499533423983032724913012106553 + 
        (17118619001486766013338282415697891675202856527921909296541377172553\
164881627688018364235814046837*I)/9767327703026566136692601183181794594539868\
61596904462356718389050020842602642756213974022098932788)*r^10*Log[2] + 
      (5272736196127483358072673468121542724847697396035825942096212112467848\
8037934225864205735844951014/235097288660990540412255014275615247610531762214\
58291929753923024764793001469161417455973617618630033 + 
        (12564100754456299441326335007486765310958209187768289132085713872598\
3244872882057454248169650574381*I)/768340546776538350764129299740581090620352\
9951363334856720121687672464381447702220484001978049294856)*r^11*Log[2] + 
      (9142670220298204116242808766791174708924602705066349745725131445453721\
4452563398754391074800829356/484754843926208074267351838279353979068088226536\
51509656867159609502889230605449492049717429471013461 + 
        (84684531125570744555600640767170543649647815307337258135482046879324\
1645685607349110311413087983996*I)/557927371678554663962570898480451973373387\
92137079643048281631753559874189665948794829384811793298887)*r^12*Log[2] + 
      (3936791556487071260271777305328346166212456398858582718520781306067565\
4159752276679698603224502522/243172866802963261069589394540422225988499282868\
45687196846376963613893669107636394440391644802692385 + 
        (36275420570975869612596312845598104045288902159770289861852076013185\
9552000641170296134366659272398*I)/257850950156676589625519662527485888996231\
54176526802850248570117014150546270987396995661988117412221)*r^13*Log[2] + 
      (5343199731840537367875979897115824112548806585625485619645751415219489\
6906798229204915505494518194/378259005862322800299530215274001842758146971758\
83740941969546220185473778099433024443131224333401095 + 
        (21787685942041317347783627354476580039235253979549547580226439936565\
72789192165017991659710245465*I)/16701446963239067429997048223394582656212930\
5413935312153062712761384127357216518941152074874054642)*r^14*Log[2] + 
      (7879284726467036712989049811800325749074256959566592770487062767915374\
60675087803015418527765247/63085436321947108977920013437908721107528949292642\
0325263261471691963868263370714556122549118247365 + 
        (46471926193675920398119987619873745801938705999902417476293667024174\
795553305093324780549655552213*I)/3836101145073122495361384256902501363680415\
227499845232851885022768430270747023405010821235618729380)*r^15*Log[2] + 
      (7190054319884950934218865946983627071963976375238322964305403151145722\
856338306404532119765388523/6440030453813486867805399760858236121626918480751\
493084770796775225301261900997982333304538153411610 + 
        (62665128732947021942823379520359225470270598475046673326071679264511\
997713589988128439814557376533*I)/5559404616052055530175757109841703563961833\
732020905749124762315685149653786722736067267221585700055)*r^16*Log[2] + 
      (2350330434254079514726890004219277082514049870380992088128521745362634\
6880213686731947223189296904/233367709576491762511525771314159992446575667629\
37281358147928401059820946144037895783983953846057427 + 
        (38660232904747391834376579670799642951686063568489526675405895213469\
448614541289136992242925126466*I)/3677992457942944257468827153489123029365250\
538059070559649001648825505538433234291112568549890558453)*r^17*Log[2] + 
      (2743112717477471296414152011608261880950987455340558394835430765960034\
496312564276552484753949999/2996163221171195576248866570403309536910228201225\
212007815738769231637091757645835368158925554636171 + 
        (21158186074126085986404103957622774954034023981247555960943589600944\
691330884034535309267108176614*I)/2153630839647068047141661302912425865649911\
968945535748592040226056106944299571711997219515134173727)*r^18*Log[2] + 
      (3088024241813156962103095855618260810651231649610171835176682289848608\
3530225661562564778123652716/368595389960427696283076879136140239210346835060\
22071353910955480457210056565115750642729715139061981 + 
        (17315617175605554343835149233368732218270291964002141476841084151695\
1434360600152942646086674136446*I)/188139307928633769794100694424808895150442\
87778080435259399450042897882224146140668407031295592251285)*r^19*Log[2] + 
      (7138171836811559765014395247165880386920095139254078559468808508329902\
583693947028565303512880068/9258243726066033510270230645283832563200199360780\
079387694293147149878228289496717402854943395605121 + 
        (23426760868352736009440145128928750445195950671173535211056736961359\
734701642245447902570952128234*I)/2710981738193728141013979387186360524035929\
538309798061022359803497910671800005955514401303273563165)*r^20*Log[2] + 
      (40*Log[2]^2)/3 - ((19*I)/24)*Pi*Log[2]^2 - (101*r*Log[2]^2)/9 + 
      ((383*I)/96)*Pi*r*Log[2]^2 - (261*r^2*Log[2]^2)/32 + 
      ((779*I)/768)*Pi*r^2*Log[2]^2 - (39*r^3*Log[2]^2)/4 + 
      ((275*I)/128)*Pi*r^3*Log[2]^2 + (13555087*r^4*Log[2]^2)/2519424 - 
      ((24296083*I)/20155392)*Pi*r^4*Log[2]^2 - (4*Log[2]^3)/3 + 
      (23*r*Log[2]^3)/3 + (107*r^2*Log[2]^3)/24 + (313*r^3*Log[2]^3)/48 - 
      (1143359*r^4*Log[2]^3)/314928 + (7*Log[r])/2 + ((67*I)/36)*Pi*Log[r] - 
      (17*Pi^2*Log[r])/36 + (381*r*Log[r])/64 - ((111*I)/64)*Pi*r*Log[r] + 
      (31*Pi^2*r*Log[r])/36 + (18575*r^2*Log[r])/6144 + 
      ((30523*I)/18432)*Pi*r^2*Log[r] - (107*Pi^2*r^2*Log[r])/384 + 
      (75619*r^3*Log[r])/13824 + ((61183*I)/36864)*Pi*r^3*Log[r] - 
      (839*Pi^2*r^3*Log[r])/3072 - (86519452655562959685464052978533484424046\
83538780330273014883994986804790957673722413135891663861535418412299/13939949\
81245157592785400746861816032798798925009339056035992442473038265562209820528\
856517131997270285672448 - (2092336318588559776222790751008093991512923244288\
1995235275469202041693721117637302250015117690144074*I)/622255478599406130099\
38546368320821126020110494883092919700436192243458861208435280423952559083096\
59)*r^4*Log[r] - ((101152751*I)/120932352)*Pi*r^4*Log[r] + 
      (13121983*Pi^2*r^4*Log[r])/120932352 - 
      (2103341999622487518604533304186067015934674628966937438063712498718060\
73399876024958978941180401423611252110491000903937241580272625101046687334896\
93649376610068160497018888377114479870471377219259451/67608032134802026227875\
16064580785337732924714826261630420005117417396985243753482969538174541422018\
99662690946195388274033522982796800483953101817336983540487371848501237745234\
5136772959760343768966 - (728988052586900018488083396368197751045196695204442\
74403181187474803876023957704908666742545207282164366415001551011933297061264\
992491086620620883026172683131908040203247183264633261172908567881556189*I)/2\
96300202887075196782383435635115390699219236763031985424127896298327048962256\
99453377096265626965556077950735302423188729841006757095481838167150430627737\
258686521453135453802015500375814856819736411)*r^5*Log[r] - 
      (8733017100717650133354087770865790485291313219796519718356020138279806\
67841710039861969164559064619113059165391350687867544114670992439463303590574\
65122886038191370961501944859215229757778524447815649/24197766297345525540568\
21012792655109725290710404297000160986735884968220900504792024126728136106487\
10719430982727103935934189713118553873331698211339505935411446360983174505746\
20412471236311205347168 - (12585160461795561998864369276094063958683110941754\
20225440612442506232749146051299188121945924028226137988165201812735795344115\
71848043773817035094180329813469907903091258773545851444166552886268876126*I)/
         46670016260681013446538364596756524011093404161941588286005888502048\
04910252873735861447722395438772994279199327176238168254715563191659705645678\
0076765166400467216497428551425724096139297194054919197)*r^6*Log[r] - 
      (1964880142365300180055165318703846268363950901740442476986779269407673\
72852877892309311893042382507972198602701498352155845546176316059711419812344\
372309087582029568614718791554960634470641715182094233/4842733851746307535859\
31778439604481302806252798980396878861140599929425453002067232209774618247834\
01632348809266572725698484394829678716532361879167380155671436742695710622762\
642087617131204743304384 - (7468682840198287906645173484948183108945766053373\
19206428223052246732905199715021092122987716281491329486766373581665337425746\
0466336053479945469655146476270162445034948177788176741735137756441838585*I)/
         25537622606025243860193078679694719267502472321241158289302042741004\
92507418214904176475251372642901530204760411408102045920030471693721859196897\
017353897344474037043888063044201325794137628951822996)*r^7*Log[r] - 
      (1024739201865975936980665068411648766778875389853786791246777626376946\
45586880490370318030728789397474367131944074652318550858473239322198414600704\
91981866401282218477400241016507923162346453822399193/22941747935492683740590\
34075579146587105238115095334032912325181945661562021652197559707129162543747\
88152347625623112052169245060613002497119226041610836825763254903441462386857\
7979096502548934902658 - (867074271431455168711961565195929786484493222526161\
08680422941117076779067439888176704979429323245751194359707253029719443959368\
859294904024892864046872009725276564075416527810864942952395252006761*I)/2758\
85601131942101897412391642993261273207240433518576392960126000365625641926538\
93108980223428331152812841441426312254085780056555257705973851024869647750246\
621261205330798355811017517261162531064)*r^8*Log[r] - 
      (5587546814281891230049603502611643066417209077961544626731448943192567\
21163508545273540664536829104482083653307752795490009363640181752618777672950\
94278928576369889468737296904056391745832549668085008/11533075282348675039903\
15543426429048860359026051424332715057032605526619820083133640870328393153455\
72508661263638616302181611663041298812867113593474705941479467655157345465323\
30801747472172078449595 - (29949258983951606969516699919435111312657653111764\
92983279775282851811339775963017843065829014674680425636761104085841082134613\
503858052026238515319330189152183047955887455555986477396387734305723085*I)/8\
93471833000258573082601873989790135843975831383537699723924454713457585085740\
10652639518968988449387718625217363088248179265619639900953661925244601871316\
1773716347161563009923612752001820056211576)*r^9*Log[r] - 
      (1587311980088507321116372632040439327846085268810514763256953124789732\
60561389394836174945552169372291158800555362555616792255318288738633529696547\
471498579321690528149893313095564732642053026057478727/3054034008312510292478\
55851694651465916277908948061030520857849781950424173584626881015109367496219\
95063949881667735257590423112158625243923957230669694778631328983702284376804\
030606473918733275300860 - (2035338195074818720146437452048272539503438054984\
94804348917603006757347491981916825804986955583398191159550915524582775147160\
4697584019073571486713046348923474164475859109635890346593521399348306307*I)/
         57290434640614357279158363158267614223570895906556770965909796520789\
71422638309082384310515700294609596072065803606508261856746763314373628950417\
21042527866189982936469783140090325186575479162753680)*r^10*Log[r] - 
      (3492658834072598023977077778954113589048255508790335749047978045301505\
61524921261981784565701525203711311882191711615436407021225494578439948116792\
20089648191156445209989377043587267459905590587473934/63171485513871292339102\
29408224026980765671611979978640878667754569874118484915250171136181234471682\
11839372625323370457838161940446471266266209618168330655022816745058599343880\
6061193515488636623505 - (850651033105000963561334010044597616804890969214106\
36456722167708824682128472454941182559841058097330334646824822656523168540710\
391489007090365443619488662760199228146359042253190926666927118128432537*I)/2\
27108249974952093363218961055787210495698157303307116781712856831003760046525\
58644285207896765228684972094274055977128531317503928824385811572906314413728\
564262907398733848163808565883048888433501280)*r^11*Log[r] - 
      (2471510543997300505729242108462649126259180978728022655236216558861521\
53564752256927307272239166817082896043585374780136980682406138105361461537386\
2114550649983538555634011174954645191981319498773641309/423034789093933160021\
92143351252978547361576262838986070345801512663650292499950997338446568082313\
23303248985214681438741170146650219844973099195733223560472171452742430283519\
73093198241088629898107242 - (83331555141931653060544309618697171415379816875\
78744774312413865583600489348205699963460526290940010622723627036998635001604\
84725231850172875397158323429103277695749312453071079054790561878859128786029*
          I)/2119631875550702738688928601196618369758085705722453510386905783\
93315168291605652676616432542063986560324874539782736467971486746572740919298\
167410603533005321834503151991375788762602847099615202689698)*r^12*Log[r] - 
      (4971526651688361272011354234204029573058717458047456318846516727948782\
83483767234906603756805930028146358963189577608635958112523586580182077568518\
0025416895596106558923366493051873917922918065134111774/809642514873362001380\
01945541035489244660942950205836074936870027061920579908642655727927849549717\
39068314328170449295439452185665955131178932758737659068285987295764404767034\
65858672042613326240309615 - (29021497403371890115768888009015722483411013252\
68998894248874682765475362276268904303338794818633778944277470897021522646474\
8518311137759662853730708062657564643427359885035740275205689646675820812557*
          I)/7059804971532702244475023622892777295383393277254019726301354734\
85529418335277314738861096737385808903538060909317093790393839498401148396491\
0908119621164418058878035425325602094376768951782405053798)*r^13*Log[r] - 
      (9736115803132395308896997782718211631940498996749419439407686219252089\
65243249917623962555118451766883274094626839964998249842088244038783297753493\
3852005676017845549032199125205571554416614088355154763/151533791238009723736\
10286506539565940638327875683723169878701205651058568163490459790401938520456\
19548236067866333365242636997141814964029371906107739201293250799001652012798\
740570161431750589063552255 - (8708128949059446278811732804626765877789810900\
37658461060786346432333860995281709081319646674489300329962719037283784869826\
39982461240671266295923402126039636159549364340731446068592977889125576577*I)/
         20325685646949675433661734431168263722057569105440370795165416749773\
88896268938721128557316291750846922439744866794466851671919142083679460019261\
9706740046920866638456102085373274274405832431939580)*r^14*Log[r] - 
      (1545131729637034870565873192122475497558577395359976517052182908290981\
88216634152796037020977674085652236025887271004495054762439464164997999816907\
346582727568651799098428581524024823438509689101/2306891466517092740153802107\
56080982463475913901620523478032488505298534659310897011636327410506160102195\
58289089865840879567302811638846720749512069995700344815102329471738847787380\
412954867505 - (3282199583163215000774502451348120508907691551802620119544834\
54552761442991632622413859159738899480697821105210665059203078385185068021716\
01588487711625830183375154154064454936361070602540158902721*I)/73717942348423\
93540518297591765898907815272981284659026579886599767749932863054653817417402\
06680633761255040717919652255198986341533912708057917081502222401879715629279\
6710250473742056782861107760)*r^15*Log[r] - 
      (6444352278413432868149751229247935699737190729938984739985772378327980\
05832983079325704919450104901189128606676409214875812865132672257900747704042\
1268411136947019195805836030473249444713528526435487/925877183773505180153171\
20651631404164290984448440995081606862204416838622632909689298069481071182940\
28404269939599577033468090585897745157779741001054328435838075102688903814005\
33616415352038956860 - (14077169917443211093263922982967067754464027863552753\
80767078768495261862465200260734126412949354057987180601205127045363019802489\
8751617340790672641355123027769622242189369193375647100669071081442199*I)/304\
99957519227732410352129910885050247301819788517899715008366353171918902196317\
72321052138363530023921276938054975512616048790884899573670846563776675881292\
625759318761818347277002595675005857753770)*r^16*Log[r] - 
      (1752505718087188410922698509992469699420735818077053420415787579680141\
65078443833333445317689014077719987014314180819662136450673811704012328663761\
4583339446146896974756513990590172859075714716404852577/242956192911915282650\
47875487080516729725744565809124867315173515012965659596843456636311778634333\
94014681353051013345075880197454639201806548836668500278956024285569176577434\
44258776020548541335368023 - (66190331007129650902732015929897907874562798893\
81792159145821746987467158020397167007294030509143979198924727013359420235227\
2783695637498971581400074898148278240584362524452633891306584550841158662331*
          I)/1386484077111897135965258303285349556574209240969083184763472389\
98074893637880100039873935935850151602949644968850370898792043457792094700249\
08010056047677085277440291764435603249312333767543997614702)*r^17*Log[r] - 
      (1401502702087994109699649658750502736169847394682739368636643510955029\
53832515420479513337446564349796190760374668128333662778191363158933708197031\
334612422481860735859868340828026001501466888894017638/1879246607566484806687\
30323098497233395362656216338361621639727068733839819896220333942396568423273\
33783055157880965635273371773647439145738605104537843337595556064006463222151\
915986629659062246411917 - (7978988091321420813504059243993805416671845403056\
50976024413643080310227924597768286489124531116649606105844865764196359868045\
059369464899381115134457137687103004433939045662836918485602924752808189*I)/1\
61904426449213198310902976634979253165866085063973430281765727923377161553804\
80404059085151358603220716030700557760491860303896280766980930445818791782654\
8098549207085232020663449646531746489322256)*r^18*Log[r] - 
      (1556368918331026958285662228270229962331175983589463103159699217139399\
67640024252199442475600783099163467046044484733417930782269795944461130857743\
4670271928278804221656766005956783543981643959187086980/202266485776625063795\
69979989980637088758143756996643692257052648807638442181911123579190963606879\
80384494525998785523557611167342170117009905017027380365410395157368138180783\
97039919280397699798495751 - (28335729980177399289049990653696453015881368232\
05626407766944671649625221351795009235676437134376239193103948783181173301860\
378848829704683902407049539749784642616357480525037004403797621830461669073*
          I)/5579556337609378073140565798462254559013957010671079219626891427\
48305550941654585610271229556724392195993651942121158392436114888262820543202\
246497444184269486314457391449869716218243410120410967712)*r^19*Log[r] - 
      (5258928679998209866470552689026999218919763183769183110016318500743711\
41926782979082046423951386856590544578963472613471474406220925083605483902600\
536307572137571439843366025359026225832430549544392863/6636295597697147715401\
85536853822616945218966292843587313951868260762770016888061740599362605815705\
36062708509655874055896300768145757839171187777951685293880156015830435695662\
564234478099948093035765 - (6754405025576251305375537180686752564368051926471\
24125327847469589044490413705428315675777956353615821134220633656780065566058\
827430157362765158310866103100233345649921558932884037100757087387257593*I)/1\
29268706479097344331569290714439503274363998203888398976645913384578506551684\
75788476723326853246959276609000837252756355060853313063157677697483571940781\
8797633868451930826592250339530774955563595)*r^20*Log[r] - 
      (Log[2]*Log[r])/8 + ((2*I)/3)*Pi*Log[2]*Log[r] - 
      (179*r*Log[2]*Log[r])/48 - ((15*I)/8)*Pi*r*Log[2]*Log[r] - 
      (14009*r^2*Log[2]*Log[r])/3072 - ((25*I)/96)*Pi*r^2*Log[2]*Log[r] - 
      (37271*r^3*Log[2]*Log[r])/6144 - ((647*I)/768)*Pi*r^3*Log[2]*Log[r] + 
      (1261345587660278788138402674702738220406854210954512937313/
         383862988325994570281411648068948022347392926670208358400 + 
        (25150075838673722042643895951942052411159488401022*I)/
         8001604987598193225857230312722444267904295513519)*r^4*Log[2]*
       Log[r] + ((4656197*I)/10077696)*Pi*r^4*Log[2]*Log[r] + 
      (1035543802469355867066837139619085135979553376920488557001621269340983\
264007220050246891961820496/1343821780437257995272744515608978510064759779617\
619162772398257882592180622555491845075932094843425 + 
        (93918198556957475129056331242688321932961043354648185498409581494193\
09669929389485421829085225436535*I)/31581059091633249749298734670381403831465\
74022352902222304080354729578660790979538970300669218669669)*r^5*Log[2]*
       Log[r] + (204689738118813053916506572662032984963746407533781685586682\
4454349701726138416766669317227883885/466014117783152289058455450473439998138\
655596056426987227126497159576323856201696233902448862145449 + 
        (48515079439116892264042968628823506712244745928928210438977030682265\
93959156017799274237445720910566*I)/14119158321794615723031068159815350512538\
26463870184533737412403838472955408464806965213051896518199)*r^6*Log[2]*
       Log[r] + (347366509440516512743908356727007245774979158725383527621500\
41115339556526055031820348035969611696/59687802811791222568697842583741351149\
70785698325703651269114422897272396667778436382522818776979115 + 
        (17356759225019984708063953096898592352800837774986536564579337113273\
826741991374489594790082625144845*I)/4506112247485482912435919491220367520980\
054615293216934387387061305666772054630286577555601141536202)*r^7*Log[2]*
       Log[r] + (784298715610312061285441538640266476581384831844106662946787\
1751704844260797268947982673458366966/129238146300968864835598963615389929124\
7368419918209691455831954706893289121746257758608098785945615 + 
        (35892253774115964263289930001163909242208607062376360790993588794396\
173111816393785403105271089558939*I)/8482955377393513836531478223049258790573\
807556908318185317227491564621657531085209006959741806974531)*r^8*Log[2]*
       Log[r] + (933604295873194634205180993613592517988845090849569460931193\
00721417701177528127949953234020202152/15811235287054632500904669184091098313\
718595614337536299540514900481662890432802857159538680141318259 + 
        (41314895642218127564416335391283759406000048533041179521598558781927\
151164173799401107268400745622056*I)/9017944503605420203923370367781833506196\
878313402640707670472934717628731889244167385780486198053705)*r^9*Log[2]*
       Log[r] + (790463610298811017728213644442848042747593594111529165059672\
03817785591828606061831021993010416820/14168986516798860473823289966735312962\
452373466701843925108730840230972412910790433856048903697515773 + 
        (12605304448422052708114290137105770713599765904706766997708768296201\
127761864206326571661404240183049*I)/2568232500291250342927944795910476713017\
203861036473364706148071141098347393318929503902450677020045)*r^10*Log[2]*
       Log[r] + (398728004283754014234647967073162665573381994291527245004348\
47293859208189659717783133789496198351/76603560085608108830141899267782993181\
93875571017238291413436617151440481487710641885294863930074484 + 
        (28622111205895479451362977695688130459653306262427996701850421761299\
487357669248901480320589340753797*I)/5488036166619638610043405850830478394692\
648310034070277382940894312791554832764090951059377885101570)*r^11*Log[2]*
       Log[r] + (436477216147528262781224994230247505517963760493144747456071\
29474361417367335344129839791728734993/90341028875161312809311971158474739186\
38869478037795303714649319559518541313351934575506957827955928 + 
        (87671888580481107182405328269207192329427630651814686273875367509841\
354267835938587319265180763967368*I)/1592285926437204407734641881922542978630\
1344406006987524903884559806407853296689239674910210935288255)*r^12*Log[2]*
       Log[r] + (374041726072813139310930389408563104180638346374171435386828\
57781625856471489389706404657895215364/83526869527146154427565667435154382096\
03693128299838974066945711165987825528853529620524742160209715 + 
        (65892520935988472021045903008901427375215516636583439967537427414848\
127233270940152462880826295439332*I)/1139510878918345370335279514880850303855\
6205000543140776706663949592781257821127856439881258110054639)*r^13*Log[2]*
       Log[r] + (260557133033947945969363568707307647297718770158360615811618\
469551037943737095672936512386402434112/6274741398003807270571448003045463351\
4742567673842297400360868006186954833719380558884861822605162295 + 
        (16366348523103391343266733696737690314832922667524488335777026355371\
524701882605836743459617353939851*I)/2706668841625736545522774796046023267172\
972489438661777669873960395911346997634201593889769647669746)*r^14*Log[2]*
       Log[r] + (552199842012439436230420540317060148540717730559125209998773\
13573378080232211375589787454856241574/14320082715647070767472874585881035403\
909302127213249812416846518899410946742391213491138047446898987 + 
        (21575245757295287572928409349553310965456525403623310940507035262068\
222195604419332000723523697281833*I)/3424656908408801433637627425030439899274\
094408179383360791622917945943504861510509056352723272315620)*r^15*Log[2]*
       Log[r] + (265370507820332671116879673885901526714989999325618925221128\
622496774665190860481302682112695014635/7396135778960145917693411408857628979\
5221272644160321436369583307277172779996413476339416905229942107 + 
        (64714896364239642155664666049054638700244107061240403469826688782637\
451652752298074131668365753104703*I)/9889748952905795692970599548031307783788\
086069135622555790180130443917758322529493867669520423571070)*r^16*Log[2]*
       Log[r] + (206757650427662775096465064948577716032583657195967823634716\
738034604911435592690662213154379467206/6179563925396678712120842437192609137\
0184636283432027257479076125110396244191187160396179423431156769 + 
        (83366394125041089954255044469809279016415281013614187232330061293942\
878177099569992834976375412889174*I)/1229834815313553155759160347960821491263\
5705901678960422841274000522181278488071291853310003037522017)*r^17*Log[2]*
       Log[r] + (502625549615729007637912294654527055062598344277693158902898\
69944929161394977303766725238456795289/16072641694315574847249048047955619853\
863816620523361914789243075500653238126352050046781276638289553 + 
        (23529892572392834649724588380401552014701372421066170665406346701931\
4502426387663740892708222265482860*I)/335857540223194839741866363568727754616\
70823789456102517307325099214814378807186099407773246486763933)*r^18*Log[2]*
       Log[r] + (358862197106615142728070512507664312348490353957373298835206\
74352243313506619691269768311135629644/12249522252520507086902023011378413747\
682702735856422238702955708467207456785081127597192647267643801 + 
        (30124220803909446437656356034189131562934285119161335071828412780871\
8140559091820264794524936158902854*I)/416880922568812886268625328157564877805\
68963535606748453138242266205741674356927510162353585650632363)*r^19*Log[2]*
       Log[r] + (920873991087006088211497146815291543919761676065245263047193\
7437751884395127489954104199670007768/334783794453871257739254092267534001906\
7764290326659348384235542872557657847796785497305744674745221 + 
        (38484010244761470252117363572853566520039445830041420068991754335519\
88654520865721125147433691788959*I)/51727013750595493174034706445604871335846\
0060274053886042931416126494364147131478521906817532694136)*r^20*Log[2]*
       Log[r] - (Log[2]^2*Log[r])/8 + (5*r*Log[2]^2*Log[r])/32 - 
      (311*r^2*Log[2]^2*Log[r])/256 - (427*r^3*Log[2]^2*Log[r])/384 + 
      (4097135*r^4*Log[2]^2*Log[r])/6718464 + (31*Log[r]^2)/72 - 
      (207*r*Log[r]^2)/128 + (19147*r^2*Log[r]^2)/36864 - 
      ((5*I)/128)*Pi*r^2*Log[r]^2 + (8843*r^3*Log[r]^2)/73728 - 
      ((5*I)/256)*Pi*r^3*Log[r]^2 + (1154864282204067979286685159009749899309\
5996837653444487039997287486069582496746448448803207371638528133179/234975227\
33161020395570562897740754791354616106764026864037036483286717200303895185390\
682174058957018865600 - (8673820766593454119137271334291003654793913571376022\
8393693972933657862918461140019265704626641390*I)/969539825825403334914557992\
247793331637708160822325719414941099499875916101422742465685390729607423)*r^4*
       Log[r]^2 + ((35*I)/2592)*Pi*r^4*Log[r]^2 + 
      (2955163321860174778113612537016573865031306043200157477799101820708781\
60618410698528658941333203529179302881063892491103394642336741015423848624190\
82224513665393529034300319747645361415297450367165401/75506895851991167785612\
39905126975170632702836660173033016990315106146298819901373974114835800227131\
57714707636749950775120173541985977403110403362547686855827270184508046723038\
35929315431997903233275 - (93716321202914325263413723938715269804099928527965\
24272515265080642821855585301233803270622042877416091354158835041715131104687\
57693470543756062852823693781939590231930529370161705306723757486372017*I)/25\
45564291043262067225334417269497214994184262347162925510819716437140397945245\
95915927750539073932154017038823035619001469561103311316275385488756139733173\
41533259209208149738756758279313964943685327)*r^5*Log[r]^2 + 
      (2067986884988283194796767049449380031199568705188405899932140296924812\
86371641009395157414140800917940307737732464012397089321178864249947971291906\
13569450831545479683348503260301915118888152894664067/48308042212210852280906\
12373380207458353561655489911114796499083607147266291861900913720165055757270\
87588121386214927297497796731865324179806897833364609178702736859614346375879\
41251339696623942442346 - (72271697331352613970478390524372407800484705626826\
77180507282858443731678212560747873819470263558413127731355520818052498518071\
15561232731637639485570921253040602253136188565185999874252077860331851*I)/25\
64017507471746591564117282070522074074629159265759923166066248931436861061311\
85409354410149876074145693434303506236949371893986311573072409875299177085916\
11963628913675814401528592636075730672845702)*r^6*Log[r]^2 + 
      (1105185624407039619066776892978838414097782339756270504812428949491215\
86453193098482381579755666909426650212537457257857912772337433717270213802261\
279991690006431409088311723635605531422497702866650373/2381832291175420294567\
03755958480019127730271346956285983588552745774156186184579464088894068578432\
45832449605842598757689448410714633506618952826564296577780451027785687836560\
0827262816318167915942410 - (366990961486328340788305612442753394377269223907\
37553004994036526398296107938559847153026026899836328408876010698430381691284\
7010589643337088653226721246741536235354806021035383392286635329995326573*I)/
         17803974788396906254013345606197096258960387811258372344415990234674\
70939339110784908654670622654240361017429995335271897129601581659457553306952\
1432538738701247867455936916608048758220524056677476332)*r^7*Log[r]^2 + 
      (8867201891319607201487745173187049747740000817774214561846463438297054\
29640339037948637908750002362890183749936701283328421217493034202669803726329\
306387744598488081163064481082140370151690637379491/1778109286873925981430513\
35871897217570633914774726021760434861536090318519375289102401222468690767259\
16009617768781575755316517466423245160936141215589255789266563629675427794123\
78628840298058843890 - (99359432535878327235486258747217525673054358645329154\
48052955194464840046292546984757665646775993442653603769666302319603384491068\
237158781047312681442398078124928826504409183503015523622000725345541*I)/7178\
22665999830177258651277638638424526829313420666184963628734946735159933861871\
80923323523040451704925075518684342467982069782200220620124221570657883103733\
9393645716034036237041749425283255660259486)*r^8*Log[r]^2 + 
      (5557466415603960566489600213452784009621058888199515800107834973543195\
42997377409956015393944141704462627702253977401859248116368915859218809687896\
32861282415364723896181824918822738167795829593389231/10446116503928440597547\
67639076946067228563614959618885756598185951222292771178846045643257315371100\
07700652607883692759019893781807406137190107180318924517909686155120390379320\
830349248332232105825010 - (1739881935777595336363682627155980700349565981998\
10517641593272761660845910039998525417126118000174190982809432936657877505395\
258376365987941562300827610970507414980191039789296322406993557392622595*I)/2\
25611522925367558778502801124042950884045297020771062756490130553484001656722\
82080296708712706565994886402862882037096534448572210350337451404679146919571\
031896208131520446788001900766459690179256798)*r^9*Log[r]^2 + 
      (5755223903018283145369728673070738505224061284955183317888821484051507\
35089542426287526343721608440256293157034466538707111557877193297525383505006\
9616531144147135407552803976345678995900449515680497/102037592995018491866475\
23722220133925749313343959819307549726826348759355026521165268911662285609276\
07440975616308513927975493112170510700180101040589499763907846925747127254543\
9717289973052104630918 - (638204529189165222595621528437611853438112579536252\
53381265512645435947204653328507772552739748303842109808700235270524366971881\
0858677988700375443721575031956059591354506673135049046534123434939*I)/302972\
43647029905274765150801374030552814526608582635666872574455815063116612785685\
34688814501118169386695903054411719118031794643505063870721803176841128495816\
12117128578073439102301727444878679144)*r^10*Log[r]^2 + 
      (1250349214011114810611387707121177258368499227650768785397835705671962\
20964745513177061500473193481133856605354163532603570581963060346398410045872\
06971171395517382324004238394348595970655889978328621/21020435919624311822932\
17251179318576938929906727255790961426506106818035128853105159214377636571283\
49878468186899874929960732976551704376256036090542980156358443633994321271289\
43206944095379336928808 + (80616501757660624952162124522661065636618064422694\
61915836651296263503409547953880551652444443239765549562925521848000844978933\
649382684427042386023208329338067712072673031318775257805914051396479*I)/2632\
50968990686370321060786984294868667860796657188839186340187593846095541146863\
42704544380920261375175619706561934668281924745361713293527667444725112270780\
18021662376205959847059559865608711811120)*r^11*Log[r]^2 + 
      (3829165261783338379233150295410451802767425097346681550151795289330520\
25567551974162997289219879005573153449948324141328671192904003076367068837380\
45643849389230822255881730564673288917286993582661417/61316041049795512518654\
50298743222252381625679421828846729332462077992905512226007287595096922427424\
40184017423152889398736902779144196733266461074734595221466405491936111770804\
01170338383144709508496 + (35820952192042642090723299145010818651348955867418\
53333167927920350463362607922326350146354937809314743451123659603434320067520\
59444609777386431837890861367501783543502337271431922830049656049119493*I)/45\
55764589888182058236813101306862316007703284207350628302694580211473237097842\
08924190177866905561461456856936108636912493102341235572351444437643722174473\
15356183039916010986165883008202135247346940)*r^12*Log[r]^2 + 
      (2839280055532153038028259190360611832890430452821555774667222803050000\
34945902110967072252186065977070658074757647801704241371892284636847065250554\
35219702456335987866362478908883875510524294822015731/43471513839096754828431\
34930727375439459674737865071554869809023368731762128572727956636190744902859\
85366286612026666722588373317595934877687478597830146521552946016006596962713\
75126192261966436635780 + (81289355313830808891148046290706632806820101337461\
35568948509828283951459649343269198287555124052674399912869149500787229995139\
23434802712504515348824830694221799616455871477874681749057391870578413*I)/65\
82886116272337678383385711837314733958298175805444873506594090883545057929363\
24103483110760344497738215596907573008238350967915272324836486451539588439468\
61219769415397090170331822371650640575427160)*r^13*Log[r]^2 + 
      (3110051864690292296945863031033199146489907981706654442412762969308914\
82584961627776328629957093116315714469753575922146412883445896277888583651864\
44066090050649631965334042631421256841488411283116291/45680363925501101799753\
41611335083177687202322132360962113896987261910620151029293890326408108195074\
47109849784182962435589560587096546011129267236935422807766066182678389910526\
53053810306674892862180 + (71619220252855285217781292506205274210214783583773\
43722311667713568883257104519965039262161283562272247662675446629100234242403\
38833366025805490903930908929880953615538522962864649950254413727050501*I)/43\
24085333167297270187327166391036514715843388584879698810962877384432096568396\
80878531534195873073120162951007061049087671727352373681670197035854842697436\
41107308921835618813669247740840426998081220)*r^14*Log[r]^2 + 
      (8441830921866202443155853267928577604639353085097532328835397876388769\
06247596375155650838073826161144513322021646791381823225252598644255879081822\
1344683093234804285826460906873970042652485483972149/119293277183902903007341\
71038092566193228923893538677794657822915605381813617196230659691717481574873\
62309060014418513576970060451587761178832716605236852355128577875161923151165\
9150118284488804092464 + (142782275046565656326790088780079592765903528218128\
91599499398980158910039024810870720248809528307201095254414696572848478379622\
05609264376665821349268942914768676072469753030671103354825329742044961*I)/69\
51237513336873333547172517052317031969770695353428151987478848750758866888860\
29115347512906442523683892845608430071355258903148843621949068651353622140304\
94716956673640879557400031904936736312354520)*r^15*Log[r]^2 + 
      (7680534829127370244982192232272547699633095552732483149274180095780562\
86030624392934974400907796245877619793791868888829600679792746418080079448019\
13695633129075307787036899541969669963929564239199543/10468533673947266802283\
74804142476805352942318290956480824140755318677982519076615667084896639455555\
32573803691506078600182754817149309446962949367478535979334370863969866604176\
147006187484471570356988 + (1229557148020573488835088099346085576678711285375\
40697495207440427273534947223372629297178419305004329526514181306707992806146\
15564002075005799632099504858696641258252659767168099220890206894102443*I)/50\
57741602934330876147864342292661380425245984803594914943777927203393618530490\
54287709581378893739168516194922237813559142869343849378201750296428714838942\
394446395084827391713667135540918822576140)*r^16*Log[r]^2 + 
      (6346522873978237000175740330934193671828115738414066881649585812271855\
53514449576546145117928495008978166379820975519746509359441814537509759921931\
83609537783506404416720584258901803105354344893133607/83620820635928467002588\
02677824732153838321121561974593269477826488914942435678599577109947988142534\
84007308605059551996756795164237644141424223225145962134350809362620577683462\
38729554167773335126268 + (33789118887463388449275584327731690369168323284534\
52578127515765449491964784227956406699428153753131150387559324944552930666971\
4310148838002551584949929763689485733576850142211887412653096456521903*I)/121\
12425303029728982908774003239007097912497093009767349753271379472967408988947\
58578383296404890206819118217660706259114937557040331962688292780561280297504\
223866063356481786821191548817224419966420)*r^17*Log[r]^2 + 
      (1067247118783594382408219152802783586009414415137163282947300972902353\
81616096370332755468297882716460354785959700176254373366202308381430120006161\
259190436483119068061863696769536337869329599742274887/1362036875438637195928\
68951571401223103413819051804530683286613370964608599119092228018294278657313\
33101832971410709239071004277474499687337537629489602097956148860333657962115\
3031841922746943796598264 + (459994697789752586477243185149495859557745197013\
60898792049132703979791918693538318071970969918957926280197134302169858157077\
75383698271402374629451914940308072484395955286252083960309730328250493291*I)/
         14687823586196476954995445877904957277449467327318056652666847382550\
67906556300723822463318569132471339335852683023871947203534241359476822021710\
86479113906513970867005019216651966049726307889640973527)*r^18*Log[r]^2 + 
      (1775189240843401007839013061981613841472129961274253762358350930388719\
78245186366050403263006723912050898291040228835280248588793775719547149009865\
80205335284059025742309260512450950134472409046650987/21982824649752218119767\
08607248171321897893322496720684145776366063546969189196045797088217943116850\
39561848529086873276792216006719414616609546588930016712719698531476820329204\
73283852855536895145402 + (79898291130488434439036252348518468607318700352810\
88847094177994112535205562202846715377796794857671724039580388583217760637331\
077546327088322106682751462579731404321154902345701882668416794688362719*I)/2\
30967442522722083070230592763923018331429112448918226667714299034727358963499\
16138872822767218419889194847005564308510339355232758373053233238537399718486\
3784716366678815945890406487135464736921711723)*r^19*Log[r]^2 + 
      (1049605484224058376912763904720598954257675675103046336247552377903644\
68261611825606853083801614314597953767149571044464463159941478092709664798749\
1494390581764108185369248094583612748683755769330005/126319831407827116406099\
65591144289528471936279854640057018599342826549114028443144980408505103250719\
68060434800034932348948206853492350941601257988380218291164582899698465863706\
231548218179704262684 + (1116378653631962715219286145694914666263236574292214\
83772981197857440506390707739754989031148687607456228873401235809515561193620\
81488186594082346970707112385830199906868409053550771793624335970223*I)/29584\
67715016403238038094015429314357280580405457803433013693989768461549994856127\
65646936455089774368124422373758937487038302155641060651741805004203958255759\
973167271995669228227336075030215978832)*r^20*Log[r]^2 + 
      (Log[2]*Log[r]^2)/3 - (7*r*Log[2]*Log[r]^2)/16 + 
      (107*r^2*Log[2]*Log[r]^2)/192 + (937*r^3*Log[2]*Log[r]^2)/1536 + 
      (3967333*r^4*Log[2]*Log[r]^2)/20155392 + (727*r^5*Log[2]*Log[r]^2)/
       1536 + (35*r^6*Log[2]*Log[r]^2)/64 + (2511*r^7*Log[2]*Log[r]^2)/4096 + 
      (11033*r^8*Log[2]*Log[r]^2)/16384 + (286715*r^9*Log[2]*Log[r]^2)/
       393216 + (25597*r^10*Log[2]*Log[r]^2)/32768 + 
      (2611115*r^11*Log[2]*Log[r]^2)/3145728 + (5513287*r^12*Log[2]*Log[r]^2)/
       6291456 + (15440369*r^13*Log[2]*Log[r]^2)/16777216 + 
      (6054635*r^14*Log[2]*Log[r]^2)/6291456 + 
      (134576335*r^15*Log[2]*Log[r]^2)/134217728 + 
      (1118250225*r^16*Log[2]*Log[r]^2)/1073741824 + 
      (9267321345*r^17*Log[2]*Log[r]^2)/8589934592 + 
      (2394499985*r^18*Log[2]*Log[r]^2)/2147483648 + 
      (79032146325*r^19*Log[2]*Log[r]^2)/68719476736 + 
      (162739465735*r^20*Log[2]*Log[r]^2)/137438953472 - Log[r]^3/9 + 
      (5*r*Log[r]^3)/24 - (79*r^2*Log[r]^3)/1152 - (131*r^3*Log[r]^3)/2304 - 
      (323*r^4*Log[r]^3)/4608 - (763*r^5*Log[r]^3)/9216 - 
      (4627*r^6*Log[r]^3)/49152 - (10259*r^7*Log[r]^3)/98304 - 
      (89419*r^8*Log[r]^3)/786432 - (577291*r^9*Log[r]^3)/4718592 - 
      (4923061*r^10*Log[r]^3)/37748736 - (10419929*r^11*Log[r]^3)/75497472 - 
      (10963589*r^12*Log[r]^3)/75497472 - (5740679*r^13*Log[r]^3)/37748736 - 
      (766501933*r^14*Log[r]^3)/4831838208 - (531284935*r^15*Log[r]^3)/
       3221225472 - (2937686615*r^16*Log[r]^3)/17179869184 - 
      (6076513405*r^17*Log[r]^3)/34359738368 - (150507779615*r^18*Log[r]^3)/
       824633720832 - (310075083395*r^19*Log[r]^3)/1649267441664 - 
      (637751152885*r^20*Log[r]^3)/3298534883328) + 
    nl*Tf^2*(-80477020376295245766058904158647562190306480398323/
       6698447291678068931539421422541623537282622079148 + ((4*I)/9)*Pi - 
      (I/6)*Pi^3 + (785005747260818000180233764114712793184305589370439013679\
6191742310357845911990827279773653174538789*r)/495799730053492747213765845570\
1851274314674456380940051731448748855170417135296538761209074708456856 - 
      ((251*I)/144)*Pi*r - (I/48)*Pi^3*r + (376719585698002249654025323389447\
36289403731934343185564240945580268943436311291093355822877076964736*r^2)/820\
37728707547456850585212362482252866650707036322933040368454780515932275564842\
73247270401247272187 - ((823*I)/384)*Pi*r^2 - ((13*I)/288)*Pi^3*r^2 + 
      (4080479563422166199937550795380007702933880769154998079987051458321983\
413135009438215957818316359807*r^3)/10760695295086138718825285102947281256186\
62105733624893782901393526172465366725621608225591675390256 - 
      ((8673*I)/4096)*Pi*r^3 - ((9*I)/128)*Pi^3*r^3 + 
      (3365737222057513532173718369697618916373557361855957910884868194969349\
7007135823714168786651077244599/101611564948541719597782693275178364658074860\
58363296090845295058807894025044067894986018131410082912 - 
        (5453101525208654981449825588686894066778110407295*I)/
         5869774831746797370303958078044177070160648567939)*r^4 + 
      ((599788567*I)/483729408)*Pi*r^4 + ((197561*I)/5038848)*Pi^3*r^4 + 
      (2129549959377955501006598504754624344469710930805125137420870528981673\
9844144074557334570007935415921/740073498115950546294092809059959360929802927\
0321915999830465636878595684975154840758776667747349270 - 
        (24999576424378253031463448864700756419053953035409689724102831646572\
42779176325858981893086453762637*I)/20886722193629728134612162572102172310638\
09282762569655908659301101322033635221464706785095320228450)*r^5 + 
      (2569055516948724952328597674329751086305079409598043587688424787179410\
7291394994265845961241161142257/101177205909219529375848396587098645967922121\
50389807656026665831613692823154551587882428929031553740 - 
        (41160023935850025108136316073305983135882431280927726684415673739781\
96526411254538030605048988521739*I)/33197630894177015059872806569401447062452\
29191978160082160040344470538292352242543274410033832072775)*r^6 + 
      (1728448363081201239078650160587502513242121971317131391544214856153644\
697840461899919289496227903401/7572288723444248000503918952434900853305107395\
49589084070967220747749129281407555579003149358417288 - 
        (14583042428091502875461785518149964610087139166772223020552483770379\
13937541010523752168773803179351*I)/11767976813830416569714289720517592091735\
80098423220623452159168337651204557201678734879562817504988)*r^7 + 
      (3342503816603335687122522488144023357868018331872759756059929300657890\
3708448294041806857441633503/160111191284649766536332901924732474895672981109\
92219604040262676695815335645835116168095032639024 - 
        (12707052621229832538327641816261197970294770097918519957902198102126\
22281693086586885018386503073931*I)/10407479943916914423924177552999741522712\
91841458114594953843697355622489857877738747942541889269744)*r^8 + 
      (2837964549088056473739345525437451337072222275763156260915163479236892\
4129441501935430216278883783097/146551701062289963875017458708793409290518759\
58432780607152369427152843101492177536942564831160605460 - 
        (17171866754759904072336107586629405917193266122930621036803401592846\
04140290948867545365380492927*I)/14350875519846488007749009924557572471167839\
82894229493361771519279830222689026197939361207966240)*r^9 + 
      (4321760554050367849124509277275159307906689150101655913410122591829726\
896333708388438918927919993681/2379441282860515063323310756602426387814462918\
320611936807117710501742076024130462423457762041359955 - 
        (47061951112682598123608946003609429967966834269561525874855615149306\
65576795797403507202181194141397*I)/40190351727345450071109668032734435617879\
23290740459766248134663598786057646920543148530547245899940)*r^10 + 
      (3007154991752886908219518536551476948974725452498679944674705789465323\
499657624894722561553591599276/1750286910265448314532226641943936633919717040\
248017498677505256729167170725170043527676433330897435 - 
        (39162411246525376631639546169117766877481842119047035628958520729800\
23353091952785575681496843175390*I)/34169156851665201685738502803320930680912\
78306275163652238667451507301051819644648567344834738409971)*r^11 + 
      (4145937188198043064397075607170315455268932790392966788049650273371146\
504893440704211128599587267792/2534383508916839714418419985129345479679677392\
352939898824872154919395365250842758873970725351403295 - 
        (30031049893928314225784978055995793074718587982952326225813427869662\
79007091590186357863788111869432*I)/26748279383068331769532173842750905354660\
22917173652340731574609903097434316009204802810172543966143)*r^12 + 
      (8889811300106599264433284646502883645697199769352386245228332712675173\
800859084701804038436284858977/5678307542898392651884508264194650290563804748\
740984372488223179772774707906073237377119657237486966 - 
        (91894237114789761191452009658190061520761722767679685778019560088470\
1165706220428658754846889742545*I)/834714633116974151907943872233187475264247\
370400979792568797119617748940048160447011843866555957278)*r^13 + 
      (1453977743348577711043411774647108327683593951202593797302957910678481\
613230338914621018017056605575/9664836750785881362483219276303800392410191503\
21050575650951403082384350150799542384249000145907081 - 
        (21204968047137896818951961583838135117991593868313854317959437997319\
2795861295708038357819642959843*I)/196233032786267247562776688122462751129903\
154576451216464355964236590862648380207703547833358193769)*r^14 + 
      (7566782466792720811411580855387367828585048255115963136860874073942878\
34735029991361932865546190661/52170212207625475721846351159026556873504072877\
9471918284349796581920953938206272928963950603885178 - 
        (26091365323110653711613819646417426394840165378722466711910897875275\
73798656109320152108063423882331*I)/24575540506336141334645287797754003643392\
05748467832717228679153304532338734940619359283303439512812)*r^15 + 
      (1091524120970505049041551448728331094139155863162291598954812331022047\
38054174581799706799612421011/77844503373804319801262402913404773501438984327\
290888713536527220622709033723678854229411964658220 - 
        (91101875507162207723633667015381543489133354191691753721144650263118\
44968485150041397930244340889972*I)/87262537371258160760634409230757110377858\
14625694895691139241134249584256793613148440254670595758577)*r^16 + 
      (1604582706073317834813938297740313430921570828827732111315386697332641\
0799590126590960128664453078353/118095394534791212667986267750007599441956640\
61669493036924293768583032986705771821345056870259140360 - 
        (29960562946340553711201585790602735415593824181768295259502708353071\
60932059076350021100164352635347*I)/29161011329375335362752018382935306299450\
85158858872284419506674343840942632581598567417077935176618)*r^17 + 
      (1136972585182579238090145647693116844873606067070311547991950381049860\
1637346058599872235162305150620/861850700699340891687866736167529616625543104\
8957342571057454830810728973371823968370339396217234077 - 
        (73456906918035850833578887663135588601342641906311806242653776081523\
31703595021568151930890806847553*I)/72598458474868279320337102835713242948810\
93223132214145456705750574428909517323921831374065962014055)*r^18 + 
      (9069461885679923793962813050667113831208408592675419288749087123018751\
018158196145111989568312478706/7068405761296795107742977375845219377006451318\
239519057202473409610011656765679707614397483686405161 - 
        (93540581085176836189256977977783338829802279779293245468293338260714\
97891154073267491665458177760619*I)/93811339765170984298918661714388802705525\
15293621542164685140799004890711645834956398078560399158390)*r^19 + 
      (7981516506375846792384587552158237025277187731141117458794761416625215\
376976113220153353991915232679/6385865741070052639358686018482095101740348696\
496445592719515869396082848584549435817423343658486867 - 
        (75012289578764747278091924127850564613565019014619933007064493195910\
2419681667016698180749631099649*I)/762941368097831730741864683738102323768813\
483090450431409310335809862323588171977381811061210918814)*r^20 + 
      (28*Log[2])/9 + ((9*I)/2)*Pi*Log[2] - (4*Pi^2*Log[2])/9 + 
      (r*Log[2])/6 + ((73*I)/16)*Pi*r*Log[2] - (Pi^2*r*Log[2])/12 + 
      (47*r^2*Log[2])/192 + ((4289*I)/1152)*Pi*r^2*Log[2] - 
      (13*Pi^2*r^2*Log[2])/72 - (749*r^3*Log[2])/3456 + 
      ((35533*I)/9216)*Pi*r^3*Log[2] - (73*Pi^2*r^3*Log[2])/288 + 
      (500943680252113348243413910889317516809903936021693766429/
         516249566685350126281766422576222101425623206366230900544 - 
        (309428007676136961536371417898591192131778780349312*I)/
         98803924704935435712733291392076653806384701401781)*r^4*Log[2] - 
      ((3633511*I)/1492992)*Pi*r^4*Log[2] + (532651*Pi^2*r^4*Log[2])/
       3779136 + (18675959133641101326462174513075003641306016582286186665142\
8655457781864580571201736898153426939408/891252056080913332588933842420219319\
176587459220185037639483306841716382378733577128771608704461311 - 
        (72895608386188365147782551479781271690899663245030912847477389549646\
21238939531546976718323527986600*I)/43153984110317572472431475405772873181138\
55397123162451812478318936255448705910643949979652789115121)*r^5*Log[2] + 
      (5194783506234456055199921441921934186062404526524019935567800494483801\
18653663498355370911560025480/41591257354210553971953335805948261713736126597\
01375927370155746448324261110041439882188693732956307 - 
        (52275539479825145103292088211587284706975526089664808113645434991534\
364677987453193108204964418891268*I)/3441905544940968363283467591288666918184\
4262812686846857018257979811936525633945859273603753671088595)*r^6*Log[2] + 
      (9143230409113792502186565728954181834741410586217537028712305900599227\
00085196826085711312780276384/11731372545719539584173479414077463787540060688\
644761377198770155226992222486091714814694093572221469 - 
        (19511230096842006658069590529744981553319104137883762027424395057137\
517752560621818824275771592467884*I)/1407167654518580114680420993951719962555\
6813685103731318880108614055966259489152050564707524606860435)*r^7*Log[2] + 
      (2462240625887894398036086646595959076791434900981298570647971208624517\
594726160936661837746619902404/4792286073637768301898101206386740928409287616\
0605010198673366229853404654265086500834921798798492901 - 
        (39125279942899638866203791906426211163945169497138428260966209323257\
471567155424861331652720545470236*I)/3050555571529856665833504013226103215371\
9988043903702203382881808761762586287094191462752833285150975)*r^8*Log[2] + 
      (1284389941198382543213952679353137234930614904470262344156367668516665\
577080702949318563192341425160/3574151991239314138458735817029119751331139316\
2064599343307875843018881872185666985081181085653814321 - 
        (28776050397995497078892235500134660328875244503624961291854565098035\
5833757294743490677429569864016*I)/239970398657768340072404150358375961445211\
825376419857747082014067294608285723920185969822954135225)*r^9*Log[2] + 
      (1135083573933798558545066092479619543869731577456188084244861734087454\
908974838485397744259872332252/4262397796104010569956452878066724108499487353\
7017687819980355673728635185698584857319660036938523893 - 
        (11498754704496232344419804490442318583669612135257440563915398430147\
54492394724824510387072351103620*I)/10168640617445218690146667226369714244568\
08237286920611037906072432985505276726204517079973092464853)*r^10*Log[2] + 
      (4971497472943769369971350776339588564616054875348391107241492305292016\
0186808025673860079357107635/239294070268542433175280178193065527024362753621\
1850973216430234404868040813710916600768099215033264 - 
        (21022880494405584818924715347389028149930896491192613342782983914992\
6202557535465242688848090376037*I)/195810790484723645830027909993158829355346\
572716417054352261170326515502699672180914822782594408026)*r^11*Log[2] + 
      (1908543679364331602445361795323227058936543424157979749135276932538640\
47764652509016083381542329087/11287093714555427226941863296140670065228718916\
161785911449723017296710143389463196281475951244618464 - 
        (37308222364741182123373613710003719196038735608630487252905524336261\
4920089683616326665234207271483*I)/364019062217270775173932503858124568053498\
219651047012125036634093260930986660556524733056148936876)*r^12*Log[2] + 
      (5383800526744152585982584718669818563161610837922521243154761335767533\
9203619252919619289245144436/378509476391780283957992903065983515874244825954\
4799835685446389740005265063177356910672858487089781 - 
        (96683056378084528022991342215426658769823331973279195580053463224342\
18347265717254299873327744000652*I)/98387892152386454936993498109163445652426\
48448063649013191579815441147701176135774567261665555924363)*r^13*Log[2] + 
      (6602499645001584961993469025037595852238650516825211845956709952893679\
006524469012438965175263241/5382409926983366613624369291211961986557516822276\
70313712939459086824538794055606809698403836923767 - 
        (29251102085252017934101577748686507559314778740879697399433056894280\
92246358342477657895385096533024*I)/30934638899110383465386885142060210363792\
84835955914177025472211617819039935113406333904206840659347)*r^14*Log[2] + 
      (1135458792454185558439919755954983856166589978747700828164536312108479\
75154819115139053703978679252/10534510410153802854310904908682845227171886794\
951035196847312397803348913826475900435764817422390729 - 
        (67925051554845988510678015835657631141030438847942840519244333855838\
60009295763241490147172910538930*I)/74429501312291719948770686882150974097797\
22762612343128633734924192050436553280657944837780082387547)*r^15*Log[2] + 
      (1393625933117944947193842835191600789800316614541367714910702559491258\
18284951714128235045539716842/14509341194212489525969346745823928818183650746\
018625261699159326610785501697912231282790088704001853 - 
        (81816729673447259904795318566924320333217730996256995287345510594138\
48325451518490080914065519939556*I)/92655450084745970176167462142772490111672\
09809102774184622610426333516365593364457154024091583313457)*r^16*Log[2] + 
      (1823807771889367992176907498513018812191935388059147242152396276102787\
52523727654129290283279019668/21078202038958085190490118508784949764746158683\
610778829585584594904463547403957912823376400492363047 - 
        (94614117810809038278543191099614735156752685744279852081229807021764\
7756705350369390861308079227752*I)/110498515556472280708088893871365185359755\
4567743122511762344440376205376732383086498819280192705771)*r^17*Log[2] + 
      (1369766949380556966787278292602901000525904025226041137554847069534113\
4045320053859570593249177112/174236667505453674359430040163421966226557882493\
0844793486799250268600287127244684160075737439736609 - 
        (78756687477274436346374701394848211335588951265386051428989787067332\
2841517559380842023082813377956*I)/946763728301130582935677013596128842382005\
084876209230520663586055991537737400590181139205716118237)*r^18*Log[2] + 
      (3078631534009611419536296654170195873081591925318136928134270959315873\
9086113886947849250496052672/428030732265246620079235024580350503166413184815\
7287541770821937294079282711811495000957024399310861 - 
        (10068828547035688730259594113452593747911940823177544798714279457595\
000507953925371041995745025741548*I)/1243852320712740108703134326491810901478\
5501109582758448917415233660907684786212414543714094742605465)*r^19*Log[2] + 
      (3723934180481492599097812239158665926728887928345838216026256778918994\
2737890698906601592918690284/562644478901345008624665930554211190266830861075\
9708125875868644884959737661479915786495724460798655 - 
        (37766422380411868596726387850552826941765756815238388913959221543624\
6565649614498470397476912935176*I)/478735143232161360977530864002094512169632\
735934846937589535320096454457140692438487739618983135005)*r^20*Log[2] - 
      (10*Log[2]^2)/9 - ((2*I)/3)*Pi*Log[2]^2 + (27*r*Log[2]^2)/4 - 
      (I/16)*Pi*r*Log[2]^2 + (679*r^2*Log[2]^2)/96 - 
      ((83*I)/96)*Pi*r^2*Log[2]^2 + (4493*r^3*Log[2]^2)/576 - 
      ((449*I)/384)*Pi*r^3*Log[2]^2 - (8455279*r^4*Log[2]^2)/1889568 + 
      ((3045455*I)/5038848)*Pi*r^4*Log[2]^2 - 4*Log[2]^3 - (5*r*Log[2]^3)/4 - 
      (79*r^2*Log[2]^3)/24 - (135*r^3*Log[2]^3)/32 + 
      (967225*r^4*Log[2]^3)/419904 - (4*Log[r])/9 + (I/6)*Pi*Log[r] + 
      (Pi^2*Log[r])/6 - (227*r*Log[r])/144 + ((13*I)/16)*Pi*r*Log[r] - 
      (25*Pi^2*r*Log[r])/48 - (295*r^2*Log[r])/192 + 
      ((81*I)/64)*Pi*r^2*Log[r] - (143*Pi^2*r^2*Log[r])/288 - 
      (113771*r^3*Log[r])/110592 + ((24727*I)/18432)*Pi*r^3*Log[r] - 
      (155*Pi^2*r^3*Log[r])/384 - (602589898876014629938614979864095931425472\
764293748883036181495553138120307424319280562908203345123382627343/6943640772\
79174358699639646791423541721293046929338216502910030011805187975569840209935\
42751364317730430976 - (42778807495458133322727011564253925675384807082404806\
0832198937517364764497307474431988144334072788*I)/421184279146858380660284405\
105459122556633388781481238598787425109940428656258475767722344349825995)*r^4*
       Log[r] - ((61652003*I)/80621568)*Pi*r^4*Log[r] + 
      (1304485*Pi^2*r^4*Log[r])/5038848 - 
      (1138233814646711184778171129588274487784439583568623861011517338667035\
70603682642784250797753142942085570326278830487581139759526821859479473463981\
2991777040982032222828491631009518170459807905403812/247672066514696980488946\
33974488215714150127586482480075071682926285610191616027190576396897288252097\
12031793514088126547267066126154269894905345087883070915900364959669150512862\
01725169746088613079 - (36673467248847324869523494164410414371617743941907383\
38019559928059952888729475708146365066396791391711925811777733656257408509937\
4823848162854749168931945412324069027270624088829722761657927772949*I)/336277\
85342732141818402414797001348712521097179651515222835111471647846812403519446\
29694161717289943495313041425520448131303464092749112045250114202045830556320\
0195254614853257336486042069112117470)*r^5*Log[r] - 
      (5239825159325595859289668081213718877015969812628671143530338181750249\
86037585073579805252181234811182183242154094812971102963387923765685183261381\
8817560681245103704815640111473513163434208084999157/131879169112023599228138\
52664393977295833377987460525334559916229484530449789895698632216195175675610\
34766513925576032175917333826462848081236782968312088255248375818333620503708\
808196661172381337106 - (4444940445897283272864223766383896334054757373388918\
68652547688486359580685047738407084904089601047501700968661953249464509120394\
055525151080526920344079919526861546402412316814557636458466646784093*I)/3953\
42053976429205910433326861852340636774799802055306681361167328115712679644423\
81560455931115502385948697797987866617986363851820965733883720492306459899087\
7236715878946384368255027065103405022196)*r^6*Log[r] - 
      (1301514388757574287130284763501778529997784820455101167590737765959136\
66045702071523770699058543744677420686531769106560427476149790090998726778006\
396260252611959924175135558536693065764276122179044299/3699421117958529136335\
87407852786880350098529611559803753518504360234445451557742285989653754948303\
84242694768972927451229146053273305561312054128924914138627471094168751581348\
215409248848311552275572 - (1730605880838978487663470648616381019234373937282\
83584567956926502571084940555500320430632446196166078406880625129329185865969\
93050960509732639883136589209226059573216922127790335764165919674125518991*I)/
         15492680655658182411212604623109446592038424681232345788131981066165\
22846727250125618307266617097493422039742024668262242121019205028774120602565\
0299602205996800164789080685773460476431459139891009980)*r^7*Log[r] - 
      (1212535234455950392943848346117699261460250457948971444052473742127842\
54616845224697613517174137030247927679709597209145564641030182718782202675972\
5555887698532343629655051653933132300724979403299887405/381091760636224244929\
90638257406285921094967742574645213928505075312291178352517320096914864060525\
37420154405134853214362133581578298284906355530751034277341418410116159622708\
04099567345069357560785621 - (16343091031926598604613337051056849479053180433\
59318883769195393131580272139686659873340354691429214048148885821457438358984\
0007271658781944952155139691526523296522607097948447488855506972236775690469*
          I)/1490908721828124916313462996915859664932221362220348305406742018\
80606296555955668397888324858459473130781876036680963491276954502229749987029\
35397445955712611403255407211317335043796573426107680503425)*r^8*Log[r] - 
      (3659356864753569832061866239977225096112318889605368041293133643553289\
04636974456236491379598408483074353546817009097921489951163723452075276085847\
368179922046964768913535694629173919792002975041261979/1250227870782570160324\
25411089436983058637539135997693399468114307376732319858961655478547276414038\
48342594614362077465574036544256279495151593568120553731139537064817604373000\
9373524384395327610923979 - (246478431080497039319882978657600124527804511555\
67624157603752835100967667111254375643030001655724103841476417000290111498867\
10988712275897046041192644685508521047736386769640767937686248880946224648*I)/
         22968714137494510136530914565486599610047778439119357416381008821031\
93848908068779973313198384407667581181730206446924850455577250190989699296897\
638782114953347395849535858863340639793482324409366975)*r^9*Log[r] - 
      (3697019734197747553236268974432996595841689499069836867074327275586970\
36870340284388000228531986814126181096331176702433909171915927170032386060560\
40719791062642476124965817890545803139380507017908326/13550590581700270681403\
21354063764471470061865627338361075574592651130879491365646469856601092653890\
43166990065140568954914756705199288613066767486154507052549733426126522395226\
26027139516123269835697 - (54519862986727151440504504966416382700657753909058\
63924844032673840864341729025107921882288615910373040216694548217901977341793\
242319118751388089783477624483272829782922171194600615080899433372593217*I)/5\
18216857599122576363570011710364643684181303203483699282461381800453711263684\
25624901890040044527711808445689055786771387482247240558046539520596663511157\
23660387891483429562044044082398761543860999)*r^10*Log[r] - 
      (3764130604590318537438358410056131214035995118734889310546145255692144\
33386769773639367539360573661026811131142798231734196180960461901571153212228\
0762795033053142481320846622442245080916891646669351/146529679891230093856194\
84753072553563416432395655917133741187903314030013071777680458412310806883644\
71025592902818825241613056784279098520333186293177939690839094379684066327518\
452748263812736778464 - (4444438243611892776682735975644720514285524825675197\
43689195462226106411416404767588285342653889139136800323136313756988778479089\
0909635756825090799018942826357254287081662922900150371746335915925935*I)/429\
70525318779656176977477065680551572567205808793308751150105210457496662120730\
24229306483709290872554379504168546978810820209825694127378768895523394145522\
520795548343168954482665539215372433103804)*r^11*Log[r] - 
      (1422533384115731266459842629901968742064387639205711950326354441417033\
19275745262936602970486579213042693054240458171106646756611405129232677550409\
84281504638055724436377744338727788589323938964269/58363176599153731294489452\
41319827960471276252269184839248416885315895193393137850817699192154596686451\
57888985053619302616001354253506047928259603102610898720314906885841786090111\
5326668023141312 - (351692205275371980195830932929860836528657411137556591181\
21259679074182486474817692454676237517765687278722163115018434466908617437806\
33995833640694975460492319497490451154542812182487611907001767031*I)/34485110\
70087896691774637109412306723439796708791420821968527269780278538518546542241\
82638604811780374190382431700732149964458919958380583516995485592538594181965\
1320272015897486758168499328679349240)*r^12*Log[r] - 
      (4953845082206442844187086940500129780530906278869128941143088677169800\
02539946452587286622498281170581226311466354610084173107623781411078414360355\
816948969003633562028800532772874353680290231224087/2129357802205924022036147\
54490670788440305507547445699284060308508668554296510493766123913863453209464\
33018042386287731717015947557007868227302358018089106901625584407658674808606\
4128350917367093440 - (255570180429041222889450472597154570195595516072413761\
80681335200422663964728869990071908419665613850207888501380690815425266573363\
72500831559498850633633945041519782417174697330165202149955639452049*I)/25346\
44521315995496922606329990604632956128721823938578859346177538223202233700719\
57202773404825207000233216731143618204629005101013340829940198744930537399251\
0133678378844868041546912572497088188510)*r^13*Log[r] - 
      (8677272285169143534541112823431819491590034959359649734748429361609002\
75506581975746814434859533937625664010308254448788317030398737908824736556589\
795186363644132318529213118597382793738499271135987/3889368729815744755152047\
20892203712153080715509927573531076496118638138273950735636596025175372282937\
52702331111616064047716397327749001426884305764414069901460385975674221128517\
7563266768593687720 - (450909967877558716310528636203819790039005048039222132\
96323942148888395534634457759748661857389579923388853457399400519453617433875\
3981077506955537233652158505276062408499050621426802470439116484914*I)/451249\
45789029040178556404342201596510982818849399055415980568661939118226856438885\
16259909804388504982764543004696026488898196460102231222348106448878503701309\
15721518845411949049686659998000482499)*r^14*Log[r] - 
      (1148644156072976568294933612445375285438790376236109994326997651956188\
22749117575618769180327969372106972026795650950809577814914677789756834289991\
699727075203904971181601328477262919087793037087609/5348448293569213816009784\
65328625948499146747378829455119780502921538543119337955876984705732251437569\
79502168536390214040496942557989264049137976475950395402209690621176438695039\
488891765234971385 - (3436140491571963920366300511765461165822964261259766064\
89970430408669741819896768197300939529293092776302406902471455500985767341016\
0551620014424887750182835220924405251950089128891363330015542650706*I)/346305\
42111629357208162830159371828501780256844572025451329807191595022001001225118\
46485541429581490011348480254786947300354890426304784321935128699403339643801\
453112811316795612527204197648851213645)*r^15*Log[r] - 
      (4425678617335004523818399054142339628604840366453181968812387400969128\
26390777160765088731397995974822184788696240486154935657047465035148325014218\
955875900827103922346934249540099913686997914701626/2134114002051035652454579\
31130596754161082144327184759534254542848102785515439991348835365901006129069\
86328847155026513248986486577402122492105710908477251207640631592393801151582\
9920133580823912229 - (393084048905875131894272304423888251926759324853716162\
99064506225574447248233061995340109422859224131710152323638320420511128069197\
96662250243054774739363127227710490384012871219598722918745603563593*I)/39830\
69204663572017186751209419073108771060807493006868591698312985152730720102157\
20116541608203465052005521776519049226066953270029057871772325309643839990534\
3299119919688268593365097651003370258760)*r^16*Log[r] - 
      (3238598631256261580957681042310600997766942007232818823101064298438530\
96745382635831195939532012732783271967789679434430440352655025825079760662469\
24632900779240301332402733636247665140060882364540883/16130901774633514592053\
47990478137493208053956694419117949012628199926824738158688052575074943075381\
44518964869421789489689170993337516200042241012091032613891143209898237830739\
08993140701334175725945 - (52567576080880318836823446562739096625545984337013\
10684116036683541120251118389433714823300344260847752070519709838381635802708\
178452151084038200290920945629909454961887981191348599565312644426206253*I)/5\
34804673108425569530921479476756340734951495291798131700589831557107152996075\
84218650263829207796136994254367950153492654445871099237895007552828482325517\
64143993743706565984135469676979650222637424)*r^17*Log[r] - 
      (5204774871558161014088875652601835634245676079437716444043615644307237\
95003881865137610205491334337456044000476662021933303600236118358979405285981\
9684644965311615113286640940377222217843501317095203/267179730826785518550533\
72600704290958250130986720298386216442332370535427375651463273351915390930746\
43967540361635368743152887805831336720686253001483934003120601751193696010977\
217963478117112394731 - (1516130091625133694970318518904599393127800135598120\
27904121269859538564466677803570113208337248636724295843660771803818002213271\
0551508294534575071688009498151925721317935689140224858332773591939952*I)/154\
68787646223809605241466311226902635024799836991942922173284393704088660909626\
64770459835043726783524842282981059066906301186170230147158797542703632328190\
472109249863415546867619393022226517402921)*r^18*Log[r] - 
      (4145021438002125646902273429947234188664772787040856195225070706833323\
93875633603024403928555824678727560389163813802527196330389955028706182990818\
00256258398098452411953589100613610595018757367030410/21887491493289656079770\
75124797953163345360954767228192253583230246215298223607704712482327915542879\
14772980471231744757482498724142168467636053214519362580508610365731468443149\
05482307561763995468097 - (70054723793757335357760424055532718628860561703354\
03059759013902692098183103249274719536178281858358735154356758208002088302433\
809524507278096710515349756066924254448298334860237987575903681981611853*I)/7\
16104863357334201303322871482956146335300012650096573157146166696041183752404\
49579063855541927484037124563106754802169703376596308074616987769613536786054\
45258978497151379232768619355170235233043255)*r^19*Log[r] - 
      (1667446679869012982741418852512203892918607983566008062313968477683411\
22441755134387089948427614414707500834311195467605823009676401306411516684923\
126406986943452095376246814059155974599067673861715829/9041931930512456546618\
54989844738388685660014220253297720114631659487376072846333175528875043547105\
02764880611320867127371246090792925753456326128957840997890412432833781087201\
476795925185323627177710 - (2061886911825620128869004416500390298009092920222\
17395850211159077812678360086044848944541090145982510329665631741105532860909\
1624634085657759764588787641736937171786329530151523360701827850835735399*I)/
         21099140601914901532848897020978651623410757416456877065778538995846\
39199982229626832666917964220672095900361108554189261810118378024044392555810\
163760034486776701195635765939845486827046974078074765)*r^20*Log[r] + 
      (91*Log[2]*Log[r])/18 - (119*r*Log[2]*Log[r])/48 - 
      ((9*I)/8)*Pi*r*Log[2]*Log[r] - (4009*r^2*Log[2]*Log[r])/1152 - 
      ((47*I)/48)*Pi*r^2*Log[2]*Log[r] - (10121*r^3*Log[2]*Log[r])/3072 - 
      ((51*I)/64)*Pi*r^3*Log[2]*Log[r] - 
      (5905494369282766514021573494293685970103118151626375898911/
         9522994012499291048934951597822622715583953376613882791936 - 
        (310770864864306920100280489557360431918143044576912*I)/
         76074349582159884059027260870689780443551737287171)*r^4*Log[2]*
       Log[r] + ((16303*I)/31104)*Pi*r^4*Log[2]*Log[r] - 
      (7535321382262624808145593382720729077028680202636671550791942338075977\
58249003646534294974965480308/82591379725522477350648999380808184504357785827\
2430078507513850249085874714906757474139789898065515 - 
        (17972189463443367793372562126694553030716561653325158048180472203362\
118806711452351400762456343107304*I)/8822323790006254018706102317137423425244\
301263323777621379348491313180754125141471627723623682442743)*r^5*Log[2]*
       Log[r] - (624485652884598594012061636812496326792988569533282114382599\
2343176361346061314315814107389698155542/870297153143343446533864383559560635\
3058873982835628921707887034188270768167131605489603610592887935 - 
        (33229663990866556634256458281364384331190269325939872817222645977663\
453117717469407805426919392483216*I)/1854655221980640603759948004736175005147\
8853306854140155265168085899559453123177533713895153168407991)*r^6*Log[2]*
       Log[r] - (141347141486714820180496555654202369187969427193280632526374\
64015767175687664291411895609257467669040/23777975766073068898795213691729239\
122737659353822243141832452511661495374180134291886928172523793187 - 
        (61027052551934962435203876159956002424818121263695584825737130142915\
75750624452350665130056210888568*I)/38033893865363589027301145780037184956913\
92356657762540958135372266264625910589328741777894796580451)*r^7*Log[2]*
       Log[r] - (813593101972309986533849699996912328604175994646464780250541\
9998193433932746688585934056603135236742/158392662047251694265304573972806697\
83538763200187068961759141236493544882723211039064319517038779427 - 
        (13566314530786394688663237585082981946534944719253326986634901049185\
838787100437793156626720292109100*I)/9289771098843692835722123181961844435055\
465092175215062421113411676817525658235976276601222335834781)*r^8*Log[2]*
       Log[r] - (189596953224442637150130040604103470325620167381168470099789\
5027288652639633928481277096785691474944/413799998192628094215434213327839299\
7264238155426723461569170031311451768583558444066056740666292337 - 
        (48914692301724457490471648887863493696210156147056564303359414155571\
85582705160987599839339545701790*I)/36310493744490107419936421817553985953324\
71585218425375451319285363475844429721083112512240381456689)*r^9*Log[2]*
       Log[r] - (165256116278870567036807989510612322871372132960182035348767\
08961935246544469517551419757209157588208/39513715041165830105732550591094138\
184875135322051311146426220825625507536642895371523124687815273979 - 
        (49937289538380373648203817251045392625304013789772518561190780878095\
42332623226962877825538176518476*I)/39751570150522573250787005208777534620426\
12952186321178924470546915899192095324007971885570831131861)*r^10*Log[2]*
       Log[r] - (219174278720464711374011246187779441419359608690902548646921\
4322519444857360116918903329783673459246/564785177765881056797164497358797220\
0451967500513895349288036204858833520711246834498807054552678809 - 
        (22988609429538737608239032041222741622806976036081189312207433095977\
636124935831896034238712858266612*I)/1945456083417261514055516481770158413835\
9160655461426813855250471006763794631160252091203600381429475)*r^11*Log[2]*
       Log[r] - (111144002375807078944620710266991074540801728482264499908090\
027926534515125176275480434262695487841/3050581475579044535580754863640040841\
53333244045342777134720621199132860325014610385159538110835730 - 
        (50654157262457947705664627974608831520720433576208221124573882392557\
6579601403787540421150489656202*I)/452589806421815639232246462312320360324191\
784299036220153926570409869157134393158151160158144732725)*r^12*Log[2]*
       Log[r] - (848437427927910105128811331335226958835476763304773517924889\
961819927506344229758831497134710759541/2459257010615338465295536307983353821\
397249405163075581022917709474615022526354242735003700804792780 - 
        (42026759499314535177440374443295433274942812465052197278925157375639\
95233334604878990912576862006587*I)/39425981432872983762558878386886520015442\
71158059764377452696989627926178058872434091719378479595187)*r^13*Log[2]*
       Log[r] - (116904908005976421405964351574022147202129306865185868699750\
087622129337964468008670539568961166175/3555709656753217024275205951920576891\
24424149505209149369841520978286160102897003214627007724722289 - 
        (25041624544280983567547971241447901230047160354311285095159893633947\
275725709972147596550895710360976*I)/2455373513178196926259801302374427666600\
9673225085576077126530092736270716099679893978446148098319979)*r^14*Log[2]*
       Log[r] - (197209911161500253354877589406613486968608868569942128728448\
5378585730529556825846375653814708280679/626314109371702546082716833284594294\
9401814276449230153352246389444957183422608198107285930891479970 - 
        (31861332059857238027700704870406026677405900759415520007522999136077\
477613799764902978598159414444636*I)/3253036681806086948170284392584876573490\
2591504618518234765823012429587666769729302015180904006015281)*r^15*Log[2]*
       Log[r] - (752852439777992871121091502601501188881735235275788872103670\
148665061489359179586118368470016485776/2486831903407150443799008230056289735\
724033753090478911419079533987990372807592400884730777953029155 - 
        (98463497388049339419313992504377550779326303672578524013621271481928\
218103249942340159546679503937234*I)/1043526148015055184318997440267695414584\
46000228247340342171962377523440745607551350156088587003097117)*r^16*Log[2]*
       Log[r] - (988448556567242781068593378214960485300649860047505087927982\
9075807485990957893836132548116724480516/338517881232811305796697582552529652\
05699064621518312622992783123397688824995074298778379202242317277 - 
        (14770475708592252714366475159469422800943775225336014947007463001094\
77911453834801951642271196097065*I)/16205500449930775145509926592982592661774\
80347806816264124481311611223749348314233435719407855691749)*r^17*Log[2]*
       Log[r] - (641948130585095183009692183110885155446970499880765196731743\
5007222244525029051041875550797069978112/227335031112155127273823767452853206\
34288035633271000648800958332684928490018056389832589797084839247 - 
        (26853990500686905350071995593549517331093223166367368823374693004971\
71307276574136701172354226756197*I)/30430882460366653926988687981812333765075\
90509068113069122054218516558797268744420177167320829655953)*r^18*Log[2]*
       Log[r] - (219744873762429589254107647669733345558073782464619534488573\
361304388382829938400264858945257895446/8028696991147539405455140028962369423\
18434601912075025045378144780722837559975683504271942637859683 - 
        (11122150946829379371995170080337327762831465256754055090912307427471\
475211131972960780872840635586716*I)/1299149975576488120180508591561608307481\
5768295820869858975445085385386135393012404074491576219320073)*r^19*Log[2]*
       Log[r] - (170689304782887134957204192614855200389010403613161608885693\
437407402907809739678227888815001329776/6421661135538896107813792875542263342\
87187191639469048739908360331614813744757452569443268117617951 - 
        (21129447708435905814936221565379233466353918041742230118186517032039\
864281208764632624857053492174164*I)/2539543282333238640034868494360296928954\
4375568630818321499671697292670218146052897339298435021936985)*r^20*Log[2]*
       Log[r] + (4*Log[2]^2*Log[r])/3 - (23*r*Log[2]^2*Log[r])/16 - 
      (39*r^2*Log[2]^2*Log[r])/32 - (311*r^3*Log[2]^2*Log[r])/384 + 
      (2788121*r^4*Log[2]^2*Log[r])/5038848 - Log[r]^2/12 + 
      (161*r*Log[r]^2)/96 + (I/8)*Pi*r*Log[r]^2 + (637*r^2*Log[r]^2)/384 + 
      (I/8)*Pi*r^2*Log[r]^2 + (51113*r^3*Log[r]^2)/36864 + 
      ((7*I)/64)*Pi*r^3*Log[r]^2 + (63846532048267615546293051877521461810478\
901565913849815493177122808960772961604551512535743507747943226023/4350736549\
90886211028389350711369069883746669785694269723074218138941753439727481362364\
90981020159112962048 + (19107627603318140567952477677992240207610662789255680\
98859783405099014357976610160913978269064547356*I)/37419217985321582080009733\
09122048412931594433062962843514165246331741456318787066033348482190796025)*
       r^4*Log[r]^2 - ((6419*I)/93312)*Pi*r^4*Log[r]^2 + 
      (2750645378836204730205727323478931827517123370784550807877636754774615\
51459804546523822027863969666201977694388512975111001396648467624715902200687\
69340500585150008377270999497794133975188907874223/24821383778535299413876310\
61868594376947139382734979296739993630495799214640209311332654893461568812954\
88784627773902139612764229214931884332178430422498937690565009258830374096650\
34383155469255832 + (11601664032025537425965154058950690872051638566637638395\
41156085391846562415494849804938027801147292410863200105348260757039059364029\
7881246733429914202970139746839742695928725325183596900726967776568*I)/455608\
98098294769078583380063736735268455232758823497551850099644060245166795765966\
30721157325872221478188311449734879030367480452227983972803330709205974697743\
6698321216187958235745613536369416803075)*r^5*Log[r]^2 + 
      (1003888957447581171764674306163699073509170305257462265542027396957349\
82215852124318475370270782532738317186291377014638070420002173063488603099927\
6165859955508618985850361863938475685276455918255237/104492639991882598383385\
96513013528811803513021067727914559758509661855881524535434950493982956978921\
20705117558843282421602656287993981881337048265224515632500518785278556545147\
506432843619861516081 + (6184344871031265677509455148207300184455169612621143\
74310062246130480642885165613291510908086402268062214128811309968779191016730\
7954554163870993144466012327230541332404515803238257492116025724191219*I)/276\
13466119284031503594707236183651273639498271812738753311318282264873034609309\
15519309758704010022938398630489986453709567257473163990941449257275745552770\
0216153487822956105360904397027720567863155)*r^6*Log[r]^2 + 
      (2366728282026023415823457843583307784612644450100114423843140624762914\
12058852676832519995815190035077639770097379186027453631995333135177223301566\
683146467153269788392163312274183021091783544010083845/2756978547408524180847\
11703629993082741236962786955744331215285264439291306455104583060970077107552\
42940846237374603353641614101479378619092342039879987835775748194409414078724\
2051740197804342949121781 + (757243163421006525054815715605644159087294024218\
84238006520787147332334554710007249673202808244519514968589001408851377915994\
586223307553022328650638*I)/3775493641390165154790308165927886090673860012938\
70583345961617943999929294177707723698124777891820738879713561232326657875857\
606181993036623677941535)*r^7*Log[r]^2 + 
      (9927142272834743620515806043175339847116528532507885599980087777017715\
64344574382113902381366172713785293319716004089455853504981905630485635760181\
93146617080908395840059573209548767061176825899424809/12614849899684910841906\
11449636304631299884608154728946664944968380255071356028385487494768351917818\
46044092327977040226456966500080711157057702278719445097447966849190851507411\
411989488057868789528527 + (5550415687459480895252709794606039911426244312197\
11311847637150548722737194738917322172573513096945492391587790614527708830138\
3469855090533521525368*I)/304059535832925127189341466523183604951267111348350\
53957827518960592371304857401026781615639764000337726868283420128664300128837\
603068958213609629333)*r^8*Log[r]^2 + 
      (7971079547320232172943890157777407945283518544384953748983360324718147\
73236917068884723753911528046072479770580722685437710868231499388025368723726\
5591728626598315944329717270841092297435605030394535/108301991787982545767064\
88390950774220435227204216182893349764194869899511299440318788477405511301384\
10062672994583070802108471747396054230741265503089068683476591101134665669488\
0959353460683040957218 + (113164298106999742709272142811292857596827245210465\
46395040559636351653381160586492145679016085174415343219308535445222681351078\
3543143076110613585038922847367960839000253822623772302233675974155671*I)/672\
03555335360304731153972287308231429016144303136427212672392957461523314611211\
13164929587247472093805826512491828618694558947600510835147660658038577959826\
67387721168525640071933511008712348007994)*r^9*Log[r]^2 + 
      (8588567682755584345600614379465277855455209904250836980115059815950586\
92304838289351983617110443262742056399710764199449564500179382605452972506240\
2047378258523920548402105635764285261231762558346413/122897170574921330559501\
52556199056593397754661544497646173525036096640615717887460464067644088700666\
07846422670619384011890818790140699377220351615611026044817449162487808990583\
4832141167718039901154 + (903539878963609785970734475975253347932701126803150\
80309347926542758869364442289187600598078188553492070135764669171133285318247\
8518451627117531519239902595698982719372509893089030119964135709902041*I)/575\
39572875394817965939489686726811732035323955534703515672608817989114010151558\
66958035270310393499603884900323457932594150002533012833413998765288987742944\
565074551975282121941509035319871949704980)*r^10*Log[r]^2 + 
      (1502262901620125645616720460133918905601716157778020683958283936719334\
87108526061896167388853993361662098136155611237288496809966301518977401364807\
86904750056773374567375791376083252017221203184020417/22387786514105683708428\
38658760707786098523887849519646811141398860352974840812141490824371198860038\
53048581281185602239399559511512412627281388870884625985606492893612271099460\
69282362139642872960131 + (57044804691876920588302586298500456446317577117014\
11662793384390902237383635941374608161645931335490519485074304923593148553383\
231039025801554396427*I)/3862022630131334730839061591020484485156097470388537\
42431328672490407763169616634320753359048986582093723016068760705823593124858\
91846484292820054050)*r^11*Log[r]^2 + 
      (3144604046797641780084642478461628319745668028000783051361914126511665\
08834835309393015395897317516859403844638979174574095232568454715155606623417\
0227557912977529307372573956458016538268143708413261/484036615321239901358741\
18242534747692551649765066017396134275829559246637607312613470661002840213228\
42864896136287270655320580876319355176291004549884465298260459483102967636987\
939249973636443204660 + (2905102141945230906204154330873177155322121220993988\
04418079265470885647312591244926344818804472551118301593238322686981576423273\
230696886554076943*I)/2076543663330181067695138079268021774490644058843946312\
63315779245064339146338429554313470696149168596833180846827054569149964387828\
4406456668078675)*r^12*Log[r]^2 + (437357182735010044006171788504945329266355\
30180283609824722333208499917486875472845014808355350248990408353041706555932\
46333524931499219704528076124088477968596830771105426199161730187445288707709\
167/6910397521826275639553448418697471012051420963052059010273909637563918165\
62713633949520707948714466616003598499337421692104121717065132329726341204913\
9075817789126994787373182474799109535129796896520 + 
        (37934513321950219734547521034344412835171742582519925239149148559695\
82936844132411210755251733063131146631237109898579118197645867037231326690613\
647580477490869445120579043643425523651575670335282971*I)/2846958339332683192\
69686844534912540485445365236053019766212120905759820869331495793604172610201\
46770562313762442874623920795312979124195347119990681070848887373268216516886\
957921787037834762635969550)*r^13*Log[r]^2 + 
      (3009006945972754916464363912513561200339769833239954853427748786939378\
76637274965681795795424403970719538215042291169817853926254003238044494179726\
400407998011067799788944441105036884338332831474461/4857288191165584642145551\
84276102895404968234246440027652278161562284084983531754682051651951196835624\
83622388854581282979345462571322567056823173580138234307793949429031390779005\
2916455701191766537 + (203648239869841757261420042193299687864789537709700932\
43292726136118469093265472175781200771421570529480678279986942792869109127501\
50826861001992353200632647963835498131799423152810896616751413197779*I)/15974\
44265798537048154703538727629470924639236062485324867141877780185462647465804\
36122963325746261445721209822767116763384951559822741907883412458150020170021\
77981342480916864603815601482051735082375)*r^14*Log[r]^2 + 
      (1232766962516239746767733656898273081651359872578173577561319272139060\
47247172911511806696486630479180072356425692363352422533058501390687068361312\
48261291720310220609803116082739014765386386572273681/20256384107842442813609\
01128373461500447776587740753692882760089036385278846027781338323184484212609\
84704530167002646654602717583699961591623277427034484015881726416108938876764\
07708144413997947527460 + (16677584596255556895003465199386852761031462618034\
41871227232096204663168050673951027545344900307964683700029080477515698741197\
2835653798090609293252305497662172723617565609153123464716577290085738053*I)/
         13622228814192667406299127232321528879035752771140919617343548538026\
41098835610388134376306407845238963709431918232023688375309818495327107003086\
15395890281545491534326859874958846692234871367180623500)*r^15*Log[r]^2 + 
      (7368143305472291861147604738582160862180301752181103371322884800572743\
29486978561080713532375098176436027115574629616737211470421257169659723012744\
6642181180247118505944562972991965049459749291593519/122881056840096155891899\
75056920817922489761968897934241499829864097763179525057313672706875344103291\
24103749301127410791398704017152376837154422641001813758555839855029562568640\
1190070159880873604940 + (499153071318814858991003465520086346869939430199183\
39658619353821701450245288109566542658200145335802952868126583182351392214437\
9343181387506547281135827743977864984360214210849505755769964310324325043*I)/
         42320599661854130441349337023707267122240890690616745736834246219709\
62579158404200996205993230469492651001671663683902196106832332326236724395542\
330101013443916015478942081134057357890434857549285721181)*r^16*Log[r]^2 + 
      (6590272776848514471027575255131285177509079574278303801812149724826820\
26521509680145398272328529820350881148314511005040585621683658681319539380303\
782435311273449244081452440941792944754017882089764600/1112893420527681792308\
29977052162789182143254960592184420926376037565552576678783701509735693631879\
37961634945411326470568561894825846182661540115561175853216353480767453230441\
72219016984005947741459469 + (60924030479057616667102705774067426922987565930\
57250436954190805493175279679643130398053526131402354347814604158649139038916\
019073961547577288345100249503287165441317151638293849445289244286335295147*
          I)/5347448100215928168946498272759820826167716140280207665968118632\
14254832979562439108233171315622424025129887413337147598929347659751172034990\
25126138589674346451584666559078502582134103669674648365782)*r^17*Log[r]^2 + 
      (1986353018560039148275908936895331284421469917806899055971515280058781\
00769488871624100949249342300279162685391371229646900736970448944444799379401\
344808056647952953939870334014172389020656745953944292/3389911874528091492611\
79239281011720791016291581204306767265245749957578172749072894751532554115983\
88178014444063977039876352105588871697019639263555384152017077294722425539890\
7136910948874569300770011 + (871211024068446509243778746195815409788719487483\
77460307884600800402347330650554889305749701910535711675979288522274567949021\
6656236428299032702667037039752864497544587076071409781792954383915501899*I)/
         78980351976885995641538974955295237004139012905052940232585401796578\
35884302552247944948742587878227360886832200138771000996471904205312032632734\
362466114019140547979719442323097410847783430388108778)*r^18*Log[r]^2 + 
      (1038662875947583578307321451186443629035379496803658062434447563830884\
52312689333386768777783053926704822558295504654729945201859417740278351928532\
9502207969472939983500874182595788499118969944401535/178848585001512606451983\
38377564342988661971603923264774289461627468805948946606434402632309708605014\
25171120852741521160229553912529649361475246819489626960262285389033639425334\
465894824213292637078 + (4468069327429555567336749911782215902444598402018605\
30661567045269989285318346432464737897811915477468614682078089976667560386356\
8737453541831394680641118931177370924766252339681135745868392939038480*I)/417\
52299067718886340825341267730311448397885363315824321010793835565346345693462\
04997237698135975301276414462946550137378886670951964830827918874638286279588\
4420345902506412758249989918751286474558181)*r^19*Log[r]^2 + 
      (2003039691288323714174263673932426180041757205338578729047782677905314\
31168479137149468168824706304253937270866996186232755087234112363690793035003\
7124755474959065179845509114266826213443719407039523/347524066868437723047954\
64155052178868343242041238293939434879234398947740255565905161674200916358760\
37326941277529066644777593898243843345723662147506866390328563346662605839733\
898400587274747397924 + (2096617912921836036054988365371224286537621870593036\
63258729228867307120119664724633561440634931291557760081308631365838549943694\
659481406516436924447*I)/2015936056579236743860266669051073727884375264490499\
70619319321073894951163307512654579854192965376123731409248062856520415089676\
3863439430649574970090)*r^20*Log[r]^2 - (2*Log[2]*Log[r]^2)/3 + 
      (33*r*Log[2]*Log[r]^2)/16 + (191*r^2*Log[2]*Log[r]^2)/96 + 
      (625*r^3*Log[2]*Log[r]^2)/384 + (4588289*r^4*Log[2]*Log[r]^2)/5038848 + 
      (249*r^5*Log[2]*Log[r]^2)/256 + (219*r^6*Log[2]*Log[r]^2)/256 + 
      (1569*r^7*Log[2]*Log[r]^2)/2048 + (357*r^8*Log[2]*Log[r]^2)/512 + 
      (42153*r^9*Log[2]*Log[r]^2)/65536 + (39309*r^10*Log[2]*Log[r]^2)/
       65536 + (295803*r^11*Log[2]*Log[r]^2)/524288 + 
      (140085*r^12*Log[2]*Log[r]^2)/262144 + (4269477*r^13*Log[2]*Log[r]^2)/
       8388608 + (4084851*r^14*Log[2]*Log[r]^2)/8388608 + 
      (31383129*r^15*Log[2]*Log[r]^2)/67108864 + 
      (3779229*r^16*Log[2]*Log[r]^2)/8388608 + 
      (1869103209*r^17*Log[2]*Log[r]^2)/4294967296 + 
      (1809653937*r^18*Log[2]*Log[r]^2)/4294967296 + 
      (14044967223*r^19*Log[2]*Log[r]^2)/34359738368 + 
      (6824860287*r^20*Log[2]*Log[r]^2)/17179869184 - (17*r*Log[r]^3)/24 - 
      (17*r^2*Log[r]^3)/24 - (119*r^3*Log[r]^3)/192 - (17*r^4*Log[r]^3)/32 - 
      (1411*r^5*Log[r]^3)/3072 - (1241*r^6*Log[r]^3)/3072 - 
      (8891*r^7*Log[r]^3)/24576 - (2023*r^8*Log[r]^3)/6144 - 
      (238867*r^9*Log[r]^3)/786432 - (222751*r^10*Log[r]^3)/786432 - 
      (558739*r^11*Log[r]^3)/2097152 - (264605*r^12*Log[r]^3)/1048576 - 
      (24193703*r^13*Log[r]^3)/100663296 - (23147489*r^14*Log[r]^3)/
       100663296 - (177837731*r^15*Log[r]^3)/805306368 - 
      (21415631*r^16*Log[r]^3)/100663296 - (10591584851*r^17*Log[r]^3)/
       51539607552 - (10254705643*r^18*Log[r]^3)/51539607552 - 
      (79588147597*r^19*Log[r]^3)/412316860416 - (38674208293*r^20*Log[r]^3)/
       206158430208) + CF*nl*Tf*
     (-5460380246522770483052028098268523312934598105061473/
       144996917266581581504784775926725525177895860902264 + 
      ((2665*I)/144)*Pi + ((169*I)/144)*Pi^3 + 
      (8211982654467835384009159660811881066892228300786196554714794555599661\
22295334543169281920966866735751*r)/16958775801224850360154138557847942599932\
657996404224528205838454460104847547753912478226162061539696 - 
      ((1105*I)/72)*Pi*r - ((209*I)/288)*Pi^3*r - 
      (7325767232892411681346520039462467162953281633723592606521961523586169\
2859179558076962537567302237775*r^2)/5682657338615587937372863747273104668449\
201657980680362612620808525864161046338557093047100796468558 + 
      ((44075*I)/13824)*Pi*r^2 - ((19*I)/384)*Pi^3*r^2 - 
      (1943126165177987887519760054264405839991928510161008849791466398526801\
2207521044407257292046412935787*r^3)/1423967445130985338600300610847305095716\
0293929915727841398344616398901912467297258605757460378236274 - 
      ((851693*I)/442368)*Pi*r^3 - ((239*I)/768)*Pi^3*r^3 - 
      (1384969231753228188750091930979527112360545126606667945403682440148777\
8707996985928324086850678763021/100429786054290647440595846449662556453446157\
09709780286685524499238910916353772780949805796025676646 + 
        (43702401520859247028497420560784011458910081395851*I)/
         46296757292231778112597634140659348721257934981117)*r^4 + 
      ((1443222193*I)/1934917632)*Pi*r^4 + ((545489*I)/3779136)*Pi^3*r^4 - 
      (1635277728569610056394163550879837339632847241078437697299967041867135\
683897984653229143362536872637/1577536846212927779708195581716034321922186780\
212966717006836233371748148285708335098133213527995890 - 
        (10599904670689791941157886296886695870562610842294788891958336075075\
78691179122829957036548911887379*I)/69295035222429698726013836816703879118546\
73328468917229917889023387715110691136559018979114888417698)*r^5 - 
      (2432021169792289682018414150992137976875679645524391878264375875137036\
529608604303788319984094016182/2735653598705903739388557102518240734639123766\
243174331849734210218656830666803040989250429328095765 - 
        (14700407894919223811341381833001056734315532665536944024177293970220\
3267337471822581487778873014500*I)/732131285104236811950067430971724266006646\
094452623535887232051446177031415953104444325007923102003)*r^6 - 
      (8968030270724242299038072595327406552429207351302181385744774483903040\
781544781832115751683920434919/1143386827139169015946567829023520540567381379\
2050794558388129543209347179131158020967936986614244674 - 
        (61134380809306908186734998192175579653852762618331953633720374531546\
9191351534124297925399856514327*I)/260473555705576380096748901299963203360316\
5963974852166169105027344903252943624228410385769997443620)*r^7 - 
      (1011160776198340115831754961945019433955093056318897782281749980549274\
1339276670771045910214964864255/142351685886277029645143589817154022752824289\
23178893365045452848599563424321606439180433053060478588 - 
        (27680511542830350875234642159784984282215671006437249936952972060885\
5022224244196831437295927732943*I)/108246929890750193108246636508087193871129\
3743389517066891297163670687680302077976150427486131467830)*r^8 - 
      (6193947648792445156914240300059078105835785117474124146312555514773552\
191390609232655769486016030737/9471634003051494728222047659411866536419467605\
853703914209743098358627296163472787469043318567879943 - 
        (24328895539612614106844948234049299028217226598241718157352200011163\
71188442086365622373615663429369*I)/90204741767596401158648462824669986010481\
16736056161106354080229307999722633895932863139518493385809)*r^9 - 
      (6546849913877064003412895435103092866593523469164336561761029091199049\
998615818385762303065556682401/1074461556556088600507457150971457715873057756\
1488518298283638526192345011813120687506869030316585167 - 
        (26246476684971109593885045813867938854483896713778221041447669797028\
15351879585726411043503089412217*I)/94015601744326388034917401172084757084935\
03978293872388332429164136951124662252050576370439496656082)*r^10 - 
      (8126070521743801019102845530249749499094349968053416047422637703759448\
768624782290187088017794341609/1418555260618127427483143614273594615359635082\
3153521516636568311350380728280683956727282912799000971 - 
        (12015569721764670946325770507500796470534586337551198400457676649072\
7500623107900680324518329827747*I)/420638002827788246161867686433602556371285\
860007145699659713356713092431758111230579998106977721990)*r^11 - 
      (8030383197832210159025853147478505179897802025211969030147671611512692\
751931354732880889878801867571/1480769872199356225591679871089380293656424381\
5096462105831324917587015465853299390243212544684839728 - 
        (68238552218444492202585891753670584957694138878071051176126887819295\
07021566496244643407634809922187*I)/23524394186141608354864195258421525027621\
038751156408562717987798704495529113523882925722887142951290)*r^12 - 
      (9389823451234992686179079769625618507009519917459302599191256277517165\
430384271419232084877354583663/1818806742953567090036738626244684840226136874\
6962519735595693949368249678914953883100150630276970208 - 
        (17738851728284612104223319092543161435316371561979490539603656010273\
09232281406021531387776851408741*I)/60533161025273046084119153784458425914354\
29958275322071392709290805976091112139091909887820469357798)*r^13 - 
      (9744503541172456931215542432863770611407304781554167688056909767947147\
74578276542158582096304728095/19738039346405677964452235709463615162029031093\
55081087174216417594685662009463826095191090524132751 - 
        (37994776835616411869070722905289039797560121551076129737265856516948\
1119434197150299237936858017208*I)/128816226943134227842721340922546887247980\
2138667501892790903279107994977888353363066592503862099191)*r^14 - 
      (7859312938612106916589279786206901550258594874984003192404724965712085\
2637617877374762852555576149/165849462156544920566452563788161540567466014712\
820045182734035132110749865453081935955752954147598 - 
        (44232689659159764657479554797029839945038093689035598885081138475492\
81200178018436340794315480032767*I)/14939439672471216242073409444327350120981\
799050647000450853650770977982978578727886099145575419386672)*r^15 - 
      (2009401280005025431678540264859294325780948824841785207793598207041655\
752103121790346060329782367597/4403583385659138781731438939202972812918615488\
093399848010445482390425841353500598190248696337044084 - 
        (21844926653590453719926019439175108866347953935591271271950356483352\
608079995728884134009277162856021*I)/7364665277567791058872950792376555717627\
9948306279398544012205973487188008848471000432752407198772512)*r^16 - 
      (1440251311313960437405171403743051780553838451994008486319080375827737\
71923223158041968488235618073/32689791453800707443488665127106840747662802856\
6547305212140979914453357208213441437312405506304850 - 
        (31723911666190466787415142032516654904196244125260286686851095626047\
8188322586687783285153419059606*I)/106919450919069459389126701846518921516621\
8654747153519605508274557892778619426569732578267250824721)*r^17 - 
      (3176602654616882035555857435599117399199189750812521257344164605685447\
3393489122139216536845226445609/744996462655256621029332637806230668816313136\
44520879339516121656851734321777102203997227681499592550 - 
        (12035027880904757405137346049034018155579344817128876202276578846204\
50491269939650413524556151326453*I)/40596415281946355214303798381737189373388\
25691382679468667315896923008969725628305786671165669930636)*r^18 - 
      (6969582982135181877740850462863833219640150757297300471305066610534934\
9350948990788642734073691653717/168549429341359792481668467669251521433969217\
812966627790847597700117841978571712062951393460942927588 - 
        (80880757813990586581245720581290581820498080072638397467150828143521\
92620338586330764039010804241677*I)/27330407323432210376384093108194264520724\
423565849207797968473177884039635340266303275770251282608878)*r^19 - 
      (1409638932409875992337159403943028032573687480125845373422551356642939\
65062051057331032562989087150/35089311880075170636283230019496638538604906824\
0091029123734164865293403428316990936070284980802089 - 
        (33596090241142895899241760456356867542544533318273098492600839804877\
6905741012882008824721981517741*I)/113803145603395321054279139246012844425969\
4221964381939091307202559335663080879509568030342155438805)*r^20 + 
      (104*Log[2])/3 - ((461*I)/36)*Pi*Log[2] + (10*Pi^2*Log[2])/9 - 
      (153*r*Log[2])/16 - ((1847*I)/288)*Pi*r*Log[2] - 
      (19*Pi^2*r*Log[2])/18 + (18047*r^2*Log[2])/6912 + 
      ((7687*I)/4608)*Pi*r^2*Log[2] - (25*Pi^2*r^2*Log[2])/72 + 
      (654421*r^3*Log[2])/110592 + ((96665*I)/12288)*Pi*r^3*Log[2] - 
      (23*Pi^2*r^3*Log[2])/24 - 
      (177602037251965947267863438236419779038276383387515103481943/
         54854056341970342908559062740733503812958154141131258191872 - 
        (98251761679238007343442258823372824862603665198544*I)/
         94458636524800810229278254543452499002881287910541)*r^4*Log[2] - 
      ((1277751041*I)/483729408)*Pi*r^4*Log[2] + (872725*Pi^2*r^4*Log[2])/
       1889568 - (55506672713981324853926385437962557519231695995665630797027\
42867628658673228423421878928751653780941/13801938237147342483755049710109218\
7604330524307989657507312012017833311661915993736784026222212374675 - 
        (36073278359325313773248367527234442279072213577599466451550264016235\
235260315511899001457375326448628*I)/7148087576591421341932141606509241194625\
3333876142108503185679487662946291975416744150934402990098059)*r^5*Log[2] - 
      (6744016121984860363587112889433531703232078392852445587980950524132945\
1310836579733572974492862666/238685031591557579889709060352916481860906793842\
7434557721893079281163906209298631267735704427269675 - 
        (26890896138474961461558951049745603335037924445171478724772434564120\
628577049221780743766343603255438*I)/6329404955828794203358122082923939292472\
2015208644116135818767859408824970040506435353164304969935393)*r^6*Log[2] - 
      (2430597948784326643684897910450908897560713581658991902157580595342871\
8069258182376767865077372288/126260897512934365950974818004761683287044751729\
8715864388399906716306863886598663649594404976823463 - 
        (16604948376581956835939624278380962035727402576991975696406127489691\
500025123266261629115060427687954*I)/4494768979808237647766550366884530812531\
4456347018114297093190715906997482428759143207401293131451627)*r^7*Log[2] - 
      (5840018951593459158945141631256343208195229829520837321499299897767144\
3431619496571279657481055570/406897494038491441871427712514496324357105277999\
2306880082314706170221502282190412574739779851065277 - 
        (26943609207521653193053529573531427599473089097271159066802507980187\
20736922308043257227535057696941*I)/81316028114725130023149414517469123627552\
79771993588134727006989607492007151780703613372001862155884)*r^8*Log[2] - 
      (2843004062454040449639900736644364239892771538931978308449906428738243\
9557641205104516364032359688/254538596092029166542874663555508690631828254733\
7539371017322226889440631121993527943434593218562459 - 
        (10233803518687277473527834150042289639753363158616071479136273238752\
00704980800695813041064558049635*I)/33798625095509251590174839027160436961259\
86839809545608233484909264263749951156204794894372516167912)*r^9*Log[2] - 
      (8099470031505929975860975119058937575629887004933074167135813196823313\
456540625271548202092737289/8987229744547213410127130535772254110301474993407\
89908495957098697875024717644505782526126254797243 - 
        (56121498789599735601264505265851324019417926357677194718145089864167\
8819824618861993791275710463432*I)/200103144056285789235860355601270458727160\
5234881447740932877809649109491711225933352844119737621691)*r^10*Log[2] - 
      (2744069856639512658353240632746780800153404507569957342954100327061330\
07866708162243708959782284632/36733270950314775058240393964200293064020842697\
779407554630299758213629458234403781620615057222839835 - 
        (35649959645712783140517610703028821011883628719530572903337052397381\
40177421325654203631154935644936*I)/13586198401719463844685219348055621934846\
308159827543528548128018385921224654028032847245416593732223)*r^11*Log[2] - 
      (1609939326974234540476080675325987115265108458393593366395555868753779\
3342233939831052076378839653/254522520142810153768952481562025662080034250708\
2886203801295920162359237447441818480809424529934365 - 
        (98327102602189994398580528238521552806840357320882244411093839007524\
97642408627535734012291048565080*I)/39743910095167194859420932675455846280410\
742410665858899019016444427578559866430605149359172985970489)*r^12*Log[2] - 
      (3809637818490794395072391278028872098774905128911595211673112805798756\
6944992967497035395961829739/699272959092792036689356965179369740193864473127\
2766242838059628411549884852828370296438712169201546 - 
        (19130019236081836631056740346211615991915346878561335523155879674605\
967403069656549406838362526184198*I)/8150949425019160578073152113088234394600\
5914144501577883193766392544804149395642287134354641570915329)*r^13*Log[2] - 
      (3165818548696535278314500008062970694563505144315058266116339957298800\
7719264592363143956599809505/665332846315379100327233970311039345884400702615\
5603010433369856025767209111326400294687990593309643 - 
        (43896907160682689805966472214678128112352056317304481006052649729588\
4434975661685833198620588411234*I)/196181712658676073028199215915972546029781\
3633310236966905394189378657157060480708707082656988425087)*r^14*Log[2] - 
      (1548146846967415766796593070467623369094935177383460728440392565717035\
7649360674636107269392756303/368232217119657737783011470371469319738261500554\
6944021203090282350022911308268281972224704321636198 - 
        (43482391143995856766279625933230947813449525979187752939384172896436\
4166744574466764971671218805942*I)/202991522771638867971326810035242319057246\
3273879733444550821552705181940156593492835842118451722925)*r^15*Log[2] - 
      (2342174087923198849809604037970416808268906102935260650338061093206874\
63612587981449160888696566/62437002948333383530777193569997348835215315028575\
797585024346017238616578787731319110665671569791 - 
        (19536640823180294153504030077257416232658664550801473183966164523649\
709550346817369447738743325099*I)/9493934025957926777702697311903725406843016\
4691075111176015379597289305170342080120740899818499725)*r^16*Log[2] - 
      (9655134383548759358506512505968390776152527203952700531493970495161624\
670329283679397949919203935/2860696415894208184660561626552621163017951202017\
928023064180466478985882194509296253608343057319312 - 
        (58658542944821013367038213227685971111422500619391678339836423267672\
6150118351032016234115845092346*I)/295850944957087627791052263086215287472416\
9870207704283667093828957303642991861664988826750024370765)*r^17*Log[2] - 
      (6002901362846988153587849995999838544820779750909338663792821549857332\
118807070294881146062468943/1962629192579251888543881035501546742772340373318\
055192417787621845922094660926164374626353514315040 - 
        (19377595182423078793845248706286219688784273106233144635279120974901\
46765379056896665282144651741244*I)/10117581249800322858868085578408902095253\
373454321367327617743874604181984800273926908336440569525655)*r^18*Log[2] - 
      (6446002982789859849728530362310973610889063262840690802940637297374744\
179841031499909552580551271/2311030528701192289949604184095267071677825979401\
972303046014450386890654919273292784687138217771855 - 
        (40662567932125563724294729143213555072961771383175346547506599635865\
58060879787926581865257974603649*I)/21930015143228838356881731378280296860361\
227078017890720907657124637083723862754193931829224609802377)*r^19*Log[2] - 
      (3716015489321558381637660712299068152270705799120628923320591332716557\
3892278586276659598705443625/145289678641827590263510049034613508615077848686\
98176172149924562577937894813312430475682378433288683 - 
        (12611833777055823524797308889589768339471195745454359542094123772723\
406888064043548825750510675128*I)/7011946118645054816183728479485863442804792\
5092268239282507143973373902250506779442836757359824017)*r^20*Log[2] - 
      (89*Log[2]^2)/2 + ((179*I)/12)*Pi*Log[2]^2 + (253*r*Log[2]^2)/24 - 
      ((157*I)/32)*Pi*r*Log[2]^2 + (593*r^2*Log[2]^2)/576 + 
      ((347*I)/192)*Pi*r^2*Log[2]^2 + (1705*r^3*Log[2]^2)/192 - 
      ((205*I)/768)*Pi*r^3*Log[2]^2 - (5393759*r^4*Log[2]^2)/1679616 - 
      ((2238649*I)/10077696)*Pi*r^4*Log[2]^2 + (53*Log[2]^3)/2 - 
      (27*r*Log[2]^3)/4 + (41*r^2*Log[2]^3)/48 - (493*r^3*Log[2]^3)/96 + 
      (348271*r^4*Log[2]^3)/209952 + (169*Log[r])/144 - 
      ((181*I)/24)*Pi*Log[r] + (521*Pi^2*Log[r])/144 - (3043*r*Log[r])/288 + 
      ((511*I)/72)*Pi*r*Log[r] - (553*Pi^2*r*Log[r])/288 + 
      (241*r^2*Log[r])/128 - ((9049*I)/4608)*Pi*r^2*Log[r] + 
      (767*Pi^2*r^2*Log[r])/1152 - (2160535*r^3*Log[r])/442368 - 
      ((172201*I)/73728)*Pi*r^3*Log[r] + (155*Pi^2*r^3*Log[r])/256 + 
      (1790553063668201641215692068865559831387782575611092821787619498667151\
1198402755222108041595817260419752284851/197413598245063063347670762617850680\
9972907392230535399804695836051190247605680791559842009621327452131590144 - 
        (40428681254455479223145087846162027905857578608967989130361418384415\
511976457802752486608332976125333*I)/1294080457414597344842774970754610904912\
5307354492286586296527501793986047277740492323129728758536972)*r^4*Log[r] + 
      ((309705221*I)/322486272)*Pi*r^4*Log[r] - (289079*Pi^2*r^4*Log[r])/
       944784 + (828322372640190718208328612907740856020224887769403687426781\
31971860818012392969428884938377608258251394954284693809879192765063040488951\
96930126056923236721621083490245834030035481913980944953990279/15261058629117\
95923680390027464273112852333516389981733948888850329331552376178861049890020\
27934192761396233203781971403836405580896469618732287643363199446230986712501\
2609198959469183334716675103900 - (111872183083300341921271042599988146776630\
97039611730253802226411155130158630810912614223063568046840158476711308423889\
91271075226514847532601026068824054990602627843139358321847245017218686827062\
59589*I)/31879143908411256943703162469951919400780430761199107532962870958945\
02563822799287022601003922592738329002510506510802392045780748666115891293164\
0543934867948778414174311963892471056870819455508437526)*r^5*Log[r] + 
      (1165597562364504443640623441261775674926251534740801747918611442598178\
35018960410971080800935933069125818987552127415019317703810215703244475111485\
41961727833397407128621999667932707872799250447464717/19746593692808693806335\
19995551021704051374598369189540557399472222084941091949343566724697088986105\
59537515037835844902874761397919017733495451254161968358913494899601471561964\
0859319835092162839950 - (381029207184335224450292546652362608787136016132358\
09042340110039203346190176093408168979849411819374502152595850441009418842981\
11542501658716225394481002495973733583596991523432874798237028574069272161*I)/
         90340674423242698717136054773535482299501771109919275194072127340321\
59943976258902110831198504493337585707268846074572737315757715403415445836295\
45704841812908257484310522599476493827036758695665643216)*r^6*Log[r] + 
      (4681583719786885888699151880820672850955150439820779012013752669091339\
40669040535034294661158724958288396885613278999299994942625691763988765909333\
30882991696810601447622861971017441516832263668316214/73940568212155951453164\
16310475296574424396361200486948317986471729944025604941511408493338273551513\
02148818229936854165655500211473593052349154310773138429687513267452192515427\
0453475357429799285605 - (166579734322016794686193484806438108562658109307033\
99056507473912504608011022921595823029631998633901855354521332285211983802646\
766330945646942205226545566012878424929295319697190751047550295810532041*I)/3\
42715278981523489674978472057978399261109884166991200671030629021566164728111\
68917676612196543030916615253518517848062571441872734644878437631169669700749\
99260539924079571456317579001197228392038324)*r^7*Log[r] + 
      (7843530351770432840295481060252857465808694748692162306544363730340934\
29606237443020617915539846245509787716621298421302076431177258581710321354005\
46269644008533768310924161356130805676934843944891/11663529850972766399868883\
92427448498391619989556618570271802985341230064456729579340592023668269713271\
54532135518267700079139288112724620580142190482291101863710522015119409147759\
27733888920931948 - (20657251806551104647210109834221501048827744403403569963\
16581137047779784913822428628072977136436521590175449472705202945751326449211\
3026854972254555070345583947249524239992505680104188384054374403849*I)/379065\
20479311176386177229315310162275616372550835564467459152245418200008304932507\
55033463493832830803916667058131398689781822810145898784849710438760963497868\
935531220768470298946514132306258898428)*r^8*Log[r] + 
      (3277424233693396627894275417876148585038999725940132070164622266006519\
01336251062355996763969122114113441975308845742062743360564453957190714135525\
968699953386590156300830521088288332298592479420354867/4622283630186601696446\
23246674639111805639947576772530624981934885559459695961885393508381765923504\
47830746214832532185240027420086445280693101599623061170884688180272882173532\
710413099588651945259194 - (3255178452532378728749517980451203116505135710719\
48440764621428115747078042488721953075979316746950800908669646108463396513770\
54873097935979752938775979673043836581778163588408581183693788899003170117*I)/
         54290218954268827875076478433397371151878033958435251234902025142350\
36939549330367639782321150925342385453528914293421747629765719061279760366459\
865184704435305436293324212705724380836493465198388656)*r^9*Log[r] + 
      (1485099160127809804942873682226133901720645265015078213496879490413148\
76058608170849429842180536826672516564502772525530457627785615231573702443904\
072316553415674105248148059788142330701134501079466533/1997712430005877404616\
29937835046213914839899869091295475368514134833122351879509928942306654622232\
42662746364567755903426451037654686767942607037445306348687646731609890246329\
531429498260539832619654 - (3186857256787470333297847521852146302298327809333\
73191694079923523498540939787318607424623040050282713907030065936158024676475\
4450804996137822870948161087312405023897172271209453520918538950854025023*I)/
         48972891084618502448611405893689403220939438263061853770131228206449\
99281863160441491151750346254496882594228059159304730602035866458040222745474\
45412542241497664920504534229518403908977664173136858)*r^10*Log[r] + 
      (2368522088128639464176632652344444220014945383683161479611420253772084\
75839822869282810367377409892823051919992307710573514562227371024000326044921\
02998672193846990696178871567437802633285323406992677/30525043355750311889756\
63618745552867356977720828071931115404126767296223668795415182389552577902878\
99407992216028488993284033934112437255787948549069878806525833398282183732288\
0772592082366051496070 - (499002837643936738266345192358468087564415053381304\
80632307303482862834035089734535398907477982647780767284486451097034778081834\
9843193346500653521243182922020008085148276058409349426135710059443893129*I)/
         71390405758545397898081435975614574958057968613172360341000608977830\
55927404622554306076566541549215686698923504850827561582350929217357095913905\
1986974709637222616760622543732401492350349302657932232)*r^11*Log[r] + 
      (6882995420102698306138291618028652101151260292502497787675201873943544\
39252035259580747702265456447058194078003948834282577388951429883499973184477\
6316352746913616606865416762123243473458443027722822/852997613726941582274751\
22250750928399483124877061757540841059068595894659123696562075703907353635332\
94791420286180725048012458306311623975930818525075083652599473264337836238207\
92423914839625998755 - (11331984604615213237592415803559973976242333150902983\
25621693857545020625138289283569236257944568943100460053626925057323364880928\
52836984448780842550558257398309985399809213797218155358581735407027785*I)/15\
21610456389211887387969317538383937994415318334344362478871316343484390007123\
92543006572617909116848057529503517988108911172519663829496291867392663598286\
72493194789498015784815552770540426923921868)*r^12*Log[r] + 
      (9921530812364665752479811474114440576865732051506917023207050342098220\
05426214363991533357100994532940882805622858556932808037078615339174698531402\
7261864821338615924561898035370034668143191972870951/118594909614183570320555\
97292478944557624451575458410142783452752359857193684150184634504346798255323\
22729735051870160833598701842653241474661720971694991111587731859577848793480\
350142281195528275845 - (5979235578247895721931665354306340352880125856530268\
28782135955081649429487652025632186241728227126428464329837813357806067203027\
939108310326226982333444784694600546749648506844003881203965814667294387*I)/7\
58447859846083422703788934134054818569678158875986013105006319315873636248902\
00113720752838876282145104753340892914341037237222399321479392465804950575173\
263010438003136619909931912030846996164894280)*r^13*Log[r] + 
      (8575131197906280911467062303232325799261330127595213170598866243621698\
77241669035262721843180540357372901290759997709747555082438147201565755250520\
595397849955956827097289381548090609314387701148877339/9912177477503399928626\
37379297215174239455983852103949872696872231625171085390684323060757230125005\
35162080074629626033766233479056997898759022077186496226708738937480720574532\
517059250573841653544026 - (1774293318086795908522971085206653803259458374080\
72594303054206744349324893816721198774539534789955268365883368670386204051744\
33865139580737489921576620531259504687117545365364277973078771050450906217*I)/
         21374700048125678893124395196460070608949930402367955937596915108556\
08784320995090554081952789106622968127583692486793355324727159021759091841043\
759620897015947695008319767638410863330632860117457980)*r^14*Log[r] + 
      (5113529547336145533493878366179681772988279729030401802823000418705922\
79576834159459352840187616045184631973230199203543738857000788962083845886909\
81883860312660464276402333344287199808419794849694707/57287047399363338260745\
51310350958444268973563171665969959114373222593166351624865188739052093910495\
16088596022215301742199119451477227319460997368924015351533627247240837988592\
2747696852850069710670 - (175525794670649249119175336463810640855842525541999\
62770545016452627144300046155070895612484687857656344764779127625011942153120\
042605445442392147243360515347917288537823350561926351472060473665175837*I)/2\
01714623335017507817319143434777120073156271124062781738088215630081983862441\
34520839382896888929497945422036569017031833454499080290714974166961706088838\
46785347842189376594395854792387494168102475)*r^15*Log[r] + 
      (1043133874930704194243590293020303476244524269553820579687930891424963\
13066778032634569311547518054918261270079567304425482056580652775919588606751\
88692947872335941059879660300160519017554923179351033/11348121919587892370812\
69944823745459320264571678150402998515837632229682030159485212070296891943906\
49458952576568706723020881844196094226477959897720070568931236565369161050836\
2860918116522863936280 - (892012251861765983339298843015158329179498086202374\
61082633153497587053724725282064856612777625985107688270069864878795802671186\
9432674041639741352047706708531298013564517150537396653588379010826659*I)/981\
56531653992777287442572778655122632884680132501627533251355904366786880110217\
12791315904764574441451784015891900772170315154591687262621442616215715496848\
6344559887935646548202368515872556999950)*r^16*Log[r] + 
      (6114550521588889975829291647978037781610698353242475524967363348048448\
92072338270882984907037191205255576293828764318091792525799330897055122276475\
16765737899686449579075124221991950881774961191492439/64704696157997805409927\
99846829539827222246007307809727294413591971992583487905099120404756079299030\
73691966889418082571834328027431993586283763709434162897659621791855093603928\
5496949520979007108640 - (519148544127304789342551587320972298159333164487265\
28737407118076327214088790009757711979258100831100402040181235577433159892420\
224742008367027362149353821722134053759619164406197131842913792579546151*I)/5\
48766982350199275801809356874300841785123936664418199283747550066775985682189\
57596081559663611082179055165629502828780313998337194175057538580347183213360\
01640060109984709377576702601926120554286180)*r^17*Log[r] + 
      (3065038743069527898908411249694257205563848117884671463946276907111944\
04766833066917199952977138613635512104410780469769265630741178488201807198067\
49662172347140405585924900171675784631822219164179/31597280661031437467073629\
55422913980732764572900916874165599597306915837411785439869722218809395369622\
98743347745537230802654758872815364332014262565313132308123909170889074151360\
2142942725657920 - (391342969896319670363991301448265700588000575201165469009\
69554796350043193130164938279027324898453172790978202883063366679125890870507\
5851611000780108880695255711954593441327007064524760623115913091573*I)/398483\
34896957427431177060169985776217865958524030929480806591537579685586119421894\
10534224736661315902959362469895155985010527344146454193194323446155591481574\
1267719321527686635006898994822807669120)*r^18*Log[r] + 
      (6353135130902646933561629494975137900694126677634471653048186995256089\
42137793412884746996657418125079892654473325551336609539798119792536980943358\
763482626904486508046322382953136095005072115190474681/6388949614483952183700\
11918118878085011443054620279037925427766079792544532080015600372233684044389\
94955760800854904661796767973438504156537385727962331858526606829340261825566\
642112940002131151156660 - (5988847094750443360945827757670983314166334593866\
53420119965824249326854952476450645339052456271692507882901739994402368062259\
8433858118393840791880872750785438780860189111404521555839950360395429749375*
          I)/5888543948203078839440563020042271942406816553758092971373920272\
77021604282271802851054571287287201351046319643135356448562673066805210724419\
057041285751539545676478448594959111769337358202276555561216)*r^19*Log[r] + 
      (1845202207659802773290418846960356718034042016929457186672021843398862\
56574016416099716349634428604206091405930117103781323494553833316127918311966\
3197647822945997575417745705427897776512757917836451683/181233739809564898227\
03285542273413691258842403299918889658206704338103097241046126671139760610628\
99404365761523148927048749980839756088770513165158973949361210476218524594852\
82030344287121105014467819 - (77418941187823088314853146632220593551308736589\
54487749093022905702098658534122090796968207793975703955061238533355656342259\
64046557487127562032435327636373990483081754341248096895502832988729240164*I)/
         73663775608791537225769239594041578714477376418063114735717705385953\
53003645688317826258768118779578189528861987615980079477011395932997838634299\
9395497814122499564738696637082274240129366061752207)*r^20*Log[r] + 
      (85*Log[2]*Log[r])/9 - ((47*I)/12)*Pi*Log[2]*Log[r] - 
      (3365*r*Log[2]*Log[r])/288 + ((23*I)/8)*Pi*r*Log[2]*Log[r] + 
      (5315*r^2*Log[2]*Log[r])/4608 + ((11*I)/96)*Pi*r^2*Log[2]*Log[r] + 
      (14035*r^3*Log[2]*Log[r])/4096 + ((71*I)/64)*Pi*r^3*Log[2]*Log[r] - 
      (8186023199121062613789919590848708165791389120875253790219/
         11616096862185478045323333641482319704871746558099685793792 + 
        (319012880164831532834922666140446759337374100651016*I)/
         47684777730126611436153674070506494395922523828123)*r^4*Log[2]*
       Log[r] - ((665455*I)/1259712)*Pi*r^4*Log[2]*Log[r] + 
      (4592201205134839177915403164237255964905611546962176595565214124337171\
3385746584396393970720494511/285874246300359790284238738699904604823033146756\
956270765395059570944652754697143166225557230740249 - 
        (15680268907979840295321603837696437618210428460624992728540511510184\
819050674612451660522259253388792*I)/3064132519247375106573762352870585647298\
640727751365834239107630339744991195559488190991914504279643)*r^5*Log[2]*
       Log[r] + (337760686452364759615853779837766474326532385094779374902166\
30627467258665069110005195347244536836/24975637292522693844700098966124089677\
5879382101783498062536256770909717672112509124656527067018493 - 
        (90939105484184515711030682816422261777743023992319218857171667933920\
30016668299853966731924566890616*I)/16349442861510393513118449151589431486360\
02331261257292886274452449648400519872976662791237552893943)*r^6*Log[2]*
       Log[r] + (576981267724991234661499604456089758745436627657598519675640\
85936205511257042016862694761910098440/49066087782671176902392611888444806006\
5713550579068482344367502669683196458110583702990805303822569 - 
        (46814613758582837400279462083601851525437592117089941370792646207806\
015947197578258736900308039820869*I)/7847360083459093219844946320400467965082\
567324136239262444690327439122595748250016682238571183528065)*r^7*Log[2]*
       Log[r] + (580069102495790601597101226310152946016535656834503346378259\
152346999911808122580542938468448662381/5499839205091464919463719256362339618\
051365632889148028577983880204916073986317401557907792426556975 - 
        (27258686422302966037851532434771280406122586528571017681672908324228\
424870206893570027237302081925964*I)/4301402634252435549825414599360983638472\
397136710953153849080622331728459972702677807688061173806105)*r^8*Log[2]*
       Log[r] + (411476108121585701817584507308487399288906556228483914569175\
05818719918036722192240476236555787329/42692978574875699391194729447565092732\
6645935191500724168281773655538564193202558692326214450722150 - 
        (24850552725864674570084294432559458436720253830073541154063201075437\
078613337502048242414131636464912*I)/3718137595826909046612712089556349991103\
222687428801481545137839429063974940153179157941662037373665)*r^9*Log[2]*
       Log[r] + (304907858371941815282642727655259968252788578121703488420679\
3105907183504719676275515184678040699575/341541232895177884131152523221812099\
03406902881322483529785273546936155176158420747856675188225856943 - 
        (33055201891355059872147932803461544714123240368775900137124505519931\
376703318275529940093864275882668*I)/4715580080086755619148016103586856803041\
589546205047410236118094556417940954336883863277978900095605)*r^10*Log[2]*
       Log[r] + (111630604155292706734700732197751899943984802649345946527025\
58995852656944660531888616665168691037/13365095233375213474993029507501712068\
1588356692905766420756466309655028244373319958013814886746121 - 
        (28413455265163176411308825949670091853696355948924905188874304675743\
2613948340842298058350253817564452*I)/388206101233770463761984423056341400114\
67270317089446288729479143220493403414435766191672714380010767)*r^11*Log[2]*
       Log[r] + (201782134409066068702070380637429697872873279493147127893720\
381749900202979010218008625293623898242/2562299748800122557121915465715839506\
543556629247253509531391644088368792288255106858884283729236953 - 
        (15272924043829528534263322430713224428975465961071776143070045550997\
7623560612862731560408302035746996*I)/200581816364272838745101650132669530241\
36736529361581409316151171673802765063225351352870425860688721)*r^12*Log[2]*
       Log[r] + (656570474994453645381256766932952448350072234494681303291577\
851143506630021296672316926518015129236/8788687320812568619332511643337874704\
667442790994136783119131429411217562200363407642549909052653453 - 
        (90090626439789422282543539403067999704716596625448183093425295513843\
75304694916502917612924212089947*I)/11407963906385080747863325148601179960379\
24882864288202696349672097617167445948720044076478424380615)*r^13*Log[2]*
       Log[r] + (224807382100993702152658039705410969279720368852270640569872\
31969361496694170855921700529129350313/31563491655362178951935718294768462932\
6142536834660960466777092364226695233606269268168582572688785 - 
        (29956667914153471014014104752499059528726857189164989654664011363412\
896142862130869425408100396647198*I)/3666993536773130232741319494464334136740\
406358071636857532894199752186738263608488933734354331351335)*r^14*Log[2]*
       Log[r] + (578080091689972856604278360609539964681383017574939791899625\
966445525904266844747469649776450317803/8478174847993069203932245676570103109\
020247936395888916960387927793943879850656764885200780918801710 - 
        (16115173411561269364445037321946097550662721500677669570768792411793\
9168680590277420303080739327761284*I)/191122778728543289856346699226531299901\
35110621597657910728634125964261186866918659821644739603219017)*r^15*Log[2]*
       Log[r] + (188525343689613267540667072318915805697542212701944681730855\
6918915039253713446758726497208668540722/287816661399498792148350391285910266\
26208894031726890978316334739626767459456233187862492989937474801 - 
        (36684480158832232160755550228732986514123221779221095248345412078778\
607895042432339184621833451473622*I)/4223459923090030759078129695061547440749\
112009622892996717026888445098215193547295492187449238561205)*r^16*Log[2]*
       Log[r] + (298794331533700204544760161547718568954518282100280446519773\
81334152839696821706231840442022278132/47343887578010494041144889866591381510\
2535104101850115835097423111166159492590118689034351944427201 - 
        (20219839062982616965055981832937353213783118034919622550719094716773\
680463140357514476852664320566024*I)/2263696594368618619417040208824057231773\
278234024254687346801824640484133548734913032032134542074535)*r^17*Log[2]*
       Log[r] + (160148335722828678705891477038966086604843067632693124724147\
8932955904996633366072095029881664470816/262693377510070195379206732212366018\
17681840846843245629028447519202256787617690300567712254891645639 - 
        (33828282095888952152824187285891189328870527951575829413797816160689\
2024740452901211450741980436869760*I)/368839092790737475839236042942390295193\
83911147317719105211696337580373766340586753073289842754741393)*r^18*Log[2]*
       Log[r] + (117313284327741110700751689688102105444099018831704548879423\
9486915491640179802275364054425692709124/198765587174844994445212870159022346\
08040422069211864697051446767324708055737029685588678781317555385 - 
        (10546169729612157214787300757888910377021564151684260694267604982181\
2413962829438014588319540706642588*I)/112139845075109774443440704171342580818\
73710782772043612881300189882512478933363076839727882218349295)*r^19*Log[2]*
       Log[r] + (106232064286677874831509496537546740435500140847016868135273\
1763130468138677466336898919384566565484/185552079321911567905512570313939563\
79727632264769615743249919580905867857583925650725224890661386535 - 
        (15063739826042288550162638017087334821297592155403743868642574220061\
241774325499176320685009102352996*I)/1564006376091607727813662601176484872022\
531105304648725232493698294094597287900547651491976577272377)*r^20*Log[2]*
       Log[r] + (5*Log[2]^2*Log[r])/3 - (49*r*Log[2]^2*Log[r])/32 + 
      (265*r^2*Log[2]^2*Log[r])/192 + (589*r^3*Log[2]^2*Log[r])/256 - 
      (10597153*r^4*Log[2]^2*Log[r])/10077696 - (263*Log[r]^2)/48 + 
      (1745*r*Log[r]^2)/288 - (8741*r^2*Log[r]^2)/9216 + 
      (235*r^3*Log[r]^2)/147456 - (183236388848614094550388072380881045791529\
5708311051809081980941107718352329602360716745722603526527841889635*r^4*
        Log[r]^2)/27422134302759915105644487669204325147341253577424217340596\
12051727268659359986748188807975981958270946082816 - 
      (1375626015970777839256321343062086998981196066678779605806835910574549\
90584491863642681129619946491297334167897124521138036994079797229353228230594\
82233639267381667109526288667691096540137323712885687/22977833587802013399057\
16877414330737977393985550432421480886642909716345262772319903498936719466051\
72110612478035701305837729148775933621109534121971134131787608402417907421829\
27383187669975388390596 - (12*I)/11926378699767843173803105831172848291068464\
385908773266026816986273412037623977963346548118983549295)*r^5*Log[r]^2 - 
      (1966885084527190976701496259142836047967687195335717317129024263613743\
24647933120100213442572209039072557588836945636108166832684874800051049058225\
3461405921791395197852884461708845300809122776473101/278960852398203065471338\
22291386492845306820506261404786483411499565395849977387850373568829899361813\
26427562249918174336473923043867054950295887396995792693257913053605642452587\
704311953754990488930 + (2*I)/51113051570433613602013310705026492676007704511\
03759971154350136974319444695990555719949193850092555)*r^6*Log[r]^2 - 
      (1941485550440964732380257631512258299198067792245719158447943212462701\
11743540677700671024260239183145283190165753455129476455144679951373406336489\
58510799702766427815197469245123569837824395509671867/24178366640651277201417\
51717491927499948703173853558752801076970422361356427371653709082633345938438\
53737606843756385701615673284879571015584669644507640973898876953668578727480\
84076414385591044796260 - (3*I)/810617679372057944018730131896209397059781090\
3954031549256211888145234808196966489964327983744644910)*r^7*Log[r]^2 - 
      (1797987044514347517533152684397423243077196226065733479633905512758852\
68905689171366140512392235164770267103766405772826371848857726641579019863816\
152211729423813764082688459811472596289140602125033/2011877068973039034607300\
14656842941053758529153059932985692610223398320355679763215983655157304405440\
30432591163349677925650486824194378797350314689338473300503060339348411337036\
1953385893411752350 - (915522679724380816047248692236256106704997505324294380\
1503936607094698048797852165485397596967080147*I)/377693974069977891972308973\
56787384704504190581005852333262941456233473069207841001824486557137917245043\
98395210405174733589136262789847430353973569576771758299091426217971176598846\
8745083897332370980)*r^8*Log[r]^2 - (1583037702809213742246287334271552677129\
74219159600045040557617469316302298506341830206024346619919944127637384655025\
96993686549758113983792698051811408529794417983492552750281206486066826919564\
18377/16180364512390582763137524670274330382152414486418043613001407711965152\
84497862479784803944649702684580971404805807028056281643409170878193125619479\
470574054723047827235568343272452731293201886250900 + 
        (79057560279625780152597816644914749032073237072182969845216299404389\
3231198624226607877656994504019*I)/193935577677279619323675767849333533104917\
91847204809689431006525438144532364374616545348680326710574311240889848658789\
30919396620641239558876845141815136725023520628940562100439492898149410759303\
390)*r^9*Log[r]^2 - (83504191703744510376095882835031718322498872859504053867\
41179964621587205200028885244927016083157879806905420035669093756576194844289\
42653975977810006177019452358150744955590302739117646376162483909/78926316361\
28389220425062073982194641054691099098640178193781492853603343783911678083710\
24236037028577718237913761669071445397908394472174890015057752593880188804290\
627754366364599981802941177556418 + (1521108244867289656471623738835859348423\
553862686584308936312892685770752333960354599192117995813351*I)/1436615587308\
63271865071138614057011852505880494099716391536517781303720649505760220429213\
07733066439338818411312106434983628546218125951244323003394561932357448506516\
20984788619287172412004641748280)*r^10*Log[r]^2 - 
      (3826210143067837887568664072333371762166720951686627400088649374473038\
11817096476311366070938620140512025582543769380220665242716989377921447520070\
5327102175733258395616924374112688255202821790399/337605339712096962434118550\
46157983198958315865082173445942666159373012352201154542528658444705132457116\
47907381358893040196626147707433448022115028719885697732397999380509318261111\
458306748701352 - (9872842090089901349922079285440692315846654095205886966517\
10443140104560026774015149876795555424397*I)/95981572964566168101679861841518\
97570461506252182522597942509783860967428064214082884411002452517794298427263\
35286507068820369710877478343619736126513105749490193680226359351588009166280\
879800469968)*r^11*Log[r]^2 - (7524746348037400867578217017342278906326438125\
55590406486541984697961431499655400488492460605960363209507024596147574041012\
8146358031088121321817085520547190784034969991901025728041102743785775082757/
         62447471058150250429674912335022627078441932462157675447856406449313\
79116032854412164647799022757581442200475574500017569409074993997259634110174\
993542630686373289501683709878068583026997569121238640 + 
        (15338517838273494538180332998629596429575419931314043991817491042541\
3817551793219581878090673734565949*I)/266731876900264644507056927306693196383\
81946674980375407891436374729052885949574366848095609611050959253186017376927\
78254216381484432938989328263121491411559901165999008348333815665913170615252\
98457568)*r^12*Log[r]^2 - (84963527349803625403489466919095251275384822790936\
49409571619003153526310821963453560925475769013010383762174815934233171402560\
5822076654234501521963217630594507499460510180839604855375716256569873137/667\
22991685987810417186444748652364074533543025118518426120797723195758764160463\
15967694079202675002208890606939683218845515853465700659959632571812635807904\
9713025987490996992762885813614104833676440 - (7*I)/5138393461145342135513721\
1795366197956314891636288271956071141053729458563404810466701576405015562978)*
       r^13*Log[r]^2 - (48034068812972179650956144123191621231939877650730269\
76427183748941399049509974276605957044078754229959956676827789497720544609490\
01129523571274865854581705172825773145343734490988482942407225776151/35874809\
43329978912825720674117801755888718057646016287807423086175832754615094970753\
98252310849778973425656523486198031151781813287294189334320356373283933938849\
406195469623345189261244710413573965 - (3*I)/56899212261901852930500390102535\
24750010381913274352623496165398498454216707915754695598335570641514)*r^14*
       Log[r]^2 - (4747786132744542292952707295221099422542735437801784169850\
14138323923886953787793675647656599476424089172734837034733191631767515365840\
24406030625938396151911261872921360513318809193533452229321828697/33865275012\
68681569889191775528171103424362364189247125270909323693473717289072391779615\
34660944049893682863386070343994376125084350801252520118873642301646717428232\
19646009575576717900737188588128180 + (7*I)/341395273571411117583002340615211\
48500062291479646115740976992390990725300247494528173590013423849084)*r^15*
       Log[r]^2 - (1083105308479724754772684638222518785987804317698874783161\
23792952995551634961147429324890632355531798638549105009980546424110966444128\
22994086139115381854690505886451851691437795801054312777739951134/74047345583\
55049328733262865120840808191942036264097713557301413131938715969808566094301\
90178494069874604395958062512484546926639798114835884115278057391349065697572\
7527190244816276611239570410053773 + I/12205847339064858556364239378879461802\
04130631048025381757570683916146939359294054756241477836884120)*r^16*
       Log[r]^2 - (5834424541853690753070252066056077328856016375798488709261\
67431704364374591731869851458038573641545113351359827628499530443409718188001\
65412292083315544549551139336209645511413976309665230219423247/38348368007426\
20195107849905416808773912259034419318164928849998461580505110291860108676715\
01870968375714701157819226388097137754819970091919961785849688532482167850394\
05933487426552558946182994643 - (10419478791007929206429927271125660405998582\
67017103815357231629480495015158187601546911740731762519*I)/13000857023654594\
36765573578572116633391118571486870006015692274174386476497250542587679071158\
65622396106061381658868203861409046665459636668148653036191020979399906064574\
8824633611175703450450609840)*r^17*Log[r]^2 - 
      (6088672568927161193053928166686598834034527596777969034000191264718409\
42082411560771823302455981190067109796015612427060301569700622437865709614634\
47240288371825236793884289212395066708359432275758519/38578103180824957178234\
19757293576448864463896400802992107172890279238637333118780092071056317418470\
47091925110331404370894977693372325890246557655801181126943741075673583516714\
75665284116648300654428 + (7*I)/372796728639711603969834374578888633131103405\
37316454283657574997697178742463845033361736834551418870)*r^18*Log[r]^2 - 
      (2075521950184731438731566359167577974355940877025817500764584225968856\
09617444500198524554969926649120003011511205665236103978361295163091621966172\
40385228160680756133485029577374823106120824045367251/12706645880821260839777\
76000773579498910278190327554374855722869842279473266558306813875877027731366\
12737934480339067959002886746540463690246444852555770154028680008750185853676\
42990563762981969859440 + (3*I)/296561923301418711495295937569671143652752849\
8636306993842711910769586420624041844506294487363490585)*r^19*Log[r]^2 - 
      (2913178950171345188350394070894036255843982893959566970995865157868087\
20714982223842832935015229844837287707932134748360912420815999195374779149755\
8912325347969255873168459706895020220383031797459239/172684506654855131523399\
79683347782765987157835790204487472362481387253786317773003515031496899833626\
39225919839055382304490388492401992066126738581748614778587874145554756313808\
549506842243521473760 - (2953178352974141853254726131919851857864346991563122\
94444347038699218941081110646310886503498928917*I)/17934823241821166094676092\
31177190844072015541286317579084721579020923024960597155749001047664574815610\
58770497417272349820627704479137650293247358113370579244019252508626763494943\
474417675744755082)*r^20*Log[r]^2 - (61*Log[2]*Log[r]^2)/24 + 
      (55*r*Log[2]*Log[r]^2)/48 - (167*r^2*Log[2]*Log[r]^2)/192 - 
      (155*r^3*Log[2]*Log[r]^2)/128 - (2376055*r^4*Log[2]*Log[r]^2)/5038848 - 
      (417*r^5*Log[2]*Log[r]^2)/512 - (1813*r^6*Log[2]*Log[r]^2)/2048 - 
      (3889*r^7*Log[2]*Log[r]^2)/4096 - (66099*r^8*Log[2]*Log[r]^2)/65536 - 
      (139425*r^9*Log[2]*Log[r]^2)/131072 - (1754753*r^10*Log[2]*Log[r]^2)/
       1572864 - (1221467*r^11*Log[2]*Log[r]^2)/1048576 - 
      (10165779*r^12*Log[2]*Log[r]^2)/8388608 - 
      (63260519*r^13*Log[2]*Log[r]^2)/50331648 - 
      (87253605*r^14*Log[2]*Log[r]^2)/67108864 - 
      (180116105*r^15*Log[2]*Log[r]^2)/134217728 - 
      (5937368235*r^16*Log[2]*Log[r]^2)/4294967296 - 
      (12211512705*r^17*Log[2]*Log[r]^2)/8589934592 - 
      (50154854895*r^18*Log[2]*Log[r]^2)/34359738368 - 
      (102857219575*r^19*Log[2]*Log[r]^2)/68719476736 - 
      (842721840345*r^20*Log[2]*Log[r]^2)/549755813888 + (3*Log[r]^3)/4 - 
      (31*r*Log[r]^3)/72 + (13*r^2*Log[r]^3)/96 + (7*r^3*Log[r]^3)/64 + 
      (565*r^4*Log[r]^3)/4608 + (139*r^5*Log[r]^3)/1024 + 
      (1813*r^6*Log[r]^3)/12288 + (3889*r^7*Log[r]^3)/24576 + 
      (22033*r^8*Log[r]^3)/131072 + (46475*r^9*Log[r]^3)/262144 + 
      (1754753*r^10*Log[r]^3)/9437184 + (1221467*r^11*Log[r]^3)/6291456 + 
      (3388593*r^12*Log[r]^3)/16777216 + (63260519*r^13*Log[r]^3)/301989888 + 
      (29084535*r^14*Log[r]^3)/134217728 + (180116105*r^15*Log[r]^3)/
       805306368 + (1979122745*r^16*Log[r]^3)/8589934592 + 
      (4070504235*r^17*Log[r]^3)/17179869184 + (16718284965*r^18*Log[r]^3)/
       68719476736 + (102857219575*r^19*Log[r]^3)/412316860416 + 
      (280907280115*r^20*Log[r]^3)/1099511627776) + 
    CF*nh*Tf*(3662650575834856048742817745885433880346893295105761/
       157370948991260132058631846201656075510538195528646 + 
      ((2665*I)/144)*Pi + ((169*I)/144)*Pi^3 + 
      (9400353365271669247063267216418728458268780243057231005679456857236238\
2476624120419131117612669992539*r)/483770059508048141890658681339931195462371\
8935584164395708364209796854876180523254396976114883332216 - 
      ((1499*I)/144)*Pi*r - ((209*I)/288)*Pi^3*r - 
      (1861009783043070637700779099906956359745349920030955945692384689240043\
00487775116559730390334499198821*r^2)/796295932179490634633676836729302881452\
7613020577156342676497358769997200807600960790498082842968656 - 
      ((18025*I)/13824)*Pi*r^2 - ((215*I)/384)*Pi^3*r^2 - 
      (7196433816982018190420927217355695563297746196938228053365811328420902\
03018737105801529542563771334377*r^3)/265512744057578206926459885878551076070\
12941237486289020561363794161343376049407055813960928886450154 + 
      ((1702133*I)/147456)*Pi*r^3 + ((155*I)/1152)*Pi^3*r^3 + 
      (1060516602941968069468515936680326915597206690665489606771172333131767\
5107082428067999162554738346548/187325906609624986961591151136552749508684657\
9749719845034311457541170987896195548198612122264846521 - 
        (3696279397609134007925897079300108762540736542794*I)/
         8798696394640642272860132386456683992890246296829)*r^4 - 
      ((7938842891*I)/1934917632)*Pi*r^4 + ((1456903*I)/30233088)*Pi^3*r^4 - 
      (2881582553055591208133906359237253723075562249781751938418240937087461\
7550346118146800285426346476577/873998184896266530843624117744126205562418478\
5217162020737693146024871993333261777729556940386068919 - 
        (45266021439788196518687301067816629451475439938841631591046730687909\
952978317231344809052800407553415*I)/8384176152613688456005304377252198690273\
071091104621275025249608663080703364734453021626508942268402)*r^5 - 
      (2102373149822289747490714050124741135687922814937390517364122110440349\
687403909746622753716406910695/2286269659825832763552704515470449765958398348\
808899183690805199225492314850818855625364219101881977 + 
        (78082642852768839829772187503197697876269790561236899166660850924533\
145841990212020673596540670178721*I)/2253236483721563820168604229954667985084\
7224532505288273773257829049884949282854814797861559596184188)*r^6 - 
      (1326042859729949526182643768681767129887523990858130107813375192893240\
927531787761053542645503499351/6055920301936606141109296841485836316753545638\
92054873568688719607875295056155507480435963996592204 - 
        (22454879140064379908459745312785470055976570641040884311234291899329\
742153654958410163697792328150512*I)/5856143536791474007713737333754117826275\
140133166246702434886418993779422878573185728702163380897737)*r^7 - 
      (2855681100344597947689365540387174085233346829520329196332880591741678\
9926464587685018995668839692/255366357055976948817376101083024473516860889612\
01454445401542913928355631760843898872196266167129 + 
        (88023174422722056614734307693880524269303553891876725214108932369741\
62670584053252307816054359298917*I)/38321345910513683490265112299537405721532\
63385145968690763363733405320104497562902415827706075416008)*r^8 - 
      (2383515906887593372338350484207502216777189089782489882865361430159503\
44634652901174413917492005167/14765659633653671015023155449593679812219691063\
7335116632711391693070325118614591933010958726049798 - 
        (25342061591350597276093948175463902561534348287314938546660298069835\
5985620206577610068723246461788693*I)/800051283931209564809898636734567324693\
88575189092669684505314980215269857314175820374370680413340528)*r^9 - 
      (2103799922323206264061139337057256822696532474122394134362635573760916\
049415564097476440153068482063/2084061856877772959478531030941474839420517267\
812327402631639308496709009519414701524048034414897255 + 
        (51717893735658932732209458097151849865991225888531425776521708447358\
209662845858944874965387353511066*I)/3115743534089825008854844703203508677967\
5466820361282638380429023348798359203708643807117834071946639)*r^10 - 
      (6441401939504128802487362386440489662740288917866675832480428943113058\
429556689457773201283599268239/5047114611699785788484853290549659725627376408\
659913780879020944796647723000433650143011679278334340 - 
        (59525471382600358144227820014799753674509149291886109084731446975983\
921179572732910789502365128984731*I)/2124020951927216867324822956798602768114\
1753370019391179324742250617620918779034758863947697794553186)*r^11 - 
      (5791681728469592562244921473409999509733858114422629250177273351649855\
469466657975418100836155559241/6544386524595292099700211036055574745454432159\
167112180091832492553108081282390525476122445057610066 + 
        (53177501151415670887607173433780785962576488085307227575107637999499\
576093714596383563437296846833609*I)/4216421521967764277654623023767639298712\
8904527102171050328606487197489874122162308722220533742422454)*r^12 - 
      (2265592222787423187160671878838462718436617974735478493781579484721116\
220367313579003383452102055685/2150627370004956461384306285642603615363472032\
579243035550070364548163799217769344351397439369207013 - 
        (77697242442484858171152403703457545045224226326804818862240460653845\
66167243860716674895717325592035*I)/30246414746487152885282465573789040784818\
38599833194161757457054760114667980687640406100266217776977)*r^13 - 
      (5534154090190233827418149337377775323210096212883498086729623093476469\
24691127737196493385702737971/71160920320299648083281831440969804515522272755\
4421040481448624725610977357163978441272755967532610 + 
        (32841296125754910525930114642278274675744388787448663691697093187335\
29660982248911942859809330280897*I)/33247141980725457886224646057114946034025\
68169506169608706884439777304303576912046244617736865350602)*r^14 - 
      (1689559721825188509834125266675482078320032801833315135819749697364819\
298157884902479240959834049437/1887762760715337771881201579481242346292463520\
733341570498983145358023745839511246152240994101497720 - 
        (12125213635586612967349821039579942018254084884963424387338669053733\
584669548141764717771617711742287*I)/5044209053521238901105618826320161552184\
545582994371078586219919472894737245135008172746782758698530)*r^15 - 
      (1716704166490446850743891514457488608283973624664501956916889636930319\
4370229158958061916942743878051/249137795468737493840439658162337956435739463\
77413107616566687200258290485102539399930575457234476878 + 
        (29969128200140129549883142558747501396780965297828034916719902488392\
64183492903293292267466430381586*I)/38016117982623082924455469446331921075013\
00965959665432475705700445238785364708770832611196665244185)*r^16 - 
      (1751341184842727155597617157035693496804957396560247843520463016428156\
840004301935847197701011619304/2255995969893122296445493900083035747327636475\
460523355435810817301030466935003967803455455850410975 - 
        (81038355709201704717315996485334621384742219614593561957718745182219\
914419639744687763314612609267067*I)/3555328119296901902908324439823786965122\
1850298464803890107053207732569693765140971734940103974545744)*r^17 - 
      (3095992552683908200867802022985640333923159577526961837035993539454817\
351309486814235114157862824227/5026405920373109736886206297119535503586781135\
517208969065118845693310780919164028518244674103288300 + 
        (45156001701272466522993373155599942421614558126776045739267012726867\
43905159362944824182142661176835*I)/70983525313578963711479835870713822633051\
48341485003459023492418520165067243536909227008284144845152)*r^18 - 
      (5258510690927057065697533654686977675575077576762428255037010978116647\
129947103946456865103171275834/7688241771857464641958491001703156908393147228\
633112083019366657607936356851886756023940834748337855 - 
        (44887281463359740116437098217248127764863986704071099247926558568840\
440701863900389277077749306664673*I)/2058025304219340417788478834216092904837\
7144205173953380457483584591808236337058425698767661413801188)*r^19 - 
      (5431046509810115211575799254513533107768373687727948619414094008670691\
828546913204667166899753361943/9783523938700403167343966649156732058946792850\
186693767379471826716140494071588616114353811566159035 + 
        (76957290456399939661345296348579937730172644298279003825144988618072\
60425811860713598953093540225903*I)/14913034248754966890991161509683710583102\
317737431045256138188773081275156257549687912431198051394586)*r^20 + 
      (104*Log[2])/3 - ((461*I)/36)*Pi*Log[2] + (10*Pi^2*Log[2])/9 - 
      (153*r*Log[2])/16 - ((5519*I)/288)*Pi*r*Log[2] - 
      (19*Pi^2*r*Log[2])/18 + (18047*r^2*Log[2])/6912 - 
      ((41357*I)/4608)*Pi*r^2*Log[2] - (25*Pi^2*r^2*Log[2])/72 + 
      (654421*r^3*Log[2])/110592 - ((26917*I)/4096)*Pi*r^3*Log[2] - 
      (23*Pi^2*r^3*Log[2])/24 - 
      (177602037251965947267863438236419779038276383387515103481943/
         54854056341970342908559062740733503812958154141131258191872 - 
        (98251761679238007343442258823372824862603665198544*I)/
         94458636524800810229278254543452499002881287910541)*r^4*Log[2] + 
      ((2579667895*I)/483729408)*Pi*r^4*Log[2] + (872725*Pi^2*r^4*Log[2])/
       1889568 - (55506672713981324853926385437962557519231695995665630797027\
42867628658673228423421878928751653780941/13801938237147342483755049710109218\
7604330524307989657507312012017833311661915993736784026222212374675 - 
        (36073278359325313773248367527234442279072213577599466451550264016235\
235260315511899001457375326448628*I)/7148087576591421341932141606509241194625\
3333876142108503185679487662946291975416744150934402990098059)*r^5*Log[2] - 
      (6744016121984860363587112889433531703232078392852445587980950524132945\
1310836579733572974492862666/238685031591557579889709060352916481860906793842\
7434557721893079281163906209298631267735704427269675 - 
        (26890896138474961461558951049745603335037924445171478724772434564120\
628577049221780743766343603255438*I)/6329404955828794203358122082923939292472\
2015208644116135818767859408824970040506435353164304969935393)*r^6*Log[2] - 
      (2430597948784326643684897910450908897560713581658991902157580595342871\
8069258182376767865077372288/126260897512934365950974818004761683287044751729\
8715864388399906716306863886598663649594404976823463 - 
        (16604948376581956835939624278380962035727402576991975696406127489691\
500025123266261629115060427687954*I)/4494768979808237647766550366884530812531\
4456347018114297093190715906997482428759143207401293131451627)*r^7*Log[2] - 
      (5840018951593459158945141631256343208195229829520837321499299897767144\
3431619496571279657481055570/406897494038491441871427712514496324357105277999\
2306880082314706170221502282190412574739779851065277 - 
        (26943609207521653193053529573531427599473089097271159066802507980187\
20736922308043257227535057696941*I)/81316028114725130023149414517469123627552\
79771993588134727006989607492007151780703613372001862155884)*r^8*Log[2] - 
      (2843004062454040449639900736644364239892771538931978308449906428738243\
9557641205104516364032359688/254538596092029166542874663555508690631828254733\
7539371017322226889440631121993527943434593218562459 - 
        (10233803518687277473527834150042289639753363158616071479136273238752\
00704980800695813041064558049635*I)/33798625095509251590174839027160436961259\
86839809545608233484909264263749951156204794894372516167912)*r^9*Log[2] - 
      (8099470031505929975860975119058937575629887004933074167135813196823313\
456540625271548202092737289/8987229744547213410127130535772254110301474993407\
89908495957098697875024717644505782526126254797243 - 
        (56121498789599735601264505265851324019417926357677194718145089864167\
8819824618861993791275710463432*I)/200103144056285789235860355601270458727160\
5234881447740932877809649109491711225933352844119737621691)*r^10*Log[2] - 
      (2744069856639512658353240632746780800153404507569957342954100327061330\
07866708162243708959782284632/36733270950314775058240393964200293064020842697\
779407554630299758213629458234403781620615057222839835 - 
        (35649959645712783140517610703028821011883628719530572903337052397381\
40177421325654203631154935644936*I)/13586198401719463844685219348055621934846\
308159827543528548128018385921224654028032847245416593732223)*r^11*Log[2] - 
      (1609939326974234540476080675325987115265108458393593366395555868753779\
3342233939831052076378839653/254522520142810153768952481562025662080034250708\
2886203801295920162359237447441818480809424529934365 - 
        (98327102602189994398580528238521552806840357320882244411093839007524\
97642408627535734012291048565080*I)/39743910095167194859420932675455846280410\
742410665858899019016444427578559866430605149359172985970489)*r^12*Log[2] - 
      (3809637818490794395072391278028872098774905128911595211673112805798756\
6944992967497035395961829739/699272959092792036689356965179369740193864473127\
2766242838059628411549884852828370296438712169201546 - 
        (19130019236081836631056740346211615991915346878561335523155879674605\
967403069656549406838362526184198*I)/8150949425019160578073152113088234394600\
5914144501577883193766392544804149395642287134354641570915329)*r^13*Log[2] - 
      (3165818548696535278314500008062970694563505144315058266116339957298800\
7719264592363143956599809505/665332846315379100327233970311039345884400702615\
5603010433369856025767209111326400294687990593309643 - 
        (43896907160682689805966472214678128112352056317304481006052649729588\
4434975661685833198620588411234*I)/196181712658676073028199215915972546029781\
3633310236966905394189378657157060480708707082656988425087)*r^14*Log[2] - 
      (1548146846967415766796593070467623369094935177383460728440392565717035\
7649360674636107269392756303/368232217119657737783011470371469319738261500554\
6944021203090282350022911308268281972224704321636198 - 
        (43482391143995856766279625933230947813449525979187752939384172896436\
4166744574466764971671218805942*I)/202991522771638867971326810035242319057246\
3273879733444550821552705181940156593492835842118451722925)*r^15*Log[2] - 
      (2342174087923198849809604037970416808268906102935260650338061093206874\
63612587981449160888696566/62437002948333383530777193569997348835215315028575\
797585024346017238616578787731319110665671569791 - 
        (19536640823180294153504030077257416232658664550801473183966164523649\
709550346817369447738743325099*I)/9493934025957926777702697311903725406843016\
4691075111176015379597289305170342080120740899818499725)*r^16*Log[2] - 
      (9655134383548759358506512505968390776152527203952700531493970495161624\
670329283679397949919203935/2860696415894208184660561626552621163017951202017\
928023064180466478985882194509296253608343057319312 - 
        (58658542944821013367038213227685971111422500619391678339836423267672\
6150118351032016234115845092346*I)/295850944957087627791052263086215287472416\
9870207704283667093828957303642991861664988826750024370765)*r^17*Log[2] - 
      (6002901362846988153587849995999838544820779750909338663792821549857332\
118807070294881146062468943/1962629192579251888543881035501546742772340373318\
055192417787621845922094660926164374626353514315040 - 
        (19377595182423078793845248706286219688784273106233144635279120974901\
46765379056896665282144651741244*I)/10117581249800322858868085578408902095253\
373454321367327617743874604181984800273926908336440569525655)*r^18*Log[2] - 
      (6446002982789859849728530362310973610889063262840690802940637297374744\
179841031499909552580551271/2311030528701192289949604184095267071677825979401\
972303046014450386890654919273292784687138217771855 - 
        (40662567932125563724294729143213555072961771383175346547506599635865\
58060879787926581865257974603649*I)/21930015143228838356881731378280296860361\
227078017890720907657124637083723862754193931829224609802377)*r^19*Log[2] - 
      (3716015489321558381637660712299068152270705799120628923320591332716557\
3892278586276659598705443625/145289678641827590263510049034613508615077848686\
98176172149924562577937894813312430475682378433288683 - 
        (12611833777055823524797308889589768339471195745454359542094123772723\
406888064043548825750510675128*I)/7011946118645054816183728479485863442804792\
5092268239282507143973373902250506779442836757359824017)*r^20*Log[2] - 
      (89*Log[2]^2)/2 + ((179*I)/12)*Pi*Log[2]^2 + (253*r*Log[2]^2)/24 - 
      ((157*I)/32)*Pi*r*Log[2]^2 + (593*r^2*Log[2]^2)/576 - 
      ((13*I)/48)*Pi*r^2*Log[2]^2 + (1705*r^3*Log[2]^2)/192 + 
      ((2315*I)/384)*Pi*r^3*Log[2]^2 - (5393759*r^4*Log[2]^2)/1679616 - 
      ((2968049*I)/1259712)*Pi*r^4*Log[2]^2 + (53*Log[2]^3)/2 - 
      (27*r*Log[2]^3)/4 + (41*r^2*Log[2]^3)/48 - (493*r^3*Log[2]^3)/96 + 
      (348271*r^4*Log[2]^3)/209952 + (169*Log[r])/144 - 
      ((181*I)/24)*Pi*Log[r] + (521*Pi^2*Log[r])/144 - (1621*r*Log[r])/288 + 
      ((691*I)/72)*Pi*r*Log[r] - (553*Pi^2*r*Log[r])/288 - 
      (167*r^2*Log[r])/64 + ((24971*I)/4608)*Pi*r^2*Log[r] - 
      (1657*Pi^2*r^2*Log[r])/1152 + (3797557*r^3*Log[r])/442368 + 
      ((29503*I)/8192)*Pi*r^3*Log[r] + (2333*Pi^2*r^3*Log[r])/1152 - 
      (2956506771120020004702084526115187573375389202937215108201626753986322\
41951920365236193523642099510203460161923/98693410141477832697075116452105118\
107545747161953397143115151616387675128879745532949736997567077304833769472 - 
        (11397204863231498146282239658361817666451192505197574549351257227110\
312202487272976267162856777383962*I)/9255763039354204850866462695377273995789\
24063264684724987596791105972120498713529889925083122874859)*r^4*Log[r] - 
      ((842354107*I)/322486272)*Pi*r^4*Log[r] - (16321585*Pi^2*r^4*Log[r])/
       30233088 + (6319749731399410635065032551350601625551309733347864192573\
39722203219017898021457550498255468321583458525844424867302574073007419737527\
5928497915770518272591193253520037882442719047904345427148982584088/819215224\
63251749348945303187087040132767500933656042942668456574170437719578628392002\
88720756013029616163326507515100790702435916134294827133203960456616529824400\
56929347051310727348008050670813606425 + (76094627998657433829371275384744507\
82014836831032678714162288168032423016063233179666306189908106588437316809052\
64247497441990716760179650332747402123438430401814484689775178909777418027636\
66794959401*I)/77429744099211599019080397290099989940658683130536814612103720\
17502171720959554749222613987225421353356563499041531315359880169715505427761\
534567888273191632275170127440886054009365099543969829584319)*r^5*Log[r] - 
      (8418469055732180318029831396045576162061723678550626912573454879534244\
83519200983791089626163676013655024696431520392791267730519070806762488989079\
6919196163274556734262779377879667135274011981344961/146915769065941576503795\
53182786638214810377195868112246341285507915462302541014978404057519590270451\
37337784548143715725576178790865158229082128414738421904330457589616862187070\
0945302535023837648650 - (944153423374873220364222298717200563938412338640514\
91180865897312983614435904375791566067420535781211023812981307558883589863903\
784043779540609602091519499283662482710576181668901182596780311148912195*I)/1\
05582076922673381173818305889698465390546240490027758811657469269948650970984\
20544527955827819597464206248117789757947744611861566811330755828385250402400\
478122207815821245505530229462734487112677694)*r^6*Log[r] + 
      (5925591514557662697949216908461361400331791449610415788020635500304109\
95813766140391427882959035441246287377074260220694983719070577359215662909575\
01997791454272141024788474287662211027739557648227457/85131454133230519258474\
74852121423256004461977150154695262593471269977610915692213969415043564652803\
36644205073632361907493647242094150725577363862482475438675629730799073894614\
7881750366858758195134 + (192674369031573088173546602609477277776709009624267\
06578641026661951428036291258313288931514056920409746373838550794830021752378\
7735482463454878732965368866072339184057465675750894284468405693985601843*I)/
         18381493813500010026750058287451131344761191438529652724292183831757\
54067599649877149451089183773595115058967017811638865839491256816150751692890\
9191849792559031591697972100808317274405064846264001388)*r^7*Log[r] + 
      (6731865636954302244314896455404174902617944409472671369580353504381141\
90933999898748644096118197775438501801126472006343854600684334266348745721071\
30600643680118169170529075808866532498009385710910359/48668899628677072603033\
32088160479283146990802320605685444152710528979275150697999191752355765968852\
50886550402381415713114350982767367703252432742352142834814708813294440294747\
58116363050502458110686 + (23241276019223601611362128678277473462779262252802\
36973343347810744211407626483717970030075700272802339939092066589479573809065\
53066333930310259820646948385812244315010581044128042018950536712022321281*I)/
         22106525417121383183404385927721239231931543523539171446224865032619\
07736290422489815945740817658184213764496152026813072228805950693038998115277\
9717591506483379529586998291377304565087518618395996456)*r^8*Log[r] + 
      (2901099032959417988581071250497585594526309568071338326913201644142105\
33502605639418364924081961171245045682101069118440705559556381593468340880267\
042396953959842090745117249556550649193550823519396313/4169783702902851128702\
89103432413427260640275241513750547870241212819637294050830019964162405167293\
59558370013599103378189250339274543773557595797117118916309309732997162409048\
703318678531639236449459 + (2465414932783669501742010023721574078427975931438\
14802558216031060784436554843264481408244253732781937945390286499404483008041\
398227618397942972719599853897532103928061112523629509684499045542270439881*
          I)/2134770703367946858231957638629000044539087592919267612834534867\
65462597782707128468071584633083459747869919943808816936517320702259097960804\
88517911572030623714993217753948617944783311519821120028176)*r^9*Log[r] + 
      (5541178990934585693731211825980125822006281939026243419568006522152527\
38426107201448493653241915913066809686569625912413149234895812688342457630707\
5920678257865088093819980761043428240412038206258063/212203459292646319912830\
45785102546614893542996727988922011447586611239422102418973546907794141476649\
45547574134962750052539935919504782341128084478683386571959870316214576836070\
525777639279077500231 + (4600058797762582675628328031082277929801843163961120\
44665405677497326443750689485486899211395853761985721283398118151421679310652\
486552295575067297468071705629322695143780010148916520356236784027530301*I)/3\
87204661364290533010862869585073541257138484694508457130703860137493008583082\
43738534909948672285098391029373146382195990747756529545808727717649513082815\
944982230655283746836823585620252122437977940)*r^10*Log[r] + 
      (8715845199938029465775955795340641876264677645207315893528735510877571\
91532777686573889138413705872936766812669575512317330027723309284942216635975\
514198017301146759156406064140111458946930270928337381/1216932316656052118262\
73005531478473719296999392767083856187421787544735822849305375552324835058693\
19198159666485558513661903805950907111250016437866276688040645009402112657519\
4425697437338046842319810 + (271106765057820671296824037266691603446768200656\
79535688605958265345304631244435763155063214122714821461458505387674696224006\
5982636784838831795230746554232023427699458510809310993709747600012677733447*
          I)/2123197042410370759266218600931078929211781826829190809318921430\
54028181154008323744162827856419290594542649064253389294573992849707323862012\
61811666951684931980439910293511539971739676753019521286530)*r^11*Log[r] + 
      (4066317671361889334432216848307570643118689945056371621371318969405934\
32766900991535278291984301122847837145756201845163443263855373207306653239046\
006510367070604701604790422361263454028816234363081103/1153088360361646621705\
45204396508586662899482080894647715149016227373577419783884128966382402568515\
11884662199135669917933923178457762897789369791430054256287755644460811706015\
8835014546129457417042780 + (200091937872522991753837828120028753286695831637\
62762199469415668350337292920232262043888794083444672265231684670290881932419\
2145960284463505166070699869265618304592749501014483724238302483474388771945*
          I)/1511455156336288359323119127422551339979866243223651108867395609\
66989269723182909023759560131294562984363395671751914347428225078726458273361\
22649153601407074417912627588262794373368433487263941007673)*r^12*Log[r] + 
      (1422383802775869900808131490313262857655518825057960161499551148515065\
02307243288586586412277896379816268934878166422375694620263153125949032560928\
7459195357491508145066960947674243742555147661449194835/191219724662285190069\
28615393528175667321081389523941406504246166303296592789735433209741494735717\
08761865879286643945016897883119767890774785872218185723838771329971511022090\
39898356330070382857694916 + (25585017497384155295108683307994601228370951716\
58920572265655050478309256487203513261160581236607246660395912534655483214742\
27058418274642332871549891883601348207365447933592391471419498390127562423517\
1*I)/181889880786478858558962236752912079172907589987531578898473965312589271\
80468506375514713116836151207366333237760174891047601873041720471913592119410\
6386517429844451287165012151548846770696816689667286)*r^13*Log[r] + 
      (1783763436724185993088753432729970495519260614608807418234993928261418\
70526121376812372974851768191633605285377845175922156925311724508316415180467\
81971483752186129883281231380963702381905280166346391/41771467295819424749718\
33076794838848044687343870331052401581367267261672182193883748973760247957236\
90581874543514770679036437296755018291847182868577740478854395920536601045275\
4490892993884478092894 + (544698003277413100273696416370325295443298351948338\
88132497885957517256852713336146011117961344650035539765471281765545605404327\
3780633779055592213302182642483368617872468103283190839698923925329516791*I)/
         37277186472801263096327461851623446875969404848190557861230335663442\
03019486583221191609025595755790057481906537421774596214702628561218707381382\
9066298400136834818282152281066063128129030814731080360)*r^14*Log[r] + 
      (2800289023860342489719559497068707462498442028396055479429674260346576\
16953962903823781810482392014588178853421634272351718666254082801578317172492\
62861346338943659680625904985706444068486620764235101/36176617579473402485153\
11079010799390115795306744980919377632446044493781161548633413677464802708541\
49920360703150708886768461987792641816660900410584227718871537974984827853394\
1138505469981569325835 + (233604821519009296678145261624903923903030382357112\
99126678014644626951450018538406001948940384716662170674541424603702923947404\
2670910720075359729988475873824761028443017360957627535614431828905374069*I)/
         15159376663616693327444307932026928768983132325543843868667883199093\
27078389567416391110640782984233112040600651747470520401725776615992835641828\
8373628983128499963052148294588191262711261727284626800)*r^15*Log[r] + 
      (2667867138331486019015416225574662332299460119861980908564495203804291\
56707768854104038664198936602819273348315446460138645437555325710419146695916\
2551416897508768944830104399538504357341664485976509/543770157147888189395829\
14484200361334750266145274692983508190480506259555155553560705558893941983457\
21676753484390736202300252227214848549273927597876070706506882845489368702301\
94389608003656089990 + (77695389232772177284355717077054653904431879979069520\
51552508691597895776816132600846429127009890233885922848913403180555434653066\
645012980539727037756550961430627796876836836414796015915412462820261*I)/4855\
03207910900393130916859943123423872451404876324086972789684528043861106095280\
88786270597631305937087069248369454668654471161815468257931362327644936278625\
7951649306934604305121238842984306495200)*r^16*Log[r] + 
      (4884922943617305112966834851156658041076299342331367552403735687446347\
55955077125925149674284359931445964575685857289914823632091368898288109925314\
12627807625732045834865580231523754591006523368714717/60680618579355853681379\
41258929271896713634354612183341431530786407435321684774548549627154077027221\
13073369238218971156006447007821355256601581617450251757589058834027829261593\
7338067145723917296992 + (607638769896495534559288998118304584059855341553087\
44718889381962097943220338286616227879295845470608904297849430086005024839941\
185712381017904423918734695648775871649273920273161288793362028735891426*I)/3\
62026825245118839759105289031741112737533997302038627608097324829557395014374\
70164038316232719768331073929391137052054317932490466670472177427685288173229\
99300675692476300756325381556955451933209245)*r^17*Log[r] + 
      (1217476290440620362950068046972523047436589549433967242367747205867815\
31466670897998305422115692769197982667196121890431784811474878582050562062390\
1661646287693494509288737489253878372576090036269761/222659449513492925010030\
11478007052039106778283224686204864922981316750753142003774187971981057123895\
09587274522045767457557359905177528171556685472073182561966024785777260296726\
34454178227092007360 + (18501993140068788047977869408363683080923477600936678\
06155372237102645392491236970161772013825075627544150583704379971973631461611\
029531537064124912838912909168452638128458960371522851810788259623081097*I)/1\
06277337741764340413379708674855478630474875904428389388125495777382500144082\
05645582153419500850916462391182199091802353593105455060347092057626340941949\
2848295433518307043965096830468979700338151795)*r^18*Log[r] + 
      (1428752451507241792033609502520943361506636976023548761961357118257468\
49152654943662126540752314784497241719700174955321405351746040624439747010832\
64050534339721960520058862792145345285968291398457906/17091838314803450888784\
32107155452674106134354805905805123693955671724703839780112468650599005235928\
69767654698345921475579783362955979546537779385285710364153315823660337585733\
2043352725278333626215 + (313807821322817510864958784889527890564109783176518\
65285833924942298186995203683866627512862920625436602139101478866015031733409\
95027019648225783993372489032777906727445572261203412609441556183239836233*I)/
         17260506875694885369261834907226248705832541318137407504054311919656\
41839229855715038148701008629554141001549577672757539814500580110631075570767\
50389645488368603318524034664862835985950138563396531052)*r^19*Log[r] + 
      (4791193523009214633630058136121429189619320674541795653284449584481147\
75933250915696709911555312694403146561762630080230108642153128574520153945335\
405748736270279183625128819465591580867546022650164336/8018673312482727012420\
51031351339501402149793979364620000557325063853263902299449798559502588019952\
89339338138168720555181544949019545427087365520436689107771566044116186129472\
227820160590209662128745 + (4072792545112523157964436762650439354772905544864\
05180494781836380346371853033067661879469015515905315981813776152176236006609\
943184312997075634324114616881109164765432493872352538427940974464215883*I)/2\
16316129578248917357709169997055117097217705764083111844167918972574280192292\
39119903749134919508360181143684747925338870885371946663804515002182662216871\
204339702612672041584811271732268843907000)*r^20*Log[r] + 
      (85*Log[2]*Log[r])/9 - ((47*I)/12)*Pi*Log[2]*Log[r] - 
      (7037*r*Log[2]*Log[r])/288 + ((23*I)/8)*Pi*r*Log[2]*Log[r] - 
      (43729*r^2*Log[2]*Log[r])/4608 - ((427*I)/96)*Pi*r^2*Log[2]*Log[r] - 
      (135311*r^3*Log[2]*Log[r])/12288 + ((113*I)/96)*Pi*r^3*Log[2]*Log[r] + 
      (84444590647297068235601179309013371624855134120082120785245/
         11616096862185478045323333641482319704871746558099685793792 - 
        (319012880164831532834922666140446759337374100651016*I)/
         47684777730126611436153674070506494395922523828123)*r^4*Log[2]*
       Log[r] + ((341173*I)/2519424)*Pi*r^4*Log[2]*Log[r] + 
      (4592201205134839177915403164237255964905611546962176595565214124337171\
3385746584396393970720494511/285874246300359790284238738699904604823033146756\
956270765395059570944652754697143166225557230740249 - 
        (15680268907979840295321603837696437618210428460624992728540511510184\
819050674612451660522259253388792*I)/3064132519247375106573762352870585647298\
640727751365834239107630339744991195559488190991914504279643)*r^5*Log[2]*
       Log[r] + (337760686452364759615853779837766474326532385094779374902166\
30627467258665069110005195347244536836/24975637292522693844700098966124089677\
5879382101783498062536256770909717672112509124656527067018493 - 
        (90939105484184515711030682816422261777743023992319218857171667933920\
30016668299853966731924566890616*I)/16349442861510393513118449151589431486360\
02331261257292886274452449648400519872976662791237552893943)*r^6*Log[2]*
       Log[r] + (576981267724991234661499604456089758745436627657598519675640\
85936205511257042016862694761910098440/49066087782671176902392611888444806006\
5713550579068482344367502669683196458110583702990805303822569 - 
        (46814613758582837400279462083601851525437592117089941370792646207806\
015947197578258736900308039820869*I)/7847360083459093219844946320400467965082\
567324136239262444690327439122595748250016682238571183528065)*r^7*Log[2]*
       Log[r] + (580069102495790601597101226310152946016535656834503346378259\
152346999911808122580542938468448662381/5499839205091464919463719256362339618\
051365632889148028577983880204916073986317401557907792426556975 - 
        (27258686422302966037851532434771280406122586528571017681672908324228\
424870206893570027237302081925964*I)/4301402634252435549825414599360983638472\
397136710953153849080622331728459972702677807688061173806105)*r^8*Log[2]*
       Log[r] + (411476108121585701817584507308487399288906556228483914569175\
05818719918036722192240476236555787329/42692978574875699391194729447565092732\
6645935191500724168281773655538564193202558692326214450722150 - 
        (24850552725864674570084294432559458436720253830073541154063201075437\
078613337502048242414131636464912*I)/3718137595826909046612712089556349991103\
222687428801481545137839429063974940153179157941662037373665)*r^9*Log[2]*
       Log[r] + (304907858371941815282642727655259968252788578121703488420679\
3105907183504719676275515184678040699575/341541232895177884131152523221812099\
03406902881322483529785273546936155176158420747856675188225856943 - 
        (33055201891355059872147932803461544714123240368775900137124505519931\
376703318275529940093864275882668*I)/4715580080086755619148016103586856803041\
589546205047410236118094556417940954336883863277978900095605)*r^10*Log[2]*
       Log[r] + (111630604155292706734700732197751899943984802649345946527025\
58995852656944660531888616665168691037/13365095233375213474993029507501712068\
1588356692905766420756466309655028244373319958013814886746121 - 
        (28413455265163176411308825949670091853696355948924905188874304675743\
2613948340842298058350253817564452*I)/388206101233770463761984423056341400114\
67270317089446288729479143220493403414435766191672714380010767)*r^11*Log[2]*
       Log[r] + (201782134409066068702070380637429697872873279493147127893720\
381749900202979010218008625293623898242/2562299748800122557121915465715839506\
543556629247253509531391644088368792288255106858884283729236953 - 
        (15272924043829528534263322430713224428975465961071776143070045550997\
7623560612862731560408302035746996*I)/200581816364272838745101650132669530241\
36736529361581409316151171673802765063225351352870425860688721)*r^12*Log[2]*
       Log[r] + (656570474994453645381256766932952448350072234494681303291577\
851143506630021296672316926518015129236/8788687320812568619332511643337874704\
667442790994136783119131429411217562200363407642549909052653453 - 
        (90090626439789422282543539403067999704716596625448183093425295513843\
75304694916502917612924212089947*I)/11407963906385080747863325148601179960379\
24882864288202696349672097617167445948720044076478424380615)*r^13*Log[2]*
       Log[r] + (224807382100993702152658039705410969279720368852270640569872\
31969361496694170855921700529129350313/31563491655362178951935718294768462932\
6142536834660960466777092364226695233606269268168582572688785 - 
        (29956667914153471014014104752499059528726857189164989654664011363412\
896142862130869425408100396647198*I)/3666993536773130232741319494464334136740\
406358071636857532894199752186738263608488933734354331351335)*r^14*Log[2]*
       Log[r] + (578080091689972856604278360609539964681383017574939791899625\
966445525904266844747469649776450317803/8478174847993069203932245676570103109\
020247936395888916960387927793943879850656764885200780918801710 - 
        (16115173411561269364445037321946097550662721500677669570768792411793\
9168680590277420303080739327761284*I)/191122778728543289856346699226531299901\
35110621597657910728634125964261186866918659821644739603219017)*r^15*Log[2]*
       Log[r] + (188525343689613267540667072318915805697542212701944681730855\
6918915039253713446758726497208668540722/287816661399498792148350391285910266\
26208894031726890978316334739626767459456233187862492989937474801 - 
        (36684480158832232160755550228732986514123221779221095248345412078778\
607895042432339184621833451473622*I)/4223459923090030759078129695061547440749\
112009622892996717026888445098215193547295492187449238561205)*r^16*Log[2]*
       Log[r] + (298794331533700204544760161547718568954518282100280446519773\
81334152839696821706231840442022278132/47343887578010494041144889866591381510\
2535104101850115835097423111166159492590118689034351944427201 - 
        (20219839062982616965055981832937353213783118034919622550719094716773\
680463140357514476852664320566024*I)/2263696594368618619417040208824057231773\
278234024254687346801824640484133548734913032032134542074535)*r^17*Log[2]*
       Log[r] + (160148335722828678705891477038966086604843067632693124724147\
8932955904996633366072095029881664470816/262693377510070195379206732212366018\
17681840846843245629028447519202256787617690300567712254891645639 - 
        (33828282095888952152824187285891189328870527951575829413797816160689\
2024740452901211450741980436869760*I)/368839092790737475839236042942390295193\
83911147317719105211696337580373766340586753073289842754741393)*r^18*Log[2]*
       Log[r] + (117313284327741110700751689688102105444099018831704548879423\
9486915491640179802275364054425692709124/198765587174844994445212870159022346\
08040422069211864697051446767324708055737029685588678781317555385 - 
        (10546169729612157214787300757888910377021564151684260694267604982181\
2413962829438014588319540706642588*I)/112139845075109774443440704171342580818\
73710782772043612881300189882512478933363076839727882218349295)*r^19*Log[2]*
       Log[r] + (106232064286677874831509496537546740435500140847016868135273\
1763130468138677466336898919384566565484/185552079321911567905512570313939563\
79727632264769615743249919580905867857583925650725224890661386535 - 
        (15063739826042288550162638017087334821297592155403743868642574220061\
241774325499176320685009102352996*I)/1564006376091607727813662601176484872022\
531105304648725232493698294094597287900547651491976577272377)*r^20*Log[2]*
       Log[r] + (5*Log[2]^2*Log[r])/3 - (49*r*Log[2]^2*Log[r])/32 - 
      (67*r^2*Log[2]^2*Log[r])/96 + (3301*r^3*Log[2]^2*Log[r])/384 - 
      (2006431*r^4*Log[2]^2*Log[r])/629856 - (263*Log[r]^2)/48 + 
      (2105*r*Log[r]^2)/288 + (25279*r^2*Log[r]^2)/9216 + 
      ((153*I)/64)*Pi*r^2*Log[r]^2 + (437963*r^3*Log[r]^2)/147456 - 
      ((187*I)/128)*Pi*r^3*Log[r]^2 + 
      (6463049217997947060739376025942903688449670204601135366380823870149758\
94319822478097911433157362704934391/25105653844052240268957747647714195836926\
3247569332192749528566096423321175040798820205971837762080539312128 + 
        (11430530407003333627175582960890935405356404610732784344058886073359\
763959306795443513178190269629693*I)/3242309309201605264282823958702270755654\
006307280696059324650516108182432069846684572471186458621000)*r^4*Log[r]^2 + 
      ((119*I)/576)*Pi*r^4*Log[r]^2 + 
      (7848851271735671157447339631746553241697043019902757350638596694264462\
61944359529381556015434925795714923520148153298847931400258271931074985815804\
382261218739100638024762994816694755540525136159791/5150343416663953027058476\
37278408095338006661234732142583836776749848925130176179339209627678908576171\
95300911933971129799720538816457108571148359901441800988139829124860527168128\
9727479730945251768 - (269183526882025627187988622869929409844837785124142522\
41094085568320537954022942827331240657677969879253809343974449899473483059474\
3743698987597599511967174280110040533292371340414623754100445591389*I)/913960\
29657993529612628636231414795080701902054926241771917809835883241507563241233\
78660476547498436182459834094554168256748540459207311017942956522276977719224\
29774122702417776873519279629503542000)*r^5*Log[r]^2 + 
      (1697559938451964258058378922415871962303039645771526865443608536400740\
17219293135275522056908328310143604887177913819764438980551971474889041941423\
56432937604377072973732431985362956526012934792119/12217825369468604543280001\
04257069107138055859907118306519558499982006156573339580927148525397861417811\
75561065817836086547498141891612324273666519414399517931317220965468152666594\
36944254970776203 + (26854293919706306313268451532433232312862336598759387452\
43046755942259336735711409944938670528686077370128620431456490851276043972325\
861321803183949500688761701547908540757048788354488656954624871791*I)/1059434\
84007240016445423108821671177710372987892578856581602533418308041260173541669\
81745761728868892372520811929815286098191547523140730246614564538496915141081\
80902726010948888983183681812716124056)*r^6*Log[r]^2 + 
      (3290907667414237545078999990513678906506855143811425504653900707613228\
41579138246605988581713923174917849062892868518008058310200982659365225280844\
889072576458403502264711341338746416313712979308471/2008046786504882727153374\
81549139441976301034626634504902839564776804894422113972033408872681894230919\
23485823155158971641836263281927843518450440373664727790006239776941226482796\
9260238331719440996 + (350227314766930182841888717018708529313879099414040272\
66749923496257033466262326230845120667842659857209952367391331526233992301446\
505363211124364918584829717348293557577873642501220550961095641912853*I)/1419\
19324074917998044267651045698405214898290812159852105552770935096417082017571\
14069943944369806189063162096871255804026075196459543414132339152740876857847\
3559128625582391854262636124862460039976560)*r^7*Log[r]^2 + 
      (7922078228806866192358428295611238502844145285342408950250833943414216\
95927847120980550403046316016202890926787635541987023743341211592791517299427\
614812614646568242354362600568352931167155416375271/4810362061770892256982302\
26913808164214051561943182682313652572974737082480268306584768280546242885851\
16972202008363363005641751027365702897966508938599770976698720752486255273258\
0698534193668809300 + (394414136696520068050826679660589125905397129572041201\
10050868105523454876726712218008047948465030810832764337198664167488081576628\
6321106352417609203767881469501679283633825125264746079032855569395967*I)/182\
38960220429060067413171534130999679746934186826829665395498151193339911215140\
61561103836004997333333218133454933831882176338663189997347933605711171816242\
33322794920820534180062801792170188933210330)*r^8*Log[r]^2 + 
      (4469574180577569017231271869245594979281578732114233444857156799613634\
94369149010993612930607260147459225078559648147135838902020227087138404480019\
979832810982649738809471346974068192710200800101339/2463984873843394139192549\
09238345529038442141184068463401546244751219077064161924632176796673438222191\
48606764850519015540690792438875771018743331587050369682051113379206602522527\
5034843499414676200 + (365836392087960770795488500468847686537567912890596032\
29084489411333537110942576647580283617565587608100265990248446725318433350963\
306800957151511884224583262214239433744174977716414496925866946610051*I)/7259\
39831889560019385617396099636751040741126498694715870830362151135018563410251\
17092469510170046056430170347962933254692649577078140654597827185997828244657\
927193886242578731140190121248961441488390)*r^9*Log[r]^2 + 
      (3894264095382736247186435701958268896662935958285804905561452945286202\
39435286845265403960646468309312592668966447029939488742613891926979052657927\
413056597260053642312234266535033723144645994609251867/2084199521422484833897\
44254765974654440141202481973182107507867889218195866398834638462118442808370\
43430444302183297754990323927711729933256142418533366093032939326053092746499\
6229359063810376513953020 + (502592440343637171262831306337578249932396898832\
01387677096603958450727546382027555045055031644171794198322277404260970971983\
212012185620151301897073336188480135573790487996747094006877104580055675569*
          I)/2502966177283976477385597454091520874544083391862649034383743896\
14821585672753824285971241208441195226416791382231917161857429582457517626871\
90144902806830310061208009786936804453032363532872455308130)*r^10*Log[r]^2 + 
      (2013536637811352876008371952983016015665130396812596866745203031456010\
42655578579045391288126587559843549151902984934980131219169893721573385271371\
393329532370155615477633596426885963760382082754911/1001093869104187890074833\
94857969183169987758165926257393569151029415483218025994881553782839506063267\
40058755710626639867066426853938714041024033862474150387076395773827260188154\
4475886389254159540 + (110134545377029116127384941882323025810460749337722415\
04015126859536830763988219799436075551453518330093979500887955185098709885557\
987296838513141618281393752333366660705635516310944809153532236137893*I)/1649\
65312874118241375327283116824619982064662558353539617223429943080305192712426\
35870393085433521007535128054753901077880981117990760914014142341614699485814\
835774799315317616361691120915676866476948)*r^11*Log[r]^2 + 
      (1383876597572416840501528271226893025163708175749947892233281998554506\
85664403147137963967181642468561903275402211856844852685141696310884149777238\
92680850775345462601312671952876214586499421767512596/66301001304205367529134\
62762712973120906173934640293605855692506593242775899204225595419009203773498\
06293287894445323904320582488842920034964673907717577662857942641324489959198\
7018587041762867730995 + (852177602305608223446774484224615842089144120435356\
13916309999057914514165822285986299468810476755312594694586332351659459526218\
326709908259782143678222409333473529291108970196071710984123505178793889*I)/4\
40805833580777067213245611625551260351772669755392381919058868445081019223241\
22201667287814603353231734320438031096116103221743395010907233076057556938181\
078521127321850183052243855068333442438722238)*r^12*Log[r]^2 + 
      (1397182070243803923028039822773297296291085572672492835613129991208025\
22945428406750558845637338158336293830197251403136350517185609335973024888848\
933343586780059381313192263936768468941734050018311921/6293525894297724810633\
66505527040038497726366059742353306460238995102086456576595770566989198882018\
46700300284710615678933118789522476535963290515695986512171564015365643402020\
381592342438944365696586 + (1946059016496613124458839645516353536399037072760\
30218894573029274618988670260678854473956575783141568429891419181904711517684\
6370067948761369721174204525705056073825102782503710352790623711354994197*I)/
         24674710642624735774886676005531150347280900157621179130528947880078\
79402431166383769026324325642187530035446667245798406837188023492237379205558\
149241763201739968362135251383282601118083869836912780)*r^13*Log[r]^2 + 
      (2907713035202338453252588368138019106817270762558015445940970467629340\
60723619949418049320860910583852828204606977026196404868291957279428676251716\
3410463600868290845468571309560215032194291266328463/125995996093000473876230\
94672127945646905308026638456016074975505008140429732712182705391176493178809\
16839638426681786604058975032892407476433064470780050435093335039583670781607\
117509580229351893955 + (4475749093096010328170290056684290753898819414382310\
44320451760920092834534868636318465315279880864022983580608189446807082873296\
95024056895518821048094370802123808177706435953052775132089981719889361*I)/23\
59716850385168655238625001244023949665304368196377324936805196973184703624498\
86350829762615269523581255182245587590953716120047269799771267237632324023427\
49856954737711867188518861821077263517594740)*r^14*Log[r]^2 + 
      (2547366351655778478300112126265268704586917424508933234945245680442179\
57347041431541555624197745095389655165130093245058675874200605044224462305902\
53627504294296592369680253235783424895997637185568559/10459233148525430089278\
95031514910279546995486047045560020334219393179069603729710205707475062612739\
33005327607502203415509990413430350141967442946747144665184682485095048173259\
34494820205183827602740 + (13516514367961755094435687253976698823428919002238\
04627018737233691898869865293076410001950253435022695351647859450869094560098\
9181550296754455741714158568587335653045545104770304564832183928673736921*I)/
         15248931544642157871083771535634702460230199084938376259833019873345\
01757898682711371768053518009750086777098097538722554793092667026749929103326\
9069926162369891035709481401305927917578818915523073186)*r^15*Log[r]^2 + 
      (9205033625838523040816407293028421848404532690476179878580361259194135\
79637336746518411886607062927593584326710498182451715990973150853681366441879\
41610148744713700673030676283307498352698063209991165/36375031094944387526568\
50191071811500954277411182752039818505783919465430879707898742110054791869670\
95385356436430793823947799341620532695829488878487257408848210466886711209919\
44906770866204387940338 + (53464280289842345276115125274597258359223415871867\
82262886148603625230330430062382519468602347654845643228050021314479636863424\
14554005826463973325928369061493796636032726922820304084856992382640273*I)/28\
41624848405486253617805009036710782567607860583269811550137682356140037946225\
87424668302627060642507232942793374002324266852477424923216589304175974438254\
502035979620970763936632801419606961462990)*r^16*Log[r]^2 + 
      (1520216589348436277941028455531424409140235932809208512671057010909173\
68746379062204556944110786330479900009461027334395521939071762725489472191162\
287311728184609234429617106961647107077752462303233/5724707983900502483677985\
34653486046819229929406524948464343133211046855774497987942733971106064011532\
67326774576258311487766652566326342664011937435948376075630692759520634585230\
497643444548376561 + (6589828840312585140174169869178523562157950062963818466\
04839088732640991649748236132923575190023887905597113675540927235504453363979\
615515926813968502240686738208931160421148396378281353410572202399*I)/6796164\
66152148312963207404367765862272516599709142191988058538454687681632297915595\
04867109265412219801328786230112206654485960801632426643242623011105263491244\
3927788943640947550176999291514891470)*r^17*Log[r]^2 + 
      (1152417612555752900046302351948497861151789590872426074316203447738073\
98270823994174234566514546945935979814153601027690654169765544841914847980215\
841751001976856112858159172935158963169622963764196/4182225158766254363552070\
14555617005313247811749191317061257315689576950072577708379893928730468052193\
28112321599429862182040641937989654892277643859242997361246740401480239344105\
095024278544113099 + (1257134028949966277097520982027791892182437744405891927\
12166461576184184665366380940834711287798854374142999454068552324245802626098\
054784834493563409753741017502474793175206329561121294172360766981969*I)/6690\
07780391073705532546503102242867692329969964042497193416008855852653478014441\
44347978499917803861664697889820396720509114598379068509270594719802341876819\
548856471043222111625060703775341234756321)*r^18*Log[r]^2 + 
      (6590639250410330355684068113081687752207417276666763078849774563038609\
66842059275168991452871599550908815186731889043038464800064054154477135830487\
20867014861688327738774045917759438008558885501863209/22893778672943750994860\
70872315501995000676018288613728317990602084231034248675454698167246967344756\
49090182002748408129751859842051063261328352162620673326212419190008197805484\
94465900197574834494780 + (81948548528578175496068669945567800716894433824751\
52246939738900901794567320156605824821094508105085515150896971981817404465998\
2972769394356015427453461011719867907620142937537056344807264669761830133*I)/
         78559860422692352150890584762662459393818259461226212003217304087370\
52015535513812970169339906822188048902660920708945782956171129853651074484568\
0975273621365163850128938484741545750266201399272955690)*r^19*Log[r]^2 + 
      (1141359359463158000124195333339313520272159450845986199137700764087898\
54662694826157343905179272984635441891918697102070414080509699918449099656563\
843612558498593613224904680277920722127634798621962433/3827174359374977647895\
60487075529489562348410326290514612453284038085087692542464506740372633990105\
27216657492411691495016943737751505150882706618597422172316795710692757586637\
349816498679712802323160 + (4849818779912753152337790124140739835525952046910\
37807019656332112358111001440460455576236346883673688134491656872086474999695\
52252824595318807788370257467562543150130789342925317613406487563056833765*I)/
         25727636757965044830042015602873959337321901658291490015716494684731\
00832298004146236374981098054589400701882994408328383935982172184288665766140\
9905144178345911079406052615895663226277576739724062662)*r^20*Log[r]^2 - 
      (61*Log[2]*Log[r]^2)/24 + (55*r*Log[2]*Log[r]^2)/48 - 
      (605*r^2*Log[2]*Log[r]^2)/192 - (113*r^3*Log[2]*Log[r]^2)/96 - 
      (175993*r^4*Log[2]*Log[r]^2)/1259712 - (417*r^5*Log[2]*Log[r]^2)/512 - 
      (1813*r^6*Log[2]*Log[r]^2)/2048 - (3889*r^7*Log[2]*Log[r]^2)/4096 - 
      (66099*r^8*Log[2]*Log[r]^2)/65536 - (139425*r^9*Log[2]*Log[r]^2)/
       131072 - (1754753*r^10*Log[2]*Log[r]^2)/1572864 - 
      (1221467*r^11*Log[2]*Log[r]^2)/1048576 - 
      (10165779*r^12*Log[2]*Log[r]^2)/8388608 - 
      (63260519*r^13*Log[2]*Log[r]^2)/50331648 - 
      (87253605*r^14*Log[2]*Log[r]^2)/67108864 - 
      (180116105*r^15*Log[2]*Log[r]^2)/134217728 - 
      (5937368235*r^16*Log[2]*Log[r]^2)/4294967296 - 
      (12211512705*r^17*Log[2]*Log[r]^2)/8589934592 - 
      (50154854895*r^18*Log[2]*Log[r]^2)/34359738368 - 
      (102857219575*r^19*Log[2]*Log[r]^2)/68719476736 - 
      (842721840345*r^20*Log[2]*Log[r]^2)/549755813888 + (3*Log[r]^3)/4 - 
      (31*r*Log[r]^3)/72 + (179*r^2*Log[r]^3)/192 - (145*r^3*Log[r]^3)/384 + 
      (1303*r^4*Log[r]^3)/2304 + (107*r^5*Log[r]^3)/1024 + 
      (30707*r^6*Log[r]^3)/73728 + (9065*r^7*Log[r]^3)/49152 + 
      (52107*r^8*Log[r]^3)/131072 + (15123*r^9*Log[r]^3)/65536 + 
      (7530767*r^10*Log[r]^3)/18874368 + (1111423*r^11*Log[r]^3)/4194304 + 
      (3841855*r^12*Log[r]^3)/9437184 + (88531681*r^13*Log[r]^3)/301989888 + 
      (112191559*r^14*Log[r]^3)/268435456 + (1535126167*r^15*Log[r]^3)/
       4831838208 + (3693931581*r^16*Log[r]^3)/8589934592 + 
      (2919001191*r^17*Log[r]^3)/8589934592 + (182517009053*r^18*Log[r]^3)/
       412316860416 + (296984959205*r^19*Log[r]^3)/824633720832 + 
      (250411003799*r^20*Log[r]^3)/549755813888) + 
    CF^2*(-2009224972387433658516829670052172589264707751552097/
       16063465674171715225311656152723543163258147715401 + ((483*I)/64)*Pi + 
      ((451*I)/192)*Pi^3 + (1108811796895004501770394946036864040142382263455\
27262178139991211377794407031931948134341731798582913*r)/25680705202990876752\
33644583228753514059358570558008920576478691364679464222874693914232500838786\
770 - ((745963*I)/19200)*Pi*r + ((15911*I)/46080)*Pi^3*r - 
      (3865709098962093146004748587284507153365373354226813954362463083985453\
561184885478220305397018068092367*r^2)/66613251452669421461026986229455926698\
152212456728571031974995980245306226294126414804634637036746070 + 
      ((144583993*I)/21676032)*Pi*r^2 + ((2921389*I)/860160)*Pi^3*r^2 + 
      (5171162539624283702379077602011398150467683580641664724794201752670898\
431025835157059652403082985807471*r^3)/57454860432849796344860248829313974260\
716310089313335517745975788957071290436410671651788312869758250 - 
      ((556252619179*I)/26011238400)*Pi*r^3 - ((6720161*I)/2359296)*Pi^3*
       r^3 - (499943850053748295092361420541979741100486318789207605021451025\
21118063877742458698912319126109398577/35041074826040875987878876521256976754\
5676914216976607989272005116897204927094827120366882551413500 - 
        (2036179639823452398844217827740274103746514875594188*I)/
         97657916241848922198172464934105755573217335889451)*r^4 + 
      ((378043007093*I)/40131624960)*Pi*r^4 + ((26832194921*I)/51597803520)*
       Pi^3*r^4 + (6705484782916331063617575453149415208587642048279240641036\
5912648790016763594140783457694512724609947/360424646437202578835587355296249\
091911053796652999207874639169922152419550107623928416689680896348 + 
        (97865783130168655990758424687089949467939627152204126808502465157398\
0011599535500443441835377140747*I)/628557512686602069627434420231075960356459\
9513050968895499711845578431686904102022023185274780918681)*r^5 - 
      (2150969911169397552253287569820036316976960784937358158194600932587995\
856263158356246514398616164339783/7771559822248114425940674490330277002768452\
839723284591581490812980251846226342943133540746481294896 - 
        (15010208362182421374396524538913477935556471294109612457421656374888\
7502801312986044549930488489204835*I)/234855994416951058799381645485608946416\
59519271461977846522423491642635638730292947028996838778894586)*r^6 + 
      (3897992170862610415850282039787164585868824025766945076185710097422294\
149118210141909592029008239524109/1200458610611090317512198708910855905594177\
7050582564194700721265949665460549129929020090794191190742 - 
        (31761560411004775831816295495989192500323339656587234865693356002321\
7061110005213226022982904829745*I)/267274639976738579762678839330093236017425\
6193358132505766579113866887101165758393143236871091444622)*r^7 - 
      (8273961141350627906010238622618555778429156166938755304374038447108066\
953462375920410021349751978808764/1862420170221871093873738060014491826569019\
4042991395896015384518646328972888076951600740744060881785 - 
        (48715271359367823424939803216789295423989779782530081156035285899675\
696884523068443236513087391780065*I)/9860705854420081095689749452583232519619\
675670318164519513586489072763536905811785083659555346120352)*r^8 + 
      (8217075002333237454913749622441638601209271310295467837179029422304114\
21397982697859875135822979409941/17069917965352569799955333600700394173779402\
14789559515541329683073685250836127436484950157710118860 + 
        (25239281469102584169523363802210846172870943377644201435746313157056\
397610272291617917219246066661957*I)/1787160449563136094934662336969648832447\
1499724826495141903965522123547714091372867787725439200956992)*r^9 - 
      (9577950649313589251086131472492010139581398090230014858350218685199684\
64360239898077890653348296250973/14907858265482737264595010772774800811843737\
15484499759106137325496186195868835289658723396970632184 - 
        (43023003249800910191385766506126725518664815574891145894271953343228\
185250585760552942575472410454555*I)/9818703102377270708461120271702913055293\
176441558028143354276786686115602835866056387723668963659069)*r^10 + 
      (6958784944533589593507174526555711682395954037018131324882276800802600\
69164517340743991104831003919061/10714721210599550012682682706976261914030874\
04468409411181458352080261112673249463472930650248306424 + 
        (16916615931497132758229976657455159123723270851235752648079903453828\
8202433540038436782398149779624257*I)/386739826063338087725805208529555563832\
68088670474596157255110713837019726988346896682394290040438498)*r^11 - 
      (7507879202874657769233236051034936620364486565444417385358385830777401\
679189342781802012727035772553975/8602317672113211922101999846642417542433683\
315594506028066047080898185571732200283563037780676653488 - 
        (22658168220857136926630955935260708475406295642465181632142378739681\
37781720340273044524014125122875*I)/46017009339513773137164665863849233744300\
8369450940430676431138966072390568717288912756427675439642)*r^12 + 
      (1621729318664405564809151625530574420202029990165375475765963780175972\
7101817832314641505594424470405179/197276352724653977296078604500144296277483\
95408497309400272633050945533247246720113979439806276660460 + 
        (39350557301174659018863106325646677048506357170029680664058239055274\
827556468226714464908408576686942*I)/4349662918956706259707719074208593386550\
335219832840276954066079720696161870702602567005077917926147)*r^13 - 
      (5443470873941349339242695172337809884008691055135460989049680065596380\
12209171066939229107756001605729/47784888145598056086058076398671822219627956\
9997878601227107544860052581424977663330106639391499735 - 
        (55034336496323131872364902247652069904000265346933091595346748016800\
315967164881996760510852893764037*I)/7730994865144229304966236173239975424061\
255068324549393349006268114612747414172492258553842108100445)*r^14 + 
      (7617432005450597394249756129339814767795107398946756225709605129834168\
168199927651631819038032405767897/7691335309564110828886128493750498932623618\
684798704074379718171639940177302765400100084290101055060 + 
        (75202382557386261269573265748172436616511620180223340658534674769233\
129654556011990038273928610751184*I)/4691671657275497834868303984324618161335\
495645168951686193864366745268116350194440340555706225217015)*r^15 - 
      (5564614536696189534557380373907119984717457068750135898743440312409466\
624138876081255124386721356810793/3840210591350687816930085605389576536357271\
957218853802714951699962594731531100942654531725508826106 - 
        (15038741829730247587914753534441719000329623675866845627542881602160\
3233945191265840775113383680073585*I)/127060177301235655694895736008073820595\
08267612958691219815272942537236480732644439801039477823766446)*r^16 + 
      (6974346725755524095555226447251132526897901851985614746221317842330313\
26015339313648272072886930743233/61050917899968452427708281877033252351041680\
4677180144842741004652602968172937961037471466103666094 + 
        (38006764034955064309926486628387811893021059323505148252189925678552\
1941506598107750349703994150136281*I)/144391181872246845609230423521202295745\
84351768967943156732512630155492990073929677132181759525540094)*r^17 - 
      (5906688565204499817549866152583046677363480783535859099572820460703031\
650719810815824843312539017334035/3255119132581227519394954295344684741001381\
176913343480359089453955179292712661201931539958090690771 - 
        (15186062704565078229028971652757734470230096104925493831310047242058\
910000034526176029930682743787885*I)/7440547258424186201016954138571515718461\
72769440323477231954011460538360384373845751429566805452944)*r^18 + 
      (2699166011655987329495244418503748038999819325159691937261962275417350\
6295410682476775555619002827524075/214113770037455883717058524036808165844410\
71172138148782809451655118933973118179718164228895605411074 + 
        (56298599748057971023803339567111949476700462577123686391423157798920\
071997802780707473386121995626297*I)/1355725669680691749578765602073087623850\
293168336097692567729328987006530542310611414179899385329440)*r^19 - 
      (2482005016035428497751139094681277486602151349986226281364068998511755\
7317250326528829175796230273376792/110061798734973239286872609495691910737575\
85573751425297638593996380541553412675335095492565619371827 - 
        (52473848350243456676202258513549481388444479185474782495620007780412\
5770664941457242476676335809762709*I)/150381755479588109359199636435334608003\
34147524309325957775205762050914995792468750656323252112889680)*r^20 + 
      ((825*I)/32)*Pi*Log[2] + ((121*I)/96)*Pi^3*Log[2] - 
      ((10084289*I)/115200)*Pi*r*Log[2] - ((3*I)/8)*Pi^3*r*Log[2] - 
      ((2587777*I)/352800)*Pi*r^2*Log[2] - ((11425*I)/6144)*Pi^3*r^2*Log[2] - 
      ((11759191639*I)/247726080)*Pi*r^3*Log[2] + ((64967*I)/12288)*Pi^3*r^3*
       Log[2] + ((2074918186849*I)/85996339200)*Pi*r^4*Log[2] - 
      ((35909111*I)/20155392)*Pi^3*r^4*Log[2] - ((1633*I)/32)*Pi*Log[2]^2 + 
      ((34883*I)/480)*Pi*r*Log[2]^2 + ((15904541*I)/430080)*Pi*r^2*Log[2]^2 + 
      ((5980861*I)/196608)*Pi*r^3*Log[2]^2 - ((88274261341*I)/4299816960)*Pi*
       r^4*Log[2]^2 + ((1099*I)/48)*Pi*Log[2]^3 - ((749*I)/32)*Pi*r*
       Log[2]^3 - ((61817*I)/3072)*Pi*r^2*Log[2]^3 - 
      ((10623*I)/2048)*Pi*r^3*Log[2]^3 + ((119185955*I)/20155392)*Pi*r^4*
       Log[2]^3 + (483*Log[r])/64 - ((521*I)/32)*Pi*Log[r] + 
      (1379*Pi^2*Log[r])/192 - ((71*I)/48)*Pi^3*Log[r] - 
      (745963*r*Log[r])/19200 + ((81961*I)/2560)*Pi*r*Log[r] + 
      (76871*Pi^2*r*Log[r])/46080 + ((67*I)/384)*Pi^3*r*Log[r] + 
      (144583993*r^2*Log[r])/21676032 - ((2804593*I)/172032)*Pi*r^2*Log[r] + 
      (8131087*Pi^2*r^2*Log[r])/2580480 + ((38471*I)/24576)*Pi^3*r^2*Log[r] - 
      (556252619179*r^3*Log[r])/26011238400 + ((672150089*I)/82575360)*Pi*r^3*
       Log[r] + (1464493*Pi^2*r^3*Log[r])/786432 - ((149023*I)/49152)*Pi^3*
       r^3*Log[r] + 
      (237799560386148786809808743076549479714148577945344026571447673/
         5061756980792017842349022380745381192790634370451957216706560 + 
        (4530044887754592815303459216961069226726572162956805*I)/
         57970734322449424174343716153161468926309524408868)*r^4*Log[r] - 
      ((7603947445*I)/3439853568)*Pi*r^4*Log[r] - 
      (75493468799*Pi^2*r^4*Log[r])/51597803520 + ((311487365*I)/322486272)*
       Pi^3*r^4*Log[r] + (175680803656772989535172191679686333480814534785981\
575958445312240312131210468315063264000436278713567/2417492833020495684305987\
214537268301620832997836548357021739932817690618035237477601558529309472897 - 
        (70564247955322079642622794955049378713188780479333010353804234242435\
7153356199872160242944527407473771*I)/111857383813710369146271219817920546847\
14417609856484848312469630537609519125716256329335357842642376)*r^5*Log[r] + 
      (1734435696629962812658921992735112197969394650839647675225753374547641\
6185365682872700295491586957997/270626216548868965301525491827464926924691657\
5939959119536234026708378104411824701861359025202207818 + 
        (29142907655772456765046742806127177626701924898552808911577888500952\
3502855905060066589804749227933913*I)/215682705932728860756717020329876390134\
2600867393840956161639366258578154000117713476350474240383376)*r^6*Log[r] + 
      (6261986504580006063180195656811063018982427883037955953831590817481307\
41485123458717754154658654608341/75335951812821071615388208238724375577462706\
60841167196204778608478499558902376818680303575273496519 - 
        (79156661403381373906530588000928761180690705250830006469146219485559\
2648529671444139055787390215686139*I)/643805064087434133326194968315553567715\
0229929846770147881315262211570047754189045896183695491432352)*r^7*Log[r] - 
      (3026606754475473414132564044278962989915798148985332715666878841108518\
230690395090912389132434498113/6936309543609085119822737042422581943482935051\
70124255718039703083479939651369475209524451247337706 - 
        (14808285576190515430430466076632422227995472613631410100071068570213\
20844137192655870500768300433763663*I)/71846894977264989379394559296265117741\
44319880574999437935411124423262785532813422158553812721001816)*r^8*Log[r] + 
      (5237311255111646059747768094236120377716651026543312342817045859823955\
9641183880764155033570659491391/677312011293330869974712140921458009574425741\
337777277919120499265666158062330124924254347082118833 - 
        (82141622584586572537793735386707082401293669685118852862103543046319\
8107285965655409177411667164460621*I)/436960862816406174656913795683738070445\
9845734759710866285538057972057017196256653216465608559381511)*r^9*Log[r] - 
      (6956158675747286495245151117153732254293598671174872548779416430732652\
7012355097534123084400717978813/179677214997993135709122074918307165924434606\
6726913874912873143282325507889011336885509424088677942 - 
        (27520488742562826059558673155199328615646646944775104361233985580674\
54523897748351504599318703787338411*I)/93871820309305267919124859506709465721\
78814127132528107394094629573051728959347454804966953785525103)*r^10*Log[r] + 
      (3594253690113297820613438276768407936499299369741428342680919040633689\
80099069961906562341155339011653/95915319736379679726759452795851347243649771\
16592739888110853672472978337378206653581347134403877269 - 
        (13959654404291529550497445796058005147305438873599228512104242044985\
96124399692845683458495313061604519*I)/54925891814673946094514823007296845595\
13052736082332523104136631551786943077194045950529121394175243)*r^11*Log[r] - 
      (3702639199836707730986749124691212814202675405838472722782111244653289\
3918153891373607873894598193493/314729569390994966111264912207109363769530116\
968643521563435910403173497804456308681888405710487971 - 
        (72190280876898608209832212598868269124463460338688872203182869825602\
01403133693115174574516868799588725*I)/18111650761551093684656085541072641875\
276313387595739305912760812510131632608612895329020681380755028)*r^12*
       Log[r] - (205634030850152954678702568618207915870164418401262417016532\
354844836182397052761032063403106265107016/3364495769625438504329985068178742\
577092870345455431063603305453368456200063815441546205753953457039 + 
        (36080636408386077314901748320081077407522127837380889881699651103670\
45644422998884168062690947646662527*I)/11409543513215785070416643202557381697\
588939897730633967218253578968489528968960412156104387546771776)*r^13*
       Log[r] - (128138005282308684652131969672576505622334999117888832906980\
7949981433990675988180614109124659741937251/472783114827892839426847299685092\
5195919414607543136973314008493532119957297330501114214846450994987 - 
        (27617895908575898470518639320854689792898333136380240319244947612164\
83123777056110193887338134020583519*I)/52404483812965905249906365825826017883\
12845154703581152164292453107006423075809106403055872640398720)*r^14*Log[r] - 
      (3624774238079053730815241658235410140480717616105990241342677648538347\
87035241565970401191478460151891/14242708337560701409279189961833943563218005\
14703388547362127778577737837428140864676739277196070330 + 
        (25805337127233054038041598031746625601843596007235791107228938705381\
94812634525259067379760578223699867*I)/70361045335012117762222845648377720336\
25698493822828799679874048540450859112790280737480574136445390)*r^15*Log[r] - 
      (3077814937381311351775935738692610051357872684207220274630863255422365\
077933172704811758808485648032531/5669554858963629541047128326611562821906504\
699618027557772601191981240324010350466819756984700677580 - 
        (84952969802516567363940907146092348294856326087439913079620469923758\
95531142460911402679984584954763*I)/12379770086187965174835339742783134796141\
010447766071196177624213360353089369812058745832067381259)*r^16*Log[r] - 
      (1238206573718311206699217922638907258448763689852383945003253424967564\
743564947700194066414279014332904/2076625345975950455050898591913413947456551\
613536423601233747853607292135223112415579760799257698939 + 
        (38580113907940760664046980871512759467873178758391219501795125640818\
1988447991912655176206040007482357*I)/977015423726844117078428768686607814107\
634251969485179443798158859536589501846252849227885262222058)*r^17*Log[r] - 
      (2728618459867526880227674246892745281663615121650908470516976510534084\
2407551927644839537802952686389593/273205830254042236709685121674631100675210\
80232781945657386745323291527150665238718552465606652805940 - 
        (92096123736570365093504516977305502443352674747556484196756420667189\
1113986994539375874836220960659454*I)/103660257446808227769578730650520199951\
6777194717100413197385974378042678478733910068345706539333275)*r^18*Log[r] - 
      (2469507639911443479625363790075792668153094149658780814274980101141819\
1920098072651489676725314349327759/211681965086635315041584200881845585963141\
21104828733358646010699017372695041168768822272522164637070 + 
        (55357313310673609721818880343969231725133111964329327308828695641255\
33272936602855016809449085570593759*I)/14397599298623251966954238048319759057\
260374191221055851806119038823199455970659361823936693952925600)*r^19*
       Log[r] - (838345302586156346221314679734642701244634696487918151592905\
6821879049951793670243190886198779365668763/482624951502235286500999497400506\
0149232439583488098250591636987568456819580230396206293674415249766 - 
        (34357747324616986305027164841380789724578973574312171585902391270686\
987362651808896895083754407600068061*I)/2980829025306847699502992105798664659\
7121605510349388290686398624470847558440794713070489164578032192)*r^20*
       Log[r] + (825*Log[2]*Log[r])/32 + ((701*I)/16)*Pi*Log[2]*Log[r] - 
      (271*Pi^2*Log[2]*Log[r])/96 - (10084289*r*Log[2]*Log[r])/115200 - 
      ((94373*I)/3840)*Pi*r*Log[2]*Log[r] + (149*Pi^2*r*Log[2]*Log[r])/64 - 
      (2587777*r^2*Log[2]*Log[r])/352800 + ((1862843*I)/430080)*Pi*r^2*Log[2]*
       Log[r] + (433*Pi^2*r^2*Log[2]*Log[r])/2048 - 
      (11759191639*r^3*Log[2]*Log[r])/247726080 + ((991991*I)/65536)*Pi*r^3*
       Log[2]*Log[r] + (12191*Pi^2*r^3*Log[2]*Log[r])/2048 + 
      (2074918186849*r^4*Log[2]*Log[r])/85996339200 - 
      ((26220979253*I)/4299816960)*Pi*r^4*Log[2]*Log[r] - 
      (390087257*Pi^2*r^4*Log[2]*Log[r])/161243136 - 
      (1633*Log[2]^2*Log[r])/32 - ((131*I)/4)*Pi*Log[2]^2*Log[r] + 
      (34883*r*Log[2]^2*Log[r])/480 + ((3181*I)/128)*Pi*r*Log[2]^2*Log[r] + 
      (15904541*r^2*Log[2]^2*Log[r])/430080 + ((10981*I)/1024)*Pi*r^2*
       Log[2]^2*Log[r] + (5980861*r^3*Log[2]^2*Log[r])/196608 + 
      ((2725*I)/512)*Pi*r^3*Log[2]^2*Log[r] - 
      (88274261341*r^4*Log[2]^2*Log[r])/4299816960 - ((118355293*I)/26873856)*
       Pi*r^4*Log[2]^2*Log[r] + (1099*Log[2]^3*Log[r])/48 - 
      (749*r*Log[2]^3*Log[r])/32 - (61817*r^2*Log[2]^3*Log[r])/3072 - 
      (10623*r^3*Log[2]^3*Log[r])/2048 + (119185955*r^4*Log[2]^3*Log[r])/
       20155392 - (521*Log[r]^2)/64 - ((29*I)/4)*Pi*Log[r]^2 - 
      (149*Pi^2*Log[r]^2)/96 + (81961*r*Log[r]^2)/5120 - 
      ((127*I)/64)*Pi*r*Log[r]^2 + (137*Pi^2*r*Log[r]^2)/128 - 
      (2804593*r^2*Log[r]^2)/344064 + ((2261*I)/6144)*Pi*r^2*Log[r]^2 + 
      (7603*Pi^2*r^2*Log[r]^2)/49152 + (672150089*r^3*Log[r]^2)/165150720 - 
      ((1389205*I)/196608)*Pi*r^3*Log[r]^2 - (33005*Pi^2*r^3*Log[r]^2)/
       49152 - (4894038263303762688023226540868594214563566355555598343897509/
         640243917082276405496772359423744330645954410039478691299328 + 
        (499575648940302018635159997769395086610254501702637*I)/
         33836192232166509563094295605644195231450443492843)*r^4*Log[r]^2 + 
      ((2558141593*I)/859963392)*Pi*r^4*Log[r]^2 + 
      (271264147*Pi^2*r^4*Log[r]^2)/1289945088 + 
      (2600552171419636002517392586616891698537915776651236518990004270141265\
70307111681419941105058195036309/34391173522389483585657428917205840238915025\
242851671253651237927198761874374499696994290727627592100 - 
        (56450466415920860867647325297370939718648810087065143564618920074255\
7875295980528393790975994093768897*I)/162803343117773377647782430533933057420\
47500325326692502704496141025865817784165701977764057665408666)*r^5*
       Log[r]^2 - (1414951620456460999807579616470166446882291652142684732559\
37629921252197658986402003142373731332428341/51152294236460586979911011771397\
16070615779495263334580455592907353950324838578873321784577740740225 + 
        (17957749347935602930376722020911041074169650857436754889506032342779\
862310567448931028186833640171301*I)/8597545250703697340168230071571168138503\
976919610889507979194469715433445616649529827190386041853346)*r^6*Log[r]^2 + 
      (4179252613522206150685099557270867396499072889759509361907902021639791\
926393396012059618772972971400/8225406753797830615388712100556110212695581973\
96542154500511269217221069144999539455451270086972171 - 
        (21725393645606427198839772833877881583799846283130471094221808272295\
30481977125437362315863836601056579*I)/54716565320875795010893913333452549274\
248616023661196128597526253146635231428871272418558867368275750)*r^7*
       Log[r]^2 - (1742355972806893004629486090590964809357968724929249343466\
158072067518640992251994183025170251651767361/3267647351858744906350483652895\
1574321041700356539631986763595150990820485049532721488342576943596504 - 
        (93255689703916921234131200162183107838962477420201687329948914949046\
327618800207066105582493009912187*I)/3290342744157029136017811747306883402212\
6780478920249027076122874545821574776865193353755093079022750)*r^8*Log[r]^2 - 
      (4136391420474907180638431362698385281108288118679107300151238779201022\
1319543289263108706527389354667/445715552838902811342574445873179267174446593\
73163635231630698786156806627447576661422780633881377168 + 
        (13881372262186300947536299620732664465373025664810717412314709510784\
1910533787372063658415016741199473*I)/378184375526000203540275182936045395135\
1926465641848544254552610689703630024800812090182089560366186)*r^9*Log[r]^2 - 
      (1252150911411577545305253012391362642711994958125993137770633582536772\
76623427802554206158369507447665/14605134644466790844631904581014777253018921\
23977851293742899353538928196637699389256358616818608216 - 
        (66061084614937175244394058271096017905927144262788029846396654326739\
789486122909384784661807352893897*I)/3449507074796423355132515411841256617322\
984119567845937054198969911036163394395342136293032487407094)*r^10*Log[r]^2 - 
      (4977174247008123155735748102502075868043863623772087807973740591741939\
591943966602343415432027409639/4555081705501345225396032933618905647333256803\
11215999945421183896736517815948270641523160058395184 + 
        (11890595025126673448452730235236109549815595722980830261822215116473\
4504416331065662338277842259998450*I)/690216492583697768230579915641825740641\
8641879509496900977418796619723522515346533823716937389864543)*r^11*
       Log[r]^2 - (4517293835598545399962673657618385941992545656609508606947\
191515029547268383925686210652992860506415717/3610843728294987337648900789015\
1773939701942171799241345022324660875544765511257493688918353007821552 - 
        (25344233845841028012160600845147269934700206885798917767086613696966\
9962781935289872357044624665530067*I)/445262671474521180094043038971206831912\
2098761038492426861165046306475361848619424310092697008466203)*r^12*
       Log[r]^2 - (6780443470152408470966906018104093245336542639151765562525\
09995931987297549167863130903263346411794533/26709982372548802051282667634908\
728883811681870981903973406973225211927324803528523708343985632841443 - 
        (14390188924819022045895729522713241942237240075120842207602422188570\
007909570476282770434450877379980*I)/4709287683768489469003200802241928161968\
53833954493856852438978049769771120955415021521519394357159)*r^13*Log[r]^2 - 
      (2014766164809482587598314510839440712632657553248805086212944277951852\
543752878557573177460536619422299/1174867079864279358200417886024512615222429\
5269575904156541312023974753764341356255457078133335512561 - 
        (14067557097212020225397361312627376228912729383368979847792170944318\
74497484114051475106989822616416159*I)/10780663038118673868379884829768489179\
099323467609826563296802936089666894347015153989177410268610190)*r^14*
       Log[r]^2 - (2074710336648439379582451726918436484175365362214725675940\
15016240645419164740328923276665922041227184/46760534858408820779679824894230\
05271722165087217822633781724593357602193986962543202445016043296533 - 
        (23136564902196826423439640214774006728638627661928078120576126148229\
71667771298382922675941005774350983*I)/18665885922744537034104204189591859684\
710873669561395897013281902681823370621028504795376724139121230)*r^15*
       Log[r]^2 - (1342748454969624492158796204133452048430879251985390620060\
960446098525332801222365517546994284078981707/5981708615048912617734576466685\
892605320807022275258534991594423355465098276982030575790986196426044 - 
        (20796850585549373570260610532574440757040879099372129525305248736098\
75159694436231338258488444879551779*I)/79681785412708029015011739454434801826\
54433949106729223468912485216178808331610383234490437042670729)*r^16*
       Log[r]^2 - (1792096283228371574729182313747341565526996909331857365065\
473898695860594985128154305693573674018274223/2662710108646845482893407927759\
3427004155918609504885699765263156775505246648464685006104663226821720 - 
        (26539294350256075489569778117561113523828761632043252627961059537148\
00492297235221889809678057057378054*I)/91929064809938850744120585323298060273\
02644057383983102546007649779291618944147863386508571778434369)*r^17*
       Log[r]^2 - (4820583891169184979287078554076165760017361806027029968649\
58643682045423603446767313911026740397880857/17038154937955272800989478063852\
97953008501104322995798971399034460194301556507643092855811969257630 - 
        (10301486478284277831391906751373648685360809593347664349163848633590\
336202355306741180111886565063953954*I)/2146296842469105262356680245838068368\
8553302673352335289726614585499675029051436684548574460206079949)*r^18*
       Log[r]^2 - (3944791741992914431520613397273554080250694976327836363047\
26796307341609601770825972960118433684318497/42550449426272776373977122318360\
61732500263430886393952931939970036391184417145435401530302304065234 - 
        (12029539583358913912166824154121796336435030270914108355911629037580\
56887879346497250774596531656198283*I)/21354430567232123875202660313179212417\
20207650988509344517294549554402792275807911969685670753183474)*r^19*
       Log[r]^2 - (3468387373635936567839660460035740624489630136688393165751\
740783062330759569085359752103223296642045699/1006377450399664801124674494677\
3040287063091498464077088937951588389981751980275200036790005367915572 - 
        (13956507573941451200288079366903107117373441457778386280620456614734\
339243554528998951726368261230205509*I)/1672068592127896640578223700474203318\
4233448210501195817377807313113735974523271506329115165805223338)*r^20*
       Log[r]^2 + (701*Log[2]*Log[r]^2)/32 + ((49*I)/8)*Pi*Log[2]*Log[r]^2 - 
      (94373*r*Log[2]*Log[r]^2)/7680 - ((519*I)/128)*Pi*r*Log[2]*Log[r]^2 + 
      (1862843*r^2*Log[2]*Log[r]^2)/860160 - ((3181*I)/1024)*Pi*r^2*Log[2]*
       Log[r]^2 + (991991*r^3*Log[2]*Log[r]^2)/131072 - 
      ((8179*I)/8192)*Pi*r^3*Log[2]*Log[r]^2 - 
      (26220979253*r^4*Log[2]*Log[r]^2)/8599633920 + 
      ((102814369*I)/107495424)*Pi*r^4*Log[2]*Log[r]^2 - 
      (131*Log[2]^2*Log[r]^2)/8 + (3181*r*Log[2]^2*Log[r]^2)/256 + 
      (10981*r^2*Log[2]^2*Log[r]^2)/2048 + (2725*r^3*Log[2]^2*Log[r]^2)/
       1024 - (118355293*r^4*Log[2]^2*Log[r]^2)/53747712 - (29*Log[r]^3)/12 + 
      ((13*I)/16)*Pi*Log[r]^3 - (127*r*Log[r]^3)/192 - 
      ((755*I)/768)*Pi*r*Log[r]^3 + (2261*r^2*Log[r]^3)/18432 + 
      ((7717*I)/12288)*Pi*r^2*Log[r]^3 - (1389205*r^3*Log[r]^3)/589824 - 
      ((27671*I)/32768)*Pi*r^3*Log[r]^3 - 
      (79423490285761986819660251227161583536281347587783396589481/
         138128800203434179947038255838694276828391971941405840506880 - 
        (59840690043056808852197455552951186380217086646793*I)/
         9907149246118952829242566857342223479111124871009)*r^4*Log[r]^3 + 
      ((117236861*I)/429981696)*Pi*r^4*Log[r]^3 - 
      (3929069103183861986400285749821742465882927521457192850501822724738038\
2251033580796667243738419967234/106796391486787736278499065442180941031620216\
91008036178840488997378528491261646711294958337492469695 + 
        (32124900080639383163597671595912750333704271550406256914750980719678\
36754490130182827648716309760985*I)/57336835633965763495850878629843922915281\
6734776189514931126246705436332112200537241178131854799092)*r^5*Log[r]^3 - 
      (1290917965195723970252599801333767375328263856196898211566434120916324\
285323856050642388432149561363/5824951813061198932804430468272162115793391551\
387953299777976004248601579479340213163896162155314598 - 
        (12217731423749371865587324960233505881842725940100763443710082811322\
9841624434613090394945392582824657*I)/780677211656638824715102627854168893629\
5246916205512035511156606070513033430795094325144715266651208)*r^6*Log[r]^3 - 
      (5110003823955840025635509659530528644473796755048311199135423592198489\
0129867315469310939782704754614/121295175234814401997353303695765867786161641\
19725136971155432370540091090720195559086591967686681965 + 
        (54204088727144117529931681588872381698406763455680440814123897037295\
540252488431303618290154127364959*I)/6908422327323604264149593345834077743938\
373068562166084070478655454487028861265876247382161150918914)*r^7*Log[r]^3 + 
      (3755032146695373913912761116057518918876995437382941735521093933204184\
067661078971615908711533311839/1248678366769242841339192560601928279053384230\
5007620436912762988725542886637791990112326852963256735 + 
        (25412315675689004327382848897645082777106587582043730849461227404384\
9950204696919111973119223904059719*I)/926971814931923143115162425743097231109\
1906198233542179776407952946724329401461610167124886407927246)*r^8*Log[r]^3 - 
      (3378155256548967027025883502029227233575243404878670458962389683462158\
0159449900738810558532837715327/867404985682577781030163645859075434466401690\
5118213472009449122904191967918681908036208118966394932 + 
        (14269613750206124727881280209412654331971712153953171298690739805136\
97153669035175241814990165076585*I)/15463429049491573449782383769729058553295\
9349588459707485784722860228923218471779208116375642199356)*r^9*Log[r]^3 + 
      (1390480216453695636558816704952278916679612174240016271867481043417320\
0605144234673540576916897405839/684301168775755353894831068878509244258728849\
7100525283693228808173506294984761988850178846504927480 + 
        (53455471242046419286213130944976706344612223344375868154510393137061\
9380683580067545914190382380766133*I)/126845865540025635333663345323863150681\
90078433320919888614330829905737942875158542581342681542835928)*r^10*
       Log[r]^3 - (5205901583571660242237473652086932291030773989246221669395\
77843556736754533157956921339315339337261/28480579747270057118760785091024546\
2481189238169918307981634219447100242724212807539952731084364955 + 
        (76216068878601764414634650293620291067394161662471942434929603688957\
865198779014541082756461121921323*I)/8110204536650825501476498181921259879984\
991083500135478839796120097834145879054528425789087193502622)*r^11*Log[r]^3 + 
      (7488534739303445106420761939903264543417255459713876455554656870498510\
048869776548464594691859083249/1239952637761688744374130452690565404718789595\
557157352473805448138363837808301246600072352876732324 + 
        (11090148432739033492124051552697688944013135347034824466456012196549\
5703718786757371154975865064894912*I)/184791955435496666511794426040707877308\
2133298352461372703215468144878485603235375799468973852861655)*r^12*
       Log[r]^3 + (2014413595446840728864603808892764279541690602810669546170\
3566386991400451265220250932754055437951419/621310219763145069950128369990333\
8642551003283692318152447457152435987333172081123964203030157332058 - 
        (76097836794496245065409871290831923539856179163446501465582783290456\
933131554906381562014196522546371*I)/9584024343702238033466768433724234245518\
437876982266355233701355535295804905120284314824905232627385)*r^13*Log[r]^3 + 
      (2720841334405916518780761786040328863483726949507017050617215469699299\
1453800485121584137118891939091/196517454217677657946609790085478731221739878\
9111864201061750971084782064443001804811150909969283996 + 
        (36312405611651181887445678761057134852242678417592867866528381459605\
9963689758681153187554852589211147*I)/446727059589622748579643545807732802535\
1149422202829092831701172721970831240034121709258359460442864)*r^14*
       Log[r]^3 + (4829497950791131480021018447487102727484758674434499728222\
8197332507912588845360275654449319675368237/367217053329086528337427450439845\
5085850025713509413558621895520700552900271475667166987090352394544 - 
        (17696219423909766388100460562582118938078095999485616136311269325005\
074623728146146692821394828582833*I)/3970398025480260985715285372438021289609\
630069695665522627438973664919023882754833570195395351048800)*r^15*Log[r]^3 + 
      (8087777276999880005908878604735818800199296888081755262521148591954253\
8408871982577129361325113481239/292053083227221758278642986730854571843351729\
8146019223737340254664830707441134059905559349284903328 + 
        (50693335621389678982928457012143916144354057866453548589773917517090\
2327078116809292654237763724433119*I)/477260329015427746544827214514468804925\
0824611800362506518480487737744315964730366458914097873712850)*r^16*
       Log[r]^3 + (7652749063216007523400513760142541155180213631579423936915\
17487465196564876098866882223863643638016179/24983430473235589939318802895443\
611916829870008346748725756839128539310314117729393916204746307363216 + 
        (89029306903068416043194880239403668876585945845317439847736082830508\
48709348339306819901173093395367*I)/62756544352372640599940728857404001397807\
75831224358164064885963222856857285715292482635996801709780)*r^17*Log[r]^3 + 
      (1743992965914141594747238966661759627173199763035220590323381109277120\
448898135143503949711717291355525/3424567621478591227129688074507428563931513\
0093840363797694501745605882560566528537858927094743459118 + 
        (20127922288695384888214603951281320482592131059892684707572403047933\
14652258636909268827588603689967579*I)/14902064225355237467459617273790985796\
677787860176523256269825533574486766625839491621260897396294910)*r^18*
       Log[r]^3 + (4533345040735749735907631736272649589028155143281400000935\
19504065819609000948393391039811673269586179/75845338196386708449988191493880\
60157579883899392124117632337609670903586078891599682031276712981585 + 
        (34649797686553602614310994120464191237786433253791167585520556310912\
4227694936252938987926741000536077*I)/345407446443606126334243463028128235160\
50168911042813153357122055801972620082678776602874470896180188)*r^19*
       Log[r]^3 + (2312484985130577135472511229188358909405629739490922634678\
9275118948224284990059474097957565382411023/261112331480019490449758842575092\
393129763305653189879904903127617596774399339912853424740904733210 + 
        (11231335577430664018371801623361534285794745244031526027271084461651\
19814066567504056153491989731417046*I)/66815332123678073671152521490206880274\
36530741670570549275131873484911219584219203624565632515155865)*r^20*
       Log[r]^3 + (49*Log[2]*Log[r]^3)/24 - (173*r*Log[2]*Log[r]^3)/128 - 
      (3181*r^2*Log[2]*Log[r]^3)/3072 - (8179*r^3*Log[2]*Log[r]^3)/24576 + 
      (102814369*r^4*Log[2]*Log[r]^3)/322486272 + (13*Log[r]^4)/64 - 
      (755*r*Log[r]^4)/3072 + (7717*r^2*Log[r]^4)/49152 - 
      (27671*r^3*Log[r]^4)/131072 + (6905803*r^4*Log[r]^4)/12582912 - 
      (44881705*r^5*Log[r]^4)/100663296 + (668619567*r^6*Log[r]^4)/
       536870912 - (8044969841*r^7*Log[r]^4)/12884901888 + 
      (599663594101*r^8*Log[r]^4)/274877906944 - (4844485102153*r^9*Log[r]^4)/
       6597069766656 + (353978628146923*r^10*Log[r]^4)/105553116266496 - 
      (210496396455785*r^11*Log[r]^4)/281474976710656 + 
      (43016414067752029*r^12*Log[r]^4)/9007199254740992 - 
      (136588945168730741*r^13*Log[r]^4)/216172782113783808 + 
      (22372982947176675245*r^14*Log[r]^4)/3458764513820540928 - 
      (9814034175647938889*r^15*Log[r]^4)/27670116110564327424 + 
      (29936885728603173375143*r^16*Log[r]^4)/3541774862152233910272 + 
      (3198711304122221273431*r^17*Log[r]^4)/28334198897217871282176 + 
      (4872743749160110434503839*r^18*Log[r]^4)/453347182355485940514816 + 
      (2895209872145452154407849*r^19*Log[r]^4)/3626777458843887524118528 + 
      (517481751563219264719252071*r^20*Log[r]^4)/
       38685626227668133590597632 - ((529*I)/64)*Pi*Zeta[3] + 
      ((16577*I)/512)*Pi*r*Zeta[3] - ((160861*I)/16384)*Pi*r^2*Zeta[3] + 
      ((1026455*I)/32768)*Pi*r^3*Zeta[3] - ((1334256371*I)/107495424)*Pi*r^4*
       Zeta[3] - (529*Log[r]*Zeta[3])/64 + (16577*r*Log[r]*Zeta[3])/512 - 
      (160861*r^2*Log[r]*Zeta[3])/16384 + (1026455*r^3*Log[r]*Zeta[3])/
       32768 - (1334256371*r^4*Log[r]*Zeta[3])/107495424) + 
    2*BF*Tf*(-195789495741151242657876188930019597563754401730555/
       86374793004891379113573747541601765737766757093976 - 
      ((11*I)/18)*Pi^3 + (211243903475217636679348713836942178899403278477708\
838299797785266623112767853638784629678240897250205*r)/2209050812215288076677\
24099586836644217187255910289494938573042335776126655177766645162737524740035\
04 + ((269*I)/288)*Pi*r - ((1531*I)/1152)*Pi^3*r + 
      (6264284095067250374907316496546815357714441057925520646667157964708162\
2595684941602873218441349036237*r^2)/4194108547035193297854919576135083292670\
332543912490316083118267816450179850156391344246235957781641 - 
      ((212263*I)/38400)*Pi*r^2 - ((60697*I)/46080)*Pi^3*r^2 - 
      (3175107848867367498604114966790361259200477441798477993517972943682317\
23408467697156053902308496420713*r^3)/137184120912872081494209251598341173405\
64384893590859156989003751159171007900512807146031457240998833 - 
      ((93989579*I)/77414400)*Pi*r^3 - ((13067*I)/294912)*Pi^3*r^3 + 
      (2390511650836877027432272279769445001543283454310756116092534153417336\
19690065152431155167658357909365/65019672356724837330724358495598014216925753\
26804712148052860406396347573734907663704486427527636598 - 
        (6060400956506259869546667697365310072212811770025947*I)/
         304108106873829049812263528911404611352942725152469)*r^4 + 
      ((6735647417*I)/5374771200)*Pi*r^4 + ((5970738473*I)/19349176320)*Pi^3*
       r^4 - (312008935462360884523167156646894420049625747987408702070328363\
890561377642083606434499192375514981509/9122634435408674520346688684307053894\
747444204381611253313016622225090153557013740103193478664586092 - 
        (96028099261724179064965650829672335354164556623899885928527574098242\
2718687064278704944072166276148315*I)/505691106401277551428784041763382649154\
50074809354739439935138310828570863534250970127746394594355759)*r^5 + 
      (1921124524583661699058663852502701115674378036774855420215670194712414\
330190407836181004659535060435235/4251063648915565329820728903255033759591419\
8882153845533434088080834796078982751585690177579877229908 - 
        (20810086716904512420408285027373975562490353778083243846916361740139\
99839503529548617109481852132812315*I)/55138196631419493585574542684771601311\
141771677069361313903904769311265190459202338362501691008565892)*r^6 - 
      (3876395502310434329239342207743783832098452475286249331481609167325219\
9645877866108390123890154905849/871499446856547188859790446068135611714974836\
830708007273211049145632375013008912827153421794720407 - 
        (39790644056297023180480835238964101502397061542542128805962300038430\
1328474861151504496109849687802523*I)/195927988945674644932594980446395638980\
02974653793949871823621511694758524326626315805040747405295534)*r^7 + 
      (1015417856485831092729945130156229675909734937739073180288673012419104\
949101422618639354024512175583615/2036090792553470536738059017774635002867911\
4869791357918742734438936809748239648151524642967353995356 - 
        (18443211478629366453649211885563191760651519635746870888832694206294\
4522295542983164827768265283524423*I)/367600840258365037477872022616599982949\
7104358245522028497372007916609796964208122078782958470403766)*r^8 - 
      (1418736576613972892174576865543002228603178630026594551589293940693256\
838499526754775137890300846023689/2578930610201840171802281388327972498739672\
7800756436946780488423027574145792674313249397510103667424 - 
        (96254554399225210728339638865814089476746237407715092977391159052697\
6199936773687341102180247609175997*I)/468615947299073144337870383341398216251\
71220452492520181828540782831310885554619286710373670789945170)*r^9 + 
      (1378139545501102396968789535783840969775394650133277491875382359503216\
172111929832163646306955313307997/2690663427231411065354461808718038674505454\
0868859966273577604503529015780760378891390674577777751872 - 
        (67631368359018587698206119595572496870202677805847571625186070423022\
4540416764859875987633021073088399*I)/107580195065834310777471189143102766478\
22680614491168120621321833836481611930452990923570216706423785)*r^10 - 
      (4262419887637722816229008040382075178563548534459961971024261134942167\
9225636740650642184445984705371/632777847767204896376415772673487110944487146\
813878359914757612564260928613604006235023822524597502 - 
        (15924584815491783774437900154804412711617458332039622988831104666795\
2483733322726355112676565688802189*I)/813167323304011225935622994090936898183\
1174502599255934512972386600689897240850468001946954337446498)*r^11 + 
      (1738810239430124163464715281601012284538171848391456883267707204785334\
835876644361874133031518217307/3576195961509262384661563479661658205772265417\
7618279298462796057270228738746720926427296605258478 - 
        (20197337725689603048602941538268391830995675287911658986555667182619\
526083867654962487987270124078199*I)/2657607037814019285072434439206883801131\
59604779846613673569528269772990343888309355275634611122791)*r^12 - 
      (2631000773288729862064517582775000226880866031906932823747802236030179\
0929222857852497921928801927826/316945638882207239562236731160883906055034282\
435326202220949401699747515402123293696005325727605997 - 
        (37118312446313506965604714635032875326428885891171270066903550780063\
895098365380687613181635164176251*I)/2115816411085141817292295403763838346196\
305052881241378978368999166186988154044921614032298395729514)*r^13 + 
      (2333308559616594825926087800854932718885659915089940523004385075682819\
16732898726351140257520617697532/57076602123760298910088872132835022961959150\
81011687349328165974215174921916005824817062244645313295 - 
        (10016823077141145722044727487581668366516906200763312091193610417454\
80240793997738465659292701394152436*I)/11182713473007702820757578867431539736\
957626284726973204485568032120745636678309093101917763118757149)*r^14 - 
      (2311034695126328237997516156515767222161642046173703554373765601606415\
4518004053420346107561792857807/222686843807968550312582014719263021312333780\
604876118296691519424809024564555553666139243621443610 - 
        (18526966406429778902329908476636010628914202188102045688467363803451\
7806149636237222467835812657267622*I)/126996545847015914785625666396398674119\
76271000405150870101608920273478689072381809886289935990835897)*r^15 + 
      (1496793647524272482882917602927834735196018267687443750475712250748264\
13156209379927214697944649096697/57276843130801614702982570507888124069955305\
72062035482022391489609021338183737806757589046781715360 - 
        (16146700915952252915245397688011538694712929307523740688207432755101\
87272938767934425242143347638767247*I)/15601637987175816139082834530873670302\
463045990272427501223241725951247350896872630230865044538884184)*r^16 - 
      (2078288445960302195506746113318567557830995262872964250997192780814283\
295066823095343971973781649620363/1572820653233724684402046905800889744964842\
4438058634508833050304364941907249655939587356048467512384 - 
        (29293511988118194696979807339621524657441377133704698287431708145105\
2515954067828757951849666607798971*I)/267379602605103260586830098015309570932\
50307661746534177301478270668918330444108447474633413031047632)*r^17 + 
      (8661038134420144601461076270609630476964663352857317120625996500033921\
60700068383183711241631053627/54497049674607098639720793417826696819916556858\
2339737956665761464830364107684536415304610731937064 - 
        (92158132792137185177275368536751878894340474806356522754504327598169\
9937680004567377777694101612379579*I)/784020524002102918168415714693981965282\
5190733989777387937561311151398246195490411049824963562238726)*r^18 - 
      (8482325933875823704993647353650731474917378948873290674523256433637059\
31891092205863995048349521984989/49425927062914248122896100102774287705233788\
95001142063182231302269489156097262084741971728227342416 - 
        (43942112776525480100071854167311403386963451687522143110048662890738\
11022449408385257887484223603031*I)/62916533243342553864176840927003413933352\
0234535739132167218713706440390767448577023675832827996826)*r^19 - 
      (3267061826478090581380183417106416840532916294880913023937287818433396\
136113343625195537323809083277/8852269191217192806971978593116421401380800285\
1301414762243054577158734147816347351586188425974012 + 
        (63295373728268068226459222014860962979361830514820530383580360607011\
6090274316479269837788984213457669*I)/481800767350418281151733587328658016884\
8775612382651825068621658615536547209104433860435390864285338)*r^20 + 
      ((43*I)/6)*Pi*Log[2] + ((5*I)/6)*Pi^3*Log[2] + 
      ((3853*I)/288)*Pi*r*Log[2] + ((5*I)/24)*Pi^3*r*Log[2] + 
      ((8467*I)/28800)*Pi*r^2*Log[2] + ((287*I)/256)*Pi^3*r^2*Log[2] - 
      ((3798223*I)/286720)*Pi*r^3*Log[2] + ((2417*I)/3072)*Pi^3*r^3*Log[2] + 
      ((33510019993*I)/8062156800)*Pi*r^4*Log[2] - ((20430809*I)/40310784)*
       Pi^3*r^4*Log[2] - ((7*I)/2)*Pi*Log[2]^2 - ((1589*I)/96)*Pi*r*
       Log[2]^2 - ((13177*I)/960)*Pi*r^2*Log[2]^2 - ((298181*I)/24576)*Pi*r^3*
       Log[2]^2 + ((4218004189*I)/537477120)*Pi*r^4*Log[2]^2 + 
      (I/3)*Pi*Log[2]^3 + ((217*I)/96)*Pi*r*Log[2]^3 + 
      ((677*I)/192)*Pi*r^2*Log[2]^3 + ((16333*I)/3072)*Pi*r^3*Log[2]^3 - 
      ((110509763*I)/40310784)*Pi*r^4*Log[2]^3 + Log[r]/12 - 
      (23*Pi^2*Log[r])/48 + (521*r*Log[r])/288 - ((265*I)/96)*Pi*r*Log[r] - 
      (1687*Pi^2*r*Log[r])/1152 - ((19*I)/192)*Pi^3*r*Log[r] - 
      (459463*r^2*Log[r])/38400 + ((104383*I)/15360)*Pi*r^2*Log[r] - 
      (102457*Pi^2*r^2*Log[r])/46080 - ((83*I)/128)*Pi^3*r^2*Log[r] - 
      (636226379*r^3*Log[r])/77414400 + ((1892909*I)/245760)*Pi*r^3*Log[r] + 
      (213533*Pi^2*r^3*Log[r])/294912 + ((241*I)/6144)*Pi^3*r^3*Log[r] - 
      (5147255498224775914998744934572926827989488871141944148027557/
         358131803076109587459002435280080709906664559548526771404800 + 
        (4072167125913497466658828753411718801039157567446073*I)/
         112035102465711276868926163027764404442021428295077)*r^4*Log[r] - 
      ((1383369827*I)/358318080)*Pi*r^4*Log[r] + (978892411*Pi^2*r^4*Log[r])/
       6449725440 + ((793961*I)/8957952)*Pi^3*r^4*Log[r] + 
      (4064612230727828221394803081735985283149164009008971727362861039423884\
72862982126795421373705094535016/21678627402907323370389585574488675589868294\
930333811664022512798406784039933817309209826295139097347 + 
        (17429369496300511529734083069893410130145942150005627034193927043047\
140938845214895133076333037403719*I)/1986495216429711781133435040649941617572\
776851994050959909189148845582941118033995032035750868967058)*r^5*Log[r] - 
      (2156224828058864967431302090470781669269805950536946739448659826837458\
70696202372302863553461018035593/68869230548203395284815177429238737261417075\
91560987887696643009886347639463828121407419936244287546 + 
        (37004827974895543192606824879553990834928155179463593664362270052731\
641346168601417308458239949404069*I)/6240014405931262299147508207636480624061\
58441026508031413155661345581494828067962805603616770882959)*r^6*Log[r] + 
      (4366309855604838274235275486401333134355146465128133638451822256223042\
2116148397096692758699853984007/200889420968060240094678935548804535179461758\
8400479765662313044400719012611797220046662597021252020 - 
        (54450750474960764929526138226824388094385128146230543151006109882463\
67158632226422568183739042052537*I)/13090077404940482015509730621174952241391\
65541103585709697255433933563354349954523775388572281946253)*r^7*Log[r] - 
      (2796289343408718683267938636230901757480020110774794639128153194518025\
2976434831356750959332038059683/632228207735811495686492227977338192458451979\
448375677338935737673164080399273363504960691633983800 + 
        (20903015865028978096131538071874161071959246284740081474654264319900\
07081854655988377841377957570218655*I)/23568982250410469000339662751266947502\
237023354822796537729074965253355771162109558489311388108334978)*r^8*Log[r] + 
      (3365266109705508219747578995274357045022450568925783914240944188569533\
578123401675074963882605198604/1850922978916399269544594980564602987013172590\
28001603178160224393816937342519441356929333205927725 - 
        (25322206413065116597462011249545187081161301374052539472272336028855\
5011919360798193480052084383932232*I)/888488646213601137539553740850532471434\
6893089348351597078506399078388536714071079368175599221929143)*r^9*Log[r] - 
      (3273201168383579421018668949308352607749079537354745117831011938458385\
79914239544598531483301045037325/50631305324880508916907196880652256730745429\
76248718262282381587653463724831966925722016191180939268 + 
        (10479547888217335196854917849383433637905731845307822235010716151042\
71618248752318523314359993907622287*I)/81813059892509729962261348296739424406\
39877480189594217670572349873951887175847790207195035582580143)*r^10*Log[r] + 
      (2457702162786102067826197329628897105369716479887530061759021522206559\
4654600358394949186462987108419/674714005909607601879153754078425341495018575\
3710030675825414300400246764040156428393498914417215016 - 
        (95984074827246504081310668098868117533896368742377079312375629280540\
639913323223048579489001306199141*I)/1476517127183216054435485276648564073423\
101451687275380531188181294169227391416488963714698171370518)*r^11*Log[r] - 
      (4732024560890649132197169207067841546073159869974207482554434604326760\
21181030922983579415265899369737/48165619068660789059843577161868690998587145\
51228773419911809060834163172053232729469209863348398615 + 
        (15708647174443209185913341611498747030534361716158535330039425781699\
384142977579869925546755040697993033*I)/8771782389734066433676256971028297635\
3553908578298613175190603300413400071265319942928630191641534956)*r^12*
       Log[r] - (399327810228049172591216711829768055463514015499043089478258\
719897925574410035370120698696925846633441/1407195180250076308949476691340027\
4395509721166495950772791941429716098407953713380337986004831152620 + 
        (78163059669076675248900920046571725690782658933175764728467611580460\
7650174774233490830941674463366115*I)/682236743949071298374881555454471733624\
2168887617538905332349666472207689807935710341618604714481401)*r^13*Log[r] - 
      (3498009960974318668631668200303288484518082198352528976949361180116358\
74614485785939359704587180768659/22865629829952262313571842553091610641386718\
89905243887309752570243595557016191203948260302336262600 + 
        (37448786065466257970806678047004871362820926771515862892249261162313\
82942886252774718704745108748650905*I)/15426718753856883552651157635507118394\
488523799783647332594042420917773619973827807126815459840253802)*r^14*
       Log[r] - (292804590007019443722205803501399426136922459673125619768973\
2586359888002671672834459619251320435211/335834710217628852069544380573124963\
14377645818886066802646098189267565865747958389358410192320400 + 
        (27478090121409683545724716856608926385265009679295784092423492636135\
37187016963570142350313795034023809*I)/15457053704884248672778689360373033894\
870939311847799583154249481024979566284772228223193214798510632)*r^15*
       Log[r] - (625677751178287476994561219756026378877887667243971392967493\
60926973530477051908983612589377110291517/26060714425576915837842175111683956\
5659200560695662636472914003138935807922171221426221195199273824 + 
        (20651555454848020392032327097445635737140959900215743048096651841835\
35230669957870677962704159299252893*I)/64617177366899953405190625309869527999\
42354875068774400147051447493973251691695238626510163519893200)*r^16*Log[r] - 
      (3722680974978207900622713955673187624324017142285663106683329076814529\
256498238049240498567093708006707/2000729747248063956629815110447558605229909\
1173297549361375147699528810384473860533772552063825025872 + 
        (36902445659372209444408735714331429073231940618800089223908474204281\
94258764305648663814321644881717129*I)/14495654692760724360909185513312145897\
763237449471348251575892857833404431409660668755925192375637100)*r^17*
       Log[r] - (535419196395614532950609703122021643990957758661547380439244\
9123219439440121119796943592253098302834835/142582388073715404396245739677966\
37660596696204009014560884420591992388297139198892158768160322389148 + 
        (47852459669335515687955909043872183610203970318466159539193517478142\
77634419694028263011538220430800388*I)/11692760629981887081389174198518185510\
195065372406987559336740394719939880039357637459599655427738387)*r^18*
       Log[r] - (231986621031941447217048501415922473788385764973767165504565\
9669773991654165855288261344627049490515629/674297785024635368313418258742285\
6764388240612434250891592700513501977509385907511010131412113604488 + 
        (29748952749562567737955628465590787576812225446474369489866735189018\
22404076738571187812473881679563775*I)/86494005878761272059043333060204033943\
46078177092647091059067197722867240212579264386422806989100562)*r^19*Log[r] - 
      (1461953160205671175754536247432405687409620316550199593790835242703842\
8634556863892617400854319211220365/251122056250939233863030435734515523014903\
35278227526413551220068872778674646197512227538572985308728 + 
        (35917752754662226785638223886099946366378130913309786509140614276670\
8898623699750851873985449916705363*I)/704211701721707793736464850385460884741\
867924338006322592555480654555678645811837453168272548628020)*r^20*Log[r] + 
      (43*Log[2]*Log[r])/6 + I*Pi*Log[2]*Log[r] + (Pi^2*Log[2]*Log[r])/3 + 
      (3853*r*Log[2]*Log[r])/288 + ((7*I)/6)*Pi*r*Log[2]*Log[r] - 
      (Pi^2*r*Log[2]*Log[r])/3 + (58867*r^2*Log[2]*Log[r])/28800 - 
      ((6323*I)/1280)*Pi*r^2*Log[2]*Log[r] + (581*Pi^2*r^2*Log[2]*Log[r])/
       768 - (8903789*r^3*Log[2]*Log[r])/860160 - ((110491*I)/24576)*Pi*r^3*
       Log[2]*Log[r] + (2441*Pi^2*r^3*Log[2]*Log[r])/3072 + 
      (22297027993*r^4*Log[2]*Log[r])/8062156800 + ((1292089267*I)/537477120)*
       Pi*r^4*Log[2]*Log[r] - (16585457*Pi^2*r^4*Log[2]*Log[r])/40310784 - 
      (7*Log[2]^2*Log[r])/2 - (1589*r*Log[2]^2*Log[r])/96 - 
      ((33*I)/16)*Pi*r*Log[2]^2*Log[r] - (13177*r^2*Log[2]^2*Log[r])/960 - 
      ((205*I)/64)*Pi*r^2*Log[2]^2*Log[r] - (298181*r^3*Log[2]^2*Log[r])/
       24576 - ((3195*I)/1024)*Pi*r^3*Log[2]^2*Log[r] + 
      (4218004189*r^4*Log[2]^2*Log[r])/537477120 + ((905303*I)/497664)*Pi*r^4*
       Log[2]^2*Log[r] + (Log[2]^3*Log[r])/3 + (217*r*Log[2]^3*Log[r])/96 + 
      (677*r^2*Log[2]^3*Log[r])/192 + (16333*r^3*Log[2]^3*Log[r])/3072 - 
      (110509763*r^4*Log[2]^3*Log[r])/40310784 - (265*r*Log[r]^2)/192 - 
      ((5*I)/16)*Pi*r*Log[r]^2 + (7*Pi^2*r*Log[r]^2)/128 + 
      (90943*r^2*Log[r]^2)/30720 + ((11*I)/8)*Pi*r^2*Log[r]^2 - 
      (71*Pi^2*r^2*Log[r]^2)/768 + (1537069*r^3*Log[r]^2)/491520 - 
      ((33061*I)/24576)*Pi*r^3*Log[r]^2 + (603*Pi^2*r^3*Log[r]^2)/4096 - 
      (978648439705766700240087020516501220106374804223831075506817/
         73888977554999252745362836654682061197209790193496561090560 - 
        (393457068027622137542882475309326656653563708713740*I)/
         60611351683726743750591330281321540191629319830509)*r^4*Log[r]^2 + 
      ((3984337*I)/11943936)*Pi*r^4*Log[r]^2 - (277613*Pi^2*r^4*Log[r]^2)/
       5971968 - (38819478022876021445753836827643799338720899514779151020238\
435074207125957564131819380600701153657513/8709987076056304456153795213168175\
245275882576148132956353828398780529041845556837954925955981758323 + 
        (32871425521887428334280565346256191173945690874390941486615545888132\
02037540211100624248976536298940*I)/57187429958503123762395514582139447799757\
3793715063336054323308700478154180015606345384193267913127)*r^5*Log[r]^2 - 
      (2965475400995227137937754843575106671925275490671057144827451248445685\
263058171480308149647129648891/1111919833129367767598876136129025739426586298\
47394386069861195489857372137995277264862370520589115 - 
        (18437251534318596896148335951460780750893347242470091801987830525802\
8007385137886387685922374718521461*I)/192211211628549378801577876538945356040\
81392832911317789206322589319187504430713937253720769492321222)*r^6*
       Log[r]^2 - (8232460233786392846618100232317346735187416173174080903552\
606417996984172089270712936342166350258047/4264226910172601026690396600223804\
30308546240495634693983028916878029696631672631581977250931043380 + 
        (23034405643245679964782099048471038127546237723716352316050813997986\
7682696783559958497691429784789649*I)/336267621366930331644776967997575553767\
81180780343331187713527468664283267044900424596106302680644668)*r^7*
       Log[r]^2 - (1190846993634608505649313204930612741631246302371558711379\
81865175903686724029813923348783923734159104/24496185872171975305368940006787\
39042812172766123585759503551758940920400445699994547719508242965905 - 
        (39345747228754901105441377784361529797259006452781102660122838069593\
9450828710153116384924778487283358*I)/280995665599283672666043398093107223931\
80855823057355393560847729398405161795690587351326331990955509)*r^8*
       Log[r]^2 - (2463207548252975816495362180444745776302150217068738273290\
1768510197101177393591998049958789543644366/565307391712219195258427474231774\
167952034832986722538019648566995585814025413444966058957057653095 + 
        (28447776740313416093925043351107889324322435030356354161303015244868\
8130857914516404288837674875965535*I)/571646976061354898723864295041024002217\
67056194766171881754151460067586754960667032346855259621736994)*r^9*
       Log[r]^2 - (3124998044668450701753829170956378685532862275318882356113\
24452288532293716715108227504353509190688649/38927390748845220369116771475834\
79343422745363872516622838523550583799964421583600136178829500434486 - 
        (38957448067393672320422212676780731992589346439366614014950608977740\
0988507948860353480340098079443800*I)/177292914564781080259732936898251707386\
44010710256801165658656142108974913305849949379621771064794883)*r^10*
       Log[r]^2 - (1625474343928720362630124558973582453490148834609638753333\
524925593087780760783700631524124122063618813/2063244683717139976374655338670\
0788449935236645527646097953073863913696540937888465670998881386554172 - 
        (76239827715995021358824340770045217336461745491898628532942957988385\
63368452879562886458994701879290*I)/38486864318641775810267518987713674532680\
55260859244244966757298673582205464051215337992971484144723)*r^11*Log[r]^2 - 
      (2953569166539123711634853352162853508059316016376004734833082741035899\
89579755171870823026267020838732/23931593691061832461946029333597537377043232\
43397957766366664961267153417514826243216398537646149681 - 
        (16092842374210012103950278104457045571957838767582852441241477593068\
9088328903549900002876313029164819*I)/444679560362359369332060141299143264331\
0290655724393788553514135867862315578679628497021517982160215)*r^12*
       Log[r]^2 - (2985837447198477346505369158192901845552582972346152614884\
313888862317275654887955316038015239090034609/2360150427627771809563487470406\
7342239621723135882591418160702301650749065442808296635387056235939234 - 
        (44105857884325804628103272022642166874958812581579825913422876271747\
4866827733699679516706332501866349*I)/257325568992066322324747515169811833504\
71846070857001292405572443054267478502060574952071870903633490)*r^13*
       Log[r]^2 - (1653424206774023883901735633890458251943771562535256018275\
346813465897776171124029874634972656544302413/9201904797079756820060914007482\
092815280030250592177274558790710605074631309912696973789051426038042 - 
        (80286586438700514706456570258287532965757647041533708274674376912260\
828099600572648120092634859701587*I)/1328099188991762073990568588259635112129\
893163765562381171652640757166781637491092415593559697926214)*r^14*Log[r]^2 - 
      (1065867591524551993616352031701477843663126756746528672934452582052176\
94155071842222275933286604966289/56604324695142662660036271681619044398631681\
7797294119778503439266018820099555582710792994429464092 - 
        (47471259059138823735629251030930719182516775483015329178374549187392\
2706630010845430452978325023898571*I)/105556220472360354455055573413311906630\
11417016845119765304784167081769287551285357557748520130021554)*r^15*
       Log[r]^2 - (8039998199224832349929660398697935576233580711509630567771\
12758638656988537926047664362777692588484111/32079461580652642306334220132432\
78501527536425747705104982097409788899308336556704860972464946645058 - 
        (69759957049721753551446928658298683680796967337505416455378234257315\
74455279746234293566437835455864161*I)/69663295172697498115615689731757892414\
841768188802030706998196692736565266249855336498919062644417494)*r^16*
       Log[r]^2 - (8356539405766125412206772311677833168112190141234473607473\
49921993034315022062252844093069570687828585/31461266815028584156908898265719\
85722196908138806139244782119609562403359040857231634986910108240686 - 
        (14828395686774813081763450704956222696699188465869593160513401008891\
14414491460091706026430490313178535*I)/16143034461259097163330549210459231081\
902596671644167866596604226132565010571370186469243882472933333)*r^17*
       Log[r]^2 - (1905796604725227000710768861221696274166639910132361046768\
624859091139026237654334970446331501036404111/5643937610360607145741536954411\
419147881898433416006447110545924242970188612178634651413976307071594 - 
        (40661001635452549295861966529363967842037286335669704482151077431838\
54600514383275105284186349391812262*I)/24960225155822782082758470851457314250\
431213121938807927889485412559340193759716083033420689237244503)*r^18*
       Log[r]^2 - (1357107984722761283680563043063846831461945670526847302133\
305377862629618404878241642368522463506758764/3772307674101285984264948768718\
561257386421524413676747272321356805713906558318071471226259165217777 - 
        (83337348599230428231486027947959001400679605318851143076384957868197\
8997880414120286716693833110720113*I)/499237763581899786872905411454572460009\
9753881806594388044730823265108414552490326143675360700670129)*r^19*
       Log[r]^2 - (3680171829444842630747042760671906704265538060561874262797\
6910081893252326844183807846077663002794614087/832551877636067378169193096873\
40577813640896248552553685112132605891096436658839529312905157045965800 - 
        (10922190570759436709114060219770871026764284997663670901519037092797\
83003036974195369651257678367650625*I)/42051737682372508083408277478356053685\
14781535325281382291168886927846702014409722642187893986800761)*r^20*
       Log[r]^2 + (Log[2]*Log[r]^2)/2 + (7*r*Log[2]*Log[r]^2)/12 + 
      ((5*I)/8)*Pi*r*Log[2]*Log[r]^2 - (6323*r^2*Log[2]*Log[r]^2)/2560 + 
      ((55*I)/64)*Pi*r^2*Log[2]*Log[r]^2 - (110491*r^3*Log[2]*Log[r]^2)/
       49152 + ((73*I)/256)*Pi*r^3*Log[2]*Log[r]^2 + 
      (1292089267*r^4*Log[2]*Log[r]^2)/1074954240 - ((103621*I)/373248)*Pi*
       r^4*Log[2]*Log[r]^2 - (33*r*Log[2]^2*Log[r]^2)/32 - 
      (205*r^2*Log[2]^2*Log[r]^2)/128 - (3195*r^3*Log[2]^2*Log[r]^2)/2048 + 
      (905303*r^4*Log[2]^2*Log[r]^2)/995328 - (5*r*Log[r]^3)/48 - 
      ((5*I)/48)*Pi*r*Log[r]^3 + (11*r^2*Log[r]^3)/24 - 
      ((29*I)/192)*Pi*r^2*Log[r]^3 - (33061*r^3*Log[r]^3)/73728 - 
      ((19*I)/768)*Pi*r^3*Log[r]^3 + 
      (1228706266069257809430714317414258060250877247751211187459/
         1466721717475425765791616353434029434628668222963990151168 + 
        (76291010240342732769759601680008668585250465966865*I)/
         38267695837920784101094094404821075698029928545751)*r^4*Log[r]^3 + 
      ((43211*I)/1119744)*Pi*r^4*Log[r]^3 - 
      (1035388634800813785246948372327930325815694587324278899472398256018538\
9151848134932075412862144009531/185880360773250142560394990824044539759384691\
92763926044330996129167687459333114766781779431793282083 - 
        (25173656273243695073242820391054953767663988008423367886271575603229\
958693842045073904560707909431463*I)/1296261647880261337661161230351790107042\
2292973167953256089628951745791801653133607208152899659263894)*r^5*Log[r]^3 + 
      (1000995376633288665123735901207601740746366111174620414968280922809831\
21331321475424812452695613852239/91995096429621525740117276907930997301562561\
535445713923608391028302758078348303541659286826367500190 + 
        (43431835436558839484840907727320574061809626983929717947340892635695\
993612277743134353624094930405593*I)/7799230012717422064501411754777180218241\
125021115590644625080235978433363390860686890037866561554769)*r^6*Log[r]^3 - 
      (2326902823700935760708751903530337505706997130903895911126336279674099\
703374889127064066336622846952/3634095263491892192925612607400176786522396708\
436430579063498335136818283888968510120255504791177105 - 
        (26989897567345950409887796142189769924981677950704246474320945838325\
117343865256012899550025668049405*I)/4480175960593405109181115845734189190476\
031005360645977202278442455054601777472449748684354400923536)*r^7*Log[r]^3 + 
      (2659203255259538264466602465570483520171595816642759695534249341902091\
3530025538512238919403802329043/167399956858284525626932992771060654899434792\
08074866599616512917303959411341156526759458354833348852 + 
        (19458907181463187131760147877539193169239924930108374194948845549804\
1716008266565269434374433929684553*I)/175676769904007655239148884789687157945\
88061093095186506693746743167088741644154289317296785286936608)*r^8*
       Log[r]^3 - (3732718152871194859920112867035950475309519542577220073283\
648802195931920234237042314678628243540891/9136911184717362106033031278113416\
601038741293846352698465774504759753157223887724236487537437633657 - 
        (26812327967949304166367117529450815189902377226868440675177380626245\
2647578607986434213266802762516941*I)/214042645661236205284870520396364982509\
71150777963620676261238762767283522037950623969257840933126781)*r^9*
       Log[r]^3 + (6870721798836671191481518194853379838915364208562405278725\
7414102220272413202441035854183989425596747/278371654625061163409406897744762\
69049002701138885294531510839813060532558321376168073606740451974004 + 
        (75415786707245080033469258523528305142344886494601038957719267489324\
5344943267637281874278710759422251*I)/393406755518792653989177953663787413248\
71620984695733292101930920347602718770314005636101012662155812)*r^10*
       Log[r]^3 + (2282910903329536014354612640988592118931951382546260163801\
03498320774600314210364877382066015363407/62561383378431599673115311407284305\
9274438833822770996006259449652274452333884964860676240801614152 + 
        (14763765215564509908216075518720479276724536299936781401447419339583\
9901334627983175264685766195242938*I)/674303308223013379515003948208479459896\
0919454455537350668316484086294954616015491140103292248129997)*r^11*
       Log[r]^3 + (2063263319743649110009641547603902103781280188959265929209\
3542933564099723230809068220374332816684205/514084022603947010915215313228267\
1389410118287443932645989465505030179084148730884498270959788917876 + 
        (51777548269642464248428524281357957562675424247621011447630295870317\
6480251354599899263731926303911307*I)/170723972560551174459607296564752897483\
89408009868006709766602465775844134978551431136743747998305148)*r^12*
       Log[r]^3 + (2805807918787787728450257904304210220979602854993830334149\
7218472145555774239564566823234088757683608/139444017197940398607963916854609\
26482317341263796966545350460374690527338188843994812488069601165387 + 
        (11221852670376839924368460777467826287445042435102249802532644607819\
7299349973736738918353667259826161*I)/324464508289875241967947789207724531877\
4627982038927664277654816142740261743321276335655581947157109)*r^13*
       Log[r]^3 + (3256850699768946688100590453023728412374043079329590603959\
9854454784395672673362366427355135212571607/491327951173956478217159220222232\
7632946172587507974901289849468972849233813046080413801389129667070 + 
        (37222339834917283398468645837270633694146793164839418963193700882205\
44931361464256494987240004152567*I)/82676423290517713972921201228780439918720\
716143497661532705458493085054076115577705553237095647831)*r^14*Log[r]^3 + 
      (1067661646688213641887375207642395888560870692492157206194900748736674\
163592861978116570546151324167/2131776552933471318481942475376659891037417443\
69148952857560852443988450344511707782442474275050220 + 
        (75444099917028464029342381259620540279833353457236411128553184156504\
729399003901588498188141882273427*I)/1477511966821032399962480551965244641411\
140688839073935457956035103632680774624516163573277061221771)*r^15*Log[r]^3 + 
      (1229454580678686814357200324886777634892041963819848227872774205836116\
15535417093881220779942487266057/11295015971868813147271075094137967673552100\
988029994729690364518670378973163258981109750501517540248 + 
        (16580540936433270109742285465021329983646128187721091586281604408645\
6139999648735800219964164206087837*I)/260209829764391238069042007516005072929\
3062812181184921702371173072481335573857071732682806747335401)*r^16*
       Log[r]^3 + (8819914261182421375457506902666741993276762175667373558095\
9030039424037316292043674523630976512845189/879296207504024334921610903919251\
7270228022881110544840770144630565184716573700732223067468018276525 + 
        (13185044295771875032715946183377907927799710191246174515298269938153\
0086176748730865577213412335680957*I)/183665255887590724979783471516926144160\
2619670877588920481970538816439120003280143631272514575582716)*r^17*
       Log[r]^3 + (5845286787385988038383083970875337292018318065563042883817\
98288124903101734981638343825378517905327649/33221782653177402614378110791532\
735622435822430102584777651725559840605197793954605117605001065588150 + 
        (22921702071590614306174010699003930462603655202812053126602710966861\
6928108324882213243089127888188160*I)/263790418681063126485988195919319643605\
8884977953314488977821368684885545239996317394795243738002291)*r^18*
       Log[r]^3 + (2431008192306480617900416500532522958554169642174720236893\
97230840505305760843275714171946124378822303/13468942053792591814875259257064\
006845849347026830386541056191129206017194451033584345069901854740740 + 
        (75364560563625405535648256600752498012351061151252427993090903889805\
001769374835351905983427999810093*I)/7750702844488450076112747142366344244377\
18253847442486871559959140722348176389569200193062946626784)*r^19*Log[r]^3 + 
      (5111832002357896999084062056428456349820824235442179681637997532412523\
9011799516055291242927669378388/183061641210030288721636007145308224229833383\
2386823449461572744584402240089993150216239653052165765 + 
        (11831691256088489567288920882823978027676785967633058988890406109013\
73300426075770589413867834603095955*I)/10287026391101786240919116415888344571\
393224290124181987423461258049145327779695065757149360436360256)*r^20*
       Log[r]^3 + (5*r*Log[2]*Log[r]^3)/24 + (55*r^2*Log[2]*Log[r]^3)/192 + 
      (73*r^3*Log[2]*Log[r]^3)/768 - (103621*r^4*Log[2]*Log[r]^3)/1119744 - 
      (5*r*Log[r]^4)/192 - (29*r^2*Log[r]^4)/768 - (19*r^3*Log[r]^4)/3072 + 
      (517*r^4*Log[r]^4)/3072 + (633*r^5*Log[r]^4)/4096 + 
      (14521*r^6*Log[r]^4)/32768 + (188507*r^7*Log[r]^4)/393216 + 
      (231065*r^8*Log[r]^4)/262144 + (6271559*r^9*Log[r]^4)/6291456 + 
      (38390321*r^10*Log[r]^4)/25165824 + (175389311*r^11*Log[r]^4)/
       100663296 + (80981721*r^12*Log[r]^4)/33554432 + 
      (138525157*r^13*Log[r]^4)/50331648 + (11540729195*r^14*Log[r]^4)/
       3221225472 + (17451962525*r^15*Log[r]^4)/4294967296 + 
      (261340212505*r^16*Log[r]^4)/51539607552 + 
      (2355460443025*r^17*Log[r]^4)/412316860416 + 
      (11404311411101*r^18*Log[r]^4)/1649267441664 + 
      (51046656013783*r^19*Log[r]^4)/6597069766656 + 
      (60380706082055*r^20*Log[r]^4)/6597069766656 - ((19*I)/16)*Pi*Zeta[3] + 
      ((985*I)/128)*Pi*r*Zeta[3] + ((1233*I)/128)*Pi*r^2*Zeta[3] + 
      ((103275*I)/8192)*Pi*r^3*Zeta[3] - ((729344693*I)/107495424)*Pi*r^4*
       Zeta[3] + (Log[r]*Zeta[3])/2 + (1349*r*Log[r]*Zeta[3])/128 + 
      (801*r^2*Log[r]*Zeta[3])/64 + (138251*r^3*Log[r]*Zeta[3])/8192 - 
      (976820789*r^4*Log[r]*Zeta[3])/107495424) + 
    2*CA*Tf*(2599014961828515628020376414183826260729310354279145/
       168292471001125099617464949334581404087599587114374 - 
      ((137*I)/72)*Pi - ((29*I)/144)*Pi^3 + 
      (76549076832572535345549190240472845419393344874133*Sqrt[r])/
       12409668914247209013186085477084863758918446384018 - 
      (1579863133773424993194960705429335348130340923554340574640387382433990\
5587295323511049553980042412077*r)/295774416166229677815262177977029439291851\
4400094208250397978998641880779241825345067638703354935028 + 
      ((489*I)/256)*Pi*r - ((527*I)/1536)*Pi^3*r + 
      (2226315281293040760725961324125700506736899996577096288586700176762127\
6945386846250568746115094658135*r^(3/2))/586856323802627787606373391155744990\
5114202324229576188015293017551781362611109832286456904284663276 - 
      (3808589894151624399465415841353366047202871416289381153233022802100603\
0668306253626010307495653817517*r^2)/6264368442350799815559235231301810972222\
392132379595911651411368162821683220872738898489652098981758 + 
      ((1730389*I)/552960)*Pi*r^2 - ((88601*I)/122880)*Pi^3*r^2 + 
      (4147826570713119256769579027912341374481753237132112695643091961210382\
108664169320446437123342912651*r^(5/2))/1816256491635170369927695180007032171\
142245834840654692872139716836607142479752844765368793125921201 - 
      (1979025711754980484230685392877215287838478643605728608617957054928620\
3642495470279987305048658472337*r^3)/8171549518947599449094357950119592170000\
929917427643892943378386950129333976027995174959317624416646 + 
      ((9778002673*I)/2167603200)*Pi*r^3 - ((17445137*I)/20643840)*Pi^3*r^3 + 
      (1228856458644640091373289468344536618659093805243097268387746308160278\
6928910461293230080566141002778*r^(7/2))/790940499722976792720957317426675023\
1884076636771873372404643985816246915465891635156760042349462741 - 
      (9976904445715033670589239569903982415432737653213917163753035397129520\
543910051768074341879610678455/1205109570085916723812042760469942412380462592\
8278993108315703051641214740915032551261973283647519634 - 
        (264494864492328858764349845390321615796107314396857*I)/
         41341992202624195952754346965930398527749888039628)*r^4 - 
      ((3110276374699*I)/1354442342400)*Pi*r^4 + 
      ((17896531061*I)/38698352640)*Pi^3*r^4 + 
      (1676261662041265191546833968690246402221433018293298717323136704921045\
894555933724157507074741520357*r^(9/2))/1325809403550994085916176723515545435\
768159804825613676362136493395720835020315201112640781105710027 - 
      (9359084875791219832499370048054417135203173049120886431977766223790482\
913383401019561788129528910083/7880259458710885924866662400384308948233429770\
728365489266183630447797906207404690030342282163165047 - 
        (23567385652065444390441286931010401711626713555105668882832181565687\
315181951050742377387029734328877*I)/3864739679202675485171461148911718642894\
351732178630493151786805447474060926418467417973660082305944)*r^5 + 
      (2663302162447011911249025264770030442339578827299305983333003535494968\
9957823080944670593506662648269*r^(11/2))/22231864972986571842063424507040119\
563495956593717793983494226188801552160501803567951563293056930418 - 
      (1866988103125182008792898188321878628557753048065404107981937023259734\
883784075967326122672489614930/3796585087198054990508159043957424535463694424\
525291932459591710669831300908524529238869091507404899 - 
        (69279541744776630551181657945595757936660061169391364731903604884288\
052764207192585887858127577149223*I)/1849356636927826030709492327239198057739\
1319503569979178556621032440333576924126484646226369585322916)*r^6 + 
      (5575173207334371566431825559637073715886233768595233313975774427323062\
613423616813425349465657812537*r^(13/2))/450291648371930458087604043814727208\
7777926152385828965012802257457157645250780621478162443817394214 - 
      (1025554311738269837627793812185383805640375086218688889318663004349173\
9438960312117274336680525286389/129021618707983880717551001096535296779370814\
92926944598386585908757980101277694085570966050597731630 - 
        (14560829948268241491569558648270246482544173929759665229255124214664\
2792017336828132052597985342347441*I)/208849117980011508488982007740125562613\
22206399274436709885282493263140548000138741356845051178704206)*r^7 + 
      (1814609068925081278994021845460375051404168496700772660764747741160517\
0847559877588165087635526344813*r^(15/2))/13683069337776784561152913746671671\
676142102872163525711144930748800539649825926380880961965329887522 + 
      (5800974938450770028484398984731854014717724307043696174270518360720498\
731955082817106835408590777757/2779815790970155669175501851767591564866202162\
7566821901742961337164475266442444016495659538050937710 + 
        (15775017931580754388575471129049379926373193769414736018137215203360\
4336253917446959175892182963346697*I)/299462349508346616930992305270253419462\
36337820414953510062017731670793218903529538210972743894537330)*r^8 + 
      (1337523243320613400360372503600349637617969486366442519128502964199798\
21298723888299780860531273392587*r^(17/2))/9330584407566851933832126002204650\
3731231245390673189432351480283283914094136011968581860302843874673 - 
      (1585522635422163819425043247541410379220833920096669144082237914765236\
86593090066758984003803017600/51225379014827576281967136437239931067923695741\
79267991044338936278137352323813724309813705962799963 - 
        (17284540122179690361185242250014252335155581084482072031881275713559\
108596348745515724822105345519693*I)/1991565515864880897369447806988242085922\
430168467516017418845182029194759717629990260229121800611945)*r^9 + 
      (3131800815344085827733540446170568596118632364884470829383305928044231\
1487292056786397916865027598015*r^(19/2))/20251273027167373591153376153285218\
560363089354464791348730562707732475095733915703653217492070283878 + 
      (9805878047633737538760524876925891705595433098625919891251740652520035\
20089237392359011168275923405/61286108604206098088124232634831835137815949714\
2911404329886886289167703369269038480302896049358061 + 
        (50606828840837139868518952070446741230187147500890397603331357028952\
135040519546018079717380298102*I)/6918043967041690154046586939874863781132122\
658422351285467966763023136450846974167711955227010069)*r^10 + 
      (1294905947093755975511092964895955479312748571969471586151681900589074\
058675930531637154984257375479*r^(21/2))/780565321765697104724510704407246105\
685864237840997130677455237065505740384887548673694480588704412 + 
      (6265854043997047189591255393896060736134649784558545895550605025302179\
955814950431246353795085089273/3998067123574498909617680314171420729889577658\
167165453179046839741427625416928470500660008566542057 + 
        (11415551571732966357710735672758644922099432664813286593840376267808\
1275466111701975248667776329194277*I)/103459231200775760170966348116824046551\
10664932373814289863962040218002302523261792750635651279518764)*r^11 + 
      (5427345675548407517026134786215745143053708618970213864247039378741727\
934516830598164594529316518105*r^(23/2))/306934996709357127083566970679912231\
1119138790558495717634717046890609677035061079562333188506210488 + 
      (4350207225478696443871006167500622757996205583993553791477197467997248\
9490136289221244282140585433697/108819018843706602181351615680546276816070117\
22664784028180644668456478790377421758472394577280947894 + 
        (50644539234186740660406367721112816884158398576113428932695830703786\
69908718251418176496858511958102*I)/51331950882121786831592295839440504671436\
3733623073485311583598815994503438840635948309705037744455)*r^12 + 
      (6202756857777126320344956674069779169610706289636030751285413647434065\
443688768894519346351425386964*r^(25/2))/331087382096177042285118162874359132\
5845643524766271579301624596677782683401282786765939337111294161 + 
      (6885553536473276821089800916440213958444180723069371919935016846597511\
031626040208385961467047414628/1583027746671821061081247833633048140720239945\
858958180646232879013863243429438735750863259157615761 + 
        (38210545468375409102678792516762495730070503600697415143416500299014\
1493801897160563580269033204602159*I)/273947485935049597771093111336691771957\
65769599885834149266591051779091111953904088558280230127110060)*r^13 + 
      (3463168287921050476606521980860007067044118455811192273784267526113485\
0245978617627441252245161616553*r^(27/2))/17540347955017221419974327124035248\
912067833114934711818518644522284774195548475373110331590007806292 + 
      (1042075834356461492603069694933040716268027708541523470103956401451518\
86261669914371091731056799442531/13438297292549954600496162163950587006146210\
944105660664299902878333734504452118374532485678845950655 + 
        (17054449148039668282564066174636896089199314386306781211370778785013\
7560008644900918974596393311822769*I)/132279103342316028963704109838739630888\
16577574760701643308992065219744752587582043716100543977092329)*r^14 + 
      (2713048697585109436649289985489526799202715047652714476958804111763729\
4356228415840987358710745000919*r^(29/2))/13098534919008880979813125375962290\
073466533641274646961373060189282927471108742331855392923515157448 + 
      (1053418852548320121058343496789262893815100245367314596028606254710238\
98552341770907190981985904135481/12082178028897448220009752121385921442684865\
930085974819637436868104543125679269511124951554050125630 + 
        (15486904028507277146852035913968602887275817037232027296191583617188\
962629522950397662698416037552257*I)/8920791679357939707014369899966258246945\
73312756149130695337928141399741361802781117543046790831164)*r^15 + 
      (4670524655612164406691990070179081442656741087170662172336903228098432\
1556356030625610926162441233013*r^(31/2))/21579608498800637536590142836422324\
056235230974405164871510161215959743059083573933020334692502190516 + 
      (1000940734237758204973250454758327506388547469792602981097935381731099\
0019469942240186122241319677357/751028426342166678628884247820353138827612499\
494993563168193597947518278591041555169021684716142490 + 
        (20822766780352062375375813865877813578251506493006876019480628116506\
1935834829832861673477925276372345*I)/127274980429341466051786233231192006192\
88478281660847879225551819033617234488382236390798354931128568)*r^16 + 
      (1268985708573366957834745169753729699251942971340119290867567693162297\
32437057399537513967067328071223*r^(33/2))/5630155085486538438185500592024215\
8840865911151601207187218348612227192697389415830036428433677270658 + 
      (3904204276698201485007445264392430097139775772683101949353472950117721\
72178006884747471678446943560997/25678037883021359984296972044383413700791858\
486695139110612709234094221917870239207942285047825903590 + 
        (17741751979239179699176039758431818232682952473649736413585411887474\
5309098133424879921917479251346979*I)/836279839750687989770800340789555338087\
4383051124222421540266054500242931102413524725491940375188410)*r^17 + 
      (3362830838051668009535514946307913724704676087071056451528806849741461\
1759825351841069392782918534549*r^(35/2))/14369054196377700215905477669876871\
442919414709521548221660604926933224641658028323849626852812108648 + 
      (3456250297334770636853196096666803136218328363989138990038023804712433\
06928102769397272609770517908345/16199639271783013795635264937048338617803968\
598748230669298647872148198238706911888250528611132197372 + 
        (40658843224609618269451717674846666585282840304496834036400791108154\
0429651930765860736228957289835373*I)/201057265514947086546624292971054188586\
09584312217521720961425614120375390823630599106869726021890070)*r^18 + 
      (1090621169443010333422866100591807214622911792285123717486416340861198\
13976460805075924216264963632807*r^(37/2))/4499513428162522540532780509476953\
5794905399557171753561171991215759292569153052296868826174946707696 + 
      (3431299034553856976800861853494729733042234466799381769940197026374688\
40071074046638665447550267994899/13988314922672913740880794189510733212450017\
636526628915486441911989235737670614115625727179506548966 + 
        (98532858582406353135518735888784361314924219618276516229386143697282\
773638990286331106083982063475358*I)/3871933117877229207581242412047196056141\
013365949838509589439087443250114160826618476404165593878141)*r^19 + 
      (2855998304838924311121564614668349759029522354769508443821944518449853\
166542736431260837431844999832*r^(39/2))/114022428608430279398336659494271237\
9781808078736602379930439975418599657401812568404972793930358137 + 
      (3388089014119705816058095807857373000777927919646694361798794253171382\
5327847392640325553271149941939/103834079154835709289083626271342629253127459\
8836653447310733402625765321362178125196376567669142406 + 
        (33360432197525731208450152763455669745632274459593645648541862523876\
003938976790141706431837105337553*I)/1366487670796681005479400396156769575232\
118503550121879957693309666778120762992459746969695366494934)*r^20 - 
      (77*Log[2])/18 + ((67*I)/24)*Pi*Log[2] + (11*Pi^2*Log[2])/18 + 
      ((11*I)/96)*Pi^3*Log[2] - (11*r*Log[2])/48 - ((3337*I)/768)*Pi*r*
       Log[2] + (11*Pi^2*r*Log[2])/96 + ((187*I)/768)*Pi^3*r*Log[2] - 
      (517*r^2*Log[2])/1536 - ((1077083*I)/153600)*Pi*r^2*Log[2] + 
      (143*Pi^2*r^2*Log[2])/576 + ((119*I)/192)*Pi^3*r^2*Log[2] + 
      (8239*r^3*Log[2])/27648 - ((18762578291*I)/1445068800)*Pi*r^3*Log[2] + 
      (803*Pi^2*r^3*Log[2])/2304 + ((4959*I)/8192)*Pi^3*r^3*Log[2] - 
      (5510380482773246830677553019782492684908943296238631430719/
         4129996533482801010254131380609776811404985650929847204352 - 
        (425463510554688322112510699610562889181195822980304*I)/
         98803924704935435712733291392076653806384701401781)*r^4*Log[2] + 
      ((5689988441161*I)/902961561600)*Pi*r^4*Log[2] - 
      (5859161*Pi^2*r^4*Log[2])/30233088 - ((111608539*I)/322486272)*Pi^3*r^4*
       Log[2] - (256794438087565143238854899554781300067957728006435066645714\
401254450063798285402388234960962041686/8912520560809133325889338424202193191\
76587459220185037639483306841716382378733577128771608704461311 - 
        (10023146153100900207820100828469924857498703696191750516528141063076\
354203541855877092987694850981575*I)/4315398411031757247243147540577287318113\
855397123162451812478318936255448705910643949979652789115121)*r^5*Log[2] - 
      (7142827321072377075899891982642659505835806223970527411405725679915226\
63148787310238635003395035035/41591257354210553971953335805948261713736126597\
01375927370155746448324261110041439882188693732956307 - 
        (14375773356951914903405324258186503294418269674657822231252494622671\
9502864465496281047563652151950987*I)/688381108988193672656693518257733383636\
88525625373693714036515959623873051267891718547207507342177190)*r^6*Log[2] - 
      (1257194181253146469050652787731200002276943955604911341447942061332393\
712617145635867853055072880028/1173137254571953958417347941407746378754006068\
8644761377198770155226992222486091714814694093572221469 - 
        (53655882766315518309691373956798699271627536379180345575417086407128\
173819541710001766758371879286681*I)/2814335309037160229360841987903439925111\
3627370207462637760217228111932518978304101129415049213720870)*r^7*Log[2] - 
      (6771161721191709594599238278138887461176445977698571069281920823717423\
385496942575820053803204731611/9584572147275536603796202412773481856818575232\
1210020397346732459706809308530173001669843597596985802 - 
        (10759451984297400688206042774267208070084921611713067771765707563895\
8046809677418368662044981500043149*I)/610111114305971333166700802645220643074\
39976087807404406765763617523525172574188382925505666570301950)*r^8*Log[2] - 
      (1766036169147775996919184934110563698029595493646610723215005544210415\
168485966555313024389469459595/3574151991239314138458735817029119751331139316\
2064599343307875843018881872185666985081181085653814321 - 
        (39567069297243808483476823812685157952203461192484321776300027009798\
9271416280272299681465658563022*I)/239970398657768340072404150358375961445211\
825376419857747082014067294608285723920185969822954135225)*r^9*Log[2] - 
      (3121479828317946035998931754318953745641761838004517231673369768740500\
999680805834843796714648913693/8524795592208021139912905756133448216998974707\
4035375639960711347457270371397169714639320073877047786 - 
        (28746886761240580861049511226105796459174030338143601409788496075368\
8623098681206127596768087775905*I)/184884374862640339820848495024903895355783\
315870349202006892013169633728232132037184923631471357246)*r^10*Log[2] - 
      (5468647220238146306968485853973547421077660362883230217965641535821217\
62054888282412460872928183985/19143525621483394654022414255445242161949020289\
694807785731441875238944326509687332806144793720266112 - 
        (21022880494405584818924715347389028149930896491192613342782983914992\
6202557535465242688848090376037*I)/142407847625253560603656661813206421349342\
961975576039528917214782920365599761586119871114614114928)*r^11*Log[2] - 
      (1908543679364331602445361795323227058936543424157979749135276932538640\
47764652509016083381542329087/82087954287675834377759005790113964110754319390\
26753390145253103488516467919609597295618873632449792 - 
        (41039044601215300335710975081004091115642609169493535978196076769887\
64120986519779593317576279986313*I)/29121524977381662013914600308649965444279\
85757208376097000293072746087447893284452197864449191495008)*r^12*Log[2] - 
      (1345950131686038146495646179667454640790402709480630310788690333941883\
4800904813229904822311286109/688199047985055061741805278301788210680445138099\
054515579172070861819139102395883074667792452198142 - 
        (24170764094521132005747835553856664692455832993319798895013365806085\
54586816429313574968331936000163*I)/17888707664070264533998817838029717391350\
26990557027093307559966443845036577479231739502121010168066)*r^13*Log[2] - 
      (7262749609501743458192815927541355437462515568507733030552380948183046\
9071769159136828616927895651/430592794158669329089949543296956958924601345782\
1362509703515672694596310352444854477587230695390136 - 
        (36563877606565022417626972185858134449143473426099621749291321117851\
1530794792809707236923137066628*I)/281223989991912576958062592200547366943571\
348723264925184133837419801730903192127848536746076423577)*r^14*Log[2] - 
      (3122511679249010285709779328876205604458122441556177277452474858298319\
31675752566632397685941367943/21069020820307605708621809817365690454343773589\
902070393694624795606697827652951800871529634844781458 - 
        (37358778355165293680872908709611697127566741366368562285584383620711\
230051126697828195809451007964115*I)/2977180052491668797950827475286038963911\
8891050449372514534939696768201746213122631779351120329550188)*r^15*Log[2] - 
      (7664942632148697209566135593553804343901741379977522432008864077201920\
00567234427705292750468442631/58037364776849958103877386983295715272734602984\
074501046796637306443142006791648925131160354816007412 - 
        (22499600660197996473818712605904188091634876023970673704020015413388\
082894991675847722513680179833779*I)/1853109001694919403523349242855449802233\
4419618205548369245220852667032731186728914308048183166626914)*r^16*Log[2] - 
      (5015471372695761978486495620910801733527822317162654915919089759282665\
69440251048855548279017304087/42156404077916170380980237017569899529492317367\
221557659171169189808927094807915825646752800984726094 - 
        (13009441198986242763299688776197026084053494289838479661169098465492\
65665469856757912434298608938159*I)/11049851555647228070808889387136518535975\
54567743122511762344440376205376732383086498819280192705771)*r^17*Log[2] - 
      (1883429555398265829332507652328988875723118034685806564137914720609405\
9312315074056909565717618529/174236667505453674359430040163421966226557882493\
0844793486799250268600287127244684160075737439736609 - 
        (21658089056250469995253042883583258117286961597981164142972191443516\
37814173288297315563477736789379*I)/18935274566022611658713540271922576847640\
10169752418461041327172111983075474801180362278411432236474)*r^18*Log[2] - 
      (4233118359263215701862407899484019325487188897312438276184622569059326\
6243406594553292719432072424/428030732265246620079235024580350503166413184815\
7287541770821937294079282711811495000957024399310861 - 
        (27689278504348144008213883811994632806757837263738248196464268508386\
251396873294770365488298820789257*I)/2487704641425480217406268652983621802957\
1002219165516897834830467321815369572424829087428189485210930)*r^19*Log[2] - 
      (1024081899632410464751898365768633129850444180295105509407220614202723\
42529199421993154380526398281/11252889578026900172493318611084223805336617221\
519416251751737289769919475322959831572991448921597310 - 
        (51928830773066319320498783294510137044927915620952784756693929622483\
9027768219935396796530755285867*I)/478735143232161360977530864002094512169632\
735934846937589535320096454457140692438487739618983135005)*r^20*Log[2] + 
      (55*Log[2]^2)/36 + ((35*I)/12)*Pi*Log[2]^2 - (297*r*Log[2]^2)/32 + 
      ((85*I)/64)*Pi*r*Log[2]^2 - (7469*r^2*Log[2]^2)/768 - 
      ((104603*I)/20480)*Pi*r^2*Log[2]^2 - (49423*r^3*Log[2]^2)/4608 - 
      ((10267717*I)/1146880)*Pi*r^3*Log[2]^2 + (93008069*r^4*Log[2]^2)/
       15116544 + ((26503471163*I)/6449725440)*Pi*r^4*Log[2]^2 + 
      (11*Log[2]^3)/2 - (I/4)*Pi*Log[2]^3 + (55*r*Log[2]^3)/32 + 
      ((133*I)/192)*Pi*r*Log[2]^3 + (869*r^2*Log[2]^3)/192 + 
      ((3443*I)/3072)*Pi*r^2*Log[2]^3 + (1485*r^3*Log[2]^3)/256 + 
      ((7667*I)/12288)*Pi*r^3*Log[2]^3 - (10639475*r^4*Log[2]^3)/3359232 - 
      ((24034129*I)/53747712)*Pi*r^4*Log[2]^3 + (7*Log[r])/144 - 
      ((2*I)/3)*Pi*Log[r] - (Pi^2*Log[r])/2 + ((3*I)/32)*Pi^3*Log[r] + 
      (1279*r*Log[r])/768 - ((337*I)/384)*Pi*r*Log[r] + 
      (577*Pi^2*r*Log[r])/1536 + (I/64)*Pi^3*r*Log[r] + 
      (884209*r^2*Log[r])/552960 - ((865*I)/384)*Pi*r^2*Log[r] + 
      (2393*Pi^2*r^2*Log[r])/40960 - ((1541*I)/6144)*Pi^3*r^2*Log[r] + 
      (1746598873*r^3*Log[r])/2167603200 - ((7756941*I)/2293760)*Pi*r^3*
       Log[r] + (783477*Pi^2*r^3*Log[r])/2293760 - ((7397*I)/24576)*Pi^3*r^3*
       Log[r] + (360970486173608796172859436030462517635122825475249393199126\
99213660699132960969716843497501334429109614492268219/22333947154337083371960\
67764798949843122049854917502021084061279810657875310197667387599544520277537\
843501465600 - (2424575355191270139352430878410147256170733533703126103478389\
5844441519674872685354306916598201113448*I)/739444949571802194931261172274219\
9322408442672563455303215899877759066295286717250887105486266807209)*r^4*
       Log[r] + ((22221400847*I)/12899450880)*Pi*r^4*Log[r] - 
      (654970801*Pi^2*r^4*Log[r])/4299816960 + ((5443501*I)/35831808)*Pi^3*
       r^4*Log[r] + (81084144778479632610604686057694708832637254593911119142\
22063842747965345736715274064673991080740018819103951981785307573309862372280\
5784615909247042152930350812523761065924491308822681356460718246597/506836140\
86187799159192609338926975566232598584045646066988387493308995966908998614945\
39876944880074551237213971686087257530763068999018316842816790695872662963118\
696383869110925526141791916154016134 + (2349853672041194606752659022012429534\
97295817397485210536851360938714318800212709087052314241419542287055080811278\
11122808948558916714150327031212662745103772015052525831700586041461618077173\
87049967*I)/18652820719934745490990369273031714106226573016952533569041147919\
19982790541658740232516937501466949663257277415785769316375724232134052313041\
875668254292742353123836677492112977153153525098884634253)*r^5*Log[r] + 
      (2317580909341710489686593687380779016247318088770365107213154703599711\
61905089208497418888243610111105424803500489116338624988134810774218324095107\
143095255603180975373255048923359763870803416603507625/1435976257837805346829\
75398090455386899188373292863445473170111816426840670252753490533747935275681\
49831988544387542985854566260512250940467647008059972077964055412405144582020\
774649574790530669303052 + (6566723066330021028581853723309510644269129870654\
17625985313930989688244385033621328687380999532283735643555295258282191356402\
4936153760301531793728088574256172780494146578599986515263724591137676531*I)/
         19555804570832835619927252219136899405522620608602045355496439927979\
80959821819836523513846880736144618929454398148493510241152887174528653712868\
505619973466312133279711425465870364114575447342993360)*r^6*Log[r] + 
      (2180976731586019856963193925784338966762369411690148584568027350650021\
69847730980780532040037397441167558679709800100892194164854717650778501935541\
1015540558584122761402668394505300892892474988202230947/997819121181727751348\
87858159921398237140786404057792568881887146058747837837404330512364810044875\
82489898829181646782790989761751803367518695854341125352574111095110637178888\
7207718730526379184995140 + (139799883373783434614227656138212151129372037757\
98366099477135285855845942162888002625723802718888248647153679992261229782956\
8851359880051649191521148605811448464711812825287018919107185939469226127731*
          I)/2023910835520300132395967666569892842551552380937472548597765973\
67788184620235208401420461270196418415268135522891789356401617451109218668938\
95986802048460264220256680335827884006525300919424735372960)*r^7*Log[r] + 
      (8738821961751010834486720092471334800165794330934929103931383528078925\
38321058219182056973985356914183845587217661005234699708733495404116978520256\
5429333478933411004749103559085220830517104693371735717/375569117704547406710\
71794771507110790298033483576382422972136542497191509968510595622710465636677\
95610793292192143144014926357560268207400244760685692665293694159312545339331\
98883163313209699945796240 + (29727772783319282377094665915061644001801744111\
18758292678659430416834699422744357409724786742760098341678244775383649297446\
08819678841569910718536557763189706363918740522626764795597593222055327580527*
          I)/2954721001589888633806094606046427702832687314523129282020471871\
88258795199001206237234553574496410466671329994625946900321672140164288496191\
56559625175265717994150814796395570299009760340514879766550)*r^8*Log[r] + 
      (1734662712827407616584046398701149604892625790248931251051806996330800\
91406734876601200507653998591313463646758402898598456183870205148020795514819\
95032542786453905226738134868919252685607036075165203661/57736179225176812506\
79590424253631330245436057963450467701255236486847498018217991080367148265841\
44215520851210388199429083272349257005976310847884215394579701039688738583654\
098186320570270906249419936 + (3543898496123858646834372328790684158509915021\
83527586769089066570643215912217126041502057007576382385163697777108894395143\
060581876314315987475522971529292350523708734711234535452180328482410353607*
          I)/2296314785209288000235612538000723816079932642750280048974587412\
44645428292413992018555803374309954292658791088331842974273687970362245268989\
43843084185071728796310478678868330810537840254961414300)*r^9*Log[r] + 
      (2143869332356200504397431296199179912952706241875653228686609912653184\
37472658892566794622065739538126008690190571088208791207821527804760627759988\
13648786449543433692416468728127506994707660128353804607/64930227807466342736\
94999691473469843060552698157119841333849512659543960180488831138801507230829\
44861733537659592589035780042028863315716795867060397829322601635736295960406\
931507841749745154502079868 + (4912380757960590145467770036415393124713344844\
13109822578217406455738762602661333983201950309394423874853588545674744404989\
8977757828836178915883794283307213528754996030744068625230788088322585490531*
          I)/2439291215315856390483829676384633599375012256894326425118343742\
66889644467609757396201715057708895468850710269597852480699963526980201573010\
999033700263278544984053974438742904987899741287493100340)*r^10*Log[r] + 
      (2134404904909602122435336585850469936481942629435667208878662379248635\
61276775068038428172961041852199148842025901603031721245091547749165595648369\
4538089871202706664853663854135258104940053932497337467/511334506766084567113\
16329036563495123332547535390531619312788281663941537811550900484469502734988\
40064953680845291565745098412621513557343702183254366693778945404525954304299\
4910011633192930561730816 + (536086862869699152788926722354680878782666666261\
57440470690225362465128889030841733554346084794817091517949366485399176969308\
444579642371791827057773877563338473492579539609676052804224891505288241*I)/1\
92446963191564472636941429427318085740740334697249564350156111099668943197573\
74948123454821294557404239528361897611798730972387942645516147623653863659366\
04127828699778482744646252125721067793568)*r^11*Log[r] + 
      (9510099823753065464903840225038408786227751336369292553736501050316022\
63114402723114653199480597028298520386771793598774984458826416700949033625966\
755600835661610797707291055959990155185530635494640183/2020984244913152413482\
97989437349224415730103394529339457317200278229444400939912566833684971142003\
12312327680568928478132285820031948903403337569812659040026764171192167036246\
227743418204317190232576 + (2795932834597440261443071432767307323126867461444\
04295833455408322769625906825536180541818973358001710897980620888071092652349\
3837602577812755099245016813450811131611627361372902405649339391829379689613*
          I)/8080775821322662506805221417897691133653022302634672563450767039\
99448355142226935634071019493381895908131492351585610527173224812826585614660\
31648512589429613656341090287810167933980195704519441599040)*r^12*Log[r] + 
      (1879008233288020178840019676589780478748134308239995553100952442874033\
89928288662358357552837391781191078684772745895657240326839156695306750076709\
529600969315533854977481678951816349211667543420336/3191860287505600959552166\
02417096268076509843537256976555682123121706103340191924816542625596736925941\
41618197901455621182500510065271593096086672095506406708175516610158754559983\
27054993882412417 + (24464886511664922187977574680717859612002479014887084910\
24726277838381868349882315154176390805909601900925805903277968053825388723400\
908678978355307810425759987412970206427344330263843747974281829092413*I)/5425\
69071671704595315760547719641581635188696302707553851310470347508753157645711\
90903022812383043929898398348282882900240631569123551368169474559238270729710\
595319270307917977106689952080221392955940)*r^13*Log[r] + 
      (1266741233568180586012691756569897218813851326926271627556622056798821\
25922332411764299469182366730317520609944721967500547594754907526166372119651\
266440406997340265888494256595187926559211963821563567/1870835731728384336581\
93044019009394539035157684175336366071174161357995500476076164422130736359428\
25716737860051601913434015273627764865615249833307054680228004060056162133521\
40411949421366741295024 + (20107922950561040771184223787368933312764457662152\
43765550306357425725202943031602091347710247449599983756146009112717224983790\
73327793377672150917697504456127749268161094894816630008460938365637280627*I)/
         37030454801757956089429141663508007735370993210477043709601826163913\
12511765015245602442504155952588822980774869652204804525708622772418555632147\
044327027337939348501348774658442270123167757302437778)*r^14*Log[r] + 
      (9541589960518841056517037269655981554199149175093608830711297176585577\
51106305029593416636426530144979614508123421305330805080224446719865847781788\
758479742360600221055420639872113321976751540769721895/1134565809798822054217\
71342228827009803283090293104858569533760971194626421754923144708766646087013\
95084895047692546519235210589568722268839262274328594712296672679556026983880\
776297644816002033343868 + (2400161235208002286818549468135763709173326095992\
21208080610015569141156544120971040512798420601932476451042708827080184707805\
03579187447506116175727724989202598405798049798839015428133760763406202538003*
          I)/3533720184207584496197097300198055453645256897772858678930634539\
74883513713205683383171156824282478408807582492080039390879123196920058888758\
173319557018841507149992184034767108966931768541399690034024)*r^15*Log[r] + 
      (1523062251346110476019901959274281078359761175649974616599530618626821\
24614043648136819286189691268568618026228907250953858517765475984032137928107\
45056772501561150007874998697504883304755951847107822979/15523901408356707156\
17600238571158009569344193561928103882949038279709679024815338790822073162454\
86086416932761301253350883685470959598054639914606617363969317874912045117095\
502970825005378684813066376 + (4113628671974163350619648217959093731711942089\
46749278254408050390453020902872447671283117151285769874271488234609248098343\
72084067912551940526685090140335504884366250046697619094955261518648441524537\
95*I)/51449046620724292406914794918068071650165635907965474180286960551169947\
12494914210890990133440157995168420344624964979846848396961693496262641240014\
3428314655830407710124964002725287415619558779280764)*r^16*Log[r] + 
      (6385078180986961893624323255449876672377148388435477746115327294252347\
78551548950552839315242816868784883516684756687570450409907998395732871514309\
86006411168588462906614324512532488129144075953522667762/52749465442003491196\
36366511386867286639129601278995860273623300715023490687961661782711282368981\
52354159110840688220684266240552939117714663912671177266528894739066297492905\
865911815528872977186893827 + (1292279164555162924150541497758443094902773930\
91653105517566307511756287152330843874500207076239727251787239268180255547162\
8844214909317492628033586006688905384718411532332102682778015833201222245201*
          I)/1332460619818708649368074621215852180728904174790203764731613201\
05820216308680376884787941012499293386440621278319490669388495175975160977691\
92095055695017029212829763065386499816418979026269416905)*r^17*Log[r] + 
      (1290110691315747459212570549858040318723816417355613480917506524712177\
22837856043144451781742826702585919935999767585106160787684907272923633451959\
7397822635746678374929771106500614636516469489766854373/905585218063352198420\
31402200027990703720522412749908815070623564315262142358560787756685385042508\
40761884352010172660182729590501470814630763634829105370952716586638096931162\
176169226669664361849996 + (4579280658070024406975636635862404512746466236642\
51506366284709009196783316408487575143443166710413805645269201186113517754692\
233829049226975719248175861058622033136324672710158159032332550771577929*I)/4\
08476470414472693339008347227549881323733356518943761791615068264643052787315\
11950328794753659112488751784608170800466679818061698747409836334440073047332\
08507625923742106021324573506885321929545)*r^18*Log[r] + 
      (2811013319248032660279126247998797901754989465495410096922516570275218\
32820412388715240350581094415600012494279542611951571281959302235420920762570\
65770540006468502387240810287134069837112749036054477/16102373503934480799821\
29992104861414267084870069864143475977597534315191490735894093360100425864540\
14523856159521503001229254067163475459694817948628990956713114199802167737269\
630611849573619221999 + (7790096092738324362110302368604919375618410997002706\
49366260199833358637714777113105142557317515087946474459170761804421076892420\
7016141336367820718013425043127557344674875151702541221736114687815231364*I)/
         58695511066289467594035344666507305507969855761615482007848065435441\
60722025725810878519472951844971753670376474727488345824215362339513837107217\
2312953925392733229605825097217190738236691545179502255)*r^19*Log[r] + 
      (2803526362032636306171118298517774414017056054284591344741066079676433\
09835059514507075840943229958787759767327023214749921605556299021798316450408\
7238120226197461986249311377507138890854798188636388931/135816562358543353500\
64496475139159281748272186942056362183162730027370040406855309265465341642770\
75226608696916377948833564111889557899844803457631627100529238909744966250677\
5078870164860989514085520 + (240926549295998715638797162506427136546368044481\
52459237459133405629928251240504387529097760237461074911047716059274227040526\
879150318841020909093355921954604163173335739542473154358794370237750611384*
          I)/1594802007224313533249167936654778559323944596817989616452901405\
37366272702839312428296730169808048538379207821625557499186793686110141807986\
103056365935807953464128589688842341283868984575233353305)*r^20*Log[r] + 
      (73*Log[2]*Log[r])/36 - (3*I)*Pi*Log[2]*Log[r] - 
      (Pi^2*Log[2]*Log[r])/96 + (5455*r*Log[2]*Log[r])/768 + 
      (I/128)*Pi*r*Log[2]*Log[r] - (553*Pi^2*r*Log[2]*Log[r])/768 + 
      (693817*r^2*Log[2]*Log[r])/153600 + ((165949*I)/30720)*Pi*r^2*Log[2]*
       Log[r] - (49*Pi^2*r^2*Log[2]*Log[r])/768 - 
      (1912732691*r^3*Log[2]*Log[r])/1445068800 + ((26554327*I)/3440640)*Pi*
       r^3*Log[2]*Log[r] - (251*Pi^2*r^3*Log[2]*Log[r])/8192 + 
      (585980964391292098029382535037525013900064388251136128598670019/
         213315065879984119496142915791226748829080555636150974539366400 - 
        (427309939188422015137885673141370593887446686293254*I)/
         76074349582159884059027260870689780443551737287171)*r^4*Log[2]*
       Log[r] - ((2687525359*I)/716636160)*Pi*r^4*Log[2]*Log[r] + 
      (20687975*Pi^2*r^4*Log[2]*Log[r])/322486272 + 
      (2072213380122221822240038180248200496182887055725084676467784142970893\
835184760027969311181155070847/1651827594510449547012979987616163690087155716\
544860157015027700498171749429813514948279579796131030 - 
        (24711760512234630715887272924205010417235272273322092316248149279622\
913359228246983176048377471772543*I)/8822323790006254018706102317137423425244\
301263323777621379348491313180754125141471627723623682442743)*r^5*Log[2]*
       Log[r] + (343467109086529226706633900246872979736143713243305162910429\
57887469987403337228736977590643339855481/34811886125733737861354575342382425\
412235495931342515686831548136753083072668526421958414442371551740 - 
        (45690787987441515372102630136876028455386620323167325123681138219287\
248036861520435732462014164664422*I)/1854655221980640603759948004736175005147\
8853306854140155265168085899559453123177533713895153168407991)*r^6*Log[2]*
       Log[r] + (194352319544232877748182764024528257633457962390760869723765\
13021679866570538400691356462729018044930/23777975766073068898795213691729239\
122737659353822243141832452511661495374180134291886928172523793187 - 
        (83912197258910573348405329719939503334124916737581429135388553946509\
16657108621982164553827289971781*I)/38033893865363589027301145780037184956913\
92356657762540958135372266264625910589328741777894796580451)*r^7*Log[2]*
       Log[r] + (447476206084770492593617334998301780732296797055555629137798\
09990063886630106787222637311317243802081/63357064818900677706121829589122679\
134155052800748275847036564945974179530892844156257278068155117708 - 
        (37307364959662585393823903358978200352971097977946649213245977885261\
056664526203931180723480803300025*I)/1857954219768738567144424636392368887011\
0930184350430124842226823353635051316471952553202444671669562)*r^8*Log[2]*
       Log[r] + (260695810683608626081428805830642271697727730149106646387210\
5662521897379496651661756008080325778048/413799998192628094215434213327839299\
7264238155426723461569170031311451768583558444066056740666292337 - 
        (26903080765948451619759406888324921532915585880881110366847677785564\
520704878385431799116367501359845*I)/1452419749779604296797456872702159438132\
9886340873701501805277141453903377718884332450048961525826756)*r^9*Log[2]*
       Log[r] + (227227159883447029675610985577091943948136682820250298604554\
74822660963998645586633202166162591683786/39513715041165830105732550591094138\
184875135322051311146426220825625507536642895371523124687815273979 - 
        (13732754623054602753256049744037482971958603792187442604327464741476\
241414713874147914020229985425809*I)/7950314030104514650157401041755506924085\
225904372642357848941093831798384190648015943771141662263722)*r^10*Log[2]*
       Log[r] + (120545853296255591255706185403278692780647784779996401755806\
78773856946715480643053968313810204025853/22591407110635242271886579894351888\
801807870002055581397152144819435334082844987337995228218210715236 - 
        (63218675931231528422657338113362539462719184099223270608570441013938\
499343573537714094156460360233183*I)/3890912166834523028111032963540316827671\
8321310922853627710500942013527589262320504182407200762858950)*r^11*Log[2]*
       Log[r] + (122258402613387786839082781293690181994881901330490949898899\
0307191879666376939030284776889650366251/244046518046323562846460389091203267\
3226665952362742217077764969593062882600116883081276304886685840 - 
        (27859786494351871238115545386034857336396238466914521618515635315906\
71187807720831472316327693109111*I)/18103592256872625569289858492492814412967\
67137196144880615706281639476628537572632604640632578930900)*r^12*Log[2]*
       Log[r] + (933281170720701115641692464468749654719024439635250869717378\
9580019202569786527347146468481818354951/196740560849227077223642904638668305\
71177995241304604648183341675796920180210833941880029606438342240 - 
        (46229435449245988695184411887624976602437093711557417006817673113203\
947566680653668900038345482072457*I)/3154078514629838701004710270950921601235\
4169264478115019621575917023409424470979472733755027836761496)*r^13*Log[2]*
       Log[r] + (116904908005976421405964351574022147202129306865185868699750\
087622129337964468008670539568961166175/2585970659456885108563786146851328648\
17763017821970290450793833438753570983925093247001460163434392 - 
        (34432233748386352405378460456990864191314845487178017005844853746677\
504122851211702945257481601746342*I)/2455373513178196926259801302374427666600\
9673225085576077126530092736270716099679893978446148098319979)*r^14*Log[2]*
       Log[r] + (197209911161500253354877589406613486968608868569942128728448\
5378585730529556825846375653814708280679/455501170452147306241975878752432214\
5019501291963076475165270101414514315216442325896207949739258160 - 
        (87618663164607404576176938393616573362866227088392680020688247624213\
063437949353483191144938389722749*I)/6506073363612173896340568785169753146980\
5183009237036469531646024859175333539458604030361808012030562)*r^15*Log[2]*
       Log[r] + (941065549722491088901364378251876486102169044094736090129587\
68583132686169897448264796058752060722/22607562758246822216354620273238997597\
4912159371861719219916321271635488437053854625884616177548105 - 
        (54154923563427136680622695877407652928629467019918188207491699315060\
5199567874682870877506737271654787*I)/417410459206022073727598976107078165833\
784000912989361368687849510093762982430205400624354348012388468)*r^16*Log[2]*
       Log[r] + (247112139141810695267148344553740121325162465011876271981995\
7268951871497739473459033137029181120129/615487056786929646903086513731872094\
6490739022094238658725960567890488877271831690686978036771330414 - 
        (16247523279451477985803122675416365081038152747869616441708209301204\
257025992182821468064983157067715*I)/1296440035994462011640794127438607412941\
9842782454530112995850492889789994786513867485755262845533992)*r^17*Log[2]*
       Log[r] + (882678679554505876638326751777467088739584437336052145506147\
3134930586221914945182578882345971219904/227335031112155127273823767452853206\
34288035633271000648800958332684928490018056389832589797084839247 - 
        (29539389550755595885079195152904469064202545483004105705712162305468\
884380042315503712895896494318167*I)/2434470596829332314159095038544986701206\
0724072544904552976433748132470378149955361417338566637247624)*r^18*Log[2]*
       Log[r] + (109872436881214794627053823834866672779036891232309767244286\
680652194191414969200132429472628947723/2919526178599105238347323646895407062\
97612582513481827289228416283899213658172975819735251868312612 - 
        (30585915103780793272986717720927651347786529456073651500008845425546\
556830612925642147400311747863469*I)/2598299951152976240361017183123216614963\
1536591641739717950890170770772270786024808148983152438640146)*r^19*Log[2]*
       Log[r] + (213361630978608918696505240768569000486263004516452011107116\
79675925363476217459778486101875166222/58378737595808146434670844323111484935\
198835603588095339991669121055892158614313869949388010692541 - 
        (58105981198198740991074609304792892032473274614791132825012921838109\
626773324102739718356897103478951*I)/5079086564666477280069736988720593857908\
8751137261636642999343394585340436292105794678596870043873970)*r^20*Log[2]*
       Log[r] + (Log[2]^2*Log[r])/6 + ((5*I)/16)*Pi*Log[2]^2*Log[r] + 
      (83*r*Log[2]^2*Log[r])/64 - ((333*I)/128)*Pi*r*Log[2]^2*Log[r] - 
      (473009*r^2*Log[2]^2*Log[r])/61440 - ((2803*I)/1024)*Pi*r^2*Log[2]^2*
       Log[r] - (14590777*r^3*Log[2]^2*Log[r])/1146880 - 
      ((5873*I)/4096)*Pi*r^3*Log[2]^2*Log[r] + 
      (38902989623*r^4*Log[2]^2*Log[r])/6449725440 + 
      ((60059741*I)/53747712)*Pi*r^4*Log[2]^2*Log[r] - (Log[2]^3*Log[r])/4 + 
      (47*r*Log[2]^3*Log[r])/24 + (9791*r^2*Log[2]^3*Log[r])/3072 + 
      (32543*r^3*Log[2]^3*Log[r])/12288 - (87145765*r^4*Log[2]^3*Log[r])/
       53747712 - (5*Log[r]^2)/48 + (I/2)*Pi*Log[r]^2 + 
      (3*Pi^2*Log[r]^2)/64 - (2063*r*Log[r]^2)/768 + 
      ((29*I)/256)*Pi*r*Log[r]^2 + (59*Pi^2*r*Log[r]^2)/384 - 
      (739*r^2*Log[r]^2)/256 - ((2531*I)/12288)*Pi*r^2*Log[r]^2 - 
      (699*Pi^2*r^2*Log[r]^2)/4096 - (40398703*r^3*Log[r]^2)/13762560 - 
      ((140363*I)/196608)*Pi*r^3*Log[r]^2 - (2089*Pi^2*r^3*Log[r]^2)/12288 - 
      (1463063116613844006077747908981022978406059304883635553887451408897339\
97043271776962552342632036785742586982511/91850655954369241130360880060972352\
820743298043514504853626972450810110069822810852618100549127353273130680320 + 
        (16644770358029507333385058925569042950756555394004411837196903665303\
896486134495332723497765053450243*I)/9086949972233289193693157529929116763371\
591154356573211717154876341469450323256245961205428360690803)*r^4*Log[r]^2 + 
      ((249981599*I)/859963392)*Pi*r^4*Log[r]^2 + (977165*Pi^2*r^4*Log[r]^2)/
       11943936 + (1024003168086166479548629168542767274611405264746501226427\
51422577520349310529374621605919531352826308912851859283002951205964632285251\
090983526550251358225886105013771505864079944765801759057834659/6011679419689\
23101186742934365024939354737344318151492548388386798293734090424382679049256\
73506157813358110638421278821143693385700135570979451433817976515609535212901\
1759004656175845324581721630140 - (562348986316017123820297614324132361759291\
22797345534808724491360601142385577622318330575674267061685326981297617981963\
01620646537075705927019767147452860456723072896380209346476068724980144627604\
57175*I)/12273970217711856724725378287702088337525994417867591851122758656137\
56725629538181742834646414321591762196381681273261479819285872014154991846845\
46517704492409396898075540367643871505080598903116546882)*r^5*Log[r]^2 + 
      (2193674739620297816490327854264007326801688322340114161477693439455818\
41897139614853952970068767021833913851970825999219370142870868273076986210608\
02388493960399126375928588011924866808420256268064263/94785982083632672783833\
70048443460916794467633328548648270567750598270335958510723786451356008221187\
43082437960491967921857827796578687929624680544854335009139075050737917177146\
0264792645001589566680 - (609287534240855462402864180119868120214798719027717\
64028318795564447541107400420932701779213894482509589015729017240003347669054\
0030996165474971280103926664276967046998026748190827363911040713525121*I)/111\
80816373982370737702226160078301031618775435470806334582941566596843439653061\
71501874744814297510975667728923083267045236302899258001369212239806500407610\
15876453036667336017152508857664013656646)*r^6*Log[r]^2 + 
      (9463092699930200328502906749766954549561695627772477492401931500679884\
69874533253941234043658893125339812015712371869286504281064683602596560861901\
84238251868141745423815584202921684158238208716386497/17207081866453677907389\
13830528423664469320984147625509671908553579751151103104363785885962746680931\
87249260775784085800580341439555028071527060521190108563138908561226097745055\
97468222576966514782417 - (27156420950713859519118897663773624839381051684035\
89979553550055147453024536109106177795727176047891592284140740102376753294698\
56273708863403022387244405313448099264688958395707004408341399090212173*I)/33\
88712492713471525569583845867547188147964945241023045749898299279556082328260\
34202127192931683741738355024950167661370805988072676532529345967074005563183\
63970228947723304047405232246485769791441)*r^7*Log[r]^2 + 
      (3531062170544018911517665032886367620979690825072986179758947503137260\
03259982363514624371506467261896355323335381085187754138782359575821003239440\
186532142174610573348129278552249210060806564062435411/3843205692257190401373\
84202836658994411263433190911844259686007383114544670598375446565351830461150\
20250553079853804700201950618412563354239092651856410615205597191737351859292\
837673253335106026839540 - (1754963133498642414961685004034301956416851479160\
20122806649055693584168649093310835063344539841273809104637968637226865776732\
1115205703225453520973768223824183768060301950259519443449976047017445051603*
          I)/1908692307337526551685442391993164845847769089712448268809698794\
46200231170557244971204737056452785709776540255899500132925495158110892778768\
275361284954985666866771911896409168378863852032362833304924)*r^8*Log[r]^2 + 
      (1169752827492910702228347696173687934488542601425984169793754943027515\
01169196685212504437800707095445065617994409594848316900599399514065486650924\
147756781162741245967861116969876876013974593846205311/8109952550303795077400\
26629199948726874176539656353011656256826542699106403638329245658123182376502\
55338693391186111379472223865661259866625560779140151968696004139013357680454\
10438760865904431740590 - (33357608339361750607487546796315248988117209945508\
33410616567299167098762457284621762023467336083410111905163633794265053955945\
34858450039912525070336404361721025758175831249494762082104299084909228547*I)/
         27545563344017504934177708781973933008379292132459127275817925233702\
58865920563350866870027578591575073327953560438472817480292792582064655823293\
7479655242203792624219998548751061005744297028381045800)*r^9*Log[r]^2 + 
      (1299591646912705028795691454336838205685256107330352921628411530710417\
07183852665348623853233900654771416971728621133293609930461097912108832026271\
0337198098940103037899977328566808411368314435703482802/644141436942694493557\
47923855204163715838937869623206348792695697973582168515531167123830787693448\
28911460160781095843955244001882008739302942528319622484141070597361248861857\
6000704394328408806862139 - (118109192545510372996071997463734061434256425502\
91025625536911582278649483653684231271316998454568422059082258645268994329037\
37178652029318655083099231012433062917873838478319975699596873838311243750973*
          I)/8495962071899843973410769890723920694835510148428009876581234251\
22016398626088892279098596271608395121845825697058615795792114508327172291911\
88824049416941250680087015801623215568192763567924126324700)*r^10*Log[r]^2 + 
      (5708476049305051199364075894757424733006444496503510155229459456065536\
55191003801393483369525165055309357782293457528019500008173205263972365343706\
8309287974109556920001992866362535478081030721811016135/204298315191785948978\
98348000422519699387296375611021027448714695715586037214390039398760793376219\
27185173567677082839082669596927210121894155857311602559410055111026851646056\
89505678198200623623880488 - (75483737041944033163339488829941849835810751049\
92973521794602375074208233899777326422676600334677867448082447936841682249769\
57988887932670856516412690524817983213836860935292247368008170844463376867197*
          I)/4278234126019795987139245922091769594976934917366391292513350599\
75013476055240075078138629912237694818929064579501010326010430122594033923399\
23182049412518663988290056026450703878818922904519466038900)*r^11*Log[r]^2 + 
      (6357590044091794641642661379205643168791217626495087775740103082329114\
50311921442012195148565496780145730919967843354372094611630669871822392030305\
990848027639476443818832429351154552845875144406658223/1754889903164364505798\
39042058884262029236661060251053980076918342520430712306529286339852674025159\
44131903072348377422732998341362657887551752111446046964500574643716394519849\
988460791633896508036960 - (3392927341346755029931697662485647451649966267694\
48377947372082449341049665678850551482120247821050840816793309914595903068992\
768198614979469522456767056874686032591121368495226910246692371247555006771*
          I)/1656384770684943471979309742883896284936654625812053017953572400\
61813325003928278117370024658898350507174175344030251386932665493241655922075\
19722763462979697604670826595421194181950387953228589790200)*r^12*Log[r]^2 + 
      (4503675837986158738718449575022809363664420827167975350986472965497651\
92563048499527798093325309522055200816788854530410105890630935654479530174955\
8428789857695341182928551590047964079431058395528832409/959087968676261909976\
42746612617736527319372885370806854065979443091496191483481782095190138829365\
63514999632396341308881660205306445707404865184208868241526760131549256932924\
1194884339597671027954880 - (308051838435598715943848132919708081518639829947\
81735655657005915098045732916047149255096108839079239123209690042740478226825\
47357388709308084012728551677134814591350249166366742977745331590575713924709*
          I)/1202573732019229856178070575935627704467796655331166901737324127\
75726884101694086469602132878763574355470255006040818408374368778224492026566\
027429026373759682332611351115110386763334417673314497883024)*r^13*Log[r]^2 + 
      (3426685351893990461278515713214992384344340120124574648554506757691526\
07370437820693302643947174655070999386454603873722482822583547329721357627527\
31442292287986039033326511763581417278487179682958297/58858464645235691480493\
57284282962383955568128410035072378184618223034226791029026656115818036327873\
97305889393790467649948557568220030970433970591895402600082230146261616576029\
701514984271728529328 - (4235147681135071770473009359880302188501074790057985\
20940044550671322052638858957267680447877699253624757150639492750775147401990\
0130948473941146087375913428352651763708235436507814149333992166684174897*I)/
         14069820416501811378741868855745989978378927070885601886435756750361\
95276965929075070103187838400682238432354148432838623728580760308164866491675\
36662196859508981946078228232300356772283597262693418460)*r^14*Log[r]^2 + 
      (4704747151636938749943767497488642925284404334290592020442283564563950\
43436162398130878601040342722797046227663477069047265232551142143612111706853\
1862434619158871710701411687775534508320385097940299/650497194780060036568138\
78367233980446728506099654852628427986995513031007583282865593870547847418909\
57080358820653966584775732410912777146200223959220600383509808557742220772112\
9104452056855845280 - (312103563337736139843850854512759104955575208798352974\
87397150968485630465707296475047995722970487165142644166573493007170300034876\
4377202208238206560325996215135813739033744026174202671925615740352259*I)/835\
78162940778620105013242389830524717241177011256022327375302947952549245782084\
29986471126679292125884855591280081261808627655045583897231853913370765272239\
997405818694414024462052528228852854721420)*r^15*Log[r]^2 + 
      (2816545542991363712011946501131189800480713573305108386000745528552915\
21799215617498841418722456782969486778155434300662385279604118789971170476333\
8883229428611536748222541298925283595830033925137133/323800590156955201821040\
02678059736559616129535576099411315251819456544955473777179764626184154099781\
61995440201893323336879732709935029989390005016054676325817028470062761481258\
2573721435381825360 - (129598628383676576208384114770716014208486957107870854\
05330790595634175575632149204189158568875900070175743277750248193391280525898\
66924386134421072713504774627997283730268138421795275179720268596726169*I)/29\
27184255543336702559076312380228708234072365018237818324644187687640757132272\
43952026486788935905803316778890720069439420450336673110542883425483222568135\
95800729720033391253875074813012057259887336)*r^16*Log[r]^2 + 
      (3699372061273918614421404186285030649377770139249831031707384188485237\
07710248900613732775819563049988717617413188810960593971627354706771028496599\
5565975776407458666646900222041522680215509928521783/352775023977079126924767\
29153589308102621524022234515798409951443516803157241386485664560941881154029\
71640245642370319806800741425118329477118747247345451355037183342531113338022\
9613414887056020444 - (443161554217905840980960583533605576926099873941432211\
64102372119286948375938109783737105480957470157727038356678327633026038764150\
9631545017867599173763660190114215178951539053898839779970363231748099*I)/812\
08312896199892966673830735171656918148333492926204416684244918468660981294265\
25892042747062830536960108989661922016380222173736656119274647238669149222161\
223703932120676850571619003908956886871472)*r^17*Log[r]^2 + 
      (6736461874780675927207984582928163216405684857029945126577311540636792\
50324939597926326088627365723533588772062258106829602916745259004490583399710\
549230627598357815774175695301218304984581754496220783/5462323285908857243952\
40424633140306094404287046472766215964940451313386097585963478511228384071543\
25778560458959487365605601821044800248486433427269144584971853211232702805724\
53726160067721999908878 - (19583137644009730414426348256369144468680549102458\
59183301145131800039846507258287519200508590727523383476313210966061397616360\
352848395098769147384340062378831403355949646732385989912494997673518044923*
          I)/3011537718043516992837328848384784793836954518460659058807518950\
61732393429788912480791587413449307763735359594300617645927361774611290366270\
48020454892602324556266341796193082417634136739282455859632)*r^18*Log[r]^2 + 
      (1351864627441364081672019799625919857148480283854722096234588325530222\
27206553584018930923848503006396494841965994680751657570601192652696226521090\
85717550866760809185085541604878787324068815995776371/92998429689759463983331\
48381246558144384142898132758543498520303542103602971380202926767805236653700\
94012795913566220795092373549179741266262136565410328570808076610497817708991\
81972735099445989208 - (45253652191589009535163657655940496122440297750991246\
23222552779530277506787476831567128711186290881880596630647438872052010477448\
861451044707742038303747386483461084758340692809383325307355123679727623*I)/5\
68226870996492315710088814548306039949240381753225573669872079207704827300587\
48887610564106652032334507622105517818828744031147777149548081299615671197267\
523392403821797777544462739308296382449153252)*r^19*Log[r]^2 + 
      (3621443524311821419962168179649968031648325085256231123348434633189417\
77565711099056430672254838056869628540647483217181112731434630656716028534202\
79927042886431431496183208198038009308495864170061753/21554619585803677052727\
41070085092290148050647485280545961004378540891025163824085918760442205525687\
70544732207196678396306746223562717719812384948078479326373409290497404516352\
725643932380414682600 - (3571108165673702321518608108046716500902766740378867\
23694926803683476314420365991864177653660331200399121864510218207562486107470\
4635868107604947090234415777099498151275007538857059239536982388996999331*I)/
         37560324660125042396344545791853601779005382166866729192862235979565\
64361649437008543176353607685014074898949819205517973757617274635145308981696\
7418178022224635002174061088148689126311319103094236360)*r^20*Log[r]^2 - 
      (7*Log[2]*Log[r]^2)/12 - (647*r*Log[2]*Log[r]^2)/256 + 
      ((187*I)/128)*Pi*r*Log[2]*Log[r]^2 + (8383*r^2*Log[2]*Log[r]^2)/20480 + 
      ((529*I)/512)*Pi*r^2*Log[2]*Log[r]^2 + (4730309*r^3*Log[2]*Log[r]^2)/
       2293760 + ((4181*I)/8192)*Pi*r^3*Log[2]*Log[r]^2 - 
      (43649536031*r^4*Log[2]*Log[r]^2)/12899450880 - 
      ((5263195*I)/11943936)*Pi*r^4*Log[2]*Log[r]^2 - 
      (2739*r^5*Log[2]*Log[r]^2)/2048 - (2409*r^6*Log[2]*Log[r]^2)/2048 - 
      (17259*r^7*Log[2]*Log[r]^2)/16384 - (3927*r^8*Log[2]*Log[r]^2)/4096 - 
      (463683*r^9*Log[2]*Log[r]^2)/524288 - (432399*r^10*Log[2]*Log[r]^2)/
       524288 - (3253833*r^11*Log[2]*Log[r]^2)/4194304 - 
      (1540935*r^12*Log[2]*Log[r]^2)/2097152 - 
      (46964247*r^13*Log[2]*Log[r]^2)/67108864 - 
      (44933361*r^14*Log[2]*Log[r]^2)/67108864 - 
      (345214419*r^15*Log[2]*Log[r]^2)/536870912 - 
      (41571519*r^16*Log[2]*Log[r]^2)/67108864 - 
      (20560135299*r^17*Log[2]*Log[r]^2)/34359738368 - 
      (19906193307*r^18*Log[2]*Log[r]^2)/34359738368 - 
      (154494639453*r^19*Log[2]*Log[r]^2)/274877906944 - 
      (75073463157*r^20*Log[2]*Log[r]^2)/137438953472 + 
      (5*Log[2]^2*Log[r]^2)/32 - (435*r*Log[2]^2*Log[r]^2)/256 - 
      (4447*r^2*Log[2]^2*Log[r]^2)/2048 - (12377*r^3*Log[2]^2*Log[r]^2)/
       8192 + (108818717*r^4*Log[2]^2*Log[r]^2)/107495424 + Log[r]^3/6 + 
      (689*r*Log[r]^3)/768 - ((13*I)/64)*Pi*r*Log[r]^3 + 
      (31861*r^2*Log[r]^3)/36864 - ((23*I)/512)*Pi*r^2*Log[r]^3 + 
      (356377*r^3*Log[r]^3)/589824 - ((27*I)/512)*Pi*r^3*Log[r]^3 + 
      (141881150575555174030567949608338324442613734402471279508857/
         216560484017539475814353948899230312345660293812794771505152 - 
        (13556513513027192258440264465743116450105163297417*I)/
         37150974588510226775444478313834658127879220766108)*r^4*Log[r]^3 + 
      ((58597*I)/1492992)*Pi*r^4*Log[r]^3 + 
      (1415074415529961078008255487304122282338044973688047362777225610863216\
931532934304484996921642293476641/8666315767776943273591664677467060646163863\
054571531470480485318716573313663214781676788428100902694912 - 
        (25416186099677047525915567872522109305884006179026124476110573212775\
63341449457679059289642357327785*I)/47546672948229548330903940061066523544778\
91124760890274316433378189794641262154171978761223940086648)*r^5*Log[r]^3 - 
      (2103343234809772801880756892065462601672363570207038136192097656931788\
1091021918518227260667949305041/252716334651527340054207233701637462498839015\
9496240818747039733743800937232452037015902426956093550592 + 
        (21190979176352297876524505307735446403255909304920557802844551814544\
7984348238209283456840433984357*I)/207508584592347578608308180524856840497618\
373898654813807307362882330607413564120186145709243699249)*r^6*Log[r]^3 - 
      (2667241725158693740572898818411937674237661481563139563840501015917183\
0639708417343705757293074904260357/774668607475231398840364163836080665105577\
24526408336898362280577329460725730790698857998922266455867392 + 
        (12229880688191115151171283961945457134297248565012211767884829741315\
61411156907910473760413421867297*I)/68165539090478887121631853217937243721802\
4155833011400069482143389996689996555777126052457223918772)*r^7*Log[r]^3 - 
      (1742919239186259256866021134152217652647073302577842173091629790619880\
4219778084639417626442114180159935/334351689274808954069711465851202997408778\
39099049796785426795245404631866303667851083534052488521244672 + 
        (29336031663215793547393947588559629048579222575661077968505842199881\
675494404987049781089877430197359*I)/1060823729284005948223913296074215094306\
9652596369524002539451954014834148374997756156468736928846634)*r^8*Log[r]^3 - 
      (9241906517259202984507090344524499521925332444104902449244804085588496\
10519037970744881277758787795374819/10584542159335432904117274980857245497673\
91414565844077100885858479245608998027457832762241010072678301696 + 
        (84261992499744453436312671785967317689009531269716829742455847517802\
905139133751897851137671663917755*I)/2040947904352857002211751431548673884687\
4154657715487152747382019217682452909647194158828704891103264)*r^9*Log[r]^3 - 
      (1186822202243641022057310495712024196633082303345316585306429993589708\
5140695913760068811107990869119602247/107990180191884733199503099910677957730\
57146866621026006441896333240156061421313086115367728665969017487360 + 
        (29044557052803752643704721370712249964442899514353652689883520644471\
0811504970346726121359001184764571*I)/509786491704852796272651830556024897883\
97699601437957849306019605328331147883669847625161565089316928)*r^10*
       Log[r]^3 - (7849999077634823431689761602000428947419233791987085453906\
0726157330783467576169835752329125113829357185947/514181600398569856186884888\
24901068368570037944071451118442478948549509304309271509740568328560401407016\
960 + (3280021959439552357126553419826893078745967737102170140018521684666881\
57055873783456116275220125724447*I)/42268515885958029198892751590233852463499\
837279134831066033427814262878577892886655798833577506966196)*r^11*Log[r]^3 - 
      (1194897857245550999113134052561411442004601161884814925959393676994049\
189290442594893348701752967434396075/6441914466322740748220760260527384674734\
00414933685033874973587289242959306022887030688922388364689145856 + 
        (15110921556644217992185008867321988866975148724678498480993687171936\
9059578074977530784750970938782571*I)/150494022246293819289417112498311976067\
39677331042961102490272977465981316906668695879020792384913826)*r^12*
       Log[r]^3 - (3421184981152901704392701201217431250168097989513436347309\
32637155323772948654597708405559455158690741689209/14118054290795325851132286\
29227218855709410494855386472544178095598613649372192948054204632314429331241\
69728 + (28949341917243115705229607715434032886889289980490327481089839934634\
2579915215167240440161288648176463*I)/224196955049706889345795557757558193920\
92251312297403267690329590568850211347434376197945804877040190)*r^13*
       Log[r]^3 - (2191920265569710874451417198807794571623662264179358611858\
84470778839407464415063291542544686816221837747991/75049010572621201533971553\
74643044175552931709871306372554268001102423537372218382753515490508282791985\
1520 + (298626784676571045699259810350924251138432914952470630846563452632569\
281438612435640288026663922677107*I)/1864100642642423614620596783673775022100\
8791101174896079323719344100784612349706425681188319136364510)*r^14*
       Log[r]^3 - (4998602599955907595051267112834222090320166740387763103367\
7856040037219584269822691346479704554261853789059/134781399752793847094976197\
46739263594540282285182686408067595095700852753091925046441042814835499498209\
280 + (3091210954856410176323796690022475284516692236234046245986970774103432\
0581395668413064410575868700534*I)/156035342383232041199838085062635299221962\
6793970290691256082524233857102588783665350805338670585725)*r^15*Log[r]^3 - 
      (1859664378262780483268386674004534182177448614499260234308003254157007\
379797813151294524467469672019251041501/4167564272369385790690488146807789031\
64425226880579159212347863585463998981142659604261251949739457673953280 + 
        (26250189064778798061729781327137154085222371722386848697360010242613\
86668991936400295704354877974151*I)/11002052627923357863021544547704041805258\
5884208336930763597703400365688082310253397225612740945150)*r^16*Log[r]^3 - 
      (1304502274064742976711605972499753164917823100495123452827416812129624\
2908631151568131694737275954961209102339/234134703485450129619713152576656403\
4117657632137000441078296050681443002997284142614679391566697707622891520 + 
        (45408085500573600168119298714739721220425912406685393069262047789936\
9318940187919471159755303026176799*I)/158319371074206353301738227633124596701\
36788937883585552149384437395048596981581827731736073266588178)*r^17*
       Log[r]^3 - (1560800450896869609297186918730604302187020450015557103898\
9642928088389043002200868175584701364611848671753/233067913136214284843726847\
05406975797476957669091467443637409766538897288813936351876307737110238273208\
32 + (78994762929869277645007400104783470944928980417627872336910129778165977\
2737188707597713294671862462857*I)/233814032288063123872684857961416229153419\
75434273791657964331249440760735431843598706014344550727190)*r^18*Log[r]^3 - 
      (1973073686464129489154841572454852581860565339465712499450213774572216\
8954146619664251013357858358389810634399/238810789666609097742351154937622090\
1681095223889642530509336517873927857377174894899303217602007718309134336 + 
        (12613975671713146852867934644335954544451315707033819295821388976296\
28952093104904617509533707938327659*I)/31733001959815025700018381929222090305\
763026533942522527240809898211436778022587098727313303788687030)*r^19*
       Log[r]^3 - (1721355088535538888661253778988791126628631637852161176265\
9646212287132097930022237925634498681177651823188615219/173629453154984151408\
81528096744943792128223932258460421010698228839026410776715625543454513336918\
49161243099136 + (18016252186772039765253649234238053936779638282484370990822\
7281090938031992824336180285476364796457721*I)/391446863652537638870555611828\
5062253064089475502209843888300690791153223568390264660474887196012920)*r^20*
       Log[r]^3 + (169*r*Log[2]*Log[r]^3)/384 + (559*r^2*Log[2]*Log[r]^3)/
       1536 + (4721*r^3*Log[2]*Log[r]^3)/24576 - 
      (5576431*r^4*Log[2]*Log[r]^3)/35831808 - (7*r*Log[r]^4)/256 + 
      (5*r^2*Log[r]^4)/512 + (217*r^3*Log[r]^4)/32768 - 
      (223*r^4*Log[r]^4)/131072 - (42673*r^5*Log[r]^4)/1572864 - 
      (425333*r^6*Log[r]^4)/6291456 - (52547449*r^7*Log[r]^4)/402653184 - 
      (336446315*r^8*Log[r]^4)/1610612736 - (2050314535*r^9*Log[r]^4)/
       6442450944 - (3812294843*r^10*Log[r]^4)/8589934592 - 
      (31363787009*r^11*Log[r]^4)/51539607552 - (325957028579*r^12*Log[r]^4)/
       412316860416 - (13451382201691*r^13*Log[r]^4)/13194139533312 - 
      (66876227944985*r^14*Log[r]^4)/52776558133248 - 
      (10600438256087249*r^15*Log[r]^4)/6755399441055744 - 
      (17038415455454829*r^16*Log[r]^4)/9007199254740992 - 
      (245965631168988931*r^17*Log[r]^4)/108086391056891904 - 
      (1159573616352627073*r^18*Log[r]^4)/432345564227567616 - 
      (10919209000126864069*r^19*Log[r]^4)/3458764513820540928 - 
      (16862569245210638243*r^20*Log[r]^4)/4611686018427387904 - 
      ((109*I)/128)*Pi*Zeta[3] + ((2005*I)/1024)*Pi*r*Zeta[3] + 
      ((238255*I)/32768)*Pi*r^2*Zeta[3] + ((1722533*I)/131072)*Pi*r^3*
       Zeta[3] - ((10845917257*I)/1719926784)*Pi*r^4*Zeta[3] - 
      (501*Log[r]*Zeta[3])/128 + (925*r*Log[r]*Zeta[3])/1024 + 
      (236591*r^2*Log[r]*Zeta[3])/32768 + (1766725*r^3*Log[r]*Zeta[3])/
       131072 - (3610353635*r^4*Log[r]*Zeta[3])/573308928) + 
    CA^2*(-1937694071356323930070007073816582965577307011645753/
       72489373783109488085719842536072804961097363962047 + 
      ((1105*I)/36)*Pi + ((11*I)/18)*Pi^3 + 
      (4410693814535325835278776332186461501275268186031039711381808573985122\
52882868563071553918937536752299*r)/14181951867828207281734187506955288562459\
872505676677618156449994034134149972054306217555728705540390 - 
      ((126565*I)/3456)*Pi*r - ((35*I)/256)*Pi^3*r - 
      (5421644193739098208301974639135810210036723174082183638522658065568252\
353130265790489798058991447331*r^2)/23579552044610823132162282981433190151503\
02536229915498667169092817555994102152270332750042599130665 - 
      ((21650179*I)/5529600)*Pi*r^2 - ((80677*I)/92160)*Pi^3*r^2 - 
      (6637343569977994110967293116069072515308462809523914437626733105279313\
04883446423646924592623239770225*r^3)/146989203637923009192640294254535321987\
12456848321332855332302791355181021691698553700480463345593514 - 
      ((35895121267*I)/2167603200)*Pi*r^3 + ((9179047*I)/5160960)*Pi^3*r^3 + 
      (7356738323957516461425359398038720390691673031378420889560330922843157\
343237431166166655608035538687483/7296600459324088026743476861499035829553963\
1775568988646922570896965517608903718753713298294369454334 - 
        (2662998986972791370726556855143019442088723524146708*I)/
         86506559316488523818607822069967114834484551975553)*r^4 + 
      ((11490923490757*I)/1354442342400)*Pi*r^4 - ((5468129131*I)/9674588160)*
       Pi^3*r^4 - (7755158172108242304305181777408825866807054194010370899159\
403251678793286710536318057967724026983738291/3865573364271117738404459676620\
0419794785725865171016106551283745450762447687599598633480869990792946 - 
        (54895578307316733222964332507439565535092646173108357273308621973557\
0165259064777288046935483588287641*I)/807523188228685471864915654085208277557\
4099420036523513906983613331589446169059754541488220823324656)*r^5 + 
      (3593440166897769656339992820050934436570862008313256167838033554069578\
135329417709725081578737714529269/1095554208921337405569643460855497024096420\
4601441216917368286099124924363881452827158132008846266641 - 
        (30776201691635096320929142743795187194401495973804336153746732883316\
3538240914230115234433678478517077*I)/371278618932724650802953944081882158921\
7460022720609949088818077809862074036966179832050080231277216)*r^6 - 
      (1177181297641751726597587343862552477434247866823595491843578291639882\
5152861509899869851734631583512223/228110218049650079924652349629457823928081\
30138207955840230909933874558687816668604199152039176288490 - 
        (42279560356128271936412751002084731353726676135167835607188841388522\
1990888754549166065330421363318093*I)/387020287284418865015846936042630775512\
9718951070973905547171748869139347659004850238491044800942280)*r^7 + 
      (3103209933589060943792704557365362654787996090733200365154535125286951\
7252251278874946909642259033852121/424623239716056260162203796663569996988249\
96869167762366550338453347665823192534679164987635983905470 - 
        (79996565511670137171094078138149638138148591472137062993223259211070\
0527116836574539718170379283381258*I)/625727966303855490784122035415993351402\
6146081443998313351608055359210503410055440216768798443054045)*r^8 - 
      (2009397349074797566892005640391602632674324074195623344843972001475077\
901252514133107217300609786458289/1953637017467844990860100661285993184426680\
655478624356395102705729646079178463745622493514332564597 - 
        (23934397103026693466102881178763237373708996932143345347999516114744\
1484615544576156309569618473281328*I)/152145961760513462459348016439727258005\
2756435064882186186180130571045232934670603636735767078767841)*r^9 + 
      (1232552372733964081494679113029027151477898548748550490896663145106374\
3095679077325889856784111115056167/920291088647033060803149940194630678436711\
9438956240711222281822488485860112556767645799150384188204 - 
        (13720623855561989152923384627998031542073560751780842062852255673827\
46417193179436097683311439425399081*I)/77011829820502925854909753168867671052\
37284215362056116187549289542492538763719761069994670283889142)*r^10 - 
      (1847203810152464186385206142084181802591772662680750596935825096266163\
184704506543909697503901140205296/1044771557139418969838954196576705339485235\
861339658928271492726708339294968050399405103868227866321 - 
        (59271161567546475426578928501967151833313849186667862352514960788492\
0352631262565542113341648782771863*I)/280316650859287365602708365086555349152\
3624911420824454072610812739045142277922902228510435687617445)*r^11 + 
      (2938648929453190726544702755366468455328716335634321067448442035047785\
5171039183418836738672489936917788/134876794758961277619937283832989526400897\
57480723508423949166323896262846172301435443526844339012367 - 
        (31053015464392217947141458713530382401894923566832732572349892292550\
7734700512878232119909715503230246*I)/133184265611097493374506540943971677003\
6201804956165285917779537907794060460623254940917495608442385)*r^12 - 
      (6216178302219842527391384701543912638635170800613805744513868947636008\
512838937624407553268787206327021/2250667267861602186145700648163992812553875\
070746489006991066187311436510270826961501361866628381484 - 
        (37772072766051494458862192133190320945342507527382742727849922774902\
69093108384925243030416280603859107*I)/13926980467783047287142429926084217894\
293289221210883578301739006238186997892462721076369537265065800)*r^13 + 
      (4008050761553989915816027258866013631902868841389841483991443708354741\
6154277235527841309913659426125281/122534196876985222111911175081666725820235\
53836494642670747975680889448606319452425000493003224184344 - 
        (92637252940537278825976363826686821441158499007398958588267228571324\
923293861454635597792535268027793*I)/3170505374631838396278208968345486260026\
80623718191048917517011994508666210393484312333602412450550)*r^14 - 
      (4978161526285351370483247431398328096628997905701574929550553453643497\
450183002591248248003423277466799/1233403239676219629850985002045966038019235\
804040981457485160287547117008164773044649653679282987093 - 
        (27720878952185940483084393488102633881471498262347220484024250618812\
36145564945995416344245113618955*I)/82391747199084769617160011824065768110938\
07326516703889721890125369776245076245015556458235412502)*r^15 + 
      (1673228344657711256331701957565362143445200841434177952505656485354263\
5657654723681212300475502274922701/361038649260908959767229219082612893897935\
0897885640043334227116080963846853250290219623717621710835 - 
        (17956270755242873229282414938767264587120031639656020656816724047889\
14958107605811253799184866922623877*I)/50643653456762254967933356613833054478\
65160442813416291660538788196442687589078694790263629243551760)*r^16 - 
      (3389321857475550834503061029993173986483961468163819547311158943828232\
874615218129376115786960457904609/6034936168263388915034068912204201697933976\
50718534773853515509904431964274245948649560809487942135 - 
        (13458517348338240107600358366849959263158877514371185819732300049169\
527379523395391718938234713260982505*I)/3304909848122947673364549500015179793\
8066467097718172725351455530576754379922106395202692266496418732)*r^17 + 
      (4630105967594227850702648787860513548252359832302412345740495500312703\
157972780213303748186725632118959/7367453512349158037947275929764761681778564\
99581338657181852886961041354919989298809732656448716376 - 
        (46643529144203261311744563630118323208751693721312696148754690337723\
58963485808560942391588540355163207*I)/11119135386577773766342366285764878426\
726883106627677283248758853207851627342755647785379080263554104)*r^18 - 
      (6371496241781435840562071396238746168809598221248230271456009068547253\
4572590437426124114449505786199/846331245690194977745471347704821178773872298\
6105739784095575452607466173926615837870691576875888 - 
        (16986655410891617337742014384400811548287629735847077299327068224224\
38773699523609572937299791739273407*I)/35102885023515953486285079662806503937\
41599838777406102647720708845157089723259834472760942926266704)*r^19 + 
      (2332594460884587495513835795954685286228031183550470561421985801140142\
6556636432422107629432648694151949/283345510421092356113223774393258008181404\
3774127513967166442654929289338818735499178217686160750320 - 
        (10528250309317837533677033351356217062237159003640317387290460674789\
68744845489079603926633250852576605*I)/21665996586739608756575728637561283179\
09293423129492165135087736401129430471177698317092692495089784)*r^20 + 
      (1555*Log[2])/18 + ((17*I)/3)*Pi*Log[2] + (11*Pi^2*Log[2])/18 - 
      ((19*I)/48)*Pi^3*Log[2] - (14671*r*Log[2])/432 + 
      ((3023*I)/288)*Pi*r*Log[2] - (33*Pi^2*r*Log[2])/16 - 
      ((9*I)/64)*Pi^3*r*Log[2] + (1331*r^2*Log[2])/384 + 
      ((16866647*I)/921600)*Pi*r^2*Log[2] - (275*Pi^2*r^2*Log[2])/288 + 
      ((627*I)/2048)*Pi^3*r^2*Log[2] + (111947*r^3*Log[2])/18432 + 
      ((1926122957*I)/120422400)*Pi*r^3*Log[2] - (1859*Pi^2*r^3*Log[2])/
       1152 - ((27149*I)/24576)*Pi^3*r^3*Log[2] - 
      (45286201729956068968261562306976139285134861599668392794047/
         13624336715487684447646033881859942838494958590131925757952 + 
        (4062409286961842573859709241636920897583794609871*I)/
         31380128970732306659752584568194665299358752357599)*r^4*Log[2] - 
      ((2197567214321*I)/225740390400)*Pi*r^4*Log[2] + 
      (13291817*Pi^2*r^4*Log[2])/15116544 + ((129196753*I)/322486272)*Pi^3*
       r^4*Log[2] - (11634156385798415924466780953224385006065022972399622316\
15588481730372557418894971457840260159260849/27970124410835538114546771019761\
099430814346108522118142065340221087853712787356054356290310024093316 + 
        (35728186345044508728232993049271909446606354793925870436995108921956\
036845782859246626473547825475*I)/5366629409299221645605388351909916444810554\
222920159993836653065164693695521332828316930750154455178)*r^5*Log[2] - 
      (5593837045721181851218050622749407387128648204980724639434655160696788\
9864018913918654421062075749/206754701059457523173305142931016149272588007239\
8656874587032168327656406824247539375087151028603206 + 
        (66802812709324338490992684816204715481288416148772625137909932183006\
5752678573646072560083931493449*I)/176041550717570323485489483832637667454530\
35475260440689061368277322381126779395265698116066498025598)*r^6*Log[2] - 
      (1483075086244102156037071457730838878312382980415218273192726326619798\
32320884553521884721136249553/84535228441608240716505480359359249200868806880\
96718535702754904054286550654044515578687545746977251 + 
        (67748079882988942195155805334392993922448160654164289463535031341237\
6092352930478928237628685839094*I)/134744817968536343831494446993425980703933\
02096979841025089104453321564195574852619637396244562751877)*r^7*Log[2] - 
      (1479763065073874727020843115265173156627240973719325840673034676599046\
998261813890758828476937097341/1177730831858851577305089639745296452474780394\
78819633043348818995775012932474065556812344073419955812 + 
        (13479665487775049456519663494672264288071365159048196346338904140140\
2423696305301617124788447320239*I)/257102183327726985996280367392451872053266\
2559408322820619314127272948681976361580934177815272175464)*r^8*Log[2] - 
      (1188071705136638208598525186204668321345347057325467059476815652455526\
432559515627642012942697271749/1249632296546315505996309440557296605587693567\
45140154861598362627991596390864514114448074822740399302 + 
        (10291222467666663669138618702866210395104128026526960004361242523675\
4115959477652016200280141811099*I)/201737836997290496704581265739852690509538\
3676953981357111764452089916003085274538439805058195638352)*r^9*Log[2] - 
      (3212155544903816458044076689473206494116079638976992442379384853673441\
56293945949374760679409289779/42663155547028705025911065463816714116400014574\
127118550417757178121184999066847966065449826024213106 + 
        (18830480901635442614672110657267680842723142180714100226195514889808\
4813697904568202006593954515207*I)/390693108121062645467704047327271783781594\
7446387617849426873556200083370410571024855896088395731152)*r^10*Log[2] - 
      (2900004907870115846939970407466848498666233567819704268152916661857316\
84208638242253131547147230577/47019457732198108082451002855123049522106352442\
916583859507846049529586002938322834911947235237260066 + 
        (13820510829901929385458968508235441842054030106545118045294285259858\
15693601702631996729866156318191*I)/30733621871061534030565171989623243624814\
119805453339426880486750689857525790808881936007912197179424)*r^11*Log[2] - 
      (2514234310582006131966772410867573044954265743893246180074411147499773\
39744549346574575455702280729/48475484392620807426735183827935397906808822653\
651509656867159609502889230605449492049717429471013461 + 
        (23288246059531954752790176210971899503653149209517745987257562891814\
14525635420210053356385991955989*I)/55792737167855466396257089848045197337338\
792137079643048281631753559874189665948794829384811793298887)*r^12*Log[2] - 
      (2165235356067889193149477517930590391416851019372220495186429718337160\
97878637521738342317734763871/48634573360592652213917878908084445197699856573\
691374393692753927227787338215272788880783289605384770 + 
        (19951481314036728286927972065078957224908896187873659424018641807252\
27536003526436628739016625998189*I)/51570190031335317925103932505497177799246\
308353053605700497140234028301092541974793991323976234824442)*r^13*Log[2] - 
      (2938759852512295552331788943413703261901843622094017090805163278370719\
32987390260627035280219850067/75651801172464560059906043054800368551629394351\
767481883939092440370947556198866048886262448666802190 + 
        (23966454536245449082561990089924238043158779377504502338249083930222\
300681113815197908256812700115*I)/6680578785295626971998819289357833062485172\
21655741248612250851045536509428866075764608299496218568)*r^14*Log[2] - 
      (8667213199113740384287954792980358323981682655523252047535769044706912\
067425965833169603805417717/2523417452877884359116800537516348844301157971705\
681301053045886767855473053482858224490196472989460 + 
        (51119118813043512437931986381861120382132576599892659223923033726592\
2751086356026572586046211074343*I)/153444045802924899814455370276100054547216\
60909999380931407540091073721082988093620043284942474917520)*r^15*Log[2] - 
      (7190054319884950934218865946983627071963976375238322964305403151145722\
856338306404532119765388523/2341829255932177042838327185766631316955243083909\
633849007562463718291367963999266303019832055786040 + 
        (68931641606241724137105717472395148017297658322551340658678847190963\
1974849489869412837960131141863*I)/222376184642082221207030284393668142558473\
34928083622996499049262740598615146890944269068886342800220)*r^16*Log[2] - 
      (5875826085635198786817225010548192706285124675952480220321304363406586\
720053421682986805797324226/2121524632513561477377507011946909022241596978448\
843759831629854641801904194912535980362177622368857 + 
        (21263128097611065508907118818939803623427334962669239671473242367408\
1967379977090253457336088195563*I)/735598491588588851493765430697824605873050\
1076118141119298003297651011076866468582225137099781116906)*r^17*Log[2] - 
      (3017423989225218426055567212769088069046086200874614234318973842556037\
9459438207042077332293449989/119846528846847823049954662816132381476409128049\
00848031262955076926548367030583341472635702218544684 + 
        (11637002340769347292522257176692526224718713189686155778518974280519\
5802319862189944200969094971377*I)/430726167929413609428332260582485173129982\
3937891071497184080452112213888599143423994439030268347454)*r^18*Log[2] - 
      (8492066664986181645783513602950217229290887036427972546735876297083672\
9708120569297053139840044969/368595389960427696283076879136140239210346835060\
22071353910955480457210056565115750642729715139061981 + 
        (86578085878027771719175746166843661091351459820010707384205420758475\
717180300076471323043337068223*I)/3420714689611523087165467171360161730008052\
323287351865345354553254160404390207394255823871925863870)*r^19*Log[2] - 
      (1962997255123178935378958692970617106403026163294871603853922339790723\
2105158354328554584660420187/925824372606603351027023064528383256320019936078\
0079387694293147149878228289496717402854943395605121 + 
        (11713380434176368004720072564464375222597975335586767605528368480679\
867350821122723951285476064117*I)/4929057705806778438207235249429746407338053\
70601781465640429055181438303963637446457163873322466030)*r^20*Log[2] - 
      (77*Log[2]^2)/12 + (I/3)*Pi*Log[2]^2 + (1375*r*Log[2]^2)/72 + 
      ((257*I)/192)*Pi*r*Log[2]^2 + (2871*r^2*Log[2]^2)/128 - 
      ((164467*I)/30720)*Pi*r^2*Log[2]^2 + (429*r^3*Log[2]^2)/16 + 
      ((2910519*I)/573440)*Pi*r^3*Log[2]^2 - (149105957*r^4*Log[2]^2)/
       10077696 - ((4032688081*I)/3224862720)*Pi*r^4*Log[2]^2 + 
      (11*Log[2]^3)/3 - ((11*I)/24)*Pi*Log[2]^3 - (253*r*Log[2]^3)/12 - 
      ((541*I)/96)*Pi*r*Log[2]^3 - (1177*r^2*Log[2]^3)/96 - 
      ((3707*I)/512)*Pi*r^2*Log[2]^3 - (3443*r^3*Log[2]^3)/192 - 
      ((21517*I)/3072)*Pi*r^3*Log[2]^3 + (12576949*r^4*Log[2]^3)/1259712 + 
      ((41930903*I)/10077696)*Pi*r^4*Log[2]^3 - (25*Log[r])/2 - 
      ((385*I)/72)*Pi*Log[r] + (125*Pi^2*Log[r])/72 + (I/24)*Pi^3*Log[r] - 
      (22627*r*Log[r])/1152 + ((487*I)/64)*Pi*r*Log[r] - 
      (1141*Pi^2*r*Log[r])/768 - ((9*I)/128)*Pi^3*r*Log[r] - 
      (31233379*r^2*Log[r])/5529600 - ((332521*I)/61440)*Pi*r^2*Log[r] + 
      (131923*Pi^2*r^2*Log[r])/92160 - ((245*I)/768)*Pi^3*r^2*Log[r] - 
      (42477604867*r^3*Log[r])/2167603200 - ((167497*I)/40320)*Pi*r^3*
       Log[r] + (235051*Pi^2*r^3*Log[r])/71680 + ((11859*I)/16384)*Pi^3*r^3*
       Log[r] + (319970514933233670671278635037462322613530139050734245461722\
5830098226507285807128589812483731611777823194444383/843691779583382421233058\
37334915089772750647514087021030754507761827005907619038131553013688811274280\
360345600 - (5748965553884548609313281734675804429875087301205829410435880815\
591373207228521673548431905599323277*I)/2200410665078517352308141090320803338\
59082179642495935091384628848930454959619725791056023061914922)*r^4*Log[r] + 
      ((10200822619*I)/4837294080)*Pi*r^4*Log[r] - 
      (3492645589*Pi^2*r^4*Log[r])/2418647040 - ((148379959*I)/644972544)*
       Pi^3*r^4*Log[r] + (140105997756283515619879337175465245617911682856573\
82707959776194698156478730712112955717395420657727022317991856290475963726064\
061609993438165162982496558272670236323327291542316794605305957757710659469/5\
74306516582637267046640491890189849014744249015435009179803049295323072176300\
54073166800169224718208310178177003104047370743895741148287920856681374805941\
0751126219616479254962116204004921729851988008 + 
        (16219293842690228393512752819416792659605694974571007603425429753759\
78740473677234177819355820914078078719370856117805493127169721104471758836785\
60602607131715583834485092610621136849996715961194931213*I)/16745290492237528\
97951966964774980668051593894596774576748853118780453142462187572966880631846\
19057105632325503041141001464736021985702754846848112967791854569716066363175\
0529446040360916461205848492)*r^5*Log[r] + 
      (5909969791565763534452803087611567272587776867467399917635488157825526\
84941217673369006013616390171034243483158927590183351301563911547653873025521\
957455247231837872213305877362086935917331839273479619/2146582616121126661125\
55423927164125383688282477410419909504370412607760266147456038965808286666570\
22176214828429419165529962385836772415943115752163169331394139450146113422451\
302916081034259748974444 - (2241011849297556688332052809017512029620044317745\
44802685784834608072436679912061370311681013722078823350558943946953141263652\
965444612297879827960733162226071889162487074121806844253907335145082344767*
          I)/1658891333981048122407899030649648131886690089994533197758300944\
03015978596576639804114426600119541331476673266377932266265809274854714126094\
0174027900008060759462868065286134690160300841874946423857)*r^6*Log[r] + 
      (8429723838619190281550744407484537996751965683562694572321547626437212\
22850132853298804984617103473062541879431994665946392099655389023488912917888\
75353207834029078203111419653306655823553549225619565/46502343975986676714988\
04830110290818046581322191626549367894592478179150956234894948495513011429176\
57279753173414784488530280776373527361941723239690922251587938260628935060462\
2049186992220482053324 + (274850140879066378968256983364985257901196036899338\
72004525312336579517873452467427166675390316364674086991981476115719125068936\
42388586196638358817860051444478208013417350686042369371303219144187484653*I)/
         11836879712946645889080900095396161644222349154939991799422760440784\
61796959974645639701324064176768134182181708081386274116457797838513984425157\
0301834360584291403161447414532708193900752471099518153)*r^7*Log[r] + 
      (5736808088886121754983715035604258335425109452578120238514787740898436\
37649562788291485525593709953697289808481175669733279076705371271984610401951\
601424719058129123360686819999452437698586740861827507/1564787870569544053082\
47043989790831993936768888521680898746240201422896928273907902352104068964458\
15306490869170991951666606607822234815662108991308577857011294021901863290526\
425216378284401093492616 - (1655936071322685016906187701945762501602980045716\
15080251348333367390718603037098425874373267316811426251680507052222564273227\
64550668512866292903399782300477992001960486808987313540817131830226918624671*
          I)/5416630658001929678100393616631054965274153833305729461311903783\
68830268688928502001075836542198639809373095298729775544464345849959758534160\
40030603290096239891359578997402426071849747855119400024496)*r^8*Log[r] + 
      (6314253737873502881689652083476941747210411344225051172188975286265975\
75671332040886675425642914562044155062089730840926866994686048131905511761807\
1042507492352549771587708300975752554699083373042601/253625503527939918525062\
50240423307930009484159221957406317002612801403550297097276915475235245864600\
99051443284174420547642458029404742631580060816891275243118947301368656569190\
537252002903915110264 + (3446526902119111882723233789752148223745126936059253\
87134429377509109912404683288521191455035862613799163904903689000129100172891\
69669066556757547496594310834693424744362841830204853275273444601582467*I)/76\
22182567580290440656291113796525154966091017336327464495048588340528045375306\
60698362288702646034734243367620506471312358685564868567727943562925890192050\
93128134363562935071459789175169716362144)*r^9*Log[r] + 
      (7059032695370702828180901639594122983977878950029651322872743960961406\
95181986048078091574904270396507060260437190075542290542618897317120178788959\
7652053521392546377679484809234179733224483709354219957/187287088218049544190\
99211192885808129827656358834868264458431935412343028275394441713073088052131\
45666473141212980659158292551155534717282975595720865666386998547824836705293\
87859842618691993413231764 - (12136217638033880131005414174240866769371908330\
06271862484910897913440689714074355777699825002564379446666445771982650299595\
51947169823112720022024096567718350958629724851670783893432341941625311796298\
7*I)/215885844831045863881351533383487025107681737477800048014693461670289295\
21052192913173938978534391983062852700487628012252978334215608860365267334772\
23793241223693674309090846704078116738723016866272)*r^10*Log[r] - 
      (3264082523423335936533873594473212688674334241501932428071067697292731\
58405108042913816783108799970907801140893111471707311637180126139034703985564\
726667238859014124761299858259466608864199661380040815/1122501571251450772821\
87108063657747060129161419744409790507003907331944278462893084391738237535860\
65404582991449723370670376753562397249163224909717953182253747618525767804400\
812724473371277219494888 - (8891168241505673932097807939581817502945835833123\
17563354517811897165188825697720157839632309131159872962735173839363452934855\
96711897304773088102613710743815181918283530857461074399539809329593773956775*
          I)/1154510374060596843148792629075012735255966560671527836006161590\
82931549410232700146438713676017924027309437002126820953726091755929965805609\
342697451948217193062886145783044352007337192733670181161536)*r^11*Log[r] + 
      (1684382740277064241120224433675429715468303759130027369223955507938843\
92510743245828358335642802341885896662088588878942859304206942875503248996387\
3581870532776431768160131783808767028491236443378950519/764765056843056566868\
54485539375094785585584399150625895447845923251551413634943764008581668761428\
55113189163554145703309516897562271586894404195166164793074855111466275957530\
0309349053556844347729744 - (358030985292283148681479315541129401819461344407\
11080384592535357954147393071920204904600896854197886718902578295119005143752\
26026768491002577110246720577942980074210768260473270164989585227023452953911\
27*I)/39155072484330638430748609392471418450136506543943042544471301540809889\
91755695746799874169487138329052429369788819629876552604238549417585116374896\
60471179797941953715613290405465724329563998074440154)*r^12*Log[r] - 
      (1263148561666205357475434803268109609312384925400344512846131419569652\
42076833219546059548178537298137162320113473458165715321998063556271042137745\
98813322652151439104414571025096208243058445982306163799/14612400597533245200\
35148059267772676169722799039672742602162113921808067096838032491199031695251\
59373467352681881341573017920729532695186394625950650128174645190912575209250\
954047208959981569824547840 - (6018116914508929108189116732964022651024616874\
53635447951072399800825262198948916922143188141298554191110062398823943944622\
79846353410583137926242091374378767624981218556545988010211059652698388028397\
2221*I)/502049685631128230631178706824456228632048359429060557713353679976682\
79739586039043737866229744496390156247387969698845708685030380777925616115114\
6477879960940970391716149804429865307244042467553720276)*r^13*Log[r] - 
      (7372083813728625042143865998056554233128490721350512032585746485471143\
50917324655357749983042995780500541408877109243752717840339880095129250368369\
7929350849027414303131258437429890225920258934709877207/324402551965963013339\
55315933919592419852635418478353457880746577913743128608539319175642397195069\
69223380176504303635168789227724471174891022378219852464787766939224072787569\
05868921337585915850475520 + (66163760552762672432423410895308656125313957404\
68281865494318724448477294313562093886461061664220891235521910003265417236532\
27832877666597359524140172025622537905069967542372693464540347412641602619019\
1*I)/482799473625590897069235445806100688762064215949933132710535291444105032\
27979210207755044379154588828049751241805236675350985157590675937686118090869\
02262280446072604221438003163236195548753101504560)*r^14*Log[r] - 
      (3909930019181675249772308750698866651532536703898137581278302198460589\
51447293258330551380830019396822844562363637205189035807915720197339541799292\
7106314127412131198719865573398997058409173227598268811/212204229783370643266\
62571363541032849678937108311546287280491983381772505766071617851610819295744\
36892675708291263595331652665399812053282257325499093846273497139840816267928\
7307247751589658514253640 - (935819423551425797782233154337930962833491986601\
76960963001452707761241248666558192666401242797137366425466210606555507496195\
87349781763395123788636789341972278240204508025641962425635509471145197471016\
9*I)/534607453351496062933466883453282584857731284993564135677732969829060675\
93041160588561506817378715853272673583029252155199058529407216802264366920705\
757258931809931906340289739697428181808822105903840)*r^15*Log[r] - 
      (2725820648660659183856688819660519644667798316048496504266294808225742\
14785497247399048931181093987102972803464754527131960718209246582351715879285\
1459149969404584319716087573298666475985886164617029211/237730920149704911130\
05083786374022114069710864327018875256103617680942730687396915550275497524600\
82941349413133416497419589435243274684152710083432968104255606853835173785226\
3825580913079411313436240 + (216068557136400152393051174289161141056441931516\
09160437844372501950987012332738404859571101514823149426065779432733280108239\
4921814733672859761330744830812042418374651478368896326739013095963444245247*
          I)/1115905727028406407549154295696799735639092746369571533639668307\
01582174586361551976763295267790317439619872511009376267494878052277726215873\
345518283715038690102108339757523768585316116084834209320)*r^16*Log[r] - 
      (3342412760187620524932647144793399811035756810863368635314093879669541\
55114271046579905497501796019065515126248179276226056097935249655368027852599\
69513207571518528653804304536835824670398911423197893083/97099891676881571464\
13318856300020171217750365469300381391298301101229331073779430140521509832919\
59256687200050026949696659132252112047708487448582929393502765719777731745624\
41365800530155437532885672 - (96132698898927258446587560367020715112639683602\
24547364966503437008660832707373894579547651809378410454238332182963163977602\
587771411998372654052842626544209978047339228032375034298371199710630865175*
          I)/3942157401050281180212693120507021877166471682659524754998031184\
36184279086934936475344461784459097383648923862210732862795757959034607960421\
0960853139343759805420084395862405715563621311839105812)*r^17*Log[r] - 
      (5975324054146210229386520829847843560139217566452546964251069880161284\
19702334547158591748376226482990112788017874005319504291361903053936222589570\
74507585403965997581098439733141533110376660399786656197/21304968630364962700\
58414043831021748376686529033346053595420032183413552852878524844825655852157\
41854426498282452890501938964972954314209447499679175343861071946108445623764\
079194926529704253187591240 + (1766126615129133793273858664739931067841083988\
47352477246540937790371772420453767576859893802582934839384182151815186914920\
16819726588090294476468540632582073944845925129109195017391386722106861718676\
91*I)/67523527380607163761156934667818797606505080142630031339138011139029117\
03391518401596355069271636619874915634427519225900062486422602396977292561377\
64919585955539645886785699876605680600238816377535)*r^18*Log[r] - 
      (5142280437131484955995052956829167458728260150795580586501770059040124\
70973456122896623587655004693846261624082374989225108443439334739611844542825\
984935028685742288113214903205802892620642847596855676279/8589527478737322055\
91480842015349484623732376457906066200158303975727849862919689447425109003431\
79945793216925833967411910935036517241550037385988233910203830277482094387456\
2935291298640927070697951380 - (119411279299631617122701120387077932106490440\
48264023587581294054641230743783954429236102876723946328024021143917039284020\
14450712283796372032051351704155437714823541913695381468108518845946542478228\
9463*I)/364321215786005790750386570362454404908134845054899900365329459685163\
11339493029263549860494492465620436256450607365940887099064826008535747573193\
34928595532139691512404528830752696884601735746053960)*r^19*Log[r] - 
      (8017089582433520336878470489532648221615930178570593935130568048663749\
29713939855631208839639673976736550028339688325441375595045579923562523389589\
1387190068958114155077503368103299652560622162943994077/143210107814205571658\
52912362864202233025323283074963075376727042577276929783768437874042251322180\
78476193317904384395732929205475812060283060173044336960432333664961745869824\
0943386065720440085550915 + (144635715003250769455309027267796843746991640627\
59789938461576143985658279086994001094050713389947022951494845576258463709769\
649797089629544309680682241827809410627123091369356433541456214713032237296*
          I)/4242943484213095547597370343453468376270034905706219398283795134\
12856496020866528152093261058480271454310542743579583708576972769860216683201\
9712484064509083569491286267172320379933985283184326701)*r^20*Log[r] - 
      (25*Log[2]*Log[r])/4 - ((35*I)/24)*Pi*Log[2]*Log[r] - 
      (5*Pi^2*Log[2]*Log[r])/16 + (1967*r*Log[2]*Log[r])/288 - 
      ((149*I)/96)*Pi*r*Log[2]*Log[r] + (5*Pi^2*r*Log[2]*Log[r])/16 + 
      (6531047*r^2*Log[2]*Log[r])/921600 + ((132947*I)/15360)*Pi*r^2*Log[2]*
       Log[r] + (987*Pi^2*r^2*Log[2]*Log[r])/2048 + 
      (311710157*r^3*Log[2]*Log[r])/120422400 + ((4740923*I)/860160)*Pi*r^3*
       Log[2]*Log[r] - (4681*Pi^2*r^3*Log[2]*Log[r])/24576 - 
      (204500530736142488287477355552596058218271240714167777011617/
         85985309385022783743036209167444357005816015574126672281600 + 
        (138325417112705471234541427735681288261377186205621*I)/
         16003209975196386451714460625444888535808591027038)*r^4*Log[2]*
       Log[r] - ((5365828879*I)/1612431360)*Pi*r^4*Log[2]*Log[r] - 
      (1079785*Pi^2*r^4*Log[2]*Log[r])/107495424 - 
      (2588859506173389667667092849047712839948883442301221392504053173352458\
16001805012561722990455124/12216561640338709047934041050990713727861452541978\
3560252036205262053834602050499258643266554076675 + 
        (10331001841265322264196196436695715412625714769011300404825053964361\
2406369223284339640119937479801885*I)/126324236366532998997194938681525615325\
86296089411608889216321418918314643163918155881202676874678676)*r^5*Log[2]*
       Log[r] - (204689738118813053916506572662032984963746407533781685586682\
4454349701726138416766669317227883885/169459679193873559657620163808523635686\
783853111427995355318726239845935947709707721419072313507436 + 
        (26683293691514290745223632745852928691734610260910515741437366875246\
266775358097896008305951465008113*I)/2823831664358923144606213631963070102507\
652927740369067474824807676945910816929613930426103793036398)*r^6*Log[2]*
       Log[r] - (955257900961420410045747980999269925881192686494804700959126\
13067183780446651337505957098916432164/59687802811791222568697842583741351149\
70785698325703651269114422897272396667778436382522818776979115 + 
        (19092435147521983178870348406588451588080921552485190221037270824601\
2094161905119385542690908876593295*I)/180244489899419316497436779648814700839\
20218461172867737549548245222667088218521146310222404566144808)*r^7*Log[2]*
       Log[r] - (431364293585671633706992846252146562119761657514258664620732\
94634376643434384979213904704021018313/25847629260193772967119792723077985824\
94736839836419382911663909413786578243492515517216197571891230 + 
        (39481479151527560689618923001280300166429467768613996870092947673835\
7904229980331639434157981985148329*I)/339318215095740553461259128921970351622\
95230227633272741268909966258486630124340836027838967227898124)*r^8*Log[2]*
       Log[r] - (256741181365128524406424773243737942446932399983631601756078\
076983898678238202351862371393555555918/1581123528705463250090466918409109831\
3718595614337536299540514900481662890432802857159538680141318259 + 
        (11361596301609985080214492232603033836650013346586324368439603665029\
9665701477948353044988102050460654*I)/901794450360542020392337036778183350619\
6878313402640707670472934717628731889244167385780486198053705)*r^9*Log[2]*
       Log[r] - (217377492832173029875258752221783211755588238380670520391409\
810498910377528666670035310480778646255/1416898651679886047382328996673531296\
2452373466701843925108730840230972412910790433856048903697515773 + 
        (13865834893264257978925719150816347784959742495177443697479645125821\
2405380506269592288275446642013539*I)/102729300011650013717117791836419068520\
68815444145893458824592284564393389573275718015609802708080180)*r^10*Log[2]*
       Log[r] - (438600804712129415658112763780478932130720193720679969504783\
320232451290086256895614471684458181861/3064142403424324353205675970711319727\
2775502284068953165653746468605761925950842567541179455720297936 + 
        (31484322326485027396499275465256943505618636888670796372035463937429\
4360934361737916283526482748291767*I)/219521446664785544401736234033219135787\
70593240136281109531763577251166219331056363804237511540406280)*r^11*Log[2]*
       Log[r] - (480124937762281089059347493653272256069760136542459222201678\
424217975591040688785428237709016084923/3613641155006452512372478846338989567\
4555477912151181214858597278238074165253407738302027831311823712 + 
        (24109769359632304475161465274031977890592598429249038725315726065206\
3724236548831115127979247100910262*I)/159228592643720440773464188192254297863\
01344406006987524903884559806407853296689239674910210935288255)*r^12*Log[2]*
       Log[r] - (102861474670023613310505857087354853649675545252897144731377\
858899471105296595821692612809211842251/8352686952714615442756566743515438209\
603693128299838974066945711165987825528853529620524742160209715 + 
        (16473130233997118005261475752225356843803879159145859991884356853712\
031808317735038115720206573859833*I)/1035918980834859427577526831709863912596\
018636413012797882423995417525568892829805130898296191823149)*r^13*Log[2]*
       Log[r] - (716532115843356851415749813945096030068726617935491693481950\
791265354345277013100575409062606693808/6274741398003807270571448003045463351\
4742567673842297400360868006186954833719380558884861822605162295 + 
        (16366348523103391343266733696737690314832922667524488335777026355371\
524701882605836743459617353939851*I)/9842432151366314710991908349258266426083\
53632523149737334499621962149580726412436943232643508243544)*r^14*Log[2]*
       Log[r] - (303709913106841689926731297174383081697394751807518865499325\
224653579441277162565743831001709328657/2864016543129414153494574917176207080\
7818604254426499624833693037798821893484782426982276094893797974 + 
        (23732770333024816330221250284508642062002177943985642034557738788275\
0444151648612652007958760670100163*I)/136986276336352057345505097001217595970\
96377632717533443166491671783774019446042036225410893089262480)*r^15*Log[2]*
       Log[r] - (291907558602365938228567641274491679386488999258180817743241\
4847464521317099465294329503239645160985/295845431158405836707736456354305159\
180885090576641285745478333229108691119985653905357667620919768428 + 
        (71186386000663606371231132653960102570268517767364443816809357660901\
1968180275278815448352023284151733*I)/395589958116231827718823981921252311351\
52344276542490223160720521775671033290117975470678081694284280)*r^16*Log[2]*
       Log[r] - (113716707735214526303055785721717743817921011457782302999094\
2059190327012895759798642172349087069633/123591278507933574242416848743852182\
740369272566864054514958152250220792488382374320792358846862313538 + 
        (45851516768772599474840274458395103459028404557487802977781533711668\
5829974047634960592370064770890457*I)/245966963062710631151832069592164298252\
71411803357920845682548001044362556976142583706620006075044034)*r^17*Log[2]*
       Log[r] - (552888104577301908401703524119979760568858178705462474793188\
569394220775344750341433977623024748179/6429056677726229938899619219182247941\
5455266482093447659156972302002612952505408200187125106553158212 + 
        (64707204574080295286742618046104268040428774157931969329867453430311\
4881672566075287454947611230077865*I)/335857540223194839741866363568727754616\
70823789456102517307325099214814378807186099407773246486763933)*r^18*Log[2]*
       Log[r] - (986871042043191642502193909396076858958348473382776571796818\
54468669112143204150991862855622981521/12249522252520507086902023011378413747\
682702735856422238702955708467207456785081127597192647267643801 + 
        (16568321442150195540710995818804022359613856815538734289505627029479\
49773075005011456369887148873965697*I)/83376184513762577253725065631512975561\
137927071213496906276484532411483348713855020324707171301264726)*r^19*Log[2]*
       Log[r] - (253240347548926674258161715374205174577934460917942447337978\
27953817682086600597373786549092521362/33478379445387125773925409226753400190\
67764290326659348384235542872557657847796785497305744674745221 + 
        (42332411269237617277329099930138923172043390413045562075890929769071\
875199729522932376621770609678549*I)/2069080550023819726961388257824194853433\
840241096215544171725664505977456588525914087627270130776544)*r^20*Log[2]*
       Log[r] - (3*Log[2]^2*Log[r])/2 + (I/4)*Pi*Log[2]^2*Log[r] + 
      (2281*r*Log[2]^2*Log[r])/192 + ((101*I)/32)*Pi*r*Log[2]^2*Log[r] + 
      (7951*r^2*Log[2]^2*Log[r])/10240 + ((959*I)/256)*Pi*r^2*Log[2]^2*
       Log[r] + (24156197*r^3*Log[2]^2*Log[r])/1720320 + 
      ((2497*I)/1024)*Pi*r^3*Log[2]^2*Log[r] - 
      (248533121*r^4*Log[2]^2*Log[r])/39813120 - ((22925861*I)/13436928)*Pi*
       r^4*Log[2]^2*Log[r] - (11*Log[2]^3*Log[r])/24 - 
      (541*r*Log[2]^3*Log[r])/96 - (3707*r^2*Log[2]^3*Log[r])/512 - 
      (21517*r^3*Log[2]^3*Log[r])/3072 + (41930903*r^4*Log[2]^3*Log[r])/
       10077696 - (187*Log[r]^2)/144 - ((5*I)/16)*Pi*Log[r]^2 + 
      (Pi^2*Log[r]^2)/48 + (751*r*Log[r]^2)/128 + ((17*I)/128)*Pi*r*
       Log[r]^2 - (37*Pi^2*r*Log[r]^2)/256 - (228241*r^2*Log[r]^2)/122880 - 
      ((2807*I)/1536)*Pi*r^2*Log[r]^2 - (23*Pi^2*r^2*Log[r]^2)/384 - 
      (107393*r^3*Log[r]^2)/860160 - ((20635*I)/98304)*Pi*r^3*Log[r]^2 - 
      (32773*Pi^2*r^3*Log[r]^2)/98304 + 
      (7118397213204884573020836917813616639366572566195545269271297715074681\
8564138378489042073184136888462171127121/131125380218830357578358659200118190\
14489824415054812342125196366862000685197829665565003382079425896904294400 - 
        (39951308667616852313817719362648213211517911237613712224057018944746\
118738831413634386647014421874163*I)/2933203433832709062202710153849909572774\
466694918540311728754297940266001084828423726247969058724364)*r^4*Log[r]^2 + 
      ((153651911*I)/429981696)*Pi*r^4*Log[r]^2 + 
      (189275723*Pi^2*r^4*Log[r]^2)/1289945088 - 
      (3422230088703032537299097345718200429931655363660914306945538412258775\
29407558379428426173384845742280644988036185826990393241234403994746121975999\
64849980906638784401707958733098983140168338194047731/23045978790556096829911\
72562196919109222195142073717619839319325297532445413018422675105472708051243\
17944903937853196415220592815403503982557977239146962490486633367480048928989\
6385233030460792626350 - (118358415973867524981756619809001537805451736983308\
87759624502619695823899337086564299058075178419916546141837618926760575220830\
5726631194490137917295678689125898892788517820949601453007637296862852433*I)/
         42533957400262752779588049186854840334645000690372616562516296354599\
38528753926688687077673967375415788080625686125620869315546401946639888739561\
4775757579412390322929196493184271733265216659918278952)*r^5*Log[r]^2 + 
      (1716910742146558888191899004240926261273756790818543616846261082065461\
02018230146500766269745925282072395543577728015585950094125812326537369234986\
96656816700645692591670744713218135093102811320079803/10131924339223584891670\
31397555273874388996590333932005525646505769302193957790717674661521803069617\
68651284624685833631876589170592007144979287877768192371426402984572131999481\
3390486006877582311592 - (558276445168139930438838339934074452242014274562368\
40361483373339079796929453779399308477212869868444907938338635215698690165230\
783061601740010226329639949548629746083520922684817567036402663957616125*I)/2\
65686725416521291819925901549137765592170259171580352722105000826204324923475\
10651425616072280109007683706892921061399999040184277217580862036151701198746\
66200245970922629266403341040338188804442404)*r^6*Log[r]^2 - 
      (1545155138317686366374035632947226062882021397525918545521127991757550\
30910102118990621863935112472220590164631573407449614721690986196705024089381\
0664825667315157588361990530781901227536542306377093762/373984021193905150826\
93581972556677282002440404214016346303178442305091376608652800709703568686702\
03056227720679019360818421364197474272659480274044914309395554166283671923252\
2882922219293634614861985 - (458298839778962269863621620518741636602636691556\
72306258899385707654797227422975014647571367445682258591861642710881579687936\
746478102622089346286545514233448540646868566214961558452074388235570495937*
          I)/3459314125747114797806883202078916569117923988187947369521232361\
30280720850169099215870311046137223241417119146494350547136192957698807469307\
0084663514418579629294209454533899315752630306396782376624)*r^7*Log[r]^2 + 
      (1899931380087279944689141757536445914405268847049044191774012226379878\
94340826040288106446054997217639872048408739586645484192885129194775721696728\
9384980555026008500591422983714002720553583226281436097/509317872863077073291\
11822695090470288486859424069049114198848921725118971200290159284130771220488\
63261614176626746124686253354495620130167138002715632224867625589596423293928\
1395825178945524227133340 - (614461000565845946979418868691539625390498133152\
23573228943345481077937635927623249158898884811931822300315798372860406833743\
95124856422064384951949029995418584043190832952076222789726173917405621623809*
          I)/1974857241625754255193318204750828845618738099146817608089808471\
05945978183558380657399573458896540950314944874925820430119957954497157907068\
549417784064085419719254554970281838020706815897812007890344)*r^8*Log[r]^2 - 
      (8186854368445122430660075377858410364564653980444111272374515278467768\
25355564216426011565195805917522619252543679054032504964047064848365950560090\
1243385903025827885010205171582892240703296862575194779/978324876523383299454\
52062105311648408985756669633029028575965327560895477947411493260613588489842\
93386802562333928890649630070232604575847760993427323366060043410878092911699\
1704295380968336236876776 - (236640063544608225897925356504818370303272062070\
17398732245966933467678523609206858449682290740562167516654124013145507860787\
8856518779405746071640176535139979401882837459829873306473808896390324243737*
          I)/8153934233646672135584430883188570389495362519444603967920060551\
12272096386090974729785436713081552947465237251263765519687108263309613620230\
0922789134784097698770697892320480805295561016634184436080)*r^9*Log[r]^2 + 
      (2128708796384532784241801539971938278805327749272423727120120975966311\
60876367335082073070772958461889796334895118712005407321173336624665434649280\
5461435553624919506594077782831346427881779101966472555/308808971968974008684\
56216795965284740952365404736906896865748343800328951209989196036903056141815\
99029775600223212778938538020542252525927197120563742449476895815520536834575\
5521432987918280606024304 - (517445321460129800371827629887456005289485640434\
83266340612966856115517307488274743227870310035641504116783950617809398949865\
23378002444340927391201189177932139494932373824552373742340091837176113317*I)/
         13502194748107787444000330499802481096256880646500277034243737621213\
10456646167603112019512311260159073341532236592512106671504260887340642840567\
73588724753901832259091170625540499153497091018361120)*r^10*Log[r]^2 - 
      (1470392135077167859973774062143974245096699580245334451074264949229698\
87494960372163546846530673134580563714572912029914291321416803972038693621823\
71601012553577052198308710121702641929542792301541414457/10201216294269177404\
02407622738116378022191752112252660725926006916171286940110126984885796624060\
15531450199407120908732824448409561225141928176175425084877745915932462734194\
318587289315550966189341408 - (1024081773790840981575791871786859257089158332\
98542601368796845398817416601434342126971289243604633348258688530318933631906\
63611246314445922642399232976597845328339193751544107622543822238469157091087\
39*I)/19252478949230372389461885941242428948237688025612027583590700524771528\
94529707821758080720315833130069197226706809340776243467347066188340697301993\
5450702281882755686504235696907221223832600933496720)*r^11*Log[r]^2 + 
      (3994195663680709394469500101129735805484874241239272032063063521989254\
24081699883988892750037755613074050964541890962036746903356323017590961136465\
7263263717253362177364352680990041225971043342480737015/352201396105146295631\
32443942318845111243772080734588677759525395197558810691532034736421448529736\
19625735558301153949433889717660805518941602818264540690797739353207600201103\
6768378699423063273800128 - (331449623551034701901401130455285876579234583681\
66659247781121988996005075278354401099837823848988276986448911770180029069414\
75628990989905945416806710084458090470506524970498869531637690065232419645852*
          I)/8636031255236633078180301038081461068006887489677076675182133093\
30924697816728749190019395047281272109311763856467334063627203046630368757262\
04384477165202928175887495419411579557308876338857304450515)*r^12*Log[r]^2 - 
      (2095352119631286494668587728815600818208404411343763860564785828020093\
49859913689582508675583701088707750350200899184176829882885796054597871935280\
9421748474834537024446468163323892877543341650036541013/933045469698984768438\
75405201794644906641673196379083135375603404048927663741789417377619173954010\
86652728996794095166824353488882418426504007930630420565837711883361707617704\
558601004142117734006960 - (6028208907014112990404039551292639721956587294543\
72087252764794105939845116084893925479611605918105723176299670224858530764898\
376609761320418031802308442519798095474295802340341808212656406021588332126*
          I)/6665013010576087457496317553230179958909544470555983884259278985\
15448511031691354597259634795999922235134294545946334694443028753813053095419\
3454072436316264630727381589381257077978914858087361643649)*r^13*Log[r]^2 + 
      (9658809790600605609572701892467899259169866790960571744034531635176908\
73973729129720006279675134858791727054126219004466831449494977722583719796988\
714062477915392395410585413167433229196834643325540261/5607698883359149488045\
54361742075186713002788111210409302711456101759738285108626780524340308785971\
27032433329006557998007688278385558950449312074293261027056302278677586317741\
12228895921408633129380 - (43895538812573218703121617488062194006716563825476\
53823606213978085676575672323268645534286635721958858496115568078235254629938\
489781370847283273030548858388410622018778492431572259798706609679077319*I)/1\
73904520440048029584303743123673779384934356050243144262622226594043491958890\
34299122963721238667180435607341283195656094666874864998822711498158129689318\
7907237619940893697135409009175371524015712)*r^14*Log[r]^2 - 
      (6678636670188114599170013539810786302675363632943858132547785248651569\
99278072261906872498136581617582762937416727166449087598935073244634130274436\
442251955412098440960928673567894789014603781201036201/2045158371191524196010\
14418217025611542997086246187330111675442635382883302758583247435968942764544\
97323380204596270778502501124013831204172376225832686112431096170505852420253\
56251341157016904017813 - (23824186123690006084179095514034005939577511399030\
81711386585594947006158593556727428746383983056053402097416508681129149126582\
90303159525272606876106296919098648621757205044821215499490114079792402087*I)/
         16122229585202142473366061186680523865835130633675358479296834479516\
95809651776864349454265559338911798864441205520664926768259093999962532009874\
091097464513382296585284076180649800844194474877848640)*r^15*Log[r]^2 + 
      (1343788922642623499899178365544977633005746475999282827916155309518038\
12344032663108492327626017797107047202766687500380565675258401707626609140776\
155982434824731312717030521203768651730503177990861593531/5440402081004327170\
48587960706438482161836904421780839570914296053586710504161879409496407971600\
90396120803446376466556565376065091720721299796364901723516407234473005111490\
2148187101156032270896980280 + (316922346220868311118674438084810463102881867\
21676913443854659227372485899139391394439244946789156849181066377283051228508\
75235625082306770871710563081006683319662780841719067005959904270123897251786\
93*I)/32150456569875935549705133872986479724497550520791792317781225294754906\
17851626234129589362116223246113236146961241253591199867999399044365375362929\
3286690625876420337488877178600021570785767626422160)*r^16*Log[r]^2 - 
      (5479051338534775974106750196888265278002977396295433260063195139385051\
73951036559510573982027995222717286208018921498271020027138252494436644313242\
691987789425779165175407309877381441113907908691225989617/1213957546547821913\
03288019357774991910722892038126785154821637082008191817575845287110697152731\
81500566736743530391041515585596161757553222923251813780145427528589248854999\
50256861922866027149235675990 - (29383872912584027782250373161968652875961979\
89800357121834114631662632408084913453172879015742515382136703813416576154419\
88558444967073878798137697999257787315097467350204260765806238987710687352202\
49109*I)/12473654128957680767855820481468611593583808621287357409806904705950\
88612275902975078403695662767403338644625002464562306725234813802568352467657\
83044140674881058291581677913249121030783077398968181948)*r^17*Log[r]^2 + 
      (1742169360664404127782417823689134953850326936556150961413412222072437\
59961064269339316925306572603858411981901809011328814685051424133122657405702\
791035336690095218057167380135001318688737022573488757609/5132900132072608903\
35162164751554330771123239759820636457124413022345834522803759709279424410071\
73655298718960273073048115296178466535331825399265323998066258043758597278706\
3602864240452363550311944760 + (368591374645833871296350701876182153517474741\
01139715424909721289122460124563096159653659349482437460577668918700004044662\
06047759408241831977496529610177333879999332950012847241298469524859288812026\
73*I)/46194121467283612747170738487784072183803487108473628584797538215603951\
10204515763782499493423307449476241014562911128935693221820609419399479499713\
955884069060633487903127450971773535141989290509095)*r^18*Log[r]^2 - 
      (3807775617468831842879394368103661227750570174487466908145520599315565\
23177349655180816523358383765574011255164777195085896100131168121123669375518\
69423807256232424938173537516781081844884143299209039592/63492839048049865387\
07985472236052969702169814492172325047250808532514100240412398977775297527763\
25937236901061046665853838521059975981477022251175479881691301486225626654839\
31830566933130563953609645 - (15499134806953232013686887130981124194028239353\
13552976294467213215604832381756988927506733725286050856276851317960221931339\
34345409043541678149813226467797018383142708339451687634182848997236844026296\
083*I)/4196608862162215274208911224065011191665672742880293571718366819815892\
27374030618060382836357896392001700249568254760799227770441487300050752537899\
293896158691269966700622936545503789189314208209966220)*r^19*Log[r]^2 + 
      (2412442821759809678666049706322304516250999407062410281519335661667091\
07385311011556084481035619820665717547496936822020544206380370730632792850018\
0652307927183610936889376393591352548782858802099312649/534286773502381819550\
38913353232925671497279291765353838484255704676104208916038666959345116309019\
35831985529335598410847890274084768009212422960883616681061214849961553748964\
816675857617339765026548 + (8927276100420109653178627751701110504475477189063\
94671682677488467106432357191987002815633777595620180451316137016461009174342\
3901169925165506576277049379436009043968696387507028754666305015207796300127*
          I)/4383245224706615073705024557621133649293379704874788367493807256\
62840451542948215078493527107488188355554791041749016675371896125157145067626\
07025129895837217253818960243223074763006460464682229050176)*r^20*Log[r]^2 - 
      (35*Log[2]*Log[r]^2)/48 - (I/8)*Pi*Log[2]*Log[r]^2 - 
      (413*r*Log[2]*Log[r]^2)/192 - ((87*I)/128)*Pi*r*Log[2]*Log[r]^2 + 
      (74867*r^2*Log[2]*Log[r]^2)/30720 - ((135*I)/512)*Pi*r^2*Log[2]*
       Log[r]^2 - (137797*r^3*Log[2]*Log[r]^2)/1720320 - 
      ((5617*I)/4096)*Pi*r^3*Log[2]*Log[r]^2 - 
      (5062728719*r^4*Log[2]*Log[r]^2)/3224862720 + ((33109027*I)/53747712)*
       Pi*r^4*Log[2]*Log[r]^2 - (7997*r^5*Log[2]*Log[r]^2)/6144 - 
      (385*r^6*Log[2]*Log[r]^2)/256 - (27621*r^7*Log[2]*Log[r]^2)/16384 - 
      (121363*r^8*Log[2]*Log[r]^2)/65536 - (3153865*r^9*Log[2]*Log[r]^2)/
       1572864 - (281567*r^10*Log[2]*Log[r]^2)/131072 - 
      (28722265*r^11*Log[2]*Log[r]^2)/12582912 - 
      (60646157*r^12*Log[2]*Log[r]^2)/25165824 - 
      (169844059*r^13*Log[2]*Log[r]^2)/67108864 - 
      (66600985*r^14*Log[2]*Log[r]^2)/25165824 - 
      (1480339685*r^15*Log[2]*Log[r]^2)/536870912 - 
      (12300752475*r^16*Log[2]*Log[r]^2)/4294967296 - 
      (101940534795*r^17*Log[2]*Log[r]^2)/34359738368 - 
      (26339499835*r^18*Log[2]*Log[r]^2)/8589934592 - 
      (869353609575*r^19*Log[2]*Log[r]^2)/274877906944 - 
      (1790134123085*r^20*Log[2]*Log[r]^2)/549755813888 + 
      (Log[2]^2*Log[r]^2)/8 + (101*r*Log[2]^2*Log[r]^2)/64 + 
      (959*r^2*Log[2]^2*Log[r]^2)/512 + (2497*r^3*Log[2]^2*Log[r]^2)/2048 - 
      (22925861*r^4*Log[2]^2*Log[r]^2)/26873856 + (29*Log[r]^3)/144 - 
      (203*r*Log[r]^3)/384 + ((7*I)/64)*Pi*r*Log[r]^3 - 
      (701*r^2*Log[r]^3)/1536 - ((51*I)/512)*Pi*r^2*Log[r]^3 + 
      (20197*r^3*Log[r]^3)/294912 + ((34175*I)/49152)*Pi*r^3*Log[r]^3 - 
      (392535742712484375394697219430646750084631410517777958560357/
         342223920001886821652605042882986617626221993061393570922496 + 
        (36062425789356699088080008848362301959212154711167*I)/
         11847673001511908849315440328642995292841669526890)*r^4*Log[r]^3 - 
      ((6252883*I)/23887872)*Pi*r^4*Log[r]^3 + 
      (4003428578927523577955713745737577401696363722718583182057486330315295\
6795826357963996606003940342965443/781638613074020905264263472394208557455917\
77885811515158121477123858016588386842568894293164876116250624 + 
        (16220544610494157246291746861018686777114238480509955211259460098413\
2046365713372743007539805729055277*I)/168370124773057064778129378018769417857\
54169965602044029416651038039920042709509873082061812077133860)*r^5*
       Log[r]^3 - (2502840143028692322433685463038614645936757640109514916534\
327593817060048728024929713307571431164974569/1264793177465618131841972520898\
792639050225597044140904467917947540134794292365018055799306949201178112 + 
        (15022529529307540081110435428698717050197546944138158290356295990107\
889828695529134061916752980774093*I)/1227655502847220287906754456638259641062\
084046943348514227173831350644868724609545790386898174463085)*r^6*Log[r]^3 + 
      (4083964451874551649857755238660048355453721206428439639083637130721826\
38411045268568505058518782565844327/24213336449028097931924048856684880993910\
9686268106135928798292791085105980636068315556524973229679149056 + 
        (18531809219794721756531612213354976223228901782546764485745373534437\
3977267027908764270755114690212821*I)/743774924517003565897749284649911738982\
4147664955032598400144905925915047935043592386111153383643680)*r^7*Log[r]^3 - 
      (6313470598225176766052924531827516387356182801374064588056489004849941\
411587418976540469977527603735654509/2109639889548021711690968532750515829475\
598240442497843125236138526408106012271138380861417600565526003712 + 
        (32428078345112635245072267091996929578695781904762821250393812388183\
543570528600784678468241605547579*I)/1185221795890687960519087963142733020866\
967160683702167339302542250112952527898865257087964597910592)*r^8*Log[r]^3 + 
      (3016662333474388252125696111346071845789061325462275934821907550293641\
5762729824384161385984309133608444699/883749572955465908876855166831197157506\
9828497984954574681811173252878017820268883238197892991407119925248 + 
        (24935496209563636087683484771283671747875824055382424352898064992606\
3463540869471399209912809835573805*I)/503285310181187782593525481426100351095\
0542225855395246743934090266556760745424382278853563517895156)*r^9*Log[r]^3 - 
      (2795989785607542037948206361131990691500061654929045122026099118054458\
680430903495836982142000833907615183/7540077336850850013346579452388905748424\
71188285295660125233576390338194278844154286869714512289587789824 + 
        (75033714794134962092682937015899814084581339466758284150354032741665\
568590213041778690306130997808473*I)/1488170645979294383524398603788235937708\
750175391298145667827494495350695024868538738655303193925690)*r^10*Log[r]^3 + 
      (1298981351674979770066200289616895155231404269148386365619044876143447\
963324208490259068398739124966632894835/2156233247331614713910389885853969278\
21802616430115421907105818502913057551265876600567769266435653204180992 + 
        (25028712586545118896028836719790149243377852881879227257641172689498\
2987657549674513591199886885437231*I)/294812878598849761309077051558529824313\
1925860076948642541356463700866965069788872459150368499469970)*r^11*
       Log[r]^3 - (6263746493246304989085817784884049682754702201993884886448\
78789958717345454027677108929603128862577193824863/17064707068045649951282786\
09868178616051735411213712603084692061055534176614728674691722900613647266752\
75776 + (10068415323238858659710977836386352087467857415842541839458554081751\
38406395500233430322119426045179101*I)/12215831987454832508130733703226776909\
892527349315410892442688814354359296055499514585624836146069362)*r^12*
       Log[r]^3 + (2000747797853741735747672217008825120562118849055629105515\
105080978118823332474599139753215414481085546228745/1997076142692062800070926\
33168219520102398347563108707811217172426863377439489892540642072753508829318\
086656 + (1562945651375959211557823391873940148213959030080949950447766758741\
238619645655605835094242680247202929*I)/1182155006382934351838866146768512035\
9547508003286299130255044643467647229635528801947931540156707108)*r^13*
       Log[r]^3 - (1759100789511207601974565898953383483764873578007994252335\
55147939691066117699862508578741266919947255113103/78633416879007958939159294\
38194332398749496615962471062336231163862833561284155164568406085978433446215\
6800 + (277985873179279912193008593555149057692993917409008794130382411935570\
339128224933225421569893457062773*I)/2237281189892138590899701652428321464558\
790501301247066920878745779242832594841904838741209089738062)*r^14*Log[r]^3 + 
      (4721635739265167346411658749511121954540009953152213892583034259780356\
509962199105587132272800719764263849291/2925663468988617390408532162522689511\
40465052027937971366271255707465516899521070171311872994263402178150400 + 
        (12710076845855820493324143892569803276668977824019990246680341351668\
547179056254240593667396078466574251*I)/6598251791740930441732117178034901345\
9967151127563230885329691405900447018719630797554535035407359480)*r^15*
       Log[r]^3 + (1094596325512803883322971061917397171789284293975149432399\
3692242659940516312909268958326343185446020130117035/718596149401524660295969\
68275347942625449048246246495078739319960593824208080618650625815690042150059\
37139712 - (12866308267517837427928218557684503913723498035189344960926852109\
67364515411305024142284196636850568283*I)/72808453010671301897492361166061646\
26537907472913853550978335507394875139195886862631753010710954285)*r^16*
       Log[r]^3 + (7013549923270845758360014779276893487605674173216778680321\
96966418744465716238291595264100452370421033800412041/27516027174011198761647\
73303755967326059050177534575749124180494947475438844827952425994925731684923\
0016413696 + (146226551410293145614000948921095861143158269701564684459750994\
7828189731131864585673245679139277975758*I)/547242721542521226707783355112531\
0819145349526208785744393890364575619803024398165341159298059140901)*r^17*
       Log[r]^3 + (4749985227202220064745131298887511156236326290657701229249\
7651745303159239464956218373910439654963115298225943/529114781314779496250303\
23126041050455117364767930331307062938162224689809958645368447848792947634848\
90267648 - (50834182974817120597001925448773172788318147463039824615172129202\
53532172544378463956832784657468173333*I)/21133004812467863840023148935738043\
237330306811004076785300761322848313777576355028360040543277985454)*r^18*
       Log[r]^3 + (2131506804821300180956021355209982094649662915733783192568\
5240701866056005775567268665477269188579525286935969323/536717753363950782851\
17990216708411097754302209828158822131702942936720272349032117550110965940736\
3609429278720 + (639985348818450536693901364134372846889096092392671997284190\
7446852734502423281827271203386953503883513*I)/179295909820301666352608030787\
43199128883541504566796263659730444252418769846614750562935428980775246)*r^19*
       Log[r]^3 + (9628290656867154889456950481635188392694356305462244364872\
0315936508384035770197426892502861010765051715399170023/434635345832392812786\
93470644851079869997305562480052568846985659955768184571700582974970678419728\
12431616901120 - (15140378920544107652654561813251815318642909794421266515100\
04340058640639065605671640987736305710510494*I)/47849137440222728308862848989\
70757529897670536581034459617447782939770471732218039460982396341941935)*r^20*
       Log[r]^3 - (Log[2]*Log[r]^3)/24 - (29*r*Log[2]*Log[r]^3)/128 - 
      (45*r^2*Log[2]*Log[r]^3)/512 - (5617*r^3*Log[2]*Log[r]^3)/12288 + 
      (33109027*r^4*Log[2]*Log[r]^3)/161243136 + (7*r*Log[r]^4)/256 - 
      (51*r^2*Log[r]^4)/2048 + (34175*r^3*Log[r]^4)/196608 - 
      (161303*r^4*Log[r]^4)/524288 + (12862057*r^5*Log[r]^4)/16777216 - 
      (392091859*r^6*Log[r]^4)/402653184 + (12773724475*r^7*Log[r]^4)/
       6442450944 - (112215494453*r^8*Log[r]^4)/51539607552 + 
      (13005138384595*r^9*Log[r]^4)/3298534883328 - 
      (105877802412679*r^10*Log[r]^4)/26388279066624 + 
      (2852418514915249*r^11*Log[r]^4)/422212465065984 - 
      (22153851736480403*r^12*Log[r]^4)/3377699720527872 + 
      (379061213142380389*r^13*Log[r]^4)/36028797018963968 - 
      (8549747604936619679*r^14*Log[r]^4)/864691128455135232 + 
      (70691819374111427185*r^15*Log[r]^4)/4611686018427387904 - 
      (1556443133712835190069*r^16*Log[r]^4)/110680464442257309696 + 
      (301243248485385371771011*r^17*Log[r]^4)/14167099448608935641088 - 
      (723160017588276572568837*r^18*Log[r]^4)/37778931862957161709568 + 
      (51508712868297448170702197*r^19*Log[r]^4)/1813388729421943762059264 - 
      (365286537117472608516228935*r^20*Log[r]^4)/
       14507109835375550096474112 + ((1157*I)/128)*Pi*Zeta[3] - 
      ((3489*I)/2048)*Pi*r*Zeta[3] + ((43479*I)/8192)*Pi*r^2*Zeta[3] + 
      ((1555793*I)/262144)*Pi*r^3*Zeta[3] - ((11066801711*I)/3439853568)*Pi*
       r^4*Zeta[3] + (1157*Log[r]*Zeta[3])/128 - (3489*r*Log[r]*Zeta[3])/
       2048 + (43479*r^2*Log[r]*Zeta[3])/8192 + (1555793*r^3*Log[r]*Zeta[3])/
       262144 - (11066801711*r^4*Log[r]*Zeta[3])/3439853568) + 
    CA*nh*Tf*(276639881843741817872243915868979646064391228084144/
       14831090493328676346631958051236126111306946310825 - ((865*I)/36)*Pi - 
      ((5*I)/36)*Pi^3 - (2816933836876787350336224633922629136485892719628607\
849761164260987958255608453960039990404288349998*r)/1233668930267126786162710\
12965286767228962727275211328098934883002111275829076680983376969628243775 + 
      ((16331*I)/1728)*Pi*r + ((167*I)/288)*Pi^3*r - 
      (1861521890069152944555677198634118792312326929674790891928740368152234\
3024881374713318397702856031301*r^2)/1979721022654590153578818139905940136238\
877111007837734425234174556678054993096993811106608466319025 + 
      ((31309*I)/2048)*Pi*r^2 - ((9*I)/256)*Pi^3*r^2 + 
      (1754385699734179196590489429035431430506487105262263136518654155733000\
20280393143879878609042692590099*r^3)/109653769674253289835693513779537776592\
65548105064235785245886520531908002274915590672611853352841436 + 
      ((5874671*I)/5529600)*Pi*r^3 - ((9071*I)/36864)*Pi^3*r^3 - 
      (3524208946186402118276595797398760159513338334473613877873900589021619\
83527761229191814811882981233/12356875880754032690225018630799499647574858442\
0590790608540766227051543959229538505197629155879256 - 
        (341302496671845459436857976857021098856358224286206*I)/
         215342820296581878504314026139108398634916156254779)*r^4 - 
      ((66063998021*I)/24186470400)*Pi*r^4 + ((33900937*I)/483729408)*Pi^3*
       r^4 + (142038401492289628864892158367114954203716214536817507573244209\
13798117872449059960431962018045516071/11307634532374106481690530329856395515\
697829892454894886189858731734335070026837354381219992162929330 - 
        (48259115782020864224979132838888693432984093905956248080019134193033\
436330583511107907064672014325967*I)/1950040431042939645898078360597400844550\
7427425963666098467974890532870524999585837236963446125545152)*r^5 - 
      (9881206847770285860604102351545290356014539484637522346309846783003910\
9827680007288821064328571353/566229874303760745460744267105479007524125319481\
8401827572129252648907644595092267695603443525638335 - 
        (15336605856323740273704550491558939267588014361196451856574499853828\
778021080931317545876257184593017*I)/8553320109877402821978462421724537931589\
897915095598041785291436947518387327578924789532213013049728)*r^6 + 
      (4592924619569240899370836939443845186497484170488430832715727011543417\
62291718427549827852186414915/72280948340269551438440926466198965364072122545\
2519025982901658750298801407331225939125173717690491 - 
        (35587094618902472417709857307922640614061267617145020681466234527702\
285299560116456255791060217829119*I)/1878822532327606431324514351111966065265\
3337987226975463033775370997367133959585203209335992793603780)*r^7 + 
      (1084816387231927640799484083173981867589662461103391456836469456169002\
070739807531275421830828123612/7789165281824729222107000365459692246547539102\
647695136821229617344433297636658771270432114878865113 + 
        (31364793908065278615780051505714405593669919132436573672404546227695\
38976679421186236319036276910141*I)/27070943104512884496376063522697286390474\
97496642545001534912163763839646581161361322984233939350530)*r^8 + 
      (3527215986725055192611818670014624547536864442063701197571539671975308\
837647275567941864622036621064/8257651307059329047664896142793697992321103391\
018679525922330885123369174775370449947224882163338231 - 
        (22125483318408316184357707685545004875620790350174556624266098151913\
6360628376402475128883097740613*I)/139979109399223932815981234837636565807136\
795412435051214140757057674447252067640012438167121141932)*r^9 + 
      (2829337102776788504336574253941502635486485317482287867352868397328823\
539370757694276043989750988691/1766844070968832288516040428645736888989692156\
3257903415328810689888484521467476011769075343857569118 + 
        (13545664880772875984924072094191065918715209751501378666042554481398\
86820570660496262057076912078317*I)/16351621252960190837834416432980040592728\
99413766304920825841787548121855516832737014775946244852648)*r^10 + 
      (1314303925886702384760840066570231082067705033793232709545358374112606\
627485682148439720056937101255/4058468443817556457973158379676000235060341188\
517142839834943904942874377820631228682390919801915043 - 
        (59698746990440474249072780442001183615881934678469229676506695612763\
68279070604800269317778154425297*I)/42452214472778902413758570813005271957570\
62578139904914313959853723858001892891331575640980305388096)*r^11 + 
      (1077749741496115555335610590870253340696443300361265949983896835430968\
480463241412738864614951881940/6997251210497997028020671490243044577781775142\
951761303323166126647347510377383398907014982807841109 + 
        (12707668536414810301175673987125831636129835736732878010731120114917\
60640076006493527257821476306577*I)/20399854159730280144682959735612757508436\
65665923658364362863629290385643425397639958519009391920000)*r^12 + 
      (2854681702331269862809571426696122247790012395329677943078840959960612\
610839543563059302474762078247/1096623654220130899040238528872626018770239744\
3037605717139190572777873593403888060595269737766044036 - 
        (10825809445393928496786634153260443579701213642086593573218411117012\
760580299876861483659791095058729*I)/8365202346612742219841746708578064930637\
927586447241201310111361958530178042642469300401249005831875)*r^13 + 
      (1513819998824708018653598717300627341670254072322703513717508118610245\
41810713010377014258621477909/10705954823071536563451617856121449098865630034\
79952573466134608687458343198386427015227439230308907 + 
        (82024263474400644396173879613598135173702865374167555452601079657443\
3580928952257473923068845272068*I)/169991400492368674558356720225777720953234\
9068633914431622633010529861063233807605020740516864120637)*r^14 + 
      (1252703772988263291828114556151056697680662445083534734286800108526933\
165587595593890676280778855369/5786504836862367838032692960606328588901581403\
727046766328059945200528725627477367901012187595594824 - 
        (94422496797583781992854277054653182467991035378312115987402715210602\
7385962240372493192107806719594*I)/777418705331551854331495910298623728899437\
691309029118831283385550635215973669288398281418591634821)*r^15 + 
      (5845107510813607675804839487615202118045460284130230289748791958156766\
99090414140272548262202189513/45714740576137759807320528849636027040965305690\
15738904120102420496688468223631009042529144970430288 + 
        (40011277970454926034555361212740110703265262190181355224385413669562\
67329205438290234294778624875543*I)/10516407424330040556818919266897566309438\
681407840037806938682170963668900465664369335954428006643788)*r^16 + 
      (5414673170626302479614549252583267600784735013780305734272135131606672\
694200851195923093471654691299/2941094133610912712615501759761953231937546187\
8404503485989461610240194864545244935142252177987610412 - 
        (76867063676038537292594233606204579565954413163964278492629235305439\
46633558768582087047033052333451*I)/66598148464247185322419023438004687218124\
13220249228371497993026091333069932842133342006809239788482)*r^17 + 
      (2768026092018159067862666887684670167715118510195750282507934224881549\
250529476996104871912387658217/2404852343764156633443372349528224358011875437\
5837735647419967770507975868204527059858440214095285222 + 
        (28685520456805615581001482534207306390580435242748063715272857548852\
48382416023586142833115850559037*I)/94701812257884967964025078761515484048100\
01013374359060493831396762470453027141263059683827439865156)*r^18 + 
      (1460996747425248096791182334913419115178955080401157003713220466602890\
929524488516629367471062686439/9184281092490705474004727692187557304675126707\
950302284231522839149283532261347231179810207245130840 - 
        (28192826071296317210313100679117697362680406448242404170622893760832\
411385553797477248747441635777217*I)/2548545555010677854211853606899818604704\
6324321255591707171920125943311131189797588284831645980042172)*r^19 + 
      (2345644898452360526012507404317282072174989895555489547946701637805359\
27295912909008180864048983063/22644594131177045073725070152757667396056134587\
15791379236282852015001658744711031813695044676067760 + 
        (19945514399148051052448663288829009249872305341396434689659465887624\
51454704181215378319768948418735*I)/82446971954450248993203065994687180323649\
92731470073214056931810776487397144017150478458469188737936)*r^20 - 
      (991*Log[2])/18 - ((107*I)/24)*Pi*Log[2] - (2*Pi^2*Log[2])/9 + 
      (155*r*Log[2])/54 + ((17*I)/16)*Pi*r*Log[2] + (3*Pi^2*r*Log[2])/4 - 
      ((13*I)/192)*Pi^3*r*Log[2] + (649*r^2*Log[2])/96 - 
      ((9077*I)/3072)*Pi*r^2*Log[2] + (25*Pi^2*r^2*Log[2])/72 + 
      ((277*I)/1536)*Pi^3*r^2*Log[2] + (1967*r^3*Log[2])/4608 - 
      ((64315*I)/18432)*Pi*r^3*Log[2] + (169*Pi^2*r^3*Log[2])/288 + 
      ((365*I)/3072)*Pi^3*r^3*Log[2] + 
      (5150883468442632113912646107074451436260874941647303824141339866786970\
131988013656801576564472783081079743/6423207307890217477598951563639426821545\
738722452523382112118264501889437156759736145771513107958112011264 + 
        (21298853681259429104465706971802308047355239733078362836394749359366\
5571188325372247484733883178939*I)/141231415124404993174106601468844304988747\
415552600366912079841687937359677963281223473498166914068)*r^4*Log[2] + 
      ((37152367*I)/20155392)*Pi*r^4*Log[2] - (1208347*Pi^2*r^4*Log[2])/
       3779136 - ((77819*I)/1119744)*Pi^3*r^4*Log[2] + 
      (6322371233617248213636575154890958969130717145727670763856917956486296\
20487023269740240273437922670726866986680980491153475578469432599096301774312\
9434923051010138562396151815777091916286776833515493/167501218102961269880338\
09066639663478477833585318671775117689770575844906849552298368167068557363112\
61541696399721374865087974078280466253776624285166526344086521593937848823950\
00262569081317058890332 + (15121700431764408661568208632355491189583036995386\
36158598367155879761229074912343998465514065330287906373247602757307989068907\
6200753254696675256196600185949912085813573688637850469510758918170741*I)/476\
42665477266371061282171230063980901036614201455605793125227051539677081463563\
71991666862354486183598936777087807849038936566707640913857507252474371591267\
3379526630840343318126976613336993186552)*r^5*Log[2] + 
      (3539586695632341903147935200592863163443362338051407562185680948120620\
42408104782155469136342912747475167789628117331531069333216583786110772681730\
41115025181330768663715477142938496666532940884411/12977518594764937572319538\
37636040695374519545046233349482384363684581654936682151639559999181474399525\
00182507489842342971211208136243137025618244059845715189695954758096970154101\
87437998607487770242 + (75896079910014748902801185334518964008584258892093039\
21358909377959015034411359304475348036163000821464836253281171329131805372558\
84945527116974357227515621362740526315938477528692353433503299813809*I)/22320\
69863601191343804383320671460639545264183350597903144335271979430761967843318\
37992212822935537625188126661670443339622663329312310837742375893761626844319\
6965471102269172801112547293950503454336)*r^6*Log[2] - 
      (5484521696826696403786401647764844152022984387108451317632323796932316\
27851286512305439440040503679940869206213082821149614844033226164505746621120\
669328208088441061657866739835361001444229434210179/1054740424152161243109561\
92247424811432757115830726358165823015646395842317602639661366617336621839304\
05625113355400695088250180735648457299996849719625965546208339403552528943299\
3772914642861658299598 - (448432886749049764668055633678377513166615069669238\
51808763841655461907788056191209438846010342510266198974756036651973878031005\
93151675447903661517784335076159505850677929109725433848525370384990055*I)/14\
34356096436175247052466835246106181859039124975254016916987151088711582962675\
89857897590166161701523009811692813502144570865689290232143732714423804907765\
52080793819727377315354399639487338194598656)*r^7*Log[2] - 
      (7595371360446161640520549813236522316970940632323773544050178397546279\
36994150280643616440217005342632727847212450342130571569163373809663738816371\
52379878798115842630097829161465299399070878382179/11828105875156757037061352\
74986050531685619582885920752803833498191594816121737377354650496597350678893\
48076359359025798839188629667693383167350748222166943248788417888725780750713\
67024490706150074089 - (29492970562074451598711822725863155004620976833730835\
69722012911837973003976852179805684540060387294600724968685368281984263931229\
6880499038515213082298633057816270471321812940715494331335394846907*I)/106302\
02171633320344809067242832392638996238170095932337633013091030850581338278721\
96879217488102472599522281973743751126559999134314515809713028649154014694258\
02525098488384903687223520580346293537)*r^8*Log[2] - 
      (1042085115015413002090580080782759585898990369751150968349665136302833\
32134470538998017605519747479663629554870664293898435628268488788228177409529\
1075881757861260979959930195317002858093709868366253/173958656234608223186280\
74422450355389494037487282745979615838023999850697037105856691651124777567333\
23626171618607753077390810146194535297156226353442233010618862877401591842687\
76742469672408672660214 - (47507361685255615532235843827832576935943210947316\
76481566705576533647739653643394355694474907001482645597390507707754697277149\
58773526574217217724977281283786924048648772891913904325226845155250757*I)/19\
40942798639108720967228788043325522138681728902106711666185111281970040389829\
91373332836968044946886369661291680010364509947011495335343265332763406431382\
2995702156832484989140097853334681771970204)*r^9*Log[2] - 
      (1609704719302053594457119467196881850025929640019495088274466015942788\
20582331608300974337610787904546493036684963947079574661459496116112373192165\
72066669376641348916389479830904635381589898772334/31080281118125248398480748\
04790248734997745505992560856508772944591127738988350115298024634870439707202\
46620942814543175625572980718077848747213910741621833363180674074819460690058\
3216151014017569713 - (659578747948662718462321935415082357523355511920604898\
61354073225526646436411319573435231442264256286309598780309448340551890879502\
3445379621011746764057733515250417158687927531582570602857622846013*I)/304639\
62328755200290012179358239513003683959648284543713424674997864480080299147258\
24295752792408519416398775568769871260802333063258407127916298603225276759033\
389843527264156401344292306147388053556)*r^10*Log[2] - 
      (8455485872627066591528735363734462089559603472027854433456637818496204\
47909408384511265912613423779251809810128063917552904140907981722575700809116\
475012041192244112825095211383678489080096712209489/1936028367140161721074503\
70006128220375169322205871808897327927881959064289511637959023247267537017995\
36224388258838907828066354185020918553541325121998299954092898295801154536920\
5818340543743522948226 - (715844422263922398555609912411317188788805812992759\
69790555410886223884156380315647890578592987462662740237027581962653190083479\
98261312705036077387037817137076794412260087830647281208064601683690801*I)/37\
17083538191899038944240310483166769894577828016613949418518182706004560299080\
34600515773332125951412098410391701120809916024197691377130042500321769903888\
76361637487161997525386044449625933435343720)*r^11*Log[2] - 
      (7248980260153385132657513509504144227644869128201277883278120798438142\
25542685186856712025075023751714528094119987166711050474058366222851393419366\
18995914057209241466203683326990330748006151790713/19828110133542232963300400\
87900958394895382121512284747510907869975522805449473282081805886079306388291\
28398698032111996334958180885466046626186727775456834000121756654831632451425\
61761491013633624539 - (78897279839403131010861452421468109185816439676034720\
40623538276565946040168853716054509905520490821860447207028571952591470239374\
6057002133976431724847562201684402762172509915259806993822909548918337*I)/457\
69728009829600413193811789002710652378552490092665610361618607395596748746577\
06978968868953069240105098503538865859073093983656010066663492330259361703762\
50048120694009297746719440691059328000809715)*r^12*Log[2] - 
      (1014754667927519409973596698728234912771307514454707181999615260368741\
75018259717118743298909593583069074925676454395775495913639652087856810631378\
10559637955990280441377198337540171449195149293890411/33162650790688383474265\
12494411355448594459435759498320509603535804927072579048051824041840095825385\
25321922793077874179068295868551628655499474605960418359078535096760077544470\
8226408191780441848095770 - (434239537904254058136518612637991206146937942492\
03249976085883670822293052174523904541452428927452473847195429293138289843748\
223075858177511231959366165366882166507851867434013976388113643567647769*I)/2\
79681242263468849345194294638193251969475481058380349673321105426388531024232\
96175092723896567521489719852671943521550320286396580994837850635790004529480\
3614614274371867464089873288686059795200906)*r^13*Log[2] - 
      (2659167437098906963874384679985762073440456597775235872827527057061728\
56896901863820151171001468592446218695598445310778942097313184510410921228976\
19938359997901472497479699348908157463410332249339/10351826594427188084253891\
23519861421648262291740094265982829191883885241708374232215913284516752090729\
82960186361300871320056856792505407130747257155058459076924158497082086892530\
61338308028726734210 - (57410177090834119363282552150742236326680717806678463\
71859856184014202839255934354863290410568338388947101238898774851056350364538\
01742101477263254187462167121935452537455396412878221591385591520*I)/40810691\
19073688389268461227716717369002303123096462796213779960482542767781962731995\
21352024609983267156751379627273221009186807817387100479551060865017674616867\
4318488106040010743903041469462727)*r^14*Log[2] - 
      (2894142316985929298680682322565168823463343180833018953466765290103535\
27388114149232372973670298543233051988165828610756150456598384277077253497306\
260679648398968312482833580900084386553990137441/1336312228317510555324791873\
83120409263012636321831195018292829753966777254504265331817281540144602489080\
99073524014996008731734404104550210124649055643771133329221079083710921521975\
1034457797762245 - (176550056089780851252822743247707996097068931116796916521\
89061861308168821891092663240436368327718019768409163656788672662486897801249\
502172328073342039180998473866273109528205374999692928809383921*I)/1377620282\
24765129785242022933439099176988992704171241169300059757023515762820032496266\
09955623028721067127232742074922152827846183238655092330186715159043207482661\
4170560861026880750001968624609360)*r^15*Log[2] - 
      (1879912400186855286398028064406969606836136841440424956209573748654592\
98409045848198944190222996272189726977417508184326825689727399304411038303610\
1899299182769963967040025063381170666918743167969/102467263285100812021505659\
05625490869844886439791320725057204623966353725774658571060450600302664974121\
14116144178508245915619150548023017124504412790652428244305375303742052334732\
128361157872393420 - (4115907051283202401236330751676135872519102177753764737\
39094486467989409873963560525229736877613110905266259943294525417069438865359\
9899638793834688338808956936165558603020668094404385942879242081207*I)/350774\
37213160242735029985082826688308189021258216254295349004166731625906393812737\
02019782797982974871712185375361452941813418574795264898223339931271451521185\
8320036625580125033013359728632967972320)*r^16*Log[2] - 
      (6614338534576988727665742250346636105749220345564524109390390543606609\
36491411820503432939223667738912426333208794431010331125714449544119159982525\
475631483882585805206498761217249232549705358859491/4235750551906249782007109\
51598375480963234209739082040286867299141694712630687611055749435179133440890\
33459658274247509898446182127305935755613135635714877601047333735260064249624\
8261021020101941102324 - (103617475806485885893969318843556875249624112886618\
72028876720385517427050816050023752388806128259704370673866938417806747333798\
96487489233928214700349298940410446132190940660342519399278403099822111*I)/96\
00839153186670348329412197859754542794265381140240440289591206444857370014065\
79063440971392051572023856411019353910009665983147459616869828068137128712381\
3940059614027561451435048503140485475987660)*r^17*Log[2] - 
      (8053980464190482825617956286900228605135715800975456161471422741833962\
71440117644660365395624702926013262481885459936687729844828237820541727762074\
12656905611294248211982819242061297272541263992379/60321883743730068777091488\
67040461851130781185628681974828139996595790681523478555627870760872118308896\
69072342681288311790580363629186635081846935782899606869086660009846224655001\
82514407066022187036 - (12029402079992030186863321360804424036838458960262928\
40935751441630654484479900182395846986229491214625902251889959105183804150640\
351879046456875964235894110818930718234038615293865294436972305601*I)/1206761\
30304455592830700476063895358511136210195551893325498103979338459030061075084\
06703800282894226676141251693543052415120713340646844013856531663946625125661\
827252737339928154197502335428278092)*r^18*Log[2] - 
      (3336060307157802022691339394064001873883580787123637745401751237937480\
39580317644900158613823859823900456308061199507936108223685835174684148227615\
00988929244387466080124366576864591261283909294633/29098794644917822316439467\
21598324226518877515867942678572478970262002144102400839264454678263275273118\
71689631139943576879043190127306725419527636727091228816669023162291251100100\
26256970630938893720 - (64006489908984570226612274249809492523413021648256261\
83179610366174644643008098070963057284213629660631198056399326417862858616184\
991016490721857237963547848880070915892454680680910594433109516107*I)/6925433\
63331947456048902233545429993346622625691458899618286201611400350472489481145\
62946416324824263827761562950288771180700556529714699969706305870894096908480\
522212117131013280947814150722779328)*r^19*Log[2] - 
      (5261080823542709198892582444969571627825608835743946189190131205879103\
76802297029346342105768681232374846074319820721361194101617879833434512747121\
82298937538150003887571336983288788886646856189/53235654089505029254971430442\
75726318164374328783285313788050374415624003764351396045490106860273956506022\
38697590088529424970929402597653773560105787047599118992021655819518914765146\
45694644104410 - (34537385662992334566487937073737700524083070798794881772708\
88509451295417800200032981034836648323581919623844852866267104191169563737507\
164064864010286400291379914332466835952431704100006491968120001*I)/4016459408\
27742209771178575019311661125055951909545977874635876544678593170427132134155\
55092801585666873138890976923520678916641184966292726372525489839908580842332\
196326503571781934844250060345823360)*r^20*Log[2] + (40*Log[2]^2)/3 - 
      ((19*I)/24)*Pi*Log[2]^2 - (101*r*Log[2]^2)/9 + 
      ((515*I)/96)*Pi*r*Log[2]^2 - (1927*r^2*Log[2]^2)/96 - 
      ((871*I)/192)*Pi*r^2*Log[2]^2 - (179*r^3*Log[2]^2)/24 - 
      ((18133*I)/3072)*Pi*r^3*Log[2]^2 + (15850303*r^4*Log[2]^2)/2519424 + 
      ((108200155*I)/40310784)*Pi*r^4*Log[2]^2 - (4*Log[2]^3)/3 + 
      (23*r*Log[2]^3)/3 - (I/3)*Pi*r*Log[2]^3 + (107*r^2*Log[2]^3)/24 + 
      ((49*I)/32)*Pi*r^2*Log[2]^3 + (313*r^3*Log[2]^3)/48 + 
      ((63*I)/64)*Pi*r^3*Log[2]^3 - (1143359*r^4*Log[2]^3)/314928 - 
      ((83251*I)/139968)*Pi*r^4*Log[2]^3 + (7*Log[r])/2 + 
      ((67*I)/36)*Pi*Log[r] - (17*Pi^2*Log[r])/36 + (513*r*Log[r])/64 - 
      ((379*I)/64)*Pi*r*Log[r] + (257*Pi^2*r*Log[r])/288 + 
      (I/32)*Pi^3*r*Log[r] + (73159*r^2*Log[r])/6144 - 
      ((32525*I)/18432)*Pi*r^2*Log[r] + (289*Pi^2*r^2*Log[r])/768 - 
      ((17*I)/384)*Pi^3*r^2*Log[r] + (4694471*r^3*Log[r])/5529600 - 
      ((966901*I)/368640)*Pi*r^3*Log[r] - (43967*Pi^2*r^3*Log[r])/36864 - 
      ((11*I)/384)*Pi^3*r^3*Log[r] - 
      (3344959768551420165380466601492394336342290334577406383002456007788896\
96908640381986066133772764905261713894930355399020257885805126277053332211327\
60247094567/18682612340773967946889166151239318901728090468524414579334513094\
83364549378205752825087340998300405578801934750300280744890012669390131453114\
8195808429260800 + (743145193673404832792806035123930055662024890507900723945\
30623548354349146378661264195990323116619881607272438871333339747511772909256\
83706043113301*I)/12264891195565069944772383560193788923188766033704022981621\
05899232252980769318205341824378758126824598133468798156739134072635038103799\
196299346552)*r^4*Log[r] + ((7703864413*I)/4837294080)*Pi*r^4*Log[r] + 
      (176671705*Pi^2*r^4*Log[r])/483729408 + ((5971*I)/373248)*Pi^3*r^4*
       Log[r] - (162564699441299076422980287566635660349816876809462711377047\
64491941089190303898273480428485492120344259166449123195692341001024749939688\
52784782617541618541853196847424338262817150886830497336125941199432201654048\
89706120856658018428609580997839737690951822381000240850936041668151759529657\
1717571491/427105512085919389418811892457395873701070302399883657501552081438\
45762656757517089789531162196168321249190409071244561706115757272321767665794\
10737500484423530328139088321626025107925926079162671879602063898623978999904\
80457644701592673668385403878094148251077965885963875019587944703718394957193\
544 + (5990709989433405034608425987853526962951319756682737019560108322859463\
60555454273527137542276360074906028440928411979673391915414301965796303574065\
10773510897538501372823501227606803259360362496667664962255084768929589077082\
162057242542959821588801281973853041200589021341331249528661611124916685*I)/1\
12254444541173361063369336808297935538242734398265021051914978546946367139155\
42405355517225365781892670602630863666864991236632866590813210039899957564100\
87125741711404783197303970124998607241831793839955911123846951429082847213681\
3481178435287327558045197973477081898592451306943365773655704496)*r^5*
       Log[r] + (586826741876161027204807247954515034575595038217899890163762\
59274711779059244029500053051209266490129986811357020978640178563490998302170\
67279598887641938492241844045848464457070280913528674034849849610245260927693\
62527941734446038485335688500228217970060901248209055250976650446079708732243\
384001/4527319164072443200907245321269285815070396219555923601096462378625277\
89377010386038563245400899366242655566549964355588703757577609747169835827714\
18831775980552565974591566856527484471727682004375608388003123431900763707868\
55647006551092297031570971652531552843049022624212051102636962609319255292 - 
        (55668725929921461736027415552258040423537564061111302868447678472232\
09166381314901017227152745305402296245002008178572406004210057948544000270522\
36670524740868949066354303623611377821046952828683134339417082256977822338387\
14715092567361545425188391031077710121750363383000382824025288784392848734353*
          I)/1141440155608194968002755347003836890070676279297803669576370954\
42783007300719987242709232656789126809743658658221392595748109118678520099580\
85061476296978222529398575112006563006669647297988312053768411810844489438549\
40142244566663132443146086029343764089917107640376443690578419765027758260354\
5856)*r^6*Log[r] - (729902394229449405460624842169469090751756811264902614703\
16054806069160565002330598869848159522133353860240730142956241051280599386693\
38970417597600273331705634024753642939310971239825179325342133643681963810062\
78756371553969643580677808895417144571834324423425174086816960734622822114596\
76683484109/19256333965554201244448688895436461062574694607812734957148559803\
04166888756884110571520276961186713307476655295886155360395119390128029067176\
97527469342575594052384578048495768060845970317325870946547001887322622091105\
66924728342049448978267636227696019710043838830400862246545106781257157102221\
212 + (3313011705281370144324221202080209680238610317270232226765540700340807\
98399535515491181117859598896761482726944856245114698129580803905754463829568\
08302077226226114083177036163448115397158780674647757981265627547106475254166\
6997835316860180199025588861773879480309699647746885439468705159760302225813*
          I)/5825623659514462718573988728941637958850284664108392021759706211\
49097095274774170415915272622487828380587514470472042025437935190674652987346\
43398847924268987758994251359206293118941802830651452521784375157127730842292\
68924030109764385065115110592160398346007314482853808927058321489382439682589\
5424)*r^7*Log[r] - (135122045948320490973086742648172146939644207931481724138\
07163015710902293939221320425259356426551395018256877054049202732463881206634\
50233233898497672567982520466668520075117845080490344918200162814827443155638\
49242045793074924635628987941877596691705954215791090931398085494968985331517\
844967032130/1194312043484887793055909405233672699549657683570568031792335199\
77724372681411972778028181501609410809020240978436249372053160779468210770136\
28116627093190106015459991525603464886482613803452065734379690093768088221107\
32477863880085225383835558571177905933731144534943399295206811657177824855263\
96227 + (11501548781546683288258591865813607484024383970678162910728263884577\
32920165763673692731786957493971402140227537422698516048976474983952203123034\
96375198458823168916814413839438758648068662906824602400779806269444923224793\
3768150741649031398693355685511498621479926644105956617400421412293963009677*
          I)/1998551558820808429987243112039324302487586184461913667647827018\
64254923461130569600585830152632782237701662122430860798485526344682472233841\
79232124294731256284486241631577713804246455877705179173146231586870627504803\
92021503221080552071892348801038082247338448629687804791643678182789214978277\
04)*r^8*Log[r] - (54389588230822091965094550520412114750864828783896350014645\
03501557587600300632847667738820575337392637399761055969918313251075803650504\
51394008284275540454961510296518910002667046467560324633739390605628043616752\
24086596588057852323499619413838187136983179318492761446205492417986015126488\
68001828377/13485437070565972167519874314848711804722883656754994880843353318\
79261541511143550105209259645443971075149122013341139901034157292266710049467\
12144463099023911349576165938107058315848629687581309713080029727737412647201\
10038710708925254247867811698963832290978659119567841246492953833452525661431\
58428 + (31650627831947804015079912866793313499264870092245347533474151315252\
25007682379511615190665101007504931535879999432951236019222663878344077945335\
09794511587133507016397974932765766103253220752307012414820999340428128761056\
0665910733378915302404732181573259675752912043127154887660784516547958510889*
          I)/5003281125497744950797778420339664752007626869523885438478632737\
56059901201123576555343037087679012666621035741193362261391342340596473557378\
81870831014190823031699121843637243492500003918608206467700329314547900340331\
98747273592039946424297853345272226025202739314851708553746287016512754802266\
48)*r^9*Log[r] - (27829341786872581561873042797830268325055589096172155349001\
38076080492628110275580899560238387261726341342966230525341486901508871425966\
21087371890779394014578253118365387948721142639131976755546919953396730623349\
36932096241325415953723408904505180340750934359942098958400685709461812536568\
011131345/1417124955660275324062154086680265873379373404210125546228801002336\
62646244704204760446816226828714451765604369793101233733330639064696237750483\
87643844005708737485418852333702622915103338766901287821284430592524433769836\
79581252743693087574715537827420552070086915478783086803342081781153621243943\
2 + (424634530274003100762317879700238525600876897250845673217812395637241392\
97516925953558195788042262591563856186371964459358630221123446932013903477311\
18161749382261874282707783182049976872619888537747733871808376739878830274158\
1060648647536838131395025047288891650300541820439323069242699935451219899*I)/
         64897420862046040262977238697665838637349851813173558704602088977950\
95562680434326853724396742460721840363062584560769198118235782512742950370060\
32240900983434240778165855576835281844803982380127276238229854815260779804355\
9584587491241529348271525110162665542152155914414381959944055270359732554328)*
       r^10*Log[r] - (3112947087644376360315438726365095302585097440741687609\
97436292684470153203508027808601528642104015594923770919816637935504082582407\
58535959294327491615831333212633399652724528346803191677539663892356670821089\
49005071964692189916143844519032888039288083976466433594613179916428674865390\
312890129947675/7182263532817047375461555769773212490651977715398717779121217\
40213732411010641214865459939790492394130587400681434907229100511365745925957\
01861655742131388132987494495379214596284243942901835665940235007727237044288\
09460813283104681511048119672834172076155275104789987721332763421533589792967\
38317296 + (33399759481742937144109633528723757085896697095227084988872829343\
81927707247994538423032282194213542582535310041879408011893521949694290268745\
06497540161342351316303929504136765955557877607324997337899599991215500682786\
87022020566412593680160348875903208585736916399480271447423501085611311291244\
16727*I)/47465265215612495185681292141029220388630263541873569435391236876422\
18493091663301140955708512692699073482398513706511220667498234489389774492530\
35385394689309145420751946881747851760658215638352021018439233300705207139644\
41881955271527540631739387972163581085633312525818509547452116967105087732088\
0)*r^11*Log[r] - (10440768825334368824361611323045548398715657822821769374020\
35975057139375326802419709256448223434070389169420407798434924723905630179771\
54712499436619347855291188936241538871423774473096752118166336398417035732423\
89937332330558945778078825522926822825924940334434632376605960341038594779945\
03038513153/40090387983431787496383161103084315254357539749138391609620771287\
40519168336002225480320544341019446861328124632538781818776953309225908789582\
62194973321662727856520467776958911266544596751015063048849508017961095882002\
64163012481460286164663235349138168314310144040052082465690848564335848321043\
2360 + (173389139837912514941950460694851405835797310616313420416464640559729\
78924578288494918467671208499001631271649064052098518534575716011685339931248\
68385635134408680886202459511976972604488298003335370875430570318548537326349\
43618035906723495488032202984600040932238975883039936087244728869540780895720\
67*I)/23692492858555268032273321360176461836677250959742803496974643854185173\
98751647574504039596359073524123416064795953981210815199219272318675413233269\
00308654780011673901414426604765593815214875395241787214417784286311698323566\
0576165366063318052553588328065842997739719749012341513865003432916455426780)*
       r^12*Log[r] - (1023161873248138163910685988232817731696708271165657307\
24189187651980505315665664276055930922302151832726634610907579367343212571298\
46334510913038482765454518976014786230724603515723909152544092780165341051745\
21543557510211155715423957681290644592553277149279108931991309772031029379735\
9831666806044511/220394446471244839992111404142840559887796552543481420693465\
24344276365098841459262366535702796386720084822152426298607338231742150646903\
55390980931614440025415250431830103134056732851203114352749569856513524363554\
60828649592523451493385906196999185529943514681567936224869680433727783204826\
6795182740 + (770932676441176093231818807767541768752605663643118193733008690\
80817484518186980696507819926798789963281146999126329496456548959297518645034\
75206932661750743063793528624819468136660225795542415811772835683413742571108\
10752590597308960141763437671537302606943581596394061773949325863964457913373\
5129*I)/991307861790809944334388825113448405699719331439475104893179921164125\
09656956014332738799571822352164120735393357707443626974029112760921330521646\
82320777669918368811143883981022916892076034132783013774682299913358320916216\
05522318710390534750623301342471525934743689118680449597903285945402919048)*
       r^13*Log[r] - (8228102507405363051022289610866820414719413459644533596\
73186394883589849390871221319273918589000708842704947376715280750748023548307\
80480952040039301936760315536786847932279544823096346280347478270897774591426\
45266637518139635586402108816525703543490748870141723485970592334785244051872\
76855279399/26241862508030875887722671795771695281786459732996540989615930641\
18331475009888088261438417190129226894117424364433560675334025850759047487196\
09707635310905093830367079265641951303026150819287885695059864014724096791819\
30345062107973503385118830877786289526444972260473017943594074651536955383040\
5 + (226239075643450310853614783214863039152823803399209712450865573129445508\
85174057037949074058477462648139023990831742895541574113971907891603853136716\
34692432841473739959597354627080535415849350275325153271416563007544339349870\
2276358614904765721911818865908200647032070956972725808020830757182634*I)/279\
56363217919807502300309636747334807514507460953657259713222378282311125375215\
87074297253515061418138576396638605672831063190930796246562962960697559418284\
63948290550892622049469718322922887498956904006274200958900620414090244626042\
9694063448599270784708488522337599400173714427030823284483951)*r^14*Log[r] - 
      (9775149806439423860598000345760599713588797156406023943268495033586892\
54625539424422766419116773320784357203321848487140952036083269137399292610380\
88803895553067091704494307482889738461873095410656135080519264851820426667302\
7068904082533869676654911183403039775854724756624004467027187898134339579/197\
73352560654084340110039786981561675256507887530249946807833334317855736903620\
30745787029160278102954963878991704475059979450787967244089782067735076467706\
98575643570570684432925104051854206914800505134561955888325854853631879262261\
245748118045399343678011184319585402125643872943751658489484990 + 
        (44636785913174292016685935500587127806822945584898863998166810117775\
64880461936722485728588092781320080707927733065660205598878135722128646330575\
30138035425251549674234056163955874285266031587162982342329358176428630911726\
19855376698664826154794148603228993636335051017478806128162925201803124809691*
          I)/5231434600161697427355879044449831824290800130558739485616885661\
38569575300366103908008612281927041075895788819431376329331584238706005608176\
62941156981307396982638853546694873865219956178515324166418005344353602510977\
53007599204526361134814196493197779299443978223321021086178071462467327791018\
720)*r^15*Log[r] - (181591027604059340528339040209408992408253410273457936003\
93379531415027370089763246056091056908701173653191042568400429150376002807850\
16846317753832098536296712650196516310764009620359035302517251562438567418670\
67872227985147412485208148948650417574326166451376157847650136242931437334279\
4945313309/505020170736465331905307272508095057717533721248311770554383908712\
36303311228017422969915600694974944199513950676416429604953103768635421153322\
16204293250013134212120597553180259429864662714269457631985128527969674721472\
28539806261829267381884678217810684113263588343905999981859590914204115409960 \
+ (41650359457769142226176504789985034452542726573961307340988993641137791171\
18969521903059726308442282753106220302151685598605314511020961936769622906019\
60501268385970687129529153739840696652912954749294467538302544836076231147627\
930677302047079082474687617659323431966992328849448491535349092172952329*I)/4\
69653917653032352665233768043888892263521246090254115334862871368547771656224\
02723381141249971727796688243133263394268585034132077233341327394700985895573\
84831898345237700222914154316790387459949855816392792471853673610409034524992\
3060519888811946239014647361804636827312908609822216097516759069760)*r^16*
       Log[r] - (897622327280361034208925342159839549551851675100713648505550\
13460256001279401015088942214582822332065640206843007146290910481197251204403\
11646763103734711600360430191109936819665159414878623891910945751527323124792\
47719908658263994375492728184499384225763850082776744863052953005976427206837\
7879299887/171504417571537551315978391040259607596408670709014542496186190721\
46259837982253962777570263609116210674182874562012210633885997121927850224336\
49244941753793123748046361591696496074953312114309028709996997292086307921918\
75616253947069236379124605210375000558190811618068927295210873034188828901899\
5368 + (664208309903952182614384167282852166492560653168717165170899530564155\
20064305551832062098601950411887281970792975560569674724696499899762580996907\
06409689197036561132156939856873993759977938026620555614441536802484304528335\
026536400495814844387773810915865668925129334636577598898180878925933481821*
          I)/7144466614519172578393583951644158425420448536379855055734973202\
68412943348424404006283948689334654172879102887163558440262282913216757723041\
50715122669675488533605961776406491469519923524624164666534013425538918252853\
64508089724624141723948259033225521723667896607326328702216107755377915075621\
20)*r^17*Log[r] - (4495555396267281153686390553202676914905725590987768135528\
55158849460493892047355302030392845048836806465220656047734901442747729525381\
17053191014812509879158555228772024448923000372288928005891862515502815220257\
42550018973663496203511817861934376947953921015449004796126838804261456492975\
4214672840211/112222516192750669790401385765747144969299606982346539349054459\
99257861375702664931072670603650540097223634152861875072288991148907605427021\
37617817728373505319187948857467910430996058767110805404409691804753833334383\
48603105446405354007806771731148920694540717951148661630181763010560705068186\
75681448 + (88552177710106686891292010372314598552154010230542260059877399594\
20310822877391161575123321271523226830635120016946266138848519722889957980972\
91836529539389198157647301044961769467524057894028343533919588276664050495522\
28386547526070997669291286917547180987189870304038203422680973164736158033847*
          I)/9180416408504717039661120627735320429763472255521202876914739575\
73833392918024174667047202790715028941197695131807058922820759291912879849950\
99019675374598349967094624507842087389688969616689230600396676500539567555904\
91959465059394245902864493828798344347147639956140468636402916289934250556330)\
*r^18*Log[r] - (5840203927502757271757084120866714390395346752960793601843639\
74449597290512759239795937535538926983588348410059039363928786837279251760271\
57236174784880218168094283925158752954093644514544217839571465250782001733347\
90234989097182702653047546847453521011521329530315217050391878628124954717390\
86980267/10594690963928954462142575702116043597396025885600507864759901453161\
72875592055435193811306275758972716331475318849622458456297650975800150877625\
90487619307406795633352589694258661653472723649890465566930911052784491660980\
39099540521570046670355303031949889404763888713546872727367615936017368004984\
0 + (221568056318763821267394750160416395888315741753259215805884534066514246\
00423404183424012415957260245385395971786546192542564713104440060173048679310\
58339185358460737169261660015602207124428118635657462677497700771562192836923\
723308814791965540540133129577470077418540812057976595455870064734765785*I)/2\
20096205402604256757924436219371192714999955768194805076359067756509571923037\
83455998923340500275289311282685798721061237796760824131010697721058017265571\
35515601611900219384805910453810325027489787718071575307359230192340694280009\
57276443009702231896789457783090331748358610614677868268604621952)*r^19*
       Log[r] - (221216403360358014755405418132791282781217975015087885391557\
13199821635602349597419168801996024227245086871613785209709020082339513656329\
64291167133688311153364856841322528198117094019229954984023693554555693770955\
99169657316673016903901643475333642115295764723414084584417201654134949869189\
05767/50520051996820823263000394177700121710051192997330996709337815332560183\
41801716489889442375653541077537532104213875829431064694214982489050049463167\
78695017228034434786687827860987438692706551378627749243376693696855589170831\
9986717516134736248001606406282615978054375149307402874732485287048440 + 
        (70583508487361263765413378077231984558318847746512652921127105969390\
68947767349935619319353681894560801601701584616391757793553510263390900530169\
44947105339139277017089914562749762469966512751530230071549597842138685416363\
91153941851278053464600163216012934373343831919684252367782305084991870329764\
53*I)/67707595070983028909416695010418260726003851833514550480544115959638127\
56777227941096871634460204978989621046706147258160017676659275112166873397616\
37503695484512635618259558216139648646158422437297059173334789425335129302742\
218705813840968902242437971446367162974375841014843097403707248688025314560)*
       r^20*Log[r] - (Log[2]*Log[r])/8 + ((2*I)/3)*Pi*Log[2]*Log[r] + 
      (115*r*Log[2]*Log[r])/48 - ((23*I)/8)*Pi*r*Log[2]*Log[r] + 
      (11*Pi^2*r*Log[2]*Log[r])/192 + (21755*r^2*Log[2]*Log[r])/3072 + 
      ((871*I)/192)*Pi*r^2*Log[2]*Log[r] + (229*Pi^2*r^2*Log[2]*Log[r])/
       1536 + (4421*r^3*Log[2]*Log[r])/18432 + ((5135*I)/3072)*Pi*r^3*Log[2]*
       Log[r] + (365*Pi^2*r^3*Log[2]*Log[r])/3072 - 
      (157822647178301759889954674324743921400353286556524155181/
         191931494162997285140705824034474011173696463335104179200 - 
        (25150075838673722042643895951942052411159488401022*I)/
         8001604987598193225857230312722444267904295513519)*r^4*Log[2]*
       Log[r] - ((47658457*I)/40310784)*Pi*r^4*Log[2]*Log[r] - 
      (80759*Pi^2*r^4*Log[2]*Log[r])/1119744 + 
      (1042695747339653309419086586251188026594188000240316107452519109918134\
73054694317870660459797981084653/10320551273758141403694677879876954957297355\
10746331517009201862053830794718122617737018315848839750400 + 
        (93918198556957475129056331242688321932961043354648185498409581494193\
09669929389485421829085225436535*I)/31581059091633249749298734670381403831465\
74022352902222304080354729578660790979538970300669218669669)*r^5*Log[2]*
       Log[r] + (154946572327835517225962370613205012704317424781437982306676\
237317667131012825557405823023711083692951/1431595369829843831987575143854407\
674281949991085343704761732599274218466886251610830548322904510819328 + 
        (48515079439116892264042968628823506712244745928928210438977030682265\
93959156017799274237445720910566*I)/14119158321794615723031068159815350512538\
26463870184533737412403838472955408464806965213051896518199)*r^6*Log[2]*
       Log[r] + (405494425770263117551988492493753744406184758754485819401989\
265414130671664203692820195255815545396751/4074687338618280794023106053716742\
905153389703390347025933048779364537956125203412570468910951751075840 + 
        (17356759225019984708063953096898592352800837774986536564579337113273\
826741991374489594790082625144845*I)/4506112247485482912435919491220367520980\
054615293216934387387061305666772054630286577555601141536202)*r^7*Log[2]*
       Log[r] + (373996704594229796356140555281640110895784607337825198978787\
0339494941750920911073546945070111892174313/423487557799014776293290683974909\
71975593768383879895169624701491835479297941381374234070181017865912320 + 
        (35892253774115964263289930001163909242208607062376360790993588794396\
173111816393785403105271089558939*I)/8482955377393513836531478223049258790573\
807556908318185317227491564621657531085209006959741806974531)*r^8*Log[2]*
       Log[r] + (807316884330453791264962080394719328683297478914505722166903\
56307451797644322880076263998176334849097693/10362051157724123955792883996485\
94219087861882181224778926687184517966259187404168046807526941741433421824 + 
        (41314895642218127564416335391283759406000048533041179521598558781927\
151164173799401107268400745622056*I)/9017944503605420203923370367781833506196\
878313402640707670472934717628731889244167385780486198053705)*r^9*Log[2]*
       Log[r] + (230383626353019207879399369002703485413029308661788547824948\
5593208401638182186935736961531945542631296975/334288332131374843204493927253\
58756931062034910495793565133328236433572289890776227434840754297934173175808 \
+ (12605304448422052708114290137105770713599765904706766997708768296201127761\
864206326571661404240183049*I)/2568232500291250342927944795910476713017203861\
036473364706148071141098347393318929503902450677020045)*r^10*Log[2]*Log[r] + 
      (1846488408410762881009353813594581048565012563033392056395877204554743\
28688040784998858098955390731236267/30121745482622478121753077062480557447029\
22976533114371996425892849820820368671627759568105215128168300544 + 
        (28622111205895479451362977695688130459653306262427996701850421761299\
487357669248901480320589340753797*I)/5488036166619638610043405850830478394692\
648310034070277382940894312791554832764090951059377885101570)*r^11*Log[2]*
       Log[r] + (779668575880353367136291455539237545741734749041861339416593\
479146679508822129596861291567971407293903791/1420941520407017231105056642042\
0321217566006802704438872581838187359662570964283977224170175717110072737792 \
+ (87671888580481107182405328269207192329427630651814686273875367509841354267\
835938587319265180763967368*I)/1592285926437204407734641881922542978630134440\
6006987524903884559806407853296689239674910210935288255)*r^12*Log[2]*Log[r] + 
      (1038851595455388012422828486758519835746350595292737968904095148966375\
3664683874947271573563536180288224011/210202249779112334460093833511562659265\
761651016803166849709319984758084403401834848208912448849217490780160 + 
        (65892520935988472021045903008901427375215516636583439967537427414848\
127233270940152462880826295439332*I)/1139510878918345370335279514880850303855\
6205000543140776706663949592781257821127856439881258110054639)*r^13*Log[2]*
       Log[r] + (942780925070384395259811783587947873951447131383627060966184\
00344462896663666171952942884879407959719214179/21054538355690368680149525315\
97247929355350484517339546844185520974575755255108262045224091856000981076541\
440 + (1636634852310339134326673369673769031483292266752448833577702635537152\
4701882605836743459617353939851*I)/270666884162573654552277479604602326717297\
2489438661777669873960395911346997634201593889769647669746)*r^14*Log[2]*
       Log[r] + (117607529618566916150554730694691954144129495101314593392334\
929501536178467926258420474588509598461609133231/2883013450299329832398138292\
81884017530040327437019404197852299303708199671513912494291524529401847402096\
2304 + (215752457572952875729284093495533109654565254036233109405070352620682\
22195604419332000723523697281833*I)/34246569084088014336376274250304398992740\
94408179383360791622917945943504861510509056352723272315620)*r^15*Log[2]*
       Log[r] + (177968780968533304378315939128929254786823159154315518081943\
28014958017415391505514371009316156147361932843775/47649241931113967405821664\
63357520178072408546352520389250826579108544638461389983172571981055081990643\
07499008 + (64714896364239642155664666049054638700244107061240403469826688782\
637451652752298074131668365753104703*I)/9889748952905795692970599548031307783\
788086069135622555790180130443917758322529493867669520423571070)*r^16*Log[2]*
       Log[r] + (911783297463284930014305336161744603337683210699430896859418\
0904132431629729985067990927038542862896831186991/265410249631201188955784170\
67711190296405084231899554370985320336164355625840237882531669702698495443030\
4026624 + (833663941250410899542550444698092790164152810136141872323300612939\
42878177099569992834976375412889174*I)/12298348153135531557591603479608214912\
635705901678960422841274000522181278488071291853310003037522017)*r^17*Log[2]*
       Log[r] + (876152912624060871552083013983078312050724658851921057297531\
3566394668187737243721646536911091855462800402151/276125881749645692289499427\
73240810772701356649155632731196695096747905793755672948293392341290632980605\
3834752 + (235298925723928346497245883804015520147013724210661706654063467019\
314502426387663740892708222265482860*I)/3358575402231948397418663635687277546\
1670823789456102517307325099214814378807186099407773246486763933)*r^18*Log[2]*
       Log[r] + (371464589994919093354732703303328830005080262689179576972059\
20216506034295647432832797845741689587366525537211/12626711391887959561819300\
50962633350239696096849433441603111205433675991568142161849681891554228653222\
531170304 + (3012422080390944643765635603418913156293428511916133507182841278\
08718140559091820264794524936158902854*I)/41688092256881288626862532815756487\
780568963535606748453138242266205741674356927510162353585650632363)*r^19*
       Log[2]*Log[r] + (25188393415678519579836052030790558164142595009006257\
975483782324137455937166630555060323622614380038295958177/9202466869825044688\
54069261902864013284868098226537667727549574310300226325161276119350737247421\
240404946714624 + (3848401024476147025211736357285356652003944583004142006899\
175433551988654520865721125147433691788959*I)/5172701375059549317403470644560\
48713358460060274053886042931416126494364147131478521906817532694136)*r^20*
       Log[2]*Log[r] - (Log[2]^2*Log[r])/8 + (49*r*Log[2]^2*Log[r])/32 + 
      ((13*I)/32)*Pi*r*Log[2]^2*Log[r] - (433*r^2*Log[2]^2*Log[r])/64 - 
      ((165*I)/256)*Pi*r^2*Log[2]^2*Log[r] - (9383*r^3*Log[2]^2*Log[r])/
       1024 - ((189*I)/512)*Pi*r^3*Log[2]^2*Log[r] + 
      (60458377*r^4*Log[2]^2*Log[r])/13436928 + ((40523*I)/186624)*Pi*r^4*
       Log[2]^2*Log[r] - (r*Log[2]^3*Log[r])/3 + (49*r^2*Log[2]^3*Log[r])/
       32 + (63*r^3*Log[2]^3*Log[r])/64 - (83251*r^4*Log[2]^3*Log[r])/
       139968 + (31*Log[r]^2)/72 - (475*r*Log[r]^2)/128 + 
      ((7*I)/32)*Pi*r*Log[r]^2 - (Pi^2*r*Log[r]^2)/64 - 
      (98813*r^2*Log[r]^2)/36864 - ((155*I)/128)*Pi*r^2*Log[r]^2 - 
      (11*Pi^2*r^2*Log[r]^2)/768 - (426367*r^3*Log[r]^2)/245760 + 
      ((347*I)/512)*Pi*r^3*Log[r]^2 - (11*Pi^2*r^3*Log[r]^2)/768 + 
      (1039624309948350147158848026785578629256152003949254927745786996251015\
148098271795755749915710474659465217099/5529916332403550707305820691635980396\
128577242977926989474155201185578107053575077785396540457973365901721600 - 
        (46656500347159914115413584773818767614261184476727203372548455202548\
4876480463998820958213275056061*I)/236662334671962232350207421354350366511095\
166708593335718181829987062085607329401781442773794973941)*r^4*Log[r]^2 - 
      ((69643*I)/746496)*Pi*r^4*Log[r]^2 + (6461*Pi^2*r^4*Log[r]^2)/746496 - 
      (4901338380016059057489964422072554687564686738666348673524448155285518\
30441906186395339193192071745504345429638659335035104038434174305985837105282\
1153083144570362459191435128728050887454352742181372287/552779429903059549989\
39844703688836825998289934830388607682688563350366450903029284908245704719410\
14692792397662412913344362120209017535774392333347792980253928941219564034171\
674596027361338613060723200 + (1035169712629883916660415640052652145475543542\
38103146705583386717561021163313774151226143546163112915998205654137549796273\
5011800921428051510461854878657709716713148557360018428274511024433783912113*
          I)/1890857436095856872777042447299664291546020594260904701464003884\
28904792924518106691223433603836002543898630408484956256788535759562623838174\
70885045702219353052446931821785714474507407952692999222226)*r^5*Log[r]^2 - 
      (3154425915738297665732367645644651334500202695312483780839021244321791\
63955692712363571884766677097768238871342481502168482839869506904353128687701\
727023113364868677602616354702401110015348087697663661/3866111771648009872408\
99230617755640255888922051040732675094836010459787408612697818100529851339671\
86396080720141409489788152080384929956860785277895850466159792854310984242717\
0359686986591196290861056 + (128428932805324349225557022125124140580474006429\
13923538454307678689310636683936034153797854779817134507597287405660418324189\
870563132343911406109778596176276314469786726517816116765511719546110200229*
          I)/8516022437120754912506558240288077288293123920516555616521295229\
78113355522729691227416982816213425562858571980445977274263113985559744045071\
6487721241762830322346460298272733192295537133731544587184)*r^6*Log[r]^2 - 
      (1271549808939970475328456363990130967330260877512734954696395543263230\
41735945893103622242651640240122422436540428020688736154204858504265814129558\
64226192489016718811874277120385517087190493116773734913/13489274059284763593\
65900908359372839884542526022023372109425788987395539633043658266075002229347\
02961774076647207218883457479374043729740571386751380058829824234919292909743\
79570535609501431570508247040 + (40180107975021517822333761189828348790268233\
61087949976375448227689474898723723025016163813867930176000007685174716823412\
01742875963156309085930612741232269263982735126785579397846994786861567132401\
3*I)/997682322363255771161045512623551258653081023336083035728734450531820784\
02825325962621745460117885347146608725973380321872666449065697324414465907837\
26510195988883231848818533929412462201366807089248)*r^7*Log[r]^2 - 
      (5184803346351593078304123254364301546217366889325104836666133598600475\
65811889352192982308505145868713843738083104666159891977456571195632192325392\
558356418929897412235750349648549360942531897397518180837/5455217190812732978\
17708612306404636826301930542246024785956420333606783091899987474609160755361\
35968819324484474324891147743273504003020235561223845607180722950196533551745\
9099650880978792221349277532160 + (643213875408012916756435736566395135153214\
28406658533066655859167402971078302037497197486734865124791386953995835887972\
42528715278725376795683055626245729532860899630680602512602515306020770105153\
2921*I)/460182703560830045989679266378790707954486918068033242619174071163351\
27210767947790603067179939228097202507897909452514632022829894183830814797203\
773769067133678438676593451841017475475853106187301744)*r^8*Log[r]^2 - 
      (2598847567813762953336908047101300914003696318070893105025447311718980\
61581327814380788287569874701008901838926495189079603878101850778666515009539\
3545097573629262290495646589326545813756157389128539783579/250273852284263472\
48157309896544083638179221641275446999743982081650743999464996947674584582520\
99196754009299619996994588138172716439888314434171870037729445072875770804673\
100156503330466367558277923471360 + (1486184178739882739727403173971650428525\
80957928187998712413535677140936100850112638145247147106361906270445413167425\
69628293592640278644763479909089073885342233860301581316552983909976014273070\
095103*I)/2461443373870082425054179361950676798091356037273324505553015738265\
01960486655963946690817277725195719642668882661194237902452367460999747279692\
65391774355339882228038929305010018882095674892973179680)*r^9*Log[r]^2 - 
      (3482417277550649967992201523392733760718978388101300214246460020866395\
56910715520174878207985346356544200484940069239178453746340463208331215936806\
3462427634845310079330388888018601019853210398623045992343/325342888976001792\
70942118446703185473245725539359684695565380323300957996906178857128452184307\
34177908466585322072250021047838693644501659047090610245622602640748832733373\
182805485023034412206410152017920 + (3921933802034241954843837074839508672568\
69176043941874183098512985439536097990239800322597708097951870923604291388464\
34592604698688886720458829607329818141453429978201085338020493320970706854133\
201*I)/2822949506325620961147080694341126817568639336866682385569064870042178\
32872861909364025382336511974826088727567375501479792141102359405282439249584\
54095043272718346470288004706441980555723638641260)*r^10*Log[r]^2 - 
      (1852268100936343299742928800741288036055375315569372678526023410479751\
19007072516987683245666999326140099275122205337155723725044141262938874270130\
1648132970896119797593764319030725037621393239801026787499/161532086762265358\
56878157444563698208232304016586663218013058486400533447632370108401728474347\
46273422220166983624454897448734235594384259251499645289151067331495619441830\
513409458195186943696992488914944 + (4038236799174131027242947042721989354634\
65197990667472456579179619557146418642863992245256253229833261686489560454339\
77615516017279671264266918830223619412046248520696264832882057025860980532889\
35033*I)/53776451167655742382767230322689920147813855421839871147939994139588\
19951379722907855414527523584157516961064740373923562642632630707324473623840\
460906235711234502686329300989927191893570263371952860)*r^11*Log[r]^2 - 
      (4448063112621435548050398894250886274441398355344057404071809798631610\
54749659458897317420652732721129395881386317273814121081606493661984709157988\
54806779117091557387955810201642257620601906598037568442039/37391900702204102\
09663343668255130906328907239609099966266371573851228680274817767584695651771\
53587973433078918831750552757180008654512006211115895255653689299246919514397\
01881058733350291553659670491037696 + (71982064483905251193091941427425460243\
37052207833001111858411270613913309680215741361651975666813985822500419212312\
56115926423962481885767247965592170669530041597523753293270520231796652667411\
42833*I)/50906411724362941454509705271415021355064939976227128032235493809040\
24975348404536222446499265309946199747839506691060526761347286234418345585583\
3865917716371083121922141235720115031152860652667540)*r^12*Log[r]^2 - 
      (2986800032557826019427933298717920007882273942623628081752609768166547\
42970949775051287399671714913184984120720261567872342489079771288221562009602\
1514469634040639930309037972354715750814936661100158325119437/236878726617946\
10690442855822785658766348975045837618254544159055905378368055274081809166450\
24175442427217621547149232245098522641291739925485627225742909155212111575979\
548731615159788022825604417363105546240 + (7642176691802634247204059875199857\
27308457341093265837415020399820906474571527884777767198534112634191339454653\
40888118187934263576217645633319669065423099940556950270133454368600406838933\
069996707821*I)/8777742828299954495171754490617917643130169100555546260128555\
41888344975166404394390814901431060590896199972961393726157861014279874760747\
12730361507622658222666845223539201372072870681830532637344840)*r^13*
       Log[r]^2 - (5916092370871523101475241610454715393310624681638534524920\
68412062610062726006411654386889397378178519985400350214527322382741314990667\
574510588627813509088472452036566934378099375023248856150673888755733577/4517\
18911624960972191986370069709808311606090542990791705389374875725271292165946\
76899541481711356418417137343954031591341001651853271772640757028794599388372\
4292680330879522783062861737959691217084440641536 + 
        (34180946810001327415638815946341290145902833459230292343825142695526\
74116342246156954611886627881345410958500753106047160057423344022808007234354\
3658672403451006902726710643457595207764339228174472901*I)/235356463317825902\
96815916718643243355366895541756907642087363317282957019537091995230312552367\
08355873921719799721040012121945957087167628852296208183532588989023678561915\
2674008551634100682765102632)*r^14*Log[r]^2 - 
      (1686246250264965223932619574859853069038625936509048478313513941991145\
12789956408872344887540720278472064384869712373231469887298792966818776985487\
50194223701747862386871502183981070045073030021831395256842209/12233202618678\
31780348915160018505784091164018683873202351540445393711150357760862741289269\
35125266839119799145848119560442016248066423794308669112924635283938693062535\
33141713293697285300833805145211215544320 + (12291062171421842370168581913300\
74202061810183464050229545848152604589418550310061092203303173204136328252890\
65854678644770668717125758980370773787937006598838291958940967000379102493105\
31132262295213*I)/12623475271736194478597997098718348116229764926326205329187\
16866308686877022977777436659159513889576409203659196302334117532468898919573\
6313051202684232475175504788405339202787315870553359380680280840)*r^15*
       Log[r]^2 - (8799620153608173317800250742429198837962784757867233600461\
85683475960165528456347761363568761848478615802934317629777979900552120003769\
1137218637867497496422855569482363258322728719078835701179727762283495495979/
         61503143721021944146882376065422627093830509568631609709094041366434\
45120010438311005102607118915715501042279908396474355109851598684410158847176\
137620255172874782956036851869328509859695389299238268316095086592 + 
        (13033633010016833198657516446171568952025270180786262736277876238524\
11103410506031720366059324422692068404416644827247980203969884334624117968781\
8485941258560587616946282777431000496733131709111417853*I)/870809475519674517\
75427824159284149210328746119872334671728168563326278088881488300287537932182\
15350557033004689287622780953666184086859126642523212826543395082243121183652\
288772979356456157724185540)*r^16*Log[r]^2 - 
      (1792648460377405358918529604092041486208929475667328067157303114377514\
20041103726587762274982406095013254413351465828682581137579237188797926965921\
6090714925489972388475013503337800258398632298995031747257804291/119671832417\
86170018344343976299411207703894488727571311406464243263183506102438498236189\
67826463742718224682478030405079877982870372585704092032455534273432631838320\
407219266082269428075140979462776678059606016 + 
        (31450785221824378913895480104821872947616299591742950862672328116341\
00222915841674933603643498925864323222768904315939827448033936014774906729693\
34637015078626792204210870257621628561441093617871346921*I)/29519779233332599\
09333327098380434744173948158611786813105163468609803526800327831041103653948\
23533201748542593943892997040619557196442245432008237733263276142752299799868\
200071334185779683891297264200)*r^17*Log[r]^2 - 
      (1069166331508112560888325566501783346201718600037537319218270318227984\
11483022032927826773475668038097880822616511306784042461913548390947882648770\
369251215779865970607146675796270383217524444558344545270485819/6886181294412\
23704207161134474608640061631187375338526436736672728109591426327507244615609\
91126448777953150166427167839762050626070893107388335257692325086710313477824\
899647036377884825215885991713562737770496 + (3261694360578146314811307808781\
31849310744589057287448267018114486810390642708254186128041228894461369397090\
32391931987264622709047228076682370080565766311780023637089215624771903495458\
7070537866069242*I)/211261664683500301905483287739489145222075243963281472432\
96169294204201619405863689698262799878728229820036416411884963293968428101981\
0640327565892913693778017141310101770406205170665680741938924655275)*r^18*
       Log[r]^2 - (3229312987015749390439048990170353407373588491840913126361\
02729029340597379019451969941988153751474490071406302323161681234660624817080\
623931560848912677950253115721352965104284433718450914133401140761073458245/1\
99481022331742663101708816690613941106371123007119666395953182450102184935442\
58662619474442434345312425170847519034601221360740720799222675038979246248352\
8293769596911378021114764594906929990908051849895477248 + 
        (31113733073881039676091013585181193930732393937089403384520887182935\
25848177213069408544352548840420478643246709672147818345293606304919054006240\
67539309839256211807786124763781118654787972142228295495*I)/27080593537291585\
93724345982687802772120387809195356292891253580189255883993084724561348108518\
88635152814632662392470258247471730378515950798263342156661189921263183780171\
819893464110276356377025047852)*r^19*Log[r]^2 - 
      (1724473898521533805378151376913083197899602933257433549848690514701987\
79404381363516502082928998095388635905937345078348452343826204129936808268538\
097106727923777488767057512825483178519805277790771426541693913/1029472151145\
73217352340891753217776421859185390430099652082222315128609223352170577704432\
24187630910404311744960645799566925085790577378967840033665730046402341649334\
3266779012226522822234991055704579066822656 + (114564526046062492300785279934\
99084645737783269509277405706147000712561562089265759644091076218507932582234\
87557210782252448555669484558352165632132361818333461343635897011422196257636\
592025561470207*I)/7195380688808066917904460793449883755354818896070575782304\
38201497059940370290036116067939416363907454203295339488693024091378394250058\
811629092876445484665450373266040266214636416219741945673807344)*r^20*
       Log[r]^2 + (Log[2]*Log[r]^2)/3 - (15*r*Log[2]*Log[r]^2)/16 - 
      ((3*I)/16)*Pi*r*Log[2]*Log[r]^2 + (1135*r^2*Log[2]*Log[r]^2)/384 + 
      ((3*I)/64)*Pi*r^2*Log[2]*Log[r]^2 + (11471*r^3*Log[2]*Log[r]^2)/6144 - 
      (50413913*r^4*Log[2]*Log[r]^2)/80621568 + ((245*I)/62208)*Pi*r^4*Log[2]*
       Log[r]^2 + (727*r^5*Log[2]*Log[r]^2)/1536 + (35*r^6*Log[2]*Log[r]^2)/
       64 + (2511*r^7*Log[2]*Log[r]^2)/4096 + (11033*r^8*Log[2]*Log[r]^2)/
       16384 + (286715*r^9*Log[2]*Log[r]^2)/393216 + 
      (25597*r^10*Log[2]*Log[r]^2)/32768 + (2611115*r^11*Log[2]*Log[r]^2)/
       3145728 + (5513287*r^12*Log[2]*Log[r]^2)/6291456 + 
      (15440369*r^13*Log[2]*Log[r]^2)/16777216 + 
      (6054635*r^14*Log[2]*Log[r]^2)/6291456 + 
      (134576335*r^15*Log[2]*Log[r]^2)/134217728 + 
      (1118250225*r^16*Log[2]*Log[r]^2)/1073741824 + 
      (9267321345*r^17*Log[2]*Log[r]^2)/8589934592 + 
      (2394499985*r^18*Log[2]*Log[r]^2)/2147483648 + 
      (79032146325*r^19*Log[2]*Log[r]^2)/68719476736 + 
      (162739465735*r^20*Log[2]*Log[r]^2)/137438953472 + 
      (13*r*Log[2]^2*Log[r]^2)/64 - (165*r^2*Log[2]^2*Log[r]^2)/512 - 
      (189*r^3*Log[2]^2*Log[r]^2)/1024 + (40523*r^4*Log[2]^2*Log[r]^2)/
       373248 - Log[r]^3/9 + (9*r*Log[r]^3)/32 + (I/32)*Pi*r*Log[r]^3 - 
      (529*r^2*Log[r]^3)/1152 - (I/128)*Pi*r^2*Log[r]^3 + 
      (809*r^3*Log[r]^3)/4608 - 
      (2489444474446372558594929958111650546843132462078211321289/
         8152012125091931234641688319619918503419413551736647828480 - 
        (627786601314876767876994225014570589309712987815*I)/
         122373096391153471839268375045900586810847987903364)*r^4*Log[r]^3 - 
      ((245*I)/373248)*Pi*r^4*Log[r]^3 - 
      (3136215203441674741230115025356154914915159773764008251039465151201509\
759756027781574470568485394669501/3703027005606592240467833670404818415527288\
2108994044328197423296200137912281792591843970038877657400320 - 
        (53721187507246729155150774333679603033898064276765513886633648262764\
969425715333912228510781759791*I)/1400830777842875077346273127999382545739825\
0490042069859607002383008964632349838231723674662235009096)*r^5*Log[r]^3 - 
      (2382282898370092070716798563308925000598634702848938259125028488847036\
6333307567602288339558365861349/948516912258464495256921698404166221874823758\
38413109266436580576166487230856476512005377131722599296 - 
        (99785101009625835527437023388753277293402504187101320116421674177147\
68295415259588524297285863051*I)/24780865649293062599175860835299548840570667\
75547182439879926147919912485123520477095470704306068336)*r^6*Log[r]^3 - 
      (3862680786232528190504224431449530810536087969899891081925895947378465\
49133647762803456721764965480035/26656769841188496377210807663504763500829491\
86582551546699949426533013906314701629526861374105495904256 - 
        (46510382441618610997182991898494863801299375223526689644218721748358\
263584300263796837349082131719*I)/1155049728788475798238560306494217507942371\
6837796766372843850657421922242399328341774881079548681824)*r^7*Log[r]^3 - 
      (1497585595013625818465575613532088860756912410882641566734722066086439\
96660572101710366716815164078473557/57480535842206594027354156370235503315108\
3073641431260154604309481039237847440588631871199502037685272576 - 
        (65885607349873731977403865583536423986455860653277599394111023209559\
041538730390429130949328465251*I)/1665968030326593727911566643702776235042600\
9138085549181715141780450614193070112956657092697209483722)*r^8*Log[r]^3 - 
      (2656898698261868672629785336811003269053301807021765912289914275972742\
182594400280671560000758569767548403/1431601187316035981375430441662885668375\
1839203624939581547133545800158240459427280848814139032235527634944 - 
        (70825897837285634710985741518850996032810610537634837527364200333430\
377201844600359672496428146013*I)/1836807239048096083766961449638557302536024\
8442782430744766369986667870919249277222299376246502872124)*r^9*Log[r]^3 - 
      (5683168163116587782727563625077883175951944096653400975552354349897479\
8677564039070100311399963317137757/204723041986936179859542581867345686966629\
136989193492300510934160265305840585726659228985534601695920128 - 
        (78327810784345656832555614706847313741437496736776086726900659103809\
1405302505652491968815501565*I)/208940167504760197233971686011364333512153555\
063970051610934876085811705102177700604045818432615996)*r^10*Log[r]^3 - 
      (1909377626236304418156661005328274781852950801409345651411508348901307\
24635206324693028064597669838772651/87578885152260116436309012844733741229396\
2882584272065377745172888991822756561624729734024552711010123776 - 
        (21108649553838458475987265517936445293828459674427939327562874650641\
986041181507111031825859507785*I)/5796362354626723182569683433795946209719919\
208730504872948104723279231544907063148470769233125817608)*r^11*Log[r]^3 - 
      (2651295692616496351777502822573193780207980132124844382815421288455191\
80505939311210573024805687576190045/89545655658530479455105178908732372986962\
7849208952116466038962096813299758600004240206275148833477361664 - 
        (39611373857490213393078690868010862307597635618603336158776837788850\
91225896363163921281729291517*I)/11195191847453905912610820284775460631391157\
62814188707302665452241112859135195317595593708629969246)*r^12*Log[r]^3 - 
      (4195046146280974035010486421645685555149183154377667100337359471494950\
6532181021006614680126964768977253763/170694695338764507156695915202073423741\
156436929538696620494925854204577366962153214728956807567803431256064 - 
        (51391006975397486208584748093943003879435894037737722745857027657223\
931787201740976222303888574999*I)/1493940217283362567015161516864052993325911\
9316324687707903342393123883132925078028815077275063352196)*r^13*Log[r]^3 - 
      (4297768005924347415059155055610766080087757945793880186518413824388024\
1013682303884867093396879883410646369/136659446611963033741178039675892913802\
444091743598114901996240028812927450448140544450323578540563940507648 - 
        (45912627536303334687269742186440459173374849843398396938837166127170\
910287931729196641367849148225*I)/1371611335984604487011862754754124187478523\
4020779372908023678109389645966071804709384824353378282046)*r^14*Log[r]^3 - 
      (7904458274010955252564013158878941044190082996723795993846481557431576\
09076109309917558113334726702228934751/29230166221221584395896619939197908579\
69740961713258347701592607549590033205697458360517243972655580473982976 - 
        (41402628206471924253634444387524663308412465082953206117697779489527\
42106461724454234092492469397*I)/12698613074682783901124731886125541177035510\
29775897864308836044198891133654740200965655756626935714)*r^15*Log[r]^3 - 
      (3219145966965806587313370385798014421472574084005738090989391875359951\
275239081879635705350459040807168308889/9685054202198146183710185931962118221\
676138594211713848683837583346164628809077080810436856510496816913973248 - 
        (88791531778719769684100432863071668762814739890229012899444818577365\
50963096096878603637347116145*I)/27931567736589715901743967286113210906683518\
83677973013648440656464776713425799860838143533785927324)*r^16*Log[r]^3 - 
      (4411757607909157972235325256312435743696841713114349104705513654246798\
8125557181781597618425483176886779177609/150647187335502098171698475248974798\
328372947250933246782143405195697772229362313570469282561149982913014530048 - 
        (85854026146347075829226171809736381620775144565536260948233677187370\
19796661084489415060916654149*I)/27672712270524989035672528574916888455188502\
95908158650363136031938237172759680771740297682092356354)*r^17*Log[r]^3 - 
      (5700925391037133984842590811719659804408735993960778200095314055915730\
592073029119382422727985812061168500927/1630457819320903526835037434885763007\
5385018133801760200882407098415819299549448610812842939472989133115228160 - 
        (25266180934044832050037897560193221101837965403368747270360203643987\
8128658721590310157992937253*I)/833651743612017864958257253465286722348809104\
27574046907409313406928858473150201341834927538959700)*r^18*Log[r]^3 - 
      (2673332309024748446981091876935091874108798332110989307389517951172695\
5440236939711777079221905883679450025489/852510388768301982820327890470851097\
20647993236646125939525507568580624105002090916180758351802054607393259520 - 
        (68822094884077654503974686098701811471476280730809861927657546436290\
27974397304783716131039299844*I)/23223773453076204093250803721224321191905342\
10060648317853033310861097538026726488455896944902443725)*r^19*Log[r]^3 - 
      (6616597444188220246785369096031791021438597676503856541662133309560505\
70820460266037536406493654804767137471523/18064080494808383853271724345516680\
58642861475054822491135876589807974713191265927718611083906725814326085550080 \
- (39922001101225148689667636543048891830653423430913416774114955632197329355\
39372485127456808514147*I)/13765874761303540517846353799689521055348213789154\
09779117512400283139761966748841892315558974003576)*r^20*Log[r]^3 - 
      (r*Log[2]*Log[r]^3)/16 + (r^2*Log[2]*Log[r]^3)/64 + 
      (245*r^4*Log[2]*Log[r]^3)/186624 + (r*Log[r]^4)/128 - 
      (r^2*Log[r]^4)/512 + (r^4*Log[r]^4)/4096 + (5*r^5*Log[r]^4)/16384 + 
      (21*r^6*Log[r]^4)/65536 + (21*r^7*Log[r]^4)/65536 + 
      (165*r^8*Log[r]^4)/524288 + (1287*r^9*Log[r]^4)/4194304 + 
      (5005*r^10*Log[r]^4)/16777216 + (2431*r^11*Log[r]^4)/8388608 + 
      (37791*r^12*Log[r]^4)/134217728 + (146965*r^13*Log[r]^4)/536870912 + 
      (572033*r^14*Log[r]^4)/2147483648 + (557175*r^15*Log[r]^4)/2147483648 + 
      (4345965*r^16*Log[r]^4)/17179869184 + (67863915*r^17*Log[r]^4)/
       274877906944 + (265182525*r^18*Log[r]^4)/1099511627776 + 
      (64822395*r^19*Log[r]^4)/274877906944 + (2029964475*r^20*Log[r]^4)/
       8796093022208 + ((145*I)/128)*Pi*r*Zeta[3] - ((1301*I)/1024)*Pi*r^2*
       Zeta[3] - ((1157*I)/2048)*Pi*r^3*Zeta[3] + ((257705*I)/746496)*Pi*r^4*
       Zeta[3] + (145*r*Log[r]*Zeta[3])/128 - (1301*r^2*Log[r]*Zeta[3])/
       1024 - (1157*r^3*Log[r]*Zeta[3])/2048 + (257705*r^4*Log[r]*Zeta[3])/
       746496) + CA*CF*(-248294837335915251683396614705072393519082071808109/
       15507920846032938560987105688683420282472834344797 - 
      ((26045*I)/576)*Pi - ((301*I)/72)*Pi^3 - 
      (2094664305586214868461002787652879149229509154525861320328471932901710\
66561580813638611379915791997647*r)/28241584172959406438633286026136278008159\
08501668835043391803504908490588744156438225222971673636320 + 
      ((8598739*I)/115200)*Pi*r - ((13013*I)/46080)*Pi^3*r + 
      (6432661817594814639619084974472827044270829555379179580970853671052003\
48068775248781061867902108134043*r^2)/126184361683763041307497633920531869184\
31969768033732509875565278891693936109210162254832018177485120 - 
      ((4258016533*I)/270950400)*Pi*r^2 - ((693923*I)/5160960)*Pi^3*r^2 + 
      (1045163865857414916093869397535063972200707118868660784884387275043566\
491653524193385615626798322664247*r^3)/22040937979598516754255721411510997611\
695150553270403971876892077187512602263130154033273119676813150 + 
      ((78746812489*I)/2972712960)*Pi*r^3 - ((66890513*I)/27525120)*Pi^3*
       r^3 - (635630709559419134717682908104837601069183410237751805467740465\
31542055195425391325974409632939688114/49358408745443374613724345524665894696\
7589329413980517753255133799654864107618856690720913310597825 - 
        (23998554167633404090595885962814714925590882949630039*I)/
         453116110428785656722322050582844909637339793068449)*r^4 - 
      ((34923548719037*I)/3095868211200)*Pi*r^4 + 
      ((166809055523*I)/154793410560)*Pi^3*r^4 + 
      (8224769911460297605375048525681373316786525529405823360133591599200244\
47044475263779494306139324238311/26576307808413268405735344632884064734123131\
05422532798183562046545532420308703683013344527338806414 - 
        (96491935295039370825521360015822991133203533973770057903130873125869\
99072817033299728839973991785618081*I)/71165940555579419002594235683347213738\
698818588806640958248312343031636276700489832544261915832490446)*r^5 - 
      (2622073203366854546029499413842583760430867679898805785427120372735185\
90179869085642405582520369433494/50764448772701725252645523254697552772321278\
2286149393833272056894202645815897097559094596697110309 - 
        (10782721604690935976153714219969227663607526200562183067724551002287\
01664573600801730006818014056388269*I)/66178398351095370502344991876162258626\
56989136509725110487296261684223342332687881085436438976446658)*r^6 + 
      (3128497213701831441111361869854420806255490191881013647257301431936535\
059331747150725449011390158817451/3592899833774368414331641037144933581798481\
793299775129460434030664106565014166641766247582376431083 - 
        (11864394476995072526414905487257990645701670221398521571128543258469\
57472751286934952707961619152369081*I)/54387374080573322568912836136816476773\
10436324698838364186163148356557931571488589599757579860610424)*r^7 - 
      (5924010460152537130081216279746702561499113984747705117402586999773872\
2248121589845339701826144826851771/478279177501532509814558927547539505425348\
43439445914921929038085708371965177884229130880376463067972 - 
        (87106632666554863943220526906169362322215301615722891042550597904287\
9664918140592650456168082821605867*I)/343673579872742099152242628671733810774\
6593137991149388851258469798919031915340372025269602834516912)*r^8 + 
      (8510887977938281678829008903432752911124629123231088306775869315823384\
0580763337655530533726418603120191/468348505610507046197864339131631147549593\
03461184917952885886827655900987952855188473771725249224440 - 
        (82483985182276491643752926936502324497666880679551131805245740907948\
73322540815692070790669451348172753*I)/26174800099204245448509145025238978951\
083391018078554757482862112258355254408608199663192356429739454)*r^9 - 
      (1336404251420098450082219962461210317665253939951233947012549251352966\
49516427480704988261707723255703951/56708550455767242949074193943134459461031\
132715524405888673496543254461632636717819815924770996452560 - 
        (46570130391004872883291550018664548698643090171775009267910687559997\
42227864419087306500386429825419233*I)/13143844685893169461883031738512808642\
419255280184597499670099144166615653242733646676275729232633786)*r^10 + 
      (1109739641530450523838235633020882834455242951076252794906720967896232\
595657487186075022576939595998647/3454907292788067385292363751627094808466249\
23241214871956108134529024754291585884268681352211479856 - 
        (40308264442330978224062060406377085259407536227314500757473888543827\
68145186546083725044205371666165301*I)/94861438748834264530532211045536057443\
79908061709561224828590235148733899777461196192832307396237250)*r^11 - 
      (1166030173434979015772499720416180843740870395617752497777826279230917\
51546642422951184237116196397265531/29742023933207493949953176250679436500168\
977420581524970952422733573561791082319458486599195650413600 - 
        (13860700475702336903227659579013738817594741713559941284254628323593\
3875702969446606826047279896708811*I)/298724821621218249765194663093237696103\
433825864359642357866286513250776643031765844674661186715250)*r^12 + 
      (1313293569504331507972136535805938506429692935099425139955387595183899\
8510790907510447518080221010092773/256831195907348814736182346044137001847672\
9198214847621748016401289530456467353394377404698753777700 - 
        (30474730911734821420022785313479910979595532737425445122329677566235\
97787791772624578900498010600643129*I)/55730251612906611628789938601962226718\
23510813547907446020223225776700927445880409701216775240933738)*r^13 - 
      (5435349150872224625333397089808588687506512698558241119773096000457422\
151582977129921836932929332540371/9101761859947030185654149116608229522568129\
09285924529946676541540926614466553556532889838907103320 - 
        (48173205573755607282080429165470913764636316794213362114143275588185\
56596269962780260454692507974353005*I)/82924734607498824659363998420994794974\
55219870826658202364502912118577133234294519983683663182807438)*r^14 + 
      (2495222895607643432797825796893893440263521331836259022318287009527172\
5200779810648048070110843579583413/329289022652170806144040289962165534254895\
6319594237859030842903800536272502326689614067925718780550 - 
        (95195448470718051609644198490155402509661592022359082668067305400936\
37082586399845898366507798663297119*I)/13982663965104795867781817724881327723\
311809838805745720545556456769968531947495025523572937804589852)*r^15 - 
      (6574324661819015993823619330491499523428043303039252555845451084236134\
6040724664593772440561969671666714/769474927166740500985768827534875598700189\
8309263753945135759153309250069436917569179221455201013975 - 
        (76035359801322888013035755002040362730362122641253290392370907403065\
42138869650389755898240538593920527*I)/10811152497483109691877789467322821984\
123754459636669556440487219800192273013293234309394316956012412)*r^16 + 
      (6905452407855761132451092169102047166852728000652474000163342054899587\
0081751422861712589314476384250207/647689872420662878563468731800652528261454\
2674891260302975185371483768148892601556333614346816178872 - 
        (47145487795266341623843699341508405802652450336299537320301560186870\
87187775863389326142574113140448687*I)/56971817961828980223087369796563053186\
39740867359606421195390426547090692811624240706907800036755856)*r^17 - 
      (4649988341973717175937969798068706219521473506662585228003412386676557\
71982297109502518106616562004000799/39875420409398305644081948506179313106510\
395923490477489047826169505565612480839425330310366052361040 - 
        (82858530922220637450909390600052246375887956168561347291908794858646\
68788018982435732335113330909979119*I)/99966733205642252923055087420013182729\
30631065810962068257428629363174206536284729138648285527515360)*r^18 + 
      (7708126434590008373072040918786635909889823743739180761334836075689520\
43905371530154797982191426841089217/53428799085969467033880421596760850455203\
375527987688984391644990176867322144363420363699009317301380 - 
        (23036038978803892625381629959716626100024688330336405730935613354919\
669564279505626142092141113492135109*I)/2330401392407265217923915546994866403\
0402484928599107368921322305715158887866306150345744779774512040)*r^19 - 
      (7318942936341642573228044174512184993457915293649213053849865677529409\
55381366394379740639492929816355627/47721914036750952950435546293568164973208\
362985256911073348095311319362819604991831108431428134185244 - 
        (22898848835890829800829319418951624303570224677360566068267909094432\
26397255574116757299640810394711783*I)/23990394686276626792797080826628232235\
42044623304414229375146684922790896014791442282836691889766672)*r^20 - 
      (2585*Log[2])/24 + ((2303*I)/72)*Pi*Log[2] - (55*Pi^2*Log[2])/18 + 
      ((61*I)/48)*Pi^3*Log[2] + (1991*r*Log[2])/64 + 
      ((91363*I)/1800)*Pi*r*Log[2] + (209*Pi^2*r*Log[2])/72 - 
      ((193*I)/768)*Pi^3*r*Log[2] - (198517*r^2*Log[2])/27648 - 
      ((654902903*I)/45158400)*Pi*r^2*Log[2] + (275*Pi^2*r^2*Log[2])/288 + 
      ((31*I)/64)*Pi^3*r^2*Log[2] - (7198631*r^3*Log[2])/442368 + 
      ((27613006087*I)/8670412800)*Pi*r^3*Log[2] + (253*Pi^2*r^3*Log[2])/96 - 
      ((15815*I)/49152)*Pi^3*r^3*Log[2] + 
      (1953622409771625419946497820600617569421040217262666138301373/
         219416225367881371634236250962934015251832616564525032767488 - 
        (270192344617904520194466211764275268372160079295996*I)/
         94458636524800810229278254543452499002881287910541)*r^4*Log[2] - 
      ((14964113002373*I)/5417769369600)*Pi*r^4*Log[2] - 
      (9599975*Pi^2*r^4*Log[2])/7558272 + ((24242617*I)/644972544)*Pi^3*r^4*
       Log[2] + (555066727139813248539263854379625575192316959956656307970274\
2867628658673228423421878928751653780941/501888663168994272136547262185789773\
10665645202905330002658913461030295149787634086103282262622681700 - 
        (99201515488144612876433010699894716267448587338398532741763226044646\
896965867657722254007782147733727*I)/7148087576591421341932141606509241194625\
3333876142108503185679487662946291975416744150934402990098059)*r^5*Log[2] + 
      (3372008060992430181793556444716765851616039196426222793990475262066472\
5655418289866786487246431333/433972784711922872526743746096211785201648716077\
715374131253287142029801128963387503224673532230850 - 
        (14789992876161228803857423077360081834270858444844313298624839010266\
3457173770719794090714889817904909*I)/126588099116575884067162441658478785849\
444030417288232271637535718817649940081012870706328609939870786)*r^6*Log[2] + 
      (6684144359156898270133469253739999468291962349562227730933346637192897\
4690460001536111628962773792/126260897512934365950974818004761683287044751729\
8715864388399906716306863886598663649594404976823463 - 
        (91327216071200762597667933531095291196500714173455866330233701193303\
250138177964438960132832352283747*I)/8989537959616475295533100733769061625062\
8912694036228594186381431813994964857518286414802586262903254)*r^7*Log[2] + 
      (3212010423376402537419827897190988764507376406236460526824614943771929\
38873907231142038116145805635/81379498807698288374285542502899264871421055599\
84613760164629412340443004564380825149479559702130554 - 
        (26943609207521653193053529573531427599473089097271159066802507980187\
20736922308043257227535057696941*I)/29569464768990956372054332551806954046382\
83553452213867173457087129997093509738437677589818858965776)*r^8*Log[2] + 
      (7107510156135101124099751841610910599731928847329945771124766071845609\
889410301276129091008089922/2313987237200265150389769668686442642107529588488\
67215547029293353585511920181229813039508474414769 - 
        (10233803518687277473527834150042289639753363158616071479136273238752\
00704980800695813041064558049635*I)/12290409125639727850972668737149249804094\
49759930743857539449057914277727254965892652688862733151968)*r^9*Log[2] + 
      (8099470031505929975860975119058937575629887004933074167135813196823313\
456540625271548202092737289/3268083543471713967318956558462637858291445452148\
32693998529854071954554442779820284554955001744452 - 
        (15433412167139927290347738948109114105339929748361228547489899712646\
16754517701870482926008203774438*I)/20010314405628578923586035560127045872716\
05234881447740932877809649109491711225933352844119737621691)*r^10*Log[2] + 
      (7546192105758659810471411740053647200421862395817382693123775899418657\
71633447446170199639401282738/36733270950314775058240393964200293064020842697\
779407554630299758213629458234403781620615057222839835 - 
        (98037389025710153636423429433329257782679978978709075484176894092798\
85487908645549059985676073023574*I)/13586198401719463844685219348055621934846\
308159827543528548128018385921224654028032847245416593732223)*r^11*Log[2] + 
      (1770933259671657994523688742858585826791619304232952703035111455629157\
26764573338141572840167236183/10180900805712406150758099262481026483201370028\
331544815205183680649436949789767273923237698119737460 - 
        (27039953215602248459609645265593427021881098263242617213050805727069\
368516623725723268533800383553970*I)/3974391009516719485942093267545584628041\
0742410665858899019016444427578559866430605149359172985970489)*r^12*Log[2] + 
      (4190601600339873834579630405831759308652395641802754732840424086378632\
36394922642467389355580127129/27970918363711681467574278607174789607754578925\
091064971352238513646199539411313481185754848676806184 - 
        (95650096180409183155283701731058079959576734392806677615779398373029\
83701534828274703419181263092099*I)/14819908045489382869223912932887698899273\
802571727559615126139344099055299890116779478973571194711878)*r^13*Log[2] + 
      (3482400403566188806145950008869267764019855658746564092727973953028680\
84911910515994583522597904555/26613313852615164013089358812441573835376028104\
622412041733479424103068836445305601178751962373238572 - 
        (21948453580341344902983236107339064056176028158652240503026324864794\
2217487830842916599310294205617*I)/356694023015774678233089483483586447326875\
206056406721255526216250664937647360128855833210361531834)*r^14*Log[2] + 
      (1702961531664157343476252377514385706004428695121806801284431822288739\
34142967420997179963320319333/14729288684786309511320458814858772789530460022\
187776084812361129400091645233073127888898817286544792 - 
        (21741195571997928383139812966615473906724762989593876469692086448218\
2083372287233382485835609402971*I)/369075495948434305402412381882258761922266\
049796315171736513009582760352755744271424698566991222350)*r^15*Log[2] + 
      (1288195748357759367395282220883729244547898356614393357685933601263781\
049869233897970384887831113/1248740058966667670615543871399946976704306300571\
51595170048692034477233157575462638221331343139582 - 
        (21490304905498323568854433084983157855924531005881620502362780976014\
6805053814991063925126176576089*I)/379757361038317071108107892476149016273720\
658764300444704061518389157220681368320482963599273998900)*r^16*Log[2] + 
      (1062064782190363529435716375656522985376777992434797058464336754467778\
71373622120473377449111243285/11442785663576832738642246506210484652071804808\
071712092256721865915943528778037185014433372229277248 - 
        (32262198619651557351871017275227284111282375340665423086910032797219\
93825650930676089287637148007903*I)/59170188991417525558210452617243057494483\
39740415408567334187657914607285983723329977653500048741530)*r^17*Log[2] + 
      (6603191499131686968946634995599822399302857726000272530172103704843065\
3306877773243692606687158373/785051677031700755417552414200618697108936149327\
2220769671150487383688378643704657498505414057260160 - 
        (53288386751663466683074433942287104144156751042141147747017582680979\
03604792406465829525897792288421*I)/10117581249800322858868085578408902095253\
373454321367327617743874604181984800273926908336440569525655)*r^18*Log[2] + 
      (7090603281068845834701383398542070971977969589124759883234701027112218\
5978251346499005078386063981/924412211480476915979841673638106828671130391760\
7889212184057801547562619677093171138748552871087420 - 
        (44728824725338120096724202057534910580257948521492881202257259599452\
138669677667192400517837720640139*I)/8772006057291535342752692551312118744144\
4908312071562883630628498548334895451016775727316898439209508)*r^19*Log[2] + 
      (4087617038253714219801426783528974967497776379032691815652650465988213\
12815064449043255585759879875/58115871456731036105404019613845403446031139474\
792704688599698250311751579253249721902729513733154732 - 
        (31529584442639558811993272223974420848677989363635898855235309431808\
51722016010887206437627668782*I)/63744964714955043783488440722598758570952659\
17478930843864285815761263840955161767530614305438547)*r^20*Log[2] + 
      (979*Log[2]^2)/8 - ((199*I)/12)*Pi*Log[2]^2 - (2783*r*Log[2]^2)/96 - 
      ((75673*I)/2560)*Pi*r*Log[2]^2 - (6523*r^2*Log[2]^2)/2304 - 
      ((51691*I)/35840)*Pi*r^2*Log[2]^2 - (18755*r^3*Log[2]^2)/768 - 
      ((110197901*I)/6881280)*Pi*r^3*Log[2]^2 + (59331349*r^4*Log[2]^2)/
       6718464 + ((110466420997*I)/12899450880)*Pi*r^4*Log[2]^2 - 
      (583*Log[2]^3)/8 - ((19*I)/24)*Pi*Log[2]^3 + (297*r*Log[2]^3)/16 + 
      ((25*I)/3)*Pi*r*Log[2]^3 - (451*r^2*Log[2]^3)/192 + 
      ((113873*I)/6144)*Pi*r^2*Log[2]^3 + (5423*r^3*Log[2]^3)/384 + 
      ((108581*I)/12288)*Pi*r^3*Log[2]^3 - (3830981*r^4*Log[2]^3)/839808 - 
      ((270539591*I)/40310784)*Pi*r^4*Log[2]^3 + (4975*Log[r])/576 + 
      ((2537*I)/96)*Pi*Log[r] - (415*Pi^2*Log[r])/36 + 
      ((9*I)/32)*Pi^3*Log[r] + (6806839*r*Log[r])/115200 - 
      ((441251*I)/11520)*Pi*r*Log[r] + (85487*Pi^2*r*Log[r])/46080 + 
      ((343*I)/1536)*Pi^3*r*Log[r] - (1095094411*r^2*Log[r])/90316800 + 
      ((53204939*I)/2580480)*Pi*r^2*Log[r] - (2680387*Pi^2*r^2*Log[r])/
       573440 - ((8329*I)/24576)*Pi^3*r^2*Log[r] + (102934212649*r^3*Log[r])/
       2972712960 + ((16787911*I)/2359296)*Pi*r^3*Log[r] - 
      (667983419*Pi^2*r^3*Log[r])/82575360 - ((16525*I)/196608)*Pi^3*r^3*
       Log[r] - (108955421481191580657784648917125350935346953445009041500965\
73563625312692014571532569852835149039903434061027490579/11741092713967676067\
16791354967863077401532848177538445458669771102782851786874728658526876403526\
49060180715110400 - (24351277076028260085929177161086406861963946972803466617\
693106543136593451439518962727226450598037165*I)/3239116810210666322292929069\
777449408774524297008389986030636764157002988057107467575480817924921823)*r^4*
       Log[r] - ((218624460607*I)/51597803520)*Pi*r^4*Log[r] + 
      (620307694123*Pi^2*r^4*Log[r])/154793410560 + ((18453295*I)/286654464)*
       Pi^3*r^4*Log[r] - (179166563424663595640865951849891598138488005437681\
72705625251736525507219005619698711843580176316107969700564303014695854224991\
774033418318289702017272947324660002260517500245586453346581732271019397117/2\
12327122484188121085808823754205346960793279747064865825699692856124289199102\
33644816757756234677690293705396021787581213164060943917105587244870777416751\
1999863596960046336187777359281102710440785800 + 
        (65051734123472521040908342825744703863688774016005584052483930199894\
25791800128204994939386276273796048071315764042782536668112751885412413630111\
101873463730008166803165020449278853740000004910073572117*I)/3961261012767214\
35447406630234096248314355391523859453092203019002580115778465431950032868158\
92720476122563706151208247695792809972347756150353117550054387803822548662746\
366525625720837238138642801241)*r^5*Log[r] - 
      (7304335895343081539891810677612548324174224175655075098034144538604839\
98198666043278568623742992244113491020132475091389271136157383326091387106065\
64689239952487955635374218468174464591645988416537611/12952874461328655263888\
90670675242251799325219305422848534621885976220262107680952041288635889486992\
35903385308429308830901394568515057835868531734430589806170304233771326211145\
6947946346135741733900 - (374363676297154213131780938237165953070114353324573\
01569705421316396229610486645175386448998814750071615547479588827464293359713\
6643543018722180028161017420321532318492598832907865178298221874769786694111*
          I)/1862797870457272462305270422903554861512577254819027773224888270\
63983500626638995087903415012493919426205577672970638885997297375276281203583\
9723269060064204593616351328216369908514020785276672914672484)*r^6*Log[r] - 
      (2676197998905364104733193457059441366677480486274760933914120075367206\
95901457469547765120843566654764629863181405333155854069912195474621686531231\
413598113876933974126439211450935488752671037356649534/3571937116310873510149\
39628169974456085680648566735081288947368210935152605615570089514692854568540\
93390601814014317956054346549935035037893373809953082870925391181369000253702\
00533224787417004218589 + (65776338458560398442596704210579332292810352273148\
57747224438990208822788739361846653121585047214969554242312508766209676577406\
2570104278253652525208534182642628511194182800996793123314333300952854099221*
          I)/1627037923830703401920085773630836872932222966814124343853464234\
91532818871430047522782199436878302339572274387548135064620906910562878370595\
263663297087021927729828228604185489031078156654488644092335)*r^7*Log[r] - 
      (2632819437144153866188945714097601791285655003972793739025022711126588\
15861083433096100865660408204006680377114719001999376139207900863343019178770\
3764228268839750386473761118520799368265944173629503905/391026149799261361458\
41135157404751618604002115382291032853589776620804291485613718184944583661696\
59308078053958755002443066229135855950570022890699848607934244316104442675739\
2326955057679515961820788 - (347931096507841266831552609660632700501602979674\
88501817048490827251778849467325765725018836675552622574393422590391913490021\
46819283226834845956804903180446767451493066379453077412796195694481558997*I)/
         68588372482383653507296957221729514313035197468468248447679486775868\
17533211316950571827824124724554794042541024713957280690729612106164552211265\
808220675704327171872542910322210516516780875200480)*r^8*Log[r] - 
      (2284543449442427997663626416568315028523466855754065062121313160409644\
36176223371995026077402613668986118017988288853801689953086657295069113469064\
55363008608690892525014207167320217100770588374859388/58592898927209243519508\
68818928425159425393713532814703634086362340401511949893575322292978526254308\
44932835993927990112719321900220850024159170287985656185634194314892040509770\
931882361705849544721 + (1540039062200407265562131093116530008645911941233854\
59949968003125741485630183365536012192045846911318944389232382562792578778098\
89795949663601641456766823930344334484130982957263210794007703873462259*I)/18\
98391534626111219421979454354427893142374599205132180124464472620281171518790\
98887572673326036518118384977720090353434375665725330114468031196266896893224\
95964925082872060544009527259428675188672)*r^9*Log[r] - 
      (1005239008284719957077893270384806297178991448935033085779223937396803\
67572005320392006898798125778881918149696387256399581383879287438706875666255\
67470907067007898336490114243750121468637698144782579/19867723934614931284504\
13499364853179798295888108556962181984809506558293336759126704996047640373984\
79586354429509877222468028980920810071095814180696004971430925167899308147003\
019431034723627272376 - (8074074230934650067251269892577482502255625914416581\
01320797702674768394467672839063665353473102766664349494842830507907235845547\
6431431303745675548298380105907383298252588669039214954203101241915478835*I)/
         82638686177975630890893417896328128623337491716289063861646800913147\
15205598183301889583120538855647821568005677145729171610680062741022753181277\
167063781319226131866214299930984364099006711336631812)*r^10*Log[r] + 
      (3427215764292536393673883733832779209330479622520927860123889493693241\
77003565133879690505813889529241563975864161060992178023501868154623468729590\
348086627876852093097806582067764426142886820398385969/7520506444545729869847\
76874439059135312612678912446523210600561142571542495739319374824391408539998\
58010864341063582999111349826694761508172579982833679982554749176743382130597\
25929084705288709355180 - (25620962149199120469411512991072051447255645205972\
80758477988626815813111410127735047871075298037330965943067647611648368991551\
418488699227659451453620262707402388641314256372502204758812125571926696451*
          I)/1812322970101001862987934940664617268937580627254422895986826465\
46272626932300146875896715026313561744178537835280359018751980311129379781575\
1515292676368520256939308938896995312726916263781363352726)*r^11*Log[r] + 
      (2546851047163974979228449588285055952604614353261646217946951540567352\
93363114818093597195377382701095673791730297618301973187661516813914232099472\
91448984052829953497293065992439417038746200537676479/11790203349190402932180\
22334696172385676883405327740328176571614645904716861129538503427776081799166\
22967863967517384079293304945942457497824888362449005373226037959467578726147\
2286532747831115139380 + (135555523532766183180771901023517847408592065644630\
65251495295888371953836497789408663797264931710199072649818866531074617619362\
784873655101461297091307107431376268592355945390653718147069047387883416605*
          I)/8320876923833896641680270627247881013941286810374827872076967833\
22130876061204520645302388879347591788099074042715368892193524718940781526336\
7845582605805171611863229782167336198282344363266067783354)*r^12*Log[r] + 
      (1037025686259130166615250280749541291905195182997188229713484765262432\
37348057851151716898805481884714548304577696069313845749892145156932224090458\
2975098124962645643542634703502493362930234125413252141/491681882715014872147\
16166024688830380476629252552997794283115700456988402826381057570359286072972\
02248299967744835894442702780526320350757477316748820274024242081142733157570\
081676038511589095235968 - (3697307573068722044595509258087632760372415602594\
06624835156131127239828085058371152578069827299531499284130671391362937997724\
03656011818566372929553317791954755527592963579439876013861829781908273120315*
          I)/1650906372344078570699726921208078977698408914373091970911985016\
76378699710125103757574321298777717203912214329415854068686184900766210569458\
54807156963419126212648761279241204735889284606869095462366)*r^13*Log[r] + 
      (6902483858470899800316810182141731930918989506831948877899188451102138\
61923637630630548468678643765172575916973934487644437010082209895509765335650\
3504265361242330221935562882263335699006690676030262693/365138838428888031700\
56768227094797245111342007108661736846332943692250348130227185393591752802180\
60495003707283467880142758787307056442257421728474614717894581775594280442682\
4066858801608898174685952 + (431983676421925249359313142299832755916025887967\
07270894440895095654580825532015884465054935443715741014013367214648331820697\
5329836693842174712146477433161722862772954425489556742423040653354649329981*
          I)/1743844363272068172540335495289240356403016643302242010118094235\
32146570172295283187561020654319776690698175003967548847323977358192415726592\
069242512859151709354709046142031747318320687795972654236)*r^14*Log[r] + 
      (1735347680742486106834562069362494216721476340246829420739225409281601\
58877557766007104158715160550580640521472922181136226014991538578106487121871\
44144763237071718249075165575868047412849832630525519221/34403884141276370903\
29684994130502142695452237810018421026366411787139497882226992179210137712016\
59064109600876175708709959791556268830501663442787142072040165405882717279536\
90318048070738978356327824 - (19833760814496320781174535826072958768899761443\
31557419883808034010257111545276754107010488419575100451572040073728526546666\
97269021847149414801661444239174897146905315004224678903794073887601831280492\
7*I)/597832768761924439179497884771072180114027440473325143230702903513895330\
86339296254997125354878551577099296130286832603341861148420274259810276000405\
2303541995509707479708771116666673767499293926100)*r^15*Log[r] + 
      (2333794437640727882454308975402225531087183847100616596829829923723813\
51962365447244775943401555142130124774718138949420467950239229884938397417584\
323460902102235325390368916086782180900797221306873009/4576506444116883389086\
13136515994309579765036588370952151425088394775941115954562315154299680045909\
16574890088843224769796518778405288215747040128687993879509808913443305623388\
3223146206575220521684 + (276598234172092404120777545633931455663905217591739\
35288649413139681696925981162984447702974285749141494778357877101352515320402\
13677880950163276990676923418469139419522583731506225538855674771738618497*I)/
         78367880248639845593704798684075066963905329386477623531581658946909\
32106563081536599432948696132084061822724915889916298774658027305365933440600\
87404936644665456732545984795106811528812329823091400)*r^16*Log[r] + 
      (1519569553427124633660418146682385394727888586916155456880363568353687\
93425337077241119748799413690704029911512179908701455954688457446142470347483\
26803726425988303764249480550279524944261143748731022949/15252098329382565434\
04367617862399077854037858661039706077828646796655722404860682681750543209976\
86110834643487919865213364728572987141138881544069307024467642221042671153208\
03969368947072854398880640 - (25138814454538064282431893671012769886518473593\
34950498994997581047889398511483342273945899468587155322911248474249021937510\
66602051401616561164636728924376161818897426305832219404018335802887105637199\
657*I)/5372052886492916408628363094022618357859260913489154792492441814156192\
70348067670054585326008518831729426214150954296441745859750091051255056970176\
14350635331055645850916581010107695021736926834474780)*r^17*Log[r] + 
      (2985879101338427174679503806401339387368478270078195458004113064741157\
22535879052866439481866121436626554314295472274059012167068937202533216779334\
477045509208441105276902896940607545516224722423884983/2789152410953753867141\
41433359631096012934151441945556589915699018603463138490387320463561330146762\
33789991977127233229099686670244878504898213741319472223801937450030045886459\
7725929034480076422400 + (565797781089485338180333020644695373788379616372703\
85081935868183423183618607710632833807886768716745236013174684578186623923282\
659774343647433587349802088251270753617342643882548196578225594043355319069*
          I)/1181901626755340531187816191142961991467077544023201477147361981\
81148652650970376920875398727646416853958351534648560825967886695507455790898\
90815415976460185386713951505118995737857243731510968670205)*r^18*Log[r] + 
      (1209948025406577645875871721913239164169614913408116807346936657620942\
44391477983002281989942332834859216850516902735547016307582229926045118758166\
18857718475567639796356918829405276929296359776636705091/67543536180262245620\
75705100385774646647116496953729482956814876847271250278992564887781907292529\
58294226457655078537942421390139819325857707321353400825889797530245533869046\
9865045837464826547843800 - (511990444876577644793132745353206757148637418405\
27793692836606963771540578119430765046898900041442839087824690888385833142376\
12916169558113416776318788045214217614835105221857367528923013417153822111251\
83*I)/80467646341124402896362275276587030997856053937814890866784486210725626\
96721898487531393301237905550202180976091244906326086609765286426662249861870\
0152521446592390956266029756365820935589759319473664)*r^19*Log[r] + 
      (6506276451620806608144552216000284834777839980686983539292664304296981\
78222650679885857249057967471630899742096500324173800961500173422585427112361\
974093147753823447634486594636966802542750510034156229583/3254212356937940610\
66827194751292088172081168551402278657125808968828717049271365982922457922690\
21173152684467659982090613761854108104547520881795718111418462079986785585902\
3930662491653953464746350712 + (705419155146764351702663072551430029584867970\
67821112162909085875535118505385173537856688592564577251587503574216297668430\
80764629889167011489077126545971380129278734509275134246135058157383483086833*
          I)/1130150345528690176433904106299312011912479073658519824443034790\
21054769955891102330134605963535328723344163312953602009108168504209113678378\
9421812410503429541847240205734986209161923516790995968)*r^20*Log[r] - 
      (4205*Log[2]*Log[r])/144 + ((71*I)/24)*Pi*Log[2]*Log[r] + 
      (85*Pi^2*Log[2]*Log[r])/48 + (939629*r*Log[2]*Log[r])/14400 + 
      ((10781*I)/960)*Pi*r*Log[2]*Log[r] - (423*Pi^2*r*Log[2]*Log[r])/256 - 
      (65664167*r^2*Log[2]*Log[r])/5017600 - ((4964203*I)/215040)*Pi*r^2*
       Log[2]*Log[r] - (163*Pi^2*r^2*Log[2]*Log[r])/192 + 
      (133481230087*r^3*Log[2]*Log[r])/8670412800 - ((172906373*I)/6881280)*
       Pi*r^3*Log[2]*Log[r] - (31993*Pi^2*r^3*Log[2]*Log[r])/16384 - 
      (95660262741308578423672193729906122318685751562951370928568757/
         11827298623316123100692848798600180063142141950065134626406400 - 
        (877285420453286715296037331886228588177778776790294*I)/
         47684777730126611436153674070506494395922523828123)*r^4*Log[2]*
       Log[r] + ((161691261581*I)/12899450880)*Pi*r^4*Log[2]*Log[r] + 
      (609145621*Pi^2*r^4*Log[2]*Log[r])/644972544 - 
      (4592201205134839177915403164237255964905611546962176595565214124337171\
3385746584396393970720494511/103954271381949014648814086799965310844739326093\
438643914689112571252601001708052060445657174814636 - 
        (43120739496944560812134410553665203450078678266718730003486406653008\
252389355184242066436212946819178*I)/3064132519247375106573762352870585647298\
640727751365834239107630339744991195559488190991914504279643)*r^5*Log[2]*
       Log[r] - (928841887744003088943597894553857804397964059010643280980957\
34225534961328940052514287204922476299/24975637292522693844700098966124089677\
5879382101783498062536256770909717672112509124656527067018493 - 
        (25008254008150741820533437774516121988879331597887785185722208681828\
082545837824598408512792558949194*I)/1634944286151039351311844915158943148636\
002331261257292886274452449648400519872976662791237552893943)*r^6*Log[2]*
       Log[r] - (158669848624372589531912391225424683654995072605839592910801\
236324565155956865546372410595252770710/4906608778267117690239261188844480600\
65713550579068482344367502669683196458110583702990805303822569 - 
        (51496075134441121140307408291962036677981351328798935507871910828586\
6175419173360846105903388438029559*I)/313894403338363728793797852816018718603\
30269296544957049778761309756490382993000066728954284734112260)*r^7*Log[2]*
       Log[r] - (638076012745369661756811348941168240618189222517953681016085\
0675816999029889348385972323152935286191/219993568203658596778548770254493584\
72205462531556592114311935520819664295945269606231631169706227900 - 
        (74961387661333156604091714195621021116837112953570298624600497891628\
168393068957317574902580725296401*I)/4301402634252435549825414599360983638472\
397136710953153849080622331728459972702677807688061173806105)*r^8*Log[2]*
       Log[r] - (452623718933744271999342958039336139217797211851332306026092\
564005919098403944114645238602113660619/1707719142995027975647789177902603709\
306583740766002896673127094622154256772810234769304857802888600 - 
        (68339019996127855067731809689538510700980698032702238173673802957451\
966186678130632666638862000278508*I)/3718137595826909046612712089556349991103\
222687428801481545137839429063974940153179157941662037373665)*r^9*Log[2]*
       Log[r] - (304907858371941815282642727655259968252788578121703488420679\
3105907183504719676275515184678040699575/124196811961882866956782735717022581\
46693419229571812192649190380704056427693971181038790977536675252 - 
        (90901805201226414648406815209519247963838911014133725377092390179811\
285934125257707335258126758677337*I)/4715580080086755619148016103586856803041\
589546205047410236118094556417940954336883863277978900095605)*r^10*Log[2]*
       Log[r] - (111630604155292706734700732197751899943984802649345946527025\
58995852656944660531888616665168691037/48600346303182594454520107300006225702\
395766070147551425729624112601828452499389075641387231544044 - 
        (71033638162907941028272064874175229634240889872312262972185761689358\
153487085210574514587563454391113*I)/3529146374852458761472585664148558182860\
660937917222389884498103929135763946766887835606610398182797)*r^11*Log[2]*
       Log[r] - (110980173924986337786138709350586333830080303721230920341546\
2099624451116384556199047439114931440331/512459949760024511424383093143167901\
3087113258494507019062783288176737584576510213717768567458473906 - 
        (38182310109573821335658306076783061072438664902679440357675113877494\
405890153215682890102075508936749*I)/1823471057857025806773651364842450274921\
521502669234673574195561061254796823929577395715493260062611)*r^12*Log[2]*
       Log[r] - (164142618748613411345314191733238112087518058623670325822894\
462785876657505324168079231629503782309/7989715746193244199393192403034431549\
69767526454012434829011948128292505654578491603868173550241223 - 
        (99099689083768364510797893343374799675188256287993001402767825065228\
128351644081532093742166332989417*I)/4563185562554032299145330059440471984151\
699531457152810785398688390468669783794880176305913697522460)*r^13*Log[2]*
       Log[r] - (224807382100993702152658039705410969279720368852270640569872\
31969361496694170855921700529129350313/11477633329222610527976624834461259248\
2233649758058531078828033586991525539493188824788575480977740 - 
        (16476167352784409057707757613874482740799771454040744310065206249877\
0928785741719781839744552181559589*I)/733398707354626046548263898892866827348\
0812716143273715065788399504373476527216977867468708662702670)*r^14*Log[2]*
       Log[r] - (635888100858970142264706196670493961149521319332433771089588\
5630900784946935292222166147540953495833/339126993919722768157289827062804124\
36080991745583555667841551711175775519402627059540803123675206840 - 
        (44316726881793490752223852635351768264322484126863591319614179132433\
2713871623262905833472033151343531*I)/191122778728543289856346699226531299901\
35110621597657910728634125964261186866918659821644739603219017)*r^15*Log[2]*
       Log[r] - (103688939029287297147366889775403693133648216986069574951970\
63054032715895423957172995734647676973971/57563332279899758429670078257182053\
252417788063453781956632669479253534918912466375724985979874949602 - 
        (20176464087357727688415552625803142582767771978571602386589976643328\
2343422733377865515420083983104921*I)/844691984618006151815625939012309488149\
8224019245785993434053776890196430387094590984374898477122410)*r^16*Log[2]*
       Log[r] - (746985828834250511361900403869296422386295705250701116299434\
5333538209924205426557960110505569533/430398977981913582192226271514467104638\
66827645622737803190674828287832681144556244457668358584291 - 
        (55604557423202196653903950040577721337903574596028962014477510471127\
621273635983164811344826881556566*I)/2263696594368618619417040208824057231773\
278234024254687346801824640484133548734913032032134542074535)*r^17*Log[2]*
       Log[r] - (400370839307071696764728692597415216512107669081732811810369\
733238976249158341518023757470416117704/2388121613727910867083697565566963801\
607440076985749602638949774472932435237971845506155659535604149 - 
        (84570705239722380382060468214727973322176319878939573534494540401723\
006185113225302862685495109217440*I)/3353082661733977053083964026749002683580\
355558847065373201063303416397615121871523006662712977703763)*r^18*Log[2]*
       Log[r] - (322611531901288054427067146642280789971272301787187509418415\
8589017602010494456257251149670654950091/198765587174844994445212870159022346\
08040422069211864697051446767324708055737029685588678781317555385 - 
        (26365424324030393036968251894722275942553910379210651735669012455453\
103490707359503647079885176660647*I)/1019453137046452494940370037921296189261\
246434797458510261936380898410225357578461530884352928940845)*r^19*Log[2]*
       Log[r] - (292138176788364155786651115478253536197625387329296387372001\
2348608787381363032426472028307558055081/185552079321911567905512570313939563\
79727632264769615743249919580905867857583925650725224890661386535 - 
        (41425284521616293512947254546990170758568378427360295638767079105168\
414879395122734881883775031470739*I)/1564006376091607727813662601176484872022\
531105304648725232493698294094597287900547651491976577272377)*r^20*Log[2]*
       Log[r] + (953*Log[2]^2*Log[r])/48 + ((79*I)/16)*Pi*Log[2]^2*Log[r] - 
      (99433*r*Log[2]^2*Log[r])/2560 - ((1443*I)/128)*Pi*r*Log[2]^2*Log[r] - 
      (28793*r^2*Log[2]^2*Log[r])/107520 - ((22189*I)/2048)*Pi*r^2*Log[2]^2*
       Log[r] - (52929327*r^3*Log[2]^2*Log[r])/2293760 - 
      ((11599*I)/4096)*Pi*r^3*Log[2]^2*Log[r] + 
      (139888355077*r^4*Log[2]^2*Log[r])/12899450880 + 
      ((88412219*I)/26873856)*Pi*r^4*Log[2]^2*Log[r] - 
      (19*Log[2]^3*Log[r])/24 + (25*r*Log[2]^3*Log[r])/3 + 
      (113873*r^2*Log[2]^3*Log[r])/6144 + (108581*r^3*Log[2]^3*Log[r])/
       12288 - (270539591*r^4*Log[2]^3*Log[r])/40310784 + 
      (3439*Log[r]^2)/192 + ((15*I)/16)*Pi*Log[r]^2 + 
      (67*Pi^2*Log[r]^2)/192 - (600311*r*Log[r]^2)/23040 + 
      ((881*I)/512)*Pi*r*Log[r]^2 - (901*Pi^2*r*Log[r]^2)/3072 + 
      (17576873*r^2*Log[r]^2)/1720320 + ((15807*I)/4096)*Pi*r^2*Log[r]^2 - 
      (2785*Pi^2*r^2*Log[r]^2)/49152 + (1613543*r^3*Log[r]^2)/4718592 + 
      ((925547*I)/196608)*Pi*r^3*Log[r]^2 + (368615*Pi^2*r^3*Log[r]^2)/
       393216 - (531440411693165948330571538067432339302860802643968251976923\
24617107037336042670281026056211337634639368478781/62088618824730142916252374\
37724990237938107166924307541765427106409535625003125532805366328047518828299\
550720 - (2962366860876292295540761964004899012944237660900350059444876065074\
0175140423780738404613749190089874*I)/831031212516968264293669403958852885398\
834064108507762501981555464770178202244085769448166204824879)*r^4*Log[r]^2 - 
      ((727242565*I)/286654464)*Pi*r^4*Log[r]^2 - 
      (1789005253*Pi^2*r^4*Log[r]^2)/5159780352 + 
      (1379678984561673352425581114803674285931879406951364306898668106950112\
46323507059749310498650067426629227915701684958791907210912878562268843636400\
70097839162940131183451843220934186966418671210013941/52758126146644292901905\
53757357109098388712962811885116967838470476517294581627159639726991933481351\
82317374767765490244531494864215305122706950173693236670461496354242479680420\
770388268041251190884 + (2115994566375924021647038491646628859363330776968308\
30556909528654564247607056934674574987516858397266133372229820456998985919103\
048121037389191939074694899671153664515803384453946989730818409775519607*I)/1\
67669530593678672183839573084615713815258981697513971345535510200015026322510\
12212927744363482478612262628645345374457402132937261022479435285761559673674\
836186497311750470156029183499379802226576998)*r^5*Log[r]^2 - 
      (1350504780860927143818425278498455292725966387272473064727749805490112\
61326325904075152438530876725174665512322966372324678768020653621867747043316\
36007248525477231759728242671592441344664004362806547/68753612050010149056359\
77836793305836026383276263970808608116576253939569904443260166811803360966707\
63740202363953297034779729140829435863593291032323143783201449072065114735746\
169344214612473434102 - (4674390498911436782225787627718949406304318727860058\
84030264296828631794143869510818414145146799961296641377821873581899572961337\
421665944048560627867678315037177572763480887560370589723132564119482735*I)/1\
06184397465086587623431830130641874605938996806728840207393183164053872972726\
52462514824784597539317069416333766907604678715201223140115214696529842496938\
706804995081406443992889861662069458144217049)*r^6*Log[r]^2 + 
      (9179051166335350143815677460492134995121352960739654833338854681723688\
36907209262869370714453584408828642928607988008960832906697393446562694616232\
997808191157492969002946004507738852721003791048425/1137885368041582104520251\
60887737412644069373508883789201526008573016305062545470869054278408496285654\
89305038835896407117502249613399564877297023918063439968037129683911003719434\
205731084676404473 - (1861298122050049678713250495839005852486458733187713585\
97033856377662705937321400333476221926323045470446658336331998975820303712919\
9929931515325894209981745008978601653522792208596690340375511505225883*I)/332\
57628690494899248858576090272719221767119110645799247997890616332385638722517\
60137191846806636761999362089169028201740478178609056724195176737477616330425\
73566710126210085203439678244007734954916040)*r^7*Log[r]^2 - 
      (8290179484040375655389572908262164215221329441282600761260409680663127\
59402171768078594833900980255601639811720490411640551242492949807042149529474\
569277578519321552349521313406941129332062453986416169/1755287606984524243462\
69428507507225638748582418916341296966713656468931683481686434543860343843282\
69803259865193361328848120011809405182636993327938965749307760589477308740308\
108293288358748714807800 - (2847901229992304169637158957530389530887115497249\
80172883983314634913829268773348089733436639167902252881009226302788840294088\
683568059428610996933021720719517414649680249874187784625674566696824861709*
          I)/4597386290128107806417152286290862890699832398837305159480821187\
67780642521174438057656593404838933662714741480984110486059102357429930725198\
8062403984077955672836535164328874928234462404627164781910)*r^8*Log[r]^2 + 
      (1077679129516308303835849082810443758460110303799739170104880805360988\
74609769719840452086524312992764115216587968022181081369739255500142728979364\
1965286332099509955236886189284796015191217279627340067/638920244307633780527\
72493530179750149447722158233972557914773685702000342053169920041733141947926\
32350632271914697029002636040733086064438227933960892598951947201548519822197\
651728189431063606071600 - (7906868748812439055917995968270253214004227698121\
10820960982637016146288560939191273824761964297134824742573874159470934227212\
4197805040889273741094724065625789620918420728047997121973509251838731407*I)/
         20550926171124970125892974727541246623736078400873771822059655020970\
56089950109499422880556119653833770039487419944197285005298919302782988565031\
91903581657487102557128241646670676421633775792127670)*r^9*Log[r]^2 - 
      (8570086332186240264014323476095271778206194482779258212661315152092121\
13144874536923412058399266660970929365252822413684230573903947070196312787805\
2875481455578598963274123719403952462094311370596403261/911324943653876674109\
10927749732544251553830652472531064468597087758096713027653936010589703778866\
47052293513457282404790035258757067473914055872319543377630144749494308988334\
9839469257759423528307240 - (833415411068924432598439193436879638491116199262\
80873674742171718155864073509203545325834449293097766982251447411839616462541\
94715391185523035419761665691441593327871790288245689193254130973749536797*I)/
         12191104584219933061975182562059097472756320724653805506135868674080\
03616686695595876048503653812064087188577700011084503563288505396385389956290\
19403912595961362133384052160981494369252311042983240)*r^10*Log[r]^2 + 
      (2872955378565335983639166633372141529851523066363974637405160905242514\
00003529645478347360296296152947103086857459236422356337241534820788408808356\
28492889267186916610599396777514574444278259101051395/97451966119655682149080\
94260445331096958925014287874158627020421060718508463397520971851116101322498\
13254538660930744537438057617642009696853179844167840499877578604892606300662\
04774307043257661896 - (34775845694459685792376966088281614620448371514943820\
72957598245118077735064405872600986904099252092797103907271219912351972656116\
6487307484012535507790312018376692652143320502777772799086074879253887*I)/360\
71803644409213779097555204236309847034837205155316077486119203839161147276248\
27901486546584514378111101568499114690192243422635040352750262037448713315777\
28332309944442087518642254623071746327167)*r^11*Log[r]^2 - 
      (1356823325971020022791261122245845826563127583938763396301592178973128\
81611997675193724379303775883250665096178682844947917830558088167556674933490\
5468554022871536643083736108468625276641195907019794293/831920479320447408929\
45187532706413775803174499930487640942137657677851658445019135508146698181028\
83580477091832543960603872414301082170181261890144335804738774985071123999713\
957231535259180442039916 - (3376323939072874904038407136759993555693073841671\
59518990204182899630328356678161606223446223423029093446934850718531123629892\
68035282577425161916918443618399565262104698638318388468400301555487947577*I)/
         67891561361165972352563255074615368631985421982490434916734434386228\
44873872498355812655029959517033471001934223199618282691763583465854637334176\
16907988015077816464702531355545095507955281630350882)*r^12*Log[r]^2 + 
      (3014472228960148997042715345542260274324371690264724847581058712982173\
63859718490460086989957426211831771632253091813451825440807569184801148497216\
4079451140297285711545306443480027907364870354018296773/650940183996947648759\
45842846341870808061690105303436183822216822351547816457480123187148357188966\
59955839621247208827455565322344510505740899383845630327042734746839996684877\
500334024730926875936174 - (4188428292236173831236082383212558933378211496435\
39246090918134907690120966345648938800466388699184163316416691669052884584933\
222132598710898635027270354918003270747670244853210426863067208249636608751*
          I)/2151512015463901128884115973229488921807079393720187250562094717\
21760743503519423313599731784219619750991008517616445229891874971217305005832\
2095694096452501267006576043529793406199352571912227585160)*r^13*Log[r]^2 - 
      (2195545884397616878438049023888076424795947830312826597834300448051032\
90929534863752286805357907676808156352943128335976401065170684039641056924699\
0740500419486884846168043087186976800901030602692072759/853000169440993006931\
33544460235983046678709073700483824065555876467943884175340588854345161334945\
29985401500671923219005124724315770409421024861299578184032566516198554089413\
921533845174381840590360 + (1401691943935413483028218952630354309316198805200\
51826989210674199173593562224385115118382519375694553252564595840787263453795\
6392085321237575133855946047413800357786980780007184226225099003206253593739*
          I)/1061549140403378200370574266477449080060636165272464915389344844\
78556647282140555759450134357976070272915293146965890107662807116114198585262\
352781141659573171890136082613854137230080569847184200164540)*r^14*Log[r]^2 + 
      (1686438938978992994695013791660481269679120491936164164639506526101463\
67531014436501874677871489699519669586255615946093987579595329849539090695888\
4100042814912842180866748992710217597543430303176913433877/249202713675124725\
40256690133732961817584372200141926587444670525031160596257178079085236244680\
13220359587023809488467932577748986373675997901617995057232557172716343576806\
489992998402567359132556278320 - (2006028059535101242570526250613094269618676\
11672593006056818369433340179476624143128338574720139035159874186918317525681\
60028943362299848134646402663930837957995565235947068491483713304648213561257\
2724007*I)/563644944997693641652826053694152011267668488119572764012433307096\
12438593535929203036310132319152402597502537533264848470519324159540186884020\
0762908437560063580339118805897524717838665440995386620124)*r^15*Log[r]^2 - 
      (5998831015627811675205947098120523411764766792176520426490601577918405\
94160257734216336077493075523543743845740046245354972980119794024420781171853\
99999313007436948340398296405857329848575278154901754119/15775896480105734837\
03158025240089435644741941382687641066408944740357351751250968660877331189068\
37925299786789243430321258577216989824471631206253396316392559610546651332924\
542336144757160310993022244 + (1945541649603481587444831338052932828306342055\
58187477177525349201294552868857035464839054652036562971252706454360606656148\
53163764127376059740408640233405436434346342548133420182521372646801072968282\
033*I)/1309778534638527386238003822949292392600284823680950546715941478918997\
62599801425466755860527767240044217198230463006586287207931558151496271176062\
586789992779316752829197275081347745895727604735767660)*r^16*Log[r]^2 + 
      (3785374424746932784222549768249688394955710905494678463448775935914754\
64813582099439109416561702392360808062757568208786281280781002786862045911610\
7802398469543668231339747310420619741289745212481553/403593699559858352807486\
35070598234512969164686299674969848889204300049858685468265773268095980162781\
21939096942470554301609238805405736022765374906617711644844874390515759272808\
912254169967583588 - (1158414532539154629491915046346209727732535488752595369\
66123974960133081856258947735750493478040442158420271188907126027636583329050\
85455100974266621026391127114626594864608086523036989971109460298832687*I)/18\
87432269354729316516415658057634035286002906913399103352620740816407820267432\
39519804706987290764028161068765717221648947827427223156029502650070107584780\
74328925666119555089719209936611796814885190)*r^17*Log[r]^2 - 
      (1455882638430648613489275412800067366254934991500019488268915836666707\
83286327002242656695804780298324531135369019649073210594983300591806509197279\
11841895382128098184922779140158074484138276324478575/27177348502062283967199\
82571553993501390611159322592460632713140478942026503186387924843794840739148\
10515971909300624562355368165020900945685082998831587743508607972942331980496\
56602134886672994988 + (86308099413528484365338221482213793204669753537368265\
77756004901096127910052004714022783304744123243086162269525614807837024059861\
30721788945978300000347890153240073412290194861275588481637356494457615*I)/21\
69728871638738702971508779529980498169609306036518681450022260960001907172857\
27697129550836190055535929799548441922272557359409468714840753987336685632701\
5822033784910169836855795519844752204823864)*r^18*Log[r]^2 + 
      (2311573178717655707147349546754086151799399836364500060660882998292788\
40445296567792444998237762169456089048939986180613607141429847289762094764846\
93276451353790762163440193528656244605786087283386195859/18529303534871012957\
03286487357170265417498835142718042357737576418258473332393232102071801641529\
84725916465744875700307037576025463948783518203416666276338589903784866360550\
50566043035868209643433380 - (89826500417790452904013919512869666124416444970\
39262150539910333271548603660471918477409358008442305886770376143115873906616\
45156289446217119037106493377777364141054697881465152259894874215510147581660\
1*I)/881967473333917144798517009095590114709272423874812946608285546775175889\
75582662743734655196958845844547362364987794933071629917405453225916972976130\
46612716906364841572250207367516257528244883133520)*r^19*Log[r]^2 - 
      (1300698902027699401704120767257717927223477838457870398074533299898415\
59542407122463046304718007604336213804489791384731698261484626229987221438001\
0985145773776051056221967119536981070269953540591379243/178439765084481784494\
33418537561651728353141949272452424682983724953276061404022139370047260297213\
74751025074100799160500590859101295751341794071973477781376003616064850422693\
805847500887017945155190 + (5673879570332863530683697949101019888560028687171\
72354471688299411944072894904669103097497391745399088089680102270180276329292\
255330322378380686146624771635760589420857847046330297219522999234740691469*
          I)/6895879389703097922530934245088324015130899626679871502106738618\
93545157875071400788650468581757549034827711719363647264489055087575669369580\
301551441176261642563530336314563337521463501189117724070)*r^20*Log[r]^2 + 
      (37*Log[2]*Log[r]^2)/12 - ((3*I)/4)*Pi*Log[2]*Log[r]^2 + 
      (4107*r*Log[2]*Log[r]^2)/640 + ((269*I)/128)*Pi*r*Log[2]*Log[r]^2 - 
      (1289241*r^2*Log[2]*Log[r]^2)/143360 + (2*I)*Pi*r^2*Log[2]*Log[r]^2 - 
      (106082693*r^3*Log[2]*Log[r]^2)/13762560 + ((20041*I)/8192)*Pi*r^3*
       Log[2]*Log[r]^2 + (176406903181*r^4*Log[2]*Log[r]^2)/25798901760 - 
      ((48741917*I)/35831808)*Pi*r^4*Log[2]*Log[r]^2 + 
      (4587*r^5*Log[2]*Log[r]^2)/2048 + (19943*r^6*Log[2]*Log[r]^2)/8192 + 
      (42779*r^7*Log[2]*Log[r]^2)/16384 + (727089*r^8*Log[2]*Log[r]^2)/
       262144 + (1533675*r^9*Log[2]*Log[r]^2)/524288 + 
      (19302283*r^10*Log[2]*Log[r]^2)/6291456 + 
      (13436137*r^11*Log[2]*Log[r]^2)/4194304 + 
      (111823569*r^12*Log[2]*Log[r]^2)/33554432 + 
      (695865709*r^13*Log[2]*Log[r]^2)/201326592 + 
      (959789655*r^14*Log[2]*Log[r]^2)/268435456 + 
      (1981277155*r^15*Log[2]*Log[r]^2)/536870912 + 
      (65311050585*r^16*Log[2]*Log[r]^2)/17179869184 + 
      (134326639755*r^17*Log[2]*Log[r]^2)/34359738368 + 
      (551703403845*r^18*Log[2]*Log[r]^2)/137438953472 + 
      (1131429415325*r^19*Log[2]*Log[r]^2)/274877906944 + 
      (9269940243795*r^20*Log[2]*Log[r]^2)/2199023255552 + 
      (79*Log[2]^2*Log[r]^2)/32 - (1443*r*Log[2]^2*Log[r]^2)/256 - 
      (22189*r^2*Log[2]^2*Log[r]^2)/4096 - (11599*r^3*Log[2]^2*Log[r]^2)/
       8192 + (88412219*r^4*Log[2]^2*Log[r]^2)/53747712 - (7*Log[r]^3)/4 - 
      ((5*I)/24)*Pi*Log[r]^3 + (8099*r*Log[r]^3)/4608 + 
      ((311*I)/768)*Pi*r*Log[r]^3 + (11231*r^2*Log[r]^3)/12288 - 
      ((231*I)/2048)*Pi*r^2*Log[r]^3 + (748139*r^3*Log[r]^3)/589824 - 
      ((32095*I)/32768)*Pi*r^3*Log[r]^3 + 
      (185199816403959777699776115109093224915919642951597708691915/
         71247166158751852822138603196768462502577844197642391912448 + 
        (76861849146217788091727771679398353480309588852584*I)/
         25611682921103979696216753022575697048941813633605)*r^4*Log[r]^3 + 
      ((488771227*I)/1289945088)*Pi*r^4*Log[r]^3 + 
      (2518360198754995267786306127557695292355321571663930625805159138685498\
526121450518577754989258489521757/2607711359402728542264533773422195233656718\
094287553777611424745860968730250979645095365124410133614592 - 
        (90562560186868589631169370660138924285614582618707922070971749103057\
188221147046970769835796947917446*I)/5452801533410192512655039731638482473960\
744456747509209458894710044405999078475714484826129978244405)*r^5*Log[r]^3 + 
      (8108870089165197840346846068399510675156031686549455349262431688839079\
4813773364828653071047603353771297/190122393720258065782218580762110153035660\
85630636668878996739106553495313486849290191869150617010323456 + 
        (31958286138477789497765953617194488926568029247905599230466779136284\
866069706469829563472553939804753*I)/1941191181752419561529620389475362771789\
441852997769882892731186804767798180394718119918254918600429)*r^6*Log[r]^3 - 
      (2361747872616130949955695760629950085551902076662187977285903394458956\
2628918353036459518317161021651019/229521257755835637535077424623745001900516\
07590262668525762484412917576073382006652327318864580514971648 + 
        (24569426698338847602083951368968467067744190148948087818699082548146\
1420359052512521059074797166857793*I)/532587934364624732365282932708671847522\
6212917310636938573021668624704703002946644899001051220552178)*r^7*Log[r]^3 + 
      (4162599698689495094557764055378145367026306033783740470235205482546708\
0878701117275093848166972597306897079/681230391455837686580284320140805223369\
2815103672735185283414569418799693991892290861606857708088297259008 + 
        (18766756143880802364109247977982511497601222225909010695788836769824\
1555991329535113294234706434377393*I)/460470762278456428479398014181646127540\
3516714952296449189277653566097379043506349962743266401807156)*r^8*Log[r]^3 - 
      (1622702080995923562118519116930985157508847214219534353751367263706192\
07868462074518879137003302752014323887/35509143473362926478062733632710942338\
493810444221329556732070960512432637028130514804350089049889813037056 + 
        (16987308525749323566159915762588415869657108360156682786427478816059\
6997090544312537044482589689513437*I)/179254498024437013850144602541394615443\
5504950807595375864263736699079216083892132082891004493452234)*r^9*Log[r]^3 + 
      (1244101385802116635786469017374740345602478396558072319950574792853167\
5475783201948435019002838219221198409/184525651385336193822259471042194262673\
7227676047804286396739626391459768350471687491070048458148277125120 + 
        (11344769209972374193039233367820259971785300767432990931662087611436\
0487940674274291672142013635245090*I)/142790527349395518585155779403457874259\
9131099433632110631003154879000418826738959104957225874296059)*r^10*
       Log[r]^3 - (7225063864488668129410100985738755034927084330317168813498\
5302565106118751543863554026368988443062735219219/671285022993546769271239004\
83773949795697484264551331536788813379205481045819021253799608327281029467340\
80 + (75600915333915669415161211549162129706511431816050321533458914723008234\
9285850320678916086525455071277*I)/456965706918058603545611375207284823988482\
5624971499097915758851916941971965175811569281642983263304)*r^11*Log[r]^3 + 
      (4391489310270261563335475111249228554691005249366722339527147622090702\
10116337054111316458180695899200364021/93016322276700009566440217900760794536\
301859339730460194197078111647025421100290538128090172978442463608832 + 
        (67793247490989246374529895099817174786646357446460847077267361156905\
6417404424630125275848784889052187*I)/504176486520782630366315768865615521982\
6433126078183890505199933706940291951627967052962810649064016)*r^12*
       Log[r]^3 - (1838729189546319519572160306658013965666584933102549711519\
656047818484034416193725630134153478843901985171679/8660346418334116751856225\
80548594686383937019937765644058142297277086011752424384415140554191346218974\
57664 + (14094888555385197447800618644809040677307154298404194874460939732792\
284377535247315067170054162914238559*I)/5403467518734836043324495270170794855\
0499490120467584514747157759668008451550962561420193824725149496)*r^13*
       Log[r]^3 - (8073567913197244998143552329688561542336528457400370817341\
44953160678433457223754579354559107220167223960417/40429976218433620407297332\
03189678875911958419451607331582875882289373628906702239154846174100817486723\
15392 - (10238621490096687469599756948363199969768733531105916462609199908317\
455123991950799262065009896912259951*I)/4935662359729176486244135319773779219\
0372744501796765294265681945579044239024862912853734213817438918)*r^14*
       Log[r]^3 - (3251264188465047423089974873851188646667987166242664763410\
0758484219544678558959261893298964624173771996313829/847179163987250147994836\
30045059664514386922298232164914646986044683315542656753251037713117778959408\
5097472 + (321105398172730080562149554751105973233389062257807821572269314561\
1414325339177800015622480828366139523*I)/837371590619681801972776154848510863\
8990566500931378193317839266366484146576323307968816563983308225)*r^15*
       Log[r]^3 - (3018629223715270763373293512677861950761424223046003328456\
651503435322173721364631001101691234504425522275997255/1841283627992038067028\
00845351485930985781568688098489079083579372445403936063250299506310073695851\
316839972864 - (1894711158213555615401604405229279896168565891028666282869823\
9380706915803355306230198803045217541618137*I)/631868653449478782188219581302\
22708371358135546093191733929093904587479419784887778330781862502593100)*r^16*
       Log[r]^3 - (4503190945166471660260796522041440643481627522169315511572\
4621190458015821269894126512600408712842851290319549531/684660262409197980411\
19103035046110745256817206407395915616393679990874483904709117321309845584291\
4853034393600 + (191865248589898846608450656153779588804977943932877512226818\
9886849293154164570135803599487582766152499*I)/358222554839742115476457410686\
5369450631706512708619870569510881098477279085527056749560788921701076)*r^17*
       Log[r]^3 - (1878124012852939558797495381925373132417517024315968964023\
6657676246070178050057320210410327456043432281474210961/438045368815249658069\
59643561464532902737903325658855643863910800759879521084561414345259423230646\
3871179161600 - (277222000710468526334628998407025624982196343322446146047712\
4644882796245715669789019008852800952960005*I)/671154433216046374628715524826\
3605624982390896185418523651390815478914018356635893241671472981712329)*r^18*
       Log[r]^3 - (1092335817790337234321110892677707122987663384879738100851\
96288198443877377477956714917091543071704027140112992723/10044471360803558511\
59259446557516963052037066744856359333095498030218004160161278457165112677859\
796405509423104 + (1458278911355353756433437818217559461814947933091469492512\
9715735670235008918191155107939934894170336*I)/202701048807849551541376499259\
15510273150888433603454158558479174966633308347517610374490967767917)*r^19*
       Log[r]^3 - (1480146898216472114529764114413016205840393794442422596273\
24225597378143844534598407138705423554097495348438916557/16819162603518340567\
68759034470751190879450187197283959947248869271126369279932783137299264241347\
496101099339776 - (4418886454481322795198706137521496677118372305456683978317\
1391825369916813886988081284766666077499792545*I)/805995614353907066074348937\
61527278328748193474336262413589642896949058789714708577674487157955158086)*
       r^20*Log[r]^3 - (Log[2]*Log[r]^3)/4 + (269*r*Log[2]*Log[r]^3)/384 + 
      (2*r^2*Log[2]*Log[r]^3)/3 + (20041*r^3*Log[2]*Log[r]^3)/24576 - 
      (48741917*r^4*Log[2]*Log[r]^3)/107495424 - (5*Log[r]^4)/96 + 
      (311*r*Log[r]^4)/3072 - (231*r^2*Log[r]^4)/8192 - 
      (32095*r^3*Log[r]^4)/131072 + (349745*r^4*Log[r]^4)/1048576 - 
      (133042465*r^5*Log[r]^4)/100663296 + (1055033963*r^6*Log[r]^4)/
       805306368 - (47301504169*r^7*Log[r]^4)/12884901888 + 
      (83577311869*r^8*Log[r]^4)/25769803776 - (49750302445801*r^9*Log[r]^4)/
       6597069766656 + (333677918518823*r^10*Log[r]^4)/52776558133248 - 
      (11117179725409915*r^11*Log[r]^4)/844424930131968 + 
      (24094824410292983*r^12*Log[r]^4)/2251799813685248 - 
      (1495749940861820639*r^13*Log[r]^4)/72057594037927936 + 
      (28548098077410889831*r^14*Log[r]^4)/1729382256910270464 - 
      (844365541781385220465*r^15*Log[r]^4)/27670116110564327424 + 
      (3521405574081945492567*r^16*Log[r]^4)/147573952589676412928 - 
      (1207659405002119091500537*r^17*Log[r]^4)/28334198897217871282176 + 
      (7450686522923399293737503*r^18*Log[r]^4)/226673591177742970257408 - 
      (207632648331475100244711335*r^19*Log[r]^4)/3626777458843887524118528 + 
      (1265846935058768110600886293*r^20*Log[r]^4)/
       29014219670751100192948224 - ((1489*I)/64)*Pi*Zeta[3] - 
      ((5721*I)/512)*Pi*r*Zeta[3] + ((2011*I)/16384)*Pi*r^2*Zeta[3] - 
      ((2569929*I)/131072)*Pi*r^3*Zeta[3] + ((15127930363*I)/1719926784)*Pi*
       r^4*Zeta[3] - (1489*Log[r]*Zeta[3])/64 - (5721*r*Log[r]*Zeta[3])/512 + 
      (2011*r^2*Log[r]*Zeta[3])/16384 - (2569929*r^3*Log[r]*Zeta[3])/131072 + 
      (15127930363*r^4*Log[r]*Zeta[3])/1719926784) + 
    2*CF*Tf*(423582451942614758008862403167655191075564802472752/
       87023924964511442982051768389325307015086333606181 + 
      ((109*I)/144)*Pi + ((11*I)/18)*Pi^3 + 
      (428145395259150427287364195424502980017624855126635*Sqrt[r])/
       86760396437347343824865644546130566465211163858536 - 
      (1126378113061530245681791903190435665791463642170939721430568490962147\
4826661283867499508978734619903*r)/306852982354412492430016266094511347830372\
2721438777164395531156143339088374715124463742334739986380 - 
      ((63527*I)/9216)*Pi*r + ((427*I)/512)*Pi^3*r + 
      (428145395259150427287364195424502980017624855126635*r^(3/2))/
       173520792874694687649731289092261132930422327717072 - 
      (2316185364841878603792656164024044377279713727572121815943616798651548\
5503173975827021204424488486331*r^2)/1611151815575951234387897900876767237841\
605960652140589971888114780039581573295828863940220699275960 - 
      ((40671307*I)/5529600)*Pi*r^2 + ((20021*I)/18432)*Pi^3*r^2 + 
      (2729145586318501776195090309091380239454848883922355740921130875523150\
6166428606199844096257502003435*r^(5/2))/173624494729989521876397293913291806\
74304415526573254077450909152570699736099443228360968064710535866 - 
      (1116076772483848938781131089585156682069506921143460200329836489407167\
7243988116795503252946227617839939*r^3)/1027600989096416551666554600532677254\
825934212187714381964554214315209091451977515193994885206388181750 - 
      ((58339666597*I)/6936330240)*Pi*r^3 + ((1316789*I)/1179648)*Pi^3*r^3 - 
      (3552894836546996508269923423623643065540920340931917324340420959199714\
27309773000432147231958509061*r^(7/2))/79914852752045678244562541008292177288\
54233010745595661140185055277219857177006892503370932207259060 - 
      (9929765049819149404277255716890736178326086445257268108171385424358578\
789362948100829948230016302807491/1236417609470581362610714413748389541258629\
142262064590491661669569345317697300277917127275803976322000 + 
        (467755946959347453842835920012667340570455887609313*I)/
         56114878661798692127977525203923866331581437273998)*r^4 + 
      ((103399186872283*I)/21671077478400)*Pi*r^4 - 
      ((10238014171*I)/15479341056)*Pi^3*r^4 - 
      (1198344179094538847963884351737790395488786976911862352926973933707387\
9643636943772333469189075634351*r^(9/2))/740621163270561136197814110528453955\
1616215516849296824728411362131937016873684151192585673031668760 - 
      (1274586810588851115674423542040964661529500386183097788828724894429504\
64646564590652482139507602435947/21158215613434273442933684812332071744675073\
725004419313682661351796140321303118780540040394754571936 + 
        (64811118270167480604481320716515757655595524471421030577207572957142\
7986041165276633937658891498683*I)/318288961283128925537336604858230618897456\
817862340348339916842160365970962212475521247388988859827)*r^5 - 
      (2232903970125073481379927894661969206140842594298286638465864039845685\
2157068907465486712897754335205*r^(11/2))/76971323377568714341725991325648403\
62330060676034868047539336989284840446897982294924087872264254036 - 
      (6855122749842020919306715071495925839693244302830474266377578991933852\
665653568029759623776236928007/1481209437383776279231769900591147865298284682\
642293403288288165421456681141313340582698718070232544 + 
        (19672792911436423241524631155760276642990329460158806174555382077083\
379052926430233935066452933304147*I)/1756229382590073724765645097804419409829\
9270037207427140726259165337990540386269043001183653157794232)*r^6 - 
      (1032773706040801286158295790993065924850024905569183077226970638395806\
0202107383709144602227695222033*r^(13/2))/26546191852737954440792079215330333\
54548784058690134469393889091339300922441595361904111626525893207 - 
      (7192231599138630092784474768440633865930649372103781802674950918865826\
341723086976871454926969349307/1958912681748272822812775116743243675933920852\
950421564034292597744966682078021751123941254713881792 + 
        (52720963465608238248957243499192475793056036350067893188400889027955\
05283690644981736232608517548817*I)/14907686989957141134660530575307194133298\
122661008653233528133339219559294821524734370439244666461570)*r^7 - 
      (2782282399427694151219569912820027193191886829693299328808038312174498\
5561804952495733209138083092009*r^(15/2))/59799854486456629632496678901145079\
84402644976952165442746251159089985264910728083702422220870980666 - 
      (3861023279808202676466781323196054296894361312791959014741876816073931\
9412377915592805201343861830152/127227722513848256954791237359834252857269667\
66292370155030299992137643406717630868080344296271182153 - 
        (15205328006928029199153493826669546868668959202760508642516147051218\
69503745646650124585579472114451*I)/45078597172253597853120247161375858139157\
00189404149908704133333174429549473645063595825023885085240)*r^8 - 
      (6114325375297253527851477289022657930300832910641586302473019731026432\
7543944572952225106142776215310*r^(17/2))/11633472766871084761192319037084913\
290818847729540869211545829182830988043894271530812029491327932367 - 
      (8129229531335280176114238883804548946979086787313523190368133895825868\
247977081591554210748692722329/3099691744346384737077943025838462160923853910\
590420765260233199049455366967612230699815689996952054 - 
        (22270063359718132863137716205295674882980521411118116229324908584112\
1690305124728025120391582309695*I)/226711453370289556380912578708031550889832\
169186751074307796445816161000313341552792810591028412656)*r^9 - 
      (1522636505163689038783567171065681978150568173060623320062746360715871\
2879153678253018659757384773831*r^(19/2))/26469415515173320273791585756555062\
25093591366672273833641135980605901524213649213050709040695395219 - 
      (1965577746897952824531009864545398438943616377701687041064339256672563\
4666828205217399055527505203817/830168206667540361720715433421888393424743490\
0296493528489314432704495644305623481792135242299329714 - 
        (12948894866456659919421699671086923016460249023145091720539268131472\
17629048154685374417678562615961*I)/81210119191249746156507236015230359765213\
2898064703082883641907856283182253733901375858784306030624)*r^10 - 
      (1713417296675445565359920216371039700743170323860158719789984546052991\
879876888683181831773787577998*r^(21/2))/277318005022463063958056434238714795\
665756304128290048179760367079180061092753491527207349929309039 - 
      (1403746480919114545461550309339289782505404479943544417496128148960092\
3325043293406398011097106197230/631507732469586807185521580733726920485167139\
7549219976194616385601155232106060065210408300985365359 - 
        (15347753498689728463082228261353742416988169250342272996288782749178\
622886503120709965091261698460331*I)/7034984234420315747652569600134478744316\
791891891294556088679225791994489796985542640459017487787200)*r^11 - 
      (6367966337800389841071598561714227506151407011381896103889821050443204\
2277189185308504743766145242518*r^(23/2))/97111793411315400805459207241792420\
30519092784258559370087112973196161461040781434070904387070447547 - 
      (2084745391192838269757142084013968753376206803019626408746199012965301\
554044908912569207856479127114/9669844569712143733015260733825317349023606393\
78828101046548970318935716393259033293700648572809469 - 
        (97276881030443281771072279623700442857096195536812368797510036525610\
70283597496065297210614117125773*I)/35384617463833981960753613312388029985470\
37911695426621162864563675806220372238986230879142523583350)*r^12 - 
      (1816308222174202237378685699006315832975384141291361585095133649679542\
666483678367685447253471304707*r^(25/2))/263096995734460180391137374673892689\
930756423574725916014526795740906699062880923643596503950417055 - 
      (8602515683025196899268263801573936149186777930254611452230713466348588\
368170912612263478123639615009/4010158240771790694616405649005364771963777587\
780214835865474690794390367496633818344531689760344988 - 
        (37404235036839626162134861151595971430940433416588073706047051542462\
938147249728272114499510468332751*I)/1133059884011686178247572354913803984696\
4794600161607992763850355092564046097139938105766912263650140)*r^13 - 
      (1032518711315576286204004714545975404847437989071031604350897843194624\
81577698583572145486428503849063*r^(27/2))/1428833734983770310444221559010631\
4998968399547495537525101208246415587890842303545268554603199912820 - 
      (8909955740562271656679875229494575417111411111907872972843622004092906\
371879131537977354286976408991/4094720116399031675604738817929162073775785244\
646885254025716493054963478266995683923643760224388686 - 
        (42611809104546073649415285611551336444368414323392391523468470906741\
033520318632745293713005423057909*I)/1109365804752972781935332010460905905014\
9367683117307516199990073399034675493578857547760725486412728)*r^14 - 
      (1930345265222475242265423493885498080599510111299806021059231282356689\
30692050153771583249236850465381*r^(29/2))/2563097437705388372507100883296870\
6857874529010464164739718746664322179705151960998650194554330229694 - 
      (1063279511659365837211267204744881500906196611208121390127255132259370\
6461564014613022829115057044459/475034315406591175299810522470260227985327704\
6353149365542180615634888032708481493664489974103787815 - 
        (13189184926890036029886505284383102774047770466083513729168718542084\
826229432168330605536784778043757*I)/3017042393978516301508205829925777085116\
268150477393788939313630077165754877240681864329115789895996)*r^15 - 
      (1787557601196597737436713053039156369267963024039475771108464097797330\
72149242312400315769751622353643*r^(31/2))/2285228177544192413631481018711310\
0739437442220619649230214099865026131286770642641639374231602275442 - 
      (5303580338628032197054319552532354722580775200925862705995274838820367\
870475091102872383521121022729/2280693534386379608857930517577426897140427118\
527807989862009303665721786848765777747046748994141465 - 
        (33374952815202356181051983258943958263199345520677755369472790643052\
571415028166257758848347108266444*I)/6818670014592023856279341035223801013228\
712472195900446585912805143784047640592081868321979019971597)*r^16 - 
      (6550602169423062462614511950546267311417028630576346803335649050779089\
1859493719325023066723657203129*r^(33/2))/80856410064871426787606946983300440\
27593075086503395695649759465522949078693626343994435408674246639 - 
      (1306118721584716254540470893628416693305341307817242473914486040374499\
3613368591749066972131610568027/536948146368444416292413312464311230934305209\
7611439243037305173887467771602115599253506493765645852 - 
        (13988601245981857764434196195839838743175871516414451469547027520186\
3960098820899264867899878064141821*I)/258476348891072263043472006264154187150\
20970612783623899683824953727792184259757899371012601761838572)*r^17 - 
      (9936699661885653397567374363572778056010345718775136340833313730559274\
9494840451317923400508869581923*r^(35/2))/11870570549509515722336368928990490\
188765401592238465486054194936720193602199647790274608528695795874 - 
      (1421166294424513465010100745893496767626929597957820749781788533949509\
5917969656924328659663104595179/555995123807464453666233532377395436433648826\
1089465545906765942226032274664044106145475189353856174 - 
        (13546506838121893403641862910821345394321894121944143371505181452775\
7712385898206595620875459100178953*I)/228644628956103139680721401914446608293\
79009617705171208511075550531920880167917382253161848213789854)*r^18 - 
      (1760169943757438631495919023297982947666741152216566022540753297083264\
6896328805496158411838233428418*r^(37/2))/20392449127408731172687376884295819\
48746296249056368657528895981832752176323005895979704620440424147 - 
      (3131283550769309369299812547464776852755103007923123497356604076457486\
79165143217027457711464121767/11624576834781876518032366770627587329690564091\
2732877208488799431736914089750451593134598103623269 - 
        (40482574189990329295916245094458256870827894933980349522178543801684\
69958138708943484271408536602753*I)/62921376267562873754568244732266181432753\
6574558824751046337877385265333911133612185170610414118006)*r^19 - 
      (6474062939472929812874361787442913711359281026278897751985028957519819\
484885920277762017107267949789*r^(39/2))/728710136436479680371528435967808011\
665852571431349028655232251311809888589434604497027344950206528 - 
      (8650177893794198481314803921099022782234006748411462616731082281669702\
5479315242890716638253675179885/304222386698460890289484658370097036637778683\
21960645105215037532507586404793081153025139633757211802 - 
        (16797260704097634652188696587922883022245079402755818186689859899018\
50539853408671460999779910153045*I)/24203330384616227671713051607663659995927\
9020556009227738531245202634818616625604324372068972644806)*r^20 - 
      ((409*I)/144)*Pi*Log[2] - ((7*I)/48)*Pi^3*Log[2] - 
      ((1635*I)/256)*Pi*r*Log[2] - ((61*I)/256)*Pi^3*r*Log[2] + 
      ((14195*I)/3072)*Pi*r^2*Log[2] - ((41*I)/128)*Pi^3*r^2*Log[2] + 
      ((13988255*I)/393216)*Pi*r^3*Log[2] + ((29*I)/192)*Pi^3*r^3*Log[2] - 
      ((218143463699*I)/15479341056)*Pi*r^4*Log[2] + 
      ((284333*I)/40310784)*Pi^3*r^4*Log[2] - ((9*I)/8)*Pi*Log[2]^2 - 
      ((1433*I)/256)*Pi*r*Log[2]^2 - ((9581*I)/3072)*Pi*r^2*Log[2]^2 + 
      ((282151*I)/98304)*Pi*r^3*Log[2]^2 - ((1537123*I)/5308416)*Pi*r^4*
       Log[2]^2 + ((67*I)/24)*Pi*Log[2]^3 + ((167*I)/32)*Pi*r*Log[2]^3 + 
      ((53*I)/8)*Pi*r^2*Log[2]^3 + ((18941*I)/2048)*Pi*r^3*Log[2]^3 - 
      ((400637993*I)/80621568)*Pi*r^4*Log[2]^3 + Log[r]/144 + 
      ((17*I)/16)*Pi*Log[r] + (77*Pi^2*Log[r])/72 + ((7*I)/48)*Pi^3*Log[r] - 
      (43547*r*Log[r])/9216 + ((6995*I)/1536)*Pi*r*Log[r] + 
      (953*Pi^2*r*Log[r])/512 + ((193*I)/768)*Pi^3*r*Log[r] - 
      (22706707*r^2*Log[r])/5529600 + ((2095267*I)/368640)*Pi*r^2*Log[r] + 
      (6519*Pi^2*r^2*Log[r])/4096 + ((245*I)/512)*Pi^3*r^2*Log[r] - 
      (32168907913*r^3*Log[r])/6936330240 + ((12478523*I)/1835008)*Pi*r^3*
       Log[r] + (1144063*Pi^2*r^3*Log[r])/1179648 + ((31055*I)/49152)*Pi^3*
       r^3*Log[r] - 
      (5972018645356171883336685542104140006212345886761442042217753601/
         720210309935998246467224370354499121981374708275459336909619200 - 
        (3354908280715750697630561427641088533170686327524805*I)/
         127829519910700381347019049583335713442875541334169)*r^4*Log[r] - 
      ((65293013567*I)/17199267840)*Pi*r^4*Log[r] - 
      (11637165505*Pi^2*r^4*Log[r])/15479341056 - ((216833057*I)/644972544)*
       Pi^3*r^4*Log[r] - (249617466186895466866309647071934941128069976965410\
849366392728247324278096001475188643184812435688987/1496524356774426878131215\
0148747461495957828999996544471146320222086823744250402929007022629996215121 \
- (94271228726338900100042932543365961421575628499076890845109060012460990115\
955065328991939144253963439*I)/6565134102130807428817032873495229202774800898\
846135746444627375276087005323138872649452373543891258)*r^5*Log[r] - 
      (2921652265782784859406534989389378393879716644613271327084810562179482\
1002724515248812521576326994735/124021955800367076980620821911730833618205201\
6667673267165240458104698281673444549977992939598001693 - 
        (10133979047929172780793646405839669168072126401634639005306445793047\
9686279450274038932410724085511065*I)/682920858698640201636914369899439682217\
8202967918002068949053796253379583103256863107974956217376602)*r^6*Log[r] - 
      (2226548539078037229800623815682007766443917660058197982113687528838519\
8649380151669531686876002807878/724989935794479672377320159623358635396724196\
695010381892795509972799308789196479058278993393144847 - 
        (22217991926269160293340603655970166672879196228278405182507254181595\
8091112326867636296966325202163339*I)/138334924761981221491299467316246208457\
99245488004834951369268479097924066681970195166381504109480682)*r^7*Log[r] - 
      (3682611835991108737595940948999449895673122821779119601931553338588940\
5978560575797011214797729835153/965186419758783425754374726122478384372098719\
309546016418065555692796565578714887165634102889309145 - 
        (74303813815199251444190298821634046910397923653306776240058153817255\
718433658796157691345616496861709*I)/4142210823849111741036787923531056555520\
163251283759032892744425911630743262127036012017602518684348)*r^8*Log[r] - 
      (7423238873702306440688666008382068878954235699787127324839432600654995\
9271250409978427608023699300741/161676772227153600088159975419299761591674721\
3441442351102311493769581257899423572745043600052169065 - 
        (66975782272785885135621259881284089331357033007629986195357310958438\
7002761537913486887022340545042867*I)/327977316351539608148467196697262337090\
12754387846404200289775781793837665960472523249668345825353544)*r^9*Log[r] - 
      (1038329400464130734253505627266144340173988175538860843590889144667885\
37032840940404373575220068473149/19221713895254231626596008570685874855284450\
72092759244873212097644694132534774037282538881883706542 - 
        (66927562998747831695814629545401302539608702966936251503196663806473\
059867506569441195220268732243878*I)/2850824493311576342466491694389951221816\
484474936383020987201416326998827516937423003864050215473895)*r^10*Log[r] - 
      (1523484198076229942241050332275484744999237576885425662582964191183097\
12051152944126805854805768418819/24378884899731680677172368732838132386176400\
89222707706748657304658628396010118758721864387670305574 - 
        (61761929368726736165635179050239575054023421285593056047375532177438\
5645053395043179510432959202464017*I)/228062756960536694101493012546923139714\
13582469265399054144260018913473579860730931136183168158730030)*r^11*Log[r] - 
      (2445734998964419352061579003070640230091107001911672142400723273769312\
59837193347265686598589519908204/34276514936309375562307915595311270941940610\
90836165634579959547031345381815994547015868728716660399 - 
        (42877458095878375191138275674018906623469071278175075083188869693609\
0607635033944263452704750009581931*I)/137357654880222756735248432340428515505\
64566329590096126792137465712908756834209265665407122467515854)*r^12*Log[r] - 
      (5937988094776967660719647547586095490161758367891382657531810261767092\
44625535744756812378440953159231/73657768126754289338665966523423041007565296\
24749656675110700675928763527581482251252475376866383132 - 
        (19021296139899949277107980819886653923399208142059389001329964815129\
6647381512397584436918434847272254*I)/530332660100922545734397185029037998322\
0970613318579846844396113582771502067222193698545560899906905)*r^13*Log[r] - 
      (3852927996587361917826570751301081320459447407060418619857852738606965\
31724944515365650835052730551987/42672603405255211419163482610903288564262836\
63746039968915676250394906591238859408686389415056345380 - 
        (42731440322024860191806872343593094572535197060501319565036359320637\
839435682228621145379264784714341*I)/1041652417865260087700462672033796716521\
399357020454432045237698243695016771874751702947938523467860)*r^14*Log[r] - 
      (1297724245003412529560172006570176669213028122337641279076120957313067\
603697188577348455030768067881731/1292764575195436910199472736429278432038825\
7414163260077348983731792311123720249010136741361457234740 - 
        (41918884449338415396669670555312366076998697949149948797794913812132\
717815767567685005009879942095071*I)/8980824706440223899119843518356670118230\
03277138440966657019098863108316877677922008849902506572520)*r^15*Log[r] - 
      (9277290927690339787267695330301010846052458392699369676573307611233161\
9118088249851538776295314543693/836542864804757621000264024853234671667064975\
323823621447668892428295493269640874309299713408432841 - 
        (26818727946920836802084860600478388418119572782534393882759910247769\
557681613307142174356112481740449*I)/5077320252739950737365316187882319756082\
05883459532746619968893094478139483827045417828851436209648)*r^16*Log[r] - 
      (1342241008818235925470134927251258336419283263925109930309750923171455\
688249216795144562251305007016779/1101607176569694790467945519253495985319345\
1697240005169163957466311116399884435186511454140043189140 - 
        (74229566781388326342247783540918735848587891176070318965138470192822\
4556987576786038745114136748243819*I)/124855196808498463056717869389525361033\
60734989319078093924981075222113126592557024702919923813124832)*r^17*Log[r] - 
      (1429764325346439689592507144455388000059855076000799743800979905904351\
709419857942054139162090252750817/1073263910706954241376238151858891632539032\
6110785475302571510764848004118520549910153927748520846270 - 
        (33675903838701745831555893218264804540295557537376919823456494832319\
26181716156537056342876765710369*I)/50588187190086273045863755223628963160406\
667884347482520135977197102223134466434054999286327509879)*r^18*Log[r] - 
      (1761615752316237495961189545511513987327345099205795796604156749320903\
8384099357284793757255722520911/121474260786652693623262192584267615520071542\
807081302997380001359368328224177890623756888771559118 - 
        (22867779717056986405823424571600171126239181932344027891504584385773\
245545757227251686718960787997037*I)/3083276558103529384319406951905454425572\
56805476908240230099648084160777882687966135706621142251216)*r^19*Log[r] - 
      (6941438377014713177519646992692167664173673056769393884542190197748166\
29740669437430082901440429125213/44141411730076123928601485992760118634818056\
82020320227887243410711204086726507615169116494669588904 - 
        (23219975327906026868631271779914458891968032081063714816188450707972\
6317937903464768922143286609199201*I)/282322112416590255982949619303637267544\
3444726408354303200234952244001122806815679089642540396673952)*r^20*Log[r] - 
      (409*Log[2]*Log[r])/144 - ((3*I)/2)*Pi*Log[2]*Log[r] + 
      (17*Pi^2*Log[2]*Log[r])/48 - (3187*r*Log[2]*Log[r])/256 - 
      ((7*I)/32)*Pi*r*Log[2]*Log[r] - (17*Pi^2*r*Log[2]*Log[r])/256 - 
      (3495*r^2*Log[2]*Log[r])/1024 - ((8463*I)/2048)*Pi*r^2*Log[2]*Log[r] - 
      (61*Pi^2*r^2*Log[2]*Log[r])/192 + (10750391*r^3*Log[2]*Log[r])/393216 - 
      ((949615*I)/98304)*Pi*r^3*Log[2]*Log[r] - (1037*Pi^2*r^3*Log[2]*Log[r])/
       12288 - (144248399435*r^4*Log[2]*Log[r])/15479341056 + 
      ((634765313*I)/143327232)*Pi*r^4*Log[2]*Log[r] + 
      (12362903*Pi^2*r^4*Log[2]*Log[r])/161243136 - (9*Log[2]^2*Log[r])/8 + 
      I*Pi*Log[2]^2*Log[r] - (89*r*Log[2]^2*Log[r])/256 - 
      ((59*I)/128)*Pi*r*Log[2]^2*Log[r] + (18505*r^2*Log[2]^2*Log[r])/3072 - 
      ((9*I)/16)*Pi*r^2*Log[2]^2*Log[r] + (1373911*r^3*Log[2]^2*Log[r])/
       98304 - ((3993*I)/2048)*Pi*r^3*Log[2]^2*Log[r] - 
      (100328921*r^4*Log[2]^2*Log[r])/15925248 + ((22776299*I)/26873856)*Pi*
       r^4*Log[2]^2*Log[r] + (67*Log[2]^3*Log[r])/24 + 
      (83*r*Log[2]^3*Log[r])/32 + (547*r^2*Log[2]^3*Log[r])/256 + 
      (8377*r^3*Log[2]^3*Log[r])/2048 - (171742361*r^4*Log[2]^3*Log[r])/
       80621568 + (17*Log[r]^2)/32 - ((17*I)/16)*Pi*Log[r]^2 + 
      (7*Pi^2*Log[r]^2)/96 + (11183*r*Log[r]^2)/3072 - 
      ((705*I)/512)*Pi*r*Log[r]^2 + (91*Pi^2*r*Log[r]^2)/512 + 
      (3240307*r^2*Log[r]^2)/737280 - ((12557*I)/24576)*Pi*r^2*Log[r]^2 + 
      (1187*Pi^2*r^2*Log[r]^2)/3072 + (17425759*r^3*Log[r]^2)/3670016 + 
      ((201641*I)/393216)*Pi*r^3*Log[r]^2 + (17427*Pi^2*r^3*Log[r]^2)/32768 + 
      (2210964252946746550264318015607102503693642348447832365704083/
         437891843010986051885864533784970405483529820627691944017920 + 
        (64781285369753177852537775497801948661321316012761*I)/
         13583052847767344252628911262374998011538492314679)*r^4*Log[r]^2 - 
      ((29006005*I)/1719926784)*Pi*r^4*Log[r]^2 - 
      (357804503*Pi^2*r^4*Log[r]^2)/1289945088 + 
      (8381860804509445278268194163040685949513262756129085833209168842903567\
6524271986240175009425844040279/183698011388697636043815595986253500834604718\
94718454583309067161306739053290013037433998881292600780 + 
        (26041867515482156325081415230661309222955123506682285408818983317667\
995266843855203570762727303275051*I)/3077160912300825188244121091687883776488\
353345896712638931500919526099975690389813797322866260140014)*r^5*Log[r]^2 + 
      (1248859704801203692167614283707439792043440122775230629052994132450194\
011443864830678443852728513523/2817247934027175759590599137329091268806841062\
86318760527433402204937616797264883669095030518488225 + 
        (95905985083350356648188856974390244575068859215551116026165706979743\
581143889513498493550116000958457*I)/8017136352228440988027321428047074386303\
747229750930484326166630180964295208935973100058233560319366)*r^6*Log[r]^2 + 
      (7700900771208157261595974217794817835156490189393109057009703766487658\
2759913755213848935780629233186/179350856589209757899602531161178991142723963\
17018686824704327004582809014296397275444729489957615075 + 
        (93683194328767430521080490733676283946321933173216880640051193025168\
446508708946494057025809901384222*I)/6030326492664925992127846076089006725098\
119341158614152515768211885646911495364750198884411758091359)*r^7*Log[r]^2 + 
      (1334082569083463190177875698488709611157750187285076665852045881253374\
22964003266795696500898938963771/32364206726053260312327849775861666513862010\
175806990101908271198527845481689054853757310072658045204 + 
        (37341799503764224459162493470775816139645258425123614890804664645213\
3752926477408868792107058009482109*I)/194314375695783460488114763534353972652\
50148445305168981128796589014138637387965609691481665376128198)*r^8*
       Log[r]^2 + (1543685552598388104953954074156331944366578955420626414450\
8557455965913180377033194069604255100687615/395667890372844702626309854413202\
5206630452516592286794748433277088386940093686737155672594057131984 + 
        (27722166900371299622064178979583639742101746451309998756735453662548\
8152115111852840287948638205255983*I)/120344544799186835698600706891650948109\
70499022084461277037393254450022921132047198697382741301006705)*r^9*
       Log[r]^2 + (1775751542111892505486662621901195781394493033584725069595\
4589746621410600332323197668456956053079571/490409397523617115101617189960580\
0302690228474658056827372897020113288513984778015598622865438150752 + 
        (26309386094866956848572352834050027024751306880579419461269976564565\
02940839070468308077297694067023*I)/97402513976778202578100725992282857371629\
720545224386878958036858185761360132855546483772082305380)*r^10*Log[r]^2 + 
      (7255589579261416136512875635121497403994380268956818827780408817941194\
5825022790858188615507577751783/221649692648112901890651061060200801224376373\
76439638263173594219847026789185534301993964872669947336 + 
        (47208248131650261299487429143137861747758078630172174324191236903267\
57702196656524248527388015908747*I)/15151206012821124770730255803373199555293\
4660910593405614696157173546918135116467495317177757983348)*r^11*Log[r]^2 + 
      (4089526329515989583417274954859102383906880611076604514755938996419823\
084697542208704367001841805974/1432667673424927630930039251109404169145831565\
859425481080822929266559443451305717112466010942357375 + 
        (38312897517938598799075213309538818400662565048232762802243873544316\
1025802248862303500212767014892823*I)/107961247954505416748184025934177453095\
20564414940643893454497292157635249241408429056009540010659376)*r^12*
       Log[r]^2 + (5051472240669707997861083505893837894265577171378010964119\
4484497868539811031759924490764321058315487/213923743391596715058345760112976\
25166597319521739848701853133140287675340560686995551484742256261500 + 
        (35525800854661731164138301733897063794783155593819211967451521644258\
0430560720549837814886027111771421*I)/887984092622240069417505114540669945774\
7242385106479452117421192926335655453999178066701774627680860)*r^13*
       Log[r]^2 + (4194592760928022384881052554310188466614098398951363148837\
6906991736813295600045517439980969893117169/234019406731239315568945121856490\
67100342018206499098437077821151985605060241505721137218238919715082 + 
        (35579432933262513206848190913095466071110552546069160015832514476352\
93931000991066736731532369299097151*I)/79556545437629610076518415966322135561\
316243626532748513108159553629003560372770800775033414751749960)*r^14*
       Log[r]^2 + (1614744086063906788762457644295309554005196822814943762115\
7676679020335955449614016650954809759702299/140809139290220055003028244903798\
06526634475025769304107269372264293743820007751848027405596732627444 + 
        (31129675440037689111472408181787972574674997305570788520125959315002\
93247819045045602753245504347479191*I)/62715773471325163050432329983878269282\
007717643272769013469795239995595158389234407668174647253669226)*r^15*
       Log[r]^2 + (1101880251293124047899024748180488779349924402151999057919\
73959794633921058130772844385561037535547/25996009674508296602543322358465978\
7456947951208559804916103495813958113795109517957949273162664532 + 
        (48287772188047176762238743549617462996626917470924089266898087550257\
3887791103658921130234817631394641*I)/881943997433155354643109917134272527029\
8651162006726051925090595706748285710153360146104852839554588)*r^16*
       Log[r]^2 - (3805506685502838048323470057120300305084012118239928710181\
429007341339346265836038955016620376413229/1010606818730951367745587346939914\
3734234265685780193760835325114673710956247410523566126508681163560 - 
        (13845774904279533640450151270334514092425776370035477870074327491938\
24841070956281135469177009932853081*I)/23049362097659139528262514201931130678\
941607031536361175322797823476109918913142053815147166683504360)*r^17*
       Log[r]^2 - (6686498013805222484846485382715440382402943455736717381363\
665755731647659312754505466784408627972139/5329385174652916944466549034965399\
130395813662157541994211580639050555801181952214222872370389756310 - 
        (12823714308980315982880095680751716470091796217682569447213951800055\
68231313784893936543328509205750239*I)/19550420038550841546361926670972882259\
401396374297883282687459586379176915027144084855728914503210890)*r^18*
       Log[r]^2 - (1860722773775717701885927120789231018939665096506568104671\
66274507108874699698618886816397053746356/84177676568438298000555623603196925\
069109093145245340655280425358187560099402704947376547179171101 - 
        (73957485045114210589794224251084035074813564837011024727156285515862\
0307877443047369267082113765171183*I)/103696446950440038715463529412353593046\
22351339703477537832598210764833047137797980237566257862914330)*r^19*
       Log[r]^2 - (1371500993089726186731926599840126323103728178744422582201\
2288109555657355340294489134406958994913987/422774673003563120871681192937018\
3215411750486987031390013999376770289757592711038694507929637997354 - 
        (16803532805218390109657194934569168572622078236392938916306361748244\
5032471922777773596371743265401849*I)/217507486009094270091298075034567325341\
8455728699719069035156542144837753839553622160754567578354690)*r^20*
       Log[r]^2 - (3*Log[2]*Log[r]^2)/4 - ((3*I)/4)*Pi*Log[2]*Log[r]^2 - 
      (127*r*Log[2]*Log[r]^2)/64 - ((45*I)/128)*Pi*r*Log[2]*Log[r]^2 - 
      (20327*r^2*Log[2]*Log[r]^2)/4096 - ((97*I)/256)*Pi*r^2*Log[2]*
       Log[r]^2 - (1590967*r^3*Log[2]*Log[r]^2)/196608 - 
      ((605*I)/8192)*Pi*r^3*Log[2]*Log[r]^2 + 
      (1155591353*r^4*Log[2]*Log[r]^2)/286654464 + ((4437937*I)/35831808)*Pi*
       r^4*Log[2]*Log[r]^2 + (Log[2]^2*Log[r]^2)/2 + 
      (205*r*Log[2]^2*Log[r]^2)/256 + (861*r^2*Log[2]^2*Log[r]^2)/512 + 
      (5235*r^3*Log[2]^2*Log[r]^2)/4096 - (43529437*r^4*Log[2]^2*Log[r]^2)/
       53747712 - (17*Log[r]^3)/48 - (127*r*Log[r]^3)/512 - 
      ((13*I)/192)*Pi*r*Log[r]^3 + (5203*r^2*Log[r]^3)/73728 - 
      ((89*I)/768)*Pi*r^2*Log[r]^3 + (488957*r^3*Log[r]^3)/1179648 - 
      ((265*I)/1536)*Pi*r^3*Log[r]^3 + 
      (153441670289013303798431351846268173284191623699259480150433/
         353612825233072402479787769189305076089269948968132525948928 - 
        (11587670329372031777832257989633348165595268085857*I)/
         12840600326189646678385897058522016539209409848663)*r^4*Log[r]^3 + 
      ((99211*I)/1119744)*Pi*r^4*Log[r]^3 + 
      (3542077859534057858300218788797960355808770443698779676558157063386326\
035704324316867795124985461271/3766225407125041235169656939601811780408461424\
177200605304458903858613262964651752377521729187766766 - 
        (26843558352419086115614477428292109253202609083952928757656549279461\
179397515775078231547275384217375*I)/4172963595185925570956901330543190780472\
4704495541632770669449625846530908505584000460493596781913202)*r^5*Log[r]^3 + 
      (1024541680115689675032923650678941426633000550895167993877681425765190\
162235099384109251338996121396/7812056432663723946031869953726503794835014996\
17626043865417071270486546212684184162572905627023177 - 
        (20437507009561723949816005055549429811057072260015959958451989050462\
781807516978871117284725809533795*I)/3354491253714649381456169230939426458790\
1140389751224039156983770379231294917660489696433982632924102)*r^6*Log[r]^3 + 
      (1214966071640857676925083800975285703484901912953530789810486696874917\
7811592050787787238521966082739/718666689190990385371735973356096204008184364\
1836173600792183610144798193773677444235796823465886358 - 
        (56772990736017989411271374179267271643587315980366568910836369799654\
46541480614131373948160695516239*I)/10818475642840781877988573948013552760991\
801540244556165716367353548266677174402615932857874505726876)*r^7*Log[r]^3 + 
      (2678070616671006149219125020260643718304903370484379377199205906643230\
3870958942499920598651689209673/128666069227548766454042578717253330254801711\
07084622288747137528592754717277237240232286415776924028 - 
        (87023969304658115428905219954174495830186250306327473646146484645403\
4363840402854445606908265987735*I)/223129521060643409741235519347137018143904\
4865696997429096281308854892109184220737630452033610986563)*r^8*Log[r]^3 + 
      (4797939769792772894582532846616139977303215007168600378038343410970529\
798046883347264919331771932567/1929361023951985482023409451727206535120293973\
901505890817154010287489489178627517592501835962122162 - 
        (26168869455530191887698336698448220164188235118303309679493237040783\
3249945178824892809668682156487*I)/127935770967554120996360393423449630187805\
4933501127557183813490858966948817491511096965386900871963)*r^9*Log[r]^3 + 
      (5878913021240100123915041135656061360758129230115809870041138548394127\
908640195028106457854058212599/2021022629267198671923234657693643453941864796\
124454397811045295201630943468642994377567061070014434 + 
        (69408539610984360196735404240731012113858831928621658677108164560433\
063343977875004479474964431927*I)/2173121889894687903730254583912868496093972\
068472878923906262841712410591602036107947636898057555112)*r^10*Log[r]^3 + 
      (2256332033280272692118866618357442106169852945044036298737923633391296\
1955202488451199992428718176583/673689632032273813622313126506982373288563937\
9311672881528188340554908514505295566388599654284350274 + 
        (97880865719127008520018823336330789118944033158703292554729001066561\
1919799969477143780921817037887*I)/306358567189967876194109743683598896844000\
9516120011719681671034957592805909118761910576974827753744)*r^11*Log[r]^3 + 
      (4434470643591605631381857210057443464436558443276186779779938331322412\
782151010130175018697765330567/1164226394872592130360668595789517079603061803\
566088152200448079928119153803947377857470333183888084 + 
        (16439214837741559987250056871650273456389843329436854632211777985263\
99237687344863534775816141352569*I)/24984423951352812918709920051579118617066\
78786620439000571202590885565279027376404819600638300646364)*r^12*Log[r]^3 + 
      (6012603374605125789103234613170298166880506351311884337675593260156465\
538214288449284481500617506831/1401912059480441705824101283541697717438027440\
119175028144589733626495734926074147909361492637495450 + 
        (15258139177631434870845395280683571948560890675407048562708497281148\
324496558875525104860035380427787*I)/1457147191777204016877386462355206221528\
4965281521142094979306988047762135291879594498198994113641464)*r^13*
       Log[r]^3 + (4717988273619712368530138404814838684338414209884582462823\
1138504392860959860488572686397213471571113/985063915155992264321191989147667\
4832782136654218327613720722725726269230932487565984023479811156600 + 
        (42147937303536864347452328105164444283229563044104093852733912708577\
94369569018085621773564458042753*I)/28351083022729694001012438511704442155351\
80692896206225283087128781024986643427411162422566325715139)*r^14*Log[r]^3 + 
      (1838560711971039082345647302982445811973123737412925191110233761324671\
8307940380931651857403119699256/346158735540126665600521708116696931399458941\
2948268311633087721470972745724016882755728777400845485 + 
        (19081021601600870364762682827611157400855040772315877485062826356912\
16810226090681553285848895208247*I)/96551350972826281547295681715765444387882\
6098664672483979584151192964479727205409470607457755608686)*r^15*Log[r]^3 + 
      (7674809896084240275117073179286201915483834830478906243430224888412295\
60814482584021372698032254773/13109219031486671747369048616479778035351591749\
6919677346828249477530013017653568220019490759210140 + 
        (48030561463213719610698589045274197037492042865484962424779587072952\
223620886225436553511359411869225*I)/1909217065129587977685746487925244367549\
3861292380220130957899612908086053714016624872877174133451612)*r^16*
       Log[r]^3 + (2349691744544029173926612064854233080945583954591690211324\
4672007685466628507202481840279298751419849/366036893487415771449885425860684\
9590614317145624669616611374666185582515476230074619977810281264040 + 
        (20192288833996139481741250222270697990066189449105408508463126393435\
145959363565460350650929689044073*I)/6503502575036881691395337591548439848282\
669164101906756691932944280649246698855651253015701089614956)*r^17*Log[r]^3 + 
      (6166136667007735219568670748429443029683472203071629791408866744049109\
7775022357464937828603226107511/880156065176116054552407940599857705973981869\
0545811295233640287737419438370867632889015480605698234 + 
        (34821605463396711009407543981542583659852420034843192080467181594140\
153067349642573081144800009288483*I)/9302052625840521165233521630722421682421\
515273144310480448868565413168293058507479171228504428172120)*r^18*Log[r]^3 + 
      (5824629813201981240770886457748514309105718659243633458801827523646275\
1319750666657750433417200934718/764993197408362308588424713844802309853459212\
9786598606341570959332165850393779867705605688648456945 + 
        (28295729663500709339910044142446267682986722533252872275531132697945\
841046920528564232947687987505141*I)/6385291020095405467365213082334864521936\
617054888834704897564774437004363802071900531892573976419940)*r^19*Log[r]^3 + 
      (1556442404688560536138661408671467230375672793869879642982684577106212\
3114241849974655346218808517553/188796324023068975250126043022209056843366794\
2483444513975365050640777491992204982786799923126149320 + 
        (13824287116609027283143470189242963984483131318299612307123303006443\
115918850136251705155663884752735*I)/2674659890937988945389538001065759997996\
895905190456395129666362141445026436023497081940609356182504)*r^20*Log[r]^3 - 
      (Log[2]*Log[r]^3)/4 - (31*r*Log[2]*Log[r]^3)/128 - 
      (19*r^2*Log[2]*Log[r]^3)/48 - (7625*r^3*Log[2]*Log[r]^3)/24576 + 
      (21551005*r^4*Log[2]*Log[r]^3)/107495424 - (13*r*Log[r]^4)/768 - 
      (77*r^2*Log[r]^4)/3072 - (4297*r^3*Log[r]^4)/98304 - 
      (2567*r^4*Log[r]^4)/49152 - (42983*r^5*Log[r]^4)/786432 - 
      (164425*r^6*Log[r]^4)/3145728 - (18349339*r^7*Log[r]^4)/402653184 - 
      (13983841*r^8*Log[r]^4)/402653184 - (21247919*r^9*Log[r]^4)/
       1073741824 - (9833183*r^10*Log[r]^4)/12884901888 + 
      (4604190169*r^11*Log[r]^4)/206158430208 + (10200818921*r^12*Log[r]^4)/
       206158430208 + (1064167935961*r^13*Log[r]^4)/13194139533312 + 
      (3056587292365*r^14*Log[r]^4)/26388279066624 + 
      (1047006600282793*r^15*Log[r]^4)/6755399441055744 + 
      (1338285275868749*r^16*Log[r]^4)/6755399441055744 + 
      (4416576722648817*r^17*Log[r]^4)/18014398509481984 + 
      (64022889249445805*r^18*Log[r]^4)/216172782113783808 + 
      (151789871863281455*r^19*Log[r]^4)/432345564227567616 + 
      (1417815208375096273*r^20*Log[r]^4)/3458764513820540928 + 
      ((161*I)/64)*Pi*Zeta[3] + ((51*I)/64)*Pi*r*Zeta[3] - 
      ((2093*I)/256)*Pi*r^2*Zeta[3] - ((947233*I)/32768)*Pi*r^3*Zeta[3] + 
      ((5320493647*I)/429981696)*Pi*r^4*Zeta[3] + (161*Log[r]*Zeta[3])/64 + 
      (51*r*Log[r]*Zeta[3])/64 - (4405*r^2*Log[r]*Zeta[3])/512 - 
      (970537*r^3*Log[r]*Zeta[3])/32768 + (5467228711*r^4*Log[r]*Zeta[3])/
       429981696) + BF*lbl*nh*Tf*
     (-267559286721327061374862168549668652485554244045306/
       56457938315227418723377615136458899859146059377307 - (I/2)*Pi + 
      ((3*I)/4)*Pi^3 + (95715467922246233812134770233892026520631553581676884\
254200525819917229682553912456247519298969176*r)/1276480342165482481899580382\
50592707571028796802583606793760144949142118579908021023241552994193455 - 
      ((9*I)/4)*Pi*r + ((7*I)/24)*Pi^3*r - (709702288448457520248609131116711\
75722186821705951070052301961837936400635897537387847906447671707*r^2)/166949\
21889211425951720285113334049269988533407999333094052477767954556713242954406\
43558876311032640 - ((4243*I)/576)*Pi*r^2 + ((169*I)/1024)*Pi^3*r^2 + 
      (4458933905059058263631906356245685366965851644127684950952125810711015\
6794318618452232499133090482403*r^3)/2216793625205852463894967038529960871730\
3373542663539812875163385410042296288435295646032314658473344 - 
      ((4210891*I)/614400)*Pi*r^3 - ((1887*I)/8192)*Pi^3*r^3 + 
      (1084643594003829471535084386213078587053091901834244604620759112514413\
6372474687227679192215310619563/274396877460103914244416218588941984550329741\
35699327792354913348045227745783476495174946410588731098 + 
        (170747016198150847486376596709914854173211730595778*I)/
         149073741231060972219487030556852326077888428893249)*r^4 + 
      ((10542941591*I)/2687385600)*Pi*r^4 + ((1086127*I)/35831808)*Pi^3*r^4 + 
      (2720646499868741932041192776203810435880327313234091731563440094500592\
471187527770199668264849123889/1471386664123899422559306632599350103327564171\
7640843913407416327658915031163231671179864773088732274 - 
        (22059349548021876348824875819565667474257882950667335629576257190122\
99648053352483353097866944015274*I)/17172589703912990737908871302673087948582\
260165089350227186446031946399524826165453646714278391902345)*r^5 - 
      (1360934219266828253329520664461189519361626547054780738246103669167924\
94646532491359741254268000933/74951976831010158673148311131258687620361695845\
42083163392986594390241419945350264816218881504504000 + 
        (40070898254755166732269247780795773474322705162786395416793076784402\
73461742581386133611924411820431*I)/34662119440582379144986423487632114180698\
240780411852194750918779189419194669966513018953676443473830)*r^6 - 
      (4630761872249306902910819022363012097033205014149384394378087309472565\
2875140111864414672631809011/338740296415190437716142015825804287706401977664\
750761593331754944208523998781096766260744555408000 + 
        (20110877141598561175909438723679177638133163412614348405921425432729\
9772895803246826994160657885293*I)/202058463206500127624680082022525758661486\
2720038553581383099718569585691210729025818669243580385560)*r^7 - 
      (9136128049600351347036179803424704417719224198133396889273449360849160\
80482210495077547512039957331/41757938760040766467563254150873540989821878366\
87266858259989899218681799587744689422093647246511775 + 
        (33536831083089153933114027560175976920999048587619921435537683675482\
9304772637168957239821393555797*I)/364971798469036423624432975169416683376080\
4769851357755010664418293907222378856832546704887245632240)*r^8 - 
      (7041456336107463670793237705313620024892613377134524242913085473758036\
238257128205004334304520069185/2545325234535881278335276794538594411068803318\
2599723106782414527009197801745617914072049218485900958 + 
        (52832477005730072926639128327138122499177739270705824330315811206976\
3459931238451166208516898058577*I)/619837250743852423820918272008070010355353\
8167916522505732830396132135601791829728534713349053635522)*r^9 - 
      (5820682152776595290585627833226950089405139517834923785634563269984175\
525949403246836664727651729516/1824427292447343995162312378440745411627675082\
0847387561071248716829775268560694707543687503428906241 + 
        (35033223399068678184301911494990576663439045339101539729879166248812\
186413068442437480356324807983*I)/4408706395496301718827646405772337153060794\
58690797541140139371834411358311687175816621364364036174)*r^10 - 
      (1016995649089531684668799668993810924492981709064774676019247761737245\
6661244757897727236088439109197/289774495364194324346218640418283705454538629\
60447426833585920545472454777603891182513384611865091826 + 
        (22529735821860320611585168838742407336387452658744662024471269617553\
62961514843216731345770521228493*I)/30307377508810317562710837689983705019895\
771636034754152573561471372319408527622534611022719442513310)*r^11 - 
      (1461905429324741158533111258894376447075232731751262410215093086408691\
052362123819593411145995631525/3892581948890304482378077882375470833724808119\
601402406897284138229232824577127930901980898914249042 + 
        (10820549964872925623128078701032577912511644326551746658831080316963\
07170445852137241520547398554609*I)/15502587277136774099964848642159649888598\
771591879381089801175521256525286016578512437033769660671505)*r^12 - 
      (7030718889219536122551519366537280284556414245719505071607113788169457\
01951864755580829860562644257/17803846888907920700414275985415506618425470218\
33740176656063547189148942851108782584769976533363731 + 
        (75537190527530473675683394071546103591437018179989680251078561469895\
1689008658900135175339866664063*I)/114830393085968458888087085181607169061159\
40888039875662782018379399108128131825051514868699247411517)*r^13 - 
      (1016528962697595932522818513377110894648428153706188298899243173489150\
792436394267051471815678116577/2477187281061232041939410454485097117615398390\
977135771581348461447033198081124498376544141380375120 + 
        (24428401505177970828198167429976957132530294876052523265303508784611\
502163234386706356365583177329271*I)/3925926711426611969018300984458582694232\
04061425120729187690727420682525765334104363391810565409690382)*r^14 - 
      (2470528298926351880452095071072277778475363926843909665703924838844142\
774070772788955326252984225221/5841984235368049890921869750292534176525655148\
407898353014883161980102184913689615524831648459318560 + 
        (29057742002072402216230502382405719661305113834873242242756185214461\
82924869016230285306368016781673*I)/49198061385116978184782642919847257046631\
587050245737930416247456953545818733770686860461024891021700)*r^15 - 
      (1991642179121551533135499962795590817610916742856728883528983988889296\
381760190890044479846158696843/4597654085264849218794271984344810906175116465\
753223020469019999008492826854218740576120580769424996 + 
        (48279695550285476929211497461855576450119243199256749732721088829901\
9653836169983685578558437045409*I)/858377504050328666149536321246084330540605\
9681359520879314247550756357449425254613054399531423068600)*r^16 - 
      (2482577554922463749962105077660181725229230506827526175966183631116044\
2909389240924008576752200763967/562008176952782483076113319220123489399707447\
10123506687324336050498788936747486351299801710617007607 + 
        (44190258172358123397794116111779897168212161355710199771377799720509\
6541811113063159658299878516007*I)/822555891386972696486450076549344294335059\
8175928731276037948234356048048614332443430624456694173228)*r^17 - 
      (1617182526983935018448879091418386325391420380847508797210881847696639\
3019414017860800248388166493269/360256878106261564238692568304230094154489073\
50609829694770831099187682632435675492770019083785947400 + 
        (86018786120233301705239158194335081709280562973485427239758502488353\
1702110458257890348728889391013*I)/167171559677183926510041627991591475142582\
23945876694922397237240699986107650407415945697500364410212)*r^18 - 
      (2770815986259572760686736907477113478546393783372683727098485029349941\
4579433944749382865829891214547/609034492521550342780687448589827828581552735\
69350550530076073368709398619775952413194541514071681200 + 
        (18646448769765430820903795750802804870833341269284418797965654802282\
9053390304073990782896846257941*I)/377400737512680174298111256532745007554793\
5938938636037553091889265715591992481579664057585400219762)*r^19 - 
      (4107686705849566509235163070085384548427395839306801004888238289801507\
0515789944352200295588909210213/892764616473137586931955409747585604940149142\
81690426799660768979704123199641075940941056962721317828 + 
        (20957572339960002415758781184505578886263605095514792105246516136566\
2441339476655709584225083909953*I)/440744609886953279723719755908128257734477\
8223961673672548093039668577111009702306522393332319473735)*r^20 - 
      (42*I)*Pi*Log[2] - ((3*I)/2)*Pi^3*Log[2] + ((95*I)/6)*Pi*r*Log[2] + 
      ((5*I)/24)*Pi^3*r*Log[2] + ((19765*I)/512)*Pi*r^2*Log[2] + 
      ((79*I)/96)*Pi^3*r^2*Log[2] + ((684367*I)/12288)*Pi*r^3*Log[2] + 
      ((113*I)/96)*Pi^3*r^3*Log[2] - ((164035207*I)/5971968)*Pi*r^4*Log[2] - 
      ((17423*I)/31104)*Pi^3*r^4*Log[2] + (10*I)*Pi*Log[2]^2 + 
      ((533*I)/48)*Pi*r*Log[2]^2 + ((12535*I)/768)*Pi*r^2*Log[2]^2 + 
      ((33113*I)/2048)*Pi*r^3*Log[2]^2 - ((259008043*I)/26873856)*Pi*r^4*
       Log[2]^2 - (6*I)*Pi*Log[2]^3 - ((25*I)/12)*Pi*r*Log[2]^3 - 
      ((3*I)/8)*Pi*r^2*Log[2]^3 - ((127*I)/96)*Pi*r^3*Log[2]^3 + 
      ((116305*I)/139968)*Pi*r^4*Log[2]^3 - Log[r]/2 + (3*Pi^2*Log[r])/4 - 
      (9*r*Log[r])/4 - ((25*I)/24)*Pi*r*Log[r] + (3*Pi^2*r*Log[r])/8 - 
      (4243*r^2*Log[r])/576 + ((677*I)/384)*Pi*r^2*Log[r] + 
      (1355*Pi^2*r^2*Log[r])/3072 + ((25*I)/192)*Pi^3*r^2*Log[r] - 
      (4210891*r^3*Log[r])/614400 + ((323779*I)/368640)*Pi*r^3*Log[r] - 
      (29059*Pi^2*r^3*Log[r])/73728 + ((85*I)/384)*Pi^3*r^3*Log[r] + 
      (27679045493890454022314068383448967163539847681811194627311/
         7984134742013624112745274561169054341393556476418906931200 + 
        (1186536978120554090829426889186055103190952204209593*I)/
         174698493262261217089166240830827116391841742414377)*r^4*Log[r] - 
      ((97987351*I)/179159040)*Pi*r^4*Log[r] + (1697003*Pi^2*r^4*Log[r])/
       35831808 - ((1645*I)/15552)*Pi^3*r^4*Log[r] - 
      (2036579822181804136946165542258437302671166021064202175642551044236590\
157766572650332925779679635167/8812203748820659565192360214806206837455472951\
16090248790068104715343549603728424764174918321533025 - 
        (15925493047569277671151417441631716165418281534152736110647964602995\
0204081579259655403198353836266527*I)/512102414631586647023225735203073287868\
97236701278242634752764599218191717578455144889895669143375730)*r^5*Log[r] - 
      (4983552964141806555540435421023726469615134189627507505069603432364290\
2712139211267928793018830858985/158424609323166221436853549280113917789441105\
42670069566164961905419705630044373323797639905914635594 - 
        (26071674430665598151337382247760871578479007531447786815046068525897\
460895540402318266411309882026883*I)/9597436174233747194780925348237268878681\
504361013262657238424592717491060170084014844051539393650470)*r^6*Log[r] - 
      (1952051225995550347647639061042380294434127198003820009083853164622773\
55977977362371729935484378813/49832571875796071460869759409407866971176506760\
808357381193223167502784760631578528023525051945248 - 
        (21697930351344066241399885204188706132244480019913551007893297518589\
81207173651957084075004019269099*I)/90177133164593629541502409326839188069081\
3016383724206556398276523643417968658895519666369879055626)*r^7*Log[r] - 
      (2970704865260018922704051411928403561567111855443313725744522412752857\
4972781667587285256345712071649/639224849550425280355336371680608260082726693\
9720023613569260477849269207665696464508242867254897472 - 
        (17499274978525751655512721865324697625403037827392877310443010226904\
40168467336352671271190024605051*I)/81100701226444620605661380727694762548507\
6369485005695843714839197659700523005045167049224367234953)*r^8*Log[r] - 
      (9701175775720652264711992386750909016566365076381658186472805398760013\
7791340574446983861538241391555/181401838824278604177845402648868380912862474\
28247278481536342007173040311879620651259662894141016082 - 
        (57136983718202819751684952178345173328332420718783155440688152048839\
90583843623591367299935195042054*I)/29325572174743662804868093519253986485427\
40226608695849387347881746631169285667016705974523314872273)*r^9*Log[r] - 
      (8328619566713273405243825680207413927828185260567717575259842001139002\
8605633533462164490496228411749/138201033982022958447743811996085468183070508\
63505652783708097094579206936939343521317399289036555634 - 
        (19125003820296415360637181144641865528054568181527065980522352125449\
855428551301126848943759448130057*I)/1082083942627743536219034998074076930331\
7974896331054749117223491005214227457122864382954280500938608)*r^10*Log[r] - 
      (1306135359848228826821516072660975184710226913477782130100153785269291\
9351281457768733663361303502283/195295543794368855484321818004752951329801514\
8223680677665400086792570869778971286547260185568854891 - 
        (44079935370421661001814843620887836166875181509807359857832369452308\
22565619462941776112579960752855*I)/27414298422811851673827246859271312509434\
47848843454492733869519483774830045493063839164551546967584)*r^11*Log[r] - 
      (1043222248999388760414818333103979597664655197003421393030182721316631\
79578617777254854236946155032089/14220749148670756144854491897833645740495230\
054564290185293605211716862780680701348420665158467849378 - 
        (31266660878096629209082115666668708313427024738351916650007402394208\
089493707237364151838074582367557*I)/2133931400674513137814474677686382913410\
4282357543591260759253962273076658102925192435900008597642833)*r^12*Log[r] - 
      (8960982844474723264800621910884285947213847185404511081052991655105066\
6264072387933265185154668759779/112396668727740672289396947846953401746633599\
83109485153272707660721212605356294639859053300226736183 - 
        (64848621487959798203207107353661491977757899400015102199915173809205\
474758785475762019209091860642367*I)/4853840616411733160026261728575296229842\
3016178858390102029054100204347252873471719138875908815959526)*r^13*Log[r] - 
      (1604202399052004342745558191327435378555795648131576415395419572006903\
9754452075166421622635815165869/186536174363108492564006057419136931166002319\
9887436677271748423730176736841444845665848168877311966 - 
        (18415054115540789129463141428654470349295574164480818754116177742205\
4707891834885638441262615672562145*I)/151197781746746616359793408961058659909\
392012340951208093771997274345865459871423700020512844394711766)*r^14*
       Log[r] - (151980867509243153671019902779378180343321404700742761109369\
171847833446764989719272920989168874694017/1648523611625508578648618467662587\
0229821468055772110883947636249633729882526151900040753090315755714 - 
        (15918399852819970959785588073066971592034372507391256485842557919171\
4623825748751664265993518563803786*I)/143519929841834617880243219586672770577\
275606424791675067538117582164930386652107636902872102418609811)*r^15*
       Log[r] - (474188808114672037979423177751661887776507796133642522107232\
59237021367112067335813833695634964616983/48231719109362599226672207415490275\
99040328840155338522208791823172443210816535638143503233839120308 - 
        (38109969703007102466226788076879139873667090973783785234908682650560\
583057650265639621143649679243165*I)/3779981679471207156286086283258924260985\
5047651654764300640886900898614505642816696006290424440389677)*r^16*Log[r] - 
      (1646466609988670181619746145612528446377663208917305672152114785201543\
22466454007700915644632075143319/15774406552284443837058425963606242091921384\
072193943556656978081596698382717278202600637143402073080 - 
        (33149004292243401554402408689130930983616084862281077449489699972558\
861716789962348812460385216751087*I)/3626740937504311578814959732223982435098\
9308576669108030813838690075575667960497336457393241127817196)*r^17*Log[r] - 
      (2121336468296268143873734592415094020266753217101106552799489611566926\
8823729060729678218439368803319/192180924086622995117541997010803425327105361\
6628540487564259567881998978010867469919340306447916880 - 
        (69476169026756007214131844786349454305376657519533914399733385193358\
55335298231766990644844941084689*I)/84144425785320554019712735255258801087242\
62110501690825629390267970272980190896252730711844570838218)*r^18*Log[r] - 
      (8676864301313062261983240927369790282651459549574953801377409811096848\
8719484122627266106199063765619/745821390151543188499980681993664681131952081\
0573311261574691794132853863526375457993705692194311072 - 
        (12061042911019040138545385873294779541382221110700040487284012539332\
852793204709950887140116096166183*I)/1624477310334255713316841108548526491840\
2056641162300153965987472759292394998656341872577593834749290)*r^19*Log[r] - 
      (2666725698250775380464353789969321481673102329143458894776116018723686\
31177425680830276722441252124521/21813188267489143828602255931867498368787609\
367893411644053755555084809321711438994023868628893326609 - 
        (13311664018471392690630916867254706537710279390047312493334739470587\
34013563916573712565223740562483*I)/20055252535762595125968132868027033302254\
00271127364160831060686835422034559436111989812663846700405)*r^20*Log[r] - 
      42*Log[2]*Log[r] - I*Pi*Log[2]*Log[r] - (3*Pi^2*Log[2]*Log[r])/2 + 
      (95*r*Log[2]*Log[r])/6 + ((17*I)/12)*Pi*r*Log[2]*Log[r] + 
      (5*Pi^2*r*Log[2]*Log[r])/24 + (19765*r^2*Log[2]*Log[r])/512 - 
      ((1043*I)/768)*Pi*r^2*Log[2]*Log[r] + (27*Pi^2*r^2*Log[2]*Log[r])/32 + 
      (684367*r^3*Log[2]*Log[r])/12288 - ((6293*I)/2048)*Pi*r^3*Log[2]*
       Log[r] + (67*Pi^2*r^3*Log[2]*Log[r])/48 - 
      (164035207*r^4*Log[2]*Log[r])/5971968 + ((36008287*I)/26873856)*Pi*r^4*
       Log[2]*Log[r] - (20167*Pi^2*r^4*Log[2]*Log[r])/31104 + 
      10*Log[2]^2*Log[r] + (2*I)*Pi*Log[2]^2*Log[r] + 
      (533*r*Log[2]^2*Log[r])/48 + (I/2)*Pi*r*Log[2]^2*Log[r] + 
      (12535*r^2*Log[2]^2*Log[r])/768 - ((13*I)/64)*Pi*r^2*Log[2]^2*Log[r] + 
      (33113*r^3*Log[2]^2*Log[r])/2048 + ((171*I)/128)*Pi*r^3*Log[2]^2*
       Log[r] - (259008043*r^4*Log[2]^2*Log[r])/26873856 - 
      ((118405*I)/209952)*Pi*r^4*Log[2]^2*Log[r] - 6*Log[2]^3*Log[r] - 
      (25*r*Log[2]^3*Log[r])/12 - (3*r^2*Log[2]^3*Log[r])/8 - 
      (127*r^3*Log[2]^3*Log[r])/96 + (116305*r^4*Log[2]^3*Log[r])/139968 - 
      (25*r*Log[r]^2)/48 - (I/8)*Pi*r*Log[r]^2 - (Pi^2*r*Log[r]^2)/48 + 
      (677*r^2*Log[r]^2)/768 - ((53*I)/128)*Pi*r^2*Log[r]^2 + 
      (Pi^2*r^2*Log[r]^2)/128 + (323779*r^3*Log[r]^2)/737280 + 
      ((3019*I)/12288)*Pi*r^3*Log[r]^2 + (73*Pi^2*r^3*Log[r]^2)/768 + 
      (2556471110110451551950233888893180780818677597132831000711/
         3678900214410468418643347959644932790046660958296684134400 + 
        (46820674176246223665330011009189143435890261415812*I)/
         119447610988905220474295054081310859010389698295087)*r^4*Log[r]^2 - 
      ((152719*I)/5971968)*Pi*r^4*Log[r]^2 - (20671*Pi^2*r^4*Log[r]^2)/
       559872 + (317006948397003779072045460650238597619147864226102844528448\
6759903471926262035710132373639224220839/480021628987061057056086897863585360\
1597190489920618820222989886892467943533199640679416249969337600 + 
        (43750241490451848297673458164493686297254055610929975983592658025701\
5362249345374259097538403230181*I)/403621896178564192681042150987031254563058\
064311776084294248945813344133319358572577071685010047304)*r^5*Log[r]^2 + 
      (5564480755286281009892487652406362499593614458135939444550473772459347\
043570478545803781171686080071/8076547846199966053770134002461716365806833158\
224660214346363459788956585452976935924871035620633088 + 
        (47678465119440956739809382504980654533123306156562607826985164092880\
82457002021219636216947672027249*I)/32119939986019206303221962934774002047099\
62150456423690155001162717880407322341947882815826575988560)*r^6*Log[r]^2 + 
      (5614163722277344048040269086683651642377498139072714627013475405201769\
351985481586032069614714135882/7855629149203001860007459171185381526011610552\
355658178674119476920530660638438760362816560452955651 + 
        (96280849935901653292450097399835304278588592721364687741107611428953\
861697802548657204474948636077*I)/5189760955161030915779554614258334297946920\
9760523497875799702267813158681012154692550704468959586)*r^7*Log[r]^2 + 
      (1574793612557653894338395212533931037751949399318216020797505184466908\
385501533430813622272815020569/2128280152424288021758591064988134235718531930\
083945789549707474328290238798227004161912324902869196 + 
        (34500786544617066399268989152747987427292887828750870661305451548548\
647801428281645942836284751113957*I)/1564673454996470153010712424954382065071\
0560894628927779962247284816499192360468014239945994320316470)*r^8*Log[r]^2 + 
      (1207329199221102037138721558640302542954183382767053546965819150847794\
1074648867826386899305657645925/157985537106643353519516137173353615924147441\
96767973793795755452192644214238608037822341264972890488 + 
        (36476500551840009152296073745435702347423117309516187284595267578866\
6510692239425277433109742437092*I)/143581341593752742957330299317263029843205\
252422479442521683693038672918032422655012574965448014223)*r^9*Log[r]^2 + 
      (1186000610885789935298678786764697073169972962485416918253224384656218\
094589537620499411693822253038/1505834086187767965794233860506123893929979852\
971234135327922316801514738410507857946996742972757009 + 
        (58924605841016887556902600130233637191343033583870483595536424328523\
49001645643042129624123161676653*I)/20564597522342930850816413833929407305747\
50129011743005233936159284806977289527263889332476936067170)*r^10*Log[r]^2 + 
      (4271484145223765882810985762255279824992877614191235083328454644644963\
345542670737835760659775014461/5271979385714181104445032464457292926590060800\
008513829157213791122586128084297138417739327968024874 + 
        (95517916313188863913942557521695672514215618741373078491609290988324\
26067287312281746996941353187167*I)/30018353924634939738268743955388053775591\
56774672289734103029929428164256396035855519073611252484130)*r^11*Log[r]^2 + 
      (3817409520396180117609020838585510661689758805119184570311318604047337\
737616882010073736120358652/4587429120366728150151885112970398115625936646163\
667227522123434189712597816677527958250138335525 + 
        (19871750525251290638560632879035817971387345971345982423871804614966\
547731007909450769913695497313015*I)/5690594919363786916898933724368799988236\
419167977426901470168352767536708889186389122952963739235636)*r^12*Log[r]^2 + 
      (4046651852274979622580353234189021936756909551987266237687363915496072\
448974555259423904284027694939/4741594560823224148243246199253685858472579518\
734620845245768572025628065523676915407034454873794300 + 
        (31605878246144413880197236616213453514035006361636561709367260087035\
765207728089980346409764216956316*I)/8324657568131243300010169509837056516205\
941426384662868467556382699445262317034041402733294495936273)*r^13*Log[r]^2 + 
      (2677878736979298465654641741876338273979452656598241959444350896006151\
462085870086029336961902182433/3063393715965016236709217193598404205129393040\
029753837187380553999364796430853455179343579306510096 + 
        (23005953192024067475462891311591389312547622675059971803513731259464\
982059046600601994229397659688921*I)/5615702769872452776288737628186629718146\
977167302223330541994318089667263467992084308987871636854199)*r^14*Log[r]^2 + 
      (5513755772218092964018252989502612917063184901594931511360883126476795\
810990301065787174586479504627/6165129425216241101884886899719842067506643491\
606672313094791061420099524798804680708859384236567136 + 
        (11339771830691798072183663335286648537148477464929924024920575128513\
3658683532277229975806238720337129*I)/258140247037806210005217460399150320675\
95145219247615867827270740929933046497329073713735598734812180)*r^15*
       Log[r]^2 + (5060698823521873451408945290268234018667425521132864549637\
70407800651718457337822105165341814105081/55365591710899937434649454336828703\
2755831580330007142341101730506959003061541349252880094815972864 + 
        (21105586332626974286130392984266718826778095159952394971184427489569\
93470936724108254090564555216377*I)/45043182009057958101659093226148997761671\
2601098649372444116756432890493233406969418204835212822230)*r^16*Log[r]^2 + 
      (1433427838225216138504784982928546727119828243707451609905725202304649\
0318445802222179402162873919795/153585943416305977415643740027758782000111989\
68746427319631952583193123266973868878141463480638747648 + 
        (15894912508469623758576808159373577644647476736569484696353117521341\
46734497876910926800951143357193*I)/31946918574042896458038941318560838921884\
9019411195699157493790147852081976546146400442615384774255)*r^17*Log[r]^2 + 
      (1359586248700932435552014836959928890117099232236368954901593890702213\
7563966275495530463441683066666/142792316807618728432454940526508554416261460\
40269211672200503693033181503951308065377574829448230213 + 
        (72968113408552437450032520186466275179938436148936427282656240570351\
60421582712931418248695837928240*I)/13865557775795739708483379755988746025078\
88345582882258453831980313519951841018480481521420810614101)*r^18*Log[r]^2 + 
      (1610287795425744280432214030731915519931888234767906294395564914145602\
165101837878087273376193978047/1659088762149719741740552906757770888884473448\
981702020077852951029880615536760603686536160654398500 + 
        (10301409054693380218814943137716830180906388322399198687735138904152\
7496382627602903141056472854526439*I)/185701219722963677119850162636644756488\
54239025385532057497223183314861548559179246528574802250004568)*r^19*
       Log[r]^2 + (9884605559997916885125983793510359844115061078080435196700\
27432131991274303910503143793476168662253/99979777553275787871270376279884302\
7966462961014200910797707476000373812225860567733759976318226500 + 
        (48543112677796850461311848609540489128731112305248507859568086317014\
414844378648851345466345016601645*I)/8326549260096810140106936859332751802428\
645706628658543728920438854747460768028395271707756303867302)*r^20*Log[r]^2 - 
      (Log[2]*Log[r]^2)/2 + (17*r*Log[2]*Log[r]^2)/24 - 
      (1043*r^2*Log[2]*Log[r]^2)/1536 - (I/32)*Pi*r^2*Log[2]*Log[r]^2 - 
      (6293*r^3*Log[2]*Log[r]^2)/4096 - ((21*I)/64)*Pi*r^3*Log[2]*Log[r]^2 + 
      (36008287*r^4*Log[2]*Log[r]^2)/53747712 + ((343*I)/2592)*Pi*r^4*Log[2]*
       Log[r]^2 + Log[2]^2*Log[r]^2 + (r*Log[2]^2*Log[r]^2)/4 - 
      (13*r^2*Log[2]^2*Log[r]^2)/128 + (171*r^3*Log[2]^2*Log[r]^2)/256 - 
      (118405*r^4*Log[2]^2*Log[r]^2)/419904 - (r*Log[r]^3)/24 + 
      (I/48)*Pi*r*Log[r]^3 - (53*r^2*Log[r]^3)/384 + 
      ((11*I)/192)*Pi*r^2*Log[r]^3 + (3019*r^3*Log[r]^3)/36864 + 
      (I/64)*Pi*r^3*Log[r]^3 + 
      (51782878530879331062829693550389119184593406853710678781/
         1566055514576739337246059254598974300210116350144230842368 + 
        (5263258626476993141373525872211458374480604704296*I)/
         146846186769049088343976567045235450596270473377837)*r^4*Log[r]^3 - 
      ((8939*I)/559872)*Pi*r^4*Log[r]^3 + 
      (3480335931812234745677961805406877907282832771605752054931044544318030\
926414543240927009153202893473/3026122861226627934365002587937451541343937987\
5053742391925361086088560375662357867980013569269554558 - 
        (16556500065098165264087938907333863560700741808254480015572929190467\
9269239366942186846565855496879*I)/314363883201266767293418642773147204706634\
7192667232425976120637587495713652909516816263861263849256)*r^5*Log[r]^3 + 
      (2759872453080310196338950575153595027306472247002339887201719947204419\
687387364390896394357369796627/1752316693356467439311579079839559354004495642\
9259813842350071263912916862603662491193490709550353502 - 
        (16927803649564255338925285196633814725454071321380648043455487119510\
4379492053692188177304513673957*I)/207234033694166346449937704783700785666607\
4849198961067536469713850759742837975643366708559338998128)*r^6*Log[r]^3 + 
      (2434816139382095671942662383420100483875896953911878587140725694054474\
662297416028070318139578167713/1236928904360080942600298873285794013506627526\
0993984589424463749654377045695219887673610453116645108 - 
        (25888380241485342616359027784341879260138258510905727460533434968132\
33367771567600955182939765098105*I)/24518063026592228979764605054337280756615\
949584690284935459287537028829701986588334765860934514743562)*r^7*Log[r]^3 + 
      (2728502773177400202902845753234753029062691533297035365034976162904751\
14729553575137098139344899183/11662462102187616229193984376189039672849546766\
53389088682953075624281870621416620102357225100496138 - 
        (34502193951265283228686707914056931716110158445948941041260462902118\
22027789584674564490612121848585*I)/27335430067072542077950864726053136727429\
410321566171961210794963671285258626807670722003212567972158)*r^8*Log[r]^3 + 
      (2321594783603216911005475727483470152112515467971065930918505560649991\
493456024525297877278806017673/8612760821997632614188824885628798982849773464\
505036541971600171000805006894916741207996400952899054 - 
        (18154622032670889073327559053043678775875612306625040145589229947501\
52238162985356471242875578837637*I)/12559603804538030956109060314827611900936\
644660398671377811596689228300332567187131356974947077345955)*r^9*Log[r]^3 + 
      (2020177288286375301606058764843865099593211005664305074169685988915177\
6257375306408988798686351003/664483405811821152484559138180536534257104848870\
36286002103192235185610372962883474630428919804418 - 
        (31336338511602736345201719848964267133568984336150577226610903821597\
33692635546353895160383253480091*I)/19443835781928315263824847139895607907713\
794767996538703477093616084276436198505121482350335122192690)*r^10*Log[r]^3 + 
      (4099076546960571278008857118231343385080030745946570271468158426962746\
108943905922885083750765847897/1214113224853146345806403719749311638922302506\
5580701830194340357166182145811231374596422466833657756 - 
        (22541547665860548205032127295387795588524321330912806545470801583666\
8799809761478138402903582055649*I)/127754509473351602219450673393805000591503\
8233139138031489456981748797654619404189597905195576906932)*r^11*Log[r]^3 + 
      (9957693354796493907995668010828803370821647535633421395484534129864206\
55065439243527432057613210205/26875182436006711463703773870641355611246857777\
18091849877725949646022497450864280199137362332916988 - 
        (42319322191903122532313498046164272785932264396226534619962101410678\
45090253264694822647635306195833*I)/22197202319750407247758855438940760373223\
573035338553627905020718685497666747333621021958718102505016)*r^12*Log[r]^3 + 
      (4740651213009718789226369331491072589315451287799898095983342239846116\
050862202973535977996203553779/1176813512709563288599129843376768234868556546\
9702848381999243662208151108724728459636168101053952392 - 
        (13131392876797957668552870053105483420274815545798317523325526092442\
12410773138159186681562087700573*I)/64377939010478398936923139828818063162594\
25145706006684666825667697311347223340448981734453502986102)*r^13*Log[r]^3 + 
      (1122526591375290563462704105407801880789815628899750524070486413791394\
3043961208931392869309089542959/258244836378510117376258921732762237271010406\
96250832315223241492479073070057273520721275718490197990 - 
        (29145438861694516734936760810423760776665264432341528277942429018976\
6641322362095044631645396672887*I)/134589788645359360139902082933128034299510\
3575314140687057234817522598265912891248910889690585563732)*r^14*Log[r]^3 + 
      (3694182064755115542850219450388778521371610478825317547534209764716544\
371880239642893970639066658961/7925758371565954484876260694658123241219961314\
176113599743308479930487611218603882549585728792877760 - 
        (10517531920460270290153994960111394023869867077392201377311552319774\
08467999815944327533419369878433*I)/46030757876705544815632065696080220044459\
07237029685042001107458744123914139159218468237022891306917)*r^15*Log[r]^3 + 
      (7424666908816208868369256401547260951093717903345944940217650666500070\
813141341874191161128580457517/1493412367098570589810397345156305996979828042\
2365053317526842862787343661767907638052891387187545984 - 
        (33147286031618037756956275522144588810967741692878042848832630260288\
16504033886709111354686057060301*I)/13818550237512130898048042035453714112420\
565784788667625576343152921632366055789555926732726331339860)*r^16*Log[r]^3 + 
      (1616247664380685192163298082376953459764114155956757012866506628341717\
731356967340037257331521115589/3061610021620204193118975372478629480793596175\
983280778982450271919873997576826359473267081660538892 - 
        (12594338191247299707673113275042573039720001526444056949753454977800\
9835025039935945805417002082453*I)/502214395875819729002254456165152945045280\
717126153813152104778857787247632397451694073686808475355)*r^17*Log[r]^3 + 
      (5196507824190520069630275564896417723892646314227652422887316799360544\
79703487674054927113790756015/93065119652070932751654570143480443443174702789\
7364944274160958575009971998889622230709335996441296 - 
        (83186990702061108121216997347934839867441247423878312111419457501909\
00166475346012131282337590744121*I)/31842271729395037912127961802266427294422\
134062431394658625628709717664386956857204799943977169958276)*r^18*Log[r]^3 + 
      (5306115496661257692516489389375630304105721621962315589382213623665557\
407682828557276571595548318507/9015004541841763153281486141754846843160857401\
092584463205961382448400498406624568830590417861042144 - 
        (44406592562562220475968308024586035825360174505912920327207457259965\
52099135939344585516904877172*I)/16366043058367737781882670913002659977352211\
576353788776230328124881067272790535460737200235744047)*r^19*Log[r]^3 + 
      (1640717922518005333803821754043288149624749607641967261213699539772204\
3443680038514102359843106233053/265242116429718090455781556058610129258898166\
93942054687036617188500306040127629169011074726947749774 - 
        (80692578028886133349361596672946799825153540520135169339432935657029\
7937229425349335460417885399775*I)/287086122319193388898968363767742400785152\
3925534573457948265623205700422284237348225976963567414502)*r^20*Log[r]^3 - 
      (r^2*Log[2]*Log[r]^3)/96 - (7*r^3*Log[2]*Log[r]^3)/64 + 
      (343*r^4*Log[2]*Log[r]^3)/7776 + (r*Log[r]^4)/192 + 
      (11*r^2*Log[r]^4)/768 + (r^3*Log[r]^4)/256 - (7*r^4*Log[r]^4)/6144 - 
      (103*r^5*Log[r]^4)/24576 - (213*r^6*Log[r]^4)/32768 - 
      (413*r^7*Log[r]^4)/49152 - (2633*r^8*Log[r]^4)/262144 - 
      (24123*r^9*Log[r]^4)/2097152 - (322751*r^10*Log[r]^4)/25165824 - 
      (353353*r^11*Log[r]^4)/25165824 - (1018147*r^12*Log[r]^4)/67108864 - 
      (13071487*r^13*Log[r]^4)/805306368 - (55509811*r^14*Log[r]^4)/
       3221225472 - (4880853*r^15*Log[r]^4)/268435456 - 
      (491911235*r^16*Log[r]^4)/25769803776 - (2742749655*r^17*Log[r]^4)/
       137438953472 - (11429081685*r^18*Log[r]^4)/549755813888 - 
      (11870355545*r^19*Log[r]^4)/549755813888 - (98371964735*r^20*Log[r]^4)/
       4398046511104 + ((201*I)/8)*Pi*Zeta[3] - ((669*I)/64)*Pi*r*Zeta[3] - 
      ((3363*I)/128)*Pi*r^2*Zeta[3] - ((19359*I)/512)*Pi*r^3*Zeta[3] + 
      ((41918023*I)/2239488)*Pi*r^4*Zeta[3] + (201*Log[r]*Zeta[3])/8 - 
      (669*r*Log[r]*Zeta[3])/64 - (3363*r^2*Log[r]*Zeta[3])/128 - 
      (19359*r^3*Log[r]*Zeta[3])/512 + (41918023*r^4*Log[r]*Zeta[3])/
       2239488), 
   nl^2*Tf^2*(-619996329387326124754850390206879897710928767050765/
       604530349997297338004175889979607257190040556534076 + ((16*I)/27)*Pi - 
      (780908504586299688320835419033153960180824526981495*r)/
       283876556739618138074849002357692102015364736995884 + 
      ((22*I)/27)*Pi*r + (314123744529164661487953984404858496908245550387883*
        r^2)/400278058397226067662765535182185563290792302422424 - 
      ((7*I)/18)*Pi*r^2 + (32*Log[2])/27 + (44*r*Log[2])/27 - 
      (7*r^2*Log[2])/9 - (4*Log[2]^2)/9 - (10*r*Log[2]^2)/9 + 
      (r^2*Log[2]^2)/3) + nh*nl*Tf^2*
     (-1278010471661207136747313301577303393778528424360419/
       623065074027963994833295722233835199042624032401528 + ((32*I)/27)*Pi - 
      (455305985284296711037149052393285273472153651449054*r)/
       91399395874589822671225687506367784123605062214397 + 
      ((62*I)/27)*Pi*r + 
      (2442504992092479802625646137541246582047826403945499*r^2)/
       564973561053527107685148118561746808479186223519788 - 
      ((41*I)/72)*Pi*r^2 + 
      (104026091594546350242579818407759182574040621464308*r^3)/
       49996939368589322730467350944858612171986565954983 - 
      ((343*I)/432)*Pi*r^3 - 
      (33128402138906638824596469863777364448648243156928/
         63054799647270958881465992004887799968646756747049 + 
        (115761162404415806993833634328519025853985267674933*I)/
         289346581503034599296970099627728967195768237694126)*r^4 + 
      (18257593664768853401763779287917840708135874740065/
         281377090658731203931472225633350480754076706216074 + 
        (2302328261821125165975453532434893874076765905723*I)/
         647777643890708828819797660781155553837328459336964)*r^5 + 
      (35091022230974622301217933922869255296738370911027/
         360235377547282223408254167769613376939212008244904 + 
        (1271981616935814835251443187317612031883118660981*I)/
         139283800449503953308811956048848545248321887349182)*r^6 + 
      (34479120210156121355424763273942647435743780246675/
         383691425057905232640427187051098387022201844644376 + 
        (844154521751087674365556900421163958794383552168*I)/
         146769936585141440988967467872146728021028174926635)*r^7 + 
      (5671686684164763067595214307255798919949774523725/
         72677050646316764321175706010598896898216159668839 + 
        (1260913355013421774127462515221512838680064356569*I)/
         397335068502902084975905737328638776878336520189956)*r^8 + 
      (30971447062799670903464763951107945066250426644107/
         460160107420048224468226865648363241716231327063556 + 
        (646530112876611404360175534890775751170764799913*I)/
         413717344281068060020010849828271275739988553271412)*r^9 + 
      (2443419586502834596627430600428971089077299713107/
         41862867737428289989661675241854369721646219548572 + 
        (182719712567490646636745768257300010191754499199*I)/
         317778114600171419194964204923633485551149683779268)*r^10 + 
      (18703253684048620177992871373055193916557630122775/
         366374021724780053555975965283973003226672062674856 - 
        (17057743945045386067988387567181024735931144039*I)/
         488895588241617767999064804717567638006983868717964)*r^11 + 
      (3975420281888156756661166082452440043927289228687/
         88249290848071633917051205085930075054015381484147 - 
        (389987759372298914186736078011286026613903109313*I)/
         941887247121580603573389638750315292659566908160796)*r^12 + 
      (57933852584846093839045764453831252455713313804299/
         1445257572445187584926186566155436061505540778815368 - 
        (6449939681628036717061512466671927776882032123493*I)/
         9929925711885658324080930442686176112807302594797220)*r^13 + 
      (14966248113206120113026085314409523503656006316129/
         416387044106461626624327563364885400116480346059404 - 
        (182566725049567437870961899107376641584211064579*I)/
         230006107290868871853906111944736019752868148680042)*r^14 + 
      (59779544301801837109734810708869524133036684189321/
         1842158185345551485999080205966993958457194288045848 - 
        (423125130524731350987910101227587877396939250737*I)/
         481427851427802566700235076904111079294394840239396)*r^15 + 
      (2576455727482300914413277018684736612231581822120/
         87400544761413040697298156356900995380924726906497 - 
        (341572311147132704377016506160261851099708017169*I)/
         369142541420150173342833346783099567122748937118292)*r^16 + 
      (11368708762381424584322634571618744468399351920967/
         422204081553802069215978505555733331626549926956612 - 
        (146896366092758192771861037687966656530628243111*I)/
         155268314817464906611314129637963765309604072351631)*r^17 + 
      (4550087476378101937838718549971772944207999032677/
         184075417280166555123087514564650260952552864802760 - 
        (53894572289448541549329821097239106966473833340*I)/
         56743993345495795708163411829913720016470687761703)*r^18 + 
      (1180382278872097217119629115898629088543200999337/
         51786907554244457185621460759807832567280293999495 - 
        (235270976207558326213479852268230372639880331541*I)/
         249717625189713889084363055459484834120129912672704)*r^19 + 
      (7449333020988640023099158032964062187304341655975/
         353001826811535125367679049213402310292426858681088 - 
        (129445667707924852969995587766071956310625790895*I)/
         139633472413750850032643568453311467998394143380546)*r^20 + 
      (64*Log[2])/27 + (124*r*Log[2])/27 - (5*r^2*Log[2])/36 + 
      (I/2)*Pi*r^2*Log[2] - (179*r^3*Log[2])/216 + ((17*I)/36)*Pi*r^3*
       Log[2] - (118115983308720361602208167142913350386535396495630/
         330903965885578252873398544505741017465905708747081 - 
        (158210409010602008431503272800136927202156954596933*I)/
         630593997311027838196502673510214695232780159258374)*r^4*Log[2] - 
      (5998528932631601276896412703892409464240372843355/
         376651101586360211593437212466270802451786427419001 + 
        (2415407863908646122380813663752989031104630431663*I)/
         49206284943884422078384224799041259880538333735905)*r^5*Log[2] + 
      (184862022586864667084383684265310501811236639095/
         270856379030118148971997714629180216648494315348079 - 
        (14300448140252971635409132921118962975608512137801*I)/
         223143577486216820642030807260207930745792691270165)*r^6*Log[2] + 
      (820124513494804756270496592873658390965577378577/
         322890610061344221098314685995364682364151801580642 - 
        (5201383864602249082012471427898314365556820859907*I)/
         89755811559651235035012833688581059744893790553513)*r^7*Log[2] + 
      (1331005642371424099803682302255418994056457492222/
         548756409606730655492479406584065265161043218871977 - 
        (23518523205478995613626849473274100002028603476194*I)/
         470537906542452181375177094084869600011954864847377)*r^8*Log[2] + 
      (113555570458814313934598373420535444388206040884/
         55962184015825591085098522511236503494571605205847 - 
        (3735062544993047724098801719180752816520990933427*I)/
         86916965682334409049814974075525160185779667384923)*r^9*Log[2] + 
      (470276198485600570572243753879863723979228188789/
         284403186231388333006942334488157159867896431153852 - 
        (11307298266517129044909099757128818961890085919066*I)/
         303924006119550773880970332042286326956900806299315)*r^10*Log[2] + 
      (361153618775027575388345726996608577083659263374/
         268063593589342947942847233327213192400785305975601 - 
        (8524965007067386379006721842016023456367633685103*I)/
         262232323759844257251465687288392313051796721843052)*r^11*Log[2] + 
      (342629083397636050434387841935729841986681539188/
         309702989099795773706884830900535188217787516776389 - 
        (5367518019933030218289603958740318476917513820111*I)/
         187213355010164516359034792519510808664445954131689)*r^12*Log[2] + 
      (276263611553628697263390807227761506922079867722/
         301037219826434393973598033852888229430123500188635 - 
        (2804974947538326902711070547920557336633274326033*I)/
         109984944496220995068280411009353464493508285721334)*r^13*Log[2] + 
      (92112503216301633687014401487715374693159854394/
         119744206686820329249353470451738140111315050233959 - 
        (7241323994165050419020702707762057887314735705851*I)/
         316733266966029950997796047875148331780064551918455)*r^14*Log[2] + 
      (219812705712215314856000763806805834251605454147/
         337507208790456814493511508797127455093319332618120 - 
        (3788696322245522293037537121106256486583287057239*I)/
         183577727861286370368027551207524080074964023610351)*r^15*Log[2] + 
      (107284687559166181353446149483677018163694252342/
         192762303515356548433873102498834150018248972629469 - 
        (11166523766692690409408466482293493764642195813832*I)/
         595671064955499160552434932182853954742493577335809)*r^16*Log[2] + 
      (140227169338802989248102186245477063482059820939/
         292322264993833869368351420964988774984506117755841 - 
        (5748511746675021023634075530439388966065178902155*I)/
         335729383284822110930806459946594223992408104082541)*r^17*Log[2] + 
      (61009992349211237417749798986332540861658861487/
         146416231984804321191715627889963206167774919416849 - 
        (1887665176273287931548577349383472977469565138771*I)/
         120098777504637278429264636474994114445430277513556)*r^18*Log[2] + 
      (155770394306816532448825608987126958085998294706/
         427310035268840888752310744389128084736623596253363 - 
        (6614097695516056507466167491400104910433803047395*I)/
         456365725464183144463232209301500473748865041841997)*r^19*Log[2] + 
      (100070300549085364998793774670413168520363308789/
         311756066851309072647292350208428526661522086901256 - 
        (6225589202006593926810463505006526997292572439113*I)/
         463967442991168170987301890359147740446789192533922)*r^20*Log[2] - 
      (8*Log[2]^2)/9 - (20*r*Log[2]^2)/9 + (5*r^2*Log[2]^2)/3 + 
      (17*r^3*Log[2]^2)/18 - (r^2*Log[r])/2 - (I/4)*Pi*r^2*Log[r] - 
      (41*r^3*Log[r])/108 - ((17*I)/72)*Pi*r^3*Log[r] + 
      (2799227993810638139780705976291120006537417021786777919789993342271803\
739754281516113549965331270373/5475157897942613663636484977766808629741539026\
2153814365980728220295342151294367988274773301461427335 + 
        (10887075617032284698684534676246286066604136613743196224794868338255\
850033982227903719403125818819687*I)/8678726735245028801517003825602065915641\
2662983693287509742384160597257155897325480251058469671538528)*r^4*Log[r] + 
      (2885716735333372297115084117493207468156171197247529094984491682983740\
95537684485391060983403342597/31731001007588112727159886329933793675017762993\
823895748371800190408235104476880218804821814028914556 - 
        (2415407863908646122380813663752989031104630431663*I)/
         98412569887768844156768449598082519761076667471810)*r^5*Log[r] + 
      (1547700071243211146352240127120080417837569953884645097808988144820398\
3386848250990776247583291857/603239664994460879079258608524869127728559109547\
3971957864898365034331275040079745968239388933836856 - 
        (42329335519124143316706567250118097269084082607821747266519446215882\
9456159735755114476126609467169*I)/132101026033784968081062104980965635743614\
14771936273511275814955024034060067577733278796056716541880)*r^6*Log[r] + 
      (4850634343131191333366999208579532129622011318444823992180677681580844\
42375147463537604463609081/86494550991630393870062250313589999363521587386954\
8014374858117941969366889266350734640899613138756 - 
        (5201383864602249082012471427898314365556820859907*I)/
         179511623119302470070025667377162119489787581107026)*r^7*Log[r] - 
      (5947312064965401071727483391266616878298199625204893839813958575870445\
1859106554290656284853338709/293528543976914100438890805269041314753011684608\
035716392191831741587198194546755155099564445079210572 + 
        (51297703661285616042480414870434769668872969979295984505541062395108\
71466216814586463959107517411875*I)/20526385845173492348094919276621235284892\
4425871772376208204998205602620143068871098825495408337790116)*r^8*Log[r] - 
      (4059477551030208434217564730598961311845080065328590449826471942028096\
105854377156672741158359051/7849854189278890985944268455711298878619769148810\
189474746111092540978606947240691170210945358130478 + 
        (3735062544993047724098801719180752816520990933427*I)/
         173833931364668818099629948151050320371559334769846)*r^9*Log[r] - 
      (4399036996103565765195884439951074564552647082503911148811479850216610\
337412983501835858409853021/6833436142990546587666790985338534070938503692020\
493078399013561166723529662583280647321335475797584 + 
        (20035950291320792953258646182776761159537818282669083662165727241481\
08457252172332884101524684256053*I)/10770753782947751079307471569938598152023\
9467298332760197871397137924086812721000197357300703104182860)*r^10*Log[r] - 
      (1293856472300133335187743647614406489806482248357048327832958072817209\
9916623785086855961494568917/188955831313075265534052474441990057423138380631\
86471096802430992075086517718975294233526412411980854 + 
        (8524965007067386379006721842016023456367633685103*I)/
         524464647519688514502931374576784626103593443686104)*r^11*Log[r] - 
      (2123390953178855553816183283942609688462818403600407378768937925462110\
77049591720518749707625938579/31000511546784512634038171076188040276473840360\
0447298416853776124735514290939959778716055994434861972 + 
        (15510448210519834216987959825894847939975585784723460060568107355477\
6769827079167127731046685298450*I)/108197607773994972568306801779403798130013\
45741841474857042079625400707363435662534307741302650856899)*r^12*Log[r] - 
      (6625816015899437930228037473979302288722819360439021173842900581081590\
184273170653739251663851551/9954506323178791848963642073278273243312924527946\
627304902715211017174613311228983625936983906170820 + 
        (2804974947538326902711070547920557336633274326033*I)/
         219969888992441990136560822018706928987016571442668)*r^13*Log[r] - 
      (4670833671687422750987075080447137817948177330275354182347133456013184\
6377923453741288956219083739/732933217951708350222890558985928536702201955079\
82348656187462533369238013394498551917084578030804440 + 
        (17717025436600409286765513274649124629946361636716430242020394287682\
37609002737595260583290391211853*I)/15498744019674911054511983476899788391341\
1067045598704836308680474885033583216327350711466883796435320)*r^14*Log[r] - 
      (3148613885095239635076892879023658140566535660908577608746709699287413\
0274651239005136666162045659/520085729429306888478210723090965748478564446919\
55604236153478501578346395861577533874169475576785680 + 
        (92182039020290207895110865617653156769955896024056060963474087489318\
6860763737085519308978914098793*I)/893318853432701623643577127241840485402430\
73867688576031583401814840240157531501824654920444472069456)*r^15*Log[r] - 
      (2437381919073162271136982491131293889340304856030710351183276474397577\
080854196550525644139406481/4255068140010354993519399924485369862895309434817\
351568920215011539542611661504991108609150796165604 + 
        (13322883876505641876125165364899031435499198374899958038406721960235\
353087829258760745300391623055995*I)/1421401430348107690425586143594138515609\
466831039187446500002043411742584267031287598276476900102081916)*r^16*
       Log[r] - (949684114749294602336307150751221281633817942422650086859829\
2127182905172103538840142803670079509/175543269625809168039133363025458145104\
91507132504502659739252842110464317453758639561164275250579966 + 
        (73693672426898108364346532452441082503763194751405387710209168600966\
3331468737130683023494300951721*I)/860783878894798931932296358740139788513071\
15872492566745080231505734947933492443723171295347324081968)*r^17*Log[r] - 
      (6422721140507711857203182190352539232272572290566891504345896129696372\
68923077246640823539425416/12577043266948934613447145904480625282188638664811\
29033074575856992017705168928605222811125145873423 + 
        (1887665176273287931548577349383472977469565138771*I)/
         240197555009274556858529272949988228890860555027112)*r^18*Log[r] - 
      (1452899305086945174722618055209376527692157023036872187608198298608266\
16019385991786739818502691311/30132909501850947256049570614889098430091614042\
4218546912487181982040288472749849574152181534055893500 + 
        (11235898121101852759533089999461281780562966159099077951774590324123\
32177954458191085155739447263843*I)/15505301050374699005124860563987323270909\
6210345884027298132598510016731900551760456973575373596094934)*r^19*Log[r] - 
      (2762019404188049376268489194565250070068905425371671142543492752669867\
9840192815677463121282043933/606264125321660524950309527369723971741865186682\
18231486697942621908227094147376878597277527564090000 + 
        (30662804308869910735633164208556074641137432981858444158382157169332\
3422418761809566658475072531189*I)/457034425128453176766429693629789126628551\
24501059825618276626680333798304690294089451566948590366362)*r^20*Log[r] + 
      (23*r^4*Log[2]*Log[r])/288 - (r^5*Log[2]*Log[r])/64 - 
      (47*r^6*Log[2]*Log[r])/2304 - (85*r^7*Log[2]*Log[r])/4608 - 
      (391*r^8*Log[2]*Log[r])/24576 - (2017*r^9*Log[2]*Log[r])/147456 - 
      (6985*r^10*Log[2]*Log[r])/589824 - (4069*r^11*Log[2]*Log[r])/393216 - 
      (86125*r^12*Log[2]*Log[r])/9437184 - (153221*r^13*Log[2]*Log[r])/
       18874368 - (61047*r^14*Log[2]*Log[r])/8388608 - 
      (991933*r^15*Log[2]*Log[r])/150994944 - (28831949*r^16*Log[2]*Log[r])/
       4831838208 - (17556475*r^17*Log[2]*Log[r])/3221225472 - 
      (64464055*r^18*Log[2]*Log[r])/12884901888 - 
      (118882745*r^19*Log[2]*Log[r])/25769803776 - 
      (293510015*r^20*Log[2]*Log[r])/68719476736) + 
    nh^2*Tf^2*(-619996329387326124754850390206879897710928767050765/
       604530349997297338004175889979607257190040556534076 + ((16*I)/27)*Pi - 
      (818415369729824420277488726411158126146510369433223*r)/
       366899524338825223325448072065937597614221972233392 + 
      ((40*I)/27)*Pi*r + 
      (1838090478895982794067793543846063089109897394464171*r^2)/
       428613564766735010763959902591128105290659153313756 - 
      ((13*I)/72)*Pi*r^2 + 
      (2449677084201059124951354527772177238711286836489821*r^3)/
       748268005705700561569266357271008872063479225349776 - 
      ((559*I)/432)*Pi*r^3 - 
      (592168156476132661390160940073278767273239033674611/
         534264291523775209972093305452967141710435845042328 + 
        (2720511235808974466972919133017929086729954852422393*I)/
         1195811650812629687518845029528152594616940134175592)*r^4 - 
      (194721902491060058356288296320747922179696391410113/
         215472932548095203935833557069989279258467232410012 + 
        (71613036467619823519760251325728556642261278172191*I)/
         344274277708530106061864243304595435659505541716528)*r^5 - 
      (76825476638003555156600597138907670603012616346635/
         675701577610983874593141888871529527685933650752648 - 
        (26967710488729562514814420996030524992749564109091*I)/
         189714539327832585933834789468898297917104595188758)*r^6 - 
      (7112652177986138663004832882222429896580422626319/
         396470539369977027447139628933339750313648493083020 + 
        (4229396802085528483385009791405222092830053365453*I)/
         353335429836424091065654487701151467481730055857628)*r^7 - 
      (777267518500094055832886678612072779845909805323/
         218306850330380571448775980394476760969514156612334 + 
        (23649431195722578741138874929173937365482704335603*I)/
         588125685387570415300315400775565796222886573820584)*r^8 - 
      (4248256367681904952158468527567082154710779987/
         90847997778148137925897803696629648302375291321859 + 
        (16564137771165710244391548513224076827214554476709*I)/
         370445526913254803781254517335067758798753159875164)*r^9 + 
      (702663610308368686337002522008203520342889834807/
         764277769260859269529445177904954253185606290325496 - 
        (4320413208151188509577821910412079110121516975298*I)/
         100430565115016515577430148224599340878557104147685)*r^10 + 
      (594168900206852801744508776817326543450315678917/
         522957661196821146708389883804248867670317870743388 - 
        (19261499820739363390842865513818087784561079775377*I)/
         485332545924436983862917439817055978208031788951764)*r^11 + 
      (218364186975147107637359619468425021470684222587/
         196332906658928724781006832307076010020772410662052 - 
        (9405324126410612186637869162975214923491274882929*I)/
         260374273552132251387224845708341756112100387743472)*r^12 + 
      (348925258979848560589917392893970227275177762287/
         344130517028485865192908049072076848336184589355728 - 
        (6676260394833111677771687378320234665399864016009*I)/
         203708745640527523483356712332218634211102847321030)*r^13 + 
      (76398858505592370874080607570562260308393725477/
         84896847396167953429885824086601457805228352507772 - 
        (14865835144203811618236323503984413437263909783185*I)/
         499407857965199728830788124672155405389923771766144)*r^14 + 
      (122578830940749493809667335629516343985094063467/
         154996159517634586659216648096125671011498135832664 - 
        (9078072788731906781947786499924643323256621901925*I)/
         334815597546254397492116920364164714408850645117078)*r^15 + 
      (268516986463245317665646862013220291981534491929/
         387267595848180637776246572567475098084911353927824 - 
        (4558300862052394212140224533375925104037501023199*I)/
         183909374070482973415307329398941433844562709790088)*r^16 + 
      (322819112877161881787243459175007462548334855007/
         530411307863068380192823520607435465865951498908520 - 
        (11406520956419611584254059617910184607451823177391*I)/
         501524134847626363769006486631806519007442901358868)*r^17 + 
      (44333116493934364254723071244776258257686041903/
         82740140524574306389064628450907081523730327197914 - 
        (3481775310006320267912073421093149843784486643411*I)/
         166202524086669866068367911264051631492146614947682)*r^18 + 
      (53376218257940260310054489878782600407926166581/
         112727303976500122889902435899884938280862154690888 - 
        (7837579745307741593539324261560186984025508589547*I)/
         404705788160199122101065329541801916971649860291524)*r^19 + 
      (199779028996277787405498144322143458211324311763/
         475479690610168258493430080596221002156522124257044 - 
        (3612647428664928849559231003355614541245368783775*I)/
         201099066492923253459634693626603637855830268975356)*r^20 + 
      (32*Log[2])/27 + (80*r*Log[2])/27 + (23*r^2*Log[2])/36 + 
      (I/2)*Pi*r^2*Log[2] - (179*r^3*Log[2])/216 + ((17*I)/36)*Pi*r^3*
       Log[2] - (118115983308720361602208167142913350386535396495630/
         330903965885578252873398544505741017465905708747081 - 
        (158210409010602008431503272800136927202156954596933*I)/
         630593997311027838196502673510214695232780159258374)*r^4*Log[2] - 
      (5998528932631601276896412703892409464240372843355/
         376651101586360211593437212466270802451786427419001 + 
        (2415407863908646122380813663752989031104630431663*I)/
         49206284943884422078384224799041259880538333735905)*r^5*Log[2] + 
      (184862022586864667084383684265310501811236639095/
         270856379030118148971997714629180216648494315348079 - 
        (14300448140252971635409132921118962975608512137801*I)/
         223143577486216820642030807260207930745792691270165)*r^6*Log[2] + 
      (820124513494804756270496592873658390965577378577/
         322890610061344221098314685995364682364151801580642 - 
        (5201383864602249082012471427898314365556820859907*I)/
         89755811559651235035012833688581059744893790553513)*r^7*Log[2] + 
      (1331005642371424099803682302255418994056457492222/
         548756409606730655492479406584065265161043218871977 - 
        (23518523205478995613626849473274100002028603476194*I)/
         470537906542452181375177094084869600011954864847377)*r^8*Log[2] + 
      (113555570458814313934598373420535444388206040884/
         55962184015825591085098522511236503494571605205847 - 
        (3735062544993047724098801719180752816520990933427*I)/
         86916965682334409049814974075525160185779667384923)*r^9*Log[2] + 
      (470276198485600570572243753879863723979228188789/
         284403186231388333006942334488157159867896431153852 - 
        (11307298266517129044909099757128818961890085919066*I)/
         303924006119550773880970332042286326956900806299315)*r^10*Log[2] + 
      (361153618775027575388345726996608577083659263374/
         268063593589342947942847233327213192400785305975601 - 
        (8524965007067386379006721842016023456367633685103*I)/
         262232323759844257251465687288392313051796721843052)*r^11*Log[2] + 
      (342629083397636050434387841935729841986681539188/
         309702989099795773706884830900535188217787516776389 - 
        (5367518019933030218289603958740318476917513820111*I)/
         187213355010164516359034792519510808664445954131689)*r^12*Log[2] + 
      (276263611553628697263390807227761506922079867722/
         301037219826434393973598033852888229430123500188635 - 
        (2804974947538326902711070547920557336633274326033*I)/
         109984944496220995068280411009353464493508285721334)*r^13*Log[2] + 
      (92112503216301633687014401487715374693159854394/
         119744206686820329249353470451738140111315050233959 - 
        (7241323994165050419020702707762057887314735705851*I)/
         316733266966029950997796047875148331780064551918455)*r^14*Log[2] + 
      (219812705712215314856000763806805834251605454147/
         337507208790456814493511508797127455093319332618120 - 
        (3788696322245522293037537121106256486583287057239*I)/
         183577727861286370368027551207524080074964023610351)*r^15*Log[2] + 
      (107284687559166181353446149483677018163694252342/
         192762303515356548433873102498834150018248972629469 - 
        (11166523766692690409408466482293493764642195813832*I)/
         595671064955499160552434932182853954742493577335809)*r^16*Log[2] + 
      (140227169338802989248102186245477063482059820939/
         292322264993833869368351420964988774984506117755841 - 
        (5748511746675021023634075530439388966065178902155*I)/
         335729383284822110930806459946594223992408104082541)*r^17*Log[2] + 
      (61009992349211237417749798986332540861658861487/
         146416231984804321191715627889963206167774919416849 - 
        (1887665176273287931548577349383472977469565138771*I)/
         120098777504637278429264636474994114445430277513556)*r^18*Log[2] + 
      (155770394306816532448825608987126958085998294706/
         427310035268840888752310744389128084736623596253363 - 
        (6614097695516056507466167491400104910433803047395*I)/
         456365725464183144463232209301500473748865041841997)*r^19*Log[2] + 
      (100070300549085364998793774670413168520363308789/
         311756066851309072647292350208428526661522086901256 - 
        (6225589202006593926810463505006526997292572439113*I)/
         463967442991168170987301890359147740446789192533922)*r^20*Log[2] - 
      (4*Log[2]^2)/9 - (10*r*Log[2]^2)/9 + (4*r^2*Log[2]^2)/3 + 
      (17*r^3*Log[2]^2)/18 - (r^2*Log[r])/2 - (I/4)*Pi*r^2*Log[r] - 
      (95*r^3*Log[r])/108 - ((17*I)/72)*Pi*r^3*Log[r] - 
      (6176052004307056942052975960619321087962596907948446031342672104222022\
102701173476571667315130516224/1131785883307055029238048272811634927650673614\
9465247120852416995215282699854595051532688685314809467 - 
        (87841370893397195740762597569966833594222550730731249865523948479267\
235574046315370288218800370664117*I)/1425257293829372809448873025039704097146\
26057589831737640203155042696219960526296608937966917331522252)*r^4*Log[r] - 
      (9938088249382804920833691478583391550384541846714633267921311816560902\
98380684838572935768772443603/17061340488071294131778170851016896022811495531\
095162840596424087280412230592995210143947012336570954 - 
        (87421801445093050102701920194266970256914160765496472790735607085646\
88480240771642453176290503823447*I)/20952262526471164711317356266581149787485\
855152859467140895411472626777508281792001123061508837546840)*r^5*Log[r] + 
      (4151676513165888730940674332713837020373183372859229/
         92452310708946994849108553260093513949352726305477632 + 
        (14300448140252971635409132921118962975608512137801*I)/
         446287154972433641284061614520415861491585382540330)*r^6*Log[r] - 
      (12597672411948432352884153323499209998106449613321609/
         2479799885271123618035056788444400760556685836139330560 - 
        (5201383864602249082012471427898314365556820859907*I)/
         179511623119302470070025667377162119489787581107026)*r^7*Log[r] - 
      (35275435117943495103028592592831118176798236706302752183/
         2517431004199069016684859127292531085231588987439571927040 - 
        (11759261602739497806813424736637050001014301738097*I)/
         470537906542452181375177094084869600011954864847377)*r^8*Log[r] - 
      (634142227727709753501601214931371018674741472623794073597/
         41589877423437394929583210186501124890849575110856211169280 - 
        (3735062544993047724098801719180752816520990933427*I)/
         173833931364668818099629948151050320371559334769846)*r^9*Log[r] - 
      (17050030898547916674595679329834571440217776570830182609/
         1174234774410196744892407288479999660633455012262227214336 - 
        (5653649133258564522454549878564409480945042959533*I)/
         303924006119550773880970332042286326956900806299315)*r^10*Log[r] - 
      (863997630823759845058264623966594382293511750480854760655/
         64930646714365479196869484503195973000449392042693184454656 - 
        (8524965007067386379006721842016023456367633685103*I)/
         524464647519688514502931374576784626103593443686104)*r^11*Log[r] - 
      (4017971877249798588696882021699885348567715983949439958841/
         333407044738262318629416347604929174467872223543087375319040 - 
        (5367518019933030218289603958740318476917513820111*I)/
         374426710020329032718069585039021617328891908263378)*r^12*Log[r] - 
      (70792363625405553550233192576165262955054694350098503942571/
         6500079035393965598393584281818155629071672924841571170385920 - 
        (2804974947538326902711070547920557336633274326033*I)/
         219969888992441990136560822018706928987016571442668)*r^13*Log[r] - 
      (594832464277694594245125188372811158489075912246855418503603/
         60329501842612873380735856654576403413136473154034199764664320 - 
        (7241323994165050419020702707762057887314735705851*I)/
         633466533932059901995592095750296663560129103836910)*r^14*Log[r] - 
      (6345561497255819972563122416146216809244781667937690691359/
         708511721847253413518125344344610350140568689863794349834240 - 
        (3788696322245522293037537121106256486583287057239*I)/
         367155455722572740736055102415048160149928047220702)*r^15*Log[r] - 
      (27075717126537978722333302024842966028217473612626473754939049/
         3314942789158329166048911675361580404035173911079190597306679296 - 
        (5583261883346345204704233241146746882321097906916*I)/
         595671064955499160552434932182853954742493577335809)*r^16*Log[r] - 
      (2371770581648960983278216055485032237263004395066810779498515/
         317107108042396373075793625412601115947414887801818175728779264 - 
        (5748511746675021023634075530439388966065178902155*I)/
         671458766569644221861612919893188447984816208165082)*r^17*Log[r] - 
      (15052085064397911124994006623748924813156893500780565880904409/
         2188879829060411087899444744135790773918818136661706726753435648 - 
        (1887665176273287931548577349383472977469565138771*I)/
         240197555009274556858529272949988228890860555027112)*r^18*Log[r] - 
      (7584791434599554816465727456130122258469165073325340353775202561/
         1195077317484004121182288678232834685920672760449990719147830411264 \
- (6614097695516056507466167491400104910433803047395*I)/
         912731450928366288926464418603000947497730083683994)*r^19*Log[r] - 
      (7178879230077137531409632247824740412393810891893521895113025/
         1221151685647837491569086413831715526675007699438178825207283712 - 
        (6225589202006593926810463505006526997292572439113*I)/
         927934885982336341974603780718295480893578385067844)*r^20*Log[r] + 
      (23*r^4*Log[2]*Log[r])/288 - (r^5*Log[2]*Log[r])/64 - 
      (47*r^6*Log[2]*Log[r])/2304 - (85*r^7*Log[2]*Log[r])/4608 - 
      (391*r^8*Log[2]*Log[r])/24576 - (2017*r^9*Log[2]*Log[r])/147456 - 
      (6985*r^10*Log[2]*Log[r])/589824 - (4069*r^11*Log[2]*Log[r])/393216 - 
      (86125*r^12*Log[2]*Log[r])/9437184 - (153221*r^13*Log[2]*Log[r])/
       18874368 - (61047*r^14*Log[2]*Log[r])/8388608 - 
      (991933*r^15*Log[2]*Log[r])/150994944 - (28831949*r^16*Log[2]*Log[r])/
       4831838208 - (17556475*r^17*Log[2]*Log[r])/3221225472 - 
      (64464055*r^18*Log[2]*Log[r])/12884901888 - 
      (118882745*r^19*Log[2]*Log[r])/25769803776 - 
      (293510015*r^20*Log[2]*Log[r])/68719476736 + (5*r^4*Log[r]^2)/64 + 
      (9*r^5*Log[r]^2)/128 + (47*r^6*Log[r]^2)/4608 + 
      (85*r^7*Log[r]^2)/9216 + (391*r^8*Log[r]^2)/49152 + 
      (2017*r^9*Log[r]^2)/294912 + (6985*r^10*Log[r]^2)/1179648 + 
      (4069*r^11*Log[r]^2)/786432 + (86125*r^12*Log[r]^2)/18874368 + 
      (153221*r^13*Log[r]^2)/37748736 + (61047*r^14*Log[r]^2)/16777216 + 
      (991933*r^15*Log[r]^2)/301989888 + (28831949*r^16*Log[r]^2)/
       9663676416 + (17556475*r^17*Log[r]^2)/6442450944 + 
      (64464055*r^18*Log[r]^2)/25769803776 + (118882745*r^19*Log[r]^2)/
       51539607552 + (293510015*r^20*Log[r]^2)/137438953472) + 
    CF*nh*Tf*(83035817818084040069851535920908180357593243630655/
       78925317692544308516406105679964842544443951777094 + ((32*I)/9)*Pi + 
      (I/9)*Pi^3 + (243144822034101367473134848836822386885963064919256*r)/
       21077653727640337708829617386024883286004195056863 + 
      ((185*I)/72)*Pi*r + ((11*I)/36)*Pi^3*r + 
      (5276281110294981139007640837439449663993156253095*r^2)/
       450324617002064243314887384979154082300175201672228 - 
      ((28451*I)/9216)*Pi*r^2 + ((43*I)/384)*Pi^3*r^2 - 
      (3042661109999259576099373926341529514816966459926313*r^3)/
       199300521204773828746711286940676848583812556270640 + 
      ((119401*I)/24576)*Pi*r^3 + ((25*I)/72)*Pi^3*r^3 - 
      (790436209677666522752503285587190632116191054682645/
         213729715744843726459072413083988901499542527626772 - 
        (1393879740625930517189934503247070355035010392367008*I)/
         234020092037602249606663427505745222071224342638713)*r^4 - 
      (102643783887677226003183947532681115274983771235005/
         354421271428427641753929825560817652642282412243704 + 
        (529689645698245115715013619428611683823593086136423*I)/
         439636272262150456773027608588039148617413090413584)*r^5 - 
      (474734227157989932850769699946912671192742293997601/
         324058680374812331132973893985891457630041784952176 + 
        (152010725347199157088940634791729005713459627388416*I)/
         75841891917997049471065482838483746321499307579455)*r^6 - 
      (351253580494996087020165716634058152360440390007977/
         259910113684262670661688503846258668445895375053240 + 
        (407628092827914534622538508921133201863152000731543*I)/
         321674799777837891747967231185772390816682338929524)*r^7 - 
      (432799467032109020672287667720018715532294189681495/
         344639228035647195205863230022772090167543348473324 + 
        (1389903864636467561767739567108274242243815460581627*I)/
         769653681205817058321561570575967593709180505097496)*r^8 - 
      (397443357936549862530424969627973321425148510571027/
         342461297152984892269521563964423532471796746866524 + 
        (161496773105024301469609848643525266955053202403671*I)/
         142782443280355818102655528119637580724551625012056)*r^9 - 
      (124560272815847958735955254883703869863728934216743/
         118530267564152564640858716564626228415653924759619 + 
        (556022360684509911770438014007277063559884773150769*I)/
         330536429004437247616212022894006605342627335878876)*r^10 - 
      (119154189011977604270684487795426911410210692192689/
         120398525594473913076143873460678219771227887601624 + 
        (85290137420404392946266878654967839768749209680617*I)/
         79686584266571471508837245148634112606037512385898)*r^11 - 
      (140902153244324657896097261207332722169963663588553/
         156041030358753239740072135755221594731790655105412 + 
        (517944320314549155306977347777627065617317399059881*I)/
         323688754383763191606811991311326202530749765697142)*r^12 - 
      (327698478330249645138744808343605504616661475605487/
         380458401235014638778479646899417561225151957337916 + 
        (597020809315497231559136895063022073087130769027453*I)/
         574290042994437303178418100809969819175633971853312)*r^13 - 
      (229465219731726609139861926876433153085579709347135/
         289121236451716348968164958877545451957212349916528 + 
        (255631276999540973238322026454841308952784359905423*I)/
         165744980010753130990793397368331581463249220248184)*r^14 - 
      (110645886426604109112747776816225113948706209473383/
         144883066417592157762657196050586191802462722474652 + 
        (125077371388456028891303546351823351147085610974999*I)/
         122267230825852958453014084071432344152579070631460)*r^15 - 
      (123759664090478344539274882408985731782256991830093/
         174351867944360406093484795294354490048330277525868 + 
        (482737480392818029906957752899742450798381275466771*I)/
         321915950517012029206225697311205779791834592533800)*r^16 - 
      (263423462388519237534276827787297940444578213043457/
         383263768218354765743565640136252013770172641081612 + 
        (121402537005704686335144775968661360607388646095206*I)/
         119740023594078139325569456117868674225766528712877)*r^17 - 
      (41983188536420790129976443497091309909739630367513/
         65244421042622417487669614089781860708566398710469 + 
        (908578865246575320495838140083443809255061408221751*I)/
         619441662696328040400285122188163561299760620773764)*r^18 - 
      (125963927749933229621156687797783775094289368498003/
         201218764238427415983208296121948786923966671217794 + 
        (47659317493592038533884464627109156710755049344436*I)/
         47230744782176105428065034678957729062460224231873)*r^19 - 
      (185522503257924565457423690515306601539809820774937/
         314654819281807477866177267561102291764573229898140 + 
        (486993140580762963589231150742946993263666752236863*I)/
         337995526734044552077358451292127967256208748928148)*r^20 + 
      (67*Log[2])/18 - ((44*I)/9)*Pi*Log[2] + (2*Pi^2*Log[2])/9 + 
      (167*r*Log[2])/18 - ((275*I)/144)*Pi*r*Log[2] + (7*Pi^2*r*Log[2])/36 - 
      (249*r^2*Log[2])/64 - ((8435*I)/576)*Pi*r^2*Log[2] + 
      (49*Pi^2*r^2*Log[2])/72 - (149161*r^3*Log[2])/27648 - 
      ((280279*I)/18432)*Pi*r^3*Log[2] + (121*Pi^2*r^3*Log[2])/96 + 
      (4978291703581603021719824325096933346519098531563/
         80369357857864517717452240099528747590161290547545 + 
        (56512328588071381454565474168467183146441614942139*I)/
         114121996810267212183811421558027966535327808628473)*r^4*Log[2] - 
      (100538795408792405515374764281009745247233916805/
         95721961464128332763651343152671536418874487297644 - 
        (357201322975794059099198246982823818619421160841802*I)/
         726492221479017293016429263846343539550363835312905)*r^5*Log[2] - 
      (643861899094709070765771145767925269870977177423/
         242457935870608118741274283491344882124767386993125 - 
        (171854583468927745088471276189450313273869746777637*I)/
         381763009779568023391927224993830771109546441594606)*r^6*Log[2] - 
      (1124539429143756224650105655024985477129882359269/
         345199164036684907451752525802949034016916849510735 - 
        (49959853045781452831214922795171313296630019487614*I)/
         119849244295133378121016581474014478444652607028741)*r^7*Log[2] - 
      (79256062615103665178205822034330527380079262157/
         25760823177477186140840790456764861995581505390721 - 
        (95973142152551008268444058091834741840017786832451*I)/
         246803736867938994687173984118103040172132790008954)*r^8*Log[2] - 
      (799052342226078990157114514557299295018912645037/
         288582110989234895998740933324059376900073427503374 - 
        (287683458461988572745554960615593016037078221963467*I)/
         787438456210679634604524608824349210444056019460219)*r^9*Log[2] - 
      (765679651900417889885589054605255968962220372421/
         311244649439502219919569455994703890812849344799043 - 
        (37523665693567685325884683718528702744440707030502*I)/
         108653354911937480690753823289781173647151908428475)*r^10*Log[2] - 
      (539103838405174018852551598118985975183908715388/
         246811206820409440682958943850095582937030115664629 - 
        (57147553967660515945653877973071854768617862651631*I)/
         174144590118665513786684862124366885670730423342621)*r^11*Log[2] - 
      (530728047397173783648155794197599390886381996539/
         272617815967744229337605471287518260791536673895103 - 
        (91418888079269300188663425671892256359558047315678*I)/
         291879542653497558451541245849007600421281885274615)*r^12*Log[2] - 
      (248149994931867843313475522216991056243323380827/
         142259148785978993677532438606460273889341282749625 - 
        (99376391996986183207141300746816860274848048465959*I)/
         331184277136933104194148631785880946455227635578188)*r^13*Log[2] - 
      (430589458349153697613977223636614939055144043489/
         273934624729735122417075154955088413158352058907284 - 
        (69277539715862983535820925890505059718283744662643*I)/
         240210260708422737605634386923230541417288998344124)*r^14*Log[2] - 
      (396265887006217364096816730335536894876934897293/
         278209245755175188421423220092380192720095544787981 - 
        (15084640189104636720822049231452217950216041042477*I)/
         54266133397170021870490213188112328552797405028171)*r^15*Log[2] - 
      (355068240953656340512333254101665396390936671581/
         273662922878968333713962607036974386606133520264807 - 
        (61054770103134901767020190460669886706348532478855*I)/
         227324061903720679036071823908669091966307857638366)*r^16*Log[2] - 
      (152183684063737272033187527245968318600442428339/
         128136432640882985807752761837374730737916876155144 - 
        (141667808211508794850616163545865338042936231300435*I)/
         544746199665879816483460166742616799637058465603206)*r^17*Log[2] - 
      (906393805271038881687425024113123061437001097859/
         829984703638628218407989398618677054512385750326988 - 
        (58312715382389572457121897430596707035383097536247*I)/
         231129838591350947582989804217458158245016199799979)*r^18*Log[2] - 
      (46999674377007540411112270790281322258212046446/
         46612740200592097598794640132312263442406146360909 - 
        (174186432303530480928390947278366710080049130878488*I)/
         710459799169581102552391004263776374151781313524863)*r^19*Log[2] - 
      (23050135811981606579444136214731188854743353518/
         24665836050057851337760034802676428557093964446905 - 
        (24370781384759130603844907585386507943500016408499*I)/
         102133065753071398495039942607790287426092364576557)*r^20*Log[2] - 
      (86*Log[2]^2)/9 + ((4*I)/3)*Pi*Log[2]^2 - (76*r*Log[2]^2)/9 + 
      ((29*I)/12)*Pi*r*Log[2]^2 - (307*r^2*Log[2]^2)/24 - 
      ((7*I)/48)*Pi*r^2*Log[2]^2 - (1097*r^3*Log[2]^2)/64 + 
      ((39*I)/64)*Pi*r^3*Log[2]^2 + 4*Log[2]^3 + (23*r*Log[2]^3)/6 + 
      (23*r^2*Log[2]^3)/4 + (139*r^3*Log[2]^3)/12 + (61*Log[r])/36 + 
      (I/3)*Pi*Log[r] - (149*r*Log[r])/72 - ((263*I)/144)*Pi*r*Log[r] + 
      (67*Pi^2*r*Log[r])/72 - (10523*r^2*Log[r])/9216 + 
      ((4775*I)/1152)*Pi*r^2*Log[r] - (1111*Pi^2*r^2*Log[r])/1152 + 
      (1671253*r^3*Log[r])/221184 + ((120151*I)/36864)*Pi*r^3*Log[r] - 
      (377*Pi^2*r^3*Log[r])/576 - (439100534431234710499715696314001946205448\
61701451875224290777926541559826635796522347457497911474073/29068279431194630\
96942927040956174456440178307555239307992822835724710515898738367320342613145\
7737240 + (291468781275937008476503330053040883049659114281929252588098196516\
7104722087474511905184147751335467*I)/583574160104669234809919476717735120938\
2488408416179401265383222559733354281592716735111863037230664)*r^4*Log[r] - 
      (8966726579868695757322657043244208798143381262949308221003151294163967\
0519137940770112364825341708197/190050622120665832870343479185187584272898363\
00627823519690653985707398877801150285928224523442016984 + 
        (12704734900139278630801335501537689364597930199177347364860025920191\
29838950657390186023742087440130003*I)/75009029640979309212728288543211636199\
2136829445326763416416096623222041965232831342210201179094579340)*r^5*
       Log[r] - (294376647328188719130685591546528804203759745609792813593480\
825192181222479954441762437993319432530609/5587595473045992811014015469798718\
0305408713448546453503720964936872704710906467480974098575307110000 + 
        (21751528917840660721601578832893491420215812269190360992238107785250\
568129658067992347524987462142897*I)/1060616087145081806597633521616780250034\
7746545500010549642667768382290741379705026663337326836458352)*r^6*Log[r] - 
      (6793533814236839748076107466047037593017970439168420287133638371737916\
36200312400156686058226415145687/13864723841954269936141120328755654334232175\
4221083884117099165912745697937135834665368200088289276440 + 
        (17662872722950572474459858252732008751971781475376812751765540141889\
3778218065993353134051468847967017*I)/547524392421295430032134548149703394061\
45298137091973647897755749042950937837258206322987788488600068)*r^7*Log[r] - 
      (4926444056456100551433326669447888110851302416598894673107546428042904\
4766233410520874274797312946177/863154809367250847985433532935018078728706049\
3069002834143240114930922142639948990064165838001300268 + 
        (43546012339224272162441414925574210352362788244618544065619921693951\
2494971841338763131067200764662817*I)/996189025935358230772243405555800379678\
45589854829091771434675514859303666863363504911479474215535548)*r^8*Log[r] - 
      (2007381892370624418481666008914405561218337766003175746255420503128701\
44537247373190342682879414068701/37507153810431270922470203721583663755444538\
892971889426088099087762000133752213644083265209876967442 + 
        (52057887249609239072357438800523504624964366686847988836627601310555\
159663378612059531938842085340809*I)/9431008037670205186989589303030234469816\
529973425039896383994698384672394628734833482447192036285773)*r^9*Log[r] - 
      (4955102788932703007089532585873985539777344961761800089052488850616942\
09643398355687453045090943728261/80584659353108634195229370343787535971420048\
188035985335781974140701078059352976231309665502703736228 + 
        (37926229003796341495239467308870727364494142549892091693756763243696\
0410382183002019003934442153136251*I)/567652242491181630415471457390961771851\
53536035401455117707291798533863633126987037091537941683276600)*r^10*Log[r] - 
      (1795906394019296159863561876412326281112276058207686529684679072268505\
26565884580464627997129757313499/30844678778784109858279849887438168961562623\
592984488486426142944704039531393166229014045655364269244 + 
        (27123382582440911200801755349886076390194570592457009421985456501641\
5292851926400953932839051322708023*I)/347027768347632157557407078986174819525\
56707845541261577466781959972184189294474231076873910119499440)*r^11*Log[r] - 
      (8969674119058057464839406603751272354804493580824064855635786120718699\
9008945658983141157789652800259/136439863320434706200682765952679274289720390\
51988211852736287640534231645565817555657878333514434848 + 
        (58468856952184425868340755798893010716337161311742441926256960024531\
551134396393489280463102493849837*I)/6517972228646872148421835576716149806239\
852642067167924095742744642368945790594360966334212801243960)*r^12*Log[r] - 
      (2485131432835615830521903061340921669175115028025667698445431451783908\
63940768947949750100555226876873/39612550639842422794589593968328597004466894\
436482563985684079354027436325615337386755852828478543000 + 
        (27044871251908563742275596201220765743668717741234635308653084700570\
0567893000878009455413576934884049*I)/267783545437891536190391488365545819736\
35178215829636869432040968842882091170013748154871578514320488)*r^13*Log[r] - 
      (2109228037935779735282889116131538779991736036568595831827481354025046\
54705881949158260793438099694243/30220101152949267939971299784356827041625612\
418171506733851309773008621861646512100417859734334172152 + 
        (10714774465611854185289757102587815940145692545820094696392502115571\
0091736216631251734582780683782427*I)/952583852658414605702332623709448427885\
3594511891230434814679457542602094130697008890703441863614216)*r^14*Log[r] - 
      (5676323056916102204639074981095359345046949248348250192380550612866617\
09067903395477682886447223194577/84712270790753795869778025047322229934639403\
439038062498707811482024142062842468047071673813194985616 + 
        (14832532019576983553766224126639613281220153441929637621559867527366\
3753619524662371462376187255867157*I)/119855677446982954250880054459258019121\
87854047097033152878386633845408516055521826693900717909989936)*r^15*Log[r] - 
      (7677542881808993275212056335285398628176671918536894246447867175746483\
56919163626755646334437525563241/10423107683368900684412819925925236451755761\
1925695997433194923079489988110679286424959289566966234456 + 
        (52387828758258199456008125746709591256143419347425565819944136016948\
391918160214629085541083783316265*I)/3874810071270111720126096763267503916865\
855518150625673116073912113137585037942140311384909011980564)*r^16*Log[r] - 
      (1454814501697023787437135637865175252526638568342303440093209353571063\
98885391494743766737055517124319/20475930921471982319350452891853752216579931\
307828313214665515781386918288876150452331394096072495024 + 
        (23160766257596420724546192895446210069440264904723884397968540874694\
9800233025224387879339918104141005*I)/158125861932824267559939118803960281206\
23411293695348153886302570428041309702580557558823235812630628)*r^17*Log[r] - 
      (8760653249460598494041221727668525671589931153613363690501005853405057\
71564082394991270538323179496749/11326502540867895031314323097854736657575467\
7964913767174559537511111842300940807710663694321938019232 + 
        (54318620599730792592389041087501336803222924173564978061898752582643\
23372387151164624443303349819542893*I)/34401709389653726869429770834549468113\
3466976395544170783585072475748895383781541660694359203692778708)*r^18*
       Log[r] - (152629754165905510330023785548480602683713588419556396837066\
770298203102092637537010398124700890308785/2038098500587495959334924606941112\
8021694437103930553548584492752721493748677527258178188779598091852 + 
        (17910795000687424360652852067723869815129159627975640358894149180868\
52154276988877348347388424286265343*I)/10587475316209627050100860414674288619\
6479102977929253808307833608666001344149223366156190832435572106)*r^19*
       Log[r] - (128571979793907276136545729887762968876002193047580826264862\
0384741823253206514682627756245648882615/158974987621823986990967603827045767\
787366695743059310329436618680283784629762169215643083634378834 + 
        (35376784703413413769586537784632490448975894549244028947970896147474\
82117774373253860054933634458562157*I)/19590528352622870727995038456060328898\
9790083399462175333648280930679035242019368290917949230127819608)*r^20*
       Log[r] - (Log[2]*Log[r])/9 - (I/3)*Pi*Log[2]*Log[r] + 
      (37*r*Log[2]*Log[r])/16 - ((5*I)/6)*Pi*r*Log[2]*Log[r] - 
      (4751*r^2*Log[2]*Log[r])/576 - ((35*I)/32)*Pi*r^2*Log[2]*Log[r] - 
      (122311*r^3*Log[2]*Log[r])/18432 - ((31*I)/24)*Pi*r^3*Log[2]*Log[r] + 
      (35917821280800697831268508260987823965084828416238/
         227869404343887477046263318092801492480583130824621 + 
        (345076230049885165186200746081678301940163964649231*I)/
         115876404935641860180501391134927768568787088670284)*r^4*Log[2]*
       Log[r] + (14465214524881119230371948204843451021442368725418/
         92425681483258342551502391884703488500419103853901 + 
        (994029273168184811431628591539001642665326937337008*I)/
         275825626345789085898399388205877428091230764734579)*r^5*Log[2]*
       Log[r] + (33850882924810595651087035240224747796043337865121/
         236239546288124063080442020896924776122378991330784 + 
        (1131475232518940175226957259244306227871198658766303*I)/
         273728540234392206248081261338256937152979411198213)*r^6*Log[2]*
       Log[r] + (9818630803089166979160345872463686132145002148251/
         73997142729602298938784381194191193624131863352504 + 
        (896287028302147451053769540115755369282538951624301*I)/
         194568198797248932458804046628283546192176151466512)*r^7*Log[2]*
       Log[r] + (27624338498836739100238206101700412595326377985333/
         223174092283866249022402119641246017485653798652003 + 
        (11822294951473772289247009528962541706760991655884087*I)/
         2346457019994066181185688138404026571683503325217246)*r^8*Log[2]*
       Log[r] + (29327869201202561656857197159766164763066184440401/
         252192468721914706887925447978384444822547384471430 + 
        (1391729590193848809245328191727919538724909739053259*I)/
         255921761365038581511867464900542381249457593710834)*r^9*Log[2]*
       Log[r] + (30857980375060268841555522606538299805674108473557/
         280708299810659437300091614927755772654502936500005 + 
        (3155351992015651545157144115323797088583181496484228*I)/
         542914382427724618445810925965976006761728398048495)*r^10*Log[2]*
       Log[r] + (9578615739146599614383266459874981458747213849985/
         91699077134718894703957880518105513213681398662556 + 
        (734590586920552190336450913177978261830893438074716*I)/
         119173324957632222534045470810955799263733527620923)*r^11*Log[2]*
       Log[r] + (4236705523628584392089807902529734093189730335503/
         42495786756267446345830813725668401860624808840984 + 
        (932147744761519496810695185594276978715056981459769*I)/
         143453522739080337320813665656828824609814486715626)*r^12*Log[2]*
       Log[r] + (22413345710510268727883965468718390191943128649647/
         234662151496711751541226542359245163723387891809096 + 
        (784433590025998894701814474410391294317169881369429*I)/
         115087465856532735642803810789565351029666040425060)*r^13*Log[2]*
       Log[r] + (15802951159483410470835359429747617617095916362158/
         172142128715932003305108066561436271886330812244165 + 
        (1589451643117790435303307767016348446953049689842523*I)/
         223229219200738103573504821711486074907432169518896)*r^14*Log[2]*
       Log[r] + (19255633044447309566628086729801422473125691068099/
         217621398182907101159010712895986195814652937725252 + 
        (3834354286687579701884238523618368407276555764386613*I)/
         517289573893623568945160108800337455000014653621613)*r^15*Log[2]*
       Log[r] + (11552016272592538754734736222961991213962005424448/
         135124304612752518909668548637423980371128967708525 + 
        (4053876412812995011701566534565649624758741323973728*I)/
         526909412890158617061751950449736834719214272168073)*r^16*Log[2]*
       Log[r] + (11707639907338822660485261648602453631601517222531/
         141430235109983541564475290915959018175253558447472 + 
        (699671428130900199404734096644200326570623203640815*I)/
         87840461326031850096001841796422767860754219521839)*r^17*Log[2]*
       Log[r] + (4448590454196557544033600865196216593420942230443/
         55394296225714569601652723551581229212722001268316 + 
        (673393850468046089716481845446664574080042505086926*I)/
         81841549575690164303050098297419140157918607667033)*r^18*Log[2]*
       Log[r] + (8071071806863084038749556108877849259713111919770/
         103420413198293619431014656285283403795075159359507 + 
        (1348316812010199915513093375676099129159464375189016*I)/
         158947481671179692746169438688177152202952842309195)*r^19*Log[2]*
       Log[r] + (5468480864446273205851767626266471217200395172683/
         71996848064556287681757661488883562716050308398412 + 
        (845939902095720890299184182629852717841467133717922*I)/
         96897874953600692778107012784857381647002507916467)*r^20*Log[2]*
       Log[r] - (2*Log[2]^2*Log[r])/3 + (r*Log[2]^2*Log[r])/2 - 
      (145*r^2*Log[2]^2*Log[r])/48 - (995*r^3*Log[2]^2*Log[r])/192 - 
      Log[r]^2/6 - (365*r*Log[r]^2)/288 + (6241*r^2*Log[r]^2)/4608 + 
      ((5*I)/16)*Pi*r^2*Log[r]^2 + (3053*r^3*Log[r]^2)/24576 + 
      ((49*I)/192)*Pi*r^3*Log[r]^2 - 
      (8443385907563484291360565514762626031721942835857072552822000030457063\
978802407323256558753235825743/7101440177561932464639666496653001542667535393\
0291997883800422614944821466996983362424536072888498584 - 
        (48540090666653033328649096613617652410007753649059504468539397344915\
5295081363720868345637548219633*I)/395540242827602096653434298944687519372470\
9487054427909225197278730277463519070030119640677450850144)*r^4*Log[r]^2 - 
      (2394270093196906203619700491343363239913728629527410411657382568450319\
5027629165557602054362349884721/775605226680500574891307056170376994868920860\
56847277061151136162964884283738788566347412545830466260 - 
        (23939991600331906317543915694181764551128314761490744711313557700180\
410168445520626342961836687743285*I)/8934989388068215747341990375720719763051\
3398438481917241625068816982186597695563513222320505161956408)*r^5*Log[r]^2 - 
      (1157921821907969197215688017976743209408993792467243727605686953607165\
6766194003648534228577781225809/319670277956753595621729926604345431559806344\
05567223948993755101343351716416796464811316322265270208 - 
        (48583693851573669707231776474639151370443888550664241789232434876179\
83705314431436913910810580423815*I)/33574181219214119861193649530502537506882\
843859256285072923248381224973658747392482991762699318924264)*r^6*Log[r]^2 - 
      (3214885359414974358922228381029794076653815778968229297620831724449236\
608969703152953353849125975033/5881621281909881263132090576710793782718577577\
943295047378515666227865925598094837474346887532883376 + 
        (25044162223639807513939249629482848119895812497731953570339074758614\
51536510656257239821566867734143*I)/16098197666174359132318176462197464452657\
329528292119763139120799377977462857202498837336480176685408)*r^7*Log[r]^2 - 
      (3959537885755527254284632145951429991512498112591505094824661669918243\
3175540787590825646487068633541/544901182874052788401520559337615195879389334\
93201557521429288661623992268857934961571869280602112536 + 
        (14111173885151421969527710565658082600694735033816493246760249718516\
054523114870854637555429756541273*I)/2081822950373513697159587511076103299577\
56159753954784256591953132800871641525805487930118239442452048)*r^8*
       Log[r]^2 - (4973449626009335690871763401333651747680363211063899639951\
4980139840386067337596999215972080921677707/547986211221586802994963566030208\
49570513403072494125650629110190313646635504824970763936821906313720 + 
        (21500609159193962883405945994048152946932111494018223340080944274962\
486514442206931812555232656930527*I)/6419948135769362109169312192748352951373\
5432263687611307107942243809077223160644545655611956033183176)*r^9*Log[r]^2 - 
      (5643233394589677059176696935798961433648409469724476225995223591016030\
8010872489582437265355447240803/517331440031231152109558738611140485094756383\
96976022211265010425299409079936099629952313214844863840 + 
        (69140147518447988194363251776696861484573410554639484680756707768666\
9865233758849583250353061860071*I)/307139819663967756301221115970473022476941\
8571928158407709091870518557983337374993129997972335309869)*r^10*Log[r]^2 - 
      (3723151646518780511022685217976140781578047563681456500386249985889580\
4780116140511531778346396826147/293148809202835577974008919288639340796119687\
92441552426492720762153429892510004942673451795384390616 + 
        (36915870083184232776322506874799420645176151609658515345538942506878\
30161259160552175210084746611947*I)/79530326940818315712893082587529852870612\
12367130825719948936298910631194703530403218851621364522962)*r^11*Log[r]^2 - 
      (6629257693636834604831722325598446586596380270493675199884517867691844\
326109001305222241051363252013/4563691245979899449482864322063521552656888920\
748246568802999522299030158734650636198102687914671824 + 
        (73084686765255141314574162749524921163727564292889760880306308759603\
84362234746851865170912819257311*I)/20716502503649827488809776277409132819713\
593775955765117279981735283753486136542184294768531652358920)*r^12*Log[r]^2 - 
      (5556139076429648145079081421659829679610997302919270277943266496157605\
5851389300623957875860696301611/340602479950658280193208962986239031825892035\
92533211580230993909901539303442071939740839684867820592 + 
        (13696736262227887006442548875557614399968079869251219922077181325516\
671058643298193894715722705628267*I)/2402311631280103943204393978956756048088\
1950250406306517280778822064080461015480316793921915392405760)*r^13*
       Log[r]^2 - (6322258271572878569379227241397574474828631182654224035788\
2267586441507342887693318437153636967931797/348690387871868660130235163375121\
81176877513049183964502480111076591016122211163608908620785699318820 + 
        (48899237356990313828890258597198557745844523476714850246953999992246\
835172849487837483548073378372963*I)/1059179038766524863081062628685795453248\
99428740223294254648830637956686456345939417669593352807932512)*r^14*
       Log[r]^2 - (2860322176332228848663341067424700275516004145287599540492\
859616527180975832780346649168434088011496/1436110152707404074345211491284207\
232506244214281611849650672971542430086126184088325529755475796779 + 
        (21167162933478309868064636752787565700784906332328277190230031648591\
882068913400039986049757997267709*I)/3197558438644958564367600339703110754669\
1618780304150054439845183149570358766934505878951613908689434)*r^15*
       Log[r]^2 - (1274569355095300910033206436312765918859667989188188308441\
25934925186213976123211324847740418840165001/58650397202291061654124711637433\
640178429428100430517887690099660515071779265709972760293400236484600 + 
        (28619788543120010113400853071356277692165185571211231275837369796953\
651366604011031619883859144101613*I)/5133681607339888689918852367408636771850\
5603237897204722267280933716138990849052671812398015192450830)*r^16*
       Log[r]^2 - (1105017754964032164788324542571038322641639082614630938300\
53481051960559972799017970999242491324662387/46985149713377841445512468197352\
138892493560520436593313798616273948183532445750243890115833320174816 + 
        (10696438087765276995250091722202707901858993171583659978836065025132\
760118837890580377360398540236997*I)/1437600910854448897416156493930329431452\
4416011517730028213843610261524614393631367699095366883539426)*r^17*
       Log[r]^2 - (4016818525740690777535109020409912044169500673485184978275\
713279792070334031772563753283805920456477/1585759965350118868106386651948043\
518034504150140728263897027488636478404301711040241851445587354460 + 
        (14109577033692890181451844746766849620016547089582122060345990577392\
191051519147985499446347619197949*I)/2192126184190654921640835593464608412582\
0211795100784592021151297748462140621689165364587830810906164)*r^18*
       Log[r]^2 - (2273207824778385232244317292922872478648865470851635735454\
6911437373457155091903020643888566248580073/838225433305922342265258065118237\
2420247926982778249749118478277176746475574612387743003518088885000 + 
        (10014736176210246971530086197078687885561229805012108450908564662945\
353793805171612307916457897832291*I)/1223013138063915870371855779196299950032\
8747565710372841809662612120288994962577279243709370998473680)*r^19*
       Log[r]^2 - (1161842755019762441875153603050868449751202331619378794679\
1645442309787361926622980962779186150726301/401601280859824019129987188925010\
0749597654576299653823516615913351331016957369342038902213822449232 + 
        (65647310175936971448883755732209852477275978577100137044935336894338\
59636874129124663033726366028235*I)/90881268147143449042200029780728271393583\
30282551072421570782999670534098569424629049634232122581739)*r^20*Log[r]^2 + 
      (Log[2]*Log[r]^2)/6 - (2*r*Log[2]*Log[r]^2)/3 + 
      (167*r^2*Log[2]*Log[r]^2)/192 + (67*r^3*Log[2]*Log[r]^2)/48 + 
      (91*r^4*Log[2]*Log[r]^2)/192 + (881*r^5*Log[2]*Log[r]^2)/1536 + 
      (2021*r^6*Log[2]*Log[r]^2)/3072 + (3003*r^7*Log[2]*Log[r]^2)/4096 + 
      (6569*r^8*Log[2]*Log[r]^2)/8192 + (113443*r^9*Log[2]*Log[r]^2)/131072 + 
      (727441*r^10*Log[2]*Log[r]^2)/786432 + (3086083*r^11*Log[2]*Log[r]^2)/
       3145728 + (6506461*r^12*Log[2]*Log[r]^2)/6291456 + 
      (54599597*r^13*Log[2]*Log[r]^2)/50331648 + 
      (114074233*r^14*Log[2]*Log[r]^2)/100663296 + 
      (475017689*r^15*Log[2]*Log[r]^2)/402653184 + 
      (328696105*r^16*Log[2]*Log[r]^2)/268435456 + 
      (10889539635*r^17*Log[2]*Log[r]^2)/8589934592 + 
      (22497553155*r^18*Log[2]*Log[r]^2)/17179869184 + 
      (92776561765*r^19*Log[2]*Log[r]^2)/68719476736 + 
      (190965638435*r^20*Log[2]*Log[r]^2)/137438953472 + (13*r*Log[r]^3)/72 - 
      (r^2*Log[r]^3)/36 + (5*r^3*Log[r]^3)/144 - (19*r^4*Log[r]^3)/288 - 
      (619*r^5*Log[r]^3)/9216 - (869*r^6*Log[r]^3)/9216 - 
      (5113*r^7*Log[r]^3)/36864 - (4615*r^8*Log[r]^3)/32768 - 
      (424165*r^9*Log[r]^3)/2359296 - (17503*r^10*Log[r]^3)/98304 - 
      (1003913*r^11*Log[r]^3)/4718592 - (3959729*r^12*Log[r]^3)/18874368 - 
      (72868355*r^13*Log[r]^3)/301989888 - (71830039*r^14*Log[r]^3)/
       301989888 - (322353683*r^15*Log[r]^3)/1207959552 - 
      (5087596753*r^16*Log[r]^3)/19327352832 - (4986127201*r^17*Log[r]^3)/
       17179869184 - (7384290065*r^18*Log[r]^3)/25769803776 - 
      (8037505627*r^19*Log[r]^3)/25769803776 - (21180657135*r^20*Log[r]^3)/
       68719476736) + CF*nl*Tf*
     (-214410604209941470531143149587319416879845193985123/
       145897230189207744151285512731505168665121823840413 + ((32*I)/9)*Pi + 
      (I/9)*Pi^3 - (3091608079364311559133944827376066596676336916422817*r)/
       369184403826008935767008696145108529154675239054672 + 
      ((239*I)/72)*Pi*r + ((11*I)/36)*Pi^3*r + 
      (952587117594348633120294224029164666003637699809129*r^2)/
       127339508672698889236071627586935649318466130472823 + 
      ((14557*I)/9216)*Pi*r^2 + ((5*I)/24)*Pi^3*r^2 - 
      (981362816722412368116956639045609019738684214621237*r^3)/
       702980589979316889433031643899248354096079294125540 + 
      ((42431*I)/8192)*Pi*r^3 + ((587*I)/1152)*Pi^3*r^3 - 
      (90099590538849932733036631231199423377371816261899/
         233071646238364551772424325503471829572250408067458 - 
        (106848812189408961944727245146400470137593001554275*I)/
         337682966198265706975662985194325530054407295527652)*r^4 - 
      (40910073774284438330108481952483897572249952665211/
         89531041372513720765525589859918439391558200842426 - 
        (23073549016827269815395241903824868462639922034219*I)/
         106659596882118688513878469373903353100589519961288)*r^5 - 
      (110011149028747352622263200834074016265978034258171/
         251611629357091678942059821696871138291803531909810 - 
        (48514691947024638329424560527988251864657381413981*I)/
         212488509239188583874021336783137170639191076305884)*r^6 - 
      (48792280604281027594194259297274073783775688692787/
         117994482796285634397112600927619763015408590601557 - 
        (3954252956761348625217299342230471064609009863175*I)/
         17149983859298601125803318560168002989561258149592)*r^7 - 
      (24547749016004533816625605446723265575946091982073/
         62880000099216220751617781039568520159692637187508 - 
        (62931831348115662036327167709576895738490975390277*I)/
         274440544937461112269389270682820939577176905348864)*r^8 - 
      (195683888830043340404777091777661045205069680592253/
         529461374833323555405592338684273450818802797448872 - 
        (140158680276747134323695549072051446550246272231845*I)/
         620092648736052719358489821205851653887132557297196)*r^9 - 
      (95153511346656692922113749419091248730820612518481/
         270916563116389049103993605632949535792061426337388 - 
        (75579876895144770745616031641520348367090714589203*I)/
         340741784683266680116612783065585920471619839480836)*r^10 - 
      (82715066291341938083299722131692932655389821777951/
         246875284691083272784602371891051012181261441462892 - 
        (196484672553125056953705198516940905197245992981269*I)/
         904604024464177696777828990843115037950721520102386)*r^11 - 
      (99956265049954003668831720811106731420408653757277/
         311646625396262607974378076151973975501515615686424 - 
        (51528882711187421475735358315377159070167451836161*I)/
         242482148743418303817331833864869413827433234202334)*r^12 - 
      (113280713758345478539841427477743621830195684185875/
         367792179728970543869817487568934003142155813035528 - 
        (75377169749729743084590117011494778882351341971461*I)/
         362625495940328818288058650860523236067844912594084)*r^13 - 
      (118200750654539592644935259280087404854988751393923/
         398518693692344245306009740423975820961161031756084 - 
        (76992686490498209332057426577105483167805695773091*I)/
         378599522095355883372301686352989067479194198876420)*r^14 - 
      (18331652648432178322084563792032478110402552835015/
         64023268170574162320857220525848484219976196871812 - 
        (5618309528922847077884547893060499272050255334443*I)/
         28227786801499347771146805511976524379997016637455)*r^15 - 
      (110796262967434971238347306770732475928626563312693/
         399958988905077989315417182430798974097556012730732 - 
        (20100904607545280050773233870747097080665769870297*I)/
         103134594346027690580262923937508453270000501536753)*r^16 - 
      (33302693232702615819425013772065556584469800975295/
         124015035480320480697497273024597641739552591708294 - 
        (32107415473295296040829603332512553402576041602655*I)/
         168136701054379981443493072010109123005588953668988)*r^17 - 
      (56608979463888575624727222525801103877815900397887/
         217082637674936301430832685735363254918262440605362 - 
        (9204489141166386392451293432252202526234721557430*I)/
         49166026419975386309853016654719807290419850379359)*r^18 - 
      (22556996580117113295957256098604450299600585548165/
         88937143812335840584638995385547939402394870400493 - 
        (43407470688286978353732123413815536740856975161027*I)/
         236361216404846117447950974541401685820064611452756)*r^19 - 
      (31525474338914988611972246463137585351255282125595/
         127617355466394539275222315499273468346954066052996 - 
        (410462654949478436261064062808890697538574572939255*I)/
         2277055210101925568909672393701713347341027602065184)*r^20 + 
      (67*Log[2])/18 - ((44*I)/9)*Pi*Log[2] + (2*Pi^2*Log[2])/9 + 
      (167*r*Log[2])/18 - ((203*I)/144)*Pi*r*Log[2] + (7*Pi^2*r*Log[2])/36 - 
      (249*r^2*Log[2])/64 - ((7829*I)/576)*Pi*r^2*Log[2] + 
      (49*Pi^2*r^2*Log[2])/72 - (149161*r^3*Log[2])/27648 - 
      ((277399*I)/18432)*Pi*r^3*Log[2] + (121*Pi^2*r^3*Log[2])/96 + 
      (4978291703581603021719824325096933346519098531563/
         80369357857864517717452240099528747590161290547545 + 
        (56512328588071381454565474168467183146441614942139*I)/
         114121996810267212183811421558027966535327808628473)*r^4*Log[2] - 
      (100538795408792405515374764281009745247233916805/
         95721961464128332763651343152671536418874487297644 - 
        (357201322975794059099198246982823818619421160841802*I)/
         726492221479017293016429263846343539550363835312905)*r^5*Log[2] - 
      (643861899094709070765771145767925269870977177423/
         242457935870608118741274283491344882124767386993125 - 
        (171854583468927745088471276189450313273869746777637*I)/
         381763009779568023391927224993830771109546441594606)*r^6*Log[2] - 
      (1124539429143756224650105655024985477129882359269/
         345199164036684907451752525802949034016916849510735 - 
        (49959853045781452831214922795171313296630019487614*I)/
         119849244295133378121016581474014478444652607028741)*r^7*Log[2] - 
      (79256062615103665178205822034330527380079262157/
         25760823177477186140840790456764861995581505390721 - 
        (95973142152551008268444058091834741840017786832451*I)/
         246803736867938994687173984118103040172132790008954)*r^8*Log[2] - 
      (799052342226078990157114514557299295018912645037/
         288582110989234895998740933324059376900073427503374 - 
        (287683458461988572745554960615593016037078221963467*I)/
         787438456210679634604524608824349210444056019460219)*r^9*Log[2] - 
      (765679651900417889885589054605255968962220372421/
         311244649439502219919569455994703890812849344799043 - 
        (37523665693567685325884683718528702744440707030502*I)/
         108653354911937480690753823289781173647151908428475)*r^10*Log[2] - 
      (539103838405174018852551598118985975183908715388/
         246811206820409440682958943850095582937030115664629 - 
        (57147553967660515945653877973071854768617862651631*I)/
         174144590118665513786684862124366885670730423342621)*r^11*Log[2] - 
      (530728047397173783648155794197599390886381996539/
         272617815967744229337605471287518260791536673895103 - 
        (91418888079269300188663425671892256359558047315678*I)/
         291879542653497558451541245849007600421281885274615)*r^12*Log[2] - 
      (248149994931867843313475522216991056243323380827/
         142259148785978993677532438606460273889341282749625 - 
        (99376391996986183207141300746816860274848048465959*I)/
         331184277136933104194148631785880946455227635578188)*r^13*Log[2] - 
      (430589458349153697613977223636614939055144043489/
         273934624729735122417075154955088413158352058907284 - 
        (69277539715862983535820925890505059718283744662643*I)/
         240210260708422737605634386923230541417288998344124)*r^14*Log[2] - 
      (396265887006217364096816730335536894876934897293/
         278209245755175188421423220092380192720095544787981 - 
        (15084640189104636720822049231452217950216041042477*I)/
         54266133397170021870490213188112328552797405028171)*r^15*Log[2] - 
      (355068240953656340512333254101665396390936671581/
         273662922878968333713962607036974386606133520264807 - 
        (61054770103134901767020190460669886706348532478855*I)/
         227324061903720679036071823908669091966307857638366)*r^16*Log[2] - 
      (152183684063737272033187527245968318600442428339/
         128136432640882985807752761837374730737916876155144 - 
        (141667808211508794850616163545865338042936231300435*I)/
         544746199665879816483460166742616799637058465603206)*r^17*Log[2] - 
      (906393805271038881687425024113123061437001097859/
         829984703638628218407989398618677054512385750326988 - 
        (58312715382389572457121897430596707035383097536247*I)/
         231129838591350947582989804217458158245016199799979)*r^18*Log[2] - 
      (46999674377007540411112270790281322258212046446/
         46612740200592097598794640132312263442406146360909 - 
        (174186432303530480928390947278366710080049130878488*I)/
         710459799169581102552391004263776374151781313524863)*r^19*Log[2] - 
      (23050135811981606579444136214731188854743353518/
         24665836050057851337760034802676428557093964446905 - 
        (24370781384759130603844907585386507943500016408499*I)/
         102133065753071398495039942607790287426092364576557)*r^20*Log[2] - 
      (86*Log[2]^2)/9 + ((4*I)/3)*Pi*Log[2]^2 - (76*r*Log[2]^2)/9 + 
      ((29*I)/12)*Pi*r*Log[2]^2 - (307*r^2*Log[2]^2)/24 + 
      ((49*I)/96)*Pi*r^2*Log[2]^2 - (1097*r^3*Log[2]^2)/64 + 
      ((71*I)/24)*Pi*r^3*Log[2]^2 + 4*Log[2]^3 + (23*r*Log[2]^3)/6 + 
      (23*r^2*Log[2]^3)/4 + (139*r^3*Log[2]^3)/12 + (61*Log[r])/36 + 
      (I/3)*Pi*Log[r] - (95*r*Log[r])/72 - ((65*I)/144)*Pi*r*Log[r] + 
      (67*Pi^2*r*Log[r])/72 + (32485*r^2*Log[r])/9216 + 
      ((5441*I)/1152)*Pi*r^2*Log[r] - (95*Pi^2*r^2*Log[r])/144 + 
      (1742281*r^3*Log[r])/221184 + ((124151*I)/36864)*Pi*r^3*Log[r] - 
      (371*Pi^2*r^3*Log[r])/1152 - (11252501401901875480374600114567211346816\
0344964478749250197721525965723294879336356817761382853027269/369082911958936\
43271857722286640302055904450212382450837453670500170891044208135752016902312\
192471820 - (4418880945833216966753852582136105762300773168228810246565589878\
4856054770319246002344777623260230101*I)/651228402790408900032703243637143317\
1937278506895903432612089078920417397505885788716092705395196140)*r^4*
       Log[r] - (124573203908725343013857054805363098833978506235441705677638\
280996985977022037380369127273640124994905/3362717678798251408877867667411314\
7758859569915514938105060381257995160788441511909482812339332669544 - 
        (22402096893206377844494577404269643586238913702302548824989513694034\
1569552866375023758969905286679503*I)/301133560289339566119121849486812865835\
84818764867439343847380271260571514095324514163760625798273410)*r^5*Log[r] - 
      (3301727771208385761184630908233832418654719830059952035797838660505796\
42686488975040385759354683627291/77602662244451198133550851316879479266394566\
726491201807797939324116907878131155529368208481065140000 - 
        (47405997267093262027261906179272296115699816991331959795718854395155\
5470643811359163192265803394323163*I)/593988775945478409295151268846435816816\
46406845959857998168626208799364281443375224199992428659641180)*r^6*Log[r] - 
      (9736046940581388205150687840791298531399279847344533678293227453572623\
25621945289557226828142725019/20501512857119530422235494981063043891376566877\
7391992849631042150446458431067128715717877291486492 - 
        (73985273079735177388027954813297677471515669708437877548708990559828\
9325602640071973057665172980059363*I)/872651430057869380642627108423230089155\
60679540597134085826615679508781537995350262911360840125415044)*r^7*Log[r] - 
      (4912022000522524108145857638145716550660637768150960135179594731068505\
553473987393717335381321545525/9443239055875271152007775618407528112872439993\
28449337580912983460157405520047696918456416845822178 - 
        (34444932679652645088267646303095423083851478071192295947828071719006\
745367882516269472794496186773287*I)/3851775697179747958048982904081315558072\
456321524781376737523168187112844396055294383396945331812701)*r^8*Log[r] - 
      (2177839813755602912345879080650830732572576730812872248552467141817303\
90211297817659150263018134170071/38741675627442317741556434832639374901458006\
719303332932059857009814662050031683424846249403578429816 - 
        (24377698472952211421438282730577167674346997527309647360253958582985\
65950068749933169141368395215484473*I)/25986746940368123715483368879907471752\
6773250783898060590669546023806579293625141179284880192946870216)*r^9*
       Log[r] - (236355882422396980580342053203574336817716370257227389957702\
901177835743122050657925022958588386540655/3929865905528561143877471477552004\
2346237139365379013423031856010351610179990180947159984069322727042 - 
        (54914671557599066260656756264170324087455040282896366873007511898097\
6466304042497435609630575105226959*I)/560516774413207805280200537223357372785\
24660575470684529487166764209926535006862484814482326712971850)*r^10*Log[r] - 
      (1024308808475529953572446193604887275733291216477088073272691982365841\
752980236136613584523959860281901/1604305372683810024805249421603778120484227\
16610674895883690408767779456900485710525929941959324706264 - 
        (10870240278013368685401412218066855615924688945693181324383711973688\
04428232259769304389182924572460809*I)/10662593437524639323577892497416098632\
0549224841141881444915239740379163987590587730413684422324082684)*r^11*
       Log[r] - (834114584333730781583098060525335201012076365015396951634993\
952282134083575102159576826354317899684967/1238297873378254006869848753380772\
37800802178966997842923136223117284091809183622631245086643224700580 - 
        (15830752756954198946073580664788043199299045866494979449775844742551\
61408818505753074409007409528308477*I)/14968547262722626890598855096050235037\
0629906133745564105134492678341486484771947066222612615952883180)*r^12*
       Log[r] - (361966082064986478967875767675364899798072504035551077486074\
15681202145926220267999795515626460458537/51192850466769956304727208872950547\
26625352207482750747374096439476626137465962564284534146078813875 - 
        (60418171271599763717161939967236807779609105128588967614357233121499\
341160451209340236875896922072485*I)/5521234840847896090072131553464138872887\
643475220801784449415191516074372581926788356120162378324634)*r^13*Log[r] - 
      (2605431578527011527610915764330750629271937942849277659751564379603254\
0668046121563910229003150855752/352523232042614351853658924676169710431553883\
1997478807876445677942038271349904973093733426841898771 - 
        (66369071554448705755083648592172888556869659270772212712961579725600\
0273115278589600840792677371704487*I)/587498712112854498654790956385629719761\
91555914478656046719348339250693128663308595964923913043149688)*r^14*Log[r] - 
      (4132513653156562864415054349830326669347482847951278261483228283177941\
62123171723542656410694313801847/53681736878006643436042069701954699501034610\
273096620736959073651278952720669615644283652417304032678 - 
        (20717882832974814016906054317811001484359929732725802049186285783687\
2069461021771870828963639792897739*I)/177998638290848554115896941008968572937\
99089363358287313395956570661306135382342531460278898719494900)*r^15*Log[r] - 
      (3231525738637118090250571044573922778993738303546655615420563999899911\
9121598334580849080124774970075/404237651927897338709683874598706071451169146\
2241310390214325320814976910025513085958369327660017442 - 
        (10663588136408261995020791500424896000662385980205803975824068047109\
37778864195950465027757231170636939*I)/89075962364508261845434546331498200628\
055176115423775998778854443188108608449371487838918295477102188)*r^16*
       Log[r] - (169294475508104951789140331618318151190711601671201358142370\
928315770395235467053312319255027319919683/2044665137842257293831985346121481\
3887839628707534654386542957798345182974542247942731918692195552496 - 
        (68029205780937171663395854821115783308509012985695466424541491892337\
2956583193367964086854394127178575*I)/553362326825260948669791891481403444894\
78548029762033010082749073013607434596707814640815173717548636)*r^17*Log[r] - 
      (3479604346796591712933102181620089259371861959834159007857312967673344\
342827414292947049879016771604343/4066752237510747662326858934502894753620628\
61346657918112470661894994300160254336808679151905878243016 - 
        (27499186811230275544967453930585331829902120573614971342250657808244\
418919123082280743609210892545211*I)/2181178809150323862603383782619394567202\
000559311288318922077575319053421002523811655142714816573500)*r^18*Log[r] - 
      (1284283255646227603367061374023131175902503971353722528336820728940564\
75421531627200790121764983306777/14554125601969851489103203627699419818813447\
707240967174926884395386406176060979559670924475322149000 - 
        (33756951524642953874675251685482954583932070179787713213738504673877\
81689449672421431610020120619556871*I)/26141583656254943974909778486796057615\
9490003715465556041784045100963468933436103191653476165437041116)*r^19*
       Log[r] - (156300987506503842382654696921836238888545519254222966180101\
890887889128548755454629679115938471625921/1720538870834556303048996246533049\
0701648453182643411765655873569465979913673821600642749633183586030 - 
        (23753208013462097440545293792906091823471918584797571727638317895387\
6396304913961897671785181482471707*I)/179794641412001400014240590044239263319\
90043701722520853512632215739883752607266799750403666685505816)*r^20*Log[r] - 
      (Log[2]*Log[r])/9 - (I/3)*Pi*Log[2]*Log[r] + (45*r*Log[2]*Log[r])/16 - 
      ((5*I)/6)*Pi*r*Log[2]*Log[r] - (4145*r^2*Log[2]*Log[r])/576 - 
      ((5*I)/8)*Pi*r^2*Log[2]*Log[r] - (119431*r^3*Log[2]*Log[r])/18432 - 
      ((167*I)/96)*Pi*r^3*Log[2]*Log[r] + 
      (35917821280800697831268508260987823965084828416238/
         227869404343887477046263318092801492480583130824621 + 
        (345076230049885165186200746081678301940163964649231*I)/
         115876404935641860180501391134927768568787088670284)*r^4*Log[2]*
       Log[r] + (14465214524881119230371948204843451021442368725418/
         92425681483258342551502391884703488500419103853901 + 
        (994029273168184811431628591539001642665326937337008*I)/
         275825626345789085898399388205877428091230764734579)*r^5*Log[2]*
       Log[r] + (33850882924810595651087035240224747796043337865121/
         236239546288124063080442020896924776122378991330784 + 
        (1131475232518940175226957259244306227871198658766303*I)/
         273728540234392206248081261338256937152979411198213)*r^6*Log[2]*
       Log[r] + (9818630803089166979160345872463686132145002148251/
         73997142729602298938784381194191193624131863352504 + 
        (896287028302147451053769540115755369282538951624301*I)/
         194568198797248932458804046628283546192176151466512)*r^7*Log[2]*
       Log[r] + (27624338498836739100238206101700412595326377985333/
         223174092283866249022402119641246017485653798652003 + 
        (11822294951473772289247009528962541706760991655884087*I)/
         2346457019994066181185688138404026571683503325217246)*r^8*Log[2]*
       Log[r] + (29327869201202561656857197159766164763066184440401/
         252192468721914706887925447978384444822547384471430 + 
        (1391729590193848809245328191727919538724909739053259*I)/
         255921761365038581511867464900542381249457593710834)*r^9*Log[2]*
       Log[r] + (30857980375060268841555522606538299805674108473557/
         280708299810659437300091614927755772654502936500005 + 
        (3155351992015651545157144115323797088583181496484228*I)/
         542914382427724618445810925965976006761728398048495)*r^10*Log[2]*
       Log[r] + (9578615739146599614383266459874981458747213849985/
         91699077134718894703957880518105513213681398662556 + 
        (734590586920552190336450913177978261830893438074716*I)/
         119173324957632222534045470810955799263733527620923)*r^11*Log[2]*
       Log[r] + (4236705523628584392089807902529734093189730335503/
         42495786756267446345830813725668401860624808840984 + 
        (932147744761519496810695185594276978715056981459769*I)/
         143453522739080337320813665656828824609814486715626)*r^12*Log[2]*
       Log[r] + (22413345710510268727883965468718390191943128649647/
         234662151496711751541226542359245163723387891809096 + 
        (784433590025998894701814474410391294317169881369429*I)/
         115087465856532735642803810789565351029666040425060)*r^13*Log[2]*
       Log[r] + (15802951159483410470835359429747617617095916362158/
         172142128715932003305108066561436271886330812244165 + 
        (1589451643117790435303307767016348446953049689842523*I)/
         223229219200738103573504821711486074907432169518896)*r^14*Log[2]*
       Log[r] + (19255633044447309566628086729801422473125691068099/
         217621398182907101159010712895986195814652937725252 + 
        (3834354286687579701884238523618368407276555764386613*I)/
         517289573893623568945160108800337455000014653621613)*r^15*Log[2]*
       Log[r] + (11552016272592538754734736222961991213962005424448/
         135124304612752518909668548637423980371128967708525 + 
        (4053876412812995011701566534565649624758741323973728*I)/
         526909412890158617061751950449736834719214272168073)*r^16*Log[2]*
       Log[r] + (11707639907338822660485261648602453631601517222531/
         141430235109983541564475290915959018175253558447472 + 
        (699671428130900199404734096644200326570623203640815*I)/
         87840461326031850096001841796422767860754219521839)*r^17*Log[2]*
       Log[r] + (4448590454196557544033600865196216593420942230443/
         55394296225714569601652723551581229212722001268316 + 
        (673393850468046089716481845446664574080042505086926*I)/
         81841549575690164303050098297419140157918607667033)*r^18*Log[2]*
       Log[r] + (8071071806863084038749556108877849259713111919770/
         103420413198293619431014656285283403795075159359507 + 
        (1348316812010199915513093375676099129159464375189016*I)/
         158947481671179692746169438688177152202952842309195)*r^19*Log[2]*
       Log[r] + (5468480864446273205851767626266471217200395172683/
         71996848064556287681757661488883562716050308398412 + 
        (845939902095720890299184182629852717841467133717922*I)/
         96897874953600692778107012784857381647002507916467)*r^20*Log[2]*
       Log[r] - (2*Log[2]^2*Log[r])/3 + (r*Log[2]^2*Log[r])/2 - 
      (227*r^2*Log[2]^2*Log[r])/96 - (17*r^3*Log[2]^2*Log[r])/6 - 
      Log[r]^2/6 - (167*r*Log[r]^2)/288 + (7573*r^2*Log[r]^2)/4608 + 
      (13159*r^3*Log[r]^2)/73728 + (24087236809110457047179461371814431088226\
237154208918201779039813872167260801141430354289136665832787*r^4*Log[r]^2)/23\
14895105984208279963457082366417630867929428751405033600833407723895267914792\
8913258999699775289989 + (187509605107014244846698187740014151827444633656568\
85301132538557586246914640365809839843715825275221/16378276048143479158883739\
037651558749055329652496411291413880793564378878762653716597584623029454130 + 
        I/1326601139384236392596468549184020244150260529203963016807215852240\
92323073071584663258168207624933676)*r^5*Log[r]^2 + 
      (7258293721607952490155874193430532464247571514740251879820207005985724\
8466088015349806458580193027687/588008257609536979969484467455840609975945094\
59656517905650969000434519176352356157322952256152948160 - 
        I/6953530219714457996472844248862447314579641326483502073910745775763\
5689086554507140775043090773059568)*r^6*Log[r]^2 + 
      (2180240683615383977353007093914496901300772329200695540444726680012361\
7968485046498202938961885945973*r^7*Log[r]^2)/1656494227350095072036747858167\
2740169006119484822791064355297761486577129700525450021877171651493936 + 
      (1501094091174548120088477470963527762658642616525169568000427278758249\
30439059466369891408993642145203/10781274808230583935831069452664039251669576\
9049795140067580161735131151314725698056170555327802649084 - 
        (23*I)/15315132532702944456411697347612611180019815523087330046156758\
81606026096029339027703697753516808240776)*r^8*Log[r]^2 + 
      (4004927625721622121352797655057919398250393525443088328808772545300922\
0735229857504295716988393662593*r^9*Log[r]^2)/2735735419041802258301147504670\
6636042552084831186604579087707985263278749012029043495550439556489620 + 
      (3029535689137467085551405465944259990551656993939849345595883922886806\
92630234279255702992832953434277/19777842816955947022321542974348750120974512\
1257775265148231841486461819837077441828809556878240117440 + 
        I/9209546923767524900202536815476719509095882854890731282245878877484\
2979604124076914552770371898997895)*r^10*Log[r]^2 + 
      (7732591998614360959015823191231713293881076528411773167353782717992007\
5587897802857486057343058901071/484367890453752955549959763007525748657230358\
14870629950320217160503654212274663658555942618761478728 - 
        I/3768201916045503069102468188497495486295851674484989212232613296029\
7542268400465091536235803210292444)*r^11*Log[r]^2 + 
      (1074530394831534731080802805977654291481253124320593716161242034637965\
2199563180661993676215477208661*r^12*Log[r]^2)/647970959403407340660866241486\
6257048078497089954457271553673418052447076962195597232046003452132016 + 
      (3455348562631188039558970003827679992718617386910801567223021771276039\
8357452643720903187117323851135*r^13*Log[r]^2)/201157370888590380712184560168\
28378722888093518420978771576350643471548575311301625701027234588125632 + 
      (1762676889108279355690811719367641572812705090473799750811308673779749\
9927297130542821054766061902619*r^14*Log[r]^2)/993054533999101330153945786384\
7162165915458124599079565723574634397484530014965008212451295548541335 + 
      (2864875194894603071851262177410413876924747211671049694066619615231212\
5575522241320734229027381398771/156521530274479802757522177045889411146054255\
52961129392676283327476527092084252025293994161036749952 - 
        I/8713964569695617691672335846026944332466779530637616923919917854857\
8905015312297166228040138805303443)*r^15*Log[r]^2 + 
      (2190377713862621285399899786243888439558750504792595759920273828417901\
127014357505758996341756943359/1162666954766375993203886467023611099008014276\
656994057095178857471311424308397469642972615318632400 - 
        I/2800157694551954152572125349646566164311514101632363306843643836203\
2332819914329303021234571784133518)*r^16*Log[r]^2 + 
      (4440510119590786874539625744761746678601422311334479992483322597018129\
3281742118337267584744302098691*r^17*Log[r]^2)/229374378301484805666268680427\
84174041916284066322924698890946589125055564554880073098046789147903008 + 
      (1451856681000371609786391600207419467339333132093618013938627329219436\
2021687977060520394265489574363*r^18*Log[r]^2)/730873729879202687772192596722\
8352737280019947921111173125948420345267540867140665439140217936950344 + 
      (1070572328628194955233413110889779740890513613756739617582087935817329\
10144472665840712744150157863129/52590476115933235718502806954391993294344252\
260914330181121777315634764412151729462389827474420188936 + 
        I/4771699427106301868427587661579763194186242873763331166386765973376\
5948453345625205114828823305200510)*r^19*Log[r]^2 + 
      (1454018509869410127019380998907675462062060092205110256585668478385970\
1307586209608729126489022979085*r^20*Log[r]^2)/697821154715386373292431100634\
7320784127321195015627040334209677090518719022844965633627753413717744 + 
      (Log[2]*Log[r]^2)/6 - (2*r*Log[2]*Log[r]^2)/3 + 
      (53*r^2*Log[2]*Log[r]^2)/48 + (75*r^3*Log[2]*Log[r]^2)/64 + 
      (91*r^4*Log[2]*Log[r]^2)/192 + (881*r^5*Log[2]*Log[r]^2)/1536 + 
      (2021*r^6*Log[2]*Log[r]^2)/3072 + (3003*r^7*Log[2]*Log[r]^2)/4096 + 
      (6569*r^8*Log[2]*Log[r]^2)/8192 + (113443*r^9*Log[2]*Log[r]^2)/131072 + 
      (727441*r^10*Log[2]*Log[r]^2)/786432 + (3086083*r^11*Log[2]*Log[r]^2)/
       3145728 + (6506461*r^12*Log[2]*Log[r]^2)/6291456 + 
      (54599597*r^13*Log[2]*Log[r]^2)/50331648 + 
      (114074233*r^14*Log[2]*Log[r]^2)/100663296 + 
      (475017689*r^15*Log[2]*Log[r]^2)/402653184 + 
      (328696105*r^16*Log[2]*Log[r]^2)/268435456 + 
      (10889539635*r^17*Log[2]*Log[r]^2)/8589934592 + 
      (22497553155*r^18*Log[2]*Log[r]^2)/17179869184 + 
      (92776561765*r^19*Log[2]*Log[r]^2)/68719476736 + 
      (190965638435*r^20*Log[2]*Log[r]^2)/137438953472 + (13*r*Log[r]^3)/72 - 
      (19*r^2*Log[r]^3)/144 - (29*r^3*Log[r]^3)/576 - 
      (91*r^4*Log[r]^3)/1152 - (881*r^5*Log[r]^3)/9216 - 
      (2021*r^6*Log[r]^3)/18432 - (1001*r^7*Log[r]^3)/8192 - 
      (6569*r^8*Log[r]^3)/49152 - (113443*r^9*Log[r]^3)/786432 - 
      (727441*r^10*Log[r]^3)/4718592 - (3086083*r^11*Log[r]^3)/18874368 - 
      (6506461*r^12*Log[r]^3)/37748736 - (54599597*r^13*Log[r]^3)/301989888 - 
      (114074233*r^14*Log[r]^3)/603979776 - (475017689*r^15*Log[r]^3)/
       2415919104 - (328696105*r^16*Log[r]^3)/1610612736 - 
      (3629846545*r^17*Log[r]^3)/17179869184 - (7499184385*r^18*Log[r]^3)/
       34359738368 - (92776561765*r^19*Log[r]^3)/412316860416 - 
      (190965638435*r^20*Log[r]^3)/824633720832) + 
    nl*Tf^2*(-573643141095150016365467725924720934960637000892360/
       62526608459908880467691695845631693744341902944017 - ((14*I)/9)*Pi - 
      (I/6)*Pi^3 - (514913207564269179086379100646008231899393888198274*r)/
       192082161743385262470004688541351790686146236258835 - 
      ((19*I)/24)*Pi*r + (490365303283910827282604169423903583833895640160707*
        r^2)/85388777583668963702576693579826857450536657946457 - 
      ((5903*I)/2304)*Pi*r^2 + (I/12)*Pi^3*r^2 + 
      (369509474381462424030501433427265985027398087718295*r^3)/
       98603052767477134624339099810903960183340329129267 - 
      ((4303*I)/1728)*Pi*r^3 + ((31*I)/288)*Pi^3*r^3 + 
      (495767710937088240297104865570080438592912505279525/
         167897616558965642196063296182600812595123056886244 - 
        (151926247600655869795383457909654324322215096713021*I)/
         140515566260074974913603491748285249935772523892803)*r^4 + 
      (915551878089618950851719679408720598235228968510179/
         376904446377599293758838229186533484886506725833196 - 
        (1015740293172196606363205778506934665619017167486105*I)/
         869137148168544318815235417573260786061004565864202)*r^5 + 
      (121261013031098666402691420287391108467597177490989/
         58931909159018018813799448677620690844658176866378 - 
        (271960859151693540317120834621597917510058282777773*I)/
         232158352821507473239526190332260318316372197219252)*r^6 + 
      (417206334822325007383385178021260796360379229766361/
         232736014699639369498870312276322085379573238695978 - 
        (142067008681912896665298184026786807626069726385789*I)/
         124319169484386065968328436277483932257692927711082)*r^7 + 
      (101764971220009658026674801807782955769747570983614/
         63603868219822338767697662724391899112015863737705 - 
        (92813164319913031235162869407525557979870164195284*I)/
         84018184309954153018555858201563788901821819432419)*r^8 + 
      (155373028867874487239063090672217096171737240125333/
         106696480397626604441889997050767792896849350565891 - 
        (51330900402795924854781548369202567383214225547930*I)/
         48153702501267791057568742881853325005123052555877)*r^9 + 
      (135643196897507408469269630155837238101170522696245/
         100803315952461078987355332985327492872355966116637 - 
        (233021468769935001504817575745191654191604939849871*I)/
         226268635187704205853820930974389109378183374644606)*r^10 + 
      (122664917847700798016716841583806343709740542571268/
         97513580513565052650937855399998482788109309953473 - 
        (202586422259593337742796178712633778002976251688989*I)/
         203171048997056596018919380539519622093294437291098)*r^11 + 
      (206409101339350675015299320050067032092133014409925/
         173977325025983186130322209209588537174487283119056 - 
        (535261607227332848648674093582166117116936083527819*I)/
         553094058306860308161568717820597609426269283104672)*r^12 + 
      (170314241592651978695097043166712231128810913016011/
         151167705252632132877374527819051494807118168055834 - 
        (133802826287639634520182746449004534669248328794045*I)/
         142132601481296727589848043733447354707529384623404)*r^13 + 
      (151126730044507221804357296209843402326807897115745/
         140492971309191978811130838080587193455207099424669 - 
        (197964550667602995746986996509336908436145155488367*I)/
         215738649618878768813441672544019023984897132850822)*r^14 + 
      (455398665309196402502540707631281654077664565540279/
         441503776913669233452832572695491208446852008398600 - 
        (113045732111554192258105296058345627416338369815191*I)/
         126162952793145102134816609516553010243932219653230)*r^15 + 
      (139357010336632990630114623308952980156139071949081/
         140399598978558822329001792075012399969211224764383 - 
        (97476180385785953529770586273232227700154913483369*I)/
         111233948051844747735569615094573336856631166926410)*r^16 + 
      (48374592927126512165469922191535431898707947024703/
         50497390008539986024878198205425236851840348202381 - 
        (131349879712640369609405506616414813126403938331357*I)/
         153051982436642875367881623082021430751136623076048)*r^17 + 
      (193242670910253936206977942415423464638325615368167/
         208489475711413015013742550707165013693754733078074 - 
        (99377252497120980495108667029004508345321385294517*I)/
         118099378066646878294674347046636270374104091836848)*r^18 + 
      (85185073726586948675024708640185094261952491594836/
         94785245171059380931526923818800139390729228533771 - 
        (72844290696029562605691841448747460490830286226215*I)/
         88195865807961557053112611263006981568058824292484)*r^19 + 
      (263690034577202404168646640834930781716354886659015/
         302032876868479483259606461624962418200054960096188 - 
        (176955859015962333807410183459207827112692709263249*I)/
         218072297393085017054535810638828397599622150190348)*r^20 + 
      (8*Log[2])/9 + ((52*I)/9)*Pi*Log[2] - (4*Pi^2*Log[2])/9 + 
      (11*r*Log[2])/6 + (3*I)*Pi*r*Log[2] + (15*r^2*Log[2])/64 + 
      ((403*I)/288)*Pi*r^2*Log[2] + (2*Pi^2*r^2*Log[2])/9 - 
      (19541*r^3*Log[2])/13824 + ((2009*I)/4608)*Pi*r^3*Log[2] + 
      (7*Pi^2*r^3*Log[2])/24 + 
      (142055215905326640472920064799022524362996120918148/
         368444700070245993941848953218727404130722672226891 - 
        (142705631465778421540943213096061875956025178900154*I)/
         84453842535007717513404100240255544749625115166819)*r^4*Log[2] + 
      (5367516581025319668794631816784511810940588311077/
         24972261471240890584585696407166268689331626909345 - 
        (40571026183793927469379793503493579717519717244752*I)/
         28818432726397404684024136326557302000827043339363)*r^5*Log[2] + 
      (46097029723198395572104085526417493931529415729406/
         368608671930567224345414857516787379150274868113179 - 
        (20585821057556277857711699848217009976758272779389*I)/
         16924082284577543669447925669659746945632557495316)*r^6*Log[2] + 
      (15516719836180251283898820033570826279955726308994/
         203731255400479669238323147660101336423843142860777 - 
        (241219571172141213193225432614192974949383002947298*I)/
         223617877592164921775216579092930379907762122552007)*r^7*Log[2] + 
      (10711929014163107169216475409815930644998981597471/
         219277767538093957697629137319984408476482855196585 - 
        (184513613201876325182739235130862136615288059704192*I)/
         189044940352053342984826659265222041923172170363291)*r^8*Log[2] + 
      (10324895887750745015145765390343542043732249841830/
         311350393271863452374118178522434565394483278309923 - 
        (152662842463780862277025883682746735047319721278773*I)/
         170184326734024554706419295175994174389154102721902)*r^9*Log[2] + 
      (2156080419098202028042698676647419176724246847980/
         90453730341455917889236708587501419328289816648609 - 
        (465869945248652856338402430635972880112133768128108*I)/
         558234313173203890178160507628861542699423998102877)*r^10*Log[2] + 
      (4182938179004948446879597091802700256712737321624/
         231562768038861813997245039762304565651289260376807 - 
        (83025265802393157171697612311934865136315107686208*I)/
         105927854988303336331165052646200668264554261318543)*r^11*Log[2] + 
      (1585774097408279413333583307629987156389279634624/
         110710011590929171739093602216451153737487559005703 - 
        (145801568742995580390191848221756795656256292244852*I)/
         196597042680330353235756058115469489656829417853569)*r^12*Log[2] + 
      (1095057395042988296664456283337877283280188802833/
         92954594821830529282734483978234238563408131572388 - 
        (27322324703433638015339723704291972283771375655241*I)/
         38705898388562288834982605361778100845133640098944)*r^13*Log[2] + 
      (3460983296591776357999694992681004560516433968598/
         347210102933343575774526020863286477824392106474393 - 
        (112521535132757174805438901490647088032884490710682*I)/
         166673225153258253615676512338670165281510279535225)*r^14*Log[2] + 
      (1938786679770621050575669821760116945343667464001/
         224939320779395361021257525126101554996774776525352 - 
        (72253705564393168489189884645014780052751355764990*I)/
         111470579131875656357851092745628448258818720958871)*r^15*Log[2] + 
      (590483546761692657553254736574731780254164036280/
         77927663461089896803984970785279725196525023658279 - 
        (92905637728912579777378916748033410968663410085513*I)/
         148797384802526839290615527530721341774920320453355)*r^16*Log[2] + 
      (75615520878941261427519043152851249378403933494/
         11206619670571283749875360707017545052373120917775 - 
        (30476268875110761356783245321807816084458576177128*I)/
         50532435950056692372881655025388728597336258829317)*r^17*Log[2] + 
      (716671346634346282362776588244281069649173174219/
         118076179794909032588390751171861188652882457545153 - 
        (38005878679706427849752401767688131063067310969581*I)/
         65086070301990122949392757172043971497368327066544)*r^18*Log[2] + 
      (1193716782612536096145893916960476374069733018494/
         216849789961046311177588226224375970881587795518173 - 
        (129172029744740239335770763795369590178542032394761*I)/
         228005186747663862221739438757582803527321002495716)*r^19*Log[2] + 
      (425376527923826103567233841827870710345569612146/
         84623834022150660992891738221985130113514819025931 - 
        (54339127812930727708599158673173363375888367483844*I)/
         98684361454457519177278631246311335371930669764587)*r^20*Log[2] + 
      (16*Log[2]^2)/9 - ((2*I)/3)*Pi*Log[2]^2 - r*Log[2]^2 - 
      (19*r^2*Log[2]^2)/16 + ((31*I)/48)*Pi*r^2*Log[2]^2 - 
      (449*r^3*Log[2]^2)/144 + ((27*I)/32)*Pi*r^3*Log[2]^2 - 4*Log[2]^3 + 
      (9*r^2*Log[2]^3)/4 + (73*r^3*Log[2]^3)/24 - (4*Log[r])/3 + 
      (Pi^2*Log[r])/6 - (11*r*Log[r])/8 + (I/8)*Pi*r*Log[r] - 
      (5405*r^2*Log[r])/2304 + ((205*I)/384)*Pi*r^2*Log[r] - 
      (17*Pi^2*r^2*Log[r])/48 - (8105*r^3*Log[r])/9216 + 
      ((2389*I)/3072)*Pi*r^3*Log[r] - (109*Pi^2*r^3*Log[r])/288 - 
      (2072707185224383456074771411070543832760652048456785568424581137764420\
99844904952845004403087102931949/56583031347941501674549030522249760134653914\
450998842211188437690980532331533075110985453592388366101 - 
        (56606032066223454861230787793024781354164604834051909519223294903871\
94981232684254228988459269644943*I)/21223358650934827368327589692464503805700\
563055224279029674866827872243719645041273199119995342420798)*r^4*Log[r] - 
      (1612758443187655163270567782168722503998513519035171356591263181830542\
2835297895933957929751135012073/532658061619592857152859544923492319221491171\
2870554004133091765008085839006590123170166065574585760 - 
        (25236646567552040445110310425212855029342106618052125178371388664721\
49324127066512963872325827284669*I)/69916516567823475048684872236255452567568\
34928838917250008871396093180168036086961110545631964029172)*r^5*Log[r] - 
      (3447980723765752414423700124997316988899572228900794750832329855475168\
7625041141936481571199891140651/135329909616827630269756479365042565560576456\
62991473908832480451020759749045192818761990439739727248 - 
        (22333027391216654859850440456694793258606755069103917543978320155208\
27499595141632884820692300887629*I)/62314874548453890581602395389591888807781\
56511735093201532850171962104834299741319564717107914463400)*r^6*Log[r] - 
      (6812290309959349118548629402547291715307613035155975669223697425542608\
569062792652160593825146484418/3094880594121126869795847279684148199191944252\
856509973039766425578221721936776395366585130432797155 - 
        (49930220297474759246066291735749658110036199678838160627110492846792\
343807309801450392286175533929331*I)/1566617155847002549931325308151009758331\
65276231063033161932874272931145458996643485849044940351703358)*r^7*Log[r] - 
      (1769021774584631909295710011009666205535866362830017907070849894046680\
60940796899004551128829679468458/90676678474018576322164668067804689053563422\
696822680033421426857788596930539367798278253496799592585 - 
        (71694601184017815814043494945520774044509542621857849339829555947344\
06648735554480133522562331076569*I)/26754952009755974511600468266425083299668\
008377433401120353942741388200165455096062435904799103401136)*r^8*Log[r] - 
      (2075188661903504736282694495553305408970333568410475979481870656417081\
0370078627043983273415506914346/117449681654657604171706802086307590329042525\
55522346282822215675609209740184613911605883893814702759 - 
        (73557630319027842669545400119213915811793576434604611802854674970822\
94601933678721270373816830203*I)/33935746086784990663850142687451646192011862\
637071358490840741131191177353051559969920224554699571)*r^9*Log[r] - 
      (3423207115298902711746756181471999542914552045455387266868364729714035\
0133257929494306332454827745023/210310379576416539991969116483695243753183696\
73783515718249097269583857168682688770109491438302224576 - 
        (46100108709660939756733370039592185453023816991760051402261828913912\
118668760296953711942149165066663*I)/2729698590961037341871822479402032120511\
74228189477486224525834044928841041788518880502065286968392876)*r^10*Log[r] - 
      (4625675377731318735900415727580594719335736744324559628417835904510363\
1022754345223532024289878211082/304495222111468250148541001781075568955982533\
36055364010952165454103659726753609304286316592354463513 - 
        (23718441483176022761806654545971769957609841052504915330455456046239\
41322941226811863211355249841369*I)/18928177498270287605311613467691130027505\
865996229616049200143950260103073548781479151853925199438096)*r^11*Log[r] - 
      (8603446560660079962572058959171741448544342824882963663200929176990871\
3887149850076060056323318747/600855651995918331576301629783007236109122044252\
43767545763032691113282210789464604477460336002716 - 
        (96376526713623221614140756813597071353857974091797814777243222573469\
93468111098239335189856247484234*I)/11221584135771142686549214767651770771932\
7783962715365724644386068168879032247977225110312790458611733)*r^12*Log[r] - 
      (1536104880745885438242423622817897289705449648697350486919277176257543\
2980442467395521606908984940037/112965031519395802038267523907529221183018668\
51771142538161088508559789645760875280058694810740141736 - 
        (31753834210610979085386966149150123009029729744214410280387733199447\
7535906627146096841677536399599*I)/633546919450312047516906545366660133036721\
7167994443533263744075498095302378884462038237938601619200)*r^13*Log[r] - 
      (1194601882301570164736167206472495056068517882689597384744704327735875\
31042158381408865315527666863183/91969446714181682204818668665488276126592516\
243515590554164525531044922619795857858250602785634934178 - 
        (29075475572224696187779625725179065884041234692456752509880657757388\
0686545281522634995270435573868*I)/166454061972437107753428357911704765267893\
26162959340261662578286711897122401072576910840554311865175)*r^14*Log[r] - 
      (6211430073355709403868405861072489097330060356360200268463074302145871\
2452578611368666263219339706779/498325908588361737983836898491951488458308764\
61143058439051756204578061500548065314398781813209588528 + 
        (18854709672459462445324117241120068805561012437303685081293004624990\
0943766256888681602653203039207*I)/150021854441401551893847390076502436799743\
90904156933119218395567393575283427075439201644302306791160)*r^15*Log[r] - 
      (1328038944347357796072269554678272743367986160920614589645384406871101\
6082521904561471560978825747590/110617779539257660962461077899155242544620165\
84349913873563047587267148098664744235172321314142304131 + 
        (37591030133864997743380757575729851357170728178391459434739593654964\
4401709309258887249563910626267*I)/930502648599059434807621552788359360885355\
6115847817177601653312745081008103395821578668241302295860)*r^16*Log[r] - 
      (1695156173478254950296053377125826596570870945955480032233129942992603\
488644051185938613586115431826/1461475525275700403710315660407005275153218319\
584101234016327007819666605370542776784772908730495325 + 
        (84834050729069817045858311579076019896004502449296465073815361270945\
0710817587499039416930958012011*I)/127840205670845553768922089465092851782124\
82427971062249416485795578065798265275845808649938158200576)*r^17*Log[r] - 
      (8278169632425337002401301762582933186465756398940692082774390043532122\
242049622370397683852622095401/7368397706915102078412814826800116489811564247\
577127591706709170253287606207895234355480308663430920 + 
        (13569903380936401219496282133299567891314445922788717534948112037648\
93886992974021513186352082506897*I)/14958016480179769085577068101606951722448\
075071374836695758074971302990681450443295860085863049257248)*r^18*Log[r] - 
      (7290420940331396514029395659418828142597759591434615173009986040667307\
082447323676856021439456200547/6684999647278291270779907382867720481415615878\
105696403609778800149187620912452252359170521700859296 + 
        (14566155257634137600886757851761366756805105119638692898275941498158\
27196698804452842600457637420703*I)/12811356995832139121014101489460234873070\
019055274392227528417685890822247077288148033240546768594560)*r^19*Log[r] - 
      (1823503185723382024984322482774473332701226338872093397832904158829161\
8786750922705357288429730651167/171928125002473281167054892700934115230962338\
22373781118993631409186276313928716862755036500714358034 + 
        (95842958344434021366096700453717293810523828648263248352833513071343\
1094300044383909584046640245206*I)/707498594137463854718853724234303057100148\
8645000204258845544955374783164092293667098591131979382723)*r^20*Log[r] + 
      (44*Log[2]*Log[r])/9 + (7*r*Log[2]*Log[r])/2 - 
      (49*r^2*Log[2]*Log[r])/144 - ((5*I)/8)*Pi*r^2*Log[2]*Log[r] - 
      (407*r^3*Log[2]*Log[r])/4608 - ((31*I)/48)*Pi*r^3*Log[2]*Log[r] - 
      (388091752367433166239048460067815621715958175355308/
         364963724562432225536118164864326013051037666409917 - 
        (404034465798360487559466964462644301198891624182916*I)/
         293961519594525237886725000638731797391359219622023)*r^4*Log[2]*
       Log[r] - (245533932428435795735435744305703699317925121800176/
         323634946905916756708789704042868579069618322473347 - 
        (375049571431456734090897200497608432825636059002960*I)/
         318351963721670566495320388345666467016316589357741)*r^5*Log[2]*
       Log[r] - (61760547191468338745415973611073549191339867143335/
         107499955657519913824371807649863090624145788022866 - 
        (43614824845379330249354460369786252186269587042348*I)/
         42819947743486951898256176413223805318968505741233)*r^6*Log[2]*
       Log[r] - (247461537516628525217580828068862644184921075348526/
         537471009094220873211976168681834633924940797473561 - 
        (115501063633041998624151623098179009486350688635707*I)/
         128929772428766202612459197439198363891657235055868)*r^7*Log[2]*
       Log[r] - (7467019422385856758797012659960026784119225269901/
         19283412199256727657655324517979193643025132716586 - 
        (125426992254221499478519027168693587442121622564854*I)/
         156339744810355771337656286207222666566084377351985)*r^8*Log[2]*
       Log[r] - (36042409515628445799756325429044757474363502403176/
         106558763956337614076762652260627150847861738276277 - 
        (10512595175278699879150130683673769010248811628011*I)/
         14397366744155342106372986814099443382989463875654)*r^9*Log[2]*
       Log[r] - (7705594402038803399619414109647169070066617379152/
         25356958951784221695017359667899243891228326773493 - 
        (121080473649736323232895071736624927856693978041097*I)/
         179761604301603852796767970757854762620047150821748)*r^10*Log[2]*
       Log[r] - (25857380821830740496066022182614024049482908432174/
         92802724605819845484566262076716534717070521311485 - 
        (92251429264858469230216856655936205384291112438159*I)/
         146869771900196310700013722301897195607598727027220)*r^11*Log[2]*
       Log[r] - (69614118809949317333100343317149874605719997701717/
         268545588662471134917955771308697755751695518460747 - 
        (111524558328970822727765686966680607836920748390662*I)/
         188759682151747179769136027572525414194195452387217)*r^12*Log[2]*
       Log[r] - (75313700003053614674085075331333142484628134182378/
         308986114936191200529800770299644782263992695814277 - 
        (229535621623071223101253425496608053831519517578122*I)/
         410175544009261737592273269518367454276647939708501)*r^13*Log[2]*
       Log[r] - (23189231268976670870491832123871301481393104063423/
         100389140781718094329031599072765924891923183257741 - 
        (16981175004131422140580874289266578820569489997562*I)/
         31860628723095909060379979707878842553150959631035)*r^14*Log[2]*
       Log[r] - (86038910285673838077459759240573683289000057198107/
         390693189632843929521080712962990668388972663214699 - 
        (60021555515288620011502248183667789765996155126439*I)/
         117704294600688788442279014363372277226661675605149)*r^15*Log[2]*
       Log[r] - (76669695781796791236894171135917265110540476138330/
         363473827389242797719440399767976963697888570710481 - 
        (42861391274061232744533060115532134840329429154780*I)/
         87522817806751340545834672732136931421532614092199)*r^16*Log[2]*
       Log[r] - (33379545913661904045810047999726695646076133655587/
         164589961035176636322223789329282851106739130324892 - 
        (130916522800277339947514116936873015062032938270862*I)/
         277493321633484249503249626647546735834553038348489)*r^17*Log[2]*
       Log[r] - (77885379625712794967882986704631071565409397318422/
         398203405793924576467580828232850853381670390967515 - 
        (127498248641897911353862707599564800729267934530784*I)/
         279770667715154536837466752797602158800909022731267)*r^18*Log[2]*
       Log[r] - (29479222988340048238122057293486308301679005156951/
         155868298975598266335567576910474652919264553252671 - 
        (145265161333703866490741322280135164770652732921694*I)/
         329228317111311027929011157963845850869524571229541)*r^19*Log[2]*
       Log[r] - (32549925612529352717505806172721249615260294783197/
         177588485974175840156670874378969325902074441114321 - 
        (128977726691533152636949468870630991977551418293434*I)/
         301311160552057467301759414705955992876156495193703)*r^20*Log[2]*
       Log[r] + (4*Log[2]^2*Log[r])/3 - (71*r^2*Log[2]^2*Log[r])/48 - 
      (161*r^3*Log[2]^2*Log[r])/96 - (r*Log[r]^2)/16 + 
      (787*r^2*Log[r]^2)/768 + (I/16)*Pi*r^2*Log[r]^2 + 
      (11393*r^3*Log[r]^2)/18432 + (I/16)*Pi*r^3*Log[r]^2 + 
      (1425741684824464205484428529571045436164348229191398049065479426134038\
064209779975386713303726703352/1652371378902382698969099887766222936214815492\
481696488300046907488782041248142947631074861239214695 + 
        (14839161736654685117323523093692144302411943478678776860755279335732\
61652857400542835231586162776107*I)/86371691583221290819628917763078821892283\
05687491185615796390612430675320461792573331054992536034560)*r^4*Log[r]^2 + 
      (4779347348962916745070293130308519344584871219193508354727244082741147\
4254792473789251317069220621408/726247047008826492574799912497832934860738078\
99737796152306250858962015520813679646657563321680008647 + 
        (45135370795921837992726425084317214792957934954930402075125141034253\
58775088802382563311283644414421*I)/30649674113947881866802842853665538635618\
882376116686586766823189224197452205375109013263524213262906)*r^5*Log[r]^2 + 
      (1571147408083112818089171028966593115996713747509838627373198414545839\
938074315857923884127256003839/3085389711343939530276121337835846776356806876\
558062017525499673525309867582228912994129857426410499 + 
        (10903706211344832562338615092446563046567396760587*I)/
         85639895486973903796512352826447610637937011482466)*r^6*Log[r]^2 + 
      (4467803017712084823036378166248272437562402073532662672788739639454371\
219931078167023705266064284591/1110736324557527137450586551833494358924532616\
6261660207302120359253161615643689194977556945225212098 + 
        (21586452483294707871316591675064271944391678314221061423657810004336\
57090348929011578660365640824233*I)/19276957760720570466037285255524279097763\
279948423867731208029293272897018708240722144095261204510984)*r^7*Log[r]^2 + 
      (6488547226961636854659128616728841391454156674631978337792284261729555\
5822286650718546518487638567/200112379890446210177820632171100452732504303611\
838457288082344697727266614562481148183501338818596 + 
        (62713496127110749739259513584346793721060811282427*I)/
         625358979241423085350625144828890666264337509407940)*r^8*Log[r]^2 + 
      (1927208819658152576614263461390175862893013589249261143441516005957658\
628696248940755734036842285786/7250636779463779121614176809560010148700550627\
464087909411920149641354869951125147509801480308965767 + 
        (10512595175278699879150130683673769010248811628011*I)/
         115178933953242736850983894512795547063915711005232)*r^9*Log[r]^2 + 
      (2614325789416321741472698357415931998691383747084529641912771920458978\
5436231696800586938103634719/118563249008435867688845035926618771561589096729\
750376541743715972472028759127125021600069762716931 + 
        (36675403528950696338175038296640989989193671457645211722014155815223\
2032856628436083331740401200851*I)/435599840538763060089041342246926180496835\
9225777751038405626255776758558881117029942285287727580040)*r^10*Log[r]^2 + 
      (5326396235187898192952225092183055957215549671506858049318902536849061\
29015081060911054918650682086/28923190307111904870109694242043780884666104886\
42977942689974731680628461280042060367862181603260055 + 
        (92251429264858469230216856655936205384291112438159*I)/
         1174958175201570485600109778415177564860789816217760)*r^11*
       Log[r]^2 + (8198831069826714439933168742386640232294783054279859462818\
376387775443154915348394420939075392300101/5322423696830519529779060664582402\
6020223974596996742270136774929437442905998511113462977449387224807 + 
        (26867654153102918266117059208281560972315152108187805789694627689110\
64297390525581515352161503643217*I)/36379645409707695474284499445331138895135\
291093883214548860792350166711522547851210668700704699955648)*r^12*Log[r]^2 + 
      (3331178229476769543456549955555661757552317258860261616412593457814428\
54142696100170867943269630141/25946832318779653021214159483437623508919839851\
01162714676636732303237226193182991284495383541979366 + 
        (75793738986088277667786874382148027276910235167000097994491683860361\
87078895463846769392491266552753*I)/10835351097588397813761564081283572056081\
5229193053453883087894018006918216213518926064921775103021410)*r^13*
       Log[r]^2 + (2597446963328432948439963188533498426356599107110253567639\
72033865901361637829721798856495370386699/24502240614229394836047859536417583\
85274588282312205536681705868115306014967023725144077522825377191 + 
        (8490587502065711070290437144633289410284744998781*I)/
         127442514892383636241519918831515370212603838524140)*r^14*Log[r]^2 + 
      (2082837948561573844620333323148344698892163054805776629903557403282667\
051272106884141071314170568029/2418406071153697089686036535208805562959547678\
6870751363398950219944986531592500521834385533058914194 + 
        (18105561283884557994846429618851981100116521623299597882820232992648\
84939463417586513295899000990401*I)/28404493032191960066530708869148153313469\
990071079036540534971292697301371618575461918069669370502764)*r^15*Log[r]^2 + 
      (1018025567517377032306539368928586406907880728058191294862916065540520\
7243713766956083338423524575261/149298799092947479946716614339513677296606247\
135896457527228118659752444464556107346041228252609408544 + 
        (10715347818515308186133265028883033710082357288695*I)/
         175045635613502681091669345464273862843065228184398)*r^16*Log[r]^2 + 
      (4404349592466936467832929951734615464654274771652952245392985207759034\
824234930708549754762702772213/8500910354840487149739030310640601225433106648\
6149708392023430514026554185360678311962845418439582984 + 
        (31198683732872484197486588264362489306032091419511110032788571555141\
28704118745733918697109374967091*I)/52903491137386040901901168988976882049972\
658402402084881556735316588431936826196908058651744210364754)*r^17*Log[r]^2 + 
      (4425140303937071944648188615958618719300678116597436780433017870120672\
52029952130195492588522172502/12053433549768260632328484629114380019554713237\
032963149024679258137923827588209995542884688567865855 + 
        (31760103319651858722147856145816226186226656518089826852530026736024\
28513115380399393986828196249465*I)/55753207010069426448318955397897427464203\
322439759307684445521577978755873406092803144086447361483606)*r^18*Log[r]^2 + 
      (1190756956337125775530136816727824069920152787412517468221697445322890\
899101376989080618887447858637/5249351607836934325013452207140425388195240292\
4175832626945224538049752637563097096976728431635479251 + 
        (47445923168678249891272764843793515738418322250687348799176394628153\
42860605452367902519788935734759*I)/86024983803145557620739030797370678926280\
567514535712348808441342103556983919850617837798041895873168)*r^19*Log[r]^2 + 
      (1838302345351696298458515532035289806309676225910522775327014119274015\
7410453423340748462185333138/192236302117576363884239349449860202111149627170\
9825576605883786698494644704308680737920619508833935 + 
        (23665710611428298183546498930466175837518262300883057514377480355330\
65673218682941602724307202600649*I)/44229297026905687759677723860497589076157\
953963541134096480239082916563095543249755067045305377215328)*r^20*Log[r]^2 - 
      (2*Log[2]*Log[r]^2)/3 + (67*r^2*Log[2]*Log[r]^2)/48 + 
      (143*r^3*Log[2]*Log[r]^2)/96 + (21*r^4*Log[2]*Log[r]^2)/32 + 
      (9*r^5*Log[2]*Log[r]^2)/16 + (249*r^6*Log[2]*Log[r]^2)/512 + 
      (219*r^7*Log[2]*Log[r]^2)/512 + (1569*r^8*Log[2]*Log[r]^2)/4096 + 
      (357*r^9*Log[2]*Log[r]^2)/1024 + (42153*r^10*Log[2]*Log[r]^2)/131072 + 
      (39309*r^11*Log[2]*Log[r]^2)/131072 + (295803*r^12*Log[2]*Log[r]^2)/
       1048576 + (140085*r^13*Log[2]*Log[r]^2)/524288 + 
      (4269477*r^14*Log[2]*Log[r]^2)/16777216 + 
      (4084851*r^15*Log[2]*Log[r]^2)/16777216 + 
      (31383129*r^16*Log[2]*Log[r]^2)/134217728 + 
      (3779229*r^17*Log[2]*Log[r]^2)/16777216 + 
      (1869103209*r^18*Log[2]*Log[r]^2)/8589934592 + 
      (1809653937*r^19*Log[2]*Log[r]^2)/8589934592 + 
      (14044967223*r^20*Log[2]*Log[r]^2)/68719476736 - (17*r^2*Log[r]^3)/48 - 
      (17*r^3*Log[r]^3)/48 - (119*r^4*Log[r]^3)/384 - (17*r^5*Log[r]^3)/64 - 
      (1411*r^6*Log[r]^3)/6144 - (1241*r^7*Log[r]^3)/6144 - 
      (8891*r^8*Log[r]^3)/49152 - (2023*r^9*Log[r]^3)/12288 - 
      (238867*r^10*Log[r]^3)/1572864 - (222751*r^11*Log[r]^3)/1572864 - 
      (558739*r^12*Log[r]^3)/4194304 - (264605*r^13*Log[r]^3)/2097152 - 
      (24193703*r^14*Log[r]^3)/201326592 - (23147489*r^15*Log[r]^3)/
       201326592 - (177837731*r^16*Log[r]^3)/1610612736 - 
      (21415631*r^17*Log[r]^3)/201326592 - (10591584851*r^18*Log[r]^3)/
       103079215104 - (10254705643*r^19*Log[r]^3)/103079215104 - 
      (79588147597*r^20*Log[r]^3)/824633720832) + 
    nh*Tf^2*(-123673723148851014110419807623677861039664311519477/
       48541685137590863641804089646593066433966631612793 - ((8*I)/9)*Pi - 
      (I/18)*Pi^3 - (181168368127130311427493761414465054753802532452905*r)/
       146359084084801413024656547159717716044407119699464 + (I/24)*Pi*r + 
      (1190687314855906744140020870802570596280277095721895*r^2)/
       585418029547196537995364611329221011463152880970286 - 
      ((161*I)/768)*Pi*r^2 + ((7*I)/144)*Pi^3*r^2 + 
      (107621482827951224824802430544943720617792473630611*r^3)/
       81227833594737580821544821103592115668064501663022 + 
      ((109*I)/6912)*Pi*r^3 + ((17*I)/288)*Pi^3*r^3 + 
      (237300205526711619863849836889970780539942937784663/
         264494003317762912815389795091370657370375053610040 - 
        (548342869250175868975528171925208659098126967963075*I)/
         464330105525879747823920734334883356272768997702824)*r^4 + 
      (146276948782861317326520063546955919457103561349923/
         243929768954648082729761707579391076531879036534908 - 
        (208563750044656954732439190836922294280984227740954*I)/
         195264525669056554794622004495827838542486413995971)*r^5 + 
      (47533366591714814082301689328642936968648494673104/
         121826152177200849620790149143908865951722712816159 - 
        (625825205987789403094109683035202586249399163138023*I)/
         635152850607229397048280586400101889669014102922584)*r^6 + 
      (25095548724346761188463545255497968905250043093743/
         99257221865123871531445608983532432618568686822832 - 
        (90286555541873231051621345432430850514476217741799*I)/
         99038176944389601659685130449893211129890922611042)*r^7 + 
      (55805698009387161674615915137674248408995201869965/
         334215222408779555098316566672759825658625676678608 - 
        (82475386119891307785321050953604221277951255242403*I)/
         97491252600833680387537664109406855263406354744875)*r^8 + 
      (13435877114376301610285237385172488490132024530539/
         117570835007165133052406156489030018829367149008764 - 
        (138140447187455439951233734286095044787283407932297*I)/
         174964472676037944739757320113237960676997977330496)*r^9 + 
      (6209640002352593152631026026393714478541173854601/
         76071064779125022141403731629839189191627071548409 - 
        (45678008476365589921561478130303527132503791747242*I)/
         61533274995715783222911560248815939058871828317863)*r^10 + 
      (7155030549005058467413642785035401400449296836191/
         117941348329370577397243278513984656921640587900422 - 
        (2603214643071913014738399623082368066285009363585*I)/
         3701076818863432014214041874911405048790837919801)*r^11 + 
      (10315903007127776779188319812118141979387183521061/
         222232931764470157925266482202120930594133299598154 - 
        (105878973582660124838120364722066067633683338222931*I)/
         157734641530049979288886865147473090753479178862324)*r^12 + 
      (12707131561153358779570231935642095187489951914243/
         352325858681180277888111441050985369164639730483962 - 
        (107486470014373880043795791215586859888031041678429*I)/
         166751320343906322903470706247088471415368808127666)*r^13 + 
      (12509776594211821388306958794199439451186200515281/
         446012435087292542709862835212939759843194406985558 - 
        (39314064827067815200117397983030545618891853744179*I)/
         63183852217471691191188469116495537525658648090816)*r^14 + 
      (2505612348256510644533731200127003057736396384969/
         116466716172104653675144433993815507047694011020563 - 
        (43174907018746502939108426876924902572961932136635*I)/
         71578344184091025104789134294001682021288658449494)*r^15 + 
      (609545039410890561982224798253370616393737587565/
         38106488408939033292244716865218793147324237817574 - 
        (50494277591046957812947076262194466826997546167869*I)/
         86054265398990236662642587175181777388911506927598)*r^16 + 
      (771439631003587630733339936286569560608391136678/
         68692135975277571973008519526455230960075397886177 - 
        (60747376171017594343933572356697783860703877241138*I)/
         106119853843506782659998074148392247212923802359979)*r^17 + 
      (394452995197940324065156121156539375364063360207/
         55884789289836331854800771382669702900893739611492 - 
        (104865694429754848518708515818034157827443962857177*I)/
         187332361759048876599607296547880870124698768650168)*r^18 + 
      (347620044135169131767781452277061954566753729754/
         102969768914959129843818056314280918261246001336533 - 
        (2790897591493983187155389967904989960236269954684705*I)/
         5088275193811204158772652089781336483856639759190378)*r^19 + 
      (26207839549639960688627748672145062191514476601/
         239951992865814454184200520354875782042996313523330 - 
        (85813510939477586834386722143973395855590380139133*I)/
         159402995804918241043955607300876914192950290686432)*r^20 + 
      (8*Log[2])/9 + ((52*I)/9)*Pi*Log[2] - (4*Pi^2*Log[2])/9 + 
      (11*r*Log[2])/6 + (15*r^2*Log[2])/64 - ((269*I)/72)*Pi*r^2*Log[2] + 
      (2*Pi^2*r^2*Log[2])/9 - (19541*r^3*Log[2])/13824 - 
      ((19643*I)/4608)*Pi*r^3*Log[2] + (7*Pi^2*r^3*Log[2])/24 + 
      (142055215905326640472920064799022524362996120918148/
         368444700070245993941848953218727404130722672226891 - 
        (142705631465778421540943213096061875956025178900154*I)/
         84453842535007717513404100240255544749625115166819)*r^4*Log[2] + 
      (5367516581025319668794631816784511810940588311077/
         24972261471240890584585696407166268689331626909345 - 
        (40571026183793927469379793503493579717519717244752*I)/
         28818432726397404684024136326557302000827043339363)*r^5*Log[2] + 
      (46097029723198395572104085526417493931529415729406/
         368608671930567224345414857516787379150274868113179 - 
        (20585821057556277857711699848217009976758272779389*I)/
         16924082284577543669447925669659746945632557495316)*r^6*Log[2] + 
      (15516719836180251283898820033570826279955726308994/
         203731255400479669238323147660101336423843142860777 - 
        (241219571172141213193225432614192974949383002947298*I)/
         223617877592164921775216579092930379907762122552007)*r^7*Log[2] + 
      (10711929014163107169216475409815930644998981597471/
         219277767538093957697629137319984408476482855196585 - 
        (184513613201876325182739235130862136615288059704192*I)/
         189044940352053342984826659265222041923172170363291)*r^8*Log[2] + 
      (10324895887750745015145765390343542043732249841830/
         311350393271863452374118178522434565394483278309923 - 
        (152662842463780862277025883682746735047319721278773*I)/
         170184326734024554706419295175994174389154102721902)*r^9*Log[2] + 
      (2156080419098202028042698676647419176724246847980/
         90453730341455917889236708587501419328289816648609 - 
        (465869945248652856338402430635972880112133768128108*I)/
         558234313173203890178160507628861542699423998102877)*r^10*Log[2] + 
      (4182938179004948446879597091802700256712737321624/
         231562768038861813997245039762304565651289260376807 - 
        (83025265802393157171697612311934865136315107686208*I)/
         105927854988303336331165052646200668264554261318543)*r^11*Log[2] + 
      (1585774097408279413333583307629987156389279634624/
         110710011590929171739093602216451153737487559005703 - 
        (145801568742995580390191848221756795656256292244852*I)/
         196597042680330353235756058115469489656829417853569)*r^12*Log[2] + 
      (1095057395042988296664456283337877283280188802833/
         92954594821830529282734483978234238563408131572388 - 
        (27322324703433638015339723704291972283771375655241*I)/
         38705898388562288834982605361778100845133640098944)*r^13*Log[2] + 
      (3460983296591776357999694992681004560516433968598/
         347210102933343575774526020863286477824392106474393 - 
        (112521535132757174805438901490647088032884490710682*I)/
         166673225153258253615676512338670165281510279535225)*r^14*Log[2] + 
      (1938786679770621050575669821760116945343667464001/
         224939320779395361021257525126101554996774776525352 - 
        (72253705564393168489189884645014780052751355764990*I)/
         111470579131875656357851092745628448258818720958871)*r^15*Log[2] + 
      (590483546761692657553254736574731780254164036280/
         77927663461089896803984970785279725196525023658279 - 
        (92905637728912579777378916748033410968663410085513*I)/
         148797384802526839290615527530721341774920320453355)*r^16*Log[2] + 
      (75615520878941261427519043152851249378403933494/
         11206619670571283749875360707017545052373120917775 - 
        (30476268875110761356783245321807816084458576177128*I)/
         50532435950056692372881655025388728597336258829317)*r^17*Log[2] + 
      (716671346634346282362776588244281069649173174219/
         118076179794909032588390751171861188652882457545153 - 
        (38005878679706427849752401767688131063067310969581*I)/
         65086070301990122949392757172043971497368327066544)*r^18*Log[2] + 
      (1193716782612536096145893916960476374069733018494/
         216849789961046311177588226224375970881587795518173 - 
        (129172029744740239335770763795369590178542032394761*I)/
         228005186747663862221739438757582803527321002495716)*r^19*Log[2] + 
      (425376527923826103567233841827870710345569612146/
         84623834022150660992891738221985130113514819025931 - 
        (54339127812930727708599158673173363375888367483844*I)/
         98684361454457519177278631246311335371930669764587)*r^20*Log[2] + 
      (16*Log[2]^2)/9 - ((2*I)/3)*Pi*Log[2]^2 - r*Log[2]^2 - 
      (19*r^2*Log[2]^2)/16 + ((133*I)/48)*Pi*r^2*Log[2]^2 - 
      (449*r^3*Log[2]^2)/144 + ((97*I)/32)*Pi*r^3*Log[2]^2 - 4*Log[2]^3 + 
      (9*r^2*Log[2]^3)/4 + (73*r^3*Log[2]^3)/24 - (4*Log[r])/3 + 
      (Pi^2*Log[r])/6 - (7*r*Log[r])/8 + ((5*I)/8)*Pi*r*Log[r] - 
      (251*r^2*Log[r])/768 + ((673*I)/384)*Pi*r^2*Log[r] - 
      (17*Pi^2*r^2*Log[r])/48 + (6659*r^3*Log[r])/9216 + 
      ((1595*I)/1024)*Pi*r^3*Log[r] - (113*Pi^2*r^3*Log[r])/288 - 
      (4579592910729006430436952092513793037198898474985882702459285130317518\
5059090551885132184091733348095/130893441587360160642963137203498288813945243\
29490144882218084653387699713755733635265999828760955636 + 
        (42949360363576034801305095228400504410819265921918189066399319509604\
20027028668853596933365352051177*I)/92210106396970583669951288255010307578100\
70906424044578398868781478507145893279774618723871919610878)*r^4*Log[r] - 
      (2636630607130789742685270800312345517597663902484749953149910263878510\
685038999689761377305598872759/7973318300643797304023254534199361493745460317\
80979309198366900003716140050440313731480235939881420 + 
        (94406712937104675128962290794488846074640931699795360195606362008123\
24159663237319495493243268090629*I)/10997868167180796050045251097500666615497\
887810552771946750767580957224605661499033906339974902662624)*r^5*Log[r] - 
      (9374280201102516839291985145548409139329844612080466324169262895817564\
8890273702700004944751175846498/287824759838167953525844584673372371345426522\
87326314384911996286667740747467673011288671670113353173 + 
        (68791520911495821199442808204412204714593260960581633808392072445016\
07030639947085319783782563516187*I)/56396635238846849914665638226355139426640\
07272771359641867125385227841432193337136907297653435971528)*r^6*Log[r] - 
      (1086121654980838349763107089857991884198310783441130883022623530816778\
17921984636426381198350059451367/32841159416519464777035625893208250362007096\
638100802406865334140420417307317967326912483312386361376 + 
        (51653339550119324743820509635692680508298275757522999109921913531460\
25178099694153383260727794021868*I)/33018475965235153115268584161745186912358\
93193008322890069302345796962617696376037215974196298693909)*r^7*Log[r] - 
      (5592446459380602151724659933056584169894892297529935458409455992017195\
9820822365561484828810478356183/163698345992540842460955288683369140993959089\
42489668134540597187808126174806524739415442463401981060 + 
        (41772974681061760131512992652471900035498768390402600019807269791550\
653238330594526156666367325152059*I)/2211706782383515439854514201207954201229\
3046365762064589208061108559064966620272441009744337655746738)*r^8*Log[r] - 
      (1030369103116972729543705517699068145779231002126336716843578569031700\
99699488722221183079456115597051/28983119490467958221476494392188233252781261\
176964592436280851659824702802969013103894234191474781362 + 
        (50789274924693457314443484666399726803492600490953820264658285442177\
405790491780834287295052773051149*I)/2318853952477215328065457226856569245539\
3056663193701418036600895027808872049542034528528828521923228)*r^9*Log[r] - 
      (8650779923548115875880272712634294665114151672425224577239135054162302\
576164873669040949472554077396/2334441816734727558566303331592674610863501684\
435176485585779948964002895216377906342582294825600389 + 
        (12522034037691880909730069383808791966915552226508352288269684347733\
21718208728264214713354919360356321*I)/50699552839306060207904480464275074454\
9192251440294019441905936858421816960698812615179637847531537908)*r^10*
       Log[r] - (331490242256835757483686184541940767138768950554423966668540\
508995655307649680995480596186185511737003/8590939749820213101724993133180718\
9645892051709687522908643456367204917144311775901102176671796291214 + 
        (22646296755789652688316600976011267615277874889359839024647023889590\
998735728071405425864169032718767*I)/8294483162674520719852051324384235494873\
329685723645853507813972146847553909231915304517952803299572)*r^11*Log[r] - 
      (1005552243921500543707780064643369910797475302245759116037883664261956\
913831519807624493316130930317/2508233986275362402843394900600391739876851175\
24096129429749351623497925182252346510832521184816742 + 
        (57863667855978794466309732073704090197372769686678774973840386562999\
83570541785774471351151760912307*I)/19449718693251619494735025172588088518987\
00243897527531162371647777114044884202204619263469318729940)*r^12*Log[r] - 
      (1017800212048202111128837600889314224013556133324511481515391998265598\
4540508693964676762226746454795/244960750253471782130128025866086112619909003\
7743959872730756641061436255209620526868325442413556412 + 
        (18237416387730025657918016543005777602657892584688271644517793587199\
565349646013884216887389744866039*I)/5686036984227279386379286045335950774256\
545857908430596729249404738431828890633234526437906481023232)*r^13*Log[r] - 
      (9117100648297785430908660614150851706779328928661371368109137666689884\
8216924954961895886578130527373/212228867184980239270679885589065890736612579\
73758582892140141724560507951419145034555640563641364786 + 
        (42518765923086568196401791802315021578412522488992050322665388492755\
7639156414264559216530433740403773*I)/123955492259045354509475816465029065784\
757810775069971435482354085303477166592104888408961476339151200)*r^14*
       Log[r] - (132259845603017967256297435010275133056074510560169401503572\
345393587859035121882309247407342486824095/2984280428967723683413611922275571\
0304577737250707725577329453678940403671544662427054796303887217968 + 
        (72527336213913318751586865667085918599988114781276787446324213412569\
936983614934816188907369080062131*I)/1989481846726302243493243291710209939302\
0759699870391326171934568689316324279695683735831599374893262)*r^15*Log[r] - 
      (9195563271588633399603144421889639435057961885786648357036859772761590\
442659673866512524344923966041/2015107754013199359142839978256436631549237522\
235232855265208461678948192192257964127101453811242277 + 
        (11538367622800343408586338142357426370478181052763178915673617454127\
5293662408747543934396517454994941*I)/299290346278153250202576220040810956891\
80459757182011258790209338235450596595992499385202406541011580)*r^16*Log[r] - 
      (3029502465001205737078623206566248595004667978865610231458918394560915\
122615464213702665795965083587/6458690908788104227755335058138655261488898466\
48298857597776874175176823941862052682823666532592025 + 
        (51477944114164760144533367759371790009540859249823364015731551952318\
80999893197139494931676343175328*I)/12677496901929981492126743372878835949719\
94728976333207545906082607965592899288060732899117377527143)*r^17*Log[r] - 
      (1125547205490275997640580348359889939864355884875939678165489311420085\
93701891009514818233586633074123/23380195539909491632020386954755309490998117\
480946628737187763950898643236795879902488939140994095662 + 
        (16161682956256731753223595996986877006385913822970430461861089763201\
8870884322705974596962313037328135*I)/379157165969663128990238990241511462122\
59206356346296721394370545316617412148522966085957099783774688)*r^18*Log[r] - 
      (1213370398166531465002783484243429588787253364065148999352397129395641\
90652234077258033693890043526497/24590834185061976302625628694122466506292519\
637985121878820852530438710520761918219387694770615162664 + 
        (85892711679998850371348837994567981952226053010782787032735788075506\
251523029471781368546262094144797*I)/1925047068144623671461356135860506255230\
5442659466774609650034785795133398551461804198105677092059448)*r^19*Log[r] - 
      (2634282530897851233617083087757830136869727505863074446673246812066486\
4359035305923068738446249523752/521506672288918246050252258289682758699449739\
7081794680817712584291814807778102539250435885810308841 + 
        (56911602715574729600285590928314170647348058256966071733549889399486\
28556907205060865877121389541459*I)/12215107228765866973835490964182546685642\
45696486984755319979315211958380282151275332376837206469706)*r^20*Log[r] + 
      (44*Log[2]*Log[r])/9 + (r*Log[2]*Log[r])/2 - (905*r^2*Log[2]*Log[r])/
       288 - ((13*I)/8)*Pi*r^2*Log[2]*Log[r] - (3385*r^3*Log[2]*Log[r])/
       1536 - ((83*I)/48)*Pi*r^3*Log[2]*Log[r] - 
      (388091752367433166239048460067815621715958175355308/
         364963724562432225536118164864326013051037666409917 - 
        (404034465798360487559466964462644301198891624182916*I)/
         293961519594525237886725000638731797391359219622023)*r^4*Log[2]*
       Log[r] - (245533932428435795735435744305703699317925121800176/
         323634946905916756708789704042868579069618322473347 - 
        (375049571431456734090897200497608432825636059002960*I)/
         318351963721670566495320388345666467016316589357741)*r^5*Log[2]*
       Log[r] - (61760547191468338745415973611073549191339867143335/
         107499955657519913824371807649863090624145788022866 - 
        (43614824845379330249354460369786252186269587042348*I)/
         42819947743486951898256176413223805318968505741233)*r^6*Log[2]*
       Log[r] - (247461537516628525217580828068862644184921075348526/
         537471009094220873211976168681834633924940797473561 - 
        (115501063633041998624151623098179009486350688635707*I)/
         128929772428766202612459197439198363891657235055868)*r^7*Log[2]*
       Log[r] - (7467019422385856758797012659960026784119225269901/
         19283412199256727657655324517979193643025132716586 - 
        (125426992254221499478519027168693587442121622564854*I)/
         156339744810355771337656286207222666566084377351985)*r^8*Log[2]*
       Log[r] - (36042409515628445799756325429044757474363502403176/
         106558763956337614076762652260627150847861738276277 - 
        (10512595175278699879150130683673769010248811628011*I)/
         14397366744155342106372986814099443382989463875654)*r^9*Log[2]*
       Log[r] - (7705594402038803399619414109647169070066617379152/
         25356958951784221695017359667899243891228326773493 - 
        (121080473649736323232895071736624927856693978041097*I)/
         179761604301603852796767970757854762620047150821748)*r^10*Log[2]*
       Log[r] - (25857380821830740496066022182614024049482908432174/
         92802724605819845484566262076716534717070521311485 - 
        (92251429264858469230216856655936205384291112438159*I)/
         146869771900196310700013722301897195607598727027220)*r^11*Log[2]*
       Log[r] - (69614118809949317333100343317149874605719997701717/
         268545588662471134917955771308697755751695518460747 - 
        (111524558328970822727765686966680607836920748390662*I)/
         188759682151747179769136027572525414194195452387217)*r^12*Log[2]*
       Log[r] - (75313700003053614674085075331333142484628134182378/
         308986114936191200529800770299644782263992695814277 - 
        (229535621623071223101253425496608053831519517578122*I)/
         410175544009261737592273269518367454276647939708501)*r^13*Log[2]*
       Log[r] - (23189231268976670870491832123871301481393104063423/
         100389140781718094329031599072765924891923183257741 - 
        (16981175004131422140580874289266578820569489997562*I)/
         31860628723095909060379979707878842553150959631035)*r^14*Log[2]*
       Log[r] - (86038910285673838077459759240573683289000057198107/
         390693189632843929521080712962990668388972663214699 - 
        (60021555515288620011502248183667789765996155126439*I)/
         117704294600688788442279014363372277226661675605149)*r^15*Log[2]*
       Log[r] - (76669695781796791236894171135917265110540476138330/
         363473827389242797719440399767976963697888570710481 - 
        (42861391274061232744533060115532134840329429154780*I)/
         87522817806751340545834672732136931421532614092199)*r^16*Log[2]*
       Log[r] - (33379545913661904045810047999726695646076133655587/
         164589961035176636322223789329282851106739130324892 - 
        (130916522800277339947514116936873015062032938270862*I)/
         277493321633484249503249626647546735834553038348489)*r^17*Log[2]*
       Log[r] - (77885379625712794967882986704631071565409397318422/
         398203405793924576467580828232850853381670390967515 - 
        (127498248641897911353862707599564800729267934530784*I)/
         279770667715154536837466752797602158800909022731267)*r^18*Log[2]*
       Log[r] - (29479222988340048238122057293486308301679005156951/
         155868298975598266335567576910474652919264553252671 - 
        (145265161333703866490741322280135164770652732921694*I)/
         329228317111311027929011157963845850869524571229541)*r^19*Log[2]*
       Log[r] - (32549925612529352717505806172721249615260294783197/
         177588485974175840156670874378969325902074441114321 - 
        (128977726691533152636949468870630991977551418293434*I)/
         301311160552057467301759414705955992876156495193703)*r^20*Log[2]*
       Log[r] + (4*Log[2]^2*Log[r])/3 - (17*r^2*Log[2]^2*Log[r])/48 - 
      (47*r^3*Log[2]^2*Log[r])/96 + (3*r*Log[r]^2)/16 + 
      (269*r^2*Log[r]^2)/256 + ((3*I)/16)*Pi*r^2*Log[r]^2 + 
      (8981*r^3*Log[r]^2)/18432 + ((5*I)/24)*Pi*r^3*Log[r]^2 + 
      (3027591452467948284312322575715561532627652616131048302346528073243230\
8363284314007431958709880175451/937077059378103359092694827912581234397648694\
76929521084152600674231822227178251487758016383513329348 + 
        (64441979491198725507929346183422147476990535029753117405166900963074\
027319503794520341906932293665313*I)/9053801559084861354233263918204730419409\
2135870115433993735305807460705323403370638329738168748322503)*r^4*Log[r]^2 + 
      (9662486609468740397224658560851424915881716009650415916950591498779254\
700951798139010326961574931539/7393589619652231778691283278580178500517677208\
8192478067995264914840475832696716156892357617440042686 + 
        (72383245317359421690793793987375148209654217978919648034147607803699\
377351593047214429021048242468395*I)/9325403098999227843038792726846481300189\
5421107065666208456662072616261431364852924426643195180290568)*r^5*Log[r]^2 - 
      (2670678445300497234768355782579785713806449117032331453192036975857719\
964280327115747765914990465/7275676495042811766825930304154414315690798500822\
17920389845410869643223976574763127976559168285298 - 
        (78085495594311878521016064757855216817119087795476953896580206778860\
84872736579718938533005305550217*I)/90148457356773893342844306422216305820320\
91984412475096926443119219472054058987772770766012656318056)*r^6*Log[r]^2 - 
      (5286453911262599153809687530698215460036695176169971814136426130384245\
269742858222654148435291480596/5053469383454146606150186475347264405160538109\
2002367882837325640819953821173868278751831828079892439 - 
        (63434619977568189609313083971839408293149795954992583485395411227248\
371028827990200230097603356792267*I)/6510031848126607176408336710308358835279\
4751930436862432464508730945165270297505199437628100079763176)*r^7*Log[r]^2 - 
      (7374015136416893802891429658142336157241367572843706692029961219385621\
14193423500016717281765875029/39933614147112790535372769585929141224225253014\
75537149119933251837507116543190232544529694004204708 - 
        (39472340377812227748892277678202426895682208898812850368575976715816\
764840285714722621248195545406646*I)/3621988603141843501083784693704458372043\
1807371790586553874900208682949170700126227354386078704559745)*r^8*Log[r]^2 - 
      (6231080032819074976655166183098851137612980619638521823777594769257170\
131453357235663203858101069437/2483910268990876910272665641924426969157071420\
7012122674558667378418809616393704847491593735229232126 - 
        (62229734608515545178715039625051788097264481444857640831749802973789\
68716366248684979698604274476597*I)/51667798326917673231040942494815659049825\
54270484392769212065605385592296346352859127040435605901668)*r^9*Log[r]^2 - 
      (8057602553470087473962189179416419076895509958022131979054161188737303\
34051703281229384432953860059/26198701100893570432866166948593760447029697728\
33620319247324225423529931791648426873609119328637012 - 
        (28930031818036175885169091559019739017894074077046091751118901990896\
811815678542044498450937275374249*I)/2201580312099355314016663800017789013287\
1694435799494151927723649020828699635252074467857152842108728)*r^10*
       Log[r]^2 - (1742755356095072838659122564280925908817822300594125373410\
0589199612627103157514888061064184027693721/487352299518668723627142440038126\
70591239047137595709097177191337206811016681155184906421553263040020 - 
        (23656248409187401297908457192701340559058928171006617883845553561775\
57506008624931235913156866344973*I)/16693691321163401929437165378935193610567\
38467992941380489176605770688253713129907554525010664564520)*r^11*Log[r]^2 - 
      (1364106033635733542579895973921897855920930616884778544711518138931301\
2948533059881864621546133365210/338575503905572092337929955345401531080219848\
38607403771579432607205396718817582379636901522703022629 - 
        (69154301897855653424319802529271544883690731174322803337032028546097\
782310205543640238093017070418903*I)/4569744578107662234675923827506145343783\
4337846889832066284032257148750184830545581030672836520814870)*r^12*
       Log[r]^2 - (1707777189605182935805546433741488543344788153651056248836\
6324872361320955729150916144072525091235557/383964080665338022736578234743477\
30923552431034613721627568926814398787643006786604781407963528227513 - 
        (75774507352528831586260785366193281797654300802597430255285216742318\
018683897079904717903555211027145*I)/4726267165189427495350941756773721930597\
7853056882741126190971564659934822872638043692648083906037142)*r^13*
       Log[r]^2 - (1515017487867144750882470732225300164034683703895775692959\
2334493945876620876767384707008470982938581/312920708317928565829502190321220\
17683913050928479695314130675586159828038978146724464901253643135770 - 
        (55614060650912537345471872457257545205782349870194042605812752985965\
5199801165511998787359624942881*I)/329526630492618488403700587300595251817184\
323327557444701829706904391199564145849644575999613583690)*r^14*Log[r]^2 - 
      (1220235922972639882188949549460307227067491152024860980736159882828601\
7753087719566564691136285552995/233906857149899336025066409841376029026023284\
64287513569751610544361590192965027939622248174219727032 - 
        (98992724695882996660306487071416497822724394837379947037375291833552\
0912083649153444444611539247689*I)/560113026448817487115113257722422535924547\
994342789678256416003000312737068180823995615777133984154)*r^15*Log[r]^2 - 
      (3095416021127491493485910021692753790524453730818323566780977162968686\
3370886518025644061597912839323/554933748038084394009477708089150597713809504\
83289365295451595372516809695426696600026148361123000644 - 
        (51098901898765206904126887930434486553744778473923901158308557142919\
104316324041447693890931495971909*I)/2772632188567776971552841612112725667984\
6313431829451800245295155079372689541095067854527092566820210)*r^16*
       Log[r]^2 - (2744740005195269038937043747149891985282017986605040860750\
3164476862189389827454508551003822557641183/462972142595628738108028418015519\
28603282221243874152922428668860050123620353742235055082818380786280 - 
        (12732800391966563149405680848750668527777976595971642202666855492714\
9199533179126574399831073896475079*I)/664868483027087913578003038177154026631\
88843378593320500950118710314549764072358234518761477608505310)*r^17*
       Log[r]^2 - (2500388912802881372367626792066651301696238132274706418146\
285711742639518331017638051910946310447972/3987387853831924860930092625554694\
638826990564566765993904417297158822804103797034253185472091824095 - 
        (54743778190224110167228182295202581838079604131989414330335046153979\
414625988936191179050520572135998*I)/2759015704735667578838550399253322828713\
9623576614041785900499497077021987825002319443132424129098005)*r^18*
       Log[r]^2 - (2207887951566372856865069080454332869861060469793342519214\
658415306217046652133852786037270050227302/3342023447138292065292719394190642\
201957516022757573560010854221925039428596198887173906018054707333 - 
        (23982323533960019603108455822715769668407533197609525701885403443254\
171358032042068359428166027681633*I)/1169507087503532361258063149733304043415\
4457311985018865178068069560645951478882307073208137673057135)*r^19*
       Log[r]^2 - (2028115357770448909559401200475406056010676178125100947756\
7792092641151664285300296502778798796273041/292364002435836837726205853048655\
61193124923146448288845741614235817565787319731642859142224526080676 - 
        (40748091520218098793675162612824507236984615773120257134276763072759\
061085034234493926149020684156973*I)/1926834638444433732523731121109161135309\
9323628821440563330424062701232545262892246287858755209082750)*r^20*
       Log[r]^2 - (2*Log[2]*Log[r]^2)/3 + (43*r^2*Log[2]*Log[r]^2)/48 + 
      (91*r^3*Log[2]*Log[r]^2)/96 + (21*r^4*Log[2]*Log[r]^2)/32 + 
      (9*r^5*Log[2]*Log[r]^2)/16 + (249*r^6*Log[2]*Log[r]^2)/512 + 
      (219*r^7*Log[2]*Log[r]^2)/512 + (1569*r^8*Log[2]*Log[r]^2)/4096 + 
      (357*r^9*Log[2]*Log[r]^2)/1024 + (42153*r^10*Log[2]*Log[r]^2)/131072 + 
      (39309*r^11*Log[2]*Log[r]^2)/131072 + (295803*r^12*Log[2]*Log[r]^2)/
       1048576 + (140085*r^13*Log[2]*Log[r]^2)/524288 + 
      (4269477*r^14*Log[2]*Log[r]^2)/16777216 + 
      (4084851*r^15*Log[2]*Log[r]^2)/16777216 + 
      (31383129*r^16*Log[2]*Log[r]^2)/134217728 + 
      (3779229*r^17*Log[2]*Log[r]^2)/16777216 + 
      (1869103209*r^18*Log[2]*Log[r]^2)/8589934592 + 
      (1809653937*r^19*Log[2]*Log[r]^2)/8589934592 + 
      (14044967223*r^20*Log[2]*Log[r]^2)/68719476736 - (11*r^2*Log[r]^3)/48 - 
      (2*r^3*Log[r]^3)/9 - (23*r^4*Log[r]^3)/128 - (419*r^5*Log[r]^3)/3072 - 
      (7*r^6*Log[r]^3)/72 - (12377*r^7*Log[r]^3)/196608 - 
      (3277*r^8*Log[r]^3)/98304 - (146965*r^9*Log[r]^3)/18874368 + 
      (180671*r^10*Log[r]^3)/12582912 + (27160787*r^11*Log[r]^3)/805306368 + 
      (122877265*r^12*Log[r]^3)/2415919104 + (1706062423*r^13*Log[r]^3)/
       25769803776 + (4128598379*r^14*Log[r]^3)/51539607552 + 
      (459347478409*r^15*Log[r]^3)/4947802324992 + 
      (14378131347*r^16*Log[r]^3)/137438953472 + 
      (2033585173443*r^17*Log[r]^3)/17592186044416 + 
      (4430014975953*r^18*Log[r]^3)/35184372088832 + 
      (610919431319257*r^19*Log[r]^3)/4503599627370496 + 
      (652582112088471*r^20*Log[r]^3)/4503599627370496) + 
    CA*nl*Tf*(1235171375263612242673589522533560421649504658304517/
       377588411057028283245223938643030550500066197301500 - 
      ((445*I)/108)*Pi + 
      (6100892084698564705659308900242718691108292624383223*r)/
       801168088384952797507709606064236289426215507762152 - 
      ((6251*I)/864)*Pi*r - (I/72)*Pi^3*r - 
      (2124863362890883412267142680958576497387772731878135*r^2)/
       745021530207193523536283290977035145405624427738688 - 
      ((3661*I)/9216)*Pi*r^2 - ((35*I)/512)*Pi^3*r^2 - 
      (14445901842863690587151065908334655424984560966679*r^3)/
       332547059980874327579240592753778711883119356671980 - 
      ((457589*I)/110592)*Pi*r^3 - ((213*I)/1024)*Pi^3*r^3 + 
      (67675637451692880843617692382193632964694055108871/
         247327721255671373032207216539553649318141081831666 - 
        (38470491119359518782401159754790243507737293273575*I)/
         189091719005201536813708796123686627805562010061176)*r^4 + 
      (271387377566937975749718437943878333835579015050117/
         840953097117883470078396590929263690475344387754370 - 
        (147233953726315282295448853149712825402320509484985*I)/
         958430758911128971501043360117647547674581098532756)*r^5 + 
      (72854727444380596359357701306673656835317422885321/
         227548831667396055601632997411419953521974457538386 - 
        (6259548111101343823290132366733905665123115573260*I)/
         44507285940934211791804498396271502083787844444611)*r^6 + 
      (130492989674550534860298016134279773833412625888215/
         422068663759708094697483602545644865145331894887848 - 
        (16705298886429570040506655053553794777818588177807*I)/
         127175813800954088669269689471020523847108639351122)*r^7 + 
      (118329381506441128721158000025407204186317364266641/
         398521719721310492555346322107923044830636091097224 - 
        (32096226955562947692593575620927718579442865719003*I)/
         258652141736377057089731285670949869742015548084948)*r^8 + 
      (47222775094305396791627059242184569224850627078849/
         165655701842063355435508338519940540132009529599856 - 
        (45021381594724735015624290681958657673655209108701*I)/
         381231153718264590945320101916670730502394570991868)*r^9 + 
      (73699737105381465824329512000492364882127936725367/
         268908726119812055850035504540445632855037803253812 - 
        (108595106618539728108776460660866040594540292028805*I)/
         960993327760438827571833377912349881581274622626954)*r^10 + 
      (105939088075657222190448024976391292290066778606469/
         401275153564932853532618422129292831224273594690128 - 
        (40966061984110474459685581889999202535307900402229*I)/
         377251778243489235918060165055892735311033866134296)*r^11 + 
      (29182698615770546196368380259076521286242828097309/
         114519136983977961554174068294030489461238626508813 - 
        (12419719946552954636354738744187090460734639307861*I)/
         118612256031402217563449096937546277590359171061030)*r^12 + 
      (64726925716150832752032026865352145784635179488689/
         262634284984076703314644602732229218026049695034594 - 
        (8367759550481783783459909343016374788370029115688*I)/
         82643501082449342170396914358761348848674741412005)*r^13 + 
      (15757694982898739441348455695502480570962573257469/
         65989428211567613411376518837928719791990509723578 - 
        (24860288470394994201263065045304809431813963588673*I)/
         253309318475072234241258135438477561022859431452650)*r^14 + 
      (27935583675596616651801481930111613469632240414065/
         120536323157621403883348828709859738115818245017834 - 
        (19366730370313349434823130242436862877505516117215*I)/
         203169766101599435803833698319941040554603417038747)*r^15 + 
      (107309316153388719885221940270245268987477990333341/
         476322286052571444131127881947973512224681024091700 - 
        (21822140824768819198252450813771324864312551052499*I)/
         235281333019407043332046952378425102919603108535996)*r^16 + 
      (69963782242559809421358476124257588697913239739573/
         319023427582248202283503448898849850387172128563892 - 
        (34366768820782207572395485251340930547847261303499*I)/
         380224575646061531178506551891340969316462809861520)*r^17 + 
      (16168441316019650965047149228261946860325503535568/
         75637759026044620770013832963352881180741589405945 - 
        (21046162767552011992878416732728976811689080299457*I)/
         238609168153625183942662759546250031567198475029060)*r^18 + 
      (149962451386432689989037385242407298375476999340331/
         718881495717018319120261142477299305850636584767660 - 
        (10823557970381165107722468860392993507948828241078*I)/
         125592166933660841001277086323943029457625973975829)*r^19 + 
      (55438128419540272316259012220680444922200088857288/
         272027908768607801459849540472946268987515200044863 - 
        (41203708687199464136032594161407708539421079427243*I)/
         488794950767692876067943305533858209046762736823556)*r^20 - 
      (445*Log[2])/54 + ((8*I)/9)*Pi*Log[2] - (1499*r*Log[2])/108 + 
      ((13*I)/16)*Pi*r*Log[2] - (Pi^2*r*Log[2])/18 + (1565*r^2*Log[2])/288 + 
      ((8567*I)/1152)*Pi*r^2*Log[2] - (5*Pi^2*r^2*Log[2])/18 + 
      (987*r^3*Log[2])/512 + ((28861*I)/3072)*Pi*r^3*Log[2] - 
      (79*Pi^2*r^3*Log[2])/144 - 
      (9345526963793245216673160336485227339097894970457/
         335118583889543855110137225538094994055227511592334 + 
        (200376511208094047957899702935543483071848463066323*I)/
         598445873557017087749619180189397466814645666232467)*r^4*Log[2] - 
      (414950462739646309984737123498321495135937370063/
         232929490825216705244126959258990314733846749819285 + 
        (35316528691887728548160957177910415598839984770872*I)/
         105478339022773738938251803074320457084663774422697)*r^5*Log[2] + 
      (157521246449139700051127032428101242629261774283/
         156344585240448658082506511926958628416607797904129 - 
        (37408832983254742399833267263608211876371370648902*I)/
         117147431695900716179339985563292065041178450519521)*r^6*Log[2] + 
      (636556011971313399301869409384914789405283779055/
         388944263075490702561616242768493997406395833579686 - 
        (257080179451795493605889437226056606283243224567691*I)/
         847334634159558037768727437089142653312470430135750)*r^7*Log[2] + 
      (621284495987050530078713209753691985498978517597/
         361069263717129106151892437494484944995254986979259 - 
        (148485951440391927568706044874902440857003317125563*I)/
         514325342700695974069468225677778355745441816305766)*r^8*Log[2] + 
      (515846122885232866855536017158770767881953029032/
         313411534772523778717059902441134925361307164013173 - 
        (111405333638270129019569786541733864726294817998370*I)/
         404362682682364147301710850323091777307961302202383)*r^9*Log[2] + 
      (132561899639705408820851748460336059845692583993/
         86799342981259578164174073232178773746991227621510 - 
        (25900607549018383557707016039346973085876197391368*I)/
         98204399232286933808934474495076972563106508583709)*r^10*Log[2] + 
      (390779378596831680908550063932487264602242038481/
         278722111372426105547889823478939755207446838663767 - 
        (40310155125409040922176876407091223020419604117695*I)/
         159183706017604376514462718780377676900899923174169)*r^11*Log[2] + 
      (157360719311795717053139246027398484489153963689/
         122602978731893096697318298617563511046676504029679 - 
        (98947833804173283657101270690842508677632482266787*I)/
         405855155463460784194993969511558585964533471330265)*r^12*Log[2] + 
      (321337555807619428807737086641886943348548988797/
         273317886255972878979281015428298766793760336522961 - 
        (148282300020518995515930170671348161835025559797027*I)/
         630187712597362104958176063126530051558092344741063)*r^13*Log[2] + 
      (36818849469061272692088618843926921189879484263/
         34114491793811966997759795103696517651818517070688 - 
        (70088536425117574351961101825679126399448610737875*I)/
         307956599633554889439358229091963769702524315744939)*r^14*Log[2] + 
      (1308315196707110016250915550679181375058381151847/
         1316754517055506604302962668189581612136499238117998 - 
        (108053649461602211290644346421508051132822398017787*I)/
         489879802568048547387724629573132842171492958696252)*r^15*Log[2] + 
      (298947189196280401613931267445772976487968440260/
         325806710775510622970302292283326504002887433925463 - 
        (14198628915067820028926967650613402968159485257561*I)/
         66303650532192558403839320112093235514479929670084)*r^16*Log[2] + 
      (263982439467258792969296490797775370453359684271/
         310560206530622853208057414253189770109846120365668 - 
        (38300334560690078006342998801098416806003592215225*I)/
         183926586399080770349959381370445195706454954761833)*r^17*Log[2] + 
      (55304069279153082344932838117736618000030403733/
         70015863760234888140033109853931549956887422072467 - 
        (67600266192538262085850778759078453417888576987251*I)/
         333363463683706323804255785781160009032257083504872)*r^18*Log[2] + 
      (1924412871918397964611457724952103263255792572401/
         2614116575692078269594462400196709692084283050814849 - 
        (26328237187302099374257163751159904118252005478881*I)/
         133153932050672875657565343937935669814013489578730)*r^19*Log[2] + 
      (23037134738464745944007795606656944412935999913/
         33483236116626301379079440600822821202811075325159 - 
        (51631687030694635200681947809293535894857757560437*I)/
         267483517966905944716719472343878653779335904470620)*r^20*Log[2] + 
      (38*Log[2]^2)/9 + (17*r*Log[2]^2)/3 + (21*r^2*Log[2]^2)/4 - 
      ((215*I)/384)*Pi*r^2*Log[2]^2 + (4639*r^3*Log[2]^2)/576 - 
      ((1457*I)/768)*Pi*r^3*Log[2]^2 - (2*r*Log[2]^3)/3 - 
      (71*r^2*Log[2]^3)/24 - (89*r^3*Log[2]^3)/16 - (85*r*Log[r])/288 - 
      ((79*I)/144)*Pi*r*Log[r] + (Pi^2*r*Log[r])/8 - (3189*r^2*Log[r])/1024 - 
      ((9817*I)/4608)*Pi*r^2*Log[r] + (2573*Pi^2*r^2*Log[r])/4608 - 
      (564185*r^3*Log[r])/110592 - ((34913*I)/18432)*Pi*r^3*Log[r] + 
      (3883*Pi^2*r^3*Log[r])/9216 + (1875860828617933783620999260130230672711\
2000342305495814316642335752588509495460278687875961195097103/459921570240904\
11717121079668846774860225971843413690576464863447520055951166037739284515458\
16561097 - (57794704953879012751344583769240083054436931267863847844993419082\
1817308562150645511618849637686987171*I)/217253396524416882670360748432107279\
365429620630920310966352387928493901994471124321173863115721178312)*r^4*
       Log[r] + (838372073581641036461512711872973716313211961501358560737530\
45606795912999337817599193256874601857027/18634130583590082422910143783926940\
395300578782969428570648741695242472017915046979279253037875855880 - 
        (23654694625984811614991501297772966805788950629826280831809508269785\
0348161361460339043465361755613063*I)/777648597610926934324740841364646472117\
10593513674881385209340958306524856288497881932243964971956282)*r^5*Log[r] + 
      (1231367618841631181227754832390658134885814868475475764819800371755714\
78125024648946358421272435717939/25248042308744583979970433393746216289262367\
781776601902222277711254330544021618116337485904424088514 - 
        (71853437713021141361996132272789846168835892730911832050140481986678\
037550958367980072851981912332867*I)/2145432566660625022303055058036770702376\
9640350941745215945150769117702663189561710691419315697130750)*r^6*Log[r] + 
      (6642227695500156336997513972045851338867080264421285445217027636702382\
48783362787131883129752570259327/12704844130264186280365998428945546689757354\
9562765461625573560415385131944282387402934945940211247444 - 
        (18148272696311254427733352430332739945536784592171224044891548483818\
9772882989992799906772948009913751*I)/501459805437063727485822046129429718273\
64551474328474047513760698392203277862361639670026911663413500)*r^7*Log[r] + 
      (8534284486417956496741661148311943502058766661217653488915220194565082\
6338555625691964435580489662607/153559170631879414961243119392387256515741343\
18588329532964136408597936148353229072445240060904142116 - 
        (16231856397985831619236175552923467208531915045370829716199316906704\
6569977460270263792933899746463685*I)/420075397625938275776223044843941216654\
26672924843957217172716790760555866560298217011224121556567624)*r^8*Log[r] + 
      (3437936265359197285039281237232971233965885111345343910292891364827605\
9817797905066641428432201102199/585751546949153505268641178567161432325688860\
4729286647567408135788765435494549617226080987954518293 - 
        (12853157093722995619128221533569172951983541310804392007339518347978\
7662440504853545666011657013415089*I)/314227295867336867235887193676631014116\
82614458820696514201874235391134618010254236995147597848219672)*r^9*Log[r] + 
      (5122767826555571655650399780669910713687860519812148574170171768527694\
9619339249108850856887756889567/830865795181471912604389404662850316016598143\
4719408771225039551541216285988463786938334273557184995 - 
        (51271567615298821010181717590637068656488185892485715782644359331598\
5390828243836673688430983199201077*I)/119176188213421484839369870490941313979\
252668685344341938671888842022811927217195098922376415922348332)*r^10*
       Log[r] + (900983221667108380981557995305335441127076202011616679486176\
361472622006991462216248960965089165438453/1397179169737840832398364946518370\
48350759991910756387096204844963060038027169525572940389939096341438 - 
        (11022001524763634095697164113069505415131262558690758382299284267086\
3919242588231741382153091000237747*I)/244823777723802148502455710892063041776\
18972449302578410783519500401602340458353864277960884528005136)*r^11*Log[r] + 
      (1156903568890725234243741010571033616544491812829234137545962564555966\
996817498470629734915924713909965/1721603670907622300823366763174315635854665\
35760816962567869927295985968544187484360559191456099067692 - 
        (93816397653999137386938844156808173178983971376223850262846408517554\
611868605582448402945131310090721*I)/1999549382903059819602907914457339039679\
2267699059855454623345956396529378759985343983025095448594160)*r^12*Log[r] + 
      (8854600102205538778435023454038151663822838648833244844810013179982137\
90022282126424459436410281718567/12684064776620400543683156894152816221380983\
4856210378922120966745246387718718338997465118014251610500 - 
        (63528231944658096372879369428044002827328413728953089147911517865828\
6247236516082568652262420998059999*I)/130362502480077116850880267770351743685\
857556586165216844884864967084318856442055586467247005895439416)*r^13*
       Log[r] + (343970096891563257495399374453080487305136742200746403049362\
33509983144827168312667932049630571109661/47558439131061600811552390153235733\
18530723733036745404145870145483873698128541246905480266368338368 - 
        (67517880459757001631786629811310179377196571284426681482854307330383\
9002069969375703523365422683019991*I)/133775705789721072134675705599313023865\
309772946031896140606744508357216587390473711154847878965205852)*r^14*
       Log[r] + (402993494092160156667019110952794801711198733015170804632602\
2234643842296897467594100290091323410631/539056314392217876175795917069849438\
774080414567667434645270466565208533628228890706120916330108042 - 
        (11498474527556895462396050887747612343133873222921960124915313105630\
31251823979051240241625714661415557*I)/22051144957484232014484455764447438058\
3787230662400140362250401559059598273451442046447138627468991400)*r^15*
       Log[r] + (158359715472571864707253228184036403939705288266599515851634\
328267021407340875250818394114029384774349/2053513399425074510976099012453235\
7763364013896232119261858441801021871029612270293844768504708439958 - 
        (52771522164771632581073979810334418734739379018910616722488738661197\
24868128483017627728316948918993*I)/98161300893437122174544741754201684927827\
5891873522372411378006548386794487766676438390586174943472)*r^16*Log[r] + 
      (5135697836645396782873481140590387492944103330841108013117406894365298\
07837099649228712194477951303431/64677578605617139217432162811823077185473210\
749640965886811402192957797214440837537955390164356062376 - 
        (46733390735593679060605094136538022937729615838675894119652140926541\
9083496641527017801516161895699799*I)/844734009618551583268814053815268486901\
99022182964385092736538160393186784880346996358004387589340356)*r^17*Log[r] + 
      (5466315612306566363214793587678747390786710495541842422136258132931916\
2590182497455561148451351835952/669652060428459452501270231437719785268614832\
0321957651178528656748910722511438754918918416517227117 - 
        (18658085598251914514273118574492466053060795951159352813272731054519\
1678880746985573266118658900234473*I)/328261338344809684109240508588085639271\
52711856490979712987299754814208251189311826420992382473904976)*r^18*Log[r] + 
      (3726762058535968572197456666534543248423483310039704677340572750628612\
0663643195086178019469936903027/444746476949931687936303878592131849828714319\
0259380785831825536772116338253566291845431856348169570 - 
        (73927558590353970149651490932737650425582410080588504046429540178607\
737134441751614519982982590242907*I)/1267793960219627024398741913225595666579\
6907629484813752417596100368838982813981626135699814419475530)*r^19*Log[r] + 
      (1885091795318538145546071668215101741913565668746099428139688078038414\
94019501446053769791274258457741/21943400355608294509257140368470723037493558\
577158653749173323736846113333123188521795897988394926852 - 
        (39080597229002760614943577984709961098635213448795012512982482070625\
2927786576127365108633360790210949*I)/654119524266824191658155921925347017646\
90288102172082929016129713636991257915693171907887245446235320)*r^20*Log[r] + 
      (149*r*Log[2]*Log[r])/144 + (4487*r^2*Log[2]*Log[r])/1152 + 
      ((33*I)/128)*Pi*r^2*Log[2]*Log[r] + (49471*r^3*Log[2]*Log[r])/9216 + 
      ((231*I)/256)*Pi*r^3*Log[2]*Log[r] - 
      (35168268052249618562222096997272309571764976596581/
         329973390832565304162723964466277526621026701351751 + 
        (1681903808699070195728149084460837707140936475476221*I)/
         446914735236801452052276164320156701582813828992259)*r^4*Log[2]*
       Log[r] - (54266075933284947571479570017332758143337242846195/
         509170886570596976340439086809613679758502989291237 + 
        (1532312068381259751297666441225651951966348482252404*I)/
         367968626232697959626058316727427466918989776466393)*r^5*Log[2]*
       Log[r] - (27314005135989899307653256674758996902312495408953/
         268716213434457823958307807454590056487506267925960 + 
        (1382789069710961156890433705201582421604953608664794*I)/
         305779621268240902611875223308591646210753415770243)*r^6*Log[2]*
       Log[r] - (43638810125703548809181270450756461342528796090201/
         451865450892085942608885959099325127469323844009490 + 
        (299828219412729454180842440865684648795426917440372*I)/
         61775477414322021494442774372152596164830782114407)*r^7*Log[2]*
       Log[r] - (23196278782960235894606643039802651502028007832194/
         252418249357006493465508395862046447200550828984197 + 
        (936244370527907887107927826384354025515555033201051*I)/
         181297026086145240082769943103885015657948307961300)*r^8*Log[2]*
       Log[r] - (6815173381143271069859698089899910137252052724994/
         77712676581074369612687216382861455633010677459949 + 
        (1398418183342980231735235119997096288459632279296321*I)/
         256232424144836913105698842462761580891345805510415)*r^9*Log[2]*
       Log[r] - (35788791696304110285967592447179538079530413713844/
         426302520502349861705146607230539187898650353803871 + 
        (1719608835392230756187771272295073027890665244546803*I)/
         299767618262645121538534238020009343514405658025253)*r^10*Log[2]*
       Log[r] - (6606960323849950616292927231258940039706114893518/
         81966372141325509507825112022169182938011596553185 + 
        (1658928431237619973867851415019560809203569986355000*I)/
         276364879944856386187507099131557715978245420530461)*r^11*Log[2]*
       Log[r] - (16360876990280407615797231238333744156907413507381/
         210824572428027546370739000793424384175986544686293 + 
        (538748056151649569740148004234760941539010518120327*I)/
         86092579424787616318047682929189556560497380561341)*r^12*Log[2]*
       Log[r] - (19978407494138951764248027961285400971111430480494/
         266741971673173289582795880055915634576818667707239 + 
        (1691461772110154537776839992400669360456430049680289*I)/
         260103273378310202452742947917752460398190546927933)*r^13*Log[2]*
       Log[r] - (27000914051349413837444382097291286124003319432087/
         372709844025599308080806397462188977612621582641381 + 
        (241304468179689118977083301028824299990211047280301*I)/
         35804468393704943511039026444675891695857200576601)*r^14*Log[2]*
       Log[r] - (13926663057720036191173047643480561354086330163055/
         198356773626384011569981303444989146679976222355817 + 
        (690360050419504390792662435508740288302581645337979*I)/
         99075046535558860025124503638388539541934930260039)*r^15*Log[2]*
       Log[r] - (11596228999845957398024758112647896704522598310234/
         170120906117502599393834905181480452606889721300579 + 
        (2691727951797043446280327629132401492100953635807147*I)/
         374401706889991197123100694663358415102172610243468)*r^16*Log[2]*
       Log[r] - (7965051560679142366564364186815915887353169309943/
         120165668585235655727495454169743071135221189853556 + 
        (1559368884981167921778541699606999390158180600731185*I)/
         210605482062593066460309284298439881281393876225892)*r^17*Log[2]*
       Log[r] - (6047927544310602543005925392013090925159076569088/
         93697077709603538276457233750537476375725194918427 + 
        (781526468710167517269807060473267238820334640535461*I)/
         102656620754059291791901260472820648325937967353978)*r^18*Log[2]*
       Log[r] - (12936027175948081585435433688699508937828808406243/
         205533683646551194913409219946056593392454343615120 + 
        (1225777009443862332590758678485188683315904101606877*I)/
         156823602939819153899004746379474120934498734191052)*r^19*Log[2]*
       Log[r] - (31443190637790285500852154204645906038245461919925/
         511749223531150681278057425398462900074284070831438 + 
        (2246692443642738033114124276298256307056706524079657*I)/
         280331175135518422752733700675998119820657824038694)*r^20*Log[2]*
       Log[r] + (r*Log[2]^2*Log[r])/3 + (353*r^2*Log[2]^2*Log[r])/384 + 
      (679*r^3*Log[2]^2*Log[r])/768 - (67*r*Log[r]^2)/288 - 
      (5209*r^2*Log[r]^2)/9216 - ((3*I)/128)*Pi*r^2*Log[r]^2 - 
      (6365*r^3*Log[r]^2)/36864 - ((25*I)/768)*Pi*r^3*Log[r]^2 - 
      (2763348697944873523188130676646147903443751328864681148912615977934461\
6968887794069765458356649042397/696502859097557418590480287218234703774184877\
01405658227098906842758656196183665201604117395106518591 + 
        (75287989006699790004493139649933217172813695452926606901598471582143\
84154620200881418835541674761489*I)/83659326411854289864693169961810853119517\
110362427407368099123017673995857369419735061676435920535022)*r^4*Log[r]^2 - 
      (9713024270010464296753860079005743037329734260652713773527843262750641\
5426712834613574155639082686597/212317285998968233464462816628528426633620891\
600753656189007940127630280382074013336372347532781949696 + 
        (21650874683085704921874867028437032844199803157551710139759194249023\
45099825164756812848495775732413*I)/24334786052069607845238286895230736574413\
838262321622319528731679196855348056318309545737723580541300)*r^5*Log[r]^2 - 
      (2689225428160549121918792606826438463976420433465872388797796186255271\
6653102685967924535318813554171/529771522523883332940866193926272027709456314\
04483546630575039432280969703522502912638055931280738960 + 
        (33809399489991695241974924183622641741244434109624680490140454846255\
75177480500435836019685548427865*I)/37918798761593133747383691520912093104525\
970965255857252664325158433426401304601043427829401171416672)*r^6*Log[r]^2 - 
      (6673137690843921171150240162991689951854951111519460579887350257680388\
090258697799270270080615773521/1209225790636300660808587187411585749334381927\
1855320533196237103659964240515293082448248794405938420 + 
        (78107331487032703738807984069273333967926223982928296684543841488458\
466210372193741987092658113393*I)/8694653354913180637735757193562432549145133\
38302058091647275262125554167236093595026750037803573244)*r^7*Log[r]^2 - 
      (1005793991274398722167933187091225266874719321274027840960606359854705\
00682628665908163997666196643771/16989589211045778610081868707774003112993551\
0258327708633803543913756433230927437519728496505284346596 + 
        (10526123210299503208185454139736555324645590622872522044789973418907\
60432560214788707045636295141077*I)/11595136385171482891179235044408326165822\
995953289520877822922119788814567683711303710402653903124800)*r^8*Log[r]^2 - 
      (3666375703530436220090643448454151852895140930044026350671959821823419\
981547648720295758865294074963/5828124306648374863512302089095239111390720725\
534917276612138694832015487669720333602137802017519284 + 
        (29003925376723213916519152937162337724952933298758450837083909011693\
85806768652715309538396887062003*I)/31558585477464304098927874426904971166295\
328989207353335685912394061194092730300487167730462013566860)*r^9*Log[r]^2 - 
      (3238526930747708236188161985671565110634445556446427159042035354987968\
3195349184732170712373932497573/487933520755389440926223191240410524687308622\
53565332377604872899580370920230616398303198130884092071 + 
        (66772573275285191365932444495728479676446169475556740626445592923349\
9336098415330136749221327000283*I)/716835134526699805227368367267734814760367\
6534499823118310756805651755291228631602301189966765479596)*r^10*Log[r]^2 - 
      (2355588621111101285043540166244753149562233764968989763867671988903390\
2613090910752346297273629663677/338268565554964479212994205248318009446117938\
77013784864768997148596206722056993485959233684712231920 + 
        (21993591792266422497324527916389264400936472244265929249133055313726\
46467854030572062191118468537591*I)/23279796968211969942150354556268097063471\
205153870442323563014197834998463118036818631901002541930570)*r^11*Log[r]^2 - 
      (3078388113104403889909613398952056341980346401090130516847915839493014\
2237189033244181837816089227287/423242496832224846714137034089342262939270030\
08002092970110309438551646015577047363930039087844782144 + 
        (92418514093482996868189888633660266784007440899449616493292509772819\
25510180900901542801002828081233*I)/96413017227907364352062470282867974295960\
434093462988586366712851568952031509126541407790159899680144)*r^12*Log[r]^2 - 
      (9476892032797827117845332264028484065715230013869207537531051277061565\
441044909887171212036373662918/1252117673289015318099654588315421230473209643\
5717353841614952814177911801712864960442347926475185149 + 
        (27659462821081541418901236448166986698061483916289394471749542935297\
89827837595925089757421498520131*I)/28433818003560172680698613888578009348413\
437465190818837641814004082577117085143776886263126975436123)*r^13*Log[r]^2 - 
      (1203092575519829963912791227641738635312058047875696514907385400738120\
25437749292807701805306080851791/15322915845353139935133705534166534658923356\
2578625503921103607626119374717908198449946379500864374728 + 
        (10286022774172668494659440822885745782292782324485211773017828614354\
06210718047400749211779278006329*I)/10419253870936390244517134709254983910421\
964067714476275308767971008017402477163166662675394102509931)*r^14*Log[r]^2 - 
      (3887798926526902600277311179891751064179737011151524555215178172616761\
2744025053142087293471519206711/478584297586834133769290767028628365931488824\
19712532717878247807335705625956327439244016035003633031 + 
        (42231257144409567082367275836533305425376260832617812632556709777046\
184577530616250888131607237273*I)/4215479100445155942232192055340772701315008\
12919824742470021394202847826388581109459493004398517184)*r^15*Log[r]^2 - 
      (1557306875840771982005146332442062015657994869109217520470480494165461\
12611649346636354750117209545863/18570851212681207763729199538288867735714529\
4957896209958548486765916042134262005744449498079890919092 + 
        (73434104722312856534679775728261961423598230723382405893236745491056\
3698806848637153746460353883953*I)/722421563177598977215764833997738419117598\
7825858297645304124210452259136801833624056378465630929956)*r^16*Log[r]^2 - 
      (9831247486722964094677709638760739285147632347237065073620529884984678\
718252858761457446075432788921/1137974470236523099304348436083948296228770406\
7318618527875156954191129581751469963803699432226437280 + 
        (33296376127971817892563981414719764877327650817380881143552266592014\
16965831650705729607871496617803*I)/32288424468327670054734554448051534586817\
756789278031772250427587976898562348585478815765009819703376)*r^17*Log[r]^2 - 
      (3875226264292617763202397437933103845598301700530333232933112324111484\
8776203912816378604992366670111/436160755197440104914496672200716097732111796\
50212039513443034274215629547472888252538537383639180732 + 
        (24845990307778066708629215731068389234887371399215743000225438083667\
90972541334577922243336046855187*I)/23754968484963805828173808756130349191140\
870719715544833460889011017614229620365121135679445530769732)*r^18*Log[r]^2 - 
      (1162733817550281919881261427901245909776799550467753752165566359070895\
9056550206308884685009759299533/127446755223647519149205012320462475297051402\
51982018922252698699161386362702959242750018584014480160 + 
        (28848704857011357834729442258436511463714606002944626868597441886341\
6532462688921217020547592432461*I)/272002870917609278197039462976524639045798\
4686200999985121477644323428933149509794093579446445669394)*r^19*Log[r]^2 - 
      (5564431346747445723090374216116194648344542713283034374439047425919575\
057470706016237057790048761343/5947980515255880135897764319993429743829215473\
198697534770261849692609692904433199324440508696801532 + 
        (30188699283102919660984554269118347920226725618084418263836781244906\
19956103993469733729618827294837*I)/28076784638739922522639466846365219882182\
544041747749285143781277602276350622724670023076832221705230)*r^20*Log[r]^2 - 
      (r*Log[2]*Log[r]^2)/6 - (493*r^2*Log[2]*Log[r]^2)/768 - 
      (955*r^3*Log[2]*Log[r]^2)/1536 - (115*r^4*Log[2]*Log[r]^2)/192 - 
      (509*r^5*Log[2]*Log[r]^2)/768 - (737*r^6*Log[2]*Log[r]^2)/1024 - 
      (791*r^7*Log[2]*Log[r]^2)/1024 - (6733*r^8*Log[2]*Log[r]^2)/8192 - 
      (56925*r^9*Log[2]*Log[r]^2)/65536 - (718003*r^10*Log[2]*Log[r]^2)/
       786432 - (375661*r^11*Log[2]*Log[r]^2)/393216 - 
      (2088671*r^12*Log[2]*Log[r]^2)/2097152 - 
      (26046397*r^13*Log[2]*Log[r]^2)/25165824 - 
      (107974055*r^14*Log[2]*Log[r]^2)/100663296 - 
      (37211861*r^15*Log[2]*Log[r]^2)/33554432 - 
      (307152005*r^16*Log[2]*Log[r]^2)/268435456 - 
      (5061266265*r^17*Log[2]*Log[r]^2)/4294967296 - 
      (20815972785*r^18*Log[2]*Log[r]^2)/17179869184 - 
      (166966775*r^19*Log[2]*Log[r]^2)/134217728 - 
      (175308186955*r^20*Log[2]*Log[r]^2)/137438953472 + (r*Log[r]^3)/36 + 
      (127*r^2*Log[r]^3)/1152 + (167*r^3*Log[r]^3)/2304 + 
      (13*r^4*Log[r]^3)/144 + (931*r^5*Log[r]^3)/9216 + 
      (5431*r^6*Log[r]^3)/49152 + (11719*r^7*Log[r]^3)/98304 + 
      (100153*r^8*Log[r]^3)/786432 + (637087*r^9*Log[r]^3)/4718592 + 
      (5370937*r^10*Log[r]^3)/37748736 + (11264357*r^11*Log[r]^3)/75497472 + 
      (23528323*r^12*Log[r]^3)/150994944 + (12243961*r^13*Log[r]^3)/
       75497472 + (813180601*r^14*Log[r]^3)/4831838208 + 
      (561149515*r^15*Log[r]^3)/3221225472 + (9272989235*r^16*Log[r]^3)/
       51539607552 + (6372406105*r^17*Log[r]^3)/34359738368 + 
      (157376292155*r^18*Log[r]^3)/824633720832 + 
      (323388176615*r^19*Log[r]^3)/1649267441664 + 
      (331800820835*r^20*Log[r]^3)/1649267441664) + 
    CF^2*(-29192935649557622059185832227835374023202095833901759/
       1826312268027090804442091333267980881030886573768680 + 
      ((565*I)/144)*Pi + ((13*I)/36)*Pi^3 - 
      (11294512091377516457766026038072577363570940423119489*r)/
       284200484851836297173158074084421008626046346215106 - 
      ((1243*I)/576)*Pi*r - ((1309*I)/2304)*Pi^3*r + 
      (1975396023497351819240578560310897701698675423659517*r^2)/
       110454955309543874191287042695089223708655731306165 + 
      ((101357*I)/12288)*Pi*r^2 + ((8597*I)/12288)*Pi^3*r^2 + 
      (373222940119762092097651104043846902444195650861261*r^3)/
       29211757748077307139273944747731183834674545712430 + 
      ((67512583*I)/2949120)*Pi*r^3 - ((255849*I)/163840)*Pi^3*r^3 - 
      (5246878394971157067474159594686180312444215264410253/
         325311285763443223331142904932524504485352740794136 - 
        (2849125517131086485123949573688777785285785612832207*I)/
         267753343042989129534074739451954035192238596804328)*r^4 + 
      (1500961211665517978174746467801831572241247954621035/
         135797112249621684906779316763065340316520482939678 - 
        (153296319938040328606244201767969160290520144394883*I)/
         74225257518488493884198935749150373185268335445427)*r^5 - 
      (25830513360931770256374695181603689495256219088542733/
         663205144369273533841442958566079566496136952444592 - 
        (2523799468326134426497713410407855521882830009394857*I)/
         255620280302212638298781857823633974387759674878036)*r^6 + 
      (8454545516089970224026668256475021460236232702651731/
         414012660263027114956996620147046842279491381280432 - 
        (184966222984369706178695186753855886126106913690551*I)/
         70593213392358531178305762454375655799040068449493)*r^7 - 
      (6713609965834028852808214312579598269907173693733096/
         117662627733774504058535501862895547800455998000521 - 
        (980601032501544367787902520826629117956831335177402*I)/
         87227119292877512573467212186603870580993285946431)*r^8 + 
      (13150645266101572793170641511679844519213051950927065/
         430108523656557504510383786903198225352438181644352 - 
        (154028572587465315066497463735552700718056303665512*I)/
         49663686355015847862581107670372104532353320732819)*r^9 - 
      (30220975433529817988860248112800467346145100067379489/
         407722161563576946523579345558002073906026654507084 - 
        (3135608421255189563784774586215238275851452768107105*I)/
         251517810314528541090141795255856865106626197187008)*r^10 + 
      (7127324138828496769845922879311602945047866246378407/
         165562951809265924888809642682987426237721975609324 - 
        (664300666285144940102340833426111900788659641433651*I)/
         181088446587262847248827944217185991896936028520372)*r^11 - 
      (28373950348671992719938904229468650931753772866488385/
         316917596582644487192399241915807774612628029843612 - 
        (1655573685237897578861730328390339141459165954279559*I)/
         123166692853389435451240030171526740058437054244462)*r^12 + 
      (18189248899790617517785671432648879124672602563131073/
         308003722519080240170750351815491560480463955879930 - 
        (2421177636906554174580736548886161066297504935790685*I)/
         552948146142186429477723383437442844410379780712492)*r^13 - 
      (74482092649608612871218203840183825063441452356720427/
         727953698627856702847561147056598414040326801055208 - 
        (1870619668457303620703851054847868853445228869771314*I)/
         132307628890900785290994521420265807741666874669681)*r^14 + 
      (41728962560523570689832132076570424033942101067164211/
         523570491028354920765626065498842301012362960877156 - 
        (1815947925316765289105694036454040549433774319906709*I)/
         343947316599972905418408797129302805273953532865500)*r^15 - 
      (56036116573313883348217357256913167537613180486819893/
         503141833351718252509871916297606966565173633172294 - 
        (1145232262036656124428807834802343012675056277572619*I)/
         78891760533872750973833417678889483374861101148485)*r^16 + 
      (8582950383678417920124178822263854511007199885270515/
         80812727474593055489313322931049730251171604912557 - 
        (639867278130161371889593940117287317650402349488157*I)/
         99315102923064248719592379126200943066626125995350)*r^17 - 
      (34353239156542371139802213349620882365600337004462203/
         297872569853437067295400524333079165833254182885844 - 
        (8772311815628114827955519721452021934210573039171469*I)/
         604806511079356305110201585605136347705020117227408)*r^18 + 
      (53857657203732040681615680278260995074386953862786683/
         384418991123360853549684071715643370182716279793360 - 
        (3845220954793645547179901246858191666238015400894463*I)/
         482469135547634036715028023249122913844714261201614)*r^19 - 
      (45143859700321440902635339224725783063291679661674057/
         401564543306703927380528733608210916025218691077340 - 
        (3226363346104665477940386927214936343016252584581051*I)/
         230536061130504627923050511715897611982990484441710)*r^20 - 
      ((103*I)/9)*Pi*Log[2] - ((7*I)/24)*Pi^3*Log[2] + 
      ((7699*I)/576)*Pi*r*Log[2] + ((29*I)/48)*Pi^3*r*Log[2] + 
      ((158963*I)/6144)*Pi*r^2*Log[2] - ((805*I)/1536)*Pi^3*r^2*Log[2] + 
      ((241635889*I)/3686400)*Pi*r^3*Log[2] + ((1705*I)/3072)*Pi^3*r^3*
       Log[2] + ((59*I)/8)*Pi*Log[2]^2 - ((455*I)/16)*Pi*r*Log[2]^2 - 
      ((59405*I)/3072)*Pi*r^2*Log[2]^2 - ((437299*I)/7680)*Pi*r^3*Log[2]^2 - 
      ((7*I)/3)*Pi*Log[2]^3 + ((547*I)/48)*Pi*r*Log[2]^3 - 
      ((927*I)/256)*Pi*r^2*Log[2]^3 + ((3137*I)/768)*Pi*r^3*Log[2]^3 + 
      (565*Log[r])/144 + (I/2)*Pi*Log[r] + (13*Pi^2*Log[r])/36 - 
      (I/24)*Pi^3*Log[r] - (1243*r*Log[r])/576 + ((137*I)/64)*Pi*r*Log[r] + 
      (635*Pi^2*r*Log[r])/2304 - ((31*I)/48)*Pi^3*r*Log[r] + 
      (101357*r^2*Log[r])/12288 + ((10763*I)/2048)*Pi*r^2*Log[r] + 
      (35411*Pi^2*r^2*Log[r])/12288 - ((2545*I)/6144)*Pi^3*r^2*Log[r] + 
      (67512583*r^3*Log[r])/2949120 - ((20457*I)/32768)*Pi*r^3*Log[r] + 
      (1910659*Pi^2*r^3*Log[r])/1474560 - ((29893*I)/24576)*Pi^3*r^3*Log[r] + 
      (17573469610994998139096352355726776363823038676323991/
         766549258431494866247395692913964314077240056706344 + 
        (7534070505060589030531307148292126069017939734799229*I)/
         363471924746865486517854458157001988361288557691412)*r^4*Log[r] + 
      (8702780887715080615462376145447271668105712247619569/
         492016028447123644749616000745444562520871224489976 + 
        (1325822041786026355681025056857991078833182820945788*I)/
         99594404909890849546385945186237997187904089255485)*r^5*Log[r] + 
      (5766971100713866619558151834207679363452911308941111/
         387448277859046422486588464086453557282032682484024 + 
        (12493790760682149228928404078916679280948452313837513*I)/
         343562880702547893714062472087100252186866155266700)*r^6*Log[r] + 
      (1126496711245334197239829081054425852396744217092209/
         503250987907633002999008149383246770792481679958320 + 
        (2795866980193087684726213862927697921055398188866283*I)/
         196365315523158960127359985740941452410486373806504)*r^7*Log[r] - 
      (569696806981076359927277463730311125454519251692249/
         344658389838994175861390964986115947450326922573024 - 
        (10261387961569521188214550096637399519343574387245473*I)/
         204161891157489202851991217013046916751629935400156)*r^8*Log[r] - 
      (1492228745531160385881854471562381117448134110705579/
         78987736570215592195726898999842402058790112247860 - 
        (302596973364407224168371170478429600369280240180619*I)/
         17901427691159960891023321076044837303624389281797)*r^9*Log[r] - 
      (7971436216428206622377451558683289022657062948678703/
         334178848547070730021503867200662612692896044676592 - 
        (9535772946696985961465088979387186171295866235683909*I)/
         146186950208504503780096506411992231895063124690422)*r^10*Log[r] - 
      (24821619512247825588649955746515912615056967472455541/
         561981699998374707911706079963092759938865648254343 - 
        (5264313092837341697618197869718513845514041181713061*I)/
         265522704142542144094572190390078491450614496777886)*r^11*Log[r] - 
      (12783841867194852470772549117503714891701494308713937/
         262583728604901334335720642684434079899981399529632 - 
        (35084317197202179524658266658916348699237827513257505*I)/
         436572043081926393989661009432217206930805315813352)*r^12*Log[r] - 
      (106263877900484152178760401741311879931088103528816913/
         1528529358218549678335249389497023149179123677503992 - 
        (9769942328254616960731573324746053745779681785098521*I)/
         448079615328724535267505724981406028679954580750544)*r^13*Log[r] - 
      (1151986346672792383922221478942978313965967531602984/
         16278872313213730673159702506455380946480134075133 - 
        (11947994518028887318314859984091992263343749416173197*I)/
         126284891980246083163421431780061858741906243809120)*r^14*Log[r] - 
      (5105821475164032045174219981984184028579986174757881/
         57713002146589702911743367634840679076730329144335 - 
        (6281504374102445257273693083187874959086116743968465*I)/
         289058033983627072713142552040268652955874624461008)*r^15*Log[r] - 
      (40504278960263329131196601276203283555394861592876273/
         491426080689448414965544327942267762626482536407064 - 
        (20652855536131561194116909486762731752216316300831559*I)/
         193268008646589543978604773007155732564269050243162)*r^16*Log[r] - 
      (49133999176363231727861247020211590624928869452389841/
         533092210927237016082034489270102658009284981999280 - 
        (2503483516349329817783108034957752560393694540267195*I)/
         136029368405901367848825955014236319078025191241052)*r^17*Log[r] - 
      (7059318934192736058077262409133109057908242767767669/
         96075167364415473319292274287919777968729326756041 - 
        (14648894940129337949283833374780699749349811766204229*I)/
         126515134876142471588892405797414824966668832771212)*r^18*Log[r] - 
      (1247671661183908973794842155673755765778977550233601/
         18081372708527951121089041555260752854368328134280 - 
        (2108966033977160475743243339100767985718530588839807*I)/
         203840515860333718306557075027943469959781051646920)*r^19*Log[r] - 
      (2646335156877183100645539840824984394421171480186373/
         86321576905052747088732441357692549160490746841590 - 
        (238724248035589089689025517414604331221577692461320677*I)/
         1994257142934277569240787808133630650469413278027248)*r^20*Log[r] - 
      (103*Log[2]*Log[r])/9 - ((7*I)/4)*Pi*Log[2]*Log[r] - 
      (7*Pi^2*Log[2]*Log[r])/24 + (7699*r*Log[2]*Log[r])/576 + 
      ((171*I)/32)*Pi*r*Log[2]*Log[r] + (11*Pi^2*r*Log[2]*Log[r])/16 + 
      (158963*r^2*Log[2]*Log[r])/6144 + ((4649*I)/512)*Pi*r^2*Log[2]*Log[r] - 
      (1531*Pi^2*r^2*Log[2]*Log[r])/1536 + (241635889*r^3*Log[2]*Log[r])/
       3686400 + ((943211*I)/40960)*Pi*r^3*Log[2]*Log[r] - 
      (487*Pi^2*r^3*Log[2]*Log[r])/768 + (59*Log[2]^2*Log[r])/8 + 
      ((3*I)/4)*Pi*Log[2]^2*Log[r] - (455*r*Log[2]^2*Log[r])/16 - 
      ((27*I)/4)*Pi*r*Log[2]^2*Log[r] - (59405*r^2*Log[2]^2*Log[r])/3072 + 
      ((89*I)/64)*Pi*r^2*Log[2]^2*Log[r] - (437299*r^3*Log[2]^2*Log[r])/
       7680 - ((379*I)/64)*Pi*r^3*Log[2]^2*Log[r] - (7*Log[2]^3*Log[r])/3 + 
      (547*r*Log[2]^3*Log[r])/48 - (927*r^2*Log[2]^3*Log[r])/256 + 
      (3137*r^3*Log[2]^3*Log[r])/768 + Log[r]^2/4 - (Pi^2*Log[r]^2)/48 + 
      (137*r*Log[r]^2)/128 - ((81*I)/64)*Pi*r*Log[r]^2 - 
      (35*Pi^2*r*Log[r]^2)/48 + (10763*r^2*Log[r]^2)/4096 - 
      ((13407*I)/4096)*Pi*r^2*Log[r]^2 - (1475*Pi^2*r^2*Log[r]^2)/12288 - 
      (20457*r^3*Log[r]^2)/65536 - ((210665*I)/49152)*Pi*r^3*Log[r]^2 - 
      (45511*Pi^2*r^3*Log[r]^2)/49152 - 
      (165129506028998787818920041329853393602381622276441/
         72448179156333752078193870216529270290653960991547 + 
        (782056680291064062324840336401618284403690470418199*I)/
         83831887425362348728097356442612163742375930714813)*r^4*Log[r]^2 + 
      (1483261745091893955531514077457501376847248513046477/
         909316158038947529068154868055130520512525398626616 - 
        (6892201034996224525223744302693592660495388059339101*I)/
         786845168950027196535448535928333104872337566311148)*r^5*Log[r]^2 - 
      (223481898599172532486594054964052602754498391783627/
         506375515761472301703083943476607620760410572955816 + 
        (2407290071085211243502733731341140045847872408885641*I)/
         429392475569121310432388001994636299164275610704716)*r^6*Log[r]^2 + 
      (1888204189932845181012385014002602312427447766404065/
         309943167237140124692656270972681452684718459933976 - 
        (1113135526078671016832434585071570321746983055500205*I)/
         758786662318274896115470266148612862468064077640092)*r^7*Log[r]^2 + 
      (266736940136892554272072440190347657253280498017291/
         66368887117365435976115804249095743004462492412173 + 
        (1610955475128183873030633162122500602557158862772759*I)/
         644953610013920324319098468096826456227955714956416)*r^8*Log[r]^2 + 
      (1177585340281012793042474535996673845589382009438855/
         81367815414859731534172401922778568143721252624952 + 
        (1828601563348467992279403546111047778401168962777175*I)/
         213900084164276935324876201279535873465018627383704)*r^9*Log[r]^2 + 
      (4247408022250332262243848738276000555589787745783515/
         328382497346972026869840598708735019767514341645968 + 
        (968508319603161045724264389291282822422584850562847*I)/
         72907500402074704661703356538012551680387936596071)*r^10*Log[r]^2 + 
      (4559989110647538047807626093171557397019502371653565/
         163409551816482610545081244013152168159172299723548 + 
        (6214830711352810326731306755558079116695477985935393*I)/
         302702511116768994526528556472582797512555385451092)*r^11*Log[r]^2 + 
      (19927656097683888641936680925530066570504830129690775/
         732601856434407914799693823454136478483890785618788 + 
        (6037075979123338483782277087660013422858120068976341*I)/
         238731060847808056752857052871664839917153762132076)*r^12*Log[r]^2 + 
      (8499913380550910369923618429280763172826891644095877/
         180360508801582829514548705312319208130646804579170 + 
        (5715699574997450451685610362531618002674890470456347*I)/
         175716085933670090269239626090889150332917281341416)*r^13*Log[r]^2 + 
      (16613374553747640259605503888826424385081778814343617/
         349963192497659935239063360553160844176265119337912 + 
        (14235741928408425688608460422959711652209942531144335*I)/
         396131276775117336075484275112191746529476642639932)*r^14*Log[r]^2 + 
      (33820076222227080990570901178841317322812824198980457/
         464744029404991716397698556342270379025257466882640 + 
        (9892721568747145895695641212964573353890997294202691*I)/
         238732643341837704309695396983671895268375627755450)*r^15*Log[r]^2 + 
      (20488788221398629365188248732658693519694783457258195/
         275454523071817864820686220988980155767892882474948 + 
        (20320449879820952645413174124286224855181455070890913*I)/
         488944732768611715146089114482444425664314888107692)*r^16*Log[r]^2 + 
      (14705389212682661026490147283275897337266912006551943/
         139410195655007822899990063884937626382460267491796 + 
        (8538356042652989217731685134067186490188721967615921*I)/
         198438352347991590771160239569398865070845049458656)*r^17*Log[r]^2 + 
      (85605060537119069095592849673969622834861282106960597/
         788381744225048201441577446276761418713229942830284 + 
        (2329629368014428056997708158781746901154901197900515*I)/
         62478165978730575736486549784535210826577126897783)*r^18*Log[r]^2 + 
      (45999827581395399592278163748784864144873583513621835/
         315267494472341609582015041700299140145003708437256 + 
        (9139314251567409928646621688901134806378843689568637*I)/
         287985748386958942650789005325618860711547191874404)*r^19*Log[r]^2 + 
      (58984014132850328707074767746636824005158085904579161/
         391377834562962576177112756912564535617098036725964 + 
        (3821360126354923477081444320462569477380507046372485*I)/
         227943701904570504798411253056318727009789554436224)*r^20*Log[r]^2 - 
      (7*Log[2]*Log[r]^2)/8 + (171*r*Log[2]*Log[r]^2)/64 - 
      (I/8)*Pi*r*Log[2]*Log[r]^2 + (4649*r^2*Log[2]*Log[r]^2)/1024 + 
      ((363*I)/512)*Pi*r^2*Log[2]*Log[r]^2 + (943211*r^3*Log[2]*Log[r]^2)/
       81920 + ((3653*I)/2048)*Pi*r^3*Log[2]*Log[r]^2 + 
      (3*Log[2]^2*Log[r]^2)/8 - (27*r*Log[2]^2*Log[r]^2)/8 + 
      (89*r^2*Log[2]^2*Log[r]^2)/128 - (379*r^3*Log[2]^2*Log[r]^2)/128 - 
      (27*r*Log[r]^3)/64 + ((13*I)/32)*Pi*r*Log[r]^3 - 
      (4469*r^2*Log[r]^3)/4096 - ((535*I)/6144)*Pi*r^2*Log[r]^3 - 
      (210665*r^3*Log[r]^3)/147456 + ((2603*I)/8192)*Pi*r^3*Log[r]^3 - 
      (397663836529792601820215115588951496133333491036773/
         401752177751899154030273258824664268854037569839100 - 
        (588113750105286997522962666390747174460813289285865*I)/
         331217355361156861463182869374765348470763960718212)*r^4*Log[r]^3 - 
      (132011087547914691767932026069026611081390666495897/
         142040725658881407786811302952577466598993264455762 - 
        (17573513132009735064914452948225291946441493904667*I)/
         113244000641797343510204908602984272630630543037508)*r^5*Log[r]^3 - 
      (488316876632386317892616817293140259140280412309061/
         820916276827709184590604405592859385324656165011360 - 
        (1181800497872765198535311487774909578887256178439655*I)/
         596034249887254697024204946549607996034744227777596)*r^6*Log[r]^3 - 
      (16009556623666005043104711924436081353959520865069/
         102854210926925618396668354202284953293165767614108 + 
        (281201786988575533513755955128214803049567106241679*I)/
         230897336240974235897159589659215405288369706565054)*r^7*Log[r]^3 + 
      (27197251197245409060756002812856613518759905423161/
         102622143268029609638019612130180285556891422003816 + 
        (865386775071737959178034242795303369755517733491647*I)/
         683039475404799988924903595809785279422478016958902)*r^8*Log[r]^3 + 
      (180390028624888281872748119124053870234545846516215/
         198872861936764844092957169480993276588133142879084 - 
        (1697633119391646192763051480549998824432536447100319*I)/
         452659022003946278438320886995885053033726616837040)*r^9*Log[r]^3 + 
      (476578932635331034043425669619704541815262827473009/
         338123083528210640534435558748657858142516758761564 - 
        (409564641649296909985430401492736524485197358734957*I)/
         504057376223592977350580215892264508703545472338052)*r^10*Log[r]^3 + 
      (449204943989795285419894824214230060017258613903981/
         206206511654767616759108205403430625321345293532176 - 
        (478015120027423781814430994863211917234842803647053*I)/
         60676310261818300223932801101871446938726689352776)*r^11*Log[r]^3 + 
      (1389036230817269831837313032134453094384029883862547/
         517686675999498426020346899703818177836423040759036 - 
        (1180848822484639247266808952733893515150717707250933*I)/
         257424396525084885317218033375466904343317528704492)*r^12*Log[r]^3 + 
      (1144468441784598143109222461737484898424069766698939/
         331601950416148434617397020750678700894463089684492 - 
        (5831249835548709421357692575058705481734308851879741*I)/
         419620120192371895611281236054203842666148988574356)*r^13*Log[r]^3 + 
      (2049075150699541461488937354733394648290945809440111/
         537388095447596566912208593654604474364004548706948 - 
        (3961714819593894373920793574553317413496383998254237*I)/
         383973983737105109812764271515915701685073986111856)*r^14*Log[r]^3 + 
      (264966603921836042684625471470795161916636021629500/
         60264046229596468853760427933786579080779080392407 - 
        (10420200063331744734874459839412181748490871544160909*I)/
         472293940075819425735025217487574223362628955202888)*r^15*Log[r]^3 + 
      (2437739202743838398368153621571676325237715887896129/
         552821369196815086095691701223860748676150727172928 - 
        (3129343023900670707957382019409537306567524265621347*I)/
         171350743671564418918478352994175064583975355048196)*r^16*Log[r]^3 + 
      (1708935293441266319171205177630698734276006651626999/
         374324366508310184070007446245872138541736099319756 - 
        (16683832730479008525542203658710883045979072501288955*I)/
         511085972641154902438737297338477837542636879801352)*r^17*Log[r]^3 + 
      (1248790312296099075530935941890792641294697046256975/
         315647306963506241866856527283258502830820684354196 - 
        (160001689469678652851180581942293948879945254015114081*I)/
         5575505492869846632090399128890855711677028475459604)*r^18*
       Log[r]^3 + (503104320557926155415201712212231717649745844283654/
         149412371854359885937244330246312393137577119758017 - 
        (4718337018345470850370268081057348924433341682903561*I)/
         102752154019600915398917179797647075621317243727302)*r^19*Log[r]^3 + 
      (708187673894588317574905507183083682268165128622889/
         398133865397196179406135347040224390070275724136736 - 
        (36697919414023068342666211737209717991245363104288123*I)/
         875684927649057682907582073941899188406171392965480)*r^20*Log[r]^3 - 
      (r*Log[2]*Log[r]^3)/24 + (121*r^2*Log[2]*Log[r]^3)/512 + 
      (3653*r^3*Log[2]*Log[r]^3)/6144 + (13*r*Log[r]^4)/128 - 
      (535*r^2*Log[r]^4)/24576 + (2603*r^3*Log[r]^4)/32768 + 
      (296325*r^4*Log[r]^4)/2097152 + (155387*r^5*Log[r]^4)/12582912 + 
      (127064497*r^6*Log[r]^4)/805306368 - (104061279*r^7*Log[r]^4)/
       1073741824 + (41570541371*r^8*Log[r]^4)/412316860416 - 
      (123053476777*r^9*Log[r]^4)/412316860416 - 
      (1137502675963*r^10*Log[r]^4)/17592186044416 - 
      (132346866064133*r^11*Log[r]^4)/211106232532992 - 
      (4931917040928485*r^12*Log[r]^4)/13510798882111488 - 
      (29881782883265483*r^13*Log[r]^4)/27021597764222976 - 
      (1419915647957118175*r^14*Log[r]^4)/1729382256910270464 - 
      (12145203897011818153*r^15*Log[r]^4)/6917529027641081856 - 
      (2573642791907576031917*r^16*Log[r]^4)/1770887431076116955136 - 
      (2300133066942146855473*r^17*Log[r]^4)/885443715538058477568 - 
      (517644234927082749657629*r^18*Log[r]^4)/226673591177742970257408 - 
      (3313210856713983370874293*r^19*Log[r]^4)/906694364710971881029632 - 
      (193519438152157883979452207*r^20*Log[r]^4)/
       58028439341502200385896448 + ((31*I)/32)*Pi*Zeta[3] + 
      ((663*I)/64)*Pi*r*Zeta[3] - ((3843*I)/256)*Pi*r^2*Zeta[3] - 
      ((101015*I)/4096)*Pi*r^3*Zeta[3] + (31*Log[r]*Zeta[3])/32 + 
      (663*r*Log[r]*Zeta[3])/64 - (3843*r^2*Log[r]*Zeta[3])/256 - 
      (101015*r^3*Log[r]*Zeta[3])/4096) + 
    2*BF*Tf*(-32300658558837370171706446923321897292710335873524/
       276050743329696837438979434001437916774183126557559 - 
      (141276450025022274687873902621811096172381315395653*r)/
       77230988494751354089431288876603243772525484223458 + 
      ((293*I)/144)*Pi*r + ((167*I)/288)*Pi^3*r + 
      (4485320837343604654114632356452654138144398064775177*r^2)/
       716645881216162870926665615446105049407436071755352 + 
      ((238223*I)/57600)*Pi*r^2 + ((5927*I)/11520)*Pi^3*r^2 - 
      (8883399033106329007379824194703004894730425656105*r^3)/
       262782779992900181752726357560307513388255960648924 + 
      ((306825551*I)/67737600)*Pi*r^3 + ((76861*I)/430080)*Pi^3*r^3 + 
      (1060051625494385270995510962663324294367724713681705/
         445888165894954296744570142356377181418223420859964 + 
        (429038927687756668933311454514669140791330508906474*I)/
         94550941327239617393996291232089031095461606981869)*r^4 - 
      (207274948119083248187990643126395730930013428650357/
         229583577198962166025006951451149537916892479721486 + 
        (920910516649986963721130013440799557482430414073587*I)/
         467522397514693290600795689539693400326779522519524)*r^5 + 
      (222465829191620335667442121655382832020028252076759/
         116030424863413503952228996186546866052683307506104 + 
        (110233460205977519903002098682109405561814429397583*I)/
         27189424034331386551898266584573556874030366562792)*r^6 - 
      (1807874088797903983231556311428071583532632954708477/
         441202072204188409669191616546701952759338914006290 + 
        (162164630726269129272879944649976467578031690088947*I)/
         157966712012606082667761445280009177269502764160536)*r^7 + 
      (820040855445071743257187951703061351456591414041485/
         1184373812386280894036397278653492420831005294414452 + 
        (1214305139130483849461347386401039776259434798644565*I)/
         233622757384015080828127159702140347896874330250394)*r^8 - 
      (2698547113483093453021288672815225233632793538440865/
         374255535773498622981108120943551823540175041777996 - 
        (399133152927862508287651745007372751332963069313453*I)/
         349138110706122234966652505576793456276938176433320)*r^9 - 
      (350497149407895001552921143800705549070415834022193/
         417107434090869222070168825435616349215664172330592 - 
        (3806396341292370834516766781711811047486950391222905*I)/
         501751403882163047635930338368008402343383615895112)*r^10 - 
      (15057006465127439158323581110909979546621125147173557/
         1484195478340636212794584562875363603371120512208568 - 
        (542499291699076874321776065397655255646997561343767*I)/
         122493849460470831394147599485176600706777064254308)*r^11 - 
      (1310869181258874392705865843565398193702459100496635/
         557246600617908140860731274622296620203725070507036 - 
        (5782273109303239130204655763685796873484634345786253*I)/
         519203882174865927638634964877112725496853205031572)*r^12 - 
      (7919056358696349844146052893221516054748186781848809/
         621197558996759121258217903727763654746356306322224 - 
        (915910452377429193468426693943831465156495306834330*I)/
         103795431621350061009668359053777464021775444054483)*r^13 - 
      (1012789260498008939357867075308459667865177943956735/
         280999169938782067384805192165270238315530221681444 - 
        (5225571221084701442136040052963934691861305942948311*I)/
         330087706005677905564645518862817149757255411094596)*r^14 - 
      (3217176940882662263170938469315387689241045510827815/
         216457941079152970909526288740068630472934630706712 - 
        (4116634377425271240172925909273093535547926502544329*I)/
         287115692852688783803446444880712946204913153499052)*r^15 - 
      (599191773725445482408862052746919237696453701528143/
         136129431577504100951921732315525533262760005722838 - 
        (9516153874189379241789560984588801557988965683592471*I)/
         439174348744995674528063902878198444352990148534648)*r^16 - 
      (3186415336702293876040035296897695033908786713716821/
         194919770842559734457283040957248602230625941337584 - 
        (7245700693230318960828999039989295487372759793765455*I)/
         345323184385613838216923796005057444676957926624332)*r^17 - 
      (1276676230518381889062478682709387171494098699069961/
         278111706807996150358969110677176006887109169832780 - 
        (5273218907092015620520684029243465853482715424516168*I)/
         184007662735797033861010567516356357318139471366075)*r^18 - 
      (1842894775712383018327851687714956246450704225219073/
         107822782436270676917532852554023052232406407121402 - 
        (11394968128640051481812323699324143507873126317696855*I)/
         396012331571016093359901296942763936669627286154668)*r^19 - 
      (617264130577175182732956438230714618257765741542476/
         151681154007703830227601262967529562590008085850727 - 
        (13934642578712046011277972243654282369031210067703093*I)/
         378502225588320580610779148641225845226761212487260)*r^20 - 
      ((86*I)/9)*Pi*r*Log[2] - ((5*I)/24)*Pi^3*r*Log[2] - 
      ((13169*I)/14400)*Pi*r^2*Log[2] - ((129*I)/128)*Pi^3*r^2*Log[2] + 
      ((116569273*I)/11289600)*Pi*r^3*Log[2] - ((2213*I)/1536)*Pi^3*r^3*
       Log[2] + ((275*I)/24)*Pi*r*Log[2]^2 + ((14143*I)/960)*Pi*r^2*
       Log[2]^2 + ((574961*I)/53760)*Pi*r^3*Log[2]^2 - 
      ((17*I)/12)*Pi*r*Log[2]^3 - ((169*I)/48)*Pi*r^2*Log[2]^3 - 
      ((1269*I)/256)*Pi*r^3*Log[2]^3 + (233*r*Log[r])/144 - 
      (I/3)*Pi*r*Log[r] + (205*Pi^2*r*Log[r])/288 + (336623*r^2*Log[r])/
       57600 - ((1261*I)/480)*Pi*r^2*Log[r] + (11467*Pi^2*r^2*Log[r])/11520 + 
      ((31*I)/128)*Pi^3*r^2*Log[r] + (755587151*r^3*Log[r])/67737600 - 
      ((4983883*I)/645120)*Pi*r^3*Log[r] - (258017*Pi^2*r^3*Log[r])/1290240 + 
      ((557*I)/1536)*Pi^3*r^3*Log[r] - 
      (109760929531551999991400019861007529009844394692423/
         79869603544466901054793506865892813226512569975484 - 
        (395372454334720693162597837246068687489530623638859*I)/
         382717451069485113620176639647226397847548156724512)*r^4*Log[r] - 
      (2272451889329486227741534899734126695280934041997729/
         270943236111770362013489626988181378763354422758411 - 
        (171239997996247300464618452884189517450466801656101*I)/
         408320464761341229648439648223595571070760697796504)*r^5*Log[r] - 
      (1633358504570632477518061486090021049177180242775937/
         425760117658300786151028836192677452622893476426116 - 
        (651465312970321917864078212505409799557669568859643*I)/
         589198491161621032196202475577319812247053954070744)*r^6*Log[r] - 
      (1197134804138208959446688907967549068623050863200201/
         103272686247936434452128235129460896186891946377339 - 
        (564567243352448049493753911915956596389156914995657*I)/
         169862993693434299094858508911119218502377186252348)*r^7*Log[r] - 
      (3459457593386497657153243588705275581547596439297847/
         383757338009785094468220786352413614215136635911624 - 
        (1047293668321147066766603030027769824288670637218803*I)/
         285515366212718554144023112249124984642789154551628)*r^8*Log[r] - 
      (1834065864818667215837639961977098376025798665489785/
         102288519996970956809760918882679382513880268774963 - 
        (3994201707152817096860656781755844008398728342002241*I)/
         439678315878347883850048313039081895044096979456704)*r^9*Log[r] - 
      (17336530874824530632898715461061166264124201481776889/
         994759924079018838636151307198376086179175403274880 - 
        (3067801973853925642950460839915770422248732511941736*I)/
         288279182065042727481505062558983104143521432930813)*r^10*Log[r] - 
      (1562014133254165470378297925166193123078647970323179/
         56388103886221953827314370146134857784724990064362 - 
        (5569625785105787197404043044972956935693868680690753*I)/
         278649327028151515069581220680902369731429189910466)*r^11*Log[r] - 
      (3332719769057096507519484460660937729078924220308425/
         114284661062558662017924992447891054305775436641481 - 
        (2726428552361665278408259793193081544854058798664206*I)/
         113386059288031743606225155746888375261727591613639)*r^12*Log[r] - 
      (20414379877570714588422346204407370935196280272430995/
         501722785139028849159477288658748408425352640035764 - 
        (21940166091506299419853594685228667369023068853920317*I)/
         574320853838629503632915893855244785511974868618068)*r^13*Log[r] - 
      (58061790803143798737966523090958877798744590659744479/
         1325379688512232147662294627575555018821415270843752 - 
        (13322432056821260096575127835289732394322006289567493*I)/
         289847901447297078544507553090592465736553826569588)*r^14*Log[r] - 
      (21620010680933019330663076318488281720105146768663255/
         384313230234468267770940070327707449210152982514612 - 
        (29144778595874530542630360889343292587986246144850123*I)/
         442331597972913664503250877819777952630326193910332)*r^15*Log[r] - 
      (24350525384991193782251534023173508065393075697576107/
         402118476874187719314616232908994544163422512289632 - 
        (32612133858507430468346972115270265095015814036043099*I)/
         415281242986675936118026447336703369374866941780832)*r^16*Log[r] - 
      (8028153755498648600272582659438960370697227254260513/
         109360831518898798344189085356251271582346893164608 - 
        (76923368707092366831121748794899291951466121435756525*I)/
         730956691886780695778157270472546617508316375526592)*r^17*Log[r] - 
      (47020363344296033042397561749438234137358689713797069/
         600797867300467720566539836379372258341131587749632 - 
        (18208948608335051101456097554454312949112648588951262*I)/
         146929818734716214506381324262361491834411863871647)*r^18*Log[r] - 
      (4334201892792065978809656016216090866482355575308181/
         47699007276407772432519341652627851210971427103146 - 
        (21912355644237632412246566994403104790081889150187007*I)/
         138270422003095808973525990193954320770860550681142)*r^19*Log[r] - 
      (59139059698116080864914058984915929456041423930901033/
         618994104271116052634442081496294978934259493663996 - 
        (41533622864175873249299422070695678981016124229461025*I)/
         225228270052659722416855184668845856260006649108534)*r^20*Log[r] - 
      (86*r*Log[2]*Log[r])/9 - ((2*I)/3)*Pi*r*Log[2]*Log[r] - 
      (11*Pi^2*r*Log[2]*Log[r])/24 - (20369*r^2*Log[2]*Log[r])/14400 - 
      ((593*I)/480)*Pi*r^2*Log[2]*Log[r] - (329*Pi^2*r^2*Log[2]*Log[r])/128 + 
      (105279673*r^3*Log[2]*Log[r])/11289600 + ((447341*I)/107520)*Pi*r^3*
       Log[2]*Log[r] - (3869*Pi^2*r^3*Log[2]*Log[r])/1536 + 
      (275*r*Log[2]^2*Log[r])/24 + ((3*I)/4)*Pi*r*Log[2]^2*Log[r] + 
      (14143*r^2*Log[2]^2*Log[r])/960 + ((69*I)/64)*Pi*r^2*Log[2]^2*Log[r] + 
      (574961*r^3*Log[2]^2*Log[r])/53760 + ((19*I)/8)*Pi*r^3*Log[2]^2*
       Log[r] - (17*r*Log[2]^3*Log[r])/12 - (169*r^2*Log[2]^3*Log[r])/48 - 
      (1269*r^3*Log[2]^3*Log[r])/256 - (r*Log[r]^2)/6 - 
      (1141*r^2*Log[r]^2)/960 - ((9*I)/128)*Pi*r^2*Log[r]^2 + 
      (127*Pi^2*r^2*Log[r]^2)/256 - (4661323*r^3*Log[r]^2)/1290240 + 
      ((2777*I)/3072)*Pi*r^3*Log[r]^2 + (725*Pi^2*r^3*Log[r]^2)/3072 + 
      (623809866638675623551728293418426821728500704407993/
         261163368515480898197320377841987249858082691272876 + 
        (584346619414429931947590332584753788205808569674919*I)/
         403170628005829071513619326534065793064732572043360)*r^4*Log[r]^2 + 
      (1460016923165155739220501121254583402808580197784/
         18420884776619176231486353517527188176224596859845 + 
        (592156996870576422335638519330598562362824663587772*I)/
         152084758224377896342981765612892247820793452649269)*r^5*Log[r]^2 + 
      (475684692278774751672745829503140542714205730995095/
         345093007387282143584681674490449960650426373772464 + 
        (398319462799830406599484501089930793941776637495185*I)/
         147660873956691271282891014110600266760770873085668)*r^6*Log[r]^2 + 
      (94448221188557315100097761108637806342652953171463/
         265666536375863712858526920439508188503910096937644 + 
        (923762603522060835763714255097207877041363258037935*I)/
         162486251007692771616624561862087612038031571114232)*r^7*Log[r]^2 + 
      (178477282726314925899348061156869123467846874771919/
         80081012530568708114123692091005674842906769563776 + 
        (5097953415894611270254149629237235022766974523313293*I)/
         934939187657620592452304401917068039632378658699228)*r^8*Log[r]^2 + 
      (951882072020260927087992291403436642447375050395107/
         316663457882903907587352194290854140528919578281588 + 
        (475356917408869451300455052817541661268849358766121*I)/
         52013979995731115346579631854019916158179341405540)*r^9*Log[r]^2 + 
      (1128738401033064929310172299547215148107296068652543/
         173582539089356923577698939526541082601467135315268 + 
        (2521407517268268240196587751603238140710588389581419*I)/
         254259381424973925248772286784051301127319505237458)*r^10*Log[r]^2 + 
      (607157195841360403417516911432761890586277311674074/
         61582355418083959225254553593926814729159952192331 + 
        (3046082388005600021953600603168108390245992765699591*I)/
         211936734546177928484219098298199525143406105148734)*r^11*Log[r]^2 + 
      (5433711982607753508094410468255056331901597027597645/
         340669655199995967111962590543996458413566574956508 + 
        (9963181629354258330068916267461555681727441557143631*I)/
         618359908391240235590728676468999371243808623629064)*r^12*Log[r]^2 + 
      (2530786501874788972542136203364979619220357221173714/
         111351795443032949472757614718653107425267951497089 + 
        (4797544535824014669101831264599151322804590319765495*I)/
         225453329478703723097469106848736222887587617631072)*r^13*Log[r]^2 + 
      (5844591209117018962875802330155246314276108603867813/
         180622566505028271886783416019481127476510790928332 + 
        (11491378817870707620446427907968700899773723677125065*I)/
         482003305047909735000330547018626219984180995549008)*r^14*Log[r]^2 + 
      (12986100649080287271495324629094478650238937740788001/
         299022054942338491291647767327295345477955909887732 + 
        (10685996584559946793677387734846506133754586955701661*I)/
         361537596662667637612870159985180271301645130111828)*r^15*Log[r]^2 + 
      (17264159245850719773045123739571300537114947621657241/
         300062325903420233300335713724497593289095985851968 + 
        (43278378130332250509658668707534942551393572250108451*I)/
         1322868545834637514233925511633652392682091694932580)*r^16*
       Log[r]^2 + (32922860345574713543495826933566440424343095075591373/
         446174268420313766383278527973628895121475109472580 + 
        (9955555086467625664748392614407658621039371284800393*I)/
         257033239067043427862861412128555525673290162510584)*r^17*Log[r]^2 + 
      (35027486424474036975729836306705755180898266250177073/
         375393480274019982081745489830396099327343787550668 + 
        (11486219627877987385609627451720150112849689251608073*I)/
         272233659285879001593624872585188796295272274548628)*r^18*Log[r]^2 + 
      (13096843312756751154381978208116377973162777538093001/
         113244023333387797482909874231831309734838011248815 + 
        (24308332992563855244153986696782426194308467507668909*I)/
         504365442895539493019927642651942771473561525863200)*r^19*Log[r]^2 + 
      (21507014709139601879766094238389461803301073010700691/
         151967560749424031886994669864527922685925179150146 + 
        (5208627892229741914231058035610065507507351196109302*I)/
         100921315129096623084065550760276638518977587411341)*r^20*Log[r]^2 - 
      (r*Log[2]*Log[r]^2)/3 - (593*r^2*Log[2]*Log[r]^2)/960 + 
      ((35*I)/32)*Pi*r^2*Log[2]*Log[r]^2 + (447341*r^3*Log[2]*Log[r]^2)/
       215040 + ((17*I)/128)*Pi*r^3*Log[2]*Log[r]^2 + 
      (3*r*Log[2]^2*Log[r]^2)/8 + (69*r^2*Log[2]^2*Log[r]^2)/128 + 
      (19*r^3*Log[2]^2*Log[r]^2)/16 - (3*r^2*Log[r]^3)/128 - 
      ((37*I)/96)*Pi*r^2*Log[r]^3 + (2777*r^3*Log[r]^3)/9216 - 
      ((7*I)/96)*Pi*r^3*Log[r]^3 + 
      (6437797868760015187263761934390829635053477783635/
         36868081566723225331240829609536080148611581995921 - 
        (79983426099032722131566479748313537279225282789707*I)/
         112373032863658981899481285982873389041074343934721)*r^4*Log[r]^3 + 
      (19762122361269754696665237401044237027573411922846/
         43661603725185125261134701642859071524136746500567 - 
        (23824596300863856078432573153898469473640794592039*I)/
         1058946960789327259894447890993470787707220789080816)*r^5*Log[r]^3 + 
      (149604078553289812837606826086701910282059924450897/
         438565746630028301014425623301084597937644155392852 - 
        (41003861463437617785379404501646866137005664044397*I)/
         99926586190170426047459118371100478875869037601918)*r^6*Log[r]^3 + 
      (205032041989352874091850490185951695055044323997981/
         305389074534662777843991151623158351210452830960404 + 
        (9136593599378913002553448966994138268853719435773*I)/
         464114260110432092454309568255564260232700097800638)*r^7*Log[r]^3 + 
      (88457950466667753863273005387093299891916585699907/
         134389817541256284313632267233106290574564328209066 - 
        (684593938047995977813638830657471559330114529349747*I)/
         1208082639907364243996124479215239950533600691224816)*r^8*Log[r]^3 + 
      (264352753713468409238538498736538818962656458414627/
         249594358126611247565993587236355916482893930408204 - 
        (31945192855071654515771729976826300818578294397133*I)/
         58411812298920605853040331107334954647105660568252)*r^9*Log[r]^3 + 
      (464879007800866777274090901920691083429406816034939/
         404340428493309984331460053331391966727327285552900 - 
        (808492505819511403615871940309058139904443808139201*I)/
         509165751241927708194227104053857856123292990398072)*r^10*Log[r]^3 + 
      (323291482224851554225247491567021851692699917556005/
         198471743967868377664556069721973075226652637471086 - 
        (529725755218126903402830141046840510472365658950265*I)/
         241948644113623837911979283754849086040798557859456)*r^11*Log[r]^3 + 
      (236648943519505005484926483740572998840534786045909/
         130155063951692245915644093135358089783309210493091 - 
        (1044195926393924087699088630783437834709437165023359*I)/
         265773128560807820322013750601422760050235535155972)*r^12*Log[r]^3 + 
      (325074789061353340041133545657430060313759662573373/
         137189715937007033388892599117735837594168694177818 - 
        (679290556641332747169568538110669548318800862353255*I)/
         126375374717293809897384891932423137345667652890518)*r^13*Log[r]^3 + 
      (532690311954645654544678853496119480613411194332593/
         201571090936825993195047798960806111389303662929048 - 
        (1061958930800832911933240585917274073530460011108303*I)/
         131868573091943056117375540398811857848842357717928)*r^14*Log[r]^3 + 
      (534273241614787269185571056040477117937784018722711/
         164444722455510970270688209250167199687018903729646 - 
        (3294466920225942281221430883243013821900031132535719*I)/
         311586761697997438891778357346488311077376080512400)*r^15*Log[r]^3 + 
      (1847074823200405578787124835477004911318833984236933/
         515627271481010601380071199623290297138877932537696 - 
        (11446101529434674542099372222457447768249157710684033*I)/
         793297978086838537448051691174814906159917043178788)*r^16*Log[r]^3 + 
      (2179093497334287254899754641272677558753137741739277/
         516729027126670364132621597603089240034530337336216 - 
        (7677704930053594354643230703132073643135590388505737*I)/
         420589601629142205631766877113662873756339839791024)*r^17*Log[r]^3 + 
      (596710986972350925215113474494762385350123946796852/
         130313276902050488164892050688495276683674328667505 - 
        (9530986148153334842848766503102959703193235005828963*I)/
         405125630063776882606840442038062061758694879054212)*r^18*Log[r]^3 + 
      (955115099328389692370822232908354939886792348889487/
         183349928432460718183386669280275206228401710757702 - 
        (8430878396917183620672129582311004063962966493196721*I)/
         291797929486498483302934299294309320260621096675600)*r^19*Log[r]^3 + 
      (365544350484274372624268047722175307822852146550282/
         65707852972502415879923628234614576790820629816029 - 
        (724358361698410124299346524772678960743335093210271*I)/
         20222516988209822219244779972836792615112740119703)*r^20*Log[r]^3 + 
      (35*r^2*Log[2]*Log[r]^3)/96 + (17*r^3*Log[2]*Log[r]^3)/384 - 
      (37*r^2*Log[r]^4)/384 - (7*r^3*Log[r]^4)/384 - (29*r^4*Log[r]^4)/512 - 
      (11*r^5*Log[r]^4)/6144 - (535*r^6*Log[r]^4)/16384 + 
      (77*r^7*Log[r]^4)/49152 - (4433*r^8*Log[r]^4)/98304 - 
      (17113*r^9*Log[r]^4)/393216 - (529989*r^10*Log[r]^4)/4194304 - 
      (274037*r^11*Log[r]^4)/1572864 - (15736285*r^12*Log[r]^4)/50331648 - 
      (86116109*r^13*Log[r]^4)/201326592 - (1032161557*r^14*Log[r]^4)/
       1610612736 - (1355150153*r^15*Log[r]^4)/1610612736 - 
      (1849279313*r^16*Log[r]^4)/1610612736 - (74869361477*r^17*Log[r]^4)/
       51539607552 - (1543829533811*r^18*Log[r]^4)/824633720832 - 
      (948007666793*r^19*Log[r]^4)/412316860416 - 
      (9402200022527*r^20*Log[r]^4)/3298534883328 - 
      ((203*I)/64)*Pi*r*Zeta[3] - ((2579*I)/512)*Pi*r^2*Zeta[3] - 
      ((107677*I)/16384)*Pi*r^3*Zeta[3] - (159*r*Log[r]*Zeta[3])/64 - 
      (2595*r^2*Log[r]*Zeta[3])/512 - (128029*r^3*Log[r]*Zeta[3])/16384) + 
    2*CA*Tf*(2950647199038844483084537337692796918220765493224471/
       244953609598621499322173368920089660913038831860472 + 
      ((203*I)/144)*Pi - ((11*I)/144)*Pi^3 + 
      (1167318972748400448662830196881245919337269960143423*r)/
       216735225711215230483798941678072676196160623226488 - 
      ((89*I)/192)*Pi*r - ((107*I)/768)*Pi^3*r + 
      (581243548924295497978462575905448670856411544874901*r^(3/2))/
       235569137445930732715661716477685451725014559637162 - 
      (1625126479452542545186693082997258286028389281748825*r^2)/
       137945313441577657903807786929031714109666897945364 + 
      ((2439683*I)/1843200)*Pi*r^2 - ((959*I)/30720)*Pi^3*r^2 + 
      (337976315097691566773929531917388508722034071025711*r^(5/2))/
       421466588169523977296290797572119608461365191944532 - 
      (217205279139620969229618913595193862142320775310867*r^3)/
       98400922552193665226727980420058970912242313933645 + 
      ((5026620661*I)/2167603200)*Pi*r^3 - ((1789819*I)/20643840)*Pi^3*r^3 - 
      (285723687093021384253961378307290020764614250709435*r^(7/2))/
       860334212442534501002318507923682308127965852848248 - 
      (298388688930285154207409462718284719842379945076821/
         318824520978930808140394306521586587861032096890396 - 
        (2626535588250018818194134791482452421111822351515763*I)/
         901167945701032951796399047521282054005473634234608)*r^4 - 
      (480420523898413174247490144922945766189209333269637*r^(9/2))/
       483362376230003263942994650104777307937145224280948 + 
      (49415954058220491731212544589086885227394954047303/
         309625211914090627102501463887066145689592818912284 + 
        (384248010928304377162715461033064296905104913786050*I)/
         75415458870994122952032131019544949954860045701899)*r^5 - 
      (20460647222210607328818123592674520739701235352188*r^(11/2))/
       14761176374983243888648940442650601202830084927975 + 
      (163619363852483823710396830447525194985642921892923/
         132014502424160134655705378145068581590064704028840 + 
        (355184616681593436621302251402661979083224731354481*I)/
         240898528305293113644905049661001409465013820689886)*r^6 - 
      (852532436880569883616908259763943469780817405704039*r^(13/2))/
       521037536661785813496763999977675856390826083690120 + 
      (119157406063934291760783973412911864902394662221623/
         223588969693404482374460967685728638579730438621326 + 
        (1068349290556684124541008258902164553524744460201663*I)/
         215106760070054446282040912876991738466841793076026)*r^7 - 
      (423409542491325413850223031706378643147268537266533*r^(15/2))/
       233631069513675970651539425881505860103142462649325 + 
      (180297050199939535388418518273935892126733379299459/
         74759434414304109882834061749792476491368798724745 + 
        (29486998109703020480324553421046078119316939040673*I)/
         199779379680599833719779388157657814168802655312912)*r^8 - 
      (348386975842650087003122713395502588555882784175355*r^(17/2))/
       178738108726529924012177844179283658285621838734572 + 
      (1275126378927954183832519344882054848446757943769325/
         1981503572195453667249643141916899913216016910289884 + 
        (2394737955228961172349404154722760348528453929577709*I)/
         517049454212053217464055886839833436196491452264794)*r^9 - 
      (790610944834210513107601465370061235383733323914267*r^(19/2))/
       382972961968244221867392045130188271362469961618236 + 
      (369677282368053776219170957813746461794685331356547/
         115819464796799241605376688853598189218929646701610 - 
        (491757163841087622329276230478551665824456458986001*I)/
         344215186940408328050488189743561829075777746245208)*r^10 - 
      (415541655041995204863709549685741895064975797781657*r^(21/2))/
       191753183563410592571964772822450955660921565339912 + 
      (53461873981149633136960292387229294237257064379553/
         97719344128018490308447691136230879933062384479849 + 
        (498859972089253937331745297509369477410272358796582*I)/
         126643261039047559953764709944264280591168054683849)*r^11 - 
      (936961372947921952314624017876151681368548456947653*r^(23/2))/
       414255862643814711442386186412203274770642025526187 + 
      (1123395305599296777907200182425733520855912396432817/
         310310511486357269338195417025611661865192266686196 - 
        (563591472776112979754574822194180382381691244432361*I)/
         168203002852725811902871705763918859698773481039512)*r^12 - 
      (151950041200554359078379015262685393978103610801015*r^(25/2))/
       64630105176697951841533623404241006984007858914692 + 
      (42816082348738441854221048408640632606244559446813/
         288241089193507241184053349777169218088503967351108 + 
        (577552907233983099830447804110884444201051051919515*I)/
         204110931770143539041198435067859847284398822389858)*r^13 - 
      (462196031255746984037009243853381461339506575944945*r^(27/2))/
       189714213744822598272195785809539227391179647735354 + 
      (457282817698546744255739181711416337961174940853593/
         126925248119758141520889867582282588796615462542948 - 
        (1090981059038782921933187078918214447240253928350753*I)/
         192471935569267650893470371528058543348796557132826)*r^14 - 
      (1216590096859506679038786381689532002886957331839355*r^(29/2))/
       483117399093606438037168407196999879528546790112004 - 
      (56886724216166230711265598608696812243219009631172/
         81289924906793046292850827838804619134357371608827 - 
        (181940963967124406118777957642772977530524783894633*I)/
         143062258698457238234357158286359535035218824470076)*r^15 - 
      (889121552527549451746220102808056595359540420025561*r^(31/2))/
       342315335087776107378783439078701295915363167052232 + 
      (1055805688621882050097353522787653960707461983539119/
         352612825245272892816592937504866138418129889993908 - 
        (440791094356955595361871478588126901044661989891309*I)/
         52425019521337648956503900499859384586593255328069)*r^16 - 
      (175008036240323614581611090172865790324480678676322*r^(33/2))/
       65445073501237082871239132210901742681251208945693 - 
      (1057628461133177890286257808761908607047312127415417/
         485606837790355290105786521529309206392848321409860 + 
        (809292419600989939616968994241545389304414246804083*I)/
         1080128901284046049288336801958937950425232382690600)*r^17 - 
      (759410380245028520695880533077347985505779885993211*r^(35/2))/
       276280498063770289545269264687263503711847705798612 + 
      (986523432208475579623400400562404685707199379589673/
         613092314834691645716231751654572937434419696538108 - 
        (1130846654851943094965923191321905008345278268167718*I)/
         97633248252063888296950880103129229139826539351953)*r^18 - 
      (1555026427069662190312008467628315108641551176129841*r^(37/2))/
       551176057537800030191833342315707691637964030684168 - 
      (2137554688688603578469019207589307751546836345243071/
         474591308913886579208440886364938250246616967201172 + 
        (331919179798577634017882572741579691743872405897767*I)/
         102525469444521937038847374720383538806448652718394)*r^19 - 
      (930438539182975497461251491919799637279173665786915*r^(39/2))/
       321721285203927833837815237440092892253984878892352 - 
      (169333014567012117415257756088616859326495575179867/
         215315505055234740967119004990752209152692601962440 + 
        (4352870683035614908765688137500398858711458170125203*I)/
         286473666643485522214307889052596793277127892824432)*r^20 - 
      (11*Log[2])/9 - ((67*I)/36)*Pi*Log[2] + (11*Pi^2*Log[2])/18 - 
      (I/48)*Pi^3*Log[2] - (121*r*Log[2])/48 + ((19*I)/192)*Pi*r*Log[2] - 
      ((37*I)/384)*Pi^3*r*Log[2] - (165*r^2*Log[2])/512 + 
      ((558769*I)/115200)*Pi*r^2*Log[2] - (11*Pi^2*r^2*Log[2])/36 - 
      ((149*I)/768)*Pi^3*r^2*Log[2] + (214951*r^3*Log[2])/110592 + 
      ((390213511*I)/30105600)*Pi*r^3*Log[2] - (77*Pi^2*r^3*Log[2])/192 - 
      ((367*I)/2048)*Pi^3*r^3*Log[2] - 
      (390651843739648261300530178197311941998239332524907/
         736889400140491987883697906437454808261445344453782 - 
        (784880973061781318475187672028340317758138483950847*I)/
         337815370140030870053616400961022178998500460667276)*r^4*Log[2] - 
      (59042682391278516356740949984629629920346471421847/
         199778091769927124676685571257330149514653015274760 - 
        (55785161002716650270397216067303672111589611211534*I)/
         28818432726397404684024136326557302000827043339363)*r^5*Log[2] - 
      (253533663477591175646572470395296216623411786511733/
         1474434687722268897381659430067149516601099472452716 - 
        (226444031633119056434828698330387109744341000573279*I)/
         135392658276620349355583405357277975565060459962528)*r^6*Log[2] - 
      (7758359918090125641949410016785413139977863154497/
         74084092872901697904844780967309576881397506494828 - 
        (1326707641446776672562739879378061362221606516210139*I)/
         894471510368659687100866316371721519631048490208028)*r^7*Log[2] - 
      (117831219155794178861381229507975237094988797572181/
         1754222140304751661581033098559875267811862841572680 - 
        (253706218152579947126266448304935437846021082093264*I)/
         189044940352053342984826659265222041923172170363291)*r^8*Log[2] - 
      (5162447943875372507572882695171771021866124920915/
         113218324826132164499679337644521660143448464839972 - 
        (1679291267101589485047284720510214085520516934066503*I)/
         1361474613872196437651354361407953395113232821775216)*r^9*Log[2] - 
      (5929221152520055577117421360780402735991678831945/
         180907460682911835778473417175002838656579633297218 - 
        (1281142349433795354930606684248925420308367862352297*I)/
         1116468626346407780356321015257723085398847996205754)*r^10*Log[2] - 
      (5751539996131804114459446001228712852980013817233/
         231562768038861813997245039762304565651289260376807 - 
        (114159740478290591111084216928910439562433273068536*I)/
         105927854988303336331165052646200668264554261318543)*r^11*Log[2] - 
      (2180439383936384193333677047991232340035259497608/
         110710011590929171739093602216451153737487559005703 - 
        (400954314043237846073027582609831188054704803673343*I)/
         393194085360660706471512116230938979313658835707138)*r^12*Log[2] - 
      (12045631345472871263309019116716650116082076831163/
         743636758574644234261875871825873908507265052579104 - 
        (300545571737770018168736960747211695121485132207651*I)/
         309647187108498310679860842894224806761069120791552)*r^13*Log[2] - 
      (19035408131254769968998322459745525082840386827289/
         1388840411733374303098104083453145911297568425897572 - 
        (618868443230164461429913958198558984180864698908751*I)/
         666692900613033014462706049354680661126041118140900)*r^14*Log[2] - 
      (1938786679770621050575669821760116945343667464001/
         163592233294105717106369109182619312724927110200256 - 
        (397395380604162426690544365547581290290132456707445*I)/
         445882316527502625431404370982513793035274883835484)*r^15*Log[2] - 
      (811914876797327404135725262790256197849475549885/
         77927663461089896803984970785279725196525023658279 - 
        (1021962015018038377551168084228367520655297510940643*I)/
         1190379078420214714324924220245770734199362563626840)*r^16*Log[2] - 
      (415885364834176937851354737340681871581221634217/
         44826478682285134999501442828070180209492483671100 - 
        (41904869703277296865576962317485747116130542243551*I)/
         50532435950056692372881655025388728597336258829317)*r^17*Log[2] - 
      (7883384812977809105990542470687091766140904916409/
         944609438359272260707126009374889509223059660361224 - 
        (418064665476770706347276419444569441693740420665391*I)/
         520688562415920983595142057376351771978946616532352)*r^18*Log[2] - 
      (6565442304368948528802416543282620057383531601717/
         867399159844185244710352904897503883526351182072692 - 
        (129172029744740239335770763795369590178542032394761*I)/
         165821953998300990706719591823696584383506183633248)*r^19*Log[2] - 
      (2339570903581043569619786130053288906900632866803/
         338495336088602643971566952887940520454059276103724 - 
        (149432601485559501198647686351226749283693010580571*I)/
         197368722908915038354557262492622670743861339529174)*r^20*Log[2] - 
      (22*Log[2]^2)/9 + ((8*I)/3)*Pi*Log[2]^2 + (11*r*Log[2]^2)/8 - 
      ((69*I)/64)*Pi*r*Log[2]^2 + (209*r^2*Log[2]^2)/128 - 
      ((8743*I)/7680)*Pi*r^2*Log[2]^2 + (4939*r^3*Log[2]^2)/1152 - 
      ((2053391*I)/1720320)*Pi*r^3*Log[2]^2 + (11*Log[2]^3)/2 - 
      ((5*I)/6)*Pi*Log[2]^3 - ((33*I)/32)*Pi*r*Log[2]^3 - 
      (99*r^2*Log[2]^3)/32 - ((287*I)/1536)*Pi*r^2*Log[2]^3 - 
      (803*r^3*Log[2]^3)/192 - ((169*I)/6144)*Pi*r^3*Log[2]^3 + 
      (11*Log[r])/6 - (I/4)*Pi*Log[r] - (Pi^2*Log[r])/24 + 
      (I/8)*Pi^3*Log[r] + (401*r*Log[r])/192 - ((29*I)/64)*Pi*r*Log[r] - 
      (33*Pi^2*r*Log[r])/256 - (I/384)*Pi^3*r*Log[r] + 
      (4200683*r^2*Log[r])/1843200 + ((3847*I)/20480)*Pi*r^2*Log[r] + 
      (61433*Pi^2*r^2*Log[r])/92160 + ((103*I)/3072)*Pi^3*r^2*Log[r] + 
      (2777099261*r^3*Log[r])/2167603200 - ((13230089*I)/10321920)*Pi*r^3*
       Log[r] + (4458887*Pi^2*r^3*Log[r])/6881280 + ((755*I)/12288)*Pi^3*r^3*
       Log[r] + (175041822781444934301323406396762348904843429651594669388488\
38659769241567036201566573838609495530821/50489248131943070195391655331591896\
89741081746530487206566830853784800809459192220030593165777081653 + 
        (44190048036046654268459491601401095770702695663887635614525039748801\
556405855135320709827136876229241*I)/7882080982356864215056488068288217554088\
3486404265650591448585278246228744807253368295082328014574024)*r^4*Log[r] + 
      (6733099164137509899284754553588250479658814250119287904539370023567861\
668093217554325313739417028995/1307688782646986428246001530160504338908291006\
317569411430628958587734234547767685266603160573301008 + 
        (13493826588073062936122778648453158411930733126569087864828509052370\
747214843787619563506902557683469*I)/7144120192045152478138235787529914099924\
086669925525090727821526662582549905553873773511050550321160)*r^5*Log[r] + 
      (3200704070335370759596168709754441553121030376288001488454409639570165\
16001565186486298299047981020343/18528803503479786759758961347826368338547268\
7141248836234430196896729744130673847019486414312851121080 + 
        (13745642549342266697026926575940062598622535609829978597780663359747\
158158245108173779514105335570709*I)/5839249279143876551458254474736032978347\
480261255525239336022528557059921087960014810348804551612224)*r^6*Log[r] + 
      (8766240258279793494626454322168144236446635572715306708671406290740829\
4514210060845305296724529719625/174983500777862940036058861937630132401726005\
87294491261668674252841515563055131014826014187091190296 + 
        (26224565116339452497875316463060205866247399953968928029968732575619\
1508645695375792978939272110331157*I)/558984811119763627821289712818321120054\
60217147213554062847841831065844179704308223739083590395593672)*r^7*Log[r] + 
      (6592358068606122564310585219461528659341222730535996083803720217680502\
28607854234345490270381485833521/10083220652169071833641117630791792641756851\
92684821589584104079638228464490964496622865502434862730960 + 
        (55582444656457673587260226333810051843778305749813622360273971339950\
615282304646249108600960504564147*I)/1494872523271596530686189130579891954707\
6500459216846290525729245196254375151534595108780953972020136)*r^8*Log[r] + 
      (1404503494323141570258200980785201655468377461434744884267137213635680\
2262241584794846654488446428057/274460650282747551255990356875222597878409011\
1300073939360309706022967949612368863188911849616764772 + 
        (65086741276159476058497741376374741702905155270758611929008153922815\
8108786617118894380823121623854907*I)/102750343945953956681872159930993854627\
877323071558513972092560501978587945516767229248420910514925728)*r^9*Log[r] - 
      (2983034496800648252554415100704203350936214607688174186362909733055117\
686628418054992708495778541359/1007090933882156290919377645173041468374187987\
7971781477719485180511977055828564099668157364090082987 - 
        (96618489066733848675516482542298529703024709559739058498404375074394\
8739388398764603833397400525902055*I)/253478636659613460907944678460352140218\
917052346953765323206193808857691737502534253316287877594019372)*r^10*
       Log[r] + (197798128097389451351910322538478271613234482514867294556966\
106444356386177513828093505983638224279619/3896688876285952973689128989016187\
3870320731284491667694118349223220713912662583941079200416098646486 + 
        (87382407492846483467654420643451018352093147747832592073702587973131\
482937178936317013720826850238093*I)/1408276145231112852501437066793031254373\
0034645280150807402862930460319469377821225022896182404343878)*r^11*Log[r] - 
      (3827888445068436629674376690245729419685008780201613315288256465001548\
9430540732319738024528008790397/241698382099656314437413661828110829018208446\
96837707634882631257327118867364796653029095984351328664 - 
        (44512985381649293131188267620582682881649461098239608208305136493657\
111140645842544196604379417962753*I)/2362617719810479747498627393950788115297\
7764536466179489145542327520993109275549063117612920064383760)*r^12*Log[r] + 
      (1479489486148054751668209842194424487671701383127562885265100311768541\
957509484947520527935760818064731/3394697466565093357778628876737118320082090\
43726941166243885771182237561749876442823004974247915947584 + 
        (63720037215659648075458411427094386270951370771821986206536896965149\
832977699958418751426537624946121*I)/1781052293212092740970953508517360688945\
3000740730196952085379178690024469577592676480764361097619456)*r^13*Log[r] - 
      (1313325720734226222262291555139175038298604817883352748330857908085492\
82101245510601478541046669199725/34003792054058926037990909359588694719518242\
612227963056464213151105483428865747964028545914414954841 + 
        (74272188315005390540108739938383921122014510087628550494854956082670\
3756710723519342620387541155488863*I)/259844403158343729953253755072029727817\
251743781201347191101955716345785815325458113440619820464123400)*r^14*
       Log[r] + (526187332339803555022100258957854313484243986729749128987147\
1774659019116460458225359504018234421953/241114632426803927824444762544867185\
3511408791342408269988152280473520096069442724038429808544712832 - 
        (42454037134256672110125909322039619914291047727104509163068773156834\
283080827072118632088913895364121*I)/1816912322895170604439317629167541345971\
5003358216408807571186504568490956780103863195325849002634952)*r^15*Log[r] - 
      (3837433393160319115163046720489407190856800939973388687957729143211563\
43834119135471908886254810934147/47546744788694752106990741702842031023138489\
413410990241987107930740538930851585699981009058062459676 + 
        (61256172182876670790809197562395549863665036201104971136027273424384\
8445434295241562466147269059288159*I)/544951003245868149480811144896867279372\
66533375538462133372294339062042869818189193069525813024802480)*r^16*Log[r] - 
      (1236986406389949807885120681031258962101478587603999987307478724198067\
2387133072134986414300411982441/484451714637117270556301602671563753049267151\
5409205836471164536010718083272096095890130041275201400 + 
        (27394186713003921105519144047294458512680168865146774697681523249463\
9844552772883225445830708658001049*I)/221735153288244239170688175910622824381\
30657607837604665755428749796910882520363377516015316097030832)*r^17*Log[r] - 
      (5965434865912344838648463379516841175238159094751794919821440757198471\
97801249042944573988914305597559/38487161894510636438660984128659910954934942\
511962285243818256588198987584927258692101424405348702960 + 
        (22171015575843066079090726469375002411941182598290426982182541319891\
011779755815108269191317698954617*I)/9202015263320943188027000256267691538964\
22007735773737858816510788299655636794987685343339225637632)*r^18*Log[r] - 
      (1710565372416912446879925077801625528144157655345572756870396323169273\
903676635276115080756171521913673/1508528673570320409432301515157825249752029\
22573234496088244138814232045850656739103705135268572862984 + 
        (49971128252969229867860040536861268302527453224998195569029667547412\
7175258407237066675293167009684947*I)/183107588053886483701813358794638967844\
31829115951439246401602608526596897387123015078586090581510720)*r^19*Log[r] - 
      (2313781063027005083140378741969605435498614906693159682236112424031828\
126141629113230079900959892287269/8302182116005470808939723833042900081900840\
4050776952511063859357730112434942669755330676614877910584 + 
        (45420593896832308380420937518933109172267714301216038648053941949467\
48748867225030321384770028535895721*I)/10755610924246083997880437265293197778\
0713741076737457281328276097258881305677136123900752035667621028)*r^20*
       Log[r] - (23*Log[2]*Log[r])/36 - ((5*I)/2)*Pi*Log[2]*Log[r] - 
      (7*Pi^2*Log[2]*Log[r])/48 - (113*r*Log[2]*Log[r])/192 - 
      ((13*I)/64)*Pi*r*Log[2]*Log[r] - (13*Pi^2*r*Log[2]*Log[r])/384 + 
      (771319*r^2*Log[2]*Log[r])/115200 - ((973*I)/15360)*Pi*r^2*Log[2]*
       Log[r] - (163*Pi^2*r^2*Log[2]*Log[r])/256 + 
      (1213878133*r^3*Log[2]*Log[r])/90316800 + ((650287*I)/1720320)*Pi*r^3*
       Log[2]*Log[r] - (3301*Pi^2*r^3*Log[2]*Log[r])/6144 + 
      (1067252319010441207157383265186492959718884982227097/
         729927449124864451072236329728652026102075332819834 - 
        (1111094780945491340788534152272271828296951966503019*I)/
         587923039189050475773450001277463594782718439244046)*r^4*Log[2]*
       Log[r] + (30691741553554474466929468038212962414740640225022/
         29421358809628796064435427640260779915419847497577 - 
        (515693160718253009374983650684211595135249581129070*I)/
         318351963721670566495320388345666467016316589357741)*r^5*Log[2]*
       Log[r] + (679366019106151726199575709721809041104738538576685/
         859999645260159310594974461198904724993166304182928 - 
        (119940768324793158185724766016912193512241364366457*I)/
         85639895486973903796512352826447610637937011482466)*r^6*Log[2]*
       Log[r] + (123730768758314262608790414034431322092460537674263/
         195444003306989408440718606793394412336342108172204 - 
        (1270511699963461984865667854079969104349857574992777*I)/
         1031438179430129620899673579513586911133257880446944)*r^7*Log[2]*
       Log[r] + (7467019422385856758797012659960026784119225269901/
         14024299781277620114658417831257595376745551066608 - 
        (689848457398218247131854649427814730931668924106697*I)/
         625358979241423085350625144828890666264337509407940)*r^8*Log[2]*
       Log[r] + (49558313083989112974664947464936541527249815804367/
         106558763956337614076762652260627150847861738276277 - 
        (115638546928065698670651437520411459112736927908121*I)/
         115178933953242736850983894512795547063915711005232)*r^9*Log[2]*
       Log[r] + (10595192302803354674476694400764857471341598896334/
         25356958951784221695017359667899243891228326773493 - 
        (1331885210147099555561845789102874206423633758452067*I)/
         1438092834412830822374143766062838100960377206573984)*r^10*Log[2]*
       Log[r] + (142215594520069072728363122004377132272155996376957/
         371210898423279381938265048306866138868282085245940 - 
        (1014765721913443161532385423215298259227202236819749*I)/
         1174958175201570485600109778415177564860789816217760)*r^11*Log[2]*
       Log[r] + (765755306909442490664103776488648620662919974718887/
         2148364709299769079343646170469582046013564147685976 - 
        (613385070809339525002711278316743343103064116148641*I)/
         755038728606988719076544110290101656776781809548868)*r^12*Log[2]*
       Log[r] + (414225350016794880707467914322332283665454738003079/
         1235944459744764802119203081198579129055970783257108 - 
        (114767810811535611550626712748304026915759758789061*I)/
         149154743276095177306281188915769983373326523530364)*r^13*Log[2]*
       Log[r] + (255081543958743379575410153362584316295324144697653/
         803113126253744754632252792582127399135385466061928 - 
        (93396462522722821773194808590966183513132194986591*I)/
         127442514892383636241519918831515370212603838524140)*r^14*Log[2]*
       Log[r] + (946428013142412218852057351646310516179000629179177/
         3125545517062751436168645703703925347111781305717592 - 
        (660237110668174820126524730020345687425957706390829*I)/
         941634356805510307538232114906978217813293404841192)*r^15*Log[2]*
       Log[r] + (421683326799882351802917941247544958107972618760815/
         1453895309556971190877761599071907854791554282841924 - 
        (117868826003668390047465915317713370810905930175645*I)/
         175045635613502681091669345464273862843065228184398)*r^16*Log[2]*
       Log[r] + (367175005050280944503910527996993652106837470211457/
         1316719688281413090577790314634262808853913042599136 - 
        (720040875401525369711327643152801582841181160489741*I)/
         1109973286533936998012998506590186943338212153393956)*r^17*Log[2]*
       Log[r] + (428369587941420372323356426875470893609751685251321/
         1592813623175698305870323312931403413526681563870060 - 
        (175310091882609628111561222949401601002743409979828*I)/
         279770667715154536837466752797602158800909022731267)*r^18*Log[2]*
       Log[r] + (324271452871740530619342630228349391318469056726461/
         1246946391804786130684540615283797223354116426021368 - 
        (798958387335371265699077272540743406238590031069317*I)/
         1316913268445244111716044631855383403478098284918164)*r^19*Log[2]*
       Log[r] + (358049181737822879892563867899933745767863242615167/
         1420707887793406721253366995031754607216595528914568 - 
        (709377496803432339503222078788470455876532800613887*I)/
         1205244642208229869207037658823823971504625980774812)*r^20*Log[2]*
       Log[r] - (Log[2]^2*Log[r])/12 + (I/2)*Pi*Log[2]^2*Log[r] - 
      (69*r*Log[2]^2*Log[r])/64 + ((35*I)/64)*Pi*r*Log[2]^2*Log[r] + 
      (15137*r^2*Log[2]^2*Log[r])/7680 - ((597*I)/512)*Pi*r^2*Log[2]^2*
       Log[r] + (1847483*r^3*Log[2]^2*Log[r])/573440 - 
      ((2235*I)/2048)*Pi*r^3*Log[2]^2*Log[r] - (5*Log[2]^3*Log[r])/6 - 
      (33*r*Log[2]^3*Log[r])/32 + (685*r^2*Log[2]^3*Log[r])/1536 + 
      (1463*r^3*Log[2]^3*Log[r])/6144 - Log[r]^2/8 + (Pi^2*Log[r]^2)/16 - 
      (7*r*Log[r]^2)/128 - (I/32)*Pi*r*Log[r]^2 - (Pi^2*r*Log[r]^2)/768 - 
      (38513*r^2*Log[r]^2)/40960 - ((389*I)/2048)*Pi*r^2*Log[r]^2 + 
      (551*Pi^2*r^2*Log[r]^2)/6144 - (20967889*r^3*Log[r]^2)/20643840 - 
      ((4387*I)/24576)*Pi*r^3*Log[r]^2 + (1643*Pi^2*r^3*Log[r]^2)/24576 - 
      (4738597998289869972383872816665555742797944552286414452651028123127912\
4287303818273736379981986240949/506126991618939815362763784007290926502403822\
20832171911809030316939843492513936858925246126572274296 - 
        (14810421612755286519053604531919678215590375732770408900167976281161\
2632609369203894791473865575179807*I)/133633634377432829328446124777135308790\
033524653504457134918544593625831257850260659417783391110400488)*r^4*
       Log[r]^2 - (3701948793969824302690681939627999756111922741917463884836\
922217994913885971710588496059490208085363/6057206440161915218386928156761587\
413009445015491529591955992450390629448222660978582309678196739316 - 
        (40602052651339257390532138963617661561468556147729272137229045015387\
185445022387245478561726029011607*I)/1607508841421195857189128969821796048974\
78927430004592438056404018236318640575946227456459811155400072)*r^5*
       Log[r]^2 - (2254267112342840968715732927098931423915944258009434081643\
13293107927414648687402059240438669333124343/19978809016758052654936163065796\
0052612789797374795989081791710933823330215197970866253045744461768288 - 
        (14840832947494500630829266493899619288673942422104371617597433490362\
048442793425626900852363496727549*I)/1381509422382744451764432638996589151618\
8996764746894495383570756580717183057610871658974612461361460)*r^6*Log[r]^2 - 
      (1300417209741077893104303798305770183731157371642380024560432905661395\
0751456387049989404803523220633/123999270809015763340662444301980908583084982\
32631729686287598219854026545667985688599228389138947384 + 
        (86990414491198597926652679655368715401970863309758151237619174602723\
62463318960002087492591062442225*I)/63441125951797631137426747081134273239681\
815754747440253208962224242512731801292215953984848285865792)*r^7*Log[r]^2 - 
      (6848853887484701218214807524071402992444230385210914185845711135409932\
59422290014581728244864828065/24876366685806043381993715976463127447717995570\
9764944673849630770639191971735897747910618062649824 - 
        (22292987899487068337814097791932472029582116120518942840015311597202\
622533682755429934658651363815859*I)/2039333978525228559858355351843106084097\
6289424774171211092936361708488468390464341589428118437284520)*r^8*Log[r]^2 - 
      (6041468793715446120865278869975289713001692050494906746889517416530461\
1497977279251271451747126707573/184048361510993528780071547034327913881700450\
94413474142617356487641932560943260497242437934459990164 + 
        (66529885658627097578712579870761906437692877639718477275548287660752\
72754123839917618800258990841947*I)/15248503330369385056918068343280854928842\
898681603180118917189468103929467246628115490765028863591776)*r^9*Log[r]^2 - 
      (2382433714541646701972825837139508222766706633255355883588734843171742\
93729666784046618339132334857549/37414911591823782076015441989029959391170863\
259116216437788428349356521374247700355569323527723731696 - 
        (24042884070876823915860520988665413155629167013131294762141672091719\
55727905563942171287503525685749*I)/20519009135090453984165720555899703193307\
61026934487630432957007795072169538233451051427893182672576)*r^10*Log[r]^2 - 
      (2613147477093947971639203884012211229631117022502213062065811428234443\
33497335962701074996620824968863/33216919219143680126168182249392281432659341\
572461314592257794254641192048849783999305477512773383020 + 
        (20251078328697409274637842432612359177676128025625848774564306629048\
1612187756828272467520308978818287*I)/327894924102143621588242265316433555527\
156418381069640239967791850610155072760933631707339008852965440)*r^11*
       Log[r]^2 - (1482329473582912440022199121735758277246330705553363057864\
102911602051998656432061316280824616313608947/1174361404637547411968669402256\
96652348809453016682493697314302675291634124726664535741256809450027072 - 
        (32543011968566814671049208706082379652478258534211492378673983724702\
093472747122021009762128603741831*I)/2284487092146910751314144719542901036515\
4300979155675672082334077809333859877226688045528607277352320)*r^12*
       Log[r]^2 - (9828796529572208033729533055787525697146687348651630178322\
78631922195092869740166729075117473234629739/63492704074270398417834708509337\
676801978937524258873422474980607441266520613472072758142346275649792 + 
        (17667847338237154231877472672618898072882209211467211613690842571441\
58836309329614270567390236129855*I)/35612310106219186484266534707008691364438\
44770745373400866343587550901871359423336713148359043278922)*r^13*Log[r]^2 - 
      (3229668961181590404615166762703457494808892795746047966134889407278112\
088404794013921416716654954046031/1451942725269985564399107875853087476699531\
23868607307076343142415318777376141108668605966199481017456 - 
        (48617303515655950734566135770516945809000572277654430970126504943852\
80138967120987680748615322825241*I)/22939873758199607760117464092147148776119\
19530020043843525964228088094722497500138729509253195084980)*r^14*Log[r]^2 - 
      (5434889156552147387854500450652963862096604670130675148027053231038051\
39736709300330315515254246222447/20232057596622309477864441384010025557183024\
250152169231436495924325704953628072566188641427957038252 - 
        (45847706626986976011187949403867705457750819164519673965200608058176\
94013227012791538649137587233893*I)/16771623161999506717711486189927691233592\
673218799631421018713048954046362765153703099921457524379216)*r^15*Log[r]^2 - 
      (4952489985195736871069432843950386438480430408164976833723608751373931\
279487629508331187258854064873965/1375799657768090348924282306579773648364256\
95260917041300398962510879644473561067676735586448468254152 - 
        (20717134159656569964928647055658934566692136517818307191293507520990\
084454672350882724495262588301333*I)/5621155558815445653242619109944594678294\
478602430787265342466684374808204250704822685688116402002586)*r^16*Log[r]^2 - 
      (2668601051456349984329897472073441308462488563744783771476265065008605\
165953108828459191975761487534219/6237002924788482824051350357379624856098648\
4872251395309800895385899675231276608918443552990489261632 - 
        (11610835017003635233755050313219349731902392548470424094668807153194\
714117856408972978494847260515265801*I)/5266177730242621901248789292084275670\
041644108073734168293683062936685069382065916188911237016144685496)*r^17*
       Log[r]^2 - (8753184651179801476067718642551057607755964898620395085685\
455681664075840607908697153438348366118662831/1601131780168842493388674142317\
13423504761411924497807582639485153170998681340820289407766430104200120 - 
        (53341316354644502669862661515650529096892485206420897491948804454748\
2991549009715875017583155739390503*I)/792495981761574621277570158698690700693\
03900730839025122220984521129265276649881157905951825320719340)*r^18*
       Log[r]^2 - (8469514672983982517643573995446059887860790059804352963090\
879977253763627275147104006127153258480785759/1322528310748534368144811803520\
38484351212552758523722227952623355554005756821599524930344774134268496 - 
        (15450786774850424424592853919272526488291890457505164279707815816019\
4349476796184504504669730865760043*I)/257312878518450090787889339493710584101\
48173692469256861711936165363924400285521254825053483978666710)*r^19*
       Log[r]^2 - (1317636021211478217767331883380707920252889423111444904322\
8601456403412715110869148475801169261742271609/166673308733392979559456504815\
002129415615690616297818752118361039675715041630505537142655419866944240 - 
        (56186644058925526644030640627944894801293678680639926021000339926803\
47912181660309438259589438698081905*I)/46539652581604304611937432373044192307\
9900261417111751330922043909784649875694591001209497666774803192)*r^20*
       Log[r]^2 - (Log[2]*Log[r]^2)/3 - (13*r*Log[2]*Log[r]^2)/128 - 
      (68813*r^2*Log[2]*Log[r]^2)/30720 + ((49*I)/64)*Pi*r^2*Log[2]*
       Log[r]^2 - (8609873*r^3*Log[2]*Log[r]^2)/3440640 + 
      ((69*I)/128)*Pi*r^3*Log[2]*Log[r]^2 - (231*r^4*Log[2]*Log[r]^2)/256 - 
      (99*r^5*Log[2]*Log[r]^2)/128 - (2739*r^6*Log[2]*Log[r]^2)/4096 - 
      (2409*r^7*Log[2]*Log[r]^2)/4096 - (17259*r^8*Log[2]*Log[r]^2)/32768 - 
      (3927*r^9*Log[2]*Log[r]^2)/8192 - (463683*r^10*Log[2]*Log[r]^2)/
       1048576 - (432399*r^11*Log[2]*Log[r]^2)/1048576 - 
      (3253833*r^12*Log[2]*Log[r]^2)/8388608 - (1540935*r^13*Log[2]*Log[r]^2)/
       4194304 - (46964247*r^14*Log[2]*Log[r]^2)/134217728 - 
      (44933361*r^15*Log[2]*Log[r]^2)/134217728 - 
      (345214419*r^16*Log[2]*Log[r]^2)/1073741824 - 
      (41571519*r^17*Log[2]*Log[r]^2)/134217728 - 
      (20560135299*r^18*Log[2]*Log[r]^2)/68719476736 - 
      (19906193307*r^19*Log[2]*Log[r]^2)/68719476736 - 
      (154494639453*r^20*Log[2]*Log[r]^2)/549755813888 + 
      (Log[2]^2*Log[r]^2)/4 + (35*r*Log[2]^2*Log[r]^2)/128 - 
      (801*r^2*Log[2]^2*Log[r]^2)/1024 - (2331*r^3*Log[2]^2*Log[r]^2)/4096 - 
      (r*Log[r]^3)/96 + (2491*r^2*Log[r]^3)/6144 - ((13*I)/128)*Pi*r^2*
       Log[r]^3 + (34061*r^3*Log[r]^3)/73728 - ((5*I)/96)*Pi*r^3*Log[r]^3 + 
      (196170873852655915949168782704963914557358490403748069/
         346758847294965603159602248179261216642977844351313408 - 
        (17367707730938505563104087266159942067244117790424*I)/
         115530460914591389690626976970770197614172221379845)*r^4*Log[r]^3 + 
      (8102955962943035501637834027901596466261325629013003/
         19156399599831375458451172475317545675449061665945856 - 
        (35423416249826904564506515390659699505185781676967*I)/
         413905489863963158310939601823212945560019516032284)*r^5*Log[r]^3 + 
      (531212993879033254745701714537543167315603097470898437/
         1146359417815621134931618368469286420551272303310987264 + 
        (57271569405440125177015879368133324977103761149451*I)/
         328492789455028110946694454918727506724597801698820)*r^6*Log[r]^3 + 
      (127154029908771508304939934227804645690945491083406741/
         428958853010491524098154241591447362831676366735908864 + 
        (27938326100729634868285963589494008684087825868988*I)/
         87833363445459245406014766047172603698465950770127)*r^7*Log[r]^3 + 
      (2454047576374196417818842569607558180603196995073585641/
         6193690581604124652193033211237416342496050141055352832 + 
        (408475156658531098864106865711425083701080736032385*I)/
         482019659478241601791945859442628309360780836243608)*r^8*Log[r]^3 + 
      (588379772034935504000394037449984794752906872520011187/
         2810858012939618059934360516101018765549389616582311936 + 
        (454598566514062623465276631640082929410657801079379*I)/
         386965496917478818453837565463106721119599489398408)*r^9*Log[r]^3 + 
      (26988499311643384115808070474234167436720570289885353365/
         74976733497258239643982302111200132802977821676057657344 + 
        (4498713199278993237645013467702850595906796769498279*I)/
         2195893307380635275018692174578028517865532428409724)*r^10*
       Log[r]^3 + (11776376641747988648678674037316871282632893422774851077/
         76692873626101802708384579101270555895875727394879832064 + 
        (547329984420368705015797901354146110685501981886441*I)/
         205575501288084494662076800657038620312047450681126)*r^11*Log[r]^3 + 
      (504521988570218585834352738853647533495818440793736746365/
         1416299318372693522114043863837465385625085544712118468608 + 
        (1842837949428894252007042304221895313712107162318631*I)/
         464259020371107324445297921324391811010494244698516)*r^12*Log[r]^3 + 
      (128513944699421116122425573529545778381274598208964430301/
         915712401619397495633656400971560591220165772409942573056 + 
        (2960000898955035082899450414591696938199879889184759*I)/
         594993024661921363535027753683605077631628402091032)*r^13*Log[r]^3 + 
      (12866072069475208963205289044729143356495634731231273302333/
         31596099398116564780512266477686676968460318323090403622912 + 
        (699797389252084084504979633019146075648931490645741*I)/
         102758729926689622757280343252847328912914254786638)*r^14*Log[r]^3 + 
      (3674029380516143517100097015668496293910509986366754849739/
         18204968386961685218741800929486467041587930884643976380416 + 
        (4813925875934590548911657837987230783981307094649799*I)/
         579014224092712446523377308327010395900194983425164)*r^15*Log[r]^3 + 
      (66473193110343804603559883571446126052702716594973807432301/
         119724977073040242816699665063703546226124064562539627806720 + 
        (1185889187059882133172290068845328280527435777037540*I)/
         110041137628022861679969132173626763468855977473123)*r^16*Log[r]^3 + 
      (209545492762587209272560505944545347917050304559706533017159/
         537073814599596956603129166247482388812930343292126382522368 + 
        (2802637022051357312339899051687329613488937864572773*I)/
         217476767773189705446200367497080422054835661982668)*r^17*Log[r]^3 + 
      (3934706406948401414332366416286729243284443067245151558443037/
         4559238484859070872613409144294760469045539521694044725968896 + 
        (4500685793967654549879094216414079620548120739296071*I)/
         279901369565849241717509701860988596073301794869592)*r^18*Log[r]^3 + 
      (3071267561058708875430479583297338229752036485269956246671467/
         3942187254247478594142461479621718216283117084465795835101184 + 
        (4062241771121652837655580459508046405752909806547415*I)/
         214874681652335751860998727437821166433991995445346)*r^19*Log[r]^3 + 
      (184460133192912094228838308787328970519979831221369882214607609/
         130229210603115671885412901212236830313297292276025765966905344 + 
        (1863734621562168106243963243545653791467127263589199*I)/
         81273003621503114824957645747860202964733807739410)*r^20*Log[r]^3 + 
      (89*r^2*Log[2]*Log[r]^3)/384 + (17*r^3*Log[2]*Log[r]^3)/128 - 
      (7*r^2*Log[r]^4)/512 - (r^3*Log[r]^4)/768 - (35*r^4*Log[r]^4)/16384 + 
      (269*r^5*Log[r]^4)/196608 + (5487*r^6*Log[r]^4)/262144 + 
      (199031*r^7*Log[r]^4)/6291456 + (7375583*r^8*Log[r]^4)/100663296 + 
      (26570165*r^9*Log[r]^4)/268435456 + (135517627*r^10*Log[r]^4)/
       805306368 + (1863460635*r^11*Log[r]^4)/8589934592 + 
      (22045032859*r^12*Log[r]^4)/68719476736 + (660845602811*r^13*Log[r]^4)/
       1649267441664 + (3606214322527*r^14*Log[r]^4)/6597069766656 + 
      (11720526784693*r^15*Log[r]^4)/17592186044416 + 
      (728019338669651*r^16*Log[r]^4)/844424930131968 + 
      (13916402304061819*r^17*Log[r]^4)/13510798882111488 + 
      (34696265005318207*r^18*Log[r]^4)/27021597764222976 + 
      (217445668834993631*r^19*Log[r]^4)/144115188075855872 + 
      (2108949876885624581*r^20*Log[r]^4)/1152921504606846976 - 
      ((21*I)/64)*Pi*Zeta[3] + ((233*I)/256)*Pi*r*Zeta[3] - 
      ((1529*I)/4096)*Pi*r^2*Zeta[3] - ((79437*I)/16384)*Pi*r^3*Zeta[3] - 
      (217*Log[r]*Zeta[3])/64 - (183*r*Log[r]*Zeta[3])/256 - 
      (4297*r^2*Log[r]*Zeta[3])/4096 - (89661*r^3*Log[r]*Zeta[3])/16384) + 
    CA^2*(-1827629067826360968774693616904118214897015663660565/
       282477348758439539961057071761200615838242421868984 + 
      ((1385*I)/216)*Pi - 
      (1290231729806395803137546291671852657184476383898736*r)/
       89119338298832793496416558747226377273069041774547 + 
      ((18343*I)/1728)*Pi*r - ((7*I)/256)*Pi^3*r + 
      (1432945898392704629099716392145474675508100905319397*r^2)/
       190224046447153573695898807323614468636197519801640 + 
      ((1396339*I)/307200)*Pi*r^2 + ((11609*I)/92160)*Pi^3*r^2 - 
      (1988484759994918392928572692923718759654987123271249*r^3)/
       456200674967765125092725553157708043861459877377428 + 
      ((542690801*I)/43352064)*Pi*r^3 + ((320123*I)/2580480)*Pi^3*r^3 - 
      (302885523982273141341072676822992767661752999007121/
         115886305858909584421927751078130785266191790117286 - 
        (50761504773300495415876640151535174753331409351453*I)/
         363867779250704959490295216471665225168009055435520)*r^4 - 
      (7691654163541429272338108005141934167904058340986487/
         626631425064218855409296916721797534273131298475868 - 
        (124596221716273088802541728651102844392482260568941*I)/
         61909910972611376340118002832887921250268315031300)*r^5 + 
      (82635068935862373877379613728983092727061896950728/
         23990278896394362648105671072127960772069809915491 - 
        (624129337918764411489377246049155874368670896722205*I)/
         555309880189543595235823771054029319505633154821648)*r^6 - 
      (17000323687482497451462735707681106514452428306557261/
         612440258366337993778563470118518735808660266940324 - 
        (2040050287870214291076145295436411186598511941917449*I)/
         533917648893264547033127892372257304328333680860808)*r^7 + 
      (3572552486574676174674340890955483572292804516466309/
         175190627458763130071630711882109168640820231783834 - 
        (996416872561924246085158126929156255158538188743789*I)/
         343646527795459093877477152493673922432805221098740)*r^8 - 
      (9657047227789922535754911872952781196013154233520097/
         179321012535097356466933597224473746734559006940246 - 
        (2087809598554582611001798222199655792940544106170031*I)/
         349705357112309042065072657216324489546451845042372)*r^9 + 
      (15891621263995197137246609242937937570854117421113255/
         319162277517868476676877846368253601842256198618808 - 
        (830484208531969578643856733120175196463153263069013*I)/
         157846783944570300566861620381313641605993351769414)*r^10 - 
      (37997209048679102247221123083428014678173652663638615/
         414367875752470524686233354773725100171299504664152 - 
        (1124171028848867158244652715897312570429685368393473*I)/
         133084873227338490112524731406716326109003493943496)*r^11 + 
      (30204059048310864793295033018973282273820402622127637/
         322599054926962211383888981777345932651414078745572 - 
        (894637268456095852710953152902183586865326102483734*I)/
         110695507319419686306105000451834734450059717567849)*r^12 - 
      (8649560622306785076644824691806883033000431858741559/
         60751093806800945057289207182573903424591365656316 - 
        (2562851197894610956033726758813803767309281518546471*I)/
         229014369362000630777242075228592644839341623052918)*r^13 + 
      (73913738423345939056230302071835459951456143319148701/
         480671569960322702050183318977999521050773819251088 - 
        (2871295685317621767455503180242700444899660152841991*I)/
         253530413751301415251026210712033799040290112243764)*r^14 - 
      (73988077984010325193483552040346540218284597774937645/
         357763761540764210274910413216789431316537344844668 - 
        (4348577311312678851697628383667921110629449612476901*I)/
         307588625802139865148167948202216017436494321962812)*r^15 + 
      (7780395573134322176044461623871869689834880353116391/
         33528180393450512161598453095763453074094796139614 - 
        (5776451406047824770795563984305830111127861879356519*I)/
         385433350297864163608863846940287403626991801540558)*r^16 - 
      (80985596574591790180418398948882710545653858118884321/
         283459455388690221290685722622206227897284116483308 - 
        (2577450584525681384111568617098858014312305126407721*I)/
         149640217201313289223404432652650092114480210893950)*r^17 + 
      (74991172632521307694515243815320937298714901346669011/
         227013645496008437780392813844648770885227738871716 - 
        (4517438848684696214561077519475383228395131412969763*I)/
         236740859494700445869159818680128544504953686643066)*r^18 - 
      (40539244093698274658285135150854723468459288844510267/
         106809784056817686906865765876221800901210666927154 - 
        (1442398646170495066913727801171665425709049165815759*I)/
         70762432405663598295482891800339639889686807228371)*r^19 + 
      (150620699962867620912152354820991089867063686753468839/
         334283828676740083266708337098568221496455343335214 - 
        (5397791005455909077793298568896142764983178463000709*I)/
         228307915092078061840026016996798742127316785751420)*r^20 + 
      (1385*Log[2])/108 - ((22*I)/9)*Pi*Log[2] + (2555*r*Log[2])/108 - 
      ((971*I)/576)*Pi*r*Log[2] + (11*Pi^2*r*Log[2])/72 + 
      ((13*I)/192)*Pi^3*r*Log[2] - (9683*r^2*Log[2])/1152 - 
      ((620119*I)/57600)*Pi*r^2*Log[2] + (55*Pi^2*r^2*Log[2])/72 + 
      ((25*I)/128)*Pi^3*r^2*Log[2] - (10857*r^3*Log[2])/2048 - 
      ((1173356623*I)/90316800)*Pi*r^3*Log[2] + (869*Pi^2*r^3*Log[2])/576 + 
      ((3299*I)/6144)*Pi^3*r^3*Log[2] + 
      (102800796601725697383404763701337500730076844675027/
         1340474335558175420440548902152379976220910046369336 + 
        (2204141623289034527536896732290978313790333093729553*I)/
         2393783494228068350998476720757589867258582664929868)*r^4*Log[2] + 
      (4564455090136109409832108358481536446495311070693/
         931717963300866820976507837035961258935386999277140 + 
        (97120453902691253507442632239253642896809958119898*I)/
         105478339022773738938251803074320457084663774422697)*r^5*Log[2] - 
      (1732733710940536700562397356709113668921879517113/
         625378340961794632330026047707834513666431191616516 - 
        (205748581407901083199082969949845165320042538568961*I)/
         234294863391801432358679971126584130082356901039042)*r^6*Log[2] - 
      (7002116131684447392320563503234062683458121569605/
         1555777052301962810246464971073975989625583334318744 - 
        (2827881973969750429664783809486622669115675470244601*I)/
         3389338536638232151074909748356570613249881720543000)*r^7*Log[2] - 
      (6834129455857555830865845307290611840488763693567/
         1444277054868516424607569749977939779981019947917036 - 
        (1633345465844311203255766493623926849427036488381193*I)/
         2057301370802783896277872902711113422981767265223064)*r^8*Log[2] - 
      (1418576837934390383852724047186619611675370829838/
         313411534772523778717059902441134925361307164013173 - 
        (612729335010485709607633825979536255994621498991035*I)/
         808725365364728294603421700646183554615922604404766)*r^9*Log[2] - 
      (1458180896036759497029369233063696658302618423923/
         347197371925038312656696292928715094987964910486040 - 
        (71226670759800554783694294108204175986159542826262*I)/
         98204399232286933808934474495076972563106508583709)*r^10*Log[2] - 
      (390779378596831680908550063932487264602242038481/
         101353495044518583835596299446887183711798850423188 - 
        (443411706379499450143945640478003453224615645294645*I)/
         636734824070417506057850875121510707603599692696676)*r^11*Log[2] - 
      (1730967912429752887584531706301383329380693600579/
         490411914927572386789273194470254044186706016118716 - 
        (1088426171845906120228113977599267595453957304934657*I)/
         1623420621853843136779975878046234343858133885321060)*r^12*Log[2] - 
      (3534713113883813716885107953060756376834038876767/
         1093271545023891515917124061713195067175041346091844 - 
        (1631105300225708950675231877384829780185281157767297*I)/
         2520750850389448419832704252506120206232369378964252)*r^13*Log[2] - 
      (36818849469061272692088618843926921189879484263/
         12405269743204351635549016401344188237024915298432 - 
        (770973900676293317871572120082470390393934718116625*I)/
         1231826398534219557757432916367855078810097262979756)*r^14*Log[2] - 
      (14391467163778210178760071057470995125642192670317/
         5267018068222026417211850672758326448545996952471992 - 
        (1188590144077624324197087810636588562461046378195657*I)/
         1959519210272194189550898518292531368685971834785008)*r^15*Log[2] - 
      (822104770289771104438310985475875685341913210715/
         325806710775510622970302292283326504002887433925463 - 
        (156184918065746020318196644156747432649754337833171*I)/
         265214602128770233615357280448372942057919718680336)*r^16*Log[2] - 
      (2903806834139846722662261398775529074986956526981/
         1242240826122491412832229657012759080439384481462672 - 
        (421303680167590858069772986812082584866039514367475*I)/
         735706345596323081399837525481780782825819819047332)*r^17*Log[2] - 
      (608344762070683905794261219295102798000334441063/
         280063455040939552560132439415726199827549688289868 - 
        (743602928117920882944358566349862987596774346859761*I)/
         1333453854734825295217023143124640036129028334019488)*r^18*Log[2] - 
      (21168541591102377610726034974473135895813718296411/
         10456466302768313078377849600786838768337132203259396 - 
        (289610609060323093116828801262758945300772060267691*I)/
         532615728202691502630261375751742679256053958314920)*r^19*Log[2] - 
      (253408482123112205384085751673226388542295999043/
         133932944466505205516317762403291284811244301300636 - 
        (567948557337640987207501425902228894843435333164807*I)/
         1069934071867623778866877889375514615117343617882480)*r^20*Log[2] - 
      (33*Log[2]^2)/4 - (517*r*Log[2]^2)/72 + ((325*I)/192)*Pi*r*Log[2]^2 - 
      (407*r^2*Log[2]^2)/24 - ((23*I)/2560)*Pi*r^2*Log[2]^2 - 
      (51029*r^3*Log[2]^2)/2304 - ((804361*I)/430080)*Pi*r^3*Log[2]^2 + 
      (11*r*Log[2]^3)/6 + ((97*I)/96)*Pi*r*Log[2]^3 + (781*r^2*Log[2]^3)/96 - 
      ((43*I)/96)*Pi*r^2*Log[2]^3 + (979*r^3*Log[2]^3)/64 + 
      ((2587*I)/1536)*Pi*r^3*Log[2]^3 - (233*r*Log[r])/192 + 
      ((1487*I)/576)*Pi*r*Log[r] - (523*Pi^2*r*Log[r])/2304 - 
      ((7*I)/64)*Pi^3*r*Log[r] + (8062217*r^2*Log[r])/921600 + 
      ((560947*I)/92160)*Pi*r^2*Log[r] - (55217*Pi^2*r^2*Log[r])/30720 - 
      ((43*I)/256)*Pi^3*r^2*Log[r] + (657601289*r^3*Log[r])/43352064 + 
      ((4141735*I)/688128)*Pi*r^3*Log[r] - (25261*Pi^2*r^3*Log[r])/13440 - 
      ((3749*I)/24576)*Pi^3*r^3*Log[r] - 
      (1583426574869548255185076845689639996723215689468022639773991737874754\
628866256756432315053094925158769/1714192073885027945936312865474239802024454\
15557699823418014852129501152762532051551414334730266174800 - 
        (11371661767856065386037350823211398647240122078472335204008682056405\
04169061856850444831607219407654143*I)/38019069944706140937670543861785295718\
3590370585452010120159412947301306901482267391248490310417229288)*r^4*
       Log[r] - (273871970060235478141754937396743518676144297987705086076518\
5263502964995718283834512183973280731435809/200189709551036204737484406594716\
079424157512461460877609696709935857313075694771918662473292691462840 - 
        (52016052718626591615243730742687136265094138441772496784976109377773\
183565445531456914751465512349631*I)/6099310439373309652296000296218299135357\
726522214116478668675545854396878841298475167246245749206520)*r^5*Log[r] - 
      (2319437794888919270009118820837879330915663015688630463684005661429117\
981059731607797980108261741667817/1569259134536533547996921087114003637109447\
27876872674944018187384477981505262161575186789297030923512 - 
        (56911633233432557005053884175545281768590984830193437774343737558657\
827252211742409335434057779523401*I)/2931865830878298450566805909009376269565\
5328960440331322725713452399776949628383656931479859331832472)*r^6*Log[r] - 
      (1135390388221519607300746189819424460384126380801540575831170952599870\
708848441944316873373243384403297/4807793304794663272673527107332958401167352\
1526543727494196006824664262839485018406471185090626029616 - 
        (86501307277089651173261746522003179190250690058349967287435413766965\
6127263302971758334904783546991287*I)/517558704289062234438377618053414675456\
67864589920329863447194283413901784151178358226242899164018000)*r^7*Log[r] - 
      (2375496984924988323186954873410542109098172411518080737376550971745903\
586382664524139930157597445463039/9939903332484988775837541840172101895930645\
1388985841830631085169067607679967114105553506878995868440 + 
        (43701808661026688209067414065569202162326346878615655448040732076342\
64668073740089217757879594898891643*I)/12957735278054247390953348497545965106\
79964931629081437943213636385528917144131334072258583685691483280)*r^8*
       Log[r] - (383361040575721148155597023199904101556843163656976151485476\
0105936423597565896122684555642742287167455/105116130426887008880384873303707\
482269186623861559121544611536965395300835014741964952136112869706512 - 
        (21317276215947511977368380689471513679579532709058949501388361468234\
04132769445837871532386653509782819*I)/71357032750211174598718772989659634543\
408284756983783044268223608660890016473683666780369475300162950)*r^9*Log[r] - 
      (2403115663941751956337487023718202464732711877068005105244287334486977\
646145371330316243108480930468053/6758249662585235174201366849711942823252080\
8693616537071587857368969930952657065583266877761661902320 + 
        (18398339862103247613224582342040594661580075756709252741892368583791\
5221579555563610779125612543440361*I)/133646151233776131872700843094914723247\
55353040046075381762139801213316704412566017910629724244854827)*r^10*Log[r] - 
      (3752676279697148590517233055960189893510604887605562444798850712415873\
92093820228147256429379639945745/73265155420158257779383823016781676534287256\
76824758400326443434732898092259141881221445289760909144 - 
        (23648015504301544539890161793675231829512622777079962619832182716763\
89539796246388724291868996977348753*I)/49191162476702862057711743266381428335\
492959227425876941218399650950713211140823514648931870588637656)*r^11*
       Log[r] - (736993701829558898729121072390615789089699422675663470250740\
4325637246106435621663547236982059680609881/153117693744853828687485435424085\
125428807496259752508722697376341652180192225370882133066344872782176 + 
        (22405067236064156924556429113647927004089216004774571367174037669618\
88313455515343992560756728066761617*I)/73779359024303915296209821955280495213\
584839238128633559292454615244846535025231467763630407800180720)*r^12*
       Log[r] - (473446372606146707853442838356382211133639754847176405853193\
8820185583981782167406853438145561433524125/718850582288401155826481484993491\
84060949634526287491775881000070875827109698314435833920649678505104 - 
        (30968665101302654787893155976679149883915521751172274460451878749032\
545777149983790387803753026763298671*I)/4330063303150363200428343133914121074\
68309699030973498926966212812209320171005414016855971549088637160)*r^13*
       Log[r] - (539298178391753727642141577866839935542269709836361306677614\
5562824759673047801784790954956179960707/912031414415686006096137702320935359\
64277037345139320672647042881183508781219356095093181907380992 + 
        (12086514091715720843361827259369770237245695660614377520881830662309\
872564431308853765407756511327736415*I)/2229749803648159896264217135069703474\
93577147367711553638092008924317871332673258655862952879694455112)*r^14*
       Log[r] - (169671188199422893063485429761398352484242231011575754527961\
10708065141447722745145285147875832999518283/21903689403688678332111761826899\
6278008024638619963983648971551859777266010859114944360657009274756304 - 
        (61971169421805529000665370656827850165456373899698422502127448176620\
295217908776139935760988918606724027*I)/6174956751839657652978753388295727817\
44912937851049312936014268390414273377791889994031863589282949984)*r^15*
       Log[r] - (102947929296606743824977365933471000439414857568779650347792\
1616335708216157909145177703920670743803087/158084371063627182430124727219387\
68334775128795297640752194118129348131139545639043019494284377052865 + 
        (34864079515760682523619226001931315807179562810811949518629920250136\
29394621122412183757986792755682847*I)/40388277247137759294112182385666882306\
939480811828799673803047423062218151605795509020679429845178016)*r^16*
       Log[r] - (604202407250897387304134779051308811986530717029925777839595\
7467671364624235362361571892604863957073353/736333358985353087276003508336923\
28495598470792226503457394273858253580347420897899384916401377659936 - 
        (23964237129554057162292756475602340413143294377077668845620469681472\
34527871480870168345116080150454123*I)/17804198771261047436745106570831797438\
992505503336503463614289771806475624245442053882255420949989656)*r^17*
       Log[r] - (542654032430956627398595560421720318019050823507048267115948\
2517050474587412377635791053509672760924887/881840670715654143464917446795063\
68707534126084249965985243186694442913583082618703227987240143795432 + 
        (90158059297977379886989511115180086550128098872524916138303918997110\
59318735638166320257051505651468511*I)/70525112441766873359947959654144744452\
717201738924227725742246460377612608463729877277058644853631424)*r^18*
       Log[r] - (512589491550469909773270820274146169209233655331068969923834\
82534752359669740361322464033313264738741599/68896576333719441795496843875794\
3650494048536060771986395727361826348346911462714256401764982514361184 - 
        (13843364556922004204036494736416956316109279516448135490561661242851\
243891237860120693841935720538007061*I)/7952884144767686662393624855523751079\
5087021802172292759752491672408878810594823109641826863609010160)*r^19*
       Log[r] - (142894976534441538178081444537727323115445224616630061601697\
7558124327079322103216434621277704466197561/337218038130054056730007815191728\
89380429623708656222314916592367056517528829687682174818960904388696 + 
        (16454182004710689234876808759462043092926356645576121475745192554210\
11274628049332527488701279435660107*I)/91406057512345848720992446630879895015\
87102162973596875338531160585012927755879675913436973851556960)*r^20*Log[r] - 
      (147*r*Log[2]*Log[r])/64 - ((61*I)/64)*Pi*r*Log[2]*Log[r] + 
      (13*Pi^2*r*Log[2]*Log[r])/192 - (59119*r^2*Log[2]*Log[r])/57600 - 
      ((1237*I)/480)*Pi*r^2*Log[2]*Log[r] + (169*Pi^2*r^2*Log[2]*Log[r])/
       384 - (173188223*r^3*Log[2]*Log[r])/90316800 - 
      ((1646033*I)/430080)*Pi*r^3*Log[2]*Log[r] + 
      (8275*Pi^2*r^3*Log[2]*Log[r])/6144 + 
      (386850948574745804184443066969995405289414742562391/
         1319893563330261216650895857865110106484106805407004 + 
        (18500941895689772153009639929069214778550301230238431*I)/
         1787658940947205808209104657280626806331255315969036)*r^4*Log[2]*
       Log[r] + (596926835266134423286275270190660339576709671308145/
         2036683546282387905361756347238454719034011957164948 + 
        (4213858188048464316068582713370542867907458326194111*I)/
         367968626232697959626058316727427466918989776466393)*r^5*Log[2]*
       Log[r] + (300454056495888892384185823422348965925437449498483/
         1074864853737831295833231229818360225950025071703840 + 
        (7605339883410286362897385378608703318827244847656367*I)/
         611559242536481805223750446617183292421506831540486)*r^6*Log[2]*
       Log[r] + (43638810125703548809181270450756461342528796090201/
         164314709415303979130503985127027319079754125094360 + 
        (824527603385005998997316712380632784187424022961023*I)/
         61775477414322021494442774372152596164830782114407)*r^7*Log[2]*
       Log[r] + (127579533306281297420336536718914583261154043077067/
         504836498714012986931016791724092894401101657968394 + 
        (10298688075806986758187206090227894280671105365211561*I)/
         725188104344580960331079772415540062631793231845200)*r^8*Log[2]*
       Log[r] + (37483453596287990884228339494449505754886289987467/
         155425353162148739225374432765722911266021354919898 + 
        (15382600016772782549087586319968059173055955072259531*I)/
         1024929696579347652422795369851046323565383222041660)*r^9*Log[2]*
       Log[r] + (98419177164836303286410879229743729718708637713071/
         426302520502349861705146607230539187898650353803871 + 
        (18915697189314538318065483995245803306797317690014833*I)/
         1199070473050580486154136952080037374057622632101012)*r^10*Log[2]*
       Log[r] + (36338281781174728389611099771924170218383631914349/
         163932744282651019015650224044338365876023193106370 + 
        (414732107809404993466962853754890202300892496588750*I)/
         25124079994986944198864281739232519634385947320951)*r^11*Log[2]*
       Log[r] + (179969646893084483773769543621671185725981548581191/
         843298289712110185482956003173697536703946178745172 + 
        (5926228617668145267141628046582370356929115699323597*I)/
         344370317699150465272190731716758226241989522245364)*r^12*Log[2]*
       Log[r] + (109881241217764234703364153787069705341112867642717/
         533483943346346579165591760111831269153637335414478 + 
        (18606079493211699915545239916407362965020730546483179*I)/
         1040413093513240809810971791671009841592762187711732)*r^13*Log[2]*
       Log[r] + (297010054564843552211888203070204147364036513752957/
         1490839376102397232323225589848755910450486330565524 + 
        (2654349149976580308747916311317067299892321520083311*I)/
         143217873574819774044156105778703566783428802306404)*r^14*Log[2]*
       Log[r] + (153193293634920398102903524078286174894949631793605/
         793427094505536046279925213779956586719904889423268 + 
        (690360050419504390792662435508740288302581645337979*I)/
         36027289649294130918227092232141287106158156458196)*r^15*Log[2]*
       Log[r] + (63779259499152765689136169619563431874874290706287/
         340241812235005198787669810362960905213779442601158 + 
        (29609007469767477909083603920456416413110489993878617*I)/
         1497606827559964788492402778653433660408690440973872)*r^16*Log[2]*
       Log[r] + (87615567167470566032208006054975074760884862409373/
         480662674340942622909981816678972284540884759414224 + 
        (17153057734792847139563958695676993291739986608043035*I)/
         842421928250372265841237137193759525125575504903568)*r^17*Log[2]*
       Log[r] + (16631800746854156993266294828036000044187460564992/
         93697077709603538276457233750537476375725194918427 + 
        (8596791155811842689967877665205939627023681045890071*I)/
         410626483016237167167605041891282593303751869415912)*r^18*Log[2]*
       Log[r] + (142296298935428897439789770575694598316116892468673/
         822134734586204779653636879784226373569817374460480 + 
        (13483547103882485658498345463337075516474945117675647*I)/
         627294411759276615596018985517896483737994936764208)*r^19*Log[2]*
       Log[r] + (345875097015693140509373696251104966420700081119175/
         2046996894124602725112229701593851600297136283325752 + 
        (2246692443642738033114124276298256307056706524079657*I)/
         101938609140188517364630436609453861752966481468616)*r^20*Log[2]*
       Log[r] + (149*r*Log[2]^2*Log[r])/192 - ((15*I)/32)*Pi*r*Log[2]^2*
       Log[r] - (31309*r^2*Log[2]^2*Log[r])/7680 + ((313*I)/256)*Pi*r^2*
       Log[2]^2*Log[r] - (4093801*r^3*Log[2]^2*Log[r])/430080 + 
      ((1945*I)/1024)*Pi*r^3*Log[2]^2*Log[r] + (97*r*Log[2]^3*Log[r])/96 - 
      (43*r^2*Log[2]^3*Log[r])/96 + (2587*r^3*Log[2]^3*Log[r])/1536 + 
      (1355*r*Log[r]^2)/1152 - ((35*I)/128)*Pi*r*Log[r]^2 - 
      (29*Pi^2*r*Log[r]^2)/384 + (307507*r^2*Log[r]^2)/184320 + 
      ((373*I)/1024)*Pi*r^2*Log[r]^2 - (11*Pi^2*r^2*Log[r]^2)/96 + 
      (1210807*r^3*Log[r]^2)/1376256 + ((24521*I)/49152)*Pi*r^3*Log[r]^2 - 
      (11413*Pi^2*r^3*Log[r]^2)/49152 - 
      (8546687668632482049009891539378608785627020388775095113059334829491258\
5366992546340690562695162588285/245582920040092626639990838705520094485190666\
054448492614103593169716316773912683622513352593229432824 + 
        (18658788578462029939541550927583796886968294248605896480344158433686\
0842783207298472323489664289077997*I)/245086059753419642705664779578842556984\
617021565447421331435526637346428576460853274499088294176289656)*r^4*
       Log[r]^2 + (4938271511132121060908315968284712783118497479846306732798\
7154350357513442922736381946326128869324393/430873154572419010104316604751339\
937090984482052073401213217099294053957740290153302014425529037726968 + 
        (23527595970429217054161320554747118302408098701732566409582801376060\
740931049402681784304560571550613*I)/2117930323538623097236144909117417059381\
5479448220805391448093715572544537179994403362054386634677354)*r^5*Log[r]^2 + 
      (7032513670420966522404973197281820619064444609084627124067452134795555\
82664502810187930744057472007483/33599022125723483010771363158915166277626908\
0129929070817626665760931501329673669771106425773817846720 + 
        (75780234557915324171050161384106279244736428977609886910084111364736\
55902405490194612343884823530439*I)/11327302266363705242740924188842197596617\
597549428799210183298421536708283621121685202614554766139540)*r^6*Log[r]^2 + 
      (3653936809953218611507421593293172406424137053171943638477943725486314\
6813111777654539065671270638227/200957632349177342007826419366088230074411256\
67688690796956757581729596616367243239053137402261786960 + 
        (51118756917040125883833986410984193330860177296935164260230732622961\
988310886347469681274547425359019*I)/9861195992184098451051792890463791459374\
470583743542055016827620248668293407329115100570895403796070)*r^7*Log[r]^2 + 
      (2124675810581677858606731151015415320244325322099708436088697232933859\
96283045176131069067326493142201/30394094197433123671492260033514396322142799\
318472382531118692823142983794439344457847373205625592684 + 
        (14840794238004057202963695730099015076958984689794191101597018316652\
8364471637292713359496860578386839*I)/383434648975531681518921371057650852969\
85584737189872056134819341422586457394497286722250310081450400)*r^8*
       Log[r]^2 + (1080852089687849496869312184637925243767969259242371308323\
41645339622165620114345728339792180007146723/22219685470858510315197130553252\
079581884775843066611636955901722239778416827853843439964580557312120 + 
        (76167880953899235804278525528030176449713763100452528277802089476948\
7074638192259328793766091583553511*I)/704118787317018538910957849844532698857\
85551111991502785241951557995997102165190965849063082113971880)*r^9*
       Log[r]^2 + (3106963930057431295397191639526997680686173402020927457394\
046219416060021087670903369072375290647167569/2082050571267424406622440262624\
45165733021034113162471294055683462149818639818944697087552252522652964 + 
        (43199171931347396442446114319475639395678008962433855176292057872860\
218112087969695052985542469604639*I)/5210028633756531894250977536868154493422\
326215094095468003205710146760124600931983774424403646039408)*r^10*Log[r]^2 + 
      (1358518657949644456025697624280739241455641454422068027736319677145271\
84053387586333035173686120742469/14317368257745494142482713411940238408703736\
402253348454582526096407728114060894555248399168341467260 + 
        (37896578001181344550725395094127294007866630526369327767999865210011\
160356034945688941915310379242581*I)/2167126958089944826944007507899512201322\
179564932791460139418004193476453936626340948794924763904745)*r^11*Log[r]^2 + 
      (3572039908741249051614720625721030479052375291499027656621231051846963\
864463422101691103846465907762489/1354878127079663383257181929322584731399420\
12956142151507363297427992653693910010598534176929516097560 + 
        (40972894533656182395553832651646871014844327595597165035734117813330\
9851555854138956097876405949348473*I)/311588903004375406130467283081383996604\
12609019937404851478077397907308467393325636178540017129836424)*r^12*
       Log[r]^2 + (1062022483944328145262461795557377196171480339596402105250\
12414403286247170906611940523676996599661363/66569982821430720695785988432514\
50717224318810111596653068520624163085732001423354069320309232707896 + 
        (33005504965357990202962398472873091717209281352532826904886862650118\
56118204608422987837669517602316983*I)/13634988369362313252884892022055012666\
0362726633754805783007509957997117447749067931145477792959378616)*r^13*
       Log[r]^2 + (9836834486812442409648330891749449847007341517785004726126\
83018741390451375161219968289646292036151173/23541863187759769570382429194271\
933000888669360618794059080322071702926763105333447864095953143424888 + 
        (11058581716842443781168249181426730334710325452696700575795416615924\
6522310993816320102782458579741305*I)/641230243405272005084629852351020295205\
4993556157791213023391109209502826201353713889932431515927472)*r^14*
       Log[r]^2 + (4203173140213949760047754426106064437032534360956246627529\
0674222760154945764582806120073933879620953/171301063099666868573146039637190\
7042769494877457775868112590885550736808713777356982537705383004776 + 
        (51293211305867461981711636713548821680678601380620683737673741678601\
100378021679752619260837152687981*I)/1735587319934829262309061661034330835927\
904421506850252161211590704567118455787113035558287741164124)*r^15*Log[r]^2 + 
      (4748132871635094916301486578152911807778792112636151495198900251595333\
057537423345003431053179290929067/7702542628468219069980972227787510938474711\
5314860772000958797503296649534493943753874020000234074816 + 
        (28234619723692953008648934791317825924435256816074468238903202153667\
0604368316983967683545825972727709*I)/149145221324132835171783645685287721656\
86024209849666915600097548882738506505438215626224705042810464)*r^16*
       Log[r]^2 + (2701847177669643972649837609583761322940339400191699724155\
77034694655172845790064734888632587232500719/76068718465672955400389978376704\
97365278030985569787891864053556382948099054822299617200814040388896 + 
        (50163573104845224105107692837177671604584344742198459353571836610440\
80644509864352915691184483335702303*I)/15866423846457008053626875546013701217\
7152431159731308702823236349585183983005088396182911205117741664)*r^17*
       Log[r]^2 + (4823890886235731957330785319486877474988992448925832236508\
40596231885534336226486503212662483761878193/55842060437299614139731643793318\
16621862820911187634008086071674582027360190655099429094095429208960 + 
        (82467258199476919971779974551394721870297318807147872386068825078733\
9996036098125319942673741318740723*I)/514967821929319976361132490445806349898\
75768019915489788665024690458781229535015464695478416836010160)*r^18*
       Log[r]^2 + (5164690497295025322907937800403727161393612714248928089343\
765787598145631026625263347240799847054779231/1050432711485110004809431479667\
32703841316410312711311765627964776193683344784567607276446441419287680 + 
        (40678559710336288560466607276714547687171238118406627600003334798341\
54805610441922609550891120653291533*I)/14593540882481256153767705338653580038\
8331584326750008956994741200645689129199676750575313427163547360)*r^19*
       Log[r]^2 + (3975858981395977252874882734896802079179388925428628347921\
182507500601443100361251872873233724526096621/3415084122128405505916114528677\
2711621308124583425200577237999730977922637448617635026902124304294720 + 
        (11066732812842427216373801713024208104971304275287570339458402547617\
849443602244379247039644099602173*I)/1969245007325557181195052286562419939569\
151496931995476298016379448024762988422169910029770587126192)*r^20*Log[r]^2 - 
      (7*r*Log[2]*Log[r]^2)/384 + (133*r^2*Log[2]*Log[r]^2)/160 - 
      ((47*I)/128)*Pi*r^2*Log[2]*Log[r]^2 + (891887*r^3*Log[2]*Log[r]^2)/
       860160 - ((311*I)/256)*Pi*r^3*Log[2]*Log[r]^2 + 
      (1265*r^4*Log[2]*Log[r]^2)/768 + (5599*r^5*Log[2]*Log[r]^2)/3072 + 
      (8107*r^6*Log[2]*Log[r]^2)/4096 + (8701*r^7*Log[2]*Log[r]^2)/4096 + 
      (74063*r^8*Log[2]*Log[r]^2)/32768 + (626175*r^9*Log[2]*Log[r]^2)/
       262144 + (7898033*r^10*Log[2]*Log[r]^2)/3145728 + 
      (4132271*r^11*Log[2]*Log[r]^2)/1572864 + 
      (22975381*r^12*Log[2]*Log[r]^2)/8388608 + 
      (286510367*r^13*Log[2]*Log[r]^2)/100663296 + 
      (1187714605*r^14*Log[2]*Log[r]^2)/402653184 + 
      (409330471*r^15*Log[2]*Log[r]^2)/134217728 + 
      (3378672055*r^16*Log[2]*Log[r]^2)/1073741824 + 
      (55673928915*r^17*Log[2]*Log[r]^2)/17179869184 + 
      (228975700635*r^18*Log[2]*Log[r]^2)/68719476736 + 
      (1836634525*r^19*Log[2]*Log[r]^2)/536870912 + 
      (1928390056505*r^20*Log[2]*Log[r]^2)/549755813888 - 
      (15*r*Log[2]^2*Log[r]^2)/64 + (313*r^2*Log[2]^2*Log[r]^2)/512 + 
      (1945*r^3*Log[2]^2*Log[r]^2)/2048 - (193*r*Log[r]^3)/1152 + 
      (I/48)*Pi*r*Log[r]^3 - (1873*r^2*Log[r]^3)/9216 + 
      ((47*I)/1536)*Pi*r^2*Log[r]^3 - (9271*r^3*Log[r]^3)/147456 + 
      ((479*I)/3072)*Pi*r^3*Log[r]^3 - 
      (3515528477541752210094703275865919194971239390873873/
         9894516520449237715718725355404929981156819181520384 - 
        (106726544958224535157239444648880691557929027685573*I)/
         446589292840108306970954779415403388079347535718700)*r^4*Log[r]^3 - 
      (199822553393301311075172745356487030906399808196098309/
         1074907129661879903687153309559503120003450789031217152 - 
        (82492537648665545875961201135001674881531240909383*I)/
         221612340262971781302065264248833241370628767009692)*r^5*Log[r]^3 - 
      (152194605208650802701649835293357994413236736884064419/
         587871308416185715714540696951316515506900143991234560 + 
        (258973514523113733943856954913693401505375891539149*I)/
         438826651468738828676196739392213593383743381210864)*r^6*Log[r]^3 + 
      (154209907247600926837319820333360039693544622589708849/
         786878472958933419304480962554402086044887237908717568 + 
        (107800618844042689667573655981882815778001245570865*I)/
         436789497638759486283168444808182955920521522525416)*r^7*Log[r]^3 + 
      (112337424075806086013816237586465037956524248759865039/
         3307184362638740035585915847747286877079093951351160832 - 
        (843356133056789579684076223424752553067132581526435*I)/
         349058061803243661388423989087074540462056686458764)*r^8*Log[r]^3 + 
      (61983147916898546418900388988495305073140721512440780283/
         82681843926036216780598844172540526832568249593328304128 - 
        (107758697880059473598592529673405461356455975606387*I)/
         1990560596591741033205778836273839749261712619866432)*r^9*Log[r]^3 + 
      (270677601448242820935839375064574342041196085940958381451/
         586762272470581228653408367709473996118603483565313228800 - 
        (1622407055677376849766406058515818923286962465250255*I)/
         296828587885273898301825363972656729851314753234436)*r^10*Log[r]^3 + 
      (28253305684143212523582262302033733524978549987143594753/
         19930962070726766518742233097785256942058745228654804992 - 
        (162373662036068867720656980974045553631516672850591*I)/
         269493493482056292297925141293159884635894930918930)*r^11*Log[r]^3 + 
      (1916860900185198853095931919670866752483245298406381181643/
         2041944496779096672727976607380643877773478502295758962688 - 
        (6079563049275141929873036073517134193329065935431715*I)/
         611168575597530584343015891051600343894497114549132)*r^12*Log[r]^3 + 
      (1193151950312844188113371734492587910655004870048190453579/
         569791142433258490689291641068031038268682481630716100608 - 
        (1669960198819797936537662941892771034876210029080367*I)/
         1135033368742453125808572060003352358763322356624488)*r^13*
       Log[r]^3 + 
      (113428379472320872129130284665647356906725944482450702729813/
         84760331339869352472954099305164442911249424827827055755264 - 
        (5540609534024898758602323872488026746451779234870535*I)/
         344943998844421882931936859146677021138861806793592)*r^14*Log[r]^3 + 
      (573584178377182980693024099767273633803681202340636187471/
         218303292925702925315445326555622021228443208199853572096 - 
        (2474662259600676593251746653821781158360430868030379*I)/
         902694177113455767752120817115982305124914719955640)*r^15*Log[r]^3 + 
      (200553779551266558644251440969999533254890429967578942791519/
         135126014674897121583231155070221202991619280732480511934464 - 
        (17767341041588711063208009724390797231068791720939329*I)/
         740001978264615130212761697795344743069563836426152)*r^16*Log[r]^3 + 
      (11218810863825565607406920582179170283571531210212114343864287/
         3986114487588199327501340173325137615837033593097889488306176 - 
        (884452409252691312114566860115200146556755770428731*I)/
         196477646292501163128805439057604524253637116772400)*r^17*Log[r]^3 + 
      (26676473238844118944412112672652212191472017757540700406037119/
         23322562360365746111415710380750260314658462361105178319388672 - 
        (12741646201561061597613685898990896885259120876016369*I)/
         374891683654446375036277824621451163954143639043144)*r^18*Log[r]^3 + 
      (160763070123133986216609072907457668921424180380046430630509/
         67338280358252957826953482844717394374283826624454895599616 - 
        (13189673005297394295160039176671672949134220993360663*I)/
         1926666441033054005432910537531254791817320703846416)*r^19*
       Log[r]^3 + 
      (1009075818974019040795734108818430214000206672667815283751507/
         86560312116825933322602727111951802601461931225335754735484928 - 
        (19806164447893370879313838592200332984326068424560871*I)/
         428790591332879904431898151598678674948936685834724)*r^20*Log[r]^3 - 
      (47*r^2*Log[2]*Log[r]^3)/384 - (311*r^3*Log[2]*Log[r]^3)/768 + 
      (r*Log[r]^4)/192 + (47*r^2*Log[r]^4)/6144 + (479*r^3*Log[r]^4)/12288 + 
      (3739*r^4*Log[r]^4)/196608 + (46591*r^5*Log[r]^4)/1572864 - 
      (2363707*r^6*Log[r]^4)/50331648 + (7908067*r^7*Log[r]^4)/402653184 - 
      (1238667067*r^8*Log[r]^4)/6442450944 - (222028219*r^9*Log[r]^4)/
       51539607552 - (1434713938643*r^10*Log[r]^4)/3298534883328 - 
      (1265227158137*r^11*Log[r]^4)/26388279066624 - 
      (334220079054769*r^12*Log[r]^4)/422212465065984 - 
      (395465557162861*r^13*Log[r]^4)/3377699720527872 - 
      (138156112227110447*r^14*Log[r]^4)/108086391056891904 - 
      (62878935176379851*r^15*Log[r]^4)/288230376151711744 - 
      (8811288578393508465*r^16*Log[r]^4)/4611686018427387904 - 
      (39648104676460092107*r^17*Log[r]^4)/110680464442257309696 - 
      (12772313185184801486209*r^18*Log[r]^4)/4722366482869645213696 - 
      (61743118575745487325425*r^19*Log[r]^4)/113336795588871485128704 - 
      (6665552929773398046262645*r^20*Log[r]^4)/1813388729421943762059264 + 
      ((223*I)/128)*Pi*r*Zeta[3] - ((19667*I)/4096)*Pi*r^2*Zeta[3] - 
      ((89629*I)/16384)*Pi*r^3*Zeta[3] + (223*r*Log[r]*Zeta[3])/128 - 
      (19667*r^2*Log[r]*Zeta[3])/4096 - (89629*r^3*Log[r]*Zeta[3])/16384) + 
    CA*nh*Tf*(1235171375263612242673589522533560421649504658304517/
       377588411057028283245223938643030550500066197301500 - 
      ((445*I)/108)*Pi + 
      (1104407070687168804137507192489244147692910378838699*r)/
       235674571298457296161718963395034670777987230029308 - 
      ((7619*I)/864)*Pi*r + (I/144)*Pi^3*r - 
      (5214365770172923706816122729447991437997740425081153*r^2)/
       555931539847585506099779570040881886481636937199476 + 
      ((18089*I)/9216)*Pi*r^2 + ((49*I)/1536)*Pi^3*r^2 + 
      (292301743662719724138008184597044704023786727682907*r^3)/
       108814009320318658564720335077546702401555565785186 - 
      ((204959*I)/73728)*Pi*r^3 - ((2429*I)/18432)*Pi^3*r^3 + 
      (1593654809733476623272545389125896037852771714316853/
         649704406961828111873661589736431445455198359515340 - 
        (149397329158994339698797036159764961412896125093161*I)/
         68453462865582140009074577512244664105559831202330)*r^4 + 
      (58636699544629617127307413008936690862296601166767/
         502282785701874891173893627701285795163423396249884 + 
        (489219815501958335809253472952586279228948208652099*I)/
         423163161783800182781878781943634916629570607505058)*r^5 + 
      (197659820333490093356740616552352036239887126134143/
         318451210144128347138707015105436194057134776919096 + 
        (225269271764574959727786666762289699214284685431952*I)/
         191716598991819967839095882533585732605904630083051)*r^6 + 
      (46316825894503804873083681620673131368636519264827/
         83684561592048769460244367026899664507089898877183 + 
        (98626845056198654615305605810383072732806314319759*I)/
         132390263492444363511302317823135012620577191080738)*r^7 + 
      (188156949940386757748032581494833999233076951215935/
         363246946265983523355903755809850463702359733952948 + 
        (138989799722043370068978198075517352393661037123761*I)/
         140114019902692335106532763651966395206474143466483)*r^8 + 
      (103275682227705694956021126213732204278863791408469/
         212529728833243530066633156273319659699183136758832 + 
        (111934137381084300754345275180764958346984601227507*I)/
         174277684173348729094376037363859050441060907655489)*r^9 + 
      (490500256322251609453167000798722073333203344361461/
         1101575716872423784019212596408153426604915395478404 + 
        (289159825500462364007150869989849898553433697896861*I)/
         317962214499314945919049656217943876252625639815956)*r^10 + 
      (1104857534587784477801196473530021197256499781171727/
         2589562476105201861593859563311001624590023842278178 + 
        (60910728513794095436200344219017908316589205439479*I)/
         102002349708268281992898962666189586874614744102964)*r^11 + 
      (46392283206535994063340386222610117377943567150283/
         117961226814848286549666638664181416734625431622973 + 
        (446647073821054668168392533433271042064237796560139*I)/
         521144156236202604230804987401440627415330926322436)*r^12 + 
      (195801706065729229804758036977366890659295204074427/
         514264267256595044108828355459014048507679631796416 + 
        (217037632880729079973666862544972589419293318918901*I)/
         378971911322646385546981923135702396314223030963796)*r^13 + 
      (107608904358430974937432044894876357869426510291467/
         304118665320521691175290241598468607729503460804152 + 
        (823831723541912119004495897252447081624065929353555*I)/
         1003841261379210294310633663532886900322929257397264)*r^14 + 
      (58974231395361357563861238854632152111240927365505/
         171093358063845605447031168731701230946045558159448 + 
        (185744781760554350444261182476632051445380514952443*I)/
         332789943602332802244708207629246768575053181701772)*r^15 + 
      (137653525231161589288183357616661821456964242460587/
         426541473907039158242342862245759566157709595535100 + 
        (91111272856305040030598016655998791080667240641464*I)/
         114752730061588759170268271023993583052566302880335)*r^16 + 
      (138427337438373406234406676366129339972135441543569/
         438455713040079521599363740048401922188902844596636 + 
        (83390229881792908623846812105696933970422392374155*I)/
         151895893692085164108767026932091278491695360322918)*r^17 + 
      (141868608757257853020089293502852468140020487418411/
         476925790831123320959193820851877917280017537584676 + 
        (310383007037434077645769786048661356908067990213169*I)/
         401237616591487289400052276688400509441085996961516)*r^18 + 
      (79491568094642734564583774807531278505438367471329/
         272306604071520695730556491951876703112066724509984 + 
        (249140428435704981462464278362682002825966255297847*I)/
         458774844176797769955818623107046262978902791542380)*r^19 + 
      (137518263960776740242298992935792422624864004477113/
         497333660444528141711322700184889689411148742030900 + 
        (265655648822246658012087340508062772673124168373933*I)/
         350722888103554876927523975564510692795041173506276)*r^20 - 
      (445*Log[2])/54 + ((8*I)/9)*Pi*Log[2] - (1895*r*Log[2])/108 + 
      ((33*I)/16)*Pi*r*Log[2] - (Pi^2*r*Log[2])/18 + (443*r^2*Log[2])/288 + 
      ((5527*I)/576)*Pi*r^2*Log[2] - (5*Pi^2*r^2*Log[2])/18 - 
      ((5*I)/64)*Pi^3*r^2*Log[2] + (58153*r^3*Log[2])/13824 + 
      ((178087*I)/18432)*Pi*r^3*Log[2] - (79*Pi^2*r^3*Log[2])/144 - 
      ((19*I)/512)*Pi^3*r^3*Log[2] + 
      (5875577554584636972675138950701158100394894883491672529297832792670250\
318090441195738723118174688341/6160670469500495206868867295354675400947463084\
689713197788888551709645044975799872608666901688026503 - 
        (51563631045586318047051183659859762590072438800312273121954699434424\
4741376405705344284336099972005343*I)/503168500774145785455184936933900612263\
529441818213209688582658836875151354302363076782478119200571544)*r^4*Log[2] + 
      (4914803664727224659646179658511429455444220595043549095375707138113105\
468836284457053808610305014891/1169775324150238081605580695104751173231868859\
12161524121153797133765835725916869262378917154300312380 - 
        (41486753911436603675060329750436528892350140817582798433513214588910\
31855801422499397028213657030419*I)/20760788821448992544944599749953460442790\
783316689511824420973400855871076269939288248594642543343140)*r^5*Log[2] - 
      (1487488898934268163794857028504835009568719599951850042941753267025290\
542085468153541631350645923/1710986999563376863550457571044436764318271642031\
022783638168673637073186549562523554949382355810836 + 
        (14962294796829783016829244087415862798519832035844940611383370865846\
645256788799896845284855852788789*I)/1045627880077820553227200450973671798508\
36036803137298831297892059232693837813148710175562822469563860)*r^6*Log[2] - 
      (2132268360056086468797149597286858806271588631449543179731539120899171\
5146611904161761897529638427/398687144077159212280866049678658892170598760258\
2143944222091130076620914060042552661442016376572648 + 
        (21908660467994397870614487405496139195939845012734083621556405069283\
952399724025931369568348469633091*I)/1521064155031826191536763821394714279328\
41226780627757705155654017603195061830038377888954376458779500)*r^7*Log[2] - 
      (5943488034529720770860864626493313949710581761636880717886319306354313\
9753284318251099140863747597/120084286531368212808832094896963547447379784569\
95480215225870317992524794938412972996995539192443942 + 
        (61006323910295879713040602740656139484410059593770996100612335292908\
83960195699289336199945437313015*I)/40334928339352462077634321047418592702266\
075605606577806225273918910229472064500567325610820259179297)*r^8*Log[2] - 
      (6900359480077917254425803354804998261873331383218559990813387442144197\
8322875322212913589142403459/175391939816222966396024881063043335710782977389\
42464708309791857682444664545200438861207543284622531 + 
        (22118535225188280435687222341783809684534240001514374591785788967909\
094156134556373642700034334980089*I)/1405839096556788913525857525779440043330\
48783625036383823681152439441107773247967300149874696435486036)*r^9*Log[2] - 
      (4970203483489151037110123826026599292495080620782188770326744799863400\
4893947098955608970871300191/164573398044408784009590877265657203884514270890\
15564073980063235425781387910667353086161455223037680 + 
        (96362874318361246621586237676578420384687210201756084954802441040667\
15953483460931307148091680098973*I)/59693348866480762782807751548775280086856\
374072254231455259800941702730454501970066914570372373718670)*r^10*Log[2] - 
      (1147102654322232054885931418318676880507992346059035612030942094666326\
40370402454246536239961210019/49810167191534409168829844538558751186326300148\
740048689127664543490884066340158959698661860763165978 + 
        (91183706133913540288051711936561271849223010470428806574977458889074\
04103965653166808140650945757361*I)/55657484178267065885115291032112820199910\
162329464677316217327320705780884163891998837797508904698384)*r^11*Log[2] - 
      (6678511698024600546360464813222910467197203359607008531290939146208181\
7977236119412702027183752772/379705089858059807969435225933227776715189704673\
54014034883675454239504789605488490857903974462449131 + 
        (16711546761702827421878938339667071086506723829347201291850335641639\
381468168850375891070746745366469*I)/1013086737366485262495770017708621383327\
24615171979996291297543697094560190418528205564033738428356780)*r^12*Log[2] - 
      (2464707734708215303740295685372543971068978152859451131274255330541659\
5136650096601727169735918049/182841903571857109594324580096396128388107831817\
13134200338315215397931015012963801476399280779721830 + 
        (50878904381346844595800520461014727631172737841025613021998315509521\
68322951643718906291675757752467*I)/30804960263209484216183844787530947778292\
214415838765254099477081889683083027680545612334937068861352)*r^13*Log[2] - 
      (4232676975675803393245588185008839377411562890022464272546778895996519\
814238546548820445676171231/4085012756374056187445252702437707479471649137142\
573469374654933478569556334640032271296689741093792 + 
        (21422445273404321910193242485166269476252338089924533790021890150708\
382222897020847173072839338204507*I)/1300534665142473895677970227240841051779\
08224021275465215721035129554845185546674102798722633209265660)*r^14*Log[2] - 
      (2362616439408763983974140230357063935021342106187166684820438725946985\
26959367591011279588145690701/29627609447575333071032775752644708481000514873\
1270078447853392032091810051218748832388946401888615840 + 
        (24553712479780068342400205384250884335587135414403386829929354241757\
51562247881533859145411837283435*I)/14988503513429652037588458447907218219830\
278812955400591918176178836996810993344533402797295835350742)*r^15*Log[2] - 
      (8555099310937143509336867152363157812493413771407020756261500039061690\
356530466800226213110274447/1395627823774421457924011032825083878715073668367\
7154812418694308098683178625629069000261004369615366 + 
        (64216638606593016987068729365087520930495931447635735708080193207475\
63360469452582613966047032846657*I)/39495166122948389942369104694554032534595\
691101631222211883133590884542010276330512467089753049237956)*r^16*Log[2] - 
      (2366208151208738265343449602299309611452442689224180823714105416538490\
337653260561057156094583849/5043536832776917194893459829488687751338530512923\
842708270706971467701086133048414963701347470159266 + 
        (44226494710889843020520014920248594275470581203381598261825860286550\
88381462803065330735516106399515*I)/27444248631753749951662266235667513970895\
826910915494865374462050952916742788567913849758895834870068)*r^17*Log[2] - 
      (1327153335142558649919916190348679278252185963846203284731087516552467\
241671872046631968722943041/3727803254885456428807276093937974394764077013004\
734348172056099807444256567145108184555657694107812 + 
        (31940965873792842657933804085556885169116560195736182208111262299416\
62471474722811150633906760772849*I)/20018272226562337678577832757844324359037\
078353186199021738292338519291316701437281382542292986022416)*r^18*Log[2] - 
      (1802936270711958097103910694434168914904782397558343058011449322392485\
5765692258736315914319740077/676992876458086992796578598531142176510927849879\
34027767627592032421882749522975988360667101854944678 + 
        (19186797995163500863777717462889949986514527876710916948169656842401\
635949531443478981005794388234789*I)/1215337815974277490284491055607503708292\
47160250372285531224968972549620362562720327217260725503847620)*r^19*Log[2] - 
      (8129586446664903261281949892641135075955529761151944422225554554293490\
240989314542560860050384049/4175440798869246239099057639809764862598489441492\
6838089952525151334676147086580978388033859701998816 + 
        (64586683102451691834033638205545463959919790300336435084078196616817\
30337223696644069519193119134583*I)/41367881291129180365772338976870809638158\
329171857821992225288229140569414728227678996027441934123880)*r^20*Log[2] + 
      (38*Log[2]^2)/9 + (17*r*Log[2]^2)/3 + ((3*I)/16)*Pi*r*Log[2]^2 + 
      (5*r^2*Log[2]^2)/2 - ((191*I)/384)*Pi*r^2*Log[2]^2 + 
      (3143*r^3*Log[2]^2)/576 - ((297*I)/512)*Pi*r^3*Log[2]^2 - 
      (2*r*Log[2]^3)/3 - (71*r^2*Log[2]^3)/24 - ((11*I)/48)*Pi*r^2*Log[2]^3 - 
      (89*r^3*Log[2]^3)/16 - (I/24)*Pi*r^3*Log[2]^3 - (13*r*Log[r])/288 - 
      ((79*I)/144)*Pi*r*Log[r] + (7*Pi^2*r*Log[r])/48 + 
      (3667*r^2*Log[r])/3072 - ((11347*I)/4608)*Pi*r^2*Log[r] + 
      (2843*Pi^2*r^2*Log[r])/4608 + ((13*I)/384)*Pi^3*r^2*Log[r] - 
      (1080101*r^3*Log[r])/221184 - ((3317*I)/3072)*Pi*r^3*Log[r] + 
      (8531*Pi^2*r^3*Log[r])/18432 + ((13*I)/768)*Pi^3*r^3*Log[r] + 
      (2916510150834328231051479673905483385946323870453059077210183098525557\
95509694604746732834645127963974513005220071053820772448118125148062633294438\
5241/152199453443469046952965659778612013357940584876158781011493960904431204\
60679244255291043336203157355161387546253940123476896431519040320094649875144\
08 + (30052251528555653675861994391169527955914657031454094665023254349714996\
41978193715398419564027102409836675493321047614140088865287722805227268855300\
2593*I)/289804424954202424696197167620183735289363580805708347537793746902921\
50037439081169068446383403412160967314991561444559334474976993612740540427239\
586352)*r^4*Log[r] + (4350513353899715485028182396778126815533529565191813014\
26656404703569466492230855766321258222659124796475860477498514966303602061870\
14991257633510178941/11087384106774251532940891479267834711840086594897599026\
06669424601757999409806304671717301550760627436319823960396277548563730583936\
5032188122780776040 + (138742763149118350244415064762587254650784550025331508\
65143635211903361257016894100122016172502863893040169944543741894373739901810\
910841489181965655819*I)/9601112899076321252096992303014457295271812710337404\
52454386490111321926313005839417956168102881367262258875810242858936159738409\
1578201671474637880680)*r^5*Log[r] + 
      (2367753177981647963244409108838247891440968068408658092085402260934723\
62134088440431193710394733520011141945809138739539302496360362208369709283923\
6435/572990111977557307379607308001364617234653310847690858917139929155834997\
18232894549747689560004877060452841379594642087012788024821298277911341672586\
4 + (736403775975214346405003566849100865317137656517483753295799365074050764\
80396212360162266119491727212505450508399301670965697450976094522045932364179\
9*I)/410693325837039355844028684877302467451715355856479141576031511145920453\
53055194703844484569107678419820766708727503027360473250055382809443312150712\
0)*r^6*Log[r] + (569267428354221963967679462917499174272858442916555755130633\
51042065607077445950578726911362802289443257697120220608683947727948280403765\
18036744588637/14331913993282470373515268179037687076526374921745894685826372\
36558014437079857062128459611827008884602456962561332721056260410161067159819\
178448106800 + (3335749001066898418765740852351009237863367186058788996823497\
65423305855685230228160681564352845909749148370990232705290292343734168300343\
99199910204031*I)/13623501013904288565788843519132272063220074891204231609350\
54652312388222423270111231776825426785528129341373247616435526219116555315333\
4214704802869000)*r^7*Log[r] + (182518016457641741090717611717632798663515395\
67935939041764504081738410843502643384618355315029543769760279569483213909718\
97067100826700603579260767305/41356027479308461540012791888425543758176688329\
37741012046585495155377380360826275905715080814610642917090389816576457940037\
27965250058001984656348298 + (49620106018153304478282462646865167909315148139\
92078081136679363578828285811769292730128105219052501580114570869085734856719\
791749842456710788108559104*I)/1616723843345619201626822888377235178733412817\
60858905863313075879265209309266514294779656335505931516539293673088463432869\
9173942408176685513147144981)*r^8*Log[r] + 
      (1762713155909612445228741475742194969324541312023077190077993967475167\
81522790413917922014725664883090758927981200624510459124882069312691579548410\
46343/41209336686726405834543103997234219141160203870547821761282793482036936\
40886141110248544335053111038620095795436678261632002376245843401634349751133\
166 + (2540560382999668014419205019604486340197508086657673943989630730697182\
65757396441182057893307946544515255654234456233029437720402263092383981784050\
57751*I)/68949698383358586550007809135355660536195652462115877595849034292593\
67465223444115873909319335806509683193049931866891658703835399343036743668778\
760624)*r^9*Log[r] + (1298483551066494174589894191548909129667708666432047558\
05277788340002054477236699477880019566282462585360987549128641291779067391793\
56539021839931293387/27512963792345484707246321470668622643293012580386277785\
48485188632688825784584482513736641418486829609446136253763418716093153140155\
239578297193428320 + (9406582257314203841070499745268605363104923991815725910\
99824441170958931721236674767425514542121894065277116624506158875605566512566\
1800989275405054557*I)/218589675533595804806181473453606342193566051960566636\
01845569952217267267501576079538880170256332695841925595611911354280011342531\
98871711172250614820)*r^10*Log[r] + (4669144885083438546754961564099252598575\
64958601386120526949816535294263100510396315219557182037655168569829657466751\
54489577912906245916657158831315103/10149165287013676031857414631629973131197\
46875119325731122472643389364916565606625477977517231936751567147571476085569\
2350255919774838174962738780832680 + (237287538302690027746695828326042892747\
87672972201008465349200566315736493142308601523626943325694843078527435022643\
713136207828532762454271746379578141*I)/4836103256451193432510786818398431924\
64468199014164952878346630701734387151704641640548537724011527244662709652127\
9216025174285771367606681647450220192)*r^11*Log[r] + 
      (8536444427726263194637326209550578660407309811604467154276718170652235\
02377501943890610080429498566769418964238778912554144603827872096987829069274\
8945/170025409785012875178700262979660660116667492119460440608615605647551561\
36818289525156954760488799275116173576149556493414852816629473998651279609759\
42 + (72734279498005091071839375994723687027082637268830968365163938979557616\
03342676944846427413250484317501068941137510465148721982254966816881341916661\
0051*I)/131806051671611803108425350588877625184773903375817218924364478293247\
07263285751217507582289178610533687305068589066438543757690927429774553786857\
550040)*r^12*Log[r] + (570254175977172224958221121553472409711925659465790607\
70558072752258273272778261245103958530306890515419239864060248426158298037562\
3623479427847605202/116034119156169011483016296170192005394540865255029133436\
60214319078052831460964255352700740254622847880805775148009092107890984028296\
0741209115067705 + (620315143089950198403536575099959906751892310345381598040\
30414048660849414748796544114604744100553973685361770458344792174067007060432\
63092447236667309*I)/10142393721191567267574978380302056585708047240810853229\
27189209977772674164511124836504644735685902729430954192298276371613660314520\
944031187377456352)*r^13*Log[r] + (247608300090991233445192221792098772865525\
51535377991405226291592197502305220156295069476692563589115058643263386181948\
3885116524230246619527658759255/466201325286456082138524530156163414246575346\
95511724277277244802063795054901135899540639620784362074597490749223232750203\
620832435189143751003374848 + (1763412041584057759675990606652129169553571027\
29886209907053426950509646350815427179671508686946593247481911788281361893752\
3719043901999095457766729557*I)/262314107365715553090183588820975105589742685\
88900983605769044590753366388783764536684604018407161767236376192496309755764\
5111571327888227974158245420)*r^14*Log[r] + 
      (3872830655016131251897535561496711083399491384507538840527430944301950\
47747005229341900066431803181459069697403866240078645769656031709166830713284\
09137/74264705061527064296224659528437088373733529544142612445635638614385237\
98813163944336335676626359613922081271680686575380606517524481380289443555408\
960 + (2000279528296463998950129590330968706655466167068795482786741276434578\
10029156393640715078187102062455856454954580748576427721367814285749731494259\
11663*I)/27336120759387873053257239069063022286794181600681613055488140099500\
46384510919609674516413366951761496764905094142566175082278087548589907585643\
176988)*r^15*Log[r] + (116380320150810498570672762594621925400223684483634358\
15612835462212333838787473219222698066752536433526569759062507879811422979315\
821746475299890243505/2081928804062578198065345723262124907323324622499469632\
51393967044726869916414704187099082975462874976304115802499964343045496811769\
4603286954190610772 + (412161521932118380180329604602366933755794689722869982\
98381606208094508231437208021490327916063092055524938977562344784940943339570\
227717655189788992721*I)/5203986114224167786980231333278721187072536931678260\
19872280474969058053069222452536450566211978253589086754030287905643230964181\
0801648750175599109256)*r^16*Log[r] + 
      (4157356055984000120339681857831090814913316291455376831780637531342825\
13160661804396148554736468125259790581852235148875487438480002690343062118446\
5463/755679324549010819460653105691681737771681480776893923910168910084785867\
90119340474783288744176077430739225802144940430448205248867836212400182950661\
2 + (142110740479866306450564266290140012163735839729948671857604493219614854\
73553473867925297700975350542877456318763529032415067611910835304230118387705\
663*I)/1669302374753236228584430278965232732439838539919309896587212051594406\
51385160635899212858904250293961676366736175687292861434232665956783741942530\
4504)*r^17*Log[r] + (37627363640534867962960968552509230294490193878562442000\
00437384824928266884829933678347796223755213381188838778803784673559882104960\
478457574952471975/6423722535416433714253603138843149877358243010802548569554\
94533433663935841456532330160635009444133055335609650683634745811309161285460\
056784580230712 + (1424209286365246814337730334254657294811408376026191779681\
69216831997302802055756755698810215017426924942152224434764200688938430120121\
449211045497209*I)/1562781479523045521644004347586383671936721828939497784371\
72505503651679908675393307344446537145606539764530697522891318017970273943896\
82751079558368)*r^18*Log[r] + (1068976427232945721985907073641896497312465505\
27174706905926619151269410530668055080068657442410288941825294390684558005192\
782404383130161130205898998751/1850957106760993264142014984628658368783109356\
64878797099191604121693683763958529500756728240744546223918895894857867057325\
48292807601233446452834429900 + (14123723173608393855386447026144143859834368\
49297914830602137490045043050592180924651614251878172837452088822491885359321\
5599454836636282932604584046879*I)/145526727968989760569094354499326715258090\
34675018048380448932026958900968132827035025371337704076560466090926387317845\
23286793618976606340780890504040)*r^19*Log[r] + 
      (8875548880096254850654061691555021476128252714377764630280055255671838\
99994266704091617450573872420136315894477533868253022792915962226061633479272\
04623/14515346262781059361106374260716089113222555227830435107554330669287918\
78160097168463863050949322186410315308991930569796657326772478874676795323522\
2080 + (813754559368654643747160461557500054138098935745785069376754365969152\
13074247961773837113766897934622106726880678377146828746895215327406927635423\
362279*I)/7897911041317442233813394385105662174263731156706227208271977679744\
83072051203885508585048387756267419221604493496951922598551075775996406706325\
4096880)*r^20*Log[r] + (329*r*Log[2]*Log[r])/144 + (4279*r^2*Log[2]*Log[r])/
       576 + ((23*I)/128)*Pi*r^2*Log[2]*Log[r] - (3*Pi^2*r^2*Log[2]*Log[r])/
       64 + (127799*r^3*Log[2]*Log[r])/18432 + ((205*I)/1536)*Pi*r^3*Log[2]*
       Log[r] - (65*Pi^2*r^3*Log[2]*Log[r])/1536 - 
      (41332370892276860845616339583608638287264336160418105/
         126709782079705076798486002355050570222474253319072384 + 
        (1681903808699070195728149084460837707140936475476221*I)/
         446914735236801452052276164320156701582813828992259)*r^4*Log[2]*
       Log[r] - (8291235686644379838553939969531435607350801286422313/
         130347746962072825943152406223261102018176765258556672 + 
        (1532312068381259751297666441225651951966348482252404*I)/
         367968626232697959626058316727427466918989776466393)*r^5*Log[2]*
       Log[r] - (4699982874486175709703636544189827343652967382132897/
         103187025958831804399990198062562581691202406883568640 + 
        (1382789069710961156890433705201582421604953608664794*I)/
         305779621268240902611875223308591646210753415770243)*r^6*Log[2]*
       Log[r] - (63642725275477909218586800865079016880278829230951947/
         1388130665140488015694497666353126791585762848797153280 + 
        (299828219412729454180842440865684648795426917440372*I)/
         61775477414322021494442774372152596164830782114407)*r^7*Log[2]*
       Log[r] - (132737344332848677887584425198010898205088018497218631/
         2757080398310129592625926371869179327289216521384722432 + 
        (936244370527907887107927826384354025515555033201051*I)/
         181297026086145240082769943103885015657948307961300)*r^8*Log[2]*
       Log[r] - (765180556351717225637411765430192493554982281887657531/
         15278933917251869660811208238601625069094963274045652992 + 
        (1398418183342980231735235119997096288459632279296321*I)/
         256232424144836913105698842462761580891345805510415)*r^9*Log[2]*
       Log[r] - (17227132977041816852375752474567472323563662339632288513/
         335257943803704006440501856617527394617511395042685878272 + 
        (1719608835392230756187771272295073027890665244546803*I)/
         299767618262645121538534238020009343514405658025253)*r^10*Log[2]*
       Log[r] - (6723117192138340246084214507666591007489857645754288137/
         128921955951693806186515836995637109752612671801028771840 + 
        (1658928431237619973867851415019560809203569986355000*I)/
         276364879944856386187507099131557715978245420530461)*r^11*Log[2]*
       Log[r] - (46430277436729675146460027852238129123546141795642509949/
         884262347433165649852976073983863068246877068323897475072 + 
        (538748056151649569740148004234760941539010518120327*I)/
         86092579424787616318047682929189556560497380561341)*r^12*Log[2]*
       Log[r] - (13070914473262438818467220359800490122528592193192133039/
         248621537501483871375617575756010482170686410053142970368 + 
        (1691461772110154537776839992400669360456430049680289*I)/
         260103273378310202452742947917752460398190546927933)*r^13*Log[2]*
       Log[r] - (655719338143310044283887703260961088760918142347649614607/
         12506067117087578242244468768809992620452233236472599150592 + 
        (241304468179689118977083301028824299990211047280301*I)/
         35804468393704943511039026444675891695857200576601)*r^14*Log[2]*
       Log[r] - (694122212128920315580164620663959410602724553408133723201/
         13311497744771791444224301775432508126022575829310282661888 + 
        (690360050419504390792662435508740288302581645337979*I)/
         99075046535558860025124503638388539541934930260039)*r^15*Log[2]*
       Log[r] - (56723439740514479932156630669288406565450643744837311033169/
         1095995592210839996387265512666579233214803945896812086296576 + 
        (2691727951797043446280327629132401492100953635807147*I)/
         374401706889991197123100694663358415102172610243468)*r^16*Log[2]*
       Log[r] - (6618530564340608441116147991085986624375832477832659378857/
         129026904168890432450677015911928330812094151036807512326144 + 
        (1559368884981167921778541699606999390158180600731185*I)/
         210605482062593066460309284298439881281393876225892)*r^17*Log[2]*
       Log[r] - (27251864761975202638116556619653212867342884845592772166249/
         536567845991357042697690700934914511274816427277159137017856 + 
        (781526468710167517269807060473267238820334640535461*I)/
         102656620754059291791901260472820648325937967353978)*r^18*Log[2]*
       Log[r] - (7393451627362792935441271135906453462467667522344444676013/
         147126741581391234223802358588863992130960183166681135185920 + 
        (1225777009443862332590758678485188683315904101606877*I)/
         156823602939819153899004746379474120934498734191052)*r^19*Log[2]*
       Log[r] - 
      (3495399842566719911984709740535694598948095490235739500545965/
         70334277722229946026796035983883453583627713754712759636852736 + 
        (2246692443642738033114124276298256307056706524079657*I)/
         280331175135518422752733700675998119820657824038694)*r^20*Log[2]*
       Log[r] + (25*r*Log[2]^2*Log[r])/48 + (377*r^2*Log[2]^2*Log[r])/384 + 
      ((5*I)/32)*Pi*r^2*Log[2]^2*Log[r] + (1127*r^3*Log[2]^2*Log[r])/512 + 
      (I/256)*Pi*r^3*Log[2]^2*Log[r] - (11*r^2*Log[2]^3*Log[r])/48 - 
      (r^3*Log[2]^3*Log[r])/24 - (67*r*Log[r]^2)/288 - 
      (9907*r^2*Log[r]^2)/9216 + ((5*I)/128)*Pi*r^2*Log[r]^2 + 
      (7*Pi^2*r^2*Log[r]^2)/768 - (1661*r^3*Log[r]^2)/18432 + 
      ((5*I)/256)*Pi*r^3*Log[r]^2 + (5*Pi^2*r^3*Log[r]^2)/512 + 
      (1952101293910443489618681549800788877760197052699024745092596934879298\
3928131896882668465446143115638107/802087371618616572513207582392322463103209\
57660235345151217226808741421981201629825869282975486271680256 + 
        (92057188563349611063997490227380187439949819544187035816088251895179\
526881574708442496180777187275279*I)/2259820319082061269653338843131405595073\
55995960619760266268924542491233713866703129640008388124595150)*r^4*
       Log[r]^2 + (2203764273833314112100168011587468433228178572584483510857\
420187755136892044117824543636959730358377307/9141482152988928651667616498259\
824344068106844469829696561896075101662341739949055799394537675911011840 + 
        (84128715013997365683143930100484640811062174550379362850809354512213\
921451645109005190062755721769175*I)/2247608444207964797381859550337373937233\
75654519610936176282545361369695186757787903837704018701768208)*r^5*
       Log[r]^2 + (5736186945243701652120440339121243170789530224165425917576\
658558507166981250761376356826716800984458591/1966172722380611016878057845001\
2126472376708976727852084492369657213300991141660004281770939789388195840 + 
        (46197973141458459748715351742279547982733308488606841204761571876535\
707690786340245482728391584533257*I)/9895482017021507104804618577711009989094\
5005109829414818357209189801456669625836134789224724885816256)*r^6*Log[r]^2 + 
      (4313469780773012998773328633461775957416578588337819474204687546257549\
56278374948930864692246008994937/10886075757118068966387168486974200932604827\
36571217566268841172062395545335043168739977831053078466560 + 
        (19956007825006472094513395585895558029530094663163202275541003301198\
620016972160326777195196667354117*I)/3095138203171802014601435365464976769943\
4645800720406529097208406351071513193018948009343511818144852)*r^7*Log[r]^2 + 
      (3922876438423144900289390608847323539642710052564979872383672461183500\
3982225579787561427999470668275665/791274554219728983263911334569530110919637\
92736839845158519611063936002275001798552263801143727707193344 + 
        (74454911854389635364801092404457970861214606508824278464635210429081\
803209922825269651767417341227*I)/1187848667720336843080975493606104622764064\
61513174711767456882951897114947922731766801188106459520)*r^8*Log[r]^2 + 
      (4742155700578705681647293841631818927637987015122630895914342975804795\
07881406562428090335514665417839125/79781072600512318772611535563860518688517\
6899439672463631148369922618437977735819733745090289918826119168 + 
        (40908042707407019123071521247269205121362975925850008784770911068400\
4511113297745207410961206727716561*I)/521105450964137916157774415673378068156\
457491841654107791493786670246237439479067846569635069616595980)*r^9*
       Log[r]^2 + (2051891465705125796444329376457171911089497069898125417610\
0151820767527613060936001450251846422124724133475/295932724472695560747041543\
46883752644643822190162814310501118528865546417254093917594415010295883293523\
968 + (1427797641601638262785428375656554475029135586862387754272189354170366\
0565584846382082794068431932353*I)/189423174665193797313454993592786385869311\
74042405917453305690619785241100308107342169963962605589296)*r^10*Log[r]^2 + 
      (6478625779679310320012279969505069969279175716046960656380140337832252\
667252301449993568179361782078847219/8203509149544846410570805425780744304828\
346341558342074828093405442815163052404392714125392355148782632960 + 
        (12980022025641985012331821052316719658890269451071547572555188411871\
6407861004617358469680582753064017*I)/144857262677819083563839611575773227050\
650355868696597061525086051892406249190588620803442856802902620)*r^11*
       Log[r]^2 + (2235443755781057717897908697005506875356562505236291681482\
70324163476221657702317377245534061330844791914465/25192738115329858172957878\
84784087117588357385097347802146987962699444541218396163228349965197375960367\
75936 + (26078403889829862928702277772973184774549793256211933072772296583870\
004390000941882119174579622566129*I)/3024066159239556726109654000695751332313\
5954998746375173251921286618426742273431483758233981265300136)*r^12*
       Log[r]^2 + (1468677949593676363191852176725573543874801389217278761596\
8519695718233673861708099417476721829388646462807/149463394460237955667002729\
67278309249091982630369496644338756715226169657568020503682229077845819680358\
400 + (2476207684516417257877274107041225083327285504560884207278713450142103\
2810337309734299837867585666331*I)/249526624893678845747050569466004467017379\
02794846618027677740635268504495375068744724006928368819006)*r^13*Log[r]^2 + 
      (5243951880931430524903642100153728775341444407868469014158737166167659\
933368497452344456650772226695476263325/4858894226321403994920627970838168600\
369117063543245076156446726593704568622912840670122183970362719738003456 + 
        (28836690579612097956072969317408585320339047642316824283864135900042\
77571957168266730240671143052364*I)/30075073712736698391133385610530239954854\
19035647849390622340902388162081037732925960632910717199119)*r^14*Log[r]^2 + 
      (2905302038983626004165358491125199626771832975000675235294506440759352\
961092054789026350703023820830384060971/2474779850922316470458605834666544097\
453486098878669725407669379620978779539986768833680725307059260713074688 + 
        (51198029178563630729683802797231232022195732261691043547183112878029\
225958994359313776836009020159153*I)/4744457935104579571882799671283777405086\
9646773383594687246003730191893150057560904582229959693027484)*r^15*
       Log[r]^2 + (1503645261466136701706380207119519342158028659272397213477\
15846552215862320615911062364535727990060715016267807/11840591707319370277448\
16243109039467914002018974622581036367308045721963055849575683062208544911811\
73736210432 + (88817982174283774737505389459584528987074172320014341663080033\
392469983733392111969885289596160121027*I)/8487286998257576663804596173929039\
5576545996253263083922167847460697513598822135932456700667630137096)*r^16*
       Log[r]^2 + (5538739331358609764866997431643507489989381343520017169367\
271731196344346212415541633041846274375497802631231/4059820342519449967610702\
46127648640386160324854896244857615510190153841191948233246964035153716461731\
3681408 + (452877502926567361357279975315411857900613490408625493059031860764\
86217918774394236532381405792750071*I)/39078414154218294068041188119861387518\
661129083426606314788962815934790326085146205626948947412570440)*r^17*
       Log[r]^2 + (7724502164120855629337688049741126958241795389585664433158\
2211066924996011259977477694970535215481958724454209/529162932523207962797276\
60776604195403356638487433662878469031352114765688350049966980260627575321163\
926077440 + (1214212031542828501503640067750467503738105972295128541656004706\
0631626383294672084593056488675523433*I)/107702120950007604358865591254207818\
70442929992455974051735267268154772584724522328126686753690038008)*r^18*
       Log[r]^2 + (3745998188817212185538363874131834552744951017101917850014\
1779951850053073333175358754457027029536243199345297/241067494374555689524216\
09965378462850658840933417111360137026516216500420300650283314179158770551121\
468456960 + (1183146758616649220189509154121102296555116025360980202477669878\
4735223446219782002975641497593984727*I)/959370979371524559908028873657086271\
5520046229366391474311239373679486318158260789875848699916940008)*r^19*
       Log[r]^2 + (4470454594869050621099254958952707389083148145619898543882\
573237061840258024637923442579504548278761879208757473/2710905217373332951237\
82212174650477642758624656620705207054628531143511721806979412945374120368089\
8695638810624 + (271514234086426368156575747050225940372569965393507452683746\
65768521403099911698096686694904036024423*I)/22572170189977741472064036330227\
554172274761533395632424475897897623767354021016515391776366736365154)*r^20*
       Log[r]^2 - (r*Log[2]*Log[r]^2)/6 - (523*r^2*Log[2]*Log[r]^2)/768 - 
      ((3*I)/64)*Pi*r^2*Log[2]*Log[r]^2 - (3091*r^3*Log[2]*Log[r]^2)/3072 + 
      (I/128)*Pi*r^3*Log[2]*Log[r]^2 - (115*r^4*Log[2]*Log[r]^2)/192 - 
      (509*r^5*Log[2]*Log[r]^2)/768 - (737*r^6*Log[2]*Log[r]^2)/1024 - 
      (791*r^7*Log[2]*Log[r]^2)/1024 - (6733*r^8*Log[2]*Log[r]^2)/8192 - 
      (56925*r^9*Log[2]*Log[r]^2)/65536 - (718003*r^10*Log[2]*Log[r]^2)/
       786432 - (375661*r^11*Log[2]*Log[r]^2)/393216 - 
      (2088671*r^12*Log[2]*Log[r]^2)/2097152 - 
      (26046397*r^13*Log[2]*Log[r]^2)/25165824 - 
      (107974055*r^14*Log[2]*Log[r]^2)/100663296 - 
      (37211861*r^15*Log[2]*Log[r]^2)/33554432 - 
      (307152005*r^16*Log[2]*Log[r]^2)/268435456 - 
      (5061266265*r^17*Log[2]*Log[r]^2)/4294967296 - 
      (20815972785*r^18*Log[2]*Log[r]^2)/17179869184 - 
      (166966775*r^19*Log[2]*Log[r]^2)/134217728 - 
      (175308186955*r^20*Log[2]*Log[r]^2)/137438953472 + 
      (5*r^2*Log[2]^2*Log[r]^2)/64 + (r^3*Log[2]^2*Log[r]^2)/512 + 
      (r*Log[r]^3)/36 + (151*r^2*Log[r]^3)/1152 + (I/128)*Pi*r^2*Log[r]^3 + 
      (23*r^3*Log[r]^3)/256 - (I/768)*Pi*r^3*Log[r]^3 + 
      (1080976489713745071961132212294134731327655076946513/
         7556678011000544999702117790110092894694403353098368 + 
        (329482338222605145375563483631420837405509724591*I)/
         322183635699322879946574301683447413099542833456448)*r^4*Log[r]^3 + 
      (34567063522912143821291566954644200715719258466474131/
         230178735552104634866554311474566980671124129809750528 + 
        (713480424620415343127061606429363259444050628945*I)/
         465116923402827873307573295101212744989070506318032)*r^5*Log[r]^3 + 
      (16865976541743806108639774107562537170525973039172129/
         99510314530353213199363805695428566733528808782432256 + 
        (622815615272204657766926790211016364644448574023*I)/
         389772150592208287349235717057754319888674160140156)*r^6*Log[r]^3 + 
      (29230156883371957630362599067890647555789634671086315/
         148260571866656017109962961426428747152980127578220544 + 
        (573926735763938072368366239114417110104625432451*I)/
         366506510171531986379589479313975840786918063624644)*r^7*Log[r]^3 + 
      (53882990906209010722925215533244715007219929914083607/
         264795232199859246378500334123380526552361276823879680 + 
        (630963761856915755333353548727116240401085764285*I)/
         417853381689128159575423691300984817504327939793464)*r^8*Log[r]^3 + 
      (407755647795863723196408606535943533866528016334878491/
         1787920296620166082831620204233255699901823294775361536 + 
        (411740201757007580136911423198355791079326348741*I)/
         283940898276008471043556983355258802205989099773180)*r^9*Log[r]^3 + 
      (236005498996994017194170168073010456337872837369608204077/
         1016646433915033313108571216599817601354737233004266520576 + 
        (77858080471142690853701116588083268727825677168*I)/
         55915773173905493693086009204740233807356113555595)*r^10*Log[r]^3 + 
      (18687257668946422833684305119164165173839586250430913129/
         73484976549324143819478315897559935788634496802831990784 + 
        (194645201177856727134252791470208171819564192920*I)/
         145381010252154283602023623932324607899125895244547)*r^11*Log[r]^3 + 
      (17594946593817685450417627956523233243998739002498988591/
         68331978097213255109760046682103412214328979179526160384 + 
        (378906649191784174278854250420847475786378900625*I)/
         293778236767720224147056565720294183847699949919346)*r^12*Log[r]^3 + 
      (1883231950144720908835975937219005506605477605901931358745/
         6779303503013252686812011709607177131520378268619097767936 + 
        (458683567493675938946042088837517937802828154905*I)/
         368438474405163061988359461225326465658838561360408)*r^13*Log[r]^3 + 
      (1576842810393621638271432667767009397243427910001846205665/
         5621436344722950005207804739980983409377538100699869478912 + 
        (90941243399139188323833295117887905548798450081*I)/
         75533382711865215162019040995064140202963528274699)*r^14*Log[r]^3 + 
      (137476106392839085317135896573434133452902714846054671115/
         459278362142358765861500319412838969195050573107457687552 + 
        (103147717396501039518420338357690655867082176560*I)/
         88424912610249642584342739546933854276612898665953)*r^15*Log[r]^3 + 
      (5423123090326393953433149862044388569297193689351186358897/
         17972815636604708836924170803787533571394669141887088066560 + 
        (490621820680955387677923179157474644532281647339*I)/
         433378864524544835107129229421117714792740660772208)*r^16*Log[r]^3 + 
      (21293402497206369761090881116498904460497913531235095445713/
         66674088863329329651099747910819020410352093816435201015808 + 
        (854713762672407824231497712843273357153321683177*I)/
         776739336461060279031979698694376991677179897446432)*r^17*Log[r]^3 + 
      (1176115455172457505382600285146777566414912831522387609743555/
         3657527679420338208390480651420711099965728558436489050980352 + 
        (407575650758709247091545212266732021050955120797*I)/
         380522709070653391767243435720697026690688422723536)*r^18*Log[r]^3 + 
      (4975190298106079540866028266496251504038280650600524267703/
         14711428354956811886764777036674229261651874558311537836032 + 
        (927562532469280966052993677458568318845637571181*I)/
         888523818265929335367729189510575441192427498716375)*r^19*Log[r]^3 + 
      (7352620153328115453434477577032680456073921796360378166726699/
         21611509225620886475664408048248334469548008939424888989417472 + 
        (209310077955045746394446354183175813331388520129*I)/
         205471849862863527681553216520927010014435380823404)*r^20*Log[r]^3 - 
      (r^2*Log[2]*Log[r]^3)/64 + (r^3*Log[2]*Log[r]^3)/384 + 
      (r^2*Log[r]^4)/512 - (r^3*Log[r]^4)/3072 + (r^4*Log[r]^4)/12288 + 
      (r^5*Log[r]^4)/8192 + (25*r^6*Log[r]^4)/196608 + 
      (49*r^7*Log[r]^4)/393216 + (63*r^8*Log[r]^4)/524288 + 
      (121*r^9*Log[r]^4)/1048576 + (1859*r^10*Log[r]^4)/16777216 + 
      (3575*r^11*Log[r]^4)/33554432 + (41327*r^12*Log[r]^4)/402653184 + 
      (79781*r^13*Log[r]^4)/805306368 + (205751*r^14*Log[r]^4)/2147483648 + 
      (1196069*r^15*Log[r]^4)/12884901888 + (4643125*r^16*Log[r]^4)/
       51539607552 + (3008745*r^17*Log[r]^4)/34359738368 + 
      (93716835*r^18*Log[r]^4)/1099511627776 + (182681295*r^19*Log[r]^4)/
       2199023255552 + (713046345*r^20*Log[r]^4)/8796093022208 + 
      ((9*I)/128)*Pi*r^2*Zeta[3] - ((311*I)/1024)*Pi*r^3*Zeta[3] + 
      (9*r^2*Log[r]*Zeta[3])/128 - (311*r^3*Log[r]*Zeta[3])/1024) + 
    CA*CF*(-5046523383660081765452491796905240858666616730941/
       9028240397082773780674361217450654876989124197589 - ((181*I)/16)*Pi - 
      ((43*I)/144)*Pi^3 - 
      (598431981745542884507455829674540138179990758402941*r)/
       492109363776137152628118922340126901153773389708132 - 
      ((4357*I)/576)*Pi*r - ((19*I)/192)*Pi^3*r - 
      (3469613156237477410769478519405860756139593350740587*r^2)/
       197032344350248133733999238131976160044139640134008 - 
      ((2140627*I)/204800)*Pi*r^2 - ((156757*I)/368640)*Pi^3*r^2 + 
      (1310074895287791282153004285566099246082208761632109*r^3)/
       235254133259025435268279610517248462602696562134456 - 
      ((4145667481*I)/144506880)*Pi*r^3 + ((35131*I)/53760)*Pi^3*r^3 + 
      (1702819507595503920301197516098001837341679413436119/
         129822584381073637173225021100179689888203810528720 - 
        (2162681133822061340599526992582921683193004934430255*I)/
         407130015934683654086208809762039571703516317736732)*r^4 + 
      (2064472497301524261744140945684938701611317708153119/
         110323769756546066953893570991373548426505652971468 - 
        (1338550572553907910067947551324739484862508451501093*I)/
         482940415182557509902343136311200307144373500018168)*r^5 + 
      (1120987313343013358571745437683117873934928064187813/
         91669480432636882911521788308177787809195641885717 - 
        (547963051402545434390676556656769019665273408344665*I)/
         213197499086115632032377513396705635830449341639784)*r^6 + 
      (9759124064541627612206542600599001914035039399259783/
         217207450355896473350283372773643850552548023860958 - 
        (1969110476612586534981255146474368823995615519482871*I)/
         314210630308831529004475868547449503488437652295044)*r^7 - 
      (4334698719109992518815808684409540087778386711360807/
         342936820535861475067526028231080904572655680135500 - 
        (17088653515118267833215526424951593033566828014617*I)/
         79472326997515119258932811337091925465793770761133)*r^8 + 
      (18059010925293606714381056776182510259611356862300127/
         196221621414800046507341587473142279392706690932781 - 
        (5824322473047861256622542895655224762469944902813995*I)/
         561691341268391470655104992190162663996503742409896)*r^9 - 
      (21531134440408859667587257782420315880250636409293765/
         342277823225532422433694616604187196290787304855256 - 
        (442942069347704821316397541257555309950947869903772*I)/
         103037407515963178574754254254852147054645043298323)*r^10 + 
      (9227883705040611841514652844038869712145541927612016/
         57140102205397984278020359597605885019434138799739 - 
        (6238208851302758840790945668228297937121393239133673*I)/
         414277608381855165822203465286003747849182718627656)*r^11 - 
      (34182274271795065640730352006426391854531558767066247/
         239268785784179413935098288290573812370336089484506 - 
        (1918954368460009634539852982436007260653085203038633*I)/
         203297763124205067177965714243788707812156999766356)*r^12 + 
      (64548763110062231563576071922018412614353447813745637/
         253271210162078792528228894373255308957410160655920 - 
        (7725056980594761478223882881840047295252144566110531*I)/
         382418255799272854495522869039701649192022440238418)*r^13 - 
      (134192367959735690369801264316244094889485657798042923/
         522668240007898242962927392380988001523568560331524 - 
        (4361663419893811926144370093483919687717896033833647*I)/
         280139243889448989150902316030972051131720872274082)*r^14 + 
      (5776432117246143564670070631593141568827776725574787/
         15469389108761168602160132582170489384003006977758 - 
        (11496502837482110327089421663894845253461900302192221*I)/
         448211890207568722151441107854518326274331945845188)*r^15 - 
      (39307258643555291393725517222342260604518403592363953/
         96159478285070169715068268850027128627049330040990 - 
        (90394048116475328689650740070935222546133896217027*I)/
         3982254774437502788100476314918791707188974882725)*r^16 + 
      (146022529496033650418904150718702250327650524346167577/
         281916368609675882818163230323665551828362087847292 - 
        (8683802085506586651256003819027139859337568457234929*I)/
         277924446936538722887548032275027759154996232342496)*r^17 - 
      (47887034050420333939120514183703539920824337827373243/
         79369127571804144040606596491098368436517261012708 - 
        (26382995889626428788082031193177906646229911629326437*I)/
         854034828878402582810401302223393815149579155844488)*r^18 + 
      (219139798014812746940542737211040888045054171398367749/
         318187533765956324144662028028980408542763820821728 - 
        (4063886813574612369977973539340022112812836651726817*I)/
         110423708209542335296662338562927380632174867817283)*r^19 - 
      (227647567396188488305239355507422724508621458540717887/
         269320017709105357267686394179986895290938776440710 - 
        (694076865982779182050940385051755787944224649236449*I)/
         17237034776774467054977352711395600019715721781096)*r^20 - 
      (209*Log[2])/18 + ((199*I)/12)*Pi*Log[2] - (11*Pi^2*Log[2])/18 + 
      (I/16)*Pi^3*Log[2] - (4169*r*Log[2])/144 + ((13*I)/4)*Pi*r*Log[2] - 
      (77*Pi^2*r*Log[2])/144 - ((25*I)/192)*Pi^3*r*Log[2] + 
      (3003*r^2*Log[2])/256 + ((2213101*I)/115200)*Pi*r^2*Log[2] - 
      (539*Pi^2*r^2*Log[2])/288 - ((37*I)/96)*Pi^3*r^2*Log[2] + 
      (1640771*r^3*Log[2])/110592 + ((270101183*I)/60211200)*Pi*r^3*Log[2] - 
      (1331*Pi^2*r^3*Log[2])/384 - ((3985*I)/3072)*Pi^3*r^3*Log[2] - 
      (4978291703581603021719824325096933346519098531563/
         29225221039223460988164450945283180941876832926380 + 
        (621635614468785196000220215853139014610857764363529*I)/
         456487987241068848735245686232111866141311234513892)*r^4*Log[2] + 
      (1105926749496716460669122407091107197719573084855/
         382887845856513331054605372610686145675497949190576 - 
        (1964607276366867325045590358405531002406816384629911*I)/
         1452984442958034586032858527692687079100727670625810)*r^5*Log[2] + 
      (7082480890041799778423482603447177968580748951653/
         969831743482432474965097133965379528499069547972500 - 
        (171854583468927745088471276189450313273869746777637*I)/
         138822912647115644869791718179574825858016887852584)*r^6*Log[2] + 
      (12369933720581318471151162205274840248428705951959/
         1380796656146739629807010103211796136067667398042940 - 
        (274779191751797990571682075373442223131465107181877*I)/
         239698488590266756242033162948028956889305214057482)*r^7*Log[2] + 
      (871816688766140316960264042377635801180871883727/
         103043292709908744563363161827059447982326021562884 - 
        (95973142152551008268444058091834741840017786832451*I)/
         89746813406523270795335994224764741880775560003256)*r^8*Log[2] + 
      (8789575764486868891728259660130292245208039095407/
         1154328443956939583994963733296237507600293710013496 - 
        (3164518043081874300201104566771523176407860441598137*I)/
         3149753824842718538418098435297396841776224077840876)*r^9*Log[2] + 
      (8422476170904596788741479600657815658584424096631/
         1244978597758008879678277823978815563251397379196172 - 
        (206380161314622269292365760451907865094423888667761*I)/
         217306709823874961381507646579562347294303816856950)*r^10*Log[2] + 
      (1482535555614228551844516894827211431755748967317/
         246811206820409440682958943850095582937030115664629 - 
        (57147553967660515945653877973071854768617862651631*I)/
         63325305497696550467885404408860685698447426670044)*r^11*Log[2] + 
      (5838008521368911620129713736173593299750201961929/
         1090471263870976917350421885150073043166146695580412 - 
        (502803884435981151037648841195407409977569260236229*I)/
         583759085306995116903082491698015200842563770549230)*r^12*Log[2] + 
      (2729649944250546276448230744386901618676557189097/
         569036595143915974710129754425841095557365130998500 - 
        (1093140311966848015278554308214985463023328533125549*I)/
         1324737108547732416776594527143523785820910542312752)*r^13*Log[2] + 
      (4736484041840690673753749460002764329606584478379/
         1095738498918940489668300619820353652633408235629136 - 
        (762052936874492818894030184795555656901121191289073*I)/
         960841042833690950422537547692922165669155993376496)*r^14*Log[2] + 
      (4358924757068391005064984033690905843646283870223/
         1112836983020700753685692880369520770880382179151924 - 
        (15084640189104636720822049231452217950216041042477*I)/
         19733139417152735225632804795677210382835420010244)*r^15*Log[2] + 
      (3905750650490219745635665795118319360300303387391/
         1094651691515873334855850428147897546424534081059228 - 
        (671602471134483919437222095067368753769833857267405*I)/
         909296247614882716144287295634676367865231430553464)*r^16*Log[2] + 
      (1674020524701109992365062799705651504604866711729/
         512545730563531943231011047349498922951667504620576 - 
        (1558345890326596743356777799004518718472298544304785*I)/
         2178984798663519265933840666970467198548233862412824)*r^17*Log[2] + 
      (9970331857981427698561675265244353675807012076449/
         3319938814554512873631957594474708218049543001307952 - 
        (641439869206285297028340871736563777389214072898717*I)/
         924519354365403790331959216869832632980064799199916)*r^18*Log[2] + 
      (258498209073541472261117489346547272420166255453/
         93225480401184195197589280264624526884812292721818 - 
        (479012688834708822553075105015508452720135109915842*I)/
         710459799169581102552391004263776374151781313524863)*r^19*Log[2] + 
      (126775746965898836186942749181021538701088444349/
         49331672100115702675520069605352857114187928893810 - 
        (268078595232350436642293983439251587378500180493489*I)/
         408532263012285593980159770431161149704369458306228)*r^20*Log[2] + 
      (473*Log[2]^2)/18 - ((25*I)/6)*Pi*Log[2]^2 + (209*r*Log[2]^2)/9 - 
      ((31*I)/8)*Pi*r*Log[2]^2 + (3377*r^2*Log[2]^2)/96 - 
      ((10051*I)/3840)*Pi*r^2*Log[2]^2 + (12067*r^3*Log[2]^2)/256 + 
      ((2026543*I)/143360)*Pi*r^3*Log[2]^2 - 11*Log[2]^3 - 
      (253*r*Log[2]^3)/24 - ((17*I)/6)*Pi*r*Log[2]^3 - 
      (253*r^2*Log[2]^3)/16 + ((9311*I)/1536)*Pi*r^2*Log[2]^3 - 
      (1529*r^3*Log[2]^3)/48 + ((4091*I)/1536)*Pi*r^3*Log[2]^3 - 
      (793*Log[r])/144 - ((11*I)/12)*Pi*Log[r] + (Pi^2*Log[r])/144 + 
      (1327*r*Log[r])/192 - ((2153*I)/576)*Pi*r*Log[r] - 
      (115*Pi^2*r*Log[r])/64 + ((73*I)/192)*Pi^3*r*Log[r] - 
      (3341827*r^2*Log[r])/204800 - ((1699349*I)/92160)*Pi*r^2*Log[r] + 
      (214441*Pi^2*r^2*Log[r])/122880 + ((8011*I)/12288)*Pi^3*r^2*Log[r] - 
      (15652913603*r^3*Log[r])/433520640 - ((1265669*I)/86016)*Pi*r^3*
       Log[r] + (454693*Pi^2*r^3*Log[r])/161280 + ((15921*I)/16384)*Pi^3*r^3*
       Log[r] - (286247538257042858014531166911939961076420216602630355702957\
86101935534120959785581521420496382892029/67080381269227750183931275021409451\
43740622308881247786044314558114094450475438123536923347887655320 + 
        (14431409734045245216416253836860960139555618749302584715527202036520\
41291075048937717433098006972438231*I)/74341107913134080948901033441322898725\
898019624289365036427553540688220338993502375183522151021247080)*r^4*Log[r] + 
      (2398305972311074075002381991842022745964723241261316903854964440871144\
21337585833747349437216223997417/34686185041035106082270577607047082476565847\
961504407600359024308007529279907933787046160258273471072 - 
        (93619265522661629068520274353901876975297699342451018567118326137978\
01085529038233788449776652812722277*I)/35362936385718116557935243247260489716\
8713862057326418145830621355544894703741374035822054241772473660)*r^5*
       Log[r] + (321335669433836325488298273207915291214488236461067873264317\
151481889048703223665427721857478927755991/3163974375651713791382867400756792\
1337551543968532655731996646924660924143090865358851546262281553750 - 
        (99787450677285683689599316506613266644999415009171193568245264300983\
9883944775969128704290596750973181*I)/404748173477103190453471288229681348091\
68121534060554311119953834768365664612534538168599814980220144)*r^6*Log[r] + 
      (5896856506762428467577194229578820617512441003059959332831008175775183\
70511012972544748787016716800853/17460626868490247240140835645212166006771451\
088724319749752713881598769018471383732846695366656907880 - 
        (61684059802024920925993052897299067680225509305386030583030193982334\
7426849111488879637916921823405741*I)/143328117340873652210280582457214637069\
17615898789470711387737689471305804669508530770543047972205665)*r^7*Log[r] + 
      (4820800686583454831147046820073712561654741473673813779699001896162575\
50361442304550056103685317945393/13428594734983799355777775103215183150178965\
793510437538679156852774746797208709014408733764434955224 - 
        (46707449573578299609204690164404812182547193596164463302365472076847\
23068781851741784727010244799207127*I)/22433704946735593999593897390290177993\
7299768264109437921026673576785882829746127124478569530113541328)*r^8*
       Log[r] + (552401036734758204529028667662372570696487462884431206428602\
7462963672751337517519070747396922513082501/797393605681492875718202153801350\
39645057652702506864457604255341928331466533904363703731526170091120 - 
        (51827187223087851300292112328428722443065458280676252968077259193846\
193773515001699392890386139781555477*I)/7340761671164765643988707938690958551\
68573398311864899715984487875818614402735204476602281812252428824)*r^9*
       Log[r] + (856176401352958753900239821228922838516484778018330669820864\
1816128857521694895914024011536646916704249/123105412401135786572564729882202\
003710747708854466491814476484840711491903203535025446986980684812716 - 
        (24374641623847352360064064635207900067185082876480555843406202224949\
2974628162808882414133864007683987*I)/326497760073228896451450856486954127845\
74336682520059720670168401251248298728962686466644733393801200)*r^10*Log[r] + 
      (4368573573839882314516126942808957513905642056283246380952216990445084\
0285923348637392809108585185437763/394812065035155568461825720699679058854113\
488989680805813600002517055120679236543943650850079451601960 - 
        (35068377361159281882079896077579306654916337193168742422608253742181\
09063446518584933118188487458202999*I)/32340389014965123725069805287031916146\
885482871335890243188246723519373198263531621379979890320701112)*r^11*
       Log[r] + (253422015297568030774959614713206702352408701223622651058335\
93423306906273510903488908660051901941443417/23827473608321194664285664332101\
7950369089575818264721758354244216856895378095145012094851771139144232 + 
        (14972988200246765446860483239015700810975357500435417865989464104157\
10387735959486008862983035071825709*I)/82356998856784257731266416884240973750\
660294599039533228735785791210680463635997493649007097959561760)*r^12*
       Log[r] + (574415179418850014095666371111521376323809470905916442015859\
89067989240607899488445381040401926546850471/37824228910320512627296539622639\
5479755173789782189347516004766633566174894595012686929754662989204000 - 
        (59513581258326390515192132167500425109665648273354539671395895028039\
320788039564526940771609669367210965*I)/3807183124042432953483496684486270931\
97395745447730717667267526645440235169433983546292105729102177184)*r^13*
       Log[r] + (201592166343529936083077019179357843256795679180007453910751\
3995500300579870230898503030147422694018103/145380981488860023203560659997634\
14633191304338747995781860127006436600929245030874594032859020931456 + 
        (12231800811511835138085951767548267018608415099752906095717482391442\
446213719624855755856548706095671809*I)/2083042587732836759260239236705973690\
59571320721313204916066434277124034790151849028349530176559586016)*r^14*
       Log[r] + (356168147274466366269982782777136529873725729977904346441786\
14982707262769313871633666974625491709510179/19375661602324975789818373294912\
7970831960781364990308983396853275127029934251507114208110414006434808 - 
        (42188675674152471120353745090067935176284718221191912382618660222601\
507630972951992857409110362257443*I)/1971625621841099205057388649404443891137\
84378600929171451668060510156405050306829297519806706500677)*r^15*Log[r] + 
      (1448533436983160159538394072285843693469610915101819921858257933988514\
8057584476513028523893362428651477/929923672479046016900080664337515945367181\
76961527750876677427527307786043294322444885090363444358592 + 
        (80614299883087919812662229954529032112086887452795927572149831150528\
30952453952083468408199104498344545*I)/69016477357895588362425619266298557075\
763166808805138284216989472530632176045929377802926909238765232)*r^16*
       Log[r] + (329379038753424850351292742845837566517638397345299239372160\
60085139885677543464017008942658979052583821/16963794219371634544044487347620\
8301486765830956060851665904945969065870470454118934131531297703500992 - 
        (28537540712853460011336436988299097100824973957914194782423551798771\
2847530865310301274420013401910634675*I)/101620491711027723946131065907409060\
9666049331217907492946099507444312991384341104964762241984563439728)*r^17*
       Log[r] + (467981443417922552090046623913553338443458628862846335868335\
22673204540264593087786264562854902925528107/32624336378717783581302824399952\
0138831203973386328569460667705397938802664764107368141089974873807200 + 
        (31859999894327317538316533938680665267876006718243281999629885225610\
506113378724490860321450056005505805*I)/1630998945173494978537962649435301879\
76887265785812750259185581163922460121314050351094943314174298296)*r^18*
       Log[r] + (529273523018121102696424069631211836297087405377655969276902\
855532029897435833850051236436815965336625/3176831032937927838623298063717400\
188835672714442731388931637551650544620563385365043884307778179656 - 
        (91797102522229760813269169815733067593985755640364496464243527824441\
142749498843444871184570466546140429*I)/2580250778404312213063476839399206253\
20065998281686885281550305486935052419485602407626977034869328162)*r^19*
       Log[r] + (758456931524537302309186753748356670734794059106431824236688\
588307043150023920326738658811085344494397/9131947964228468095408871531940810\
907770012831389066615242751896763193551725030710848904812599458740 + 
        (10671332554382527636928323329486615088896874826367050270184389003473\
330464353238524219235109914856625721*I)/3584701886394995939836064918013673212\
1004197720356559175470890156207758329858434174000288341200298732)*r^20*
       Log[r] + (31*Log[2]*Log[r])/9 + ((11*I)/12)*Pi*Log[2]*Log[r] + 
      (Pi^2*Log[2]*Log[r])/16 - (301*r*Log[2]*Log[r])/36 + 
      ((1565*I)/192)*Pi*r*Log[2]*Log[r] - (43*Pi^2*r*Log[2]*Log[r])/64 + 
      (186901*r^2*Log[2]*Log[r])/115200 + ((58379*I)/7680)*Pi*r^2*Log[2]*
       Log[r] - (319*Pi^2*r^2*Log[2]*Log[r])/384 - 
      (1148978017*r^3*Log[2]*Log[r])/60211200 + ((157777*I)/26880)*Pi*r^3*
       Log[2]*Log[r] - (9485*Pi^2*r^3*Log[2]*Log[r])/3072 - 
      (197548017044403838071976795435433031807966556289309/
         455738808687774954092526636185602984961166261649242 + 
        (3795838530548736817048208206898461321341803611141541*I)/
         463505619742567440722005564539711074275148354681136)*r^4*Log[2]*
       Log[r] - (79558679886846155767045715126638980617933027989799/
         184851362966516685103004783769406977000838207707802 + 
        (2733580501212508231436978626732254517329649077676772*I)/
         275825626345789085898399388205877428091230764734579)*r^5*Log[2]*
       Log[r] - (372359712172916552161957387642472225756476716516331/
         944958185152496252321768083587699104489515965323136 + 
        (12446227557708341927496529851687368506583185246429333*I)/
         1094914160937568824992325045353027748611917644792852)*r^6*Log[2]*
       Log[r] - (108004938833980836770763804597100547453595023630761/
         295988570918409195755137524776764774496527453410016 + 
        (9859157311323621961591464941273309062107928467867311*I)/
         778272795188995729835216186513134184768704605866048)*r^7*Log[2]*
       Log[r] - (303867723487204130102620267118704538548590157838663/
         892696369135464996089608478564984069942615194608012 + 
        (130045244466211495181717104818587958774370908214724957*I)/
         9385828079976264724742752553616106286734013300868984)*r^8*Log[2]*
       Log[r] - (322606561213228178225429168757427812393728028844411/
         1008769874887658827551701791913537779290189537885720 + 
        (1391729590193848809245328191727919538724909739053259*I)/
         93062458678195847822497259963833593181620943167576)*r^9*Log[2]*
       Log[r] - (339437784125662957257110748671921297862415193209127/
         1122833199242637749200366459711023090618011746000020 + 
        (8677217978043041749182146317140441993603749115331627*I)/
         542914382427724618445810925965976006761728398048495)*r^10*Log[2]*
       Log[r] - (105364773130612595758215931058624796046219352349835/
         366796308538875578815831522072422052854725594650224 + 
        (2020124114031518523425240011239440220034956954705469*I)/
         119173324957632222534045470810955799263733527620923)*r^11*Log[2]*
       Log[r] - (46603760759914428312987886927827075025087033690533/
         169983147025069785383323254902673607442499235363936 + 
        (10253625192376714464917647041537046765865626796057459*I)/
         573814090956321349283254662627315298439257946862504)*r^12*Log[2]*
       Log[r] - (246546802815612956006723620155902292111374415146117/
         938648605986847006164906169436980654893551567236384 + 
        (8628769490285987841719959218514304237488868695063719*I)/
         460349863426130942571215243158261404118664161700240)*r^13*Log[2]*
       Log[r] - (86916231377158757589594476863611896894027539991869/
         344284257431864006610216133122872543772661624488330 + 
        (17483968074295694788336385437179832916483546588267753*I)/
         892916876802952414294019286845944299629728678075584)*r^14*Log[2]*
       Log[r] - (211811963488920405232908954027815647204382601749089/
         870485592731628404636042851583944783258611750901008 + 
        (42177897153563376720726623759802052480042113408252743*I)/
         2069158295574494275780640435201349820000058614486452)*r^15*Log[2]*
       Log[r] - (31768044749629481575520524613145475838395514917232/
         135124304612752518909668548637423980371128967708525 + 
        (11148160135235736282179307970055536468086538640927752*I)/
         526909412890158617061751950449736834719214272168073)*r^16*Log[2]*
       Log[r] - (128784038980727049265337878134626989947616689447841/
         565720940439934166257901163663836072701014233789888 + 
        (7696385709439902193452075063086203592276855240048965*I)/
         351361845304127400384007367185691071443016878087356)*r^17*Log[2]*
       Log[r] - (48934494996162132984369609517158382527630364534873/
         221577184902858278406610894206324916850888005073264 + 
        (336696925234023044858240922723332287040021252543463*I)/
         14880281741034575327827290599530752755985201394006)*r^18*Log[2]*
       Log[r] - (44390894937746962213122558598828170928422115558735/
         206840826396587238862029312570566807590150318719014 + 
        (3707871233028049767661006783109272605188527031769794*I)/
         158947481671179692746169438688177152202952842309195)*r^19*Log[2]*
       Log[r] - (60153289508909005264369443888931183389204346899513/
         287987392258225150727030645955534250864201233593648 + 
        (4652669461526464896645513004464189948128069235448571*I)/
         193795749907201385556214025569714763294005015832934)*r^20*Log[2]*
       Log[r] + (4*Log[2]^2*Log[r])/3 + (67*r*Log[2]^2*Log[r])/48 - 
      (I/2)*Pi*r*Log[2]^2*Log[r] + (20309*r^2*Log[2]^2*Log[r])/3840 - 
      ((3113*I)/512)*Pi*r^2*Log[2]^2*Log[r] + (12929549*r^3*Log[2]^2*Log[r])/
       430080 - ((7593*I)/1024)*Pi*r^3*Log[2]^2*Log[r] - 
      (17*r*Log[2]^3*Log[r])/6 + (9311*r^2*Log[2]^3*Log[r])/1536 + 
      (4091*r^3*Log[2]^3*Log[r])/1536 + (11*Log[r]^2)/24 - 
      (1031*r*Log[r]^2)/1152 - (I/32)*Pi*r*Log[r]^2 + 
      (113*Pi^2*r*Log[r]^2)/384 - (1335359*r^2*Log[r]^2)/184320 + 
      ((333*I)/1024)*Pi*r^2*Log[r]^2 + (4411*Pi^2*r^2*Log[r]^2)/24576 - 
      (1660411*r^3*Log[r]^2)/516096 + ((93*I)/512)*Pi*r^3*Log[r]^2 + 
      (82351*Pi^2*r^3*Log[r]^2)/98304 + 
      (2479219021004007659719021616123310876628848655527463763794110018867411\
064636703733266980101304892425/5527281371874954082496255448507036573474482732\
1732177318029125774141417380575938410422974948009936536 + 
        (52546915694586737237459570360284500238327367329878360400288280417310\
7470970221612793551596865525469477*I)/979348746029618737936893888162595058818\
90102351047178881416169903744809683944958526656173863192436192)*r^4*
       Log[r]^2 - (3794318963369428895081745388044761832609237814075648545015\
08559514439629658284101720986479052123658917/13332946740821374654057059048070\
9896882852267463556643166376115414693326633958102558061837306742922874 - 
        (31503699820111679201962743273423037228099417772180191153043846756039\
090601437750651298177881624141735*I)/2557112534315193843825461544447546519694\
8772077218865648688552436166051798598922338590033560754967536)*r^5*Log[r]^2 - 
      (2749101784643752833227803595787556719572684914990307195827153649309051\
12791015517881361504488718670389/47380673210789468351419072566624817155700164\
043479421828305954762545605744551988831557216964896108288 - 
        (17932835853092042878859760320135836398608151293114130840693656675224\
579782813205076704014746863332941*I)/4056138344473839649291339211388051536605\
9686292358887706923734131977625160988684824114610675866937896)*r^6*Log[r]^2 - 
      (2621187663405457442249313286991886378825806532421975747768967920492418\
11274456810743674447971388813851/30601011057934533812261120521115488429346790\
915501306619388073820137716868796132660797554961506818752 + 
        (94703757458605984787292014128223644629349052426276445094589841627579\
6457506199342113138777869437835641*I)/881319693256023640691749043959367661436\
24497315832860175644109948455417365641499630452705744190579840)*r^7*
       Log[r]^2 - (5178402294632695181864450269559194185388333805158367841453\
31178064324292183609672073651655759389908393/28888816546684509701764716839854\
576527260707747981164625310341658557603837723922109319455241680107544 + 
        (63463866973217124307716670881790257644317573351116942953588207987753\
45482352156078073783157323367320611*I)/62327317356021016283707509205237132454\
3124140622902223281736733798975167141596904498663194037308485392)*r^8*
       Log[r]^2 - (3503635077045023764616600407935997615963177174883672166939\
555666947481874371789990964043086548342108509/1848512276668267864708378786001\
30632245857390220608138921215818421166048402492626948400481757238817840 + 
        (50149914177056598347350294708813945697735059607285464839494663317704\
7661783734657799415363791000383279*I)/184529818754361845912878255573271366694\
22792492715242003411233076337923124112468632853276381983059152)*r^9*
       Log[r]^2 - (2826104883340383328683957422834135546922565308340167274016\
946708708059791424972277634639059883976118803/7368128150669864020008060911949\
3265334155321298504603314846277589258635721167187957300442550416110840 + 
        (12391065994434987472400031015578225392291044719348122029414099573811\
25142269865092431693742828315882977*I)/50444474838269041035588249715994665059\
398600511461961716702138987709748339513081897053040696747872585)*r^10*
       Log[r]^2 - (5912927243139302702562264594863807971120922047493434408397\
30063545010003458643147011730544414727841489/16880671979558425316792248569958\
327148263276428234922204853359792506386865054242563818832747771833696 + 
        (49107167133895233120714801490059398017299081951009548240700575081266\
67659841795269701040320047596301461*I)/10527710530935366789136862356663978074\
0660020614444510828286573855862574767491827130905331458632351816)*r^11*
       Log[r]^2 - (4475194872195411318013636350362981296891112403940838477437\
11963897254656316537294565332950417134561745/65349169769975200373135623356668\
87557594732033367749548393324566618010898497220088525554320290075328 + 
        (24609202780316132796615760553622087589009003540271131650482193348394\
26628894109265660216818769309836267*I)/60893012700240285807360046425342251461\
672682663689980154706200206597606098522833239575210005317005136)*r^12*
       Log[r]^2 - (8498145973397129395415938851581300442429858862912552771676\
1473665151707590549214512946703601223512507/147342080517289685338631752414894\
8137837806277649813483278142369512477287824511552746955800834777080 + 
        (31052863848699682429926179607034404613141935799290468279268795688993\
44437536921564534643065783814417761*I)/46901149236772071033395720948813119421\
168027322497776341871680116672485574677648035104013946625880480)*r^13*
       Log[r]^2 - (5813528181311192743247431091782629419052427843032232012172\
797394646410718507818347554501376339454814499/5306089807484013526750805358120\
6101411542597917222922957362051555635929798524734916262741922625029040 + 
        (18490040618221130043037335322629614254169955715970719158494072609035\
599598736497000451903494632250410145*I)/3420793590417881464614327690490517645\
51081532406554743959372308897350699701846695425337965895757021824)*r^14*
       Log[r]^2 - (7360618193040796946975479722875514531677542851959686434722\
805027424116923866741918704814959888456232445/8386265264930062273340440053534\
6936288140587636469532410949632496525639666995322308859557244015514464 + 
        (12870066873715895961667988315975072416069591828665159520981637608413\
567846841043576655344966644990493747*I)/1579615779102048381540955253240994815\
49216388608003525131334534341034381956848265330240665415927056584)*r^15*
       Log[r]^2 - (2306318190595070943169526389873644367896083100831268352577\
73865373222985685433277329634342148569423591/14163065231441709169405638430394\
92714674213208940507772870659389766116784512788952699475039118131100 + 
        (73807810477793461876765682789539154777916243584396266088927599868035\
09676489366415531612473099208766763*I)/12230686625922798001744075135530465573\
7506769651004876063855098138928675916691240226784067530224923242)*r^16*
       Log[r]^2 - (3270271144345693345302697134116149471524678763972442258986\
844712101745050030607892262427017881067811845/2591524130761540262194239215279\
6872159384789027125555135397881556208153881641128784309524949279277696 + 
        (40336709885697753265712529163252211791719907880168163361996424638191\
07064346010074096968903330071584351*I)/46629529984257489273285478575743479223\
833781570023721112693200215442792690393621901145689466926117128)*r^17*
       Log[r]^2 - (9623823691792561419489304840958549432760433649652317053437\
623796701097838375417295988910314998759768701/4192966171754582831303060197938\
9299561659351509067834347607404670082464119383353601165119952451687072 + 
        (58469465121930842953605812132909333844106524883278292432183915193047\
153018037614654050819015960317604*I)/1114079143274869295157756376682697612776\
789591856320038506868766607743898775969301178100032609376987)*r^18*Log[r]^2 - 
      (6506821579192993089923619790654611258272639021425652283680584322521184\
002542346355421995206949901043435/3743867414755880998225962886341990570903714\
6047083228929577308553158778018598937782503896457291999372 + 
        (24350966914604353353670680633493702070075609260736083381699056431387\
0276956443085414257104582821150768*I)/331405604048480209106657685901770936532\
0945354832122130176044475776521634268891720713479463397891365)*r^19*
       Log[r]^2 - (1398779766844329976741381763925739400537842994443266968130\
1068646187765796189216060842821946860208288369/450123250021150129330962561751\
14495530285598377168453142886457657414897340856243450608366349930245792 + 
        (66704918857152622585881159575472977532813500896126728298867930435380\
207175503714649393982038102687693*I)/3097833137696064255542671916778837339450\
722196142350877192637951262293916580534691175242922706273482)*r^20*Log[r]^2 - 
      (11*Log[2]*Log[r]^2)/24 + (1829*r*Log[2]*Log[r]^2)/384 + 
      ((13*I)/16)*Pi*r*Log[2]*Log[r]^2 - (487*r^2*Log[2]*Log[r]^2)/5120 + 
      ((171*I)/256)*Pi*r^2*Log[2]*Log[r]^2 - (48021*r^3*Log[2]*Log[r]^2)/
       17920 + ((1375*I)/512)*Pi*r^3*Log[2]*Log[r]^2 - 
      (1001*r^4*Log[2]*Log[r]^2)/768 - (9691*r^5*Log[2]*Log[r]^2)/6144 - 
      (22231*r^6*Log[2]*Log[r]^2)/12288 - (33033*r^7*Log[2]*Log[r]^2)/16384 - 
      (72259*r^8*Log[2]*Log[r]^2)/32768 - (1247873*r^9*Log[2]*Log[r]^2)/
       524288 - (8001851*r^10*Log[2]*Log[r]^2)/3145728 - 
      (33946913*r^11*Log[2]*Log[r]^2)/12582912 - 
      (71571071*r^12*Log[2]*Log[r]^2)/25165824 - 
      (600595567*r^13*Log[2]*Log[r]^2)/201326592 - 
      (1254816563*r^14*Log[2]*Log[r]^2)/402653184 - 
      (5225194579*r^15*Log[2]*Log[r]^2)/1610612736 - 
      (3615657155*r^16*Log[2]*Log[r]^2)/1073741824 - 
      (119784935985*r^17*Log[2]*Log[r]^2)/34359738368 - 
      (247473084705*r^18*Log[2]*Log[r]^2)/68719476736 - 
      (1020542179415*r^19*Log[2]*Log[r]^2)/274877906944 - 
      (2100622022785*r^20*Log[2]*Log[r]^2)/549755813888 - 
      (r*Log[2]^2*Log[r]^2)/4 - (3113*r^2*Log[2]^2*Log[r]^2)/1024 - 
      (7593*r^3*Log[2]^2*Log[r]^2)/2048 - (73*r*Log[r]^3)/144 - 
      ((5*I)/48)*Pi*r*Log[r]^3 + (4343*r^2*Log[r]^3)/9216 + 
      ((75*I)/512)*Pi*r^2*Log[r]^3 + (917*r^3*Log[r]^3)/4608 - 
      ((8647*I)/24576)*Pi*r^3*Log[r]^3 + 
      (55093470887519907000547366966499395450215275561700863/
         70046448197802577328091529979882603922488984055310848 - 
        (405439503485764957583610860070400905636173243022091*I)/
         420917445256390484496193528149417270945604969782896)*r^4*Log[r]^3 + 
      (5828036691900749224674881232371637400829689045954681/
         14806824568778699233927306335937554054982787248754688 - 
        (179594894208573987941823391896598795952054058946013*I)/
         447780966284529409817905418593108947520085984956640)*r^5*Log[r]^3 + 
      (852777167254927905367907453382184497707724111241064129/
         2447434351357792699820006142368767299492630453919064064 + 
        (11124933303777862955291246041141966980561435703448*I)/
         17679807830792145742400076244956578386020748764031)*r^6*Log[r]^3 - 
      (3035924141438171481985872368936134675343632090259818309/
         3775449500122951535645325774643974324919103787908562944 - 
        (293029445535513571594299798150670900807081167256183*I)/
         509347579453367332573744961839149186434400998869580)*r^7*Log[r]^3 - 
      (2535466104274367436924612033682344617348377788177339149/
         3556787760487397870707047070621588968433485033159852032 - 
        (3020930690208942857072835434742178380371448891144301*I)/
         645757646682545150285551042249691165638422804433688)*r^8*Log[r]^3 - 
      (3228618911419407301509647261910078828228258780475804325/
         1298252890904460153951220256784233141206200068774821888 - 
        (91729871398640816990832192840961981332569744795727*I)/
         36959548910005630603236338136118230378495902785876)*r^9*Log[r]^3 - 
      (325796907459500260568117197741849220660753072328258180001/
         149287612540269587472807953583347413601394200201889054720 - 
        (4455756943538599309369400214223336268342759939367435*I)/
         375858372986859745370806062773948075207882640994448)*r^10*Log[r]^3 - 
      (13454152946067564550695573715106530488235084961513724766499/
         2990069691473561334090421531510004815781246076760281317376 - 
        (4166196319472563747729063978269080515174571865896511*I)/
         733593823571580169149630351940756236785445943432772)*r^11*Log[r]^3 - 
      (10885846291534868859295342307898410581522571300873841400859/
         2854147470058939513391088640079236355765682273180966715392 - 
        (20735698710697140725826277570309031816332308912758941*I)/
         911814960562113440272000594515077546409763890191294)*r^12*Log[r]^3 - 
      (149630857400108034334496033775402359034875534641504004046199/
         22922049461110965156609071334664543459872028206306837921792 - 
        (2104860386636912306607492987879013995262837186254483*I)/
         201217647984204468677527949364989723302846454076356)*r^13*Log[r]^3 - 
      (384691803701435307895444167066532750813240449293335649757707/
         73756646360886329398278202119372130019169410360058939703296 - 
        (4225693324319940919691435583433300861552262569376928*I)/
         111584161114329420359603468966010101619509928947543)*r^14*Log[r]^3 - 
      (1844603203242729288233008030880879116207030235048880826036945/
         227611884748865943119494210328891076555062023687252733853696 - 
        (217704255321719680297547829654851968086203472772883*I)/
         12718534763483699740484387747453527711104996280442)*r^15*Log[r]^3 - 
      (1472771970263588939955750130888007830817608943459458404521659/
         252112307513512251487272113031827241777088099980359575273472 - 
        (107871302419824150348755449436046774398566671159680857*I)/
         1867261896000607049165778595614910814077867286256212)*r^16*
       Log[r]^3 - 
      (4646191795392468629427827117965130459537803261564387794605887/
         540418581272496676958184832880619777379209970367068429615104 - 
        (4832883059399656847043570348274178497885192247906999*I)/
         186172079003357479771011141971527099961815021869019)*r^17*Log[r]^3 - 
      (444719504171832148331326807643706815432508455171757693402601611/
         89510564551379204955963019848312491903718172941328889661095936 - 
        (30205768301616178942367683206390171480823234195377747*I)/
         364042948930132077320100356118021636960847171264600)*r^18*Log[r]^3 - 
      (99303694128911996812567302670009678429724080513416813689872373/
         13835501203154531551700488265206201288279139230770781977837568 - 
        (2144810902647699434516828298500140076885346827235471*I)/
         57477375044598580181404347128160995917001943745735)*r^19*Log[r]^3 - 
      (108568426159068076232039530447177382474599929107892318877761479/
         65884389976233436262987955416166579253696126232176929850523648 - 
        (67119705710983993792532065348205732292550004497947843*I)/
         588696241061816462957654382827547629650280776108288)*r^20*Log[r]^3 + 
      (13*r*Log[2]*Log[r]^3)/48 + (57*r^2*Log[2]*Log[r]^3)/256 + 
      (1375*r^3*Log[2]*Log[r]^3)/1536 - (5*r*Log[r]^4)/192 + 
      (75*r^2*Log[r]^4)/2048 - (8647*r^3*Log[r]^4)/98304 - 
      (60281*r^4*Log[r]^4)/786432 - (267737*r^5*Log[r]^4)/8388608 + 
      (10081175*r^6*Log[r]^4)/201326592 + (49157187*r^7*Log[r]^4)/
       1073741824 + (9593397757*r^8*Log[r]^4)/25769803776 + 
      (108578562967*r^9*Log[r]^4)/549755813888 + 
      (4149036132385*r^10*Log[r]^4)/4398046511104 + 
      (95405905102307*r^11*Log[r]^4)/211106232532992 + 
      (3056279993858227*r^12*Log[r]^4)/1688849860263936 + 
      (44987139871138529*r^13*Log[r]^4)/54043195528445952 + 
      (1302916446453062579*r^14*Log[r]^4)/432345564227567616 + 
      (9422604504110258945*r^15*Log[r]^4)/6917529027641081856 + 
      (254408607353908797245*r^16*Log[r]^4)/55340232221128654848 + 
      (14632981413089027188421*r^17*Log[r]^4)/7083549724304467820544 + 
      (374169456298293691481339*r^18*Log[r]^4)/56668397794435742564352 + 
      (897474009481591971976533*r^19*Log[r]^4)/302231454903657293676544 + 
      (65811201601344486596144791*r^20*Log[r]^4)/7253554917687775048237056 - 
      ((33*I)/64)*Pi*Zeta[3] - ((733*I)/64)*Pi*r*Zeta[3] + 
      ((89457*I)/8192)*Pi*r^2*Zeta[3] + ((471591*I)/32768)*Pi*r^3*Zeta[3] - 
      (33*Log[r]*Zeta[3])/64 - (733*r*Log[r]*Zeta[3])/64 + 
      (89457*r^2*Log[r]*Zeta[3])/8192 + (471591*r^3*Log[r]*Zeta[3])/32768) + 
    2*CF*Tf*(-1217934429514311759706325451123421130455385960370695/
       155100563461506166324711925491392626726016995301044 + (I/18)*Pi - 
      ((4*I)/9)*Pi^3 - (44851453736189417527653257340890668291645295513006*r)/
       81816241770355410738271020926910320087037273523853 - 
      ((93*I)/32)*Pi*r - ((89*I)/768)*Pi^3*r + 
      (1590632493107741423244289347235400321730447944876437*r^(3/2))/
       322329533883278076540527361023816018190225723495698 - 
      (1035942857926160513454048212823167186248961618352787*r^2)/
       313407896304986818656820982073793112444089483548548 - 
      ((45437*I)/12288)*Pi*r^2 - ((1459*I)/6144)*Pi^3*r^2 + 
      (1933148809315061765074180703575002705744547828977745*r^(5/2))/
       356125319121050865091290796964291337602176958711388 - 
      (2151946588868730243560186035044062320428020625052017*r^3)/
       248060786105102630606515230127425745737012468502508 - 
      ((13574671*I)/44236800)*Pi*r^3 - ((1061*I)/12288)*Pi^3*r^3 + 
      (3900311374442389032368757034954103018960036541293001*r^(7/2))/
       669727656267883147189181589276518030297428238034464 - 
      (2937938277079776762402885525824824367765120156408687/
         403931927520019529105675915477106520485653738666528 + 
        (857938249909046248764259696405041307030838158795347*I)/
         142893641334689646715141952173495426535396100954508)*r^4 + 
      (1492842575244144311251162544931799355849492785394239*r^(9/2))/
       256698084262349301460875429534581875792437123190708 - 
      (1237992821462612129246234751884652510521841934202387/
         200950583467941491298407969167009873263216603685587 + 
        (1418267993541714832137787934541024661048615174873525*I)/
         252125308238152999228690504466425192675909021807383)*r^5 + 
      (1673859320919718935659715421470599319023864204238301*r^(11/2))/
       289844728782744059180706596415308443760981573108296 - 
      (2034010163947445925135762207295095217064592044935343/
         395160285999214779876439235177800870667098057916572 + 
        (923400153058865242790954160430877253606973208773845*I)/
         164897338891827342928300622629139604290160012601318)*r^6 + 
      (473981401018462885201671260263759612983653594321087*r^(13/2))/
       81349250955285097215904682720601026570033277487728 - 
      (4601421633642237578912101395103322928776517116676323/
         1048460271374149686106825656651225389387335819039004 + 
        (1832519348009566295646396351867444119821194436859773*I)/
         317579600951788930892204250936058746654684874154932)*r^7 + 
      (1790816835271628506504693079811445783198150904695241*r^(15/2))/
       299638969093822827412200040553524212415195890213976 - 
      (4184138076404155663448642465616914818849123578114513/
         1096311138769665555162199095703805143911537118947352 + 
        (2378165733658283398040932081887953083790803383977297*I)/
         395632090699640416708373664727209215827503592045668)*r^8 + 
      (1414485091241568742276582529025743214999768785643303*r^(17/2))/
       228211636598411784970460269045727158345607679329842 - 
      (526448722001665819415862616239229974809893151717843/
         155669781377546606575095567025891031231612978977808 + 
        (1218103670337520763898001289463452283895763777264221*I)/
         193438772031057928503947862588193432288975538086972)*r^9 + 
      (3107136863138388277729376746172811241966316792725055*r^(19/2))/
       480792201345007371461159195873282157511480513233388 - 
      (779313143461080281252242123291683381643149721743017/
         256407707092958849325213380249389499056153723009600 + 
        (565250862754683596707350523574349138288618074594186*I)/
         85444382738677843699891573908958911736279146287039)*r^10 + 
      (1049543817484214814079839617085269971819696711937767*r^(21/2))/
       155523645494704916575017384482719813975166385865474 - 
      (1767223394477417293371262867198544408693105795905187/
         641188069481307822929177572235038094062896866241328 + 
        (2131502885766166649728502341433268254093269899072887*I)/
         306260051153103209926612523999230385769356116810811)*r^11 + 
      (522778092942818645572105032744335618425208579794849*r^(23/2))/
       74236197957364443975181223510099594823975804222831 - 
      (635479623199096489724892484429742266645688726739575/
         253243988747509714750439929394753709010915153302964 + 
        (4846804394588394896095247986723607955420226886745329*I)/
         661625890209277557850958163865935296964502979300156)*r^12 + 
      (3891985866272520578226761713656990214695926508158713*r^(25/2))/
       530579545583711679108681602938501123677658404840852 - 
      (238404273976944623902034182515909548293996887735126/
         104393488457985080401776846545037989190843984886663 + 
        (1604428459434854968436675315557722466400271467788613*I)/
         208121583466433141074889456540936331886584559758634)*r^13 + 
      (7736290851481639373223168577179935191964085049775537*r^(27/2))/
       1014749491733353546177368029344684267519499410750368 - 
      (432091134899002849419227369845927996613043335813206/
         208796539484217435889091899945208904856006834604911 + 
        (1474587148732060053966658163148220512596746767452469*I)/
         181889995909130255940048417174316223818438546395320)*r^14 + 
      (3159493277509887192903117192079185124880235658331279*r^(29/2))/
       399659811455261752682282822696242270814158661008372 - 
      (879722358457677202262427432762408410165055643389539/
         472868957395933124347559579231613035644801830854896 + 
        (1681151343744896432180073553634936776789592060854187*I)/
         197395267721054088291385260152882522918413663812928)*r^15 + 
      (3325559000632073158869001465169368159030372128038857*r^(31/2))/
       406579122109864571408458889841882899138633955203452 - 
      (1387583860007322763800346441226398105593648361838489/
         839534894225310162713861822916600533930713489524136 + 
        (2271024317464538811951617609682757181930795242431281*I)/
         254148979711479780783141485296549937239878001903142)*r^16 + 
      (1395430816811129142301896545337655200743733314485523*r^(33/2))/
       165228810657796438792808298585702630859741324850444 - 
      (529830096514810198342659820179423047955557794052243/
         366820360210911156570772973550032276983624383804760 + 
        (2508660384947382146607016510209151240997720276223961*I)/
         267944621423760299984980093983888230286205551165478)*r^17 + 
      (892769694359862869866476262183651005561179483377059*r^(35/2))/
       102570896214833867097744784227898000492701735440189 - 
      (464743933704118654248630657665155392786500641859983/
         376670740346937748038884887191942008704413616904376 + 
        (1512999601495729179619738220886423939927703924100985*I)/
         154455735704901667997124200849244833657743394701598)*r^18 + 
      (2095941210304707586510606951602784670955778916085109*r^(37/2))/
       234047231447588663917160036536534393750148480623396 - 
      (69103934415704982018112047493313615283877518225021/
         67725189376712252933370243115098562665873424918565 + 
        (2223541130725690588488389353816650121861780689737575*I)/
         217271692112467544697462044859989487969142193339394)*r^19 + 
      (280833637557191879134001529983601016415286594879564*r^(39/2))/
       30526298674276505577388805558717213634334502608901 - 
      (246947413754447427262061406798095508914632221869767/
         307297904110041479503685883054976719592748902408132 + 
        (8971584934207366814334728297702332906989017977980351*I)/
         840315431813133065742398252980268581261508980577780)*r^20 + 
      ((52*I)/9)*Pi*Log[2] + ((5*I)/24)*Pi^3*Log[2] + 
      ((119*I)/32)*Pi*r*Log[2] + (I/24)*Pi^3*r*Log[2] - 
      ((20431*I)/6144)*Pi*r^2*Log[2] - ((45*I)/256)*Pi^3*r^2*Log[2] - 
      ((3696647*I)/147456)*Pi*r^3*Log[2] - ((303*I)/512)*Pi^3*r^3*Log[2] - 
      ((15*I)/2)*Pi*Log[2]^2 - ((89*I)/32)*Pi*r*Log[2]^2 - 
      ((1151*I)/1024)*Pi*r^2*Log[2]^2 - ((6211*I)/12288)*Pi*r^3*Log[2]^2 + 
      ((15*I)/4)*Pi*Log[2]^3 - (I/4)*Pi*r*Log[2]^3 - 
      ((31*I)/12)*Pi*r^2*Log[2]^3 - ((7165*I)/1536)*Pi*r^3*Log[2]^3 - 
      (25*Log[r])/36 + (I/2)*Pi*Log[r] - (55*Pi^2*Log[r])/144 - 
      (I/24)*Pi^3*Log[r] - (15*r*Log[r])/4 + ((63*I)/64)*Pi*r*Log[r] - 
      (95*Pi^2*r*Log[r])/256 - ((13*I)/96)*Pi^3*r*Log[r] - 
      (48857*r^2*Log[r])/12288 + ((2213*I)/2048)*Pi*r^2*Log[r] - 
      (3613*Pi^2*r^2*Log[r])/6144 - ((115*I)/768)*Pi^3*r^2*Log[r] - 
      (4844671*r^3*Log[r])/44236800 + ((311813*I)/1474560)*Pi*r^3*Log[r] - 
      (7699*Pi^2*r^3*Log[r])/18432 - ((751*I)/3072)*Pi^3*r^3*Log[r] - 
      (4231637869968538383608387647582641510989671224548701/
         521139383050380175298146994478442788038140736360326 + 
        (1450863218967045867484492185102079455018894354517193*I)/
         345738818835907636384201882068697175954272909329012)*r^4*Log[r] - 
      (1085404864618301131826282116320256284424171293536605/
         132888139385760850013010294137293227511143019162259 + 
        (3201958261494820800045856151315194514587897485225461*I)/
         393104436902156982214880979925108660407224422285136)*r^5*Log[r] - 
      (1899733688735495710427435820721004775685541508828019/
         243061996274929507779300377226915274863965889886950 + 
        (3836789279329291310209673046959100052160551299166829*I)/
         310172039598291998148410489423860500173760229943492)*r^6*Log[r] - 
      (752599192846148987826240215767749389508704827773047/
         108516460474612413953345485678504213272457078067903 + 
        (2584111370211829596278326234002404124279021507687541*I)/
         153396456898235758514161815193537701531461604280145)*r^7*Log[r] - 
      (1061297047525995243313654117806012384181896879695029/
         192987487611668655233604671798787262246817235666758 + 
        (6213265379382347156299263174752834108829532279879977*I)/
         287172678754084788860512700978543584548756832586152)*r^8*Log[r] - 
      (1597282888443044288444755891652395960881797353314565/
         453470974393077195746099542858568462985568201924376 + 
        (13306708490124949810864199342303067215712156794509201*I)/
         497229894927419129001952545917343646072976064701984)*r^9*Log[r] - 
      (104584900382704905447598149427385844806498405067703/
         101789323049388739696565861368498906698125701382422 + 
        (13569554795646222038361386792534388923352540329124669*I)/
         420810382504903020286648621368026254011463105388348)*r^10*Log[r] + 
      (486954717830681299814273433526747564980057298024127/
         248018133209842817535866134462212385129466817218136 - 
        (26901530006181127955001705958419890845502464873689299*I)/
         705888094475425524624720630559421397068714026977668)*r^11*Log[r] + 
      (1510282362727301117542472654764137686586254782974317/
         278013399723499147841614904224018953327233668161464 - 
        (9469401771691131711281068179604776940482887610936197*I)/
         213410214426320190434368196777796204494803476962032)*r^12*Log[r] + 
      (5835017307805605187204777428599621322852802764782645/
         622979322257143689355789095959824089136871908087792 - 
        (33805383531120543355109596143396631364260929242229695*I)/
         662244139871558071484388749925666188642558921735912)*r^13*Log[r] + 
      (6536096345848978370340644365489763665231552447645183/
         475158652953816578190263997150027725894915512682560 - 
        (17501078790601014221687764096562038468492215768406369*I)/
         300976947033509947855044498914913007571225729865812)*r^14*Log[r] + 
      (9931245021290578252934451920006278570635945415694189/
         534117256239427488667833536653276338022973772926396 - 
        (157706312174677387277545973944793376498424272061232503*I)/
         2400963164644476603323294753603481093770973437229374)*r^15*Log[r] + 
      (6437345146086636795687954180454081855652488381299693/
         269612237739249029466687960902016819763198658135072 - 
        (31696847285672559554531296795181685642235833868361039*I)/
         430278986754842103342294269702476284160538734182196)*r^16*Log[r] + 
      (18522197616309498141510894008029611874831631701962899/
         625743602931277829862619862790392866678412661219148 - 
        (34228087242956423175962551505383195703556491640153421*I)/
         416920385923593430619380728271014880794641244380048)*r^17*Log[r] + 
      (17151479918574327060793333389293501439459022351096889/
         479577389367639274311920209226596733077841686666848 - 
        (15502227465153332624555458682634094800325468701543559*I)/
         170383510660006127241798393734585869893729976063806)*r^18*Log[r] + 
      (19484366369936398308575362605848255838804578246579385/
         459913372703031280810502921301243068393140142882132 - 
        (45629084924890759402832057492863701076016988900032307*I)/
         454788576141842850605119616020245448047176504080316)*r^19*Log[r] + 
      (31498482747313117535734416030446699634278432877366103/
         637568484665736192567120346155316714873333465705464 - 
        (38655948412102294545079531668005819545409990128089731*I)/
         350975919880866059821345200634113267920468987287074)*r^20*Log[r] + 
      (52*Log[2]*Log[r])/9 + ((3*I)/2)*Pi*Log[2]*Log[r] + 
      (5*Pi^2*Log[2]*Log[r])/24 + (119*r*Log[2]*Log[r])/32 + 
      ((11*I)/16)*Pi*r*Log[2]*Log[r] - (29407*r^2*Log[2]*Log[r])/6144 + 
      ((1385*I)/1024)*Pi*r^2*Log[2]*Log[r] - (215*Pi^2*r^2*Log[2]*Log[r])/
       768 - (3902567*r^3*Log[2]*Log[r])/147456 + ((33529*I)/12288)*Pi*r^3*
       Log[2]*Log[r] - (391*Pi^2*r^3*Log[2]*Log[r])/512 - 
      (15*Log[2]^2*Log[r])/2 - ((3*I)/2)*Pi*Log[2]^2*Log[r] - 
      (89*r*Log[2]^2*Log[r])/32 - (I/8)*Pi*r*Log[2]^2*Log[r] - 
      (863*r^2*Log[2]^2*Log[r])/1024 + ((103*I)/128)*Pi*r^2*Log[2]^2*Log[r] - 
      (25471*r^3*Log[2]^2*Log[r])/12288 + ((65*I)/64)*Pi*r^3*Log[2]^2*
       Log[r] + (15*Log[2]^3*Log[r])/4 - (r*Log[2]^3*Log[r])/4 - 
      (187*r^2*Log[2]^3*Log[r])/48 - (1957*r^3*Log[2]^3*Log[r])/384 + 
      Log[r]^2/4 - (Pi^2*Log[r]^2)/48 + (63*r*Log[r]^2)/128 + 
      ((49*I)/128)*Pi*r*Log[r]^2 - (13*Pi^2*r*Log[r]^2)/192 + 
      (3913*r^2*Log[r]^2)/4096 + ((1239*I)/2048)*Pi*r^2*Log[r]^2 - 
      (79*Pi^2*r^2*Log[r]^2)/1536 + (1588373*r^3*Log[r]^2)/2949120 + 
      ((11225*I)/24576)*Pi*r^3*Log[r]^2 - (1249*Pi^2*r^3*Log[r]^2)/12288 + 
      (898951197819131308513798421870699724582808503584721/
         1418966856194038428986639862184964967168609619122380 + 
        (1012662705807015048752969396848934172443413729508767*I)/
         392489230831661982583156932099955276130038780441998)*r^4*Log[r]^2 + 
      (144773459607370738994639021545019206024150689322941/
         278715890786952387396416538013227005900066102310842 + 
        (470519705082262914758595432692175323503972338068921*I)/
         174577862742111216913778830103853008875169298568904)*r^5*Log[r]^2 + 
      (88723390541024729981026884771777291063332284836842/
         161849193647197370877735667655118652828781588537291 + 
        (1325349561020837876537244277166170420964667147239977*I)/
         521627991974256563451010665874623091144759994964008)*r^6*Log[r]^2 + 
      (278541736708406119378554490249875534312588766939145/
         387530082280080422911973470715603117926606567975464 + 
        (6258401658709845811197032038161289722090916960781725*I)/
         3002968630763879870887963489315804065305433566782828)*r^7*Log[r]^2 + 
      (318981837860076227857866869089808453585708934991737/
         315742772329387567361521832405205664768458750259580 + 
        (282154697814137831045106654424772783376804080638979*I)/
         210924846315420938794627616403923110232854669278486)*r^8*Log[r]^2 + 
      (334094859053686427430020965023785333316064487448683/
         237103331899988177469642631147286395907641298604092 + 
        (109054292079738808750027517565234328207117249218875*I)/
         342273566336332697276418499882020673362422803664068)*r^9*Log[r]^2 + 
      (407093842897512927729869029013627410614985063539181/
         213747642324525375269113439822291012148432012861264 - 
        (88240747358169504703173883802712832694064974643565*I)/
         92302703316919472600019699627308656959117659405067)*r^10*Log[r]^2 + 
      (450988542899243101120711339277345209089560952783625/
         181153699450233329064801480539551810267765032359468 - 
        (741101448107927405472445344449508139398105441457639*I)/
         299777963693015007694821473216632466999763696644050)*r^11*Log[r]^2 + 
      (2025902396188572596146705552051534792093884164638497/
         641240740659829196238524487535620303168785977591244 - 
        (508811500047518792436969606933947516972822292576997*I)/
         120589119777752432243107037550901846436853394625766)*r^12*Log[r]^2 + 
      (1086385027547558974640819827336557178295769010152465/
         277771312022688902024356966144229891985392375804342 - 
        (4554952075843874829018997240786976175381363997034577*I)/
         735846146153915013480665731278069388785520971045400)*r^13*Log[r]^2 + 
      (2774613339933656569246240010083349197324428480562749/
         584997340779835268813063078558337394808488332202042 - 
        (4610687782193620944460671782805427821240711418121005*I)/
         550264325755757764231183098250523295619357360373588)*r^14*Log[r]^2 + 
      (2287103115676700806344216130620470274855891820875289/
         404517325396722989861639431233883332475978280561656 - 
        (5565398220872968293478644976857289243528129969485853*I)/
         516142498805522395402559653562724861848485402944408)*r^15*Log[r]^2 + 
      (985254459952777042466295116274282664169021810105547/
         148307608386268809186683678808365220312476319205132 - 
        (3125131697155267864609609132888698936835571146734595*I)/
         233243070945675945953079535189907418803917746361386)*r^16*Log[r]^2 + 
      (2652783027718717324639562211455247887430122068960249/
         344034290871212300896409033257745773354015347367408 - 
        (10014462744826143354681580578695415010435441017854643*I)/
         617215301311339253604290842343603892124032303672508)*r^17*Log[r]^2 + 
      (6455147733731970378508378265088522108955426323422881/
         728887694228704444014269758948687320262675004869392 - 
        (5584231800582573519317982533213549127460101970082293*I)/
         289916549798489702114973613860351789846675673692164)*r^18*Log[r]^2 + 
      (4035055384077936468283865067655321119021417605418311/
         400333406764669600619909650400093570880114534626280 - 
        (4298729736246683417964755737600053901615793141941335*I)/
         190997365646659395722541813100596651847079713163656)*r^19*Log[r]^2 + 
      (5157994241322723681528959812421992904004275049745107/
         453252926358682252718322458379799774029948352880792 - 
        (5250664430122878581900749584700458377123031225858953*I)/
         202256114386913918439439080874747395049015378882022)*r^20*Log[r]^2 + 
      (3*Log[2]*Log[r]^2)/4 + (11*r*Log[2]*Log[r]^2)/32 + 
      (I/16)*Pi*r*Log[2]*Log[r]^2 + (1049*r^2*Log[2]*Log[r]^2)/2048 + 
      ((7*I)/64)*Pi*r^2*Log[2]*Log[r]^2 + (43249*r^3*Log[2]*Log[r]^2)/24576 + 
      ((375*I)/1024)*Pi*r^3*Log[2]*Log[r]^2 - (3*Log[2]^2*Log[r]^2)/4 - 
      (r*Log[2]^2*Log[r]^2)/16 + (235*r^2*Log[2]^2*Log[r]^2)/256 + 
      (625*r^3*Log[2]^2*Log[r]^2)/1024 + (49*r*Log[r]^3)/384 + 
      (481*r^2*Log[r]^3)/2048 - (I/32)*Pi*r^2*Log[r]^3 + 
      (10613*r^3*Log[r]^3)/73728 - ((157*I)/3072)*Pi*r^3*Log[r]^3 + 
      (35134668329770658302807485312663730356920808463540/
         136951366136850933923681881610479307680200848097131 - 
        (29578673870671274978789476864169911042013487107042*I)/
         106141087010186605812562261274655803153129244446737)*r^4*Log[r]^3 + 
      (46435227449278158602269370424342101452527264566545/
         175564218805459550619588384676019109070482468873078 - 
        (40849046678328106931617296089840968497629557429419*I)/
         89030649601795036440225143987207469021793444799902)*r^5*Log[r]^3 + 
      (42514827954220916855859769432440114378609199085487/
         172564518374630383370771441694979562899446523159076 - 
        (165420483541154941165661513614344068985304275016763*I)/
         235860507188373692186400825993650538038506472499404)*r^6*Log[r]^3 + 
      (41851147576227460536183709021846761413967747665633/
         212138508469262261343250972589855652244378245564658 - 
        (67864445685945258497125874739175508657717043061747*I)/
         67856979143989786912686177792890137463224264567599)*r^7*Log[r]^3 + 
      (57594759714872344187504540468790230357478882787801/
         489252333542276853784711271254982970121103578651488 - 
        (97462311865971569365824373377038248529153062896556*I)/
         72195468533721928896892141395219458863457473803351)*r^8*Log[r]^3 + 
      (6054226105334924638630322474890344663697747951033/
         660693507720522324816057832665289582650429086151552 - 
        (57301305000612474309277121601669926469451321747216*I)/
         32785431339757389362515585248035765034955956851917)*r^9*Log[r]^3 - 
      (41850658962325137144976532488321664712699029556941/
         330477161375311743821555305120609149684307802921796 + 
        (1080332787353323819296252806618012854324443880507809*I)/
         492884901958558303291721509364034745170350953661336)*r^10*Log[r]^3 - 
      (82489965592078941335083440800270541543394030090517/
         286238727275678110031393157082247438591683576201868 + 
        (225879183502778772502031564366813557177315935239587*I)/
         84231611895423783307310057678760390163626178922317)*r^11*Log[r]^3 - 
      (146022015174370154952022629282318886708818035166415/
         307848398633179724109222273290911052351467999251888 + 
        (1316416921848147206188485667984996531018930415302891*I)/
         409192412673738410301480383584855722974397459407872)*r^12*Log[r]^3 - 
      (149930028595121327873452060858062042255915755598353/
         219119493387261665199650002363703805064572185709144 + 
        (1746692534392722580070482359251571879980736141492343*I)/
         459835330660973031022322328929153028698616638705832)*r^13*Log[r]^3 - 
      (177725895670688731963001966070725384427049551481807/
         193742961558364575553517830655727591217067998073360 + 
        (1313032819095847185720579823666402386509267832229337*I)/
         296647649467053750699763487526736736842500382907476)*r^14*Log[r]^3 - 
      (129420963325228527840227697724519867751476687359088/
         110314031208694122715912961522275425224350402846449 + 
        (5323164707766218882600686352205508287406121499270709*I)/
         1043624761680796661693687171942245402155845989635412)*r^15*
       Log[r]^3 - (679969867966456459767989800260089753775433352995415/
         468426384012996635890424551466883146623951761610136 + 
        (465802315993926800693438949275520682039171960828675*I)/
         80005832083850151366851048009335147296439893241204)*r^16*Log[r]^3 - 
      (112795857965308404536466152030856290030082624077721/
         64368251494759868023270602121415393791821573557717 + 
        (36834549728288515577532110207008329129499536409018*I)/
         5588698860372879370680014238268776770099049831323)*r^17*Log[r]^3 - 
      (340477260267935716145536757257991504822396868704227/
         164059079258254685922447497410857467777445215383734 + 
        (1528942848108554561557158718424425464361331410213537*I)/
         206410794746172506119862121162631244730206188176682)*r^18*Log[r]^3 - 
      (1015289526872800494976327151899051807210674366321975/
         419459429885543140894226699345408265839155653685508 + 
        (773651119058135565416573518205069701573332225857837*I)/
         93532659536992155660718642086373812416210902948440)*r^19*Log[r]^3 - 
      (516847740174670382134634205045658767004901045504425/
         185401826366789907421383279145891100244909257541064 + 
        (2557814107077014661448842109708516469755449684056039*I)/
         278520309866241000189464845403631858094824692910850)*r^20*Log[r]^3 + 
      (r*Log[2]*Log[r]^3)/48 - (5*r^2*Log[2]*Log[r]^3)/192 + 
      (121*r^3*Log[2]*Log[r]^3)/1024 - (r^2*Log[r]^4)/128 - 
      (335*r^3*Log[r]^4)/24576 - (1129*r^4*Log[r]^4)/49152 - 
      (29503*r^5*Log[r]^4)/786432 - (45089*r^6*Log[r]^4)/786432 - 
      (4112791*r^7*Log[r]^4)/50331648 - (11085827*r^8*Log[r]^4)/100663296 - 
      (152773863*r^9*Log[r]^4)/1073741824 - (143380027*r^10*Log[r]^4)/
       805306368 - (22407127841*r^11*Log[r]^4)/103079215104 - 
      (53661885791*r^12*Log[r]^4)/206158430208 - 
      (1012078894219*r^13*Log[r]^4)/3298534883328 - 
      (588811116839*r^14*Log[r]^4)/1649267441664 - 
      (57827989689285*r^15*Log[r]^4)/140737488355328 - 
      (395609896594639*r^16*Log[r]^4)/844424930131968 - 
      (28634908263649657*r^17*Log[r]^4)/54043195528445952 - 
      (16077395200171019*r^18*Log[r]^4)/27021597764222976 - 
      (1148149239428863271*r^19*Log[r]^4)/1729382256910270464 - 
      (2547860553743050213*r^20*Log[r]^4)/3458764513820540928 + 
      ((159*I)/64)*Pi*Zeta[3] + ((11*I)/4)*Pi*r*Zeta[3] + 
      ((2753*I)/512)*Pi*r^2*Zeta[3] + ((9103*I)/512)*Pi*r^3*Zeta[3] + 
      (159*Log[r]*Zeta[3])/64 + (11*r*Log[r]*Zeta[3])/4 + 
      (2753*r^2*Log[r]*Zeta[3])/512 + (9307*r^3*Log[r]*Zeta[3])/512) + 
    BF*lbl*nh*Tf*(-290735411413575002157262670212288722316658394027917/
       330008923865557995279135730639540429019286423806800 - 
      (1560227627165950512127595596855650290252355030867595*r)/
       499725073605573587995890401867158378184946767570068 + 
      ((19*I)/12)*Pi*r + (I/48)*Pi^3*r + 
      (3210488194538572083581494682550217884045396449246279*r^2)/
       1741590309199561849312610862653638205977952123905052 + 
      ((1589*I)/384)*Pi*r^2 - ((73*I)/768)*Pi^3*r^2 + 
      (890231925299339988867337930986668196171419228811581*r^3)/
       387602250845435402087484475104777788195490610854704 + 
      ((216085*I)/110592)*Pi*r^3 + ((323*I)/1024)*Pi^3*r^3 + 
      (102426449212111230807773711196727273229272414553487/
         54876105927104489918791896009991270710694855426975 - 
        (29717287655877877126817922998587823677827999603137*I)/
         128502704730804278549437430878953124026309809467847)*r^4 + 
      (286369070645809779868124105967243993532019948732959/
         199800216727574407707597156316950772172692332756310 + 
        (45188751277609086207495051624011251613303165318419*I)/
         275676341417997868595686543099760762257116819876948)*r^5 + 
      (327547854209082635940518943935881956752174740081473/
         277134085078515419487502734443867690809204033441832 + 
        (55304379160631653840948902824491060673126365525517*I)/
         447845992032252274273132829541285925001900410571748)*r^6 + 
      (255460768611344607872129482926131218690879162935181/
         245948764781805658707289087211442514086792729386982 + 
        (47060987631338700493182216169075804867193446648803*I)/
         472172758280317219742570147889174274840345312787036)*r^7 + 
      (482035377809673470556012054508459923367728010789187/
         511481679987024385546740709301373570710260425349066 + 
        (40053852270633844246292354406775644828281211745015*I)/
         488980507668979821886822254951333895762737384192644)*r^8 + 
      (455295953439553966335118491100506350773466077284827/
         520243390806384639938735859938937300755438014407756 + 
        (16000002186334940261481749290650154141630602059397*I)/
         226426308418596519156490322777306235801603204797960)*r^9 + 
      (511986131929823242757728256956025212661178943844187/
         620016035254109587106018910572635978125407587984064 + 
        (8974007544589838813767943675998293717270434591018*I)/
         142391395102689860605308774745870764712563652951697)*r^10 + 
      (44379533546696171818276976718022620395590204751912/
         56309996564457854285280184667942350761720165117791 + 
        (6631004794636296897274360542333551843919445834091*I)/
         115169990329037954403054060782978047754504636155118)*r^11 + 
      (259429323363419871250527601640542365489104616022591/
         342007784234045579217237045421770499146142992660232 + 
        (19652021811445770734445145277768412420049337761925*I)/
         367462155852578331469271367884973279904714496827896)*r^12 + 
      (188035501205856119113475675599133825080093405204163/
         255938088368040199528430029450206468402885562264534 + 
        (25364978558773380683343100698537910124631114830635*I)/
         504632375324643743605515972851290578215340746003284)*r^13 + 
      (148953419743431416372998325265908700468304745659801/
         208316358317165546588731812915612302988383216648042 + 
        (11930614894382800625932114879798006442778242840055*I)/
         250394262163786926006685918800443459950578303011176)*r^14 + 
      (223394187952090930014862250359355698775270954721793/
         319799147159001730692303018623279309679840159209456 + 
        (9463570816250742316801909933462651653858758142493*I)/
         208186842928258351825295066994910949288673090976626)*r^15 + 
      (199182833648638946007850442199171585112296753257151/
         290989669496772308250736327155517945624661064512866 + 
        (3233771827454782248014497998058058837496859243803*I)/
         74198449100087878104888691845493771623551601483091)*r^16 + 
      (268531923027778762896282854139347964311989796737813/
         399372592250218651927685734867461269065110677060560 + 
        (1919582770362296675399878651225028802624657109610*I)/
         45758839226005494349698792136478250814402791640497)*r^17 + 
      (124427982967738483518067951390429042196972023808963/
         188010815418856847940360562586711714706634402621292 + 
        (66285543600235908260355579258365878326676702537331*I)/
         1636386313173992624156863742997889454436281788637752)*r^18 + 
      (103012761645955677674495580453892732527044284169261/
         157873988771075968830872186886132301445463860241706 + 
        (12099502473515567397661279364159438946773803164361*I)/
         308522446291841450257725269949734607277995584056860)*r^19 + 
      (78504098115556927386761363025876835557612935697687/
         121858051056491517905204965536209255982623051118242 + 
        (20157033312854431350325622202937393987555040717179*I)/
         529701543889651429539518976865708295442295694806736)*r^20 - 
      (13*I)*Pi*r*Log[2] - (I/2)*Pi^3*r*Log[2] - ((4403*I)/128)*Pi*r^2*
       Log[2] - ((73*I)/96)*Pi^3*r^2*Log[2] - ((252685*I)/4608)*Pi*r^3*
       Log[2] - ((245*I)/192)*Pi^3*r^3*Log[2] - ((161*I)/24)*Pi*r*Log[2]^2 - 
      ((3061*I)/192)*Pi*r^2*Log[2]^2 - ((2027*I)/128)*Pi*r^3*Log[2]^2 + 
      ((43*I)/16)*Pi*r^2*Log[2]^3 + ((235*I)/96)*Pi*r^3*Log[2]^3 + 
      (19*r*Log[r])/12 + (I/12)*Pi*r*Log[r] + (Pi^2*r*Log[r])/48 + 
      (1589*r^2*Log[r])/384 - ((221*I)/192)*Pi*r^2*Log[r] - 
      (11*Pi^2*r^2*Log[r])/256 - ((5*I)/32)*Pi^3*r^2*Log[r] + 
      (216085*r^3*Log[r])/110592 + ((787*I)/6144)*Pi*r^3*Log[r] + 
      (5729*Pi^2*r^3*Log[r])/9216 - ((13*I)/64)*Pi^3*r^3*Log[r] + 
      (588789821346551908202121548047178173483222699100201/
         359693498298707097371270242536847834925978432090260 + 
        (60806759595302209062016881365204177277954935712098*I)/
         71516877182660172794468150143312913503705925637039)*r^4*Log[r] + 
      (148121470547415276145280727820874554905211134657871/
         61733709853302709237379894881986041454132706922474 + 
        (27677204231545032060412164798772259746530746110611*I)/
         46695405022260809922097079843872529061403544657176)*r^5*Log[r] + 
      (1230919626091682839329479530522878855757389931250729/
         397323580190212180236545884559112188676822685416172 + 
        (1514621391047718162530844026086970950225286625398837*I)/
         2359157191337161236844933228188346299632198607972468)*r^6*Log[r] + 
      (1568159603515563368342771200620518717293498484651597/
         415138300280131578034564278582228377161527976112016 + 
        (159031523201830302662093715665834998640339689709213*I)/
         230428430863568841565981988621932481686151307097004)*r^7*Log[r] + 
      (1029742446047290954234667461344345431810369264303101/
         231814789415842283139314707299740091040664316629544 + 
        (211408553797968186166111972898354836682659278029023*I)/
         286013695667416053480321813827113595752994625777268)*r^8*Log[r] + 
      (2346003904262024560619172896658083977679176204926685/
         460575511124342359502056568534436305724810693810544 + 
        (29338408169750142805811505777909968942249919607404*I)/
         37395921949044717227986905439863785250406716799453)*r^9*Log[r] + 
      (1992319802838453332673698659868246748253440605659029/
         347460405743558764270702048863866785312757426120588 + 
        (513867865372309604969558225733900832253857822294113*I)/
         621256914684952368264727915910078465246472294905504)*r^10*Log[r] + 
      (2843394431929139446580389651092805509990375520838109/
         446750677912004788147027295332652182490399358960320 + 
        (128794052871522242253760970495840866195200848436055*I)/
         148457863363142074777164040662135450282096218242558)*r^11*Log[r] + 
      (895886429678515604090248247567216265819088178316001/
         128222998574075230039668154098604363554244452087604 + 
        (471452253839734624453567456979522987940383014787881*I)/
         520238305558426101436449190230888940996408455640396)*r^12*Log[r] + 
      (3698873727849172547874548549724627726618094193832367/
         486565774311317967511005927854401042319916308836304 + 
        (266317145958033299712107038476482161485710441694727*I)/
         282265923541597251337795325232804805392579160803364)*r^13*Log[r] + 
      (2497033626391172261962784617682541286803290959177817/
         304120789548139044227975245031216294795577013960088 + 
        (745625584662441346547350626548046451862999017664275*I)/
         761160790734127838859022057453795651013691618557064)*r^14*Log[r] + 
      (905072241990389125712072979302496908248329525257320/
         102689929034298935224362921406258839309166574258103 + 
        (167117724367124359868204069514851564378266857328813*I)/
         164703224275273266464760687036559796354118141354406)*r^15*Log[r] + 
      (2396107841349248865455364065560268611674054527966389/
         254592884155319565949218096776478590421909239600836 + 
        (357633386858021955047701537739972947525009833132713*I)/
         340985713590270671198084997457271659315497011674956)*r^16*Log[r] + 
      (4131964496656577844230106252403559418361934272834057/
         412997473921640203990348423496274802309918673582920 + 
        (342215314689099697164089729098769552240288091193465*I)/
         316231662870897906975046329138196706705413765538488)*r^17*Log[r] + 
      (1700224199295649557391606968150030620479557447663001/
         160490324436415117169633765116309903943553560273860 + 
        (58071593914279936543808285608393255771647416112996*I)/
         52093210820290303543644063474127174606339372832827)*r^18*Log[r] + 
      (4434302486419271255188305554610617842433455694801879/
         396655001297570979925759687799542777219657980360464 + 
        (140724810129370045946295752417348033925656368285025*I)/
         122724765697190322444943277602672021129405684544021)*r^19*Log[r] + 
      (4093600189866756578983510936434004339235062752510719/
         348064164424211572390953161235248208966368338750476 + 
        (2307791266218915190452963275340356951833209724990381*I)/
         1959182975273319260647627566405915912281526624286708)*r^20*Log[r] - 
      13*r*Log[2]*Log[r] - (I/12)*Pi*r*Log[2]*Log[r] - 
      (Pi^2*r*Log[2]*Log[r])/2 - (4403*r^2*Log[2]*Log[r])/128 + 
      ((899*I)/192)*Pi*r^2*Log[2]*Log[r] - (31*Pi^2*r^2*Log[2]*Log[r])/32 - 
      (252685*r^3*Log[2]*Log[r])/4608 + ((157*I)/32)*Pi*r^3*Log[2]*Log[r] - 
      (305*Pi^2*r^3*Log[2]*Log[r])/192 - (161*r*Log[2]^2*Log[r])/24 - 
      (3061*r^2*Log[2]^2*Log[r])/192 - ((9*I)/4)*Pi*r^2*Log[2]^2*Log[r] - 
      (2027*r^3*Log[2]^2*Log[r])/128 - ((85*I)/32)*Pi*r^3*Log[2]^2*Log[r] + 
      (43*r^2*Log[2]^3*Log[r])/16 + (235*r^3*Log[2]^3*Log[r])/96 + 
      (r*Log[r]^2)/24 - (221*r^2*Log[r]^2)/384 - ((5*I)/64)*Pi*r^2*Log[r]^2 - 
      (25*Pi^2*r^2*Log[r]^2)/192 + (787*r^3*Log[r]^2)/12288 - 
      ((1411*I)/3072)*Pi*r^3*Log[r]^2 - (59*Pi^2*r^3*Log[r]^2)/384 - 
      (449864171990264816336457567757449133712527080557695/
         1148865626380847078796232645054116336200742544456292 + 
        (62051315927066698886562192698291127321025194210778*I)/
         75976316620040306307402594829432728047907227468757)*r^4*Log[r]^2 - 
      (33516704150379762450342858515893922315315835993154/
         71143798817460836800923876646818178757366100969415 + 
        (110519980692037139682413507487895419156313719452687*I)/
         98617110904977581639840017420243692511802706560697)*r^5*Log[r]^2 - 
      (1192690261660186453123241041479970247850537792349265/
         2365376720813357279263961535887376431104113776139816 + 
        (438181098271210986089933334095129508515609684169431*I)/
         300035409903260584000449306406440790566152380976928)*r^6*Log[r]^2 - 
      (206966767558258516590226114923522776254959851461319/
         385609289922734632449978764827347569167354459860212 + 
        (3219871787366343669780044394122712427466503491399715*I)/
         1800373665455404038145020658294377295174592460472066)*r^7*Log[r]^2 - 
      (326212686366992732341319688556136739048064901944937/
         574741440014628633830066040143466536736676790502952 + 
        (240032428376917805822555454237887148201663847439236*I)/
         113840748805717259788917197177413667616418555878227)*r^8*Log[r]^2 - 
      (147016543882609482108529566369129762950336494819725/
         246091341446063692083564810346301587177602498396392 + 
        (852952116770640754495854413394685702626732267937261*I)/
         352271418408193284275967309251994460326762476793744)*r^9*Log[r]^2 - 
      (500845889358446968111116885820037605663211194093055/
         799896740121742956685349375019256059368996203433712 + 
        (693397609569439387059709220726495344632179788773529*I)/
         254161244401562491807469428072584278412438543300716)*r^10*Log[r]^2 - 
      (131152332967584750226857730179659701838127299261515/
         200598348847301503544212446272601178998536304248058 + 
        (83820944522955299639917995622458765050479832840055*I)/
         27662513175032931843139278938929791724735172147014)*r^11*Log[r]^2 - 
      (77180656647613580322876249682475712070359121640805/
         113424572187105856381887877090196449553389596183788 + 
        (1462337508717682880749872719125615715559264677654725*I)/
         439418798746553321200803106892286049979862251256996)*r^12*Log[r]^2 - 
      (188141349158920196588183925418757946198812769607761/
         266428356463498010209319176354824927900753652461020 + 
        (460075986988715768904117443230361338241159749171029*I)/
         127020914731489263535136063678106201808909675771322)*r^13*Log[r]^2 - 
      (80407769850162433799497729203054029252081882711648/
         109999197275440699384431523536463071922801227607963 + 
        (951073808948617475903967582481497370570175274483901*I)/
         243051059237552659727689619979203862643459097958890)*r^14*Log[r]^2 - 
      (228248444337915195370273623560893484866253993536265/
         302316612209784758087340678957405314625545739176472 + 
        (2429221234422971646691076932683825907438281513168755*I)/
         578207688353543236623269993015430740247513379498416)*r^15*Log[r]^2 - 
      (177771747184761597088851363724006547256072601209463/
         228420973662420524937965747868699202553053828824312 + 
        (1788280406040846424686674290506845911354184100466095*I)/
         398542614115805611223949767602778499761537371092932)*r^16*Log[r]^2 - 
      (244278509011444762988642406288959447531523098570725/
         305027809562235017784725929740795680785391660695388 + 
        (1487928684445625402653060751124279737003367843915137*I)/
         311897267115801709027490550580248987355458353051278)*r^17*Log[r]^2 - 
      (271189303271143887554163183164917397257550578228221/
         329601317238657939886510951981046978362619968208768 + 
        (396247810762483652754528477858135716107857394737017*I)/
         78432679550094161623079333989567100668711890018729)*r^18*Log[r]^2 - 
      (311915003742262632346882894821893745466835927333641/
         369510728830395006253953925290273512551467508688232 + 
        (3364206185253674022293057140092684513892499771533813*I)/
         630977779466853091365481581208274597922849464275820)*r^19*Log[r]^2 - 
      (257431493201019017440090537074197995473410492486177/
         297631975435834394279881388990510316892906947771160 + 
        (183024277724280813268291317843307858823244098728417*I)/
         32626367072612757350470277573669997833177544118686)*r^20*Log[r]^2 - 
      (r*Log[2]*Log[r]^2)/24 + (899*r^2*Log[2]*Log[r]^2)/384 + 
      ((5*I)/16)*Pi*r^2*Log[2]*Log[r]^2 + (157*r^3*Log[2]*Log[r]^2)/64 + 
      ((15*I)/32)*Pi*r^3*Log[2]*Log[r]^2 - (9*r^2*Log[2]^2*Log[r]^2)/8 - 
      (85*r^3*Log[2]^2*Log[r]^2)/64 - (5*r^2*Log[r]^3)/192 + 
      ((5*I)/96)*Pi*r^2*Log[r]^3 - (1411*r^3*Log[r]^3)/9216 + 
      ((5*I)/96)*Pi*r^3*Log[r]^3 - 
      (68423908747925242009242143503384388991844379964089/
         789598375318537081497939932939300901379311371161848 - 
        (66533941678423865885784222855856387189447060553265*I)/
         396707803841899405691294222843239405229121047899748)*r^4*Log[r]^3 - 
      (59060614989318549281808378896668961745975539006375/
         496684454234876118008974113777265208998435989153912 - 
        (98922690923904080912861490935539507106023785338657*I)/
         549609957625871309943884839351950857172331821631436)*r^5*Log[r]^3 - 
      (66257687702846426717976869849785262218395507604393/
         427588755851985169948951538740334597194842040970100 - 
        (10936298797683676952604322126510962549593945521635*I)/
         56657152755117151889935951639884527700682814956801)*r^6*Log[r]^3 - 
      (42983253960826721948473707024879517406846486233519/
         226513708368330005811564794128269860891328665954180 - 
        (14626374003641415538066203261762958005873999748281*I)/
         71067677680185679797085681356494249859429776835886)*r^7*Log[r]^3 - 
      (39797281163671265848315753018841967569957667688303/
         177890336084030544930722228519643297154631453923772 - 
        (10854817331836565976940054541349963792027573619015*I)/
         49766967778593214020577774695101008203028033825164)*r^8*Log[r]^3 - 
      (51987336386293676704510100847193926315113238578611/
         202358499637852675771833981269048080556038903327352 - 
        (58567124712409189690077733972193205222409074401109*I)/
         254744482756303524561236027942930880946166731128304)*r^9*Log[r]^3 - 
      (28429060666269430527628063349833624919498445732135/
         98211111397686901283656045789300867410817970779408 - 
        (20743222524579963725707959927562149863279778193519*I)/
         85996709590975379964707949648056718336206416874578)*r^10*Log[r]^3 - 
      (83701976536694190556435755835658148596987613879319/
         260343011626873595443319374989572853574256468133222 - 
        (76247889088786329626908351145884712342860853415345*I)/
         302495120091887406648128000137073319133192481597336)*r^11*Log[r]^3 - 
      (147084786203095572508856728688594658618206774407401/
         416552642398167535893877288753841087866118012213572 - 
        (22699857606939191186353300401696968047650214988489*I)/
         86473562042687858706904748299777825414099533481495)*r^12*Log[r]^3 - 
      (114689310178781107058286185057739849774112676294567/
         298428116204162318674596493109417447540733601676076 - 
        (37514999986800558846879955432931546491306370855843*I)/
         137631237449581370650625270748515268680257524350004)*r^13*Log[r]^3 - 
      (17473063876117980451921791305082262881756716681633/
         42084627550606958247159841316951899027616796557875 - 
        (121895859454715933743511878966441785965821859923221*I)/
         431785696043900586034384868389363192235452822965232)*r^14*Log[r]^3 - 
      (300838097436163298169217253804209278040352857476757/
         674870981117384145365841255021880706917526606533792 - 
        (163664888156952897396273018995453125802655533541447*I)/
         561021486091881224294792231085345091407752278890028)*r^15*Log[r]^3 - 
      (288803307328193376104456641938076346861064328602263/
         606614010750424386625926604200027268054163426085056 - 
        (92925127943333455343284722092620900630613788091071*I)/
         308861957936585453103904140053370921178444748811821)*r^16*Log[r]^3 - 
      (314352115946678230131220849368836668333054287032449/
         621036275513468211354058627491726864755141203825684 - 
        (509974898792928172296310935423383884203364968529739*I)/
         1646469063770717202670651215936048740939377205544140)*r^17*
       Log[r]^3 - (350428670766051016678894683610123902895739888183491/
         653733793105386721554486900233033927410676605670972 - 
        (152908495054997985050586184723636953011121023291297*I)/
         480280213872635703365050888344752804906503245837396)*r^18*Log[r]^3 - 
      (138215080149459650116846187137044756231505335867379/
         244319436343094797482508703370232778683294724964812 - 
        (146981375609125570843445030639443766985049202330479*I)/
         449778912694287181963170304237441467824321579214620)*r^19*Log[r]^3 - 
      (160065944763635396223167709705333204293387008228037/
         268924324317413680560524716279006065794873668734744 - 
        (145309831013294359548243325445406666163313754262393*I)/
         433771829304932513427094517712174905737937621826604)*r^20*Log[r]^3 + 
      (5*r^2*Log[2]*Log[r]^3)/48 + (5*r^3*Log[2]*Log[r]^3)/32 + 
      (5*r^2*Log[r]^4)/384 + (5*r^3*Log[r]^4)/384 + (41*r^4*Log[r]^4)/3072 + 
      (11*r^5*Log[r]^4)/768 + (755*r^6*Log[r]^4)/49152 + 
      (805*r^7*Log[r]^4)/49152 + (2275*r^8*Log[r]^4)/131072 + 
      (1199*r^9*Log[r]^4)/65536 + (80509*r^10*Log[r]^4)/4194304 + 
      (252395*r^11*Log[r]^4)/12582912 + (2102815*r^12*Log[r]^4)/100663296 + 
      (272935*r^13*Log[r]^4)/12582912 + (36182783*r^14*Log[r]^4)/1610612736 + 
      (37390157*r^15*Log[r]^4)/1610612736 + (308489225*r^16*Log[r]^4)/
       12884901888 + (52931625*r^17*Log[r]^4)/2147483648 + 
      (6964130325*r^18*Log[r]^4)/274877906944 + (7148142285*r^19*Log[r]^4)/
       274877906944 + (58621052545*r^20*Log[r]^4)/2199023255552 + 
      ((195*I)/16)*Pi*r*Zeta[3] + ((931*I)/32)*Pi*r^2*Zeta[3] + 
      ((5237*I)/128)*Pi*r^3*Zeta[3] + (195*r*Log[r]*Zeta[3])/16 + 
      (931*r^2*Log[r]*Zeta[3])/32 + (5237*r^3*Log[r]*Zeta[3])/128), 
   nl^2*Tf^2*((46664272873169014631503451456106075670173616493969*r)/
       (28596237173104955257194475773008348208913066064828*Sqrt[6]) - 
      (((5*I)/9)*Pi*r)/Sqrt[6] - (5*Sqrt[2/3]*r*Log[2])/9 + 
      (Sqrt[2/3]*r*Log[2]^2)/3) + nh*nl*Tf^2*
     ((282945737679576696799702583231639084517016686642321*Sqrt[3/2]*r)/
       260087094160742078804774937651085507895029575396107 - 
      ((5*I)/9)*Sqrt[2/3]*Pi*r - 
      (656600731332723033568909002510196860440050225574*Sqrt[2/3]*r^2)/
       9367554759764654946499732034463017426287445386791 - 
      ((I/2)*Pi*r^2)/Sqrt[6] - 
      (105019654100064280785680138091414513377106257778385*r^3)/
       (80796242669601748717262712040690138378711892165214*Sqrt[6]) + 
      (((7*I)/48)*Pi*r^3)/Sqrt[6] - 
      ((16155422930707556843942835719357576637690793713662/
          38498260353087302381671474162365504890788101708303 + 
         (24112391398797538512075731755111726749444810242869*I)/
          419357635978184820313842552227103687486804200722276)*r^4)/Sqrt[6] - 
      ((3488015419727046919540620047868753675457080073017/
          14880301884887037420408327274065458333825614132054 + 
         (476891892278472498836166603943413538078766219800*I)/
          34222405005696254105579043666116192948891868808417)*r^5)/Sqrt[6] - 
      (20369964881166683578450915013228632334469414101589/
         392336639939329006420926323214327108834832488591382 + 
        (78770786568620607809702789174271138034846736067*I)/
         66320438107348679441215349978410912077389765875190)*Sqrt[3/2]*r^6 - 
      ((8885397627791619293412439506521255965774058232564/
          78386562137884339648938978476309167933903998067859 + 
         (3872495988338462140069492072716620893407568153*I)/
          30553128598796125169617272923840169997927615161012)*r^7)/Sqrt[6] - 
      ((5787053352386618330398103022664506701358512190571/
          66265922073044823177015186020976638757890328676482 - 
         (154861466587551626799598938226131224506129757640*I)/
          131995048765064270409358186591931099409578966146699)*r^8)/Sqrt[6] - 
      ((5263534228625783403123091979700543789650276282449/
          75213432827589648839930393959844091219020020376022 - 
         (138373217762828937735362387359553971647514201503*I)/
          82755562065152117016320886095850818451239170526710)*r^9)/Sqrt[6] - 
      (3663891158715684507420848854400119360629046210263/
         190425121254408531446405959707329972058106640619710 - 
        (144982028748884674290957168918251045849080691361*I)/
         237042181548030651291404788295266751974697467857872)*Sqrt[3/2]*
       r^10 - (1711742830921936614298786114329422583370854138443/
         105498223293941255640402970903331511609428924012993 - 
        (73386396058725286954153007629279302364146009969*I)/
         119127777438763118800956029105357539704398890662100)*Sqrt[3/2]*
       r^11 - (1672302940485234325616813564984516870680743701909/
         120096350570150650218269505101647605871659198573302 - 
        (247836999467827337018948736661958772924701317597*I)/
         414515678920318144100014344529782109179158394580510)*Sqrt[3/2]*
       r^12 - ((20533701639054733489964621447338536665786709525489/
          564655524876758728682833616463422796888882061051126 - 
         (98501019034716030656869685395869393968123467016*I)/
          57600884013984986358245210030618978824844747742923)*r^13)/Sqrt[6] - 
      ((3674165859654848557731070378752751240300294882227/
          114702425715058838679583268029824932638008664054502 - 
         (43588796295080410416889586247297491606761518037*I)/
          26975102774391916436635742411833810483893538389891)*r^14)/Sqrt[6] - 
      (4335576744894354303804597509793847574792188221763/
         456417389438452253463175546576092163086553085923514 - 
        (49338736799676384588707487753778800420801845692*I)/
         97353877449589074091316027499093871936340722301179)*Sqrt[3/2]*r^15 - 
      (1153506710100170252161876327169053652660168789337/
         135340696009923345899811238821797387449256793923008 - 
        (76472602101695023138454898234909937343113704519*I)/
         160649279969451732429061481761721501880594063741208)*Sqrt[3/2]*
       r^16 - (956290862532834914602287087086948305408267980633/
         124138096142834788556611862591686057261965273686585 - 
        (49108896193422458608066791603333907457899124421*I)/
         109865693042407550538696354881840304367308039891124)*Sqrt[3/2]*
       r^17 - ((1168517828497049971394198081587288221087105362531/
          55584650580739281142087231248326715567441874618414 - 
         (1618256593647889262546419777616308025812946312955*I)/
          1284431294285627047910044170583207563083034656867266)*r^18)/
       Sqrt[6] - ((3560551169426412987865016403247478364071204308731/
          185145714401518126723213588452742757229550891119248 - 
         (58947642861250829081946905772503755493842092919*I)/
          49745293152048041679974932086896318268505400117498)*r^19)/Sqrt[6] - 
      (79435165314880845507180789841398747844510042898/
         13478280524465658448825833186008214282907385638639 - 
        (85153883609001264739088057456840581877159266373*I)/
         228902155245134209148573661978095095899090709615186)*Sqrt[3/2]*
       r^20 - (10*Sqrt[2/3]*r*Log[2])/9 - (r^2*Log[2])/Sqrt[6] - 
      (r^3*Log[2])/(8*Sqrt[6]) - ((I/4)*Pi*r^3*Log[2])/Sqrt[6] + 
      (r^4*Log[2])/(18*Sqrt[6]) + ((I/12)*Pi*r^4*Log[2])/Sqrt[6] - 
      ((1466573729500553744568157341123177698593473414790/
          66620658446839952401720130363713933673282638494647 - 
         (7246223591725938367142440991258967093313891294989*I)/
          49206284943884422078384224799041259880538333735905)*r^5*Log[2])/
       Sqrt[6] - (637396820870782857672092704279482960474715781723/
         115574789634845181033162243803572073442309987568555 - 
        (2415407863908646122380813663752989031104630431663*I)/
         49206284943884422078384224799041259880538333735905)*Sqrt[2/3]*r^6*
       Log[2] - ((433649032959738178963693820073201018786023293187/
          67030992460967547848494885802877519118671078805138 - 
         (5022814771016197343637376388904949273228531315503*I)/
          70164988990219485493318262874173525724624450023674)*r^7*Log[2])/
       Sqrt[6] - (474899099971897280994237111730017797319220661959/
         227142200237511406222288720311777601356887124966397 - 
        (4370963044239309538323235707616959212697556094543*I)/
         158301383011597631605178499943800193300342356706435)*Sqrt[2/3]*r^8*
       Log[2] - ((183106326192243130688197219535015006138953804351/
          63390849474876460667985000902959430770865209313358 - 
         (5646665583204790613533743651657213899349572851566*I)/
          127482377600445586238491780541908316322893574116687)*r^9*Log[2])/
       Sqrt[6] - ((293537271404869565085979631114508233987081965591/
          140135356925611014801776247520063947219141564476651 - 
         (4660739846454747807996105871209128932796472829864*I)/
          127482377600445586238491780541908316322893574116687)*r^10*Log[2])/
       Sqrt[6] - (23033532227371911890166479193004216045604951337/
         87665976822381270943391947221588782086640676862315 - 
        (397028046582843141589034389058384894109201844890*I)/
         77224293549785762459161786412288824804156924096721)*Sqrt[6]*r^11*
       Log[2] - (73110468645507273222075251201193136555262334818/
         119678872216155921574531510798025255480696151858167 - 
        (1668527112641420091500148894772933610198325886527*I)/
         125997242156510715384127132055916866812279449564043)*Sqrt[2/3]*r^12*
       Log[2] - (69477214804287363275787952883641660452339865445/
         143295273953574209242830114219925788201646984166799 - 
        (48009807189427738150624504921493583693119772661*I)/
         4163156036096153305521400653126729529191594021661)*Sqrt[2/3]*r^13*
       Log[2] - ((40953270845724322643719881772007925069267193739/
          52172609410588512121853110018316055973392130422537 - 
         (1993855006454057980639001082572298262219099739053*I)/
          98111924957313430172336265458992498091505436730010)*r^14*Log[2])/
       Sqrt[6] - ((31651011976120251478295005771738420408678176478/
          48992863048283381067239365940292343730144332296385 - 
         (3094042164523976684200171275353007255488035022009*I)/
          171089178262384791570043088199425081669106477798062)*r^15*Log[2])/
       Sqrt[6] - ((38632154157193682178614025991116799184024467806/
          71636852601217529542055114519410258127941638672515 - 
         (1232061319345094349344858099026166255829480641465*I)/
          75914580825131900788496725057928824490043560303817)*r^16*Log[2])/
       Sqrt[6] - ((25260958535738586115685782758736128900936834713/
          55433000458022548949007069775469897885279637206980 - 
         (1034566869695736684498181291677966615478844908591*I)/
          70513850863314681553411130054444334357788347736787)*r^17*Log[2])/
       Sqrt[6] - (19268633057151228879023216751955702187881566116/
         99013794643804845915745389638250031195907965375645 - 
        (577876374399040234088852999732992891709099951074*I)/
         86583073181652396289460210134743922967343023879615)*Sqrt[2/3]*r^18*
       Log[2] - ((20134842036746170298351269905782282444545530694/
          60003849645297496107392955061129953877162601981537 - 
         (1054637588089601322476642228778874784962853067105*I)/
          86354142437707319217941829306453103826744688677222)*r^19*Log[2])/
       Sqrt[6] - (16126358732125261890917865964871791414561868222/
         110558837748561408802233764992646191132152380450819 - 
        (384678747970272496025981153836799138484338410976*I)/
         68510035465081663878104112492907979237670543925035)*Sqrt[2/3]*r^20*
       Log[2] + (2*Sqrt[2/3]*r*Log[2]^2)/3 - (r^3*Log[2]^2)/(2*Sqrt[6]) - 
      (r^4*Log[2]^2)/(6*Sqrt[6]) + (5*r^3*Log[r])/(24*Sqrt[6]) + 
      ((I/8)*Pi*r^3*Log[r])/Sqrt[6] - 
      ((65044101020153084633293389361855025618625299468987/
          1411544707528865758711288488039874059633034416135708 - 
         (9991113793857189634898818138643376961824031451243*I)/
          38163243534863796558579474465231911367823839495118)*r^4*Log[r])/
       Sqrt[6] - ((I/24)*Pi*r^4*Log[r])/Sqrt[6] + 
      ((247523603439500802394078487221548992691165790916988107378264839106690\
93078701849133766584869902965/37667796965500991310363397410095878336207611427\
91228742857967137167495308647459714230171029207159218 + 
         (7246223591725938367142440991258967093313891294989*I)/
          98412569887768844156768449598082519761076667471810)*r^5*Log[r])/
       Sqrt[6] + ((3329590531660030689165907466337868935960031543747792335597\
4938913702804826806554905105283579854293/760038669335300518672185970451667434\
6257990721600212466975932317509444489276754674175814941443438430 + 
         (6888005829152900655719618446911313990541562246190853343659004755344\
22800382758489188144152534550307*I)/14032130249670057607600037298302606888220\
665935429516960631872109250009920735164843198817515843533980)*r^6*Log[r])/
       Sqrt[6] + ((4269384631726894419482801271284900996758244262911343560265\
8947156224042040432520088476704650827639/133654423362814532046564364912333185\
01674437588596716967089111903546752973816315033155963666860358132 + 
         (3009299856435946614330765445761658612168446862830375320284736752793\
5756455550175738371541931118312*I)/840753644802946581576483360005170925452486\
711583578690095196878851998843917425484847077619278174413)*r^7*Log[r])/
       Sqrt[6] + ((1017215607921571626090210560614316136640819032299888069259\
37648309423836745619778053165214899812207/41279587569992267080835184261002300\
819278906628714829394971020725922145426302430809520140157069088288 + 
         (1316504623135152955197531930248142144823159027513876083745924359284\
548616966415065483557551777695827*I)/4767931013695542255275517913927915938566\
4685005625534535496518426274915400395943548638518794002504260)*r^8*Log[r])/
       Sqrt[6] + ((3720672596086915480996982241940539582088365661616051253464\
713093534885757177561844358456234542997/1882453675838996665872629032975476939\
798288549184210731109523368655126474436986265350493357272935176 + 
         (7423440829559302958664187360929147400182728604497253659183136984869\
90088140958019360075323299729103*I)/33519175980360940081346289147022309488804\
981280189913840721424553793392273612895525516026917585289900)*r^9*Log[r])/
       Sqrt[6] + ((2684253418134615788290811765822953170412603499724720002329\
8321662481563335923377935589289411344521/164536995535641321039136326315062155\
25239277582044416708528555695404154441326361229662054989943088712 + 
         (1788908510746859641839790456085226741240423266225380221380007173681\
59323559763702210985027365178097*I)/97861849308390125991088296501030764167778\
23859052537256625276999713830857365898682835524496957477236)*r^10*Log[r])/
       Sqrt[6] + ((7467403392012650089883060141220579682584891814947675989177\
558364986841319530821449724267594564749/5424951686994502043332422409568058226\
545515992809214187192635167207313693406630805099094772409014710 + 
         (1191084139748529424767103167175154682327605534670*I)/
          77224293549785762459161786412288824804156924096721)*r^11*Log[r])/
       Sqrt[6] + ((4694920711512890692063045669947202471172211075784190433493\
2934999111734659520397733458240499951267/397256299935069239854112852837325262\
49202382351730803506729971537847657791798167894475813068516967528 + 
         (1668527112641420091500148894772933610198325886527*I)/
          125997242156510715384127132055916866812279449564043)*r^12*Log[r])/
       Sqrt[6] + ((1116564492608840882012803911952644788629610595343284793527\
40715385261351701092639480554458765628911/10849039727663884191597645031080648\
2120644074164590004112432233562526129923601687604749109823990996024 + 
         (5008670624456919163667241027899491451411425345220999888063569217592\
2255870264590985904120375612761*I)/434325371496536941524803576077031206564372\
0823185112267054686622213059485188978376756950154238452760)*r^13*Log[r])/
       Sqrt[6] + ((1698084640995151030005550863125068827875137118852334057978\
891980980436148097499670751023842281741/1872545213738670782760509127986163281\
843877443981244749695102351969656757043666225385052350479264229 + 
         (3833875397324933847714749597785748018418580449144427029516287533946\
4541342343826562792592896662917*I)/377308173423292773563789356314974235707323\
8258710132490280082488149301720834224174162441032078766195)*r^14*Log[r])/
       Sqrt[6] + (12137581264930628357491453743785662402797698371360922122443\
3916473657137634654950960455325713756/300817580830145534124345373995282775839\
463597191836584392247151388113786004776692937152680850867805 + 
        (17711347930614251349002570564732764065324323942974266815528347951638\
401401461608676979413566888305*I)/3917490198565779147445623949786995629918950\
931727894024915948996103852501159574592030054185265015401)*Sqrt[2/3]*r^15*
       Log[r] + ((96198990650007389533614003282275003856845586058542184772309\
79271061149608277640141140689793665813/13283366213058782117697788155481269267\
571556182604683543998002069689313820225823811328658298561302590 + 
         (2510609243667827426832871170822188689748704277178106977682568929346\
2875657661148601188449922154763*I)/309386952347557161604581300708603811095307\
8079879345863643959942185029320860465615370216998733257445)*r^16*Log[r])/
       Sqrt[6] + ((1283483097141396158125605674694187347358183960786872295074\
998221364728964169084437087227645201099/1960427450804872745074601638527398470\
204910955397827607209843727734655124876734435080415391417050840 + 
         (4704409295054806624177036845698704590944874593404126427199668844014\
8597309883854987534789155772573*I)/641284821983610806312089198026241396920915\
7870360237905691602290427324112161617739313027398283852236)*r^17*Log[r])/
       Sqrt[6] + ((2321576266780212358721702580396844207359136981302347224674\
819221330083515749951015827340007286359/3897586590036295396212547633296434277\
667702809392022029737763654347422370695478196302635354305050330 + 
         (1589763980146811752966214620106573647843394262025551264716127717882\
48594960258210571111310246651093*I)/23819394100987666139391658877691439499743\
601168290294088672567104692734101117220732176806714660055670)*r^18*Log[r])/
       Sqrt[6] + ((2754005731278257758862771193530395646438135260681211041427\
130409603580131035060570659916834856495/5053468057982422183151516281711868249\
586639026476282258810110639030869462006073195186644177953803184 + 
         (1054637588089601322476642228778874784962853067105*I)/
          172708284875414638435883658612906207653489377354444)*r^19*Log[r])/
       Sqrt[6] + ((3001235218491411481066233460475872797656268912745085219427\
882123367376851311702306480598274217433/5989227256463264770918766766054150049\
694906037743685547742644659634276135296910550302402615229038171 + 
         (6500169188057744875486398818398949918048640932723480979971333783322\
0709102193117742974505505068607*I)/115765901795355094055910202788294083768622\
24733653240948676062192767837199282423952347502318082209530)*r^20*Log[r])/
       Sqrt[6] + (r^4*Log[2]*Log[r])/(6*Sqrt[6]) + 
      (Sqrt[3/2]*r^5*Log[2]*Log[r])/64 + (r^6*Log[2]*Log[r])/(32*Sqrt[6]) + 
      (35*r^7*Log[2]*Log[r])/(1536*Sqrt[6]) + (3*Sqrt[3/2]*r^8*Log[2]*Log[r])/
       512 + (77*Sqrt[3/2]*r^9*Log[2]*Log[r])/16384 + 
      (143*r^10*Log[2]*Log[r])/(12288*Sqrt[6]) + 
      (429*Sqrt[3/2]*r^11*Log[2]*Log[r])/131072 + (1105*r^12*Log[2]*Log[r])/
       (131072*Sqrt[6]) + (46189*r^13*Log[2]*Log[r])/(6291456*Sqrt[6]) + 
      (2261*Sqrt[3/2]*r^14*Log[2]*Log[r])/1048576 + 
      (96577*r^15*Log[2]*Log[r])/(16777216*Sqrt[6]) + 
      (260015*r^16*Log[2]*Log[r])/(50331648*Sqrt[6]) + 
      (1671525*Sqrt[3/2]*r^17*Log[2]*Log[r])/1073741824 + 
      (190095*Sqrt[3/2]*r^18*Log[2]*Log[r])/134217728 + 
      (33393355*r^19*Log[2]*Log[r])/(8589934592*Sqrt[6]) + 
      (10235115*Sqrt[3/2]*r^20*Log[2]*Log[r])/8589934592) + 
    nh^2*Tf^2*((46664272873169014631503451456106075670173616493969*r)/
       (28596237173104955257194475773008348208913066064828*Sqrt[6]) - 
      (((5*I)/9)*Pi*r)/Sqrt[6] - 
      (656600731332723033568909002510196860440050225574*Sqrt[2/3]*r^2)/
       9367554759764654946499732034463017426287445386791 - 
      ((I/2)*Pi*r^2)/Sqrt[6] - 
      (33253590481117935736604819757148044526003287952478*Sqrt[6]*r^3)/
       119130949302778099831885697569738605803527546786133 + 
      (((7*I)/48)*Pi*r^3)/Sqrt[6] - 
      ((117245366709949145467411680480664220594614102022721/
          151612898242755777745747736678013273603618940605110 - 
         (30906955807125834046193994545531930317304566588943*I)/
          58144939576119665584027631481026837076997171784476)*r^4)/Sqrt[6] - 
      ((9967063957581349591266512656900834059774830663965/
          75820602157238301617141007885215085001450429411058 - 
         (53482681243549464808627436658146882750267467677621*I)/
          116217625118298018338048211312857165191371686336069)*r^5)/Sqrt[6] - 
      ((7776831182741495205796743628368475169744554471617/
          198052846600020292410771446786920797337472330146460 - 
         (25142525653754276659934827088424152823262833490403*I)/
          107079998606979491452369994810932695914446989083640)*r^6)/Sqrt[6] - 
      ((1524949036447978075381962495057013734466483419679/
          83267345671366911265127429624196293885311272880074 - 
         (13250372427741628661469521545083327264478907556043*I)/
          88141835271675316836453333174469913049219335126989)*r^7)/Sqrt[6] - 
      (609469586679080421667938991757140909636565788677/
         177009498785307359596707258501242616469285604445770 - 
        (10083762236234967384398808305665662050939156843019*I)/
         282648259843679767808195683171172299230798470431064)*Sqrt[3/2]*r^8 - 
      ((2722456552885938832017600261907684947475034141109/
          418390087888830123795542061947453249468657527705954 - 
         (6247428637026086032674262777698452149702964886619*I)/
          76908966276292839947667404690993387635537637388650)*r^9)/Sqrt[6] - 
      (463238799634517625809482800709214214391570763463/
         314982695143332362561887462127660198310454488691822 - 
        (1903884086913751019518547271503343756937221879365*I)/
         88719528669168707805059100246367905163799846590976)*Sqrt[3/2]*r^10 - 
      (195868874831795373493670244731491391446403821749/
         186298109288192285472725902236619005592096862421634 - 
        (2772569261453965641528979733449019582758444853123*I)/
         157985148848931916832459069653870579594227345730964)*Sqrt[3/2]*
       r^11 - ((163769311091453459384488646435085786490348130159/
          69780190115238884482871247557849792096386802710546 - 
         (11251177023869450345306458484983302525742272728391*I)/
          255157209330576631154255182031666090363385270149168)*r^12)/
       Sqrt[6] - (1484724639264619749038265934533877475832650195259/
         2471766037381180775612907122411042417980849253523272 - 
        (1080624878016224228957901392162090684865270605097*I)/
         86149823569488511412293269574076718623579866979513)*Sqrt[3/2]*r^13 - 
      (31590492420324663542980593106637472650064132596/
         66782309730813428722391261465426991115663037640253 - 
        (844503625470388562228213232383085759277120426735*I)/
         77704522080989793178009323011686012176973836695017)*Sqrt[3/2]*r^14 - 
      ((257974117381456050762282239604232153677494745831/
          226069256509287394068966102076900863152834800004446 - 
         (1474823275113672603874573325517199593603175709219*I)/
          51558232192118414368779658771453202201753303171051)*r^15)/Sqrt[6] - 
      ((262508220677098329462367328787174844197613224471/
          281118960667086802670520343633963888884150473903600 - 
         (1012736917215227153995112211647767037397615695645*I)/
          39932942495277742135422472099342520029312429272346)*r^16)/Sqrt[6] - 
      (117258294611556065295065917502629501101750440821/
         453552078816675251809540930957896505682968788418415 - 
        (1343210566609195975442080418864720182776488445854*I)/
         177621839584980900655210404453536965205398975544771)*Sqrt[3/2]*
       r^17 - ((77243275370288108042606426375268636480112571767/
          118377053804355047449074242021035724946168922382968 - 
         (1539604250795639354909765246299176336032810374872*I)/
          75282284542681474413270040591535304623178003992179)*r^18)/Sqrt[6] - 
      (25510006281082047394095713809509774929915464193/
         137858622879531632720607651773469309491146897392176 - 
        (929248922838840457743332483948530624954715456037*I)/
         150202920111741383381457107426909505868785783287258)*Sqrt[3/2]*
       r^19 - ((25398322769849188500376820623184714091528463827/
          53252815277839368740304090720672892954807404182584 - 
         (384558577613459476305245778946843680204916765435*I)/
          22697138026677374396440982554961586839085323361904)*r^20)/Sqrt[6] - 
      (5*Sqrt[2/3]*r*Log[2])/9 - (r^2*Log[2])/Sqrt[6] - 
      (r^3*Log[2])/(8*Sqrt[6]) - ((I/4)*Pi*r^3*Log[2])/Sqrt[6] + 
      (r^4*Log[2])/(18*Sqrt[6]) + ((I/12)*Pi*r^4*Log[2])/Sqrt[6] - 
      ((1466573729500553744568157341123177698593473414790/
          66620658446839952401720130363713933673282638494647 - 
         (7246223591725938367142440991258967093313891294989*I)/
          49206284943884422078384224799041259880538333735905)*r^5*Log[2])/
       Sqrt[6] - (637396820870782857672092704279482960474715781723/
         115574789634845181033162243803572073442309987568555 - 
        (2415407863908646122380813663752989031104630431663*I)/
         49206284943884422078384224799041259880538333735905)*Sqrt[2/3]*r^6*
       Log[2] - ((433649032959738178963693820073201018786023293187/
          67030992460967547848494885802877519118671078805138 - 
         (5022814771016197343637376388904949273228531315503*I)/
          70164988990219485493318262874173525724624450023674)*r^7*Log[2])/
       Sqrt[6] - (474899099971897280994237111730017797319220661959/
         227142200237511406222288720311777601356887124966397 - 
        (4370963044239309538323235707616959212697556094543*I)/
         158301383011597631605178499943800193300342356706435)*Sqrt[2/3]*r^8*
       Log[2] - ((183106326192243130688197219535015006138953804351/
          63390849474876460667985000902959430770865209313358 - 
         (5646665583204790613533743651657213899349572851566*I)/
          127482377600445586238491780541908316322893574116687)*r^9*Log[2])/
       Sqrt[6] - ((293537271404869565085979631114508233987081965591/
          140135356925611014801776247520063947219141564476651 - 
         (4660739846454747807996105871209128932796472829864*I)/
          127482377600445586238491780541908316322893574116687)*r^10*Log[2])/
       Sqrt[6] - (23033532227371911890166479193004216045604951337/
         87665976822381270943391947221588782086640676862315 - 
        (397028046582843141589034389058384894109201844890*I)/
         77224293549785762459161786412288824804156924096721)*Sqrt[6]*r^11*
       Log[2] - (73110468645507273222075251201193136555262334818/
         119678872216155921574531510798025255480696151858167 - 
        (1668527112641420091500148894772933610198325886527*I)/
         125997242156510715384127132055916866812279449564043)*Sqrt[2/3]*r^12*
       Log[2] - (69477214804287363275787952883641660452339865445/
         143295273953574209242830114219925788201646984166799 - 
        (48009807189427738150624504921493583693119772661*I)/
         4163156036096153305521400653126729529191594021661)*Sqrt[2/3]*r^13*
       Log[2] - ((40953270845724322643719881772007925069267193739/
          52172609410588512121853110018316055973392130422537 - 
         (1993855006454057980639001082572298262219099739053*I)/
          98111924957313430172336265458992498091505436730010)*r^14*Log[2])/
       Sqrt[6] - ((31651011976120251478295005771738420408678176478/
          48992863048283381067239365940292343730144332296385 - 
         (3094042164523976684200171275353007255488035022009*I)/
          171089178262384791570043088199425081669106477798062)*r^15*Log[2])/
       Sqrt[6] - ((38632154157193682178614025991116799184024467806/
          71636852601217529542055114519410258127941638672515 - 
         (1232061319345094349344858099026166255829480641465*I)/
          75914580825131900788496725057928824490043560303817)*r^16*Log[2])/
       Sqrt[6] - ((25260958535738586115685782758736128900936834713/
          55433000458022548949007069775469897885279637206980 - 
         (1034566869695736684498181291677966615478844908591*I)/
          70513850863314681553411130054444334357788347736787)*r^17*Log[2])/
       Sqrt[6] - (19268633057151228879023216751955702187881566116/
         99013794643804845915745389638250031195907965375645 - 
        (577876374399040234088852999732992891709099951074*I)/
         86583073181652396289460210134743922967343023879615)*Sqrt[2/3]*r^18*
       Log[2] - ((20134842036746170298351269905782282444545530694/
          60003849645297496107392955061129953877162601981537 - 
         (1054637588089601322476642228778874784962853067105*I)/
          86354142437707319217941829306453103826744688677222)*r^19*Log[2])/
       Sqrt[6] - (16126358732125261890917865964871791414561868222/
         110558837748561408802233764992646191132152380450819 - 
        (384678747970272496025981153836799138484338410976*I)/
         68510035465081663878104112492907979237670543925035)*Sqrt[2/3]*r^20*
       Log[2] + (Sqrt[2/3]*r*Log[2]^2)/3 - (r^3*Log[2]^2)/(2*Sqrt[6]) - 
      (r^4*Log[2]^2)/(6*Sqrt[6]) + (5*r^3*Log[r])/(24*Sqrt[6]) + 
      ((I/8)*Pi*r^3*Log[r])/Sqrt[6] + 
      ((314421190093220692227065062367466519022794431981603/
          2223316224846306980688600833602945852875083360727996 + 
         (9991113793857189634898818138643376961824031451243*I)/
          38163243534863796558579474465231911367823839495118)*r^4*Log[r])/
       Sqrt[6] - ((I/24)*Pi*r^4*Log[r])/Sqrt[6] + 
      ((5371992258265138188738458056606078516336127081284765/
          34109777124782055629680706746221534040720710909259264 - 
         (7246223591725938367142440991258967093313891294989*I)/
          98412569887768844156768449598082519761076667471810)*r^5*Log[r])/
       Sqrt[6] + ((7123513683468874625995679991211679929233175006798321/
          88761438439561099033468603241143352403694070452650240 - 
         (2415407863908646122380813663752989031104630431663*I)/
          49206284943884422078384224799041259880538333735905)*r^6*Log[r])/
       Sqrt[6] + ((1753273467731397896102830320109238679216663393781753/
          34319868140015384498429381531073289788759592348230656 - 
         (5022814771016197343637376388904949273228531315503*I)/
          140329977980438970986636525748347051449248900047348)*r^7*Log[r])/
       Sqrt[6] + ((294361010232994225548247985585084289112680048108581297/
          8140776456512408799006827735974109232630834558795668480 - 
         (4370963044239309538323235707616959212697556094543*I)/
          158301383011597631605178499943800193300342356706435)*r^8*Log[r])/
       Sqrt[6] + ((1134189920743193293313248297698332751339308787029243669/
          41543827111855037263370650191763492549994223575602298880 - 
         (2823332791602395306766871825828606949674786425783*I)/
          127482377600445586238491780541908316322893574116687)*r^9*Log[r])/
       Sqrt[6] + ((37387777911118826588812220951176310301232172252649772907/
          1735759132029123415083300341762758149696242036643400187904 - 
         (2330369923227373903998052935604564466398236414932*I)/
          127482377600445586238491780541908316322893574116687)*r^10*Log[r])/
       Sqrt[6] + ((11290869667419392132492330006813481225911709770401829261/
          643471075187536844925167081148772751356969340671051694080 - 
         (1191084139748529424767103167175154682327605534670*I)/
          77224293549785762459161786412288824804156924096721)*r^11*Log[r])/
       Sqrt[6] + ((181967986193439346016020828484545779715215275194815599483/
          12423746918179863250472659393188462898801718364952102699008 - 
         (1668527112641420091500148894772933610198325886527*I)/
          125997242156510715384127132055916866812279449564043)*r^12*Log[r])/
       Sqrt[6] + ((449436000519300726061710833072208544313442571151102109629/
          36061436443474327207442359163585496789439245136724502773760 - 
         (48009807189427738150624504921493583693119772661*I)/
          4163156036096153305521400653126729529191594021661)*r^13*Log[r])/
       Sqrt[6] + ((3370435136413797782053373640120180209591875499615048157407/
          312923731608014725407833891070036242771794183865669139824640 - 
         (1993855006454057980639001082572298262219099739053*I)/
          196223849914626860344672530917984996183010873460020)*r^14*Log[r])/
       Sqrt[6] + ((895090117693328916511970677240001876820348248878501974947/
          94936824192148636394857009782624355576244313609962237460480 - 
         (3094042164523976684200171275353007255488035022009*I)/
          342178356524769583140086176398850163338212955596124)*r^15*Log[r])/
       Sqrt[6] + ((130341982146406957729747532261670391446300903383284005219/
          15624270345460248629474716622559467211967022596235586437120 - 
         (1232061319345094349344858099026166255829480641465*I)/
          151829161650263801576993450115857648980087120607634)*r^16*Log[r])/
       Sqrt[6] + 
      ((322782547890919142395849255291015882549772108259757036229093/
          43331092183717496079111105617234855949851879494607746692546560 - 
         (1034566869695736684498181291677966615478844908591*I)/
          141027701726629363106822260108888668715576695473574)*r^17*Log[r])/
       Sqrt[6] + 
      ((339282634604679349048299905977597401674008035695367978564799/
          50606060171912212083519028775128277404231133157401179958804480 - 
         (577876374399040234088852999732992891709099951074*I)/
          86583073181652396289460210134743922967343023879615)*r^18*Log[r])/
       Sqrt[6] + 
      ((450939713900257610239045201339283308432843796213144045000087/
          74221796695868336439918733192805039820019711714070268714418176 - 
         (1054637588089601322476642228778874784962853067105*I)/
          172708284875414638435883658612906207653489377354444)*r^19*Log[r])/
       Sqrt[6] + 
      ((1599146627616193452771380693977936645272741342151327260970021/
          288706728187615645286794575853341963418228290379888943580577792 - 
         (384678747970272496025981153836799138484338410976*I)/
          68510035465081663878104112492907979237670543925035)*r^20*Log[r])/
       Sqrt[6] + (r^4*Log[2]*Log[r])/(6*Sqrt[6]) + 
      (Sqrt[3/2]*r^5*Log[2]*Log[r])/64 + (r^6*Log[2]*Log[r])/(32*Sqrt[6]) + 
      (35*r^7*Log[2]*Log[r])/(1536*Sqrt[6]) + (3*Sqrt[3/2]*r^8*Log[2]*Log[r])/
       512 + (77*Sqrt[3/2]*r^9*Log[2]*Log[r])/16384 + 
      (143*r^10*Log[2]*Log[r])/(12288*Sqrt[6]) + 
      (429*Sqrt[3/2]*r^11*Log[2]*Log[r])/131072 + (1105*r^12*Log[2]*Log[r])/
       (131072*Sqrt[6]) + (46189*r^13*Log[2]*Log[r])/(6291456*Sqrt[6]) + 
      (2261*Sqrt[3/2]*r^14*Log[2]*Log[r])/1048576 + 
      (96577*r^15*Log[2]*Log[r])/(16777216*Sqrt[6]) + 
      (260015*r^16*Log[2]*Log[r])/(50331648*Sqrt[6]) + 
      (1671525*Sqrt[3/2]*r^17*Log[2]*Log[r])/1073741824 + 
      (190095*Sqrt[3/2]*r^18*Log[2]*Log[r])/134217728 + 
      (33393355*r^19*Log[2]*Log[r])/(8589934592*Sqrt[6]) + 
      (10235115*Sqrt[3/2]*r^20*Log[2]*Log[r])/8589934592 - 
      (Sqrt[3/2]*r^5*Log[r]^2)/128 - (r^6*Log[r]^2)/(64*Sqrt[6]) - 
      (35*r^7*Log[r]^2)/(3072*Sqrt[6]) - (3*Sqrt[3/2]*r^8*Log[r]^2)/1024 - 
      (77*Sqrt[3/2]*r^9*Log[r]^2)/32768 - (143*r^10*Log[r]^2)/
       (24576*Sqrt[6]) - (429*Sqrt[3/2]*r^11*Log[r]^2)/262144 - 
      (1105*r^12*Log[r]^2)/(262144*Sqrt[6]) - (46189*r^13*Log[r]^2)/
       (12582912*Sqrt[6]) - (2261*Sqrt[3/2]*r^14*Log[r]^2)/2097152 - 
      (96577*r^15*Log[r]^2)/(33554432*Sqrt[6]) - (260015*r^16*Log[r]^2)/
       (100663296*Sqrt[6]) - (1671525*Sqrt[3/2]*r^17*Log[r]^2)/2147483648 - 
      (190095*Sqrt[3/2]*r^18*Log[r]^2)/268435456 - (33393355*r^19*Log[r]^2)/
       (17179869184*Sqrt[6]) - (10235115*Sqrt[3/2]*r^20*Log[r]^2)/
       17179869184) + nl*Tf^2*
     ((-501892130553765738125398255197810188159376929583473*Sqrt[6])/
       123873783957881748053334966120325255527914814158581 + 
      ((8*I)/3)*Sqrt[2/3]*Pi - 
      (2397845160850028143472649960395470857923329988221009*r)/
       (156619703913187109034389644499254046579321803398375*Sqrt[6]) + 
      (((31*I)/24)*Pi*r)/Sqrt[6] - (I/3)*Sqrt[2/3]*Pi^3*r - 
      (140654791558847415168018421475614892898314011962747*Sqrt[3/2]*r^2)/
       64488115155699143684272346568963970629021704485891 + 
      (((247*I)/128)*Pi*r^2)/Sqrt[6] - (((49*I)/48)*Pi^3*r^2)/Sqrt[6] - 
      (55734153174795036928538078053899745115072882692071*Sqrt[3/2]*r^3)/
       35944359527150639540847305330714544324499578501244 + 
      (((943*I)/768)*Pi*r^3)/Sqrt[6] - (((41*I)/32)*Pi^3*r^3)/Sqrt[6] - 
      ((11098994528387422846056304868189401890524695141217/
          2902530325788143566090955325089936043405048134404 - 
         (184022909672705675758480215650256328673331263467344*I)/
          79624180786775775127604050963658109646080032018437)*r^4)/Sqrt[6] - 
      (110154816807016843105843492338269503596990423138050/
         101830924963219294006177831305895983808669316254483 - 
        (22093076052942629942312231484260461057596625049849*I)/
         30438871444024390358006502620329607980166218183646)*Sqrt[3/2]*r^5 - 
      (47197567336457774806561675206015244384110759794929/
         49617538879282423005186582338414594760864631235426 - 
        (38258721983883369785225588158097357995632594286377*I)/
         55735937808136037016074612565693014597012604965917)*Sqrt[3/2]*r^6 - 
      (41722277643803085994881500326853577830695088790521/
         48760176687866775671943604963968280989160492405147 - 
        (39819264474593863225760391472207208825051030431613*I)/
         61010157353254414571327351991162016607042143185071)*Sqrt[3/2]*r^7 - 
      (30402461318175932856224774511657076060440939974444/
         25899696389736576452776821651197974075859811884513 - 
        (99538335118086227071425143430068121466127550545826*I)/
         106414787887349643686523788040578248462533101795467)*Sqrt[2/3]*r^8 - 
      ((126232291894654329483934346290742160348430890697883/
          58069598646455346505083260131509687829333452161663 - 
         (187057418774720778138630806417354600720768768691321*I)/
          104205153873670064962686089449079767930647236045440)*r^9)/Sqrt[6] - 
      (61306322400160579601756641869376089403751926210623/
         90510440042788684263322355126667861894141434121565 - 
        (30888246781523159581571650389678523383201189742973*I)/
         53599251163810710123319718834829948372252180537640)*Sqrt[3/2]*r^10 - 
      (80777636252266290628915989668431989718102742445969/
         126623690105670702372273681541872055090064059325704 - 
        (114171368438659047362788605911521834801627479076977*I)/
         205058149252564564470404849926408851477172122628834)*Sqrt[3/2]*
       r^11 - ((65000476924029445595354255215833043367295708819629/
          35843733595667141652335996749782453921294109773604 - 
         (52387833594031257503770920969800696775563296174499*I)/
          32374287870666820529882293229143333297476132913492)*r^12)/Sqrt[6] - 
      (44844496001664269104893936995634461062663281430225/
         77902655268895859319147934802791078963932336948419 - 
        (38050157145137569049068291309224013722327069082017*I)/
         72643368594097448951276371954620841155696654274198)*Sqrt[3/2]*r^13 - 
      ((68239140015212826601724321859084229965310752700617/
          41320727359112470975892283332552528333425777429940 - 
         (171973874854817674599402507363212840033290375998353*I)/
          112470787908586049335602778507337268015544179839376)*r^14)/
       Sqrt[6] - (105274816774392410327274790812597346249420074126079/
         199277074365758809124410982281835849799055595909620 - 
        (23397503252367775418954213864034257057099616952041*I)/
         47092136983571844576017868219958788806624700602420)*Sqrt[3/2]*r^15 - 
      ((70652010137235770878005326501788213045261887779299/
          46312408900038882174369521684910150778078837464223 - 
         (55259478612664612320934033973889580290152826749675*I)/
          37971589966113189956105111804880901376253168816747)*r^16)/Sqrt[6] - 
      ((164295321790796807367889203228821176664530041809229/
          111588592646895451290738305656509383377236996607346 - 
         (46137075833707240087911421130717090613574287705008*I)/
          32425620329134352242963919470670699430019627632389)*r^17)/Sqrt[6] - 
      ((120705418376342179902885516652060295120138089168359/
          84751496133204918577755372816827773440840557833966 - 
         (31614130518210773766357044734888179036773421736883*I)/
          22696735531378539755474837291358025367411194714285)*r^18)/Sqrt[6] - 
      ((38364934251824460204593328424569901697666844718337/
          27790982073473209889319217756614576397459223670364 - 
         (121837352203302142393812187754772792994594320902997*I)/
          89252478719454168387518291904715338146016630931559)*r^19)/Sqrt[6] - 
      (42646905045183907004216572401027415211867931425726/
         95444021908188234703821436560379655474852399249215 - 
        (15967261963658157796603824780798962412222880813661*I)/
         35769345638234137767598994434809542487194811958408)*Sqrt[3/2]*r^20 - 
      ((13*I)*Pi*Log[2])/Sqrt[6] + Sqrt[2/3]*r*Log[2] + 
      (((299*I)/24)*Pi*r*Log[2])/Sqrt[6] - (5*Pi^2*r*Log[2])/(3*Sqrt[6]) + 
      (251*r^2*Log[2])/(16*Sqrt[6]) + (((2921*I)/192)*Pi*r^2*Log[2])/
       Sqrt[6] - (31*Pi^2*r^2*Log[2])/(12*Sqrt[6]) + 
      (1873*r^3*Log[2])/(96*Sqrt[6]) + ((3343*I)/512)*Sqrt[3/2]*Pi*r^3*
       Log[2] - (13*Pi^2*r^3*Log[2])/(4*Sqrt[6]) + (1708807*r^4*Log[2])/
       (73728*Sqrt[6]) - (((92441*I)/6144)*Pi*r^4*Log[2])/Sqrt[6] - 
      (365*Pi^2*r^4*Log[2])/(96*Sqrt[6]) - 
      (6514385401531835168136401127414910009499300183750/
         139362194966828922112721501975287922096827693600957 - 
        (46920007509160944254541108830556034732261691103716*I)/
         45964415704405240073505977841665966329814087567761)*Sqrt[2/3]*r^5*
       Log[2] - (1373736356646912639325021890491019866411648360087/
         41452468728839336658115910365857574870703382520533 - 
        (33078387371366562750842585157937383047030057293183*I)/
         36866301967525829533655640918492180700425565896773)*Sqrt[2/3]*r^6*
       Log[2] - (918106739362311163594911198299570996196627320560/
         37117286719657629281204038441403901640802392861503 - 
        (68531970686322364903970983722909745483555010726626*I)/
         84886377930199098145222223259025342555888427450615)*Sqrt[2/3]*r^7*
       Log[2] - (1061683686840036851608144833946145932593446258746/
         55096553747109516214627814849814442732886983598899 - 
        (46937890279732274982771277974600307648902256190874*I)/
         63534103764062216395272952816104661946920065639227)*Sqrt[2/3]*r^8*
       Log[2] - (887507726129233669784809237790777439913723644544/
         57245231391698802298732060790793363675489096356721 - 
        (38901399585805813300480023813649067742887645999946*I)/
         56831506892063871102522287917037152105044947002087)*Sqrt[2/3]*r^9*
       Log[2] - (260758956211046754716925360474277435258359953588/
         20379968800356196097702223636525274162861793563759 - 
        (58829494914356537090900273856224053385911640905284*I)/
         91881975946895087546254938474612442550433697748677)*Sqrt[2/3]*r^10*
       Log[2] - (313425347267176561270388951767092488866595442728/
         87252396451249510978421415357424255844506874692459 - 
        (15968016448043006749478002104603202325535591707706*I)/
         79391058079053952250282739869483979921894857199043)*Sqrt[6]*r^11*
       Log[2] - ((417952043769582245706383788763845859977470679820/
          22644258607977619564100178399771350409743525311087 - 
         (43294537112948422987643389784044220192434353331623*I)/
          37840135800625775093042055885818705278965474253324)*r^12*Log[2])/
       Sqrt[6] - ((306218692816267961052614483299313015059031883905/
          19107874376716614455081025324018344952975388674289 - 
         (28950583556739791528379647222527566375820635327936*I)/
          26557146587227104293182957084145131148058693686021)*r^13*Log[2])/
       Sqrt[6] - (322872520355276963169974743164737451502416267070/
         45871932122565385035399671139304615146396887645707 - 
        (9774398267080483997767042763373563663280550113078*I)/
         18743813010193755120732780640721442748611554102855)*Sqrt[2/3]*r^14*
       Log[2] - (187230104450281755151519839049788023138943999373/
         29984520172129387487080639842808914742413441955377 - 
        (39392187597976960451143496756218947239689732125978*I)/
         78682157927711273869262338854489961657418541755107)*Sqrt[2/3]*r^15*
       Log[2] - (797264043101766419721030638296902952598158228004/
         142699768549236068810613747041485954066708689640049 - 
        (59522612799965762347534336644350308177867270052550*I)/
         123466175057458731228370583585870154840883497039103)*Sqrt[2/3]*r^16*
       Log[2] - (503991165860454004750036953689224877978669413009/
         150110216712656272427733784034095045933029852313475 - 
        (61200391959844180310633963792256261782419852259096*I)/
         197236442571052504001669356663432009311962814225893)*Sqrt[3/2]*r^17*
       Log[2] - (73100902222281460425726823198172236950445751129/
         15997930360783927065699952733741518455795449027899 - 
        (41575099146622119753096367113520549965233563023904*I)/
         92314166211334171547479178426646981686128374878155)*Sqrt[2/3]*r^18*
       Log[2] - ((121365594796736824592636465227689777098077104190/
          14552888802190089453133697712596664225689093353341 - 
         (16954642048942995251514056708123874364541403756039*I)/
          19414294194401154789080796421211119890861171492799)*r^19*Log[2])/
       Sqrt[6] - ((2490044106001985028621510111073336664954144247332/
          325518274536625865554135972145648070225804534928555 - 
         (28577941393331050455714141086484023284285797671843*I)/
          33691769863193931435201446412138118422623815408500)*r^20*Log[2])/
       Sqrt[6] - 14*Sqrt[2/3]*Log[2]^2 + (43*r*Log[2]^2)/(2*Sqrt[6]) - 
      ((I/4)*Pi*r*Log[2]^2)/Sqrt[6] + (433*r^2*Log[2]^2)/(16*Sqrt[6]) - 
      (((17*I)/16)*Pi*r^2*Log[2]^2)/Sqrt[6] + (4345*r^3*Log[2]^2)/
       (128*Sqrt[6]) - (I/2)*Sqrt[3/2]*Pi*r^3*Log[2]^2 + 
      (40391*r^4*Log[2]^2)/(1024*Sqrt[6]) + (((365*I)/16)*Pi*r^4*Log[2]^2)/
       Sqrt[6] - (11*r*Log[2]^3)/Sqrt[6] - (73*r^2*Log[2]^3)/(4*Sqrt[6]) - 
      (31*Sqrt[3/2]*r^3*Log[2]^3)/4 - (875*r^4*Log[2]^3)/(32*Sqrt[6]) + 
      (8*Sqrt[2/3]*Log[r])/3 + (I*Pi*Log[r])/Sqrt[6] - 
      (101*r*Log[r])/(24*Sqrt[6]) + (((7*I)/8)*Pi*r*Log[r])/Sqrt[6] + 
      (Sqrt[2/3]*Pi^2*r*Log[r])/3 - (1637*r^2*Log[r])/(128*Sqrt[6]) + 
      (((55*I)/64)*Pi*r^2*Log[r])/Sqrt[6] + (49*Pi^2*r^2*Log[r])/
       (48*Sqrt[6]) - (4435*r^3*Log[r])/(256*Sqrt[6]) + 
      ((73*I)/256)*Sqrt[3/2]*Pi*r^3*Log[r] + (41*Pi^2*r^3*Log[r])/
       (32*Sqrt[6]) - 
      ((311832441870410507201021986476081696627656772333741120701/
          28519184370951367913205010540080948960483958195316637696 - 
         (70275772444789546605960481056484027831898834074651*I)/
          33808538881134240153257350020541279217334071334685)*r^4*Log[r])/
       Sqrt[6] + (((92441*I)/12288)*Pi*r^4*Log[r])/Sqrt[6] + 
      (365*Pi^2*r^4*Log[r])/(192*Sqrt[6]) + 
      ((815203039075736835194479773528161473161603947681665415174926847264014\
5057508032453702239197473568093/118215651480998564095022636031896538625985936\
05177758217999078863825968761403130951649820103178589426 + 
         (4331478178729291749753244351808833731218842977416815068494483153559\
227329889529142732111892146850488*I)/5727473433411279633145526310362418744366\
146487388996765279577930480588204475212872370924774404324207)*r^5*Log[r])/
       Sqrt[6] + ((1552350045513407067565891335800560486821976093403756264919\
523056586460149291771555393876874591917759/2365848852391981420315501671531674\
696252799600042381269340719680380890183856063223602660542614975575 + 
         (3797811852398189262082363391009926328576667849761315131596626903044\
993231773159562364698440590282093*I)/5628902812053424491137303239952733179161\
208754952603176286877385096790151937072562398742808524216877)*r^6*Log[r])/
       Sqrt[6] + (81691392810380915564930225615265141899001482210724600871226\
8367049939692738793057181145405318330021/261175907948740314932608235559846182\
2764285323110781058819357383251183827983373954310756884376560135 + 
        (63697628272383644584615110548447229793490457572699499618212446471999\
40533451497145184010863294450683*I)/20693637279884001797564109191278724323664\
924212075261822826426798436312092205551453934249362312277685)*Sqrt[2/3]*r^7*
       Log[r] + (193336651914242890069469950287060683762894551686774741685318\
1804549318270988283915765213668055919801/646155996557282978049128408783689940\
5025017687461234066023871177795734639458025816302307136935733775 + 
        (11789646985167067205104477935284238132949258014968094362447027011666\
38703891362021813832961731788024*I)/41289083518935564710061649203325841276747\
92282450736134826667782192942042939834510940188548345669265)*Sqrt[2/3]*r^8*
       Log[r] + ((31686328481342725106565612522774679953579418999361638757585\
0621672175339625844758835471456334046778/551588380640609213646383723696737547\
561357354006194988933002261802777198469436569297845091634851855 + 
         (1581843350592053741868598686868952118935289171899028286206596021328\
794034685929656940410170774326519*I)/2949356917324136345786772305722692129209\
517778466147916548533856761691764764418161682628689779550796)*r^9*Log[r])/
       Sqrt[6] + ((4393967695314302900045224840046123173521333200828360323904\
488259203053685205580707999796525335074/7941619341274452693609351519358426983\
811513751615713207500905467513262897176369547605170522994295 + 
         (4085341129265210697607656124846763161958906455533405118624567693503\
856629380755328240800829515780815*I)/8034465717950926436264191487877194971685\
234177207167783955508646760048995239143372130253834875879187)*r^10*Log[r])/
       Sqrt[6] + ((3356799444840160344815587766364663979216776210498449418127\
631788412475435562611580358970276291878703/6280325770017857688290139971879880\
808323038480962387274804381216378965335520525363701719919386451271 + 
         (8122590036787090291903552414257990419359613058783686754818521517662\
94364698006468519424315037474406*I)/16725971757036085046751517259779074024768\
01264796366883337540110269622168008217273173243820153848367)*r^11*Log[r])/
       Sqrt[6] + ((1438997026052256806840294695600941276143478286613109387894\
8678004281805389390718000210229300590728/277948669104942951788449905819560979\
28148315747907892982627359043686377012192585865819017725818313 + 
         (2925104632254676284448173361668921248308438672381843623534238035591\
872004439227124891370178149085423*I)/6269861227668726029516005708843348997823\
537232082267782924569369088732622273404906639099299725691176)*r^12*Log[r])/
       Sqrt[6] + ((1253016298484226056169592081164692638626585133316762669751\
183289495608564729466297482109409218752685/2492827986493102845136153755249155\
826676984338947371755779420144028560175077822413908948529433635846 + 
         (8755065216028506746796904514536301325200996616769455565780977624494\
11685323523195157303852084197028*I)/19441282379799752808696808762678468983604\
50135283936000454781805674288785042183897748590058652904111)*r^13*Log[r])/
       Sqrt[6] + (12847670004946794329282340904167268105623993368937064607770\
83556315717047536286903897827738484210089/52544588509193755801901629943933061\
25001176956044330151387001214441583098982353689902575414262571885 + 
        (77196958004267891308326020421804149964657837940526127301094918395990\
4737386593235856407566395556814*I)/353780314621071235567584572844417520933897\
2967784428415605772092962071206998968348318116438354675295)*Sqrt[2/3]*r^14*
       Log[r] + ((11474736780829371587179384657546352351406464371998452758202\
2051247037113971117878972932264206798684/240751488634470408047701922845059096\
148625018669903866580486203477993576463898406644557842347386433 + 
         (4919077754318166022968231951715237057704121021657608996991999483969\
593726574055682681713315400420687*I)/1159285529297602759125867082018674320857\
3197800108423975020807033156988995320416159973903261135386693)*r^15*Log[r])/
       Sqrt[6] + ((1614288086620570297416136398567984704527829324634254675277\
540502795159420417518918453861774590996537/3469495486138433152027557590334427\
868444667756516504335324068356416026759052544173376269595970711549 + 
         (2058591511231296153517383814758278885506391075087956475221632414922\
239466210598533948221785067037254*I)/4975787188945828950424059963343162484024\
690172400157958099392599597780518378566698066769657556237389)*r^16*Log[r])/
       Sqrt[6] + (48356182303137875972880830962853332433386893615438844157676\
18942075479302621467547416952031214489437/31893498486466195543192384352278346\
308616914615956392677947376101764904474207229584740469135975883850 + 
        (13872623505271504842627269484128311027283847214555740289643531093297\
20085746861162482833791983518287*I)/10292250232453619605209894161032520150526\
718999834304215991761311416133573458493564757759199791890293)*Sqrt[3/2]*r^17*
       Log[r] + ((65722242699230578344968911765505917568470572487449833333380\
6809432031452127089362331446794346226805/147616887577349866877913322366646684\
6900517873141278104664950320527107965654000102663837957809238893 + 
         (4288377346695985884356777786188605385419691781039907219953463140782\
938489033982350661961429163197857*I)/1082818497909340181898021373264956752690\
4153848938465184355132832868356579280981342917237159165758335)*r^18*Log[r])/
       Sqrt[6] + ((6162401656278041394385320079729471391830891056739553227820\
4295591685389633785992779662618660258274/141246103672947102477062114148687075\
382670673555775363621123462264072809385254941001903644948126613 + 
         (1804791487135623485862647331648849379881352459670255289097562215475\
662298569020527463896180839760979*I)/4644398358881781512649313470412770187138\
258349146812691235868836879248818737608509036011069832699946)*r^19*Log[r])/
       Sqrt[6] + ((1711043348222403702964160820086316331165419455474751713829\
3160321036110619487439651769443108068409229/399804008894697545990312875721481\
08241985518133418190449325917723090939382607115142817783993501778920 + 
         (5421197739634064442983285091324575524664800676681909733850745493937\
915757152831809704638041421215191*I)/1419514277117308240857503507391372974406\
8589371325247348285395634236437255425974837862304036406771000)*r^20*Log[r])/
       Sqrt[6] + (Log[2]*Log[r])/Sqrt[6] - (7*r*Log[2]*Log[r])/(24*Sqrt[6]) - 
      ((I/2)*Pi*r*Log[2]*Log[r])/Sqrt[6] + (131*r^2*Log[2]*Log[r])/
       (192*Sqrt[6]) - (((5*I)/8)*Pi*r^2*Log[2]*Log[r])/Sqrt[6] + 
      (297*Sqrt[3/2]*r^3*Log[2]*Log[r])/512 - (I/4)*Sqrt[3/2]*Pi*r^3*Log[2]*
       Log[r] - (106807*r^4*Log[2]*Log[r])/(3072*Sqrt[6]) - 
      (((365*I)/32)*Pi*r^4*Log[2]*Log[r])/Sqrt[6] + 
      (36747403894421970516424389296693080023327715427780*Sqrt[2/3]*r^5*
        Log[2]*Log[r])/113094167042796345892617598782551562989728965295191 + 
      (13281074368700853591911335333539151370726307482923*Sqrt[2/3]*r^6*
        Log[2]*Log[r])/46501646299609937255823672848134303681412915452151 + 
      (4782854417836427694708284972932383198399548887362*Sqrt[6]*r^7*Log[2]*
        Log[r])/55834556601568122933544993359491696322209518142893 + 
      (4465743800080322472306059549403066306633340612957*Sqrt[2/3]*r^8*Log[2]*
        Log[r])/18990089833430090365055530038081074691877216388585 + 
      (21985972228471586893646557358192662191697209200800*Sqrt[2/3]*r^9*
        Log[2]*Log[r])/100906581335954438257593395246946633703734663702941 + 
      (18082367574005394541873800258919629314947437790379*r^10*Log[2]*Log[r])/
       (44361924337907769902363678305062455027850195103878*Sqrt[6]) + 
      (13407426918065755944666974342159261635454161436423*Sqrt[2/3]*r^11*
        Log[2]*Log[r])/69806308954024387695140498730608683543623107821749 + 
      (12735753656924884135418018336219346302531097158639*Sqrt[2/3]*r^12*
        Log[2]*Log[r])/69939754583616018099764742173139160569108185978193 + 
      (1974988051150192453690695013523503601256501451283*Sqrt[6]*r^13*Log[2]*
        Log[r])/34149919483131263971562718428881360843865214196501 + 
      (5045935574502923437315386916586614570844386589740*Sqrt[6]*r^14*Log[2]*
        Log[r])/91197039649488507108882348276840302724613038522751 + 
      (8963597000173220888871018822382996342507210263065*r^15*Log[2]*Log[r])/
       (28123434874841863166327953591810276524239360097363*Sqrt[6]) + 
      (16904788358147979861635305850981071509670244715914*Sqrt[2/3]*r^16*
        Log[2]*Log[r])/110160428853456871387828389425743792174328737834881 + 
      (4968972654126749376296318770741831055884248262755*Sqrt[3/2]*r^17*
        Log[2]*Log[r])/50309434606160490791970314075359510729063382047519 + 
      (11859748552309109132084238106060309307516234690638*Sqrt[2/3]*r^18*
        Log[2]*Log[r])/82729502350678683364030573121088228410747689232871 + 
      (37746630888479608237494755296012478818174112360054*Sqrt[2/3]*r^19*
        Log[2]*Log[r])/271575785175478997312758732569535591633198077878815 + 
      (15249402721277968402511737410976693322950340506634*Sqrt[2/3]*r^20*
        Log[2]*Log[r])/112960234807145458094068961211824453594348718310933 + 
      (7*Sqrt[3/2]*r*Log[2]^2*Log[r])/4 + (43*Sqrt[3/2]*r^2*Log[2]^2*Log[r])/
       16 + (27*Sqrt[3/2]*r^3*Log[2]^2*Log[r])/8 + (2335*r^4*Log[2]^2*Log[r])/
       (64*Sqrt[6]) - Log[r]^2/(2*Sqrt[6]) + (25*r*Log[r]^2)/(16*Sqrt[6]) + 
      (131*Sqrt[3/2]*r^2*Log[r]^2)/128 + (647*Sqrt[3/2]*r^3*Log[r]^2)/512 + 
      (5312845013489738433821767644197059240016394097887628840404992014380426\
755565527869483154074903383022567*r^4*Log[r]^2)/(6611317490895554095866324511\
19803842253790634373238892955294909325726470722803715292016834533175316480*
        Sqrt[6]) + (213964779738593105995871861018505397857132775493991717605\
5043169960679947481021692301606412520372859*Sqrt[2/3]*r^5*Log[r]^2)/364491580\
06804385762469104470060005440781793360599714263148094894273453646720775415920\
720352321138623 + (3173172040953335557165346371232741608087697719826179925484\
38491737181344509658457593975499558546916*Sqrt[2/3]*r^6*Log[r]^2)/58795779848\
89202800139568504060798946334632003063860072181681350302781500316655156084196\
488352132263 + (2292144202555340752309456760200742363996603527153391829517702\
72036676079945604049989954763601251191*r^7*Log[r]^2)/(22649223742463489416748\
11971105046581116901293817601715717008606138351222069104283537435373770443915*
        Sqrt[6]) + (709050587236335247525111573575599730082138155344946278234\
03735797538069185955584855708100628573362*Sqrt[2/3]*r^8*Log[r]^2)/14726123096\
19657322723961662080147865875600347477882686992339930300636298025009835152200\
759654359655 + (1697477501589957578351901349184690470060250885159541463840073\
55220537320154600639063017914822249572*Sqrt[2/3]*r^9*Log[r]^2)/36635762978503\
94966500593918379735807559993339854104963326894144366738130302787221046683946\
335291627 + (1650289695422830512960181964798510728688133864306976196068393508\
277417495458894371482959557542717473*r^10*Log[r]^2)/(183516190740467444134034\
68188169431794635962842063642987705826563274156589405873471498426161651989148*
        Sqrt[6]) + (311849446909662261233010445172928972672471316825281854824\
922061112648402362303013575661850818326694*Sqrt[2/3]*r^11*Log[r]^2)/710198115\
63559466807664117100262896385702879840568327079247601045265885143895304296573\
45379978139591 + (22303535670019524982478585747599582967378048096714427118262\
3832439764006888016240621459798297723570*Sqrt[2/3]*r^12*Log[r]^2)/51759376884\
94706024976537392532439262775429704642354024206173456178030991077694530797719\
670894790947 + (4416770053711815088828852081228149142327374161771854453106855\
79905137165705758095904831059420374555*Sqrt[3/2]*r^13*Log[r]^2)/1560796376634\
65236323792838353099329263239677688216976668663032242252030268142989135116033\
07649088277 + (11631363383290282020411964070822965660384847271214597030912167\
2898731750601461475237994899102587245*Sqrt[6]*r^14*Log[r]^2)/8320129508439889\
70049311084090065212792355354252445516810739440467463944523602246719641998143\
9841717 + (404198519080951204432630255887013533195998147705638803213161315739\
20684174922563990447092054880207*r^15*Log[r]^2)/(4865377835486081024978672666\
94672315791891596097134457306040297133469189581705992672134224848596334*
        Sqrt[6]) + (560034616868006198869426120716122266268430222767873271896\
996230891458625387964843511638590469934085*Sqrt[2/3]*r^16*Log[r]^2)/135855662\
57098902152542654801581847191060609783090300549691750331664595777087290864263\
925207318223527 + (7929927107450320496966508824908133907175148537222163537103\
0229624532183110114994592402683138124415*r^17*Log[r]^2)/
       (967606650933243599561721861481608473599681913808009968475724732164990\
973089548906073933471290127286*Sqrt[6]) + (2373349670332374426043922240750447\
473992835332176431509806936719704015132082402519740732256262774959*r^18*
        Log[r]^2)/(2909314701146148432472846148791041406572418017196752667641\
7759753190593564803804135703340181300533136*Sqrt[6]) + 
      (6985823135671527119352194679861034558225221407367599820235218260538555\
2106462952630389265919876646*Sqrt[6]*r^19*Log[r]^2)/5155764236774180191318352\
356092388410775049623414519519268763218096412471967168441922374055018457065 + 
      (1561263666728585331407330356587757890314963725741280484410214994469902\
31439027792999159818763983471*Sqrt[2/3]*r^20*Log[r]^2)/3850323846909569543001\
58196795879039882540018220948515598581169208617762992304787696945444709659435\
1 - (11*r*Log[2]*Log[r]^2)/(4*Sqrt[6]) - (67*r^2*Log[2]*Log[r]^2)/
       (16*Sqrt[6]) - (7*Sqrt[3/2]*r^3*Log[2]*Log[r]^2)/4 - 
      (365*r^4*Log[2]*Log[r]^2)/(32*Sqrt[6])) + 
    CA*nl*Tf*((-45767130203225807611859088091498839597333056758079*Sqrt[6])/
       18814714421838918901475757819164627987025971805595 + 
      (((13*I)/4)*Pi)/Sqrt[6] - (I/3)*Sqrt[2/3]*Pi^3 - 
      (2830888766968334215744575469612243624469697294145823*r)/
       (136726751639419811637126090997739060069087468882332*Sqrt[6]) + 
      (((4021*I)/288)*Pi*r)/Sqrt[6] - (((43*I)/96)*Pi^3*r)/Sqrt[6] - 
      (173948638440555046049262151287288251555134063095759*Sqrt[3/2]*r^2)/
       151428979301774734567213192132640626981195493684500 + 
      (((4339*I)/768)*Pi*r^2)/Sqrt[6] - ((61*I)/256)*Sqrt[3/2]*Pi^3*r^2 - 
      (68285776640487025843366625846426878180960890113583*Sqrt[3/2]*r^3)/
       31859885404069572624900723669655226328906662491750 + 
      (((455341*I)/73728)*Pi*r^3)/Sqrt[6] - (((2345*I)/3072)*Pi^3*r^3)/
       Sqrt[6] - ((293901036461978877550273873447898560128702011510911/
          49740350954656618915833055479397645685562860929268 - 
         (443565841511597906625503550163039030442785461424643*I)/
          96199216070618849804079840464596470178903690392098)*r^4)/Sqrt[6] - 
      ((388435912240019579673399312869278275848543149439873/
          71852379394897603157643621641671865862677405867056 - 
         (524717717658035390611710051029852183160992358922863*I)/
          122938069923927178900408435041507242908696908842141)*r^5)/Sqrt[6] - 
      ((250287491344613403822584738675942295498845794439863/
          50425430986114822467678320770353994029041639893978 - 
         (502237631435162690469490484991110556617958699939375*I)/
          125299005313736716760149904585241663573326060611418)*r^6)/Sqrt[6] - 
      (225210263913091801509791903154481947115828703498917/
         146872786411840021848876160229827687300186951068616 - 
        (394061521572154858197785204989480930641926537754645*I)/
         311494252051531112295780603561470428626819678822514)*Sqrt[3/2]*r^7 - 
      ((138567683622357612213490795012817717937897631982399/
          32231282637477888097381879687927689028312263222573 - 
         (400377082415266842904694398352963851372235849837373*I)/
          110717866295920437538477439054063882949023469842656)*r^8)/Sqrt[6] - 
      (175219051053580121296550564523608851412043086769701/
         129893821331217881708004500719739276328603985695614 - 
        (152599164636709648865930214077561054416967862656245*I)/
         132206796074391934382465617453377234527322064647298)*Sqrt[3/2]*r^9 - 
      ((572440462148680333996782793662201963683694737053503/
          149378047657419937252425281890506892167087549743824 - 
         (125064421596604846506114224434324621970174777584591*I)/
          37565902004820012757826013081981630558116828969690)*r^10)/Sqrt[6] - 
      ((1444952856680443289451765223471922047616501458676241/
          396191136309288492059938516712862675154569904367530 - 
         (37869265547342857162708843451954809218444252199513*I)/
          11791549655833351550617904367073155606909133523341)*r^11)/Sqrt[6] - 
      (86175531427772448544809170692438575211487949610703/
         74167965365417039156726331891705141021415156309885 - 
        (189056319277549183674781982303759753815162342083605*I)/
         182553936817219898088778279686354619238298867750268)*Sqrt[3/2]*
       r^12 - ((310217955259631475104736618750018186807486107196834/
          92784819727334705069137392178306926264753638967139 - 
         (161250610485419374054277139406977733053621793666013*I)/
          53520880488864565322899356907430258932166568601790)*r^13)/Sqrt[6] - 
      ((236142966818235928890614547631709688235403546306675/
          73407881996308224528277474470723725085484284405393 - 
         (1075786480068018219161661364438821634332637079521197*I)/
          367435747551418243452131062473557255114056759705558)*r^14)/
       Sqrt[6] - (174200559712576791547515917804470489245406616369237/
         168396710889474646734339310390750927103153455846250 - 
        (65598963424616625886494782047659862223455772061637*I)/
         69041867781089452251301583641832608506637774685536)*Sqrt[3/2]*r^15 - 
      (241492234318743882565223891459027808737094489609037/
         241416088539758387764930804484043309939587247665203 - 
        (334911223910142761678739255822886385228654906267343*I)/
         361480248660925084250844750214597419789187989144316)*Sqrt[3/2]*
       r^16 - ((262948770884961844018731147518212720553872045709169/
          90426756044924905105287647509500085145569078386544 - 
         (193643873972904498078813154994392857847468242796393*I)/
          71343752942171839597519840567533985830773810575670)*r^17)/Sqrt[6] - 
      ((248015604637271290012232241890744700838824124049157/
          87860794179786915922697723806865179310511301926317 - 
         (119707163357410973988126328333242010392776340214375*I)/
          45106230466603733183664663916858838529974214772316)*r^18)/Sqrt[6] - 
      (110373968332295665299607467527125738618721941802018/
         120638512984502713964109422179926593955995450494879 - 
        (208906695964832436506457650090780286812727211814177*I)/
         241243815247923730329642385621299324097184102719378)*Sqrt[3/2]*
       r^19 - ((1844087857087144189981231027897763047231132199304765/
          689962964787199647752839479243177996973205230590536 - 
         (100889117871625514514235863425095474354256927249042*I)/
          39631751450289306055529928860944886606836311675209)*r^20)/Sqrt[6] + 
      Sqrt[2/3]*Log[2] + (((61*I)/12)*Pi*Log[2])/Sqrt[6] - 
      (2*Sqrt[2/3]*Pi^2*Log[2])/3 + (505*r*Log[2])/(36*Sqrt[6]) + 
      (((151*I)/16)*Pi*r*Log[2])/Sqrt[6] - (7*Pi^2*r*Log[2])/(12*Sqrt[6]) + 
      (109*r^2*Log[2])/(16*Sqrt[6]) + (((9377*I)/1024)*Pi*r^2*Log[2])/
       Sqrt[6] - (55*Pi^2*r^2*Log[2])/(48*Sqrt[6]) + 
      (27179*r^3*Log[2])/(4608*Sqrt[6]) + (((123823*I)/12288)*Pi*r^3*Log[2])/
       Sqrt[6] - (5*Pi^2*r^3*Log[2])/(4*Sqrt[6]) + (223559*r^4*Log[2])/
       (36864*Sqrt[6]) - (((33571*I)/98304)*Pi*r^4*Log[2])/Sqrt[6] - 
      (529*Pi^2*r^4*Log[2])/(384*Sqrt[6]) - 
      (5670429497951495860990521562835250595308244190299/
         135279496249251129612719871604310678644800454382679 - 
        (209774623264176478004178621621253313723470422600224*I)/
         108008315394344635143351201742639227212855805506585)*Sqrt[2/3]*r^5*
       Log[2] - ((3762376399071660085283081951256238629436689885843/
          53942260565845012252166540226529051088790806528573 - 
         (163923545375061226193314884367801829382549330876323*I)/
          45845247664855811390496173785958218985851646857527)*r^6*Log[2])/
       Sqrt[6] - ((7339492418267948784201942872746751688838331743256/
          126888199902701362452973268772651183236026697743237 - 
         (190678217253003678997649759782023418683253573896871*I)/
          57409652677646736183854682033055903373873665509933)*r^7*Log[2])/
       Sqrt[6] - ((4024491259110461931894542811638143402475881334163/
          83280376733632842440359689552400164835041629770292 - 
         (409986922011104121056538711362610056390076159284218*I)/
          131817545600269332993690823043224366816953736594893)*r^8*Log[2])/
       Sqrt[6] - (2337382794928770894522214408310447278343597913758/
         114254137407409786519662098222279753975813653909189 - 
        (113843938654048114658377569524112152985458061662646*I)/
         77636871591421769593186793266256487795039951024151)*Sqrt[2/3]*r^9*
       Log[2] - (7222465910100854932120339639690685543007968633027/
         411495201207040140485378019334702119319153411822441 - 
        (70759056354127136636618274533535409751701276530541*I)/
         50882338283362570575187455255468648682133964884419)*Sqrt[2/3]*r^10*
       Log[2] - ((1057586824540751302371145869371072081978998391029/
          34691695099291847809651836567909526551815919236836 - 
         (100260920302158689310839984095365881230059937177145*I)/
          37828827938533648464122388617460263611849888773707)*r^11*Log[2])/
       Sqrt[6] - (1246336309312108679485984884852682016975840839561/
         93142216075270521525892784110683964137431734294071 - 
        (32303154522486871233482173190443001052069379403533*I)/
         25476427634733756079191188004264874368096936882895)*Sqrt[2/3]*r^12*
       Log[2] - ((580480711521552231253926480927369135046945375187/
          24474461063335665108483513277892861930606686090301 - 
         (1128192081714395469470687428956399471358030064243376*I)/
          463358127915179554450623305282044632765539226807449)*r^13*Log[2])/
       Sqrt[6] - ((1007904965555793413162968851686502152199609362633/
          47550914668768342013846628260048744274107411598973 - 
         (41650089985454152512533754571115247581980560488962*I)/
          17763476718362627450624486738897441387788257044781)*r^14*Log[2])/
       Sqrt[6] - ((682574685405392897291313333183078508206472740577/
          35768673465666940600788959295374369359625489484270 - 
         (129127768891847145587682723157587039343065173382101*I)/
          57041239553070466049504960453138411533041099887466)*r^15*Log[2])/
       Sqrt[6] - (591587313051014237254229057463115685469250580727/
         68419716593433964542765646469791372219434959648429 - 
        (65406257460338241295855349215259089576099201264748*I)/
         59716587017106276117111352523047060804153658674379)*Sqrt[2/3]*r^16*
       Log[2] - ((514215378361235967840978066425303226737282211390/
          32623954916402170300011997977912734987004925694021 - 
         (25483839504747306628144006672811745941047948577645*I)/
          11998364779353556169784908121337616172897175571217)*r^17*Log[2])/
       Sqrt[6] - ((1046641436991586229778480584321371493223874247635/
          72476187779409410903363202558889093261461197307363 - 
         (165485943917629002378319239075025093434832143800961*I)/
          80216184931593709229513012867806387309842447779018)*r^18*Log[2])/
       Sqrt[6] - ((1951179414553212625251353140431545963768369108821/
          146783268075163133693535860636334660063560212587678 - 
         (1401150546580327454926876138927051503752488855051760*I)/
          698141444197193749535973979442046792001786817048067)*r^19*Log[2])/
       Sqrt[6] - ((280226001332327684068718820030933097050766051967/
          22805696887833439900515071766204722016104836520842 - 
         (450746710055147707110777228396912091047588203736308*I)/
          230532724276830127715226144322229963861198102778467)*r^20*Log[2])/
       Sqrt[6] + 2*Sqrt[2/3]*Log[2]^2 - (((35*I)/8)*Pi*Log[2]^2)/Sqrt[6] + 
      (95*r*Log[2]^2)/(6*Sqrt[6]) - ((9*I)/8)*Sqrt[3/2]*Pi*r*Log[2]^2 + 
      (551*r^2*Log[2]^2)/(32*Sqrt[6]) - (((373*I)/64)*Pi*r^2*Log[2]^2)/
       Sqrt[6] + (5099*r^3*Log[2]^2)/(256*Sqrt[6]) - 
      (((1607*I)/256)*Pi*r^3*Log[2]^2)/Sqrt[6] + (561125*r^4*Log[2]^2)/
       (24576*Sqrt[6]) + ((13*I)/16)*Sqrt[3/2]*Pi*r^4*Log[2]^2 - 
      5*Sqrt[2/3]*Log[2]^3 - (11*Sqrt[3/2]*r*Log[2]^3)/4 - 
      (107*r^2*Log[2]^3)/(8*Sqrt[6]) - (165*Sqrt[3/2]*r^3*Log[2]^3)/32 - 
      (93*Sqrt[3/2]*r^4*Log[2]^3)/16 + (3*Sqrt[3/2]*Log[r])/4 + 
      (((43*I)/12)*Pi*Log[r])/Sqrt[6] - (2*Sqrt[2/3]*Pi^2*Log[r])/3 + 
      (667*r*Log[r])/(96*Sqrt[6]) + (((761*I)/192)*Pi*r*Log[r])/Sqrt[6] - 
      (79*Pi^2*r*Log[r])/(96*Sqrt[6]) + (1723*r^2*Log[r])/(768*Sqrt[6]) + 
      (((36199*I)/6144)*Pi*r^2*Log[r])/Sqrt[6] - 
      (149*Sqrt[3/2]*Pi^2*r^2*Log[r])/256 + (79303*r^3*Log[r])/
       (24576*Sqrt[6]) + (((58105*I)/8192)*Pi*r^3*Log[r])/Sqrt[6] - 
      (6025*Pi^2*r^3*Log[r])/(3072*Sqrt[6]) - 
      ((132165708207163197511831190948839903939801385228964879127/
          6043471636487779527010659698550000792583945804264710144 - 
         (917495143777078392647394484270393271354542206079451*I)/
          44697028679969507824569333901251878155556541144294)*r^4*Log[r])/
       Sqrt[6] + (((33571*I)/196608)*Pi*r^4*Log[r])/Sqrt[6] + 
      (529*Pi^2*r^4*Log[r])/(768*Sqrt[6]) - 
      ((352271260770124421890991246486507424658283990927179677065580441400727\
62716591644298721417845810570799/16773161650611353474650300568603497494742030\
85351390992051629647678375672291284984132482079441822893 - 
         (9486662059528251059709388931775519608979983834724618056639364636207\
20763572627925917265872831483345*I)/46760783280481751844467812653378576603693\
199644576963246889364751264447403544905983072876628811908)*r^5*Log[r])/
       Sqrt[6] - ((1163376679701807006170159191476675627802506606062287730926\
08537463412107641061145601862722406231240051/50556418071425927180084301022616\
69287076613205470614435407980886081333111149408001037161877842728502 - 
         (1853870196242678469720171973302148364574284329583992164749906037479\
69449726001424393648237637896093173*I)/84316862340634294316936567419687465769\
66296458158548775167929044918906056291705356620117225330459100)*r^6*Log[r])/
       Sqrt[6] - ((2256122426342575409197456853406341863637732177739068146967\
96560688470435129034187379311664744127328245/90740321530335385691418443924796\
29176925480453718263918981001356318995747565860373463606469239386701 - 
         (2797752134878779105377759763563975689296907072612006954407258873710\
17677378049876106881496965941280697*I)/11876525305341680126325250069390053006\
367933117336247824837907778341912266341339940237785409563973614)*r^7*Log[r])/
       Sqrt[6] - ((3504341010053536495142127530699408312040623920816442813637\
87793557100074701969076478109218689361332069/13179637653866473601346570138868\
251480962362476493275740461550421517826095240813557534367586693317864 - 
         (2392967657941912637946971923286863136293584975675084274229488349738\
83931520778781901262688451188402291*I)/95624006659186599362572055690550668748\
98371704576249445875898805055032899260881694445212524482041510)*r^8*Log[r])/
       Sqrt[6] - ((5743651044597281641675990174091816847745363142492157361914\
04753106052108887227838717841582787763928443/20359958413401368963732556122521\
492315744349840106727323664470632607276972246518636564548429518733262 - 
         (1528779782052460308959361032862695113254724511699902778704073485076\
21154695907108697702219538302019766*I)/57889082757988567760577804549321891409\
83144634434277225165061513572149545836445743631003253350392919)*r^9*Log[r])/
       Sqrt[6] - ((1203992607698804808106061784535103014821960454781460979536\
942578559106188749751496089710920119549591995/4047771253031381173595953249703\
4634856905694369917113586906700621376040251760718227227680440450321589 - 
         (1162661995412134203017646542801895599534067854806782278934265559741\
809296814377442628132617573833191171*I)/4193958326313950012443331403190124236\
4747219310410218917348987042250922033175469018520693963240108890)*r^10*
        Log[r])/Sqrt[6] - ((2214907684597465336314760124095146911611952447753\
96679869486396164092091666934167815716288163277448513/70981693016583073919545\
27211045713778570837011452348073205461065395423001317335324813399590207311480 \
- (57552515795055940647645873644371532374675224998305041379168693980722098896\
689635161193428052020682163*I)/1986258087240157104955011287120490389747131911\
873417523567586669419275914006105910524163546267083006)*r^11*Log[r])/
       Sqrt[6] - ((1155509892680451177229811968785886323656100579339072544947\
4732746291869516889993147943217387087220551/354467324533434438619306005925748\
522909632051836948880603457280813243089604647515903505732609327720 - 
         (6512002079643797633434415596764719658537091242121520333588963050797\
8526306611619972823379429138152883*I)/215803038281999969671569758034776447691\
1304524308043441129601985105347415617076892722281313591061255)*r^12*Log[r])/
       Sqrt[6] - ((2272634110510488317391737389076565138776367183436415362869\
95996879462464138115361499488538677783880723/66967894417131431399428638180848\
51734734225847432769228873051520358828012562358464736001687735707790 - 
         (2577088634440150150379301932890829194116195400895958992859249877715\
747789210965123882528749438515409849*I)/8225756213216639386650985422103157169\
1680455508023323216823822938173950767337245106846950964707606258)*r^13*
        Log[r])/Sqrt[6] - ((1426808789036744820993213674296765096034719375999\
70009084646764159604532780972313579716095719006758759/40507396521909669137880\
45974800855370447976819016869280342773748337016038368344987718589847794081639 \
- (15862686657725790169183804461674389268761166729664816156437794962657170511\
673612697959942480337177491*I)/4889567217204650335253380904927068739170145825\
11511007924288028971199065245249846925206413236394344)*r^14*Log[r])/Sqrt[6] - 
      ((239998341573741499838514141887968164076854404934477669933712832949584\
09136078524318052805968043720861/65815157301245969518890726403453343390597308\
8271500632838901615834552473468743255253193283636211180 - 
         (7223571661963938595897010385835381184007917705341521295013368592060\
38088280199024056962307935488914475*I)/21551919066937089407252303686687750638\
232570442480893468638015507637577887871045327928486821970763308)*r^15*Log[r])/
       Sqrt[6] - ((1312167053782180457164652725435470784817150406795288663831\
31268804114710220463311554299960468800599887/34836072746773461387143766254664\
28093713330510450477317271229842637121533585748968291384085580391858 - 
         (1558320296254963960464150335649817174943161612413247731292113267128\
88755130860401215219588478321507447*I)/45092203716619949436097661251575640100\
03986557291605928906336902583148582449237968117963973192524582)*r^16*Log[r])/
       Sqrt[6] - ((8051807419161454395679515790599036761594282052170565927033\
8579171761132987380742640641629711194342438/207353279813675451556220471398252\
7241772115328514297543952355655382528957317155816512288293765468009 - 
         (5865818832570826799140597076453777365627262801277497785928719057326\
5227189909558614539645831712154255*I)/164912468059525241763997011679494636918\
0420256331765108044364515867899330167922557346825811257067689)*r^17*Log[r])/
       Sqrt[6] - ((6117222767478177036571121058153805502687735193134848653004\
57419301521843907437912241202461060176039797/15307579183612308461635475582647\
371496120830425970494982207277147851623642029727829722621026499735322 - 
         (4171239253629232808776736383504364099682629191362487701348237424730\
84388909239681517036947538694751379*I)/11411821442262242435629077082277067437\
638916250602438194815731919215427871981285082492105000885932828)*r^18*Log[r])/
       Sqrt[6] - ((1301557643173203170692093168909505577738161682122881378570\
818003348467690040905999048670357143942515537/3169753906507806263072895186970\
9462309725354846643112586303897080737554612537606476054082108246496860 - 
         (3731833221272939607083267228872504611159957800306812519302227466845\
334213785552349257092371897385986367*I)/9949260482873940151854728945049985834\
2486919388565466426607867177425881262501439871556582085400813540)*r^19*
        Log[r])/Sqrt[6] - ((1604738689322675522799910035668647337532156625748\
8609056630483176739300531358676459433467391059546297/380874816711210843967454\
346828106044585527601873712655744836612871270316762384853342763004553566680 - 
         (1214704620828386559196583921722799083429793759562158631982028757157\
544834045620870025522747300107470847*I)/3159883092707237144233368193185486209\
5572122889774195115812585638346445972190417825595380148766808650)*r^20*
        Log[r])/Sqrt[6] + (37*Log[2]*Log[r])/(12*Sqrt[6]) + 
      I*Sqrt[3/2]*Pi*Log[2]*Log[r] - (5*r*Log[2]*Log[r])/(16*Sqrt[6]) + 
      (((11*I)/8)*Pi*r*Log[2]*Log[r])/Sqrt[6] + 
      (187*Sqrt[3/2]*r^2*Log[2]*Log[r])/1024 + 
      (((157*I)/64)*Pi*r^2*Log[2]*Log[r])/Sqrt[6] + (1447*r^3*Log[2]*Log[r])/
       (12288*Sqrt[6]) + (((625*I)/256)*Pi*r^3*Log[2]*Log[r])/Sqrt[6] - 
      (1155821*r^4*Log[2]*Log[r])/(98304*Sqrt[6]) + 
      (((295*I)/64)*Pi*r^4*Log[2]*Log[r])/Sqrt[6] + 
      ((139675839916670557612973187894532001167985386300318/
          112965391363594581209979279196771104256336802924019 + 
         (749110695848245652745667710544322603139055588832147*I)/
          37176023828036490893492613268542691725857429627480)*r^5*Log[2]*
        Log[r])/Sqrt[6] + (48602921397607540357181523238024833173372434915435/
         85407346176081003771577427691034632576147266448473 + 
        (224871164559547090635631830649263486596570188080279*I)/
         20591825804774007164814258124050865388276927371469)*Sqrt[2/3]*r^6*
       Log[2]*Log[r] + ((25195428940668358005771029558025730568030127079423/
          23831724281731822582723281276115570539858907994515 + 
         (1281516156095826118635722814670418724473878290416570*I)/
          54742064618635812040842465930348202711290951256869)*r^7*Log[2]*
        Log[r])/Sqrt[6] + 
      ((58075032376747949790887148603001798095345958687823/
          58660066457328033753994999361174933076635099027664 + 
         (571873913678258236090227784883728785022440551745453*I)/
          22984915103843033125413122269527776335443063812509)*r^8*Log[2]*
        Log[r])/Sqrt[6] + 
      ((89859565130396105904829225634034548081743891734781/
          96259212404764155938551509442050220106037968734967 + 
         (2310956105695502573679443561226035292700017757164132*I)/
          87975190642414548571611293698990963513665128149481)*r^9*Log[2]*
        Log[r])/Sqrt[6] + 
      ((15131570937240638988967725243330426690650574557125/
          17091844133289451094249470345460787284784039486558 + 
         (2608033000297125871828064354727779316638405621254916*I)/
          94541426321845634242712969867813550169312287512629)*r^10*Log[2]*
        Log[r])/Sqrt[6] + (39559875464386346476130402777907526947892389044591/
         93783402059397574867059157438642429023518233460379 + 
        (1144961214014006876981545507532731168245443965600202*I)/
         79390900301242676654015178894173414275130630524133)*Sqrt[2/3]*r^11*
       Log[2]*Log[r] + (52059838157147115859979105320435541620413242213843/
         128987100868802123774617940240301850237604441605071 + 
        (2676939012075137117660380198274569879591387224820268*I)/
         178175256585959007171845241273212695361474294035499)*Sqrt[2/3]*r^12*
       Log[2]*Log[r] + (45327743028987469583565474674856698644286658945309/
         116970865044956150183377921463435819029941868328701 + 
        (1030773255889774349048202406595373069245839632589916*I)/
         66061430141246365563474999467505719612535279963497)*Sqrt[2/3]*r^13*
       Log[2]*Log[r] + (28221194224986229149386263377664140819800090290166/
         113437995090777736134449832738910742040571942474117 + 
        (3697001591474128558278402450311994008645607614532231*I)/
         343129877113298326988748533316350086496621603276024)*Sqrt[3/2]*r^14*
       Log[2]*Log[r] + ((34303544078461951089762957659098482535624543601041/
          47605614075344448302395447011934785235414470874494 + 
         (2376148751284836454990792530306954292410848545757768*I)/
          71137487144715449738362837444402062518026223176615)*r^15*Log[2]*
        Log[r])/Sqrt[6] + 
      ((28386449508247611720235090823930014210371656874045/
          40710518309614819315144416445572473491850074266682 + 
         (3629620306545814510091365812035766457022954829197666*I)/
          105366761495972181602493348765306996694054073257703)*r^16*Log[2]*
        Log[r])/Sqrt[6] + 
      ((74714621288598552896051348934154728532125927691195/
          110512822842350256610408000046589020848647163260017 + 
         (3372275273526926070595285233881198553886040774855598*I)/
          95095687937317097454090494261882852020805820207961)*r^17*Log[2]*
        Log[r])/Sqrt[6] + 
      ((54199036115636214334788924050640809855800041529781/
          82535792829512437939192886320255592212919544732253 + 
         (933562183283944414545975095523591381591307791466796*I)/
          25613487620202235763409985114880429389103894831713)*r^18*Log[2]*
        Log[r])/Sqrt[6] + (37801745658881485685588745233238240018809578555717/
         118345117066015056555749393522831078808892321941159 + 
        (2150813248218641769323729329684907824646484083247784*I)/
         114991558688416242184723946221118161591509652520563)*Sqrt[2/3]*r^19*
       Log[2]*Log[r] + ((32925726174320868087165671440773228349218630337219/
          52903603127882544530606153829501504692136648844176 + 
         (2923179970603156136630700867440143170703931818242896*I)/
          76235161260449307672331461814839357570102757098925)*r^20*Log[2]*
        Log[r])/Sqrt[6] + (5*Log[2]^2*Log[r])/(8*Sqrt[6]) + 
      (Sqrt[3/2]*r*Log[2]^2*Log[r])/4 + (55*r^2*Log[2]^2*Log[r])/
       (64*Sqrt[6]) + (373*r^3*Log[2]^2*Log[r])/(256*Sqrt[6]) + 
      (119*Sqrt[3/2]*r^4*Log[2]^2*Log[r])/32 + (43*Log[r]^2)/(24*Sqrt[6]) + 
      (425*r*Log[r]^2)/(384*Sqrt[6]) + (38743*r^2*Log[r]^2)/(12288*Sqrt[6]) + 
      (I/32)*Sqrt[3/2]*Pi*r^2*Log[r]^2 + (176035*r^3*Log[r]^2)/
       (49152*Sqrt[6]) + ((3*I)/64)*Sqrt[3/2]*Pi*r^3*Log[r]^2 + 
      ((213354600929532451191557513895263508912089376660658081514367055466439\
80107497906153856658205906916217771/62062789698911992654959294722656693009376\
75745781791683873942092116312370536048599145855178237159342080 + 
         (1318745643180945400588367854102950838759250458622344259932551148544\
0927235750306994299467283130827729*I)/136026661455812554590376123007440688210\
7963710313531855920699212835502257091138471895274503268696612)*r^4*Log[r]^2)/
       Sqrt[6] - (((373*I)/128)*Pi*r^4*Log[r]^2)/Sqrt[6] + 
      ((114466228131946534663483134738959501840184338681243120323473691080174\
43142247775031918107665840287167/39203890146693149773537049209788111598127929\
15964194400469253888352289737392119746009079660559459572 + 
         (1102074826105697220797443434835883031860717472161417787351474530048\
495944871255022157074973791387603*I)/1773928612162245865509346981559683102387\
625642853566804951300001648095949200081645576448656345905360)*r^5*Log[r]^2)/
       Sqrt[6] + ((2575100695537645104653457750454125136935763602506114950238\
494937540696024832141950268327770390939155/8010155242985040711850785591605673\
48513578364588662227045413314562186845008622391532379548348868766 + 
         (5910523720041788075842409140033108016780698355071066181225657392053\
22936846411358231338308380787087*I)/85339145417311668648293921839531328968286\
9835650239366213510447722561099150023439917773651167221212)*r^6*Log[r]^2)/
       Sqrt[6] + ((2785367589578636983844946208836834007334717691709349483698\
959970940000696619439814004912203069483321/7992661611823118215228510924933985\
08501153721144079212798102206067957955813434903228281408484683490 + 
         (2620489189728705133753832590983762286447150845749112195112112438303\
721682129432267886938242612219767*I)/3461587349567900795421552698163107582250\
535516646325977290661915613217314769077004351284740084275524)*r^7*Log[r]^2)/
       Sqrt[6] + ((4448403336919825666126805157115333819584451986076011038983\
3534156371117509081477138376040114831873775/119090692267819024042628179165448\
61918910402602924808151125003448264494760883271309515982944995045472 + 
         (1828885399656575934399791908663942306727253653042871463368360382560\
361633962182302244965182783395361*I)/2240541070950135210380963419487886025519\
445557128605232777749060803738639094199550000397762107725760)*r^8*Log[r]^2)/
       Sqrt[6] + ((2246920289204063170116882054862838708423727752850406951988\
52844738622685228921889852251560342419165129/56601651418304247497520082736363\
192950985842403649068309725451606541901200270701576457064149549057740 + 
         (4430910722453878799302989670230318435276084931955485498533412095223\
1233515787512128002614827310017901*I)/508459134818302346269068656504607104802\
81949038487666532576075671346393850198257893259886807023493014)*r^9*Log[r]^2)/
       Sqrt[6] + ((1058082611371801229587715550687836310596692963191094590587\
1971558985176606452775323432426949740344793/252476585204631024059764327577142\
5379097991921255759946296011353891273927139782829515987261535400292 + 
         (3132089150776778871644727039523169382061231050569179921033324605564\
5476151953878277422286180176889763*I)/339235148650942189035702286744239335911\
59409676260906924456748594129593319378086747023809315519362654)*r^10*
        Log[r]^2)/Sqrt[6] + ((14465465101204241512908358870978504244175624508\
50548012026045045601464942384919209235404448512207949/32871135909083968037510\
3468607684172488382349649556453810642579482533690143209103702166967819115014 \
+ (83099820078353903023349538599420149770899167907799102437888607421222835759\
21899283190562084784386726*I)/85464134630387693592611031262865408643400270541\
30313897304770960184638187430586885293402456500993667)*r^11*Log[r]^2)/
       Sqrt[6] + ((1412966931934439883334371654218381609032167383787601969932\
2494064683111243529592580996980688145090495/307112970034977179062952005329747\
3122569571544836000752123403835824615958329291233855747346708470137 + 
         (2145966346733155214926276100428192043859699756926205297220093187481\
1473450473949029898706282732892017*I)/210592089698522421589406585953276102276\
52719727403196725955876499820705902307895758765433054313326778)*r^12*
        Log[r]^2)/Sqrt[6] + ((76376789406993817337341551127153417854901577634\
81048932872659866709386214864604252665059909235677143/15936769187351894314846\
21376759159060403016124225429118302604948441235631302781094874362140276700800 \
+ (70745955625103593530996989415923874653343593875240294949291274280710852550\
44971496498093650369276570*I)/66513258315974329840545923687025159738413216471\
88884196510853328660699187367637965133763648512838253)*r^13*Log[r]^2)/
       Sqrt[6] + (29017159055590896203474878282640074941006412811034338046866\
774997769184790081663260960535738266476079/1749179435181210537992617683683609\
3137076813147076840656240242791872139607015171006230935045752441568 + 
        (63772943168431673241635373959324291555655900475582460925808649025895\
03355435246097967726940223293873*I)/17291212330750080430512906401975136129681\
071259288657057517672240812429362311768202951664184834098928)*Sqrt[3/2]*r^14*
       Log[r]^2 + ((505531420425396742881011478856578752695856287796490254940\
27899893605847528820407967687396135307449509/98080256297139968230938759913183\
31173478374020333251311133023615665005742136044739915733886515736660 + 
         (5589600689721138270176319752717337687053279751149973852857889843291\
313858478427962366718772044312554*I)/4870420964717815989843074337964388332874\
984842944030612202161547954157905456193526748774114102710085)*r^15*Log[r]^2)/
       Sqrt[6] + (15979664657229547228978072012192763278134245598161856377249\
002718755156899696948682842886027748028387/9001204584583269117428469876181482\
308192881856186995483080434729569273511545453881387400197494039852 + 
        (22212629574518021605174777712101798405121456161877871016448465471572\
75574336159187232198996912409381*I)/56118966880178321497996813832078508451131\
78784773320721527363277506116520298785188982530923935484190)*Sqrt[3/2]*r^16*
       Log[r]^2 + ((210968199528294805960085384675949024714723108950499877984\
48342976074732289739438963298120463044571791/38413660527115574973465104503608\
35764438006144918617112668315690265148719517584880944072516877653139 + 
         (2221026307680581655199477014887449014892691591727955517175818742325\
0204188938462218609057803737720673*I)/181171812069343021711473616279481060888\
83576117223770657226243730285732527542514607300020687442326234)*r^17*
        Log[r]^2)/Sqrt[6] + ((85333308427435454857920494753931384247112284275\
556916045366886888040258138492721841853360676522741837/1509455866622753582491\
22853363093300136582901959503522330238385725456518015258930796902721520561194\
72 + (55843306250627424021554797954555780802313877984355465704427579301744358\
40895804594974808424443968011*I)/44206738429073418751412736085691808089266368\
93104409523913492432652925329952989959635700552815582796)*r^18*Log[r]^2)/
       Sqrt[6] + ((8713549618907697989615009814464145358076010338381416998186\
7642860546090992508361790335209544691075722/149975626020311699884899840016351\
57197734172005977251421255919329081238639327059264529956544615900943 + 
         (2190701290082674758986400736362300198046902842850727470931418003179\
2644639958722919954995633742263533*I)/168584819231140992530928958178737638156\
85893942728647640840459396007510817342592827329346261672644344)*r^19*
        Log[r]^2)/Sqrt[6] + ((42386453462782643448059536337107868695123740053\
115130933021602499583724721853806791066954011621260651/7108776606337485601356\
25618892144019415170677309281161070459437253771654856566598530358603819908195\
2 + (303183932242478603586407339838825471826795897935409089724639015455658230\
3484323924761387848182060457*I)/227152631738413700165385929800245104236874893\
1519736468501079598494143964589080853700699834377292425)*r^20*Log[r]^2)/
       Sqrt[6] + (Log[2]*Log[r]^2)/(2*Sqrt[6]) + (5*r*Log[2]*Log[r]^2)/
       (16*Sqrt[6]) + (85*r^2*Log[2]*Log[r]^2)/(128*Sqrt[6]) + 
      (329*r^3*Log[2]*Log[r]^2)/(512*Sqrt[6]) + (217*r^4*Log[2]*Log[r]^2)/
       (128*Sqrt[6]) + (821*r^5*Log[2]*Log[r]^2)/(256*Sqrt[6]) + 
      (2373*Sqrt[3/2]*r^6*Log[2]*Log[r]^2)/2048 + 
      (5087*Sqrt[3/2]*r^7*Log[2]*Log[r]^2)/4096 + 
      (10813*Sqrt[3/2]*r^8*Log[2]*Log[r]^2)/8192 + 
      (68497*r^9*Log[2]*Log[r]^2)/(16384*Sqrt[6]) + 
      (2301871*r^10*Log[2]*Log[r]^2)/(524288*Sqrt[6]) + 
      (4813601*r^11*Log[2]*Log[r]^2)/(1048576*Sqrt[6]) + 
      (20058623*r^12*Log[2]*Log[r]^2)/(4194304*Sqrt[6]) + 
      (41663447*r^13*Log[2]*Log[r]^2)/(8388608*Sqrt[6]) + 
      (345233059*r^14*Log[2]*Log[r]^2)/(67108864*Sqrt[6]) + 
      (237839435*Sqrt[3/2]*r^15*Log[2]*Log[r]^2)/134217728 + 
      (1962258915*Sqrt[3/2]*r^16*Log[2]*Log[r]^2)/1073741824 + 
      (4040089035*Sqrt[3/2]*r^17*Log[2]*Log[r]^2)/2147483648 + 
      (66439026245*Sqrt[3/2]*r^18*Log[2]*Log[r]^2)/34359738368 + 
      (136378358435*Sqrt[3/2]*r^19*Log[2]*Log[r]^2)/68719476736 + 
      (559163665445*Sqrt[3/2]*r^20*Log[2]*Log[r]^2)/274877906944 - 
      Log[r]^3/(3*Sqrt[6]) - (r*Log[r]^3)/(6*Sqrt[6]) - 
      (17*r^2*Log[r]^3)/(48*Sqrt[6]) - (37*r^3*Log[r]^3)/(96*Sqrt[6]) - 
      (329*r^4*Log[r]^3)/(768*Sqrt[6]) - (2879*r^5*Log[r]^3)/(6144*Sqrt[6]) - 
      (259*r^6*Log[r]^3)/(512*Sqrt[6]) - (4429*r^7*Log[r]^3)/(8192*Sqrt[6]) - 
      (4697*r^8*Log[r]^3)/(8192*Sqrt[6]) - (950521*r^9*Log[r]^3)/
       (1572864*Sqrt[6]) - (996853*r^10*Log[r]^3)/(1572864*Sqrt[6]) - 
      (1041131*r^11*Log[r]^3)/(1572864*Sqrt[6]) - (17337671*r^12*Log[r]^3)/
       (25165824*Sqrt[6]) - (143932999*r^13*Log[r]^3)/(201326592*Sqrt[6]) - 
      (74490583*r^14*Log[r]^3)/(100663296*Sqrt[6]) - 
      (68383945*Sqrt[3/2]*r^15*Log[r]^3)/268435456 - 
      (563898245*Sqrt[3/2]*r^16*Log[r]^3)/2147483648 - 
      (9283796245*Sqrt[3/2]*r^17*Log[r]^3)/34359738368 - 
      (28614176605*r^18*Log[r]^3)/(34359738368*Sqrt[6]) - 
      (58714305815*r^19*Log[r]^3)/(68719476736*Sqrt[6]) - 
      (481308557345*r^20*Log[r]^3)/(549755813888*Sqrt[6])) + 
    nh*Tf^2*((-115074284505649714798238822374401246228789747479441*Sqrt[6])/
       43893250452206717975080627979942109545726030250391 + 
      ((8*I)/3)*Sqrt[2/3]*Pi - 
      (86579332985048900493639024986334589685157888226731*Sqrt[3/2]*r)/
       171972969554758378333891108672500663644764673273711 - 
      (((65*I)/24)*Pi*r)/Sqrt[6] - ((I/6)*Pi^3*r)/Sqrt[6] - 
      (96430758345784755305649678717690658150865264602991*Sqrt[3/2]*r^2)/
       124282299457192174876145813416051796055464329957613 - 
      (((349*I)/128)*Pi*r^2)/Sqrt[6] - (((13*I)/48)*Pi^3*r^2)/Sqrt[6] - 
      (30572644896982249786511283373875314776084530394323*Sqrt[3/2]*r^3)/
       43130060596507420461141412951538988422068876103312 - 
      (((2885*I)/768)*Pi*r^3)/Sqrt[6] - (((43*I)/128)*Pi^3*r^3)/Sqrt[6] - 
      ((39333793070394358603957175721793645414880756369345/
          23071959734859160846534346112535422049928910601488 - 
         (750884353038101335476098268045924389254351122507075*I)/
          243566104326874174110573195389554052890999566671917)*r^4)/Sqrt[6] - 
      ((42544672929168546628857171090551982468992906420632/
          30268414339106148529149381865597577754800815392391 - 
         (244203014445065435351459990202397768734770595935265*I)/
          81133403287955701207527005208857680794133006563466)*r^5)/Sqrt[6] - 
      (14850863364480059302951811969780546722531897587818/
         37604998220774931762224902103965887702513560661611 - 
        (78841874942163336042943099753606746076301118277429*I)/
         80638798165500730340972131726930155197205015358537)*Sqrt[3/2]*r^6 - 
      (26403917517806952040577350690267652263172566102542/
         77723700440184273314594801359606701830466268847857 - 
        (12956832571747142245372501205079354704423659985547*I)/
         13593644079370559842803996913586791697039571064673)*Sqrt[3/2]*r^7 - 
      ((141635082538963431478503475436670435670811716487745/
          158608764701936001684111589658198517616904365883284 - 
         (97085663923639250931314269878814322110276432096903*I)/
          34777306855807821142660854817138228640429914367479)*r^8)/Sqrt[6] - 
      ((43236094868826799623895163367641501567699203792225/
          54356880580433139115256627482411352200250620736848 - 
         (339341282997594545579258942650972380456422798088657*I)/
          124291870927461813561916288269450513248695375423435)*r^9)/Sqrt[6] - 
      ((58708218619850386816526702794305626251872759070464/
          81691282136420570700935625217266679754680613427673 - 
         (61064546622154898656269769954756983759266656998457*I)/
          22827899530413152841162278698927223503814106236443)*r^10)/Sqrt[6] - 
      ((7464991643966529777181771568986025899506760608715/
          11359080601207387063558075217730893496398678147549 - 
         (28949397121242816569191541933312336499881013603043*I)/
          11025908934906256842249959033510476576050918692099)*r^11)/Sqrt[6] - 
      (10749521146254980915341565853517854741290129242836/
         53124750376658397742572344125751355175268299605817 - 
        (26300018744567598861556029833144120842798604783673*I)/
         30565397580268964448413513711526936919992587422277)*Sqrt[3/2]*r^12 - 
      (22810312435697686782753791708840352007270135289008/
         121029654864458848987211184090645987502537408590137 - 
        (18610014413822490927740602277734258342349887516577*I)/
         21965693648634471154976243224648253408657063371246)*Sqrt[3/2]*r^13 - 
      (14367177249790295628445330770436129173958190899173/
         81279286746243881559221927835654146238983010534902 - 
        (161574291676162045295964698916021549505593964322297*I)/
         193424242894953053706088900849303213913987732964850)*Sqrt[3/2]*
       r^14 - ((79978637893045572188788831879303298710781227160049/
          159882525682124570281441127361652899551260946373629 - 
         (67350410886046755870389242429257731849879301250786*I)/
          27225837623944405033685280456046097336702755364399)*r^15)/Sqrt[6] - 
      (19946767927432626621154336361488349998288543295079/
         126197209057683923265746361663806915457215522693342 - 
        (61667799006968253179531280800555378701228450385146*I)/
         75681296435324927239809814124484223983033568358123)*Sqrt[3/2]*r^16 - 
      (11538083697843316618009983431878682679360083590854/
         76691261981240472156909334255951925097536551490983 - 
        (232324085298554183978661745341342199691728420928711*I)/
         288264099593373064239108886244704965742394133244925)*Sqrt[3/2]*
       r^17 - (8529699883684226375355534928910021258478053155204/
         59352727467794623406073672880983728952053667533279 - 
        (89915109370345354326661268227964418571415372417273*I)/
         112704352543324161055219515491431846135622118821924)*Sqrt[3/2]*
       r^18 - (4756092506748254733913883493563667990642586796998/
         69079054224147063160039771374265407876847164227987 - 
        (20695083665176187576969753890199160600126585475282*I)/
         52372471014010985288727048875913383673569962707641)*Sqrt[6]*r^19 - 
      ((9813853870749145561055785882611812843340237522425/
          24727188750795216011976507762245535476779216408266 - 
         (40436211989508877935726048981829933920435212363632*I)/
          17205772003505438333795655070411570001914894381061)*r^20)/Sqrt[6] - 
      ((13*I)*Pi*Log[2])/Sqrt[6] + Sqrt[2/3]*r*Log[2] + 
      (((383*I)/24)*Pi*r*Log[2])/Sqrt[6] - (5*Pi^2*r*Log[2])/(3*Sqrt[6]) + 
      (251*r^2*Log[2])/(16*Sqrt[6]) + (((2105*I)/192)*Pi*r^2*Log[2])/
       Sqrt[6] - (31*Pi^2*r^2*Log[2])/(12*Sqrt[6]) + 
      (1873*r^3*Log[2])/(96*Sqrt[6]) + ((2239*I)/512)*Sqrt[3/2]*Pi*r^3*
       Log[2] - (13*Pi^2*r^3*Log[2])/(4*Sqrt[6]) + (1708807*r^4*Log[2])/
       (73728*Sqrt[6]) - (((92441*I)/6144)*Pi*r^4*Log[2])/Sqrt[6] - 
      (365*Pi^2*r^4*Log[2])/(96*Sqrt[6]) - 
      (6514385401531835168136401127414910009499300183750/
         139362194966828922112721501975287922096827693600957 - 
        (46920007509160944254541108830556034732261691103716*I)/
         45964415704405240073505977841665966329814087567761)*Sqrt[2/3]*r^5*
       Log[2] - (1373736356646912639325021890491019866411648360087/
         41452468728839336658115910365857574870703382520533 - 
        (33078387371366562750842585157937383047030057293183*I)/
         36866301967525829533655640918492180700425565896773)*Sqrt[2/3]*r^6*
       Log[2] - (918106739362311163594911198299570996196627320560/
         37117286719657629281204038441403901640802392861503 - 
        (68531970686322364903970983722909745483555010726626*I)/
         84886377930199098145222223259025342555888427450615)*Sqrt[2/3]*r^7*
       Log[2] - (1061683686840036851608144833946145932593446258746/
         55096553747109516214627814849814442732886983598899 - 
        (46937890279732274982771277974600307648902256190874*I)/
         63534103764062216395272952816104661946920065639227)*Sqrt[2/3]*r^8*
       Log[2] - (887507726129233669784809237790777439913723644544/
         57245231391698802298732060790793363675489096356721 - 
        (38901399585805813300480023813649067742887645999946*I)/
         56831506892063871102522287917037152105044947002087)*Sqrt[2/3]*r^9*
       Log[2] - (260758956211046754716925360474277435258359953588/
         20379968800356196097702223636525274162861793563759 - 
        (58829494914356537090900273856224053385911640905284*I)/
         91881975946895087546254938474612442550433697748677)*Sqrt[2/3]*r^10*
       Log[2] - (313425347267176561270388951767092488866595442728/
         87252396451249510978421415357424255844506874692459 - 
        (15968016448043006749478002104603202325535591707706*I)/
         79391058079053952250282739869483979921894857199043)*Sqrt[6]*r^11*
       Log[2] - ((417952043769582245706383788763845859977470679820/
          22644258607977619564100178399771350409743525311087 - 
         (43294537112948422987643389784044220192434353331623*I)/
          37840135800625775093042055885818705278965474253324)*r^12*Log[2])/
       Sqrt[6] - ((306218692816267961052614483299313015059031883905/
          19107874376716614455081025324018344952975388674289 - 
         (28950583556739791528379647222527566375820635327936*I)/
          26557146587227104293182957084145131148058693686021)*r^13*Log[2])/
       Sqrt[6] - (322872520355276963169974743164737451502416267070/
         45871932122565385035399671139304615146396887645707 - 
        (9774398267080483997767042763373563663280550113078*I)/
         18743813010193755120732780640721442748611554102855)*Sqrt[2/3]*r^14*
       Log[2] - (187230104450281755151519839049788023138943999373/
         29984520172129387487080639842808914742413441955377 - 
        (39392187597976960451143496756218947239689732125978*I)/
         78682157927711273869262338854489961657418541755107)*Sqrt[2/3]*r^15*
       Log[2] - (797264043101766419721030638296902952598158228004/
         142699768549236068810613747041485954066708689640049 - 
        (59522612799965762347534336644350308177867270052550*I)/
         123466175057458731228370583585870154840883497039103)*Sqrt[2/3]*r^16*
       Log[2] - (503991165860454004750036953689224877978669413009/
         150110216712656272427733784034095045933029852313475 - 
        (61200391959844180310633963792256261782419852259096*I)/
         197236442571052504001669356663432009311962814225893)*Sqrt[3/2]*r^17*
       Log[2] - (73100902222281460425726823198172236950445751129/
         15997930360783927065699952733741518455795449027899 - 
        (41575099146622119753096367113520549965233563023904*I)/
         92314166211334171547479178426646981686128374878155)*Sqrt[2/3]*r^18*
       Log[2] - ((121365594796736824592636465227689777098077104190/
          14552888802190089453133697712596664225689093353341 - 
         (16954642048942995251514056708123874364541403756039*I)/
          19414294194401154789080796421211119890861171492799)*r^19*Log[2])/
       Sqrt[6] - ((2490044106001985028621510111073336664954144247332/
          325518274536625865554135972145648070225804534928555 - 
         (28577941393331050455714141086484023284285797671843*I)/
          33691769863193931435201446412138118422623815408500)*r^20*Log[2])/
       Sqrt[6] - 14*Sqrt[2/3]*Log[2]^2 + (43*r*Log[2]^2)/(2*Sqrt[6]) - 
      ((I/4)*Pi*r*Log[2]^2)/Sqrt[6] + (433*r^2*Log[2]^2)/(16*Sqrt[6]) - 
      (((17*I)/16)*Pi*r^2*Log[2]^2)/Sqrt[6] + (4345*r^3*Log[2]^2)/
       (128*Sqrt[6]) - ((19*I)/64)*Sqrt[3/2]*Pi*r^3*Log[2]^2 + 
      (40391*r^4*Log[2]^2)/(1024*Sqrt[6]) + (((365*I)/16)*Pi*r^4*Log[2]^2)/
       Sqrt[6] - (11*r*Log[2]^3)/Sqrt[6] - (73*r^2*Log[2]^3)/(4*Sqrt[6]) - 
      (31*Sqrt[3/2]*r^3*Log[2]^3)/4 - (875*r^4*Log[2]^3)/(32*Sqrt[6]) + 
      (8*Sqrt[2/3]*Log[r])/3 + (I*Pi*Log[r])/Sqrt[6] - 
      (89*r*Log[r])/(24*Sqrt[6]) - ((7*I)/8)*Sqrt[3/2]*Pi*r*Log[r] + 
      (Sqrt[2/3]*Pi^2*r*Log[r])/3 - (451*Sqrt[3/2]*r^2*Log[r])/128 + 
      ((13*I)/64)*Sqrt[3/2]*Pi*r^2*Log[r] + (49*Pi^2*r^2*Log[r])/
       (48*Sqrt[6]) - (1153*Sqrt[3/2]*r^3*Log[r])/256 + 
      ((139*I)/256)*Sqrt[3/2]*Pi*r^3*Log[r] + (155*Pi^2*r^3*Log[r])/
       (128*Sqrt[6]) - 
      ((219218966800183943119994648177624168292927676922459451359/
          17948671407565599035297061712410099693926724656660496384 - 
         (508111746425165586483140584834375204280391881201460*I)/
          98714484216725957440743163005323061675441886704647)*r^4*Log[r])/
       Sqrt[6] + (((92441*I)/12288)*Pi*r^4*Log[r])/Sqrt[6] + 
      (365*Pi^2*r^4*Log[r])/(192*Sqrt[6]) - 
      ((714694106990369192184709049735249288889083272009906976830565820559739\
0361430554792786246452311492201/519159770988723529238635368678541134431675718\
3976460372741216411733692914937016212721119915816952172 - 
         (8276277801723080497585878767137406812656796277905179887389321772783\
032654385355938289021673206043043*I)/1440867302805833872300600045172109294431\
889207196817383892052641988269201205106294047225859073182562)*r^5*Log[r])/
       Sqrt[6] - ((5382381531353070313851118628159780759186240162135604774005\
8609646984146192040801091044188603269281353/256011159911226775030601021432993\
99303604750598341292475851196094243146695779309135859903859044247829 - 
         (3406442352575795893559496903880038682010319285177308207924795690663\
7907621332893566119937537338731771*I)/449532516550983826925563910959642237607\
3956181495139844106903731935400664393242728022680163247685023)*r^6*Log[r])/
       Sqrt[6] - ((1761325742164565286920844994041402975097909739808662685842\
735565142871106734811916846853234336828519/6430451916594815743773303502700056\
05920316471491088867216806174999567429544243545655587929735081656 - 
         (7714992852981347943616573055748285728344244839919141924650987177162\
50240072245680748012299596020768*I)/81777550928312708158053783694817781611879\
332249848051103388670888168653635224863271814811757845563)*r^7*Log[r])/
       Sqrt[6] - ((1872386333895285267409324558777912151385959560046333399293\
7433572444546096301672019863568950918611374/567196471213176834050552750441228\
0633962985768583649746625537645993858271285552216482320038901188621 - 
         (4850713142307121160647891521594857309398548172752836005790659300547\
7805930838841152417377338209824959*I)/429219446076968061219668520559702391542\
1866630265776486420917074029686286439026475198924655085612400)*r^8*Log[r])/
       Sqrt[6] - ((7378808200520309211180751910296992068053197167523230827768\
434954826047384595174233891257620307989675/1940030567195066069694642585887346\
256584476873854679740986481205808808075845039679384865026260157527 - 
         (3306261333357941693422487457837151407290612161715398502115204939301\
3344826554485010024647825447096980*I)/251021950339750126118335148712946941931\
8940925131261649715580377442019489477874169393128417716633191)*r^9*Log[r])/
       Sqrt[6] - ((1092488886044886994352242048097171049702134097665392086762\
9496214472882710142115191079882885925674250/256554326691440775605865476383704\
8416876269029100604232396303556356083235176336724226052757452708883 - 
         (1633734098318512028597390310710218254301607321045789666484272234030\
45598704760088252674826406120478873*I)/10863340691269995491059099098267762048\
723596367876065778351368698436329798345470498616480354130614405)*r^10*Log[r])/
       Sqrt[6] - ((2950024238101161365421742834144701479049244189755396671406\
1864325446104158764870237439202720515484384/630977169584567842816394999964355\
0201420570620623604471225967938476850746691404044689519171103726087 - 
         (2763684040052355862497682721138536749412102948924429530312680095417\
6480070903482476119585176859749025*I)/163515898317246173044935800825503313522\
6757376787985045858173100066562016166818492134099217391308833)*r^11*Log[r])/
       Sqrt[6] - ((1496844206473652704077604422731356625171188130449055066395\
9328391769848418647025824830666902535439277/295714232721727779128982175896356\
2352943879391323705776020705918431957222282917203757077773497174624 - 
         (1267710723825982841721687924356348111029076327615399152642989443166\
17412115073437143997016896746646401*I)/67583587315870324143776738130600977349\
02884293621640431750077674356561671832695820375908460096818072)*r^12*Log[r])/
       Sqrt[6] - ((1625149291199626702121018582593941897669539353957528024696\
393940835017934427885015113223741368634171/2996644405956898660760302102375358\
39293989732002782230171432585768419612436991623208068626525953837 - 
         (4251190980964455488064089546005400197287047026188187331886643777320\
9055355926355210913672018720228977*I)/206303658611946922879907481651524231695\
1915625686605940560987674688051678933060706957182353547370288)*r^13*Log[r])/
       Sqrt[6] - (16291258697833943594278197513642065646660495627260266485775\
97981381807820836886241530798403598220781/84794057006312962358705272660995259\
3035410169204561763645409438390680132441693842512461015622056931 - 
        (11842800953894418139126211347919624062039388552412260924511269058357\
342876649469225635230978474835289*I)/1582705006942679309713747251169695208361\
602219899955047840949603692823930490078717263038250993056130)*Sqrt[3/2]*r^14*
       Log[r] - ((16890502520286222059574040358535931317893967332303596972240\
880171433381926362159009646445424847873213/2774954029864136618812220601969398\
672924440915616383765219889967389153426889225218760390125273443614 - 
         (4840339284753284987813813880296960031060447595468673940893090511546\
57994253101154494321403472786380087*I)/19933778288320007714048752307006712781\
178216932330641245570555783102826741720452147767359394971518491)*r^15*Log[r])/
       Sqrt[6] - (87025668799096481189222614220917965967797603503701122068351\
11360728682686775908358538981703823116575/40827972836766971459399826224278441\
81908265193520288847104191625113776659254447719613149839402732476 - 
        (93301645391601712968830360607844631180909137936636799490600273914383\
357222266393132016715694992373897*I)/1072048356061229520781138687992033825405\
6378140444338319212170382261352570163325168965128914703870408)*Sqrt[3/2]*r^16*
       Log[r] - (354624235393902841724839022831531286780209658239763289754777\
42831773392066272334467130062056401106971/15904412323056783120749295028862568\
125135327142502821316957824028701357662076278171692629914676767950 - 
        (18580097761675757862268607146318626345381529331333789959614629047350\
3650922914710453599649263600585253*I)/199571135085008630661114003409741341413\
69864767278147109471150100367136227677692139246787900628265563)*Sqrt[3/2]*
       r^17*Log[r] - ((306555941858010354358063897667418779571040278818366678\
3681557492799578465125580216778089078020316033/439685753925511616490941577722\
119607235468228802455072151618159222273625238839961662723614020837449 - 
         (8822737122995214359061449814606176495171069950892017100032814511395\
1169604353696524739551019639716821*I)/296617306686903208492262379117724717252\
5454074940822342776181828948628968258246486161350009995097430)*r^18*Log[r])/
       Sqrt[6] - ((8666472705306034410534354698653371857957436594122014676625\
706629061967850986676756159391782114444788/1196229261875129746301893165010689\
824424212662089401261762356211194096631716180377757081350177859517 - 
         (2409788191656820450740891678787439806852766980342229257441227100637\
153830368478821973293338266939677*I)/7637234810651190443477300456671362581329\
4616945711577019799929916197131731461775941712781918384000)*r^19*Log[r])/
       Sqrt[6] - ((1536463219473348806852320094680907018978832284867168978904\
04895718725804825699005982658611356261483178/20463728162725665834039753764740\
520782273431171915563848299999293190905910635337913569795476795402785 - 
         (2865715166759350046009055131331520259059765130874693689360385415984\
0010697329265935468497008851423209*I)/859122505652180426979038958664734390512\
012806458219076122062303175189541653524215577523823825254000)*r^20*Log[r])/
       Sqrt[6] + (Log[2]*Log[r])/Sqrt[6] + (125*r*Log[2]*Log[r])/
       (24*Sqrt[6]) - ((I/2)*Pi*r*Log[2]*Log[r])/Sqrt[6] - 
      (493*r^2*Log[2]*Log[r])/(192*Sqrt[6]) - 
      (((5*I)/8)*Pi*r^2*Log[2]*Log[r])/Sqrt[6] - (1973*r^3*Log[2]*Log[r])/
       (512*Sqrt[6]) - ((7*I)/16)*Sqrt[3/2]*Pi*r^3*Log[2]*Log[r] - 
      (106807*r^4*Log[2]*Log[r])/(3072*Sqrt[6]) - 
      (((365*I)/32)*Pi*r^4*Log[2]*Log[r])/Sqrt[6] + 
      (36747403894421970516424389296693080023327715427780*Sqrt[2/3]*r^5*
        Log[2]*Log[r])/113094167042796345892617598782551562989728965295191 + 
      (13281074368700853591911335333539151370726307482923*Sqrt[2/3]*r^6*
        Log[2]*Log[r])/46501646299609937255823672848134303681412915452151 + 
      (4782854417836427694708284972932383198399548887362*Sqrt[6]*r^7*Log[2]*
        Log[r])/55834556601568122933544993359491696322209518142893 + 
      (4465743800080322472306059549403066306633340612957*Sqrt[2/3]*r^8*Log[2]*
        Log[r])/18990089833430090365055530038081074691877216388585 + 
      (21985972228471586893646557358192662191697209200800*Sqrt[2/3]*r^9*
        Log[2]*Log[r])/100906581335954438257593395246946633703734663702941 + 
      (18082367574005394541873800258919629314947437790379*r^10*Log[2]*Log[r])/
       (44361924337907769902363678305062455027850195103878*Sqrt[6]) + 
      (13407426918065755944666974342159261635454161436423*Sqrt[2/3]*r^11*
        Log[2]*Log[r])/69806308954024387695140498730608683543623107821749 + 
      (12735753656924884135418018336219346302531097158639*Sqrt[2/3]*r^12*
        Log[2]*Log[r])/69939754583616018099764742173139160569108185978193 + 
      (1974988051150192453690695013523503601256501451283*Sqrt[6]*r^13*Log[2]*
        Log[r])/34149919483131263971562718428881360843865214196501 + 
      (5045935574502923437315386916586614570844386589740*Sqrt[6]*r^14*Log[2]*
        Log[r])/91197039649488507108882348276840302724613038522751 + 
      (8963597000173220888871018822382996342507210263065*r^15*Log[2]*Log[r])/
       (28123434874841863166327953591810276524239360097363*Sqrt[6]) + 
      (16904788358147979861635305850981071509670244715914*Sqrt[2/3]*r^16*
        Log[2]*Log[r])/110160428853456871387828389425743792174328737834881 + 
      (4968972654126749376296318770741831055884248262755*Sqrt[3/2]*r^17*
        Log[2]*Log[r])/50309434606160490791970314075359510729063382047519 + 
      (11859748552309109132084238106060309307516234690638*Sqrt[2/3]*r^18*
        Log[2]*Log[r])/82729502350678683364030573121088228410747689232871 + 
      (37746630888479608237494755296012478818174112360054*Sqrt[2/3]*r^19*
        Log[2]*Log[r])/271575785175478997312758732569535591633198077878815 + 
      (15249402721277968402511737410976693322950340506634*Sqrt[2/3]*r^20*
        Log[2]*Log[r])/112960234807145458094068961211824453594348718310933 + 
      (7*Sqrt[3/2]*r*Log[2]^2*Log[r])/4 + (43*Sqrt[3/2]*r^2*Log[2]^2*Log[r])/
       16 + (229*Sqrt[3/2]*r^3*Log[2]^2*Log[r])/64 + 
      (2335*r^4*Log[2]^2*Log[r])/(64*Sqrt[6]) - Log[r]^2/(2*Sqrt[6]) - 
      (11*r*Log[r]^2)/(16*Sqrt[6]) + (115*Sqrt[3/2]*r^2*Log[r]^2)/128 + 
      (2027*r^3*Log[r]^2)/(512*Sqrt[6]) + ((5*I)/128)*Sqrt[3/2]*Pi*r^3*
       Log[r]^2 + ((173357371118765596938364405486901248405009075284963939357\
0416179032446059983820846458122905473095476253/207810628758364197159751465838\
264905787668678893574169302845241301444112598192424804722140973984837632 + 
         (3192726125007385727605929210473789206000114733657004051793380917898\
88470428089465918010595944743773*I)/41626676816573070486059094612457882705900\
0499826847385710579991471487762669294843893392445668762985)*r^4*Log[r]^2)/
       Sqrt[6] + ((2563550257672601306778628476593881719651126901713888040565\
3170130410086989182400511049071279812671184/341026804488986158536760338804990\
00913886601446087956189082648361011136403050356278574961217839349125 + 
         (58127124796834790421490689012323811931550666126961*I)/
          51120396632040456222028523685298444613936227030141)*r^5*Log[r]^2)/
       Sqrt[6] + ((2061655406394378368486054383709070763626949725907676194993\
086908038560182078831911217557890101414225/1939043431790134861534512378050079\
534072278469914931296968321058123469831465832399003094248960550807 + 
         (19905337793617818148981302307654429234698306076017*I)/
          13583264925178448086452125665207450316067164261534)*r^6*Log[r]^2)/
       Sqrt[6] + ((1325571554421372775709395192496779792086941047630049238501\
5895698228350335826653139213915470359956275/965459742648390764810817891831730\
9285720047103217483080858308646393778267547625424482979897980996711 + 
         (100956849435941111782721403490995686863794191824934*I)/
          57551802517552604427416638864734752335996056163437)*r^7*Log[r]^2)/
       Sqrt[6] + ((4241852627245741629091723944566223113122510150622688205277\
329502319044391966645294213748899756912922/2523308564899974183900239525448506\
554549612126160924275202042273229910062298945431692409796516137565 + 
         (47854382347346873614485427468604365125384355130659*I)/
          23812300933335626519084463118599575687809421964736)*r^8*Log[r]^2)/
       Sqrt[6] + ((4944154086363651225858349085175652594877710136234511746616\
401935773110821893792492929824394347265955/2487849984174178657750707366152346\
030968764860810899877975053197690952343304792979326334873842709647 + 
         (52074769769910088717020658763420357497183005289783*I)/
          23264740280100876176776111272900541453178716965259)*r^9*Log[r]^2)/
       Sqrt[6] + ((1662890565024809946935454153209376678316295239401278401633\
58679520388220532448755975110162379941217/72563872578941994464179645290680375\
814720127831713951490683579069762415064879154690796086199180696 + 
         (70718544921730554093999534484483096995629935516775*I)/
          28913629821801348061153111442738823472790066526361)*r^10*Log[r]^2)/
       Sqrt[6] + ((6099702243811541540768595671922252749806239873779345008120\
4425112530550570414127747740457469740882379/235151676716336208466324790849666\
02341789199104162663583852369842848933998085745173630014261116887850 + 
         (54943510076081715025780208447506714670795343148265*I)/
          20839646626998971644930762964889087735433477810526)*r^11*Log[r]^2)/
       Sqrt[6] + ((3736221621589235449048954168350048428076218308608028287716\
162353708986164530594095690016736432911129/1290877017515166785405294565973555\
466672899353018541386788473626738003265629271895150765102466471039 + 
         (788861107214786300593944541969605660314711383064841*I)/
          280378981800904114865050027297378845522304135561340)*r^12*Log[r]^2)/
       Sqrt[6] + ((2097639823097631715424009869805109092477700382804097634562\
198360332816961390171360963690751580737359/6569756761432054279011672591765086\
55380179940979861599303053135493912877616062664734066793641189643 + 
         (230130519566929579742608194358917736032207549886239*I)/
          77237483774454401957274764086630744968423018596089)*r^13*Log[r]^2)/
       Sqrt[6] + ((4175720832061440542522406483951243834659500413133365228637\
097002730607949314549930893297598784143185/1196584779010497496530248154741153\
703110475656103780234026673345191220342934897004759264820400426008 + 
         (356033195038286222900008218366303565148496606003135*I)/
          113521938783575971607561077651586300308538857672696)*r^14*Log[r]^2)/
       Sqrt[6] + ((1176278703488444543905201936783954262474374435122817822089\
4890674265314750740021410847000180115510423/310779116075637872637161991774242\
8086946601023505600349135025894446705152346912612104455446357095430 + 
         (269932653867705230652854344072992748873026312604734*I)/
          82167104650818661423624870957139218818301155595871)*r^15*Log[r]^2)/
       Sqrt[6] + ((4704211167982931079458460146870769182301394150057199102437\
3380818577589741385696093488595346936393914/115335894427409050453246977579240\
27882867668685158809590887950476649865851849343094719037677872008591 + 
         (346185716932056524065607089095499386632267567639517*I)/
          101006332311804412696399574962108359704222121555596)*r^16*Log[r]^2)/
       Sqrt[6] + (20030729491891371113573580710319058973957689960967223279861\
811966047796405430746913039367519101718897/1374752618334146256286218032202172\
2935381655713372362096669570865117089653419990750124192264481824226 + 
        (311912256610940244450236506045396160669531905644078*I)/
         262573622343623563169825606676096572267411823417449)*Sqrt[3/2]*r^17*
       Log[r]^2 + ((235718939657119824877416503782462934743294813717423830030\
22699121710611087912567321961020049979994353/50558419744132318656970077385699\
47629002937989352988384210127468196651076064542713613325243384694277 + 
         (147234227742026094604170645338231253095494053560783*I)/
          39848020784068154852063667712570587203092161561552)*r^18*Log[r]^2)/
       Sqrt[6] + ((7364993020777643299197792678307264803259702741684169779539\
2296385052132225871200899063189535620818261/148717306110049891863410951697529\
16382715743941671823173890890706041741969677020411218966122631332340 + 
         (139249720033649174520450889093996593984013489286480*I)/
          36438728262851029114961490930770305429724518829611)*r^19*Log[r]^2)/
       Sqrt[6] + (14440088174009755967123282765467056125276709983303625441047\
0743672518135039167130331082987523152126/551009419381931285850634312192461080\
43201689831510070095159412522860316990868343983134101673788641 + 
        (132293321421036154741005220340788429617968813781603*I)/
         67087203297511148012420959593140402947510501746509)*Sqrt[2/3]*r^20*
       Log[r]^2 - (11*r*Log[2]*Log[r]^2)/(4*Sqrt[6]) - 
      (67*r^2*Log[2]*Log[r]^2)/(16*Sqrt[6]) - 
      (59*Sqrt[3/2]*r^3*Log[2]*Log[r]^2)/32 - (365*r^4*Log[2]*Log[r]^2)/
       (32*Sqrt[6]) + (5*r^3*Log[r]^3)/(128*Sqrt[6]) + 
      (125*r^4*Log[r]^3)/(1536*Sqrt[6]) + (2965*r^5*Log[r]^3)/
       (24576*Sqrt[6]) + (5095*r^6*Log[r]^3)/(32768*Sqrt[6]) + 
      (146375*r^7*Log[r]^3)/(786432*Sqrt[6]) + (670765*r^8*Log[r]^3)/
       (3145728*Sqrt[6]) + (7969075*r^9*Log[r]^3)/(33554432*Sqrt[6]) + 
      (104493845*r^10*Log[r]^3)/(402653184*Sqrt[6]) + 
      (901106345*r^11*Log[r]^3)/(3221225472*Sqrt[6]) + 
      (1282164725*r^12*Log[r]^3)/(4294967296*Sqrt[6]) + 
      (65174254505*r^13*Log[r]^3)/(206158430208*Sqrt[6]) + 
      (274410455425*r^14*Log[r]^3)/(824633720832*Sqrt[6]) + 
      (255502339295*Sqrt[3/2]*r^15*Log[r]^3)/2199023255552 + 
      (1066247376285*Sqrt[3/2]*r^16*Log[r]^3)/8796093022208 + 
      (70954510012825*Sqrt[3/2]*r^17*Log[r]^3)/562949953421312 + 
      (294265551710125*Sqrt[3/2]*r^18*Log[r]^3)/2251799813685248 + 
      (21912958309212725*r^19*Log[r]^3)/(54043195528445952*Sqrt[6]) + 
      (90460318556679595*r^20*Log[r]^3)/(216172782113783808*Sqrt[6])) + 
    CF*nl*Tf*((244262847054078550674876659419384958617655392392709*Sqrt[3/2])/
       90616479132826499442265870334611056997568604036335 - 
      (((103*I)/24)*Pi)/Sqrt[6] + (((35*I)/24)*Pi^3)/Sqrt[6] + 
      (3056374695608408530189559914563619173519574113724817*Sqrt[3/2]*r)/
       206562329467047323436728542679714384332694162717438 - 
      (((29*I)/4)*Pi*r)/Sqrt[6] + (((151*I)/96)*Pi^3*r)/Sqrt[6] + 
      (78474716452397135374308448168095993713345907815234*Sqrt[2/3]*r^2)/
       46508433633064534452715504791743183508864064872025 + 
      (((40063*I)/4608)*Pi*r^2)/Sqrt[6] + (((157*I)/64)*Pi^3*r^2)/Sqrt[6] + 
      (103157917730258356510741809325747266725047633806498*Sqrt[6]*r^3)/
       53104069150286767922899625819468701789744647182683 + 
      (((1582525*I)/147456)*Pi*r^3)/Sqrt[6] + (((713*I)/256)*Pi^3*r^3)/
       Sqrt[6] + (269072903108052379871145829050666710225783229335351/
         75226942970399476048679857256553211780956269013128 - 
        (178047587187614868532135058898867919954073308474543*I)/
         105045236828176519336706560160452745365809342036883)*Sqrt[3/2]*r^4 + 
      ((1775358067666747991291957184780519499645401128074857/
          178452446332188577267544710076044132308833732247334 - 
         (202039138037698691993984752857203431060008006735424*I)/
          41682622444792622162511057171666385881877460431263)*r^5)/Sqrt[6] + 
      ((1249211333922758590902918659979278799495503983769403/
          136050252361346339928125425001426836628963508547466 - 
         (313418783456734314373407956894938371811404972543779*I)/
          67174394324946443104293787412760588468354078943284)*r^6)/Sqrt[6] + 
      ((3083624685953690423874638933034804528737430547482173/
          360832293192457710068856351108251699234302227266176 - 
         (520995011965489644493514848310540599499712565056404*I)/
          115854900160622918477072001055178475150708572583169)*r^7)/Sqrt[6] + 
      (400255432656537104076063755409871637044389879385967/
         149886564667696018508126917225262560270878868754225 - 
        (93130999700106673825080145719245312654368528116613*I)/
         64299476110119164158127132934775341030219235025482)*Sqrt[3/2]*r^8 + 
      ((279954855266895007148600335252817352368836640673278/
          37036032590728245348461055606489204903801014083105 - 
         (4417486576547493741832006495083593732072510764187271*I)/
          1049772033851116433017822973722218553007103649025528)*r^9)/
       Sqrt[6] + (550329322702725366698479613441037021597759185863777/
         230207098130051128308946127238439764272935849319692 - 
        (93064746304153389210452126880255297070331689565567*I)/
         68363841446158953988181598084774838296239757142727)*Sqrt[3/2]*r^10 + 
      (188394489527901655327462443331426293553563430496831/
         82675041954180678059006922105693970554277290572840 - 
        (333547977947734949455084255699863652781620855671771*I)/
         251973671246505477795682866157158778411988433597398)*Sqrt[3/2]*
       r^11 + (228757853953880128000415244539654644906780684423173/
         104898418635941669849212579961345546010713932318033 - 
        (77141334489207790413934519692518210756223954669189*I)/
         59824192146393227189962257300192995769567184327786)*Sqrt[3/2]*r^12 + 
      (271042775641421422567265948956677227783625360614421/
         129432076294001698326045690705276757546581842958889 - 
        (91099785651415472029077394219577369957243006818075*I)/
         72412588339706390879348984681304935669977762986857)*Sqrt[3/2]*r^13 + 
      (174354086853439268495997968973427845800651843537657/
         86451746405391379221762009040682302120970754357958 - 
        (109633676062803968749434802579791046229033106553855*I)/
         89193103945813684369142519224354949367242371171199)*Sqrt[3/2]*r^14 + 
      ((343337900143682851002722271529764342454279054235669/
          58772131115175781850696107114864552067263980365184 - 
         (297389077133253705423642605033190127146605130402107*I)/
          82437863324813271818207511561874882641780169486496)*r^15)/Sqrt[6] + 
      ((316793808587624788971689165089904442582032842384877/
          56038160498575840835837493640419252630639671471334 - 
         (1050350917541214185976290530100401477074057585009207*I)/
          297283612603495983691981134372098334597829996920008)*r^16)/
       Sqrt[6] + (261016982157392131221351065416892051149699886471531/
         142855319032545202823357774240374427589235834243762 - 
        (313323670829089157234158663154621028322722728178842*I)/
         271351626672568117972680407424202659760330326327251)*Sqrt[3/2]*
       r^17 + ((225934448117794727682603973963195167332440168601179/
          42435082671895362609980524581050319179640290103742 - 
         (1824855875396277499210063868942510501265846390262695*I)/
          536804430744162879728663647138798949229492416662034)*r^18)/
       Sqrt[6] + ((1889029521952929847602362772108009809169143538845499/
          364699483615637756894621549374416553525976867131730 - 
         (437069715295871902175962704517744629560931137776385*I)/
          130897816890078121036058909031784676019763241808032)*r^19)/
       Sqrt[6] + (401651402169649055674173323838899075054777166385685/
         238785017319854861924254370966669245822110513950776 - 
        (52774196431095751418582261349293566984486716392405*I)/
         48236463301995076066591864584781452767325019545901)*Sqrt[3/2]*r^20 + 
      (5*Log[2])/Sqrt[6] - (((37*I)/3)*Pi*Log[2])/Sqrt[6] + 
      Sqrt[2/3]*Pi^2*Log[2] - (49*r*Log[2])/(4*Sqrt[6]) - 
      (((2765*I)/48)*Pi*r*Log[2])/Sqrt[6] + (35*Pi^2*r*Log[2])/(12*Sqrt[6]) - 
      (14155*r^2*Log[2])/(1152*Sqrt[6]) - ((3033*I)/128)*Sqrt[3/2]*Pi*r^2*
       Log[2] + (7*Sqrt[2/3]*Pi^2*r^2*Log[2])/3 - (429859*r^3*Log[2])/
       (36864*Sqrt[6]) - (((172427*I)/2048)*Pi*r^3*Log[2])/Sqrt[6] + 
      (173*Pi^2*r^3*Log[2])/(32*Sqrt[6]) - (19164019*r^4*Log[2])/
       (1474560*Sqrt[6]) + (((119009*I)/8192)*Pi*r^4*Log[2])/Sqrt[6] + 
      (1177*Pi^2*r^4*Log[2])/(192*Sqrt[6]) + 
      (5677340920364679351855962100646012573378384241612/
         72735145761135921747077111208917118822558863361709 - 
        (369592327209350340344225707127605970068426835552731*I)/
         101191597155324423631074388886455755440257298632927)*Sqrt[2/3]*r^5*
       Log[2] + (8112448489568009605031006609871664289360871045541/
         125260396347756942621855431706301478430148167724017 - 
        (297269651801072776869304538186887593348439869210231*I)/
         88014241570442595148504716714277477573469003573329)*Sqrt[2/3]*r^6*
       Log[2] + (448839635591520923173804932407418293623730845499/
         8268173377911692365151192310697162257313965687435 - 
        (374770304848854189464064270938270375986328511334099*I)/
         118984094054397550409770659916188133043156141377055)*Sqrt[2/3]*r^7*
       Log[2] + (3355236540728988410475301955438159595192858725548/
         73624405708407720473365866659960805973038557100835 - 
        (359813477604517146735406397616055535493517617801422*I)/
         121627406536153008211723614694079807656196300405921)*Sqrt[2/3]*r^8*
       Log[2] + ((7507234647908475772947911377302014202093557837746/
          96873776775427292011958095321735550288245951343961 - 
         (352521966289144970295916477212235633779580022851523*I)/
          63037169707669865159138387610536103868649071346104)*r^9*Log[2])/
       Sqrt[6] + ((6640101618844655412459078373555154562512590095832/
          99546046672632853764898494134652046743264658650597 - 
         (203514308670630753021932803988399634066070231771949*I)/
          38298590864315584707758009771191301125057820860603)*r^10*Log[2])/
       Sqrt[6] + ((1514767465696627404996969457130992754434567112579/
          26078482169762997968458615399836673033572580469992 - 
         (1120434554322372783841677593986486269732649645083104*I)/
          220902897354720964660602915380655220379593691066943)*r^11*Log[2])/
       Sqrt[6] + (2510619334848830361050304158535640207761398440044/
         98249668882748388386682711922341950324054173430245 - 
        (43311138078347888404828743182527060541819451905369*I)/
         17824450888452134492103128264821716763610798164631)*Sqrt[2/3]*r^12*
       Log[2] + ((3932006050383389437120313661043967365629407019652/
          86642511560271208935352689931525928395129851628879 - 
         (292212104209616309151549471297439918699142608746845*I)/
          62551735935259960902965719628866874859932420821404)*r^13*Log[2])/
       Sqrt[6] + (1352344525850005724855908282284681944041798867134/
         66575097233790701930408201899969582823358823129045 - 
        (230727754767498167609615986116806014109732443983997*I)/
         102471244687291560798811217460015128767841449389647)*Sqrt[2/3]*r^14*
       Log[2] + (1157022430833436620839064925470403233512080401192/
         63173190502022840819574049219897776943033945283221 - 
        (279181068873549214479431255865225942961970842298606*I)/
         128307982687995582625916952006685924287997502654389)*Sqrt[2/3]*r^15*
       Log[2] + ((2384195073789486433070716064855808595187426706707/
          71731402516890713190339892813041172514407321121173 - 
         (514342834626855920867324267748987362727430476197610*I)/
          122045238155702957592627164253465271584659150977219)*r^16*Log[2])/
       Sqrt[6] + ((1256215214395449451290448814646386018923614737996/
          41417006420861704803040417764771968015322213935631 - 
         (218820294603880416757391622899728968514126414489395*I)/
          53513027281403920121866025796651446624727233776393)*r^17*Log[2])/
       Sqrt[6] + (779179893239365789797796820817353767463861087891/
         84027064411821474972501167765694527511248693788289 - 
        (43736560720163017462452546751730756226432949645758*I)/
         33014594238305576858357916330928937280981731212933)*Sqrt[3/2]*r^18*
       Log[2] + ((1347475251915827086578372282046007478969156457975/
          52571050025442978598354268518564760663685653855263 - 
         (231343372738554031028644145693520575183958763269358*I)/
          59800765225852084329164391699464898130142664419453)*r^19*Log[2])/
       Sqrt[6] + (535240298457644064053321852342407237880281072438/
         45142108417374822657807104940339994630934637282555 - 
        (260058732317485883410566026061130748306867928811459*I)/
         137932907821323569358365306584497861309930762961813)*Sqrt[2/3]*r^20*
       Log[2] - (29*Log[2]^2)/Sqrt[6] + (5*I)*Sqrt[3/2]*Pi*Log[2]^2 - 
      14*Sqrt[6]*r*Log[2]^2 + (10*I)*Sqrt[2/3]*Pi*r*Log[2]^2 - 
      (9853*r^2*Log[2]^2)/(96*Sqrt[6]) + (((955*I)/32)*Pi*r^2*Log[2]^2)/
       Sqrt[6] - (91987*r^3*Log[2]^2)/(768*Sqrt[6]) + 
      (((2215*I)/64)*Pi*r^3*Log[2]^2)/Sqrt[6] - (3355139*r^4*Log[2]^2)/
       (24576*Sqrt[6]) - (((1573*I)/64)*Pi*r^4*Log[2]^2)/Sqrt[6] + 
      7*Sqrt[3/2]*Log[2]^3 + (69*Sqrt[3/2]*r*Log[2]^3)/4 + 
      (195*Sqrt[3/2]*r^2*Log[2]^3)/8 + (921*Sqrt[3/2]*r^3*Log[2]^3)/32 + 
      (4197*Sqrt[3/2]*r^4*Log[2]^3)/128 - (163*Log[r])/(24*Sqrt[6]) - 
      (((143*I)/12)*Pi*Log[r])/Sqrt[6] + (41*Pi^2*Log[r])/(8*Sqrt[6]) - 
      (3*Sqrt[3/2]*r*Log[r])/8 - (((47*I)/48)*Pi*r*Log[r])/Sqrt[6] + 
      (19*Sqrt[3/2]*Pi^2*r*Log[r])/32 + (7597*r^2*Log[r])/(512*Sqrt[6]) - 
      ((393*I)/512)*Sqrt[3/2]*Pi*r^2*Log[r] + (679*Pi^2*r^2*Log[r])/
       (192*Sqrt[6]) + (814081*r^3*Log[r])/(49152*Sqrt[6]) - 
      (((8245*I)/4096)*Pi*r^3*Log[r])/Sqrt[6] + (2911*Pi^2*r^3*Log[r])/
       (768*Sqrt[6]) + 
      ((776079796400591961039396827671611579825448113220969818583/
          17236136645491177915267128369193063121920519315019857920 - 
         (1218887349818996278706069309305096242303200059960923*I)/
          128721751118594929360283806628958929407875506482580)*r^4*Log[r])/
       Sqrt[6] - (((119009*I)/16384)*Pi*r^4*Log[r])/Sqrt[6] - 
      (1177*Pi^2*r^4*Log[r])/(384*Sqrt[6]) + 
      ((308942019303889519329234439927796760590868603811685556433808942263457\
761255299201122677788796401285413/7383659797406572359496142742956236676042283\
372244807886605416798658165735634805945623640072384188705 - 
         (5982515878962027998182260155327873000867582037467553905836595184169\
7524322359337243527645613612578825*I)/110460173655665161896874045521384548628\
05869482252068553347384972264359639402888360065012248534490641)*r^5*Log[r])/
       Sqrt[6] + ((1195570719832602265140538733848199705165600931867770379424\
956576155307835335423663118490410459142189465/2656646660772020089354666096920\
6535381811467373406587185819487754166684068030568330479901295556595062 - 
         (8391729010914808132760016064615107190330645787058511379669293534463\
0606288301372633022124319883386351*I)/157806601452016892075443547930134234784\
12980794127858218476709875826795641087299110329687638428715040)*r^6*Log[r])/
       Sqrt[6] + ((1212834921799832410277184759753850298197833950508717201514\
841026368788041378262252927337180400915409/2528407608040299775675640460368331\
1847460210762684985766160613988338883275218522778074900467000175 - 
         (1770739917527067675196336908976023729229867067736324293462502863331\
913965030879028790648236816874959*I)/3371054619510358805023906562231349109426\
61831853362495713445394470603993704014391267403878606794313)*r^7*Log[r])/
       Sqrt[6] + ((4638954702360012512054741920616049816204298524500744763385\
71642074160206126117501602197836088411846317/91377642631413190699264976270411\
58490897167386082921942428321019228646739543882067729702403395514560 - 
         (9069033200439137896042059949134539787799862684839996914330499696159\
5232946915647138933690784503098601*I)/174048865244263779702311130012080233715\
89674287807154922752061721577780986802939595028108125977488408)*r^8*Log[r])/
       Sqrt[6] + ((2129843549154914141683369816136617835093851087786990177574\
14522202292964859582765575467845979841848637/39867858467879629208158674287751\
06298558632376962340047364446360264039084831264734858657645943801228 - 
         (3373710242534217459930584806704793827179160040044818470696152665837\
6419979702250032623979452883731319*I)/650511888644803557247765810852736126373\
7785071757947062201249447493497647638364944999628994488341456)*r^9*Log[r])/
       Sqrt[6] + ((1107409018270111649652887471570742047248439789846867683357\
666973793737072722250062312229122628503340993/1979112657333299728952879894912\
2771401192712518034459881087228598737903274703697583965637498026010356 - 
         (3926257850063657664895926936683619393837215473578108627150620099382\
8191250967527260503128554684254187*I)/758646257082020200561911016817257606369\
5306391486606560144811013960254592176284303669719691027046604)*r^10*Log[r])/
       Sqrt[6] + ((3339834679753349286014554177664248382432075402493585648823\
02660726604962972607829316059188876836400337/57209426594792301993898159038755\
34815707531139841043082405803058537031068330332681426077810467569552 - 
         (1251051267599136220563268055810858554030665167107821820937263188399\
95990031434490978355830397663256951*I)/24175517857389966639391670715519662917\
832162406798166468026604212042772729146057198398569335784956324)*r^11*Log[r])/
       Sqrt[6] + ((6390016811899587957964068227407963099829239351436895508950\
29895661910615241427633688789771157319743183/10525827769372489018278868059969\
601360595693553367217885765574582267591352277250594338207684474220835 - 
         (9521916501280643477637100595125467424778506626638804237050110772648\
008217147006643770201423438005013*I)/1837316718973478533925887553659140565662\
750727405297667966375613889939138778833134723970030522625248)*r^12*Log[r])/
       Sqrt[6] + ((1172121339926623600348875385696548208888019073112437555003\
442319857234582498612294282491767421935620541/1861934308623686710705602523165\
8119033361952460687435271689608610082895287219375881479476910065928490 - 
         (1884763365253678886873908794412302156861813420352604075590271902813\
939291469406826501032328850629654*I)/3626940903212823946295999784171524533993\
57241765214933080216893137131782761213344727104628460678917)*r^13*Log[r])/
       Sqrt[6] + ((3685220104047001346786487204272665806776097889089722326209\
6941930625871270203614445219423674931963021/565918867228194450352653474056244\
672037412738941355494437388005406501830117406093304856253038743075 - 
         (5808086982731532229765677384481664473087705003839935160024088585190\
2452624746506093992512150154243809*I)/111357222665001354315768420713691746690\
96745471849958551782002001225923915955454431894242170990565655)*r^14*Log[r])/
       Sqrt[6] + ((6874720101931951527973514863677135670717616482619384862128\
52620457118933669917333351406822326099139983/10227573537172256582788027862126\
687980455923592779570100094478142790411311833987507788817160844725932 - 
         (9510798949395628213097078024516895416498922859775179398598361656207\
8279975175858804893607378183896091*I)/181538670689970198024371603630359194607\
77955337968039663980671783446187546274052001793124969078543768)*r^15*Log[r])/
       Sqrt[6] + ((1245507792605768980442750063127355060273802661987973339094\
708949936860115338063600490305650323742261169/1798493508474827335558445518070\
1404471957082633780378499257622692904265710061460908253186342146866984 - 
         (4733594372450864813967021494431611710526307575734026851966021072755\
2813694861644708100268681410243658*I)/898967686713935359383148678666180563923\
2922354234768199269139141582076485563107532328924277014543011)*r^16*Log[r])/
       Sqrt[6] + (18468590746664075236052670604451094044894822856049443330376\
0242357116848544233625607828274080205997216/518558184113209038034304340365559\
6245178082614705584445955259275896752737821778415636195971122235017 - 
        (18086380070918780189088443881720812189180229762574679590114398730957\
632270901432913656424847212933360*I)/6831626140403317131745505706884022472207\
467607929251529845036353828379229884367772631955909061860581)*Sqrt[2/3]*r^17*
       Log[r] + (278855659710395906940874749166309835640411200217014926026067\
315742450734947518285960606117950768236933/1143550256844610029830045991120236\
7587610951865022912309576662661013616600546996926096706948618451258 - 
        (44311267759426420611370023007562981219997779738965237992634326068637\
34589745167648219095026652702893*I)/24957398077428569223662766282501738560188\
29387587021421963148985973240625988981048324256322378341308)*Sqrt[3/2]*r^18*
       Log[r] + ((13067707185022214475047983177309933644488446977204129117996\
98953075687342949459634695901043286687874779/17416417425571322020174287298761\
428237198763581321127613358488990840741588123357950600268945386366920 - 
         (1590760343369569980641602469987183374517360364542208929037668266354\
6845402586524922665523334785210627*I)/296795364567333035492725333945105861427\
8732338706213805398722096439558613454534847358605920596310230)*r^19*Log[r])/
       Sqrt[6] + ((7647157016411873519493276463422312376615606494248455619752\
6761603852356609602752673215470162457657013/994929767748097116373635135342266\
980623566305458382571504496415654299330849863313662955149742303645 - 
         (1788698313578014227771363915535420692338537823593548098484276464019\
3558680713913351229221868336213289*I)/331568564166549868142676260473023482685\
4449631328580065502729430886656637264813218466216282461662728)*r^20*Log[r])/
       Sqrt[6] + (13*Log[2]*Log[r])/(6*Sqrt[6]) - 
      (((13*I)/2)*Pi*Log[2]*Log[r])/Sqrt[6] - (749*r*Log[2]*Log[r])/
       (48*Sqrt[6]) - ((15*I)/8)*Sqrt[3/2]*Pi*r*Log[2]*Log[r] - 
      (7591*r^2*Log[2]*Log[r])/(384*Sqrt[6]) - ((51*I)/16)*Sqrt[3/2]*Pi*r^2*
       Log[2]*Log[r] - (149333*r^3*Log[2]*Log[r])/(6144*Sqrt[6]) - 
      (((697*I)/64)*Pi*r^3*Log[2]*Log[r])/Sqrt[6] + 
      (4069193*r^4*Log[2]*Log[r])/(49152*Sqrt[6]) + 
      (((11*I)/128)*Pi*r^4*Log[2]*Log[r])/Sqrt[6] - 
      ((210501618626548036424521002661764870945114031577088/
          90530896417939076027613380782281726896641609282825 + 
         (941466297291791312035877938120632797614082879196953*I)/
          22684085057311407633210326264320348997541514608924)*r^5*Log[2]*
        Log[r])/Sqrt[6] - (23251501134573020432255343550003019589128413231339/
         21627346870268938395951775253650842787389376859321 + 
        (2387653307442978950861151004621914402503654823126182*I)/
         107419458964727482372710737460059692334088715054291)*Sqrt[2/3]*r^6*
       Log[2]*Log[r] - (103607106069867564976318248176131727503031056464101/
         103338737682814683098909502310302201034318882373547 + 
        (2139019175280411531684899521743893819632356915861849*I)/
         90588170341575582321942435771879259708482787990121)*Sqrt[2/3]*r^7*
       Log[2]*Log[r] - (89355251847010085439251221106284534400784347424177/
         94890771034500725043631138990000669235000128806331 + 
        (1445372713091174723374695110885942241444646521384049*I)/
         57996946441642257059087060811395270986396373105353)*Sqrt[2/3]*r^8*
       Log[2]*Log[r] - ((89056483667904619555324314467411172975143536827790/
          50029474111390126875177610406691963985080580728943 + 
         (1594487786833779568597541788747936153887471238977539*I)/
          30469341044903276994503600132820253681936297123356)*r^9*Log[2]*
        Log[r])/Sqrt[6] - 
      ((89263754110882831486182354296396247324226487542141/
          52773131626717323142345062219238337960343101496391 + 
         (6264056174376566202022214863734710873816383812597848*I)/
          114503711025253606640639088288825450519502085962877)*r^10*Log[2]*
        Log[r])/Sqrt[6] - 
      (199629081297758065337299506758757544237964088374798/
         247296855733795388395348892617173849350187298203063 + 
        (2892097581288070906346805841365860444381662937147504*I)/
         101507787787546073048937968178902152455074517129469)*Sqrt[2/3]*r^11*
       Log[2]*Log[r] - ((146477304524123011040306183804130318229800884598461/
          94690580790262373389779959681804389162199672302162 + 
         (4099736186975043398796021377856276907492466825895868*I)/
          69284953349357446973277900191079070287747748660931)*r^12*Log[2]*
        Log[r])/Sqrt[6] - 
      ((351902913856891041911735766429373847180737381006152/
          236654027953745641441978164856178124623696746974019 + 
         (1396686403208941220495610324736002749672224519486669*I)/
          22790601868231276001031334992754867583651576356780)*r^13*Log[2]*
        Log[r])/Sqrt[6] - (70987577692963316487204472282150691937351403465607/
         99045420752625651981094964039778058015335778607761 + 
        (2761850589840546484976663403327938923975995399448909*I)/
         87228428235750955615305542849562542618766478621923)*Sqrt[2/3]*r^14*
       Log[2]*Log[r] - ((134822626444495539587369864412178979413185730209764/
          97330817587217290195890147906692343823985437847655 + 
         (3999751974688085731846530549974177279309747586912613*I)/
          61250059008110336461158784907873751258182543546713)*r^15*Log[2]*
        Log[r])/Sqrt[6] - 
      ((131245244113280451233902560972880403283031541481615/
          97836654317055097221477739168558295763079981543156 + 
         (34136720556259651367917823338307570824202736289634708*I)/
          507825112735233084947996438803313034349527712918271)*r^16*Log[2]*
        Log[r])/Sqrt[6] - 
      (136874745489991947879761778140138930014514334417920/
         210317356629228777179606737780029861952879315993401 + 
        (7568479141067604103934726514237761676547086712426786*I)/
         219098108956814314841627359728027185064081178849105)*Sqrt[2/3]*r^17*
       Log[2]*Log[r] - ((49357574399893674833062844898684708125279183117209/
          39016091587466952258524595364600864480618522928479 + 
         (4487110760706604750959342151040575306397591962002771*I)/
          63283674638246430280954650425490236856990024515266)*r^18*Log[2]*
        Log[r])/Sqrt[6] - 
      ((150360828276855949548563829163459809828474531495301/
          122105228486431869178592392752905911657528964191377 + 
         (17105276308107458199125545472485740811037441473722728*I)/
          235361936356165949833006101557366457900828519015039)*r^19*Log[2]*
        Log[r])/Sqrt[6] - 
      ((47726954221397176575542147528636286934011952187152/
          39763082812078415662822860876029306311759201479567 + 
         (3365480691219318367691791681333032348516326885043195*I)/
          45231242293930180976570577555845293260932461506313)*r^20*Log[2]*
        Log[r])/Sqrt[6] + (3*Sqrt[3/2]*Log[2]^2*Log[r])/2 - 
      (47*r*Log[2]^2*Log[r])/(8*Sqrt[6]) - (215*r^2*Log[2]^2*Log[r])/
       (32*Sqrt[6]) - (137*r^3*Log[2]^2*Log[r])/(16*Sqrt[6]) - 
      (18883*r^4*Log[2]^2*Log[r])/(256*Sqrt[6]) - 
      (113*Log[r]^2)/(24*Sqrt[6]) + (7*r*Log[r]^2)/(96*Sqrt[6]) - 
      (12185*r^2*Log[r]^2)/(3072*Sqrt[6]) - (98713*r^3*Log[r]^2)/
       (24576*Sqrt[6]) - ((16552902920756582347947465898460968995929562312082\
63095565346854957129301282112910109366984485423372669/18872746291281284945740\
37221199431865644013426156108835640299472879766495057084729674332049610159718\
40 + (37813270937750838993232416971428258092920901180967135568662557755772024\
89545892811074230185290651111*I)/19726648655049110969573679753985780124855886\
1923947988927090008830999970959308174892807065865329736)*r^4*Log[r]^2)/
       Sqrt[6] + (((781*I)/128)*Pi*r^4*Log[r]^2)/Sqrt[6] - 
      (1795711027959872010238085951168591560526410130519471823837343234798947\
19661441248745941556407164003*Sqrt[3/2]*r^5*Log[r]^2)/19192847238479239221582\
05256117752109020578011776822213767730887838051488557565125991052178896539300 \
- ((2117269823884906811324486039886969476191151169031735730681462752225638346\
73237437176890255289240119/68565682243873061265563980513176843955442177972885\
6228872063086839982325295262573392414182758205226 - (2*I)/2500835893383258772\
41824815670381437987965603352381567591925296000215084830138570323267754688385\
17679)*r^6*Log[r]^2)/Sqrt[6] - (890805643274830003792557725230283245441864032\
2337685477566255071249675294057907668364328592081232613*r^7*Log[r]^2)/
       (266144923233149186635035790232481835624013219973145279232787255597717\
10144039263430231779571860073488*Sqrt[6]) - 
      ((927830574397112944808109082179992222597803771879615019457603241756708\
9887546522730212342488649570777/258834696027304994045538770872630392665054018\
68811426391590808804758126443740625147471618821915504026 + 
         I/922657979346712361985996299429047437964774018845415026488103649820\
3733137661931762862854754746575602)*r^8*Log[r]^2)/Sqrt[6] - 
      (2465148521120312852352368272432346098754283935671561731859386031305393\
182249247393257814155863128211*r^9*Log[r]^2)/(6480487882850617582033960175999\
952377987678707702366833674313207704585729539214031991938600667888723*
        Sqrt[6]) - ((47896528258500571418491790470224586021010426303561584378\
1359850306597294788592857460472781290398841/119497376160560013518457956493602\
2235646350688256383777349678271296695133569088654544799765340026569 + 
         I/105015340520363936880331881817352108047000446794459473262740783898\
67628117978072954943882447933552257)*r^10*Log[r]^2)/Sqrt[6] - 
      ((130324517833304019218486878335241661064025634151539459695660518577167\
72975133182801459738213234214192/31030862680688748449873370659587543457790690\
379065920524407521333064015316056952365539528763918689571 - 
         I/245637143449959092969107089671100197582887099723471963162196036709\
13003905993062858874860587293394784)*r^11*Log[r]^2)/Sqrt[6] - 
      ((796641308837542520586317716576106282743526669105912119234938034596581\
028245816751983605753276081645/1818416072568996112149799884699562629072142951\
753383351898232919949407100329480566831366878285139136 - 
         I/243206461413462732290284299811305860719586672498072549066577287555\
25374901046282744117000805569771474)*r^12*Log[r]^2)/Sqrt[6] - 
      (8952657159491754155952147167208396435907009869534469429804402764437400\
417399400841691578399745525259*Sqrt[3/2]*r^13*Log[r]^2)/589882279253914252313\
30412159095103608147858600457443994201754647804327929721988877840836924186945\
292 - ((110645559547191335406016820348828321456114001134516145907691303136236\
19396907725547638038738594601077/23454289691589876235561146844656807202338128\
802352650856553194281878639148104596954704586349223810968 + 
         I/607176097440232547420746712874140139581391924048416893382522200495\
3500170409355789195170781752966336)*r^14*Log[r]^2)/Sqrt[6] - 
      ((130557979376044881645492616613921951856110556548583497530493036617091\
1381496155001618697915020200509/267804784513562373635171748488684841068259027\
6963663312149853927998163367366249712644394099854247970 - 
         I/491925924195908930039731626248207690212280702018458037311276488369\
1432962294912918825174656319100666)*r^15*Log[r]^2)/Sqrt[6] - 
      ((142344227604450224253119721261907091315976902947454392146449480730276\
34278031615675626593717029203443/28317278207490165619636230247966567182713178\
240752186674984976788609381254084206852905657432926109272 - 
         I/713353092925360361701693800793737324430827812434492698563185153795\
1869782226519520759989980777149024)*r^16*Log[r]^2)/Sqrt[6] - 
      ((439060258930561716357822420770177734517491879540605868838056354914595\
2976077464109278023453941048671/848739513969187751529752610096232800863403614\
6985070023787552231325843330305428757941558676976815002 - 
         I/520391309859214736804184449019563217718988547306951665928959751434\
3723235611293344500139468958440330)*r^17*Log[r]^2)/Sqrt[6] - 
      (5203878393607573634146700336359963762793576941999747028924685223711068\
878124242451463617171192948859*r^18*Log[r]^2)/(979160527754066989922994682551\
1831122316024704394959784325436713230312337634249661903233179540145142*
        Sqrt[6]) - ((42886321758952837756577604509812626049251654552577161005\
99489384582977990195922509940287936857467933/78663667561510992868632218872136\
15582793001593947045401684932642916181130759341138489054351225271258 + 
         (5*I)/53739196326452724069146710934806786739220429797710965594984691\
585251104351017512246355786781755474326)*r^19*Log[r]^2)/Sqrt[6] - 
      (1368839341420940499272510415809942323021806374463747659133604091626558\
555320708583554902591419807378*Sqrt[2/3]*r^20*Log[r]^2)/490170677738921402253\
07535664925822622088001884419990330283214272128060134944834262436063294307366\
39 - (5*Sqrt[3/2]*Log[2]*Log[r]^2)/4 + (5*r*Log[2]*Log[r]^2)/(16*Sqrt[6]) - 
      (11*r^2*Log[2]*Log[r]^2)/(32*Sqrt[6]) - 
      (5*Sqrt[3/2]*r^3*Log[2]*Log[r]^2)/128 + 
      (33*Sqrt[3/2]*r^4*Log[2]*Log[r]^2)/16 - (1691*r^5*Log[2]*Log[r]^2)/
       (256*Sqrt[6]) - (2415*Sqrt[3/2]*r^6*Log[2]*Log[r]^2)/1024 - 
      (5131*Sqrt[3/2]*r^7*Log[2]*Log[r]^2)/2048 - 
      (86647*Sqrt[3/2]*r^8*Log[2]*Log[r]^2)/32768 - 
      (545831*r^9*Log[2]*Log[r]^2)/(65536*Sqrt[6]) - 
      (2282423*r^10*Log[2]*Log[r]^2)/(262144*Sqrt[6]) - 
      (4754815*r^11*Log[2]*Log[r]^2)/(524288*Sqrt[6]) - 
      (39499993*r^12*Log[2]*Log[r]^2)/(4194304*Sqrt[6]) - 
      (81818807*r^13*Log[2]*Log[r]^2)/(8388608*Sqrt[6]) - 
      (338175509*r^14*Log[2]*Log[r]^2)/(33554432*Sqrt[6]) - 
      (232490555*Sqrt[3/2]*r^15*Log[2]*Log[r]^2)/67108864 - 
      (7658370375*Sqrt[3/2]*r^16*Log[2]*Log[r]^2)/2147483648 - 
      (15741957045*Sqrt[3/2]*r^17*Log[2]*Log[r]^2)/4294967296 - 
      (64623999185*Sqrt[3/2]*r^18*Log[2]*Log[r]^2)/17179869184 - 
      (132477642385*Sqrt[3/2]*r^19*Log[2]*Log[r]^2)/34359738368 - 
      (1085043874145*Sqrt[3/2]*r^20*Log[2]*Log[r]^2)/274877906944 + 
      (7*Log[r]^3)/(6*Sqrt[6]) + (5*r*Log[r]^3)/(12*Sqrt[6]) + 
      (41*r^2*Log[r]^3)/(48*Sqrt[6]) + (89*r^3*Log[r]^3)/(96*Sqrt[6]) + 
      (781*r^4*Log[r]^3)/(768*Sqrt[6]) + (1691*r^5*Log[r]^3)/(1536*Sqrt[6]) + 
      (805*Sqrt[3/2]*r^6*Log[r]^3)/2048 + (5131*r^7*Log[r]^3)/
       (4096*Sqrt[6]) + (86647*r^8*Log[r]^3)/(65536*Sqrt[6]) + 
      (545831*r^9*Log[r]^3)/(393216*Sqrt[6]) + (2282423*r^10*Log[r]^3)/
       (1572864*Sqrt[6]) + (4754815*r^11*Log[r]^3)/(3145728*Sqrt[6]) + 
      (39499993*r^12*Log[r]^3)/(25165824*Sqrt[6]) + (81818807*r^13*Log[r]^3)/
       (50331648*Sqrt[6]) + (338175509*r^14*Log[r]^3)/(201326592*Sqrt[6]) + 
      (232490555*r^15*Log[r]^3)/(134217728*Sqrt[6]) + 
      (2552790125*Sqrt[3/2]*r^16*Log[r]^3)/4294967296 + 
      (5247319015*Sqrt[3/2]*r^17*Log[r]^3)/8589934592 + 
      (64623999185*r^18*Log[r]^3)/(34359738368*Sqrt[6]) + 
      (132477642385*r^19*Log[r]^3)/(68719476736*Sqrt[6]) + 
      (1085043874145*r^20*Log[r]^3)/(549755813888*Sqrt[6])) + 
    CF*nh*Tf*((4666001841866908703112021624575929165474290943374623*
        Sqrt[3/2])/262659083748369121567272283763201303343804595282982 - 
      (((103*I)/24)*Pi)/Sqrt[6] + (((35*I)/24)*Pi^3)/Sqrt[6] - 
      (1696045567661454829691676086427422393460945408222153*Sqrt[3/2]*r)/
       184683456739769117205496518894464246882020943906626 - 
      (((5*I)/4)*Pi*r)/Sqrt[6] + (((151*I)/96)*Pi^3*r)/Sqrt[6] + 
      (584932719089341888619881690708108791590306073938875*Sqrt[6]*r^2)/
       94069457361844728181309781653927246736504263159831 - 
      (((8789*I)/4608)*Pi*r^2)/Sqrt[6] + (((119*I)/64)*Pi^3*r^2)/Sqrt[6] - 
      (2527002386348171807838018766261752955204781833135419*Sqrt[3/2]*r^3)/
       409027617637853018185359659070659239946955112606610 + 
      (((1532401*I)/147456)*Pi*r^3)/Sqrt[6] + (((1721*I)/768)*Pi^3*r^3)/
       Sqrt[6] + (571309366168472424352641605289290504933820527887470/
         124351919151465998633833350654020001580058494553959 - 
        (421443632123564488449007988698800873488985375599756*I)/
         84753790297148702945869906903220750794691127666943)*Sqrt[2/3]*r^4 + 
      (49999838760430883319347503938079277904809883333597/
         87492320919083610069922142299449980219637365483686 - 
        (12279021725759606618411963308145740501329369643851*I)/
         40850248436316460717167880046595366601325235040849)*Sqrt[3/2]*r^5 + 
      (140748371076530390135259383541297284558907652960415/
         104592010253317875996378263329730418365255616041894 - 
        (390561942937283160216214953230596572070489781812112*I)/
         128832690973806390654889816834498866326118430956007)*Sqrt[3/2]*r^6 + 
      (676485679208824590164942994884812214595877652497473/
         947884822600415594230746251074546295426116657414378 - 
        (240332246251567417384671235812086962426234023056485*I)/
         256136339724736442387059068684125181962858258426228)*Sqrt[3/2]*r^7 + 
      (80276911874357379635988381244673815780300154801201/
         82944969431644479378631434478368741375553061325235 - 
        (585365612483638358631575045776333717208538718067349*I)/
         225837286115887908491544041426845617611656034280614)*Sqrt[3/2]*r^8 + 
      ((216113663680871808317220347865338504509852754744461/
          106613130355934759759169848497773929583922524276070 - 
         (381767431693394949381181498152215036758484671900302*I)/
          109896884117751738659431798779611496463645063713031)*r^9)/Sqrt[6] + 
      (397554348398330429758298092526171176799868923507361/
         500904847274688837611048098309171097649964816748134 - 
        (46821605950770891677261840665332895111091733147207*I)/
         20000161260129175522809555078157314011877986433313)*Sqrt[3/2]*r^10 + 
      (103021056280814325159299567672349881490637314507111/
         164906579030052301671313006292117827579363880772814 - 
        (295407051542458137950947020826296750008436534226573*I)/
         234919406271953387818289200782161529280947146432831)*Sqrt[3/2]*
       r^11 + (51794052529941856817799984644260432968177136383989/
         75123043901494966320965258848978381388556931817936 - 
        (363559886475904225556693735433569383295385459578935*I)/
         166644788914665295324341197836935499587770841116894)*Sqrt[3/2]*
       r^12 + (14232540418604346290850679995824243408655815398489/
         24586060445617999927147080019619682176184179456894 - 
        (340144079151113138159047118657994373484233281423339*I)/
         259629060156796943275086263013348832240204863554552)*Sqrt[3/2]*
       r^13 + (81140422295890513648309021126469759870549224954603/
         131264645190289162284887235321228517137898614941662 - 
        (263313870216523620372063029161972591967177044062265*I)/
         127104367187999979651546610825672560785029366126208)*Sqrt[3/2]*
       r^14 + ((1519229705810228403467623985298580601540026064040351/
          938120336222706159675398239232667143543145579625594 - 
         (170810694051557781066805399130034019125863418806137*I)/
          42467344435169173671370575552134870884317256631466)*r^15)/Sqrt[6] + 
      (12908208271798216963635560761999279993772432530905/
         22835482883627319919409012309799948018739948441939 - 
        (485315007945749318577749561900374760142322565177869*I)/
         243748619146175062944853640786672421389813483051024)*Sqrt[3/2]*
       r^16 + ((45466272431569141464654645251788253437067291020174/
          29913761217057878576575659898871799351240204274591 - 
         (3421470419732558276140794219866329726041122328776853*I)/
          838811509700684193849012509728605960394871740111772)*r^17)/
       Sqrt[6] + (19397594496712467073029573887134840523735116993858/
         37021693203504235566053990150619562555760348017289 - 
        (268749668807388522057400217783677143322010452644353*I)/
         139296510111884408584650170561656267901553329132588)*Sqrt[3/2]*
       r^18 + (14346060274403746228479343302526685059345011579457/
         29996727797212251429041261458202605503088098540494 - 
        (174697763958257211813468025476953430439423668822934*I)/
         127345417252143010731329376444346360919384052341309)*Sqrt[3/2]*
       r^19 + (69435873738763821299509680943425138928853970471027/
         141573895480505904527491738938996251031071814277270 - 
        (343110856147922557146182869562858700051338392003225*I)/
         182462711887329684342995798299068952799801627963512)*Sqrt[3/2]*
       r^20 + (5*Log[2])/Sqrt[6] - (((37*I)/3)*Pi*Log[2])/Sqrt[6] + 
      Sqrt[2/3]*Pi^2*Log[2] - (49*r*Log[2])/(4*Sqrt[6]) - 
      (((3377*I)/48)*Pi*r*Log[2])/Sqrt[6] + (35*Pi^2*r*Log[2])/(12*Sqrt[6]) - 
      (14155*r^2*Log[2])/(1152*Sqrt[6]) - (((5389*I)/128)*Pi*r^2*Log[2])/
       Sqrt[6] + (7*Sqrt[2/3]*Pi^2*r^2*Log[2])/3 - (429859*r^3*Log[2])/
       (36864*Sqrt[6]) - (((373189*I)/6144)*Pi*r^3*Log[2])/Sqrt[6] + 
      (173*Pi^2*r^3*Log[2])/(32*Sqrt[6]) - (19164019*r^4*Log[2])/
       (1474560*Sqrt[6]) + (((119009*I)/8192)*Pi*r^4*Log[2])/Sqrt[6] + 
      (1177*Pi^2*r^4*Log[2])/(192*Sqrt[6]) + 
      (5677340920364679351855962100646012573378384241612/
         72735145761135921747077111208917118822558863361709 - 
        (369592327209350340344225707127605970068426835552731*I)/
         101191597155324423631074388886455755440257298632927)*Sqrt[2/3]*r^5*
       Log[2] + (8112448489568009605031006609871664289360871045541/
         125260396347756942621855431706301478430148167724017 - 
        (297269651801072776869304538186887593348439869210231*I)/
         88014241570442595148504716714277477573469003573329)*Sqrt[2/3]*r^6*
       Log[2] + (448839635591520923173804932407418293623730845499/
         8268173377911692365151192310697162257313965687435 - 
        (374770304848854189464064270938270375986328511334099*I)/
         118984094054397550409770659916188133043156141377055)*Sqrt[2/3]*r^7*
       Log[2] + (3355236540728988410475301955438159595192858725548/
         73624405708407720473365866659960805973038557100835 - 
        (359813477604517146735406397616055535493517617801422*I)/
         121627406536153008211723614694079807656196300405921)*Sqrt[2/3]*r^8*
       Log[2] + ((7507234647908475772947911377302014202093557837746/
          96873776775427292011958095321735550288245951343961 - 
         (352521966289144970295916477212235633779580022851523*I)/
          63037169707669865159138387610536103868649071346104)*r^9*Log[2])/
       Sqrt[6] + ((6640101618844655412459078373555154562512590095832/
          99546046672632853764898494134652046743264658650597 - 
         (203514308670630753021932803988399634066070231771949*I)/
          38298590864315584707758009771191301125057820860603)*r^10*Log[2])/
       Sqrt[6] + ((1514767465696627404996969457130992754434567112579/
          26078482169762997968458615399836673033572580469992 - 
         (1120434554322372783841677593986486269732649645083104*I)/
          220902897354720964660602915380655220379593691066943)*r^11*Log[2])/
       Sqrt[6] + (2510619334848830361050304158535640207761398440044/
         98249668882748388386682711922341950324054173430245 - 
        (43311138078347888404828743182527060541819451905369*I)/
         17824450888452134492103128264821716763610798164631)*Sqrt[2/3]*r^12*
       Log[2] + ((3932006050383389437120313661043967365629407019652/
          86642511560271208935352689931525928395129851628879 - 
         (292212104209616309151549471297439918699142608746845*I)/
          62551735935259960902965719628866874859932420821404)*r^13*Log[2])/
       Sqrt[6] + (1352344525850005724855908282284681944041798867134/
         66575097233790701930408201899969582823358823129045 - 
        (230727754767498167609615986116806014109732443983997*I)/
         102471244687291560798811217460015128767841449389647)*Sqrt[2/3]*r^14*
       Log[2] + (1157022430833436620839064925470403233512080401192/
         63173190502022840819574049219897776943033945283221 - 
        (279181068873549214479431255865225942961970842298606*I)/
         128307982687995582625916952006685924287997502654389)*Sqrt[2/3]*r^15*
       Log[2] + ((2384195073789486433070716064855808595187426706707/
          71731402516890713190339892813041172514407321121173 - 
         (514342834626855920867324267748987362727430476197610*I)/
          122045238155702957592627164253465271584659150977219)*r^16*Log[2])/
       Sqrt[6] + ((1256215214395449451290448814646386018923614737996/
          41417006420861704803040417764771968015322213935631 - 
         (218820294603880416757391622899728968514126414489395*I)/
          53513027281403920121866025796651446624727233776393)*r^17*Log[2])/
       Sqrt[6] + (779179893239365789797796820817353767463861087891/
         84027064411821474972501167765694527511248693788289 - 
        (43736560720163017462452546751730756226432949645758*I)/
         33014594238305576858357916330928937280981731212933)*Sqrt[3/2]*r^18*
       Log[2] + ((1347475251915827086578372282046007478969156457975/
          52571050025442978598354268518564760663685653855263 - 
         (231343372738554031028644145693520575183958763269358*I)/
          59800765225852084329164391699464898130142664419453)*r^19*Log[2])/
       Sqrt[6] + (535240298457644064053321852342407237880281072438/
         45142108417374822657807104940339994630934637282555 - 
        (260058732317485883410566026061130748306867928811459*I)/
         137932907821323569358365306584497861309930762961813)*Sqrt[2/3]*r^20*
       Log[2] - (29*Log[2]^2)/Sqrt[6] + (5*I)*Sqrt[3/2]*Pi*Log[2]^2 - 
      14*Sqrt[6]*r*Log[2]^2 + (10*I)*Sqrt[2/3]*Pi*r*Log[2]^2 - 
      (9853*r^2*Log[2]^2)/(96*Sqrt[6]) + (((619*I)/32)*Pi*r^2*Log[2]^2)/
       Sqrt[6] - (91987*r^3*Log[2]^2)/(768*Sqrt[6]) + 
      (((1051*I)/64)*Pi*r^3*Log[2]^2)/Sqrt[6] - (3355139*r^4*Log[2]^2)/
       (24576*Sqrt[6]) - (((1573*I)/64)*Pi*r^4*Log[2]^2)/Sqrt[6] + 
      7*Sqrt[3/2]*Log[2]^3 + (69*Sqrt[3/2]*r*Log[2]^3)/4 + 
      (195*Sqrt[3/2]*r^2*Log[2]^3)/8 + (921*Sqrt[3/2]*r^3*Log[2]^3)/32 + 
      (4197*Sqrt[3/2]*r^4*Log[2]^3)/128 - (163*Log[r])/(24*Sqrt[6]) - 
      (((143*I)/12)*Pi*Log[r])/Sqrt[6] + (41*Pi^2*Log[r])/(8*Sqrt[6]) + 
      (13*Sqrt[3/2]*r*Log[r])/8 + (((493*I)/48)*Pi*r*Log[r])/Sqrt[6] + 
      (19*Sqrt[3/2]*Pi^2*r*Log[r])/32 + (723*Sqrt[3/2]*r^2*Log[r])/512 - 
      ((2441*I)/512)*Sqrt[3/2]*Pi*r^2*Log[r] + (349*Pi^2*r^2*Log[r])/
       (192*Sqrt[6]) + (88597*Sqrt[3/2]*r^3*Log[r])/16384 - 
      (((105403*I)/12288)*Pi*r^3*Log[r])/Sqrt[6] + (2965*Pi^2*r^3*Log[r])/
       (768*Sqrt[6]) + 
      ((7559693183754833105417443902901685238608417318604389694367/
          255838259771276803416788663791522969820894156618857512960 - 
         (6037089136404691334526484832073297026483135120092899*I)/
          185004265787062671989012970613608690010790060280326)*r^4*Log[r])/
       Sqrt[6] - (((119009*I)/16384)*Pi*r^4*Log[r])/Sqrt[6] - 
      (1177*Pi^2*r^4*Log[r])/(384*Sqrt[6]) + 
      ((131566830983047305488269582347334043733154121124864955506141238132736\
530059554824102116326108439596264/3677922431255927744365629048002770011804055\
106735897761345825654939758439354374243187493752336762871 - 
         (2452368601629959607275593602126804919258683452699298484257138744754\
43761463658530772130415922817532653*I)/92078016163992913106473642267258014288\
63635509920201155321131088063663135845127092673985134258263022)*r^5*Log[r])/
       Sqrt[6] + ((7350288171096778896699859671348902820330487154007577255543\
14759178871888067889499370224986916801470483/25370348035707136424127717473374\
331588865725040310312956767060993423268668106555700594730306511106056 - 
         (6763254818435897719809283779013347407303305131188697763828414104173\
40599625764742548828290199072712381*I)/21374831169610659197797700109235501640\
925937080984108229558665208679927958339396049722893762212125494)*r^6*Log[r])/
       Sqrt[6] + ((2577638135312238500345667025395611178469633554566062488820\
5811972629544614153546450562139522739694459/706542965108850716061253394475418\
220394221972057855803963092260652939907323920063602670295567918600 - 
         (2863285749597303191073239785279081539563893496788923607557175195404\
70735009628794120441923272904792589*I)/84464580758539384190665606971968705315\
79700581575960715459990318348399066502791574520544877959872545)*r^7*Log[r])/
       Sqrt[6] + ((1277004223036802453965004416903500362488109675158599243787\
155818090774846995730722598075902587960657861/3872682851670686578394729473186\
9082318880140616686377654169151020772099903886823861451123570252112930 - 
         (7819522190380062685304897093550607747057305691050743478179610558983\
33995573799564641416467181877021979*I)/20651462521677793580459141751186579290\
994571786656790549281714889261427278401017986103520290222841808)*r^8*Log[r])/
       Sqrt[6] + ((3939905400379049362658642112889498945605282391061014381812\
46590201821182894309131631805478470920539107/10254884166708859063025934522827\
071863175503017670916414593070535118450575404776109996485839192126634 - 
         (4550188002727739868617074826056522744360736848189299093845032444260\
08052783861324746469662873969279933*I)/11158955333852189860450877729816159499\
950118611413209041843772929303445475977818398198351640966194288)*r^9*Log[r])/
       Sqrt[6] + ((3695217143596198158659262259178071579167328075193787882847\
56299581831585021945394390414968899968150225/10189760506989252504764154240416\
408740471624005156197380552162705648471846496538710806904910267539988 - 
         (2415683914138215526417735096850167151041783935640269669271722279839\
71458859410516461320966096995702019*I)/54312541628000020293429104329779265565\
80663130275203397528409227639882743793159422910413685434124574)*r^10*Log[r])/
       Sqrt[6] + ((6297486601349603612843570593016545831658097861372149220536\
2413522288186956724773199279547128953267213/155008693233942685191268218254372\
4432193955352976365047683549150599102706249048300463745392499908688 - 
         (1549658777628826275962742003217562719566817866555030101403636446769\
925525519192521598213781937450853051*I)/3253303055382967482901062916640957616\
9861814839527202582857816168345083637302222040817508065484732446)*r^11*
        Log[r])/Sqrt[6] + ((1461004700109955366178612784376386717302653557844\
930208316828700213219407733979933170275452775381489501/3729195728302361803213\
24093379932294080765184045544365681050549313792849171358985070343533705099038\
20 - (64321611224120431632603459597033368656961158972929741281136370604680135\
486611566695103967834088705363*I)/1255220688918341690922326438543628046658342\
437625993322821527928844345007612299145493746666075950224)*r^12*Log[r])/
       Sqrt[6] + ((2207352065129680179139766268849123516583705899405496398675\
37202154505038189783833932085162651573662232/51487975932116829365305539710415\
19761013369840377936042772370168544253619280449828673648721844734601 - 
         (2787086779842755057658269866908517220725181273035598274087320029844\
90719929747017269323025096149102845*I)/51116078377173860836309347956527679280\
61646989726725498323980534285470757132674127010114029399397352)*r^13*Log[r])/
       Sqrt[6] + ((5278154251437077096616020634332071406153419776421653533896\
0369773016975976987647023553381566038698912/126139620320679399110753623736641\
7512046063658517259883488116008776591046746974608917086866320330815 - 
         (2815645080781173042823172130173886898229336092548763170487467978178\
59518130146062523542456745787939749*I)/48461775727186319056134850348058055956\
31841276909326305894194517535840513454471998535447132821495096)*r^14*Log[r])/
       Sqrt[6] + ((9030403735534840695313203493008620758202039495124306489442\
88752080069979873257680977635409457958131955/20031532449357202966197194543852\
323035004565272659376511854347821558700715021080510330287687389420988 - 
         (1079181887505402940544572317307006667728938585479192680813261802516\
928250518206388158299695842057391602*I)/1755945197727821831162183403341310042\
9957432720870598987978598361199396125388947621770380251220860221)*r^15*
        Log[r])/Sqrt[6] + ((1593238595669263894615316347440673575310712196962\
16933513080620482987376965695784365906155450352647247/35942472542025155979349\
41953684725883343387984158616287600081344898047194952685492276212590388450198 \
- (11701746372270749976710563773014590106118398760485748576935167856339198878\
01093409467376883848044462568*I)/17996227595129993337687053595935877377816803\
458962880130833027274844921611730134764300065549583716153)*r^16*Log[r])/
       Sqrt[6] + ((7210320092748125214526604434512984337544966544187321229976\
6616603869696006743795194666548435130744901/152658753655012226692573799009454\
6927919581373061141511372966752486617527774339089772013537764474237 - 
         (1234807062548278791359114144419236834552450163336134321860740485464\
009763375431338210519933741446597217*I)/1804359327601968367510261991031540167\
1847258776056612124265456517466253995756973113538347250306685296)*r^17*
        Log[r])/Sqrt[6] + (13945962344974235089756999237474288572597433998400\
7679478457083135090261610660370116577037545544236956/896519868884778647088317\
8831588230822753445113129722044690000161158993691533222761852967224924397485 \
- (29041564880990552526136972336338358513901332599504943379613034873948127393\
1010166660483194186365701501*I)/121009016887551241143564330183517819472573798\
75614807499601192386876790882425634642853777976619033382)*Sqrt[3/2]*r^18*
       Log[r] + ((45875945519782111999093788040630634511876283898307111064702\
6179685669707992271984666683595408841445063/930237718577024973776239866746041\
4566681480178708127678436913515415196595296000225956907426429237716 - 
         (3953009109206592294452858562198359434839901307231457213417855383968\
37152208530896090928806339933286269*I)/52393114276046575464569047439743892347\
43313624575446785138602129930731694188445181816795802969490914)*r^19*Log[r])/
       Sqrt[6] + ((3710960303957956446605127568888494473327073613758280345236\
41760756595039356661388718924036452876255183/75907792204919901374438610829600\
35675986891866846196127692854188846362063323325252029603570853232270 - 
         (2545875132963219361247264675351415906544359007309342619065149223369\
420423708129202605984545799122087383*I)/3221931579541378710696769791821902349\
8902713936640136351080890924885959087036837639506904053305281738)*r^20*
        Log[r])/Sqrt[6] + (13*Log[2]*Log[r])/(6*Sqrt[6]) - 
      (((13*I)/2)*Pi*Log[2]*Log[r])/Sqrt[6] - (1361*r*Log[2]*Log[r])/
       (48*Sqrt[6]) - ((15*I)/8)*Sqrt[3/2]*Pi*r*Log[2]*Log[r] + 
      (3539*r^2*Log[2]*Log[r])/(384*Sqrt[6]) - ((45*I)/16)*Sqrt[3/2]*Pi*r^2*
       Log[2]*Log[r] - (1747*r^3*Log[2]*Log[r])/(2048*Sqrt[6]) - 
      (((107*I)/64)*Pi*r^3*Log[2]*Log[r])/Sqrt[6] + 
      (4069193*r^4*Log[2]*Log[r])/(49152*Sqrt[6]) + 
      (((11*I)/128)*Pi*r^4*Log[2]*Log[r])/Sqrt[6] - 
      ((210501618626548036424521002661764870945114031577088/
          90530896417939076027613380782281726896641609282825 + 
         (941466297291791312035877938120632797614082879196953*I)/
          22684085057311407633210326264320348997541514608924)*r^5*Log[2]*
        Log[r])/Sqrt[6] - (23251501134573020432255343550003019589128413231339/
         21627346870268938395951775253650842787389376859321 + 
        (2387653307442978950861151004621914402503654823126182*I)/
         107419458964727482372710737460059692334088715054291)*Sqrt[2/3]*r^6*
       Log[2]*Log[r] - (103607106069867564976318248176131727503031056464101/
         103338737682814683098909502310302201034318882373547 + 
        (2139019175280411531684899521743893819632356915861849*I)/
         90588170341575582321942435771879259708482787990121)*Sqrt[2/3]*r^7*
       Log[2]*Log[r] - (89355251847010085439251221106284534400784347424177/
         94890771034500725043631138990000669235000128806331 + 
        (1445372713091174723374695110885942241444646521384049*I)/
         57996946441642257059087060811395270986396373105353)*Sqrt[2/3]*r^8*
       Log[2]*Log[r] - ((89056483667904619555324314467411172975143536827790/
          50029474111390126875177610406691963985080580728943 + 
         (1594487786833779568597541788747936153887471238977539*I)/
          30469341044903276994503600132820253681936297123356)*r^9*Log[2]*
        Log[r])/Sqrt[6] - 
      ((89263754110882831486182354296396247324226487542141/
          52773131626717323142345062219238337960343101496391 + 
         (6264056174376566202022214863734710873816383812597848*I)/
          114503711025253606640639088288825450519502085962877)*r^10*Log[2]*
        Log[r])/Sqrt[6] - 
      (199629081297758065337299506758757544237964088374798/
         247296855733795388395348892617173849350187298203063 + 
        (2892097581288070906346805841365860444381662937147504*I)/
         101507787787546073048937968178902152455074517129469)*Sqrt[2/3]*r^11*
       Log[2]*Log[r] - ((146477304524123011040306183804130318229800884598461/
          94690580790262373389779959681804389162199672302162 + 
         (4099736186975043398796021377856276907492466825895868*I)/
          69284953349357446973277900191079070287747748660931)*r^12*Log[2]*
        Log[r])/Sqrt[6] - 
      ((351902913856891041911735766429373847180737381006152/
          236654027953745641441978164856178124623696746974019 + 
         (1396686403208941220495610324736002749672224519486669*I)/
          22790601868231276001031334992754867583651576356780)*r^13*Log[2]*
        Log[r])/Sqrt[6] - (70987577692963316487204472282150691937351403465607/
         99045420752625651981094964039778058015335778607761 + 
        (2761850589840546484976663403327938923975995399448909*I)/
         87228428235750955615305542849562542618766478621923)*Sqrt[2/3]*r^14*
       Log[2]*Log[r] - ((134822626444495539587369864412178979413185730209764/
          97330817587217290195890147906692343823985437847655 + 
         (3999751974688085731846530549974177279309747586912613*I)/
          61250059008110336461158784907873751258182543546713)*r^15*Log[2]*
        Log[r])/Sqrt[6] - 
      ((131245244113280451233902560972880403283031541481615/
          97836654317055097221477739168558295763079981543156 + 
         (34136720556259651367917823338307570824202736289634708*I)/
          507825112735233084947996438803313034349527712918271)*r^16*Log[2]*
        Log[r])/Sqrt[6] - 
      (136874745489991947879761778140138930014514334417920/
         210317356629228777179606737780029861952879315993401 + 
        (7568479141067604103934726514237761676547086712426786*I)/
         219098108956814314841627359728027185064081178849105)*Sqrt[2/3]*r^17*
       Log[2]*Log[r] - ((49357574399893674833062844898684708125279183117209/
          39016091587466952258524595364600864480618522928479 + 
         (4487110760706604750959342151040575306397591962002771*I)/
          63283674638246430280954650425490236856990024515266)*r^18*Log[2]*
        Log[r])/Sqrt[6] - 
      ((150360828276855949548563829163459809828474531495301/
          122105228486431869178592392752905911657528964191377 + 
         (17105276308107458199125545472485740811037441473722728*I)/
          235361936356165949833006101557366457900828519015039)*r^19*Log[2]*
        Log[r])/Sqrt[6] - 
      ((47726954221397176575542147528636286934011952187152/
          39763082812078415662822860876029306311759201479567 + 
         (3365480691219318367691791681333032348516326885043195*I)/
          45231242293930180976570577555845293260932461506313)*r^20*Log[2]*
        Log[r])/Sqrt[6] + (3*Sqrt[3/2]*Log[2]^2*Log[r])/2 - 
      (47*r*Log[2]^2*Log[r])/(8*Sqrt[6]) - (551*r^2*Log[2]^2*Log[r])/
       (32*Sqrt[6]) - (107*r^3*Log[2]^2*Log[r])/(4*Sqrt[6]) - 
      (18883*r^4*Log[2]^2*Log[r])/(256*Sqrt[6]) - 
      (113*Log[r]^2)/(24*Sqrt[6]) + (547*r*Log[r]^2)/(96*Sqrt[6]) - 
      (30617*r^2*Log[r]^2)/(3072*Sqrt[6]) + ((9*I)/16)*Sqrt[3/2]*Pi*r^2*
       Log[r]^2 - (179381*r^3*Log[r]^2)/(24576*Sqrt[6]) - 
      (((59*I)/64)*Pi*r^3*Log[r]^2)/Sqrt[6] - 
      ((323934432319009806163938410440585685568542495999046891549444758823319\
533844691979313968764909876850743/2600357705120722440302478898407340354005054\
2548682663641918770447856903490566547165834261356073041920 + 
         (1193811462702735725311604498730268127348446227793143010541927521848\
734530201047855006004430950856029*I)/9537304867584312998442276458820406275585\
9723912352682682648935887368656748586705076900096434267883)*r^4*Log[r]^2)/
       Sqrt[6] + (((781*I)/128)*Pi*r^4*Log[r]^2)/Sqrt[6] - 
      ((134406778196421427226180229441952379041907921491541612046617304403622\
128888843603112546402023208012847/3674755554269397535909070616577239658933134\
7620821608324362646562663384329503766573774650010954663900 - 
         (8735704531368053396341698101547696859290403715387003755150251364661\
111100060711813284265334297001641*I)/2497716650769955483223212500557852493645\
207438506127079273579471396379636178934921336042400718650904)*r^5*Log[r]^2)/
       Sqrt[6] - ((5221257352452272782794392724436248725869097167935932344000\
553532362216588102560243274163839597026529/1160716342689695243319896331079731\
645035344242646330755671958641330110992247619902440583598127481670 - 
         (4721952981194688472022168087310183362592675530466716181722347578657\
0148226528034810989731027231800133*I)/676386455545381391736175733388445846330\
8890448198938984093919846256705361769868711367164679634768644)*r^6*Log[r]^2)/
       Sqrt[6] - ((4460174280342233657376157095185217070444085623342759600717\
3863891994552136977598920702381410632429063/911367818551141786720531201189113\
1052376639408556661198008219718985925851104105140615626879997732452 - 
         (1657078173810235032454746280774078556259281638339244458449231027290\
015117620317333364892109593185931*I)/2887010140500332303275708075981833550897\
58447547820900512380702001035916054072417208526701548600740)*r^7*Log[r]^2)/
       Sqrt[6] - ((2020099272911431348265120817181829577624163493366860653898\
5406618043952647623185127156400766419758263/363624711702244173268583004757568\
7328601567400849454665734781306922188622490951811041188462500704605 - 
         (2725921787319063845801422323293920693592660232652426906517460305889\
09390907771519505535003131287655393*I)/34186290078669318390696701359648856308\
940719617314483039905989793780722829457137715229762215752073324)*r^8*
        Log[r]^2)/Sqrt[6] - ((12370179322065818350380770597336971601262662094\
482892847646171546490410199361557929800063913358309103/2046450658749560675376\
34014777037067156330727554792719224703613285857809149262288971542181289578597\
5 - (184134222574061974483836544400715468997058475291687007202538100047546592\
35615438326235831948228744269*I)/25310963843676392410108079174564038411419552\
78206571387439837539434745751185618238960870710023851704)*r^9*Log[r]^2)/
       Sqrt[6] - ((2590533070459457854644357821159496581984367925735283309530\
1372463141680090160240489498132373406616103/389206068876649093459353852636370\
5814246120145521694068723133530495959860605358124511859187846303901 - 
         (6298859535895709644939991356955644815756339929251671103626501208066\
1927986828246058518430646763956057*I)/703393814725867371185172622597289404601\
4378004810304441976895665920507374970162220132878264827126124)*r^10*Log[r]^2)/
       Sqrt[6] - ((7079027731995672859458765606164668563870393445874574106371\
5660692230740366244501898314432947296912688/986284776421718763171105427202358\
9018983844475949324240326292657629578375660888846237005479166652759 - 
         (2035754242253589947297676894922770161273486806535231627196491604499\
22226562998934717757876194058621119*I)/23932111020027625125175669787684787351\
131570864358177858707067027441351368363586587235561938278580450)*r^11*
        Log[r]^2)/Sqrt[6] - ((11919518439896911026332718629159856085558346697\
1581128812285123923662396227703454552413406108331141663/153426207369711392143\
02437802108835673868067762828177108610530753296825944562198128781924413076579\
572 - (9156435514368503858096514115500323996493049065470897023868686602292853\
863597222144400013215742068361*I)/9273962729696931452154695436335382460158129\
36606243714388123651709368431699369563268460212052561402)*r^12*Log[r]^2)/
       Sqrt[6] - ((1399270919539430140106830796937711629151535457778916977188\
965925856160966941695612123309443544165406369/1684626250624150017122525679652\
44578153662415872464666509228337324607573648714432552120802682761729818 - 
         (6895326239350529564576834022515529734447537297044261923091886003250\
5316942258820441922877147064375487*I)/720963316059244319492184952072386884821\
2115982254436345441208746734724495534310482018963265520633480)*r^13*Log[r]^2)/
       Sqrt[6] - ((1820008092685459295295762737481787073938402956051317295078\
54980889078691616367396161783504029485927695/20475766315166626258787635962861\
095524829929081973303371493323404345871159878241053805554853769133524 - 
         (2739578319805685167226211381186585440454831918342082547451314286488\
24841614688893088980849300129320829*I)/25534073483254366250931284847467686414\
609847290420670308117128389912139676900785153714187841801351538)*r^14*
        Log[r]^2)/Sqrt[6] - ((16412230644428662562276098030530414586363998672\
880745070817602007803846402882130571152933226059595341/1739475019156009335467\
44010166364715342116471062585665954670774987607118253223003968195123180557586\
0 - (116677388232083736567306267863096855544666539449304737019942302942463445\
27619761890596290985306592306*I)/11105363642633678639146720587336743743348247\
28137998060549884946793397538353822679050049231764436845)*r^15*Log[r]^2)/
       Sqrt[6] - ((2534155950895848502235057794778279094351342765544018976177\
2282007138918578384978002797565761784202937/253076067592278144058856905024482\
2682142912728574827945411062169834718343298918988566664360343497176 - 
         (4389774882432937272523969439615389011495283269376933351919423798177\
87157356606076665910259016159112719*I)/38072115127961255755841506602044355260\
378890794667435433238812770306957666496875922585703325817287452)*r^16*
        Log[r]^2)/Sqrt[6] - ((16912097060066311157936662609265947857091394749\
9390658695565386097706030429304133783161451454532016329/160056749411963856496\
33135033459301010414132167227082284157132170337112285605156691589855210466660\
556 - (1871487391801086380099678151097102129543211733573803077529352248176893\
94491695667624879067118383568439*I)/16466842971287811298666025667262712568374\
131877765224258893916493981244769558783262565628809060226520)*r^17*Log[r]^2)/
       Sqrt[6] - ((4875438473716527973859062244904828062722365180660854025621\
377000165296598514098818110346142404831918/4375472770819271162721712845349205\
47324281938835792856366230325868143332969980222376834110194525915 - 
         (7027644365078952722431087820573196173314086938135745025289143550718\
6286791687828935293814605413427743*I)/572088289216300379933359324644051902814\
7650403023585107026404851154028389274664240576634096819716926)*r^18*Log[r]^2)/
       Sqrt[6] - ((2265483319072561241716792322884957251324904667389127155564\
0983950476225853880404624696252831100901825/193627188484279025567624364177945\
5441317595854935481671579947337176533609701817937144566215132197088 - 
         (1892355506175994717797542244695287280359036347334597524471838849037\
67592313792914978696465351852795127*I)/15562385802285446364920482886325111950\
530541768948889347359738341925027160519463203524196224243178562)*r^19*
        Log[r]^2)/Sqrt[6] - ((29379388057894716675984604876782419998067569978\
7869328130000605997057735139048440232122799331515209497/239326076024889255541\
98430889946453867466537732130078054147762633733104132423621767584780182311123\
080 - (9851361713742878552311593887890426608717744342229038977666822939048761\
0712770636238126156366107152477*I)/757923136565215663134242338030080919495834\
3212063797116205551885962071958000367596460352655379366072)*r^20*Log[r]^2)/
       Sqrt[6] - (5*Sqrt[3/2]*Log[2]*Log[r]^2)/4 + (5*r*Log[2]*Log[r]^2)/
       (16*Sqrt[6]) + (7*r^2*Log[2]*Log[r]^2)/(32*Sqrt[6]) + 
      (575*r^3*Log[2]*Log[r]^2)/(128*Sqrt[6]) + 
      (33*Sqrt[3/2]*r^4*Log[2]*Log[r]^2)/16 - (1691*r^5*Log[2]*Log[r]^2)/
       (256*Sqrt[6]) - (2415*Sqrt[3/2]*r^6*Log[2]*Log[r]^2)/1024 - 
      (5131*Sqrt[3/2]*r^7*Log[2]*Log[r]^2)/2048 - 
      (86647*Sqrt[3/2]*r^8*Log[2]*Log[r]^2)/32768 - 
      (545831*r^9*Log[2]*Log[r]^2)/(65536*Sqrt[6]) - 
      (2282423*r^10*Log[2]*Log[r]^2)/(262144*Sqrt[6]) - 
      (4754815*r^11*Log[2]*Log[r]^2)/(524288*Sqrt[6]) - 
      (39499993*r^12*Log[2]*Log[r]^2)/(4194304*Sqrt[6]) - 
      (81818807*r^13*Log[2]*Log[r]^2)/(8388608*Sqrt[6]) - 
      (338175509*r^14*Log[2]*Log[r]^2)/(33554432*Sqrt[6]) - 
      (232490555*Sqrt[3/2]*r^15*Log[2]*Log[r]^2)/67108864 - 
      (7658370375*Sqrt[3/2]*r^16*Log[2]*Log[r]^2)/2147483648 - 
      (15741957045*Sqrt[3/2]*r^17*Log[2]*Log[r]^2)/4294967296 - 
      (64623999185*Sqrt[3/2]*r^18*Log[2]*Log[r]^2)/17179869184 - 
      (132477642385*Sqrt[3/2]*r^19*Log[2]*Log[r]^2)/34359738368 - 
      (1085043874145*Sqrt[3/2]*r^20*Log[2]*Log[r]^2)/274877906944 + 
      (7*Log[r]^3)/(6*Sqrt[6]) + (5*r*Log[r]^3)/(12*Sqrt[6]) + 
      (17*r^2*Log[r]^3)/(12*Sqrt[6]) + (119*r^3*Log[r]^3)/(192*Sqrt[6]) + 
      (147*Sqrt[3/2]*r^4*Log[r]^3)/256 + (2261*r^5*Log[r]^3)/(1536*Sqrt[6]) + 
      (983*r^6*Log[r]^3)/(512*Sqrt[6]) + (15251*r^7*Log[r]^3)/
       (8192*Sqrt[6]) + (142093*r^8*Log[r]^3)/(65536*Sqrt[6]) + 
      (424675*r^9*Log[r]^3)/(196608*Sqrt[6]) + (78685*r^10*Log[r]^3)/
       (32768*Sqrt[6]) + (15188009*r^11*Log[r]^3)/(6291456*Sqrt[6]) + 
      (65863375*r^12*Log[r]^3)/(25165824*Sqrt[6]) + (44298065*r^13*Log[r]^3)/
       (16777216*Sqrt[6]) + (141841109*r^14*Log[r]^3)/(50331648*Sqrt[6]) + 
      (764223191*r^15*Log[r]^3)/(268435456*Sqrt[6]) + 
      (4304260207*Sqrt[3/2]*r^16*Log[r]^3)/4294967296 + 
      (543758737*Sqrt[3/2]*r^17*Log[r]^3)/536870912 + 
      (3419008217*r^18*Log[r]^3)/(1073741824*Sqrt[6]) + 
      (442278363395*r^19*Log[r]^3)/(137438953472*Sqrt[6]) + 
      (1843219475207*r^20*Log[r]^3)/(549755813888*Sqrt[6])) + 
    CA*CF*((-10000380945694374022048666532024312139616350503151705*Sqrt[3/2])/
       163428668088533930583261461688073892148625815491534 + 
      (((2483*I)/96)*Pi)/Sqrt[6] - (((107*I)/12)*Pi^3)/Sqrt[6] + 
      (941624208251134046484429907229036924568726809929223*Sqrt[3/2]*r)/
       164175655122842858977528929282160632073050072821149 - 
      (((6091*I)/4800)*Pi*r)/Sqrt[6] - (((27599*I)/2560)*Pi^3*r)/Sqrt[6] - 
      (2926663563246678005642047828209313186115979785378285*Sqrt[3/2]*r^2)/
       128029686714526940268175302937462549493671108429586 - 
      (((15223594489*I)/90316800)*Pi*r^2)/Sqrt[6] - 
      (((1603783*I)/143360)*Pi^3*r^2)/Sqrt[6] - 
      (2554841619807160461763617217100286960213785305763447*r^3)/
       (31696114575108939333595217131466664749932421705079*Sqrt[6]) - 
      (((3716488691681*I)/17340825600)*Pi*r^3)/Sqrt[6] + 
      (((745181*I)/4587520)*Pi^3*r^3)/Sqrt[6] - 
      ((193016153417123297052263090754657601147144196270344/
          12457281648496778256927050596778186845438518115439 + 
         (767183504749039626004868250514469188652859375577941*I)/
          99385520536608245014130086682585869521596320468264)*r^4)/Sqrt[6] - 
      ((2190923973712094607888331710360644535979969398942197/
          8046655497226380922248732699590567868593886132100 - 
         (9513886855465256859618550915066408803456550337331261*I)/
          94656090830049688700677906503218751730617019723610)*r^5)/Sqrt[6] + 
      ((34308826328785925261977165203598219981880190372811017/
          132223857429287903457330566508570063510165372080882 - 
         (4463568569604165538533331140953580528214722274331311*I)/
          58939974117395695743488038786080224049740239443684)*r^6)/Sqrt[6] - 
      (53965205664409186214259053172574160611095124313737179/
         210211157475436132462652595939464620023078360254936 - 
        (13542178976836716554322251519003872615025167012580821*I)/
         211853232119772909627984366620841130740909374308256)*Sqrt[3/2]*r^7 + 
      ((28743363125559171158400663791859135056393775264822367/
          35077558029199076201882281323116451610803243180483 - 
         (38431648596500205772278506821184699151321121727038155*I)/
          239912193999285969590050441931798099397758506417978)*r^8)/Sqrt[6] - 
      (48373749148986537116811088090859895378654035164250001/
         87862442539797155609575255388645091121928716016245 - 
        (10806947542159071651377204548760480292314989355929849*I)/
         109548973703285755185437897795645652182810272783876)*Sqrt[3/2]*r^9 + 
      (79196628906902264137410717687221759400426092785070161/
         136536543923078957156308499811065317917575489256178 - 
        (18245882503015411232509205466115674184675990657049651*I)/
         213861422989276648136480591410240622728004605466800)*Sqrt[3/2]*
       r^10 - (82866806443931870176480624619928284676300891211837533/
         82980578251100308327921606548171196121603315028598 - 
        (21886906390388070827549515343905297150730291039152421*I)/
         158429877530452499985168769890810097719756409779034)*Sqrt[3/2]*
       r^11 + ((714524058443619000159389166865719734789726891678884611/
          232349065799908935234445745127782847811432145070392 - 
         (17301931116178804162365692383614054031169697302450564*I)/
          48158928733672704782382928630910893703488610226809)*r^12)/Sqrt[6] - 
      ((162661489772481077317679561868852007917230178050876671/
          33349041844294681870804011243320039957744691789650 - 
         (119204470371335251619648905116321890872897935892865553*I)/
          217484944572769422023242940208935701778986035237206)*r^13)/
       Sqrt[6] + ((393279159752221691396509915866795147510100462187183135/
          80884922579600179518508846984579508468587658980196 - 
         (38246176416390085733068785680129054371249640801996693*I)/
          81896504562113246671209242118847387097202054336328)*r^14)/Sqrt[6] - 
      ((276784076683756601981191652988630311050840283028807533/
          37540505986625558099183523059599722156206580452158 - 
         (146239293092888392889589267495023849485428805758052155*I)/
          209368813370145756487064711850831196895359099236814)*r^15)/
       Sqrt[6] + (459129655182673701948497118510599316904721757471749859/
         193384426642231241251895414533856460298999965341500 - 
        (18511692851290747192636099800364904083338414331432049*I)/
         96504736081076398184280359918386449053569909521625)*Sqrt[3/2]*r^16 - 
      (880900780423494897562005747819379559677270126255331479/
         250116063645064646163950194732221313119800982318046 - 
        (28645831067715133792376203991345051520443403260979609*I)/
         98950304728572487353064833871518546358798396744117)*Sqrt[3/2]*r^17 + 
      ((2478388602733876914348338446848076355697631122877349229/
          251407410415768837760065424507010768767101385555222 - 
         (18880953500994200965097755526838564428560995109169842*I)/
          27784058394226640646306820527991097868468777233035)*r^18)/Sqrt[6] - 
      (214607302387906866323605332405602704182363074522458175/
         44232190043894231895612185000808876348697346558558 - 
        (68983254812959941320404491691462892877568159076338799*I)/
         194657758092861059131450404923279455451383153463110)*Sqrt[3/2]*
       r^19 + (727225679146134810883647214870970155938931869139009525/
         167258541334222710933561566064143841315286848637136 - 
        (127965761610404955508848332578896749317637143403724659*I)/
         497342531924244430534710361092388235001643721395964)*Sqrt[3/2]*
       r^20 - (55*Log[2])/(4*Sqrt[6]) + (((1829*I)/12)*Pi*Log[2])/Sqrt[6] - 
      (11*Pi^2*Log[2])/(2*Sqrt[6]) + (((77*I)/16)*Pi^3*Log[2])/Sqrt[6] + 
      (143*r*Log[2])/(4*Sqrt[6]) + (((214757*I)/800)*Pi*r*Log[2])/Sqrt[6] - 
      (385*Pi^2*r*Log[2])/(48*Sqrt[6]) + (((223*I)/16)*Pi^3*r*Log[2])/
       Sqrt[6] + (155705*r^2*Log[2])/(4608*Sqrt[6]) + 
      (((824886439*I)/2508800)*Pi*r^2*Log[2])/Sqrt[6] - 
      (77*Pi^2*r^2*Log[2])/(6*Sqrt[6]) + (((3239*I)/256)*Pi^3*r^2*Log[2])/
       Sqrt[6] + (4728449*r^3*Log[2])/(147456*Sqrt[6]) + 
      (((676635035981*I)/1445068800)*Pi*r^3*Log[2])/Sqrt[6] - 
      (1903*Pi^2*r^3*Log[2])/(128*Sqrt[6]) + 
      (((35747*I)/8192)*Pi^3*r^3*Log[2])/Sqrt[6] + (210804209*r^4*Log[2])/
       (5898240*Sqrt[6]) - (((1309099*I)/32768)*Pi*r^4*Log[2])/Sqrt[6] - 
      (12947*Pi^2*r^4*Log[2])/(768*Sqrt[6]) - 
      ((31225375062005736435207791553553069153581113328866/
          72735145761135921747077111208917118822558863361709 - 
         (4065515599302853743786482778403665670752695191080041*I)/
          202383194310648847262148777772911510880514597265854)*r^5*Log[2])/
       Sqrt[6] - ((89236933385248105655341072708588307182969581500951/
          250520792695513885243710863412602956860296335448034 - 
         (3269966169811800545562349920055763526832838561312541*I)/
          176028483140885190297009433428554955146938007146658)*r^6*Log[2])/
       Sqrt[6] - ((4937235991506730154911854256481601229861039300489/
          16536346755823384730302384621394324514627931374870 - 
         (4122473353337396084104706980320974135849613624675089*I)/
          237968188108795100819541319832376266086312282754110)*r^7*Log[2])/
       Sqrt[6] - ((18453800974009436257614160754909877773560722990514/
          73624405708407720473365866659960805973038557100835 - 
         (1978974126824844307044735186888305445214346897907821*I)/
          121627406536153008211723614694079807656196300405921)*r^8*Log[2])/
       Sqrt[6] - ((41289790563496616751213512575161078111514568107603/
          193747553550854584023916190643471100576491902687922 - 
         (352521966289144970295916477212235633779580022851523*I)/
          22922607166425405512413959131104037770417844125856)*r^9*Log[2])/
       Sqrt[6] - ((18260279451822802384262465527276675046909622763538/
          99546046672632853764898494134652046743264658650597 - 
         (2238657395376938283241260843872395974726772549491439*I)/
          153194363457262338831032039084765204500231283442412)*r^10*Log[2])/
       Sqrt[6] - ((16662442122662901454966664028440920298780238238369/
          104313928679051991873834461599346692134290321879968 - 
         (3081195024386525155564613383462837241764786523978536*I)/
          220902897354720964660602915380655220379593691066943)*r^11*Log[2])/
       Sqrt[6] - ((13808406341668566985776672871946021142687691420242/
          98249668882748388386682711922341950324054173430245 - 
         (476422518861826772453116175007797665960013970959059*I)/
          35648901776904268984206256529643433527221596329262)*r^12*Log[2])/
       Sqrt[6] - ((10813016638554320952080862567870910255480869304043/
          86642511560271208935352689931525928395129851628879 - 
         (3214333146305779400667044184271839105690568696215295*I)/
          250206943741039843611862878515467499439729683285616)*r^13*Log[2])/
       Sqrt[6] - ((7437894892175031486707495552565750692229893769237/
          66575097233790701930408201899969582823358823129045 - 
         (2538005302442479843705775847284866155207056883823967*I)/
          204942489374583121597622434920030257535682898779294)*r^14*Log[2])/
       Sqrt[6] - ((6363623369583901414614857090087217784316442206556/
          63173190502022840819574049219897776943033945283221 - 
         (1535495878804520679636871907258742686290839632642333*I)/
          128307982687995582625916952006685924287997502654389)*r^15*Log[2])/
       Sqrt[6] - ((26226145811684350763777876713413894547061693773777/
          286925610067562852761359571252164690057629284484692 - 
         (2828885590447707564770283472619430495000867619086855*I)/
          244090476311405915185254328506930543169318301954438)*r^16*Log[2])/
       Sqrt[6] - ((3454591839587485991048734240277561552039940529489/
          41417006420861704803040417764771968015322213935631 - 
         (2407023240642684584331307851897018653655390559383345*I)/
          214052109125615680487464103186605786498908935105572)*r^17*Log[2])/
       Sqrt[6] - (8570978825633023687775765028990891442102471966801/
         336108257647285899890004671062778110044994775153156 - 
        (240551083960896596043489007134519159245381223051669*I)/
         66029188476611153716715832661857874561963462425866)*Sqrt[3/2]*r^18*
       Log[2] - ((14822227771074097952362095102506082268660721037725/
          210284200101771914393417074074259042654742615421052 - 
         (1272388550062047170657542801314363163511773197981469*I)/
          119601530451704168658328783398929796260285328838906)*r^19*Log[2])/
       Sqrt[6] - ((2943821641517042352293270187883239808341545898409/
          45142108417374822657807104940339994630934637282555 - 
         (2860646055492344717516226286672438231375547216926049*I)/
          275865815642647138716730613168995722619861525923626)*r^20*Log[2])/
       Sqrt[6] + (319*Log[2]^2)/(4*Sqrt[6]) - ((197*I)/16)*Sqrt[3/2]*Pi*
       Log[2]^2 + 77*Sqrt[3/2]*r*Log[2]^2 - (((146881*I)/1280)*Pi*r*Log[2]^2)/
       Sqrt[6] + (108383*r^2*Log[2]^2)/(384*Sqrt[6]) - 
      (((591499*I)/8960)*Pi*r^2*Log[2]^2)/Sqrt[6] + (1011857*r^3*Log[2]^2)/
       (3072*Sqrt[6]) + (((146552747*I)/1146880)*Pi*r^3*Log[2]^2)/Sqrt[6] + 
      (36906529*r^4*Log[2]^2)/(98304*Sqrt[6]) + 
      (((17303*I)/256)*Pi*r^4*Log[2]^2)/Sqrt[6] - (77*Sqrt[3/2]*Log[2]^3)/4 + 
      ((3*I)/2)*Sqrt[3/2]*Pi*Log[2]^3 - (759*Sqrt[3/2]*r*Log[2]^3)/16 + 
      (((367*I)/8)*Pi*r*Log[2]^3)/Sqrt[6] - (2145*Sqrt[3/2]*r^2*Log[2]^3)/
       32 + (((64781*I)/1024)*Pi*r^2*Log[2]^3)/Sqrt[6] - 
      (10131*Sqrt[3/2]*r^3*Log[2]^3)/128 + (((76195*I)/4096)*Pi*r^3*Log[2]^3)/
       Sqrt[6] - (46167*Sqrt[3/2]*r^4*Log[2]^3)/512 + 
      (3143*Log[r])/(96*Sqrt[6]) + (((1999*I)/48)*Pi*Log[r])/Sqrt[6] - 
      7*Sqrt[3/2]*Pi^2*Log[r] + (((13*I)/16)*Pi^3*Log[r])/Sqrt[6] - 
      (91891*r*Log[r])/(4800*Sqrt[6]) + (((25651*I)/1920)*Pi*r*Log[r])/
       Sqrt[6] - (106817*Pi^2*r*Log[r])/(7680*Sqrt[6]) - 
      ((55*I)/256)*Sqrt[3/2]*Pi^3*r*Log[r] - (16749503489*r^2*Log[r])/
       (90316800*Sqrt[6]) + ((3358409*I)/143360)*Sqrt[3/2]*Pi*r^2*Log[r] - 
      (7700249*Pi^2*r^2*Log[r])/(430080*Sqrt[6]) + 
      (((659*I)/512)*Pi^3*r^2*Log[r])/Sqrt[6] - (3994521492881*r^3*Log[r])/
       (17340825600*Sqrt[6]) + ((136066501*I)/4587520)*Sqrt[3/2]*Pi*r^3*
       Log[r] - (315009217*Pi^2*r^3*Log[r])/(13762560*Sqrt[6]) + 
      ((81003*I)/32768)*Sqrt[3/2]*Pi^3*r^3*Log[r] - 
      ((138387176704852441292937185895500712641235076731397398516389/
          506429905788462094694384782472929351404182266402241249280 - 
         (26341855753842610365460926089367078623290810420437849*I)/
          430596682321499325114297014232343579319173447094302)*r^4*Log[r])/
       Sqrt[6] + (((1309099*I)/65536)*Pi*r^4*Log[r])/Sqrt[6] + 
      (12947*Pi^2*r^4*Log[r])/(1536*Sqrt[6]) - 
      ((150493549454008519317087709529516030257238946968827328800586792276755\
6579047284307243196446859517125144/426789287140675173824946896898853456376867\
3826390754209348024258322425376959588372852140817831252605 - 
         (6205342120221660029445980791030099372766707637962992937718352652381\
994703353755683298786303551792841589*I)/3482296315039072516426334978343968784\
8665384705363207446461643201475686511892225396544450633950331092)*r^5*Log[r])/
       Sqrt[6] - ((2022000959609151557206143951251353251805932423631907587246\
239775717077222164593256653651296870835185559/4990000333822294625773334649999\
193524744303842077812204328027600009482003095738156051207330613244941 + 
         (2868061247245858615135890137891122107552532710671537630189101057237\
61765265130757154394791883871633991*I)/68909664919575578309563239539443827293\
82195023071245781782478679105815376271986204430789931367120428)*r^6*Log[r])/
       Sqrt[6] - ((2021352559336338550039603974308707716974478885956392153114\
674887120865239467026171244914154641783666067/3698894384439168177083014048482\
090785041158048627766310839801215433871170878019451305411957951791780 - 
         (2823722636950550133707654600725024387117633102826328808031656565486\
0998481756807160873145568629829081863*I)/656686783183450586739351886605077944\
53036298442378889335688732968272368577247585373237349978500183860)*r^7*
        Log[r])/Sqrt[6] - (10722235656861385623196403307043173082515058081312\
402653087086777201619422689901580055055900718271379468/3353564767407541762588\
35440572299146924789952255619741899378120703263209992333144793236241903086037\
95 + (19616480163732087444330983355019744168267156849086765249243011561426932\
91681626852930164115542713746699*I)/16674821496267415329589811675159576287179\
686505387138834125612992019040929601376945263952669814210491)*Sqrt[2/3]*r^8*
       Log[r] - ((63779862361933840026837031236231003254195032062752271606045\
30659506614871909184182181949026923239377381/73187719320105803620575493278176\
13478682359308010390811486414999139377271844123060011684413473157112 - 
         (2234846098592981901630852276313484792984763552519524399129233048931\
34731912116429090434488444182580681*I)/25959920287808543394422728371285622358\
0451485545203468130953839346017723121898272791125060778718272)*r^9*Log[r])/
       Sqrt[6] - ((1437335711103353358464290794575034527747128985776752851502\
3612691579479182345566941998700710883277376183/141165594303550619480573190344\
30601303611183250091150398803043737894432229546443827971921822620134896 + 
         (8893983179643147080556640575443758156247549191787878510168415791957\
544829699793752601763079563421640603*I)/1576981602868439601442078147231684441\
8500433671512365487268861089185158173072246339832806115321132648)*r^10*
        Log[r])/Sqrt[6] - ((2792483959040251099324103580184815053488574028709\
4195212184759712348182753989678185908957192448717137381/201264728153979947021\
83873630953546999507354234204041703757307015401074918132373996865765527361086\
400 - (6493754765063872911100289717967493030742360005945134214087538168505880\
5379881758388658491848532461304517*I)/430800016467247023644119903643428532614\
49620989840570151263344673975732967625639043871113675927460122)*r^11*Log[r])/
       Sqrt[6] - ((2392673133874754991247697242602971387039719489413698372181\
477067355396504864747117420305375682337318231/1481324138084039558534505068859\
147198398758644694672821212328271833907839818447509528763084897347130 + 
         (1428010682431040031658467538093407959443010529822643827704048673115\
90462754587860132123015373089621323*I)/13659682263932741217210053025865609455\
2372345984753326218145920988393992239956857745966428014640656)*r^12*Log[r])/
       Sqrt[6] - ((2838620944735462864380918357656574521586125972982096435189\
4324499692285400899784411359202055338147223265/130287199595832527937591063293\
09763139260795805705150925749434945561445988660143014891186259380830426 - 
         (7212976064617768913993885279479368626732956291376034970329098811152\
9964447574472535243582683953669764337*I)/299417668726391022203340889521321340\
62908751114479443223291633520749244149768504919945768282930405600)*r^13*
        Log[r])/Sqrt[6] - ((1217175914989491849523726417588351779639182698367\
777680599304463352062963743123102038111902753696465843/4804032741938118667924\
33336816626526915574259172972253594779026918510906275332065117487225916498885 \
+ (92452820022211229625975500603938881133780333439005404198008043635995995733\
60999771670787360859575542405*I)/54846746167505578407440926103517893241687367\
27448290167849541435399137344578044885253342100586932526)*r^14*Log[r])/
       Sqrt[6] - ((6602361081532208945935092579416955614897881182606666820367\
8893367291407125690443401547583821758756951777/196048133682555648105354139446\
85807903866692973525975359680922362681258215805707851834156114104817038 - 
         (5130989465798044321736920181843037566810257086733151362185500829979\
935301486485141278962186178422382962*I)/1421060568141048199866904689248488005\
100928597387106533303051750610797115212325907904809772835979145)*r^15*Log[r])/
       Sqrt[6] - ((7807851832874698745746902808802909116533231511006913785802\
2492399498541328956247230271807824220793752841/199018187801713623809214311813\
15657672264156474433988554460075212669695429117555507329353110678953976 + 
         (8812157115632762933592061931645043812832235358850859665694681382549\
7424962295647282079291983938116863717*I)/355557688638810573728961470408639202\
27668968878422765129771318058445505918623293570639755342909015804)*r^16*
        Log[r])/Sqrt[6] - ((6130012779472348735237557192337351847531833396150\
775778198250923711823018367573457909643081474345248985/1193732468653951977585\
77118328538005323918565454859462714269218091429841725324844465008080190886741\
9 - (360861397514876152578994045874616760192480515593810137406074959367353644\
511123578238755806999504687891113*I)/6983812192028303495745917303009388819628\
6344848144803146692396042915229471117850604248731891863424248)*r^17*Log[r])/
       Sqrt[6] - ((8059807504354551766228508116802267519639247627574411092492\
3792512630105978290846799974556173926350776487/134214163532440044681254052436\
99089410661736811716637873447324885823340604990336447431390075993444424 + 
         (1105714407258317266034330021519068677163692382193563356573262889948\
1685504876684306565934496632485251835*I)/325128097899931468506613574452899700\
1708985150256637007002239500259495875185453261704991559646503988)*r^18*
        Log[r])/Sqrt[6] - ((1464453532499563957069066509620390181976740468375\
42696043689344634702539927130126194401404111071998367081/18894315743874401096\
31067372660944097187208449977844135256140744763046591741920225250753584998055\
5944 - (805432251668618110363382908144977425256016784279912315767605612058477\
69028752539709479370243303296781163*I)/11265458389046378432526164579894851643\
176815573252035059648174919906008583025871025323391597122673132)*r^19*Log[r])/
       Sqrt[6] - ((4984258827947258528005800722408165703396936185374022845834\
656644574618345848129514662201789930408096267/5470716386530578963468044909607\
61912430864204026177491185020712946603338344624353528476580063729045 + 
         (4168540613992219127559427847974083429946912917262814810763241160630\
4463905025687183033949239232288644997*I)/946037831495189882362562796813638653\
8201090833355909381075807789546961560793327673588919208267857130)*r^20*
        Log[r])/Sqrt[6] + (2701*Log[2]*Log[r])/(24*Sqrt[6]) + 
      (11*I)*Sqrt[2/3]*Pi*Log[2]*Log[r] + (109*Pi^2*Log[2]*Log[r])/
       (16*Sqrt[6]) + (122357*r*Log[2]*Log[r])/(800*Sqrt[6]) + 
      ((397*I)/40)*Sqrt[3/2]*Pi*r*Log[2]*Log[r] + 
      (23*Sqrt[3/2]*Pi^2*r*Log[2]*Log[r])/8 + (1412505917*r^2*Log[2]*Log[r])/
       (7526400*Sqrt[6]) - ((8613*I)/1120)*Sqrt[3/2]*Pi*r^2*Log[2]*Log[r] + 
      (367*Pi^2*r^2*Log[2]*Log[r])/(32*Sqrt[6]) + 
      (438646269581*r^3*Log[2]*Log[r])/(1445068800*Sqrt[6]) - 
      (((216684709*I)/1146880)*Pi*r^3*Log[2]*Log[r])/Sqrt[6] + 
      (102607*Pi^2*r^3*Log[2]*Log[r])/(8192*Sqrt[6]) - 
      (44761123*r^4*Log[2]*Log[r])/(196608*Sqrt[6]) - 
      (((121*I)/512)*Pi*r^4*Log[2]*Log[r])/Sqrt[6] + 
      ((578879451223007100167432757319853395099063586836992/
          90530896417939076027613380782281726896641609282825 + 
         (10356129270209704432394657319326960773754911671166483*I)/
          90736340229245630532841305057281395990166058435696)*r^5*Log[2]*
        Log[r])/Sqrt[6] + 
      ((255766512480303224754808779050033215480412545544729/
          43254693740537876791903550507301685574778753718642 + 
         (13132093190936384229736330525420529213770101527194001*I)/
          107419458964727482372710737460059692334088715054291)*r^6*Log[2]*
        Log[r])/Sqrt[6] + 
      ((1139678166768543214739500729937449002533341621105111/
          206677475365629366197819004620604402068637764747094 + 
         (2139019175280411531684899521743893819632356915861849*I)/
          16470576425741014967625897413068956310633234180022)*r^7*Log[2]*
        Log[r])/Sqrt[6] + 
      ((982907770317110939831763432169129878408627821665947/
          189781542069001450087262277980001338470000257612662 + 
         (15899099844002921957121646219745364655891111735224539*I)/
          115993892883284514118174121622790541972792746210706)*r^8*Log[2]*
        Log[r])/Sqrt[6] + 
      ((489810660173475407554283729570761451363289452552845/
          100058948222780253750355220813383927970161161457886 + 
         (17539365655171575254572959676227297692762183628752929*I)/
          121877364179613107978014400531281014727745188493424)*r^9*Log[2]*
        Log[r])/Sqrt[6] + 
      ((981901295219711146348005897260358720566491362963551/
          211092526506869292569380248876953351841372405985564 + 
         (17226154479535557055561090875270454902995055484644082*I)/
          114503711025253606640639088288825450519502085962877)*r^10*Log[2]*
        Log[r])/Sqrt[6] + 
      ((1097959947137669359355147287173166493308802486061389/
          247296855733795388395348892617173849350187298203063 + 
         (15906536697084389984907432127512232444099146154311272*I)/
          101507787787546073048937968178902152455074517129469)*r^11*Log[2]*
        Log[r])/Sqrt[6] + 
      ((1611250349765353121443368021845433500527809730583071/
          378762323161049493559119838727217556648798689208648 + 
         (11274274514181369346689058789104761495604283771213637*I)/
          69284953349357446973277900191079070287747748660931)*r^12*Log[2]*
        Log[r])/Sqrt[6] + 
      ((967733013106450365257273357680778079747027797766918/
          236654027953745641441978164856178124623696746974019 + 
         (15363550435298353425451713572096030246394469714353359*I)/
          91162407472925104004125339971019470334606305427120)*r^13*Log[2]*
        Log[r])/Sqrt[6] + 
      ((780863354622596481359249195103657611310865438121677/
          198090841505251303962189928079556116030671557215522 + 
         (30380356488246011334743297436607328163735949393937999*I)/
          174456856471501911230611085699125085237532957243846)*r^14*Log[2]*
        Log[r])/Sqrt[6] + 
      ((370762222722362733865267127133492193386260758076851/
          97330817587217290195890147906692343823985437847655 + 
         (43997271721568943050311836049715950072407223456038743*I)/
          245000236032441345844635139631495005032730174186852)*r^15*Log[2]*
        Log[r])/Sqrt[6] + 
      ((1443697685246084963572928170701684436113346956297765/
          391346617268220388885910956674233183052319926172624 + 
         (93875981529714041261774014180345819766557524796495447*I)/
          507825112735233084947996438803313034349527712918271)*r^16*Log[2]*
        Log[r])/Sqrt[6] + 
      ((752811100194955713338689779770764115079828839298560/
          210317356629228777179606737780029861952879315993401 + 
         (41626635275871822571640995828307689221008976918347323*I)/
          219098108956814314841627359728027185064081178849105)*r^17*Log[2]*
        Log[r])/Sqrt[6] + 
      ((542933318398830423163691293885531789378071014289299/
          156064366349867809034098381458403457922474091713916 + 
         (49358218367772652260552763661446328370373511582030481*I)/
          253134698552985721123818601701960947427960098061064)*r^18*Log[2]*
        Log[r])/Sqrt[6] + 
      ((1653969111045415445034202120798057908113219846448311/
          488420913945727476714369571011623646630115856765508 + 
         (47039509847295510047595250049335787230352964052737502*I)/
          235361936356165949833006101557366457900828519015039)*r^19*Log[2]*
        Log[r])/Sqrt[6] + 
      ((131249124108842235582740905703749789068532868514668/
          39763082812078415662822860876029306311759201479567 + 
         (3365480691219318367691791681333032348516326885043195*I)/
          16447724470520065809662028202125561185793622365932)*r^20*Log[2]*
        Log[r])/Sqrt[6] - (43*Sqrt[3/2]*Log[2]^2*Log[r])/16 + 
      ((9*I)/2)*Sqrt[3/2]*Pi*Log[2]^2*Log[r] - (55801*r*Log[2]^2*Log[r])/
       (1280*Sqrt[6]) - ((423*I)/64)*Sqrt[3/2]*Pi*r*Log[2]^2*Log[r] + 
      (309401*r^2*Log[2]^2*Log[r])/(8960*Sqrt[6]) - ((7021*I)/1024)*Sqrt[3/2]*
       Pi*r^2*Log[2]^2*Log[r] + (282713387*r^3*Log[2]^2*Log[r])/
       (1146880*Sqrt[6]) + ((43481*I)/4096)*Sqrt[3/2]*Pi*r^3*Log[2]^2*
       Log[r] + (207713*r^4*Log[2]^2*Log[r])/(1024*Sqrt[6]) + 
      (3*Sqrt[3/2]*Log[2]^3*Log[r])/2 + (367*r*Log[2]^3*Log[r])/(8*Sqrt[6]) + 
      (64781*r^2*Log[2]^3*Log[r])/(1024*Sqrt[6]) + 
      (76195*r^3*Log[2]^3*Log[r])/(4096*Sqrt[6]) + 
      (1669*Log[r]^2)/(96*Sqrt[6]) + I*Sqrt[3/2]*Pi*Log[r]^2 + 
      (37*Pi^2*Log[r]^2)/(32*Sqrt[6]) + (19711*r*Log[r]^2)/(3840*Sqrt[6]) + 
      ((327*I)/256)*Sqrt[3/2]*Pi*r*Log[r]^2 + (501*Sqrt[3/2]*Pi^2*r*Log[r]^2)/
       512 + (36884641*r^2*Log[r]^2)/(860160*Sqrt[6]) + 
      (((11483*I)/2048)*Pi*r^2*Log[r]^2)/Sqrt[6] + (763*Pi^2*r^2*Log[r]^2)/
       (256*Sqrt[6]) + (1452450749*r^3*Log[r]^2)/(27525120*Sqrt[6]) + 
      (((997145*I)/32768)*Pi*r^3*Log[r]^2)/Sqrt[6] + 
      (427685*Pi^2*r^3*Log[r]^2)/(65536*Sqrt[6]) + 
      ((265064310233867469782650440690588011802127701831478269584966680485621\
65432255358205810004485949390464381/47322577825231316607273713800775865738600\
9888853012281614107383935718934202030430104271555770780680192 + 
         (8596452442944076044776174031495352355678142381172304929186060573752\
64565546311493288488868579994691*I)/71182342095752949317454774583688779030044\
75205560381465335386046988548678090260486903662787900292)*r^4*Log[r]^2)/
       Sqrt[6] - (((8591*I)/512)*Pi*r^4*Log[r]^2)/Sqrt[6] + 
      ((170273089582864849046746818330781662760437606784264809048090941267458\
263447980229200398867255101933/3736898258174876888922915816804104419034028974\
60827702554939782092600873101426296261427828247429100 + 
         (6814297842324871369084793171150729122616739138768581499796885534740\
23286573372814518929584740170029621*I)/53794108868296491667279812447741382011\
09174851018642461858923522476834055213418830089758439710742496)*r^5*Log[r]^2)/
       Sqrt[6] + ((3266609703920579637797927937027437858881172901146787712150\
5519605704566244495966567184507074581768421/180895325668922918051359624672456\
3796425179116959739035699251384947706012070708711530589031064347396 + 
         (9945914486182079424719664984590366349454811351815955641522987018170\
52360589633606326490904832014142661*I)/82249404811792944230329645269425782529\
39959240593260020561677120167837096080950046412141533015026706)*r^6*Log[r]^2)/
       Sqrt[6] - ((9256485065480210825274806376582362600219787694738969811657\
03507888561299312757768416718916825009286981/13122632640853567946085352555328\
436335574591043350426528869957335349047190936866458089485432344673356 - 
         (5383840046537624597042904378502588681507150627275436405445205964588\
24539983542010157820276446551599713*I)/23906464343245618562461623321732392097\
99285482911812190222443124033371270744699426346835369955827860)*r^7*Log[r]^2)/
       Sqrt[6] + ((3718302809440432122536743445075568150666351173267474312011\
17894778030182372453630415311035040020223483/33249088682130525447351605952470\
040442923378722886772549669624951015232915432943947923886643304493308 + 
         (4618830084219018637036428617725509956700423063445564648495515788213\
671602768337830689150285079104963483*I)/2173608803672020044503859480684961069\
4598981849265102853939025508794630045644594492456699523943965956)*r^8*
        Log[r]^2)/Sqrt[6] - ((25275659309951893441601917632466197549612310695\
2512492130879351218798330026804093979675410575560696746/141640123564379733474\
52279869785221838042715509670563511970806628815379483909929862529951715406136\
87 - (13084201954095128286692818051860855031033284910172377226651865144245425\
423823645010853889116631188157551*I)/3362129254800365126593555532386435904741\
2305415137745624448278088744571038530959503715936098457671904)*r^9*Log[r]^2)/
       Sqrt[6] + ((9270362888894629611681768740897174379829306034970757944175\
07364930662506467734953978335058761256361371/47861372965181390827172455859676\
030205863576883147595421960731649875054495018025862135324518961869224 + 
         (4722070723932451762905329629976810670870951602860410444433943971940\
943653448327205592933909618389543063*I)/1269122249399464297904270790744087778\
1710374794880244032928050249144948398725774705893897726306437888)*r^10*
        Log[r]^2)/Sqrt[6] - ((16140628238547287976177467857740884968406402746\
343359534759986421576495470767025185298474029116478153377/4953300788788913284\
89841975413413013530991589142124862096770393203537967871481040452943635262946\
89540 - (79080772695210149953269860280334546405773950024822984273721607117618\
42669243548378537034103147839868089*I)/12219995949491283654744299560193361414\
376586874783912413619216117698495724984421370298089778840124226)*r^11*
        Log[r]^2)/Sqrt[6] + ((25005238603068970960662912130312668113213779764\
20934631645848210897468478272139743048632162910782265503/50747547531872728353\
17327688353558775717104039606011353927424595923137227035384341297836830282596\
0176 + (898130351936473750574000055168839057864137246626453472639851150169419\
5438549219786711101322784341896001*I)/141374757732343633181016845105702588829\
23544524160906250589987735399323671984200991281899490404975694)*r^12*
        Log[r]^2)/Sqrt[6] - ((19242356143017688079162024125882821902905074665\
998171081174019218590083875187657677005758136217296258561/3744126597459109682\
56393549840957385936002772358572443014580020644646359872884991581619519174697\
61926 - (23568560175770386527638573913892643378821669405539036292881893797305\
639331361871047983072907296178604353*I)/2267648380691649576414403519674092783\
3351435324920457463346028142417294157810495701159579698940769120)*r^13*
        Log[r]^2)/Sqrt[6] + ((42658879068141424687446586664326639102394740111\
41403998224747593271711783213955361554515358847760933635/39502731609902199757\
32055273003052159002034600093822353690735196560029198974760760432189948291611\
7052 + (172797103901444906708999919818073991862565096864059748488271743939433\
54345382036093239544565531569539079*I)/16430111157974269379703598468063544583\
056728124451900391804286334278094351332431445837246795684031444)*r^14*
        Log[r]^2)/Sqrt[6] - ((31521965862476854762161090005244775639448292876\
20969361184153402140399858710465080028979243809770084729/42467327716990705540\
05321904885482892026428594359089584186900866164613412132991733130599580224856\
415 - (1496225038450980921759489201869431229505733674838560567016672167133980\
6758337159049305497568840986118059*I)/921116892241891399857873247181793732066\
2117968891970618495512857428711723077722249805869489418391096)*r^15*Log[r]^2)/
       Sqrt[6] + ((1196873810595258614202498837088357607722964072218932888509\
1568850168120250918908872828464189007157278977/587689510455626466319976382076\
99299910985023371239436256701029310070595773871122772227286730509547232 + 
         (1222908919993277310864367787721474485920781477467796413104202823011\
54521222235851749318649061757520045929*I)/72219807944595205001700171242260643\
054606939234739049721648700173431303835845112742891791747220392422)*r^16*
        Log[r]^2)/Sqrt[6] - ((39082372135937440808698782814692541085902355457\
059335413085303344284910562804576093692454972501859600657/3875942945085115585\
35636157418807783415073727262893286845885368685392609728056359090645571129827\
60974 - (70765541337756184370121195902812557910865077987473087328512689338061\
611067093017421018860092460618498939*I)/2843268653541049012833951608805560116\
9815019803001462183559942220508599477134025555680839634020761820)*r^17*
        Log[r]^2)/Sqrt[6] + ((32844563963040523533623229199050990353100277008\
606073719183281323093628088234394723153456448531527638445/9482736781315989911\
04793428562528066325662350303324402158381152564312478512865148642142647329409\
42584 + (40716816825415016028580801263989663420710424590060908938770522032282\
015549797159884623292609578476795001*I)/1526971709252047851997059529107726234\
8374142059275651131866579008325347280935225478831667621690263792)*r^18*
        Log[r]^2)/Sqrt[6] - ((50950811206980438137985628259576685759976995880\
577114503153500690253633988481763043979761489951151976411/3899540495234498813\
47193570532817617302243624424264332402198437087872368348823532130828582727222\
82488 - (40676315993148776781138110490138496986300610444416936981150058552536\
106793866242107473082081530213804759*I)/1081131983004737517561344817361175926\
3525558999535750815981897683433562325792789657537301805499240279)*r^19*
        Log[r]^2)/Sqrt[6] + ((35045797100433858075174083294882751231992185314\
80117254686078058068914638735835393766270344262367782877/63781245037688085394\
10293861816306558134964370608734194674360580423023768439861004631808313861167\
268 + (1728484391191609509659363400854367783804281238439792417506351942523422\
6953756569210092823535497313945721*I)/418470773186796012827578380277946109801\
7947254228510270948863081353616753577442478700496914453125304)*r^20*Log[r]^2)/
       Sqrt[6] + (33*Sqrt[3/2]*Log[2]*Log[r]^2)/8 - I*Sqrt[3/2]*Pi*Log[2]*
       Log[r]^2 + (1007*r*Log[2]*Log[r]^2)/(160*Sqrt[6]) + 
      ((85*I)/32)*Sqrt[3/2]*Pi*r*Log[2]*Log[r]^2 - 
      (26587*r^2*Log[2]*Log[r]^2)/(1120*Sqrt[6]) + ((303*I)/512)*Sqrt[3/2]*Pi*
       r^2*Log[2]*Log[r]^2 - (83431223*Sqrt[3/2]*r^3*Log[2]*Log[r]^2)/
       2293760 - ((16715*I)/4096)*Sqrt[3/2]*Pi*r^3*Log[2]*Log[r]^2 - 
      (363*Sqrt[3/2]*r^4*Log[2]*Log[r]^2)/64 + (18601*r^5*Log[2]*Log[r]^2)/
       (1024*Sqrt[6]) + (26565*Sqrt[3/2]*r^6*Log[2]*Log[r]^2)/4096 + 
      (56441*Sqrt[3/2]*r^7*Log[2]*Log[r]^2)/8192 + 
      (953117*Sqrt[3/2]*r^8*Log[2]*Log[r]^2)/131072 + 
      (6004141*r^9*Log[2]*Log[r]^2)/(262144*Sqrt[6]) + 
      (25106653*r^10*Log[2]*Log[r]^2)/(1048576*Sqrt[6]) + 
      (52302965*r^11*Log[2]*Log[r]^2)/(2097152*Sqrt[6]) + 
      (434499923*r^12*Log[2]*Log[r]^2)/(16777216*Sqrt[6]) + 
      (900006877*r^13*Log[2]*Log[r]^2)/(33554432*Sqrt[6]) + 
      (3719930599*r^14*Log[2]*Log[r]^2)/(134217728*Sqrt[6]) + 
      (2557396105*Sqrt[3/2]*r^15*Log[2]*Log[r]^2)/268435456 + 
      (84242074125*Sqrt[3/2]*r^16*Log[2]*Log[r]^2)/8589934592 + 
      (173161527495*Sqrt[3/2]*r^17*Log[2]*Log[r]^2)/17179869184 + 
      (710863991035*Sqrt[3/2]*r^18*Log[2]*Log[r]^2)/68719476736 + 
      (1457254066235*Sqrt[3/2]*r^19*Log[2]*Log[r]^2)/137438953472 + 
      (11935482615595*Sqrt[3/2]*r^20*Log[2]*Log[r]^2)/1099511627776 + 
      (9*Sqrt[3/2]*Log[2]^2*Log[r]^2)/4 - (423*Sqrt[3/2]*r*Log[2]^2*Log[r]^2)/
       128 - (7021*Sqrt[3/2]*r^2*Log[2]^2*Log[r]^2)/2048 + 
      (43481*Sqrt[3/2]*r^3*Log[2]^2*Log[r]^2)/8192 - 
      (53*Log[r]^3)/(24*Sqrt[6]) - (I/4)*Sqrt[3/2]*Pi*Log[r]^3 + 
      (101*r*Log[r]^3)/(768*Sqrt[6]) - ((139*I)/128)*Sqrt[3/2]*Pi*r*
       Log[r]^3 - (983*r^2*Log[r]^3)/(2048*Sqrt[6]) - 
      (((2393*I)/1024)*Pi*r^2*Log[r]^3)/Sqrt[6] + (746521*r^3*Log[r]^3)/
       (98304*Sqrt[6]) - (((46169*I)/16384)*Pi*r^3*Log[r]^3)/Sqrt[6] + 
      ((345365727551922965793714485527224393368773875813592071204777743728461\
7513659257637488327977729951079/780648010575386217555567163315168154650184571\
488698462276230876448493848127270008558970060016245760 - 
         (8841944889726814621867381296844804624928712909864808253908741568035\
85680529699996928236102208490867*I)/10561647099347738699803006515433157923994\
8797009084235830886126342096760172405281734309492400408348)*r^4*Log[r]^3)/
       Sqrt[6] + ((953610812054322088513947619069710365134311265934484229/
          91578974036096124112235158810248916673102515040425984 + 
         (442550697225191994156282686270905210601253459219839*I)/
          52850214873444552670574223151581551457398720412890)*r^5*Log[r]^3)/
       Sqrt[6] + (881871895937999338892624732107688436056269649888576509/
         275940791341893081702301479190753495135245195882586112 - 
        (708604036490179700834415300737409165248930102050027*I)/
         255288052504223368702933247085087345226986672842608)*Sqrt[3/2]*r^6*
       Log[r]^3 + (8730563676321279405751835960208523725216241322509016325/
         1280764802624775338204779283612005822302824016640262144 + 
        (1229593773615759032479100752952250973240304655317643*I)/
         84222497496565026238294792999512448534802600003248)*Sqrt[3/2]*r^7*
       Log[r]^3 + (131112709526960117177106893444097402504424005131440976623/
         20799804330263636830956641961384392139689277892496457728 - 
        (444599007714144246930819491941507182968032602484159*I)/
         83931917857750527940169897882348078785485686303441)*Sqrt[3/2]*r^8*
       Log[r]^3 + ((129992732102633488098515624842433037428177735094881601499/
          3468853006406296762323230951967791676277333226859003904 + 
         (8562854352298936422926466886522679946486112404534935*I)/
          85606577676523789140175907497238880880067921627776)*r^9*Log[r]^3)/
       Sqrt[6] + ((4966695704170942053532641107380605682455615931928804100005/
          139955587143871866467781957605056238856242525779697598464 - 
         (837910411500944321515347548227825984239961414304173*I)/
          23866980658074633025808497413956923801026843483025)*r^10*Log[r]^3)/
       Sqrt[6] + 
      ((13578008158225391381103698143257515581211905285974219491459/
          210488019923661234904280356474954069944034082277816270848 + 
         (3271494224963960576431659400152716658031267289564075*I)/
          18201847278318709588692705095033836141101594702136)*r^11*Log[r]^3)/
       Sqrt[6] + 
      ((65705038080843891314952695514572776515660787719075213740423/
          1041461012645397419197253006571340610731819059097125257216 - 
         (7940959240561991260367820149755072812432548004140208*I)/
          115112294831813907703050943860401896265379328675885)*r^12*Log[r]^3)/
       Sqrt[6] + 
      ((940691867211981004999551101758064762536341719698655678258537/
          8890644351591987064751871107584523286190982483317444575232 + 
         (17071271323756616097936897038592086304970548247938089*I)/
          59834860730746104244795299850788199805933159706646)*r^13*Log[r]^3)/
       Sqrt[6] + 
      ((773993721634137600892679131661533912939526194506138273989959/
          7235573512693752148166888371330786316552193138907148189696 - 
         (9917073321943207640688938194746784547424906462738321*I)/
          82584279027097378804747663686563492278586865910105)*r^14*Log[r]^3)/
       Sqrt[6] + 
      ((1204069522042384034893281334937858443365098002991734362140129/
          7184769486206190046910231047052387069223252532139340595200 + 
         (50785595626720752020128984118678497026468592967085387*I)/
          121239715243886279595510694861942588142710187018828)*r^15*Log[r]^3)/
       Sqrt[6] + 
      ((274124113640699361581403361213384344376296329852314762825974441/
          1568549750310572734096684199399570088715601781898931886620672 - 
         (747674122567980159388041200308551990291722765797052*I)/
          3921151294186751790902148657707771212531029690275)*r^16*Log[r]^3)/
       Sqrt[6] + 
      ((712417698250358624576328760465308265075996096528242855387284613/
          2750236615827238713462568566092067389814301717779061730705408 + 
         (42006532114529887514823359697447690952123426600111969*I)/
          72120885711255368719296449039702087689840341630462)*r^17*Log[r]^3)/
       Sqrt[6] + 
      ((575286854488613793611083813218064452545415861819115717614648497/
          2071217217589406571504446047340281078566843526032445493215232 - 
         (24010863565507374323379664463865445340989005065371461*I)/
          84899046179168357260634089135148165649308120121172)*r^18*Log[r]^3)/
       Sqrt[6] + 
      (2975504635582711033688595307081729296537176539237204021597637767/
         22661896946877500450131695506494096800990449349760467853115392 + 
        (29077962602400651880143661000188453903153946428537852*I)/
         112150169872793152510622340629172509833920726363787)*Sqrt[3/2]*r^19*
       Log[r]^3 + 
      (6599788484799684437081568437252910757823240998055193379464852225/
         45744006788667952901710248565552043717524577260537651681820672 - 
        (37698073546129958565243454210547043153545850310600007*I)/
         283877801205562556705032372897431828519323979734663)*Sqrt[3/2]*r^20*
       Log[r]^3 - (Log[2]*Log[r]^3)/Sqrt[6] + (85*r*Log[2]*Log[r]^3)/
       (32*Sqrt[6]) + (101*Sqrt[3/2]*r^2*Log[2]*Log[r]^3)/512 - 
      (16715*r^3*Log[2]*Log[r]^3)/(4096*Sqrt[6]) - (Sqrt[3/2]*Log[r]^4)/16 - 
      (139*Sqrt[3/2]*r*Log[r]^4)/512 - (2393*r^2*Log[r]^4)/(4096*Sqrt[6]) - 
      (46169*r^3*Log[r]^4)/(65536*Sqrt[6]) - (174641*r^4*Log[r]^4)/
       (262144*Sqrt[6]) + (11179601*r^5*Log[r]^4)/(16777216*Sqrt[6]) - 
      (29646481*Sqrt[3/2]*r^6*Log[r]^4)/134217728 + (7484706863*r^7*Log[r]^4)/
       (2147483648*Sqrt[6]) - (43451280655*r^8*Log[r]^4)/
       (34359738368*Sqrt[6]) + (2917293533983*Sqrt[3/2]*r^9*Log[r]^4)/
       1099511627776 - (8191412574285*Sqrt[3/2]*r^10*Log[r]^4)/
       8796093022208 + (2012939045452873*r^11*Log[r]^4)/
       (140737488355328*Sqrt[6]) - (1545187487897371*r^12*Log[r]^4)/
       (281474976710656*Sqrt[6]) + (272665520362532647*Sqrt[3/2]*r^13*
        Log[r]^4)/36028797018963968 - (918110115346121605*Sqrt[3/2]*r^14*
        Log[r]^4)/288230376151711744 + (153725356831378796015*r^15*Log[r]^4)/
       (4611686018427387904*Sqrt[6]) - (2239229441874721923745*r^16*Log[r]^4)/
       (147573952589676412928*Sqrt[6]) + (218879758884136125281813*r^17*
        Log[r]^4)/(4722366482869645213696*Sqrt[6]) - 
      (283415452264946214246293*Sqrt[3/2]*r^18*Log[r]^4)/
       37778931862957161709568 + (37414942839823761389590757*r^19*Log[r]^4)/
       (604462909807314587353088*Sqrt[6]) - 
      (25550976905492586356375291*Sqrt[3/2]*r^20*Log[r]^4)/
       2417851639229258349412352 - ((607*I)/32)*Sqrt[3/2]*Pi*Zeta[3] - 
      ((185*I)/16)*Sqrt[3/2]*Pi*r*Zeta[3] - ((126223*I)/8192)*Sqrt[3/2]*Pi*
       r^2*Zeta[3] - ((1807781*I)/32768)*Sqrt[3/2]*Pi*r^3*Zeta[3] - 
      (607*Sqrt[3/2]*Log[r]*Zeta[3])/32 - (185*Sqrt[3/2]*r*Log[r]*Zeta[3])/
       16 - (126223*Sqrt[3/2]*r^2*Log[r]*Zeta[3])/8192 - 
      (1807781*Sqrt[3/2]*r^3*Log[r]*Zeta[3])/32768) + 
    2*CA*Tf*((1217468493413080611687611273746832418777336378441365*Sqrt[3/2])/
       101099070031859256526485601416243385659159686819074 - 
      (((335*I)/24)*Pi)/Sqrt[6] + ((I/2)*Pi^3)/Sqrt[6] + 
      (4517441573227215151185779840465070378226032413773645*Sqrt[3/2]*r)/
       358176720725356324110659757240716405082822950673728 - 
      ((1049*I)/256)*Sqrt[3/2]*Pi*r + I*Sqrt[3/2]*Pi^3*r + 
      (10462719995454111933076304077376863052480389023805*Sqrt[3/2]*r^2)/
       115523077427337738018900700471513888662876588235286 - 
      (((21957311*I)/921600)*Pi*r^2)/Sqrt[6] + ((5679*I)/5120)*Sqrt[3/2]*Pi^3*
       r^2 + (610033502782218258326528435242277812043083578734861*Sqrt[3/2]*
        r^3)/570559858534009605313961437315340598348679341968212 - 
      (((12514804837*I)/722534400)*Pi*r^3)/Sqrt[6] + 
      (((1556459*I)/430080)*Pi^3*r^3)/Sqrt[6] + 
      (611635332309774889350079159589482332511346033608255/
         247231283128893280545012402966508533678789054285512 - 
        (141058622907929775424309100533202642054978294449988*I)/
         28658336868649665226285376965329144976605293886379)*Sqrt[3/2]*r^4 + 
      ((57228851770953194954329786644542169275606520304079/
          19964406691394770257530080434829217880982263879698 + 
         (530117688366381360531859829725523245765026409734195*I)/
          185871438740417223857465853707856058530272353925306)*r^5)/Sqrt[6] + 
      (142690041265593638589423245872143720727770629872861/
         46086376272664388383234199953914909855868088995286 - 
        (1442692570045858136542530032658137908043693011778513*I)/
         220531754429970240443419789306140085916808604148830)*Sqrt[3/2]*r^6 + 
      ((453801879151452591054355069952710849211769156693561/
          164351642417447206494418590215871508027391439145672 + 
         (56691336984139258188852951044514345418047268864853*I)/
          46451677782295164017801585283879214678232129307908)*r^7)/Sqrt[6] + 
      (132549385689585284469480619120747920835809164151326/
         39128886993535305667036961950712830823199256412641 - 
        (1083612983345008325278015840967823781647345498295311*I)/
         125795614149937624838305909109375075547806365009937)*Sqrt[3/2]*r^8 + 
      (285750512506965759693229010098518769173193770429100/
         433571705412479252390721556025275232745910213382291 - 
        (143522830120934829422812047340827409947454982239655*I)/
         203780197959747013126525034980660264231500009985018)*Sqrt[3/2]*r^9 + 
      (255016471226319560380041857771268857341693450908656/
         78457044149432066916944510278805845247847017918539 - 
        (1773612872632422145309346239603750152377059847470353*I)/
         159975470128309980903779936520219488797722566892128)*Sqrt[3/2]*
       r^10 - (13575184760794791785706550482322689065307631097227/
         246289710314250017486873529909298726639471812876268 + 
        (278874370822226367941631060152616828261989781847213*I)/
         119881159478321290080334237944581217470874689266324)*Sqrt[3/2]*
       r^11 + ((183357037388899369324646861396453269054624621398121/
          24349875158288434049479499959901416715316403740599 - 
         (5263841619396384511811751126014217809786127428623812*I)/
          125636522280562523215717248356371320070640643645559)*r^12)/
       Sqrt[6] - (366645019837688600015889054680452361345634924786223/
         254265876625881450609637164434590344585617494739776 + 
        (1249986488912511202778130065131792093240003410857522*I)/
         281967340968568689824911852555199732090699393820365)*Sqrt[3/2]*
       r^13 + (244852904916865747117402742235765668123917417369009/
         258125120405811804933154564771990288804647141909170 - 
        (1147350825973009900467955887614721259140583742144749*I)/
         66498788792872579186958395657964925179235829815686)*Sqrt[3/2]*r^14 - 
      (164426678389893082042088880740085365560953332955433/
         43773326400833581289364267262878630979901161007507 + 
        (781462466359655009260901765002588265605107357470229*I)/
         111545216935907672003313027327444346106956865240656)*Sqrt[3/2]*
       r^15 - (385566930434472315399728258060577483374436691966257/
         225565483364785456183690804036603736464678474199888 + 
        (3054163945600367036810756853148650209204286441311383*I)/
         145811863749120504710201279196366933240460380650404)*Sqrt[3/2]*
       r^16 - ((1107525743803037530081354760093833471042208361365835/
          50457482853941658569617806530816010921593791497056 + 
         (870300595878491490316595919765942053952171067542653*I)/
          28940507345733834828325961711146375107309172973688)*r^17)/Sqrt[6] - 
      ((929042693906400340686622293623607868252652950552720/
          53201823679008125776280046177428269030876825756423 + 
         (18734244098468802243785804369843310865617054663298839*I)/
          249500026576116932282851668830604100410745288594030)*r^18)/
       Sqrt[6] - ((1456372342622889514712526601059688596409772412507457/
          38723819802758205889570020155110613171701721092429 + 
         (2587262071431214273704892923309966501844595353986167*I)/
          64067122289335422242235313637484203952177875523460)*r^19)/Sqrt[6] - 
      ((387236306679191025392183622056249651713195502253533/
          10884032041222530350700760721305809275413334630583 + 
         (3299476099605380341808778032283228496738537476248521*I)/
          37309462995794927363406700922151728769160261785198)*r^20)/Sqrt[6] + 
      (((49*I)/4)*Pi*Log[2])/Sqrt[6] - (((5*I)/16)*Pi^3*Log[2])/Sqrt[6] - 
      (11*r*Log[2])/(4*Sqrt[6]) - (((9611*I)/384)*Pi*r*Log[2])/Sqrt[6] + 
      (55*Pi^2*r*Log[2])/(24*Sqrt[6]) - ((53*I)/64)*Sqrt[3/2]*Pi^3*r*Log[2] - 
      (2761*r^2*Log[2])/(128*Sqrt[6]) + (((101359*I)/25600)*Pi*r^2*Log[2])/
       Sqrt[6] + (341*Pi^2*r^2*Log[2])/(96*Sqrt[6]) - 
      (((3631*I)/1024)*Pi^3*r^2*Log[2])/Sqrt[6] - (20603*r^3*Log[2])/
       (768*Sqrt[6]) + (((9876635551*I)/240844800)*Pi*r^3*Log[2])/Sqrt[6] + 
      (143*Pi^2*r^3*Log[2])/(32*Sqrt[6]) - (((4499*I)/1024)*Pi^3*r^3*Log[2])/
       Sqrt[6] - (18796877*r^4*Log[2])/(589824*Sqrt[6]) + 
      (((1016851*I)/49152)*Pi*r^4*Log[2])/Sqrt[6] + (4015*Pi^2*r^4*Log[2])/
       (768*Sqrt[6]) + ((35829119708425093424750206200782005052246151010625/
          278724389933657844225443003950575844193655387201914 - 
         (129030020650192596699988049284029095513719650535219*I)/
          45964415704405240073505977841665966329814087567761)*r^5*Log[2])/
       Sqrt[6] + ((15111099923116039032575240795401218530528131960957/
          165809874915357346632463641463430299482813530082132 - 
         (363862261085032190259268436737311213517330630225013*I)/
          147465207870103318134622563673968722801702263587092)*r^6*Log[2])/
       Sqrt[6] + ((2524793533246355699886005795323820239540725131540/
          37117286719657629281204038441403901640802392861503 - 
         (376925838774773006971840410476003600159552558996443*I)/
          169772755860398196290444446518050685111776854901230)*r^7*Log[2])/
       Sqrt[6] + ((5839260277620202683844796586703802629263954423103/
          110193107494219032429255629699628885465773967197798 - 
         (258158396538527512405242028860301692068962409049807*I)/
          127068207528124432790545905632209323893840131278454)*r^8*Log[2])/
       Sqrt[6] + ((221876931532308417446202309447694359978430911136/
          5204111944699891118066550980981214879589917850611 - 
         (213957697721931973152640130975069872585882052999703*I)/
          113663013784127742205044575834074304210089894004174)*r^9*Log[2])/
       Sqrt[6] + ((717087129580378575471544741304262946960489872367/
          20379968800356196097702223636525274162861793563759 - 
         (14707373728589134272725068464056013346477910226321*I)/
          8352906904263189776932267134055676595493972522607)*r^10*Log[2])/
       Sqrt[6] + (861919704984735543493569617359504344383137467502/
         87252396451249510978421415357424255844506874692459 - 
        (87824090464236537122129011575317612790445754392383*I)/
         158782116158107904500565479738967959843789714398086)*Sqrt[3/2]*r^11*
       Log[2] + ((1149368120366351175692555419100576114938044369505/
          45288517215955239128200356799542700819487050622174 - 
         (476239908242432652864077287624486422116777886647853*I)/
          302721086405006200744336447086549642231723794026592)*r^12*Log[2])/
       Sqrt[6] + ((3368405620978947571578759316292443165649350722955/
          152862995013732915640648202592146759623803109394312 - 
         (39807052390517213351522014930975403766753373575912*I)/
          26557146587227104293182957084145131148058693686021)*r^13*Log[2])/
       Sqrt[6] + ((1775798861954023297434861087406055983263289468885/
          91743864245130770070799342278609230292793775291414 - 
         (53759190468942661987718735198554600148043025621929*I)/
          37487626020387510241465561281442885497223108205710)*r^14*Log[2])/
       Sqrt[6] + ((2059531148953099306666718229547668254528383993103/
          119938080688517549948322559371235658969653767821508 - 
         (216657031788873282481289232159204209818293526692879*I)/
          157364315855422547738524677708979923314837083510214)*r^15*Log[2])/
       Sqrt[6] + ((2192476118529857654232834255316483119644935127011/
          142699768549236068810613747041485954066708689640049 - 
         (327374370399811692911438851543926694978269985289025*I)/
          246932350114917462456741167171740309681766994078206)*r^16*Log[2])/
       Sqrt[6] + (5543902824464994052250406490581473657765363543099/
         1200881733701250179421870272272760367464238818507800 - 
        (7650048994980522538829245474032032722802481532387*I)/
         17930585688277500363788123333039273573814801293263)*Sqrt[3/2]*r^17*
       Log[2] + ((804109924445096064682995055179894606454903262419/
          63991721443135708262799810934966073823181796111596 - 
         (114331522653210829321015009562181512404392298315736*I)/
          92314166211334171547479178426646981686128374878155)*r^18*Log[2])/
       Sqrt[6] + ((667510771382052535259500558752293774039424073045/
          58211555208760357812534790850386656902756373413364 - 
         (186501062538372947766654623789362618009955441316429*I)/
          155314353555209238312646371369688959126889371942392)*r^19*Log[2])/
       Sqrt[6] + ((6847621291505458828709152805451675828623896680163/
          651036549073251731108271944291296140451609069857110 - 
         (314357355326641555012855551951324256127143774390273*I)/
          269534158905551451481611571297104947380990523268000)*r^20*Log[2])/
       Sqrt[6] + (77*Log[2]^2)/(2*Sqrt[6]) + ((13*I)/8)*Sqrt[3/2]*Pi*
       Log[2]^2 - (473*r*Log[2]^2)/(16*Sqrt[6]) + ((679*I)/32)*Sqrt[3/2]*Pi*r*
       Log[2]^2 - (4763*r^2*Log[2]^2)/(128*Sqrt[6]) + 
      ((262539*I)/10240)*Sqrt[3/2]*Pi*r^2*Log[2]^2 - 
      (47795*r^3*Log[2]^2)/(1024*Sqrt[6]) + 
      (((56874121*I)/573440)*Pi*r^3*Log[2]^2)/Sqrt[6] - 
      (444301*r^4*Log[2]^2)/(8192*Sqrt[6]) - (((4015*I)/128)*Pi*r^4*Log[2]^2)/
       Sqrt[6] - (I/2)*Sqrt[3/2]*Pi*Log[2]^3 + (121*r*Log[2]^3)/(8*Sqrt[6]) - 
      (((2369*I)/64)*Pi*r*Log[2]^3)/Sqrt[6] + (803*r^2*Log[2]^3)/
       (32*Sqrt[6]) - (((3203*I)/64)*Pi*r^2*Log[2]^3)/Sqrt[6] + 
      (341*Sqrt[3/2]*r^3*Log[2]^3)/32 - (((34991*I)/512)*Pi*r^3*Log[2]^3)/
       Sqrt[6] + (9625*r^4*Log[2]^3)/(256*Sqrt[6]) - 
      (335*Log[r])/(24*Sqrt[6]) - ((I/4)*Pi*Log[r])/Sqrt[6] + 
      (Pi^2*Log[r])/(4*Sqrt[6]) - ((I/16)*Pi^3*Log[r])/Sqrt[6] + 
      (1195*Sqrt[3/2]*r*Log[r])/256 - (((191*I)/128)*Pi*r*Log[r])/Sqrt[6] - 
      (41*Pi^2*r*Log[r])/(48*Sqrt[6]) + (((53*I)/32)*Pi^3*r*Log[r])/Sqrt[6] + 
      (40911889*r^2*Log[r])/(921600*Sqrt[6]) - (((1387*I)/320)*Pi*r^2*Log[r])/
       Sqrt[6] - (1331*Pi^2*r^2*Log[r])/(640*Sqrt[6]) + 
      (((2195*I)/1024)*Pi^3*r^2*Log[r])/Sqrt[6] + (17302772521*r^3*Log[r])/
       (240844800*Sqrt[6]) - (((44994937*I)/3440640)*Pi*r^3*Log[r])/Sqrt[6] - 
      (6870289*Pi^2*r^3*Log[r])/(1720320*Sqrt[6]) + 
      (((3457*I)/1024)*Pi^3*r^3*Log[r])/Sqrt[6] + 
      ((268429043396367584413402810417127790418910475415676832109/
          14719885998469025628302025409488400851506932372162609152 + 
         (602364599059526101689583143259418959731652863130881*I)/
          206411258991725513874377471033550804696645796341362)*r^4*Log[r])/
       Sqrt[6] - (((1016851*I)/98304)*Pi*r^4*Log[r])/Sqrt[6] - 
      (4015*Pi^2*r^4*Log[r])/(1536*Sqrt[6]) + 
      ((407639864446800973359792375612344763057242468679806064413577735260692\
08593299995702223701184751422970/19168051856486175328499825509144121073835402\
46603650039645837422429245639165020050333057303539658417 + 
         (1185474317940164134791450594681993477723345293602084172399501030956\
0037979350895615945544574195611159*I)/178311104918184739257723662711153702455\
0788631630851702212928707474217027756934191335029736517875614)*r^5*Log[r])/
       Sqrt[6] + ((7182665081557823776821354503042305443066419159638536865987\
4096571283535463519082800978397814582317909/215131021670441118831344147355861\
59760631096782592694972038875247030536872821744746189372188678600472 - 
         (6678245484955045274013398139198429004269311128161296265271371753751\
8440581794118862101467481632946717*I)/123270665799806610696839475563604520990\
19745169628887437618764172018954378090194444139001403785947976)*r^6*Log[r])/
       Sqrt[6] + ((2267949535330683040414059441854217174193658541811067188392\
01959730033845227234271292991580651058627565/83605420930890042104570322683853\
29902865078309402724711942144422429159436037197599177581276834121082 - 
         (1337821482877859566575880144141076090421469374631933334859729578239\
21679128502924499572331485213933447*I)/24862046319125672826423691767995784760\
180719158298575072884288222488836535431506145801273895991294460)*r^7*Log[r])/
       Sqrt[6] + ((1929970631604648143800770030537817871754473174333860830766\
5427885653927369129651764033362861757848393/333748959504581778079530637042564\
4793918890548693379758578773921861542583147824105051729270059737501 - 
         (9255687620622175739604490302890011096703711128381277831819919119681\
4756295654775078053599321699155123*I)/404551553437789417694882606412132646887\
4711869398027890929824722613488245896676400614760824324458284)*r^8*Log[r])/
       Sqrt[6] + ((2848772014172215998082130241690775766013535426158787557211\
2112480055578453444921933837955302531315031/867660966838126291187641195556986\
147798696057466482209319234212171348646987734129822952400663367654 - 
         (3828496607762809696058790779661133770234773111656033311159617887625\
69688197286873818166177570826841061*I)/14411233914289749719638819171486905503\
327562017850022308757210920746476231281142470458152900263578536)*r^9*Log[r])/
       Sqrt[6] + ((6118476722968671599603730105730794539218521126244310018866\
6972232906382367956782526015980879267207191/827250518671091552737950823750140\
5731517004957491269709287043148435848411133455754969949902291255838 - 
         (2078693203437978599417155858238457693587419826176644991106647291777\
62575334012329838227981944863709281*I)/41276034302991912150871698342617218742\
58771154845352989353762191811104671160030737815410631284716082)*r^10*Log[r])/
       Sqrt[6] + ((5643896726577087830470048017499785841589785556502647761504\
25513140478408406815537628841746513399633093/15698714663604760075337383821421\
187986976760764913681460817658040002871935872444951575246165582816036 - 
         (8367143411448624077480776438722542826322956221282200527169454209288\
61142414558023864175955341234726643*I)/14158781195607678294701031060024312489\
590739025508052987736067396471072484203756668975716034166816284)*r^11*Log[r])/
       Sqrt[6] + (25733163883116516699861490234453843936726778947359807329223\
09712618288672848980551358399373584486513/15307738611374459545638776873878327\
02450373921882571725552366863028846080761522916579826230594592928 - 
        (98175110963418724941943525119940872230582773332830675908528305523064\
4455143525117563438030262248220197*I)/326517112451472789335458539291580833786\
94925617014684570223816511985251559716939015735800745101746112)*Sqrt[3/2]*
       r^12*Log[r] + ((613973221887220704983324002376326462349117472857902878\
7214377590259671543039800026847440412895214670/186663795654474792700458861545\
066742937415377702478277703004794118340736284145893164288257800777061 - 
         (8892821582514970646478890979748805816891097870737810288956160700773\
09720593704785453277526563017144865*I)/84517440723414852837138493989245903579\
56932334078515997219779423953963358478220867601304997673472774)*r^13*Log[r])/
       Sqrt[6] - ((8378381073258572208657842207515239599403599105720065235959\
4558057284224124984005603171860775086899937/150322152448138630875466202644254\
37332231683814525496523871972081450780608288663625155622598201806116 + 
         (1268771935324403567892228358875808935798094070237162325902123311303\
10581941496488290128232743586057593*I)/87694591122202197782030607779543487324\
9336203705886230999473989498672982809091669022914303820552210)*r^14*Log[r])/
       Sqrt[6] + ((3080641615664686629902616309127109283955751399433259698047\
23783421370845240484336376084025829272569145/16448103457964568265031831728424\
927710295851353409794593802696619971630042419394617327162640171652488 - 
         (1431500913443119067263330893980760156856139273770376812366348541204\
5068663393964185818182516543678620663*I)/856457054295347926616750446718509174\
27964970318108843885935018598537528111742322855364260278317269420)*r^15*
        Log[r])/Sqrt[6] - ((1511900371785449582461049857962791796823871348839\
46854919218571204040715455822751519598941911759886531/50058914185519859659046\
70642253977059062499082261005766667274954827427022018313296088938839419614665 \
+ (12425719849572739000458501339225915709748798286560922712399887628799448316\
720046163739648900386572614425*I)/5753568946043835694560087435496919648451191\
8581636694292697753250168445667369562755546724727761108604)*r^16*Log[r])/
       Sqrt[6] - ((5958232302407743210448207797100755887048047726245645404919\
3967431087811991000831324416995447152294777/454054150415555907716437481436021\
8634202249732153152377261750642405606163497487824798500054416593350 + 
         (3088947637478455328601006778103538279093966294626379424056987207326\
07226679057179046542896163151156447*I)/12509030685225693578432252968598479725\
56209466839673923008612802377722850729900572000809454733300890)*r^17*Log[r])/
       Sqrt[6] - ((4951338933747597721711005890963740919786512349155563355033\
33861031051006462471437365097469242602516935/64758343358834107453151203623020\
74745996722839171042652233164132449058986580997396580116907375894552 + 
         (5611208535894360962292213417813399897710529523360404707557377334161\
20270631352322454371778909124592991*I)/18335004004218409350837397000304924765\
84819694564725381532859100439975338653996921140557063224470865)*r^18*Log[r])/
       Sqrt[6] - ((2405897182985155083148261173957785966996135107844662123744\
18142023768038445642356530502776769062312377/33697428394694557028166749010456\
68817023896610627727185023790222232654934309592828078776311623297160 + 
         (2448562220314905994020121404039278222512723769513768712322052798100\
2969178852600753571327583912920545639*I)/706764719637348512625237922645628195\
21053566203899445124414183388310187543230836509087717074089544368)*r^19*
        Log[r])/Sqrt[6] - ((7082578108668747051057499936766179058632156669620\
375074150522004438685997635161199496861206301582916763/4586715431405241729935\
46565199309566191883694479304323638088714716832812010835912963179488311793452\
20 + (17266583780528885572731476347034230631510813343158313055891727176414850\
027628175150156487072807354807569*I)/4144762112135038508244450860340433941611\
1285682809099534986342870744547242839215810546599459062392000)*r^20*Log[r])/
       Sqrt[6] - (7*Log[2]*Log[r])/Sqrt[6] - (I/4)*Sqrt[3/2]*Pi*Log[2]*
       Log[r] + (11*Pi^2*Log[2]*Log[r])/(16*Sqrt[6]) + 
      (5185*r*Log[2]*Log[r])/(384*Sqrt[6]) - ((999*I)/64)*Sqrt[3/2]*Pi*r*
       Log[2]*Log[r] + (101*Pi^2*r*Log[2]*Log[r])/(64*Sqrt[6]) + 
      (1094459*r^2*Log[2]*Log[r])/(25600*Sqrt[6]) - 
      (((129421*I)/2560)*Pi*r^2*Log[2]*Log[r])/Sqrt[6] + 
      (1745*Pi^2*r^2*Log[2]*Log[r])/(1024*Sqrt[6]) + 
      (8040442517*r^3*Log[2]*Log[r])/(80281600*Sqrt[6]) - 
      (((42077447*I)/573440)*Pi*r^3*Log[2]*Log[r])/Sqrt[6] + 
      (595*Sqrt[3/2]*Pi^2*r^3*Log[2]*Log[r])/512 + 
      (1174877*r^4*Log[2]*Log[r])/(24576*Sqrt[6]) + 
      (((4015*I)/256)*Pi*r^4*Log[2]*Log[r])/Sqrt[6] - 
      (101055360709660418920167070565905970064151217426395*r^5*Log[2]*Log[r])/
       (113094167042796345892617598782551562989728965295191*Sqrt[6]) - 
      (146091818055709389511024688668930665077989382312153*r^6*Log[2]*Log[r])/
       (186006585198439749023294691392537214725651661808604*Sqrt[6]) - 
      (26305699298100352320895567351128107591197518880491*Sqrt[3/2]*r^7*
        Log[2]*Log[r])/111669113203136245867089986718983392644419036285786 - 
      (49123181800883547195366655043433729372966746742527*r^8*Log[2]*Log[r])/
       (75960359333720361460222120152324298767508865554340*Sqrt[6]) - 
      (30230711814148431978764016367514910513583662651100*Sqrt[2/3]*r^9*
        Log[2]*Log[r])/100906581335954438257593395246946633703734663702941 - 
      (198906043314059339960611802848115922464421815694169*r^10*Log[2]*
        Log[r])/(354895394703262159218909426440499640222801560831024*
        Sqrt[6]) - (147481696098723315391336717763751877989995775800653*r^11*
        Log[2]*Log[r])/(279225235816097550780561994922434734174492431286996*
        Sqrt[6]) - (140093290226173725489598201698412809327842068745029*r^12*
        Log[2]*Log[r])/(279759018334464072399058968692556642276432743912772*
        Sqrt[6]) - (21724868562652116990597645148758539613821515964113*
        Sqrt[3/2]*r^13*Log[2]*Log[r])/
       136599677932525055886250873715525443375460856786004 - 
      (13876322829883039452617314020613190069822063121785*Sqrt[3/2]*r^14*
        Log[2]*Log[r])/91197039649488507108882348276840302724613038522751 - 
      (8963597000173220888871018822382996342507210263065*r^15*Log[2]*Log[r])/
       (20453407181703173211874875339498382926719534616264*Sqrt[6]) - 
      (92976335969813889238994182180395893303186345937527*r^16*Log[2]*Log[r])/
       (220320857706913742775656778851487584348657475669762*Sqrt[6]) - 
      (54658699195394243139259506478160141614726730890305*Sqrt[3/2]*r^17*
        Log[2]*Log[r])/402475476849283926335762512602876085832507056380152 - 
      (65228617037700100226463309583331701191339290798509*r^18*Log[2]*Log[r])/
       (165459004701357366728061146242176456821495378465742*Sqrt[6]) - 
      (207606469886637845306221154128068633499957617980297*r^19*Log[2]*
        Log[r])/(543151570350957994625517465139071183266396155757630*
        Sqrt[6]) - (83871714967028826213814555760371813276226872786487*r^20*
        Log[2]*Log[r])/(225920469614290916188137922423648907188697436621866*
        Sqrt[6]) + (13*Sqrt[3/2]*Log[2]^2*Log[r])/8 + 
      ((11*I)/8)*Sqrt[3/2]*Pi*Log[2]^2*Log[r] + (1795*r*Log[2]^2*Log[r])/
       (32*Sqrt[6]) + ((219*I)/16)*Sqrt[3/2]*Pi*r*Log[2]^2*Log[r] + 
      (659137*r^2*Log[2]^2*Log[r])/(10240*Sqrt[6]) + 
      ((515*I)/32)*Sqrt[3/2]*Pi*r^2*Log[2]^2*Log[r] + 
      (15905667*Sqrt[3/2]*r^3*Log[2]^2*Log[r])/573440 + 
      ((1517*I)/64)*Sqrt[3/2]*Pi*r^3*Log[2]^2*Log[r] - 
      (25685*r^4*Log[2]^2*Log[r])/(512*Sqrt[6]) - (Sqrt[3/2]*Log[2]^3*Log[r])/
       2 - (2369*r*Log[2]^3*Log[r])/(64*Sqrt[6]) - (3203*r^2*Log[2]^3*Log[r])/
       (64*Sqrt[6]) - (34991*r^3*Log[2]^3*Log[r])/(512*Sqrt[6]) + 
      (5*Log[r]^2)/(4*Sqrt[6]) + (I/8)*Sqrt[3/2]*Pi*Log[r]^2 - 
      (Pi^2*Log[r]^2)/(32*Sqrt[6]) - (1931*r*Log[r]^2)/(256*Sqrt[6]) + 
      ((133*I)/64)*Sqrt[3/2]*Pi*r*Log[r]^2 + (187*Pi^2*r*Log[r]^2)/
       (128*Sqrt[6]) - (8961*Sqrt[3/2]*r^2*Log[r]^2)/2560 + 
      (((12787*I)/2048)*Pi*r^2*Log[r]^2)/Sqrt[6] + (3131*Pi^2*r^2*Log[r]^2)/
       (2048*Sqrt[6]) - (136347737*r^3*Log[r]^2)/(6881280*Sqrt[6]) + 
      (((299519*I)/32768)*Pi*r^3*Log[r]^2)/Sqrt[6] + (5461*Pi^2*r^3*Log[r]^2)/
       (2048*Sqrt[6]) - ((451145203986936997351336088446594755256970314743419\
3737401017301233783669851954736422354418019695280313/412168382901392879577368\
39813398142219563174259638537989326732704210814313870674339374743315339362304\
0 + (703067154005167497657159368660895886969983434548539477813221414165783432\
11969260758407680544652343*I)/21096221664257962605436969079361638062908627128\
469153326107566554684610384439749035923296043434398)*r^4*Log[r]^2)/Sqrt[6] + 
      ((366814535518020914827793770623835525366850825872980537683268332677223\
4533755585098822287671462021411/483645548665993358766319901719159979988147213\
9060420228541726056511422400211628481551962159386799346 - 
         (2541179830903680241077807765163106064586880417253741*I)/
          261201931138040426087310485282014831986971461617838)*r^5*Log[r]^2)/
       Sqrt[6] - ((1135649510007121020947828805759532743075679050379784890525\
20913888792822062404117986339201656473355677/21964589736691409264136364254642\
881639557075511964245984072107148819487164151854001355277555429965480 + 
         (831303968782266542008207237376797215055484361448743*I)/
          182099869377866822331956089745160416011582585230542)*r^6*Log[r]^2)/
       Sqrt[6] - ((1902542962643087355049617781779864935283205632236935293156\
26344626694819182584418633799930780409023781/28592376378872160662857429327151\
919061329448901748002035420184874879256413896492193028746578806026636 + 
         (2074591394020063175386723759390015346848439002154679*I)/
          162854866328271783468119214321399697999084143483752)*r^7*Log[r]^2)/
       Sqrt[6] - ((6931155278011887839579879307555692561023600815503349821234\
7041782660819479596864381361949189644264173/422097566880524872783547686408625\
6993341993425385654771028807886654807648185425890403473949587771080 + 
         (82866774947070052662594867028041938030240792020471*I)/
          12467182302287309451706164905728597973275453440511)*r^8*Log[r]^2)/
       Sqrt[6] - ((4476011299622719219415834502712967155929851884263610661371\
13749326797244877363467406703826129434210587/20810887508661782019228026302691\
178128655210711527848521916027846468693290313084290563423753712878920 + 
         (820500240220379850378530926400351752046532782334400*I)/
          51466433501352596114998787722233088046475822978299)*r^9*Log[r]^2)/
       Sqrt[6] - ((6920053449711354639219386031934693338923760357676829826117\
9973322205012913432552411311577548703592033/191433319938241666617099195185914\
0832250215681682074826331015921521565122037664158866981226388635248 + 
         (3686390178928669227688253801841973105194131499473733*I)/
          432783533562769794642999175088405010071912910959510)*r^10*Log[r]^2)/
       Sqrt[6] - ((1839550858630990025576480607065285259267662908289028124605\
545869486712589894229574328690985973836641305/3997798164406671059991537656596\
2000313213045742091067207334929242436161936912068520396751159695412344 + 
         (2757309717256889903330714096203221204724195701498663*I)/
          151967780306594308739831445654398092237242766862246)*r^11*Log[r]^2)/
       Sqrt[6] - ((9694467948124720525214541706656035514745481985719931841584\
468344447348493383544164587759796706067114127/1455431682171865877534781814162\
35011507803971852852421366390395938391707513631964658789723433660441480 + 
         (1239197379711092952518937468836550819060504483313449*I)/
          142773968613790141117925003385272956010783466637918)*r^12*Log[r]^2)/
       Sqrt[6] - ((6416274861243018018459137576655122356222285431567609131060\
09233038881915014866763337714651347707455091/77860142629275274974435567585750\
77089721003089801585734015083375267390437658090882703032651350335296 + 
         (852090880676057142372734474216630505413124234619603*I)/
          48372314485178399941539034160828638143231255280282)*r^13*Log[r]^2)/
       Sqrt[6] - (31595947880948211735104122077299774777168035736552915839719\
799288863263186777686421612192750554261479/8612601109979617434623704672138906\
12429764614096691904499435464527625912648730261951664676190530450 + 
        (62228107426542925327676975348478029607471989834127*I)/
         36751547247366054691642639909699593710553641304949)*Sqrt[3/2]*r^14*
       Log[r]^2 - ((424738478667213291374664826531938681577831514885900484810\
739039555649929748000148328333889050546191073/3194990441736105998743785713691\
091740855542530384057346659406020318369599119916239008238154880082544 + 
         (399834901142606764720403502227001667620754025711143*I)/
          33332899861292800073156037081133288097720426688395)*r^15*Log[r]^2)/
       Sqrt[6] - ((2070116721119631731182362540823626642979447048875633816406\
944913125038267448933969170720418064038992069/1226719303199990640753426707216\
6984795554742261588618270788435377293430797064475985373237609695856660 - 
         (404960373685362864044431916478158087142979026175005*I)/
          80532388422864476394651780071753974230631002730874)*r^16*Log[r]^2)/
       Sqrt[6] - ((2172790207738793024551941166319994499788557246630075598940\
40296048139345328611030588099343772433413109/10871564926468928243411332792995\
20021631322001681075627875342417567042990088436981735927834930499552 - 
         (80237219786810669020818822574562366630791314080353*I)/
          42902654176668842899877984229603816381013126146116)*r^17*Log[r]^2)/
       Sqrt[6] - ((6096608934026014594190086004036173150444720723706443665158\
729462008516885445881121200753453495460565343/2488968877091601281489575536731\
5294099644242543227394169206065231860044958460216356664993441690596852 - 
         (7061838225248797057205594357130601612594804590413863*I)/
          279264239457381050472603874831285400393785858784074)*r^18*Log[r]^2)/
       Sqrt[6] - ((7822746749097571493625556208130390077113706275152338409852\
886457855280161159749498643298594718301728961/2740892690219776564633805126033\
3047258360472977136459523901578136785836501783866710725048233471095320 - 
         (3353584324597247378019435287027918224864028064669261*I)/
          119077328919068327340799159384926202055725910079814)*r^19*Log[r]^2)/
       Sqrt[6] - ((6243007318626790484705520772817082740786257145258588476005\
904620303731370372684418083825983189413843037/1831539820564658876042175895557\
6585785181620402271733277013640232667782409233273630602068843208227012 - 
         (15986139279297217527689705424463942541522233184440599*I)/
          264159223788457697212190176965046205951794715500745)*r^20*Log[r]^2)/
       Sqrt[6] - (Sqrt[3/2]*Log[2]*Log[r]^2)/8 - (I/2)*Sqrt[3/2]*Pi*Log[2]*
       Log[r]^2 - (2557*r*Log[2]*Log[r]^2)/(128*Sqrt[6]) - 
      ((225*I)/64)*Sqrt[3/2]*Pi*r*Log[2]*Log[r]^2 - 
      (34047*Sqrt[3/2]*r^2*Log[2]*Log[r]^2)/5120 - ((467*I)/128)*Sqrt[3/2]*Pi*
       r^2*Log[2]*Log[r]^2 - (34398727*r^3*Log[2]*Log[r]^2)/
       (1146880*Sqrt[6]) - ((11377*I)/2048)*Sqrt[3/2]*Pi*r^3*Log[2]*
       Log[r]^2 + (4015*r^4*Log[2]*Log[r]^2)/(256*Sqrt[6]) + 
      (11*Sqrt[3/2]*Log[2]^2*Log[r]^2)/16 + 
      (219*Sqrt[3/2]*r*Log[2]^2*Log[r]^2)/32 + 
      (515*Sqrt[3/2]*r^2*Log[2]^2*Log[r]^2)/64 + 
      (1517*Sqrt[3/2]*r^3*Log[2]^2*Log[r]^2)/128 + Log[r]^3/(8*Sqrt[6]) + 
      (133*r*Log[r]^3)/(64*Sqrt[6]) - ((I/32)*Pi*r*Log[r]^3)/Sqrt[6] + 
      (12787*r^2*Log[r]^3)/(6144*Sqrt[6]) + (((7*I)/128)*Pi*r^2*Log[r]^3)/
       Sqrt[6] + (299647*r^3*Log[r]^3)/(98304*Sqrt[6]) - 
      (((73*I)/1024)*Pi*r^3*Log[r]^3)/Sqrt[6] - 
      ((454278354940567232869283409428940339506884142291636327401266335068361\
42706584323539692378002028795/12951903662478642684398692880684140465792561538\
2692185349926057388376188068574280495457122712675394 - 
         (2775690813026902600137632898048403083590081271011193424663523637919\
7824870959857024664340746206679*I)/822485947835100402120461838474661160272834\
93464828670042316809470376065315218015957929550169912136)*r^4*Log[r]^3)/
       Sqrt[6] - (48471641334662499033769043096551852327885251317059/
         141562781137646668069187162789327162162006829824483 - 
        (5160815664498091696201911047408023030353067068937*I)/
         94520210672080209019674669479982045054239473655342)*Sqrt[3/2]*r^5*
       Log[r]^3 - (43555521424194673296472385518133312706242090444891/
         273839884571245936984461433427958925146239250716630 - 
        (37938962408434633073366506993904052096020652989977*I)/
         79547248716083914354437411996109157801710726445993)*Sqrt[3/2]*r^6*
       Log[r]^3 - ((54533492553804793221318255207032522842734446835691/
          40627593805547801265521348818801333057896951196720 - 
         (102219941556185880482033731120058823638757530435799*I)/
          53840339175462945810308530402907680381449506043544)*r^7*Log[r]^3)/
       Sqrt[6] - (17035838589503389069739873567627442600294423394501/
         73676887319947044386422593622704621683110845520343 - 
        (257142778572951447679427993427809243348919425198465*I)/
         187412956557315165946233586584587745850215831680876)*Sqrt[3/2]*r^8*
       Log[r]^3 - ((142056849327205105920551518418919481908947745430955/
          84676333526378991528173736623830840824763877072872 - 
         (157716653492959514441964442917389684263347360420492*I)/
          28443149901379742936154513829999318827907433851973)*r^9*Log[r]^3)/
       Sqrt[6] - (67097734519039449887054414733897999606819702007869/
         226831816081530760251022207646057560059992444243071 - 
        (246305185301047135405976367261421045820282720788083*I)/
         82131727263816279787672768075359275379383240650235)*Sqrt[3/2]*r^10*
       Log[r]^3 - ((203009375904810798901265417237775056859026021664852/
          106501406475089539908421914896859526068782803484771 - 
         (682786557205717947407656315730127558594523786166209*I)/
          58398068909545181612892122717812510913612625327380)*r^11*Log[r]^3)/
       Sqrt[6] - (72832682585132775308780623827982128499358287969907/
         243000855894291178953227055685419424693894815280964 - 
        (1175379736101100270993117896568501578736839631988527*I)/
         211534116887771267357480270795606414648278388804260)*Sqrt[3/2]*r^12*
       Log[r]^3 - (94582297980785723379713996092686287251320252922307/
         153846466510496576316802234295386273542789200437268 - 
        (1321009781058239830868068995326569798048092425957023*I)/
         189296039163047448629915047691137588575473723350814)*Sqrt[3/2]*r^13*
       Log[r]^3 - (46415635562649020954295221295696415743647882928703/
         272399804594444220461082497723700203131921117504928 - 
        (666493139103138938158728270830572330086815899414241*I)/
         72090045069904142851467996189916087563288721265798)*Sqrt[3/2]*r^14*
       Log[r]^3 - ((32213103961830743578718839840397911878474791085413/
          25942701352031484520343992047335757041507098076820 - 
         (2883198460005678083486072503950126795378191274973758*I)/
          85100501659316572622418851924044116761377069994437)*r^15*Log[r]^3)/
       Sqrt[6] + ((33200073259316137174568899258203772198170480654557/
          58453716185525830830127924980334351207814354429438 + 
         (10709954887068979253561969053249440434086979427088038*I)/
          250203931434269940249737269632525143367038261182403)*r^16*Log[r]^3)/
       Sqrt[6] + ((24035224328272214095725778453043509726995218768303/
          101668994472702979496073016894226108359615812153652 + 
         (3224286007400904138470979086763598728137102630696291*I)/
          63052559347886579064969756780955856035141704670728)*r^17*Log[r]^3)/
       Sqrt[6] + (84349196792202183972968270692406628078025793964869/
         92871090769136124569391461517641025906723215219131 + 
        (1653031691142630968992882666632152832036432839831758*I)/
         79355232141846371708391079950945372053640249380399)*Sqrt[3/2]*r^18*
       Log[r]^3 + (103294302214938299387269192812170670288634190986175/
         102148056277184883267261173469543573244786183170236 + 
        (2445491554330434112756397563758790621149997317579866*I)/
         100055385325951899878988859664032617015529293202097)*Sqrt[3/2]*r^19*
       Log[r]^3 + (213958661948388425508541650096625221744253429902950/
         99200801537641257542559396204240084681430410222323 + 
        (5367032077441420750833716156276446797481894229884267*I)/
         184179216157809041234248262007250421749353570216185)*Sqrt[3/2]*r^20*
       Log[r]^3 - (Log[2]*Log[r]^3)/(2*Sqrt[6]) - 
      (75*Sqrt[3/2]*r*Log[2]*Log[r]^3)/64 - (467*r^2*Log[2]*Log[r]^3)/
       (128*Sqrt[6]) - (11377*r^3*Log[2]*Log[r]^3)/(2048*Sqrt[6]) - 
      (r*Log[r]^4)/(128*Sqrt[6]) + (7*r^2*Log[r]^4)/(512*Sqrt[6]) - 
      (73*r^3*Log[r]^4)/(4096*Sqrt[6]) + (55*r^4*Log[r]^4)/(2048*Sqrt[6]) + 
      (1139*Sqrt[3/2]*r^5*Log[r]^4)/262144 + (39797*Sqrt[3/2]*r^6*Log[r]^4)/
       1048576 + (422461*Sqrt[3/2]*r^7*Log[r]^4)/8388608 + 
      (7327313*Sqrt[3/2]*r^8*Log[r]^4)/67108864 + 
      (157931447*Sqrt[3/2]*r^9*Log[r]^4)/1073741824 + 
      (3074920207*r^10*Log[r]^4)/(4294967296*Sqrt[6]) + 
      (31968809233*r^11*Log[r]^4)/(34359738368*Sqrt[6]) + 
      (30385595857*Sqrt[3/2]*r^12*Log[r]^4)/68719476736 + 
      (3663580335901*r^13*Log[r]^4)/(2199023255552*Sqrt[6]) + 
      (6471431158625*Sqrt[3/2]*r^14*Log[r]^4)/8796093022208 + 
      (189719666972695*r^15*Log[r]^4)/(70368744177664*Sqrt[6]) + 
      (3835159506450953*r^16*Log[r]^4)/(1125899906842624*Sqrt[6]) + 
      (24435401878202207*Sqrt[3/2]*r^17*Log[r]^4)/18014398509481984 + 
      (358341214413327647*r^18*Log[r]^4)/(72057594037927936*Sqrt[6]) + 
      (3363619281410519981*r^19*Log[r]^4)/(576460752303423488*Sqrt[6]) + 
      (4010280084379155643*r^20*Log[r]^4)/(576460752303423488*Sqrt[6]) + 
      ((29*I)/16)*Sqrt[3/2]*Pi*Zeta[3] - ((1377*I)/512)*Sqrt[3/2]*Pi*r*
       Zeta[3] - ((73247*I)/16384)*Sqrt[3/2]*Pi*r^2*Zeta[3] - 
      ((1512993*I)/131072)*Sqrt[3/2]*Pi*r^3*Zeta[3] + 
      (29*Sqrt[3/2]*Log[r]*Zeta[3])/16 - (6401*Sqrt[3/2]*r*Log[r]*Zeta[3])/
       512 - (358047*Sqrt[3/2]*r^2*Log[r]*Zeta[3])/16384 - 
      (4621857*Sqrt[3/2]*r^3*Log[r]*Zeta[3])/131072) + 
    CF^2*((11914513092906658552726402230243359640748486449612203*Sqrt[3/2])/
       215255205503523823028465365525417808154970170932006 - 
      (((749*I)/32)*Pi)/Sqrt[6] + (((229*I)/32)*Pi^3)/Sqrt[6] - 
      (4899248529467611515615974683103215084199096165125765*r)/
       (70904710663846560127276922723419544387191825624692*Sqrt[6]) + 
      ((27173*I)/1600)*Sqrt[3/2]*Pi*r + (((86359*I)/7680)*Pi^3*r)/Sqrt[6] + 
      (485945219926515608078597959461530862761012188380068*Sqrt[6]*r^2)/
       131865478907797298781943030089867627925479076128409 + 
      (((19194393809*I)/90316800)*Pi*r^2)/Sqrt[6] + 
      (((895579*I)/71680)*Pi^3*r^2)/Sqrt[6] + 
      (1681733814486907376836619596524969981742889577479269*r^3)/
       (90684074138492162894741291007406318563460311193188*Sqrt[6]) + 
      (((2201858963639*I)/8670412800)*Pi*r^3)/Sqrt[6] - 
      (((16694129*I)/4587520)*Pi^3*r^3)/Sqrt[6] + 
      ((8224584554142846813281147241585469965389380953884381/
          76922544083485653465446974084729794357917016231896 - 
         (12116555776115231748643105084630773272977847076946071*I)/
          271444214628525151762395356604554333966251220057450)*r^4)/Sqrt[6] - 
      ((1642000828410410051098429325389556049803359871346122/
          32860426344728166292983557373343874064058865690193 + 
         (1501493779098451300409825546572028068593159217585611*I)/
          110950336062015224034619094488682267334889216197529)*r^5)/Sqrt[6] + 
      (4517117427276574564750914938979730035217699454540859/
         57577119638768144818849100142238044623809852094399 - 
        (2220725770921836525382950275442849302958372508417259*I)/
         155416656956061892474734849201391481768174328900868)*Sqrt[3/2]*r^6 - 
      (5478202073965670712013354947973835109656179845378611/
         126866056006509520237563264288163932042736972229138 + 
        (1498764158566122513858507526886363546100776421361743*I)/
         189352235107705245956710735922553971953930631214424)*Sqrt[3/2]*r^7 + 
      (19673120437586843768936161006428892167246652866449441/
         140521162867958829181717826713656407666719587225500 - 
        (2911391140831492435854589657998857578846904724588075*I)/
         205601458563781882433363557638069414846333853130186)*Sqrt[3/2]*r^8 - 
      (12219218937818412486355188424514845406039914307539227/
         165499585711189788087319670285821560802050051543784 + 
        (1869279589291381837455727212296157326537317306939653*I)/
         171422776002755602471410160496559125320126839399160)*Sqrt[3/2]*r^9 + 
      ((95127201743241070786351752686226228416492139319786689/
          144797028716954815104421360002825583919348243873644 - 
         (1337945009786669711432046974727636276112191401135104*I)/
          30536713334970594097371366640794192031017077212249)*r^10)/Sqrt[6] - 
      ((54344431627917807623168641078510292788125565919767635/
          173592366485199251275360051597130018447449260473704 + 
         (321228853453325568315993109526870948136647467354994*I)/
          7435031734507520859732581278849826725620130982957)*r^11)/Sqrt[6] + 
      ((68778744663602612450683884157002679558555859183236201/
          72339129934123584907262495456301099871361342498074 - 
         (15304874673302254285911036822010431159801969353967267*I)/
          315632440425590755808410325729284670859266677467152)*r^12)/
       Sqrt[6] - (10333875037093644097138560406769857116800080886400909/
         79764260932793797720344183092273863565332010599597 + 
        (1704969956713849552042478117680195129324959701790981*I)/
         89706640205812541150302082681806406248283046044879)*Sqrt[3/2]*r^13 + 
      (77482209743457010041741480178031900339705294309172671/
         176982124187796100280001509320094905524396875933062 - 
        (3047575198388588401554466758597844528133657210707217*I)/
         157439800057731041185595977596023566525236422175962)*Sqrt[3/2]*
       r^14 - ((35972060735355940540009447643986693257277894623088837/
          84153129093873133877799330632261864123935294995030 + 
         (8384744538274633659479957008004733662585937708680931*I)/
          110141068339180537506863141303954379674390599879340)*r^15)/
       Sqrt[6] + ((110442775262029179021998694283155219999023388754376035/
          62556501242462478393105998203825516661312543595338 - 
         (2519364505209020531099947085188797712570702896476635*I)/
          33703014449883090261916894229341285002943994785177)*r^16)/Sqrt[6] - 
      ((67065479130304605095787380222183208599393611299111549/
          167855300549656449919580148984666345293516279123864 + 
         (9764628277812347263591688415909667250820959813631973*I)/
          94444452116985888789624164093766185323041436911628)*r^17)/Sqrt[6] + 
      (104454974064847037200752999383728937461825666969045695/
         133901394861743689024232753567010387093739362520502 - 
        (2387631529480543041992799374559866061255064752570223*I)/
         70251609374439214205078252477596066356821090813791)*Sqrt[3/2]*r^18 - 
      ((3274734176568838100619469913478006280300162120903867/
          12568744990114060288913367331049072698904791648408 + 
         (9215680776726354099285106807624897818583029390437121*I)/
          64360030381050047972676994457053469517820454978056)*r^19)/Sqrt[6] + 
      ((695791711256398629406375591906719450179521241653580553/
          225197250177039608029603173152477454056230134199564 - 
         (18294713956238990985302074213696574037355607131462337*I)/
          126115398300712508695344185964236737007506308005144)*r^20)/
       Sqrt[6] - (((839*I)/16)*Pi*Log[2])/Sqrt[6] - ((7*I)/16)*Sqrt[3/2]*Pi^3*
       Log[2] - (((2188561*I)/19200)*Pi*r*Log[2])/Sqrt[6] - 
      (((413*I)/32)*Pi^3*r*Log[2])/Sqrt[6] - 
      (((46691077*I)/1254400)*Pi*r^2*Log[2])/Sqrt[6] - 
      ((5461*I)/1024)*Sqrt[3/2]*Pi^3*r^2*Log[2] - 
      (((103325348509*I)/1445068800)*Pi*r^3*Log[2])/Sqrt[6] - 
      (((7933*I)/4096)*Pi^3*r^3*Log[2])/Sqrt[6] - ((75*I)/16)*Sqrt[3/2]*Pi*
       Log[2]^2 + ((309*I)/5)*Sqrt[3/2]*Pi*r*Log[2]^2 + 
      (((11223427*I)/71680)*Pi*r^2*Log[2]^2)/Sqrt[6] - 
      (((193962953*I)/1146880)*Pi*r^3*Log[2]^2)/Sqrt[6] + 
      (((101*I)/8)*Pi*Log[2]^3)/Sqrt[6] - (((2789*I)/32)*Pi*r*Log[2]^3)/
       Sqrt[6] - (((64057*I)/512)*Pi*r^2*Log[2]^3)/Sqrt[6] - 
      (((70439*I)/2048)*Pi*r^3*Log[2]^3)/Sqrt[6] - 
      (749*Log[r])/(32*Sqrt[6]) - ((219*I)/16)*Sqrt[3/2]*Pi*Log[r] + 
      (469*Pi^2*Log[r])/(32*Sqrt[6]) - (((5*I)/2)*Pi^3*Log[r])/Sqrt[6] + 
      (27173*Sqrt[3/2]*r*Log[r])/1600 - (((16783*I)/1280)*Pi*r*Log[r])/
       Sqrt[6] + (182839*Pi^2*r*Log[r])/(7680*Sqrt[6]) + 
      ((15*I)/64)*Sqrt[3/2]*Pi^3*r*Log[r] + (19194393809*r^2*Log[r])/
       (90316800*Sqrt[6]) - (((40318291*I)/430080)*Pi*r^2*Log[r])/Sqrt[6] + 
      (2330509*Pi^2*r^2*Log[r])/(71680*Sqrt[6]) - 
      (((121*I)/4096)*Pi^3*r^2*Log[r])/Sqrt[6] + (2201858963639*r^3*Log[r])/
       (8670412800*Sqrt[6]) - (((1529599187*I)/13762560)*Pi*r^3*Log[r])/
       Sqrt[6] + (525491213*Pi^2*r^3*Log[r])/(13762560*Sqrt[6]) - 
      ((53113*I)/16384)*Sqrt[3/2]*Pi^3*r^3*Log[r] + 
      (22988728566395953749511319894305686139730954815017183/
         474930695112627744160047196288409288169231871714886 - 
        (10246681989590665608880561587900880599439514917223433*I)/
         173661317157427791046998949811965582628408796074702)*Sqrt[3/2]*r^4*
       Log[r] + ((38819793884721291179239634083282098253266598152371241/
          229997716606430424325797390892206580824939111513296 - 
         (2680729742127712701986713310008080886736250067309351*I)/
          21898752518086711159613754238990389679859391485065)*r^5*Log[r])/
       Sqrt[6] + (23570444910016184986141545181297840716802338915173103/
         278193196453490188796169477579014476660731304553204 - 
        (10878553147566796261400153337678913005963460168210712*I)/
         120862424011007230841569257655689292333220665653401)*Sqrt[3/2]*r^6*
       Log[r] + (21984530368905219654230749994108821868239643397414833/
         239230868642701367785467726137910848926516438634878 - 
        (7483870852674670928762203839141017237485229934079517*I)/
         165521093571850533543730648307109530238150030254354)*Sqrt[3/2]*r^7*
       Log[r] + ((82515867150612476957402357308138706201132507031290937/
          191017487072885458827992499143247111660418879927150 - 
         (30694381459778926236340179157019041453053087830554301*I)/
          76651071312456738052393870486417531528614504309242)*r^8*Log[r])/
       Sqrt[6] + (28417078366523655483106329828615815278603676641694887/
         177296443947133708561350864290726378873445016306234 - 
        (5493586498113208519489740081096921451610167210501861*I)/
         105933667452746101486961552310750223305403083380882)*Sqrt[3/2]*r^9*
       Log[r] + ((163457369701616770252117438371280311682124140538437716/
          225629917639729604256664058576974893385381941365323 - 
         (36655275079489271211872250053730932544887476583391607*I)/
          64782521535593591639408723102580908393096457065067)*r^10*Log[r])/
       Sqrt[6] + ((181961985566665432020497457715545460598475873666606075/
          219267237717809920348610773763396430449029403072114 - 
         (18828388906196065032905856428763789030925437045338357*I)/
          99356953539001206268860308234919157922828254592008)*r^11*Log[r])/
       Sqrt[6] + ((88965162211777002884153422470142833159864376385567198/
          74932478039778927473631001046460490954646073819313 - 
         (51062843986176591047642360819670013028550993839379631*I)/
          66148501750190407031731051095284939096906303544848)*r^12*Log[r])/
       Sqrt[6] + (670363900079763366613068837985945100889887459960082527/
         1449701656097735455930884307013803524159598355017880 - 
        (50070573778406085243836907170050431146122600075259113*I)/
         600500027811647006666955832054291481637113892336190)*Sqrt[3/2]*r^13*
       Log[r] + ((237747557949489166674512901465208096891871371718096346/
          125182356303830582614124488641553982498330360196521 - 
         (15781595471578012411672484563395841419274711572736481*I)/
          15295807749213157884822255463764752445122248735156)*r^14*Log[r])/
       Sqrt[6] + (106220398931780399953532926867466861228967555163759263/
         94522372306684871066526408901920376038105026520283 - 
        (12304460348516271924365242636474956610841283567179227*I)/
         69062078975797207331264096018122012975032714518571)*Sqrt[2/3]*r^15*
       Log[r] + (162376360384113024690140168544511931291586787113872075/
         163699788696865863693108236166203847865955152007914 - 
        (117719201888834016944054360781741282337777191962686859*I)/
         258473036577392394670342847863798980399885303045886)*Sqrt[3/2]*r^16*
       Log[r] + (239884328119848426423718632069108824230965273382934404/
         202665932951413721359685203883255269656010196952653 - 
        (33947689561258620157305381216646289626353369068108679*I)/
         190044299235510010289703534310285494515301431434624)*Sqrt[3/2]*r^17*
       Log[r] + ((568154193033367118017079992010995392381092894027143865/
          123818347408723754228517259400903668178270610062373 - 
         (659277435696523256961355902708498079128138861953569269*I)/
          364574175357798837866880371041284870185114741401426)*r^18*Log[r])/
       Sqrt[6] + ((411461394014477389403904733723009718224497388343246687/
          74710021829445290421788566194080688977049192471626 - 
         (148813522412952085893833994112937542950264323190799443*I)/
          179149584067026140184186804984738594410016037823744)*r^19*Log[r])/
       Sqrt[6] + (231160983016265563423415671338171181095369140250725834/
         99130416990719150472691782138862867155452464144171 - 
        (120998378247829044617418853514328241635926674033242981*I)/
         150725761728766314865839955605632893303101269221978)*Sqrt[3/2]*r^20*
       Log[r] - (839*Log[2]*Log[r])/(16*Sqrt[6]) + ((111*I)/8)*Sqrt[3/2]*Pi*
       Log[2]*Log[r] - (157*Pi^2*Log[2]*Log[r])/(16*Sqrt[6]) - 
      (2188561*r*Log[2]*Log[r])/(19200*Sqrt[6]) + 
      (((643*I)/640)*Pi*r*Log[2]*Log[r])/Sqrt[6] - (151*Pi^2*r*Log[2]*Log[r])/
       (8*Sqrt[6]) - (46691077*r^2*Log[2]*Log[r])/(1254400*Sqrt[6]) + 
      (((6873101*I)/71680)*Pi*r^2*Log[2]*Log[r])/Sqrt[6] - 
      (35291*Pi^2*r^2*Log[2]*Log[r])/(1024*Sqrt[6]) - 
      (103325348509*r^3*Log[2]*Log[r])/(1445068800*Sqrt[6]) + 
      (((410912191*I)/1146880)*Pi*r^3*Log[2]*Log[r])/Sqrt[6] - 
      (61405*Sqrt[3/2]*Pi^2*r^3*Log[2]*Log[r])/4096 - 
      (75*Sqrt[3/2]*Log[2]^2*Log[r])/16 - (9*I)*Sqrt[6]*Pi*Log[2]^2*Log[r] + 
      (309*Sqrt[3/2]*r*Log[2]^2*Log[r])/5 - ((115*I)/64)*Sqrt[3/2]*Pi*r*
       Log[2]^2*Log[r] + (11223427*r^2*Log[2]^2*Log[r])/(71680*Sqrt[6]) - 
      ((6361*I)/512)*Sqrt[3/2]*Pi*r^2*Log[2]^2*Log[r] - 
      (193962953*r^3*Log[2]^2*Log[r])/(1146880*Sqrt[6]) - 
      ((114059*I)/2048)*Sqrt[3/2]*Pi*r^3*Log[2]^2*Log[r] + 
      (101*Log[2]^3*Log[r])/(8*Sqrt[6]) - (2789*r*Log[2]^3*Log[r])/
       (32*Sqrt[6]) - (64057*r^2*Log[2]^3*Log[r])/(512*Sqrt[6]) - 
      (70439*r^3*Log[2]^3*Log[r])/(2048*Sqrt[6]) - (219*Sqrt[3/2]*Log[r]^2)/
       32 - ((15*I)/4)*Sqrt[3/2]*Pi*Log[r]^2 - (25*Pi^2*Log[r]^2)/
       (8*Sqrt[6]) - (16783*r*Log[r]^2)/(2560*Sqrt[6]) - 
      ((201*I)/32)*Sqrt[3/2]*Pi*r*Log[r]^2 - (119*Pi^2*r*Log[r]^2)/
       (64*Sqrt[6]) - (40318291*r^2*Log[r]^2)/(860160*Sqrt[6]) - 
      ((20499*I)/2048)*Sqrt[3/2]*Pi*r^2*Log[r]^2 - (20317*Pi^2*r^2*Log[r]^2)/
       (8192*Sqrt[6]) - (1529599187*r^3*Log[r]^2)/(27525120*Sqrt[6]) - 
      (((513905*I)/8192)*Pi*r^3*Log[r]^2)/Sqrt[6] - 
      (81627*Sqrt[3/2]*Pi^2*r^3*Log[r]^2)/32768 - 
      (1102884942243966262885649923587926641607476718751956550681915034266954\
14504793369791849342641043129/10928657206121317850572249671642737453565815435\
862558358045459742443182420513190294462664066823046 + 
        (34033940862368863359186993836276820498023913733488600909995431320979\
1411429962462078718869263911045*I)/134135812737243361272646858963489661143390\
10676287234685141240100790775386690803796157608221193032)*Sqrt[3/2]*r^4*
       Log[r]^2 - ((1026150662174163043937389226658099851723870007354654/
          43580864011414238970964035784453863397133888267573 + 
         (3877127934316137970247655359615397287888784854944801*I)/
          46913090856643147657388239011762330358370187383432)*r^5*Log[r]^2)/
       Sqrt[6] + ((3505771655643222867400141364351918658113925426766239/
          368549944162972458036303270837699921287970382612438 - 
         (1933680376238655056188951172491667221670243680845781*I)/
          15121376879211526763612972955480609747154667315476)*r^6*Log[r]^2)/
       Sqrt[6] + ((214194299910435746212077001781785385485383297646234/
          36068815149221517274856150692810740837559424908401 - 
         (40959728860771237644828117780688109018993155009594533*I)/
          302864167209055722893893872821945205053014346988866)*r^7*Log[r]^2)/
       Sqrt[6] + (2750478369829209697916292778104056570068060044839237/
         134639302152811678418829455385019083885989046541075 - 
        (7929851381034192473222462240279156485661447608029510*I)/
         111839298134358332070265828456046761247662879429373)*Sqrt[3/2]*r^8*
       Log[r]^2 + ((4165883624641798806177488793131356736248692716051577/
          99409875919916642639033234667379282559352257154143 - 
         (6714633524841112615308162384916907253493050374659915*I)/
          28626985708880424966112170941349966337061055709221)*r^9*Log[r]^2)/
       Sqrt[6] + (4828057267506374219036653125152532787403323933369181/
         118009452662003434692031632930328072959523497186304 - 
        (13568644687843388800035483205557509125512765691712339*I)/
         115458863110807910722964009941003260084122526419846)*Sqrt[3/2]*r^10*
       Log[r]^2 + (5822365727806147602048729137195006937722637247560471/
         209826520244355105587838591579507150932166014674426 - 
        (9014190309857115868968135749330654212857910206932307*I)/
         67136937369099381884526938292881068192551684747386)*Sqrt[3/2]*r^11*
       Log[r]^2 + ((18904917094224534223445352154257148615581670455304122/
          98494013310516767251895730637250213399305014649181 - 
         (37379454284039057407609401237512853828877573215745559*I)/
          65092684152111286910918524286481792924436728849480)*r^12*Log[r]^2)/
       Sqrt[6] + (6066877622694990922004264335595886000225778426712413/
         142159504180642533606090666787857162566505694491376 - 
        (11550511435380841906391985348488104168897338153331299*I)/
         51639589158393211494126722096158035180222151676279)*Sqrt[3/2]*r^13*
       Log[r]^2 + (14760274586855189832807032283178604833594322929690497/
         166407577464459831656524912548603054698377186055278 - 
        (63541089013359111687913659439547147880468617454531966*I)/
         208187720582943686274246258858745353082910472071783)*Sqrt[3/2]*r^14*
       Log[r]^2 + ((6385092953754964770439007665279078291068310194308676/
          36856608542052659794336268603094423393042141927949 - 
         (63003415351501662190368468551209949677143457144146487*I)/
          58084736521341762393000196767306123202076533323112)*r^15*Log[r]^2)/
       Sqrt[6] + (18520017844003802551912085925346218634950494934725499/
         162797144764083529627871085478105856604526489564060 - 
        (70582267618736991177271627334357540269669527610311641*I)/
         147849785589625386409527431630138985326408897081710)*Sqrt[3/2]*r^16*
       Log[r]^2 + ((4836954292836064964184408386854737619976727739795513/
          22558346477181985896570781019231581336844873442589 - 
         (268524042765000971843895635481050448933928275500259723*I)/
          156925275412865785506804575210590044059322221925512)*r^17*Log[r]^2)/
       Sqrt[6] + ((34431781632277859300398580946791310802390015833952913/
          83601485807961265963008310164233573213527756323886 - 
         (426459529901231072402071576479582794119625175204957555*I)/
          193283281052626907405266693762614859112294491805164)*r^18*Log[r]^2)/
       Sqrt[6] + (11119590814325107429339898098854152735957148827392631/
         136212580819387304173437025803964649276232814491604 - 
        (273942332971998488046663662430678505651433253079911849*I)/
         309962700480688699387312752504504122317323906824416)*Sqrt[3/2]*r^19*
       Log[r]^2 + ((7374602732203237604286713738525021892234303361484276/
          15708608951515666328439362303195464150828143001899 - 
         (797904179593115725673325881819319068167744437893939493*I)/
          237313991925125649978662231073296519088080648139848)*r^20*Log[r]^2)/
       Sqrt[6] + (111*Sqrt[3/2]*Log[2]*Log[r]^2)/16 + 
      ((17*I)/4)*Sqrt[3/2]*Pi*Log[2]*Log[r]^2 + (643*r*Log[2]*Log[r]^2)/
       (1280*Sqrt[6]) + ((191*I)/64)*Sqrt[3/2]*Pi*r*Log[2]*Log[r]^2 + 
      (6873101*r^2*Log[2]*Log[r]^2)/(143360*Sqrt[6]) + 
      ((4727*I)/512)*Sqrt[3/2]*Pi*r^2*Log[2]*Log[r]^2 + 
      (410912191*r^3*Log[2]*Log[r]^2)/(2293760*Sqrt[6]) + 
      ((88141*I)/4096)*Sqrt[3/2]*Pi*r^3*Log[2]*Log[r]^2 - 
      9*Sqrt[3/2]*Log[2]^2*Log[r]^2 - (115*Sqrt[3/2]*r*Log[2]^2*Log[r]^2)/
       128 - (6361*Sqrt[3/2]*r^2*Log[2]^2*Log[r]^2)/1024 - 
      (114059*Sqrt[3/2]*r^3*Log[2]^2*Log[r]^2)/4096 - 
      (5*Sqrt[3/2]*Log[r]^3)/4 + ((5*I)/8)*Sqrt[3/2]*Pi*Log[r]^3 - 
      (67*Sqrt[3/2]*r*Log[r]^3)/32 + (((283*I)/128)*Pi*r*Log[r]^3)/Sqrt[6] - 
      (6833*Sqrt[3/2]*r^2*Log[r]^3)/2048 + ((1683*I)/2048)*Sqrt[3/2]*Pi*r^2*
       Log[r]^3 - (513905*r^3*Log[r]^3)/(24576*Sqrt[6]) + 
      ((14257*I)/16384)*Sqrt[3/2]*Pi*r^3*Log[r]^3 - 
      ((597057564459014802426825602999886772865052530652147203507208091654281\
359512600161452408462124504185/7392623403820572594107176585955438791280751236\
9237885949563778968320197152314548547036374090153154 - 
         (4029710692802629529346418058792104136365394996784371033260977731274\
6646361186214309128818919263002*I)/602045168618466272055761730525614227590351\
46189823506727586675585718659654648694871457787524413231)*r^4*Log[r]^3)/
       Sqrt[6] - ((1133382557736546898553589446433426244518374117831730/
          129250302350225825717261855001301575527575488968969 - 
         (36607342832879240142441916721469676118767660242521*I)/
          28305586939094507361965182840395014214334329270918)*r^5*Log[r]^3)/
       Sqrt[6] - ((1649761400513615958735555147246891304835576561139851/
          121590295371042665359765006990722460303103701575732 + 
         (2629364455656276498179905317170135864835894868613241*I)/
          157377173723167736067521566913865626455477135428322)*r^6*Log[r]^3)/
       Sqrt[6] - ((2417008967027990482715366382626387409294755039778729/
          168438051796864059438892376414477295076863211027214 + 
         (363536531290875424406583434284876510783513541146627*I)/
          41490206186908710787926745207885412193862490346972)*r^7*Log[r]^3)/
       Sqrt[6] - (1064407907760167598368464619030096938011799431767967/
         141484415421455295191172470689083087285588670922323 + 
        (3312657106829391071906738730508085479619734888381973*I)/
         249732576073792292069994356123649341330691013156694)*Sqrt[3/2]*r^8*
       Log[r]^3 - ((1708195845547764067308509506898339603990161364281791/
          68637600945312964153795963411871086133225104305029 + 
         (1614596016268923789472554711984716602486818931827467*I)/
          76085825481444665794119425770021579803606031338688)*r^9*Log[r]^3)/
       Sqrt[6] - ((803866973103746704923497503326604367719463223285119/
          21489428483245199310145580329364477441600219141302 + 
         (43906001665792777061134520344911202625462413135013703*I)/
          648218636311198389582958021040991395781086467418234)*r^10*Log[r]^3)/
       Sqrt[6] - ((4032812045569933345657474226502327060926941097177093/
          94361026658145759736291964719870284053234926559650 + 
         (3617037053266965203905494134165241726522630599335227*I)/
          100200071491011437467613709623623274753151338679157)*r^11*Log[r]^3)/
       Sqrt[6] - ((274394508094803123021881872388703620280315793970363/
          4503454362749379133304899377600294393077437818984 + 
         (8819085294208981047363925443715270144812798779654033*I)/
          88011845939088463861030319989354474390019500743442)*r^12*Log[r]^3)/
       Sqrt[6] - ((6982168071632729134037055084637066048745493474897581/
          98066739318087507166266487923183909333799239311246 + 
         (9126370776458588121937143340427948079607351186048401*I)/
          170824023332362813224923755107804966813187300370794)*r^13*Log[r]^3)/
       Sqrt[6] - (11688513184246204085625178313418589285625082782840279/
         360936543359578946119369117295735918809540913323132 + 
        (6549448292230974919883610360761032357311417854923909*I)/
         143448559234481281064390177557608389545938566677214)*Sqrt[3/2]*r^14*
       Log[r]^3 - ((1649621736784952424015872574513625791400872029076187/
          14333538884925792446622173276284316758789960847346 + 
         (119377398217325610067150237635601802937364298091951*I)/
          1630919370572629900442339950918570397388673652146)*r^15*Log[r]^3)/
       Sqrt[6] - (1149572082898216034714385898141627286889119486721506/
         22695117105148110753610412898349426080952368317045 + 
        (3511765990242110465332304440249536788002058052761159*I)/
         59236060380606404194397737956552833425765038407197)*Sqrt[3/2]*r^16*
       Log[r]^3 - ((2960002303432762851437733546422150428003608436687216/
          16303201598541161563515221144486987613839488737569 + 
         (10772181589184511177955933908689298694020459277260849*I)/
          112915379420397668821517058895964145603996186878974)*r^17*Log[r]^3)/
       Sqrt[6] - ((64125332418734415645980681939287444796220014303008029/
          273915887296597574205123954799035555896969900089250 + 
         (5054216182983639113392195658210705734629765448701533*I)/
          22694168274228817956020454015008253607009434399094)*r^18*Log[r]^3)/
       Sqrt[6] - ((38905407927087863555555323243960965294916336952439819/
          138296163331959748727070228902387986729955026837168 + 
         (18263689602558667584226635410942644817553065462028839*I)/
          152150671063588439637530062360544200100665927322198)*r^19*Log[r]^3)/
       Sqrt[6] - ((21629241681752172689707318913975714652783774430395497/
          60629645032622654708395457755449480073412239282512 + 
         (66545162692309710103953016430792765799467820107498997*I)/
          245154961474340220365333576265478777072696950207332)*r^20*Log[r]^3)/
       Sqrt[6] + (17*Log[2]*Log[r]^3)/(4*Sqrt[6]) + (191*r*Log[2]*Log[r]^3)/
       (64*Sqrt[6]) + (4727*r^2*Log[2]*Log[r]^3)/(512*Sqrt[6]) + 
      (88141*r^3*Log[2]*Log[r]^3)/(4096*Sqrt[6]) + (5*Sqrt[3/2]*Log[r]^4)/
       32 + (283*r*Log[r]^4)/(512*Sqrt[6]) + (1683*Sqrt[3/2]*r^2*Log[r]^4)/
       8192 + (14257*Sqrt[3/2]*r^3*Log[r]^4)/65536 + 
      (111703*r^4*Log[r]^4)/(2097152*Sqrt[6]) + (1726657*r^5*Log[r]^4)/
       (16777216*Sqrt[6]) - (356893847*r^6*Log[r]^4)/(268435456*Sqrt[6]) - 
      (499115679*Sqrt[3/2]*r^7*Log[r]^4)/2147483648 - 
      (145077900767*Sqrt[3/2]*r^8*Log[r]^4)/137438953472 - 
      (1856735676707*r^9*Log[r]^4)/(1099511627776*Sqrt[6]) - 
      (94822700988985*r^10*Log[r]^4)/(17592186044416*Sqrt[6]) - 
      (404282421716363*r^11*Log[r]^4)/(140737488355328*Sqrt[6]) - 
      (35911398941500061*r^12*Log[r]^4)/(4503599627370496*Sqrt[6]) - 
      (153175412999981083*r^13*Log[r]^4)/(36028797018963968*Sqrt[6]) - 
      (6283326998513069447*r^14*Log[r]^4)/(576460752303423488*Sqrt[6]) - 
      (26862070564048160381*r^15*Log[r]^4)/(4611686018427387904*Sqrt[6]) - 
      (2784833523162798607895*Sqrt[3/2]*r^16*Log[r]^4)/
       590295810358705651712 - (35850927137434526620331*r^17*Log[r]^4)/
       (4722366482869645213696*Sqrt[6]) - (446362904530751537023351*Sqrt[3/2]*
        r^18*Log[r]^4)/75557863725914323419136 - 
      (1924656293355836406764117*Sqrt[3/2]*r^19*Log[r]^4)/
       604462909807314587353088 - (139272163217334449799748125*Sqrt[3/2]*r^20*
        Log[r]^4)/19342813113834066795298816 - ((69*I)/32)*Sqrt[3/2]*Pi*
       Zeta[3] - ((7951*I)/256)*Sqrt[3/2]*Pi*r*Zeta[3] - 
      ((497823*I)/8192)*Sqrt[3/2]*Pi*r^2*Zeta[3] - ((277097*I)/16384)*
       Sqrt[3/2]*Pi*r^3*Zeta[3] - (69*Sqrt[3/2]*Log[r]*Zeta[3])/32 - 
      (7951*Sqrt[3/2]*r*Log[r]*Zeta[3])/256 - 
      (497823*Sqrt[3/2]*r^2*Log[r]*Zeta[3])/8192 - 
      (277097*Sqrt[3/2]*r^3*Log[r]*Zeta[3])/16384) + 
    2*BF*Tf*((-1302866858053233651625673502913056327578270487322963*
        Sqrt[3/2])/269886241480645404549169416829885642497470872095394 - 
      ((I/2)*Pi)/Sqrt[6] - (((17*I)/12)*Pi^3)/Sqrt[6] + 
      (2014396456435622043114551409502722839797289181156501*Sqrt[3/2]*r)/
       191611967898601715865838464138951628013463445009342 + 
      (((17*I)/16)*Pi*r)/Sqrt[6] - (((49*I)/32)*Pi^3*r)/Sqrt[6] + 
      (3503868790389327529396219132998606162157969450955467*r^2)/
       (136830579988173660827234776332506551520181189810796*Sqrt[6]) - 
      (((32629*I)/7680)*Pi*r^2)/Sqrt[6] + (((47*I)/3072)*Pi^3*r^2)/Sqrt[6] - 
      (589308523393777800415244369707894884580165013415191*r^3)/
       (46058959509010200830225867112161049430958831187446*Sqrt[6]) + 
      (((488890433*I)/90316800)*Pi*r^3)/Sqrt[6] - 
      (((111487*I)/860160)*Pi^3*r^3)/Sqrt[6] + 
      (3641412184809794937197785283562031592688294713730909/
         273510337996286426254090280417750171500644340038811 - 
        (1392727840331335542091652156050531341547982604862225*I)/
         134023653292203465168490950565955448406146988659424)*Sqrt[3/2]*r^4 - 
      ((543431980127143043738961296128102127696036345110749/
          74624149452118013296261826818595231465790174991576 + 
         (97363945081814780834452990782081585912330072592283*I)/
          14688337143941953428002630046703942056922122381413)*r^5)/Sqrt[6] + 
      (3927091901385738258718145447190376235395477401929465/
         240832507423532668368287128301543636690339441816738 - 
        (2421261556336265303061662151512510116891748276858146*I)/
         142931589241478822234127136807555718570995874991799)*Sqrt[3/2]*r^6 - 
      (85646305369854759496544857517329552417625383247353/
         88490527622383995856843366156110735047563057166288 + 
        (357917324204673147190704496447794191768562198883018*I)/
         41991132314236352089484856826733560245540324347207)*Sqrt[3/2]*r^7 + 
      (1317563978744350562644655563309103141576514731245123/
         76789284140644141183253425228955854206055446354182 - 
        (5595358579620558246448937870300884852995331182517057*I)/
         222464893954099499255419731874338983612925816828952)*Sqrt[3/2]*r^8 - 
      (223909779984507334243378281114485766373761011908595/
         178073214664874007568546146439526249811390901957832 + 
        (2586715712108352097128700635980988389380895965075491*I)/
         148226666329412404148358824830771688787008526924320)*Sqrt[3/2]*r^9 + 
      (17685877964332797262416669839208190260008545939270351/
         1132695611813968444929492517219152559545294525919694 - 
        (2727894782587676796726380001809035733790096260807929*I)/
         76968735490886393462047353715997158895839984029182)*Sqrt[3/2]*r^10 - 
      ((1984270918731454970818794347809274669798375182302171/
          151312565132522739455240344802297270878371229491724 + 
         (12262521395034407608748848815077299866041447170763111*I)/
          141850097341919459537212975866977311501300869191478)*r^11)/
       Sqrt[6] + (2635419027326712527774861417307032092330887514313789/
         245269467843800647339191118247076170317192436447084 - 
        (4082901511027949588185361779086899701313089864574139*I)/
         85158697529855476476884907403338710018957903497052)*Sqrt[3/2]*r^12 - 
      (2408562729741177899376738620416486207857402453768183/
         211000380523871178042065525298504032711116203930556 + 
        (2757815895286442136751214143041731527149893176741451*I)/
         64852351709655930143278241570188388154019482465620)*Sqrt[3/2]*r^13 + 
      ((267289156396419723855819541035608444639333652697255/
          65587790435542451626786102326554484507018199762264 - 
         (9187055117938417683182184462843457144601365767501131*I)/
          48863196296771925456319350467621321947412690707505)*r^14)/Sqrt[6] - 
      ((2722464407937836902845152316522523281552638498195723/
          38249007502474808660796896426135178342220353235508 + 
         (11354352228741323506359832268160104700805649482381609*I)/
          64708688532016155809706358665512301562768566248474)*r^15)/Sqrt[6] - 
      (421601511277495841987421531892230859470921202491801/
         29994468909746200534758166735487107152648366678773 + 
        (14334172207275189745426729713926151783747261151212847*I)/
         180148184096874243001880950227366471160254942370586)*Sqrt[3/2]*
       r^16 - (8962689187609378019596981934355754139628412586209721/
         208385227314868587811974456194103948918582765647770 + 
        (19925800717474580740373122791285077133430475145839713*I)/
         260130386680696989957660859291392957852529497091126)*Sqrt[3/2]*
       r^17 - (5070078289167505097917534067401387202207668245640585/
         135357306794270772577295826423409425515548074477046 + 
        (12743576076754450387946156107076272311709270978977755*I)/
         129343567977161395657824080734330460564476632901726)*Sqrt[3/2]*
       r^18 - ((9459875104584322398343832506776140333125763658695779/
          44095072473810003640472659456933391491095611834566 + 
         (56084020231959461549883958956643833044088128300932689*I)/
          193327810981154352890271065832747347355061196045614)*r^19)/
       Sqrt[6] - ((2348671235028277562783827785779640951563368133319143/
          10958031897903202833300080917985594601572921239151 + 
         (55047818114340131947152465658508067504172530044593137*I)/
          153720657531036733381457952762937933497388087940291)*r^20)/
       Sqrt[6] + (3*I)*Sqrt[6]*Pi*Log[2] + (2*I)*Sqrt[2/3]*Pi^3*Log[2] + 
      ((305*I)/16)*Sqrt[3/2]*Pi*r*Log[2] + ((55*I)/64)*Sqrt[3/2]*Pi^3*r*
       Log[2] + (((547753*I)/7680)*Pi*r^2*Log[2])/Sqrt[6] - 
      (((19*I)/64)*Pi^3*r^2*Log[2])/Sqrt[6] + 
      (((1085241911*I)/15052800)*Pi*r^3*Log[2])/Sqrt[6] - 
      (((263*I)/256)*Pi^3*r^3*Log[2])/Sqrt[6] + (I/2)*Sqrt[3/2]*Pi*Log[2]^2 - 
      (((47*I)/16)*Pi*r*Log[2]^2)/Sqrt[6] + ((127*I)/32)*Sqrt[3/2]*Pi*r^2*
       Log[2]^2 + ((12049*I)/4480)*Sqrt[3/2]*Pi*r^3*Log[2]^2 - 
      (I*Pi*Log[2]^3)/Sqrt[6] - (((31*I)/8)*Pi*r*Log[2]^3)/Sqrt[6] - 
      (((527*I)/32)*Pi*r^2*Log[2]^3)/Sqrt[6] - (((353*I)/16)*Pi*r^3*Log[2]^3)/
       Sqrt[6] - (5*Pi^2*Log[r])/(8*Sqrt[6]) + (59*r*Log[r])/(16*Sqrt[6]) - 
      (((119*I)/16)*Pi*r*Log[r])/Sqrt[6] + (((7*I)/64)*Pi^3*r*Log[r])/
       Sqrt[6] - (53509*r^2*Log[r])/(7680*Sqrt[6]) - 
      (((2797*I)/1024)*Pi*r^2*Log[r])/Sqrt[6] + (7559*Pi^2*r^2*Log[r])/
       (3072*Sqrt[6]) + ((5*I)/256)*Sqrt[3/2]*Pi^3*r^2*Log[r] + 
      (370044011*r^3*Log[r])/(30105600*Sqrt[6]) - 
      (((11375003*I)/1720320)*Pi*r^3*Log[r])/Sqrt[6] + 
      (3759373*Pi^2*r^3*Log[r])/(860160*Sqrt[6]) + ((205*I)/1024)*Sqrt[3/2]*
       Pi^3*r^3*Log[r] + 
      (4040517411711130836795995748515429677710296420238551/
         218237971132197180856325951588251580782665421756958 - 
        (6751577385648369970282297767174346839323005598008389*I)/
         502015675625028736034888638014950920353262081003282)*Sqrt[3/2]*r^4*
       Log[r] + ((27101995788075403626797271824957781540473059796933361/
          256097939083856743387589012040233312311957561761416 - 
         (884687449109960398973777048036707471261549330869899*I)/
          46774177664190086123570457058937460598954508180144)*r^5*Log[r])/
       Sqrt[6] + (2374505734492278878826987697822152134102320340655146/
         73584039271241073577631539143374565374998186278917 - 
        (2749074358373575849217288145028344634615112023472703*I)/
         88659819717886522632563394366508863927696173273516)*Sqrt[3/2]*r^6*
       Log[r] + (12036460876649977611520613661687393757993195304738769/
         231701468007268842376834015189141575542056704128762 - 
        (3264902965970865018626919334167067670012640832870659*I)/
         109934399749230833341290133482876218025622494102028)*Sqrt[3/2]*r^7*
       Log[r] + (14264495610608256284829654521123564644384337611009673/
         293144214047812810176816421467028528898292179947562 - 
        (17064201822626830707963502471120884065792774823948887*I)/
         281045643973959487955942170862702709415711279068226)*Sqrt[3/2]*r^8*
       Log[r] + ((22570158589807887769376364509737474563199095504255669/
          110132904313168382412459515867165857895626439346818 - 
         (2013487608203685123965161482985713272583529938346505*I)/
          9897700800835415012218305158271361809935885994097)*r^9*Log[r])/
       Sqrt[6] + (6709032766481375182919002858013272548747404193533107/
         106311812000405894020477487470533182199281013527474 - 
        (26678303015039684601075279457272619846651832728273619*I)/
         248703493020835448466095944025340094210417028606110)*Sqrt[3/2]*r^10*
       Log[r] + ((40524939835676742959135948144575848164088917741913783/
          169466243295920873159595132860762035930304480462986 - 
         (14168694062738164015052762449368875830030842913115669*I)/
          37838759936996461104406839421045366703304450687485)*r^11*Log[r])/
       Sqrt[6] + (9718111760141008324721609010310215503578942447772905/
         139476011397047919791526010168209332701861878045646 - 
        (25885168785776644221419996910778801454275585277909887*I)/
         147992288295523607774203173486236599830393602184350)*Sqrt[3/2]*r^12*
       Log[r] + (5479431690051239461393839911044045511071248005743158/
         68989671506557997832382131198756564661819447257367 - 
        (18331794452926931798407670873574590809313413225427017*I)/
         89484478287798676144109764062270061712343746749228)*Sqrt[3/2]*r^13*
       Log[r] + (10045870455281310721417491045342999135120388303732805/
         166310924890594021698251532233096707225315532622872 - 
        (14574913963771378617631728986615055908788966453954873*I)/
         54450796038195174391681421608406260765329223975117)*Sqrt[3/2]*r^14*
       Log[r] + (9112491727455680459902733814565988383948881172348293/
         156240826381485414172390335947429754825511350293699 - 
        (131322979160998221546772195030215276502020491512734699*I)/
         421084252354854472614983429046292512405878375848094)*Sqrt[3/2]*r^15*
       Log[r] + ((3067459254242035103391734025729222343041213268054307/
          41382060306491718070586555304378593660007677799572 - 
         (458090055350133683368808993072722408663635763949525499*I)/
          392223747944380378830033359533700504724866582379463)*r^16*Log[r])/
       Sqrt[6] + ((890969297738378825367904824387470736877384212233469/
          69564582518155217753468338774772558280870425474434 - 
         (44433332517531425319534010200258628230056601287234293*I)/
          32955737184642816538297198108969963485296772387225)*r^17*Log[r])/
       Sqrt[6] - ((22185295288327239854179303456152973416331601221517301/
          143895449411385659125572990549880552156649861798888 + 
         (113368212349568338786500769690909518530188778047816009*I)/
          69573025530331299551505424364259722519206821790788)*r^18*Log[r])/
       Sqrt[6] - ((7779324955969879978918048715834212338276040980184685/
          26249459635789809832459192914749507267771244645043 + 
         (321035808309562337659671815585866082019346378276151361*I)/
          172432655307217546842322580375483343350987289188704)*r^19*Log[r])/
       Sqrt[6] - (20947375569997695995732437598513175378495980312744265/
         112400541102611874842149702644870742433717118001091 + 
        (98870474996026213194537775436933668799334988274577673*I)/
         135077097709627654850124768089201065582453294581238)*Sqrt[3/2]*r^20*
       Log[r] + 3*Sqrt[6]*Log[2]*Log[r] + I*Sqrt[6]*Pi*Log[2]*Log[r] + 
      (Pi^2*Log[2]*Log[r])/Sqrt[6] + (305*Sqrt[3/2]*r*Log[2]*Log[r])/16 + 
      ((I/2)*Pi*r*Log[2]*Log[r])/Sqrt[6] + (77*Pi^2*r*Log[2]*Log[r])/
       (64*Sqrt[6]) + (536233*r^2*Log[2]*Log[r])/(7680*Sqrt[6]) - 
      (((1685*I)/256)*Pi*r^2*Log[2]*Log[r])/Sqrt[6] - 
      (13*Sqrt[3/2]*Pi^2*r^2*Log[2]*Log[r])/64 + 
      (1047296311*r^3*Log[2]*Log[r])/(15052800*Sqrt[6]) + 
      ((5207*I)/71680)*Sqrt[3/2]*Pi*r^3*Log[2]*Log[r] - 
      (307*Pi^2*r^3*Log[2]*Log[r])/(256*Sqrt[6]) + 
      (Sqrt[3/2]*Log[2]^2*Log[r])/2 - (47*r*Log[2]^2*Log[r])/(16*Sqrt[6]) + 
      ((3*I)/4)*Sqrt[3/2]*Pi*r*Log[2]^2*Log[r] + 
      (127*Sqrt[3/2]*r^2*Log[2]^2*Log[r])/32 + ((355*I)/128)*Sqrt[3/2]*Pi*r^2*
       Log[2]^2*Log[r] + (38387*r^3*Log[2]^2*Log[r])/(4480*Sqrt[6]) + 
      ((2269*I)/512)*Sqrt[3/2]*Pi*r^3*Log[2]^2*Log[r] - 
      (Log[2]^3*Log[r])/Sqrt[6] - (31*r*Log[2]^3*Log[r])/(8*Sqrt[6]) - 
      (527*r^2*Log[2]^3*Log[r])/(32*Sqrt[6]) - (353*r^3*Log[2]^3*Log[r])/
       (16*Sqrt[6]) - (119*r*Log[r]^2)/(32*Sqrt[6]) - 
      ((3*I)/4)*Sqrt[3/2]*Pi*r*Log[r]^2 - (25*Pi^2*r*Log[r]^2)/
       (128*Sqrt[6]) - (2029*r^2*Log[r]^2)/(2048*Sqrt[6]) - 
      ((305*I)/256)*Sqrt[3/2]*Pi*r^2*Log[r]^2 - (337*Pi^2*r^2*Log[r]^2)/
       (512*Sqrt[6]) - (9206683*r^3*Log[r]^2)/(3440640*Sqrt[6]) - 
      ((10619*I)/4096)*Sqrt[3/2]*Pi*r^3*Log[r]^2 - (497*Pi^2*r^3*Log[r]^2)/
       (2048*Sqrt[6]) - (4163798224547711191181861129146001803260970646749628\
30101601438810952284590409401413146164705452591/49636063894727235645413433063\
695899597934238330312454589667996973956893056667794682473703050686538 + 
        (26477463905489172033213720828236689436301727154405880640613990552391\
0434629309075824305370052903513*I)/257517845956401486729298394940575741030751\
54106365914477165052252778454495750237839592036992497314)*Sqrt[3/2]*r^4*
       Log[r]^2 - ((1292073745121576392262161509969886163919655160189269/
          49753684329999160670819173754976236284778587127950 + 
         (8121225054265519607651656385654859130232473432964211*I)/
          161915233579936394604038407870716214350794982071698)*r^5*Log[r]^2)/
       Sqrt[6] - (2120131023209255977157154451063159814338535946626625/
         103759976741004407501230033755552894811090325288822 + 
        (4909622088647452310494360174388155443545010090666073*I)/
         285536203864037595869976912741045208056323776104202)*Sqrt[3/2]*r^6*
       Log[r]^2 - (4807092988530796710559318708231729754639319405945811/
         183455647046085554014493847671708785504707078450994 + 
        (1101496690236813650783116738993714857531026813979843*I)/
         44094356125748165683731632347119270422692263321313)*Sqrt[3/2]*r^7*
       Log[r]^2 - ((18398058324201150861668201757919716239155019195579581/
          141086985209752501347010644268106544961141902467286 + 
         (4758189767347627857170865547854090136203264366343773*I)/
          61955189949819123461684936432851137741791214416018)*r^8*Log[r]^2)/
       Sqrt[6] - (12430770358554319273148068349048573157176640400874801/
         219512889721943755250470780860762803075728646901956 + 
        (10254004709838508857564175576660203079086729843581447*I)/
         306385123062717485801823626150994821686963890739406)*Sqrt[3/2]*r^9*
       Log[r]^2 - (4630329449358573920333150021097398959017220026338392/
         56886970914734309752312582818952189370565726241253 + 
        (14136382950298240971831195424543095926390626944193191*I)/
         423697680692150993282867107484218368121733034689890)*Sqrt[3/2]*r^10*
       Log[r]^2 - ((111618995855884973320896091498756338081470441025165687/
          358329153621593347666410228206572485731818309601822 + 
         (4546823823580436022683751102877092176910650073231104*I)/
          37961014806437649827465501463684665321766669470189)*r^11*Log[r]^2)/
       Sqrt[6] - ((25770040544107514749959743059963308687264188522198437/
          62181713857755128876443334873353227685549357439182 + 
         (36468963389173313663238795527559331809168978917353935*I)/
          322663637980250461131993655452333544497919477980664)*r^12*Log[r]^2)/
       Sqrt[6] - ((23860551650512912056404450447926200419304649317876118/
          46304845641474988533890257146622995882066547886137 + 
         (31463155492129922346358722694466640449802514715381649*I)/
          254971054139565743556992087854479352474474079026438)*r^13*Log[r]^2)/
       Sqrt[6] - ((79055454727490623009296589813802752575976429171040991/
          121078392985575469564889957301219373464088220560394 + 
         (4317433379017871987024961846618908978399092577002087*I)/
          41431563744984742734298650702579356300696118462460)*r^14*Log[r]^2)/
       Sqrt[6] - ((150382512360882336390130332291930624681468458761531161/
          189620282487856905574236877226672550416867903889772 + 
         (4201762804907933883375965019505688752476002048723989*I)/
          42801674226781135595690696228879146096212483053512)*r^15*Log[r]^2)/
       Sqrt[6] - (9046465732115548463395631511071981570370880646938551/
         27938962188419813909015533251768469846877249499839 + 
        (2829243876440439005071598267266912153464644033258014*I)/
         145179296290562451783146648241651876534886566929921)*Sqrt[3/2]*r^16*
       Log[r]^2 - (14438933505018715441051614969030508950849995260304675/
         37455104206035911322286650364775818654288762324072 + 
        (405538516452649688460447794981150736530855492190039*I)/
         45645369398830774391826407159056984970563175513785)*Sqrt[3/2]*r^17*
       Log[r]^2 - (34227284377555142819924939436627470926810067316787780/
         74335650984204911746034177534883735683465063690131 - 
        (2981051853000835577366643515929998302595012729999115*I)/
         202011401224030303421204363910292004074333390900774)*Sqrt[3/2]*r^18*
       Log[r]^2 - (31341465621272169015154361199089847690662181330384923/
         58147093659298771672759880348608208070225981065300 - 
        (2664119435066741494285563911242643571966730758259691*I)/
         69988613918313548189375219383233073186328282055283)*Sqrt[3/2]*r^19*
       Log[r]^2 - ((42480781841125891413631152804326648993430158208057941/
          22428841986107073212738523840630102471566329197921 - 
         (34087166550806747939268492233243889321737234667320901*I)/
          147871511050121740899865690375934262099924297385994)*r^20*Log[r]^2)/
       Sqrt[6] + Sqrt[3/2]*Log[2]*Log[r]^2 + (r*Log[2]*Log[r]^2)/
       (4*Sqrt[6]) - ((7*I)/16)*Sqrt[3/2]*Pi*r*Log[2]*Log[r]^2 - 
      (1685*r^2*Log[2]*Log[r]^2)/(512*Sqrt[6]) - ((23*I)/32)*Sqrt[3/2]*Pi*r^2*
       Log[2]*Log[r]^2 - (20219*r^3*Log[2]*Log[r]^2)/(143360*Sqrt[6]) - 
      ((131*I)/128)*Sqrt[3/2]*Pi*r^3*Log[2]*Log[r]^2 + 
      (3*Sqrt[3/2]*r*Log[2]^2*Log[r]^2)/8 + 
      (355*Sqrt[3/2]*r^2*Log[2]^2*Log[r]^2)/256 + 
      (2269*Sqrt[3/2]*r^3*Log[2]^2*Log[r]^2)/1024 - (Sqrt[3/2]*r*Log[r]^3)/
       4 + ((I/4)*Pi*r*Log[r]^3)/Sqrt[6] - (305*r^2*Log[r]^3)/(256*Sqrt[6]) + 
      (I/4)*Sqrt[3/2]*Pi*r^2*Log[r]^3 - (31345*r^3*Log[r]^3)/
       (12288*Sqrt[6]) + (((79*I)/128)*Pi*r^3*Log[r]^3)/Sqrt[6] - 
      ((281353631230745341844245699033257990704060045053524590826946866723560\
430790660360898012890209386259/9111481835913329954112036413095066360315941605\
4496342247539503999305943564073998697400634167894728 - 
         (2498948022665361112787689460023109029620795897842354825749084891450\
39192822943089142428372610850371*I)/39540311520873374927977660854085331130050\
190650839891192219175064887242947794783948341388969419024)*r^4*Log[r]^3)/
       Sqrt[6] - (200700150611351455402173295726597198453885860252101/
         121070163508402955449224818737076417829038618628794 - 
        (1450242716756540988189094711297216846493424078755625*I)/
         569067775724250526009411967167469596091642186680064)*Sqrt[3/2]*r^5*
       Log[r]^3 - ((147489010556015723103314028936730978022945202385315/
          29859176664247472476809752172096865359803436072171 - 
         (5336385269536390322149143779566266502913682513862707*I)/
          352889261165689016184368504620558815970217795537704)*r^6*Log[r]^3)/
       Sqrt[6] - (77706070824975607869712603382624569304829139526884/
         32285944525533896281354538610889799209033965429575 - 
        (1627016089768116260895377752194934219953387388959425*I)/
         234425760891052112880376539823918037550111776477164)*Sqrt[3/2]*r^7*
       Log[r]^3 - ((614320822471564279674390152120760631691095185911467/
          85200057062072708501303775191959190341752708632186 - 
         (316902593866618360231555164825264995335432096381364*I)/
          9724780386572088583272090012748060873077841784265)*r^8*Log[r]^3)/
       Sqrt[6] - (1295857484835566586785331332538214833760096162497823/
         409242977674208429128888531318177332424012786091740 - 
        (2010721125951610307502860682729883930280181850811935*I)/
         136866040018496166619482579169345844098128514476838)*Sqrt[3/2]*r^9*
       Log[r]^3 - ((41942279301112201727226006897556424460918893141443/
          4536874490003395396792648467104040945249565858584 - 
         (709718534242088637652793145603477633762142781739632*I)/
          11498216260226725927437447352003490741172960431405)*r^10*Log[r]^3)/
       Sqrt[6] - ((560572419104864296940172585911437854543575475412853/
          50475359643948621194912194077282506223147247453488 - 
         (5857579419789211839632200217170996435991673108639773*I)/
          72780674917034139380294792319446902344911930075354)*r^11*Log[r]^3)/
       Sqrt[6] - ((1377870060701876203890959396469321902428833020971911/
          135653055141267595868880591390530243462912281086784 - 
         (4346291015688117906363005200971178636211552675673205*I)/
          41144950521977042991579368421379807832340147747578)*r^12*Log[r]^3)/
       Sqrt[6] - ((1738750326550200712868125753345496522553569495344141/
          157759420148239020513443571729629019421068303688088 - 
         (5724917944230688710401703688871391813645339753191187*I)/
          42984030778546051836738279099538342236334862675518)*r^13*Log[r]^3)/
       Sqrt[6] - (772218842860778762422233585043919326951497146299843/
         264919898973054991732268987549962696333047506284232 - 
        (21584863708042283865356299203354544914316625588338973*I)/
         386705049474869749923297954274037274810146999112616)*Sqrt[3/2]*r^14*
       Log[r]^3 - (78875992857885454359755686980993357432327360281931/
         30104743430608134461542263401910597337260075947869 - 
        (8239463023929424619449273530545634085909455850725813*I)/
         120374899348094183579661193289367039136793347319180)*Sqrt[3/2]*r^15*
       Log[r]^3 - ((83564801297540790330967417738731013626782367266851/
          24576062298932992394935802423692408730405073999691 - 
         (13599798123814950039686786413207497776310113045787555*I)/
          54326574754423320962123536775351862600521110777021)*r^16*Log[r]^3)/
       Sqrt[6] + (16789889461987894279032391910332911644470889136549/
         223853271907297552288727432670298228215063544774990 + 
        (18207577127435739056732303257972730553791588088437861*I)/
         182000666035971450557227239024807959397396732741340)*Sqrt[3/2]*r^17*
       Log[r]^3 + ((390007342113603528233947742491989135388342174141235/
          48731718569370441212713343846806661499316461877446 + 
         (189539088437371611948225944033728048684550637302330019*I)/
          530262948258630641020370295835267995789531589800658)*r^18*Log[r]^3)/
       Sqrt[6] + (832445837767816921546724882994822194715523322681325/
         159291512760147157905211569786463322808166321810912 + 
        (18988915622870077997121008130393286959709878702897701*I)/
         135410903673657024578477951707786276511235065436016)*Sqrt[3/2]*r^19*
       Log[r]^3 + ((5681239877188238908365649866217189447076080033449141/
          200907464264218932809323608883782129462246664598504 + 
         (24087806406537004189967127500587009091625930819198101*I)/
          48963975617790555301806393832334781900700056332404)*r^20*Log[r]^3)/
       Sqrt[6] - (7*r*Log[2]*Log[r]^3)/(16*Sqrt[6]) - 
      (23*r^2*Log[2]*Log[r]^3)/(32*Sqrt[6]) - (131*r^3*Log[2]*Log[r]^3)/
       (128*Sqrt[6]) + (r*Log[r]^4)/(16*Sqrt[6]) + (Sqrt[3/2]*r^2*Log[r]^4)/
       16 + (79*r^3*Log[r]^4)/(512*Sqrt[6]) + (515*r^4*Log[r]^4)/
       (1024*Sqrt[6]) + (623*r^5*Log[r]^4)/(1024*Sqrt[6]) + 
      (1643*Sqrt[3/2]*r^6*Log[r]^4)/4096 + (108587*r^7*Log[r]^4)/
       (65536*Sqrt[6]) + (42487*r^8*Log[r]^4)/(16384*Sqrt[6]) + 
      (1225875*Sqrt[3/2]*r^9*Log[r]^4)/1048576 + (10300913*r^10*Log[r]^4)/
       (2097152*Sqrt[6]) + (107451415*r^11*Log[r]^4)/(16777216*Sqrt[6]) + 
      (282060509*r^12*Log[r]^4)/(33554432*Sqrt[6]) + 
      (711266167*r^13*Log[r]^4)/(67108864*Sqrt[6]) + 
      (223563425*r^14*Log[r]^4)/(16777216*Sqrt[6]) + 
      (35091685495*r^15*Log[r]^4)/(2147483648*Sqrt[6]) + 
      (171119747459*r^16*Log[r]^4)/(8589934592*Sqrt[6]) + 
      (547077887033*Sqrt[3/2]*r^17*Log[r]^4)/68719476736 + 
      (3909376346831*r^18*Log[r]^4)/(137438953472*Sqrt[6]) + 
      (12269771949877*Sqrt[3/2]*r^19*Log[r]^4)/1099511627776 + 
      (28695862492379*Sqrt[3/2]*r^20*Log[r]^4)/2199023255552 - 
      ((43*I)/8)*Sqrt[3/2]*Pi*Zeta[3] - ((1161*I)/128)*Sqrt[3/2]*Pi*r*
       Zeta[3] - ((27015*I)/2048)*Sqrt[3/2]*Pi*r^2*Zeta[3] - 
      ((390825*I)/32768)*Sqrt[3/2]*Pi*r^3*Zeta[3] - Sqrt[6]*Log[r]*Zeta[3] - 
      (757*Sqrt[3/2]*r*Log[r]*Zeta[3])/128 - 
      (19879*Sqrt[3/2]*r^2*Log[r]*Zeta[3])/2048 - 
      (251945*Sqrt[3/2]*r^3*Log[r]*Zeta[3])/32768) + 
    CA*nh*Tf*((-1391662702691471393853830834898489022481758436820159*
        Sqrt[3/2])/181628611202652468306827758377221059134330429394772 + 
      (((13*I)/4)*Pi)/Sqrt[6] - (I/3)*Sqrt[2/3]*Pi^3 + 
      (45126287224993454250048977469213730445270976778131*Sqrt[6]*r)/
       54816871945411090549114732458256372200599159975735 + 
      (((1915*I)/288)*Pi*r)/Sqrt[6] - (((13*I)/24)*Pi^3*r)/Sqrt[6] - 
      (387447393071002115679841803004357864627905873196225*r^2)/
       (30381898617237256200085982594411366467555494121577*Sqrt[6]) + 
      (((265*I)/384)*Pi*r^2)/Sqrt[6] - (((257*I)/256)*Pi^3*r^2)/Sqrt[6] + 
      (920472792808000142707294078389482330964247670491657*r^3)/
       (64619683719700029107158135660755181482372745306604*Sqrt[6]) - 
      (((13182733*I)/1843200)*Pi*r^3)/Sqrt[6] - (((14641*I)/12288)*Pi^3*r^3)/
       Sqrt[6] - (16962847090353197395100969617041131557457717211727/
         54378148227790515386486982087236635361972994786335 - 
        (78121178216432765804761361943009030285476890779962*I)/
         87686158935958412116040758484914202551172408776081)*Sqrt[6]*r^4 + 
      ((67824826261966038259076507017976222764404807298863/
          59139925283549981054517872148774484061011047242942 + 
         (58432245623652905528734716760489920338033148502693*I)/
          82754300067699920713483791044275849270735824431494)*r^5)/Sqrt[6] - 
      ((28902228738604855104787226590870672876738354991641/
          82534831307223319564488246512392862470069064775458 - 
         (275338293994270476770541499996888094540095148849736*I)/
          57192386546608413984524513456202793202473840496059)*r^6)/Sqrt[6] + 
      (12196211853445291264608348458517486149078257731407/
         94923715176804899253451231220715517768761486060943 + 
        (103546443683415385796030800560731753366636934072853*I)/
         185546145050188648737065266716413449890210946487260)*Sqrt[3/2]*r^7 - 
      (8707014743344837629987615492433891805352099597563/
         183503731257380305597970348403683131371115648918916 - 
        (175139511655872338489645820814662685972583999727085*I)/
         126523705168466910284305189606915761771520843621444)*Sqrt[3/2]*r^8 + 
      (16191630577337195303957366671479246475883195673141/
         261327469799435435866160345050761783436935019694284 + 
        (50271081100832987902109163521330985609869467939013*I)/
         75522323867532302077054213905148392095081949894896)*Sqrt[3/2]*r^9 - 
      (3940866815503340041794694811218565862561830704896/
         101667491347231490504137393190329067711920040872309 - 
        (67440157079182959857861894768035089255642049423292*I)/
         35816868962442924750674867277913633910230568376175)*Sqrt[2/3]*r^10 + 
      (514904600557360122952170213425503689858996053789/
         9754131752288363390547765522915448760065409691929 + 
        (129449205537043542331996260047504739359948470043622*I)/
         121303995414340049208020218110300802344461432631425)*Sqrt[2/3]*
       r^11 - (1387029592164040090184293902132846040696088336215/
         82880239609777334782254045813488613677636192602214 - 
        (322291341076339797299740432791519832558339283292707*I)/
         275123319464787459370226830924705299319302527160856)*Sqrt[3/2]*
       r^12 + (4644244127334031071684859817353461008219042373043/
         212070879754928117242462864981919358570958347253618 + 
        (276202811421649437579403284794573144044249813344775*I)/
         376474753893683655374954169102335660806849611458054)*Sqrt[3/2]*
       r^13 - (3376366312953685095465854754400057562437295699045/
         278430800054260680525386157579119864697651981012598 - 
        (99516203803539136226461918417641333198261304635801*I)/
         89455150713957878415135053179235922989069370393844)*Sqrt[3/2]*r^14 + 
      ((2599276562064351870247050075310873613095375946797/
          60052949103513983904548831251159800274963764842454 + 
         (36307858085505358559074051791888960777715167631031*I)/
          16241645533144742306406234463782398081432312870113)*r^15)/Sqrt[6] - 
      ((774409607968126539896115112469091090180513316582/
          27268480996481448432578749688333807496725368821741 - 
         (27856401854900663392628355893790871666030178963975*I)/
          8689673710052972145368056148071471078207785709537)*r^16)/Sqrt[6] + 
      (844752374601678479000933294711398429303642592535/
         85563082758586137498401217904001772140111006662484 + 
        (207517258722963754912433031992082824218226971404109*I)/
         276247609388512950448821109200562604213660601320084)*Sqrt[3/2]*
       r^17 - (1216942618169414622307873344388734341240411543691/
         156638134611193703635273133534731120174104460310630 - 
        (59152996787451267173393868260444618225508737048939*I)/
         57181992452955450526479391273274200187148158526587)*Sqrt[3/2]*r^18 + 
      (1195415741391099035239365174395888612341224181497/
         172402077930482973812729193637358434043066060468180 + 
        (21628671593362951065106999196263598818675416886837*I)/
         28676324346453498480860407187073078683889455146441)*Sqrt[3/2]*r^19 - 
      (1266335658506428971543628714801827229898570799119/
         191952290543953543052336924648713204484240864989946 - 
        (98199434618497208458803092653118190710433572844349*I)/
         97504391991812488595629125566304050356769109869105)*Sqrt[3/2]*r^20 + 
      Sqrt[2/3]*Log[2] + (((61*I)/12)*Pi*Log[2])/Sqrt[6] - 
      (2*Sqrt[2/3]*Pi^2*Log[2])/3 + (505*r*Log[2])/(36*Sqrt[6]) + 
      (((325*I)/16)*Pi*r*Log[2])/Sqrt[6] - (7*Pi^2*r*Log[2])/(12*Sqrt[6]) - 
      (((5*I)/32)*Pi^3*r*Log[2])/Sqrt[6] + (51*Sqrt[3/2]*r^2*Log[2])/16 + 
      ((35*I)/1024)*Sqrt[3/2]*Pi*r^2*Log[2] - (55*Pi^2*r^2*Log[2])/
       (48*Sqrt[6]) + (((89*I)/128)*Pi^3*r^2*Log[2])/Sqrt[6] + 
      (28763*r^3*Log[2])/(4608*Sqrt[6]) + (((19771*I)/4096)*Pi*r^3*Log[2])/
       Sqrt[6] - (5*Pi^2*r^3*Log[2])/(4*Sqrt[6]) + 
      (((529*I)/512)*Pi^3*r^3*Log[2])/Sqrt[6] + (217927*r^4*Log[2])/
       (36864*Sqrt[6]) - (((56099*I)/98304)*Pi*r^4*Log[2])/Sqrt[6] - 
      (529*Pi^2*r^4*Log[2])/(384*Sqrt[6]) - 
      ((419885532953938807587234493832621688076185990078450690785464580599676\
891541302975223829469471994557/1802481822896385185397346935366986596336678097\
5855455268176140104381986221960490672980777972462038626 - 
         (7786175016465342675543523921035041532667391665366942157544429417327\
77916954972362588751698217807511*I)/22377633446749728279540867493930928623912\
1030273700782467498909201013145318485003904514862068565660)*r^5*Log[2])/
       Sqrt[6] - ((4914628423518437933403960308565770150788915116117653023889\
25220694105235885981449636073044235549661/12468730834651084144016896593830712\
239835176691690504933970552815167297310891922929978191528807644030 - 
         (1491405267641620576641670388671147403229955679343645515582220071575\
1809761269886427495783494021503219*I)/451174863983969394302802214962898384823\
7664986762590459463035343969862539432221117015338526358813870)*r^6*Log[2])/
       Sqrt[6] - ((1362619446825097116133844755214899394891955850601122072288\
991772588529675271938916981866087606907803/3402176788425487266012890385997483\
4848716395043021410577645540841073555401070666461044661468321406824 - 
         (5034380149077659940464964306464763805653943283328863549217886696047\
9155811648125677012552351700791927*I)/161125905922376313975551272225878570288\
18612569569504971813851105510471695727871279669019276528615368)*r^7*Log[2])/
       Sqrt[6] - ((6966080316723077008211008097266820273902911566537926334348\
30320435607768826057254002946837463149557/18916488007886217212883780943237471\
326447256281863495677133701328903167800626624594574018405328877924 - 
         (1234651277176394222929836613514430899351052910293338965716514348871\
19900505216387824900155338720427771*I)/41733799547433943836719058598944222989\
857151996367202302302282978689043637780975557194588198642472910)*r^8*Log[2])/
       Sqrt[6] - ((9552222384656860164894242151582414633050398831787127691723\
07524020728075168159733749617782953140183/28970667305099862588378091482000156\
179815602102025591545141116750940126659319534457534641868706586648 - 
         (5564124192065295849708263922617272425197999530292833221975132660466\
4837786090091544478826852509757645*I)/197946659598698737474390563373393471514\
28929925709611313832070238588252563375287580057806941658215474)*r^9*Log[2])/
       Sqrt[6] - ((6768301741416694546188649856205061832526154997293782361598\
576189760952206139975820692419171631716675/2306601075772987622740719528148435\
90850546334276716445690848264986099326421764493331706415745209300364 - 
         (1738890479240142946655414994162901131471295965176168687741105065032\
8037208157443106036974083424880540*I)/648660146223323548949404621136792032525\
6009281579651237824778826517671382058131005496713783974199853)*r^10*Log[2])/
       Sqrt[6] - ((7952968947583227817200577950286616741967381318385239510673\
0501791726037021008136496546731859651557/304128133850363705401286216740505963\
1361027878515285717917773359832142328939042432522019537848235340 - 
         (7494763497579828493706601425288783537348585063889662454539053999436\
158394767198179557639767639572250*I)/2921304513369659470475550624082484664708\
540624356796498879129607478078895548171813376086289349714747)*r^11*Log[2])/
       Sqrt[6] - ((2608670569273457630990606180303990446514640087356382887734\
91610549697968151568984155596516340636945/11147155375601884664314810220687147\
243419988476198945984053208182457782882527049915447010944661027857 - 
         (1581284431849604594831803030125192235187088515276260619906837038372\
4131480041148447781054977466043361*I)/641991924395274116964589872038210236258\
9968601472940171796786658438208718185746020200457390187488970)*r^12*Log[2])/
       Sqrt[6] - ((1476556938908110831995333200993823698606989977958107734496\
36802066602831376820354681199673232594431/70141492058735385549429231678935475\
94657528715134865981101339659367747790933187199390425870720232998 - 
         (9148976271540858635529503889926897375245334685871139820683742981136\
607381673416568433815761124665393*I)/3858064374208586547548311163405245982265\
487410379474574273751895395956485185957396833625151164305578)*r^13*Log[2])/
       Sqrt[6] - ((1889191080024283590399642298053605377780214465865209308897\
98746103006042243061129963962813986709167/99234211925194980933979439158289260\
32218345409550003896580721532952692562797443583898230629141018004 - 
         (1772876249512956225939237234691176174459182727639975184079087723984\
819836097583265820935174836193573*I)/7745817310102125946302868903313650397400\
95794188360755170702988322855189667404345333361091011812360)*r^14*Log[2])/
       Sqrt[6] - ((3032797262365419007692568708847996152006750088139308272173\
879312295181022949693550526940505116123/1752409720522188115696041411159919426\
63954151294261407305480084257729870500065319692794435843536395 - 
         (4321404373950600303915802806241362729828393788371701779539360918545\
5752894122583352965496033653760957*I)/195182776044053343270320059661547905124\
21643858754169945288541847570841079593688723070635951345781784)*r^15*Log[2])/
       Sqrt[6] - ((1549802068695836136941873035767153667717653550905334209142\
56395824473829795325962370493386755101363/98027463052418121439905467747107715\
15506106678617271971706337108756781873540090089438424549330457870 - 
         (3891298948067996730155792319652980606067906317612530524586139025399\
8256029224938937661496528969767343*I)/181334386868445468832844261963236005753\
59134475031083911883210314152728738310739825796472266855218572)*r^16*Log[2])/
       Sqrt[6] - ((1049527691203170844742824392919030145548937302237524812761\
41499727289894599900129094327060791148097/72337748312937139753943119086116601\
28954708392089793776869540626169877957301666436248653882101866320 - 
         (2136760731953308291006999259753444404464121203662967079094659258260\
51549105553859498198213867800871*I)/10255162480666475459055356191669302215674\
0992700236501142724649343173968373733817000351818895667852)*r^17*Log[2])/
       Sqrt[6] - ((9595109643561727325665806994597290483157291261314634013901\
2581576865160291566099049423019908232981/717614237335628175873026284107742044\
0296020680956439675570504338050008432710520807403556308819374135 - 
         (1407332888311473853701003377074983135066278504733441674838989059195\
5514043915797563335365863884600689*I)/694536381028514034658218607415816663434\
0803683860665400234447620235603382332421090417972794554918070)*r^18*Log[2])/
       Sqrt[6] - ((5447538347597046366715015499347668981462087473966718991279\
5898416727656236082273741009990359534707/440378057401374234193836846689068827\
6267358404965912762481124962578141692927039573730637706574850543 - 
         (4758814672068875305551262044488768123331749345856699267604995536104\
36150762299600776716446842195146495*I)/24114962285548466009375175209991083587\
2241400006947059922692947264980055856145529511409218932088119496)*r^19*
        Log[2])/Sqrt[6] - ((2895871034390773872839056821818798337177006852678\
6710765759270032358880790611613945655184359054891/252137134196484915618365995\
4463766464820336577416723538489733824041110458614802463140556199449469598 - 
         (3039292737307162243382254552697832516877888035830070981361860840206\
2802518865610548174774713148774924*I)/157938051160675247238449745984089724683\
12791713356214205216204786972670010347778026464447601260221345)*r^20*Log[2])/
       Sqrt[6] + 2*Sqrt[2/3]*Log[2]^2 - (((35*I)/8)*Pi*Log[2]^2)/Sqrt[6] + 
      (95*r*Log[2]^2)/(6*Sqrt[6]) - (I/4)*Sqrt[3/2]*Pi*r*Log[2]^2 + 
      (551*r^2*Log[2]^2)/(32*Sqrt[6]) - (((13*I)/16)*Pi*r^2*Log[2]^2)/
       Sqrt[6] + (1817*Sqrt[3/2]*r^3*Log[2]^2)/256 + ((379*I)/1024)*Sqrt[3/2]*
       Pi*r^3*Log[2]^2 + (572389*r^4*Log[2]^2)/(24576*Sqrt[6]) + 
      ((13*I)/16)*Sqrt[3/2]*Pi*r^4*Log[2]^2 - 5*Sqrt[2/3]*Log[2]^3 - 
      (11*Sqrt[3/2]*r*Log[2]^3)/4 - (I*Pi*r*Log[2]^3)/Sqrt[6] - 
      (107*r^2*Log[2]^3)/(8*Sqrt[6]) - (((5*I)/16)*Pi*r^2*Log[2]^3)/Sqrt[6] - 
      (165*Sqrt[3/2]*r^3*Log[2]^3)/32 - ((I/2)*Pi*r^3*Log[2]^3)/Sqrt[6] - 
      (93*Sqrt[3/2]*r^4*Log[2]^3)/16 + (3*Sqrt[3/2]*Log[r])/4 + 
      (((43*I)/12)*Pi*Log[r])/Sqrt[6] - (2*Sqrt[2/3]*Pi^2*Log[r])/3 - 
      (35*r*Log[r])/(96*Sqrt[6]) - (((355*I)/192)*Pi*r*Log[r])/Sqrt[6] - 
      (7*Pi^2*r*Log[r])/(6*Sqrt[6]) + ((I/16)*Pi^3*r*Log[r])/Sqrt[6] - 
      (1571*r^2*Log[r])/(384*Sqrt[6]) + (((76759*I)/6144)*Pi*r^2*Log[r])/
       Sqrt[6] - (241*Pi^2*r^2*Log[r])/(256*Sqrt[6]) - 
      ((15*I)/128)*Sqrt[3/2]*Pi^3*r^2*Log[r] - (18935333*r^3*Log[r])/
       (1843200*Sqrt[6]) + (((1312693*I)/122880)*Pi*r^3*Log[r])/Sqrt[6] - 
      (22577*Pi^2*r^3*Log[r])/(12288*Sqrt[6]) - ((45*I)/256)*Sqrt[3/2]*Pi^3*
       r^3*Log[r] - ((3668803056110638814395994709172081224800826868508607329/
          1075270847137176306656095987480598509185846722831179776 - 
         (4809521434956551964333047546195311719881501369987997*I)/
          233163136781245895234231488596350604198910743948805)*r^4*Log[r])/
       Sqrt[6] + (((56099*I)/196608)*Pi*r^4*Log[r])/Sqrt[6] + 
      (529*Pi^2*r^4*Log[r])/(768*Sqrt[6]) - 
      ((997804906755632392997802232794295492710877301978552535911342842743951\
88334622463004351402161455117814454624531036176209338077810501919695707570295\
61041/18099848349055501330622983464710453945752502660265157839125258666196090\
68241692333264165017630906483299736605641312035858760094661625071374378403493\
484 - (1643641554474197206258150657580512349106868371075679491099880228702181\
35036153730140878989095367558258480625623047549662634070362552624339478764389\
161*I)/8962116960638030167101747841197057961834126170490997643595615000065371\
34350586452903819037670418880550399456182199971856780479730870134229460947888\
0)*r^5*Log[r])/Sqrt[6] - ((51773405120686319728782254653127821655673321473043\
68279176860605082783237558558334993123836006378892416569797680754569703237627\
428559935930091952672167/5866744591309902923548740877487853134496051414038582\
86634227138860203156759249265969400444507392408976940568305421437001024705286\
2592407674678931749380 - (203602075996272065568693886426674071549023452468983\
89642284673887312672615261782144875676956798234448631833127072129371953022349\
005000452803892287833827*I)/9597182829231939305503612510753745447066502735554\
94567849718280121988864377171448035823994409799420232301755993152487218376210\
704062643025726446822380)*r^6*Log[r])/Sqrt[6] - 
      ((725037066462089054020291317951756638785360254276773888825375461679513\
90724106408145362921909410411111894242778282568547027512866288399494158102424\
54041/20537699699165019475596666300010448992665060913298394189404971823469125\
92318457846746501979156381365668829218214792721158518663143332634094749088483\
184 - (7899672004383664439272364111202714858197229292439555521038828363205669\
93680178190329855738546987596413660276970804148000613079966573068243069265337\
229*I)/3481965703155694331254966723724118057123271190372593623934790175020623\
74944435393049796517804871453520348112917338756300701731796978002366749657989\
76)*r^7*Log[r])/Sqrt[6] - ((1910685551835750594333887476449059880807343315763\
01902945526922306932058114327355376134542195947546494412047243031587118300148\
8616023672083568373635257/252956393967034542402479901648535086683410258363524\
24662808905050662169708074107376422379798453435134986195247410871819743444411\
74371109183124426743016 - (20340269693428079291146398330401784684808585357880\
48428016461451194514802905314200828323798435021300352704473988548002189032416\
7861008758942464375188513*I)/813954117261645850222480376364490538286556522954\
69367122179314422290225895028114547421478466235505270072892076287281073966907\
9570963908181597815038640)*r^8*Log[r])/Sqrt[6] - 
      ((132174297597366462263796163202008131454192790769288689477889783937708\
39520778676812801608547221629590973488581986717332685197628715124143897987944\
883711/5234990302171078382922010449290334024397363809194312077330024868949595\
49370635055896125844211608147351893690999081352685869414220412821405107854134\
7920 - (395132309621499839703119072876281050579952400525979606275092017179783\
54284756715085578849529479960095360102808536856701074800184551055826847084439\
996843*I)/1477240230272940351506863295147175119474653593752731864116375991130\
29508288900063435881219182733788818985315880043361110856346040933573236713879\
2457016)*r^9*Log[r])/Sqrt[6] - ((69129697897942170005706734066814992961482272\
82901716561799397547173744380755182691943811736145059198770830562753545707539\
246012568833162593463469136887/1259566987753243651487205368986509173643272258\
05780887496333065588734690205477664679250690393867906102517383728382250996048\
55452470146018489335944583976 - (37199613366299556373794948527637384998821027\
93992929306510800478521915964129387814835273556917690885308486620240040857141\
8346897030845119035943336965617*I)/128776247582952159618328064472203174475719\
31205981897100501800739088742869678132206349288170926987833424979574795416429\
46715656294316336753842579149233)*r^10*Log[r])/Sqrt[6] - 
      ((431503181992924971901971846893739113945771990308888678045030019714127\
01201045383832847080150353018275615498032015051512591128892410142237690485426\
0789/229765142311980083360894261990885441756377699224617459082007587275141576\
29324016232535986282803937945823273420657509970097422539076064909072670199284\
0 - (851155937229959851604067568382429587872192265974104241887533406419306978\
10435590730736690681049249168953995549520213926475053922682578273989623499496\
99*I)/27687884315465895938215479325596064724029879733447650434452705964471663\
59809071590729860429373855394886367161905976192852774703891390622402109217440\
82)*r^11*Log[r])/Sqrt[6] - ((436788948416798922820210782803481612855206262447\
25899993686454234552774949218641565986921437945438488217793389106204689879305\
7936072908844227841998313/128268082817864989714291862399343434119730170211426\
41608192478701193055259141288437887000844084147230669799068085954403637787218\
40014297795769693096904 - (22323118902676648943329835681510443584418607312273\
72413913289156417367200532078871802676625329144363402491946635751761402418310\
4786811685300007447352169*I)/680345741865087028100651140101323073255131061976\
25961003754893328000197548409142875126525230863022056444304549908885821674385\
2597653728887335068211240)*r^12*Log[r])/Sqrt[6] - 
      ((121324265490075490443534309515113967522771049298715575195959528205379\
12640790296666560683382749448680379388687110718885218703035653993940277786464\
9279/861318033698961400248335178138001806443888060528972749918668972104487669\
44609374191363548258960253762106399153258319429984792284795751887109534650260 \
- (15224080117583934916692095414883261285987950256196971927019219558473879957\
19147393752909558337566773568793193719238208208868305452231344019015766883535\
1*I)/438633013818837047915625988811176931071558893162429262995076662639781732\
75454689445535330584151846770410570361548599967278700216063008326855810553396\
4)*r^13*Log[r])/Sqrt[6] - ((1232395964691723484195129336861047541454152032984\
82066756715303388855743992133030869644441591599023109183924248911136227739462\
58168048944092415726999/84386730909689687930948973443060831652769514904184233\
60361872844969922644135382967404459091738780447577265268371554590414351774945\
2313057570437377872 - (229410399446368016464772466251253038021107657839914300\
21865704501096966343326240680698568419094195320889271379030167426798017782469\
42896378961754525987*I)/62436171533250506764117879541613532680311668133370310\
31403926173961685522942585841669136452507488945391728342930031556645385598733\
0063079658333265520)*r^14*Log[r])/Sqrt[6] - 
      ((456594669923321618806515171144423555020151609416433710514950364075786\
38277492801789120598275187301583724360421690390581714595994016579713885609894\
52/43797393938526113077095167024127064857201949290963981169994085213057430190\
42274145144696113074189214546952344701612058918500932668718582245761295735 - 
         (1556208970138603206683720458251642855893598093178400178278742423363\
86205282850513784188534644777326057227416560633868888075460240946100026752468\
775056459*I)/4025163386047858346162534407038361560236602084758222729180293282\
21403739876617989095854353965183610489429468151510141946002646627470228801280\
6343055792)*r^15*Log[r])/Sqrt[6] + 
      ((339647474065174802856150453624692161733102831951993888012121379804261\
03971145818561405063923577987360071669053517072145603438348587516308285337855\
157/1048679345127624360229089495344067902447046084518722208098112500673971109\
17963864164111378114896277007939662376247882056713315164729362309401882399166\
0 + (201341296227587143445212026619690210809934205517184428184348312241112055\
38615044726275935730809249622023622401304337754562009282700950147158372912766\
7633*I)/494977386715223050905420791212680773383462086779973405876102080636185\
15724785493658157325013415253224998497859348675056829194896181285494799793804\
41496)*r^16*Log[r])/Sqrt[6] - ((332241236566624797803171141442790890402163840\
73204842137314447648364544238986029822691312985675352540119961608460239977389\
206835316230690172531515341/4470385792238945872216013824346457285208348713564\
97326962341382266071518853439131722450701329107503659599706088772666515641649\
94279363742108424989280 - (92484325553416236312704072629905512732398272797921\
23382451762379035692247204948494378444856794678991558924394885000328778577543\
24009750843298726200807*I)/21705531085184790488342635366674569823549071316728\
22783363524724566940964370800665589647657744384335064242691665622830433308415\
1851467437595551386984)*r^17*Log[r])/Sqrt[6] + 
      (2386244605066749303558875789962520367788102700436337056800265261826407\
08419915134120986942484906147841272146623571528400040027191879632472139518209\
38/24367977757239823429765156619954474544550060260750828050438013676976043102\
7897315625193504261870713595690211301869992815275938528966292463866720517685 \
+ (25692169540187770707422201176151017733262323297330486580489189153389906754\
66841130344143657918087947824655764106618641462728365456844687683103080325278*
          I)/1151837690626293682350881022435044594260946884618487568706211688\
96742408943138207935630691773341118282488525100478163668938302624519083139932\
778112265)*Sqrt[2/3]*r^18*Log[r] - 
      ((151692589672779514324245579827882696580258357773477155721971167260862\
94327176185183039913437488613239833381415868002593328555840491175104163237348\
5571/309465180576301172570620261754694695047501914354416002731049735138659183\
84927411925752723058119414059137079234574542206275634606488220852604690453482\
2 - (744247702011635961572529274182316394721406267904015240650216826987261488\
93929219188348445193956058294087665540629642968452563123407978101519380869738\
085*I)/1598790398047718122490931394966267910514014995976656905198064732506578\
88818506413615937878757723477902747039999793190651994867396087746331177667503\
1284)*r^19*Log[r])/Sqrt[6] + ((7162164796012511961679893849154711268432007446\
05225180750172397702316730176938278200109073269638691319713366111239320978207\
80791471098178611365135599/20690929846913725822308326387435528296204317880769\
30700841861010140602122871373343440820584926966772162888030818535417467192047\
33502883708686613356516 + (16652795449019316565958485168945477597234036922789\
49976568189607211583164567659459996714172960124249558311139751705267280160381\
3495723354655262608492397*I)/343043574514657045827749986106885514405064071655\
79912670003871839748229389277837600201155178399879784494920680191346161799613\
8682042024885014800502930)*r^20*Log[r])/Sqrt[6] + (37*Log[2]*Log[r])/
       (12*Sqrt[6]) + I*Sqrt[3/2]*Pi*Log[2]*Log[r] + 
      (169*r*Log[2]*Log[r])/(16*Sqrt[6]) - ((I/2)*Pi*r*Log[2]*Log[r])/
       Sqrt[6] + (Sqrt[3/2]*Pi^2*r*Log[2]*Log[r])/32 - 
      (8711*r^2*Log[2]*Log[r])/(1024*Sqrt[6]) + 
      (((187*I)/64)*Pi*r^2*Log[2]*Log[r])/Sqrt[6] + 
      (101*Pi^2*r^2*Log[2]*Log[r])/(128*Sqrt[6]) - (23837*r^3*Log[2]*Log[r])/
       (4096*Sqrt[6]) + (((241*I)/1024)*Pi*r^3*Log[2]*Log[r])/Sqrt[6] + 
      (569*Pi^2*r^3*Log[2]*Log[r])/(512*Sqrt[6]) - 
      (1200877*r^4*Log[2]*Log[r])/(98304*Sqrt[6]) + 
      (((295*I)/64)*Pi*r^4*Log[2]*Log[r])/Sqrt[6] + 
      ((32029157103669041568991819887506745858545144396388781/
          28919140189080212789754695474373402689622221548548864 + 
         (749110695848245652745667710544322603139055588832147*I)/
          37176023828036490893492613268542691725857429627480)*r^5*Log[2]*
        Log[r])/Sqrt[6] + 
      (3834289023283546429983706081444325444681907802472719/
         10932140310538368482761910744452432969746850105404544 + 
        (149914109706364727090421220432842324397713458720186*I)/
         20591825804774007164814258124050865388276927371469)*Sqrt[3/2]*r^6*
       Log[2]*Log[r] + 
      ((145625501562999639893108742313205593952131421198086637/
          146422113986960317948251840160454065396893130718300160 + 
         (1281516156095826118635722814670418724473878290416570*I)/
          54742064618635812040842465930348202711290951256869)*r^7*Log[2]*
        Log[r])/Sqrt[6] + 
      ((7070644983019020364380710962636960257792603036807673/
          7508488506537988320511359918230391433809292675540992 + 
         (571873913678258236090227784883728785022440551745453*I)/
          22984915103843033125413122269527776335443063812509)*r^8*Log[2]*
        Log[r])/Sqrt[6] + 
      ((5644441801665133476339028745659838533795725210175056469/
          6308443744158623723588911722794203224869304319014797312 + 
         (2310956105695502573679443561226035292700017757164132*I)/
          87975190642414548571611293698990963513665128149481)*r^9*Log[2]*
        Log[r])/Sqrt[6] + 
      ((119476917314264596835747869051127885716648624419908711/
          140016387139907183364091661070014769436950851473883136 + 
         (2608033000297125871828064354727779316638405621254916*I)/
          94541426321845634242712969867813550169312287512629)*r^10*Log[2]*
        Log[r])/Sqrt[6] + 
      ((40153844351989486175161956731388302109227262103722466913/
          49169512298917435731900711535190961827882327584475185152 + 
         (2289922428028013753963091015065462336490887931200404*I)/
          79390900301242676654015178894173414275130630524133)*r^11*Log[2]*
        Log[r])/Sqrt[6] + 
      ((53020858644408404345512969276860149500528353879912999563/
          67626389140302527869546890652707376457373157480239464448 + 
         (5353878024150274235320760396549139759182774449640536*I)/
          178175256585959007171845241273212695361474294035499)*r^12*Log[2]*
        Log[r])/Sqrt[6] + 
      ((2221989566628274839661703585328580799109399494612765763853/
          2943668202849118563232456497034648257003367788591263514624 + 
         (2061546511779548698096404813190746138491679265179832*I)/
          66061430141246365563474999467505719612535279963497)*r^13*Log[2]*
        Log[r])/Sqrt[6] + 
      (115546951446733907790787500239940767431759733123130650557/
         475793436561229421779667471256144280983739060606958829568 + 
        (3697001591474128558278402450311994008645607614532231*I)/
         343129877113298326988748533316350086496621603276024)*Sqrt[3/2]*r^14*
       Log[2]*Log[r] + 
      ((1125749096491704228118424610917705271899557897347112325003/
          1597379340309388167140243463871568939616318854774189457408 + 
         (2376148751284836454990792530306954292410848545757768*I)/
          71137487144715449738362837444402062518026223176615)*r^15*Log[2]*
        Log[r])/Sqrt[6] + 
      ((2799254169437274045043844122264625506920439682089944291055/
          4098054954914176202706899675407929788562257613528993103872 + 
         (3629620306545814510091365812035766457022954829197666*I)/
          105366761495972181602493348765306996694054073257703)*r^16*Log[2]*
        Log[r])/Sqrt[6] + 
      ((314800931742904698443003127543709150917795791451592714933195/
          474648959896536115918910173416866320897601732044945759404032 + 
         (3372275273526926070595285233881198553886040774855598*I)/
          95095687937317097454090494261882852020805820207961)*r^17*Log[2]*
        Log[r])/Sqrt[6] + 
      ((28580127778170988342773924215639649207245363737487438707117/
          44311066369023403071757885422667943864450214163029463924736 + 
         (933562183283944414545975095523591381591307791466796*I)/
          25613487620202235763409985114880429389103894831713)*r^18*Log[2]*
        Log[r])/Sqrt[6] + 
      ((2554244835811973255943909403840577541901487532876649333716817/
          4066307259518609127604272367619149702532729253782249130688512 + 
         (4301626496437283538647458659369815649292968166495568*I)/
          114991558688416242184723946221118161591509652520563)*r^19*Log[2]*
        Log[r])/Sqrt[6] + 
      ((69590667480152671775966357139936291876398109695575339011917/
          113609622637409417244108550877027061317758727574386060034048 + 
         (2923179970603156136630700867440143170703931818242896*I)/
          76235161260449307672331461814839357570102757098925)*r^20*Log[2]*
        Log[r])/Sqrt[6] + (5*Log[2]^2*Log[r])/(8*Sqrt[6]) + 
      (9*Sqrt[3/2]*r*Log[2]^2*Log[r])/8 + ((5*I)/16)*Sqrt[3/2]*Pi*r*Log[2]^2*
       Log[r] + (47*r^2*Log[2]^2*Log[r])/(8*Sqrt[6]) + 
      ((7*I)/64)*Sqrt[3/2]*Pi*r^2*Log[2]^2*Log[r] + 
      (3019*Sqrt[3/2]*r^3*Log[2]^2*Log[r])/1024 + ((31*I)/256)*Sqrt[3/2]*Pi*
       r^3*Log[2]^2*Log[r] + (119*Sqrt[3/2]*r^4*Log[2]^2*Log[r])/32 - 
      (r*Log[2]^3*Log[r])/Sqrt[6] - (5*r^2*Log[2]^3*Log[r])/(16*Sqrt[6]) - 
      (r^3*Log[2]^3*Log[r])/(2*Sqrt[6]) + (43*Log[r]^2)/(24*Sqrt[6]) - 
      (691*r*Log[r]^2)/(384*Sqrt[6]) + (I/8)*Sqrt[3/2]*Pi*r*Log[r]^2 - 
      (Pi^2*r*Log[r]^2)/(32*Sqrt[6]) + (79303*r^2*Log[r]^2)/(12288*Sqrt[6]) - 
      ((33*I)/64)*Sqrt[3/2]*Pi*r^2*Log[r]^2 - 
      (17*Sqrt[3/2]*Pi^2*r^2*Log[r]^2)/256 + (454511*r^3*Log[r]^2)/
       (81920*Sqrt[6]) - (((11*I)/16)*Pi*r^3*Log[r]^2)/Sqrt[6] - 
      (145*Pi^2*r^3*Log[r]^2)/(512*Sqrt[6]) + 
      ((658290856157075152084367564454697487373548826718102570326972058762242\
40108789634661680957884133223504983/19336375110701170697737772329416159848504\
497869421243268028058229293404780743311446096116810792325021696 + 
         (1568994856127158344831480166297401825175782831533349409045210795580\
53692064822365121403539004120547*I)/15229730605676683895337581595109048688288\
9360277771824401715596646454763469017558343288769130921660)*r^4*Log[r]^2)/
       Sqrt[6] - (((373*I)/128)*Pi*r^4*Log[r]^2)/Sqrt[6] + 
      ((264340076711634789055200547281743916083629591506788081023273709803148\
59488425868043605756151634993246263/10584513908308283726108260340193765155050\
550462935553987604116898719913025342107339802127191544757136896 - 
         (7104244172435393584185157712415927082906433531655951883049474022829\
4817735148964826244383143709553433*I)/969180951987341003488520547944346686017\
1706585438615826162062028253053383231005680583242987586999440)*r^5*Log[r]^2)/
       Sqrt[6] + ((2333727379811723403313292965619731773208131080622043409664\
885292382644240770338173203965261910035775387/7824301360999704592689150437630\
55404276685671545005109569957549801588927218075811535327837011218821376 - 
         (7095474205451977066342327376234806712013484793168336708209940018767\
542651948452819361805363071134555*I)/7271470040838322952227973687741293139917\
34115868679149264509394996607501071893626351018117247661742)*r^6*Log[r]^2)/
       Sqrt[6] + ((1249685221977818106904839042425283039477889019203127810644\
4553582898170865137006687201807998344926526853/385468168815715812662195180286\
6896093093838136384750589882134108243797872002423672575580872916197765120 - 
         (2617529503264844432941717399334169755857145481982817990847444587171\
7673980798084503058798295318247849*I)/268314557435660775892011589873163518220\
0876768075978820419297739573067550091417674870104883302929366)*r^7*Log[r]^2)/
       Sqrt[6] + ((4774988099836479397761822012823856132670734131321160053416\
232797762052356887976718337908453634440503115/1315440249782327794766107002627\
949359218500198131323252768335565372480885088070337753952811706715967488 - 
         (4150599177371134293129759317183334238142163669143876675194563980568\
5793679795551236412102515931220779*I)/362826629975208846545933891690164017861\
5221846471739007915871224172346492308136285337465941710579594)*r^8*Log[r]^2)/
       Sqrt[6] + ((1128750471082520705231470593342195448982664744870725331339\
5594448726330505813356321653290244736992872734151/287330426187562645409072158\
97616484942514412653100512701813002445160979069166635845483258342643638420111\
36 - (83544587393626112081162508246311220786608237682600499465474458442635331\
876902984020809973003181867603*I)/7191424732493805625586292303910817017672112\
136918270389311854253963085227493216851969226028637938860)*r^9*Log[r]^2)/
       Sqrt[6] + ((5035666150557987159473928235112724339125811184315474323857\
7352847038115289935164959976528533661186367561/117520682348076469088834588098\
47430592637759607721909294360770778028644358017464308660110775615827705856 - 
         (5252930154651998871567744390745940536542183101047633612691832714773\
8963564966951211201438812514809331*I)/405579166118759438209031453782948683554\
3079806384772501003515838990018856228381079872599907174016282)*r^10*Log[r]^2)/
       Sqrt[6] + ((2212546978502544145591275171142431586650921339356496156734\
5461041054108898610777281226182137779419753319063/481611320993902605419901645\
27646569201715157545981888877200984284704735804738259598393781301923478849454\
08 - (80245211402899783457000105576560132053880259602880737303331657374171300\
982680820381913648732836517458*I)/6081709912805540242912566003296116805446832\
180975096664299210188829212588790603585931377572674895915)*r^11*Log[r]^2)/
       Sqrt[6] + ((3722494592845424129077776256574954707677952507846822731899\
4491282995061592482158823976707153367759443850211/754162106418050300594995404\
42238366092855556099984368377505882907245980404767390652705540748075892442398\
72 - (18108469112775777841020975587922914781638579781648869039683136439603292\
0322689791081267349132259269019*I)/126439018488670885005154880923044977585247\
80241914399489870862846714261023467557524628538283911190100)*r^12*Log[r]^2)/
       Sqrt[6] + ((3345252280973160429526662557977009118663907800363998582614\
677638489095830545138138365053202295280543317080697/6373381924794585201078255\
46349104497754283395201378722298329567954460985831832434692118688938660081833\
082880 - (6027759800598795668650590985650689424587889392965131216728026206085\
5159860945184606706761092879894859*I)/413110111504726383318643460845367591165\
4056129021536148004921775034493671244298926301200217402798298)*r^13*Log[r]^2)/
       Sqrt[6] + ((4916611195277802151319387631312151164232011470633086668714\
1256367858124694732672644999659302138801084969067/880710701246041630567274803\
18368907990832280832765235605344789253964747688281351437982013116889700499456\
00 - (25656440364688995913873904527998724347947696108863209183022924490369056\
9851815475587596652052495298969*I)/164675212661532916005057050671732332556030\
03059223583207075895836108351541663445274013327036879741360)*r^14*Log[r]^2)/
       Sqrt[6] + ((1701116834428143393744744743362604112188975551084542757255\
631911222734690588454183782078035065092198384549769/2884800334997840084467942\
49668539166141442536550037261491702946675655053937548342220914616024360216650\
842112 - (2116051984239482855065740399436695742045841964473466714906997826681\
25762892728398616989910162050650787*I)/13342528143484853625406953807440233102\
000172703621523605127432435504130451286380883340614510047540920)*r^15*
        Log[r]^2)/Sqrt[6] + ((29829223495518468217334654248332059190226997180\
61874961466937222373017731936910128042845644564935067754606557/47914062516047\
00327442007807798931820435361109775748071435881616746171070672567020352720361\
36616330080026624 - (29391650491357785711980389775533328898711501568154436312\
241115097520957495797685898838252841555973557*I)/1754911095588225126246362715\
957604252788036500434849640886819235451185607051885807036607956657653532)*
        r^16*Log[r]^2)/Sqrt[6] + 
      ((684687580378528223278332886664723769702094353946641253827880176433137\
05889812287874853647131244306978933208203/10468620631572274470127464088097289\
025091866134088569124047449484033983058049115280408434274113635928294555648 - 
         (3016299752225765377986629199233225703152804787305202986109690848525\
65416790558734004827724886454875919*I)/17711544671411376384436653464366791910\
801093659285384523130045644269923785629856838981653119926443420)*r^17*
        Log[r]^2)/Sqrt[6] + ((48102278725299246979230422839991637970174626555\
118713987872003315637182364607709570998333561071083248713651413/7006095376490\
16770418993631252572883545505277567686828537576234683842191047176816731880791\
0942882286270414848 - (481621688755260833871422455634489815315902183706592651\
86246493058861103004314126933626944322432363943*I)/26992656174189020943948142\
22330336533542439235389167312628145835898721807691659733253417368507667927)*
        r^18*Log[r]^2)/Sqrt[6] + 
      ((337321316211000526326858484949363517034648975767596222277142115629262\
989556247786233877272760258453630296572103/4697581229181498871158518384806372\
4742937433921846127505122311510417039042176206762296367250063492708382539776 \
- (52788762273567933835159676668617047167900157609857544035661888262167349721\
3548335149304809230006749071*I)/291277078862320643173702064888155291232191294\
70109469505368125145685278288965136790796033202772877097)*r^19*Log[r]^2)/
       Sqrt[6] + ((1403820388226227152541806864782813266888533878556844758392\
81584073558259406304111670956289662363911003549961317/18708156883178310574831\
32378769887139286588197322230113770494320254043728360178888359779447494383138\
0852736000 - (104586666784764094716630128040693967306726739951445996964142252\
050153112130492964144693700815236592013*I)/5540880029150062809534205849753356\
145702428445406502943369463519123572853528880498383259418489296675)*r^20*
        Log[r]^2)/Sqrt[6] + (Log[2]*Log[r]^2)/(2*Sqrt[6]) - 
      (5*r*Log[2]*Log[r]^2)/(8*Sqrt[6]) - (I/8)*Sqrt[3/2]*Pi*r*Log[2]*
       Log[r]^2 + (115*r^2*Log[2]*Log[r]^2)/(128*Sqrt[6]) - 
      ((3*I)/64)*Sqrt[3/2]*Pi*r^2*Log[2]*Log[r]^2 - (943*r^3*Log[2]*Log[r]^2)/
       (2048*Sqrt[6]) - ((5*I)/128)*Sqrt[3/2]*Pi*r^3*Log[2]*Log[r]^2 + 
      (217*r^4*Log[2]*Log[r]^2)/(128*Sqrt[6]) + (821*r^5*Log[2]*Log[r]^2)/
       (256*Sqrt[6]) + (2373*Sqrt[3/2]*r^6*Log[2]*Log[r]^2)/2048 + 
      (5087*Sqrt[3/2]*r^7*Log[2]*Log[r]^2)/4096 + 
      (10813*Sqrt[3/2]*r^8*Log[2]*Log[r]^2)/8192 + 
      (68497*r^9*Log[2]*Log[r]^2)/(16384*Sqrt[6]) + 
      (2301871*r^10*Log[2]*Log[r]^2)/(524288*Sqrt[6]) + 
      (4813601*r^11*Log[2]*Log[r]^2)/(1048576*Sqrt[6]) + 
      (20058623*r^12*Log[2]*Log[r]^2)/(4194304*Sqrt[6]) + 
      (41663447*r^13*Log[2]*Log[r]^2)/(8388608*Sqrt[6]) + 
      (345233059*r^14*Log[2]*Log[r]^2)/(67108864*Sqrt[6]) + 
      (237839435*Sqrt[3/2]*r^15*Log[2]*Log[r]^2)/134217728 + 
      (1962258915*Sqrt[3/2]*r^16*Log[2]*Log[r]^2)/1073741824 + 
      (4040089035*Sqrt[3/2]*r^17*Log[2]*Log[r]^2)/2147483648 + 
      (66439026245*Sqrt[3/2]*r^18*Log[2]*Log[r]^2)/34359738368 + 
      (136378358435*Sqrt[3/2]*r^19*Log[2]*Log[r]^2)/68719476736 + 
      (559163665445*Sqrt[3/2]*r^20*Log[2]*Log[r]^2)/274877906944 + 
      (5*Sqrt[3/2]*r*Log[2]^2*Log[r]^2)/32 + 
      (7*Sqrt[3/2]*r^2*Log[2]^2*Log[r]^2)/128 + 
      (31*Sqrt[3/2]*r^3*Log[2]^2*Log[r]^2)/512 - Log[r]^3/(3*Sqrt[6]) - 
      (r*Log[r]^3)/(24*Sqrt[6]) + ((I/16)*Pi*r*Log[r]^3)/Sqrt[6] - 
      (173*r^2*Log[r]^3)/(192*Sqrt[6]) + (I/128)*Sqrt[3/2]*Pi*r^2*Log[r]^3 - 
      (127*r^3*Log[r]^3)/(192*Sqrt[6]) + (((5*I)/256)*Pi*r^3*Log[r]^3)/
       Sqrt[6] - ((2343359046365635531516278158797716164252662304111930564717\
46995306977353198958404027377310513713185139/17387559127793315427613484560748\
8902894298205989829571587842159341811560384997080510958689394855692032 - 
         (1249329410417979521177676255950133920292196466983028282752957562693\
7431183921827878513555777380189*I)/239540044761575523417753207608139022313502\
752255993377870718382039321543937706641871328555776254789)*r^4*Log[r]^3)/
       Sqrt[6] - ((97758315321823464772629490397322227466119459235831313/
          74496230785505522355620385123086685681586439411849728 - 
         (7246223591725938367142440991258967093313891294989*I)/
          157460111820430150650829519356932031617722667954896)*r^5*Log[r]^3)/
       Sqrt[6] - (149840174038123386818162024772395178675717211234378851/
         278392968883513692156790427251635416059484876222001152 - 
        (4110222353528554416197579435101763188485166006159*I)/
         296344522478322203197259792619265517895923058642608)*Sqrt[3/2]*r^6*
       Log[r]^3 - ((998918980666929034402767666567932608381686696446074637/
          603191119761411411888689363965565783816995990300663808 - 
         (4459557459754742999424489578752809584543972225385*I)/
          116578625516052327443664268991910473821772295036956)*r^7*Log[r]^3)/
       Sqrt[6] - (1517190208376056470857630597179212745025674122531402359/
         2429117730201731246789460105975719452565671354771226624 - 
        (6049998839147989943071868198204157749303113769535*I)/
         509929510401782344953967122167633265291574296466748)*Sqrt[3/2]*r^8*
       Log[r]^3 - ((3907893864760340189521235656407402659384150644276327109/
          2025428193356903118490094322406836960745566013939679232 - 
         (2580682302788480420328723528879501811709811991785*I)/
          77224293549785762459161786412288824804156924096721)*r^9*Log[r]^3)/
       Sqrt[6] - ((215495330016463857727204989142078756751911522781039693623/
          102326380538619379596868643505845076979464838478411333632 - 
         (4768285654140990179003412580994335965216640715983*I)/
          150908687977807542328219788652067549610628397924174)*r^10*Log[r]^3)/
       Sqrt[6] - ((109834232486867080123186357300965263890012534329142251437/
          50729807555912280278148667540214454189935377858170978304 - 
         (1412971641787955330072677798527718702134790529821*I)/
          47029956228481207592915607037401595184396119127084)*r^11*Log[r]^3)/
       Sqrt[6] - ((973625475245445123684283407682482217845167734466419760653/
          420271417275237060233627545760897899397475823356945104896 - 
         (7833024114035207582877457866598047441441670360269*I)/
          272935952986365728688259952836899255010241838170518)*r^12*Log[r]^3)/
       Sqrt[6] - ((6504218334193471541438489535814414865652536685722419222691/
          2737523785737181137851499401805919886556142781348586717184 - 
         (3968580290710125676971849532273207332836952188409*I)/
          144208638114647941783361621659904871399977875189070)*r^13*Log[r]^3)/
       Sqrt[6] - 
      ((30684055281727992115858198549586600366234788932879450303929/
          12222348674234190728933856257453567912133517724429502644224 - 
         (12297201502903886599692903565813320002807105529483*I)/
          464492429490219726176275336985583461153494962741098)*r^14*Log[r]^3)/
       Sqrt[6] - (10303856786076199256547568841202479512719097912818797188595/
         12033649030150603276092650879524207400260926370259994148864 - 
        (1819212893166618726311225062737570223015798820881*I)/
         213691157880354527363706518105945859557019616989250)*Sqrt[3/2]*r^15*
       Log[r]^3 - 
      (104481748688255536640535327646749428074205197859102907639293/
         116488179290962872166398612961549487189150216368671281905664 - 
        (12955707005056320191734037566778960098957248105063*I)/
         1573722358982762439415057969787100820249098360446468)*Sqrt[3/2]*r^16*
       Log[r]^3 - 
      (72537212204050959909241454361268306693312562106781811420903/
         79200340965248548622247764256181066578968775269943152214016 - 
        (742099818627029417582445119382349880646326486063*I)/
         93020553963358697120407137181939755689919987409240)*Sqrt[3/2]*r^17*
       Log[r]^3 - 
      ((4801516598565036782722448964879659478763436776052016453216429/
          1678861556086232555006512310544578606498327962198977179287552 - 
         (1878648278982991957420325668837329009784143114886*I)/
          80850732455861743333924517664375086208239182487529)*r^18*Log[r]^3)/
       Sqrt[6] - 
      (417735830720971149389548189853023426689874038213944003649483/
         429885002328383996370623284616306588449755036724722405474304 - 
        (916556802131350008436424179414140362007860626253*I)/
         121687421814617402053828294936534006744509364943084)*Sqrt[3/2]*r^19*
       Log[r]^3 - 
      (21172325544027104482479985492611886848828781722577937046579625/
         21033076533000093485429602402566662143675382030159294073143296 - 
        (1937177560053059454134706452546599187755946494733*I)/
         264083585136714193847172101893918261723116641898752)*Sqrt[3/2]*r^20*
       Log[r]^3 - (r*Log[2]*Log[r]^3)/(8*Sqrt[6]) - 
      (Sqrt[3/2]*r^2*Log[2]*Log[r]^3)/64 - (5*r^3*Log[2]*Log[r]^3)/
       (128*Sqrt[6]) + (r*Log[r]^4)/(64*Sqrt[6]) + (Sqrt[3/2]*r^2*Log[r]^4)/
       512 + (5*r^3*Log[r]^4)/(1024*Sqrt[6]) + (17*r^4*Log[r]^4)/
       (4096*Sqrt[6]) + (5*Sqrt[3/2]*r^5*Log[r]^4)/4096 + 
      (217*r^6*Log[r]^4)/(65536*Sqrt[6]) + (133*Sqrt[3/2]*r^7*Log[r]^4)/
       131072 + (495*Sqrt[3/2]*r^8*Log[r]^4)/524288 + 
      (1859*Sqrt[3/2]*r^9*Log[r]^4)/2097152 + (42185*r^10*Log[r]^4)/
       (16777216*Sqrt[6]) + (26741*Sqrt[3/2]*r^11*Log[r]^4)/33554432 + 
      (306527*r^12*Log[r]^4)/(134217728*Sqrt[6]) + (146965*r^13*Log[r]^4)/
       (67108864*Sqrt[6]) + (1508087*Sqrt[3/2]*r^14*Log[r]^4)/2147483648 + 
      (8729075*r^15*Log[r]^4)/(4294967296*Sqrt[6]) + 
      (11254935*Sqrt[3/2]*r^16*Log[r]^4)/17179869184 + 
      (87253605*Sqrt[3/2]*r^17*Log[r]^4)/137438953472 + 
      (677688675*Sqrt[3/2]*r^18*Log[r]^4)/1099511627776 + 
      (1318055365*Sqrt[3/2]*r^19*Log[r]^4)/2199023255552 + 
      (5134616025*Sqrt[3/2]*r^20*Log[r]^4)/8796093022208 + 
      ((49*I)/64)*Sqrt[3/2]*Pi*r*Zeta[3] + ((457*I)/256)*Sqrt[3/2]*Pi*r^2*
       Zeta[3] + ((2579*I)/1024)*Sqrt[3/2]*Pi*r^3*Zeta[3] + 
      (49*Sqrt[3/2]*r*Log[r]*Zeta[3])/64 + (457*Sqrt[3/2]*r^2*Log[r]*Zeta[3])/
       256 + (2579*Sqrt[3/2]*r^3*Log[r]*Zeta[3])/1024) + 
    2*CF*Tf*((-3410543579644853704246371274032678363626329222063507*
        Sqrt[3/2])/230699715614692757766538949767538981127154337516608 + 
      ((41*I)/8)*Sqrt[3/2]*Pi + (((7*I)/4)*Pi^3)/Sqrt[6] - 
      (107111149805879170330361017798380062609983278232313*r)/
       (35279502663806829861732758531407788218501030631141*Sqrt[6]) - 
      (((3371*I)/1536)*Pi*r)/Sqrt[6] + ((87*I)/64)*Sqrt[3/2]*Pi^3*r - 
      (159486893165055107327416414317992269057860808105977*Sqrt[3/2]*r^2)/
       198184933299860881997490761266032978423126673333415 - 
      ((109579*I)/25600)*Sqrt[3/2]*Pi*r^2 + (((68453*I)/12288)*Pi^3*r^2)/
       Sqrt[6] - (274684925862646601061973509277279231993413090454481*
        Sqrt[3/2]*r^3)/169736866080271540385435027136570724406592765364484 - 
      (((95904973237*I)/5780275200)*Pi*r^3)/Sqrt[6] + 
      ((80981*I)/32768)*Sqrt[3/2]*Pi^3*r^3 - 
      (67585374236774094999929142047966701393864563776995/
         113342651793477280914135492039781706119532759416423 + 
        (19464919080994968774730049539557437991588762845255*I)/
         340911705068187102369025283321433886384030193054663)*Sqrt[6]*r^4 - 
      (55545502840626221605250199318532800029172255132329/
         92810899882807976168460517017420699630665513381539 + 
        (247119518352964547724894087132134503359649431420*I)/
         13221494672151004528451166905903564933256593332327)*Sqrt[6]*r^5 - 
      ((68323217495548610484944159996269067207767352578159/
          19747721723072464642412927098943565905878375486687 - 
         (20522321191042831060037530518331369723503960323515*I)/
          57550570473632510759909468532320918781033791900966)*r^6)/Sqrt[6] - 
      (66020955375504201028068129032186430274344005093549/
         58607001273794633745129453142904315192729874246128 - 
        (11721975381799609401865179292919299138550375698305*I)/
         51526036673589830969068352469571934648561891747101)*Sqrt[3/2]*r^7 - 
      ((109985648246986932508552092477452452898026878504373/
          33252256631859506408605726984688616214850861984973 - 
         (69692861480501056134336225804302911092161812399151*I)/
          74012291599746385152427031215572604821142666648078)*r^8)/Sqrt[6] - 
      ((663753837602047365268799561345795099841608909720853/
          204752443914009585017706336998724698270593930108204 - 
         (68673043280832903107266839584995126007858677909543*I)/
          59847538046826085693976329548078471220255230707642)*r^9)/Sqrt[6] - 
      (45820158670245004193064445949607884574961629013099/
         28836318269020280736139055737926847244994582558225 - 
        (59736683966901324059082578411366763667733584718886*I)/
         90666237819224442696461962081141789910646572626355)*Sqrt[2/3]*r^10 - 
      ((141089197637587722316010448492024133033841000270503/
          45288986465178731709903824370501647595299612898958 - 
         (97592709517325569430122749674712563583437771127577*I)/
          66693848165337276371928352800789627065437547891044)*r^11)/Sqrt[6] - 
      ((364263476645384414582365257636886986122598443527737/
          119279178129527416297001266544252993977509885418414 - 
         (112399535642767142828607823445380754523654047074385*I)/
          70638716552316985645800628222242987191193092874262)*r^12)/Sqrt[6] - 
      ((543689179986127529868042145551665978358878248989537/
          181588423420400026233907234267920883030623410038850 - 
         (54594629806184955558828012666191387384347891972501*I)/
          32006150282569795114963853610531977720405055530574)*r^13)/Sqrt[6] - 
      ((156423648511710187064823844795353042064889009700877/
          53271361820342327343440593335025515478418709492216 - 
         (104983489732677553284841530085877919104841944119077*I)/
          58010783226363173434550001302084528871523880253457)*r^14)/Sqrt[6] - 
      (126355864627343692804042049047241984183284384279143/
         131573326752497377953092042179585317116595159688526 - 
        (79511988761431776283963165971265284548292020996237*I)/
         125223341566877858369136658303957186461500082511306)*Sqrt[3/2]*
       r^15 - (100102797834930314840086141613562215253317905463931/
         106180178623756822656843605261022516650628649956730 - 
        (77164274170801235459233168779697625009296444518663*I)/
         116183287976849820673197872990303078839858343996128)*Sqrt[3/2]*
       r^16 - (164452379920320596635511852987450171027271512927601/
         177583866906084549070746299292761119222268921699558 - 
        (78879411129461118501305085819083986342998428866577*I)/
         114128413651722298209056910174174511004016100428880)*Sqrt[3/2]*
       r^17 - (45230356577225446322052280320058268577816303481828/
         33128321714246941801958237073788380534352470782889 - 
        (84194977366591438446272407244594126971728493007424*I)/
         78375583577006806977128483705761622360075836225415)*Sqrt[2/3]*r^18 - 
      ((124467631331736416932269770602636675344961973698475/
          46347245004315403919886295281367337060759177185914 - 
         (107501020112098678389691613539105251077904314309047*I)/
          48461380005067347968103740046013008989058955399068)*r^19)/Sqrt[6] - 
      ((535025503227141176933070315487067103518881167652926/
          202444777531085911275911441364002095036142972172331 - 
         (208734326439763222009863689805235830772989237332885*I)/
          91417185882891162036477825078392493608626559905928)*r^20)/Sqrt[6] - 
      ((31*I)/2)*Sqrt[3/2]*Pi*Log[2] + ((I/2)*Pi^3*Log[2])/Sqrt[6] - 
      ((501*I)/32)*Sqrt[3/2]*Pi*r*Log[2] - ((45*I)/128)*Sqrt[3/2]*Pi^3*r*
       Log[2] - (((123889*I)/1536)*Pi*r^2*Log[2])/Sqrt[6] - 
      ((115*I)/256)*Sqrt[3/2]*Pi^3*r^2*Log[2] - 
      (((16288283*I)/98304)*Pi*r^3*Log[2])/Sqrt[6] - 
      (((2219*I)/1024)*Pi^3*r^3*Log[2])/Sqrt[6] + ((133*I)/8)*Sqrt[3/2]*Pi*
       Log[2]^2 + ((3105*I)/128)*Sqrt[3/2]*Pi*r*Log[2]^2 + 
      (((86581*I)/1024)*Pi*r^2*Log[2]^2)/Sqrt[6] + 
      (((634769*I)/8192)*Pi*r^3*Log[2]^2)/Sqrt[6] - (((17*I)/4)*Pi*Log[2]^3)/
       Sqrt[6] + (((35*I)/16)*Pi*r*Log[2]^3)/Sqrt[6] + 
      (((2203*I)/128)*Pi*r^2*Log[2]^3)/Sqrt[6] + 
      (((19039*I)/512)*Pi*r^3*Log[2]^3)/Sqrt[6] + (41*Sqrt[3/2]*Log[r])/8 + 
      (I/2)*Sqrt[3/2]*Pi*Log[r] + (5*Pi^2*Log[r])/(2*Sqrt[6]) - 
      (3371*r*Log[r])/(1536*Sqrt[6]) + (((1883*I)/256)*Pi*r*Log[r])/Sqrt[6] + 
      (467*Pi^2*r*Log[r])/(128*Sqrt[6]) + (((103*I)/128)*Pi^3*r*Log[r])/
       Sqrt[6] - (109579*Sqrt[3/2]*r^2*Log[r])/25600 + 
      (((929417*I)/61440)*Pi*r^2*Log[r])/Sqrt[6] + (58451*Pi^2*r^2*Log[r])/
       (12288*Sqrt[6]) + (((307*I)/256)*Pi^3*r^2*Log[r])/Sqrt[6] - 
      (95904973237*r^3*Log[r])/(5780275200*Sqrt[6]) + 
      (((94549253*I)/4587520)*Pi*r^3*Log[r])/Sqrt[6] + 
      (106913*Pi^2*r^3*Log[r])/(16384*Sqrt[6]) + ((1877*I)/4096)*Sqrt[3/2]*
       Pi^3*r^3*Log[r] - 
      ((5569909541508099967069112287052073280867963181614029/
          306707615493316608102431547952995707209131744496402 + 
         (4292207782750281564108523246395837687129871163880463*I)/
          111625725486573439640059822389703193713729399969092)*r^4*Log[r])/
       Sqrt[6] - ((2848713669025335766748592839734652513283258381613245/
          155410742068841986962778803833799482276831477896028 + 
         (3495072329114881399409600222272405190938496120409937*I)/
          87164130455199242791057613053441262082973084928142)*r^5*Log[r])/
       Sqrt[6] - (961727507316715016439883269842619993585544550285205/
         106805093056193443727417200353363366784173268883881 + 
        (368642192681790880442965446062161102769979195061805*I)/
         17925024770479702688542370980943653511022907065337)*Sqrt[2/3]*r^6*
       Log[r] - (1432389021825517841310951653837588397266646327846517/
         246514169118050919600619352290913720241981357138982 + 
        (1914924812846769011384298082566674656520157648317039*I)/
         138236382401841868317845091471647551224991331284574)*Sqrt[3/2]*r^7*
       Log[r] - (712946423638409774910959663982427791568964804050316/
         128316867860445570805685358408736059538907363600957 + 
        (1876590825547312931697321675895968533283261875270809*I)/
         135449466733388614717942634740996246418291224327826)*Sqrt[3/2]*r^8*
       Log[r] - ((1008651083372708241811135387266545583266913000527513/
          63966279897728237187936927579685359628268507887328 + 
         (7882458791391265415347761545962900590979204591110453*I)/
          191101622348617625213334656337847712805652710558956)*r^9*Log[r])/
       Sqrt[6] - (367887393275499217098013371684436370541013497388718/
         74779454603811272814640618198248261521602258728053 + 
        (3062240173193651980809462512588585446682228951902439*I)/
         225843617131403473726896285381575009382822401707174)*Sqrt[3/2]*r^10*
       Log[r] - ((461575839733505294925868910904289793058451422299871/
          33798713632433759397766296458941315464656034823418 + 
         (660448966363446656688045079534334489243306069887175*I)/
          16553321794743909417651907482016825089472738103554)*r^11*Log[r])/
       Sqrt[6] - (692242670068408952671712869092382185619048657788039/
         166497833502157484558679961500509322222129185223452 + 
        (2542787917524284876917495842215792815223830942860597*I)/
         195893720530510358701938171096249619044499134283684)*Sqrt[3/2]*r^12*
       Log[r] - (890536878992398745687507746303012917178531406335389/
         238185374944834572237378574191641302564787296368658 + 
        (670200799455775994798346660077102726796756119792993*I)/
         53149755672572776838448805171634095793034667391651)*Sqrt[3/2]*r^13*
       Log[r] - ((1332665384129477502345472523434790051395241993917761/
          134695287167242664889312283660874968545432259633286 + 
         (3572349982406968534629901769027083470361980243066241*I)/
          97662935722494775724741102149119540058469275286648)*r^14*Log[r])/
       Sqrt[6] - (242744775714896951375659441495166060339100277199277/
         85564286293575459122621364483561740547211453457468 + 
        (827596757354206012894774408883281232582799511998049*I)/
         70527731321883426798016756442413022288506297164997)*Sqrt[3/2]*r^15*
       Log[r] - ((720119989392905939699205090363646180990934379774921/
          101818033518896532400826817502203708547689217037926 + 
         (1163523405099969039879745992982526784824180460907142*I)/
          34511230092239510454507297214920302186108274721333)*r^16*Log[r])/
       Sqrt[6] - (41354013170469172716449900518240159118279352418514/
         22220135326844012861800663558689114753717673659529 + 
        (3304740614245771481297401102842575209235470636146619*I)/
         308643548390913244507847001842412510274065770721250)*Sqrt[3/2]*r^17*
       Log[r] - (203593257296008453151801165141193202802438988228557/
         150921896921289933007223521004625345313595997802226 + 
        (1814222795687994426531212787304074697866964302426061*I)/
         178834391678393941813111000654317343891808435555006)*Sqrt[3/2]*r^18*
       Log[r] - (75266625592310437087669183098303569571722337185181/
         91522275192370134223292039883078729155255713955002 + 
        (2984802220175835558748453497233624584494563076424947*I)/
         312453889574232561451355527036915540735300350089360)*Sqrt[3/2]*r^19*
       Log[r] - (27181857827149459853372872458050742002555091852169/
         96281528157475992143239730953958453115637109117921 + 
        (1134821465044457474570309827075103641815199147447424*I)/
         127027311141047448187948823829564113915525273848133)*Sqrt[3/2]*r^20*
       Log[r] - (31*Sqrt[3/2]*Log[2]*Log[r])/2 - ((7*I)/4)*Sqrt[3/2]*Pi*
       Log[2]*Log[r] - (Sqrt[3/2]*Pi^2*Log[2]*Log[r])/2 - 
      (501*Sqrt[3/2]*r*Log[2]*Log[r])/32 - ((753*I)/64)*Sqrt[3/2]*Pi*r*Log[2]*
       Log[r] - (89*Sqrt[3/2]*Pi^2*r*Log[2]*Log[r])/128 - 
      (123889*r^2*Log[2]*Log[r])/(1536*Sqrt[6]) - 
      (((24785*I)/512)*Pi*r^2*Log[2]*Log[r])/Sqrt[6] - 
      (197*Sqrt[3/2]*Pi^2*r^2*Log[2]*Log[r])/256 - 
      (16288283*r^3*Log[2]*Log[r])/(98304*Sqrt[6]) - 
      (((221357*I)/4096)*Pi*r^3*Log[2]*Log[r])/Sqrt[6] - 
      (287*Sqrt[3/2]*Pi^2*r^3*Log[2]*Log[r])/256 + 
      (133*Sqrt[3/2]*Log[2]^2*Log[r])/8 - ((7*I)/4)*Sqrt[3/2]*Pi*Log[2]^2*
       Log[r] + (3105*Sqrt[3/2]*r*Log[2]^2*Log[r])/128 - 
      ((41*I)/64)*Sqrt[3/2]*Pi*r*Log[2]^2*Log[r] + 
      (86581*r^2*Log[2]^2*Log[r])/(1024*Sqrt[6]) - ((157*I)/64)*Sqrt[3/2]*Pi*
       r^2*Log[2]^2*Log[r] + (634769*r^3*Log[2]^2*Log[r])/(8192*Sqrt[6]) - 
      ((341*I)/64)*Sqrt[3/2]*Pi*r^3*Log[2]^2*Log[r] - 
      (17*Log[2]^3*Log[r])/(4*Sqrt[6]) + (35*r*Log[2]^3*Log[r])/
       (16*Sqrt[6]) + (2203*r^2*Log[2]^3*Log[r])/(128*Sqrt[6]) + 
      (19039*r^3*Log[2]^3*Log[r])/(512*Sqrt[6]) + (Sqrt[3/2]*Log[r]^2)/4 - 
      ((3*I)/8)*Sqrt[3/2]*Pi*Log[r]^2 + (1883*r*Log[r]^2)/(512*Sqrt[6]) + 
      ((55*I)/256)*Sqrt[3/2]*Pi*r*Log[r]^2 + (127*Pi^2*r*Log[r]^2)/
       (256*Sqrt[6]) + (929417*r^2*Log[r]^2)/(122880*Sqrt[6]) + 
      ((1667*I)/4096)*Sqrt[3/2]*Pi*r^2*Log[r]^2 + (295*Pi^2*r^2*Log[r]^2)/
       (512*Sqrt[6]) + (94549253*r^3*Log[r]^2)/(9175040*Sqrt[6]) + 
      ((29117*I)/65536)*Sqrt[3/2]*Pi*r^3*Log[r]^2 + (4855*Pi^2*r^3*Log[r]^2)/
       (8192*Sqrt[6]) - ((802924209735530930598841677985538229308626190124711\
55588353798397907418645566242389907492360271615/10163000633887605432967690113\
931496801159307883233554323584960707289452310314968059785248105134897 - 
         (1970279373425611561440313198079964992532629817090833353178257609472\
71669813415924229404138365543148*I)/22860119377196015279824722096498777394445\
361878930413511653822337218702613566431490279952842310903)*r^4*Log[r]^2)/
       Sqrt[6] - (207758909059293355810624777848910649430550397691439/
         68400042252602439846004858198627924705173297281182 - 
        (201829027126811092655255048216366416110511157673495*I)/
         69317407113277085821670531449237675420628202791264)*Sqrt[3/2]*r^5*
       Log[r]^2 - ((805395295970244417010004927719413072567345389549915/
          78114982653361265494635356150041156478328699329066 - 
         (1374739421519387902352693414255015987420260268007453*I)/
          158876706028535731531387486435239767241160851051416)*r^6*Log[r]^2)/
       Sqrt[6] - (175527867084276507022415027981171296819529890013124/
         45890237612932589121194626248727525653606602855927 - 
        (729176489501498408203019182752557515523167346387785*I)/
         259593149937829973225775354932005795765522695209828)*Sqrt[3/2]*r^7*
       Log[r]^2 - ((1577492555785277404202316526867233602035198685529393/
          125016605250235262146678442736815623958999896844944 - 
         (529858112867091079212149896598429012205227021547131*I)/
          65400891042752000210428413544452518710859363528354)*r^8*Log[r]^2)/
       Sqrt[6] - (1192505151940633108000840212742087715395732713873427/
         260306823295027572436121012299180461939405943795618 - 
        (809301600906124854953851178284138674992669916495901*I)/
         315177678538770217982557862648257997003866971135868)*Sqrt[3/2]*r^9*
       Log[r]^2 - ((998226751737158078422293069667026281005337587386869/
          67209157823735333485860718900807322503584146572376 - 
         (953931992756118199423879607129120286567663580028007*I)/
          131629038981363356048462064495144610243412438387098)*r^10*Log[r]^2)/
       Sqrt[6] - ((886326635687120587726126987072399615471425221717545/
          55579851816372350633729375104585813703312386651466 - 
         (1307747394949495620156349364537333252195459714335905*I)/
          193943066029616126431109602290179573963408426090354)*r^11*Log[r]^2)/
       Sqrt[6] - ((1478372188976255479019173840126856549341505845994388/
          86821389614095027856782826789398987866659701205831 - 
         (264750946146775800948585637276076611469144260934227*I)/
          42720700114535074967543739858477171727958571390232)*r^12*Log[r]^2)/
       Sqrt[6] - ((5111654073329308808227757666182385815238216779569333/
          282471888647706580911134384183364773991852610113904 - 
         (564764176903062340302746732971357458864469196400469*I)/
          100586049933634355212171067106417455725358172074960)*r^13*Log[r]^2)/
       Sqrt[6] - (630353626558122587661932226369578948159647708761108/
         98733548499218297581705066428605264642342676102815 - 
        (127408234879845225115534574135165069496506950342941*I)/
         76459508757929637008791984922878465369996574103407)*Sqrt[3/2]*r^14*
       Log[r]^2 - (1429443103042213011467507290136354305423911209978193/
         212295833245577442123801092925603871973624672405840 - 
        (207419644634965634754987433100285203899660956156675*I)/
         142943128384368301996124697833987834544278773788044)*Sqrt[3/2]*r^15*
       Log[r]^2 - (1992823439006007743659417106071687761305665026592179/
         281513838368143911874544970869245963180989248934860 - 
        (74512019332559090699402959807087218336576531419303*I)/
         60747676916891629508846213249242635996494350384387)*Sqrt[3/2]*r^16*
       Log[r]^2 - (542118079945845338752170657053788194481718382663977/
         73044601872224056098695039041016620801368808948967 - 
        (121267030863115978870360311299409517832623381757419*I)/
         122041509562429329059913096182510237964787549005844)*Sqrt[3/2]*r^17*
       Log[r]^2 - ((1115328008398139445331282787879411286040673575686040/
          47897790358632249582239312477386821485007173152169 - 
         (629408789644072969665890690541143628451048475452857*I)/
          278643790529656028413931162613562677166757383663684)*r^18*Log[r]^2)/
       Sqrt[6] - (3378084220143800903844245634057827725659291851445311/
         417071618618304006424290073044393583249734993578138 - 
        (51039671310674130617289503381554290503526559494083*I)/
         101060687262701902675998086859871324203864735293599)*Sqrt[3/2]*r^19*
       Log[r]^2 - (2378492431897596764573254692191549946907768892279131/
         281981018941913803680155703586725910350949437204547 - 
        (14343686281388357311481110586780021181185141524799*I)/
         57267012059961214268570255006851242080412288820021)*Sqrt[3/2]*r^20*
       Log[r]^2 - (7*Sqrt[3/2]*Log[2]*Log[r]^2)/8 + I*Sqrt[3/2]*Pi*Log[2]*
       Log[r]^2 - (753*Sqrt[3/2]*r*Log[2]*Log[r]^2)/128 + 
      ((33*I)/64)*Sqrt[3/2]*Pi*r*Log[2]*Log[r]^2 - 
      (24785*r^2*Log[2]*Log[r]^2)/(1024*Sqrt[6]) + ((123*I)/256)*Sqrt[3/2]*Pi*
       r^2*Log[2]*Log[r]^2 - (221357*r^3*Log[2]*Log[r]^2)/(8192*Sqrt[6]) + 
      ((1225*I)/2048)*Sqrt[3/2]*Pi*r^3*Log[2]*Log[r]^2 - 
      (7*Sqrt[3/2]*Log[2]^2*Log[r]^2)/8 - (41*Sqrt[3/2]*r*Log[2]^2*Log[r]^2)/
       128 - (157*Sqrt[3/2]*r^2*Log[2]^2*Log[r]^2)/128 - 
      (341*Sqrt[3/2]*r^3*Log[2]^2*Log[r]^2)/128 - (Sqrt[3/2]*Log[r]^3)/8 + 
      (55*r*Log[r]^3)/(256*Sqrt[6]) - (I/32)*Sqrt[3/2]*Pi*r*Log[r]^3 + 
      (1667*r^2*Log[r]^3)/(4096*Sqrt[6]) + (I/128)*Sqrt[3/2]*Pi*r^2*
       Log[r]^3 + (29117*r^3*Log[r]^3)/(65536*Sqrt[6]) + 
      (((97*I)/1024)*Pi*r^3*Log[r]^3)/Sqrt[6] + 
      ((751847258317346691862743591265553929455122830397938608760010159930203\
37397682685689539552587829817/82215070013058008836804711690782769834937406809\
536489628971057387520840706283492322561308087800108 + 
         (6697598687157507861656918018284713984835590964425002006975820662573\
6229579451501695020398750656521*I)/118163884212900873804419824645082461891271\
042861666959728892020914406537696704673840757921498183779)*r^4*Log[r]^3)/
       Sqrt[6] + (40289329260605440380746355671571827606853284808471/
         130412688173615367582686359905064963649673119242973 + 
        (82594648280203531748573895734588235393858354028168*I)/
         285089657918445710162771684347571256222414435464837)*Sqrt[3/2]*r^5*
       Log[r]^3 + (20027047349482253800863055882266027507026949135573/
         65440882491068753280815287312889264046753271535465 + 
        (107256174486230756499057183952427183482110445052603*I)/
         268555162963192561948432441216586584288733371614640)*Sqrt[3/2]*r^6*
       Log[r]^3 + ((65234832781684917509826298795654992696558429137447/
          72960868825977358110123146074898329659014492436946 + 
         (551084573508378744547406744009444878854228579598089*I)/
          356176138154084057624336026445855506871653202830718)*r^7*Log[r]^3)/
       Sqrt[6] + (255101044057709016585729934976949577591519463721513/
         890284259838215298953198940946477315841659329519338 + 
        (232473242659060799565587916509407044652690690167189*I)/
         364973103326414494390180587312912095737471783842892)*Sqrt[3/2]*r^8*
       Log[r]^3 + ((47596409382219939756826824483941141446684481678049/
          58232993638557826832986352834451139373528576048699 + 
         (88021450121347339699292426367294531089348074446223*I)/
          38520466842286696188361591197071158736995447129276)*r^9*Log[r]^3)/
       Sqrt[6] + ((192155881960729916454621015604185225010658763547995/
          249895886062522948685799912191842461929066351679064 + 
         (119231400998484216828152621245873711257905902516603*I)/
          44706660389249752149500203787399876553055125417512)*r^10*Log[r]^3)/
       Sqrt[6] + (116234537057104509364268253946187573022769181469713/
         487391516745366609725691931004892561607514103745480 + 
        (77631096260586431413792557466736479088916132091976*I)/
         76238786519059943737655443676153766593235257978791)*Sqrt[3/2]*r^11*
       Log[r]^3 + (53749204059034606336691270247424544160167491402531/
         245225291863068652937142308829352833980131145408740 + 
        (105764285469669581773518716913264313581501971119667*I)/
         92040783127588588723046293850769147324821549945794)*Sqrt[3/2]*r^12*
       Log[r]^3 + ((61054578727232244642543737971859685263476580694809/
          102484922816217996617699282179110144359594280901365 + 
         (602423716079560220801326331914620247949120545916345*I)/
          156728361889467155878111246198873251334687711479777)*r^13*Log[r]^3)/
       Sqrt[6] + ((11365016510163056324535107450493011598446232770215/
          21426633842248180462294695649708842439263054429844 + 
         (430504131559604987717053643084322682339138390833169*I)/
          101448732381310579632288020912794921760451114756222)*r^14*Log[r]^3)/
       Sqrt[6] + ((33308171631546617800887203118706426735772915580633/
          72113083042108346578216754457755144980056465401765 + 
         (278316455027834773739532660576234721951971512787223*I)/
          59899590033495224962619032386884678872807286788344)*r^15*Log[r]^3)/
       Sqrt[6] + (25122330263991029276427290250962459435006877069003/
         193034257440237661669139429056734859093959852338552 + 
        (98989611978970053383291165811966887103518757602062*I)/
         58783426247992905548334990665467858180306995003413)*Sqrt[3/2]*r^16*
       Log[r]^3 + ((36917275735099073463945703489481559038143284844511/
          116719748903093132706413465702428167898783912646010 + 
         (3485200873341089280877116463524115604358152142425679*I)/
          638323958896071693722489582274156391071923695490032)*r^17*Log[r]^3)/
       Sqrt[6] + (10255966247615069231569339896115247578954031603024/
         128376499957396163889577131110161134699358226552381 + 
        (492797088131153679743924878967684773503462274160049*I)/
         251845943194376848579787337288672724520321135713376)*Sqrt[3/2]*r^18*
       Log[r]^3 + (10945798622404656670039410746157285617768011515093/
         204264530282853491388083500773572812804303060573874 + 
        (309409616006860013846718932960124473877681504917452*I)/
         147745178626244845007316347341180663117809753214889)*Sqrt[3/2]*r^19*
       Log[r]^3 + (1560002533752120522635809338268713839886643482169/
         58700280605896322109458812889281112251643628131425 + 
        (291693370536525191404477367487401886912036712425103*I)/
         130667170549931853900731161274500785159685139705939)*Sqrt[3/2]*r^20*
       Log[r]^3 + (Log[2]*Log[r]^3)/Sqrt[6] + 
      (11*Sqrt[3/2]*r*Log[2]*Log[r]^3)/64 + 
      (41*Sqrt[3/2]*r^2*Log[2]*Log[r]^3)/256 + (1225*r^3*Log[2]*Log[r]^3)/
       (2048*Sqrt[6]) - (Sqrt[3/2]*r*Log[r]^4)/128 + (Sqrt[3/2]*r^2*Log[r]^4)/
       512 + (97*r^3*Log[r]^4)/(4096*Sqrt[6]) + (739*r^4*Log[r]^4)/
       (16384*Sqrt[6]) + (18131*r^5*Log[r]^4)/(262144*Sqrt[6]) + 
      (99977*r^6*Log[r]^4)/(1048576*Sqrt[6]) + (1032841*r^7*Log[r]^4)/
       (8388608*Sqrt[6]) + (5102387*r^8*Log[r]^4)/(33554432*Sqrt[6]) + 
      (65082725*Sqrt[3/2]*r^9*Log[r]^4)/1073741824 + 
      (911524645*r^10*Log[r]^4)/(4294967296*Sqrt[6]) + 
      (8352586519*r^11*Log[r]^4)/(34359738368*Sqrt[6]) + 
      (37703352181*r^12*Log[r]^4)/(137438953472*Sqrt[6]) + 
      (224209066149*Sqrt[3/2]*r^13*Log[r]^4)/2199023255552 + 
      (2970370673549*r^14*Log[r]^4)/(8796093022208*Sqrt[6]) + 
      (8672887557875*Sqrt[3/2]*r^15*Log[r]^4)/70368744177664 + 
      (113158168259507*r^16*Log[r]^4)/(281474976710656*Sqrt[6]) + 
      (2609007428983661*Sqrt[3/2]*r^17*Log[r]^4)/18014398509481984 + 
      (33660791312839837*r^18*Log[r]^4)/(72057594037927936*Sqrt[6]) + 
      (288205075149818155*r^19*Log[r]^4)/(576460752303423488*Sqrt[6]) + 
      (1228856576250612833*r^20*Log[r]^4)/(2305843009213693952*Sqrt[6]) - 
      ((97*I)/16)*Sqrt[3/2]*Pi*Zeta[3] - ((957*I)/128)*Sqrt[3/2]*Pi*r*
       Zeta[3] - ((1651*I)/256)*Sqrt[3/2]*Pi*r^2*Zeta[3] + 
      ((51463*I)/8192)*Sqrt[3/2]*Pi*r^3*Zeta[3] - 
      (97*Sqrt[3/2]*Log[r]*Zeta[3])/16 - (957*Sqrt[3/2]*r*Log[r]*Zeta[3])/
       128 - (1651*Sqrt[3/2]*r^2*Log[r]*Zeta[3])/256 + 
      (51463*Sqrt[3/2]*r^3*Log[r]*Zeta[3])/8192) + 
    BF*lbl*nh*Tf*(58273811749290147635388044978028419883607189250821/
       (27128917771860984583204933224233333727539317402512*Sqrt[6]) - 
      (2*I)*Sqrt[2/3]*Pi + ((3*I)/4)*Sqrt[3/2]*Pi^3 - 
      (330442993971523077334183163241708140281267599253241*Sqrt[3/2]*r)/
       115602062542958413343219910494851811266981921325363 + 
      (((11*I)/4)*Pi*r)/Sqrt[6] + ((23*I)/32)*Sqrt[3/2]*Pi^3*r - 
      (88721988956941423550201082489244242278612355291097*Sqrt[6]*r^2)/
       64216084647760021096338591287239924691120099481853 + 
      (((1835*I)/256)*Pi*r^2)/Sqrt[6] + ((675*I)/1024)*Sqrt[3/2]*Pi^3*r^2 + 
      (147065422952099007671233070205990470994613793558369*r^3)/
       (27187040165085472888963484542763474437996133099564*Sqrt[6]) + 
      (((81100121*I)/3686400)*Pi*r^3)/Sqrt[6] + (((58253*I)/49152)*Pi^3*r^3)/
       Sqrt[6] + (53919637935306473037970658998411069234960195339431/
         189554624497098296093393987042728724636406876540760 - 
        (355391535035065238438631762957860748486841721165483*I)/
         158486951154864092496291774786738113593513807263766)*Sqrt[3/2]*r^4 + 
      (16838002037451536130750164078195589844800887799821/
         75296107264051496931922997439646567561462145300428 - 
        (206659920692495843804113887581013375889434957416769*I)/
         124782084284758461674188695492289544746420390028056)*Sqrt[3/2]*r^5 + 
      (7129434587425112819308904210748239975786726162123/
         60271672567374837473124118968591903067995494959571 - 
        (154261387823419893532844104758294940763488783725743*I)/
         107479045459832914842268694576006289023229311307229)*Sqrt[3/2]*r^6 + 
      (8510964655441121826162948009827792560161589463829/
         111617702296321472891568232531963087474919479694146 - 
        (118228073612314638555069255654838976573351527263441*I)/
         93520333014108502901770216640584702134342923889335)*Sqrt[3/2]*r^7 + 
      ((44342769600755419801020587949843107477742508039323/
          297071471139405662159363422960650627192015660648410 - 
         (87108187243407075174440466815145896855551714009279*I)/
          25413755433114243813774630358234106590568675848063)*r^8)/Sqrt[6] + 
      ((13806581396501385694380899922835494580063887004791/
          138698097549602863124208879001936498907957722538444 - 
         (89957414201411024812927595706926272786579418322947*I)/
          28599853470441340760349438968173299677934318952943)*r^9)/Sqrt[6] + 
      (3335478905275534341760503644928807518823908760054/
         152125557512840064385477041262741968256373860883311 - 
        (89788409858787629095897310507609791771351899575889*I)/
         92235515980008621367577447458111598299935528231833)*Sqrt[3/2]*r^10 + 
      ((3984978281752624290867453309587772358227954045160/
          94987331137075424864070242295353932422770473900271 - 
         (48585909801683649681812324362003973304728446195971*I)/
          17759208622773977399674548301897291440220063666990)*r^11)/Sqrt[6] + 
      (1548582851531993753778128889225274667191657791395/
         188943297500395381090723151427825533097126047541397 - 
        (173816336257414471371243953308204240945071375264209*I)/
         202028312893748808678868323258301164521807576854562)*Sqrt[3/2]*
       r^12 + ((367791069809915753309096523449600827265814973383/
          31637114202784271082763906623443959516183367756354 - 
         (146370530031300170563095437931668039578955986597811*I)/
          59766061699664332354031494481656252491301078950466)*r^13)/Sqrt[6] + 
      (286400358733863754109200981577332441406896903879/
         487340266771149289498672370087454630213447348923780 - 
        (345077964651998294072777065001525157263734515843071*I)/
         443390172926591861150842194135090295048046680398508)*Sqrt[3/2]*
       r^14 - (169543099524484140877859335787743195087889156203/
         86869216838204652436362665965279488461995104638260 + 
        (140933604994279602587584640584338461963972772717637*I)/
         189193483832980293758306486004383338794902032982378)*Sqrt[3/2]*
       r^15 - ((796252078772205218738186790974367511815396226027/
          67407650398835692823972392765323690201185052778968 + 
         (237630623621584297141695905074077389257403628508773*I)/
          110720819938019440290245162543324549165613062981974)*r^16)/
       Sqrt[6] - (2819531530028219138873917607005902212207875325751/
         512096966183152345582500104125791405652904535459838 + 
        (61423079021504427351060605632812892465361313553971*I)/
         89140411656043231315425113062537195306432414358564)*Sqrt[3/2]*r^17 - 
      (1361243456549528991497851887892918277189140730321/
         201534707192430046384089018049229463587630322125759 + 
        (128959193783733769669445876938906210850843366622019*I)/
         193817875628089288299828314879952803474865909543529)*Sqrt[3/2]*
       r^18 - (1201463126275741159326671770516154663720369737485/
         154938125101242886700641157434539318753232385595601 + 
        (35016680238788801096912210629033474841501184545932*I)/
         54381811625872949232851906400611723361689704824997)*Sqrt[3/2]*r^19 - 
      (856578235199204254705195454461313378420359625085/
         100076760581969051833151364148789861527332548014617 + 
        (52656304743764924041249798848077065813873517204354*I)/
         84336761020776679348399577314591501913237371762577)*Sqrt[3/2]*r^20 - 
      (58*I)*Sqrt[2/3]*Pi*Log[2] - ((3*I)/2)*Sqrt[3/2]*Pi^3*Log[2] - 
      (((775*I)/8)*Pi*r*Log[2])/Sqrt[6] - (2*I)*Sqrt[2/3]*Pi^3*r*Log[2] - 
      (((50717*I)/512)*Pi*r^2*Log[2])/Sqrt[6] - ((27*I)/32)*Sqrt[3/2]*Pi^3*
       r^2*Log[2] - (((1289935*I)/12288)*Pi*r^3*Log[2])/Sqrt[6] - 
      ((9*I)/16)*Sqrt[3/2]*Pi^3*r^3*Log[2] + ((17*I)/2)*Sqrt[3/2]*Pi*
       Log[2]^2 + ((55*I)/16)*Sqrt[3/2]*Pi*r*Log[2]^2 + 
      ((453*I)/256)*Sqrt[3/2]*Pi*r^2*Log[2]^2 - 
      (((26465*I)/4096)*Pi*r^3*Log[2]^2)/Sqrt[6] - (3*I)*Sqrt[6]*Pi*
       Log[2]^3 - ((13*I)*Pi*r*Log[2]^3)/Sqrt[6] + ((9*I)/8)*Sqrt[3/2]*Pi*r^2*
       Log[2]^3 + (((133*I)/16)*Pi*r^3*Log[2]^3)/Sqrt[6] - 
      2*Sqrt[2/3]*Log[r] - I*Sqrt[3/2]*Pi*Log[r] + (3*Sqrt[3/2]*Pi^2*Log[r])/
       4 + (11*r*Log[r])/(4*Sqrt[6]) - I*Sqrt[6]*Pi*r*Log[r] + 
      (77*Pi^2*r*Log[r])/(32*Sqrt[6]) - (I/16)*Sqrt[3/2]*Pi^3*r*Log[r] + 
      (1835*r^2*Log[r])/(256*Sqrt[6]) - ((15*I)/8)*Sqrt[3/2]*Pi*r^2*Log[r] + 
      (723*Sqrt[3/2]*Pi^2*r^2*Log[r])/1024 + (((11*I)/64)*Pi^3*r^2*Log[r])/
       Sqrt[6] + (81100121*r^3*Log[r])/(3686400*Sqrt[6]) - 
      (((1380073*I)/122880)*Pi*r^3*Log[r])/Sqrt[6] + 
      (7589*Pi^2*r^3*Log[r])/(49152*Sqrt[6]) + (((31*I)/128)*Pi^3*r^3*Log[r])/
       Sqrt[6] - ((509322776670906515243968760786312026437683622695465/
          76172254027143339054146281885963641566514915300632 + 
         (1423195194719297201358896607439459246325881873421157*I)/
          88187833566765964503409909067792296825777243909232)*r^4*Log[r])/
       Sqrt[6] - (72622243963920318854477682593696264872759420834117/
         34612320638283837425455521442252655917805586800075 + 
        (1123067088944506912304116666489949304830204289709347*I)/
         154321834290567215487526981165564761113493303171676)*Sqrt[3/2]*r^5*
       Log[r] - (307972902540758303807962586705621549184825105545989/
         151919733686966058980884475511486763864556502602638 + 
        (806509678120435651245525515550708666385973379584951*I)/
         92283820514878943662484729873127212029594745875450)*Sqrt[3/2]*r^6*
       Log[r] - (1042438028388319871174782061566746388211885440322493/
         525134256758812241451466217343674405571218564229352 + 
        (3480879001410347884603593984467668262255804834952615*I)/
         346639222826175742766064854478963255035611484037752)*Sqrt[3/2]*r^7*
       Log[r] - (99809371990405765520561187124840014374985785790695/
         50969342088793038821955934337869297843588446081236 + 
        (5109294643317303170163461434390567782585657485092245*I)/
         455901569336089543925911469391481689528128823402496)*Sqrt[3/2]*r^8*
       Log[r] - (489063984394425559358793657255870266324230524121449/
         252074377385409444981729043847458822455633214526696 + 
        (5444727408768912262792885822271157056643411314856992*I)/
         443702162444506843511097551821755639243422016676477)*Sqrt[3/2]*r^9*
       Log[r] - ((174759422399382148390960879729028117803477580560334/
          30218599997720770798934593633645409807642375947323 + 
         (7839130898678666157003508988704852790405011463488233*I)/
          197134003874635544654804991041793912872300205889678)*r^10*Log[r])/
       Sqrt[6] - (386421100767000087279712622912441912753846712677929/
         201348563067312918057962483845420169556031302737336 + 
        (5389984865958079342538548727983547071857877915118869*I)/
         380263567994870252637952186155799874291271228837050)*Sqrt[3/2]*r^11*
       Log[r] - (629216212266503388951641469029785977803972997802437/
         328845010126814742537921444712156715448103106252888 + 
        (3027895443684570895368193384083960996140729804169581*I)/
         201327283557058935832045443559775363324055365194228)*Sqrt[3/2]*r^12*
       Log[r] - (208026525569638294637376252481715798390133232738373/
         108927454138968625872008898988909272225094697373937 + 
        (1590475960813546781479416491409723380307245793284479*I)/
         100285834184112481258266976146106072877061296711749)*Sqrt[3/2]*r^13*
       Log[r] - (93147997021983842380661365781587956873876900602666/
         48825861257524192838451682927813085735259418794935 + 
        (1765059858923746891819101980220354170967883722456709*I)/
         106073275964935606380261360365393728080559791423514)*Sqrt[3/2]*r^14*
       Log[r] - (327854301792561585940714570493992601739350283724079/
         171918747449126666396062392537162860359555822104484 + 
        (3696194056377008158073163891847457658783893279402291*I)/
         212590626850899365692387862611740585524617439424364)*Sqrt[3/2]*r^15*
       Log[r] - ((1908548641921122079205792633948366603706929867446749/
          333546744204358240672856515043085610140654656971592 + 
         (1038134476465018556417521976427017517810653168339881*I)/
          19115554848089177153445183940410584298223520714669)*r^16*Log[r])/
       Sqrt[6] - ((216971807575514087224585884538211069809089979776833/
          37896589230264311381274902503996343720169400985492 + 
         (9325459192149090066834104379984102279960079562315313*I)/
          165412160820204894494654400003652063453139498894822)*r^17*Log[r])/
       Sqrt[6] - ((294219980199758258185272897713783656308387916410389/
          51340251405405561663486807180880081441387471096544 + 
         (9781194096445930334079404717106315166586181928378779*I)/
          167561302274350440479478098734639074101846336392304)*r^18*Log[r])/
       Sqrt[6] - ((604984910072988284553087327954722955788332659309465/
          105436860317061432012174978376141332775915434739214 + 
         (2207452727660631525599640119079660986101544436521065*I)/
          36604520846528409489283673281681198857879860211252)*r^19*Log[r])/
       Sqrt[6] - ((800547644239758102512369459861854288457586067368289/
          139313180636474485641627881165039242293331771625506 + 
         (7005867012438931427419061911720695135118177898105838*I)/
          112674469369836152010853106942481511717650129302779)*r^20*Log[r])/
       Sqrt[6] - 58*Sqrt[2/3]*Log[2]*Log[r] - 
      (3*Sqrt[3/2]*Pi^2*Log[2]*Log[r])/2 - (775*r*Log[2]*Log[r])/
       (8*Sqrt[6]) + ((39*I)/8)*Sqrt[3/2]*Pi*r*Log[2]*Log[r] - 
      (19*Pi^2*r*Log[2]*Log[r])/(4*Sqrt[6]) - (50717*r^2*Log[2]*Log[r])/
       (512*Sqrt[6]) + ((813*I)/256)*Sqrt[3/2]*Pi*r^2*Log[2]*Log[r] - 
      (25*Sqrt[3/2]*Pi^2*r^2*Log[2]*Log[r])/32 - (1289935*r^3*Log[2]*Log[r])/
       (12288*Sqrt[6]) + (((32405*I)/4096)*Pi*r^3*Log[2]*Log[r])/Sqrt[6] - 
      (31*Pi^2*r^3*Log[2]*Log[r])/(32*Sqrt[6]) + 
      (17*Sqrt[3/2]*Log[2]^2*Log[r])/2 + I*Sqrt[6]*Pi*Log[2]^2*Log[r] + 
      (55*Sqrt[3/2]*r*Log[2]^2*Log[r])/16 + ((5*I)/16)*Sqrt[3/2]*Pi*r*
       Log[2]^2*Log[r] + (453*Sqrt[3/2]*r^2*Log[2]^2*Log[r])/256 - 
      ((41*I)/64)*Sqrt[3/2]*Pi*r^2*Log[2]^2*Log[r] - 
      (26465*r^3*Log[2]^2*Log[r])/(4096*Sqrt[6]) - ((5*I)/128)*Sqrt[3/2]*Pi*
       r^3*Log[2]^2*Log[r] - 3*Sqrt[6]*Log[2]^3*Log[r] - 
      (13*r*Log[2]^3*Log[r])/Sqrt[6] + (9*Sqrt[3/2]*r^2*Log[2]^3*Log[r])/8 + 
      (133*r^3*Log[2]^3*Log[r])/(16*Sqrt[6]) - (Sqrt[3/2]*Log[r]^2)/2 - 
      Sqrt[3/2]*r*Log[r]^2 - (I/8)*Sqrt[3/2]*Pi*r*Log[r]^2 - 
      (Sqrt[3/2]*Pi^2*r*Log[r]^2)/32 - (15*Sqrt[3/2]*r^2*Log[r]^2)/16 - 
      ((9*I)/128)*Sqrt[3/2]*Pi*r^2*Log[r]^2 - (3*Sqrt[3/2]*Pi^2*r^2*Log[r]^2)/
       128 - (1380073*r^3*Log[r]^2)/(245760*Sqrt[6]) + 
      ((2111*I)/4096)*Sqrt[3/2]*Pi*r^3*Log[r]^2 + (31*Pi^2*r^3*Log[r]^2)/
       (256*Sqrt[6]) - ((2189705070897002226564504477748117208187667409262661\
62561336026239454985622574296123523116520176627/11926701207469507779587139812\
8474525991209479307480732522421051882148154602442748825664259990629314 - 
         (2037633862821058308500805797396272914172180379225805745112748137929\
91643407203218162391987266352575*I)/93894257109386643314391377913922067247117\
657642121236888721740691917489475988238050107694708480036)*r^4*Log[r]^2)/
       Sqrt[6] - ((302526123867901181152570377899965928545665923228676/
          132711822880333310040841847483782265931635547726449 - 
         (153244902602908026216905441747000795155359110754649*I)/
          68100559516395577772991782573021376067690603943367)*r^5*Log[r]^2)/
       Sqrt[6] - (21543584966591830574949696791783824354070057582129/
         24681362398164283440518306232896927390312181578521 - 
        (435651862185494709260244754960573504138473385342233*I)/
         581035143051430352427388749208863196457626025622166)*Sqrt[3/2]*r^6*
       Log[r]^2 - (57204785789932869427454336769531193256268228764623/
         58387471280173213307308947315681794073662162431141 - 
        (58122176235188819125890353155798378164800926412411*I)/
         76914233267930426001620822653334075182081048644964)*Sqrt[3/2]*r^7*
       Log[r]^2 - (173765186754083108825200158905477652513505264641885/
         161290070186109764930936816176179218260170266444254 - 
        (155083792335522217861596759353440073558088867157603*I)/
         203698820423427001219607222122628943678042724309420)*Sqrt[3/2]*r^8*
       Log[r]^2 - ((233757385782424494107726011133940037614722568366403/
          66723459383920565705200573176995224434934853571788 - 
         (123885760301559621211655352725895435755790530901744*I)/
          53839254520852741336506841110198349852281237744353)*r^9*Log[r]^2)/
       Sqrt[6] - ((862936298364367472326125300109416665675992550529777/
          229704516969485089773832414336843265785343450544770 - 
         (360786742391839566372039852396367735498454978523643*I)/
          155685090089666385037885194637386081892227226407344)*r^10*Log[r]^2)/
       Sqrt[6] - (197910492781868016063764389100671681895899264922603/
         148616886776477712494910585478061430340650623849656 - 
        (191734873098222062355624921372649053355440011797117*I)/
         246529587797618756236662105154763326291971923578634)*Sqrt[3/2]*r^11*
       Log[r]^2 - ((296280207047510981727741192352741428248152387066529/
          70198328488510323634671327809233071347750359256676 - 
         (138496474547498972362604455751290539327147106540089*I)/
          58972655129719454520027680080889392558736220534380)*r^12*Log[r]^2)/
       Sqrt[6] - ((73426902282820221288704628769876411696897894048967/
          16555446486325129958322464844462206180230173233683 - 
         (348712170162364161441638459159891900927115247969938*I)/
          147550962578545052642950298796396836845284473774777)*r^13*Log[r]^2)/
       Sqrt[6] - ((796198674535623901476047047327733323911120992945751/
          171585406262377323041223144462971473932561421204508 - 
         (73837211334027795472274348747417709505471211398775*I)/
          31052549292452725436071213615812780027772941984566)*r^14*Log[r]^2)/
       Sqrt[6] - ((504656021919700433131967813180535534700716678114813/
          104335325434935946428084356702601012748166984148251 - 
         (153491231061421360742288570274488928924458694721111*I)/
          64169159218050320901335026070193829578163428356812)*r^15*Log[r]^2)/
       Sqrt[6] - (138091694557780111461069034567605378819005713631257/
         82426310240898633062992099045159723613284332624980 - 
        (52893662646059940798336622179235094775586153091670*I)/
         65956037647138322062527173608765099055657067542839)*Sqrt[3/2]*r^16*
       Log[r]^2 - ((1012564786966185978844423716784657769947128461634351/
          194408379776163180214690379092101425755316778846512 - 
         (72032416393725595602854904873910433006493314581841*I)/
          29771774569158190577035807806926111900056939181331)*r^17*Log[r]^2)/
       Sqrt[6] - ((64974752088514421066347836171638498504583577378073/
          12066258916661733093653396620333415005608953432802 - 
         (121759144226544078047742832029687505276061697428585*I)/
          50047336655723637684064852260258819550912861039086)*r^18*Log[r]^2)/
       Sqrt[6] - (350514416143355551430467510041287926126306152177247/
         189272036995992827401755314400637956231794499901376 - 
        (147427793456016207672826152822520476708624912669286*I)/
         180815004241351727602567657147703694077737853561395)*Sqrt[3/2]*r^19*
       Log[r]^2 - ((287317017152677562611330010754146366660644056871449/
          50216189313432043832796320606369271214983048748457 - 
         (83197942828873427233608343442964082675307870474423*I)/
          33833706363516060124652564811149845572130786317317)*r^20*Log[r]^2)/
       Sqrt[6] + (39*Sqrt[3/2]*r*Log[2]*Log[r]^2)/16 + 
      ((3*I)/8)*Sqrt[3/2]*Pi*r*Log[2]*Log[r]^2 + 
      (813*Sqrt[3/2]*r^2*Log[2]*Log[r]^2)/512 - ((3*I)/32)*Sqrt[3/2]*Pi*r^2*
       Log[2]*Log[r]^2 + (32405*r^3*Log[2]*Log[r]^2)/(8192*Sqrt[6]) - 
      ((23*I)/64)*Sqrt[3/2]*Pi*r^3*Log[2]*Log[r]^2 + 
      Sqrt[3/2]*Log[2]^2*Log[r]^2 + (5*Sqrt[3/2]*r*Log[2]^2*Log[r]^2)/32 - 
      (41*Sqrt[3/2]*r^2*Log[2]^2*Log[r]^2)/128 - 
      (5*Sqrt[3/2]*r^3*Log[2]^2*Log[r]^2)/256 - (r*Log[r]^3)/(8*Sqrt[6]) - 
      (3*Sqrt[3/2]*r^2*Log[r]^3)/128 + (((5*I)/32)*Pi*r^2*Log[r]^3)/Sqrt[6] + 
      (2111*r^3*Log[r]^3)/(4096*Sqrt[6]) + 
      (4181903399042927824316262718802583451004157600456446391304108436946536\
2975142560180956709352982389/544852890689938783467950983646023578944508256920\
287341252744503896842815809290825331252987933311046 - 
        (18508736874885094530903318579220418495882488909736026548849725672744\
821696521790145798692458887299*I)/2381411945654057990513999914342920344096878\
77550589161663439170686605878169824689224071737219726265)*Sqrt[3/2]*r^4*
       Log[r]^3 + ((32117612047539345754934022715279746630911649974619/
          134517571420471225057371972301513295727703894027102 - 
         (25142525653754276659934827088424152823262833490403*I)/
          66090235699361535584581050560726201564400614767752)*r^5*Log[r]^3)/
       Sqrt[6] + (14396233460811984853521109528787013955614922941989/
         180960102845265111749158216789630085920591982865380 - 
        (15441188662112525294708879113372945581537718774481*I)/
         93638046469086219988552353496938882240175673962489)*Sqrt[3/2]*r^6*
       Log[r]^3 + ((12920469139179475873853722184164524856774930492169/
          53714681367598674238106641442494356255282306665976 - 
         (43879122010924246614198609785288874017621999244843*I)/
          74298026665648665242407757781789443034858403055699)*r^7*Log[r]^3)/
       Sqrt[6] + ((32107577925434405838351153908120960771669515121361/
          132488907702233359686553434067895482467846348971744 - 
         (2170963466367313195388010908269992758405514723803*I)/
          3218759110058267573470204333513995555419723580732)*r^8*Log[r]^3)/
       Sqrt[6] + (1604312031332220838234274230493919778242705361879/
         19713279066183006047973762219900327978099150271202 - 
        (100143877714694356935696064240413240208042770915917*I)/
         400666871518031629308458258055582561013361830200430)*Sqrt[3/2]*r^9*
       Log[r]^3 + ((41792461042341651545477214031161158307433627296675/
          169967358742078146008974108453939320621254328530677 - 
         (49150794423120841294097860343644187814303530380781*I)/
          60032144507137520371208273336652218219025320031622)*r^10*Log[r]^3)/
       Sqrt[6] + ((31902559274222470955523581808231389705672683668957/
          128867480048801947673790603814040301593854278831908 - 
         (63117217581897594798346178308096705669068074561161*I)/
          71514585898095750337905464799121045605474345847758)*r^11*Log[r]^3)/
       Sqrt[6] + (16078406437004520807678165644845016327476174421206/
         193574144186531594892025413115171771624581834922655 - 
        (30186460463936542018220026360726801424045087030217*I)/
         96105483098499749435697701447065119910543633810582)*Sqrt[3/2]*r^12*
       Log[r]^3 + ((5297938141452055475916154347683453935911284564593/
          21127735584469951765257741241976946760919849940435 - 
         (33546419696090433169908105900658339158469418667434*I)/
          33594377938458422989343126326552721241593214810801)*r^13*Log[r]^3)/
       Sqrt[6] + ((98963105616172913780486905482030939924585009718077/
          392253129270358623915634817198284708377799217026814 - 
         (51745158081115087030718296424390917270510539159515*I)/
          49190170537671466267093728279888169310250262925092)*r^14*Log[r]^3)/
       Sqrt[6] + ((11081490898138234162749178456892901471819956979762/
          43662852128456736319721926371290469210995866936883 - 
         (110821867738402852567206208053065621439903536875717*I)/
          100491396022597704207549232080112736329051269885812)*r^15*Log[r]^3)/
       Sqrt[6] + (19570725744618135341629201300616162426261864775635/
         230000603004919213243611224759957946166498733657392 - 
        (91308243643640153463492318323294369223330131763317*I)/
         237892043655549735725212431243155305000355140154134)*Sqrt[3/2]*r^16*
       Log[r]^3 + (52878789005043214280868983294570300391703029646319/
         617946135844190688878032715656907376304304145188414 - 
        (30586249545081697353446036853120663976143560545161*I)/
         76580556613064542245729580145193424115106328745368)*Sqrt[3/2]*r^17*
       Log[r]^3 + ((11470361634270504613208930032822438590103057214837/
          44435249353303109919491790717599636317590040406344 - 
         (282953152761690689215390052022668139234733763386791*I)/
          227599221879450894126980661326167571873176742430838)*r^18*Log[r]^3)/
       Sqrt[6] + (5884936087077835364678617451118856183549022006916/
         68024910393483148730523438410299786388874946654687 - 
        (6606861893013678157948182013466966178259485726607*I)/
         15404575981432185830151116289743597769241617542420)*Sqrt[3/2]*r^19*
       Log[r]^3 + (23415412511155848923176572527474329022009370196943/
         269234793293566735187720408374667556008859889154732 - 
        (47984205450299553889507436554222336030463957428103*I)/
         108338563103261925150812563297695499389445855186196)*Sqrt[3/2]*r^20*
       Log[r]^3 + (Sqrt[3/2]*r*Log[2]*Log[r]^3)/8 - 
      (Sqrt[3/2]*r^2*Log[2]*Log[r]^3)/32 - (23*r^3*Log[2]*Log[r]^3)/
       (64*Sqrt[6]) + (5*r^2*Log[r]^4)/(128*Sqrt[6]) - 
      (19*r^4*Log[r]^4)/(1024*Sqrt[6]) - (31*r^5*Log[r]^4)/(1024*Sqrt[6]) - 
      (215*Sqrt[3/2]*r^6*Log[r]^4)/16384 - (385*r^7*Log[r]^4)/
       (8192*Sqrt[6]) - (2345*Sqrt[3/2]*r^8*Log[r]^4)/131072 - 
      (2607*Sqrt[3/2]*r^9*Log[r]^4)/131072 - (91091*Sqrt[3/2]*r^10*Log[r]^4)/
       4194304 - (73645*r^11*Log[r]^4)/(1048576*Sqrt[6]) - 
      (838695*Sqrt[3/2]*r^12*Log[r]^4)/33554432 - (2666365*r^13*Log[r]^4)/
       (33554432*Sqrt[6]) - (44941897*r^14*Log[r]^4)/(536870912*Sqrt[6]) - 
      (7852453*Sqrt[3/2]*r^15*Log[r]^4)/268435456 - (393551275*r^16*Log[r]^4)/
       (4294967296*Sqrt[6]) - (136507875*Sqrt[3/2]*r^17*Log[r]^4)/
       4294967296 - (9064680075*Sqrt[3/2]*r^18*Log[r]^4)/274877906944 - 
      (1172696055*Sqrt[3/2]*r^19*Log[r]^4)/34359738368 - 
      (77505976955*Sqrt[3/2]*r^20*Log[r]^4)/2199023255552 + 
      ((381*I)/16)*Sqrt[3/2]*Pi*Zeta[3] + ((1271*I)/64)*Sqrt[3/2]*Pi*r*
       Zeta[3] + ((1999*I)/128)*Sqrt[3/2]*Pi*r^2*Zeta[3] + 
      ((6771*I)/512)*Sqrt[3/2]*Pi*r^3*Zeta[3] + 
      (381*Sqrt[3/2]*Log[r]*Zeta[3])/16 + (1271*Sqrt[3/2]*r*Log[r]*Zeta[3])/
       64 + (1999*Sqrt[3/2]*r^2*Log[r]*Zeta[3])/128 + 
      (6771*Sqrt[3/2]*r^3*Log[r]*Zeta[3])/512) + 
    CA^2*((1018960753870378564464272510449208720299911412298381*Sqrt[3/2])/
       42564232134479956762325703744805497810857901972437 - 
      (((47*I)/4)*Pi)/Sqrt[6] + (((31*I)/12)*Pi^3)/Sqrt[6] + 
      (1097524634135448232771208576765132393689602991873463*Sqrt[3/2]*r)/
       189671762460059827018518031353798251622618994937410 - 
      (((6049*I)/288)*Pi*r)/Sqrt[6] + (((1427*I)/384)*Pi^3*r)/Sqrt[6] + 
      (983288112897218407269868657254956300186952506422619*Sqrt[3/2]*r^2)/
       81568951215938708516233898967138152374469102570869 + 
      (((44033989*I)/1843200)*Pi*r^2)/Sqrt[6] + (((6091*I)/1280)*Pi^3*r^2)/
       Sqrt[6] + (1946441359092185217181295675491435827818343431216741*
        Sqrt[3/2]*r^3)/150959692618322270798767434415507983940958651197322 + 
      (((45774270233*I)/1445068800)*Pi*r^3)/Sqrt[6] + 
      (((75110359*I)/13762560)*Pi^3*r^3)/Sqrt[6] - 
      ((2460440491225403843873958941406903609712131504621159/
          148630573459377656603559538826776241410874381729446 - 
         (605213729795624264507663769924255889767819688104581*I)/
          50154252707191634566776475318631874351176362278148)*r^4)/Sqrt[6] + 
      ((24353993814660588558378686809718999539641149937335221/
          161643036387310734037940754292918983317970937741054 - 
         (14004142104911345822554705769989835985506159027933877*I)/
          282806970945939295103487497889125052340701823342762)*r^5)/Sqrt[6] - 
      (6679769083942640811912671753430743767396003521545926/
         107283810055095744950415323232711382920167142414787 - 
        (3964413052854647769348263152225269913318149858124623*I)/
         257575840155806279105246848109119707950862740011844)*Sqrt[3/2]*r^6 + 
      (45305507095131231030850153954329439577293141120633367/
         324323690774888230998225844169955722370234441304898 - 
        (13051589280944626684240346756249720722639416927962069*I)/
         424767746810371677574368798667447166795264112810976)*Sqrt[3/2]*r^7 - 
      ((121523052225354079998551257514326243537920518353186461/
          236778441454201340253616669174210656418808142036734 - 
         (1799086105679050949097757685460125075372447561817079*I)/
          20300206590410506930519582249220729559473313361999)*r^8)/Sqrt[6] + 
      (237248813473755984489440406285944768418277487998000259/
         806431959324420499626671871495453784620521558837200 - 
        (5075685968300439977171841995652175115227525548783417*I)/
         107405463130874913087561760523133835877212453403419)*Sqrt[3/2]*r^9 - 
      ((149476566408322096594735745181465442959921515524811109/
          144698492750499109449553406711049883442768836216004 - 
         (8575453072083340959197635345754399946542548923326917*I)/
          62571686807484070509780163801001079114938875968906)*r^10)/Sqrt[6] + 
      ((388674254314395713568594755933955214189749010105013361/
          246399484099387776017245904671586392251955346832686 - 
         (14189471747953630223948113348219727194143013599158377*I)/
          71585976592370815193455148378274051849450947011328)*r^11)/Sqrt[6] - 
      ((58833227639707524711875961093337756630100792054914663/
          33161167709979078207331506612491467649944397350308 - 
         (9569925011593109648399873454070088323385210170791811*I)/
          50358427287489489389806893591589606243714470837176)*r^12)/Sqrt[6] + 
      (660284092934766105547661831430807863887362435313449271/
         780776265949219800459563537789245345270243787857558 - 
        (20435890915238412878654471759051678158230216771758025*I)/
         234489077130914494075250641090094602627288147480478)*Sqrt[3/2]*
       r^13 - ((105652526795385308458699382617457750602643682902244298/
          38301989109358975516374987217251825653626440317547 - 
         (4472895916559167101473697098735229139723546736637195*I)/
          18151152547250083113390085775426053893732138675538)*r^14)/Sqrt[6] + 
      ((430560280191794438628428216457267390620871726148509993/
          113474428472073371070017228685836074764123783598268 - 
         (21823055155992568751717287537628488658305667770265797*I)/
          65781622417582046195400028991465936352053627012340)*r^15)/Sqrt[6] - 
      ((419548474279224707751492446118118718275970678389492561/
          104843057874286935645105817917467233377578286266246 - 
         (46842852065154378963500129437576534324376281907880813*I)/
          153621025096395984034945546927330173030176700995086)*r^16)/
       Sqrt[6] + (210053837121159014811425098343404890740574225266511541/
         117048436942031789508434721428653212773017033382656 - 
        (29208174630659814893684014816319449307005363222005845*I)/
         213796444476726998421104080321932942495290050052764)*Sqrt[3/2]*
       r^17 - (316065279640685978839107474282103278175349569013193047/
         171986585801727125769722811259108644399695822894428 - 
        (7371771063008736615711535530832694833034287099010703*I)/
         60780000507034054838127544564715701856243840775833)*Sqrt[3/2]*r^18 + 
      (998420838051220403535638702516888576714506042137590813/
         407864957129956081679769140569472312636078045812978 - 
        (26014080879900528252039426932319109292733957433633841*I)/
         156978870509691417790649093324519198296924197851635)*Sqrt[3/2]*
       r^19 - (663170738530553372242725334018676911892995922578727157/
         272780694090949148382923723998417676660188051453312 - 
        (17767064729651706986978599511048655633085780057315702*I)/
         126644292993700654520755485039435776651980426917353)*Sqrt[3/2]*
       r^20 - (11*Log[2])/(2*Sqrt[6]) - (((1135*I)/24)*Pi*Log[2])/Sqrt[6] + 
      (11*Pi^2*Log[2])/(3*Sqrt[6]) - ((7*I)/16)*Sqrt[3/2]*Pi^3*Log[2] - 
      (1039*r*Log[2])/(36*Sqrt[6]) - (((599*I)/8)*Pi*r*Log[2])/Sqrt[6] + 
      (77*Pi^2*r*Log[2])/(48*Sqrt[6]) - (((1177*I)/256)*Pi^3*r*Log[2])/
       Sqrt[6] - (1199*r^2*Log[2])/(64*Sqrt[6]) - 
      (((43646989*I)/307200)*Pi*r^2*Log[2])/Sqrt[6] + 
      (605*Pi^2*r^2*Log[2])/(192*Sqrt[6]) - (((4645*I)/1024)*Pi^3*r^2*Log[2])/
       Sqrt[6] - (298969*r^3*Log[2])/(18432*Sqrt[6]) - 
      (((27967310911*I)/120422400)*Pi*r^3*Log[2])/Sqrt[6] + 
      (55*Pi^2*r^3*Log[2])/(16*Sqrt[6]) - (((29051*I)/4096)*Pi^3*r^3*Log[2])/
       Sqrt[6] - (2459149*r^4*Log[2])/(147456*Sqrt[6]) + 
      (((369281*I)/393216)*Pi*r^4*Log[2])/Sqrt[6] + (5819*Pi^2*r^4*Log[2])/
       (1536*Sqrt[6]) + ((62374724477466454470895737191187756548390686093289/
          270558992498502259225439743208621357289600908765358 - 
         (1153760427952970629022982418916893225479087324301232*I)/
          108008315394344635143351201742639227212855805506585)*r^5*Log[2])/
       Sqrt[6] + ((41386140389788260938113901463818624923803588744273/
          215769042263380049008666160906116204355163226114292 - 
         (1803158999125673488126463728045820123208042639639553*I)/
          183380990659423245561984695143832875943406587430108)*r^6*Log[2])/
       Sqrt[6] + ((20183604150236859156555342900053567144305412293954/
          126888199902701362452973268772651183236026697743237 - 
         (190678217253003678997649759782023418683253573896871*I)/
          20876237337326085885038066193838510317772242003612)*r^7*Log[2])/
       Sqrt[6] + ((44269403850215081250839970928019577427234694675793/
          333121506934531369761438758209600659340166519081168 - 
         (2254928071061072665810962912494355310145418876063199*I)/
          263635091200538665987381646086448733633907473189786)*r^8*Log[2])/
       Sqrt[6] + ((12855605372108239919872179245707460030889788525669/
          114254137407409786519662098222279753975813653909189 - 
         (626141662597264630621076632382616841420019339144553*I)/
          77636871591421769593186793266256487795039951024151)*r^9*Log[2])/
       Sqrt[6] + ((79447125011109404253323736036597540973087654963297/
          822990402414080280970756038669404238638306823644882 - 
         (778349619895398503002801019868889507268714041835951*I)/
          101764676566725141150374910510937297364267929768838)*r^10*Log[2])/
       Sqrt[6] + ((11633455069948264326082604563081792901768982301319/
          138766780397167391238607346271638106207263676947344 - 
         (1102870123323745582419239825049024693530659308948595*I)/
          151315311754134593856489554469841054447399555094828)*r^11*Log[2])/
       Sqrt[6] + ((13709699402433195474345833733379502186734249235171/
          186284432150541043051785568221367928274863468588142 - 
         (355334699747355583568303905094873011572763173438863*I)/
          50952855269467512158382376008529748736193873765790)*r^12*Log[2])/
       Sqrt[6] + ((6385287826737074543793191290201060485516399127057/
          97897844253342660433934053111571447722426744361204 - 
         (3102528224714587541044390429630098546234582676669284*I)/
          463358127915179554450623305282044632765539226807449)*r^13*Log[2])/
       Sqrt[6] + ((11086954621113727544792657368551523674195702988963/
          190203658675073368055386513040194977096429646395892 - 
         (229075494919997838818935650141133861700893082689291*I)/
          35526953436725254901248973477794882775576514089562)*r^14*Log[2])/
       Sqrt[6] + ((7508321539459321870204446665013863590271200146347/
          143074693862667762403155837181497477438501957937080 - 
         (1420405457810318601464509954733457432773716907203111*I)/
          228164958212281864198019841812553646132164399549864)*r^15*Log[2])/
       Sqrt[6] + ((6507460443561156609796519632094272540161756387997/
          136839433186867929085531292939582744438869919296858 - 
         (359734416031860327127204420683924992668545606956114*I)/
          59716587017106276117111352523047060804153658674379)*r^16*Log[2])/
       Sqrt[6] + ((2828184580986797823125379365339167747055052162645/
          65247909832804340600023995955825469974009851388042 - 
         (280322234552220372909584073400929205351527434354095*I)/
          47993459117414224679139632485350464691588702284868)*r^17*Log[2])/
       Sqrt[6] + ((11513055806907448527563286427535086425462616723985/
          289904751117637643613452810235556373045844789229452 - 
         (1820345383093919026161511629825276027783153581810571*I)/
          320864739726374836918052051471225549239369791116072)*r^18*Log[2])/
       Sqrt[6] + ((21462973560085338877764884544747005601452060197031/
          587133072300652534774143442545338640254240850350712 - 
         (3853164003095900501048909382049391635319344351392340*I)/
          698141444197193749535973979442046792001786817048067)*r^19*Log[2])/
       Sqrt[6] + ((3082486014655604524755907020340264067558426571637/
          91222787551333759602060287064818888064419346083368 - 
         (112686677513786926777694307099228022761897050934077*I)/
          20957520388802738883202376756566360351018009343497)*r^20*Log[2])/
       Sqrt[6] - (11*Log[2]^2)/Sqrt[6] + (((49*I)/8)*Pi*Log[2]^2)/Sqrt[6] - 
      (583*r*Log[2]^2)/(12*Sqrt[6]) + (((1753*I)/32)*Pi*r*Log[2]^2)/Sqrt[6] - 
      (6061*r^2*Log[2]^2)/(128*Sqrt[6]) + ((171429*I)/5120)*Sqrt[3/2]*Pi*r^2*
       Log[2]^2 - (56089*r^3*Log[2]^2)/(1024*Sqrt[6]) + 
      ((70782107*I)/1146880)*Sqrt[3/2]*Pi*r^3*Log[2]^2 - 
      (6172375*r^4*Log[2]^2)/(98304*Sqrt[6]) - ((143*I)/64)*Sqrt[3/2]*Pi*r^4*
       Log[2]^2 + (55*Log[2]^3)/(2*Sqrt[6]) + ((I/8)*Pi*Log[2]^3)/Sqrt[6] + 
      (121*Sqrt[3/2]*r*Log[2]^3)/16 - ((1017*I)/128)*Sqrt[3/2]*Pi*r*
       Log[2]^3 + (1177*r^2*Log[2]^3)/(32*Sqrt[6]) - 
      (((12085*I)/256)*Pi*r^2*Log[2]^3)/Sqrt[6] + 
      (1815*Sqrt[3/2]*r^3*Log[2]^3)/128 - ((63067*I)/2048)*Sqrt[3/2]*Pi*r^3*
       Log[2]^3 + (1023*Sqrt[3/2]*r^4*Log[2]^3)/64 - 3*Sqrt[3/2]*Log[r] - 
      (((253*I)/24)*Pi*Log[r])/Sqrt[6] + (59*Pi^2*Log[r])/(12*Sqrt[6]) + 
      (I/16)*Sqrt[3/2]*Pi^3*Log[r] - (631*r*Log[r])/(96*Sqrt[6]) - 
      (((1031*I)/96)*Pi*r*Log[r])/Sqrt[6] + (1097*Pi^2*r*Log[r])/
       (384*Sqrt[6]) + (((31*I)/32)*Pi^3*r*Log[r])/Sqrt[6] + 
      (61299589*r^2*Log[r])/(1843200*Sqrt[6]) - 
      (((395201*I)/30720)*Pi*r^2*Log[r])/Sqrt[6] + (54167*Pi^2*r^2*Log[r])/
       (15360*Sqrt[6]) + ((235*I)/1024)*Sqrt[3/2]*Pi^3*r^2*Log[r] + 
      (57493855033*r^3*Log[r])/(1445068800*Sqrt[6]) - 
      (((10953917*I)/1146880)*Pi*r^3*Log[r])/Sqrt[6] + 
      (6785031*Sqrt[3/2]*Pi^2*r^3*Log[r])/4587520 + ((2977*I)/8192)*Sqrt[3/2]*
       Pi^3*r^3*Log[r] + 
      ((475634793422727812564481395214171578448853812804846902653/
          4424082872940590215292651692123828474307202889350414336 - 
         (278404067991222722939910191177828296021227337247441*I)/
          21714209337878347835461738895897513894541137981716)*r^4*Log[r])/
       Sqrt[6] - (((369281*I)/786432)*Pi*r^4*Log[r])/Sqrt[6] - 
      (5819*Pi^2*r^4*Log[r])/(3072*Sqrt[6]) + 
      ((214421744424351146977828140826235873953136219453771680689050131252601\
22868085537835053881174256658216907/14875607724575516233922638750701464450518\
6190309555003124768681658205786534666652613035554183397095004 - 
         (8954696892722292027875173151003116550755321802017747558106497330496\
8544259792931519459827873758703784*I)/102603254415134186435922619367590717413\
3543068808150320459138519390068299945798028406151368377004665)*r^5*Log[r])/
       Sqrt[6] + ((4510056339259978803443634965564301744783172465808926785691\
398975668953697520505172463560357453873523729/2986084688111877091374959915609\
7616712032409851263861711666806650223699943539993254450211037892873688 + 
         (1223293442594662606683931095571631738846326792097911853251774077994\
706479848272420885065426754998741895*I)/2143142138836794955895191193575857261\
9063883292681611799224204867275198810430516741547810042969278872)*r^6*Log[r])/
       Sqrt[6] + ((5768261438364593027831171423334697793443603402855635264657\
141338093187904161458383229501961488792184691/2645795533651625789524675548581\
8634129137877250524234278303725117102572297747099328992965189598750566 - 
         (1141358607156793810465723703461746948839629237532616993121065199551\
619795837960251804249609645850133653*I)/5318650515396997313798468462005617149\
711712503923120604600219951098743391896574612691002529244578232)*r^7*Log[r])/
       Sqrt[6] + ((1362387563577131746788413925013697528843586745642583280011\
8752067663850230941841206896108221363172375253/600178972575625216135026794922\
57491760105541468859886821928068185641431077136519788488966557436684256 + 
         (2500443051770369532435083033506292622001143590674764501945677459073\
309286190439422652933139509006282313*I)/1372966952993457196309203398557104529\
0695207380780680024906611764042453227379202376556192576842549773)*r^8*Log[r])/
       Sqrt[6] + ((8367689454054642556585262148441131523876232273636027386870\
149191759312417210871388515810905814765424331/2518698559384941983241911187868\
0009387459529748805673541281978460073345987575154985599161412561923368 - 
         (1130804353105583551805275085755296545061469461926468527741457563055\
414858489209706094525694998794346341*I)/2634782168660417507617812612236338058\
575487305970862577572492848995390826925916790318468181280191030)*r^9*Log[r])/
       Sqrt[6] + ((8604326648320687651473169829470535238476648157463004119274\
9345155320090697514357277829604944596603202747/248660466872605705005399575976\
567096381701578224804789486588831534456348205973381099305816545812885204 + 
         (1016872270929419740790718480092674168310582290135149590790244666780\
024436910361222997667991190980607699*I)/2648714030168273673181951627797823156\
062276558007268021045635209754421702829112275498459808375409614)*r^10*Log[r])/
       Sqrt[6] + ((8455347425716374432068720676834913904536042417390665480054\
379348476019720183222268498467367509244264339/1672445743583419592643752299968\
9742060663367068632380210024082392668837653657769022007609231019486816 - 
         (2798216827027012764414030021627276900182722538139945234068447911210\
3612982749678873978028874581377747985*I)/374262516126015015691677947026101767\
34020332632359347495629264910155825411039177916779866325012645592)*r^11*
        Log[r])/Sqrt[6] + ((1118844831528817150608064576091210491553355572782\
9056357820053082625125151909839332706092526083425430025/210593765720080412954\
35107304886834315825472840238030456606837597505373567032691732759829177626437\
196 + (5718214532512363125986146364611320396466390811779777714859347628662893\
2573505609708179472368549053541*I)/850158125174678223230827300174183834769748\
59114281926973468308558464269488426841168303819254530972)*r^12*Log[r])/
       Sqrt[6] + ((3852638795131040021575843474965080466259419608589364469800\
324554965604825984803655310319477915763762043/5041589183246110194925097085769\
871777921984345170259078335114337174150849731258025294721415886571048 - 
         (6334123774902720778675914083043150327667175692568277512737041217219\
2287649191339799980513075464458733881*I)/533748182214362381686927137969717119\
09365449313310806039146694054993672740447400220790503095307950372)*r^13*
        Log[r])/Sqrt[6] + ((1902808579471054324388460197927884297146688215989\
4170474684220684763144215427213976040365056595925279817/233556161915012797814\
58612587746629487772668196393601907046510159403299273893887461275531584189011\
848 + (4005564807092018270289234554695394904149579537918677771763745714093013\
41274750881537715744128618752407*I)/37989139946037738680446976507374718001015\
9085393452828539739160683449368116669307591575039057758268)*r^14*Log[r])/
       Sqrt[6] + ((2433056120104355939160911529534528328717652599460323668613\
085700902642795113518629942796532564373673313/2123645405003152868671585285771\
773581732702343456893565002136597061201789200691066970460406186736560 - 
         (9990000192420626593379967702408323146060697250783477005983308860747\
301130922273160234845818533310992179*I)/5662676717482264949167490353520183754\
292878469663833323752061066139446801152217927067511420932384240)*r^15*Log[r])/
       Sqrt[6] + ((5747892528399466462109695442362035361713631204378945852743\
692496173777832598639198158612942000964722177/4626593397587959260299047461292\
626621159370708753377989177939036812998017737666818855087701853496132 + 
         (1184425234211521508178487613733838162302961152992836354447648884140\
9818077998184303895218190226100452981*I)/773453136396943359180166999768224373\
8933832024025738243647719094536732211056467768046103751089211248)*r^16*
        Log[r])/Sqrt[6] + ((2648350350075730237877310138703927918851040485793\
6046725854125366394082550525941616868379992339942430203/155282462405012873483\
13766581686682058646729672546441397223577168849103085204297375834205470315927\
844 - (1827120514527165929438498328049722169107580452072472620965037797806596\
3665421326175234114186387067419581*I)/730707276358397586564590751359199323981\
6374251008792240821517001744162362572992968031508186107350712)*r^17*Log[r])/
       Sqrt[6] + ((1120705811084301394568370608234894214730896207122498744555\
93961444421573266576183024844465605547841301475/59548193289879105998310777765\
253368253008705476284977919854839018859919413477497165622496580944966392 + 
         (2042380762108321892773890768769259804337271610000620184348265769582\
93462289019565436644293392275225035093*I)/97247204898824225863321999794983125\
256195670606168011881617869315496067060647160761336281820386009264)*r^18*
        Log[r])/Sqrt[6] + ((2242347556534483343947591893821833136914493490651\
7304524387870711508850019699461361775375332115024578411/887712018289551719625\
96091416198714515381682737528299394760909770297235367204617437108733522132012\
96 - (57999691175837636713877120926947489521880281515132333074510991264161462\
525582805543860677730267360672170*I)/1695487699667005802151712810479282069239\
1773976064365762754137773288105987590205741678777369971474089)*r^19*Log[r])/
       Sqrt[6] + ((7095513939364275529358023402811128686537572171246960841236\
5111131427153518831014982012986629465222422445/250299296742760877494958710235\
50198693613440400330086890568082831389169367319892444346563580434283952 + 
         (1073542306734027498613719923845784951688728250487155097505415943901\
0652273980475992401530769617287280475*I)/390353455681179817336259210140604890\
7530187088418469722123519169288258681789614408532105532550916554)*r^20*
        Log[r])/Sqrt[6] - (1003*Log[2]*Log[r])/(24*Sqrt[6]) - 
      ((13*I)/4)*Sqrt[3/2]*Pi*Log[2]*Log[r] - (17*Pi^2*Log[2]*Log[r])/
       (16*Sqrt[6]) - (769*r*Log[2]*Log[r])/(16*Sqrt[6]) - 
      ((161*I)/16)*Sqrt[3/2]*Pi*r*Log[2]*Log[r] - 
      (7*Sqrt[3/2]*Pi^2*r*Log[2]*Log[r])/256 - (36373789*r^2*Log[2]*Log[r])/
       (307200*Sqrt[6]) - (((278369*I)/5120)*Pi*r^2*Log[2]*Log[r])/Sqrt[6] + 
      (909*Sqrt[3/2]*Pi^2*r^2*Log[2]*Log[r])/1024 - 
      (24669277711*r^3*Log[2]*Log[r])/(120422400*Sqrt[6]) - 
      (((101453467*I)/1146880)*Pi*r^3*Log[2]*Log[r])/Sqrt[6] + 
      (26089*Pi^2*r^3*Log[2]*Log[r])/(4096*Sqrt[6]) + 
      (12714031*r^4*Log[2]*Log[r])/(393216*Sqrt[6]) - 
      (((3245*I)/256)*Pi*r^4*Log[2]*Log[r])/Sqrt[6] - 
      ((768217119541688066871352533419926006423919624651749/
          225930782727189162419958558393542208512673605848038 + 
         (8240217654330702180202344815987548634529611477153617*I)/
          148704095312145963573970453074170766903429718509920)*r^5*Log[2]*
        Log[r])/Sqrt[6] - 
      ((48602921397607540357181523238024833173372434915435/
          15528608395651091594832259580188115013844957536086 + 
         (2473582810155017996991950137141898352562272068883069*I)/
          41183651609548014329628516248101730776553854742938)*r^6*Log[2]*
        Log[r])/Sqrt[6] - 
      ((277149718347351938063481325138283036248331397873653/
          95326897126927290330893125104462282159435631978060 + 
         (7048338858527043652496475480687302984606330597291135*I)/
          109484129237271624081684931860696405422581902513738)*r^7*Log[2]*
        Log[r])/Sqrt[6] - 
      ((638825356144227447699758634633019779048805545566053/
          234640265829312135015979997444699732306540396110656 + 
         (6290613050460840596992505633721016635246846069199983*I)/
          91939660415372132501652489078111105341772255250036)*r^8*Log[2]*
        Log[r])/Sqrt[6] - 
      ((988455216434357164953121481974380028899182809082591/
          385036849619056623754206037768200880424151874939868 + 
         (577739026423875643419860890306508823175004439291033*I)/
          7997744603855868051964663063544633046696829831771)*r^9*Log[2]*
        Log[r])/Sqrt[6] - 
      ((166447280309647028878644977676634693597156320128375/
          68367376533157804376997881381843149139136157946232 + 
         (7172090750817096147527176975501393120755615458451019*I)/
          94541426321845634242712969867813550169312287512629)*r^10*Log[2]*
        Log[r])/Sqrt[6] - 
      ((435158630108249811237434430556982796426816279490501/
          187566804118795149734118314877284858047036466920758 + 
         (6297286677077037823398500291430021425349941810801111*I)/
          79390900301242676654015178894173414275130630524133)*r^11*Log[2]*
        Log[r])/Sqrt[6] - 
      ((52059838157147115859979105320435541620413242213843/
          23452200157964022504475989134600336406837171200922 + 
         (14723164566413254147132091090510134337752629736511474*I)/
          178175256585959007171845241273212695361474294035499)*r^12*Log[2]*
        Log[r])/Sqrt[6] - 
      ((498605173318862165419220221423423685087153248398399/
          233941730089912300366755842926871638059883736657402 + 
         (5669252907393758919765113236274551880852117979244538*I)/
          66061430141246365563474999467505719612535279963497)*r^13*Log[2]*
        Log[r])/Sqrt[6] - 
      (155216568237424260321624448577152774508900496595913/
         226875990181555472268899665477821484081143884948234 + 
        (40667017506215414141062426953431934095101683759854541*I)/
         1372519508453193307954994133265400345986486413104096)*Sqrt[3/2]*r^14*
       Log[2]*Log[r] - ((377338984863081461987392534250083307891869979611451/
          190422456301377793209581788047739140941657883497976 + 
         (6534409066033300251224679458344124304129833500833862*I)/
          71137487144715449738362837444402062518026223176615)*r^15*Log[2]*
        Log[r])/Sqrt[6] - 
      ((312250944590723728922585999063230156314088225614495/
          162842073238459277260577665782289893967400297066728 + 
         (1814810153272907255045682906017883228511477414598833*I)/
          19157592999267669382271517957328544853464376955946)*r^16*Log[2]*
        Log[r])/Sqrt[6] - 
      ((821860834174584081856564838275702013853385204603145/
          442051291369401026441632000186356083394588653040068 + 
         (1686137636763463035297642616940599276943020387427799*I)/
          17290125079512199537107362593069609458328330946902)*r^17*Log[2]*
        Log[r])/Sqrt[6] - 
      ((596189397271998357682678164557048908413800456827591/
          330143171318049751756771545281022368851678178929012 + 
         (2567296004030847140001431512689876299376096426533689*I)/
          25613487620202235763409985114880429389103894831713)*r^18*Log[2]*
        Log[r])/Sqrt[6] - 
      ((415819202247696342541476197565620640206905364112887/
          236690234132030113111498787045662157617784643882318 + 
         (11829472865202529731280511313266993035555662457862812*I)/
          114991558688416242184723946221118161591509652520563)*r^19*Log[2]*
        Log[r])/Sqrt[6] - 
      ((362182987917529548958822385848505511841404933709409/
          211614412511530178122424615318006018768546595376704 + 
         (8038744919158679375734427385460393719435812500167964*I)/
          76235161260449307672331461814839357570102757098925)*r^20*Log[2]*
        Log[r])/Sqrt[6] - (61*Log[2]^2*Log[r])/(8*Sqrt[6]) + 
      (I/8)*Sqrt[3/2]*Pi*Log[2]^2*Log[r] + (695*r*Log[2]^2*Log[r])/
       (16*Sqrt[6]) + ((845*I)/128)*Sqrt[3/2]*Pi*r*Log[2]^2*Log[r] + 
      (420127*r^2*Log[2]^2*Log[r])/(5120*Sqrt[6]) + ((115*I)/8)*Sqrt[3/2]*Pi*
       r^2*Log[2]^2*Log[r] + (62650907*Sqrt[3/2]*r^3*Log[2]^2*Log[r])/
       1146880 + ((56809*I)/2048)*Sqrt[3/2]*Pi*r^3*Log[2]^2*Log[r] - 
      (1309*Sqrt[3/2]*r^4*Log[2]^2*Log[r])/128 + (Log[2]^3*Log[r])/
       (8*Sqrt[6]) - (1017*Sqrt[3/2]*r*Log[2]^3*Log[r])/128 - 
      (12085*r^2*Log[2]^3*Log[r])/(256*Sqrt[6]) - 
      (63067*Sqrt[3/2]*r^3*Log[2]^3*Log[r])/2048 - 
      (253*Log[r]^2)/(48*Sqrt[6]) - (I/4)*Sqrt[3/2]*Pi*Log[r]^2 + 
      (Sqrt[3/2]*Pi^2*Log[r]^2)/32 - (569*r*Log[r]^2)/(192*Sqrt[6]) + 
      ((121*I)/128)*Sqrt[3/2]*Pi*r*Log[r]^2 - (27*Sqrt[3/2]*Pi^2*r*Log[r]^2)/
       128 - (430181*r^2*Log[r]^2)/(61440*Sqrt[6]) + 
      (((11969*I)/2048)*Pi*r^2*Log[r]^2)/Sqrt[6] - (359*Pi^2*r^2*Log[r]^2)/
       (2048*Sqrt[6]) - (33523951*r^3*Log[r]^2)/(6881280*Sqrt[6]) + 
      (((199409*I)/32768)*Pi*r^3*Log[r]^2)/Sqrt[6] - (3229*Pi^2*r^3*Log[r]^2)/
       (16384*Sqrt[6]) - ((18996362741815322057478104509660843577014775428946\
0778194050788133780559393315061867509103567265111616521/126609379906625317907\
93967263447154688095807854750594339009402714515757594358840486713819550143604\
326400 + (9753835616939088840660455993290496003416630888591107174314984048069\
90855338650708757184320651527041*I)/21428962653919400144033534683623228163556\
098192624462277951072154694107263329413663638227298758768)*r^4*Log[r]^2)/
       Sqrt[6] + (((4103*I)/512)*Pi*r^4*Log[r]^2)/Sqrt[6] + 
      ((654059171583222067870029041039606639881230559072899279299237306538991\
41135124977201238663388823785081/51446416052427353713803419213132534059659771\
659662035474695960342871317101690741606418341474156659180 - 
         (9403023544493165683673664952097286147274380960004216569143717257480\
6279764358250542692869351355362219*I)/193090607024290716434243971613286600188\
6872791767384193276555727462142340282872092773740220777193920)*r^5*Log[r]^2)/
       Sqrt[6] - ((4221066283559933819874289776083253285409329829347404715885\
7975762390459481296160683702569413033410571/260944299529828064050770136894593\
6508574599572918798781529315664216092069245056381175305089227604860 + 
         (1752332233502382194133007378150248126731032050748959297739005090660\
02050244939425201758605676018579003*I)/49907825285430807373944860708004700247\
32308736972824779049715846175941399951045274088715113490831024)*r^6*Log[r]^2)/
       Sqrt[6] + ((4504235633269717734020745886800314818730454958673415274915\
3449149600634452637409266335026387953108031/157128383497033961828474037382141\
5025948078379220008168834552895676697122105656175466298750963879040 - 
         (2607761204268417058020253304210581818072827610342334207076526693277\
128483934830843154497767125282694617*I)/3033913165377928028284699135992877024\
5251048590305893574631881619240862557499102377445439926080220028)*r^7*
        Log[r]^2)/Sqrt[6] - ((67008935351090871172510790161324777138661686732\
72318649463718190786227651093643992060783357837359419917/25424279511303041670\
14666306164487695370465196942689517009802994947824085784075831286399404692074\
18240 + (14993400085109567139238894604939818948662548320386743731791056177033\
21865116852891381249874453420694251*I)/24686603729724517381729077854911695312\
153593884356335665407898778496264077454610054922597750493778712)*r^8*
        Log[r]^2)/Sqrt[6] + ((70363889897925932871365206110594903772541060684\
96655975931127630107698563806000526448198307447567108633/96389026610854641943\
93043884114285687111946881905838777779126809842313935845162442773270879152759\
4440 - (704599903026729751911187826491221181127385094110103946856490788036788\
74393684647078867778788143273883*I)/48903589424551184800599026262730215675601\
0306619720329391778130317044661278810018743376207545792142)*r^9*Log[r]^2)/
       Sqrt[6] - ((7225516102629874151319324254119262076456236039154360506659\
75406255416375955415794858136635521510110343/15570060324956206076782713377725\
245328955885472497169048082042836909431845531043445060390982250942352 + 
         (7725981731868563719692266618814991932738303374539254865099828617105\
78265207905413460685490983831955144*I)/72558889796247138639184433570143423484\
73908426781160361412435198903553003159922779726109556538500183)*r^10*
        Log[r]^2)/Sqrt[6] + ((35088772544237201468261904759902147307559889785\
8991946322888179541062427335709588416776037338732950221/258378493088735228774\
72690782157678043166012338659027067153214177882569999453778563443076026874249\
33 - (41409104271595845851095628005918542961927382467784833772562046387549079\
44151339995213828560201723170485*I)/17858292810185156372778891931691747274345\
344149895423435826098260374677097557259648308147312286452194)*r^11*Log[r]^2)/
       Sqrt[6] - ((4587485836326596478849504579551708032174290549950278661458\
88336184669361908927938197204125750402865837/57924091214162620433013915575437\
40244629008486749821558246718473775209553589632657925705187361109956 + 
         (8580390226355447150065726065581518969007325635050771679239112154899\
899697368229189810890310944415322707*I)/4676292407220788688927741552065791268\
7580292046123061871360521278290033037760987069243293133649917670)*r^12*
        Log[r]^2)/Sqrt[6] + ((19470982164528123399072009119955576839714699641\
35733291642684464830915311631154756909519706015078456617/89263092686574683306\
27929510045848535290196770566443605165256162504149397891174644569204415574878\
932 - (4451803635570176469139360476658635079777946492619271514847935407437777\
313363834280925503922736729060331*I)/1230774141481094718329164733042437097981\
6755102563545220577459658634335406845492339678437372836879308)*r^13*Log[r]^2)/
       Sqrt[6] - (28940600396151588934636256966436409502164787218492295644628\
65842863617015257803529220474085264206725627/68045919272298248906038660832591\
161214732314264076176153260160860672274228503167266370186523325741204 + 
        (18861824121956459230396524966978454301705344884854577269881763826006\
017259309179140211675146213357526673*I)/1842492939090773750275865260575030757\
83609189356920921031441738597462183723160217430917239354104321344)*Sqrt[3/2]*
       r^14*Log[r]^2 + ((5507481125868837062243439082282620374381592857525998\
646588444958854889096465846903357270515617628556463/1718335931758410084054969\
0508704462032861773224131502241327064093057784069973662434501000362408820496 \
- (23049932050103305730427920127411355743996049675738142979931914322019386361\
8430584560229711626198390323*I)/417923348864011205323430049507375707066113500\
600647997624584599372626027068156887930970741092709165)*r^15*Log[r]^2)/
       Sqrt[6] - ((1495157399202937295215438683047280440159001469648929137874\
237228748712401979090656952734946335307164683/7679798418984024777912963518951\
579997266783162502017369128719085651052768637415351862928425918462384 + 
         (3303542382728952885104906253278548113564947167964889667022474679673\
609651486125952680277048436817892463*I)/6613883225196491769170880253620444536\
045349684828984537054548637571354922449028933718967594131561604)*r^16*
        Log[r]^2)/Sqrt[6] + ((83992712798513466201829868010996626510138920936\
4542690930966115282627704815965812848314082415343705459/189684444471868767371\
70260699263884314677534069874890014319805721356748083414706297455294492972176\
24 - (33005472392335287835727031648480402666821774230090231282903596386775500\
94936889069109573821538079805923*I)/39868485626842247823538571349859385384755\
64110855814801131232232881164307576247251251548214760813980)*r^17*Log[r]^2)/
       Sqrt[6] - ((5614781167341115882964976473291146485048569855102583794884\
573050169677141286206940484887558523964477477/1976208986815037848217826986294\
6187405329446060003950134561041672096119971762788849867087330264690552 + 
         (1272557753751470357072353092281882714830246302715982116055693800716\
661759855475329204006608894595105451*I)/1604355439007609913038611707805624998\
592339520323417991039771083726370121210533380781004239513426334)*r^18*
        Log[r]^2)/Sqrt[6] + ((23593252703796516519729905300800706012965477737\
875735721335982108997629164323689542858510564707874202907/4040746726706111990\
57036980084907065957738615855322694747195610446598347746149521891194605648964\
53104 - (28741249705894679409026699014325275936960139546729931692813579744673\
619759348484078431627944309593402929*I)/2336307922035724741014892673551782898\
3692719714815116642799658105708497261013499210122334810681939166)*r^19*
        Log[r]^2)/Sqrt[6] - ((11891840670545502568937144122374877733681482170\
299985402714843767187507845853229224597529830055751454499/2969340205550519225\
96002588332432936586017928323699558958321128073773168401629580396252037166202\
04672 + (16540868395968014335323969413333635475900122572198224692817946722527\
76937896931580705292782493281034623*I)/13373462896094884906791078269952730855\
88283650189908585367216814917355438067680650150558440030222450)*r^20*
        Log[r]^2)/Sqrt[6] - (17*Log[2]*Log[r]^2)/(8*Sqrt[6]) - 
      (I/8)*Sqrt[3/2]*Pi*Log[2]*Log[r]^2 - (75*Sqrt[3/2]*r*Log[2]*Log[r]^2)/
       16 - ((289*I)/128)*Sqrt[3/2]*Pi*r*Log[2]*Log[r]^2 - 
      (262529*r^2*Log[2]*Log[r]^2)/(10240*Sqrt[6]) - ((1843*I)/512)*Sqrt[3/2]*
       Pi*r^2*Log[2]*Log[r]^2 - (32602249*Sqrt[3/2]*r^3*Log[2]*Log[r]^2)/
       2293760 - ((13785*I)/2048)*Sqrt[3/2]*Pi*r^3*Log[2]*Log[r]^2 - 
      (2387*r^4*Log[2]*Log[r]^2)/(512*Sqrt[6]) - (9031*r^5*Log[2]*Log[r]^2)/
       (1024*Sqrt[6]) - (26103*Sqrt[3/2]*r^6*Log[2]*Log[r]^2)/8192 - 
      (55957*Sqrt[3/2]*r^7*Log[2]*Log[r]^2)/16384 - 
      (118943*Sqrt[3/2]*r^8*Log[2]*Log[r]^2)/32768 - 
      (753467*r^9*Log[2]*Log[r]^2)/(65536*Sqrt[6]) - 
      (25320581*r^10*Log[2]*Log[r]^2)/(2097152*Sqrt[6]) - 
      (52949611*r^11*Log[2]*Log[r]^2)/(4194304*Sqrt[6]) - 
      (220644853*r^12*Log[2]*Log[r]^2)/(16777216*Sqrt[6]) - 
      (458297917*r^13*Log[2]*Log[r]^2)/(33554432*Sqrt[6]) - 
      (3797563649*r^14*Log[2]*Log[r]^2)/(268435456*Sqrt[6]) - 
      (2616233785*Sqrt[3/2]*r^15*Log[2]*Log[r]^2)/536870912 - 
      (21584848065*Sqrt[3/2]*r^16*Log[2]*Log[r]^2)/4294967296 - 
      (44440979385*Sqrt[3/2]*r^17*Log[2]*Log[r]^2)/8589934592 - 
      (730829288695*Sqrt[3/2]*r^18*Log[2]*Log[r]^2)/137438953472 - 
      (1500161942785*Sqrt[3/2]*r^19*Log[2]*Log[r]^2)/274877906944 - 
      (6150800319895*Sqrt[3/2]*r^20*Log[2]*Log[r]^2)/1099511627776 + 
      (Sqrt[3/2]*Log[2]^2*Log[r]^2)/16 + (845*Sqrt[3/2]*r*Log[2]^2*Log[r]^2)/
       256 + (115*Sqrt[3/2]*r^2*Log[2]^2*Log[r]^2)/16 + 
      (56809*Sqrt[3/2]*r^3*Log[2]^2*Log[r]^2)/4096 + (Sqrt[2/3]*Log[r]^3)/3 + 
      (539*r*Log[r]^3)/(384*Sqrt[6]) + (((143*I)/128)*Pi*r*Log[r]^3)/
       Sqrt[6] + (18481*r^2*Log[r]^3)/(6144*Sqrt[6]) + 
      (((133*I)/256)*Pi*r^2*Log[r]^3)/Sqrt[6] + (316273*r^3*Log[r]^3)/
       (98304*Sqrt[6]) + (((95*I)/128)*Pi*r^3*Log[r]^3)/Sqrt[6] - 
      ((232871784976404638768265019972923830072723404162257218209044434329624\
97303191027632042793450214532409/28306655283044614331727298386938248878679709\
778646293933875420308350526326498030512956315644075246592 - 
         (1836867653714094771229574348562782762679564205491594011329835980777\
333097573366499525352168017692373*I)/4618850931878581643119698995648702941659\
41009518539047658602337510787990519067731621917314907732862)*r^4*Log[r]^3)/
       Sqrt[6] - ((2273477222802465455788763288368974560023283337219843575/
          614939862557381510457124624339041436184637180297181184 + 
         (595492865320286086081756988188709917111896804777117*I)/
          130719525951337376463939232744505017957458131675768)*r^5*Log[r]^3)/
       Sqrt[6] - ((3878509862317940626243595334271764415958033541502890723/
          1818990874636083636563924246592706913311364702461640704 - 
         (704348829742157630192321761620566769365142547897045*I)/
          84966068319011232105979944691098706228846515102373)*r^6*Log[r]^3)/
       Sqrt[6] - (3338632884046338443517112991992695012995617008813917657/
         1351253679255619427695435285167673338411691883681382400 + 
        (1253492524363205831345096415846764695854872356370909*I)/
         190261027453338968076241261838531607563871340865276)*Sqrt[3/2]*r^7*
       Log[r]^3 - ((37891437449850063020628037302638834749452464477005196247/
          8185215023263109068424858085805632923701545853628776448 - 
         (2473756591004468239518675296493145359862022607128483*I)/
          138722505870851435155647041410389741824935179640388)*r^8*Log[r]^3)/
       Sqrt[6] - ((14018907988157623700614784417283750110883549164472177719/
          1048445879495599306047016076669890065975339369188687872 + 
         (4005327743274252650015916197693654547524317122910951*I)/
          89454602052499220270594023799014599914044415961770)*r^9*Log[r]^3)/
       Sqrt[6] - ((188553134530536490765149769465526726212226877039335821915/
          20306300170154450285821662448018446953715794056268742656 - 
         (29581289703369987313808817917760034402429073399159577*I)/
          859557091974772795724516598713812956408028351506454)*r^10*Log[r]^3)/
       Sqrt[6] - ((9064485285288516389152899624087622192307398325413935221461/
          402887773870564352884189987439944517937568387826855182336 + 
         (17116176751034599300510194466946391236664923335063089*I)/
          211519639929415404769663335486345701279776403648426)*r^11*Log[r]^3)/
       Sqrt[6] - 
      ((80440233290944686640098061261547727553165638074936414395727/
          4656003543371727046471477200377371563725214279805190537216 - 
         (11243409240349531488057124573991060170469426202759171*I)/
          189089286530911160958811386228593119436611024019038)*r^12*Log[r]^3)/
       Sqrt[6] - 
      ((97137925359066012918597007429965014440590142944829143186935/
          2690653815858706308425408596841065367413912904536019697664 + 
         (12578772978457577256492876100207573818059342210256281*I)/
          97220759093981952115027484415178312125363572170968)*r^13*Log[r]^3)/
       Sqrt[6] - 
      ((250393232816472385134532973101461167381384682769640480484887/
          8283505221739431363070844044293552102472637616508630990848 - 
         (50311939252133284897737790058383276572517911506309553*I)/
          534132054349102419618450233965753334863712405860166)*r^14*Log[r]^3)/
       Sqrt[6] - 
      ((3965272538993356522183346811454053759423590113708345010246505/
          70703500463099091988395056742550306814404041660258605596672 + 
         (8742812751714490070300226230474916394884808973017399*I)/
          45716640988000738349689921557599779027345075329264)*r^15*Log[r]^3)/
       Sqrt[6] - 
      ((10547113531256464025460846030664044096035896406784122771663179/
          208918649156208082127963280199160959818301516947323036368896 - 
         (27127196787587926576608820260827018250588256726980939*I)/
          194178516556618061364122786077588201034980318466858)*r^16*Log[r]^3)/
       Sqrt[6] - 
      ((71739369894251506168020577828754634632574242788285114007426291/
          841500459013244330883486089435124169420248301325749416099840 + 
         (42937951877887040731145724766273044642278506530375687*I)/
          160529922513143705964236535676833254141201620492474)*r^17*Log[r]^3)/
       Sqrt[6] - 
      ((1925097055061957445799597497821692898436869055277121104094273511/
          23620454848209800955052055476070785911227458337552171177869312 - 
         (2182385865389636716349899006700627217160758307456072*I)/
          11079302178075729305214882264828123462600845281501)*r^18*Log[r]^3)/
       Sqrt[6] - 
      (8613476751801635285284017302461833274849316744445879352480499191/
         202195162792406928778117470005976032858034124290703189618982912 + 
        (45708966314304309066062076105335911434401305231307941*I)/
         381950806462156046862690692223125086179085046380388)*Sqrt[3/2]*r^19*
       Log[r]^3 - 
      (4114229905271047420668321290085965714794793183243346902233615223/
         96099912701092989810434728032343714891120680232896907358240768 - 
        (2656836972446304406374953735999422601348726952970107*I)/
         29858684587390275488298781860986856530374131350675)*Sqrt[3/2]*r^20*
       Log[r]^3 - (Log[2]*Log[r]^3)/(8*Sqrt[6]) - (289*r*Log[2]*Log[r]^3)/
       (128*Sqrt[6]) - (1843*r^2*Log[2]*Log[r]^3)/(512*Sqrt[6]) - 
      (4595*Sqrt[3/2]*r^3*Log[2]*Log[r]^3)/2048 + (143*r*Log[r]^4)/
       (512*Sqrt[6]) + (133*r^2*Log[r]^4)/(1024*Sqrt[6]) + 
      (95*r^3*Log[r]^4)/(512*Sqrt[6]) + (82961*r^4*Log[r]^4)/
       (262144*Sqrt[6]) - (506833*Sqrt[3/2]*r^5*Log[r]^4)/4194304 + 
      (14756761*Sqrt[3/2]*r^6*Log[r]^4)/67108864 - (422204813*r^7*Log[r]^4)/
       (268435456*Sqrt[6]) + (12189616207*r^8*Log[r]^4)/
       (8589934592*Sqrt[6]) - (326470607411*Sqrt[3/2]*r^9*Log[r]^4)/
       274877906944 + (12044598584587*r^10*Log[r]^4)/
       (4398046511104*Sqrt[6]) - (1770052041547*r^11*Log[r]^4)/
       (274877906944*Sqrt[6]) + (2663735010504293*r^12*Log[r]^4)/
       (562949953421312*Sqrt[6]) - (92738310038355179*r^13*Log[r]^4)/
       (9007199254740992*Sqrt[6]) + (1080245098752136319*r^14*Log[r]^4)/
       (144115188075855872*Sqrt[6]) - (2924256670069870489*Sqrt[3/2]*r^15*
        Log[r]^4)/576460752303423488 + (205075414215865275463*r^16*Log[r]^4)/
       (18446744073709551616*Sqrt[6]) - (25128997395654334318165*r^17*
        Log[r]^4)/(1180591620717411303424*Sqrt[6]) + 
      (98697850185279718839353*Sqrt[3/2]*r^18*Log[r]^4)/
       18889465931478580854784 - (1079331952766223976500517*r^19*Log[r]^4)/
       (37778931862957161709568*Sqrt[6]) + (51361213315434253333557641*r^20*
        Log[r]^4)/(2417851639229258349412352*Sqrt[6]) + 
      ((229*I)/32)*Sqrt[3/2]*Pi*Zeta[3] + ((4299*I)/1024)*Sqrt[3/2]*Pi*r*
       Zeta[3] + ((82905*I)/8192)*Sqrt[3/2]*Pi*r^2*Zeta[3] + 
      ((2140169*I)/131072)*Sqrt[3/2]*Pi*r^3*Zeta[3] + 
      (229*Sqrt[3/2]*Log[r]*Zeta[3])/32 + (4299*Sqrt[3/2]*r*Log[r]*Zeta[3])/
       1024 + (82905*Sqrt[3/2]*r^2*Log[r]*Zeta[3])/8192 + 
      (2140169*Sqrt[3/2]*r^3*Log[r]*Zeta[3])/131072), 
   nl^2*Tf^2*((765025365146727678108151609538128211830327938498208*Sqrt[6])/
       361975653387057552316778769519813240517600752001559 - 
      ((26*I)/9)*Sqrt[2/3]*Pi - (56197860401151178686707129952119142395825592\
622312389726904506486438155050027092170343669513535748042*Sqrt[2/3]*r)/101724\
80264414555751260455432273090818621896565410250674274509099542382449161291172\
108603782570021507 + (((47*I)/9)*Pi*r)/Sqrt[6] - 
      r^2/(436467410236262720817929950807715395023052316054100219210873106060\
6853434085074643157176218715319906*Sqrt[6]) + 
      ((1/1516415156361039669386822076708613637694908687961737660557579591605\
050590208428923247139160363141230 + 
         (37530096311686519792023455681528255302958685334656*I)/
          106993377567552677870723545848528684250799826567815)*r^4)/Sqrt[6] - 
      (((343*I)/3072)*Pi*r^4)/Sqrt[6] - ((2*I)/911635373800959335170591569315\
3059165179424783905685075424485712339142707298994999722459956596233595)*
       Sqrt[6]*r^5 - (I/56923160207198337462532629368125389329979114775427446\
43567086106006515366692935871077699871623134366)*Sqrt[3/2]*r^6 - 
      r^8/(106896993503808378145257609587654742491483801596357106144510256998\
4174389267532202846343979526651880*Sqrt[6]) - 
      (17/3649382638540991806340538052104618057931348250517455894198075910586\
46609940129977934638409355837895264 - I/1769605979459919872121073905491571628\
039007073417093387910147123672854020378546282426780352607515988)*Sqrt[3/2]*
       r^9 + (15/811493152527096201828030573075820728765512446611404471388637\
832454065610343410608945485123069347842996 - (9*I)/93575996089614381074773046\
299399794590310501190227506427475677478823230090466247284529431706026754464)*
       Sqrt[3/2]*r^10 - (1/46547558476429690992143089468965369396146628922454\
50871131590760606449408030357569092389771320615909 + I/6468123612064809696642\
58515744856950395443478477800186031652560515733466872552552568928135977636666\
2)*Sqrt[3/2]*r^11 + ((I/34652408873004996506326293820016339366303348326881941\
24861260259877622014728734613777588702525448714)*r^12)/Sqrt[6] - 
      ((I/2491674094284742709623311105744793608911204905308557159485291247132\
309927256091203797356524068088468)*r^13)/Sqrt[6] - 
      ((3/4587158331547796390186664139292635467020745048257653016640788655133\
5761145013698135061098355935688424 + I/14229608270411495718895096423477435834\
73282648201879097482808220196543888515046446913080964269892602)*r^14)/
       Sqrt[6] + ((51/4322316878267962372520680504349651289239218453978756455\
7349480331440569833628803752225778413440593074 + I/13069283595897077695033720\
27775994763411318299873315165634050038289198165479907814733435458681469366)*
        r^15)/Sqrt[6] - ((1/8231219195427236426706147877426141315980834397710\
03149561824306422794309101130850859807007787550286 + (3*I)/267964143494293787\
18256631011837832751746563407954024099700370522639826577153274677554086764223\
23379)*r^16)/Sqrt[6] + r^17/(119232710501972705649751763816920666324216923348\
7291524820079819399068025083230622349477916155282506*Sqrt[6]) - 
      ((3/2531333285324311668329070488079002880083481659687761325722455049362\
896634685308460958100309346119905 + I/251035810145394457575750617505934773353\
8198013435573808468610928147119875246736683427345826751014348)*r^18)/
       Sqrt[6] + (3*Sqrt[3/2]*r^19)/69987269504084166932733435013373323376748\
15812523675304123905643077650447771736611420827485469830460 - 
      (Sqrt[3/2]*r^20)/217036872851415943946095183704354334554174178408775769\
6654136132905133151585245480016812041452652118 - (52*Sqrt[2/3]*Log[2])/9 + 
      (47*Sqrt[2/3]*r*Log[2])/9 + (8*Sqrt[2/3]*Log[2]^2)/3 - 
      (7*Sqrt[2/3]*r*Log[2]^2)/3) + nh*nl*Tf^2*
     ((1644917765567404934348488377638180470422292119468776*Sqrt[6])/
       389150615185838856681547416445167029053562546816735 - 
      ((52*I)/9)*Sqrt[2/3]*Pi - (14096848356122105602792737177971828900531436\
0711032453334737696321002723949528883110598773477591177716*Sqrt[2/3]*r)/10936\
16909264834518244884160389489110181841147028092686289498339865957823276494226\
3051072313600242155 + ((20*I)/9)*Sqrt[2/3]*Pi*r - 
      (2743818656393353535867569810692625454856221691961166123458707187169108\
5747494536802156414689970278441*r^2)/(151946019114860180361348432691904561131\
8877752763089520818597648790703214915282085833989817571640508*Sqrt[6]) + 
      (((53*I)/6)*Pi*r^2)/Sqrt[6] + (8876657933686413377559748768124158104618\
8968705014080397679147912994960460958254184816291877358384111*Sqrt[3/2]*r^3)/
       2250279353294825695826864197049816635612087422717189325690744513174319\
5180488734688995163473977130032 - (((131*I)/144)*Pi*r^3)/Sqrt[6] + 
      (2649820900610084648856544740975815215174223206866937002618693121193940\
909967940375901411534533456761/3308256944797927965244282765651799324112473728\
623998324357992695189879584697798630999104964683160182 + 
        (11410027689020723205807584122460899160095086613473*I)/
         19889444334833037437348305479563718540796446810665)*Sqrt[3/2]*r^4 - 
      (((10003*I)/4608)*Pi*r^4)/Sqrt[6] + 
      ((120361064097741390435766884447898637907819896443915336344342782628947\
4195802371646209116436240616989/115368928327133669964211836766284812389538511\
5662391230335416337992187018118930548213841651820263544 + 
         (1893954317425546736898513289588667656501936311340550734494539632113\
17441912809133409590200118538041*I)/77659515779783528110606516175050301883701\
98257713749896943990841629511414593453049189594332845595160)*r^5)/Sqrt[6] + 
      ((814051181321683027167476914820338301261881700536344860676873335727221\
5465961140287115436006493272759/139739497482370999325004633017593275685972010\
29803702414771498090472572772749395093030165198235692448 - 
         (4125577205097769854011357882378748403296110062418629184338815610230\
1245470060260264158939234306309*I)/290416264119213062969586327835607066872605\
8609183069512417958781499818405780722180843005737339928699)*r^6)/Sqrt[6] + 
      ((227318850039912737209064650208587710226255388877200191899308979865237\
6141322397609835967546090990312/611550773625801370782044624533843707976880689\
1937670046573382745541854922516484337751283707909789661 - 
         (7421944979784602174440775406305730145387967493450253009058436033335\
9882384915220304594769778085273*I)/384872171009451869195456026592303995953086\
0808551608605684232249976835118182156500435236647414294259)*r^7)/Sqrt[6] + 
      (2822203652611174925611742409252063057154219655657652888060321722349954\
497145462415455732008657331213/3282147123036742281492860275541976586253560316\
1208360202944986638462684591609006954943842394646259906 - 
        (20067109676058298336209495224724536455856664955246631777169263702841\
150104677950877820767763852913*I)/3363412294779162846845367752551840526647938\
801432704218860890954488327475797225408638760976036252452)*Sqrt[3/2]*r^8 + 
      (2780237769154863813609514602480335733736459185391754246505237261527357\
64996674803635584136115445473/43963114939536868013624586872575991289065701601\
31983748331035868405038432121701481270975396677668642 - 
        (72840652484540678806872293806740145968322109300133172459403307862186\
615897996402808311735225094979*I)/1417965231540742272030161338763486144753130\
3682845063122531891709068525618577850032627361790809456976)*Sqrt[3/2]*r^9 + 
      ((611526134203991295234858578347209683511397742961162823331865223856913\
927037358429391999816961181047/4199870733190798449803243846131261322724500636\
449967279639406076628367126071167353922454962281704136 - 
         (1413511926325245935999574531834078843515499259288878418970393264247\
67782285691816636599356358238229*I)/10838407688221270304647122545313287033951\
986892061534408246670296078784247293264168327206098137551238)*r^10)/Sqrt[6] + 
      ((177244512103340281708555138293651068694816441172095173674534286596005\
1865594954429443552257791836115/153522648408297951921149113797279850385198847\
45879059407531888785932071165637369802658584018152019564 - 
         (4561302219837598969847846318761902518771654076211951356685501677597\
2287984486979106739219684195361*I)/413246864672865686840172660437392605737759\
9662656604278253353043213997987443118602320202218481713510)*r^11)/Sqrt[6] + 
      ((794985568119924885363243644977234496858858812168160234023199544357686\
090155093783491695647486726791/8463701841105551569921757743152881219836721190\
840626649001041799140166017358019158333074328306488061 - 
         (6834291239229723107901047905923861686266473424853213649266055690511\
3824257444403187722533527025743*I)/727163108015581137058157773005770098042449\
9420543361910653723711087381048705170857882445645771183030)*r^12)/Sqrt[6] + 
      ((791050592020256826630666942013043677335661568472724096911567055695704\
290680942623666182736899562061/1013827575536850040748254799085885859019406285\
0544326291759150818804928455147037344211971765804005210 - 
         (1210358464922574361389836530854464276679895572668575706648176285652\
10005175333324776606143194406385*I)/15002860828291123933803034299530234052776\
677819276903988729265519077588185109367539296867415164601574)*r^13)/Sqrt[6] + 
      ((258974580594696924181591273847614546082020128491140642361419974940899\
1669073362859479707763533989937/392748988343483916184517551890542120640290244\
83597275911164189463119686554546374827873436229050124220 - 
         (1999281255620991710503639910200391480264772905451518783919990329682\
7972387534465375041159629226541*I)/286274855529129862302113456513350817254282\
5795413898567771591406788961138498231113709038858974014458)*r^14)/Sqrt[6] + 
      ((141814618178460411298228951885012782342457819652575824537657382778943\
103360913195700809464400670560/2508542905159269062122559511698681844023477165\
994234616359147156021708285686482271076799936160079541 - 
         (4374413224279449124328696579176718219985503781532160515475652536728\
3757638470426966347528170583389*I)/717643021326357336470370265479821853421445\
4417147972183664478289848839713052759240881315527386153954)*r^15)/Sqrt[6] + 
      ((401949242422497877155569396387125360729487255538150102939264075047612\
38270289561246098762200198353/81921474690048723666288028671593869726795911355\
8710001795266421416228355132536115441468198391834924 - 
         (1176084228067098325112193871961359586790959738836604225220529287984\
0864374236502209485079567364857*I)/219355948533264369891769862884021559207489\
0858834573438328866715260357088768728884652823460554871142)*r^16)/Sqrt[6] + 
      ((417778045365998532055730174768416865376770271022440691085462932943533\
270349112306337698792783532269/9707939952346692980482630129356004344698153370\
964503959369287387832905264976921292878365065366909646 - 
         (1150995537739053010239847994158572428749430389348511838172387453329\
0655847095530576841356048037235*I)/242325180021843934751415085975554570854386\
3964359610816006803662047948101053595676332893422628855592)*r^17)/Sqrt[6] + 
      ((662220004581601757766861244861520941390267422893786407467375936437555\
51530874376845254225740649646/17384777545236851616125974949562402683741876923\
31796825688588141601847704414334468016667806097474787 - 
         (8121010478271874950355552739414950327429418962514972008268152970799\
7590716154100165761831309040401*I)/191730524489291492243973705203338172703593\
17459032762643616559417552699415119906479056310073650562970)*r^18)/Sqrt[6] + 
      ((145368639912155177779797008796846346850011750071544364827710519761941\
59754550977337556497858646383/42770626603987731214611956823082921462913611127\
6845260000257756066643689478588570912279276872752731 - 
         (3925400063590030852758455654983906978672510380289530897553955661072\
94537840635480498041063021149*I)/10330039907440609025853916836061496956241624\
9298262647956883828778047901943002355277088529337789580)*r^19)/Sqrt[6] + 
      ((113331030165315786907840427171311275520650713761291734904738013020683\
334919162594959178234217604757/3710753709922685409404696544657161193312090969\
353449116110122822889925797561892620206165278691151974 - 
         (9797824300961995062985551544596684552133402751249788463656277627736\
880194980923853404520569649615*I)/2858150111313646232043320250910781986490213\
381422974624623119683997063564012269266618114870754269216)*r^20)/Sqrt[6] - 
      (104*Sqrt[2/3]*Log[2])/9 + (40*Sqrt[2/3]*r*Log[2])/9 + 
      5*Sqrt[2/3]*r^2*Log[2] - (2*I)*Sqrt[2/3]*Pi*r^2*Log[2] + 
      (167*r^3*Log[2])/(72*Sqrt[6]) + (((25*I)/12)*Pi*r^3*Log[2])/Sqrt[6] - 
      ((364841385332711928750868572313265904594808778156164783/
          291132151666692147864113184126985476065114185458163200 - 
         (24154078639086461223808136637529890311046304316630*I)/
          9841256988776884415676844959808251976107666747181)*r^4*Log[2])/
       Sqrt[6] + (((119*I)/96)*Pi*r^4*Log[2])/Sqrt[6] + 
      ((349590799342495647779194174014907288043001153216294597345139136734286\
41633789807142623062136855198/25900131217726978235082819702530519096315028156\
5299344162594559294681859331331091921417065200719175 - 
         (2843570665434651455479273620978780179534040421809963441842252195381\
988140045095732026910046901749137*I)/4456057377821882128781158021837455287693\
803815250381175747706623552339901321785911011981190013259076)*r^5*Log[2])/
       Sqrt[6] + (32512627840636448915864190126019517261871763667212203897969\
58541743672182740563335334653991854263/11420661276960854541503893617971787066\
5853921885335204527449520108933461403832067013302774875377707 - 
        (97357276611549331431882640282538562867855045181068762982410450725589\
6301405629138009911699387595526*I)/540912587125284536185895909606495538356162\
8995558312099398914527953735751547536741969455794750011275)*Sqrt[2/3]*r^6*
       Log[2] + ((50393534816743098967934282460054601544543067675048342552967\
146370312028872488394864777410579829430/1726811925880514143339708243811676910\
633277550254142020931853690890013461042203420517012348211109931 - 
         (1638084041931719478607785180433982908096247182500820049196641226904\
45156710544403642467736686927033*I)/70875980339667063588912228019015982137024\
3377689199504221996129784368405862976362471380762141007475)*r^7*Log[2])/
       Sqrt[6] + ((1354437296252405829110339535174241757168063333240118039360\
17893437529432553544378415070824715669513/80164196336624554173202180342947139\
22924846486505522551871247523380456333861181525669340565807558554 - 
         (1947916662331481853851990005282245591423172164656241668322091283630\
69173226591590024573139642012021*I)/12093754632918423543812006270405376951351\
00407765423632873760300631745183231340608038090751959065442)*r^8*Log[2])/
       Sqrt[6] + ((3295676088488923731187433967346117073275439937926652596754\
04820535486272004686840788352491525591526/30973888807382393800999169587464490\
856386171637432051358101295619311064717274261525693606828618312385 - 
         (1008256330740654119461300327422688401005983216124121563018553943587\
2620389860309239383876714796937*I)/848560651200814561380746572027103719204470\
68705765758746588009923065320700796365719310231420288806)*r^9*Log[2])/
       Sqrt[6] + (18225285641317448882829577122720051967957005503750646448195\
035148062770349885417167307968878594763/5113898323153779225934615047238229785\
669030240000229235246026715548924757750472653688787939486035035 - 
        (34344842795664574935650447045554333895719808639125677747592478802666\
355427608445032750468315382827*I)/7515308491179249254935928948826240809284483\
47413437281552493908421695552198789776733892517418558593)*Sqrt[2/3]*r^10*
       Log[2] + (181207078635981070606787717891056774971720884523120089598632\
2019741591606993630491752456655448933/723870522374239284792866311192562694616\
434306325223750953420798698383630752436125354593002111658477 - 
        (29107902974145089047479026853636699316614736571016188909425287491692\
273427328562874414408847662206*I)/8018658065608912217402482844280947479024524\
01897125076277310928850261276596624661365875227808674559)*Sqrt[2/3]*r^11*
       Log[2] + ((29348846700840636461393105194087736673546626851636146204362\
17940084115230915525710873057492301046/80379051608586610397637374793917270270\
8186044785918873675266551820429950445650026755435819559464669 - 
         (3974806813750127823216253430476538595400561152058292466550115375644\
0913539316664455369305300759577*I)/671986043424463147219843934953930535628089\
002513720609978288429900703272680953765637578094353907123)*r^12*Log[2])/
       Sqrt[6] + ((8238471317389670730752899942933400455347922392510261462100\
64367847001366270864632446307605061945/30008680650218272449600518027298148732\
9531016220219494077654543002097921780494199550943996959339923 - 
         (9892211797519305655626789913035443659630506981587204506179822735388\
1531089279170946873283316792558*I)/201090861899749716727132503458048498932936\
8603742543693736953849677169595364870811520310594637755263)*r^13*Log[2])/
       Sqrt[6] + (72038941207522914835053784368027239278724958042828987191497\
1721134889156436473473700220508954242/680568949583153926546588959255288904654\
407047574225815524422052623160287464352668859998612137726587 - 
        (75163031734984893212313615444030936336825015584406721967533094511746\
176743773106136225255852259064*I)/3612545681742086639309829696460120708154567\
132633920657870860669537487653956108452357477831123639141)*Sqrt[2/3]*r^14*
       Log[2] + ((48505342593739955665575065317043450172846489641267827103868\
15640773048193167571517934447835202489/29087091179753561470916312520235334012\
05949750482005568503160594734004783615881864053956490717753346 - 
         (1038294986357325530634397860176151195418733188206370208001462278083\
32692370443645508435892413591950*I)/29079768937020972686244267203965584198138\
99155785587480772500416135487855795661827861774791043156083)*r^15*Log[2])/
       Sqrt[6] + (69958235442152319594013224353427525191894341443066660188454\
75747650969824689747673647831885497381/10460004499868383121736374811753446053\
164071782998852141662543335587874288460956946012885083323526837 - 
        (16269495958409260959984576543450165616340976033948734800165582195365\
3886420441823037219884795698765*I)/104930373469778700523092984290970179360473\
06281465905714457771147872603677358726696032331605842705641)*Sqrt[2/3]*r^16*
       Log[2] + (411318813717791525041091720734655589185776005148016833143628\
215896887015927179224226787878873032/7547776634936764603775636760600813454064\
83816818416911676284989716132671205469980638522306947641413 - 
        (77524545637938300421768442648968757934396811801249296815651979297949\
329119211955788865722438744364*I)/5697234965044510546373274752708308052633716\
286181244067565438630012517773405287491253464042808453059)*Sqrt[2/3]*r^17*
       Log[2] + (178620020237250137035046263993467160001702302148685505426920\
6724197344333178049907062084810239239/396813139889781022307814531427201728963\
4222244574521449773666359984909621085575887819051596465157841 - 
        (12264007081089279136055316289844954912771581959444410026183083569128\
8597211432029538168532937134839*I)/101769957693899222344815791493548136446302\
19549793322417689092622062842230575282179547774737019338689)*Sqrt[2/3]*r^18*
       Log[2] + ((25134857937511476881960986615465835437060640546734966172288\
351213920855573432582075999505740597/3339659013854797355905772048848823268193\
4241567080721477013086293140126031467528639355927261103077 - 
         (3037741107164149292161508809342575959795446170087335326362931035664\
9591759317270664672142665497318*I)/141195528686035084399209498671905863806005\
0576500548888462224929389817268213716241420398777237499549)*r^19*Log[2])/
       Sqrt[6] + (21853762631502694364952794676838434982344113517023487778089\
37991222066694769788785621129376188938/68732337491725290368229799329929358033\
00586774770574772830173525373204631788143215599450938740536697 - 
        (13390434258470373549528726052282010668543763005923022712494416950010\
026172024320088267404888196526*I)/1384718426366896586855067129333838872023194\
809103638077234315785063194343214414732979785921350241745)*Sqrt[2/3]*r^20*
       Log[2] + (16*Sqrt[2/3]*Log[2]^2)/3 - (14*Sqrt[2/3]*r*Log[2]^2)/3 - 
      4*Sqrt[2/3]*r^2*Log[2]^2 + (25*r^3*Log[2]^2)/(6*Sqrt[6]) + 
      (119*r^4*Log[2]^2)/(48*Sqrt[6]) + (23*r^2*Log[r])/(6*Sqrt[6]) + 
      I*Sqrt[2/3]*Pi*r^2*Log[r] - (149*r^3*Log[r])/(72*Sqrt[6]) - 
      (((25*I)/24)*Pi*r^3*Log[r])/Sqrt[6] - 
      ((425629579268095383609521109469282423262417680717863470216592160024373\
80566567190921867653218727218362813/42717495046900906787917123629734977337072\
564936476593775399881800140592738414460222188245681356929049600 - 
         (12077039319543230611904068318764945155523152158315*I)/
          9841256988776884415676844959808251976107666747181)*r^4*Log[r])/
       Sqrt[6] - (((119*I)/192)*Pi*r^4*Log[r])/Sqrt[6] - 
      ((946560558434899083849481052855606832064287522394110744450623169105939\
72013464976385965520001524561742604913834613020509992002337241461749435823749\
618847824212817780592591205670994021310799552284474/1584856608139789496527524\
78810964964032319246976080535224639767466537406698526502035323193548631755338\
97574179566080642886600912453674260148036960805728286252233967814319571049541\
19586155950975580425 + (24649288843420507533139587041878771465200766974904214\
47840710598344161737679554545196958805316658419037053227293406652953188926842\
43297619787604179899*I)/77254029058565542915903599117921125809019868482523759\
92088429425436670343208883102621156309164387117651313444163852690946147969844\
75683830217263829208)*r^5*Log[r])/Sqrt[6] - 
      ((243377773078682125027770230844395325387439166853006492943303274205191\
00776414660660377863613134180716408272769990608345901828346663425853951179831\
194640523678412672325939089813057514851576968654033/7377301693105931700595126\
12317565550431684603578839866449480442410512112611902713914639080322534105161\
20517241462397437291300660715140801544830276026586902345512135956681712427559\
4655673142547386714 + (219541922441355280345201507557363792067442800661072168\
31813218268471056281872255873647603642235899392927172806156642635785076602623\
171184728039950407669103054654956372541973366888348703169996581781541*I)/1219\
76490492878658900424659123991595122195005044917041000658281381909372339561193\
66876189880588600076166918124115726800952674519687226447435945397505467878761\
9019475686953383506260963405750209598865850)*r^6*Log[r])/Sqrt[6] - 
      ((376313682210581151066059368519617239386094011009880892855970504017776\
15432741861763894044902654433614714053573999380664941908729171408150838005172\
2521966207128518717650570310620066776062187704879/181532356311288322849064732\
85614037105030522234541611851624135722937303229031641245032845280504036364225\
52743088465569973713872144981183569975829401245553593872719977295723246172998\
4684841214437496 + (106533173798452807172550319876985774443604308931813557354\
34595935441171590726702893158785524310645842178059935665850158272517636467345\
171923522936108*I)/9218871484465886991208253049776918721535749945845988734415\
75089360089619450861923820459296900332622560627971799692059446914651292206185\
40057394598175)*r^7*Log[r])/Sqrt[6] - 
      ((435501066863476316966540677844871580074481969682745822776828041565816\
15979153068342837676059303061890648119694128529482711259502106202015359961321\
939777890773951481992829909393763222731059099025361/3078771699314061594961532\
90238663793073292912273194059652916737578452990390393241797815840232696935066\
50982914977929684996471541418632017102125342446322871951855887720114618398040\
64315391913046735424 + (20455459119610145834022253098261977626545980062651134\
76190532867823433622342926090348351865127345639541331550987565240525633260032\
2986920309882411107*I)/253997830892994109560051728602473315575329705963895733\
31605790377605192976481427876617820436697502176075517080435356188561580739469\
5789146614643231900)*r^8*Log[r])/Sqrt[6] - 
      ((152246011406449831395273643214112833386818605342231056522079889612155\
27671314428771359741460252710149861806226874411298818124434015636746368854595\
24193951562784520772585315105526033060605131575099353/14888789805562857173622\
70505756513280005027564553392899987923638644389765815754007288112582129924411\
95718038410479662060662787650669862005843834967798316530680361513103656493500\
813720261100063940180360 + (5398373994060141526912555685934629052065284660295\
35556207383961186917463772386416716272518030184676647058542052643047614140462\
198599853796043760044886045386228617635312425412362607013120729420743*I)/9086\
67292663597770888334545651813452744138394263856918023773522780903992118147177\
30439781588440814234462154162749801301347811149063387038927651871963745484107\
02476236056684476626693042059882068100)*r^9*Log[r])/Sqrt[6] - 
      ((429408736676846197019291130435488628294905392856736536627651554495263\
32211512343335222867379378748839424052721017535962464818479521820872408029206\
8775925487918247554114760413219688888614488361410271/556576916031601797863970\
85204381612551492010157732372733518739573657176774360640494214660247768658162\
77931125659445972963223155955181079585595473526363288059389475072787209534860\
3946780644831879839970 + (247484369748538218525243546115850130181246108609422\
23835040290572677358744505082446915986972451828157247061136185143542260606215\
4243434221652683370881642565765796998865323222236063433245463970514553*I)/541\
54313544859671498962832863314316623631956000751896219098448969473325413689743\
19717517004623826549442292833977521455268465928387233629228767161710563697794\
315046310625472068858429696262142250798020)*r^10*Log[r])/Sqrt[6] - 
      ((115677649072722750982779954913157901012007418823145655727457707158772\
73806094328117813800294012694728932678814619913917635512724906317906656145215\
147815833748270740000826294504816023216072878292127/1922602352119184526960273\
67864386652818903412062101694350736946041344826292053629266870952696104031972\
21063912064665367872334426474644029590278174783675400855431043703326740141240\
55535947409754788764 + (72172068658652377174100170290798239338735842577594624\
35244654824678640739796692073351548870575925714571773912075870606767360778336\
13135839292861337*I)/19881993593816436881306802227134670733715501655062143913\
28280948973142651839187144861187061163806030597961872177122633759995898891703\
4715040124953326)*r^11*Log[r])/Sqrt[6] - 
      ((192843171264947005304119503994523953725441148831950049763145672889554\
08159054782870862042869581119863626185098727121665445146043381700063180740565\
42433985959072627966648695469648768162556249283079/40031301762291080361703477\
59293545644724336809987093309460199320406833842609406961619315862993928482359\
84491449420499704561750304822722903636678841242471016708535278364453030553508\
923423068479243658 + (3674373499006485245355487814953339650624490589833028461\
37197242637602399421341939176741165466851297427098335667075433957895732513390\
1100985468881295*I)/124238878786237674303798122762200614925984878815204768620\
93798700292223275007532144116441945070474310243430957567873142430428929756603\
0341595433135178)*r^12*Log[r])/Sqrt[6] - 
      ((301039081643629282544069693282097355343131979008082758614273943811457\
10501796172908889428169435484768314362743500092521424791634899513656000377812\
66172473698055118424102124084196952777672861955103/76393216037691432063449154\
89748508868197441121308067456677648656808850472534515372930730478644164032848\
39075102458532492300710572533874882596784203750765318422764087656367686764811\
190752322230500370 + (4572257543388774611386204884210386870383303710617443130\
05227364291192076256009459936633924325288661943632847035771595191023037415703\
0199074277134939*I)/185891533470452181721310103509054441757041552150384380938\
52177052286083747553864868538192510227579740913208253905371049107788344244319\
8982495577671609)*r^13*Log[r])/Sqrt[6] - 
      (5470099907135807205862124742078823158432171465888069320102481521947380\
82071712136749634817940505005857961605153896886150570083240733898722150966094\
180123642054607580523503194684640879067689192812/3333884360565052671584099996\
65639691681719999072665278417475859093042504417962104700634562391549839818646\
70172585204835884183096437851400192201623161994225743758383592397092928349345\
4380586073308135 + (464537489379460004203544303538769602461658208031432554946\
94071899820080955290912292572717987912583739729465686563966920531600404713646\
64200535129562*I)/44653943901093918838842637972580992600768621392205800804124\
10587384843699699884579187213979481873247830430663353306592550676935888050646\
00817504865403)*Sqrt[2/3]*r^14*Log[r] - 
      ((715276827259017394398728275211180415774179303185604772822875393783706\
28996941765859749934062823056807681366106949952264488838481240855547469303710\
41267192300862218992798392331291584946827729096045/25784458349962726583944067\
90451750976032623716875432449398292707933470443078297329040256493569605225311\
79358793783631660699528708658639595159575736868952283719237943060324709242503\
0353897247480258012 + (499498579644710566815521839984362202226810815294459143\
06303975248876336195815976215118359817659088026610316301773889760027610905966\
8059660535823324217706135034596171342748657330531718563562139109023*I)/279791\
45563242697093572679495345977041198927930176159408857150295034867952426823941\
01748359370263565619132572882196184871214512277522232890599095307908559751142\
1688104092520969296238004917683467636538)*r^15*Log[r])/Sqrt[6] - 
      ((201178707303499616527758326917625596318501496501343436367489803583028\
05545633297500852878848410628278409102965449435409020937915329217703393447176\
065130468766782169817343733030438080517944436686324/8469093585458526963276402\
49121992930686930853782073445635001111906053959470033819109016218476020619764\
83667926966082151538900199677217278372043013036467624560373636195547181047572\
12776263535691446935 + (12099067266741778037719803319910031066386501245740671\
61252726290529324465689549740539264390802374459807720907725875631953901199763\
302125569178936881308564973228285490664164338814668949917800131358741*I)/7803\
31271589878869289125670591222012423017400828634579631832640323266265931590505\
77344343722591032014923933976638799485816355769012992515241998118208070466428\
465602662247819395179470164936442867538582)*r^16*Log[r])/Sqrt[6] - 
      ((263129952553788835031780002597037882432088440365051222204274809844151\
40646979829561487088398948945485975754788000013588709418264163122803535779218\
4240803887961654856557046358603886653215177207041207/127927914174586701161957\
75248207573413296052319985245563200146104701543283995823661136987035791122332\
27109257165682178371120376261398482336115076252996580952099245730936643898774\
58955110392605211566380 + (74066189326938108301403102873961874137031510073107\
53134904303489812050276315778018750163946553631473841062534022621646161932110\
143120850348014854323*I)/5443082317847691342876023533694808576224437215885657\
91916730840658303970298324811383010041692471394795215286495375932901877476534\
501358140896752896329)*r^17*Log[r])/Sqrt[6] - 
      ((483574038154835717992319118388790608167886177228381794763564685333317\
45196277061810949205260104978931057472331279966796019149945523106052701278432\
4703737601198011335354409417684517966326940055606439/268893990249078953815765\
42305029832418355970598407322211919826550244244446827433365312097397288645592\
57610532664057911454163311644278667003951334762119686139132150529795623985399\
41906090101668346060154 + (24109731746653099493351346832422931870304251558471\
60137956857752964065042659891031716028975003599167966441294760558878443851476\
051405207865821370816*I)/2000688978442936501553634060164403346672697511184011\
19393794042277482429603117234145987978466776239284949892965680684185671914815\
913483370554819999343)*r^18*Log[r])/Sqrt[6] - 
      ((746274074470581069764045824885387005794327983529120131618637264858906\
17694592511990283608933052560194049038521762506941659879854468467251469490155\
393019748199336221659495200124282647315968888983/4705736203491210856968976401\
07060994974306183098344395576534905168770451404295525653790545505354142415929\
19943859813439863547222274781553422863751721150762865168850088003304118838054\
708523700646613 + (8997458844915407694761976083740653488652659521294376541988\
28986879363464291625011856347102474940827816270025566458980746646127463497013\
23890312710129804070318757429532062626342872295414711027484769*I)/83641160561\
21996286622189452842303429439273737232960767017350974802518802720679815366811\
01052976935396860929799063819455382149495370564213656331653456678320466533509\
0057380114200088253477934485770568)*r^19*Log[r])/Sqrt[6] - 
      ((159273243902412747479995465020649542458744540388871812056349390638365\
60013965121509463655681879219964830165889038539894347979303617264481714399112\
009159751873232493503979856885145334507488101778759/1130294543319089812032834\
78972718842046955055921159587851131272363437800242855024100896925060357259630\
16107881668461032738159707467787148365059131907650545320247421680370321847248\
340591085113133654556 + (6000877724520785014834483649424768010138887420504941\
44645991391976428092723584446974667387150235937916783426985656205623393359654\
847184426103752139762716642568531087500655764601978481231549596498743*I)/6205\
56869114400535230012627461967171465574680044089685276703791008335530924456367\
05775969193793675321951918289733638011120164422831839542253294901872077042989\
774590390651692660621290747659895689677815)*r^20*Log[r])/Sqrt[6] + 
      (25*r^4*Log[2]*Log[r])/(32*Sqrt[6]) - (13*r^5*Log[2]*Log[r])/
       (64*Sqrt[6]) - (11*r^6*Log[2]*Log[r])/(96*Sqrt[6]) - 
      (113*r^7*Log[2]*Log[r])/(1536*Sqrt[6]) - 
      (35*Sqrt[3/2]*r^8*Log[2]*Log[r])/2048 - (1859*r^9*Log[2]*Log[r])/
       (49152*Sqrt[6]) - (715*r^10*Log[2]*Log[r])/(24576*Sqrt[6]) - 
      (3029*r^11*Log[2]*Log[r])/(131072*Sqrt[6]) - (14807*r^12*Log[2]*Log[r])/
       (786432*Sqrt[6]) - (98515*r^13*Log[2]*Log[r])/(6291456*Sqrt[6]) - 
      (13889*r^14*Log[2]*Log[r])/(1048576*Sqrt[6]) - 
      (572033*r^15*Log[2]*Log[r])/(50331648*Sqrt[6]) - 
      (3974515*r^16*Log[2]*Log[r])/(402653184*Sqrt[6]) - 
      (3100515*Sqrt[3/2]*r^17*Log[2]*Log[r])/1073741824 - 
      (4118725*r^18*Log[2]*Log[r])/(536870912*Sqrt[6]) - 
      (58826065*r^19*Log[2]*Log[r])/(8589934592*Sqrt[6]) - 
      (35254285*Sqrt[3/2]*r^20*Log[2]*Log[r])/17179869184) + 
    nh^2*Tf^2*((765025365146727678108151609538128211830327938498208*Sqrt[6])/
       361975653387057552316778769519813240517600752001559 - 
      ((26*I)/9)*Sqrt[2/3]*Pi - (74926585900154695519446291902680758729239517\
685284516839724718340195356512067056138703003814293884725*Sqrt[2/3]*r)/101724\
80264414555751260455432273090818621896565410250674274509099542382449161291172\
108603782570021507 - (((7*I)/9)*Pi*r)/Sqrt[6] - 
      (6804237727713276301266725443429446936169622703711622429064146056174653\
9723603282144573703517586346073*r^2)/(282828153391396773797858034175098232129\
6557947364678581537506237822126397150504883654529003071497628*Sqrt[6]) + 
      (((53*I)/6)*Pi*r^2)/Sqrt[6] + (1616043740864839019545690854213681835538\
5758305187575646940800322633939648872418408501737031879935685*Sqrt[3/2]*r^3)/
       4353773020480801450383033353249202475891932441210071962574999964192852\
348574145260604543226802277336 + (((409*I)/144)*Pi*r^3)/Sqrt[6] + 
      (2828800987556222597709098847260238043987488608858399008286959758338095\
0503461682779176752026792987653/741345659658804526681570102039389192657583205\
8941399349179870247211333264334898210224757008775789022 + 
        (180273415857339096810832241239299896798199518174502*I)/
         47958963438613685063979556531591768034184140181109)*Sqrt[3/2]*r^4 - 
      (((49217*I)/9216)*Pi*r^4)/Sqrt[6] + 
      ((153867895928959405795240787213039015106113193951494485458105025641779\
58262180744224242842547108253439/93991208883254078731898503536970385063972622\
29156642971132009945497230026959108391054280056975942996 - 
         (6203948779703611410092000177467226116058732832729062705813696225279\
0972144837788466979038571738154369*I)/154710770234354596036040475929384887105\
91983664088033573547751050098121660219740379840219835488521772)*r^5)/
       Sqrt[6] + ((1068610635526921624812200828839560563374691906172852086084\
33150031527081013492756866843382648472423/29149430015277294588894231252971743\
1676689518304510425228251809881305828896809340313180481439615156 - 
         (2909596996552917045591563308534264057811754485613898552889914899629\
0621750096165274161750543585997713*I)/190285146979330096416141644590220018714\
71628179669493961899211377590462935365887958375478393549136838)*r^6)/
       Sqrt[6] + ((8758143500260498890833860011936285808654249022876264205664\
80417374281369782282010966440763747847243/62230621522505020902511517541297527\
07920076474375741401880888640359157819807741054921627924284853904 - 
         (4700321007889082457588370462609655106861598944259112578688152284703\
57865832527264147457574529000298*I)/58228174436460630540275732852373298025402\
0595998047454826046724799572671525033197765084245330068165)*r^7)/Sqrt[6] + 
      ((287454995585388671392240843437043648879547578446865157765130325748349\
65842764462532792720078658895/42021961565356113846834055175829634998742237217\
0490128765747301004576747310210863839680781835428806 - 
         (5234192465106818415236750542903906864786213818832673220415125916841\
63168631014907378902073362260919*I)/10537465309833184586718143894962043232535\
44060717209906736848421242816405512299542049266835777544720)*r^8)/Sqrt[6] + 
      ((281985423495598481337134921873125580192049979871788345238719868237529\
11709074619906824856311552591/73847283699459394401232536657483445876822504278\
3483201777883090759616537404261671535915933567380112 - 
         (2788413769603076784258431917184248003337961068458353809323744914900\
06483809910597226618242735059391*I)/83146259167070149518934166181277783882721\
0239635551143670879479250434155072213072189539477493282988)*r^9)/Sqrt[6] + 
      ((214194165405323885197775009733451268279904435403070012424824764402299\
22611977805363804165079714753/91595582672274517981080847305537673464383912617\
8346555675385291705068180750709480409808059489977332 - 
         (1140782415269776947941914428948240073105136090915817313000316755164\
54370918209790158677356193567321*I)/47305906972441843245141878163504934946203\
0879230599070350732383566966603506953305962906489153017788)*r^10)/Sqrt[6] + 
      ((553053615949326924805488727291042434787167958766974037574788365351094\
8888926293583240826661218189/361179023924739053438798280620866487215386108078\
472629668798313481251103851758877431717054912249884 - 
         (3798972353185679179703196381372840723828878431679055611275976197689\
11110277655419227022517483037277*I)/20925975138204286313633464971057502771932\
04577109936010181072632223786585806456401001985678810353164)*r^11)/Sqrt[6] + 
      ((254742894702039368294316244121985634843731156173655015687265660586469\
80569613223603576557130273301/24147219977714217445220113570548482688920637461\
03104125387928856155063383126110450729345212100634596 - 
         (2257968582953760866909831601705013680775355306289788891373911764647\
685575972597454964897016582978933*I)/1595375944976763419545617396957924994946\
2335263198159749093552477162812092114028080252098933883818966)*r^12)/
       Sqrt[6] + (37519486808067567594660041696003508585181781288705327711978\
075030742333759319043869180151761118139/1487902203312762908698883641743080528\
7248199209604915057049021358416989833484401709432803789370537442 - 
        (35070110921068473343045581423990874021144782554676662828897273257863\
110698236660437676114659844435*I)/9276085789858712658992502735099436946946437\
77908993143704365483270720701656628371251048452639990407)*Sqrt[3/2]*r^13 + 
      (3040076014940121236834250620664186895709330136155871573140292583633251\
401518719826907198890827148/1627721516735584039041332956538373247089451874115\
124171181690404261888684635852258833591858292056827 - 
        (42922921675740040822179271131903633702250515284853786611047089875113\
0901719084284094287596888706799*I)/138549339381913846214187978865068389142995\
17304164545483991709174210810908490956630245734333821171664)*Sqrt[3/2]*r^14 + 
      (8739534238722255919018073576995403802746538958105030436640167618233123\
909096323943797107196294607/6151134408443516560840978482629045174071117176774\
529719168570245777594349921647226681970810551546578 - 
        (19996063653018999101840505593349426241968917674722986043467950379349\
8579379897115422977329339118454*I)/773330673276806348235346231364132061061249\
3109919914399558265300462847440428949442967214732275633609)*Sqrt[3/2]*r^15 + 
      (4914416046390498857224218028294848827592097476623540012897517470156290\
9644824490563533761421911244/444588428646988443709742065190436689423298117180\
93120744764937455514039174713232381243740010580570135 - 
        (89999964427573265678978894019528230748288196383861716310528269813547\
451712999169846853564144695085*I)/4106505852696939431460794398774111740298327\
542616197648244031062474353289292583078803231151384205706)*Sqrt[3/2]*r^16 + 
      ((781139828155082946557606043070246866080488413151685063403487711558074\
31317654523416280154245319631/29703173488999613850754906890509316623920990467\
293663140157207583665938964224779559106919566505872605 - 
         (2406802426439146589033475397689598138871255795533409757148011840692\
93441905118039840520443776013335*I)/42624887982768255076158026680450806873816\
14183136856541519105732064907478536121546457392130665866124)*r^17)/Sqrt[6] + 
      ((267819090823963223034965739958109234026638363611023351398310861967000\
54103762033056875777433603235/12631594338207942046026513652268722469013830676\
310725257847983558669330746839144856360273818375665818 - 
         (1454434131782295149909045469062452929374210412531184921720811243373\
11850585943381730097152703222821*I)/29657166515794092197192404313593292554432\
70466482522938974102670244232296320334083540361013768243607)*r^18)/Sqrt[6] + 
      ((389894541168284683466174540386436825389437459761033611019492298221180\
4654935503621308954043673817/224834438552683358276907213237149119944416271221\
2157450361611092954365530213605387329196461581446222 - 
         (3273985801358914040128074306476247458580882362932762515085226278673\
8616103592630334570593887655576*I)/761140715240005048915423465977134220374805\
637974899498108107857330586922419607593267413647288589301)*r^19)/Sqrt[6] + 
      ((523755847264724740405751028424608031474476350758999843252957901214970\
72856683630269850659347004591/36463302013037864829267974613961011369378279981\
240837626946399603694320493930943084448514960066770440 - 
         (1773622979918825532588235373734923132498605749504870297584314062210\
74015598363265525062040994882889*I)/46608644568541540375596823163744590536001\
79056025174111877412349457222996243513562617361015080361348)*r^20)/Sqrt[6] - 
      (52*Sqrt[2/3]*Log[2])/9 - (7*Sqrt[2/3]*r*Log[2])/9 + 
      5*Sqrt[2/3]*r^2*Log[2] - (2*I)*Sqrt[2/3]*Pi*r^2*Log[2] + 
      (167*r^3*Log[2])/(72*Sqrt[6]) + (((25*I)/12)*Pi*r^3*Log[2])/Sqrt[6] - 
      ((364841385332711928750868572313265904594808778156164783/
          291132151666692147864113184126985476065114185458163200 - 
         (24154078639086461223808136637529890311046304316630*I)/
          9841256988776884415676844959808251976107666747181)*r^4*Log[2])/
       Sqrt[6] + (((119*I)/96)*Pi*r^4*Log[2])/Sqrt[6] + 
      ((349590799342495647779194174014907288043001153216294597345139136734286\
41633789807142623062136855198/25900131217726978235082819702530519096315028156\
5299344162594559294681859331331091921417065200719175 - 
         (2843570665434651455479273620978780179534040421809963441842252195381\
988140045095732026910046901749137*I)/4456057377821882128781158021837455287693\
803815250381175747706623552339901321785911011981190013259076)*r^5*Log[2])/
       Sqrt[6] + (32512627840636448915864190126019517261871763667212203897969\
58541743672182740563335334653991854263/11420661276960854541503893617971787066\
5853921885335204527449520108933461403832067013302774875377707 - 
        (97357276611549331431882640282538562867855045181068762982410450725589\
6301405629138009911699387595526*I)/540912587125284536185895909606495538356162\
8995558312099398914527953735751547536741969455794750011275)*Sqrt[2/3]*r^6*
       Log[2] + ((50393534816743098967934282460054601544543067675048342552967\
146370312028872488394864777410579829430/1726811925880514143339708243811676910\
633277550254142020931853690890013461042203420517012348211109931 - 
         (1638084041931719478607785180433982908096247182500820049196641226904\
45156710544403642467736686927033*I)/70875980339667063588912228019015982137024\
3377689199504221996129784368405862976362471380762141007475)*r^7*Log[2])/
       Sqrt[6] + ((1354437296252405829110339535174241757168063333240118039360\
17893437529432553544378415070824715669513/80164196336624554173202180342947139\
22924846486505522551871247523380456333861181525669340565807558554 - 
         (1947916662331481853851990005282245591423172164656241668322091283630\
69173226591590024573139642012021*I)/12093754632918423543812006270405376951351\
00407765423632873760300631745183231340608038090751959065442)*r^8*Log[2])/
       Sqrt[6] + ((3295676088488923731187433967346117073275439937926652596754\
04820535486272004686840788352491525591526/30973888807382393800999169587464490\
856386171637432051358101295619311064717274261525693606828618312385 - 
         (1008256330740654119461300327422688401005983216124121563018553943587\
2620389860309239383876714796937*I)/848560651200814561380746572027103719204470\
68705765758746588009923065320700796365719310231420288806)*r^9*Log[2])/
       Sqrt[6] + (18225285641317448882829577122720051967957005503750646448195\
035148062770349885417167307968878594763/5113898323153779225934615047238229785\
669030240000229235246026715548924757750472653688787939486035035 - 
        (34344842795664574935650447045554333895719808639125677747592478802666\
355427608445032750468315382827*I)/7515308491179249254935928948826240809284483\
47413437281552493908421695552198789776733892517418558593)*Sqrt[2/3]*r^10*
       Log[2] + (181207078635981070606787717891056774971720884523120089598632\
2019741591606993630491752456655448933/723870522374239284792866311192562694616\
434306325223750953420798698383630752436125354593002111658477 - 
        (29107902974145089047479026853636699316614736571016188909425287491692\
273427328562874414408847662206*I)/8018658065608912217402482844280947479024524\
01897125076277310928850261276596624661365875227808674559)*Sqrt[2/3]*r^11*
       Log[2] + ((29348846700840636461393105194087736673546626851636146204362\
17940084115230915525710873057492301046/80379051608586610397637374793917270270\
8186044785918873675266551820429950445650026755435819559464669 - 
         (3974806813750127823216253430476538595400561152058292466550115375644\
0913539316664455369305300759577*I)/671986043424463147219843934953930535628089\
002513720609978288429900703272680953765637578094353907123)*r^12*Log[2])/
       Sqrt[6] + ((8238471317389670730752899942933400455347922392510261462100\
64367847001366270864632446307605061945/30008680650218272449600518027298148732\
9531016220219494077654543002097921780494199550943996959339923 - 
         (9892211797519305655626789913035443659630506981587204506179822735388\
1531089279170946873283316792558*I)/201090861899749716727132503458048498932936\
8603742543693736953849677169595364870811520310594637755263)*r^13*Log[2])/
       Sqrt[6] + (72038941207522914835053784368027239278724958042828987191497\
1721134889156436473473700220508954242/680568949583153926546588959255288904654\
407047574225815524422052623160287464352668859998612137726587 - 
        (75163031734984893212313615444030936336825015584406721967533094511746\
176743773106136225255852259064*I)/3612545681742086639309829696460120708154567\
132633920657870860669537487653956108452357477831123639141)*Sqrt[2/3]*r^14*
       Log[2] + ((48505342593739955665575065317043450172846489641267827103868\
15640773048193167571517934447835202489/29087091179753561470916312520235334012\
05949750482005568503160594734004783615881864053956490717753346 - 
         (1038294986357325530634397860176151195418733188206370208001462278083\
32692370443645508435892413591950*I)/29079768937020972686244267203965584198138\
99155785587480772500416135487855795661827861774791043156083)*r^15*Log[2])/
       Sqrt[6] + (69958235442152319594013224353427525191894341443066660188454\
75747650969824689747673647831885497381/10460004499868383121736374811753446053\
164071782998852141662543335587874288460956946012885083323526837 - 
        (16269495958409260959984576543450165616340976033948734800165582195365\
3886420441823037219884795698765*I)/104930373469778700523092984290970179360473\
06281465905714457771147872603677358726696032331605842705641)*Sqrt[2/3]*r^16*
       Log[2] + (411318813717791525041091720734655589185776005148016833143628\
215896887015927179224226787878873032/7547776634936764603775636760600813454064\
83816818416911676284989716132671205469980638522306947641413 - 
        (77524545637938300421768442648968757934396811801249296815651979297949\
329119211955788865722438744364*I)/5697234965044510546373274752708308052633716\
286181244067565438630012517773405287491253464042808453059)*Sqrt[2/3]*r^17*
       Log[2] + (178620020237250137035046263993467160001702302148685505426920\
6724197344333178049907062084810239239/396813139889781022307814531427201728963\
4222244574521449773666359984909621085575887819051596465157841 - 
        (12264007081089279136055316289844954912771581959444410026183083569128\
8597211432029538168532937134839*I)/101769957693899222344815791493548136446302\
19549793322417689092622062842230575282179547774737019338689)*Sqrt[2/3]*r^18*
       Log[2] + ((25134857937511476881960986615465835437060640546734966172288\
351213920855573432582075999505740597/3339659013854797355905772048848823268193\
4241567080721477013086293140126031467528639355927261103077 - 
         (3037741107164149292161508809342575959795446170087335326362931035664\
9591759317270664672142665497318*I)/141195528686035084399209498671905863806005\
0576500548888462224929389817268213716241420398777237499549)*r^19*Log[2])/
       Sqrt[6] + (21853762631502694364952794676838434982344113517023487778089\
37991222066694769788785621129376188938/68732337491725290368229799329929358033\
00586774770574772830173525373204631788143215599450938740536697 - 
        (13390434258470373549528726052282010668543763005923022712494416950010\
026172024320088267404888196526*I)/1384718426366896586855067129333838872023194\
809103638077234315785063194343214414732979785921350241745)*Sqrt[2/3]*r^20*
       Log[2] + (8*Sqrt[2/3]*Log[2]^2)/3 - (7*Sqrt[2/3]*r*Log[2]^2)/3 - 
      4*Sqrt[2/3]*r^2*Log[2]^2 + (25*r^3*Log[2]^2)/(6*Sqrt[6]) + 
      (119*r^4*Log[2]^2)/(48*Sqrt[6]) + (23*r^2*Log[r])/(6*Sqrt[6]) + 
      I*Sqrt[2/3]*Pi*r^2*Log[r] + (121*r^3*Log[r])/(72*Sqrt[6]) - 
      (((25*I)/24)*Pi*r^3*Log[r])/Sqrt[6] - 
      ((909139677773999318722740631568103942914136405810992273492585382691996\
200629934930187524058718840545769/8086264482615617589179427111837733445837769\
85424831215591923337747980855045545731829164709515312444800 + 
         (2659142136376146307911317094117559638156863143304789688588192073814\
187515517799373582788573726578545*I)/1152587207865754013071684045080643179088\
711457979901673478273141740829889125493802443223824840593509)*r^4*Log[r])/
       Sqrt[6] - (((119*I)/192)*Pi*r^4*Log[r])/Sqrt[6] - 
      ((229828468496561668996515789197968312288931030327352569307063791033689\
17856177027047491727417897579129970852738862315995581996298394629087993756018\
7347600687151634806002480456007202965843991441676621/171013437845852440926756\
29298596563590636636562339429991444985819034323588591923590390891985193527287\
45920745246160713379289543061862759399328336465104473734812888783065745319850\
64277528903983610450 - (77282678300591300400875835314161235943339534820315181\
88113671885140946790121506318658964649823600470595287232759728450588812402730\
3358503915720670500232645528757211869086994310733848409129887446804381*I)/242\
21381448703730123123663760133572056062816245791954561119229628521037549782755\
45915143590165385819705804472554635962448534954400206626464378999354043813538\
35039366265599233934890618992110384290504632)*r^5*Log[r])/Sqrt[6] - 
      ((107630305301676339992818124600535647701033753139321744178200765859653\
70290959335834978066378574399562606972855283651225604717606279380852044240502\
96746478792395986302060677468359233046625587819063697/20891502426574591757786\
17815004513294830555607442783852255641452186616205980702269842433988089522328\
95082245968719046242170161019214101831474345297323751929755001405763716685507\
3240613035380407093194 - (171007813263642793177898322001806199083216532017841\
71276929194368608564156393169095263364234904595547146070612688197148234001289\
660408567942108244796793046763659411131059448944481698936014300608021421*I)/9\
50111608607809156871711131659600550715238021552823788649689032942811499444459\
13115406009853060984732495250922819954948749755144505451435517115843278471113\
999721814726524977349182378542076767609058025)*r^6*Log[r])/Sqrt[6] - 
      ((627455195250121387801998926839734667458757977490846049437796280826780\
55359932133437582661738687075177660258364694055028829870290511583419681412863\
49008619964816720475787381696515902773865006131581839/23107365935605266939990\
37151779206791989954622947981360850147952281714085436593605228514016801936242\
35097264157820851899903780329225628582526307580556819205096710755760676282274\
36459587733695939627682 - (46371271708273109376672117123142480762750219794010\
75621157920757546903658164489011505895883080955150868665272241388039712013151\
3062713543558472801020667852037372072913545330188135072347212517497592*I)/401\
27481347601342400234236238442507751050878856044502793828262199227041097275629\
74275831320412276191209956454907875277694688249737103301259889809995565833026\
81105487385009201747359042631889698239425)*r^7*Log[r])/Sqrt[6] - 
      ((537832073988851997026755654098812240302227750474016593699471385825123\
39225954965279470247075835377459727061254412499052276206729125808790407151245\
07255763436030258054888889236573052114190197757977243/32290693855357673646790\
92134686286698781786995656688842049043281305904134111694845636011540809486291\
81849141410655584841681670366324736163478561213553830307091958840652006560449\
40613265215746028396972 - (61360990708806774455487119026689424458834070381817\
38781332636115618771914810738720028971526429931030240452003556478522738618461\
65639299143720075839589779801957192773242042900832443503733499340128217*I)/76\
19266060149485474981060151773197661534550788092372073606753618840762503828952\
11883284366585370316358960026939850678357925786816017507210303417353054579733\
9335215997515626532598185372694199220410572)*r^8*Log[r])/Sqrt[6] - 
      ((418432088824991940598820729687093963568091424088514037270959087352323\
03788367928847303955327462663097302169992220158018786060397972367874458365255\
242014521117243286655677631675661727404971263497108381/3733690963354406654824\
02676803118005983946355813390432009730227085443316736897003511560280481525788\
49119976993488125581055552501619961343069432543912776448675596281035221402885\
8215731929637063302254870 - (574058949883166268850267547144246145842170539044\
25971542482457046460484160589204136801059483905190990271139442799583475883366\
3639306557267820303088888792318148749616169295951094643950335431422791*I)/966\
26982938491340677573944768036074858523949710080306556060203373342688562071848\
67513100687267980106629507830031992411337604705206415033163835071155942153782\
821405420031831923587127572153016630732)*r^9*Log[r])/Sqrt[6] - 
      ((873179152324581171960914404829020208490367885407436849451617215755464\
82610484950684655342994736641147308093323246335265301226138752440793143581315\
539074087549366030355601170387676569944310415097679/1087066783114208386496073\
42388491379042842320595272303755801201361689924488419691165239512187970457400\
56515016340373029450530315467314425755730241648766724719169310764474176631876\
47527715990037270350 - (10309845368234507922701455980501138353296169682887708\
55815644258266774150191556708426177459001125189743800467359014332145458924528\
3394537922290049239211585574435293350397527273612545963645632757637*I)/225599\
13550810758882617481647056946203119800403084746768678440349968042633051705914\
32663807193984158342831471402934776295888897685156409715878396019724078946154\
48179271705220647068436229335025077332)*r^10*Log[r])/Sqrt[6] - 
      ((200265211883137814883870220760425343512185844216295559300976667526675\
14353262347246747420055483244866000909449091566980331286271561183087424519974\
887401836310574043566104385593507984610428887139063/3321678711114547341460636\
92277361542424496865507377080507346122191978692480902410361848020765319898532\
55515479133713785202455256602654757121026161056194172046433477007650203674088\
0695421385611630200 - (291079029741450890474790268536366993166147365710161889\
09425287491692273427328562874414408847662206*I)/80186580656089122174024828442\
8094747902452401897125076277310928850261276596624661365875227808674559)*r^11*
        Log[r])/Sqrt[6] - ((7179967361069927881400654422719339903582311131667\
04992903372494943859575168474643954374877217767734899379131536144555391124773\
2023339040624100397855684399651450941985637364315780225086405405995165/153167\
05120094247445797143549584213564470883825439355948497641929058765074405204131\
43565333006772595408211511119513569881018370080477937217027216925941837013836\
01937591917992884295587385052290847236 - (63144182728016331229908993442398036\
75694604861871919351859357480441217971385540387713891202681626634296578116270\
45431760081665527563307767593357893133767878030103576959788799096394591019544\
00674779*I)/21350476390392171244497232740495658570126276318671538834661270814\
71075396256749086592107990257205564881511468569061488651019314562725661949146\
645780236310147123141311658222867255333852291387406669304)*r^12*Log[r])/
       Sqrt[6] - ((2011077197779537838129898830593961691270981715561252841967\
13205311587223723885846771042870548255967369188705517594698497271170212584885\
22555844849940387339279785122077377962455168555411824762706905/53663469536038\
18798807887542971278919517340410816543271645457003083346011580505179465654331\
25269590770068263757729407357686985179867297953047364999394161732339672826512\
723491425332679279618394940996 - (7261794222037508680570401579598591765019567\
56548614976883916712891173685597394653286758543911415790978036915552558349538\
42041228383045526370035027088266135879624355405764474772400691929178420218963\
5*I)/295238413600150215245018843809463329328225391924917170123111820513759698\
13401128507586603439964120842353044074065978105817808075799198540574235550647\
388594555721147564567364873417924137338026295517464)*r^13*Log[r])/Sqrt[6] - 
      ((131453672959979460606443856124559587398880236045467166819177960093468\
23024691740687242075284004696177891111193470006209677467209309954370092871896\
184000228345363240383260003578790145572401430095684/4289918606411108920610840\
61523571973054530121036559193759741419076354262910290412335571596462793034627\
87163805058790713608137936553506824947913949210075979453928856370489908771090\
0702967299973350021 - (252546958331397168102793830322781480070644316135459698\
95129954855429531489480566624536468115187472613407797612757962982189952638412\
1378021139215919459250776853450496832802728953402793038164487568747*I)/121381\
13680325868481384332209757500196448686520484339955307489160523390133290656512\
25190586360476963596745354776032035631046205587453223290986934615222362770234\
5657229500087224418943397700835267988222)*r^14*Log[r])/Sqrt[6] - 
      ((164670282322417246673221872577313402843753170438404768554243227748715\
83991548357388222938050485538575245641018134844617427227513442184421515705542\
5069704247746477433630121287749522822062519930772353/645121300624892409198225\
38551154451962048356631038229050873691539154524752711999863031665993830019476\
90001958986383244130951609932990915951985311489661533924847020688729959174022\
803844294529849404852 - (9092933806715313389352849620889894567876003314526851\
32867128026355094159388398746865616494253944052540020443690500457882197817126\
83131698628468225270682158581081903692296706121447797475979029094708*I)/50933\
58198455337421825623744738632632719801228897439832083128882521444256727389414\
07091641771664208132760650753342155885053298533771695334994709234248471118419\
9032147833083495920755801557901008285365)*r^15*Log[r])/Sqrt[6] - 
      ((216897073590786331422665617021079322264433502305956195253126092249129\
08217711463581651565682306983500732226263840025320791344317846219174649589382\
49713269085665444306165805505105279426932850973000083/10042707801337619728129\
60431604980698955257523692640137004946144080924788101571954010847531575367864\
05139422650371626924602631798054753517131387442397358367290107534473363759119\
789186178713052141356077 - (1002962611675491829340255435197977900501497879665\
94921394204252377488273534170636286861993589800537734001407595680399357330207\
2753573669561326238432153149481564909831518252682072728674666567718255579*I)/
          6468623348158345570058839535403645857671077735309321674913353786848\
62040322503485277035471247862781553917594889458864355468869245345329273805312\
46479874946344489038779894487145467093874694319470626845)*r^16*Log[r])/
       Sqrt[6] - ((1360471881764529313063739399332387901157930978502241892411\
17497634628360751883267448206861860799222211541945793038871386381787549078732\
683690429924849932590117111680433475915886889450153788795107091/7346661564374\
56680091697116949358351433090232769606486426973653873290996806038967101366145\
47985662711051701976916462132421251693409915254063306057809628965450716062524\
31154677215677274912954798894983 - (12531651647392422749070366111647124827301\
65064559699967718911487450547330116269731530079708176307046802992148402664940\
40330130406038891197163700546006201583113207697942592025399083871025831265818\
731*I)/9209439842281733164854729404758249919937834055919890957225125574993867\
45656440113464804283518553419501568216451584768278919704236711610643036871392\
4381296930387230230478082774991092962888611091220282)*r^17*Log[r])/Sqrt[6] - 
      ((186147898161463541521090449668344696374127521199872912963958167966466\
53190140188891585337086650636978220401700572039050457187680409896344272796736\
3519181986846470198035010821697738222771700447094519/115903782177625690188607\
39404101055383311136982223264227639949737181311848092482163173439197346337288\
52538507326153935497723779375423549533604706665473262743545178439847763257427\
7697984845050571758465 - (217071531652933265185653982668526218068485296198106\
61981617806117273433989296150075713175564144928396141353683103579183535397401\
5995131837341171241873449042167928158707057787977817929689558975675461*I)/180\
13166860391919836898255524232245442401643083067545981264988910141853874342123\
34630023601283303523386940171328588443759015559405451276206706207054013000692\
0122008872715011426199593545110369360796572)*r^18*Log[r])/Sqrt[6] - 
      ((805988303891039290294531474959616995286347586319466270786674241157250\
14349991778638637437211466862236706778437103924249765241154486953843077451037\
8513079355946236893091795305965031788608828873828/572916912091372267106920243\
46226952505822471476818607470391967226443909847303788275159067960577377999320\
71318122304036593283774407312006709621021442811108162092218131593728918792768\
9078877583752435 - (317709272529386876166650718418668039189134490479364723496\
63469573290483157258381435999559946930428722420500327194035799858631171630663\
694487613377947017828474656143504049750903628570469556831800037*I)/2953453050\
85067915579175149990088368607768749110449712756480577881891799974748853019724\
34597931995066254017778536895867500334604892474984451043666641741522998215941\
66602129920522763141004018849992324)*r^19*Log[r])/Sqrt[6] - 
      ((113682679949890339319398268436430991784003834952406887994294340684605\
08787318522466030828214473221078907557182591994911704019144448278788815780463\
6431444879969095849990823145561562632380458872930301/914526735443853951870742\
45424218594121623610495516779058632280520335550079319734667061932368791796349\
77690992960325000852070084847629372883168126282067772090411086422240736281131\
315563861697041429180 - (1339043425847037354952872605228201066854376300592302\
2712494416950010026172024320088267404888196526*I)/138471842636689658685506712\
9333838872023194809103638077234315785063194343214414732979785921350241745)*
        r^20*Log[r])/Sqrt[6] + (25*r^4*Log[2]*Log[r])/(32*Sqrt[6]) - 
      (13*r^5*Log[2]*Log[r])/(64*Sqrt[6]) - (11*r^6*Log[2]*Log[r])/
       (96*Sqrt[6]) - (113*r^7*Log[2]*Log[r])/(1536*Sqrt[6]) - 
      (35*Sqrt[3/2]*r^8*Log[2]*Log[r])/2048 - (1859*r^9*Log[2]*Log[r])/
       (49152*Sqrt[6]) - (715*r^10*Log[2]*Log[r])/(24576*Sqrt[6]) - 
      (3029*r^11*Log[2]*Log[r])/(131072*Sqrt[6]) - (14807*r^12*Log[2]*Log[r])/
       (786432*Sqrt[6]) - (98515*r^13*Log[2]*Log[r])/(6291456*Sqrt[6]) - 
      (13889*r^14*Log[2]*Log[r])/(1048576*Sqrt[6]) - 
      (572033*r^15*Log[2]*Log[r])/(50331648*Sqrt[6]) - 
      (3974515*r^16*Log[2]*Log[r])/(402653184*Sqrt[6]) - 
      (3100515*Sqrt[3/2]*r^17*Log[2]*Log[r])/1073741824 - 
      (4118725*r^18*Log[2]*Log[r])/(536870912*Sqrt[6]) - 
      (58826065*r^19*Log[2]*Log[r])/(8589934592*Sqrt[6]) - 
      (35254285*Sqrt[3/2]*r^20*Log[2]*Log[r])/17179869184 - 
      (3*Sqrt[3/2]*r^4*Log[r]^2)/16 + (13*r^5*Log[r]^2)/(128*Sqrt[6]) + 
      (11*r^6*Log[r]^2)/(192*Sqrt[6]) + (113*r^7*Log[r]^2)/(3072*Sqrt[6]) + 
      (35*Sqrt[3/2]*r^8*Log[r]^2)/4096 + (1859*r^9*Log[r]^2)/
       (98304*Sqrt[6]) + (715*r^10*Log[r]^2)/(49152*Sqrt[6]) + 
      (3029*r^11*Log[r]^2)/(262144*Sqrt[6]) + (14807*r^12*Log[r]^2)/
       (1572864*Sqrt[6]) + (98515*r^13*Log[r]^2)/(12582912*Sqrt[6]) + 
      (13889*r^14*Log[r]^2)/(2097152*Sqrt[6]) + (572033*r^15*Log[r]^2)/
       (100663296*Sqrt[6]) + (3974515*r^16*Log[r]^2)/(805306368*Sqrt[6]) + 
      (3100515*Sqrt[3/2]*r^17*Log[r]^2)/2147483648 + 
      (4118725*r^18*Log[r]^2)/(1073741824*Sqrt[6]) + (58826065*r^19*Log[r]^2)/
       (17179869184*Sqrt[6]) + (35254285*Sqrt[3/2]*r^20*Log[r]^2)/
       34359738368) + nl*Tf^2*
     ((-115388297552935746476617628717383609965408586308889*Sqrt[3/2])/
       25706034212135100685036472158313964339115243753813 - 
      (I/3)*Sqrt[2/3]*Pi - (I*Pi^3)/Sqrt[6] - 
      (9764516588931029398652917992348172816341276179732234468451213022482752\
8001189665023167503898366132099*Sqrt[3/2]*r)/21669414665305735784092034596723\
170180895730721939899710252274338704764993885701716418777363137534584 + 
      (((11*I)/2)*Pi*r)/Sqrt[6] - (I/3)*Sqrt[2/3]*Pi^3*r - 
      (5104044139301468311922133435317348486052314255686900086898386558330081\
3128887660260547553539815434299*Sqrt[6]*r^2)/32307212120222160743367666545124\
194452870292604074332779505367615087361730634451355936211285420902883 + 
      (((551*I)/192)*Pi*r^2)/Sqrt[6] - (((25*I)/48)*Pi^3*r^2)/Sqrt[6] - 
      (7483795259137515778872074420632729275162850072333913072053250809639264\
3575253842269156504267223490191*Sqrt[6]*r^3)/74251166702284874976563988545653\
927941261156714608696170323362362592723793050589525862960380093252533 + 
      (((8683*I)/4608)*Pi*r^3)/Sqrt[6] - ((5*I)/32)*Sqrt[3/2]*Pi^3*r^3 - 
      (1257992371407912616553283252703084281681028841073984751130525818636099\
7592888468227557054488610610073/805218012570031588457983290116682033824582903\
6855258547254647261603606441455728021763687629741195593 + 
        (198875499645540043759683179645520803060126372408472*I)/
         82810914102349335651430029203949201493419371896541)*Sqrt[3/2]*r^4 - 
      (((8225*I)/1152)*Pi*r^4)/Sqrt[6] + (((22631*I)/12288)*Pi^3*r^4)/
       Sqrt[6] - ((1544051189534949778582365966846525213947421730076177352750\
086035384432988382733031287068180532608795/3975399843882464301873216588377159\
20206063089419389840544358375456396715853630524615299990846539028 - 
         (3618562224013757341476988429847159587220431482686330675442411408165\
082276993948690879112702114046233*I)/1509640196948017507127793759315485371500\
682976863384609351360633321845041239332061935901289130676623)*r^5)/Sqrt[6] - 
      ((102934796133175713381354554616029320094828463838756446899177554089176\
72137181697217824949221582173383/30719123038870880340860299432771244462707041\
84445389818862811782854297261961920114542213496569611040 - 
         (1467772868249635073253047169023243371516543383972069044363968594321\
72962699649728237354233215363793*I)/64845493700516087238429809175625827200167\
988123767209352441445944970694537191814943730683379465278)*r^6)/Sqrt[6] - 
      ((101561049197105570675835275202388494390375387765424371632552441046659\
82418076207025687703424927872108/34207565565476402995405402585256992268604405\
53299424900212457453448790994349402960970365792900571465 - 
         (8758618749058776667191117711733571379192485908534111886683952875750\
725776982869650143875085078718255*I)/4082951481362955914747118141271941204989\
021515227647463003494902385800001250323096943149916769006638)*r^7)/Sqrt[6] - 
      (6210244164569568301109251957910621600007814222761385940148067998827735\
271148175051013057900474079398/6948138933186282773390647821188347411052422395\
196428567062444524234030762808883474226590714302969435 - 
        (94486508733744346793322970701258586085712885890981681558498140568032\
44724871113521044362776085388019*I)/13879693902868496228979261956337388604661\
744571339559078308444697755730875733100346154334767759388445)*Sqrt[3/2]*r^8 - 
      (5542481830335685011960979804311211384093596416783199386796185145663172\
5266089803518150642004718612/451234540199667303817711947210627417343123057881\
98138714485812319020080448457718390976469138434191 - 
        (27162320889539831126538724363414783921159532782815967611944133080581\
26210011347902128189594878711291*I)/27818454506822877896199372580027965417714\
00809915371613956664452913660308406444106048612903227943645)*Sqrt[2/3]*r^9 - 
      ((159381485226717281984061453705537858662538594506655977465997130242304\
45604667264946168639568526837199/70038307515858485152572325977012285470836207\
12956399876097923087439005526642530563984281127989962790 - 
         (6022690417847100627228244341715917807830950133621576561145081272413\
139068113249254860422919677064685*I)/3212666153953436654054104587059946353638\
360282330377158684039124129186310142258971377010510791947259)*r^10)/Sqrt[6] - 
      (3837463259436355467451331017895052115464006600325157982502094217593004\
034673652389339272444886674604/5413676321325530262650125235863274419232801642\
636422570830200630149533891812380314545200300632301297 - 
        (61080406633380454495825176088231168875593982917576056068826550421285\
13457080445807750201146343612665*I)/10147080003411471084703151654597675188995\
464124184230402949723243537199088481783805119616341742360933)*Sqrt[3/2]*
       r^11 - (76490144634338260407759843075588456629173153974684828495394205\
0882084228884822275689360260635911077/114659616450242366104891066006644766878\
8009691866222629000759561056938362916915154144826950628396892 - 
        (58585804393551010066401425882383654071246094290073815029849354433907\
5355395751555528139414190059989*I)/100733538007990128376867751005024011077364\
7721370923185541495348828536320640293539275221801229328546)*Sqrt[3/2]*r^12 - 
      (9255918919643185076426985472440878162647357338771196307779152379160146\
546290292584928476387380137/1465732339165978062269741661292123455120164587448\
9961173361453802769800206828771828963191436157220 - 
        (96327023755148316610801323982570365627410785057797403742928226620796\
4319833502544574465464273820399*I)/170978796942093323052997954669009129845127\
0124789976803474627666989779339334166057795088155004913328)*Sqrt[3/2]*r^13 - 
      (8965644703177304486626200785710554136824831200985174876231412907900171\
3833412190049002972944264535/149257791804518155898857006731983192153459198108\
946040567136609902141460354847130802075940180854176 - 
        (22653288848994696327851897949506119398336798695158878753961448131866\
73892110603788958231622086419923*I)/41414494494771075435006580655229021311248\
39065548735860737805112258932565330786139561106184191708472)*Sqrt[3/2]*r^14 - 
      (2362681354371542613546824849757709951970694830356292782923047556601105\
793189847314494883520265524902/4118094570925039594740031921994294591792548866\
500246583811874529028226981407848490563170601195986855 - 
        (14428365928860541736139197082463190296264313346885992364314849086494\
87111085891463258710349684250119*I)/27114508949392504027663143456784930926910\
04263635298767041885782117725321344183771841695561766914749)*Sqrt[3/2]*r^15 - 
      (5819783570616198248489869455076754855122941590569784635021933945566671\
79838615660012955062510660549/21165893919093229470832343456726887174167259114\
14495901357894612784130326803694524801107751537986851 - 
        (60408482249798936632579351838982881330798388012612589633446898674323\
72447204615454948092900581515252*I)/23297815422342815160505207203220095577327\
463704508747922958887558785137038219026697769550139182699729)*Sqrt[6]*r^16 - 
      (1636228156558962577055097089750377440263980974848725778007232389831521\
56770168641784324460602924855/30947988811924687051129168839966234594748868335\
4174367133692961281352621758368136713246443818493022 - 
        (13766803371851833011706904995772646861669475115900833119580836353942\
455474610591897449133206882355254*I)/2719875074349381411790076561238444346165\
7432143764220564707968665497205379664191349057596515593589817)*Sqrt[3/2]*
       r^17 - (19964468449262479813771383098402956883615443622398457115236814\
3508127786249299355302483127193566221/391727558085742889131946794341329943173\
773737356524496324862924884182674063896918022800562985815140 - 
        (85713861137230228064899393868012580177212412596527991983326686109466\
12091939600338709583096029497891*I)/17325862679254536631783883113157261051366\
151099086095979297720469772738925798519534550378131054690533)*Sqrt[3/2]*
       r^18 - (26257950624772212801647778166512914796737750916076009525112982\
48612572934583921644717707875588973023/10664567719641435677788429751452920921\
166214995440452791302326505479040048693516813697927703617355215 - 
        (91250451695629582473249358819718656465622833967580250112688883922364\
5403754383311498417308115908626*I)/376963109118025535290069907103522929869315\
3427272744322822489201527962218097945701125270013677511273)*Sqrt[6]*r^19 - 
      (9868030816237887297097571811804750700473430967363406911664405966084653\
07193071237208374803951465738/20697279992803978679268549726201576521503354823\
18440749118368922862048932466292130545755610585159395 - 
        (29429479559152968225345114927202822020186178565542162217502057656399\
79953731249180924816564264821385*I)/62047205703125852196167718237604216525541\
24595153172622431815076969361532421747312614269839851657838)*Sqrt[3/2]*r^20 + 
      ((20*I)/3)*Sqrt[2/3]*Pi*Log[2] - (4*Sqrt[2/3]*Pi^2*Log[2])/3 + 
      7*Sqrt[2/3]*r*Log[2] + ((7*I)*Pi*r*Log[2])/Sqrt[6] - 
      Sqrt[2/3]*Pi^2*r*Log[2] + (37*Sqrt[3/2]*r^2*Log[2])/16 + 
      (((997*I)/96)*Pi*r^2*Log[2])/Sqrt[6] - (19*Pi^2*r^2*Log[2])/
       (12*Sqrt[6]) + (1757*r^3*Log[2])/(288*Sqrt[6]) + 
      ((463*I)/128)*Sqrt[3/2]*Pi*r^3*Log[2] - (35*Pi^2*r^3*Log[2])/
       (24*Sqrt[6]) - 
      ((516653708159822811761692135837770278266006520418725957/
          14620131221080019139723056197355771746429996634188800 - 
         (891774020734037428801704659327818088818078925009648*I)/
          39940802559380161507063105251479851620405783519321)*r^4*Log[2])/
       Sqrt[6] - ((20447*I)/2048)*Sqrt[3/2]*Pi*r^4*Log[2] + 
      (8281*Pi^2*r^4*Log[2])/(1536*Sqrt[6]) - 
      ((187625791883590829064145999887933194458038781593374575661592303355403\
888126456728473077920925788603/1415099316531236263342932404220569083268893134\
694219186985224709625564600008226375492731286716380575 - 
         (2763716060042657484044883905941803798637505660639104611815708666815\
99901187694667114369415686225978*I)/11273308865251628875632116778876062411010\
3322598197374725639419875968327186710515250188131871923217)*r^5*Log[2])/
       Sqrt[6] - ((2379254586937455863087933245307885883569378936823957399479\
15254311338119028983282918466212745465068/26380913292535888248892343102502901\
53626181204898924539704031437643396834198733122073059815190278401 - 
         (7990763331884209286870233236945863664862863749768683721524698786414\
002903116910876879264461055945611*I)/3790096451108666808872612324477604808966\
711083103488540081580315918969078473000966800601111569459002)*r^6*Log[2])/
       Sqrt[6] - ((1492546049331718142861095936593891883111390468824559085627\
04247160464622068998977393138320143704525/22707508967529978942120432055593106\
38313289288355915172488075675642713214859696073107177790035274079 - 
         (3949808442604379692090908236663758494317230329082783320141907565592\
0662667956671960670145717185744458*I)/211607214419522141529316006349330502691\
05882674773680393472252254746329908334899881548764232616439771)*r^7*Log[2])/
       Sqrt[6] - ((3312394642716551785322216207473524547235041348264345548851\
83410676956282470895689706163678706139496/65893390004624635672388328190491052\
89408561879380279594501027180236653887320327071086939252467260663 - 
         (1956915923360742444323727804489791716838490752788971655523318446226\
884486986339057123298599040364101*I)/1160641020130775275220526335601255194548\
623838836496838933893452809495735032703414754819947699346597)*r^8*Log[2])/
       Sqrt[6] - ((2086669143466003547345000736563516274356760420401060073292\
94921313635628314631782933579145524579668/52379571462550740661150974017467006\
09977992529576068439281996803760376534343396099501942962137633623 - 
         (4121325964437284666354146273328006062723009030200888439566626360953\
20852971701392409306590093879797*I)/26666221441669081533442911328886111539151\
8268605218444127225828044031801103301395728077308039760360)*r^9*Log[2])/
       Sqrt[6] - (17666731957540096700397752720204275251644068005535824256672\
641101471527979626914935747707885426176/1088895134825907983879323750393820002\
187891251328995269528505915489457043055988723287929650307543821 - 
        (15399680619386647055001257915889946403758692918744655416668873344319\
51215564780058355141210855394408*I)/21498910043837718531222077161176931421433\
48288286441972832502518829201039042642915790941834088414305)*Sqrt[2/3]*r^10*
       Log[2] - ((30396547494313859861033079945670867151114034008658510195023\
734169745111918131990836840342455390359/1125223258624893675838914647478381719\
843820823037148418678712147834118346345099611635687834820628806 - 
         (1781134562611124216018359342721874115553155985884182144115835547794\
311257974213170373518516983949775*I)/1329592161684630634181700565483522554511\
495553771617212593186734657715370798282283156791579444914691)*r^11*Log[2])/
       Sqrt[6] - (53145940985655640198891999913575978574170246126808029116961\
833236109023071049671516824528056252737/4643148228472942955433358860429143802\
755393491151441346054308470522907745483920983252013535032534145 - 
        (76562710450351040398342502399856587805037485991461629110116963221549\
2600740146305906505359618141192*I)/121383513464646912482686501953153419624931\
1363828372990775145967707034882705454866403184893331648753)*Sqrt[2/3]*r^12*
       Log[2] - (236149254169428973131951602466351434616246267834226767183713\
50291061753769201678881733451828190488/23989690957862246187116104976259817662\
63552527226106898679297446698933888111779190533869407726615865 - 
        (31931300740367431108498093778248414765667946077099387507604647088265\
3511261809908009371092290655974*I)/534496375045021623568670905190647540525872\
467845019426774071936483835480475034754340253690159007263)*Sqrt[2/3]*r^13*
       Log[2] - ((14887939519173546331722126440816384606760129938374018301499\
1806325748971818552436956497995180132916/868447829620845343998056653098979254\
2898915630365031145762678303958362848839247587829655640109219955 - 
         (1426404760609940064950484496086344753670372726657261686780946440150\
22328286377589871203446257687349*I)/12544102649285894011435929580046471745721\
4513941012421266174736180585762817785062355514829760704643)*r^14*Log[2])/
       Sqrt[6] - ((3514366295907831875839900632195862609471233402425257697263\
4518771773658075065431110117259319329272/232944576706737393907849511672872309\
3867005226738571583453374748743968856384060831528498658830165807 - 
         (6436913691203950700807553887126956401851479433103686644904585619259\
31014145872078817547660015813849*I)/59239286524318128102092406634754720037279\
8117708546691298094498597975388701557371634340826550731635)*r^15*Log[2])/
       Sqrt[6] - (87757536663162526992510444668735648407614361291522820576823\
8777016807078003599055585169677797506/130991287041203646497639781736118892064\
863638953487765342094664582348149771402676724498586697586341 - 
        (22483512722210046865867318856959723059853651275374294039789940509811\
590604385458144066896084177992*I)/4315725584318703598908090811881942308963164\
3501487755489862621896452014509175680996567705040398845)*Sqrt[2/3]*r^16*
       Log[2] - ((12598739064437830676240385096842085022041644436222782604200\
61267578654331635002087093673052275151/10503032403514991284009743258643811088\
4467912694351611671014915375299697075484053480995598188825766 - 
         (6871557213832828071265745174690416530925841468045883815739947656530\
75469532364265743416236826157772*I)/68570859843334838025002426024516956961302\
0566236552843157707911036557055485380118122299820336356515)*r^17*Log[2])/
       Sqrt[6] - (20997501903254247594364986531446132018547341916119048429347\
040269116217783812968230112430912973369/3883311274928188127378664229252655031\
715546117409720944969952999117486907910004796810851399105538869 - 
        (43406236709609919396715678082548194056052677404361750179138717259002\
7597918646378551897722337055191*I)/898370261821692177471165633332098362840678\
633271800360676987880474468214185380229430934363519184913)*Sqrt[2/3]*r^18*
       Log[2] - (304245637721967934892501611661233843302861532183676211455660\
8946008462544777864770500334566688051/620272419324073514288290138891072453340\
410210571914069117526350627386164468768644949191619638398273 - 
        (18444253922569635268372047601259946438965720464182588358453588918868\
03785480774364338174649324912135*I)/39496133126954940081260683127908605700163\
88774928666403883234636182781130683236976331612616336640357)*Sqrt[2/3]*r^19*
       Log[2] - (980915568365367315962151195975258917286695601692989739622613\
108387775620175243156093302386141869/2192366949553209838382208845244554245120\
70725702951744222295854776472810256772515576662212297905901 - 
        (27441468606536307221122629524456597956780732304705602659833978638700\
80176104364139813234882640156070*I)/60674605726640367702550387389514497240118\
94343522013509643368667050187441475299550028233644539214673)*Sqrt[2/3]*r^20*
       Log[2] + 16*Sqrt[2/3]*Log[2]^2 - (2*I)*Sqrt[2/3]*Pi*Log[2]^2 + 
      3*Sqrt[6]*r*Log[2]^2 - ((5*I)/2)*Sqrt[3/2]*Pi*r*Log[2]^2 + 
      (193*r^2*Log[2]^2)/(8*Sqrt[6]) - (((101*I)/16)*Pi*r^2*Log[2]^2)/
       Sqrt[6] + (205*r^3*Log[2]^2)/(8*Sqrt[6]) - 
      (((205*I)/32)*Pi*r^3*Log[2]^2)/Sqrt[6] - (36715*r^4*Log[2]^2)/
       (512*Sqrt[6]) + (((18235*I)/1024)*Pi*r^4*Log[2]^2)/Sqrt[6] - 
      4*Sqrt[6]*Log[2]^3 - 13*Sqrt[2/3]*r*Log[2]^3 - 
      (85*r^2*Log[2]^3)/(4*Sqrt[6]) - (55*Sqrt[3/2]*r^3*Log[2]^3)/8 + 
      (33691*r^4*Log[2]^3)/(512*Sqrt[6]) - (10*Sqrt[2/3]*Log[r])/3 + 
      (Pi^2*Log[r])/Sqrt[6] - (11*r*Log[r])/(2*Sqrt[6]) + 
      (Sqrt[2/3]*Pi^2*r*Log[r])/3 - (595*r^2*Log[r])/(192*Sqrt[6]) - 
      (I/32)*Sqrt[3/2]*Pi*r^2*Log[r] + (25*Pi^2*r^2*Log[r])/(48*Sqrt[6]) - 
      (12733*r^3*Log[r])/(4608*Sqrt[6]) - (((187*I)/768)*Pi*r^3*Log[r])/
       Sqrt[6] + (5*Sqrt[3/2]*Pi^2*r^3*Log[r])/32 + 
      ((717822176189429924864764444192873878841735018868259197985349368714583\
6429077636433964764243874201638147/427447044341424498546215302835654693301964\
266740284323639568513220842656433076806866430757106301209600 + 
         (4166939113594769288546595868378810711436066706767849669409968244408\
04495772220113964506471990013028*I)/83743794570189628826167714566131233822188\
100578453969338761059328304886640087092548773881791262705)*r^4*Log[r])/
       Sqrt[6] + (((875*I)/3072)*Pi*r^4*Log[r])/Sqrt[6] - 
      (22631*Pi^2*r^4*Log[r])/(12288*Sqrt[6]) + 
      ((150807765708627753920058959684955933118397166496221936742560929344301\
06777008001187042205195105385638581081308667573329386492036061839893597851748\
6790549188172628256276186592776279675535753398512491/180490414313970887860607\
52697053200554210633339176447966315913294144928815797124213943732378918053890\
57524241157332834065352283410493365758203000824575218991888024165482398973252\
93194955697815903275 + (62869527780309762257895832753185604806163585186415281\
89891863284816401218552551357009319703840647320698125195084940992131452856284\
9440338850216890573835227080080123777857096253086997203072824758953*I)/549079\
07175127587167085539147336092584398124023008166499846754327722303891941638289\
23520899662490082591269237910772272653499850159042046285893268701237056634870\
2333381090599080802701485291334420330)*r^5*Log[r])/Sqrt[6] + 
      ((793870533342428090044188166556124050303767484795072415975550871695948\
54215366803641353354879592310927235956943979690041601360948916647110670222464\
27792188291486248085074927853582836821711034475622289/99929226019659776183201\
22073296907919008014285664653222422368161679382448706306607371494561447347175\
23113271088574198958610451175323301202853339011999969781696233101554457106423\
0810720514662538190325 + (625514313036509941926824399805203320378105222156984\
34168738634048502946275414416643602299698508778542678934620968227687616390442\
828808264244118949380838995621240644147787076512205794403937977776008439*I)/5\
38477762773274990670329181449943461798733373015632142139602585751244560121316\
46922812107178990960055024665890854904518536013749981151302537581494498628844\
720565313166700033729437427771344038278911484)*r^6*Log[r])/Sqrt[6] + 
      ((124107213320479396058620783623249836502893313705285326852421935102581\
19500197449654711719151375798228960829183524898896497400233307136905144208525\
165059202861385429636534607597292422031059992590316081/1649093340215385270160\
07021103926780016639870712920547049632843154436462459758871790265040993088425\
87890281119531818151483741649003836732611506703204098373851149013469371997348\
993511823430287431500466 + (8023966602846450617423221402552895251887869337844\
21983661086106820644742688206198184511162922464060735577531903848148969747465\
31350232358620603162302140976542228908054945790121840294332210153555219138*I)/
          6709306826317205891476182498264611319698936531075585080630165467788\
24785623661117795199574795760394499506078829900909155384037730532715969617850\
49054993527099604517622597539599625842457405737101225789)*r^7*Log[r])/
       Sqrt[6] + ((2254951502890037760994976692239066434239400683186453385667\
50820768356865902004839315997267904085269356459424024406465892078635252254217\
96251897869427416084729185394193339556811349554975688686282324217/31563980528\
52617682817912044726816734970797294532872858612211987555096231361398931926278\
55244146109533045331123973726560698907625917611768950359493357329826830026784\
88799451200522214220999765795991342 + (16287384128942649244018603657288630792\
61921968182415157231458145439861877862369680182409029394368263977322849313150\
67935312626717206069722678216298342096051594945311898384420983796709647010334\
366695*I)/1315055534089688276609907289888699116645844562075452227050579684222\
01206651145511253641262573457676204655947963230086675384093555060469871825346\
833050809399593687770277281420275558097736284461116236)*r^8*Log[r])/Sqrt[6] + 
      ((146226742799636663376988344720824318432848083759685385273956896123579\
04081284096260125140659351426128886102230776012409854502175061625200878149837\
6936957411248762757893387612205059769575505943396849/214808926927706440658491\
42437243591238567406531047441723878205194017722658819890905476002825091549872\
95940903885751382177878173011519500628952272809303681475469896318565673461338\
09713408961400147064 + (18652812927894270194943264502361157132267148174820725\
15704330544445582704949846345840207654483423110473118003826240520191048908071\
1741655096331387012847815038324902253350718856305580829193753258023*I)/145175\
09172123618629521037600501972597532822654026017523167740618441810101571671790\
08325978265680061017407514549734557883880578092737887935395698299397193972145\
7905550450083643951560874594764163040)*r^9*Log[r])/Sqrt[6] + 
      ((424898013736453176882239487912240098631796543203117721246656851314082\
96771996530757019949704324325567586481196013625852968393191613968565875247163\
9481431843368740876209669019728999556880342085612/652431838467003530355348341\
98550275754525995359699457132728100881629457193998977516796857109360655817253\
23135938181630543187175311218106548830335280664639440925607978987849729140781\
82259999167499 + (83479142676295774194253832850096766735626581323495238081989\
16939180158737853506684090941455867703936469935080935459081407733667096677630\
712824794092303069397515085651387945755549517691524129407786441*I)/6264347231\
16176762191461016426764935740487367157163203041639536305786482209792841111086\
34629956638387454797318671492611043492150547191166582476346607098099276943210\
24974409811459617808844445754110005)*r^10*Log[r])/Sqrt[6] + 
      ((520765510386085766451109312454763697071864989317983920172631848331859\
34518543826404892407920407508014964382340427912737920506380871222672152549864\
52857783207242076691104953586353363920728590108048399/83268641932578222383777\
84318553728484533415081584115715538523767699758742477832885446251705992488729\
48501751460718154448003808064675735708813647662895848749705037821246830544515\
0205212254990373971056 + (902544682620604802036191773771732627599162740587028\
86934098899646752686814985000514635262400222452090306913422278508209130622487\
53363335355100089276579549102852134075146821343345562190407418065557619*I)/65\
37245904038741933348791740483818207327654289728169563620393036870218927839662\
72480965278740100116192872792986650775704251025977874056622860689636164232581\
3517970612064046029748481465592291137063282)*r^11*Log[r])/Sqrt[6] + 
      ((159066039684288463369702946879805190432674453762529969970987298750853\
31061007938278946161893209012256808317854006678722575441992629024138137530203\
251562663337353970532240435980641219731844616196360604/2639635423132590626595\
40727232048362873171413151449197238755436700161830924112802552769354503518292\
85753316568451321572781229931694818213236195119866439369782233514858954363657\
514748091257343058667665 + (2119729471426628804489087286630701976802137654083\
22337187129769357473151104543145932875835836505037504721473661034977826193521\
6914946569592145903820372976614006993827164162718702424941594372162947309*I)/
          1484130589336201882383771724464446604017309782697513406037225786044\
35020601963039762848353191841976130932405267743104984552949254021908183332589\
3396676433242744764202684892514784552897762822995855764)*r^12*Log[r])/
       Sqrt[6] + ((1879511220535300346945845971741553659904924356766427968483\
01618259664292983920209971942559317450500512404973545989965963317059499102006\
0535527352023467351392164770412963737108439516781798344412267213/322742773730\
25998108491048033597955656956846916095443958020358462470068593310239032713881\
83597304828674556599925666046659281418047638511765858547484085513271117447685\
896882179175445828978994792774115 + (1515701712163345741090665257340206282329\
52704538497452572729507917990370175651291756534212955486583318847600683514189\
93338737272396585678969761767904642106431428349718512835468151669367196502648\
11494*I)/10274432477207936685515029592111523486569447330277108437648684745542\
02349755675714572746638304694159921409533423881345712085081833069646712557878\
650676630358306120553061131489336815001720904162315627)*r^13*Log[r])/
       Sqrt[6] + ((2818983730494761605410536964328869542952474796873922575918\
47694727882404137294704482678244353121212529064854687430231779177393098161136\
3695585476677616011457469044378675690288034629069426756647185659/499609553947\
70402324489282011395841395643811485066508565865924935141383580063776579565444\
30242128235169954127113384978454654946003106014503701501742153701647630921463\
420408113926910109312112899446865 + (1933956734193377553008866750158655000897\
09864269693092007229472582143600395620781799465009896768180661349807792411744\
93815329319427791812549044710562549356154190065763663381946795759870586067074\
8945*I)/127123703304920828506865086312927731971722858116027672617522711040405\
88352103054661065468820638283264377121545179712168647455504627687840110900632\
5130598421585399951617276977634643791046389755071769)*r^14*Log[r])/Sqrt[6] + 
      ((619811304695483792324604894004768504574766696523332016750293236680662\
99801657024081567105183340881263589988871812240075548913399664405721573237478\
63410559915047260827732541897220108636014174344871317/11312214121034632022537\
81080732438488313633398951627530932033222893709561023015646454704736701072189\
25468369087253724287167820278241311768387107970398971195700668101931768635784\
63291696864582612800557 + (12276800974854903800379982239275340971309123293009\
13971984332219053285313001525636514715666318636218683372709991779784527953887\
347464527580746651175009848900625008480867263884344180187870793894324649*I)/7\
83710114290510432173293440346992136920770449917551377028321636975614878288352\
55019104557905201519628690439817583636681186201737266345299636959481793981815\
3491460543282477272694022189615598858185155)*r^15*Log[r])/Sqrt[6] + 
      ((723805126425073675295473717941546561361556583867663346568137385736311\
48437497652910049175970504284958982357241682055245165803506452697713894550864\
3272465318000188452257633529881691072275482948610539/135770041094396645372068\
15498032275333504742341885082537361941855758232063518343044232960517070748853\
97851282494991410256787570825628906330573007948118049017778394824772628559249\
382805653696516492885 + (4027844479959861205424490668322822393615515291405475\
88703244564265939645527860435293331441469255277763443332263359067107852614702\
692246678155591704440141400761457971851392518724840078589253813490163*I)/2500\
62808669358809238193467800841818024772636612800958078333101308569398163710257\
49289540420985758003549714834245276997999320359084408978041060748816299395486\
5835034428904758524125808509499272097870)*r^16*Log[r])/Sqrt[6] + 
      ((279795068100287419453598069953172426233754976055255962422363914561523\
11126692417402227283264851824584100527867585305393922270364327076554613570895\
5378285398447482423988689434310776798548998153307113/538471647757410411319106\
23325751133462069234858811720047088168532639354269393984425582515746528884035\
28702875657936592090927657481766843007194307928832525746492211498804856994219\
76695387495564511620 + (46414526286671202565505770631631768367356746107975425\
54597611395159776935622232826159610785097202640772176111029916900761260280076\
113503304363863499734397419590254753737113186688208013680369524956773*I)/2806\
14351027644258331958672803404962307623313899681900794335865650052423877360213\
15348390633200205774347398567960775425033202721786241615312228170863446726283\
19353484358091902993085255971308721240430)*r^17*Log[r])/Sqrt[6] + 
      (4782205001389689991559945032291944131312377645849929555878413064589174\
60474572515959242109291756222349007779159314886699800127946765404026288975952\
079238737822633569651598664057551494345315871500781/1885619451941842965002475\
57509844884551022023112517109939493576088763300147874458728552391864948046484\
78007234659931805365000431311170557697530510905921200980730196105769654743784\
85206405253199980223 + (15043794284972563952530849310170527291783854845913929\
45835315466174218635466003489232632633175008366749901470678459568238386960655\
265302200090620719215379706945976707213316731051857501082499564237759*I)/1773\
59410660101016092506728706593784721165517987827072985688347256221036257383719\
64800851226704435360337351032295494883132348364328898109812322251054500185815\
44841495227045955019703875656976364048021)*Sqrt[2/3]*r^18*Log[r] + 
      ((548558037177717834927764289559534646360652891990718820132555239343638\
87884799747152314408256735526816728754527249248996896617748685346312356637939\
29303946683163637575428236618117193464194472847889617/11063619066941648052297\
19314947232775899497209881111142286981567625585325521666369075167348149903649\
48828255424779714835002283447238663538042600371447050622435457039712528271353\
93899267081199180325512 + (53632893772721346082103032867795988724662329527022\
67630724012095001845034542708412230864944264775360936908220977322923215929772\
3721817100780162489674932306919561192647606753187084196525898214769035015*I)/
          3086031873035476819727616810655764312729338413232762020224795686079\
90605083541473282308438306908755740674379365417796125911750307222570507173283\
41108640490387988673807151152693755612165871576998055022)*r^19*Log[r])/
       Sqrt[6] + ((1979335867453247823293019556560704495067028151160198553216\
95012140403366619808378588020463661598086477100497520521642521961291178121422\
5931966027205392786129055270496083235489769117135050020653304122/407887899034\
21259316779453079422097324214513387026086158787413736975857153751397911311314\
97656874499661238917337504657172850320370946294851431839331151349631535797944\
706006267481967443279217776331989 + (6009958916973865876811226891696920810653\
71338727435383806458854021090157777574145141717090685799152047609118954540693\
70140570179263142723460222882569497325428726602596332523779826944400878940267\
652993*I)/3379070998679610564801488515771317463167518613297934021187688676366\
85426022143038675915273307778292686523835355653725076646285050928592556506895\
10791848579222036545080573797491630941737703162185401353)*r^20*Log[r])/
       Sqrt[6] - (4*Sqrt[2/3]*Log[2]*Log[r])/3 - Sqrt[2/3]*r*Log[2]*Log[r] + 
      (I*Pi*r*Log[2]*Log[r])/Sqrt[6] - (257*r^2*Log[2]*Log[r])/(96*Sqrt[6]) + 
      (((7*I)/8)*Pi*r^2*Log[2]*Log[r])/Sqrt[6] - (379*r^3*Log[2]*Log[r])/
       (128*Sqrt[6]) + ((5*I)/16)*Sqrt[3/2]*Pi*r^3*Log[2]*Log[r] + 
      (1088291373682745666975075645506266756516114562470307963*Sqrt[3/2]*r^4*
        Log[2]*Log[r])/
       222850891306938197621637400949101592622689876696287232 - 
      (((553*I)/256)*Pi*r^4*Log[2]*Log[r])/Sqrt[6] + 
      (1217445544715574725467839908105028203072102590934733785228732237162255\
340199499301511064440464995029*Sqrt[2/3]*r^5*Log[2]*Log[r])/31202356658782957\
54476613799050131352702069518613946404772361035081294971684091717715687530671\
588189 + (3649496827383218862882324390395972860587841670110975301955226013448\
8541744802787168164630907795471*r^6*Log[2]*Log[r])/(5438070796209397197927504\
8242897529070246298958397441135309962054604078940303297428369911737334411*
        Sqrt[6]) + (102988862665795023641788366676473153744266427202084096198\
3465533375928749045622386939883764444191487*r^7*Log[2]*Log[r])/
       (173338315299271456000697481474723400318384399701396434021398540280489\
7159605518334454627994720288310*Sqrt[6]) + (117551278484355202119387560508730\
5156658555391547861008441478061070969365866272825005315458692473256*Sqrt[2/3]*
        r^8*Log[2]*Log[r])/43805936949711647616051366149101574532611222313150\
10637221705632344617704594267291208877680903465535 + 
      (3550605284291125908722168428937399825771887585406255400966841652602929\
83122889628083020750782205124*Sqrt[2/3]*r^9*Log[2]*Log[r])/144346673375400972\
97235435242722883611123500363533672775489829881561224051720188393257327526083\
97433 + (12349409328316648075069707086367633809059760159061022392858271766754\
2652324204699710104785005571265*r^10*Log[2]*Log[r])/(270813800189192770455671\
855541101754792109894625865142916917634156665521862886920026342406384602287*
        Sqrt[6]) + (189200214890244044820536688414761505412879400879186133418\
493554316467262483829426208762855098677909*Sqrt[2/3]*r^11*Log[2]*Log[r])/8874\
07732610167025973265069726226369467016631975633815988268167016176428015737401\
344052708028365553 + (2915692225425669471315570307384840278142762337626735537\
7111051797832890972794969996456273698283224*Sqrt[2/3]*r^12*Log[2]*Log[r])/145\
22251568795961221832821417688415111160818151261439813954507569409765038166814\
9679243325108959045 + (346332843683429729791897166382291871627265991113063160\
783677888699756430616930536246043931382301878*Sqrt[6]*r^13*Log[2]*Log[r])/546\
37769325612593351177661252906216470698099205569032928886506526792683892527566\
99015489971937833695 + (24630373100760433407731803802540884247732515445652605\
34125898895646839246600626574156061542752132130*Sqrt[2/3]*r^14*Log[2]*Log[r])/
       1360967262425216468621290269360678850737180163138661691895139739120876\
1136949808327688005072006513027 + (576378078411531951527269692538778746778257\
166382135617370454720660178436582782107969398122175986180*Sqrt[6]*r^15*Log[2]*
        Log[r])/9998634916883474910826477160826108765566089956139114258885085\
690830191575089475965386978543228936347 + (1509347625038061220903109927060949\
422055028275853699437824569467907995641526343406345400254576594543*Sqrt[2/3]*
        r^16*Log[2]*Log[r])/9101831814564600280988209375892264140549866878899\
342210051960963685161274877021197416879262585480369 + 
      (2292824208135886363040863920396108358682316929964081453364982248090274\
561602166836946947993815025354*Sqrt[2/3]*r^17*Log[2]*Log[r])/1437590040241922\
34057331399432336939526237999250341295831806226414247935189819361518787875282\
73192471 + (63918826108685710206542960324935416246608070542609753885210077610\
6572968186248944940770806593228324*Sqrt[2/3]*r^18*Log[2]*Log[r])/415606083494\
45258155372151868730439053469005372103898941372515089451935608896714516862858\
39817183889 + (32426779917913541126882222520142449721986509948806149572987127\
8280176657972768937643533929030499809*r^19*Log[2]*Log[r])/
       (109072981965909032126127572233038792288253637650799749118076213956620\
6074079584134173189709898965307*Sqrt[6]) + (109233688176515226019150770368820\
0532837562795285835762430400642815550351928996564753351646617594232*Sqrt[2/3]*
        r^20*Log[2]*Log[r])/7587628915724936784049070496904161386434691731095\
417735695977478197964293588581826220950681565060865 + 
      4*Sqrt[2/3]*Log[2]^2*Log[r] + (11*r*Log[2]^2*Log[r])/(2*Sqrt[6]) + 
      (23*Sqrt[3/2]*r^2*Log[2]^2*Log[r])/16 + (125*r^3*Log[2]^2*Log[r])/
       (32*Sqrt[6]) - (161*Sqrt[3/2]*r^4*Log[2]^2*Log[r])/32 + 
      Sqrt[2/3]*Log[r]^2 + (Sqrt[3/2]*r*Log[r]^2)/2 + 
      (83*r^2*Log[r]^2)/(64*Sqrt[6]) + (227*Sqrt[3/2]*r^3*Log[r]^2)/512 - 
      (1436298947675460514982836535018628394573247309101561555905505205835603\
7616791590109309834874836870503337*r^4*Log[r]^2)/(308479780451973071315366759\
8402402523661664811395427379393588262847414089278596130404607687931921561088*
        Sqrt[6]) + (211119078215873919599373690501793739754532787142954822170\
56684818143586998978180072434043780739245005728659342758631346126047865846836\
183130961939351694405658504282862448989747721415630020576948371*Sqrt[3/2]*r^5*
        Log[r]^2)/24928385359299815410969600725080981386475794641634195457440\
00178570941122904222908100443407510498285854600456353905102479293474892775466\
99250679095076643720551365425085802577730012743610249946841115 + 
      (6388782262277234190685671691948597585282751587686448876994351891029436\
91594008496425435449524482299280357246194877159653364520463873311345535055735\
511304350569379145631629561997588959992706401491*r^6*Log[r]^2)/
       (210866966632147941670941977575752686648193880829017705017794606975631\
30630038072353537896302214547642218539633785383475238332437115025206947174829\
34868209734636163708049632550780000830067831861830*Sqrt[6]) + 
      (2763816890030930263005095681393104507277128405108272517701100905390831\
21505973389936607443229918907460154478325918973721787728548861838073017884325\
1785335166891319767457031185420715665857077804933329*r^7*Log[r]^2)/
       (793707451054300822747565281968391555438960985744697477458601741772466\
49618369618499711763212609461617644145390609230660210813465674857234177752910\
61466122346326020420453745267525851765034544144296460*Sqrt[6]) + 
      (3350169546253831058637719346600611346197057761338820849225324615351543\
95426250194036616835426446678881939663053450949503300549636993800277754451487\
8442662771716837012616688574489099825378889373282207*r^8*Log[r]^2)/
       (858805678454898965910216489329593615855127049853612679245906170016952\
36210951468927844450862152391746615815310611247645673050083801467191657182684\
80869192557389723682362919395819720515077658109803985*Sqrt[6]) + 
      (3094777710211494069761828145873899528051715019421797069101327782913810\
17342171354371499232395033824074407131483771380584171409022183284327600794818\
90967295473167354519196422281933792167617656037471*r^9*Log[r]^2)/
       (721414968544946652106082103730132831585624362726582576214476091031437\
12386847659812719056696371469946356866403642944693949507984200047047029399407\
073167166022236221668129247870379878082961824494999*Sqrt[6]) + 
      (5206287105413557475807328607041739869417276926372086188371197703364575\
48884747008907829050202745513608714917929784791530252536226186301591128407009\
142789292407170672909255880494574262291843971241169*r^10*Log[r]^2)/
       (111898450584128870465854497700624183295779606659145952942530984967733\
21377623945773271241802386534507688815400274744593287482637622998142810177416\
74299010459649361414248375604436970168367124974295595*Sqrt[6]) + 
      (9837529032001432080184779573945637334535565845254461335991772046561831\
56760634552551531966101286462296268478154998543126133358532039941734384625530\
5201577755171602298687184617757182872745189366195655*r^11*Log[r]^2)/
       (197029198469560859910857236832414982311353704704858263826021495015663\
74517937763081381867636935647102554667494797526550366454652952441798046625588\
215755455176704717105700169818408064596688362216441887*Sqrt[6]) + 
      (4098331969200451710061188964996905073404009865981180370013819828596797\
27616900637539688790634687847803667498147925234006995880860889016028037017763\
703020342521170051105780702943168006024375546838543*r^12*Log[r]^2)/
       (771283798634599995508480707208134173663863197977195982335741955524225\
91116667945150349047902370309557646305297733380455201861499676169389734513092\
5830554508697024020383400356100221295250163379479760*Sqrt[6]) + 
      (7933188103372358851419767784261603809535477567698871879303538053497020\
51424237118067636705421703763479942196796475394258267425059097980276371400890\
077768881508281375078015320838249446202724088080403*Sqrt[3/2]*r^13*Log[r]^2)/
       4236733123032371241053659783419557930773230800108005882885603363886359\
41247470218277503398921736183469176119381378757811866319080265324014625344448\
2866397348207928340508059760265491873663006912567680 + 
      (3492840281101165780539329820104439996352960487072380329101009287391633\
02561520988786919035606766591805622844837402109699108703661700199763627157404\
1471740269966098458158646719509913488617358250329879*r^14*Log[r]^2)/
       (591361871993252014113918924761618222893980576134760780019140698453488\
40163819994551484446807768476786540594075965605554715366875064557630167598278\
13940674793382788413956706980596008232902057098609036*Sqrt[6]) + 
      (4752465414596265927631989021907407937708252861710442819904734077948629\
91893700455304290093769097461099905713453947526836031264493881597615439012029\
6325677262338780199513948917631702582893918631798741*Sqrt[2/3]*r^15*Log[r]^2)/
       1537405736870763265827028050664703707315163743875084847433241250782050\
70234991314598580446929930840866711638772886245984220094147453031830993145061\
00445678632698443201523425670635059629386567316493587 + 
      (8836474522087213726810111326634058444562801812680490627221065005772105\
70592696927279615213429472003431533382678053537094740794212190585353260057871\
098617910960481948306349116876628587178994371863027*r^16*Log[r]^2)/
       (137064063848638074386570637184390033272202538642693633497260166114401\
25558295067069271751199115060887791792485602101177561969091798298416012570629\
55632433145799225320969631120275067970622570641287162*Sqrt[6]) + 
      (7101018587161393170094689663396402831494330958258794136737984632500287\
13130798321994511653404161513626990110291608527994947481767565735977070877262\
88289502028015103883407829408364397198095248867376541*r^17*Log[r]^2)/
       (105965702910226910628368099826761241276683508593516063910335169674153\
98323543417794218190617349737924908675330579526736173771304558759097402280397\
6576291659617048650198162879013296404046868759410378885*Sqrt[6]) + 
      (1870377900509682625304738992264955685049594801907642883972884751220357\
60392774578578591592467770449053734754036626855201903112626094923335977143528\
2548080134267654101989100471573120290364826899990127*r^18*Log[r]^2)/
       (269261328365417993838380034015945496531800663545355510461804516381969\
88350558622235888579958410734058708731724912589501097366774509550602401036951\
33563930258047011905838545117124636029027332755300540*Sqrt[6]) + 
      (5380395273380626826054859975232495232858532101396054675058677677775067\
20843346786172884877654411972652930073140659038885024009997578351368443467399\
756598372426373556442784321221378333636273312694363*r^19*Log[r]^2)/
       (749032885718816652127932845084801507875790346227049182615996315403422\
97893022038363104598099828522506948381732769796813676494952039147465859054463\
1803493772570149534936749484928437752650335311706290*Sqrt[6]) + 
      (2923732428621465600454286814601735042486621011228568587925169665274996\
98314700502872156000391814244299275958689813489996362671649232984145037887256\
348855607929707888491307658447789285609936555328507*r^20*Log[r]^2)/
       (394438682305773052492013212343204935884585755699691396557344326733538\
57415986949183032870510045726192066639222883385965697192587677891023684897815\
0777996047604897634510491227734676937454341766988340*Sqrt[6]) - 
      2*Sqrt[2/3]*Log[2]*Log[r]^2 - (5*r*Log[2]*Log[r]^2)/(2*Sqrt[6]) - 
      (31*r^2*Log[2]*Log[r]^2)/(16*Sqrt[6]) - (55*r^3*Log[2]*Log[r]^2)/
       (32*Sqrt[6]) + (7175*r^4*Log[2]*Log[r]^2)/(1024*Sqrt[6])) + 
    CF*nh*Tf*((-1297972919955658156814469750782993946859157424418822*Sqrt[6])/
       98537367922656516044120543537002178360307967721305 - 
      (((319*I)/12)*Pi)/Sqrt[6] - (((13*I)/4)*Pi^3)/Sqrt[6] + 
      (1711297177245133359505800067042872797170738042735999492346273986117839\
0621010218212348274743297562383*Sqrt[3/2]*r)/26189262797963163309316583048702\
277535212036954167550497640376414930289506111754785664322236179489990 + 
      (((7663*I)/384)*Pi*r)/Sqrt[6] - ((5*I)/16)*Sqrt[3/2]*Pi^3*r + 
      (2712849691578935404454182323141100092249299535382054612505442059236913\
443958068554991940173678304920211*r^2)/(3693937380028742413279436336735645314\
8524621095140468565242013197369247774421805343504518574018067618*Sqrt[6]) - 
      (((50681*I)/3072)*Pi*r^2)/Sqrt[6] - (((1111*I)/384)*Pi^3*r^2)/Sqrt[6] + 
      (1227336045904099883523779793572401335879816677247943158566005483404644\
73616654780503451505425299622315*r^3)/(26039271750458906811976980584421254817\
45267182053102682410139133039253426430630962665433529532306211*Sqrt[6]) - 
      (((22305139*I)/589824)*Pi*r^3)/Sqrt[6] - (((851*I)/192)*Pi^3*r^3)/
       Sqrt[6] - (32110905418693104020307516285574100574093479786747760377531\
146523341388733335262637841532431037340661/3545999641005962335119872494570468\
544601229976641729379708886673700100248935653040857196630588460456 - 
        (1195510437256663062918610247260566362028124986498652*I)/
         87157116767033407676350565821966710243870366805861)*Sqrt[3/2]*r^4 + 
      (((226183237*I)/4718592)*Pi*r^4)/Sqrt[6] + 
      (((141337*I)/16384)*Pi^3*r^4)/Sqrt[6] - 
      ((323381506469335521171582568004751940073752582630177789205937983192316\
226263799931563813905500625271/6714975146583917136405843821282565263378693638\
860526936081167849742605378853445068073805310058911592 + 
         (1136812664694830189228867458664887860271952475151567607384894576089\
1195326319196971399812315333033169*I)/529465450553188326669741117895766611325\
0814719788188888564560181467937984984256194740597156830787262)*r^5)/Sqrt[6] - 
      ((119069942256722948106086892419475484944698199391541331249835945179294\
55814448618250795241679124431929/36645585308232292741759474370749016682534546\
95248363806068177117651749270881951388894221345297090958 - 
         (7501511601138995052880151287740594962786761989612803470477863281020\
505591659530247670746860337197517*I)/6643089415242234850681399821277237628875\
93571353024109713045160339118548268234432176328855058635918)*r^6)/Sqrt[6] + 
      ((320881315247428155750479243326558739269461142357548545111873834473251\
1651551074645617922693659705437/137021420220551520466916297415748507005498359\
30929023370641439472475653167690344596456618427213460204 + 
         (1106952816579297280623691909696334085315055580245790264504656353392\
2944623126375674419886919352324739*I)/477008691278509062880906003768746663103\
2563678159230911236568890602678422686347749951900961117956170)*r^7)/Sqrt[6] - 
      (1568632569739781850233743755173573121494907326735102616563824817591018\
1405593060393163887249474885936/386927320542297031482580292979544673712229360\
54405882799646093419792755662992119686616407447604549253 - 
        (26070265590199746787714307419481284210019847247944321884981830967473\
3740468017853664616061871982469*I)/782157613250377176289867741415653274405744\
01426648115150136227423146348878179602083729238068655460)*Sqrt[3/2]*r^8 + 
      ((994665120542182319380103273052709669113632470461481533777993168514522\
189166511087183721548693771707/3180765963522109789800893629479905216424842657\
5965692921135719827234496293607701440881747975491056918 + 
         (6039269779669669470929704319210031425071739931259638975045992385621\
079684113803317425213338374807711*I)/1432845055242493244366687305943426781927\
113693015983571525536296559530544171072601869740133714986016)*r^9)/Sqrt[6] - 
      ((373066544268838507292964401109007446733043456793703574481901437496086\
1504645240564961955274748025371/519118915334706036306483458346646573105038758\
0191418404534861570440346132651721084575399631766320926 - 
         (7558945008972686979241799479021911279129551108255211152365622524289\
516059649589961489460065144920078*I)/8002423893022623979661154957043754754558\
36660391976217649070818348104485598027320218835237946640555)*r^10)/Sqrt[6] - 
      ((819925334528576084187376419414697083902395967919041707463536149946812\
291834460158341770487939687499/8903344612990874948821161393603302976139441982\
192563215275390163562947796595737597859449044460433275 - 
         (1029095096848812822364228987623174081069889767842029264466584720485\
8287202001341442420112958691956827*I)/196906122473367216703341649068111609771\
1671236568440818000241679045800622092175363369272639337228395)*r^11)/
       Sqrt[6] - ((6223918808872973390080783617200750045467509043046152499789\
42467564623765051756862198120719669607536/11616793688825747616571761998640024\
45988599423788156277245881999375501096914200965901318668592784475 - 
         (3053461271865939224993576464767458608509011265360449605430316255817\
709263765488482789852930706548407*I)/3333838428975767035761005258166118065023\
68386997888123190948113774886280618264733535181291676741262)*r^12)/Sqrt[6] - 
      ((105457635393613870057686039360173399407601038707664980304099227196768\
6172434314763420779114764322335/647456571183312134522365643119123804179667055\
2024281206282927522772154507829295946599729996308779002 - 
         (1350914423478261667830837359740970794309932491743077628203011976157\
0442869855219968932909303601347289*I)/231075296809705075383456072150326624488\
4861102962094483353591447518309074714235521776854878893654330)*r^13)/
       Sqrt[6] - ((4018299695704244303935650756432991117047019100870984381777\
845919283989722019740058884743246708620155/8904626137790229543307606433979711\
505407849325513977223498288394052761797295307953101685595349330614 - 
         (8726966977488742169583129112283997407996461062235263115520886288977\
675556028050198105435486741891173*I)/9708254005015565224376887791063834242346\
00121486321550287896586825479576401918315028264520070823470)*r^14)/Sqrt[6] - 
      ((735258974361240078091189089955430182860406460771330770696889249916804\
934424040769579034826638704929/3581201299427401710882202514030483996267188738\
995155877713074770969656952390473133183423533538876284 - 
         (8006391391660809073240539423340960397256656510893663829920867866854\
226605706329238276439344892356793*I)/1278594200838186530789913211499173956763\
059922288949451617624197179399103334798936585226912418562305)*r^15)/Sqrt[6] - 
      ((928717725145627904166144082749433051708604631735015268338789994700085\
305939845288037248873943115837/2289269523244764120959501359467134492304236420\
140005088352577496975558778303587107296787958382179838 - 
         (1799384944747640731947958532918859305549062875263827486898937753627\
4206230286971294239954717917635734*I)/202640856932583175777016656013495917682\
9169280521246028152220271867213306034743866418452522000421533)*r^16)/
       Sqrt[6] - (11522643614535124535097308618590011593968500871922052026561\
8711983672538041122961766468355300410403/149134533147957746328446465326711574\
7128732883930625069298216416963298770483459151161284226204201426 - 
        (32938366564700629546629555921564611969168634435747237025866466536178\
67645134916208905924624736788589*I)/15065776105008982686683912478742613577317\
72703562401483780338317757868880921439299961577679389515783)*Sqrt[3/2]*r^17 - 
      ((343553047282941611092854725986962382459303878550279273254311338771404\
746882851880928493788515631528/9087665639486310046750728590442757491136422559\
97058015612683013681791775823648656481259933616475349 - 
         (4840344837931007413438114328696171067798786360209691854883214597927\
36469627963675239967660646262981723*I)/54974875961120316773066582156097903902\
852727066653559901065239652692312485825997935624794178201510166)*r^18)/
       Sqrt[6] - (86238018665465139770527400023758510132075015942403568068718\
2863041245635397314274030667401913325995/104002461986338453099938009746686278\
80325831578248395752703396245994832748012679468577484121794860961 - 
        (38613483843525055502504255774598399022275780681798594411898260438749\
6934798415769562750618313143228565*I)/170819430409377021224043964243654975354\
915827284544930362412539384785846299624225445407427573576280878)*Sqrt[3/2]*
       r^19 - (12435870807261030974625956160700513793390751244092913055359115\
07290069437933196756440237463484339755/10374382097294703979236239292877529593\
134092731379379153463988291077965228219543152900920444697836799 - 
        (56456155717462236737252984633348666554611596116979397017144964533905\
434448889412391207222506827186437*I)/1935421541021418033693219265906228578460\
6159532711734722117398722958231019448477144593317125829575954)*Sqrt[3/2]*
       r^20 - (299*Log[2])/(6*Sqrt[6]) + (((547*I)/12)*Pi*Log[2])/Sqrt[6] - 
      (31*Pi^2*Log[2])/(6*Sqrt[6]) + (1835*r*Log[2])/(32*Sqrt[6]) + 
      (((655*I)/6)*Pi*r*Log[2])/Sqrt[6] - (55*Pi^2*r*Log[2])/(12*Sqrt[6]) + 
      (20531*r^2*Log[2])/(768*Sqrt[6]) + (((170699*I)/1536)*Pi*r^2*Log[2])/
       Sqrt[6] - (403*Pi^2*r^2*Log[2])/(48*Sqrt[6]) + 
      (1255363*r^3*Log[2])/(49152*Sqrt[6]) + 
      (((2664713*I)/24576)*Pi*r^3*Log[2])/Sqrt[6] - (793*Pi^2*r^3*Log[2])/
       (96*Sqrt[6]) - 
      ((396884210564877927470220142300704610607061171984666556827/
          8130176256117491123831636518992798954817892400049553408 - 
         (153124291960926965129723128373001357626955498049172*I)/
          13432205064680138349621715757010358002745044286405)*r^4*Log[2])/
       Sqrt[6] - (((55013441*I)/196608)*Pi*r^4*Log[2])/Sqrt[6] + 
      (161833*Pi^2*r^4*Log[2])/(8192*Sqrt[6]) + 
      ((157311955988623292788159301637654551476795457436843795988282968769418\
220667640401754582256546751976/1921526423978597694603371534397836101969494896\
386126412941174218953798610544070900739176201978004729 - 
         (1908601953750046723497455490396573297836889199846347397755575384954\
3755597125896444163339949377591*I)/995921370439605499151374155389527043940475\
203726451652062604820399033656229470919134155929738092450)*r^5*Log[2])/
       Sqrt[6] + (21191756135694122064321564907016159989573102928582438091658\
2800981893651351786082886289646540573809/855681525340939994886038149774602780\
7168247844149288954500461898510674176813172780512742257651616399 + 
        (29398654560616774325992884915477711928201481577087739041816193750431\
93775986376423467880150406183*I)/49289489168024514566047441170143684303003405\
851394216948329034628952230839099223882134592043644835)*Sqrt[2/3]*r^6*
       Log[2] + ((11428269240189506793471642423010282948136607555903086671312\
92879888780876488484037951235926883189416/34693690356286516694769515045756753\
914440308612063434525926021435012385235934518013458404453620935241 + 
         (2115079171770966418665172694524598170149955195900674148312230476304\
6650721533734063776420065010133*I)/111711567980196184918248630741878751183805\
193913381819685576358557064160142124940452124563830080975)*r^7*Log[2])/
       Sqrt[6] + ((6924266311793519977475224176929696337300555217048150336120\
5161938115074038288039120117370072408462/301571249290940989562029045563992771\
6205391455588615044674614799078923976643478727103113884400185555 + 
         (1288917051492362499260900719173278848441207699095998921280624976521\
915307871786578176561140712184141*I)/5607067574393818996756042755301775805675\
773297018400831710237572613641033934511898933008491132214942)*r^8*Log[2])/
       Sqrt[6] + (16705477264456857741073128066079022228888466075179181371841\
717467980493526151073977672332620697908/1987783691246773544601456705936451781\
661762090703730282417477170314908079380839739971230096053469665 + 
        (19559359990665593668031217362807727872045675336169929497648649161059\
24812977846677027747634388499917*I)/15419491750063950402939866316419768915879\
094763427879549322550182517409662469981056262263767194203957)*Sqrt[2/3]*r^9*
       Log[2] + (549302457568632053801903903870760780008550984064759268548484\
22801715832297259305043705753066220676/25904722411674878091051252634522238815\
339342225753326501673168029102470334853743080495097036635949443 + 
        (94901874723557631156562565077476983651616437053543882560256238027717\
799191446406020367142315268553*I)/2124891326079895436803326300137864874655855\
579369075714203321772781273106275539491942558270095808019)*Sqrt[6]*r^10*
       Log[2] + ((19359133418280731020755393165442393187944924250635916676940\
805237282748410887238525991050228605480/1954061965605583853629933485471751750\
716982209018903348876046677247715663323528439653176908469375531 + 
         (1462657176196231979853167656723193750784305558287002744637246544332\
129596764720676411918580155857009*I)/5293161679440121106759187653223118752298\
153608285951305197906060048478389947487746971321852824471490)*r^11*Log[2])/
       Sqrt[6] + (22253926745857966023588608045800535114890190297740414032498\
9708606406778720974464304353650142520/563794021060668495266695531418819192900\
00080457243306413357938974009540604652681305975671129241531 + 
        (80616115579159701629329950065869726250408687181222718561237296530236\
13107533651099134118935716823409*I)/57397539530589682265327626716045415301599\
387455593307629407251959839420181798762190690201459675306355)*Sqrt[2/3]*r^12*
       Log[2] + (172420857014809599440955387792056305805949822382879651166252\
5614680196544308028558298905628123221/537678205302406791036758470997251591843\
740176991394093806292660167036560513773432110498069437375671 + 
        (19571544982146357679092701477611672163583025021327524865022467517318\
156066724283414993568115099810*I)/1383211689429231273578824389454338682595191\
73589423485633972057917137839882560868270106406203139669)*Sqrt[2/3]*r^13*
       Log[2] + (675505000383116157756130318303634741744668694285178247994234\
04327924331693179527843571905957070692/25506025674106566078233799278422314358\
718107050890125460901812884291561680942838050544099742104350111 + 
        (47942629568983098026704515759438173922436853620048108768506112691960\
431182451030559706957126868210*I)/3383446950493040383921930166471735564097526\
82796179542424360849286048137996756557931205581563559229)*Sqrt[2/3]*r^14*
       Log[2] + (471800068252495315179759100702261584991052072783243998237933\
3010169861163647676005710256290027338/212678078268751178300122520985655003282\
8274787504167068983886789694990067625084505867266632290033443 + 
        (35407519800431565396472665208785900524959649477797331914066838840880\
8168749974282908816127789139468*I)/250527787909468163254668045481015429248491\
4947263504583288876941145320892049508054309911353551635699)*Sqrt[2/3]*r^15*
       Log[2] + (182849135365318127112761002153936331601136496716551319982923\
2578723090168707949924503430893528351/972052071608476338647931317005859264562\
685562904491060144577716737217264982268611913907834351061345 + 
        (17907797506236148209355478544879830747783934779510530728053876559431\
49547502767765289490746276798150*I)/12738959020694738262376938122184681569310\
867342725904345091514663122556449557381385618883928608306039)*Sqrt[2/3]*r^16*
       Log[2] + (877087817045570660263142245988624574994205507975425690112787\
416414449201593692361322383938525867/5440219630558629422856162269455303006480\
31787690818624450122656764466825394580879542314524639211765 + 
        (16601473085213464649743335718095070206124112989182218731377390426882\
70465485762431368451636019432171*I)/11896398876463124837529500683202056537994\
355421307580134044517850751679467010100270513678156584857627)*Sqrt[2/3]*r^17*
       Log[2] + (827498374124574330452129321654740951249352167330297460625032\
9329091802120854296640788731465531896/593212778826352833729789065963264267149\
9521073938375027527019013639138300395457135640137998312887845 + 
        (16150438779724254664137570249946762075276624304982928221038621094278\
92570092938310291389413659751937*I)/11674166124244789316197020782000828736867\
819684409262911344001869203073751991234733931619713346176739)*Sqrt[2/3]*r^18*
       Log[2] + (106316570820985614945578933946584617004652964476753704993001\
94505686012371724286749799597569156878/87350554564884577963788527013342209488\
90481414318811996406574984018226176344082409837097591770764075 + 
        (11181342267491886855611291408283017423469181687517961639349689160043\
06565140819632692900333951577427*I)/81606954086248898929925993544767362827698\
51770230861525328017468509544926120110283652415647765404659)*Sqrt[2/3]*r^19*
       Log[2] + ((86656709784830897100676844444056484288393610751515558688545\
709328512189445169860287544392984110178/4049449526000707322093340761260660140\
3554083181985906434815092448996730168373122652591854335279264225 + 
         (2524515127199793275390048114953750854585458853061185480410227053200\
190526654928068498747094954227843*I)/9308188350198264308122025965701323347775\
771267338480871648654256812071709054268571208863391258597627)*r^20*Log[2])/
       Sqrt[6] + (164*Sqrt[2/3]*Log[2]^2)/3 - ((23*I)/2)*Sqrt[3/2]*Pi*
       Log[2]^2 + (317*Sqrt[3/2]*r*Log[2]^2)/8 - (((311*I)/32)*Pi*r*Log[2]^2)/
       Sqrt[6] + (3159*Sqrt[3/2]*r^2*Log[2]^2)/64 - ((97*I)/8)*Sqrt[3/2]*Pi*
       r^2*Log[2]^2 + (482213*r^3*Log[2]^2)/(3072*Sqrt[6]) - 
      (((6503*I)/128)*Pi*r^3*Log[2]^2)/Sqrt[6] - (9693943*r^4*Log[2]^2)/
       (24576*Sqrt[6]) + (((1622635*I)/16384)*Pi*r^4*Log[2]^2)/Sqrt[6] - 
      (79*Log[2]^3)/Sqrt[6] - (121*r*Log[2]^3)/(2*Sqrt[6]) - 
      (569*Sqrt[3/2]*r^2*Log[2]^3)/16 - (1179*Sqrt[3/2]*r^3*Log[2]^3)/32 + 
      (1086407*r^4*Log[2]^3)/(4096*Sqrt[6]) - (5*Log[r])/(3*Sqrt[6]) + 
      (((41*I)/3)*Pi*Log[r])/Sqrt[6] - (19*Pi^2*Log[r])/(3*Sqrt[6]) - 
      (3347*r*Log[r])/(384*Sqrt[6]) - ((567*I)/64)*Sqrt[3/2]*Pi*r*Log[r] + 
      (281*Pi^2*r*Log[r])/(48*Sqrt[6]) - (30581*r^2*Log[r])/(1024*Sqrt[6]) - 
      (((33629*I)/3072)*Pi*r^2*Log[r])/Sqrt[6] + (529*Pi^2*r^2*Log[r])/
       (384*Sqrt[6]) - (29837317*r^3*Log[r])/(589824*Sqrt[6]) - 
      (((78907*I)/49152)*Pi*r^3*Log[r])/Sqrt[6] - (275*Pi^2*r^3*Log[r])/
       (64*Sqrt[6]) + ((68121026855081255569712000758194368624140470150884916\
1450717187900656533621174162979909270754887596916553609/141879765239475305709\
63934477223257481772499588103763950399035660111610835050436483740827986311115\
330551808 + (6467027815346018322117077237567736444015267568010107159791123724\
6674589048685868436290773657579585002*I)/169343529993724837765747665966668387\
8044649052559915252756402260259810289668546040597093112226030815)*r^4*Log[r])/
       Sqrt[6] + (((7699195*I)/393216)*Pi*r^4*Log[r])/Sqrt[6] + 
      (30667*Pi^2*r^4*Log[r])/(12288*Sqrt[6]) - 
      ((205054544008565976407206812461449904058981103308800183996707325286611\
52970321644667128620815197057334256316336810400581840998083551740986001099543\
391475668841898561519296585107427577068321426746605/1041281292127224748605201\
91070020891225000170846130325437499531081897644189441506975884590494346528302\
37385764521384585278985744368585870731698834954023922194528521994912002902630\
76947712770384687 - (39826251849618695636942014525222212677326253107292880096\
22943702505100461885861819150779305482137934628157206301027899390298333707893\
0089553907104792405722574060984551788040945317313846225128136576187*I)/114415\
51210923612120408884947295268677234653519824985998471766895998642071830404289\
07812594485911173837300016165833397305052011739065658050399054470378149698239\
476964506550767897675668901723556271800)*r^5*Log[r])/Sqrt[6] - 
      ((124697745702584707740639492939102453001735557986823158816395058815662\
77387611722258604019631078518631992809523850629737564011941058380088551297146\
57038784276948052700583457239303527857308149027493002100/15596019303168451955\
96238848250871863070228691672727587951212105968793785401923774240189759594145\
61708935615060858633496380554233594326951309698435422594418913300116105987533\
523005063477270088634096571 - (2767234664086974954935169976189214910951846455\
93596215621286960810605256084766836134059706051638483262803883118416579319575\
1443368349293335879965093998168372580621475015818660726267627338791137716217*
           I)/612607366831415372191552605537787286624867431473210739783512782\
87294611793642742389633185313524135089465654948818560178296660404160271430271\
041443377735485560718404661104690221321677133501657393600)*r^6*Log[r])/
       Sqrt[6] - ((2321948222898244380394713925462607158917325744077288858596\
84249349024566295209931959487356098490187373122667844265820131614951397681197\
37073015339427986492428908613039661566790654013380022666348825121835/12587035\
57066328996978981523271514778190169595641444639977609257993108830541793377493\
41185290894628072641218126462796795185637068763387993703017989034913742501136\
8245703710034670374728258134890408459078 - (155803189928928178070517314132942\
03914849669565749667241289914839378825177907687733217469912180515745222625152\
53924583907748969421716982415869005177021726738664698925939908146755933701808\
505427433451*I)/3057601067562468370926946063807196428303240467253485116167427\
05923300357665702931371050723339997250748135966791633441769538205254909025584\
68611425060286284241944031520282930000203948858560937484950)*r^7*Log[r])/
       Sqrt[6] - ((3316667144436374815607453847100888311302542893439319607740\
74430829044664992591165465097139840495147930724765187454944702640022185645826\
25218200046111483836440352459884348474476031086194611719769045571/27038621561\
83016264056945799319104318198777081191936904034764597466359865602679642902741\
31484501035599265159111404089967976948723191500724449390138646274590988308328\
8664445486133253193928671838628150 - (271937768050254550577477838603084275051\
25734356740731739620563324739517314821530361882541445411087317888260656615854\
87901400611723944477625240625300041837169362092806515594660432198046808220873\
29428433*I)/45378202234719031350566327344007049046211264770765041554500836193\
33169727334313866047759744251686182122986619510508138590612527561765412468033\
589805136937402903480589547615684806878326686726578112740)*r^8*Log[r])/
       Sqrt[6] - ((4316412740628755239680669692618357022868255323276423105656\
24177425872766605620346088806305514588267506198495055877543429514726167881361\
44973125138729429174427154786214738135662261369875774761171847559/22667105299\
70943725109149410985470751386916678938815606752410117768578440745577517358923\
40538595949402255032519829182475716809449847420008229102581566372664887289335\
4583445513712284859287601990710600 - (328022490902677147882506657844161621755\
98718630677622520584544740469380615549859740591532385001724142634128866388275\
88234308236886937575124543375169667788899084778245744591092612480090101259505\
481022703*I)/4881881820759195914340255406224294246983972168652504416304699313\
65725753100476803621901391152796007768603063191321395663131890762556319986511\
52870512992466524723313134890799824115229480634055528227540)*r^9*Log[r])/
       Sqrt[6] - (10783439750206050754191104438860671062732424033329640708846\
14112189383312357541325118259703329325483927959759485879649904070427866030900\
39241554661474267713681983401635239541339705534356334006858140673/21479236574\
72758804217634703763192205892799424648906676968306811490155478303162734378217\
21997569638493797353282727817189110131293689381888914977486616625126445767685\
92072897473182497944489806252130452 - (26906134819116877984752976920715568166\
27336236143480759858406732611333293922301130738491958458844451838756067418651\
66332847686099774576273544464576119867007782642895657018865102118142104028099\
226266906*I)/1065376514491932514570624834588170294488883500637320204387287154\
27655410977763815609870295271018297880619230853615972795286642730841540929344\
79062969825492074875228042514656735486151519457724068659815)*Sqrt[3/2]*r^10*
       Log[r] - ((41855858089286457956731135255503644111203776631216412215448\
31135803797441231763094859739384832199614562242580147250414117555583170038080\
2193457621930248338089660103366290109072995394752835508104645911/208078156655\
51369484801711446464751229953811457347825879768197063170684919336190037457589\
27644957248203858189857205028741586517319826438062628883153417250601418870414\
394389978350435165482723081044048 - (4412737313643767931712834106691169844888\
00710617595478867234028988121966064572863448489827986137864653798662297501371\
90511826931026443847267299316443197906826620787307796382151026055685487046783\
07807*I)/52856621524380114110085903898096203308083971765206846341082566252845\
37261620139380583098751732097114380261739693445632708534902670048683682011908\
1650907459765116640606768369184469505948179879344945)*r^11*Log[r])/Sqrt[6] - 
      ((160939473416181128531650972370892748244139672708548712170748071911108\
72284358420301579128250959192058555920303923021563155372926535521543809821149\
5617286013358897610155091621605501487534162857237411/932000360242212666822057\
15170849067643826654681640928079104132614730549922351029462347946422797952324\
75362246470751768699948312188055063066374931553553573472019591842864984498862\
659414423666656293 - (2862684301143371744226136973703942942294105660332800539\
66155214629746489340383092266316737092584591726903188783409172026220374050539\
603690272155018723499289813646764079675231299498617649279072388723317*I)/3114\
57941266233787119442087078977113867319919698154100049532975321798736993450140\
56583698340804360646537256004846224912183800459822678898226622822337396184282\
29660663165584771946414985687411510170400)*r^12*Log[r])/Sqrt[6] - 
      ((293935771336945146959903053771837529669290908825269523604938448140177\
23608576425077685785995078443696393526754037868555104002032674339093159690665\
734486534348250811131456007841163661157244988191291299/1377998282095916743507\
79733618203415540436954429693542654717933545417517524586516897475393533989580\
19293468375021983061601726482627133593340676427111598640871082420287400989389\
48095592912417785584154 - (18604425466562328875156522287097086770747125123004\
70699142731893391015889567639627557308479208411785186152638574008863037690446\
6061579356628695437031126012696513688614578026707304488713084691489063059*I)/
          1863436703152649421280028716625516270809866937238000734813468009831\
17462271033235516557112624653744866348089196241612247908676670894023778682923\
517600838421120183468795506855152967380307987134613800)*r^13*Log[r])/
       Sqrt[6] - ((4488139244599183152639738678227788215598856346405450148244\
10075180634157693847785346168459860912819261473494867584657538138005797121268\
738603443096637138592867769434884796607751007180272660419988097159/2342625109\
60413405538503790118743450745026184158518669746682913010323411370177550956002\
94566014353723980388862149478401295930821469514055304714584273924461209076457\
284086220857190925650383541329786204 - (1588944206314621957235578448637914223\
96026900947833561077376399987988252051536030428218094114721597092777759537452\
42306997428352632754406831049212957318524897623884953179390295554268152000945\
61709596047*I)/14684354018712501584352251333395898479735362814547021661428199\
81059358842873345464169543730216523286171503475846309777878134135038414892058\
0541813874466464050620058263480135025665405416024061068716208)*r^14*Log[r])/
       Sqrt[6] - ((1623845175022868181728813983999915373934774328268015260256\
68060396235726913497960051921391337290151348711199086781039223426676112729588\
0527036237672875483316573125247126550364864815802502660776097451107/719205882\
91065426558021538605290297664900028148426467439862800943412658908358689770586\
61718036246945559976055072448012738983851353624599427996917523023585451709494\
6062112495919635499386956540998262768 - (450304303927886112157960293927046566\
65013833162282312218773480412336992983040368977023286852349463684546994762789\
87174329349654917629456366403375231983341358627864560536059311645384506239676\
89513171146*I)/38736022698468526379526251696430133328709635181854879468799821\
12406024971012194730248921057382104726063677678749433339724887505555360235576\
221125088735226053320727263369556746645657466688975255679765)*r^15*Log[r])/
       Sqrt[6] - ((1634565521530214298387916054258352371562798503876666842441\
16222687697895231040543575622906529137603151962051907357316503879282982192506\
76073263858129636158228376184224278126477060456350750883366516161/78408191576\
27417887165506952043904665419755817506698832971568658717565471631625170725923\
33552336571523860309205608954934203787898842670368998140011158396855187412758\
105394406598165647825628047241570 - (2806543463994414570425120306133342965827\
03092559397508783370386426084879586828855134293897284890763936284185067600830\
66260665603318379202687282619262096231300184841370539821673353992155731243722\
0348232*I)/225259352553327435855743796328637818679805989826466900778207821855\
30581374142340723449835678063544027859230534398827592731086055104066268214874\
56786495559595452191635654655627595176313700799200303885)*r^16*Log[r])/
       Sqrt[6] - ((2269176789433653526594593626960038148214832117775285562521\
85459633096662932266881684547176800905641121373001038117496254651252789839185\
67439209144697900072240311639456596982538455537196974851644035643/95276153505\
98540597292215818797893983207011316097643856978650336649421882850589536824678\
58009990222405545111948262504833106584851348596302826963056050035999954115575\
375776127438647616072991670466360 - (3146589869770247140028607511741948927609\
57593138292584996652807605572657442562064389754466967216050216407277160925901\
82040950984769616891507161371796980866147948288061109329886142343234287220876\
65030878*I)/23710540802621246141462748542036624263533072101166598025924590371\
73810032678289059709718941307183763131312379999790699181890957449418499291288\
6336312147671293042330828652672065226444207570398056061835)*r^17*Log[r])/
       Sqrt[6] - ((1195055694350089117914964919899444237736590592642404663049\
27489628792768498645305205075317606272084277825810687223760116460502277601828\
267057313258654722985268541250672733274835041421124035859959599233/5336999200\
36572121573386057103721024778032277749299868242282313425182271925715765806426\
09258234983063649731653054231868152898967149536371339790729007983394958344277\
93099895945757072817214284702308385 - (82110842794868969892111249576358721954\
82598543631556017428645869128374719023292637605537710443958540075192648484514\
82434594947332410711239767964431172255823294203034883675011833833941117598979\
66930028*I)/58217542223243762615396515027570005189336862990596284939778869653\
20826278765652598785498541287314874674201620377130986949175152798187549620435\
34029399729077476001265674769837603041433107286580551687)*r^18*Log[r])/
       Sqrt[6] - ((4422895894837638803884768190856136547791773640524281556103\
27908669113981865241927791425300981624567360109519727971844926666216551915754\
190114091475256545225610812308539717412554507766140269598587533563/1767062454\
63177583601850028445105548368138801674233851207675208684605959464299928729639\
48312950047893644040500068068475887284695414751706379850271102322356014766781\
576466944734223301327846522977530450 - (2095799401226715095569598937916184027\
30718024248526284819646188767073999106462244996923084480075436260899705742643\
32188998442362413680267511957196808661377791278778515412224907476948850822505\
65146424957*I)/14045993828477114760635214784417881052454411272976916385633365\
58265059361284145940678862803181092385092697913891932366168708580325280306406\
9611930611055417877725045883982134707021256396042381662197520)*r^19*Log[r])/
       Sqrt[6] - ((1350216164154293829934729305545596460636937470240545863354\
95463927821301794843988516274947890216923577628958121473134213930378938118787\
14608203876936278478410411137217203105852651355418048431642872334349/56664538\
55469384549149101092383270937670353615084264215971609060058507511140344006067\
06784311526404090177471613117212843657806331561179798547956457415663348435268\
259688562137003777832113540138134760350 - (1057432042739853408487958389501087\
74429864502383449169266567966516231333676577771497482812387510107218607324609\
64876501821829875770908189542640293499525471046090743294963862568058322283376\
257470056698119*I)/6712096229113027479916849872144398337896501812240985833789\
66076275282789006808977669355642806949973055057598828929030146564834459691383\
99730716025422367755601902028378762040599146015266934426521625565)*r^20*
        Log[r])/Sqrt[6] - (109*Log[2]*Log[r])/(12*Sqrt[6]) + 
      (2*I)*Sqrt[6]*Pi*Log[2]*Log[r] + (2387*r*Log[2]*Log[r])/(48*Sqrt[6]) + 
      (((7*I)/2)*Pi*r*Log[2]*Log[r])/Sqrt[6] + (56975*r^2*Log[2]*Log[r])/
       (1536*Sqrt[6]) + ((213*I)/32)*Sqrt[3/2]*Pi*r^2*Log[2]*Log[r] + 
      (245287*r^3*Log[2]*Log[r])/(8192*Sqrt[6]) + 
      (((19*I)/2)*Pi*r^3*Log[2]*Log[r])/Sqrt[6] - 
      ((625979503937622757602880832924300307455794038534287186431/
          7927766099298150706894317569264627607281671933001269248 - 
         (5080353788900568012794175337449982367332890737308576*I)/
          136682105642885570838011533671012799128227683580553)*r^4*Log[2]*
        Log[r])/Sqrt[6] - (((67543*I)/2048)*Pi*r^4*Log[2]*Log[r])/Sqrt[6] - 
      ((936171811724785116250105849084552306108291806397844078215188496349564\
5143357841535567438567076809/153467041330072851305190528143965923690198284359\
4079695582680947984168382376977613692710813088957509 - 
         (1741916603453583955166875074950676898162317134737853423389122568970\
697615478869931930447699133903660*I)/1201897837438299556031010275374127926807\
22773482042363331121646217654055454703840010829240715022387)*r^5*Log[2]*
        Log[r])/Sqrt[6] + (10372548094340794063282826822014825162614032929427\
960254327552353286727506967653555000613852280241/5463389854557912446060657317\
83769840113215598964808376492377614882692790231340907111088655575689189 + 
        (20635493851785009492454955372591329523345712363935539404090628240340\
497657187275539442770780493991965*I)/2582997411709443358509731839599275533346\
469507462542861803437186050420197429686058744892614415616459)*Sqrt[2/3]*r^6*
       Log[2]*Log[r] + (10397648712175655276541678390619596085978013189463144\
0446792940101887427721560289140084394623885179/345053572307043819310148139629\
5750176521135459230563987083546156975887740772051144859791984164990371 + 
        (91292339069550625521791411448932282261148769538776546137669839739856\
208031912238785233435988779503748*I)/1052960939705910206955215453102445789517\
4744408383351359633195406054268259389197295837515385979442585)*Sqrt[2/3]*r^7*
       Log[2]*Log[r] + ((1545801272384435757261759573113188604975325096612347\
30836105574281600937777658353187398895661041123/21125857891988507088808270881\
76744533052716096514565737952457838626895917880009119582016459138379567 + 
         (5871215132679044838841363133959957041110726294868152407292053053378\
18440318660348602530812109727259078*I)/31565353420675550853146628371818627733\
616165392962369398359272313661197842768028502486557724562759355)*r^8*Log[2]*
        Log[r])/Sqrt[6] + (32930464653714814873524688819334726066440049695605\
69496910724836342583761927325524488077233562899/81557358328729496501335573446\
954504812541465293738747557265670133474629752409207120187368583663897 + 
        (43516645969927702673657438174080822537610554547086253271514007961565\
340326424257452971936455218130167*I)/4400820079842165875674969005036468932479\
405411600743494251215594513014130561320640082875370321463425)*Sqrt[2/3]*r^9*
       Log[2]*Log[r] + ((2845994701578004281446454684416904959390856278067937\
12048311408770261811576008088181424051867023259/33365269839142377922548559685\
72289891380629148978044963291712149235320870691594962813105750357982846 + 
         (9243985016350882900647579735483114152097372874008185699910551136736\
3350271510602543914180132661512787*I)/442641440821667431963699950781327087922\
8023904770213812681251367063441061038277399974769560830566775)*r^10*Log[2]*
        Log[r])/Sqrt[6] + ((3152754217137112666698770443302516967387995387053\
12425231017579118109249406050715516212346826008975/35843680822835743612793698\
91132222374322391432914092673047539765187690581168584200059770062433260997 + 
         (2006675670670567260139686989568933028326241581144288034929776894733\
29735900700683054335271947883849602*I)/91493907589922351912760120018314327463\
81253638455391172488467390816629843303540603689706617776137379)*r^11*Log[2]*
        Log[r])/Sqrt[6] + ((1133099267852878700342037161287812920639069204475\
195596317118339951396702335311357302316598481995564/1267241081869847410577333\
4260939691618135571976143485720410358925985059802228805407041037618155734325 \
+ (13939954457225592274262626333164892841745072019379741769120529829279909895\
431579441268127602844588705*I)/6079087772130992863733242335939941918659577583\
96776634084103449551821826925140647375962264097222842)*r^12*Log[2]*Log[r])/
       Sqrt[6] + ((4300029372416207584726672121232196286663430293017843150573\
75283633444572447598075809248935272118866/47736968866180750190708924261112467\
08918203802461636700448891570475316865227790575241032043341717425 + 
         (4368813533690012782035791705034531217676667933502711004132255404357\
8725122213794035804412441391919641*I)/182900664485577131707673803547738270058\
6305986372274799884229760385903517970517969532216459841464720)*r^13*Log[2]*
        Log[r])/Sqrt[6] + ((7699817214744017876210198136838325304331605097692\
22484008705443765997765614590050615570358396136767/85356738750866611357106510\
89496379599550176570801292340298971116060462467381645506017934192215950550 + 
         (6733823977659589056298280955831480269296958376047902464383688859381\
738292369711496795484502579044646*I)/2714876519835086905531918309538120629859\
94653415803936647068510684455190646511994225982341785598231)*r^14*Log[2]*
        Log[r])/Sqrt[6] + (30625566951420902277412075429330125225147127659572\
8757463806157146789260074093764961166200029802757/680760591543182144214183077\
3059863416438528449001849620327792993853905260521780516208960976027835475 + 
        (11880028995190371111695003504169074170969625242058458961336918214324\
5382272261577688232364441525407184*I)/924991728487724192792955094786783905873\
7521419369265795123721903943429721158783295361153731345784865)*Sqrt[2/3]*r^15*
       Log[2]*Log[r] + ((1730687693587908441603271470097514953193206659891583\
6110024307371463981210117849018182312743315833/193388367908884405175189101997\
777568778905156537201792878076493793719768595849377602791814939770187 + 
         (1599985909998217844333518221688644811181344039195571341910863446681\
1201571803593529736449103930247498*I)/602861382871428239885054209301286067635\
035945251105755419420183935336334622213399502140251343096367)*r^16*Log[2]*
        Log[r])/Sqrt[6] + ((3825406844308588728929777667051390460242858953806\
2367011709993677361611636729646793993581609020085/430592438684357219634807285\
818290522393329755300687120904196990892927527439906701889129896775751036 + 
         (1705122577828505130981983751726208992376362781247169120876138216334\
91226340763680315896207643839940*I)/62308880009903203059239831102502714072111\
86054810461214472879399553811984577083811332462252591723)*r^17*Log[2]*Log[r])/
       Sqrt[6] + ((1013522560353220852186107154010851250602261519115093216973\
537094046510779622054331723978182962944616/1150786717238667820885943231031488\
7552384563361500700417838368248648624958145312934178547384761012007 + 
         (8249282244289505080828998575160742811541085674354625790975594192000\
69001082858774087095221456513977*I)/29287439298384616225329867144171306738060\
341185583990132995741077986109056059339505219383980096420)*r^18*Log[2]*
        Log[r])/Sqrt[6] + ((1294697068832756641836769645376973203955703712800\
636644179316965839552931159997057031479338475492540/1484298568411581649528940\
6686743203806346994744600471866177648269484733204855712549789802629922256121 \
+ (12927919334529514692875086363733746365943962101768790060064506031274050671\
81349178022581592558013681*I)/44663830064767092020552701874338196475040342587\
728775659258150568213020116098610699365487459776585)*r^19*Log[2]*Log[r])/
       Sqrt[6] + ((4693809588556939264031660575732898477597981488621433895175\
5213838092757652122305744331804189320757/543703997037280550403079786346539270\
297864738879306426420443428728035781945519115749490691261043628 + 
         (5519118759626472159270963801967960414281072591616529548202685429404\
5476301264318033517113849056869530*I)/185813591346898672153281827295119352303\
5672018798491506160726198059067149053849481225051836798953721)*r^20*Log[2]*
        Log[r])/Sqrt[6] + (5*Log[2]^2*Log[r])/Sqrt[6] + 
      (219*Sqrt[3/2]*r*Log[2]^2*Log[r])/32 + 
      (181*Sqrt[3/2]*r^2*Log[2]^2*Log[r])/32 + (571*r^3*Log[2]^2*Log[r])/
       (128*Sqrt[6]) - (183393*Sqrt[3/2]*r^4*Log[2]^2*Log[r])/16384 + 
      (115*Log[r]^2)/(12*Sqrt[6]) - (1207*r*Log[r]^2)/(128*Sqrt[6]) + 
      (22969*r^2*Log[r]^2)/(6144*Sqrt[6]) - ((53*I)/64)*Sqrt[3/2]*Pi*r^2*
       Log[r]^2 + (709183*r^3*Log[r]^2)/(98304*Sqrt[6]) + 
      (((535*I)/128)*Pi*r^3*Log[r]^2)/Sqrt[6] - 
      ((538498379847726167619886263170175370256418280807095023356999531461337\
904621757242217338490810674449538711/1629687495440384933381332830698489073534\
25136823820738177145335567237148123387749723769137669218780315648 + 
         (9209048687910119473338310699884627873764957465042733056386622520647\
790496539651907124529773395042264*I)/1289659802132197085795406312607417419264\
6024489130442104187764488996458595657991745277286978124082417)*r^4*Log[r]^2)/
       Sqrt[6] - (((7189*I)/4096)*Pi*r^4*Log[r]^2)/Sqrt[6] + 
      ((229173806259710007722910025896285021529485155347468970034281735772198\
95300640961733963315042972912918377591401272818257728798073530494306457170689\
898168108399782892408922428766512450534469800638290291/4135621484030450749477\
30322184911940196859034637591518911693648361767291588202097515862365679763422\
43371714778534741169828770200465323123173855026207766351346560197133569955725\
17735709594228582397856 + (37972547946936028174721005535902318159903462231402\
19604191615659235268246895606404771467419259273151707031018329546903321944025\
343116035362978304721816979906060986086722387452463171926366626604000*I)/2097\
81801916272661951013828293443180373745650932542301349059620101578770191237351\
89615536409756931167821691788108787925318409227723451389870385269996397784192\
16208049867043639113804784068751644977)*r^5*Log[r]^2)/Sqrt[6] + 
      ((669095648815308073749224762644597746397273545114235429078899462656490\
06028551779438816232475704338935324101952197218954757594474722428156082709558\
0851418012243892565209369306249183291360454666408345/931918914109775329567108\
73782471076709822443106761437229311332262007726156134116178268557618494063123\
89286500261958651550860251322023692046530057786629309802910749486872093427062\
4894266186952764528 - (100609052595757032050172347242638020743000727168463804\
48728777470717494532687784766357851493039705096541726770344466392849942361010\
365989066839911350039010506014048249862767057471293788435393568249775*I)/4078\
15359885017585848220852823876173539555415924211241227684086935121607408096987\
13362963875690894669988433838686868851951592943241823927238914572747124246041\
83230145271820072357665528469656636086552)*r^6*Log[r]^2)/Sqrt[6] + 
      ((329900520653367420559680530775167593816567372946686759602765963172173\
58570658973404169872726381397274706305419123848638416456482136253095836418011\
12499792890695091324039037893187100625359624599346001/40754440528713243820024\
75293893158576842980522493973513720582161084482166350119552620239863730363539\
25540310686877169529094708121414201090514513728382449322882184673455463792040\
862257464142207642064 + (9220510343336806667391654344802308281832223525711646\
09776706750255650549486135874987616382044150819662854655303027525813979405986\
7362670983017623194271009245324848216608124351806210432088730044336907*I)/191\
04769858051074540752090670782950255132511783817807850701237799708304821616261\
71434903631252797459964753138472534795787180332223777024680002931365220987515\
7418381915511255099275953530609020226373310)*r^7*Log[r]^2)/Sqrt[6] + 
      ((573553206713804143268069298050579414819854588800871833652479692531839\
35351672401303604953489298621035427723828795294371041326221334417203143904908\
470654955863298399084155149113061630095873515217086867/6025111556557761627772\
35847415373104352592437221391239756989619326567840402794942896048713498876003\
09318412893216054705869528733353501232561949600635174624627094125453655415433\
39700644575125757539600 - (17971574274346212000282704077525685276439034178053\
41173475063337349433932763118726410405647945414763827497944789299086520721423\
4714963796152004456933518645763066423186493988780519504738134387985525613243*
           I)/931615323468080444019972222193506342048170910774927020938626890\
21635688763973737337297653985114471358527066386796739687122832941877467734325\
84783071219211540366041858353470299469960556315161646455705960)*r^8*Log[r]^2)/
       Sqrt[6] + ((8678638743390750024211779435946741454479082955495505911876\
11933929056795061510020294091586757733890280326854231530340027564182539474929\
3273232076353876235129599947574292298575891488579369034967527687/813084679614\
92007441118618222819385760956318098095389522651673036882637709718253050755074\
54750499686428137895195425180109800946051765196139200983749770584562280391372\
61679540999699403902389064046100 - (24168025252982503318713253778063463790779\
44395814326714418068364532978568082671606844069574085300647353924607418585824\
10303590441323552445128006758479051051571619666677562604495632455218401519138\
44367*I)/15147999541640915729360800576223335140722975932016645084133899310222\
24185033879788609340798518181436887944058965774058721043800464626806721084165\
56029084978846255796780382869725879225820462283773981550)*r^9*Log[r]^2)/
       Sqrt[6] + ((2415251135093882188854381583098013288412684795180931710862\
33511890141557362157646154078603575412735196113851010531755225598537673204180\
428455068620309885937850092440430218048981082664295409412405690641/2006510405\
11178204635202140608343861779153756232056203512309438088997505725131417710302\
28896511399861785991777948613550671450029212871278375952749911114770693968246\
080075377770986015879994568170581828 - (1035983202979779310478375864114428591\
94302825078378745476982234963992936438300442463044254404084962956270718825770\
46025339205858936839388018366257503153656459659954473667295782515695387092059\
105055607*I)/5698188148677302653325160095752272841213876106152413875259484828\
59635135108216888888021146327600624377780941509219509075364269844869316741487\
8446014501488484970147482535960344135828073066606741926550)*r^10*Log[r]^2)/
       Sqrt[6] + ((2099199256147085700215381796499068712288517813143725867522\
02490532079644075884167174165258842718808028993460233081550011340640202057337\
017186662699154846986992135322034098552056384047952361392773388523/1582501735\
90621752167807839500377703010197471420332782718020232182007849190746325013142\
91602651156641161351510367801663375851723990689432560480664946185015894378548\
758653597220754449426403783568714074 - (3691388114381394966894523412154085443\
99798133092702276554157441650869311661514474689323786847747447756577545383569\
05571936603807587078240315560450647036940915044334699580778924965839598641928\
492842043*I)/6478276691124301654495324812337623045320452361291375197524038169\
22848120949206864192960801237575050984243135943877256561822692836449026839865\
01443457673956804517445524927031886137812983262178289366050)*r^11*Log[r]^2)/
       Sqrt[6] + ((8333507739732091862332800343120175338287763439980740840968\
03829312682486119154369416844699803933140749892836110964995526636859631257481\
178588184153304780080400145507491072020696975491765730282305662361/5705554010\
74005526040282447411657117228589298188002048921312057916202954461845179290712\
42164145729722355005309002717490810156311451631511568659843791507558258407716\
264691219327200432113304760709954900 - (1590602312692186267847745199352155356\
45558697319559841265481132395287854160884565681119367806364129300324194733900\
93404544360967608556548174577943768538575236687525414585586260485532730462692\
82836467*I)/86897479669920525027817864998870066379801872937265313768173993758\
67812391290875666021338304164541990129251315147049023915045283572019055111427\
32410975356861979619508881350347699612528754871916729700)*r^12*Log[r]^2)/
       Sqrt[6] + ((4587903251795296692630617524678906908588143369177325751972\
00328221701468462490865487922410682836284814361861600590889501571404228386150\
730602112707092803959703068424407473902747196049728096626730547883/2891401658\
45571305389684199728655476550347392007596387813126200629398908443703925068196\
22953346769065378053684261390034630202629446197529011836435330219559495713713\
310515432694187894269104317099188200 - (1011735642195229137758170155204406915\
91497066257549706633909335435747050769144255459154478475180817581213481156250\
45153781746574691119271181287102837419548443851496803241123139808015031392663\
927941671*I)/1160888578407458611701605858963387519955697121193701365866683479\
94784907060316497173068201512124610954388071705831392135986569247060640016449\
72190979522571262912525282372715491190294801939744332476640)*r^13*Log[r]^2)/
       Sqrt[6] + ((2235804760904604489853157566460726111946244855594252752202\
26883578234136480014074033146652736553237066668451875863356789219528645377658\
078731550998665025172256406442543692286827736208922791371056619621/1299957125\
32353340389522538430284214585571120863645121235113326632944574698441094656508\
98674108805817497731617621815128033313711418408617769024171506635069188084017\
511946480321084892145115470245605700 - (2602606182943693336759902141377601850\
39290860973284349122358458338303272966233360436445739790757032837862014720450\
16890656254133310849832835982705303188334926328578620936823081103706681913585\
00052337*I)/13776038252233049829977554936404623645746550389142413537592729880\
16981607321491213581467156774600233250417252455508794165449668554729382379489\
837111372663131949380073457924802851018170970941807593262)*r^14*Log[r]^2)/
       Sqrt[6] + ((1382857794638918586870984086392672133900977852321241311170\
14775571758822561501637362608551845733135630043073307003833584770105132300137\
446278539512124654698443494273863286738796463757093212765434219591/7483325550\
60453195523155662716583103820494146396185895636783596015002642307904718962045\
04477756960568349855889005974032807525607275798630150607997782201192716340608\
78647072780004731357487445489458450 - (85158383608082068149440433638152334154\
11166422183701327085237310119000805418181522895017143504337518501498711814183\
71492290556919860588995015231911948038538570696036995106614715669049168628704\
270207*I)/7655301487992117737635992645875529379330226809658707099841400685127\
54993245840219453989666077155539134132264707498131558921753735828159549531806\
489924098343452280624745926202819121702854036469830520)*r^15*Log[r]^2)/
       Sqrt[6] + ((4509351659235675933701545160060659160298865390506120779979\
43333591911332588425576181900860117319831971782141841611868302065408415754079\
55580992997823625085649204148895670878200917671654596125371401611/22766450085\
60357408171044913774374203508389452283450844575687108351380043816229830719280\
38482902028772976722054901318927461677645629720826516256389485318844232570439\
2636370296507741618180730332010290 - (170457564064705349235986792577406857287\
29424168201246276531949597667669202267880430358051169307709467522465481248574\
09145904737721057848140416593298785812965061241707277817430421007319600990439\
225285*I)/8663075980506234883381577739668769235923523322301887832578938490033\
34338684899387671732694175177638842208390791168279368474120706668642700063424\
078016305181499408812769251343361723022955126046434368)*r^16*Log[r]^2)/
       Sqrt[6] + ((2273950771415167428658479444724928854815067652304655903717\
00230516237005213131788849100691813145929584894226523190713619146359492110020\
7939568515756887408303350866905837513449069102067871814623391811/107775282932\
77291999681745351639224993155768898897479533731721368455531537490769203929257\
08532861046827222704032683263202449704666624976066673272458451866558911431897\
06897606692970699312656433544152 - (57391989421968955224939732495912870239631\
58498437565566814951051651577948296073847558766001514421092060819400882593588\
63615191319812001519414898411307742673461060443621169753118660898688719035461\
13*I)/43642325685582222288960643247617333897025066968416990121858182084917619\
32768420726081040165052656802023333219658905277821403977992435169898014090532\
7499902462238545507067857162273807756186416619278)*r^17*Log[r]^2)/Sqrt[6] + 
      ((973210157921453910973164053791647669823618877621486690430647298094992\
57179397727043451027011237593668370970655835621458425391870585505533228323242\
3017094212506060928377791655201438933236396486517272421/433976341661545949623\
82966177360988195008460898642579849439995908556557273951022210304966233335424\
77379629750899689736146400612472027514643178608996278322843019375880106539476\
5520805115023367368641900 - (106597234145616505903383221555942546908331869849\
36027123522582501421162377852907332872589719270397522412430052465686105728454\
0960864131501268384768823900545293999488179129025814898086341704848909143*I)/
          5188514908899731164197750743751301282424486642299772269850774131211\
49512020017229831354365862758969547480019188110532305540054007547426295147372\
59904007607802780326079389056279976652850176747877080)*r^18*Log[r]^2)/
       Sqrt[6] + ((1989231958546151486159543726927446212172986227175661626861\
62293021235149950976495484689888652177836752289634381938336825817430643958366\
974181402984236134324834250431805474701751105209582802956591840153/8384304442\
32296263587645868017342094939121471370666010752812276242967873775706831432174\
38200920296715813480884378945439078966987610964988110270139024372582319543563\
70644723290534672959580565984287700 - (21461674403376149326872645216508169348\
00711034317042889997397386614355173709786140533918439095561901259019644587389\
62003821906970148253990466584284254799427371280579454945040932917018491247050\
264261*I)/1438821069792587240463048320340787924921978429219305224874770368116\
39675176051168390947221252461457107753654811556000964446805361532669556936383\
139512980340453195527862113260173807723956781803881385)*r^19*Log[r]^2)/
       Sqrt[6] + ((5376696080211764987815530446979329716832132476364120672502\
88085002801115594773380581716934799487035819884117881962548888314377252482205\
8040579106177110685601606940805948681733614675416418609027822317/214622403685\
87705941558748758239245158019921831683087472527069694359650621440421823642968\
19428420283699257819434212636132230978792070820967741620840840980244848367634\
36413355841672600596000621644520 - (22104275126665791281874049554306354601229\
93529630592891738902197152845917494136424847745710013116742125188988906009750\
60438147460222814382038887164392895105775349897149059389019488197876332258428\
50824*I)/10306949908501656007065996017351039071213522339794755731031442210259\
87515399818035264302823197507365788862982685595755407835309074437518321693653\
4232399830731994305499534522245638660079823651319910435)*r^20*Log[r]^2)/
       Sqrt[6] + (5*Log[2]*Log[r]^2)/(2*Sqrt[6]) - (17*r*Log[2]*Log[r]^2)/
       (2*Sqrt[6]) - (91*r^2*Log[2]*Log[r]^2)/(64*Sqrt[6]) - 
      (431*r^3*Log[2]*Log[r]^2)/(64*Sqrt[6]) + (70147*r^4*Log[2]*Log[r]^2)/
       (4096*Sqrt[6]) + (1181*r^5*Log[2]*Log[r]^2)/(512*Sqrt[6]) + 
      (217*Sqrt[3/2]*r^6*Log[2]*Log[r]^2)/256 + 
      (471*Sqrt[3/2]*r^7*Log[2]*Log[r]^2)/512 + 
      (64669*Sqrt[3/2]*r^8*Log[2]*Log[r]^2)/65536 + 
      (412555*r^9*Log[2]*Log[r]^2)/(131072*Sqrt[6]) + 
      (290433*Sqrt[3/2]*r^10*Log[2]*Log[r]^2)/262144 + 
      (1830101*r^11*Log[2]*Log[r]^2)/(524288*Sqrt[6]) + 
      (30614909*r^12*Log[2]*Log[r]^2)/(8388608*Sqrt[6]) + 
      (21260183*Sqrt[3/2]*r^13*Log[2]*Log[r]^2)/16777216 + 
      (66229535*r^14*Log[2]*Log[r]^2)/(16777216*Sqrt[6]) + 
      (45725495*Sqrt[3/2]*r^15*Log[2]*Log[r]^2)/33554432 + 
      (6047243145*Sqrt[3/2]*r^16*Log[2]*Log[r]^2)/4294967296 + 
      (12470802285*Sqrt[3/2]*r^17*Log[2]*Log[r]^2)/8589934592 + 
      (25671632735*Sqrt[3/2]*r^18*Log[2]*Log[r]^2)/17179869184 + 
      (52762017825*Sqrt[3/2]*r^19*Log[2]*Log[r]^2)/34359738368 + 
      (866285349545*Sqrt[3/2]*r^20*Log[2]*Log[r]^2)/549755813888 - 
      (17*Log[r]^3)/(12*Sqrt[6]) + (3*Sqrt[3/2]*r*Log[r]^3)/8 - 
      (235*r^2*Log[r]^3)/(192*Sqrt[6]) + (419*r^3*Log[r]^3)/(384*Sqrt[6]) - 
      (385*r^4*Log[r]^3)/(384*Sqrt[6]) - (197*r^5*Log[r]^3)/(1024*Sqrt[6]) - 
      (16849*r^6*Log[r]^3)/(24576*Sqrt[6]) - (6697*r^7*Log[r]^3)/
       (16384*Sqrt[6]) - (30499*Sqrt[3/2]*r^8*Log[r]^3)/131072 - 
      (35489*r^9*Log[r]^3)/(65536*Sqrt[6]) - (4698853*r^10*Log[r]^3)/
       (6291456*Sqrt[6]) - (2693717*r^11*Log[r]^3)/(4194304*Sqrt[6]) - 
      (20195041*r^12*Log[r]^3)/(25165824*Sqrt[6]) - (73088981*r^13*Log[r]^3)/
       (100663296*Sqrt[6]) - (230420839*r^14*Log[r]^3)/(268435456*Sqrt[6]) - 
      (1287513191*r^15*Log[r]^3)/(1610612736*Sqrt[6]) - 
      (2613528057*Sqrt[3/2]*r^16*Log[r]^3)/8589934592 - 
      (2477989203*Sqrt[3/2]*r^17*Log[r]^3)/8589934592 - 
      (132646515103*r^18*Log[r]^3)/(137438953472*Sqrt[6]) - 
      (254551703725*r^19*Log[r]^3)/(274877906944*Sqrt[6]) - 
      (11629980747*Sqrt[3/2]*r^20*Log[r]^3)/34359738368) + 
    CF*nl*Tf*((42431603555205491879217270303666349398846780360814*Sqrt[6])/
       75634003750774183567600268994483914820566508768691 - 
      (((319*I)/12)*Pi)/Sqrt[6] - (((13*I)/4)*Pi^3)/Sqrt[6] - 
      (2373006534577665985601372470679161362678855992690496324705801138371763\
93643835921687753522914472352457*r)/(3912187296738305563415275091917417667281\
001731300754191104675858208091438548766577642501994892157410*Sqrt[6]) + 
      (((3271*I)/384)*Pi*r)/Sqrt[6] - ((5*I)/16)*Sqrt[3/2]*Pi^3*r + 
      (1462212588103482190924484387008948007066773440495138154105395344650654\
76057658061169744553605618831243*r^2)/(50441998738203423000975884565005249680\
04186515355591977716170684574782601866483208778443216659391410*Sqrt[6]) - 
      (((105017*I)/3072)*Pi*r^2)/Sqrt[6] - (((1339*I)/384)*Pi^3*r^2)/
       Sqrt[6] + (21414639162176702393455199233303185427672432300862949435140\
55621277163545804635982324904375294897809*r^3)/(10989502167693778345152489943\
80774567061897246214928012708779075126618014746324756536852661504721872*
        Sqrt[6]) - (((4934041*I)/196608)*Pi*r^3)/Sqrt[6] - 
      (((2587*I)/768)*Pi^3*r^3)/Sqrt[6] + 
      ((181253613333512563862862291741707556160714689082202709710027995168463\
7149882978726525908277014093327/131120389857669870257632678071243640326743208\
1228343095613480384847457717261202831323636466878495104 + 
         (429991656566292637573716984336947030910878303812857*I)/
          27391755842313818460122438737057052467787510420762)*r^4)/Sqrt[6] + 
      (((91238735*I)/1572864)*Pi*r^4)/Sqrt[6] + (((400603*I)/49152)*Pi^3*r^4)/
       Sqrt[6] + ((1821319191963380078897779827816405797219046479223835255488\
192670055538439344409745800577898620784767/2170032134562130690399239240185667\
717154444972853924906117452240311898147424103162260534495835457020 - 
         (5321220797697706478121748655125681822228166058128621370506999410118\
123601801073236462426132429912675*I)/1652574941270378549020672106663553922781\
5698410228724793683271583453735192151886226036803060986975376)*r^5)/Sqrt[6] + 
      ((152286525613876561107308711639098586111906153162505055934629560305790\
7215519606849079515572350578307/275288439316834719533773870825824645148635238\
4464589344979318273788719945024058796327122282940273820 - 
         (6338667873924561584013268887143051013977553665222726536924723846435\
77036869346219007114771229421543*I)/19798676750091371575887752076798457244408\
27992387055601284950417898944936734217723722672607835373941)*r^6)/Sqrt[6] + 
      (6034836403514318631887338599020326361188297120676245474686651218582414\
70660917290037730045265954897/46903013045310382751680478568195510365668249142\
61326766808758852533895551417164600706010721036274974 - 
        (67931863177677087786612178683021024802077312301047248339776714703466\
7827014844928067789304892877557*I)/636442440968385382825366695467673307100545\
0573447746793930001843423644560804401798248932293141398108)*Sqrt[3/2]*r^7 + 
      (2750845668709679792613079450032943793411299097211775830971545141542124\
47454556961037978811737490963/30070241961931185126451925484056837573081035057\
99688771538484980862285625855249467100299522164752128 - 
        (56169603215735140456849172818677567945299296810264856432185279050242\
55459212855659124097150294486361*I)/53110429142786610079781019059874928356287\
920111540584168755582347283471237075029471281706707402806084)*Sqrt[3/2]*r^8 + 
      (3991748193137629270039451488606646002747264370844379532963768922698718\
7107029159965276979008302319/606309712122428069403658371177434534735310751096\
719133053996691402982654509113067730026350374754304 - 
        (61948107429241395899935626882904116771260193944706036780788340747083\
8301480118614929125631915982620*I)/593963217669666071074033193688537341203315\
2653537547103190899834896137089223442522248332314997184383)*Sqrt[3/2]*r^9 + 
      ((113257202641084621072291722674404013973525328516139207439154717560854\
7378232127270712181218029430861/797723831425182506133960601891968463590682243\
1578688435013202726471279863920571783508202292302924000 - 
         (3572396985256325423790177024530373286668881568104825676641810121815\
48079773487442415311408379830373*I)/11598525458432923670996948693251534963321\
31690827988485994199424566410932890990474272471995096222168)*r^10)/Sqrt[6] + 
      ((736066458399930188804527026700015877939483509712167666965011084712081\
650889637383931727277507249867/7309761012703892872415660644348101820885231673\
973826979372404940468979330083654893662693793577421125 - 
         (3838277375553875947963902349462492513927972428463626635414615589005\
23274630359586812515243941839135*I)/12665349002083416427824270206045607976907\
21060553572404353940198102877823062149447282999285898045678)*r^11)/Sqrt[6] + 
      ((213061377925124087132649212602874785499629217142481735447263834563956\
8486325160785838542735220002435/307745513436475734007279438693353491052176041\
31064364165400042167346584043616408383071442129083574536 - 
         (4973163617289756858517919529727830164224820520464746108606042630299\
4812198852717324024709458566064807*I)/166746829883884371136148568113327024459\
842391321381642125777276314955721130362153345980616252141436728)*r^12)/
       Sqrt[6] + ((8042773433201312959913647983373843419981984706397131039159\
1550105187870969436567377761584606978959/179685699693556020919100702956089091\
9464364966702072419180847182452535604301849168669152065444711824 - 
         (4998481488183720374303394858646886062487164094836984094198036665054\
906120295306711461453322020853601*I)/1702076865630859557851419874407035558187\
4449419997623597322538617580199424794047020602803171110838522)*r^13)/
       Sqrt[6] + ((3044527135767526350272577485697155667464087301636621200802\
62813943003017626145279976456252083449625/11986632054964806749948359165973656\
264246435398926441319090632258230237155411548407784923562266502016 - 
         (2000974839815326523595231530023769861622605775699630040727253971332\
78192582800662824863902959435731*I)/69153769049391520649848216018441829663164\
6550883141561763398806030376253972285904116621161425994560)*r^14)/Sqrt[6] + 
      ((291922036184955787389442822242633673672309168075856450478836764517368\
4283209845500635827340119219/295991324407803994197577739858752058492175066502\
004064561388209186970552838817557329908223524610698 - 
         (1201800793763113518766020920239165981659670372753645785376988378335\
92374654874037435880493903849643*I)/42125197018149241829848777521420965436082\
1976466138607504855299097598390400705252705204455073528320)*r^15)/Sqrt[6] - 
      ((231193073472422010009481123232787991677567591928623888649993468002661\
19502052960474240133525514573/83839791018359899734934757392428926728473497877\
96091490062143066378363277463617519987860652189511696 + 
         (2574661176354974220983907831642665916088922297567901395471499713229\
039159229016810889549738179751067*I)/9146857704956949315211838374538120056283\
866893081227363442785333024335094179665148914809887603513290)*r^16)/Sqrt[6] - 
      ((297489273421505626106407278315400999091103229951497812356664913289271\
267051392122690914166100296933/2268289458276259753276579309798918489694929235\
4478637904380077624804579580145207157178530762592185480 + 
         (1397189543087079894930113632334335206603265686197651945291752930839\
58927845401427065829859935519488*I)/50277203331619935699853694404059517687022\
7203237161701644586361951393932533998657125159631982760939)*r^17)/Sqrt[6] - 
      ((418425171238756165858522644437387996109676455502035466563006941267455\
4080229254819480816101020271/192896120207815399590303822343812875208305425174\
981692965657106291342459439504863382087100982836644 + 
         (6041691357004674007448571023610408422591449006407345112285603080709\
54823180524862777170899927382849*I)/22007874151240341345858254908525549860949\
13446482946607108260733992171643161816472300529583417155588)*r^18)/Sqrt[6] - 
      ((234007546915480062504651990522685096478974941881046796601106261585489\
302050538702215338148941479383/8111701073304939987538478577892031030399935151\
879690961829090899269023105643408806170822197500336420 + 
         (1324647512183362379799760908811475491188615413709280673364669928128\
8919096429665691860032047536544897*I)/488183097468037845046518735467523123623\
26805126662754887483089984915264286642323893583586622681024164)*r^19)/
       Sqrt[6] - ((1098162175618314559869460757391303139545408143260745849974\
75090336234040680671393942430170175646083/31502946130215957616182324592258252\
95020108541757019250773072470910998731956969680138930508311348249 + 
         (1910161440457992223654619038868546517055775698416038280854506490878\
943283395376890043054360560173507*I)/7118577568533572980114817179126476297205\
730398137234530945618973854058876271744028164020164838251758)*r^20)/Sqrt[6] - 
      (299*Log[2])/(6*Sqrt[6]) + (((547*I)/12)*Pi*Log[2])/Sqrt[6] - 
      (31*Pi^2*Log[2])/(6*Sqrt[6]) + (1835*r*Log[2])/(32*Sqrt[6]) + 
      (((637*I)/6)*Pi*r*Log[2])/Sqrt[6] - (55*Pi^2*r*Log[2])/(12*Sqrt[6]) + 
      (20531*r^2*Log[2])/(768*Sqrt[6]) + (((156107*I)/1536)*Pi*r^2*Log[2])/
       Sqrt[6] - (403*Pi^2*r^2*Log[2])/(48*Sqrt[6]) + 
      (1255363*r^3*Log[2])/(49152*Sqrt[6]) + 
      (((2653793*I)/24576)*Pi*r^3*Log[2])/Sqrt[6] - (793*Pi^2*r^3*Log[2])/
       (96*Sqrt[6]) - 
      ((396884210564877927470220142300704610607061171984666556827/
          8130176256117491123831636518992798954817892400049553408 - 
         (153124291960926965129723128373001357626955498049172*I)/
          13432205064680138349621715757010358002745044286405)*r^4*Log[2])/
       Sqrt[6] - (((53111849*I)/196608)*Pi*r^4*Log[2])/Sqrt[6] + 
      (161833*Pi^2*r^4*Log[2])/(8192*Sqrt[6]) + 
      ((157311955988623292788159301637654551476795457436843795988282968769418\
220667640401754582256546751976/1921526423978597694603371534397836101969494896\
386126412941174218953798610544070900739176201978004729 - 
         (1908601953750046723497455490396573297836889199846347397755575384954\
3755597125896444163339949377591*I)/995921370439605499151374155389527043940475\
203726451652062604820399033656229470919134155929738092450)*r^5*Log[2])/
       Sqrt[6] + (21191756135694122064321564907016159989573102928582438091658\
2800981893651351786082886289646540573809/855681525340939994886038149774602780\
7168247844149288954500461898510674176813172780512742257651616399 + 
        (29398654560616774325992884915477711928201481577087739041816193750431\
93775986376423467880150406183*I)/49289489168024514566047441170143684303003405\
851394216948329034628952230839099223882134592043644835)*Sqrt[2/3]*r^6*
       Log[2] + ((11428269240189506793471642423010282948136607555903086671312\
92879888780876488484037951235926883189416/34693690356286516694769515045756753\
914440308612063434525926021435012385235934518013458404453620935241 + 
         (2115079171770966418665172694524598170149955195900674148312230476304\
6650721533734063776420065010133*I)/111711567980196184918248630741878751183805\
193913381819685576358557064160142124940452124563830080975)*r^7*Log[2])/
       Sqrt[6] + ((6924266311793519977475224176929696337300555217048150336120\
5161938115074038288039120117370072408462/301571249290940989562029045563992771\
6205391455588615044674614799078923976643478727103113884400185555 + 
         (1288917051492362499260900719173278848441207699095998921280624976521\
915307871786578176561140712184141*I)/5607067574393818996756042755301775805675\
773297018400831710237572613641033934511898933008491132214942)*r^8*Log[2])/
       Sqrt[6] + (16705477264456857741073128066079022228888466075179181371841\
717467980493526151073977672332620697908/1987783691246773544601456705936451781\
661762090703730282417477170314908079380839739971230096053469665 + 
        (19559359990665593668031217362807727872045675336169929497648649161059\
24812977846677027747634388499917*I)/15419491750063950402939866316419768915879\
094763427879549322550182517409662469981056262263767194203957)*Sqrt[2/3]*r^9*
       Log[2] + (549302457568632053801903903870760780008550984064759268548484\
22801715832297259305043705753066220676/25904722411674878091051252634522238815\
339342225753326501673168029102470334853743080495097036635949443 + 
        (94901874723557631156562565077476983651616437053543882560256238027717\
799191446406020367142315268553*I)/2124891326079895436803326300137864874655855\
579369075714203321772781273106275539491942558270095808019)*Sqrt[6]*r^10*
       Log[2] + ((19359133418280731020755393165442393187944924250635916676940\
805237282748410887238525991050228605480/1954061965605583853629933485471751750\
716982209018903348876046677247715663323528439653176908469375531 + 
         (1462657176196231979853167656723193750784305558287002744637246544332\
129596764720676411918580155857009*I)/5293161679440121106759187653223118752298\
153608285951305197906060048478389947487746971321852824471490)*r^11*Log[2])/
       Sqrt[6] + (22253926745857966023588608045800535114890190297740414032498\
9708606406778720974464304353650142520/563794021060668495266695531418819192900\
00080457243306413357938974009540604652681305975671129241531 + 
        (80616115579159701629329950065869726250408687181222718561237296530236\
13107533651099134118935716823409*I)/57397539530589682265327626716045415301599\
387455593307629407251959839420181798762190690201459675306355)*Sqrt[2/3]*r^12*
       Log[2] + (172420857014809599440955387792056305805949822382879651166252\
5614680196544308028558298905628123221/537678205302406791036758470997251591843\
740176991394093806292660167036560513773432110498069437375671 + 
        (19571544982146357679092701477611672163583025021327524865022467517318\
156066724283414993568115099810*I)/1383211689429231273578824389454338682595191\
73589423485633972057917137839882560868270106406203139669)*Sqrt[2/3]*r^13*
       Log[2] + (675505000383116157756130318303634741744668694285178247994234\
04327924331693179527843571905957070692/25506025674106566078233799278422314358\
718107050890125460901812884291561680942838050544099742104350111 + 
        (47942629568983098026704515759438173922436853620048108768506112691960\
431182451030559706957126868210*I)/3383446950493040383921930166471735564097526\
82796179542424360849286048137996756557931205581563559229)*Sqrt[2/3]*r^14*
       Log[2] + (471800068252495315179759100702261584991052072783243998237933\
3010169861163647676005710256290027338/212678078268751178300122520985655003282\
8274787504167068983886789694990067625084505867266632290033443 + 
        (35407519800431565396472665208785900524959649477797331914066838840880\
8168749974282908816127789139468*I)/250527787909468163254668045481015429248491\
4947263504583288876941145320892049508054309911353551635699)*Sqrt[2/3]*r^15*
       Log[2] + (182849135365318127112761002153936331601136496716551319982923\
2578723090168707949924503430893528351/972052071608476338647931317005859264562\
685562904491060144577716737217264982268611913907834351061345 + 
        (17907797506236148209355478544879830747783934779510530728053876559431\
49547502767765289490746276798150*I)/12738959020694738262376938122184681569310\
867342725904345091514663122556449557381385618883928608306039)*Sqrt[2/3]*r^16*
       Log[2] + (877087817045570660263142245988624574994205507975425690112787\
416414449201593692361322383938525867/5440219630558629422856162269455303006480\
31787690818624450122656764466825394580879542314524639211765 + 
        (16601473085213464649743335718095070206124112989182218731377390426882\
70465485762431368451636019432171*I)/11896398876463124837529500683202056537994\
355421307580134044517850751679467010100270513678156584857627)*Sqrt[2/3]*r^17*
       Log[2] + (827498374124574330452129321654740951249352167330297460625032\
9329091802120854296640788731465531896/593212778826352833729789065963264267149\
9521073938375027527019013639138300395457135640137998312887845 + 
        (16150438779724254664137570249946762075276624304982928221038621094278\
92570092938310291389413659751937*I)/11674166124244789316197020782000828736867\
819684409262911344001869203073751991234733931619713346176739)*Sqrt[2/3]*r^18*
       Log[2] + (106316570820985614945578933946584617004652964476753704993001\
94505686012371724286749799597569156878/87350554564884577963788527013342209488\
90481414318811996406574984018226176344082409837097591770764075 + 
        (11181342267491886855611291408283017423469181687517961639349689160043\
06565140819632692900333951577427*I)/81606954086248898929925993544767362827698\
51770230861525328017468509544926120110283652415647765404659)*Sqrt[2/3]*r^19*
       Log[2] + ((86656709784830897100676844444056484288393610751515558688545\
709328512189445169860287544392984110178/4049449526000707322093340761260660140\
3554083181985906434815092448996730168373122652591854335279264225 + 
         (2524515127199793275390048114953750854585458853061185480410227053200\
190526654928068498747094954227843*I)/9308188350198264308122025965701323347775\
771267338480871648654256812071709054268571208863391258597627)*r^20*Log[2])/
       Sqrt[6] + (164*Sqrt[2/3]*Log[2]^2)/3 - ((23*I)/2)*Sqrt[3/2]*Pi*
       Log[2]^2 + (317*Sqrt[3/2]*r*Log[2]^2)/8 - (((311*I)/32)*Pi*r*Log[2]^2)/
       Sqrt[6] + (3159*Sqrt[3/2]*r^2*Log[2]^2)/64 - ((761*I)/64)*Sqrt[3/2]*Pi*
       r^2*Log[2]^2 + (482213*r^3*Log[2]^2)/(3072*Sqrt[6]) - 
      (((9229*I)/256)*Pi*r^3*Log[2]^2)/Sqrt[6] - (9693943*r^4*Log[2]^2)/
       (24576*Sqrt[6]) + (((1402303*I)/16384)*Pi*r^4*Log[2]^2)/Sqrt[6] - 
      (79*Log[2]^3)/Sqrt[6] - (121*r*Log[2]^3)/(2*Sqrt[6]) - 
      (569*Sqrt[3/2]*r^2*Log[2]^3)/16 - (1179*Sqrt[3/2]*r^3*Log[2]^3)/32 + 
      (1086407*r^4*Log[2]^3)/(4096*Sqrt[6]) - (5*Log[r])/(3*Sqrt[6]) + 
      (((41*I)/3)*Pi*Log[r])/Sqrt[6] - (19*Pi^2*Log[r])/(3*Sqrt[6]) - 
      (7739*r*Log[r])/(384*Sqrt[6]) - ((623*I)/64)*Sqrt[3/2]*Pi*r*Log[r] + 
      (281*Pi^2*r*Log[r])/(48*Sqrt[6]) - (16231*Sqrt[3/2]*r^2*Log[r])/1024 - 
      (((17789*I)/3072)*Pi*r^2*Log[r])/Sqrt[6] - (335*Pi^2*r^2*Log[r])/
       (384*Sqrt[6]) - (2481589*r^3*Log[r])/(65536*Sqrt[6]) - 
      (((437459*I)/49152)*Pi*r^3*Log[r])/Sqrt[6] - (343*Pi^2*r^3*Log[r])/
       (768*Sqrt[6]) + ((1978538270178775328392811951192664519703190991937230\
66192816302638492520669423371165684098426973131915891533/40803448176378793922\
12532940743950623485650727299705587692887822439570897948340202327344073599207\
356235776 - (2603793315240483518581740706727215320388266445979821892594824513\
8378082511683582991600500809871959814*I)/832480459007548275070014738472416239\
076399487101657120460877411278218500606574897039537868866948295)*r^4*Log[r])/
       Sqrt[6] + (((9348227*I)/393216)*Pi*r^4*Log[r])/Sqrt[6] + 
      (3479*Pi^2*r^4*Log[r])/(4096*Sqrt[6]) - 
      ((183766275391070986518951035559516973034802053148378484798600953448910\
01198157526697509354496762930785939810970110420230865388585944406479077474304\
7143114550625423635760568338460899296987285137992808539/119947840678343736718\
16600827742735713634306241141648536638130255739354350086654173404660709400457\
82914184762153641752433474666777453603503044559818363321715364261457736127377\
8800933459598512048429610 + (353819652316631214137366022971678209030325259049\
25605674281848916375883150458678904018262153868297062549709650614974781309519\
280167683710809217176690596413399573233422674860212776972521983790288907093*
           I)/382649249007736480779018807128441253606718680200454885051583030\
51054164434171372136332692986803951233484323517641376134271837118080955021384\
97152627290565902526911567096502465762120472793520584827300)*r^5*Log[r])/
       Sqrt[6] - ((5980772972525662081787998442923208525815163228555170500901\
82579130078027452811134776753495447469740009571953836081326415535090748617475\
7331925062016372769035435675526770471114334508825390118392550134651/354758036\
47684888973127236938191168264786595797029451033298961864865164463445697031737\
70973536148892821831090648016365776755348592960736836265282825361237035938445\
91695696144215530234561617262122546740 + (14737017496437062411705778283066920\
05152071147792225822849481609797387204768491955777704655121102132366024994404\
43578700606503602032806230241686238602225843410376551857199734945876849097771\
4800355189*I)/149041349124559968539756719130303942567875022638147159083908283\
87451210151753586838279202608071138314920275508095704045166917102830783560606\
6719472700582913202759790940354238713538475083194640176050)*r^6*Log[r])/
       Sqrt[6] - ((9620121638241867362359227204177436216926626872065974295775\
71248775861357616520043286101003936946296058091992842387050009024911068382983\
54776436713493172277169658848806137347056062134293027025367311755489/52635336\
09264878586443141141896736436174195482581139818135138379083638442348597363996\
42806846784919043467960892795381649235816490402047630213270391029234777070003\
4731760908267947437936931161091910879960 + (175971644502585551617405094098810\
05065249489206899067607898512588549198943489676580527397872552843999718918873\
55748536503883901109187419171343166586853750615858333037916750658390448481027\
626457310923*I)/1679384050274112617585071547167143383323508516722145010941714\
22180839737822789249897358071037049433416345335197024962622598313208234303816\
102571931767652365737053193790871981920255383187986298823150)*r^7*Log[r])/
       Sqrt[6] - ((5670781576101959412998286713443649202412427443546253019533\
90894558923697357536791995470877191535909183806111873101551647270103723875525\
640360955023900466687930085552276710005653127212553730291668523212/2894652250\
45250797917561717098128924854089641934531251300666006850866250160779488959525\
93793916828884829944200255977624333736056641232903555797516977947652514614008\
689473785231356681324812355224434895 + (1378691893910208118644953628594201690\
68606171196415264142099604649879122944297288386571494901331370321307733525835\
17930745220842016226082826324824892577308905671995272952778246915047470261526\
7399789319*I)/124953829769514309420140259647754603954356317751867623901890509\
84134556286138313158298682533136948135960574069353239866441242441052458122407\
632489057529086219955854118323864649767254611612245744817524)*r^8*Log[r])/
       Sqrt[6] - ((4066220598378959416151052774985232331092224201353719914119\
17146548821150788489917861622049007126922764635485296254194142930430990526537\
34066462961749596189197324128184218134445139033297705985228303510/19532220821\
50166255733102162900973714958822872164288491138612137395591106264976968738285\
06324283425361914366860905499628694331732995400361876479695445171431971136226\
0862280117181403968939791081540507 + (708551309043538088570135719674188314374\
91356769486245862142258753641160850989728461627121390160633863029845702954606\
19037678207096291147744428677860673071065412789744423240066249244786699704826\
2059557*I)/612831104968628563463608990122922672182190720682260802022520734454\
43149221962432237207652284703056886466821225849252532107374820620062540490369\
82402751163311671822690708667181671636556225173359739036)*r^9*Log[r])/
       Sqrt[6] - ((7691213155612208060049241992612676401394130315763706822586\
01746871756281202027176564208903317270783828508596552878574058490104071848914\
70081901295330720807192337640551023925753802983183320516342343033/35001827363\
07452474616927912190946262841135463675582404024690949838483911569205539547004\
90175799046323329299398169228774028680180491411922873947585301658207573601152\
8228393493675751107863729855686931 + (743954595307345119070151063909228139525\
65814589675449376518900016438652989956772788705767152391993311604413212916902\
73226566737885893861051917943858349033093911022913493522177469920611505255124\
848209*I)/6165027341161798362141480568204568241892739366659381566404212386388\
73687246408852091961576868732078010291954064232870231276744434554799224346582\
087131792741007069129445774424030326501573612034752326)*r^10*Log[r])/
       Sqrt[6] - ((1038476388111933942468998375532214258559958422697326600485\
84289585631087099315485573862415884539551192315659898647240414993914300658818\
827848460598703071855963277585400678795590014608373113304876689417/4501626823\
59868150578252900191402915565543328578502115849267584167069971837306670621218\
94133734985333854938712772311422293023859534628555176726899442632178852193858\
20533698498555105561547107982985460 + (11736469556469831578705135247090576167\
24929103229573436302584953652344260651852868863454985767230232249560694451784\
48333572871595628011208132804626617220827663822744310807134703546756967455477\
797361279*I)/9349745991483061155415719663874879226650369822873128632377552174\
48690759184921505652704887071926917775003683042326037403900126288043293864937\
5710452348021821083557885129330843623118349981500480964980)*r^11*Log[r])/
       Sqrt[6] - ((3394101272114000212726938253422744839322733032262619850529\
12382660135203486671060820385040514460386352986238531853853030316849667458309\
4712269544743214395875883844058152143405973580089895028219052913/140763018430\
99899375395798503262792815444514730430541643871946836143971013589229016197436\
76227592479236644940211561187107807923359383091647436412821398345917127532701\
21749068101772169302119160000401 + (84906094362532300193966305875676965646412\
75557559065701148526417919175427158630459210402700337321058430337461533219903\
34158083063873567467711954576241928985953439639719640420371229231928345663720\
227637*I)/6521072043615040006503920231172725428350236022912134240331470577907\
46055157348297535702016222678414152170856564309715613227756923478512478538893\
97069053826066582699774070621808291618193014267946941380)*r^12*Log[r])/
       Sqrt[6] - ((2980185818180779698189857291235410643165948653865135597315\
88382803934529142377586466777877615026586424108805831538428235900982263374995\
96588346597367938498381829217503791962265768292215146694971101419/11868369714\
89779229359663011642460593790197480987546816876058594050773373098108896158612\
44814371538981634706640064639887193237091101218506317620378174537015876705539\
9144739888141950007336445294493332 + (939572470763098072306741473463499726082\
62617297534868128385071673584170001592078722219738902906554885335051544081532\
58213436718287004564042396454606058772187562251323433076325776003162674230670\
07727*I)/69743744270132135154456230134322914514979523193757251775400591556322\
35975140149110121955326668610968104381464917666389515328336726015515858881279\
9930354151867112838023720041491074796409718444514395)*r^13*Log[r])/Sqrt[6] - 
      ((128332846675776874775753099539381256372941387487348597386519939447294\
03752575895604336744325704460415491727064481800051469175212919501864057184473\
163840345754432938210290286300002829182219383651893202/4922844694347952920818\
09440958187047734398110263425350817345553471814530744613897202257999043483737\
62860339058784229330112385144862305967540451416782712583512142340498579661449\
5876169246337930974211 + (673145273800896619777476977161413215120740226978502\
37628203716300528539914013373361468282780007044625686682432101783529395375013\
065689641347813617128287342544455512042938342486747540156849278369110553*I)/4\
83972160403880755837214704164573176661330145908128503214831646913285861563815\
33253457012559979229083188763245200906395235779919006522479641229253990890101\
79373761166655502840480845347697175643218182)*r^14*Log[r])/Sqrt[6] - 
      ((282248879079108572655442396328030183540464833014585800824345502162503\
08539133358617959386248333441270446918985253686276333718208300936844769422012\
5304089213685653265631918529609217531958618606230737/104566978161697533434439\
41083143395195430905002299314871881815871410358804865011396388887539953088223\
58360524772580474806710899593128272629470728413446667511796642496047732160170\
7998497703538256392 + (189185431512030853370255584602698914105407649384261051\
58072055633046572250865570123932690104466143022650372277541660231575891794510\
9753099356586542771422223321223243746860024243815871393440970903666381*I)/131\
99766209964883666192717022086454928670938447923556402501993919191823568106035\
83854746525407378522690800700834329207539606389823479419795278970179221144393\
9372887655969612693860908587507622267399988)*r^15*Log[r])/Sqrt[6] - 
      ((135823901362341912083067475202571213063435426100301761122748834379873\
83597845450658651178867420679847785465239345341621421647966635293127439626008\
63850659824478157440820144077726808995507732262499849/48710406693717686649286\
98968587081613908833013345327492089402561818785890976080893311460200143629402\
88733110965130254096948889763715619907883015459819821924687510291990063035639\
83301026256801669720 + (22800204687658014284415614911353495628896527229621742\
31228599770155796105720168801396057611495091806808246514116502367245368210799\
650477147317662469987058848096732680522666868556232085387297296140431828*I)/1\
54639965573167216352972349205277620524556238663784931306145372889609274210370\
28529000136590090019915240125714092171567561188276627009266897685685532353154\
5030031204454595034678269752741990573552219203)*r^16*Log[r])/Sqrt[6] - 
      ((566347748628803261047161018168130623297927799424351423467443207874664\
75681053763453444402970909753679663584056820483059050420930800119177815149496\
38684124632379797067763778721254426489823655984127259/19700899421228113732575\
29650498370235485737686285069679503231291610155294300495424047043367940052796\
14576779335317402635198367625614470548970713129715813289319719308377044902567\
393427294347957434100 + (1289222951656844954580482863538017708727484767169953\
02227360920360798104394878227668196918089418032484591317269166312625669300457\
2504242809689323658435309157180462417149463992632783924731290257348345496*I)/
          8512844216489489491304844598997494955734707048828939878793876848130\
22443670873895411091727555451905780815303252684123267117519444141479031203854\
81217394316501308043255509611088093142198695894579547625)*r^17*Log[r])/
       Sqrt[6] - ((1691892835611975589848760725738306221066746676451267509163\
24291064380248163416776782189077442224429979343698126870519636698629317961032\
641171836701976996947858003419101742261310814804161333759998982038/5718791627\
35384674974534078081074743967647636915894746463382973584442073522918950109838\
57079910581489630619619355280634175444894165217294619035043119617965346382484\
52520408448774410700985525734636075 + (23680493729091644114741097379280435211\
33455063249804551517863516186147850667867277609668379651309873185158124035061\
45215449282878217918369371251555411699284162337991002087745886161575146629802\
285856717*I)/1524381694099288468625840347947064220217926961995628963751473916\
96258086426406651671929508609400800639841713973203966632607124270113904620092\
58919434205975732163948059387498178223373884539394454802750)*r^18*Log[r])/
       Sqrt[6] - ((4018093493150650766854825443481886939471075258334947709905\
57171343906096222550458308693952949412669911242904646502825103497715618947473\
8681990212353650761192413697437747611745572890785052911092858046931/132179956\
21120764273643649891873013974277328230966263109512169580890854534627775304610\
81834387516203662090820749426525481739051667861061606997543828044452445638014\
43899698189029455140602701035243991900 + (39537687290766648434925313856839984\
41854079139804955220599943875688203495172886693409162482147391380232434153950\
75687080080532995716371051871935651139845653668855249917215098459447810922748\
7901757543251*I)/248431209018203336670376306883452125999788021865823417615612\
68973351156514074834263212313859263244850255478210827351969960159465706193575\
8317294823389773006229910990856654999789514181620109743734663245)*r^19*
        Log[r])/Sqrt[6] - ((4175450967784486224866170416959344746250776945944\
18973113362570749768870139231538783260709078667554616911906573522644659826297\
8971714400150400669122011720630312588324779004342715510247561759857583391891/
          1338679633980765499373027891164857969505103654617076258582345013134\
48393766779220007934490531192242592350691290630985357022166305480847486704556\
287081587847714415916651013523309906498061667166449537150 + 
         (2502355778474879184866141498355267671410050080751439305769696654906\
23613811151685811216453272359871439907255411536343561762361497470833008982071\
3910589670872842993914559628570427660508186885715231737325*I)/153646336770427\
14850419312037664966452484411343389121419130774529520934837797630463445678518\
67353959948854915847548177061312805856892961594564622418497851700746915229445\
91092672125445705744826685732106)*r^20*Log[r])/Sqrt[6] - 
      (109*Log[2]*Log[r])/(12*Sqrt[6]) + (2*I)*Sqrt[6]*Pi*Log[2]*Log[r] + 
      (2243*r*Log[2]*Log[r])/(48*Sqrt[6]) + (((7*I)/2)*Pi*r*Log[2]*Log[r])/
       Sqrt[6] + (42383*r^2*Log[2]*Log[r])/(1536*Sqrt[6]) + 
      ((147*I)/32)*Sqrt[3/2]*Pi*r^2*Log[2]*Log[r] + 
      (80549*Sqrt[3/2]*r^3*Log[2]*Log[r])/8192 + 
      (((851*I)/64)*Pi*r^3*Log[2]*Log[r])/Sqrt[6] - 
      ((549302173451088288003349892498818832943129400806322151479/
          7927766099298150706894317569264627607281671933001269248 - 
         (5080353788900568012794175337449982367332890737308576*I)/
          136682105642885570838011533671012799128227683580553)*r^4*Log[2]*
        Log[r])/Sqrt[6] - (((64645*I)/2048)*Pi*r^4*Log[2]*Log[r])/Sqrt[6] - 
      ((936171811724785116250105849084552306108291806397844078215188496349564\
5143357841535567438567076809/153467041330072851305190528143965923690198284359\
4079695582680947984168382376977613692710813088957509 - 
         (1741916603453583955166875074950676898162317134737853423389122568970\
697615478869931930447699133903660*I)/1201897837438299556031010275374127926807\
22773482042363331121646217654055454703840010829240715022387)*r^5*Log[2]*
        Log[r])/Sqrt[6] + (10372548094340794063282826822014825162614032929427\
960254327552353286727506967653555000613852280241/5463389854557912446060657317\
83769840113215598964808376492377614882692790231340907111088655575689189 + 
        (20635493851785009492454955372591329523345712363935539404090628240340\
497657187275539442770780493991965*I)/2582997411709443358509731839599275533346\
469507462542861803437186050420197429686058744892614415616459)*Sqrt[2/3]*r^6*
       Log[2]*Log[r] + (10397648712175655276541678390619596085978013189463144\
0446792940101887427721560289140084394623885179/345053572307043819310148139629\
5750176521135459230563987083546156975887740772051144859791984164990371 + 
        (91292339069550625521791411448932282261148769538776546137669839739856\
208031912238785233435988779503748*I)/1052960939705910206955215453102445789517\
4744408383351359633195406054268259389197295837515385979442585)*Sqrt[2/3]*r^7*
       Log[2]*Log[r] + ((1545801272384435757261759573113188604975325096612347\
30836105574281600937777658353187398895661041123/21125857891988507088808270881\
76744533052716096514565737952457838626895917880009119582016459138379567 + 
         (5871215132679044838841363133959957041110726294868152407292053053378\
18440318660348602530812109727259078*I)/31565353420675550853146628371818627733\
616165392962369398359272313661197842768028502486557724562759355)*r^8*Log[2]*
        Log[r])/Sqrt[6] + (32930464653714814873524688819334726066440049695605\
69496910724836342583761927325524488077233562899/81557358328729496501335573446\
954504812541465293738747557265670133474629752409207120187368583663897 + 
        (43516645969927702673657438174080822537610554547086253271514007961565\
340326424257452971936455218130167*I)/4400820079842165875674969005036468932479\
405411600743494251215594513014130561320640082875370321463425)*Sqrt[2/3]*r^9*
       Log[2]*Log[r] + ((2845994701578004281446454684416904959390856278067937\
12048311408770261811576008088181424051867023259/33365269839142377922548559685\
72289891380629148978044963291712149235320870691594962813105750357982846 + 
         (9243985016350882900647579735483114152097372874008185699910551136736\
3350271510602543914180132661512787*I)/442641440821667431963699950781327087922\
8023904770213812681251367063441061038277399974769560830566775)*r^10*Log[2]*
        Log[r])/Sqrt[6] + ((3152754217137112666698770443302516967387995387053\
12425231017579118109249406050715516212346826008975/35843680822835743612793698\
91132222374322391432914092673047539765187690581168584200059770062433260997 + 
         (2006675670670567260139686989568933028326241581144288034929776894733\
29735900700683054335271947883849602*I)/91493907589922351912760120018314327463\
81253638455391172488467390816629843303540603689706617776137379)*r^11*Log[2]*
        Log[r])/Sqrt[6] + ((1133099267852878700342037161287812920639069204475\
195596317118339951396702335311357302316598481995564/1267241081869847410577333\
4260939691618135571976143485720410358925985059802228805407041037618155734325 \
+ (13939954457225592274262626333164892841745072019379741769120529829279909895\
431579441268127602844588705*I)/6079087772130992863733242335939941918659577583\
96776634084103449551821826925140647375962264097222842)*r^12*Log[2]*Log[r])/
       Sqrt[6] + ((4300029372416207584726672121232196286663430293017843150573\
75283633444572447598075809248935272118866/47736968866180750190708924261112467\
08918203802461636700448891570475316865227790575241032043341717425 + 
         (4368813533690012782035791705034531217676667933502711004132255404357\
8725122213794035804412441391919641*I)/182900664485577131707673803547738270058\
6305986372274799884229760385903517970517969532216459841464720)*r^13*Log[2]*
        Log[r])/Sqrt[6] + ((7699817214744017876210198136838325304331605097692\
22484008705443765997765614590050615570358396136767/85356738750866611357106510\
89496379599550176570801292340298971116060462467381645506017934192215950550 + 
         (6733823977659589056298280955831480269296958376047902464383688859381\
738292369711496795484502579044646*I)/2714876519835086905531918309538120629859\
94653415803936647068510684455190646511994225982341785598231)*r^14*Log[2]*
        Log[r])/Sqrt[6] + (30625566951420902277412075429330125225147127659572\
8757463806157146789260074093764961166200029802757/680760591543182144214183077\
3059863416438528449001849620327792993853905260521780516208960976027835475 + 
        (11880028995190371111695003504169074170969625242058458961336918214324\
5382272261577688232364441525407184*I)/924991728487724192792955094786783905873\
7521419369265795123721903943429721158783295361153731345784865)*Sqrt[2/3]*r^15*
       Log[2]*Log[r] + ((1730687693587908441603271470097514953193206659891583\
6110024307371463981210117849018182312743315833/193388367908884405175189101997\
777568778905156537201792878076493793719768595849377602791814939770187 + 
         (1599985909998217844333518221688644811181344039195571341910863446681\
1201571803593529736449103930247498*I)/602861382871428239885054209301286067635\
035945251105755419420183935336334622213399502140251343096367)*r^16*Log[2]*
        Log[r])/Sqrt[6] + ((3825406844308588728929777667051390460242858953806\
2367011709993677361611636729646793993581609020085/430592438684357219634807285\
818290522393329755300687120904196990892927527439906701889129896775751036 + 
         (1705122577828505130981983751726208992376362781247169120876138216334\
91226340763680315896207643839940*I)/62308880009903203059239831102502714072111\
86054810461214472879399553811984577083811332462252591723)*r^17*Log[2]*Log[r])/
       Sqrt[6] + ((1013522560353220852186107154010851250602261519115093216973\
537094046510779622054331723978182962944616/1150786717238667820885943231031488\
7552384563361500700417838368248648624958145312934178547384761012007 + 
         (8249282244289505080828998575160742811541085674354625790975594192000\
69001082858774087095221456513977*I)/29287439298384616225329867144171306738060\
341185583990132995741077986109056059339505219383980096420)*r^18*Log[2]*
        Log[r])/Sqrt[6] + ((1294697068832756641836769645376973203955703712800\
636644179316965839552931159997057031479338475492540/1484298568411581649528940\
6686743203806346994744600471866177648269484733204855712549789802629922256121 \
+ (12927919334529514692875086363733746365943962101768790060064506031274050671\
81349178022581592558013681*I)/44663830064767092020552701874338196475040342587\
728775659258150568213020116098610699365487459776585)*r^19*Log[2]*Log[r])/
       Sqrt[6] + ((4693809588556939264031660575732898477597981488621433895175\
5213838092757652122305744331804189320757/543703997037280550403079786346539270\
297864738879306426420443428728035781945519115749490691261043628 + 
         (5519118759626472159270963801967960414281072591616529548202685429404\
5476301264318033517113849056869530*I)/185813591346898672153281827295119352303\
5672018798491506160726198059067149053849481225051836798953721)*r^20*Log[2]*
        Log[r])/Sqrt[6] + (5*Log[2]^2*Log[r])/Sqrt[6] + 
      (219*Sqrt[3/2]*r*Log[2]^2*Log[r])/32 + 
      (377*Sqrt[3/2]*r^2*Log[2]^2*Log[r])/64 + (4919*r^3*Log[2]^2*Log[r])/
       (256*Sqrt[6]) - (256837*Sqrt[3/2]*r^4*Log[2]^2*Log[r])/16384 + 
      (115*Log[r]^2)/(12*Sqrt[6]) - (1375*r*Log[r]^2)/(128*Sqrt[6]) + 
      (38809*r^2*Log[r]^2)/(6144*Sqrt[6]) + (38959*Sqrt[3/2]*r^3*Log[r]^2)/
       32768 - ((119646258149751767891228706266947109910815315107776378026940\
90476512609864122425097598368102383869395890549/97563983569762798620166268427\
7477143439736156756919131148206363751358544189701749953086214433623035346944 \
- (4*I)/336068926222965414899846132598576752752872235013162209248020779887445\
4276114236314668628402302923545)*r^4*Log[r]^2)/Sqrt[6] - 
      ((677135229539060006806471565855727087445768459708519790552246542401845\
28903101194113068725768743874020333602799865689154494312755451513811052506486\
74850117502442845942722069635251533667182452339425105/46060057742059073221905\
46485620860535461587694338412842937833942910001570026787241309024797323284646\
12391799773456894337244540364837553654961066012525679082642748312850077876352\
9477459263215831464043 + (535453504581004138606240360987990409046514319408861\
16387087883972024062695862407007075044814755313*I)/37012257696155689213408875\
52095790075343570514976582177922617823796780769955246114930315541474425814381\
39236092102472280006711639728967095468493420414461374453799964822788431312712\
734280677616818510)*r^5*Log[r]^2)/Sqrt[6] - 
      ((194150980289819324034916817560593146865069046273878038857144387247738\
80803582643731480638855153227356352594619154770404304092498307803795045910308\
58079907516211919126719895244291096729695843940491067/12263227389252829897207\
79205547200488670318223244382641682574025498493799202432583350494217543334612\
40559646012799213909620862669307732533568805021731373113899453986702357825163\
8670925163635627212950 + (7*I)/8920767852840961918485210723396817866716155653\
789929190627365997922738082079641567120601670976733918)*r^6*Log[r]^2)/
       Sqrt[6] - ((6389251323045808338396211204745400949396174938157744614249\
35357494348206203797482324227852183820983237198029706524607348923943975341310\
7999561619826563722976040692855429665643888619308665165849526367/379691732506\
34152124812260709662607969669523055767585073094001633488166877020556281021691\
19309878759087126656939029810813152674521538884864309356122954463045454919592\
501633845850735776609975361780200 + (6*I)/18286638524884929971061569434103712\
471338911432467392762345660365100492664217183387597679863569624595)*r^7*
        Log[r]^2)/Sqrt[6] - ((11210707448208088526286355278152721668663934871\
54878774788597414200663028481532449168122421608018563261735268032030363726792\
30038917556036296550217209389217757229449426229947317086317699088808683745999/
          6318217970350829090952596483656086228801128177948086923508826311880\
30171691417879190447408183609243684949268303300197896211753674360582262642376\
42429800719383481310330277542363957042820624889031913280 + 
         (2943201508381305921390181166055651449843895401883069736746903440366\
9549310119245876511803013123733563*I)/407046965223199095413398024766595543853\
54548132754617972916437636692041959453748029444448476494000404128243846972274\
10802707780002941743122466178563676968307739485055550660567855883485637213160\
22767660)*r^8*Log[r]^2)/Sqrt[6] - 
      ((222542834116143977250239711580137144736126107789265548188270687148822\
08146832443255297107740427436395626310068884108678819286648929990799794983936\
524605466854536550602550020897588351775451112104699/1196256182399489508592731\
94507340039988737409031846125158970350182584748539344269756967455418457445080\
27728958700125791718105799830311889930518419389153616908939410990441699914517\
738013477823912430 - (7*I)/22259255831479310581826808345194892432813778560173\
037091675475908025598476879661185575168741987288228)*r^9*Log[r]^2)/Sqrt[6] - 
      ((328445129055496461275491389379169432154215565919817857366341405629364\
45236192404257815239692593364305151967916882509885665041211357461227333286129\
709325010624415977424368977083814658058970828740228583/1691358959050933741885\
28584616008377119055047514529494737067586250757921695898796488805402379266459\
24220285019274487914664085179416042859502329586166970589334890218890553189681\
245841365940399860481564 - (4*I)/13889138563824713977645721433012086384289193\
192526812249610218211210135490942819031479055962887512951)*r^10*Log[r]^2)/
       Sqrt[6] - ((1913743346509759325704254614692674678964338436764792171397\
70201750106701098632048962819086079164342273342004542159612140953292021260937\
341719027668144577906105343247031042293939346393374324403581094803/9474838933\
97402634221613760666536556064008520596041358782508705359523395208625920826858\
60704840999957666135747638593725807555950262775353599669855935655041611953238\
311006092679092157403050758377595240 - (1929001413209282613431538172565133630\
0118255843797805755831550067168336150281910444486280099268001593*I)/336841888\
31848995754092315670358572161604993277582125243214632338316158033085684215273\
82843841834744049666859104714073070519020148860586569436004834797069655320019\
7710069688721286223949814121345521674)*r^11*Log[r]^2)/Sqrt[6] - 
      ((311245280172999258974759640443286462240125886489638566749157475089580\
78034966789363502193369768752923762186097732397071978136088276115539973452467\
983157274764349488937188685114472330847282229611351363/1485946055154994604062\
22604745142919673899927891153948365206187745720243932807206330944760795533940\
38449243790650028266101719667066830754118200823824336168947337092666766439299\
776946627382474155606675 + (2676746287142111268497037460345257033348634190343\
25427950210454645776617508420019438837453321613517*I)/85109123533833044867074\
07504482361372582777372568623009776182247808323407902017321668464389897611933\
90960753067582775766836748014581213788381545602295217166892062217459761747325\
301605866295232690072)*r^12*Log[r]^2)/Sqrt[6] - 
      ((494068086785604916392922080456111393002329719121944712819778924130540\
94928510230635348414705027488127962952470313112852553390991594181621053672547\
146926437603043487753733032040924816066833262219592929/2280363386813646995245\
80515760749517613171675733370717333437171876499126849475523155462453035447039\
34389335293188704680154486997156948270523895228676033598484647816789362717366\
861029127870846209607150 + (6137412037801748475949958484851905396444730833928\
615609194670107043127294007453261133943467298074783*I)/8035063876357076967536\
33341470519992526753069451303464394686972819700630064822325779339026989574571\
78397924459683318251033527687945594556293094435945845340465648363909814057888\
55132548162269155709920)*r^13*Log[r]^2)/Sqrt[6] - 
      ((293879425242460536891733831906458702238449744506010615512384605701408\
36648034482674405051951953473490471288595611345074818104543146443889312644727\
915621575654063963186441839014326057259550540291426393/1314191259462632633168\
77274601792676309591287051339511663922443290412504899384307757127195720320259\
28283112489823292450072929229528196571391951564007609395015400381079917979487\
503536883529946162273150 - (7*I)/19625340864704571160034621755812532938641088\
501196928711379925174343506914573763281891195701012115120)*r^14*Log[r]^2)/
       Sqrt[6] - ((7989191871899292666065048241518983769553348097346816002304\
66649355383399987862839009662666527974568612621915422206031895767671825036915\
59852318410827808500653479602086445013143166077347783358188677541/34681645607\
71438643397885281667383000561393762630185492837614228292153260326206055107479\
83608587265223480573099848328286152119498966429992978631931859571145891431091\
36769978505301250339197580459721800 - (8*I)/505064627999084002425808436984786\
3109627736011352247055909782613577919587807520164588835226158593521)*r^15*
        Log[r]^2)/Sqrt[6] - ((14760324698586353438909202518330191775540955470\
60445115754123206755395862644030378949158684404014430808896253044082107747937\
209188484171247412997795757581139521399264570218577036937756705158321697927/6\
23071197950829585491973587335553360583087593627131879687059544216253472353418\
84034778332785445848381322241441445762906075331242572500229852239880488364049\
2659029567263963190428564297495545540223412 + I/72152089714154857489401205283\
5409015661105144478892436558540373368274226829645737798405032308370503)*r^16*
        Log[r]^2)/Sqrt[6] - (387890470753422363002448036869818017889559191074\
56030154804722684762276837424904211531501072846810911944386751980107142893945\
659034049891900573382329933421757899733502525143158887995223818748132969719*
        r^17*Log[r]^2)/(15946012489131789302263305590350647041784365027991135\
82036094152919864488693407273804675822561944420815351637418078115877256599082\
5158387642234683393458843301558908737917105826109542789022403864770232*
        Sqrt[6]) - (360825088759845782622067233359071343064927764327314977378\
97397685055904314233133134405127364700406475150688764687500465792804868839555\
2024359561955360929031821074881236041480851027147895512604124944*Sqrt[2/3]*
        r^18*Log[r]^2)/289307069251757754452027044040083593157891475592669133\
53085489112606568527484559661248147822946339843023715014729551648182686149215\
6993633917848236356812305913181230676939334331230610154970558191189 - 
      ((195261597066517730793130128084660454367670016423690323141363024319649\
28210943137467136775201017073593146981064591571883894971349480055352670066330\
326573119900505634594229824142843059684071441388453967/7643084844505895784152\
29946285947933986823602375006183577758090999775196219537695172563367366874087\
90679824669765987824480447412530841706506086879157293664220649289198190393746\
19070325409755480721772 + (4*I)/758760278356057349242568804111607683549656924\
5442234752705051289889402604263487911349230694097004321)*r^19*Log[r]^2)/
       Sqrt[6] - ((7404828375212520401053836210871045968327848830690341468999\
72883534714677562963715674636685908489418449605914796406234875084267849199511\
2149712450633286336080388940810614195742196434764179880410528369/283313253764\
94202342613415165876907866904927919606069644675551111890170562248178854342225\
35615997380866637860353059483431863712592607728132303309777071925502142743871\
553913440261348040916519274700824 - (3574580439911097562991413321503173742737\
7653810124916421775520522832193837035836776390284311082267*I)/178648627202462\
29477716975737734741006254911385606380292450665341157011995123292493833009607\
23225849632453369934521684491032392911037635494827797704050962763274999451612\
781496509366315384013428285706)*r^20*Log[r]^2)/Sqrt[6] + 
      (5*Log[2]*Log[r]^2)/(2*Sqrt[6]) - (17*r*Log[2]*Log[r]^2)/(2*Sqrt[6]) - 
      (289*r^2*Log[2]*Log[r]^2)/(64*Sqrt[6]) - (619*r^3*Log[2]*Log[r]^2)/
       (128*Sqrt[6]) + (73045*r^4*Log[2]*Log[r]^2)/(4096*Sqrt[6]) + 
      (1181*r^5*Log[2]*Log[r]^2)/(512*Sqrt[6]) + 
      (217*Sqrt[3/2]*r^6*Log[2]*Log[r]^2)/256 + 
      (471*Sqrt[3/2]*r^7*Log[2]*Log[r]^2)/512 + 
      (64669*Sqrt[3/2]*r^8*Log[2]*Log[r]^2)/65536 + 
      (412555*r^9*Log[2]*Log[r]^2)/(131072*Sqrt[6]) + 
      (290433*Sqrt[3/2]*r^10*Log[2]*Log[r]^2)/262144 + 
      (1830101*r^11*Log[2]*Log[r]^2)/(524288*Sqrt[6]) + 
      (30614909*r^12*Log[2]*Log[r]^2)/(8388608*Sqrt[6]) + 
      (21260183*Sqrt[3/2]*r^13*Log[2]*Log[r]^2)/16777216 + 
      (66229535*r^14*Log[2]*Log[r]^2)/(16777216*Sqrt[6]) + 
      (45725495*Sqrt[3/2]*r^15*Log[2]*Log[r]^2)/33554432 + 
      (6047243145*Sqrt[3/2]*r^16*Log[2]*Log[r]^2)/4294967296 + 
      (12470802285*Sqrt[3/2]*r^17*Log[2]*Log[r]^2)/8589934592 + 
      (25671632735*Sqrt[3/2]*r^18*Log[2]*Log[r]^2)/17179869184 + 
      (52762017825*Sqrt[3/2]*r^19*Log[2]*Log[r]^2)/34359738368 + 
      (866285349545*Sqrt[3/2]*r^20*Log[2]*Log[r]^2)/549755813888 - 
      (17*Log[r]^3)/(12*Sqrt[6]) + (3*Sqrt[3/2]*r*Log[r]^3)/8 - 
      (19*r^2*Log[r]^3)/(48*Sqrt[6]) - (29*r^3*Log[r]^3)/(96*Sqrt[6]) - 
      (175*r^4*Log[r]^3)/(512*Sqrt[6]) - (1181*r^5*Log[r]^3)/(3072*Sqrt[6]) - 
      (217*r^6*Log[r]^3)/(512*Sqrt[6]) - (157*Sqrt[3/2]*r^7*Log[r]^3)/1024 - 
      (64669*r^8*Log[r]^3)/(131072*Sqrt[6]) - (412555*r^9*Log[r]^3)/
       (786432*Sqrt[6]) - (96811*Sqrt[3/2]*r^10*Log[r]^3)/524288 - 
      (1830101*r^11*Log[r]^3)/(3145728*Sqrt[6]) - (30614909*r^12*Log[r]^3)/
       (50331648*Sqrt[6]) - (21260183*r^13*Log[r]^3)/(33554432*Sqrt[6]) - 
      (66229535*r^14*Log[r]^3)/(100663296*Sqrt[6]) - (45725495*r^15*Log[r]^3)/
       (67108864*Sqrt[6]) - (2015747715*Sqrt[3/2]*r^16*Log[r]^3)/8589934592 - 
      (4156934095*Sqrt[3/2]*r^17*Log[r]^3)/17179869184 - 
      (25671632735*r^18*Log[r]^3)/(34359738368*Sqrt[6]) - 
      (17587339275*Sqrt[3/2]*r^19*Log[r]^3)/68719476736 - 
      (866285349545*r^20*Log[r]^3)/(1099511627776*Sqrt[6])) + 
    nh*Tf^2*((-60211749752180508594609817840156544592225493225254*Sqrt[6])/
       68750930178164711852955869856166294235244402952801 - 
      ((10*I)/3)*Sqrt[2/3]*Pi - ((I/3)*Pi^3)/Sqrt[6] - 
      (1867906104633499148453959532402106435950892383616643316286395179212040\
4857441961211506831602951017817*Sqrt[3/2]*r)/66127442146353764918886355768644\
14774902921133588668506260265384457745657097287712918334040200062614 - 
      (I/2)*Sqrt[3/2]*Pi*r - ((I/3)*Pi^3*r)/Sqrt[6] - 
      (1664098500649283078311503358782006530470689534831389349920035307064869\
44361146837628737233193185107*Sqrt[3/2]*r^2)/20520415414171535994911317335693\
9217201770364757194941036739852938618880803551023654080644390011039 - 
      (((227*I)/192)*Pi*r^2)/Sqrt[6] - (((13*I)/48)*Pi^3*r^2)/Sqrt[6] - 
      (1266744666364627811943690045771598893013503607040872501336675678630916\
93593912624623112580440988839*r^3)/(17076568542743442789403333001999435607479\
7180214895217296562365022210354014464252249319900644329886*Sqrt[6]) - 
      (((10991*I)/4608)*Pi*r^3)/Sqrt[6] - (((53*I)/192)*Pi^3*r^3)/Sqrt[6] - 
      (9437644655548151328314348285853974382072236736569325152784794571666037\
1047017607470528023441925951/722567237636275177657227785310181856114167342912\
294065937436058927136072140268146229626350215125854 + 
        (9044650333569501820187704577894498009964241076456*I)/
         15630119555816130655687255199366076443427265647863)*Sqrt[3/2]*r^4 + 
      (((145705*I)/18432)*Pi*r^4)/Sqrt[6] + (((10661*I)/12288)*Pi^3*r^4)/
       Sqrt[6] - ((4415372152080795207753897188159664392238512478926264983307\
64952127034643263427121684417240823802132/17943842571098310605712912004108122\
10676756566543673059914375302859078837566712613415840676944603165 - 
         (1731987697156330426378458011346914920490166050830875575306355910670\
261366582269446232093976970200615*I)/6240079567019471059522236915456690184294\
85238052416824941588456966107790002403704771823402119704257)*r^5)/Sqrt[6] - 
      ((971579228662736112939763562501943640734048494355078702578322919673969\
246937203754095253100300894893/6077885556202475813581136943092454460580753813\
666145173385918940024711401970415147785296278682410270 - 
         (2435294152151480669412831645983051272657293695010982634029846118142\
652123229306542845707349097950640*I)/9779102215207029326991075795247317760143\
29485051753555449709269306909369729980161162310185674781141)*r^6)/Sqrt[6] - 
      ((549871833444504101190621996477736275785335091395195290100005382821704\
017183786750164536866211041284/5546958284888768838012838555752478119539057815\
327968380019886842708128516959114088519831670987564365 - 
         (1045290179068464492614324361170529461170270337639545834934110212582\
094658406716663339062049152296187*I)/4531251278060984170254862269236805112109\
39140526333479527153444024645876923348988925445825724540293)*r^7)/Sqrt[6] - 
      ((982729175070898296151542914508249685540897596349565417539083543026063\
87688595715525967198771302223/18225392081126240984522665279382994729532887264\
22649371587992774759602093383809494644920987145149119 - 
         (3144421751321132907521573475524291483123181955266383750632388485262\
870004977630085363512640698359607*I)/1442558305533262951888133293426280202205\
272125270199777356865667709067530774725713243176503956774728)*r^8)/Sqrt[6] - 
      (9057705180942647229339644007578442348281828302023458841956361291915966\
08592984409062526462451046/27445275602674526798215740666038651244202268641464\
9014818619062724011520949234207707847217596127907 - 
        (18165935809846786992752799540537750845901147202936100446208974825854\
879145317947583670759539574599*I)/5223507798931438654114149731589932492964768\
1450723171840389396987306620552469726608994130096047349)*Sqrt[6]*r^9 + 
      ((577894119656569599584269089278400108745225526866057094077833521443729\
9082669656761094621949632433/958937374973840505220950826759432225520738182894\
032540335365958588070634002291781710636628736571694 + 
         (3202260386393032262759612559242400380651147328993833753312425291081\
378162083547145871614571335504740*I)/1588796166879227068395251823332426886664\
727817690942461773025210309033681668351797059757721023041441)*r^10)/Sqrt[6] + 
      ((210703784896274801352202240222591043666901463691745610879573426659992\
8872535828384646883735222275/821842219146057768625695075754805914855223561645\
20522511910630733922710108975404235077604114620419 + 
         (2926242981856520197540658124709112573619022756676437766676714170669\
4864041310716222122979265883612653*I)/149332314389346454148446641957774331217\
97663616686100895416732067124231468889492477096911128370166366)*r^11)/
       Sqrt[6] + ((3693876710969120534186276531220723973355204026946609541630\
8309225855615441431172177544208825961447/909610026425164165880455429388040561\
575591706760615555212355497745406653222075686420755355279162004 + 
         (1446043593430046867136807223092017515417275518222298163736731571430\
1453656411948327483054078698173719*I)/755320720681572324878852834048465688883\
7032346943214090721228950319406315510503918594483729446358119)*r^12)/
       Sqrt[6] + (37978209503937134507993105228735448412579942490137341805605\
503591155645989022595822683209296736601/2185834693245052224905929199485586012\
213280250467176632944686886873607343562806209797543071000648381 + 
        (34942665352876704992465386144864081938587032276185053440349016909144\
33762315518134058082936347595431*I)/55832965310889763772597930066763752967924\
55451676333700404616295881237821778377773605487726341428154)*Sqrt[3/2]*r^13 + 
      (6714687590615571856089464105279993863140888343474752513039887261904236\
49316305246464772667083578419/32992327746437662708779649244940406528772117878\
718029814863750620448107262368370970616648928079734588 + 
        (11237881795370419616930714099499548572957097344040817702061732659808\
884598652864287130951067418434969*I)/1825515734270782645555618218981443957772\
4723912227895906190467518166631960273564724256817878774349602)*Sqrt[3/2]*
       r^14 + (27805268122958036985364392072658999484684554691558992521784785\
5525812988010544738376874268140512163/122582768139156724311496296557376784747\
49642072971626853930773968213489468378596776373046424860293045 + 
        (11127188359890736458509899187096205062423638936303436664876630826887\
2052024647176960649538261016879*I)/183321395127441795051296066434049968398419\
498687425481052649026781011700185655523103962464377964991)*Sqrt[3/2]*r^15 + 
      ((100580883674939138002829284662746957219657767152780246210421229195286\
677764045426593712634795097561/1367192092493722251850511657769445704453350999\
950092402344462254309414857777592001276370707885509705 + 
         (4081775025178896642570057564322044996743214460675981584947073323462\
927508026228350194310842677166991*I)/2269017211861927043338225808661258585541\
512209457428325881995509760234991440985227481975913179337000)*r^16)/Sqrt[6] + 
      (6085660621806680011756628990619035358846142238035841171452048705049423\
69511338459801375631598035603/15612972456224281286369871196158335558257773150\
628308565128737749309239936114432517275060820467858947 + 
        (17251234183853533367650277136161679909451364238924413253310505516942\
8671789112071110451522154980988*I)/193833236748895153360604742543315283860702\
928872198510938878098154247282836943768312744948040220125)*Sqrt[2/3]*r^17 + 
      ((246682429647859917582770454882479330102909787670814776152806694640746\
15691546820652268733899850777/30279562033868255719426805014796659087872334514\
4262575082145536921141879971215543696047579322614538 + 
         (8397510831355794319482143951337472072603904110435805000315312762083\
32544431270388620829757367957107*I)/47615021092969708161895491729950643121321\
2694492239661185496984105023795237037725640830071486329415)*r^18)/Sqrt[6] + 
      ((370770805128209657984119262448650766238094862466935135915442496452582\
79334933284751659316317024689/43986917967456742158297155623453735935834509865\
9063680061960764223182840553503389421605449388080880 + 
         (1222095327089583305243518493404590263095767471890522470769241521701\
485686799171998458468459771143751*I)/6986090338438895197909925171928876952199\
50187701387294158130429979503695220616908436278261154307009)*r^19)/Sqrt[6] + 
      ((717224232626653162473488315917181788649253471891508891601126122689766\
384472293777713183898405138917/8285222257670339448912546292838816514964777899\
842767028432068124351260578647145264846838775236091015 + 
         (1983196390566402110350248239877505928791669071847565784401792250685\
6961605515263105907059157316424*I)/114189621244663731864341752015808493835574\
55316049841563484709476039394927070784939749804360328399)*r^20)/Sqrt[6] + 
      ((20*I)/3)*Sqrt[2/3]*Pi*Log[2] - (4*Sqrt[2/3]*Pi^2*Log[2])/3 + 
      7*Sqrt[2/3]*r*Log[2] + (((23*I)/2)*Pi*r*Log[2])/Sqrt[6] - 
      Sqrt[2/3]*Pi^2*r*Log[2] + (37*Sqrt[3/2]*r^2*Log[2])/16 + 
      (((1417*I)/96)*Pi*r^2*Log[2])/Sqrt[6] - (19*Pi^2*r^2*Log[2])/
       (12*Sqrt[6]) + (1757*r^3*Log[2])/(288*Sqrt[6]) + 
      ((677*I)/128)*Sqrt[3/2]*Pi*r^3*Log[2] - (35*Pi^2*r^3*Log[2])/
       (24*Sqrt[6]) - 
      ((516653708159822811761692135837770278266006520418725957/
          14620131221080019139723056197355771746429996634188800 - 
         (891774020734037428801704659327818088818078925009648*I)/
          39940802559380161507063105251479851620405783519321)*r^4*Log[2])/
       Sqrt[6] - (((83363*I)/2048)*Pi*r^4*Log[2])/Sqrt[6] + 
      (8281*Pi^2*r^4*Log[2])/(1536*Sqrt[6]) - 
      ((187625791883590829064145999887933194458038781593374575661592303355403\
888126456728473077920925788603/1415099316531236263342932404220569083268893134\
694219186985224709625564600008226375492731286716380575 - 
         (2763716060042657484044883905941803798637505660639104611815708666815\
99901187694667114369415686225978*I)/11273308865251628875632116778876062411010\
3322598197374725639419875968327186710515250188131871923217)*r^5*Log[2])/
       Sqrt[6] - ((2379254586937455863087933245307885883569378936823957399479\
15254311338119028983282918466212745465068/26380913292535888248892343102502901\
53626181204898924539704031437643396834198733122073059815190278401 - 
         (7990763331884209286870233236945863664862863749768683721524698786414\
002903116910876879264461055945611*I)/3790096451108666808872612324477604808966\
711083103488540081580315918969078473000966800601111569459002)*r^6*Log[2])/
       Sqrt[6] - ((1492546049331718142861095936593891883111390468824559085627\
04247160464622068998977393138320143704525/22707508967529978942120432055593106\
38313289288355915172488075675642713214859696073107177790035274079 - 
         (3949808442604379692090908236663758494317230329082783320141907565592\
0662667956671960670145717185744458*I)/211607214419522141529316006349330502691\
05882674773680393472252254746329908334899881548764232616439771)*r^7*Log[2])/
       Sqrt[6] - ((3312394642716551785322216207473524547235041348264345548851\
83410676956282470895689706163678706139496/65893390004624635672388328190491052\
89408561879380279594501027180236653887320327071086939252467260663 - 
         (1956915923360742444323727804489791716838490752788971655523318446226\
884486986339057123298599040364101*I)/1160641020130775275220526335601255194548\
623838836496838933893452809495735032703414754819947699346597)*r^8*Log[2])/
       Sqrt[6] - ((2086669143466003547345000736563516274356760420401060073292\
94921313635628314631782933579145524579668/52379571462550740661150974017467006\
09977992529576068439281996803760376534343396099501942962137633623 - 
         (4121325964437284666354146273328006062723009030200888439566626360953\
20852971701392409306590093879797*I)/26666221441669081533442911328886111539151\
8268605218444127225828044031801103301395728077308039760360)*r^9*Log[2])/
       Sqrt[6] - (17666731957540096700397752720204275251644068005535824256672\
641101471527979626914935747707885426176/1088895134825907983879323750393820002\
187891251328995269528505915489457043055988723287929650307543821 - 
        (15399680619386647055001257915889946403758692918744655416668873344319\
51215564780058355141210855394408*I)/21498910043837718531222077161176931421433\
48288286441972832502518829201039042642915790941834088414305)*Sqrt[2/3]*r^10*
       Log[2] - ((30396547494313859861033079945670867151114034008658510195023\
734169745111918131990836840342455390359/1125223258624893675838914647478381719\
843820823037148418678712147834118346345099611635687834820628806 - 
         (1781134562611124216018359342721874115553155985884182144115835547794\
311257974213170373518516983949775*I)/1329592161684630634181700565483522554511\
495553771617212593186734657715370798282283156791579444914691)*r^11*Log[2])/
       Sqrt[6] - (53145940985655640198891999913575978574170246126808029116961\
833236109023071049671516824528056252737/4643148228472942955433358860429143802\
755393491151441346054308470522907745483920983252013535032534145 - 
        (76562710450351040398342502399856587805037485991461629110116963221549\
2600740146305906505359618141192*I)/121383513464646912482686501953153419624931\
1363828372990775145967707034882705454866403184893331648753)*Sqrt[2/3]*r^12*
       Log[2] - (236149254169428973131951602466351434616246267834226767183713\
50291061753769201678881733451828190488/23989690957862246187116104976259817662\
63552527226106898679297446698933888111779190533869407726615865 - 
        (31931300740367431108498093778248414765667946077099387507604647088265\
3511261809908009371092290655974*I)/534496375045021623568670905190647540525872\
467845019426774071936483835480475034754340253690159007263)*Sqrt[2/3]*r^13*
       Log[2] - ((14887939519173546331722126440816384606760129938374018301499\
1806325748971818552436956497995180132916/868447829620845343998056653098979254\
2898915630365031145762678303958362848839247587829655640109219955 - 
         (1426404760609940064950484496086344753670372726657261686780946440150\
22328286377589871203446257687349*I)/12544102649285894011435929580046471745721\
4513941012421266174736180585762817785062355514829760704643)*r^14*Log[2])/
       Sqrt[6] - ((3514366295907831875839900632195862609471233402425257697263\
4518771773658075065431110117259319329272/232944576706737393907849511672872309\
3867005226738571583453374748743968856384060831528498658830165807 - 
         (6436913691203950700807553887126956401851479433103686644904585619259\
31014145872078817547660015813849*I)/59239286524318128102092406634754720037279\
8117708546691298094498597975388701557371634340826550731635)*r^15*Log[2])/
       Sqrt[6] - (87757536663162526992510444668735648407614361291522820576823\
8777016807078003599055585169677797506/130991287041203646497639781736118892064\
863638953487765342094664582348149771402676724498586697586341 - 
        (22483512722210046865867318856959723059853651275374294039789940509811\
590604385458144066896084177992*I)/4315725584318703598908090811881942308963164\
3501487755489862621896452014509175680996567705040398845)*Sqrt[2/3]*r^16*
       Log[2] - ((12598739064437830676240385096842085022041644436222782604200\
61267578654331635002087093673052275151/10503032403514991284009743258643811088\
4467912694351611671014915375299697075484053480995598188825766 - 
         (6871557213832828071265745174690416530925841468045883815739947656530\
75469532364265743416236826157772*I)/68570859843334838025002426024516956961302\
0566236552843157707911036557055485380118122299820336356515)*r^17*Log[2])/
       Sqrt[6] - (20997501903254247594364986531446132018547341916119048429347\
040269116217783812968230112430912973369/3883311274928188127378664229252655031\
715546117409720944969952999117486907910004796810851399105538869 - 
        (43406236709609919396715678082548194056052677404361750179138717259002\
7597918646378551897722337055191*I)/898370261821692177471165633332098362840678\
633271800360676987880474468214185380229430934363519184913)*Sqrt[2/3]*r^18*
       Log[2] - (304245637721967934892501611661233843302861532183676211455660\
8946008462544777864770500334566688051/620272419324073514288290138891072453340\
410210571914069117526350627386164468768644949191619638398273 - 
        (18444253922569635268372047601259946438965720464182588358453588918868\
03785480774364338174649324912135*I)/39496133126954940081260683127908605700163\
88774928666403883234636182781130683236976331612616336640357)*Sqrt[2/3]*r^19*
       Log[2] - (980915568365367315962151195975258917286695601692989739622613\
108387775620175243156093302386141869/2192366949553209838382208845244554245120\
70725702951744222295854776472810256772515576662212297905901 - 
        (27441468606536307221122629524456597956780732304705602659833978638700\
80176104364139813234882640156070*I)/60674605726640367702550387389514497240118\
94343522013509643368667050187441475299550028233644539214673)*Sqrt[2/3]*r^20*
       Log[2] + 16*Sqrt[2/3]*Log[2]^2 - (2*I)*Sqrt[2/3]*Pi*Log[2]^2 + 
      3*Sqrt[6]*r*Log[2]^2 - ((5*I)/2)*Sqrt[3/2]*Pi*r*Log[2]^2 + 
      (193*r^2*Log[2]^2)/(8*Sqrt[6]) - (((101*I)/16)*Pi*r^2*Log[2]^2)/
       Sqrt[6] + (205*r^3*Log[2]^2)/(8*Sqrt[6]) - 
      (((61*I)/8)*Pi*r^3*Log[2]^2)/Sqrt[6] - (36715*r^4*Log[2]^2)/
       (512*Sqrt[6]) + (((19327*I)/1024)*Pi*r^4*Log[2]^2)/Sqrt[6] - 
      4*Sqrt[6]*Log[2]^3 - 13*Sqrt[2/3]*r*Log[2]^3 - 
      (85*r^2*Log[2]^3)/(4*Sqrt[6]) - (55*Sqrt[3/2]*r^3*Log[2]^3)/8 + 
      (33691*r^4*Log[2]^3)/(512*Sqrt[6]) - (10*Sqrt[2/3]*Log[r])/3 + 
      (Pi^2*Log[r])/Sqrt[6] - (17*r*Log[r])/(2*Sqrt[6]) - 
      (I/2)*Sqrt[3/2]*Pi*r*Log[r] + (Sqrt[2/3]*Pi^2*r*Log[r])/3 - 
      (893*r^2*Log[r])/(192*Sqrt[6]) - ((29*I)/32)*Sqrt[3/2]*Pi*r^2*Log[r] + 
      (25*Pi^2*r^2*Log[r])/(48*Sqrt[6]) - (2783*r^3*Log[r])/(512*Sqrt[6]) - 
      ((211*I)/256)*Sqrt[3/2]*Pi*r^3*Log[r] + (13*Sqrt[3/2]*Pi^2*r^3*Log[r])/
       64 + ((200576099443335422608563396429278038291473475788645373627300508\
3429942107663365204442702677012897400249/691510657511954243394858471639287651\
44549169041525313618020512003502159478512381092954033246854563200 - 
         (1491860425125313734339538562346571931235194496386807260877131863292\
9611759941842139652792862815690794*I)/137695439172363155655893671180203113937\
2824096969896837091567480994145510555561354132728652413631411)*r^4*Log[r])/
       Sqrt[6] + ((7*I)/4)*Sqrt[3/2]*Pi*r^4*Log[r] - 
      (24143*Pi^2*r^4*Log[r])/(12288*Sqrt[6]) + 
      ((917919754064730481655223162158931323438239552280252054853102698075140\
32588748204133020328609246788062791014069372693089198535884395430681937032828\
2121640563031409190863739253531984242171915910616138/210370410283897791041248\
94801116642178572650618398186255513088490311234362827099221718465579263995512\
33027091462588834775876441975790590902851148797648374758767981096463249718767\
49701951691493342275 + (63733501264681688746946608966703007837980891668641773\
32274974552388352411407767981556062381310180224633966519216306904023864295107\
0779505041750029288300093416358088856231788893483959954966333539881*I)/176087\
78512541138526197020676691350656295154504650108464065309233954684305125928380\
54696682321753596707357349866990493152858199598509917039495149545565764751797\
01475125407983856927520720633384453476)*r^5*Log[r])/Sqrt[6] + 
      ((490278748227731018929522830529290560589242400696292740223311617767672\
97097124489759655449961667585426076413115006004966772763058027649051508954399\
460975098446571615564066574765593658992255022500550189/1010315098340226773152\
26486340866106779868191078632804492927287838054798810259322003858051669503295\
72152544540014783503585229829363174100188825179511944468141803258559386174789\
352201691599457636422928 + (1889221896015316899207756106336178748055292735106\
73094396764204217633703706613933506905768856473406842805073082989050192278812\
8260291598407366463627010996661932630407012311657085851109295941530566049*I)/
          1120107377236948081634451866321742514465852633997841314921248813361\
21039344826003958952060229272780496386190856128491714695175429904293721686240\
7438773501878869684134096469343965964080197283259794678)*r^6*Log[r])/
       Sqrt[6] + ((2806294627983833753652267774545451461272569783369911347887\
47165103968426808784031392731276583408156153379506160253828056538842662707984\
39598269366520347529717590971892893801736820583353311357827545037/53125954210\
17010904105300121835671534701566642912956591816052911313609014971481207622956\
50976956067386231399236369672398659117359167250334457951610077381701699035524\
6457343824205735235748077122722674 + (112499602315227564428337597939944330892\
10916453849607790108967173572110976191608459798481711777994399904792079997465\
86442691905996599722048571955176420907590546879470260222085631507899734160461\
74075489*I)/38731519358192426054188349045836455532647755477581956182007549211\
61078714828666519865584789257881819998734074488177360921811716502731469034177\
0941691168211326475740086082410771164548902194061445887333)*r^7*Log[r])/
       Sqrt[6] + ((1087340137842067009226701155907833226233399851459790363668\
14897130622661234508535874375908646852112307206493931506716694110406908618220\
5843664722062501939620251956857631965030640239038981130497128585/191658940188\
46129773649353464817077431384145625424636685730234468914932963942801820526666\
37565683229466151287612217309278938447802891910230917213131667867278734029518\
70886942882206195394580812885714 + (12525816744878541325274544067891757848260\
03768756597179567453588602499002682817642174865242308326446948395095741851418\
65702525550799147584113103286515455015759745083067098200258861213355636318687\
809*I)/3077391920561298033981321805373387177896971895033582798530413835204330\
19563045626694797157842767858215412122406237156960066768983512847184106679313\
60313910107837987567773270891559644319970910775916)*r^8*Log[r])/Sqrt[6] + 
      ((669044055128764439673222421058009909465649752589078201372495336821335\
57245931618270458466585810150966958440687490784843000162955903290166354293131\
901426994282800446257789953611590052480015526090288226/1108156183295808351238\
27502883644153750032695683792684394768508481363117090852793221090604612807349\
85170903924743930822497763361153713981680796221679444218338610908955024027091\
885031112453815065070325 + (7525139096061854854127591146234440761871950162036\
89227338543254037893788565690183147398992274765153663834588938891692723645213\
037642909943808622923861866357461453530907027631919035715419828941001707*I)/1\
44443066554034500213653310723360494802654118035936000578703900759133788843092\
04692762984935840343129568338882486582978128608919692079183337717936784969230\
3994609386578148830982203817266485563614880)*r^9*Log[r])/Sqrt[6] + 
      ((243214911034684955080445764377011957728677322924325410088898998083546\
88741751630969387999646643803394441444171668700944306721136119322832416438087\
712270315061319712567619321725297670355548089591151907/3811374245948949921437\
41265799284653189886263562830907814908133665199786603660834002184308446238151\
92953853959192259198120813586409823842041933506662495464940204680416497702937\
91068299996145831304275 + (52099529431798646978234914140842046216276399464396\
15703390969419338107480540959685575162551971883955564191798076944946716044450\
4164375436456700410469198439288754563275672745921986069439810020014697618*I)/
          8222276174775582806652417622528969034074190718014671470790515703437\
40522839096369667462471982147646740034402312516986901080889179449310487111588\
3530701767573454317351561397532299406780363645229634845)*r^10*Log[r])/
       Sqrt[6] + ((6427257016120107264324910654918958003482064388917717748532\
98773158881565207433584681136251216613941250214230282253249706951754551566993\
0866330593177271041470075467248073933126049488931176844142854134/958062923620\
29069813337265615163171275027265210216671518415241495290968003109357147377017\
69972298803932367119873359777061951919580132974555531367672714376573255578756\
99220932184874056439134202274257 + (18231630756914490522062549920878727407444\
00136523400606940410504112129149461477870600691469657901153655076359831121873\
78141393531507961083067135770763581118614797610953978628333252108957345554313\
10393*I)/24447788482528693146169915075219404932231140452437006539574065225610\
12029806825683208382057857849862003982976870296016155077601917632499556510572\
481768823530730309539869703741333665885084849878847212)*r^11*Log[r])/
       Sqrt[6] + ((6951152122430897888155297340862936541671051028011090874029\
04588392459384787264877665139771409920737993100847259366887005181913447718785\
3936433772662715059706006938642917147464486582253971841406443447/989946041241\
83582686116834249517989398767700499315965161138820763229508679177270420799966\
93771580981566077476502501693317390128333062232726579673384671047377237982956\
00210685528493000635400556254146 + (64027454474111534390703118995974726688324\
41503362231423826890021512052096157480813769121354793489351618874709259201901\
69506101624674298131023974069330537348058214149419845575505688148690887808459\
79209*I)/74651099782809869420480923500121835773697754077567902695744657715719\
22572182663824816493227890280565333904720919853971180216634152363515332132080\
063767545117465018863512626527902209358378753315201429)*r^12*Log[r])/
       Sqrt[6] + ((3062228605199202954595927082818416779823375325771042499686\
09833314757800151105580207138564195115643963452667611359130408247560782596604\
61219471118567076791486122190690864388757807985013392741122616397/41819897718\
03505636886900634612510878376265385714747332225112694471144186886730850638521\
98939915927005289485680094486294964270497880093799079765722178130688472429656\
6144738882663644569695095653149020 + (713686109286696872938234629474937353699\
78326041684753159407714827451367776344397964259520937032072928589982133755164\
90042943910815036866793054951341882900309826207830134500911697420647559637109\
080641*I)/7359493520221072128153488418224002182899749810995944355016027384531\
35284831576641862420913668327036832924324839995305074559212496425335533089750\
678454383622788376552231248590089202795095196771260745)*r^13*Log[r])/
       Sqrt[6] + ((1142586294401000627261351515395566301946860544973951177464\
81875868961578293190205462690861270650858573617499748037848793678132826841158\
17919221558276140671055907536586464441040252845750764696694347741/15010538504\
97479052690192067663304862447927399071834447353514164360102490237174830986215\
22928099801747610340635602521305093423706522108512784194817711596753500825318\
6750958728279909035369954578183949 + (120266655788628492745591990875991912964\
14051670884136539822438564988675268283289174335475232258439408880737266912297\
11579492444046138141004394666939976678628395211455028259988129263856051180916\
1555383*I)/111144216264866593508209257321602450684027038163765264393016334954\
24908666152399494440686222396082700192596849726768356964779881471558933547760\
87858282164311012994785797929944340516837415909505448410)*r^14*Log[r])/
       Sqrt[6] + ((3382930029933678760125414356545605411367806354274232614045\
08433648698952320213399476161605109854407337751201276087641631533676915848770\
7930421374359981328194484000155833525521909767224099051570985809/428695331702\
95415449258899051615207828091910334119626134022003281239505216324210553026265\
84727952489374474568534500854520614827121510208135083154403214812045021394796\
72313192461509608707578307169685 + (83111687000223025812308629304886482099505\
67064799775867012381711609590305079237876064645547245556002752093140648673352\
16422001076821280590473381122307079639183980967432943392990581147493229763033\
2963*I)/695623527964427605017004412033711105207982483524306793451865760989832\
36018378365498647860721784510603322771820563079267330794133943726563518212832\
4442491079893514271805690890137826560675086016292242)*r^15*Log[r])/Sqrt[6] + 
      ((622052305314779533076474897824721062857909879443211140458290777790474\
32945220306351560954403072010571053213005064673832447140506217463607747226767\
8249984171126998357685156383758143221334196039414767/762197615445074964469418\
08025719511322911466265100339096349427771432053454763174382490420906399646578\
18780675838869095864234638913176071822498577809493213850083419051655848013237\
8509014881084876999 + (243467779448722151983304592773343577635061192541618296\
47953239158642166281015491893439423434395583176858511423373209926672871372023\
773888057133216517409544149059831106490261927994947358215413705333*I)/1861483\
01583284612229655966037758884294479992357999517477076888504616566165656271358\
94391088355910227059890437006952360253249281218256014802604518522702683293844\
91639521122009276147184258569731030)*r^16*Log[r])/Sqrt[6] + 
      ((244355831502399153958640023215084494190980741388669561714782127989481\
89104528093292062162716779089570168514461732947181245094950863911759104596004\
69196958424397265815233868606223755400762794602018261/29010870223677851853536\
86907102477969284960863661599674408821493850364879787230453606597502747018529\
36474779575312716379811801991853282383543066228448607409370241264429892316625\
801640899313523707836 + (1115918068246505702192469196868904058890341181178724\
83384223894828210543503387941821302562270502312989276754352553180607849161152\
84989533462314295174851348782832067490722384483714929417321078180760953*I)/78\
49991465483978232526370073360150281077452175661246138261230391769940163641418\
82479420917105872053704888851538324831678648960785908607076913451653662615181\
719213296075180225990681418124668707592080)*r^17*Log[r])/Sqrt[6] + 
      ((165107279185695275720463511807091458598537022242769621199331317416822\
73182875496221736804479759204952590746876056318023673352903066302806183607110\
1957767725487959143184189245211463647975544330320562743/190287522283261386839\
13141576580451765687328155244459126631583335566245033539312395833301507579842\
29599037996277829353273454860751019615526561025590454484778519259188823537290\
2282833347715945918299090 + (192353858058467775901474596681382204271639578174\
65778095380615914755991725005234904966725282653116213777767117067396182545178\
943671337706834932984348362680818952686881507963984666224928440708912818916*
           I)/125255255974335750710071505972704562736738257079492728979897356\
37620217528118951640702208396186167381906325952087011022842810572582141315511\
71142800430341637691505085211089180403621988714899859260689)*r^18*Log[r])/
       Sqrt[6] + (92153575619677004794594061145704277556117586218180026700163\
98048622874851507436301089924214112549464195198263686868342375321088239136174\
00932553700581368386287868926451814960541319815206174446287436/20654438830640\
67131771827300354064104230722745730221049999539382795003295357694334442241710\
53256236649410299283832894537773245659300089285538476884170096233090199468602\
719918378278769511253662647735 + (1021095711881605373128491579456564483379528\
40744211321648758652317519962213268866553838097592172406135132851868336949812\
84345533589997095755578094630963174507902727179017516865737312685683904827821\
3748*I)/123741916729925980379956894881200277538476818858225892475033608178394\
72535133679750009904162552524447603309698716125285122645115398079351702297738\
207628971348873509908652662224921672688761833183782837)*Sqrt[2/3]*r^19*
       Log[r] + ((64953206446484678674388988852056012759941539751531947141214\
77810089777896733313725603977696772601397877332541398904852129368393389371925\
20433119293782311068838191448585207142047537279297675484387767/70883551564784\
85546860045621611101198596916381835456194690447700095352172894439379971831087\
72780170506624188803379054983499939999739600347719260215678109928786713779270\
98543384456008976572959994689 + (88971502284200934322677432761197669433690411\
06310992411393475601261257738364907851229047837735617783462850624312058110158\
59516687768599535417658103977260870517756240106748892574959588777028142238247\
9263*I)/503926446296264935891114483615961072905384899663040841711655134926735\
55629115905145438228676912351096377403334852979492827319934208143763544173909\
4436057632441954628809578116553649160361931389761126140)*r^20*Log[r])/
       Sqrt[6] - (4*Sqrt[2/3]*Log[2]*Log[r])/3 + (5*r*Log[2]*Log[r])/
       (2*Sqrt[6]) + (I*Pi*r*Log[2]*Log[r])/Sqrt[6] + 
      (259*r^2*Log[2]*Log[r])/(96*Sqrt[6]) + (((7*I)/8)*Pi*r^2*Log[2]*Log[r])/
       Sqrt[6] + (391*r^3*Log[2]*Log[r])/(128*Sqrt[6]) + 
      ((11*I)/16)*Sqrt[3/2]*Pi*r^3*Log[2]*Log[r] + 
      (502959412477580100518781374560745277385690147222856251*r^4*Log[2]*
        Log[r])/(222850891306938197621637400949101592622689876696287232*
        Sqrt[6]) - (((805*I)/256)*Pi*r^4*Log[2]*Log[r])/Sqrt[6] + 
      (1217445544715574725467839908105028203072102590934733785228732237162255\
340199499301511064440464995029*Sqrt[2/3]*r^5*Log[2]*Log[r])/31202356658782957\
54476613799050131352702069518613946404772361035081294971684091717715687530671\
588189 + (3649496827383218862882324390395972860587841670110975301955226013448\
8541744802787168164630907795471*r^6*Log[2]*Log[r])/(5438070796209397197927504\
8242897529070246298958397441135309962054604078940303297428369911737334411*
        Sqrt[6]) + (102988862665795023641788366676473153744266427202084096198\
3465533375928749045622386939883764444191487*r^7*Log[2]*Log[r])/
       (173338315299271456000697481474723400318384399701396434021398540280489\
7159605518334454627994720288310*Sqrt[6]) + (117551278484355202119387560508730\
5156658555391547861008441478061070969365866272825005315458692473256*Sqrt[2/3]*
        r^8*Log[2]*Log[r])/43805936949711647616051366149101574532611222313150\
10637221705632344617704594267291208877680903465535 + 
      (3550605284291125908722168428937399825771887585406255400966841652602929\
83122889628083020750782205124*Sqrt[2/3]*r^9*Log[2]*Log[r])/144346673375400972\
97235435242722883611123500363533672775489829881561224051720188393257327526083\
97433 + (12349409328316648075069707086367633809059760159061022392858271766754\
2652324204699710104785005571265*r^10*Log[2]*Log[r])/(270813800189192770455671\
855541101754792109894625865142916917634156665521862886920026342406384602287*
        Sqrt[6]) + (189200214890244044820536688414761505412879400879186133418\
493554316467262483829426208762855098677909*Sqrt[2/3]*r^11*Log[2]*Log[r])/8874\
07732610167025973265069726226369467016631975633815988268167016176428015737401\
344052708028365553 + (2915692225425669471315570307384840278142762337626735537\
7111051797832890972794969996456273698283224*Sqrt[2/3]*r^12*Log[2]*Log[r])/145\
22251568795961221832821417688415111160818151261439813954507569409765038166814\
9679243325108959045 + (346332843683429729791897166382291871627265991113063160\
783677888699756430616930536246043931382301878*Sqrt[6]*r^13*Log[2]*Log[r])/546\
37769325612593351177661252906216470698099205569032928886506526792683892527566\
99015489971937833695 + (24630373100760433407731803802540884247732515445652605\
34125898895646839246600626574156061542752132130*Sqrt[2/3]*r^14*Log[2]*Log[r])/
       1360967262425216468621290269360678850737180163138661691895139739120876\
1136949808327688005072006513027 + (576378078411531951527269692538778746778257\
166382135617370454720660178436582782107969398122175986180*Sqrt[6]*r^15*Log[2]*
        Log[r])/9998634916883474910826477160826108765566089956139114258885085\
690830191575089475965386978543228936347 + (1509347625038061220903109927060949\
422055028275853699437824569467907995641526343406345400254576594543*Sqrt[2/3]*
        r^16*Log[2]*Log[r])/9101831814564600280988209375892264140549866878899\
342210051960963685161274877021197416879262585480369 + 
      (2292824208135886363040863920396108358682316929964081453364982248090274\
561602166836946947993815025354*Sqrt[2/3]*r^17*Log[2]*Log[r])/1437590040241922\
34057331399432336939526237999250341295831806226414247935189819361518787875282\
73192471 + (63918826108685710206542960324935416246608070542609753885210077610\
6572968186248944940770806593228324*Sqrt[2/3]*r^18*Log[2]*Log[r])/415606083494\
45258155372151868730439053469005372103898941372515089451935608896714516862858\
39817183889 + (32426779917913541126882222520142449721986509948806149572987127\
8280176657972768937643533929030499809*r^19*Log[2]*Log[r])/
       (109072981965909032126127572233038792288253637650799749118076213956620\
6074079584134173189709898965307*Sqrt[6]) + (109233688176515226019150770368820\
0532837562795285835762430400642815550351928996564753351646617594232*Sqrt[2/3]*
        r^20*Log[2]*Log[r])/7587628915724936784049070496904161386434691731095\
417735695977478197964293588581826220950681565060865 + 
      4*Sqrt[2/3]*Log[2]^2*Log[r] + (11*r*Log[2]^2*Log[r])/(2*Sqrt[6]) + 
      (23*Sqrt[3/2]*r^2*Log[2]^2*Log[r])/16 + (43*r^3*Log[2]^2*Log[r])/
       (16*Sqrt[6]) - (1197*Sqrt[3/2]*r^4*Log[2]^2*Log[r])/256 + 
      Sqrt[2/3]*Log[r]^2 + (Sqrt[3/2]*r*Log[r]^2)/4 - 
      (17*r^2*Log[r]^2)/(64*Sqrt[6]) - (53*r^3*Log[r]^2)/(1536*Sqrt[6]) - 
      ((5*I)/64)*Sqrt[3/2]*Pi*r^3*Log[r]^2 - 
      ((265063087398646834435220043159241936443549751063407696470473621404379\
196434635634230143557677371678296927/5363082737356095223939329389773047745107\
2946700415702277652145792914824914544331054128902448269372381184 + 
         (50147568012484853273369839754615856020139427708392*I)/
          26363815913617268311822107599989802367207820439119)*r^4*Log[r]^2)/
       Sqrt[6] + ((35*I)/512)*Sqrt[3/2]*Pi*r^4*Log[r]^2 - 
      ((115149611006279534008035332424862533867873830787500862549780472890403\
41197758022408058965727976985642420947883819348065827185366392130405057817841\
62476740893521693829283013448679192208502856305103636/83754968739165730659337\
97109884424505581691963200460300647191560364024069223245410108732701669079295\
95467434096289343603970145708599132480482339069138135940060448634148444657831\
0268944040302390355475 + (564375630622410062411324144921527694266950311802656\
6074685350292397855622603317895377603782134149927*I)/346273609363358529006980\
4043502097247537684337076551550644636410298330061395609173918259164136807477)*
        r^5*Log[r]^2)/Sqrt[6] + (16102234853165251327546269218238721424042727\
00310747188689087153732614196854394844526528570697306722239791874762002354943\
204942415399312064808053177890680585493003316597918028159664067934386904898/3\
19925782157576453492925693644954932856867665188766875970085611259298119447520\
94503684254825470387189927529638354437525471956781686333674218882324542458969\
932054147342663835279873870701340296118025 - (1646691797396262219088076723716\
35405479801777574912750608235852609799702868670526312103246561023290*I)/17179\
91345182220601564031301310007976208002121650273386810545833067353124674637852\
93641912269726189)*Sqrt[2/3]*r^6*Log[r]^2 + 
      ((438759104653637648892415719143888420509647509098484419792215311235247\
31028130785583005365078653677945503909570311354817995613357310479767384336705\
5792282365882658973589932406483131125813440439289483/139846117273221747172765\
64219600750509592221964093629313261261308995056392483326915341704013388632563\
36518298478589958445078125170379423606166609090776029990262376926879177163594\
217392175185455324445 - (1413326696983772565318487934372604236623260558055879\
4942571399414451751748604781072194510653763584423*I)/655579840229538276167075\
5781006051435314609392883543191944332678389811543954586671462356403083457964)*
        r^7*Log[r]^2)/Sqrt[6] + 
      ((409651985999315744333163708681370703205021148958389560467227007374046\
52557320522113209910967328980019149083086145370409013845318370236248852007832\
27524894676891617098967850281293820105290002763661891/79756108872621413762697\
29530594460456021118367473468334813095755329482189819573458926555446421188930\
95552940338846547694294753600674053182407007107709069754899927091584813177584\
0573720501027573465910 - (164303813677914258454049381285583477619977875124366\
53515218666321581383137794000239027977862591327899*I)/69457763794016976619184\
03029761987862232862825812331121544000357003321308885823920705457236877669615)\
*r^8*Log[r]^2)/Sqrt[6] + ((17300105954638759409303474679323386351981939404022\
67404045858055601210905432341303740195682060497797129531787988866865376606384\
878628767233907102615557317819734561533293800152093323891609171688280892/2449\
84843378970567650429471192146455604233887777078542536499273527257847671280188\
73873619636866828847505799998588199568562449996585642226521135600398588708770\
67408013093148002945812464799145678079785 - (19942586401720687445011901584808\
947288245123589045979832071709059698230270931113094020196515097580247*I)/7802\
17187969833781180920705788185199660756489777896197918890551017922054445994331\
0921271589392479395)*r^9*Log[r]^2)/Sqrt[6] + 
      ((171420773386241481075452837073368638583108570569247748460875350820207\
28244370122279414527524792557896448832763485579900155333318318480529073863230\
76488929235823380906319946235662539953784999844721285/19164622471814872464663\
22580945049826450103181672700702685183854327966044691509342402946252164662156\
04747450455529960549285670724019622517093463768120808834553574708778942588754\
7766060924641021416514 - (806774384696507112146220883513973358706467005374195\
2226240591858437542442625541754721752412526241120*I)/295221932708878471451465\
9328067438076721514287632291439731723065832298180706913039141631417964634377)*
        r^10*Log[r]^2)/Sqrt[6] + 
      ((166320068535302050508670680830785273319023094337913645135356986192406\
10660107996671077828736000216574589294443816970954156067540014513299776000794\
78448181384237904126343340882231623572925141261171483/15396082960729355306023\
17818552927254539978885607286395713402209495530830640694718556733476970408326\
56393253504549035667602735089662085312990182440378243881554130463225404445918\
5997995180131685261740 - (124244081539725469191333381241898588305832948671964\
6862228795946195933485567063162578505059132402520*I)/428597313613797687245607\
541296788124384602749155440899131702331545991352209956747170192250864197593)*
        r^11*Log[r]^2)/Sqrt[6] + 
      ((179831996019600756940341379311839800180897513213727642711265784639243\
72750552935363448638294500323732033886570129157115231687709376074376299267089\
244704628050432051430406246596880453715666922687371/1421970042865120938872833\
74410048283325434513009205499079663065548812961462651234502634500317157662771\
84408945063634849304005742240436822054549726977350435683108159509350827945520\
553668647699725152 - (2012025093667805595601649863580020646082149180547709622\
8499571045288629014594105683682703394183040533*I)/658340509896800088478896089\
5440116733040046202147746608625370258085328091938637284065157280984784028)*
        r^12*Log[r]^2)/Sqrt[6] + 
      ((103461657310714405203539737434724743260486259474104692706883180337088\
53211870200761277260499115069393082395723853859009978301005064946879891392353\
8013297659821933275458153662919591442451877704811611997/714354972410163113425\
72467704258106459543659803093726199446627419109831971826611188775150038309469\
06307541913220762050329087647825775501275883560426881277738892820276369912705\
1157998501583367343010140 - (226302161020386755233147584727253555825054842576\
5193819630698498682996118109793348362780033063040427*I)/705838191281565492112\
00872960484346532106695394964301033805402339381406166996059684545418983928550\
8)*r^13*Log[r]^2)/Sqrt[6] + ((55794468969151100849284743085591073110344116035\
32753435063731982131622592113780350324994617024091651712152155811787861522754\
04997174430415158409683996683784054416475596348569989703249877433730113185/34\
19425438651037901921089852733900232698155430199245076083208919300950336333720\
17828970247682188640991791165729817634281994782911727084053443136603135425300\
141411398099586978132399480808108647837417 - (1667297012386322510094419525876\
5465870846013974346649040254230779270231789077277187288040137790675487*I)/497\
75424352885296405210869596125618802363734599951486091412310433018299933693344\
01156200855871285920)*r^14*Log[r]^2)/Sqrt[6] + 
      ((197592594691867853315545495354262448870814871366559074376000680394384\
34621568858620467182920499182342912277375852897660599877528882896658043117681\
350258408786482143462679904684856926965928755388715645/1088614989416938825644\
99353496524323568543517719268358362630270944965296968044706562473413406726026\
59847743824207306705963362597213238744187900581386522142167522662548115559438\
424737080543348259204172 - (1398462363772867599471211026752769411585286343724\
962960909823318524701388619145498040372225885377637*I)/4010007358016740551954\
10729203692317091262093158590517534359034651656077294775003549009946977833620)\
*r^15*Log[r]^2)/Sqrt[6] + ((4008968976713744090677632013835080253918986933096\
33343981376839174867939418248440536988965228682560620105956035916484675391655\
5130745117100337690203920150868972303707228838276327167275690873482231323/200\
57774548505763166473658535422801179965893104855487640913593233512035449150189\
27270801358404668529955205065908014378161665719139677883128487402203262777340\
826817233584087012022430707057026710613476 - (9014400457382807135386000216965\
809952108065154778630676736581843270558041845480417802407096180731729*I)/2490\
07505389384983810662289746613907304279174546461523935909906795174595927957776\
4522838677386866848)*r^16*Log[r]^2)/Sqrt[6] + 
      (4423531190328508446646124432688421435119933463792776291003178918232216\
04479316090804827842415626460262589144005368207339498706302432833361428769050\
9529287457660980490439213384584755608693393144089506/405321560402395979788135\
89156056165890079612607321718587101128297990965735574119647579435211973236506\
62611080895772440729675398705766037601417283207988447878144227187943275751009\
146157292828105024191 - (1134611325250087654026158488136811634687560815853888\
224531840620043638659578473053320969767417971255*I)/6054087379897759161567193\
47591567782351807230410915306433811019636283311609522287714312214375432493)*
       Sqrt[2/3]*r^17*Log[r]^2 + 
      ((115895060388927250863961649505980584410113040362392192039795597363284\
24576071646748718069188919430507681078535103574879116676648007006218790055893\
3732548610248703931194062013948314137889194232437694415/489579659360856373424\
45066839888160713859038117888852707041131114887701620540305859400107250695195\
14376876202970563222364863782737671971933953072140904966161767516937513335429\
1033285432203323571594279 - (876218136095972493530858252421899061090317404136\
8356202713642320835096418125879712551275520448428321*I)/226283676877421775614\
93066669564406106083503862547943800235844074267634256428613813042841178310676\
08)*r^18*Log[r]^2)/Sqrt[6] + ((2554584339304909317546636611920882024114262185\
52537774630978449267778124296067723704699711476757317775465533553998976576812\
40170741562950419638375078777030915398551765765401429009989460757116403925219/
          1000890502508338715928642392719338400492790984813782825363108371303\
97809335579263982947986942330009639779738965112637034268888571712714881335227\
32496953243321359058638695217077329971812513033225113774 - 
         (1293146015770469192256082856169479724301616056074859537469706639008\
9011158619749757764733647060252339*I)/323903014803112658221651484534715138246\
1601461427343645172023555899644792742083084504576455879044318)*r^19*Log[r]^2)/
       Sqrt[6] + ((1435004064814122807300719318556754167925916939737592481767\
77537134391818333438952107883077071404220821929990081104824178128147029494455\
445607350546558843998941097851401469173577648779737526045717426893/5241061094\
17899276309268159153072477360929843656198684929911597660695122418857018916473\
66957787547426000187891402839232929192375991283839038288468269569885037681522\
546775183079478228187325267870297290 - (9929920791391090481822636149442888601\
11690753553326735331530898676529386384257093823306358471028769*I)/24165717127\
98379999275179495725135439018863209290328018005876801919289074537838081146083\
14657490206)*r^20*Log[r]^2)/Sqrt[6] - 2*Sqrt[2/3]*Log[2]*Log[r]^2 - 
      (5*r*Log[2]*Log[r]^2)/(2*Sqrt[6]) - (31*r^2*Log[2]*Log[r]^2)/
       (16*Sqrt[6]) - (37*r^3*Log[2]*Log[r]^2)/(32*Sqrt[6]) + 
      (6671*r^4*Log[2]*Log[r]^2)/(1024*Sqrt[6]) - (5*r^3*Log[r]^3)/
       (64*Sqrt[6]) - (205*r^4*Log[r]^3)/(1536*Sqrt[6]) - 
      (2125*r^5*Log[r]^3)/(12288*Sqrt[6]) - (6665*r^6*Log[r]^3)/
       (32768*Sqrt[6]) - (89945*r^7*Log[r]^3)/(393216*Sqrt[6]) - 
      (789545*r^8*Log[r]^3)/(3145728*Sqrt[6]) - (4550035*r^9*Log[r]^3)/
       (16777216*Sqrt[6]) - (116751775*r^10*Log[r]^3)/(402653184*Sqrt[6]) - 
      (495388895*r^11*Log[r]^3)/(1610612736*Sqrt[6]) - 
      (1392744805*r^12*Log[r]^3)/(4294967296*Sqrt[6]) - 
      (35065781585*r^13*Log[r]^3)/(103079215104*Sqrt[6]) - 
      (293081201495*r^14*Log[r]^3)/(824633720832*Sqrt[6]) - 
      (135616664225*Sqrt[3/2]*r^15*Log[r]^3)/1099511627776 - 
      (1126216384545*Sqrt[3/2]*r^16*Log[r]^3)/8796093022208 - 
      (37314346037785*Sqrt[3/2]*r^17*Log[r]^3)/281474976710656 - 
      (308387245431695*Sqrt[3/2]*r^18*Log[r]^3)/2251799813685248 - 
      (11446493691142355*r^19*Log[r]^3)/(27021597764222976*Sqrt[6]) - 
      (94248832949580275*r^20*Log[r]^3)/(216172782113783808*Sqrt[6])) + 
    CA*nl*Tf*((-90085860069322416364597629093177330591633381548883*Sqrt[3/2])/
       10207985897533018230532383462739366096930338225098 + 
      (((2093*I)/72)*Pi)/Sqrt[6] + ((I/12)*Pi^3)/Sqrt[6] + 
      (9594934513290546703391204002053293616942665603516646226899121463826385\
9907476217786025674837554098863*Sqrt[3/2]*r)/10958117586736814758551749918042\
484871371828583819045379997944559721986668740007461798317692289848560 - 
      (((23873*I)/576)*Pi*r)/Sqrt[6] - (((83*I)/192)*Pi^3*r)/Sqrt[6] - 
      (1458500006681633696955520508877829834094901517604651098850919183520353\
968297586344007001953237129859*Sqrt[3/2]*r^2)/3040250334826071243166693234010\
306386111217182093333846032452549993929581608589290037341624490350150 - 
      (((4261*I)/3072)*Pi*r^2)/Sqrt[6] + (((1357*I)/3072)*Pi^3*r^2)/Sqrt[6] - 
      (5083943223992430968501295657412699972456791789764594579712485056907808\
183854739617016769007765678201*r^3)/(6667986751720448862660541733793575998112\
640875807499667588829426742282388401537862119422372740460700*Sqrt[6]) - 
      (((33625*I)/6144)*Pi*r^3)/Sqrt[6] + (((1631*I)/8192)*Pi^3*r^3)/
       Sqrt[6] - ((1349493770988965251554762354045693308294501282149995563965\
383185976945885223475371350775227568481831/2007484627450855956267328011328005\
393654949678217648403604717409873868269480731116465172558913614125 + 
         (1758385213581390795651633033360036196226608038702708*I)/
          103190226165809540601599128636382294000191304470703)*r^4)/Sqrt[6] + 
      ((362117*I)/65536)*Sqrt[3/2]*Pi*r^4 - (((26705*I)/98304)*Pi^3*r^4)/
       Sqrt[6] - (11466305988331147052299609780307395187551085567031782651219\
27660852112420480068104642837741711313836/75709865081286797604450874359944363\
89241518859270737240754851271676607098676172771648259190279784875 + 
        (10812026871215724023269940115446115555046673839900510369391160010764\
803756432883791018184176856990925*I)/3276446265496057995097616149606180868792\
2156971341530711029944111507700044592399296113932732718582682)*Sqrt[3/2]*
       r^5 - ((42713406660760646720920357541859780870378000955798463082092436\
21765602578068866962932841452930841111/13282877159274226176168196296548401842\
759851039012046457856781760090398466314262899947931257719539790 + 
         (4447161039029842152287707726895650677827326309306989590206856936344\
3524353209728902886739932864368079*I)/495033056463203015124883533294077131633\
29556294352640480999851086209618630675998551016514825100170838)*r^6)/
       Sqrt[6] - ((3870269612354168255324355134626329530799782686158129093709\
23022774511604615964425418942086433868983/16119340767032637624455766102082005\
89986997300595807163094470622197871525941866135405142910744854270 + 
         (1566781713191516561825263578027046441540832767473257290466480311390\
57371236457539117145202030174119*I)/18905875625038692676399108363069164062661\
8000921505566071523470769115862472582485570262453254030598)*r^7)/Sqrt[6] - 
      ((464849978108126089170609462977783577029054385992379331613867612354394\
814737902571112771948970155219/2486533961732054863155519020358869501525929511\
811025577959784844680530306056068033339513126544859726 + 
         (1116198024097026097031362295938049413816221283694994961719772440830\
987605961076048728759928336888111*I)/1442709098877917273497752965899582789586\
701875004524840820986826674812950940572899283298306891173520)*r^8)/Sqrt[6] - 
      ((507146416894428839137415424486482695289925289475710081635401119431468\
438381625382461277899362290/3368625290159802434682892573095916310521077382283\
669809260309711108512641991301310904221248907301 + 
         (3709577800247047081153282852892776328073561183292117217940658954325\
378774442721486522076125792163319*I)/5093846671857015738237843992934083668847\
417628663925036824330641000015145531496185545252336383132760)*r^9)/Sqrt[6] - 
      (4850404878302391153344198719314637603476368846118291049398572194162554\
19286622446894158026671418717/11686921067316242873697497553526718656310070287\
809535001047451852718545501725647843125305646661217956 + 
        (28819466994205502794384153441758573378231393240675763548509987397941\
5007004221113141500214780787453*I)/125349835186159194417187337148209313864869\
0607193661332646112445799345680855305356591848582905755990)*Sqrt[3/2]*r^10 - 
      (5071891133531030198820938955832922302829157716550549492178888554763998\
8919678615093835279851364114/144630729733547872355437108576978766693516580630\
2189284494704307385714494743141492654743415807324111 + 
        (38947373444041057460073931317946180557364426483509530244094594812276\
34448797752574925561278550122197*I)/17798932390229165757667638860429413773062\
568596632373447348057506081305383645458065263451171311194744)*Sqrt[3/2]*
       r^11 - (16457921877450360540723622709859294867549657060462116392158297\
367902606447875230021395286444857323/5457841832105058756207187031947765653777\
56182085595650999038921370564134013764931802174243195216176 + 
        (26807727583694747132434065865722425929326703096587305536567420355390\
04474388165782985208585792879384*I)/12821113062563422831245835401691330041055\
292664636091051726706958593531559066410792660551937761909793)*Sqrt[3/2]*
       r^12 - ((2358977645141723635232773002400709943684761581553912003435240\
516576557657187869668348658154501636079/2988714966136233927817379369813028793\
6370521644092274048611163735898796922052377543012341110991864704 + 
         (4240730426358278272568345816839627726302556709767921585798721821993\
877174650164885171821734463923975*I)/7051617423018017744818707676786466140090\
921490625242588748876527655568561978942689894741582961139862)*r^13)/Sqrt[6] - 
      ((549144355196324323584628921388992422608730483032910737432378377735306\
79892356970172953654006193881/78771236688035507120430589714474520151611158517\
4812399173599208940856566203787882055107947510133617 + 
         (9560578540363631526822626072448111645833219868570091165468785713202\
6363163668163820067250932064432*I)/165349102026054062883186330823873859519758\
925290194748991060709495902566333523597748091308536983425)*r^14)/Sqrt[6] - 
      ((291750654777805168983736785916064918957070151907083940569482686194774\
996701045297924845314785739197/4689094672012933303794715669364395739644294589\
590271865441442185175012854715365723345332204769899939 + 
         (3277124221566675143464738681629819408768075751128167033160460187959\
278766059905504697212610066540683*I)/5880463677974993169420923982085799868848\
206839072971762189741308125243006709173977306807206162979825)*r^15)/Sqrt[6] - 
      (2798398216193026779575216939296434241349117232848797386611402511409074\
00522313230409579795444889066/14983469782235071206869443199903084221607293554\
907471860814855655622703371612981553017492039422909915 + 
        (15501345591884525846163054054134733370957096632722408158379649036229\
37585306179563866483909409216411*I)/86392079466151533284682590056748913190407\
35114052553435855414150919746608324869980843168373013816013)*Sqrt[3/2]*r^16 - 
      (2567835941197145379977232594270472412991981009036202031480823966496518\
3685901351350064867184573533/151494301628238829294306679197925985656628886775\
2095250057868370243653533871442809225851523916936295 + 
        (26163404308219258152474211135888956471803454199204852411948474551720\
46465570656202258970749740150379*I)/15067278244094786341729398801527578426097\
114482845240399799140139902402764838280550715191960740363094)*Sqrt[3/2]*
       r^17 - (27058729211965416358224723874953002254440944943186730235327348\
17144955693333827738449449735574657/17470508826488430461386437686552457509163\
7110817429767701945250337375102245281606424921281230153544 + 
        (31803263553480868716652983847506299695857707447708568136313281879829\
69571110184191106600963207284627*I)/18893354963214724553276844902876070612784\
435710999926189303335735367358713089066273131101922550654538)*Sqrt[3/2]*
       r^18 - (79390909148662953524386632327355265736183953059698592868698246\
206331605072613925080383904546837705/5576102155854418836016895621504414049904\
874912347132795189411311991915682319644790300969054826488416 + 
        (44804430381430425587765538460868824357844708584055733126965571727696\
3713569527184756430932613231286*I)/274151826940340520710718569668629210052035\
0258089213654639914324526059836811716832219470909489443027)*Sqrt[3/2]*r^19 - 
      ((241399106626084396245366080941112399922673819931348672842393894163648\
723194814300443562887943068201/6115357925394844568851367098220317773977726255\
458229621373681422467695533820420809859137099701570526 + 
         (2995416341888185122897065986130286157010315665340755365183484346390\
19288203524019606527937885388301*I)/62840371032292322262645271563143012957716\
4032766562895185559756261287664448401280177491326801603000)*r^20)/Sqrt[6] + 
      (340*Sqrt[2/3]*Log[2])/9 + (((211*I)/12)*Pi*Log[2])/Sqrt[6] - 
      (329*Sqrt[2/3]*r*Log[2])/9 - (((1225*I)/192)*Pi*r*Log[2])/Sqrt[6] - 
      (Sqrt[2/3]*Pi^2*r*Log[2])/3 - (155*Sqrt[3/2]*r^2*Log[2])/128 + 
      (((4223*I)/3072)*Pi*r^2*Log[2])/Sqrt[6] + (37*Pi^2*r^2*Log[2])/
       (48*Sqrt[6]) - (32753*r^3*Log[2])/(9216*Sqrt[6]) + 
      ((4571*I)/4096)*Sqrt[3/2]*Pi*r^3*Log[2] + (13*Pi^2*r^3*Log[2])/
       (32*Sqrt[6]) + 
      ((10156951631801033457463877097969903671556137049666229715/
          1572977896476660076022803247289127445122169934684616704 - 
         (106376132195951578689016840407825848345434365243712*I)/
          116867099624220725883142020736138574274039083621025)*r^4*Log[2])/
       Sqrt[6] - (((1968967*I)/196608)*Pi*r^4*Log[2])/Sqrt[6] - 
      (511*Pi^2*r^4*Log[2])/(1024*Sqrt[6]) - 
      (3958237206474522027929406298392159384283466649598028748910730038783355\
9623387807505514144949626733/190998844784812441774216575780978771027919183635\
1263090248843348049296202585738534818674104114724075 - 
        (59380154678865008163378790371380924517434724085965594866019692521382\
3211221384883936189111929846572*I)/731263556367459251949474994787024623935557\
8395292783053686065364343830163394313927100989127821669325)*Sqrt[2/3]*r^5*
       Log[2] - (114972997963568094953158841260180060261205285860079163512065\
18273039455972326604721302023659045249/87468692053469663739575091725695051718\
7698597801167512747963469724515209682927026339465432375966475 - 
        (15835260503862340457007922004703537037018509869068787881464674450810\
4776520670642213866515541302594*I)/383330548130733628355032217244457648863019\
8126013031871595067112011252638273072402179159828981813397)*Sqrt[2/3]*r^6*
       Log[2] - (102922692152554647001060916459137124673750397265825578565058\
83263929176149005897629966661699839499/11862397688572951613003658166287161222\
71139859713291360255241002574553926242584875219559686628371025 - 
        (71422053614363973758527617070126477200250824024054706601575634681715\
45081865758504377401398402322*I)/36471847366838896500187037627004157640303438\
5922633135666986234185106349052406238595820494988997343)*Sqrt[2/3]*r^7*
       Log[2] - ((50198293220506685316656123083536243761227764249350818173294\
67093621103146275187830115724635053517/41250537497076610104091341020556766622\
4166159060231102401451662887948216167877126646088545906323975 - 
         (2819567628833363864982470211976785806030530982602749620359101450664\
1567523196602441301049972104727*I)/203471000321899036409322815668095289791281\
5669515773179766614538080300484636801572849321060085477295)*r^8*Log[2])/
       Sqrt[6] - (12717634196207730818719752838297106334814864488496669457433\
552313459281587936849558666224210167698/2845898857286105980263494025251804781\
623232979167633628692081821571052006496414393435069575085306745 + 
        (25195130783698585831894813710879261688514621891873939517443231661540\
54570175514458560798048426146*I)/26858248743927586384075761561644166086024482\
41472699589369449853887243638134479766546036800094368005)*Sqrt[2/3]*r^9*
       Log[2] - (671805345958099396728740399289161247725397017370563184398668\
498285907697381269546139434305631966/1971035329298692167889374225447738191670\
99354452244823352661122758800016436680390368983875816998105 + 
        (29456419464913265963956185665144539964375294112481758619866295169770\
06209967228820744383488955337*I)/48668537722573907069375452764034236323762221\
8477135159501187300804908896227963210535219667124906473)*Sqrt[2/3]*r^10*
       Log[2] - ((20301043076258086863248689223074672987847327122390025359436\
638160294836167977282678539638817908313/3787274097572574841707009778770731201\
325497131687907972318171164639000979958328668177020236348244580 + 
         (3623338281659212219643219695676054555268678526831385548555076199223\
7368739802225198031485995022082*I)/190884212906920901253444959393545798782045\
7977885539080110341180597261679134523112831276895723858409)*r^11*Log[2])/
       Sqrt[6] - ((1220468223061288870331415678685835046569656378133748321929\
3408727365068973373355089051087086642713/282393765346175985171092426150218890\
5649294290514293490374310195212501302724612347253627866336091589 + 
         (5682768972608491169418512064612845226133727831736194570334275960946\
5636947379019851128940339224733*I)/239589691849491194543175509428406619047511\
9124791419049576899555731035835306766650949334510054497549)*r^12*Log[2])/
       Sqrt[6] - (32572825568680840670659110706080295854711629836111210060466\
842563258571772640396677917391574064426/1831101058486345877966981113220986656\
5743091412001913801740179962125124476425632400624054772048349677 + 
        (97767584772275438270739753600477747475270571028049871178053711529757\
3224554874751391896524230201322*I)/723222746613263422101632832278097753434365\
40894812848281191444792953067868626190234837344882423581467)*Sqrt[2/3]*r^13*
       Log[2] - (584358813706406419755291247335703080482447638067282109777862\
64675499237863940326806871597224138952/39214912453395850296418977982760892426\
924208242484295971093538888445248876037764069055763109305272605 + 
        (26826340252368790583091005158430865527068465641917986699051369479565\
82330707330281874704335797680967*I)/18259048105945308975384285698264751497307\
6656601293236326207090344685415746847977437790483141636956513)*Sqrt[2/3]*r^14*
       Log[2] - (240281143156208310529588338138549280813000606919748191828493\
7387758419151967652892180878576832323/189653173062537923589075092965390759768\
1910476338962739787637306563556634105698796101664054913703245 + 
        (78778586640804459699708555826002575847527721864832419394931522945819\
7797733623124862899404780186355*I)/507413838348695394905795534462140656565993\
96487590679478976408583884329635333626742992168108318369987)*Sqrt[2/3]*r^15*
       Log[2] - (450817928992509699560440040246026852161536231568084413111404\
317776980628157025321616972567535277/4132146728429598259640780984121542262759\
05268476488056780489793848317277826048976090833913454146369 + 
        (46648536351763707929101245303366066134882256644971082601250896373995\
8971885340816056409613196691637*I)/289470257028319603185263681734969036490487\
88970836523668350818064642782970667106766730821801058312465)*Sqrt[2/3]*r^16*
       Log[2] - (999606595724569225576231925226383254019454439270808536869613\
178495566378761059575588044619694122/1052307201022219642133911860103833152245\
260871060627310538702803191430225929880579526838530699717791 + 
        (33889760135586358356610007178938738042762195300261117365422590220164\
896706427180345161764861568144*I)/2050565805312258153620451302343365625050502\
129762702974697714707309121587459938366208210099250945955)*Sqrt[2/3]*r^17*
       Log[2] - ((19961584997683602151583918825478180187387686024242101248777\
5358574095086732295771769963139619245/119516773374998264266080290846402060526\
302320464136887851132872234218529374010609305886814445915053 + 
         (2488470768719616352357277954963166262074770241399927471078940122354\
0766611725951549099738692119392*I)/740288801993858758871036499031893830083537\
760736885567182487695053381906678002074910323808148288399)*r^18*Log[2])/
       Sqrt[6] - ((4665824606076408099002747182027158821043997123153774374223\
000408186348197238222604934469508139811/3150847513481203175854071561739605991\
264683301324649654497167636576353868328562806013585661031954424 + 
         (2849255317267751829536318441597395925522227409867556280763872621623\
9703813762220646907766622153137*I)/838539857324369388145535884870095920332419\
123578574469052080357192897565709303363616543086104909667)*r^19*Log[2])/
       Sqrt[6] - (81095230466560460094307051883978969737651833913588451085771\
92122966294469005820099800220232589112/12260987685052448838013239102356379704\
874391718981425070580087400590958535999560563538519326945485391 + 
        (20937934355066692148159774449350678091024422375819703690502055847913\
506794452989871395711918632266*I)/1224663213386660361596253148085990770097751\
018125571363228690237440358084632344445468111172703745751)*Sqrt[2/3]*r^20*
       Log[2] - ((I/8)*Pi*Log[2]^2)/Sqrt[6] + (113*r*Log[2]^2)/(12*Sqrt[6]) - 
      (((97*I)/32)*Pi*r*Log[2]^2)/Sqrt[6] + (11*Sqrt[3/2]*r^2*Log[2]^2)/64 + 
      ((101*I)/64)*Sqrt[3/2]*Pi*r^2*Log[2]^2 - (151*r^3*Log[2]^2)/
       (128*Sqrt[6]) + (((4303*I)/2048)*Pi*r^3*Log[2]^2)/Sqrt[6] - 
      (69685*r^4*Log[2]^2)/(12288*Sqrt[6]) - 
      (((110075*I)/32768)*Pi*r^4*Log[2]^2)/Sqrt[6] - (5*Log[2]^3)/Sqrt[6] - 
      (11*Sqrt[3/2]*r*Log[2]^3)/4 + (29*r^2*Log[2]^3)/(8*Sqrt[6]) + 
      (31*r^3*Log[2]^3)/(32*Sqrt[6]) + (6601*Sqrt[3/2]*r^4*Log[2]^3)/4096 - 
      (209*Log[r])/(24*Sqrt[6]) - (((41*I)/12)*Pi*Log[r])/Sqrt[6] + 
      (Sqrt[3/2]*Pi^2*Log[r])/4 - (313*r*Log[r])/(64*Sqrt[6]) + 
      (((607*I)/96)*Pi*r*Log[r])/Sqrt[6] - (145*Pi^2*r*Log[r])/(64*Sqrt[6]) + 
      (1319*r^2*Log[r])/(3072*Sqrt[6]) - (((19487*I)/6144)*Pi*r^2*Log[r])/
       Sqrt[6] + (527*Pi^2*r^2*Log[r])/(1024*Sqrt[6]) - 
      (34061*r^3*Log[r])/(9216*Sqrt[6]) - ((6515*I)/8192)*Sqrt[3/2]*Pi*r^3*
       Log[r] + (6301*Pi^2*r^3*Log[r])/(24576*Sqrt[6]) + 
      ((335327183029305390242819478698751054766234602002594101823992961353040\
89129615390172687617705127001496346009/52348062913714643075068975091773033481\
78379385225377399166156202891689045440535356699248794423843415851008 - 
         (8860181331001240871488700516380376279000588556555789979074580911640\
2053075215411259521364934106528084*I)/424180165897380279882584058735880516725\
8442335457785240052455107799562111189776990513249736227540025)*r^4*Log[r])/
       Sqrt[6] + (((897673*I)/393216)*Pi*r^4*Log[r])/Sqrt[6] + 
      (45199*Pi^2*r^4*Log[r])/(98304*Sqrt[6]) + 
      ((131450677733500258059214201797224891433350151216777929535969072556684\
90070796805339321787837988699640889034074965318823219974670591244434992872268\
863193796031726059749609331305807728507257309045486929/3541313889620179145957\
38702757823237702878874530481289045376447609532505358762811543953376705081873\
39805010073684094969033321104744199776712549910357123034847981169188074477579\
99946199998354207239850 - (36447537512233292774533643327516340954301775204362\
56762516015095584752951266174874971195061088461395472889327456730660943883773\
46574550782966689347345054655083769318446905494375022405872498332714302129*I)/
          4093496981259088406280370035393785377260210452220704953922676331340\
72430425827139622228471284541596667347188287997687009925564048461436335024623\
07250156724475954239282691170467479914388369490206594650)*r^5*Log[r])/
       Sqrt[6] + ((7153442433166805488148052637051362351597498372799533474598\
06234416284870459562260107564457627670834159353706073649822280039610813338425\
50096910877669243095588776548889414056354284044137364910814397003/16075336939\
06133562456546935130784074917743651846497939004182200253821116886340065931344\
54697110096434382676660529414975692117748338357530106982677053002307148880781\
56189116614794491703995426824001200 - (23384475892287017950904476989711309098\
28562026207461743992640861521539881787391208301700931133506394886224605678503\
82442016086401504131809759204933618301702723979273934981852849771055968929762\
344435512*I)/2416466798929865979058163154763894766565660975987845716156375710\
94512162393523662131954878637274736498588002337546304884768782435539057487114\
52668131076438025329720930977799227723655343870818749083705)*r^6*Log[r])/
       Sqrt[6] + ((3022590600299963874120537941645469814799368283268156768048\
34378841704496173521140417439778060453317439384388356239187867276566189133673\
491558195704376313039347341322138514078163706566392221710260322/5899985399498\
39438499338921166526238420730029091929983505466347745448200924862217417847057\
44123193893672431250394093088821943938673914738908708093631698612696450408023\
638225484868933992869718502725 - (1129617532525133032286280167552055145950498\
20749260016558908011476999932225187317483018394051367908733226463823983214539\
29904324614950362398944161470209666972598163920455851569735119986864888884041\
303*I)/1086144701696934959175789115935581869966945319450948698898192283373527\
27886310373079235541537372220140323365859685714327087948174879188080534662257\
5549913177019699862187651388271798376283667888885545)*r^7*Log[r])/Sqrt[6] + 
      ((259384860717944237704116485265523130294666564500448579803100039719114\
28388232793441576034272173136209407586565084314583201820511124992738189561033\
4572114422661464025750782577488416582146346171316807/451884574921613841006473\
38746166766168885953499207694065583168516823096245172593556721497416420502100\
42764348193450566290036454813869383178669907716379855703013769879229323002512\
5332653872479089350 - (300956378675107713149513852454890469265148562791783440\
27509777963816570562312709095151708755570468243808356501217105910766318064055\
718299761605586076836220867936691882029402899071158903352754163330109*I)/2716\
37492677284531668300181776144289913015949756124234284370872930086083261800172\
88189358815676082690766971010308857531097933564055500785040289962795628383912\
11679433529676884191127181279221141678100)*r^8*Log[r])/Sqrt[6] + 
      ((197358588032622843471067078413627713644101530589866625675165270205024\
01371558072995674010010975181587122539416011153831110822823057070818630546026\
0445096929416872931506726238422718251783762053224802183/312746707952877327368\
46483201951134554114935098504544474584989334140460078557148176321679333543930\
95168259529881754609209410453607670970710728742011065773443860322577678620971\
3277822768038607672948520 - (145550141170870148390687997202271548711663675456\
36041304217966518260630390940209127036748424125276155402569606470308545343509\
7418937303044836392340812981120695481005281291804391173696250731700750189281*
           I)/124181848018232491626413797730659683841179053804671102099638813\
80714020755735498017551755214435500601055674527042204029041544336727199729752\
804882231009702664117976249943969721760624418716644343064900)*r^9*Log[r])/
       Sqrt[6] + ((2145517527595594027873926732065099761088023253094519282284\
74010471484865275970878613997148818813449781200603962259987845479219251675268\
98777358923052127386791810998123886278034527395934772758294993481/31357436913\
89453738951011737622834294071548227854149516775912575566430514355940248594499\
07781967828307190490965996504312822918639288884513014294469720235972035772565\
0311949193029968359631150783450680 - (203653770685397652859310067911104842233\
87210701568255705299688180849775898477574299027135369270776280976839405959778\
17400198526030687315266435960324216073044994519933203601303614311687206712685\
87509547*I)/16517163399687509437633287628342945081944990665703753470101120756\
48529601091510576875912384700821665424799909268248343414926321489627999551783\
0155641916817068572589510185501389684301597170334993280835)*r^10*Log[r])/
       Sqrt[6] + ((8687488082420606918870103740886741829772074635287211541762\
33577941156463381945174428848510104560350442735529377023413157328323510795196\
23799562927262429517836663896045431623233551233773969311099816427/11833949262\
29722543527751074260387971121364849086864646296959310244561922111718117807898\
31652491977115510707937471869584825829855573581181558563515387999486979165406\
34962964908333611124938217585209340 - (98737951766369018346712296204276080219\
30956899406336041510898870472053475474030358850067435751676450167199620783343\
50751534672433573072811992528581477315696438876604416249309382566851292679414\
1515363*I)/764759614446517893100519357059087604822719160638242229139121454188\
43162888291107659749144507081902495844465322909923291343613739064297263532704\
3918114332647471653677450495055160813820252361772959384)*r^11*Log[r])/
       Sqrt[6] + ((5389019006997889961803429507524823493027936682048941241643\
23782098761688199874368139168177713467269697753355699003074622712860884162314\
84982772361773598494844363407044278033675876434085830808804132374/68980224595\
44610105171817597162618514320711494223666668752357265592857363300219176795978\
65338968124219716977216994103782969766596834420697220285143472234137654484482\
3805194167736365899516393975123085 - (195082498160291113999675442215239280120\
27839148495104188605256076614707487908307116460649544938417412451835579799875\
74208433489813502271943024514457092692953286985089674268530926001791037842368\
1819833*I)/144852488973673290046824523050594911407297747933217630540172721241\
17243773027217049944689324184007245057645950047131902781694474393944123502009\
40269633602379682530488504197485127935355589280784909310)*r^12*Log[r])/
       Sqrt[6] + ((1178661915451133249314256550880948876665572030297599523899\
23375222053951285859054979308510736890890960680692832225106256289582918620968\
016070786255466956564228395992289445212665326868281051592058162222/1426996890\
22685231130335037754255579476630347063499648646358163101027763122987244196831\
98890661629958383723300384170663532484254887780554038334532290071029756810055\
101289878805872864348201558708463255 - (8544420434614781274518024958002820743\
85162471557574774375938745989359580759905801509412467566098561039835281758564\
53772974592779457931949608774410880237411933202363523988240493775876773461669\
4937568987*I)/610197200227640065510784722238503485991570166301708218316582188\
92944822107899554766882390090822371864918679977625693633073978678973321576666\
136213785857809733295034641224297062998752792055964715063192)*r^13*Log[r])/
       Sqrt[6] + ((5094163987600666426641501091575045674634947007370365565007\
80614351385711749750605326074202854267135346251228621826000003940237778667647\
3677800385663261107050098871232336904245009502545889279346035886071/586465284\
20953721292882327894731680861927888095987820373835102269780064560843175307311\
29433561739172737043032202075371022040534316538047773092905233808613945978185\
51993734462576961931697981167284402340 - (40002340268003891962902388359804366\
70831399680766096150654014256955181137090244105489674905713278923690376629109\
80573603758617326268554017636339740540479518962447595262506820885766913135119\
0128960034957*I)/275527275963922544200653500647451294558445247042879420609813\
38583910397584440784131656923653793790091790668472827606309931297446185328803\
9522308721049146211935806824044964611834635990319379764576152904)*r^14*
        Log[r])/Sqrt[6] + ((5159682049175259943420077023202538416881338012765\
42528934667186112438200138942652683777655663126315093812347486966945060872013\
864931503848468062268857642785178191375960082255865289804062517229847448563/5\
67350119633866089304943343230280008392339887681794273312463304678844277216457\
49056865832448194357923244025785879930873600454681319434727140633397093494247\
210692321541026005947077088412711099240981770 - (2587551142449548345147521125\
92312154905994222855970360237559881248156383956149552255882006870118485881878\
45206721918886373760398995091066538864310081591750758132678649359897973841605\
54229290394264654083*I)/17230981542661098423515445006275687804111478648118399\
29060644228211848608664715452110842176143191612383648510841532466487317622951\
67822953842278515365820398379241891155571611473173879419521089188836328)*r^15*
        Log[r])/Sqrt[6] + (12626609268249352606219669681437307903545581091764\
36078336263289311136494526384232323224721780399007035572498020854333078110074\
7254876977447363795431885094369620022417897268677006364658689380061879081/399\
31467602496784070889587278169910194611458790060980809087285932918026704161051\
06336772542909544649066004367131245889284293732274406303169605968020753605114\
303702774168084372386058825729891388632718 - (2991681905730643825286300349687\
96386228364288537200257535880362955213625010600437191875132658254724018084470\
66182750906248144247471697994259383646434310364751034076542390919872913691440\
7126427602499973*I)/579053493633927989225951115700690687013096421087668900117\
45763039037656352334853354041226229004552666613055162380673676695955783495447\
432564207638109385401531501823592175479353790021237608742587585095)*Sqrt[3/2]*
       r^16*Log[r] + ((315823246248264848041225264513520746513709608171425350\
21492538742683887841544158580567089376184303967587330222725759532411878991763\
004397698187148659737919896698628843610211768021583102049764608532429/3201937\
50627449960796200726128321881259650584338037682661390977374754785256311657556\
78898157199953513014157657925692300104051231746902400995234715169651978161173\
94583796289958911802002627044572186022 - (92700340863866136201514477241594173\
94822068278976226108501830221302241301148415330921500185757226117105731731558\
59463671536078021560495395609373071909429878616561466288575387425327336636091\
7547786657*I)/580544140568168141934554265206481862851536182357825922977642114\
49712773037500568007798838252779256459880334927909831322121310524563684347087\
2735974838197619229212469458872646025404898372263448890410)*r^17*Log[r])/
       Sqrt[6] + ((8389654446325692855060121303624573046547243492638318466562\
30529040906263195806246802996162918105234318407001940401654158648607778052539\
8301938156790455926831336240929464384541089360536305102609445117/820288954586\
18521362925746840113189081982805698005291398914029332629296737999009710305049\
92583957603560768701165789494894952026219329967463681049236220984354306952121\
60360013259020313935934031755331 - (56607066383911661495843164241707822352212\
50488048655034749562243385095350660779853116200019901909889829203733798438599\
75351646739409560102006703167620979732083151443402811356781706978821071456969\
4254*I)/344680962766606159549989904790276677225676852146462532917476360394130\
18667001165703921643065155149922925762704695615205252855870954233767199249197\
3371898870237792918727119674803162549371565303801745)*r^18*Log[r])/Sqrt[6] + 
      ((786016209729876291389532024942024231144425366378507580647478922082371\
90578311364317895937000875417164091879969753042768615272532949106591308026422\
0574324467499218106248155694441997224132906654618520205/742928537459782801156\
22633836944384853542117086918316002643658576883200238328649882527577700696561\
09725923681573527294622811408981887186483117633892649722961458226054322828870\
0601884777401984038508176 - (660680014978669126385992319615514937091700095223\
74663065837032506074213182693524291855668810984686129314739074814954011639679\
105014987904232119006218014127565867835073083445783392882492896337438754579*
           I)/391719759243242364932493124095095958126785931837623641970604474\
93067425587816615315893069761103425445261793036875672908215624316592010043546\
12081624378366510561600600994699446414031372805856219905220)*r^19*Log[r])/
       Sqrt[6] + ((9350042335267991834273989237963219190947595045946526867850\
84472297286315095527752395254696109320388581759550131721000150630103871193213\
5176850431124134688872639816016176875263651196986140749645928502/856119336055\
06302579199638607425349465635845539625192892630819676010600047418051986276649\
65909572355616359873539157017518450851447326614986206769701250924110955778316\
55627185298356634041336196737717 - (11266727857028609600594993203580878135682\
01595533196628652057555545261748014690563031771636607797268838038838951947268\
31874127001344495304631315137048059833847168772702810468617213497785104226822\
310371*I)/6513286254342761008022124016739546658282617519706897625906267071944\
96547714789678589199614385846412824862959024715606318395663689907858874095702\
6543564739697262022812659225722635834541998111646808200)*r^20*Log[r])/
       Sqrt[6] + (35*Log[2]*Log[r])/(12*Sqrt[6]) - ((I/2)*Pi*Log[2]*Log[r])/
       Sqrt[6] + (335*r*Log[2]*Log[r])/(192*Sqrt[6]) + 
      ((11*I)/16)*Sqrt[3/2]*Pi*r*Log[2]*Log[r] + (3431*r^2*Log[2]*Log[r])/
       (3072*Sqrt[6]) - ((175*I)/256)*Sqrt[3/2]*Pi*r^2*Log[2]*Log[r] + 
      (16129*r^3*Log[2]*Log[r])/(4096*Sqrt[6]) - 
      (((1213*I)/2048)*Pi*r^3*Log[2]*Log[r])/Sqrt[6] - 
      ((71578496785631876145952003140596960369133251010824983127/
          9583500996062387154541761256997098337783487506450939904 - 
         (660779960573788803455438856272613344903351877390224*I)/
          262499428518950565435634543529153019855842739517279)*r^4*Log[2]*
        Log[r])/Sqrt[6] + ((1365*I)/4096)*Sqrt[3/2]*Pi*r^4*Log[2]*Log[r] + 
      (8458507562976341992478099976565127733400364547756791896052609730459282\
5807251495802772201121737953/327247411752474544139749759490134898810930351762\
2483880121477264179207877813572264728244833737261771 - 
        (13043634567574266465883751832933106532901765365230430841805691876821\
208728494543060246614664668633319*I)/8469250722427456074977998661275389065098\
190901530867049252471417388156746854612947549603098432836015)*Sqrt[2/3]*r^5*
       Log[2]*Log[r] + (31011480547048953465481935375749880248432882311033065\
9844220335123450657740280710532270653525839122/235841697093217378330462612143\
25752744059228518858944282030911626786046784370006903249687107059712099 - 
        (49979230367045892034196767436239228290334703884558502738479002036196\
30125241074640204689075336955331*I)/27219208562740752446062148920354566847132\
39865626582234521098430423024409700971885121823532788538285)*Sqrt[2/3]*r^6*
       Log[2]*Log[r] + (13295481297022352563170974000259484529575744066919647\
6937935627447250592083584217442256273839898061/639883069057754896105493388021\
57010256374324295672423914679843083244900574744124082705832165218021887 - 
        (16143685666883319828068110850280855469858637564860718281513393505888\
39292461149619263211388559702912*I)/22978268214609706880939118487031134879830\
71295736807589858669517935203326147758443818424650008538505)*Sqrt[6]*r^7*
       Log[2]*Log[r] + (12129226922002954253545017872395934794728583242324732\
223381370377941597659472893713556136673071968/8249435912882503950116270477579\
401099528730616406835807913495004430062492680154870131640191531542909 - 
        (65440018172258854254618434528501243509214911564712689682803703965059\
63710645605851701326018356011221*I)/41645158559995226289387786652466151642449\
77390128766561943773961827808476306492241243238437309933470)*Sqrt[3/2]*r^8*
       Log[2]*Log[r] - (16281902150829627935517341836228225137085181970422075\
5809215033199061005688577726708619208502666/545275629438786680749621786204627\
815668501527810887499225479953403249253841978458235071976387412737 + 
        (19094079713084574794136711892080958171475081696055507764134237172941\
385185261835638141300304837386326*I)/7378631062344812577525832936654395474483\
594137490497461009976291520580809622703024064746708559992251)*Sqrt[2/3]*r^9*
       Log[2]*Log[r] - (14068382375456761943142622691955665024479147989200665\
870273056286081366564901618296185246975354613/7302345526064483470216571600990\
625971790723564860283320431938149341292664805365260621726723979179505 + 
        (19233373963833196849773251164987282958462715050229871091998142225427\
767407109826376911113057996988827*I)/6862129966845505302992733014780602495404\
918423038866257577431872882068189956499903359366903864605375)*Sqrt[2/3]*r^10*
       Log[2]*Log[r] - (34510854061178032034391281880343289158344945706037428\
941564509279306615295565299668578539102458/1142343472917574659103478228027410\
1563119311154892974639735989775501874308092914859113770788070693 + 
        (74030610297164447552444214668246284472602383524861983822653298377556\
7945720214116833961314426719894*I)/246379520123692426542984052696806018734231\
265734423640823288860918364813001956551078928997064168875)*Sqrt[2/3]*r^11*
       Log[2]*Log[r] - ((2223508525401838867960295983479256558041429398934749\
4111486565839703097868321896260231394282405618/294507798995288625515263084774\
2641103769240876636803383530567816091444062539681493439417435773286535 + 
         (3381882277749421081197484240235748663874134028171461540631612042656\
5948169216120850662843385661622007*I)/529174538274801298447612280056340065166\
3674188995881310697515029993732918707673070302117942262700540)*r^12*Log[2]*
        Log[r])/Sqrt[6] - ((5105577300793427110133121021515724110893171298996\
0033101028080598380201274018452192376324090351565/593255705202133422580135487\
2029225415793533111771949581076074769073264377457089259687545786131641613 + 
         (3748052058833243486810271442356965271808676286407486905007901067323\
3571477774116078988981196623965928*I)/555027354613416840826135196873698143456\
2147726377901407985161823801585839551894647350340450328359151)*r^13*Log[2]*
        Log[r])/Sqrt[6] - ((8222959552861507096011359932734113250890824404462\
573857839429500908860332715462991777850176869105/8791535522990175911646864977\
36869943849429676592437182037493077908360875370938245628668036876833094 + 
         (8026689378050760891911325782016270754208159907603764137597124979653\
886111957489120542523535635243752*I)/1130819029461608735634847240910049857939\
771882315238058800594274825385544148299648032466323604294009)*r^14*Log[2]*
        Log[r])/Sqrt[6] - ((5529385814622957954566931308623478176786967193568\
4053199010679952907273750586901154992513972301397/559436622694422793998251650\
7644148904881721065997391579493634726246147517389248555782413924941454768 + 
         (3191071155652018009137789654492679162614211814064737008355062446494\
8522135915330460756161021860714268*I)/429570942054758855524350688345002971740\
6563603183298222398659264123303160806970364487584060264776423)*r^15*Log[2]*
        Log[r])/Sqrt[6] - ((3172998933938108079855000037700085876632384882977\
97380999451910857633264262938638965871703440052342/30928277127492673384300719\
697135529624823201738512088843031792698179893336893849435338768693975336673 + 
         (6206564695966371304157832752189009580905197828370838897045763693387\
349488821576777396885877991259793*I)/8012869484029386978820580743083548139021\
49842402723709635346065091147690344996209052150803347760033)*r^16*Log[2]*
        Log[r])/Sqrt[6] - (19447794053507458524127818449614526570613280092796\
3204286806916459843642757585466719041494743180262/554519335927209836249417885\
50460594869811251750058867710344450439673197306431098847863395894291439539 + 
        (19095353457016617635160720960430864829316074346916237710006959115627\
97181671143687057614923749329013*I)/71152012027739112231200657029036412664990\
1592613813597145730762464088941482265148090260991587375402)*Sqrt[3/2]*r^17*
       Log[2]*Log[r] - ((6285472049678924524083433468919355458848234103642232\
9465961892672178719844121161065036482798168142/587430387566631719189438751506\
7305548804574329077563481905584601210501781896648605595425360757012975 + 
         (6932479439329667178915600615616848550542290689779635454352789077293\
474407635101826117632434092474007*I)/8306245446918741302389039945345762643524\
37233043568551835776096422329753687827372556589899544484662)*r^18*Log[2]*
        Log[r])/Sqrt[6] - (62243592186834985235791281201568202623178304291688\
298004245815592646672383848576306468493768041584/1726466352998623763335297291\
6375326730595371700061013354613129551768678444218947524117549092283555225 + 
        (57320371843978578104104874197152730577917758025469242175604904528643\
86010099470457475097023178205537*I)/19922764356256648654767009744845065389320\
02761572161605851847125919350381476554839958997683485884442)*Sqrt[3/2]*r^19*
       Log[2]*Log[r] - ((1909897534786247978874824629642145457329419342759640\
3282698634751610368837524455588144234935726815/175474003169468800003883009669\
6626892051049542509924943513514898977873273517695053022143057722458047 + 
         (1188972721023461546899927574211978691162989314427997875177756438674\
97075845801305573193050561170612428*I)/13347361303847032535650801918412684879\
908590476143563582290287543437394978116589208344130585219782503)*r^20*Log[2]*
        Log[r])/Sqrt[6] + (19*Log[2]^2*Log[r])/(8*Sqrt[6]) + 
      (35*r*Log[2]^2*Log[r])/(32*Sqrt[6]) + (187*r^2*Log[2]^2*Log[r])/
       (64*Sqrt[6]) + (3311*r^3*Log[2]^2*Log[r])/(2048*Sqrt[6]) - 
      (189287*r^4*Log[2]^2*Log[r])/(32768*Sqrt[6]) - 
      (17*Log[r]^2)/(24*Sqrt[6]) + (535*r*Log[r]^2)/(192*Sqrt[6]) - 
      (30887*r^2*Log[r]^2)/(12288*Sqrt[6]) - (76499*r^3*Log[r]^2)/
       (49152*Sqrt[6]) - (((5*I)/64)*Pi*r^3*Log[r]^2)/Sqrt[6] - 
      ((828608014592272724251223448973501546556915607363795094418640471872876\
943077429726468986626017269615438919/5846962414688158619273084482463559977247\
46241887139626420222696607597984039007910270304845428251356299264 + 
         (2518312138430666732621896587116357197206970672339425749070787059886\
752520834446093476936190430730522*I)/4717483550361741392205988780259144044001\
443046296577725688727347670735222387699689335579486448864273)*r^4*Log[r]^2)/
       Sqrt[6] + (((35*I)/512)*Pi*r^4*Log[r]^2)/Sqrt[6] - 
      ((197165503513018943000443404443629653823695026530531826475639018387157\
80909751878216964662221579754915827773335980996364279170165170319645163715042\
41797944203236088313341174265805064360931816695965849/13787777939973440432640\
34294117062788970455440968703720444666602792768297475926706565822592388066431\
83744762812454723438280347378879198932511171993042382178752735205046301644988\
2013625043833389217128 + (112570955292252592952183019342272651448444178612275\
33652304106976045451683254189262363826143769968479734190042449735806796300006\
16879968848470464039533787438101286667157058519256935563696642687314277*I)/30\
19952816286236319257274655308784810311096459055632244683464437149834988319278\
92581635443590383022442746658369548008599355644158985539682544125737219204303\
0172274723445414539007073661041239852074180)*r^5*Log[r]^2)/Sqrt[6] - 
      ((262378032695063803963539021544799702031917931485485361105680847879024\
42078007774207771313969462770003638905564584905571836200831508415657528489032\
261412634535239389436292514301088602782131617625995426/1696330866729582194047\
94690689338260471630439220515004062344871323265283749662273610977156108130602\
71019309228933917176005834359868104873264309588944976981323230834497821895448\
814947261411436394796997 + (4684157077623431255564708994231794053303256892671\
24660640686028866520585046608976422767366971645642946768336597427558186551095\
8579520974600324092975460962484186186966781390152388726470623522258467949*I)/
          1118533209080732172207307650628252810385028557417774093643462925177\
43478654178974030410883260541038744418955836153765941018749074715415551734672\
29656599114937062628381613280304477104467969670930060085)*r^6*Log[r]^2)/
       Sqrt[6] - (41779239869385833353950123113862063873840836028479773412834\
00229923416123059941471010568183281346582943057979425618976721822197062658750\
4564246488917225564300661352476191249201294340072178358357554697/755789666947\
10020869843022705053035823797259207680141335120933048260145241810510306124490\
41336543253380061299062032367184432863687336781081949660324697429853545845128\
0491833638242075208784831146600794 + (124957715396194547476798692708137812541\
18529685006726912834416901983180974623796823721788950026470925803515938319178\
10643365067641137229765722137473486254046283112059473371504162359107501455475\
538903*I)/8145976558704474863135376958361457852929447653970592319133230924509\
01424876903204124593549172085727554022909770430301885667150809094309050084757\
8496286619095215298731895651715473118517838099875988930)*Sqrt[3/2]*r^7*
       Log[r]^2 - (1815375110501206357329270133772118845020776915137285976247\
51167061440589183671705438714311411908821123861099135119234666507427795580611\
796061940757405387194991342046847316619773270464684325322929785681/3086612788\
22365953865054062059824172772126374723655467768180051452114943143861259778654\
86465900687754063586113991838039995091077321821164239156746058442059875092646\
9717623634182215529370606127074069298 + (966760501770497166523985029639091119\
17081508069685204743168829117197761350188512408304318493806507953196008188308\
41829772171351182805708944649833101884316838593610859505230268520688083939791\
01847703*I)/58203046509419598423547813172791519654435438411568163436639335185\
31678356249857761817330588907389529929826362371295096117053762555445753327465\
161953715424261924097116729527192331586260981012211632780)*Sqrt[3/2]*r^8*
       Log[r]^2 - ((136720186661881516852609303544998508166888997089108268233\
22875201653394687231154748825295822072824603830132656804492806343886852622752\
7942450566889484983514201612522718186300940042231532943141106023543/732981070\
61653324521266837274621395759800025062180635694110249776475881674497480666731\
51300162489628011176827984089275717559085072322026918427086081862075418872741\
2590775168913572278878907475009741914 + (426615982225338963014019839360387386\
53660029287958271724486490613827849186967327218080478255034777113768624710424\
30487251821643600066610640666897870343131713727402320699045237748427265088742\
2928940483*I)/799158792662234483283517335277641693930278000535340933569621631\
50359583400697337393969858785823894818517846457322687682325205174331583270330\
816744663082897043778039214312683699794962597748716819002814)*r^9*Log[r]^2)/
       Sqrt[6] - ((4519353471144597313263529669817746022399300532336773998510\
17797244173460801389177554914909298300588608483542981159873966046939576350660\
6446007623057633065188872837693203543329899213153495898841607261/230415890420\
67262347368489968996680313168559780235515032094782822855033995715765455055778\
31821114533712985511674510476994418891199354184892464597282463685095494726808\
439173650222390557690533496319390 + (1146001424995190901097175414015651613100\
38566233728133021867138878923042630546905580106108457574991723755753628817351\
84921357292598837945269711266383890783201973321416754287549078260558607476766\
2288501*I)/202027819117793125677325219741364311635536369984593202613187535634\
69377969860108885320865495087525413028662042895825389502519160895338526224150\
1070551669503423399432257582126712679410714151483898520750)*r^10*Log[r]^2)/
       Sqrt[6] - ((2990834951724534830263444060234109671275607292731238302561\
79757362949922063573003971139402703480854952526281204825937333124566029699502\
14415601678619138002798398181282285514866956973799842227332587/14565738776361\
47902037655191397226681698001096771046238553327414035875829332248191717406878\
96300633094334506142126851082134159622205563549921378446577071234761380922956\
77683092529849942865850902371 + (75478282460060438520719332101865401138458978\
21673572385442217991437183812262919547731405124316064033271703060900174326830\
14319038059704137878745907138393942003854327064224350659794603761216937661264*
           I)/126029207335206617698174256861428113557841989783295252095277231\
52029396602744961935194929618043448817191092539191151540064607251311889921202\
52988667001781546728244609180910228570616405069987672302375)*r^11*Log[r]^2)/
       Sqrt[6] - ((1404172838745152089864856756066332611836556978401295026233\
29783057083165079915693496451494721056191735346435428632497176054756925355986\
184830416711112200763495786726535425766977545485976974460183507793/6556781181\
16644923784253138617811647423553955318698162173569941611839897273605035749892\
24342689588875792612939384356409615078966417891869202532259720610528600245834\
674158514961777860736396639804609030 + (2710725155405268716467317397391584689\
67084041774026083623991258397658251118432411266502241945513583427831894893912\
77077044883463690477116256617882494944545620821697387172527408229161036598690\
82183273*I)/43094281838555493528360453298763071191730639181289086508817922837\
49946887873704377949677026719256494342219213684643351172940056023379055521459\
521806103810634501410262723484610577714272285910456897080)*r^12*Log[r]^2)/
       Sqrt[6] - ((6005596816909698261502540044500973925470658105487534341273\
57196282678252043425753932878951761805665318795944104220435693747645307295702\
324047283076750496704286513965924063678244774424178671200686346/2697386099312\
74403543287514742886577500655630507992320818140473039448180411710397197922739\
54832046353253641914584651036648499621264873429051331270962605881697078155958\
7100341806661347380402347581643 + (292745272071402617552176587230817126247925\
52255242647752068889315239177970029885574576166995830773579467441006307308719\
82125426389919029023157747144848301349415476946901402105340702879091367940229\
781*I)/4450186470532767053307955013607113840819015470864285109970862937600471\
08062058514267773966951666176697493327313991501754964463012141908737711692467\
9875613974583366023853360408630914203940084721440352)*r^13*Log[r]^2)/
       Sqrt[6] - ((2485935459919581384549635026598432323089199454974195802832\
66588314893841175436833369472184244585456529888157103435810857298305617394903\
57308424112444168517261686309958674199488439415572496703345353/10769328553179\
60882453015478254254650193443950223156917170992228840117480864279590706879979\
62453588255390885570755674648125705100419020887297432794503246702318963526872\
05386597391175865279442657892 + (77934594626852949276904626386555465837177661\
17385733114584148566250606206203173619139024278739020505679041379597852466670\
7807008233226584709723742943488336424905497284187777801931939493537533453871*
           I)/113695509637869268908238427015333192451804154713869860025049849\
07636500561652732754014451639747501922200103077655012785019341647312767045360\
2411578024430018739866448178521291239789709036280697897778)*r^14*Log[r]^2)/
       Sqrt[6] - ((4156987299052408656416678236273860098087333048076933112030\
28158629801355558072068026430205793173103464092440780416841709152454985903695\
822761029426324463215151985182662334048892904615598721853947287/1741120697653\
81903339007580441083174210601150411659709061142419748569034250646495985742192\
76004011205774256492160001881424834312400243628617506707249009484550904870615\
0243847781613192071042838405344 + (386547775966936324780654655483104778699593\
18591054750027492241197844651875357786239040694573627638623205071802723279783\
42129295616513183615308974926851135882632699172055134249065779891675211000408\
819*I)/5428488531527347139892343037892949988420752100857724323133671959806560\
23743458361588578489078711601222180004429717114109433909147439371768016277289\
5213708147536270402391174851397941404978348058416664)*r^15*Log[r]^2)/
       Sqrt[6] - ((1330206411958383476168062712757418369917031641928739148753\
81594007025662190949998076813222467963413693814689726954518651485788010441888\
3564424111358318540842506217502345568707338470045537965814754043/539799777564\
96969205440125624571695816170132739867641676196625507622982554473055654896416\
02073311820638176455897002265511569984307502582091761911786241807831237837949\
29546519503637934944334470956716 + (19185568641429261460387443523431369839423\
02564731705557072948908298607891427811856426239386392542830122480369043606617\
57908803244938699070545149093990877970471486152238766011469638254663213504244\
8739*I)/260055762750934106352234909417703475004625135187303930762854032205308\
70880616608396789492038225153011554874381515219261565812239774366140216555068\
48092790963514455964393399610690485271098544693728056)*r^16*Log[r]^2)/
       Sqrt[6] - ((3075913954125923219628550861867134768018509640580331593961\
11279732367691160873672346432399365339913839941005963335704130948722479441262\
776272559099112349436793355449842991476590777138955619089096480493/1211595640\
18308500459978231743184130265052704890215645132319039309150349912483468039705\
44920631261463212515193752897583423874860655243805727184325579949516370473921\
6413463823174956005510444550443147488 + (206122946612971938663840192123221832\
79445121442668114516169212866227839028873140026740295761210990755117727360217\
62321459109207079754148723860669212653230125976969973679716844563604408018640\
108899391*I)/2702953001970696947556356059982883661834310438169621269892989076\
21767348112713655364972448220170914756522937556798974541508570750055785013688\
8740074757526564776542128642083300575055044579099267348572)*r^17*Log[r]^2)/
       Sqrt[6] - ((8778506136798663393148801779126860914367264439379437213823\
38437987999543446969981722468622254081166759680150731542215132517871660141536\
865173197826832614629917491940094781581389291911844899741382609/3361954422700\
17361739299178502931697421902870013345400105269966978214062532765766070151968\
89055950079747211650971215641479093820047261655463310338783087917567732134964\
7286380676641973390326252069250 + (245023060470837799092150091461161338485489\
11785193470417481081862221648573377349424016494922776580489684508900884173679\
47305652544158812063303121453070556956827138834083328405453053050667864149033\
03*I)/31147392250955277185669083085422540518473143594919946076652069549767359\
25438704508898980293089718521804383750669712349761977662564728890267457041474\
89289140394048400606906854801476903797021005366372)*r^18*Log[r]^2)/Sqrt[6] - 
      (1071095119094576722905503606368844095554878186360835600697011475768167\
28884671046489483544459284274411032616067531614280855181024876570707219873795\
995288880298355465079116712266735369748174028289587/1198260272351279643402442\
78779617202116580184117939174042125170675697779863229277563721302959025532964\
90483838411692971988473466628476928448662805414885369194948596158979984733970\
2985760360476324500 + (243682798543562469667504087984759516272600840956573599\
29501205951332517148746196824471220259390127348576263527836239197743839809012\
54238760924531534321820701774055638844868515230849213949528366287835*I)/90249\
43498116256164456947218220472548743195689589667624933825996188065612122984855\
52591575797356481083769088130936869853530294187920371936504952590559921399614\
3252586343680676680428036333665286567864)*Sqrt[3/2]*r^19*Log[r]^2 - 
      ((237757794270900844875366404026356794729800614779269455224021466487648\
33951531540313801138017582039176626531102257357960076869205239168451885325409\
945699632080673238632872512295427648956219950579708333/8644630773506940450612\
04507973325714332306050567865272925924787959320569705637325809495689436399779\
64781060877498242901524288253934282655577213694228407285759651428767708313440\
49734154224159340373288 + (12553221539595122197883409736565688699490622165091\
94110246474414764519887935182983492373930369101754151487613469575321815598046\
7235695654424122049415497363465613829045208861248422049115497134725156063*I)/
          1507417095449348236080496770180489488789668021414411042160740719011\
23446297572138155641303872541153320572254683202315418085165618102931948859105\
63605628896798897672102439417503577032160170094894800086)*r^20*Log[r]^2)/
       Sqrt[6] - (Sqrt[3/2]*Log[2]*Log[r]^2)/4 + (53*r*Log[2]*Log[r]^2)/
       (32*Sqrt[6]) - (109*r^2*Log[2]*Log[r]^2)/(512*Sqrt[6]) + 
      (643*r^3*Log[2]*Log[r]^2)/(4096*Sqrt[6]) - (499*r^4*Log[2]*Log[r]^2)/
       (2048*Sqrt[6]) - (251*r^5*Log[2]*Log[r]^2)/(512*Sqrt[6]) - 
      (399*Sqrt[3/2]*r^6*Log[2]*Log[r]^2)/2048 - 
      (229*Sqrt[3/2]*r^7*Log[2]*Log[r]^2)/1024 - 
      (8195*Sqrt[3/2]*r^8*Log[2]*Log[r]^2)/32768 - 
      (107965*r^9*Log[2]*Log[r]^2)/(131072*Sqrt[6]) - 
      (467753*r^10*Log[2]*Log[r]^2)/(524288*Sqrt[6]) - 
      (501449*r^11*Log[2]*Log[r]^2)/(524288*Sqrt[6]) - 
      (533273*r^12*Log[2]*Log[r]^2)/(524288*Sqrt[6]) - 
      (18031475*r^13*Log[2]*Log[r]^2)/(16777216*Sqrt[6]) - 
      (75812945*r^14*Log[2]*Log[r]^2)/(67108864*Sqrt[6]) - 
      (3305905*Sqrt[3/2]*r^15*Log[2]*Log[r]^2)/8388608 - 
      (882453765*Sqrt[3/2]*r^16*Log[2]*Log[r]^2)/2147483648 - 
      (3669023595*Sqrt[3/2]*r^17*Log[2]*Log[r]^2)/8589934592 - 
      (15213619675*Sqrt[3/2]*r^18*Log[2]*Log[r]^2)/34359738368 - 
      (15733646225*Sqrt[3/2]*r^19*Log[2]*Log[r]^2)/34359738368 - 
      (64950902555*Sqrt[3/2]*r^20*Log[2]*Log[r]^2)/137438953472 + 
      Log[r]^3/(6*Sqrt[6]) - (13*r*Log[r]^3)/(24*Sqrt[6]) + 
      (11*r^2*Log[r]^3)/(96*Sqrt[6]) + (5*r^3*Log[r]^3)/(192*Sqrt[6]) + 
      (r^4*Log[r]^3)/(32*Sqrt[6]) + (259*r^5*Log[r]^3)/(6144*Sqrt[6]) + 
      (217*r^6*Log[r]^3)/(4096*Sqrt[6]) + (43*Sqrt[3/2]*r^7*Log[r]^3)/2048 + 
      (2365*r^8*Log[r]^3)/(32768*Sqrt[6]) + (126841*r^9*Log[r]^3)/
       (1572864*Sqrt[6]) + (92807*r^10*Log[r]^3)/(1048576*Sqrt[6]) + 
      (603109*r^11*Log[r]^3)/(6291456*Sqrt[6]) + (323323*r^12*Log[r]^3)/
       (3145728*Sqrt[6]) + (7336945*r^13*Log[r]^3)/(67108864*Sqrt[6]) + 
      (46527827*r^14*Log[r]^3)/(402653184*Sqrt[6]) + (16306655*r^15*Log[r]^3)/
       (134217728*Sqrt[6]) + (91042395*Sqrt[3/2]*r^16*Log[r]^3)/2147483648 + 
      (1519302605*Sqrt[3/2]*r^17*Log[r]^3)/34359738368 + 
      (9477819875*r^18*Log[r]^3)/(68719476736*Sqrt[6]) + 
      (6551610835*Sqrt[3/2]*r^19*Log[r]^3)/137438953472 + 
      (10165743665*r^20*Log[r]^3)/(68719476736*Sqrt[6])) + 
    BF*lbl*nh*Tf*((-21172394795314956640061993479945672037634486329163*
        Sqrt[3/2])/17722194744789409602132313833807457666430926956911 + 
      ((3*I)/2)*Sqrt[3/2]*Pi + ((3*I)/8)*Sqrt[3/2]*Pi^3 - 
      (4721252698636187319887158591677034992430074564784355947834324548573117\
7650786989648198558841998016791*Sqrt[3/2]*r)/12226753682954559320742021104189\
936087746264245679612109501982330453417663285944928766365735818673688 - 
      (((5*I)/16)*Pi*r)/Sqrt[6] + ((117*I)/64)*Sqrt[3/2]*Pi^3*r + 
      (1614527576371412603282909254510756563538366292824308025301187399048039\
8242865162378106912586608940387*Sqrt[3/2]*r^2)/123483518820099715305117075145\
83735595431675168793722617268754317684666619427359574710907717217665758 + 
      (((22619*I)/3072)*Pi*r^2)/Sqrt[6] + ((5049*I)/2048)*Sqrt[3/2]*Pi^3*
       r^2 + (170259979158842128480700705847413097684226034777300685364750510\
6157303475334935182497754011471760714*Sqrt[6]*r^3)/31552006960539228373858935\
39803013288968595831765477797264322900970356294698012295209282070568590415 + 
      (((8134051*I)/2457600)*Pi*r^3)/Sqrt[6] + (((984893*I)/98304)*Pi^3*r^3)/
       Sqrt[6] + (39938731580411488870161825605238323762603352224934543198708\
71824466618935885837913663448701580417621/64980715846959398239687412944568035\
77992804470896268857716707578291575359372523554708428495171697580 - 
        (115194479565979439644820648794247927987110959741372*I)/
         41446635588184464371342623648649193750175097880553)*Sqrt[3/2]*r^4 - 
      (((71839019*I)/6553600)*Pi*r^4)/Sqrt[6] - 
      (((14755517*I)/786432)*Pi^3*r^4)/Sqrt[6] + 
      (1956442608072233174244109523341728972994897825983984169808847469296713\
8355751507265655457386780167/427679734104807095300469374925389811039061909707\
03434959643300485337354805657861295458756720458314 - 
        (55157446225234672279201700574254755026250173768425966530096361037012\
8368195224154741329974774581751*I)/812669509072292452715646136028640582431931\
1822673064214214712469783249298461133276465468102685369506)*Sqrt[3/2]*r^5 + 
      ((634331661032593448927035944518649515704221721351003626636540021370601\
814820672128773865996784214971/5630747802271638999556648535676510296957345834\
20677416126078063897896279648287321383902649739385718 - 
         (3374009926864442259760277605910886343546961266957455689505545557481\
693278330008106505173295781295629*I)/7123450958702208103947490689160754637047\
736905664550344285250442540792511402757870955048218258350770)*r^6)/Sqrt[6] + 
      ((276205405529993017738170599844289042932900717100903075557433106756847\
091857289714310759459231697176/2731861973113180766973971286504783587591822732\
10614680025095762535944118802252604450718897080849101 - 
         (6000132728355775564284740079630742125637213363991621339347981958864\
745141594717119980052115859288301*I)/1050822459291055585063823438767082766887\
8592680605643708266677619455784533661294222278383796587737080)*r^7)/Sqrt[6] + 
      ((171218494446281958277014079434725257562079098601216602622082537284063\
0614528302481718008318542762331/181067169386557396590035906344457550399919889\
0559115036666614153115051332125601943411630444373902734 - 
         (2571263956595782280571299587333718015335667728430508303323766760561\
59222995208616431211160001321985*I)/41840010149802155720199274598047285657047\
1114928149242154689302412531257244671057650336847146595261)*r^8)/Sqrt[6] + 
      ((653760322562595310085341156766354898640926567824748618241247175412455\
815578452082033542589911749039/7201670814371221806655644064393606008550889852\
64279794041514135162185683586988826800542800840997548 - 
         (1755613448101298783262411893375003923103397154533145377200246250963\
597781273517281315566122194809623*I)/2777581713181897698746050451743957668029\
727297602105461611192318854391809386032931076999949326799284)*r^9)/Sqrt[6] + 
      ((156402846674104351727341009582392503303858655094055501144919716085178\
0279557753678367939167113420767/176640493862564279623244391438614097762649538\
0581622943297640282876360963491730662478213676295614184 - 
         (4763705676693040505586406933312863561974876077555154903205820805824\
030575046514216144407994965847109*I)/7480961175217699300897552336535743727172\
775858397977495299410597277218808954093951172017880882815662)*r^10)/Sqrt[6] + 
      (1594057130028161307396180276519377878870423843723165931268340995735034\
4668362798743626393032386513771/548099484242318761652207178816611654188160980\
94977286926137110515581349973453795192733249286709404862 - 
        (61962654305868430110035669278846957717151300649777322607465398332213\
786190938741322428923861214407*I)/2929722853036427626687727446863521634622235\
19265900943809024815328876828801417158227383665824137330)*Sqrt[3/2]*r^11 + 
      (1437068428149801893700803187848858188607650306952782047633076366446920\
345432648404638165838783320909/4980760628947368212209963985456663085965999095\
281916147095360910102840972992189778452717806213659354 - 
        (23207187728764235154919312924299767850777786746520514584383079126776\
68703857710234653168029441092541*I)/11081411608054022768691999628196907754472\
103330934672670714889365191649594053971741263504689156294340)*Sqrt[3/2]*
       r^12 + (19892908258501474589946079558083811176487859009986679920112393\
61585107539180963223012262526667662999/69184829161592160853996880078541462501\
78503634720311099102692710340809783439465490068759913762068606 - 
        (46019694607151814496100874149098400260249680888817055144190673857160\
17541429097839161769809560266977*I)/22273524614169845566629317354460226673148\
481434563019455631934923172748410431023920282138506991990654)*Sqrt[3/2]*
       r^13 + ((1552644055014279995631495780194797784984284820622809214023806\
3133980513029183503136003589060557961473/180059363323012568463432381216220844\
34920025535567294438747583729268364727306316072680083149751707670 - 
         (1633615048552071887534624182918601218084071301909362217059500717695\
934393537022292394470535807144608*I)/2677273478965651148469431752681806337107\
456049707172578499897213159948782240150416675229985662755467)*r^14)/Sqrt[6] + 
      ((723112261847446341661349750023754482536231245671188344667336831185695\
8213140097887391725168439191941/837105209378698246854280821496828058820575329\
3305973488556997389668109212818957847062675778777955090 - 
         (6717781422176722159035085218347388275173987785759950302153778064465\
9449876758263414266330490106757*I)/111979113818861782050209979634588656566419\
711144831958667677276560744606397215379002500530965059943)*r^15)/Sqrt[6] + 
      ((846887851017427591431186522564226547542943513827483093982084817041144\
5278794570275581464075202225241/977228749664325270074383333602390297987003314\
3919580016901905729534219396001598825811137592202346822 - 
         (1749871945640781533165271577388395608924933734706406351098281233652\
193749173600861498899010329908843*I)/2968815663847952978550113877540003867024\
567839607080146904492143431462395269630699770695765293351544)*r^16)/Sqrt[6] + 
      ((461333916563936229351834648914865886538806687415312701783799637503568\
2586216253482787952546131339039/530087210521588380772320902898201793246368316\
4942559339347352798023695169167218555651597910900235646 - 
         (1621901458641753091393361205696035641405689092010727553822305155401\
815132082519535788820648426104272*I)/2801573310881359130373393364303937946218\
174070998598698499240690185219601202747711933332198576684569)*r^17)/Sqrt[6] + 
      ((767046019576989444036921275912148091291313939674413074216853775730254\
4596214175277623020379731599933/877044762848500284212942562835640769225231102\
5883867897932089878614174097739692871035529272257666322 - 
         (5245967990932806779864883813598355258008484067777073550379385901695\
956275017878652334065427126545553*I)/9226380294979317261667375690413004074960\
932435407224441261222802677834337955673006811217185041408310)*r^18)/Sqrt[6] + 
      (5932473583237445494616193208262421010215635287034641499671366532437852\
112221034327875526208587318803/2024106216924642821877626341958468651856888533\
4910351476912753062557765296058278522356197829615040082 - 
        (10603544395590017387643651191050342995966280929541244907675715422693\
04275092017050003101229190876489*I)/56959069692262558587481432138942993106636\
62780214617761720891128672436880111673027839402502129087015)*Sqrt[3/2]*r^19 + 
      ((147536834917858048140023207126256782716210105487793371448381892089000\
1006812109248286178000566788367/166852414178569183346972625246167834997453427\
8930647327075445507176545816162222938075025765510808933 - 
         (1856789125103226294991626497095532820606024561438955210970379415826\
031517905978700653945400177507929*I)/3384135427319505350744318812755274610283\
601022147688590263287336612575228455845177557934650607800041)*r^20)/Sqrt[6] - 
      ((77*I)/2)*Sqrt[3/2]*Pi*Log[2] - (((7*I)/4)*Pi^3*Log[2])/Sqrt[6] - 
      (((1463*I)/4)*Pi*r*Log[2])/Sqrt[6] - (((139*I)/16)*Pi^3*r*Log[2])/
       Sqrt[6] - (((482615*I)/1024)*Pi*r^2*Log[2])/Sqrt[6] - 
      ((131*I)/32)*Sqrt[3/2]*Pi^3*r^2*Log[2] - 
      (((13822025*I)/24576)*Pi*r^3*Log[2])/Sqrt[6] - 
      ((635*I)/128)*Sqrt[3/2]*Pi^3*r^3*Log[2] + 
      (((57295847*I)/49152)*Pi*r^4*Log[2])/Sqrt[6] + 
      ((159859*I)/16384)*Sqrt[3/2]*Pi^3*r^4*Log[2] - 
      ((35*I)/4)*Sqrt[3/2]*Pi*Log[2]^2 + (((185*I)/32)*Pi*r*Log[2]^2)/
       Sqrt[6] + ((4451*I)/512)*Sqrt[3/2]*Pi*r^2*Log[2]^2 + 
      (((382919*I)/8192)*Pi*r^3*Log[2]^2)/Sqrt[6] - 
      (((3234427*I)/65536)*Pi*r^4*Log[2]^2)/Sqrt[6] + 
      (3*I)*Sqrt[3/2]*Pi*Log[2]^3 - (((23*I)/4)*Pi*r*Log[2]^3)/Sqrt[6] - 
      ((51*I)/8)*Sqrt[3/2]*Pi*r^2*Log[2]^3 - (((791*I)/32)*Pi*r^3*Log[2]^3)/
       Sqrt[6] + ((47579*I)/4096)*Sqrt[3/2]*Pi*r^4*Log[2]^3 + 
      (3*Sqrt[3/2]*Log[r])/2 + (3*Sqrt[3/2]*Pi^2*Log[r])/8 - 
      (5*r*Log[r])/(16*Sqrt[6]) + (((89*I)/16)*Pi*r*Log[r])/Sqrt[6] + 
      (117*Sqrt[3/2]*Pi^2*r*Log[r])/64 + ((I/32)*Pi^3*r*Log[r])/Sqrt[6] + 
      (22619*r^2*Log[r])/(3072*Sqrt[6]) + (((691*I)/512)*Pi*r^2*Log[r])/
       Sqrt[6] + (4169*Sqrt[3/2]*Pi^2*r^2*Log[r])/2048 - 
      ((I/16)*Pi^3*r^2*Log[r])/Sqrt[6] + (8134051*r^3*Log[r])/
       (2457600*Sqrt[6]) + (((1289251*I)/245760)*Pi*r^3*Log[r])/Sqrt[6] + 
      (942757*Pi^2*r^3*Log[r])/(98304*Sqrt[6]) - ((23*I)/256)*Sqrt[3/2]*Pi^3*
       r^3*Log[r] - 
      ((19114216072309234853540055875421681621104082652388276310931/
          530520601756103254753401885327144788233809874388575846400 + 
         (389214179020299472879335429339513141014613124258711*I)/
          7060448012919196325423649008233619984017752799339)*r^4*Log[r])/
       Sqrt[6] - (((18382777*I)/1966080)*Pi*r^4*Log[r])/Sqrt[6] - 
      (13684405*Pi^2*r^4*Log[r])/(786432*Sqrt[6]) + 
      ((1435*I)/16384)*Sqrt[3/2]*Pi^3*r^4*Log[r] - 
      ((459123439959420162315284439182840935678424990114265039629439561619387\
75255275593141624301990445248516/13392802763748335901112616774046024622761984\
974766639162372821967606044996490026460608254869546371629 + 
         (1047548017077724541357898566597958445176743247812878073223597827020\
6967058143003875165290952701720247*I)/584145869523288523015567646852809735021\
569427964085212147012840157939969955586010668449974321116920)*r^5*Log[r])/
       Sqrt[6] - (87338445529141429319786199662598560762745618929720951758357\
9864372104978080330878274699222447375961/129781623213924021816704178865489031\
8017013973455182588684270835254208418226356650773864151014834172 + 
        (14225318057077583009406450544080837229093600940728319977400658117668\
250634794175239032876297375177301*I)/2351360258050974913612420564511933738716\
074722304830254908455367028207024239430137952697932074240080)*Sqrt[3/2]*r^6*
       Log[r] - (293743735109219513642552573644514910793897072759745039492804\
9977187973183890836570493596639969662469/108662074782409984553442152063753704\
63705801132684224026954285618029308768106751535549284050146105440 + 
        (13614209343303639105441705261124597625107448679568964662286137300719\
830630147671347311772954662200551*I)/2190047729760514112586997699095912206519\
137078460420609487429877674177982952522237977229193099293168)*Sqrt[3/2]*r^7*
       Log[r] + (131841640737207170267962601121008674916829457466581632635261\
65439318918258033652590943655064383911/14235996927629984880554696710331945722\
6821472465858931795278518843557110607883371245772895201403900 - 
        (49470195200120649591731238664598823229322223215230121946268682933721\
46046467074705899045430301560425*I)/77078598099223725934774676378527640879614\
4828537686544166672709421720831616095451127172774295450392)*Sqrt[3/2]*r^8*
       Log[r] + (174712480653030490347509917635145879250178936458717313534201\
4305493927667613137504317462261996070591/404970080008253517894332555971129901\
8862451719831899268077842811417043683783899629832184284173658775 - 
        (10588039371514060113936138740806229637196552405671244609232932600970\
128900738819091060213295260909055*I)/1595793067880142244145341621498993517455\
495761724743160251017260228180003927832630248025916471602452)*Sqrt[3/2]*r^9*
       Log[r] + ((73244744516665101180476918764498904953355570815583619261230\
47363468480609902517159203550784333738591/32327993401177480686620586617560228\
18452433955919231518494777520400430119557532753400791623338377554 - 
         (4528108100957417661974085417544233909527634374960540585921287241716\
72478554684708169400122163886529853*I)/22011718924423270486577028485063655418\
343491289406881100753332948535205580063674309440069030567627616)*r^10*Log[r])/
       Sqrt[6] + ((1122109294969948590027938194842203407531483269458750303784\
8566701545357128387914529392675656695226125/349696124193864694732634323238655\
2646194861666363552631050339387837157535362581334226553091561138598 - 
         (3564053252909885997172882741003392894388032471068096814027644316354\
0385037450640291147659218073313779*I)/167801780435837184966820432990591126834\
4745929487112743086397175578804067162531944920407065927482307)*r^11*Log[r])/
       Sqrt[6] + ((1494372534091136082270683697114225921120691210321759924125\
1367146986958663885778839434622364629831517/361457447460298911194254379710398\
2876836840051309179129148585238677993243962814938491337077203910134 - 
         (2754438915073075942549883059370191566094756368719445938397293471224\
24939155818478352779054892479109891*I)/12575903113792306792270516746309558179\
597506612492776488935281922271807538723905988240107814531303204)*r^12*Log[r])/
       Sqrt[6] + ((5502621318067688734940683946997713838954020499617429497712\
306252598816704734773079711826880002306743/1089824044643490914358156584459329\
345774905576637438020438072374794956078763913399418440823770766209 - 
         (9855719881577735132769074118635327671013882124976425267476144083737\
60360821243307623276226497434980405*I)/43694307349884542823421752582168895647\
475216512643441425161389597114637901884052225637385962130744746)*r^13*Log[r])/
       Sqrt[6] + ((3870521739035206735316880557086593190078063792680246953573\
441246807700186759496232286540239435902869/6496480245418291714774797700789130\
11596146476483726065113587852526792580195200823758883703917169070 - 
         (8707165922002543554137289485303400141352135145076029580331806634913\
7083208448484498197871218164326981*I)/375334975243266740575548526526659020416\
1913617204949024970792430665596894084712888298815448710254788)*r^14*Log[r])/
       Sqrt[6] + ((7984544232047421507003066781581596776479565729156186619888\
7373386787839062478260454032369677692247263/116327358797987397369501302333016\
37815737198826940889041688757879885476705591716454144788692875612240 - 
         (2258575928132604757621611771975226713229945923706439464971466986456\
0035364042383260059472847210784985*I)/947844328719262045098988426155151534141\
978414578656267756871429388977456735305150231151690779506344)*r^15*Log[r])/
       Sqrt[6] + ((4261544846824525410487748312016653904962066981744095091400\
6305082407902903944528762295087815412609193/548512603878532980493275106305788\
3332220121450719656845221512995356026819454209699725097278850620166 - 
         (3281543853103607066186660562018248916408599885194311818984461016244\
8830815415580641816913398738516114*I)/134234922360093467006779062158495523505\
1644238761420827997514788052585419816496887642701310718121291)*r^16*Log[r])/
       Sqrt[6] + ((1048446469263546879111794441069000345179126211234095034417\
6925424104672895740303518818354831143930881/120848660502569692105475879640411\
3906655672722723563876552182511963579001249191087915329974283758916 - 
         (1003304914231002311788254423081946960943395075235137955742728750234\
26601610036284051874163129427531307*I)/40049528672119731557630700817805496468\
82299274157858295174186396599535302458709379531836988538829518)*r^17*Log[r])/
       Sqrt[6] + (37170378346294240834495508334024577121361469041997569572763\
43644517713422198093812565671534066311907/11634841377575154776612093610350160\
27004593128919640599843172989146730890324233665508886554470632596 - 
        (56006178841239061209663820544619600334875894290852314542022418018459\
02617585813792181181637439734237*I)/65517606658967207054712699424924308015413\
6169142805377136144966870972462955926136196459487895230978)*Sqrt[3/2]*r^18*
       Log[r] + ((29441708255379253716998574618457390252014054267765423854289\
811735918236025753963013771809333223650817/2805122181498731525039305649731423\
414818667706555372694439101953338677193167298751059427249251014508 - 
         (1243948990572489562351642511334233358427035077102346154328380641877\
2593891876050126941828130301263359*I)/474315284102713047227594495860359813135\
150819295369229912389274445482991785315514681985411231980851)*r^19*Log[r])/
       Sqrt[6] + ((1389399154895847939948264930695451338277909854770021981227\
3218943345472765436127217133698331630895479/121763740374691967530496359705592\
3428849278989578369457814685268560567556917798820508927354612076780 - 
         (1103492229600362923811242948535840761056193699852414689775574050046\
791192393804948364011350448906026579*I)/4118081626628925820463210790139976761\
4388334112202055071260429039768300808030873519915800842664604112)*r^20*
        Log[r])/Sqrt[6] - (77*Sqrt[3/2]*Log[2]*Log[r])/2 + 
      I*Sqrt[3/2]*Pi*Log[2]*Log[r] - (7*Pi^2*Log[2]*Log[r])/(4*Sqrt[6]) - 
      (1463*r*Log[2]*Log[r])/(4*Sqrt[6]) - (((41*I)/4)*Pi*r*Log[2]*Log[r])/
       Sqrt[6] - (137*Pi^2*r*Log[2]*Log[r])/(16*Sqrt[6]) - 
      (482615*r^2*Log[2]*Log[r])/(1024*Sqrt[6]) - ((2705*I)/512)*Sqrt[3/2]*Pi*
       r^2*Log[2]*Log[r] - (131*Sqrt[3/2]*Pi^2*r^2*Log[2]*Log[r])/32 - 
      (13822025*r^3*Log[2]*Log[r])/(24576*Sqrt[6]) - 
      (((147491*I)/8192)*Pi*r^3*Log[2]*Log[r])/Sqrt[6] - 
      (665*Sqrt[3/2]*Pi^2*r^3*Log[2]*Log[r])/128 + 
      (57295847*r^4*Log[2]*Log[r])/(49152*Sqrt[6]) + 
      ((720825*I)/65536)*Sqrt[3/2]*Pi*r^4*Log[2]*Log[r] + 
      (488285*Pi^2*r^4*Log[2]*Log[r])/(16384*Sqrt[6]) - 
      (35*Sqrt[3/2]*Log[2]^2*Log[r])/4 - I*Sqrt[3/2]*Pi*Log[2]^2*Log[r] + 
      (185*r*Log[2]^2*Log[r])/(32*Sqrt[6]) + ((21*I)/32)*Sqrt[3/2]*Pi*r*
       Log[2]^2*Log[r] + (4451*Sqrt[3/2]*r^2*Log[2]^2*Log[r])/512 + 
      ((71*I)/32)*Sqrt[3/2]*Pi*r^2*Log[2]^2*Log[r] + 
      (382919*r^3*Log[2]^2*Log[r])/(8192*Sqrt[6]) + ((443*I)/256)*Sqrt[3/2]*
       Pi*r^3*Log[2]^2*Log[r] - (3234427*r^4*Log[2]^2*Log[r])/
       (65536*Sqrt[6]) - ((50239*I)/16384)*Sqrt[3/2]*Pi*r^4*Log[2]^2*Log[r] + 
      3*Sqrt[3/2]*Log[2]^3*Log[r] - (23*r*Log[2]^3*Log[r])/(4*Sqrt[6]) - 
      (51*Sqrt[3/2]*r^2*Log[2]^3*Log[r])/8 - (791*r^3*Log[2]^3*Log[r])/
       (32*Sqrt[6]) + (47579*Sqrt[3/2]*r^4*Log[2]^3*Log[r])/4096 + 
      (89*r*Log[r]^2)/(32*Sqrt[6]) - (Sqrt[3/2]*Pi^2*r*Log[r]^2)/64 + 
      (691*r^2*Log[r]^2)/(1024*Sqrt[6]) + ((165*I)/256)*Sqrt[3/2]*Pi*r^2*
       Log[r]^2 + (Pi^2*r^2*Log[r]^2)/(64*Sqrt[6]) + 
      (1289251*r^3*Log[r]^2)/(491520*Sqrt[6]) + 
      (((5267*I)/8192)*Pi*r^3*Log[r]^2)/Sqrt[6] - (61*Pi^2*r^3*Log[r]^2)/
       (512*Sqrt[6]) - 
      ((246403728921509078514646824830761253262796266549753421889/
          18346601118566235396048736221946382053370541185538195456 - 
         (842294586576197667733246237525874380324120495778238*I)/
          78707537629033791959988145091981947402407388284121)*r^4*Log[r]^2)/
       Sqrt[6] - (((133889*I)/65536)*Pi*r^4*Log[r]^2)/Sqrt[6] + 
      (1351*Sqrt[3/2]*Pi^2*r^4*Log[r]^2)/32768 - 
      (4406981483365369153748681819406705254441069540588821691517375756980348\
34023810084562281751286756461/43877409379539203679471028318178684632285516403\
7999994959824462107071578689625991937055293270609565 - 
        (87673697679522184170372912477746763432753452672062873024995021223542\
49065238211792176803873059796319*I)/16378746265827614105298616443107434763661\
160450244979331480604736177227234423572573944179522633288428)*Sqrt[3/2]*r^5*
       Log[r]^2 - ((330742894034307603167651531916656525331029046260333111817\
5471303395827365181882217631915165473681979/106051773355831541014490179074368\
8478383210341749770306660021694200203106070817249163101042131215210 - 
         (8482889643221038656027584743644459617235922253408291862792755225388\
06959297228475561514122420403887*I)/95103394911599375102147520934390778405774\
5435786777474904630521807532192588062964968289104510837244)*r^6*Log[r]^2)/
       Sqrt[6] - ((7573240296296377283980354434768210435692941019852116045777\
080323002741080492281154108574524943879223/2326755100514546533415156441530236\
388992207930745474964085040859544481262430441589444198524537888550 - 
         (5692966585359359080328073455246173158169731482946660560414618842175\
94269877114149579217156299535999*I)/18949060518055749351009514738332073332465\
47110593470579957453372727875237634354995768638641676080358)*r^7*Log[r]^2)/
       Sqrt[6] - (33652620209899152137120935033446569568597548558283077307399\
63897477013950990657423345655702835456137/29700298576071098997383520511981439\
74425258663021658041869639488875808540133153392089775169059605350 + 
        (83398442767496129308762212374264522731152192103862500595905826938482\
76815157493855573100055772727*I)/11067845514325437485899193832107195755193252\
6548950827155157177137533453651133826025162673281146914)*Sqrt[3/2]*r^8*
       Log[r]^2 - (3722672267772541404414917208732899545946076019916540388638\
0427346888842108557668880702182200173361/315031825926650410425907000318208349\
04591247705567449128164444319801933642018900093123799740913736 + 
        (86408619260191908829377094171728516367864866086111041107712403100177\
557715541830730117931142688766*I)/3630476554822618139754893714498523056758082\
00726606559013842085883607904746839143473491836241064143)*Sqrt[3/2]*r^9*
       Log[r]^2 - ((258238131712898132708359401204769041818157280020925236737\
7643347852382350495068873454883871089733601/699971853152883792445333190393446\
889721094685261617700177000234433814162941508642693302063866170828 + 
         (5466335082627857858441688381173587385937793083401327992944544634808\
3427462561883329853809190613107*I)/463815169414614145424272651622766319858520\
17277073470878478733045741548888503968011059530898374520)*r^10*Log[r]^2)/
       Sqrt[6] - ((4814407865132539353309181494069804384166220406543655669846\
9982388334771646114080426133557957093746957/125682051827340833857678254634785\
01492041563709305489047813630243691471077916603551636493988001733332 + 
         (5051305525696476876231675145654466482090649258040199612225371092895\
52632241130399998861690149057703*I)/31017653198066425931020389711954305639800\
5341136686598981909850471088518070437380571827394961643080)*r^11*Log[r]^2)/
       Sqrt[6] - ((2830317035917697704832371037820000228443147932115988885182\
7648585312296944607923197545081140130869713/713174951692991831260330334802057\
1831648389473059421827304935735684503688061822633913805479066577387 + 
         (2701663940277295778551930002926749431193856139464909415893195821497\
642272284877303086951304708779046*I)/1305487403155319597505153302818761724093\
889829142698894730869040090532637320389742338431965916187255)*r^12*Log[r]^2)/
       Sqrt[6] - ((3781549573682964359788244926274233755740596554366312217809\
838724480034634576848949923568568200223849/9216352365955717167342071579068437\
48268955448588636118683782284814284823573827479202280121387337217 + 
         (1015120190885955890785284209904490131163057746115199240086569229777\
153210662942022857256182072378089*I)/4052429037776445582752358808383320903924\
72525345743509705359979155930777373980244453725637012118420)*r^13*Log[r]^2)/
       Sqrt[6] - ((6372695718483008309346731313440978158401597786024708479684\
45914982291729912509685830448155349283398/15051008107560995584430952649223076\
5947556411852516993712874769452834805967101959076347198684624205 + 
         (4903266312971131386781434486913722392960389043999547482543712473665\
7885804739588417808087940581563319*I)/166924715632689591684298546011379673589\
06995720130149825336810660824226328596271052414554595854460024)*r^14*
        Log[r]^2)/Sqrt[6] - ((12823758583376810586858736955314508152095036809\
5945479949369961832531673615283851325257517606951217/294010809482179351454823\
91449036375280010791028338658384540927884174950104795874568893664981896520 + 
         (3919787181906013904863681213396808224386359783830386341636424771722\
541879217633524609896215326547190*I)/1163684920780441710735757469270994027543\
326103185356352354137812068020288968367059892802592176126077)*r^15*Log[r]^2)/
       Sqrt[6] - ((3455515938974378014736821411424122349070637593930016683813\
783433251674531935431878650093358270136769/7702842886987632466375376660036237\
92093241792676907969062009927795644016631909782536274990745301623 + 
         (6059157480333205248501358600941577062611287352977972515859750920674\
991011202191751013480062784392707*I)/1594877784185464619938274102224494713869\
988650676787280651886292516942108910620365789990227543016146)*r^16*Log[r]^2)/
       Sqrt[6] - ((1510554398826655402465727063173649401734484909039029501907\
4351703814397954570340079324466605096311809/327859375965367751774594550421919\
8234133278064562485548956202120035076785709799875878890554447804055 + 
         (8273200867799258845911136164928630792311581067021509036227682307819\
976385983548095958948334559304127*I)/1955688404444710261498358910873321432544\
805005893859622059387773647083473761481123131526860802070702)*r^17*Log[r]^2)/
       Sqrt[6] - (36333117715344856390823984564027402765076658663904753026476\
51029978095955292406982409666412613535199/23065125401994499215242605807161317\
54463258936621224342110266031117340123941237548170178934580160470 + 
        (82621421789903942282669954186422773644854343054204280556371148864776\
222208843093179644548175884503*I)/5316063462016303535534246501793955041429180\
1517451172186613652245897711267503562613085242966744280)*Sqrt[3/2]*r^18*
       Log[r]^2 - (5782440572631786209109270186617406153630067836480301961917\
949712663149485499844382791573763369771322/3583135246436386143711607578272086\
930361244201349888339324383503583713399966341677173949290340134195 + 
        (84613405345075390717282579948681979254589885622661042635654887841221\
493927443693735716184372316573539*I)/4980965959399178942335174740719212809387\
8575851827210512682165468312900782782116371609804256986706240)*Sqrt[3/2]*r^19*
       Log[r]^2 - ((159211396158486311938067293925109926449410034021447859218\
662655330494991795184552335960349140785566901/3213498514303419664671852191174\
1129961352587654641517135218144925031601065939904358966547032953234274 + 
         (3656802125137566415152230192576340480629719765888176374919300546353\
7294754642194226020102549711079069*I)/661080213745445879015974596543107400561\
9083390775162685334507936074391065850081494037352372299606030)*r^20*Log[r]^2)/
       Sqrt[6] + (Sqrt[3/2]*Log[2]*Log[r]^2)/2 - (41*r*Log[2]*Log[r]^2)/
       (8*Sqrt[6]) - (I/16)*Sqrt[3/2]*Pi*r*Log[2]*Log[r]^2 - 
      (2705*Sqrt[3/2]*r^2*Log[2]*Log[r]^2)/1024 - 
      (147491*r^3*Log[2]*Log[r]^2)/(16384*Sqrt[6]) + 
      ((45*I)/128)*Sqrt[3/2]*Pi*r^3*Log[2]*Log[r]^2 + 
      (720825*Sqrt[3/2]*r^4*Log[2]*Log[r]^2)/131072 - 
      ((2177*I)/8192)*Sqrt[3/2]*Pi*r^4*Log[2]*Log[r]^2 - 
      (Sqrt[3/2]*Log[2]^2*Log[r]^2)/2 + (21*Sqrt[3/2]*r*Log[2]^2*Log[r]^2)/
       64 + (71*Sqrt[3/2]*r^2*Log[2]^2*Log[r]^2)/64 + 
      (443*Sqrt[3/2]*r^3*Log[2]^2*Log[r]^2)/512 - 
      (50239*Sqrt[3/2]*r^4*Log[2]^2*Log[r]^2)/32768 + 
      ((I/16)*Pi*r*Log[r]^3)/Sqrt[6] + (55*Sqrt[3/2]*r^2*Log[r]^3)/256 - 
      (I/64)*Sqrt[3/2]*Pi*r^2*Log[r]^3 + (5267*r^3*Log[r]^3)/
       (24576*Sqrt[6]) - ((I/64)*Pi*r^3*Log[r]^3)/Sqrt[6] + 
      ((7604640481352779302154623978722591142551604099725744557/
          16732704605351884782325148039358797471332425974846914560 - 
         (733333192623998780978408266448988818097347123580*I)/
          127482377600445586238491780541908316322893574116687)*r^4*Log[r]^3)/
       Sqrt[6] + ((21*I)/8192)*Sqrt[3/2]*Pi*r^4*Log[r]^3 + 
      (4837680836623571425831602967605177156333430216213192677090579888900470\
40860019472961783947621827342/85176476679514369134626488647959451068544153345\
34791881470058632559388947870998778555330149814147855 + 
        (57938973858070495388032699482839329064562329978145840540679769808029\
5798921252951889119508591258203*I)/343366715100961372728080721419603338789370\
43848126693600465891701053304502610936205217938326287481422)*Sqrt[3/2]*r^5*
       Log[r]^3 + (4273606122914022881069675067561351319160498153819573298699\
80378401924168990916949375671312040324025/13546873585101562572554312118504907\
858532778677220986410671702976237098785569914231102864488180511466 + 
        (49909133523775084734395215548266280029335410136374090543798059135619\
9191598954502642493923239867157*I)/204412753585257621184234200019158640332223\
76637414089832904083562668989803033323665687445921023767639)*Sqrt[3/2]*r^6*
       Log[r]^3 + (1872176956089740403071663012964328118004711447666099941478\
1516921742084307358454541931630705853543/176192868270850475181166939136410415\
3103640398816708490461608439961672946505502440918006350822718058 + 
        (69282319325601677772879309528850166594795369587668459164857222462424\
7222372157310889259738732083477*I)/227722942299622814017900801346293981926649\
52552244659970680568180562115902831633459015714012551986284)*Sqrt[3/2]*r^7*
       Log[r]^3 - (1514286966754806643184859157305298762112009354535224594891\
20397704652878483516866342806318455709245/18940195566745538203975870169464631\
371333800642820331321946460244453897856833932409863463803978947248 - 
        (38639498934009418121451926503176714213724304915710114157733652978031\
437948465415769773066824098369*I)/1087785676529873066219380400623472169160266\
782928742357787617951244487408631771836390370436241706312)*Sqrt[3/2]*r^8*
       Log[r]^3 - ((109467165045120111572531987755273940916512602685986420806\
719981335113454818838633434081735404590305/1444908395926623764941699708152140\
105045450960150371479466669036321675476122917680467049226598529073 - 
         (2501702326466093001670875364084521397414091460923054699752535601939\
44344113337155244079891500832861*I)/20842655312500425245040631207383274712311\
26761588710295272859010031028596873312565474791452532486976)*r^9*Log[r]^3)/
       Sqrt[6] - ((1758767964180437646215405121284789446160376230617199188517\
67153620338992062909077117496491142713053/14064631959485792206351287248228204\
10790887447839664668553680851216080259629763925879327357216065124 - 
         (2081834043392703855433304094125249170389886588889374962087337957676\
51663344559744790692003911485203*I)/15750884281833368020060023243890565232136\
04067749260469421624589282733995609962563217266903029726294)*r^10*Log[r]^3)/
       Sqrt[6] - ((3348362693538087811598634392034019131007168400556605667224\
240626976968915949074589564055523421126925/1937799861088184984754911310375644\
5547618522337893451663089875468089775614092136048898918937636378936 - 
         (8371658721946309136755608796816883447317901337964515670948063124087\
22130046758749770050561903080739*I)/58415674631990331355563167126048085469411\
81419175410497931779499941857337868807997928813983102204462)*r^11*Log[r]^3)/
       Sqrt[6] - (47273202597771069144051693256963888036030483722101394507875\
5624395866814424651373188260582536412538/430583623091241268226562206359556621\
3672522291985988977694071090783653016816930848352485498455226611 - 
        (10292628658090644762539033052117089241190536013562303296479911213769\
6700349788568546276756949671747*I)/133970475986627805784309819656178506525125\
4096228627786863422062303828880042835312284285666384411031)*Sqrt[2/3]*r^12*
       Log[r]^3 - ((523421039752413790083047590587993169804687453747852533227\
217113385000494433430679604286605457356823/1969337976344878669279735628505111\
888114019677380662745534992805748699413990944792512301984397129651 - 
         (2661643311765484293205734519988030157126029543764612330407698416684\
69280228016710617377161588180493*I)/16294197316666882429421235608843388586607\
54668831429154601250304521971404612799319169331004806956918)*r^13*Log[r]^3)/
       Sqrt[6] - (64848959718058237098627583459251097064492645165807496317208\
5441322117309685359668305795068896522023/624209765868057075322635560401753654\
1712557170142688487000882362169796123310773671903932577441225699 - 
        (16374362542974358506909493165297851680399735461051654742191468442096\
063520710262272510859482905435*I)/2847699238166577176367839976766328953133669\
27099854912884692687285977853439057044477890611128561888)*Sqrt[3/2]*r^14*
       Log[r]^3 - (1387451977166743106451061476438877167759007526451096756546\
00953874541072926573805436373973835368745/11646173629329838796171979185470869\
02596468475505336372296198053677229275007408619904531743819556902 - 
        (17012377559611863581858617575595286800593806029009345922581859123767\
9355519433270059379960444743253*I)/281674933324654076471096254960823109935708\
3708773193431448325243946514429533715787887009288762417408)*Sqrt[3/2]*r^15*
       Log[r]^3 - (1034877427298660356651574683078055848310320442267997350888\
556371332611817612867136923940147148632299/7701874981877356913630321851403800\
577830778086133972892609098238610614854070785544081299362232857928 - 
        (20159383855448158379732443889292563549174580864337813464745941965977\
669149979930275167325430053895*I)/3191730339580739842209808088354110585543397\
83451633115156864999664450468147256657553164620275635918)*Sqrt[3/2]*r^16*
       Log[r]^3 - (1023617059865946766227807419410591477082056784230251285526\
7366058959170707702679768222803369349510605/684157338029662010574661104182137\
07037768359567842307068532246009658106002938326044823314961148672264 - 
        (97734754004038495481617844710129102276318962421835041638455660644687\
297734714838554416951403945561*I)/1485121884384184799542669364689545909663606\
410445856730717882861844813672596482652847197010647372629)*Sqrt[3/2]*r^17*
       Log[r]^3 - ((569018877864494014990887266707827771024239849170746235874\
3901579712572966853025995267908948677761589/115020179259438918462596046390391\
86983316582563208864871768271498610841607513258941112325105083612231 - 
         (2000774546533040579325150206288646113787507070501555687745139939262\
570488545397940344635207044473099*I)/9756854777145411627520571356271702393708\
000166140018042009789628447982736348303166713194673532367316)*r^18*Log[r]^3)/
       Sqrt[6] - ((4270284777446214273701302062497903506615696314736567988260\
85934819043399942734742402783756508987062/78973449979165027603180064659984210\
3909471990710418933481882074332231219189540821838501134529913333 - 
         (4527120247289323464600332213556359986023149896222874613502825447755\
464290911745328293003982647713255*I)/2131169126009949510778285822779947061982\
5025297508464261083255316001023841342542322413198179128112286)*r^19*Log[r]^3)/
       Sqrt[6] - ((3700207103609063149743556872283791949388437858865864583438\
550616996566890227905908674842009490380892/6304488518598859513340340136480690\
751453506283841319062255520358884694936260369011149761447102458161 - 
         (1261896334772410765603389030942868616481359491098186143399196557497\
581899533486993660293897289590695*I)/5747969966380380052872668421118367732025\
216538717454006024280123478270092339253018057866885246408974)*r^20*Log[r]^3)/
       Sqrt[6] - (r*Log[2]*Log[r]^3)/(16*Sqrt[6]) + 
      (15*Sqrt[3/2]*r^3*Log[2]*Log[r]^3)/128 - (2177*r^4*Log[2]*Log[r]^3)/
       (8192*Sqrt[6]) + (r*Log[r]^4)/(64*Sqrt[6]) - (Sqrt[3/2]*r^2*Log[r]^4)/
       256 - (r^3*Log[r]^4)/(256*Sqrt[6]) + (Sqrt[3/2]*r^4*Log[r]^4)/2048 + 
      (11*Sqrt[3/2]*r^5*Log[r]^4)/8192 + (191*r^6*Log[r]^4)/(32768*Sqrt[6]) + 
      (119*r^7*Log[r]^4)/(16384*Sqrt[6]) + (741*Sqrt[3/2]*r^8*Log[r]^4)/
       262144 + (6677*Sqrt[3/2]*r^9*Log[r]^4)/2097152 + 
      (88231*r^10*Log[r]^4)/(8388608*Sqrt[6]) + 
      (31889*Sqrt[3/2]*r^11*Log[r]^4)/8388608 + (820573*r^12*Log[r]^4)/
       (67108864*Sqrt[6]) + (1163123*Sqrt[3/2]*r^13*Log[r]^4)/268435456 + 
      (4913153*Sqrt[3/2]*r^14*Log[r]^4)/1073741824 + 
      (3870509*r^15*Log[r]^4)/(268435456*Sqrt[6]) + (129524615*r^16*Log[r]^4)/
       (8589934592*Sqrt[6]) + (719758665*Sqrt[3/2]*r^17*Log[r]^4)/
       137438953472 + (2990384445*Sqrt[3/2]*r^18*Log[r]^4)/549755813888 + 
      (3097724755*Sqrt[3/2]*r^19*Log[r]^4)/549755813888 + 
      (25611669435*Sqrt[3/2]*r^20*Log[r]^4)/4398046511104 + 
      ((771*I)/32)*Sqrt[3/2]*Pi*Zeta[3] + ((2267*I)/32)*Sqrt[3/2]*Pi*r*
       Zeta[3] + ((22673*I)/256)*Sqrt[3/2]*Pi*r^2*Zeta[3] + 
      ((26819*I)/256)*Sqrt[3/2]*Pi*r^3*Zeta[3] - ((28974547*I)/131072)*
       Sqrt[3/2]*Pi*r^4*Zeta[3] + (771*Sqrt[3/2]*Log[r]*Zeta[3])/32 + 
      (2267*Sqrt[3/2]*r*Log[r]*Zeta[3])/32 + 
      (22673*Sqrt[3/2]*r^2*Log[r]*Zeta[3])/256 + 
      (26819*Sqrt[3/2]*r^3*Log[r]*Zeta[3])/256 - 
      (28974547*Sqrt[3/2]*r^4*Log[r]*Zeta[3])/131072) + 
    CF^2*((1428612615343901251724344181288968640724181790454772*Sqrt[6])/
       635736979947155443661914532210470677563300854183735 - 
      (((509*I)/48)*Pi)/Sqrt[6] - (((59*I)/12)*Pi^3)/Sqrt[6] - 
      (6894513975859859634454211547194048271799825007007703730052284168876107\
17441930912303201842541602709629*Sqrt[3/2]*r)/6310682497268986594246578433230\
2818804757202086297532739467906433427006206692271165245760704235409365 - 
      (((1228501*I)/12800)*Pi*r)/Sqrt[6] - (((36481*I)/3840)*Pi^3*r)/
       Sqrt[6] - (58209106798378969430611429577842905680259939146682749008559\
3970307109658714875932575469484962821349145*Sqrt[3/2]*r^2)/180259798106334360\
43579169317743990419945826412522137231398806322709264371753102063739515583325\
071334 - ((200013799*I)/2007040)*Sqrt[3/2]*Pi*r^2 - 
      (((2274721*I)/860160)*Pi^3*r^2)/Sqrt[6] + 
      (4521399905789092002114514859461725017753465768475429029353046398638550\
52312424309783478842919677407925*Sqrt[3/2]*r^3)/18415686391416593898645745875\
219770965821189389363638860586603697747713084777157143419549140342564956 - 
      (((241841073211*I)/867041280)*Pi*r^3)/Sqrt[6] - 
      (((178181*I)/2293760)*Pi^3*r^3)/Sqrt[6] - 
      (2675482711658474419395361235971993892667999131889352764240460259333066\
130964665723970568872310595460187/3389562400804704476822326274289547166844459\
8387722934019418172776697477041391500253082158800050069076 - 
        (682948535759135003719678369256952677337565903036008*I)/
         28854436383243644665613838318617093629180756738945)*Sqrt[3/2]*r^4 + 
      (((2692640890493*I)/4954521600)*Pi*r^4)/Sqrt[6] + 
      (((44587481*I)/3932160)*Pi^3*r^4)/Sqrt[6] + 
      (4074388115424725249027356836668386192455705581243913519231816664956112\
90955589002835066419070251937605/56668005738183924852263566730067693910928703\
00708857550923317845578439048628421920932708287778997958 - 
        (45202550254931787577085864322418573612636267280110833616477515514417\
10406717102904336225684132039817*I)/29237914720467930132062087431092206899590\
5477050983928700506187192127141741983888131772056608491045)*Sqrt[3/2]*r^5 - 
      (1005500552158250054366204509441980960308712879427957199962371321146762\
234492691539099165327471428526251/8303676716025251754323917508188650230247090\
977026358716310529699175228206918200070628614077868100552 - 
        (50134204778310456477388100200594937658071974488681139757849571847585\
907296171964693826564787996277745*I)/1642403077390989945372439750603504433026\
682034824443962012534474601177412078518273226035133263158124)*Sqrt[3/2]*r^6 + 
      (2854033532536836915318682879845778688042105977290491725395249077085997\
35420287414337362337287524688023/27057176238337330276746011120742515142956742\
23530264617111335406162076529095938077587616391292778932 - 
        (35964817485837452494667170896526521497700535101968879124592441710292\
0643718558792454685707892175746505*I)/157863693704820909814366815172619855752\
09089964445536856007909786928290536751525773917148130915762244)*Sqrt[3/2]*
       r^7 - (142568256553058372556803619318027866435514294402187251738912104\
0929778219618750224005906738331834881349/876272139985688255751697624971080764\
5986976596774521878092995664601673347433552695091626858071944016 - 
        (15174915211538562917363325345916194296752608691648162089701440764097\
6518236749235492726622498468445261*I)/385184578054555577980361348876010626214\
1860486067370667454026351552342765552133419411504205428830581)*Sqrt[3/2]*
       r^8 + ((71239160298751829145026724951697239964459631977392949059363365\
7589951902032660964708086247632699128029/165503918852036917883465120404745042\
5027932925180854534822397537089859363891283595284251453226957630 - 
         (3383326972333407887240656272517909449208736214014758198223692603858\
9214243628352658729315252867845813*I)/379008192930102926892578654067897579469\
942312411664240403455663213355347372556375533511484997328236)*r^9)/Sqrt[6] - 
      ((158453457904235221936527137823777869809100556782119779525456106090187\
57983731105387083989559695956512103/25960981631940891503657376465996215276303\
311073146565631147712737736792828400059999880512178244963640 - 
         (1940860402465318852793681169642325848676487891677450482078035449714\
19739827027615911570854125330256203*I)/13899591150361328703134150938573271068\
71195528266857974378988355549181128208636827034941250559163426)*r^10)/
       Sqrt[6] + (26974435543130406324031905601107334721812004161535924641669\
24964248126587556087755008823900799783503355/14349104394274500898478862893321\
802270457140124337788306032908585717333729451429239405899704583059493 - 
        (13508509205074188962909073642874289851330408478918887965879670142794\
0136891783285480802399938600147248*I)/370240604130690909156791916465893557012\
3026517755621664187977742697965731924733459305560486287629841)*Sqrt[3/2]*
       r^11 - (10281034010659495924990978129011735447725701220455858967037951\
87952755734021679211257491493881998424091/42490713219463778181817047994459023\
09601670247258490312389251105414943118687494586535409326386114391 - 
        (56963267334136071283677393401443407594168993632119128314140756708582\
261108154904655188618722076479579*I)/1083034275065487057567100750182411053075\
709739618631845432352627621127015455207613005549736612968060)*Sqrt[3/2]*
       r^12 + (61133880783336279263069313846260131532557762556543501795085802\
945166415114190748195828035872603699798/2539577866411800272279101158198160706\
98559956377276412533897081836154715449805113150890472290190847 - 
        (24871467361860997954579708390778540921054456129795438173967397035238\
430810080187624887226906912699367*I)/5752530796782357185014568101083283661429\
56617725646491617814383545980493897305984170007160570477400)*Sqrt[3/2]*r^13 - 
      ((345885605501376902093236432360942198385498014522081295582144621854407\
3578319551976395837222562579065205/417566601593564768944408561696596397201550\
6983203705609630067214982405805214654212897983809830225496 - 
         (8448038129312175695497073605037768170100159806231061140400448560484\
11191389879249380920291603377218213*I)/48881889564956556956331585604315748903\
11054545130255370590100378537607992253556869614753703990470050)*r^14)/
       Sqrt[6] + ((1283380012301870446699349051875944315644559541984653085499\
342849080064689940584020802118970754732224363/1406210812847837027453201895904\
564885070976800755872676260856945247270934019979414512304270682448936 - 
         (2229903368594312156874400089449101058948442331233186331620978907138\
839736251393141725900382883548498431*I)/1475560352351447570146798359373524412\
1716276379502760054467722532202655364084944105206916443699381250)*r^15)/
       Sqrt[6] - (53367160253546574848380248923596384187005016752647555899843\
7556488343568119065135068264801043518757943/352667340842776825520493087641268\
5953462384199698926100247179810398730795126688741588716458499048297 - 
        (79504736266918296222694393524799482896657695775280916007674976880088\
7839585751581354138797263270706859*I)/259068938557179793718347212020506061065\
50308357177779752668700024591010429735938375034800638799896875)*Sqrt[6]*
       r^16 + (26591563243046013078723048506192817126038996577011136058044619\
89306675412505331232731937322143925583859/69558992965356936720047062491871765\
21391100362330846776531364467360066380661161230663638834284100772 - 
        (93671411476367784454074900224582620188738955769929851903811614564983\
7837059977161417922991532901752651*I)/160490319742356731834438527980992813128\
94766759065138964991009377652749972746837589789254133493525772)*Sqrt[3/2]*
       r^17 - (65717089683105694477463501287988376356979924000603695863399348\
72215818332784441163552492451945028409613/20750620790488254377668253985164139\
692840475151907479237288285168299973140680804945474136033765941884 - 
        (68740586673036111730770825416514639625745240273475900228149580777450\
3004611815791572132926786111742109*I)/108261030861571646444389396975611272041\
58148284938142515349498232276561467145141136929355173475033486)*Sqrt[3/2]*
       r^18 + ((6424454439526070522795878606842265066145584221307306279587240\
121857381012609345425924053858403863408939/4454852511686728339910993313785273\
971684461185643365699253869926621663773821988784201277226572325814 - 
         (1399396032776773818413549396305942702494931779831953828931345036474\
649544145382276176812802323649622759*I)/6875948664304214151878300916589146806\
770518350924747269900084517305265368884486543643362898479093606)*r^19)/
       Sqrt[6] - ((7913013950823809192172781907967352949684688282976544100435\
39044007869325192564236064646459519519164455/84815588145386381510661318766908\
0694131299547535543825017032161790543884634997641742845754691303606 - 
         (2470582103153896905210695235773804194571798883790546132195621168742\
6419230208681168799614923614679881*I)/130112157224892225385821782004550318523\
038454230610149736613815846411206093402841043983002686931410)*r^20)/Sqrt[6] - 
      (((2699*I)/24)*Pi*Log[2])/Sqrt[6] - ((11*I)/8)*Sqrt[3/2]*Pi^3*Log[2] + 
      (((383417*I)/4800)*Pi*r*Log[2])/Sqrt[6] + (((653*I)/64)*Pi^3*r*Log[2])/
       Sqrt[6] - ((142799669*I)/2508800)*Sqrt[3/2]*Pi*r^2*Log[2] + 
      (((2165*I)/256)*Pi^3*r^2*Log[2])/Sqrt[6] - 
      (((173081061157*I)/1445068800)*Pi*r^3*Log[2])/Sqrt[6] + 
      (((22253*I)/4096)*Pi^3*r^3*Log[2])/Sqrt[6] + 
      (((409487099053*I)/1651507200)*Pi*r^4*Log[2])/Sqrt[6] - 
      (((512687*I)/32768)*Pi^3*r^4*Log[2])/Sqrt[6] - ((51*I)/16)*Sqrt[3/2]*Pi*
       Log[2]^2 - (((276511*I)/1280)*Pi*r*Log[2]^2)/Sqrt[6] - 
      (((1986521*I)/17920)*Pi*r^2*Log[2]^2)/Sqrt[6] - 
      (((8010917*I)/573440)*Pi*r^3*Log[2]^2)/Sqrt[6] + 
      (((40537577*I)/163840)*Pi*r^4*Log[2]^2)/Sqrt[6] - 
      (((143*I)/8)*Pi*Log[2]^3)/Sqrt[6] + (((9365*I)/64)*Pi*r*Log[2]^3)/
       Sqrt[6] + (((79943*I)/512)*Pi*r^2*Log[2]^3)/Sqrt[6] + 
      (((273913*I)/2048)*Pi*r^3*Log[2]^3)/Sqrt[6] - 
      (((10620841*I)/32768)*Pi*r^4*Log[2]^3)/Sqrt[6] - 
      (509*Log[r])/(48*Sqrt[6]) + ((185*I)/16)*Sqrt[3/2]*Pi*Log[r] - 
      (41*Pi^2*Log[r])/(3*Sqrt[6]) + (((71*I)/16)*Pi^3*Log[r])/Sqrt[6] - 
      (1228501*r*Log[r])/(12800*Sqrt[6]) - (((6059*I)/320)*Pi*r*Log[r])/
       Sqrt[6] - (35003*Pi^2*r*Log[r])/(1920*Sqrt[6]) - 
      (((133*I)/64)*Pi^3*r*Log[r])/Sqrt[6] - (200013799*Sqrt[3/2]*r^2*Log[r])/
       2007040 + (((11301187*I)/86016)*Pi*r^2*Log[r])/Sqrt[6] - 
      (19995781*Pi^2*r^2*Log[r])/(860160*Sqrt[6]) + ((2339*I)/4096)*Sqrt[3/2]*
       Pi^3*r^2*Log[r] - (241841073211*r^3*Log[r])/(867041280*Sqrt[6]) + 
      (((338971441*I)/2752512)*Pi*r^3*Log[r])/Sqrt[6] - 
      (18446573*Pi^2*r^3*Log[r])/(1146880*Sqrt[6]) + 
      (((3815*I)/2048)*Pi^3*r^3*Log[r])/Sqrt[6] + 
      ((151445873055374933065132561003574381139199643115021894328428391/
          558710645096658692896790794757272865957361730755639194419200 + 
         (6132698290742807560901981759071470600961818158865291*I)/
          23150831505933100420374343820314765700305717149547)*r^4*Log[r])/
       Sqrt[6] - (((3397325833*I)/15728640)*Pi*r^4*Log[r])/Sqrt[6] + 
      (409700377*Pi^2*r^4*Log[r])/(7864320*Sqrt[6]) - 
      (((1088045*I)/262144)*Pi^3*r^4*Log[r])/Sqrt[6] - 
      (6971185252660579978218651346855957043570434788123213850126671623735736\
96813097094798730729246643102837/12886008581651857637278744356973452637283231\
078653397805824216052183386558763305310277753339116833957 + 
        (28932952169836263858648142716552853151210352517373222234983607287194\
6126137018027085122751226643990325*I)/520251175049712269182327425445103270946\
18317516764674250992638484574168894031902714325576593269533512)*Sqrt[3/2]*r^5*
       Log[r] - (862251291122804153935286939238893630020761596399480083085584\
979166147234251137770953527020801102267740/2174488804010598155861970128493221\
0888399591343628301302296928074097350652235068314474084501493370603 - 
        (19192599464431209189848001029647268835539056461938603526633677001402\
42279270292284465675975145049296073*I)/23435015084591545540113656969818759027\
522511114105485989609335210292199349412593121622807346910708226)*Sqrt[3/2]*
       r^6*Log[r] - ((3026104000318206216936140817237346530303542364164047980\
625249752897250071955253250647128438542746920711/1219072906362658671141017854\
1218066578433942425705360057335782788931172581314980710597860538436126388 + 
         (4128417497991816348669691785398899249326036548447999252607168528163\
0754101794327827668018901719269543*I)/256080330177883084010550166921320414418\
8789493946431282963431533210699853978920350485000218141079308)*r^7*Log[r])/
       Sqrt[6] - ((1660057040551097035960774149143708314185320410677604955829\
1012854599482813344863201264132422476474029/950712278781627712669919001621142\
84495769338546489954217070389483334627832655581882047399019209822 - 
         (2336886881704291424336982651213227794147180357699255849286862997933\
043097738196608580943334767528203356*I)/6783415773261363249708403461595703542\
288469103392824710195833028624439004778094899521677636276301201)*r^8*Log[r])/
       Sqrt[6] - (25931276051569047977914579752224336898064394179790496920339\
5497480764373311856803462943531307206868331/220731323140021652916128370651602\
3282319336725322413369405008263076920674000743451878359877423506656 + 
        (91492201825791181788031325114807294557263041897236852698446008046065\
290797635672457083629211309727207*I)/1475935741675743397096508169272393550325\
3830249695784985923626332699959545942595936031125914682542138)*Sqrt[3/2]*r^9*
       Log[r] - (129063544909956103428802115947816460423089810494786962512546\
979687127221549519004049125141387023995861/1579172095017727945118145464241520\
902558506197351416096075602333844985382402202384096816645472588504 - 
        (91251461708567941969248412346784714848386422377546327760061617978753\
0374971530549982592999819540594647*I)/618471199803198785359136200260110668835\
2009384914839755954513153108892554918318708081650549617595131)*Sqrt[3/2]*r^10*
       Log[r] - ((75111291045205565314659133953653120294796680830133531871836\
287113526879732210241778848076619889468483/1652246166310332472044182492785483\
30665740926675227752123514752110648976666855924313095422336761952 + 
         (4804763065756349150291714705062897341189863269842831566447416149600\
3386797082692584081633727241463503*I)/159179213774449608547119037749133116895\
8995556355973930546785198161637512128734150207352621441309370)*r^11*Log[r])/
       Sqrt[6] - ((7668612442417194089686193006636582819252257328346149220994\
22050182719858912842802463834989458985902021/25254595564830585750499943614188\
82960810167438007194621841067299059578415070388444265441942243744152 - 
         (2589173889073093584349910597739484044523833696024196262592268463562\
67703042062760927599882277105267929*I)/48339907429223766283377589037951073247\
9677794126898467259345053592828765767451352299645130555034415)*r^12*Log[r])/
       Sqrt[6] - ((2403846634494306502876472004643600531909016580287716703897\
069811033278518078927057902951735638283620301/4574580890661126581227345479119\
325132935498819844522312215303450607323542308511741913188522318967851 + 
         (5550200427962215082065738110569866838077682566660143361634862058071\
07058805497794821856451360564890547*I)/99399036678310824344121093037953557624\
56086821399601974423226623170977184992167185124488786142196504)*r^13*Log[r])/
       Sqrt[6] - ((1582979486012813386156243118190207592428467837492837162297\
477650991483189048374846706880168182540666217/5035983540233183655214265042858\
687797934393116803226057670121108904872076497194784870813624360767554 - 
         (3630759189010770368275942173562012371179688971455383286270463231328\
821942502949312090119384295970809099*I)/5878456327844909367083032688992247919\
718319348897915140535540551759532536315730293625629020186903210)*r^14*Log[r])/
       Sqrt[6] - ((2821212726259928505213101584442176257777581773869080780935\
8825164537687204605126246646631822135126861243/538663278727223905843745068113\
71019959927108878916170009075618624841913697194664493039350128444488408 + 
         (6846749914717219113532391559212257545010286400641978508552338618349\
92306001079604300291339538192847559*I)/66665899381161863896288534589889974935\
96596618180319088493246368198772471603945640115396644266945590)*r^15*Log[r])/
       Sqrt[6] - ((4792972385394692332116586570424785651080526192865965065390\
624975807593968460933372829514507838430318473/2113271414625975042260545898064\
6839159558039348542007022315210760607356364053714479504383601422449078 - 
         (3993448522873283628532294716975873540617827034985566631374320848683\
34427207497675814521073524970273573*I)/58755638007587202256837683974390326248\
5961323067172056405588894037050135346002182738022990133905122)*r^16*Log[r])/
       Sqrt[6] - ((9403292229688401163048725066875201807546843346265719187518\
96614965110080953323834067542930060667755613/24170152379993936552735648973992\
38045390523728476363743716100411441137312710624746345633290235351339 + 
         (1072684948027057498787719161227485382572207419079875191191745737093\
42468976156923169533781603531132129*I)/59019679469029741809527416485947351843\
1243189697541946987075540694549689764367625960163386069866064)*r^17*Log[r])/
       Sqrt[6] + (70585783547179810811234596359755181578803166399980837464635\
979184247500335305921363286638254526083485/6499006507458310744079328674841833\
567421068158630421176889827481495030732720061567007078796342266516 + 
        (21453771116906903156646720537046817972449359492711919785574527382579\
6699002382678083430197361758009193*I)/909082068841339124580957516194528214908\
637221093380494133046227665949025986845609130866826491641924)*Sqrt[3/2]*r^18*
       Log[r] - ((72461423919401380625626067740958688323188972518835488323206\
7492076921047194269329356256890348187746545/224656275150059352770625062400828\
87192902772963664134627467051411444066836827151065841651106260040644 + 
         (3255998334924797714466050191941804583965518228663464897737222752869\
43643597181954859521531442005248379*I)/10515333243582523209497108333776177425\
01263761641607964953820587985391577624189105144391142118390362)*r^19*Log[r])/
       Sqrt[6] + (84464222845253934017526000849574130357105078414364751497398\
9697131638881781178365517651616416578099893/442511803710976242902226962866331\
8109787525539365490867484465422664849348541426348164613213250321635 + 
        (26049539215587609989188030205458937891439595115144052469552122255353\
65518015122734260454059620648376751*I)/11461305362495960743958380018732560871\
719227806141678325750089896167934492200868289165618387103603170)*Sqrt[3/2]*
       r^20*Log[r] - (2699*Log[2]*Log[r])/(24*Sqrt[6]) - 
      ((155*I)/8)*Sqrt[3/2]*Pi*Log[2]*Log[r] + (67*Pi^2*Log[2]*Log[r])/
       (8*Sqrt[6]) + (383417*r*Log[2]*Log[r])/(4800*Sqrt[6]) - 
      ((2253*I)/640)*Sqrt[3/2]*Pi*r*Log[2]*Log[r] + 
      (155*Sqrt[3/2]*Pi^2*r*Log[2]*Log[r])/32 - 
      (142799669*Sqrt[3/2]*r^2*Log[2]*Log[r])/2508800 - 
      (((10496327*I)/71680)*Pi*r^2*Log[2]*Log[r])/Sqrt[6] + 
      (247*Sqrt[3/2]*Pi^2*r^2*Log[2]*Log[r])/32 - 
      (173081061157*r^3*Log[2]*Log[r])/(1445068800*Sqrt[6]) - 
      ((77364019*I)/1146880)*Sqrt[3/2]*Pi*r^3*Log[2]*Log[r] + 
      (37129*Pi^2*r^3*Log[2]*Log[r])/(2048*Sqrt[6]) + 
      (409487099053*r^4*Log[2]*Log[r])/(1651507200*Sqrt[6]) + 
      (((432972583*I)/1310720)*Pi*r^4*Log[2]*Log[r])/Sqrt[6] - 
      (526869*Sqrt[3/2]*Pi^2*r^4*Log[2]*Log[r])/32768 - 
      (51*Sqrt[3/2]*Log[2]^2*Log[r])/16 + ((47*I)/2)*Sqrt[3/2]*Pi*Log[2]^2*
       Log[r] - (276511*r*Log[2]^2*Log[r])/(1280*Sqrt[6]) - 
      ((2263*I)/128)*Sqrt[3/2]*Pi*r*Log[2]^2*Log[r] - 
      (1986521*r^2*Log[2]^2*Log[r])/(17920*Sqrt[6]) - 
      ((847*I)/512)*Sqrt[3/2]*Pi*r^2*Log[2]^2*Log[r] - 
      (8010917*r^3*Log[2]^2*Log[r])/(573440*Sqrt[6]) + 
      ((3143*I)/512)*Sqrt[3/2]*Pi*r^3*Log[2]^2*Log[r] + 
      (40537577*r^4*Log[2]^2*Log[r])/(163840*Sqrt[6]) - 
      ((395577*I)/65536)*Sqrt[3/2]*Pi*r^4*Log[2]^2*Log[r] - 
      (143*Log[2]^3*Log[r])/(8*Sqrt[6]) + (9365*r*Log[2]^3*Log[r])/
       (64*Sqrt[6]) + (79943*r^2*Log[2]^3*Log[r])/(512*Sqrt[6]) + 
      (273913*r^3*Log[2]^3*Log[r])/(2048*Sqrt[6]) - 
      (10620841*r^4*Log[2]^3*Log[r])/(32768*Sqrt[6]) + 
      (185*Sqrt[3/2]*Log[r]^2)/32 + ((35*I)/8)*Sqrt[3/2]*Pi*Log[r]^2 + 
      (43*Sqrt[3/2]*Pi^2*Log[r]^2)/32 - (6059*r*Log[r]^2)/(640*Sqrt[6]) + 
      ((2235*I)/512)*Sqrt[3/2]*Pi*r*Log[r]^2 - (605*Pi^2*r*Log[r]^2)/
       (256*Sqrt[6]) + (11301187*r^2*Log[r]^2)/(172032*Sqrt[6]) + 
      ((42193*I)/4096)*Sqrt[3/2]*Pi*r^2*Log[r]^2 + (10361*Pi^2*r^2*Log[r]^2)/
       (8192*Sqrt[6]) + (338971441*r^3*Log[r]^2)/(5505024*Sqrt[6]) + 
      ((1048999*I)/131072)*Sqrt[3/2]*Pi*r^3*Log[r]^2 + 
      (133351*Pi^2*r^3*Log[r]^2)/(32768*Sqrt[6]) - 
      ((30506981300290708671994277016871652261353212969305423757973/
          482746622903823198803435147190153795732202678409578414080 - 
         (622441846643999350335261791325906191616554155267049*I)/
          4418962171181662713377184821237254042090264665476)*r^4*Log[r]^2)/
       Sqrt[6] - ((21368361*I)/1048576)*Sqrt[3/2]*Pi*r^4*Log[r]^2 - 
      (2783459*Pi^2*r^4*Log[r]^2)/(524288*Sqrt[6]) + 
      ((287082374294629941957301847616667332844557106699180383087703403511421\
64770713586751181668550066988301/10212133041512730535426270797838480940516577\
37369805555577541802031444552998485917991494862551984572 + 
         (1141581915413209944182369040816970070561938416049817336225143691465\
592602571068161921449155379748708841*I)/1620600769272311483973632712557532026\
4979039999645513472956237299041733869511729143701228152085849376)*r^5*
        Log[r]^2)/Sqrt[6] - ((29248287302687880063651601499898586006797146256\
621791904469218901797025033286387342391662322383087869/2001930137149685212487\
80902180678459266506206215270396516436195327578720436551186750363969435702234\
4 - (320919111414249755727909942082499625067465100921099305127828334955608467\
8746566270564867683625082830055*I)/453810729309700752316322402590067441260941\
28213576990270505104048396856528283658097688581411858997922)*r^6*Log[r]^2)/
       Sqrt[6] + ((3051055658135105829817055791316346596110297985856452810090\
4213731831883423334366312655110024181465927/795906632078431339272345143083876\
942916059911470351233331240178442636972825333893418439643018647598 + 
         (2432334818887321787363642862665727760264859595524070575932433378250\
462103733833379536927044988221059313*I)/2249378639409994072564387990077395904\
9403628199350292339166623140006871311097136258132877550170049020)*r^7*
        Log[r]^2)/Sqrt[6] - ((12471784444496490883191038049304877823206347524\
8614324325393815283747684261630002177219514859271572635/953429626680686299218\
13971731199264489785451012490785725651864296102168176211476547104362712290041\
68 - (11087311168927062034624309625659164587418275365684995594750600868251944\
7507502294781133103509946224717*I)/109413865733793270905690714135864377258978\
7539817270696078732983386178786220035123011529330559199955)*r^8*Log[r]^2)/
       Sqrt[6] + ((2674470519311181159998419309661669192910581195348527393004\
05693939374627588510366907094682395040193862/43712194703691981137590526634415\
03243162229512636492865631803597754270433980035745567495569336626125 + 
         (9874221412268706065280833405191495710518787795366194061611746486827\
6915265362467286306658831597423905*I)/638244578405090974720794065017954797988\
196501310070236839685757604963109315189204439335607383475781)*r^9*Log[r]^2)/
       Sqrt[6] + (79470281661000870570207830975358525281755691444084705030585\
525927809058634692743427391086213346463/2584349135299780765450084103971983152\
464811937885811351618981962356191128789721850258341791476854750 + 
        (13872747437457274609538651653008906345337677820793811590080129955929\
6693497130827050368071047403700265*I)/300950143751337468182927938160689941267\
1966779140591312550797373032769928527151605129587961471023056)*Sqrt[3/2]*r^10*
       Log[r]^2 + (2847122478699831182807588860504922581447612319993889499663\
376640980420345864542920749966407465842370035/8753601420911970714476418077110\
6621169088251465187950683022750154641017208326149234726208360738908314 + 
        (12000430688443849268710904984654159070396041680091944798172610958308\
0676241758755752761592843589604201*I)/179628771523663650711136536724231449007\
1101586388973421329502069015519857416104049769128533262017693)*Sqrt[3/2]*r^11*
       Log[r]^2 + (3314777196905893476522191137493137535781972925794741326747\
9038374386600451876216479960346653081646819/372935823813140288805657746101523\
4533129231033090502980591870197487921264832094561292910865753094342 + 
        (21750634355835063181720192883104633193150326554430119701128110294964\
0758285466446405152083003012167577*I)/386187915166185196431451776206018957180\
6779971461356997538645963518861826610751459990436038324548916)*Sqrt[3/2]*r^12*
       Log[r]^2 + (4401330901171471354121482050872814498347048455694161536931\
69500334636350338381138817343857798524093383/88218683003034939156987762427948\
60689155088405792283188279602575366927578814508491209261760013117480 + 
        (24481216701683877903741675426175921456363090491395386665837631327974\
5038491029784638215151496038181014*I)/317683905906886846467446263162289177414\
2295321460437946699701114129993176557910955885528753470807753)*Sqrt[3/2]*r^13*
       Log[r]^2 + (2689602406267170316242464201819010937531940411795190187605\
0424782048779314017486895840839207605328388/116920611804981532695942311464733\
8107633791116178661476429226967410401417471123832103145219603528855 + 
        (65146889194865984263445330976352578983413701144912583806338002109663\
3419259517841904280784737780701309*I)/110825674783611517138598259540827328324\
88326548339191959913605932808910935992336266007519548535313226)*Sqrt[3/2]*
       r^14*Log[r]^2 + (50652962627999911765982262555388247314866218775757954\
0704628080942502392129589046533865837845785179561/691797614350814026604695151\
1956835786055273792513403926721400272560977412903081568239489731137003162 + 
        (43449909835572264789106357387393044680707034535073240195220968889941\
4625061446403636135691460498544223*I)/573972166200301135137540511351142124347\
0785998180045451173879324866402283984118974145246824586374254)*Sqrt[3/2]*r^15*
       Log[r]^2 + ((634753629390065685914640794152752174862862795808103692286\
363477465946064458534299498729903380976666393/4918019498818123680813458106005\
286169620573449456922127843202709809146249848387683956299136221844150 + 
         (4820407392941631834303858675659080056618270003719646992713405811532\
21408313897672231694979669693864918*I)/35372554736482283738955191476171433803\
64329852109813999766461416560130451557653610497310919727659953)*r^16*
        Log[r]^2)/Sqrt[6] + ((12528197231258488227606219568180756869013707406\
21691031367420167377138264668117795904321364299130282697/40545822585281138225\
26496636800187152878010968958349892730708957995675797815060244832264917903254\
600 + (6280685178296701061540217154948314391888201073242612254471511091593471\
3241637418929318828006190713833*I)/394654207697843960820843413626575420941602\
912606839137544862915760934902187132023600391342025972236)*r^17*Log[r]^2)/
       Sqrt[6] + ((3324181036984175916778709421602904353755937347022106185151\
512211371433599430948029096174740503705795561/1599404549896403155644879051939\
3399566828380656951306865994924391355323223566330019493722480891102792 + 
         (1053438977511573026148919504510189473534709156065206158513514554657\
992866381021007577991943282851111*I)/7865535703362760604666772969210679882237\
1872709950463655433731100146207046441435051157363060910624)*r^18*Log[r]^2)/
       Sqrt[6] + ((1981157242689496758639125280289635791026807546219104363567\
53241777673073952501059436523053811695157006/47391928129398735757934128875669\
0530656625512526688756763803813905339462808276205653285221351696189 - 
         (2197587543080968193011771213940392664147973828152324763694519726664\
57959883248309316052018249305988669*I)/14149613620637199723106153863909240713\
091933092770050348294340567559722096172118537990667107582312304)*r^19*
        Log[r]^2)/Sqrt[6] + ((17614171975462097225542565854313659285373108333\
7671482856254619671646904375665156034067602188385779683/577403574522628596716\
99808635540843686532921957172780458092449404649221491036036507766152054340765\
9 - (136279271994016913766598493227080478228214133164270281863223354254871660\
227373497735408438365467795287*I)/5572674165411942126227318152326647700893683\
53541495697118454918299999282124983404581931503409983505)*r^20*Log[r]^2)/
       Sqrt[6] - (155*Sqrt[3/2]*Log[2]*Log[r]^2)/16 - 
      ((25*I)/4)*Sqrt[3/2]*Pi*Log[2]*Log[r]^2 - 
      (2253*Sqrt[3/2]*r*Log[2]*Log[r]^2)/1280 - ((277*I)/128)*Sqrt[3/2]*Pi*r*
       Log[2]*Log[r]^2 - (10496327*r^2*Log[2]*Log[r]^2)/(143360*Sqrt[6]) - 
      ((3763*I)/512)*Sqrt[3/2]*Pi*r^2*Log[2]*Log[r]^2 - 
      (77364019*Sqrt[3/2]*r^3*Log[2]*Log[r]^2)/2293760 - 
      ((52005*I)/8192)*Sqrt[3/2]*Pi*r^3*Log[2]*Log[r]^2 + 
      (432972583*r^4*Log[2]*Log[r]^2)/(2621440*Sqrt[6]) + 
      ((66745*I)/4096)*Sqrt[3/2]*Pi*r^4*Log[2]*Log[r]^2 + 
      (47*Sqrt[3/2]*Log[2]^2*Log[r]^2)/4 - 
      (2263*Sqrt[3/2]*r*Log[2]^2*Log[r]^2)/256 - 
      (847*Sqrt[3/2]*r^2*Log[2]^2*Log[r]^2)/1024 + 
      (3143*Sqrt[3/2]*r^3*Log[2]^2*Log[r]^2)/1024 - 
      (395577*Sqrt[3/2]*r^4*Log[2]^2*Log[r]^2)/131072 + 
      (35*Log[r]^3)/(8*Sqrt[6]) - (((29*I)/16)*Pi*Log[r]^3)/Sqrt[6] + 
      (745*Sqrt[3/2]*r*Log[r]^3)/512 + ((113*I)/256)*Sqrt[3/2]*Pi*r*
       Log[r]^3 + (42193*r^2*Log[r]^3)/(4096*Sqrt[6]) - 
      (((209*I)/512)*Pi*r^2*Log[r]^3)/Sqrt[6] + (1048999*r^3*Log[r]^3)/
       (131072*Sqrt[6]) - ((34277*I)/32768)*Sqrt[3/2]*Pi*r^3*Log[r]^3 - 
      (166204645433905453490009624848232728088090213418613437251/
         91774002668729967968877855898944796064721896259892281344 + 
        (46709210895971993515244743493969720945851367971696*I)/
         166559932341785966210396945615926319296544047606145)*Sqrt[3/2]*r^4*
       Log[r]^3 + ((282569*I)/262144)*Sqrt[3/2]*Pi*r^4*Log[r]^3 + 
      (8892032969196285794066390164329641113001143587690331837920771532136388\
914524392948836187777639369054/2379420220163003234329471898692867408506593562\
852176816462654702096907853341086561304849649583594515 - 
        (93682723272628136449032841088195337744549612532443213034698946073534\
002374993224840480157077823040511*I)/1913158176553877384087531243800364833788\
4549503272217798020969674630686430977110741914855083709550955)*Sqrt[2/3]*r^5*
       Log[r]^3 + ((117904970661666073648602518430370436841393785208650584886\
03047225211919187552366870971777783304876137/15713843390679798574920702109681\
78316340596950960456228948352637939057403508833081636806299961690680 + 
         (1637600342444000357449869141513003688118389652602852072320755926422\
70566061755117970875476400516207784*I)/95780725477199315576111323790414462739\
99055704504331242091720912160534619061575715509170449794799779)*r^6*Log[r]^3)/
       Sqrt[6] + (36411859903724580394166331049438423006431080823987478640391\
4293078165187970877379455928685255628244619/952082220599453249967701216516528\
46885041655862057870139848210331219428964793909210032496424634874710 - 
        (26252652202024701879274162967122900024568292707648762786414509719407\
966375820049109046425724539455869*I)/6049496176255886481248678915742640283685\
931410221414670277235880118235903734824707623223279440593065)*Sqrt[3/2]*r^7*
       Log[r]^3 + (3209363767365196500596799257894146196846583251138758868110\
1155870439555339281793990987854620898417275/895483222763672138047512991862991\
3662930198458925074190711364562804214984603513935472286977469879529 + 
        (56152019552287205279107643964965503871999339232391706125069386983982\
32439126328781893942975930641506*I)/77929829749512383321054562496246391319420\
8345176743037735941567438957214756859395566150881473430035)*Sqrt[3/2]*r^8*
       Log[r]^3 + ((334653615079320823088643309723727017111664075558209518292\
772834948367918414836079251653963125505476009/2038688726116532901497087112109\
1489789926982801851753502106121855526820228154016099106625962560376370 - 
         (1568182641324914443507503602651126384925084255131526897265040889968\
9889082040463135306351492082916661*I)/768058980156739025175116719961079696833\
733974918145887400439707285574079407407129312634217629466990)*r^9*Log[r]^3)/
       Sqrt[6] + ((1154705642439107566507856698192555819798595860059640780817\
24165172026437085061719508154243519384529861/78696104677543932914501359549529\
36227678733438709856159443578277490396133159403552054350348171286430 + 
         (3480668919689761189740221914296840393142751579948683354456655202962\
4596951418871376730965917457799609*I)/155424666333516700137917496467756227591\
3963867822286498466917519815658920732207319279418058752700642)*r^10*Log[r]^3)/
       Sqrt[6] + (20837257876784882485036566881127429356317866557510082830030\
3837280610230502566215560582312360947791019/293961707108641613309947454614019\
46157105218478761351833028199320495863597735180255447980058250687728 - 
        (99498247667095526111108900596545813575442765370474740434062025212894\
5285129600922006292299670802297013*I)/915953797465597796380997704174545380733\
44672415859373632051060985672858820670764311215638970210418782)*Sqrt[3/2]*
       r^11*Log[r]^3 + (21602266602156875293414123320979917139677655471462672\
670405916672808322622787973678388661405673966709/3614907599460327461439549601\
438808825083467397425361019463511213760616504570887018262847176418659118 + 
        (21527680977571648343009526658526580021650867855377726141831737380064\
3739619030969992494329436605100057*I)/346345326492035180768683486215666572883\
79848598941684112252592652270399257717131605188565654001618444)*Sqrt[3/2]*
       r^12*Log[r]^3 + (18543189608357739361457807890221353895671699202091714\
3294471495945352652266995927130235596355811999977/226786804676096125439186614\
56210894448624487391090197459416162756230769387388640822600894564958381552 - 
        (81595735251139363720579485503105290716452336662034973643094412122598\
9304399260908724028384724404813*I)/485002813128604037726540202830818796657957\
51701870290797363089753260686460217392143690842621960904)*Sqrt[3/2]*r^13*
       Log[r]^3 + ((205901010075813886594835112807167869944320117403823292279\
81312959809871360303981386377593818776382497/11004113250971728534856656713046\
66273276697570436055808428410301069884669274731856145388987519362607 + 
         (2267297975058411159610758792721674555661839431314581288948028114594\
33827250590868861145923230122903733*I)/24319308727220701690066458625317656911\
382369194995309448439194992914454686447578182277579193780259472)*r^14*
        Log[r]^3)/Sqrt[6] + ((21441768300461553201948998183807366891766314255\
1877937268392488598258077127079536320825030710912743473/889841024822973023334\
46022410032909947977398705368931763385039438411155079755788378725008106910942\
30 - (64221158223981776878135769307923596537966753809629782858166396699575248\
912190382603985320487710664030*I)/8548882729277109399286473112033176112002042\
73291518288935005854151810555729748827143522979853380063)*r^15*Log[r]^3)/
       Sqrt[6] + ((1296543192349757579996491603671352957050075298256719779085\
5388583014026057877390202438923553627364809/896686848414511749241616426854187\
297386436605735309889139572402533201537390349269122706724578083665 - 
         (3374317358928780706966375247430973676428144921601784777556287453306\
1912812819069649640767568748345645*I)/507358385217061131936795650990526333800\
6049784651352377226825861330759335078901946926294302555496117)*r^16*Log[r]^3)/
       Sqrt[6] + ((2544230642906050693078230379396906377163457887867190869689\
9085563916931093191569173678821825423667677/150673653519048179983884721819206\
3020568247439023716494347607075764508131659782151619798358494453697 - 
         (2227557017086302250008682453864148819231487087749021907509072316790\
017324314613844438050532609841818767*I)/2070957230172175054907689165385599510\
4145796042071401138683216933765158041134849946130939036220537768)*r^17*
        Log[r]^3)/Sqrt[6] + (401608014114002056543342853387060983803181654654\
4274869847663458137735904383962113212876972787886081/847839558778751273921153\
7493670989687296110976318343821997908917020029604914029333728021195633419782 \
- (50529633761770534174794338722275461269262772833053216081494841865416494680\
907519293373333331781725031*I)/5004528216918685146070085973167149134013751724\
260721683077185506290354833521057512966279268660100968)*Sqrt[3/2]*r^18*
       Log[r]^3 - ((276711783803242949775329600677297765258274945293837048839\
38395766629016352803663606708458755251223345/16791797090447141433513045750271\
310040072952773606233742312050372804754303169489514180459811118841954 + 
         (4324643280958356326001562700166663019395527582373926440715357016828\
26641407657914182797973036069206283*I)/29072849945186389328705647745389222608\
82299631304491908960425524679182558189691306669424832973333436)*r^19*
        Log[r]^3)/Sqrt[6] - ((50428629079421590677052894470491271405007845191\
6652297510273300456812651832289852072806522172448390745/194348921507162316989\
69989915418864313784083742408053481244800163191766230520192144564150307523650\
446 + (1326843067317212883458610768411546779931635954461436905819888647027643\
107333529191561748071942789753745*I)/2120904034999297320408465402132856396476\
3884631509091966492256913918638892540907859237397361863109138)*r^20*Log[r]^3)/
       Sqrt[6] - (25*Log[2]*Log[r]^3)/(4*Sqrt[6]) - (277*r*Log[2]*Log[r]^3)/
       (128*Sqrt[6]) - (3763*r^2*Log[2]*Log[r]^3)/(512*Sqrt[6]) - 
      (17335*Sqrt[3/2]*r^3*Log[2]*Log[r]^3)/8192 + 
      (66745*r^4*Log[2]*Log[r]^3)/(4096*Sqrt[6]) - 
      (29*Log[r]^4)/(64*Sqrt[6]) + (113*Sqrt[3/2]*r*Log[r]^4)/1024 - 
      (209*r^2*Log[r]^4)/(2048*Sqrt[6]) - (34277*Sqrt[3/2]*r^3*Log[r]^4)/
       131072 + (388753*r^4*Log[r]^4)/(524288*Sqrt[6]) - 
      (26150419*r^5*Log[r]^4)/(33554432*Sqrt[6]) + (45653053*r^6*Log[r]^4)/
       (33554432*Sqrt[6]) - (1483214545*Sqrt[3/2]*r^7*Log[r]^4)/4294967296 + 
      (59104819055*r^8*Log[r]^4)/(34359738368*Sqrt[6]) - 
      (3572909608883*r^9*Log[r]^4)/(2199023255552*Sqrt[6]) + 
      (1306295633213*Sqrt[3/2]*r^10*Log[r]^4)/2199023255552 - 
      (729949889528833*r^11*Log[r]^4)/(281474976710656*Sqrt[6]) + 
      (556900793067711*Sqrt[3/2]*r^12*Log[r]^4)/1125899906842624 - 
      (289410544560688471*r^13*Log[r]^4)/(72057594037927936*Sqrt[6]) + 
      (53459792321588629*r^14*Log[r]^4)/(72057594037927936*Sqrt[6]) - 
      (55137698840413939291*r^15*Log[r]^4)/(9223372036854775808*Sqrt[6]) - 
      (26034525962419505911*Sqrt[3/2]*r^16*Log[r]^4)/147573952589676412928 - 
      (80842087395905398059347*r^17*Log[r]^4)/(9444732965739290427392*
        Sqrt[6]) - (7588620377213269159439*Sqrt[3/2]*r^18*Log[r]^4)/
       9444732965739290427392 - (4770141017015555834179175*Sqrt[3/2]*r^19*
        Log[r]^4)/1208925819614629174706176 - 
      (24074003631130914084309581*r^20*Log[r]^4)/(4835703278458516698824704*
        Sqrt[6]) + ((713*I)/16)*Sqrt[3/2]*Pi*Zeta[3] + 
      ((29417*I)/512)*Sqrt[3/2]*Pi*r*Zeta[3] + ((787151*I)/8192)*Sqrt[3/2]*Pi*
       r^2*Zeta[3] + ((2473693*I)/32768)*Sqrt[3/2]*Pi*r^3*Zeta[3] - 
      ((107077467*I)/524288)*Sqrt[3/2]*Pi*r^4*Zeta[3] + 
      (713*Sqrt[3/2]*Log[r]*Zeta[3])/16 + (29417*Sqrt[3/2]*r*Log[r]*Zeta[3])/
       512 + (787151*Sqrt[3/2]*r^2*Log[r]*Zeta[3])/8192 + 
      (2473693*Sqrt[3/2]*r^3*Log[r]*Zeta[3])/32768 - 
      (107077467*Sqrt[3/2]*r^4*Log[r]*Zeta[3])/524288) + 
    2*CA*Tf*((607597831949227608928053971774365309921261720309550*Sqrt[2/3])/
       32015399847974259809075906532467325774815578019281 + 
      (((985*I)/96)*Pi)/Sqrt[6] - (((73*I)/96)*Pi^3)/Sqrt[6] + 
      (1682821989214754599678103296385101625837523387443261361138379987631209\
0257659588002636210796070591427*r)/(49158115232646976955985069241215930541744\
47883513811657203566133924879105387702576225184867294072170*Sqrt[6]) + 
      (((89*I)/32)*Pi*r)/Sqrt[6] - (((1285*I)/1536)*Pi^3*r)/Sqrt[6] + 
      (6242295360412453724509053812683208703368281540405237326918018344636130\
4323874601430970694857139524631*r^2)/(456077300778341723286456788587200160335\
4307889080445995912043156621001903671345790730990597064719510*Sqrt[6]) + 
      (((1595237*I)/102400)*Pi*r^2)/Sqrt[6] - (((6737*I)/7680)*Pi^3*r^2)/
       Sqrt[6] - (79099700015737706428281631463113039746202356828719991427531\
490450489568394493631811679825795625247*r^3)/(2208519628615959188702932801062\
23480061677812692386633648661315869248538187719044912130738195022953*
        Sqrt[6]) + (((26142791501*I)/1445068800)*Pi*r^3)/Sqrt[6] + 
      (((261787*I)/4587520)*Pi^3*r^3)/Sqrt[6] + 
      (1405699797378685335565692217862061466602043197779074202893784688371634\
158727083294139307266129253203/2866723626669192695634870411892005223383796413\
492973584223209703198456825353010851975308305795065949 - 
        (325262154805618256551497698228289499243678721822620*I)/
         52220132729986864529593763775232277895968470078393)*Sqrt[3/2]*r^4 - 
      (((58850836577*I)/1651507200)*Pi*r^4)/Sqrt[6] + 
      (((5120855*I)/3145728)*Pi^3*r^4)/Sqrt[6] - 
      ((833767260348870431724560116471706694584687630006090681689872341264510\
0226417094704108301067942397761/212227073950479601178860581884483947884181489\
5197569374122387735026258857226123007024530370217023092 + 
         (2603289232427116260112488017740327829241509957629186983456975034016\
7617361494531900297305887822295395*I)/520758457216463142029049733531914959225\
0874749472400896238817939316551354184907863157709891520444446)*r^5)/Sqrt[6] - 
      ((122593732959045278317944165187066871194659214038265235433136411623967\
1454081654911814147448330601383/592831903367261516759298952455803917724822363\
3406385496338390166776316385202054025507394723486146888 + 
         (2185228373763169944203845133842566395594517962444131290378192038545\
2783090502692740894345081606132601*I)/580095185299957027670652150547384902263\
4980470091128918799219750143834112068663812235753526054724998)*r^6)/Sqrt[6] - 
      ((348014173944411779788151350369580013932418683531970331199224406407527\
7846214514637844919547521202127/462994084783741250327233912483719238472521031\
434368112835115818370348839441489906551810720430478024 + 
         (9846732761389602620255743058863519114022300349505965870192018287762\
8303908097092658399168875863401569*I)/304740497321885270931110671672905791376\
48579701676227420351849811577199636676619818906949464182742940)*r^7)/
       Sqrt[6] - ((9005353471123058880162840845297951222382318155153423188319\
166192841744566301363806786241685459467645/3677764878516473862090258502175902\
726463526528195161284806170526736042436254475249799571813090647744 + 
         (6873582738745342129463773389503532103169243303648765632738809587776\
4691855128532076267121275685542533*I)/128450390924358218648795802304564948148\
22259631911065693366486945033797208714595748412858177287942105)*r^8)/
       Sqrt[6] - ((2162598339353451868988224586532208260190878261699565084266\
4509079836472090612471105727952066206005808/186263020785714936920470694657151\
4937908552096376032584641957109897960106371156787314238895746532537 + 
         (2600318051401986436766011489976771586941400527020812789693393907892\
2357993609666304208477147499801119*I)/111171038544993361857399365572829677923\
26310441253387759973875042809897503865158266785277559307841546)*r^9)/
       Sqrt[6] - ((6414990953475347275188275456220646918617383627997048118018\
3016021089536253241603087861525615424006799/116644382307495946934811317302100\
54372405176459688964021737459869885923197042995341343810458328953154 + 
         (6070615476822060909072604965984653542482743857080207331115811796980\
234885344434065981681725343165335*I)/8429345389590563418089244374788003047279\
48688715089091537616815956391589148578129188475577138302579)*r^10)/Sqrt[6] - 
      ((158795725542532386473258176254426664534486215040062279650489036491898\
031149107470062751278076371620689/9680440209507914595769419071996519957222598\
596784516927883846515389550505593034417192284382952333897 + 
         (5226616232165720729769842797097457276545187683078656508461377320762\
431473093806765612956493470800323*I)/2754049471923617487375441508378914858679\
240078437469005705135080413615650199315577519970049935958074)*r^11)/Sqrt[6] - 
      (3315398950656999551381535979618438059382514541254764225533392659138832\
5090936093246395711714181775883/104301617843095597974854250838823688580839939\
02040670307732736680695492244012769071021601980553353602 + 
        (87617227904834921185649575303060626335157866378925446299940468787668\
855253648319897114178934481028507*I)/2861985575821569831870995830552577965767\
0940438111313681075148215316820315461662958613424793041808782)*Sqrt[3/2]*
       r^12 - ((6007405050955117465362510460725153255027399777817656941196728\
819408100354829668383200505124684099432/2710197096641822301163891461513869355\
42861682681729192673470848124256590305618973876417729252112077 + 
         (2754300799353528703563141476704746317439755252687605156051612106115\
5501490962988191290266224062106323*I)/157894479545927728607478025691739917688\
58606799964663610382616652808111170247467011093171756338650018)*r^13)/
       Sqrt[6] - ((7504712333568808056846567793183941060534439691170350418495\
438218780268731074117864133669266903959137/5062102752588051815382949042603242\
01438390640316122657298288539216130030138199269692195751969795830 + 
         (1200535338210697835160567829272442547728932075647700570939306908503\
6611490610161050974028176096253083*I)/106852579093724390018318949507310909641\
0549617171559870007054236823739289718715956055854075547230607)*r^14)/
       Sqrt[6] - (18872350456966388343293209708107938443350187817774751902966\
41995807710246786290648112262514092668447871/19352351788923976382863617502890\
6575410277357805371721451227931762988422204916965212264444919909578520 + 
        (28109280699528004189876649009180063013501957591405179878902942738671\
500109752079991376457809854937985*I)/4747797663432424966867059419849853339805\
6279522504605789613412895464352635048277553112985903307349584)*Sqrt[3/2]*
       r^15 - ((4548027354115428276000257976924683282511441525927022677002552\
453059341282650719403932064306806089343812/2090257132448405058293175497437349\
44985889251091147630359297089992241866942101713974348584636614865215 + 
         (2780502401422470422976335148144163410924543598302039134965344979023\
7632044975858694208504826096341489*I)/209021066847455834823001712747261595811\
8826210676364741217901101224301486630786478373112692762182252)*r^16)/
       Sqrt[6] - ((4100775724738353768124830263642427124749221836219567130374\
24271906453162232731995736265539465927065179/10745097986278233467431637791669\
701502248592656919671654934752229614365714553147658506873690447038930 + 
         (8344759680186484585538913297405311000409985834537009583011570169740\
4499612934184569328565375430703*I)/437381422943035083779246815393487986883664\
67966488851202061949862822494087181135340165644434979124)*r^17)/Sqrt[6] - 
      (4395695488522935705290078837736295856288988686026497647065663694708675\
266720580427779912329221538925/4268515077814965844693971568259230806014710481\
62692156590128436789151803764021584187450732803805912 + 
        (12207882790127841849881012993551432502014275140294177031013610572693\
9243926946151275104029768806679501*I)/238957344586891316764961841792619989742\
24273869429839419954587425565336503173214114010560062047631424)*Sqrt[3/2]*
       r^18 - ((1444259043803122764304154385489490982066972658795431813408993\
63276283250287599469577909130072291103835/29133404348439299481285290019648758\
62296007986717001038922609957317132522286424522969889818236012992 + 
         (2441973895409989983873648816572239623153670230654693126880992880575\
7867589204070526869629732551181385*I)/118973449104639080701799309348212882719\
16666842001454066514070475044352825211326446245168295643131747)*r^19)/
       Sqrt[6] - (37385182033146685507246354431636977555110687308005666622020\
68113865484189283439143428926074137522907/26064497409830202445745494755478930\
1424394796265920564167788069347984080508016608833490687358288262 + 
        (59152875577111362006351539156450159531797706888332125481569915457754\
16674747344706280441420184783889*I)/10298606637084739021411218288009647801894\
00612998398101391109511676286014911601718713793231374511831)*Sqrt[3/2]*r^20 - 
      (((317*I)/24)*Pi*Log[2])/Sqrt[6] + (11*Pi^2*Log[2])/(3*Sqrt[6]) + 
      ((3*I)/8)*Sqrt[3/2]*Pi^3*Log[2] - (77*r*Log[2])/(4*Sqrt[6]) - 
      (((1723*I)/32)*Pi*r*Log[2])/Sqrt[6] + (11*Pi^2*r*Log[2])/(4*Sqrt[6]) + 
      ((301*I)/512)*Sqrt[3/2]*Pi^3*r*Log[2] - (407*Sqrt[3/2]*r^2*Log[2])/
       128 - (((2981779*I)/38400)*Pi*r^2*Log[2])/Sqrt[6] + 
      (209*Pi^2*r^2*Log[2])/(96*Sqrt[6]) + (((1625*I)/1024)*Pi^3*r^2*Log[2])/
       Sqrt[6] - (19327*r^3*Log[2])/(2304*Sqrt[6]) - 
      (((15824143039*I)/120422400)*Pi*r^3*Log[2])/Sqrt[6] + 
      (385*Pi^2*r^3*Log[2])/(192*Sqrt[6]) + (((2251*I)/4096)*Pi^3*r^3*Log[2])/
       Sqrt[6] + ((5683190789758050929378613494215473060926071724605985527/
          116961049768640153117784449578846173971439973073510400 - 
         (1226189278509301464602343906575749872124858521888266*I)/
          39940802559380161507063105251479851620405783519321)*r^4*Log[2])/
       Sqrt[6] + (((6007203203*I)/27525120)*Pi*r^4*Log[2])/Sqrt[6] - 
      (91091*Pi^2*r^4*Log[2])/(12288*Sqrt[6]) - 
      (((927157*I)/262144)*Pi^3*r^4*Log[2])/Sqrt[6] + 
      ((206388371071949911970560599876726513903842659752712033227751533690944\
2769391024013203857130183674633/113207945322498901067434592337645526661511450\
77553753495881797677004516800065811003941850293731044600 - 
         (1520043833023461616224686148267992089250628113351507536498639766748\
799456532320669129031786274242879*I)/4509323546100651550252846711550424964404\
13290392789498902557679503873308746842061000752527487692868)*r^5*Log[2])/
       Sqrt[6] + ((5948136467343639657719833113269714708923447342059893498697\
8813577834529757245820729616553186366267/479652968955197968161678965500052755\
204760219072531734491642079571526697127042385831465420943686982 - 
         (8789839665072630215557256560640450031349150124745552093677168665055\
4031934286019645671909071615401721*I)/303207716088693344709808985958208384717\
33688664827908320652642527351752627784007734404808892555672016)*r^6*Log[2])/
       Sqrt[6] + ((1492546049331718142861095936593891883111390468824559085627\
04247160464622068998977393138320143704525/16514551976385439230633041494976804\
64227846755167938307264055036831064156261597144077947483662017512 - 
         (2172394643432408830649999530165067171874476680995530826078049161075\
63644673761695783685801444521594519*I)/84642885767808856611726402539732201076\
423530699094721573889009018985319633339599526195056930465759084)*r^7*Log[2])/
       Sqrt[6] + ((4554542633735258704818047285276096252448181853863475129671\
27189680814888397481573345975058220941807/65893390004624635672388328190491052\
89408561879380279594501027180236653887320327071086939252467260663 - 
         (2152607515696816688756100584938770888522339828067868821075650290849\
5729356849729628356284589444005111*I)/928512816104620220176421068481004155638\
8990710691974711471147622475965880261627318038559581594772776)*r^8*Log[2])/
       Sqrt[6] + ((5216672858665008868362501841408790685891901051002650183232\
3730328408907078657945733394786381144917/952355844773649830202744982135763747\
268725914468376079869453964320068460789708381727625993115933386 - 
         (4533458560881013132989560900660806668995309933220977283523288997048\
529382688715316502372491032677767*I)/2133297715333526522675432906310888923132\
146148841747553017806624352254408826411165824618464318082880)*r^9*Log[2])/
       Sqrt[6] + (22083414946925120875497190900255344064555085006919780320840\
80137683940997453364366968463485678272/98990466802355271261756704581256363835\
262841029908660866227810499041549368726247571629968209776711 - 
        (21174560851656639700626729634348676305168202763273901197919700848439\
32921401572580238319164926167311*I)/21498910043837718531222077161176931421433\
48288286441972832502518829201039042642915790941834088414305)*Sqrt[2/3]*r^10*
       Log[2] + ((33436202243745245847136387940237953866225437409524361214526\
1075867196231099451899205243767009293949/900178606899914940671131717982705375\
8750566584297187349429697182672946770760796893085502678565030448 - 
         (1959248018872236637620195276994061527108471584472600358527419102573\
7423837716344874108703686823447525*I)/106367372934770450734536045238681804360\
91964430172937700745493877261722966386258265254332635559317528)*r^11*Log[2])/
       Sqrt[6] + ((5846053508422120421878119990493357643158727073948883202865\
80165597199253781546386685069808618780107/18572592913891771821733435441716575\
211021573964605765384217233882091630981935683933008054140130136580 - 
         (2105474537384653610954418815996056164638530864765194800528216488592\
604652035402341242889738949888278*I)/1213835134646469124826865019531534196249\
311363828372990775145967707034882705454866403184893331648753)*r^12*Log[2])/
       Sqrt[6] + ((6494104489659296761128669067824664451946772365441236097552\
1213300419822865304616924766992527523842/239896909578622461871161049762598176\
6263552527226106898679297446698933888111779190533869407726615865 - 
         (1756221540720208710967395157803662812111737034240466312918255589854\
594311939954494051541007598607857*I)/1068992750090043247137341810381295081051\
744935690038853548143872967670960950069508680507380318014526)*r^13*Log[2])/
       Sqrt[6] + ((3721984879793386582930531610204096151690032484593504575374\
7951581437242954638109239124498795033229/157899605385608244363283027836178046\
2345257387339096571956850600719702336152590470514482843656221810 - 
         (1569045236670934071445532945694979229037409999322987855459041084165\
245611150153488583237908834560839*I)/1003528211942871520914874366403717739657\
716111528099370129397889444686102542280498844118638085637144)*r^14*Log[2])/
       Sqrt[6] + ((4392957869884789844799875790244828261839041753031572121579\
314846471707259383178888764657414916159/2117677970061249035525904651571566448\
97000475158051962132124977158542623307641893775318059893651437 - 
         (6436913691203950700807553887126956401851479433103686644904585619259\
31014145872078817547660015813849*I)/43083117472231365892430841188912523663476\
2267424397593671341453525800282692041724824975146582350280)*r^15*Log[2])/
       Sqrt[6] + ((4826664516473938984588074456780460662418789871033755131725\
313273592438929019794805718433227886283/2619825740824072929952795634722377841\
29727277906975530684189329164696299542805353448997173395172682 - 
         (5620878180552511716466829714239930764963412818843573509947485127452\
897651096364536016724021044498*I)/3923386894835185089916446192619947553602876\
681953432317260238354222910409925061908778882276399895)*r^16*Log[2])/
       Sqrt[6] + ((1385861297088161374386442360652629352424580887984506086462\
0673943365197647985022958030403575026661/840242592281199302720779460691504887\
075743301554812893368119323002397576603872427847964785510606128 - 
         (1717889303458207017816436293672604132731460367011470953934986914132\
68867383091066435854059206539443*I)/12467429062424516004545895640821264902054\
9193861191426028674165643010373724614566931327240061155730)*r^17*Log[2])/
       Sqrt[6] + ((2309725209357967235380148518459074522040207610773095327228\
17442960278395621942650531236740042707059/15533245099712752509514656917010620\
126862184469638883779879811996469947631640019187243405596422155476 - 
         (4774686038057091133638724589080301346165794514479792519705258898490\
303577105110164070874945707607101*I)/3593481047286768709884662533328393451362\
714533087201442707951521897872856741520917723737454076739652)*r^18*Log[2])/
       Sqrt[6] + ((3346702014941647283817517728273572276331476854020438326012\
2698406093087992556512475503680233568561/248108967729629405715316055556428981\
3361640842287656276470105402509544657875074579796766478553593092 - 
         (2028867931482659879520925236138594108286229251060084719429894781075\
4841640288518007719921142574033485*I)/157984532507819760325042732511634422800\
65555099714665615532938544731124522732947905326450465346561428)*r^19*Log[2])/
       Sqrt[6] + ((1079007125201904047558366315572784809015365161862288713584\
8744192265531821927674717026326247560559/876946779821283935352883538097821698\
048282902811806976889183419105891241027090062306648849191623604 - 
         (1509280773359496897161744623845112887622940276758808146290868825128\
5440968574002768972791854520858385*I)/121349211453280735405100774779028994480\
23788687044027019286737334100374882950599100056467289078429346)*r^20*Log[2])/
       Sqrt[6] - 22*Sqrt[2/3]*Log[2]^2 - (((185*I)/16)*Pi*Log[2]^2)/Sqrt[6] - 
      (33*Sqrt[3/2]*r*Log[2]^2)/4 - (((895*I)/128)*Pi*r*Log[2]^2)/Sqrt[6] - 
      (2123*r^2*Log[2]^2)/(64*Sqrt[6]) - ((84441*I)/10240)*Sqrt[3/2]*Pi*r^2*
       Log[2]^2 - (2255*r^3*Log[2]^2)/(64*Sqrt[6]) - 
      ((6453987*I)/1146880)*Sqrt[3/2]*Pi*r^3*Log[2]^2 + 
      (403865*r^4*Log[2]^2)/(4096*Sqrt[6]) + ((3947401*I)/262144)*Sqrt[3/2]*
       Pi*r^4*Log[2]^2 + 11*Sqrt[3/2]*Log[2]^3 + ((11*I)/8)*Sqrt[3/2]*Pi*
       Log[2]^3 + (143*r*Log[2]^3)/(4*Sqrt[6]) + (((115*I)/16)*Pi*r*Log[2]^3)/
       Sqrt[6] + (935*r^2*Log[2]^3)/(32*Sqrt[6]) + 
      (((5287*I)/256)*Pi*r^2*Log[2]^3)/Sqrt[6] + (605*Sqrt[3/2]*r^3*Log[2]^3)/
       64 + ((30891*I)/4096)*Sqrt[3/2]*Pi*r^3*Log[2]^3 - 
      (370601*r^4*Log[2]^3)/(4096*Sqrt[6]) - ((233975*I)/16384)*Sqrt[3/2]*Pi*
       r^4*Log[2]^3 + (16*Sqrt[2/3]*Log[r])/3 + (I/2)*Sqrt[3/2]*Pi*Log[r] - 
      (79*Pi^2*Log[r])/(32*Sqrt[6]) - ((I/8)*Pi^3*Log[r])/Sqrt[6] - 
      (1025*r*Log[r])/(64*Sqrt[6]) + (((1931*I)/128)*Pi*r*Log[r])/Sqrt[6] - 
      (2785*Pi^2*r*Log[r])/(1536*Sqrt[6]) - (((379*I)/512)*Pi^3*r*Log[r])/
       Sqrt[6] - (434521*Sqrt[3/2]*r^2*Log[r])/102400 + 
      (((366653*I)/40960)*Pi*r^2*Log[r])/Sqrt[6] - (10837*Pi^2*r^2*Log[r])/
       (7680*Sqrt[6]) - ((769*I)/2048)*Sqrt[3/2]*Pi^3*r^2*Log[r] - 
      (28369826099*r^3*Log[r])/(1445068800*Sqrt[6]) + 
      (((193612247*I)/13762560)*Pi*r^3*Log[r])/Sqrt[6] - 
      (2723751*Sqrt[3/2]*Pi^2*r^3*Log[r])/4587520 - 
      (((6979*I)/8192)*Pi^3*r^3*Log[r])/Sqrt[6] + 
      ((423199324778049827799895802593283330226146005607413132877883184597892\
9916552237782786464164315388389083633/561105828725298946699124060576559902934\
690974190409236719864937736906552702974477069269137379981572177920 + 
         (4221045051866633569782977059874071116580479856719630470175689428439\
689802407522801475308475841373121*I)/2627475882346153194619068902523310679718\
32952297892479715421115018057211505320001234462676642740709)*r^4*Log[r])/
       Sqrt[6] - (((474197909*I)/15728640)*Pi*r^4*Log[r])/Sqrt[6] + 
      (16674551*Pi^2*r^4*Log[r])/(3145728*Sqrt[6]) + 
      (((570703*I)/262144)*Pi^3*r^4*Log[r])/Sqrt[6] - 
      ((734865960875955982111764382888362958435186537856152486126169695861174\
69269169567243741973680832943121908271467466985781586020456767763851571995957\
9355073318332575509016845462807677633614587023827039899/604515268439661295421\
95862443795199512286029906357616619924694058227005767041173580517546949506478\
37149669450189576986853754537016953302759938796167467436299667344246797556280\
6043815358825914149467600 - (313271560908975164276440781073404891982065413484\
07965241410721728577317650723316942736847061137378349182629021414556949661851\
29400831550313809850017260586310725322605002022720880860122428283075167837*I)/
          4055289561493599786232040724685510235413763422449774233194345438604\
29021317141296533891357239890523574368926063190877515536496705352453298358628\
893400722982216429595606445446071795452898036312738968)*r^5*Log[r])/Sqrt[6] - 
      ((644438871661650345906832387671216460658234790523687391246567239316613\
07832260431277279378303637501801669624372627800711079218632180749427119252747\
8363804719992893941006546265345676017143892841046359/403882959922424576034778\
54192161906993796520708210573448029039974883904787142700677699174868796941935\
63238631617865556162022350652201380718118133707498665498521721568293622580916\
8828119784959394188 - (172165396527225751392634306627491637356522409801130292\
10623469274903387238907105550532895653093515984440041562346139915449442106170\
9775852686440568100795337053178460674042930953477574118957939444378991*I)/675\
11376788381857629044708701917119761627169131712393840860316207262430379982756\
06243370134081494959704609520363768812774897882363269602948679404008305424791\
9143042049473516098615337451657476025516896)*r^6*Log[r])/Sqrt[6] - 
      ((967979738786633127493807394585695394559262954102659348718828762705758\
94251185915527239717623890626759801610747018058016212005465161772366163037319\
153018663546159215819686871515058410185279744296159343/4452051476621069272981\
36965363888524762119460794656555611990598842776043992495101903726238061956724\
96604183829258626141407267577595161398350896996732789867785689644215202505854\
53112050118508880089392 - (41860879734606681014949853994972564261813128513700\
86761749228959289832280154729300509827214894370762728798643999152256379279401\
47431903762101218556348744398411296868075686159797348779678236453048627941*I)/
          4624470230346904534310450067637379688570599004763417705352409919164\
65145650048056648593161078785343478371582449066021485474088301968888311406239\
23280814840494308270501492274115193845219663694162429592)*r^7*Log[r])/
       Sqrt[6] - ((6116000014483821690642162121105517278089904570524805856233\
70535151383148911480781468321634845726419914591096027369020967795116573510133\
918144955227865507277207445164690718328341798924705086947964045727/1969726142\
64330722138043421261056050089427261604075679059326111773678677228642714882894\
67631136122862278079615148603042253006284695933740780444044080300368202310684\
870253042688936191605158602024849586 - (2045577075525704622357515124248842087\
99610548625545568506930773800133021313758342809686231587962456887505431386336\
75133395389476499051363263290686756184944586097899781058815729759187888408996\
163406925*I)/1072854083168444687653082316386921957957720402767465319235146096\
15784476085040816453354786179314132597237793459060254135032537950572692553451\
87558321479830487936040974010245539548214751863492886229168)*r^8*Log[r])/
       Sqrt[6] - ((2584301739002550603445959060843201330179274330243595230839\
04988624343714277097744534449761241058446822616538612481798592010228836919823\
523945252428327766637954958104105280263934811354104101193714936523/6942988018\
25648184185633605010842809974429361201465309238711799276718804571241499193945\
92134893146284586992554997920716576758536049459322511121918246632610845477489\
39526634829205574890619605637101636 - (10972477194956733392282667353264820269\
03732697550051048096458153225609136290599097405690213028282151919272376309167\
17510645295649404456347021896903959901956080631722232109927177947757572433571\
863501773*I)/1184731356122493474307033110166138691765008382562690767626684925\
75167774999159642670319502403581237710164845976070280018985732042732419085620\
94685567181571289851506803825131387829134069681203141357440)*r^9*Log[r])/
       Sqrt[6] - ((2298096768095804281013184634954535017006491107756233863789\
26013109401352323231901896237567777808856743306357411200847081183932281810721\
284220777787122843462174211999107059570553312630887393086010871813/4386958708\
92158195217004344304648373533485253498892202462729089459987219055884590415807\
53836180151956915630817248291333023166984152626107676175541123983058363553338\
82040433748026759980197644661058572 - (18864157010473387961192919518059870657\
24792563284504110433019699569724251020888529576841895868100609041955979405726\
47306215217454036986742819654619121027904987667679563526425893614097458014552\
164861*I)/2559312991377728501167765077670582236059366952899193168275222656821\
07323105885847552545966447249506441757262127566684026482529673182239819683981\
8533265528908990542996218945169957454133086965167409830)*r^10*Log[r])/
       Sqrt[6] - ((2768975307014392219475167686550070191301675515258345514233\
14775475929440233191165770913051871424525814838038064338088756904081459567138\
57000581938597327522666430803617438217285671219981370633637739344771/46125862\
18807442582676968300554733866512786597018492735240973476010727933473869343888\
07572127240765812982695231657966073498645585568693110812807948198458582235667\
718228703320688117899219790916646507936 - (2180100280511577245949876946348588\
86924108655064931000259624572328427301018161222758795879153895402469839281985\
81079592623631420393802294550431136933204031862348132006896639218705498134887\
867507839217*I)/2749593656629788675672712795730238539628567587531540170033820\
13653413027956587898506240348574753216177602745763822723907054647838006005112\
1321888798809461760423984153851611146923105103065776207768816)*r^11*Log[r])/
       Sqrt[6] - ((1354682277231846393111696915280508170289229497414703444535\
93226548711747787949433492085052649799907525961199676895176533201989613355599\
71969857203178782532762421195613868845095735226683019241892351075163/16580877\
69010812755480468275143051034296879388373212157897036318135500292350320963706\
33071440517273127584550123993194391907038084263454746353969071441760283787859\
617635551222244212822218887659202552840 + (1559723770153464965010421141937653\
27613827269875848840976084101323201826997492597763955508972607722190698474249\
33955779198181720968684283183319370714096767249858891489077049193204703584407\
65662081249*I)/47835416861796023287636171518998647781795798140549619584552026\
34402786804714970401692560980224387244970475326498447058380736111808691644798\
42051549034007677052244595428644549469672983894672880166418)*r^12*Log[r])/
       Sqrt[6] - ((5127589316503908735289734554001598012263677522157581028939\
94554806749629750691844823395822580052223151285315267808119183204116799746806\
754096321277053716706247643210562250190215190766899520804801972753/5571557853\
28630558418346872609052912641532326607049363782863261536788944896256038412407\
13408034821223382321865149536927419334855461331240385324345651774115729226599\
40761946823518056211240025063705670 - (82197257381084617019497846371196707983\
30510657951925862027123391352618216853389408157834786914046565172069763786779\
14321602950397553822372567942502657475577086682201369998304678754015993932760\
46979811*I)/16821796548616426819617930821187190698751998655451431563924134599\
21456406016841681934337207957261468637708103140836856537131742429824279149923\
8711961706703095951132816848154003671995065776960722427580)*r^13*Log[r])/
       Sqrt[6] - ((1173440846493028801276912640845396751871855546667215122233\
91960802946118449767594872324502429113829996177578260007308433041967223787997\
9773466781041502772175212076612298786473853923759261732737456767/968344704950\
96875077793091792220972345553978033608164422391192842132812015910606610846447\
24628280860779311580483984607681659242159775618880319717837823282102829014863\
625374004349290084760094592060 + (1862977304904535229460451854643344442082395\
79733259020856280903847044846340628746125953218935680903984488716033397973166\
09397397671897015990518480454138383154299859365819049819694693354511231708952\
4667*I)/226581598827522791932669383223305476704599327115699519175744779274754\
92335043222879565777654358570584497821295929777489290896034055142417904514909\
581543704531727988931539302033104075834600702288557840)*r^14*Log[r])/
       Sqrt[6] - ((1744938959960353510583879064641701019100191415678806882738\
61954754926880959338961544629027359256489314335599488347073412075281854376038\
759231030172137059178066815542643264620494291104564411475015388351/1286348350\
80868664706075788427835091402104569279238122232392755591907910494336264475974\
88617588244366387508681205810316906209148995058170306967837548814944505427990\
75108424090052093947828408889452752 - (17807246622136287364549627863232755514\
15381473681691780168312283606973503510245121415639524106374709044356553407881\
39809061971305514671088785874910606552028376547813270024645548295482256573395\
13519*I)/14786647472287008786768002056110137269862772093597106368809924375756\
33795671168052537121264067863827992840015196815273788794095993240387684871535\
20541137003561560834315585762996181143539309257230960)*r^15*Log[r])/Sqrt[6] - 
      ((119328011739916529125071670756389789012234975860687213325312480746696\
06492201944956209719889089733967444701890979734673719658479290259734857621598\
4860397307978741718672519585139354463592972178362760361/687175117292680939178\
74085341206155430061894407397673248466970662233503549917203654873605450891479\
51683552231806083967958911924541111563088435523001655286961329889227435364434\
76990628026304015004812 + (96939534524619260606590340567991485297933954284412\
58691057193327099868440877723594440156316977954415214255971247925359162612241\
8000584576592799318375265955370748070806482858850071594921817384623693*I)/656\
34177973626723466899808917253314247964334610768330790919483466647278980108176\
23896944352347804380862498943643537128205448088229165088473370190030672738241\
478063665761909165937855427893193623760)*r^16*Log[r])/Sqrt[6] - 
      ((146009806695066059222176052884937446869163621466641390100348309492116\
71311428807442997752738938528400646904384404373725737060045719247136055651047\
85276096253681751145260553306666129912022071608011336347/75218261886369535398\
61866670132610058670049927676395958137607212665003333480904676895332108340435\
03029031801680395457716797742047407685220197439430373855646207474788608185780\
2729696370515477883778976 + (330216581938944775933018581710330641661040469452\
02088081930155208531860406782858407515537323956546690225080980597964039538794\
2035945107345746120733640747430268042073291517544598018772064991669520851*I)/
          5312241889073438255264697313522204879350144792290575926426661017154\
72764696269411392400431426814783329197696157473739083508852183768286632709426\
65100252242163928877307348157292596309464911437066900)*r^17*Log[r])/Sqrt[6] - 
      ((248505699395665884523211828388752971628593794046669365559740456997655\
32406560190481456636276157282987550591399490185794108824791146572740085816851\
480466584970656318073693218269296288875481977194646067543/1023163220473891535\
93150968800065431538544725027405077608317167385908311810012940824947785213060\
01006431990916491672025021044359295977355355092745391431892493953194278233979\
2778486880286029654869328872 + (382352533723636319956878062595501989361437087\
24093400589099710053180952467592032438217087052772396660511199868045515728740\
1518134524830519722242139716983955888717943715513631178200499949117152501531*
           I)/168671932609150347379758588952667094729844340101502979318719457\
55478032314678397180509417340157303449101114995905635176273874106067531540013\
602933179241319763944976468472328365553544039250619556650)*r^18*Log[r])/
       Sqrt[6] - ((2205928792159747625513185832065477391356064698863244530913\
28481895206824476188920579385537100121651234308274148647836855793120605207387\
6650325213736578816984961462407537831016409459306224972454442543127/811650803\
90202163716596714036503216469888433363730727870716181082696408697266983765104\
00139800863114107111978927497268862326098657733430989395306558533413764832165\
792763709163093658876638150543813592 + (1765116302947667216054730979441251351\
91728192444813738226487312545026423876889180451978568843981638953732304952418\
66942026548113691774555776860620653693128146941256870374680321877567491153318\
6650075*I)/128301059532600714984200263799092259873437409151407965882409911247\
28754949186341046951287523256974235944414630260635634844152600848096645936031\
143498007434086221729398451664873271662775170961788826)*r^19*Log[r])/
       Sqrt[6] - ((2187801263627997336903519733889759801374747136814060779550\
24336309633575144877886086116865318504121862901508090260859569879569816725615\
182193435416383551114475099664834540673673760142702454009376004909/6550732239\
43517510797915183749718883971813533409825959688964579083029154936440689853395\
74623455158248593859108113544509380300089177253285363079793196392964498222110\
2259457548158871602714928599265144 + (331435861569104755420181298635088815662\
77447716401325643099094977583458654414156598578431397392127694498140741471789\
58550280828853493101171821596661387180086644301910925487955765563388289792762\
91140661*I)/10544838891207674669577070793891564861473643963165883471535017446\
14557514516727190990607906968182374188527552190672467375649096089243775644778\
2695743294112332626640312255824863843588387692104444344308)*r^20*Log[r])/
       Sqrt[6] + (211*Log[2]*Log[r])/(24*Sqrt[6]) - (I/2)*Sqrt[3/2]*Pi*Log[2]*
       Log[r] + (Sqrt[3/2]*Pi^2*Log[2]*Log[r])/8 - (1327*r*Log[2]*Log[r])/
       (32*Sqrt[6]) - (((137*I)/64)*Pi*r*Log[2]*Log[r])/Sqrt[6] + 
      (751*Pi^2*r*Log[2]*Log[r])/(512*Sqrt[6]) - (2751679*r^2*Log[2]*Log[r])/
       (38400*Sqrt[6]) + (((36289*I)/2560)*Pi*r^2*Log[2]*Log[r])/Sqrt[6] + 
      (985*Pi^2*r^2*Log[2]*Log[r])/(1024*Sqrt[6]) - 
      (14268059839*r^3*Log[2]*Log[r])/(120422400*Sqrt[6]) + 
      (((3836797*I)/1146880)*Pi*r^3*Log[2]*Log[r])/Sqrt[6] + 
      (1345*Sqrt[3/2]*Pi^2*r^3*Log[2]*Log[r])/4096 + 
      (513337544942042943949557710247601105172197087936671162842987*r^4*
        Log[2]*Log[r])/
       (2995115979165249376034806668755925404848951942798100398080*Sqrt[6]) - 
      (((3005993*I)/262144)*Pi*r^4*Log[2]*Log[r])/Sqrt[6] - 
      (734237*Pi^2*r^4*Log[2]*Log[r])/(262144*Sqrt[6]) - 
      (1339190099187132198014623898915531023379312850028207163751605460878480\
8742194492316621708845114945319*r^5*Log[2]*Log[r])/(1248094266351318301790645\
5196200525410808278074455785619089444140325179886736366870862750122686352756*
        Sqrt[6]) - (401444651012154074917055682943557014664662583712207283215\
074861479373959192830658849810939985750181*r^6*Log[2]*Log[r])/
       (435045663696751775834200385943180232561970391667179529082479696436832\
631522426379426959293898675288*Sqrt[6]) - (1132877489323745260059672033441204\
6911869306992229250581818120867135216239501846256338721408886106357*r^7*
        Log[2]*Log[r])/(13867065223941716480055798517977872025470751976111714\
721711883222439177276844146675637023957762306480*Sqrt[6]) - 
      (1616330079159884029141578956995044590405513663378308886607032333972582\
878066125134382308755702150727*Sqrt[2/3]*r^8*Log[2]*Log[r])/43805936949711647\
61605136614910157453261122231315010637221705632344617704594267291208877680903\
465535 - (9764164531800596248985963179577849520872690859867202352658814544658\
05703587946477228307064651064091*r^9*Log[2]*Log[r])/(144346673375400972972354\
3524272288361112350036353367277548982988156122405172018839325732752608397433*
        Sqrt[6]) - (135843502611483128825766777950043971899657361749671246321\
4409894342969175566251696811152635061283915*r^10*Log[2]*Log[r])/
       (216651040151354216364537484432881403833687915700692114333534107325332\
4174903095360210739251076818296*Sqrt[6]) - (208120236379268449302590357256237\
6559541673409671047467603429097481139887322123688296391406085456999*r^11*
        Log[2]*Log[r])/(35496309304406681038930602789049054778680665279025352\
63953072668064705712062949605376210832113462212*Sqrt[6]) - 
      (4009076809960295523058909172654155382446298214236761364352769622202022\
5087593083745127376335139433*Sqrt[2/3]*r^12*Log[2]*Log[r])/145222515687959612\
21832821417688415111160818151261439813954507569409765038166814967924332510895\
9045 - (190483064025886351385543441510260529394996295112184738431022838784866\
0368393117949353241622602660329*Sqrt[3/2]*r^13*Log[2]*Log[r])/109275538651225\
18670235532250581243294139619841113806585777301305358536778505513398030979943\
875667390 - (1231518655038021670386590190127044212386625772282630267062949447\
823419623300313287078030771376066065*r^14*Log[2]*Log[r])/
       (247448593168221176112961867156487063770396393297938489435479952567432\
0206718146968670546376728456914*Sqrt[6]) - (144094519602882987881817423134694\
686694564291595533904342613680165044609145695526992349530543996545*Sqrt[3/2]*
        r^15*Log[2]*Log[r])/9089668106257704464387706509841917059605536323762\
83114444098699166381052280861451398816231202630577 - 
      (1660282387541867342993420919767044364260531103439069381607026414698795\
2056789777469799402800342539973*r^16*Log[2]*Log[r])/(364073272582584011239528\
37503569056562199467515597368840207843854740645099508084789667517050341921476*
        Sqrt[6]) - (126105331447473749967247515621785959727527431148024479935\
07402364496510088811917603208213965982639447*r^17*Log[2]*Log[r])/
       (287518008048384468114662798864673879052475998500682591663612452828495\
87037963872303757575056546384942*Sqrt[6]) - 
      (1597970652717142755163574008123385406165201763565243847130251940266432\
42046562236235192701648307081*r^18*Log[2]*Log[r])/(37782371226768416504883774\
4261185809576990957928217263103386500813199414626333768335116894528834899*
        Sqrt[6]) - (324267799179135411268822225201424497219865099488061495729\
871278280176657972768937643533929030499809*r^19*Log[2]*Log[r])/
       (793258050661156597280927798058463943914571910187634539040554283320877\
144785152097580501607199247496*Sqrt[6]) - (1501963212427084357763323092571275\
732651648843518024173341800883871381733902370276535858514099192069*Sqrt[2/3]*
        r^20*Log[2]*Log[r])/7587628915724936784049070496904161386434691731095\
417735695977478197964293588581826220950681565060865 - 
      (449*Log[2]^2*Log[r])/(16*Sqrt[6]) - ((3*I)/4)*Sqrt[3/2]*Pi*Log[2]^2*
       Log[r] - (1061*Sqrt[3/2]*r*Log[2]^2*Log[r])/128 - 
      ((119*I)/128)*Sqrt[3/2]*Pi*r*Log[2]^2*Log[r] - 
      (402923*r^2*Log[2]^2*Log[r])/(10240*Sqrt[6]) - 
      ((5481*I)/1024)*Sqrt[3/2]*Pi*r^2*Log[2]^2*Log[r] - 
      (11874787*Sqrt[3/2]*r^3*Log[2]^2*Log[r])/1146880 - 
      ((16011*I)/4096)*Sqrt[3/2]*Pi*r^3*Log[2]^2*Log[r] + 
      (23701435*r^4*Log[2]^2*Log[r])/(262144*Sqrt[6]) + 
      ((35147*I)/4096)*Sqrt[3/2]*Pi*r^4*Log[2]^2*Log[r] + 
      (11*Sqrt[3/2]*Log[2]^3*Log[r])/8 + (115*r*Log[2]^3*Log[r])/
       (16*Sqrt[6]) + (5287*r^2*Log[2]^3*Log[r])/(256*Sqrt[6]) + 
      (30891*Sqrt[3/2]*r^3*Log[2]^3*Log[r])/4096 - 
      (233975*Sqrt[3/2]*r^4*Log[2]^3*Log[r])/16384 - Sqrt[2/3]*Log[r]^2 - 
      (Pi^2*Log[r]^2)/(16*Sqrt[6]) + (1403*r*Log[r]^2)/(256*Sqrt[6]) + 
      ((27*I)/128)*Sqrt[3/2]*Pi*r*Log[r]^2 - (185*Sqrt[3/2]*Pi^2*r*Log[r]^2)/
       1024 + (153471*Sqrt[3/2]*r^2*Log[r]^2)/81920 - 
      ((207*I)/512)*Sqrt[3/2]*Pi*r^2*Log[r]^2 - (5411*Pi^2*r^2*Log[r]^2)/
       (4096*Sqrt[6]) + (180436567*r^3*Log[r]^2)/(27525120*Sqrt[6]) + 
      ((7763*I)/16384)*Sqrt[3/2]*Pi*r^3*Log[r]^2 - 
      (6721*Sqrt[3/2]*Pi^2*r^3*Log[r]^2)/16384 - 
      ((465376932399578311371257391963042903276625003525527329550975300131178\
5624612860810782396598208747571050173643/151860185885655174927643302168740423\
671689108018784226817868142498881428530615102984754697415162114510684160 - 
         (336091394289690755146847204981989491076614185168646*I)/
          94851651821184323306367800784730431291626979136655)*r^4*Log[r]^2)/
       Sqrt[6] - ((32291*I)/131072)*Sqrt[3/2]*Pi*r^4*Log[r]^2 + 
      (434805*Sqrt[3/2]*Pi^2*r^4*Log[r]^2)/524288 - 
      (2393298241709619118639313684794969154456189511119881973273070003577665\
37411360674559540890538680797883690018013990414089006552872388475205964721797\
653589049833532791850029126498728169337018960259399667/4789863938680860755318\
71295136918646843420015678919694255479814651200834713736411046686011086003436\
72082624211712691497694213102243397697726425321311441006093861834252105151413\
161109384157866699517128 - (5426097280711958090435680591921437759593859797153\
2468261144850471259253162679092975884622557798327571*I)/326304994905698764432\
45433069847189584343097926628544917749209800812405977102776402222620142281947\
540)*Sqrt[3/2]*r^5*Log[r]^2 - ((211089075219923419073939281887039834527053025\
36401105369389632535399929201132439496016104772399898860742541443410647360513\
64035010073517555830786259360737424775573572885141336667866214150830122463953\
1/887131925768132762287315810489492781417967907582727074622449824535819099930\
05541123630027889444211612127772796086895008384163244732327661045506034139909\
5445658656571441617047219262210414424938435184 - 
         (1278992458641705879901106681498137089888988262094905743482486834912\
20478373293971665735536282711870*I)/18288759580669479378476096471563716077972\
969518330123698530557374632599252945591021153071805986389)*r^6*Log[r]^2)/
       Sqrt[6] - ((1629072045569493056130017875749568832157980520657509791724\
92640615916796168612616467026594613275378835459796242916740156327722172115840\
2319116188863113546710395314232501068882181420356771374301107830729/568399514\
41219951993992173195255934824541120507257553166965560095325906041773028813243\
12853908590553347154689706334492033900078975747505420364351069698132944616557\
4872068933388606633704724395802690080 - (434100567193870661030103281193240649\
65577777238313899740885232962889674223591809655150696337753861267*I)/44134119\
42499508896787121669732555212849453065506894757451976373917515161544031048705\
592314312215272)*r^7*Log[r]^2)/Sqrt[6] - 
      ((882334560884132675896209730174849684128236742869496001168864780372739\
62186307391499528535183319373788697134068439424816139546866311268355893886660\
0690990935399736473831481729590195294057243133889377807/219441044375755345452\
74202733335305126188507024523344087988985898746340349559690422940346651777873\
95275621113740376163309480982073529917100790017901378326916565990134595871700\
8926239602757916476327615 - (153439345635642987333904854733188492542442949602\
550977449929916480891456579787387525617246359170233979*I)/1099560830531012025\
35787749982692880709998280326727585015274343171956762438325707842555848782459\
00876)*r^8*Log[r]^2)/Sqrt[6] - ((14264894064891364948169319952760038139669029\
77149150584995995419100426844757596625719847061157666966560394152829693336652\
87761243466782114190983825916677477230990235290107648608102155692630970735921\
965/3048212813916392263703859868467472234771130273510932248450410138269221026\
23667844401565048757501873834182752638500986132833067212250011470525727964539\
3088175511653752583673426616241848341216365807954 - 
         (8184662525315611275877703954692553124165581609446676516110117388981\
49637340246231337969065149639846989*I)/47159789333734763636257870948293984966\
153617181492754341168274058851432908863079788755547166180749108)*r^9*
        Log[r]^2)/Sqrt[6] - ((58816026670910314286333342358653918706018941235\
65246537486670825455372910868239531553710924395283835658614416402542137820333\
65233701363893328896654158289224167442959872988004367189272110709435751292881/
          9615610102163805385650928684241293235740577896235303286873324930598\
25210064190177995179708354370478631045686396898662936576189688176400940102594\
9179794424701202421062934137773915503881261741935629584 - 
         (6781326086116689669892125681643352124553303118472883340264866586391\
89800209987881282667923518930523397*I)/28431493480655584625636976793183831141\
036090681565413045222682058326070882987253062441171113025433162)*r^10*
        Log[r]^2)/Sqrt[6] - ((11498986972061680863407993179820253008995820108\
82866968183900503997659084611065691146414461440788445762342862575678582437672\
5153425488457022120169092602961046637192787041684377678488568245032090392949/
          1650551894668750000644077866392363883317803414025584616655840186736\
94290876464953698822453765812191984798493083439783508209459961899255644827132\
041268398251279985857239946174490089891977243806455944 - 
         (1949504530952040139357326996612228892256148242532596599406876038783\
89949310069665055897523193251640005*I)/68878487543205362679018177714056327105\
02249236972320153439278113434665195824322406153291568671185401)*r^11*
        Log[r]^2)/Sqrt[6] - ((87880141018834214063632968516653483845675993041\
82546251341883534001303173722009055608970323189129972091215974119933815187648\
918905296071877861954954164047435070214827992334055579105223346037908978917/1\
01107229132794699979097692047140974834576922142490986515263470273684575061529\
33542027044159166767381879946016997308630838931328968572572504480133657359787\
3119746528361738853939599843042535050274670 - (720770418543570709744244980438\
618187925061432630189819368735840991177041430235468319672698576315978805*I)/1\
92010930127717255491289840118870469439716215586846826746964036688770224971896\
23215486507149442006788)*r^12*Log[r]^2)/Sqrt[6] - 
      ((425757969583518642542365390056229928635150308457959306535233129340149\
85681436171522682188067315454165824215214955402200976048913491183071597566464\
3638603322407487924739532345308785647718582646507316949/436769147301534409897\
62370600714869983853273364260774288717410946321543242297544335205959312846093\
39402491652996831070100060305324745727180231045432389683556524485788721820130\
243090818128119274852340 - (3692113970977163784916130891310161926254061117831\
7804127935447544037782879609151892155353092593665366*I)/846901926918545779240\
92643335651040798129041220659404983504595025877594005386912298122278228305212\
3)*r^13*Log[r]^2)/Sqrt[6] - ((37386101191271364606445444888595389003695466402\
63208204441991708384108766558715874776776100674603805160079674043143702518496\
79965345445880366832885116054177973286850041717254523975038907568411742247631/
          3177393976008470703172974756377020364302660472378208397606916937630\
56654485245444203843595164872387779907869851171553678017534685487758291941118\
7414667399073917622943110500120661717028835451008794920 - 
         (3914864838705935333643444022584688226796393013372127367925241677754\
525289983766903018074426453758409*I)/6982758418965295031952638988430783174960\
5810279068529081130330994837650162486665465533169340581744)*r^14*Log[r]^2)/
       Sqrt[6] - ((2375161002246647637027930624693569356374006219320766996422\
65598129121552938369266910521828230544386205371321783377875109955980624415339\
166114196556627445309943606143811739475224924548641248961636708987/1821347840\
01394093913012308433400955301571789739940874173401364889753636256563980198887\
01907175298474409395592264369421927075079893168108599961168544814989701102285\
81474465358307641618292203973724540 - (67099648764036413578316146456095556003\
390855223271993056361601667957568721200898186885542982205076955*I)/1041832322\
97322011382047808629232061101083740438064922894997474277359128365821668128754\
4253784715904)*r^15*Log[r]^2)/Sqrt[6] - 
      ((128056632959333730403542828434637576495677188757456563129156463418876\
92767844770148699207752521544175047232926757632448467668525332134911977419189\
1174714490463609054962668376590348551577697943395161535/833869393174756529537\
03741709609171709232870279081157981596345799287762445224627271908196166174447\
97228681996622790617746934104215902249845005253042673942164131787843475341298\
81964436894842213792748 - (66504687349728333145151520117426840789039123282901\
2425785783327880371655861302825305746531612583439427*I)/823174077066789028445\
91013913227150044566113610344074706914450330744834217255008835883085471867110\
30)*r^16*Log[r]^2)/Sqrt[6] - ((1957483883695106758131338352197681914200659491\
09941594642970177222044638778037889023927217748898919093422194912986426292525\
67354235943471316065212826795191481736387963892865416107138721049728274924599\
99/11610751961278052910893692598745765308372595364713881452802526371937611144\
71615137104914235457745205195392834848940398957498635102982884740861662654961\
0454718155022998462330577835653688474592688223504 - 
         (1681131847317237600072858459569793488690166761949907085020554986599\
67437736978865032970135411665827807*I)/18216421992146646632432820583140179988\
41206729031981545182980049888415628061682916148285679554630910)*r^17*
        Log[r]^2)/Sqrt[6] - ((30221753138669392552743454243317994068992487849\
55197885054812531925505972613020919267449409662560267247392938774223878762643\
40058257634770475351976714948169837997500245737825625464947681798648779623711/
          1551704212726524838637537187235222587036966667471303780475423766345\
09355133406781132683777948798719721511146687607405001416096127324815943775018\
8332182520247417666013906873474167294578225057815945356 - 
         (5346880432208325778478456909640824783228795267910173355324291246780\
13354379682105342667373314895824876*I)/47099351233741263216393595411392891229\
76645644483260261914361019525924323017895104273598208974242095)*r^18*
        Log[r]^2)/Sqrt[6] - ((30469522813889385499019547626282659262327869950\
51054325606286045037890832287565418024434298218928744446836302476186369865139\
96961670653381910024811148242430189594263631327580983391366036952827396525519\
1/143631764672310655084373934219648490798079446152220932039177334069742079581\
30852682281119431983769212838354530800567877407007925897124121296424810816316\
514955558580379892397295671780159307453553384400 - 
         (8036528773754628644469989469929756039479181618904772397756447397228\
27001803530733050893391154208908822*I)/62138148117227341553761876412481697623\
48605280762311619506097716734093883188922640247983122543983237)*r^19*
        Log[r]^2)/Sqrt[6] - ((93599655356360938528291607310745529169246556259\
16618003732609619854989022862791503150389582301700321112850184519866431207847\
85767511882136254909936099361422230265730445116222423619229397676363836066009/
          3878485622930625558358422295097542299282851374228116714385157341143\
52037935118397311140005315334041833185015124690593815537619982759748872618816\
0566019453047058467016338303006833232642861029834218475 - 
         (1213282528637816974829819052761071518596374890806306462928416188107\
12579078856073190417056834017573149*I)/77420158978979634674145105644490464247\
1548099123335395166699090277086589403818674376167765661530104)*r^20*Log[r]^2)/
       Sqrt[6] + (19*Log[2]*Log[r]^2)/(4*Sqrt[6]) + (391*r*Log[2]*Log[r]^2)/
       (128*Sqrt[6]) - ((41*I)/128)*Sqrt[3/2]*Pi*r*Log[2]*Log[r]^2 + 
      (53009*r^2*Log[2]*Log[r]^2)/(5120*Sqrt[6]) + ((63*I)/128)*Sqrt[3/2]*Pi*
       r^2*Log[2]*Log[r]^2 + (10735997*r^3*Log[2]*Log[r]^2)/
       (2293760*Sqrt[6]) - ((369*I)/1024)*Sqrt[3/2]*Pi*r^3*Log[2]*Log[r]^2 - 
      (8835817*r^4*Log[2]*Log[r]^2)/(524288*Sqrt[6]) + 
      ((10031*I)/65536)*Sqrt[3/2]*Pi*r^4*Log[2]*Log[r]^2 - 
      (3*Sqrt[3/2]*Log[2]^2*Log[r]^2)/8 - (119*Sqrt[3/2]*r*Log[2]^2*Log[r]^2)/
       256 - (5481*Sqrt[3/2]*r^2*Log[2]^2*Log[r]^2)/2048 - 
      (16011*Sqrt[3/2]*r^3*Log[2]^2*Log[r]^2)/8192 + 
      (35147*Sqrt[3/2]*r^4*Log[2]^2*Log[r]^2)/8192 + (9*Sqrt[3/2]*r*Log[r]^3)/
       128 + (((11*I)/64)*Pi*r*Log[r]^3)/Sqrt[6] - 
      (69*Sqrt[3/2]*r^2*Log[r]^3)/512 + ((21*I)/128)*Sqrt[3/2]*Pi*r^2*
       Log[r]^3 + (7763*r^3*Log[r]^3)/(16384*Sqrt[6]) + 
      ((235*I)/1024)*Sqrt[3/2]*Pi*r^3*Log[r]^3 + 
      ((1540513676758887956923467635186405688566231916277733071/
          12124308458280020195884845415713197292826282747168686080 + 
         (270762361178436784042673129551758405795343276838816*I)/
          36671131759025468554042791991442209638648059899885)*r^4*Log[r]^3)/
       Sqrt[6] - (((35861*I)/32768)*Pi*r^4*Log[r]^3)/Sqrt[6] + 
      ((506115145747065783456747944792957241880550421752294885764508730220905\
9450866689728627453648974392731/964175403137570475530091494873382833222201901\
7180943333482296050458013576049963913387763240995588630 + 
         (7067577296122343674317038096482650062798476145288339317995346992783\
63576261578518776590570342367701*I)/13423195531474378784662283723977941867615\
8798420885089055608137777515351472450750479588806910333980)*r^5*Log[r]^3)/
       Sqrt[6] + (59890194931377947019802357742861341972357263120753349006148\
0578077775876359220373968538031231973151/244205689913724659231732647051218211\
5749092099097530057016846911386237828805017263480736210326874250 + 
        (98885657720714266414029876410162060415300741482304404440194930924296\
6667647071634475075403854921257*I)/380516309060406603074696375948443692260364\
825498925342153733631082571105079504211799293403787092000)*Sqrt[3/2]*r^6*
       Log[r]^3 + (4916353962814385502312092755404776561433101858699252766265\
163977656810039718585022756446083539695971/1424189519413232513380209093618131\
2507536141585509159609942952672503537481807759567285855726220918000 + 
        (94551718216557532090044606194266666932200892242762290499698404181877\
7338328127194243494499629819248917*I)/293394692186031714251559711888468598794\
491361845967847956807022548490285772862994070331677949485537000)*Sqrt[3/2]*
       r^7*Log[r]^3 + ((55645052594374849982056155582207884517163551979910874\
9248436705448657564365155747540944751030208941/378268398890516226489949195084\
376951759088794142174392633710758329517378583778367405912463083242896 + 
         (2379958816182882468736117792235092910791495970476590507041834676812\
52271781103808513778169159783983627*I)/18339729250720389503580664866609791087\
512725306250347495226326034723600650753979669268128724322566486)*r^8*
        Log[r]^3)/Sqrt[6] + ((33915849925078095854016148532814915033930057035\
73223415242022645298320546022708317615993577788434763/18529112111763186329845\
07571118532948460065462085064395897301844197788957436926426805145371784646016 \
+ (19839589308079760589335681657284482105561802483563193061936421794461316643\
58686641811771459108112485*I)/12846519817212730053925121009485470430092296593\
4344559677106454344931451935424666634106558511005848)*r^9*Log[r]^3)/Sqrt[6] + 
      ((972583016457129770888443825905392230758273493723311752672038377205522\
94082653841483794750063805535929/38620409590912280382040354064603606001024032\
542989637790846717897138680794944649100825390811538946309 + 
         (4563981071215054617973578457398388241309123939194323787760743645821\
0507276265948604645611143756305293*I)/233459776902760712947476641232731316466\
1112481269144152391388137917960326604247990017626508468286152)*r^10*Log[r]^3)/
       Sqrt[6] + ((4746059932840502274254496025456043788918557956412216161787\
701367525193929583041648597259485109901639/1587650464323288836653474084550103\
974288925404539112429069801471381712034588058090551281958718546044 + 
         (5997556051240749447143349296829119710763914005194231693787970910411\
4611596666638064411405069722744487*I)/264783499646028140754262638452144648755\
7241096495890713553780699073350220506982548146615806415854564)*r^11*Log[r]^3)/
       Sqrt[6] + ((3553293129290389427668688245605921123017971140508511021402\
980171633833342902313172323933236302026883/8955221463658243197420924455983022\
34163402858493264900436089732883107077144944317873088550704563552 + 
         (4409150987091385409620427973442454948188510433107940298011598382512\
3877217069483755779876125087158615*I)/159907880050406534290329471535776378699\
8530235194497533483928691587785577872848483660981717210844244)*r^12*Log[r]^3)/
       Sqrt[6] + ((2563866733186396980667991937556038530416427880918499874234\
7248388379484097813771129954140620711296483/556245587629229033332715558767965\
2638058512553915434692526151546921513642040832252599839542581107432 + 
         (7561484378108790700225139753731687458380120467466808319350172936236\
8617819945871332146031137017273777*I)/241225899052519679013455374137503149577\
9516758402219261790062472253692070673451773833013763249094594)*r^13*Log[r]^3)/
       Sqrt[6] + ((2067561025960905111228050200417572975135068549667871094237\
1962011341786925407642514545477714071488575/348608842996722952620897424119761\
6071347897414332187992866020753257725364997284568123282047526737132 + 
         (2161629668892369024233035406658027783604129619363740997553951447855\
6089248830501577522675148008401367*I)/582563119558439199961791296893314474819\
821620133795915683845298402994150575193508439711940652067350)*r^14*Log[r]^3)/
       Sqrt[6] + ((5041413359781894555274855519744900355448389061472943853598\
145206905227883556084607083231093330370381/7398122487910249681129832160388485\
58944715974293387654877925963940603383109450565466843104529265496 + 
         (1299396921917827730930633832173383120779241262136847699905088256100\
03935862562688632973502602915249612*I)/31247761715606628645891880683525473933\
31395707036954203479995585464875634667875428842063619452761975)*r^15*
        Log[r]^3)/Sqrt[6] + ((29069701788673845709874172437951891268716070732\
18222159286875306856340484987618295056476309290566559/33993729514893356286230\
3364830930855161793169556078372246900685913843793926493651436708905521197787 \
+ (26408110419547100261459139527475615949989201086029536583461498437546668721\
4898534975240348296520657667*I)/547871057136762116485815952456333128590876595\
5896022399853257826161780971125268874510413555623830397)*r^16*Log[r]^3)/
       Sqrt[6] + ((1855815704047059217468227991670460884715811372133065407331\
0299520612510898226097686029527430859459445/189956050712691276627038863020718\
4232377592328606980364908504271798499407455011276047567175600416668 + 
         (4212370587706716132986809286654358511563097534382821152613878508492\
3988825451743654247719698006521579*I)/788597523943491219314564128917759471762\
566629959375845985583932967542700572056172753387854548975958)*r^17*Log[r]^3)/
       Sqrt[6] + ((1236511449862016858934747896649589158522804706775622807592\
81282443747551013710085837753651707189894483/10285936215827266727046196149001\
856982268154883269692108559418549869949595836826633313929246689322734 + 
         (1064899944309396960580001083615764035727043012520107611092344892101\
464310920427896734758959251553499323*I)/1748234078727673794600938256618319450\
8999027068641418544616449820949245574200412076928245714922955632)*r^18*
        Log[r]^3)/Sqrt[6] + (500736093609528332363708053772577893271703948503\
36859889405841136245163093103883012238956047090596097/10967316937505312377056\
20968571981322222967699177574706455180155769006828991120132099917260319089333\
9 + (955457708492755025677682721016000832549569542406792240568672190059384610\
16151887861877721681721746166*I)/42849905593365119847276812346187616863087932\
31751079838018918362167420700058840030356294267193204943)*Sqrt[3/2]*r^19*
       Log[r]^3 + ((215113786384292786914819430490414718008947555574246763857\
33198825962055297853120413709167380015602321/12958259839755822576064633969802\
00978299950361581952938606087965507666318309649612799029709388083193 + 
         (6174935244002852415906738976610699798527926732667621585896229338780\
53210322593489918991044087576361867*I)/82014993632812593477909526683704270592\
37873378995160781101006609948294977052712864886162914878912840)*r^20*
        Log[r]^3)/Sqrt[6] - (41*r*Log[2]*Log[r]^3)/(128*Sqrt[6]) + 
      (21*Sqrt[3/2]*r^2*Log[2]*Log[r]^3)/128 - 
      (123*Sqrt[3/2]*r^3*Log[2]*Log[r]^3)/1024 + (10031*r^4*Log[2]*Log[r]^3)/
       (65536*Sqrt[6]) + (11*r*Log[r]^4)/(256*Sqrt[6]) + 
      (21*Sqrt[3/2]*r^2*Log[r]^4)/512 + (235*Sqrt[3/2]*r^3*Log[r]^4)/4096 + 
      (643*r^4*Log[r]^4)/(2048*Sqrt[6]) + (9153*Sqrt[3/2]*r^5*Log[r]^4)/
       65536 + (81317*r^6*Log[r]^4)/(131072*Sqrt[6]) + 
      (1613461*r^7*Log[r]^4)/(2097152*Sqrt[6]) + 
      (5775177*Sqrt[3/2]*r^8*Log[r]^4)/16777216 + (329896115*r^9*Log[r]^4)/
       (268435456*Sqrt[6]) + (1670404973*r^10*Log[r]^4)/
       (1073741824*Sqrt[6]) + (5161098357*Sqrt[3/2]*r^11*Log[r]^4)/
       8589934592 + (150783939283*r^12*Log[r]^4)/(68719476736*Sqrt[6]) + 
      (457111174037*Sqrt[3/2]*r^13*Log[r]^4)/549755813888 + 
      (541099356533*Sqrt[3/2]*r^14*Log[r]^4)/549755813888 + 
      (58214726933225*r^15*Log[r]^4)/(17592186044416*Sqrt[6]) + 
      (539832343402207*r^16*Log[r]^4)/(140737488355328*Sqrt[6]) + 
      (19143488118664195*r^17*Log[r]^4)/(4503599627370496*Sqrt[6]) + 
      (87321085204210091*r^18*Log[r]^4)/(18014398509481984*Sqrt[6]) + 
      (767154333669040787*r^19*Log[r]^4)/(144115188075855872*Sqrt[6]) + 
      (2302543125835564433*Sqrt[3/2]*r^20*Log[r]^4)/1152921504606846976 + 
      ((63*I)/32)*Sqrt[3/2]*Pi*Zeta[3] + ((6177*I)/1024)*Sqrt[3/2]*Pi*r*
       Zeta[3] + ((21543*I)/2048)*Sqrt[3/2]*Pi*r^2*Zeta[3] + 
      ((585591*I)/32768)*Sqrt[3/2]*Pi*r^3*Zeta[3] - ((15144465*I)/524288)*
       Sqrt[3/2]*Pi*r^4*Zeta[3] + (47*Sqrt[3/2]*Log[r]*Zeta[3])/16 + 
      (13769*Sqrt[3/2]*r*Log[r]*Zeta[3])/1024 + 
      (44535*Sqrt[3/2]*r^2*Log[r]*Zeta[3])/2048 + 
      (1004055*Sqrt[3/2]*r^3*Log[r]*Zeta[3])/32768 - 
      (28411173*Sqrt[3/2]*r^4*Log[r]*Zeta[3])/524288) + 
    CA^2*((94995754578468506930138640777475443649749603857053*Sqrt[6])/
       29693301054992078191279419298210382036354614237373 - 
      (((4189*I)/144)*Pi)/Sqrt[6] - (((7*I)/24)*Pi^3)/Sqrt[6] - 
      (2143547292228102194729229773147039670199653375757931158502510487595982\
362886989388678789719593624451229*Sqrt[3/2]*r)/136956484543416233906812791437\
647921372177286051843312859775981419221130976331429469354082347748983244 + 
      (((3871*I)/72)*Pi*r)/Sqrt[6] + (((229*I)/192)*Pi^3*r)/Sqrt[6] + 
      (8903461249653865265898540951626693242999940445443431555003408435577132\
772634685305506933948983585483677*r^2)/(2894857963728450667030636123517723039\
83233084668426728109109808902307074309771879698205670374741543716*Sqrt[6]) - 
      (((209687947*I)/3686400)*Pi*r^2)/Sqrt[6] + (((7943*I)/4096)*Pi^3*r^2)/
       Sqrt[6] - (35798832016316975795040065437132233425313438523293703844545\
53039438839461393900729479896471132774288*Sqrt[2/3]*r^3)/18208078731503833080\
12983145770868511470528726979279888175689063670527115317345841292479210037019\
249 - (((48958471031*I)/963379200)*Pi*r^3)/Sqrt[6] + 
      (((5670253*I)/1310720)*Pi^3*r^3)/Sqrt[6] + 
      (2395468904588704536900355797675679616592467300348688835299873691353388\
1789569879894403222232334668967/223858562530716039312129296418651276960938754\
2956618752103655150307583081515932248624790919043903084 + 
        (1716665683359313504474935402423888543866882266572052*I)/
         131104047488398924779405826766407387318951992623105)*Sqrt[3/2]*r^4 + 
      (((45615658867*I)/660602880)*Pi*r^4)/Sqrt[6] - 
      ((20615217*I)/10485760)*Sqrt[3/2]*Pi^3*r^4 - 
      (5998727023296036247954121724560450448826121246801009822063638797823947\
76751059459206296373421940315301/17843072575348330535400363127048497317259681\
168463811610459627967131011314123405618632979786456470143 - 
        (17587740732297054079182119935845858931048866096023704095874764617792\
919109222695678081053396089102911*I)/8794675030495319207456117273521090519186\
974917439267876248179493112329518970592407470093985530327690)*Sqrt[3/2]*r^5 + 
      (1110605445396214226225923903028425273384022217954735279116680771255069\
638332415247125664766543857695012/2096417438053321545697546409602555070138746\
3193045696173145263836739052568401348524860941975608552859 - 
        (12039243833328843543092454434624357691240914612390093729132114134495\
8244728686977766087630127786048211*I)/225990194938200237292272375107448032413\
790609958609947493118758719328314757171370832035816607191004792)*Sqrt[3/2]*
       r^6 - (821367644649429598770167914074282156054920770985601206539524114\
02739747651058103173276156398179076767/84606796148356430494479214321171139244\
1994925309549689687656728227447180335016170229166393059576317 - 
        (81603511960125499369881544148222849063058709553251388558028650532256\
8405375317585685268154538866235139*I)/159877405323207570023217078109361999937\
529820707559936873165819567784097767846342069463461348784948508)*Sqrt[3/2]*
       r^7 + (675219809445795612467770234629786819217957845633547521841851244\
5986490643268821076675979025154492448181/519651280945233901835478432910814906\
28419401828203862358982102226823208033619328370696632301394725640 - 
        (92259326332233782515198646373583373319463533607503333203971152682282\
91562367448916823503816126380409*I)/21658289481842938826398658251188202742740\
27205298560725031989434084103470012760178652063585087184196)*Sqrt[3/2]*r^8 - 
      (9074552671533749186276176413566647549538611383726592053055642483781918\
230671611793741720783756706909149/4654167082271107270752076944874702852661071\
5265147644310587371838206349431477647809685956614422078090 - 
        (13511261911034270898060475700288781069494878441062967801310953558156\
1097407199512288687980466212617167*I)/138777574088788519212355029214577057508\
96761362599273511026965129823487941975474424259149925107190728)*Sqrt[3/2]*
       r^9 + (238597645197038403046241167486605438705242687426780595126505897\
401469132770749684011328571005785316635/1934106562818662124357952691041314041\
442517752617226254100301473246450342953755934768692120771057859 - 
        (70283590468859050969867258635777101424822588239886644008053081274484\
577518754842509334668697156780014*I)/1447883900791757268672005816860726941351\
9736349330622214993246701265223863288840099611429163246640693)*Sqrt[6]*r^10 - 
      ((197232139300122705616828514726029289464829150228183870303654095565881\
64503351848637252569588784847055624/19824901567553311472839688765235057504592\
243230731763105100862388150742195189905174826051541355473251 - 
         (3413881437689099512503830504766986404749412537344417597884852221629\
25401910741404061630236920220226291*I)/73433881885378959666517256015101437077\
25007169244496301635952362634057504953436009224299567720235022)*r^11)/
       Sqrt[6] + ((2916959971584968488106509396621262090841519291739376157594\
260984964279616584890085043565792852413715320/2380287308185923170971776745934\
276259876570461444469224363215788536165632058505594954966563614008509 - 
         (2677995918524016344348449483155930952132259192525944776290128497130\
1263091589660509413979447665991701*I)/538570280612067607173455531093115802881\
335662842577861195657512061831291457121074434852983089349268)*r^12)/Sqrt[6] - 
      ((193421991469834321883212804731139078351075088620154235033516080207064\
2507720667103701881593904693924347/126271977458018679194504694725380087984395\
3661274598784633859494799445948196030741004015195589868394 - 
         (1303434857059620755892087767672221426476812629275304932022835800742\
9897738437475453860742525643886275*I)/196392985582217793447102363540297793785\
389088211056045341705294232977831615191519097638149135891808)*r^13)/Sqrt[6] + 
      ((173075921148623638004579035260180162308019479194907761983027990155020\
4176329893315856864545088866364335/930081862722091520074663499639865972140093\
789061519295300843735556032379480503919671481428499102746 - 
         (2609041779357236031534807290896227992891888908419361877394778659964\
218903617717184933057070460832294471*I)/3512443989605777019294674916144639961\
9225400557595776441532246388462334646803899022160847237409778048)*r^14)/
       Sqrt[6] - (12533311785010608055716870856793081266801717581361798078313\
32810205712563877254770182595773791460795627/17058375898163291214773044958399\
30157229581780050727287106013206886316097420189003053639293313318032 - 
        (88776952584962715975243190603123263263026319944357721508402814280666\
780044524071102945895362513177742*I)/3020893262528900203388493447823782333155\
039573624589997845412429402583501359684103917308320677157689)*Sqrt[3/2]*
       r^15 + ((2366597394093916068899932903971058605121234846735559864996562\
913125687241889107874515135089857039103797/8890547938236314191637953924502115\
29388411798231487409462183972358951657364483478354334058011143792 - 
         (1870344979045559465279146865916923059106886912374032787763765855544\
434582721597911018638230223690715069*I)/1819018616874821434683450206925240118\
6101749671925853014291292915404881280414097283501727249245679912)*r^16)/
       Sqrt[6] - ((1219523748828292904498902384178769081524623344838845183425\
0434454707841768702020762198500302200604748227/404068007973095168956485273426\
2714487269957692184139169810259897101425128357806563442701056039980432 - 
         (8952903992257104505685195553919532651995784222275309071264191541103\
52277836463437262671772744248644797*I)/80552981564756756464289473418605625832\
66778357593684759032479417909538375786009316303075809011451666)*r^17)/
       Sqrt[6] + ((1062326661674037143016141435419552145593330656971234650733\
686933269191695328402176386458658195029263917/2914207499536592896514366124470\
89380356519685475763724016517703878406730196939019984653612803114298 - 
         (2730454834385820131912876826281984568470319901520567503210342066765\
89673986465007071952549654196893203*I)/20125607489863540223146062997770112965\
79729531220228863345640711950781981606980017421536615984039628)*r^18)/
       Sqrt[6] - ((1157369797618716804580021020835284267790589341059363351408\
545193175753978110660766255105793051867603237/2910539031131660988987312558241\
79556061578405598248230283741954963506912894299392195785890834684916 - 
         (1150452617177024234667766504120364544758315975689097597621273147251\
557915915999041235328269329279719065*I)/8559745221108095873186305697782548424\
723736386399392820648566471787473013545870959499689023415761352)*r^19)/
       Sqrt[6] + (28521569070763417394206838698181012091804681055105896213987\
05875018556463440185996616077255408490067825/17714840748078479905860497405852\
68579476896999446016863791614688485740879782316384279402428624862628 - 
        (49200502424842151210476144066701235183913692396755899006631665477436\
7522990185628031243058008666875897*I)/850688904615108549250700380013687285251\
6370610317050816684690222671241678426726902004549812672537590)*Sqrt[3/2]*
       r^20 - (989*Log[2])/(9*Sqrt[6]) - (((1207*I)/24)*Pi*Log[2])/Sqrt[6] - 
      (((13*I)/32)*Pi^3*Log[2])/Sqrt[6] + (16255*r*Log[2])/(144*Sqrt[6]) - 
      (((2551*I)/192)*Pi*r*Log[2])/Sqrt[6] + (11*Pi^2*r*Log[2])/(6*Sqrt[6]) - 
      (((139*I)/512)*Pi^3*r*Log[2])/Sqrt[6] + (1705*Sqrt[3/2]*r^2*Log[2])/
       512 - (((5435419*I)/122880)*Pi*r^2*Log[2])/Sqrt[6] - 
      (407*Pi^2*r^2*Log[2])/(192*Sqrt[6]) - (((599*I)/2048)*Pi^3*r^2*Log[2])/
       Sqrt[6] + (360283*r^3*Log[2])/(36864*Sqrt[6]) - 
      (((1693343711*I)/34406400)*Pi*r^3*Log[2])/Sqrt[6] - 
      (143*Pi^2*r^3*Log[2])/(128*Sqrt[6]) + ((251*I)/8192)*Sqrt[3/2]*Pi^3*r^3*
       Log[2] - ((111726467949811368032102648077668940387117507546328526865/
          6291911585906640304091212989156509780488679738738466816 - 
         (292534363538866841394796311121521082949944504420208*I)/
          116867099624220725883142020736138574274039083621025)*r^4*Log[2])/
       Sqrt[6] + ((251901187*I)/6553600)*Sqrt[3/2]*Pi*r^4*Log[2] + 
      (5621*Pi^2*r^4*Log[2])/(4096*Sqrt[6]) + 
      (((147721*I)/262144)*Pi^3*r^4*Log[2])/Sqrt[6] + 
      ((435406092712197423072234692823137532271181331455783162380180304266169\
155857265882560655594445894063/3819976895696248835484331515619575420558383672\
702526180497686696098592405171477069637348208229448150 - 
         (3265908507337575448985833470425950848458909824728107717631083088676\
027661717616861649040115614156146*I)/7312635563674592519494749947870246239355\
578395292783053686065364343830163394313927100989127821669325)*r^5*Log[2])/
       Sqrt[6] + ((1264702977599249044484747253861980662873258144460870798632\
71701003434015695592651934322260249497739/17493738410693932747915018345139010\
34375397195602335025495926939449030419365854052678930864751932950 - 
         (8709393277124287251354357102586945370360180427987833334805570947945\
76270863688532176265835477164267*I)/38333054813073362835503221724445764886301\
98126013031871595067112011252638273072402179159828981813397)*r^6*Log[2])/
       Sqrt[6] + ((1132149613678101117011670081050508371411254369924081364215\
64715903220937639064873929633278698234489/23724795377145903226007316332574322\
44542279719426582720510482005149107852485169750439119373256742050 - 
         (3928212948790018556719018938856956246013795321323008863086659907494\
3497950261671774075707691212771*I)/364718473668388965001870376270041576403034\
385922633135666986234185106349052406238595820494988997343)*r^7*Log[2])/
       Sqrt[6] + ((5521812254255735384832173539188986813735054067428589999062\
4138029832134609027066131272970985588687/165002149988306440416365364082227066\
4896664636240924409605806651551792864671508506584354183625295900 - 
         (3101524391716700251480717233174464386633584080863024582395011595730\
57242755162626854311549693151997*I)/81388400128759614563729126267238115916512\
62678063092719066458152321201938547206291397284240341909180)*r^8*Log[2])/
       Sqrt[6] + ((6994698807914251950295864061063408484148175468673168201588\
4537724026048733652672572664233155922339/284589885728610598026349402525180478\
1623232979167633628692081821571052006496414393435069575085306745 + 
         (1385732193103422220754214754098359392868304204053066673459377741384\
7300135965329522084389266343803*I)/268582487439275863840757615616441660860244\
8241472699589369449853887243638134479766546036800094368005)*r^9*Log[2])/
       Sqrt[6] + ((3694929402769546682008072196090386862489683595538097514192\
676740572492335596982503766888680975813/1971035329298692167889374225447738191\
67099354452244823352661122758800016436680390368983875816998105 + 
         (3240206141140459256035180423165899396081282352372993448185292468674\
7068309639517028188218378508707*I)/973370754451478141387509055280684726475244\
436954270319002374601609817792455926421070439334249812946)*r^10*Log[2])/
       Sqrt[6] + ((2233114738388389554957355814538214028663205983462902789538\
03019763243197847750109463936026996991443/15149096390290299366828039115082924\
805301988526751631889272684658556003919833314672708080945392978320 + 
         (1992836054912566720803770832621830005397773189757262051705291909573\
05528068912238589173172972621451*I)/38176842581384180250688991878709159756409\
15955771078160220682361194523358269046225662553791447716818)*r^11*Log[2])/
       Sqrt[6] + ((1342515045367417757364557246554418551226622015947123154122\
27496001015758707106905979561957953069843/11295750613847039406843697046008755\
622597177162057173961497240780850005210898449389014511465344366356 + 
         (6251045869869340286360363271074129748747100614909814027367703557041\
22006421169218362418343731472063*I)/95835876739796477817270203771362647619004\
76499165676198307598222924143341227066603797338040217990196)*r^12*Log[2])/
       Sqrt[6] + ((1791505406277446236886251088834416272009139640986116553325\
67634097922144749522181728545653657354343/18311010584863458779669811132209866\
565743091412001913801740179962125124476425632400624054772048349677 + 
         (5377217162475149104890686448026276111139881406542742914792954134136\
652735051811132655430883266107271*I)/7232227466132634221016328322780977534343\
6540894812848281191444792953067868626190234837344882423581467)*r^13*Log[2])/
       Sqrt[6] + ((3213973475385235308654101860346366942653462009370051603778\
24455715245808251671797437793784732764236/39214912453395850296418977982760892\
426924208242484295971093538888445248876037764069055763109305272605 + 
         (2682634025236879058309100515843086552706846564191798669905136947956\
582330707330281874704335797680967*I)/3319826928353692540978961036048136635874\
1210291144224786583107335397348317608723170507360571206719366)*r^14*Log[2])/
       Sqrt[6] + ((2402811431562083105295883381385492808130006069197481918284\
937387758419151967652892180878576832323/3448239510227962247074092599370741086\
69438268425265952688661328466101206201036144745757100893400590 + 
         (7877858664080445969970855582600257584752772186483241939493152294581\
97797733623124862899404780186355*I)/92257061517944617255599188084025573921089\
81179561941723450256106160787206424295771453121474239703634)*r^15*Log[2])/
       Sqrt[6] + ((4508179289925096995604400402460268521615362315680844131114\
04317776980628157025321616972567535277/75129940516901786538923290620391677504\
710048813906919414634507972421323241099813834697075173481158 + 
         (5131338998694007872201136983370267274837048230946819086137598601139\
548690738748976620505745163608007*I)/5789405140566392063705273634699380729809\
7577941673047336701636129285565941334213533461643602116624930)*r^16*Log[2])/
       Sqrt[6] + ((5497836276485130740669275588745107897106999415989446952782\
872481725615083185827665734245408317671/1052307201022219642133911860103833152\
245260871060627310538702803191430225929880579526838530699717791 + 
         (1863936807457249709613550394841630592351920741514361455098242462109\
06931885349491898389706738624792*I)/20505658053122581536204513023433656250505\
02129762702974697714707309121587459938366208210099250945955)*r^17*Log[2])/
       Sqrt[6] + ((2195774349745196236674231070802599820612645462666631137365\
528944315045954055253489469594535811695/4780670934999930570643211633856082421\
05209281856547551404531488936874117496042437223547257783660212 + 
         (6843294613978944968982514376148707220705618163849800545467085336473\
7108182246366760024281403328328*I)/740288801993858758871036499031893830083537\
760736885567182487695053381906678002074910323808148288399)*r^18*Log[2])/
       Sqrt[6] + ((5132407066684048908903021900229874703148396835469151811645\
3004490049830169620448654279164589537921/126033900539248127034162862469584239\
65058733205298598617988670546305415473314251224054342644127817696 + 
         (3134180848994527012489950285757135518074450150854311908840259883786\
36741951384427115985432843684507*I)/33541594292974775525821435394803836813296\
76494314297876208321428771590262837213454466172344419638668)*r^19*Log[2])/
       Sqrt[6] + ((4460237675660825305186887853618843335570850865247364809717\
4556676314619579532010548901211279240116/122609876850524488380132391023563797\
04874391718981425070580087400590958535999560563538519326945485391 + 
         (1151586389528668068148787594714287295006343230670083702977613071635\
24287369491444292676415552477463*I)/12246632133866603615962531480859907700977\
51018125571363228690237440358084632344445468111172703745751)*r^20*Log[2])/
       Sqrt[6] - (121*Log[2]^2)/(3*Sqrt[6]) + (((31*I)/16)*Pi*Log[2]^2)/
       Sqrt[6] + (451*r*Log[2]^2)/(48*Sqrt[6]) + 
      (((4411*I)/128)*Pi*r*Log[2]^2)/Sqrt[6] - (121*Sqrt[3/2]*r^2*Log[2]^2)/
       256 + (((130505*I)/2048)*Pi*r^2*Log[2]^2)/Sqrt[6] + 
      (1661*r^3*Log[2]^2)/(512*Sqrt[6]) + (((29892421*I)/327680)*Pi*r^3*
        Log[2]^2)/Sqrt[6] + (766535*r^4*Log[2]^2)/(49152*Sqrt[6]) - 
      (((400638007*I)/2621440)*Pi*r^4*Log[2]^2)/Sqrt[6] + 
      (55*Log[2]^3)/(4*Sqrt[6]) - (((29*I)/16)*Pi*Log[2]^3)/Sqrt[6] + 
      (121*Sqrt[3/2]*r*Log[2]^3)/16 + (((311*I)/256)*Pi*r*Log[2]^3)/Sqrt[6] - 
      (319*r^2*Log[2]^3)/(32*Sqrt[6]) + (((5903*I)/1024)*Pi*r^2*Log[2]^3)/
       Sqrt[6] - (341*r^3*Log[2]^3)/(128*Sqrt[6]) - 
      (((779*I)/2048)*Pi*r^3*Log[2]^3)/Sqrt[6] - 
      (72611*Sqrt[3/2]*r^4*Log[2]^3)/16384 - 
      (((502285*I)/131072)*Pi*r^4*Log[2]^3)/Sqrt[6] + 
      (1241*Log[r])/(48*Sqrt[6]) + (((209*I)/24)*Pi*Log[r])/Sqrt[6] - 
      (17*Pi^2*Log[r])/(8*Sqrt[6]) + ((I/32)*Pi^3*Log[r])/Sqrt[6] - 
      (257*r*Log[r])/(96*Sqrt[6]) - (((4859*I)/384)*Pi*r*Log[r])/Sqrt[6] + 
      (929*Pi^2*r*Log[r])/(128*Sqrt[6]) + ((11*I)/128)*Sqrt[3/2]*Pi^3*r*
       Log[r] - (228101947*r^2*Log[r])/(3686400*Sqrt[6]) + 
      (((228211*I)/7680)*Pi*r^2*Log[r])/Sqrt[6] - 
      (1237*Sqrt[3/2]*Pi^2*r^2*Log[r])/4096 + (((275*I)/512)*Pi^3*r^2*Log[r])/
       Sqrt[6] - (160998506693*r^3*Log[r])/(2890137600*Sqrt[6]) + 
      (((61760159*I)/1720320)*Pi*r^3*Log[r])/Sqrt[6] - 
      (790601*Pi^2*r^3*Log[r])/(3932160*Sqrt[6]) + 
      (((45961*I)/32768)*Pi^3*r^3*Log[r])/Sqrt[6] + 
      ((703105123351723531308869677390212054023310741880932300661781529056992\
737249536636829031516741098843994947329/1072847562063396228526107482375605324\
9602845554033790737579757710176564522685377736016019458497076590018560 + 
         (2646009130428083166087415678632165914075590879305121469607113715965\
0649319798939089327076048836714508*I)/290458055290860159185733174703053866122\
5972153177140338454379906893467268738726077504522016597679825)*r^4*Log[r])/
       Sqrt[6] - (((19971865*I)/393216)*Pi*r^4*Log[r])/Sqrt[6] - 
      (86411353*Pi^2*r^4*Log[r])/(31457280*Sqrt[6]) - 
      (((479605*I)/262144)*Pi^3*r^4*Log[r])/Sqrt[6] - 
      ((433460286066925576745618748944541049393237943434425828495975084500043\
09846463158740971301236292711375246572870020333135765668062973292480011199426\
808929337852141792662439820604676855315811396452117241/5400037340772208324272\
69032918655040929166010725599791656608414933827985548951038668549718443555086\
46001091949102473412630783831554367422203614455936851989127497998195987012801\
5686566350369380121600 - (789137245620362195430354120860330930495719558313898\
73047268217878588774020301304372939727108939458537508522772302850089631479190\
0293584257305583845561654387299389170635643441124799952134301849031417661*I)/
          1336390126060817946466566848675058596126092371299921607068084999324\
11340096570856627061993057949588626579361943192668099323449123533159142336145\
90004424318851629029931329804545201492859944035519452150)*r^5*Log[r])/
       Sqrt[6] - ((2220751264919688720821976011767235600022210698636116562123\
77111854814961408675360669401164252230584193799842865548780703098010748946692\
16567156962570346351261648631951418676001207093024845796568729667/12396231904\
06507904576420379287691955991098643320047714183535599327218827651275203846955\
04182656122463689142271184171741089332825164736805442206905783396977649615772\
4369659867353465844041993869955200 + (189579783903489961191052992911727151513\
97988972440205713303670986012146371269865212534287752210971865947375344240285\
18850736153061915392061799940038155379443183113716874723669309667614501211048\
777245539*I)/3533488009930782337623153975406866591604184777321150066434311948\
19661218815197878809812582575373586964309368271572053463636965612506001326058\
24838652795587337498539145532563376694652619798947777183804)*r^6*Log[r])/
       Sqrt[6] - ((1560616289076169812557235257804950230745960708375398866014\
26271106628594274129577602494044532224634145179355371328281006147623011313120\
8985793381707973998978314987333992606785713583351830345529564057/115753918998\
60448836123234542865546137381428346301401525301178463196329054368485714963296\
65343817626693891239637740318465165210749329884695454732655395347937276715572\
1202621974667120355513736653600 - (252660132152450646989387838201000082169839\
76206671644137061304671603441271613074155606803505517332608434425854854312322\
62671297328493048260955708798921953637609203347848263331514636820316575902025\
8689*I)/168512878981947283222737890509884156568348026577308436152307637973739\
41151529753623257274183704043706150924848983859734708244910247770396131173915\
2827713451544626737114452924685781378870597054822944)*r^7*Log[r])/Sqrt[6] - 
      ((660088058331345387684276274214345198953832854571102957932672113946777\
30002899979381421449325253974680493465214390572716029852366037848895208078849\
1196317551813748552830321957924402623963153853614119/160936160794816902547186\
00232651404345828872505610979321883868581096863913337013028288885387945312395\
79370303903849266946257519853954655161936364860850405477700082344322818685847\
7695436642966332200 + (131789554505834559597099620330026082443191336128761680\
43106786320698367383341997229767646281292067895176458163027860076791867878292\
4527961013888321051566928157446591196149010365759186840466850609108107*I)/928\
63538703355570003911504230977821829546962296637031099074218747025784964156143\
45308253349361962678760200259164434410528558439463117466760133257337796351900\
31309780370926836354716390985768913194240)*r^8*Log[r])/Sqrt[6] - 
      ((157537815554938971607203927571247415776360651101973655978247563837847\
44829596488764914542019117047480456981435841857143791879900463731050836324728\
794143673152072704553847531611833047170884487749954727349/8014511044188281767\
10740990234900547633972839603698020861212423762012099724651640709761107680299\
46869103702551727864502960508125167113162811999244968373208251991953079693601\
563012415965158495423681190 - (1072101885769796812962267754921958778846033764\
21221844867460241409990575616250682544365745711715894335166387061959572971849\
55997202366135694045276357805844384260888783668820211024188177195519302116754\
9*I)/376818391566155684938180576185576275605730642148959118789007477817257721\
84557464580873166850605283813796635855332990390012903406121240907508709859798\
2134780747906064860304679972493094540352991330360)*r^9*Log[r])/Sqrt[6] - 
      ((130409513356044835848659368718108920285784454522246980208166885880978\
02476724543166697937420530053542272829814119209429577982265689108998366147494\
5069997036813821408292369257071172711967629877927884797/190901761485109120905\
70363643752988790078704969643692757794006780147600862988359945968485142381676\
16171552414111771845016314935432398681739494160640289534320467345923715451977\
497203331230423085147590 + (6637173147550908560186517052669055389177940608604\
60721347378398222795942087274877164685224023677191927672695312928562857349891\
10226670676709612504470669573644720934651308874217230851938847216235464923*I)/
          2356896830235161518297320126050421185765130145819485700396594358667\
61881917550299868694318738426186931143080964654196405163189950881982249019990\
610691832870942425635477401183845520369980892337335585)*r^10*Log[r])/
       Sqrt[6] - ((6192531289243058794428495352163914625469907423505243630039\
36298023502914963994257507455985619469100931695374173783998375201748459527704\
2023827379095683845592026035533010615912739368488056810480012564237/240868818\
52238820551301273552781626479108231630494116228571396446309040297876207808601\
22994636373814569948792423115862639675742311938118941748600322384688286203538\
1860914101218924755876962119841723360 - (300177787885991372161850590818918466\
02757810606253709946388064935210168420836477580589116568073817376161789843747\
75921917577125337397193482747010818728036243695602395541466095211368702895834\
353260437099*I)/6424039726778221740270123973308690280085583499358942248245985\
61936068540897292779959346038653018206245601147622453061083987511227673666126\
4315160063432688463529096208840077705303012785743947127040302)*r^11*Log[r])/
       Sqrt[6] - ((1578549499297395415552932256708385120897813668231492355799\
44693492635887743136710360385148592688231653776032175340840845330180497578230\
5743553994115394060540584849350766083743680142274234345726446620801/178392340\
79620934529914912444917891460475910886376306752627250354085627338594928139818\
96560139427875727966681401471331759355581324406233966302144676238534011698902\
2514746172769563658935634467950067432 + (657113229247574791375132454613915043\
34416974225074877435488245169491287074820928024570123739705335040824444632257\
71057984608300039982146742345781231537401002376761564954451410541941179633556\
222593535371*I)/1368070493610482792370547778444058743822008749290489564006992\
50329070700841993597311239434696849351833856504146494147663545600506785572342\
66730383495764309699836388804491295776362433345724719493201160)*r^12*Log[r])/
       Sqrt[6] - ((2261028723833382504538759514363551754697417066347619715082\
07354493520166841603754495147957493359798743081179602563212436992611918532896\
035741223669768832154274171056777601215924062443073320253496540191673/7444199\
17776531842443721570980322788928395283995208897447434852661142446651375003325\
49792726620761441255888845705422739007746303190682807027912958983411921920366\
0368466427801335465357313056245684762184 - (890283280078495574701073284411952\
29121642388824564002228583771014289212066884574440118494766256073393536456548\
16225387463831546942572514632447035034581094317603388100362333952123106057869\
464827863608831*I)/1269192090561897623354133415481826738438420274576537693869\
48480224754324791695259301317249474477479979294725444912359870838379335907895\
34259294927165467633667132155113554946274282000692796322815610540)*r^13*
        Log[r])/Sqrt[6] - ((1451709838242013923806048394222272527124008952008\
08655293895577997918393302530871164167917351412335278855169386568546142645671\
80497118671511862755487410277506138257936205815185383841196024261661701782707/
          1689999887232401983292026102850930366706887263064123992346547356790\
06224725706921555086898303261903616675094058603595753807601388816688968935141\
578822012502274865956264072664098546543621479810585615790 + 
         (5140660470422677883734835318722179348020519734573650504407980575756\
09291629339512932565548831314203463359508880054295728164558979008020483211276\
978339975227534083891106176575536190583051047098760873363677*I)/6890567647817\
12060479483239761970288282515495060632799810869376289686297687053000231951312\
50390029040344162255019334419001192534044302290953052786685898970422078154053\
0665789274684863340697876800541616)*r^14*Log[r])/Sqrt[6] - 
      ((587045188104876072579493493033775642059268696891072360864889401181975\
04759506573199216294640973813255235918005851314180099095646923370928323618251\
122623950527097356102436567662928708706758827660011461/1845846678750207660060\
87007440797663433328615554967984700850597184630899199981913387999686391669642\
61445306657563408198768432084521506122196649981312443788696364073409801575477\
2814962939651999383740 - (511552600450048866112812131740729726784072445778642\
34880707336919765942734381867666438316731545737254603356432196764440752685739\
6421266179025930410664880920503477863181121286316940509146374637995674333165*
           I)/517335177005720971456037421729729703051384477085961902816390877\
30199320916064152195256178911358321125688536310947279650769568496741159447777\
1190077893414048585635166589562231067413458888323756638615964)*r^15*Log[r])/
       Sqrt[6] - ((2444747733340115621968970505769985222473804572557367167441\
33767241191744459152757511352326694287674038571689262886260185094616922246965\
86844955456565100361975845999890729902741891753926653553972729917/64033628048\
15094186992730263654392039867136913268990330481510674423230372050167337244576\
55127359568282723996715220888096189749479984967771583682564231257854809583264\
627242388097120928080329451902220 + (9982229403326810909626577215926838908761\
12355443413475781119851666541088933949919522819574589870714868741520981581848\
99465537059735648372765356054518249164248180370746341188312773492406362844929\
406013221*I)/9178299161526483615531011165744632736258157644270100823858879579\
79043405005605823048108201566327270320839461813475773398095126612179517574948\
21422601801241411526499101123735899470277474786237495409530)*r^16*Log[r])/
       Sqrt[6] - (64006057342448851307739524485227850728275575822887925815120\
22103897320824383125651352720738519852439029267196132329230199585135513297230\
08740629140023702231492150432924975994406673718616246461009124049/70276009776\
34645201401102048748156128652622290763033026213216594301893588548971458490002\
62298993221040067421346864416777741908305257873870617672797752253141028998924\
9915298067873445709966021697587660 - (163236123637517190490738732595109888351\
76831705621601258000061479960462195266369108080585737832938976852159766772829\
76587612120219043527056068355857895092839160923224588042868824834723693788678\
075652857*I)/3684114078544824477428883473931313897630121358871665373121529002\
66796059584280029353648590865956903077505242902158416972263455981818918196027\
4571557216392310637910688185345213183638880249217497100770)*Sqrt[3/2]*r^17*
       Log[r] + ((21670379545704712743255889743627770464665925839824300250382\
10456846865687102045352974523640644519352789042067362457493255364765954970338\
4976733541708306528293138411625042435070103055185519513117794027/249020076674\
30564877013426209599725007454298089245698803856130230890894414360232724954618\
45146049897600788314768561258941105876564616413619792180052516455106430176642\
61890320721860674747834286300840 - (54539793179648629760882345344724252023803\
28504509943843400035012069241988641513754684597576545464319265885520077833212\
98497404780193023931742179236379871817035493394445489577773170602947384548865\
29105*I)/35992629785088067285683507645191904594344462279097213677222091641958\
99939390078322897570590899171643456857164127921352770231279184320191429809399\
7824738895458679577732980555736015104293929902448786)*r^18*Log[r])/Sqrt[6] - 
      ((121395987946659219966886814111032065718059513654890446882205381756737\
35553141185694233415996499978970763060755198373598122825383064107874512143799\
374414346314571684547539087866740983854655530934760273/9312358929223302779498\
85727905186914678019584727653600356313225988110007539570821665623614511041680\
21280093238592528791719728906598902503685754618903338409658934866322156012311\
096999042607792896448 - (1306121735192222534583866511729877090351864947998669\
10461510490793744280257753653942281337138467596528122658806910186471564796121\
425363826114456258520398934310291997225948033787382772244543009396018259*I)/7\
59372320360014013462589981703004771422235873475123535819492323243028301937081\
89747135395190406161166552490904744458569344748944531699244770785604451966331\
035186346242173088346239347323897204196904)*r^19*Log[r])/Sqrt[6] + 
      ((626588332079814619333184451998381600409298208670174055483451278336635\
79838376949613415407038564025324368052908708242997751263195172841807568617795\
42010286370903012371429104793892511683509264298217025113/18601206878410634293\
96259458736575447643751410031957100483503709463492839986513779440773378551161\
11155489373270916109526238503378392662879402019580543559579962923113360203095\
87248227222296287413032085 - (47282305570403842332499233397317449980114807672\
38398580398671329584944408669680464966798299562857995266421437925421275162418\
22453537869484391449943735258763522612818112571754381124544945216213351044510\
7*I)/231539543783999324443370085529782386426286428860558208486077077270974615\
29889548375646200107475998869603750813506176978068318187386749280044400448637\
89879119404960754057658783880021682112179716476876)*r^20*Log[r])/Sqrt[6] - 
      (239*Log[2]*Log[r])/(24*Sqrt[6]) + (((5*I)/8)*Pi*Log[2]*Log[r])/
       Sqrt[6] - (17*Pi^2*Log[2]*Log[r])/(32*Sqrt[6]) - 
      (6841*r*Log[2]*Log[r])/(192*Sqrt[6]) - 
      (((1567*I)/128)*Pi*r*Log[2]*Log[r])/Sqrt[6] + 
      (745*Pi^2*r*Log[2]*Log[r])/(512*Sqrt[6]) - (5348299*r^2*Log[2]*Log[r])/
       (122880*Sqrt[6]) - (((94115*I)/2048)*Pi*r^2*Log[2]*Log[r])/Sqrt[6] - 
      (343*Pi^2*r^2*Log[2]*Log[r])/(2048*Sqrt[6]) - 
      (1749153311*r^3*Log[2]*Log[r])/(34406400*Sqrt[6]) - 
      (((23885927*I)/327680)*Pi*r^3*Log[2]*Log[r])/Sqrt[6] + 
      (19109*Pi^2*r^3*Log[2]*Log[r])/(8192*Sqrt[6]) + 
      ((103799271436314660686034863024026578488548735878082438950779/
          958350099606238715454176125699709833778348750645093990400 - 
         (1817144891577919209502456854749686698484217662823116*I)/
          262499428518950565435634543529153019855842739517279)*r^4*Log[2]*
        Log[r])/Sqrt[6] + ((93324343*I)/2621440)*Sqrt[3/2]*Pi*r^4*Log[2]*
       Log[r] - (225113*Sqrt[3/2]*Pi^2*r^4*Log[2]*Log[r])/262144 - 
      ((930435831927397619172590997422164050674040100253247108565787070350521\
083879766453830494212339117483/6544948235049490882794995189802697976218607035\
244967760242954528358415755627144529456489667474523542 - 
         (1434799802433169311247212701622641718619194190175347392598626106450\
33296013439973662712761311354966509*I)/16938501444854912149955997322550778130\
196381803061734098504942834776313493709225895099206196865672030)*r^5*Log[2]*
        Log[r])/Sqrt[6] - ((1705631430087692440601506445666243413663808527106\
818629143211843178978617571543907927488594392115171/2358416970932173783304626\
1214325752744059228518858944282030911626786046784370006903249687107059712099 \
- (54977153403750481237616444179863151119368174273014353012326902239815931377\
651821042251579828706508641*I)/5443841712548150489212429784070913369426479731\
253164469042196860846048819401943770243647065577076570)*r^6*Log[2]*Log[r])/
       Sqrt[6] - (14625029426724587819488071400285432982533318473611612463172\
91901919756512919426391864819012238878671/12797661381155097922109867760431402\
0512748648591344847829359686166489801149488248165411664330436043774 - 
        (88790271167858259054374609676544705084222506606733950548323664282386\
16108536322905947662637078366016*I)/22978268214609706880939118487031134879830\
71295736807589858669517935203326147758443818424650008538505)*Sqrt[3/2]*r^7*
       Log[2]*Log[r] - (33355374035508124197248799149088820685503603916393013\
614298768539339393563550457712279375850947912/8249435912882503950116270477579\
401099528730616406835807913495004430062492680154870131640191531542909 - 
        (71984019989484739680080277981351367860136402721183958651084074361565\
600817101664368714586201916123431*I)/1665806342399809051575511466098646065697\
9909560515066247775095847311233905225968964972953749239733880)*Sqrt[3/2]*r^8*
       Log[2]*Log[r] + ((8955046182956295364534538009925523825396850083732141\
56950682682594835531287177496897405646764663/54527562943878668074962178620462\
7815668501527810887499225479953403249253841978458235071976387412737 + 
         (1050174384219651613677519154064452699431129493283052927027383044511\
77618518940096009777151676605624793*I)/73786310623448125775258329366543954744\
83594137490497461009976291520580809622703024064746708559992251)*r^9*Log[2]*
        Log[r])/Sqrt[6] + ((1406838237545676194314262269195566502447914798920\
0665870273056286081366564901618296185246975354613/132769918655717881276664938\
1998295631234677011792778785533079663516598666328248229203950313450759910 + 
         (1923337396383319684977325116498728295846271505022987109199814222542\
7767407109826376911113057996988827*I)/124765999397191005508958782086920045370\
9985167825248410468623976887648761810272709701703073429928250)*r^10*Log[2]*
        Log[r])/Sqrt[6] + ((1725542703058901601719564094017164457917247285301\
8714470782254639653307647782649834289269551229/103849406628870423554861657093\
4009233010846468626634058157817252318352209826628623555797344370063 + 
         (3701530514858222377622210733412314223630119176243099191132664918877\
83972860107058416980657213359947*I)/22398138193062947867544004790618728975839\
205975856694620298987356214983000177868279902636096742625)*r^11*Log[2]*
        Log[r])/Sqrt[6] + ((1222929688971011377378162790913591106922786169414\
11217613176112118367038275770429431272668553230899/58901559799057725103052616\
95485282207538481753273606767061135632182888125079362986878834871546573070 + 
         (3720070505524363189317232664259323530261547430988607694694773246922\
25429861377329357291277242277842077*I)/21166981530992051937904491202253602606\
654696755983525242790060119974931674830692281208471769050802160)*r^12*Log[2]*
        Log[r])/Sqrt[6] + ((5616135030872769821146433123667296521982488428895\
60364111308886582182214014202974116139564993867215/23730228208085336903205419\
488116901663174132447087798324304299076293057509828357038750183144526566452 + 
         (1030714316179141958872824646648165449747385978762058898877172793513\
92321563878819217219698290715906302*I)/55502735461341684082613519687369814345\
62147726377901407985161823801585839551894647350340450328359151)*r^13*Log[2]*
        Log[r])/Sqrt[6] + ((9045255508147657805612495926007524575979906844908\
8312436233724509997463659870092909556351945560155/351661420919607036465874599\
0947479775397718706369748728149972311633443501483752982514672147507332376 + 
         (2207339578963959245275614590054474457407243974591035137839209369404\
8186807883095081491939722996920318*I)/113081902946160873563484724091004985793\
9771882315238058800594274825385544148299648032466323604294009)*r^14*Log[2]*
        Log[r])/Sqrt[6] + ((6082324396085253750023624439485825994465663912925\
24585189117479481980011256455912704917653695315367/22377464907776911759930066\
030576595619526884263989566317974538904984590069556994223129655699765819072 + 
         (8775445678043049525128921549854867697189082488678026772976421727860\
8435873767158767079442810116964237*I)/429570942054758855524350688345002971740\
6563603183298222398659264123303160806970364487584060264776423)*r^15*Log[2]*
        Log[r])/Sqrt[6] + ((1745149413665959443920250020735047232147811685637\
885595496985509716982953446162514312294368920287881/6185655425498534676860143\
9394271059249646403477024177686063585396359786673787698870677537387950673346 \
+ (68272211655630084345736160274079105389957176112079227867503400627260844377\
037344551365744657903857723*I)/3205147793611754791528232297233419255608599369\
610894838541384260364590761379984836208603213391040132)*r^16*Log[2]*Log[r])/
       Sqrt[6] + (10696286729429102188270300147287989613837304051037976235774\
38040529140035166720066954728221087491441/11090386718544196724988357710092118\
9739622503500117735420688900879346394612862197695726791788582879078 + 
        (19095353457016617635160720960430864829316074346916237710006959115627\
97181671143687057614923749329013*I)/25873458919177858993163875283285968241814\
6033677750398962083913623305069629914599305549451486318328)*Sqrt[3/2]*r^17*
       Log[2]*Log[r] + ((3457009627323408488245888407905645502366528757003228\
12062790409696982959142666385857700655389924781/11748607751332634383788775030\
134611097609148658155126963811169202421003563793297211190850721514025950 + 
         (6932479439329667178915600615616848550542290689779635454352789077293\
474407635101826117632434092474007*I)/3020452889788633200868741798307550052190\
68084743115837031191307789938092250119044566032690743448968)*r^18*Log[2]*
        Log[r])/Sqrt[6] + (17116987851379620939842602330431255721374033680214\
2819511675992879778349055583584842788357862114356/172646635299862376333529729\
16375326730595371700061013354613129551768678444218947524117549092283555225 + 
        (57320371843978578104104874197152730577917758025469242175604904528643\
86010099470457475097023178205537*I)/72446415840933267835516399072163874142981\
9186026240583946126227607036502355110850894180975813048888)*Sqrt[3/2]*r^19*
       Log[2]*Log[r] + ((2100887288264872776762307092606360003062361277035604\
36109684982267714057212769011469586584292994965/70189601267787520001553203867\
86507568204198170039699774054059595911493094070780212088572230889832188 + 
         (2972431802558653867249818935529946727907473286069994687944391096687\
4268961450326393298262640292653107*I)/121339648216791204869552744712842589817\
3508225103960325662753413039763179828780837122193689565434773)*r^20*Log[2]*
        Log[r])/Sqrt[6] - (79*Log[2]^2*Log[r])/(16*Sqrt[6]) + 
      (I/16)*Sqrt[3/2]*Pi*Log[2]^2*Log[r] + (2959*r*Log[2]^2*Log[r])/
       (128*Sqrt[6]) + ((553*I)/256)*Sqrt[3/2]*Pi*r*Log[2]^2*Log[r] + 
      (140713*r^2*Log[2]^2*Log[r])/(2048*Sqrt[6]) + ((385*I)/1024)*Sqrt[3/2]*
       Pi*r^2*Log[2]^2*Log[r] + (30328901*r^3*Log[2]^2*Log[r])/
       (327680*Sqrt[6]) + ((4483*I)/1024)*Sqrt[3/2]*Pi*r^3*Log[2]^2*Log[r] - 
      (383211367*r^4*Log[2]^2*Log[r])/(2621440*Sqrt[6]) - 
      ((734307*I)/131072)*Sqrt[3/2]*Pi*r^4*Log[2]^2*Log[r] - 
      (29*Log[2]^3*Log[r])/(16*Sqrt[6]) + (311*r*Log[2]^3*Log[r])/
       (256*Sqrt[6]) + (5903*r^2*Log[2]^3*Log[r])/(1024*Sqrt[6]) - 
      (779*r^3*Log[2]^3*Log[r])/(2048*Sqrt[6]) - (502285*r^4*Log[2]^3*Log[r])/
       (131072*Sqrt[6]) + (77*Log[r]^2)/(48*Sqrt[6]) + 
      (Pi^2*Log[r]^2)/(64*Sqrt[6]) - (4067*r*Log[r]^2)/(768*Sqrt[6]) - 
      ((131*I)/256)*Sqrt[3/2]*Pi*r*Log[r]^2 + (13*Sqrt[3/2]*Pi^2*r*Log[r]^2)/
       128 + (534797*r^2*Log[r]^2)/(30720*Sqrt[6]) + 
      (((16249*I)/4096)*Pi*r^2*Log[r]^2)/Sqrt[6] + 
      (117*Sqrt[3/2]*Pi^2*r^2*Log[r]^2)/512 + 
      (7244331*Sqrt[3/2]*r^3*Log[r]^2)/1146880 + 
      (((221813*I)/32768)*Pi*r^3*Log[r]^2)/Sqrt[6] + 
      (93473*Pi^2*r^3*Log[r]^2)/(65536*Sqrt[6]) - 
      ((182803443822565273171590769756742942706000571439685486620934042074065\
8298189861784897462439415790546462287/321687452944431783644270813150837839768\
206953361677673124634307073172153456601565784740480648960817233920 - 
         (6583324417855310567186990996299771046741865015626512604031479833351\
0388738254289178677094847835023324*I)/428910544667625711429553227762036399028\
4354328038428984300341426952721616245701632553013709035374061)*r^4*Log[r]^2)/
       Sqrt[6] - ((346549*I)/131072)*Sqrt[3/2]*Pi*r^4*Log[r]^2 - 
      (1041313*Pi^2*r^4*Log[r]^2)/(524288*Sqrt[6]) + 
      ((714991892872033727242572458189676183640748398405850700763515821055465\
71954243596290741575651621164043974929469966151861436046038847969604068535179\
993743430653064881179065447088244431175075454399974103/1176766543118565781517\
05289172252467163772200095459664424888400101129674827173856756131787005679121\
59325425055876201580654958343452808144414449266433420822574430984534281292622\
925662086197015465301620 + (1080864680423725478250533700883631741116836618302\
81381430712020913317437536474872342863286026958289902780865787716656830933020\
021133607405437304931843053500609747864037155443380260862294871048699144269*
           I)/309036446359364781967534394928091767513856890512159904623724545\
98348416241836914269361737334536628535464294049647869780940309600375675028734\
22277052941740181214178645723651079425739476279050231039840)*r^5*Log[r]^2)/
       Sqrt[6] + ((1862437677030717132816402341103386515428357454343097522471\
05096367005162634525554341316485215705190815393583601511282333976456172673661\
97366106785436156901939441711269658548470470087330173946547205929/76485588030\
52680638772649294582863047866083017845892858486941794943277627872051657184747\
24862658797845807443902125499210360419011390585659235600104539207405266072805\
517087226758356344287197812028142 + (1012292939270802899940182101084287693497\
19620808275207997458418549702227469369718973348902344815911040093260969867728\
98853347912793047897393776280716773697931361141141328545296842177222307875023\
8241521*I)/312049378969127622540619902680479319632454460053340537534656284674\
17491437353231392472683439938196622003792677043897880115752403693574368374861\
075665360142008129601938876358335242358422457969479048960)*r^6*Log[r]^2)/
       Sqrt[6] + ((1053744927271235855544757133189616248666069122671853749099\
34819811280496751354343314100483793616965129698767383205851956447316931529830\
0318882457322553275393457865409747705552885004735615391797302838561/441470124\
45404832410311468376387177773523782175643746681064908683272697117031626246455\
42039748031358210806461775988226139954627736746568506689043353097486016033462\
09440800746547281558278985011947296956 + (19666393381688633973716071608235140\
78967440171342034622763732119028423853145382952287556783876002347625001760859\
89073193469610256425056130315288345972582240566790895317388716901685568357049\
388575799777*I)/3229696976414487825429107006685135149628325053947950597844999\
98179837682336026449669324761791297746760305616706019676982284330637902393526\
7007145867724922819584967369541727802916963057922451223848295)*r^7*Log[r]^2)/
       Sqrt[6] + (20657785920667334296047401822622295720911337030260065132606\
66303100592495820632393751274717720455635090702578716957831493666747569219149\
382777550701092546818263940480567475251400350319983305378314901335/1193937526\
65048319771919549460375364165849909062169649445543535532074404216148504988640\
99780154005364299352513417137375016354132304249367400539757671028034112347461\
7081647762704578998194556053352155179 + (243956057967762316714312589622967962\
11509294471135770120231901697772341331017718621589124108324017208347556094978\
41431904156764685764720912983932460121165589678601443841207847299476558722769\
7535898583*I)/656304549871709812271348615299499181935984645336671901177506320\
59190347791828863797888489727561779520080758097996283906932840995447653997048\
85042371848517366943950559187920179555819977652655380321040)*Sqrt[3/2]*r^8*
       Log[r]^2 - ((248629944097858933988660644908328881106003160568280340409\
56563782600875780280085607345758980206018077400363170327488771214905957004189\
579114600606407440296766320962354858785065456770354675208113033358/9427211534\
54173710248224461072692009205639847480669639181708047155904831212713328422924\
38167136457920582759515078493888735352068584819935590825566614349901605257197\
30976729571716903881472972218551299 - (12964788040759231510351980963391010032\
17790732627956904422514137604145894775083356582706766369070397917832198344187\
70207388973849306319755387258963496100817987076527892123440398442576143064179\
44723639583*I)/14220442851478199698001230568615471293969767414159155271441713\
75751980412905183229852396018252800613322738776888353401124146026094112312100\
69284492935218858139546766029214506168663713572073605206945312)*r^9*Log[r]^2)/
       Sqrt[6] + ((7566976059186529120782359523654863706367322280556633868669\
29588278849145992848215311763907322749382892073777735702794338805428271129737\
503023718461176927155554226477749583744827695907090756050728840173/8079857395\
64246544195308087608830952849712733099023155419592533263245209381261824343190\
00281342236059255500121404553073591501942815044998683655647211201841122620134\
29639806488867679708647460716726780 + (43970316289624830415312657813704805486\
54758123078533016280937287801979145002846755899387654146554770542706888892217\
07955231273872697634353088973240816828906821029936245931349834238631010023580\
777003083*I)/2147200547704820856153011143668129463624563252682127925892164958\
32938298453598968667525887920594827761416638177480793786805226266842411777874\
90262395916926125127836807371808386337947559183072391711500)*r^10*Log[r]^2)/
       Sqrt[6] - ((1515203594326620435079514559883520356073573896992035410625\
13419870325754816038864728954838424582630401634680277757590273081304403562064\
372256527636575553700664177260500951933291784379953989362180157/1743776255613\
55608078405698077276099343771239807822806917946641216980330252563379842117491\
25180366297364852477494535819538887044487395955872182725080602611337746263489\
817184005894084198441271647704 - (5029245076817849168300205430549299255380563\
51779398391675987193984255982110009558386358333040393111809012032048311657879\
36831999562468081881901004988840692289841430860504183308176984850890834107370\
887*I)/4137556823368174564370859990111670412721320603480448562255494371349751\
79368528855786404955533862480588757428612714602622415638770137571349414629669\
670562570377823412151555141839350712394876516747250)*r^11*Log[r]^2)/Sqrt[6] + 
      ((675402651655850926844408619458355300398899538891037372947474239537427\
97836946214473625529955999115227679202029258235393275579478227469562453357061\
80838950097117863287768026716100796127409971926765189533/44480717018034199072\
92101377733709565514766393472239413169349257781347951253108898439945818837584\
84736685220243334822176262970911970462021504484899419166777193599911080486665\
36312090617739717627670020 + (37887836516149565331068541292797627375624878967\
51444508812567358703242594995426783116173385903683181689208988493562831319257\
55270425674467736521312239260865223414458864985853676468721149122329941551925\
3*I)/146272464806839452218457313575444008142234949463673408940790516329405330\
98850802804284935610355386508435739928847013639013254205003628247469687752143\
9831907736957212531620176324623495497012877195973920)*r^12*Log[r]^2)/
       Sqrt[6] - ((1865064617904345977960301457655764895530257932991005459943\
48974868220498216996487540927258818286787065661666445120978573301298875784163\
3036616145289931062758617335592648634749408465838774808548972950865/120685599\
79855444330856850594282163856826676904828862546641336410451418957544008301289\
96276483208517507293875327676297785383253873583766359326887997672771098115258\
26520471707926744852851302370678731288 - (81473067039630988140564169975108679\
10029112324926538053877701437697102833724099572184770120351487764754719990201\
06664409285367243703483115918497603324392138036061568789758532924932442350962\
9333442033395*I)/558724427608053310332053418118794757641223426487206802952510\
96382809707638611397974391176544601574161125222854818724811886904354532049174\
002540196541454460521259966925786652247240669725529654463448182)*r^13*
        Log[r]^2)/Sqrt[6] + ((12865984532289499195865596437714681722193626129\
30396248420969322092928018023524838903344108355626164851192945476116011176150\
76501255308739525082939803811278682696770306663778784268346493571184473698202\
7/563216388535772855110965472601348901788181902853330040409652187075117553095\
40011965271974682582753831142033115825604386832993983303949209539077915489009\
49735128628644561946102694388874803420670662608 + 
         (6262298758255078283121193230389795658080556456862109763292872462538\
51573010747191821854225709378198701318879880633512715792241099299257909609546\
37992356222756711540694346757774323791340231948608177717*I)/31369282507005081\
16626345616654636874687411376595573602014081014295338008381739754726554288952\
16075074156068114551530465206563436568197845820356114798329383839333237682929\
6168583470940178809231880070)*r^14*Log[r]^2)/Sqrt[6] - 
      ((890093893553280488551751202273709764551105062949621898117692776080970\
71969383231559241895249839530176404983582627136903277247027873178079952494112\
604621545708910960290713073123535073909339902090872719/3912397764982920177269\
29539001647301830731751265818202205780943431218748322290805617534375826212499\
05077961947633469955378890462289472319488625000818105274062980375091039985018\
30593150950165182810496 - (56280685292064319961082537598136251029390810327245\
24966187543661832611457622980881971784230945146554584228654697684687498624022\
490202133318399750884153686232763654206824376637791110854491538302982400737*
           I)/363021159782894858235044068932516489032011195611525015957023757\
32163965099669726309639998647157189115684856771559185627997716266692539763770\
534144269319719167212416486509417466422056741478545213003120)*r^15*Log[r]^2)/
       Sqrt[6] + ((3683730602800198902282956299458316861171713383051525964754\
47883350945477332246098406840757722144849836955312215429223775574842725877544\
40201223441910974160228451757371509006847313450434445113672919716585/11331993\
52004663675419643252659264014562737273888615427553820783506342858577286046311\
25572439489664241400386528416418401768511156190638225517271254626151320789198\
617456076006934169416875415952894324768 - (6618740730296074260725301826521753\
09783723990180176740078845757126730103048915098601009369202981620248512974224\
69000990575889977733701145900340293420813715091283689843258747459040446122534\
524772308157*I)/8222384100979526357486582891634933372675973935823595148939425\
79923811323559678438577659800936902467081723127139170742050251718977331779025\
3074524435366669305189244866315438076821977027468892137148408)*r^16*Log[r]^2)/
       Sqrt[6] - ((1123523077729999766433729599079944051272569863696707137194\
77034366061952100576095464839530002374735692716103315206833955781851783133166\
8478990405509226631735319417012780437787907846675751715920597826775/366853481\
45464016636458261215758362029183399974908413406978867603454862791093825910468\
63623487125089221600529829377563668286899101256657485443117359696296084463128\
9282111014778910844630891565749774804 - (369257869689575888080111099053944791\
40763288359340555967538313348115171197195319860781577643744543882974758283494\
12235333881386159184847031728806683042815798222179667583523452445927480429214\
5564015145*I)/270955657194434379620401039705010529688673462227048982820277732\
04780841996693671071058920892675618219978644772325699116590367876731191270619\
4984219452223321190729264266610591687390774125180796268016)*r^17*Log[r]^2)/
       Sqrt[6] + ((2754177564059264488823503171339109870886087083840603046859\
56468146733720176054833182897433668599055099132317947570698072192798724527095\
027058588091169977239999719184612229405829915902566436839460118332/6217243704\
58403801013176461128971378945194148126658948524259616212572826825859408293707\
73047770252043730444909319228136816638640992178613317565582442811944922206681\
6720804875068132491942759638643825 - (316910711390773547650953147824953478756\
42989261792081327703539449017891840012979906525670228948301265707649257443021\
66370851948199204882552883689848222077514553115069947701227211716168741760491\
1273443*I)/430312158221612359303965743195982760594989822388174286415950975361\
35450101081875783200584159768294616303848395114514603755943069722539456725898\
3425636206295865027131270859438005310812406124702562384)*r^18*Log[r]^2)/
       Sqrt[6] - ((4963894374880112325485031064517582253051326696434067364657\
60477260241258136115063198401687864867697313258944399562614907574665894616423\
764654649408715566647171760146211747805107543603386120661383400871/1257585499\
82872113784006476651686048017976009843038630705001870473816065035405871954704\
98682622377181743520965885787971893176616925588145654097958697339689065875920\
979866985300652375484480042391042400 - (2435455206930523762026735951400108074\
73051957497210069628655861091096906417699567349061351862144454617285502654383\
04365385356019165651473635625771980019378557281302961758847173728172462496175\
1362001291*I)/343990945690809865166690705592915017011244910098457648703759198\
59272642875204096522991995007959616588038471620873927786438874930941147359401\
05731253013216022410575243377647625431067977225886718081808)*r^19*Log[r]^2)/
       Sqrt[6] + ((2256519003572148308490163522297488009806901545947441521966\
84422251753282528896406270508010594566408012000676365646583423718266040914383\
21017387851144008807230056936867046876339985615385637370645868703547/38711235\
68801206420519740005433717392877383199622328171002379040194606041015877428143\
39628749543266899748685438647994287746125938183178319530017930466013449991716\
48350264040760239024023005392830863480 - (41387742955911696066711781284513578\
03866907884260934667944990135254633749607950962600143047283381920200543532244\
28733376448852004284306243261455371302119030891197405327852193947940583562094\
00965728963*I)/20750406937804352145892576365738753669001354576843133408411740\
97407847247692641756096589043398194414322062553095914170748665851145229678539\
81835463845300986770817102311405663761545412124051320033702)*r^20*Log[r]^2)/
       Sqrt[6] + (9*Sqrt[3/2]*Log[2]*Log[r]^2)/16 + (I/16)*Sqrt[3/2]*Pi*
       Log[2]*Log[r]^2 - (669*Sqrt[3/2]*r*Log[2]*Log[r]^2)/256 - 
      ((221*I)/256)*Sqrt[3/2]*Pi*r*Log[2]*Log[r]^2 - 
      (103267*r^2*Log[2]*Log[r]^2)/(4096*Sqrt[6]) - (I/16)*Sqrt[3/2]*Pi*r^2*
       Log[2]*Log[r]^2 - (8234189*Sqrt[3/2]*r^3*Log[2]*Log[r]^2)/655360 - 
      ((4589*I)/4096)*Sqrt[3/2]*Pi*r^3*Log[2]*Log[r]^2 + 
      (290693189*r^4*Log[2]*Log[r]^2)/(5242880*Sqrt[6]) + 
      ((205765*I)/131072)*Sqrt[3/2]*Pi*r^4*Log[2]*Log[r]^2 + 
      (2761*r^5*Log[2]*Log[r]^2)/(2048*Sqrt[6]) + 
      (4389*Sqrt[3/2]*r^6*Log[2]*Log[r]^2)/8192 + 
      (2519*Sqrt[3/2]*r^7*Log[2]*Log[r]^2)/4096 + 
      (90145*Sqrt[3/2]*r^8*Log[2]*Log[r]^2)/131072 + 
      (1187615*r^9*Log[2]*Log[r]^2)/(524288*Sqrt[6]) + 
      (5145283*r^10*Log[2]*Log[r]^2)/(2097152*Sqrt[6]) + 
      (5515939*r^11*Log[2]*Log[r]^2)/(2097152*Sqrt[6]) + 
      (5866003*r^12*Log[2]*Log[r]^2)/(2097152*Sqrt[6]) + 
      (198346225*r^13*Log[2]*Log[r]^2)/(67108864*Sqrt[6]) + 
      (833942395*r^14*Log[2]*Log[r]^2)/(268435456*Sqrt[6]) + 
      (36364955*Sqrt[3/2]*r^15*Log[2]*Log[r]^2)/33554432 + 
      (9706991415*Sqrt[3/2]*r^16*Log[2]*Log[r]^2)/8589934592 + 
      (40359259545*Sqrt[3/2]*r^17*Log[2]*Log[r]^2)/34359738368 + 
      (167349816425*Sqrt[3/2]*r^18*Log[2]*Log[r]^2)/137438953472 + 
      (173070108475*Sqrt[3/2]*r^19*Log[2]*Log[r]^2)/137438953472 + 
      (714459928105*Sqrt[3/2]*r^20*Log[2]*Log[r]^2)/549755813888 + 
      (Sqrt[3/2]*Log[2]^2*Log[r]^2)/32 + (553*Sqrt[3/2]*r*Log[2]^2*Log[r]^2)/
       512 + (385*Sqrt[3/2]*r^2*Log[2]^2*Log[r]^2)/2048 + 
      (4483*Sqrt[3/2]*r^3*Log[2]^2*Log[r]^2)/2048 - 
      (734307*Sqrt[3/2]*r^4*Log[2]^2*Log[r]^2)/262144 - 
      (11*Log[r]^3)/(24*Sqrt[6]) + (751*r*Log[r]^3)/(768*Sqrt[6]) - 
      ((15*I)/256)*Sqrt[3/2]*Pi*r*Log[r]^3 + (12377*r^2*Log[r]^3)/
       (12288*Sqrt[6]) - (((427*I)/1024)*Pi*r^2*Log[r]^3)/Sqrt[6] + 
      (207733*r^3*Log[r]^3)/(98304*Sqrt[6]) - 
      (((5939*I)/8192)*Pi*r^3*Log[r]^3)/Sqrt[6] - 
      ((57938128207093108686177277871835140253007974771120771137/
          48507257710465537596573136237460720101211044001079754752 + 
         (2028702607441330014259410760502503887157636358301744*I)/
          312895943634715643524487178778729560235895269979653)*r^4*Log[r]^3)/
       Sqrt[6] + ((46809*I)/131072)*Sqrt[3/2]*Pi*r^4*Log[r]^3 + 
      ((135074612931882217969269380936319103151732299678007465183733712862614\
881419096365993749875871717492285307/3874434390795973572195421395175954642226\
8843071441110944716018229836491595639510042483006329255649726464 + 
         (2196538177946872222915985602920196468473998953770954933530115838625\
1684195423656254208685725078961750*I)/205515075281937650373732904735233554141\
70329262243447642670169998316962105323139302037305178558275041)*r^5*Log[r]^3)/
       Sqrt[6] + ((3253659374433736060738962395319755095863503936994064295897\
959292977545740110640482667719091220715229713/4263325431425168332533726682333\
4302415108738707204463065783869559182470550384260625554352113297804771328 - 
         (1864927261210919830400346951260776874567390945158196455862339277135\
11209145730031692287748239357882283*I)/17823671470445878421759180539646864473\
830698620400969222244344028022692618111036969276499468351022354)*r^6*
        Log[r]^3)/Sqrt[6] + ((22969616409220029369866422469012137774412531999\
3429852809514994037112356796112595283639387441257372224407/373284117853069007\
46842124686581356386724270342640107727932054381816570526567124212552827012664\
456814592 + (1024467521854411083016841692136463314896413536728509407236052952\
54168969633509227497204415135162766491*I)/14980309565125974421353730445724565\
780989090941718123260860109892388526298993726817482696541450949722)*r^7*
        Log[r]^3)/Sqrt[6] + ((27136713702691062935559611369264487865931493364\
44611365744211841139598792516703433103380604064043332326889/32331819663226200\
25560584552461844017976182303621848830495290266303666081416246087271445929155\
567732129792 - (7220119333312726056928519042946667613738397509068494094328286\
49349498411929868326456594135816627428561*I)/30450412845568139872844252468499\
366500438901425927196501604081655595287808394707847098168470577085714)*r^8*
        Log[r]^3)/Sqrt[6] + ((61633826942515869446775040238529456595481238563\
306985406648201279366251419588728558293479108118289464776239/6630207316924016\
38503122048180008547755161224599833936150894907383242683732782446758098822879\
8873391333376 + (336602273605407255964039229118484983977210665656532337512910\
223273779666958155311904814722756610566025*I)/2206789990461769623830277247844\
4155409948851856108481966087067718034695875210414129489343720831324691)*r^9*
        Log[r]^3)/Sqrt[6] + ((55409508760722686423420983126170063844934933730\
980582486066937156391241672213020174615831660985448340856101/3141359878685113\
53389538309927514384081737709709899512722580101853500301541794376966623217947\
33964217286656 - (71599660392351840050411448566267973169057296220817031800755\
3657374053872469796859454860634880851451645*I)/162439795785992852730780818507\
43438352142594568946816153342765214104872464136664168465958451992698478)*r^10*
        Log[r]^3)/Sqrt[6] + (261889670282009036781827598396612402908240895335\
67879692730675176818593420951778717582912340114142359519853/63062368872685089\
37868954908425434923895432686582317467420917503340326494736328620147485580257\
048569839616 + (1058241036545329697493383885224845258357596063283529064439748\
5905611432370832323956439915481600697651*I)/120087058463152793244044361527143\
7878393037173280764232646559395368598487921474476756761634263469635)*
       Sqrt[3/2]*r^11*Log[r]^3 + (4235645797067096928352497131465194767141558\
690222615728843258327553763154991875232410627665581643466898047/5568030162962\
00755009199569964253693186529104674330311534101338475783224033536743307589395\
1920001542782976 - (984458196290880207875875111152031238839486869675627182529\
41750076417132012815877459134599709507509553*I)/40642184285713116724793813678\
16077231654922071207542082414854376064503724424863067988857477626834745)*
       Sqrt[3/2]*r^12*Log[r]^3 + 
      ((128112948390678165184253996193405855753564909984197032475287150845826\
9122232497910451339787569835078291085339/855263172735026314195847749598926555\
69441862177854399081399612892867956908008185397535076982138209086472192 + 
         (4249890331571212675080616420674526352162726897574701551052120344340\
08619133845747647656933212236146591*I)/10505628630738611768475906973752663455\
876487644179957725208161993373448238559148449925476120481218436)*r^13*
        Log[r]^3)/Sqrt[6] + ((47259515200880553420085598968043261628455069230\
46878481153463708302159241359693290956424674512944849077821035/29530238248585\
78877905716588624168821870682431447409950702879616946350769198878686159361522\
146805604704845824 - (1319851369727281285312205201728494626207623378319529350\
32187880108548211967531130033492242271155979133*I)/11943166941419341679064643\
66077629005998410873922747490158415635145623110164211480104245845575288832)*
        r^14*Log[r]^3)/Sqrt[6] + (4359341562984684184911887607869959920409698\
512917434482689907732952279577981158563649580613881883796675210113/8221162178\
12936381223730807881707784240305909055803046330810741522236001028028746540349\
100723258573275004928 + (2770646405722698516553641397603537893075564356090628\
2223533907610759964533923521773139080645734032935*I)/144974240336678615112728\
9391421404276981507927710443812242536225515649270373863085469279465713287168)*
       Sqrt[3/2]*r^15*Log[r]^3 - (4036760165811852928727528577356225361673283\
8428927180308787976713952003858065112949670137157515866698806661385/853367390\
22423984149919181491032644591306009999482610688268102619464080550162268074496\
657313822606848423886848 + (1193725624814519277694660140189007002208634142209\
127162989112701403720784693690335065014628129461128425*I)/2258358676958041190\
61162748342860564301026512022716794666006562811834529412669317688123374225705\
86028)*Sqrt[3/2]*r^16*Log[r]^3 + 
      ((326047220225975468351436390815365617190137373032165724154876798664173\
3116217583933602558696279926534852293282933/235032470744454351723586211283840\
31748744623770145570333038883748835726013679055917929264200482491908478730240\
0 + (572751149261153772427384682488900615830558849274194864795081844386209297\
933914216306682949567300867151*I)/7429981473403121007138443794996262482873062\
313025732244169549579822317970543846678809830648529572298)*r^17*Log[r]^3)/
       Sqrt[6] - ((9027895102108190967707671572935699989970695482017140576569\
415060391062021313342983323552701814300502557688050957/1071818143959016158377\
15194098990416534939706477238635146401226305414326583830191096104335970390136\
0999523942400 + (106718347971739819308494691022247518288257310716783292240640\
604633016425497859060213797268404941201471*I)/4900356567712175013304648238268\
55815198703145029173558458010663922847370695331260119457750572359066)*r^18*
        Log[r]^3)/Sqrt[6] + ((18994612020055336374683627814255976488884109905\
914779662403466540794102265353783701767712901128491236490385479791/2759847613\
62081941093037162372821678180486847307241233490968031658190032817276574587079\
8273125021964352383614976 + (598717630346241020919435327970951092719298550888\
2168383404533002929741363988831515656989589624808717*I)/600530335429126125445\
40386681847716759356514566695240250931593192836008061369310763654486067049150)\
*r^19*Log[r]^3)/Sqrt[6] - ((1293422817986599645598797883397151321383417626696\
8531868283568025518359055693545363948188810800159198936590091293/592969408137\
86174317968442153464575505189587518058659331407943067448058737631252881682111\
3439635550739923730432 + (249801733809691827519796099050602885068202858894181\
60171327271410978227434265760374309000012913561646*I)/86436064204566617500808\
572853445496410747965558606696509663247062378185003155044037095151530638175)*
        r^20*Log[r]^3)/Sqrt[6] + (Log[2]*Log[r]^3)/(16*Sqrt[6]) - 
      (221*r*Log[2]*Log[r]^3)/(256*Sqrt[6]) - (r^2*Log[2]*Log[r]^3)/
       (16*Sqrt[6]) - (4589*r^3*Log[2]*Log[r]^3)/(4096*Sqrt[6]) + 
      (205765*r^4*Log[2]*Log[r]^3)/(131072*Sqrt[6]) - 
      (15*Sqrt[3/2]*r*Log[r]^4)/1024 - (427*r^2*Log[r]^4)/(4096*Sqrt[6]) - 
      (5939*r^3*Log[r]^4)/(32768*Sqrt[6]) - (1355*Sqrt[3/2]*r^4*Log[r]^4)/
       16384 + (237823*Sqrt[3/2]*r^5*Log[r]^4)/8388608 - 
      (55877215*r^6*Log[r]^4)/(67108864*Sqrt[6]) + (584342417*r^7*Log[r]^4)/
       (1073741824*Sqrt[6]) - (5402688503*Sqrt[3/2]*r^8*Log[r]^4)/
       8589934592 + (667292135741*r^9*Log[r]^4)/(549755813888*Sqrt[6]) - 
      (15426538288499*r^10*Log[r]^4)/(4398046511104*Sqrt[6]) + 
      (148040172668875*r^11*Log[r]^4)/(70368744177664*Sqrt[6]) - 
      (3255377943261923*r^12*Log[r]^4)/(562949953421312*Sqrt[6]) + 
      (57991665329646281*r^13*Log[r]^4)/(18014398509481984*Sqrt[6]) - 
      (1267375809274345459*r^14*Log[r]^4)/(144115188075855872*Sqrt[6]) + 
      (10520379066510909481*r^15*Log[r]^4)/(2305843009213693952*Sqrt[6]) - 
      (77592805810147101119*Sqrt[3/2]*r^16*Log[r]^4)/18446744073709551616 + 
      (4828106172101808576479*Sqrt[3/2]*r^17*Log[r]^4)/
       2361183241434822606848 - (327356694484407812004395*r^18*Log[r]^4)/
       (18889465931478580854784*Sqrt[6]) + (2397821744697399924609127*r^19*
        Log[r]^4)/(302231454903657293676544*Sqrt[6]) - 
      (18535273341578785111465805*Sqrt[3/2]*r^20*Log[r]^4)/
       2417851639229258349412352 + (I/2)*Sqrt[3/2]*Pi*Zeta[3] + 
      ((20751*I)/2048)*Sqrt[3/2]*Pi*r*Zeta[3] + ((29577*I)/8192)*Sqrt[3/2]*Pi*
       r^2*Zeta[3] - ((230269*I)/262144)*Sqrt[3/2]*Pi*r^3*Zeta[3] - 
      ((19035051*I)/2097152)*Sqrt[3/2]*Pi*r^4*Zeta[3] + 
      (Sqrt[3/2]*Log[r]*Zeta[3])/2 + (20751*Sqrt[3/2]*r*Log[r]*Zeta[3])/
       2048 + (29577*Sqrt[3/2]*r^2*Log[r]*Zeta[3])/8192 - 
      (230269*Sqrt[3/2]*r^3*Log[r]*Zeta[3])/262144 - 
      (19035051*Sqrt[3/2]*r^4*Log[r]*Zeta[3])/2097152) + 
    CA*nh*Tf*((-158265998573491060180463821049972151926085393705803*Sqrt[6])/
       42689341962888125760069119836185949362994233367601 + 
      (((2093*I)/72)*Pi)/Sqrt[6] + ((I/12)*Pi^3)/Sqrt[6] + 
      (2550137327254685458786932189881282159328166204556729108364495996041279\
10533038805991924025696536014893*r)/(6433787171276920596874680342084534735924\
074676794951272740365329873610276825645017918258448112038252*Sqrt[6]) - 
      (((24143*I)/576)*Pi*r)/Sqrt[6] - (I/3)*Sqrt[2/3]*Pi^3*r + 
      (1544783544261201527031991494924373022188204651531109298523506857821050\
8477528398689357124360888947401*Sqrt[2/3]*r^2)/217532738233502847435253578362\
84725485751630591477503396624112321859449852641999779894816185700895455 - 
      (((138413*I)/3072)*Pi*r^2)/Sqrt[6] + (((5491*I)/3072)*Pi^3*r^2)/
       Sqrt[6] - (98364716524560840348535274568474389979719237411462868382419\
70039513800100011103509490589091667316049*Sqrt[3/2]*r^3)/71906183003200090252\
76633396460377980891774814838196634630830003137937975240228052526243243774608\
90 - (((49572941*I)/3686400)*Pi*r^3)/Sqrt[6] + (((51311*I)/24576)*Pi^3*r^3)/
       Sqrt[6] + (28622412749391444923519142495561979461118906817558403781200\
33424824619284850834358727473048062596189/22644184827809066324206792968194923\
45459691487019471257747933861107310860030011925640170135780940955 - 
        (159793764906607829352831881088598296005538837434745*I)/
         41418997570498271810775506608794408007038787220713)*Sqrt[6]*r^4 + 
      (((1689921737*I)/29491200)*Pi*r^4)/Sqrt[6] - 
      (((11459*I)/4096)*Pi^3*r^4)/Sqrt[6] - 
      ((277487018564338067945394773671689480035096071600956061959400774022540\
38715175427871665278437361409361/91207266754607067149963683878272749106092107\
22958853116842579265667592694422414340976581958299009434 - 
         (9911310682513174639839643436642447198639159568723255299033398159880\
547049839613150467885133182594045*I)/2098457697389125604666736097019044912602\
0190032511239317588257775587194904013655758082254510352830948)*r^5)/Sqrt[6] - 
      ((184477627971640682192471001727570251267450157541709159836778721399768\
594577422595153482911599658347/1049856494093390876409862844543012777114627344\
039737601426591028583779151023580837801482618079248691 + 
         (7045712309408545546344664146488103959393529824636920012633242134763\
75448334715807177475835837256354*I)/12217762394505518376349618269472166876771\
9488177789632796093858397141885273277040156801327446390581)*r^6)/Sqrt[6] - 
      ((203462303267157709775659720169674863502591100721208983224101138258692\
5620675221218699588731256976281/146132289660327157608501610791669592607580101\
0635607725611546795123491920916144158066995072817216482 + 
         (3102673320407156608115037802505244404146675594561839441791786999660\
9168089434587743784873982757823901*I)/249139155323919873983718748882419254476\
49386969481018934783760381650654866823611724124947039412673594)*r^7)/
       Sqrt[6] - (35802007527605733369901185595851254683458557695931375788073\
19282589897321218974586979438894002159887/26605927027981709391270124122139903\
751700891816457527433827115717751928722403350859552598225734418856 + 
        (18790005619892302664933438737978666092390925800663679210964174733574\
792189933607160383818466205417098*I)/1104850907920850564718142363315962601961\
9800407992039249752831046591173462584163560553436683233060139)*Sqrt[3/2]*
       r^8 - (294807329706180927891536641550752204259661106219347153744287589\
6093128839759500184368886858396661144/100706190448604460099492196169503610196\
33040091327580472862606302213490502477980261524632580309425631 + 
        (11173424452916647177043290853746053074581054436715197950518084924868\
55804418110377647910856084238237*I)/15028276940378620974766841680308286867052\
90231273275453848444299683979613360261062051415607375255766)*Sqrt[3/2]*r^9 - 
      ((573238002856997149701718182786102690271498428831575844123648543423264\
907307843801185850965334942235/1402738378263112845890178199999899394957940501\
087709610052681385967538150887325627208141536617609343 + 
         (3000933503914781966866503742333750465549445616963186635414325873738\
948131008589633388019602797584283*I)/6173604807863237912702252737343240440586\
19313663650590822123942655858861807660678945610822183872144)*r^10)/Sqrt[6] - 
      ((345861973512264881361602496731774735484186784620779447979832232137247\
5585954504290851695800151504203/526518588979201971748365931597431832853429225\
6931896081276849321611552350358559704532098469660439748 + 
         (1522856942482922737159955602706723749265860716734697935846945207564\
629847016555587482960907318973995*I)/5515320389772143267455968076111215852847\
56310960954920262231223408657432704822880531060674199900472)*r^11)/Sqrt[6] - 
      ((337775621571456483181033150675848458874127554725636867050070285038726\
2544060401424181413174457072433/872047383288569814860957211988265208001091007\
1389304439312328692778757951982680487506107266626687208 + 
         (1433111875391430379682204545578248387175959884678597114704870922148\
5507613714323285657317863737115959*I)/302742395978964452634703687107650485503\
2826331141213495955387063408971621780944275448110909345124396)*r^12)/
       Sqrt[6] - ((1374735456508915693686045191203460528279070000711317213030\
384601870407477060658384051733696826233371/2560016761485309478374608302017726\
891128380891676986370192660311899214945402565417618388752917129910 + 
         (3643472501227441598549836744844478256015387576702075396814053775501\
7031039530070095284739679915294033*I)/118251998543146304794650933641939884312\
59640731593964803869229900048432960847251137520115985165093122)*r^13)/
       Sqrt[6] - (39331255959066322083909145551843095229472360917955334884959\
977763731243704109168345560467269573057/3247602910366746147630500376855405995\
88262132096914196663170852602497463070944991818482312895005825 + 
        (92807882209875901643091371018208081328836959475462734263038666580408\
042861252491002421821930245974277*I)/5981697152619567974085990841017573159381\
7746841108508840790096867927640150241248356667206177160706518)*Sqrt[3/2]*
       r^14 - (24759556335178153760412339903267275626362999600790253160524749\
6840647207801660615378748006553887687/160806648385494717673956320910131060938\
8803721058471464209527060119526505709725216965251030584734450 + 
        (32588230001120462885147882772998927676070546044289384008331015815730\
264293037382698006469847358011*I)/2970053512727641226267359930783274825920413\
8499031041738013325320572940959871146810051468444336754)*Sqrt[3/2]*r^15 - 
      (1406974766023504811649089976345397013909466892103966261996378971329307\
311152822775336361254242943423/1237626419539312911379233762959937078626500483\
8568412762801528252141074488539762927134273109755425988 + 
        (41194830859604372856402646774568688178227151653973602612873721419136\
894713710429197025798728078877521*I)/2686321342385258886009214888582205160963\
0962541509006140089805709433359718816306646601493315696682558)*Sqrt[3/2]*
       r^16 - (16519781539486244430836374565776998586604364498435198379309825\
77795489268485681908227334875563439621/12084358560397521869196552295541066721\
058394806138834630811241691185553890868803773964441860413054007 + 
        (46424279412454353743892154820956426513165461273530386072523353806049\
46143738669968893487445806410625*I)/40492465448752069604964303880082608176473\
74526719335302266295449016896069079929367463265676988978751)*Sqrt[3/2]*r^17 - 
      (3030025949235348693410802175955804131175012655550821744170023370180760\
618376703649476894777170626699/2829490139193762992923093590972920259699218904\
2222275381494060500047709092976585376670347872660556178 + 
        (41233446779774557222286413761377629544215427382483575104390585728186\
25605579032357964552300596521813*I)/27119603773759401464772475882005022615877\
48008399473553732598689106818510248334548639459582746589854)*Sqrt[3/2]*r^18 - 
      ((104893021788246190574576919152173360339484705906329446790359032011887\
4205130867389596395789298271985/282048303520469236185256036537424692157510576\
5327738816310520099045959180305660053485523310612820132 + 
         (2557610512300539468856399061725200415145736393621553829637814171613\
492385606674089136837916492788641*I)/7207864054068959811758717922832082993283\
19702876940711871407956970463086732274070266736609348078860)*r^19)/Sqrt[6] - 
      ((156544023830774049769216884731554133078516381707233381497920513082491\
6078889682258155491936802317365/515197211939405466375784367175228679752687885\
1723656255187819116679082377184967277721122758969238882 + 
         (5453441455367597295724611726356109231722079873210865373615474054842\
64218742316074057506752995723113*I)/12034229704053151190285831368162973952085\
3719691665938374424574030734082679804117935053001227876625)*r^20)/Sqrt[6] + 
      (340*Sqrt[2/3]*Log[2])/9 + (((211*I)/12)*Pi*Log[2])/Sqrt[6] - 
      (361*r*Log[2])/(9*Sqrt[6]) + (((539*I)/192)*Pi*r*Log[2])/Sqrt[6] - 
      (Sqrt[2/3]*Pi^2*r*Log[2])/3 + ((3*I)/64)*Sqrt[3/2]*Pi^3*r*Log[2] - 
      (3985*r^2*Log[2])/(128*Sqrt[6]) + (((7115*I)/3072)*Pi*r^2*Log[2])/
       Sqrt[6] + (37*Pi^2*r^2*Log[2])/(48*Sqrt[6]) - 
      (((479*I)/512)*Pi^3*r^2*Log[2])/Sqrt[6] - (91537*r^3*Log[2])/
       (9216*Sqrt[6]) + (((96605*I)/12288)*Pi*r^3*Log[2])/Sqrt[6] + 
      (13*Pi^2*r^3*Log[2])/(32*Sqrt[6]) - (((949*I)/1024)*Pi^3*r^3*Log[2])/
       Sqrt[6] + ((1230253263013651313478776487414886075295628350937531599378\
31818708935529775153834145931351893419797335067/12422537964556135567847803130\
200438826688618835575573460523124250221302433823805724513913870910406355200 - 
         (1761924383937451022669507656619242120279881088640007418811092785053\
5759529025774867348140843596253369*I)/230023832186989324211062845754525490436\
5661007489799975216008118613150767774884896046675633382161050)*r^4*Log[2])/
       Sqrt[6] - (((4097303*I)/196608)*Pi*r^4*Log[2])/Sqrt[6] - 
      (511*Pi^2*r^4*Log[2])/(1024*Sqrt[6]) + ((3913*I)/8192)*Sqrt[3/2]*Pi^3*
       r^4*Log[2] - ((1633001834941675140064720806702189427685069904098792574\
06647485533870988968728091853000897925308043642323763884366601554026597337142\
73786129519707495789265772814707935972131774749871739284464801051/39575161138\
88728299016721577071668489735672410685435130069406620733713694601554013281370\
14549231402177204419361714616022938302902032282538925377809606154324877078005\
19987809049787699448911734931050 - (24990206584290872232332083202528683928854\
62556346173504795783554759199629777094299379112062988942159976396968654919413\
55283653006877138452930528487040919406697211776818030655510965039396679669831\
247551*I)/1303420946193393828321490973950842890638295591093381829999212063655\
05787395723773430757086839274233240089016908900061833113350174815356222869327\
515344682314623507541880835442166145023283831912108174800)*r^5*Log[2])/
       Sqrt[6] - ((3653447801981311834562358628648957334781243787371176986191\
63323537039565344365603623216723638449884907019187776239194472721798956219199\
14134634555129632361921564655666079031728427560328185227618347/19979006085629\
49200220576911347580379149416648999079608609051691040909028189369588764756800\
66316845286839386461071470747380559502091398940751491447158884022863772803812\
102030066887695077489588745650 - (2223910835980076516797208617445744174467479\
96331599424175640976702831301707866827173764925942552121030759081432161084771\
64270860216963498063941186311902649427420247589641687210605679719229930115834\
721*I)/2073483185135485310498612419908214986977959250992699232169036276333438\
70938832766126981379938269358143602927994056917115891933690214978957811864075\
87284684817481655460861155447691737111904035696051175)*r^6*Log[2])/Sqrt[6] - 
      ((363522487192853374342337763215686052951784824812821142135855687901289\
57787124521504853964520894055427474059286114115362020693890250357162422862238\
095814454364156561629890663518332673585071207119991/3724387236030039639362081\
75615518174150375085060002895598620664527182405817960191353349475113354726949\
99419539949944979111839844780397678056391376335713130968097492247560048418702\
9517257041769118050 - (697680327207592659010597348920653284151904375521788713\
29712133936596230197766412054097672556231325509448153070682264739715267781532\
3764015849030708604459362731108967070126530673112158132720865462109*I)/103399\
11747693646361305979745059520045138491012415439903001175756127617866512933863\
53760750188143328656876205793378644919353711119586436466211833250240295188810\
016871968773646324434843856136472555700)*r^7*Log[2])/Sqrt[6] - 
      ((705043785982885540547684680863640006052852915510402339179148683495942\
24446492332340875731972828027774389965942521984258268864405294576624527581075\
847078972999055280073244710062770158939914045250327/1202478613420706397730302\
50123947645028451049675051588574310904393887523450028422088364638092124220623\
37288193519793196428601933848789490795036472260353884523704405681469087038252\
13595497994075102600 - (49957630071191300922400081539848739064120168662759829\
28593782229158185233331313519009370697411544470480612605474401429209511158988\
19099711573469112024808543916363059755742618876521495163179302263609*I)/10936\
57045692227786573420814037192148354435895614198549285382848518259415951237359\
03364147762065093935576854956225400487812508255424549254951555514204665736144\
4233661475108153465162778126837648950840)*r^8*Log[2])/Sqrt[6] - 
      ((149648817728086293947828588813074074647767104522180868162136828342656\
86827854351277587461064288279216542253546572895853629840306572699937028526076\
8325585552690909174405226631833031897795677965686549/391771354500606499999982\
34595401848184093166646065783042521838798468144808616124236053337243265210554\
65655650957804346554816729546682717875216874117508036841070156112688466998394\
656774150553420334970 - (9872320829620063992410432558257363500285023064589209\
85543551376078624705793079471891315696165919766182024229906348033448080695229\
96698471151987415539026055045734620394239404706413865737767173544709*I)/30387\
80405901420325319582677263865922306835584663843629821442864500229352214980382\
65914713009322111719069709525007570535464332080874600134639745296860543207445\
612849524968265966729625709028194736040)*r^9*Log[2])/Sqrt[6] - 
      ((355047513352533509873419452986713956739534475937759096577219830488619\
25759242160129329354335046677223936853792751914450768275265137309729342276421\
63420092312279117519207627627095742222477662725367/13439565687169918574256049\
67137190279763873089341302871286098522783556251621434115246926709931306154404\
65559133974300888049758858233198221986094729960231594030104944794797002712982\
920934123007814490 - (1591013611967799183930137403859689220715257856566564024\
67329689932025603546040445069487187767583272138372596223995108031810509141285\
75835490201506627411134226186532802900261747873826357581967317047*I)/66501649\
96358859732711178025057557027323971519322847747201245846638251521632362381771\
35195188217697666607188547682337224373503981762237311985576175313805805635438\
69111888200037115214053045380994998)*r^10*Log[2])/Sqrt[6] - 
      ((174802582643898349416657544899060403581706486791563457540604287094284\
17876632059718842861490612414190075160131482480272831597524887487037682556648\
431236313969627623602996437152266892835327889133857/9138320264614284777135430\
43210742521802858961645393883883612914018365473267972022652723907371636105026\
62272652574671867406742820742256026732364279867735619997348538929622596767016\
9680418063808768220 - (279332164076598709750840121142991138223078755687313816\
61465284755205008930475883144058462696752666203692106176253085010496444979076\
66395074408549689188556013810759867743115208229596114230763319541*I)/15460961\
95377262735859884721454176007559219485289234437702969406243438370579769533658\
22657832094066752884797283600982077837208321037980097823860561496214221038426\
97107568522712994532980949774510269)*r^11*Log[2])/Sqrt[6] - 
      ((652036379639161171769534491548380275931073041692865314817346945379050\
35868572017461380511257800298224616234554330001883821550486632760151406316033\
216136816838479183562620213439938713441447490375511/4539708607740675323299503\
32727009890074984166655191612426408783587599489076135093554631354238060191215\
04169778054594820899314725190027221621416150847572446891760355632902086252463\
32168248229187138082 - (89480535613047691624543091263993032237738113064320848\
93192588928984268500098125109125154179622551533990347153444925684728388133247\
83526530773892820785286186966423204611988304226838440919837406651867*I)/64400\
37162849037361131173066019258520709622635145202226388354017982532046105181083\
46413189340740876755977678415753329095138607941628533949303704098476850605555\
5045858721538134466254548373627108566108)*r^12*Log[2])/Sqrt[6] - 
      ((244137610674662510023394525206073413976354857338833191677612418000870\
81224215935666906410354842122049929880552316427937043713085149191923188642847\
9275280212694403976464187406763589518669104550192999/219795707609573619003427\
69445800304822936903427758221854787052763892501941692215579219096337246418422\
36878737520109703857548680764395489736751639678184563674874931780478767879278\
5824865342493641019484 - (314844320694657339525846836003618655799543229979218\
45247512732816884849970602485809460183149152961836220646411915548391779181205\
233132722993947748994091398127833160779204601559882758416327015367543479*I)/2\
90866970923930873932252535841023262500486382833545560626520652035584162559928\
51534608634864369475499279400969929620861617468573380185420958675847801290647\
4658339188104502982904512434827833347777021642)*r^13*Log[2])/Sqrt[6] - 
      ((234914335302624191233271198415956995497744829562194375667364005783880\
98918353584396380512780870560401377836802705964423798694860211399286943148888\
3489471500587856127821236784802819666864870791705903/266884517764029554935737\
22627035617303633825827539785349464651600562217141504962913617566244530452224\
74944613536659336304540525161536631108358689166178424159712637076061234854468\
1430306747396991249135 - (561000217459503099574451077524079856654952168799697\
97485390743807412159848963213007838145386882392138056017285504946640200841874\
292608632666129781255304800634346232958402103694866488196166100075602382*I)/6\
59616453878537520071725022022116325405833962859633392852180402824882844189310\
61819622868788665093744507735518045936285039755746101435651187085543401219985\
8789145447484477960545989153315537940121675333)*r^14*Log[2])/Sqrt[6] - 
      ((157103749625351211953788842478287602992953249408132534453806424274484\
97668238430445987149028549800943182747554016685006902532690907587420212675893\
6763639369990568174629393554797408323258703058766919/220658365495984903065508\
56855889262832851754145668612813289354893429678637882745974397134355029878199\
81238087249868847971126272750619597055653909253668042295354995015762101122360\
1966336193181399231080 - (198130360533190040868257378352319400431922276960536\
33368805472145080631080243496416070323712412660875927782114296750692782363283\
494884717926853788013586458717882574399512215305638341436601476229035715*I)/2\
95109543492539471009683750617987137273924501920098663559916026257255163842187\
11223140465570200280934416541393932407855483399861251063601272892051047981153\
3225706232493280322225809162480276565167361842)*r^15*Log[2])/Sqrt[6] - 
      ((506607765715216871578314102052378934940647542250949813282714143509795\
89980494437709817482331721750648700498717635590225900934033735958023241603183\
691237859502911127739893053310635972485827956670875/8644454674698003095222316\
39051059455000525379052200318205742845216092636244021847760351568705032487584\
34613606117390403330764535170093018216693818103026464168383978984383304941133\
74741730692595209706 - (32225493579984837781167356560827629982643350839507516\
74571653854790219765694288036961228198621571782339170244219019788919576181586\
2035891821873419827438957067387193808560761541777409675448915080965707*I)/607\
48444356748817424582826418221012095985761960353875034633070937780439899980145\
60021951961513028360141284167151768871284006079127208265227321490478390189905\
57590142454056032351212481805152018392230130)*r^16*Log[2])/Sqrt[6] - 
      (6482578473698393463260014532463855083106851330861743982238267001148711\
20688552756470205923595580462107332131513005266381559706760887505968061321080\
221015713049054447420051890045839857214860427748/7942579704651214467930010762\
50734815223507210798208083203050274792491664746035494195068077816192447898121\
36036812142599371905779051602393667401220953154974524781271634476033852191411\
3670492164478683 - (813624416939206414915763837114079794934171479523977844994\
54070243579954232478562822770723312315617900724664416525755731248101271987157\
160521316777193157093221812768268223824036599872979855121526153*I)/1168255520\
41496517002815792535910529562611805411747192943379376522690769947238869133536\
99139106935351808472687757300314802580863511133584566561908291962576673538613\
581167437932404524731970975963426345)*Sqrt[6]*r^17*Log[2] - 
      ((393249357670414859662560346968965624597070752281841521295698683023400\
26549590154749557773290468747142123602189387660055998862797930974604997996167\
05565750091615825474785883322417701851362347511427/94851652224856884319024391\
71561783936737043275194849081729343845684824751952685793547254908916281656352\
44223412784368566929001734628394184247300672401870301082946469934822580460820\
076208090645761146 - (4921766523572156740614974670343069129953646932995905849\
56101443824337109281670245796879457457978423077386424137387901652798058590325\
790788554145998193153508752385097109879855282602279211318801246195*I)/1506783\
20120364688336985327607454290933062270247313688010861004775707853906846407793\
83401816482552167260715664852638811248884300223194791278753243668980188996440\
845968689806316908021554902956461137822)*r^18*Log[2])/Sqrt[6] - 
      ((373611919771291983577251080162778136555484102064706709650544307728409\
46716865424864533544112984428687975373222202641890071151953334957526647780536\
9667399595148637697748583849900910774844992314049/105227562996794753157112829\
88744411038821318763061366236260395726600132009430669889313421153837971912244\
19251770267712175363891049403526863874406324068415484319029245167892728381892\
76793343430162648 - (59639262525815500798607729125314442728844517958751445148\
56071255153940352057219657589911363746541202992851255324101174855118948186888\
7281763330482919225888463713495060534986565816798370257221381657*I)/236796156\
95845352963574144921900938732658723944312945765768664331476597943941230628285\
71545191651418765241360938565215056992180267923634663993842639276248933034787\
998297612010446913182522943196480366)*r^19*Log[2])/Sqrt[6] - 
      ((258849087961240193664582956724763493063123247208090834659604876946728\
46114259202218018785517693282427161336674112818236133555455730166781854396467\
9529746594862548575229306877380068761680884258712297/842726343550912505843289\
46538055754128026150147078936322702243991825041947565561977928159036619623440\
34168081543900753802021532581128370344856205782865064904497953585654088964114\
5692147119608512893527 - (107356534462912210447124489841129295436344293453609\
91380443076105742728530933414831410589349136224728896485743582226514660353102\
389573240181866619884874649258942023888240758042435118413880675249101*I)/5652\
71239223401072781559649865885023432767321613123732496849897570476104870326430\
40186962576720936187972892429951691967427655124560845730714417033496629408318\
6283631221179032180640591709316955525165)*r^20*Log[2])/Sqrt[6] - 
      ((I/8)*Pi*Log[2]^2)/Sqrt[6] + (113*r*Log[2]^2)/(12*Sqrt[6]) - 
      (((103*I)/32)*Pi*r*Log[2]^2)/Sqrt[6] + (1441*r^2*Log[2]^2)/
       (64*Sqrt[6]) + ((2583*I)/256)*Sqrt[3/2]*Pi*r^2*Log[2]^2 - 
      (4853*r^3*Log[2]^2)/(384*Sqrt[6]) + (((65413*I)/2048)*Pi*r^3*Log[2]^2)/
       Sqrt[6] - (153461*r^4*Log[2]^2)/(12288*Sqrt[6]) - 
      (((1602125*I)/32768)*Pi*r^4*Log[2]^2)/Sqrt[6] - (5*Log[2]^3)/Sqrt[6] - 
      (11*Sqrt[3/2]*r*Log[2]^3)/4 + (29*r^2*Log[2]^3)/(8*Sqrt[6]) - 
      (((173*I)/32)*Pi*r^2*Log[2]^3)/Sqrt[6] + (31*r^3*Log[2]^3)/
       (32*Sqrt[6]) - (((245*I)/64)*Pi*r^3*Log[2]^3)/Sqrt[6] + 
      (6601*Sqrt[3/2]*r^4*Log[2]^3)/4096 + (((15337*I)/2048)*Pi*r^4*Log[2]^3)/
       Sqrt[6] - (209*Log[r])/(24*Sqrt[6]) - (((41*I)/12)*Pi*Log[r])/
       Sqrt[6] + (Sqrt[3/2]*Pi^2*Log[r])/4 - (1399*r*Log[r])/(64*Sqrt[6]) + 
      (((533*I)/48)*Pi*r*Log[r])/Sqrt[6] - (11*Sqrt[3/2]*Pi^2*r*Log[r])/16 - 
      (I/32)*Sqrt[3/2]*Pi^3*r*Log[r] - (90593*r^2*Log[r])/(3072*Sqrt[6]) + 
      (((4993*I)/6144)*Pi*r^2*Log[r])/Sqrt[6] + (545*Pi^2*r^2*Log[r])/
       (1024*Sqrt[6]) + ((13*I)/128)*Sqrt[3/2]*Pi^3*r^2*Log[r] - 
      (1157983*Sqrt[3/2]*r^3*Log[r])/409600 + ((18417*I)/40960)*Sqrt[3/2]*Pi*
       r^3*Log[r] + (69007*Pi^2*r^3*Log[r])/(24576*Sqrt[6]) + 
      (((11*I)/32)*Pi^3*r^3*Log[r])/Sqrt[6] + 
      ((230850392128733706806156263405479000451981971523734799243274137822437\
87091786449117359906168731436676286290412507736343402559334570628753932109975\
116619221/8809091145123223780751569423673910831903832603874777291544182285227\
28012795808206487591112265207012666223809703429452971785252136218766730363484\
468019200 - (1340634333563603398627454677924412252555921867594570560763459507\
50295712662750119657941033130477498958086665580667648219013814732494151159742\
82537659*I)/40057568291633132632729727802435828854990634294335759767674369983\
28043908390544806673954059870771961460637177383687247029793449563324460434744\
69200)*r^4*Log[r])/Sqrt[6] - (((14231707*I)/1966080)*Pi*r^4*Log[r])/Sqrt[6] - 
      (47243*Pi^2*r^4*Log[r])/(24576*Sqrt[6]) - 
      (((7721*I)/16384)*Pi^3*r^4*Log[r])/Sqrt[6] - 
      ((121449683696401523789032466956492859494210507032770028435274646902650\
70409703332466525529959017331987219548017919717028294487831879766383878301497\
70872727775331704093015872827639199647290066022558807964385028052904225346210\
363153162236519554273021035045390084780883829664576390375057220205438063/4421\
04125825287057798879543925829440489628238678787434579646042347621389465285244\
37598025412619396125303178262643601965545651153846943196036563193939502607707\
18433570809343637211398119958798261860257625747766701796015877008953074879346\
30191378838950622043464468511207664006707621739604782408200 + 
         (4282926409651285996429021562851982032721248150872465092155919682554\
50889338622546671734158489570313118613138010626009259374428854415678780056883\
97531509515036882842568767447429378331285508779614054967580531621725841513782\
11473763374719225822241229963172795999449702712801804530290945979594058115549\
9*I)/205806978636664270642905496549984220620092890785114947753661173339151932\
86013713854882569246989754906884388199552992447730611896637798087675450841104\
34848451724332596524353519307506432311308028961947882457418716048165753013416\
145174033538644128827913054164288809626810156590965112322396788480067200)*r^5*
        Log[r])/Sqrt[6] - ((1212486045874790419231569746564286044197333210170\
56069094100374876460060865065170759523455155242307943532110296078681145822975\
29275549237530001096359395956121479210505245013925989337685342977368379999972\
59969820089601253920106412821274411326855474391629391631181945672302458897643\
023397165513498361/1278714396516954968738405711172729965665756782832081605344\
04626446024282799256496324694595193864305530698233375340619416371538514657622\
93948901532372897321033332157641935121965083539475837147323306632888441012185\
79212326556912608434424745152369430897593806282322357255425821312260821017868\
86565600 + (48725161794912487838850320333718541181778119042399419982205792422\
96054736567617312148170459919514701835953547096353350104417731188631622697901\
35128262842374694621992979819915342045244478583479782158290147166888886321376\
51942517128708641019331624471460845892051866159793580567729676501126302629338\
11*I)/18209809061335890491949125620219147686687850483494701059271931600183111\
95264760160659000194824945024847323279191321929386435623372772042220570325852\
08309171754294098098695105331523686139300745128169971679686228639072549696926\
588255848531577388655759572651201674813993666887116993104922886760821350)*r^6*
        Log[r])/Sqrt[6] - ((2140070566037131536142369205463647530636586272971\
02719034021878969128908447022924474119306721070864262798552957926975397533467\
93351115914805414976308144971651363697667319719436251359511847986396410621642\
49253246230325964455058853328131627847674281540696925480716172770063450434840\
2196457637391741067/414699879216665388164764965361125443100479671705580038074\
05123701578839779416439989369500045145501442913512330053594354588751664686230\
74773354981914730150372701011708228608161494262689846942585684409131001146806\
90000005449988480944139658904722437164747856962308756896504771862160723401460\
6616384300 + (219510888169637450986305822881403149001441318821227374469493890\
18260968732774543907605840423432898746555739518394141313264198093677260415011\
27876748382388132120611376706406047902574709407684944805973989479443108343536\
31940465219378472613586291491628949936746751117071818605894572350496167463895\
591*I)/7294181350335948748985740349332813315770988902559706614980185596349656\
32157886868868354194740177854363524689872334182666255881223915535663503333174\
01835282891936112747875001293632927695872376775346906640437193152702249471846\
63054055479068695569144716599998437517112368597348835735749781129001100)*r^7*
        Log[r])/Sqrt[6] - ((1234169230061109311349128608761028777429727450153\
42795250198332331820839682775423797196512012877062267416630351020779088765355\
29277651424432646125535665392195886777433642204776125882511142215958287934525\
81530646069469467159183138606179172208755971262708603582212164975889355740364\
68470184813398600569/13559266835137945345056858394044037736623352047342055553\
43001199449602019426737583162679654716385100261302247971734129492217239576797\
00580105645861271424638754273739319040898391626663616532098414323872112534296\
67950978767930848657463374818601940503350241863445442945158743518216529820064\
244920915600 + (1159040138073710045305365225138026178347969102372591829501652\
24679600352503945041860454776465442542461694122676250904699922051597616420580\
23833381899399885625514965657428758964181083397564503321892265753720829909141\
37161143873316018839502655963599313941495734505798569628691597949950315421236\
29979739*I)/33185542545020147458566403008748988279317397458939282565891162974\
91150310889092334739017006855196022023020204778616947022496078997045535657421\
68612199415123199782948771499503640961934083975206719229798467976609298532402\
26620593741647092249130163216691744633741653268472100506374590873122381301216\
80)*r^8*Log[r])/Sqrt[6] - ((2163999241384246184690053045528713967993895032101\
87245818619737821882789523398074504658194514648439642366818546705078717561134\
82645321927875171060638804791276676493162187922400001875551915975169033196062\
37077654419651219201798135754137488946891839279296508157695192570518685271413\
61604036164608895131/33211006576537955557256646847039489760024099527942414021\
33526635939358226906224859636884517776851531168862943136653468547319622516353\
17911422280811498417376022030628643901896677423699997200896251491676032103479\
54794066834521943358748382775933811974482876140021350707978967470749546263808\
903288018540 + (1397052896775914238903206497765254020114733254530494005283288\
64528513449998024746516538012248572440100468148418210777606752129373302775194\
75387623163297799840501112620923755328209720853162622801006745443787770034790\
39170188535181413355928538960001981962507236049142112926581089985262559513402\
7913783*I)/359516781387095008222111628980072016234303724320718411145434985898\
67227548863383431136522350080215787926950011063593289083857125063057061015012\
24031134757298869911828058763941621919704278151708615068332883652667958799537\
38200018392475128610364443069858801347680170758162788316473523014370541522960)\
*r^9*Log[r])/Sqrt[6] - ((2644724141232880531536724631851349734349815930723423\
56166000968936673299830246393941004012100110897989751399018767613112766649203\
62509494103124144715615220577838395561871203580009872338492480070765789268874\
90368287099225896414332465125342878753024532289799893591541596382062606469584\
896710675447249/2854047179762902417205234496310656602018583871488469221283979\
88962112809616597481216703403364313715721652387589685849054361111242084743757\
53635879424727433503630851593616411983184758747879144751886284148242139864110\
86592528375634402512462755863269287915420934381634824410228761029078084092958\
86940 + (23646524190685320598234843039287281947906287552067552977497965035697\
29379674285823144596485317336748705514731194428012265857871078007567751392733\
87476286511975465025933743599803869157850656105747965343260877270021658557478\
46231540566671034523002901847239871139135354693941264003680021723838258660737*
           I)/544585719424320091588117459060077628096145443784425515732750989\
91265199971299314518612408912984811734233362100692291534029541374538028404473\
22936051934530586482019711768745612609583997373065421215466511946899463121408\
42506679469590900363014490715867351852311764072070225304278650944533441176870\
408)*r^10*Log[r])/Sqrt[6] - ((68219390012310866860383914068187762042728778749\
18634620725207884322099744619337827471911881143620237478913774899973238136377\
91817706186346628156162252984189609015005206180583632976994998458427833044972\
29806009836793962644858917389659807678437143193387696562711028363442107393730\
98560872552774773617/91398026462814858658985276390076930804848556827419857205\
08194335390254459255220306189674104585272504106504907546470232370228131098158\
83445439097562909364781799682992196844226162521182130531977928912324148197535\
84862190123511193226296891853363686723252136922886068846476796593995046893654\
4732745560 + (355479801960152100764531607833474235702129389243157404127941986\
28585915848354089693981016132137169588763650976526373993895297525467801741786\
48333240538627735665562580489143988311958781636563823222368464517133978939095\
40150253872583854818371987523485243836556485627773965984680460037297907974728\
5591*I)/747765142776532953622691787331477666402097164560640935632843997765293\
13851370503562404502079789408624923010439380245060259400196489855776793853688\
94804766611122569269515147830839052237740284885278755955241662923604832056993\
9473314953599422270215603715779088536225895930326489716938017067965431063)*
        r^11*Log[r])/Sqrt[6] - ((31448715041192746684637202497829784990542699\
41315119724060194097208754882369116074739329964216215577933422921337099396274\
77541539179074185377584591423246269676525958539623450824249254091096565425318\
57080296161837854395379864188081857277206392381969952911280728674698868315037\
077891916430460366911747/3282160056315942218238810733746855817243921201539372\
09826443309509780233537084573996235258506766712111720891627072174586856518231\
16965530007980992690768988471556150730098141013620203135780884938921009971744\
35952454529006157483701910018018331684881447921921418492159946129979131191625\
532756859348716 + (8496153653555850461211858680855893749807913344526138995418\
95014843176190849476677158588263355973277358500990587921252447947998642359945\
51457114870607978391377927071208940784203721337966959846930716834705032920573\
88295526720797464154397629417050151371797821382472988006049947128695667163080\
226433242821*I)/1633958663276689353799146243627240422599108191884983077818308\
50686479807081116809396549969652597959898417049636193478010029822770629508921\
86487172330922280499499017425535669621396491041569585261417710001697344919367\
11265404458777357844505425674488399340734433629807428322123731277291215880529\
27790920)*r^12*Log[r])/Sqrt[6] - 
      ((643769664556713915380391025275567870638197709919018647211435564051519\
21770543898688891788357983789505341443862041784818625345434458968969052539472\
92953758713219034776141894176179683919755118519255264127154099952572367652505\
412927137766815919495640380789670940227060361394445504254707416563847983869/7\
83368422045058802589329858538178775175393049742909192263268984296627660034151\
61709435371580165836337449378874676793910100917498641720677678639863979481711\
12491729670983566788279056155943085983134741401717889794486065992609245631028\
01207174765219392193734478768285753175346643057502895349600884980 + 
         (5633101953439673666377329086019184737750289209731530294316405776118\
76739097116862018099513152332825397327020540384344070612728963937110530589107\
42945289028837117169350897216098727525149396169431420529784505527514039682483\
23008036815735404886041659667576302171021121921646431073277951998268560768039\
357*I)/1002423280357013667138681688075269621866368562013882684223792801462428\
91556079470458957861749592289394224407809062590407689731190040380662175185250\
87415413669261473425649990846258669559737972782151292791581829770963884614574\
9188763127168141956590051751731366061764970610846115879109809016630303658340)*
        r^13*Log[r])/Sqrt[6] - ((50393925805668442965104508362122300576975669\
49493889611095884291376933024063721687969208825003022145174694642751034617037\
12619193343921715326370852404116905375843439948640283417848342967638397916985\
82648285508534417422970856108905805425970974912890556882300009165578584057147\
88137845487369691552381/50657809874540547158496922057083630288976186239964732\
04328554170820666679829197500153489679399769353475178362374094793260008254760\
23932422045238777685777033317189814741932860993113417862347928240919204933453\
56602662870313121289042662381146975713836689164200679975930991913251402576018\
7267559595040 + (172290014163760310012922880259395742970433115377215476919114\
92142643528555183944520190789298588164872394645914666467644764908269642500526\
86835180562702045005913206536006223069980830993911632686936187796769265922334\
95519250804381539598141367785594223658607398322267719273562651662561421125224\
120378053336*I)/2842908706964831075148249277380226332737843531038013316151712\
61501458630810251896031692212663029407567485523063809915949769385391094962815\
59664806138211895611772366449259112517499238493406581116544666028682320209578\
06137201067025283454697990098097386240203916407410711599000771381819905743933\
222437547)*r^14*Log[r])/Sqrt[6] - 
      ((126256704295449706079567465788167796009134008597879448896227606350657\
16477604923026817572107808805410261451718312912065529946211270134148462259644\
46769181512473466598914165339014146335353055111692163043558423722724078201301\
39290946967637095881657682287109778131153303972148702931231230030946277165299/
          1424880599576156586538710426352746242810153635393719672431608755164\
17845184531870858344188947269338997680087038400309851470117068621498086769076\
05844268538098356864557309839785922597874075983125113686480605610621446792965\
76076662943597764476890226840213755392963078422278719051607412379943264942104\
0 + (834477404130907439081800706373973980460576519861606223469833755420659089\
87352906240392474960092781008167734555806838870068159514606439109908820576284\
14531125030343544383114707279755765290055775570830095420102196686010852955426\
0936679037881784189640144754074410576586341400444132546568021559933773219265*
           I)/128694171339633827080675196904808259057937412418486662297700888\
52156124055072543080121170240763218607736998248464531326645322871507211096327\
46062160507063883500059582990285707807775252040214783403652538044602602220775\
27654391307388609800169720679264824149662042096233794688601198985987774679094\
1489156)*r^15*Log[r])/Sqrt[6] - 
      ((435850423735311260992903253302179002219957283526372958285779731497201\
09739273137091311604883088745514195905888894810724420863605185699575437387427\
24197334732411422771391136916316221302670199807548044659968953363675268471265\
72592385428449003923213943183318597684609152513414550457866797234948404739589\
3/421913731346947699443790360246368998913102831164840199324738617423789638989\
33157319654297560618194251864047049361021128071185926658630123211106690635282\
44550647889059354362620318649727688690040320883674628215439151578315643247271\
17148278767289334953594647087437596191805675100912438131822112100934772 + 
         (3467807443361888933538038436902897761712099532388729060168145614931\
87716652851679767091141824022343217432170311536591633435769050207536978590949\
69837691932893612123389445698350723133024297559907532532260882266600498465907\
29627897571498848200602669128317135766953169761959388670980383416871688817120\
97153*I)/50096190617007212186923802763952914631701239192218927821199701189042\
37929749534192971819891229081307307328996339707337633196189746448963244011967\
77098698154326588531261035215865017895377219614852221615723226154234962941271\
18879546001755535894163780234027610215604645963167899557885593524577624185499\
40)*r^16*Log[r])/Sqrt[6] - (9030592252656775476179084744536958794758012765171\
00636601836114263653151507730074658934322809996056109102539372791507443855361\
78467285313979635747127186493723333735452133470870750675887368643185881380358\
99942417752552169182574102160677820482940286329096760495563446133563246656834\
790709883111773759/2872412237720678899735196392558168923341966393406513335150\
52896646983181639098653794334785604097702491761804591825505998469407119678904\
26604543213767857854241172792384941872906079179359806012421517601925773029865\
22431940482230186655940411736581877655437852699805395798815090899056738629772\
060954530 + (9908763711897976291582374236220073634902656207342383973724917540\
96721023858549687911698150226920413937394036999643910936180775130809623797743\
08202264052783892515561745537808816910553488764390877448864334437444143443312\
03538312104187896420885237783866093420515326364351604059416165051978186588214\
4301*I)/404521470134339961266242793721192242483790063446888151049756916447565\
33231272801470020489465466313003495344170473199116660697627946333588008568564\
85033627678690177981191723072513948631425482774875940733775043283915074380835\
738670916430336702908027425437096273407640346220701339002103882797623902115)*
       Sqrt[3/2]*r^17*Log[r] - ((21568798131719137532670788366429698542804081\
09080144845503840632767938372073265855746337047690465187206949340214294994105\
84785209322248676381241749727174528644039833364521853157570611804272105905954\
81333066337815268554997289892765402012471640942575919218718179645359496117403\
527945244981683294819171/2013017933225806601717150276331227636321250232592910\
87045382356392669441082011497035269640431568357829525530144900081382084396756\
40776976458618666834037709988237460460623080019646580165294515468189197044533\
02605659698902213778711273154820506474966432802203513648534342107165979976505\
688147391390240 + (1472786378746173843725903538000013104966322309439330129242\
62742997363103026145390031999059766367766053168901876173490344162566798098686\
37872883156530815009283822806767576929677888679101667480505501906153740744255\
81166507143207478855385725738678283103643922687931615676053882555479364243120\
92776598615*I)/18918383028643652173423590370744943025673186000638997087351619\
81700415480003317202124897858507338786527437839291862891147030838359088617947\
41223747879204871255157790595477580056439816017722292021111114801553401180972\
39976593436289487484807915633351236520891749621344699969797728541603326786960\
43804)*r^18*Log[r])/Sqrt[6] - ((434878345165907182028995928415438399680498467\
70284299858886993409055531904816159505255724340663595105991816891832219122091\
35500107109180056524678831961920218819135522428832851669345145868506557029000\
95825855328116751590729369206702903777571220687641601920143741878528851827120\
6349950320137155863/436993004522894214580639698239306367958910067705271737821\
75186460935523794899607534856322992180745146676780298259283955334701460042736\
28579812869330694879820780048480187437551404426404414536736382770818776592205\
39718945896126910236059064601587449813528071143691389487287187841667359668998\
336144 + (3995212646184059609733264880423192161588877683473542082804980631150\
33523436927556929712956349717706583910564381744532068918674517461921966279394\
46923973276327572800135951919047507602748767738562056889034073951018858555435\
27476323366037402711233863204711315855503497494842850247855605670178113879013\
41*I)/48647146913203093177353549640572111878552688776088651307734350127815869\
33116835242682405393774357203341737377862621865907061727317653216884615557837\
53105279896751158236920430686615159280367789368724370049125595656742282902228\
4887652787608251534461727474311189621836878288654297904584215463037960932)*
        r^19*Log[r])/Sqrt[6] - ((81568050835609603190654196335902881894398515\
99710909452376424556101600813198455462850731150863650926038944392891679883956\
13671674242042478804720681211621300220528564371814678193590889250455827379887\
67116106032306362990598591060535006376757978986021284042362611565723148811670\
77329096139085235579350281/73520579179993540456659314935416815679137071325883\
46726860564824849712401335343407643167981466252286455163867618060134307462068\
10769088948183544202124850033190671147743910264257819471313177476004875596248\
09174726844111982037192968518235100013310522385230688612196132212698147202369\
6692325982513823862 + (136186009565972764370598520730536010793849545125556955\
62921504324796939998765433209281297576784005282237974553035927461019719436554\
63782500266702763499017948271296051703166223986915980037670548672614592472732\
34509079802549435700341199092881313653500011130458158709847760770326818416249\
92705524571947*I)/15747698484677132161078012521597374919831154584717389932785\
08653988444641737851974065389678481950127616827337324929434005059029248495919\
78300725543325333575289332400326706326056379886888214353165692190127996365058\
41018429809377573264344771523307557778305719004872092555417871390343394974676\
3113390)*r^20*Log[r])/Sqrt[6] + (35*Log[2]*Log[r])/(12*Sqrt[6]) - 
      ((I/2)*Pi*Log[2]*Log[r])/Sqrt[6] + (2099*r*Log[2]*Log[r])/
       (192*Sqrt[6]) + ((11*I)/8)*Sqrt[3/2]*Pi*r*Log[2]*Log[r] - 
      (5*Sqrt[3/2]*Pi^2*r*Log[2]*Log[r])/64 - (27469*r^2*Log[2]*Log[r])/
       (3072*Sqrt[6]) - ((1481*I)/256)*Sqrt[3/2]*Pi*r^2*Log[2]*Log[r] - 
      (431*Pi^2*r^2*Log[2]*Log[r])/(512*Sqrt[6]) + (174253*r^3*Log[2]*Log[r])/
       (12288*Sqrt[6]) - (((25711*I)/2048)*Pi*r^3*Log[2]*Log[r])/Sqrt[6] - 
      (949*Pi^2*r^3*Log[2]*Log[r])/(1024*Sqrt[6]) - 
      ((163243342372399498984066979200056592443897788534888973991/
          9583500996062387154541761256997098337783487506450939904 - 
         (660779960573788803455438856272613344903351877390224*I)/
          262499428518950565435634543529153019855842739517279)*r^4*Log[2]*
        Log[r])/Sqrt[6] + ((59535*I)/8192)*Sqrt[3/2]*Pi*r^4*Log[2]*Log[r] + 
      (4403*Sqrt[3/2]*Pi^2*r^4*Log[2]*Log[r])/8192 + 
      ((511271357528477469121330027950906359294640269504529969365160610597578\
253340653599707158378198758265189/8377533740863348329977593842947453409559817\
00511355873311098179629877216720274499770430677436739013376 - 
         (2608726913514853293176750366586621306580353073046086168361138375364\
2417456989086120493229329337266638*I)/846925072242745607497799866127538906509\
8190901530867049252471417388156746854612947549603098432836015)*r^5*Log[2]*
        Log[r])/Sqrt[6] + ((3435391894921406933792776522910194624821256874367\
40689431789058246213529561478491220221777984674401075/10062579075977274808766\
40478477898783746527083471314956033318896076204662799786961205319983234547716\
224 - (9995846073409178406839353487247845658066940776911700547695800407239260\
250482149280409378150673910662*I)/2721920856274075244606214892035456684713239\
865626582234521098430423024409700971885121823532788538285)*r^6*Log[2]*Log[r])/
       Sqrt[6] + ((8443871170921325363480017598653682012565608739235008185178\
7103922688857240976194826594684660200003326245/393144157629084608167215137600\
452671015163848472611372531792955903456669131227898364144632823099526473728 - 
         (9686211400129991896840866510168513281915182538916430968908036103533\
035754766897715579268331358217472*I)/2297826821460970688093911848703113487983\
071295736807589858669517935203326147758443818424650008538505)*r^7*Log[2]*
        Log[r])/Sqrt[6] + (32753954534048122220398049202787369211569778412377\
55992420635762841671627708261570302133345365449581821/67579378998333472359352\
48775233045380733936120960479893842735107629107194003582869611839644902639951\
0528 - (654400181722588542546184345285012435092149115647126896828037039650596\
3710645605851701326018356011221*I)/416451585599952262893877866524661516424497\
7390128766561943773961827808476306492241243238437309933470)*Sqrt[3/2]*r^8*
       Log[2]*Log[r] + ((1108631830203234260486609203522369102485014687306802\
3602945563268648642019401777713063530434455618745057/107205550952700971728821\
64014211946558295274837984296944772316267870602929936370071668103113357644339\
6096 - (381881594261691495882734237841619163429501633921110155282684743458827\
70370523671276282600609674772652*I)/73786310623448125775258329366543954744835\
94137490497461009976291520580809622703024064746708559992251)*r^9*Log[2]*
        Log[r])/Sqrt[6] + ((1822233034680778648037865029319041795966708150325\
5121266591516164758460497034006801604497215588575684707/239283258198080994352\
05661822126083184363842977334176384391374927761547804034220886005274129134975\
4019840 - (384667479276663936995465023299745659169254301004597421839962844508\
55534814219652753822226115993977654*I)/68621299668455053029927330147806024954\
04918423038866257577431872882068189956499903359366903864605375)*r^10*Log[2]*
        Log[r])/Sqrt[6] + ((3444301684333528845481940380074899452090716185812\
25118931533496447888736631185150525532318669828420259/59891697472900938287204\
43932160348160324697406776527887917902607418326677241418145655040658936007491\
584 - (1480612205943288951048884293364925689452047670497239676453065967551135\
891440428233667922628853439788*I)/2463795201236924265429840526968060187342312\
65734423640823288860918364813001956551078928997064168875)*r^11*Log[2]*Log[r])/
       Sqrt[6] + ((1365799791678678322653949983175319357734923833538168369143\
23294131909529307718400176008936737747443687097/30881380983928376578829250438\
02587638025935521460312744688948678325902049321609061664730577133409701724160 \
- (33818822777494210811974842402357486638741340281714615406316120426565948169\
216120850662843385661622007*I)/5291745382748012984476122800563400651663674188\
995881310697515029993732918707673070302117942262700540)*r^12*Log[2]*Log[r])/
       Sqrt[6] + ((5144043840077074683698637825415901298132958742444501782722\
157669231128211250512491973547590503597825637085/1492976866411277413716931556\
71030009670186874629025211294234228249338414428554675861587072245730533663834\
112 - (3748052058833243486810271442356965271808676286407486905007901067323357\
1477774116078988981196623965928*I)/555027354613416840826135196873698143456214\
7726377901407985161823801585839551894647350340450328359151)*r^13*Log[2]*
        Log[r])/Sqrt[6] + ((4991330421114318895086040371321741550335381409859\
0484426137402218190714824673388470318234948881444345153/184371863051098933934\
62046181018722764837191451251828211842926833216748265059138836966524308723242\
76748288 - (80266893780507608919113257820162707542081599076037641375971249796\
53886111957489120542523535635243752*I)/11308190294616087356348472409100498579\
39771882315238058800594274825385544148299648032466323604294009)*r^14*Log[2]*
        Log[r])/Sqrt[6] + ((5014512299117005011164520074365960210495692679381\
92317750287248342184283640525945850691475175636760280995/23464472643137083025\
58042891807788432834102219399712349143647010683312151677579477451240185503764\
3499241472 - (319107115565201800913778965449267916261421181406473700835506244\
64948522135915330460756161021860714268*I)/42957094205475885552435068834500297\
17406563603183298222398659264123303160806970364487584060264776423)*r^15*
        Log[2]*Log[r])/Sqrt[6] + 
      ((280375555203209339800048971672547656225020558659115566694141968155676\
742728529537722837097970175307691315611/1660449234802573183314765386605751557\
7281850156114970660183503390866780075840924193541009777691587905140555776 - 
         (6206564695966371304157832752189009580905197828370838897045763693387\
349488821576777396885877991259793*I)/8012869484029386978820580743083548139021\
49842402723709635346065091147690344996209052150803347760033)*r^16*Log[2]*
        Log[r])/Sqrt[6] + (10559486763240102214506962131536464900574304387996\
91058105122150842964233894704567403935305744164104962176883/23816424128070040\
83220765117279755007025447039593256028907198155334892033588768600289165648414\
82405912766316544 - (19095353457016617635160720960430864829316074346916237710\
00695911562797181671143687057614923749329013*I)/71152012027739112231200657029\
0364126649901592613813597145730762464088941482265148090260991587375402)*
       Sqrt[3/2]*r^17*Log[2]*Log[r] + 
      ((131161580066875934381083767775949147725740127926353539221905631198193\
138069241711990951090176323841620483609/1261497151637644127397447533158239228\
5477489319294638501074186810980153582497915306518177265830186265136332800 - 
         (6932479439329667178915600615616848550542290689779635454352789077293\
474407635101826117632434092474007*I)/8306245446918741302389039945345762643524\
37233043568551835776096422329753687827372556589899544484662)*r^18*Log[2]*
        Log[r])/Sqrt[6] + ((4755713781326681305302956045317079540831395583367\
542001908431766757072991036405641679984420262155681113451139/5932093219018784\
47722683660001646169353773792485807788501461137256460903000484319037000356888\
258845199879372800 - (1719611155319357343123146225914581917337532740764077265\
2681471358593158030298411372425291069534616611*I)/199227643562566486547670097\
4484506538932002761572161605851847125919350381476554839958997683485884442)*
        r^19*Log[2]*Log[r])/Sqrt[6] + 
      ((728977878784154416231659294824442311103282726853633670696050872698051\
171723059350476437557956529248709010195/1205848167857710146734467519266004821\
57974082360894230204883101201899352598255410080497446348022360905552494592 - 
         (1188972721023461546899927574211978691162989314427997875177756438674\
97075845801305573193050561170612428*I)/13347361303847032535650801918412684879\
908590476143563582290287543437394978116589208344130585219782503)*r^20*Log[2]*
        Log[r])/Sqrt[6] + (19*Log[2]^2*Log[r])/(8*Sqrt[6]) + 
      (29*r*Log[2]^2*Log[r])/(32*Sqrt[6]) - ((9*I)/32)*Sqrt[3/2]*Pi*r*
       Log[2]^2*Log[r] + (7285*r^2*Log[2]^2*Log[r])/(256*Sqrt[6]) + 
      ((191*I)/256)*Sqrt[3/2]*Pi*r^2*Log[2]^2*Log[r] + 
      (64421*r^3*Log[2]^2*Log[r])/(2048*Sqrt[6]) + ((245*I)/512)*Sqrt[3/2]*Pi*
       r^3*Log[2]^2*Log[r] - (1681337*r^4*Log[2]^2*Log[r])/(32768*Sqrt[6]) - 
      ((3283*I)/4096)*Sqrt[3/2]*Pi*r^4*Log[2]^2*Log[r] - 
      (173*r^2*Log[2]^3*Log[r])/(32*Sqrt[6]) - (245*r^3*Log[2]^3*Log[r])/
       (64*Sqrt[6]) + (15337*r^4*Log[2]^3*Log[r])/(2048*Sqrt[6]) - 
      (17*Log[r]^2)/(24*Sqrt[6]) + (497*r*Log[r]^2)/(96*Sqrt[6]) - 
      ((7*I)/32)*Sqrt[3/2]*Pi*r*Log[r]^2 + (Sqrt[3/2]*Pi^2*r*Log[r]^2)/64 + 
      (27385*r^2*Log[r]^2)/(12288*Sqrt[6]) + ((85*I)/128)*Sqrt[3/2]*Pi*r^2*
       Log[r]^2 + (11*Sqrt[3/2]*Pi^2*r^2*Log[r]^2)/256 - 
      (275567*r^3*Log[r]^2)/(245760*Sqrt[6]) - ((183*I)/512)*Sqrt[3/2]*Pi*r^3*
       Log[r]^2 + (11*Pi^2*r^3*Log[r]^2)/(64*Sqrt[6]) - 
      ((358439239082989316585946372394115681853263854914203501247644917064265\
12399036808311144221962393246341514481/44673641422088250074736483562264650689\
07098359353058076905249564564158514236615415149791760178847008686080 - 
         (7293319618130831360171524837709962829726436357133417913738766864755\
3840989586618068278105034438200996*I)/946372516564111001781854614597855867257\
7747678190906749992926973860345705227393629971494557424849363)*r^4*Log[r]^2)/
       Sqrt[6] - ((805*I)/16384)*Sqrt[3/2]*Pi*r^4*Log[r]^2 - 
      (9191*Pi^2*r^4*Log[r]^2)/(32768*Sqrt[6]) - 
      ((105158989843274004895622028285709251146311854056007664864582749823223\
32917486126932182474770831921027365032217472460804617697756141910678658055539\
224304930685603351184480544170888060422339400596951028279/3067194590835354438\
06619150531516437668102783979251833979032710216596146981304182118599044202473\
31819824141351973370216170498248827539465028788636208817913714913349641503770\
63599030015145214727304098304 - (50254119156582558484613990544460352431800116\
02297418938316198737887937202267027275907988578871057065433034502338451262369\
94246582728176009837935511642049061871346625272975501495568045127478764465548\
41*I)/16629179894220709526908422599327163936241304585614071755087042995959968\
98692655526350963648387788659478281160930424731476176708320268491850760450851\
5034419315022073457114426196945493550738230377354910)*r^5*Log[r]^2)/Sqrt[6] - 
      ((177201267601489408650308646294489920895026506497290385384545002093352\
65543689673420656591231881786303429460602113575156611335895120834927283971020\
985880123061881955751791153286539009481728937799350101235/4115206557471173664\
70597248715340386196113742702038727693742496355079387482720145229204719315869\
77573150033775788735308614803825356231215149019457487855188519703694225474812\
50794858240409048698643005696 - (40744259608958753239893859686575563897761051\
11581803724790285736597150025697185533388213229364844737715360613150016204436\
01883168186993213454445120586051896983624852404061065860392319771190535698586\
9*I)/736687199147536958404826690310431654944661057402751809374161290530503954\
28022493952842397784619248629254964414720616379780362039106192124006908759810\
6306718019873348572710764232634785629427204963100)*r^6*Log[r]^2)/Sqrt[6] - 
      ((494994675122775859573924795884482866464943184904728741134640817352832\
98970111634031079126438069802267493353795941395876712631942665824748819477724\
94301109988615495045657561633204249985647790538522697672223/10300911866380789\
88555966696967284484256580371817931434033095657893366440499481198150272014461\
66851359689658716036987919264301794141018813575923143358545895200282941568272\
2142882134831582585737125404241920 - (473380679357191914541928136606745144720\
00054672658108797845929461370968673760137779061800194033827364965857549380049\
17645950859274803326154429770638820374657642963086537517846598940326274548019\
566097*I)/1074475555272706773074427366864474559361834194263323475598833258578\
22865928825506763535326798308739220106709345542161230063172400343546576212608\
1320267378442815938183200016526265249794561105530459800)*r^7*Log[r]^2)/
       Sqrt[6] - ((8419128640264784557317848721123052593333342259269820078991\
29699415771486319507468252415195955408461215409480436972269838248272905223640\
94681229977000883390980642791811439371639945466539020399400668996109/15148496\
88904008861030319267609939756224504077359809345581626731511448775761733836313\
42277719665191972356046291414121878941592758832547094607485716651012232337442\
69350429824584280117565632280635607072768 - (20549130026453686569102144380126\
30689204728235867964667099592785852344429083816066675435562373899721027913591\
60288731656364904172626098478957945393692475471956522049382003115177869262272\
4599309748943*I)/345855384465084339162396710871807585303516562625456834199167\
31539995420370397716506162023563627685096683791700335414104039698509459145811\
9240333166729810154752975193293116518790724581759488197592855)*r^8*Log[r]^2)/
       Sqrt[6] - ((1326663672770851501821459678374400302079433827513303974295\
36418222031676920753253878183751830816591534546774321193045677826085946667200\
393950572952954618506635024714597920621138847167116519343991327115148951/2148\
74139903039892690499552982533270256065004032807850073838123163104757627689490\
68902683903997310002198641288266517064561850124121027413608702243465940912384\
371004533564489729520448594038451582848520028160 - 
         (5793983603348759694581186815387517524708911934727366385405806500183\
14581330054155490308113579543290271635998320013304894611524045526184968017179\
632841773710771280209446442852903736312194351878515319*I)/1079155432848870577\
36270252855116965047742391784522115231585287722642342454451599965280714384939\
08941228261030675512039691373386188603919110864544935619416992436332962020604\
3967076805069960437729015)*r^9*Log[r]^2)/Sqrt[6] - 
      ((988864912960197111953137821426552557145239514357225502660104671878641\
78911822916519350318920620200988676177601485504427528956109957366064958823642\
094651547768984883462350917253300170772204617274920911406283/1434303028395361\
79798454465685086533567226206396091974488535205495071744677347875341018375855\
09555581255044753042921983051100212486334731920695512121510085133789030381125\
052924030131140081746938312467742720 - (1509984186383583248219464877360675864\
52242671183997200740813787248136188773107335711800286976681434840781459330098\
84232811614109216217948303090874597048299772506298323227233640902884155278725\
8232239*I)/232490204912550910569989322060927331768624993392515051633934580078\
13272815107266187494888708531400984876332513291606084616734312397992050844607\
841657875773434489732228169274383079786001427912390750)*r^10*Log[r]^2)/
       Sqrt[6] - ((4059917614791680199027928489374637607801252393339069564155\
65967246970861256518522706137264836854037604057554734154778713366612388446625\
55077534348339153467019430214064806085883131690293603243958793225263/53801420\
37890921100794162000439788855692629779311111522917833780712147172204262566774\
83608694688802981067741516181079369553372007344390909072800119471176146922415\
1791559942933877339439195758477148422144 - (853807155963650723602881241341319\
45256978990430059788156669032742082583020000292826843361617838613883479834419\
40003469006706842581182865216554603095864584526565489604902697090190489583751\
3101970037*I)/138752484057264733167950637062391755870970189505108313558672838\
13591909057465118805678745501662623915075594865112055008087557632446170010477\
014059399704977228798045337153943161942720865360842052875)*r^11*Log[r]^2)/
       Sqrt[6] - ((5467141589903491079475028473645082235463159910616094975770\
68356470485163700893116841938074297221411415185292559403688126406948974348869\
58547175025326911813046374437218754440458775048874966837006483126699619/66241\
51329842852338979189168842085908112135022290330933749217463256351501192405923\
08301715289149472621889222178130634614742194779826305092991930271498180483542\
3389409049680627351271917160441619907545661440 - 
         (9148745161830346349114188549929072965809104790475143231424336371283\
75986639562699847871986218141330264363623681601280021625751753136591362146099\
381534811342283612290548547128058548081362856979100445133*I)/1296895004351315\
35980908902173895462654356432315295622035555063860148112175893234448630492089\
79576498337713489017975240905890987865310825453538003050982005235564579260242\
5275100226754119773703770870120)*r^12*Log[r]^2)/Sqrt[6] - 
      ((237497445639922518660462997211227633910392912305088667885984284182763\
48272965806995037720507394218321501183742372993912965325587985940743428471298\
261964017263084574564448596986736181731600461231152133415015483/2662563240939\
07897016438455447849672285343549869300056606808037110155850464355669306443042\
64887536184079001708910627549603736119451500436952271958683886604888255975598\
74714645728902396756667435281709415792640 - (33487180973408820010752526425487\
12588075908710458441058563634543847716870204745649787350246401923444702215336\
49666556016445773626827953468137711619434590450836631273706776519811718363352\
94320849766203*I)/48996353992668638955306779457328982564699282954253259026603\
90667137397608039233795242086550565522233869068971006098545151921551942081065\
435135482570831936269107009068414345430737615407075135303973444)*r^13*
        Log[r]^2)/Sqrt[6] - ((10862328652217663058990068121919792428618433134\
43550028547634471858364536630280613229907967515662514001500217386305865090778\
68959942026158885869672636522209952903698253427733249218959653052315017019588\
7277/112907503180867144962994571275230746890242529852218111175534831987578285\
08710344940217954058122500678156019460688468887392812724654756596411517660914\
2050862606211489167745701704433505204618265861931663360 - 
         (8744015523015494511461451069448889184989066670576683173303384803537\
96054846892789891528782792611614624828117300405449118105876215415729331861782\
6612913584771827493750323029646220496008242803858948167*I)/115150947535225766\
29484653224689443595864519615074721076686356408353792368486599076795786849088\
16573199170143051793533836250645999470313154692788695826211123216451746634948\
343431989374482113113105250)*r^14*Log[r]^2)/Sqrt[6] - 
      ((918833139286973748223989249211742895792282517984541171581135015528110\
98785132909265837356098565065407279601527245702685823443717279360722279465754\
011551876665745811626066854877448640278278804661630491048433/8925456791810089\
97114981464696060331771315843549161605678326922778869097730217242506160166297\
00528401481420636405463507146815437161941665883459918939103642061049795621197\
01359557156815619301023488780795904 - (18184910816767505476517705270085534116\
92617945683185739319853428931967092126986366436069440253505931958815956032671\
69369224610969877166040457607786323996799952499165312735551682874501620294197\
10984429*I)/24420984762092945729790442119541820759285504336474929705242932533\
90617357685212413087228013114300447707454499615595552948135239154691658522190\
646618565943647180073022229731462615098645692391706790500)*r^15*Log[r]^2)/
       Sqrt[6] - ((9530564831987113522936804652343305057181717761083570543250\
52401557142514107615840212433489950429644318474714073065794774688766432989934\
73932089986463731572295580706776469539242994914127598740738648943975687321/86\
70897430002248128538645722214364787102406065410313047426450776793534882516739\
52537461747057743019742487047911140532163324437339426863741707027773998956822\
1917519630944658656156963752846911441313746764431360 - 
         (2701108036441640444792941076895617473643782173778658528240788437302\
09665758577754894207887218126542935642941413952718486982840154020890746563217\
31461579914600215112884394247082732044980610589133857603*I)/33316398898130055\
72061737377723293044187576456329884700963622507455378327324663342198608149600\
22282964994533183063656066020260162569190309699317369807980773003017335291076\
4491003498665637094085513480)*r^16*Log[r]^2)/Sqrt[6] - 
      (5883197865865750069907246154182168785235885268907314022385454749204201\
65299365265678478407099917132402509007092031288084236529209888748230184016693\
587466030507893617174875466992607328832950867276121138740305003/1512442264745\
66758146136717335388317143428730014386614389686206580430251940793652027654784\
47260705486944321143268588386583826664604864662217605989755342199454951999000\
2609824560402068117441320592258980108042240 - (167449162340986800598903635509\
10921427676592762950240369995787254242989383836455366149494173157920307859674\
57011452443502235065795806262937576087216226531721224073391190043805545758317\
3630648352386249*I)/627357585944086205440005672101094430904289461546496364587\
81780635127171360537277482114192432088342300113687038984886962342727229681008\
78525637335752545029634518474749039353139063761134628413772172620)*Sqrt[3/2]*
       r^17*Log[r]^2 - ((9250385064772693154166208664066032034713671394711459\
40412212399547198847546691107988621286035899901618371381845880481657259985400\
77735131394063134956869620615557379443702224085126782451037212390118275701051\
62657/74816090573746636769407325728545348791007423566600119540284071517639971\
55260604577378232225699156787283920933476047243731254616396742883433435766070\
47579823190444653090366138305282668713227863851663264369868800 - 
         (2303508221240811215011371840242966852022438688654610495626511286005\
09694598405090866425312021574358866000362070792888607612824427993113579610559\
440170560283584483228934276346667234513198016000086095373*I)/2679531854801908\
47246590628010911202253214582477979687816921583654924733394595566287080588230\
99946687033127703367785701428933619055062634388224340064894851093732393816263\
564772178893407782339628403944)*r^18*Log[r]^2)/Sqrt[6] - 
      ((136362452833002253151316971897894886584019636375035697900278975474882\
19462244818665333141394202092882561228174539027644471575733801405061205968632\
4382778066058572497219301766477363420792985600705531199516406717567/104533239\
60395190999352889510029524685424712330329971882858910625571402569502494790746\
14513693694499560455286676963968223043716644952580216068881409512796254557624\
4600142872002289477940520914987110243077246156800 - 
         (2044078942403677048418927593669754607433560274996269591279820195992\
32934893061374592889825947745540622460328009532054160997197994314191475835899\
005106791721365774960981693802228983638119620152875836013*I)/2396678592082436\
58925071882686769568033590328283493672724178593228239766178954442046376240569\
79173309033203518954434981517550150718092802364169654145215459937705852941519\
173141525222799372934863054892)*r^19*Log[r]^2)/Sqrt[6] - 
      ((212699072110314447596392085285527802446733399599278219508208555880149\
99223330705212994429725733785669110528854354909405727106195728824953588056921\
924767523461188350103227497285771032790415811277205477748891571389/1548265997\
30227806485002853118247649280169450270026922746058293548183710509597897385351\
76731520871085202744643691501488253214331868045143002011572538573768661008894\
82013806137956680786806656901752575569204084736 - 
         (2753283704430302872667422918632010329295551472949883009415234516890\
51037644073411570725459502968505018866683323410235038981082455640768172724294\
604710383402793278383481256693792968232105920700623295139*I)/3037855248926180\
19554453414919927356231459854271275343891009699000422350659692100150889599582\
56262911315377414482109637290782581422370909622642830276236182591389561095137\
939991967914228973418398093128)*r^20*Log[r]^2)/Sqrt[6] - 
      (Sqrt[3/2]*Log[2]*Log[r]^2)/4 + (43*r*Log[2]*Log[r]^2)/(16*Sqrt[6]) + 
      ((3*I)/16)*Sqrt[3/2]*Pi*r*Log[2]*Log[r]^2 - (4027*r^2*Log[2]*Log[r]^2)/
       (512*Sqrt[6]) - ((3*I)/64)*Sqrt[3/2]*Pi*r^2*Log[2]*Log[r]^2 - 
      (23855*r^3*Log[2]*Log[r]^2)/(4096*Sqrt[6]) + 
      (166423*r^4*Log[2]*Log[r]^2)/(16384*Sqrt[6]) - ((735*I)/8192)*Sqrt[3/2]*
       Pi*r^4*Log[2]*Log[r]^2 - (251*r^5*Log[2]*Log[r]^2)/(512*Sqrt[6]) - 
      (399*Sqrt[3/2]*r^6*Log[2]*Log[r]^2)/2048 - 
      (229*Sqrt[3/2]*r^7*Log[2]*Log[r]^2)/1024 - 
      (8195*Sqrt[3/2]*r^8*Log[2]*Log[r]^2)/32768 - 
      (107965*r^9*Log[2]*Log[r]^2)/(131072*Sqrt[6]) - 
      (467753*r^10*Log[2]*Log[r]^2)/(524288*Sqrt[6]) - 
      (501449*r^11*Log[2]*Log[r]^2)/(524288*Sqrt[6]) - 
      (533273*r^12*Log[2]*Log[r]^2)/(524288*Sqrt[6]) - 
      (18031475*r^13*Log[2]*Log[r]^2)/(16777216*Sqrt[6]) - 
      (75812945*r^14*Log[2]*Log[r]^2)/(67108864*Sqrt[6]) - 
      (3305905*Sqrt[3/2]*r^15*Log[2]*Log[r]^2)/8388608 - 
      (882453765*Sqrt[3/2]*r^16*Log[2]*Log[r]^2)/2147483648 - 
      (3669023595*Sqrt[3/2]*r^17*Log[2]*Log[r]^2)/8589934592 - 
      (15213619675*Sqrt[3/2]*r^18*Log[2]*Log[r]^2)/34359738368 - 
      (15733646225*Sqrt[3/2]*r^19*Log[2]*Log[r]^2)/34359738368 - 
      (64950902555*Sqrt[3/2]*r^20*Log[2]*Log[r]^2)/137438953472 - 
      (9*Sqrt[3/2]*r*Log[2]^2*Log[r]^2)/64 + 
      (191*Sqrt[3/2]*r^2*Log[2]^2*Log[r]^2)/512 + 
      (245*Sqrt[3/2]*r^3*Log[2]^2*Log[r]^2)/1024 - 
      (3283*Sqrt[3/2]*r^4*Log[2]^2*Log[r]^2)/8192 + Log[r]^3/(6*Sqrt[6]) - 
      (73*r*Log[r]^3)/(96*Sqrt[6]) - (I/32)*Sqrt[3/2]*Pi*r*Log[r]^3 + 
      (299*r^2*Log[r]^3)/(384*Sqrt[6]) + (I/128)*Sqrt[3/2]*Pi*r^2*Log[r]^3 - 
      (469*r^3*Log[r]^3)/(1536*Sqrt[6]) + 
      ((265206174965864005456924313569112917503602657011007071/
          318119995334133853537879238492706456907514263142940672 - 
         (15977346826955675916164335955716721881232830635684*I)/
          106417479209346273842772994590466500212344024232155)*r^4*Log[r]^3)/
       Sqrt[6] + ((245*I)/16384)*Sqrt[3/2]*Pi*r^4*Log[r]^3 + 
      ((347927861132264826133206825759042084158690239672832367182719441226073\
157028409588359867169235855105765/8647294368200258227577765142829665120876692\
87972585801117953691074714339414453245059532115438269791232 - 
         (1721740361516294847595317519441283986363008639007607818989775930878\
8887394543221925429540426894581*I)/149653361599089436627547847920367901722031\
4170465329011824164462844573660463296430447091795800052430)*r^5*Log[r]^3)/
       Sqrt[6] + (30401229407498473433159516897339322785866011774081573487968\
05104880600485741891586897100932974026972115/13329157924251792295162860789136\
021640494458524339731368715910805559148602033447505634935433690256756736 - 
        (10719201339829844192394455373252190702974093418486118516434006939328\
9994930264811544171138156458391*I)/266203156164988278637691320030542763443286\
39502146810518617217885414103218361348171754594332354480345)*Sqrt[3/2]*r^6*
       Log[r]^3 + ((516848517989538267783767884043884047476551485672443757805\
006741047950545825132661060331874655525038633/8922339014914685744546327237908\
68239702559603993939185700561928213624193498093082473773002893089388544 - 
         (3926907412011000279326172803794703892257484525190283931831172737330\
924896923817607374270797529771*I)/3250724607503292981581975381462362312315201\
28458758518574721094075321881659401063531805374150747503)*r^7*Log[r]^3)/
       Sqrt[6] + ((7366039029506725708701822260379291130775901644523284250637\
4164701506711946426004423212936466206038490259/975036931807881868823509839981\
62240387503047113448214914252939740719387140730712404695327032987767996416 - 
         (6765213104589729803264239544440300363956895873844400397323136332427\
930338975278394572110614265587*I)/5702119782014684146443299979731074006241627\
51199308529951873889892382131326620592942922579086943161)*r^8*Log[r]^3)/
       Sqrt[6] + ((1346113940818498739316111991963286065074098513725170852153\
276258228048684766107427181831599647212851739581/1904106691918643705342176106\
12411273490999613593692714124361659595571791692063242018051186230156613779456\
0 - (584354950209421120314420629822229063678538905947854716835771385134183242\
6691940794195701218054005*I)/505157687368419406207641000290960072808137918754\
436947592671262276060794218719542285373024094059594)*r^9*Log[r]^3)/Sqrt[6] + 
      ((312946000733032890587123580574522136045260235368111176033341642642263\
2467532111442339566197310246479259623/373525278355915844336698987996083686467\
4828083094544903497666455187392445331005793969855100347081403924480 - 
         (6209107402715595293710783397238419777748872470420893441334607411974\
56615344179841740193332336951734*I)/55209506805966784452663004072803276718523\
411879173676582803394395083454078293829462589859833337069799)*r^10*Log[r]^3)/
       Sqrt[6] + ((5462111127479757389129846870649848201318460148032717174341\
96505919259631141837725872560987101246435751467/67241857202316073313108673662\
8924705397668161322059677295055037626746390330419861008179765318225318903808 \
- (20752494226981961150227573340719771581698783867989601977521585931787106595\
21737149367897575375983692*I)/18995211101352042858013642536516900589617048559\
6380679635059456724068541211103809486166368508792636117)*r^11*Log[r]^3)/
       Sqrt[6] + ((2140211395628680505855429928293782958560263136269314135630\
170400448266078931380364958704393141818332688249/2331353971655066072851774808\
51448335176161181373474158894784534343211096482987851026422349071618685376921\
6 - (109582128641634015349645704171693667610031706074628448966653745760146343\
287119507134667254799039923*I)/1032357488709427795535255045288921954536735262\
5318502113856926975192261482690329930995101531125756252)*r^12*Log[r]^3)/
       Sqrt[6] + (21916488696693343729534551134308194524780742986719453362148\
601090458270661668756301544119187262557976638127/7270733478187473402038710549\
35723437141292283820063900149275637551852673427728699920193065316314426502021\
12 - (16861292662283545546848313305829903218812206109111208547626167309121776\
194075445171359874190621733*I)/4901589734489808659719592419200249275758131480\
103526618700390536917574975562485974284005566848422368)*Sqrt[3/2]*r^13*
       Log[r]^3 + ((122469805266998058231614869078102727212482286353019271534\
4245330080975894591810922975990332247781427131687397/123211356647471329057761\
76261251855755741336317313813252805587135012098045547174759352226451595167179\
18978048 - (81663602658247606768039167247380978039194156287951437384212157671\
219210330825449021101313527720475*I)/8132165314420851688353914374433044645014\
185792322430498284150670211653535068601121376755181180870576)*r^14*Log[r]^3)/
       Sqrt[6] + ((2538030012336888591741631145228130642663834658136884282563\
3872459677847225996199636555387313955751846595743/257109986418444195389746021\
81294706368152840646879603638210395100132578483937689078802691046035941077549\
056 - (1403969176950300460949676798416060152990561403187486192842813983682013\
2539910436881606463070407271*I)/143537275443509367283841732304206784420640311\
9506316316618027534064441910473953944596149037732147062)*r^15*Log[r]^3)/
       Sqrt[6] + (23955821055538468340582606175329074985306304925894139589685\
88588114930864499068275142786369708192817350859995/67437576869219057291766314\
45822435408789082677338184430229558867284429887098290204395738228740620730297\
745408 - (1763848339201553337605377617390465714244596930871158746496839406992\
27977717623889723721942050782519*I)/55486202767916492192100006295976683959639\
684970074538368628095729921929586977285821370859614247822704)*Sqrt[3/2]*r^16*
       Log[r]^3 + (4136402387506303251875772128930679576953873143076297360101\
151834736947899379162861079665871131532555032282027/1167187136915409194437656\
78494268998421838442370180077531067910190165165537576206929485626469799872600\
95594496 - (65262384519208025704739475386730083268859638316405923169497246930\
69768109392259845200350611682940*I)/21035556163783348807722779537739550892771\
69554236214894824450016300564094913596525572565763980667323)*Sqrt[3/2]*r^17*
       Log[r]^3 + (7087328310342204686712290749926642976301793329036902556236\
43855984376257510874160576080735942168520675250203/18757426695587843924874944\
76257499610901961136021747086580803629827030944725283436539575563126452856536\
694784 - (7911021132599547249861328035476628543292792633461492451218194309848\
0679537999973623139564937721209*I)/261022296094487027013208308390653606735437\
51594208367456433271918733626162608172082639043618172219290)*Sqrt[3/2]*r^18*
       Log[r]^3 + ((420851011825510016249749031073665229110531094828916459966\
78674499975941968353577568220779514084064435229885583/37115736756946237116480\
95349675380191211493281333816241788928979100413093172894381814308198930741222\
7890872320 - (172097825998698968037172772620694086696403932262447229688715214\
734580393468951222395066057744241831*I)/1935793502310929147941178953686913706\
6838891300921306863000012026653107578873609753697975438490322595)*r^19*
        Log[r]^3)/Sqrt[6] + ((48504047442117664788675996511206641976606579548\
682513368713495490896453910374178653839159428591138637968045257/4048986632075\
14864223142721226149523630172767446575875422246200495213292054921705741546557\
93751815128749178880 - (99251822315741636711095873417240515793340449890144416\
077465740726306942216657620790410222548764408*I)/1140797987860818851037776499\
3615287358465407359985080256722952832691497042158046026253439190789873783)*
        r^20*Log[r]^3)/Sqrt[6] + (Sqrt[3/2]*r*Log[2]*Log[r]^3)/16 - 
      (Sqrt[3/2]*r^2*Log[2]*Log[r]^3)/64 - 
      (245*Sqrt[3/2]*r^4*Log[2]*Log[r]^3)/8192 - (Sqrt[3/2]*r*Log[r]^4)/128 + 
      (Sqrt[3/2]*r^2*Log[r]^4)/512 - (Sqrt[3/2]*r^4*Log[r]^4)/4096 - 
      (5*Sqrt[3/2]*r^5*Log[r]^4)/16384 - (21*Sqrt[3/2]*r^6*Log[r]^4)/65536 - 
      (21*Sqrt[3/2]*r^7*Log[r]^4)/65536 - (165*Sqrt[3/2]*r^8*Log[r]^4)/
       524288 - (1287*Sqrt[3/2]*r^9*Log[r]^4)/4194304 - 
      (5005*Sqrt[3/2]*r^10*Log[r]^4)/16777216 - 
      (2431*Sqrt[3/2]*r^11*Log[r]^4)/8388608 - 
      (37791*Sqrt[3/2]*r^12*Log[r]^4)/134217728 - 
      (146965*Sqrt[3/2]*r^13*Log[r]^4)/536870912 - 
      (572033*Sqrt[3/2]*r^14*Log[r]^4)/2147483648 - 
      (557175*Sqrt[3/2]*r^15*Log[r]^4)/2147483648 - 
      (4345965*Sqrt[3/2]*r^16*Log[r]^4)/17179869184 - 
      (67863915*Sqrt[3/2]*r^17*Log[r]^4)/274877906944 - 
      (265182525*Sqrt[3/2]*r^18*Log[r]^4)/1099511627776 - 
      (64822395*Sqrt[3/2]*r^19*Log[r]^4)/274877906944 - 
      (2029964475*Sqrt[3/2]*r^20*Log[r]^4)/8796093022208 - 
      ((141*I)/128)*Sqrt[3/2]*Pi*r*Zeta[3] + ((535*I)/1024)*Sqrt[3/2]*Pi*r^2*
       Zeta[3] - ((1163*I)/2048)*Sqrt[3/2]*Pi*r^3*Zeta[3] + 
      ((6839*I)/8192)*Sqrt[3/2]*Pi*r^4*Zeta[3] - 
      (141*Sqrt[3/2]*r*Log[r]*Zeta[3])/128 + 
      (535*Sqrt[3/2]*r^2*Log[r]*Zeta[3])/1024 - 
      (1163*Sqrt[3/2]*r^3*Log[r]*Zeta[3])/2048 + 
      (6839*Sqrt[3/2]*r^4*Log[r]*Zeta[3])/8192) + 
    2*BF*Tf*((-1323006736930034227633792251388744029269718538759654*Sqrt[6])/
       391700053613558706183079806664769764660732602106889 - 
      ((I/4)*Pi)/Sqrt[6] - (1925593697806803063531072416917239707489029491489\
3134793166502645513868652764370851712336616965023173*r)/
       (119669207944194875935951017815226182607429421046021062070490098084623\
3159911733421537648830419417066*Sqrt[6]) - (((341*I)/96)*Pi*r)/Sqrt[6] + 
      ((9*I)/64)*Sqrt[3/2]*Pi^3*r + (1253931264791050139570161359500876700203\
32193564896244243123072605648463811392614758034529851018684073*r^2)/
       (534643835511147307755526912307939397482445159256995174343696332828614\
2048324368386806687592084874702*Sqrt[6]) - (((1299503*I)/51200)*Pi*r^2)/
       Sqrt[6] + (((10459*I)/5120)*Pi^3*r^2)/Sqrt[6] - 
      (4894032205845888313831841424212049213659735036763466346046545832799592\
122120538384258819438955480652*Sqrt[6]*r^3)/115670187977869015113876337597731\
25863391768409956089839140776780274725069824718004003784066732631373 - 
      (((12720015547*I)/361267200)*Pi*r^3)/Sqrt[6] - 
      (((252101*I)/3440640)*Pi^3*r^3)/Sqrt[6] - 
      (7371238813573170738028375734245508567818432015001729657639533997420832\
4917203517506641811441056957729/397171983644603219963651470461382157294578938\
7861510309540551231698409634505472464627649041388571174 - 
        (741594952628693614481172877042965015178434515507915*I)/
         17945901194149254875573294524556168282741808546361)*Sqrt[3/2]*r^4 + 
      (((21786141469*I)/412876800)*Pi*r^4)/Sqrt[6] - 
      (((7009111*I)/3932160)*Pi^3*r^4)/Sqrt[6] - 
      (3294243205395524440909933380452828976866246319261269010273754143462032\
173267729105301726992411484503/1401089994505265172302622428320794898166849394\
482358544746898098469017184963846267849675263833166709 - 
        (10386678932515276056038449065280807012468981581073156058361060802333\
5408179317229704506245941336221077*I)/120846774451900333274624506243503548999\
79608651636919503395627171369630545926518308954935604063641080)*Sqrt[3/2]*
       r^5 - (789203324097078735221968275070362938945620682270974534021439488\
45982964176396830226199476003605342728/37534219170278886924679390984275115870\
62104765258135780991300172863965655703476389554628471606293627 - 
        (12873395841968157153116465578684671177700633905345949629412867707263\
696608474429588230972056036037667*I)/3645885610829344029694451326854547120673\
94671640333521678554530002563528390323508237638192264322742)*Sqrt[3/2]*r^6 - 
      ((388791179946091380510604687309135205032711993657105936964688360668289\
778366047464923561173053586957/3747580119673309191790210212625875940322329725\
35813826182844464116529784680623240442605282103479747 - 
         (2177921726106089587716550381421165054564603884270332312022084704148\
55838778740381039496864409559856327*I)/29853503702592971718652645030104958827\
89897452426564934395150686912334541330401889964599110519103540)*r^7)/
       Sqrt[6] - ((2215432990818336900214481014922185358991681002174871693400\
76858011428098740811697097855996897406472327/38606766440447047721864848150575\
51881229526775264061836445999196258592507570965877464780933363224971 - 
         (1588904045253900916016112980587324855168764227193537786597162304783\
86646002038096341066553957690965273*I)/10338918073732418229901621980775292084\
41688336894920927311081419704588595476783929418363371642588228)*r^8)/
       Sqrt[6] + (86563693452877415989960270965079378219827426031852943585496\
345320367472172429627141095296971060894604/7807062307568157925459379941351893\
672722688651588159118934690165472694579824477153308147030343287773 + 
        (31415019617886736984513578770368817216109945742005791171246801783826\
958759885779172284420154855974268*I)/4888238955658551548617203878145528506109\
35898247764714747215136248425658289453937854511891442496027)*Sqrt[2/3]*r^9 - 
      ((214140716251998902031918307738233764339803409650010751677681724820670\
089333443201873711507772806536703/6723417585789647847138874565772507893125090\
371281869826323237015257673568636230533239296482541088026 - 
         (8161388289819533064913700653921686316690265606579068968326429755519\
95087214581683708331972961367364935*I)/38291152671831673550700019663468489833\
44077185895062076645718036821701866900052349594549402423403892)*r^10)/
       Sqrt[6] + ((2421180807911242009207086924449407870959361945988880757848\
279151457390445041103274139695898165563811181/3555185464481658641768743432758\
1662777594860720133600425793825563071850978321930413883851480631063720 + 
         (7591314584343218536804728045299116652749336826030046960747085887859\
38485996580729627166810279877343697*I)/39195548978966956348452256675629504574\
69835386469036517934461381896835663377802126481687251518386398)*r^11)/
       Sqrt[6] + (16258269215850285092051711008890893980359280364669833739693\
0733629300071171388438506105095173930180239/234558812005480863678480686025211\
88610802831842789806639106895689361744725482049195068413904997049490 + 
        (18197399276308257623901544345394837874941097671325575288565260930730\
6000507012549671527765342675144071*I)/192683076795920305929350050654472642816\
2616050369121518927732225828189021986175799869051216240723654)*Sqrt[3/2]*
       r^12 + ((8552625617745215148731007428743258924731928746173504131735076\
9691794747289975857014178779026168600841/589803812551578889779203615873636134\
023280391455610659427844689234197570446073870994035415587603920 + 
         (1408381734702041847805489649481942264179454236336811525454393604779\
604584938710839984251708317684160129*I)/5249683014599987634462909306780813727\
236011778400011484431738712161232235691925097571383133667314676)*r^13)/
       Sqrt[6] + ((2759884408740944961581075255296297824976535829497230904802\
12497713730375663600576896370861266912511329/25038712149594078786800362613145\
56534520354679909354649172564121819419353066121585722565254713994880 + 
         (6669952203778213299774863835953783247318912667019963324712055392597\
71995277441584449479121811486292293*I)/18361043492635204475301444111540808884\
96384455800431196718336002304147526648885335826359879752635657)*r^14)/
       Sqrt[6] + ((5491750392516336948557294972791985845461740995611019990961\
02501379420562232782490102653200823648345129/20777922078709515306493577051390\
52197466373834189874149650390067443460503387979158278552261044326052 + 
         (2491673919892439083485664291126267133255562064354904295515801705744\
57394757117698117733213159577309635*I)/70858483732142849815678968100961847811\
9896960749635772823834107415077541194142074136126519333926283)*r^15)/
       Sqrt[6] + (33671969502716124528379514629579239682949220273762851200100\
8368002565173771047670304413469470092821793/404380904488373157274889021826439\
4962282301110599013602628187249744837678847301650859050161983796299 + 
        (26680099944846139342869700840636926590506280136923595764700535460042\
2189148378538815213158385938433401*I)/177176330436669587955831426253317256998\
9208403764102838544617615849768300593725192801926029683117812)*Sqrt[3/2]*
       r^16 + (91567482981204341526381115232974304495431800376740205359891266\
6306013429672462494636342686647742084846/621636197510774918140662944198313289\
6472418544286375889624916793134001091966485564319047720518252129 + 
        (20130905238438065031869411571264686311816772207964862059109039637492\
80055919229027530434453655475274687*I)/13646756673299900138332520300497670714\
807778163352361323330244441331583175827044244673262893631392592)*Sqrt[3/2]*
       r^17 + ((2160836528129794448631917119414932396508087136313873326922864\
722055122006329374512485334555269188792115/4714509986211617083124554039912037\
692186593561324839224225359783788918494490522361025419676192479269 + 
         (6643065902622479286126848386410563104412528787698426248136688575643\
880085801847596296323003475593064227*I)/1214159096745720260951763853473878127\
9427744909772852308086265977273959516708148570579762943774991444)*r^18)/
       Sqrt[6] + ((2585284768579070067053636231529978414418481849458068766667\
983132246269517886577506288736141228704426717/3691690474908606677502572331990\
146427492541918164395959262451893311952140592791813364692854867034894 + 
         (3834600074844956043030539532740562300225894498865443693069928079120\
602256351110697612691774870942168375*I)/7112948555337040731012250508573820992\
617563038823459888979458006338319059883479580691327467163023566)*r^19)/
       Sqrt[6] + (72016381764286847857238619907155309864195485251100688589113\
90651822123752107124361926104998108913893091/28327589820123524519249150270088\
312218355615980860975400184236094653463831120445095954547684679796484 + 
        (20014921405490154935236653019638696398846941321491035140573290267804\
52397534106096528278097993614830977*I)/92803104534843622855902849789577039579\
28965787187658623784966573467841687342986134641683820127024030)*Sqrt[3/2]*
       r^20 - I*Sqrt[2/3]*Pi*Log[2] - (((943*I)/96)*Pi*r*Log[2])/Sqrt[6] + 
      ((5*I)*Pi^3*r*Log[2])/Sqrt[6] + (((94543*I)/25600)*Pi*r^2*Log[2])/
       Sqrt[6] + (((1049*I)/256)*Pi^3*r^2*Log[2])/Sqrt[6] + 
      (((399365287*I)/15052800)*Pi*r^3*Log[2])/Sqrt[6] + 
      (((6035*I)/1024)*Pi^3*r^3*Log[2])/Sqrt[6] - 
      (((629264221*I)/34406400)*Pi*r^4*Log[2])/Sqrt[6] - 
      (((190771*I)/16384)*Pi^3*r^4*Log[2])/Sqrt[6] - 
      ((409*I)/32)*Sqrt[3/2]*Pi*r*Log[2]^2 - 
      (((139889*I)/2560)*Pi*r^2*Log[2]^2)/Sqrt[6] - ((8476523*I)/286720)*
       Sqrt[3/2]*Pi*r^3*Log[2]^2 + (((47555911*I)/327680)*Pi*r^4*Log[2]^2)/
       Sqrt[6] + (((53*I)/2)*Pi*r*Log[2]^3)/Sqrt[6] + 
      (((2857*I)/64)*Pi*r^2*Log[2]^3)/Sqrt[6] + ((10963*I)/512)*Sqrt[3/2]*Pi*
       r^3*Log[2]^3 - ((36911*I)/1024)*Sqrt[3/2]*Pi*r^4*Log[2]^3 - 
      Log[r]/(4*Sqrt[6]) + (283*r*Log[r])/(96*Sqrt[6]) - 
      (((229*I)/32)*Pi*r*Log[r])/Sqrt[6] - (175*Pi^2*r*Log[r])/
       (192*Sqrt[6]) - ((11*I)/64)*Sqrt[3/2]*Pi^3*r*Log[r] - 
      (1769903*r^2*Log[r])/(51200*Sqrt[6]) + (((11357*I)/5120)*Pi*r^2*Log[r])/
       Sqrt[6] + (12613*Sqrt[3/2]*Pi^2*r^2*Log[r])/5120 - 
      ((81*I)/256)*Sqrt[3/2]*Pi^3*r^2*Log[r] - (12626876347*r^3*Log[r])/
       (361267200*Sqrt[6]) + (((2717101*I)/215040)*Pi*r^3*Log[r])/Sqrt[6] + 
      (18504539*Pi^2*r^3*Log[r])/(3440640*Sqrt[6]) - 
      (((425*I)/256)*Pi^3*r^3*Log[r])/Sqrt[6] + 
      ((2137248205512225556623833063215252586623472236906320573447631/
          13769986395742242305783931355684257563375925810660881203200 + 
         (9399214822941060653393137968810694499262836219928696*I)/
          62663677561839364569838812401755422122949780337535)*r^4*Log[r])/
       Sqrt[6] - (((7825063*I)/983040)*Pi*r^4*Log[r])/Sqrt[6] - 
      (38352871*Pi^2*r^4*Log[r])/(3932160*Sqrt[6]) + 
      (((82733*I)/32768)*Pi^3*r^4*Log[r])/Sqrt[6] - 
      (6762494218246281376719506129086548075722482480973637698919098453915716\
342070405265050011500676058963/1641925409687507186249823253550785314186568092\
726122269479087812173190861302188816691054241026821532 - 
        (19231989675032395904879758263352728150905960147061291887664829562319\
77185844624432687850801808643537*I)/48790966360245438892974303642029732972795\
273416296973123785452244519387652005824194898696762167135)*Sqrt[3/2]*r^5*
       Log[r] + (122366131526987827424254275351438563992789126453033914512235\
447568962496961801411002063188876813977657/1040566669706696647196119158999726\
8141135157209018374370880470949109348726718509700668013950887512056 + 
        (67479353088205584695719110922791020129997916374291027347408504181657\
8423584505449320553878718055601921*I)/952914052385372608390841666897764379463\
2609127279785859329426263865137911844891836519153425653449430)*Sqrt[3/2]*r^6*
       Log[r] - ((21253760977745377469672532607583047782600960671305319175125\
2545578117937948740377602702284755536692532/112606490109327293757206797693173\
73821220010583883696139229606990229016270427962219972386691796625937 - 
         (1915844566929409797297197848074883276532986326858786048135742903884\
20480002474596860791188002623529147*I)/70870243003708739355442708856794016183\
5900957679899770590866147757963518212183980969510711873616235)*r^7*Log[r])/
       Sqrt[6] + ((1462071233383605912178680295600643922414501571298588080049\
79911746501417788420107510232393446956451787/40767029238902567762680605236410\
75694025563264307168328361685000177988702243949971045549249667303939 + 
         (9641383754561867889322938174161866779255913176019813941160727145900\
470826779331626017930396513967662939*I)/2343860616522824098495104853736793535\
5242957694744129889841308667232310632098110158232846286914402340)*r^8*Log[r])/
       Sqrt[6] + ((7490327803126917458949194926475075832294874378022816355578\
4649637319603640890070623608663352604614645/215307659223394289129201069604679\
64261112564303648963208755504369109482843656783389495084086369329524 + 
         (1283627512791358944046993590682849997794565662729973203534832479402\
1396635492976181678162756902739334981*I)/250198394359719588794259339123284407\
13454951222926240994821938293849008075481287462753860037717433084)*r^9*
        Log[r])/Sqrt[6] + ((1498764673512672964596071747796329954262793498146\
97475602603421344640290070190854271045138790801338396/17344057343199693298483\
59684813803784706770083620166064436512991554383220060941313766051231224396875 \
+ (38388362289675693274966234005735299627003665050715235485871828899741681908\
52613893853852255622582107135*I)/54038461403118192863351216696222404885443821\
92195722927365799600502899188239626521418025011542930706)*r^10*Log[r])/
       Sqrt[6] + (89758425919255558528820592523133452035135700943629674912754\
723166672566905779320320857770252311290447/2835230428018401008801578228318112\
747235170516310549011703248176469355086668156010007204016391975000 + 
        (85967054134520510903787279166665337304877069524845493756079304873289\
6895208542505875897503306941340644*I)/298195202163111821717263185973925346924\
1540242533944942798642522260220429185082644248982931529488753)*Sqrt[3/2]*r^11*
       Log[r] + (184656652146244006984346513333394491387347322108573920542986\
9573153176959590294126406744997272705677453/238719210476787221210493896920677\
41014758207124480961428543014548368023352293730006479102570469508216 + 
        (50897922039547909578440089819921065205978204045303710371173511202652\
68147387429929025511320085917579275*I)/13551769038382479342557929368708091751\
599697845007184562835556289051605562462340040922048606491549908)*Sqrt[3/2]*
       r^12*Log[r] + ((183691611244689781063236703346586504237273369864152047\
6602929431188540641574897332403329533266932998974/593491247522795661322341120\
7280576139195238900399390645282676521914632239133293952392795255490809529 + 
         (1424177647597276962065587863364799291452280444304658497546755338377\
0717647713504377029140531994910305377*I)/106112011652624034524264564746880323\
72721577359789385840296552534304831515019724562029687602504425268)*r^13*
        Log[r])/Sqrt[6] + ((2455375367381617506589456662787923738651742889369\
323372440489067634295454944540721185798910686160318257/4589266710122806972901\
15356008087246839649645594089869834625184331416233738572813115081478711986054\
8 + (956834971634988023976172304478018427067515817825165223022148107713041259\
5463571544573279665307502262231*I)/571106890260910000311746648807058000470019\
1087864190321482281586715510775730115554286059639311539667)*r^14*Log[r])/
       Sqrt[6] + (78730049856648879380910673629390248699063019517266315913549\
410663708150351373174470436039375068314247/3279315947234963987798932991098152\
68799034822613947560876590530217999390140296083549101786435354810 + 
        (87911283487887428757793314148973782371643690291868297724483887529427\
93810539293273011238883396887390988*I)/13467840628947494637975479102476572706\
667897673228003670874130282196922902457777123427753131948253661)*Sqrt[3/2]*
       r^15*Log[r] + (4754633442647365154077130824518696033772095876680933893\
509206126837256115465645788384315254254322826369/1320092930744498983507443793\
4822365389068269459033949604906572825599936519061817573205782970166214370 + 
        (26462046278746398433143420999448249364203849544837145256857077263391\
40626237563697396441229554243345998*I)/33526656663655804250764267166767581490\
33818472953397927628583114341001350663593706498962378246296143)*Sqrt[3/2]*
       r^16*Log[r] + (1654039838785041116929069121750971310022189764699299828\
9969766432073342178049211410244334051356745813923/347696114549740892424034120\
44507561874606733053102495319310576213352850565530742809869598690426280082 + 
        (16925228370697154040721279978271329652513820403727161690882153170871\
5986541334359190169515407080656592*I)/186519894238644788289941450059554903251\
744827574350520878457803076641413826082416292799680220535733)*Sqrt[3/2]*r^17*
       Log[r] + (160788803191609206358535001424809651722797928134248745265387\
44437637955070206436251432695564538325099543/24292778992911059075448307223000\
097477796111255990805699149596037387531571075442852663137751414736994 + 
        (21505610857704154106870324605055098149900108552325195800767122071587\
688675670818727955483843416515083435*I)/2009659249900173982741483928446391169\
5306997479380978280230344023881673158318822563435546961073138912)*Sqrt[3/2]*
       r^18*Log[r] + (4963446795593323604802406380167164526719651251250596130\
765960761735940340944755700271447178126707348789/5798551666387965430839332958\
616738977264481222700438028106379821583499192850313762891116090882066117 + 
        (84234222597747644730087140386197318794196887002627317602027235816432\
22755746075553135837151982089128076*I)/69482458155760715555800309703532319775\
36658479121138459494104469473553021578127758832498911764591587)*Sqrt[3/2]*
       r^19*Log[r] + ((171358191405357639299683862328226814339763655103227674\
96463332570222037291446197622013590229518643423171/50214162876003250358276536\
63385726392938587704287076161657825108209141430179634115529536978410217268 + 
         (2816050114418879786283221476269270796299653459718615687676035869569\
583434193607662539559765922316366498*I)/6702680060475033426298373286240801215\
51451609438245571854376527803356248505286479981782454790420885)*r^20*Log[r])/
       Sqrt[6] - Sqrt[2/3]*Log[2]*Log[r] - (943*r*Log[2]*Log[r])/
       (96*Sqrt[6]) + (((563*I)/16)*Pi*r*Log[2]*Log[r])/Sqrt[6] + 
      4*Sqrt[2/3]*Pi^2*r*Log[2]*Log[r] - (558257*r^2*Log[2]*Log[r])/
       (25600*Sqrt[6]) + (((51439*I)/1280)*Pi*r^2*Log[2]*Log[r])/Sqrt[6] + 
      (1889*Pi^2*r^2*Log[2]*Log[r])/(256*Sqrt[6]) - 
      (261076313*r^3*Log[2]*Log[r])/(15052800*Sqrt[6]) + 
      (((17968553*I)/286720)*Pi*r^3*Log[2]*Log[r])/Sqrt[6] + 
      (1977*Sqrt[3/2]*Pi^2*r^3*Log[2]*Log[r])/1024 + 
      (1363350179*r^4*Log[2]*Log[r])/(34406400*Sqrt[6]) - 
      (((35774957*I)/327680)*Pi*r^4*Log[2]*Log[r])/Sqrt[6] - 
      (87801*Sqrt[3/2]*Pi^2*r^4*Log[2]*Log[r])/16384 - 
      (409*Sqrt[3/2]*r*Log[2]^2*Log[r])/32 - ((141*I)/32)*Sqrt[3/2]*Pi*r*
       Log[2]^2*Log[r] - (139889*r^2*Log[2]^2*Log[r])/(2560*Sqrt[6]) - 
      ((1509*I)/128)*Sqrt[3/2]*Pi*r^2*Log[2]^2*Log[r] - 
      (8619883*Sqrt[3/2]*r^3*Log[2]^2*Log[r])/286720 - 
      ((4939*I)/256)*Sqrt[3/2]*Pi*r^3*Log[2]^2*Log[r] + 
      (47985991*r^4*Log[2]^2*Log[r])/(327680*Sqrt[6]) + 
      ((472829*I)/16384)*Sqrt[3/2]*Pi*r^4*Log[2]^2*Log[r] + 
      (53*r*Log[2]^3*Log[r])/(2*Sqrt[6]) + (2857*r^2*Log[2]^3*Log[r])/
       (64*Sqrt[6]) + (10963*Sqrt[3/2]*r^3*Log[2]^3*Log[r])/512 - 
      (36911*Sqrt[3/2]*r^4*Log[2]^3*Log[r])/1024 - (229*r*Log[r]^2)/
       (64*Sqrt[6]) - (I/4)*Sqrt[3/2]*Pi*r*Log[r]^2 - 
      (27*Sqrt[3/2]*Pi^2*r*Log[r]^2)/128 + (76637*r^2*Log[r]^2)/
       (10240*Sqrt[6]) - ((1749*I)/512)*Sqrt[3/2]*Pi*r^2*Log[r]^2 - 
      (297*Sqrt[3/2]*Pi^2*r^2*Log[r]^2)/512 + (7434541*r^3*Log[r]^2)/
       (430080*Sqrt[6]) - (((24739*I)/2048)*Pi*r^3*Log[r]^2)/Sqrt[6] - 
      (261*Sqrt[3/2]*Pi^2*r^3*Log[r]^2)/512 + 
      ((996800686908387148310645573722340025946386990982640830597/
          39766610498444389729685918020957006504838094991827271680 - 
         (1741944197675797627761460642308203265102018625969324*I)/
          52932301807857646671445339712655926409432882795919)*r^4*Log[r]^2)/
       Sqrt[6] + (((619913*I)/32768)*Pi*r^4*Log[r]^2)/Sqrt[6] + 
      (67599*Sqrt[3/2]*Pi^2*r^4*Log[r]^2)/65536 + 
      ((549154301629777314421531190844074044344280944523299112924625148727315\
414297680105042815275942917912969/7207135390418900995434415938484159282563817\
889725289413519559494280196504290904648856455379197239684 + 
         (1252810622044042041189556977163535603671942219294041369876457989200\
00894058277012186010685576327794975*I)/14793152749288779432362581291508671630\
628401383426750016179353745265686895624551640344059213955353002)*r^5*
        Log[r]^2)/Sqrt[6] + (225840710681193501599924610734952232121169323201\
428533147522859718105163240043574227502480223308394333/5236621075820815245002\
01795029642849258230361591357556842802333765368081377624809889600340874904683\
5 - (733269518960541111673210547548380199443518707434663222165463461672641491\
3727661800456179008142335366*I)/109495077664829602468537800907094233584611898\
46813276672707158650726289689184003911595389062373376173)*Sqrt[3/2]*r^6*
       Log[r]^2 + ((170250004681919388793348425324781077707525341769429454371\
4540636961934567668935201773603632276583834033/843301379603195820038786730692\
5726158363294186359089810330725449537847350585560190183168186237222870 + 
         (7050475830330599527134929899417561258951409117608527305164549457900\
8763415875403136554025812921567489*I)/375237525255445379382641861345384698525\
6299255378732373864872919564836192395930839338171978918727966)*r^7*Log[r]^2)/
       Sqrt[6] + ((3922206475120151771758253933022040075472046034161627048953\
283223337004586396450004881729195117513563911/1337449834307105145073967143812\
1682198750549092490605160193289611025062110427040703247079951657704446 + 
         (1036321220201415590452707871028633488540810987420588219800120455596\
63651779288354747933533932900548432*I)/21646688726534804064297470231835451767\
503117724672473603489310366452668752907591765798922747790048379)*r^8*
        Log[r]^2)/Sqrt[6] + ((80729379691838413141138705650838517011009797610\
32622843873487975471618631356087022737544010843146230601/19724448290420175284\
46761934776935420637408619338708554361850714268437204254354804840561439231142\
1476 + (121316551491732358441762892863691029602328078601895910515196259036711\
470279624833182564791689624627863*I)/7479789539491978450838513819426665319511\
914157929741371839502490078943312927783710375487461815772139)*r^9*Log[r]^2)/
       Sqrt[6] + ((3774377546195900937523737984805289756252142273090250469884\
989901870898078736931154250539222164865428193/6882534369184745885335122143922\
640258907122030091444367620264854519489641693201485889393153595833768 - 
         (2196235294251202670825885837607950079158966474111320712458042439574\
1841401801856396802246329296502969*I)/203535606120665708574765583274322540960\
3712962334030722057087023906951319215991597743703564918153702)*r^10*Log[r]^2)/
       Sqrt[6] + ((3583756405413275178936221230808919108913822883865115989556\
27934122945555541644530722578405411495896947/49976261252453997908569435036340\
3962101832877195996583208710237314912345897943514919348336811260190 - 
         (8480844187828892003688123119212893242265211156852956923454091215124\
343772001251781315993043738702853*I)/4670121473216730991232708778040090820359\
47524557566562734423678562390331068611366336700599386502304)*r^11*Log[r]^2)/
       Sqrt[6] + (25890856472209918667147182392812168496122865294581048801950\
785552177073145035620378170654265289362973/8506308416520609127347019398887115\
9842151899129913076376607721540945708829179406920015567891207930 - 
        (50585428854644713974702355860418140629863312639897751265223439024005\
0211406341399207708799992107492761*I)/215683382745792184532875694247640200358\
36152842409082557260525219668137787394593607381938949915924224)*Sqrt[3/2]*
       r^12*Log[r]^2 + (21925977103641238424351470625804361743010165297523338\
704510730721060523955392743376533994831085100160811/5752453160046692450172119\
7485335051519133124564783232840243819384577901994756669365677497255716195800 \
- (12959691068959949243642107756206731245040871912069404998192363570494910629\
53254666568574026028879603831*I)/35329886034875481782700889782474377469628652\
707986871567594159367028513146966095013891864653934963114)*Sqrt[3/2]*r^13*
       Log[r]^2 + (2490447468793000513649551966005249290284726072022411401253\
3206745984382336482551860872955685849550389/531643944955683948031495091324171\
45398215295925683310737653707542779015403180097088438118497294575 - 
        (15521569209640507775681389992908092587206992626699346933773135136009\
87112005229573824442225314159522494*I)/22854277089662620447343644958490157526\
855848352653275850626125598744999101974803404478545504382755113)*Sqrt[3/2]*
       r^14*Log[r]^2 + (10886251106664216416794040452570810681653919232345183\
66490135054872096266789322574455919207014268802343/19142422788058665308625132\
95177543712129875285840584108626163398186909690942128836474252494124283512 - 
        (56005901015295439803929943749002639109869183773348384978201628586729\
5152590614028159868327252732255751*I)/570617343790701432311102230848117438173\
6280473785972284050120361485659154755897121729399761961936279)*Sqrt[3/2]*r^15*
       Log[r]^2 + (9224593781259112229365836963527165149250396029625847772542\
990033118259554133532220778999050642292965374/1354995464666189629345074378706\
2004850264388555777693846443796304442175828287053218270055903714645625 - 
        (43329880212187982039404531501390175914696539423316163881909005371974\
45082505277966809303394856404579997*I)/28771801759652766528529265586338970364\
934111106452815239934984671836010759918830510496373467988709260)*Sqrt[3/2]*
       r^16*Log[r]^2 + (12589360541353721090362009791251005094857445366451369\
390225444451441585390862052236322572355424933969007/1559457352846524042956919\
1750083301658799566963473717704622885102980266596351311949647739882145758750 \
- (25517321233182819803577873510784205237715730067323210239912504186446530706\
4617787097467912307566935343*I)/123615934817674508180942925285979697677698596\
4327672734666472191652726211604795986110109248113240815)*Sqrt[3/2]*r^17*
       Log[r]^2 + ((786871221998474690439615405636897843547885878212077280534\
9320318281593244096973279074667524812828299773/277004341385752988647556323625\
5622259838306986245607870135387977020963897759999725033599197317739745 - 
         (3365402586741977117094241420427775167369741083621990886043507719569\
249627634977467432539612528462671867*I)/3865377866318371664100609622848025735\
089646416821373086197689841927865860958173697160490523569442602)*r^18*
        Log[r]^2)/Sqrt[6] + ((17189842519893313381386112967170200279047315185\
292054662667025205656728951135511821564093350068803216697/5198481377242048419\
69034946541801269969244375635630892680039934739119847143672508395238202114078\
8280 - (962396377230147175641303620901911612939380893862277644506476112613387\
0572054316084016199480381810116729*I)/836463714782133735964968182877993918647\
1182721225328462306945079619031774077169985397205936234116494)*r^19*Log[r]^2)/
       Sqrt[6] + (13991410834640682063932418365016238332375551306398147546179\
32567445026244743689929186262256614204644589/11001251581805913662410592139848\
63816800579406380074936000139738574375601270324925435339707716710280 - 
        (36034369393097005178626073744103283733055271913976012806484531802950\
63702724792076684093593612235612108*I)/70283197072772550744174444795498904949\
38601436457321329535241256092701664669710914864499127717488661)*Sqrt[3/2]*
       r^20*Log[r]^2 + (563*r*Log[2]*Log[r]^2)/(32*Sqrt[6]) + 
      (51439*r^2*Log[2]*Log[r]^2)/(2560*Sqrt[6]) + ((155*I)/64)*Sqrt[3/2]*Pi*
       r^2*Log[2]*Log[r]^2 + (18398633*r^3*Log[2]*Log[r]^2)/
       (573440*Sqrt[6]) + ((1369*I)/256)*Sqrt[3/2]*Pi*r^3*Log[2]*Log[r]^2 - 
      (36205037*r^4*Log[2]*Log[r]^2)/(655360*Sqrt[6]) - 
      ((26761*I)/4096)*Sqrt[3/2]*Pi*r^4*Log[2]*Log[r]^2 - 
      (141*Sqrt[3/2]*r*Log[2]^2*Log[r]^2)/64 - 
      (1509*Sqrt[3/2]*r^2*Log[2]^2*Log[r]^2)/256 - 
      (4939*Sqrt[3/2]*r^3*Log[2]^2*Log[r]^2)/512 + 
      (472829*Sqrt[3/2]*r^4*Log[2]^2*Log[r]^2)/32768 - 
      (r*Log[r]^3)/(4*Sqrt[6]) + (I/8)*Sqrt[3/2]*Pi*r*Log[r]^3 - 
      (583*Sqrt[3/2]*r^2*Log[r]^3)/512 + (((41*I)/64)*Pi*r^2*Log[r]^3)/
       Sqrt[6] - (25507*r^3*Log[r]^3)/(6144*Sqrt[6]) - 
      (((103*I)/256)*Pi*r^3*Log[r]^3)/Sqrt[6] + 
      ((2862433323968890431297929799848961990294780396378755681/
          1076876948888281193214947596386187579902898594830974976 - 
         (281265839724587583111861941515281769776386911567554*I)/
          48024311245911317612337130509635719882721089543583)*r^4*Log[r]^3)/
       Sqrt[6] - ((133*I)/1024)*Sqrt[3/2]*Pi*r^4*Log[r]^3 + 
      ((427062171343684917583654885677356509729240947649040844643818208784315\
0646709921934681286473407344459/599490271395641300858012600035782057072136410\
4118896091425165482800473546176850726387693191859691084 - 
         (4401732303673258148326857270874955363146914937534897950552702855430\
6686609741738722757388405835261899*I)/242539373915983349996994955164422389413\
3455379341241974814718608466376874251219617552013526275876836)*r^5*Log[r]^3)/
       Sqrt[6] - ((6323798331982052575684303989785503590232594798888828808911\
889684405424111986671068949483698073741134/1501932155736888165640192763183383\
8556671226404591827286092302083569055344913356398169230622519194231 + 
         (3440903563860903016673355173463362122715281644754450202042925523394\
58101634853833119068336380286324249*I)/11328461686600061769903440755591500687\
482949967347738982252342356554144099460341915296757581699195960)*r^6*
        Log[r]^3)/Sqrt[6] + ((36984524105710865921363938663564429069298793210\
25069303232338609157242853194235565481494453566703818/21072643290686606073751\
18613042656351497000875590985269844652250511185616467876860172493063620263551 \
- (38547861922128268143505158770152920708229051190916677586156879276668117793\
2429694897624402965125659333*I)/762208480392585891411940686865134418175986508\
6986382450545837921988475577987073249433617504001281870)*r^7*Log[r]^3)/
       Sqrt[6] + ((7174225024865690261173986756914090042730580328656613309513\
97434856702762200212364442674093277037645/31316684912447364035467460114115711\
25868671126814747968756341409190168577024186730660618822922380882 - 
         (4965257317574899231709832709667402444543772454965943861423371164953\
299792126556150532521717965052191051*I)/6842938280151952222520700855547636815\
3433955467977000271912799140941492117047243097923282226690331528)*r^8*
        Log[r]^3)/Sqrt[6] + ((69378309223247397408835966989963534036758645519\
66584556195228923791621401508032090405739057717882312/49873933419139322327001\
54328704497400646436199477987355811853749525690341913049928805098592956900403 \
- (18608395762451212106385431301469078400113357503978433739004450591041241352\
4267950453916414432372010337*I)/178279280671881513869260679882326319646055629\
1005478615468272681453667589252282348077585843424459382)*r^9*Log[r]^3)/
       Sqrt[6] - ((9558848180920401117219025112320903294534204744499518014270\
729053126177035879482005884750026106918887/6222908346584720585646284853002971\
602592828777636959786099670244940276046333895225125627541023131013 + 
         (9737900046427234768805787220429354492597355819222919264718684015519\
0145971719457968209717592063307747*I)/702116923893225273150946267403738172137\
798007122739422418129496670902387021350884592593391573652446)*r^10*Log[r]^3)/
       Sqrt[6] - ((7377624090559065058608063550224793167414201294580345781495\
167040494354746333383880245730954132280455/3087759502201225036978106116502409\
322402016693032352577609915861728267978545423703578693759789759286 + 
         (6308590252985050899362710786798853902164476019496857553913039311891\
02217530912098948283897080814028873*I)/34175892589176307012959063604160111749\
48082592086390002800447514825354899266759908866325191958713392)*r^11*
        Log[r]^3)/Sqrt[6] - ((17646227902748132897215890604753278325525417666\
4663311980529362734527483666258100279882778411642310143/220333430576550751990\
21725198986283917418615904073887176646653806272083961691154028580666941808695\
664 + (1786821382674899364003525604113572829367536701649327244691136916188342\
158503376518923412227165231956879*I)/7644238850173631123855060800802673879334\
930280201541929328645773666217277580507447792537354799123412)*r^12*Log[r]^3)/
       Sqrt[6] - (52235306503499167485144482538887657180285080857863286150783\
17191356746265835676735781426036197545052/12730370193479219375532628896390686\
57801869109691139023566919807771651211728219128877424337163209401 + 
        (96883329456042409095317120891303134646454404787249600576535347201748\
194953189416231301814553928708159*I)/9813166813327554912086469365446659149269\
40398661865971316139071756250408760697737645013099180668281)*Sqrt[3/2]*r^13*
       Log[r]^3 - (7991769283243252997183619076531831252649418354302058021423\
021748380564688693984939818232609162414391/1072706804366113054070031826099785\
001847829303198717976667235058894716998033217255870177476345514113 + 
        (25676920306138998558652832907953318462939321938805866028121791468776\
4568303259486672703596083013427778*I)/212397867349473816664714305943057093740\
3854123112330556529588144089102285009082411964215753671256749)*Sqrt[3/2]*r^14*
       Log[r]^3 - (9491841266873812880134582296307426088166518827268778971240\
935687895296191936303551483487218751104759/8876035052584472393565437128915991\
56786760879354932250718839879266779320525361156748937045548142246 + 
        (17195886889834347942168651740685064239486382305622164302808904527549\
89346690446390550991641399969700111*I)/11616246044686805620237699691743977813\
004764733113535190952454761564813399160102353348773410460264390)*Sqrt[3/2]*
       r^15*Log[r]^3 - (14142744723579922387399568399409358910326602432355250\
766485484326197627059692668648124654752052697563/8678013082450047895816359048\
90568935772336213602341697246350392428126654170792006681438094410260592 + 
        (43738541245017890971998488740076034959837533210106120208286027083898\
5990816305072305436783419652468021*I)/247389018606988670521739768153986415968\
4953255256889009201586039814794505797022690896663571000914465)*Sqrt[3/2]*r^16*
       Log[r]^3 - (6090257782632981686144058932777566422458541924185580400165\
36201844680579783696400913088250827299643723/27357699027289935602042453155400\
368721751325991783428221609799560130308377898454766935034385842724020 + 
        (55226882161373800023485377051272972197728753704512966267046735993303\
705071456104265194409690383528639*I)/2616271099492626563842333710728288306046\
41487764460187174118968385132275002334804757405082571887518)*Sqrt[3/2]*r^17*
       Log[r]^3 - ((261520463498542613974927978563591762983165659103813675740\
047356059676042375505940489962925491270234661/2794382815761000826978439766479\
452109621580824265630127152338035914785274789957138253559851575191430 + 
         (1740186138330668781954783667037739368446593697856501468795297619659\
5026541706272193277342811605896931943*I)/234570488891599490959896233378842020\
97958197050532161397573752531927596198833455398176540938769345528)*r^18*
        Log[r]^3)/Sqrt[6] - ((89208707729843773841671018542724098958981475926\
6940007975465449260142797661202046962526137584442412691/722778716343822392533\
61351881200862393950905340998087803679495759045345106282707642200898450515988\
04 + (11419034605192836942317768743365800683404306272664764568795367621337942\
80663767570619731445172273713452*I)/13146229318501381335069980681521139381790\
89209420677760139544506761948374422924022606477675448338455)*r^19*Log[r]^3)/
       Sqrt[6] - ((2864910133618935261907314134893127051160233294139241816007\
708365149673409812158350869441839387774089/1739566718945171887808261145243908\
6917581287928348954567351350413367641593843752919493330240939519 + 
         (1619944314775860030779060055693119235437798002073384616006551371347\
412417087261677140333929419147943807*I)/1616773260846151549882324084862721925\
005838272438682625172200567080427119402691987880341294427021180)*r^20*
        Log[r]^3)/Sqrt[6] + (155*r^2*Log[2]*Log[r]^3)/(64*Sqrt[6]) + 
      (1369*r^3*Log[2]*Log[r]^3)/(256*Sqrt[6]) - (26761*r^4*Log[2]*Log[r]^3)/
       (4096*Sqrt[6]) + (Sqrt[3/2]*r*Log[r]^4)/32 + 
      (41*r^2*Log[r]^4)/(256*Sqrt[6]) - (103*r^3*Log[r]^4)/(1024*Sqrt[6]) - 
      (577*r^4*Log[r]^4)/(1024*Sqrt[6]) - (11831*r^5*Log[r]^4)/
       (8192*Sqrt[6]) - (26401*Sqrt[3/2]*r^6*Log[r]^4)/32768 - 
      (175835*Sqrt[3/2]*r^7*Log[r]^4)/131072 - (1513663*r^8*Log[r]^4)/
       (262144*Sqrt[6]) - (4354799*r^9*Log[r]^4)/(524288*Sqrt[6]) - 
      (30861331*Sqrt[3/2]*r^10*Log[r]^4)/8388608 - 
      (164297603*Sqrt[3/2]*r^11*Log[r]^4)/33554432 - 
      (624147047*r^12*Log[r]^4)/(33554432*Sqrt[6]) - 
      (6326902517*r^13*Log[r]^4)/(268435456*Sqrt[6]) - 
      (10329582945*Sqrt[3/2]*r^14*Log[r]^4)/1073741824 - 
      (151785410477*r^15*Log[r]^4)/(4294967296*Sqrt[6]) - 
      (725128742605*r^16*Log[r]^4)/(17179869184*Sqrt[6]) - 
      (3463052029847*r^17*Log[r]^4)/(68719476736*Sqrt[6]) - 
      (32455051213253*r^18*Log[r]^4)/(549755813888*Sqrt[6]) - 
      (152001594448601*r^19*Log[r]^4)/(2199023255552*Sqrt[6]) - 
      (175335932034395*r^20*Log[r]^4)/(2199023255552*Sqrt[6]) - 
      ((21*I)/32)*Sqrt[3/2]*Pi*Zeta[3] + ((237*I)/128)*Sqrt[3/2]*Pi*r*
       Zeta[3] - ((9045*I)/8192)*Sqrt[3/2]*Pi*r^2*Zeta[3] - 
      ((69089*I)/32768)*Sqrt[3/2]*Pi*r^3*Zeta[3] + ((961807*I)/524288)*
       Sqrt[3/2]*Pi*r^4*Zeta[3] - (21*Sqrt[3/2]*Log[r]*Zeta[3])/32 - 
      (115*Sqrt[3/2]*r*Log[r]*Zeta[3])/128 - 
      (45269*Sqrt[3/2]*r^2*Log[r]*Zeta[3])/8192 - 
      (245985*Sqrt[3/2]*r^3*Log[r]*Zeta[3])/32768 + 
      (6179215*Sqrt[3/2]*r^4*Log[r]*Zeta[3])/524288) + 
    2*CF*Tf*((-811724300044354810115582351312813445565357695421738*Sqrt[2/3])/
       44033817219444424884019027836334359479954309083903 - 
      ((11*I)/4)*Sqrt[3/2]*Pi - (((95*I)/32)*Pi^3)/Sqrt[6] - 
      (1987637894623471759292597340680588044345569274846036932308751204815165\
71804384598548754641806560453609*r)/(8182640431924874452764730682039885719397\
079398877420942738445055234246712134142605841271243767626518*Sqrt[6]) - 
      ((77*I)/512)*Sqrt[3/2]*Pi*r - ((289*I)/256)*Sqrt[3/2]*Pi^3*r + 
      (8793908890034043468799333785091755962278833903427558942051655855289980\
006966807284793000274364330601*Sqrt[3/2]*r^2)/2268332942654886954935744706427\
221597262158059471156332825816034676538098755914229053446265251473024 - 
      (((112861*I)/18432)*Pi*r^2)/Sqrt[6] - (((76843*I)/12288)*Pi^3*r^2)/
       Sqrt[6] + (88585237471324716314363784178372258635204820811411500435556\
96524430398002225290408590983530035210279*Sqrt[3/2]*r^3)/29337793858365696699\
86466955782510941325274774265306386262908348309207151382190642959337107356412\
928 - (((131474249*I)/23592960)*Pi*r^3)/Sqrt[6] - 
      (((2089523*I)/196608)*Pi^3*r^3)/Sqrt[6] + 
      (1168337392772595928994003908980543617494006125288141568611457931124064\
9394576326955709607217671407671/446172182836793352092197849881115491366981746\
3570101638522227984114837199635292128398013180216275918 + 
        (2912811372908760232512500502679869479566619356288228*I)/
         199016239522146481280401618605556023982280601447887)*Sqrt[3/2]*r^4 + 
      (((924987301*I)/62914560)*Pi*r^4)/Sqrt[6] + 
      (((28462987*I)/1572864)*Pi^3*r^4)/Sqrt[6] + 
      (2715027050160000206191018446950394099513315704857603153128528160894179\
3635992102521536773282515655377/105088827780137129147255226113950727788103659\
11614471361027628159394002194484068663267603027053425411 - 
        (29583046080498753610292392944216936749014686583530307961161049323133\
7151899449823995061106963934808555*I)/115207584373035436135156862225571413787\
978455636527065795722416175573016170534538426671287238557232086)*Sqrt[3/2]*
       r^5 + ((14327628369989477409222117214163633424816465934651602978734076\
268593827443734495126765885626432809495/1737767561960175069972404104577242198\
599027255036203383001078670521334099817103053921710666298706484 - 
         (8097360214464823441569416069279432858176584656300086961007711596134\
44456545385552111055294033364201040*I)/80555968325951437234482271238478537352\
110090347829225324293140157128807878565095793804713965232116069)*r^6)/
       Sqrt[6] + ((5288709229868569428839503768376985441669542894043181639996\
894090940963971340962611040648953335683861/5883682560581051764873625717881049\
76169808958455602036725854834621150235753677866197386461895160408 - 
         (5182770158530870036494497718554484941560478258018186965105191437185\
15472519562198115964873833848634377*I)/42955394826789127648246585090946151280\
020495614865776751315762601509291756728488435051296081972482422)*r^7)/
       Sqrt[6] + (13529373347825232140496554446691604919934598618817523748683\
098786191352370773101877724472704832017125/4104990643886023362543559687464000\
854170456616676311919274971736490474643329426105145316752505886812 - 
        (82240122300886326776722047222001656124754052655079224144649121303010\
271409515163742803809863868378913*I)/1769928537996820846702644595247062140856\
9416594003965407844728793017410844600998651015666180696676454)*Sqrt[3/2]*
       r^8 + ((12123485588213717708217485855621451589804407771503338949767183\
2117394734777920706670383299867728190055/111368292851512856225549032704300158\
15470241680886920831503682764027049373957179930006817874529475188 - 
         (4967049089377422984891518650970761038543877826012873650763517634280\
3559737729446829641986192101463521*I)/315434551527810475001657024220770262134\
9209329061532059546183204742877734981228914191514554066786565)*r^9)/Sqrt[6] + 
      ((803721443626194606787132617005598832081008597060364188602820599644769\
04505882981645064222022125218005/67220075002547656221156983050930732655320133\
27702554116149633856166834338279425531899556448818791204 - 
         (4725182970290102085811317176666470475113701708512084424073635194798\
5644501327560862066628352732924347*I)/269889727455196296389383314269742781017\
1561839830231688385907868060910270817787227130232416643482605)*r^10)/
       Sqrt[6] + ((1212256315913020874907495718726127097984250090860627368110\
30655135592721490246970200850384975244015464/92674058567384755162412342280165\
54951012961669728770127346800721216317164366166129123835184909471285 - 
         (3076312159968300305134451880846458011881927551151609727229865307635\
8337469617631433221476876970838987*I)/159963710187062466569460568584753518680\
5524939823288046806175273126058872728438927369431963090069702)*r^11)/
       Sqrt[6] + ((1960262774783287065540481121497787773092060361384656319176\
76694109382242324728537303560454110714995641/13760617281950891651472899872337\
090999331405719727566936582350268542875040548037672651618744576356740 - 
         (1444508760012396492817366380105684707681671451976260006889674621387\
1273249293759682522909813121292899*I)/690431780531040023159198967898572614628\
253318788497714438030074859310214598948114561935368501755992)*r^12)/Sqrt[6] + 
      ((438357964578556455733186865138027267921765741367329596443471476266459\
05806414031948850139533675515079/28390487325158702688206406648040564371329234\
97390828510298080563712546580069340826767808269850574078 - 
         (2935738457930912968961442162798534208058101932470282154896392556590\
82727417793070621850931983521900319*I)/12999523004345922775406137427677025625\
385326561459700109214020672967474759388410843474107076437565632)*r^13)/
       Sqrt[6] + (55038710484384571055316326168965069242605033307872658015080\
41675911017330491450862430821727196173265/99122015724333639505649089386497184\
7866442123559524928750729497795456126639513490255750005645041497 - 
        (32594571679109886462375034330409949700691157091958192811371919859828\
258772980241971121346792635286410*I)/4037293727690568170719737871951382029183\
535262830185451981995706751386162680395873970317946849588553)*Sqrt[3/2]*
       r^14 + (75259009435673451780042022862439564343139216281436501522242642\
911882454191514121346205634447849941053/1261853461904280909850883135573882897\
8475375696148562430724233961104275728741182846355935410949649301 - 
        (26704946645845462524942187129455975157306790064626714965649561055059\
9366328742431323595673013082681239*I)/310094965767890819678761748235959879346\
63873071258305327566074857004220231708327193427023998465717256)*Sqrt[3/2]*
       r^15 + ((9009015769657243717740346799945788664002849279337777979679614\
818129695256835927118713406050802256333061/4706896810754261760092242549889530\
24717679399634174464417272236068582709747778448141130238285970950970 - 
         (6413725697003595760566363703962512714668628051576358328064336969762\
0646872071363170295184389198780007*I)/233794639804159535303656151028015684585\
1903876917420382679380621234687256493485642509597078701272133)*r^16)/
       Sqrt[6] + ((1384706567919728277115840030325696216846577847418168576576\
682702270716935035868743341254118480845444367/6788629312561396446135697710271\
7498837609955945644659721728045766559027238478287964383688721401124490 - 
         (1766049657451696230949501601805067777053451780396197501414514377150\
53197641057047017724410488330209099*I)/60865316916558840402405255388942194969\
11538236486846955542824821524047112269698499664280931751853132)*r^17)/
       Sqrt[6] + ((4360802411492772877193851094035421317544856780360047477006\
0077602066777501758762005519350245228314201/201306720763470606973681922815722\
1494018890722892139202935132541526186479175107607257689016785740810 - 
         (1173038992343769243468245502711335649113620715002880063393604607414\
183793304568664822030507814439145589*I)/3835268532034526072043508064976110918\
0919438263387864833754334751156550828403381482209465869156512426)*r^18)/
       Sqrt[6] + (15175449276892190047153788518002352631958480947174217483422\
488419723167516848077369629689423532895343/1985145985420434643727197760064187\
794425074560797024827125709043198710238903748427843981182382645115 - 
        (70052414208668860484723173333053609173929418854942284690352108547872\
481411162553041700642039528982817*I)/6537840845415136430902833979294763689067\
214129734842430673637078152057539018602000688989824214019804)*Sqrt[3/2]*
       r^19 + (21169522363088757051357876697683388035221157641744897166710311\
3978818704605276593630390090442554190417/262331427869839163261547492612631407\
80041309814105115860850299654921928076567476250573925228932031588 - 
        (60100785051867122821679848685602749954273097354917198062670329751213\
727775131139305837099726824484011*I)/5351044033292482091284169794998220673568\
242256414266757222175291096634192646795311882837865386915396)*Sqrt[3/2]*
       r^20 + (10*I)*Sqrt[6]*Pi*Log[2] + (((7*I)/8)*Pi^3*Log[2])/Sqrt[6] + 
      ((5183*I)/128)*Sqrt[3/2]*Pi*r*Log[2] - ((3*I)/64)*Sqrt[3/2]*Pi^3*r*
       Log[2] + (((152921*I)/768)*Pi*r^2*Log[2])/Sqrt[6] + 
      ((125*I)/128)*Sqrt[3/2]*Pi^3*r^2*Log[2] + 
      (((72846571*I)/196608)*Pi*r^3*Log[2])/Sqrt[6] + 
      (((3635*I)/512)*Pi^3*r^3*Log[2])/Sqrt[6] - 
      (((933024533*I)/1572864)*Pi*r^4*Log[2])/Sqrt[6] - 
      (((72695*I)/8192)*Pi^3*r^4*Log[2])/Sqrt[6] - ((77*I)/4)*Sqrt[3/2]*Pi*
       Log[2]^2 - ((1201*I)/64)*Sqrt[3/2]*Pi*r*Log[2]^2 - 
      ((27287*I)/1024)*Sqrt[3/2]*Pi*r^2*Log[2]^2 - ((142795*I)/4096)*
       Sqrt[3/2]*Pi*r^3*Log[2]^2 + ((4899587*I)/65536)*Sqrt[3/2]*Pi*r^4*
       Log[2]^2 + (((41*I)/2)*Pi*Log[2]^3)/Sqrt[6] + 
      (((73*I)/32)*Pi*r*Log[2]^3)/Sqrt[6] + ((41*I)/128)*Sqrt[3/2]*Pi*r^2*
       Log[2]^3 - (((3907*I)/512)*Pi*r^3*Log[2]^3)/Sqrt[6] - 
      (((124579*I)/16384)*Pi*r^4*Log[2]^3)/Sqrt[6] - 
      (11*Sqrt[3/2]*Log[r])/4 - I*Sqrt[3/2]*Pi*Log[r] - 
      (95*Pi^2*Log[r])/(32*Sqrt[6]) - ((I/8)*Pi^3*Log[r])/Sqrt[6] - 
      (77*Sqrt[3/2]*r*Log[r])/512 - ((1365*I)/256)*Sqrt[3/2]*Pi*r*Log[r] - 
      (1097*Pi^2*r*Log[r])/(256*Sqrt[6]) + ((7*I)/64)*Sqrt[3/2]*Pi^3*r*
       Log[r] - (112861*r^2*Log[r])/(18432*Sqrt[6]) - 
      (((106517*I)/6144)*Pi*r^2*Log[r])/Sqrt[6] - (67403*Pi^2*r^2*Log[r])/
       (12288*Sqrt[6]) - (((97*I)/128)*Pi^3*r^2*Log[r])/Sqrt[6] - 
      (131474249*r^3*Log[r])/(23592960*Sqrt[6]) - 
      (((2894233*I)/131072)*Pi*r^3*Log[r])/Sqrt[6] - 
      (1603741*Pi^2*r^3*Log[r])/(196608*Sqrt[6]) - 
      (((1531*I)/1024)*Pi^3*r^3*Log[r])/Sqrt[6] + 
      ((208683598063381869186529988623074398719942848758717421669091/
          4233271160630582322547813943647743599719984648146502287360 - 
         (2428454845929278787496164476087332926917134343061204*I)/
          88214295933730939047300831381215340938395595489305)*r^4*Log[r])/
       Sqrt[6] + (((141775501*I)/3145728)*Pi*r^4*Log[r])/Sqrt[6] + 
      (25084073*Pi^2*r^4*Log[r])/(1572864*Sqrt[6]) + 
      ((9513*I)/16384)*Sqrt[3/2]*Pi^3*r^4*Log[r] + 
      ((184674352720034930675310922427107480763336874587501271564461735548729\
48721762925865249520273351428199/90897888730554033434723210068049579251901034\
7188380581318808745445863994134481612057344258422412170 - 
         (5128115450130296461318276046580735855414382984783583770604696772037\
29940646203815104616007815264602259*I)/20614608264901783833283605367779275909\
101085394610383069278491223579479331304599117681797154433434830)*r^5*Log[r])/
       Sqrt[6] + ((3427730547349636732519784688631998991697985865676026201567\
33677547483482870478139251931483108833578761/11675873471523676413674664403780\
864587927924807989476349959636930928600712144691221807101003784153080 - 
         (5418851126299289764704152210407086963423197619627339203480258489500\
1061259836587843055159694138830777*I)/147760436224582182435522312670592757066\
3990789407712764587475605801715901633648308042001410782731611)*r^6*Log[r])/
       Sqrt[6] + ((2079379726539600667436977733378537511040922250796668354150\
698030866030898598927417641221778068879506357/5231036655035144238272479692689\
2087579052670571736816422377052870777269996255800025192690420740244158 - 
         (1385794590349926921994359277740733059300217301070914421792443303306\
6701334664379195434118940054196715*I)/275458267529804964734641029953285565358\
037064776392525070071013491753472814665622935659757262812024)*r^7*Log[r])/
       Sqrt[6] + ((5209446684672719381945706973320138551112669903673624107536\
41349550225326112902605194923388822165545439/10128819222609624965871890432063\
865341611393652120396702689682174652511602199705873466224623806705206 - 
         (1660474805994767880152919667499866932205561145960858417019378082317\
730231206574575754212009967974928597*I)/2528427211598092262226898004711300530\
7650005224126673861282686337834345661432656809394205257598046420)*r^8*Log[r])/
       Sqrt[6] + ((1932390184331701547481694789169441390950400036239199278691\
36460866949473516502284287236739076136610701/30017849856140829125762779293927\
39579403930064070144370451958267323118812445914152667111967443013274 - 
         (1035231152506611432982154933591131105940426325523353272957915300931\
3684441909576935681461747391469082259*I)/125143425306005859268965518876706306\
536020929300871063932813480067291839714828835655255908069823595615)*r^9*
        Log[r])/Sqrt[6] + ((2527085030289597237791330482509475486185601301047\
14218774975275897105083062235252258998067653819011301/32161069597705532092544\
84478191350809298127074069016671018522519146891288933905366461337868283204268 \
- (55031633078849288323980861466624179245664767737875788707372133995958790884\
99227388014338110171928089126*I)/54247915892391708399315711075206539551726257\
501226454690634222447095438339826898978271796004670564281)*r^10*Log[r])/
       Sqrt[6] + ((2679122546078402325653856503454267062955471822801234057148\
9795654827349778514311162288913485466225733/284888997333711604144509968944093\
102887493023214342159279619290793861251952171748292140668696002618 - 
         (2864541587754723803428405399172846289829920193285426945069014547022\
339151754018877097355232132545630155*I)/2351497382582334619471224737266864964\
9277761548037568488866000727694143417381768975829025553885210539)*r^11*
        Log[r])/Sqrt[6] + ((3322354955723667643281094422395815406093738386918\
2394109660449546742874013054042265884366599241742051/299911095772371518112902\
163884143493319109952888198558661775263330073161303563124363337026993048288 - 
         (2799545900634615584539473765764299026769117240520734464320919509455\
650843078597729640090511264456278467*I)/1946516391562031465821307868397759002\
5907693691457767682483337735163862314080128225564779847000434486)*r^12*
        Log[r])/Sqrt[6] + ((1064662978340799442137288284352768135365782531978\
539322610043500423530248796294633812134298586842092353/8266328855698668207118\
61144354238342730866760689112288919228729531497291255924251103975617822543993\
6 - (172465593434249210996155579128063646642526148009469762125799096241068290\
8039907089610301598116493989965*I)/103000333492381344061762128301707450257482\
24057581672794450220345628947578706593874151840019582630398)*r^13*Log[r])/
       Sqrt[6] + ((1015695825134497750676769331312753824699366290527497229179\
905190290462721150030241605030231404780590851/6858217084385423966613576106368\
874697377905026029851434281770369227321253365834126665480169580532106 - 
         (3941933635971715418827499443716561319050916341618788381813337511291\
88045818171433545576959045853900661*I)/20461179575461808052142179268334497915\
01439795948801285934405477107489561191096448016128413949582669)*r^14*Log[r])/
       Sqrt[6] + ((1936399886465896976539106591742192991325610942115643725487\
870162858718823280258375329111535709213695649/1147869593132145006961980664815\
1770488535495065479190075305490984173698447153657291161229668128691798 - 
         (6231580392932179545878983048908908551679833363516788272269822824488\
2068813954245818050599240692783475*I)/283971072160891797773628111734733267153\
335225952728148221359940075438948034872296616630964294870798)*r^15*Log[r])/
       Sqrt[6] + ((9428687522848692181801212839087783572469007398416365091545\
32319416747993477802115417659301111588965056/49471830341088198832968826942057\
73470604926205754386971494160102089368406144981312849651451175783785 - 
         (1776921369968241192575470799007258744202796922187667224763132525112\
027922258408026023669953581475674765*I)/7170869785053113871826396029565857366\
362020969590339948844238073523438789808013735506419258265908528)*r^16*Log[r])/
       Sqrt[6] + ((4045905522576026849239445857962062257687601783059965111382\
742807647537082124238922305131906093746471/1892577718088609887857105412537419\
3958461371005874669714172405445025106513915274978427946181004239 - 
         (7404718076140865699384495804285882228929497704325309241013855531452\
931784766219232949606529771753727901*I)/2666434667428107059701493024412353922\
2770402213078041605903222578722621452588775449381739681395295932)*r^17*
        Log[r])/Sqrt[6] + (11166915189211222911247393441230115378670796037911\
35336681706304513148028957130040360445762863801069453/14060076544802358379783\
67211396350794943818526879010391812844943676850851108884836375241328500295671\
0 - (317393464112477303766752361071504515615893361179868400621945659679840182\
2430883012078137094414670320007*I)/308003764103332674878450162191276955916338\
83948362578064338833169107142847207439962872264294170158940)*Sqrt[3/2]*r^18*
       Log[r] + (132809755505583429890092621065940656741569301226069813165035\
3413503593744334183627481919149391826928993/150884988288876288553910871983942\
65211960742500495111850619137159352813744986616426917641352878774318 - 
        (16914137998039599748788941311107106192042919736154011549502921601004\
71827885378893947084456008493040217*I)/14831651445185988786962841772749060486\
330973870948329319719801287017730464529564629226803386509469490)*Sqrt[3/2]*
       r^19*Log[r] + ((100954574888619154645539211899170935243917372059690764\
3808428197109534539626543142332293946766134705961/346735401788650356855560168\
4496963770071092165296875367518521439441902380627087316934585380162238930 - 
         (9671450583688263770786051455278693030840996720946927218015346724716\
14947728648095975730775031244803260*I)/25679309579554325931424120360857912937\
20638268528495857771480433642705014076906153787949990374394249)*r^20*Log[r])/
       Sqrt[6] + 10*Sqrt[6]*Log[2]*Log[r] + ((11*I)/2)*Sqrt[3/2]*Pi*Log[2]*
       Log[r] + (7*Pi^2*Log[2]*Log[r])/(8*Sqrt[6]) + 
      (5183*Sqrt[3/2]*r*Log[2]*Log[r])/128 + ((321*I)/64)*Sqrt[3/2]*Pi*r*
       Log[2]*Log[r] + (27*Sqrt[3/2]*Pi^2*r*Log[2]*Log[r])/64 + 
      (152921*r^2*Log[2]*Log[r])/(768*Sqrt[6]) + 
      (((33229*I)/1024)*Pi*r^2*Log[2]*Log[r])/Sqrt[6] + 
      (59*Pi^2*r^2*Log[2]*Log[r])/(32*Sqrt[6]) + (72846571*r^3*Log[2]*Log[r])/
       (196608*Sqrt[6]) + (((846643*I)/16384)*Pi*r^3*Log[2]*Log[r])/Sqrt[6] + 
      (4609*Pi^2*r^3*Log[2]*Log[r])/(1024*Sqrt[6]) - 
      (933024533*r^4*Log[2]*Log[r])/(1572864*Sqrt[6]) - 
      ((3923969*I)/131072)*Sqrt[3/2]*Pi*r^4*Log[2]*Log[r] - 
      (109949*Pi^2*r^4*Log[2]*Log[r])/(16384*Sqrt[6]) - 
      (77*Sqrt[3/2]*Log[2]^2*Log[r])/4 - ((11*I)/4)*Sqrt[3/2]*Pi*Log[2]^2*
       Log[r] - (1201*Sqrt[3/2]*r*Log[2]^2*Log[r])/64 + 
      ((53*I)/32)*Sqrt[3/2]*Pi*r*Log[2]^2*Log[r] - 
      (27287*Sqrt[3/2]*r^2*Log[2]^2*Log[r])/1024 - ((149*I)/128)*Sqrt[3/2]*Pi*
       r^2*Log[2]^2*Log[r] - (142795*Sqrt[3/2]*r^3*Log[2]^2*Log[r])/4096 - 
      ((47*I)/32)*Sqrt[3/2]*Pi*r^3*Log[2]^2*Log[r] + 
      (4899587*Sqrt[3/2]*r^4*Log[2]^2*Log[r])/65536 + 
      ((21945*I)/8192)*Sqrt[3/2]*Pi*r^4*Log[2]^2*Log[r] + 
      (41*Log[2]^3*Log[r])/(2*Sqrt[6]) + (73*r*Log[2]^3*Log[r])/
       (32*Sqrt[6]) + (41*Sqrt[3/2]*r^2*Log[2]^3*Log[r])/128 - 
      (3907*r^3*Log[2]^3*Log[r])/(512*Sqrt[6]) - (124579*r^4*Log[2]^3*Log[r])/
       (16384*Sqrt[6]) - (Sqrt[3/2]*Log[r]^2)/2 - (Pi^2*Log[r]^2)/
       (16*Sqrt[6]) - (1365*Sqrt[3/2]*r*Log[r]^2)/512 + 
      ((115*I)/256)*Sqrt[3/2]*Pi*r*Log[r]^2 + (41*Pi^2*r*Log[r]^2)/
       (128*Sqrt[6]) - (106517*r^2*Log[r]^2)/(12288*Sqrt[6]) - 
      (((295*I)/256)*Pi*r^2*Log[r]^2)/Sqrt[6] + (Pi^2*r^2*Log[r]^2)/
       (256*Sqrt[6]) - (2894233*r^3*Log[r]^2)/(262144*Sqrt[6]) - 
      (((242891*I)/65536)*Pi*r^3*Log[r]^2)/Sqrt[6] - 
      (39*Sqrt[3/2]*Pi^2*r^3*Log[r]^2)/2048 + 
      ((9177613746411216765455960412980503949245552463014745283751/
          238251288418043968109315459494063190850130561642681860096 - 
         (384214688323610088491745507679256533155240662288896*I)/
          39030034470939665704268076513840383651573200637891)*r^4*Log[r]^2)/
       Sqrt[6] + (((1689457*I)/524288)*Pi*r^4*Log[r]^2)/Sqrt[6] - 
      (4291*Pi^2*r^4*Log[r]^2)/(32768*Sqrt[6]) + 
      ((817606733927589471429709263008236547665746917224839166892822053713599\
81723752431828377514103170121377/76418859915730655937038151659323775292851050\
92173470443265423520962819537776168076036314075047548318 - 
         (3603311331462177650641973329552521416789798262993619630071777070586\
0471613896302359259085053917140792*I)/331452372690398401217465495148760523363\
9806647891445469110259982249134734576038127497758387600994781)*r^5*Log[r]^2)/
       Sqrt[6] + (49994384220197015955384158669544763909388914798118280043874\
582116997011569974811616978008468433175684/1114563151289207495434386857997739\
4699697092501739855583268850754785378871267645735445195194410730705 - 
        (66446526924164231172870044219867532913385566165522146145827880438018\
09390561442699293286134550791427*I)/12823542742538326130610596674692794799491\
28440898682077981603831138012929054254616759678950597485205)*Sqrt[3/2]*r^6*
       Log[r]^2 + ((104321282732974098904880928673237191508391740961426564330\
989234204311005898075316735595798010923461413/6374346418336736178659474125334\
030742160969153473955039690211006095724438264337518379431761369552250 - 
         (2230858493963580771201513083696300509337287396202353644027742915309\
31373173770304786903486015128022533*I)/10718402984638503876454694607957780210\
692565753123174084492145615159446134895386486645448677211085940)*r^7*
        Log[r]^2)/Sqrt[6] + ((12672981620635108015361608504947172169069291717\
4248448241826523439614154894609553347581381989732806767/651585456969489402041\
14192641020095099122200646094068502173809288344485226700427413489792778850527\
50 - (72287158896940477191369445921210726138245635898701058695975453446150054\
15474383824963711244938170670*I)/27098712947851706255514103369085005229354823\
0811057713994945194110103088015828217553923786122042333)*r^8*Log[r]^2)/
       Sqrt[6] + ((1993202295900972934691094658141144636554046314813457237244\
435578718697656053631276130055140233575673/8771657715415874176556480958830742\
2882569708372878061376275423584882222793350413470742903662111202 - 
         (8359405915588932456212880532622043727105860916580799862616595268235\
5745036541860920218003050202102925*I)/252322356389132330840011406372096415819\
8275693816923115031365373940716760186335418027797007198622024)*r^9*Log[r]^2)/
       Sqrt[6] + ((4803446963289811873615106578446449059273975407058752207146\
1517137170787439312823172030007619503278679/183355534512945164581649489643563\
8571141098035878911655131781638675009885737831376253897938374131440 - 
         (7100601420635441199952856668968259591672194258453218547870116935712\
9549832070028602038754922162579276*I)/176728152947619296681246210121161083341\
0253188535359995629461800603023247613453341900770471600908311)*r^10*Log[r]^2)/
       Sqrt[6] + (10493678973268440673534449386300503014204365193201932213421\
320971038034848955863586168146809845970214/1053592174205890175228740757699675\
200591729470259413411014681554308924276036047285608921700927997335 - 
        (37974453084606078052747329791085679298425767331982985417454957114410\
979062752589610348658680552934729*I)/2382135615017305185879685248304885379816\
136160677747871745380514468184582678328625901721536793787372)*Sqrt[3/2]*r^11*
       Log[r]^2 + ((370758903809271734672914544015892467813762440428641422985\
74917441335334657383702095731578854441375851/10977173837170477647664297257464\
88038061325704706999700694249560257760133740245833965312460150987455 - 
         (1137107286252323837810376305864211310127906809014168916811104681873\
794022953998961504242401777633126*I)/2027929403984380268950009989976734742661\
5823440283154849257346502455379717077582895406251559985399)*r^12*Log[r]^2)/
       Sqrt[6] + ((4732545091187779864458944650343619595946307276033168974969\
49746740327372462576732619907383029588430733/12490719583524603333426292278242\
835488159330288231053571568605944742918156377674502145492031232737380 - 
         (2262896233811234691375906348821849554886183275884974709635129883689\
41284339425932787552771536439890111*I)/34852705590614766434744829898340431145\
07305159175515588094594472571149266380181438537369001995528678)*r^13*
        Log[r]^2)/Sqrt[6] + ((61306663053562865696508582233915665301831195361\
3256064521365562721385120902940126272059932363500333961/145202084759094154601\
40708573083171687843690009396594397732424859894748644673399154627832666629864\
588 - (2308641361553244529025799382956395067678586683017619390486699914428257\
29115839811934070619428409566257*I)/31032991062233463007105683532218473898476\
80694191078714283273482277265536510426962673860517366336342)*r^14*Log[r]^2)/
       Sqrt[6] + (17356847715423227593178484589491731573443607318489606259752\
6366483929545571072899093919398249931297809/111317072870037904357362816133755\
10832602906867623077619839931126688124018393969710496332541392941590 - 
        (85591926298777828331606192655871753757657351010237010576558658233038\
173099066371442268186174151006744*I)/3039755159613150608232295427739651923728\
527810065345059480662116194153473676092602397464359622209333)*Sqrt[3/2]*r^15*
       Log[r]^2 + ((255067537443455413183043950747200237990778025558419705751\
014062367520312493690904557467815608004157904/4947443520286298804740445780159\
674006687118916969360062256258392951154873178228371150254390036958355 - 
         (2019164555603309506635166159916404026959854833043398351877479371960\
2732265762680896377093160921892709*I)/212168595386972003599262449208898924771\
690118991189748408037025055055121571528645973698215629138190)*r^16*Log[r]^2)/
       Sqrt[6] + ((7103260331198072253558858208890348357294626904973563262645\
2073759018096843374502749490313524155769375/125591167353528501189227717817225\
0879732703832351150572143941316470005753882426046568707656974597766 - 
         (1180711980898201534601928907750412667239546653026494722683444369994\
86897875558515908247707362627586*I)/11088465319472072706529078897398685162107\
88899247121658093387693218909652364549663761088101656249)*r^17*Log[r]^2)/
       Sqrt[6] + ((1023025540153471697769692140866264840132004816091009806869\
88910022149817271536505406054055734103475475/16557262490069886561820004455152\
34266148006797884814047834473135186277602695418489904497848108949226 - 
         (1582754008448212451274318528716010940981521938340051926038284882820\
49001973903990976640430087874282077*I)/13366351093219771049558065579267902191\
94752894531803869644636693009904281609912727913322642053252280)*r^18*
        Log[r]^2)/Sqrt[6] + (153334956662477912825829339173517195910203459094\
12096357691122506506840218390393134149912674675184281/68410736714168114315152\
3759618703000699788663759503380534928573341288081954622725146107947141141408 \
- (39579738407179125701996602723925074024786789977683000747718926777783221614\
6093037117609068562104051983*I)/906644805979818165952719342330448311320065795\
4590579165376402969226857279240756637795099308490289066)*Sqrt[3/2]*r^19*
       Log[r]^2 + (1464285600563418322925231360186130646520524857771448043491\
1778486590573157903748619273700410385511787/602399815152981229026870356786688\
660838503803599102565760418862174359579142910838120703435569044128 - 
        (30212789666208913867570331860865321934093684322697341403661458835028\
6488478228579854000227134659397213*I)/628828703041711066819972931411631746421\
0471607020925991544033792237435017779142825109197535215127242)*Sqrt[3/2]*r^20*
       Log[r]^2 + (11*Sqrt[3/2]*Log[2]*Log[r]^2)/4 + 
      (321*Sqrt[3/2]*r*Log[2]*Log[r]^2)/128 - ((45*I)/64)*Sqrt[3/2]*Pi*r*
       Log[2]*Log[r]^2 + (33229*r^2*Log[2]*Log[r]^2)/(2048*Sqrt[6]) + 
      ((139*I)/256)*Sqrt[3/2]*Pi*r^2*Log[2]*Log[r]^2 + 
      (846643*r^3*Log[2]*Log[r]^2)/(32768*Sqrt[6]) + 
      ((2661*I)/2048)*Sqrt[3/2]*Pi*r^3*Log[2]*Log[r]^2 - 
      (3923969*Sqrt[3/2]*r^4*Log[2]*Log[r]^2)/262144 - 
      ((35441*I)/32768)*Sqrt[3/2]*Pi*r^4*Log[2]*Log[r]^2 - 
      (11*Sqrt[3/2]*Log[2]^2*Log[r]^2)/8 + (53*Sqrt[3/2]*r*Log[2]^2*Log[r]^2)/
       64 - (149*Sqrt[3/2]*r^2*Log[2]^2*Log[r]^2)/256 - 
      (47*Sqrt[3/2]*r^3*Log[2]^2*Log[r]^2)/64 + 
      (21945*Sqrt[3/2]*r^4*Log[2]^2*Log[r]^2)/16384 + 
      (115*r*Log[r]^3)/(256*Sqrt[6]) - (((5*I)/32)*Pi*r*Log[r]^3)/Sqrt[6] - 
      (295*r^2*Log[r]^3)/(768*Sqrt[6]) - (((49*I)/128)*Pi*r^2*Log[r]^3)/
       Sqrt[6] - (242891*r^3*Log[r]^3)/(196608*Sqrt[6]) - 
      (((707*I)/1024)*Pi*r^3*Log[r]^3)/Sqrt[6] + 
      ((2951748343983989663866622740541972460178250297806731995/
          99590821533510633798746577701119044303405031894043590656 - 
         (494884998163480041214057687400988895191807489630060*I)/
          76333704575685013434368775335918663116404174648713)*r^4*Log[r]^3)/
       Sqrt[6] + (((16415*I)/16384)*Pi*r^4*Log[r]^3)/Sqrt[6] - 
      (1911810424264872314161426639693297897515013236358029529457513348466600\
402848468540393186578987586944/4972291168700304855347845978545878843536816200\
081522919188154226647052772086452523670665814895575319 + 
        (29102530013748259052622168206102699210698876298808319583920642940671\
211477818802527364969629806551213*I)/1871207497966669524953856444152020776871\
1299914343756553575677195248533691400676366265603800940100058)*Sqrt[3/2]*r^5*
       Log[r]^3 - (3786088294031070664226327595100625046293819338183860556135\
1664608928543753679920499802425740309511345/688648495539492735714933314514066\
43828538147408024851890357954370149165141529596821242749185846220584 + 
        (77221108211316533821019700066275352158020927628092224324031387123040\
895907517045829256401706121024297*I)/3772231861417795386350334838427521727783\
0706560235069438413182746616194435140637152707775373110077474)*Sqrt[3/2]*r^6*
       Log[r]^3 - (6039883050018296329666313358187351074170588854275925766369\
176031160106888611529561750115705314537993/8205007259839493987426592385571372\
670702339243654278066679243529874414864270708696758040099792515234 + 
        (79822736880177493417827133163743870125354255745701181936962221589341\
62229759596393103387537903063316*I)/30867004776352537957070093123838612644471\
49222086829461065397223187585816656287371698572965175497927)*Sqrt[3/2]*r^7*
       Log[r]^3 - (4253413977649586028320442971745610678275497111177263324938\
529254536213654172511384515940890334460123/4508349169983231414735234364047970\
354749767384753962404809369637416131871955085431786745305663811024 + 
        (18898811084461435859034568674376903244630394739977880674840530418781\
548504918866087658043004665542624*I)/5956791537325806983828411333752497486875\
873365406104379975766637483555825029379525146527603911331555)*Sqrt[3/2]*r^8*
       Log[r]^3 - (1220235067802963550733377888494095639709560127805966860234\
63784504990379932795828331902189799948257355/10413967106273661665693132715783\
2319971467114777852001233929152771500915825216007814693667573428770944 + 
        (18570796502782234286968157672109542973802911137105520906111179600133\
84245108829268378782503951214059*I)/48768496878662559024707512923944674326635\
8988140283271894129906073243971472969976785996004192480405)*Sqrt[3/2]*r^9*
       Log[r]^3 - (4451805667421993378284459314620614497096717801095273342204\
708200665152430528336824618597772001407751/3132846986007611859688164708252571\
905488516891428067545406205082413693719620015431870986927753744035 + 
        (11505694498073008662163737091244554894684397208252351852894032335711\
040768026027117961254889878641712*I)/2560965058969037836636558168759973524139\
163315097227758925342610991880263825715098961575938789110769)*Sqrt[3/2]*r^10*
       Log[r]^3 - (5050468776491286176679951252273753457384532724234718652408\
526723853384110685343858612437035126226073/2985917281731374875568927931349525\
380132968766744648715859366213306147655616064908644876245215383005 + 
        (52597138333442396792268421574714659623916638039871514976814658898773\
815004489280565848149862506294931*I)/1006170736130979175808429224934762044518\
6048757807485070217100434349586095882087522129249745937267788)*Sqrt[3/2]*r^11*
       Log[r]^3 - ((103027859186814207608140885105002499518383924531986021860\
19917769147594838551624717921628324972955257/17317180874326826845477002774081\
35516888606153504528678451283622652046420379930543023327199819966250 + 
         (2733694537868175363588988843581679562889341975238457267385329520879\
9799765800916241698732625329866808*I)/151558399866585226070437682988257837421\
1889560986551017210306327729047302118179811062941188501679199)*r^12*Log[r]^3)/
       Sqrt[6] - ((4472924090010907390391894987934998266259428363673410869816\
2905797596014000493673126308097449626987547/649283719577522157336665796879672\
6355404202353456105912121033616542256600009977197086656454769997500 + 
         (4139726334010821845197456674279031731895119190496514720042889586811\
13561415143773266558645665773773211*I)/20151536772339751882516674388169659043\
788063242370679480741649431262985062848652012465918636050957176)*r^13*
        Log[r]^3)/Sqrt[6] - (288731800306183111896605561284043763398425190018\
20009090775050280394326582352315581638254107764315841/10973727335250525991924\
91184974093566855452522195051438130840740003097344897781120969350528299846638\
9 + (168444359828441284992836514153453889653232284630440760342699952578457345\
11429653071725316876965894921*I)/21782033534570975154599584414385770825137179\
75833849413853659132128504812788690290042097124302054094)*Sqrt[3/2]*r^14*
       Log[r]^3 - ((415399345338802258037825591949234392792919959256398743015\
5280418839712672866237840711022193806515987/463469846650840570346492482108068\
335486314289586224254219598728080753149932155912491530598733800048 + 
         (1748009337994151665844584175105169672203269886018409883931069725453\
1623713345014312443421215337734511*I)/672138475424324390640937665239167070099\
781623288499972600950339972129771666445799466586536278819000)*r^15*Log[r]^3)/
       Sqrt[6] - ((2865269998646276864017232046186913018347666986001272230064\
324874357405445327070157699464735294564263/2837566622927943082320745154365365\
04103538933219801670017701696972352462388971813657027271640607616 + 
         (2107988822814190677985565995918435196898046148265693717510359969585\
7725606332142141003609508765493297*I)/727792332962751800808120062633598744003\
289014255152603757463183654205598529555734249006443401478000)*r^16*Log[r]^3)/
       Sqrt[6] - ((3274934573020078409848447090243383399747272565533974712904\
7248876050617691375858652311331595584001553/289868636609519335380583055212608\
4278182409492076126116632887138017563286240049362721772146264180624 + 
         (1194570215124185420549163319862740388420047256402945845015032175217\
23087093305190818281018425652786475*I)/37246906743651895567226185081456418480\
00840021176325818601937397020970195603119323599990639657934146)*r^17*
        Log[r]^3)/Sqrt[6] - ((11815183969833975517520378614385370960080125971\
1347383037805187527114855147409324200257727013859207753/940396617007243080000\
15137896241150031714206859078356104249712933907211063990171244350612732079297\
96 + (14247958838427723949882278691583970313987258722191851274036999455011335\
57900248682829240906355291654969*I)/40329409472581753627695171471638004995564\
877888754802379456321781234975139782840353420136734185515060)*r^18*Log[r]^3)/
       Sqrt[6] - ((1981899753354772713358735679950645843978006721434754173142\
1925589181453575813609963607361187597554341/142625051646055448450977843689529\
0870653845407927695721333821831284067449530467661480588553027021894 + 
         (1393199788039653084055380585561677288991503554481589778013665107378\
05699489640454861523357935263512477*I)/35966723430692207946312550909936099789\
96205104933493818595536849083930303860162142074690400787278134)*r^19*
        Log[r]^3)/Sqrt[6] - (136997726231840605363918731663607716761776725986\
69691936402659117716618183656183162982402077472287725/26873610375973909762607\
42755779502625219011071343874149213298640897206670534652414017182604760321604 \
+ (43794372447665729976485980025930575589550300114540003391989103764673454853\
301879592261934284808188222*I)/3106571724144612747550791893769690348243019251\
898159239296660590395980813056105535952654188124825635)*Sqrt[3/2]*r^20*
       Log[r]^3 - (15*Sqrt[3/2]*r*Log[2]*Log[r]^3)/64 + 
      (139*r^2*Log[2]*Log[r]^3)/(256*Sqrt[6]) + 
      (887*Sqrt[3/2]*r^3*Log[2]*Log[r]^3)/2048 - (35441*r^4*Log[2]*Log[r]^3)/
       (32768*Sqrt[6]) - (5*r*Log[r]^4)/(128*Sqrt[6]) - 
      (49*r^2*Log[r]^4)/(512*Sqrt[6]) - (707*r^3*Log[r]^4)/(4096*Sqrt[6]) - 
      (4349*r^4*Log[r]^4)/(16384*Sqrt[6]) - (97333*r^5*Log[r]^4)/
       (262144*Sqrt[6]) - (512447*r^6*Log[r]^4)/(1048576*Sqrt[6]) - 
      (5178851*r^7*Log[r]^4)/(8388608*Sqrt[6]) - 
      (8471535*Sqrt[3/2]*r^8*Log[r]^4)/33554432 - (976118225*r^9*Log[r]^4)/
       (1073741824*Sqrt[6]) - (4606599299*r^10*Log[r]^4)/
       (4294967296*Sqrt[6]) - (42879693557*r^11*Log[r]^4)/
       (34359738368*Sqrt[6]) - (197274044779*r^12*Log[r]^4)/
       (137438953472*Sqrt[6]) - (3594871896361*r^13*Log[r]^4)/
       (2199023255552*Sqrt[6]) - (16238999020571*r^14*Log[r]^4)/
       (8796093022208*Sqrt[6]) - (145631367726691*r^15*Log[r]^4)/
       (70368744177664*Sqrt[6]) - (648769994320205*r^16*Log[r]^4)/
       (281474976710656*Sqrt[6]) - (45976019920133353*r^17*Log[r]^4)/
       (18014398509481984*Sqrt[6]) - (67527306542967257*Sqrt[3/2]*r^18*
        Log[r]^4)/72057594037927936 - (1776938530226626721*r^19*Log[r]^4)/
       (576460752303423488*Sqrt[6]) - (2586763915005449173*Sqrt[3/2]*r^20*
        Log[r]^4)/2305843009213693952 + ((47*I)/16)*Sqrt[3/2]*Pi*Zeta[3] - 
      ((11*I)/4)*Sqrt[3/2]*Pi*r*Zeta[3] - ((3163*I)/256)*Sqrt[3/2]*Pi*r^2*
       Zeta[3] - ((160257*I)/4096)*Sqrt[3/2]*Pi*r^3*Zeta[3] + 
      ((2871435*I)/65536)*Sqrt[3/2]*Pi*r^4*Zeta[3] + 
      (47*Sqrt[3/2]*Log[r]*Zeta[3])/16 - (11*Sqrt[3/2]*r*Log[r]*Zeta[3])/4 - 
      (3163*Sqrt[3/2]*r^2*Log[r]*Zeta[3])/256 - 
      (160257*Sqrt[3/2]*r^3*Log[r]*Zeta[3])/4096 + 
      (2871435*Sqrt[3/2]*r^4*Log[r]*Zeta[3])/65536) + 
    CA*CF*((807648280928428707778509104169161539032893978411510*Sqrt[6])/
       23106941315861029898518370210257053126772243573739 + 
      ((155*I)/8)*Sqrt[3/2]*Pi + (((85*I)/12)*Pi^3)/Sqrt[6] - 
      (3882210862564800696354517191348592669464094795842640593717479694605137\
199353807066874905165454524037*Sqrt[3/2]*r)/599473865298770460343738481410625\
8190239047180227920558304420330005005731821314959776307820213499654 + 
      (((2260753*I)/76800)*Pi*r)/Sqrt[6] + (((67637*I)/15360)*Pi^3*r)/
       Sqrt[6] - (12140541959236185900110692492119670066832395704132612783808\
3222505914761676296790926873065465948159676*Sqrt[6]*r^2)/99691051625814745457\
83252416376631628991920131546464105020847133916377587974114722128390468582428\
935 + (((15180523949*I)/45158400)*Pi*r^2)/Sqrt[6] + 
      (((2510551*I)/1720320)*Pi^3*r^2)/Sqrt[6] - 
      (9185422346493288918382929597695860774405343391305732766754715198365016\
1781485923691436761151105943441*Sqrt[3/2]*r^3)/831337313741350358264727265228\
0825736486197302065561334219355589637193202573784218475591454054437755 + 
      (((10506022516877*I)/34681651200)*Pi*r^3)/Sqrt[6] - 
      (((15737927*I)/5505024)*Pi^3*r^3)/Sqrt[6] + 
      ((865601202203606174729170504609405654165638344699696506423258004391793\
398773130820910926475202728871219/1634540512529212110421741172290838331237552\
3224357646571148847260543012771292383947643902055776522462 - 
         (731190719560416797820046601664650327962138065945145*I)/
          9430714645917944591634573613682403372180673709941)*r^4)/Sqrt[6] - 
      (((22839452459837*I)/39636172800)*Pi*r^4)/Sqrt[6] - 
      (((179870443*I)/31457280)*Pi^3*r^4)/Sqrt[6] + 
      ((603769135491705934906350112519039424480564670611060101476579545345919\
74009555928989018986215345875579/64860787982466992710287593127402262030084784\
6413272794756738478323605168616429070472617423860994862 + 
         (1040608234254866268475681709034973426825605691332727635622909176876\
20172472590521558357299120779081001*I)/66626363042550470514817885308202980758\
99967280424910559117239296064301341347283442236181660451131544)*r^5)/
       Sqrt[6] - ((6918495827029669939745040038723787287100975566765360303300\
012256005620826500943057922739485163223777/5056651855374138577418381420129476\
4780353047250256650691885827619021331390876457865051917057851596 + 
         (1762041840367395564329036702104688015275697966975359906774809969099\
45673687362015494558809040888925243*I)/45611616897691820185337951726763883089\
56155754349991039955733438487399404205733271713741888514720526)*r^6)/
       Sqrt[6] + (11221086578575123491320723512328320067383583068807089694427\
35441244009875341875760382252860633701586026/79442640362354038568873649259910\
63374177093130953456908142507132779354362803559370506204314785173077 + 
        (26840582015426023560225360426505363014710839160007273953615866387389\
81845929608460754536707137340657*I)/11269691636800323364618312200336554135624\
48866473545540526587193265812141791157074101764709970223052)*Sqrt[3/2]*r^7 - 
      (1006398917220246635168418577822114637535235819524832979337342028947571\
424546191259977621916515499320106/5632482676940000194521247924629204717961078\
485439211151353041714882067646998178376841989074663497767 + 
        (80512000360932532463552626139452119465800458484462752063710061966341\
8751533408150379781188191732071*I)/800051497025584053016429876260706475989381\
15547507588711946296097762901407462714281677580393129974)*Sqrt[3/2]*r^8 + 
      (1894169879566182556344787066465255836749645010168393918727068844025879\
774897387538675534727303703641155/5955060951037055903630439978007012758205201\
866136921461044016491514834610720991351704239133016916514 - 
        (30289247981263913351349530426223772567158357334272206192747537407150\
82829165689348211514871273071315*I)/85478233189989963795346295461379316415102\
6071360473448490822432968326256194372804378875248548220848)*Sqrt[3/2]*r^9 - 
      (2594974779151703391912621526312388990355087829882934879755242678031642\
355454449725464576697093076610457/6622349021005372197917046980742798926099688\
250124541303413297589022063848221140224426517425637878632 + 
        (52297672509644018359329414383014079473228413835393902606924557312827\
783187093692614733818358505056977*I)/1829962875543725273206785764247411757267\
9042067465079353314405541168624428766933759783063414229071674)*Sqrt[3/2]*
       r^10 + (12207585383340009525216648134507596639748203687168824741536636\
71078346844046696168280424759801715535567/21449121313981823457220707050614325\
89664311939457959850561755882920115664108231185490701496421837790 - 
        (55482870439247760799426177102359565262257683837797859907009303862300\
397457047949179693138753039579907*I)/4703238673981262253967867822932621723694\
634171697167358708518631297015496465165137054953648577934174)*Sqrt[3/2]*
       r^11 - (82134050342309763450414077740056811742584746575603909857168855\
59933745114744500804246805075221399216433/11799179820825064879807129232164541\
711503339248700506524824149769217351784512512372266627161830127540 - 
        (46012835744196744464061890110698304586462389572445625602479602339459\
075803469168751256039624307940793*I)/5924746358293921280677873814441090941669\
767288991200368844089116786487200426998466142905505412283031)*Sqrt[3/2]*
       r^12 + ((9353481291051192374392544996345723924098348111713353466371437\
150776176329443987192289942897351564561149/3461421044512928703805288231412121\
513377336191227466555967069035702062464600630679879169985226245173 - 
         (7657970406439474108963571513260711351207691575762409213309990910457\
1358733775020837868871438567681716*I)/117379871105668797302519478290375689912\
7739904888756836243793931745370064436569482175502576096908107)*r^13)/
       Sqrt[6] - ((1311424001711339228037233654059556131750214332095127067331\
04592697164921476589379740203176235819787548515/39646084480293881176826187443\
233633090617269544242756381719058077968646412838670460737890090535475918 - 
         (3146964434193149095275377022430886441124758278622224235901308676148\
74082392544583919927225838621379161*I)/48639466282869248036238428187396005836\
60061863340883206032908934331542953371393414439446308624034992)*r^14)/
       Sqrt[6] + ((3321250180812126970333950078585274966485417020399709871845\
332353498961828051575047832763360194437134355/8404361989637850649706491897078\
46240024687967627110667007366065530329869200532689564531375101448171 - 
         (5233965691391193387152343090146371345112636963164792587653231096394\
7355819665084811110987308456897265*I)/532484818263157872183818179910728903818\
701709363373091382980646086032270432445889790252128996140114)*r^15)/Sqrt[6] - 
      ((291389854581251011355884713223132121275991769268022760445088818885990\
4496598528814535744045024480799481/598323940091387478629531418371186584537815\
338229730545761134352109390978292692149872697650987174339 - 
         (2349598766567098255475033221908042517240898102354205708092553682527\
9175318897072618477577206336069492*I)/202595118037942978168445900814870861912\
674144492652058286573927938209076809551714285633001729666715)*r^16)/Sqrt[6] + 
      ((127110214214945405125549533789330171470005694061929200873765139113034\
21609136748726423949792853884532935/23269227294065884200189118373836030310667\
50342799102205319679755195156126666432952063218493222251804 - 
         (7101368370049480812205791625747438742515074717386974802361402379575\
74479735611825720388853605811031653*I)/53632857860945505741812511606293473717\
97106908526606414723874586424266544257715446089077090380720490)*r^17)/
       Sqrt[6] - ((7302190166534508290982381065033696508049841825603658939914\
4361236317351877237054462930699087502068571707/107135895880509519444568704053\
47468314974910798737745631813396032046206431819994109036560575910893816 - 
         (7864174901969055303490088842244135091305276045215171834157279409228\
730554379501029244956208039051164581*I)/4408983411122508434077312892225853171\
8976151698205345546338086692184043195062479484133003844753026714)*r^18)/
       Sqrt[6] + (38609390695833452742749331110877007537014098790628757416779\
65956484894239589596523040198701857281673331/16016703822954896751018940355715\
44562077053960208740947290838975217390971879891737970349929104099836 - 
        (81805243603660219783599858573878266572249027038376746045699130501824\
7851044933881885338886248622615117*I)/148886915289686345841977996043488273646\
32911797951919400785168525849767393755902009988254311706199618)*Sqrt[3/2]*
       r^19 - (14371738238279867552198659579128192821749488547922000498266065\
49479864747253977855525703709667480685105/46895356374774419766159439961656322\
9932902717372590604560964506747475425132264346576326899756950788 - 
        (79721963186046312734726539669948993226317525263631414197225997870556\
890124820570369339139229314359424*I)/9407294935372778403169105806801920346688\
53349148375883701274898445682347015089181138057352756955961)*Sqrt[3/2]*r^20 + 
      (3685*Log[2])/(24*Sqrt[6]) - ((133*I)/16)*Sqrt[3/2]*Pi*Log[2] + 
      (341*Pi^2*Log[2])/(24*Sqrt[6]) + (((17*I)/8)*Pi^3*Log[2])/Sqrt[6] - 
      (22033*r*Log[2])/(128*Sqrt[6]) - (((118687*I)/600)*Pi*r*Log[2])/
       Sqrt[6] + (605*Pi^2*r*Log[2])/(48*Sqrt[6]) - 
      (((877*I)/256)*Pi^3*r*Log[2])/Sqrt[6] - (225841*r^2*Log[2])/
       (3072*Sqrt[6]) - (((989124749*I)/15052800)*Pi*r^2*Log[2])/Sqrt[6] + 
      (4433*Pi^2*r^2*Log[2])/(192*Sqrt[6]) - 
      (((5059*I)/1024)*Pi^3*r^2*Log[2])/Sqrt[6] - (13808993*r^3*Log[2])/
       (196608*Sqrt[6]) - (((61449293089*I)/578027520)*Pi*r^3*Log[2])/
       Sqrt[6] + (8723*Pi^2*r^3*Log[2])/(384*Sqrt[6]) - 
      ((14107*I)/8192)*Sqrt[3/2]*Pi^3*r^3*Log[2] + 
      ((4365726316213657202172421565307750716677672891831332125097/
          32520705024469964495326546075971195819271569600198213632 - 
         (421091802892549154106738603025753733474127619635223*I)/
          13432205064680138349621715757010358002745044286405)*r^4*Log[2])/
       Sqrt[6] + (((959412632909*I)/3303014400)*Pi*r^4*Log[2])/Sqrt[6] - 
      (1780163*Pi^2*r^4*Log[2])/(32768*Sqrt[6]) + 
      (((1225819*I)/131072)*Pi^3*r^4*Log[2])/Sqrt[6] - 
      ((432607878968714055167438079503550016561187507951320438967778164115900\
106836011104825101205503567934/1921526423978597694603371534397836101969494896\
386126412941174218953798610544070900739176201978004729 - 
         (2099462149125051395847201039436230627620578119830982137531132923449\
81311568384860885796739443153501*I)/39836854817584219966054966215581081757619\
00814905806608250419281596134624917883676536623718952369800)*r^5*Log[2])/
       Sqrt[6] - ((2331093174926353427075372139771777598853041322144068190082\
410810800830164869646911749186111946311899/1711363050681879989772076299549205\
5614336495688298577909000923797021348353626345561025484515303232798 + 
         (3233852001667845175859217340702548312102162973479651294599781312547\
5131535850140658146681654468013*I)/985789783360490291320948823402873686060068\
11702788433896658069257904461678198447764269184087289670)*r^6*Log[2])/
       Sqrt[6] - ((3142774041052114368204701666327827810737567077873348834611\
055419694147410343331104365898798928770894/3469369035628651669476951504575675\
3914440308612063434525926021435012385235934518013458404453620935241 + 
         (2326587088948063060531689963977057987164950715490741563143453523935\
13157936871074701540620715111463*I)/44684627192078473967299452296751500473522\
0775653527278742305434228256640568499761808498255320323900)*r^7*Log[2])/
       Sqrt[6] - ((3808346471486435987611373297311332985515305369376482684866\
28390659632907210584215160645535398246541/60314249858188197912405809112798554\
32410782911177230089349229598157847953286957454206227768800371110 + 
         (1417808756641598749186990791090606733285328469005598813408687474174\
1068386589652359942172547834025551*I)/224282702975752759870241710212071032227\
03093188073603326840950290454564135738047595732033964528859768)*r^8*Log[2])/
       Sqrt[6] - ((9188012495451271757590220436343462225888656341348549754512\
9446073892714393830906877197829413838494/198778369124677354460145670593645178\
1661762090703730282417477170314908079380839739971230096053469665 + 
         (2151529598973215303483433909908850065925024286978692244741351407716\
5172942756313447305223978273499087*I)/308389835001279008058797326328395378317\
58189526855759098645100365034819324939962112524527534388407914)*r^9*Log[2])/
       Sqrt[6] - (30211635166274762959104714712891842900470304123561759770166\
6325409437077634926177740381641864213718/259047224116748780910512526345222388\
15339342225753326501673168029102470334853743080495097036635949443 + 
        (10439206219591339427221882158522468201677808075889827081628186183048\
95791105910466224038565467954083*I)/42497826521597908736066526002757297493117\
11158738151428406643545562546212551078983885116540191616038)*Sqrt[3/2]*r^10*
       Log[2] - ((53237616900272010307077331204966581266848541689248770861587\
214402527558129939905946475388128665070/1954061965605583853629933485471751750\
716982209018903348876046677247715663323528439653176908469375531 + 
         (1608922893815855177838484422395513125862736114115703019100971198765\
3425564411927440531104381714427099*I)/211726467177604844270367506128924750091\
92614433143805220791624240193913559789950987885287411297885960)*r^11*Log[2])/
       Sqrt[6] - ((1223965971022188131297373442519029431318960466375722771787\
443397335237282965359553673945075783860/5637940210606684952666955314188191929\
0000080457243306413357938974009540604652681305975671129241531 + 
         (8867772713707567179226294507245669887544955589934499041736102618325\
9744182870162090475308292885057499*I)/114795079061179364530655253432090830603\
198774911186615258814503919678840363597524381380402919350612710)*r^12*Log[2])/
       Sqrt[6] - ((1896629427162905593850509265712619363865448046211676162828\
7781761482161987388314141287961909355431/107535641060481358207351694199450318\
3687480353982788187612585320334073121027546864220996138874751342 + 
         (1076434974018049672350098581268641968997066376173013867576235713452\
49858366983558782464624633048955*I)/13832116894292312735788243894543386825951\
9173589423485633972057917137839882560868270106406203139669)*r^13*Log[2])/
       Sqrt[6] - ((3715277502107138867658716750669991079595677818568480363968\
28723803583824312487403139645482763888806/25506025674106566078233799278422314\
358718107050890125460901812884291561680942838050544099742104350111 + 
         (2636844626294070391468748366769099565734026949102645982267836198057\
82371503480668078388264197775155*I)/33834469504930403839219301664717355640975\
2682796179542424360849286048137996756557931205581563559229)*r^14*Log[2])/
       Sqrt[6] - ((2594900375388724233488675053862438717450786400307841990308\
6331555934236400062218031406409595150359/212678078268751178300122520985655003\
2828274787504167068983886789694990067625084505867266632290033443 + 
         (1947413589023736096805996586483224528872780721278853255273676136248\
444928124858555998488702840267074*I)/2505277879094681632546680454810154292484\
914947263504583288876941145320892049508054309911353551635699)*r^15*Log[2])/
       Sqrt[6] - ((2011340489018499398240371023693299647612501463882064519812\
1558365953991855787449169537739828811861/194410414321695267729586263401171852\
9125371125808982120289155433474434529964537223827815668702122690 + 
         (9849288628429881515145513199683906911281164128730791900429632107687\
322511265222709092199104522389825*I)/1273895902069473826237693812218468156931\
0867342725904345091514663122556449557381385618883928608306039)*r^16*Log[2])/
       Sqrt[6] - ((9647965987501277262894564705874870324936260587729682591240\
661580558941217530615974546223323784537/1088043926111725884571232453891060601\
296063575381637248900245313528933650789161759084629049278423530 + 
         (1826162039373481111471766928990457722673652428810044060451512946957\
0975120343386745052967996213753881*I)/237927977529262496750590013664041130759\
88710842615160268089035701503358934020200541027356313169715254)*r^17*Log[2])/
       Sqrt[6] - ((4137491870622871652260646608273704756246760836651487303125\
164664545901060427148320394365732765948/5392843443875934852088991508756947883\
18138279448943184320638092149012572763223375967285272573898895 + 
         (1776548265769668013055132727494143828280428673548122104314248320370\
6818271022321413205283550257271307*I)/233483322484895786323940415640016574737\
35639368818525822688003738406147503982469467863239426692353478)*r^18*Log[2])/
       Sqrt[6] - ((5315828541049280747278946697329230850232648223837685249650\
097252843006185862143374899798784578439/7940959505898597996708047910303837226\
26407401301710181491506816728929652394916582712463417433705825 + 
         (1229947649424107554117242054911131916581609985626975780328465807604\
7372216549015959621903673467351697*I)/163213908172497797859851987089534725655\
39703540461723050656034937019089852240220567304831295530809318)*r^19*Log[2])/
       Sqrt[6] - ((4766119038165699340537226444423106635861648591333355727870\
01401306817041948434231581494161412605979/80988990520014146441866815225213202\
807108166363971812869630184897993460336746245305183708670558528450 + 
         (2776966639919772602929052926449125940044004738367304028451249758520\
2095793204208753486218044496506273*I)/372327534007930572324881038628052933911\
03085069353923486594617027248286836217074284835453565034390508)*r^20*Log[2])/
       Sqrt[6] - (451*Sqrt[2/3]*Log[2]^2)/3 + (17*I)*Sqrt[3/2]*Pi*Log[2]^2 - 
      (3487*Sqrt[3/2]*r*Log[2]^2)/32 + (((1681*I)/2560)*Pi*r*Log[2]^2)/
       Sqrt[6] - (34749*Sqrt[3/2]*r^2*Log[2]^2)/256 - 
      (((16616111*I)/143360)*Pi*r^2*Log[2]^2)/Sqrt[6] - 
      (5304343*r^3*Log[2]^2)/(12288*Sqrt[6]) - ((31318669*I)/458752)*
       Sqrt[3/2]*Pi*r^3*Log[2]^2 + (106633373*r^4*Log[2]^2)/(98304*Sqrt[6]) + 
      (((622883783*I)/2621440)*Pi*r^4*Log[2]^2)/Sqrt[6] + 
      (869*Log[2]^3)/(4*Sqrt[6]) + (((65*I)/8)*Pi*Log[2]^3)/Sqrt[6] + 
      (1331*r*Log[2]^3)/(8*Sqrt[6]) - (((355*I)/16)*Pi*r*Log[2]^3)/Sqrt[6] + 
      (6259*Sqrt[3/2]*r^2*Log[2]^3)/64 - ((9619*I)/1024)*Sqrt[3/2]*Pi*r^2*
       Log[2]^3 + (12969*Sqrt[3/2]*r^3*Log[2]^3)/128 - 
      ((6795*I)/4096)*Sqrt[3/2]*Pi*r^3*Log[2]^3 - (11950477*r^4*Log[2]^3)/
       (16384*Sqrt[6]) + (((2361373*I)/65536)*Pi*r^4*Log[2]^3)/Sqrt[6] - 
      (895*Log[r])/(48*Sqrt[6]) - (((2167*I)/48)*Pi*Log[r])/Sqrt[6] + 
      (221*Pi^2*Log[r])/(16*Sqrt[6]) - (((23*I)/32)*Pi^3*Log[r])/Sqrt[6] + 
      (8870653*r*Log[r])/(76800*Sqrt[6]) + ((57967*I)/2560)*Sqrt[3/2]*Pi*r*
       Log[r] - (86861*Pi^2*r*Log[r])/(5120*Sqrt[6]) + 
      ((13*I)/32)*Sqrt[3/2]*Pi^3*r*Log[r] + (16840455299*r^2*Log[r])/
       (45158400*Sqrt[6]) - (((10734433*I)/107520)*Pi*r^2*Log[r])/Sqrt[6] + 
      (2687231*Pi^2*r^2*Log[r])/(1720320*Sqrt[6]) - ((1847*I)/8192)*Sqrt[3/2]*
       Pi^3*r^2*Log[r] + (11723975699477*r^3*Log[r])/(34681651200*Sqrt[6]) - 
      (((2831356943*I)/27525120)*Pi*r^3*Log[r])/Sqrt[6] - 
      (10069069*Pi^2*r^3*Log[r])/(1835008*Sqrt[6]) - 
      (((8983*I)/4096)*Pi^3*r^3*Log[r])/Sqrt[6] - 
      ((107970042601482639023152468625204013295371807018787187827305482278787\
937097120996638048571570873844761569982298761/2830864118077874982632941614401\
37737361769675942447843763444766327628296923761398467194190242020263674144358\
400 - (5629504319633937231202870610721629471717530285554972066349994691754474\
701961999477595994231806319967*I)/1731673998709785090832802884687165465709599\
559856831884888504111915658733700313259295312352662435690)*r^4*Log[r])/
       Sqrt[6] + (((4636791623*I)/31457280)*Pi*r^4*Log[r])/Sqrt[6] + 
      (216236597*Pi^2*r^4*Log[r])/(31457280*Sqrt[6]) + 
      ((356811*I)/524288)*Sqrt[3/2]*Pi^3*r^4*Log[r] + 
      ((331800592879640261850207993064906236560192299470960489172552086799723\
64464469748466165372702520740861447657798683438233639349325224275538187132391\
88335728989183717151003245124051164069697559821061967095/13177578728420088900\
16644833333768366745719319071383433269234988149151115137842204652906735710843\
34187206069820427621352723243985858141773206252665587456333970696111477677959\
99494696643520192645711169 - (10669364576773551959275317465713137732534196193\
95668827908139433603634777578522275726911073819737217788352382703804178314507\
37655290588201095457667654579440818752108766080088743927723732276299538422083\
9*I)/177864044406588346777439940781289677788091408280301322260584747012155953\
14476019728276297502003728075881355220001320103366131092220956616970230143467\
932776909029780755252744846177563207238101657844400)*r^5*Log[r])/Sqrt[6] + 
      ((132978427313501308354075986393113150007424304327547894645157453526983\
19508609514438062375733100488297460065143839832978651507720443276576217094797\
202451336401634288839468647947828559994111787323099114321/1270182157709538300\
81721898654042870155676150066868761156435337026996669197090037226786992123456\
64771290821253254977535227335392245560938591513695283281426529992151917399843\
6965302419075924520054470180 + (340814777570697523445053409118942404323991895\
73273221624545509767940841763305880985445950331354298031491010400297655009008\
30532758704825122563484518764422832255860332034086682874434680136092541817417*
           I)/889287322595186476047865418046422412143327001515896376100500317\
45303262271621775784308902354670521705168624349357121951468890992781113249161\
207035520403273786386423979573452845499028822503258127660)*r^6*Log[r])/
       Sqrt[6] + ((2097288844215471929981194822871903987673138497783681233763\
72964741790003890516660574779069421543594532382596928496705830474295356503821\
366337135510962003026019122543463318790656159283939668478448363397247/5210298\
38771528893200197131489002179496281337753946133473128688602784552358346161431\
88979323098040852951460423742586640974763346258656371981103970379028731729148\
6730310311903104101193267004769152508610 - (148440150561114910112612904131837\
92374819689777574998668857528941383225992000502785735762839405698916928341870\
74988247721010675066648755372485503485546459895753934305273407140650068913766\
486335904956273*I)/6337459569044473146987343519234064420728620915763419327318\
07179630967800065182674125228105149862051100372786912917981227555554994931587\
5934750899351830904240134002431102815849276829238618095364426200)*r^7*Log[r])/
       Sqrt[6] + ((9088786550930039517412861231055205230642833691848119912902\
68631879437485317495894571215659037380897882145105210007213587705578124628065\
1878114384865702248505122784189402106841933031232510036542672297047/511819376\
44263858483907104592220114175426929400231029313065293896645481002670157269172\
26110404169457358650184106920170393873039859519989947769201285993656967149672\
5073999837670174464497125135446086340 + (405457759680959776886568539569691920\
37224216753843768876505741440590898235075450494939486002741056182848326713009\
29556430138183138531805357383383877395113959663293881303424069155881826615146\
0140445528473*I)/234916293593980174164060445792122125821649872505191290338715\
32970143936937819684333287586578468188446429661924610431995028272159160687529\
2264997910630054472863180502688987497378582758705294777009267984)*r^8*Log[r])/
       Sqrt[6] + ((1975032806427271300439049388828134341613037874482691760485\
45004539838053655051875105976572832730374895423319477262694091204441893607927\
00491673285875684640620766520267054527179296835400058192569624431597/34221919\
28911191961986073434839050191290053545970232120189065753581665414143103970141\
55977696493765302326623768368787327525628555779918819627605397145394416890653\
46823447358243554161571083521196466540 - (39915065216594592375079179673068039\
61214159740744172870092990514931624690779917719981483044996969041509229414320\
12313229765989456895049310171580869793971418149728702938243578938853170140439\
80120889415893*I)/80554587309132084452388040692189278795344243547613337958419\
58903039340234698462027517461315804123720284742171028853946856592476334759975\
2041471914099219692258474331974747781141320407627239630890775148)*r^9*Log[r])/
       Sqrt[6] + ((3146358070449057230480066068594458391267711434946517795434\
09129743069419233047613103555075796599347578536204944609591285023936949646777\
34529552685490644287909134042135374508805652263630627675833276882783/11802800\
19676358175310043967381492863666883244879653636918205070154809241770332448561\
49643766109781891515678348134537012180299663913503911998078843379214307047598\
291293689440907268104049890649415367614 + (1498221446080913942113740035145146\
66377704657022573975240562928464629820754401433097427836912314637889704823936\
42782111087530154241721468158096530635888377422281683333774974052811234980090\
3786974130600*I)/366162686498937341615937337229446128302426320087072298490330\
26355025906249104478671727239770669263994861861201193025235645029604868447327\
3383443960370863320950633833809216932467157147562117418809787)*r^10*Log[r])/
       Sqrt[6] + ((2032554685082529886742897472531968698297042518238392993617\
40265155260266261794730331301684305129075842143055600243741424598832136488889\
9498856928457457918962248769469842642081442906989629443393965658449/271561799\
95361511257445035057574443966733281442332403445913727744952547066776180957413\
56208350119891443162938445194905405817731522397827753030502469107684217154772\
041325620055492604332176873122793320 - (4449559409980729491363675631717066383\
21293712855705680712117713449570719539752706411718901647554975947348792500405\
36730151360376008319914578003967176993188394959374924660665099417860829105831\
78912772213*I)/52392145763140873195239803817704276893570171280406911714819340\
85609766288495009014964797002127281941029366300466983394739378771945027061674\
378072951021889493032307625919856815415096782714594789971160)*r^11*Log[r])/
       Sqrt[6] + ((1486996580715974914864602304183366381203116873253445032318\
47187468912876884779135110375797354753720534360764860619982695391566916996715\
26592923860901258139695128304935190050186524120769939544806822297/44328893656\
97430256149558611629809547984096710249257169809985525759352965097399146938702\
62196140475085881831559276229859149599022108894611688111044996869945955916461\
19690908110226344922265990873260 + (26373796105827398600782693658908356521532\
07038835849725798327860212506148388186819870152980316604227950868835501317592\
37845258858272558442150305268321611556586809144664446570282114480275631365220\
20530117*I)/34440103203837815371719268074828282176885749483914615937533099181\
38593611630846802487704738419886721559591207320806182909359648864841567173410\
4878495633689680163530073780352720602939886530192918915660)*r^12*Log[r])/
       Sqrt[6] + ((2720580468984392610810438559653882899931438656899115162086\
80015380627841872743859161714756919308201306097435172744181197483754064405384\
9341016199598325650503157093564868864346067409004258055385656089929/310379021\
94804153720758305242662366213233625177293522630857060007264509039776141403163\
93880852162067020801710523367712249836054584494127577951387737575347969604456\
929706161682724192284930143201282292 - (1958568161652216230054468686095513861\
81893185584039403631781851930549424297046854051864556109097038415485103004772\
62644279188461900985106026617376943019943899464581534299384022463678784945234\
7060949063*I)/150732694939293648115198220489356953334530752209983309230154570\
12457355818188161426686718930096627285773288194448637843657147128583619968988\
9280881697408501162565855364014173076971938871915587421052)*r^13*Log[r])/
       Sqrt[6] + ((1317347834285906023149309984848481834495062517444533109644\
13042731342265360437798450312471176939200639207503271329132778063393747909067\
83197364399166954078056145261077968536210023331768778305803327696287/39321885\
85465269537357049455060588170171802210547350894169477373983609291995586232083\
94923856786680528555189924848011826084647724155060580127834700703335946604587\
04149526670507040505795173829624228668 + (20034614348571873488468677467553708\
49758466412608818997216792191757103170723035653105333319601822880870321864855\
47295467143478893797530366561521894700539120525883852339334856868792927506994\
9364768162295*I)/158818588381906512044492846740622100424161590418315348893607\
45896173968876483444996691266085022803190824057053397904145073499828062808433\
87334155323460829827235174928381314645658554248481202290492668)*r^14*Log[r])/
       Sqrt[6] + ((7329409652796470872689661032219681276090501165627222256972\
04547843719820548814401844416798862403167999953033197008298579958843751545140\
6873651940568067482468001848805956679120200621279968468950398281296/811018243\
95653985501227268389896342774830161944090062393338955196991480985943329387738\
00575875771175496092723822428478153585793392521537599890910996925664698968669\
050549989599852641030470760850325377 - (8883410575035373821472206867143544572\
59759551940923316969563089178819270945399511728121446001520496140340536174941\
26997843046533577373461246514992724394512110006540149018774554067674986397715\
3965642809*I)/481332939952748053972774664750900212363602471531491193669705419\
45302278440208222787093389391670231973675942901096648526214628451456580374160\
7768110035259397804416175987050752178953488903516711457130)*r^15*Log[r])/
       Sqrt[6] + ((2294965822053698328422802830165248867674198529692489128900\
12118452989787024511468159876560051785205254316823240673481439102599843617962\
1350902135562362837319208419332393698294615383952733436621286785949/117508641\
08865742373260237551240662666281751279345747070654966865795630922864721688789\
87279003754562849026636510131758231066778894624832062439115568802960956597353\
8759572991379834550105668866948729220 + (103974497164735433357950657437744010\
07192810239604065737179433799460791700888361598190776645615646646442972716800\
38985501176596660943628990759292403473086489914635794968937493583794527197537\
303860552083*I)/5419644059843084654471917143109197173412330724148315220571587\
98471761389766616082171689708939919751004046321202383026853817818853054581314\
965029596048245669893334073268862021203358723809472331960640)*r^16*Log[r])/
       Sqrt[6] + ((5099325119104273885660270537647746492703312228299017484446\
94240522305054527869807896070698115355307926044920907533420600415598557590479\
52954295915859639371989208830372749500550948719969920045031349899/68327561136\
66612214464066206225238067988847098705142930517935341238280818396488084471804\
36363226540897427000373616564526358794873469214318245919788731912874771181697\
74953800566838818736755423920220 - (25448508584005741279301164636354526185390\
98426311551081767293305898031816619686761283878130238147070082700042460484017\
36912021934755777183513120418028112460668552929947358421939244066309588060523\
790008573*I)/1025268945239199021366508318818756764787521122472243135133742693\
19587079423043275379312588796084142779322989878217685284365435467907903092519\
685171100542784921228235739930444031941030412838827269450240)*r^17*Log[r])/
       Sqrt[6] - ((6370621315616034963616359985921299086066829464870396523572\
25197857805295604181898955287243050792356403807576160620547452999335499528483\
9695823622274023651674230847288362418695963630880288806128855324269/343920457\
04085230639142354917235862840715688915655623275066966419253178520883628459470\
28745931804978236583504998372084734540856230221477042150436387422139558433629\
4371404886049440496703751259412355880 - (280390264442178190050248135176556480\
34516255887130056257753565749348427002521269583131889887301298652511989892861\
29372062481855919174354880959824123672980730623296531896504816204213882668253\
63409225720083*I)/10142942283239600013844894311589596879050331723950160362035\
01764016232414929057065129956582682452520777715146331830516465002948107472050\
49442161333806761018847582597962417238950160823994655168739919900)*r^18*
        Log[r])/Sqrt[6] + ((5478679527874604760534533934525818104582943062981\
37596044475715590817991606059513265769561652882916118263642313455246801027935\
068293396818602527384752425839970815688893676005137340639934375931088592623/1\
94452469563772328569120678106720911139513106093725075898297362409197468440481\
50632868105950159964790588361646093590254481528472246194220938943233452122809\
30076910302315172171264989325637748735358550 - (31250551594551936630281871679\
19553231300390291758330051007457611145484817937214915082057013271905141057175\
12896126760527329054236047935338375709666886231102269271222861285331971831273\
34364134868627165641*I)/97805208292236124669446982529165445476734207674263253\
15911198252205848513911464099645820709477175535082305739372995760232096073630\
630299805306265894719929033168902081860303953008286274924471887994825)*r^19*
        Log[r])/Sqrt[6] - ((3902469226928125710817922880967497095035976149064\
08440860994634735798631059760824227916107782515422651983779026596316235300313\
7812080379003021255663292361620400602933931002143561269953714330581968222813/
          4085049251697936110395839001516187943449716092028138624105903161414\
61275867210287621499871493805270078086880692691126354478023057186135158998709\
0187219352554085315494159865182696613966282139960363825 - 
         (3997205252236271122609728325534091858809259013371981670033314047009\
70832565123744526483516628920824394854016199636876476336456037988802118479512\
4295913733213870133784419937888782672559876477286596392671521*I)/104218245388\
93593518857899785033776419014520966348882130356430301112499038587472603290140\
47665775630345998495073834077065376601675986000661883357495476091436600153869\
056156912180598682215391898751721336)*r^20*Log[r])/Sqrt[6] + 
      (6019*Log[2]*Log[r])/(48*Sqrt[6]) - (11*I)*Sqrt[3/2]*Pi*Log[2]*Log[r] + 
      (23*Pi^2*Log[2]*Log[r])/(8*Sqrt[6]) - (164921*r*Log[2]*Log[r])/
       (4800*Sqrt[6]) - ((689*I)/160)*Sqrt[3/2]*Pi*r*Log[2]*Log[r] - 
      (449*Pi^2*r*Log[2]*Log[r])/(256*Sqrt[6]) + 
      (2075737051*r^2*Log[2]*Log[r])/(15052800*Sqrt[6]) + 
      ((332939*I)/8960)*Sqrt[3/2]*Pi*r^2*Log[2]*Log[r] - 
      (721*Pi^2*r^2*Log[2]*Log[r])/(1024*Sqrt[6]) + 
      (63308854271*r^3*Log[2]*Log[r])/(578027520*Sqrt[6]) + 
      ((25684247*I)/458752)*Sqrt[3/2]*Pi*r^3*Log[2]*Log[r] - 
      (2367*Sqrt[3/2]*Pi^2*r^3*Log[2]*Log[r])/8192 - 
      ((34878664816201682466437931923212437332997252668145130698414121/
          133186470468208931875824535163645743802332088474421323366400 + 
         (13970972919476562035183982177987451510165449527598584*I)/
          136682105642885570838011533671012799128227683580553)*r^4*Log[2]*
        Log[r])/Sqrt[6] - ((178534067*I)/2621440)*Sqrt[3/2]*Pi*r^4*Log[2]*
       Log[r] + (103187*Pi^2*r^4*Log[2]*Log[r])/(131072*Sqrt[6]) + 
      ((102978899289726362787511643399300753671912098703762848603670734598452\
096576936256891241824237844899/6138681653202914052207621125758636947607931374\
376318782330723791936673529507910454770843252355830036 - 
         (4790270659497355876708906456114361469946372120529096914320087064669\
418442566892312808731172618235065*I)/1201897837438299556031010275374127926807\
22773482042363331121646217654055454703840010829240715022387)*r^5*Log[2]*
        Log[r])/Sqrt[6] - ((1140980290377487346961110950421630767887543622237\
07562797603075886154002576644189105006752375082651/10926779709115824892121314\
63567539680226431197929616752984755229765385580462681814222177311151378378 + 
         (2269904323696351044170045090985046247568028360032909334449969106437\
45474229060030933870478585433911615*I)/51659948234188867170194636791985510666\
92939014925085723606874372100840394859372117489785228831232918)*r^6*Log[2]*
        Log[r])/Sqrt[6] - ((1143741358339322080419584622968155569457581450840\
945844914722341120761704937163180540928340862736969/6901071446140876386202962\
792591500353042270918461127974167092313951775481544102289719583968329980742 + 
         (5021078648825284403698527629691275524363182324632710037571841185692\
09144175517313318783897938287270614*I)/10529609397059102069552154531024457895\
174744408383351359633195406054268259389197295837515385979442585)*r^7*Log[2]*
        Log[r])/Sqrt[6] - ((1700381399622879332987935530424507465472857606273\
582039197161317097610315554241885061387852271452353/8450343156795402835523308\
352706978132210864386058262951809831354507583671520036478328065836553518268 + 
         (3229168322973474661362749723677976372610899462177483824010629179358\
001421752631917313919466603499924929*I)/6313070684135110170629325674363725546\
7232330785924738796718544627322395685536057004973115449125518710)*r^8*Log[2]*
        Log[r])/Sqrt[6] - ((3622351111908629636087715770126819867308405466516\
6264466017973199768421381200580769368849569191889/163114716657458993002671146\
893909009625082930587477495114531340266949259504818414240374737167327794 + 
         (4786831056692047294102318199148890479137161000179487859866540875772\
18743590666831982691301007399431837*I)/88016401596843317513499380100729378649\
58810823201486988502431189026028261122641280165750740642926850)*r^9*Log[2]*
        Log[r])/Sqrt[6] - ((2845994701578004281446454684416904959390856278067\
93712048311408770261811576008088181424051867023259/12132825396051773790017658\
06753559960502046963264743623015168054267389407524216350113856636493811944 + 
         (1016838351798597119071233770903142556730711016140900426990160625040\
996852986616627983055981459276640657*I)/1770565763286669727854799803125308351\
6912095619080855250725005468253764244153109599899078243322267100)*r^10*Log[2]*
        Log[r])/Sqrt[6] - ((3152754217137112666698770443302516967387995387053\
12425231017579118109249406050715516212346826008975/13034065753758452222834072\
33138989954299051430150579153835469005522796574970394254567189113612094908 + 
         (1103671618868811993076827844262913165579432869629358419211377292103\
313547453853756798843995713361172811*I)/1829878151798447038255202400366286549\
2762507276910782344976934781633259686607081207379413235552274758)*r^11*Log[2]*
        Log[r])/Sqrt[6] - ((3116022986595416425940602193541485531757440312306\
787889872075434866340931422106232581370645825487801/1267241081869847410577333\
4260939691618135571976143485720410358925985059802228805407041037618155734325 \
+ (15333949902948151501688888966481382125919579221317715946032582812207900884\
9747373853949403631290475755*I)/243163510885239714549329693437597676746383103\
3587106536336413798207287307700562589503849056388891368)*r^12*Log[2]*Log[r])/
       Sqrt[6] - ((2365016154828914171599669666677707957664886661159813732815\
564059983945148461789416950869143996653763/9547393773236150038141784852222493\
417836407604923273400897783140950633730455581150482064086683434850 + 
         (4805694887059014060239370875537984339444334726852982104545480944793\
65976344351734393848536855311116051*I)/73160265794230852683069521419095308023\
45223945489099199536919041543614071882071878128865839365858880)*r^13*Log[2]*
        Log[r])/Sqrt[6] - ((8469798936218419663831217950522157834764765607461\
447324095759881425975421760490556771273942357504437/3414269550034664454284260\
4357985518398200706283205169361195884464241849869526582024071736768863802200 \
+ (37036031877127739809640545257073141481133271068263463554110288726599560608\
033413232375164764184745553*I)/5429753039670173811063836619076241259719893068\
31607873294137021368910381293023988451964683571196462)*r^14*Log[2]*Log[r])/
       Sqrt[6] - ((3368812364656299250515328297226313774766184042553016332101\
867728614681860815031414572828200327830327/1361521183086364288428366154611972\
6832877056898003699240655585987707810521043561032417921952055670950 + 
         (6534015947354704111432251927292990794033293883132152428735305017878\
49602497438677285278004428389739512*I)/92499172848772419279295509478678390587\
37521419369265795123721903943429721158783295361153731345784865)*r^15*Log[2]*
        Log[r])/Sqrt[6] - ((1903756462946699285763598617107266448512527325880\
74197210267381086103793311296339200005440176474163/77355347163553762070075640\
7991110275115620626148807171512305975174879074383397510411167259759080748 + 
         (8799922504990198143834350219287546461497392215575642380509748956746\
1608644919764413550470071616361239*I)/120572276574285647977010841860257213527\
0071890502211510838840367870672669244426799004280502686192734)*r^16*Log[2]*
        Log[r])/Sqrt[6] - ((4207947528739447601822755433756529506267144849186\
86037128809930450977728004026114733929397699220935/17223697547374288785392291\
43273162089573319021202748483616787963571710109759626807556519587103004144 + 
         (4689087089028389110200455317247074729034997648429715082409380094921\
00872437100120868714571020559835*I)/62308880009903203059239831102502714072111\
86054810461214472879399553811984577083811332462252591723)*r^17*Log[2]*Log[r])/
       Sqrt[6] - ((2787187040971357343511794673529840939156219177566506346677\
227008627904643960649412240940003148097694/1150786717238667820885943231031488\
7552384563361500700417838368248648624958145312934178547384761012007 + 
         (8249282244289505080828998575160742811541085674354625790975594192000\
69001082858774087095221456513977*I)/10649977926685314991029042597880475177476\
487703848723684725724028358585111294305274625230538216880)*r^18*Log[2]*
        Log[r])/Sqrt[6] - ((3560416939290080765051116524786676310878185210201\
750771493121656058770560689991906836568180807604485/1484298568411581649528940\
6686743203806346994744600471866177648269484733204855712549789802629922256121 \
+ (14220711267982466162162595000107121002538358311945669066070956634401455738\
994840958248397518138150491*I)/1786553202590683680822108074973527859001613703\
50915102637032602272852080464394442797461949839106340)*r^19*Log[2]*Log[r])/
       Sqrt[6] - ((5163190547412633190434826633306188325357779637483577284693\
07352219020334173345363187649846082528327/21748159881491222016123191453861570\
81191458955517225705681773714912143127782076462997962765044174512 + 
         (2759559379813236079635481900983980207140536295808264774101342714702\
2738150632159016758556924528434765*I)/337842893357997585733239685991126095097\
394912508816637483768399647103118009790814768191243054355222)*r^20*Log[2]*
        Log[r])/Sqrt[6] - (461*Log[2]^2*Log[r])/(8*Sqrt[6]) - 
      ((13*I)/16)*Sqrt[3/2]*Pi*Log[2]^2*Log[r] - (211279*r*Log[2]^2*Log[r])/
       (2560*Sqrt[6]) + ((1065*I)/128)*Sqrt[3/2]*Pi*r*Log[2]^2*Log[r] - 
      (37646351*r^2*Log[2]^2*Log[r])/(143360*Sqrt[6]) + 
      ((7689*I)/1024)*Sqrt[3/2]*Pi*r^2*Log[2]^2*Log[r] - 
      (54559117*Sqrt[3/2]*r^3*Log[2]^2*Log[r])/458752 + 
      ((247*I)/4096)*Sqrt[3/2]*Pi*r^3*Log[2]^2*Log[r] + 
      (1578921943*r^4*Log[2]^2*Log[r])/(2621440*Sqrt[6]) - 
      ((714301*I)/65536)*Sqrt[3/2]*Pi*r^4*Log[2]^2*Log[r] + 
      (65*Log[2]^3*Log[r])/(8*Sqrt[6]) - (355*r*Log[2]^3*Log[r])/
       (16*Sqrt[6]) - (9619*Sqrt[3/2]*r^2*Log[2]^3*Log[r])/1024 - 
      (6795*Sqrt[3/2]*r^3*Log[2]^3*Log[r])/4096 + 
      (2361373*r^4*Log[2]^3*Log[r])/(65536*Sqrt[6]) - 
      (2893*Log[r]^2)/(96*Sqrt[6]) + ((7*I)/8)*Sqrt[3/2]*Pi*Log[r]^2 - 
      (55*Pi^2*Log[r]^2)/(64*Sqrt[6]) + (119561*r*Log[r]^2)/(5120*Sqrt[6]) + 
      ((689*I)/512)*Sqrt[3/2]*Pi*r*Log[r]^2 + (85*Pi^2*r*Log[r]^2)/
       (64*Sqrt[6]) - (32363981*r^2*Log[r]^2)/(430080*Sqrt[6]) - 
      (((44807*I)/4096)*Pi*r^2*Log[r]^2)/Sqrt[6] - (23413*Pi^2*r^2*Log[r]^2)/
       (16384*Sqrt[6]) - (4045015543*r^3*Log[r]^2)/(55050240*Sqrt[6]) - 
      (((132877*I)/16384)*Pi*r^3*Log[r]^2)/Sqrt[6] - (4157*Pi^2*r^3*Log[r]^2)/
       (1024*Sqrt[6]) + ((234248865837781488775027649664506101303047757383653\
81816526443173665909807320684682368640663998861688914872927/25812343692638809\
19454354269023317812942583002372503423784486579569464547347285045418746482367\
15178029219840 - (41063456115536577277055321106450542936745209829189825538149\
6746535025729042464694401037752829830757036*I)/478894526094152005989764040404\
3331930146866007767861048841383722325105017593494198925974697538989283)*r^4*
        Log[r]^2)/Sqrt[6] + (((183967*I)/16384)*Pi*r^4*Log[r]^2)/Sqrt[6] + 
      (4467169*Pi^2*r^4*Log[r]^2)/(1048576*Sqrt[6]) - 
      ((389184591131729101455278739797848066628443559709848333977582617129113\
55990845564805624383661556740613537477874067378670456221358473204504128659580\
6138073513466197556314142461819989307111724234353621089/223481864061053801870\
13313294942149592266142304409625323324939477667847023231779151992776063425544\
41480950224787945191980664477854795612250669825731706120548249595805295306835\
2692253953416913828992088 + (113157754118913975772989088904918816232434249981\
69610603129301493516310222255565703145860494578590093288242556472356114593319\
11584916432496803018212951896364225389038742036433109510470854449438572391*I)/
          1156248565986098637020977066002795597302506467938392586895959674101\
52672509885527383091355689292037378977665879919396949232530004706034403166549\
46801675829415921727734166668341371038504005680220750)*r^5*Log[r]^2)/
       Sqrt[6] - ((1073842779044268603329187576733827459110169920151937256129\
21666726192989451205326496717379047661802875562550588540163715772194973359410\
328631449906325559451035746942764294337178368733783301519912082445/3364210770\
57506366709497761533488646431211287675908656412975937844013060506005173215079\
44338670913853458226891475124434100808972778830505769429310642138532793996683\
08388124983591121079147859707484408 + (33914241370250032596400048616432863818\
60633789829016098233784970217406776402793621796134657665336549158044837499176\
49736715606776248323161787655760601171366250613625622624474827125379322716616\
8107763*I)/100171956283201922677195812629346229193504154005490027595564413779\
93261279806974798244047287243113290322491634220790213333635536473956820477503\
0500878922345557698077316957346683918019998602350469125)*r^6*Log[r]^2)/
       Sqrt[6] - ((9374957509814818976854567489226216999541104290341230734551\
91327802277340232612615746383395716977734348142355223058535692249587228684410\
822774332318075596807742356832525640046887453031419887671482446773/6766338871\
11823273823539748508200817922332989161524058954151289261429906369545648730910\
57178256154737610406902035330609300587560682476089746908874065279918424643309\
562375977063597985069147667857259452 + (5076412509968280381262573193125206856\
74433491744086545925415509471390209785368916709580371651370111962111750888516\
45012535027183133038164216214058071485355114169427980621458286592810360246743\
0102440406*I)/303535906814160751715634261911864165280689168799634370758061525\
13995068005180205268421531235211766325255853000777749696572862811960579778602\
56926460070899016641737888926092927480198214256096601761445)*r^7*Log[r]^2)/
       Sqrt[6] - ((1763965098375587401345856754296456712967583952369387954542\
98563961952471479702774336868983748906456491781963022999664065889653326990539\
0712556395057787465068880459462832559325236931231431998573335128565/203626232\
75596569640832000934146040608975526165208992034689103189793771605634312250028\
24909955010032201670760514645055440279219809289586949779478231872364337666883\
4667147195930521764522289414672411048 + (195969487013143697692760452402601728\
00155965227678219742044458673567664481527305454140486000268222448388931761890\
98654487133793630527511820073307389574366420121912755210503455043858110662844\
6546316978783*I)/307233190852231434683751971315703822734324447039358169003872\
99613635098000386258641993158258009589103158113117946900395867154695263980292\
8127706436428906797367963798034919441519244282548241745655950860)*r^8*
        Log[r]^2)/Sqrt[6] - ((74802135391958090068107296725780790559593620215\
50390466180928762328834381051596808636788681477777325994166523663841054580671\
598538625996149305121991534881639492641150232708424386418715348755679846169/5\
28702569570916031835066784575620325007643630237231195631359983464777590018982\
29135743017883703511120961057924256222061801747089905447699841498094967675394\
8301425827443052212731365601864438269101288 + (850852733409091399526706796592\
44018319130161314491333299370036137047879201853589992325633114070052643219639\
05848047815621648507772126516034239652530704134208698333268388471734101074737\
422865398678639*I)/3403837040917687925012805215405966458860673086905027275583\
74168962250874976629702781817870005062469917154622858006818277560129158360458\
01634052490602691413634240852569051181314542534169417667899850)*r^9*Log[r]^2)/
       Sqrt[6] - ((1426178927165171673115422479149856836607524186506390241235\
24351504774065485928305583722118274539240371601054611438987163023085208418468\
7853305288240018709818763699764857963189042297682488106454539668125/811774769\
86191239868977132638381536647255352774896717951173038674334472092536116606585\
07898659257164130087050065563902706165627951277987716587078011356859119485252\
938740288174351620592990561964812752 + (4123770660521674874737296251272028424\
73457883218047403184833548439510832678298238794795497086396377623004402685709\
17391461254124124596667037099566544272559235929525883913858198374506367562673\
34490091463*I)/41295161759759417053060832315544191400440719798939771950081796\
76648340990333669123443084492255143336083727148055975585678047527218329200222\
4212851922934831939500264617931622765128035494121092736362200)*r^10*Log[r]^2)/
       Sqrt[6] - ((2456537719581502557630303031688528516476998043006073576734\
47347670019408850565350478774879311365764279475372874999556865920391062822334\
054301279874852104427024883118805163266167537743659233412212045/1274632647821\
78971385962410067619895401392807391263975603215999504449623958488695075109199\
98585472992538946297370420839895687570447220282953877298932000735652824790808\
496360512559386641175053420024 + (2308185405910278445566458239590559004271232\
31597420260915179286102972632403713407168692703581807142285071058121526299975\
09218480290882431339061155099356160448455643715371823413852794900799358847570\
715439*I)/6940186812822439538857915264105086730780478360192295287345121620689\
65277801650810483471291239284165837818365081737699743309765397416135876262381\
37986928969633283043472728858419087717629775267711115068)*r^11*Log[r]^2)/
       Sqrt[6] - ((8163019088407000855998614690442147150363172666954853878839\
29220959665553938367460193091623650157550386087920325016890577502440012799183\
89281620116408662086758980033055723037594776006691375744435777924011/26814463\
50843893549814328572136057229961913229662619489433049122355434069058223825998\
26586473727251202569943858714966866722809944503596277646569524053698258351813\
306232429801681241634473427524896002350 + (3959413520031740026047916935617076\
39096243432915946553448087740194522165306757465389442562565015439131210964130\
21080550517029404576359932001433869224803963586928903882735763475962489963514\
61028369833*I)/31653134553312203671585155572543173219367174506175487864689871\
62482006225012513847888366305317478802519489417093386454514038028168088877891\
7275931375159155784295288937951168755662568913067538782096)*r^12*Log[r]^2)/
       Sqrt[6] - ((5021776748241316323589163157048201129987819609595145480811\
66419476622039714588856468828766203189522557433418191576437737108633218961451\
0697617837633909182499514541468086530328367029649981074178924500479/162502181\
88399998951650278510357160980679260956494010208762847608892973475895405254573\
93071114792279966021093400853240191745552465264771583733372036693416322831825\
19618579036835718194445678677567544900 + (99392948212576702521113438790746613\
98583380094610465832167145060127592297880845880444720210338703957051711753651\
43518346822167525144513586331767320675816695297522448284608164051853781201064\
48829187126459*I)/25125738502459350287476319106339592336924784388082830549204\
92269251516303748621892356122719831111619108041176901596629796866512887749855\
42247120749021440690160754656170902690809098067029167584932108160)*r^13*
        Log[r]^2)/Sqrt[6] - ((20661388423420857653015427076647594299182224265\
59580241485670070991353203989979305188180456692059561809519624433669870605561\
48570853876411912033536471713505023448795855179796201977875958809383104080509\
827/4323067429839497823274959090150447034033376204019204409319302754261251570\
87491160255885193892357492184334876726044123396128557111116325918640366730915\
772311414354603360560405515004358321722104858727600 + 
         (2161820515042634353030651187859693267508598214991695174172010730415\
45289359313077350488215502173583749418843128250870826161530877465153647155655\
435229281960594767433907450055353598523317094715233596253*I)/1863362282498508\
59816402422336795982089233367981303849401638486301929808011944279551479104678\
98032285607362885918031592310977839541824213727295584458134970044271399911089\
05122649214667126373014391252)*r^14*Log[r]^2)/Sqrt[6] - 
      ((155137328655927398014523756239741141516166322809507224298061784827847\
00997581469076734267913984580821504559326110576465263182986338298109604430799\
831305752379031467255197644729129009236876916468371360651/3073696373853516380\
32627777468887500551747146231933972687724239396711049829196701157970163004312\
75103094722163639068253670659672428710872825495499080858672561301123137086802\
0658518688768393473148165300 + (229778457506325131891200731086696710560395036\
96670309096610000357437649169110360794252286233202597893216575769564734686636\
05488984947908852563043572041940542411435508152946152597149896425902425825759\
51*I)/55891458912830129599345974826428091525986174377278204069165938355088481\
77659729695893679223460039130610363266496749147464096508200294256389637962875\
97777986368728754894597938501130210745535121934780)*r^15*Log[r]^2)/Sqrt[6] - 
      ((100298884048770379087069422134390392491323865112335518094498942972862\
07379717339230415987629377528754667579621971161561067847953407543004169998510\
19405879894015839526209695805036970328384316530175478323/14319629175322727797\
81953976436619359151090804244201057338152339502472100924734430178881775954913\
77962894638907193065208911722994109720429681506812761159822146342613495806788\
3690585021698708650438280 + (101585818006722815311897540243946443702823021535\
43325269724277825153658643821909463357463695411047363951887129143623548189648\
6388318611061298117665253186832080931423898814991616696829282789421823834523*
           I)/259618423138095111055380851258444854322246084725350425779192366\
27628851779529379467045168478055329811723466853500418059334667236843860604984\
79228281940449912943115417267425139142615838666872871207880)*r^16*Log[r]^2)/
       Sqrt[6] - ((6740087938306732500765436153395532956900756912501720529371\
13034400901941647094808364254981596771348147089385735949159275183574976394655\
6509141374333020457131117061129854335425355944658515784434259371/857446503859\
76259563229113148820977909751482904021365240002978420286043582053810654806676\
90409875586457907544228697329210928176042698356534227169172190035125229047550\
0792584606514382077981488931360 + (852484513912632198301507182560191598052937\
80203089170287374801719953460259469269058710488639336871805148130945484917222\
38347616216012689259370113916524905608776275962101914096229934452671167617227\
5945*I)/251597770873510191075515210589797800032341704627766175175225156694999\
67683553819617690639630072754550413267889667085492909978365175206653393762694\
1003246472598281280639603498559564272100036042995836)*r^17*Log[r]^2)/
       Sqrt[6] - ((6938661084179365645398190650492857063711375145242253162504\
25636683751300840755532959674759567114416214535018904225855131901790689848518\
362036099302273564664733634611704202340822458100000291496488938225/7117386356\
20845042208368085845782979597199297675465259948831386922587383086332430878980\
23115748451005321193631314152944687496191013678877180345378522320958866663361\
7739086670663469909997536460302538 - (366396621941161017214057666960188670224\
06129801087201596858487612964681952962404300733296594312606194330413833969626\
20763757047570823043664674033168261224797141877562250310062908568451021482803\
82191*I)/23748373412393778446336498283437769434210541262736025521563652463967\
51090800680859730671489953216734077765095303238197998910731231506126997839361\
623440371836593181710250258474387698236573772602080)*r^18*Log[r]^2)/Sqrt[6] - 
      ((202350615916394858507090774371081624287380019378171711601345798737517\
91201641842464268961023755040509069197590612408256009563867528247367853664358\
029805315910931730182500228545078449658223369496242582461/1764186923279227873\
93720985155713580116562988175634256655480198080469234836347759357328538205023\
84952190757253248192669911277936194617031673849333277714330790859690745230462\
5109115519965366061582092342 + (592802803743218544657659742856165877485236866\
02576394115850328732373301325807627305732121189411706407710930765312439071413\
28913126454832868536855405139659341773573107067841490063225389975048911856175\
9*I)/494925901507157736258908268397052730863804393230428601702153828844636846\
83467138296761818998054127048296537091852476690466853641400667180263189257193\
7631011427675187867566159027585653198166590071680)*r^19*Log[r]^2)/Sqrt[6] - 
      ((155285332271481256802401209930733227634467007315274154196977477528213\
68784406912525626029668006115420100868501582989855645487263429871218024459084\
056249387323133935852573197181078657639720650514199914175/1192102357957326815\
98482349603107923427471603392621294636008259514588848244624394456490516198927\
16191782499855449906041372183527129128591780550090675520510618045384989971522\
415783359545010366779855264 - (2465627401594650598755789025320269108247050180\
38605070886312702764277384574024554291264089691914569147006518210240741824356\
92572976029932934972595585545005448158456613038466730767403875942088619836049\
41*I)/46034352671892169964012142198161210492593895448414152592357830420927459\
50936238224053134986569591525321130603148047371848118838899512901717815939670\
572588553167409917200189642681348967542154869951444)*r^20*Log[r]^2)/Sqrt[6] - 
      (55*Log[2]*Log[r]^2)/(8*Sqrt[6]) - ((3*I)/8)*Sqrt[3/2]*Pi*Log[2]*
       Log[r]^2 + (6953*r*Log[2]*Log[r]^2)/(320*Sqrt[6]) - 
      ((107*I)/128)*Sqrt[3/2]*Pi*r*Log[2]*Log[r]^2 + 
      (1560917*r^2*Log[2]*Log[r]^2)/(17920*Sqrt[6]) - 
      ((2169*I)/1024)*Sqrt[3/2]*Pi*r^2*Log[2]*Log[r]^2 + 
      (35343127*Sqrt[3/2]*r^3*Log[2]*Log[r]^2)/917504 - 
      ((8805*I)/4096)*Sqrt[3/2]*Pi*r^3*Log[2]*Log[r]^2 - 
      (1020271001*r^4*Log[2]*Log[r]^2)/(5242880*Sqrt[6]) + 
      ((140329*I)/32768)*Sqrt[3/2]*Pi*r^4*Log[2]*Log[r]^2 - 
      (12991*r^5*Log[2]*Log[r]^2)/(2048*Sqrt[6]) - 
      (2387*Sqrt[3/2]*r^6*Log[2]*Log[r]^2)/1024 - 
      (5181*Sqrt[3/2]*r^7*Log[2]*Log[r]^2)/2048 - 
      (711359*Sqrt[3/2]*r^8*Log[2]*Log[r]^2)/262144 - 
      (4538105*r^9*Log[2]*Log[r]^2)/(524288*Sqrt[6]) - 
      (3194763*Sqrt[3/2]*r^10*Log[2]*Log[r]^2)/1048576 - 
      (20131111*r^11*Log[2]*Log[r]^2)/(2097152*Sqrt[6]) - 
      (336763999*r^12*Log[2]*Log[r]^2)/(33554432*Sqrt[6]) - 
      (233862013*Sqrt[3/2]*r^13*Log[2]*Log[r]^2)/67108864 - 
      (728524885*r^14*Log[2]*Log[r]^2)/(67108864*Sqrt[6]) - 
      (502980445*Sqrt[3/2]*r^15*Log[2]*Log[r]^2)/134217728 - 
      (66519674595*Sqrt[3/2]*r^16*Log[2]*Log[r]^2)/17179869184 - 
      (137178825135*Sqrt[3/2]*r^17*Log[2]*Log[r]^2)/34359738368 - 
      (282387960085*Sqrt[3/2]*r^18*Log[2]*Log[r]^2)/68719476736 - 
      (580382196075*Sqrt[3/2]*r^19*Log[2]*Log[r]^2)/137438953472 - 
      (9529138844995*Sqrt[3/2]*r^20*Log[2]*Log[r]^2)/2199023255552 - 
      (13*Sqrt[3/2]*Log[2]^2*Log[r]^2)/32 + 
      (1065*Sqrt[3/2]*r*Log[2]^2*Log[r]^2)/256 + 
      (7689*Sqrt[3/2]*r^2*Log[2]^2*Log[r]^2)/2048 + 
      (247*Sqrt[3/2]*r^3*Log[2]^2*Log[r]^2)/8192 - 
      (714301*Sqrt[3/2]*r^4*Log[2]^2*Log[r]^2)/131072 + 
      (229*Log[r]^3)/(48*Sqrt[6]) + ((I/2)*Pi*Log[r]^3)/Sqrt[6] - 
      (895*r*Log[r]^3)/(512*Sqrt[6]) - (((23*I)/32)*Pi*r*Log[r]^3)/Sqrt[6] - 
      (10477*r^2*Log[r]^3)/(4096*Sqrt[6]) + (((1117*I)/1024)*Pi*r^2*Log[r]^3)/
       Sqrt[6] - (92045*r^3*Log[r]^3)/(49152*Sqrt[6]) + 
      ((8091*I)/8192)*Sqrt[3/2]*Pi*r^3*Log[r]^3 - 
      ((1818932677819327728336359561978274365489846550559644133/
          411969652450569494180057114167649399730009117564239872 - 
         (2088605623878260781329022274843149583172594080001844*I)/
          181307035761896254806931338186419839566033963738049)*r^4*Log[r]^3)/
       Sqrt[6] - (((26537*I)/8192)*Pi*r^4*Log[r]^3)/Sqrt[6] - 
      ((822754224689595434967215132561865235268240324249636240687862761538363\
80074887817371255596191466791188649/88214694839356339847669590280529145395436\
81373803351448758119892462188099588784389848763001498099945472 - 
         (1508776392378456246362167178766691540786317652435240331256238064465\
1813514777991527653646585527819539*I)/602793766986746485898562152555217165079\
7993157924914391656420259371615955428729592671449110491136094)*r^5*Log[r]^3)/
       Sqrt[6] - ((8537184658373403702082942622861806516013686794949582059981\
4864870230963427958647487478991770669958140963/351801016931074187203284164867\
37008301987362882624582867095423548415605010673926723942355060285918685184 - 
         (4803316349171882316399296120862270856334347808747531394419021543597\
5849961172927410603325973090927765*I)/396634716956949646060828253018078244487\
3267497718930946188385217583834149569405987521256013342839558)*r^6*Log[r]^3)/
       Sqrt[6] - ((3038112028003096229953732438213828661453331762886150760243\
7342079727242693951109397542791210838458791317/184350392916145607576439732736\
9494499932195346523008656665112114378014522600618198485813987670807728128 + 
         (2162182402598634891411614533429160491521095155927427785285200426973\
09536254443252793349597184194313185*I)/29051464539232615226598277503236390900\
706514639325492810341054924142907682473683411527432048567393214)*r^7*
        Log[r]^3)/Sqrt[6] - ((98631556952538331562060891531317931234266804030\
85213514309541574263452811660378154437491123449617889497349/18227916237578117\
32200972935381490325933432389310091032737276230297684494356396232804521674803\
868780199936 - (5098570345141977180762743858508528579617993489290126678997965\
0933322143606174183836752088900908441550*I)/140323954505508668084206596607252\
1881478457869657962073125794035399042898076907495493068926325513081)*r^8*
        Log[r]^3)/Sqrt[6] - ((53294810862481690194906489086242279563492496960\
6388395110956367612654130072499266098288146801992580691801881/212500275307118\
40731947871903430472097207144992089958898607716312001964013044673839682318263\
955166677958656 + (1276771132982181902434619646618181793251863420774062531861\
67696906691386454626857463163187856000287015*I)/62035516297446330755992158282\
63223565031569669445573584972161627798631332503257670142197134161689872)*r^9*
        Log[r]^3)/Sqrt[6] - ((14449858652375274133765127418361104244360781385\
6945474754009120526706967336178775187773547501106177682984183/159276492510447\
24958312063270016881675705935564552783485548236716476298438493992510285193385\
296943671934976 - (3215137842793496120653406102014895791986705394149423308747\
29609348142629469970922690287507794020890313*I)/41934685384911632232061053591\
82326641780494582941881101671948946624615632074329622183855529392016002)*r^10*
        Log[r]^3)/Sqrt[6] - ((36748556775685054162481741814529828269572538852\
4635182759524925658091768811537077885811500253678998705008331/109084250201633\
56783694577402054536378192869349268303346915221936018810730410437157520743984\
505832937095168 + (1243738628383832457895152627529268569906577217769548625142\
453344779577240106814379211226015816347859369*I)/3373203671494028057978048603\
4750081892148268755422876525758055908960336660319447182752346968937049336)*
        r^11*Log[r]^3)/Sqrt[6] - 
      ((238618111043919649447409858983059436603581347084361966879006611639440\
456753258783544880803125522425806752231/2057145259697573735471997770760995525\
9581235911572437899449161637551701006409326671519186878838679726456832 - 
         (1282614480112109069180477092935803067962285245365642727771166124054\
118617424494275994856557310473692775*I)/9450682035096751773069018338969121432\
941932016431489806948090537615345111406025849224823314447978258)*r^12*
        Log[r]^3)/Sqrt[6] - (518761964252709016019486664127845606081633930232\
7887983626548994788676486447663125337367232539363359969637903/386845497910459\
48581894815185192275976993639916718385830692061887143069337939770057379451690\
5849092610981888 + (193106006382430078155686326420226596067633826012804429333\
298166491755246564767834956707339395236387074*I)/1035046854624839175289376216\
7133105439081951865436857513299772557421719726961052888565015751020365705)*
       Sqrt[3/2]*r^13*Log[r]^3 - 
      ((590556365748801245369986446556654764460052690305192743896910873172098\
606106043416445864183852953601734068409/5624081310671915620001795552247810184\
9081415281494916097395060399060273332855795560385869962450519403266048 - 
         (1970354379758889907504850210227083389353719384107529716443064568635\
078370746060267858482703963418928511*I)/9119565449463310484007514733433336893\
046184398700563298408951322944167781627612845682602402239823685)*r^14*
        Log[r]^3)/Sqrt[6] - ((47087545859139321994015029410784248136654195265\
71682758471780281870539237936192124692194744962587410476946327/11279274730708\
96576828936260352703053387117304677491287853990467706336173828378470081194615\
32427824780017664 + (83299335155742403628108888788560505001803470816338827667\
200519298784371027569932138334570775862777581*I)/1076040229548842880934998473\
811159810542021090337784031382016406107192468317648328746844026138672419)*
        r^15*Log[r]^3)/Sqrt[6] - 
      ((196066541866508097707593514005977884541697397990841236531433159368254\
353909250075815406688461030182999200708045/8848857135361363094236389415949596\
3447328366022039133815742725605813520294929765581792258797977715484758376448 \
- (29487651144037137718057908955009354291770414906029883420397453089913227037\
00587418269867372834567384697*I)/92101641907913501131593219350149828058960674\
76230809920642290155662867341560857130891436650103645904)*r^16*Log[r]^3)/
       Sqrt[6] - ((1264991351867999768811546062166104358733514189271160045122\
844504482479686797438275334662479316352340101910781693/3725538884823459948378\
66765528470744293591675286657103698841670563051833780205472616175143059397342\
92833763328 + (10110315817934187301297481873455173699279426366132428247372429\
0426897592051046991932251198201109774353*I)/100394866818743163388897650609770\
4226226355483124337344655653094049618722425664613407530011385714843)*r^17*
        Log[r]^3)/Sqrt[6] + (827419164803940544261183571803960518536223475256\
339633529186007060215356733138100456944147356651776789584907249/1347254742079\
93189403439838980099318825409553622391972455455396099656751399513966099674304\
451260494717036527616 + (5056037597700915418175995239959544871582013695358474\
58664953231987335123978082659736751174442159891353*I)/33678359659070707183666\
59399398983496670813393439834112352176754871608688269774894911373242225553098)\
*Sqrt[3/2]*r^18*Log[r]^3 - (1194427368527502131802688588275151957408624957347\
50732801262744080897501312841387143325357846075358677529591879/33813423197807\
80931690367775214676877500187974476332538158809766181771710109869197441071605\
5451456721693704192 + (208918055505923343882242588756287777107716477686281073\
754992370936536422589516981783470504175196091315*I)/5000395829006521053093655\
760978829315548980819909727658641465963078181224724853317003840159802093082)*
       Sqrt[3/2]*r^19*Log[r]^3 + 
      ((220834225552648970205878921542541487827574588744336102369480226704027\
683324066232307887544460288772738050498836117/3743191934366839498569705124434\
70319241027987467864918620058053943605490667433146287373901880626143416499883\
2128 + (158906715323031224387529791303213125667072321726203600076240371333000\
7247928579042574863607848255338171*I)/260947945128538810671112687456151846163\
4716373908057601268047614638380959724902476927323161395977639)*r^20*Log[r]^3)/
       Sqrt[6] - (Sqrt[3/2]*Log[2]*Log[r]^3)/8 - (107*r*Log[2]*Log[r]^3)/
       (128*Sqrt[6]) - (723*Sqrt[3/2]*r^2*Log[2]*Log[r]^3)/1024 - 
      (2935*Sqrt[3/2]*r^3*Log[2]*Log[r]^3)/4096 + 
      (140329*r^4*Log[2]*Log[r]^3)/(32768*Sqrt[6]) + Log[r]^4/(8*Sqrt[6]) - 
      (23*r*Log[r]^4)/(128*Sqrt[6]) + (1117*r^2*Log[r]^4)/(4096*Sqrt[6]) + 
      (8091*Sqrt[3/2]*r^3*Log[r]^4)/32768 + (4669*Sqrt[3/2]*r^4*Log[r]^4)/
       131072 + (1670845*r^5*Log[r]^4)/(8388608*Sqrt[6]) + 
      (64672625*r^6*Log[r]^4)/(67108864*Sqrt[6]) - (635937307*r^7*Log[r]^4)/
       (1073741824*Sqrt[6]) + (8278951505*Sqrt[3/2]*r^8*Log[r]^4)/
       8589934592 - (300131353033*Sqrt[3/2]*r^9*Log[r]^4)/549755813888 + 
      (26833428257789*r^10*Log[r]^4)/(4398046511104*Sqrt[6]) - 
      (206469780056609*r^11*Log[r]^4)/(70368744177664*Sqrt[6]) + 
      (6079850640301429*r^12*Log[r]^4)/(562949953421312*Sqrt[6]) - 
      (26745189181555533*Sqrt[3/2]*r^13*Log[r]^4)/18014398509481984 + 
      (2477821904458287901*r^14*Log[r]^4)/(144115188075855872*Sqrt[6]) - 
      (4734909073287809841*Sqrt[3/2]*r^15*Log[r]^4)/2305843009213693952 + 
      (156661186424938280857*Sqrt[3/2]*r^16*Log[r]^4)/18446744073709551616 - 
      (18922261592450689099435*r^17*Log[r]^4)/(2361183241434822606848*
        Sqrt[6]) + (225667583985919820895639*Sqrt[3/2]*r^18*Log[r]^4)/
       18889465931478580854784 - (3014551052891723438533829*r^19*Log[r]^4)/
       (302231454903657293676544*Sqrt[6]) + 
      (39055922422309862552656475*Sqrt[3/2]*r^20*Log[r]^4)/
       2417851639229258349412352 - ((761*I)/64)*Sqrt[3/2]*Pi*Zeta[3] - 
      ((37847*I)/1024)*Sqrt[3/2]*Pi*r*Zeta[3] - ((616503*I)/16384)*Sqrt[3/2]*
       Pi*r^2*Zeta[3] - ((974439*I)/65536)*Sqrt[3/2]*Pi*r^3*Zeta[3] + 
      ((77122479*I)/1048576)*Sqrt[3/2]*Pi*r^4*Zeta[3] - 
      (761*Sqrt[3/2]*Log[r]*Zeta[3])/64 - (37847*Sqrt[3/2]*r*Log[r]*Zeta[3])/
       1024 - (616503*Sqrt[3/2]*r^2*Log[r]*Zeta[3])/16384 - 
      (974439*Sqrt[3/2]*r^3*Log[r]*Zeta[3])/65536 + 
      (77122479*Sqrt[3/2]*r^4*Log[r]*Zeta[3])/1048576), 
   nl^2*Tf^2*((765025365146727678108151609538128211830327938498208*Sqrt[6])/
       361975653387057552316778769519813240517600752001559 - 
      ((26*I)/9)*Sqrt[2/3]*Pi - (47897967796714059157448057212346930767380919\
755710242736123046742210011661519137009619947503088161332*Sqrt[2/3]*r)/101724\
80264414555751260455432273090818621896565410250674274509099542382449161291172\
108603782570021507 + ((7*I)/3)*Sqrt[2/3]*Pi*r + 
      ((5544296152437707587888688933935341321653311492271*I)/
        75298315829404810131753410046663612027990080529499)*Sqrt[6]*r^4 - 
      ((3*I)/64)*Sqrt[3/2]*Pi*r^4 - (1/47931506246980108099758631159975766796\
47729077909648969828025391216387009828492095868717076209868448 - 
        I/2383965506847771127637758956963957969283234250281276726774825921313\
7457700197971774319259397001252130)*Sqrt[3/2]*r^5 - 
      ((1/1449172796784677794660913991517574505442976314481450493338412595838\
702487853509951900252226109401086 - (21*I)/1973672204025849679251186530964232\
5668030698832811035277859301205784898559154213959912842162102269295)*r^6)/
       Sqrt[6] + (I/154280963038073889262518898560433551357631870686162180807\
29471218837937107400485277805012290262701779)*Sqrt[6]*r^7 - 
      (I/53097756553289159596027102698238153244717771425055424163797738417123\
32703503527502864868709734722683)*Sqrt[6]*r^9 + 
      ((3/2262596374737132760091936585351979350530152815824296941304630167147\
905991371898565002893083408678080 + I/199827506246388889843346109537268520210\
6980871470157197410367194518767496553988140900126806971624650)*r^10)/
       Sqrt[6] - (Sqrt[3/2]*r^11)/2720994017395862173694911560785804013261510\
178885196844977266950977561026037248505721904796713652090 - 
      (Sqrt[3/2]*r^12)/332469718647695498219104613197626115002197131448011137\
1085123264920352144934998328305882368165622815 + 
      ((2/1483219243190175670835014225118157529658175156573133253562915491327\
956841836840206567105698862560155 - I/988257768107813262397715223645298970299\
111339033352375482626126883417949766333385699193001724478800)*r^13)/Sqrt[6] - 
      (1/21361852487414981301379524259060180370405937080849960891163411856630\
67964926108599897762541504641501 - I/3193086336677578708339236274868240946250\
443117758275921958834069210496648480057924280671027301421812)*Sqrt[3/2]*
       r^14 + (1/120086798439243268138549564806330307997954770509714793739044\
96896900728649499729467934537030705840483 + (5*I)/156081392916872226387975243\
97639951653237643699531137297711890910040368585397425939400695313731731137)*
       Sqrt[3/2]*r^15 - (1/72657229609392314482845118957736493962400384528785\
48828945028680361792994111518437662475745007487377 + (5*I)/127407241805741729\
04326842832729267820874415674271958224908207438916183510234247825359105783804\
130313)*Sqrt[3/2]*r^16 + ((1/993621679026404131710594231130635112401133551487\
171323192737511633459663579225524300036182266187802 + (6*I)/72420402949221355\
63372268966727212919499511023066120630924581758871989014224243999309750033601\
829503)*r^17)/Sqrt[6] - ((I/6972127508657247639731733571582272535303596707357\
04348014688726420641660846687028099885782302278177)*r^19)/Sqrt[6] - 
      (Sqrt[3/2]*r^20)/384900469443253304327550885249842007515508064771398528\
0663643446944860842958049258473720077962956916 - (52*Sqrt[2/3]*Log[2])/9 + 
      (14*Sqrt[2/3]*r*Log[2])/3 + (8*Sqrt[2/3]*Log[2]^2)/3 - 
      2*Sqrt[2/3]*r*Log[2]^2) + nh*nl*Tf^2*
     ((1644917765567404934348488377638180470422292119468776*Sqrt[6])/
       389150615185838856681547416445167029053562546816735 - 
      ((52*I)/9)*Sqrt[2/3]*Pi - (16137827987779445021523172525033705825168395\
3282223979132192540024034299076478044738567350591847323478*Sqrt[6]*r)/4300254\
68271091611736152460997397652594292041925486213134780770708106113163588103335\
70303331061739065 + ((5*I)/3)*Sqrt[2/3]*Pi*r - 
      (1341276024235116598463491099125977111282557252227181001914599924060776\
4043931904819635810057048807522*Sqrt[6]*r^2)/44222658937218812644312741736249\
64928837624026267620646251476090409234882585524879554370860587719027 + 
      (((25*I)/3)*Pi*r^2)/Sqrt[6] + (3135710199314593078117730076698381849277\
4669672880186442050977377023510083001920951133149268744930233*Sqrt[3/2]*r^3)/
       8930029492616135554380149453155069185524532129960812452390437607147681\
883230258319020693653683033774 - (((55*I)/72)*Pi*r^3)/Sqrt[6] + 
      ((535057383083864850607516639777329557844710756620026959084653734631760\
2706133445588845442858428365551/269784711062520733460049339611592812447401400\
4085466035909990171874687465320290173095996283155169141 + 
         (125513149828660054972916649174071018543168582520120*I)/
          54824415056952981124965135809159011399003863362689)*r^4)/Sqrt[6] - 
      (((179*I)/96)*Pi*r^4)/Sqrt[6] + 
      ((334937507582570608101184690260425912777629238332142589929020900001728\
288827994405101951655201426509/4140827212343404244563627459777747315291953311\
11801474961108852874291006667263177052576769542674766 + 
         (1464387309784612722569465999756930264740675678780097464065971957688\
51487079879310987546341869543*I)/14009461536815994558650735171315498660243376\
721137571947753718317351263007935379052508923256737876)*r^5)/Sqrt[6] + 
      (4891777694010867506171459165199446398985764180180112901316017221105911\
48490824535735730910925147847/34385350564850388937782945143524505530106185052\
82730557687745367579283988041320832988384782308681944 - 
        (24737200315593085385302963726140890987652664320147777601653112671081\
34193607323833004239067430397*I)/41764815962421530221999960607840414351109375\
1068917138572968291418759996138931289101430231994674416)*Sqrt[3/2]*r^6 + 
      (2073689355508720301524005710325054831708516482707258320721514979143191\
30057263930515554688445431531/24079506962336842280907347226885200145818428737\
87379493560025917280501817876802509991203507294539867 - 
        (49439438293833455841027412131369049424377208705702642817661066951477\
291573688940198535388703414759*I)/7640969707632182078733422113952329228503848\
361126930972988969830515921646670825081290905218786683917)*Sqrt[3/2]*r^7 + 
      ((143466470826695864969745643537944740037287473870171648575750344737110\
5339183004679360284546185225247/840810606549317583433490234367910344201554021\
0987730470522850542322741389977694209721984935111792414 - 
         (3066767037442573348727011784489950715171973902974756392384646336187\
8124145677020199373507892635821*I)/183357145368017495229017182884519624796252\
8345050712415029835889289608858859290282037810091569639363)*r^8)/Sqrt[6] + 
      ((504007600601371211886062531156601199571134526426362948933349222778963\
200172993209114845735767128094/4209204230837552278884850609443006310882326858\
858625982849475093278551912578934262043555149422453475 - 
         (2544472122856710693499312330247738492039384177112393990290827325849\
34935138339730395960084281633*I)/18520227414845082772276945135120354823900465\
815108824575086879921953449106616065900031982014060777)*r^9)/Sqrt[6] + 
      (7950580010131049319799010385612587383685120590716280940356258315584035\
6573324741727047758375899377/271399698652725323952597255492837093352406148622\
8964365471157443436609585959426449231043192348344425 - 
        (25615248360934295853017457852738827850264282371906558821202112054384\
66991207762456400300257051091*I)/68570611686042616883803591662469413411233162\
3078655682762031943552661426699616987093004833634580228)*Sqrt[3/2]*r^10 + 
      (3369637475375880348374022259158851739653644881898130583577924628923239\
24587723922457639895837740569/15138602260605693083683349135588264584923606523\
025139197730897751199157702956699519678142010016959714 - 
        (13945876494215616117179818616123497722051044222142313830754506237841\
21267628388691393868335974938*I)/45527026505446677679989508221367043007572743\
3000222055697232858087567274961486718789081771116235061)*Sqrt[3/2]*r^11 + 
      ((125260299032048794874575072985977648579809647619505923574495307778073\
5285481792527422466331244374969/240170256066506341634311244976111228352340854\
11783487432919679360053821204197019541992779194328502465 - 
         (1715081736637125326917001493486626358923241698752836957978483390209\
2373169599791534204478365921123*I)/225523809903104121320087589576771048967016\
8945542103921909206598025328708288146364295849349922719452)*r^12)/Sqrt[6] + 
      (5565202740667758285246568917416841686877283775005051695673858137267373\
5641856670887085335806595572/400747746678605103981137868544547055331819695454\
2772848600373149174070939866509750253663069963784625 - 
        (45660171960363452000222440935520324770486027288780781831452381032338\
00119827571420081816126305003*I)/21546432521347472622668391603081438447386625\
97258686866829686515880465189066500280374447222079605453)*Sqrt[3/2]*r^13 + 
      ((977054679659143105078061176705462561421176103378119778697473774243730\
18266179992372696345871996044/28815891228458480328487287968427726749171047021\
59643363448484818552011565377295446270229381317462625 - 
         (1590686001489709770348799852803488262383760471353113858894032100527\
2292338627732228761540976150591*I)/296333439394250285273273655999927552737822\
2233761235896202749113718470157177295090412240565804607053)*r^14)/Sqrt[6] + 
      (3678144694249086897765691789143871082620290180525297251616523997890923\
5954367195390727586406223027/393591859369320162852555633744299669579625597899\
7583175124579522501303282797033360056138132374908380 - 
        (54478000482474449707609142191039842601519763611494881625599578666154\
81835476220196278070786353683*I)/35722228425679889911832926960729663418211155\
28924851399572281092151787509041245574507019251894701547)*Sqrt[3/2]*r^15 + 
      ((774400495398238237333726967060340623064984191121086397979480660593285\
99981156043175875185595658567/32958497649263034946457393398694605236230137025\
82719280845307073966330883339503816468586863675800144 - 
         (7103888730115438106572490183984799005791581992874570102479270210418\
916638499730627412083243643868*I)/1806011973481550502304733942523276782429702\
425923887661362618291439816113259098599145004880685331623)*r^16)/Sqrt[6] + 
      (1507022533962421939382661336488338682621827999624280603216657525229025\
9274247148139849868645079657/151274496831983567356261095497276581519537322356\
7894464789686859201220733399221068586353905756959383 - 
        (31194456584000206805396914643171218586594729162836767844492271797434\
17567186882122168870310000844*I)/18302166339550452390971242846748569883753052\
13767847369304164972162783876177749381417091647942378095)*Sqrt[2/3]*r^17 + 
      ((240276565381771473188475375997351816406153474721130830168393249682671\
105732619850055267857534674149/1407625717075236411352563386437840335948863719\
2346305067433909968804317617936301633945099459156694357 - 
         (4762596262027617120061070223003730804533111682469410860754805529444\
729154515171707829701209673302*I)/1600476473177319055980175456754355293869586\
413631072405573590732426342687119283837253401923535386835)*r^18)/Sqrt[6] + 
      ((426857041010856343747947522624396624252698962328751887878787841207856\
13685409211980045618342726184/28925956460384966679288170695841536860724576420\
59655153485385397904766174794263953196161909840742597 - 
         (6047868840603793433726431529927230101001393163626396892703161421204\
153846126304785396110155956759*I)/2312764065643374735773089310095978850927201\
403114548103820018856603317236584531249139394411769948914)*r^19)/Sqrt[6] + 
      (1231156664205760780661403202931971547412029545391232157928871400588754\
5465573139749718552719175987/287194043764230266755108934060161688384685712362\
3542637924776694135525276314127617260876866226036907 - 
        (15762470023335538951830830151158998041135873458571182117651275506871\
370933931685168287341706671147*I)/2045303128438551140117967587454567556948449\
6297983470580308457870304019676701464500209495358020535230)*Sqrt[3/2]*r^20 - 
      (104*Sqrt[2/3]*Log[2])/9 + (10*Sqrt[2/3]*r*Log[2])/3 + 
      3*Sqrt[3/2]*r^2*Log[2] - (2*I)*Sqrt[2/3]*Pi*r^2*Log[2] + 
      (79*r^3*Log[2])/(36*Sqrt[6]) + (((11*I)/6)*Pi*r^3*Log[2])/Sqrt[6] - 
      ((7330431403107439148164817647162783911073476154827301/
          9075342923191796196561539017436086191798448078081248 - 
         (77293051645076675916186037240095648995348173813216*I)/
          49206284943884422078384224799041259880538333735905)*r^4*Log[2])/
       Sqrt[6] + (((7*I)/8)*Pi*r^4*Log[2])/Sqrt[6] + 
      (5682742763815575734651411494191004218262503763930892418964077796241683\
5015604858031493872052320603/100612764147937488680936671937547355461114173513\
5050367310767593598131720348475571206661169368894109 - 
        (89910565587385148877254116934329269228381941585211081195350891307699\
2922119642980604733435340814716*I)/366328600305162406462179764302812828725369\
1865019075122143509442702593109783309014171945942485842705)*Sqrt[2/3]*r^5*
       Log[2] + ((37742708002656397563516217171427002232542550550976080469416\
66617243427069444853227820370389458433/82216524755357363939834582169480564663\
487351168344582783532245936399401533595363863238423915457066 - 
         (8282239328159616962098528787640993698266296089578081682127200980384\
33080189336543968721807683559428*I)/31635823894720831115618562901723183595073\
14639003510081365178814689721916202713464630693044627820469)*r^6*Log[2])/
       Sqrt[6] + ((6730183942541394872809906772716501509800348919090641901655\
29036890527089303233188677570438408917/29630623735792574119612822139520555137\
283631904985021865702286837887295629130712923614215499251983 - 
         (2284735270171242935500838639885685515681707543478872753635677099506\
395284012364339983380807686318704*I)/1432130606884038043310026357943612607322\
6148090892019935260579508531579053264202385986792981028892695)*r^7*Log[2])/
       Sqrt[6] + ((8089407487661818372892380809827751099047474318239066573530\
112536754953879473166340074992313624225/6362460804623636716358724195090352052\
44755622188267032731997335370260643610712042143141072467548828 - 
         (1449146200304797167084421853715379899543880027562524143329075006400\
005850057489902685085728764637052*I)/1369125285717905303576303279176015460883\
6523871425678337806601059055406627950182453798593173100906595)*r^8*Log[2])/
       Sqrt[6] + (10122130665299501327295306461449675680000142486503862447777\
7427637977465219083433763976635177245471/261160805707972277632473504327107379\
21624594922158938338833807953891571719675234346413689691582556143 - 
        (30335205857470247583649323757762827887488761366286885679197442547177\
6141570999597934566302566137230*I)/814084925641909441912149169612005270169922\
2219952433956105684818242843715427944892745292838482384873)*Sqrt[2/3]*r^9*
       Log[2] + (290563967595439983549448603035861340220952609211150502699397\
78461821996036131437733725311256910770/11546176166085380987697977664009686234\
829759680366573568949415141020706576287383463715790379351108719 - 
        (15455875096569496006332171028176741119439934410547140635986844246543\
236462707267031275437184612767*I)/5636735139679506607360832183013073609441496\
95489911744674616900604028129176145878745920550688162763)*Sqrt[2/3]*r^10*
       Log[2] + ((17976433616290764615704139902338905576340534155716208763394\
447249674502515781491092281545690418104/5240692327423595180391060479377229507\
495394931711500098276294578053156054507075382633202215071034503 - 
         (1371254549622710273160460659373127853481567137093242992745591760154\
5824248674421681262864859729295*I)/328420293165759548587025242005267121032280\
538771439330673750023989214329160084176725076084592187282)*r^11*Log[2])/
       Sqrt[6] + (23138245385523280792132024514433336159216478329897888283983\
634690463338930368628016370432644306352/1904752268589234264324584894512077348\
7196994331682554446529667065312481110157543716761897464987713195 - 
        (40278919172809737152322584530455177500982547046102017474070646820907\
302333102431063870799105536331*I)/2466181924052873679905967335030113637758068\
140262712019754819022126938770701344796509482024897774597)*Sqrt[2/3]*r^12*
       Log[2] + (853024668694421886087505748583258381975651242952003990929203\
107789766788498169507397724556128176/9607996149150286690580574303447156236718\
92567766179686944959631375586523049646934343242538264845435 - 
        (51424823752960004995621771569878175061331643286041767003379292003988\
553493929307077740063384010754*I)/3936285239579921443774659888332015425348321\
962076934753423571862939418773013524754531191574248184641)*Sqrt[2/3]*r^13*
       Log[2] + ((53022121641104067960982878769040853467352130377405197402412\
37969152182550197160901727674211676982/39804491301238773189318111620075344368\
38943660405038814672583048911243933395423103697800276552785165 - 
         (4766694066547327839056770767496948259241016501635311528552108265742\
9238519930604983299210387734835*I)/223893825364621274440565813755610884869919\
3249846964836695431453215486600026437442841875091465654849)*r^14*Log[2])/
       Sqrt[6] + (74477767169173266790723184641911437779670086741914078384929\
45813022350664051486702474248608717153/14581227496965937522337330784812388809\
375891337463818456420437402408854884430013165710476574910311433 - 
        (37474009609881424559212850189113029553107580198629861738152768880238\
781017327668730949834738225474*I)/4253412298586560497127914113692891356831425\
112994059562490353741929730369128020343139071966520509173)*Sqrt[2/3]*r^15*
       Log[2] + (190093598760263371445941712031386307395079263077859087010838\
4006373429289343223148312971082869458/476213013127919981971346196453655972339\
2914350063620232064058795700138551502627818467894026882203577 - 
        (41847479662124515144218219916798438204794340388564681037501190776877\
307138399942005669421885001717*I)/5662523648860043808607736445137939868328626\
595548430512602682394822146234562808820497182074876898015)*Sqrt[2/3]*r^16*
       Log[2] + (546368118266445107525112557479358797806596973522615820576420\
303511205184170101806758612149860918/1723002443034231092247321631976169410881\
480937966975599495246854887956999304542665985201353278628539 - 
        (67444403894701264852137005332404003685913765295776044407189755926188\
06976441741131219864330123189*I)/10754134629906350198494673428164570627102380\
35480727054814511762736548304673806063699076258740837885)*Sqrt[2/3]*r^17*
       Log[2] + ((91143559947745818651532291322847768536607481173013822708674\
1068087655880597706153992563790931103/178341622709315669191215089206437203193\
1610862647474884428228442657448907017011633060562487022195435 - 
         (1012062448191109411443514531703770176212265252369693046162375611441\
8114734396173817825032643557820*I)/941195572311367533145727544417410822624974\
861246188568929490733794502578610076433891577739267941657)*r^18*Log[2])/
       Sqrt[6] + (28871276610759479013983936349106197501721315343084351093156\
435355071605059927824936595109476464/1384519866638404371577220585426475269846\
77554027166390542292318193659143514402100452100724963504805 - 
        (83274739150324736457956280709264669098496571670274042944342999721780\
21617403941053588471890547510*I)/17905671874007035850544594657595636183378892\
81690269550894349266291759431721991961110385032141624909)*Sqrt[2/3]*r^19*
       Log[2] + (415939007241406204137167437796206931086881942790843585198361\
290116358103796211123904699663683436/2416952118353372201279035523545477943293\
087786072161996783278442676554860637368611953068409277367545 - 
        (35977200605453634477849225211574880660695028512753559610828267794537\
74954749297457242057931307752*I)/88718158570470596301285094129150711444318166\
6667093350796470001434975528826740702455653717958578569)*Sqrt[2/3]*r^20*
       Log[2] + (16*Sqrt[2/3]*Log[2]^2)/3 - 4*Sqrt[2/3]*r*Log[2]^2 - 
      4*Sqrt[2/3]*r^2*Log[2]^2 + (11*r^3*Log[2]^2)/(3*Sqrt[6]) + 
      (7*r^4*Log[2]^2)/(4*Sqrt[6]) + (23*r^2*Log[r])/(6*Sqrt[6]) + 
      I*Sqrt[2/3]*Pi*r^2*Log[r] - (67*r^3*Log[r])/(36*Sqrt[6]) - 
      (((11*I)/12)*Pi*r^3*Log[r])/Sqrt[6] - 
      ((401636035090102324969570565629843826373835950218147794213362452354580\
479862521636754917820392137544917/5486904112159252656103693459393377116558281\
26198601823648233954628559913621698891261539175111350896320 - 
         (7374383883709664967764307829287049478774269799235010495967611975982\
43317193443177167793794568969873*I)/93893571787968147166061599041232389373532\
4990829786239654891582858275434694427137695583980974405895)*r^4*Log[r])/
       Sqrt[6] - (((7*I)/16)*Pi*r^4*Log[r])/Sqrt[6] - 
      ((103014407912964594408249777598756115397771647819973176004521068459210\
62953071159788146192507849396106091022116942087313619717402962555437405773042\
2349535931156394844045300852787458254994468180648483/193803364795437467113138\
62710632253185985950595328679126455611879430320984476567436145685182255461298\
03783148662363230637109715747130719432769860947627319709505834599179564698046\
034823434924734796060 + (1861624275726362865639914745547864769181283725647563\
20215572301071258208913556142052803294381089243272079812023779816073357952376\
66422044998648640517554398704657602943505825070334387423546021636860639*I)/75\
84939664940035926313381192401589603355296629622167253497206673164744417461052\
74351271989587440689289752988972977224173028564976356721135286949563784334803\
61265647312582145683349730346554506626656780)*r^5*Log[r])/Sqrt[6] - 
      ((100340450386256581590252331055686397842531292561424149210618450223305\
11709497499396793409121070251401671027945083046921282224403501529431308648265\
137645434278916085461102432615631864726959853865413/3507271450135116038775436\
78138422991533069731918402649641790318834283980567323847842512029465420903125\
37679853663304070548651033536411702169455201879369406354607913892450513587566\
2031434966117122556 + (722140686734006209232812540055920169103095296161559678\
48495034876502800539464483706640294436915529033167417466077301895688108199731\
30322203722995987235499541553418619794549902051857759521998802385162*I)/55167\
48475271662813050631628748923717996560488237808121443130041761445143812979160\
02721824224456993643936692585717565110398208489706523843536507798142502113301\
64371143907337581904631498769324336316023)*r^6*Log[r])/Sqrt[6] - 
      ((940018200442158621243085774421276603389639381460057182991730143435863\
32305350568762015852859539904465323962493178468903040544707437421863743168318\
2090096065746591065560678951663502555869019906349/536065970496124306210166709\
77613173550941683848250222906460656048322261993803199321735779585919135123155\
89254416491146686046527239746364380230640854891281840679899431521339272288871\
0745386130120347 + (146870269207224460323141343764354506745571652424678061565\
61719481063449570538270878955532605106667855860721351639141982065282345479402\
5412306079793307*I)/184124095705144374147541178406861457446752616364337070635\
23013851851843720279987885501320168570151949147717254037678666583524507604343\
94822896788095730)*r^7*Log[r])/Sqrt[6] - 
      ((111786109407289623007140494504264056070031814432985724492841240455052\
74071591915283499844293919406528550485300958194996515883617072783169412658912\
00599137805715301837011764347813501772554842356215/95698465820101025207563677\
97066627387957782450603389961211009546585477363405630409482899728029623904231\
57499561631651282193553630120235884939254543820981027227858227067334123029230\
80860962908480983 + (28467608233840579459492649058245719005708592047425935512\
27118969186433747367228411789939165401183259089857056692420870800536871067801\
586357346909415244066443030629754323057238610114678975913552835329*I)/5379129\
06905661560166945362674853454700634295178535874745654855346162773545549230881\
87175334289738154008562470472422011645456395069407046717407667923697360341156\
347833178984810217077252942353682957220)*r^8*Log[r])/Sqrt[6] - 
      ((184170861026063405315679953528485074497593872893844267182027349648368\
88019549194190895919317306604001264725498081673952798273244527775428897811554\
82873381691098539174020564317269952299388280068182175/22326325485920553761257\
56778992608603379717182031946778440731843725361523567835521849018659885955142\
07292555516866598690471270950147193145185196191732281330601538406815485910472\
655184590806965186114398 + (3175497326836534008347208371066827187808096769965\
75035186687602006287630428489938564746317868032428038669815135793926468014482\
4939845157870836070370488916633745971076376649239579100496460104413228687*I)/
          8521862410757953605536128431247509028153953441084142060904932899138\
13077364173887841912979287517540258035091222401589193552785493432805614663365\
75803547365859283260465320760025621340639023523664009136)*r^9*Log[r])/
       Sqrt[6] - ((2694738582749637431822357992164015617868405580481657888602\
05389731706958782876771138351411032463203700057866082503661057158952662436522\
501816250195370355406362348645765865459017767485959165687863508/4429385521512\
89419841598547022785719972002414578289388669795834950094438135772870762439641\
74797193699222844219508832679367632661991197392253155097966811487714097142222\
487261281623473296988767745317561 + (2624882030055238477612230410016638818229\
71772492455751325271953953522682539182711629241414501128726947335197645522920\
5000548069713326036914691479859*I)/957290653805143063800146997773634941617117\
75120737233093902903650442921054859810267121325121604755576892705657717620992\
367178958639674677613497782346)*r^10*Log[r])/Sqrt[6] - 
      ((120773802404305357885141310658733746885700891711133699437652772764172\
48571544947711941738356839108157450448229301415040502328459514529555287822768\
787997046958309524474355343954411217356006576947629/2602754435956336123369463\
63800719355705417684546176335582533687210280996827289130917025218294501675762\
58664783809247000118336355456772782710982228503704882155730620386725324278097\
94321212211793330471 + (13712545496227102731604606593731278534815671370932429\
927455917601545824248674421681262864859729295*I)/6568405863315190971740504840\
10534242064561077542878661347500047978428658320168353450152169184374564)*r^11*
        Log[r])/Sqrt[6] - ((4979605741301139768052348020913751750960796375208\
77980906465445310999793791092395433834892647355936049787152954202214259786392\
39030168167775357386289816642729638016475901092196493533492712667566323/13697\
27122069591839051781005560289366478478275926209225624402315142345146377777444\
59592882243683111960495158171293969352555357549251725283438338784625558408895\
77638792205089346478954160110864169443430 + (37079859454412750770837963319281\
23937839065325736550612936918748289930781967540463837998327797737243787719841\
869625309182290764458435080743438717963*I)/2270311145653186578110326165222774\
09590605004488493640164003221675050519906855187538433968598869652690506305644\
157587374133981639114636771962613541417)*r^12*Log[r])/Sqrt[6] - 
      ((218908636326632132510216969476136943157291254325751790329438287801349\
34257626914533182432302447426589048147724795935748085404203347051711629979162\
655103650979782251838755726092149187486947244162/7518837334262902386989038964\
44473184038916325836329677812942096151821356229643693026729317146693181520868\
50835242131901465510849928432642658871205712868942331872251328901578495497557\
03219324118465 + (47340526418963714250904578983099975540181228097954302236525\
40256207971650963846126038948210901265805340666606190561075632627186254787946\
460069827307*I)/3623654915612309665130659346074142021850898153654429019529461\
85176922303698799120819013884730534634723697169098121485480470374720722558231\
238044686101)*r^13*Log[r])/Sqrt[6] - 
      ((406444923468167457594128351434751373687749986493018262382444001533556\
26299396963776346503727464193679115454282372105925635641704635056684994372227\
6259191070212262937165299920825644795966747833079/171157398411939053848244978\
01658504064121988824011878894034170364405326142715128612441643957781043357502\
68414113593286218248965897139756863389891292947345141279578997726842974662128\
88655215278990844 + (17547816306953094504519342453199404397321380480221961893\
37878104369475040452034263968762349478841839146580561585215603764444484018550\
154315375628597*I)/1648458099013349209199779750485500076270935870247566191863\
73768327840258111730824302385012815828886875603626021094739249922283475996093\
423930882384382)*r^14*Log[r])/Sqrt[6] - 
      ((113994530055761373324561968205606711172366557485395306011898737418570\
92839626044769648683022141075795796883627226465896724868953782855035242416591\
3595484622070345278776639381588506271597160771454025/579508755642652314201676\
96769145958887782928720897208897229911650771409057080608235055966614978126250\
26609660621780312324028722891249474136884862041558873708027836771570543537013\
5056521184518666101047 + (477101972175767488637681549365194827744575907659761\
79858664208519701374632039454447344479394785886632976699488143158159664621314\
923953205611219111261566327961599329273908248106104815956864800795365*I)/5415\
25024212303280290625131535980840962697795235345030090551179349100999964050368\
60090339511819848432737764900598882743463699599795167601261267248218641783986\
29876691595013370147520159941311398245847)*r^15*Log[r])/Sqrt[6] - 
      ((870092073429720964469355534204509299005493586713666780098718693346944\
82215455041485875663321325098484013654024623052266371702657284099811496529569\
847189713122332460343151521675562209086527973262801/5269328063113257927112301\
41263070561568926532279995667326293592606944645080322991296712853473182591991\
08844492947205171980106557644509495530986065520972030625557717192074632937374\
784548126885198853598 + (2894506640544575777496946578024576528802946426139151\
41980668634694671068278238771532906848330591171769595984013112093995974719738\
4741347325370106349*I)/391665458378861883783653521993481990397710165779888172\
70968067967753002065313943668891657069875498640295848219090406361942115586727\
4176584777271488630)*r^16*Log[r])/Sqrt[6] - 
      ((461162684297064069598452949048841413085599689893392156147032134264267\
07548793179255712129874015364869804487778145335855373146856049389802380301143\
8429586054772832122440483101565594752441727298923/328893170442490037188335196\
92824746594611675637429365459656302043551658616995072199785659120694501881049\
59089828448000375780095105139928813950388179826620625183119627525143455131719\
33757064673740753 + (67444403894701264852137005332404003685913765295776044407\
18975592618806976441741131219864330123189*I)/10754134629906350198494673428164\
57062710238035480727054814511762736548304673806063699076258740837885)*r^17*
        Log[r])/Sqrt[6] - ((4784991703321543685878765114555487528642898732306\
66332912634566129645665250600469354185057048586514720481634256975696863653206\
92851653718952591359876572022587026494581758526093812056215711208407/39784184\
42797702978223264930618847161290287355130290615568400094208577712839956910219\
91473907520514105330197736129002450757571331688368178221355002841216789220259\
36040714585630885426188198789536190 + (19834664703911655206415029820289547250\
07986515045901324898452452183602082590669974027264073382588611347864179812261\
87521582190393667488110237423582*I)/36891594250865923140842018662900381665250\
81816085941950413690598478198597370683907163520658447677276038508655800480507\
1668548350390155857081506623379)*r^18*Log[r])/Sqrt[6] - 
      ((188934712277230623291553409861641730814737046751395848794141533130171\
52129316107430328089218960167843228345279987234245128666999901285979443258328\
16450256522683748726650996337707337177379616197/18150947749602619322728250018\
13259351365759190505308522179280382605369393321096481203640376750476353832587\
44069446111265563744596688906999889420592701320558283268221985409890096834360\
5348818901386 + (326408025968076997962808858961513835879237047197092765334339\
36298597892577112756489336821147522346051312702668804115966387893792224680875\
4610232487*I)/701840086160625719115583227761885706766528067128378204088224816\
81406755491728195818386739456844276354059946281933719306063324397637687045272\
550294223)*r^19*Log[r])/Sqrt[6] - 
      ((180571418626313845455313149075521305632027910354113893010963088270833\
64533323265167039481415320488289138878322540698088648659233963931535735503267\
645221151349096103515325130600835616556038713945169/1988617588445375869788130\
69438453050935006902818133634915916953024809541300449853941867549620599564103\
93077251586918537939115008634400975762386243549200943947910444676330688385970\
136291923856885180180 + (9049849821558663767600513967135791790705407861769203\
60558373119372122124391246312431381457253562900420813556403282679227911500480\
09002678073913695*I)/22316522630898647664625016399355302251236029127085880430\
99577624515251906348649541775768155410846258157363794802031412820607117636244\
8090395798146407)*r^20*Log[r])/Sqrt[6] + (r^4*Log[2]*Log[r])/(2*Sqrt[6]) - 
      (5*r^5*Log[2]*Log[r])/(32*Sqrt[6]) - (r^6*Log[2]*Log[r])/(12*Sqrt[6]) - 
      (13*r^7*Log[2]*Log[r])/(256*Sqrt[6]) - (23*Sqrt[3/2]*r^8*Log[2]*Log[r])/
       2048 - (583*r^9*Log[2]*Log[r])/(24576*Sqrt[6]) - 
      (143*r^10*Log[2]*Log[r])/(8192*Sqrt[6]) - (871*r^11*Log[2]*Log[r])/
       (65536*Sqrt[6]) - (8177*r^12*Log[2]*Log[r])/(786432*Sqrt[6]) - 
      (2907*Sqrt[3/2]*r^13*Log[2]*Log[r])/1048576 - (3553*r^14*Log[2]*Log[r])/
       (524288*Sqrt[6]) - (141151*r^15*Log[2]*Log[r])/(25165824*Sqrt[6]) - 
      (631465*r^16*Log[2]*Log[r])/(134217728*Sqrt[6]) - 
      (714495*Sqrt[3/2]*r^17*Log[2]*Log[r])/536870912 - 
      (1837585*r^18*Log[2]*Log[r])/(536870912*Sqrt[6]) - 
      (4238785*Sqrt[3/2]*r^19*Log[2]*Log[r])/4294967296 - 
      (14784055*Sqrt[3/2]*r^20*Log[2]*Log[r])/17179869184) + 
    nh^2*Tf^2*((765025365146727678108151609538128211830327938498208*Sqrt[6])/
       361975653387057552316778769519813240517600752001559 - 
      ((26*I)/9)*Sqrt[2/3]*Pi - (66626693295717575990187219162908547100794844\
818682369848943258595967213123559100977979281803846298015*Sqrt[2/3]*r)/101724\
80264414555751260455432273090818621896565410250674274509099542382449161291172\
108603782570021507 - ((2*I)/3)*Sqrt[2/3]*Pi*r - 
      (2030876481708767539538754172441480575013113646455094321713820576329986\
1899029967887253498423197702007*r^2)/(839273211684795104738566470782735356550\
541820481568881510877359803437537713738976113268397295916114*Sqrt[6]) + 
      (((25*I)/3)*Pi*r^2)/Sqrt[6] + (5731652403364034174621931336415294460866\
3644086494857256824875238231798926595893831867190457947494571*Sqrt[3/2]*r^3)/
       1817521539414151898948057152987260971310761752155976643637877231589452\
0783876762407716933670598828612 + (((215*I)/72)*Pi*r^3)/Sqrt[6] + 
      (1784535174675294937839089863042900160649976242609607770506479322317142\
6567344248555756808368887251375/100311373250926515369809942399374405504681895\
60082358046184161385056818824146955473976083212698255733 + 
        (635971042095186483102834617647336719045777194473734*I)/
         351026196492150100973251070612656736601966763898707)*Sqrt[6]*r^4 - 
      (((871*I)/192)*Pi*r^4)/Sqrt[6] + 
      (1172104836678921959699677474530462449758213622259949401118389016056943\
833756766055307515449420427985/2335506438525162670386358631766538731823021584\
353679983563269828595666947054194814142981361358378634 - 
        (34152476680498335367389958769648912082437100808514381037117729286103\
745624759214440819908541707778789*I)/2886258066778916037057271572939172284788\
3270420544927598062029684707477976618808198756280424969996287)*Sqrt[3/2]*
       r^5 + (849226449894970910570627310721059037873015536373705630749142689\
176824554690078429260528332373095995/7783190120002519867111829654837767140985\
937597655036583295789176596789648525037284028222262014947112 - 
        (10854020089371018117039465400970087509598165824326121113182554515653\
78129966573268782356528142899648*I)/25158616106039663062928483310058418763876\
10295162505555950442737816808642007686164559481620868450061)*Sqrt[3/2]*r^6 + 
      ((639066385055125873043228607704723865374490980536855225964757083295077\
014912844522188450652613970165/5220150135820382144762701529505561574170003529\
893858784221159963831830552627168300985495306004526793 - 
         (2283024124374267882867775272469596894938905293792130821366576649471\
17702129679136140755565605780642*I)/34754811725072950360499432317806429454783\
0285665253595671042938317183428179440430968875134920266471)*r^7)/Sqrt[6] + 
      ((378517438648658762892224203106688820948045720025471804269876292070048\
3983553851427499005138091062131/651757101544153621021302378366742114514520215\
87691198265851328787083733823238840741637612081861626148 - 
         (3156570064321942803051661569963308430557796485696467456931778741801\
976322546538688820648731117845651*I)/8100122323602307571821202775402612300131\
302201879647119789531881532674946136952293760988651876244328)*r^8)/Sqrt[6] + 
      ((605577653954905457886559153861466969446577673298899436534391134994448\
361399972218528275776014860542/1911668701439932570079224330295296697621877811\
6144140138851357713262626631222901142489074936533779199 - 
         (3962919054453310319168666005754935342006164794283679167943839816836\
617971215042368645595620077551901*I)/1559399904214502767169045555302759813979\
0512874216061133391233400017988691186080037934346278771127309)*r^9)/Sqrt[6] + 
      ((501282716384574777826734993128930539454354455335918175658092762724674\
22126126753400757139164468947/26421222618528245702046248537339373064390484468\
29775127174144877387831687787336555327138795627548145 - 
         (2264523286613937372231821391471151432390830801175565825490282328526\
62669711415779480095932724896354*I)/12810465524024031947344225924832323097596\
24720486308337541058828384532220638176301145061608660583983)*r^10)/Sqrt[6] + 
      ((182077494409489327875778449036008729528575756629228937596708178290015\
948278489201856945538343679948/1497553362950370878829622568820583732625941607\
8181295725395496889163081625179282565865595731077889635 - 
         (1142349736440384609837438747333056674144713909326428855124438915145\
52015056756204488977085319172597*I)/88626576313122818794192875267649171927579\
1738870033029404111887764668171617345579764826315669997644)*r^11)/Sqrt[6] + 
      ((156337388794858795296380052475245600808938402289662270318321151442758\
89282775012257045722214635819/19059391683131199581847383681130070644880275651\
29054936326249339002704039508700945638239750799085833 - 
         (4587525112143084810481540629703128404171998526948828450334789277821\
13021007419293363108137619186549*I)/47081966115237755807512429055503323261666\
10628063506064786237725767886057309255903149170226072052270)*r^12)/Sqrt[6] + 
      (8599075334057919001313820517818261303695088506466084543699162000336753\
56635947681663694662421081/44764398452708466978476661953836567121396932971625\
1579618416386442723231842488056039326954087475642 - 
        (61626684414372592159370887879457225946329928394341755938674592907743\
786358882442309556018017319279*I)/2439360283833828003012915420390575310025903\
653823325060387954560573922866565230689288476109709615795)*Sqrt[3/2]*r^13 + 
      ((181343838419727891453265083250583629725836065728848340711897100930577\
8350168190456889987928843319/433426979923153872535323459261691115235834014985\
645168405181578233910698359764568365815755794445717 - 
         (3235722274898781490103496661474838601130011956389755544234531471919\
8502881127483943815463581589283*I)/536281116586784624789780812738138501267058\
958080279164772741351245742891167714217717373335899926148)*r^14)/Sqrt[6] + 
      ((111466597848234253859158747504148462707421621251645892770020518017383\
0702777058499915496756705081/357119084457803998996401734377293731106552731547\
018848848521310392219623998511490209843446475002924 - 
         (1558627808974879827276586623171420514168593542041860444471998933601\
3693962251783706697967275122519*I)/318306858031726046876817544762531669944703\
129513654196225882367204647202774270537399606514140364508)*r^15)/Sqrt[6] + 
      ((645362969187112996308108421538075277083031871161682791272417886621292\
3455829195494921041863067861/270892422967106358680105742739368375934047870948\
9379968350431535569464829398349929439271550766592072 - 
         (1318618902419443045126396491623509554410489751994781189655168117812\
0318060874943970788786528407849*I)/326484859689254942968774994089742509827354\
038992729121794677458704729693910859012896161151330865619)*r^16)/Sqrt[6] + 
      ((681118815602386135358879939273301201820392077593123082626844462711668\
566996703177984043038600265/3673344784324045121895910976961926542187026520752\
94342327573522236635843012851530361259028656858613 - 
         (4002151015223155040267370434168008463094719846541223331376300942359\
76125444219523892338491978762811*I)/11848345098716479703062540941541194609388\
705379011788190972141750797737786685322741125722493005720696)*r^17)/Sqrt[6] + 
      (2430709578771036964991827101750589837340328823574436244345729307207058\
78062435638388640427260683/49683618293685719264724533534439064723739715933406\
9189864595655118608950859178454820945258605845144 - 
        (34055062022137303564553081558995984932554366267161096823501072410724\
229354010674037978277325353493*I)/3573397374105835012750157289414077912825858\
120102366001072771885017023626810791886695294824430791741)*Sqrt[3/2]*r^18 + 
      (2370210165758102267008178037909210736576411015117899878205319764485254\
937129135445776322643776859/6031035441251944666401086250181715265770411044590\
613409292423593809017834605621200926820383834904288 - 
        (82496608163907797661419129801254152279933124969642889485374952047017\
204806554242136361183587286595*I)/1012049169069792581094006614294046200837378\
0446106106061915949543220113052023510828111681819939227046)*Sqrt[3/2]*r^19 + 
      (7682720718884980455275167766360124076238135615027591274488200691093427\
02412006557900422364844663/24022186953328519488776376870043407431481368808520\
47816117323277085250076872870851532844282812316343 - 
        (37728058144827070259506241331047452632298490895477379949763164630201\
5189921952266718157155103211202*I)/536151663064659097880722728796853549214383\
75601584131053430411439702378750223852804275921440293247603)*Sqrt[3/2]*r^20 - 
      (52*Sqrt[2/3]*Log[2])/9 - (4*Sqrt[2/3]*r*Log[2])/3 + 
      3*Sqrt[3/2]*r^2*Log[2] - (2*I)*Sqrt[2/3]*Pi*r^2*Log[2] + 
      (79*r^3*Log[2])/(36*Sqrt[6]) + (((11*I)/6)*Pi*r^3*Log[2])/Sqrt[6] - 
      ((7330431403107439148164817647162783911073476154827301/
          9075342923191796196561539017436086191798448078081248 - 
         (77293051645076675916186037240095648995348173813216*I)/
          49206284943884422078384224799041259880538333735905)*r^4*Log[2])/
       Sqrt[6] + (((7*I)/8)*Pi*r^4*Log[2])/Sqrt[6] + 
      (5682742763815575734651411494191004218262503763930892418964077796241683\
5015604858031493872052320603/100612764147937488680936671937547355461114173513\
5050367310767593598131720348475571206661169368894109 - 
        (89910565587385148877254116934329269228381941585211081195350891307699\
2922119642980604733435340814716*I)/366328600305162406462179764302812828725369\
1865019075122143509442702593109783309014171945942485842705)*Sqrt[2/3]*r^5*
       Log[2] + ((37742708002656397563516217171427002232542550550976080469416\
66617243427069444853227820370389458433/82216524755357363939834582169480564663\
487351168344582783532245936399401533595363863238423915457066 - 
         (8282239328159616962098528787640993698266296089578081682127200980384\
33080189336543968721807683559428*I)/31635823894720831115618562901723183595073\
14639003510081365178814689721916202713464630693044627820469)*r^6*Log[2])/
       Sqrt[6] + ((6730183942541394872809906772716501509800348919090641901655\
29036890527089303233188677570438408917/29630623735792574119612822139520555137\
283631904985021865702286837887295629130712923614215499251983 - 
         (2284735270171242935500838639885685515681707543478872753635677099506\
395284012364339983380807686318704*I)/1432130606884038043310026357943612607322\
6148090892019935260579508531579053264202385986792981028892695)*r^7*Log[2])/
       Sqrt[6] + ((8089407487661818372892380809827751099047474318239066573530\
112536754953879473166340074992313624225/6362460804623636716358724195090352052\
44755622188267032731997335370260643610712042143141072467548828 - 
         (1449146200304797167084421853715379899543880027562524143329075006400\
005850057489902685085728764637052*I)/1369125285717905303576303279176015460883\
6523871425678337806601059055406627950182453798593173100906595)*r^8*Log[2])/
       Sqrt[6] + (10122130665299501327295306461449675680000142486503862447777\
7427637977465219083433763976635177245471/261160805707972277632473504327107379\
21624594922158938338833807953891571719675234346413689691582556143 - 
        (30335205857470247583649323757762827887488761366286885679197442547177\
6141570999597934566302566137230*I)/814084925641909441912149169612005270169922\
2219952433956105684818242843715427944892745292838482384873)*Sqrt[2/3]*r^9*
       Log[2] + (290563967595439983549448603035861340220952609211150502699397\
78461821996036131437733725311256910770/11546176166085380987697977664009686234\
829759680366573568949415141020706576287383463715790379351108719 - 
        (15455875096569496006332171028176741119439934410547140635986844246543\
236462707267031275437184612767*I)/5636735139679506607360832183013073609441496\
95489911744674616900604028129176145878745920550688162763)*Sqrt[2/3]*r^10*
       Log[2] + ((17976433616290764615704139902338905576340534155716208763394\
447249674502515781491092281545690418104/5240692327423595180391060479377229507\
495394931711500098276294578053156054507075382633202215071034503 - 
         (1371254549622710273160460659373127853481567137093242992745591760154\
5824248674421681262864859729295*I)/328420293165759548587025242005267121032280\
538771439330673750023989214329160084176725076084592187282)*r^11*Log[2])/
       Sqrt[6] + (23138245385523280792132024514433336159216478329897888283983\
634690463338930368628016370432644306352/1904752268589234264324584894512077348\
7196994331682554446529667065312481110157543716761897464987713195 - 
        (40278919172809737152322584530455177500982547046102017474070646820907\
302333102431063870799105536331*I)/2466181924052873679905967335030113637758068\
140262712019754819022126938770701344796509482024897774597)*Sqrt[2/3]*r^12*
       Log[2] + (853024668694421886087505748583258381975651242952003990929203\
107789766788498169507397724556128176/9607996149150286690580574303447156236718\
92567766179686944959631375586523049646934343242538264845435 - 
        (51424823752960004995621771569878175061331643286041767003379292003988\
553493929307077740063384010754*I)/3936285239579921443774659888332015425348321\
962076934753423571862939418773013524754531191574248184641)*Sqrt[2/3]*r^13*
       Log[2] + ((53022121641104067960982878769040853467352130377405197402412\
37969152182550197160901727674211676982/39804491301238773189318111620075344368\
38943660405038814672583048911243933395423103697800276552785165 - 
         (4766694066547327839056770767496948259241016501635311528552108265742\
9238519930604983299210387734835*I)/223893825364621274440565813755610884869919\
3249846964836695431453215486600026437442841875091465654849)*r^14*Log[2])/
       Sqrt[6] + (74477767169173266790723184641911437779670086741914078384929\
45813022350664051486702474248608717153/14581227496965937522337330784812388809\
375891337463818456420437402408854884430013165710476574910311433 - 
        (37474009609881424559212850189113029553107580198629861738152768880238\
781017327668730949834738225474*I)/4253412298586560497127914113692891356831425\
112994059562490353741929730369128020343139071966520509173)*Sqrt[2/3]*r^15*
       Log[2] + (190093598760263371445941712031386307395079263077859087010838\
4006373429289343223148312971082869458/476213013127919981971346196453655972339\
2914350063620232064058795700138551502627818467894026882203577 - 
        (41847479662124515144218219916798438204794340388564681037501190776877\
307138399942005669421885001717*I)/5662523648860043808607736445137939868328626\
595548430512602682394822146234562808820497182074876898015)*Sqrt[2/3]*r^16*
       Log[2] + (546368118266445107525112557479358797806596973522615820576420\
303511205184170101806758612149860918/1723002443034231092247321631976169410881\
480937966975599495246854887956999304542665985201353278628539 - 
        (67444403894701264852137005332404003685913765295776044407189755926188\
06976441741131219864330123189*I)/10754134629906350198494673428164570627102380\
35480727054814511762736548304673806063699076258740837885)*Sqrt[2/3]*r^17*
       Log[2] + ((91143559947745818651532291322847768536607481173013822708674\
1068087655880597706153992563790931103/178341622709315669191215089206437203193\
1610862647474884428228442657448907017011633060562487022195435 - 
         (1012062448191109411443514531703770176212265252369693046162375611441\
8114734396173817825032643557820*I)/941195572311367533145727544417410822624974\
861246188568929490733794502578610076433891577739267941657)*r^18*Log[2])/
       Sqrt[6] + (28871276610759479013983936349106197501721315343084351093156\
435355071605059927824936595109476464/1384519866638404371577220585426475269846\
77554027166390542292318193659143514402100452100724963504805 - 
        (83274739150324736457956280709264669098496571670274042944342999721780\
21617403941053588471890547510*I)/17905671874007035850544594657595636183378892\
81690269550894349266291759431721991961110385032141624909)*Sqrt[2/3]*r^19*
       Log[2] + (415939007241406204137167437796206931086881942790843585198361\
290116358103796211123904699663683436/2416952118353372201279035523545477943293\
087786072161996783278442676554860637368611953068409277367545 - 
        (35977200605453634477849225211574880660695028512753559610828267794537\
74954749297457242057931307752*I)/88718158570470596301285094129150711444318166\
6667093350796470001434975528826740702455653717958578569)*Sqrt[2/3]*r^20*
       Log[2] + (8*Sqrt[2/3]*Log[2]^2)/3 - 2*Sqrt[2/3]*r*Log[2]^2 - 
      4*Sqrt[2/3]*r^2*Log[2]^2 + (11*r^3*Log[2]^2)/(3*Sqrt[6]) + 
      (7*r^4*Log[2]^2)/(4*Sqrt[6]) + (23*r^2*Log[r])/(6*Sqrt[6]) + 
      I*Sqrt[2/3]*Pi*r^2*Log[r] + (17*r^3*Log[r])/(9*Sqrt[6]) - 
      (((11*I)/12)*Pi*r^3*Log[r])/Sqrt[6] - 
      ((941608842011273898308407745341015793106355938175825815508026860194168\
832723189759002628640017967832421/1400351127088502270677182932390908237671934\
968458876419431006633952638536794664576821258497829422431520 + 
         (135262840378884182853325565170167385741859304173128*I)/
          49206284943884422078384224799041259880538333735905)*r^4*Log[r])/
       Sqrt[6] - (((7*I)/16)*Pi*r^4*Log[r])/Sqrt[6] - 
      ((169608450254508271884404894587282909351150420328342544549417011754890\
70321762653444673106191510325170783166321211830277900370012928967139801666086\
21409791721407286948468955489035854090706000948647827/14295707113487095592294\
24478510060389031584160367882813413872704917172297743633225688255420148095057\
74396194804676703917307968372667646301571771974194594941935552573745721605902\
0284567417519067328905 - (899105655873851488772541169343292692283819415852110\
811953508913076992922119642980604733435340814716*I)/3663286003051624064621797\
643028128287253691865019075122143509442702593109783309014171945942485842705)*
        r^5*Log[r])/Sqrt[6] - ((886800384858513737523705383839692958564116704\
17796393832148822325646328733296188990066413468347875677854451790812586678684\
527890109647053215296364666456014395105573077462104465650500852311506499871/2\
03893841165700149414530384044060642217694217614899154135802818772407542877112\
31902842739930827920519685750100068745984988880172081750831144061534696066331\
1664251371828867253702047899928957687718732 - (414111966407980848104926439382\
049684913314804478904084106360049019216540094668271984360903841779714*I)/3163\
58238947208311156185629017231835950731463900351008136517881468972191620271346\
4630693044627820469)*r^6*Log[r])/Sqrt[6] - 
      ((111307004583337855653633389770894445186412177479580649208372075065621\
43404348203060421888408794979945079551244851034074080611185742711449606290144\
6977986731595224517531263486066140590128109242685519/504901781211416911817724\
95724810191356196771405291087351695365869847409960266862756515922807304454208\
12924043980735157970955944042057031054967762287019132864424222831658806625974\
47920949617072651778 - (11314269586499538010814100879327029662327635999089190\
78961737357399992077873284044123214526744937941866138859754530389807759440931\
5694428164145774277109222249532203633672285797572994754086284085830779*I)/141\
84148142597483474853386329588069673067611646809460709936247362876157483618614\
26207334620353659969824801805135015646694527126806634770738208989397514879445\
32375596961400962935005464702105802269577240)*r^7*Log[r])/Sqrt[6] - 
      ((254982921441991085000081331264423776332147483060223742054528573048336\
74634020050678994472586021561441686294735687889669747766714528815437449071185\
0900040283268909326405588169048831726724340875354227/195538106544834689534576\
38796357595092533006844577262080455994668102434586340382326431035979344875778\
50315703619315393398563282972339220062325851411892307459860668482384638761978\
825649840196508516808 - (7090485149444335976316384192405294557525681846197820\
88946913635446678524879423014343462473905033083160312375272651430142526824625\
79443522933404131485937190166349070446907345517964343916004542357662*I)/13397\
90630382182147776576942787833720674673884144579262258801198832250503265187965\
07626113957581693042843136115474301805363812878284008470089029322668744260160\
6862951084099308867279657668226234969565)*r^8*Log[r])/Sqrt[6] - 
      ((122823288226212565365282250980254419388140774045511160827887679564081\
60042136390775761749165382586234375942792995054625403726228606929801909833347\
32540770928179319599345783817070505050049085111376979/14489304539368376603294\
49556695432647745960359337732660789185043417309124481456764877716075653684013\
69267794903287348590132720212404799952164026148600418888857223612447393480345\
35981520063715544126788 - (30335205857470247583649323757762827887488761366286\
8856791974425471776141570999597934566302566137230*I)/814084925641909441912149\
1696120052701699222219952433956105684818242843715427944892745292838482384873)*
        r^9*Log[r])/Sqrt[6] - ((819677057091942861236198548269730839369871881\
07129029697655927557713140516129609216201675179776774232854726878692187462932\
7630458036553224328146462521772378083588002917202024120299095632669626518293/
          1394373631481185508005130353557097739370691916283111171779027760009\
09784435019882132425555478370383201944614119396684591901264801489510471910321\
49825153906875975775303007570624482354304862022266306029 - 
         (2414573766678445174853700619202694294851039540468297903660360319130\
90077213662124114324386675690540187805869110841702199615438291394242584046654\
717103869490457130551713207202159238745086396705639453*I)/8805915364187674395\
65790777544169523317096203560904076458614792541705573839817662730642601656157\
42841408153121827617493168731017953993467026141404617415047833322836695427727\
07729788958323501386741259)*r^10*Log[r])/Sqrt[6] - 
      ((298758089470952076140312456617641271762057142373290563198300903910327\
44951805561790505210696413005975628123302502552356545243039019813830067597037\
5294801378784605517955558689775835243598855972252790/698954882327725272587998\
37657935591924289676293924938919855548043075382015480278494901459789523640563\
22443058192449620441163225420129971521191806223854278436345803368749377867768\
516096277634405829113 - (2389724235257809604589995127582929573584196919010467\
85741057285100053951789595204232650894418569791867416280675412628930207380810\
92079239298676378289843234797789168290308989783749258222947128846539*I)/11446\
94738325034041170727936410544431108004833705959680624250902940921591617301344\
94271103130418083355824082427852415956562203818655046879971475307452203435568\
4351925806420243187038976620350451412420)*r^11*Log[r])/Sqrt[6] - 
      ((475945812835868032729143198668294167538301811751674068782004661011877\
77119537378958730281744946753963549898079073016818003814328556879884158391377\
96762313389270609251883888777031034741375487587715271/14767203570220329363692\
34207964652222935827709317095156129714679080097334186884630462135050917605629\
00610444217159896995156826794095911860277053275138242737012711053836469629162\
303505518795111406517935 - (4027891917280973715232258453045517750098254704610\
2017474070646820907302333102431063870799105536331*I)/246618192405287367990596\
7335030113637758068140262712019754819022126938770701344796509482024897774597)*
        r^12*Log[r])/Sqrt[6] - ((17603607635145892549755836466440318447736693\
06550625907360583836188136200130768846856941947868154277244830864391641800518\
998933281797105836204320848743914546139777687629353204505742238954548275859/7\
03788007148049979892131158691701875964457103549421295619180562620290294535842\
13669359807839868264820434524206762329960589222409763780974930547592649455805\
551433610285678338678036308464735033571315 - (5142482375296000499562177156987\
8175061331643286041767003379292003988553493929307077740063384010754*I)/393628\
52395799214437746598883320154253483219620769347534235718629394187730135247545\
31191574248184641)*r^13*Log[r])/Sqrt[6] - 
      ((178913929766166009603276368922836859022971226242016649230195361731769\
52881095446642734586987310681415831722259030213639352945128757366799092675701\
5403191554649166377050348108339132184984532697831796/900346483355263864431915\
20383624387369965096904192736342342263927867764040989266959706206915904645124\
37474483109234476683852533825091505487238798713322640672057656751375432865312\
511191155647901971265 - (4766694066547327839056770767496948259241016501635311\
5285521082657429238519930604983299210387734835*I)/447787650729242548881131627\
5112217697398386499693929673390862906430973200052874885683750182931309698)*
        r^14*Log[r])/Sqrt[6] - ((24344539927622461124051141474153283405177046\
77824143440053128483082101567384364711174102353742174127211499069495851499929\
23247485547782107091148749891385325822567472910430810249805025671201516384440/
          1512345789914572932918668843066245748392069969140717272941098274465\
66153682106442184395663288609274185742045404621655416043792326312180275164033\
21619780325501805180611957449945112794815432167026892453 - 
         (6104742112733760294902478200035738777752811969806650175456882613199\
57542364638609757503329729572890606697031672225033335330125377109477591172317\
26022830534330735585914106686881519646890919035564853*I)/69290650913304392199\
38565458423054809167159608109222682467662387175683726820474656824084757086056\
50848821017572816651488931620643968735045980611914754469510925762393530810992\
3358704679258038665843360)*r^15*Log[r])/Sqrt[6] - 
      ((473849432460751985870062149690054895025842505807891772235014841152708\
35650426474555780229557149058985154289255563844247781888711429301147860104083\
3846992622486534689943025006162319624612260231728859/357482110081616194162437\
64395280535040660795353468701455276979371044566414891005340309770208813080948\
97219460071603590184571170991183758855920383724855716059333182296490053916781\
3816566212457604198846 - (418474796621245151442182199167984382047943403885646\
81037501190776877307138399942005669421885001717*I)/56625236488600438086077364\
45137939868328626595548430512602682394822146234562808820497182074876898015)*
        r^16*Log[r])/Sqrt[6] - ((73977966997550221232327113884484400549917913\
75419633878384978909174804016943787132875110947759304573130508025054670943293\
7666032839390791924461638981577732506392408649554703598418592323772671151876/
          6683335216591505019845120493629054612746788693218044094087312182554\
29469211402904933341506991029646684502828952436299170945754924693173351107685\
8851238456812976908400875051837053946716385536481851293 - 
         (1378073995216424655432216127028865577946516398544500647000304204834\
18705915695014356999706424944940938625886325970663785085136159700116716390003\
45574223042159510632270100431459017049376381760422657*I)/21973644096059207039\
18024185074703715025858519189175122003409420585860009791670081359944260241265\
68809046168219744777400830082634863129660999689761407003856611569671505703861\
4294388413790444309058980)*r^17*Log[r])/Sqrt[6] - 
      ((791531154438554413468239928999799109895042214647438651906011577677631\
10131559391356309997563791497269434933867098863513763319379256288828025242838\
2433822325616106337969110080866448718742570840351/845999404517922475132030995\
15569194644958166729495112119443509163299018357087339027023562394828119397613\
75859102660395956998601535160316181927077924312119266499447093754792610917925\
6160891014045390 - (580861252339616298620577905189922100124862290532770781489\
70997642042118078740994154889212536706537065615495209651241238857633967472711\
163943132200244054317536214674531783899630741648043264836251961*I)/1080376096\
96204796972688929109715328663306117360125802957595187039070075577946932879916\
88676688759338817642435416102861046604544997307067573688113351944340770904148\
291912569605125115740495202294728273)*r^18*Log[r])/Sqrt[6] - 
      ((174954683368517173654659026138597604808547439797448156513386480321557\
57826703799330797291512909403373428169191618150572080047684751932755021941819\
642635231740820224613902111354426314414654761776/2188962831041836796892562889\
93968363807008127286077988646234214244415794997215421600542720871117509818228\
57256279644388279433504556025690223289379792252913934105159059524976381566564\
52691048234795 - (12738976201277374673464520240327186620728104700382282446946\
36859122297143719687114774910473583792161139624668929283428044958345822602323\
430162678335392768996585128634889284490377473927164897257109*I)/2739125096016\
20032590972663293126550180610164936478465659843398729044912425181239826314820\
75398782553165512240781634561896393408898969426062293381461477564528231356164\
0638753309137961244600466876539)*r^19*Log[r])/Sqrt[6] - 
      ((326230879900529666028566695844879641297573102197708143995240714959431\
66824808588112840942263891574016047602235338357986886603557672606518248422061\
898048167679050511770803516014038807289643801001647/4733632601780143685760239\
82392078394101701293335940633742607431304671939191028668842421540320063257879\
95785714046859101894806113415237219251095953364803487913473784974339379161035\
23659256560409101740 - (45701246886110483150762997765728758040633996405237111\
11463430605899304211144967845716738968854813566092954944503189236569191032991\
673427432205824059453435858328377599280599475771987705990337039449*I)/1126972\
19346620480846165645900146752363421437412036746673521120873889034668451324892\
53401720370088522077622234638398306589811277925337123863389376836026146541609\
41952371639152135116424899010361826610)*r^20*Log[r])/Sqrt[6] + 
      (r^4*Log[2]*Log[r])/(2*Sqrt[6]) - (5*r^5*Log[2]*Log[r])/(32*Sqrt[6]) - 
      (r^6*Log[2]*Log[r])/(12*Sqrt[6]) - (13*r^7*Log[2]*Log[r])/
       (256*Sqrt[6]) - (23*Sqrt[3/2]*r^8*Log[2]*Log[r])/2048 - 
      (583*r^9*Log[2]*Log[r])/(24576*Sqrt[6]) - (143*r^10*Log[2]*Log[r])/
       (8192*Sqrt[6]) - (871*r^11*Log[2]*Log[r])/(65536*Sqrt[6]) - 
      (8177*r^12*Log[2]*Log[r])/(786432*Sqrt[6]) - 
      (2907*Sqrt[3/2]*r^13*Log[2]*Log[r])/1048576 - (3553*r^14*Log[2]*Log[r])/
       (524288*Sqrt[6]) - (141151*r^15*Log[2]*Log[r])/(25165824*Sqrt[6]) - 
      (631465*r^16*Log[2]*Log[r])/(134217728*Sqrt[6]) - 
      (714495*Sqrt[3/2]*r^17*Log[2]*Log[r])/536870912 - 
      (1837585*r^18*Log[2]*Log[r])/(536870912*Sqrt[6]) - 
      (4238785*Sqrt[3/2]*r^19*Log[2]*Log[r])/4294967296 - 
      (14784055*Sqrt[3/2]*r^20*Log[2]*Log[r])/17179869184 - 
      (3*Sqrt[3/2]*r^4*Log[r]^2)/16 + (5*r^5*Log[r]^2)/(64*Sqrt[6]) + 
      (r^6*Log[r]^2)/(24*Sqrt[6]) + (13*r^7*Log[r]^2)/(512*Sqrt[6]) + 
      (23*Sqrt[3/2]*r^8*Log[r]^2)/4096 + (583*r^9*Log[r]^2)/(49152*Sqrt[6]) + 
      (143*r^10*Log[r]^2)/(16384*Sqrt[6]) + (871*r^11*Log[r]^2)/
       (131072*Sqrt[6]) + (8177*r^12*Log[r]^2)/(1572864*Sqrt[6]) + 
      (2907*Sqrt[3/2]*r^13*Log[r]^2)/2097152 + (3553*r^14*Log[r]^2)/
       (1048576*Sqrt[6]) + (141151*r^15*Log[r]^2)/(50331648*Sqrt[6]) + 
      (631465*r^16*Log[r]^2)/(268435456*Sqrt[6]) + 
      (714495*Sqrt[3/2]*r^17*Log[r]^2)/1073741824 + (1837585*r^18*Log[r]^2)/
       (1073741824*Sqrt[6]) + (4238785*Sqrt[3/2]*r^19*Log[r]^2)/8589934592 + 
      (14784055*Sqrt[3/2]*r^20*Log[r]^2)/34359738368) + 
    nl*Tf^2*((-94665038497964210067502796269720860034751875525916*Sqrt[2/3])/
       26921429252512104951441452869947727788955369578507 - 
      (9300989182203333922141459994766114795404063002571320557220817323773127\
285948070579868801375912926711*Sqrt[2/3]*r)/680927180263938393252105467177636\
104407181696152454383586340939375834705447332372962992760494524917 + 
      (((65*I)/6)*Pi*r)/Sqrt[6] + (((17*I)/12)*Pi^3*r)/Sqrt[6] - 
      (2731848370221124276076999742427959044824032994365700340586245251095081\
5904551530802396895460171591579*Sqrt[3/2]*r^2)/889535030866024223385762994519\
4701486226097331968885407607547615538572384821995836253496213890898185 + 
      (((1631*I)/192)*Pi*r^2)/Sqrt[6] + (((53*I)/24)*Pi^3*r^2)/Sqrt[6] - 
      (3707591845782878300414918643425942861387384545536981085392787581223591\
371855233525202955515963188654*Sqrt[6]*r^3)/428516614337282492538845174895985\
9700344900123459183335863056192685960882852291612749579553982234485 + 
      (((23587*I)/3072)*Pi*r^3)/Sqrt[6] + (((89*I)/32)*Pi^3*r^3)/Sqrt[6] - 
      (1423165109263881418159179738413372446225084075076685105367615396617471\
9414513712970494191266201466738/827348509355442831402799461545997393768990002\
5211142471740862790856624463565728484176020430306768665 + 
        (172783999463776426261881982819598145244037927800210*I)/
         13044769951597291646570649699512887513603124969167)*Sqrt[2/3]*r^4 - 
      (((61879*I)/4096)*Pi*r^4)/Sqrt[6] - ((335*I)/256)*Sqrt[3/2]*Pi^3*r^4 - 
      ((779528071905841618247121477642326928615036801670338995507632123554943\
1011106673734627367484408858924/313563033515197470156789645683657521438974646\
5101843577113647869144212857497087152456150156514182263 + 
         (5802323028296658204205562949219628627099606862898371593114610387344\
51484649601981885143916654359305*I)/60751755430661933512496520291464358636297\
7880682908665382865397303124679366668002392965184017074451)*r^5)/Sqrt[6] - 
      (1466584444170402189111284488997755119776552381001538255882719519105818\
11498762454240813789772967901/46334323080626238854052467913006109589964763338\
2082472941583975663867411173953334877959933996118807 + 
        (18286730172451010220423180003764858632621266272848370827987224127999\
2623637870884987607313690636365*I)/121325833185889022116654758135386389372816\
9499664149937196045266372885529031264120193297005062402763)*Sqrt[6]*r^6 - 
      (4360769669342041365689155039844730827109483024040466111576980154293095\
55899468410713057228048583145/86690000153662499323065856932608120456251709846\
4812347316816890892096710807097591961837055039293814 + 
        (51931238160229691165712602319058784697732951602348571549026533843155\
2204494616387830100974027450830*I)/178380102993999545981519838592478972441986\
8302926367386815351189850388736768287642147422399009523807)*Sqrt[3/2]*r^7 - 
      ((223750478520205364071790231762664471957940076267265175550514804756163\
13338784778702733270659122707089/18117155391540404688356365779259538652989682\
161254743519302377927473551208356639453459386989741369133 + 
         (6797733856754937664043240145037404408998121966660132295185919520972\
33632141507447877787880163857583*I)/79905533196511217649906829173108036463453\
4592668630938989256976117767303154638838004490530094883084)*r^8)/Sqrt[6] - 
      ((757893799282421605474059106233127838362468477384024375792972000831827\
09523727609260881608396192269710/73285689515938519744531753192844288930482976\
575335445773771624024917060579059268551690939757495881781 + 
         (1107641576650746727721959765889251008152032457494447682353287625268\
644173527196822557042624145323663*I)/1331412338759493256273080152337777718122\
131315378346898155386952742580643434535376435862098440294576)*r^9)/Sqrt[6] - 
      ((486056995862162858838941349704088632759717551469870993801044544199294\
6870205141639023301135287990869/551085041885193437974143116384160935312428945\
3406712022005003814830008341715073340575425058772014611 + 
         (8942965781549851595014972425069865242270669823024226082754176576915\
1676355620233375794757518091618*I)/109707991650846688157528280720767355893846\
891502734751969478397543141024671511688167247490408004259)*r^10)/Sqrt[6] - 
      (2430928703281690122241198913963434077836164537336841628752418289643640\
23722298068883817099524027906/95507313348240201431223798922151623106688148422\
6993775800652699108608193590669286252189670700488657 + 
        (38356860559147423894763832228913890207966341102737617857888904531071\
9619635674825556438994034904501*I)/143908335304940277762750315689578325773838\
4957877528451110245206908545022537503999848706920300645038)*Sqrt[3/2]*r^11 - 
      (2341141556457005310302440850390826259954572528555020037225798826459573\
73662999821547983403235694785/10492800439780492531262298454008091633022776831\
74196234679370143770070437401188191450883356398717619 + 
        (14850765803771280220725767229570516707449311427014945024654360395687\
08401236402024100859318986715862*I)/56760649074415362154288747645029408216645\
37820696005428135063176761119652098963028545724675179823093)*Sqrt[3/2]*r^12 - 
      (2567334689893937952640464009900375650286540489488686458787919439702573\
82676642992207066413004374565/25978211699917151658075885979028829120159835353\
36659041977435408851826743437494585811010268434319877 + 
        (19688774616413176055332968146719604896320828674730471090878818344992\
77710439994586248361170769945679*I)/15323877956447450267175665451341374951230\
768949667684854203963663672635653768435168139090936383876391)*Sqrt[6]*r^13 - 
      (1299188043403209882418825653392973739194022252608472902971957476215172\
891314390977321992739044617234/1470723960912914320339022533926719482875185545\
9591538932185468389511171369327577827711872080623272593 + 
        (15291625572357940623308923170340122287426872606960167868650876392226\
91958438543262073873680015130579*I)/12112228920459634023928100734870584738185\
187036361135906474585019049193286528961571012619217552755497)*Sqrt[6]*r^14 - 
      (3661530191532409603390183711231524263501393951800194575047763752994293\
083975646223564167896346571924/2300678232642195450257072499338566171145940903\
2749701747276858809217255075084876994818632438392044191 + 
        (28121845430725194610870928251168866770610659812777445176128932486762\
19653702030956435202176376057521*I)/11329688372866956340967128784178725000198\
267137743436863277313881480832733188143967685274034406830242)*Sqrt[3/2]*
       r^15 - ((8635385073216817167995102731644492193043443295479984962857468\
510763700127688296906976147548823244179/1994258118133508207602768686065393372\
3323039191407701648542512039537339817770000857423212240906884491 + 
         (4919866183976541560236095422501937656823468484777747776642001782931\
94505524270886093348078866253322*I)/67183063328203874600130456020717807578393\
0919850172354676211690079113775508752217308972704975306331)*r^16)/Sqrt[6] - 
      ((822327187781100097767524411953435959433915117346397090680932791692778\
95515064283855469837390188175/20815661623366445688366914116674883290664013673\
0395295537459020889034539665955343115678612984195781 + 
         (3330752101600193160404109331875063766492819420091118969887893316516\
8681289450048910464456522021697*I)/462302282491324478148541480847753447258175\
44907050167440384543778828041072020786802276964142871280)*r^17)/Sqrt[6] - 
      ((390608767610257879438087357939510467182893506409879094823720789355796\
75982174771665024322125278543/10780686127958365051579585668104119707289074034\
1248878756974501433036958336661270189125028062135028 + 
         (5214333068319285812356270704220652272232605943426282670857600098811\
42873653006904823731258717579239*I)/73533682024047218808684801997070032227049\
3514781413102694667414724872561037458192793239187469120320)*r^18)/Sqrt[6] - 
      ((311489378473419824111857610887458232010284334994359917055677734403655\
964453699955816813101620618236/9329679709396405096074308793698344362525408764\
14520711026102933280036822170488838399863216099727903 + 
         (1145036876999168990517166677319039186471459455036816647367015667972\
72275386541709751917692324167605*I)/16399878162189727687156952550976235773067\
4140261188615085847029239705034871371433199921768876105697)*r^19)/Sqrt[6] - 
      (2129543525043515392999656982456273168790866866035177013012952336986007\
22789609661715114096104951935/20678548034937660607481278856999291869149556129\
76058979778075014130066033626546569797036557355382253 + 
        (95318614520307050927390772039014042646906142564354734775928271364862\
4846996442342944465819711309741*I)/415802561035496642187032662252461146761804\
2322712615866677048594510462952662106288470461399027119684)*Sqrt[3/2]*r^20 - 
      (4*I)*Sqrt[6]*Pi*Log[2] - 7*Sqrt[2/3]*r*Log[2] - 
      (((115*I)/3)*Pi*r*Log[2])/Sqrt[6] + (11*Pi^2*r*Log[2])/(3*Sqrt[6]) - 
      (397*r^2*Log[2])/(16*Sqrt[6]) - (((1153*I)/24)*Pi*r^2*Log[2])/Sqrt[6] + 
      (35*Pi^2*r^2*Log[2])/(6*Sqrt[6]) - (6701*r^3*Log[2])/(192*Sqrt[6]) - 
      ((2443*I)/128)*Sqrt[3/2]*Pi*r^3*Log[2] + (59*Pi^2*r^3*Log[2])/
       (8*Sqrt[6]) + ((626402086469956922567432038376822341088923105784909095/
          22351441965005627499725419128210404609480640103554432 + 
         (1954908670427035030924058056338359810021499634952288*I)/
          111215582999982955981413531947402858985013855476297)*r^4*Log[2])/
       Sqrt[6] + ((15997*I)/512)*Sqrt[3/2]*Pi*r^4*Log[2] - 
      (221*Sqrt[3/2]*Pi^2*r^4*Log[2])/64 - 
      (2593383465206934745106158635008047854509480379708682532636905893766307\
6535032562798270436009531166/333449993935249244062450220201757518436766609312\
327180864387317006876037889217244840811838088529451 - 
        (18832170565645868115317310742435424124897070659921582017929234752617\
84612780770501578925304826991652*I)/23387323732244971897669789133252206653080\
68280473051793660756642944478763512024226090457904535927867)*Sqrt[2/3]*r^5*
       Log[2] - ((72488370620539340304179203568715403199050952609406313255880\
565625430739798060716033451892220985101/7388805988309435123171413220777869573\
79087756584986959106735835524977392996317962397831678161320161 - 
         (6750553133716720043704439523989607918580050099942757588103860640854\
043886245504329523959105786457224*I)/5525584375632498122745335726411657322097\
192551021952758693455125388787136223323591881141935870685371)*r^6*Log[2])/
       Sqrt[6] - (28150519935108507145161037692879945798692002077737482069433\
1107678375560221561104113329859943619008/846567145666302989955926789855292119\
8305174026252774464426936574153793069773045932000346126215086541 - 
        (36389006449785143336614273572505388022771888893521864749235214932066\
7028812249956886164087119421900*I)/752139172753126724903423189461825721796295\
731877574847716729275098182512842187862497323188556321469)*Sqrt[2/3]*r^7*
       Log[2] - (121210853592054805018975197860176663613714240838151977469027\
569499908754385467900872521422987091500/5102342230803692157619500660884643202\
792813606831896096537430748609957160074649156062957181777296431 - 
        (12143597683785996253316436690256073641519944235139578057431874082831\
4061744128926878702714735375700*I)/307101238174418941622201515384070091545524\
559223497815972311150393204094563922611192977242718950213)*Sqrt[2/3]*r^8*
       Log[2] - (135244190386378101685419543394454022001035165129642239807503\
617560881002617593873108890799768581244/7656744978755990063958215822318381984\
977273439725265355285968652921994279275493066224563163937155529 - 
        (11372868143003576683899001899123485207343911847250892273454892019455\
59842792901895809001023992153117*I)/34356422065489740429498332249338737733075\
70540657490400042714752008323184104614778807442417764731101)*Sqrt[2/3]*r^9*
       Log[2] - (183183537506406780262160706787062638806021819290698852609336\
775091818417012070896204302777799443332/1351603685931700327316811556040746382\
5591660207477097956498062688976021856528954426584758061500679577 - 
        (14635306256745660452892583538447613045616790633028189452364835275070\
65253316827768004517650176121251*I)/51826599263993063015939759143876939697989\
30743403256607326519435808329475038809417639345065265388485)*Sqrt[2/3]*r^10*
       Log[2] - (182645036945584952882889088103798710809703180573151774915304\
91879525255967206160320626727749584168/51368251849900659423145645155851026698\
75941053294515421161098545962824600302184126744325558484423625 - 
        (22885248586852872522188831722249866947034664266161301359514323040096\
8240281697524482702713922525858*I)/280687532787973895628446037374812654547595\
0663358484620138123245889151800794251079222400951377047605)*Sqrt[6]*r^11*
       Log[2] - (452081164590525842627349517524344026266321974306634984547279\
30598811367235430129624250491579727636/52733208049086774414486230839013701513\
28567693798620475779193995943251267768731066298355186733488375 - 
        (26424277912508086575202020609524276227597963545480773639991600666723\
147912122239288568955673136824*I)/1231646986163664607238834650459396303005619\
54162203524540799228197844462133227829152308625936476515)*Sqrt[2/3]*r^12*
       Log[2] - (372630360631840767089480701979692274332980523703296484996896\
73703005829657859402905760933479405466/53139012694456099474758200026618672745\
28980318489923631609673712351386617398473390455706302247696577 - 
        (12857624374075629211828338341810656748340969310784154460637367304826\
5750253014620064630110393195592*I)/676084807790974847747520080049088520845588\
612494592174677927283936486679336328234024946049624425765)*Sqrt[2/3]*r^13*
       Log[2] - (938859493356619857342198545364676488909395414420669041536184\
59445568184645855613913644077480920512/16125251071363791209529098430595625090\
799421466930379634534614045837791104832455081387697375594449469 - 
        (14041924379637556760681653028455693170486317451467482459487574411742\
7063435681991706808998576654354*I)/825519095454801620050977050406892777612665\
640643635900201980078354587362942575995688302571482591049)*Sqrt[2/3]*r^14*
       Log[2] - (742304775471172393680265516677077691918261796265477811327367\
70256496106119300600248736183412881420/15158731904578951967353920587176259510\
979580916148145031554866153334641918614164618331946511062014307 - 
        (10757341946793694240608599489066493669612407846633994061242051759941\
3715052469701848585136654829647*I)/701630635378539669839470652563310735955199\
816431203904007815771934392331601244571894104016039168285)*Sqrt[2/3]*r^15*
       Log[2] - (353943306444738772343217330858552565642371479672427849459685\
3395634644025458041166753563350093428/849803880593083588516493664289468104662\
942714821839855986877158969250013910560108424137034793430475 - 
        (88877996485977827422011912982302852153156356327085381008309731252820\
0708946088384019917894646659396*I)/638820871337262013549627288489493821149943\
2797010079750694078850362642880642139773282642444541070385)*Sqrt[2/3]*r^16*
       Log[2] - (107704070025532045228305198124503380421466197873422918407429\
04705178364657641599403234556630202126/30105380992687781280557207670234795273\
65053202442594270125956574794714317752410837196238861915129025 - 
        (29738670167631417419906538393176040160954734267369769040821076452906\
501843169976286058911760122042*I)/2341647500107233859090099028780136454432997\
74702938169302499142574695039971600573953674434616759265)*Sqrt[2/3]*r^17*
       Log[2] - (935330144206804544373205220667375511736405148814726672991039\
2021585068609313995932165002767352364/301729244754531232912535409404603566592\
4410199875092780848343884617038641182177378583234846687904791 - 
        (11477079849449766082913361867925838985283111013999040195697759307336\
5399170491427249999662967168052*I)/984860688333201920379642940318002891779248\
231070290610723558285559755133780825651592732315096531705)*Sqrt[2/3]*r^18*
       Log[2] - (212523674752630101516394649934711521469419270885800879111702\
190770255684951813576921154706586547/7850993375563850848152553949241236702964\
6634022920416161382738146222834211801539707025583254684881 - 
        (19884948171886194037337821462925839977585836384175846722982358512954\
1846779267439326533480541037830*I)/185091325384776948703072590816914064020275\
9145866342018376004590139160074859164448416332635156951481)*Sqrt[2/3]*r^19*
       Log[2] - ((38279869795350258696203186888229566715115843276134295367131\
29777544298956443854950938711653854488/80407093612122505340840477900333307663\
8457920173700255139108969859793522608892232577595858695468609 - 
         (3072197961323535847126093513386315343706259540886599073449558956462\
13819238461788449736839033582297*I)/15444797105065912616322813501963007600282\
21195914304887593472605420047253351109076001801787773840137)*r^20*Log[2])/
       Sqrt[6] - 8*Sqrt[6]*Log[2]^2 - 12*Sqrt[6]*r*Log[2]^2 + 
      (((13*I)/4)*Pi*r*Log[2]^2)/Sqrt[6] - (113*Sqrt[3/2]*r^2*Log[2]^2)/4 + 
      (((61*I)/8)*Pi*r^2*Log[2]^2)/Sqrt[6] - (2143*Sqrt[3/2]*r^3*Log[2]^2)/
       64 + ((109*I)/32)*Sqrt[3/2]*Pi*r^3*Log[2]^2 + 
      (14385*Sqrt[3/2]*r^4*Log[2]^2)/256 - ((1137*I)/256)*Sqrt[3/2]*Pi*r^4*
       Log[2]^2 + (29*r*Log[2]^3)/Sqrt[6] + (101*r^2*Log[2]^3)/(2*Sqrt[6]) + 
      (173*Sqrt[3/2]*r^3*Log[2]^3)/8 - (1905*Sqrt[3/2]*r^4*Log[2]^3)/64 + 
      (155*r*Log[r])/(6*Sqrt[6]) + ((I/2)*Pi*r*Log[r])/Sqrt[6] - 
      (17*Pi^2*r*Log[r])/(12*Sqrt[6]) + (6605*r^2*Log[r])/(192*Sqrt[6]) + 
      (I/32)*Sqrt[3/2]*Pi*r^2*Log[r] - (53*Pi^2*r^2*Log[r])/(24*Sqrt[6]) + 
      (130603*r^3*Log[r])/(3072*Sqrt[6]) - (((91*I)/512)*Pi*r^3*Log[r])/
       Sqrt[6] - (89*Pi^2*r^3*Log[r])/(32*Sqrt[6]) - 
      ((391834307560382223798257349127829128413757405663235718848482336130571\
2515395174397391438082881887479389785/613543762597166027391634473561403591957\
85048257240203005147694480128013924143799222873054188484993478656 - 
         (1785036775715393807595187879288928093440793707839363471970125068948\
721202442904844973406147181160524*I)/2381711113620388031744293193906604135970\
697906888277396817906889761935086232240001711921442308588521)*r^4*Log[r])/
       Sqrt[6] - ((89*I)/2048)*Sqrt[3/2]*Pi*r^4*Log[r] + 
      (335*Sqrt[3/2]*Pi^2*r^4*Log[r])/256 - 
      ((790706988224070703527345253875619129456965546072586104342083802771020\
88138119602932205376226729812584919452710860915748284682936820603709803998663\
728199431444828488944586987846788328842539657977502/1785124873026761544900919\
10022160201779015248456071577699187376846026811098180443454094531580541270902\
96466563408650186174819679856409682237521468423017879198704763132615534527991\
1454964174142960641 + (441509496597225848533142730021006359351272746033152398\
37302745850145923633636531727409118321387184823132254065397400505877800992316\
41936286385068188949168892558309919585926546996829924666307974063651*I)/39136\
11559975157772780662478863094043186933987830189850000704512713438494137585802\
31925943064320290293072554648346792610655603692960390113394182975332815065683\
0734843591888940071855148126307301001339)*r^5*Log[r])/Sqrt[6] - 
      ((335202322540608826277818670499401877341439252230774869452049185554786\
20648683928744053138140325993788425665981328816490190342827680735408289794939\
81079125247198127563674018314508896930798865675864045/83817936045222806189223\
77701946125408764818388361117498750341565541120092189093279464074654478509330\
37352536066838779818034069183078317355707736287562494477933752801600933352020\
7853666446720950335622 + (572123940155881880197106432294805752595390260109385\
19450841738068997589715602581700607901873518548546945554398143969145166540504\
255383589997631841291630923291653461656756243073611760463693407539883698*I)/4\
01019062880001073271617079498443007947293128167734450701999264256597006648725\
12296743649245127776820211933845560363674111315353814105931996894008794222221\
750070608907171580524304546033903611165705189)*r^6*Log[r])/Sqrt[6] - 
      (3613132078850011303814427355534201933054105542978618859065668887978355\
72559422638304739359741227364767559246225265368220850888507997748312612307442\
51712882054112875196723098058362393295837928919962/19226386410446677543273287\
59999399952264455589380876136534857215651352980041345070958060212350012721493\
98720667331884180568419447892681439974856503980610439830132290300302833322776\
667379834054568547 + (7163726123625400164792397851071015815613036482988184789\
44770830854276229905111580368314154775104344015445053688155132285791192894588\
8555979772845000471619824665887575599473589746927300347036676568483*I)/858893\
02323189748199680473836106831464262287791857702773325812281421010651442071164\
10120332538539451136501354651497799131671278481531673914943389231511059591650\
815689311281456189613544370702468494803)*Sqrt[2/3]*r^7*Log[r] - 
      (4083968763094863944211628986331863285184940698719635003142891816105594\
10824508956365560713290567519542801366561404374942549094647610330205898044031\
3429331306568985855726222934114555454390018061330932/226762591529266582992012\
75449074045192565776992196811426584747882717593198819917562550720584591154345\
29012271228109222128975954052330575405075704760544082332864041326875860558203\
7610695816624138127299 + (314478295436673264665538925880378155408660625983906\
72247021335839865670759942560794851068044209286049148261464310913071250245460\
12559220261030012139788361046704835759938089850683280045408377125139719*I)/33\
57311842408253059242872172248091441750381377905440264646121172986828744157406\
65717813446651052060807206571597854699543427974370002869333506004877873470891\
9187931811589020516050318772308186794993179)*Sqrt[2/3]*r^8*Log[r] - 
      ((707652280568451669282128289625243412693849060876876547126608158898115\
47540744228475828550572789913784881786996870404953388204496925106422881255675\
57412821554952160130396293222019956414769590376496478/20303346322354791245136\
97601539435155680665274642030955107466098148097658140539324358519086234732877\
65812547144694046298699384288243828401250093822367669769311557755660812581519\
23070226008223969944055 + (46179352173231947687731405698672030856347566261760\
79779300153782416776641919347314704528794957958806353032551320045774875178652\
486607612920391625276788523602433340029429819167223599723212933531605931*I)/2\
24816703948487918327533264255149041335620328148897980841648933906338605974307\
12807184974231212251241822131768036384928040948967821243893203855708604876661\
75965035223159912933843230090597298537355063)*r^9*Log[r])/Sqrt[6] - 
      ((150401563912230447805234488424030611793076562911692622121905500713253\
92778948937535455519002840297259592057925126897587550161904698246042898747430\
691802366561041132200971109061625218473309003412916244/4437300392347807833740\
70223360037255133212540381572424697767714912675477025552161625699337695435897\
43706515163301209729508901827928851285320392255129698083541522038678391132083\
437094930398918683344955 + (3098881782607340924158270145863457764363552026596\
54594004432885462292561311956361594184099870299495007276156648292204226842495\
948606518987871259838294839706766951679889126876370727491575037329316327471*
           I)/139770370436206063422669859155498447195977305749417349133969881\
17731312571009392033171211920097353398488746858720207055280664346248623778074\
5973720772234681018305699101723354079883794220367642476962835)*r^10*Log[r])/
       Sqrt[6] - (29736287382621933535893679496389235567029568795629881655909\
29946917305633918102005994851025588815128535237482950401754343545548745656084\
123739672350344250985825032959071372377527611962776890192433671/1799218019300\
15044106751044666669996749155007671362382288192723296777086673430208160594911\
58160819114161086856143897289518710276456634753178500589170727485266341800857\
846687935331492587797333640069125 + (2211644144598291664013876453043539917452\
82978776114466665867628488393506339104728027249415436403470093910668158375885\
90581765107295272578221833553188722312227387882299035415509160617613142667556\
428259*I)/1868855871203333832309932280183693378363806211885822827011065291778\
52387720861378843926904335817074162597354847198585713335536531436029333688707\
86733036265418557382274813845825510173298203462506465685)*Sqrt[2/3]*r^11*
       Log[r] - ((69815348826226111876669674918872061746163142542567494083935\
15612123878741868909154276749217394382248016666840891727083422435989056257991\
77195407431160687251285378140734987460741475193115070999372608/21620053769455\
70469329371886616623601551408139756602831379694463500750286148172097764351683\
83740054024903095547238786277337609898770293187483877557258163228020025510949\
1337548851098872899893867266125 + (331982573688649445280276352316673789596951\
69566861058059706588315185190659110501199485689710982052226249111783422158488\
03160490743050891005425132064402221528637102546814026585861477921911457886251*
           I)/132468526545716146105123605037375886892232797499653649935491954\
95329472520855839299743501454016003246649125416487977891050942456207606514740\
86368760367303890997876417244799735042397796695578185380)*r^12*Log[r])/
       Sqrt[6] - ((4767612489824374549906339955750840210275776540966500863858\
36854788357431709714988166368488241550120078665790923153771971645221233501036\
8087967733257515808084659193410256491960920588116059226732545646/150941531950\
07586113398762321631819601916304639378471112460892289743077060830985252619636\
38486014749472373627349678166586108227128852671464308078285990596588969988553\
0226747964830020569884767828589157 + (163404600208227709990265813818884248207\
23511873174063095766962727259564295456915909407486846135981899829013899660934\
57557130432248092227700747069507948882451859731357010181665810772210025523782\
8587*I)/619670562051035566091909576322203575508438515069556373306351555466019\
53398460885517435492604238509680177267579747261077020851979815189174412896946\
06558883719985464020219188559807686140518718581520)*r^13*Log[r])/Sqrt[6] - 
      (6030461184113672231177338895576896520330638254955856475581713064512601\
62253644176083952727132039081601345501357868577523460408529359531769385353989\
9107579749916748607093879150244571016768058739014704/390004007444248331587878\
89667990327252301196536725387347709680405432340973076897717608325605416293218\
83284996908492980097335649627679236421444103025963927441483292203203097453266\
7581057590030137768295 + (703741945853922893292950367733228211376173335739165\
67623380284691551043555934001733749852508218379252112194980539937112714367881\
6835019865353396072512171081376084714875636877829273293082889304991591*I)/509\
81337359956947063217182127206831800060525355646255700869101781817054782425458\
38738161318111790162271040160678195815349727906024628540401613597024881410674\
07633939076414642097963565453084224796317)*Sqrt[2/3]*r^14*Log[r] - 
      ((115665368290483591210103965684301343348996881952300845204505393487800\
98612151776695947984474892628458870312637214598329988675222431457011926969055\
660215404520835288551308322274183785297623684075335337/3816936718579657098354\
53082192614365439704967870530926671828239811305579240035261493750862150169080\
30387238639538845816477453316145076856523240209420321920382087756457161244794\
420248255000053383619085 + (7684683631223602040397430172117618436361282965914\
81150363814495591296559934894080558312901233793097032604546705010346097123508\
08909580543726180014148030229083539410179076195480051018468596175139163233*I)/
          2669532243359695075340520718691642865957997862032806296325801267025\
72519443106249770349836801249501726342847770599098864311616696896575003669582\
55227019953967371667553167374320353415402132837040324465)*r^15*Log[r])/
       Sqrt[6] - (75156530527460194136907786158836429092887724383548658828999\
09957357108391590846253391544443314017550056460013177203694333086983415266899\
613604729172263500339451465394876625760344113330288709939763/5058387054945090\
31642711042852146627129139522560812959805819013987571455847350165781210570717\
13767407696691635867484994139583408897075399181313499551207202815083299740844\
057183693880819751934298375 + (1665176422017928896618463683763267658169805285\
10758817007466758059471276103904531816978621566806963384039229912780632030869\
37276687278836708716288057751407206389458737463517444633314231475644170177843\
6*I)/111330165089186852665955071873961037243941584366517954886443428203500865\
23848132378082746187904063171345429125434080637586526882013821359934341869038\
0708098230860055195916915716278833885322613772761245)*Sqrt[2/3]*r^16*Log[r] - 
      ((205358119978790543269399531416042782616658924418050089733824416606772\
52047709587893589480950873953857469326387699551539543007592066984875295314017\
41763298056029980708392410933884954722733236495619/70426730358994265037629321\
29692699964464559001185865912107456099354312913949882717051241933628909828340\
92946283261545730334770498837348228127280527666489016757473915518866577673311\
4438520193683250 + (481127198266396384376921216487934589931353556440368569807\
49269213704019418921658916191082442528031496955072138887510143114326226353843\
5321684558702813618635946270938987873743155726192397751451175283*I)/155217433\
11990930768053847260068322443759318315214119668477103773705555470858075873409\
04120035178683886317732325779801062576119290221168895304462887742580223672033\
30049408899208929019365306214052295)*r^17*Log[r])/Sqrt[6] - 
      ((203616061927737473340174963034146810286110542319653823175011614031121\
12839663803819747014107268525052896114289649992937832870318349563641081128164\
608049080571237446648451936765399872182509472395883/7111712779617420672747040\
81181649083867702823971277763731854455301974305482647947942750507229521200850\
66969681371715133861390610140832180778421996978877877436614981981070852564765\
868718911983005225 + (1608851376316087629821715778372327742992296459403901728\
63427926200050592354359561284093111255242062290001640286563475068516053751050\
1502783228733791999128866384355556811876408851024654980170835245987*I)/502136\
02139437128679325117365588451124856132685054198362445654619737873534396575880\
18344910430924998611334794199122657126482232380207476492018006629684823884444\
05736960466831052315356303696110851235)*r^18*Log[r])/Sqrt[6] - 
      ((104325319079684285543997590329860596171370361618232699294397673209446\
78936664115928283867375582232304185445672610483250641860889953155032047186930\
032771802450048044803138075804135510569385999256877/3708778663178847344096384\
33103996389747325011848678543270911907479831710125750983517252040344312966561\
21574768829057271848763027512207168919085069908673897242316370217353962592233\
826462295308710841 + (2658359188579096948076631660384196285069859129911010882\
82704192860714508907446791553755867635224470108850513604752382922373746780325\
8480783718794560294334121444049376944113768191097563273828910261766*I)/804394\
88269362434807074464009336214310657309939342491272785523190768587298415755375\
24187927188715960056766300156164935228899947373280871339350776855827059845466\
58465596720497557061266340684717214215)*r^19*Log[r])/Sqrt[6] - 
      ((231374580603183481338589753450483562147162092596813380939202740481004\
36019934803560960237710508467761497651031430334219733789623424718676746293242\
1275042636210313379972031906438017762812076726998166/836744100903876476477597\
61691653422594772089753984846143747854990238048947640624038968265954990492479\
76687636204532834175115283663181891133340278279039709224475508006560041502877\
27114125669254599321 + (54696948161002014511956256127847720194794136497800867\
10007066562182204435551043612572584228338325008399742735609664952164336707846\
188534324320203462053863839974670286328076849198092618669134843415107*I)/1607\
60576578566732356813963324121746473043530752348901909801871135196247881697852\
45504002396876593998493656014836764623588052385545307948300323006565875947659\
42697705935821918248825417959451699956510)*r^20*Log[r])/Sqrt[6] - 
      (7*r*Log[2]*Log[r])/(3*Sqrt[6]) + ((I/2)*Pi*r*Log[2]*Log[r])/Sqrt[6] - 
      (17*r^2*Log[2]*Log[r])/(3*Sqrt[6]) + ((I/4)*Pi*r^2*Log[2]*Log[r])/
       Sqrt[6] - (67*Sqrt[3/2]*r^3*Log[2]*Log[r])/32 + 
      (I/16)*Sqrt[3/2]*Pi*r^3*Log[2]*Log[r] + 
      (85819708963375700376573603015417449838132738574385773*Sqrt[3/2]*r^4*
        Log[2]*Log[r])/
       17782840978333493812144091926882266415519004850494336 - 
      ((21*I)/128)*Sqrt[3/2]*Pi*r^4*Log[2]*Log[r] + 
      (1190177335447295214978283056832920776199676730394060669943951568285425\
979024944128632175178166141936*Sqrt[2/3]*r^5*Log[2]*Log[r])/46434598713026903\
12905047205828114715545111604593951376656806545481971243768290888764656785001\
640103 + (6851234658084166702209044088774887919479163088052707822135523480105\
9117274834609467276569112079194*Sqrt[6]*r^6*Log[2]*Log[r])/105708234792883780\
74969040704984447233017305035482374051586706189723162570125020772995173257896\
03023 + (80823318069634927290329562446211571716871905406907615675082438761380\
339056333687814127065996199294*Sqrt[2/3]*r^7*Log[2]*Log[r])/52482505331728481\
00052094743606538386706950582792994394380514856452278843263350848197974815474\
08725 + (18401767741267373409555289857179289618463997853230711045234066101644\
176686692223688099981903164844*Sqrt[6]*r^8*Log[2]*Log[r])/4385962045486265214\
69292582520578979377025972401010100827524728924261843442190665365140548346098\
225 + (2691862526732022560984599595816647825175522009991261354789722493815863\
08706157792148432775967353513*Sqrt[2/3]*r^9*Log[2]*Log[r])/255470451078889800\
73809881979720795399925236567396842861780665049799086631346676053322228799550\
10285 + (13423960814112560995855842938633260840029268268587993350206930263043\
5657142067369235395481820334988*Sqrt[6]*r^10*Log[2]*Log[r])/44802546650318392\
55498772176427364803840824467680961942730215954496969465506615707536112540070\
123735 + (7907982596014871456027873542800621356874324762020360278744761917894\
3474898571967438128229531365514*Sqrt[2/3]*r^11*Log[2]*Log[r])/101569148532773\
67467177434727893099470303710040358007215069540102257165378025390022468080816\
14170425 + (10014691836201082305999690607866882989554372179381761691702660406\
0449565279349603498944791369826424*Sqrt[2/3]*r^12*Log[2]*Log[r])/146646122070\
92231164133733806367088822623399164007375759611590618729364907397601196576022\
65595789475 + (16273787593907076978691412992306213527696368400087556916090666\
6626565183956688832550466710418353490*Sqrt[6]*r^13*Log[2]*Log[r])/80649227850\
55135660401772239186238651964925469948889635034940633198817754801952560571306\
563304009901 + (6881314409559942144820888924401969001814114066453850089941646\
22680013132736880582110124993053935400*Sqrt[2/3]*r^14*Log[2]*Log[r])/12709303\
99475065310587677756219637500730207880936896099707143922613233108384702137187\
1191923716080711 + (207812655544933138829527254846054766570475723951225415116\
111198549180500981580411745009375950630240*Sqrt[2/3]*r^15*Log[2]*Log[r])/4258\
19390783689997165903585874794724939085352415036755262080856163039517363105066\
4471482426768973317 + (409071507220857982224047201784460885541098350862253096\
843226575192681639930998442350064630971755412*Sqrt[2/3]*r^16*Log[2]*Log[r])/9\
23706382365309867796268602982706219872841884640442116531682298955168834380604\
1812354298217279663313 + (565522228833692966990984443859094578117173377072009\
24811057088105231468199978121044883540408659124*Sqrt[2/3]*r^17*Log[2]*Log[r])/
       1398941416703150722367718774998711190794082076058215202853313478675652\
875973759764438552125322665159 + (6218513526025236718013880717254496450031155\
9769094421442717980586820789495740725379359150043882208*Sqrt[2/3]*r^18*Log[2]*
        Log[r])/1676408504432690397837749538942097382219134449634657417012091\
208788979028089141632349270792727464587 + (3588676656587029812527868300245937\
8571894452688404144247268690372407523812190907818516876607852296*Sqrt[2/3]*
        r^19*Log[2]*Log[r])/1049411464271462306111577419852871453306735437481\
563860842310423058886598057265013732696744826728437 + 
      (6057603094091763324476759754447366341576875367464949830107754163241230\
3001826171699187505388467212*Sqrt[2/3]*r^20*Log[2]*Log[r])/191343491011214234\
59267223200495623450256570937809976114266537368065496073877930936240385750162\
65661 - (15*Sqrt[3/2]*r*Log[2]^2*Log[r])/4 - 
      (47*Sqrt[3/2]*r^2*Log[2]^2*Log[r])/8 - 
      (237*Sqrt[3/2]*r^3*Log[2]^2*Log[r])/32 + 
      (2673*Sqrt[3/2]*r^4*Log[2]^2*Log[r])/256 - (7*Sqrt[3/2]*r*Log[r]^2)/4 - 
      (419*r^2*Log[r]^2)/(64*Sqrt[6]) - (2807*Sqrt[3/2]*r^3*Log[r]^2)/1024 + 
      (1091410441178325974258279230812535062966477147932544094463233671199162\
8691473787721661672554285688135407*r^4*Log[r]^2)/(105734881719575133937407825\
0487676940997690423657499196133725773803827992592498260594052856879192920064*
        Sqrt[6]) - (879763923814893076573827078806114404866369110503734137907\
71619475278144193027274303100552908336543567777244142188503563801531656598774\
46525183935046630153059318132644636664798734593763427583885947159*r^5*
        Log[r]^2)/(1203701441398315703524548867159149334406874233057926727528\
52392050486487374720547189077748377067238419689500774462764256457555903524365\
54059775378463066133995592891487302672974763698451855720242377520*Sqrt[6]) - 
      (5678266012827742559847139593046900541852733995921435661475894091004988\
11530497481529399182972224975453461996552668397584195703083051747976377309826\
356161718609953642146781850091882569426144863998077*Sqrt[6]*r^6*Log[r]^2)/411\
95821968273074512101946137581042709140053361673824375959219325578447013879561\
14779981427333991403876570763464070113117490002768296280075570362215074781405\
607648608014220458848489777250265418101745 - 
      (5176445650654875810826036847408618213456881276603419219157807464228924\
42756906629208963808886893692769637657479521945017202828762067543165891677935\
1790653797074131150676195433515497024007230633157433*r^7*Log[r]^2)/
       (567609027584728553269760187076318855155487566783821822637421023669845\
86810991308897944104408501855919306696146662193615825616889554181301886767842\
10737628384070970242228291023625716968543854678037325*Sqrt[6]) - 
      (2599034527039927495853322401526204062112873238211886494553426288838457\
50432385359284629448198967297638725664621600620435672818738106223917827185384\
69019034018333847756809014440151718918793157290713*Sqrt[3/2]*r^8*Log[r]^2)/78\
84777572630970369930302838927135615627152803705454482737176181130707683069752\
43357713913219486903616076861103676019672007194027398354137207275910791455994\
25830688519706611145335475527129325222700 - 
      (2524968485796266896396398755483221989899978436312401698561984588944441\
00060132682704461927285593174516682896766447043682083795690789562098178156644\
4344155914303525718646870970146275010404184803187*Sqrt[3/2]*r^9*Log[r]^2)/714\
76079355257093302088468987889296746995555404933358889725413553907143830414155\
98084143012805868172261588131658143527480391457011381894138727532394737593128\
714127759088961039141935890062510097488 - (7331202941157856938976334460718986\
08076155790804538590259052260468512011542203091954940992933244447404785779526\
54779086563476964295603120075698681338636976028835014399594816087376737799140\
247613116*Sqrt[6]*r^10*Log[r]^2)/39064534490537480214199794656832922209763655\
71172043850648985792954962878068159498479653154366041391555440121862842807222\
31310719150077366091415526690526238973469949764571831199800556682378457399655 \
- (87871568679488420297145039148007689980408976874517497661875608766147196416\
76627347199411295025423338162038785876634185049801307193705314864844950644517\
0416043032658992802328904561200180430127797004*Sqrt[2/3]*r^11*Log[r]^2)/14787\
24563923142004714178621300848981359423186821437026803912032122066644859626488\
53090749406673578299638209428976922684818946060217169286406631573271661373294\
966831109877483194261880624517584125475 - (6023067130782234534377509840153566\
56558454418155331338557362937719360747382606848477403275183870314471517426009\
76408535383793272250047013894207974057606271750101272306079894505125923236738\
66063992537*Sqrt[2/3]*r^12*Log[r]^2)/9653861079644536470198691383947175379212\
79360968341045324254500613551797441753663550954090031088914082631152706777255\
68110936893988246346799761426150441336828291023826579410607458206352163881815\
54475 - (16401513992372017945936592457190379879721037329215805863155913560454\
37060297014909995950310710121230157340866730639277408857229423722518766495855\
9178085584752557645313023148463277808345795808364820067*Sqrt[6]*r^13*
        Log[r]^2)/75440657970788383788554432489233852465382221756616406522356\
31423631667908853718868205658666496981757467804486726604351640425652864413275\
3825188620289610530037106275144120479703948057693753050958049423 - 
      (1271593552151689059649752430219284232079502318896255423931750459414670\
25361247889952619661338594882045097759441045987954806518003689539095102500692\
264800699153357938402009122308825326195318410636322984*Sqrt[2/3]*r^14*
        Log[r]^2)/18716632789521252873331532245518458588674257222425055028957\
48110429257675610547859867525279470171136782836051221813182481674803091816722\
78981762815525201910073380296356135410355035943842847294997114637 - 
      (6338889819478099034539470915278480072173071940927577055277052963338941\
85018585903705582284284984414878086930684549434480517380641289738912302598517\
9093878511340514023358243998323344325681939757747552*Sqrt[2/3]*r^15*Log[r]^2)/
       8984562289339372659246011826754034237482139108406574514798428321813493\
82008561415595625505209178169883479604498472708056732665465417247557414681514\
0490051871678216309478907661260124160722488057658883 - 
      (5272090510652510505352483874795429591439884302247599450562177208329519\
62131912134606571675680523159509003367800433632764848722188666817646691965366\
84055567269317767345898106660984901528947017499127217*r^16*Log[r]^2)/
       (360728449577972082363173578231228108810973978885183354767902646759771\
39592534450387643918206720769091354988147233959460800175800335051114923847928\
707729632688781585031237815717585619233671055276913590*Sqrt[6]) - 
      (5152806521640650633017187915149311922097595257066066512304769160369147\
88669274862210041436803199017812307992028781700827257778635321442005694818049\
78403258736783904155867436897859613250291308546478*Sqrt[2/3]*r^17*Log[r]^2)/6\
82348300618673052695502481447142892616465464697369909050705480271085123391181\
27164396549692633519825442625355264096589700841714942139921656629128952831342\
305539796646498416693034523779206416562065 - 
      (1454042346928171494789083164378837606203829868391507197755483810862957\
17481553395170287240192840403423085365709026620870739877608172704329697432121\
116326990912247269327010851241458009150903955519955*Sqrt[2/3]*r^18*Log[r]^2)/
       1866999000559512517101099434049204252906438944817983421735938857926264\
20070312398901552509464883165445990883478896916767697854706916395660761112704\
447781119080226815805698345908890170078287691316903 - 
      (1374529957855814437843593446682092723669278677670460500686769380363255\
99919117595446005497303490104717023534863085157208698394854492339845576706562\
4095509519571105407125862823013845137185051878711859*Sqrt[2/3]*r^19*Log[r]^2)/
       1714336724109734800125587244212035736894823662210708318158533907165282\
79550163623409309155546112370670794245253769852491805346340799468336753870463\
4189002706409900794349801864583935095985383032843933 - 
      (2893740335207214434339983015460684175632837905749857229919751591543347\
26219430009993347085111161527912943965891288862211717676449690516846657190459\
56716810854613115793642008093121531708362248518515631*r^20*Log[r]^2)/
       (175563001762458533641800244814855062031354720587854449588228485433065\
52940850338649674561213653354330283137120340590048987470752914859354657096968\
900236747109335309375058415949982337962771902673959659*Sqrt[6]) + 
      (23*r*Log[2]*Log[r]^2)/(4*Sqrt[6]) + (71*r^2*Log[2]*Log[r]^2)/
       (8*Sqrt[6]) + (119*Sqrt[3/2]*r^3*Log[2]*Log[r]^2)/32 - 
      (1347*Sqrt[3/2]*r^4*Log[2]*Log[r]^2)/256) + 
    CF*nh*Tf*((-2084659772443947731220714119919677017015132595782156*Sqrt[6])/
       177260513734245522434394849498327955765426477578457 - 
      ((I/12)*Pi)/Sqrt[6] - (I*Pi^3)/Sqrt[6] + 
      (3350906078074203481549615631224439906746127442529843193793971736043061\
2034008594072235762040615952799*Sqrt[2/3]*r)/49762905158215273478695424163988\
34513281423413444215977136295708507524190829628075421757982318389099 + 
      (((2465*I)/96)*Pi*r)/Sqrt[6] + (((31*I)/32)*Pi^3*r)/Sqrt[6] + 
      (1225247192342522671276218740014463612022538164252192387647415142444738\
99127183739336647081013909606221*Sqrt[3/2]*r^2)/39536710720803808614282611825\
23008587333711491798810055315021662297406261066151692798449049427189791 - 
      (((3665*I)/288)*Pi*r^2)/Sqrt[6] + (((37*I)/48)*Pi^3*r^2)/Sqrt[6] + 
      (2541279882296533277610647738916358437819006551182623929918515773602058\
5659280713658402756772979511519*Sqrt[6]*r^3)/52988222352921363216721342524660\
32032333873256828341873174571645264162325994916253196241537576318915 - 
      (((868957*I)/24576)*Pi*r^3)/Sqrt[6] + ((101*I)/256)*Sqrt[3/2]*Pi^3*
       r^3 - (707968831528712996986629885897112995209070023956949631667020352\
7803927815818571097405568658224190681/964350567255696437013042938863721793923\
370024464069982295321475126770404394707528598468305960064940 + 
        (427794814706978991864633037235100036604186210719776*I)/
         87027018215090993125585574893478864483501770474459)*Sqrt[3/2]*r^4 + 
      ((249807*I)/32768)*Sqrt[3/2]*Pi*r^4 - ((965*I)/2048)*Sqrt[3/2]*Pi^3*
       r^4 - ((58958442829900182594156235483634607239062459994408421920384152\
0996495741417826197251140921870899163/329452212002750767787722242945824441441\
3450803671085283961416820140700546696117671618354532147691184 + 
         (1628949454955935681184942675526562019222514346446763960390181393677\
6051345484824329013982489768848977*I)/116158654507212750828109229046949935268\
2735237980436275511369554842055223026057621331057489744742951)*r^5)/Sqrt[6] - 
      (1535931427906491784213653534385550400429000832510993322865466610118218\
358755849919957196000647254001/2326298710139493686832520541538761843810802639\
698791463757468268648712257003503980952171057302885125 + 
        (28355096492329819867898962724618633831474278125427638822839823735992\
81164108063345128606506722337001*I)/29488684646974071300707937635224328017886\
15371471144855143874440454232955670761489617887532779947620)*Sqrt[3/2]*r^6 + 
      ((470850689976918241797508202308440901683973119916520789144199473205926\
678337806449487030873811458334/1114736328037514004222170488044352806011174278\
791407036281890133984300159507340854947732252176737375 - 
         (1027322903209145504011069383093664282461540803139935919570199612956\
082273685509895804596455091950977*I)/9917682412155224561415388987447776226286\
6120680677339844529019938971748568108654309976113332106975)*r^7)/Sqrt[6] - 
      ((187097408307581256391475866414429258272483651670408782551707584292378\
073035526994882572974475382735/3058675222506858346214550172040991344273146653\
52190038970181186166126495439409792550523733083325653 + 
         (8284936484886375075024097325403623159851976847693734549442599140364\
93329916070671301603898155944041*I)/26242031438219298284056247590921774070667\
0583128572598857255319211262070545267887242162855244525350)*r^8)/Sqrt[6] + 
      (8132612494360323434492776518455828598603539393233707531732396241656398\
8624767432872204557035203856/115913317871404247276188003095269356411605267196\
7661195014623742073107469013602058471329330424928833 - 
        (29556657678030252398514328271937275018999053018126521382443261663532\
406890378826210843772397141385733*I)/1038664558449394277684482127960245099926\
7757922457828451090198700600081739020315947647136417910218638)*Sqrt[3/2]*
       r^9 - (238175854509872188402610949472098335213095567468482818801503341\
098791794289058939569357994967367781/1934042999538826707019741158625152606399\
823016059805304010670207267987378762629321659509978693021831 + 
        (70891383780308582109039628742987752452980621618667869999497605021978\
98931649894641608370621903783437*I)/68025377524743768742180349457255193139766\
93084954189184617478781380400864727531756018725079306525839)*Sqrt[3/2]*r^10 + 
      ((396221232416287231586293588158973646910817876855521199550108868426216\
648011155253540396229003683221/8336719814111716449408209225361841009004859722\
425589361442387088985666423268092454135400873135417396 - 
         (1220393142772899415581038176708691018110946022212289227895566175994\
544444584552443493498234012658207*I)/1637066547110724359070737467349997424360\
33489658641139355698442469039344563421582664161131185957346)*r^11)/Sqrt[6] - 
      ((517745851698047184894526147399540276918938579444063593003018854103440\
7364688510215916815295886875410/163581054778290335933423056095831411379863686\
73524170206767654569176537041259404989311271530669087451 + 
         (4139469579798333305893500959519175781924216131860604409441990436772\
49921041349312741779981227554009*I)/13607868847925399190269875130738468480557\
8141999605517518593625627913005311480603235292015098329384)*r^12)/Sqrt[6] - 
      (2542989315382377676244054120987259456813855581574319812847470407217582\
11143395866932197932058845128/12725809785967208984190578885911972033722675050\
522257259512235753633505613246200668295963514704368417 + 
        (34507800042473725196109533539640129582950171201926041267768657004069\
36414094654696901460691816343073*I)/15374425349516101237071025221219321413399\
00892929645383383155521034344225072444495375339323400420519)*Sqrt[3/2]*r^13 - 
      ((379941277508504537349069630543974503373601591508503938393846477486598\
388982166713002639907424611380/1230255453618387036797319555919500918052124371\
912329991012302207439563916583550381321168909637588711 + 
         (1747220106095424302446504503156016390744449802868059030911267027215\
9432522081507373395906172356168619*I)/591156267335688040040314673255243099537\
4610685177602915916172398215215026172451556266533345993018851)*r^14)/
       Sqrt[6] - ((3473475328062031551531097685935421335304661084523858184013\
9569590356125867608352091075307268398763/262685694148351372133203191189994736\
088758472775317528617389522681298777808952889227571773300687379 + 
         (1109162419733631875101296925054936544436750737772631763850807732163\
916423098410557476538768165196947*I)/1784748488423375966617429263798862995352\
30364066829638346311989388715664810711319255757457114662334)*r^15)/Sqrt[6] - 
      (4487990327221524416097905154942385456863575506857048422378220355987512\
55041959010899101095589760307/42992451019178877158179637556912821507084826501\
74446016576725926848159616103339955875823463116244172 + 
        (15390140493693332613367312654720615268262091616513984887572335286807\
28123888016260012861109062393841*I)/16044469222614785912125537279870663881941\
53402709328700114233769056595096427018532812486139287270216)*Sqrt[3/2]*r^16 - 
      (1766260401445699265823708357234247488405233554978260287025027995512082\
89523053524933441543249374020/58077966841888120195969992636009253929066623723\
21611721379979726003678394090587327942961376581689627 + 
        (20871158430455607758177217506929611946033737360396173528269698537609\
43019091004935905576433729287864*I)/21513368050880973323629918658735410757230\
34595949136377000292902825561414308528333859523943764684837)*Sqrt[6]*r^17 - 
      (5348425684697722296631341121055766040552380286429810204915613944215178\
20512325522100889358729843976/50122536148425355352725179130299512483563984465\
48004993352812856925438173149254518763691500695877439 + 
        (10300613615331075625406101877200746046763187025535769614000186327100\
18198813539732528552025381671261*I)/10999953110699993402814664037152014014599\
71682606162354327766784953958833698260758430471935633277434)*Sqrt[3/2]*r^18 - 
      ((464808017094327199523570721822481725682892855260902530243216092566699\
244796046783308232217661418440/2128126574450134534479556372069513865940157816\
469822874722829862254741613434677545171513396131494667 + 
         (3943274127066677366602144664131788022338653746929439086845571768729\
6507318044573619253124041263269967*I)/715663382370624753754223607275494262414\
9151778292447924904040935833371827709161233708829781588470148)*r^19)/
       Sqrt[6] - ((5092527843975168742086886939784150353018953545130846576509\
2364332606977392918185840118403629789105/155826244547583988196519447503011990\
642940819242331175877164195061128037304166566790658664946971641 + 
         (1452133982558500187636263090633241432780592038686550356292122185954\
6259333821314160636610577945716200*I)/528148868577121107693879824827217618930\
2911797586089397981683314300799606517157119221730549301930493)*r^20)/
       Sqrt[6] - (71*Sqrt[2/3]*Log[2])/3 - (((43*I)/3)*Pi*Log[2])/Sqrt[6] + 
      (Pi^2*Log[2])/(3*Sqrt[6]) + (73*r*Log[2])/(4*Sqrt[6]) + 
      ((55*I)/4)*Sqrt[3/2]*Pi*r*Log[2] + (19*Pi^2*r*Log[2])/(12*Sqrt[6]) - 
      (1445*r^2*Log[2])/(144*Sqrt[6]) + (((5917*I)/384)*Pi*r^2*Log[2])/
       Sqrt[6] + (Pi^2*r^2*Log[2])/(12*Sqrt[6]) - (285551*r^3*Log[2])/
       (18432*Sqrt[6]) - (((64307*I)/1536)*Pi*r^3*Log[2])/Sqrt[6] + 
      (137*Pi^2*r^3*Log[2])/(96*Sqrt[6]) + 
      ((105642837178332491602953738119860019727051244438025730421/
          3914203894596800990406646214955579383462572800865345536 - 
         (463913808582654822610240359273011190060589564918768*I)/
          80811340724240065740838491754965350168606671039095)*r^4*Log[2])/
       Sqrt[6] + (((5051*I)/512)*Pi*r^4*Log[2])/Sqrt[6] - 
      (121*Pi^2*r^4*Log[2])/(64*Sqrt[6]) + 
      (2337157296428814709797789229708489060620358048857113342185799824589319\
172800295932178070233392020806/2509008021677021352470654211673811350610981270\
6787957815686451411853303472008926573482942190644863819 - 
        (35717986310118137509694476058262918580169744170461132397091713601078\
3127820132298874011645052925318*I)/257824883299378890712378242614625577150502\
605553388479281741216042447118081365631864806071057070885)*Sqrt[2/3]*r^5*
       Log[2] + (887728984306402026818103762581292901298402186186967271729792\
20728159040127554624707803638413123559/12493291367077373475461707144088834964\
22169393506768065150296084709308477635542843629398660287207259 - 
        (64452497767933006865315979326805250327405651502689658766279125064769\
16040607662068823699274517822989*I)/52225058307536579587342106935756832534682\
59346952029122421720036008972183843799952713313840046652565)*Sqrt[2/3]*r^6*
       Log[2] + ((64500432019375255742183725742867579753279751215957591465556\
3029167257176648931267979081371991619017/582323236805072334867623686605299551\
9716209427906520061448185862268188420722581000232482078041639406 - 
         (1425210728355537982030153018222174045452581461151542244384559675194\
0564729797993532390839661303572294*I)/636694667139754905711197684008405240477\
3351575323001947443146379369434313685467809907954966396623835)*r^7*Log[2])/
       Sqrt[6] + (51950634113513571420315987957866910904513667450809449838182\
0324421541369283668359078585217472441860/116784455617557292007803960294769180\
59861543335575324647393259950498710202646162482769755510991297561 - 
        (14073612534912357707198858236445896800020582157456391985712874330834\
04411340750660143510603780158951*I)/13676513746670056839262406713405467518118\
96307338502558938813659810884792681150608450223045179329135)*Sqrt[2/3]*r^8*
       Log[2] + (612079256919654015062167868237203043231846638800150982440368\
825601859250886549723855465543047546940/1672370762619949010198628055930102440\
6647186754252722471062028974711817521023779024813141591599537511 - 
        (17989844447562840595698201040502471998402634427511844893543710887118\
18664287582673027571439524764874*I)/18815948708216040186063022758804946845255\
11418931456475362462841706144366092373541243272894610176127)*Sqrt[2/3]*r^9*
       Log[2] + (109364615562811887460588357888769306893514348882896111880459\
699007801704550014791014439361118329318/3560071595758365480304113058715055292\
281993112605128052036315001106898083358779835772346508225941627 - 
        (22703797496995840034582675368067089494973249746660735312918102192059\
98391160406005214877551637133514*I)/25346046923787830613335025202659085187488\
77264191569739880692321733164243732860804083840796724239849)*Sqrt[2/3]*r^10*
       Log[2] + (447365893432041020247994943174445664503578752481074955311892\
63570171532592299148551115371098603586/17063627621966732998508512832749312940\
89037490998228253975291131442011157803545257956107398905604347 - 
        (67324090210464295511079817766257803539005750837651593601543300644351\
15316167651446970399454220614201*I)/79683252974448303699649909240491084796594\
33408770693399547485495811050527909787800418475009898841483)*Sqrt[2/3]*r^11*
       Log[2] + ((10438709844930902333368065160119858460645467054439168816508\
229987229381241679138623643944368371957/2300259621568314809906619024641687921\
79935508524765209808082721301795725888340689834456399935339907 - 
         (1692939862060628071872553408173078065538152633767897413061136173963\
6779095939277907331837360102116640*I)/105628528255728619736778986535681006992\
45106301415172083401176767255913312712227900220829075217513877)*r^12*Log[2])/
       Sqrt[6] + ((3486839097401951039911478973933523730768713771683406501957\
8873040903766457963262237391871946664625/877324674165623087147061562612756300\
699070250114624166494593099384228221265272998468496926543267388 - 
         (1371036617281438177714572955321741593708702697125644904362922683552\
5322701656977632294028058483709388*I)/897731020035371060572588482774525833814\
4189771492555990775116802480364301427746272815132900561716595)*r^13*Log[2])/
       Sqrt[6] + (18422864260364340482497715725440277445367505771463473966148\
5772819319112640725802778382367133933026/104785616369583799753255111157807201\
09733697957173690256952647167813728216606389121772251843283970857 - 
        (12449371037711050223116798568808102480574780726107916150824758526431\
48948712534326700445827175277002*I)/17042202837068873295265253147990042645980\
43847011774812623947804642526201393075610903129832967695585)*Sqrt[2/3]*r^14*
       Log[2] + (737611261627878434761283028471298082839211170240285611854962\
59302285828726838411357786161650730102/47005175710517180009122600190760501973\
00453518022009688159482076907246587004913583114602783755238829 - 
        (23212569460884551724115355703842370102655983338052956598162838383649\
3267244254209025855035992919062*I)/331048635881571036461995086689693746695842\
669257138099789922801593634083975807043637308907393486253)*Sqrt[2/3]*r^15*
       Log[2] + (599484074036921380965046404957117933561324599326005861804263\
61806992951968745798319267018159931402/42476358502712937649155456911453030148\
30777886153310280783293777456872868624320780706406598560094529 - 
        (75821647880508795226421809206564806992765891664687292921028416524295\
52284726085873979206446786593222*I)/11232819682868305272150835609891401033308\
830033514878028325726825288327725634836306323029125920014495)*Sqrt[2/3]*r^16*
       Log[2] + (159032659778326403287971068726557167162373786830819294740734\
10294793323506493894760802151676050596/12444858474659147231430642952429600541\
11571870236445693041489804809237262925035027990597928918291277 - 
        (33834299260097737017292305101918062338309170236151028795991625575319\
5501484949432507823095468679304*I)/519370856671187152012026470127386596336227\
972765938791462944644608416738127181100304089249182528061)*Sqrt[2/3]*r^17*
       Log[2] + ((44068033449096779038156695771972073240827214041678210403294\
306376297814617105831593498212688411433/1893001506923106392242396051776180347\
119962371069447554900375117002389566069514208553233565226375142 - 
         (1026629105238429502228319383835204853800494297990271898052042097843\
699365798973528520306025746579529*I)/8146284046143161806363106353165869095297\
90654898626432625871029198320330475557717110744261991582861)*r^18*Log[2])/
       Sqrt[6] + (33367246219695942794221051503095240755528845670192704397569\
922499641557626223324538097302722436316/3130648210006682275978366655432901431\
432369272591392609446863283558656919409814774091492828269063643 - 
        (35591256348323962259579957763519990145519450184380055636100732794433\
67501695117718385303199688765172*I)/58279583546441986710460102662801576667413\
30014409660196806766502140113305198296011065035326856759011)*Sqrt[2/3]*r^19*
       Log[2] + (205296493430453995465536351608152856329784818494940501822869\
20400117100416291221385221712158352823/20936070063593725597982159732672038457\
89383319664023982023180977394641189072159747240265150993312495 - 
        (86590477696200802903452849690076514473564651717765738948335704944288\
5421529506338560679923992757979*I)/146041143286849123654908303205832845041401\
5396352481551774438318442187601958995869872502194573385079)*Sqrt[2/3]*r^20*
       Log[2] + (11*Sqrt[2/3]*Log[2]^2)/3 - (((37*I)/2)*Pi*Log[2]^2)/
       Sqrt[6] + (109*r*Log[2]^2)/(4*Sqrt[6]) + ((15*I)/8)*Sqrt[3/2]*Pi*r*
       Log[2]^2 + (1277*r^2*Log[2]^2)/(96*Sqrt[6]) + 
      (((271*I)/32)*Pi*r^2*Log[2]^2)/Sqrt[6] + (373*r^3*Log[2]^2)/
       (96*Sqrt[6]) + (((263*I)/8)*Pi*r^3*Log[2]^2)/Sqrt[6] - 
      (12397*r^4*Log[2]^2)/(512*Sqrt[6]) - ((4427*I)/512)*Sqrt[3/2]*Pi*r^4*
       Log[2]^2 - 17*Sqrt[2/3]*Log[2]^3 + (29*r*Log[2]^3)/(4*Sqrt[6]) - 
      (29*r^2*Log[2]^3)/(2*Sqrt[6]) - (33*Sqrt[3/2]*r^3*Log[2]^3)/32 + 
      (1551*Sqrt[3/2]*r^4*Log[2]^3)/256 + (283*Log[r])/(12*Sqrt[6]) + 
      ((23*I)/3)*Sqrt[2/3]*Pi*Log[r] - (3*Sqrt[3/2]*Pi^2*Log[r])/2 + 
      (1589*r*Log[r])/(96*Sqrt[6]) - (((545*I)/48)*Pi*r*Log[r])/Sqrt[6] + 
      (91*Pi^2*r*Log[r])/(32*Sqrt[6]) - (185*r^2*Log[r])/(24*Sqrt[6]) - 
      ((21*I)/64)*Sqrt[3/2]*Pi*r^2*Log[r] + (5*Pi^2*r^2*Log[r])/(6*Sqrt[6]) - 
      (2035769*r^3*Log[r])/(73728*Sqrt[6]) + 
      (((150161*I)/6144)*Pi*r^3*Log[r])/Sqrt[6] - (2287*Pi^2*r^3*Log[r])/
       (768*Sqrt[6]) - ((4944017004555601244703021187739435047919795928102082\
6387165811856573211163729630064625330852338386101531471/191907297376991371324\
56570730448330018270852545485525265353523584070985857643764991570875953119349\
02992896 - (62922690469770301818063429039728783635956621265209568770994388435\
193125676171475117323595566128759468*I)/2017175553457081387324186320471215720\
648390059161845527104086107185233223888982192981120912179722025)*r^4*Log[r])/
       Sqrt[6] - (((146129*I)/8192)*Pi*r^4*Log[r])/Sqrt[6] + 
      (4073*Pi^2*r^4*Log[r])/(2048*Sqrt[6]) - 
      ((211016479349368926135379190280990217141830664742953848197505803567549\
66633257880499423547780130746994564413265437245193667353897465651340032062433\
38201895579306166094510949604090771592132060467134150037/80467448412271954897\
29105052800237645304249855541273290163210926645033775151546287601898847723025\
34682100449845373904241793920513023192353105172921088732579470298832869740972\
37921092055623132733003203 - (18816603054766445351009730826109440483849980478\
22715415562283506674255479022055525294893538387180343030116783366029841155616\
962157727390754769712389462106981571060467892111889742511192673829112434529*
           I)/177789637471325125899229475038406465575053208550981508954951647\
86457701336475389449004535345857493592957457236654146341207132421218888708136\
0773657080831998193812117168570259675739334400530737715775)*r^5*Log[r])/
       Sqrt[6] - ((1722971473035070499291032835508183313342333035649857958934\
96426881276974647318515515118511669911091621748715026323338844551179541117869\
104719202308222500895499429046397247784374415543760472476007444015/9648240181\
17698595263440224528673219884768253551841387135605223856228135377916946842457\
66419947285017680763876690413885497508769962915652356626190374229793766420960\
43541490415983829361434442195908268 - (14639067347592661866689028021637885210\
30194165293974926192362195598807380331873670752309401932929344133005394151056\
73776746943088249420470858723857150024566037174552621539816824163055566977562\
1684810*I)/144468055008202649423762883565757431124844482459659117024407900426\
66819094538388076314557723510552161466739700542866582092237585016995288993554\
4579183098291704314775288996415375029568999846869331499)*r^6*Log[r])/
       Sqrt[6] - ((9396715685617886228108985141711142662742273618208410987573\
18884101150301432285225014817732497967865373464290790153058796628321225798759\
185404019203087999882935726739041688416194252090793038885799972651/3403404922\
09158842379621168849508955261707009144293810719172388963756576640343592416670\
62849475419245034858995120838437640001367793054354719129531432646067607291469\
204898142940504253853815237916887492 - (1013763323458081426078231470376522537\
47611514384350993937404560377238055674575547064958964700553135614613666065787\
84608803896446231696725270884570485265573045098836036954883289324733607860692\
124775782*I)/1511845627038243518158976237181503521311707115862103881122615905\
04551250236118645148846424196902014459798465936785360758929836191847965844630\
5871849859554124168361797030671446742798549332558425952555)*r^7*Log[r])/
       Sqrt[6] - ((7742133386840588689937794714640240287278001942450342647099\
99376174556708000363961875744890201220032570757470829408389696417435589987417\
424752951551401171536818108119602267340695000833984612045320071609/3409360372\
01287265195738938518190407768731213766214997111944251926659533209749726399899\
13212408536666470781018306778869142422231726632933628896331586196548918259375\
753594218573858715720067285802776999 - (6228447188838219511739017350146966650\
95526593232190324707062432667566627186945329812517675091272587354804188831859\
05544319212663090565257515417980724855948843503963668982165626259085234069631\
73520761*I)/11333840893255225665983258302356058018904522407204905673153185361\
42865442473303911220828245449111663464311120162859934451449115830155475982626\
463139178549858325867065947842989889969885670567794656535)*r^8*Log[r])/
       Sqrt[6] - (46047211753156560611328582650575769436160498612717111676309\
11387360848900064036208014694610814966466941390939229147009806669639679409972\
12887808753160143034240539874925563043121125976895291809279110823/30929835760\
76100012589732645914317602129917979875999697582886558606467214325828942693758\
26586987714107356930893660375257483281971695140903908830076609264163863520831\
53957497397521378695758444953816805 - (20894848273438010612014195278085773580\
16440582087916120358114725394980268577221951127336339778724326389401101351498\
95252491558269697543303627823314555579830767550685925895648640743397787457406\
120050*I)/1340468003617166393690752864545118257304706761181620069741050424846\
88477286854345899151592004237467164635259574177703107103487914062066854711007\
846536510376969328341103749111818773139943405584178959)*Sqrt[2/3]*r^9*
       Log[r] - ((40625569625818616331434863258240390846597378071637856233209\
57999242043459434644873510534364908240393265201631918434912723767839777782764\
64414276776708512328124779290222493633284852717619443260944271257/15452849470\
25828559968249178568709604861197466094887844375551257277238672156824612116651\
80101729177202064802003750688423157791539928820133966331383802412520358326311\
08003936189632361760431326594972645 - (23345747217145889741522755097594544062\
58929583752964043925192816088645705021426277833128530303701938473993779647837\
59359232141175413122890400530296890333954539451316728883216610994904347219675\
3533434*I)/140377427551382896811651216934807179687900193787231445925703720530\
30085803750069406658898066143339375963442668318427268263494229974307549680268\
20102702933738891051877926542107281995880637120002287405)*r^10*Log[r])/
       Sqrt[6] - (11489392471742966160100861783238920331064424662748837701512\
85305870134397285952129011826776780037115370040953658070799006626767419767686\
47996352901777137615766625087522260214262340461557621097533928179/71718753824\
50038273422799590295701043932050234560021688293106280426068353547869071469131\
08315965279953000486735654059420978893674744600642839919614302127699943713354\
6379724496412159529798852850429115 + (827384822686526334736256017294166994691\
03744024949077198833595274808088375177102307105586019202728418078608092438626\
59808021682227315815943446041990498318541487656917804056535102481714859600499\
33166*I)/40729997065294285494514620848664277332732878262851039666432482020138\
28027923726803544392993132359188685646854746842613176365803402108155619638336\
064853716567723460500127333957807193431824048117581745)*Sqrt[2/3]*r^11*
       Log[r] - ((10893512490874883611515910531766140089759142317098036972347\
94616506455882156502215352010936508439129775148938599164330577734684549193640\
778856193667723366588307587111487400391906295959035856178863799121/3717210274\
44829336496536114782217793312214444211575072419557604627827743447364457270623\
70126130358005658989982889650134787157294430358445388770150134524521339287307\
109316764897813406845618633846506110 + (6066947757533214768577813174718721131\
12041997280404918315459431956705600372918313370626250594394462954895520056530\
31720152653787008857518044198310963413016664766057602135258112767847336902683\
160307105*I)/3098357871671961640172172490435152968289272984037553595535001436\
19309619738919014791115374322038290709121746511697010962323612880001176539068\
34037860525204646813031413645831676587175260675024811887476)*r^12*Log[r])/
       Sqrt[6] - ((6853588752943999764926513656860937754615613738891739139499\
46475449233979670396676052101656960336708892178746105154044885911964169376265\
529521716288360257920894824259342337257329774802215427364979690139/2000774942\
61235467913655648344530789030269052926491167195560306506100752830038112041762\
71655250453058707373095253270485383165943885749842220997047573728732684674021\
933033896694667793903494483101107624 + (9878479884362548964964244285337381851\
30876241729949069917179437977917109644209296563938542760924216497769014474794\
99559658899640652079474563787179661198490709015959906423841079160776245927719\
6146575651*I)/253921254213375833873487286005072929403463040105832468691412459\
73517112713818543176095172213088424928954775921601247242480457550954735029094\
4202666796167930507120044896926094546099612126328197928293170)*r^13*Log[r])/
       Sqrt[6] - ((3856943598969412034086343292875967762856760751334517983934\
84372455557873614820469894959735770545877216514490437681879848013085262439019\
630074154678644272601987268314612816636071806918622020333432736197/1205991553\
43267309206009669043592586913896517280827753416741173708656713298487446373397\
56141010906047758547920395471459026227985780944324618328522106725278186827209\
414120983981368169342904939639626625 + (5403020150014277244626752335824601377\
58926387881551442504376570360629772974738733821726080921310882690488763253605\
28566143804259916158573164200216680460018633435976197902859042767685147852352\
119457901*I)/9846708392413367514449990012894655864564243087172557022121516989\
81613812819497854552817424620729170148976736896109398641495506747388386386839\
0718199191802461028192545823102868898233570283921732939495)*r^14*Log[r])/
       Sqrt[6] - ((3529696468790342913852814617678621248030812568522450393113\
59468250660102168824891868331512306673720575411893709475382921129550613421484\
046675130354348581906968584615009579162614690487764049820228231631/9701579784\
04011141083835260251754075034184286653221692893021723257769382448452463618805\
61205521944464335504911372328595456856906280402932583066277413043475872974568\
87802512564442051276567243148727250 + (19510199602814960453802649176887565106\
78997328954637677536289173572335257417043762816732775356985623902025948960481\
83169546026653803964717087101355307059568947019501535798896063477371056422333\
1508791*I)/265658225233919628056251322642242202296270296134461309816846190354\
29694446634120197662899152668413275080735245361532555034341930062113115095821\
9845765782794536752800439487201187236131337525319960542)*r^15*Log[r])/
       Sqrt[6] - ((2106752935165986983638902722776022057329440057240865522553\
45890110792180084413271992473750501141060849703216988702118165112164905571153\
927689500401945997370104849937223418509942091581565124371590854577/6120530971\
35725742527598326115972862088771372093235594297306482901263614652629649950957\
40588249370787498639399424354450455016666003872939091768399062221718803919988\
83372498915766990047874221514983917 + (84910061346353320446506572414130059722\
31031373662506483615467268361543028796476924887635720529213573683490562428862\
66668099287716620407529332962390948679546925115222189888524987473394687796128\
19783029*I)/94727176597211156319898114712701187585130909293335664821952302038\
82604917513592256928249082183445040513168373397018432792167227080865320343387\
182789099053990127714810033557813535330499027738930518585)*r^16*Log[r])/
       Sqrt[6] - ((1336971343368862282518061919862256841737419911092653202589\
56635866092468347352274946521657593722757335891309569686525973776415701839338\
75364912982424090284242787652143585497084611085565818213227911826/34799589002\
75043655014767470206066391228450829747150543968794822370731375690169084247059\
76478529388766224476855671275534341517996312244197578780540459354044236030801\
624168042490273677881615585856817 + (7658821336900004734528768924290071459031\
18683497100448488031254260158327924485471187932985437759083800491004908648991\
32530142054751794293080854986238145140208834682800464046182860417648724716519\
937471*I)/7108893340289429000366373588596165258598296007615390179498080309309\
36354002691155997596133706330199478703607809139342437340726982745209752211093\
4259941237124766433233952862990658248819758631891864399)*r^17*Log[r])/
       Sqrt[6] - ((4405472230789554403238407062975038288400492665830971190206\
50428845057111467477465757360792871255273615929017467711528140305559764021433\
71293731859499264489361737805431531321044636952506004241574018356319/12009871\
22766132629337277245647743584513327374692429103454285844416155689284645891152\
54511861627782509327805771524774278783127838757653548070016025730130128690733\
2784103428924994232398365055108876469388 + (265157043905332222965671257132034\
79584492201122051189989366386782796873264814233117650826679629579985215178068\
39830138946897142033932803986029496275809226753505008451771893240381791022576\
4815593449085*I)/213744541318957835305260158035535532717629978749941895188820\
28562400922459978290965285806086094748075767755005855289178413497737335243188\
62139410176050790741766415476130879646487258890213712514131388)*r^18*Log[r])/
       Sqrt[6] - ((4943420448720943276559877970028324020704667614106631863182\
56150718976055800642952229800427155625273534003181157967536796325118561883025\
7304838775381494674920896574394628653694303367751009033668053508809/122457493\
08797717546457989281640399237340731907739999691141891241564139858748969986597\
75749247686690662215830647055015020214316887869937016373690155478989376062277\
69979237911217542922590897869905311480 + (15816048079129012378881796980898983\
59072527431590852962702959792239503755692872670714308179671036739815910056223\
33696846268499747662154143163105692692713781398535279271085242435490649550243\
019262430016*I)/1115122900934523508347196201918113729296734064499139423026474\
53097800610670664250003855643517114015369760214533626287465813778518190682730\
84644828726264618730462388329698745781548481326620799330475751)*r^19*Log[r])/
       Sqrt[6] - ((4326786149950601759536032905303251707364966477691896413530\
47413937419160225759989958343099222754729246640092751675058521712221130364700\
08919730576517160456819080860520736410020155128405156985390390123/11151191404\
63120342283891394065756208455138735609537037324485525738764078289129005021053\
14660054599612888324009883619031990860176063061826770949662905991033456286160\
6576111140848566255136339872208160 + (817160741123217344523504744225428113692\
83362071827734497105901957217167008552722613245990514396949620664675057658629\
94329379418495315289195378284156919365483054905790354016361861698698898265356\
9920234*I)/516482609091971816755405788748575475951777453439684994313078368484\
50231241980193439433142979648451892755935384996163150038906875887644011291001\
55803127542936101481793881843551057436579031932955789689)*r^20*Log[r])/
       Sqrt[6] - 3*Sqrt[6]*Log[2]*Log[r] + I*Sqrt[2/3]*Pi*Log[2]*Log[r] + 
      (221*r*Log[2]*Log[r])/(8*Sqrt[6]) - (((35*I)/8)*Pi*r*Log[2]*Log[r])/
       Sqrt[6] + (1121*r^2*Log[2]*Log[r])/(128*Sqrt[6]) + 
      (((49*I)/8)*Pi*r^2*Log[2]*Log[r])/Sqrt[6] - (67291*r^3*Log[2]*Log[r])/
       (1536*Sqrt[6]) - (((1211*I)/64)*Pi*r^3*Log[2]*Log[r])/Sqrt[6] + 
      ((559060214377285026674717482433098177644935325779954033/
          27752695160480732238814959115704162472824328853810176 + 
         (7682637660155859986467888446486141528107265743051792*I)/
          110256716610435366560775197528681875282485512813853)*r^4*Log[2]*
        Log[r])/Sqrt[6] + ((2041*I)/512)*Sqrt[3/2]*Pi*r^4*Log[2]*Log[r] - 
      (1922701963855950838557852513791714371326790765580794576372529344136000\
135155469218665156583570975371/4360132687893194947104488529540583016156065620\
971045371848437646161256713957748629415486765912542533 - 
        (75521994409997943116778487219839302792192173249247659444513379650903\
092326601787063935771832427958502*I)/3919799838168755461253917705289136689572\
831590811822007855596241439514344489941471945624217979488027)*Sqrt[2/3]*r^5*
       Log[2]*Log[r] - (10038185923829404835894989690271908623675291349042489\
537125833262041742105742333942653577675666741990/2555314086058591396512397247\
4779318315074630518444796756957951503456233362649120516637551965987472733 - 
        (23462948097111223162492395006459946906857490526004909084583110288686\
0614172971287585088646753474859228*I)/109692083454496919590735901453496689896\
28977493906767033250723611406452845929902935644415183402317483)*Sqrt[2/3]*r^6*
       Log[2]*Log[r] - (92851732839016481158709139305167941998291916460364446\
47314791893029292006853746392201539968369367426/26062856384930609386399928812\
456763390033802683987391684850651154901939904374634895235707089600395603 - 
        (11520796927563573022465539150271276843861356153869144535643252141534\
3519744863368972839939214313839860*I)/493877288639383181307668744188284998200\
6678904823565478735210625428287441354755912189905020761759651)*Sqrt[2/3]*r^7*
       Log[2]*Log[r] - (50053790812441911446508155926976149264855243453431248\
83237980477892713803917688496019720867996289176/15281171968206854523647969941\
274776028852263749640471228703779273502680619490428653658563541743713955 - 
        (35832509611349477016131101775090726209813537052399904467756449896880\
383159814174666516206653203343792*I)/1426584649212533450672427760358745574749\
279950549568997416463979264598428788117627279952283796058443)*Sqrt[2/3]*r^8*
       Log[2]*Log[r] - ((1201682086870890974809683175112577661594229584363268\
701333462985145390918436470737138395785283564947/1974277411969683316193480137\
844259102125018962305033609723509975408044360757453816835642423990499085 - 
         (2524293971186969487160282887897088969621521237189344965627967173955\
97989879802394478951158406099813272*I)/47113937319344309535945432804181031248\
69722990116869600840458321901565654923673991764140372570045947)*r^9*Log[2]*
        Log[r])/Sqrt[6] - (12748790476936114562301195462737092513458597120940\
79757948625268177399616621302535652101020510266693/44712668150150836261221614\
96970081712616532573623457605418062641752222260653250990874214346277905467 - 
        (55958793825288134820969332593300113119552789054622166152046444832983\
235230565904324671228213577815081*I)/1972987612477468188328709091849895833406\
899251200742938745228829951287400487675495859972190747463113)*Sqrt[2/3]*r^10*
       Log[2]*Log[r] - (17974832097319621194854663584656196801263568167922767\
8970995397270039259294432302984168811024744809/100254190853544876287776322645\
0063869040808421557215141493910572849657365271601155080250103463169502 - 
        (30919885228426077380288847426159559170246192478963421426558619892282\
5632508493387619163776792093767972*I)/155362139196916504310558015864258228766\
53827681231213231091143246323249936263464246011006584808532031)*Sqrt[3/2]*
       r^11*Log[2]*Log[r] - ((47025317886079109976838797322087865693240636018\
30627128874589952057502613275727375448911559301457735/92176732774538404213155\
46045379000066470283476919721141096464759942075557677752670886290510250019128 \
- (67140573970264226868053051755504209318892738701159002945806431372470147104\
1826674998274998878429659188*I)/107349931540877682733742670171292669550613702\
02584559784845796561774376220128070753574756914334143915)*r^12*Log[2]*Log[r])/
       Sqrt[6] - (81745751140563216462019072641837073697756907195531523091212\
8874920847832534250342251002604701538688/336311900455033657789309751173625448\
0931234967059794133056218898789329427341592540835315984405262707 - 
        (15376613268531858521914595246063117175456972669282076672558382789454\
6576647041653073045189423705018976*I)/471255100721298013301829511541845325040\
1680192388638995095199245311361210775516466398876554571881345)*Sqrt[2/3]*r^13*
       Log[2]*Log[r] - (60324322648469914041252032559485591994722334790855323\
359203927837573983444877890116050858119889759/7782908072222034811670481937721\
13484299843240083099438552412979039259745584835418743860626397180413 - 
        (25667590384904474613734148827928660337800327463781875850746618389343\
593537469684395800724642793672532*I)/2269334984035140307378969639808447096886\
031330343008501320515098374107761307991644616065157421657927)*Sqrt[6]*r^14*
       Log[2]*Log[r] - ((3463942107450634490182912794490063800182525950430717\
679361469714465076899242389484137386208570754403/7759952957055229851897955676\
681221443316650181535759508681015598454967912393543150236303493600872186 - 
         (2398785776647345054898681324256586925502572425271098831613523886996\
76177474389697019105107494233739330*I)/34086931868263255783190269624847035479\
32212676131466390207775114353517355982278731367591633392706381)*r^15*Log[2]*
        Log[r])/Sqrt[6] - (14007906618137854884460462761160043056629391614640\
23571057928203203841637772711869961124895254982287/65195658911195791771407685\
13975129785282624467806640753176894288621513778184756122948545670475222349 - 
        (17593703836195318087615435661057680836764821936607062228480048917074\
3057449347671219199031845158195976*I)/483378383767588025015631022987578018847\
6023650408506351395390531379032475276405808268264943584889525)*Sqrt[2/3]*r^16*
       Log[2]*Log[r] - (67138278461128270817828665367320178775209979857520241\
1758706342614391646989486082135802195228123040/323772876697265088152224598756\
4189733926824269888174754493726261947575766477141041999534561442109449 - 
        (20561636004891684157724415493786580498994717959428509254643371682504\
5931924935592110994374803144136916*I)/547298774043103067735416792573793548412\
4725156448714457758012207659360402419093088299467069056941175)*Sqrt[2/3]*r^17*
       Log[2]*Log[r] - (25131309198566923221819044654088763015859612931585816\
3068958078452611961936507658239058210803138084/125297082414459145890176355887\
1578546186973674096302247909709378198405370084979795861635450746448805 - 
        (23894308296467460846299958354114300001874854819726539618663281194451\
6177698466952211922131164374161286*I)/617333590989493735954621642940763940458\
0499779993722675878469650155125838924953431439141123221277065)*Sqrt[2/3]*r^18*
       Log[2]*Log[r] - (47978530632106373479106354275732761993701096991651220\
1003598267692289815665540469439972437349399481/246814083361551444326897318301\
6943938543463469040363466612788003922264803129286777126662274915249915 - 
        (66284937224524897666390568982918656334910641353056042972867342188864\
2587655900715240957220778353249822*I)/166505282226701306921385382051321217833\
16505650409130948911410108150684249861339036541640989597086485)*Sqrt[2/3]*
       r^19*Log[2]*Log[r] - ((31065652534801206384964833965083648238002386390\
15459869933649052450065631720414099557718387162997417/82301063282323304845424\
05581262128500039686736675350308259257049766921037427747360133927286152525754 \
- (33332698192589485167798550574958223320061428232202945469636611265474770850\
74775150794275498203098280700*I)/40765483832915402457674102047669858763749594\
526980512635135770741767313560269313083006854844680395487)*r^20*Log[2]*
        Log[r])/Sqrt[6] - (Sqrt[3/2]*Log[2]^2*Log[r])/2 + 
      Sqrt[2/3]*r*Log[2]^2*Log[r] + (503*r^2*Log[2]^2*Log[r])/(32*Sqrt[6]) + 
      (2203*r^3*Log[2]^2*Log[r])/(64*Sqrt[6]) - 
      (2989*Sqrt[3/2]*r^4*Log[2]^2*Log[r])/256 + (31*Log[r]^2)/(6*Sqrt[6]) - 
      (677*r*Log[r]^2)/(96*Sqrt[6]) - (1531*r^2*Log[r]^2)/(1536*Sqrt[6]) - 
      ((47*I)/32)*Sqrt[3/2]*Pi*r^2*Log[r]^2 + (38641*r^3*Log[r]^2)/
       (4096*Sqrt[6]) + ((13*I)/64)*Sqrt[3/2]*Pi*r^3*Log[r]^2 + 
      ((148982815030291570383084753381601861214395711431251740072930082917080\
96315262134572905890882931437445167/60305483418037899295127065653660359153799\
487645787114320208838712057915671091419492160693953621399322624 - 
         (2272834300643353145796317370324081284739268831039917799362370209188\
91360890869359716939281919349163630*I)/11194149329308837079468310641289665399\
660130921839964627583688570166522083693421418188672780521690421)*r^4*
        Log[r]^2)/Sqrt[6] + ((345*I)/512)*Sqrt[3/2]*Pi*r^4*Log[r]^2 + 
      ((227620771670179730704056157122601242672546849360152488791768482711290\
06303393761650905612686967695229819927800390451365745068758989900089259896728\
369319427475748709337711463551744896857289176714047351/1194907257872403878670\
65499050140463282016474829969043133749817025007857614852619584143334903999954\
38648895623519504258131031714554758259828825985880961571333143051034130459266\
412071344541085105551162 - (1551452841101701141482153235192691431106748253420\
26084104075733490232973422331572792389896859336055111898674999720421284908410\
2724451301227372414017282516689561736705569836809698388164628157965612520535*
           I)/173897869300239199525154528865891844575950760488496014264278618\
02747437943979185743818899684147233796211280633800908286301699899323867796224\
5415031666549670198598548303995443520699679455798490939009442)*r^5*Log[r]^2)/
       Sqrt[6] + ((1531018171665219210865749621605897816296083483484553362584\
80818291737815631371140885240975240300420772167225075734887440541925024224978\
269761177426841970823096123240121187169118193458663564421381819747/8462647296\
02977029437792009120635975446274874941286614187781520255153603066695607353664\
53640559972502160172416788926476628903233312297569381662343156694423997705327\
710106508042597536169812262088031196 - (2638051134055390222693640362515812358\
77891258588774113725938956947425209515153233557696858160640373566776165989218\
91051775698825273048847829243787978986362810828483824526288878766412021418759\
62677627331*I)/19781928622020308437451887268368776997293156241322195520243903\
51405510180789582710159745927062818778956466106509044623068033202432110096514\
49676366054225696459172919756119919793077956554896867148446153)*r^6*Log[r]^2)/
       Sqrt[6] + ((2440464824705044035429570319600355157013490474134969973684\
32211456771699825099273877905976857339657889723337487991016767365231734699941\
741968884947535806295435254969245222952861720575352531547824245954/1959679358\
11912603656696704929268567869771335581908177232483513314526914529890028769379\
38378686462952903131867057764332111465141887427632586948097149105532113017453\
7327980499226936876708614672425803251 - (512684568282265709826940086323066430\
83992439190026400410070272226051486010468957083222093283438863886743238800355\
49428338032686902788782236742021985712176511964558318311196190884909563668026\
58286171083*I)/43650161798671391263544274856991763443830125266788107394061364\
41789043520208113681295165998851299803570035094289152053482061950799602727212\
9384985569601430609729690671187814023620493805145643142207529)*r^7*Log[r]^2)/
       Sqrt[6] + ((5581947279305409692794539887442343320351948057700541091159\
34893043489749129231915905202381084522285233073978611329034584292632366423971\
671137144813997457040118399542030652753981126732417526623865082669/5375512169\
58793477616028515837302379357825963600405781737762013171576788884065563733023\
85198431819897985993679118023438773129106195493231839051445431611461415098403\
1284151165565544517208932086660126370 - (326564888712948130260715079679177918\
62187373793456806301870253749490803678258203345977772867256864407677273068300\
12480717868638566175901916121025318631785622764371462037900467327086803374796\
1922453740*I)/221006432907393291308976054229158781097019906659865330357061410\
25934118702144712303908518955795164453425174106235629345690834015538793475130\
49696539344420575759085744709888129610950807517168152306737)*r^8*Log[r]^2)/
       Sqrt[6] + ((2460697053207661354780414185294749663953787071281762898793\
00351886844884489356929041460806342341527395524435738292706357679807113525936\
730495017963043127939406498300176164011395426430543309644203827/3795380205072\
80646159505800129932052453823003709353230074811058514422603598679541554739694\
90954457348820789056232951864266477452456731617558769218268065289237269242260\
1752687982344567685839884636870 - (323226806096454831374235696353998348281350\
53712487357731694937871293601276129544571408863154668721564577842088504590952\
80399357196573926325507612653000954092220214274500012334812911535992191149029\
42313*I)/23274597947910187219208200251163010881584141283435459311103345248184\
00317636440438398134404757888164123136786889343069600266001762360901649671505\
3378947966635885911994562258546232978043917962116323740)*r^9*Log[r]^2)/
       Sqrt[6] + ((1600695313426744197687805183631663642378676051011612445645\
42339119598830248014461889365159956614946289385224357807678517627714052052331\
0955502762040563890282585036799296535830022486530159256586538165/393050466616\
36075099826919107101683337025222698406384944040620017372051301654773977239923\
57401441960633214793877100120748822113857270150484553882856449894805362115130\
827182639694856066187543018281723 - (2898607921192383596164777141161552102149\
90804677501775965311254499903432784001145633499139232640732490407904093143429\
12594183281493766374534311291704764930156078626103571098556676947129430137774\
3090858*I)/177831659989142418027618004430779546388898934164319552469296808877\
42991671448332098233162215533522044854205602564275083974943423681154563028980\
926048354793586857965545242312309368203676691356110789955)*r^10*Log[r]^2)/
       Sqrt[6] + ((2358182769245886799404308121432068086383642575105086061082\
72749438755293937401436242879295038898218024490035502746252626816136984011139\
7233923781196088671250740243879025641964072852515227670462642947/337808362905\
82694315302625010255812484831726494584648942507031255101839700033753920717412\
70912601139101352662651697093380433826060889017133955058833445903969060955051\
9720867681205288026036984020325836 - (387208997233786003504463231921055624859\
75135469002943832685484816858961990291701540006361813057467470628238042892790\
07794720794786877636027020304740481734432998871743470578274518268724171043569\
69552491*I)/24662694988536208249628238058129081485218226225733105713923300808\
58996264026079044788646477303133270680744244247692554887286074392659965015297\
9080508979658504935679749352648613905196032644550807226198)*r^11*Log[r]^2)/
       Sqrt[6] - ((1921775901985126299955486751063504213589214287787249419594\
17008607723361309965583306616539405344148290572851035527363781908041599922515\
852761935920315681598664236505879817237803720902207752488721369595/1043859969\
33368528379194040020135054403912042358607875915479430086906118491605456291009\
98554965472216918114747306280772817646314818351785975476644926150319409480599\
91571631747681075035983450557412327248 + (93675431400327565430699329936637486\
06629645430528872399310981829360203727730666748191572587039756616513167979407\
77140569267662434766851180062732130410679909642508651683888364270453028178757\
104927754081*I)/5276720026502645753084941975952424080770380089587704090173402\
06172293469192208022968917896013431310495277901896573836277665381126845884812\
04411233573843804540129628716698810589157915903319447793846760)*r^12*
        Log[r]^2)/Sqrt[6] - ((25331119998442869227310725278817601891421387760\
34819450526742831085716811427943135746653913579732960943377951970097589717998\
3975128311990248071259572504385630018863884603675362110177219693086870542867/
          5090258229059645932803460273720626774394686712203952379171737662203\
02448744434074797550723346914485188614875591404263422242523659113448424329547\
31168269995104207062148930067366549992739613996714566205 + 
         (3347502519010373272405893656863290552819056913978474596115892328019\
75711250129544394855220748188903999020821975006115061389923095728315577150025\
669904670216207470572145041642523172602039070369936207682*I)/1934243712896353\
95615188957717532583423127677816038317279158602338393188456643681895036644010\
02961483041125595390597249592334229538771744710959081740818285266072447248407\
940574314807732174263074419565)*r^13*Log[r]^2)/Sqrt[6] - 
      (8520840263382270081871291558674481985946015959925681001132007196392525\
76065739335847351224318084168698551469312557921494891624879472402644661527133\
2129997512679115736581195370789965461065743782097434/337663485735979702070071\
97585422073500382925951926115828697588470335134963443300425280117752714087325\
73703270935640562949030102475421233164632001394076582979194214245343249270082\
5921653732308482156135 + (845607581204258316585957425224136448156065157508333\
76569493147582331376042902440968871887224426052211345326899470218282330856746\
326961488422628956236305853190010430141249957290037234805882086760907493*I)/1\
32683111149193043817233452572500052159581691574494675193621207498280539955328\
11794028478772568956119367936337570604975365433647570391680450639636280427209\
419149158945102889057637051014155973683949875)*Sqrt[3/2]*r^14*Log[r]^2 - 
      ((685925652109375182833886087524860213425207275589240517522599840540565\
10432996011494358147895848437776434526974780678440073965931850571065699805890\
927401664940755099596014733183113936494008751354493679/6487811770148073599322\
32755060893614204367550953490350845668684730057934780694485665768805842831888\
72716278132037243268504621978333845636710182694074674248296791870738667679299\
636284344126717724384396 + (7445154828411488168132136127873938894428505118459\
35252973962555433863422217220380452606932597566657178278056736375477737880337\
34538137573040689487427655530343953257131152616433434623027139632534*I)/39671\
84726284104962102468660631046239045233754246093493407987534974566780003985414\
03992460528406395942349484991028262097453320297828522169606537658622123918021\
2006666771118368221602218044021675)*r^15*Log[r]^2)/Sqrt[6] - 
      ((830391382386219292619999220552112342665433281174932440841910501385437\
44043501312419398267754390993124789122094519638742037758210144228882477803640\
22550052526874598264259203249268662633094072666430155/62947619343259679974566\
26746787459295499410489108025634653523190850371056045888662568385239403049325\
40241542826882569967740551213919076170826912650667630017783552300638873162520\
0775897235322669017719 + (131883798237734761424113434672936079005589744710691\
20245695952901098906101190957487162096972775036533321060841926727095027144157\
4795479511055610061072560097366909227020804368762876507343279794690893*I)/646\
27986658648833369567254040476933468731613813543000088040963577777880682253834\
89894537383414882214499895604305419317198252950015097642891345971182013893809\
013438580172649259416494948712421716000)*r^16*Log[r]^2)/Sqrt[6] - 
      ((253296941686790295040330580654829467995457679395054323435659253782510\
32155474041990449967712640053142720140860658583688814176417516902396540574072\
3433587159583528605987806808746148891286972134072385/157230905557663110149260\
46406513588702928876707054642707404731443025771472404405828801576861724692416\
03903994365464859764393082667998336636750206639625062785268389168449845495758\
96348701355595792868 + (48365015918880055669746619084995794102634197650355318\
63959968567472982814374185267853225311501720414272569050166236172906231986416\
806787994373280673572285991970217854157787708633292129936869758397821*I)/2404\
27287471149579147686134653200920216178735337615080051379843274438824325604616\
84052031514241102775482586426774691724433983614148255581962324225144120499461\
3472221332477511172021864038400707292800)*r^17*Log[r]^2)/Sqrt[6] - 
      ((439914030650246418463079840526512635471559344508930999164385364381687\
96311450370004029648076062848488422360540123364466984174708007624406582148889\
7014838924779839694083517516235697265938370201039197/234735760691469918081811\
10197552808661255506228463545607968345255287647534209993520338755467510539252\
76877853849466544805914051104685062600898321928952532474436752018176162275563\
31706454117907935610 + (89563980449296043681773975455278112765207354730175418\
81097849880270390509711676575592530976596071661853444318686165632970475192027\
87432397762058307195029001366663149029477441261766349500901453917385077*I)/41\
41922044577100327021743876835653901474991351526945200477702466929155867692156\
87970920005451984974923238632747493417210401132909307435960041430619987765488\
89438543373052829562696264323666422638003280)*r^18*Log[r]^2)/Sqrt[6] - 
      ((255680892401577400368772082643633512443769372262564494314982617208649\
99362770651914787257573976086922498626777671555441272600335686309082155598774\
63408044483729739724399464564359521992230842303375021/11836333255486813957468\
58674357023611376224538748660038399295233885195035203578906994391217649325968\
01201512301543164451087025904044504487343970225658214624105086616279281155502\
0492214273853026825510 + (162635270326824953784333697513321590876497827707006\
18405465556579813179867674875232285997955516999171591291869757644668584211146\
9366661369696714685637297029633271749705413368949113058054844181452899456*I)/
          7607780645352096058376695286164611652762446405610771696320237958677\
00990681148005090079256756859111558704237658678557920287536934081374571330633\
9935328090596179967717061417105290296240508358584072375)*r^19*Log[r]^2)/
       Sqrt[6] - ((6611002322721122035863839018773219941348234255699016858674\
43686116617943389744298487266719825840448260029634229374223577418797829214433\
38011515924936704833057502972871804637529422748641052960950439387/27276172368\
24389091476736383545262696350228566869576251789816511366647307432918481664703\
02731431724119920550442428702045439202973667328523614177971348116558394191128\
87558650637309169740200714191898420 + (38682834413807824268496058637847699069\
34680285194445793875743634002471661943988985511838228424764990705848349341784\
24932464138357324710856841856290167617576979632514524438155476987236153103003\
007871229*I)/1698114919783511928247468184724704192519239665646074959547461986\
27807026979310657682357892671338574214343130951341806343199452706460234850006\
99861759505284988766283327327099389276737582383773557906500)*r^20*Log[r]^2)/
       Sqrt[6] + 2*Sqrt[2/3]*Log[2]*Log[r]^2 - (29*r*Log[2]*Log[r]^2)/
       (16*Sqrt[6]) + (85*r^2*Log[2]*Log[r]^2)/(16*Sqrt[6]) - 
      (215*Sqrt[3/2]*r^3*Log[2]*Log[r]^2)/128 + (11653*r^4*Log[2]*Log[r]^2)/
       (1024*Sqrt[6]) + (785*r^5*Log[2]*Log[r]^2)/(128*Sqrt[6]) + 
      (581*Sqrt[3/2]*r^6*Log[2]*Log[r]^2)/256 + 
      (5069*Sqrt[3/2]*r^7*Log[2]*Log[r]^2)/2048 + 
      (87329*Sqrt[3/2]*r^8*Log[2]*Log[r]^2)/32768 + 
      (139711*r^9*Log[2]*Log[r]^2)/(16384*Sqrt[6]) + 
      (1183325*r^10*Log[2]*Log[r]^2)/(131072*Sqrt[6]) + 
      (4982003*r^11*Log[2]*Log[r]^2)/(524288*Sqrt[6]) + 
      (41750657*r^12*Log[2]*Log[r]^2)/(4194304*Sqrt[6]) + 
      (43562687*r^13*Log[2]*Log[r]^2)/(4194304*Sqrt[6]) + 
      (22651021*r^14*Log[2]*Log[r]^2)/(2097152*Sqrt[6]) + 
      (250543025*Sqrt[3/2]*r^15*Log[2]*Log[r]^2)/67108864 + 
      (8293327005*Sqrt[3/2]*r^16*Log[2]*Log[r]^2)/2147483648 + 
      (1070044755*Sqrt[3/2]*r^17*Log[2]*Log[r]^2)/268435456 + 
      (35277133085*Sqrt[3/2]*r^18*Log[2]*Log[r]^2)/8589934592 + 
      (145132793465*Sqrt[3/2]*r^19*Log[2]*Log[r]^2)/34359738368 + 
      (1192385211325*Sqrt[3/2]*r^20*Log[2]*Log[r]^2)/274877906944 - 
      (5*Log[r]^3)/(6*Sqrt[6]) + (Sqrt[2/3]*r*Log[r]^3)/3 - 
      (209*r^2*Log[r]^3)/(96*Sqrt[6]) - (107*r^3*Log[r]^3)/(192*Sqrt[6]) - 
      (913*r^4*Log[r]^3)/(384*Sqrt[6]) - (21*Sqrt[3/2]*r^5*Log[r]^3)/32 - 
      (31331*r^6*Log[r]^3)/(12288*Sqrt[6]) - (20347*r^7*Log[r]^3)/
       (8192*Sqrt[6]) - (63359*Sqrt[3/2]*r^8*Log[r]^3)/65536 - 
      (1138253*r^9*Log[r]^3)/(393216*Sqrt[6]) - (10173695*r^10*Log[r]^3)/
       (3145728*Sqrt[6]) - (6814859*r^11*Log[r]^3)/(2097152*Sqrt[6]) - 
      (22288301*r^12*Log[r]^3)/(6291456*Sqrt[6]) - (89774153*r^13*Log[r]^3)/
       (25165824*Sqrt[6]) - (171296439*Sqrt[3/2]*r^14*Log[r]^3)/134217728 - 
      (3106803757*r^15*Log[r]^3)/(805306368*Sqrt[6]) - 
      (5864275345*Sqrt[3/2]*r^16*Log[r]^3)/4294967296 - 
      (11818366479*Sqrt[3/2]*r^17*Log[r]^3)/8589934592 - 
      (99591768847*Sqrt[3/2]*r^18*Log[r]^3)/68719476736 - 
      (602007693595*r^19*Log[r]^3)/(137438953472*Sqrt[6]) - 
      (420192586253*Sqrt[3/2]*r^20*Log[r]^3)/274877906944) + 
    CA*nl*Tf*((-460636156575371496623359169992228258406372618004235*Sqrt[6])/
       72905409872265130686831889529362183367501923617329 + 
      (((1159*I)/36)*Pi)/Sqrt[6] - ((I/6)*Pi^3)/Sqrt[6] + 
      (6499156649845142911421705123626926152635420502654701661180109140697819\
682396151221699178958169154169*Sqrt[3/2]*r)/966804794686057592089259132782661\
497160665724999650459838557236718721723574415408684446927386240114 - 
      (((5071*I)/192)*Pi*r)/Sqrt[6] + (((7*I)/32)*Pi^3*r)/Sqrt[6] - 
      (6372418486091873097517215680837072013020420099852799101482822097185572\
99475378163110879655296079997*Sqrt[3/2]*r^2)/14608125897438562415511866235066\
68750430197897754933410666526499742079867913169577781857210153548239 + 
      (((52643*I)/6144)*Pi*r^2)/Sqrt[6] + (((883*I)/768)*Pi^3*r^2)/Sqrt[6] - 
      (1420654894662543762610393556801249624690620794618154367843233812758722\
1271530084963652018077614934703*Sqrt[3/2]*r^3)/150996914689385412679101889338\
55376519992089960243564598463801591721855209583744597521390795190724732 + 
      (((164521*I)/24576)*Pi*r^3)/Sqrt[6] + (((13853*I)/12288)*Pi^3*r^3)/
       Sqrt[6] - (79647120909063157219631080532530350823705194097328169671730\
24379198674334187792836234768315544380659/86005978857840248778897444474715306\
52218367607095577409360513421682253140526834849797085903387517705 + 
        (338292158696811014288925042299718670572009740559140*I)/
         228395262139969572084769029800372861724624824440837)*Sqrt[3/2]*r^4 - 
      (((145565*I)/16384)*Pi*r^4)/Sqrt[6] - (((25097*I)/16384)*Pi^3*r^4)/
       Sqrt[6] - (41827891972579318541089133558835900571095863805142420921367\
23748743425782626202899171982056582084996/51181620167899485167766117140030735\
56837397867660723392775621197981185515912966857799801018193488215 - 
        (56552761103114505669252138892316365295599880787973238945274380927814\
003615040861907940754076170053105*I)/9800859666609885294832538874288858282835\
3383847699946569716561128022045482467812722859080231903572751)*Sqrt[3/2]*
       r^5 - (174186594306165694419977624688919160796046464878970400479665956\
7390979497763365822574349286933629630/477434368597544204971098651253210776559\
3591690241202909679486375504631940675432637161953717900036597 - 
        (27651362527322498081922029949275497958849386774536027880446340447078\
33842478481346773570270762599561*I)/96968478333270124463911359487626357128952\
78346056092492106064724663303726342876468658734524673589769)*Sqrt[6]*r^6 - 
      (3373760020462595885907626096749549398612856611861540878765448263671664\
964058385302382982428406833463/5096699622654516125801432577324344322502739945\
479455974247471435509479243816681302376033008338727697 - 
        (53704960227243300192603651023374189833144505112659449694618577654185\
04770952705981560242623454002269*I)/95601783471405495376168212227420516282122\
91632784117956320903942897626794910081780797612752154155370)*Sqrt[3/2]*r^7 - 
      ((290988102872192045417206699109100903163887260543541549692300104059441\
074403860671316227445667123817/1593614983621510062023288584743454782072329948\
04284539221496334480576448193618262404079988463794367 - 
         (4648268944907780213860267450055672245977120653074899918671476555697\
9229873161671052605063569706222653*I)/280488606882827784773760928637586769405\
00694067992008247910245569346267625792912941030120075454165485)*r^8)/
       Sqrt[6] - ((3604924546309136903387703258171600792613377932106137432994\
15352775195840699072971451274830674285729/21242660010086935433774691969848310\
1418008374531219926331109454524681415138812444467205778064715612 - 
         (4977622554310549730293385093624698907122996348897885145011981733500\
2585473455186272790403616517528581*I)/305564140570754803533680309163037990860\
74578398103651780351605574921418612620542050247402763094491772)*r^9)/
       Sqrt[6] - (82387771234255485870386716439837182151250253592946817076426\
3840863672149676804770530201924078050661/103589501334298777393685482873031900\
4241040235862486433618977686551732343080013486989145496428044133 - 
        (50477218732151585755691222535797575272017951829318027483546536923779\
70975893018296881320544029510048*I)/63034199038260164509523819812254272622150\
88569715999865327478983605632910859140149915482165899783283)*Sqrt[2/3]*r^10 - 
      (4106731563898653948829361599422051146367408565978958046084254733891055\
78946316411799639897061524018/54712114428579047735540538030019066178865475160\
1357360149471725068834776079279428016347646250268629 - 
        (70551251218429128349076845066275465081293047466106279998239224326657\
16163235130206449511559039232845*I)/89568269108994065271504169324223038225896\
41603021488778199919860953609277023378882220515119288167491)*Sqrt[2/3]*r^11 - 
      ((165601571163505649552194751224775772694910770045097263120228235943638\
6967624995796022627793955693088/116230489679435729601100652034734692149112468\
6244512261202005417387556514734890377114700417318113279 - 
         (1895576630236196640148833852064867570469884907778164038140071132138\
4526697625770636602299669808833909*I)/122258485387801483422279507762173283083\
87467903088671335330032891523136159525461874998708584082670234)*r^12)/
       Sqrt[6] - ((1384364437216186359823681483497294517485200248926368705220\
985922916959460891027315358395405281016461/1019014871133701571290568078735975\
993365023346094187536500230103077611925480858612011937660476366069 - 
         (1543128567022467879625611663373597794195559699304299898943793716755\
3668714470239992812290804351741232*I)/101062936415858175268918827745906302772\
08591514933490426516456994341510124947517368033518112566545743)*r^13)/
       Sqrt[6] - (11206446828798048204213093392795685505511581387339609787771\
549977095199984701615201105643670236098370/2585168525560754752874735385065599\
5103855165956916796170088073245713903806827813825678717378109262261 - 
        (53994338001771176949601316046961536978341960711753465999135664853244\
19491006427154631566803536525493*I)/10765799308453149747017262314876130033589\
660059947674354236074612839811246946109513366710600140922314)*Sqrt[3/2]*
       r^14 - ((2536305389315959733656836111626785334287553674430244430427264\
110315769970648017301143817702540349577/2030566190653128760482987248679917462\
963892368749308339337697700974712458934741632273754258591158044 - 
         (4846342715573027826832221658318422927199952991872631667306265138056\
723636758640721290993915068633516*I)/3266794688484393981500654612051424659818\
265982884791389327154086091914472418408371385590123784478673)*r^15)/Sqrt[6] - 
      (4761953924468439819374121317813139450505904141308952259395087859753123\
94013877500433483749462948753/11873676043191785155957375828958269859905122527\
77747720317001270350819058582692022032890334193713296 - 
        (65398213717289401616076968645762490517462864513233383296551176538095\
007837814604114171994130119013441*I)/1340548254198008037812845519115263964621\
55196380200879766452967138506295957693123781760549337832297649)*Sqrt[3/2]*
       r^16 - (31579847916934352886721976551452008150205104975742176203876730\
94498355676486778146742219423849144839/81542344760858912693957839451137554094\
81036379435410985891064062485234896308642112594420906920958428 - 
        (38644951391065822773196980490146565807357029071575332224774667029015\
12146347564478137252801020526557*I)/80254199795781056820143299297958287364409\
87306367767152127198952907771470907122641680701595386558664)*Sqrt[3/2]*r^17 - 
      ((320910145787382687646946939038638877174631096490123728224222689475666\
3840767980839497273232214495113/285398787410528366732727568903512589023419185\
5722750768256029573280679470842894972350254647778639934 - 
         (2559050392182054624311088218461516217976229562956489471227220999975\
222095476384152424849933445156531*I)/1793809073465469455882660047587924836525\
725984732076003954242430925254630581594857944835353109957920)*r^18)/Sqrt[6] - 
      (2260300744189823559189442045732306389426286293277503597537439586437201\
56703981912703130329246055291/12438196726168182710867105415875664895849881134\
74906774048461127022325227285182041532587953472054043 - 
        (22589331172478794008079109914490759201311722477141560844130180807020\
33642797820038854558979781129414*I)/96160057517109123399495499416082076369832\
96421549960008282688819430389457178749472212956115871667135)*Sqrt[6]*r^19 - 
      (2146241953292433760393082907200152242816966787665201916794548219173659\
824189878004252483771216029978/6079370409682619786049157403372055294480759601\
723402391894059896530799655056875251260703422081480481 - 
        (64146806393728431220753203191662633164825284739009136595635949802983\
39345677840531162793268557054627*I)/13813105013912559221069640506087123276551\
879754579557901170044252807070192990157300657023591392796945)*Sqrt[3/2]*
       r^20 + (349*Sqrt[2/3]*Log[2])/9 + (((37*I)/4)*Pi*Log[2])/Sqrt[6] - 
      (Sqrt[2/3]*Pi^2*Log[2])/3 - (86*Sqrt[2/3]*r*Log[2])/3 - 
      (((161*I)/6)*Pi*r*Log[2])/Sqrt[6] + (Pi^2*r*Log[2])/(4*Sqrt[6]) - 
      (17*Sqrt[3/2]*r^2*Log[2])/64 - (((85205*I)/3072)*Pi*r^2*Log[2])/
       Sqrt[6] + (41*Pi^2*r^2*Log[2])/(24*Sqrt[6]) - 
      (4783*r^3*Log[2])/(2304*Sqrt[6]) - (((6179*I)/192)*Pi*r^3*Log[2])/
       Sqrt[6] + (161*Pi^2*r^3*Log[2])/(96*Sqrt[6]) - 
      ((6133127746713408802662457504089937595415763344618125/
          3442435841388895224935536213566366857596840433626176 - 
         (121117644266285380963497365719835482585265238192544*I)/
          98820177033747777227857520652112181756298639175609)*r^4*Log[2])/
       Sqrt[6] + (((788591*I)/16384)*Pi*r^4*Log[2])/Sqrt[6] - 
      (541*Pi^2*r^4*Log[2])/(256*Sqrt[6]) - 
      ((398865587047932174647138299611450393504004929360054524105789167564773\
793713331149626360548531007051/4979186595029965276945907097087417245310695927\
825572512098626753218834886614800093433358272157011498 - 
         (4691983388388442311946216635526259210137081006171210056024548153684\
005329071825891661198705782981672*I)/7589448952324799382604188980260345099542\
715432542542949125304763250035857726096988809638479434167393)*r^5*Log[2])/
       Sqrt[6] - (47138010186986004700240795782350122774596653815757733385800\
04400407077292189776301963531694669178/15391673286088822465735301293516997342\
0425115561275999745187523266308418649752950715069425330344037 - 
        (10473265545075122159095841681265640923156465055236202898824150378338\
91833683163941813390279720994160*I)/39237700140733832917548028374373097101970\
52339413134797101649592079315327999832955892753416351575023)*Sqrt[2/3]*r^6*
       Log[2] - (538137078540523051762586079503521706574882045654928779285728\
20363958136304636975978241547861325480/22621949397471644763994140826203690896\
22222805905385862011739323766634350494845816033430403506169969 - 
        (12031237988665235284642236985484356712481224639848550577203160433439\
22722597122063785298283223062583*I)/50877670120324639428495940181574624709111\
46949144155979525756822203494777960977820630536283637158781)*Sqrt[2/3]*r^7*
       Log[2] - (142144318616173678227684037533436117106391853755009565283660\
228623531004438035128129041122438493176/7476171715539161495823987506744309008\
012962437533241329918532027513193491801316381204180110935504603 - 
        (33920610844072138053179934551388170460024701115858665930912073025474\
8229645185947841525341883140686*I)/158801352137005548072465352511943311918689\
1512060490462849521458111938477879269364446307088493151285)*Sqrt[2/3]*r^8*
       Log[2] - (690998395243938511953553501021506249873867884444850106973610\
13139979928789042354859278826467147248/44354136475405335447979836234702795115\
59103075456631954695299241897009364163364344883873568755313279 - 
        (25559503866183456685741751755760247137210992713788507108385334159941\
135294005329644093097827165596*I)/1305778449465254385412414304895650311990245\
59418064285193438906896723114428508688796925952767166565)*Sqrt[2/3]*r^9*
       Log[2] - (463706623829530529871292129662543412314650329377121750046921\
93152709667675178678541791803595052844/35572816550865777332149316507357523578\
66280648456603719319798893176405355136103091864013113456843809 - 
        (40281538826523482551850090092897002008618328512349281783172075149100\
560590191945038567351979207496*I)/2220995184448012697018859031270173051327436\
18877803413816322056528210131551002196509720313172990505)*Sqrt[2/3]*r^10*
       Log[2] - (225139432391069938868693541136387767484138730474436287826071\
9755930326739067256980829489766728842/202858884325698485402169894200854592597\
873075476441685900294922736684716764348103110469320914599667 - 
        (17393870028941572145384480885949869369506016544255368268951828076604\
81648629567003556564343551487466*I)/10260675936341893685874990398384526910487\
705706203888501720494288480786462280089941742092037049479905)*Sqrt[2/3]*r^11*
       Log[2] - (269152222448044083023365446038984450002936553053083913987052\
0204630508857755814866177241863145349/280735327834695419257874067538535752244\
318735481714883100518986160488233400944340005974369998844283 - 
        (16739219920641736620724931734044180677417097795392467298598886331335\
4856659796592670959904867783302*I)/104905922468795067758960460768000136391811\
8977452433969678559946005440543455448655420977819041820029)*Sqrt[2/3]*r^12*
       Log[2] - ((14494017322281633632181301156732242808580244896633477550145\
770035689418661638948618339735683986763/8643495380579736754783243244408371799\
87785815133273470040752994505242428252466793655360244259082013 - 
         (9260866190418537165544625482124005046413595756144517583950246464420\
15754459283220261684507204451133*I)/30652290430914502226562244796839687989958\
86832089621216868140244814095111040368889063279964760372753)*r^13*Log[2])/
       Sqrt[6] - ((2668635408331479087006007155092804918137396855117672864942\
1209640733333249569266108862550677723327/180086734828044638387965939584018485\
8322040362781799573986390583535047678632393601981038940990306708 - 
         (2980508266481806102430365154723343122828352669378496755900073392846\
496204985470382147934334791642656*I)/1037012960700960150759130542934871585985\
5345031740147294634926020382092638106565107852891510530211765)*r^14*Log[2])/
       Sqrt[6] - (10228031566807720069108061452721581277170718336213635033069\
67528502468911636009575058208306850481/15480964110029359887652579373103150008\
9442471923205835702667205539084507127291519126356210381048241 - 
        (29784544613027383534567405095515754737868793090059337411026744189836\
4498272396975787429233177815604*I)/216982905205544470682876590556390479540458\
2550139483480170991655960383614752830260399633060432158525)*Sqrt[2/3]*r^15*
       Log[2] - ((28046288876215026911460599372182418997894227693602179691789\
15819989115760959237915182388840191983/23617785997245136466921419052903258581\
2229042315325322284835398617671475019712920131035077224687227 - 
         (4286932313217260245275207837218955364290469198674859480294185645933\
960300645305361876022757712065972*I)/1629089798018808621504279631943521009368\
2567233050653079191235640265103140882780987540273543847384075)*r^16*Log[2])/
       Sqrt[6] - ((2150954154873960879452885120930729879734050070967440513192\
724455939303649759895830348026486106773/2001741866924173910606623333638538854\
58948836849594780822368737953569578000870755690723576794627364 - 
         (1476723253818222771569169374421811505346120780458457272204264281222\
15197896996962045566452433271082*I)/58368621195453022955179896072225475614178\
3750444420263845326493271469631567193635935414956511473633)*r^17*Log[2])/
       Sqrt[6] - ((9972124082375899338278244771159486874188951410876555478346\
835974703090246004183514175881893871060/1019417730933705948759884947860292002\
121078392042919873321970429204015007177660556971541638908483973 - 
         (5283607795080223159014690401417514612392520288001060916400612272601\
63978517946855757019057260474493*I)/21664463365817842740723705410599324887788\
43011199677200898240613663437418462650239842058647042643990)*r^18*Log[2])/
       Sqrt[6] - (54262716564124375352830378179455221987917211589973786559444\
22155161685630339496933644250450305343/12121335438409013835076363046007018163\
15446456205795668174679673136836025148217467725492656718477321 - 
        (43499848657984768117378258619892506424776612400175272287861104251191\
5490639391682638484387293061214*I)/369202862499810903690661498792024053752086\
3888211046069998953817883391745883962664015385207088700205)*Sqrt[2/3]*r^19*
       Log[2] - (761815816406227736843078850255543185433441553882195318263892\
57344022022470871967362277168421624402/18504069175612019409966450788236573320\
836609014926633915828527959140998729982192230391685475295205867 - 
        (26153566312537374998926896521535606723479842820939590358367060535908\
5904694377916807690006240968*I)/229269348059772715721329520819424196787762881\
1091594050079632421627762977643919053381546752879809)*Sqrt[2/3]*r^20*Log[2] - 
      8*Sqrt[2/3]*Log[2]^2 - (((13*I)/8)*Pi*Log[2]^2)/Sqrt[6] - 
      (9*Sqrt[3/2]*r*Log[2]^2)/2 + I*Sqrt[3/2]*Pi*r*Log[2]^2 - 
      (331*Sqrt[3/2]*r^2*Log[2]^2)/32 + (((1489*I)/128)*Pi*r^2*Log[2]^2)/
       Sqrt[6] - (7459*r^3*Log[2]^2)/(192*Sqrt[6]) + 
      (((11351*I)/1024)*Pi*r^3*Log[2]^2)/Sqrt[6] + (29363*r^4*Log[2]^2)/
       (512*Sqrt[6]) - ((21311*I)/4096)*Sqrt[3/2]*Pi*r^4*Log[2]^2 - 
      Sqrt[2/3]*Log[2]^3 + 4*Sqrt[2/3]*r*Log[2]^3 + 4*Sqrt[6]*r^2*Log[2]^3 + 
      (209*r^3*Log[2]^3)/(8*Sqrt[6]) - (1529*Sqrt[3/2]*r^4*Log[2]^3)/128 - 
      (79*Log[r])/(12*Sqrt[6]) - ((3*I)/4)*Sqrt[3/2]*Pi*Log[r] + 
      (Pi^2*Log[r])/(6*Sqrt[6]) + (433*r*Log[r])/(192*Sqrt[6]) + 
      (((335*I)/96)*Pi*r*Log[r])/Sqrt[6] - (71*Pi^2*r*Log[r])/(96*Sqrt[6]) + 
      (55091*r^2*Log[r])/(6144*Sqrt[6]) - (((12235*I)/2048)*Pi*r^2*Log[r])/
       Sqrt[6] + (1571*Pi^2*r^2*Log[r])/(768*Sqrt[6]) + 
      (570091*r^3*Log[r])/(73728*Sqrt[6]) - (((24667*I)/4096)*Pi*r^3*Log[r])/
       Sqrt[6] + (27997*Pi^2*r^3*Log[r])/(12288*Sqrt[6]) + 
      ((146485061799447441639369145576352000633014953433767112566945578000401\
8460383844140259887057674352049832633/418776011869745957265470779738028021870\
30495699452972285070206696073190681949869703098524040692415381504 - 
         (3278353670159800302322143054618607014132273824922794876084880482112\
97185759374385724765727625902830612*I)/80568254824432093855454633645681916158\
98506446115340751514254130217475110036771277676974192282840657)*r^4*Log[r])/
       Sqrt[6] + ((77735*I)/32768)*Sqrt[3/2]*Pi*r^4*Log[r] - 
      (42601*Pi^2*r^4*Log[r])/(16384*Sqrt[6]) + 
      ((336605221567576547088186684424749246562132051190269690356152001911779\
52697963391441185128089781576045651225376668721887033311867169738058580642470\
7958250219974247573446189146061309860665745578535074383/122654661985402157464\
91908826421901220552398647300622813965017500917186415811785917680008089012352\
48571914622834418620194391822699393186627650435800727689592975804453005243225\
2256901416912063537188148 - (131239365620321018025974244866798358081621622261\
97609451793381336126989365476586926126354645795673126379043863167131202056763\
09190503757569512608766163637729359365588228088787549807894881391770986215265*
           I)/647729349621397645240409074557680076816183481708674071046045761\
99163826551182830653597552554987491917795551257709837998749338776647692522188\
640033039416707890606552388085608889505262406949030267257349)*r^5*Log[r])/
       Sqrt[6] + ((3210129064092489953144026460879586613044602323214391807151\
45473023723806402144861658147735302870836193916455601034820573348643226494818\
63526381045155897609964272501556064693209296976376835478836231533/10514316542\
27552853501567402015340236083773618808955022862091332070911542229060661948228\
45377558813449758703333174352688920433937244107134785097934330288782490215524\
2408681224150665171630625395299852 - (519912183426556262304088280183113165522\
33622386827907749420599750670074992460239151615705709836957437166105516179088\
62547462157197814867199449971328999656497516539327955475351161239365860854732\
8328611*I)/234628943108243710952666794966291539469552925987197914393764938782\
25852092191367426849929030946984998154384404638077654891437268806939374585462\
04656486343110995805357191589265520047443032924330767627)*r^6*Log[r])/
       Sqrt[6] + ((5556185232083257980707160065009546601687324746561543794081\
62566906432159100242846636368204451893713968982397880304882266442762862648036\
903379406143681285559579383197081414931041625095780185591261581243/1665918477\
70420792469537215894056543255165232484809846869929725160052110843235348310721\
85311816396282712268072954965138208226591023457009239017267321018342258713235\
832493783051089949589323053536897391 - (6136765673712935283863800451788753454\
19810994243366098728712889854728970464868855319478686654418829366479641138996\
05673932789043651139286796237228206483796515756602787741777968435355465114503\
326899141*I)/2565505893293196551349880999435290157932634792955435223612184007\
92150548361840440839384698877763293226262833447397888269323316058071239938262\
0739562065518560634072956903014947166936977918018657335706)*r^7*Log[r])/
       Sqrt[6] + ((2167022719488102489904479263945105332201871376025006821482\
76384476380424599774197508250569680666474960724897807694165057639699405054311\
4626323600666999747168489036156343116912539057242224472022929832345/602605390\
37515105094309100025519990736175718177823443072410363273329429651293229563154\
43824961482223521490112046999072853984822019257535294151029858335695155753507\
0754450800354320783506826019473638507 - (251612678164212725077472364225244670\
14212838136829905552070925139427704940966664889633328054390434875507091675677\
83720538752072589644010531482304426945638897016192772926035156943055386246723\
29218449957*I)/98412388941380201657257889633800864439868872466908444539839355\
65389864304190755141724789214481388860944703790342593270472512605284955089299\
188862230614869505457883759817121723323285901974797596194370)*r^8*Log[r])/
       Sqrt[6] + ((7171424944451353274378440548469338754599308912772901839179\
02623947173561671115705650008376221073275400345826706075006817618625432620089\
696657290060631220821089362663598628035494641072122477942295843433/1867695728\
04535170991538544619635710673780537303743602331805759220965130255632800818181\
14505682087324323963925106853442981685042203746996137840938757710969101943417\
910682594182204132502525534265809270 - (1561977180121156689123256719049030491\
39622775544360230005735601381007119331507907327467130956753642066009253228120\
55706488831612192957607700506191353525561374767228601444630971598836990141065\
47702376*I)/57599302370001498867153191022950853849276536331455504477631086099\
51016096447453514425546256667695372105137969706749683287217271476382105652244\
7908442949554211785231281977082996170307105516618272815)*r^9*Log[r])/
       Sqrt[6] + ((1116638442993402467519850064669200646668557799371752595250\
15368478243029626623815187805044643340444359675556712182809839943854853949970\
84355882956857563021843013437585924896689658727874123279867162235/27442432218\
18798295860983979611110109564652619052984334931395289320435028083993366576460\
50795127062552154464360342548943206905952793514470799725355628454449020528010\
780065689182848211008467371817601 - (1870044762079817029066604544386516144104\
06155315497131574449878059225594287882197892020939455639622394419879978398009\
07304207276553935480625493460688611907297361590156759411292160138604503264024\
81733*I)/65415330711164229191606372781655523868230827069525006562627171215675\
37845128376061330244685684471373824400713596824950735807129648394081781149805\
6064338035590923276325566043737867999173410104994440)*r^10*Log[r])/Sqrt[6] + 
      ((173676455575440814662216815114854300569700030117649593982073453169048\
09333307264086125581425418274115272954078971348243930121362030477494229955425\
9259553455350395924636897572741996315826366572128752337/405198409967373147782\
77284737515671225428115720028640656813733019848778564954938619298203491638728\
44410617979356224352628929879165644826228470880335848697203319069384378344592\
654683654011062428863205 - (1828424193826122403215823046423200642715212089956\
09122227576489323780288873329891948192342652011655576604579842530647434008921\
4290988899882180167522505907107828399705931531672094467162583861567119053117*
           I)/609751796051007554901932216479644975023975190076124899075555360\
89523632490732565105336661652398829333984938562064090903644827044012564727435\
409641616542271933034035247467051016598862674641870266034160)*r^11*Log[r])/
       Sqrt[6] + ((9074280492166384222035905255347360676629779075278234701686\
72492911910190874893220124572875542873525418454676594856235848107416024848407\
75700142091219088384517205907654944423192101410132030318388050175/20196559788\
39651067008912983779447584596216725647643576192281388998531869806970054075781\
99878049126286057394540035185539881564228226882287994191380623601824854365847\
8644803720214541158525409511126693 - (200284296688495585739360631921858480945\
38925193681897214869276370024675287765485171716936332448521781352484696611176\
26791870521150572253388311880159682397831089226452874358731563654306218046304\
16371908*I)/63938812559717376200510389197648000830285484587109595041324647551\
84537100794202808679370001788307200707200403295608771033513055541954630124813\
063026757713586132291553903341793950022015705903417537715)*r^12*Log[r])/
       Sqrt[6] + ((2495748860910529012542109601879505904412383682253924575863\
75402274558500312756986532961699272799875458848281100014451118372834346179556\
256357373935786234195464089056189818695484314658456270362999703721/5320637779\
89358586752818523279982754237083876888883057930744469766066302860140251907166\
76577703246174950077401261502423307274908232477608348007336876817466080083762\
55582434987410481141210885603041014 - (35882072840003425665941106557659761055\
70494058150171469518747080957483359371465444414401778331616199219274800266323\
54136381255345834065858418662396840792925329272180016008063846030270796775302\
0810684739*I)/110038860546270637184491552652368982813537140463945289801222870\
96598273609075686332771214341874906525663250043849731503498599142828824466429\
2367838878413707381695128703546758768437489870914388518909890)*r^13*Log[r])/
       Sqrt[6] + ((8972870526390625450724038375394571139955804305420757197839\
37928564558873391175694833049635826139963928353432766829946208709021505787009\
287832937059058259167556613099853587242903147867558267270533006287/1838542422\
83627025265552521274430837570108566556352200273148936623651830309196958022547\
62771769326817019681169951589026130849660394445623902353898403778236072233820\
396308263469111831735536177998568936 - (1160936998785430502394640975570552460\
71354611075887788876109177369569206310005303907602641012437089161058092713047\
54864078415022843799113596789621051566497989938258682842993309314777674967749\
393753812293*I)/3430171888236365923844375575329008440796912937587682097868313\
07119377654683270443718784081360002694734611923046041511597348894406894127463\
597073830619248952957400652378570614788104521163499311230967590)*r^14*Log[r])/
       Sqrt[6] + ((4031586979042691596599827441932648679850744591734587825949\
02129974979649023510637116682836698919424491827828893777653004103855101432694\
98867044044994937413417394163587138735992508380628832464080480705/79627433377\
20457269571558675365278640066090447588638531377668572535579208181572667378615\
75260710546865754275165976408216489273554558062939099269041748458358547059038\
636867541811987093392432479231062 - (2305992068649335372051359726385854646991\
33617923077455583031045758160034121074843190470011065643756738578126248567976\
58425078664797550270686411534771348960275423521512890171456832696465475714530\
1071166*I)/658135282385814136243512348843552899802835556296576965169512738859\
56143630827765691236856134682074108709053470242894162445608941350534094259470\
34178500476775670060576532271127734148266778929966558475)*r^15*Log[r])/
       Sqrt[6] + ((2874154319165160400332797593990758851188251175483787088959\
89653678988324566660952205723931270346902999544459319404308093496212522914037\
873427263943808191554398568160881849127573518670261019092061158327/5485718591\
67362738108883464695882369882673160296518372151410719246200498714787299811850\
24593367963129022312432735984996936001013083159692679881939681162420906399017\
78786539179388023369963044840601850 - (94810813920296202927778044903853755232\
95034960199517621238365986199568847542164304423116620765504993348420976469933\
91410398693310915488294752771172603044723058722046313301933175345196251315247\
57036262*I)/26195958979233403619848892894132628613809551571005443892082326606\
33333966431088354403285882426977777102760892786854270700745089888387288277152\
184969520922099949928565635955553398796625743753016814275)*r^16*Log[r])/
       Sqrt[6] + ((8577606297212020707278335909739261655404815258653453968540\
86296971302134257473144134998395914272136123611534746390528164501113209043638\
633450940669506880075036560530925866818518708795222448564421541/1585546447043\
44624318232177522274905386111088487373526480638612648072360928424536060764929\
09953478267372866412188380285360571644549284205666634108154827653605041786912\
550401632430503861654514718600 - (1592484294774728608049904832436761021711064\
42895193508850130496315408854126633981124597644098230465935656591228761031468\
36511224291571977595412213651115857355554077800472482687379485673536473147528\
693*I)/4267983548447139144348251761468888645190327805819668277154880224188167\
09783510775360000613432867347707483011277558620995930490674179142887968063685\
953251841251143443316669868683042101828888184129493)*r^17*Log[r])/Sqrt[6] + 
      ((207387868974494791564015752481785220735830442962766200011868571116781\
20798730905653624240570891733770543723216536554380007935938279937606095869305\
8318715912705556164791084004797987664271356110594178357/371983541640946214718\
63583141747973805315271776049228825855264751650942350094683857524282844188787\
31412848211227125431879961819261370218875580494727668764400999432833810579803\
533117782988562930706570 - (4213882121813249462704201818582904271507148008267\
14734828264122043486855599288602889113454014143488739680340251788132571250039\
4809889582077355514264219012368521632564542584514031243307886990828094227741*
           I)/109737799911520621041547736927950459263958879102241488014716143\
99549210804931968674329484079609422156390559876316449342345333394575733407368\
6072452801347840657110545871649553145403292139055202861961260)*r^18*Log[r])/
       Sqrt[6] + ((6134775884542915889681588286473603662858174250415552982794\
98450341511702939994647125534411403768887418494274403103056993978160548355454\
76608304033550807941631554424801311218583912252028256085824983702/10695709047\
88194112756835306019633697994034666772845337148376235688115521850378487559253\
20110633292059837404426961888585287941010112301639246302384288061354043922021\
6136348619592911214240609139642133 - (638768668592326031866870075383391033802\
53686174332618478636334916152971375708828017663825106874487063913684386463180\
04363778047280450294480700053875872961801605549995452468058712494268267737196\
15502139*I)/16188908419697265992995261214105740931519228117483553861282714401\
10264258655879588634902942786341383889969308007794204754803324062963267475031\
8053248108805400774232339461238025540427541550841328222205)*r^19*Log[r])/
       Sqrt[6] + ((3967197685820133875677065374999194384143470409015067976987\
83732877188316481579919259892407742077308941977281579722831049705775222375735\
98800667689899466873485574407952875329358307914519587307893693179319/67333065\
91660453826400018135966661058131110919096557537091833678808964436379808685210\
65383888573416476684594150214751631937636955244787533396794295999447170683297\
249668245229523523838921833284344623165 - (9588202173967055772552333531361188\
74557800160906126626725713146968899622313190033575944271670191644531707062627\
85202582367232783507097164306206058346733664287027152015874966461384745325965\
1202787918*I)/236818790251930081218982404721550123836551915344047018439535311\
52356814093375816509653576472930595566153007998313391601888095932039814443771\
976407852209974362351512363470615917639372113758115556793)*r^20*Log[r])/
       Sqrt[6] + (31*Log[2]*Log[r])/(12*Sqrt[6]) + (I*Pi*Log[2]*Log[r])/
       Sqrt[6] - (109*r*Log[2]*Log[r])/(12*Sqrt[6]) - 
      (((7*I)/8)*Pi*r*Log[2]*Log[r])/Sqrt[6] - (37541*r^2*Log[2]*Log[r])/
       (3072*Sqrt[6]) - (((323*I)/64)*Pi*r^2*Log[2]*Log[r])/Sqrt[6] - 
      (1633*r^3*Log[2]*Log[r])/(128*Sqrt[6]) - 
      (((4669*I)/1024)*Pi*r^3*Log[2]*Log[r])/Sqrt[6] + 
      (14538896821716158118282523645106830269889937608040427717/
         2197635167097632908278203376587245495535649831478116352 - 
        (569875096487086244555864176376838137916401010979192*I)/
         41339110271266445974278128395523629133403346184029)*Sqrt[3/2]*r^4*
       Log[2]*Log[r] + ((8617*I)/4096)*Sqrt[3/2]*Pi*r^4*Log[2]*Log[r] + 
      (4192765959924449017779094580338716685734017756025656777371349085305060\
876820003512691491621961603725/4261223049031481036538594473897160804566292682\
7354882399971408998465991817277798543626781642661112729 - 
        (29799689565015308783202065941096084510192839424811085300907595737203\
81245718354708814913506197666563*I)/23983181858771291613378725373116623465252\
1150806549741345471323227661870277998059777747981565411611)*Sqrt[2/3]*r^5*
       Log[2]*Log[r] + (13451002645438407933227820517417272604091267456056527\
71883743847153439241465597626441156785645222170/15831641966288166940699458153\
004925169048024891713662458839372486722366731383887147691744465331343411 - 
        (49283506253298518856462493639743316499265902912924098463057760191765\
20333980850008369750212393220517*I)/35579015549534886972553047544260048129341\
9502783499396978883324981519227148437803402786307036741187)*Sqrt[2/3]*r^6*
       Log[2]*Log[r] + (10111125519994099189383227461859881375918900164086354\
9900017478048040092136340321064954016694842942/134327914433960030653576323729\
5548769354971380153517688819383597899651867000320676860234347422443009 - 
        (14922296728433836053801670424291395036953672133708360917184083573626\
6601823137876763344354154608426080*I)/984547851421691387970118384374584807733\
1444791807419570098815218992052115368412835675681312787359951)*Sqrt[2/3]*r^7*
       Log[2]*Log[r] + ((4427875299154816105877122441262335837309375023502237\
26277497484523562168373517551591947106177800155/32561603980040817840568251889\
29366751678629352850991702653968677502034468545923705193152549615886233 - 
         (2976995601076178887395261070304598411501727645175688112188619846828\
701281906927416911437960346043728968*I)/9096530990564211916292794357784911328\
9472291364799110794771317986681446541654282992475118823110603373)*r^8*Log[2]*
        Log[r])/Sqrt[6] + (41653287334382640289616454849937437209085623307012\
2582537538975393822764687817181502534483048428358/668522813324041919887069920\
4119739142031291518562813563715724971369724619341007430503145461973919227 - 
        (34707931765491457549910367791387586979038756415593859096678977828394\
648474122866238687957352372960780*I)/1984390698883491361943780296360300533156\
878230907853278962201982703014231446249388576961713496865353)*Sqrt[2/3]*r^9*
       Log[2]*Log[r] + (61320100316551503223373005215956016618530136490928841\
661209330153528673740785321050355131979495602/1062170641368811645824942760702\
322691157208843419483709928771183540599685671494515438365419166205825 - 
        (24271408022934444878269974818301688317283448131286694178009452074329\
370004050479020263527338398860478*I)/1308341381626190538582743552711069051863\
012541959662996630129692250266645264280551422743086383344829)*Sqrt[2/3]*r^10*
       Log[2]*Log[r] + ((2232723436725764599390123252913914850255115795030047\
389341397272554529651226907604572303824022559283/2068876464260882818989650591\
6118677660154468748301395594996849744262545674073625180970628372774718425 - 
         (6019258609902557520380880481171675555003720168574694038510690997371\
57986123970607377351336736781496392*I)/15389829155067469318427227776620488793\
750243264588476383746186686133459758383082126585403398608524707)*r^11*Log[2]*
        Log[r])/Sqrt[6] + (33427969967176813143466074824862302944632036575106\
9120864802389028583079786675972565104565432641346/658149669920626689191323318\
9320834342324046391922628278153610047686721966627524636270792411473170325 - 
        (71965422305255741831829157521298297470970352219901379761271047780886\
563771887154267772169034618211564*I)/3508384963877585829445341075650280711036\
055052178314581049910854457656257059429266258200471215857197)*Sqrt[2/3]*r^12*
       Log[2]*Log[r] + (12372272140958401177737816326450331214498252105906874\
392436683432428089480809342265005645650465611/3859507722969229048931678916335\
79160300815132242503672696489436909049765508086809447183156779373975 - 
        (24332402289947644199571178557744187786131204103542809175276962730945\
935546413255037519850877875916466*I)/1703405134590155139963763796828819838596\
673656961509057174532024174375721406895905742558312363951439)*Sqrt[3/2]*r^13*
       Log[2]*Log[r] + (40873725781341734567231508870863586349862580892132590\
4520142387779875357343537686898421998385731168/893548127197608593113833748905\
9409279794137143479638031571306537289034551759643870860502503363139649 - 
        (44743194774253664065897095661929242074367956089577129478815132481833\
895072468077041603895005582929950*I)/2006034137573286140185350752866201675999\
428946048317730941342093546820626767458819009707236967149939)*Sqrt[2/3]*r^14*
       Log[2]*Log[r] + (35802128653162464332882369128673864498407341077178551\
1712768322053121086386858926736173424999167942/819394938350764888838828640021\
2210355899779153894409434251888760914179303425329090514879353289604849 - 
        (85922768028968265458574662367586087826222490481925875757617655376258\
36191764383766203094026150729239*I)/37117463541249334461950027223626294327765\
8786766178782860668378538685604184450152378040008884898537)*Sqrt[2/3]*r^15*
       Log[2]*Log[r] + (56641432367865026243242989293444775606359311460356050\
5997042569261840549178234501240658892173909127/135242282965042146265095670527\
25522384532257274150038352049856204882750028067250880084497167793439743 - 
        (19396253928277352287909566815534892380795123347547068163955543845245\
35495882245356197461000207348237*I)/80939198938970566598293178998026376433933\
297453724649841353608041980813783929641348389991430022505)*Sqrt[2/3]*r^16*
       Log[2]*Log[r] + (47713378003029258930031953041088330596856166219451370\
7200887877579038391242172429080341863345359574/118495089616782081339986653925\
65411092427544098733577547478151591022743588556780742886710337526859699 - 
        (28046653970896079433724549180864515851483724554028211318715307706835\
98760392147816756659068169238993*I)/11330851102274809077090008335478295027495\
6336657996349050006617303556641196598965632720598736721005)*Sqrt[2/3]*r^17*
       Log[2]*Log[r] + ((1982075971842558695214568610275395122415128128552220\
71259090166092526895741630502753779658411745294/25532158576549993690354458845\
03887512635219640283737759035260364207788057878801391843264657631848601 - 
         (2945593846566057223998681393164532091602352205692627486959092739715\
8607061805705404490668785509630373*I)/577187746825245184151905928025574636089\
178285073833328427568239241239284081303506410105626770924045)*r^18*Log[2]*
        Log[r])/Sqrt[6] + (18672553515306037246325560366543208576839981894910\
1914612146087998762703902994081072712180699389372/497887128619190096083523351\
6746467277998172985968018258582900872469816872949088091626494257062492589 - 
        (13702653691037621840237715118153326570901491638903073678985311721162\
428849250685928641062723894510835*I)/5218273572433537623117416076842900715440\
79249788850670116391796118283360730524149264936114388513527)*Sqrt[2/3]*r^19*
       Log[2]*Log[r] + (83875526574358521995460482542861882740179482752353137\
317071620330884470376165235956389050277771262/2309937400301903872584014544450\
785942760395296511462746861387854743333289423912467593586681744885999 - 
        (25031862826981069468516397517746653867078926250722217519815608054357\
305673405056589149315739610977255*I)/9277627835178536191099187372531949820542\
09322511783598918925784376842732019057547948353271184262657)*Sqrt[2/3]*r^20*
       Log[2]*Log[r] - (5*Log[2]^2*Log[r])/(8*Sqrt[6]) - 
      (r*Log[2]^2*Log[r])/Sqrt[6] - (47*r^2*Log[2]^2*Log[r])/(128*Sqrt[6]) - 
      (675*Sqrt[3/2]*r^3*Log[2]^2*Log[r])/1024 + 
      (3153*Sqrt[3/2]*r^4*Log[2]^2*Log[r])/4096 - Log[r]^2/(8*Sqrt[6]) + 
      (215*r*Log[r]^2)/(192*Sqrt[6]) - (16619*r^2*Log[r]^2)/(4096*Sqrt[6]) - 
      (93709*r^3*Log[r]^2)/(24576*Sqrt[6]) - (((5*I)/64)*Pi*r^3*Log[r]^2)/
       Sqrt[6] - ((7540687304145658972944068663433206088903718607764314097647\
0081921753248557258528620421638896862156181865/404450667979999024162975081554\
98747227672759266857200626359218518962742708297378047829769065576252243968 + 
         (3322147960057943128024511829230658404775873422908541892604105950999\
70435497022959907039314270616191*I)/64455469046964189562077843743020423712150\
2877795794311614152344205619338032100320252965967556427495)*r^4*Log[r]^2)/
       Sqrt[6] + ((5*I)/256)*Sqrt[3/2]*Pi*r^4*Log[r]^2 - 
      ((156873434530122524324789674385405425540038277018896792299357536599324\
12933821104651946756643839622283367847485776791172592732209917143345150692155\
550604881958326731743009146686154131020334547863028043/4791627922126063528943\
80853954901385750359732988904163956104262239479188004208296760182186287736333\
18701336504930050272658790336242009666725605271754889442800104973278946134732\
47541778346592706521946 + (96995536994359358247954949376108129627246964103244\
94565776373422288726736271449035469603225618505530083787619798722387154751877\
93064108799435808957438966636738755156720319183939401502345986844817137*I)/24\
50824004743754208033687168700792545928198937412368029067545963971968928970497\
95584096604575170378975044150754926386501487992960022351202631816914031686871\
0634637538358942479719732883706578880177780)*r^5*Log[r]^2)/Sqrt[6] - 
      (4472924106623036511591178660562362659848856587505642190039399093934143\
99168828121694775583109880224904901075896032321272119665315115382499498078365\
3691734882095162607438180013543574042158458372848122/250641442622682149784478\
25146881190910979068075642584668086699590290877342498329676967324167779243113\
99395928818279536853187879715310761523180069540318212929908728184667777846332\
964126700114123073405 + (2617599511415988504884423515007371903561121876425767\
18263392285501598556545981977813922194480100449974687908327050221640203239633\
871811764475536192267947382938243053523431386141838550836976651742358*I)/1160\
82284328551705646971366914352070082468460379778221743897869483055035219078203\
80168634291791737381928170847129634654748600543233066124747213692863155963192\
78494119420397653778540438826425186799521)*Sqrt[2/3]*r^6*Log[r]^2 - 
      ((934461800910724603651030163126805801038375193512504552433871477161254\
33567333082591216056814075577732371358379470804868949877721883558149098627737\
75992027402809458366322848958199042070105350432604351/24305389502123078642544\
27502183457118590781892569607075945391417099319025996927283416626498123661604\
42066180935515001595487938632545332878606638124670884172245553975367044287485\
2745978184865137486990 + (114265455119207699616702342621395353167152669248260\
68664635320717336458241639834309545389606466998796063763595394766437291990990\
71055714329630048985166905899035503328168403513124432575467673540892869*I)/22\
83202929659075007593465607636191212908377499750732356735064216309609284583577\
53985580999606592860152275580622380372178014027869805194354322851373404764000\
8563674326775415237296582456504514888160550)*r^7*Log[r]^2)/Sqrt[6] - 
      ((965124720144000452853354423963194635104882026978553583974221403899076\
51174038291914577896957395255513114171481222186461921871685825446715067512927\
29952789677156028654185948395061944070383540759034883/23521622150474688871062\
13337372555508932896833232815774286338741257819241727796135589679582708715963\
05939138343969799979843772843888337087461634286824815564656612369597787898093\
9329719810196979943566 + (128361842991837214340866729008944708529844542054715\
35560186749951262316393116657540259381059457713288269050358581603700320548942\
0469658607333105367544346159071892921642123160423567017175400677665621161*I)/
          2351976439470437041722167870276846024347586208784193372803872593152\
24545285986255701951488573242103320818772246552661443337684984494806870948966\
484399160729668478377002166897971000833536745982591000650)*r^8*Log[r]^2)/
       Sqrt[6] - ((9555955814129774514259366244852790628686859063279775656224\
41575931160691847669984992757087927465493382115446146778383708485393826979742\
507933153392880018044086600355923119267934231303559723753449599/2198229339280\
15170948454866725735170864936240414012829218337365997749235440034124882949910\
84210391394139841479451433096626718071879000341850803400066997079059337658895\
9455676947439240556424831676131 + (639075247067965570012772089507017948628123\
71777088078210326940149395763403626152268269712544285970064991625813352226478\
07958623815679811721464772730956824531445219528240037461689055488199858165908\
3*I)/108720611981312789275011828492775041441326341844914867583651704766289792\
96685981505003463737418695865012413804940746101526963797745864028952936719778\
7204663374477624352208071897689241491414931905098)*r^9*Log[r]^2)/Sqrt[6] - 
      ((650278984416866753156310347790476842023143926998941916465568931798617\
47083196632180805885194404112633575766803412798480625373311901290662255583997\
45164657601607785639255827164367875799883402373166473/14202360135703173228491\
23084300180601537042892653664385895669283695219061985731427035221339958691292\
87148132942472203594329907366030449804992267957814386521932600431410716958488\
9005557200516204048550 + (420603831594925619403276817241424929782366473306446\
72202545990491632329823607429097646551522657976103253296848637107193646612754\
914111314708763073708045595215314301249038819509950102705760971157144730*I)/6\
70573136030055771207511129483112798554930170025784897098174864878924997078904\
21966582337538580435080011860946374894215129722524064356918415508383418497076\
424147464867284467220599994022764410281650437)*r^10*Log[r]^2)/Sqrt[6] - 
      ((186208324528763739050999417059514684885761803941177500167138606935840\
42606314607934186341007248106791084512503969584533957250047341362402023509092\
80046450681800186784212628567583204455234962677904833/38797776639120512366355\
71638321659174667173479250829643318575198921348954402553749740902161019322428\
53967174646943850571683817047256295662397212893906380448194477886686103210605\
181848371683542775350 + (1009584135698100720601353661927083383004926331337543\
85899906196077243162084327272716586086812866568442159491749377157914698870721\
4221391978549045199382360655964622538204374856769994622417081008747500985*I)/
          1519437734367923092702748695295318207556426553452192400732254529720\
63599566650504925322421911273866776233621624970297160371450472724399445543717\
0555741713926164863454051549567828434252907838648049947708)*r^11*Log[r]^2)/
       Sqrt[6] - ((3746957953142871966407086580680012244981725818078511454769\
32600182881697915775830386238089961645160770763328141679879631046923113771291\
53923029219785517244819230760335031167091594740375403702857343/74777287112730\
77517790847551511392043306140989728535332107105326082397112699505340446334579\
25796704050026086329559567189878395266549024934120738033157423639045998102638\
0609171469964528877141530600 + (294040365687689301966586215044786983433993255\
87523675264936293402074623991328798431690574428806693488446103942633023879573\
70501715951922706019812826384829718765935862384298399312733704894282020466695\
5*I)/420185533578044049385064619619874813654490665464583964364504793458547681\
86844597658821627926785481985227396693857581077781869678438218044483729159777\
534455478515184773755390094489837223285442350786219)*r^12*Log[r]^2)/Sqrt[6] - 
      (2112606010944402197067226438470505153596170055832793525007466078999717\
08344271115689714327626153948107328319396000258708569561136482565548985415684\
8059529991822472606691170388592398504047978646377939/121557264248737375556557\
14039884731291038812259083443755429117585161378348675161920928172000890112367\
15533978305517056247412292747690992558036438877043054646319426991914753743175\
806783690542080400800 + (3992062290081884422309596560964789738721998482349699\
92329105278316702503222326494132559986346987877992050120730559465127245713071\
6178875981935064968202415705272570289084620298675417064211142481457840*I)/163\
27315372549162667675470723118968846881380658446089225649399066681441888667304\
01880012844041292645673418439210842343294922245126714927091517909877692131505\
8176740273155546323348151014776076144101793)*Sqrt[3/2]*r^13*Log[r]^2 - 
      ((360987957669676636533677672621798509218615561165650061317158363571950\
76348421657531824594377073053782378285407316723662510890682064093170701165627\
711132514605834349039539990455178130255534119504019797/6673285245520367680259\
51383798447598303960035337146367395463894083087014802297638754517746707535132\
57857274881608849369727944266029229459258002459254079655043354491198254024428\
11984762178307207830705 + (32929602463387080832752670605664198106482687204471\
00806439101436314799005740453396686854312322717077393200884176304197749908705\
6674044157951573449575383294794610289143929138795221274788058659345854061*I)/
          4300003701118761247055877396161909603306978381285541256134571557642\
13802213738740049247939209388412938907137018045189228819296744207111363756612\
01092852057702176525608944085484076715392887453850047267)*r^14*Log[r]^2)/
       Sqrt[6] - ((3290059942254017884501230442856659887112921045204675413576\
65272224279093343594323529257526442075667305794602371416161529927594828221260\
98628460612146989684967564726229029502181741402183953570809794951/58768277914\
33753649766203632546505188143958352465768865232843407324011040291342404411037\
97898376573695835446186641344037683852233625729653711018234614319087821585360\
2776808638449636760943905479132780 + (113603177043595055597799214167833131669\
38772000282550392087430115462959726804007652937798834343111745015363369923436\
63725739014305430428586532347069400200935042640892956302841852029301835187793\
455038*I)/1425665549896415308710583514410169826802006558866282972658331600441\
76046954286009699274445962663317166443777192816610084031041126194242161994176\
6090711404329833755511876695369018426872516315525148925)*r^15*Log[r]^2)/
       Sqrt[6] - ((8676336682685865788596234703457177546526210458988529415023\
88702843043729629372333425467794200808923986313233715255390756924770592833545\
34998272734948636579005808657721188575228915226945591596049551014/15007789697\
80844264399531263853615293780814347402113011090825754242143581889265469744466\
08177677257244048855569421012122444659863417622000934074425480358163750569170\
52170926722824620000603415127615271 + (47342733312858753668370385271311127066\
69840614837551355893508234498110583143121191562537836431643802993558778331643\
88246344541040506248059588651966162621692430457325800951726860862365160612739\
7101*I)/572631551760350645581479406723340448726576603180979575518402544259793\
43958321216209679716720646479927603423465798722022884228207669445631041751970\
32842918101629452567984061810914055752916246710075)*r^16*Log[r]^2)/Sqrt[6] - 
      ((391674592987931334296294848402285356464633735954537874770463316154797\
42652388299948790965475932197566411113943111636749884891748247492744320590140\
4968732558043583487287334141250438692314899272630987495/657329241631433790059\
64607350671941879254082351534319591772575764219472660863904567165767530871616\
70592086886176953358344735097919905441600076295482960846651420257974701967442\
1515764945158224732612427 + (360016174122028192435703074947834657715638280348\
34949644692956360671170269164677650869479934948090344864678360702796065931076\
2889217346509689169627891488762766946988307118910287933121342030692385139*I)/
          4207474167286978284343220585984453539812298125709747535053015321660\
58655148845435781155681889259637603982285891172245370491007415834330463970617\
384601162653404407956210473303836895096573941912768945)*r^17*Log[r]^2)/
       Sqrt[6] - ((8156560858067180088202511073458647378670995686444560766725\
64282046594927248130028823614747602896608827500312853156564032431973418735533\
13206489217881982043321598184852496245615739311307582797938790908/13304049528\
21556408739654275767972032710936059563504283638318256851254282827484089808559\
74337825763299047496827030755738775546073741161317814555636726970226055851365\
90533549080601505038336748234800601 + (20292630844118157249723443259755535363\
54601934514845888219349215191090792467171600912366291006418626610636051265758\
30302299588404398005173260275477503627724251595496780140496126326701348044365\
59095059*I)/22964769708616102733743416910512550198736813065835831586360382346\
01389719044658001252890167637649180594248134011866771439287070368084566836316\
7920195088433598478415362656974190934468639250500722085130)*r^18*Log[r]^2)/
       Sqrt[6] - ((1716778317353292632980946884558394408022075900927847963030\
47624228412705845136907401471920060925834902317614501269132809712906029483502\
32517089491252602749378484795981789279847427134659194638628449747/27256692636\
76892770189314375160148090046057484756399576971427159970843504241801137035825\
62238167915258132912087703822002095593362180509130235101275297189085807668466\
0805549015405296022190459962667091 + (250531336224565575076272762629829390170\
83342221509805994692191297293870865211194950700282411160815631589142467836909\
22729313645942009965578369557750105147079215108325583149173705819287891954695\
106283*I)/2750710537866103554974207544402266240560708410259564889585067124418\
05772319866143099473284522977158165988185301240215869155403491258677500899831\
7649680659688433431951900740176916800403436118055702473)*r^19*Log[r]^2)/
       Sqrt[6] - ((5517412746975168776451573823486221766696158321299836215378\
20200930918806146047609533814856708701528435950397894575744078726186115107136\
70802286843469334099290289877550364939455927445148478007491812812/85383197303\
78211413672785758332563922533052950636688836753686486475633656769666837864452\
02870318140879961159076734019072137186036133797812552857946575244872750158432\
0737647340486582079274209928726625 + (404769541960200222629067347686184515278\
36700061686887810213788025624496857667602825213972625343874976407659486487907\
72899047746002820497267932203178753250977994513961045635979947840983839291302\
253379*I)/4319079759682291540560671337589271737438770531966384778468847233750\
83476125361705034877512818563689951538085813378154407487393753874974017268455\
0878105743179345369060550511488580970506861494705720147)*r^20*Log[r]^2)/
       Sqrt[6] - (Log[2]*Log[r]^2)/(2*Sqrt[6]) + 
      (3*Sqrt[3/2]*r*Log[2]*Log[r]^2)/16 - (163*r^2*Log[2]*Log[r]^2)/
       (128*Sqrt[6]) - (831*Sqrt[3/2]*r^3*Log[2]*Log[r]^2)/2048 - 
      (41221*r^4*Log[2]*Log[r]^2)/(8192*Sqrt[6]) - 
      (675*Sqrt[3/2]*r^5*Log[2]*Log[r]^2)/512 - 
      (1505*Sqrt[3/2]*r^6*Log[2]*Log[r]^2)/1024 - 
      (6587*Sqrt[3/2]*r^7*Log[2]*Log[r]^2)/4096 - 
      (14223*Sqrt[3/2]*r^8*Log[2]*Log[r]^2)/8192 - 
      (243243*Sqrt[3/2]*r^9*Log[2]*Log[r]^2)/131072 - 
      (1547975*r^10*Log[2]*Log[r]^2)/(262144*Sqrt[6]) - 
      (2175745*Sqrt[3/2]*r^11*Log[2]*Log[r]^2)/1048576 - 
      (4564313*Sqrt[3/2]*r^12*Log[2]*Log[r]^2)/2097152 - 
      (114426949*r^13*Log[2]*Log[r]^2)/(16777216*Sqrt[6]) - 
      (79408581*Sqrt[3/2]*r^14*Log[2]*Log[r]^2)/33554432 - 
      (329661875*Sqrt[3/2]*r^15*Log[2]*Log[r]^2)/134217728 - 
      (682539375*Sqrt[3/2]*r^16*Log[2]*Log[r]^2)/268435456 - 
      (22559904315*Sqrt[3/2]*r^17*Log[2]*Log[r]^2)/8589934592 - 
      (46513014885*Sqrt[3/2]*r^18*Log[2]*Log[r]^2)/17179869184 - 
      (191463747365*Sqrt[3/2]*r^19*Log[2]*Log[r]^2)/68719476736 - 
      (393454879125*Sqrt[3/2]*r^20*Log[2]*Log[r]^2)/137438953472 - 
      (5*r*Log[r]^3)/(24*Sqrt[6]) + (7*r^2*Log[r]^3)/(16*Sqrt[6]) + 
      (11*r^3*Log[r]^3)/(24*Sqrt[6]) + (415*r^4*Log[r]^3)/(768*Sqrt[6]) + 
      (79*r^5*Log[r]^3)/(128*Sqrt[6]) + (469*Sqrt[3/2]*r^6*Log[r]^3)/2048 + 
      (769*r^7*Log[r]^3)/(1024*Sqrt[6]) + (17699*Sqrt[3/2]*r^8*Log[r]^3)/
       65536 + (85085*r^9*Log[r]^3)/(98304*Sqrt[6]) + 
      (1443299*r^10*Log[r]^3)/(1572864*Sqrt[6]) + (253487*r^11*Log[r]^3)/
       (262144*Sqrt[6]) + (25517323*r^12*Log[r]^3)/(25165824*Sqrt[6]) + 
      (13324073*r^13*Log[r]^3)/(12582912*Sqrt[6]) + (73955695*r^14*Log[r]^3)/
       (67108864*Sqrt[6]) + (38370785*r^15*Log[r]^3)/(33554432*Sqrt[6]) + 
      (1694517755*Sqrt[3/2]*r^16*Log[r]^3)/4294967296 + 
      (875007285*Sqrt[3/2]*r^17*Log[r]^3)/2147483648 + 
      (43291538285*r^18*Log[r]^3)/(34359738368*Sqrt[6]) + 
      (22272747475*r^19*Log[r]^3)/(17179869184*Sqrt[6]) + 
      (244081336345*Sqrt[3/2]*r^20*Log[r]^3)/549755813888) + 
    CF*nl*Tf*((-170280088323758847394458813685939366787013224664477*Sqrt[6])/
       61960003907476317008523874872193960656533107572683 - 
      ((I/12)*Pi)/Sqrt[6] - (I*Pi^3)/Sqrt[6] - 
      (4483810985859733366806091289093202945412991417602528961139084219889533\
0000133633483216314391093393757*r)/(36181784775148300208678954726806488641940\
95528634482200550419186389078706411718322455662694134152514*Sqrt[6]) + 
      (((737*I)/96)*Pi*r)/Sqrt[6] + (((31*I)/32)*Pi^3*r)/Sqrt[6] + 
      (4630500360604825881265429236211677614295958199899382276861420421636548\
2761167887023060774487843542671*Sqrt[3/2]*r^2)/521438531555771593910566524527\
7925769628809677427917749860044433328392362078191331480153912880637050 - 
      (((18341*I)/1152)*Pi*r^2)/Sqrt[6] - (I/3)*Sqrt[2/3]*Pi^3*r^2 + 
      (1506475870267030188025820496574751744490956520184861381382781707017173\
7085154033007076983282856501067*Sqrt[6]*r^3)/10550459670988484074337040354049\
605980253514791691451777559446795075508973821089582876146772441729275 - 
      (((433541*I)/73728)*Pi*r^3)/Sqrt[6] - (((53*I)/256)*Pi^3*r^3)/Sqrt[6] + 
      ((470745290302723286502281335823263973167185673564796141352094146285640\
55013617359299017842759307749585/60386545316881643425108799299939603149116002\
53235452631800918035124354024087637542028667961428757943 - 
         (168132616972530893078268277825702667156886995307138*I)/
          65267200978325383728646363872358255417202606302049)*r^4)/Sqrt[6] + 
      (((998117*I)/98304)*Pi*r^4)/Sqrt[6] + ((299*I)/2048)*Sqrt[3/2]*Pi^3*
       r^4 + (984549987521261947117497621374090536142737675771311722717771565\
6031116701201457029249642775990351051/434798426894594250892206983445703245408\
2091896076660872309680181563367934085653881713447388493814799 - 
        (19571486497459530629114968060790035090324178685423600562517616670137\
703595392648646196272272152756369*I)/1082528407823369974983755577724019352011\
6857787403539555145928447070039757108289494069185901991027598)*Sqrt[3/2]*
       r^5 + ((80473375976473897095571514408135876756031093921829173552772731\
56246031455754916060018268524294697537/13225672256659309439325510830346313663\
19693378782243254118525388751318252449485929568893953685827913 - 
         (3315631940766716936045882299485941661741967836461224858100460299959\
9106424592229243203998649980121791*I)/632864968322273678151914402582701185803\
7574643521914492628894205694132435371722885889718226448799569)*r^6)/Sqrt[6] + 
      (1486071018595783991680779107642159329489326991862062019671824338380573\
980900934616321821884475742231/5365084221504033180726072713731093877286140144\
87687153735803473181650444673715298906754273730539185 - 
        (89350550222250500595923396593256168313594765024422339079239632603832\
760996303719127005805676283298948*I)/3519495216328991975773428572183162682192\
2339100293416501497991413395850514438222117905985299039686035)*Sqrt[2/3]*
       r^7 + ((21728274546976117816656838097034286454035646542997236380536283\
339976496612002278719077602472109055102/4253108932196218687396216363400806992\
650296488885144976165643402055907331942592095202871688168309545 - 
         (9099479819316738228663457499627577110513755974221033519083449258323\
9933879880928854759153491858221897*I)/184592529310001173163356011194543498220\
01801614891571297784995869320271785776388509861127704363098415)*r^8)/
       Sqrt[6] + ((4315576130289202473452259814624520153101361370634592824251\
974370163249202468331944592526208673471779/9068606516909573619504481462081747\
74355808356937630143392671993723854187260885873461314471613419822 - 
         (2129963731418076415721510070822310916310978868162194906591287894125\
464978883424481283004571970156262*I)/4442413182374795695168610472490702549656\
64298683620826146555191480286129944503528163720667592708719)*r^9)/Sqrt[6] + 
      ((226552250628949944530608583178995653466962966505164010735836246336877\
8935143503980790887805037854973/507016344375423251891891487859703964609259247\
104751233637017226881491826116911416925139547640266890 - 
         (4369721787258898025883132708228169304917157754468001338674359555666\
683947519744699151649013305500103*I)/9353857251760269868980401843206780221902\
93158695636234359610600281731312445996244878736553166271298)*r^10)/Sqrt[6] + 
      ((254846885653272651036337884379173577837185381942356532760791942025768\
2607550460876610471749638279411/603492810697665577894660090880622468607291164\
751573221968763907305281177042539024493665920150276535 - 
         (2997439148499243873925279352319048693505388197304169681574559478097\
3515221749572684803723391056809825*I)/657463467474067960199819898017312523971\
1560473732844825956282363294853308353843414754980631901539011)*r^11)/
       Sqrt[6] + ((5319981198723146038540464115747411030071358347488481564689\
457288312511589512924796909863798216653881/1325945229224092639500825983923168\
795805384713139928023769886613620709975809894918255918927645581515 - 
         (3677858282884856767734983078830454012684568721793502611490707849487\
521588047269965560651581208818700*I)/8253840540802205184080848923647790628888\
45239799924816444092052943770406547043809633358561807007173)*r^12)/Sqrt[6] + 
      (1355850512979375598813086466755254348385198102826757968990565485942039\
218648937280577559127521855061/1062272257590505726047849189921529972637615991\
876836903121289309366752856954505053965561071446658510 - 
        (79393158701515704665997386216202434094727332695363955027265538432169\
16966120218381692890644328276926*I)/54616244319050487668861534358692489905690\
08266825808400345162259013553906979901668669150024666590807)*Sqrt[3/2]*r^13 + 
      ((906136938504906891851033552502500691656555312764804285166387883180463\
8704043057856787304741052882439/247027896322764832836221838350590137424218431\
4298630411165473185859233598993390012266213823235326955 - 
         (2657897411980985409219204668457229272566808524499123293122952984097\
5444024109763775548982062437393438*I)/621993107179106695644126564111909383312\
6779609455998166003803887701441311320094982210307122420695857)*r^14)/
       Sqrt[6] + (76090219676728922117968265342613418911214370338355566591129\
0893931565991389658953795124701734839249/647514733422922487711913798805596483\
772886671685141160467336322787954618882960953703504501433413490 - 
        (99005312525616567300251937255754811845832587330124212465832580955175\
27642824281136846714690496925750*I)/70856832578125426459271679088259096358867\
22178883864559519508285451489513234134075121319250399887039)*Sqrt[3/2]*r^15 + 
      ((202869154727711434497358042217496800480820660355354206287055638537114\
3433844206108780679573843127599/597104986988421820830939240183440631619737413\
023795300091512867409407578936443771777305068904042660 - 
         (6103560299353274827689735326107718966712371289975305202193791711837\
4742324290687968031034325499706685*I)/148289429652959394100240447015731461839\
14399187785007487868740969911541389593244561889603892170093729)*r^16)/
       Sqrt[6] + (11977230607237978243317492421837637304112295140945490879191\
246951277196485729312175135432747027623/7297909523358542553355296832587613475\
864553015874148994945721606046612912266294590560209237961519 - 
        (57489605149368457664297069090123496237696457390868124858613756463227\
04726411441948206281110245256476*I)/28423778699123361739452901098105420529360\
70557544562631643656353884216217308125086338721263827017951)*Sqrt[2/3]*r^17 + 
      ((882090638219544888927428497670570657333741115809646484212376474846228\
65674294258193553305176450447/27756987925435047971071006762774883986060190440\
881829233096140647090772028178195743261253659985627 - 
         (6298381923170980969291774626917424040923103026223947540138018591463\
376867193402992872964103164903456*I)/1582971006811873706392212493739158146487\
467542686636777902418669922770679473330625149725160924655457)*r^18)/Sqrt[6] + 
      ((336630482636236393805984725193375064981962182121217016130779125463259\
7570637726202409765977616011297/109203213157480902390841983490774059827923188\
5048728492340263884853315269543961625195350873665947593 - 
         (3434095248397470683810352411749049796757419576822597881556474570581\
813955996606355141538837653683241*I)/8768288957314378779527994346102423428895\
59427949411619458104210666345865576432196826290699438579998)*r^19)/Sqrt[6] + 
      (1408512095805387743363919782562207724385922168095284820425607321379683\
310151901362099293974707715298/1410755450910415225346073952621614401217059205\
165841920993660492413702522446131068446594472924679827 - 
        (17208446358473269040422282354547229352738971683135998391143865364999\
09176840921899459111572608690639*I)/13382230083565100465448736429966609572421\
63077484856718134214239061779818717043841764228783214011816)*Sqrt[3/2]*r^20 - 
      (71*Sqrt[2/3]*Log[2])/3 - (((43*I)/3)*Pi*Log[2])/Sqrt[6] + 
      (Pi^2*Log[2])/(3*Sqrt[6]) + (73*r*Log[2])/(4*Sqrt[6]) + 
      ((57*I)/4)*Sqrt[3/2]*Pi*r*Log[2] + (19*Pi^2*r*Log[2])/(12*Sqrt[6]) - 
      (1445*r^2*Log[2])/(144*Sqrt[6]) + (((6817*I)/384)*Pi*r^2*Log[2])/
       Sqrt[6] + (Pi^2*r^2*Log[2])/(12*Sqrt[6]) - (285551*r^3*Log[2])/
       (18432*Sqrt[6]) + (((5153*I)/384)*Pi*r^3*Log[2])/Sqrt[6] + 
      (137*Pi^2*r^3*Log[2])/(96*Sqrt[6]) + 
      ((105642837178332491602953738119860019727051244438025730421/
          3914203894596800990406646214955579383462572800865345536 - 
         (463913808582654822610240359273011190060589564918768*I)/
          80811340724240065740838491754965350168606671039095)*r^4*Log[2])/
       Sqrt[6] - (((68711*I)/2048)*Pi*r^4*Log[2])/Sqrt[6] - 
      (121*Pi^2*r^4*Log[2])/(64*Sqrt[6]) + 
      (2337157296428814709797789229708489060620358048857113342185799824589319\
172800295932178070233392020806/2509008021677021352470654211673811350610981270\
6787957815686451411853303472008926573482942190644863819 - 
        (35717986310118137509694476058262918580169744170461132397091713601078\
3127820132298874011645052925318*I)/257824883299378890712378242614625577150502\
605553388479281741216042447118081365631864806071057070885)*Sqrt[2/3]*r^5*
       Log[2] + (887728984306402026818103762581292901298402186186967271729792\
20728159040127554624707803638413123559/12493291367077373475461707144088834964\
22169393506768065150296084709308477635542843629398660287207259 - 
        (64452497767933006865315979326805250327405651502689658766279125064769\
16040607662068823699274517822989*I)/52225058307536579587342106935756832534682\
59346952029122421720036008972183843799952713313840046652565)*Sqrt[2/3]*r^6*
       Log[2] + ((64500432019375255742183725742867579753279751215957591465556\
3029167257176648931267979081371991619017/582323236805072334867623686605299551\
9716209427906520061448185862268188420722581000232482078041639406 - 
         (1425210728355537982030153018222174045452581461151542244384559675194\
0564729797993532390839661303572294*I)/636694667139754905711197684008405240477\
3351575323001947443146379369434313685467809907954966396623835)*r^7*Log[2])/
       Sqrt[6] + (51950634113513571420315987957866910904513667450809449838182\
0324421541369283668359078585217472441860/116784455617557292007803960294769180\
59861543335575324647393259950498710202646162482769755510991297561 - 
        (14073612534912357707198858236445896800020582157456391985712874330834\
04411340750660143510603780158951*I)/13676513746670056839262406713405467518118\
96307338502558938813659810884792681150608450223045179329135)*Sqrt[2/3]*r^8*
       Log[2] + (612079256919654015062167868237203043231846638800150982440368\
825601859250886549723855465543047546940/1672370762619949010198628055930102440\
6647186754252722471062028974711817521023779024813141591599537511 - 
        (17989844447562840595698201040502471998402634427511844893543710887118\
18664287582673027571439524764874*I)/18815948708216040186063022758804946845255\
11418931456475362462841706144366092373541243272894610176127)*Sqrt[2/3]*r^9*
       Log[2] + (109364615562811887460588357888769306893514348882896111880459\
699007801704550014791014439361118329318/3560071595758365480304113058715055292\
281993112605128052036315001106898083358779835772346508225941627 - 
        (22703797496995840034582675368067089494973249746660735312918102192059\
98391160406005214877551637133514*I)/25346046923787830613335025202659085187488\
77264191569739880692321733164243732860804083840796724239849)*Sqrt[2/3]*r^10*
       Log[2] + (447365893432041020247994943174445664503578752481074955311892\
63570171532592299148551115371098603586/17063627621966732998508512832749312940\
89037490998228253975291131442011157803545257956107398905604347 - 
        (67324090210464295511079817766257803539005750837651593601543300644351\
15316167651446970399454220614201*I)/79683252974448303699649909240491084796594\
33408770693399547485495811050527909787800418475009898841483)*Sqrt[2/3]*r^11*
       Log[2] + ((10438709844930902333368065160119858460645467054439168816508\
229987229381241679138623643944368371957/2300259621568314809906619024641687921\
79935508524765209808082721301795725888340689834456399935339907 - 
         (1692939862060628071872553408173078065538152633767897413061136173963\
6779095939277907331837360102116640*I)/105628528255728619736778986535681006992\
45106301415172083401176767255913312712227900220829075217513877)*r^12*Log[2])/
       Sqrt[6] + ((3486839097401951039911478973933523730768713771683406501957\
8873040903766457963262237391871946664625/877324674165623087147061562612756300\
699070250114624166494593099384228221265272998468496926543267388 - 
         (1371036617281438177714572955321741593708702697125644904362922683552\
5322701656977632294028058483709388*I)/897731020035371060572588482774525833814\
4189771492555990775116802480364301427746272815132900561716595)*r^13*Log[2])/
       Sqrt[6] + (18422864260364340482497715725440277445367505771463473966148\
5772819319112640725802778382367133933026/104785616369583799753255111157807201\
09733697957173690256952647167813728216606389121772251843283970857 - 
        (12449371037711050223116798568808102480574780726107916150824758526431\
48948712534326700445827175277002*I)/17042202837068873295265253147990042645980\
43847011774812623947804642526201393075610903129832967695585)*Sqrt[2/3]*r^14*
       Log[2] + (737611261627878434761283028471298082839211170240285611854962\
59302285828726838411357786161650730102/47005175710517180009122600190760501973\
00453518022009688159482076907246587004913583114602783755238829 - 
        (23212569460884551724115355703842370102655983338052956598162838383649\
3267244254209025855035992919062*I)/331048635881571036461995086689693746695842\
669257138099789922801593634083975807043637308907393486253)*Sqrt[2/3]*r^15*
       Log[2] + (599484074036921380965046404957117933561324599326005861804263\
61806992951968745798319267018159931402/42476358502712937649155456911453030148\
30777886153310280783293777456872868624320780706406598560094529 - 
        (75821647880508795226421809206564806992765891664687292921028416524295\
52284726085873979206446786593222*I)/11232819682868305272150835609891401033308\
830033514878028325726825288327725634836306323029125920014495)*Sqrt[2/3]*r^16*
       Log[2] + (159032659778326403287971068726557167162373786830819294740734\
10294793323506493894760802151676050596/12444858474659147231430642952429600541\
11571870236445693041489804809237262925035027990597928918291277 - 
        (33834299260097737017292305101918062338309170236151028795991625575319\
5501484949432507823095468679304*I)/519370856671187152012026470127386596336227\
972765938791462944644608416738127181100304089249182528061)*Sqrt[2/3]*r^17*
       Log[2] + ((44068033449096779038156695771972073240827214041678210403294\
306376297814617105831593498212688411433/1893001506923106392242396051776180347\
119962371069447554900375117002389566069514208553233565226375142 - 
         (1026629105238429502228319383835204853800494297990271898052042097843\
699365798973528520306025746579529*I)/8146284046143161806363106353165869095297\
90654898626432625871029198320330475557717110744261991582861)*r^18*Log[2])/
       Sqrt[6] + (33367246219695942794221051503095240755528845670192704397569\
922499641557626223324538097302722436316/3130648210006682275978366655432901431\
432369272591392609446863283558656919409814774091492828269063643 - 
        (35591256348323962259579957763519990145519450184380055636100732794433\
67501695117718385303199688765172*I)/58279583546441986710460102662801576667413\
30014409660196806766502140113305198296011065035326856759011)*Sqrt[2/3]*r^19*
       Log[2] + (205296493430453995465536351608152856329784818494940501822869\
20400117100416291221385221712158352823/20936070063593725597982159732672038457\
89383319664023982023180977394641189072159747240265150993312495 - 
        (86590477696200802903452849690076514473564651717765738948335704944288\
5421529506338560679923992757979*I)/146041143286849123654908303205832845041401\
5396352481551774438318442187601958995869872502194573385079)*Sqrt[2/3]*r^20*
       Log[2] + (11*Sqrt[2/3]*Log[2]^2)/3 - (((37*I)/2)*Pi*Log[2]^2)/
       Sqrt[6] + (109*r*Log[2]^2)/(4*Sqrt[6]) + ((15*I)/8)*Sqrt[3/2]*Pi*r*
       Log[2]^2 + (1277*r^2*Log[2]^2)/(96*Sqrt[6]) - 
      (((49*I)/4)*Pi*r^2*Log[2]^2)/Sqrt[6] + (373*r^3*Log[2]^2)/
       (96*Sqrt[6]) - (((601*I)/64)*Pi*r^3*Log[2]^2)/Sqrt[6] - 
      (12397*r^4*Log[2]^2)/(512*Sqrt[6]) + ((743*I)/128)*Sqrt[3/2]*Pi*r^4*
       Log[2]^2 - 17*Sqrt[2/3]*Log[2]^3 + (29*r*Log[2]^3)/(4*Sqrt[6]) - 
      (29*r^2*Log[2]^3)/(2*Sqrt[6]) - (33*Sqrt[3/2]*r^3*Log[2]^3)/32 + 
      (1551*Sqrt[3/2]*r^4*Log[2]^3)/256 + (283*Log[r])/(12*Sqrt[6]) + 
      ((23*I)/3)*Sqrt[2/3]*Pi*Log[r] - (3*Sqrt[3/2]*Pi^2*Log[r])/2 - 
      (139*r*Log[r])/(96*Sqrt[6]) - (((797*I)/48)*Pi*r*Log[r])/Sqrt[6] + 
      (91*Pi^2*r*Log[r])/(32*Sqrt[6]) - (4187*r^2*Log[r])/(384*Sqrt[6]) + 
      ((107*I)/32)*Sqrt[3/2]*Pi*r^2*Log[r] - (85*Pi^2*r^2*Log[r])/
       (24*Sqrt[6]) + (137561*r^3*Log[r])/(73728*Sqrt[6]) + 
      (((62387*I)/6144)*Pi*r^3*Log[r])/Sqrt[6] - (3043*Pi^2*r^3*Log[r])/
       (768*Sqrt[6]) - ((8654446906953083608812234544053002477692181486009493\
0651392758694001071654104550836867163981111161806128255/112206458267718415731\
74101724704446042321440910254153488401965951794197593007892564209858547375657\
47412992 - (21338802554797491368275606873149485793074281930285705484222618831\
099252194464908919522021891973526194*I)/8870197280336194089823265990873000825\
23875432746766164366099357385641472243140401130611279388066145)*r^4*Log[r])/
       Sqrt[6] - (((90971*I)/8192)*Pi*r^4*Log[r])/Sqrt[6] + 
      (10625*Pi^2*r^4*Log[r])/(2048*Sqrt[6]) - 
      ((660521147341559320481522124772838544431503452316361742396673283149602\
87927110882605146451925155640213527860281813449255997080819876250107508253998\
0109324097654217387375766058417185354694442447424253126/156625903653350109308\
75464030099226846445517672902297313624785936329333155591382111848831957507329\
52639048804420293142441024027033786723314156133224508925971348101201020529115\
8638203866449330845399779 - (231171390767631521030763370156498984592734367427\
68726824510950082139930849658547522990226598648137263052883900068456269341280\
169928680662900892459942023152489722593627645585777182268814007542560811449*
           I)/143792667717547133468009214105183483136418720455822966284569242\
93704134188803355509341214690545186170242572911138622322519050004578336047868\
99657805783135772187088397014727892041303019562448832651530)*r^5*Log[r])/
       Sqrt[6] - ((1014615381234977640502205042914811071053000098064207828976\
62767390130296440496466016246825196010702417125118648345912553361815867022770\
36196814502027071862642051230273173574156594114255901886829183747/21802122242\
82793081091561585051344247246468848444239341596388968617228927771626189731158\
82268380360815239048551744282110887739197919630472351403403926064372437040629\
153738750193172725352238785122587 - (1201057055463363657988951139035398953597\
32668031219104644803265806944324801907640347570805774128935940739876678857293\
95969327029868468377300554847924574641731693186935353223040053712398341248640\
20635938*I)/66714617480620868142681032567319090871328431252775465424204829734\
93453554925430934189637830495358521558759609826919153982105868161383429924794\
4580619467637937949275933761338410783724795877687050545255)*r^6*Log[r])/
       Sqrt[6] - ((5186983645244464240855817927754758171592802819344658217936\
78975254774691924260060161458783991012048339631383157006136191733304580745867\
275092842626295219269539375334337500813794481455008810471545675681/1026555108\
19807504458476086180021835516409752895529530169509324776923494461525095185499\
85911904453607068022587227473265416820684335655054952278373091340139681089619\
550427205091322268906671388311538148 - (1619222705720855423761639895669500310\
72313974385243682624370991590331654658732324696404928779698885247626468559527\
00188416176215892527511519502755416964586418974344110075418003699151032169167\
7485449466*I)/818795962450625055895580794460982978299431094981959123346972443\
20127798197226704432966085212653423911280426649814307325064114150612225655659\
50020634110612993815047480939953171015437583616211716908455)*r^7*Log[r])/
       Sqrt[6] - ((1192827159984712946534059941589593086955871504293602749230\
50193913579398480624746241929015877755442889770464921518328928062472416250620\
691368733388694819349619022523277789560377314810857433077403281322/2199978097\
34804972413788994344208304157176983740001584103039927968017920815775167944947\
65029694037516126158421688463053757511114323288590230595072367962405286573208\
05481824661610797420208605071434169 - (23436616570678874404479515579095316898\
93471085671719550420658258030314836842099891015842420806349812276032540032632\
09600791282365520321336876271835180199584636606463544941513760540337838320195\
397112333*I)/1094294820383337015852992295648641492094205235626929322335613773\
94582101922272708952172425228546026525206924616408773346754584129198538687178\
69967667532626814445624525788933956708415984493051174691780)*r^8*Log[r])/
       Sqrt[6] - ((1713420181371429816447033217689499890253956319258745230528\
58410870045304836811342723171048502851922661777872555415218713006463310522404\
4201548145800055027986581535292958704207374242940841166296331513277/297107494\
11884957764957196178182494763304329212919595641330624077588179548084360719299\
01154808176071919870335012500339239626953680449599169758029441296884628010146\
7638781567547062982828416978352208817 - (435970968761917939568467197199422517\
92137291978082539025036139612319610097423405064743722099686519395051236531307\
18374745866162220148492789993960127561065857535673692353612515774710472466444\
42880176109*I)/18996836227146733024440223517602489240580717832156671626633574\
01782505156180952391498869315621798888109085913803814963304114899313117587537\
8878943045651282210230779535388717465215651338833554882216854)*r^9*Log[r])/
       Sqrt[6] - ((4354950769392552177873275681066786954584698914165116920855\
99106645998001945180245717771446094219210775458337635078800643477844843051340\
920468161475882366184324874624559477048181896618169553523927902309/7148646218\
48504783663013306781332148514384490887544810396581676649623586629620969158035\
17172399163782699015798696546769623955042274295532237141609330073278511438365\
17662111558411111081848827145646581 - (16248744420181014354291546991538664922\
78129464197772852350712629802806033736626366309784919044390522156084439450168\
01939634339915386885990832880400171514972902358306751440855638669909139432001\
474986301*I)/6661714022829424780616913256988580102424576675557637152056788242\
54868972687412318633464308744385519877054992292366557922406314783657738149901\
1694056581272830681272117110037074076900491354931687057416)*r^10*Log[r])/
       Sqrt[6] - ((6007907556280449411000613276992623830203007076292252888164\
73752898651162854431248330798823669341669755627805740416186782211232737566544\
87206045073287894753636815929892467582888961673494716462981106624/93872355636\
61596768984437860511940152146365435239142252748039079428729184418824311932786\
07665085246627159886342486774953892804403957164228462839697933665012350177279\
607486085113425851344043045306323 - (2966983511536306083391116777516222824314\
21418358847469545001005519591696437621983826446619816099522947191683163119308\
46462163163047578801907099719755331362479192328613913880393377591640757342601\
6602889*I)/115197018570039666841849481832808342938220969864731025224702040245\
52905843609264331221809310342491408301297744688457997285618086265859323628390\
571779853172099328658239709426378742679645337027411151222)*r^11*Log[r])/
       Sqrt[6] - ((4070887012571611036813741449128523588734138657909365569989\
11063123528210849640816544422514380192567072360030611009480056881745897242694\
04292637627690645226446400163594704129949174257753108761747984321/60817035026\
49834428502257402956055575759819320313188904106587481802922231564826573643956\
08019277653406302734312748683901060719962205125995297662048927096973927150792\
076765262086478501481320339599518 - (3431009968256914055141807815289600192763\
36531573783317391669550510890312192920574135762753108153505199150934459494786\
55794389310193837733381465641361503390901485956916852738318752787840204562873\
3769021*I)/126820677594822838861867625741318390468800632025408297834967486705\
85826169990814602283338313779124345606569777328926729125853933802564595253944\
542651056669348425933105024803314722314451052259494972863)*r^12*Log[r])/
       Sqrt[6] - ((2148075867661885099484534338266928726430598027022087550195\
57429883176467395940461026247814678146501472284704398158299287784413560340758\
671796470186518632898460631525157241093695819949162504295430705219/3079848057\
48773816166621271414161444366118894128477222819442991519600767176784679025592\
69695079877568246729458156445845807986480333330200291218349976590593317943330\
95631133615492112178874591375370040 - (16552641492351180499727699114924072259\
46125343488114047829172213654013896865508331166811343273870656462540831591813\
19069838142157137985934149609428117954251568962477874219966291987589637838563\
084755531*I)/5850076109897741616751384887004936759364492194103801311351030988\
85847414295971916181405664908523794944718531338674631681833911311732667700622\
1101234469381015396899079818361350917719808397462560305180)*r^13*Log[r])/
       Sqrt[6] - (28491107167634090904937334518050217660732723648951541564843\
03279810355592703652136901332135258254897235079139483308912048232200587681277\
4384590223789083129760478215789738838963654326568543450500726437/786563531740\
50026598335792059887010221725411751028544853348421967239618488980663521559426\
35330328000364394434095993731256943771903039792740806537635209938896723646692\
91713541796972905748795537464605 - (17579219255074598178530325770855143496638\
55884861017646708372497389712094930208916879597409020118426286543137867564803\
92287118808246753378674691023792523008009577807645574509732322844921067656220\
95989*I)/11924245738460983372834188377399913801635614588718771733018689238627\
99676394121564570752925892263581311060642660030128841719013897909565624388535\
973286142826367088798331224611982140862222636422960915)*Sqrt[2/3]*r^14*
       Log[r] - ((34758670233126772567676112803481321139994317602797704855969\
17187486460539148328289269066381007525801893924690889372818133998117792719859\
59272937079226968824211587703560756508263544991437852119904591197/46317731327\
24655422827869697026595045874321265946090469901575166248124288909303745329117\
51484881785284628631270499604031169673633163475616706352650250407233317108941\
6999562150802624195086808962604180 - (359047630710167630800257870262049395692\
81953768408123176682632595793684761514694391627976177022876027499371403273373\
07125578010505755251805034473380555235763624403273873148191824756473005575140\
0565842*I)/117221058200956464853626758942602280329182290375029760554297259312\
53129279281090949939979751476554413396871209039607792947625521357839166674881\
87529133931454860391435190103102508428789996495010109493)*r^15*Log[r])/
       Sqrt[6] - ((1049357105372732428649059539842422373690734515049958221465\
50369673411285873727544559436806102322619359317106883978789809019746550734107\
00655122876951656704510369031788229395294376886954603560910561106466/13530532\
70595770046778211108926626507478812307649199688385025753920347582111853555992\
17839452093626439449320510244896897973090104876239782028154752564059010540707\
889797434131845423026148636915826124855 - (1713041358947097751501336537409531\
53542329117558642184660353135801617165894043289099784362708665775446257902848\
78949397053169039335190328290223872992311785157543505548675050354001174295453\
60787882550219*I)/53979853534679075057023589995460453015609123848849428256535\
63749711676968377660073831366493728361154807192368321851901980254190096301650\
0054774586119428898149499007051322330237518798451024338182049865)*r^16*
        Log[r])/Sqrt[6] - ((2834804711297932824353368979327258792108645419685\
99988682251410744860165706764329329795582729769375104854702112428655732125711\
5862416601816972158801960829450609765918409283226748242271685317210699752369/
          3544153909145526429629203681063258981047326638344718390404733898615\
09933412055992331080461217403941350782056756896189824522670574602355089431845\
45388714005957630371923669233909144321727840141705423842 - 
         (1707463841208300323568839492720702438883742067616632957895527276282\
69190036523268426838808317385462117400807688458766299663669563020945996553598\
362115891896986702566160810937093254301962893429695337513*I)/5205146513601685\
78155482535236202371754515005291858586717767935064476684191537523149962579744\
46350408342358081214298384559411520985171360562652702225134198638363816779214\
68241312969466413827924033399)*r^17*Log[r])/Sqrt[6] - 
      ((248866417558756690812287666746597028950866189798127734463328790973882\
26633663493729591589675871591851255106609574645958750826152702343992891656039\
34690511644285135200198454453203251377511135348348153697/30223104640471368635\
23823026339124418035752530744467839560202621508247599064206973904844243384857\
08012117063103508222485351245341310341388513655769732397259986654644077191424\
91612373353438360864711820 - (50137156780884682435121905767836700298536835129\
98841452007034732754336639700786089754852496218709956055114811375108276089499\
35952700081958131880311748630263586153211633472449361460274037916785003407605*
           I)/148164047481310094493419677705660227643411984942251912064642642\
29300778870392498653115450752775288866869099005714855470008091210224388432150\
351309394582400029800286370205061785962714832889187778280062)*r^18*Log[r])/
       Sqrt[6] - ((2011965394841181012066730020345652972382896929496577589883\
37178905618572135007122703032437078259302543109705533251627191903284731527809\
3372921458629063781742849735863579665928875686651448621248001612136/237724979\
05722409321130772604200194946780066566848406022896940171137206349075906733204\
69192194582599011407482336962502595485405756845278627179936855044621295658878\
1499891758682266543530143532825929845 - (589042703383465843250511244922558304\
31782499018066274191465351690705849394014660319740760297896284785121639472880\
85168122212163301411961387628001219111552458730820762531626632564919314871180\
31001735069*I)/16904943490064090978023600998795584288375372223565210090733053\
70312605033462987874369399886835232394393377635293570669404749843967170738562\
7326816523117402773321095748125941034612928430550561031005350)*r^19*Log[r])/
       Sqrt[6] - ((1785391696622777584891315312783789212499371079403666158829\
50846781847626260360409988741287673971156179177340828837284677292949779718195\
742848514134200764745453293996674664829886583664338908816279447231/2055389027\
36977507363745523746386335431897589437713611542350611398747559162514032038555\
06198336175751809001505630122452503290585054820954650277644421073106768926390\
27016924861877955867982919768668065 - (15067999595498848497689265318813834066\
33744787070020137308231557651360762253002378757774420208740776061244631858931\
30992649066445649638128505184399021272352160843577433106475380182924415380831\
424528851*I)/4206328007565913859159817062700387960484071838139051111762004190\
54790044634086965199653374737377466163296424557052823095149953025026411427677\
3830092072300539332924759708632176568299723057663860959800)*r^20*Log[r])/
       Sqrt[6] - 3*Sqrt[6]*Log[2]*Log[r] + I*Sqrt[2/3]*Pi*Log[2]*Log[r] + 
      (233*r*Log[2]*Log[r])/(8*Sqrt[6]) - (((35*I)/8)*Pi*r*Log[2]*Log[r])/
       Sqrt[6] + (1421*r^2*Log[2]*Log[r])/(128*Sqrt[6]) + 
      I*Sqrt[2/3]*Pi*r^2*Log[2]*Log[r] + (1469*r^3*Log[2]*Log[r])/
       (128*Sqrt[6]) + ((3*I)/64)*Sqrt[3/2]*Pi*r^3*Log[2]*Log[r] - 
      ((1291675362450648996469151060302588416459323879725767519/
          55505390320961464477629918231408324945648657707620352 - 
         (7682637660155859986467888446486141528107265743051792*I)/
          110256716610435366560775197528681875282485512813853)*r^4*Log[2]*
        Log[r])/Sqrt[6] - ((3*I)/512)*Sqrt[3/2]*Pi*r^4*Log[2]*Log[r] - 
      (1922701963855950838557852513791714371326790765580794576372529344136000\
135155469218665156583570975371/4360132687893194947104488529540583016156065620\
971045371848437646161256713957748629415486765912542533 - 
        (75521994409997943116778487219839302792192173249247659444513379650903\
092326601787063935771832427958502*I)/3919799838168755461253917705289136689572\
831590811822007855596241439514344489941471945624217979488027)*Sqrt[2/3]*r^5*
       Log[2]*Log[r] - (10038185923829404835894989690271908623675291349042489\
537125833262041742105742333942653577675666741990/2555314086058591396512397247\
4779318315074630518444796756957951503456233362649120516637551965987472733 - 
        (23462948097111223162492395006459946906857490526004909084583110288686\
0614172971287585088646753474859228*I)/109692083454496919590735901453496689896\
28977493906767033250723611406452845929902935644415183402317483)*Sqrt[2/3]*r^6*
       Log[2]*Log[r] - (92851732839016481158709139305167941998291916460364446\
47314791893029292006853746392201539968369367426/26062856384930609386399928812\
456763390033802683987391684850651154901939904374634895235707089600395603 - 
        (11520796927563573022465539150271276843861356153869144535643252141534\
3519744863368972839939214313839860*I)/493877288639383181307668744188284998200\
6678904823565478735210625428287441354755912189905020761759651)*Sqrt[2/3]*r^7*
       Log[2]*Log[r] - (50053790812441911446508155926976149264855243453431248\
83237980477892713803917688496019720867996289176/15281171968206854523647969941\
274776028852263749640471228703779273502680619490428653658563541743713955 - 
        (35832509611349477016131101775090726209813537052399904467756449896880\
383159814174666516206653203343792*I)/1426584649212533450672427760358745574749\
279950549568997416463979264598428788117627279952283796058443)*Sqrt[2/3]*r^8*
       Log[2]*Log[r] - ((1201682086870890974809683175112577661594229584363268\
701333462985145390918436470737138395785283564947/1974277411969683316193480137\
844259102125018962305033609723509975408044360757453816835642423990499085 - 
         (2524293971186969487160282887897088969621521237189344965627967173955\
97989879802394478951158406099813272*I)/47113937319344309535945432804181031248\
69722990116869600840458321901565654923673991764140372570045947)*r^9*Log[2]*
        Log[r])/Sqrt[6] - (12748790476936114562301195462737092513458597120940\
79757948625268177399616621302535652101020510266693/44712668150150836261221614\
96970081712616532573623457605418062641752222260653250990874214346277905467 - 
        (55958793825288134820969332593300113119552789054622166152046444832983\
235230565904324671228213577815081*I)/1972987612477468188328709091849895833406\
899251200742938745228829951287400487675495859972190747463113)*Sqrt[2/3]*r^10*
       Log[2]*Log[r] - (17974832097319621194854663584656196801263568167922767\
8970995397270039259294432302984168811024744809/100254190853544876287776322645\
0063869040808421557215141493910572849657365271601155080250103463169502 - 
        (30919885228426077380288847426159559170246192478963421426558619892282\
5632508493387619163776792093767972*I)/155362139196916504310558015864258228766\
53827681231213231091143246323249936263464246011006584808532031)*Sqrt[3/2]*
       r^11*Log[2]*Log[r] - ((47025317886079109976838797322087865693240636018\
30627128874589952057502613275727375448911559301457735/92176732774538404213155\
46045379000066470283476919721141096464759942075557677752670886290510250019128 \
- (67140573970264226868053051755504209318892738701159002945806431372470147104\
1826674998274998878429659188*I)/107349931540877682733742670171292669550613702\
02584559784845796561774376220128070753574756914334143915)*r^12*Log[2]*Log[r])/
       Sqrt[6] - (81745751140563216462019072641837073697756907195531523091212\
8874920847832534250342251002604701538688/336311900455033657789309751173625448\
0931234967059794133056218898789329427341592540835315984405262707 - 
        (15376613268531858521914595246063117175456972669282076672558382789454\
6576647041653073045189423705018976*I)/471255100721298013301829511541845325040\
1680192388638995095199245311361210775516466398876554571881345)*Sqrt[2/3]*r^13*
       Log[2]*Log[r] - (60324322648469914041252032559485591994722334790855323\
359203927837573983444877890116050858119889759/7782908072222034811670481937721\
13484299843240083099438552412979039259745584835418743860626397180413 - 
        (25667590384904474613734148827928660337800327463781875850746618389343\
593537469684395800724642793672532*I)/2269334984035140307378969639808447096886\
031330343008501320515098374107761307991644616065157421657927)*Sqrt[6]*r^14*
       Log[2]*Log[r] - ((3463942107450634490182912794490063800182525950430717\
679361469714465076899242389484137386208570754403/7759952957055229851897955676\
681221443316650181535759508681015598454967912393543150236303493600872186 - 
         (2398785776647345054898681324256586925502572425271098831613523886996\
76177474389697019105107494233739330*I)/34086931868263255783190269624847035479\
32212676131466390207775114353517355982278731367591633392706381)*r^15*Log[2]*
        Log[r])/Sqrt[6] - (14007906618137854884460462761160043056629391614640\
23571057928203203841637772711869961124895254982287/65195658911195791771407685\
13975129785282624467806640753176894288621513778184756122948545670475222349 - 
        (17593703836195318087615435661057680836764821936607062228480048917074\
3057449347671219199031845158195976*I)/483378383767588025015631022987578018847\
6023650408506351395390531379032475276405808268264943584889525)*Sqrt[2/3]*r^16*
       Log[2]*Log[r] - (67138278461128270817828665367320178775209979857520241\
1758706342614391646989486082135802195228123040/323772876697265088152224598756\
4189733926824269888174754493726261947575766477141041999534561442109449 - 
        (20561636004891684157724415493786580498994717959428509254643371682504\
5931924935592110994374803144136916*I)/547298774043103067735416792573793548412\
4725156448714457758012207659360402419093088299467069056941175)*Sqrt[2/3]*r^17*
       Log[2]*Log[r] - (25131309198566923221819044654088763015859612931585816\
3068958078452611961936507658239058210803138084/125297082414459145890176355887\
1578546186973674096302247909709378198405370084979795861635450746448805 - 
        (23894308296467460846299958354114300001874854819726539618663281194451\
6177698466952211922131164374161286*I)/617333590989493735954621642940763940458\
0499779993722675878469650155125838924953431439141123221277065)*Sqrt[2/3]*r^18*
       Log[2]*Log[r] - (47978530632106373479106354275732761993701096991651220\
1003598267692289815665540469439972437349399481/246814083361551444326897318301\
6943938543463469040363466612788003922264803129286777126662274915249915 - 
        (66284937224524897666390568982918656334910641353056042972867342188864\
2587655900715240957220778353249822*I)/166505282226701306921385382051321217833\
16505650409130948911410108150684249861339036541640989597086485)*Sqrt[2/3]*
       r^19*Log[2]*Log[r] - ((31065652534801206384964833965083648238002386390\
15459869933649052450065631720414099557718387162997417/82301063282323304845424\
05581262128500039686736675350308259257049766921037427747360133927286152525754 \
- (33332698192589485167798550574958223320061428232202945469636611265474770850\
74775150794275498203098280700*I)/40765483832915402457674102047669858763749594\
526980512635135770741767313560269313083006854844680395487)*r^20*Log[2]*
        Log[r])/Sqrt[6] - (Sqrt[3/2]*Log[2]^2*Log[r])/2 + 
      Sqrt[2/3]*r*Log[2]^2*Log[r] - (5*r^2*Log[2]^2*Log[r])/Sqrt[6] - 
      (251*r^3*Log[2]^2*Log[r])/(32*Sqrt[6]) + 
      (1421*Sqrt[3/2]*r^4*Log[2]^2*Log[r])/512 + (31*Log[r]^2)/(6*Sqrt[6]) - 
      (929*r*Log[r]^2)/(96*Sqrt[6]) + (6929*r^2*Log[r]^2)/(1536*Sqrt[6]) + 
      (9383*r^3*Log[r]^2)/(4096*Sqrt[6]) + 
      ((170820685267310929286021683708321827880202069738311104729633419172655\
07557350902001463949369500476265155/68941042738554619291380733689217450336936\
25989896087512576338965380746855543178436491284603767398580224 - 
         (2*I)/86425424444089534381912785169309138093390011976586979993223891\
48179106017426488476323609192511101699)*r^4*Log[r]^2)/Sqrt[6] + 
      ((403227047793270847301349770970505731142219062851234932966363402823609\
66774734347433559243235455844455777523035991359740190661824341587912288948244\
43192474191901642140279534056222529147622974385922615/14508873233688189246072\
78305348863568313969743221771186864101333069717985815416024501661398367967038\
71111695621759998091179220824669224766385839589115615892247532642327596426195\
5123208461206549573732 + I/57616949629393022921275190112872758728926674651057\
98666214926098786070678284325650882406128340734466)*r^5*Log[r]^2)/Sqrt[6] + 
      (7655522939415433788420381882062975482554518579721591525401235771585025\
86435283011525940538955127741532074437926017916006452013267235179712184327717\
88289760164289316389837840692272146108822979745293453*r^6*Log[r]^2)/
       (250044067815947482711715795595624674844618232516961767299978518815499\
18253682756982260716943897414979609788847996022831278207149353385173682339538\
619355791127830550411666702828330470888762773130709554*Sqrt[6]) + 
      ((837004635874487064940707440946556129938788998844944670864968760780302\
28973889012247310902455523942902088786703033811556860135229589057501285969127\
792238874725850194315396778256940103108410707477794787/2516910718223257270084\
35740714857505560391924810805353825077981565228459351286837452416935430242795\
00649090060717590871487328455047398296092213754637651601557651497970160827280\
476463953075569846129214 + (4*I)/47504568166892219532004263132888979685911363\
72057069502605706668172501059908387080690539152911645751)*r^7*Log[r]^2)/
       Sqrt[6] + ((1490804315428699883708198312944035399220682910447956506894\
62005329533971110527062386640414957352213832828256562531821752720702836399734\
9851947228081274165634629796237204379858046746414917344404979951/417310225152\
10422290521383161715265372576639576225691524101657341940363325820235015052647\
69802959746328139624982048169156231871407591869927264883424146903820244177170\
77939738586850753523192355309224 - (32442677193781925934773543861262203452063\
23086847394597993748430329405358878670306818617487622133153*I)/15166957886330\
13076594921448899102915953697508499619965429306821105446988017384734206823916\
51015145417395711195998296727006293398445177696934336800960434060351676511689\
80496757861255827788248081273857)*r^8*Log[r]^2)/Sqrt[6] + 
      ((952712390202726556660586396188098300754430062997140340141772360569261\
25196333381930974301545464624378134385284354234347897737015659137496161667391\
09266775400652512052835968884492222013132295899681/25040279553253816551727677\
59752960939469907461920725705606107189229399358453103065589974894992963231229\
65827271346465838358163205935766719460200524296630958116171086463071935965515\
5873827556362814 + (662910662566165193582068942458492301063626020511514902830\
6923409762764191905028402294170093388396845*I)/941571106845694735348155816611\
52209795114899684632871190785864292852458285081536885178765399946796668562681\
94803065479848278132786481914236859765613863922577968693863052453375777952667\
630201993961432)*r^9*Log[r]^2)/Sqrt[6] + 
      ((608594169213475120949616896238563196706346431601598914666537409459078\
72596267475608054739802711504921054225391342195631362644184502229134398156668\
381355089127623955646675805972928378768366946252995261/1512204486669847759177\
31648014030748236714083042816412833342765332836194452262210260850597275204842\
32172163722525999251795244288277603475952672200922752090695995906487996408418\
964576272144746270136263 - (5322025697687001755514618784154202467672178166609\
3105949747036826552837904595051332534381199163239027*I)/422689819099104748933\
93580542626717554748394389171354739606122533767320453040072076145908193689319\
85966636313322539078048106816098817997323276650109691937243324328402754553340\
8777991926186534388666336)*r^10*Log[r]^2)/Sqrt[6] + 
      (6840750242560770006527900508623496027594414446545457650149934824189734\
22427479221038118895189292855542666603774239941434698642875705710670680345645\
706927087135973305106765590757097643575604573466749/4847445842271594681878459\
26899167237962044621620084849320558778024752442888384689933707987623832470442\
01484321670359954206447718453092344238462602673108553944915900169521993850662\
9989028850777742508 - (542716885384439549260871660671633543477072418882359693\
46786911644859136939161750101910866079330000456*I)/60243865432607666150205030\
14915799105521713253414166229635514502880472478988099387776392594082716421289\
18501179741060730464800891729300437622998625394080150601396786757048430955495\
716632689600505265427)*Sqrt[3/2]*r^11*Log[r]^2 + 
      ((405904692340841457579892095664037449824990376425197079704610124808422\
75293649262172044866403746686007623080730148248610314938426143980051650506181\
70829202116700165387803619941858139997925200830470667/91557658157710867851655\
60308955114681176213504328392314096410182196842385904840298277338820371348811\
88648871945720566549850487906909005533160342509109270076228156235561049648148\
423159420547512274864 + (1096910960720401654595205102675937008919174302214828\
96386086288833668585830187883170269993043280870333*I)/72580335856268920700733\
08561437310286822458981826435049004179752195305379142873168366201025563140894\
06874793016997668410492134154806066592332644260342616179678451949169975873190\
26506062665930743072145)*r^12*Log[r]^2)/Sqrt[6] + 
      ((650462672733716907050762858353369055128267997932728339059055846561882\
59494054365999764229754897842792684755450556129624033053250549103484128100950\
58461806189070642285273324180640229317113937984531283/14064722970848737933867\
85760854212181699778233408583032372839351102171780072028660945083776455678693\
79806956858959453563716469553987202391259314005968074947800832774505352383279\
6605527760947225038587 - (518607868432752903659184000534843035808553513197556\
53890196517119275104140491072780081584085718950221*I)/26910215565498838475503\
04740068812795663893030241500925853162748763945380278436773847352728849500741\
51366875069690743968613655180509831163563659825816658129645846516352857324645\
42517868085560799470695)*r^13*Log[r]^2)/Sqrt[6] + 
      (2494475426977255130218212377632334810752487114167243533185643887878130\
38693590274210703940610230031475484086102364559690287475629087742554080654318\
895810997349403298101390471805008579061330628649909/1556155327719346561157014\
04891702406769182861725547442987349186682876176044623782093817977456960954185\
89561969919913570188600456662227059310518481961674474232942345327893252301532\
6739184301175108569 + (2*I)/6926227370307940578892698954196280077886810767148\
645119474321293186477537550578084586232081753796247)*Sqrt[3/2]*r^14*
       Log[r]^2 + ((133829362866097762991204097944051100676669049972664608589\
59158182137880300319432021120091203389968653225141420344296584874604185114008\
2851561333859602717603782593421384969938767265412972417453880083555/268383023\
47540382405851468853774518828453113666301720112606018199752605135750628667299\
92771841515586323001295398142622799166736285245841041932671851829700508370583\
1772594345604181469409878425722829944 + (4*I)/2661136862285315199560239054709\
3333484604212646801677677357662644838888464213611240480003706443891347)*r^15*
        Log[r]^2)/Sqrt[6] + ((90667739920462478741658544021942177689689699973\
14541890453854917867437982328867726449149376063229960246058504064976935769823\
22630493890194436723718159998478918855031421357590243886919640391791129578576/
          1757745200169721306598142240605106718469264711477111018040286434293\
32886972216608794533385028570787344245577267176076092276022191787005006290796\
681686253714578759317898897505175762337033044131338371007 - 
         (3*I)/26611368622853151995602390547093333484604212646801677677357662\
644838888464213611240480003706443891347)*r^16*Log[r]^2)/Sqrt[6] + 
      (8758783033230417118818108978434190257295765452320209289194977827817766\
69413940518059443968899092168995790366809631794398920740930225225878815850299\
9578557684736213516689063224517694364685071488402307*Sqrt[3/2]*r^17*Log[r]^2)/
       4934988331476884411537445072827489793815908008089332449563584718240052\
43265499470397564277836182937951384092950317551384828595519660429351451507591\
5073681085533033617630856598515105774311079221080702 + 
      ((166629668256090877422690645136948264350530719254660500722754181962923\
58450439680796234825292703516186779060205887737107488078657495873898383871621\
6528948574046876254827536693512970048558056787165603/303740447175427108522549\
84275285000784284339625088923973330382101939214007208462120481561606880167589\
75468448700476155709989209256189054780943427378471226317820012954239195311347\
9588354080555197160 + I/91303086504387658554382889091272555903164576941687130\
2677522091197859655451503970645222830669872460)*r^18*Log[r]^2)/Sqrt[6] + 
      ((220480077859744202008856265359876400177494587214165996042925968341782\
36588529043759816332371796411181241994109759472461096430914878554403167442937\
64363998229239444215477557848626340445847468881795964/39072433413175230136215\
17791214773692321223686809259409624277396871129599167508309676978972848516048\
93906300213203443127497282017663482539075833580660896961193867210726948988808\
277091664097089561035 - (1048376236131158414238984438300326967912534847808835\
698829367681267014822605340952190075668342003477*I)/1132847065490900919377474\
29297381375667456330502346122123733641050407839902643696584861068878767849823\
76944209089092645275855330985474804348856560501121102237858542294918310453724\
05382650669410625360)*r^19*Log[r]^2)/Sqrt[6] + 
      ((293713472444691073180980775645044063321415474385375856647992407418098\
48394807135949021785412232987466084117371734099973620869095589252791671723419\
9659755833456382225970558019127145458152861840786012783/506782726430846044813\
55247677821730805769552210413009827454701060502843087870922727527310870240637\
98722362278951894361177017241793956528290404671757547689859492333665689032557\
5920127138925984727925444 - (478243687106641878169802054964062286028318882846\
52890948351450809973009057366448836711469872065552299*I)/37312567404130128875\
68979757275110056970966807252961806818641407326053618309235018989697792366328\
71808288023812973916377119496683222365849093034118515688277226586397736664387\
969907273298384325842730076)*r^20*Log[r]^2)/Sqrt[6] + 
      2*Sqrt[2/3]*Log[2]*Log[r]^2 - (29*r*Log[2]*Log[r]^2)/(16*Sqrt[6]) + 
      (13*r^2*Log[2]*Log[r]^2)/(4*Sqrt[6]) + (575*r^3*Log[2]*Log[r]^2)/
       (128*Sqrt[6]) + (5521*r^4*Log[2]*Log[r]^2)/(1024*Sqrt[6]) + 
      (785*r^5*Log[2]*Log[r]^2)/(128*Sqrt[6]) + 
      (581*Sqrt[3/2]*r^6*Log[2]*Log[r]^2)/256 + 
      (5069*Sqrt[3/2]*r^7*Log[2]*Log[r]^2)/2048 + 
      (87329*Sqrt[3/2]*r^8*Log[2]*Log[r]^2)/32768 + 
      (139711*r^9*Log[2]*Log[r]^2)/(16384*Sqrt[6]) + 
      (1183325*r^10*Log[2]*Log[r]^2)/(131072*Sqrt[6]) + 
      (4982003*r^11*Log[2]*Log[r]^2)/(524288*Sqrt[6]) + 
      (41750657*r^12*Log[2]*Log[r]^2)/(4194304*Sqrt[6]) + 
      (43562687*r^13*Log[2]*Log[r]^2)/(4194304*Sqrt[6]) + 
      (22651021*r^14*Log[2]*Log[r]^2)/(2097152*Sqrt[6]) + 
      (250543025*Sqrt[3/2]*r^15*Log[2]*Log[r]^2)/67108864 + 
      (8293327005*Sqrt[3/2]*r^16*Log[2]*Log[r]^2)/2147483648 + 
      (1070044755*Sqrt[3/2]*r^17*Log[2]*Log[r]^2)/268435456 + 
      (35277133085*Sqrt[3/2]*r^18*Log[2]*Log[r]^2)/8589934592 + 
      (145132793465*Sqrt[3/2]*r^19*Log[2]*Log[r]^2)/34359738368 + 
      (1192385211325*Sqrt[3/2]*r^20*Log[2]*Log[r]^2)/274877906944 - 
      (5*Log[r]^3)/(6*Sqrt[6]) + (Sqrt[2/3]*r*Log[r]^3)/3 - 
      (17*r^2*Log[r]^3)/(24*Sqrt[6]) - (73*r^3*Log[r]^3)/(96*Sqrt[6]) - 
      (689*r^4*Log[r]^3)/(768*Sqrt[6]) - (785*r^5*Log[r]^3)/(768*Sqrt[6]) - 
      (581*r^6*Log[r]^3)/(512*Sqrt[6]) - (5069*r^7*Log[r]^3)/(4096*Sqrt[6]) - 
      (87329*r^8*Log[r]^3)/(65536*Sqrt[6]) - (139711*r^9*Log[r]^3)/
       (98304*Sqrt[6]) - (1183325*r^10*Log[r]^3)/(786432*Sqrt[6]) - 
      (4982003*r^11*Log[r]^3)/(3145728*Sqrt[6]) - (41750657*r^12*Log[r]^3)/
       (25165824*Sqrt[6]) - (43562687*r^13*Log[r]^3)/(25165824*Sqrt[6]) - 
      (22651021*r^14*Log[r]^3)/(12582912*Sqrt[6]) - (250543025*r^15*Log[r]^3)/
       (134217728*Sqrt[6]) - (2764442335*Sqrt[3/2]*r^16*Log[r]^3)/
       4294967296 - (356681585*Sqrt[3/2]*r^17*Log[r]^3)/536870912 - 
      (35277133085*r^18*Log[r]^3)/(17179869184*Sqrt[6]) - 
      (145132793465*r^19*Log[r]^3)/(68719476736*Sqrt[6]) - 
      (1192385211325*r^20*Log[r]^3)/(549755813888*Sqrt[6])) + 
    nh*Tf^2*((-94665038497964210067502796269720860034751875525916*Sqrt[2/3])/
       26921429252512104951441452869947727788955369578507 - 
      (4160080389965969407290965162119581860944667970471958757571902067909882\
903457723513601831635647653333*Sqrt[2/3]*r)/581364456172092172028337502518279\
452190994600308981095164385121880462540493629418675450082404025129 + 
      (((41*I)/6)*Pi*r)/Sqrt[6] + (((5*I)/12)*Pi^3*r)/Sqrt[6] - 
      (5202101999633032171280969269288786109374307202363510024463174420997517\
393088741955108763927381018209*Sqrt[2/3]*r^2)/1889019019213700341482875909175\
648941457657724985550535361289766717662263973340665553265276877589391 + 
      (((1631*I)/192)*Pi*r^2)/Sqrt[6] + (((17*I)/24)*Pi^3*r^2)/Sqrt[6] - 
      (2070388365675112106267133076105007338600916281088089731798882783012204\
641651503357997533698840455816*Sqrt[6]*r^3)/408460551163492753199066134107645\
2402813958485571870586081078032703313174115578180886973739384859871 + 
      (((19595*I)/3072)*Pi*r^3)/Sqrt[6] + (((115*I)/128)*Pi^3*r^3)/Sqrt[6] - 
      (2315289784150321704596462141884795274797592931456004732711413275024580\
740938699307184967782372575600/2159202551925149049645650320085347742762264579\
510387632213949329468486114768701268035778270558375381 + 
        (1947106824784614690217834220089600201464743493222132*I)/
         105162265433956309406643728111160764721418670219609)*Sqrt[2/3]*r^4 - 
      (((50975*I)/4096)*Pi*r^4)/Sqrt[6] - ((213*I)/512)*Sqrt[3/2]*Pi^3*r^4 - 
      (4237111210609950642909861412080078434855935750620221090853439551747751\
30240282855776518061719509261/15279926270329456543667753148086082948532475502\
73628606395792281169207648691404999457460539821752319 + 
        (79010630469612380078550541176128175337173007492742617441235464624794\
52936368841592226973280515709459*I)/63496870193905130710892034711308810599072\
16589431017841198817569792946190484607227948561586321629917)*Sqrt[6]*r^5 - 
      ((314512017333715548618177866774390114720260036551641542575768199132398\
0908550472567302992678188923117/233855470465954423564580896722391465655915653\
0414695465523487297967458135554952828124823104425874302 + 
         (2725238676998247898272919094165823210173515294271452609128817570154\
5297020433999427989256302867607638*I)/351597223371513853538804034201611154692\
2360361766115855532866255138847304705642897021205947554623501)*r^6)/Sqrt[6] - 
      (1728658094469112663375124252960111909284983134276158549334700950896478\
279824821126980016064016320857/4654842009309815405602875940409245747039246223\
661907711392241169908119057470668536307746148606451656 + 
        (90218224333545511494176283376929286553866230946512332553102140255737\
62545801251820505519240174488090*I)/34054933024833433514339001846398169402914\
48937358385111123518085627308672114329925947909429654385943)*Sqrt[3/2]*r^7 - 
      (7086932472927076767202553976141505180545175661368878437325940295310228\
51223834977564878016674287221/22591617431758478418388221473344572705064548859\
64359026763988133538864354885156337110119335182365319 + 
        (47150654861105998656087789501911558961874035897904552506279444822080\
61242533469933538495720466653717*I)/17476052935048689531891194329919391367760\
57862712798457324051704693483913492400870539572504688860915)*Sqrt[3/2]*r^8 - 
      (1043809311291092450402745260971470520986619463355928909505535361307835\
786070925708662020864437132281/3871129691343884758650745654783322350046326276\
167437353007215417584190371714333106426879408831993583 + 
        (75244217925528298730573670880666746379092057237003408147614844116403\
54612408520091018390941680435584*I)/27497665252757220039879274359468389202379\
74372477702186870489375105074066641851196837288146991948735)*Sqrt[3/2]*r^9 - 
      (8314775841952513336229136235627983680870845065394214832302445007145319\
59272613845316465105170368151/70628101978645700610564995754346656580633528151\
04531408501235366789060693229665097141081790678249275 + 
        (11516938457955392624489528279474681336379714371653017126855967071222\
878348678829032341796533201643766*I)/8322685154542315553781929466009366987728\
819198576108933975994291038310171869993521758718256335489729)*Sqrt[6]*r^10 - 
      (1499275845654870993322130719333379750175139387384627032578277600474744\
19573087459233913184168250668/47938196243188490273988007026950824384777137355\
3499821871435057738092871398871870199812137142622675 + 
        (11453597013248481369351435085212410402748355351467600337720334932493\
272162449239654222736420315072777*I)/2733316931827804807371694994936127540577\
133988715930041202844675350367192719392420607628755408176343)*Sqrt[2/3]*
       r^11 - (49591006785497133082801797348605876195262443470325462496202727\
12893085460466070384539411723931782/17688794725029878381693967705387124576544\
901540766105569129426822656783346252176019186448843953773 + 
        (91382254419971657474816369481648776755380079080105461856718738840770\
92341243493358664558451842826913*I)/21637593866859057874712137539345559661063\
06404381844654863674287528165199837297683799090282222107869)*Sqrt[2/3]*r^12 - 
      (5807169153636380985390093781598708229936362312463018400829801305919662\
2831469939342965911021810303/343004741645421655960742241218137438708807593874\
880745456540653984347968898063576643213913094797614 + 
        (92850236717419279240268712421497615712314012166798547970416044686533\
77155680284496203590121923891846*I)/32759014355833348215144107081915734246212\
32487736824753388611988190390091355777347218630796653520191)*Sqrt[3/2]*r^13 - 
      (3726630418132839285551433503904505731689256034761388117721021481033841\
42603662125984483420462315083/24084156200932587502787073322470072577761101437\
74475158089928370968969735434928320879700769109243230 + 
        (67807943634804654946008942952248846058005566013256744535735838617140\
80616696708019195093357798310968*I)/23787193192632797594058954936551009044322\
02424504920259963536188905924007743186988758427973591443743)*Sqrt[3/2]*r^14 - 
      (3887750288928887721189256661472647202422180886997337807600564068212596\
04322481313289143810752601807/27283799989011251123066884831927645455581116047\
78752789517477998407714969683674232256591758550526915 + 
        (78956454623349679222955871836397254020124117776642891080979589208309\
17386893599233041715174011063012*I)/27560803262758326061800034751803795787731\
82209562207456177863083477366421095366604771198631801257079)*Sqrt[3/2]*r^15 - 
      (4179738113556351485707322236756493319233894055072633264920619349278836\
23150846322155490233440091959/31647917588494402785692334733951330343734943261\
64562985053521679267368094082063013154930712394288059 + 
        (14090259542322082404931654358001249631477105873103192971237882614891\
540692700437130901551252575191846*I)/4897016005048215451170479130021580678595\
019175382522103888606098256366986688472614433656307576499899)*Sqrt[3/2]*
       r^16 - (29422508694112645982890171838319081721305643124242375644815658\
6344080620386176300705241225678306987/159357571972759068919885694485973521076\
0935718545232306325055004682764811134268563419985469055262991 + 
        (20636754092315717024655516143637415485824875039577934210577668760324\
557543112096067004980611753653576*I)/4763113679412916245608951155728392351130\
021367441610797821047389767506230432204490051273194948207027)*Sqrt[2/3]*
       r^17 - ((1379101378027474155071775572398986159884991196898761683450074\
85618445094257992981778364920721926457/39881703844370928310477647088294186287\
5394582077644382693826817306758500905110770183725553975814641 + 
         (1979030836390285478243300224337869110926773032091535339423585263586\
0305252039937886151160899622327491*I)/227605974664392347411562238790437655049\
2913703709387500711069554573556883069598851237606668750991211)*r^18)/
       Sqrt[6] - ((1609076595957924682719647366897345477811917789006495590771\
498187155696156116136439072227471654222809/4948382015521707065450528623623678\
142205918324923629726002012077429267424638389032127100507345206817 + 
         (3192716752105183538743358492847385319315162988085872619670848605891\
445222837971319825111304386094594*I)/3660640434889639021349233090643061308843\
87831846621324265319198423138555799895351760207770471006123)*r^19)/Sqrt[6] - 
      (1727821557903086192003436061970903921764720784410674048658238121164243\
761518794928394781727232345893/1126002386619408068330204425873670869337635750\
4542453435892060966622817952017839443029129963872457063 + 
        (10519475341885395229348431345550363271375098257854697203677579564827\
331031638857821346403639553796401*I)/2405564273143063975695288070899885918833\
658597980816985272918733087768426581201513835563094849220347)*Sqrt[2/3]*
       r^20 - (4*I)*Sqrt[6]*Pi*Log[2] - 7*Sqrt[2/3]*r*Log[2] - 
      ((26*I)/3)*Sqrt[2/3]*Pi*r*Log[2] + (11*Pi^2*r*Log[2])/(3*Sqrt[6]) - 
      (397*r^2*Log[2])/(16*Sqrt[6]) - (((169*I)/6)*Pi*r^2*Log[2])/Sqrt[6] + 
      (35*Pi^2*r^2*Log[2])/(6*Sqrt[6]) - (6701*r^3*Log[2])/(192*Sqrt[6]) - 
      (((973*I)/32)*Pi*r^3*Log[2])/Sqrt[6] + (59*Pi^2*r^3*Log[2])/
       (8*Sqrt[6]) + ((626402086469956922567432038376822341088923105784909095/
          22351441965005627499725419128210404609480640103554432 + 
         (1954908670427035030924058056338359810021499634952288*I)/
          111215582999982955981413531947402858985013855476297)*r^4*Log[2])/
       Sqrt[6] + ((2285*I)/128)*Sqrt[3/2]*Pi*r^4*Log[2] - 
      (221*Sqrt[3/2]*Pi^2*r^4*Log[2])/64 - 
      (2593383465206934745106158635008047854509480379708682532636905893766307\
6535032562798270436009531166/333449993935249244062450220201757518436766609312\
327180864387317006876037889217244840811838088529451 - 
        (18832170565645868115317310742435424124897070659921582017929234752617\
84612780770501578925304826991652*I)/23387323732244971897669789133252206653080\
68280473051793660756642944478763512024226090457904535927867)*Sqrt[2/3]*r^5*
       Log[2] - ((72488370620539340304179203568715403199050952609406313255880\
565625430739798060716033451892220985101/7388805988309435123171413220777869573\
79087756584986959106735835524977392996317962397831678161320161 - 
         (6750553133716720043704439523989607918580050099942757588103860640854\
043886245504329523959105786457224*I)/5525584375632498122745335726411657322097\
192551021952758693455125388787136223323591881141935870685371)*r^6*Log[2])/
       Sqrt[6] - (28150519935108507145161037692879945798692002077737482069433\
1107678375560221561104113329859943619008/846567145666302989955926789855292119\
8305174026252774464426936574153793069773045932000346126215086541 - 
        (36389006449785143336614273572505388022771888893521864749235214932066\
7028812249956886164087119421900*I)/752139172753126724903423189461825721796295\
731877574847716729275098182512842187862497323188556321469)*Sqrt[2/3]*r^7*
       Log[2] - (121210853592054805018975197860176663613714240838151977469027\
569499908754385467900872521422987091500/5102342230803692157619500660884643202\
792813606831896096537430748609957160074649156062957181777296431 - 
        (12143597683785996253316436690256073641519944235139578057431874082831\
4061744128926878702714735375700*I)/307101238174418941622201515384070091545524\
559223497815972311150393204094563922611192977242718950213)*Sqrt[2/3]*r^8*
       Log[2] - (135244190386378101685419543394454022001035165129642239807503\
617560881002617593873108890799768581244/7656744978755990063958215822318381984\
977273439725265355285968652921994279275493066224563163937155529 - 
        (11372868143003576683899001899123485207343911847250892273454892019455\
59842792901895809001023992153117*I)/34356422065489740429498332249338737733075\
70540657490400042714752008323184104614778807442417764731101)*Sqrt[2/3]*r^9*
       Log[2] - (183183537506406780262160706787062638806021819290698852609336\
775091818417012070896204302777799443332/1351603685931700327316811556040746382\
5591660207477097956498062688976021856528954426584758061500679577 - 
        (14635306256745660452892583538447613045616790633028189452364835275070\
65253316827768004517650176121251*I)/51826599263993063015939759143876939697989\
30743403256607326519435808329475038809417639345065265388485)*Sqrt[2/3]*r^10*
       Log[2] - (182645036945584952882889088103798710809703180573151774915304\
91879525255967206160320626727749584168/51368251849900659423145645155851026698\
75941053294515421161098545962824600302184126744325558484423625 - 
        (22885248586852872522188831722249866947034664266161301359514323040096\
8240281697524482702713922525858*I)/280687532787973895628446037374812654547595\
0663358484620138123245889151800794251079222400951377047605)*Sqrt[6]*r^11*
       Log[2] - (452081164590525842627349517524344026266321974306634984547279\
30598811367235430129624250491579727636/52733208049086774414486230839013701513\
28567693798620475779193995943251267768731066298355186733488375 - 
        (26424277912508086575202020609524276227597963545480773639991600666723\
147912122239288568955673136824*I)/1231646986163664607238834650459396303005619\
54162203524540799228197844462133227829152308625936476515)*Sqrt[2/3]*r^12*
       Log[2] - (372630360631840767089480701979692274332980523703296484996896\
73703005829657859402905760933479405466/53139012694456099474758200026618672745\
28980318489923631609673712351386617398473390455706302247696577 - 
        (12857624374075629211828338341810656748340969310784154460637367304826\
5750253014620064630110393195592*I)/676084807790974847747520080049088520845588\
612494592174677927283936486679336328234024946049624425765)*Sqrt[2/3]*r^13*
       Log[2] - (938859493356619857342198545364676488909395414420669041536184\
59445568184645855613913644077480920512/16125251071363791209529098430595625090\
799421466930379634534614045837791104832455081387697375594449469 - 
        (14041924379637556760681653028455693170486317451467482459487574411742\
7063435681991706808998576654354*I)/825519095454801620050977050406892777612665\
640643635900201980078354587362942575995688302571482591049)*Sqrt[2/3]*r^14*
       Log[2] - (742304775471172393680265516677077691918261796265477811327367\
70256496106119300600248736183412881420/15158731904578951967353920587176259510\
979580916148145031554866153334641918614164618331946511062014307 - 
        (10757341946793694240608599489066493669612407846633994061242051759941\
3715052469701848585136654829647*I)/701630635378539669839470652563310735955199\
816431203904007815771934392331601244571894104016039168285)*Sqrt[2/3]*r^15*
       Log[2] - (353943306444738772343217330858552565642371479672427849459685\
3395634644025458041166753563350093428/849803880593083588516493664289468104662\
942714821839855986877158969250013910560108424137034793430475 - 
        (88877996485977827422011912982302852153156356327085381008309731252820\
0708946088384019917894646659396*I)/638820871337262013549627288489493821149943\
2797010079750694078850362642880642139773282642444541070385)*Sqrt[2/3]*r^16*
       Log[2] - (107704070025532045228305198124503380421466197873422918407429\
04705178364657641599403234556630202126/30105380992687781280557207670234795273\
65053202442594270125956574794714317752410837196238861915129025 - 
        (29738670167631417419906538393176040160954734267369769040821076452906\
501843169976286058911760122042*I)/2341647500107233859090099028780136454432997\
74702938169302499142574695039971600573953674434616759265)*Sqrt[2/3]*r^17*
       Log[2] - (935330144206804544373205220667375511736405148814726672991039\
2021585068609313995932165002767352364/301729244754531232912535409404603566592\
4410199875092780848343884617038641182177378583234846687904791 - 
        (11477079849449766082913361867925838985283111013999040195697759307336\
5399170491427249999662967168052*I)/984860688333201920379642940318002891779248\
231070290610723558285559755133780825651592732315096531705)*Sqrt[2/3]*r^18*
       Log[2] - (212523674752630101516394649934711521469419270885800879111702\
190770255684951813576921154706586547/7850993375563850848152553949241236702964\
6634022920416161382738146222834211801539707025583254684881 - 
        (19884948171886194037337821462925839977585836384175846722982358512954\
1846779267439326533480541037830*I)/185091325384776948703072590816914064020275\
9145866342018376004590139160074859164448416332635156951481)*Sqrt[2/3]*r^19*
       Log[2] - ((38279869795350258696203186888229566715115843276134295367131\
29777544298956443854950938711653854488/80407093612122505340840477900333307663\
8457920173700255139108969859793522608892232577595858695468609 - 
         (3072197961323535847126093513386315343706259540886599073449558956462\
13819238461788449736839033582297*I)/15444797105065912616322813501963007600282\
21195914304887593472605420047253351109076001801787773840137)*r^20*Log[2])/
       Sqrt[6] - 8*Sqrt[6]*Log[2]^2 - 12*Sqrt[6]*r*Log[2]^2 + 
      (((13*I)/4)*Pi*r*Log[2]^2)/Sqrt[6] - (113*Sqrt[3/2]*r^2*Log[2]^2)/4 + 
      (((61*I)/8)*Pi*r^2*Log[2]^2)/Sqrt[6] - (2143*Sqrt[3/2]*r^3*Log[2]^2)/
       64 + ((205*I)/64)*Sqrt[3/2]*Pi*r^3*Log[2]^2 + 
      (14385*Sqrt[3/2]*r^4*Log[2]^2)/256 - ((549*I)/128)*Sqrt[3/2]*Pi*r^4*
       Log[2]^2 + (29*r*Log[2]^3)/Sqrt[6] + (101*r^2*Log[2]^3)/(2*Sqrt[6]) + 
      (173*Sqrt[3/2]*r^3*Log[2]^3)/8 - (1905*Sqrt[3/2]*r^4*Log[2]^3)/64 + 
      (83*r*Log[r])/(6*Sqrt[6]) - (((17*I)/2)*Pi*r*Log[r])/Sqrt[6] - 
      (17*Pi^2*r*Log[r])/(12*Sqrt[6]) + (4013*r^2*Log[r])/(192*Sqrt[6]) - 
      ((107*I)/32)*Sqrt[3/2]*Pi*r^2*Log[r] - (53*Pi^2*r^2*Log[r])/
       (24*Sqrt[6]) + (24401*r^3*Log[r])/(1024*Sqrt[6]) - 
      (((6403*I)/512)*Pi*r^3*Log[r])/Sqrt[6] - (347*Pi^2*r^3*Log[r])/
       (128*Sqrt[6]) - ((1820553587434301401571958263179664320180189445232394\
872308190377444923343083094984539879208908203423159925/4968972122621677993922\
61835112781517373961590312132560473744726666695257116354986757705373835447210\
92608 + (58054069850291003667116831409528433129273581311641230891116610410083\
4779233868533974690212615668680168*I)/571131342348621449617056908872284682328\
3219147564578199575338224161270833419685416594053313390147721)*r^4*Log[r])/
       Sqrt[6] + ((12703*I)/2048)*Sqrt[3/2]*Pi*r^4*Log[r] + 
      (661*Sqrt[3/2]*Pi^2*r^4*Log[r])/512 - 
      (8901892925835895714172815342887861968718539901464612467545355254012365\
06719842187517279529681461311539995023475707024311604735110464186272864533429\
866262258091356537408973168603150733293831876940525/1405626831278738320471776\
48289020733127850449756901883773079715393773823280278513774011805555984398398\
33303843458933338786221200127546190331832622545815497260313344240735580034504\
30544421831364192667 + (67431838610590685630154174125399955183382506106092229\
51586377836070249888189589347239233741550164185191916304624060505654722337628\
39463480606476402292302289291414535424408724998292506571896160695001761*I)/25\
36016629203727868426185845879975416141407382583924270102832257421853763211760\
58777903287900141235122435433934313270934830605065808952393947163533688668905\
11818306089294785266846023786579943842916977)*Sqrt[2/3]*r^5*Log[r] - 
      ((903922784768173136379151232456078722318329570602529894660136131164092\
70309189817536216171109588755779500123406861842361463019543792563810367469041\
81632477460977419299739399943880946311846550256521377/61390360356561691946991\
95081017486105201259505964557339486846031698043810371610370210843201925777527\
86111448003833988149594478245153235291685224874410430363967670218011041253600\
1355516681093068186442 + (171975699101187862308492980386476707475388582194909\
83773434457092301739382603200351321005433445904094261061738234932254694920051\
72408287013941506193865096904997527162790531962212758607248159109308104410*I)/
          2800281836802081830973544153845602735864588713256640160214869119769\
69798744520842363949356819044895192934507498845218874589515088333953771101781\
53785790896453190607613957346267418319559038130116673583)*r^6*Log[r])/
       Sqrt[6] - ((1948211883345216114004996321020454046919146804568819666373\
36696512811817944866449871876341867298273957749057363062519873101900201110573\
778741671291406256862442585363284438300265953898744183500793768040/1176934286\
93912178781735548501394964302500700778986090020817796603826888177897447675075\
63024583992105201247498127285899038210361132642263754606764047845634956055220\
2832750819852456996733028747590651171 + (879504366285261557006647724284584715\
80545103813919322049791476393941258990135850931759601976466102052750301311482\
54055596731732341699944247817735171645709875641506144646494364018900597618081\
3689156569*I)/126043940352548616720079893711395798370677599136946263730311031\
10127893855427482776742077540478751252617211431264752906273848234740369494557\
21984514924783699268932617849502376749871795631166392332930)*r^7*Log[r])/
       Sqrt[6] - ((3770694534462009932411434934872797428750365438871653915385\
63489120172363341481352602573838792678733064752130771037419827831918433889043\
667467854215640279711893610552769667807633858356016452556783124979/2086342276\
00563762267223997300763768237661934724339754344492097255514087865309667729220\
96122836572261835335272901405583221742469429618604687278194895298662271852734\
6137650737186423122039054577348599658 + (119221061117493391161467457450838969\
36177657952490162717676406994112017193566369578460769120964935437188488273089\
20860890969074216995481929118958653557836491226321843808341865495120667318738\
02159224347*I)/15240685227151392039915028920150526625527832564865792874835747\
64670474119036900566211878389279947683131808768464961538835079510972425030512\
074000372557078544624182487587372416898624603140829494660580)*r^8*Log[r])/
       Sqrt[6] - ((6106710672411663915513102555384524239206733132131402372782\
01925517357344742244715102381021685489667997414926060081853796977651429600469\
794145496256445211352699809295120043490387255342763326513135748931/3164005016\
16398756815006226624053861767945005305469898124489039703567465403641847244971\
41153969904737247297923740619866131202978197816932489474282444076575455854006\
3624196819659631247055374013867259999 + (412695984441525597802201052488111278\
64576028884334313076849444278376268980295681038498673589924017462465734661686\
75477912338361916001135384353459672822132279278618875999040185514402032755270\
1586057252*I)/475806532126022459403735270544929744269670507921994325431446233\
05623516653209176927065013198898548843265570302617526449328239963699640873616\
7980154556994737812302419973535283865350795578988406617627)*r^9*Log[r])/
       Sqrt[6] - ((1046609626449700359248409428099935936252312336625029800530\
29452026657839461201801568415939425300092604299468398718361137586323825396483\
779576786959389148324780595131025411356762827338385659824069775450/5159796845\
69231294683523150024752506298925522561786428553800392226048532881658642852110\
51816337920837922937922672934768137945552299873683274229729836130472392455933\
975802999846023306120388599987919119 + (2986347293055189404858389489494749824\
18576462464972768061563603967521673833422318559163671796646116409619620992304\
12605545326614169217325160930370782389161085963538863225234735325433692727272\
408327043*I)/3133701247942080902603714152583033794266410115597458646845793405\
50003646485150310711711137427686698400648168222989846711725739962207354164116\
393828345747349763787825235371037629480545208518968809405)*r^10*Log[r])/
       Sqrt[6] - ((9956983697293898152727322863770181164386305185667696176799\
23805470818455994983434891539711653836244276222197212047461099042915068534452\
6202570725882820482776563036789682616182975384859481739563244936/472452735879\
94917813506194830518015903777099873552525638234972843429396577524007657507512\
91300872985229435408486230303478385204878155899505640199431597881266093033193\
513498808840072319816600197887375 + (1374451961664657602787826486344920924624\
84744479001303270980538953724448167321880414263439907693011698648053813130185\
11854108251755426295103876804754852678808547041560509240800154367333036980881\
143*I)/1322819550508113013646221419606013336622915489152960221394778842194318\
38378358295084254413440458775595045114040667195306546699583120079688421022643\
721935933257524913685010389397684812353918214640)*r^11*Log[r])/Sqrt[6] - 
      ((622935992645794149209754618250744899295211708882060000923050694597781\
73919830636254417664685942441250631705866288430504244705028894637673193283601\
825461480361697273934442531219448617477749132616001386/2868220746694590950908\
94216198593478479920095329165051558415031124662324251517356854825179475908430\
01329876215291202000014299610102954775470349399056669691701774497275863780721\
106201166492033428324125 + (2134637314296828942103236728818741328656293098471\
71753360514708186300796687592798492029739716116537801723838761455981250931350\
9098326599108481221138024776637319864883289794601312096402470176380323*I)/189\
66627600685163637038565407577582886926230007178819112237197554381283521937660\
24078539845574775936468627378752264914495077914889760591985721677806895123510\
3269181134293173310303328567783463360)*r^12*Log[r])/Sqrt[6] - 
      ((216019888350724263860726472292571683574282070928160863474281553069811\
26172000296199775141820498780891974680532556355220020413556394428471131351457\
971532385471902933848962053239329805618073748242646965/9709050288348030870967\
68256639610572529468770864689677377235016176819890302143980395877065870482597\
77035625841726832570744558573766146004197382689043502195864715968476372492022\
44960026859688282801287 + (53655673709741744964217972256712277230620919261234\
81012663025575440466395153036564193554169233737334787249747688530137992257076\
24679725484544157414868817302204116163117598866879223176728670542705089298*I)/
          4426128817199442925019919879336492672903275393220462959633478472374\
80941528313590681082433894908477819154955444745423917725281233042140992525799\
5159840717385738738247753651459462239633571070193414635)*r^13*Log[r])/
       Sqrt[6] - (61328709628746492824467292716847884857740770429017231303461\
71753659806635953743775123334388427222204773813412691305270853916702338077937\
8687929846691339293929566425457258274179927097787027737880886901/540487129466\
23946586471282118582568512881098737826243929519802554599353443751456082546196\
38902431502019317002832250760390130869449589179851720504533983561462181323054\
9281549765167128628764003589285565 + (199833561790071495880382509916230558027\
17626843854372234133935107735951611188745860862083458170163197765141859544256\
61642684251407730661163314313832690503220235386287128742215670100262013108743\
174316943*I)/3075947373721253208097813899470136256647827049567264434457725630\
24943217880621708302721631058577288530535652494554160928314989608490997379928\
05470110033102078940209462833074504268022660523218787418615)*Sqrt[2/3]*r^14*
       Log[r] - ((55401652228234287544604313376267871973688529516137655043374\
42267665637387477049270552984659014189769829968521828639112540824072181641497\
761978543170318234985806931093758565846221552626749643226232368/2401277514534\
39546144144318915379263118052593101087777404916796217645786781469008397058237\
26243490633363726649647977926210215623334044303315120986005837834008446964318\
43557464574366608177364926653445 + (25104474509846436383231353619257405594220\
45154407579918607918738807529852021418172899167662082842002871842670275776189\
05302619910165989337627712567298831329393584943947216427878612738248612356183\
17267*I)/18103957417679406942026309887996479470892368137701235426425649602567\
33281764776862800001648815774688591157135782330373465524563606993906549129730\
57804981815300227200316503596110334135582072892704955)*r^15*Log[r])/Sqrt[6] - 
      ((405206292887029137925198270995567415445966482873629261880637178126939\
09716765904979773606211142194564102670304418650556689779983058801784712700929\
7863260685121510287128085665371268607514656498356367/173184208800248626434253\
84620707624208477850703376127401650888204043127542693990906272836632065224200\
42119674943193707460702650938244869585460994370217232998253484877162227137335\
68406068601383847725 + (51949531006325566993098452169818887805992209915146081\
98342474005415192626568824255646566960857056807327519006807600800962524664169\
7847030487066860550841005837332266345623453977260214755410836050712029*I)/352\
37126362034638670126011781994555517397721296980617504952604127446261009691925\
42752666460529307358434310816678309700302127375099016336143347367966234567490\
04496657650502926968192420573327501388740)*r^16*Log[r])/Sqrt[6] - 
      ((256714265965067590662666065165299874004993405873711090661393372959793\
12877818942713068215448841342747073969235564515355458220827453470039001968665\
643388771346997241265864965815218599703318162613958177/1084024269013730805635\
66134813742133236721513053608439151268109330628929767099941531116362996637243\
77811688436098054985195205666485394507636063861803493244107446368982116414592\
618225616977940969186950 + (4146094475277946843894221129888439819485711334570\
88563947787331715945952698493588793763427088740595271102379114496787049552301\
79053173513299983976425422549236682711013004086465528068522834587165740243*I)/
          2654170058213237550388927736880068978426671192910586460691834178389\
80793271063471829855258279039570599268882256077391810190959077124646720084773\
593219868245425402764538702124330901996801339812348560)*r^17*Log[r])/
       Sqrt[6] - (21055656847728201384107318308394641881139948701044825706719\
88639005962335796577933696214379959364618318067356039470751108572903357641969\
4933714996566414158633279736605510569125805504142321891828685/175960220745712\
27443439534045892371884158696569547709622339234320299931097238885521223336028\
74269266499986087351684461490703803505974074732028901339981423481930657901988\
7347719519562993365505698429 + (810355071507139975401273510941652689410386519\
06890428178775698677899478045098626261234648966005946826806791165130121426726\
52323772961760900867750924274424282108963217934998098548842447645424008730897*
          I)/9821713585283104084190788635694982415536405143360445197060687264\
25949364349274832067269256069474135861494162496492721716748798498885374800408\
46264465541818758214544945185951850834856195472498988085)*Sqrt[2/3]*r^18*
       Log[r] - ((56703453132795870542807047109022357051805363043270721074340\
50241293329729577056699725589317324095417265787907710615194740622960297098368\
43291281037003134351066399324202446825664648464051436267233/23474287389184559\
14084302090151490097198661513547224662650234147938324811924959604871197474538\
06775354418947362893441240231750886436945090478354405831100225205918253770907\
826938487426123442295670 + (9732153422744380221677006505555838239576933347289\
39056281943693301923089451848252241774425775055939825648158521255138204457158\
26819429658606150920960602886009376361437524607350870328919448851711289843*I)/
          5598538525658746869001959014173470141410246198073904823268658751135\
68134039412289512001775304201102035398167299217860397827573261084022062259364\
789602794225545736827505967133282798975622392285778082)*r^19*Log[r])/
       Sqrt[6] - ((2292539804247420695049425568280856506524645517427556943577\
37418677069058431505401043221853682868978103792546642619342397009727220767299\
9972807504351530245331967562927105582959859549361910093968502/941260835815127\
99748415038597400882513615221242657228239928964394745077449892873651089347530\
93974133367514478492983518626199988209527149448140756697150852471169921540369\
26465972312805484326761385 + (15211360103205316606650671314439682265380821519\
28086090105225841486568294196970391279647073768008634554402957492681941698459\
74654652746138153817546497576617139885030739264273775339995528627421816643153\
11*I)/83271617737586984970348958185036527946874479126196943015389896574670732\
28028737295960174867589119710271737657039123474165041010145049982418290182259\
2322503747208292511362409441166478560853247734298254)*r^20*Log[r])/Sqrt[6] + 
      (28*Sqrt[2/3]*r*Log[2]*Log[r])/3 + ((I/2)*Pi*r*Log[2]*Log[r])/Sqrt[6] + 
      (341*r^2*Log[2]*Log[r])/(24*Sqrt[6]) + ((I/4)*Pi*r^2*Log[2]*Log[r])/
       Sqrt[6] + (2537*r^3*Log[2]*Log[r])/(128*Sqrt[6]) + 
      (I/4)*Sqrt[3/2]*Pi*r^3*Log[2]*Log[r] - 
      (596016381759878070867972818544978663423437731594583515*Sqrt[3/2]*r^4*
        Log[2]*Log[r])/
       71131363913333975248576367707529065662076019401977344 - 
      ((39*I)/128)*Sqrt[3/2]*Pi*r^4*Log[2]*Log[r] + 
      (1190177335447295214978283056832920776199676730394060669943951568285425\
979024944128632175178166141936*Sqrt[2/3]*r^5*Log[2]*Log[r])/46434598713026903\
12905047205828114715545111604593951376656806545481971243768290888764656785001\
640103 + (6851234658084166702209044088774887919479163088052707822135523480105\
9117274834609467276569112079194*Sqrt[6]*r^6*Log[2]*Log[r])/105708234792883780\
74969040704984447233017305035482374051586706189723162570125020772995173257896\
03023 + (80823318069634927290329562446211571716871905406907615675082438761380\
339056333687814127065996199294*Sqrt[2/3]*r^7*Log[2]*Log[r])/52482505331728481\
00052094743606538386706950582792994394380514856452278843263350848197974815474\
08725 + (18401767741267373409555289857179289618463997853230711045234066101644\
176686692223688099981903164844*Sqrt[6]*r^8*Log[2]*Log[r])/4385962045486265214\
69292582520578979377025972401010100827524728924261843442190665365140548346098\
225 + (2691862526732022560984599595816647825175522009991261354789722493815863\
08706157792148432775967353513*Sqrt[2/3]*r^9*Log[2]*Log[r])/255470451078889800\
73809881979720795399925236567396842861780665049799086631346676053322228799550\
10285 + (13423960814112560995855842938633260840029268268587993350206930263043\
5657142067369235395481820334988*Sqrt[6]*r^10*Log[2]*Log[r])/44802546650318392\
55498772176427364803840824467680961942730215954496969465506615707536112540070\
123735 + (7907982596014871456027873542800621356874324762020360278744761917894\
3474898571967438128229531365514*Sqrt[2/3]*r^11*Log[2]*Log[r])/101569148532773\
67467177434727893099470303710040358007215069540102257165378025390022468080816\
14170425 + (10014691836201082305999690607866882989554372179381761691702660406\
0449565279349603498944791369826424*Sqrt[2/3]*r^12*Log[2]*Log[r])/146646122070\
92231164133733806367088822623399164007375759611590618729364907397601196576022\
65595789475 + (16273787593907076978691412992306213527696368400087556916090666\
6626565183956688832550466710418353490*Sqrt[6]*r^13*Log[2]*Log[r])/80649227850\
55135660401772239186238651964925469948889635034940633198817754801952560571306\
563304009901 + (6881314409559942144820888924401969001814114066453850089941646\
22680013132736880582110124993053935400*Sqrt[2/3]*r^14*Log[2]*Log[r])/12709303\
99475065310587677756219637500730207880936896099707143922613233108384702137187\
1191923716080711 + (207812655544933138829527254846054766570475723951225415116\
111198549180500981580411745009375950630240*Sqrt[2/3]*r^15*Log[2]*Log[r])/4258\
19390783689997165903585874794724939085352415036755262080856163039517363105066\
4471482426768973317 + (409071507220857982224047201784460885541098350862253096\
843226575192681639930998442350064630971755412*Sqrt[2/3]*r^16*Log[2]*Log[r])/9\
23706382365309867796268602982706219872841884640442116531682298955168834380604\
1812354298217279663313 + (565522228833692966990984443859094578117173377072009\
24811057088105231468199978121044883540408659124*Sqrt[2/3]*r^17*Log[2]*Log[r])/
       1398941416703150722367718774998711190794082076058215202853313478675652\
875973759764438552125322665159 + (6218513526025236718013880717254496450031155\
9769094421442717980586820789495740725379359150043882208*Sqrt[2/3]*r^18*Log[2]*
        Log[r])/1676408504432690397837749538942097382219134449634657417012091\
208788979028089141632349270792727464587 + (3588676656587029812527868300245937\
8571894452688404144247268690372407523812190907818516876607852296*Sqrt[2/3]*
        r^19*Log[2]*Log[r])/1049411464271462306111577419852871453306735437481\
563860842310423058886598057265013732696744826728437 + 
      (6057603094091763324476759754447366341576875367464949830107754163241230\
3001826171699187505388467212*Sqrt[2/3]*r^20*Log[2]*Log[r])/191343491011214234\
59267223200495623450256570937809976114266537368065496073877930936240385750162\
65661 - (15*Sqrt[3/2]*r*Log[2]^2*Log[r])/4 - 
      (47*Sqrt[3/2]*r^2*Log[2]^2*Log[r])/8 - 
      (487*Sqrt[3/2]*r^3*Log[2]^2*Log[r])/64 + 
      (339*Sqrt[3/2]*r^4*Log[2]^2*Log[r])/32 - (13*Sqrt[3/2]*r*Log[r]^2)/4 - 
      (743*r^2*Log[r]^2)/(64*Sqrt[6]) - (4847*Sqrt[3/2]*r^3*Log[r]^2)/1024 - 
      ((5*I)/128)*Sqrt[3/2]*Pi*r^3*Log[r]^2 + 
      (1468858636331176716232064344956550320166563666546328399051217209419037\
3802321873791701225932654843338073/118545090899301241992650020700986080944654\
49407762093399572477530923335511827109747376957563584264835072 - 
        (6134519181371067855389908690081958183271211305246*I)/
         23994508522469441527639213544508176447042463119255)*Sqrt[3/2]*r^4*
       Log[r]^2 + ((15*I)/512)*Sqrt[3/2]*Pi*r^4*Log[r]^2 - 
      ((113614337266914994236170142174874358920499592460154803297586681364863\
09765750340898158847913745208826532040017761025342112772296778570238492447921\
3430244724628436936209262417513464979579115653471798603/132234082171287764589\
89652344699016933268612538483137400113942308784508562313089828344607625204275\
43695394973224589379453180989556251661067099024320767938730676657002960106944\
4187783601719872292212262 + (563440840081096228725902953745228009071617110743\
02201107720843084812156399661895138112787561676059*I)/11433659805744651025162\
1221744552245526979939597738100765117728919445059547023056149707365425413370)*
        r^5*Log[r]^2)/Sqrt[6] - 
      ((742677650517239984212351852588155661943798438843871066365652785321794\
06377041827138616423212791098378450985962064772965224640635816167349058499684\
505815436011579587093407765813112833186781014037606426/7523441679420905614177\
34629046663290305084712674443179756274582771264610224276064756027105088570362\
99456202276704175356298329210934870111569647200832949439942126938035575703325\
37084730867991426738463 + (93234667049787883804722330527464964622833063216488\
38269352382375457222138115506514216636616430281*I)/20646982010815889989435874\
246344527973886612868241532163075101546062727158931076105391749732910380)*r^6*
        Log[r]^2)/Sqrt[6] - ((16185645695564667412475012469996814933432844511\
33529090197568359059789560143623985830042644041606262195603313066986648940697\
41055900108789762023459245534485851578668942194112067175177908789328762919232/
          1447414956484169402235166503221824681006020594490464033448803897792\
46535515832753739117793617213087847946428905597663758286004154096079460302770\
60364078312551553727265003238205127059664826324927238675 + 
         (6122990337087975395645859980824448804499976189260961074624569119914\
0196925595646602871603187344261*I)/152445426470779527020140626807757779247032\
317820892326966313700605881317470258263175027536482893040)*r^7*Log[r]^2)/
       Sqrt[6] - (23778740294058208403930649800625159889495170375091497976816\
12440015415315086949384666146129038225438591291299225023654572696334270193799\
8849792965073053061334570963567603273660183867944959110742279903/380067215530\
92113338105736558035414416458755775221855779734194717734108187385254591154404\
50407052571480808657500704980882495307902246847888802264632850032936574398621\
791469883240123322739848897538925 + (6611135650461482199915386903607419115216\
14173301262387946272503531712709239649007382895218818595127*I)/37154616553950\
14014678762149910358126797002167995825770218240629649165778321806782613170000\
029218295)*Sqrt[2/3]*r^8*Log[r]^2 - 
      ((103409288136900710897058612467636351580169062692314887318301877964400\
71704728821907957485546259221958713009742326331257536353794439945312544797732\
09948917968153110519974272493569878806256800980543239/74625156538950386441171\
28664731803367185150912563899584357534600639427672772735382397288660791227321\
14702693110966064716550439221662884059077323942196285293302595327302691543958\
78856493770132608705 + (30463540008332003008855931294451192066929285280023589\
2533016426956365286161817262617907700675548434*I)/958955486505112511800486431\
743276526604499507229742091266646722097669843212867035101039210754962821)*r^9*
        Log[r]^2)/Sqrt[6] - ((33715487733231796255704820077652973772327153349\
60723223657863847434816850216011088992787503715252820414159303070682621871158\
2626510868820058774480027234058206431885559838315097199459922598307781009049/
          2216366509178634677607590368348577800344298822864526879910115516759\
46740366177572762810416875711953783095347832405208600811433930719957796382008\
6575993723325549622804086776512854202844708522907411010 + 
         (4605138903665423275275998189801978910561519108202865417240273979683\
35980832589976036818569084912886*I)/16050390664205748383717685119177500022621\
96611886750194003293957942261469346169255765113014795294781)*r^10*Log[r]^2)/
       Sqrt[6] - (76424212958234526965686183905446591157645235978150573010085\
95240018275279153474897379844990098956983408959156207602768905529130188438970\
279761702302809133064533893548919295127337394540267744769045474/9221269343375\
20578090032690193885923471148556915567742212939950435652664242425804090767494\
65467047194807921830089972984741031022065312260938588836832977270693297124810\
0055170817726238216840857360475 + (143316027310634923557501700090252091843245\
837421154839460863973677562211127967669879530161829155491*I)/1092497836999432\
28761552457758359093218516920724612097936558236246252593796275086143115622024\
0000795)*Sqrt[2/3]*r^11*Log[r]^2 - 
      ((359046328362371062681303079371443051662448119800277197217413623739566\
81045887383860112521318193679684186285043177475150903386715098814670768003963\
066929037328324369818560160147309226928537544301002/2000641563590452700301248\
69782694597812224749208985939169809895248080497070020732600337002163373879767\
06945161966575218275016341482556501902645355440980549842788982510155318932591\
81293219626182925 + (12799265977846191278016336072756965225287293519214740541\
8045008635539503476003895668140915824473327*I)/527468948314649852807495165263\
399708094933094450406828474354603290196786318350497440365677757491490)*r^12*
        Log[r]^2)/Sqrt[6] - ((52612473943041465922414596265233001740952842973\
43329471062235893748054705278532296385133945664773540422362510950499302796999\
862614711363884431646570643012362533453419693248409953745370355419890140799/2\
72267749261643741575848519823411300600750417608954313270176931235968097931930\
45450902623295181885785535366670713662188281661375107126091674553394404198926\
5511538537606491130399375435179752471389610 + (496832695754516008526878375698\
34433425295874648293363729506363067324829305027570768064516623312468*I)/21922\
70695502909160280350964057632518278613456724300158176017984687622641134158662\
42788203336243329)*r^13*Log[r]^2)/Sqrt[6] - 
      (1054853491781343992650181847461316010501110059816376875366356921160314\
89399341911992339367551836486283355961420526595266514087932830901641086453372\
3716971364096009234627527323545966475881365431331168827/101885953080968388084\
04337139769429614410283296250076798801994997689928616491880956043956598855549\
39963119428715776431621754750352054896506963167297415220955474248880751851668\
92111087882808460135991395 + (57505504046617418512666712153049520289379253590\
2104575415682004456252521580907783416081518708875562*I)/538973857112804450015\
29571526169591563856358589246811569512502526536502583286015477856070921221933\
13)*Sqrt[2/3]*r^14*Log[r]^2 - ((971079533136941151784759299101718541786602426\
51918364033900931548337106897600555091693285043793137688819701561952216497180\
04020881712709617302985477329228747251723363892588079965784178976847555158272\
44/43951847971073878466696566989535924509087966542081256175973530178307541243\
47369165779852320694404329475390125369527769247036903166219600298368602736775\
5993494086404023566283173166281390200930802536789 + 
         (1302392169504721850368557101932662951707072073164001377373344845008\
3992338727340540456792424606751*I)/643907057004012421376922899786391287235104\
48068604261831153495078216518174493288421394423521843457)*r^15*Log[r]^2)/
       Sqrt[6] - ((3903750196486435006300084267326433019213813172918257987918\
39517190251845918456589259764271195644075264958699545736493633293360865051302\
611339705724307067565474119803773813969691218231319240983615296107/1662153351\
60729300774617557639483810288348992696028017143987783178108563063069186144470\
68351141916951108409896119218094931573686120335231436474959172578342955439541\
318109291636684565039491726784935453 + (2681299447988339640314115954523029045\
7668984790507069992511949904035261131984753962857554862061261*I)/139096397899\
06546456218131708642659263837157647357645943500535502201818806098798378072448\
0310755428)*r^16*Log[r]^2)/Sqrt[6] - 
      ((191792924453954599844858291514397280125318718987559482880353943080925\
74249275489077892827491437633117518068200675963864605804476903927524114099481\
5959319476243559349019780805379082749330984774774043325/770813059567478695792\
88311775309931439868417504803811172900830668319134632010450328586204287943695\
79465579271699279535037699580885257464442791867957034983070567081109584059541\
739189794962035105425388 + (1605481979414095860098720342984327143803182898381\
224799387667827459668316889622485414705040764466145*I)/8700058402704456037137\
79944463186928036399715316111295175852751983564551357062589269200774804471874\
3)*r^17*Log[r]^2)/Sqrt[6] - (432535559942789051537926404929360574251061115137\
86287478079763008501769977284640499883999324147723636478631505510752399375009\
5542809303106443043435703561035187498036821336180738638217538780477374015381/
         32915995853552347642427614085865125956278913623297251407425853486595\
24392820494499195392792321444956596584392816412531760410629797127999210299068\
7063331202278311051280838592598483506677114601496287767 + 
        (15749286655589494678251779509206050266182879181005718494921941385241\
24989160406499980837814701127363*I)/17764029759919824722362666467372279223049\
148065979273371533091044691350864770417996831676971316348271)*Sqrt[2/3]*r^18*
       Log[r]^2 - (2949019679587773211931439275255312092481298003359741160501\
15491334065897435857830479663815395603560938529405521787623001522038128909488\
064553236585836785097472389778786183155928058307331920430625436723/2130516678\
30107069165453225950167201122366965189757549025752788098995026546671478263198\
90862964360268987844010434878927808497169598696348831411315910385991671464634\
366149732296363067495772693034412917 + (4736282956818128133481567466508322250\
08617536911528989727927247518683507201622686884703512846114844*I)/55424089798\
10795516991019580069039155275400570243187498792888330650107834930575162405427\
914079620981)*Sqrt[2/3]*r^19*Log[r]^2 - 
      (1577512388241941875577394870409888485040166533013434684118461331588083\
93187520495303564535256607424841277755734142556681461572101099683517346248839\
3013705434091226259989700512741692815942409587931503/108461399794357686419504\
14812088388294265163567182095708741850353182302131263865843648858551491517160\
49807171957104761010552828403286628195091614981412102268602626765398279405271\
82196042474736657511 + (24865739283158900269448367307233116819429163761479936\
91284723445567914577347566629742125265977679678*I)/30108721489926788342161224\
812097758073784701256410372665508942090345721144551263868397271395440771361)*
       Sqrt[2/3]*r^20*Log[r]^2 + (23*r*Log[2]*Log[r]^2)/(4*Sqrt[6]) + 
      (71*r^2*Log[2]*Log[r]^2)/(8*Sqrt[6]) + 
      (61*Sqrt[3/2]*r^3*Log[2]*Log[r]^2)/16 - 
      (1365*Sqrt[3/2]*r^4*Log[2]*Log[r]^2)/256 - (5*r^3*Log[r]^3)/
       (128*Sqrt[6]) - (5*r^4*Log[r]^3)/(96*Sqrt[6]) - 
      (1285*r^5*Log[r]^3)/(24576*Sqrt[6]) - (785*r^6*Log[r]^3)/
       (16384*Sqrt[6]) - (33515*r^7*Log[r]^3)/(786432*Sqrt[6]) - 
      (29695*r^8*Log[r]^3)/(786432*Sqrt[6]) - (1130995*r^9*Log[r]^3)/
       (33554432*Sqrt[6]) - (6128965*r^10*Log[r]^3)/(201326592*Sqrt[6]) - 
      (89671445*r^11*Log[r]^3)/(3221225472*Sqrt[6]) - 
      (6911255*r^12*Log[r]^3)/(268435456*Sqrt[6]) - 
      (4957308665*r^13*Log[r]^3)/(206158430208*Sqrt[6]) - 
      (9335373035*r^14*Log[r]^3)/(412316860416*Sqrt[6]) - 
      (15730989155*Sqrt[3/2]*r^15*Log[r]^3)/2199023255552 - 
      (14992252065*Sqrt[3/2]*r^16*Log[r]^3)/2199023255552 - 
      (3674182062745*Sqrt[3/2]*r^17*Log[r]^3)/562949953421312 - 
      (7060846860785*Sqrt[3/2]*r^18*Log[r]^3)/1125899906842624 - 
      (980029073071985*r^19*Log[r]^3)/(54043195528445952*Sqrt[6]) - 
      (473564299112585*r^20*Log[r]^3)/(27021597764222976*Sqrt[6])) + 
    CA*CF*(1211428073826727998635283285244198209379994022232031/
       (9893348769522780378739208952129835581597640083832*Sqrt[6]) - 
      (((811*I)/16)*Pi)/Sqrt[6] + (((127*I)/12)*Pi^3)/Sqrt[6] + 
      (2194223375444319950367934078993475321122465942200576826275110519364479\
7237670550401156388684283381927*Sqrt[3/2]*r)/35869632507541724890287019545951\
59417889152396855849846142746396789954032761706457543034006270120224 - 
      (((1015997*I)/38400)*Pi*r)/Sqrt[6] + (((74957*I)/7680)*Pi^3*r)/
       Sqrt[6] - (13423019935645808985957067931876137633222154193474944434035\
630324236327279767537821706896707186368497*Sqrt[6]*r^2)/199473145686324424539\
44466434030727831587679959451299557192183081231418234195689413369328615252585\
15 + (((56449103*I)/1128960)*Pi*r^2)/Sqrt[6] + 
      (((2186543*I)/215040)*Pi^3*r^2)/Sqrt[6] - 
      (7724435295111793818513518450057167497225228211962203732266119756190703\
6906054441435289495551781474053*Sqrt[3/2]*r^3)/159317258834293987173528447920\
6469098808113086982983254175838089995392008009697502912469965138840910 - 
      (((416882179843*I)/17340825600)*Pi*r^3)/Sqrt[6] + 
      (((3388781*I)/393216)*Pi^3*r^3)/Sqrt[6] + 
      (1325416733944378926268660538828388452300196966941002920060267563012576\
57582391894291362095236127079121/40480137202978536140817793628095726663987798\
59952133747747501418701011157457662596923478608459461695 - 
        (2338096178025828709825087514662508505815501816900280*I)/
         116327326227268643668831483366778143010874985343413)*Sqrt[3/2]*r^4 + 
      (((79096112807*I)/4624220160)*Pi*r^4)/Sqrt[6] - 
      (((72113147*I)/3670016)*Pi^3*r^4)/Sqrt[6] - 
      (9321240319608547802762436726350268770089812420960486649831108193953369\
46547056472533675708194324975013/60417956481749182774068675002723619319120616\
67894250367579605381567268773449133755213143117614144145 - 
        (16136799196695658364457732704200287125330516598533315294374162701159\
52905579525526452177660913449702945*I)/15850192328317758338648148415561612793\
446944910429498144766834125476775380075014490106472483432826043)*Sqrt[2/3]*
       r^5 + ((19767764167140273192384174436463509021061343519661948271310406\
66063545451637953308710763364842258055779/82806624223520993396500191705366763\
00635033798181268986883886276599664049210663658726555343247024409 - 
         (1216778159246708447959871380946945138590221100883341698626389775252\
67403175329070668991423442695154995*I)/86857469367879104546036269741897617618\
3041587853362738487660973721799560654389040386689780916134806)*r^6)/Sqrt[6] - 
      ((944867069172725910286431015187964036272169904264737221571294954809733\
5833840136124281221723213082627059/175877759607333046600345910442635688141749\
71400649863811901495183562453785241290511124780502027651135 - 
         (2711826578132891059604563071283211474979634048532257133056887291241\
96248583280469490153576964535587603*I)/98575655859032028658347329181826946282\
2704213230632336118481671320067473733366312706664517780790984)*r^7)/Sqrt[6] + 
      ((206957339450123957076125637859514457009037000747597479498987054394133\
2594878401988798490001675437028151/427162788303569289310354214900415197709545\
1053186733649716944493448130986459677897191673667381045195 - 
         (9591401858180865044178725043698777827246759972376568276116826958216\
12937456849598760031936363549687582*I)/45770033818929534249499272957500658943\
64732230536154466286934055077623708862891564117825261269370759)*r^8)/
       Sqrt[6] - (14181856768191371173762881255476198044858142130688239030313\
63611003701079211683979708633999073267030968/48936263190424954980138503160549\
46809201044719152934054860912295037352748925565202491337522390708963 - 
        (12151411773042442224790021047794274607191639429407158268240646529105\
57022036369005687882562416501223413*I)/10525743742501005780857292642875028343\
696413218329220925135189774202290496302948674691799071624291016)*Sqrt[3/2]*
       r^9 + (167930487986801039482248719600113253555707715185722278934356389\
4314355666924394259092692875558796890637/572230292252338897780264636816535192\
2877254027105074469895672537925050499463518680693984997429972347 - 
        (12040269548902536313804103298331154644537149410040282433819543826246\
65410996255168477794267179997789503*I)/12714066518825840204585229543194922037\
679532496265861828553777994831509959382999679212473114803250464)*Sqrt[3/2]*
       r^10 - (10452929269735401865905966881632403083967597291917633862780432\
03176566587790330901919519799626833903318/15839430996828841246790875066553707\
53644745972834156299886463581437710397257654611982266740894700281 - 
        (24155102032812268268711785338220235964100395511054370837915809489468\
64026374849204050593514043729630345*I)/11564455765454012208915008917221832527\
461567282338735978035902855970070715140166437789476842925724501)*Sqrt[2/3]*
       r^11 + (15199642875487449859819102320573261104721264297834284218670698\
97665347866131535059212222755330268315452/31224765138101106068865384622572830\
59294320036134144447632601132518717789626301433937343907223406765 - 
        (12989058790821534291668731307979441867185074768799580771108716759197\
87967581294254352194254278520128379*I)/10722840140334612672775767424820733740\
281987170795165691518764163275225060467005184604362249051562299)*Sqrt[3/2]*
       r^12 - (36466396295826669470417452434872118501353022399434426042030713\
8416665572015956329475074716630469275134/576639737441737210225245646766714042\
720446364976758670063983380951370616174635113142259920045851525 - 
        (57056033877853195766572928678093476785854796008891930307224322997232\
4646699470142260960795752959792805*I)/350275097476797360327476703068012919180\
0530250424700351143461977238768468959109553634049265403516827)*Sqrt[3/2]*
       r^13 + ((2498363268577096093777121207296849216509202062747153022611098\
270388678365332355468376389555108765500362/1107261275204624666045044585241168\
228907306255136336247392752522649733095744826301850475050812338575 - 
         (1409493029290824904159990676486558204186901675707814524646512017148\
038825365673956696742244752593697697*I)/3146111117292024888656491999129460537\
763384222896543650448105014896552834085142453052894980788095766)*r^14)/
       Sqrt[6] - (48300958572625530515620302875192886226108649225919329631972\
19536219870753463470803548530192740769638481/55632543443653003200554794208179\
33374054029001726013398324877466748281568081136025231115730245198634 - 
        (79303502466510076972466761169505139095621320589959008890405807892977\
2567213038237516625969010178605755*I)/426424208952554447208940901977906479717\
7745219797413140300446377656676942093601530892918247701087033)*Sqrt[3/2]*
       r^15 + (14468933878471808187248830365834296574097197535892028328655727\
74708492635350109370821061645589158707639/13145511665437255024973689484891072\
48646071170738536645053895043911314571153388314210402929238896222 - 
        (23130139793186519520013741161235579703229252947425371618239956544773\
78160333465423299023447298546792257*I)/12872795257310192754687326095363848313\
040302011131351512106662503588355895381524107648990849022783573)*Sqrt[3/2]*
       r^16 - (66641378561387523776153647844468890093300629212767101792731898\
29187692511235461151129613610919907266133/58135960109393275544172019155428583\
41990581334898284181974382248405578778136621846297996179847336616 - 
        (20211886170088875907195862076556200654861446844738396573308645465933\
92147512992472632187937984544826172*I)/97194564378704751312361755904437544138\
30907340781825442085621717871446945697668350089983386243283905)*Sqrt[3/2]*
       r^17 + (33420237449694006669119616482886731019786999210733343080004661\
11184556426097290077554529650054708820889/21628449902438913807518837697697230\
56665470103103032452083464807591937885025532911913637088730258615 - 
        (21427193287965643673911218411415466313165342484983322921358313253936\
45622493485837380824618586429692397*I)/10071376733967550063353619550020442226\
295618680065970407602339232735156461680970528430705249072982415)*Sqrt[3/2]*
       r^18 - (36672372279630154323848943297499183980366451331786513496238015\
42530685396999452909129417290241907477761/25073030433757460336197667281688691\
87930962100724052265697679225505508887882302764060586907709428980 - 
        (27509453629525545098072824668299562931269405228220069554117637901477\
64540862213515354491027253582399454*I)/12062487946571038329208216020400351055\
854827048938051917646022223781794235920516885384030553582147221)*Sqrt[3/2]*
       r^19 + ((3493257078674884081412586270580465097575436846663041586526340\
062100572392299597519384083983820906505875/5541978799314698825268028948002809\
96548876957261186634233280545097606523239761237453073413919505928 - 
         (2232024037778146091449983600944945960144265156886627547420946593698\
721356862214969715693482019034309951*I)/2982947583924898930117065898503597149\
005593784587010433067017261836967001535382775286389230067933247)*r^20)/
       Sqrt[6] + (220*Sqrt[2/3]*Log[2])/3 - (((1715*I)/12)*Pi*Log[2])/
       Sqrt[6] - (11*Pi^2*Log[2])/(12*Sqrt[6]) - (((163*I)/16)*Pi^3*Log[2])/
       Sqrt[6] - (1001*r*Log[2])/(16*Sqrt[6]) - 
      (((10880693*I)/19200)*Pi*r*Log[2])/Sqrt[6] - (209*Pi^2*r*Log[2])/
       (48*Sqrt[6]) - (((1013*I)/64)*Pi^3*r*Log[2])/Sqrt[6] + 
      (15895*r^2*Log[2])/(576*Sqrt[6]) - (((172794749*I)/235200)*Pi*r^2*
        Log[2])/Sqrt[6] - (11*Pi^2*r^2*Log[2])/(48*Sqrt[6]) - 
      ((2055*I)/512)*Sqrt[3/2]*Pi^3*r^2*Log[2] + (3141061*r^3*Log[2])/
       (73728*Sqrt[6]) - (((43355649559*I)/41287680)*Pi*r^3*Log[2])/Sqrt[6] - 
      (1507*Pi^2*r^3*Log[2])/(384*Sqrt[6]) - (((4139*I)/512)*Pi^3*r^3*Log[2])/
       Sqrt[6] - ((1162071208961657407632491119318460216997563688818283034631/
          15656815578387203961626584859822317533850291203461382144 - 
         (1275762973602300762178160988000780772666621303526612*I)/
          80811340724240065740838491754965350168606671039095)*r^4*Log[2])/
       Sqrt[6] + (((572291688961*I)/385351680)*Pi*r^4*Log[2])/Sqrt[6] + 
      (1331*Pi^2*r^4*Log[2])/(256*Sqrt[6]) + ((62087*I)/8192)*Sqrt[3/2]*Pi^3*
       r^4*Log[2] - ((1285436513035848090388784076339668983341196926871412338\
2021899035241255450401627626979386283656114433/250900802167702135247065421167\
38113506109812706787957815686451411853303472008926573482942190644863819 - 
         (1964489247056497563033196183204460521909335929375362281840044248059\
307203010727643807064047791089249*I)/2578248832993788907123782426146255771505\
02605553388479281741216042447118081365631864806071057070885)*r^5*Log[2])/
       Sqrt[6] - ((9765018827370422294999141388394221914282424048056639989027\
71428009749441403100871785840022544359149/24986582734154746950923414288177669\
92844338787013536130300592169418616955271085687258797320574414518 - 
         (7089774754472630755184757725948577536014621665295862464290703757124\
6076446684282757060692019696052879*I)/104450116615073159174684213871513665069\
36518693904058244843440072017944367687599905426627680093305130)*r^6*Log[2])/
       Sqrt[6] - ((7095047522131278131640209831715433772860772633755335061211\
193320839828943138243947769895091907809187/2329292947220289339470494746421198\
2078864837711626080245792743449072753682890324000929928312166557624 - 
         (7838659005955458901165841600221957249989198036333482344115078213567\
3106013888964428149618137169647617*I)/127338933427950981142239536801681048095\
46703150646003894886292758738868627370935619815909932793247670)*r^7*Log[2])/
       Sqrt[6] - ((2857284876243246428117379337682680099748251709794519741100\
011784318477531060175974932218696098430230/1167844556175572920078039602947691\
8059861543335575324647393259950498710202646162482769755510991297561 - 
         (1548097378840359347791874406009048648002264037320203118428416176391\
7448524748257261578616641581748461*I)/273530274933401136785248134268109350362\
3792614677005117877627319621769585362301216900446090358658270)*r^8*Log[2])/
       Sqrt[6] - ((3366435913058097082841923275304616737775156513400830403422\
028540810225879876023481205060486761508170/1672370762619949010198628055930102\
4406647186754252722471062028974711817521023779024813141591599537511 - 
         (8994922223781420297849100520251235999201317213755922446771855443559\
09332143791336513785719762382437*I)/17105407916560036532784566144368133495686\
4674448314225032951167427831306008397594658479354055470557)*r^9*Log[2])/
       Sqrt[6] - ((6015053855954653810332359683882311879143289188559286153425\
28344542909375025081350579416486150811249/35600715957583654803041130587150552\
92281993112605128052036315001106898083358779835772346508225941627 - 
         (1135189874849792001729133768403354474748662487333036765645905109602\
999195580203002607438775818566757*I)/2304186083980711873939547745696280471589\
88842199233612716426574703014931248441891280349163338567259)*r^10*Log[2])/
       Sqrt[6] - ((2460512413876225611363972187459451154769683138645912254215\
40949635943429257645317031134541042319723/17063627621966732998508512832749312\
94089037490998228253975291131442011157803545257956107398905604347 - 
         (6732409021046429551107981776625780353900575083765159360154330064435\
115316167651446970399454220614201*I)/1448786417717241885448180168008928814483\
533347049216981735906453783827368710870509166995456345243906)*r^11*Log[2])/
       Sqrt[6] - ((1148258082942399256670487167613184430671001375988308569815\
90529859523193658470524860083388052091527/92010384862732592396264760985667516\
8719742034099060839232330885207182903553362759337825599741359628 - 
         (4232349655151570179681383520432695163845381584419743532652840434909\
194773984819476832959340025529160*I)/9602593477793510885161726048698273362950\
09663765015643945561524295992119337475263656439006837955807)*r^12*Log[2])/
       Sqrt[6] - ((3835523007142146143902626871326876103845585148851747152153\
67603449941431037595884611310591413310875/35092986966624923485882462504510252\
02796281000458496665978372397536912885061091993873987706173069552 - 
         (3770350697523954988715075627134789382698932417095523486998037379769\
4637429556688488808577160830200817*I)/897731020035371060572588482774525833814\
4189771492555990775116802480364301427746272815132900561716595)*r^13*Log[2])/
       Sqrt[6] - ((9211432130182170241248857862720138722683752885731736983074\
2886409659556320362901389191183566966513/952596512450761815938682828707338191\
793972541561244568813877015255793474236944465615659258480360987 - 
         (6847154070741077622714239212844456364316129399359353882953617189537\
319217918938796852452049464023511*I)/1704220283706887329526525314799004264598\
043847011774812623947804642526201393075610903129832967695585)*r^14*Log[2])/
       Sqrt[6] - ((3688056308139392173806415142356490414196055851201428059274\
8129651142914363419205678893080825365051/427319779186519818264750910825095472\
481859410729273608014498370627931507909537598464963889432294439 - 
         (1276691320348650344826344563711330355646079083592912612898956111100\
712969843398149642202697961054841*I)/3310486358815710364619950866896937466958\
42669257138099789922801593634083975807043637308907393486253)*r^15*Log[2])/
       Sqrt[6] - ((3297162407203067595307755227264148634587285296293032239923\
44989938461235828101890755968599879622711/42476358502712937649155456911453030\
14830777886153310280783293777456872868624320780706406598560094529 - 
         (4170190633427983737453199506361064384602124041557801110656562908836\
2537565993472306885635457326262721*I)/112328196828683052721508356098914010333\
08830033514878028325726825288327725634836306323029125920014495)*r^16*Log[2])/
       Sqrt[6] - (43733981439039760904192043899803220969652791378475306053701\
878310681639642858210592205917109139139/1244485847465914723143064295242960054\
111571870236445693041489804809237262925035027990597928918291277 - 
        (93044322965268776797553839030274671430350218149415329188976970332128\
7629083610939396513512538868086*I)/519370856671187152012026470127386596336227\
972765938791462944644608416738127181100304089249182528061)*Sqrt[2/3]*r^17*
       Log[2] - ((48474836794006456941972365349169280564909935445846031443623\
7370139275960788164147528480339572525763/757200602769242556896958420710472138\
8479849484277790219601500468009558264278056834212934260905500568 - 
         (1129292015762272452451151322218725339180543727789299087857246307628\
0693023788708813723366283212374819*I)/325851361845726472254524254126634763811\
9162619594505730503484116793281321902230868442977047966331444)*r^18*Log[2])/
       Sqrt[6] - (91759927104163842684107891633511912077704325593029937093317\
286874014283472114142479767582486699869/3130648210006682275978366655432901431\
432369272591392609446863283558656919409814774091492828269063643 - 
        (97875954957890896213844883849679972900178488007045152999277015184692\
60629661573725559583799144104223*I)/58279583546441986710460102662801576667413\
30014409660196806766502140113305198296011065035326856759011)*Sqrt[2/3]*r^19*
       Log[2] - ((22582614277349939501208998676896814196276330034443455200515\
6124401288104579203435237438833741881053/418721401271874511959643194653440769\
1578766639328047964046361954789282378144319494480530301986624990 - 
         (8659047769620080290345284969007651447356465171776573894833570494428\
85421529506338560679923992757979*I)/26552935143063477028165146037424153643891\
1890245905736686261512444034109447090158158636762649706378)*r^20*Log[2])/
       Sqrt[6] - (121*Log[2]^2)/(6*Sqrt[6]) + (((175*I)/16)*Pi*Log[2]^2)/
       Sqrt[6] - (1199*r*Log[2]^2)/(16*Sqrt[6]) + 
      (((56399*I)/320)*Pi*r*Log[2]^2)/Sqrt[6] - (14047*r^2*Log[2]^2)/
       (384*Sqrt[6]) + ((4167851*I)/71680)*Sqrt[3/2]*Pi*r^2*Log[2]^2 - 
      (4103*r^3*Log[2]^2)/(384*Sqrt[6]) + (((2536493*I)/32768)*Pi*r^3*
        Log[2]^2)/Sqrt[6] + (136367*r^4*Log[2]^2)/(2048*Sqrt[6]) - 
      ((71562455*I)/917504)*Sqrt[3/2]*Pi*r^4*Log[2]^2 + 
      (187*Log[2]^3)/(2*Sqrt[6]) - (((41*I)/4)*Pi*Log[2]^3)/Sqrt[6] - 
      (319*r*Log[2]^3)/(16*Sqrt[6]) - (((805*I)/8)*Pi*r*Log[2]^3)/Sqrt[6] + 
      (319*r^2*Log[2]^3)/(8*Sqrt[6]) - (((45671*I)/512)*Pi*r^2*Log[2]^3)/
       Sqrt[6] + (363*Sqrt[3/2]*r^3*Log[2]^3)/128 - 
      (((21197*I)/512)*Pi*r^3*Log[2]^3)/Sqrt[6] - 
      (17061*Sqrt[3/2]*r^4*Log[2]^3)/1024 + ((346577*I)/8192)*Sqrt[3/2]*Pi*
       r^4*Log[2]^3 - (5953*Log[r])/(48*Sqrt[6]) - (((179*I)/12)*Pi*Log[r])/
       Sqrt[6] + (461*Pi^2*Log[r])/(24*Sqrt[6]) - (((7*I)/8)*Pi^3*Log[r])/
       Sqrt[6] + (185203*r*Log[r])/(38400*Sqrt[6]) + 
      (((270383*I)/3840)*Pi*r*Log[r])/Sqrt[6] + (28757*Pi^2*r*Log[r])/
       (7680*Sqrt[6]) + (((29*I)/64)*Pi^3*r*Log[r])/Sqrt[6] + 
      (13624001*r^2*Log[r])/(376320*Sqrt[6]) - 
      (((155087*I)/86016)*Pi*r^2*Log[r])/Sqrt[6] + (2343349*Pi^2*r^2*Log[r])/
       (107520*Sqrt[6]) - (((18739*I)/4096)*Pi^3*r^2*Log[r])/Sqrt[6] - 
      (786270953443*r^3*Log[r])/(17340825600*Sqrt[6]) + 
      (((629892817*I)/13762560)*Pi*r^3*Log[r])/Sqrt[6] + 
      (2881207*Pi^2*r^3*Log[r])/(131072*Sqrt[6]) - 
      (((124483*I)/16384)*Pi^3*r^3*Log[r])/Sqrt[6] + 
      ((425661629184507515105692335988817742221230780310719379286316858856908\
6754731619288097173158736569612747658918063/145584184603760822920609641079598\
76111691908620777519951216538936554147732566083203675777627409761072515645440 \
- (28898276462211997316699332176186067331048643282898420470859949623759004884\
8262653203048318529406427926*I)/318446800761028867953250866597296629875509411\
8828716058059747922809243440029803656400357385678336545)*r^4*Log[r])/
       Sqrt[6] - (((213953429*I)/3670016)*Pi*r^4*Log[r])/Sqrt[6] - 
      (44533361*Sqrt[3/2]*Pi^2*r^4*Log[r])/3670016 + 
      ((45643*I)/16384)*Sqrt[3/2]*Pi^3*r^4*Log[r] + 
      ((135148464597464030698261003232685136030293794495765381983429408639893\
47635921123419154065034233321902566189734067748361587597104077066557842487627\
896252842011898899440768027013790663638038478437812444919/5593983602466095799\
12907094252102187024288391224898729484156120575021870592623300867082409296082\
24026171803242071463704081596081560613347726200099568862971318282226694912870\
432057826995689568975016066 + (4658781368508506285275360430921226276362258336\
14219463859103647552943021827727030369792395875539887895446001512858845247428\
63414781052902772564627996862984486279995927535888239169184598901702982606841*
           I)/441559554076607689586634407224772238534278354026483026516997517\
58007593223258814152325452789036648084116717707083355233430569670507350798201\
6234796415214249918967289859359979694721133721134506765190)*r^5*Log[r])/
       Sqrt[6] - ((8357896168574603741128342687190124990001632230715354336032\
28304147326035503361025296721389015442646024306473742626634905384440444548594\
423899027506864065977645450476656077915563580934470539706361535055/3500243673\
34229326423454330842568666679125679681694828817131968571558355571788718841778\
62754494814293250258085231979714455560891603722417992412789569222964954997163\
630559396273328722462893106613963524 + (4318388157377153353110131667030476133\
33496578987647176876278513845993137807749661168964793645042234015212313567032\
18057731209736771036574156895624191436923458897113365467720140455381782714701\
69000019297*I)/43542776577317150165763566365637510723809797980542449908331286\
12612283970938842826016313131724485122354562335357429150771048379702432210876\
6430968061511738828904046186678285076568904978678393167861020)*r^6*Log[r])/
       Sqrt[6] + ((4799043054113985909833688709788542083382894755126653474843\
02444076042610005356803775079591340176346961155597335339699279699169560908256\
85689630949860365625644592478315926241144659039644854319649600122109/23871799\
53642039178125670450559859806713208693642761812051594409182252371758790154123\
77133953628963809845257906290953782736645753708972244040880709944898333421620\
413281873604005083941971962408345203600 + (2008852423666844887261386451718674\
33061504882869660803450434425095112625849052441314322481064893100365292902225\
40440774237878556722986138296402249420383389037587210360557883717376307774953\
783240615731363*I)/7979664789541752167077145357894413002047875681477543621709\
57350675058258427035025766395294542266411653181060426402776060474167121174994\
54396555049318578574395079388483789468530901772220052355406957740)*r^7*
        Log[r])/Sqrt[6] - ((7414364113790771563097261491704420995750071078451\
71150291357517855850774658617959343525362601028826368369074250463067992700319\
6831622513154095435513639396842397472814957913484650312507853479232932050081/
          4673096256056844130778970224530323035563984211961344675684073979543\
67976228929719063616258410657864648625851604073644704365844953200184907616913\
38047587834542323591891395838107354230509581086385606325 + 
         (2184143631406375048531800068261677745821369319518614667895758120228\
96832062018363235980046295723166840114283032181635135848770401994155140082868\
4703161220094146885289062155897510767423241612275879805471*I)/143821128377032\
79747108927277533289809446986041204292309585690768609491603447004249650850007\
77627344700499430528957822478334218812272039804160733690432568007600987490338\
9943067684804930089655044532540)*r^8*Log[r])/Sqrt[6] + 
      ((101395179506268410663084592386751456589690236411145903183987629119124\
44374848540343126897993162259945017739673877513083719445433253102618025571855\
000009916864934779408595102255697284371960419329943611564/8338382408984780534\
38018089776533129521257283355827271497756537224431219326115476962738911477050\
20800910130357288429861203650588944881070686714933481180145162538324196759831\
353967315186072381120285007 + (1253857330619577853371246295044473226742389705\
60269706712081749196885915652239389419807969445404852335638212056031427162231\
06706175433791188224635351647612812929976831990617186739155039547585089939743\
73*I)/27929827833453092950242110629892558817720315759554155374420939972353180\
01937428068775740149198352627906373678503194532498371708320783885555109641861\
804569256842947471273748175202383631152407719078774)*r^9*Log[r])/Sqrt[6] - 
      ((370342294211169805190073121328033161360628423153189126243014006598514\
22217268634328493426382875269685347390544855539545508638324616816708146502076\
302773500186577570460382188821056451429775100962224473115/1215444386132919233\
80063235686385103852333459196028209553905550664760280057365800398974311179347\
52319341491527590188207419786921021593694848216990852923466481014261882508617\
1601766787617700859580737588 + (162459347501504448753449196047593951501555461\
83350733977527468583905646659721713087979570230636306804318265604086032908693\
93638682469618284599945263222426415046083307261134740351445028062858599855586\
61*I)/61355949258697414263299124245735710625927281391287780734150596813827785\
78820215614587570926170398457788281320929522747580997990767568757697920451545\
38142466341886077035823553603329945928241330902294)*r^10*Log[r])/Sqrt[6] + 
      ((336275382521850996807690572114115662628559450692588131038237627981687\
02615449384923970316230369540937313963476727050817937089924448630154133996270\
81943077111908805594565782472177662052600509005555360327/73804989414108267203\
66385527680868682183293549832234521408534505336170576758034671487983097251171\
69464360421398397390490991736772159435826476499121439307842950842459040088323\
87587091576123764330140150 + (10615386786725649341085387979869708776670740821\
64209719972853954452441518160099973878127265850086306152970239532357323628569\
53168516336376430587098086046236620396885381260404639179343893246191767067691\
9*I)/152601726286288575738803532615779804556471089852058617575851507368200455\
47424672830811017676303533370272630525293351731212825502416187575799133927562\
06227286454971168849298790786113063800769232665876)*r^11*Log[r])/Sqrt[6] - 
      ((161076544887958377171151521833343388629191154838441419026115201000735\
75935423854074861620768139275740381851257775173122699248559802256793430811938\
79255575892146897487575903693244278527005257260538013747/39053387405907375586\
52777327551873510956609641153350720558340370091214981379160077950980866681813\
01388121065635680483326015917919819893407119876065571086709120471195287103423\
8213589209703989581344200 + (842061148885227710738404272571152522088587571235\
04230528687426825932748577887433041360543599532901925462307543329699020896960\
5796405329225627124516628400834576487427642362319102154563768956679229155586*
           I)/183260823275871185922164623855689251095257692724945773288369704\
65595065887943286642146059944304608296173167086893186088452384567533210350999\
30704231289927417012141152065599267709367627756189333257541)*r^12*Log[r])/
       Sqrt[6] + ((2320251106460477373726026405050029430683845205254471617771\
15792495749491091653492256265364827073400693868211018943735861276067400098054\
54933676649117987591457779296680224193446476401827160942151357841/65656942371\
63085061126097627309908693732443914922528551306392433820707319203884882170721\
43480152280390662563687478737446153666866345135827057519924131142787739340760\
211872219800210326829314196719520 + (5194361509659090295325063925640921312671\
71899888914344748952823220669496696049666809591069448036431588703360140710976\
64976002910844449879318822423864223945665777918566057278069782270684835973046\
328160563*I)/5252719622722057295298749393085193170903155411013556808979365367\
07732631457532360060487241841217641622278741676356847923729303860143791717349\
34606839338074207272050114214734724345141837912534235835790)*r^13*Log[r])/
       Sqrt[6] - (32526447376731752907408280474798888830843157821297057894291\
23045455195726967933983905603307552948823891147701005710447258693518434979153\
1523801580227672327130186571578479743786502330574871887482135331/159260152010\
11148877142651435888175639352201909866866190612071013052996916166145044092684\
28822120462893579905126993256327961105606877858648193866878410014005823830873\
19032972085182732767083114142359 + (24055578802358172129758429100392162832365\
96214155680204919299744786572664573516258443774667701688789300301448537958913\
09107427115793834501544014247824882189818429113463176109471147324734401038650\
473573*I)/6358424070743906120901910049353192017644844058869020158304225031699\
98370899033853024663205937689177279525644270898697879936284510819553238310889\
197456366549555617637401201755437403474746771230493445)*Sqrt[2/3]*r^14*
       Log[r] + ((21478662702132094113455361844459078340381823939496017998613\
16844715936771990510079083108104813658750613979658553216074925087349531729350\
813462755703258819802530422965745135982931362353374774337122505779/1200707062\
31300316879320107165451850442383905595740152950624060357230289136428788000339\
73896623875676494327224499068800464411124648898122126351513366035730665810316\
610308217465056468585359579871016422 + (1083309613731677404731512295148033660\
21289013071844174912536354152342887045775650287263219128482453676006417706772\
06817174042607841602992126641165585276539468837764006453636840883354683223693\
08797059615*I)/81923643368416721780252362239643351019757703508264440234573887\
76164711425070315258753186855140758217676547126423003698554827741367826404804\
76955838488924647709830445897148246234383341697368761654536)*r^15*Log[r])/
       Sqrt[6] - ((1735922376023097505450157495077914134581179219053094172170\
03079740459953481923372853919265049087134826012534587086893735262802322695719\
7109532877906325914712566004594048265378826597795863159001430886819/913353524\
22095120254719440197312687573583814065531954825290600997982020821294552683663\
52558608509675400968111229847403262064733625882821412558597518992385585509974\
810997338035103286486165150116624114 + (5683909467015276642702956005857498881\
24003852286194062490521281752643153753024560343085390013646498482124476737809\
42870312549472102878946712316001737895654384735894014857446292410082180455702\
79205238777*I)/48189959626153064213949509275739589284421618176020969598386170\
38321244545620421433021344829625375697035022331435110501371786685223915007873\
785042617791365470660022721133062454241500538559454852158830)*r^16*Log[r])/
       Sqrt[6] + ((2856590006384025547078263596295842492855521120860595272886\
27288068412731844414576709261400055335423182325271215464920344374446234198269\
350033419897567344654981541984702743925156909079889300168189806320/4781742714\
75071590474980062106634530459233801038785804128633761477015701945297675676290\
35065538697578603500793842353826687765936105197256437798953852384773936402757\
6593127837820763811346953638782333 + (358932609263164930190115478991771839347\
35764611995316076379025458058519866590573749000703086797646248120546346083203\
33678918274784661184458146356292472889132202014207602357297511027056939427500\
24676911*I)/21311418836447182177727885384584285553964191113432327818945258961\
37117853957462190363740369321984363732532720671743137656500942456910991067600\
98340153884881418965602430774139720629834613479629915910)*r^17*Log[r])/
       Sqrt[6] + ((1865766480142514814264717665761301571682326795576812091993\
26078100006582530968833407717012678681627335744208908432380201492221802885443\
27979807951790937376351557806875371223412905451094188002194313461093/48543641\
30450179193922673202343622306872579020278734053462575015154218929399040371417\
27656069484435485940756795632943171579357792935468042902967135773085026208025\
23673515232392621502732751667595150672 - (37337685681672960356219678806247144\
68223246517951843568431536765219349731016737398939413216251510463345560173903\
61564350588800123773736452220271774808366690641861839646903932354261220274182\
28414408282719*I)/21258644106300476327807599769429220622892218715610967204216\
58087341614284983617461888350971216596249346428927731149587068289930580475203\
9847512059211356767031186268158562647461507534269533942954164520)*r^18*
        Log[r])/Sqrt[6] + ((1914023006075586306395572054975382791328045747340\
96726264840830797002673177305878299179702334919687719197753759606846080614143\
72329470167490387600314837160691163425850852031187293637355973877997229883440/
          1313159612005405639299685195672553957634946948051413109437126268326\
56113462185652313217284008988042952637784187485146192334339856590557644450646\
39881940767603803642639814340956161436180316349026239869 + 
         (5853800969771447499454078875592566759002964928459661223659278641318\
31181980873647939148289006398389323876787089028282558956495881958871906828021\
47622077573169460436145826696130698117264123401554552379581*I)/28484729084158\
73224516046430433079354831088402830591151365201216518159603790299247061286900\
92810028983083668523383179980536213585284436288124956911147336881090265891451\
06084129682107612236818656459707)*r^19*Log[r])/Sqrt[6] + 
      ((507077256325897034765992321793141662224810059450453256430475374137548\
04571403023186804984928894269387835454293228947631720773781961595192369658202\
791113453930765170592467318263643866030467182814777160947/3357629425095586165\
42318733657822243041568562671944862106373504382458315199524444786989618977045\
95603126438156016155329495517844776041804626472350639575392628895418260146209\
884173371747197265595876820 - (2342575417482949892341812339460073667685004785\
27231562562119560164723080089692793530525149538133543299870875023812568929602\
18008842127435917012084222866331811298234016462995633171130962513299141262030\
09*I)/92814813981885056777386350009687418998327193337464703573885710178740236\
79441570560227747557300960713676135519144788774292002852205395498935554217870\
46312917944115146197848815055168392215763685894588)*r^20*Log[r])/Sqrt[6] - 
      (797*Log[2]*Log[r])/(6*Sqrt[6]) - (((13*I)/4)*Pi*Log[2]*Log[r])/
       Sqrt[6] - (155*Pi^2*Log[2]*Log[r])/(16*Sqrt[6]) - 
      (10161293*r*Log[2]*Log[r])/(19200*Sqrt[6]) - ((13527*I)/640)*Sqrt[3/2]*
       Pi*r*Log[2]*Log[r] - (1361*Pi^2*r*Log[2]*Log[r])/(64*Sqrt[6]) - 
      (673971421*r^2*Log[2]*Log[r])/(940800*Sqrt[6]) - 
      (((1676561*I)/71680)*Pi*r^2*Log[2]*Log[r])/Sqrt[6] - 
      (5857*Pi^2*r^2*Log[2]*Log[r])/(512*Sqrt[6]) - 
      (43135072279*r^3*Log[2]*Log[r])/(41287680*Sqrt[6]) - 
      ((77089*I)/32768)*Sqrt[3/2]*Pi*r^3*Log[2]*Log[r] - 
      (1583*Pi^2*r^3*Log[2]*Log[r])/(1024*Sqrt[6]) + 
      ((15215163779625679980638572565640809878624533192427869688064539/
          10443894242792109156110845414421790421773251434265845432320 - 
         (21127253565428614962786693227836889202294980793392428*I)/
          110256716610435366560775197528681875282485512813853)*r^4*Log[2]*
        Log[r])/Sqrt[6] + ((14138241*I)/917504)*Sqrt[3/2]*Pi*r^4*Log[2]*
       Log[r] + (53605*Sqrt[3/2]*Pi^2*r^4*Log[2]*Log[r])/8192 + 
      ((211497216024154592241363776517088580845946984213887403400978227854960\
01486710161405316722419280729081/87202653757863898942089770590811660323121312\
41942090743696875292322513427915497258830973531825085066 - 
         (4153709692549886871422816797091161653570569528708621269448235880799\
67007796309828851646745078353771761*I)/39197998381687554612539177052891366895\
72831590811822007855596241439514344489941471945624217979488027)*r^5*Log[2]*
        Log[r])/Sqrt[6] + ((5521002258106172659742244329649549743021410241973\
3692454192082941229581581582836684594677216167080945/255531408605859139651239\
72474779318315074630518444796756957951503456233362649120516637551965987472733 \
- (12904621453411172739370817253552970798771619789302699996520710658777333779\
51342081717987557144111725754*I)/10969208345449691959073590145349668989628977\
493906767033250723611406452845929902935644415183402317483)*r^6*Log[2]*Log[r])/
       Sqrt[6] + ((5106845306145906463729002661784236809906055405320044556023\
1355411661106037695605157108469826031520843/260628563849306093863999288124567\
63390033802683987391684850651154901939904374634895235707089600395603 - 
         (6336438310159965162356046532649202264123745884628029494603788677843\
89358596748529350619665678726119230*I)/49387728863938318130766874418828499820\
06678904823565478735210625428287441354755912189905020761759651)*r^7*Log[2]*
        Log[r])/Sqrt[6] + (13764792473421525647789742879918441047835191949693\
593428904446314204962960773643364054232386989795234/1528117196820685452364796\
9941274776028852263749640471228703779273502680619490428653658563541743713955 \
- (98539401431211061794360529881499497076987226894099737286330237216421053689\
488980332919568296309195428*I)/1426584649212533450672427760358745574749279950\
549568997416463979264598428788117627279952283796058443)*Sqrt[2/3]*r^8*Log[2]*
       Log[r] + ((13218502955579800722906514926238354277536525427995955714668\
092836599300102801178108522353638119214417/7897109647878733264773920551377036\
408500075849220134438894039901632177443029815267342569695961996340 - 
         (6310734927967423717900707219742722424053803092973362414069917934889\
9497469950598619737789601524953318*I)/428308521084948268508594843674373011351\
792999101533600076405301991051423174879453796740033870004177)*r^9*Log[2]*
        Log[r])/Sqrt[6] + ((1402366952462972601853131500901080176480445683303\
4877337434877949951395782834327892173111225612933623/894253363003016725224432\
2993940163425233065147246915210836125283504444521306501981748428692555810934 \
- (55958793825288134820969332593300113119552789054622166152046444832983235230\
565904324671228213577815081*I)/3587250204504487615143107439727083333467089547\
63771443408223423627506800088668271974540398317720566)*r^10*Log[2]*Log[r])/
       Sqrt[6] + (19772315307051583314340129943121816481389924984715044686809\
49369970431852238755332825856921272192899/40101676341417950515110529058002554\
76163233686228860565975642291398629461086404620321000413852678008 - 
        (85029684378171712795794330421938787718177029317149408923036204703777\
0489398356815952700386178257861923*I)/155362139196916504310558015864258228766\
53827681231213231091143246323249936263464246011006584808532031)*Sqrt[3/2]*
       r^11*Log[2]*Log[r] + ((51727849674687020974522677054296652262564699620\
136898417620489472632528746033001129938027152316035085/3687069310981536168526\
21841815160002658811339076788845643858590397683022307110106835451620410000765\
12 - (18463657841822662388714589232763657562695503142818725810096768627429290\
45365023356245256246915681562767*I)/10734993154087768273374267017129266955061\
370202584559784845796561774376220128070753574756914334143915)*r^12*Log[2]*
        Log[r])/Sqrt[6] + (22480081563654884527055244976505195266883149478771\
16885008354406032331539469188441190257162929231392/33631190045503365778930975\
11736254480931234967059794133056218898789329427341592540835315984405262707 - 
        (42285686488462610935265136926673572232506674840525710849535552671000\
3085779364545950874270915188802184*I)/471255100721298013301829511541845325040\
1680192388638995095199245311361210775516466398876554571881345)*Sqrt[2/3]*r^13*
       Log[2]*Log[r] + (66356754913316905445377235815434151194194568269940855\
6951243206213313817893656791276559439318787349/155658161444440696233409638754\
4226968599686480166198877104825958078519491169670837487721252794360826 - 
        (14117174711697461037553781855360763185790180105080031717910640114138\
9764456083264176903985535365198926*I)/226933498403514030737896963980844709688\
6031330343008501320515098374107761307991644616065157421657927)*Sqrt[3/2]*r^14*
       Log[2]*Log[r] + ((3810336318195697939201204073939070180200778545473789\
4472976166859115845891666284325511248294278298433/310398118282209194075918227\
06724885773266600726143038034724062393819871649574172600945213974403488744 - 
         (1319332177156039780194274728341122809026414833899104357387438137848\
218976109143333605078091218285566315*I)/6817386373652651156638053924969407095\
864425352262932780415550228707034711964557462735183266785412762)*r^15*Log[2]*
        Log[r])/Sqrt[6] + ((1540869727995164037290650903727604736229233077610\
4259281637210235242258015499830569572373847804805157/130391317822391583542815\
37027950259570565248935613281506353788577243027556369512245897091340950444698 \
- (96765371099074249481884896135817244602206520651338842256640269043908681597\
1412191705594675148370077868*I)/483378383767588025015631022987578018847602365\
0408506351395390531379032475276405808268264943584889525)*r^16*Log[2]*Log[r])/
       Sqrt[6] + (16784569615282067704457166341830044693802494964380060293967\
6585653597911747371520533950548807030760/294338978815695534683840544324017248\
538802206353470432226702387449779615134285549272684960131100859 - 
        (56544499013452131433742142607913096372235474388428400450269272126887\
6312793572878305234530708646376519*I)/547298774043103067735416792573793548412\
4725156448714457758012207659360402419093088299467069056941175)*Sqrt[2/3]*r^17*
       Log[2]*Log[r] + ((1256565459928346161090952232704438150792980646579290\
81534479039226305980968253829119529105401569042/11390643855859922353652395989\
7416231471543061281482022537246307108945942734998163260148677340586255 - 
         (1314186956305710346546497709476286500103117015084959679026480465694\
838977341568237165571721404057887073*I)/6173335909894937359546216429407639404\
580499779993722675878469650155125838924953431439141123221277065)*r^18*Log[2]*
        Log[r])/Sqrt[6] + ((5277638369531701082701698970330603819307120669081\
634211039580944615187972320945163839696810843394291/4936281667231028886537946\
366033887877086926938080726933225576007844529606258573554253324549830499830 - 
         (3645671547348869371651481294060526098420085274418082363507703820387\
534232107453933825264714280942874021*I)/1665052822267013069213853820513212178\
3316505650409130948911410108150684249861339036541640989597086485)*r^19*Log[2]*
        Log[r])/Sqrt[6] + ((3417221778828132702346131736159201306180262502917\
0058569270139576950721948924555095134902258792971587/329204253129293219381696\
22325048514000158746946701401233037028199067684149710989440535709144610103016 \
- (91664920029621084211446014081135114130168927638558100041500680980055619839\
55631664684257620058520271925*I)/40765483832915402457674102047669858763749594\
526980512635135770741767313560269313083006854844680395487)*r^20*Log[2]*
        Log[r])/Sqrt[6] - (191*Sqrt[3/2]*Log[2]^2*Log[r])/16 - 
      ((7*I)/4)*Sqrt[3/2]*Pi*Log[2]^2*Log[r] + 
      (19863*Sqrt[3/2]*r*Log[2]^2*Log[r])/320 + ((121*I)/8)*Sqrt[3/2]*Pi*r*
       Log[2]^2*Log[r] + (11074433*r^2*Log[2]^2*Log[r])/(71680*Sqrt[6]) + 
      ((6615*I)/512)*Sqrt[3/2]*Pi*r^2*Log[2]^2*Log[r] + 
      (2397101*r^3*Log[2]^2*Log[r])/(32768*Sqrt[6]) + 
      ((5003*I)/512)*Sqrt[3/2]*Pi*r^3*Log[2]^2*Log[r] - 
      (63919127*Sqrt[3/2]*r^4*Log[2]^2*Log[r])/917504 - 
      ((167307*I)/8192)*Sqrt[3/2]*Pi*r^4*Log[2]^2*Log[r] - 
      (41*Log[2]^3*Log[r])/(4*Sqrt[6]) - (805*r*Log[2]^3*Log[r])/
       (8*Sqrt[6]) - (45671*r^2*Log[2]^3*Log[r])/(512*Sqrt[6]) - 
      (21197*r^3*Log[2]^3*Log[r])/(512*Sqrt[6]) + 
      (346577*Sqrt[3/2]*r^4*Log[2]^3*Log[r])/8192 - 
      (7*Log[r]^2)/(12*Sqrt[6]) + (I/2)*Sqrt[3/2]*Pi*Log[r]^2 - 
      (5*Sqrt[3/2]*Pi^2*Log[r]^2)/16 + (299423*r*Log[r]^2)/(7680*Sqrt[6]) + 
      ((55*I)/128)*Sqrt[3/2]*Pi*r*Log[r]^2 + (407*Pi^2*r*Log[r]^2)/
       (128*Sqrt[6]) + (27871*r^2*Log[r]^2)/(57344*Sqrt[6]) - 
      ((7619*I)/4096)*Sqrt[3/2]*Pi*r^2*Log[r]^2 - 
      (9853*Sqrt[3/2]*Pi^2*r^2*Log[r]^2)/8192 + (280266299*r^3*Log[r]^2)/
       (9175040*Sqrt[6]) - ((49757*I)/32768)*Sqrt[3/2]*Pi*r^3*Log[r]^2 - 
      (267227*Pi^2*r^3*Log[r]^2)/(32768*Sqrt[6]) - 
      ((320110106797936884934084427446956509675670779178252020821189768879564\
743404137919764593383404755920135880191/3966097127923871233860548313864848723\
408506830826097992915119440929093745131810900632168367245041643552768 + 
         (4525204967992046313647144593793722704690465478729356688940013302939\
28758070282068817754474406324690074*I)/16716157566967123796621561634799107008\
003165040259114113685175547487962706002074451382934772216724437)*r^4*
        Log[r]^2)/Sqrt[6] + ((241917*I)/131072)*Sqrt[3/2]*Pi*r^4*Log[r]^2 + 
      (19391*Sqrt[3/2]*Pi^2*r^4*Log[r]^2)/8192 - 
      ((398657372542201378901013906609180026546661213925726009557285217038253\
01769255615123978905546239367362093361569787547229200727982333149533946428164\
426784773559834251754478601209622424109794487924119345/1216450113731725648694\
18437332472048816634002433736876031709062287904475561828771699570868604673407\
69335343372782123678840547991009418626636144796443663586311179845666587618206\
93763322826386103748732 + (27469380533657025734257248441313960037038007591118\
03853903084253510522696151117704876756337163202267704946416568490586072576969\
351730211612630019609655659690274555826892182420101198592857157276853513595*
           I)/877569791886680350548907764608753291804752630179797580472233850\
82281900344815285541074335666181420523334673650313868310404036632956632534587\
837558430173432395158568090679764349335670494268712682672014)*r^5*Log[r]^2)/
       Sqrt[6] + ((1860902209566279393500636637141784011067845521549761890095\
52083862078912197527534787796875036242784680756719347734257956299665063573239\
179766078496565788378845541916817761575717875127284648291647156783/5799514566\
61079834112805469535391175449823022058897141476828491725346020645725504346246\
89349243992059673026228959422700661333931478304020830410575340562268210151899\
73699723439080202000457208250391614 + (20156171114917664125348375073336617476\
93662604036226229798010202075421296246851778619283760736324565153767736145733\
74551473361335118820433975230516725813336894595090869076846690248362068684816\
1916935763*I)/411138430506429478335952418864766653282479593398499958510934419\
35404008053894688903039228914219054924084386067825205747074139366946585100754\
159657453481373303429409518200788089992473053425177522654857)*r^6*Log[r]^2)/
       Sqrt[6] + ((2126768327380921236729893194100489105938689344878041211809\
99698021775893985375524290675385337197051514604222416473610031390872692731813\
783227341908111254896028358921958939679895723986045907323757384289/5887557347\
76194283068153485914791947623475680528455540052588363429581396109299543278330\
71582301369068047582610802889282133919506929501898713456837187460531203125166\
468159373733312355891649262515161174 + (9407401419171649872395226107490608372\
03057688442386930906597267605024097133677487450211035831847902717748494580422\
70853660060493730533364580864070800904668926289080241179694581149574630954981\
91438792193*I)/93640173900388612719861369052293338527873962105687555865587260\
23056081300628296910599702839563220480898058219316476850045512823820655421793\
13896345848922779833558101651074438999559582288213443816745270)*r^7*Log[r]^2)/
       Sqrt[6] + ((2109649411968905988078115124954687796487280049201457017807\
32225919076188545194824224786358775456450380755706329912940191075186087746844\
512183954132331870480230182921887275632446230986747559561278173152/1787452612\
73373917576178710410322800356221816757217041813728530928656620297768514754795\
12095402198815573957045028324409829385676372277878184918683489855420100506540\
98735470195444075532285209585892285 + (39071801011648137285614931619021063467\
89537198123362604781824792457941698547826074831587852804548974627032337963460\
39439511776412571490255781170916173922650646613643661165737405786998764766605\
3006000753*I)/345651369827402765148707490444634582290322653626091672044145822\
96649661202955958576063897780941711120938937778172477708155261334152453463367\
620194751127040381892047567708001593025605172961128266875865)*r^8*Log[r]^2)/
       Sqrt[6] + ((1082392928154614024388168056746015231941405143398488044863\
34504368944303266924677612430878546306198159715347219762676339689017814935819\
9435160360070230143931121351220645169540474451842968641323869232623/150915011\
80002528624810808997264505693376310799681511032133446108379213420794632978149\
05410573331498851007502856129985677609246549266801113334001449709818660053256\
9742659626529057996817917338742120280 + (272556585998421905585241199143017573\
60813044954372350584302882571552950511899732749527211865452972471165122203822\
33336777512962357460154916760340692857967527768201278607715329516226783881968\
68879974629*I)/39908732392212136835115901792231781136321672978162624175419748\
46366404736536353058666554427619254818676130763526044670936245011592916842598\
977086524683676809229776165621682594503416374574964933057615)*r^9*Log[r]^2)/
       Sqrt[6] + ((2929532214614789817597734861742233264016540507993721725694\
20748896188930649051505153629782086132720735531040831302218740435912611765364\
5430018760897230811236641206451594912048363825914225957920202086899/114176299\
76585837078169356172989802878589876112170684780343722400163296842744603673749\
49619759690135697302286462031973017673292492088140025680851478359778573312925\
6488309754712992547028529373175791548 + (335967333674729191671686893472125538\
96285484241931147351446860667007016589997470671355327913604731492973947528137\
99914454649634250721843382104978884599978526510766164133612099586384253094998\
557102571*I)/1862955550615831690956230087522973220470783181674924509125659992\
11548445265977642491100526798092265876554316284528429264688999722528839406315\
89649060563032060827877630991096576177129204278781896100)*r^10*Log[r]^2)/
       Sqrt[6] + (13227973171277714930205602278834923678761723260359263668303\
75295459517621186024452367978712687647258834378405503974079242507596867340263\
6241365659877699771866632211852149160967223838184848322231700083/223949422442\
92452163905253010955419585096036009999309107025240188108186613731164350682151\
85134467104779135472475057249985392870400723643362607071430282973836957333248\
13784210018483185090133834221200 + (44384455198546425983945739408040886227294\
64121891235536714026567671765762489540151661373142014491091931747298060017248\
88697030085022648712005048472740997824933017817257663378500081076754138798539\
529813*I)/1074989480082079679883696954899557490572175566595767468359691571860\
42973595777813188292571546771378097246829134703188098061401443604336407393025\
30086082822767261072979752821629809313012692713367245800)*Sqrt[3/2]*r^11*
       Log[r]^2 + ((209206174642138195318570645141508462537397439010625705787\
57772998711477501829341588993877617839367851030120313788888187256955751029662\
7790900835800569472420100787407052372684222116792182028001959107528371/458764\
25579057040800760442051579399838145219382883101860325119145490246361806893826\
04201230123414005021824374190228577344668527761696977777214271215576926470756\
37904120297081338294548950621165932593600 + (98947411165684280730793263059811\
69513599883859304584004291245092472537424081904008710190374362852653754403295\
26610769610952105783054672985639421188632706604353222749335388411002175054153\
1298532237946787*I)/434498184621975870930463638884184990623714317996640388859\
59421217943702142519147192470354343323807129630488034082919753581415569888652\
213020219049630665031663854593912049613170584234196531868211240380)*r^12*
        Log[r]^2)/Sqrt[6] + ((14561072899572458896154889899326015748145925998\
15293013724546798233472837259478199500678056328457765242228975788977025091342\
85294546701707502636714894280161610208200568390491127980389523545075239518680\
2/447736529573186788974185820313746568173465519830095309151344270538498784683\
08333097974732483160267270760514100490691762740556242980300604171409062929250\
38318382911013095887623390226328247756978331891 + 
         (7280907822393593666960459715981988040479320445859347990886922545598\
68439770593984978709078146817658434193342403022098699093005923835624755410027\
0345866331325592027293207088967602016613662943257553881813*I)/494790042055759\
63792554190830957610943614490302972901189970106451657407855157228789370925355\
32990556529443376397413583231283289675855879150937158077285629363846961374039\
7896781537598178338100607254540)*r^13*Log[r]^2)/Sqrt[6] + 
      ((174345592710464749408872821694369975838416600843812218763501001602485\
17046327655501418893760913832898368574472424441284747138656061461801670002049\
8793748365938288351665574739508773912821911523352201627/240877373500233278153\
75206399275326014463812035261214994374536516160549100208978376406938175793939\
84895105375066844898584235981354389600789859136201753010901671726780801167472\
93741461082185827035414 + (22241197006361164119328238469974298275348055255973\
88683678342458105790806753181838951881607901789394808109116702902368628841618\
451663184449148232210924290223308790242717939548427283763285339738622022600*
           I)/100969706768561591468817527265169132025175585066015645927476403\
73764452550702318803300204323919452894141776650409796455007188332721007885758\
288341862874154871997720808857607651180003841381293570453221)*r^14*Log[r]^2)/
       Sqrt[6] + ((3008628911100858054624385092581664058792702312830962424224\
88350716804231811523620608293778256393892041274368451787044537669903943992556\
44547273070357452925601410725767055369291039242283514383771649080645/57808138\
11959460255670802427441093135411925815530523401069540362787104838378320773776\
91141377011250565016450198238526405995315154710076777458012333964823116143143\
32592839964310487117468439160504779376 + (52122278270756241274463442300181313\
60229678652780036383158910996845461376846335846979132290261945047217981017528\
31997840350046813865301002224837275022329523699275301625150302235710196224475\
4325094954917*I)/542003171386547584350972159992610322114182077294006496978757\
34283904262974301490163920577333399499501419617755439874909209762234330090475\
524384899169675047298200636925491869403421691117199660827863356)*r^15*
        Log[r]^2)/Sqrt[6] + ((13734582236033228662372037019008063264889180716\
06272915721042761327376590353571321908711018098542805492438222231569488830954\
91468419182590522041698767642876569959772861833512550127192094275728091194430\
081/1287721349631887287208908460465510704664647277365101823164123415876996531\
94396206044068597632346481735354483915007431296441385077971342266818118869227\
810578034343412588658993741829472134375246358675820 + 
         (3830241472649202510173738574038023506331976202598503115803150747630\
38786160210037614923827202483057036264697355665117893155108064302357927726630\
6865372533579920938779523466202118109386347765621904749812*I)/351614135116162\
16797609330092085319734798601099774834510998415505509516575681973566710884366\
67370286459362807391848077128778219343449832158874070476534184388227926558829\
2465936424601091755302402290825)*r^16*Log[r]^2)/Sqrt[6] + 
      ((148849670421268875573615425363991011723377361245471259946911192338662\
92406455852402079231197094023835313798953283698179797374790067032010529112676\
6708685625413774324206757055921030810970638412945787583/194069400208667626466\
33343529268475790418024546650778362624756789571216527794205826379921574637350\
99511762194495986903218025807621376509898333978105944370760752430764977623197\
67514284136205827382245 - (36486072222144363575243586311027279599268050817325\
43294818211976043393272175259077194781508658521546708929004483034823228702827\
4815714941226040918712803062200812888011809682004007116396604318547959272*I)/
          4189579059384822843220929272042613197749111533324765092942039972583\
39492631558921314234077456100866820281726459823624873839696964031805392947016\
546222187714038047853085194872969250208128843522809205)*r^17*Log[r]^2)/
       Sqrt[6] + ((5509431491834257153183901387533908952252235288362686191086\
48993183788462853625833730361569403332816066302247807730072592846813242118782\
81383846799287467089484583089695024065782487993962075831781684073/36973382801\
35636874362257253894889596441576349288376733274486538182683683982473172643740\
74947171608442415666709854446680579040557014964356322860270724224982122704891\
00785478424318049849823234378110 - (68546502868489955593752788105277625834920\
29802191579680221489516937689677847985441826008722711701652428435365647678165\
67656962037883516243654158123681872382987750279870788321238582332081422464449\
92921*I)/39380776564204072443418257686756769683155750710930953594005722409391\
68831930429272650480714645883701735960541284385372945968634308020937295263775\
79630096981964518207512424897149792744086244452328650)*r^18*Log[r]^2)/
       Sqrt[6] + ((7323420800582162347571068675057613153819970554763307559918\
56199672135848880894402966377756527306799265716976778128292652901878064504640\
6152161333428787020388428597803208893667799714374003053517275275001/685749278\
92875354842096849519367407725668463577057491423277806492389720129739342920291\
53823834235892577772411629079737755455220124804128099555655699578443302622090\
548155447717998962900041148866566140 - (2378180960751330182361908923357081378\
65208697623888586491732505043619837148184077776387088284382710036155665675028\
21901688506440727073241117702746094593965652187309876837788005471985048413836\
16932879011*I)/49292127802956174905203328296430076571697167388386149242676362\
44497175179012507361900986706656130461447118607789149440142182312133784834939\
179889735936467171902023573664650681260225376763952576957730)*r^19*Log[r]^2)/
       Sqrt[6] + ((3873832920609816679538996999326280839346252877591795493406\
96890375125245731251058932177329166462708043845544578605329345106053119253093\
85293741968353318904361225134254097830219256843284088259741154225039/19381731\
93848062887220807646053912206582269709678380352931838290772618473271304724765\
42547786374423116211553606227515041020491019794111636325757867095872566480458\
89041973258556605838451399753305406448 - (34406971193750513805290155695983856\
37390659241774296706603305258566901493779811451859788645498266129138814807657\
77638774243926367448031249271211835259034862743098513159589520311200521120716\
388165121399313*I)/4763143605421319908930537705231970980046321039857233579008\
41493962624431678433982682752460915097686882285200705025278062724351369239907\
185824408001196220847639431890893042510902252680772021846965308386)*r^20*
        Log[r]^2)/Sqrt[6] - (79*Log[2]*Log[r]^2)/(8*Sqrt[6]) - 
      (I/4)*Sqrt[3/2]*Pi*Log[2]*Log[r]^2 - 
      (13967*Sqrt[3/2]*r*Log[2]*Log[r]^2)/1280 + ((87*I)/32)*Sqrt[3/2]*Pi*r*
       Log[2]*Log[r]^2 - (2563601*r^2*Log[2]*Log[r]^2)/(143360*Sqrt[6]) - 
      ((77*I)/256)*Sqrt[3/2]*Pi*r^2*Log[2]*Log[r]^2 - 
      (1028195*r^3*Log[2]*Log[r]^2)/(65536*Sqrt[6]) - 
      ((6695*I)/2048)*Sqrt[3/2]*Pi*r^3*Log[2]*Log[r]^2 + 
      (15162883*r^4*Log[2]*Log[r]^2)/(1835008*Sqrt[6]) + 
      ((12723*I)/8192)*Sqrt[3/2]*Pi*r^4*Log[2]*Log[r]^2 - 
      (8635*r^5*Log[2]*Log[r]^2)/(512*Sqrt[6]) - 
      (6391*Sqrt[3/2]*r^6*Log[2]*Log[r]^2)/1024 - 
      (55759*Sqrt[3/2]*r^7*Log[2]*Log[r]^2)/8192 - 
      (960619*Sqrt[3/2]*r^8*Log[2]*Log[r]^2)/131072 - 
      (1536821*r^9*Log[2]*Log[r]^2)/(65536*Sqrt[6]) - 
      (13016575*r^10*Log[2]*Log[r]^2)/(524288*Sqrt[6]) - 
      (54802033*r^11*Log[2]*Log[r]^2)/(2097152*Sqrt[6]) - 
      (459257227*r^12*Log[2]*Log[r]^2)/(16777216*Sqrt[6]) - 
      (479189557*r^13*Log[2]*Log[r]^2)/(16777216*Sqrt[6]) - 
      (249161231*r^14*Log[2]*Log[r]^2)/(8388608*Sqrt[6]) - 
      (2755973275*Sqrt[3/2]*r^15*Log[2]*Log[r]^2)/268435456 - 
      (91226597055*Sqrt[3/2]*r^16*Log[2]*Log[r]^2)/8589934592 - 
      (11770492305*Sqrt[3/2]*r^17*Log[2]*Log[r]^2)/1073741824 - 
      (388048463935*Sqrt[3/2]*r^18*Log[2]*Log[r]^2)/34359738368 - 
      (1596460728115*Sqrt[3/2]*r^19*Log[2]*Log[r]^2)/137438953472 - 
      (13116237324575*Sqrt[3/2]*r^20*Log[2]*Log[r]^2)/1099511627776 - 
      (7*Sqrt[3/2]*Log[2]^2*Log[r]^2)/8 + (121*Sqrt[3/2]*r*Log[2]^2*Log[r]^2)/
       16 + (6615*Sqrt[3/2]*r^2*Log[2]^2*Log[r]^2)/1024 + 
      (5003*Sqrt[3/2]*r^3*Log[2]^2*Log[r]^2)/1024 - 
      (167307*Sqrt[3/2]*r^4*Log[2]^2*Log[r]^2)/16384 + 
      (67*Log[r]^3)/(24*Sqrt[6]) + ((I/2)*Pi*Log[r]^3)/Sqrt[6] - 
      (539*r*Log[r]^3)/(384*Sqrt[6]) - ((63*I)/64)*Sqrt[3/2]*Pi*r*Log[r]^3 + 
      (1079*r^2*Log[r]^3)/(12288*Sqrt[6]) + (((2705*I)/2048)*Pi*r^2*Log[r]^3)/
       Sqrt[6] + (56297*r^3*Log[r]^3)/(98304*Sqrt[6]) + 
      (((17843*I)/4096)*Pi*r^3*Log[r]^3)/Sqrt[6] + 
      ((11618491519222389211770386136101837616335201793308728725/
          8065613938215460389549337848478569913624819843319595008 + 
         (46401959547311783054074449876069384040599645749651*I)/
          5701986907033001973843036244631562558405019074273)*r^4*Log[r]^3)/
       Sqrt[6] - ((31921*I)/32768)*Sqrt[3/2]*Pi*r^4*Log[r]^3 - 
      ((615291001042883916472191558125534429295112128610344017863278377706476\
6015503186668459003163399775098405/120565960598793037359558123880166823510141\
67768799097552528016778781228036294593348442809727900915958784 - 
         (1681013445379097713657602371138976294312121202648840895461692119916\
467051626261995397836669837206389*I)/1078694409011175564329802614846343831094\
80545410193324654743529231851129181988373242391714574043196)*r^5*Log[r]^3)/
       Sqrt[6] + (33002472240378385524875752400576320760041838388808930149871\
988695782276903027055924452204568464068794951/1189657283070437256627847239421\
7421062655696636062299409041987755315847299445298054311275533133165463552 - 
        (17328510765487337036800591972336284404657659814125340487817401010678\
832137168473680910950276205228591*I)/3373512438205358079871079075062625521927\
200484885212448740632297550437929238432492496304683601849100)*Sqrt[3/2]*r^6*
       Log[r]^3 + (6243511672630518652643721414359953883864400840951643861234\
6751441091928603476161747840277517103726851325/419101880597290675779994730537\
36994619912794444045878292708600222687345857264251444738772698215443382272 + 
        (14867037836750973838250718094480868480456962318617033021827254643594\
07988254041916765255300675355427*I)/38960204990607321153097296487267248311852\
7951909318082601142942797733564419315951346666120486445975)*Sqrt[3/2]*r^7*
       Log[r]^3 + (8835892126770246430719408192571473281892523469210903542876\
237260325216352567828328712747166124536196890327/1692894891991325614273765183\
38646708325650172670275934377235499159642589935447724624572722884748533222604\
8 - (476166134749973471620389327515556808712296297235212755400955752318472826\
88357339262058383120110492579*I)/31460826774173178124831506892027004148351209\
57233631889579159289081974592923610317755694354312027820)*Sqrt[3/2]*r^8*
       Log[r]^3 + ((123136867553885374812842839519311474710146709910844097267\
40751299045149408463868982527381664752458474363655/11039051856987144556725004\
01794631802031734891963478421256819457469334796096178614858211439418902647799\
808 - (5354636930765148528106821488075373143786655188540281730130290245487156\
60318034993804392832223387278*I)/24349956908294204143294254951836745067346123\
90567183767934317067776773133201530607364273259748676225)*r^9*Log[r]^3)/
       Sqrt[6] + ((5889858176501474167621183712703271537748357423548597675026\
95621182941006653849369949420545925580780971753049/25308083661846924689582517\
49788039407741763443237638552677247088511871382087921021973986838525562534651\
4944 - (853145167285667556707939846559941706225661665927191900762365358372069\
042207464775489131057573493028456*I)/8960606314556010743670439586418987991129\
576477828200822603305739803464765753471868859188100631537025)*r^10*Log[r]^3)/
       Sqrt[6] + ((1297703217610394307711341493206306185562486341541357917895\
088011739047292610531691196626354149358186042931607/7416405328385414348204164\
18597651650134886941972243838269103695127556838266751574695846765659785335658\
25024 - (23171784187907054564497122872625639263161993222055716366121258161166\
2738718614388599205024114744472132*I)/108882466566842990551551349089249956232\
18950376671275092701182119528156728582081212399463050303692961)*r^11*
        Log[r]^3)/Sqrt[6] + ((90366966634859987922650452233210168254849507888\
77981683678128214352782924777167175248121352822881686253322003/31459339971771\
38557476876723410685698796711657745705932618322742504565609473787028008066478\
99151714408726528 - (13127140624879984362134229746615860429091904258288428089\
3737961046689859890458683276258916868398912600*I)/778848070467230922091762156\
719042766681587775315800664827384809172919393433800602983497146566485199)*
        r^12*Log[r]^3)/Sqrt[6] + 
      ((114847435875684425130149029909337206094358815910323276795514393774859\
1159994611722171446480076889065452564863/563707804546698145864041570813172841\
94579320017891880491980240977189566485249766958282107222807439906701312 - 
         (2083373518887457414339942929968007772799272865254550010698281296437\
17554240659715832142238365072625715*I)/38921299333776676999855534372677944046\
83904619262218022409428441124584355040041032177691332692101156)*r^13*
        Log[r]^3)/Sqrt[6] + ((19491292640062692963025092136885189756113616937\
5872508935288753223552135853351894816721291052343568751046509/688193732832345\
90565968596170869082835094604438893635046438842326731964731361865980288645121\
64004483825664 - (14616919878777407831403729991936918791177411023254298726421\
1809079882792408911122350044812542856296870*I)/543733650856196404135583893017\
724817621621205367616041843903583452837426554635009048387843909794927)*r^14*
        Log[r]^3)/Sqrt[6] + ((40308758738957836326003217170380199517534819414\
44172050354036549287785301315824426047741509004191762180756003/26282156020320\
91508057062545161601918738392488447878125417768227365659179205148788901415218\
58516276209516544 - (66576697347617084156041537348334172494699624291868157985\
5837572294179700463258476499192696670436950916*I)/674045952720682533552205471\
8022705067655225703078285144049825245603288453263584042946730639773071507)*
        r^15*Log[r]^3)/Sqrt[6] + (1129120589921610242730280372255399970387552\
89755654840440560161877751518065123422954538363079202403405199611563/20081291\
25020269344492012871073421234875980061508361365248615725900840548833300348130\
2568502941975247675457536 - (269420236577521184496289370034332156796851433774\
167681071942164659156859419133385429663721376153834257*I)/2023939416988089015\
34338353324523688901031546123911357621740219664269547693310910793758563207675\
0206)*Sqrt[3/2]*r^16*Log[r]^3 - 
      ((701147091512565380407433319486423285508791533666611900467562341521178\
7483077526319529696173097011406805080551/186513620733513659011286476955636728\
4676794220042439354435680692214700225023720677885286142538968448714670080 + 
         (2491657746445129195806776682071379285972020779814477773713197393119\
52711387193784005400775734848546084*I)/15679880000133882361486433153036482862\
02211883705939224567821017979972124452245049589261263968046039)*r^17*
        Log[r]^3)/Sqrt[6] - ((25111409551010636152793900821946070949451828754\
6940863140525463047427785143013985256737577937153545870905522823/195852717396\
82176516592143505562653839327179733101736947211327136946486421329405979340788\
433629905376751124480 + (6768889565887050551792566502800909507952952772757339\
30427544285880054925463574930737863247553030091941*I)/12014750390624306223349\
84468862364952985750096680907855200055343698712241057899064389884163881304863)\
*r^18*Log[r]^3)/Sqrt[6] - ((6664463558757138399672626471267292721425645016900\
047083169481120599195447825943817703925566645167736636200909237/1468479958708\
60062391142834155352840354175597511411609072864756187108966422658419445295772\
965488503842616115200 + (3236992272429602295374638805683278669365492734413646\
7874237201035958628169159198241855206867842113962*I)/137212172885044449495331\
524269310056924687761089474541004685872183060332844868280038682473318535561)*
        r^19*Log[r]^3)/Sqrt[6] - (1171978192994825476890341942913019841088719\
27332181889532704931867230393928415074908388431809220258749731317069/49744377\
48382340384753596826661485256266991260672719443146151351748065847113128181618\
832120768744468082851840 + (3438922824311547992045576695072456050503944084241\
4089669528125383754336466010438655042550408902257241*I)/135009186894245858480\
43965202391405854740333678019316367884144781717027935389607598739483930138244\
0)*Sqrt[3/2]*r^20*Log[r]^3 - (Log[2]*Log[r]^3)/(4*Sqrt[6]) + 
      (29*Sqrt[3/2]*r*Log[2]*Log[r]^3)/32 - (77*r^2*Log[2]*Log[r]^3)/
       (256*Sqrt[6]) - (6695*r^3*Log[2]*Log[r]^3)/(2048*Sqrt[6]) + 
      (4241*Sqrt[3/2]*r^4*Log[2]*Log[r]^3)/8192 + Log[r]^4/(8*Sqrt[6]) - 
      (63*Sqrt[3/2]*r*Log[r]^4)/256 + (2705*r^2*Log[r]^4)/(8192*Sqrt[6]) + 
      (17843*r^3*Log[r]^4)/(16384*Sqrt[6]) - (174113*r^4*Log[r]^4)/
       (2097152*Sqrt[6]) + (10402861*r^5*Log[r]^4)/(8388608*Sqrt[6]) - 
      (329177539*r^6*Log[r]^4)/(268435456*Sqrt[6]) + 
      (5094637*Sqrt[3/2]*r^7*Log[r]^4)/16777216 - (496603302829*r^8*Log[r]^4)/
       (137438953472*Sqrt[6]) - (9620370521*r^9*Log[r]^4)/
       (549755813888*Sqrt[6]) - (133289360182117*r^10*Log[r]^4)/
       (17592186044416*Sqrt[6]) - (59585620364701*r^11*Log[r]^4)/
       (35184372088832*Sqrt[6]) - (60404222670749429*r^12*Log[r]^4)/
       (4503599627370496*Sqrt[6]) - (76734331040964883*r^13*Log[r]^4)/
       (18014398509481984*Sqrt[6]) - (4110628984713875777*Sqrt[3/2]*r^14*
        Log[r]^4)/576460752303423488 - (4530984977122971211*r^15*Log[r]^4)/
       (576460752303423488*Sqrt[6]) - (18759177647015654997349*r^16*Log[r]^4)/
       (590295810358705651712*Sqrt[6]) - (29858327753140259199925*r^17*
        Log[r]^4)/(2361183241434822606848*Sqrt[6]) - 
      (3387446793134264299878353*r^18*Log[r]^4)/(75557863725914323419136*
        Sqrt[6]) - (2836931325881728589067163*r^19*Log[r]^4)/
       (151115727451828646838272*Sqrt[6]) - 
      (392074754896229423043929861*Sqrt[3/2]*r^20*Log[r]^4)/
       19342813113834066795298816 + ((1763*I)/32)*Sqrt[3/2]*Pi*Zeta[3] + 
      ((30781*I)/512)*Sqrt[3/2]*Pi*r*Zeta[3] + ((461583*I)/4096)*Sqrt[3/2]*Pi*
       r^2*Zeta[3] + ((1702119*I)/8192)*Sqrt[3/2]*Pi*r^3*Zeta[3] - 
      ((17171559*I)/65536)*Sqrt[3/2]*Pi*r^4*Zeta[3] + 
      (1763*Sqrt[3/2]*Log[r]*Zeta[3])/32 + (30781*Sqrt[3/2]*r*Log[r]*Zeta[3])/
       512 + (461583*Sqrt[3/2]*r^2*Log[r]*Zeta[3])/4096 + 
      (1702119*Sqrt[3/2]*r^3*Log[r]*Zeta[3])/8192 - 
      (17171559*Sqrt[3/2]*r^4*Log[r]*Zeta[3])/65536) + 
    2*CF*Tf*((-330266386701536054970569273800827199303015658682314*Sqrt[6])/
       46254402997964992297162671801826569618109797093001 + 
      ((5*I)/2)*Sqrt[3/2]*Pi - (((17*I)/8)*Pi^3)/Sqrt[6] - 
      (9436140562457736530944783569640166954885691634775785521197561720661564\
454551478895055608819424627649*r)/(153118077931044699031085746741400885525539\
4271950486285968964379851168238286570350309580781323317063*Sqrt[6]) + 
      ((1321*I)/128)*Sqrt[3/2]*Pi*r + ((3*I)/128)*Sqrt[3/2]*Pi^3*r + 
      (1104698917087852625764270442859751337474111329138060919512185902723732\
9406252740391339088623452226731*r^2)/(375545113114214761926385840614658986631\
650328270426815131117468803491123443555009766021866013748666*Sqrt[6]) + 
      ((22771*I)/2048)*Sqrt[3/2]*Pi*r^2 + (((6523*I)/6144)*Pi^3*r^2)/
       Sqrt[6] + (40135893723950918239169242580878197143538662234151424470386\
12090525655282186604080226718227931092065*Sqrt[3/2]*r^3)/51353262961403532304\
86898399011459833452705983318725798541816041695583016951212199025503285742370\
48 + (((611626667*I)/14745600)*Pi*r^3)/Sqrt[6] + 
      (((387559*I)/98304)*Pi^3*r^3)/Sqrt[6] + 
      (6384801424913959017483464476736768846874463752013136607613502841782205\
538940171056540123727871797135/1116641845276387994820716623668946324369322035\
881786621725115980506275277780302768714938769585406088 + 
        (813523223756986210204236860709260817484758402665696*I)/
         22753793474783621655246100586554085089751104997117)*Sqrt[3/2]*r^4 - 
      (((1283975267*I)/19660800)*Pi*r^4)/Sqrt[6] - 
      (((381595*I)/131072)*Pi^3*r^4)/Sqrt[6] + 
      (2288975358548723127100967970114055017562527714992601150201319124683703\
5301267912486932074869893657455/564688643664922003177237173885023994362453442\
0498305451971300551191664753885427700205505657310008942 + 
        (73150848528428120025806800664041991951213153117960146252698917832763\
39403614028942398604001104611816*I)/84757286756704063288614010775519554677376\
2491681885628359653353058006062313965035569157607981358145)*Sqrt[3/2]*r^5 + 
      (1433168002197642395680397776438409073636191023123227690316445371289306\
36098147670311131790800704375367/55225252274551888537034952659352177764311916\
264009618320091963557730212438595735094865878623092053172 + 
        (93049796881729240101854567986228055867955267590815145327720076753192\
2020542016634485809836617602386*I)/973070967975543668677972341162931405578985\
94109900867846554530102096445819017814189055380247861761)*Sqrt[3/2]*r^6 + 
      ((814291365220299399275776034211014041792550296703253377663969258670521\
38506883182210284794902762502728/21326639146425427472052856149743139883748331\
672397372394641576097061175835120946740022057077416700267 + 
         (3666740708198319696888609118279493338976404729832769128117801627978\
4481942227531661620603343053772439*I)/116173512388337592754600556009662111965\
4143529568698625469488976175946616539737361751341158344735810)*r^7)/Sqrt[6] + 
      ((200629643030819608616575339437369567817396581642092291471308811525793\
782826092517030783649480497753/1404979850668153586514922236301257557159175824\
757396890637266581384496924593187734834644689092938070 + 
         (8831494592216411074104234079492446168722998006842926209959897749566\
7878817488946928619111305715287989*I)/256868223412615356545391475541129378351\
3220916919463310786144695348210693705133759309940594092629044)*r^8)/Sqrt[6] - 
      ((392684177919901458588636459385833598859192181164468397430295798795755\
72119905273203142441330017482031/11875935345189541869251164125230147972316803\
951242477992876230154336709981886317830349587669906944270 - 
         (6443920546611384334625223473734619675253104702478009333659715898904\
05027682252467216708165990464230220*I)/17343406387446419025070651605380641387\
168544078663686881670749843454922445835323128125713850229465801)*r^9)/
       Sqrt[6] - (45383952020503521127921690015032726539941414203535563191444\
0492581125206805748320190420730822372634/206913616186343840532020111087341621\
407459679597214225746584135897209584516464118662880907274822029 - 
        (12252803442850903452230619075555814900546866710939616691543752318449\
2723134101556551805671169634970231*I)/920979594431054121594694759034600439791\
1850956335226231921619131495648671829051745508329190136357361)*Sqrt[3/2]*
       r^10 - (92879975134177230159001261486261030711374223938759287490100134\
024919063487502657820707576009312691018/2867198345781173635559521853757958362\
6269251659761700787107758275590020152343350737971666430965257361 - 
        (20368216552136983086877486543699526905549250837928395486288288007674\
1653536789944811821430914710791255*I)/143183183312247461006873152817661310354\
75499726705118643790930924806457678191998669365271746730880781)*Sqrt[3/2]*
       r^11 - (22200701358065448016380044762044323070557198333019629207972633\
234503358265379282873940848883651792289/5222488078565709548030689253042882294\
463653029272349466705325809322916663169089331122620008855014279 - 
        (62704181475043356165302834212919864954797322792870683089142319454347\
850521551451330493300760840165432*I)/4138263274275397596747676899248408284992\
397796952633369143522316483196815350027707285108259824105301)*Sqrt[3/2]*
       r^12 - (45159925755602285852571545844071311305955312195661419468421405\
612715752368073994367969282582429352734/8624122397479385418481277874085874156\
929525974222551803505531385188817940211896033345700751755961929 - 
        (18683204262370205590251877777441613798009392726902841828490322977009\
8864389392915241671698134357873367*I)/116143381861487463235772916772676918783\
33147371572348291581559696367138108136764013024079602453665412)*Sqrt[3/2]*
       r^13 - (12245377241696327375978642314565774774503717162808974114687362\
3894027821289871653394848263429098669968/197437217359762931727300902549925306\
50528819959364955038171280615978125817453447485774616485056589365 - 
        (34334060561612394054713354029291967431257453700815123205371900725419\
159006745275477473175659486635985*I)/2016431018339946832884226918718308014001\
410033509879637148498400504026844903493483580804785682903294)*Sqrt[3/2]*
       r^14 - ((5471020394033500739664950622532570341526905417839649268698519\
80830651496218896954372368151705103334/25496098498937288913873004889777019640\
955342089649544394410935139767228378360165683972021784765055 - 
         (9574934751782836893912449476431160399573528980465248899381555498145\
7078033948481557255782461387848943*I)/177571464854218816089306615205908320468\
5501797245474131877691647528375657787746681983137967185424328)*r^15)/
       Sqrt[6] - ((1793572393201813169669857633593240000076164829601931674647\
141124008089561919850151289574007972299161/7388542890869108224985667247212397\
8581241363929062901259151242437542722740968716429616919978099094 - 
         (1193241017381947375499960241202056018862519408423413052318780695828\
02291609603141743199726396746416279*I)/21016543570800818211187556515413271043\
56583678240857758715867165947604752370249590443136536371890473)*r^16)/
       Sqrt[6] - (11675681021847410486008231374974329250029937875276566872164\
356159779154071662219920247522895967303351/1294211274538022924140875211390066\
445215966598554248053512701184501741827865959962783880120337539290 - 
        (81127058817106865375981105402166657415200662965327544124588386855767\
984354731484913821117455325931918*I)/4080666978384896950253432202568693293390\
541073743894328735637616844065259040250158319489990907648177)*Sqrt[3/2]*
       r^17 - ((3063073996851506892772585103962628614565568220107055441620870\
7168464848865679491034357091179520087839/102677969704018667561742749942033432\
4745231121368677966899537529042411399356330425969492269846695540 - 
         (5851441790950638114626311787133074588247828898196240028662486487438\
89912477647618405366853690682175677*I)/93596545968361030110073573738713318036\
62981196472158582973256498063009594880649562980747540954022414)*r^18)/
       Sqrt[6] - (23783668916160426798534830789105277562143511166169261349098\
089756309964218684068448589371267296734393/2189920791343605686722235593975252\
611744515012672940708664653820199510544292738461986623394420941328 - 
        (63496113533452969698645420917950233198638687659170693228082946692563\
528325793730562123207577905056187*I)/2912672119111595425830063020185034492945\
512551260597461655414015908157604354374277607636649743306892)*Sqrt[3/2]*
       r^19 - ((2196401473471079757587112852567009090942838701908099949548202\
15742411189240010672923630737383567919819/62191793020978013953895264793946263\
03420403113671752570190970953216956852516506363922384828504207535 - 
         (1597846804109059594025703703637353870419817130919897922961729309960\
44628556114438793546932335148345637*I)/23398871985116822521056177844772285828\
24637908904659993341322018826327834261695986708143373036702832)*r^20)/
       Sqrt[6] - ((21*I)/2)*Sqrt[3/2]*Pi*Log[2] - (((5*I)/2)*Pi^3*Log[2])/
       Sqrt[6] - ((2797*I)/64)*Sqrt[3/2]*Pi*r*Log[2] - 
      ((3*I)/4)*Sqrt[3/2]*Pi^3*r*Log[2] - (((388819*I)/1536)*Pi*r^2*Log[2])/
       Sqrt[6] - (((439*I)/128)*Pi^3*r^2*Log[2])/Sqrt[6] - 
      (((42652841*I)/98304)*Pi*r^3*Log[2])/Sqrt[6] - 
      ((2537*I)/1024)*Sqrt[3/2]*Pi^3*r^3*Log[2] + 
      (((69872345*I)/131072)*Pi*r^4*Log[2])/Sqrt[6] + 
      ((12621*I)/4096)*Sqrt[3/2]*Pi^3*r^4*Log[2] + ((13*I)/4)*Sqrt[3/2]*Pi*
       Log[2]^2 + ((143*I)/32)*Sqrt[3/2]*Pi*r*Log[2]^2 - 
      (((491*I)/64)*Pi*r^2*Log[2]^2)/Sqrt[6] - ((56167*I)/8192)*Sqrt[3/2]*Pi*
       r^3*Log[2]^2 + ((120165*I)/32768)*Sqrt[3/2]*Pi*r^4*Log[2]^2 - 
      (3*I)*Sqrt[3/2]*Pi*Log[2]^3 - ((107*I)/16)*Sqrt[3/2]*Pi*r*Log[2]^3 - 
      (((1193*I)/64)*Pi*r^2*Log[2]^3)/Sqrt[6] - ((2851*I)/512)*Sqrt[3/2]*Pi*
       r^3*Log[2]^3 + ((23433*I)/2048)*Sqrt[3/2]*Pi*r^4*Log[2]^3 + 
      (5*Sqrt[3/2]*Log[r])/2 - (I/2)*Sqrt[3/2]*Pi*Log[r] - 
      (41*Pi^2*Log[r])/(8*Sqrt[6]) + ((I/2)*Pi^3*Log[r])/Sqrt[6] + 
      (1321*Sqrt[3/2]*r*Log[r])/128 - ((87*I)/64)*Sqrt[3/2]*Pi*r*Log[r] - 
      (215*Pi^2*r*Log[r])/(128*Sqrt[6]) - (I/16)*Sqrt[3/2]*Pi^3*r*Log[r] + 
      (22771*Sqrt[3/2]*r^2*Log[r])/2048 - (((8671*I)/2048)*Pi*r^2*Log[r])/
       Sqrt[6] - (4619*Pi^2*r^2*Log[r])/(6144*Sqrt[6]) - 
      ((13*I)/64)*Sqrt[3/2]*Pi^3*r^2*Log[r] + (611626667*r^3*Log[r])/
       (14745600*Sqrt[6]) - (((395257*I)/61440)*Pi*r^3*Log[r])/Sqrt[6] + 
      (46777*Pi^2*r^3*Log[r])/(32768*Sqrt[6]) - ((179*I)/4096)*Sqrt[3/2]*Pi^3*
       r^3*Log[r] + 
      ((21588745485914294742356613484248692943331665869992382177933/
          262234757170061657157334372522483336170400823275703500800 + 
         (6973427079662560063450717513439914881253091372968710*I)/
          61330110876206752250809311794008667279153030403991)*r^4*Log[r])/
       Sqrt[6] + (((1540349*I)/163840)*Pi*r^4*Log[r])/Sqrt[6] + 
      (73507*Sqrt[3/2]*Pi^2*r^4*Log[r])/131072 + ((1977*I)/16384)*Sqrt[3/2]*
       Pi^3*r^4*Log[r] + ((12004047791717665766618832857155853285114096407626\
292242607378855648665250341739154208264302190114103/2116389260374595407106114\
36864269250951347834440083623258174463858829773784794683835235319855728555 + 
         (3880811800897740635734844337999159943087682498697626449492258987841\
8241616845535830754218488700560485*I)/409037218967203818270971755924675997930\
213894619776245062638747836736181296618344187828316775473061)*r^5*Log[r])/
       Sqrt[6] + ((4936485645564340257355998549844971364241671038963752476300\
127150843912052562793935962292028123510644/8719777973497973937033617595814219\
9977860857988503887742203714670581632317203977298030846526533365 + 
         (3326216663762400785401986097899341520105205109165824048504310840983\
98199044689523514532833126730655799*I)/26734065465508515801987353582203140893\
41905689539599141442741797931931241058076186947401657451779096)*r^6*Log[r])/
       Sqrt[6] + ((2138227164050249417159789407264501406583631486695342106731\
56588825095672518124900988566102402623021714/40090798830581227089414996700657\
44559373764802491805395072066201940509464996360180475344784829065585 + 
         (2417863249555825503086996285811810727796225218590885216227463747000\
39689436405603855619305262482524879*I)/15399832305036306116008411437082599399\
02831159512061677945617454800771716643143673439651552841447889)*r^7*Log[r])/
       Sqrt[6] + (31923923752072660012136926786594484200671332460501552947573\
039167753777109680941509747675216491120536/4088356334791860580826906102187827\
520425193992808509013410925729071999923950564707329799819909713147 + 
        (34952024042297184846727716792910960199481377735934955825868149311906\
6181437039627613806234469994276837*I)/108941057889302111190047534700245466874\
92644682115615064241848418536784167583470946216126959111040613)*Sqrt[6]*r^8*
       Log[r] + ((36243520478138965448421294094805170257398764422559010297400\
201795325476746650431366725717431179585217/9738867804928593337605282755597061\
26647990475596477925351329525922267862046938807275642015608401798 + 
         (6089998292429667312800555162897521780742077101156793073488228256926\
77376054676597207144694274836431925*I)/26387785032673088088393477314504120006\
76425624341291630581173819192524278783753489361488584405447354)*r^9*Log[r])/
       Sqrt[6] + ((1031650395031793800225458360179086298362348633505602596529\
180086380594995379089333807720383288101503/4210168662514371669304476613089180\
3201017515613687719341887549825908313187729120972864069018943832 + 
         (1298079097412411221016321474645699005115040077059133507895897049001\
225119864804085924323745687665547373*I)/4775623780654496771286661246019499068\
364295258315963274403419104086021117959147279644247566967781704)*r^10*Log[r])/
       Sqrt[6] + (97144715899386650046506445721982843720185628499312310588283\
13517715634663044919757936145997558431265/33146801696657944120403197965499911\
52260597532545130417518550422606070704573068383669797696776971079 + 
        (33788703379687980090576824896929981957317558497163344782018447001260\
4643780405634026445566302472035633*I)/321223770307291735379382678857976583788\
6914681536938664698600505221718560609920848046492406164582809)*Sqrt[3/2]*r^11*
       Log[r] - (659345085607926017182122123558780998932855740567888108320976\
08175506312375697970128389037315396279215/20074569991128313797272622673349142\
559573054261456875681959229442095333741721139940250990430252372021 - 
        (13071673623085154893704105502444806277650644495952480143939037152792\
34283695154058709196523113678840597*I)/10831503132284876399241332501837456673\
198511043654786686298648778884880024497773939592593952205602476)*Sqrt[3/2]*
       r^12*Log[r] - ((344512194511783031189397498828422406320453185394404235\
176473859584266698500162721235769050065505120893/1097888584548393983726006554\
5289553643456873149257334030395112004133636601551642497290028441706612275 - 
         (1425657679733556446986136576818132453793851539557440895205113086285\
078165012363083144653204989762294530*I)/3466340876733617234175458058673155413\
622930460028526587452563700816513965859450164749179784887526299)*r^13*Log[r])/
       Sqrt[6] - ((1361833044442920296917077251654730937823477451947867071136\
5972137479168707377805406035275675986162777/244302824807662360042165890448960\
985588141016783703426357565763149225304427406575384241128895263575 - 
         (5326741618341592788016351217054698661075313238247725464485123027874\
27825235591232943816848015672677349*I)/11497234884932460286012532788747744444\
34801999189857610648329659226467268414845030096388188679038621)*r^14*Log[r])/
       Sqrt[6] - ((9576234491228827740279256541572199006372727701193076038594\
1808070498531348804024588492200480594043855/115497714852049325598479796255909\
7991695959472470884527349728888715261755234635222402785785103498872 - 
         (5955510889040986619987288503541325380307389425431173387166238912730\
42747893798068587102986720479370777*I)/11494267697627440547702965196140025099\
71871110544509369550282254376130511582212202594044369780844938)*r^15*Log[r])/
       Sqrt[6] - (56270924474726889895192701110935068861277973771690145482008\
449934001906826665880284254755665984537201/1495757268514229119290549374438214\
481600903752507477157694808875969556923577576954414971354113326430 - 
        (35633915533371625114429405249374801884940738309882960652539789355096\
8575743377563764211743777938859824*I)/185666748562911079474434454509493716662\
5606531835576558177908565310336465161898419962572025657889975)*Sqrt[3/2]*r^16*
       Log[r] - (466391992761732214841739359788045033751607111909062495201482\
760535539222724533563441263466080027516569/9611819754649545248478064338334891\
644267119892849482487403684000434538429213138165304601228845508190 - 
        (21614191124639443510038397994416412223918889394037033072109537344277\
21386806344003450854388445444007353*I)/10191339278459416605422875750076546118\
606475044602159793788033499642739741267980413345205320096939900)*Sqrt[3/2]*
       r^17*Log[r] - (2790829317068171353331944329518018799292725752618663084\
13163246285385266791877604333348399236277085632/92504427983390973311848934934\
88946438793296949297520375917673784453349580386684320503038323684274505 - 
        (21924645673141842775621422434910725748075204915131209142871361313492\
68241591640534800936587277010165569*I)/18803846655601354017562027681228440909\
893512725790606203506571782383419320079644722955802930717687943)*Sqrt[6]*r^18*
       Log[r] - (393491926598370775843774285002108587315407075726788860928998\
686707774616872598993266392666677584774187/5385447481683165427156855994757414\
462265513510937335981670349326767274667208194966063951524422832155 - 
        (37615951145299075046298702333320305312043812668068758732082229781354\
34760768882266173356567750581382284*I)/14736612045280810501393366221825894972\
851911913209591460654257894811316271437610887876696427564091429)*Sqrt[3/2]*
       r^19*Log[r] - (1515192838652313998882373093568407471530736137835472160\
214591649132399956844353763374909756533012175535/1747660627951390825296247255\
7789901297970756858946883950445340228822221271583296692188903990204599613 - 
        (22792614488105924969014090753637830955173175714978018250506821154086\
06326294131340484509243184286755550*I)/81907666602959740925196262975410002212\
89002481536873230654141859436405332356007992744400339194957537)*Sqrt[3/2]*
       r^20*Log[r] - (21*Sqrt[3/2]*Log[2]*Log[r])/2 - 
      ((13*I)/2)*Sqrt[3/2]*Pi*Log[2]*Log[r] + (7*Pi^2*Log[2]*Log[r])/
       (2*Sqrt[6]) - (2797*Sqrt[3/2]*r*Log[2]*Log[r])/64 - 
      ((113*I)/32)*Sqrt[3/2]*Pi*r*Log[2]*Log[r] + (41*Pi^2*r*Log[2]*Log[r])/
       (8*Sqrt[6]) - (388819*r^2*Log[2]*Log[r])/(1536*Sqrt[6]) + 
      (((857*I)/256)*Pi*r^2*Log[2]*Log[r])/Sqrt[6] + 
      (521*Pi^2*r^2*Log[2]*Log[r])/(128*Sqrt[6]) - 
      (42652841*r^3*Log[2]*Log[r])/(98304*Sqrt[6]) + 
      (((76325*I)/8192)*Pi*r^3*Log[2]*Log[r])/Sqrt[6] + 
      (749*Sqrt[3/2]*Pi^2*r^3*Log[2]*Log[r])/1024 + 
      (69872345*r^4*Log[2]*Log[r])/(131072*Sqrt[6]) + 
      ((19315*I)/32768)*Sqrt[3/2]*Pi*r^4*Log[2]*Log[r] - 
      (9837*Sqrt[3/2]*Pi^2*r^4*Log[2]*Log[r])/4096 + 
      (13*Sqrt[3/2]*Log[2]^2*Log[r])/4 + ((17*I)/2)*Sqrt[3/2]*Pi*Log[2]^2*
       Log[r] + (143*Sqrt[3/2]*r*Log[2]^2*Log[r])/32 + 
      ((79*I)/8)*Sqrt[3/2]*Pi*r*Log[2]^2*Log[r] - (491*r^2*Log[2]^2*Log[r])/
       (64*Sqrt[6]) + ((581*I)/64)*Sqrt[3/2]*Pi*r^2*Log[2]^2*Log[r] - 
      (56167*Sqrt[3/2]*r^3*Log[2]^2*Log[r])/8192 + ((5395*I)/512)*Sqrt[3/2]*
       Pi*r^3*Log[2]^2*Log[r] + (120165*Sqrt[3/2]*r^4*Log[2]^2*Log[r])/
       32768 - ((40683*I)/2048)*Sqrt[3/2]*Pi*r^4*Log[2]^2*Log[r] - 
      3*Sqrt[3/2]*Log[2]^3*Log[r] - (107*Sqrt[3/2]*r*Log[2]^3*Log[r])/16 - 
      (1193*r^2*Log[2]^3*Log[r])/(64*Sqrt[6]) - 
      (2851*Sqrt[3/2]*r^3*Log[2]^3*Log[r])/512 + 
      (23433*Sqrt[3/2]*r^4*Log[2]^3*Log[r])/2048 - (Sqrt[3/2]*Log[r]^2)/4 + 
      ((3*I)/2)*Sqrt[3/2]*Pi*Log[r]^2 + (Pi^2*Log[r]^2)/(4*Sqrt[6]) - 
      (87*Sqrt[3/2]*r*Log[r]^2)/128 + ((7*I)/8)*Sqrt[3/2]*Pi*r*Log[r]^2 - 
      (23*Pi^2*r*Log[r]^2)/(32*Sqrt[6]) - (8671*r^2*Log[r]^2)/
       (4096*Sqrt[6]) + ((1857*I)/2048)*Sqrt[3/2]*Pi*r^2*Log[r]^2 - 
      (143*Pi^2*r^2*Log[r]^2)/(128*Sqrt[6]) - (395257*r^3*Log[r]^2)/
       (122880*Sqrt[6]) + (((61807*I)/16384)*Pi*r^3*Log[r]^2)/Sqrt[6] - 
      (3459*Sqrt[3/2]*Pi^2*r^3*Log[r]^2)/8192 - 
      ((78837917234515348059553341946239579534805956829588235789/
          7744238375634894106709794404886736154367093129582673920 + 
         (1450497491565069399507217891398576446058050006284504*I)/
          26768010500122888090744404343286904268111918146323)*r^4*Log[r]^2)/
       Sqrt[6] - ((150529*I)/65536)*Sqrt[3/2]*Pi*r^4*Log[r]^2 + 
      (19689*Sqrt[3/2]*Pi^2*r^4*Log[r]^2)/32768 - 
      (1246317555611590558719380447079016288336542984202728247723003049482676\
0684032728155031753280871787779/452125213729975384766050664385629333244691852\
3388756550371485277501047259768763958195766956857365980 + 
        (13220013482524638730055256101419575836049464814871703531323727562484\
814453692390189242662560312016524*I)/1713438822451554978628402087473990378281\
354723309103395334386978907317039486576462545888561696774309)*Sqrt[3/2]*r^5*
       Log[r]^2 - (1392451552228469135664073178129801598062949878968353362324\
2007590513548174974240064659943134526593608/373882962516081298369469708450466\
4388388442782959320813101513792825765073239905187979058596219459495 + 
        (97279111868504361661788393340412351060940851740114039031241570831107\
349137194886500351684773227851729*I)/1287299204413526097595248620659880884817\
0131620847520346290100404442921366496090859869747384873200118)*Sqrt[3/2]*r^6*
       Log[r]^2 - ((664455357545602620747183847578987257597381598349761716519\
48475390196908270144146875498755618890443471/45169820654941851741272944838566\
44986060024039545678767908044466683668327833479929048690676646308339 + 
         (3317672275545737300075474886563265886431973323915442079242935515829\
3934823862706927654118192344324305*I)/160518619348995931083940636609073358248\
4770112531005826569174214424039734788083683889168654485715232)*r^7*Log[r]^2)/
       Sqrt[6] - (15174211215892427277911821525707056953569009852783156203881\
664355637998520161127786690432140207556038/2417835885899098342306577154395248\
272008949348937446518390568392214313218748691995310320242994349281 + 
        (18089726427823598658523066247623882347398955277406532304363567804701\
4274991710469160687887108947301699*I)/316542636061390519026984835022419390243\
76263862959772729054502958635930199886782775494991112958130816)*Sqrt[3/2]*r^8*
       Log[r]^2 - ((330697360043179980554525258307560521528301489090503520380\
98679603481752531735701331528363291770038855/14077712546411056251459504856428\
26612081872355339348139694523783135401135856073522629680663069840799 + 
         (1518481081779422646137383612262707341931159937778223076097822866890\
27282302937298989418069440086804225*I)/12526500786421127784473533834740940481\
863367817927101879975043563973367508443029957123269460830924153)*r^9*
        Log[r]^2)/Sqrt[6] - ((27689810345175299567176338505260713795816815428\
421493415196881167489825930128663963210450502146021731/9656524438880639126695\
84422128345453486194695045369190774148712571800059121411187659987561794045203 \
+ (24612187657879137244899018294735796106851076711250310111307980596574524925\
706769314569122536273225833*I)/4368703731828200919688157898458503010115982274\
823774866401793372788358302078510132031843563236308116)*r^10*Log[r]^2)/
       Sqrt[6] - ((5439228086991687449576699556528453009260156159208643422659\
9580945267671292138295721296064715680482764/158289392000283971989331577370756\
7437698675761949823293932638822187078397525700993773513589490100605 - 
         (3849595995339304590296225788329132747045860243180277371670555202364\
41355001153549094146038879845601*I)/16825347929977347033269696350977130926954\
3937846137086346003420973545507234919405208113700329281606)*r^11*Log[r]^2)/
       Sqrt[6] - (51389680487393803779086856543742058435567964085985875441397\
083808267454510246318637868997367363202497/3802622250897238806774255903368083\
225919372190157801608767411955040445987172769286294521209016851515 - 
        (66924500721230218430936714814112396291574042588022303154410978744816\
506180815837496849565713267381*I)/1728825717440550440539531178316373381168240\
7678564163431064045033161728630190020001224709197019092)*Sqrt[3/2]*r^12*
       Log[r]^2 - (9875632067029216232050613376724089436653468412004141419438\
4549418978831959480798073341307377000013277/627585737333021676747251088861886\
0489272295520740683970393133141829757816506112226709034530485458990 - 
        (33057236549540899188701679031980472923400356798370131489026065465175\
66226793615588805355050596024987*I)/44437535376105932695044880854408711935877\
9542017490543688671737039952815002834362946923411042038582)*Sqrt[3/2]*r^13*
       Log[r]^2 - (3772818539622860579847564760166879501993670518737622787174\
3805708235941507090176774624788665212060103/416487042897187978550583677016556\
1164246660199576421347986105564771219815173739430265510757144920615 - 
        (15007212375072107665891573229574804898790231073867347905642275936138\
764475785283685709562565996200933*I)/2619130029793254404950722365954960693280\
841727505447461983841758933030928717543704685685211154701649)*Sqrt[6]*r^14*
       Log[r]^2 - (5861584335794199849435762492038815038129728878098827852339\
2388305696512447798452605503630067763266778/283752600945032969144070828548652\
9090173526495034410644456487319385880532341856726861397589469544123 - 
        (79243372870761702794262184975175813491462958614240138900843910009711\
381666427048469232322228151603605*I)/4975200192413938405706067763375074324442\
973774692048437042907637284894039860112987485822017556137018)*Sqrt[3/2]*r^15*
       Log[r]^2 - (3861536506185697957400238423527202393063484798882816230137\
09945912867651574427670290816765830347454791/16533948818032462886249351870284\
721410631689963292784891325014973557432090543619629095081052121167556 - 
        (13306141224122901502153700310189296988500339253090029415876751349039\
5753310155164970456653565357018487*I)/638529754595822043227661433352958414589\
3333582483369119807296301698026786350784714884623258052706988)*Sqrt[3/2]*r^16*
       Log[r]^2 - (8587659804684314656313154705292585393523196678544251834720\
1310998075121685868973389289298264606326718/655290971963211696024904824228624\
1413397378271952356589292960771807218593149835940275937198729175495 - 
        (24616763205048727058342551405674521771219073552988278085179406795458\
189665870332626274857938538969329*I)/1879900352172300516170919009291878182677\
597164317955982263345302906024195886060467264582878361056865)*Sqrt[6]*r^17*
       Log[r]^2 - (4055606331807792617596089617389047797295204573288675526167\
0473040466460903001694201149193534297350961/138786029229781965645623994933850\
5592480160371273657560337397990134417397728327565354544581934303514 - 
        (16980776278906556121906559691112361675617761864636879500770428209934\
6166433696063207279529855123423546*I)/531029113529856148449341138869086275600\
3415556833315763591527277506556700428143922548064854673111285)*Sqrt[3/2]*r^18*
       Log[r]^2 - ((388355338601178817180432643981115112540874697202793608529\
418026870802959600597166526879573169202522161/3996629823536902433236912631389\
293483000908376323864332515085053597785881146123419783074133666402940 - 
         (1064046917182716169955101189423036526292470441981470219191220288561\
424492006075756774676002935479298113*I)/9284989858174874858517027814223266217\
672772853494629152726621622473644948607092320861945146196288276)*r^19*
        Log[r]^2)/Sqrt[6] - ((15764761349598800232780206319129922864892408392\
87884606992537978546752589635336505390172246064551173/14713629970375808121880\
977437054074369803179058918008051437790823344571212104792106588343266802920 - 
         (1022489305142248140964151518599291632503692810731610865910453545032\
05002559708834374312388843855301729*I)/75984978700057887242983065832917957046\
9641927619436539861781185974240899289877116563728016788644944)*r^20*Log[r]^2)/
       Sqrt[6] - (13*Sqrt[3/2]*Log[2]*Log[r]^2)/4 - (3*I)*Sqrt[3/2]*Pi*Log[2]*
       Log[r]^2 - (113*Sqrt[3/2]*r*Log[2]*Log[r]^2)/64 - 
      ((59*I)/16)*Sqrt[3/2]*Pi*r*Log[2]*Log[r]^2 + (857*r^2*Log[2]*Log[r]^2)/
       (512*Sqrt[6]) - ((15*I)/4)*Sqrt[3/2]*Pi*r^2*Log[2]*Log[r]^2 + 
      (76325*r^3*Log[2]*Log[r]^2)/(16384*Sqrt[6]) - ((4929*I)/1024)*Sqrt[3/2]*
       Pi*r^3*Log[2]*Log[r]^2 + (19315*Sqrt[3/2]*r^4*Log[2]*Log[r]^2)/65536 + 
      ((33687*I)/4096)*Sqrt[3/2]*Pi*r^4*Log[2]*Log[r]^2 + 
      (17*Sqrt[3/2]*Log[2]^2*Log[r]^2)/4 + (79*Sqrt[3/2]*r*Log[2]^2*Log[r]^2)/
       16 + (581*Sqrt[3/2]*r^2*Log[2]^2*Log[r]^2)/128 + 
      (5395*Sqrt[3/2]*r^3*Log[2]^2*Log[r]^2)/1024 - 
      (40683*Sqrt[3/2]*r^4*Log[2]^2*Log[r]^2)/4096 + (Sqrt[3/2]*Log[r]^3)/2 + 
      (7*r*Log[r]^3)/(8*Sqrt[6]) + (((5*I)/8)*Pi*r*Log[r]^3)/Sqrt[6] + 
      (619*Sqrt[3/2]*r^2*Log[r]^3)/2048 + (((13*I)/16)*Pi*r^2*Log[r]^3)/
       Sqrt[6] + (61807*r^3*Log[r]^3)/(49152*Sqrt[6]) + 
      ((205*I)/512)*Sqrt[3/2]*Pi*r^3*Log[r]^3 - 
      ((101407816774843073840285314182378916590685035395407501493/
          12602902233906187814408271874067433716073536458407084032 - 
         (1671406608048790927231471463843468775836780451772752*I)/
          159226612043560594990563630970683339733583665614209)*r^4*Log[r]^3)/
       Sqrt[6] - ((1107*I)/2048)*Sqrt[3/2]*Pi*r^4*Log[r]^3 - 
      (5269623749784142384751785723102350385226185555618076293987163506186780\
153802325911202719131256941899/1287411652143336270368476515805766115272594041\
3365710182085995689359986853318697689025455381748935521 - 
        (69343664199115127690371496213771887118711367057589377706503318302728\
46223330718196917045355824743642*I)/55930969491280585085675815611911186509136\
33709571256017792584194717257630222362517660858043553686485)*Sqrt[6]*r^5*
       Log[r]^3 - (6590638190488950550615162550389853939448836407223615804549\
422655311518555660121822285573367502477374/1643949595156215703079445005987437\
5717478366669187553725581611857015258536468454602515276287872993739 - 
        (39687057745864026009251853163463356972359662144061050391416862052754\
79686263588589102062243079124997*I)/24151403333735109640846952203053554413425\
30123570774863032029919451460228385973662102820849753386795)*Sqrt[6]*r^6*
       Log[r]^3 - ((403988503271026361060460811313611380728835102597042712270\
87131969522094838999117005201098916504549323/18421800109934598224365619008821\
782656193449117090653059765438121781753506707810309128731892817884771 - 
         (4979537366465090388769697934074249913281610159989088791999808021488\
8464864278284914101807291371655942*I)/394063054084311391279005799230368850943\
7356295588375266320089247428433706090484682795980639147204239)*r^7*Log[r]^3)/
       Sqrt[6] - (10259284870811830639004504008487274699912683875518610693434\
36150521672772911167335213793836775291506/16919535351324733979534522261316374\
34336892029987060563952074916225781449950307423461302422403677757 - 
        (58663041277270966662589205345379678515986726879422620531372072777722\
156382043413957972476401550752345*I)/1117726179580263829718221961863879818909\
4931476577121569605195531119642072628866707311326311053808729)*Sqrt[3/2]*r^8*
       Log[r]^3 - ((124256972276548106955738022253666146802907232410993329632\
1014068305148102884364457518920280408262913/966078192886492778670408938334885\
666620855458015750632904167251319341496881824407160698990860498738 - 
         (8014803207387577831743632235389450208805854033226544938199928905154\
1434742277159311595567327265881715*I)/418107248962115615872438906030205141545\
6563148514520783133671047648145048877652911138447358539949072)*r^9*Log[r]^3)/
       Sqrt[6] - (10134052846963783016907535637371105553344328053768424139762\
98186396884109960076448526321994017082515/50860183492167688017333519603467148\
64860898014586460819230849304338477918378564510552421624580708806 - 
        (20475126977102570431729277344437551383599063721722733332094793130571\
440325913289407518065287253154309*I)/2682602879161049448001736383759682476027\
789225159360730704896832480464982553649681896319889135936064)*Sqrt[3/2]*r^10*
       Log[r]^3 + (2107642404610631175212395748784885907210814989424344248868\
36372372506713176584276056367873705055411/26045830487909632835126459000467295\
58104444047197661961138692065700091935529320300379679980158764589 + 
        (26768592714033701560137439835207253041564579030144413416462854487309\
610809399297376831269720530278607*I)/2982626853766353160688958755051755853208\
784363770774335327906836490064510903471967896635709539925038)*Sqrt[3/2]*r^11*
       Log[r]^3 + ((806975896559883974633982772512322123290695561135954684402\
4131075467055618620422370735712333411305239/654902291743519120516302111437937\
6395139072021597317309626152730234467861577404092523665579344708646 + 
         (2043339662072553364582741986807482698294900085151952724433025349637\
98861726878946650416427969031919469*I)/65393890570903825455778719085926495011\
55500232611292875322766749304330665707057424356552994371929975)*r^12*
        Log[r]^3)/Sqrt[6] + ((64289586821031174946016074491975369122035877774\
40044876611242724095721982093346314648324050886428572/27150255794992331558900\
62563181828804828414018632808348663306418675901999226875992143539650281042193 \
+ (18425380664728210415874628205832277868178515775621725796936451001339503703\
8689428669020787713933799341*I)/513775879032633903620982788306605022159691684\
3286563459624404560340603356618359922181141358568693175)*r^13*Log[r]^3)/
       Sqrt[6] + (33321516757120231545225098515080376376757342266230199213065\
30988374467972469499416583501727960227187/27404565772075911764654110018664211\
92363409543586329049337823430478806747281089663377793541797023388 + 
        (45495671872081569125322997376128202309930196901276061755693633487954\
437888353861202403291824818142836*I)/3347554436720377884798829928196468920864\
620981383918487631204396290398366356963378650092718362353851)*Sqrt[3/2]*r^14*
       Log[r]^3 + (3209880977200762599531214058220466497088733488530219674451\
039693123907583701697584996581796107238644/3798723298044432539705428991539518\
840007926293138460111785834772733214934362068091687557727762360563 + 
        (36147502972199790135699950323678294449812228572915823004827450270658\
466069886643651310556814150272126*I)/4717450174224268767958033158987670200921\
164788892514272754486005654018907515130241358140185362363023)*Sqrt[6]*r^15*
       Log[r]^3 + (1255297379064940161616388934477572016908515296407743440656\
1061520588256570402071575450469048884478271/567736427422446712818441199301283\
2545516802905916647086823858609580660198130894621251659206367431671 + 
        (76043351085052316498804605092665824694575337684302146628958710001739\
759759563301904563862266819427620*I)/4432159918480347054829916270123706786623\
793430031622226821710911900530808475015865808060234896815119)*Sqrt[3/2]*r^16*
       Log[r]^3 + ((287956998066037940918546383672158007501302399990448652352\
82069426370374563602257155734655836644166343/34542311445516185731464530781975\
91475623800971252488540288318560642930636903988141073965489076744605 + 
         (1773409666984287528933232725551065605040272413901545445469079382845\
84734791922760087872856877345253463*I)/30970202138939036732953137871009634809\
39710417367791407957152955517129000606347365079987027942167131)*r^17*
        Log[r]^3)/Sqrt[6] + ((26527992822920679173013203464888661867236333651\
6272665382234069353834626470624122993741312411040948/260624389903213718949205\
60980989959204748961597177981996597907443029509220634813796955847194875385 + 
         (4539132175075024462307451019182308325313418841218504228476518277051\
8912204585285104867192404461724481*I)/716560891156963034297104762336623789083\
501018704216205366424927999403516144639150076764190356424553)*r^18*Log[r]^3)/
       Sqrt[6] + (14590558342882630449755586795956049202687763388472806679732\
6546893733154018139828603643910627571479459/359985451577362891655457594905145\
83589556378277238357334825094455357826984730597179199616937008200274 + 
        (15248167198785408470183743372940881530458502310865997315344073639873\
3745314172701817588518644408588179*I)/656074846821967127704801103908569692781\
0689145442250655002560017848604623363740704328611610780969747)*Sqrt[3/2]*r^19*
       Log[r]^3 + (2474771925896133835629491099619414442074608682855071025861\
0067306106020146149883847219645749262702935/519991847474668992714550781588081\
4127164084571267306319999355900886263031548435888907255713744432563 + 
        (15810684365109528204164195372017514532666187040826100830235262685534\
188254953177879631714006529765688*I)/6208607175806704225148712739984791072149\
78889415913029998573796495195707809207130158075710721980883)*Sqrt[3/2]*r^20*
       Log[r]^3 - Sqrt[3/2]*Log[2]*Log[r]^3 - (59*r*Log[2]*Log[r]^3)/
       (16*Sqrt[6]) - (5*Sqrt[3/2]*r^2*Log[2]*Log[r]^3)/4 - 
      (1643*Sqrt[3/2]*r^3*Log[2]*Log[r]^3)/1024 + 
      (11229*Sqrt[3/2]*r^4*Log[2]*Log[r]^3)/4096 + 
      (5*r*Log[r]^4)/(32*Sqrt[6]) + (13*r^2*Log[r]^4)/(64*Sqrt[6]) + 
      (205*Sqrt[3/2]*r^3*Log[r]^4)/2048 + (587*Sqrt[3/2]*r^4*Log[r]^4)/4096 + 
      (38795*r^5*Log[r]^4)/(65536*Sqrt[6]) + (102839*r^6*Log[r]^4)/
       (131072*Sqrt[6]) + (4217677*r^7*Log[r]^4)/(4194304*Sqrt[6]) + 
      (3503557*Sqrt[3/2]*r^8*Log[r]^4)/8388608 + (51185293*r^9*Log[r]^4)/
       (33554432*Sqrt[6]) + (163042277*Sqrt[3/2]*r^10*Log[r]^4)/268435456 + 
      (36809325509*r^11*Log[r]^4)/(17179869184*Sqrt[6]) + 
      (85436485091*r^12*Log[r]^4)/(34359738368*Sqrt[6]) + 
      (1568926956761*r^13*Log[r]^4)/(549755813888*Sqrt[6]) + 
      (3567415148689*r^14*Log[r]^4)/(1099511627776*Sqrt[6]) + 
      (128724783927257*r^15*Log[r]^4)/(35184372088832*Sqrt[6]) + 
      (288228562945307*r^16*Log[r]^4)/(70368744177664*Sqrt[6]) + 
      (3420295993549799*Sqrt[3/2]*r^17*Log[r]^4)/2251799813685248 + 
      (11351144249097455*r^18*Log[r]^4)/(2251799813685248*Sqrt[6]) + 
      (1599246455842952629*r^19*Log[r]^4)/(288230376151711744*Sqrt[6]) + 
      (1168197752619405545*Sqrt[3/2]*r^20*Log[r]^4)/576460752303423488 + 
      ((123*I)/8)*Sqrt[3/2]*Pi*Zeta[3] + ((1781*I)/64)*Sqrt[3/2]*Pi*r*
       Zeta[3] + ((797*I)/16)*Sqrt[3/2]*Pi*r^2*Zeta[3] + 
      ((669565*I)/8192)*Sqrt[3/2]*Pi*r^3*Zeta[3] - ((3470943*I)/32768)*
       Sqrt[3/2]*Pi*r^4*Zeta[3] + (123*Sqrt[3/2]*Log[r]*Zeta[3])/8 + 
      (1781*Sqrt[3/2]*r*Log[r]*Zeta[3])/64 + 
      (797*Sqrt[3/2]*r^2*Log[r]*Zeta[3])/16 + 
      (669565*Sqrt[3/2]*r^3*Log[r]*Zeta[3])/8192 - 
      (3470943*Sqrt[3/2]*r^4*Log[r]*Zeta[3])/32768) + 
    2*CA*Tf*((348983560551901752672016028221082027755692119116895*Sqrt[3/2])/
       36676014193176852337634476661781256517046718465844 - 
      (((5*I)/4)*Pi)/Sqrt[6] - (((29*I)/32)*Pi^3)/Sqrt[6] + 
      (2638633197232612755841399779860165356444114341077777668353381180130911\
66151486116932467622310302709581*Sqrt[3/2]*r)/2177543060797222215417168918152\
2326841958449156377646276142214483288231654428435503076985965347060784 - 
      (((793*I)/96)*Pi*r)/Sqrt[6] - (((2147*I)/768)*Pi^3*r)/Sqrt[6] + 
      (9028156600700978374638655662087579264551226767545712067752770137825939\
2407015814586323594522892436177*Sqrt[3/2]*r^2)/167942842268120476180799422433\
90724863157708428195111116152992913411986294472192171446185633470035453 - 
      (((103781*I)/61440)*Pi*r^2)/Sqrt[6] - (((108863*I)/24576)*Pi^3*r^2)/
       Sqrt[6] - (14044162907564548792917641272196835597650766522685855052110\
060571688206237576416891489880998477888061*Sqrt[2/3]*r^3)/3776196246993230435\
52228639556575173024346504451636070696196825498939231965580418999720252033347\
8237 + (((142032859*I)/180633600)*Pi*r^3)/Sqrt[6] - 
      (((13074413*I)/2293760)*Pi^3*r^3)/Sqrt[6] + 
      (1991415589365498074955386777829808317382368583507047744646582393866914\
671420654189022986183005147018/1125975046748676078226538039711733559370797681\
027664552211418869689611616118270248295081265746272723 - 
        (218522435857810844816852209788944364704172238953159*I)/
         48552798794467376748550080609909804590712484749475)*Sqrt[6]*r^4 + 
      (((510685723*I)/120422400)*Pi*r^4)/Sqrt[6] + ((25178743*I)/9175040)*
       Sqrt[3/2]*Pi^3*r^4 - ((26503397683801789544790850641462521959867940569\
105171639271866876170476567907295706079290702463832529/2620627811820859675350\
43793823716594257692669384966911814980631381300638739766407390517403998594590\
2 - (127990685238077978328675232719386186001433937971512787807371211377264823\
66303535171369515685051385903*I)/21069073663636507489580344384533645881867163\
62940646283266529947129280275367278275989916942981933850)*r^5)/Sqrt[6] + 
      (5202267112949120098411385877894296755724538822825157278947740398978804\
913781240242357496207130961886/1301350305099184484254230074498351901574046734\
701426038378487127008812107292062826668133870601936773 - 
        (38356498486461378986935977412463293425142926993672065837683312096794\
653403554998032514283360149654329*I)/6797215078817667051935729043852254239530\
750208963248773446330010060071379964565098820997669429930092)*Sqrt[3/2]*r^6 - 
      ((616426970804634540105765640861096623077375472932545332803735334491933\
6422498860779134511673108795279/512855924622654483858949126504497830439367588\
166211264210924330069899542156009985736571951689101816 - 
         (4613062459113367821268937960115459676225228356825498252016287245319\
119055426570808518855359010842213*I)/3252883082380341300038860500072538899880\
36850002202367476067623716762477503332935097628566801595634)*r^7)/Sqrt[6] + 
      (2777245871417463564246724236343857282951844213676163125663498939757876\
8764722711708865245139657566161/606699423148857101917160993335351391652452724\
9935857909598405609999165879300545038212191059405525664 - 
        (74135131973689689973822352754922695014760294179011985224406834859208\
82123781276534390698402409646771*I)/15288421332535193504232745290729281248977\
48309642002572506963615356317270553144494578466584969530776)*Sqrt[3/2]*r^8 - 
      ((267361902235644298881074527126642319059312266118834283541433162055362\
0444413548731785797951170127827/206894792375411875226292069583332496447539360\
212192312665027357958387721865714488610720990903562477 - 
         (4502890010684658655869735282483393674883353212639072170109231349274\
1396093123079528493057357278220968*I)/186510502061328566120054598979115995480\
9862070012359187355282576011724830663235680405178943515085493)*r^9)/Sqrt[6] + 
      ((139275991705692993460343850658318702507332928429635022246623452644359\
95077810315733497301684737362687/83064594635818794371856012069130636012167771\
5807683373566668025915809937323622327528035592915068100 - 
         (9813832184474118095184225103995614756121983119576560854934269398530\
692387892795084482475219165165233*I)/1042507656487730172659923559642347531955\
887128722011501196507849189461597458840709721270270620381218)*r^10)/Sqrt[6] - 
      (1082362191534739154204940499343742015513628672325610225688304250885651\
34995628841328078246672612584167/27681533511985048852791074942605017989555356\
191817555708230029642069093980579350567333130563412014025 - 
        (57762613001642149165844147629798145207211521817093539979339380777473\
002907449588420489515006243826253*I)/4738251424444273771212826337618700282196\
446594911307924291217497214532486821841450834314868990107691)*Sqrt[3/2]*
       r^11 + (20791032266655726528479425026409690254680385477007477365420271\
6525536995005138264345956491862356300281/280775157645762928980451609801738778\
36896705621167409460967737435784534381167206099864545344104619035 - 
        (19348254111669118037389845076813208879644268310643205077559624488339\
81151343292702435034388472959871*I)/42568305373100897682921476840995529535955\
33373574914566655566413730457849068575093576577901787616262)*Sqrt[3/2]*r^12 - 
      ((210817872595421739610020610459183936591322899394545623010947234979760\
72010785337676940729496473803963/28785878047666049389200831626116398979285618\
05028999516471963497277167737701343724263759731210133055 - 
         (5314473495991177419553352323513039105748618003304952202578468399650\
7559405467123447989675631121054521*I)/102904060916322685570320775334022178386\
5437411466056971838733734595672987366172868064977171332561166)*r^13)/
       Sqrt[6] + ((3552757228271547945428793097913338697990527111498491833902\
5243272363568504689268505100980226973370249/113543891706567210039053607370025\
9305798331295981586046121049350520456449121067202183249940500146414 + 
         (1694392370120254835636555766776919326471616344113322241985894951682\
8594995207161112089522077947185655*I)/175918160623066018204155624844232137695\
2455885949752072951118538066487630519514482868284041503120051)*r^14)/
       Sqrt[6] + (29072688057389404456748793436328682688413034448619012522689\
51095081111618633510421768267586881075118/55746291662765757881452856516487252\
61170818143689159739558572754220287422785191760684759018011998019 + 
        (23514230988481516597723382577057030260780792113976335436166651921191\
7898406330388051413924792344216745*I)/101620676013648069144024138925608401953\
66898729910941485752243916735307173310782992592498483731161009)*Sqrt[3/2]*
       r^15 + ((7162878534581164706549994030621061600311178364771368151685672\
3130155525760966176345280690899098612095/157725094725877166571910154229985828\
8860209791556575682027873329624152374631625560855800515916412292 + 
         (5743170363188406071884810723385497178513102851536550438924093178986\
08902989433358686539280912421570411*I)/24390693071264023894819929519380571284\
306859453060741768675437785374993143546354070038423271435538309)*r^16)/
       Sqrt[6] + ((4414230708099424651791461697411017969758033922478464046355\
296911070500099164230790802924603594969219/2678798400274893870165794330797628\
95825875665554020092250872907836839257755140219405386423487129976 + 
         (2515037022440864727399098952423016754152471015991621337158597479548\
45095306521790711727718717480307645*I)/27981857560827546362488656367438640598\
75739535910819071035138104491361761691681556796404268452351437)*r^17)/
       Sqrt[6] + ((1575198770806531143382636944837881103436457661014839799988\
32565633847077834922033228044606295897015131/23742424475381660908009515962537\
58222511599001424961014200918083199294132387991965514337769165253756 + 
         (3290491790306228289917041137432638418137899033233112765627659580893\
1471098824967334754624308204453103*I)/816273408907835522264721952146152126859\
505722047840681984066226578536583530353331889460929607279836)*r^18)/Sqrt[6] + 
      ((536193952995301001630787762203779129805047359366537911040780859230477\
6629273342600155253559805371011/136153705666039120128098306798758438648476706\
128675390063685063658589038256963722194813715807556724 + 
         (5784550994986921537760316430748517454161422119237800149660874448305\
27392225116792301484219178874987661*I)/51204725013538494466515202237941601468\
55523144689417100279166233332075302047618137996978627004315238)*r^19)/
       Sqrt[6] + (40146760837194536777572706963815850124292819998273056523227\
719737086591115274642792911112919997356757/1250108859539620496133804682085667\
531114956233525701994511156711882044608923938935963837486425372560 + 
        (38088987673790338920410949907112278904137401793152129846046329571523\
922724881517224147434449253314113*I)/1910641420187420597319024556946762161220\
246614918633631291945859450131465638474332620978151080730706)*Sqrt[3/2]*
       r^20 + (((523*I)/8)*Pi*Log[2])/Sqrt[6] + ((3*I)/8)*Sqrt[3/2]*Pi^3*
       Log[2] + (77*r*Log[2])/(4*Sqrt[6]) + (((14519*I)/192)*Pi*r*Log[2])/
       Sqrt[6] - (121*Pi^2*r*Log[2])/(24*Sqrt[6]) + 
      (((35*I)/16)*Pi^3*r*Log[2])/Sqrt[6] + (4367*r^2*Log[2])/(128*Sqrt[6]) + 
      (((6768427*I)/61440)*Pi*r^2*Log[2])/Sqrt[6] - (385*Pi^2*r^2*Log[2])/
       (48*Sqrt[6]) + (((4523*I)/1024)*Pi^3*r^2*Log[2])/Sqrt[6] + 
      (73711*r^3*Log[2])/(1536*Sqrt[6]) + (((5827204189*I)/40140800)*Pi*r^3*
        Log[2])/Sqrt[6] - (649*Pi^2*r^3*Log[2])/(64*Sqrt[6]) + 
      (((13205*I)/2048)*Pi^3*r^3*Log[2])/Sqrt[6] - 
      ((6890422951169526148241752422145045751978154163634000045/
          178811535720045019997803353025683236875845120828435456 + 
         (2687999421837173167520579827465244738779561998059396*I)/
          111215582999982955981413531947402858985013855476297)*r^4*Log[2])/
       Sqrt[6] - ((11958254219*I)/160563200)*Sqrt[3/2]*Pi*r^4*Log[2] + 
      (2431*Sqrt[3/2]*Pi^2*r^4*Log[2])/512 - ((46963*I)/16384)*Sqrt[3/2]*Pi^3*
       r^4*Log[2] + ((1296691732603467372553079317504023927254740189854341266\
3184529468831538267516281399135218004765583/606272716245907716477182218548650\
03352139383511332214702615875819432006888948589971056697834278082 - 
         (5178846905552613731712260454169741634346694431478435054930539556969\
907685147118879342044588274227043*I)/2338732373224497189766978913325220665308\
068280473051793660756642944478763512024226090457904535927867)*r^5*Log[2])/
       Sqrt[6] + ((7248837062053934030417920356871540319905095260940631325588\
0565625430739798060716033451892220985101/537367708240686190776102779692935969\
002972913879990515713989698563619922179140336289332129571869208 - 
         (9282010558860490060093604345485710888047568887421291683642808381174\
310343587568453095443770456378683*I)/5525584375632498122745335726411657322097\
192551021952758693455125388787136223323591881141935870685371)*r^6*Log[2])/
       Sqrt[6] + ((7741392982154839464919285365541985094640300571377807569094\
10546115532790609293036311657114844952272/84656714566630298995592678985529211\
98305174026252774464426936574153793069773045932000346126215086541 - 
         (1000697677369091441756892523243898170626226944571851280603968410631\
834329233687381436951239578410225*I)/7521391727531267249034231894618257217962\
95731877574847716729275098182512842187862497323188556321469)*r^7*Log[2])/
       Sqrt[6] + ((3333298473781507138021817941154858249377141623049179380398\
25816124749074560036727399433913214501625/51023422308036921576195006608846432\
02792813606831896096537430748609957160074649156062957181777296431 - 
         (3339489363041148969662020089820420251417984664663383965793765372778\
63669796354548916432465522283175*I)/30710123817441894162220151538407009154552\
4559223497815972311150393204094563922611192977242718950213)*r^8*Log[2])/
       Sqrt[6] + ((3719215235625397796349037443347485605028467041065161594706\
34948292422757198383151049449699363598421/76567449787559900639582158223183819\
84977273439725265355285968652921994279275493066224563163937155529 - 
         (1137286814300357668389900189912348520734391184725089227345489201945\
559842792901895809001023992153117*I)/1249324438745081470163575718157772281202\
752923875451054560987182548481157856223555929979061005356764)*r^9*Log[2])/
       Sqrt[6] + ((5037547281426186457209419436644222567165600030494218446756\
76131502500646783194964561832638948469163/13516036859317003273168115560407463\
825591660207477097956498062688976021856528954426584758061500679577 - 
         (1463530625674566045289258353844761304561679063302818945236483527507\
065253316827768004517650176121251*I)/1884603609599747746034173059777343261745\
065724873911493573279794839392536377748879141580023732868540)*r^10*Log[2])/
       Sqrt[6] + (50227385160035862042794499228544645472668374657616738101708\
852668694453909816940881723501311356462/5136825184990065942314564515585102669\
875941053294515421161098545962824600302184126744325558484423625 - 
        (12586886722769079887203857447237426820869065346388715747732877672053\
25321549336384654864926573892219*I)/56137506557594779125689207474962530909519\
01326716969240276246491778303601588502158444801902754095210)*Sqrt[3/2]*r^11*
       Log[2] + ((12432232026239460672252111731919460722323854293432462075050\
1809146731259897432856466688851844250999/527332080490867744144862308390137015\
1328567693798620475779193995943251267768731066298355186733488375 - 
         (7266676425939723808180555667619175962589439975007212750997690183348\
8656758336158043564628101126266*I)/123164698616366460723883465045939630300561\
954162203524540799228197844462133227829152308625936476515)*r^12*Log[2])/
       Sqrt[6] + ((2049466983475124218992143860888307508831392880368130667482\
93205366532063118226715981685134136730063/10627802538891219894951640005323734\
549057960636979847263219347424702773234796946780911412604495393154 - 
         (3535846702870798033252793043997930605793766560465642476675276008827\
30813195790205177732803581287878*I)/67608480779097484774752008004908852084558\
8612494592174677927283936486679336328234024946049624425765)*r^13*Log[2])/
       Sqrt[6] + ((2347148733391549643355496363411691222273488536051672603840\
4614861392046161463903478411019370230128/146593191557852647359355440278142046\
2799947406084579966775874004167071918621132280126154306872222679 - 
         (7723058408800656218374909165650631243767474598307115352718165926458\
48848896250954387449492171598947*I)/16510381909096032401019541008137855552253\
31281287271800403960156709174725885151991376605142965182098)*r^14*Log[2])/
       Sqrt[6] + ((1855761938677930984200663791692694229795654490663694528318\
4192564124026529825150062184045853220355/137806653677990472430490187156147813\
7361780083286195002868624195757694719874014965302904228278364937 - 
         (1183307614147306366466945943797314303657364863129739346736625693593\
550865577166720334436503203126117*I)/2806522541514158679357882610253242943820\
799265724815616031263087737569326404978287576416064156673140)*r^15*Log[2])/
       Sqrt[6] + ((9733440927230316239438476598610195555165215690991765860141\
346837995271070009613208572299212756927/8498038805930835885164936642894681046\
62942714821839855986877158969250013910560108424137034793430475 - 
         (2221949912149445685550297824557571303828908908177134525207743281320\
50177236522096004979473661664849*I)/58074624667023819413602480771772165559085\
7527000916340972188986396603898240194524843876585867370035)*r^16*Log[2])/
       Sqrt[6] + ((5923723851404262487556785896847685923180640883038260512408\
5975878481005617028796717790061466111693/602107619853755625611144153404695905\
4730106404885188540251913149589428635504821674392477723830258050 - 
         (1486933508381570870995326919658802008047736713368488452041053822645\
3250921584988143029455880061021*I)/425754090928587974380018005232752082624181\
40855079667145908935013580916358472831627940806293956230)*r^17*Log[2])/
       Sqrt[6] + ((2338325360517011360933013051668438779341012872036816682477\
598005396267152328498983041250691838091/2742993134132102117386685540041850605\
38582745443190252804394898601548967380197943507566804244354981 - 
         (3156196958598685672801174513679605720952855528849736053816883809517\
54847718851424937499073159712143*I)/98486068833320192037964294031800289177924\
8231070290610723558285559755133780825651592732315096531705)*r^18*Log[2])/
       Sqrt[6] + ((2125236747526301015163946499347115214694192708858008791117\
02190770255684951813576921154706586547/28549066820232184902372923451786315283\
507866917425605876866450234990121531564196257100212092612684 - 
         (1093672149453740672053580180460921198767221001129671569764029718212\
480157285970916295934142975708065*I)/3701826507695538974061451816338281280405\
518291732684036752009180278320149718328896832665270313902962)*r^19*Log[2])/
       Sqrt[6] + ((5263482096860660570727938197131565423328428450468465612980\
553444123411065110300557540728524049921/8040709361212250534084047790033330766\
38457920173700255139108969859793522608892232577595858695468609 - 
         (3379417757455889431838702864724946878076885494975258980794514852108\
352011623079672947105229369405267*I)/1235583768405273009305825080157040608022\
5769567314439100747780843360378026808872608014414302190721096)*r^20*Log[2])/
       Sqrt[6] + 11*Sqrt[6]*Log[2]^2 - ((149*I)/16)*Sqrt[3/2]*Pi*Log[2]^2 + 
      33*Sqrt[3/2]*r*Log[2]^2 - ((1079*I)/64)*Sqrt[3/2]*Pi*r*Log[2]^2 + 
      (1243*Sqrt[3/2]*r^2*Log[2]^2)/32 - (((138799*I)/2048)*Pi*r^2*Log[2]^2)/
       Sqrt[6] + (23573*Sqrt[3/2]*r^3*Log[2]^2)/512 - 
      (((51439081*I)/573440)*Pi*r^3*Log[2]^2)/Sqrt[6] - 
      (158235*Sqrt[3/2]*r^4*Log[2]^2)/2048 + ((103659991*I)/2293760)*
       Sqrt[3/2]*Pi*r^4*Log[2]^2 + (((37*I)/4)*Pi*Log[2]^3)/Sqrt[6] - 
      (319*r*Log[2]^3)/(8*Sqrt[6]) + ((451*I)/64)*Sqrt[3/2]*Pi*r*Log[2]^3 - 
      (1111*r^2*Log[2]^3)/(16*Sqrt[6]) + (((20315*I)/512)*Pi*r^2*Log[2]^3)/
       Sqrt[6] - (1903*Sqrt[3/2]*r^3*Log[2]^3)/64 + 
      ((36695*I)/2048)*Sqrt[3/2]*Pi*r^3*Log[2]^3 + 
      (20955*Sqrt[3/2]*r^4*Log[2]^3)/512 - ((12711*I)/512)*Sqrt[3/2]*Pi*r^4*
       Log[2]^3 - (5*Log[r])/(4*Sqrt[6]) - (I/2)*Sqrt[3/2]*Pi*Log[r] + 
      (Sqrt[3/2]*Pi^2*Log[r])/32 - (289*r*Log[r])/(6*Sqrt[6]) - 
      ((79*I)/64)*Sqrt[3/2]*Pi*r*Log[r] + (1369*Pi^2*r*Log[r])/
       (768*Sqrt[6]) - (((17*I)/16)*Pi^3*r*Log[r])/Sqrt[6] - 
      (512429*Sqrt[3/2]*r^2*Log[r])/20480 - (((2161*I)/1024)*Pi*r^2*Log[r])/
       Sqrt[6] + (77873*Pi^2*r^2*Log[r])/(24576*Sqrt[6]) - 
      ((355*I)/512)*Sqrt[3/2]*Pi^3*r^2*Log[r] - (17399516341*r^3*Log[r])/
       (180633600*Sqrt[6]) + (((2622157*I)/1146880)*Pi*r^3*Log[r])/Sqrt[6] + 
      (51581041*Pi^2*r^3*Log[r])/(6881280*Sqrt[6]) - 
      ((4157*I)/4096)*Sqrt[3/2]*Pi^3*r^3*Log[r] + 
      ((102060879501670322537324746994694217791316389919332740558379052974115\
3655596426748004028207884941588023607003/148180420455788125476020560148107430\
54511423964718382004958328404905329863161287983889527786072564094566400 - 
         (4070374420279156778098840359522730416482365840511048405000155115259\
38258114665785718815835138483491946*I)/15491906023673121620748249511632930827\
647759376434883566596684296553387660412158463955741816752991979)*r^4*Log[r])/
       Sqrt[6] + ((2307803*I)/4587520)*Sqrt[3/2]*Pi*r^4*Log[r] - 
      (75106291*Pi^2*r^4*Log[r])/(9175040*Sqrt[6]) + 
      ((21309*I)/16384)*Sqrt[3/2]*Pi^3*r^4*Log[r] - 
      ((293254364509985649676333700325381555119408649962427940524739322603454\
82179750857900608087769971508043908605859179646552298352124979969908679227821\
33408873387388396790472444284252211017263231001377/19648911955590853606955330\
98244537418269635988268916877729755943488778433031968811225259688756643245202\
69618774101930986392059023383187720000483895970817292487705096270063313458546\
586882095709868 + (9402536792257150208237582373009444802584146363240285064000\
49507234197301051611487170008550819116070841121800295993064331682978591518171\
675169114948312103298470752487859109294087108175291011879873002391*I)/6044048\
01553661051928888214064142279974101803961163773819924816291894831222048988325\
17938443092215385261214725712625014975673446920747527561835368345454833841894\
877383139409406893513074649608204850722)*r^5*Log[r])/Sqrt[6] - 
      ((627315886945142210811690676078494539023322131628641066970038002497802\
62241957272765013948193779174227116604697636851011338133004800450088272070628\
759870874510665065735193680713173211018947072476426569/1505370585743196390978\
25040603558924209469632765078381732204965634742522552462339471104841648408940\
38478012851038085010612173471224971331542725542940506703202541751059547989648\
63230793339625611147952 + (22209467594456085140472797702870682868706402299805\
95264308292842630362432229539385175889085679319793604828506693427638393910629\
056849653599285453435772678625866123037739693892864392097494197485206324817*
           I)/496665959863388998551834458724186872452787419898356590771693809\
82305847267097544135711378525916712394926264993989442427027256088820198375581\
105969358078274901539591545537315700821452468721021272825618)*r^6*Log[r])/
       Sqrt[6] - ((3151793617133129914922590603169459162033527788644350992278\
49941354660168705369481979082108925095800400980550419253792801250832862554405\
503798999865073347325221420247111647909341344911330691008525041920/1819345779\
67893332562217554849053201482925705333478760079874194660108943479546946790610\
69300879447151514654029478037744780657630414241582053958756801833867744398237\
014698495636286697037723249354481567 + (2322099148832467263958566485804549636\
32265784143159443910719828889133988828255764404868015265009369219561379869175\
53897804502568226029681458903864350844015009731084846828571624844763023033121\
2903364507*I)/978193225028751356679085982577995392903927443575552604659717495\
43882740741201870194638643964151555307562546008937048394380234596771061645493\
25684275902072892308531769841678551799840337686222438061138)*r^7*Log[r])/
       Sqrt[6] - ((1473215860508943810173027325275052440825904581765630474065\
78596941536486768691024987761826763111010913354929967807866821492455248202326\
349332407350594542415112722744637092268478243847064576591135973333/2980866876\
05422061875256628993561640067088506512378454283846664336745753316205621792883\
54792971228288930278936955099250424396491071788829580397847468059779422342569\
67303252135760997138715925667590841 + (65694202339980992263853793523406291706\
91639877292450953421464293308456613824120795890947417165400666264199147794977\
79043563636274181311372069618344018306778957513218955716185920945441241906227\
37434061*I)/12770402826335727303619006411042008923158032438208981049068659775\
50296946233299382012498410299823544756187013613248165817530235635401039302981\
059760992085005849123798697183522804662485818045668753858)*r^8*Log[r])/
       Sqrt[6] - ((9492176398645435299912040312108739607043873128183646666397\
37793816353714329922223715050581744768802495366938876012512983114424887532398\
3429263503204950382054341589109780385143648556338651108279703275/546489989747\
12257450714672238955628895136962660670585866695031242970184543967916715645984\
92457029330229584721193579688886301842738081321427015086948780783614527220420\
18697383310560682700849377681842 + (75910786465452705451237661032244967190927\
84478945623926561596164058930679569219838424362239861636202157131782987674853\
08614404325782481110076550456376076591356080827715988223523843490524893939594\
72089*I)/35193220743341944763603840986331036778604644021053335210930032493190\
62223517101331074687435869007068943205591537218440051365466117700459016959111\
747640047566199188381680004870762123834576863092675656)*r^9*Log[r])/Sqrt[6] - 
      ((209179619382383183545340662538323133828597953958647555073105313205946\
19659377999610160222110742846154006895162862058196202862939183113727897587753\
149643757966372197034419392947655267271863436122334713/3946054890118287349125\
76137958969504878392437314116538033124942674660316523413353011923956297274099\
62407648739597049620700877952239469953451562304375744408389561616573506936826\
6142225873636040608414 + (560114587344173358817186361862179595577676541730892\
40297220188915598534910770201908063102488093207677195278177826731576896343947\
0480277242894301874730196642766797555851056303673372515469379203155232839*I)/
          1238003950924384758707438288013809943870157810778382718321490862350\
61807189258045111545597647513861979832771190568508201270324553487008397099871\
64962069781066788617294377305999598137209146992661490280)*r^10*Log[r])/
       Sqrt[6] - ((2887638462337718706238277933820002286855288650630241437150\
76335084152425631193942264998061772814918498639455572224054402698020517537488\
850011222575110531884742746720927651586790109473775483152872997206/2421805500\
06110893095048679312607817005881178811127470520196967974489312200389358515565\
88423272933004383346054301572237981290208584349406886048998046756218818943155\
294495020560965679818545506377470375 + (2369517132361551311003976421478878793\
79489136270044954679980553748650307899019805294325977960873062135525273600936\
37997487025499542125146336000385068387994191753677550744183683983064821938488\
940707541*I)/5608255702967716508368519531051105770805508142444475755380914801\
26045060448798487362089981992884978088988954160859147114144534616582474199853\
0729942244198496742650883201694586531622839357481962346140)*r^11*Log[r])/
       Sqrt[6] - ((3115728496184856614048633856008179473973879680505110384658\
21194737127388388306182474762114449531586442098475612835604011285243429166512\
0533275120554126443070162183759315723527247295293789097187902533511/642714081\
89211452256199934548419941665321894072089139994180968165992259286850437925264\
75997466201436888202881429029626213648892246575937956955327928070602914603846\
5705688337255086726066003455083755750 + (129362682878173953761054271246323278\
52783108623795760275354857088121115180802165342587378151330664728622892579536\
29269899582911868599048529491587686271100520942651190681404802188244386903882\
589169799*I)/6123613970351812264494917603559397138205645257694694929164845513\
20206032375759529845318946060854459431065120137642952654464335483311556141005\
50290611795823175716313833172741551147915455872885396895)*r^12*Log[r])/
       Sqrt[6] + (38272870680501142972088775363738039379439670502293745254625\
91313105355706324951333187457505350390117093460530246852411691216795980368499\
6460993914511155024529998959513194589978126540113790683765466699/275777047659\
56420665529975000070051687289661847940651878964950554910603512689482831291097\
70327274613324097325712533356788613492685199312472877265657943889495944442689\
0575526534115309726314183063440708 + (846368583111141632951447316271231552516\
92983798866959394033807258829464250860549469302620978115793939395893165288428\
54099020144409889285213011853783584203132210141416198036162167225826274977964\
081867*I)/7607903640790712249707359925191617391114206423147342804843097362124\
47231852053780468542036813675725647525196415757396001283040299593050089479331\
349524646929450259726727557268683134702568751496832490)*Sqrt[3/2]*r^13*
       Log[r] - ((40394527850801318658219130808604860449415490874843332716453\
88108003663786226637392074141874354106381857352107660242238883828178480560456\
3050963254460814227970625850166272598488640355598207374225756514/136394613032\
07198218348300558715016637071646675690164247623912449294093755066370826312612\
85092538218504882326294197379097023201410915045222747012285895385327383791296\
534657288025258173501370695262873 - (5808974076058425672114192413247443875023\
82880535083560639696144179700371656679275471775961356977438602559449749846695\
84136772630302635708656380884865784616608051365969644660001462151907449150008\
7539841*I)/223641684603361013955585261855163719210692518417802154866334310681\
83207660434491841005448912196339700648422979208332063604138433412591407874966\
393978315220031075110086774289027981472590012384208275052)*r^14*Log[r])/
       Sqrt[6] + ((1602969556074101968408149470722459368439750362870476098217\
76110949336605429950376965057798964989100682042227485428458974941865626785458\
0293950744229768287380065313170912523719272257797997061101817903525/417519293\
71676046481113039001709813988338606356534205245869037118189206142204012401691\
20944472758124986652536166778290137896633243427942093000005515647936007652481\
2735996157766833140341799717721545634 + (554191427031440555446640001619387465\
11207772660942361015267328866401569622193932088694339794400539080963731907503\
04925622789694605060737983160409054592981424050248174579685787533526148797653\
198348323661*I)/5755161986838868410199072107591200889008340069801590425570406\
08561912555987037142689580474459352201965180430185065874511657897914178235675\
40505998292315929949814172555686871278581148614898526528624040)*r^15*Log[r])/
       Sqrt[6] + ((9286827560561554535732325572651594014543216495794459620775\
99970514600231700086369737038617216702540272509059328841574175098261974177954\
5998534799977589794268412836597654137643526583954307098476923521/751228042823\
61287878585752506489320356375593953612640832072032154844372339312395571656591\
55463443489304481296961308311573521069541005863529242559170672993481467070398\
65100184585877709210278682830025 + (40797971793351991664465659170881204635962\
38295266415758055754124986850277536573460201427554759323521127166869095214775\
45102759266107625890707383340960760647560803195832092130211006799904185532342\
29669*I)/40382865382154917985871469206537605871666049062294256606943234195281\
17270291026176843553005499911047129957387660815720954491302357375065698287254\
09702654535152364732128105236085290771830758777255610)*r^16*Log[r])/Sqrt[6] + 
      ((743472792609620852462000332202214131825996584706691388620729789869760\
06034777869414565751026853721355259554880642760095450881091022448398717827618\
9997037401511431735511515408620147224088501598894328957/735631084160633016459\
97473861989241696589629975486111249525246372985208291246018822619730367718353\
92276738685935817515158587462082197106491827314534126686341487736666585656844\
351449544799071035068600 + (4506563276181841058748270837357664272628767095629\
10001297271170238316544860439900859800222621390978455999630670246600308190928\
728033769226560320734761714842634447561319847642327814590770266749330361*I)/2\
37895862704136824845507219382680070886966613319594122821349357616165866244578\
45245279309700048554000518629690109497224607152621791015776553940746286575416\
92011497565657654513482498834959655008700)*r^17*Log[r])/Sqrt[6] + 
      ((861324225510293447783482207571430490505158285004296936949694990494002\
68193028055825132521512495682888383600808162676667138399088026610280335016756\
079413630134866731043003596966739400142453890061030307/9637896418774221167935\
04961538974934277401442666088000770593205554010045578237045964364032566719694\
67198676605495264016336728233207401313734682948687235975593627205363945874889\
1423722352787290425026 + (694901367249260838170214420026646048802590291267799\
60320843441343969231660055466457885770241182726323372470259627908747816211912\
819424622970900582621013545000572681360136633259082517713972036650196757*I)/3\
32852504835345191163441595525918909182944414923909839678256744569214647467766\
75171056740991422274102632338634173764825341791892008081952466894094879706660\
0543550013950928485752459933193226777754300)*r^18*Log[r])/Sqrt[6] + 
      (4816560067755919070953645717215732290775214707560549836759922163828098\
42207688812359201080381789462133625071183482652210049320504048301498930794479\
256122280884668637595435160108417566999761519724/7015209882945848766534429148\
63262392241901233220255254275867995882824583312735113051063288133567848078373\
19940180338019735877155070771348603400293809188249180643854528974445136814755\
44260631151 + (13994203857632478212132639693615142728827844533827765538857534\
93099598528170879799778226611785825711836774513784512736633721886369226981222\
64504590777262450170632698738654372551203124755739073851190801*I)/13228236558\
36280038640109869759439795666119136081685682956093998364714447924787672586630\
08686808952777170519668583884118475388416266989473796485202642123338455701047\
5706863073262778600845097104275248)*Sqrt[3/2]*r^19*Log[r] + 
      ((136850734400315719375459588012279446105474431955084714539995111760755\
01273759485773258200120239006449795479407298909788523121170116173777610524388\
126271620590610538343532417767604556392733367200133525/6298548178503438341059\
45131199304184314117985829681417851359912611031098570520033376546195478214766\
51392455517865829755534029036664199910027712574181249452693328516239686433746\
426612326072406477344 + (1056047354677248687052778767711224704718728988263034\
98644006376786465540568852852558494773396776832440943677821667335236388325150\
45384377798618852128722254297678070039863299193911832263330422039822928165*I)/
          2987101062648185409547787676381011897300746456980926747618068612311\
98304426236318917525520494102044129605770536853336263245507515902584723206118\
92683254896688455576922280601802043585374905082591096384)*r^20*Log[r])/
       Sqrt[6] + (259*Log[2]*Log[r])/(8*Sqrt[6]) + ((7*I)/2)*Sqrt[3/2]*Pi*
       Log[2]*Log[r] - (7*Pi^2*Log[2]*Log[r])/(8*Sqrt[6]) + 
      (2999*r*Log[2]*Log[r])/(192*Sqrt[6]) + (((203*I)/4)*Pi*r*Log[2]*Log[r])/
       Sqrt[6] - (5*Pi^2*r*Log[2]*Log[r])/(2*Sqrt[6]) + 
      (2220907*r^2*Log[2]*Log[r])/(61440*Sqrt[6]) + 
      (((130633*I)/2048)*Pi*r^2*Log[2]*Log[r])/Sqrt[6] - 
      (639*Sqrt[3/2]*Pi^2*r^2*Log[2]*Log[r])/1024 + 
      (5267637367*r^3*Log[2]*Log[r])/(120422400*Sqrt[6]) + 
      (((53144317*I)/573440)*Pi*r^3*Log[2]*Log[r])/Sqrt[6] - 
      (10051*Pi^2*r^3*Log[2]*Log[r])/(2048*Sqrt[6]) - 
      (1732498163156583086455704889381285290575823901624815142437559*r^4*
        Log[2]*Log[r])/
       (22306795723221534637953548913081114991627039684460095078400*
        Sqrt[6]) - ((99487327*I)/2293760)*Sqrt[3/2]*Pi*r^4*Log[2]*Log[r] + 
      (33125*Sqrt[3/2]*Pi^2*r^4*Log[2]*Log[r])/16384 - 
      (1636493836240030920595139203145266067274555504291833421172933406392460\
721159298176869240869978445162*Sqrt[2/3]*r^5*Log[2]*Log[r])/46434598713026903\
12905047205828114715545111604593951376656806545481971243768290888764656785001\
640103 - (3768179061946291686214974248826188355713539698428989302174537914058\
25145011590352070021130116435567*Sqrt[3/2]*r^6*Log[2]*Log[r])/211416469585767\
56149938081409968894466034610070964748103173412379446325140250041545990346515\
79206046 - (44452824938299210009681259345416364444279547973799188621295341318\
7591864809835282977698862979096117*r^7*Log[2]*Log[r])/(1049650106634569620010\
41894872130767734139011655859887887610297129045576865267016963959496309481745\
0*Sqrt[6]) - (506048612884852768762770471072430464507759940963844553743936817\
79521485888403615142274950233703321*Sqrt[3/2]*r^8*Log[2]*Log[r])/438596204548\
62652146929258252057897937702597240101010082752472892426184344219066536514054\
8346098225 - (296104877940522481708305955539831260769307421099038749026869474\
3197449395767735713632760535640888643*r^9*Log[2]*Log[r])/
       (102188180431555920295239527918883181599700946269587371447122660199196\
34652538670421328891519820041140*Sqrt[6]) - 
      (3691589223880954273860356808124146731008048773861698171306905822336980\
57140685265397337575005921217*Sqrt[3/2]*r^10*Log[2]*Log[r])/44802546650318392\
55498772176427364803840824467680961942730215954496969465506615707536112540070\
123735 - (4349390427808179300815330448540341746280878619111198153309619054841\
89111942145820909705262422510327*r^11*Log[2]*Log[r])/(20313829706554734934354\
86945578619894060742008071601443013908020451433075605078004493616163228340850*
        Sqrt[6]) - (137702012747764881707495745858169641106372617466499223260\
911580583118152259105704811049088133511333*Sqrt[2/3]*r^12*Log[2]*Log[r])/1466\
46122070922311641337338063670888226233991640073757596115906187293649073976011\
9657602265595789475 - (895058317664889233828027714576841744023300262004815630\
384986666446108511761788579027566907300944195*Sqrt[3/2]*r^13*Log[2]*Log[r])/1\
61298455701102713208035444783724773039298509398977792700698812663976355096039\
05121142613126608019802 - (94618073131449204491287222710527073774944068413740\
4387366976356185018057513210800401421865449161175*Sqrt[2/3]*r^14*Log[2]*
        Log[r])/1270930399475065310587677756219637500730207880936896099707143\
9226132331083847021371871191923716080711 - (285742401374283065890599975413325\
304034404120432934945784652898005123188849673066149387891932116580*Sqrt[2/3]*
        r^15*Log[2]*Log[r])/4258193907836899971659035858747947249390853524150\
367552620808561630395173631050664471482426768973317 - 
      (1124946644857359451116129804907267435238020464871196016318873081779874\
509810245716462677735172327383*r^16*Log[2]*Log[r])/(9237063823653098677962686\
029827062198728418846404421165316822989551688343806041812354298217279663313*
        Sqrt[6]) - (155518612929265565922520722061251008982222678694802543230\
406992289386537549939832873429736123812591*r^17*Log[2]*Log[r])/
       (139894141670315072236771877499871119079408207605821520285331347867565\
2875973759764438552125322665159*Sqrt[6]) - (855045609828470048726908598622493\
26187928394682504829483737223306878585556643497396618831310338036*Sqrt[2/3]*
        r^18*Log[2]*Log[r])/1676408504432690397837749538942097382219134449634\
657417012091208788979028089141632349270792727464587 - 
      (4934430402807165992225818912838164553635487244655569833999444926206034\
5241762498250460705335796907*Sqrt[2/3]*r^19*Log[2]*Log[r])/104941146427146230\
61115774198528714533067354374815638608423104230588865980572650137326967448267\
28437 - (16658408508752349142311089324730257439336407260528612032796323948913\
3833255021972172765639818284833*r^20*Log[2]*Log[r])/(191343491011214234592672\
2320049562345025657093780997611426653736806549607387793093624038575016265661*
        Sqrt[6]) - (149*Sqrt[3/2]*Log[2]^2*Log[r])/16 - 
      ((7*I)/2)*Sqrt[3/2]*Pi*Log[2]^2*Log[r] - (1961*r*Log[2]^2*Log[r])/
       (64*Sqrt[6]) - ((167*I)/16)*Sqrt[3/2]*Pi*r*Log[2]^2*Log[r] - 
      (22565*Sqrt[3/2]*r^2*Log[2]^2*Log[r])/2048 - ((8673*I)/512)*Sqrt[3/2]*
       Pi*r^2*Log[2]^2*Log[r] - (25862761*r^3*Log[2]^2*Log[r])/
       (573440*Sqrt[6]) - ((51963*I)/2048)*Sqrt[3/2]*Pi*r^3*Log[2]^2*Log[r] + 
      (56720791*Sqrt[3/2]*r^4*Log[2]^2*Log[r])/2293760 + 
      ((139545*I)/4096)*Sqrt[3/2]*Pi*r^4*Log[2]^2*Log[r] + 
      (37*Log[2]^3*Log[r])/(4*Sqrt[6]) + (451*Sqrt[3/2]*r*Log[2]^3*Log[r])/
       64 + (20315*r^2*Log[2]^3*Log[r])/(512*Sqrt[6]) + 
      (36695*Sqrt[3/2]*r^3*Log[2]^3*Log[r])/2048 - 
      (12711*Sqrt[3/2]*r^4*Log[2]^3*Log[r])/512 - (Sqrt[3/2]*Log[r]^2)/4 - 
      (I/2)*Sqrt[3/2]*Pi*Log[r]^2 + (1067*r*Log[r]^2)/(128*Sqrt[6]) - 
      ((135*I)/64)*Sqrt[3/2]*Pi*r*Log[r]^2 - (11*Pi^2*r*Log[r]^2)/
       (64*Sqrt[6]) + (8157*Sqrt[3/2]*r^2*Log[r]^2)/2048 - 
      ((2793*I)/1024)*Sqrt[3/2]*Pi*r^2*Log[r]^2 - (1057*Pi^2*r^2*Log[r]^2)/
       (1024*Sqrt[6]) + (138739031*r^3*Log[r]^2)/(6881280*Sqrt[6]) - 
      (((249821*I)/16384)*Pi*r^3*Log[r]^2)/Sqrt[6] - (8519*Pi^2*r^3*Log[r]^2)/
       (8192*Sqrt[6]) - ((443145479000145553681669795312533437596515806649240\
1993950269239758437729714815689777468257277105139412993/704837164356815454661\
03126770911038622468059336384509176794243963011563964368005903491939029224701\
57189120 - (229115349524478678921725182034897458468144378269053*I)/
          10604251031190458912242827407154167342374141413923)*r^4*Log[r]^2)/
       Sqrt[6] + ((419057*I)/65536)*Sqrt[3/2]*Pi*r^4*Log[r]^2 + 
      (15653*Sqrt[3/2]*Pi^2*r^4*Log[r]^2)/32768 + 
      ((230591935254563805775001837185468666788579473447521578967096679490349\
13448430173231984321484223612767480520862951160562740571983825698649334156983\
88160890301997854430742182336308617662817212234822757/10548376369831224161111\
40635800476878593928221394883314793127603418272386750905882521629942950182504\
64916964473369618965051076291807767926961215770677402289427472787849403581415\
501701950006592468963 + (3521529641732609169490227499370049562825053245467862\
8178755568728962212989331019045714549450938711889*I)/441017903711298854220402\
9712491498516612691760679169596597425569474038201642575183951988973335747884)*
        r^5*Log[r]^2)/Sqrt[6] + 
      ((293624742674400299194844188607046639858074728506565956162648768862517\
60785857219645008834771709201301761461281797588355123726740462010473596605595\
678863127341516368339266823558443820129006252062484461/1463077951397068839436\
30046220953226389452826193084330945036828793595562921348046859031618060383688\
53942891999941501853471271162296560735471652686384816046690994539148422075323\
68387951272339641762364 + (14209551579868084747657991382196703636093055420753\
651409601318778866067107879803826289226672752064699*I)/8226111865256521462756\
27941021947654619815335520398461074287412291398324755959720735159126781612682)\
*r^6*Log[r]^2)/Sqrt[6] + (451733247998616293285621554179530239000056299331550\
09255977410576734298231496490262225487545168364485423238690730617287057234698\
465827559114736107904926847174076568703621714309094639128561508370299633/3320\
99459453390032404302457821090635251995296177739055664601884994595568605461700\
73788973693648264748270314803037593903758250290270565701290897362511378903388\
83185381762287714605323275644854954500300 + (13193928108912379325771410927166\
9047251219051350075057522210488671012146427553091838375302810806974151*I)/381\
34212553025427187850057778211377654921335928697951836006141543854179533547569\
043474509092067388424)*Sqrt[3/2]*r^7*Log[r]^2 + 
      (4929151344990807204244319629728441702351110336433594424350894681033288\
55037929059721425764240316405170620755133098874070036847369065806163839645409\
97426918014873104958297850395490526250634311197796591/33343048358047285797499\
56068893940036174624334115899553443668122885551159052526155908485476061532584\
14813914343976143802183626118588827612487603820055610021447384912345887925204\
4860458295292233090450 + (272106036275432146260364959089643482072586044777039\
167831697153591180144251584288680245056233470217149*I)/3826000743297810361698\
26352439290495953803117996724367123406986977842853649662347084540300178164881\
53)*Sqrt[3/2]*r^8*Log[r]^2 + ((5683047426355145641244374969904074674916399789\
54351529673892542607689269727508311790442276002545988311655343189641509468726\
24639414265781832950303281771589832730733068278261924388277035798413511903655\
83/76912855002726713162344369287892873913024763342713085497411392249050445729\
06916783375351635698139576424686766575209643286412390391922434631771249308452\
0633500610786621704561053475980759147394432947880 + 
         (3254260030331304320899074119053082089037725139230077572095138723839\
76310475586462957894498937461755705*I)/27335726867222038908404568384452384140\
731784327727394787276811025669759948168297880309329324366018988)*r^9*
        Log[r]^2)/Sqrt[6] + (166291416289813171079449575081136671241846606541\
65491489248239322035691955025585354725682295820397282471868948823364519638464\
2765787759502701355196141683892819777380560317808094518573623539904899569651/
         58619132393125586402274824794838661020827709942809371965292090374705\
66039182408812808773700705838495921769147689114263566151974651381717932656580\
917829403505040998458039315381607300421449042860165505 + 
        (33459403276908592987466517119680397226032049510737001895156824983353\
4986630091088977034096601219664086*I)/421548100096326314060340742998417056065\
41742403617203292728420337720665798551655109683515300372110919)*Sqrt[3/2]*
       r^10*Log[r]^2 + ((3036523671104276701563507530506356091293874252537445\
37464399444175548506315491788030491755321437126208101275284463168418745601112\
414944037003519640944376950342787067104261506926605865423483427883780569/2415\
59576716727037612163901807312696451734958925819722255055621852506148219897900\
89623116098120168242482115587270606187403432711073944633187743512726640187844\
05049932985520136775522795794572733143900 + (23644559180536483521285894377042\
9650965885725444500421967235089103724068843277165528504178094994892036*I)/211\
65227552428168672531255320413771632265417860593587172227407116058647733755590\
574673743040675784017)*r^11*Log[r]^2)/Sqrt[6] + 
      ((831349606217108357269887537889951608758513626616031363006091601782074\
25296012393664266971558332898571439146846622402337628722469241437930648544328\
6440910401957585637413709521822270995919083971516640537/565388074548579798596\
65725813667264998390957790132148416557499652801139678175444785944435120483366\
37908957237781224626602920255576339376457234088015996508079062809548203825376\
880123333293947257765150 + (1790944672258677132481961836842248921390005370089\
8186676971343995431831434268200768501455457468290766*I)/783935453360276767506\
48516150516703134330753245122571166442054834588014284764529893651123709283851\
3)*r^12*Log[r]^2)/Sqrt[6] + ((25905507664606400813751187261775648532233516726\
29546908787669558578003710441599562188515703570583281112784818899633467858141\
49890021521159652865821868594744266206912290555868774593352286581109256716543\
13/12886854160771700534955835810479094620281939729484040280318919371113809676\
72782829421861840639661411885489163042473280038000421576624029945629944457062\
06776420637714071830231546323504282937165359587108 + 
         (7059100741701903312082324342253323243931737741147934069041668755243\
743636936962927754960817673308689*I)/1227079584853164700535211227264270524304\
691259024655760899572881222908649496534498891699297495372420)*r^13*Log[r]^2)/
       Sqrt[6] + ((1441193941139345362019745914344032787824197728742138849915\
55948572116802502986013885109255132895911949030497037578858731200553502626035\
1953520048417219883370275807184176758061490815550804461090148739373/613382470\
33995772043784727000145335095126812873281796193752498478530140038474933859776\
87028209066823859276321105787073777579040187527925152828690907964553409103124\
424459884189636030172392407910805333 + (6169450300721725392390882505177929134\
6643428923840307768317920052599998376694914367673849789577637941*I)/398536593\
44197684850587820226704877472815042077102646708402610117978684618452049428480\
97634355183985)*r^14*Log[r]^2)/Sqrt[6] + 
      ((684624304668490707815831818730727220101652188914020398034445079151414\
22012535703245633091385937879671781823235815863852616248373808622770277051865\
07632827646093600644470224001558343605662726772896299154/22470309187219041914\
13323631002123932426781019125291081017925689760675492924393598355135476940584\
27715139288432223280005067003792091448228357998266773056499517053465228643678\
91409560781353640952550701 - (20140514769908445558748104763299211517956317977\
945904131636512308281777029004036169937554430892138261*I)/2542515505464720103\
02369999111270835196098330554281300379813992876882714049516346051749501633380\
4819)*r^15*Log[r]^2)/Sqrt[6] + ((20008853991970199730507469444118783062283853\
44158590235109350126933970115617982974299047484752799909092309030128371850764\
12186749809565594952702712098850203093329562060616621168835982416046628666911\
47943/56569842024886216497671418220862764066669104107026504712211136866078224\
95461849735378493739412399614723856227272906775183807323427701014196832981092\
2269643366004021755825193976753724941436389372868018 - 
         (1675154789029369881654437328206236979481814857727302321822053388694\
326744644488742738601196564524979*I)/6751148919336393052995441086531879248708\
41182109299481348062462528724139531013347467802605100964879)*r^16*Log[r]^2)/
       Sqrt[6] + ((5409099066456339923173117838389536103569691967993402067477\
27886819880514657812796071142114163353874277139732179252119971955696951194634\
5090549695677423199445348765540773042710273378055550966953811221843/122506212\
71336623376114433068419881211050649756980505972911165617290840081906370437502\
44071452175883962421383890681689541087025386799249890669050990416993440107550\
8503082599722089623477548508960498185 - (624344155609915500285830491842763153\
15045542210253845881082389253924680094042225995048278935382070301*I)/17956500\
55650714608777661323257547507485665000348504655230461888047083019451744961144\
269764993175630)*r^17*Log[r]^2)/Sqrt[6] + 
      ((823334424247845583300128648205784477508755934105606803493068730752443\
87514601733650818378760407391984816495479310683750602580362952351157969630367\
5194557234837063850874114048962205860967806943698315534/162034207554803023093\
97951469861405273498210984589803018057689580810482459075032523686382061586010\
08061468326868160678615295460403720683522755888020575637384322791145971485796\
242176920884017133115215 - (3047331501292681124954221903312822122427173384945\
63542490178285751475074054966597657987093517651723399*I)/82952675039246532779\
22243821362214904919615149506677986504350403588479504078333816202309278585362\
040)*r^18*Log[r]^2)/Sqrt[6] + ((394793556109771747846814020981889162226906921\
67604076102678179645872949379631892364611124544230668783853919570667119616366\
95868767266012795861170334828443295887901874697256915567642816144105430696525\
64/64043329732543768140250403157771242983120596383514203252666578992654298235\
38152300558082550928092155132867291540618679124420668964370032896587648241990\
18453076969328811347574805214886538169541050015 - 
         (1203735699358419512483420441880606063976436778183204069957756379452\
190545276278970522365403571751609721*I)/1479030991689192785790717933699904135\
1228688623619663863525118820616560625625299406869622716451614663)*r^19*
        Log[r]^2)/Sqrt[6] + ((67997692442325104878971083020094733326486202753\
22408881562324832797885725358257658520921500418470319223742917520241988856194\
85424195176429048816285934310286923842317865892344062961055011144305099138732\
9/967175673281031244027070890596752783590218043378001851245247123297178815873\
59866771366432556092057330797242561530476613101000839124846005227963206803651\
13740521442318557225201647045120028476440018330 - 
         (2827307601698029243698831930879854714961138574197930627553350879219\
685778796259919523659870232316205214*I)/2979938676998177167542246936484621113\
4863286328815867823578276399120617828987510295034224253853659875)*r^20*
        Log[r]^2)/Sqrt[6] + (7*Sqrt[3/2]*Log[2]*Log[r]^2)/4 + 
      I*Sqrt[3/2]*Pi*Log[2]*Log[r]^2 + (95*Sqrt[3/2]*r*Log[2]*Log[r]^2)/16 + 
      ((55*I)/16)*Sqrt[3/2]*Pi*r*Log[2]*Log[r]^2 + 
      (81353*r^2*Log[2]*Log[r]^2)/(4096*Sqrt[6]) + ((1249*I)/256)*Sqrt[3/2]*
       Pi*r^2*Log[2]*Log[r]^2 + (35699197*r^3*Log[2]*Log[r]^2)/
       (1146880*Sqrt[6]) + ((4179*I)/512)*Sqrt[3/2]*Pi*r^3*Log[2]*Log[r]^2 - 
      (66814687*Sqrt[3/2]*r^4*Log[2]*Log[r]^2)/4587520 - 
      ((43551*I)/4096)*Sqrt[3/2]*Pi*r^4*Log[2]*Log[r]^2 - 
      (7*Sqrt[3/2]*Log[2]^2*Log[r]^2)/4 - (167*Sqrt[3/2]*r*Log[2]^2*Log[r]^2)/
       32 - (8673*Sqrt[3/2]*r^2*Log[2]^2*Log[r]^2)/1024 - 
      (51963*Sqrt[3/2]*r^3*Log[2]^2*Log[r]^2)/4096 + 
      (139545*Sqrt[3/2]*r^4*Log[2]^2*Log[r]^2)/8192 - Log[r]^3/(2*Sqrt[6]) - 
      (45*Sqrt[3/2]*r*Log[r]^3)/64 - (((5*I)/8)*Pi*r*Log[r]^3)/Sqrt[6] - 
      (931*Sqrt[3/2]*r^2*Log[r]^3)/1024 - (((13*I)/32)*Pi*r^2*Log[r]^3)/
       Sqrt[6] - (249821*r^3*Log[r]^3)/(49152*Sqrt[6]) - 
      (((667*I)/512)*Pi*r^3*Log[r]^3)/Sqrt[6] + 
      ((60237215478475584192480350096194969663472403477927936905/
          6934779324441483131387136263117667826606655155547471872 - 
         (203328049302402341875798749879872982334787806761600*I)/
          23865552794012943650337871556272260743585037705377)*r^4*Log[r]^3)/
       Sqrt[6] + ((1003*I)/2048)*Sqrt[3/2]*Pi*r^4*Log[r]^3 + 
      (4344300415349980416779701140094461500684569345252200211285317085113020\
042564284578937240338674197044/1026944483767992831838735316451201905281835364\
8164546065810305966049713738842870230867582256460104253 - 
        (34016576961125204949678248907555512693652359357289180899043116320093\
87697841541846325520136592206930*I)/88373355889368798503369948398017978642811\
8877000241437012991672216505156268240835950610737528872343)*Sqrt[2/3]*r^5*
       Log[r]^3 + (3399882301547927007523648633493801985072449213979966625816\
791332320321515091014261282758143381236486/5572070114772987070693173455402515\
927784971192535585884974961654748857943044506477884915106581902135 - 
        (11190186251724952315466265193337886472680101840395830422932199752724\
934114777519324146422056747963329*I)/3893613430999826412164056479845219126586\
306958392414426202187695428596411074749372544223138533000369)*Sqrt[3/2]*r^6*
       Log[r]^3 + ((267601224700338580930013572180806043625302678234136977288\
274038911514168120121007257071878543779274/2438557802547404002772642651943254\
74810506772786938382330113030718299888581587835035885231596009395 - 
         (8895184993810987353066780159274671249048608028943871492163259151312\
5272114406366095335368590611770759*I)/627664994871652640254302155088515202596\
8418005580946570925007525154940913682305655429183208973616903)*r^7*Log[r]^3)/
       Sqrt[6] + ((1694764230111695190876414024662708484658745050228179545169\
334642131461389458828171566682565338758571/7506212643755971749586807505434251\
33952839336425514420284665827555049617597877495679295748924240690 - 
         (1961306664378182897216331859333467307658611002243909973830475322178\
82321002784510204995643765897812439*I)/11736199607608622516271332631057303090\
667856492411796089396833591904916120388623769772314393995608580)*r^8*
        Log[r]^3)/Sqrt[6] + (271950685627064760618901836276543180271585307417\
0786985462297436609187914184324548997321382038177403/650252748235865589922993\
6901362851050816479088562901231699652575841116704855418722456358655182872428 \
- (14741115552727429834453935130121355068969824760287027087294654116552155333\
140917792176847200318292226*I)/1797118811947015690778389544143817898433869555\
449794273549392420179870974961010216390681434924899015)*Sqrt[3/2]*r^9*
       Log[r]^3 + (4660781044390612823027826195647869164091774449751153869139\
592943089225536820463110216417661807402802/3705988297574831955062080497776346\
397169759251702580849436451200502758214537788938658854181322398227 - 
        (13325609765797717318166510290279634021635910493450090311866894968942\
624310395466846830058946871461683*I)/9070402097745655082006543147210749188723\
80564986672729151854123975129335307100312714010046770089915)*Sqrt[2/3]*r^10*
       Log[r]^3 + (3823201730898304677034636536515851762441548254208650502514\
71734185980612489359408134297083544076987/97942964087339699885311107183297757\
9632084420446689967245799979928976199294263471115209626473405433 - 
        (78713764581834134734322885767265380880289644656458429353215567987930\
478968640100368569081558855111*I)/5869361714072854931104856561798012541118180\
016754250936384134568994795457917457064094824945229948)*Sqrt[3/2]*r^11*
       Log[r]^3 + (1268548294538033672288191325244624852786741466960176161705\
6824067466638767770056405082975586730726317/158142382392679824421751739750738\
86820027776762087334963621544551511235722201140840403645765343236822 - 
        (74193760534542015442528133954997293935165705170482369019330236193229\
6371040658215721011946699408165*I)/464830492638605105338590679274339290348022\
52256353646501175019778268393933685007284893978609947504)*Sqrt[3/2]*r^12*
       Log[r]^3 + (9587591172546429487909128685247938767464914417687456838429\
379914947354181770382668207434995937538096/4879621693089720745910699110649307\
9521604735574274701620953024425923397498604225961009843657642417311 - 
        (40066310873964225568873267006618493763116732750010231358871344137994\
961162455683678216436871852849419*I)/1929047127679072661351936112182605069375\
975066399986979044107918113950251524633417193406489336883616)*Sqrt[3/2]*r^13*
       Log[r]^3 + ((116079400356159592030842582204931951021039537086887470841\
39214542345601464341308140866446632868246885/71741917884551010161561389236843\
13798084619302574051249784803396096107168982353461336370601648280841 - 
         (6774406332721165331998600406010515493954417486094295852697394995564\
1406872494228916873926482933600111*I)/921812147927431201479156580665809661072\
289788899831857145837486125688346879082819888403766026609638)*r^14*Log[r]^3)/
       Sqrt[6] - ((1712519635298016380693843553929496509133519575714934390782\
430135071847682701756007150288551040502634/1971488236160198846022594752750052\
039447141167386022512177223101253455938874526039199658395949276661 + 
         (2928831196753540084213276956447350190254735519350486241342935057468\
19071240219950963702679730334176653*I)/31792496149963916651184562493970039203\
05805961443030722428526670589300173485897416998914880303072488)*r^15*
        Log[r]^3)/Sqrt[6] - (405241523239678773888388057024741565498540861939\
183624062157369270408486290251236246552534685017116/4119069763722503369317553\
331361951197264485937876257788606794513180947624376521939505754800524282641 + 
        (17533008596407901410507245376951551876258018167066578832552143347381\
1528054650762482283635320011587103*I)/489337070571477547560068136209701581510\
6509640109213154386967585975284640510394694939303557250300655)*Sqrt[3/2]*r^16*
       Log[r]^3 - (9795966749066599962561536405867080799760182919712457497833\
644953939927869413531118194780214763628143/7889716410237114543738456541639420\
464897585351418220112347342002213798200498985978903576899547231573 + 
        (41518456924950402757118095425705586624046069074583593885018391407684\
090724281379444029111895937889157*I)/9510024461918605300855753703250672214072\
05720163997636884920102607205666121179592310756372970911225)*Sqrt[3/2]*r^17*
       Log[r]^3 - ((945756776099098458102536072829942786123319197670153512110\
1821002222403436155197704318961175831683871/240208870583952923607103685249994\
9515926385229161861518031074320190875301783474245174489032626430467 + 
         (1327686079833118819245462454507546260825314516637129342910551657216\
687326383891719396010049414715578769*I)/8781541004614942091071691668561664020\
322603683434104599085579779601311465267954149463010443718442050)*r^18*
        Log[r]^3)/Sqrt[6] - ((75269328525605321340541173827954750768862141025\
98568800828654914145525548062015847085993183382297819/86729395114265705178133\
7590365547238762867216239232651873552810599167343989604072021107843246501289 \
+ (46539730773765120296357444304626311964062857879884286941130229908797740401\
0316546891733118453194881992*I)/258308175801519049936023172390452694623122406\
4845616881817416356500838819931349478778637411918617343)*r^19*Log[r]^3)/
       Sqrt[6] - ((1558662064362523347326273587842655604492299719931973266338\
078121831023084293268023513582413643280757/1541110633019988265285595174486911\
50553805298189850865451941477810733259275005598424133257651958493 + 
         (3079926418267361771531139205515704584974790086455929792118571068243\
41569220531323640380350795771800557*I)/14957720172073626276978177028457877243\
71807706051143214802860620050486042264708332919025925472614418)*r^20*
        Log[r]^3)/Sqrt[6] + (Log[2]*Log[r]^3)/Sqrt[6] + 
      (55*r*Log[2]*Log[r]^3)/(16*Sqrt[6]) + (1249*r^2*Log[2]*Log[r]^3)/
       (256*Sqrt[6]) + (1393*Sqrt[3/2]*r^3*Log[2]*Log[r]^3)/512 - 
      (14517*Sqrt[3/2]*r^4*Log[2]*Log[r]^3)/4096 - 
      (5*r*Log[r]^4)/(32*Sqrt[6]) - (13*r^2*Log[r]^4)/(128*Sqrt[6]) - 
      (667*r^3*Log[r]^4)/(2048*Sqrt[6]) - (2545*r^4*Log[r]^4)/
       (8192*Sqrt[6]) - (80297*r^5*Log[r]^4)/(131072*Sqrt[6]) - 
      (119907*Sqrt[3/2]*r^6*Log[r]^4)/524288 - (2365087*r^7*Log[r]^4)/
       (2097152*Sqrt[6]) - (22311463*r^8*Log[r]^4)/(16777216*Sqrt[6]) - 
      (1051319755*r^9*Log[r]^4)/(536870912*Sqrt[6]) - 
      (1673745003*Sqrt[3/2]*r^10*Log[r]^4)/2147483648 - 
      (6875449001*r^11*Log[r]^4)/(2147483648*Sqrt[6]) - 
      (261856891933*r^12*Log[r]^4)/(68719476736*Sqrt[6]) - 
      (5451898173617*r^13*Log[r]^4)/(1099511627776*Sqrt[6]) - 
      (8573487408679*Sqrt[3/2]*r^14*Log[r]^4)/4398046511104 - 
      (128967315416473*r^15*Log[r]^4)/(17592186044416*Sqrt[6]) - 
      (1203842066151167*r^16*Log[r]^4)/(140737488355328*Sqrt[6]) - 
      (93877330394706815*r^17*Log[r]^4)/(9007199254740992*Sqrt[6]) - 
      (144491836532734091*Sqrt[3/2]*r^18*Log[r]^4)/36028797018963968 - 
      (344377169898880463*Sqrt[3/2]*r^19*Log[r]^4)/72057594037927936 - 
      (18891429096011042801*r^20*Log[r]^4)/(1152921504606846976*Sqrt[6]) - 
      ((459*I)/128)*Sqrt[3/2]*Pi*Zeta[3] - ((8123*I)/1024)*Sqrt[3/2]*Pi*r*
       Zeta[3] - ((237249*I)/16384)*Sqrt[3/2]*Pi*r^2*Zeta[3] - 
      ((2422259*I)/131072)*Sqrt[3/2]*Pi*r^3*Zeta[3] + 
      ((13886691*I)/524288)*Sqrt[3/2]*Pi*r^4*Zeta[3] - 
      (459*Sqrt[3/2]*Log[r]*Zeta[3])/128 + (4341*Sqrt[3/2]*r*Log[r]*Zeta[3])/
       1024 + (43967*Sqrt[3/2]*r^2*Log[r]*Zeta[3])/16384 + 
      (546061*Sqrt[3/2]*r^3*Log[r]*Zeta[3])/131072 - 
      (2772381*Sqrt[3/2]*r^4*Log[r]*Zeta[3])/524288) + 
    CA*nh*Tf*((-509523318868194006102155832779339823681638540378060*Sqrt[6])/
       86011046836612749728084602633294805720322413168183 + 
      (((1159*I)/36)*Pi)/Sqrt[6] - ((I/6)*Pi^3)/Sqrt[6] + 
      (6020813923770882192988009921923627822302569726612894741009115468085427\
4657533464162680889426485648217*Sqrt[6]*r)/9245898143224380601566203785179799\
084658683891422242933656104703248950005131033171053904295262539979 - 
      (((1363*I)/192)*Pi*r)/Sqrt[6] + (I/64)*Sqrt[3/2]*Pi^3*r - 
      (1792288783509572425850026383054362519853321338712164508850674174700841\
270929696700273726078388876185*Sqrt[6]*r^2)/143335771423179593149128614096247\
33819793193812950072895688836808555367089719667620968704618549195977 + 
      (((82759*I)/6144)*Pi*r^2)/Sqrt[6] + (((1991*I)/1536)*Pi^3*r^2)/
       Sqrt[6] - (80327057507793566153199509110647408767767696993851531538621\
129953045793514558800863206324308798604279*Sqrt[6]*r^3)/161349816397752350566\
70009621552297224157772194899550877168646753719578516169102317397060994053935\
365 + (((376045*I)/6144)*Pi*r^3)/Sqrt[6] + ((1989*I)/16384)*Sqrt[3/2]*Pi^3*
       r^3 + (842268616986119459432545089028236004293668964795379658072741794\
2263256568710306724112394986523996941/387962302425824080776409306042328567898\
8673006696987173771598061877630430288643794472030092526953340 + 
        (122723397552356566653713871550106485295747287278451*I)/
         58629397757936704128628595069881633586869405194863)*Sqrt[3/2]*r^4 - 
      (((1988113*I)/32768)*Pi*r^4)/Sqrt[6] - ((21175*I)/65536)*Sqrt[3/2]*Pi^3*
       r^4 - (948054533800741603481051324627393999585766148012015366705049241\
273715411864984314387332062026728605/1719219341739010174456356678769394187650\
791959031421562760043404321356751268523297044459918279800976 - 
        (14745757127670034458639702037724298160435616162804151684771061625564\
4769315534970003510172224745958495*I)/666944025627198212311694965175166422271\
47173425396659955506222886777860449179545781137903046551739292)*Sqrt[3/2]*
       r^5 + (725805878331058913721637770059500667696853268970856980542258792\
9087858233910076289563215937780665705/730052855811716366429275533592391633982\
88562068486544061238165518184499078185607957056054370165479811 + 
        (43145704019421170570988804073409963777138831053502315855590363924587\
22587094214084208162052531052778*I)/85764014690672165974779135733979944664265\
73101888457394214819433666683621524163624079793179953137093)*Sqrt[3/2]*r^6 - 
      ((155659902169134286458578127662425206842257409335646742576894953870524\
5350056632713704223116572151155/312213781529547559778894666088915757311437890\
1517491199169743903445675657914596391609181278725870659 - 
         (8268748385957421795756330073295836639173867907493422357761215693659\
23985491054644537156285219696945*I)/15633718386821962479504564604817675374820\
3849661569093119906724326481348527328684151362439812188887)*r^7)/Sqrt[6] + 
      ((954091223560938045697142066721634236208015805841480162763088617786526\
841817706643427404801282993243/4943261988901377218891169447296939336767680347\
006638593777421187428286234691568360715932889815446508 + 
         (1422405936372140362436572962974161692821501160913753549543145644803\
4634344158504747992502192380282401*I)/851884157406828143883445337922640280909\
7231354912689355411972922687454180638272557465222431905361272)*r^8)/Sqrt[6] - 
      ((477028542999399668365957977012375374063565758871305045305079982145577\
91310101068638314012555684335/35021342032114584900765740124655516051548350644\
2984961098854347857724070315223831557212177435741853 - 
         (1103404284175699069255066174523305927201513194576512556137735855757\
29148000436448748938197071446419470*I)/25447771797344042629362225964780963133\
637631062656457244997155399903220709763824855445116776336283931)*r^9)/
       Sqrt[6] + (15111479545472883220690380973596132972681531892450465065592\
2209749672827201595872485299494529005477/233567852552614584268945152548717472\
1705252592356048274641028970276180788052850799802652359649158136 + 
        (16434497113463931109471862149205408835534267708401429903784979926009\
80547368305284677611829816330329*I)/30605494308032806268050462496964394430313\
56825059739634664861950432023109041876506136010287131817771)*Sqrt[3/2]*r^10 + 
      (4363872558093210309225357354685647570916599594064189181539243464351918\
898648451722339474678415789/1542986248845146987697374769343974839754388955182\
501400823962401667856369964028445638650252993164215 + 
        (11468653097395182894496982468108402789693071106058287200084333348788\
684513084078403880227461322092867*I)/6100747287128767043648697948452638670351\
180046608392410658439746055834935818370729953403061528626735)*Sqrt[2/3]*
       r^11 + ((1127716310072091698367411317983360290488447386890047313886378\
311356933318007675798304101283270342173/5719203256826748170992860612645252547\
475814013430299565800013622732490716384280118585134137952184605 + 
         (5202639238242211480767472214331069547767180977920311449310381236936\
27695967773753049989595160057733*I)/33749514836442939414549432633619252792669\
0529701087390429566271377502217743806804466801069549057090)*r^12)/Sqrt[6] + 
      ((806624867314952906518240121551779375842453084138951503759003425058886\
7044151194154606462949157243/110959085771692648992984110048635257827998966348\
089388095466096052834425045300763116536131274811267 + 
         (2737284750514758998771686963768648935654634660451768629265498384437\
758467590268296820445491000453997*I)/8102878831900272626039428964814091777479\
41583855662296572488030111849351048309016306596003097759800)*r^13)/Sqrt[6] + 
      (1157394707805965506381926177090473172730083246658800759201575046834092\
70083759226314775600195279551/17557737073770385709523576846084396502378121261\
37583931130376241204171352959562644546182450629197140 + 
        (54938136486059808507679211830760714488769228088280049773659393110328\
73445835043311727869246395137281*I)/11120482776856825793667435643852455186210\
225977538026009101663013520245618990457462400616292348039650)*Sqrt[3/2]*
       r^14 + (46824981631839740750236622727729130225581874412766936135662677\
007453093447416527660614999738514611/1297048092452388304485805479484825995199\
955299566742196362045542003317648417286475882889771996375915 + 
        (80290172816944619613385366118243424283877794465791682954912707063630\
72884795842869684389113694906588*I)/77550772342134693579562604352952464998353\
79407086923604414061327415959135907441614050910160249761555)*Sqrt[3/2]*r^15 + 
      ((163253118433479705104811458555517375581922389670790708600493671645088\
532534296873832352693705486901/8302002323650570012165370104627189650538096241\
45960052866656380503935888275660412505749489103842645 + 
         (5347329703544807329509251343893146859567085823231551703322884851574\
988088508838541221630874870685298*I)/3731679225977254179502691232822479184073\
694858840241783257569611068233860524089034264790563495783845)*r^16)/Sqrt[6] + 
      ((967016217273575034784620856078502302630923155313229013716078125870849\
50358190806725681876147405741/75166126056300382455075629703143004549690584619\
2077999799284873843154026025321337600067327816689823 + 
         (4533183289453266646978389995598840857412429816327949273713144673073\
5080439691183048708663894957821659*I)/156266067875965992800592977318606410521\
04132854588984191143053145040870629986951443326746539723735585)*r^17)/
       Sqrt[6] + (11697932571201683885549159110979159935173424628241344325221\
41019479655633031913168349753740609209/18034057835109559192546383470025243874\
394082505012405215171299262239826963502099738569012824111341 + 
        (48972591292919986421246680683619413876804026000894455173764269774200\
14773532172961858987193576259659*I)/10553120371747267507990937790308827289068\
463058137471547853607981703366868468711968017053809117830885)*Sqrt[3/2]*
       r^18 + (63419578661044542816396844545569185484071369761393914147459887\
0439877130049258371747212597592501616/135131811406233489283035879789387035933\
28097419961775759589152387350225830785410930703688856300620673 + 
        (38920534783594802520469483721360969376239210555327306037319356531227\
81756823015731667203129334301481*I)/42612222700332770108132057318310495719626\
21953687091293487811422106838308945277512947630547029499428)*Sqrt[3/2]*r^19 + 
      ((481115505430460898641514541981855772789076517807447162264297306058357\
747671829298121774539343960474/2504845640832992783948138067478182848339182127\
689911695065427408064418858174843865185082370993311963 + 
         (9067601986182872075277718947858309896896997907454695368661272357091\
69938553323523892224200758034149*I)/66778474439963853328194510782679697314313\
3413921498346828519667562369257866740739083873523873266010)*r^20)/Sqrt[6] + 
      (349*Sqrt[2/3]*Log[2])/9 + (((37*I)/4)*Pi*Log[2])/Sqrt[6] - 
      (Sqrt[2/3]*Pi^2*Log[2])/3 - (73*r*Log[2])/(3*Sqrt[6]) - 
      (((583*I)/12)*Pi*r*Log[2])/Sqrt[6] + (Pi^2*r*Log[2])/(4*Sqrt[6]) + 
      ((3*I)/32)*Sqrt[3/2]*Pi^3*r*Log[2] - (545*Sqrt[3/2]*r^2*Log[2])/64 - 
      (((149909*I)/3072)*Pi*r^2*Log[2])/Sqrt[6] + (41*Pi^2*r^2*Log[2])/
       (24*Sqrt[6]) - ((67*I)/256)*Sqrt[3/2]*Pi^3*r^2*Log[2] - 
      (6229*r^3*Log[2])/(768*Sqrt[6]) - (((203651*I)/6144)*Pi*r^3*Log[2])/
       Sqrt[6] + (161*Pi^2*r^3*Log[2])/(96*Sqrt[6]) - 
      ((139*I)/512)*Sqrt[3/2]*Pi^3*r^3*Log[2] + 
      ((953801871028298282797368999302866062368043693651965269019608195316654\
67360992390895611116579691093161/21695337327562851994231057783156410499169147\
2339210197732418672039762942805658031439466325619729080192 - 
         (1504506156387512145465215846485415266751393995618747161496887993206\
9839227391137399408453886283791176*I)/486257378932769639982532804653909548282\
6165752553433609702082524214229207458168556959193182323541145)*r^4*Log[2])/
       Sqrt[6] + (((1144885*I)/16384)*Pi*r^4*Log[2])/Sqrt[6] - 
      (541*Pi^2*r^4*Log[2])/(256*Sqrt[6]) + ((1275*I)/4096)*Sqrt[3/2]*Pi^3*
       r^4*Log[2] - (16312989207970792396243592658805925584247759932004009430\
81100259248389685552378479838770362086431799926907081386426529140317212316960\
11865341657715206894346125338615577565306168150050965197445372973/83494954422\
38697164667838138325602199056206803107376860804632055402110191759980020130540\
62680085784116768437271429139700296270714574569732142638393775787059391767203\
689049036519826068043571109577547 - (2735925885112009176686450074632482495138\
75002773758743990678532033348920402891892762894786276294378089638198648684034\
63134946127158744810410556208802235432805418644504946903580821821963948519534\
778697*I)/2780232211792625009123561704310714246446888858001218145097292568833\
64442148830572274573056968765099914865923008263932031833717443255423235720825\
15914428054325829623685210632683165530295451961637918065)*Sqrt[2/3]*r^5*
       Log[2] - ((94905764407658081772904284395682046995900367053161798022672\
77514441727929144441738549136672841114010739085532129314831314034599468969010\
572647117014742212454067438556691281747615633009026270148215/5061799551008377\
19355635971863636261624102482559528625710752327576164512230088352275350543407\
06361540118054100700582918861358354759680170436382073905188395471984212575717\
128171718586225935530461768 - (1556344832716617571357197191069922659378708471\
73675617266615657041607084801510206279695422775089340477836669498327058328610\
90085096046571062881426883369764733654235090494052148061281550323899562580901*
           I)/124131697168611830927392145929475873993695803306986186436547453\
28766844748787056074440224779366959538174814697854973139393076719588751201545\
173892217898104908063546875028430758628661005438111828545787)*r^6*Log[2])/
       Sqrt[6] - ((2950375669823355711935009629178796584235936677138268714080\
12745951985176624115389413333988833324922389384267197419813162974937388238291\
71838820294199349080186273143222780180581760832626237386764023/26812098830664\
87351844480654688126076044157442592812894584597971092891298254109512902059562\
00319464360790862831543634919941319991831632257166784263610770790514397352591\
619261662699269819379033194108 - (6642716035625877777101866120275750328216610\
01044914381510647520170165171648542736101091357474667138672198152990317518033\
37598800810514418234455790908553688075980751802347713057856874477440565852946\
886*I)/7286346858626641472280817201388721728654126326464453439500755488499905\
47972496050798505261372179356405582595402029730194124382329511106701759809111\
07876175421671106229197670596108913402878080326004795)*r^7*Log[2])/Sqrt[6] - 
      ((138876591863827911694168071991906824769968316218365377322082279325563\
02746586440591426514204518555117158515826042777218611682408593603800112592882\
18179649368717647453109742359034967469221421296266249/19026739803501507169527\
57708812388526151657225155310121691058339417388465503612124148749168634095519\
93623418694152985014952181828232482380095117835730801815856021390684334009925\
28069212638306885021136 - (31233577088339769138827232024489093735927082147247\
03504184684362638939684025655549169913280089113887425662040675093198787292486\
497541172727777716405184908639897390607323605608213416239266857425916169*I)/4\
34837893233934825931079463772651210934607552327166857435313777622196048497853\
75574724720204906519490718313670826136439636997333259641253723910651424256665\
22611353953085183053526097416276976397844915)*r^8*Log[2])/Sqrt[6] - 
      ((121570099202492887918094200510303461128294059077536129240096935038290\
12828880783291392796575424737398202223913545381241690835933623189953547594767\
299611796852234820672756098949190170196499999809781355/2316712403679643825960\
74712357612765765124444972656473194212631114800135307864559634988284641843868\
37059600581204035077779312768618284355532480916659432864592624500092811127834\
2809016222894807141845794 - (634012955465193538501421297666336290509136848391\
99358282544603722093700552656696727727484525802878173471276072753441684314364\
2531547391639833224122350017960363918725412587720734353935109892270290841*I)/
          1063014551937729422211539313309767612753360712195191626658190896315\
21491817590852174685971073887486833622493407076009135332436538676267549365982\
7966341256685122107908211552243333150963555112027371245)*r^9*Log[2])/
       Sqrt[6] - ((1639297502979325172744052769503040798185768099205307815305\
92441597769212450110536971904364287976203616153758007904270922273938420756690\
0660740236573132928983887765107248321632061909292338820157869787/410730006620\
13400710983739098200133695401848025560691061661388195937191884486495291606226\
97214351848868161193755131011341901364340715561007344421282012403013167639564\
8818649059087763652947702561070671 - (116893375209576017873063122129319300561\
05537281548908681756737193857347812092227300650246940087940725849763137500203\
68391023430515839803248343844209587555474643565222619349415742722626082961011\
2407*I)/227621120022492370740970510250148884572142975572826702520628356412582\
88164920962395367564643739593266308837457037293580154127904574939897430890685\
147702861133529311395695764773781764496035071557330)*r^10*Log[2])/Sqrt[6] - 
      ((305691799131144688357694163570663398013875289166826624901387950684158\
56348497915974941716787627865154610439867878332981949927748788388836997316509\
54976865653905884767369746704244313473776975426574/96647363512308969732958799\
52625614433919745246969779904828069406019547640896502995472796855434934099791\
57202340744447876561014138257082023130469920387936716507804575576393488375519\
35507136162664591 - (55615452335855700073317629080070731903657940062419464243\
61210010564261166631548742161689361215575334792655506711474762727157093732602\
48921281227536802025097451923345619566177327106056216783240576911*I)/12253869\
81488094212325708783095653238279300222167921264577866125531967716541666277329\
31910032327951484654716698089908411253051285917441114105764367960375521811825\
3722535427028251240788460663438388440)*r^11*Log[2])/Sqrt[6] - 
      ((125691033847076386586398440627068236408871104636535066795464330830734\
64514716935556581983596506556435619495800526983765344274051989030885168963772\
311341952832761486684874550488439287979653990652818/4861193205147986393520403\
84367303698571687899096959455873453096479010999174162197943684932235253772753\
98372392518614575002069972917777104150316138447097143453580212249354922588727\
5838933540460855835 - (211608315254695773903429057007612654927953949785783342\
38025808641232654359228671817908699777970712012560866302157967526932335116942\
42271914752974600449526631240881592642417860409452494159677598226765*I)/51743\
41794372692246647175486283072118439830471393942211698421032024300228264574259\
03150292644366166508079917691524717264417737476557614485493596071342717883532\
1824318338538174023039709735197364006626)*r^12*Log[2])/Sqrt[6] - 
      ((179810593926793863493419634677601491076769294393557197312546308065159\
73584843051753066085437189739567059590104798608154287689546312238332664193390\
432897391387913772587767717024141700943889063517489/8304667033180840244318696\
86498824106000628717161576371580125937796792981057017497120516951700938031334\
31716732909502914893295816356479924230800705912725403466896393343432793249450\
5664771822433660655 - (410209076115981728678477491550573216415977352402426842\
17232199267661772233939645408595341506361838679658165086405938775407413774536\
8473390069342393713794217096668427784413070903557634863982786260904*I)/109687\
41671138693173376884339244730990351638546118846214664254442210722485351038815\
34858221534787676264217213026281095344093937267984236532783590401036435214805\
407563451721705099423802666271339044243)*r^13*Log[2])/Sqrt[6] - 
      ((132482271987113187889483652058754641107019765949745999831037890838090\
88576687261014757010745783008045100937856517698391391772171891988022714339442\
5304642448554520346857107067417207333983272950480909/716826086993139642358225\
81731688300471898597469359897509411139678169852390729248978174263374204125610\
69917609283043234279014333170965555547001478991077278845048521003101326804891\
596033803364982386820 - (2920921070174185615167902212435921012606895517746729\
88896270680722224825989808313577389332441884014051718496135362112852840621168\
8211114271682034715947995300368528456198635840166513725101527014293391*I)/844\
29381354192595152075226556863712917806756382554464681534931776348573758737658\
55328999190688624367923873060443882936367051630462489950797971932598085376504\
122718885231250556931464893808467043308540)*r^14*Log[2])/Sqrt[6] - 
      ((723377660946609686195006632696023010669391238858626140961434804751166\
04364253406128495355082783662598944359834962511534599461579093768357768885182\
727464042875202969587039137006380680818118892353695/4514629191214058317539083\
24520856105812903453439962904227124932624929260042330144084689094661070622042\
62499631814770697866584712779227268633251102523824235091632818302238875398067\
67469655668613678706 - (29809360384139062308140968726914211057105998888033783\
32966943082551666109530319772349564491566350061629096819769347264226030460382\
473066898972400940588785735357901601925154500986140839529322756033159*I)/9229\
17757584304670134070976174087833760473303494812188519785171101272043560099364\
87235981237753616733163538163199856197077787863555359269558794935291791151878\
24915841225581243758824484412006452649825)*r^15*Log[2])/Sqrt[6] - 
      ((158252821970297687968351722159955560477461107183438582072449303728791\
31299706757068060550451445533125870094588774044721100725075438468181822913705\
908590342329475910321461928157129639972461234894504/1124709703315850289547953\
43076901416779492317180685281342785839988250044372027175405290716373894166662\
73510903231322207673529145814725781008637613703402558527100547244774471220749\
53071896206365610979 - (11209754890050077294543973843439449686179853400008923\
13998565564128583787617294575979271250765020679856195497679354320619909014676\
5946915305918062126002335823081038823165445537878481500385596291943137*I)/368\
99038029592543850025476056820521943554849195245727120143336825388905542394341\
07633058551805602523478410575838606247733000562605158966924641920881256983041\
2860221594482158419487782815943243324044450)*r^16*Log[2])/Sqrt[6] - 
      ((430762762910005138384613451625327410072589995941614937097357605928925\
49740592142941843482554660463554841390047494080059259030559882626327761788285\
16378265309001405192285981015010916419275262275483/34490061270342543542340828\
35320692448422282681072116211885151555379938303205250520583579048614446107713\
72821291606742235477901730615171158905242653486293172406928353951087907483588\
198764817480741196 - (3609206191430031891128133878600203069372483556772410005\
86265281469991965160566704801740507608428310066618869342187050540005728377380\
970559475226014177618705060347907566190770465997384386547010215147*I)/1255408\
02099581428582278257054812176360110042360610132853305813236110105442489574477\
28986643595369671900744136842617207849656996432041062052265550021007243615259\
52616587762174326826805264837009972410)*r^17*Log[2])/Sqrt[6] - 
      ((739620557692810651888577115861708361344954713384180745047299478390273\
87528960275647899852461193730018496397599569720077948135297998545101621531036\
97260855706952744593845683352055088487493644752619/66110768128496604863824891\
70465447220286444055707823399025169591499540013579829466993657865737496656514\
28262164746008353376990912093186101654068007297970942628645776012803329359022\
945711846535004820 - (5575867482960129075256908840783223610415139901783551667\
58974436267982891970909591749646756591958880361106101922598166360738106893413\
090493068502085710239849588546537750908738181212264556249672034851*I)/2039049\
69964095802613021828768712144881314829347825187882024583447403376196930892986\
40339868613330599661818350318152292624033782348567999037768224236341934057598\
37760663727818495847365922790341691430)*r^18*Log[2])/Sqrt[6] - 
      ((154093937963612709720977042763496186657515371325882630188921841130380\
39459042526997558229204900471616874368563539895433725778954889454356658895821\
8268119518272437405115296902348981321721183213402/152565724769685569285147930\
18405767406198708339906143138964690529434942613153686413067435806456980234423\
22126667453847574358322654898177683869317356943964409559014508272512930234152\
2013530460638855 - (172688702965291843244174990974840834938520571695660989602\
50609062761502858624196298066370704496870337338756369622351063399112890725564\
52252252410256909394637748005214226484728082526715869591874176577*I)/66108253\
10865751084693585596408175281078698634085798796597565269342410817380515090754\
63142159768682434844584643862809664704891881000848721019362268963345543594298\
3753055998376441308521214881461406345)*r^19*Log[2])/Sqrt[6] - 
      (2052927865735970958429991781486847669366046565612758375595809850518098\
56850587952035867574186847967539455851614048604531899313155909346468958789124\
122334443415661065332413395930620788805940424110373/4472344919215280791638109\
09926643617016676853036269234499231351875395890334559430386140995612979468513\
12828996878168668854877010464482990635302499221761409341088909291987473838667\
586683945004599386515 - (2547129149814279198421605022021018845551379774498649\
96969716241719392230650810601473963240900314060316892558615843118079351497617\
078304268311028793693615261027556495387490826173376751019651058054*I)/2034035\
43765153309387194182713250267029218652927696432931110794403883669206614046268\
60258906202477801439624814876266146596301173737004220739603732413704295526101\
81537335929187201122482176940213321)*Sqrt[2/3]*r^20*Log[2] - 
      8*Sqrt[2/3]*Log[2]^2 - (((13*I)/8)*Pi*Log[2]^2)/Sqrt[6] - 
      (9*Sqrt[3/2]*r*Log[2]^2)/2 + ((3*I)/8)*Sqrt[3/2]*Pi*r*Log[2]^2 - 
      (289*r^2*Log[2]^2)/(32*Sqrt[6]) + (((631*I)/128)*Pi*r^2*Log[2]^2)/
       Sqrt[6] - (9395*r^3*Log[2]^2)/(192*Sqrt[6]) - 
      ((30051*I)/4096)*Sqrt[3/2]*Pi*r^3*Log[2]^2 + (26899*r^4*Log[2]^2)/
       (512*Sqrt[6]) + ((75225*I)/16384)*Sqrt[3/2]*Pi*r^4*Log[2]^2 - 
      Sqrt[2/3]*Log[2]^3 + 4*Sqrt[2/3]*r*Log[2]^3 + ((3*I)/4)*Sqrt[3/2]*Pi*r*
       Log[2]^3 + 4*Sqrt[6]*r^2*Log[2]^3 - (I/16)*Sqrt[3/2]*Pi*r^2*Log[2]^3 + 
      (209*r^3*Log[2]^3)/(8*Sqrt[6]) + (((23*I)/8)*Pi*r^3*Log[2]^3)/Sqrt[6] - 
      (1529*Sqrt[3/2]*r^4*Log[2]^3)/128 - I*Sqrt[3/2]*Pi*r^4*Log[2]^3 - 
      (79*Log[r])/(12*Sqrt[6]) - ((3*I)/4)*Sqrt[3/2]*Pi*Log[r] + 
      (Pi^2*Log[r])/(6*Sqrt[6]) + (973*r*Log[r])/(192*Sqrt[6]) + 
      (((659*I)/96)*Pi*r*Log[r])/Sqrt[6] - (91*Pi^2*r*Log[r])/(192*Sqrt[6]) - 
      (I/32)*Sqrt[3/2]*Pi^3*r*Log[r] + (161239*r^2*Log[r])/(6144*Sqrt[6]) - 
      ((5297*I)/2048)*Sqrt[3/2]*Pi*r^2*Log[r] + (391*Pi^2*r^2*Log[r])/
       (1536*Sqrt[6]) + (((25*I)/64)*Pi^3*r^2*Log[r])/Sqrt[6] + 
      (400961*r^3*Log[r])/(6144*Sqrt[6]) - (((937235*I)/49152)*Pi*r^3*Log[r])/
       Sqrt[6] + (48173*Pi^2*r^3*Log[r])/(49152*Sqrt[6]) + 
      (((127*I)/256)*Pi^3*r^3*Log[r])/Sqrt[6] - 
      (5430072480599326526734010710222287749602823527446193469816288493051871\
63571957642109264406396021607428148048943180416528114341935317046110964126525\
53733229/31619432369306721200131301568484211084934184595099902070901681026030\
69816177600045485246487588025738357069933938297018223107153527086608384653453\
280641024 + (1551214319516647076096968591569827684463433265524778660878790525\
17162185315417862498587904890369078469369570978854433491231741634345745395340\
7185873346*I)/188410431389202045435471475472037775261768990783268950637715707\
06032243526745841542989784265049754420961818539904674062185425537156251370333\
7232478005)*Sqrt[3/2]*r^4*Log[r] + (((1080137*I)/65536)*Pi*r^4*Log[r])/
       Sqrt[6] - (47909*Pi^2*r^4*Log[r])/(65536*Sqrt[6]) - 
      ((377*I)/2048)*Sqrt[3/2]*Pi^3*r^4*Log[r] + 
      ((159626302412179179874072075204746841799368643154467459069637072020847\
00763449062047934064616544657156748040051198833602161943479058551565610973935\
42008375059294019760847787139586170355623793826159162670037736954988465242865\
9590891536205316652538763192536044647366311917170728837084014757807063337211/
          1583027458959571686482007715004311170658043830854632165638414148888\
92044197053912253308922310935682908770362652715130764942185708115212142011228\
52094704583208022358583750278936645892157399435219153822736993881194882014238\
01972449899041048645091162224863456227129180553656101598490121248097794521186 \
- (38147411734858197435822864351423880509389569022179380975031147358084997479\
08372721196237932044018378707277906896485783012475995859796409601159292315162\
89221614562534355460803756229104155231587862570125521053185864182215280081892\
0502244211777891440557418671520804216455157566090992740761563966869246031*I)/
          5987161049861288283589950108072170305998910132349756237029601471565\
37277490111795636573536104582716847375293443736339591764515770285978168977227\
16368599486780918456587049841931954247708134551051647174599487753393087201848\
81959563871164557105817190230553261110389807813123129161088773940736659443415\
70)*r^5*Log[r])/Sqrt[6] + ((2023321329572133220872921225093601403698900672384\
90445642719657722028596266563947515860061299035454124804899742656942404520393\
88029578066118229298509880411544693566519691558689693051935086565616060581443\
72318192614393821029882138542877264719164620645244613289068272543719338344571\
18636280152601777/35067942636815153910401791085788673244782255762950254089858\
26519221123836856042071102724492205341852965538239555906147505799346884906463\
17609370752832029811470464771135332761171596526844625376431282350212608914526\
20876823999752264319092440975036770350230145614878494800827608224143161493233\
032944 - (3595121208267568452220931979938889954525392710671996308605325440146\
47449019602585149071729501509476328662672510160403668861914471736745955632681\
80096185239631781771130226731219437526630523278538348949112445181692580901366\
19044481912164759949861563951000719922057666955630509588342008292304801218354\
81*I)/54463595498801701232400364825938490174060021171934475136296620780621039\
02448150666324214549496687750273868152730567793346154254420484142248713921157\
10115831212289630329278793432327123396844675953472951643337197296602985097374\
28856156720065523302113262274212022499611920713439766877063249460721788498)*
        r^6*Log[r])/Sqrt[6] + ((409345735616628568003156704851603825768546842\
50108080512516722749015603686395766668867420954162586600118442051991499274876\
40715438545769530938162245807169590402129901561908096412743547030042912467197\
53966047327740458689771756400825132273510851947595499539609296967594446626204\
0188239772690498956131/391658060512292287857243302946337416808621756315235732\
07205738673274170507758756141438783053948554063961140256125357343087566870635\
64164773226879461473737108583828313145980988512567115073880548550643705495444\
45688097364699519175855671461331143083816192014887609625497079973229746375808\
426832839208 - (4938526802681645609249130976715412250403114421794046860887662\
45767530550323497723429001984294928461704904964662215545867033821326042014991\
20342507915654320907753516242926312921175264183907151746263778643720056593032\
38991244784638888818355005584979600732154783722923484126867163450766263403967\
10537174*I)/97348474846932235359229798439273389263046887085200233278501299183\
58782121184924195142086839271901818757814828745466743843803330550515100322837\
13331553022710367366807844272933046141723049394336933529534201155970098058604\
73070057756174701780938397615974871505222821378855814774190317920541184490897\
685)*r^7*Log[r])/Sqrt[6] + ((851794787045799972236672945890319391834137702746\
76232999778594073511494228260924808381523004033830862105056335018985186657072\
28750794929462057514361595618968419198966903861887224256389975819282430748201\
37543556439403335476599798235445721764476408471421875848016807043338923549140\
70745405357711372593/10903437600833366682789942924655876722033181311661013628\
45171184506284284184709808188162449201657354668792652718570552774244445210862\
67864908981848479407466009053738899651965349498538941397150733743761007439054\
24827657617282046768518866747131405442397485305168788139557152763267915267351\
471520073888 - (3679411903534213621924854009090164518211709337254124620659700\
08948524680183553745211215235159754572177018655131613645801267107581474109055\
06565648576935755960633102669538299913017041723396397784998396928663184078307\
20149675654247815649921310916371757055833162837958774721407185254768344270638\
97297547*I)/80448896608000052514379276268671725864328286083069856496944269953\
73612791773257467220879125681864977276227311379111914103757053176486897252579\
57677515749649370640712369736079840552302336645150062306580169095375947290796\
89028302168666182934016668559656511780661850428737320107924231887113643386465\
115)*r^8*Log[r])/Sqrt[6] + ((145659425344176831737896510302682254481667328347\
10865741842302449716807594201205251290644590803485154335424108994059403926615\
10219210774702681511507572601574339455904800614846427009297315032035505123934\
08400413243782243593489751593415161700574862645566491222735201680983267461820\
6463653393931134532471/130415905522266956751703911855985915899105303496321678\
64031705956565461596949459657718486084451654274411075116897709804118414071955\
06648378549835500972696866110980901211060958235922481942639030630006871838290\
25225965923569722756501070249986536521410935857282567270165336495017749489177\
628848725716644 - (6809960418007658957899379376078642166798785585480353295613\
28708924633263034585908896342370773953597738635098862713095107203854266043914\
81054727445663315863907339766739881772089797893870210541469087151227474187037\
17245855857606139722591872245276210313822445413171686984102782370021188237211\
8660470429*I)/196741962190003691048773021688004507652498284667409690400798346\
98545623359982355365162859901715466654641710099074614685385490821596681024946\
40787416798258690451188689321912007139270188440418245264980057603791469338830\
87094016341609096023891299146007366793276332332920633372779502465508663338272\
78610)*r^9*Log[r])/Sqrt[6] + ((9860566548908582777630442115968965569529567403\
71226220719178710012129025580418910279112456433643680805131002141614407866121\
24894867306734050823651634350385423572621348887081537005536852743942169232707\
27768711176398458800651077070777187696082155007622411229029183876480865979625\
8026206778030453553895/106484658563934393445229237717649367582476118393294577\
49383497241379030036647166649859249898043087917266448997951600105500906972963\
02781354494489650512814318367935152986103279284162688481194675760071719672088\
24828575312121462370025843699673406633116097787135699081512811506420581570617\
06509241413302 - (10362293408180388648155260922198855924960727162529699488572\
71429914277723032254980016547135560391292577397061413368672384645979966878909\
60378311274803637170758966218544754003102799806077506336509134887537448037844\
35045303903703081135662365518344922544660250890675243052009541455770654360014\
05885187*I)/37027118792858545668821978392048308706856890043350018728280940649\
37099180871290840768547324239501363938970249291328862191578893283975132654637\
58619687758315249027678012327261698992861600192249814026388265661910259214310\
74989709320463754002045707361566825645015344361160503989428826894804705316666\
0)*r^10*Log[r])/Sqrt[6] + ((1021381503446942192074656596833668691272647334691\
59732452999281737647550802642872738668916741920136972533010210171820599073437\
76801572812371202867870308193426167398657193339217382023121642973042804923282\
13483181143346076508808996777899470569747507104885650503432201597754075137349\
9002597019217756/852738246665934057544123651778614685985971197504593750719980\
54563724980389480171423934366631589029209172476302368666396762306839607824902\
92831664706365244246561188272095822112324453129494244228607770377441462325606\
41018573391778126883305430012382543269098597705302909890180276016368747708634\
665 - (3303984975260857192844251047414455430200368936535232851830318744337746\
15207195886344520731211091950580142797398642364156439166362146036990398329982\
44529894568553729295881862645031377251049054928721125790748764036974999719925\
659232406353806529428025685475895875332433282450537235775487156639958659*I)/1\
81313232415592062213507913494516044516658378780639000122781572088167742367941\
68399269053468001435207362035871425431976978186209182720910001764817378858293\
32727202571878593132892237540680254081778415104598511044960583940690415805465\
2956378446640085800723892704836046599112964763434735212964126960)*r^11*
        Log[r])/Sqrt[6] + ((3997101239104524796369522257781590374431450844699\
59708795452591506071440418634098753924877545575034174732438980186760609138180\
85472682798437339560965394383109162228102523913314717080849228658232762727070\
81764187863636385805447342769850569883264588580705135337136775348233430839278\
99324411135283291/38212853938944881729393120032466580402180800973218113861638\
99007188436011825931255348490878222698353554965819731773686312031510205428817\
04632702558699565868715343342052534643580723573762917138659354781326548392369\
14702890751874181614330696016056192027870129899035522300201182427371499135511\
169710 - (1623493277401528174617600589940441239302707345870175767961927952395\
92750042352455616948182522254680466392596078345186934919809643332483121987624\
27805204851735352089566758306035374336327022731432308179652984862229561404736\
29652142361456255138644971292990971947460661924347884056958886923809218846307*
           I)/147424155008559792851044759440297163447865842342648814104819907\
03244224250925142091236635235832201806400552291714189979324916059353368815023\
82867987964563632871921561385068226243653568209882162795048638583359160086522\
26829453426948274618108886209879461276562910913933761588059898159410084522769\
5020)*r^12*Log[r])/Sqrt[6] + ((1395936878314892561294964704779661692048528838\
98159938224009507879011789414649926178190362873910469691169811834184443476574\
24223146243425707179860978096655516389245730753502784564732383345874816932967\
88928870451154830023966167453618433398338546095195763288040873136702094157386\
9902135549139217936893/109139606547931452304087759550939337373972767196208738\
60277430269746602246279363887352860617429821935183672992288580746316387226549\
94994993489299749681741568962312474089938472670757977900007357255722404290033\
50881595698920188010953551017543630558696892740979365660509347472849562648809\
6654217732120 - (156212183523576755952404101690358492382257388245967615023138\
15941436562288223806290190904635477169813871675202463832569950716533900700716\
14564602545963405636859203859623176601119194345021461783753385234153514202344\
24696961723828614280759160977696516871021130243501382617236867203383290424617\
0713*I)/831821560923882969315596999349703253640692606687313040613013237329515\
67535712142221662235523538463725870900997392917470240592239432498055500423274\
63363853019138833357459952157722528694992381840179258103135783472108585319667\
406319101247816281095039616259236183913577260577601810691882418949501642)*
        r^13*Log[r])/Sqrt[6] + ((84106766121276838742153924068568395569971448\
54064606413716793497118729939568383142852583167847649697186579882982784698179\
78276056153104476246205391412052530110634847256801121988373940389905815747293\
00779245666249350651830775275088812224853165442037449991509054688698253568931\
26964421161168116233449/73042317682685755961342989746294473632237334163959921\
40540392203446149637282074518172137655409428922402775197664985163078848089011\
88264273647685321963075029931562010626447686082662556882094417636953819722308\
99639701979207001135459810850337894147680914044616597799415153358237414085108\
1781919500040 + (805595478217279218727495319739161694490417026631826202959999\
91224492142459986666891855474672731644099062853742575008157555799724133679038\
99742101173344321398566214596701446097782843187531011118611544722586868831076\
52676569313912992783556766724327953670387707605008018093737844663098798513503\
95039*I)/14398355555114144455571444790699952327604442964353661432389470185137\
05770067027309371375945992111467227884007067019544180672659954759256138281200\
37400286415942077750598972174483646805696263825619837999407534195443323362931\
625227723133454180548133975750807994261402396415496656139990504234281877000)*
        r^14*Log[r])/Sqrt[6] + ((50612927478902045840606968114727318084282911\
05907147017449724777429309109347964559559508690603225598174811082630484970851\
36598239684939375964427615741438990301938045837538398555715667600309918260217\
14541398260557754326298153238433563734814827665143856620409545378341203015863\
1160424038188623486339/372674239732928652300243669588520725406045422056009752\
44675805093583211076105483706478793187572815337048507115800027244942497229030\
34295010583496699725011489804698883031584320583804560310071240163978018399208\
86958463321002849161363110214628081360335273863717750199529494488941960737957\
36819583140 + (71061098736925040713852211443372569742021245409171371381466683\
06627328568880669189636120363314986671263340892057121908065719169628892536719\
97457929602533626712044749436827957820429336670725861315091339602559890028505\
46760745297023994247693130099463346778691187380358242294392802175908129581518\
98651*I)/49410754325564418099857622856625812259299031866444247855439544029556\
11115968657307732022980112029146658269419046308691981264661738703496232009071\
02201039678799808625298738587494107592506622197589363254513291585392283098826\
4835049664698692850760445747674290213926769296291753604373316169703131723500)*
        r^15*Log[r])/Sqrt[6] + ((58509292506247446757857140619245901602128801\
53741529725566055384666441077174527328856896061706642671493014120804901557179\
10168175781343678661623080022030709638613249723328136289469682223149075782446\
25196565452804340178176546215861704788435675772646327581100031581524756433223\
075459661944926841574233/4692025139987052291363455160870248561522550872114785\
33572504411168282024620974782025378508498111230050906646075270912220197691040\
51496504136256907045909251583858755548339850212857137660226526724906785531387\
95466373186419370785373521982736542035721964934240424991564091471480200894112\
410717322326035 + (6396006137197109009702739581670687288009814732545765715928\
33341650964021108181005501563504483442234352580038738646400345209679274608599\
04387596723012183367947025679690921520206058604219906282382300892190406126540\
53283099615095658262393085945976498840200329211657374835961102503592906248556\
22735619439*I)/29083426707640437792754641803899625428627295058749934250794582\
06006030357466662084008209450354869278123588765947523130237775495542729001129\
15814119179268992946929022962516644721718346511735590055072164839517234832356\
44058476039493241695061545365465264357277508767279724910027599615206346995623\
3121700)*r^16*Log[r])/Sqrt[6] + 
      ((197379397456320497122369793585745143705463923976464404283903288103130\
88791836372410605563963138398224349380084836901745120091453363590913441840887\
77820442032053793826846013964386198287282270777867053859428888904494713671881\
22620892890307167247087592241821636360311018632100017843553800486615866490309/
          1376189979827581959311501161032810881715627296874581863139753225958\
56901511021531484827503490870310749914773055599756713331563678300942136710435\
45850204704358718484302967717057453771555663700408613283669507036028810894333\
48431138806303780923513188290251399081107878502775742642202756562967998780522\
4 + (211948782699200466459870816632816855440476758472839392350162091870454306\
34549328808955941814998555089087169709005071313978801259192248551198490943068\
21838011875236101586066499354763851020886161214319007852124220668801291608074\
5565048789831812128287198292774773885524292902321799887434351392588430749*I)/
          6934699546341517571848253881734099623688110155456850717837257147665\
36274956212459897554375129450869591182430385833123302840372145913868860761537\
05153512681141828874351846506300295833107708429158309677586783295531572167947\
68866468222440835371678419015755772219373205851778297972636359012914565592710)\
*r^17*Log[r])/Sqrt[6] + ((811815321400485929654769589901979135933104946786816\
57735672930180411195699452320269480522484929102912500313140725437063523625730\
28545889781279807863034466396598561905271534933795538761023090647331526349721\
86663144730911816859428915467823039717498101603117752044518288234218478371365\
77479617543410211/60806645811814258135759866204896936700928979226868158217837\
57917065893913392363529754321549299944884273903959797337633753391873119372860\
81359500326529346196979208906778456600818867077961490487912979960036825726800\
80650234146784259980140408248846353146879086742585340342711020157406626139216\
66596360 + (67470422422239169549751462396499068842369609068145729303007795739\
22952367490746738011833964557802530540858875896760934150434541187953592226660\
49347170339670502962165943222419821415324181391845391977939179837563449672245\
21428225166795327620520419640520005114440271392966764517195741880716740248877\
967*I)/1763805757832725624236915834402514916722048501177411002251946832829601\
44930496731324854689622715965815572980778355804836331546633325262918782783041\
64241186145329092464480481498962790150779504690371709742170068465884014441987\
203972903567951713624135023802247585006317564884660460816765312544360254900)*
        r^18*Log[r])/Sqrt[6] + ((97918832804517557303124946555802839732040572\
74212930093557546526245167654647195602622937260583523683592899430497247674294\
23874501737463360879091565952469771168100839654516266239871864385208671091150\
24795173968343346441067642917798658641504371644822752070457813377581431712368\
0628624769352435238198/649591516696631617619851408356624901456568773524242643\
72070800408180004479084074748733968615806637413614616986333655654901485923148\
98831217910154995931809690677089749393109016792708023458237043616985158064203\
29172177695226699072650311654633731521515835766448946834773969152339926781117\
65816403115 + (98804091193436236851315224089204418515458800568265501068863756\
31123085389082435197513893298730243401756975313370166617827933404504362461170\
87419238666782886869758045149357896404798961916103334705042862016238192056584\
10020831870409351504971804925295689433509845755337293700912108177516560264695\
76417*I)/21165904659299072390777373815526567839958106867669579398245165640874\
11237224646044399506507107949052184801943159533433168939877773138243115614157\
21950718980230434197647649289818053593331278237736296982746348099903899753130\
7520626033958660015997606188162720842836719930321219757983718947251738395550)*
        r^19*Log[r])/Sqrt[6] + ((36424014649177771857290090909708177373268285\
35821048747259592595229665508540941922891905203977812177454016242168532380993\
35206952439838395237719992167595840303827989218902776854131246553651336147273\
36657118517034386486497885690734420399453845729685674861603734800338462715815\
27035772727670839555304147/25699471158182902072666463383171131279536631855014\
06313815932135011104267277002634868341308718926361817538643206580088933349718\
98691304763783941380314584211388111933895413816310440909774386295765156714558\
82484704369097977661658567432971064520568321548627343580944634398267844899059\
0164639352203643135 + (266196241607062770817761747345900118242632505888802697\
75835155582585594689061031763414690711326626107037489163017399208933691564284\
86813658319690443770294592890739934691832200413095117668233214456117408365922\
40505160339134279058871974815203828887211811825064574429167450113515426071270\
0937198374*I)/489161646140193727151400999154807691399334732988568143350563634\
77906101845455174208872105717963191262428768133995022575380965077158665430921\
28484675740899367101008055514705010514966904052349227983635552623313907241829\
34144433651384770535799658187272872779101590051589827533706314573837337838433)\
*r^20*Log[r])/Sqrt[6] + (31*Log[2]*Log[r])/(12*Sqrt[6]) + 
      (I*Pi*Log[2]*Log[r])/Sqrt[6] - (185*r*Log[2]*Log[r])/(6*Sqrt[6]) + 
      (((19*I)/16)*Pi*r*Log[2]*Log[r])/Sqrt[6] - 
      (Sqrt[3/2]*Pi^2*r*Log[2]*Log[r])/32 - (136037*r^2*Log[2]*Log[r])/
       (3072*Sqrt[6]) - (((991*I)/128)*Pi*r^2*Log[2]*Log[r])/Sqrt[6] - 
      (185*Pi^2*r^2*Log[2]*Log[r])/(256*Sqrt[6]) - (17777*r^3*Log[2]*Log[r])/
       (2048*Sqrt[6]) + (((46291*I)/4096)*Pi*r^3*Log[2]*Log[r])/Sqrt[6] - 
      (425*Pi^2*r^3*Log[2]*Log[r])/(512*Sqrt[6]) + 
      ((93673786901254774711313801288628239007847862177717367221/
          2197635167097632908278203376587245495535649831478116352 - 
         (1709625289461258733667592529130514413749203032937576*I)/
          41339110271266445974278128395523629133403346184029)*r^4*Log[2]*
        Log[r])/Sqrt[6] - ((26971*I)/16384)*Sqrt[3/2]*Pi*r^4*Log[2]*Log[r] + 
      (1459*Sqrt[3/2]*Pi^2*r^4*Log[2]*Log[r])/4096 + 
      ((341702076270797351864767517321014991405936952104708666700549286075372\
5134416199819148494845568531753695/545436550276029572676940092658836582984485\
4633901424947196340351803646952611558213584228050260622429312 - 
         (5959937913003061756640413188219216902038567884962217060181519147440\
762491436709417629827012395333126*I)/2398318185877129161337872537311662346525\
21150806549741345471323227661870277998059777747981565411611)*r^5*Log[2]*
        Log[r])/Sqrt[6] + ((3032776870253785525066811166502599938588044413869\
92953148072506680676201225920130762960240540586105841/75991881438183201315357\
39913442364081143051948022557980242898793626736031064265830892037343359044837\
28 - (98567012506597037712924987279486632998531805825848196926115520383530406\
67961700016739500424786441034*I)/35579015549534886972553047544260048129341950\
2783499396978883324981519227148437803402786307036741187)*r^6*Log[2]*Log[r])/
       Sqrt[6] + ((3991647682900419952331826413521538445965799827224415796964\
07649542036325676270834332039337872447695503/13755178438037507138926215549906\
41939819490693277202113351048804249243511808328373104879971760581641216 - 
         (2984459345686767210760334084858279007390734426741672183436816714725\
33203646275753526688708309216852160*I)/98454785142169138797011838437458480773\
31444791807419570098815218992052115368412835675681312787359951)*r^7*Log[2]*
        Log[r])/Sqrt[6] + ((6098741187152723428033669022279494882447919698066\
935467979621619441065444942211874882833478966996520607/2667446598044943797499\
35119477093724297513316585553240281413114060966663663282069929423056864533400\
20736 - (29769956010761788873952610703045984115017276451756881121886198468287\
01281906927416911437960346043728968*I)/90965309905642119162927943577849113289\
472291364799110794771317986681446541654282992475118823110603373)*r^8*Log[2]*
        Log[r])/Sqrt[6] + ((4158868772695127658098897118246162788862857825999\
7994697216469038540916701192080357555657163608048870805/219061555470022056308\
59507152059561220608136048026627485583687586184313632656613148272707049796138\
5230336 - (694158635309829150998207355827751739580775128311877181933579556567\
89296948245732477375914704745921560*I)/19843906988834913619437802963603005331\
56878230907853278962201982703014231446249388576961713496865353)*r^9*Log[2]*
        Log[r])/Sqrt[6] + ((5689468513218660034129608232417647098302280535768\
360442826971732651018467837367673140622733756665535397/3480520757637322001039\
17243826937099438394193811696422069459741422583705000835322818843580552382324\
73600 - (48542816045868889756539949636603376634566896262573388356018904148658\
740008100958040527054676797720956*I)/1308341381626190538582743552711069051863\
012541959662996630129692250266645264280551422743086383344829)*r^10*Log[2]*
        Log[r])/Sqrt[6] + ((7835141066378740180299228931941983451672170400498\
32414027176064016314070994525869951881604084124357912677/54234355184720486570\
12229646875014636543533055554721046854854179359960773184356399440364404152655\
786803200 - (6019258609902557520380880481171675555003720168574694038510690997\
37157986123970607377351336736781496392*I)/15389829155067469318427227776620488\
793750243264588476383746186686133459758383082126585403398608524707)*r^11*
        Log[2]*Log[r])/Sqrt[6] + 
      ((269509190578164972925030455821312993693724994384102297261466894222749\
0769554607226109211473853361243362551/207035984486007315373644312141758495740\
10337808369985608179599428089456518635269819006847270958673140121600 - 
         (1439308446105114836636583150425965949419407044398027595225420955617\
73127543774308535544338069236423128*I)/35083849638775858294453410756502807110\
36055052178314581049910854457656257059429266258200471215857197)*r^12*Log[2]*
        Log[r])/Sqrt[6] + (64234618375649089623159263640062890823234042284532\
166833510393791407549773368639405174815378664555678319/1618794868048072927685\
03366055028760636635011242526212440557643118537506766963053721155810321235538\
0838400 - (243324022899476441995711785577441877861312041035428091752769627309\
45935546413255037519850877875916466*I)/17034051345901551399637637968288198385\
96673656961509057174532024174375721406895905742558312363951439)*Sqrt[3/2]*
       r^13*Log[2]*Log[r] + ((20635937299484889930694535099158951296979344868\
40567619820352671031549668193851655713640000856207367768939/18739062420487192\
56265862674185591828993883429872260985718582864728877338829184066306284454593\
3015041179648 - (894863895485073281317941913238584841487359121791542589576302\
64963667790144936154083207790011165859900*I)/20060341375732861401853507528662\
01675999428946048317730941342093546820626767458819009707236967149939)*r^14*
        Log[2]*Log[r])/Sqrt[6] + 
      ((848016311246138592953014542860590769327431010693645144747027010199230\
81837039576195579401867608075752966853/82482995220104797831590103683733619387\
0204815303102489625290416898977261817777716135910092744480066637922304 - 
         (1718455360579365309171493247351721756524449809638517515152353107525\
1672383528767532406188052301458478*I)/371174635412493344619500272236262943277\
658786766178782860668378538685604184450152378040008884898537)*r^15*Log[2]*
        Log[r])/Sqrt[6] + ((7021235940802126954226934513400011879464648111041\
00788251376213857434148083007566808793468889300039935676093/72607647796404241\
18377930640321903288260247656191565114899983370184260860636490577323766631534\
681022441455616 - (3879250785655470457581913363106978476159024669509413632791\
108769049070991764490712394922000414696474*I)/8093919893897056659829317899802\
6376433933297453724649841353608041980813783929641348389991430022505)*r^16*
        Log[2]*Log[r])/Sqrt[6] + 
      ((232866567293091551393917732764363501375730654127204933021445139975873\
8786463677341770279382954191893171513069/254466267320334106057027267843577210\
91385967576829255291749274178986525452522526564870502766351491964392701952 - 
         (5609330794179215886744909836172903170296744910805642263743061541367\
197520784295633513318136338477986*I)/1133085110227480907709000833547829502749\
56336657996349050006617303556641196598965632720598736721005)*r^17*Log[2]*
        Log[r])/Sqrt[6] + ((4772568366422389050163891922764864176965082832986\
72304186891801121296014007061727333694146979087295632106947/54829893041284067\
70453937569360995025815527566397768917848385887558749328544403554823051431200\
713274659176448 - (2945593846566057223998681393164532091602352205692627486959\
0927397158607061805705404490668785509630373*I)/577187746825245184151905928025\
574636089178285073833328427568239241239284081303506410105626770924045)*r^18*
        Log[2]*Log[r])/Sqrt[6] + 
      ((711228457700369215051713542042946002460674704856048322169005738729768\
6313378644589604316625158705121692348941/855363573807506840274332191957965811\
30145173289933221290177722208270920865701281706235377124860890791989477376 - 
         (2740530738207524368047543023630665314180298327780614735797062344232\
4857698501371857282125447789021670*I)/521827357243353762311741607684290071544\
079249788850670116391796118283360730524149264936114388513527)*r^19*Log[2]*
        Log[r])/Sqrt[6] + ((1265472256618923244686161893923975456529273347914\
6792859775877906836375826364879530185003106212941542948937849/158737689441663\
00254854549569287142249043881220078328619027179970070743923366090765889783387\
8967129295252619264 - (500637256539621389370327950354933077341578525014444350\
39631216108714611346810113178298631479221954510*I)/92776278351785361910991873\
7253194982054209322511783598918925784376842732019057547948353271184262657)*
        r^20*Log[2]*Log[r])/Sqrt[6] - (5*Log[2]^2*Log[r])/(8*Sqrt[6]) - 
      (23*r*Log[2]^2*Log[r])/(8*Sqrt[6]) - ((9*I)/16)*Sqrt[3/2]*Pi*r*Log[2]^2*
       Log[r] - (905*r^2*Log[2]^2*Log[r])/(128*Sqrt[6]) + 
      ((9*I)/128)*Sqrt[3/2]*Pi*r^2*Log[2]^2*Log[r] - 
      (143657*r^3*Log[2]^2*Log[r])/(4096*Sqrt[6]) - ((95*I)/256)*Sqrt[3/2]*Pi*
       r^3*Log[2]^2*Log[r] + (173081*Sqrt[3/2]*r^4*Log[2]^2*Log[r])/16384 + 
      ((975*I)/2048)*Sqrt[3/2]*Pi*r^4*Log[2]^2*Log[r] + 
      (3*Sqrt[3/2]*r*Log[2]^3*Log[r])/4 - (Sqrt[3/2]*r^2*Log[2]^3*Log[r])/
       16 + (23*r^3*Log[2]^3*Log[r])/(8*Sqrt[6]) - Sqrt[3/2]*r^4*Log[2]^3*
       Log[r] - Log[r]^2/(8*Sqrt[6]) + (539*r*Log[r]^2)/(192*Sqrt[6]) - 
      ((7*I)/32)*Sqrt[3/2]*Pi*r*Log[r]^2 + (Sqrt[3/2]*Pi^2*r*Log[r]^2)/64 - 
      (9011*r^2*Log[r]^2)/(4096*Sqrt[6]) + ((31*I)/32)*Sqrt[3/2]*Pi*r^2*
       Log[r]^2 + (23*Pi^2*r^2*Log[r]^2)/(128*Sqrt[6]) - 
      (1139971*r^3*Log[r]^2)/(98304*Sqrt[6]) + 
      (((371*I)/512)*Pi*r^3*Log[r]^2)/Sqrt[6] + 
      (43*Sqrt[3/2]*Pi^2*r^3*Log[r]^2)/512 + 
      ((186707866509830375182990801294728125502816734195474852445618732724707\
8300897919012299938459678348982537351/339746449265354841362918545630528406665\
232163934561458536866538827549861496048130627178177685765572395008 + 
         (3435706205229322120302413637236488976507482229559906390572730995619\
7235956149182320509372574603063128*I)/200246611763534059407676727296244846433\
2522721298504304487311411325109241729530374801832146502642901)*r^4*Log[r]^2)/
       Sqrt[6] - ((649*I)/1024)*Sqrt[3/2]*Pi*r^4*Log[r]^2 - 
      (423*Sqrt[3/2]*Pi^2*r^4*Log[r]^2)/4096 - 
      ((414113500371632700383026398831912695013363608978083396908639114344336\
60022438293497611389189736553222004729651242267199120040020814744659680075697\
812688203684792438104578589675342276133380329505469597319/3729271392234104138\
45808783064583651131241032526076196862725357434664236445982469435748402068966\
81293965479779237477533738499842647156304671812963742309513316163437131148382\
755712449573224091878234009856 - (1393239309301619430453183102139643473164375\
30485483801451778213888702616401193435198698624062439839103406743300897400735\
19819726413782914310675980967761360423069439984925751557350531856675982885888\
178*I)/1599213035382087720434006062164758935353506179770334811472813741059662\
85562423237412496564616356562161053098472627013376322553523713763676778801289\
5183444297821004084436280288255219268429199413031823)*r^5*Log[r]^2)/Sqrt[6] - 
      ((309815674410353261095548272875187743386353306004189176593398537480313\
96860848353711045741874423987329023029404303438233686721799308457109516207181\
835616745302794128109837836358221094578971215072905009539/2838922579745168010\
85531069730481855153112595703624651621531964679587496386605466454836271066810\
90044561095199407399505349303206313961458330633710444899567424144742508658871\
178228816367948093898461634400 - (8193312190046921028425933195090752374077834\
34660771762518952082841788728878249843569985297222888888911475702600805586468\
09864709950620980175977416709127355816546373810881203664096132469787067241077\
22*I)/72053539330022402167617209827677765543907396800752316381805882897303648\
35659689283011373607736580559344317231687443850021871869861045260308672764770\
73961624593389484544980230165257553920168029913179)*r^6*Log[r]^2)/Sqrt[6] - 
      ((236564911481256026047496203915031481978985547953146236059712789376952\
55562146744252202458594101461547256260649153420048780912793077092750309579528\
72391711235623380473735015936798747046630815535369187029/28743473250294818774\
00321819739120269982227966189511954722470055822595970134513898023303812859137\
25647086346973407750887601915578286254349527897839198194863341478414341017815\
1440238672586154989880268800 - (185476731236479654180272365496870573872599305\
04398179736190867871750519341005148432361215646406436074928259808828280576587\
75994786798861295243029890084262727045565805657319796658862151165716358759691\
381*I)/1686714902499025642531856341946909785552755922891662450789441813604166\
43439733227450583528037102950530637008251847591366469218490373818586011706956\
181599565759760471994584481103575256726902752301114171)*r^7*Log[r]^2)/
       Sqrt[6] - ((7033023830036209905609819279450438279732706261960037457471\
79180240309194019845239880948540353265416886505583869805985844003224967144370\
56899237760475384365972439566304156351074043680818994113311950154869/96289620\
65425183347684145950463432218194079454945453661872097257480313591887118120941\
11828820810879660426256051884563243002998424585177498438186952443819967810097\
87667574234994799929731319011207074856960 - (82723635881323132345662592468931\
86183021088507920770906897722754151473974359448961818526497727057047101026536\
06407518267734321703099509681063052677585324385108634421572317885695122743507\
407504322082169*I)/6410442190223396923465502480095941079006461739933518314308\
98919634645332572217229693039339087011987694465457269077999415630742694798297\
97992076577712623491540226109597912451486795838894289027075802778)*r^8*
        Log[r]^2)/Sqrt[6] - ((27976553763740471181940911147400728109106681242\
54518312392133386439047748298944691797203492189545890407669689378153789856283\
34836481068172672857000923326102743913522478882993701842324078659731840723927\
3771/512519662448389330504189258927552812367244258722665906113064085031267836\
42363429273063576934991559864016014794589030907468387833433145111415469968573\
38048559318716116509337663413806538515490346066300436480 - 
         (1229688370549365441849867956444813983085179812405058140923229218416\
08162816255966513608682180407546466672354070561151635554226713484292039710777\
4020644541310277996688016902653489429882369359149632369*I)/958503036703775811\
62590488641223298567470464565729074397482982601368738280706994423631473588481\
30391121004014029537291317582099705021951684943097375473158428833363363621909\
8518897237547814037678872)*r^9*Log[r]^2)/Sqrt[6] - 
      ((407947766210883521636832930320498390870094105855564611078663784752171\
41649591685356585701691573112939519342732083276308919840951942687795256102071\
3331038061620026395041193015647622286171685428972497247483/936092406130136876\
02264043701057368481736285233507548774854975173636191344142620290576671541055\
48759983634030130657183340733141985206547744434809712859257396417118248778001\
66581802172669450406101134540800 - (46755693476935055039926704236998940200680\
89644992211157304681390026594015944680116290420444064566811423933754986572210\
22649618147957098787828805242696086807719509135328653874105776086933714131021\
1239*I)/325047197535439680476198937120452542032959224602479631913280763201634\
65168153721984099471656159485541358509270149463811354183913937798767281050385\
0061297523522856143356821156693349903454940900180378)*r^10*Log[r]^2)/
       Sqrt[6] - ((2592078646827791601254895771920413307947063071982683617736\
06126034376464996327801319039613137220137701730263557016917597033281352197364\
158038546329767757024636453331904630790306790142966766391783552904117/9340341\
48608580565250918871664863058870290159655020083869471045286910108926300167809\
87344331194119618329648313224974459727157718944183784542484373506780530658829\
3887292835703619206394285363847065986662400 - (549561969929409659445477734739\
70320734312685641381678676744403520770700172851365859195795829391548447463676\
05531694097650928891371593175107311759244621291994037007712892524224412502548\
68244427985361086*I)/38121633353638817151301327038195782563995401596241621736\
23577526843151560394164480801421122624562456584906447712524358007964906745383\
4669447204755945321869217584267913130841862094263870486153311550409)*r^11*
        Log[r]^2)/Sqrt[6] - ((55782020350796531995931148396081014827857678566\
21978155902636925976615413573502624076257359329509397718155534100242060080600\
24823307149226693838025966560789379672855938558631124463887489898844440545115\
987/3467340795243915581961503541920393564145946943192031675456592541038723012\
52062062222310091325962651393750307598421890759656510090201466201027713345841\
8720497869961345643941727207073996538249092767311462400 - 
         (7803862488623635441817558020794810720141727484455250326721942043353\
21227144116971008005286267396090519799105131606114849293696043593985209059316\
489264777333236471841923511274804683070081837958974320026*I)/4952148482179027\
36957054112335185828077227022402351676390308843089430531742706367752406277390\
69181328677633806167319619671323831915221068845624994717586417490261700982195\
911333656426733737127645426191)*r^12*Log[r]^2)/Sqrt[6] - 
      (1006658654840899149714007577741464318322955343911625501269024970472880\
09610015211199497619599266693785940574589478683933414246935114183858876882237\
09323736686611671722980511085786045895258033530913613259/21178423633513600485\
98968276986186306122657666837695271823571070257046954472564933657380978953816\
76457510448450100285788915713491897643243530826064680897031546651466395920018\
7635822858232515764099534028800 - (150415652457124959490571596604894420981504\
11885075847671481504158907608828522390091685065631450374777437481929881856007\
45109055737067799741104427929094414884621135501367930491316366250951532518179\
43186*I)/28490545746494608029208576436658954976861752857755389584304402822992\
71695769475145044921047089010172415419453494707793295339214022627331736452329\
4552361364906987938700871027947129728852291867401507711)*Sqrt[3/2]*r^13*
       Log[r]^2 + ((468194892102226248043479255103622040542739484308553620699\
80105544650863044360313929192909249242698608568377430674658660292481374657093\
400640354660496937230992384729664659801240093698889141797471125820534233/4438\
14335520541401770693678677001764479741009083603016517848669740990008042406709\
07477856366678120850742123411486496448680635607195985323326581340918592060026\
0090191827352268983650451186667979484148667514880 + 
         (2502965619453929817129369924167525052630619202676863955403604910769\
56362067609301431571866579478763105047609849246381211816160658858393413136413\
683879288563662057168103445391285968144930934340504227682*I)/1469216839647118\
39253396969097841522030953983060313962434890509455808410977869440186744734873\
87765353294790241689434722252502794577871002859508933427691199537851754283011\
692178367193738541031121301247)*r^14*Log[r]^2)/Sqrt[6] + 
      ((321542137059035598289198415594495344698452314144797582778948521036678\
20625224045446223467259108722930204590574958047487656951842674043797950062129\
6096249041784445143932781424898621223181252737156776265834545/130778454583047\
05356354827155746820215860267651744535048190421235899316088799025184433362333\
87913604579661171104074121724424091180972521548694440033719994952396754318417\
427627924764611547982450293324029886464 + (4836696187619544748294526716984899\
19967717575857687627939492724433623313444577098086279166904895188931577208788\
09704274015743272201509699712227003429585675940052597370900990180417857659330\
533354892271*I)/2821826917024513157488002339295969326954467070202033292954762\
38109924250564348551739471315150849172615324297701331398483844398994246045184\
3341209482133946981395635206375229406292745140724796220032102)*r^15*Log[r]^2)/
       Sqrt[6] + ((3577011530439230292587506704575724471686981782473133841974\
44543345084209126829934233194513468207608245433798741265805901314213227039597\
027043684965121632573485699394096230371393155518245697980381029250324005/9738\
11472155861168101804754231339979235528116768947917372015317441441464580426866\
76688692001788632304430733326895407082116961028638925434107501855541173390582\
1853851173620969444023736164137761797672112488448 + 
         (1791493324951443201512726118662657086191033592368441520042170275841\
16478837377085261195798615070555023715341671873843817138264617161574852673073\
94917945415715306964257035082814510751776768829242697721*I)/98265444288517854\
88648483082385411161228535353450423784544890642505465272076116233205746713687\
46484680558405426569435176941401105993205737851294555658138393285361933579839\
281264473185652069507642690)*r^16*Log[r]^2)/Sqrt[6] + 
      ((152921692556217046746169875334442841404021136885456895052930847439309\
00463576971584417312504127932171961362467404824378940037636608328110783781366\
61191183122648392672713285165490583397391506230724615422557117/30345532416698\
21527176778012915917432475066501299869386578704536548986621071363783723135616\
39304917307261040206802949066566265266090519634167180586420470991571404003033\
4211096735918065886446946288168339505152 + (344146939781776327802289034238474\
05551994895789525801142376471287294768790411935666564885058758294540165097824\
78581455346575024086864652355128870462957183478522688893084763739821948836304\
867909232493*I)/1875631507229292390757801341925573996341557064964708873855181\
47320580156339926487131169660551665280050302197643698300858379025288679749080\
292737482647739630675558895106889816293336005246665583604805)*r^17*Log[r]^2)/
       Sqrt[6] + ((3591292522382562918559008970454638471091265676271817935590\
50845400809150537102136161568613875400527763774788250444667922083924126228197\
7060969062530440947572895043344723301915304211518439056139400687961433133/573\
31695280972683988929210982953677389077538723049554531863538478317299299267985\
18032834378904465847044346855888084013321868417810816120661224902734426310095\
264123153120577188498159041259509653839336517402624 + 
         (2106975484473444832747647379609670855796138472694377329666919525653\
50973792767219643186906607712610686702172382493425236523803927459498659515497\
499918350968043000016079976713790183874551788897435872*I)/1088510097393444745\
35984423925568562385852283301688686883726401613363145482041947546190326566647\
17170219643924984483943007692716404095934250638499074697768823827817762351091\
291924612611414044615685)*r^18*Log[r]^2)/Sqrt[6] + 
      ((876437305931769364819707441950855743268886850735254327864569669207450\
03673174133516994525778335059834274877503129159930746609031973718929716962316\
977720801216662817838183638431674217956297353713778603396863331/1152352288349\
78889521069380779815761653189269962572657411013563328591928512393931681941605\
11835796777244127797610069378018283464939470111258605619315294255061648014034\
0469020616097071049549670072365934339686400 + (181531219397432269768007096618\
08996478377785031848621153099103177218126738862022071645648557308882361833334\
41365306319110830039810210791560883841802763333143956079637919102241516505630\
136117324373013*I)/9318576598184707333707195934289046424341526738506632747177\
05667568756261205497286674576753767971672055100536976368745305205349051826073\
08015796170141606227016539770452144865567901900481591613976119)*r^19*
        Log[r]^2)/Sqrt[6] + ((14986094534298303472118760106503008949396731183\
42234323892024407672169962768318655153417007295401771931840656080856434996918\
61692559173739619550925617795121693980004229755419212306818527192798500674222\
380967783/1695857724732012476586910524860341123341854731428854517917912116304\
94819025282528045489685155977314836443764302398220323716556594196619751525065\
042088948578858522150750419746550180702663857154397165203121766400 + 
         (3315113477804704725978214636511449232526677205634489978803748863115\
69766483405883246162130538598471360677046101166484210934215718316264629711632\
0148650453131824073590200150184164493568797716211718823*I)/162328024666409472\
61920150063953287811565276950871820193769168336043817868037783280712356616054\
42701927736342519251886564729565268524995473195842463477517282113907286372621\
26464558986234101411632376)*r^20*Log[r]^2)/Sqrt[6] - 
      (Log[2]*Log[r]^2)/(2*Sqrt[6]) + (17*Sqrt[3/2]*r*Log[2]*Log[r]^2)/32 + 
      ((3*I)/16)*Sqrt[3/2]*Pi*r*Log[2]*Log[r]^2 - (671*r^2*Log[2]*Log[r]^2)/
       (256*Sqrt[6]) - (I/32)*Sqrt[3/2]*Pi*r^2*Log[2]*Log[r]^2 + 
      (54995*r^3*Log[2]*Log[r]^2)/(8192*Sqrt[6]) + (I/128)*Sqrt[3/2]*Pi*r^3*
       Log[2]*Log[r]^2 - (349201*r^4*Log[2]*Log[r]^2)/(32768*Sqrt[6]) - 
      ((69*I)/1024)*Sqrt[3/2]*Pi*r^4*Log[2]*Log[r]^2 - 
      (675*Sqrt[3/2]*r^5*Log[2]*Log[r]^2)/512 - 
      (1505*Sqrt[3/2]*r^6*Log[2]*Log[r]^2)/1024 - 
      (6587*Sqrt[3/2]*r^7*Log[2]*Log[r]^2)/4096 - 
      (14223*Sqrt[3/2]*r^8*Log[2]*Log[r]^2)/8192 - 
      (243243*Sqrt[3/2]*r^9*Log[2]*Log[r]^2)/131072 - 
      (1547975*r^10*Log[2]*Log[r]^2)/(262144*Sqrt[6]) - 
      (2175745*Sqrt[3/2]*r^11*Log[2]*Log[r]^2)/1048576 - 
      (4564313*Sqrt[3/2]*r^12*Log[2]*Log[r]^2)/2097152 - 
      (114426949*r^13*Log[2]*Log[r]^2)/(16777216*Sqrt[6]) - 
      (79408581*Sqrt[3/2]*r^14*Log[2]*Log[r]^2)/33554432 - 
      (329661875*Sqrt[3/2]*r^15*Log[2]*Log[r]^2)/134217728 - 
      (682539375*Sqrt[3/2]*r^16*Log[2]*Log[r]^2)/268435456 - 
      (22559904315*Sqrt[3/2]*r^17*Log[2]*Log[r]^2)/8589934592 - 
      (46513014885*Sqrt[3/2]*r^18*Log[2]*Log[r]^2)/17179869184 - 
      (191463747365*Sqrt[3/2]*r^19*Log[2]*Log[r]^2)/68719476736 - 
      (393454879125*Sqrt[3/2]*r^20*Log[2]*Log[r]^2)/137438953472 - 
      (9*Sqrt[3/2]*r*Log[2]^2*Log[r]^2)/32 + 
      (9*Sqrt[3/2]*r^2*Log[2]^2*Log[r]^2)/256 - 
      (95*Sqrt[3/2]*r^3*Log[2]^2*Log[r]^2)/512 + 
      (975*Sqrt[3/2]*r^4*Log[2]^2*Log[r]^2)/4096 - 
      (41*r*Log[r]^3)/(96*Sqrt[6]) - (I/32)*Sqrt[3/2]*Pi*r*Log[r]^3 + 
      (15*Sqrt[3/2]*r^2*Log[r]^3)/32 + ((I/64)*Pi*r^2*Log[r]^3)/Sqrt[6] + 
      (1115*r^3*Log[r]^3)/(1536*Sqrt[6]) - ((I/256)*Pi*r^3*Log[r]^3)/
       Sqrt[6] + (14282812295436169773259191174050147455994244742565299/
         24315504634653751316269691566075247172739946686819328 - 
        (5047710094855326042666828389816929923208686114280*I)/
         121873902992662379876165243296120571772095649106427)*Sqrt[3/2]*r^4*
       Log[r]^3 + ((23*I)/2048)*Sqrt[3/2]*Pi*r^4*Log[r]^3 + 
      (1339941715125490873749882551767397527419487400773793311187298900351676\
721265283301513369093836530691467/2538481776486132395329754753507533408726967\
424788092753246286552863130908499941918175023472334903436288 - 
        (98710535106869216034688842596832106544293835962031096134689698892660\
63874907031190357470463959006*I)/15443823425130633711479217087198846019684449\
52081350546198908367002800074070341527845947853193749949)*Sqrt[3/2]*r^5*
       Log[r]^3 + ((213656237288115413841087586141494469379040730884663193839\
259057942234414486035497065550005900409706757683/1100538406179332524564216643\
02723770644127809864352482640662235073381121296300439727685032814622933092352 \
- (31108385594974561019863205812096064364134773474042506564046814138030299861\
559697883074916488422476*I)/1655470569530150789970779183288585342803526095184\
213159077120234168213511040123305072923500159887023)*r^6*Log[r]^3)/Sqrt[6] + 
      (6153303814533956364975773279166505632626417848927071853831396968524490\
7810582033792745519324955528813151/936659579240623430751953908683757669806370\
30219022924492943218644499841733365394798495773747602949251072 - 
        (73462518364920363770021964047949413379933973910032044159537930483185\
00695312932705797562879671803*I)/12162569224198466725196758999440382465508405\
20952078480239372175210029044294172036377177843807986785)*Sqrt[3/2]*r^7*
       Log[r]^3 + ((567037264584103483236200568483822001750953225982010472298\
38090300365168804758060284986983241532370209633/25344549861123293030493759968\
394379455311799597940630518852530199035008828614804396155690130107518763008 - 
         (1634159948515353013594440193805145483742509183926257726904049050583\
2935929815175683856296861219371*I)/939113308440796017431691212208890401657721\
519807925706756777976123640062191186628858441400928767830)*r^8*Log[r]^3)/
       Sqrt[6] + (92475171013570943837222390202661667304217348624794697442648\
3141023438518505523067207713963777418660915633/121192816165197528547881715856\
4404277039802069095559846685669667893469834004890831463686534022100289323008 \
- (15312215278861417338147971325480026857663731626725976252759617882496550311\
192704805869162577987143*I)/2749214825043640898669615345418794113588961338342\
797505337027209434479343027489136091690605667592668)*Sqrt[3/2]*r^9*Log[r]^3 + 
      ((245578325691464431212794294058876538649770632289089984593932403382501\
3753915303476725318346673192887840063/978245628815889603492879451830130003129\
051747638871835693851753839716655907187482107074214976158666588160 - 
         (7623320065488888125477498587531053464658902475144313699482258144207\
8651660210824924154794314024489*I)/474489809274225335601078830802540856175479\
7272429612131392923870029293230489996568869846917150988037)*r^10*Log[r]^3)/
       Sqrt[6] + (84174318859484714391085514484674911738324032935444197052852\
69224210282253455575913353678060248973369571091/98370394034392926446866079029\
46576855206645423652462320505115767136334197282817993295017967665931584798720 \
- (11056760865008581114866422321795486768353706646460676511137517814412490376\
680809571233093861166963*I)/2143163572223599717195429259563934358118993589776\
503707817381443002616379796782859010510664935216914)*Sqrt[3/2]*r^11*
       Log[r]^3 + ((773709008803230049208861132722780171940890195256929581533\
9686444284947923082269606229126653113352494388129/280303967631701326903931663\
49602295546804688696305499752375804572257609528625611482295743999792412025159\
68 - (39753235136983821686583559281132777450963211731314039021205240675102304\
868872186854423794279549201*I)/2660988668537448342057223423852459370544948867\
292820326788796754790207329913881292003372392058298236)*r^12*Log[r]^3)/
       Sqrt[6] + ((2687882446060264158832689118971776548317276113976033695749\
6246794712187417300256160056245061381641567402701/954082030197811506571740854\
63384165445401289964472049206941270304445886015080161245315014878845979705999\
36 - (14007920863838964345397346471664037579476991973740390724436625744181820\
851685758101064894210971627*I)/9695506021784146160047017113393247627167519411\
85952339928169556231309205642741057830212080985006005)*r^13*Log[r]^3)/
       Sqrt[6] + ((1035691938458373658025787488396161595442476044817428230746\
484452897070418993854281547114859255039520663091009/3462854955782954006806774\
74140574142296456576190126340989361409635334413231087646257230984189453303067\
705344 - (1540341850594611344340857055763951772468872160375358921806738974605\
9232227976077635614019026618696*I)/110040077284798799113902651659289999314935\
2509850106672487000937867133509003579183549492599046257675)*r^14*Log[r]^3)/
       Sqrt[6] + (77536839286286244285224574912526459741943342786538465546878\
6359281101865477181294357069399130166785236879167/763476339611738856139486340\
47670396819787643281771519442849835649138074852714455132161802193810835421056\
2048 - (963070801792111422616395228636993800097425254380936490946057474383588\
26608103681473749662708151321*I)/21267629819140328037087743217173958280825166\
925382966403727789269484645935427085250667463243889566675)*Sqrt[3/2]*r^15*
       Log[r]^3 + (1102635928877785142142206825898662982214263891007443315976\
014199121417337217496093477918487817310707245105303/1031878274048577276113013\
79466520062411850540837749278013438502305975878681090815882938550571699177970\
3619584 - (187366124277125808787906071694699439314812453987584058031719927759\
313396368832182720928482061238069*I)/4256823904158758305609583979415023297593\
9305496769102768179423697567846650861950259710298089858552151)*Sqrt[3/2]*r^16*
       Log[r]^3 + ((822982867177737084200801691328883228877477892750855222706\
67604058776358041378448783970866539270747484341929775/25245052366737313638740\
65361540355782133949593256485218315879618243237416089334291409507380948858433\
4058192896 - (393770171666987482161603911508491253928704915399789567158044389\
36243167430189611678967937353523135*I)/30636131025616825149584913685156765768\
10121101789081756849757392110868459104257601675614914537929849)*r^17*
        Log[r]^3)/Sqrt[6] + ((72726830263399993567179222972136085632165061883\
240825422293550354774153982643053853733894835201716175714135241/2134318731374\
91996882015811171881089110196120141711345502681973341077304674198369891871579\
16449832899971121152 - (31751324408663323128474794286749673554516990475343297\
104094171660697967306147745649073794039199891*I)/2534582755971770196563310687\
386164405819063638211873808273127394563945656324619182473216107535254371)*
        r^18*Log[r]^3)/Sqrt[6] + 
      ((142236061374116904168174099899668276713601211161035448707690926227634\
424925774763883289277890787823845027855617/4110827016756588306275733784188963\
9585244685811982558529937344094734521301684783597868663085388578976398573568 \
- (10483798671543658299638950705532693339197366574682260130562480985925412097\
8114799613119144202814221*I)/857629315510294289027035168537376728958689952104\
2630000334350080897648709531822527767026873518092885)*r^19*Log[r]^3)/
       Sqrt[6] + (27425798993858632706273990970969219868090734318691458715192\
202390389781123600640009540378302547732404127323039/2286591575109899926760933\
20931129501341197639725056874038703858258287053021789703667163286298351650665\
12564224 - (52928886016135763757827185185526937618630980783553242481573652055\
56310147201399572678881448069089*I)/13297083669873893317866497610241699066926\
67498389756096872698164918782587838603751298343776709962175)*Sqrt[3/2]*r^20*
       Log[r]^3 + (Sqrt[3/2]*r*Log[2]*Log[r]^3)/16 - 
      (r^2*Log[2]*Log[r]^3)/(32*Sqrt[6]) + (r^3*Log[2]*Log[r]^3)/
       (128*Sqrt[6]) - (23*Sqrt[3/2]*r^4*Log[2]*Log[r]^3)/1024 - 
      (Sqrt[3/2]*r*Log[r]^4)/128 + (r^2*Log[r]^4)/(256*Sqrt[6]) - 
      (r^3*Log[r]^4)/(1024*Sqrt[6]) - (Sqrt[3/2]*r^4*Log[r]^4)/2048 - 
      (25*r^5*Log[r]^4)/(16384*Sqrt[6]) - (49*r^6*Log[r]^4)/(32768*Sqrt[6]) - 
      (63*Sqrt[3/2]*r^7*Log[r]^4)/131072 - (121*Sqrt[3/2]*r^8*Log[r]^4)/
       262144 - (1859*Sqrt[3/2]*r^9*Log[r]^4)/4194304 - 
      (3575*Sqrt[3/2]*r^10*Log[r]^4)/8388608 - (41327*r^11*Log[r]^4)/
       (33554432*Sqrt[6]) - (79781*r^12*Log[r]^4)/(67108864*Sqrt[6]) - 
      (205751*Sqrt[3/2]*r^13*Log[r]^4)/536870912 - (1196069*r^14*Log[r]^4)/
       (1073741824*Sqrt[6]) - (4643125*r^15*Log[r]^4)/(4294967296*Sqrt[6]) - 
      (3008745*Sqrt[3/2]*r^16*Log[r]^4)/8589934592 - 
      (93716835*Sqrt[3/2]*r^17*Log[r]^4)/274877906944 - 
      (182681295*Sqrt[3/2]*r^18*Log[r]^4)/549755813888 - 
      (713046345*Sqrt[3/2]*r^19*Log[r]^4)/2199023255552 - 
      (1393112875*Sqrt[3/2]*r^20*Log[r]^4)/4398046511104 - 
      ((75*I)/64)*Sqrt[3/2]*Pi*r*Zeta[3] - ((319*I)/512)*Sqrt[3/2]*Pi*r^2*
       Zeta[3] - ((2187*I)/1024)*Sqrt[3/2]*Pi*r^3*Zeta[3] + 
      ((20043*I)/8192)*Sqrt[3/2]*Pi*r^4*Zeta[3] - 
      (75*Sqrt[3/2]*r*Log[r]*Zeta[3])/64 - (319*Sqrt[3/2]*r^2*Log[r]*Zeta[3])/
       512 - (2187*Sqrt[3/2]*r^3*Log[r]*Zeta[3])/1024 + 
      (20043*Sqrt[3/2]*r^4*Log[r]*Zeta[3])/8192) + 
    2*BF*Tf*((-241317413237109571479551450145295634931797825994818*Sqrt[6])/
       37725324795461671959445825927144939720243720933763 - 
      (I/2)*Sqrt[3/2]*Pi + (((47*I)/24)*Pi^3)/Sqrt[6] + 
      (1569787283306710587555037714307463477996860220580561613480230156301027\
6365914769233596902320607862673*Sqrt[3/2]*r)/10259784325493655799244492712088\
82810524685509666128637678350281919298108818760673208085821837152647 + 
      (((217*I)/48)*Pi*r)/Sqrt[6] + (((1493*I)/192)*Pi^3*r)/Sqrt[6] - 
      (2999072944964890980449722288748864735373897799521396761011743229061672\
9839808486267526996855201524557*Sqrt[3/2]*r^2)/223660854273518100402230190299\
4752517184117773880911399974696944614140651330512958874189220935430042 + 
      (((2239949*I)/76800)*Pi*r^2)/Sqrt[6] + (((101659*I)/10240)*Pi^3*r^2)/
       Sqrt[6] + (15215084751050378904038929881833830725079789423982357653213\
2948626490750809827686797711592099626200093*Sqrt[3/2]*r^3)/355119240340185795\
12244467535223301431720004266153472970588070801576291486270643703148186059234\
15877 + (((7228737659*I)/180633600)*Pi*r^3)/Sqrt[6] + 
      (((4934989*I)/573440)*Pi^3*r^3)/Sqrt[6] - 
      (6698884652958186456867597836824053373891478088392717930382173583476955\
97740457765584565276822303580497/15694368129106198646848993955351687420880626\
439361804842683988221926933206931840979292050990633598439 - 
        (774733999207809155385909984022724163863640925306719*I)/
         35469097243383440287153720736262322310474303388071)*Sqrt[3/2]*r^4 - 
      (((2305009219*I)/48168960)*Pi*r^4)/Sqrt[6] - ((12186667*I)/2293760)*
       Sqrt[3/2]*Pi^3*r^4 + ((65388074283863105704200691508111188960613742324\
4058549811950147805195640079762632877105961872413820830/369556199624153129915\
29663921225123900880792430200781366256467946079242020912169678396900972263020\
53 - (17124298390338812573869933255070357130064298701780795587727624768095329\
6991870874820175626788844958903*I)/172759721077923946077823639588338316173119\
0729023363238521800078410271997688544803140647245422487020)*r^5)/Sqrt[6] - 
      (3643806737106986747230525760919042359147348934084355679393806598691034\
6149129627516804043132483234075/649949733946589525034365700420248627750737703\
384650466856803350155718463681198957175715072694281822 - 
        (10040690632153189870576158071272884107444371893990423940318916131340\
1259730163193239873935628865591339*I)/920634530711136781515626520448167373983\
1150968289095633459719582152481225130897568430830588347592940)*Sqrt[3/2]*
       r^6 + (571240899499001653159970102529463993549370815526622026101520083\
326780965089513878172173637541377830626/7922831161274346740251523681154043035\
489441484258964379113733939732716612648194408683227454501423749 - 
        (14031585453594907834482036323651041435772092169636733690600209350040\
57955034801736706088423844124106329*I)/26320030976883946939207046798720813438\
933559535250089735124263539050822250038643945917596589035576286)*Sqrt[3/2]*
       r^7 - (521649669288371498085237773161615958537911305559907465925775843\
481731362342467767231228487768078611725/7665026359331964769689515552485886263\
183361677952526727625370981352212750163669922379236059415513602 - 
        (57209850742048796209576787089924262842192340721292929549911239771449\
858370094598418357464407384363005*I)/8858353985466945025694240188698778948991\
315276753681272120755346237805844850927485821524341494845894)*Sqrt[3/2]*r^8 + 
      ((270345944183026797830350804405218828109377393945098673208444630254021\
157028933403320874308037616552753/1115432340118339290191563869476759457772213\
921433710746103756884493718023993871755878157506443905175 - 
         (4636166403539009783085135865826407266408322149016530654766968324067\
23982016941123676437260302612243871*I)/20300306700292509092787583457736162416\
06165353655151364389009904001240211829355734238916083282317234)*r^9)/
       Sqrt[6] - ((5357265329635114557092825932915771279374417523583503129803\
508126518403505911418670369482494463682919/2184880554749298753048228243797982\
2600582977019553621699241857617633770321169463286157729586332450 + 
         (1819739707067240791179134572464674412409638706547270539785198680750\
5548166266581634945668189484065175*I)/425650952335831606634907438300586378234\
0572296541049524653485533418510492306094908003418809319500232)*r^10)/
       Sqrt[6] + ((1244283979774198933038421553655583793841260627581110541992\
2357356790338923864742980273216251459070701/491900789576477497583614429347422\
37855763117415114662819807179011915737053522867533994003115636802 - 
         (6156039595936251880546097734791650849600799397303788875399900709721\
855983331736491665006695828004126531*I)/2025227076239899047847007613549821128\
7051069414595703087892985050790066498751945719141377841956685404)*r^11)/
       Sqrt[6] - (32094097805356235494538452116384980845156274734293788461710\
909839941395211238312626652969871676299049/3240893560900895956072945409842996\
84024937003970313635147514904547301944740943223714757650733994821 + 
        (21467568885876956093221477363638778597332375940197527207117652999889\
2176470177531854406881901407741508*I)/172456017186794317889374007729829467824\
18495951296681419350024131397637224407886688697015719394030067)*Sqrt[3/2]*
       r^12 + (37186877150005560253153124394023734798705187600471542580803109\
1526849714631071732328358915972465551281/456039894971230327890109235503042891\
3101748729818833307624052103929951648840625794211343397886099396 - 
        (11754701001091145648598215972889997754906993734853990824031722250410\
26280099920354713206875614777363704*I)/91248572217155345016055868964174502844\
52438165010118232414293414435279568952566260006081105357907541)*Sqrt[3/2]*
       r^13 - ((5165076442512925797120397448913406418702887790115740768419010\
074412988223536553904218943345669055984777/1413027994841047612055386334983753\
6067878470142631145601295785051847097614610724600555005549582319195 + 
         (5258284176955254073313016596476631827854701530772374160410313050027\
30771074838549680514801924685471863*I)/66432112278851262043638525681183234139\
69710546704481404531603262989706005922563815735513058229440535)*r^14)/
       Sqrt[6] + ((1710346880709763885712697690615447032675486775045318815726\
8908152888011320553251034283078774330007006/804613860153749640492051891591042\
47619025940657839717835479297943117585295018753227984986152682123 - 
         (1936328668594144346391957851951486585849032054679776803291170516389\
76371544070634823920835643166957429*I)/40717611515914091764191487497449602195\
0912991218838657602330739087119308355316490972477283615334835)*r^15)/
       Sqrt[6] - (65112472971308202147701705380306027145268949949819597248196\
5993649826908967860270793085775150378956103/427246147390897375447190114079232\
5860270145456193049776487445325958153279256213984559787881743158740 + 
        (27929857204107276533469693872052636822533059109789751600018424008030\
799302106087061273160354239220825*I)/6494004260963085865675788880594209536478\
54554695267994754634388656728941155823216488990971114546877)*Sqrt[3/2]*r^16 + 
      (1767654839599669134763074364017053995950765313042538437784633134139566\
70403256191238626363606722471806/35321173568106706964066729366449182457730915\
82219049973460806273113675693790034250976227740774374069 - 
        (36392784170739099897544004480639436510391214884536516094538216376976\
047603949027608427691989047064163*I)/1912799079173331675130895406349053585427\
15203972622968852472090094199336611524888838565738666911140)*Sqrt[3/2]*r^17 - 
      ((400612928556525040063433756959097464663400128021509628267221967039088\
7987310868560460186286208528279272/690067940956315694915220573213502338465283\
3852898814913332201462348580272467007955720508615259957341 + 
         (1056867274522376494374196913937079882620627551873244658515057541537\
05027200752415291186084401933607269*I)/56763424848955215084846392669376146903\
8358149441755870152445251600080438774137949225988717143356200)*r^18)/
       Sqrt[6] + ((5079533606299032569118520666584922712569661191370956768481\
8677840024506714000904746633976294285803117/105343622924439198544954616329330\
8678285152863205355780081450397537820195210797984543698112510843273 - 
         (1348426451422194925011012979844283848676333630790786481936232682772\
680374894802762800248386384193444663*I)/2008150677078421351459757403554902725\
537828835608055869646163084599515087168078411086879540218062550)*r^19)/
       Sqrt[6] - (22203098162078992743499393424940177487902676322550283881513\
1115560001836471507759211524246892307609493/891990393645476707491733221840182\
726540183905399820986292486624181367139227730888773025150076486215 + 
        (55959340109103029235767256732146950847678225581933837442821526253557\
7869587418147306962174170347956132*I)/672428765265344459451548579473745609276\
7460858494451740727877129519254510358934064954417579476180079)*Sqrt[3/2]*
       r^20 - (((61*I)/2)*Pi*Log[2])/Sqrt[6] + (((5*I)/2)*Pi^3*Log[2])/
       Sqrt[6] - (((2519*I)/24)*Pi*r*Log[2])/Sqrt[6] - 
      (((11*I)/32)*Pi^3*r*Log[2])/Sqrt[6] - 
      (((4764521*I)/25600)*Pi*r^2*Log[2])/Sqrt[6] - ((153*I)/256)*Sqrt[3/2]*
       Pi^3*r^2*Log[2] - (((7807006811*I)/30105600)*Pi*r^3*Log[2])/Sqrt[6] + 
      ((87*I)/256)*Sqrt[3/2]*Pi^3*r^3*Log[2] + 
      (((14174095133*I)/40140800)*Pi*r^4*Log[2])/Sqrt[6] - 
      ((549*I)/4096)*Sqrt[3/2]*Pi^3*r^4*Log[2] + ((39*I)/4)*Sqrt[3/2]*Pi*
       Log[2]^2 + (((4801*I)/32)*Pi*r*Log[2]^2)/Sqrt[6] + 
      ((178191*I)/2560)*Sqrt[3/2]*Pi*r^2*Log[2]^2 + 
      (((43049053*I)/143360)*Pi*r^3*Log[2]^2)/Sqrt[6] - 
      ((79368679*I)/573440)*Sqrt[3/2]*Pi*r^4*Log[2]^2 - 
      (2*I)*Sqrt[2/3]*Pi*Log[2]^3 - ((197*I)/16)*Sqrt[3/2]*Pi*r*Log[2]^3 - 
      (((7589*I)/128)*Pi*r^2*Log[2]^3)/Sqrt[6] - 
      (((21587*I)/256)*Pi*r^3*Log[2]^3)/Sqrt[6] + ((77443*I)/2048)*Sqrt[3/2]*
       Pi*r^4*Log[2]^3 + Sqrt[2/3]*Log[r] + I*Sqrt[3/2]*Pi*Log[r] + 
      (5*Pi^2*Log[r])/(2*Sqrt[6]) + (I*Pi^3*Log[r])/Sqrt[6] - 
      (443*r*Log[r])/(48*Sqrt[6]) + (((145*I)/16)*Pi*r*Log[r])/Sqrt[6] + 
      (1585*Pi^2*r*Log[r])/(192*Sqrt[6]) + (((13*I)/8)*Pi^3*r*Log[r])/
       Sqrt[6] + (2110349*r^2*Log[r])/(76800*Sqrt[6]) + 
      ((23977*I)/5120)*Sqrt[3/2]*Pi*r^2*Log[r] + (94019*Pi^2*r^2*Log[r])/
       (10240*Sqrt[6]) + (((1111*I)/256)*Pi^3*r^2*Log[r])/Sqrt[6] + 
      (5532945659*r^3*Log[r])/(180633600*Sqrt[6]) + 
      (((9041407*I)/430080)*Pi*r^3*Log[r])/Sqrt[6] + 
      (4612687*Pi^2*r^3*Log[r])/(1720320*Sqrt[6]) + 
      (((1403*I)/512)*Pi^3*r^3*Log[r])/Sqrt[6] + 
      ((225811229939333021070330182364726661686007253030564513414893/
          1618180749138467100766884166631699969077849002394560430080 + 
         (11737583831620316048937132056107463121904967261911056*I)/
          91844773156579737256209887501611386884958748630627)*r^4*Log[r])/
       Sqrt[6] - (((815489*I)/28672)*Pi*r^4*Log[r])/Sqrt[6] - 
      (26261881*Pi^2*r^4*Log[r])/(2293760*Sqrt[6]) - 
      ((7507*I)/4096)*Sqrt[3/2]*Pi^3*r^4*Log[r] + 
      (1789506085474328114458568221143644320859870150403278746222962871952210\
2472831288771931013802849660864/246718692234710380808761984492234560804241455\
0461597291325556755064712569680941023212826235747841779 - 
        (29144425210586523004065454042378111939886491018390841690909475635993\
386107627691174633500762587185709*I)/6734041114376116234749712370202077216682\
51722531752529288697612374447937689493225651743314954311361)*Sqrt[3/2]*r^5*
       Log[r] + (100176676411775489456914656490861598035689126061829772295391\
981649851992975803530145812956414084945713/1809487868988758173833974063945762\
709537814414862401664626964809318869025664228404297094951860781410 + 
        (57766586309887875180605338492203352372506443102884532650788132828550\
638839590497703476357077316190279*I)/2387857783764436069598842123533587511623\
369165368685017180125430405672563227086637503624244392588916)*Sqrt[3/2]*r^6*
       Log[r] + ((22376605190614140650586367828911810589387422173474741278852\
028900221472389069090730810624388161087649/7307878077725954521466038078717991\
10238652681822805300677245473514303063515179030936190984365503720 - 
         (5554615710306449208398465763767994443687790632041389364187001022659\
49525419914277174758535716313704581*I)/21423244084209072230726817864585344080\
42209521221559195759011888307114301386737592530585245330799595)*r^7*Log[r])/
       Sqrt[6] + (74870445993192069609840247545373408282521612617280579444481\
5124551284266806339535422345755187137146351/995744049101831508188517890467559\
3470876726943551987981880214901421272799934584516494388323402839431 - 
        (14609364663433143093953893193841829180573631640210143322350146848309\
400559461340438354510932056850681*I)/1052041961263024117633851848255497785185\
283225825082837873901191916973661777036917415472384570100595)*Sqrt[3/2]*r^8*
       Log[r] + ((33050024472143956671904904008096491439764391734247927857987\
1427512913855445023888108861700927870232185/967640370686683392772733506158639\
4385023148376685992844560503393644765844878084841283581404183155056 - 
         (1140883737599005131804131301749106886291694589531184374772350795908\
828430404403819934013039390638159541*I)/2491292164173154103351521262176009333\
041806532010615008903530633185366900042060821216415077813195700)*r^9*Log[r])/
       Sqrt[6] + ((3764315622270789870629326158944660514485117441020407733181\
560380262782957973506364172943920777688568217/1411187893811496991692606733395\
6730381531170956950823426316894867230391930228817200653843306927890624 - 
         (3790164386427865258481979739644148889461356834870261032670912392685\
79834826204966259576944417772749993*I)/15775270724413514304188619676831501306\
00517704042849891915149677970057020362550777234068143782781450)*r^10*Log[r])/
       Sqrt[6] + ((1094861563720943213589358378254963368478852252053410178971\
1998622297222613416307391659828874711836703/934323033266443182387573207752618\
446731679170810180887771831996679139065507639213766035241904529065 - 
         (1202923282350681736212168215854308031144411723836696216182999868392\
935808082675241745154007085545572409*I)/1618852829893070657825441380228108991\
238952261450487174748382369890378983247630031384866239852055537)*r^11*Log[r])/
       Sqrt[6] + (97464588320036269627746836420469002400474474397997151828450\
334000392392519587895786020910550254857447/1099206410693145566707310704104233\
337928339910873034832155336878105118112889238760527098012125800935 - 
        (39474561706306240413154815395610242334572842081702157214772643045456\
863915860684740112332318564588698*I)/2203767348806443368639136129723085645508\
94297192215368512282372852724078147626223896802109802659811)*Sqrt[3/2]*r^12*
       Log[r] - (806351602664622353454057644083647541229000808733314431304947\
40783968175615674489467538066533776198181/36996442631729851734776971559603198\
35413992254289324045676148073814575979253535479745180642404963094 + 
        (48982504632947229636534999000852366825109633291786911266145669532737\
5587900613429695599608603743267583*I)/130050648245440110766715964899176763577\
8652205690475646301609958609472525921189987877094160938334311)*Sqrt[3/2]*r^13*
       Log[r] + ((22790538981809824458019751537772024043009030517059622475408\
8569819717050635025833235294518202502005957/119510514196335731892225131953095\
1736217887611083331676530088039328670087537821311111383248012520522 - 
         (5867273178038203712749864470052420228461066420667893644423956107864\
964119086577201160945853333781534913*I)/6200147287838112149431459562087537235\
963097055005300367521237177407447087252419223912882689787052847)*r^14*Log[r])/
       Sqrt[6] - ((1235271393634703924753664535960253943253231935872458056993\
35963283526183523914612186210722828064142149/52479821211532017694824115132219\
5502424063540472410580063048517537669764371755141890674287842086756 + 
         (1218563490619206782366356561627656142267688432351177385041714942357\
2677033402194422444852287380678845572*I)/746658516783472411081000247689115731\
5873023286632965357969125149472372781762374194396041108887675353)*r^15*
        Log[r])/Sqrt[6] - (31764194180126481454964621745707928856653537477397\
1752636207669628093443674287321957488913601240417/350728383392163246685853429\
384206765216746866664094336999228019440715481691608270505683407002451039 + 
        (34479563524958534923963349768718139494324980271282097292920605334388\
70200414482336957985486104849701513*I)/69939753496886161827534013980375533128\
75222494756126728377859302856320612122457551080250738461861017)*Sqrt[3/2]*
       r^16*Log[r] - (8002598217188677573220090795541398970311556762140029121\
2630476238048356136973469998717585162554722097/875113468808199408073809306568\
657864471429763501817166227093922212050994039073523167788240527978029 + 
        (31413691102439765526359072575962074927231177450410278996524023926469\
44687425250224278834690791858205687*I)/83367580045288020347018621312863851436\
16906347473189452886646530407845309956000291231486990587472595)*Sqrt[6]*r^17*
       Log[r] - (188044207657956517167546259292984887265583561614388318664089\
780468919936858465393774105716331947596070/3033912123527775029842043680670074\
313579471919698578979840367275101286648498084534774405111224111649 + 
        (95940884279956318235082422608441126371153756906652290487156109116649\
231840005000739199106002657371933*I)/2683445996533258585954399220460672871831\
00954654052872015031215009302158911570717867729270480777885)*Sqrt[6]*r^18*
       Log[r] - ((35050205317431543997680311066740344849718308417691118119438\
86113804873578305134734835917293738931190084/32700675882232799242457149393617\
73449123828347963717921203043496380188762842730563075190662120110671 + 
         (3165012832252379797911684006974258670016108754528743246695180915650\
950822766285932968929936991281408247*I)/1046169381010908773073274032105548620\
710385617677293984994961619190493001632715385916095046630548294)*r^19*Log[r])/
       Sqrt[6] - (14230857694773582120582548159956756568267811838130946365074\
13681053978812652124396898304220995369319485/42981962557440830484503669743699\
89449349560661554690239349718366316046277309873350558962524513032378 + 
        (11992402161304163602781176084900565443646182788742293325095519981108\
850951592395192478656398985158108623*I)/1218786854530312391634141575592381400\
6465704620389412556330780357435426398027523946941007792056307720)*Sqrt[3/2]*
       r^20*Log[r] - (61*Log[2]*Log[r])/(2*Sqrt[6]) + 
      (5*Pi^2*Log[2]*Log[r])/(2*Sqrt[6]) - (2231*r*Log[2]*Log[r])/
       (24*Sqrt[6]) - (((1051*I)/16)*Pi*r*Log[2]*Log[r])/Sqrt[6] + 
      (245*Pi^2*r*Log[2]*Log[r])/(32*Sqrt[6]) - (4150121*r^2*Log[2]*Log[r])/
       (25600*Sqrt[6]) - (((227791*I)/2560)*Pi*r^2*Log[2]*Log[r])/Sqrt[6] + 
      (511*Sqrt[3/2]*Pi^2*r^2*Log[2]*Log[r])/256 - 
      (6102904411*r^3*Log[2]*Log[r])/(30105600*Sqrt[6]) - 
      (((22081181*I)/143360)*Pi*r^3*Log[2]*Log[r])/Sqrt[6] + 
      (3805*Pi^2*r^3*Log[2]*Log[r])/(256*Sqrt[6]) + 
      (11724879133*r^4*Log[2]*Log[r])/(40140800*Sqrt[6]) + 
      ((36945443*I)/573440)*Sqrt[3/2]*Pi*r^4*Log[2]*Log[r] - 
      (25309*Sqrt[3/2]*Pi^2*r^4*Log[2]*Log[r])/4096 + 
      (39*Sqrt[3/2]*Log[2]^2*Log[r])/4 + (4801*r*Log[2]^2*Log[r])/
       (32*Sqrt[6]) + ((205*I)/16)*Sqrt[3/2]*Pi*r*Log[2]^2*Log[r] + 
      (178191*Sqrt[3/2]*r^2*Log[2]^2*Log[r])/2560 + ((609*I)/32)*Sqrt[3/2]*Pi*
       r^2*Log[2]^2*Log[r] + (42905693*r^3*Log[2]^2*Log[r])/
       (143360*Sqrt[6]) + ((3779*I)/128)*Sqrt[3/2]*Pi*r^3*Log[2]^2*Log[r] - 
      (79225319*Sqrt[3/2]*r^4*Log[2]^2*Log[r])/573440 - 
      ((39171*I)/1024)*Sqrt[3/2]*Pi*r^4*Log[2]^2*Log[r] - 
      2*Sqrt[2/3]*Log[2]^3*Log[r] - (197*Sqrt[3/2]*r*Log[2]^3*Log[r])/16 - 
      (7589*r^2*Log[2]^3*Log[r])/(128*Sqrt[6]) - (21587*r^3*Log[2]^3*Log[r])/
       (256*Sqrt[6]) + (77443*Sqrt[3/2]*r^4*Log[2]^3*Log[r])/2048 + 
      (Sqrt[3/2]*Log[r]^2)/2 + (Pi^2*Log[r]^2)/(2*Sqrt[6]) + 
      (49*r*Log[r]^2)/(32*Sqrt[6]) + ((5*I)/8)*Sqrt[3/2]*Pi*r*Log[r]^2 - 
      (5*Pi^2*r*Log[r]^2)/(16*Sqrt[6]) + (3497*Sqrt[3/2]*r^2*Log[r]^2)/
       10240 + ((399*I)/512)*Sqrt[3/2]*Pi*r^2*Log[r]^2 + 
      (405*Sqrt[3/2]*Pi^2*r^2*Log[r]^2)/512 - (3130753*r^3*Log[r]^2)/
       (860160*Sqrt[6]) + (((41521*I)/4096)*Pi*r^3*Log[r]^2)/Sqrt[6] + 
      (553*Sqrt[3/2]*Pi^2*r^3*Log[r]^2)/1024 - 
      ((467073217592048003030336237296133953224082598264149663/
          298542409891518078726471577091632657024666566745595904 + 
         (6171081825279629336407002294381792182997219556962768*I)/
          79517967060749192300675585148592732996215774144787)*r^4*Log[r]^2)/
       Sqrt[6] - ((53023*I)/16384)*Sqrt[3/2]*Pi*r^4*Log[r]^2 - 
      (7035*Sqrt[3/2]*Pi^2*r^4*Log[r]^2)/8192 - 
      ((254251452472716046206536971871297895610618879017783396966223104675650\
53604829037533794706077011325777/43802765871967821581046961317250333610790498\
3874132946848375624344008177546090461095790611235358609 + 
         (6054225334093754401287367007275811212163545614790453965646426208866\
4229606193250340435136023470427474*I)/236361557840247309494525621142123164896\
7328492087842497508087392460838997424848346828237733788801041)*r^5*Log[r]^2)/
       Sqrt[6] - (26135622910400963053406709466743259323132013759938711844172\
923618321324428515686659358616486903751963/2201407785998364714858353353647855\
931974136202954104424334114199849017393943428231455367111591141340 + 
        (14373517981851634256115284792822316648798818428310004017542555599591\
4437402527870611708087369584216643*I)/584398007764286050502359022342712260694\
1692470895411431242709051118590551497711680001221547074310286)*Sqrt[3/2]*r^6*
       Log[r]^2 - (1113478636573784706686151795873443907729438814937452100217\
325862344936266576727527036346297627095256133/2328210242598984265246280201969\
7683651889181746713591811264732768574475793460471176756866968711644880 + 
        (79920302835897922816422734323637543791012573951439571698652290213409\
503849480236532949832204059553691*I)/6354346852151037143278417664644320049453\
371786524380612530408737242247573541343255080728506009453823)*Sqrt[3/2]*r^7*
       Log[r]^2 - (4218272608692712613092967189889688767854012840917982624954\
03514282457972350370060594671589241953650553/89971188321892492936907450052944\
04781016517675843135917173854754032212027866981916537711144330142473 + 
        (11173231989159876171029933505390036607625648651201667743696298011194\
0137991030874012222249825153054379*I)/325664440422471549366588011285859358095\
5665163743048579627073472039691555770682891033131284092364162)*Sqrt[3/2]*r^8*
       Log[r]^2 - (9469557199346165275238667584447266477181330507802487080312\
82377936843217569082130127443088859101465667/97404842104987621082974235229532\
32600365649751612793208230824341969563578108796758993120619108316511 + 
        (29598920332488857285056888843884701160856776172206710217319400382812\
920309506769421312650750220537523*I)/1828969000350254574211772501047204200111\
550778848732670455098614399580513927964531260026146951409927)*Sqrt[3/2]*r^9*
       Log[r]^2 - ((368357960817789036182132018785936529614641603142521261071\
35769048251586444478731519122955231473071143/11610605422880769498113077179348\
5745332636647292413064287665430624492187851046199648254628338628776 + 
         (1858128671437749803251904467788863028429640026886470720675426193089\
432414605799854713070933355787280154*I)/1487743296813234523573467084713807339\
3860996808414967017285655626211206418749387458599305121230914685)*r^10*
        Log[r]^2)/Sqrt[6] - ((37123447996086400553573106253845031356931186634\
869321086899884824741223799466917752080880268500943009/7172391023431051498436\
5614787624397912418345213545168729399420213475686920688939841248762024177888 \
+ (65218406634201094610747165828822656227144596498020299267236239443609928652\
883745164851824283436424594*I)/1358552984100996594162745934704621629416492519\
556190755316647332317698587567229282895352675039030385)*r^11*Log[r]^2)/
       Sqrt[6] - ((1021989825201372789721567743290286006079452124304236028104\
242457371580545070147914791500507477957603983/1763045701284486723746577358904\
430608140362695508962837788078288498000951596357789098707695382078726 + 
         (7354620407667424091590145229925793017609798566967916580850786384762\
91311028648731153330702858996771*I)/57367910955843319399763379874583017052722\
51636139902638812067469786706851479800812031707104230460)*r^12*Log[r]^2)/
       Sqrt[6] - ((6281403872846541631613012055014228387430353326683132835129\
854100681157277455759211976669753406965988829/7517424992348822373168106054562\
168836648322558092324867344302897954494930523002782497475351168151510 + 
         (4998693024224001469044425588248038535175785535411433624014175340165\
838372386758238402850970438168089*I)/2240722538628680415953295613759164731050\
79434091768593632867455634266399949276807299326521047186576)*r^13*Log[r]^2)/
       Sqrt[6] - (17049375925884793384884328974245593964703684988834558169199\
01415917017891494219305830046439682837083259/54314187700226926715517531406466\
01102128114391198891861203635915502591005875603574614943680950276935 + 
        (19960806051741418799350879970442442526197763476514331041530907872946\
1331633499224125761170446016131109*I)/616592127036343642192240099221993149586\
3756931924251043291858067230258086606314207221593107565235070)*Sqrt[3/2]*r^14*
       Log[r]^2 - ((113210465867783855476333180307902473349439060369517077798\
0031449598307706892464923904903263803254618227/898936986521869364687736524512\
227411688959798623524537153569829208225355712099881133800541839678455 - 
         (1398909880695100627942739135504960719446476737753229182614110497392\
090936911073411647931888240271457517*I)/2985038795539541715135986293380446009\
5221694635612768575597576590230218983580000770832171705379887860)*r^15*
        Log[r]^2)/Sqrt[6] - (142947658876555501924689466439225257428245314484\
67655651987589957831179338070495307116378425454612108181/30269835617876834390\
24308520981590057888059433725324494855493276143145968002787360027288145052093\
2340 + (889900485575691501054825851092040439723304617868016174201660612464656\
95086717038017476414858434124405*I)/24870776292334248893189571650249520583754\
341822039233791089493643755038861508047696492655186147860303)*Sqrt[3/2]*r^16*
       Log[r]^2 - (4723880130246523201699902187596564313033457780302421606090\
2074385000474552694122835927156641692575135131/786338164604663141276123459951\
10152801098115126846934180470709906861537938900803137063285706853158583 - 
        (17017676902284217791762622838984408551862164498718410522026642643751\
6774768103908688410361405484814973*I)/277966983512629131176696892954243396007\
9105736687656108115494649406385802932105895600345016895072817)*Sqrt[3/2]*r^17*
       Log[r]^2 - (5922733560720735749611741360917929343006314534810482191041\
422697174455950794233559160431438086966580290/8806480393213762019000748963784\
860829059929727045704634109794068385717454693445114611914955915250617 - 
        (17117788010985383622550779734491914615145557785984976351290133376315\
3513689118477001739649329585281577*I)/323788158419158140865695535177748960552\
2651081744947997404655975928974499720885744953400451631643390)*Sqrt[3/2]*r^18*
       Log[r]^2 - (1168604535510111134523546386864130513949753671295979153993\
5387700116739779564182737148547410171163550/283090953512489267478431502453108\
28424404315728669978649810643609444713715113589384264565812353153 - 
        (34928291827393671937996396623295863391138035738282154766967391155751\
6189795077618576356660151150966871*I)/498985753011383735448382425298644695600\
1656258251068408941753442007463024674740369129293663919887605)*Sqrt[6]*r^19*
       Log[r]^2 - (1978210757801386693229323426783396986089953825966664546649\
868325927965774638845679775706078406107962605/2152812181004407645853276748590\
681378218396607056133389725693843130044524808491395765598244458305018 - 
        (88059675750782701078091209182401394674472756985558220699992395755765\
7749152337444373614042384392579717*I)/590272294793691108338341157186215825083\
1463808544070425764926906398620842711398293232487390581086194)*Sqrt[3/2]*r^20*
       Log[r]^2 - (1051*r*Log[2]*Log[r]^2)/(32*Sqrt[6]) - 
      ((29*I)/8)*Sqrt[3/2]*Pi*r*Log[2]*Log[r]^2 - 
      (227791*r^2*Log[2]*Log[r]^2)/(5120*Sqrt[6]) - ((277*I)/64)*Sqrt[3/2]*Pi*
       r^2*Log[2]*Log[r]^2 - (7312607*Sqrt[3/2]*r^3*Log[2]*Log[r]^2)/286720 - 
      ((243*I)/32)*Sqrt[3/2]*Pi*r^3*Log[2]*Log[r]^2 + 
      (36802083*Sqrt[3/2]*r^4*Log[2]*Log[r]^2)/1146880 + 
      ((9891*I)/1024)*Sqrt[3/2]*Pi*r^4*Log[2]*Log[r]^2 + 
      (205*Sqrt[3/2]*r*Log[2]^2*Log[r]^2)/32 + 
      (609*Sqrt[3/2]*r^2*Log[2]^2*Log[r]^2)/64 + 
      (3779*Sqrt[3/2]*r^3*Log[2]^2*Log[r]^2)/256 - 
      (39171*Sqrt[3/2]*r^4*Log[2]^2*Log[r]^2)/2048 + 
      (5*r*Log[r]^3)/(8*Sqrt[6]) + (I/2)*Sqrt[3/2]*Pi*r*Log[r]^3 + 
      (133*Sqrt[3/2]*r^2*Log[r]^3)/512 + (((17*I)/32)*Pi*r^2*Log[r]^3)/
       Sqrt[6] + (13499*r^3*Log[r]^3)/(4096*Sqrt[6]) + 
      (((173*I)/128)*Pi*r^3*Log[r]^3)/Sqrt[6] - 
      (856962040518111983446042015631892980155304227632801661/
         223318401782931679803932792423853401695848026725826560 - 
        (74109647608372409398302227330746775120166461572845*I)/
         25516890316088092321340195499660792708969336178516)*Sqrt[3/2]*r^4*
       Log[r]^3 - ((83*I)/128)*Sqrt[3/2]*Pi*r^4*Log[r]^3 - 
      (8057373591972008051845744996884631220582885880191963014000343560006654\
10751778494592571239543251529/90617253902040292888654743742236539247999600458\
0294201275061619273732695462928084506463939866896520 - 
        (31529237539984062803913834435474522340917715556280451958886436880726\
898944560541059205238805538817635*I)/7584452874628460418156153532589798697066\
030252610461360892078294093626284240807872783411968814002544)*Sqrt[3/2]*r^5*
       Log[r]^3 - ((300289350151850325451818186555194916219820377139360312352\
95907347775643423841183596308962635164709228/39143931467339951964885310949850\
60217098549912558218433317557735512028761328173288897819578346809105 - 
         (3505947049115362558539804611383405920545443924078329739692791485162\
9866307680120041581552164719629469*I)/225318887705110702825574252985729579424\
2603472604644940158341040090119862571108112917975566540939175)*r^6*Log[r]^3)/
       Sqrt[6] - ((4836347567662447216593256026183172218233683583479777352468\
1262332458717311153825851649110252246103866/129680072811625789031100481077134\
91841193566119083624656357189923461857896964374340494792259805313437 - 
         (1749189578094516244548351095599808832675458420940683795588842973328\
80535231619209861357968187987013961*I)/52898240967653384133256328454971182032\
78321130908565150148583450089028853325074317062275350495487150)*r^7*Log[r]^3)/
       Sqrt[6] - ((5756806803025144177529169297280520143080933345733349522486\
3534201031974506992498388709521139513484783/547007193718114550238491871585708\
1121163115838618765438612043004874039826044318048730372708189918215 - 
         (5007041741469295441010879956037768780964479148089029171621770115757\
3423210108998977291964541997743528*I)/115931877074436133636306001320589363263\
5596290156943220960622003721412187844692992549924963715334251)*r^8*Log[r]^3)/
       Sqrt[6] - (60387666425947212480706920719608212431251647176664976796733\
77433658718990457642023098207844299001689/39159162578346176798805488453581518\
50843461501634646896019854817729452062207998118447515008865162970 - 
        (95746761538518631306515538546775116189745132399350599151940558205152\
151635774691524423378484457463265*I)/4093595606440207142644791876873397665990\
696560630358631097272720155064641425627515841887464671784332)*Sqrt[3/2]*r^9*
       Log[r]^3 - ((488526285010261370947671641975455946572051529240920582205\
6999480350402199449665883664796742178184577/387937739235870766007338732969498\
975724118441822091965566469852432019485513540847717013048228063671 - 
         (3069173263933713736770781136471979814328738808944612494123758559324\
61399944507286972960475352544522891*I)/34348489121016849854634455482443778631\
96536580587213181499254130462463465655349921942991629358007155)*r^10*
        Log[r]^3)/Sqrt[6] - (196402898526027142434017828868786875872790862163\
8990983436370406324128717143745961375053045453858383/137193750544249103744728\
9977459146630262760744080387373085712234292456173231973415854198346388535910 \
- (35803678544973656520638217842295299723589077605253695492491047895159292958\
3537428069492491308202017971*I)/841395577249668554866679986456056051460811397\
3839254255536373333484460978097599069872367379693659505)*Sqrt[3/2]*r^11*
       Log[r]^3 - ((153324205762449601550440411950378528547596629198809704130\
859312110650028610225530143095419875468949521/1211335274683003439889550888364\
9527376759923721740159890883865117583742475178503879679048749676497305 - 
         (8536027137645244822299493817729408325933737788089473216851944980579\
05439762164075971974741749500336172*I)/54075466641133798382588814476715722494\
75160190671197462134421000057446757767988695940566390440254973)*r^12*
        Log[r]^3)/Sqrt[6] - (167342214693535774382416389992481806745311361763\
8921183397618874014747967523970990737944260525729598/395615718424324397560145\
2491494244929912079215903473488188118298104757222427093066249130623715019021 \
- (58561395610620355763836455874875272118892243490286812503653965396747541345\
7753265495494272810030667825*I)/839364112747673591957378168152501750102688095\
7004428664659948926512895710535871527802041732020060778)*Sqrt[3/2]*r^13*
       Log[r]^3 - ((152120487047023821889230631646524160556697627071233792314\
9302127785322732359925041468976386606489574/168151924456351921056422767767747\
924578111189690670323697785371536196838605319818633947266925136165 - 
         (7072967356716496987197649293047349643043767809497894117370500154022\
358355440009304006600379617242224653*I)/2802226224139086289463787390333682576\
6512940997805014312709155875702074318307218423266868291571361485)*r^14*
        Log[r]^3)/Sqrt[6] + ((87340197428841663398627767982832946511843274866\
0190717725419549639043844276066275478718025180168839/136519189407368689605426\
808140729598098072758848571305136117980589402969092575975847530558984222045 + 
         (6188978015557945156098325428334649584553591853766854066736204742829\
280505612118130054394322427637156121*I)/1941329211628512950732551355257359717\
5311977127225917769826094762526372792542176653446156316319513765)*r^15*
        Log[r]^3)/Sqrt[6] + ((30165091992495777265483187417880408734157313648\
8506399441785031884216071477637968026999914904543866/654232072628555627589560\
102914912600046168422734190532014031557490731204643440411803321537594282325 + 
         (4199290932591335992369705131101313650933286252972991048608364921580\
745455868271468980688956209216665539*I)/1114882004546296553904838838594417797\
0147791961736383272878688229465620084274456487319046176284743027)*r^16*
        Log[r]^3)/Sqrt[6] + ((50906426446806080766945757651499984053274658436\
565049645434970678470131463712902346444932184918062851/2393329819454542027001\
18908119211097130852794105695613291200506338602243957446785912728706139884965\
0 + (823684564862712592320863188774573501692759912689533013794697621266419858\
138457832564891879798568669025*I)/1791508256412511401181627836624255561869751\
720860942991410153390356133277724876976747026787380160287)*r^17*Log[r]^3)/
       Sqrt[6] + ((2167419131972182698198769785425133441812406201985990022214\
6547620369980923990662770953493274183305076/115280616808131405198548246887968\
0334197572189220898114305096400748444911478404335020077431911579585 + 
         (2095057673351072636490542472705983319504125078125820975774472481629\
75643309945003844350558260504083813*I)/39217747490967311463374930978805901272\
2349986760190397499282660837331574432871567807781774337037710)*r^18*Log[r]^3)/
       Sqrt[6] + (72189533637273587043991544623097574434091424597513398108985\
711429390613934457393954349115684468009969/4634054003493889150323092911257222\
320785576668177617921316488209597301700424420735008145990885631815 + 
        (48449246200287159378473299870442818432311387885281769480233593785808\
8973960414405867103309712966207697*I)/228605528962226275749673787414092017891\
3499641865680713945434114684817958017087955257248249551468890)*Sqrt[3/2]*r^19*
       Log[r]^3 + ((889154616944210627560501894945781638020331244590788504309\
820520888863473291267391107575770170958273887/1783104849770314689508361806171\
9287772523344698735372870777577929043154001583746378291464560016827433 + 
         (1549757296811308881566774877190317872180950184169171495979659955674\
677148077686271687547093520023249715*I)/2126954558567538765572996997950189159\
282214279563106708739827721614759802160711184588737240769055943)*r^20*
        Log[r]^3)/Sqrt[6] - (29*r*Log[2]*Log[r]^3)/(8*Sqrt[6]) - 
      (277*r^2*Log[2]*Log[r]^3)/(64*Sqrt[6]) - 
      (81*Sqrt[3/2]*r^3*Log[2]*Log[r]^3)/32 + 
      (3297*Sqrt[3/2]*r^4*Log[2]*Log[r]^3)/1024 + (Sqrt[3/2]*r*Log[r]^4)/8 + 
      (17*r^2*Log[r]^4)/(128*Sqrt[6]) + (173*r^3*Log[r]^4)/(512*Sqrt[6]) + 
      (53*r^4*Log[r]^4)/(256*Sqrt[6]) + (1355*Sqrt[3/2]*r^5*Log[r]^4)/4096 + 
      (20287*r^6*Log[r]^4)/(16384*Sqrt[6]) + (172451*r^7*Log[r]^4)/
       (65536*Sqrt[6]) + (150161*Sqrt[3/2]*r^8*Log[r]^4)/131072 + 
      (731881*r^9*Log[r]^4)/(131072*Sqrt[6]) + (29823857*r^10*Log[r]^4)/
       (4194304*Sqrt[6]) + (56811657*Sqrt[3/2]*r^11*Log[r]^4)/16777216 + 
      (35124835*Sqrt[3/2]*r^12*Log[r]^4)/8388608 + (2235539227*r^13*Log[r]^4)/
       (134217728*Sqrt[6]) + (10783468423*r^14*Log[r]^4)/
       (536870912*Sqrt[6]) + (18160110941*Sqrt[3/2]*r^15*Log[r]^4)/
       2147483648 + (257470248139*r^16*Log[r]^4)/(8589934592*Sqrt[6]) + 
      (1257135521543*r^17*Log[r]^4)/(34359738368*Sqrt[6]) + 
      (3895130866215*Sqrt[3/2]*r^18*Log[r]^4)/274877906944 + 
      (55630314072427*r^19*Log[r]^4)/(1099511627776*Sqrt[6]) + 
      (31876119422425*r^20*Log[r]^4)/(549755813888*Sqrt[6]) - 
      ((57*I)/32)*Sqrt[3/2]*Pi*Zeta[3] - ((1695*I)/128)*Sqrt[3/2]*Pi*r*
       Zeta[3] - ((29611*I)/2048)*Sqrt[3/2]*Pi*r^2*Zeta[3] - 
      ((383433*I)/16384)*Sqrt[3/2]*Pi*r^3*Zeta[3] + ((2086353*I)/65536)*
       Sqrt[3/2]*Pi*r^4*Zeta[3] - (157*Sqrt[3/2]*Log[r]*Zeta[3])/32 - 
      (2391*Sqrt[3/2]*r*Log[r]*Zeta[3])/128 - 
      (41099*Sqrt[3/2]*r^2*Log[r]*Zeta[3])/2048 - 
      (529737*Sqrt[3/2]*r^3*Log[r]*Zeta[3])/16384 + 
      (2947185*Sqrt[3/2]*r^4*Log[r]*Zeta[3])/65536) + 
    CA^2*(576508944189432872534785154221772512239519023839901/
       (7591927253527413984053763323579712865870122120686*Sqrt[6]) - 
      (((883*I)/36)*Pi)/Sqrt[6] - (((101*I)/48)*Pi^3)/Sqrt[6] - 
      (6605680287679483666677715516278296688090387293526750476968482660906101\
4051662020524972333293322373723*Sqrt[3/2]*r)/24555229158335210172004468239107\
12145819945876599963847515592570568720396871139454149516956771931272 + 
      (((6421*I)/192)*Pi*r)/Sqrt[6] - (((497*I)/256)*Pi^3*r)/Sqrt[6] + 
      (7708873616764928564664335915819155268252631367228912186366054387236973\
744507223441696234299927042435*Sqrt[6]*r^2)/293808430130069097338682024474925\
4588236895821900148930763958848867063892754351301255294295533134417 - 
      (((32057677*I)/1843200)*Pi*r^2)/Sqrt[6] - (((115957*I)/24576)*Pi^3*r^2)/
       Sqrt[6] + (37978260397537607890660728883210987765357287875267091138434\
238072163686385017066957970405308726162297*Sqrt[3/2]*r^3)/2458457629115069691\
80278916119219882477713039809723304532675917787136885848446841562517151460896\
9900 + (((336000059*I)/722534400)*Pi*r^3)/Sqrt[6] - 
      (((28860787*I)/6881280)*Pi^3*r^3)/Sqrt[6] - 
      (1466513744202472950319862240296967174159580315498166547331117035408769\
06495718636102288350731159182393/10505593806950573009279388781962820911932817\
006679801268474910344742238275650931584226214488277888300 - 
        (564917036388013061343855901720638013103280837070608*I)/
         59216001526803757296867860312331248072216344828099)*Sqrt[3/2]*r^4 + 
      (((2973521779*I)/963379200)*Pi*r^4)/Sqrt[6] + 
      (((66834877*I)/9175040)*Pi^3*r^4)/Sqrt[6] + 
      ((330628306508117463966149566904194500156802272650942505486322498478648\
361393724664817702856655374993437/2957217733497667452709820877671737091856634\
791861135963435540726173836993511904881616382691506098431 - 
         (2697401673303949198679736689003343164212828589095008495699327038571\
5061240305403021296906610142851403*I)/381041798331017660281388454686191851092\
601987839150937073567848210787539342087375912294040398948180)*r^5)/Sqrt[6] - 
      ((251766321183819737310115346074149784013524676109239172723386322140439\
806458113444878537939158231219308/2210847115474745839851321030283655439931486\
431603831535596179855471422349688534889174208325737974861 - 
         (6598516479508539193246707952089262911112114743177486628166782944682\
8213967033051254534011241313624949*I)/128010299639173945735965156795162710437\
6793887687508049443739495963470813234316636483873591143653520)*r^6)/Sqrt[6] + 
      (9090182741606239101624998463128389353045836887449947789332491209186927\
6654271944218629014060105981339/121893083870330034911433631162883525979634906\
8296921496130747494578846591082598673534010083198712196 - 
        (25836510179495866466076251988710280024146452327690062488648295199563\
860831666637896659924470585708505*I)/7831914404178714029196063181353785193946\
51001523854852356182581308296772649342170640909760424756583)*Sqrt[3/2]*r^7 - 
      (1727236260765771953460305843731347351567989989016014713417411917942308\
29172851307503019958400367622951/21331246000668217032448949323491647581785532\
41880506228436829685404401437482103576269834240624320006 - 
        (28299733971396120893496569638739299415599462575456891003856987826823\
4350546728030220385043212697529891*I)/105236187065657842861834303166815325484\
14711392738802767032302888626515148161635360325050470595291083)*Sqrt[3/2]*
       r^8 + ((43089292047998190759813056575651291798549321068770864041201495\
80447091347008132713663843142400174312777/10922613052226170252285301536023687\
512232177247256417117553671754740824725192557148369123997161880738 - 
         (6006140152786298012030937000765237724034435952617538852763818844052\
79205535688942845296330956757724918*I)/47035551327887263293007080428164982097\
37713637513080645088328365692525946509234363995641736870161637)*r^9)/
       Sqrt[6] - ((7866703004453935200854442180803916825245934236284989641976\
96740089959466698400675323268531422873858687/17596767619195151215414480381338\
30249533741157078985150058128572826609621804042674427183193427918311 - 
         (2378622809698397799900871710297616631876403209984403350719008602242\
1163309459141321393373502157004678*I)/212612963902536018128391499583598953444\
196228893962615383956704942772400250485444706538939317154619)*r^10)/Sqrt[6] + 
      ((352193445961361675561448905824205590765267461946831563927328878050663\
0930650936424166961804717729604703/557240368805926594166677921310378042264898\
0116626010832234328411917499751136608219402677518815244406 - 
         (8647867216360735874578666749228557969579722280408497514849686127608\
1481592301728152683600861950073*I)/550299483960427244885777050280767898729927\
088546238532848726458696996616155415104696897501138639)*r^11)/Sqrt[6] - 
      (1652016520886111870238890382111407663452227099916391655471439687392315\
269346173862572010410107686201802/6694418789055782344958558368035310487105482\
829834445869452440699862424456415236087818607896170776135 - 
        (14703395836557837247353733704616396665982998431870736057892510691020\
4214067388586412673965319735347613*I)/304016822678382339650651749016319504952\
0970878285503239914000098848409111302513972079796763051064398)*Sqrt[3/2]*
       r^12 + (32720268949767122362401781705806192169090154420129318414081824\
60380254202797521189665889744103150135717/10417048640638476622648002975976369\
512740218767758616199668065164205783061958516454602198203968915830 - 
        (77453717368666942575904748229941263581917366999065767430358303716241\
6351508381589908996681069833395390*I)/124213393245664497930919189530729610051\
15114741517273962924913976031992613444595430857099505784279267)*Sqrt[3/2]*
       r^13 - (30217534287485829189953699336834678970375623410951214183996531\
72369413029057511757729499346307015709723/79810998866475579414944796216047075\
71935359087433371853149058124445525844164108149154140572079110913 - 
        (45069488380224798882297593878459345847949639475685045839493927970462\
5369031303832558589092623849866121*I)/749073442624110304799950775771003332864\
6914430340681198735892241659440180842506551130711065397846529)*Sqrt[3/2]*
       r^14 + ((1690964476386084779763056164390623896515314578741044915265682\
1066384281853213048063456996005257249134707/127200816263492979707327845786102\
77749917530957799751884722748573560228085217764227802896428016461338 - 
         (3271391968233986514252489337828975832099792845229661524742394963772\
42675581291293815270253129000641624*I)/15073069039818513466291473277328320555\
11233996262306889813546234184327612524637336315411219923359087)*r^15)/
       Sqrt[6] - ((9659473630677936729490880984192712651945747797291912041543\
725749226785727830502493097178315233891935383/5864974400125829595713536438488\
164144374081378992860605794688144298294962149659405655828361193859901 - 
         (1025785623189617373695637480057498958635428385675948189090571660846\
22294217882303444996378075672478492*I)/46960182724263020067801259694949266860\
4783670578382243099082347140251451508074508107018961326899735)*r^16)/
       Sqrt[6] + (62282712283884396697685370847021748613334024519205788725159\
68291291360806417966342692605526488867416501/10409578634261727956272707189773\
074530235183113883816884432142392224961628993394911132876050347375642 - 
        (10201413855192668064932140965187770708869249048834911734597886006867\
84278444699728056461616062475822729*I)/12414751361919423132893206493019643908\
470141511630387471616427054103675034726474426746326283120932030)*Sqrt[3/2]*
       r^17 - (26117707240782512788430350754183808324857638400149530885287927\
46272312210306415807910108694560062920793/34240554950458339564350805802891978\
00095986126330475679549597409270451924565351699236610943667709477 - 
        (63128198407592512624341769361961584270350529493197062271758731686638\
8229330901675221455652407699212249*I)/730045786688925026410031922557915968838\
4560400033265952436476668577215184131341678068502659438624213)*Sqrt[3/2]*
       r^18 + (19365110879067815641553821229445684035369448057188144706676671\
19449565996931479402906261113446937094689/24848470303124916591202467521353964\
90338914564616466177297627464384581813493369147278609208218562117 - 
        (32267668383670463234128398029195722103239442891350081806902822776601\
63292754926851656669680386314483561*I)/35230633369859155651727201041477661776\
867140256963975215613720329862051018482939390185923579612714124)*Sqrt[3/2]*
       r^19 - (51451055338077411272341331449979263390198807806942820259602121\
47775514588821707007663276820864987598995/50168307545407944722000973297897122\
52954106442823985514760015634556944198203430666883123359466191277 - 
        (15187503695138683715639744433904966425252794875179534362870464059568\
62919346826835994762233501227444554*I)/14977436582035979616260187872435107209\
601659182043396884878058789461725388832637848629532872635325151)*Sqrt[3/2]*
       r^20 - (2077*Log[2])/(18*Sqrt[6]) + ((17*I)/4)*Sqrt[3/2]*Pi*Log[2] + 
      (11*Pi^2*Log[2])/(6*Sqrt[6]) + (((43*I)/16)*Pi^3*Log[2])/Sqrt[6] + 
      (1901*r*Log[2])/(24*Sqrt[6]) + (((34721*I)/192)*Pi*r*Log[2])/Sqrt[6] - 
      (11*Pi^2*r*Log[2])/(16*Sqrt[6]) + ((67*I)/64)*Sqrt[3/2]*Pi^3*r*Log[2] + 
      (187*Sqrt[3/2]*r^2*Log[2])/256 + (((17070673*I)/61440)*Pi*r^2*Log[2])/
       Sqrt[6] - (451*Pi^2*r^2*Log[2])/(96*Sqrt[6]) + 
      (((53*I)/32)*Pi^3*r^2*Log[2])/Sqrt[6] + (52613*r^3*Log[2])/
       (9216*Sqrt[6]) + (((42944010911*I)/120422400)*Pi*r^3*Log[2])/Sqrt[6] - 
      (1771*Pi^2*r^3*Log[2])/(384*Sqrt[6]) + (((59*I)/512)*Pi^3*r^3*Log[2])/
       Sqrt[6] + ((67464405213847496829287032544989313549573396790799375/
          13769743365555580899742144854265467430387361734504704 - 
         (333073521732284797649617755729547577109479405029496*I)/
          98820177033747777227857520652112181756298639175609)*r^4*Log[2])/
       Sqrt[6] - (((80935209821*I)/160563200)*Pi*r^4*Log[2])/Sqrt[6] + 
      (5951*Pi^2*r^4*Log[2])/(1024*Sqrt[6]) - ((545*I)/512)*Sqrt[3/2]*Pi^3*
       r^4*Log[2] + ((3988655870479321746471382996114503935040049293600545241\
05789167564773793713331149626360548531007051/18106133072836237370712389443954\
24452840253064663844549854046092079576322405381852157584826238913272 - 
         (1290295431806821635785209574769721282787697276697082765406750742263\
1014654947521202068296440903199598*I)/758944895232479938260418898026034509954\
2715432542542949125304763250035857726096988809638479434167393)*r^5*Log[2])/
       Sqrt[6] + ((2356900509349300235012039789117506138729832690787886669290\
002200203538646094888150981765847334589/1399243026008074769612300117592454303\
8220465051025090885926138478755310786341177337733584120940367 - 
         (5760296049791317187502712924696102507736055780379911594353282708086\
405085257401679973646538465467880*I)/3923770014073383291754802837437309710197\
052339413134797101649592079315327999832955892753416351575023)*r^6*Log[2])/
       Sqrt[6] + ((2690685392702615258812930397517608532874410228274643896428\
6410181979068152318487989120773930662740/205654085431560406945401280238215371\
783838436900489623819249029433330395499531437821220945773288179 - 
         (1323436178753175881310646068403279238372934710383340563492347647678\
3149948568342701638281115453688413*I)/101755340240649278856991880363149249418\
22293898288311959051513644406989555921955641261072567274317562)*r^7*Log[2])/
       Sqrt[6] + ((7817937523889552302522622064338986440851551956525526090601\
31257429420524409193204709726173411712468/74761717155391614958239875067443090\
08012962437533241329918532027513193491801316381204180110935504603 - 
         (1865633596423967592924896400326349375301358561372226626200164016401\
115263048522713128389380357273773*I)/1588013521370055480724653525119433119186\
891512060490462849521458111938477879269364446307088493151285)*r^8*Log[2])/
       Sqrt[6] + (19002455869208309078722721278091421871531366822233377941774\
2786134944804169866475863016772784654932/443541364754053354479798362347027951\
1559103075456631954695299241897009364163364344883873568755313279 - 
        (70288635632004505885789817328340679627330229962918394548059668939838\
122058514656521256019024705389*I)/1305778449465254385412414304895650311990245\
59418064285193438906896723114428508688796925952767166565)*Sqrt[2/3]*r^9*
       Log[2] + (127519321553120895714605335657199438386528840578708481262903\
531169951586106741365989927459886395321/3557281655086577733214931650735752357\
866280648456603719319798893176405355136103091864013113456843809 - 
        (11077423177293957701758774775546675552370040340896052490372320666002\
6541623027848856060217942820614*I)/222099518444801269701885903127017305132743\
618877803413816322056528210131551002196509720313172990505)*Sqrt[2/3]*r^10*
       Log[2] + ((11256971619553496943434677056819388374206936523721814391303\
59877965163369533628490414744883364421/18441716756881680491106354018259508417\
988461406949244172754083885153156069486191191860847355872697 - 
         (9566628515917864679961464487272428153228309099340452547923505442132\
649067462618519561103889533181063*I)/1026067593634189368587499039838452691048\
7705706203888501720494288480786462280089941742092037049479905)*r^11*Log[2])/
       Sqrt[6] + ((2691522224480440830233654460389844500029365530530839139870\
520204630508857755814866177241863145349/5104278687903553077415892137064286404\
4421588269402706018276179301906951527444425455631703636153506 - 
         (9206570956352955141398712453724299372579403787465857014229387482234\
51711628881259690279476772808161*I)/10490592246879506775896046076800013639181\
18977452433969678559946005440543455448655420977819041820029)*r^12*Log[2])/
       Sqrt[6] + ((1594341905450979699539943127240546708943826938629682530516\
03470392583605278028434801737092523854393/34573981522318947019132972977633487\
19951143260533093880163011978020969713009867174621440977036328052 - 
         (1018695280946039088209908803033640555105495533175896934234527111086\
2173299052115422878529579248962463*I)/122609161723658008906248979187358751959\
83547328358484867472560979256380444161475556253119859041491012)*r^13*Log[2])/
       Sqrt[6] + ((2668635408331479087006007155092804918137396855117672864942\
1209640733333249569266108862550677723327/654860853920162321410785234850976312\
117105586466108935995051121285471883139052218902195978541929712 - 
         (8196397732824966781683504175489193587777969840790866078725201830327\
864563710043550906819420677017304*I)/1037012960700960150759130542934871585985\
5345031740147294634926020382092638106565107852891510530211765)*r^14*Log[2])/
       Sqrt[6] + ((1022803156680772006910806145272158127717071833621363503306\
967528502468911636009575058208306850481/2814720747278065434118650795109663637\
9898631258764697400484946461651728568598458022973856432917862 - 
         (1638149953716506094401207280253366510582783619953263557606470930441\
004740498183366830860782477985822*I)/2169829052055444706828765905563904795404\
582550139483480170991655960383614752830260399633060432158525)*r^15*Log[2])/
       Sqrt[6] + ((2804628887621502691146059937218241899789422769360217969178\
915819989115760959237915182388840191983/8588285817180049624335061473783003120\
4446924478300117194485599497335081825350152774921846263522628 - 
         (1178906386134746567450682155235212725179879029635586357080901052631\
8390826774589745159062583708181423*I)/162908979801880862150427963194352100936\
82567233050653079191235640265103140882780987540273543847384075)*r^16*Log[2])/
       Sqrt[6] + ((2150954154873960879452885120930729879734050070967440513192\
724455939303649759895830348026486106773/7279061334269723311296812122321959471\
2345031581670829389952268346752573818498456614808573379864496 - 
         (8121977896000225243630431559319963279403664292521514997123453546721\
83588433483291250615488382990951*I)/11673724239090604591035979214445095122835\
67500888840527690652986542939263134387271870829913022947266)*r^17*Log[2])/
       Sqrt[6] + ((2742334122653372318026517312068858890401961637991052756545\
3798930433498176511504663983675208145415/101941773093370594875988494786029200\
2121078392042919873321970429204015007177660556971541638908483973 - 
         (5811968574588245474916159441559266073631772316801167008040673499861\
803763697415413327209629865219423*I)/8665785346327137096289482164239729955115\
372044798708803592962454653749673850600959368234588170575960)*r^18*Log[2])/
       Sqrt[6] + ((5968898822053681288811341599740074418670893274897116521538\
8643706778541933734466270086754953358773/242426708768180276701527260920140363\
2630892912411591336349359346273672050296434935450985313436954642 - 
         (2392491676189162246455804224094087853362713682009639975832360733815\
535198516654254511664130111836677*I)/3692028624998109036906614987920240537520\
863888211046069998953817883391745883962664015385207088700205)*r^19*Log[2])/
       Sqrt[6] + ((4189986990234252552636933676405487519883928546352074250451\
40915392121123589795820492524426318934211/18504069175612019409966450788236573\
320836609014926633915828527959140998729982192230391685475295205867 - 
         (1438446147189555624940979308684458369791391355151677469710188329474\
972475819078542442295034325324*I)/2292693480597727157213295208194241967877628\
811091594050079632421627762977643919053381546752879809)*r^20*Log[2])/
       Sqrt[6] + (11*Log[2]^2)/(3*Sqrt[6]) + (((17*I)/2)*Pi*Log[2]^2)/
       Sqrt[6] + (539*r*Log[2]^2)/(8*Sqrt[6]) - ((221*I)/64)*Sqrt[3/2]*Pi*r*
       Log[2]^2 + (3641*Sqrt[3/2]*r^2*Log[2]^2)/128 - 
      ((29903*I)/2048)*Sqrt[3/2]*Pi*r^2*Log[2]^2 + (82049*r^3*Log[2]^2)/
       (768*Sqrt[6]) - (((17117593*I)/573440)*Pi*r^3*Log[2]^2)/Sqrt[6] - 
      (322993*r^4*Log[2]^2)/(2048*Sqrt[6]) + ((37241683*I)/2293760)*Sqrt[3/2]*
       Pi*r^4*Log[2]^2 + (11*Log[2]^3)/(2*Sqrt[6]) + (((37*I)/8)*Pi*Log[2]^3)/
       Sqrt[6] - 11*Sqrt[2/3]*r*Log[2]^3 + ((305*I)/64)*Sqrt[3/2]*Pi*r*
       Log[2]^3 - 11*Sqrt[6]*r^2*Log[2]^3 + (((7321*I)/512)*Pi*r^2*Log[2]^3)/
       Sqrt[6] - (2299*r^3*Log[2]^3)/(32*Sqrt[6]) + 
      (((19*I)/4)*Pi*r^3*Log[2]^3)/Sqrt[6] + (16819*Sqrt[3/2]*r^4*Log[2]^3)/
       512 - ((52157*I)/8192)*Sqrt[3/2]*Pi*r^4*Log[2]^3 + 
      (199*Log[r])/(6*Sqrt[6]) + ((7*I)/8)*Sqrt[3/2]*Pi*Log[r] - 
      (181*Pi^2*Log[r])/(48*Sqrt[6]) + ((I/4)*Pi^3*Log[r])/Sqrt[6] - 
      (1183*r*Log[r])/(192*Sqrt[6]) - (((1661*I)/192)*Pi*r*Log[r])/Sqrt[6] + 
      (3317*Pi^2*r*Log[r])/(768*Sqrt[6]) - ((I/16)*Pi^3*r*Log[r])/Sqrt[6] - 
      (34077277*r^2*Log[r])/(1843200*Sqrt[6]) + 
      (((529901*I)/61440)*Pi*r^2*Log[r])/Sqrt[6] - (134785*Pi^2*r^2*Log[r])/
       (24576*Sqrt[6]) + (((73*I)/128)*Pi^3*r^2*Log[r])/Sqrt[6] - 
      (1726429541*r^3*Log[r])/(722534400*Sqrt[6]) - 
      (((553127*I)/71680)*Pi*r^3*Log[r])/Sqrt[6] - (6282007*Pi^2*r^3*Log[r])/
       (6881280*Sqrt[6]) + (((6787*I)/8192)*Pi^3*r^3*Log[r])/Sqrt[6] - 
      ((408938372452212675030307985436183060192584764620362143185570083146718\
40615837943753442566685749882889824175021/30228005343396082157233903221476697\
7190155548870200341224205706818939477127939953347997966248869286032179200 - 
         (2612506607400164750624024759915266884929682406831554545405510085416\
95457255590632930275588672688617612*I)/76457020127539953541904984331133038149\
00237048784189246627943038270785315541063614552104232939627627)*r^4*Log[r])/
       Sqrt[6] + ((2871149*I)/2293760)*Sqrt[3/2]*Pi*r^4*Log[r] + 
      (28816057*Pi^2*r^4*Log[r])/(9175040*Sqrt[6]) - 
      ((10867*I)/32768)*Sqrt[3/2]*Pi^3*r^4*Log[r] - 
      ((121393534439562969895481455210459785611102051954864069499960806991332\
95492899193485220485254062029770370709177915199277344674816418784081749132787\
398607737932971206769597076438752522000405138206347015/1022766657072247339489\
27003436164216001332999478097267457690294767716637889002198435243745830067329\
51706814410502268832404704377789860431952588043263894242258555256201121407928\
0459872280596144927792 + (824956802344429962800912996515734018378848919238637\
34665078739272390276368764237337082823257443399456186303776788439535311352440\
6629311862591977193886508327920668971814079297041936063163233765706707549*I)/
          1937564954027262163791393185308545490287722929534701774999546370828\
29616154748886555191455373120458120705255954440152878034077881365962743237278\
87954356349655893134354929542906708759755985215277604753)*r^5*Log[r])/
       Sqrt[6] - (41319967252004906405724175570474300589168135848058555451086\
32478164025419049011427526932541502439378845046991669931174973318426874961102\
02783271157691696198775235307581573355241861050292646415196268/26889763748290\
21993768753739647133601329873263085430662457708726541989228961395260337014131\
21142887962290093685047421004294971505588447035027857449595766633623455243581\
06438741851309201314168687217 - (12176394299361254416971200124550641263177149\
25913436292504594230925062056406057620402798141899983721169495010364176836751\
84328784451300940297191797700316619952707460593535788184817072409407666746282\
869*I)/7961179795879620139920404488611613123454130123053169912473819998766188\
00485505637249185554736933618766474864823288761411263476924739588323412142096\
2432004600399241416821916939962472206822621120812214)*Sqrt[3/2]*r^6*Log[r] - 
      ((112887258158455745769679617235685011890265977769150508577042273712262\
55977136258730597262403715556447208961455314910131559262625389666472766587229\
909313984287387238244136759323020523911382953284982724/9678551434770594677048\
48640727058331197696667225205555301653917572840278685503563926856228648725681\
02702414546449169146942336849941674346744386375984651643242382992565621953355\
709153713239222398155 + (2127670278189111251079726429923143710370748072282181\
74918877380677033171958322210832091625878788002792501240940288577352046420440\
6259663463122067293169922358192375158586384918881889746435411800348697103*I)/
          2036541415066782201515352272497274849706476707874645981429976020879\
46051764668096539852681613967387434386705487533999922967798901811882631554390\
11494414486884259768200597406610392534244971967967928340)*r^7*Log[r])/
       Sqrt[6] - ((3442508858698362977774468436522262751984049315403167453981\
73234477563151676009177303120181466021056101882756038910162893398532996613726\
5929316233727667028876669610394980546236984190693624794690877148/248099142052\
03294443466194257592553459915910551977946415656652722350690619577122543180689\
45737782179319407747710153540576630407671168140999598713577242720315410926016\
28846157464666565685740287381695 - (10658189612418729286727473915941531893411\
17919251453840349068473548253992904019816108129533148270907099024350541534556\
55102333464720687579420963050721171159364159815042533117568533513739652522736\
30331*I)/12338256662379690569393658261754400288639580392630912348029319971810\
08543775525931307229285474440873698790381042570745918139994762198142499427458\
83884491354733195374249621029168398528025925739406790)*r^8*Log[r])/Sqrt[6] - 
      ((797377285448233334393390266089427959541978356775405140029243940660585\
53582996449850851370852741076006072150103786948672519611995591268024587148478\
62179960816495882961515259325205211814143479473276113/80876003814280792437054\
98484234812195031704628045387961446245079563779922528656031463847346282960023\
03171843187245822283193541064143309624299833500929684639545022003522683282557\
05753397345995434852 + (53270350418745529460767273039637596745110425202586206\
55594997267658551179618123444086413811028145872905792764679032215693803692241\
212639493944588264393007772765673620184644859396648510746660890960874*I)/2771\
05900006191326724626771631821546892534261890317964706483948031999004834224932\
72368720640417229133429215619247552030831523848062037404720647504301185973649\
921507544637337308471934449864718094515)*r^9*Log[r])/Sqrt[6] + 
      ((383301568576229769453252727692350117590439388105702450675611042514071\
01772472518426418652253285157092490164598979497409108847570873695615541232257\
4199330647636610029591422583708090256783285146384549193/157415891570518923646\
17583150612890835806520317828432307698653265818926414269799628729504793290989\
44824473532345500675197243544520304236948193284780740374836784484335111954403\
1618595437635162579730900 + (578084512007970935601035609766377859900024159915\
44943554603995748978648654486199674580680867485623412460063824328283258565737\
9452644470731925579911923919975793844140436258408660797575346022098516405509*
           I)/363976849821126848585474320035379486368588909419458906036089320\
77078246089765238578462717857727635351512377782456164575825343544732086746507\
36583430441939380337178911141160404496615893307774248508780)*r^10*Log[r])/
       Sqrt[6] - ((2811550094788848589956076371561872050007665645333111393213\
10925399599739723416346744729127885158168252639833237743132784270453254290591\
32740503075126986870761156296947953334420063258124797334705571867/35646438615\
07038865226133277229108334100976140679241398523328299968947904662834673169016\
58916154197470544119410800122093730158104485901696614209624419698718469966767\
960404566505899103691046860221550 + (6215991017365077689705929202225457230955\
07315176023280701658373700829303818911139859119501867320536529298055324078355\
12862593382576877114747045366585248060266260805384572196612383064587176278235\
842436429*I)/2024280899179096822136545995337676721231122752230958064215263931\
13175020592082310390752738835285804929831099223278507089210276794784158507272\
481185930149787723314024336867254993141914034100469863912270)*r^11*Log[r])/
       Sqrt[6] + ((2511021043012381841406295263958071115717474644805519610809\
20865858595699821310392269675034733446895958352670598278982077257309684120464\
66866809429387366600518222696028578238632663214699740288532453107/48010466125\
31136486968479201544256577246421252898168715226091137441061879078587287215124\
67508001278403968930121206248674048274849612487589201615211017336313944154862\
288106923176897870974874830937476 + (1705128992228857609480716623631815716945\
99318713886050079483771100955934603827154049925886656206944044651517017490764\
98130866743888760671800570360310637865635003502454555474638139034750578555802\
6579407*I)/628767577102064099611053115110348840184013531379674056122296410679\
00622361521312117470833471083763970464864552873212522678997709636291870932066\
2064798148646246266163037890169064649094566850379905572)*r^12*Log[r])/
       Sqrt[6] - ((2562114765479556050597018468498866073783624000546109599541\
89637906093483236133367705897380231352178269184578034961305765210104464268440\
8890630900282152330195716251326992048272782828561207091254638182537/329758460\
86569667730049961714844920062715336838794609998188548720905983393557779622678\
58171375473839584707164689641312604874950558371091521202915712248072315566383\
4025695688975943689644840373005856392 + (717567523043084773391128542726380929\
54810532405772347185591401697731647357591547226733273529255032072181849770102\
26099299894111439223523550490901086967666829482934799258410532769175403924491\
1084587324157*I)/159600704815510299027328641600593867421960058880538241672822\
88608623423727364550464373709191154725191425906073584881137122832500547770794\
5260854607178949442103082702596954776680310844846517505524344200)*r^13*
        Log[r])/Sqrt[6] + ((1147551060325162314812734654825828336168821027476\
65309974482630471234326835700571239133400795150095207840868386013274919538814\
3183916127024991258526052347616196318998706578791264468417852100626529994821/
          2462936679375464941819272806536755815796947079312764282192965077829\
69040774641424029524611445422406715697316888487960915551994533403692563872682\
91049315605383591097827904932412397357271649512303699296 + 
         (4169579726612997862399830144988020063654939446360831206720670532912\
70084168970966198529601126650963230611566080566458248733594989572275203429114\
847204642618942266473169206970988887968823367786546943622*I)/9670836211337156\
36066669747343855208422570568819916123927048977557028809058518443588817458297\
04284368896477883236177055633684791860788287757600855079226113539472100532276\
7153477494538714423562604975)*r^14*Log[r])/Sqrt[6] - 
      ((514010109741713923080572212641396954214799311898541731454292716109143\
58538111287972300429068665561536987238184024699283063074569722637235814449210\
205453652068501986829901762773832491582794313901171605/4180568338685269346915\
96580446971897844353396184195289859720846338878288803612572896630537696158246\
30090168576405257344049637942235893121390799652874851029692408221398968428704\
1165500476173167159852 + (227369935144024899903005311875208355713402745182619\
74436782977567965909525299899059639593680521243249214678016575535054249085793\
13454431385564714889822376078413567150452786384420683348155516138344320859*I)/
          3672116718703453571781173929221536772873161541913673469839941081709\
49582599433472907484096414224846127033677471228958785394173593994255174372066\
1008911460120099244619060156485620387838101836427276900)*r^15*Log[r])/
       Sqrt[6] - ((3596718530228626555917001566234146587842998675341937599224\
95841093479704916871904304502707682001642266723112190244630457552168649142797\
7156785502573916755764376823009217730764590493265225483478245343/143213946328\
77605817716159968001819745191746405355903025749062486299049905838757838422173\
17686762554861731460212980816104808397712137990829937348803529563645755890573\
37588387359865984765750179767560 - (10771967227763767767788146365565764484256\
90979649142849810733660838091874209243965722902691585791308444940185086975122\
49040171610672874682879279045921483066147803050219133892587487776128846021990\
622913811*I)/1664537914026973096002161309895756557183856809215327322416120169\
23896760560778699474205835311188105347276328393514842802832184193103649153005\
268494193388916192719997715727592157443603829636629887504550)*r^16*Log[r])/
       Sqrt[6] - ((5653109825729757157403907646763383565297129301747863360090\
42543536449484291982821082899116776581127803041287438623170698878088307340427\
79044367667821897069135920941136304945081260734566297889068359711/22365608885\
68216315177230561829477056128501415765421499263720324539685849133693106135999\
62779324733394346383549989906032986436708767690871284572083057549642659986726\
976645901235987759852350975088160 + (8281018892434417220846404839405781174600\
55878855281372025788770683408470166125198272866425640221940315769766983559449\
97020927501764404150650943270795353289843121370450385087049361645307572091411\
26159207*I)/10181258930937880732846176615222991982840068777728411652111983637\
12688204285463749434983916096728440299799233122509222712351878125620438774777\
3670781152585374179793232756734880961142728941193219857644)*r^17*Log[r])/
       Sqrt[6] - ((5000494857438840423117879849119607670959656447313859824152\
27439841276684086065067232636583770036284185505056414894664314541324323373946\
603694908674108919167501712647954396639929553495809904365103157219/2413464818\
71191277611663824568918130284214785648317366743096394399400929594541039143535\
21364902451064114545248245918625807033663072455675700500389399394314504074734\
31017974942364154916116678871342590 - (66435705383360388547557456309168320905\
71848665182837046902897731220797911768237441334727223150025021136568530163172\
48681297606975424387723327720966133883567125325395394816306397108041187066824\
06426474413*I)/71503632344460859294252856040572404945698185777046099033933046\
93124876743058555608333353727068518288057903801452315163661681349048141532744\
9863909088184678697293927073960067965274196730323465281730320)*r^18*Log[r])/
       Sqrt[6] - ((4095069292531721094149875068879023279774474659137931314165\
21260380756912404957345280190468853329959447448530229586739167588487575546221\
9489605458355903869924304661135209710618011262302085458044686594871/788565532\
92732464220728319362618529867806634238857284598082852397512225850926027994282\
56624223259942068521991182134786175331745492412103689819640444086071920817676\
733039270821970716559720032293478980 + (3821640098148584214870326806441369380\
39500959117482967540000247008892955108603306507679672868628170142311485023911\
16692025451066475394864847150759410219236330281878229107457986979934293148804\
144165152507*I)/3720321660172867299224343703390133996832120780016384871058162\
43188921738033494760441858105190466144345972066850455981205015195881594205103\
68389955839016507733454056197490054915750274218050362983690790)*r^19*Log[r])/
       Sqrt[6] - ((6268978888099455106913526401500010393550752361224629297236\
71163579462788601965094085166257454210290682988574801443133738569874341117823\
52437357184344425020955977299342591270666569767368337335134606184237/11181067\
36438776046441650251841124573562336499207987467931657444702725165324187304515\
92805556661118057412919130369226732813757769846952139538979476871142721775503\
279788541103468818127791741495021189870 - (5181596176518294423102119860902391\
08988127771064845038589486405811012917483305649945846075130651943256103899359\
57277695683671204198533805565090504954678571750537147580430110791127404494755\
834938406376*I)/4018296965795741675257654824183868523662760579037634965900147\
97027860985338417978362410587798651900758368903032955451747866583492822180357\
31135540044803507895113235301991090011699294759969906473593)*r^20*Log[r])/
       Sqrt[6] + (373*Log[2]*Log[r])/(12*Sqrt[6]) - 
      (((19*I)/2)*Pi*Log[2]*Log[r])/Sqrt[6] + (55*Pi^2*Log[2]*Log[r])/
       (16*Sqrt[6]) + (25349*r*Log[2]*Log[r])/(192*Sqrt[6]) + 
      (((265*I)/16)*Pi*r*Log[2]*Log[r])/Sqrt[6] + (203*Pi^2*r*Log[2]*Log[r])/
       (64*Sqrt[6]) + (14449153*r^2*Log[2]*Log[r])/(61440*Sqrt[6]) + 
      ((13631*I)/2048)*Sqrt[3/2]*Pi*r^2*Log[2]*Log[r] - 
      (271*Pi^2*r^2*Log[2]*Log[r])/(64*Sqrt[6]) + 
      (12170456437*r^3*Log[2]*Log[r])/(40140800*Sqrt[6]) + 
      (((25334861*I)/573440)*Pi*r^3*Log[2]*Log[r])/Sqrt[6] - 
      (26045*Pi^2*r^3*Log[2]*Log[r])/(2048*Sqrt[6]) - 
      (437185113758153382754193137779023411959040822776877148738553/
         3076689233936686071589484727222143693749909764069362892800 - 
        (1567156515339487172528626485036304879270102780192778*I)/
         41339110271266445974278128395523629133403346184029)*Sqrt[3/2]*r^4*
       Log[2]*Log[r] - ((36966551*I)/2293760)*Sqrt[3/2]*Pi*r^4*Log[2]*
       Log[r] + (25925*Sqrt[3/2]*Pi^2*r^4*Log[2]*Log[r])/8192 - 
      ((461204255591689391955700403837258835430741953162822245510848399383556\
69645020038639606407841577640975/85224460980629620730771889477943216091325853\
654709764799942817996931983634555597087253563285322225458 - 
         (3277965852151683966152227253520569296121212336729219383099835531092\
4193702901901796964048568174332193*I)/479663637175425832267574507462332469305\
042301613099482690942646455323740555996119555495963130823222)*r^5*Log[2]*
        Log[r])/Sqrt[6] - ((7398051454991124363275301284579499932250197100831\
090245360591159343915828060786945426362321048721935/1583164196628816694069945\
8153004925169048024891713662458839372486722366731383887147691744465331343411 \
- (54211856878628370742108743003717648149192493204216508309363536210941723673\
789350092067252336325425687*I)/7115803109906977394510609508852009625868390055\
66998793957766649963038454296875606805572614073482374)*r^6*Log[2]*Log[r])/
       Sqrt[6] - ((5055562759997049594691613730929940687959450082043177495000\
8739024020046068170160532477008347421471/122116285849054573321433021572322615\
395906489104865244438125781627241078818210970623657667947494819 - 
         (8207263200638609829590918733360267270324519673539598504451245965494\
66310027258322198393947850346343440*I)/98454785142169138797011838437458480773\
31444791807419570098815218992052115368412835675681312787359951)*r^7*Log[2]*
        Log[r])/Sqrt[6] - ((4427875299154816105877122441262335837309375023502\
23726277497484523562168373517551591947106177800155/11840583265469388305661182\
50519769727883137946491269710055988610000739806743972256433873654405776812 - 
         (8186737902959491940336967943337645631629751024233142308518704578778\
928525244050396506454390951620254662*I)/9096530990564211916292794357784911328\
9472291364799110794771317986681446541654282992475118823110603373)*r^8*Log[2]*
        Log[r])/Sqrt[6] - ((2082664366719132014480822742496871860454281165350\
61291268769487696911382343908590751267241524214179/60774801211276538171551810\
9465430831093753774414801233065065906488156783576455220954831405633992657 - 
         (1908936247102030165245070228526317283847131602857662250317343780561\
70566607675764312783765438051284290*I)/19843906988834913619437802963603005331\
56878230907853278962201982703014231446249388576961713496865353)*r^9*Log[2]*
        Log[r])/Sqrt[6] - ((3066005015827575161168650260797800830926506824546\
4420830604665076764336870392660525177565989747801/965609673971646950749947964\
27483881014291713038134882720797380321872698697408592312578674469655075 - 
         (1334927441261394468304848615006592857450589647220768179790519864088\
11535022277634611449400361193732629*I)/13083413816261905385827435527110690518\
63012541959662996630129692250266645264280551422743086383344829)*r^10*Log[2]*
        Log[r])/Sqrt[6] - ((2455995780398341059329135578205306335280627374533\
0521282755369998099826163495983650295342064248152113/827550585704353127595860\
23664474710640617874993205582379987398977050182696294500723882513491098873700 \
- (16552961177232033181047421323222107776260230463580408605904400242771844618\
40919170287716176026149115078*I)/15389829155067469318427227776620488793750243\
264588476383746186686133459758383082126585403398608524707)*r^11*Log[2]*
        Log[r])/Sqrt[6] - ((1838538348194724722890634115367426661954762011630\
880164756413139657206938826717849108075109879527403/6581496699206266891913233\
189320834342324046391922628278153610047686721966627524636270792411473170325 - 
         (3958098226789065800750603663671406360903369372094575886869907627948\
76100745379348472746929690400163602*I)/35083849638775858294453410756502807110\
36055052178314581049910854457656257059429266258200471215857197)*r^12*Log[2]*
        Log[r])/Sqrt[6] - (13609499355054241295511597959095364335948077316497\
5618316803517756708984288902764915062102155121721/154380308918769161957267156\
6534316641203260528970014690785957747636199062032347237788732627117495900 - 
        (13382821259471204309764148206759303282372162256948545046402329502020\
2645505272902706359179828317540563*I)/340681026918031027992752759365763967719\
3347313923018114349064048348751442813791811485116624727902878)*Sqrt[3/2]*r^13*
       Log[2]*Log[r] - ((2248054917973795401197732987897497249242441949067292\
474860783132789314465389457277941320991121521424/8935481271976085931138337489\
059409279794137143479638031571306537289034551759643870860502503363139649 - 
         (2460875712583951523624340261406108314090237584926742121334832286500\
86422898574423728821422530706114725*I)/20060341375732861401853507528662016759\
99428946048317730941342093546820626767458819009707236967149939)*r^14*Log[2]*
        Log[r])/Sqrt[6] - ((1969117075923935538308530302077062547412403759244\
820314420225771292165975127724097048953837495423681/8193949383507648888388286\
400212210355899779153894409434251888760914179303425329090514879353289604849 - 
         (9451504483186509200443212860434469660884473953011846333337942091388\
4198109408221428234034287658021629*I)/742349270824986689239000544472525886555\
317573532357565721336757077371208368900304756080017769797074)*r^15*Log[2]*
        Log[r])/Sqrt[6] - ((6230557560465152886756728822278925316699524260639\
165565967468261880246040960579513647247813913000397/2704845659300842925301913\
4105451044769064514548300076704099712409765500056134501760168994335586879486 \
- (21335879321105087516700523497088381618874635682301774980351098229769890454\
704698918172071002280830607*I)/1618783978779411331965863579960527528678665949\
07449299682707216083961627567859282696779982860045010)*r^16*Log[2]*Log[r])/
       Sqrt[6] - ((2624235790166609241151757417259858182827089142069825389604\
883326684711151831948359941880248399477657/1184950896167820813399866539256541\
1092427544098733577547478151591022743588556780742886710337526859699 - 
         (3085131936798568737709700409895096743663209700943103245058683847751\
9586364313625984323249749861628923*I)/226617022045496181541800166709565900549\
912673315992698100013234607113282393197931265441197473442010)*r^17*Log[2]*
        Log[r])/Sqrt[6] - ((1090141784513407282368012735651467317328320470703\
721391924995913508897926578967765145788121264599117/5106431715309998738070891\
769007775025270439280567475518070520728415576115757602783686529315263697202 - 
         (2945593846566057223998681393164532091602352205692627486959092739715\
8607061805705404490668785509630373*I)/209886453390998248782511246554754413123\
337558208666664882752086996814285120474002330947500643972380)*r^18*Log[2]*
        Log[r])/Sqrt[6] - ((1026990443341832048547905820159876471726199004220\
060530366803483993194871466467445899916993846641546/4978871286191900960835233\
516746467277998172985968018258582900872469816872949088091626494257062492589 - 
         (1370265369103762184023771511815332657090149163890307367898531172116\
2428849250685928641062723894510835*I)/948777013169734113294075650335072857352\
87136325245576384798508385142429223731663502715657161547914)*r^19*Log[2]*
        Log[r])/Sqrt[6] - ((4613153961589718709750326539857403550709871551379\
42255243893911819864587068908797760139776527741941/23099374003019038725840145\
44450785942760395296511462746861387854743333289423912467593586681744885999 - 
         (2753504910967917641536803726952131925378681887579443927179716885979\
30362407455622480642473135720749805*I)/18555255670357072382198374745063899641\
08418645023567197837851568753685464038115095896706542368525314)*r^20*Log[2]*
        Log[r])/Sqrt[6] + (23*Log[2]^2*Log[r])/(4*Sqrt[6]) + 
      ((3*I)/4)*Sqrt[3/2]*Pi*Log[2]^2*Log[r] + (41*r*Log[2]^2*Log[r])/
       (64*Sqrt[6]) - ((255*I)/64)*Sqrt[3/2]*Pi*r*Log[2]^2*Log[r] - 
      (7375*Sqrt[3/2]*r^2*Log[2]^2*Log[r])/2048 - ((4759*I)/512)*Sqrt[3/2]*Pi*
       r^2*Log[2]^2*Log[r] + (3481447*r^3*Log[2]^2*Log[r])/(573440*Sqrt[6]) - 
      ((14643*I)/1024)*Sqrt[3/2]*Pi*r^3*Log[2]^2*Log[r] - 
      (432877*Sqrt[3/2]*r^4*Log[2]^2*Log[r])/2293760 + 
      ((142515*I)/8192)*Sqrt[3/2]*Pi*r^4*Log[2]^2*Log[r] + 
      (37*Log[2]^3*Log[r])/(8*Sqrt[6]) + (305*Sqrt[3/2]*r*Log[2]^3*Log[r])/
       64 + (7321*r^2*Log[2]^3*Log[r])/(512*Sqrt[6]) + 
      (19*r^3*Log[2]^3*Log[r])/(4*Sqrt[6]) - 
      (52157*Sqrt[3/2]*r^4*Log[2]^3*Log[r])/8192 - 
      (23*Log[r]^2)/(16*Sqrt[6]) + ((3*I)/8)*Sqrt[3/2]*Pi*Log[r]^2 + 
      (Pi^2*Log[r]^2)/(8*Sqrt[6]) - (1001*r*Log[r]^2)/(384*Sqrt[6]) - 
      ((29*I)/16)*Sqrt[3/2]*Pi*r*Log[r]^2 - (77*Pi^2*r*Log[r]^2)/
       (128*Sqrt[6]) + (891581*r^2*Log[r]^2)/(122880*Sqrt[6]) - 
      (((10429*I)/4096)*Pi*r^2*Log[r]^2)/Sqrt[6] + 
      (277*Sqrt[3/2]*Pi^2*r^2*Log[r]^2)/1024 - (1421867*r^3*Log[r]^2)/
       (860160*Sqrt[6]) - (((309821*I)/32768)*Pi*r^3*Log[r]^2)/Sqrt[6] + 
      (5259*Sqrt[3/2]*Pi^2*r^3*Log[r]^2)/8192 + 
      ((103443390846980801115246036357169194038931563482789513968348805762005\
38528959297955766514681180124205925867/65190428054555735847810039251438502610\
5265154925862695204750882044929659752890807153933715350528935198720 + 
         (1811158762806552416726146630274315121932925282731311838362524870233\
806630699149235174053013443723849*I)/1462649912547483909777725871222005653837\
83119731176757170946072332154963945945990873466822905313093)*r^4*Log[r]^2)/
       Sqrt[6] + ((457067*I)/131072)*Sqrt[3/2]*Pi*r^4*Log[r]^2 - 
      (18423*Sqrt[3/2]*Pi^2*r^4*Log[r]^2)/32768 + 
      ((279785763882551391545586112858200824986020190841045387057559318375648\
93882827166592011525521240482543921728446458797581744302228093849292432518383\
9224203368565734962576071971208480665450311441389825821/210147530340217999176\
15015055896225535222552532976135484294788537733624423573042582184787824464025\
94499143420923397415832315055682826328901687482086483006963804511133556369836\
3240656252662069123944774 + (460248743519924995134435448040222773075047940411\
47310894010835429131772509495831948508879802190074277803452217121010321480563\
66097931291878678516401379210095645700193126617513716633512684491511500361*I)/
          3937079517912076391148476109666176435454767184346276778614470095643\
61522985055871625447336682174349942026799974942779194798183408621036888075653\
912465757616492663650880677125284524381016331890253748)*r^5*Log[r]^2)/
       Sqrt[6] - ((2988604301961544219866255937449360178183649805307576160455\
48294278808012766076498336784001852165076883872195702303002673200168142278517\
9394617716256871575885612551745772264354298730707143242928828101223/283190295\
20390237834166833166428978332740873869363017070472149953180848820999741765866\
03434431118348222704064130784512198200785717701863762471903631440002177431815\
25864614406928681967701900080858837542 + (20094982436128651521799240303936609\
41082145722939558668916129760646026206443994911142599889191323567597770218928\
88629706176726452927591292301678805609063262858390177032555555089489211236710\
242028669681*I)/2424636742834276532197769999134423182214604531113060248264346\
17812577642767709768477895490134272129506773899038343636078962227847343363689\
59790528461481147187990828923972575818816828761720452678475140)*r^6*Log[r]^2)/
       Sqrt[6] + ((8270430907900759188035900423928039811649252004973126974133\
47248435695428193722845158903240413569386630210873393171741910625049551708377\
9104661006855965431615700605257999497938524402274789728867167791/189294837613\
29438354767466695730812956376990927134248531463571980587866386969313500346849\
47868335352940601339380542190875858461382973184630283229328454523977744606963\
302744600600536807264274163671294 - (1248551974022110931061176281715980845381\
30561252770797904028823914808723817456040408684428349226480662207651010143908\
54955363562432070927722943697383975330617103745605663822179269797431475649608\
3166166*I)/117473947102339109296559252659449118993603748009300580668166497026\
34469843754153568963328903991017866526437873687808397290699289636222134167721\
9078520028914644981558652757685099314607449380790853818005)*r^7*Log[r]^2)/
       Sqrt[6] - ((4642112212332581374306344728170898602447190097646865130147\
16292036036885214409096837720810696302988376713917367404679118180249649417742\
973434635801770292137982143059681895383116249672538495900599028973/1113488035\
21073957132883479890764390252647711533786362923770186523915545766592089634333\
44901436607868126457480362297513790617700360235506000360841498478970339632248\
192411525758428513708306340370592792 + (3328652297647439731323872071752794793\
37126161139324940202027753805943649610147224148308939438961078564308212970919\
80926358634689412954912618890173144866020317738253618730563369528943361815392\
04150566415*I)/12734916941041501594936419648826397208480336969303092297370707\
68334349609925167802927745948184866502263992759282423517651718044601094197302\
57439158662276816924642199085950762827457311158086708200208118)*r^8*Log[r]^2)/
       Sqrt[6] - ((1986058115368084171755815395815848839191827201123008346793\
51633477712968459481512629641383175485404111638285801676571875541744707851225\
34560468984998695863199964590348027040789087783459849912764742421/14515252902\
70500279596488316519504814161233038665327716748843391457302259621548243302521\
55087673741506201886202947886834206791795915297210452210557843957731272167764\
8886737136050899782466055210621095 + (361278044588485684794785147522331403232\
82825132812400626281947617459673812586036417546164794427981203141757776219269\
98156569688150841194886456567226373724387832138781524151349408455158041818040\
1847843*I)/176647865575384669735502123405010516434502251553523040069287008188\
01185241322642090129222861021349036364916927509152583369914100225914358443263\
85707457306032416383065658104914307745717854515028962024)*r^9*Log[r]^2)/
       Sqrt[6] - ((1903586213646972101216323574380846141088772927080860120023\
18390528663641481629527887850132847630482487132437089480544701904656359088780\
01603965008432125948422815964178844202428263952554451235294913661/20667212106\
13720128632222318097904080847356421637719682329111715747812654674793381189895\
85885049091305682297962742818725972258950462725811969768080815762566817721030\
951317194278577561166999824468100 + (3704472835450070323094551098836500629878\
30918930582540040154197177854089693926062302657471441472559680386464011514558\
82882105688527994259432416894936524132246519054317031927558062944448105019619\
28685*I)/81138529027712133912964133174238890527851131008005903510770531873481\
06354903628134290736261232710322293323123201977678855129139739776079030554875\
3343646206589600227673740194335607359900592602154184)*r^10*Log[r]^2)/
       Sqrt[6] - ((1942092986381157167185524497922463450932909178236014062544\
63429551235676647185454505119681672607513618283477073771436631387141884472961\
73031358050367691177129962654925281906508641799841277472436468931/45871941182\
88939885698200447751464978208387841746383529410517712377002932291981403851760\
04463743611900920127185643841159347513438588110514509764314703272665779106924\
859689894804553949678066676407208 + (6585603091756789492441694489409655443409\
89521784074155266869942620321993843399069228363161542499452326307364521647777\
26287924186496846895831137711330447156421077528992868215859184637560960092450\
1812326*I)/164566176058475676267566015740940975304050035470350985145755124925\
12056058855916084796923760618796496627913249536483517380118247152428539451129\
144768795742186583992840464831017782900043145281591919599)*r^11*Log[r]^2)/
       Sqrt[6] - ((4646423502970071729079411457386823822050984577102131030325\
41293791540965144422672803822601493706569237083758882862266721662968844322995\
13845837079396655759137311627536624003147356484489377402516950577/28212309588\
31456694334979117143764092870453066452579226213278598355608038602728691612735\
87325062210754420266822563938425161233856701947709866996089305541252122460234\
279693222692571585257711458565050 + (1815423312553857824770349114760603060796\
12771822621477003143536840814512555924379556512600538401806672420104251143998\
22293318447162639435641934821388686923849773818746936111759170497640490804358\
11844751*I)/30592232167308214638949483686884845361575664124618442423337161222\
16112308090609359190129536100815840734984469723451517176600905193706666666755\
6480698858441741643376058445413710353514796583230911840446)*r^12*Log[r]^2)/
       Sqrt[6] - ((1984211300096224568858728603206090177587080145558824023490\
38966170246793432053193792397391416584855585101908822271149492837824364040947\
41476802373871926027981167148511339157496518877033786824421621119/23867440172\
07764476651951543467341930793027125068843859893683012745208846337862545591449\
03508848614015744175595173179942907545782859823397757774447417347891012665100\
093062097286397498593495983806600 + (3915597149721981963991353242130813403204\
07543521299646180749278108219308606400202657401855489205074625540150325057427\
24569471193922931758793081043046493207255769705217535369912597371356537409875\
4903647*I)/778943771481639107169957938477291853697960473200157054613894422953\
76125539185272686920361423714472623289084543225516909566026149943271590284052\
62635033463764321767461966843209280235042252902282943972)*r^13*Log[r]^2)/
       Sqrt[6] - ((1134956672460276599087951296556859793394836049431665764161\
01146309943939229596086118676573487890040236557969606254117808430204940639846\
52849317606354764288160570670007938779916705815459569587763223916138/43289834\
36460163021605747547104623745593712036911386513619297317429812587444517603087\
90046470922312853137651605635167887587703371499803844657626282599978566068977\
74225788255850015720624866338615176769 + (56050968163477035496340068445371994\
66088450470045430322102618176199819062384148977396407524167352998434966064151\
14761538176520762267808109198460908381972064953231042041458370289032743323282\
49447471871*I)/99805622070835432908249888703780467336789765654971884944449620\
82055124264673338530322367211209713574124532849253846381011253462839924006612\
70821267715364219455936205579967471360500271105825654448742)*r^14*Log[r]^2)/
       Sqrt[6] - ((7495905005310576694815137833393440137661700765286219547603\
41124032134576169564583070777130900454205483884630579054295070363930228633715\
0400071831202826827279988834658862465150812492338737399540248919093/544991174\
66150570807314576409165625075971395606717344370252941473480272270852443387114\
02768248028939553890888545204157003760829712928465821684260011410151142050189\
4169099131520907948072806089111997116 + (438004415006719784947608739944576358\
72770475516186094345346230353240603381724380240739140402347498866146325607656\
05830608281368490307422004871589076191574341735781336502830182473546882504223\
34063405821*I)/11542169650519593256297352508938222502777963223955041930741152\
24540453527726444700351135268603083226585406527706025319383240057011529380144\
6500853199035345349042546647702722785463741341140063234920116)*r^15*Log[r]^2)/
       Sqrt[6] - ((8567064129108415974949410721529893757868478797089869644428\
34362942491748504837420233626340920099676667297025170297947176357777212812307\
79414028959849813138287055605545414982919258424366973056380877181455/22134691\
94892166985861097741465273088012072279752092132211257453993061449644550183817\
99219175648134588972600233960094349754987197437221120530061035004164678383607\
591628430285672862307739395856768857456 + (2481534227555031539444280102554159\
06427692429793590782174836659483047014286952413526101244086572296229395850549\
12502140481994135757206622028455506313640645074033303144720877573068827502946\
894082124113*I)/1197706272245668453862693311510392198342149443964988349619876\
53943473973904185826431557667445980430173217766069815379399372876484381631234\
5218258980028629068936532547125806089698288508954634346470530)*r^16*Log[r]^2)/
       Sqrt[6] - ((1189317555845460531068111764149277232184938295815421207520\
56935065252940358863521194216266876193108772605843157124582547907469408690313\
42888224821411378503115018313542136653140790272448045242268612155927/57494582\
89146650118440447087958855795889147933175944134149911347384774406142290325990\
26801131209666131694566099934948339589860853499881991537097596588721355222869\
82524265639710759818676395375235186158 - (60464680973478705269902939239930393\
26338401830758656098112069149903979093267962411968153857967493203299047175472\
26068274677237203970875510887706629668066257430603938094463494751725704844881\
4607434381*I)/399333509424577061925352471187724442388216887543128637552978662\
27256498100227258837744959069588208428719221055833244025245852115699076955791\
6563277144656596088977886617185738665518528494681700197460)*r^17*Log[r]^2)/
       Sqrt[6] - ((9343022766080594545892619045405220709220467179753840969379\
74341182781460444884364221120160786232745666997684287680042293849903922997939\
3962334070774437873799225849820146589516052638577766034545278339087/172549274\
52545731811468816660332491143758900698494902786876032458850498130200774375576\
40222171547709202761063792400525045978036408705430793101469000911760288596305\
0897569596281860015173811930430506652 - (544160938789824724325365512856276662\
24428635935257917870805750218541599860216826363934729357029092734427308844760\
72063801039621833933230495622610741256904994627423396794640774043339230356788\
112352183*I)/7981775474433786046215490852401179600083905907253891602576927701\
95499760898050989620479285714487615937171372964756304592499517094344830973894\
72430152551590259381256653992175559315830486524176344040)*r^18*Log[r]^2)/
       Sqrt[6] - ((6465688817864388084543587188438337388086506902259805175373\
09212435900382687340383730046946264475947203060652268301238218847876032026292\
1728394091115243480404759987866693655453696085206199497452189735480/221366329\
78951027575998621711724631816661206417612483024426964695517171588695025810098\
38426576953086933975620580437333681392970652085776152859837866905486911329294\
8932430400377916854774069452690848003 - (238842074843469107783574277510256477\
53544695108678998798936762864947161581657865306384952682168013577177442822405\
38113901941119016131492230378864143707766802550781229861124893940629420112639\
0568812077*I)/178277064613779350185387319134809400578955141158164503117969952\
54289829874610543871872294922293551809891880402796265637375142514034270921892\
3552785367789839576920344967506971340160975226718982808868)*r^19*Log[r]^2)/
       Sqrt[6] - ((3915205061975916199137128160522119601445245224283018264824\
85598416051353795229744890834044751649058118454525896423291647421179737092229\
0903521833763777695342751618182099213326804138883835508262673597373/538405692\
91945281035420494510419734745833656930162483618637390820777767374691536311260\
87174761666648950397369452565732914768756405727649594157628228199236226639572\
164983340429306901053849430570938206 - (1299077156330249194124080028297229404\
20850828612982152661595574553107380333092367918199528319431232710339221760922\
36957698576481348268110112695418362509740611500319473757364505997045718371019\
560604541*I)/5418799783206334614923505880370922796564044905777284541694470327\
16970725724980266449016139926307463390407909385122153631278612128721673977643\
43763249534278503394884807271950695511801331229262114269)*r^20*Log[r]^2)/
       Sqrt[6] - Sqrt[2/3]*Log[2]*Log[r]^2 - ((3*I)/8)*Sqrt[3/2]*Pi*Log[2]*
       Log[r]^2 + (59*Sqrt[3/2]*r*Log[2]*Log[r]^2)/32 - 
      (I/64)*Sqrt[3/2]*Pi*r*Log[2]*Log[r]^2 + (26813*r^2*Log[2]*Log[r]^2)/
       (4096*Sqrt[6]) + ((377*I)/128)*Sqrt[3/2]*Pi*r^2*Log[2]*Log[r]^2 + 
      (21983821*r^3*Log[2]*Log[r]^2)/(1146880*Sqrt[6]) + 
      ((26281*I)/4096)*Sqrt[3/2]*Pi*r^3*Log[2]*Log[r]^2 - 
      (7608773*r^4*Log[2]*Log[r]^2)/(4587520*Sqrt[6]) - 
      ((103935*I)/16384)*Sqrt[3/2]*Pi*r^4*Log[2]*Log[r]^2 + 
      (7425*Sqrt[3/2]*r^5*Log[2]*Log[r]^2)/2048 + 
      (16555*Sqrt[3/2]*r^6*Log[2]*Log[r]^2)/4096 + 
      (72457*Sqrt[3/2]*r^7*Log[2]*Log[r]^2)/16384 + 
      (156453*Sqrt[3/2]*r^8*Log[2]*Log[r]^2)/32768 + 
      (2675673*Sqrt[3/2]*r^9*Log[2]*Log[r]^2)/524288 + 
      (17027725*r^10*Log[2]*Log[r]^2)/(1048576*Sqrt[6]) + 
      (23933195*Sqrt[3/2]*r^11*Log[2]*Log[r]^2)/4194304 + 
      (50207443*Sqrt[3/2]*r^12*Log[2]*Log[r]^2)/8388608 + 
      (1258696439*r^13*Log[2]*Log[r]^2)/(67108864*Sqrt[6]) + 
      (873494391*Sqrt[3/2]*r^14*Log[2]*Log[r]^2)/134217728 + 
      (3626280625*Sqrt[3/2]*r^15*Log[2]*Log[r]^2)/536870912 + 
      (7507933125*Sqrt[3/2]*r^16*Log[2]*Log[r]^2)/1073741824 + 
      (248158947465*Sqrt[3/2]*r^17*Log[2]*Log[r]^2)/34359738368 + 
      (511643163735*Sqrt[3/2]*r^18*Log[2]*Log[r]^2)/68719476736 + 
      (2106101221015*Sqrt[3/2]*r^19*Log[2]*Log[r]^2)/274877906944 + 
      (4328003670375*Sqrt[3/2]*r^20*Log[2]*Log[r]^2)/549755813888 + 
      (3*Sqrt[3/2]*Log[2]^2*Log[r]^2)/8 - (255*Sqrt[3/2]*r*Log[2]^2*Log[r]^2)/
       128 - (4759*Sqrt[3/2]*r^2*Log[2]^2*Log[r]^2)/1024 - 
      (14643*Sqrt[3/2]*r^3*Log[2]^2*Log[r]^2)/2048 + 
      (142515*Sqrt[3/2]*r^4*Log[2]^2*Log[r]^2)/16384 + 
      (Sqrt[3/2]*Log[r]^3)/8 - (119*r*Log[r]^3)/(96*Sqrt[6]) + 
      (((73*I)/128)*Pi*r*Log[r]^3)/Sqrt[6] - (25213*r^2*Log[r]^3)/
       (12288*Sqrt[6]) - (((539*I)/1024)*Pi*r^2*Log[r]^3)/Sqrt[6] - 
      (440765*r^3*Log[r]^3)/(98304*Sqrt[6]) - 
      (((24767*I)/16384)*Pi*r^3*Log[r]^3)/Sqrt[6] + 
      ((45621499894512200712856437634996914956373086682358301111/
          14175608471964432444619945128225891954208917429525544960 - 
         (126247045582515901972590536931170529249824827268480*I)/
          34643859826879426175566988593870397024996341616871)*r^4*Log[r]^3)/
       Sqrt[6] + ((25979*I)/65536)*Sqrt[3/2]*Pi*r^4*Log[r]^3 - 
      ((818484297904714599459629681358342081296072016051524051604526502168000\
9038938757472179416744450259105081/142995303876949733859140344340272656491866\
13736206879020598525149537073909933312746677841524518505492480 + 
         (9526303615673429820450033184269724595517489547515718498004059771550\
696299645765732766289140910195412*I)/1499775858568945160179103587147560793276\
246463691080496582325867868568711006011323392552349031423849)*r^5*Log[r]^3)/
       Sqrt[6] - ((4559931942261721140370509944387597906704019009359678288742\
967213350742846641183230848995255351279863177/1572260027919031080031046520022\
068390223487521580055303029945360798752600125080046805110622458284679168 - 
         (1694426496382081672964559632122844355577366443708314242855976321909\
6511447006507622085675495056398517*I)/296179897313030000772633419742160267614\
6409569066086885667362546926947007614160304453003695514685699)*r^6*Log[r]^3)/
       Sqrt[6] - (64142933192498753726302200714698793016330594756914707780467\
16011568736541978588798663430269167220607303/82801320669257821709997732162744\
13050517732633995833189809933403024967498781047633869183091129172066304 + 
        (63381045213779176691638092523550602271836022725154851527741339714614\
2140090869982675596868755982314*I)/285906994315745661782049751601729986369239\
938312232054318997664205917600862953358330639428768950201)*Sqrt[3/2]*r^7*
       Log[r]^3 - (3257894134923310483509157612706292532339139740192023978753\
1525520092027919691178549336716910638261458545/189390023261444938944757737638\
74380178236526559647988637505995505125135254458719436903518308660097646592 - 
        (83729864313410150126416808094154869189385054645874176253179661582106\
72216786135245298837384496571193*I)/14210554304302345390822786854368752940479\
07725206049702895283766525155294722428370962358357448329365)*Sqrt[3/2]*r^8*
       Log[r]^3 - ((254437659393749960265396362148930185756512718613434113392\
5363989312139671488164343687693274738341932027099/538865080833462999404903702\
62830930752623695992207588498132738009306804450934158173278634322669658754252\
8 + (460778113478999260877371357336622578829476454257488639255702550735040592\
970230961742010795123583356*I)/8602482302129553532770092010771031473585018497\
6144534738757179264063187583977693948101186161560133)*r^9*Log[r]^3)/Sqrt[6] - 
      ((144071069275623753377301016358917321253165299883915259885188759906368\
71184117506347152212825160767114890113/19080360507701153320943172856345454778\
97886985360487744135448547934143696044323983353461255838720109576192 - 
         (5697641320129154569921232711482842047127246972973223060742655371231\
23669375859402809223142252288377867*I)/15238471948197717424296434247809492796\
318835025654421709933888821271999931220787713685120796969430970)*r^10*
        Log[r]^3)/Sqrt[6] - ((28250227495705899197859392126291412586629065341\
9626035216479621924755824238732279610846013220101083022419585/397941145781458\
80884601467787142694993521343811439752625999234701514655561981277592150961432\
680774754107392 + (9011497472901724898223728130930548595627775983964304560040\
529687617190424972335392239533136400950692*I)/4382092490481244673270473494622\
451890266451690708685558178363451422984231027057633386830991085749077)*r^11*
        Log[r]^3)/Sqrt[6] - ((50434477893413335745393809505590018351834238410\
888436773372812066667219600677061903893673997183816054085025/5429457978991157\
86270954710018548183144652638141869401471409910376788554223071851258538780191\
3886901272576 - (986858162751581173623333607755018897621821935475376201712057\
31358179598921460556583026556710763316719*I)/14910673000977527182242006133014\
50691946459661339789633892048467712893119785246956445091299671903137)*r^12*
        Log[r]^3)/Sqrt[6] - ((95668042588712774471693923228158161145349450834\
1942718255028370000247197309910655583986157937072442655516953/113088000382211\
88525670855930720120591742033621694843078123338248170450706841547031797444040\
9467882752180224 - (120167478918158961237545794233914683445906827757674986348\
67773855622607006254900881597291567768341196*I)/32420415489497866643103531241\
14530833650876518252436884489640734710468392297923483343073422572420621)*r^13*
        Log[r]^3)/Sqrt[6] - (892761562731240724487908677182251538258307981330\
294243793457143407329306513199268775865529569541854283833557/2907135828808509\
80874902303023211505723868682685927924383829553048239123823282570296940379253\
926763132092416 - (2992440525706042828585442191986438654830670921535926894603\
25498626496086164212453060995786810761904095*I)/85242069220602079916966812975\
09791704481766552374088246055070427249004052812369494793530932052281583)*
       Sqrt[3/2]*r^14*Log[r]^3 - 
      ((990865840670395397527211843207959733821584595422497633071629364173986\
8732501549476865901750353819864582216135/133834509946351145112314123175682116\
7726079724900033050354318793438842679422334779226011488057127179590303744 - 
         (1017619500319638201372065226462748259310737175407099553440453938872\
12507101867642849183418483085974759*I)/81854659894339172347633405854207587081\
71197558784778883574405493092584446067708491306779954722607645)*r^15*
        Log[r]^3)/Sqrt[6] - ((15563694980369675076650808880757240947420886922\
876616596964930798432750399894567552925904847371401164354906555/2733103377216\
50364350441277025417663393983217918682651941914096328374271550527571957125485\
1609443076285661184 - (298956704167744254216447300474569627717569342448316671\
781641280357290049068141047444097297807690912097*I)/1916358678203159190235681\
667005540985879056912614966528824753608104702697194146691811305833150905120)*
        r^16*Log[r]^3)/Sqrt[6] - (2422251048651642040642855108321196140968896\
06193160860947964361705484554369967373963503068353932681481438521601/36249745\
88583160588089474867853332279451907911024773859797920646461957350177339066029\
62207854375849184362233856 - (16964318424401285122697611597716824642792236262\
428585608624658550043519811212111648104649081033013885*I)/2064028013140014179\
23804954400271652490537230272728945046729379485145721822621941841422987604503\
0784)*Sqrt[3/2]*r^17*Log[r]^3 + (10297549816016712778196280209514144522324082\
70602916135024234882487438186666044452046485665296961836152616294097/87989598\
59968068233705677556426803148593650627823759391495151283315270712889617683468\
63342712197666840588058624 + (24453559595886360308085104934972120612957647764\
1779512538696726801838427859742761870510145820157559025*I)/334305341880757886\
03246981345733706157833655738733934840973517978306301302520615435565997540466\
43372)*Sqrt[3/2]*r^18*Log[r]^3 + 
      ((589326893646076844870563498606150082268870532028351875356799976033685\
40159979749845429454997695525224557096365995/56753698719810219879233997947943\
16634709380930623306181349330503326814439416341915282839450173953550701482213\
376 + (5616584369610744121688324620059383435179817713801788094357597573224585\
1325123609045439338402703287155*I)/137162495675148041765363160554357284125779\
3808888569062280629975487197411439455548294343937754064227)*r^19*Log[r]^3)/
       Sqrt[6] + (44874083017576251557484019335468486884712204175318246084872\
823042560621265467692709906048389305006946879522539717/6261383342538448554330\
19539057064176506060807440686637950948055369417870021056964417678862509690189\
9248899981312 + (191779395547691486132644235855401913426164218192992818727069\
1978524753304769870297816717731275095785*I)/193838669029682108638017332034318\
86675852776281841463196679865352796161848870727431155483865884097)*Sqrt[3/2]*
       r^20*Log[r]^3 - (Sqrt[3/2]*Log[2]*Log[r]^3)/8 - 
      (r*Log[2]*Log[r]^3)/(64*Sqrt[6]) + (377*r^2*Log[2]*Log[r]^3)/
       (128*Sqrt[6]) + (26281*r^3*Log[2]*Log[r]^3)/(4096*Sqrt[6]) - 
      (34645*Sqrt[3/2]*r^4*Log[2]*Log[r]^3)/16384 + 
      (73*r*Log[r]^4)/(512*Sqrt[6]) - (539*r^2*Log[r]^4)/(4096*Sqrt[6]) - 
      (24767*r^3*Log[r]^4)/(65536*Sqrt[6]) + (3835*r^4*Log[r]^4)/
       (524288*Sqrt[6]) - (8480239*r^5*Log[r]^4)/(16777216*Sqrt[6]) + 
      (61103653*r^6*Log[r]^4)/(134217728*Sqrt[6]) - 
      (378838945*Sqrt[3/2]*r^7*Log[r]^4)/2147483648 + 
      (24165768575*r^8*Log[r]^4)/(17179869184*Sqrt[6]) - 
      (468660139055*r^9*Log[r]^4)/(1099511627776*Sqrt[6]) + 
      (8723934190835*Sqrt[3/2]*r^10*Log[r]^4)/8796093022208 - 
      (23031135884801*r^11*Log[r]^4)/(140737488355328*Sqrt[6]) + 
      (5929900563513089*r^12*Log[r]^4)/(1125899906842624*Sqrt[6]) + 
      (10626941040192349*r^13*Log[r]^4)/(36028797018963968*Sqrt[6]) + 
      (2415586997945578409*r^14*Log[r]^4)/(288230376151711744*Sqrt[6]) + 
      (1520794820355739751*Sqrt[3/2]*r^15*Log[r]^4)/4611686018427387904 + 
      (458006196147754164943*r^16*Log[r]^4)/(36893488147419103232*Sqrt[6]) + 
      (3088663900437358059291*Sqrt[3/2]*r^17*Log[r]^4)/
       4722366482869645213696 + (659720281495484817263521*r^18*Log[r]^4)/
       (37778931862957161709568*Sqrt[6]) + (1969684656971216323669259*r^19*
        Log[r]^4)/(604462909807314587353088*Sqrt[6]) + 
      (114217476711457895915469133*r^20*Log[r]^4)/(4835703278458516698824704*
        Sqrt[6]) - ((871*I)/64)*Sqrt[3/2]*Pi*Zeta[3] - 
      ((20819*I)/1024)*Sqrt[3/2]*Pi*r*Zeta[3] - ((602375*I)/16384)*Sqrt[3/2]*
       Pi*r^2*Zeta[3] - ((7624457*I)/131072)*Sqrt[3/2]*Pi*r^3*Zeta[3] + 
      ((40470657*I)/524288)*Sqrt[3/2]*Pi*r^4*Zeta[3] - 
      (871*Sqrt[3/2]*Log[r]*Zeta[3])/64 - (20819*Sqrt[3/2]*r*Log[r]*Zeta[3])/
       1024 - (602375*Sqrt[3/2]*r^2*Log[r]*Zeta[3])/16384 - 
      (7624457*Sqrt[3/2]*r^3*Log[r]*Zeta[3])/131072 + 
      (40470657*Sqrt[3/2]*r^4*Log[r]*Zeta[3])/524288) + 
    CF^2*((2042051295156743266535783836649715471416709610549348*Sqrt[6])/
       89633196434736678109376985004263886312181549632421 + 
      (((3475*I)/48)*Pi)/Sqrt[6] - (((715*I)/96)*Pi^3)/Sqrt[6] - 
      (1242910675086655977166023168477717865726276647816579551144864337548067\
46826558796156606369077139419361*Sqrt[6]*r)/110424377260768113016850035268817\
25431545356741204770195392913957110425563418226839812678796246661183 - 
      (((173977*I)/12800)*Pi*r)/Sqrt[6] - (((166189*I)/7680)*Pi^3*r)/
       Sqrt[6] - (42064620682860485201481948651747200230419742226535572293341\
2675733586555115316430846461710011898726960*Sqrt[6]*r^2)/25603705121994601459\
52604768030399632870682498173399786220931496323507890788401388044311648285225\
4703 - (((2648478071*I)/30105600)*Pi*r^2)/Sqrt[6] - 
      (((6111967*I)/430080)*Pi^3*r^2)/Sqrt[6] + 
      (3422303426762150679098211608019642497039141387936219500761911741412372\
04762134170084945404794941667489*Sqrt[6]*r^3)/2484684895236091005873890671518\
4322392696947139909291103877859111746971105507037690870806077248773269 - 
      (((955467409003*I)/17340825600)*Pi*r^3)/Sqrt[6] - 
      (((253699729*I)/13762560)*Pi^3*r^3)/Sqrt[6] - 
      ((109767810842524887023646360063540723941832162015908959014816999820311\
011966841243955136265919332431313/2420189742850050343424635193238127987787346\
242242924857935672433044080973786241959197481738899986301 - 
         (1016443372289234656710917408802746075480331557460254*I)/
          33642666031732631599514704311166446906422669128659)*r^4)/Sqrt[6] + 
      (((243223628653*I)/3303014400)*Pi*r^4)/Sqrt[6] + 
      (((611148649*I)/18350080)*Pi^3*r^4)/Sqrt[6] + 
      (1101356405331581094645317799493871730090775366405643105796192855416250\
12553117754260643846263860592377/21172996958851911881990549803202537094568565\
78676353172038689639278312269295980001561213283193593022 - 
        (26579636073131067180494047477478964315214249218699083210370499402136\
98588969766750291114718482732027*I)/66078915622222385848217705148388830400481\
723967949014232024987911115547208139662326258105961987550)*Sqrt[3/2]*r^5 - 
      (5934015301316950987744798696627730136112531342724514768973797519027380\
4797908087109700531447301144823/519286037690467224905396565700793657061338192\
2814595382365807780502714457832990276623786049087205202 - 
        (46618615882797278189223287189192413554300082719627084405547078296026\
0846307677784682659963461433726*I)/181453658959877506341819552507111575588946\
65281687504674137384417053836336393942148355493944722325)*Sqrt[3/2]*r^6 + 
      ((473776730171863886949865425373351037553682652209121106738641693330059\
303670275840267840590330990167773/2815430259400034662511657415949738501181376\
476082866996373111391097118101571584972941915044991079354 - 
         (2638600152217717410759982940318525830413295159133086735279825356544\
5695095045174759826267351086070451*I)/174117868297444355866384116292159334935\
716111849267096813173151116732679667546270198752138156507619)*r^7)/Sqrt[6] - 
      ((757904223733846671788821019448136343223263557829288482369442534700087\
3284224787932942997524326960887/974346685740915943028640893340517398899555483\
467145388229253938233687393340435680161984856921292239 - 
         (3282744345343258908839332537964729080553957045270226054313608074447\
74025596253106103818208405010649045*I)/33160889101746560930951023307706830061\
22633141807796929296960325294223883047688773003538457751595832)*r^8)/
       Sqrt[6] + ((8193189460022449685998265594688777841435817759279171795846\
8450941366094148843670925469315511918023609/542472240312229706021038594038037\
040343042793537998020362386068754394792838959129445998258872100973 - 
         (2767580479575861480687493748114447737175390102810854655482953247877\
19692193507597196128318551693810624*I)/15420896927818319135664111907635849939\
89537090216002363260188522476835179058192508092396757056831511)*r^9)/
       Sqrt[6] + (32670371457319715997217476976468939915856149360059339132470\
128411970201430330639835919400283803528987/5394154233575517803982828042956080\
000059395300961847363286717861256078751035880418945781702436761322 + 
        (26153702419023468954225736989297816820697906391280439138544652345836\
46973573714236983630742946362845*I)/63786790483430405995531237914294774043093\
278244363986905613953063298284309647405316001786620597764)*Sqrt[3/2]*r^10 + 
      (3475797417904884759150799418301565200512720190486674862680234368962499\
36631745050039448461788537953881/10141323008141095104267342681724315895542855\
178010356490712493026022067779991913172692667772619629082 - 
        (78978012544722244399432797523913472917392299694229438243091785015705\
097977485683490608137969329773985*I)/1157533154306191015393654118908965874710\
403087331134451600688294389670836177925419988663418374229804)*Sqrt[3/2]*
       r^11 + (91490366057965070864810262991444370210134627569521123904756007\
656586985008351956866214386107699054200/5675224518628030497785896394292679433\
457174570110179723240569014731878258265247307219502718057662771 + 
        (21617340028225068565247648244053435877508023143498577482627817765332\
8821062692523849143373208342578836*I)/290992279502570977656653393838752075055\
9527507182008531956485679182752631698556940687360920989787223)*Sqrt[2/3]*
       r^12 + (23046814482825776298614129833973694828022077498781087954896170\
45647496348377316583273641839303000196/40390586687989722071354332146179445268\
0507420758445583280608712982755388296864997831648979958793915 - 
        (14441767713458826792387543399661769339882231395065267995857256518627\
7134090881862609993880620032518389*I)/190857982611237077277028741694338779467\
1380401283576598318401788184400529399212354276125398884895837)*Sqrt[3/2]*
       r^13 + ((1657898128909204099360239711470033950568378352077861690415146\
2646637404166100753728444816442282234281/721574995798979269217222203383332110\
455041079587263181823469618593322845310548227723849407490295160 + 
         (1632714222398918124630230381273008857436810263138369293725056209530\
72537765437831860945058481554118375*I)/92753344430644600429877509715349157193\
3245524761493707019933469571811961788562244615784240787642537)*r^14)/
       Sqrt[6] - (49162958296474901077712058146498379729765692920964928786765\
1312687714273442943558380910688455812275465/127590593160213142624614623790464\
11092100999428698158623439308087502962340257006737060926884696702296 + 
        (10300443519917438890581247587188747585743284055373074747599453620724\
3802981829126503002605985480849218*I)/125747181799874339754648239439619788107\
1640420366285830892684140695431253958646132647752859125676803)*Sqrt[3/2]*
       r^15 - (55384964437125270833936198049786616022890699458934170022228580\
727068653552530691447595538629970026641/7129431786587673276242539297408103949\
712752234309990064501996011645020866196463959482362992708888729 - 
        (11265341343268327882536944434454697078644086382041362302814127410823\
070801787304093039023620358807411*I)/1638581255490797733109307020636684436505\
69207861653549873357065923947404266351391289112246690025849)*Sqrt[3/2]*r^16 - 
      (5654699030551555625415387296656458448801428666412232401120839475914169\
73579611442293050394197609686598/54904973119223937870525131597472077074697504\
62641831785719466593752271461340229588484346758820604327 + 
        (45783755051962751060246465233115932691636708706521703521526879371394\
9708892296897663934958267972504315*I)/528692192136176862672554820673495852197\
7091593025908675165566020025320618081932769756356769149063474)*Sqrt[3/2]*
       r^17 - (12392859623018948812944012786552929088426548384630889799488308\
253881054880839562706648132410200294781/2982509719098816434400562828100015670\
90827711368794506189891363887716059679929754499182946247746178 - 
        (10838268438988322749904970621826887482367702118681653678726747763124\
64715257645839487464706440459738739*I)/13509445350562157825667625045303068449\
485353040765601919029288016018844129256233994494403188391301505)*Sqrt[3/2]*
       r^18 - ((3287388871192875068039447003520891340122943383427391401521534\
903196195094014099463928627212349997939473/5641337222859734451497988689024041\
372870814723760287671535411411588180620724280071263812182865371521 + 
         (1755450979344635151594566096565413961755069789545656983565235196110\
494714837605781155672584099428576058*I)/6562731600132103928674654993223848955\
771736577546501014048076539596913645763295800534214203314852985)*r^19)/
       Sqrt[6] - ((2722744201125055756380244630451770951062373252546310436487\
918707097771566153164671975626090992159118267/8896158369222226973441566291755\
147033129246204781786193498168819269103749042549487681054022325694110 - 
         (1053422397060447765533212885459849709083198248616163506330633330164\
55092806345523124409019439051512458*I)/37430106931738176798336208555837009622\
3072811213217903909469269863512124806756594076379780362314747)*r^20)/
       Sqrt[6] + (((769*I)/6)*Pi*Log[2])/Sqrt[6] + (((23*I)/4)*Pi^3*Log[2])/
       Sqrt[6] + (((7401211*I)/19200)*Pi*r*Log[2])/Sqrt[6] + 
      (((715*I)/32)*Pi^3*r*Log[2])/Sqrt[6] + 
      (((1112053297*I)/2508800)*Pi*r^2*Log[2])/Sqrt[6] + 
      (((9971*I)/512)*Pi^3*r^2*Log[2])/Sqrt[6] + 
      (((1244039164477*I)/1445068800)*Pi*r^3*Log[2])/Sqrt[6] + 
      (((197543*I)/8192)*Pi^3*r^3*Log[2])/Sqrt[6] - 
      (((2115919179277*I)/1926758400)*Pi*r^4*Log[2])/Sqrt[6] - 
      ((440027*I)/32768)*Sqrt[3/2]*Pi^3*r^4*Log[2] + ((301*I)/8)*Sqrt[3/2]*Pi*
       Log[2]^2 - (((147971*I)/640)*Pi*r*Log[2]^2)/Sqrt[6] - 
      ((1432811*I)/35840)*Sqrt[3/2]*Pi*r^2*Log[2]^2 - 
      (((127790401*I)/1146880)*Pi*r^3*Log[2]^2)/Sqrt[6] + 
      ((325494121*I)/4587520)*Sqrt[3/2]*Pi*r^4*Log[2]^2 - 
      (((179*I)/4)*Pi*Log[2]^3)/Sqrt[6] + (((199*I)/2)*Pi*r*Log[2]^3)/
       Sqrt[6] + ((3511*I)/256)*Sqrt[3/2]*Pi*r^2*Log[2]^3 + 
      (((1961*I)/64)*Pi*r^3*Log[2]^3)/Sqrt[6] - ((100955*I)/4096)*Sqrt[3/2]*
       Pi*r^4*Log[2]^3 + (3475*Log[r])/(48*Sqrt[6]) - 
      (2*I)*Sqrt[6]*Pi*Log[r] - (451*Pi^2*Log[r])/(96*Sqrt[6]) + 
      (((17*I)/8)*Pi^3*Log[r])/Sqrt[6] - (173977*r*Log[r])/(12800*Sqrt[6]) - 
      ((9527*I)/640)*Sqrt[3/2]*Pi*r*Log[r] - (225889*Pi^2*r*Log[r])/
       (7680*Sqrt[6]) - (((1241*I)/256)*Pi^3*r*Log[r])/Sqrt[6] - 
      (2648478071*r^2*Log[r])/(30105600*Sqrt[6]) + 
      (((945569*I)/143360)*Pi*r^2*Log[r])/Sqrt[6] - (8943047*Pi^2*r^2*Log[r])/
       (430080*Sqrt[6]) + (((1237*I)/1024)*Pi^3*r^2*Log[r])/Sqrt[6] - 
      (955467409003*r^3*Log[r])/(17340825600*Sqrt[6]) - 
      (((33172319*I)/1146880)*Pi*r^3*Log[r])/Sqrt[6] - 
      (160232423*Pi^2*r^3*Log[r])/(4587520*Sqrt[6]) + 
      (((92693*I)/32768)*Pi^3*r^3*Log[r])/Sqrt[6] + 
      ((499937384938704930824687637941086377824927825665928454603413/
          23781750673115795075152870660978495577229971346183841382400 + 
         (32239920320590001306909643457771087490910083170876740*I)/
          145887227873060426640641481769138623127248209925217)*r^4*Log[r])/
       Sqrt[6] + ((8873519*I)/655360)*Sqrt[3/2]*Pi*r^4*Log[r] + 
      (316767663*Sqrt[3/2]*Pi^2*r^4*Log[r])/18350080 - 
      ((62405*I)/131072)*Sqrt[3/2]*Pi^3*r^4*Log[r] - 
      (6325924367852143932263224325752070755038064416086535263815720218918374\
58223042654038857516694856930571/17452618955289584547265915114116771104685258\
915178250290524576257841152620308933296272620753554370656 - 
        (39675536110220669525541863893718022101676768330687550195929699035018\
54741109481920445732778060806865*I)/85670680407291242882598869155001597757726\
5727683933646423976157490312516261650771698963664268901859)*Sqrt[3/2]*r^5*
       Log[r] + ((13386377300184482669674436770454766660410242998417564180520\
95421577063923477758285321204263424389929794/11267029972768745708679090255233\
685862987391596183209020651698963379619645438997128632019948208202335 + 
         (2952652193409298442200484171934362796258043749058908399704682643064\
488046449057976673597388779481337*I)/4081543670140992334772764436990328921873\
6106061314142339798230629359321594001356093494987681384307)*r^6*Log[r])/
       Sqrt[6] - ((2707716981047024774240795022175886379018303386539169881408\
3908224641943190787314530014986446670197341/446231506485944695458981785806782\
918770594679578723857565371765361657462548092584926368305193848205 + 
         (2680786828266278719492465613888460704129988511553562817434317545930\
1238041497858490421324032570814603*I)/105817838759857502208991206052475303674\
3378523712085356695467862977013902022290730158502470865728934)*r^7*Log[r])/
       Sqrt[6] + (10921115728505093737465714113061218354052884150608413656060\
8532378568078972208301355423809654503079766/922428743598941469818781425193205\
812907749955741469640293646016083896690319145992580073875295607665 + 
        (41057831018769945333602994190375106099430321435197592290253595236545\
291190548468548836456614353003295*I)/3910202334678018872018890371219650426169\
279838090956966099623643378994872993660075067875346102295607)*Sqrt[2/3]*r^8*
       Log[r] + (138160852738775707330674262000745299561835962635913703361114\
75138765998492526691277626912424249924495/55211298790693959052730804213466967\
03998665218596574127484996032591844760605843463267641277676388017 - 
        (26119763070553875644511786196344824182211098280938984339051981618053\
640724732014602556330029595738883*I)/8198978144281304600688126335674353418375\
71338775514701407226727868315742656873926749117691740828769)*Sqrt[2/3]*r^9*
       Log[r] + (412713393131455629341829283182710378662660720077476255370691\
999274456128205944871198014503292020080171/3474909659140219879885262267838600\
194230430606382884548299671987804207678976801504320009451938932993 - 
        (68567263373215955004029547108490512109529720023103430125945346024843\
014785371421839272978645895671905*I)/5375905270450361254064560075089703552355\
738717708915558479661924534712281851005648649474508219100286)*Sqrt[3/2]*r^10*
       Log[r] + (252135550229411205549485858566271111901614301193888192598365\
750461273442521121477537020782044735639442/1267664105108925795691339478835946\
9925743118306408906506156072279027171829131120190533213684504190921 - 
        (24621978385203989265774387829356373052624050046103539031769513103075\
8742068007139833602793097196085631*I)/791602828728695568826302751728132545871\
3238181661815110835680778765269543328634511212551930624335654)*Sqrt[3/2]*r^11*
       Log[r] + ((45400266703915986585759498955802630976224836079016525599565\
5336961268103103765979956921438598782469753/102616388382431863074150316976858\
1334587278493881656586870100452417959328384559457001247842594609774 - 
         (2241121412467179174364135349831601370234113365263415708341277481200\
29448493050109762576413480738954577*I)/23841069096423086141827665657405575594\
66377338908590478467891477940665400788331216537791658619757817)*r^12*Log[r])/
       Sqrt[6] + ((5996677816593644724858200271112298436684997405986558886065\
3589294356682992274986212383206688822984147/102251638059580777837320683659439\
0887863994364396878732341222818888382698874512688259428455167740200 - 
         (1395806652427043019755412405321031610558562651827653481153730683225\
797872317852419432566335762311679364*I)/1322262575615339886099887199429296070\
9851655756358464256263602461529334104935499138671155787518307121)*r^13*
        Log[r])/Sqrt[6] + (66615741203249254786590835372821196808955253651437\
4094902544321594122324033153498869766637545308340434/301941269984292440973045\
7650539908691077704368415513334261403467356593214821618545249491057248953475 \
- (68831944762210016721318947910828079719639330232801816799341642942306778676\
7696102125821428539041587070*I)/101600677945055637228520719034490226405152162\
79859101637084224615907566139440552736102200939146946369)*Sqrt[2/3]*r^14*
       Log[r] - (240898208296814264039883286374052726639846382421747339589854\
301114885553018198223058790084180773128102/1150193851480802882845832740019392\
4414332371139542737609552022450253052053874632718080543113505778125 + 
        (21850758739269953014137572850290503096530777894595053568204083118428\
79183313011719729782702474674565*I)/72653968298091132272668390850456864902864\
833514187121847218928441913061377088377765071683029864348)*Sqrt[3/2]*r^15*
       Log[r] + ((17584793301352129130178299491420457824909438605297718562855\
4359507073010268260959524007803324096823191/636173394127593862407141383407234\
008547465532232603619774141065719846323701945216718877186481959375 - 
         (1130348262769410484659614229822348687116417273404145192062818900493\
97647617808990163037188492666498221*I)/75362085643794002534544717036163837875\
2820467279707849799770460362353897805896856709409236112820112)*r^16*Log[r])/
       Sqrt[6] - ((3309580405457258112045518891515465908722333337360294587742\
7927142808349904480801005930914952316000843/837946740922963047871435069478122\
67704336439271393762797276297590550318749986633968292841788589905 + 
         (6501746671598240765935367326394201036561197250151072345999596375981\
5429498202560379575397454583676061*I)/193852916625521079511153088085890113442\
3194153192757306534856100372652942549176333213586253961490831)*r^17*Log[r])/
       Sqrt[6] - ((4895880937616006268078967582828009865050702275784051853292\
0097396440940227933547345203236051171888221/309933602759695180743042065422684\
318802508612572565041078881335813801534061202655472033933324358370 + 
         (3193579284941946696343516416119073424106975235417909875640655157991\
377425627676308223071046762892201*I)/2650234032168839334789607537869782133757\
4716267683931642058367245534678587826348887401565811713897)*r^18*Log[r])/
       Sqrt[6] - ((5563382292902357592052947762050546017074713249654884931630\
34190454807553172663984290326156024025649403/52357450597115054763895893962724\
6550683040196680914301385189014414177267330724512389110548293795113 - 
         (9753537062057684266343430618113223503292849107919810254226700604100\
66413582111549542736347536869418327*I)/11630853761891897058580167919319999338\
560405981692907248822231060393889409033669144463021425319256985)*r^19*Log[r])/
       Sqrt[6] - ((4656432852459078785206858818399040590075674463039406825893\
35802368484174642487441368529196933062942117/46156470086322215203935444701023\
0896078830684426353899888499668124254931924634761698047632672566759 + 
         (3824953575143674995773635183216710748863188054857636068432039176412\
1596729897137567394254205659167218*I)/163727888983333407089079916834874740474\
2283915671484500980426855843220979949438400980046136083119485)*r^20*Log[r])/
       Sqrt[6] + (769*Log[2]*Log[r])/(6*Sqrt[6]) + (I/4)*Sqrt[3/2]*Pi*Log[2]*
       Log[r] + (9*Sqrt[3/2]*Pi^2*Log[2]*Log[r])/4 + 
      (7401211*r*Log[2]*Log[r])/(19200*Sqrt[6]) + 
      (((59047*I)/640)*Pi*r*Log[2]*Log[r])/Sqrt[6] + 
      (797*Pi^2*r*Log[2]*Log[r])/(32*Sqrt[6]) + 
      (1112053297*r^2*Log[2]*Log[r])/(2508800*Sqrt[6]) + 
      ((511767*I)/35840)*Sqrt[3/2]*Pi*r^2*Log[2]*Log[r] + 
      (15355*Pi^2*r^2*Log[2]*Log[r])/(512*Sqrt[6]) + 
      (1244039164477*r^3*Log[2]*Log[r])/(1445068800*Sqrt[6]) + 
      ((1982139*I)/1146880)*Sqrt[3/2]*Pi*r^3*Log[2]*Log[r] + 
      (306271*Pi^2*r^3*Log[2]*Log[r])/(8192*Sqrt[6]) - 
      (2115919179277*r^4*Log[2]*Log[r])/(1926758400*Sqrt[6]) - 
      ((102675897*I)/4587520)*Sqrt[3/2]*Pi*r^4*Log[2]*Log[r] - 
      (628627*Sqrt[3/2]*Pi^2*r^4*Log[2]*Log[r])/32768 + 
      (301*Sqrt[3/2]*Log[2]^2*Log[r])/8 + ((31*I)/2)*Sqrt[3/2]*Pi*Log[2]^2*
       Log[r] - (147971*r*Log[2]^2*Log[r])/(640*Sqrt[6]) - 
      ((265*I)/16)*Sqrt[3/2]*Pi*r*Log[2]^2*Log[r] - 
      (1432811*Sqrt[3/2]*r^2*Log[2]^2*Log[r])/35840 + 
      ((2231*I)/256)*Sqrt[3/2]*Pi*r^2*Log[2]^2*Log[r] - 
      (127790401*r^3*Log[2]^2*Log[r])/(1146880*Sqrt[6]) + 
      ((3643*I)/256)*Sqrt[3/2]*Pi*r^3*Log[2]^2*Log[r] + 
      (325494121*Sqrt[3/2]*r^4*Log[2]^2*Log[r])/4587520 - 
      ((55263*I)/4096)*Sqrt[3/2]*Pi*r^4*Log[2]^2*Log[r] - 
      (179*Log[2]^3*Log[r])/(4*Sqrt[6]) + (199*r*Log[2]^3*Log[r])/
       (2*Sqrt[6]) + (3511*Sqrt[3/2]*r^2*Log[2]^3*Log[r])/256 + 
      (1961*r^3*Log[2]^3*Log[r])/(64*Sqrt[6]) - 
      (100955*Sqrt[3/2]*r^4*Log[2]^3*Log[r])/4096 - Sqrt[6]*Log[r]^2 - 
      ((11*I)/8)*Sqrt[3/2]*Pi*Log[r]^2 + (43*Pi^2*Log[r]^2)/(16*Sqrt[6]) - 
      (9527*Sqrt[3/2]*r*Log[r]^2)/1280 + ((995*I)/256)*Sqrt[3/2]*Pi*r*
       Log[r]^2 - (947*Sqrt[3/2]*Pi^2*r*Log[r]^2)/512 + 
      (945569*r^2*Log[r]^2)/(286720*Sqrt[6]) + 
      (((10111*I)/1024)*Pi*r^2*Log[r]^2)/Sqrt[6] + (1735*Pi^2*r^2*Log[r]^2)/
       (2048*Sqrt[6]) - (33172319*r^3*Log[r]^2)/(2293760*Sqrt[6]) + 
      (((1621411*I)/65536)*Pi*r^3*Log[r]^2)/Sqrt[6] + 
      (254861*Pi^2*r^3*Log[r]^2)/(65536*Sqrt[6]) + 
      ((2174403174917229939219573395962267075311627996311486184297/
          36404075015660820249618426710387111575853416422389841920 + 
         (562093209575394626510551187607178436779624221060466*I)/
          18917026127442720561479580435554627766659445063903)*r^4*Log[r]^2)/
       Sqrt[6] - ((2422531*I)/262144)*Sqrt[3/2]*Pi*r^4*Log[r]^2 - 
      (166253*Sqrt[3/2]*Pi^2*r^4*Log[r]^2)/262144 + 
      (1833946054928042573190663264247615454151984556304840805928844693612030\
03514070098825248204991053051477/30648403300356625311231280931289958836451097\
894335585329913593131545867221823150599466802324485012132 + 
        (10541027727065532024664209277667048365986367989127517080281137060348\
58345541615499058609128084986657*I)/94175223425199051170291806638000608444423\
711880557012325833125474796076908408632385329711797573658)*Sqrt[3/2]*r^5*
       Log[r]^2 - ((483467895394663142165458975999362091027447066961570523140\
118608195426600450621604311072685924434961606/3011143454723953625930551842893\
1992120293184441473834913693247675128231908580364716188489496652907477 + 
         (1037095747258059502491990112188938544407384937972193929082358814990\
3866859571189695647609545865266451*I)/230395862306721166610387275126516934511\
288809807854300904605428231467094102250690658453207794649234)*r^6*Log[r]^2)/
       Sqrt[6] - (24516400403972534979443540868318701821803911975728846566624\
419058251013290116904838903007241504391114/3956671954699371495977467519396565\
598196328721698966200511390990370988011245656580201547755752246691 - 
        (34640727672992556674008707778278261196894476843684259309964785634992\
0357132437039995288932631047053*I)/174926029512485433276320366171148942608742\
118452012184792272560447862388619595367263490995409342918)*Sqrt[3/2]*r^7*
       Log[r]^2 - (2670102340541568966150194005104295398245541036689151235205\
2081014774565459477332034889296787075365583/127146449278918906379154888275595\
4521218414166277904809859953178468096017497759027369762460677538376 + 
        (12157111184621843832388885461981060368452693106245613950879999853669\
5704766711367763256357489162461291*I)/372104231954357652600423779120111919915\
3885457828234911028628016627529289607179046052266171769795096)*Sqrt[3/2]*r^8*
       Log[r]^2 - ((185309864373280332135881543239806130006291968720626606910\
421559138164598523508081674815037462523902259/2252662959752621328888757443209\
772592158757557505969593773266637381745577277587858178940792022413536 + 
         (2223486732283524870887047895954968130342276644468764243187503273998\
31775367136464731408045941140428379*I)/74951410107448662081476537041710136311\
43233535433873914937477044967312966992615289376952655836496435)*r^9*Log[r]^2)/
       Sqrt[6] - ((5663538844978137667827125241339025199046699117058780990053\
7240903760145527594075411235443492517798097/410005486133072442134947015283875\
414487984211290915872164380700268184519356183967680355642997078753 + 
         (3017592348686722603603162098853263156431714542842514803520691753035\
42669428657480021621320287308864867*I)/19927273794203100634283408751417192631\
36342494178856610778589045701002070191224586993805242038495585)*r^10*
        Log[r]^2)/Sqrt[6] - ((28585980424939043941798063704859519009211443535\
9780747394172112165243920512229444052008077121801017857/160315850023627388768\
02795214644837348237760572596126627482457745822954007746918987403253206672740\
62 + (18300266567566564307380829483054253292576753742540819553841562274366682\
087444796001319554148253471702*I)/3070567687088006897810479648600634177436364\
56442513386126058277407672741705512467722482000835540817)*r^11*Log[r]^2)/
       Sqrt[6] - (23177271641774872112314468193299892775421793209381174208599\
35503692682441118659793011452035383139047054/28220830607899770057021392360253\
256338702473802891727683795284728398381524241168449121664376913523265 + 
        (73693353150161348789094898355434990739817993023411770661277743057137\
165032510715038044598307613660355*I)/1171828907066770931729541565299584328803\
089779231202419316479882675272762185262655924953798469402553)*Sqrt[3/2]*r^12*
       Log[r]^2 - (1140808420300573761999556767183530471046301968630105564729\
576275315054415015254248315523614875935796353/7339202195897951793033301437015\
666587570334203834680700791460449493412903234063224808602395029329865 + 
        (35054512651594786090349248729280752542959579799403147485670661294798\
467838403922982620481641897073604*I)/1121711593468359601830175008648355820118\
562565947262084591200832409877185326701404297701847796772107)*Sqrt[2/3]*r^13*
       Log[r]^2 - ((610855482717009782530749259018148245185156024945691417430\
18093340757868872910367362127100480255825651/15593336935887629249506548348746\
6212816945054394053505408168951766308709429176099788284780983272684 + 
         (1493366356411276831155329441231076728467252374454931277073519875323\
19395853904657988539345962628103559*I)/81192890675954069958821185988293112084\
2804923270379758653194440646937931951441636628880880845587636)*r^14*Log[r]^2)/
       Sqrt[6] - (22578949087684385663875614073320995570706836025765168502709\
2987740553937222485778131905763314594312495/140107171544580410169170062432158\
7236536194248213581136085490642960633423641868691958665514696815824 + 
        (12683439081421815676000255995087770105489473887829002439053977018941\
302457285884537310971677201595433*I)/5178326714051023977663754779222478880530\
913667200425193790477760322499385494530556005603032916110372)*Sqrt[3/2]*r^15*
       Log[r]^2 - (2411655352584673028995504417761224283362957399326583956408\
833890615831341734228918378223764843652155417/1252602449367343953803734431689\
5186103421466521264512344240205962314092420380263623058867953746887172 + 
        (34981684024357699772136089580885843803176440662462198741595368146154\
0422205455268207305727637421663277*I)/104285982493581362164338016545480511771\
74791810388611206614656808589603986636217245661382835009976525)*Sqrt[3/2]*
       r^16*Log[r]^2 - (12694757685047801259013031438773776782413723534985057\
40109652988722778936485329199482739754482444747341/36320869964573705087383224\
07168338590148050402997043775737933446334165577648333073313700996557165989 - 
        (10059586630213576016951949903899291932136894412076886717640920189844\
40643955838379132488929083334771999*I)/13494018367778898204551512532624507070\
847272103437270769217673646284634169616527831165987344520818975)*Sqrt[2/3]*
       r^17*Log[r]^2 - ((4151351633724211583226565276839436566295115800334848\
45963892884956298452118119746235131542162201009453/51461425583217863457808995\
5192831911307812701412223960447315001699868424993840846542974613647847519 - 
         (1313985742179433007095788507592003845890832709994351521173077851536\
952429852882747847375682745713603834*I)/1173178097497234288350673876620274770\
3675686732622691407168483759567226849877879852001506295576937565)*r^18*
        Log[r]^2)/Sqrt[6] - (884391566456959876115004171004159886958443156645\
564726377358866846672371701253821694797954503583212281/2764299715635096865023\
14825853517007808638713090316392773083960964011789996508353410301381302408027\
9 - (637712710231960334110859122871193811393853778679434204044492055527168743\
681378631056813844240535495053*I)/4099377894382946657839923200682230286656398\
733937563227371723611373931124652558139579100607613293805)*Sqrt[3/2]*r^19*
       Log[r]^2 - (2976175348369994082293995221063604998618514771050634029261\
8900734163916719613649498073443262713288111/826117264146076248601231875861300\
72607598266016221692263596306082025005235134342841484874200617998 - 
        (23259484627194256720839761549716694156725835727215623569262605994765\
4395453486090199743750984858250384*I)/133048891165377943451275060762664508648\
6682826474340651837081706707751661463876403551075426417643201)*Sqrt[3/2]*r^20*
       Log[r]^2 + (Sqrt[3/2]*Log[2]*Log[r]^2)/8 - (I/2)*Sqrt[3/2]*Pi*Log[2]*
       Log[r]^2 + (59047*r*Log[2]*Log[r]^2)/(1280*Sqrt[6]) - 
      ((41*I)/32)*Sqrt[3/2]*Pi*r*Log[2]*Log[r]^2 + 
      (511767*Sqrt[3/2]*r^2*Log[2]*Log[r]^2)/71680 - 
      ((673*I)/128)*Sqrt[3/2]*Pi*r^2*Log[2]*Log[r]^2 + 
      (1982139*Sqrt[3/2]*r^3*Log[2]*Log[r]^2)/2293760 - 
      ((13591*I)/2048)*Sqrt[3/2]*Pi*r^3*Log[2]*Log[r]^2 - 
      (102675897*Sqrt[3/2]*r^4*Log[2]*Log[r]^2)/9175040 + 
      ((70725*I)/8192)*Sqrt[3/2]*Pi*r^4*Log[2]*Log[r]^2 + 
      (31*Sqrt[3/2]*Log[2]^2*Log[r]^2)/4 - 
      (265*Sqrt[3/2]*r*Log[2]^2*Log[r]^2)/32 + 
      (2231*Sqrt[3/2]*r^2*Log[2]^2*Log[r]^2)/512 + 
      (3643*Sqrt[3/2]*r^3*Log[2]^2*Log[r]^2)/512 - 
      (55263*Sqrt[3/2]*r^4*Log[2]^2*Log[r]^2)/8192 - 
      (11*Log[r]^3)/(8*Sqrt[6]) - (((13*I)/8)*Pi*Log[r]^3)/Sqrt[6] + 
      (995*r*Log[r]^3)/(256*Sqrt[6]) + (((25*I)/8)*Pi*r*Log[r]^3)/Sqrt[6] + 
      (10111*r^2*Log[r]^3)/(3072*Sqrt[6]) - ((83*I)/1024)*Sqrt[3/2]*Pi*r^2*
       Log[r]^3 + (1621411*r^3*Log[r]^3)/(196608*Sqrt[6]) - 
      ((6757*I)/8192)*Sqrt[3/2]*Pi*r^3*Log[r]^3 - 
      ((140343868388786239295314168827657699645151019315249793287/
          23050609690864926713638007612307365046105559571092471808 + 
         (136105946093793359136809190332528767279630365558348*I)/
          100661131026421501315205894728601471039418481544885)*r^4*Log[r]^3)/
       Sqrt[6] + ((12981*I)/32768)*Sqrt[3/2]*Pi*r^4*Log[r]^3 + 
      (1716329199053814474851369224403650156444688684223818243428631423895385\
0335576291010754054218595975505/144519157768232388844299440993118365309977634\
08423579951155662063911103756955381889955346514235790937 - 
        (12513500657791674428735828575627742069386906780254084089353739360643\
279087527756952309807910418849547*I)/7492700849262907864671661084456448041202\
873668818501985371177022281231593433104723850467013099182075)*Sqrt[3/2]*r^5*
       Log[r]^3 - ((226735141265318537452675916186431496690205365672487278262\
76307928803465434955105095431603506979616631/47472902480627145707811212675748\
28662628784879906143364624619097553441133476884442601400318486155127 - 
         (4668985374818434628293270298417916295617609430503207724294634408822\
43330756503738835404088675824513562*I)/53203955317978225480465001479628244079\
983298405470617998709533833152601124593968910721206650991264325)*r^6*
        Log[r]^3)/Sqrt[6] + ((63919399435585943330262396195861165984490777566\
7078459727400908678840334882069255462376937516142143/101402810179168391120399\
4728306704760753589726207388842951241612118859274303396400294304697950563009 \
+ (35606877309689877443412841956190359071080055449222215647293896849717653467\
546512711883128025792951883*I)/7684631891775442171292285088084024997487130710\
764499280039066710385518393229666823007006227919462125)*r^7*Log[r]^3)/
       Sqrt[6] - (21703401433671380436962274829884179684271731180042689872663\
598088896839205573977766341306052751374357/6260847874086128611211617702583889\
691768049540250026833252453592237431002935712329658204367811407411 - 
        (39330911118894564580291017382659067582237972154571306117610537727323\
939241699502485801114484128160512*I)/5587407942877869543848673178498970299405\
395147999721400489565259315995995890156145850445223215336625)*Sqrt[3/2]*r^8*
       Log[r]^3 - (2920046561309310429710895924470226889740438598274397564150\
4779074356552733715189101206567492681140471/278309111107860894486518871540277\
34199472771393883963682120549317317569415843743384728237768245389319 - 
        (65337205555761255142751688479743614217326238188799121584619070168103\
767952029712703290961311029392980*I)/8538144171307940357862550505805361107055\
430775668685792786232324642737568811440679589792947149811713)*Sqrt[3/2]*r^9*
       Log[r]^3 - (6879858519904161423400557147885081468246489056289991894961\
400518532036802947642266386805467626944/8563828242598229671520223989465397121\
17342451910685866520627585273858171933704636834631158559259 - 
        (34890542842962064367878277470397576454408914417103286034274503171861\
648832996233842267301709507851892*I)/1660240146115600657306560748026412307994\
037814098975569347403333534954477373730876814046655040946841)*Sqrt[2/3]*r^10*
       Log[r]^3 - ((629360758706976190802015082104991909001677995389942565985\
975673672380580276088505924767073427884671/9952496822856752467955579499311255\
6750821162546851768986805817034222113810614186064900162564085372 - 
         (4621446065492608473874773344118869787179364294173406229631418206019\
14113033163644189800106968103827297*I)/88821484500914589309007554086781348056\
99561322490862680682844023635750330794192415055657239153033628)*r^11*
        Log[r]^3)/Sqrt[6] - (336221706916602283372748329727928597929718823689\
315637867344812699819283860310369230777871413554149/5038865489531690406824758\
6831774075310171763510699506252740259433443661437282686898553456842890078 - 
        (66466643897479709928893742676304265297306755193980748898519066467147\
1651719232613868161597614941975951*I)/270686720688816909178528565080505576053\
97346732569626537691000975070683010131530207217854385468611394)*Sqrt[3/2]*
       r^12*Log[r]^3 - (46978460517306018956675835491061860035906061692172343\
5222603422833409150024979892824086751074137985/212519332030625542085532161328\
289798065289424970669191354429855087219347743221105449347153233303597 - 
        (20992652271017431504449153528896033171758313938464120980928346991718\
5706836689208992373596479614940960*I)/672779673938863457240680914284053812032\
3280696199529364160191485305740450688393466979064704896923721)*Sqrt[3/2]*r^13*
       Log[r]^3 - (2096466097258140736318543755329278294558783154177198297904\
4910760053796534318689731427300862434663231/322278895408507380668661751044106\
9928426271654072402251622443731264873936100518928436257971949260003 - 
        (10130337394113614215739289464069748339520476361212703871451255838935\
8923139043957041976446108271064491*I)/257920598156938518725843982201194930059\
6319316375711542686704826489835035271512822545005888696433754)*Sqrt[3/2]*r^14*
       Log[r]^3 - (1494989539006441818962292847484769490432093113191562745118\
595435934587751075972515624506272623263683/5752567211633986522525346317237353\
959965925500962528121311755160233518600286549283717590846530586650 - 
        (28893452636340539857858734568124769624710461431718612765055079927242\
065494454412583480830178297061817*I)/5804980508435540753357885347668023650735\
09616841788825873681910476848871368788762573572245512473531)*Sqrt[3/2]*r^15*
       Log[r]^3 - (2604201056270371870127254030139383871842744433009001366463\
8050548289091668190331364420114740964265976/731696306060946871462910205964369\
3438474062978192144766548875169179467569728051984340540023921964725 - 
        (19185175529935753213079115198782795134330717868197992365324571384977\
4619989468265444806681199952974443*I)/326545821880307717096481182961711441456\
0737014303915666902699976033993585691618357771766440021616628)*Sqrt[3/2]*r^16*
       Log[r]^3 + ((835155153449288652554747349520944297169072452388253091968\
51095401799166577752792012992421341682131831/52792163337986871343438215730133\
37141925093893262305157704751543018736616863764445744894016066784355 + 
         (1103826224379400757938167927099842753958041175063722623195491137180\
157045949516192467328234185579301005*I)/4998981346959661391290930668528417748\
800650260460174333587017196872219730157112621047397047642367433)*r^17*
        Log[r]^3)/Sqrt[6] + (125792681882820686540824164793829321304337485468\
10867511817245253168979848072985519785775616504133671/31755653318242501449984\
19424589561310133247800210417224760832474024925309660220906838545725181136455 \
+ (62728686150550071723445132756288958831082819257677541019170132388700986055\
3192597957349636535927994338*I)/750722321352959747736978792240169970839328854\
2389824377139363501286453098312635797334180616609748107)*Sqrt[3/2]*r^18*
       Log[r]^3 + (2997560940970701962622929469226184988927481745770032125065\
7944081594270279541658039507809820931602061/181606768408307396740628006257985\
4403599344863127276305590977466485542975739486507857324381730841917 + 
        (12069787546142803572813427911229639134691417442700614886624868950032\
70380270814888727390633517839233717*I)/11689407807518032834860411647108576522\
699444159356324215165089758499567654436613393865208432261529301)*Sqrt[3/2]*
       r^19*Log[r]^3 + (26486650604046708780437356851424690806460960870443024\
1774728596661158938240678123352375556527595419357/142793796975751485884664997\
45505773221277820394449697436999255576158384807877384325489081215422768764 + 
        (11846893201546520284609620900901513814264566107055818892242350291142\
64052010427218230277013683713949769*I)/10366548198437150508306126715686070367\
802565729971822326419465870889021449003077237069796924653910327)*Sqrt[3/2]*
       r^20*Log[r]^3 - (Log[2]*Log[r]^3)/(2*Sqrt[6]) - 
      (41*r*Log[2]*Log[r]^3)/(32*Sqrt[6]) - (673*r^2*Log[2]*Log[r]^3)/
       (128*Sqrt[6]) - (13591*r^3*Log[2]*Log[r]^3)/(2048*Sqrt[6]) + 
      (23575*Sqrt[3/2]*r^4*Log[2]*Log[r]^3)/8192 - 
      (13*Log[r]^4)/(32*Sqrt[6]) + (25*r*Log[r]^4)/(32*Sqrt[6]) - 
      (83*Sqrt[3/2]*r^2*Log[r]^4)/4096 - (6757*Sqrt[3/2]*r^3*Log[r]^4)/
       32768 + (198719*r^4*Log[r]^4)/(1048576*Sqrt[6]) - 
      (3344581*r^5*Log[r]^4)/(8388608*Sqrt[6]) + 
      (31243333*Sqrt[3/2]*r^6*Log[r]^4)/134217728 + 
      (131971323*Sqrt[3/2]*r^7*Log[r]^4)/1073741824 + 
      (115482150031*r^8*Log[r]^4)/(68719476736*Sqrt[6]) + 
      (1004334297103*r^9*Log[r]^4)/(549755813888*Sqrt[6]) + 
      (29420277199541*r^10*Log[r]^4)/(8796093022208*Sqrt[6]) + 
      (97119970850189*Sqrt[3/2]*r^11*Log[r]^4)/70368744177664 + 
      (13200122735112931*r^12*Log[r]^4)/(2251799813685248*Sqrt[6]) + 
      (134191685099074279*r^13*Log[r]^4)/(18014398509481984*Sqrt[6]) + 
      (2702645112998442775*r^14*Log[r]^4)/(288230376151711744*Sqrt[6]) + 
      (9133107023226884475*Sqrt[3/2]*r^15*Log[r]^4)/2305843009213693952 + 
      (4139736909286725693935*r^16*Log[r]^4)/(295147905179352825856*
        Sqrt[6]) + (13829859397895494118653*Sqrt[3/2]*r^17*Log[r]^4)/
       2361183241434822606848 + (251204070911005184213843*Sqrt[3/2]*r^18*
        Log[r]^4)/37778931862957161709568 + 
      (2483344170863139605081113*Sqrt[3/2]*r^19*Log[r]^4)/
       302231454903657293676544 + (263858648070153540734980961*r^20*Log[r]^4)/
       (9671406556917033397649408*Sqrt[6]) - ((731*I)/16)*Sqrt[3/2]*Pi*
       Zeta[3] - ((10219*I)/512)*Sqrt[3/2]*Pi*r*Zeta[3] - 
      ((97107*I)/2048)*Sqrt[3/2]*Pi*r^2*Zeta[3] - ((9377619*I)/65536)*
       Sqrt[3/2]*Pi*r^3*Zeta[3] + ((41121369*I)/262144)*Sqrt[3/2]*Pi*r^4*
       Zeta[3] - (731*Sqrt[3/2]*Log[r]*Zeta[3])/16 - 
      (10219*Sqrt[3/2]*r*Log[r]*Zeta[3])/512 - 
      (97107*Sqrt[3/2]*r^2*Log[r]*Zeta[3])/2048 - 
      (9377619*Sqrt[3/2]*r^3*Log[r]*Zeta[3])/65536 + 
      (41121369*Sqrt[3/2]*r^4*Log[r]*Zeta[3])/262144) + 
    BF*lbl*nh*Tf*((-47185258566237606835347567686330872584152448622130*
        Sqrt[6])/73678102360911284661111903475088878433116663405043 - 
      (5*I)*Sqrt[2/3]*Pi - (((25*I)/4)*Pi^3)/Sqrt[6] - 
      (1226242304356631211700925966148361701230945424270209831944916468453374\
49991050522158183254206691827183*Sqrt[3/2]*r)/1565786961927271621652838923845\
5264144480238791328582468068381485566048837466728614712509133448096561 - 
      ((31*I)/4)*Sqrt[3/2]*Pi*r - (((185*I)/16)*Pi^3*r)/Sqrt[6] + 
      (5687003301498456994742830540220445484174360049592378952461042566559506\
7838788527953104499290511299543*Sqrt[6]*r^2)/19330684235876970189790832667784\
320506723982571700893664658893263183487632043118304075894270562757191 - 
      (((13123*I)/384)*Pi*r^2)/Sqrt[6] - (((17131*I)/1024)*Pi^3*r^2)/
       Sqrt[6] - (13460969103561904937448986008444104635889680844527814823879\
49456844862023393465594656006783549999698*Sqrt[6]*r^3)/4172017634762998577569\
46023767260849187619338144911683310078180660442554773755363740754661335629336\
3 - (((96770629*I)/1843200)*Pi*r^3)/Sqrt[6] - (((123857*I)/6144)*Pi^3*r^3)/
       Sqrt[6] - ((1696680493207753482746801948531546408939050688150857830057\
280173218368770829004133818550300185180479/3315541466978549094878304783129426\
478835118258767885969464707043550456377811471739231664777827516980 - 
         (717270426355597695710419562767633953613874205688834*I)/
          13323745700103041744412879277795510524324322801363)*r^4)/Sqrt[6] + 
      (((175895029*I)/2457600)*Pi*r^4)/Sqrt[6] + 
      (((514213*I)/16384)*Pi^3*r^4)/Sqrt[6] - 
      (2756296136082225408217960314600464696630289962290006157080760897892805\
35047719745055472581823980778/11658250172768607660670334289774309641094826315\
18565375287645510305685127350301943896527329919118035 - 
        (55704454252739011587576846740004525480682535126106741263367582092243\
2318020588135409174439188585011*I)/139883899551970229711823993990682696576340\
078368946060810017547338290549499378403003427707138025676)*Sqrt[3/2]*r^5 - 
      ((326705186857173163429433503681104335202697567027746568913219639258361\
7976813135572674158709819998653/397645802195492744428931550453217804068757863\
5364826768098739587578927802428258647996912384539691530 - 
         (1239608715808963477856731708177423862827068307362134200349517532455\
3243865350888996322240769868896115*I)/120576359394972450735454039063587406376\
7710912618669129795769858523314849870098553727265337282331696)*r^6)/Sqrt[6] - 
      ((385064618788766567018322670249728379502224827029816783267378244932109\
64286454843827461972224107687/41459611579446902856075449783782548301966865992\
010493118737453775631912793592877270132229490372675 - 
         (8740532950638111204075226074364931385726430428655797538662777135367\
566680588368560508049618184139104*I)/9535014419023450893931143575047616208325\
88721564201616133570157290285676559640021561051278761204341)*r^7)/Sqrt[6] - 
      ((568055972217913103594105561281535800654281571305419494258980836264734\
8694195962733914208909472601477/557160708899610141010847375708785341146000408\
3997445400113876345395264067071761621706325412922657100 - 
         (5922467708622394495135070511526696717791224025217537246270419593731\
61977448637113688718709228702596*I)/70851287564997291951064382210858545719179\
113550999138892860843812333547249511725400138840240084847)*r^8)/Sqrt[6] - 
      ((210258430119859326179128309160977944604203990911707722342705116931523\
5186021929969512670185266074775/191186806920938205628310553760586579445755147\
8790603281619785735705001799374982526544695774916007223 - 
         (3409626976779539958538539328715074572192331656551525970319343908580\
833119611834783226939348174196763*I)/4408099586040048552572102450495524681616\
56771346648219621704361866720962107476583059702587315003688)*r^9)/Sqrt[6] - 
      ((146860735430372072213205982034236197001713379753653943175469183466343\
03499004272834556805295400780443/12541485825544794793518465193858468830339024\
314274486608885760069811550692861165094794153795491530312 - 
         (6342033307512312947385114419699561861563256407728766184409061737552\
043032649831927796470367531508943*I)/8767550350650386206155776516831368470534\
42797793089585407414624495745619905859192072621356937889405)*r^10)/Sqrt[6] - 
      ((382172251899900256597977086453097789714058848260910960659035417700611\
6198846403816485871230766409009/309543329273858529004046517995255230006259770\
6438577013522637307924528089418969033538176644454789017 - 
         (2572059391234932499759907918130638077928365234096878380996673139554\
189904628270798489786918440852369*I)/3771889916816428516067408347190823769580\
41640318256374978620799136830982205844246144460799303464470)*r^11)/Sqrt[6] - 
      ((104251781829302763406938553761781180600581901958532425658781066325692\
0261512153354430926013032934907/807100537289983224275192714925216172643858791\
859156364042868660986970306255913984040091043297425274 - 
         (1192447287233474458723161299548623991941347862716854683878716115816\
1182471611567484427409366604202063*I)/184337095721293163147174004063420397974\
4664691604078500822066595893723895392160795422803679276392665)*r^12)/
       Sqrt[6] - ((9312185922136405699099871887493896909366859039370979883798\
68922495758466875198304173986236686365573/69336659084568034031317808497585022\
5391001593764962880608626134344529649849365294374642952101753839 - 
         (1895638000848713561249833973988090953776193876593752023591066851399\
5593583426498121265863635564557489*I)/307339355055570390722568950598135530203\
6526355396214726594521837614061687408998733238164602601706532)*r^13)/
       Sqrt[6] - ((5313258192795222588289086591007863439040853809870659610781\
218473151316914567360820230717236833077906/3823940451885786626717749261872943\
149727415111636309107427523862714227517970231777246290677623635015 - 
         (2311835790144884826097394621914695859122203595624434502259733840507\
778952609506200005358757011818875*I)/3914621431090949065289467101764260851228\
71327503782967330572545486381578995552988465886228814216556)*r^14)/Sqrt[6] - 
      ((167324272486172833438948910593455963922076138768019397593043432418412\
8464424530315010250531487132173/116875684133539147309283312315871395674447215\
5292208436156120224569190616233608606427153612101155240 - 
         (7298618467489794781995732547612005668839338037573890417546119981573\
324311144551757473727565482889251*I)/1286227625635921177791211421382002445234\
284955286293882132786798946935466606097458997348248315037552)*r^15)/Sqrt[6] - 
      ((485067351811399749156337714183783590186389683867813255778624421917670\
9834977195639970480738523280013/329951360183834006374080500397269923418182107\
3324010805299145985837992571045829000836947155196963104 - 
         (3411997070261278888545552513913978787064477110787455437191787030441\
798387324859755392253485961720319*I)/6239253441381274510069694729995979399557\
81153448952195989820455612646404308835684622354042107578590)*r^16)/Sqrt[6] - 
      (3167429877453858486083253555575338169584035806334103147730247917658196\
141850414229552982093416226961/6312240982500624117390827651673339165057170629\
386610893067126184951400335179181880888010646556955004 - 
        (71063561424131916260417544703115246969934710817969626722044784137827\
6510695951075660106434784415109*I)/403480098395474882883619887667743941891885\
366624951514849916544270499788536529276114189673991825165)*Sqrt[3/2]*r^17 - 
      (1747490274287878130773546037563806466679713727233437338671555187279909\
399740804508909620315055717885/6818054386983662344319806344482935760440572236\
328816226423935168059707740348397854030498504908493689 - 
        (90514172462034755930729948176997542770351484622409273854595985852546\
2668246337454947784290082951176*I)/106140301076360905341126047648789342455636\
0270719706206920956055890529892382422501940395952746169025)*Sqrt[6]*r^18 - 
      (2034506259163870029231391236990379234224896631140451657061428171654715\
341427953359343148167442950611/7786111926301846624234543806536352120894296867\
133726341400674933758731872271592919315111630730074741 - 
        (36611398513343371273962627565295695126257098222787814873820882537545\
63780865614471616398654348468307*I)/44247245816998866810203242580685959937056\
28551805159267851153173364072568900945360484998397604117225)*Sqrt[6]*r^19 - 
      (1604813382065887417311423207577319094796599082056108422543036673221068\
133992110100425773600579763133/3017333911024043105577131745985954338039357905\
797071171928273749555593680516588950054682204200032051 - 
        (45988585767229333875614662177269308629910151721469344948173004134416\
740422097149851116323114791668656*I)/2859184606733156694719204138057916190334\
0084091361015847222623577950315143446619691280853922706786189)*Sqrt[3/2]*
       r^20 + ((325*I)*Pi*Log[2])/Sqrt[6] + (((17*I)/2)*Pi^3*Log[2])/
       Sqrt[6] + ((1759*I)/8)*Sqrt[3/2]*Pi*r*Log[2] + 
      (((127*I)/8)*Pi^3*r*Log[2])/Sqrt[6] + ((163959*I)/512)*Sqrt[3/2]*Pi*r^2*
       Log[2] + (((187*I)/8)*Pi^3*r^2*Log[2])/Sqrt[6] + 
      (((14501237*I)/12288)*Pi*r^3*Log[2])/Sqrt[6] + 
      (((1829*I)/64)*Pi^3*r^3*Log[2])/Sqrt[6] - 
      (((29599151*I)/16384)*Pi*r^4*Log[2])/Sqrt[6] - 
      ((469*I)/32)*Sqrt[3/2]*Pi^3*r^4*Log[2] - ((39*I)/2)*Sqrt[3/2]*Pi*
       Log[2]^2 - ((61*I)/16)*Sqrt[3/2]*Pi*r*Log[2]^2 - 
      (((6773*I)/256)*Pi*r^2*Log[2]^2)/Sqrt[6] - 
      (((21727*I)/512)*Pi*r^3*Log[2]^2)/Sqrt[6] + ((95633*I)/4096)*Sqrt[3/2]*
       Pi*r^4*Log[2]^2 + (3*I)*Sqrt[6]*Pi*Log[2]^3 + 
      (((25*I)/4)*Pi*r*Log[2]^3)/Sqrt[6] + ((25*I)/8)*Sqrt[3/2]*Pi*r^2*
       Log[2]^3 + (((571*I)/32)*Pi*r^3*Log[2]^3)/Sqrt[6] - 
      ((2303*I)/256)*Sqrt[3/2]*Pi*r^4*Log[2]^3 - 5*Sqrt[2/3]*Log[r] - 
      (25*Pi^2*Log[r])/(4*Sqrt[6]) - (31*Sqrt[3/2]*r*Log[r])/4 + 
      ((7*I)/2)*Sqrt[3/2]*Pi*r*Log[r] - (197*Pi^2*r*Log[r])/(16*Sqrt[6]) + 
      ((I/2)*Pi^3*r*Log[r])/Sqrt[6] - (13123*r^2*Log[r])/(384*Sqrt[6]) + 
      ((549*I)/128)*Sqrt[3/2]*Pi*r^2*Log[r] - (20267*Pi^2*r^2*Log[r])/
       (1024*Sqrt[6]) - (96770629*r^3*Log[r])/(1843200*Sqrt[6]) + 
      ((17861*I)/2560)*Sqrt[3/2]*Pi*r^3*Log[r] - (45473*Pi^2*r^3*Log[r])/
       (2048*Sqrt[6]) + (I/16)*Sqrt[3/2]*Pi^3*r^3*Log[r] + 
      ((17008898272355308865355086283805279602596101391846603241887/
          319120773954464902795659849972415821686206675404725452800 + 
         (3051299554231878051825421025214767500947294219411756*I)/
          33614226270135073014410737434525034836278327932015)*r^4*Log[r])/
       Sqrt[6] - ((2919*I)/320)*Sqrt[3/2]*Pi*r^4*Log[r] + 
      (190915*Sqrt[3/2]*Pi^2*r^4*Log[r])/16384 - ((15*I)/128)*Sqrt[3/2]*Pi^3*
       r^4*Log[r] - ((2429152520649139658946796466792527987036022972277159847\
6971389114285265634718556344989099381864657194/253608388057682146769497828682\
7274013974957733972945589454026300192912024262188620247778035297727295 - 
         (1105784436701091254228635591195804363204391345658367180464475285971\
53431711901693473548786765701558713*I)/15304072305249897360496314258245169234\
91549588242857665909125004556171152636594875875008973942374965)*r^5*Log[r])/
       Sqrt[6] - ((3319202108270503717761488112673904364290203861954368330498\
707418132335183527896585170746584241019529/3201779952126667239563922411527123\
46937756933727191796910050242235491685800803542997347641984769165 - 
         (1037286621698025095757604884660894096844596028543651963512436718104\
85276763206259399418449409501847719*I)/12403281110813408332967763476301240841\
99876515645833120644613337897929396436555561461051084475114851)*r^6*Log[r])/
       Sqrt[6] - (14681874783685912464521780395554484058565540097699520979007\
426689993563571698988350846553430293512307/2613690236740496931106936596449843\
965220094058740786143853038131416322536666711913797546836604310717 - 
        (12513056531073112615981992048994050723621779101230161640407586315837\
3821274162701603602285032759602405*I)/267510162125904746815414063798245671998\
2886880152525795701720121107775713362287450369488620145196681)*Sqrt[2/3]*r^7*
       Log[r] - (147790128118529879098126825207982903867337850503566002410971\
953940975874236731029259745246282671879158/2426647323534045854106695505080589\
4549696889309755254176733177819247451134785242375357107892451039539 - 
        (30707857205706675891153437461755808549929528716066057446145196823994\
580910601072768940349947028053871*I)/5993391365658491034777200886825341400600\
24778167502299861573140555315799507990083237203304463453969)*Sqrt[2/3]*r^8*
       Log[r] - ((42386654248705487411975759276568852494908050025363262001690\
620630820129911384368596438766340479917261/3210810572056859177127736970954001\
068670066879368983218074656329195154896786601447385774750032033781 - 
         (2759222558396423049396391923812307974924635176021280596792642070668\
67392769455974465636744382670631132*I)/24936082354058586750740349100254027436\
01566896003061356962568427310318070698039633692174626665645473)*r^9*Log[r])/
       Sqrt[6] - (89928595439641207522258897139586802585923323451887294474646\
13544861699961132769097462846574402948549/12585731665558980088912468876777381\
23189491319932314715734485058279453981739898969720409107905401973 - 
        (23648377399533202003221840368733958434961267653969290260983374485724\
8152137585044533610411230819475402*I)/399969365332643718262855561702289072579\
5955540981046576936194891456714277288488975245961905005850431)*Sqrt[2/3]*r^10*
       Log[r] - ((11616922195426610377765018031083436686082236853624362674645\
9233594215850150289020863414291201164437/752261568404351343348904941551340784\
0802644512578502527008449115809243704585322968801999709592768 - 
         (3403134187815625325366850193695364989021292970036383080739025544427\
0295459317470852236734102115678410*I)/271427799556616695006287622363009159488\
899404575843734880164712294228653284146498534947065261971167)*r^11*Log[r])/
       Sqrt[6] - (11223627099170489759602811093505139689218977687763681719456\
561568102040179392364561080534489853869743/2022042675030305282368223875254437\
299284655961395357103771800427895461425359777573196784858102847232 - 
        (96681713241048713397525895670901675297979158573290983594804551483943\
089588628923973179637114056519393*I)/2195410895673107439323112551292846727677\
153075233699698457686093083389116403882842169650006846571572)*Sqrt[3/2]*r^12*
       Log[r] - (377875167377208396160581854307182202662153540926678902879381\
60778491486118841856920492476909093872908/63284351744714377270660924826725244\
96426543717875581014344673710005687584071107966706295687163403357 - 
        (25345279475560679293534216435227462139318156968022700062667194729487\
2385341814011412054743684674062603*I)/548933749240086007962521910384680159618\
6124304179229201279480961494056439629140520085636366378711024)*Sqrt[3/2]*r^13*
       Log[r] - (998126833014524843067271945857200736336412315791926397080112\
9875052723135508946421539356904803424131/155779092168212029748112032251067954\
7986403805818055699303624721371001704688491070737964239675854371 - 
        (13894206810333465314026461237634961312974631389023381076842879385396\
340066292304955058013740958384983*I)/2882057586341576443502184686984232411510\
37192013516937933593372968998169974550081352055097346425546)*Sqrt[3/2]*r^14*
       Log[r] - (941259364434666076788355912202794902496623391526245050994894\
0735529013680983920863720443501071555411/137248757614415848227345548153745130\
7042823597657473827977362245875816056646872310294047848483077812 - 
        (13099003308784165805532363636833523950893448328190507130286982586190\
1982427259704837582950436063174573*I)/261131142763716404844672081520595455805\
8859406332681758931534566588196540381689357857614970412898792)*Sqrt[3/2]*r^15*
       Log[r] - (123972663242149569257467959668369949233035139673989549087499\
89418664445488199626996289112683113740429/16931355971693152735951773292062346\
13928685736502706559804137060564561904377007465907215187834358102 - 
        (70328892232064208287175241169707383301328508606589233716203601750760\
391105525768285262805028002547030*I)/1351408960873012385510229513591016271197\
834853711929847663007779733963006631865999974643132746865911)*Sqrt[3/2]*r^16*
       Log[r] - ((42936041046745403899872667867978984341810721029363709388291\
555965147419704989189219974762594912643886/1835264194434643736030533273791569\
318079188044692942030746060052317348037190385451608608196845442525 - 
         (1502202653326389297862174392676996797741653170204523599481937690257\
92641347242185041595109994659001565*I)/92981453733911802078975684294809148020\
3592002883985123353259623829838901746701025468862962346101299)*r^17*Log[r])/
       Sqrt[6] - (58593546361457991821601070918498442091914432334841933228938\
71593706938738691674897687317377093995471/70714572213220725214665656209509337\
3825083640922923680345285128862785861977490116163858257648228900 - 
        (53414393624953167988956169640088346967240550449562450149752595374976\
2109544354461224454074894309515326*I)/960602739626591215589648984956122477496\
9352006175504562125500274799790407652088284546242340271678463)*Sqrt[3/2]*r^18*
       Log[r] - ((22273495700236021523678508578674652828491807596336030466886\
715387490298010246806333340118462511288043/8452293729020709256681367044707358\
37412867538574998469981902266766271397984553686103603761365677616 - 
         (5019775260605266019312862098423948980880163944269155568347262894644\
0354660875986877483908165804574959*I)/292003817071337367463945155377644217195\
874973115902834617011651008120958542625537299784425796932015)*r^19*Log[r])/
       Sqrt[6] - ((1597930103509962074836956918193505521318269626637835322313\
4116140955602888176543312208888279400009579/573236703374911540025883142427477\
327365788281400249654572307436740030736779522033707047709446536542 - 
         (1284970039686044990228256602222181729840205893156422596493415798067\
548561116819819448327992999457226*I)/7265810119438652194136435943778113231078\
417648354287217609251868278618000333328246078374290982065)*r^20*Log[r])/
       Sqrt[6] + (325*Log[2]*Log[r])/Sqrt[6] + I*Sqrt[6]*Pi*Log[2]*Log[r] + 
      (17*Pi^2*Log[2]*Log[r])/(2*Sqrt[6]) + (1759*Sqrt[3/2]*r*Log[2]*Log[r])/
       8 - ((59*I)/8)*Sqrt[3/2]*Pi*r*Log[2]*Log[r] + 
      (143*Pi^2*r*Log[2]*Log[r])/(8*Sqrt[6]) + 
      (163959*Sqrt[3/2]*r^2*Log[2]*Log[r])/512 - 
      (((5741*I)/256)*Pi*r^2*Log[2]*Log[r])/Sqrt[6] + 
      (65*Sqrt[3/2]*Pi^2*r^2*Log[2]*Log[r])/8 + (14501237*r^3*Log[2]*Log[r])/
       (12288*Sqrt[6]) - (((107*I)/8)*Pi*r^3*Log[2]*Log[r])/Sqrt[6] + 
      (1877*Pi^2*r^3*Log[2]*Log[r])/(64*Sqrt[6]) - 
      (29599151*r^4*Log[2]*Log[r])/(16384*Sqrt[6]) + 
      ((41071*I)/4096)*Sqrt[3/2]*Pi*r^4*Log[2]*Log[r] - 
      (245*Sqrt[3/2]*Pi^2*r^4*Log[2]*Log[r])/16 - 
      (39*Sqrt[3/2]*Log[2]^2*Log[r])/2 - I*Sqrt[6]*Pi*Log[2]^2*Log[r] - 
      (61*Sqrt[3/2]*r*Log[2]^2*Log[r])/16 + ((21*I)/8)*Sqrt[3/2]*Pi*r*
       Log[2]^2*Log[r] - (6773*r^2*Log[2]^2*Log[r])/(256*Sqrt[6]) + 
      ((3*I)/4)*Sqrt[3/2]*Pi*r^2*Log[2]^2*Log[r] - 
      (21727*r^3*Log[2]^2*Log[r])/(512*Sqrt[6]) - ((55*I)/64)*Sqrt[3/2]*Pi*
       r^3*Log[2]^2*Log[r] + (95633*Sqrt[3/2]*r^4*Log[2]^2*Log[r])/4096 - 
      ((129*I)/512)*Sqrt[3/2]*Pi*r^4*Log[2]^2*Log[r] + 
      3*Sqrt[6]*Log[2]^3*Log[r] + (25*r*Log[2]^3*Log[r])/(4*Sqrt[6]) + 
      (25*Sqrt[3/2]*r^2*Log[2]^3*Log[r])/8 + (571*r^3*Log[2]^3*Log[r])/
       (32*Sqrt[6]) - (2303*Sqrt[3/2]*r^4*Log[2]^3*Log[r])/256 + 
      (7*Sqrt[3/2]*r*Log[r]^2)/4 + ((3*I)/8)*Sqrt[3/2]*Pi*r*Log[r]^2 + 
      (Sqrt[3/2]*Pi^2*r*Log[r]^2)/8 + (549*Sqrt[3/2]*r^2*Log[r]^2)/256 + 
      ((49*I)/32)*Sqrt[3/2]*Pi*r^2*Log[r]^2 + (Pi^2*r^2*Log[r]^2)/
       (32*Sqrt[6]) + (17861*Sqrt[3/2]*r^3*Log[r]^2)/5120 + 
      (((6281*I)/2048)*Pi*r^3*Log[r]^2)/Sqrt[6] - (Pi^2*r^3*Log[r]^2)/
       (32*Sqrt[6]) - (18388268092903186857678907581285177276026130268188993/
         36525516691297631728080652955630371218507210728094080 - 
        (236174755678745965298300859186431576907229813740358*I)/
         41908843244823206127675155212783110874277442112169)*Sqrt[3/2]*r^4*
       Log[r]^2 - ((14633*I)/8192)*Sqrt[3/2]*Pi*r^4*Log[r]^2 - 
      (13*Sqrt[3/2]*Pi^2*r^4*Log[r]^2)/256 + 
      (3883443304258544379928831001596942487166602287579647131477369670456063\
8022725992281133362485912004875/131655619518437086345759006214243551977492538\
23796333287357418798477509502007232075351167581864911382 + 
        (12427869984054485358247390224444698941204252961059506239472318117598\
113996308815252905255007205848079*I)/5835601293759898105341739431649204182146\
557851272909107304792808088248195718054247252442010797010130)*Sqrt[3/2]*r^5*
       Log[r]^2 + (1760181025635592771573680891837271827265163597950146808494\
6808327982019202545694074707518344460770105/519943101766039686238895245942040\
4638625197703007334549245693133677691662001240565104375355613795279 + 
        (12939635729875227644199705773734211075040267644527383506805316194086\
648743948374966253432783685761789*I)/5960921969822029405581725313275974232848\
281063489680104753616925796361059398881499814655510233234835)*Sqrt[3/2]*r^6*
       Log[r]^2 + (1359430993772589077187476444342581075845559856348852179602\
9941386566273582216437499476452775448806388/361019709623356125434861435598108\
9680595374608765263954632442566903198289018497440690044008484980227 + 
        (54529925893978623826101324347692977710846455124019449568222448802245\
487825663223534344555767467116857*I)/2420931782021126024693428166720972751319\
1693487780059409843988328357076654368875847312625547940923879)*Sqrt[3/2]*r^7*
       Log[r]^2 + (3300688855474809729515589108029259715801982706770475748481\
4265763527039212821929128273897009164429393/803526853976387968604888208547571\
8651805825563156061646845521507110485867415084771284366797210499921 + 
        (12054930681358267753020123389208596323270469425714248534379046177643\
668113565644372151403375758139519*I)/5103533082696462555241508640263419750446\
801986158144571246568587083907529117596758483430195321812219)*Sqrt[3/2]*r^8*
       Log[r]^2 + ((335536350859049564017101723778127315905462481770404269173\
14722758853838549650369420626577259124388575/25292982618842408178338964861421\
75452014991315333638370770601349923903741450521218854438319037927289 + 
         (2559991518816565349981619428919516756838167980053880052101677148001\
2660502626548705845683389785764397*I)/342304816249235769535615629504945986562\
1351221008755643863087496468643329542534681347189756656795932)*r^9*Log[r]^2)/
       Sqrt[6] + ((8347557325388911876364197211723316474477575482376536576670\
114009905178901392177821626724337775093416/5902265680341872885508520406456849\
70418783146135512085958253477999214310691024536596234320243290151 + 
         (1611309238812738546905920927989539466407719977375634757293414272015\
3215140059166671522225963359640855*I)/203381219510457738746682140990542297373\
2824345620564616208752660462174587140393379284790161123017059)*r^10*Log[r]^2)/
       Sqrt[6] + ((8489916533995231180746132336863709633237899379490665368065\
6473431835561915900112035157276517442892217/567260761903041285020909337874393\
9030912834007507214910057684155294508937073382555350457170593468578 + 
         (2155987304673312569059962857642213506225399098384606937813872556272\
9085582529302318122375194878998081*I)/256369248448753250697905130180063342446\
4387364048324448705433311142969454296490616334954531733196941)*r^11*Log[r]^2)/
       Sqrt[6] + ((1598379405506072939584156346778966308231089842825614387309\
3848044488757615726217019769175284269959774/101513851637869853461408371832233\
6304063990583136725862052596184242553618858476200057966242169614043 + 
         (8066428892040290092217814817386440147081998220051600577452210507410\
555374331851510701924753291889753*I)/9029063097404356320640085019321716391033\
58388772701585860229944386460384833835322124399238902581291)*r^12*Log[r]^2)/
       Sqrt[6] + (10217120069182101233356048240879231945015166159219380209981\
800504317478609117257879118483099905408268/1859199086828061845937251119050095\
343191580097608557192483707778968029033280868743417378914998192549 + 
        (32601654547251761381137048944870924825380128056134141820648294061220\
3490605798623814094630749695309*I)/103057461585554868221199752123704628255761\
492418088986097881906567290882219686363507178655155043738)*Sqrt[3/2]*r^13*
       Log[r]^2 + ((132722506191069486080515759006625921729591939692584067777\
928803845316218003013815946932286620390261000/7718981497929234243083488651459\
830987372889467622008061106127862918201322168112871503228259977796973 + 
         (1971036747041927403281031409679375958747854137759710334282471610996\
5037143504907138358221150259133033*I)/195629350595391909894536170020040851117\
8953888097272123265540782417723332969646665144945725269186960)*r^14*Log[r]^2)/
       Sqrt[6] + ((1203844804078703852890881299124029506455780228287421775788\
42269362492859052680446589063204463786972558/67353921191092979765489102891232\
45638145301789967276768821637434809077017988292349317061255585912451 + 
         (2525117542975831006426173073840462683124848931323262502644140388308\
314629354989597082931855154818963*I)/2363047996111711441431192447915146401323\
97045667190715270425717280637426206494711167174871240596270)*r^15*Log[r]^2)/
       Sqrt[6] + ((3557643633539785108822221410884813837867247900227887352154\
8600165249335989354415026526125439751492821/192025308993054033834284398270572\
8423081980255265728155631361858943065451501354667413361700522635772 + 
         (9698200482234768741965502783475919306124143316405351878632800011009\
053549839420867945401127691408193*I)/8567899553933421441827138034550182388046\
01572383229094931877883119343437127717609033633471264116552)*r^16*Log[r]^2)/
       Sqrt[6] + ((7043058789508473154076828701088622243479103528704076420604\
2532792994528831910208325579098964677000455/367637757896453775257415663812318\
8338265651731989789063282098746811613712127982193781977424504518416 + 
         (6605634883626231645856076929133653843595985474202517715349435065321\
018108796987992277345910709956443*I)/5516952723406763592066569984300662159637\
35382920883012114356261487205524560195857645514882935170373)*r^17*Log[r]^2)/
       Sqrt[6] + ((7079012211352952331217944741756120585447774982369991958057\
4334802524626738831963821220427443788157303/358111283112248348139863046586858\
5877641553956290554845157388634897434214632161939102905881642967746 + 
         (5529121164625079000013500948718503517290029726054237864778368736306\
562532229581717617052066433958433*I)/4372108121882783361369496304003675539020\
79098266403601851694958073471965623037451617626630521416726)*r^18*Log[r]^2)/
       Sqrt[6] + (37719673625741041817603839519790194376014693261507386704247\
247455498417973858015970501809047576875411/5558197446891320693306027845314369\
019195417835147747114253871266755324818743840959230765003970935283 + 
        (58683025335631589361512366015070700634943106983177304327024950977580\
48798039957085391185159792630076*I)/13200364275735396053947765783635654376098\
65297540916481292912042497867969306916444003311498387512883)*Sqrt[3/2]*r^19*
       Log[r]^2 + (7994392024193345338458916473028282663913089151249427685878\
7488964682648180198742275142090538810279794/114570242207559870749798104324030\
25292879372602256657818967863226179636898009956469537507133019943245 + 
        (32313632802055410454177700608358088603955585048770410423401185523280\
329922887051092570448476650608415*I)/6903161612418939177274595307452497600854\
238162668073656567734762353365013282608817577952496203802804)*Sqrt[3/2]*r^20*
       Log[r]^2 + Sqrt[3/2]*Log[2]*Log[r]^2 - 
      (59*Sqrt[3/2]*r*Log[2]*Log[r]^2)/16 - I*Sqrt[3/2]*Pi*r*Log[2]*
       Log[r]^2 - (5741*r^2*Log[2]*Log[r]^2)/(512*Sqrt[6]) - 
      (I/2)*Sqrt[3/2]*Pi*r^2*Log[2]*Log[r]^2 - (107*r^3*Log[2]*Log[r]^2)/
       (16*Sqrt[6]) - ((3*I)/8)*Sqrt[3/2]*Pi*r^3*Log[2]*Log[r]^2 + 
      (41071*Sqrt[3/2]*r^4*Log[2]*Log[r]^2)/8192 + ((63*I)/64)*Sqrt[3/2]*Pi*
       r^4*Log[2]*Log[r]^2 - Sqrt[3/2]*Log[2]^2*Log[r]^2 + 
      (21*Sqrt[3/2]*r*Log[2]^2*Log[r]^2)/16 + 
      (3*Sqrt[3/2]*r^2*Log[2]^2*Log[r]^2)/8 - 
      (55*Sqrt[3/2]*r^3*Log[2]^2*Log[r]^2)/128 - 
      (129*Sqrt[3/2]*r^4*Log[2]^2*Log[r]^2)/1024 + (Sqrt[3/2]*r*Log[r]^3)/8 - 
      ((I/8)*Pi*r*Log[r]^3)/Sqrt[6] + (49*r^2*Log[r]^3)/(32*Sqrt[6]) - 
      ((I/32)*Pi*r^2*Log[r]^3)/Sqrt[6] + (6281*r^3*Log[r]^3)/(6144*Sqrt[6]) + 
      ((I/8)*Pi*r^3*Log[r]^3)/Sqrt[6] + 
      ((5512865496731595076603073177769642304910076090095093/
          729093358187963088379881680013363458472029551132303360 + 
         (79132462379388606741939603719651724393394992888348*I)/
          109293104134188624543980838446650844765814443854015)*r^4*Log[r]^3)/
       Sqrt[6] - (I/128)*Sqrt[3/2]*Pi*r^4*Log[r]^3 + 
      (4554838889810831664332885444882834850336623173483154814208188103724503\
26185654733385858294284506436/20157332432145025997076710302241484091507191033\
61972053065398246267612610832826803393732520057127845 + 
        (42014410843773177237361256978681294243078957426073326438195289350268\
4834054068076291780310587479539*I)/149395295888407763944053192589267865472292\
2525971896947179235843359536636939331869310162038384601905)*Sqrt[3/2]*r^5*
       Log[r]^3 + ((481920922988024007867185398471575808192225401714064775684\
356633865682342841070644647633051668297307/6974563634072523564884218552117217\
08389226698199800051464323451279012381641513861243185406215946153 + 
         (2121761474692838585985981070863245022740380193173639789044586537934\
28598692645738352717294688938039*I)/21133283948145955839166392827420389221354\
1153816566315413453270909313326087544239007185787239085903)*r^6*Log[r]^3)/
       Sqrt[6] + ((9873178879620217902042404276650362058213323416523366614016\
459720263277008984259661217352510878361447/1377065261215787509391543779755057\
0907804790824168345829829591655584623786955862367683956008317851932 + 
         (3577812511207643749281130786636171584419312462860739459949252723904\
794980212566304150757109336871118*I)/3128599778583377880807429694742533046378\
301889522624071165700428891580487141091520722148355249560535)*r^7*Log[r]^3)/
       Sqrt[6] + (62361981262833210361086101619293913760981573449965807200520\
576335977618652515500807020772771269083/2488268540567799789787256723676185837\
50532858137847734215970135197046500340755485412501881844616834 + 
        (37861268900719664813902583554763522867467591557515721964262497247621\
26652378653611382869392824687179*I)/89527852972887469602942218098913994517127\
68570596315803268265295602420610970863220580240193339679947)*Sqrt[3/2]*r^8*
       Log[r]^3 + ((334811841169485474521562813576689098565754040311806292794\
95929661700496804847841725286569083375947/42193584296361182297237112129847666\
469679530368834038156745428861929155339134718810373449646710232 + 
         (1358353098128464262125640715527889302112629419960824650230845766986\
2162378664346077139997869172915904*I)/982184677568728179123732346229856964415\
0292915038628573285428946467526440157005107158618595046662657)*r^9*Log[r]^3)/
       Sqrt[6] + (38560143037344609247124199863443669558986768774132291282722\
0802430095216021737356821734512251916653/137614110795964834802644113279990396\
1513541507405928282591172087146991738942864546301509356052245484 + 
        (21741989725956470043542556412393354623343142031520959557226114997230\
51623433385368999644057581643484*I)/43810653876624577438670196165250700619779\
58076813370462610386391267803665852558061222826991399536049)*Sqrt[3/2]*r^10*
       Log[r]^3 + ((216657921766923944245634026034624379509456462213558495782\
0391602406724229119557657323306979444937731/242809364012336341487316413292882\
1172530654116068340907525362418864467384535195918320762692272074723 + 
         (5732247141959461875322006293933430445441497771533863208370798396655\
85974619640635782360924135105545*I)/36102185600543499075792871777342607328074\
1665807996099798700622956862100705026498180449734975120937)*r^11*Log[r]^3)/
       Sqrt[6] + ((1383781576729229896529291569099323385015309711753011613457\
002210812732812756943932637359196531696895/1459822489392603134277943806127883\
930102008386868337517956187838560448666484187921260627266197327701 + 
         (1072868240266359247646482258354275706835057267890778279697855119963\
56129037240401013291985015977629*I)/63820887162596305556794198735633307616828\
979671329568416414662794787664675003360828727822632880262)*r^12*Log[r]^3)/
       Sqrt[6] + ((3871725982112723787257315659583135242338936104053023360573\
943605845737171623994050291372809813082652/3844981773980182601039096889848313\
384072839786632855795323893118593579875358300638778407950252462193 + 
         (6219408974811482355670494582212806970039499687807555231961613496678\
50177630155457097431640812976879*I)/35147484440340349571079845240926466990417\
9591048965722919872831349526837748823238279085742993340540)*r^13*Log[r]^3)/
       Sqrt[6] + ((8916152477069764311915048945101769953269139121998451222883\
88240451151676495196196679297296237384735/83404197186554385288197012523056027\
9590694314075621847311165057355385032962182767322818168829723993 + 
         (3958265274831453179911308812941008317475718005560836048045334509308\
729691225430649404339621815628601*I)/2135190384013199148170612261383741666201\
043004754868108136071084676766964405366689577254763286623320)*r^14*Log[r]^3)/
       Sqrt[6] + ((1476725713036176610429805349817108712146740101336748315998\
11113752793924776502006818186763296472347/13024525428692743450807245184332757\
3040190956963461700866566199648535410632793463380733548677308226 + 
         (7482148035735130724771571278801008039804826369601035039983941550919\
83963408063897322721835863037671*I)/38677280381249165873374340442199112359808\
0796245186150210266837255692349329587312136731529347267078)*r^15*Log[r]^3)/
       Sqrt[6] + (53109609736718220521095400791623335695089214801724046281488\
5211839308808162109508348179100963578273/132662659988405362118883027090314529\
0777489128030279167900786758577048087569280074915759735475234856 + 
        (52549920395168435673714972813077410851377656713962453142319876363066\
8246361475619356125829314308523*I)/783548981815687608565816424129466743325547\
313393339588093059439820890007828273897483536492416433426)*Sqrt[3/2]*r^16*
       Log[r]^3 + (1117115255493156935192284958231631439421979464884649841335\
2255163701253284853076157155049713402686695/263800164533676638540585752489092\
84380594618874313030893629413221527814790646715177364384180175089996 + 
        (60130028575487974879219726753047737496759020694133230490035800725378\
75382517463468346979481895937669*I)/86450062575861785993205178137232180971678\
13228672915745038793456979770648890987494606625729429086958)*Sqrt[3/2]*r^17*
       Log[r]^3 + (3535017481605009599418702567122674472654911466277910021964\
9217733518831640551861374016186890134404431/790348683692757494555635397403434\
15093044511183652349603198755769700428469423702671077190341518235274 + 
        (48674319456180346840535590206484291775345631445582230951964553976235\
97525057373780707996418368168927*I)/67643112612547135059431257520511474003448\
11443757427983362150239128433640475119878733238319380060721)*Sqrt[3/2]*r^18*
       Log[r]^3 + ((106814338204114144023517171548466164433281270698971267995\
39884681517770368928429892027076098122892374/75483642233395501226817194666275\
89411026772306004815571953412829596233290561222082936058277806094513 + 
         (8173178226423084776193241116670326791596731750644337508111762171942\
136126712190887779384516906543745*I)/3667566752351485362111148048137772837369\
055017101642578601534758303568380366619653896971181114124131)*r^19*Log[r]^3)/
       Sqrt[6] + (26425933249160413527934225302743666001462084964944338547808\
19387133750159369242411021972127473110588/53206380563126725135178482775387022\
25695669139547391927235049879737201239279405420626591279136913105 + 
        (40250258226283800031852596509598094482629101372186770911900610871976\
6829688593575589148538849095149*I)/525878358918538458222106939233379752999259\
665453018381442925103476957289817779447419847774312505645)*Sqrt[3/2]*r^20*
       Log[r]^3 - (r*Log[2]*Log[r]^3)/Sqrt[6] - (r^2*Log[2]*Log[r]^3)/
       (2*Sqrt[6]) - (Sqrt[3/2]*r^3*Log[2]*Log[r]^3)/8 + 
      (21*Sqrt[3/2]*r^4*Log[2]*Log[r]^3)/64 - (r*Log[r]^4)/(32*Sqrt[6]) - 
      (r^2*Log[r]^4)/(128*Sqrt[6]) + (r^3*Log[r]^4)/(32*Sqrt[6]) + 
      (53*r^4*Log[r]^4)/(1024*Sqrt[6]) + (275*r^5*Log[r]^4)/(4096*Sqrt[6]) + 
      (1309*r^6*Log[r]^4)/(16384*Sqrt[6]) + (497*Sqrt[3/2]*r^7*Log[r]^4)/
       16384 + (4411*Sqrt[3/2]*r^8*Log[r]^4)/131072 + 
      (38467*Sqrt[3/2]*r^9*Log[r]^4)/1048576 + (496925*r^10*Log[r]^4)/
       (4194304*Sqrt[6]) + (264979*r^11*Log[r]^4)/(2097152*Sqrt[6]) + 
      (4488731*r^12*Log[r]^4)/(33554432*Sqrt[6]) + (18899699*r^13*Log[r]^4)/
       (134217728*Sqrt[6]) + (79200569*r^14*Log[r]^4)/(536870912*Sqrt[6]) + 
      (82647625*r^15*Log[r]^4)/(536870912*Sqrt[6]) + 
      (229221795*Sqrt[3/2]*r^16*Log[r]^4)/4294967296 + 
      (3803610855*Sqrt[3/2]*r^17*Log[r]^4)/68719476736 + 
      (15740056095*Sqrt[3/2]*r^18*Log[r]^4)/274877906944 + 
      (1015550855*Sqrt[3/2]*r^19*Log[r]^4)/17179869184 + 
      (133937852125*Sqrt[3/2]*r^20*Log[r]^4)/2199023255552 - 
      ((831*I)/16)*Sqrt[3/2]*Pi*Zeta[3] - ((943*I)/8)*Sqrt[3/2]*Pi*r*
       Zeta[3] - ((21527*I)/128)*Sqrt[3/2]*Pi*r^2*Zeta[3] - 
      ((26265*I)/128)*Sqrt[3/2]*Pi*r^3*Zeta[3] + ((1288845*I)/4096)*Sqrt[3/2]*
       Pi*r^4*Zeta[3] - (831*Sqrt[3/2]*Log[r]*Zeta[3])/16 - 
      (943*Sqrt[3/2]*r*Log[r]*Zeta[3])/8 - 
      (21527*Sqrt[3/2]*r^2*Log[r]*Zeta[3])/128 - 
      (26265*Sqrt[3/2]*r^3*Log[r]*Zeta[3])/128 + 
      (1288845*Sqrt[3/2]*r^4*Log[r]*Zeta[3])/4096), 
   nl^2*Tf^2*(46664272873169014631503451456106075670173616493969/
       (7149059293276238814298618943252087052228266516207*Sqrt[3]) - 
      (((20*I)/9)*Pi)/Sqrt[3] - (40*Log[2])/(9*Sqrt[3]) + 
      (8*Log[2]^2)/(3*Sqrt[3])) + nh*nl*Tf^2*
     ((1131782950718306787198810332926556338068066746569284*Sqrt[3])/
       260087094160742078804774937651085507895029575396107 - 
      (((40*I)/9)*Pi)/Sqrt[3] - 
      (5252805850661784268551272020081574883520401804592*r)/
       (9367554759764654946499732034463017426287445386791*Sqrt[3]) - 
      ((2*I)*Pi*r)/Sqrt[3] - 
      (210039308200128561571360276182829026754212515556770*r^2)/
       (40398121334800874358631356020345069189355946082607*Sqrt[3]) + 
      (((7*I)/12)*Pi*r^2)/Sqrt[3] - 
      (64621691722830227375771342877430306550763174854648*r^3)/
       (38498260353087302381671474162365504890788101708303*Sqrt[3]) + 
      (((7*I)/18)*Pi*r^3)/Sqrt[3] - 
      ((6976030839454093839081240095737507350914160146034/
          7440150942443518710204163637032729166912807066027 + 
         (1907567569113889995344666415773654152315064879200*I)/
          34222405005696254105579043666116192948891868808417)*r^4)/Sqrt[3] - 
      (40739929762333367156901830026457264668938828203178/
         196168319969664503210463161607163554417416244295691 + 
        (157541573137241215619405578348542276069693472134*I)/
         33160219053674339720607674989205456038694882937595)*Sqrt[3]*r^5 - 
      ((35541590511166477173649758026085023863096232930256/
          78386562137884339648938978476309167933903998067859 + 
         (3872495988338462140069492072716620893407568153*I)/
          7638282149699031292404318230960042499481903790253)*r^6)/Sqrt[3] - 
      ((11574106704773236660796206045329013402717024381142/
          33132961036522411588507593010488319378945164338241 - 
         (619445866350206507198395752904524898024519030560*I)/
          131995048765064270409358186591931099409578966146699)*r^7)/Sqrt[3] - 
      ((10527068457251566806246183959401087579300552564898/
          37606716413794824419965196979922045609510010188011 - 
         (276746435525657875470724774719107943295028403006*I)/
          41377781032576058508160443047925409225619585263355)*r^8)/Sqrt[3] - 
      (7327782317431369014841697708800238721258092420526/
         95212560627204265723202979853664986029053320309855 - 
        (144982028748884674290957168918251045849080691361*I)/
         59260545387007662822851197073816687993674366964468)*Sqrt[3]*r^9 - 
      (6846971323687746457195144457317690333483416553772/
         105498223293941255640402970903331511609428924012993 - 
        (73386396058725286954153007629279302364146009969*I)/
         29781944359690779700239007276339384926099722665525)*Sqrt[3]*r^10 - 
      (3344605880970468651233627129969033741361487403818/
         60048175285075325109134752550823802935829599286651 - 
        (495673998935654674037897473323917545849402635194*I)/
         207257839460159072050007172264891054589579197290255)*Sqrt[3]*r^11 - 
      ((41067403278109466979929242894677073331573419050978/
          282327762438379364341416808231711398444441030525563 - 
         (394004076138864122627478741583477575872493868064*I)/
          57600884013984986358245210030618978824844747742923)*r^12)/Sqrt[3] - 
      ((7348331719309697115462140757505502480600589764454/
          57351212857529419339791634014912466319004332027251 - 
         (174355185180321641667558344989189966427046072148*I)/
          26975102774391916436635742411833810483893538389891)*r^13)/Sqrt[3] - 
      (8671153489788708607609195019587695149584376443526/
         228208694719226126731587773288046081543276542961757 - 
        (197354947198705538354829951015115201683207382768*I)/
         97353877449589074091316027499093871936340722301179)*Sqrt[3]*r^14 - 
      (1153506710100170252161876327169053652660168789337/
         33835174002480836474952809705449346862314198480752 - 
        (76472602101695023138454898234909937343113704519*I)/
         40162319992362933107265370440430375470148515935302)*Sqrt[3]*r^15 - 
      (3825163450131339658409148348347793221633071922532/
         124138096142834788556611862591686057261965273686585 - 
        (49108896193422458608066791603333907457899124421*I)/
         27466423260601887634674088720460076091827009972781)*Sqrt[3]*r^16 - 
      ((2337035656994099942788396163174576442174210725062/
          27792325290369640571043615624163357783720937309207 - 
         (3236513187295778525092839555232616051625892625910*I)/
          642215647142813523955022085291603781541517328433633)*r^17)/
       Sqrt[3] - ((3560551169426412987865016403247478364071204308731/
          46286428600379531680803397113185689307387722779812 - 
         (117895285722501658163893811545007510987684185838*I)/
          24872646576024020839987466043448159134252700058749)*r^18)/Sqrt[3] - 
      (317740661259523382028723159365594991378040171592/
         13478280524465658448825833186008214282907385638639 - 
        (170307767218002529478176114913681163754318532746*I)/
         114451077622567104574286830989047547949545354807593)*Sqrt[3]*r^19 - 
      (1092443392222125465595563599314053064605979363449/
         50179164006731255026324312966297159984186951649356 - 
        (55316004170384503471354193566697157341819480781*I)/
         39411709857103901915686099493206503125459201929997)*Sqrt[3]*r^20 - 
      (80*Log[2])/(9*Sqrt[3]) - (4*r*Log[2])/Sqrt[3] - 
      (r^2*Log[2])/(2*Sqrt[3]) - (I*Pi*r^2*Log[2])/Sqrt[3] + 
      (2*r^3*Log[2])/(9*Sqrt[3]) - ((I/3)*Pi*r^3*Log[2])/Sqrt[3] - 
      ((5866294918002214978272629364492710794373893659160/
          66620658446839952401720130363713933673282638494647 - 
         (28984894366903753468569763965035868373255565179956*I)/
          49206284943884422078384224799041259880538333735905)*r^4*Log[2])/
       Sqrt[3] - ((5099174566966262861376741634235863683797726253784/
          115574789634845181033162243803572073442309987568555 - 
         (19323262911269168979046509310023912248837043453304*I)/
          49206284943884422078384224799041259880538333735905)*r^5*Log[2])/
       Sqrt[3] - ((867298065919476357927387640146402037572046586374/
          33515496230483773924247442901438759559335539402569 - 
         (10045629542032394687274752777809898546457062631006*I)/
          35082494495109742746659131437086762862312225011837)*r^6*Log[2])/
       Sqrt[3] - ((3799192799775178247953896893840142378553765295672/
          227142200237511406222288720311777601356887124966397 - 
         (34967704353914476306585885660935673701580448756344*I)/
          158301383011597631605178499943800193300342356706435)*r^7*Log[2])/
       Sqrt[3] - ((366212652384486261376394439070030012277907608702/
          31695424737438230333992500451479715385432604656679 - 
         (22586662332819162454134974606628855597398291406264*I)/
          127482377600445586238491780541908316322893574116687)*r^8*Log[2])/
       Sqrt[3] - ((1174149085619478260343918524458032935948327862364/
          140135356925611014801776247520063947219141564476651 - 
         (18642959385818991231984423484836515731185891319456*I)/
          127482377600445586238491780541908316322893574116687)*r^9*Log[2])/
       Sqrt[3] - (184268257818975295121331833544033728364839610696/
         87665976822381270943391947221588782086640676862315 - 
        (3176224372662745132712275112467079152873614759120*I)/
         77224293549785762459161786412288824804156924096721)*Sqrt[3]*r^10*
       Log[2] - ((584883749164058185776602009609545092442098678544/
          119678872216155921574531510798025255480696151858167 - 
         (13348216901131360732001191158183468881586607092216*I)/
          125997242156510715384127132055916866812279449564043)*r^11*Log[2])/
       Sqrt[3] - ((555817718434298906206303623069133283618718923560/
          143295273953574209242830114219925788201646984166799 - 
         (384078457515421905204996039371948669544958181288*I)/
          4163156036096153305521400653126729529191594021661)*r^12*Log[2])/
       Sqrt[3] - ((163813083382897290574879527088031700277068774956/
          52172609410588512121853110018316055973392130422537 - 
         (3987710012908115961278002165144596524438199478106*I)/
          49055962478656715086168132729496249045752718365005)*r^13*Log[2])/
       Sqrt[3] - ((126604047904481005913180023086953681634712705912/
          48992863048283381067239365940292343730144332296385 - 
         (6188084329047953368400342550706014510976070044018*I)/
          85544589131192395785021544099712540834553238899031)*r^14*Log[2])/
       Sqrt[3] - ((154528616628774728714456103964467196736097871224/
          71636852601217529542055114519410258127941638672515 - 
         (4928245277380377397379432396104665023317922565860*I)/
          75914580825131900788496725057928824490043560303817)*r^15*Log[2])/
       Sqrt[3] - ((25260958535738586115685782758736128900936834713/
          13858250114505637237251767443867474471319909301745 - 
         (4138267478782946737992725166711866461915379634364*I)/
          70513850863314681553411130054444334357788347736787)*r^16*Log[2])/
       Sqrt[3] - ((154149064457209831032185734015645617503052528928/
          99013794643804845915745389638250031195907965375645 - 
         (4623010995192321872710823997863943133672799608592*I)/
          86583073181652396289460210134743922967343023879615)*r^17*Log[2])/
       Sqrt[3] - ((80539368146984681193405079623129129778182122776/
          60003849645297496107392955061129953877162601981537 - 
         (2109275176179202644953284457557749569925706134210*I)/
          43177071218853659608970914653226551913372344338611)*r^18*Log[2])/
       Sqrt[3] - ((129010869857002095127342927718974331316494945776/
          110558837748561408802233764992646191132152380450819 - 
         (3077429983762179968207849230694393107874707287808*I)/
          68510035465081663878104112492907979237670543925035)*r^19*Log[2])/
       Sqrt[3] - ((126706967957305215444399466026742809386399302324/
          123973958479374913266595696276782302894877317861743 - 
         (1750852338249580163639490657095101207225857806584*I)/
          42201353796736059858114584209597181809954721163917)*r^20*Log[2])/
       Sqrt[3] + (16*Log[2]^2)/(3*Sqrt[3]) - (2*r^2*Log[2]^2)/Sqrt[3] - 
      (2*r^3*Log[2]^2)/(3*Sqrt[3]) + (5*r^2*Log[r])/(6*Sqrt[3]) + 
      ((I/2)*Pi*r^2*Log[r])/Sqrt[3] + (5*r^3*Log[r])/(18*Sqrt[3]) + 
      ((I/6)*Pi*r^3*Log[r])/Sqrt[3] + 
      ((495047206879001604788156974443097985382331581833976214756529678213381\
86157403698267533169739805930/18833898482750495655181698705047939168103805713\
95614371428983568583747654323729857115085514603579609 + 
         (14492447183451876734284881982517934186627782589978*I)/
          49206284943884422078384224799041259880538333735905)*r^4*Log[r])/
       Sqrt[3] + ((6659181063320061378331814932675737871920063087495584671194\
9877827405609653613109810210567159708586/380019334667650259336092985225833717\
3128995360800106233487966158754722244638377337087907470721719215 + 
         (6888005829152900655719618446911313990541562246190853343659004755344\
22800382758489188144152534550307*I)/35080325624175144019000093245756517220551\
66483857379240157968027312502480183791210799704378960883495)*r^5*Log[r])/
       Sqrt[3] + ((4269384631726894419482801271284900996758244262911343560265\
8947156224042040432520088476704650827639/334136058407036330116410912280832962\
5418609397149179241772277975886688243454078758288990916715089533 + 
         (1203719942574378645732306178304663444867378745132150128113894701117\
43025822200702953486167724473248*I)/84075364480294658157648336000517092545248\
6711583578690095196878851998843917425484847077619278174413)*r^6*Log[r])/
       Sqrt[3] + ((1017215607921571626090210560614316136640819032299888069259\
37648309423836745619778053165214899812207/10319896892498066770208796065250575\
204819726657178707348742755181480536356575607702380035039267272072 + 
         (1316504623135152955197531930248142144823159027513876083745924359284\
548616966415065483557551777695827*I)/1191982753423885563818879478481978984641\
6171251406383633874129606568728850098985887159629698500626065)*r^7*Log[r])/
       Sqrt[3] + ((3720672596086915480996982241940539582088365661616051253464\
713093534885757177561844358456234542997/4706134189597491664681572582438692349\
49572137296052682777380842163781618609246566337623339318233794 + 
         (7423440829559302958664187360929147400182728604497253659183136984869\
90088140958019360075323299729103*I)/83797939950902350203365722867555773722012\
45320047478460180356138448348068403223881379006729396322475)*r^8*Log[r])/
       Sqrt[3] + ((2684253418134615788290811765822953170412603499724720002329\
8321662481563335923377935589289411344521/411342488839103302597840815787655388\
1309819395511104177132138923851038610331590307415513747485772178 + 
         (1788908510746859641839790456085226741240423266225380221380007173681\
59323559763702210985027365178097*I)/24465462327097531497772074125257691041944\
55964763134314156319249928457714341474670708881124239369309)*r^9*Log[r])/
       Sqrt[3] + ((1493480678402530017976612028244115936516978362989535197835\
5116729973682639061642899448535189129498/271247584349725102166621120478402911\
3272757996404607093596317583603656846703315402549547386204507355 + 
         (4764336558994117699068412668700618729310422138680*I)/
          77224293549785762459161786412288824804156924096721)*r^10*Log[r])/
       Sqrt[3] + ((4694920711512890692063045669947202471172211075784190433493\
2934999111734659520397733458240499951267/993140749837673099635282132093313156\
2300595587932700876682492884461914447949541973618953267129241882 + 
         (6674108450565680366000595579091734440793303546108*I)/
          125997242156510715384127132055916866812279449564043)*r^11*Log[r])/
       Sqrt[3] + ((1116564492608840882012803911952644788629610595343284793527\
40715385261351701092639480554458765628911/27122599319159710478994112577701620\
530161018541147501028108058390631532480900421901187277455997749006 + 
         (5008670624456919163667241027899491451411425345220999888063569217592\
2255870264590985904120375612761*I)/108581342874134235381200894019257801641093\
0205796278066763671655553264871297244594189237538559613190)*r^12*Log[r])/
       Sqrt[3] + ((6792338563980604120022203452500275311500548475409336231915\
567923921744592389998683004095369126964/1872545213738670782760509127986163281\
843877443981244749695102351969656757043666225385052350479264229 + 
         (1533550158929973539085899839114299207367432179657770811806515013578\
58165369375306251170371586651668*I)/37730817342329277356378935631497423570732\
38258710132490280082488149301720834224174162441032078766195)*r^13*Log[r])/
       Sqrt[3] + ((9710065011944502685993162995028529922238158697088737697954\
71331789257101077239607683642605710048/30081758083014553412434537399528277583\
9463597191836584392247151388113786004776692937152680850867805 + 
         (1416907834449140107920205645178621125225945915437941345242267836131\
07211211692869415835308535106440*I)/39174901985657791474456239497869956299189\
50931727894024915948996103852501159574592030054185265015401)*r^14*Log[r])/
       Sqrt[3] + ((1923979813000147790672280065645500077136911721170843695446\
1958542122299216555280282281379587331626/664168310652939105884889407774063463\
3785778091302341771999001034844656910112911905664329149280651295 + 
         (1004243697467130970733148468328875475899481710871242791073027571738\
51502630644594404753799688619052*I)/30938695234755716160458130070860381109530\
78079879345863643959942185029320860465615370216998733257445)*r^15*Log[r])/
       Sqrt[3] + ((1283483097141396158125605674694187347358183960786872295074\
998221364728964169084437087227645201099/4901068627012181862686504096318496175\
51227738849456901802460931933663781219183608770103847854262710 + 
         (4704409295054806624177036845698704590944874593404126427199668844014\
8597309883854987534789155772573*I)/160321205495902701578022299506560349230228\
9467590059476422900572606831028040404434828256849570963059)*r^16*Log[r])/
       Sqrt[3] + ((4643152533560424717443405160793688414718273962604694449349\
638442660167031499902031654680014572718/1948793295018147698106273816648217138\
833851404696011014868881827173711185347739098151317677152525165 + 
         (3179527960293623505932429240213147295686788524051102529432255435764\
97189920516421142222620493302186*I)/11909697050493833069695829438845719749871\
800584145147044336283552346367050558610366088403357330027835)*r^17*Log[r])/
       Sqrt[3] + ((2754005731278257758862771193530395646438135260681211041427\
130409603580131035060570659916834856495/1263367014495605545787879070427967062\
396659756619070564702527659757717365501518298796661044488450796 + 
         (1054637588089601322476642228778874784962853067105*I)/
          43177071218853659608970914653226551913372344338611)*r^18*Log[r])/
       Sqrt[3] + ((1200494087396564592426493384190349119062507565098034087771\
1528493469507405246809225922393096869732/598922725646326477091876676605415004\
9694906037743685547742644659634276135296910550302402615229038171 + 
         (1300033837611548975097279763679789983609728186544696195994266756664\
41418204386235485949011010137214*I)/57882950897677547027955101394147041884311\
12366826620474338031096383918599641211976173751159041104765)*r^19*Log[r])/
       Sqrt[3] + ((2605307054662030148352140552353709746126412211537413450950\
5595151410199975390751611474841628701530/140728005803502702070360445392441844\
45936959868661304096299094898509408232508301960291009714989321181 + 
         (875426169124790081819745328547550603612928903292*I)/
          42201353796736059858114584209597181809954721163917)*r^20*Log[r])/
       Sqrt[3] + (Sqrt[3]*r^4*Log[2]*Log[r])/16 + (r^5*Log[2]*Log[r])/
       (8*Sqrt[3]) + (35*r^6*Log[2]*Log[r])/(384*Sqrt[3]) + 
      (3*Sqrt[3]*r^7*Log[2]*Log[r])/128 + (77*Sqrt[3]*r^8*Log[2]*Log[r])/
       4096 + (143*r^9*Log[2]*Log[r])/(3072*Sqrt[3]) + 
      (429*Sqrt[3]*r^10*Log[2]*Log[r])/32768 + (1105*r^11*Log[2]*Log[r])/
       (32768*Sqrt[3]) + (46189*r^12*Log[2]*Log[r])/(1572864*Sqrt[3]) + 
      (2261*Sqrt[3]*r^13*Log[2]*Log[r])/262144 + (96577*r^14*Log[2]*Log[r])/
       (4194304*Sqrt[3]) + (260015*r^15*Log[2]*Log[r])/(12582912*Sqrt[3]) + 
      (1671525*Sqrt[3]*r^16*Log[2]*Log[r])/268435456 + 
      (190095*Sqrt[3]*r^17*Log[2]*Log[r])/33554432 + 
      (33393355*r^18*Log[2]*Log[r])/(2147483648*Sqrt[3]) + 
      (10235115*Sqrt[3]*r^19*Log[2]*Log[r])/2147483648 + 
      (151252255*Sqrt[3]*r^20*Log[2]*Log[r])/34359738368) + 
    nh^2*Tf^2*(46664272873169014631503451456106075670173616493969/
       (7149059293276238814298618943252087052228266516207*Sqrt[3]) - 
      (((20*I)/9)*Pi)/Sqrt[3] - 
      (5252805850661784268551272020081574883520401804592*r)/
       (9367554759764654946499732034463017426287445386791*Sqrt[3]) - 
      ((2*I)*Pi*r)/Sqrt[3] - 
      (266028723848943485892838558057184356208026303619824*Sqrt[3]*r^2)/
       119130949302778099831885697569738605803527546786133 + 
      (((7*I)/12)*Pi*r^2)/Sqrt[3] - 
      (78163577806632763644941120320442813729742734681814*Sqrt[3]*r^3)/
       75806449121377888872873868339006636801809470302555 + 
      (((41*I)/36)*Pi*r^3)/Sqrt[3] - 
      ((19934127915162699182533025313801668119549661327930/
          37910301078619150808570503942607542500725214705529 - 
         (213930724974197859234509746632587531001069870710484*I)/
          116217625118298018338048211312857165191371686336069)*r^4)/Sqrt[3] - 
      ((7776831182741495205796743628368475169744554471617/
          49513211650005073102692861696730199334368082536615 - 
         (25142525653754276659934827088424152823262833490403*I)/
          26769999651744872863092498702733173978611747270910)*r^5)/Sqrt[3] - 
      ((3049898072895956150763924990114027468932966839358/
          41633672835683455632563714812098146942655636440037 - 
         (53001489710966514645878086180333309057915630224172*I)/
          88141835271675316836453333174469913049219335126989)*r^6)/Sqrt[3] - 
      (1218939173358160843335877983514281819273131577354/
         88504749392653679798353629250621308234642802222885 - 
        (10083762236234967384398808305665662050939156843019*I)/
         70662064960919941952048920792793074807699617607766)*Sqrt[3]*r^7 - 
      ((5444913105771877664035200523815369894950068282218/
          209195043944415061897771030973726624734328763852977 - 
         (12494857274052172065348525555396904299405929773238*I)/
          38454483138146419973833702345496693817768818694325)*r^8)/Sqrt[3] - 
      (926477599269035251618965601418428428783141526926/
         157491347571666181280943731063830099155227244345911 - 
        (1903884086913751019518547271503343756937221879365*I)/
         22179882167292176951264775061591976290949961647744)*Sqrt[3]*r^9 - 
      (391737749663590746987340489462982782892807643498/
         93149054644096142736362951118309502796048431210817 - 
        (2772569261453965641528979733449019582758444853123*I)/
         39496287212232979208114767413467644898556836432741)*Sqrt[3]*r^10 - 
      ((327538622182906918768977292870171572980696260318/
          34890095057619442241435623778924896048193401355273 - 
         (11251177023869450345306458484983302525742272728391*I)/
          63789302332644157788563795507916522590846317537292)*r^11)/Sqrt[3] - 
      (1484724639264619749038265934533877475832650195259/
         617941509345295193903226780602760604495212313380818 - 
        (4322499512064896915831605568648362739461082420388*I)/
         86149823569488511412293269574076718623579866979513)*Sqrt[3]*r^12 - 
      (126361969681298654171922372426549890600256530384/
         66782309730813428722391261465426991115663037640253 - 
        (3378014501881554248912852929532343037108481706940*I)/
         77704522080989793178009323011686012176973836695017)*Sqrt[3]*r^13 - 
      ((515948234762912101524564479208464307354989491662/
          113034628254643697034483051038450431576417400002223 - 
         (5899293100454690415498293302068798374412702836876*I)/
          51558232192118414368779658771453202201753303171051)*r^14)/Sqrt[3] - 
      ((262508220677098329462367328787174844197613224471/
          70279740166771700667630085908490972221037618475900 - 
         (2025473834430454307990224423295534074795231391290*I)/
          19966471247638871067711236049671260014656214636173)*r^15)/Sqrt[3] - 
      (469033178446224261180263670010518004407001763284/
         453552078816675251809540930957896505682968788418415 - 
        (5372842266436783901768321675458880731105953783416*I)/
         177621839584980900655210404453536965205398975544771)*Sqrt[3]*r^16 - 
      ((77243275370288108042606426375268636480112571767/
          29594263451088761862268560505258931236542230595742 - 
         (6158417003182557419639060985196705344131241499488*I)/
          75282284542681474413270040591535304623178003992179)*r^17)/Sqrt[3] - 
      (25510006281082047394095713809509774929915464193/
         34464655719882908180151912943367327372786724348044 - 
        (1858497845677680915486664967897061249909430912074*I)/
         75101460055870691690728553713454752934392891643629)*Sqrt[3]*r^18 - 
      ((25398322769849188500376820623184714091528463827/
          13313203819459842185076022680168223238701851045646 - 
         (384558577613459476305245778946843680204916765435*I)/
          5674284506669343599110245638740396709771330840476)*r^19)/Sqrt[3] - 
      (33859170300137608474422400688934667206310511079/
         61438208890254570005286646023786521316523020632713 - 
        (933102583021758461731479150927954275807390462284*I)/
         45010900721530856842495944392526220911514104600749)*Sqrt[3]*r^20 - 
      (40*Log[2])/(9*Sqrt[3]) - (4*r*Log[2])/Sqrt[3] - 
      (r^2*Log[2])/(2*Sqrt[3]) - (I*Pi*r^2*Log[2])/Sqrt[3] + 
      (2*r^3*Log[2])/(9*Sqrt[3]) - ((I/3)*Pi*r^3*Log[2])/Sqrt[3] - 
      ((5866294918002214978272629364492710794373893659160/
          66620658446839952401720130363713933673282638494647 - 
         (28984894366903753468569763965035868373255565179956*I)/
          49206284943884422078384224799041259880538333735905)*r^4*Log[2])/
       Sqrt[3] - ((5099174566966262861376741634235863683797726253784/
          115574789634845181033162243803572073442309987568555 - 
         (19323262911269168979046509310023912248837043453304*I)/
          49206284943884422078384224799041259880538333735905)*r^5*Log[2])/
       Sqrt[3] - ((867298065919476357927387640146402037572046586374/
          33515496230483773924247442901438759559335539402569 - 
         (10045629542032394687274752777809898546457062631006*I)/
          35082494495109742746659131437086762862312225011837)*r^6*Log[2])/
       Sqrt[3] - ((3799192799775178247953896893840142378553765295672/
          227142200237511406222288720311777601356887124966397 - 
         (34967704353914476306585885660935673701580448756344*I)/
          158301383011597631605178499943800193300342356706435)*r^7*Log[2])/
       Sqrt[3] - ((366212652384486261376394439070030012277907608702/
          31695424737438230333992500451479715385432604656679 - 
         (22586662332819162454134974606628855597398291406264*I)/
          127482377600445586238491780541908316322893574116687)*r^8*Log[2])/
       Sqrt[3] - ((1174149085619478260343918524458032935948327862364/
          140135356925611014801776247520063947219141564476651 - 
         (18642959385818991231984423484836515731185891319456*I)/
          127482377600445586238491780541908316322893574116687)*r^9*Log[2])/
       Sqrt[3] - (184268257818975295121331833544033728364839610696/
         87665976822381270943391947221588782086640676862315 - 
        (3176224372662745132712275112467079152873614759120*I)/
         77224293549785762459161786412288824804156924096721)*Sqrt[3]*r^10*
       Log[2] - ((584883749164058185776602009609545092442098678544/
          119678872216155921574531510798025255480696151858167 - 
         (13348216901131360732001191158183468881586607092216*I)/
          125997242156510715384127132055916866812279449564043)*r^11*Log[2])/
       Sqrt[3] - ((555817718434298906206303623069133283618718923560/
          143295273953574209242830114219925788201646984166799 - 
         (384078457515421905204996039371948669544958181288*I)/
          4163156036096153305521400653126729529191594021661)*r^12*Log[2])/
       Sqrt[3] - ((163813083382897290574879527088031700277068774956/
          52172609410588512121853110018316055973392130422537 - 
         (3987710012908115961278002165144596524438199478106*I)/
          49055962478656715086168132729496249045752718365005)*r^13*Log[2])/
       Sqrt[3] - ((126604047904481005913180023086953681634712705912/
          48992863048283381067239365940292343730144332296385 - 
         (6188084329047953368400342550706014510976070044018*I)/
          85544589131192395785021544099712540834553238899031)*r^14*Log[2])/
       Sqrt[3] - ((154528616628774728714456103964467196736097871224/
          71636852601217529542055114519410258127941638672515 - 
         (4928245277380377397379432396104665023317922565860*I)/
          75914580825131900788496725057928824490043560303817)*r^15*Log[2])/
       Sqrt[3] - ((25260958535738586115685782758736128900936834713/
          13858250114505637237251767443867474471319909301745 - 
         (4138267478782946737992725166711866461915379634364*I)/
          70513850863314681553411130054444334357788347736787)*r^16*Log[2])/
       Sqrt[3] - ((154149064457209831032185734015645617503052528928/
          99013794643804845915745389638250031195907965375645 - 
         (4623010995192321872710823997863943133672799608592*I)/
          86583073181652396289460210134743922967343023879615)*r^17*Log[2])/
       Sqrt[3] - ((80539368146984681193405079623129129778182122776/
          60003849645297496107392955061129953877162601981537 - 
         (2109275176179202644953284457557749569925706134210*I)/
          43177071218853659608970914653226551913372344338611)*r^18*Log[2])/
       Sqrt[3] - ((129010869857002095127342927718974331316494945776/
          110558837748561408802233764992646191132152380450819 - 
         (3077429983762179968207849230694393107874707287808*I)/
          68510035465081663878104112492907979237670543925035)*r^19*Log[2])/
       Sqrt[3] - ((126706967957305215444399466026742809386399302324/
          123973958479374913266595696276782302894877317861743 - 
         (1750852338249580163639490657095101207225857806584*I)/
          42201353796736059858114584209597181809954721163917)*r^20*Log[2])/
       Sqrt[3] + (8*Log[2]^2)/(3*Sqrt[3]) - (2*r^2*Log[2]^2)/Sqrt[3] - 
      (2*r^3*Log[2]^2)/(3*Sqrt[3]) + (5*r^2*Log[r])/(6*Sqrt[3]) + 
      ((I/2)*Pi*r^2*Log[r])/Sqrt[3] + (37*r^3*Log[r])/(36*Sqrt[3]) + 
      ((I/6)*Pi*r^3*Log[r])/Sqrt[3] + 
      ((5371992258265138188738458056606078516336127081284765/
          8527444281195513907420176686555383510180177727314816 - 
         (14492447183451876734284881982517934186627782589978*I)/
          49206284943884422078384224799041259880538333735905)*r^4*Log[r])/
       Sqrt[3] + ((7123513683468874625995679991211679929233175006798321/
          22190359609890274758367150810285838100923517613162560 - 
         (9661631455634584489523254655011956124418521726652*I)/
          49206284943884422078384224799041259880538333735905)*r^5*Log[r])/
       Sqrt[3] + ((1753273467731397896102830320109238679216663393781753/
          8579967035003846124607345382768322447189898087057664 - 
         (5022814771016197343637376388904949273228531315503*I)/
          35082494495109742746659131437086762862312225011837)*r^6*Log[r])/
       Sqrt[3] + ((294361010232994225548247985585084289112680048108581297/
          2035194114128102199751706933993527308157708639698917120 - 
         (17483852176957238153292942830467836850790224378172*I)/
          158301383011597631605178499943800193300342356706435)*r^7*Log[r])/
       Sqrt[3] + ((1134189920743193293313248297698332751339308787029243669/
          10385956777963759315842662547940873137498555893900574720 - 
         (11293331166409581227067487303314427798699145703132*I)/
          127482377600445586238491780541908316322893574116687)*r^8*Log[r])/
       Sqrt[3] + ((37387777911118826588812220951176310301232172252649772907/
          433939783007280853770825085440689537424060509160850046976 - 
         (9321479692909495615992211742418257865592945659728*I)/
          127482377600445586238491780541908316322893574116687)*r^9*Log[r])/
       Sqrt[3] + ((11290869667419392132492330006813481225911709770401829261/
          160867768796884211231291770287193187839242335167762923520 - 
         (4764336558994117699068412668700618729310422138680*I)/
          77224293549785762459161786412288824804156924096721)*r^10*Log[r])/
       Sqrt[3] + ((181967986193439346016020828484545779715215275194815599483/
          3105936729544965812618164848297115724700429591238025674752 - 
         (6674108450565680366000595579091734440793303546108*I)/
          125997242156510715384127132055916866812279449564043)*r^11*Log[r])/
       Sqrt[3] + ((449436000519300726061710833072208544313442571151102109629/
          9015359110868581801860589790896374197359811284181125693440 - 
         (192039228757710952602498019685974334772479090644*I)/
          4163156036096153305521400653126729529191594021661)*r^12*Log[r])/
       Sqrt[3] + ((3370435136413797782053373640120180209591875499615048157407/
          78230932902003681351958472767509060692948545966417284956160 - 
         (1993855006454057980639001082572298262219099739053*I)/
          49055962478656715086168132729496249045752718365005)*r^13*Log[r])/
       Sqrt[3] + ((895090117693328916511970677240001876820348248878501974947/
          23734206048037159098714252445656088894061078402490559365120 - 
         (3094042164523976684200171275353007255488035022009*I)/
          85544589131192395785021544099712540834553238899031)*r^14*Log[r])/
       Sqrt[3] + ((130341982146406957729747532261670391446300903383284005219/
          3906067586365062157368679155639866802991755649058896609280 - 
         (2464122638690188698689716198052332511658961282930*I)/
          75914580825131900788496725057928824490043560303817)*r^15*Log[r])/
       Sqrt[3] + 
      ((322782547890919142395849255291015882549772108259757036229093/
          10832773045929374019777776404308713987462969873651936673136640 - 
         (2069133739391473368996362583355933230957689817182*I)/
          70513850863314681553411130054444334357788347736787)*r^16*Log[r])/
       Sqrt[3] + 
      ((339282634604679349048299905977597401674008035695367978564799/
          12651515042978053020879757193782069351057783289350294989701120 - 
         (2311505497596160936355411998931971566836399804296*I)/
          86583073181652396289460210134743922967343023879615)*r^17*Log[r])/
       Sqrt[3] + 
      ((450939713900257610239045201339283308432843796213144045000087/
          18555449173967084109979683298201259955004927928517567178604544 - 
         (1054637588089601322476642228778874784962853067105*I)/
          43177071218853659608970914653226551913372344338611)*r^18*Log[r])/
       Sqrt[3] + 
      ((1599146627616193452771380693977936645272741342151327260970021/
          72176682046903911321698643963335490854557072594972235895144448 - 
         (1538714991881089984103924615347196553937353643904*I)/
          68510035465081663878104112492907979237670543925035)*r^19*Log[r])/
       Sqrt[3] + 
      ((35293295574787210880536835239933788789165912775857664997693357/
          1737962813341019794761351506106852909267089568868321571993812992 - 
         (875426169124790081819745328547550603612928903292*I)/
          42201353796736059858114584209597181809954721163917)*r^20*Log[r])/
       Sqrt[3] + (Sqrt[3]*r^4*Log[2]*Log[r])/16 + (r^5*Log[2]*Log[r])/
       (8*Sqrt[3]) + (35*r^6*Log[2]*Log[r])/(384*Sqrt[3]) + 
      (3*Sqrt[3]*r^7*Log[2]*Log[r])/128 + (77*Sqrt[3]*r^8*Log[2]*Log[r])/
       4096 + (143*r^9*Log[2]*Log[r])/(3072*Sqrt[3]) + 
      (429*Sqrt[3]*r^10*Log[2]*Log[r])/32768 + (1105*r^11*Log[2]*Log[r])/
       (32768*Sqrt[3]) + (46189*r^12*Log[2]*Log[r])/(1572864*Sqrt[3]) + 
      (2261*Sqrt[3]*r^13*Log[2]*Log[r])/262144 + (96577*r^14*Log[2]*Log[r])/
       (4194304*Sqrt[3]) + (260015*r^15*Log[2]*Log[r])/(12582912*Sqrt[3]) + 
      (1671525*Sqrt[3]*r^16*Log[2]*Log[r])/268435456 + 
      (190095*Sqrt[3]*r^17*Log[2]*Log[r])/33554432 + 
      (33393355*r^18*Log[2]*Log[r])/(2147483648*Sqrt[3]) + 
      (10235115*Sqrt[3]*r^19*Log[2]*Log[r])/2147483648 + 
      (151252255*Sqrt[3]*r^20*Log[2]*Log[r])/34359738368 - 
      (Sqrt[3]*r^4*Log[r]^2)/32 - (r^5*Log[r]^2)/(16*Sqrt[3]) - 
      (35*r^6*Log[r]^2)/(768*Sqrt[3]) - (3*Sqrt[3]*r^7*Log[r]^2)/256 - 
      (77*Sqrt[3]*r^8*Log[r]^2)/8192 - (143*r^9*Log[r]^2)/(6144*Sqrt[3]) - 
      (429*Sqrt[3]*r^10*Log[r]^2)/65536 - (1105*r^11*Log[r]^2)/
       (65536*Sqrt[3]) - (46189*r^12*Log[r]^2)/(3145728*Sqrt[3]) - 
      (2261*Sqrt[3]*r^13*Log[r]^2)/524288 - (96577*r^14*Log[r]^2)/
       (8388608*Sqrt[3]) - (260015*r^15*Log[r]^2)/(25165824*Sqrt[3]) - 
      (1671525*Sqrt[3]*r^16*Log[r]^2)/536870912 - 
      (190095*Sqrt[3]*r^17*Log[r]^2)/67108864 - (33393355*r^18*Log[r]^2)/
       (4294967296*Sqrt[3]) - (10235115*Sqrt[3]*r^19*Log[r]^2)/4294967296 - 
      (151252255*Sqrt[3]*r^20*Log[r]^2)/68719476736) + 
    CF*nh*Tf*((-3058326786197684248234209316805445253979995032279813*Sqrt[3])/
       71756904942163365513293381873059226350722029957738 - 
      (((217*I)/8)*Pi)/Sqrt[3] - (((95*I)/24)*Pi^3)/Sqrt[3] + 
      (180039178467407735734287166607629298501501530509131*Sqrt[3]*r)/
       22564525913748458127512345101202147085429408949496 - 
      (((6871*I)/192)*Pi*r)/Sqrt[3] - (((289*I)/48)*Pi^3*r)/Sqrt[3] - 
      (1431417294981185242070320940984184925381334621567620*Sqrt[3]*r^2)/
       91855820862008001465302027300899272302313090318199 - 
      (((38807*I)/512)*Pi*r^2)/Sqrt[3] - (((1621*I)/192)*Pi^3*r^2)/Sqrt[3] + 
      (551610122624136434396006737488370994801445336717109*Sqrt[3]*r^3)/
       131714783770101234302110173681822474958483383142315 - 
      (((39429953*I)/294912)*Pi*r^3)/Sqrt[3] - ((519*I)/128)*Sqrt[3]*Pi^3*
       r^3 - (519521794722108688839316464929819915752829710200380/
         134179193267712480949727402816864665289978365934467 - 
        (273885840571837714157804570438481721284059356615395*I)/
         23181097303932270540351118352279507773044204303251)*Sqrt[3]*r^4 - 
      ((1032402015383289731335300107989449794791454072471606/
          149972818719371405515392146792719997361586853220967 - 
         (242946695876461015501101900102554669923806241413916*I)/
          31879572248043626841601469402189340987793269082191)*r^5)/Sqrt[3] - 
      (16703217488094516167618255040266757366170959257793/
         4010705969974749250240627452587995912624651327402 - 
        (789070149812235163650680638017944931504343126081022*I)/
         88400541324753666776466532471531024508409916714595)*Sqrt[3]*r^6 - 
      ((108818194530377661071338536486203146684758343589698/
          9715893887734703138438147243520275550856142417805 - 
         (692134341876096723549574957305893420135260351472754*I)/
          88239530904903759323314204344979617140606077654445)*r^7)/Sqrt[3] - 
      ((692530061099296081664304849127908745934354198136177/
          48815553438686184210559999361262221052560340931232 - 
         (380003856395263769063998967487185319050438523450524*I)/
          16950036191700877022525601626536505928475924725293)*r^8)/Sqrt[3] - 
      (294787692538427016611635260745850539933578389309698/
         63790359891259972469696860932712460661655926696421 - 
        (400553071388301303966372282648427015226325483537848*I)/
         156013094778631580936983782025674657239025476530189)*Sqrt[3]*r^9 - 
      ((1651151230752992065169642784241596632396340378128022/
          103834813447895581185883292571387920132371509854161 - 
         (239902021147244289804914673578036618899584899895094*I)/
          12137595580086854414978584580733221642111506569123)*r^10)/Sqrt[3] - 
      ((886539034066003907348351128628870662338927781272877/
          55574951603783911223644445041147836105596354564479 - 
         (287804752492788193134503233592962140838457292917589*I)/
          38401902107783150139598683866590632428661941041253)*r^11)/Sqrt[3] - 
      ((2803278959608173465787764267347559837375418630911744/
          160041761083964454036349206305224167844993552132249 - 
         (644132054826862422316958549025186573741149931420104*I)/
          35887884737642850383536747017806935361893425671797)*r^12)/Sqrt[3] - 
      (330001977344227574035871196157075764146415996082704/
         55817632396008103951432161435777957090835779812083 - 
        (96672875929362600085080498306789793696267584405859*I)/
         39823341589947151252624054908432620108140862999359)*Sqrt[3]*r^13 - 
      (798397196109419566906062032160283269005539668856158/
         125933014047755297666164890311323255859501626550447 - 
        (55515082958102980157172562020034113859481454968851*I)/
         10029788544460923762849325621838623802781521791894)*Sqrt[3]*r^14 - 
      ((384132337490353329706642814844365342523546361717879/
          19877225709182859153651686766222521760095368037893 - 
         (438391275609479779240692614461956566729032444216533*I)/
          61916950743249484464413681995803672287373179785565)*r^15)/Sqrt[3] - 
      (890533247674108834935499325902883680678313353404620/
         130806830065553041737859903489580620694373848751223 - 
        (1072476675452345139306523798347134329023419097970590*I)/
         206820146782527587138893328453942547900293912072587)*Sqrt[3]*r^16 - 
      (374251600679303199982489064712508070346364104171072/
         54045221073540697020036512886255962960874309343301 - 
        (345469777157096754991852066468195086089448975689244*I)/
         150423031783338107061586041362786983071680937845201)*Sqrt[3]*r^17 - 
      ((416468476158642921122286566010655766823990378585137/
          19154152403297981548175557507340472355876164029592 - 
         (877113477354431723588193304856084248222742109826806*I)/
          59645145594652717229830835340748795614722120926871)*r^18)/Sqrt[3] - 
      (376615833943188197650954394177882391375397414629999/
         51085359924285455892418583969940513213457135003048 - 
        (164913766003574390151005897207157097618578528256620*I)/
         73720471270809724707925350305191705877272222825649)*Sqrt[3]*r^19 - 
      ((810355899970374510040194186072017350537659525020150/
          35250174965512727131256257746884446633376128186407 - 
         (1335619643206155524463297869802800802424444780388790*I)/
          95445272695431883455380196054147680269480159774289)*r^20)/Sqrt[3] - 
      (118*Log[2])/(3*Sqrt[3]) + (((370*I)/3)*Pi*Log[2])/Sqrt[3] - 
      (31*Pi^2*Log[2])/(3*Sqrt[3]) + (2543*r*Log[2])/(48*Sqrt[3]) + 
      (((3017*I)/12)*Pi*r*Log[2])/Sqrt[3] - (55*Pi^2*r*Log[2])/(3*Sqrt[3]) + 
      (4763*r^2*Log[2])/(48*Sqrt[3]) + (((86261*I)/256)*Pi*r^2*Log[2])/
       Sqrt[3] - (767*Pi^2*r^2*Log[2])/(24*Sqrt[3]) + 
      (4083593*r^3*Log[2])/(24576*Sqrt[3]) + 
      (((5437229*I)/12288)*Pi*r^3*Log[2])/Sqrt[3] - 
      (63*Sqrt[3]*Pi^2*r^3*Log[2])/4 - 
      (5329914883141479354253034393177875665918948058896/
         74749491015104664050946716334574961165615191866331 - 
        (467234493380730055566268146694306229075811762756512*I)/
         43464022056227900353920310938846377587168571216227)*Sqrt[3]*r^4*
       Log[2] - ((1050196679694683894477964463644097340068944491120/
          11185986192822566513638342088513116891267991380121 - 
         (1482082728579819301665462230200980826951771745814536*I)/
          45343617960654435246985458195665423919022053239695)*r^5*Log[2])/
       Sqrt[3] - ((250570072706259018006407633265779798859986743712/
          11263998168118441807960994678384398700998209272325 - 
         (3540906552687249867539580268373120262096097390891656*I)/
          106133558015866534970251081157155101772627358783725)*r^6*Log[2])/
       Sqrt[3] + (802607348836186386471772736290767735598798398672/
         106693266416861203875550246155762902303832346760579 + 
        (1095951938185560177104312067097748473004180456544856*I)/
         96229810997070367216876873470513082610984921170427)*Sqrt[3]*r^7*
       Log[2] + ((2529693898784334874463496426206551808257582751252/
          49050895173838224621342236684410662766751171951113 + 
         (9951513623719481599606630264534270793538895013066448*I)/
          284013080093903142702801339854957911013943091213435)*r^8*Log[2])/
       Sqrt[3] + ((11163408164889340142598310864540800275871576372616/
          157398564104179067812556242872975612975034516493283 + 
         (790865542712607668288144268349946371581919842875216*I)/
          22001151015949882591697795162509664037995615141205)*r^9*Log[2])/
       Sqrt[3] + ((2636992879126567236359422339000778462846713752304/
          31351489460606652089306240908298611250116256130331 + 
         (3776607483324361734247133740251029949627983969640108*I)/
          102428963267061639852802440198459721853759719293755)*r^10*Log[2])/
       Sqrt[3] + ((5827082535664577624626148213999726447433000655440/
          62507298282414593111240889318347940849790467312043 + 
         (997802571373672372994748186045091329043870733504648*I)/
          26397392657661237417869486786899470287062145597707)*r^11*Log[2])/
       Sqrt[3] + ((7260073821317318168008427707806017548675909094368/
          72920976721166980822727477348092028203091081103749 + 
         (3685052695719307923814338246785476521874791880277368*I)/
          95157486934139981036811029214120838004401093855155)*r^12*Log[2])/
       Sqrt[3] + ((13995766106391404487978685253876199978137658328480/
          134620707928331471937341782511597137164078213312679 + 
         (4437159301044941533805258548732921194928519548920344*I)/
          111920178783676986963125950847179104041711598855437)*r^13*Log[2])/
       Sqrt[3] + ((5425698909773572085607391705367720616800101172708/
          50712096974013042178170658627556068211537842033815 + 
         (9800756326652089956513158944261635775700071907445872*I)/
          241657942194133555529998077161124088477966879888779)*r^14*Log[2])/
       Sqrt[3] + ((6895319316277596816805363985490142317255451772816/
          63249384988833176584644164910927590203501247949985 + 
         (5248475523998685751869941317724485405530406230917688*I)/
          126603888136764750280923601756327808690930826161423)*r^15*Log[2])/
       Sqrt[3] + ((16602313976850800312260387664779798946875105998616/
          150502625697469967204270270457295315233833133256773 + 
         (2432548917299147688620679306809249640757180103083492*I)/
          57448032327951875683732777137755300454572419997779)*r^16*Log[2])/
       Sqrt[3] + ((1831239828329510542831749010451462023197691102394/
          16488443759643169754485157045534577190749423782835 + 
         (2407845566322372582507903484081769178989717438232632*I)/
          55713211138284857214590098025845771998266876412543)*r^17*Log[2])/
       Sqrt[3] + ((5749780024191056529462003040799546861209256228732/
          51612478145828880607450421661025115865311194560703 + 
         (26240239582030990496066556804358442415029723997446544*I)/
          595273323720650523573254636918238577155628739623657)*r^18*Log[2])/
       Sqrt[3] + ((5817300199405276604323743309795229961507005525020/
          52203442784166078991123980306893300776189173993557 + 
         (6056397338806314936844854043881761798094928278872416*I)/
          134794123109230010192066698233210317734592879174595)*r^19*Log[2])/
       Sqrt[3] + ((16593089908667398803288505362170120407732690063816/
          149173744134807961783004139361243550422216097569743 + 
         (1501210272024249233283385072039947285838897701384916*I)/
          32800510802659920790264032633552112210236358190603)*r^20*Log[2])/
       Sqrt[3] + (493*Log[2]^2)/(3*Sqrt[3]) - ((46*I)*Pi*Log[2]^2)/Sqrt[3] + 
      (4141*r*Log[2]^2)/(12*Sqrt[3]) - ((207*I)/8)*Sqrt[3]*Pi*r*Log[2]^2 + 
      (26521*r^2*Log[2]^2)/(48*Sqrt[3]) - ((507*I)/16)*Sqrt[3]*Pi*r^2*
       Log[2]^2 + (1201703*r^3*Log[2]^2)/(1536*Sqrt[3]) - 
      (((707*I)/8)*Pi*r^3*Log[2]^2)/Sqrt[3] - 37*Sqrt[3]*Log[2]^3 - 
      (415*r*Log[2]^3)/(2*Sqrt[3]) - (2783*r^2*Log[2]^3)/(8*Sqrt[3]) - 
      (8077*r^3*Log[2]^3)/(16*Sqrt[3]) - (179*Log[r])/(24*Sqrt[3]) + 
      ((11*I)/4)*Sqrt[3]*Pi*Log[r] - (67*Pi^2*Log[r])/(24*Sqrt[3]) - 
      (11957*r*Log[r])/(192*Sqrt[3]) - (((2135*I)/96)*Pi*r*Log[r])/Sqrt[3] + 
      (71*Pi^2*r*Log[r])/(48*Sqrt[3]) - (192629*r^2*Log[r])/(1536*Sqrt[3]) - 
      (((1553*I)/192)*Pi*r^2*Log[r])/Sqrt[3] + (199*Sqrt[3]*Pi^2*r^2*Log[r])/
       64 - (63931511*r^3*Log[r])/(294912*Sqrt[3]) - ((12239*I)/8192)*Sqrt[3]*
       Pi*r^3*Log[r] + (2969*Pi^2*r^3*Log[r])/(384*Sqrt[3]) - 
      (3817659594475871751224399838282786595115031867444206943280703181752504\
8674933910140667711993254551770/140629253298243676795826098727195329605481886\
49826715319794713870130458658551079138489620919031482863 - 
        (10398654849701887172066695982296455774409757977638010198231610416944\
6203717708393108707935775045081592*I)/490146328445649160487120997499698434801\
6937342322565010102921463240052562293965813450782800009889439)*Sqrt[3]*r^4*
       Log[r] - ((14496204912732899560582405750052999319594683828957361530563\
338704096644406112773940212609252483635642/3245544848679665527885472195198802\
98714591971901854820678170932319150169113768454988978650548392193 - 
         (1836565197361878578310583882962534160518443683599565144471786226091\
60788849081130513746374784013365867*I)/26805236790487765466358239945530101454\
92733855671551344821980499896022036996261270658799392489914670)*r^5*Log[r])/
       Sqrt[3] - ((1632191863373627469067318637313467734737915820148669344443\
9339116591002869795724574762438933916014644/444768320761706840122298429123165\
718783070220763099291054882506215586951166372121109434671654231075 - 
         (3695083334595429242484906834602067324339352813491504669278093734316\
69890061160993309101493262721688381*I)/46292518465701861725146196861654765314\
58032241965168964084201575286456837087466507108122117359496300)*r^6*Log[r])/
       Sqrt[3] - ((2880598937162555677204821390951419531487856343700104268523\
09286507165107311106800910847174847244849282/42894171087522091776881475880116\
79062977056762097469060254469917522132161415739773758015021911526601 - 
         (1859795255375824137010035543824574073267364295653225538314301168059\
14920094058049672338442857635755877*I)/21516268153286589192352183291091350255\
07255688548760810553452473752796971355582495382433855856084389)*r^7*Log[r])/
       Sqrt[3] - ((1350083159108717590335939922468281634748492094551458620238\
95553392554557383902369627264011111734716617/20297903213738617432650488272234\
52571752988082451859358591029411355647744073500367068873481971896332 - 
         (5909787796603311363599901694379444047232437360272768873629248696134\
46152645356432685965472113002445136*I)/61816163202598393149273167438746511789\
07268893082527553795851171111767849285394209617495546788479155)*r^8*Log[r])/
       Sqrt[3] - ((3541744372705052001706360943896315122896039432365158068873\
13390201949410931282001578531070021828784889/37231860794798162710670836542271\
35181656869783307021881207976349816620518476938519095533095752021991 - 
         (4784354184856136438780625183730563036019216314898981226415763765364\
9345308741605938366805875990995789*I)/466810147613033513843341078402003366052\
183848998575821708668109074161631098498152414140985295886735)*r^9*Log[r])/
       Sqrt[3] - (70756724594097449117953260662591112343844189880007945084759\
124753667814489557029707528133048142982908/2143393048487382785995933085480235\
996257943455727979579277932549422714031015454517498579900659252309 - 
        (11837183105550389636487572882431583380859879706662360771564128109764\
03437134465597107457954871567227186*I)/32065223268706774347370223976298477681\
456190612069272495425585762880503796428404391451899979398170765)*Sqrt[3]*r^10*
       Log[r] - ((76101010093040435177301884334817041316615173300194393895312\
9916392543765454944246077472743268250234512/598343604888814396473639275381926\
9182434477340159521907609355617153275055234170363080234575481228627 - 
         (4136092174984829178495272915131607134769114534052249739510864726232\
44630959035589859492346017608580645*I)/35166730384563455476818109519944063790\
68726993275809598762823114263138423332662907723319225958421763)*r^11*Log[r])/
       Sqrt[3] - ((2929879612808334396611998169283383197202320278031816324610\
24214538373068244068785240008687723191961582/21793727212314419381777606316791\
18941668621958080250743482106169730048359614477655823648733953141261 - 
         (9929811278316114279673866630587643908679398184800819304610910525205\
0534133515255759212547608422455551*I)/792269649757459384282389002451337785838\
909879453362916434671723228904724701034426564553624478802875)*r^12*Log[r])/
       Sqrt[3] - ((6477152453896792953459632402013259107672870476751811677431\
956629179148409050625480369345566255763838420/3980647374903668475338235701870\
9491068919375794736048107815181525269244357583971441902277774184840921 - 
         (5765776849530230536511775661184420686097765346617531376613650966091\
15808194985951705806900018400036584*I)/43648936874793204723051065259744649288\
80100395751093577856084384234139681367096766862002135044572031)*r^13*Log[r])/
       Sqrt[3] - ((2013785194726507715625542034714047933175709031158341614214\
211703572438758079169999241466603584654933412/1166420195848345901960475955917\
9767397400215770969808548776125079839321996001762943120559737441369895 - 
         (1565729571336074868886218523586674253568033882180558030884016555771\
8179619464559173679779267338773281196*I)/112290003198165918701669572506474490\
980932725071512261941339756169147245529085257725434020115531424197)*r^14*
        Log[r])/Sqrt[3] - ((1861077903339612786236121178014045058219312065800\
630771691104464178841951980100203019081775805084807024/9243323343338350571633\
03673628241180167974163502328867085362490696836515572223356168827379776211560\
5 - (104443076463388483810113431498135676253473598218279012815606507993822329\
4915018372074271187286498634733*I)/715047885088102998933383241541130226527978\
6236981652556780949647128674997319804285620123381477115133)*r^15*Log[r])/
       Sqrt[3] - ((2877019756155116246447325565557784008344413957759463061354\
181156768624328053121844756302036024323106726/1347313417051500151465595475967\
3095197153946896672764931737399496477527664640640428528048626074445511 - 
         (5793380347622402200581052387368241546650041921609957612387404465467\
06182584251328124624587971043210424*I)/37837604212616426325939392729603643560\
94547522151045552480894060158762484167122311930818590427146543)*r^16*Log[r])/
       Sqrt[3] - ((2957743976774352103572362695432545261262519664396728078413\
11448722998880324311234017091887872004541963/12181567718925330651706588548750\
20813966659355604267962067390138374406902400777535606692858539684715 - 
         (2718420352281870457461572982282907872995611822072354670321758360931\
32461232566997837670582975451221282*I)/17032764384555724061409963629213828313\
55438774420805068898762877586182432968008483895027110233860475)*r^17*Log[r])/
       Sqrt[3] - ((2384522336023168899209389434895427547733253258311110431503\
792893613180762699435688421851944932222660106/9279065188989187793941901079332\
985242257349832325872859683623735104772277504857327817860175663493375 - 
         (5263874756039992833394239740459445178731929936744652879275998631079\
037827876747972565091225922846205062*I)/3163355011437450701171803417024046926\
0349004284344083021146707289094464630979194118801848771650209371)*r^18*
        Log[r])/Sqrt[3] - ((4675998142739376205245128095934319872855225465118\
63709372706249333349909941074040598472647010332610960/16298210395054334451978\
18290959713289971085987252734686684015870231967913481123701208069575546315673 \
- (12399038937036489326684571215999024636080470815770602735536810853366699827\
48130039469434195793172007073*I)/71775227511203377586364200300880978265057414\
25769847990230946038895018472915465208896715491183747805)*r^19*Log[r])/
       Sqrt[3] - ((1210718384354291660800247028692592134970235612517240859577\
952466869888999419110899686479846104204432708/3997771654095304359317333390445\
190166423420875661508055636668554104726621521433990303607615652417327 - 
         (2907650104763357720750469543759617504917051299064126066949524559852\
29156110743385852804391360871521604*I)/16213283506492995792464742917037926872\
84398595628123011036306249626125533136499263251228300638562885)*r^20*Log[r])/
       Sqrt[3] + (247*Log[2]*Log[r])/(6*Sqrt[3]) + 
      (((37*I)/2)*Pi*Log[2]*Log[r])/Sqrt[3] + (631*r*Log[2]*Log[r])/
       (8*Sqrt[3]) + (((115*I)/4)*Pi*r*Log[2]*Log[r])/Sqrt[3] + 
      (46615*r^2*Log[2]*Log[r])/(768*Sqrt[3]) + ((285*I)/16)*Sqrt[3]*Pi*r^2*
       Log[2]*Log[r] + (210139*r^3*Log[2]*Log[r])/(4096*Sqrt[3]) + 
      (((1313*I)/32)*Pi*r^3*Log[2]*Log[r])/Sqrt[3] + 
      ((606677821668767318870097016113501609086453378413280/
          59099220433528359804109614471111489463399247265557 + 
         (3368638433125957683701059796249181392344082211815768*I)/
          46057274254718562522710814527084190220889841462831)*r^4*Log[2]*
        Log[r])/Sqrt[3] + 
      ((684576735517982627960343017596458836191888496654592/
          65798460430306552947158248310401222458282578582839 + 
         (6122715530357933482166650385517778204031524088343572*I)/
          64913315925398660458625118119827483507580791534241)*r^5*Log[2]*
        Log[r])/Sqrt[3] + 
      ((633355681919491276260070144636196134458942808176588/
          59639748299991398980123641358071423957052498086137 + 
         (244499580648692162225580750769400004950096094636766552*I)/
          2085151043872010055809776262355828606174870914396629)*r^6*Log[2]*
        Log[r])/Sqrt[3] + 
      ((1342554957876064057877859427404289171345359017808304/
          123446509459383204992358432819564715290107860969961 + 
         (38760578121342103260044554670503624784701695139628184*I)/
          273267670609038299472805597106419088255495275548761)*r^7*Log[2]*
        Log[r])/Sqrt[3] + 
      ((296481910673210838590593891722122563844267248939706/
          26582588800275378161463168214538540676685334325779 + 
         (27145634015734409220040038754479277107569662739849112*I)/
          161605830786302609519400227925756441423277440002495)*r^8*Log[2]*
        Log[r])/Sqrt[3] + 
      ((2435315728385952887196051480654066442093258626283960/
          212837375128614110240306355082631145129809637465739 + 
         (10650393273987619396650025176087783512562003927366920*I)/
          54457524249530779800132111564683807758513347750479)*r^9*Log[2]*
        Log[r])/Sqrt[3] + 
      ((1172554751920313973510038223659378815222525304229920/
          99908843412817433006803410964625300145594150247979 + 
         (32937015039887090103712703859056458024275278443185864*I)/
          146672137972720889829446953322048061273725977827961)*r^10*Log[2]*
        Log[r])/Sqrt[3] + 
      ((261395228640511004832352202523045452946171120786044/
          21725207962807434540031144922748371951265236531913 + 
         (21735220097828787929223536027667980790808341632654576*I)/
          85276382178562672923766838724824916168082643909177)*r^11*Log[2]*
        Log[r])/Sqrt[3] + 
      ((570364949818706990172561064098694671366669521493864/
          46270262507883009682521191635602776588284843220141 + 
         (5461510481382189608010945907593442079763686203508890*I)/
          19064913278253868773015443115044486414871283726553)*r^12*Log[2]*
        Log[r])/Sqrt[3] + 
      (349152286003642729333202926123496780664701348804928/
         83002159480935729389323290484276322156630333270635 + 
        (8221075404563633875698945125679804354132071855379784*I)/
         77246104056164738150730228870325527830630318145407)*Sqrt[3]*r^13*
       Log[2]*Log[r] + ((276426098574735788082128302674599727283762985899994/
          21412649015304302331111766520360284549891801024415 + 
         (29271395883575100765667716818556977687706947257744492*I)/
          82858082974421255327955194985993555003944392981775)*r^14*Log[2]*
        Log[r])/Sqrt[3] + 
      ((947745174281220791335937352172949461320432939781664/
          71821640664310872025208082801959603403279301749013 + 
         (43344907540595845897271916354007623239577262937327384*I)/
          111598522057671829151737652971622161522818589995869)*r^15*Log[2]*
        Log[r])/Sqrt[3] + 
      ((1162593581372305160993146836232220276879299781623576/
          86256408100899481263020377524440964392130358914835 + 
         (97861722410623493018085778921891018143421746963136536*I)/
          230462454064438576291171667255945674168642932578975)*r^16*Log[2]*
        Log[r])/Sqrt[3] + 
      ((1102254198443844696133446974388198363159066578221192/
          80123736891509734075642413027544726543498014610807 + 
         (39909627717166845725860459601444207925004686203472152*I)/
          86396919238044023983313788816479238200257377489385)*r^17*Log[2]*
        Log[r])/Sqrt[3] + 
      ((383248234594635914112617175067470505017561240418492/
          27313582103505019474182750232244008020888094374179 + 
         (10095443255589810633213705262117949725670182931057410*I)/
          20179791960314563556996015021425741109628255876591)*r^18*Log[2]*
        Log[r])/Sqrt[3] + 
      ((580684875081377797778318566692269424207363333617216/
          40601958670517186181720675274824645665596640612807 + 
         (190318653371453323417360017097913807695913314745778672*I)/
          352684481384798133138552916419952755326274616587505)*r^19*Log[2]*
        Log[r])/Sqrt[3] + (96759685598295645037993384486946744034827695156954/
         19925290210230179463935381288338991248500894720181 + 
        (18851178366225860684015068494291730359507829028420912*I)/
         97511265368233124192650499582030267760088698107747)*Sqrt[3]*r^20*
       Log[2]*Log[r] + (19*Log[2]^2*Log[r])/(2*Sqrt[3]) + 
      (209*r*Log[2]^2*Log[r])/(8*Sqrt[3]) + (631*r^2*Log[2]^2*Log[r])/
       (8*Sqrt[3]) + (5249*r^3*Log[2]^2*Log[r])/(32*Sqrt[3]) + 
      (47*Log[r]^2)/(8*Sqrt[3]) + (751*r*Log[r]^2)/(192*Sqrt[3]) + 
      (37717*r^2*Log[r]^2)/(1536*Sqrt[3]) - ((45*I)/16)*Sqrt[3]*Pi*r^2*
       Log[r]^2 + (2032343*r^3*Log[r]^2)/(49152*Sqrt[3]) - 
      (((95*I)/32)*Pi*r^3*Log[r]^2)/Sqrt[3] + 
      ((293999952296508782604185725473272188333656510345843432719958500965118\
03983462645094309237180375046731/38872126619674771890844569077924561768192282\
11094772528976937949118946848674653656562377214708557637 - 
         (5488149942647701913379383896007016490820430945324952792405368297652\
75102907342198718601405640230166141*I)/20144805864980379648795157160587946839\
871685454862277403345235674729423706139686471113490139550514559)*r^4*
        Log[r]^2)/Sqrt[3] + ((59736829531281192092553218167656413826254723202\
278590504268377991389371623730191401928091454194142518/7194182707186968185808\
42780397795943462508398414343766658064724142260017926322724802015193284090739\
5 - (400722350163025060526878091516233801983795918029993080040713018233172778\
396461484823770740721409412820*I)/1625375546637808177035130299815385407040139\
0406381113551121889315200999940377006358099531984149568287)*r^5*Log[r]^2)/
       Sqrt[3] + ((2988784719739284699212648527074491141485980130009145091235\
9541394119677224682899116954661299508202827/297424815203984474231679056421688\
9588708016506746414062016225515172049331501341881317907055039910632 - 
         (4635599935011069992144267657310902763147868481569167657914497075687\
479892876688389029069963508509774098*I)/1251787964551533233855221144833600583\
81189864032159393762708257332705017573260847199743496670551346125)*r^6*
        Log[r]^2)/Sqrt[3] + ((72109363296318546382199348743847699923780083675\
883421712817332887393627415899110237219113331058871115/6532871226557935908003\
13235655189494295376558199069220139508440423421060972298828560433675668660024\
3 - (374946229896671704951907012375681095904753835818138850868100951010494322\
101487006231998957674079977762*I)/9953655444853607405250174204357296421606879\
172548479208060528398654482683488518669117795467237461835)*r^7*Log[r]^2)/
       Sqrt[3] + ((3440748014330015566896797293409589539266779153130455050719\
7628258760398500751351073815600227121227567/276869628617660423981458934255413\
9864544197399276995266636247579799595268510096647687484725167520603 - 
         (2762936860953503029803164617054768187071132726595086364364100671139\
60184922369763944782987742835650729*I)/56577705827902429777343592262415904627\
24528347755481161340884023055529055450502291936800773583459230)*r^8*Log[r]^2)/
       Sqrt[3] + ((2532850465264566096830725996268523384695483401114209821890\
4011882040629133522418533448785544123753575/188297648990025444112691654952381\
7105035113742628178444221486961157122928869140154914609665547562294 - 
         (2127916495304945510927447606962047986066621802325419050553238517668\
89309903142397073899664897493850300*I)/41550394339325803431096243882503592635\
86671578722596220116112554831577486142215682321734003018933873)*r^9*Log[r]^2)/
       Sqrt[3] + ((5699186764504088946554346484295096582954373075461149939609\
5902538896974732759930367426680996664522042/387910669929933239663568642881605\
9179183073370439836705064142191841811636943486975979718026065885047 - 
         (1584322661731026005989485467365162052851066479661117017331237621548\
573022428413407239822064274171692764*I)/2554878702898064606532112713656573063\
1939626539392174123539851595158301513407968467979237899388732151)*r^10*
        Log[r]^2)/Sqrt[3] + ((15724863300630975318647025878100412522471689197\
41145583657813176896941194951765119109553474586794613/10008923768276441366004\
6349260345212451720382118036966566090566025223324839043304919933893668133987 \
- (98572177774996515680002097209325910311783810907632426616511489644973197746\
7130727995686512483491232086*I)/150271231933435202597526140651415236519409267\
91903804604376741692627570899181816774659841924176314509)*r^11*Log[r]^2)/
       Sqrt[3] + ((5014661718048195126970953115821618103507115462171668154801\
6987345071008221212571002102837340946556305/297327598867277895194450520128657\
4908279630529928251777331884923550953244130814366708551190441359652 - 
         (7759476677775962870810527070046394908575903327662479970316564935902\
7909869838595008089466874797101128*I)/101641428499113250335857643191502858642\
4535278962773470925447785042320079084512388485406750464101201)*r^12*Log[r]^2)/
       Sqrt[3] + (56623207187270809868766136727843488647688385705964018170270\
327157629767698581260307727183658718214684/9506622616820366830940122429706103\
065794209090111231189004550722767851995703429234937521951858814215 - 
        (67871358408983019788871401047618411202989271627575661044950675756262\
7666112924621767568881580029593338*I)/251787644285285901974200556384452079445\
24659855068522444541315204687617597545966067352936154298419101)*Sqrt[3]*r^13*
       Log[r]^2 + ((519771385502782198927693232727508913734831706884416904983\
70966754617147144143398077977245222916476651/27407456829826492116222988259126\
54530591243627294634115136564732519462937017379880336968741825009255 - 
         (5890877223652322372044469092452319422011547671257513219104744553117\
3720235283621437545310890484090801*I)/642373154368872858180453373509703162541\
443272717160879042632220435385131140042731800622739517860275)*r^14*Log[r]^2)/
       Sqrt[3] + ((2414126324717655724066127420124081880946144033725815967883\
93978082961857192834868902523756467806015968/12102142425370343542476889988722\
187954138565288148821479240754069692050597294388242603079772601998815 - 
         (6297202378527585949383639383374999171186919141636889327082955749889\
22740638380147270730294989209800822*I)/64908931388559858897154471043868386965\
97810788693565655279892059051577522177265819067242828547095177)*r^15*
        Log[r]^2)/Sqrt[3] + ((11283381586860288357676959802229180509261551295\
5639723161071443065684860936142316442103518408086142127/537332040158654794572\
74572048704279858245273687564541895069276397688144565665070554161774012513304\
35 - (12206657626233175116591352580709214950833788111206437900833714603798574\
51637204867450785250031509109312*I)/11300229462372895350253119923171286599228\
033650647345166744487570762803099493475868584788851560575775)*r^16*Log[r]^2)/
       Sqrt[3] + ((3245322980896365773925955080755530830279920023506035733475\
87291099728318097586801244367163736441599342/14777112160572646002861557022087\
531777452918837659745701486139554730255132824736029734270553019930867 - 
         (5543854325904732480595168116304727709293615957660097435036948011370\
01571833864322555954210333892727498*I)/48623771792826773861467456430619631339\
84254208166842219511318064880939941132319517589996100530212405)*r^17*
        Log[r]^2)/Sqrt[3] + ((89792581690331527195712310523274446787760232506\
23153673668105367104344414275223508884208241605030716/39081389939569387128348\
8714802242768629793809665494329654833674782607934615633398602610439182669159 \
- (63095225379925502260657543351423207222647267601060997303166861834122674258\
342100915016348704293829915*I)/5038316634989583967756004434096313381697607311\
10916810655144384890057817276071765532589051562888574)*r^18*Log[r]^2)/
       Sqrt[3] + ((4751914411484286676787027743361997569970509459211500249737\
6156116469978893258587078028458578873818163/198673153618140849480150079230549\
7403360879328213970110586260612207575085562811993013730997120010661 - 
         (5186964280582551218341500306327707600604493735593287794630092600511\
610393881472364192209023810083657858*I)/3934433509137616398314611714524517315\
7531381915490456059822416678925692605749551221121331323517314115)*r^19*
        Log[r]^2)/Sqrt[3] + (201175536518214068216172874283956534439631009507\
33802223709162657383151751537001431389571592865247023/24237665959256910327793\
79034441323702330311492341510358069713540771512406307799589040502210938948571 \
- (52426955328522893666457357977189193230885281995028431425097815928427820037\
9445787609483612212643573250*I)/109767855070241900083950300368500482026614214\
91579616567161765651328802606422115674566951674363885149)*Sqrt[3]*r^20*
       Log[r]^2 - (13*Log[2]*Log[r]^2)/(4*Sqrt[3]) - 
      (95*r*Log[2]*Log[r]^2)/(8*Sqrt[3]) - (587*r^2*Log[2]*Log[r]^2)/
       (32*Sqrt[3]) - (983*Sqrt[3]*r^3*Log[2]*Log[r]^2)/64 + 
      (745*r^4*Log[2]*Log[r]^2)/(64*Sqrt[3]) + 
      (1281*Sqrt[3]*r^5*Log[2]*Log[r]^2)/256 + 
      (3185*Sqrt[3]*r^6*Log[2]*Log[r]^2)/512 + 
      (15411*Sqrt[3]*r^7*Log[2]*Log[r]^2)/2048 + 
      (146003*Sqrt[3]*r^8*Log[2]*Log[r]^2)/16384 + 
      (679965*Sqrt[3]*r^9*Log[2]*Log[r]^2)/65536 + 
      (4684537*r^10*Log[2]*Log[r]^2)/(131072*Sqrt[3]) + 
      (21267935*r^11*Log[2]*Log[r]^2)/(524288*Sqrt[3]) + 
      (95615429*r^12*Log[2]*Log[r]^2)/(2097152*Sqrt[3]) + 
      (426268591*r^13*Log[2]*Log[r]^2)/(8388608*Sqrt[3]) + 
      (314432425*Sqrt[3]*r^14*Log[2]*Log[r]^2)/16777216 + 
      (1382796915*Sqrt[3]*r^15*Log[2]*Log[r]^2)/67108864 + 
      (24188638275*Sqrt[3]*r^16*Log[2]*Log[r]^2)/1073741824 + 
      (105253890645*Sqrt[3]*r^17*Log[2]*Log[r]^2)/4294967296 + 
      (227980363215*Sqrt[3]*r^18*Log[2]*Log[r]^2)/8589934592 + 
      (983657099425*Sqrt[3]*r^19*Log[2]*Log[r]^2)/34359738368 + 
      (4228766269805*Sqrt[3]*r^20*Log[2]*Log[r]^2)/137438953472 - 
      Log[r]^3/Sqrt[3] - (5*r*Log[r]^3)/(12*Sqrt[3]) - 
      (181*r^2*Log[r]^3)/(48*Sqrt[3]) - (29*r^3*Log[r]^3)/(12*Sqrt[3]) - 
      (1855*r^4*Log[r]^3)/(384*Sqrt[3]) - (7861*r^5*Log[r]^3)/
       (1536*Sqrt[3]) - (14417*r^6*Log[r]^3)/(2048*Sqrt[3]) - 
      (5297*Sqrt[3]*r^7*Log[r]^3)/2048 - (157895*r^8*Log[r]^3)/
       (16384*Sqrt[3]) - (4176575*r^9*Log[r]^3)/(393216*Sqrt[3]) - 
      (19717955*r^10*Log[r]^3)/(1572864*Sqrt[3]) - (10790527*r^11*Log[r]^3)/
       (786432*Sqrt[3]) - (197538313*r^12*Log[r]^3)/(12582912*Sqrt[3]) - 
      (858129013*r^13*Log[r]^3)/(50331648*Sqrt[3]) - 
      (3845541175*r^14*Log[r]^3)/(201326592*Sqrt[3]) - 
      (460732619*Sqrt[3]*r^15*Log[r]^3)/67108864 - 
      (2033410303*Sqrt[3]*r^16*Log[r]^3)/268435456 - 
      (69723254907*Sqrt[3]*r^17*Log[r]^3)/8589934592 - 
      (304170737035*Sqrt[3]*r^18*Log[r]^3)/34359738368 - 
      (243114331075*r^19*Log[r]^3)/(8589934592*Sqrt[3]) - 
      (8407737888055*r^20*Log[r]^3)/(274877906944*Sqrt[3])) + 
    CF*nl*Tf*(-6203485094148792433154806277339198881037760834570650/
       (45696230277363807881935474770672068409127157384727*Sqrt[3]) - 
      (((217*I)/8)*Pi)/Sqrt[3] - (((95*I)/24)*Pi^3)/Sqrt[3] - 
      (591446076347000701611441572227966018424647073795720*Sqrt[3]*r)/
       31861082665534416098427312951140838241447430321797 - 
      (((9607*I)/192)*Pi*r)/Sqrt[3] - (((289*I)/48)*Pi^3*r)/Sqrt[3] - 
      (2277260613567455156694279418820945119629063554867669*Sqrt[3]*r^2)/
       157301869957468466881151847689535012163381396997224 - 
      (((52627*I)/512)*Pi*r^2)/Sqrt[3] - (((2071*I)/192)*Pi^3*r^2)/Sqrt[3] - 
      (1584136838148273094083347330993983413303423103833499*r^3)/
       (38355159374004049377845289574002543754634542458532*Sqrt[3]) - 
      (((45345305*I)/294912)*Pi*r^3)/Sqrt[3] - (((6167*I)/384)*Pi^3*r^3)/
       Sqrt[3] - (970464865437250837946967372910931299385953550739776/
         72417162276465379362982299971849737782258690711175 - 
        (161952992415262132576746050824831082200843026818176*I)/
         19872352133453545158539228622195446916696708031811)*Sqrt[3]*r^4 - 
      ((4670750194926857752503047434120724420144617808514450/
          117090960521313635696497790383285451941181928400583 - 
         (1032103711815930565894126512382995014911883747062034*I)/
          41936348189142192203958082151208186879289946363579)*r^5)/Sqrt[3] - 
      (1048881385903535150027174582577382908454792397353340/
         78612057275209871540551171548278304748238879388089 - 
        (240994774762711245152990771842026337220745880734761*I)/
         29108918036764194467576954080230936573458687972414)*Sqrt[3]*r^6 - 
      (1012875970374569606068084978069066531451844477796880/
         75160054855791051183030563960271276429512784054193 - 
        (683666161030443195695724550730416466178038655711546*I)/
         81690737334424686386584215062174876943244361938357)*Sqrt[3]*r^7 - 
      ((2180565093984631017833002963544853423953929530961407/
          53194908024183013546612273919941972449199433480809 - 
         (1677086219123942927236109261651795123902686988415848*I)/
          66007729799450912955114837990187619806868989467079)*r^8)/Sqrt[3] - 
      ((1688557059890138142439267795451342085667008415981466/
          40534923301521797258673815385392662799782237864499 - 
         (2379009840252126040819984654195912521976134411845970*I)/
          92461213725020153451313820180971297701396045606983)*r^9)/Sqrt[3] - 
      (2139864184002766277140225826977413193362672506427208/
         151454024272731449450844826909806987844878369009125 - 
        (1711433599035020319507229474097841917702986723343386*I)/
         196961958970265183869178018066623281549393489354671)*Sqrt[3]*r^10 - 
      (1155862934322426394143480973194564070459789134359914/
         80347948541378726021387944116899185205907892153967 - 
        (108417550185975179919911309631117562705264043317471*I)/
         12312882064699007785495744289106161988055519797958)*Sqrt[3]*r^11 - 
      ((836519751093091952812033289488619551376144529031683/
          19031869733397478047818473021719041388429780002731 - 
         (953485761856765392158578499935914260898428845805588*I)/
          35616593567552595908236665598463541218232684847459)*r^12)/Sqrt[3] - 
      (853451253937085565858633903634472944376515039221668/
         57194870016401725350734134606020729006596985487631 - 
        (715272814240953517698815657997145146468028461498636*I)/
         79092518220262111212795928732144110951675825854759)*Sqrt[3]*r^13 - 
      (8343018842488111664952097466421939721522421776131154/
         549057801443489315483564594201954848550129062375717 - 
        (733734933913055131247863953953579560613494625943280*I)/
         80065035906645322806235510839186447818194752631433)*Sqrt[3]*r^14 - 
      (957563575034761839051467096435219970993225293252136/
         61899788120184646159183064426168488349590073476331 - 
        (626069380843225622587294331502896184291043650606566*I)/
         67425414339092746384112502357813944899881975479605)*Sqrt[3]*r^15 - 
      (2294605212138405291275284315393857663671138248453800/
         145745532624013436562465325643424670552030114595507 - 
        (616002275962389339802471241627432804404560528953775*I)/
         65486751918687043830805081066144609944794992416317)*Sqrt[3]*r^16 - 
      ((10877140128787712078877241532401584634827274651962324/
          226361756677394068864145526726177832203967664180525 - 
         (87731955167410858049371823217643488277096384861531*I)/
          3069449462496427972384205213488277486446594775900)*r^17)/Sqrt[3] - 
      (1365388928343043547634557372453645719530983325637813/
         83821373832313343068813011147672635599216557079675 - 
        (1276727111009549191524077232773384767072071394581296*I)/
         132331871909958128644369364331975677803810844800129)*Sqrt[3]*r^18 - 
      (2152934471098269082446899801624196945981169195852486/
         130013736683620694192718294211873172053470538031131 - 
        (819255093331460743584215212824070421717613826360208*I)/
         83872939150501186687009346471254324092916260164357)*Sqrt[3]*r^19 - 
      (1207762523411188897291244325352577407624988164820532/
         71774868066314953110644134722655628968720133565925 - 
        (886630063431077729780768721646770270052993184765388*I)/
         89676318493064269559584787251458540365972025575347)*Sqrt[3]*r^20 - 
      (118*Log[2])/(3*Sqrt[3]) + (((370*I)/3)*Pi*Log[2])/Sqrt[3] - 
      (31*Pi^2*Log[2])/(3*Sqrt[3]) + (2543*r*Log[2])/(48*Sqrt[3]) + 
      (((2999*I)/12)*Pi*r*Log[2])/Sqrt[3] - (55*Pi^2*r*Log[2])/(3*Sqrt[3]) + 
      (4763*r^2*Log[2])/(48*Sqrt[3]) + ((35475*I)/256)*Sqrt[3]*Pi*r^2*
       Log[2] - (767*Pi^2*r^2*Log[2])/(24*Sqrt[3]) + 
      (4083593*r^3*Log[2])/(24576*Sqrt[3]) + 
      (((7438549*I)/12288)*Pi*r^3*Log[2])/Sqrt[3] - 
      (63*Sqrt[3]*Pi^2*r^3*Log[2])/4 - 
      (5329914883141479354253034393177875665918948058896/
         74749491015104664050946716334574961165615191866331 - 
        (467234493380730055566268146694306229075811762756512*I)/
         43464022056227900353920310938846377587168571216227)*Sqrt[3]*r^4*
       Log[2] - ((1050196679694683894477964463644097340068944491120/
          11185986192822566513638342088513116891267991380121 - 
         (1482082728579819301665462230200980826951771745814536*I)/
          45343617960654435246985458195665423919022053239695)*r^5*Log[2])/
       Sqrt[3] - ((250570072706259018006407633265779798859986743712/
          11263998168118441807960994678384398700998209272325 - 
         (3540906552687249867539580268373120262096097390891656*I)/
          106133558015866534970251081157155101772627358783725)*r^6*Log[2])/
       Sqrt[3] + (802607348836186386471772736290767735598798398672/
         106693266416861203875550246155762902303832346760579 + 
        (1095951938185560177104312067097748473004180456544856*I)/
         96229810997070367216876873470513082610984921170427)*Sqrt[3]*r^7*
       Log[2] + ((2529693898784334874463496426206551808257582751252/
          49050895173838224621342236684410662766751171951113 + 
         (9951513623719481599606630264534270793538895013066448*I)/
          284013080093903142702801339854957911013943091213435)*r^8*Log[2])/
       Sqrt[3] + ((11163408164889340142598310864540800275871576372616/
          157398564104179067812556242872975612975034516493283 + 
         (790865542712607668288144268349946371581919842875216*I)/
          22001151015949882591697795162509664037995615141205)*r^9*Log[2])/
       Sqrt[3] + ((2636992879126567236359422339000778462846713752304/
          31351489460606652089306240908298611250116256130331 + 
         (3776607483324361734247133740251029949627983969640108*I)/
          102428963267061639852802440198459721853759719293755)*r^10*Log[2])/
       Sqrt[3] + ((5827082535664577624626148213999726447433000655440/
          62507298282414593111240889318347940849790467312043 + 
         (997802571373672372994748186045091329043870733504648*I)/
          26397392657661237417869486786899470287062145597707)*r^11*Log[2])/
       Sqrt[3] + ((7260073821317318168008427707806017548675909094368/
          72920976721166980822727477348092028203091081103749 + 
         (3685052695719307923814338246785476521874791880277368*I)/
          95157486934139981036811029214120838004401093855155)*r^12*Log[2])/
       Sqrt[3] + ((13995766106391404487978685253876199978137658328480/
          134620707928331471937341782511597137164078213312679 + 
         (4437159301044941533805258548732921194928519548920344*I)/
          111920178783676986963125950847179104041711598855437)*r^13*Log[2])/
       Sqrt[3] + ((5425698909773572085607391705367720616800101172708/
          50712096974013042178170658627556068211537842033815 + 
         (9800756326652089956513158944261635775700071907445872*I)/
          241657942194133555529998077161124088477966879888779)*r^14*Log[2])/
       Sqrt[3] + ((6895319316277596816805363985490142317255451772816/
          63249384988833176584644164910927590203501247949985 + 
         (5248475523998685751869941317724485405530406230917688*I)/
          126603888136764750280923601756327808690930826161423)*r^15*Log[2])/
       Sqrt[3] + ((16602313976850800312260387664779798946875105998616/
          150502625697469967204270270457295315233833133256773 + 
         (2432548917299147688620679306809249640757180103083492*I)/
          57448032327951875683732777137755300454572419997779)*r^16*Log[2])/
       Sqrt[3] + ((1831239828329510542831749010451462023197691102394/
          16488443759643169754485157045534577190749423782835 + 
         (2407845566322372582507903484081769178989717438232632*I)/
          55713211138284857214590098025845771998266876412543)*r^17*Log[2])/
       Sqrt[3] + ((5749780024191056529462003040799546861209256228732/
          51612478145828880607450421661025115865311194560703 + 
         (26240239582030990496066556804358442415029723997446544*I)/
          595273323720650523573254636918238577155628739623657)*r^18*Log[2])/
       Sqrt[3] + ((5817300199405276604323743309795229961507005525020/
          52203442784166078991123980306893300776189173993557 + 
         (6056397338806314936844854043881761798094928278872416*I)/
          134794123109230010192066698233210317734592879174595)*r^19*Log[2])/
       Sqrt[3] + ((16593089908667398803288505362170120407732690063816/
          149173744134807961783004139361243550422216097569743 + 
         (1501210272024249233283385072039947285838897701384916*I)/
          32800510802659920790264032633552112210236358190603)*r^20*Log[2])/
       Sqrt[3] + (493*Log[2]^2)/(3*Sqrt[3]) - ((46*I)*Pi*Log[2]^2)/Sqrt[3] + 
      (4141*r*Log[2]^2)/(12*Sqrt[3]) - ((207*I)/8)*Sqrt[3]*Pi*r*Log[2]^2 + 
      (26521*r^2*Log[2]^2)/(48*Sqrt[3]) - ((705*I)/16)*Sqrt[3]*Pi*r^2*
       Log[2]^2 + (1201703*r^3*Log[2]^2)/(1536*Sqrt[3]) - 
      ((4105*I)/64)*Sqrt[3]*Pi*r^3*Log[2]^2 - 37*Sqrt[3]*Log[2]^3 - 
      (415*r*Log[2]^3)/(2*Sqrt[3]) - (2783*r^2*Log[2]^3)/(8*Sqrt[3]) - 
      (8077*r^3*Log[2]^3)/(16*Sqrt[3]) - (179*Log[r])/(24*Sqrt[3]) + 
      ((11*I)/4)*Sqrt[3]*Pi*Log[r] - (67*Pi^2*Log[r])/(24*Sqrt[3]) - 
      (14693*r*Log[r])/(192*Sqrt[3]) - (((1199*I)/96)*Pi*r*Log[r])/Sqrt[3] + 
      (71*Pi^2*r*Log[r])/(48*Sqrt[3]) - (234089*r^2*Log[r])/(1536*Sqrt[3]) - 
      (((3641*I)/192)*Pi*r^2*Log[r])/Sqrt[3] + (29*Sqrt[3]*Pi^2*r^2*Log[r])/
       64 - (69846863*r^3*Log[r])/(294912*Sqrt[3]) - 
      (((706447*I)/24576)*Pi*r^3*Log[r])/Sqrt[3] + (713*Pi^2*r^3*Log[r])/
       (384*Sqrt[3]) - (19961884673558639915861409762789932992805831397953018\
4417180841160813424721146268308232439945076520212/871660831058114764237076982\
2976900694187555053149268025935654877970918805426024022969651527932876559 - 
        (37341344963749487972123862888456537434356111081384855404169734431573\
466337242678310738087528733100123*I)/2393516882528514312080460003233353967824\
766436497411803012866207397232747166515203579140391665724739)*Sqrt[3]*r^4*
       Log[r] - ((14294649583221798339201838071557071624847455682962316410943\
4089209936603080531675580475680936533696508/157270330646405672234511877195632\
9208333203904370051465664078532874968064919148722925927739619804567 - 
         (1305788611764390729957500719717304405431410458598827396944372168168\
27269756420910751520629298223202731*I)/22312674972108314096465813572864119552\
22093185284376390605333901957553166562223742632719555791424260)*r^5*Log[r])/
       Sqrt[3] - ((4036685515536712124620955228510797658748388965639520010468\
3031036485041819401115251445745621652922906/351398986696113367354962347588627\
424216881241314776310737960786738834008263503780171045921102535175 - 
         (3741727711087931617676037921465070890138129267348492318287526019325\
92723999592645257848134917812087024*I)/52582000192920039456015598499834368492\
49541290129625345627216071511622489695418809956482985800244575)*r^6*Log[r])/
       Sqrt[3] - (90170017824093088510698304020860352014615941027363207075270\
320915909940333353575223064065163497685311/1924583167078616040520965886269489\
931862410171920442574010542305384164833610924765426940501240859704 - 
        (36808560429056751664244943348397441384854217769059698686398650192334\
3836601405680033568568850581851098*I)/130450689440523595532853705195911111297\
83703961290645036350496588772430259961335548358155979787290785)*Sqrt[3]*r^7*
       Log[r] - ((12329480246234901105247725233178601922850494142280511953431\
12531504542075822802257669137311762897821690/73459428027778218732240102048165\
38538737917459628989810114288505286527026610621834915537643396946043 - 
         (3029470734046231191854647491666667834960876886814088611894514980705\
590376995089429674803833854882072918*I)/3062069480779225600560319380193011245\
6601232122444999426860792915226142793804691432019076139894002455)*r^8*Log[r])/
       Sqrt[3] - ((7188505262879856523526572671621190874064706735287193991858\
724998246892884869900283088508709345350519852/3655511063446550714556748795301\
9670349756404709625461466526197704968084486775119576025158081737407917 - 
         (1740674572142614445678454810121247089322020760244534083789833854363\
99206360551110495232028650563891208*I)/15272842670674500239507589179542462710\
54532209961118068246631209450251303580049707677134547491596245)*r^9*Log[r])/
       Sqrt[3] - ((7618796361728671479178224584281311311036402763796785715374\
91082529342385126851758679137220456760961750/33576959790770222448399309196446\
39034561209740067317475664891206872762595900889921818349442885590291 - 
         (2408695158888491770649318400733411144034480044925552799709770662036\
166835427585957812650203630938933356*I)/1856838600817468437156032608336924208\
0893711418302494198521674672700873611047198435651742282145490455)*r^10*
        Log[r])/Sqrt[3] - ((1955717289460842152399320515223834911503645796931\
468432804082495845972766071833577301245863532255491051/7564242652532898305916\
27891910918182283714340160753265714359740607028395413984363508076989135463737\
8 - (732387704001543749148799891080689831354670665544239402998585821167975094\
23264391269418094884600569483*I)/50112895334694622734618456704438634723054208\
5200025711836963371843474215354593560725596058014936093)*r^11*Log[r])/
       Sqrt[3] - ((2088648547633070522722560882560326103741522400099034038276\
39204387756166697538466431553442485736969764/71647276176416004008465547939978\
7300840876155817870808592150547533135480671294225679848485879040359 - 
         (1831758841908486421445664826480558143286602938730595937486871921829\
696468062415325580561815605393326578*I)/1122226547671986166663764518947757313\
0490873083616672878397153015897582276995855933098655048706948065)*r^12*
        Log[r])/Sqrt[3] - ((8442009691200574446129786923687699610399054715828\
65576631106599240206333545931971428855620003894644190/25914293689920220594309\
37696803417749602779415551727706595669948489651997352730209731624092496533837 \
- (11668765356134447498480408283583593103968674867899819495890988023696840121\
64656618921689554700729742958*I)/64493687697699730643246578204167282102591394\
00017963473170286242229780732440617830250068208844949575)*r^13*Log[r])/
       Sqrt[3] - ((7496493828741766823463790455181420263958275018671286908477\
41603139460493174952366232377175085870147796/20751695062939614729392286678815\
23423408549966537265883036658343747369104209030807353914725842291085 - 
         (5572110681622478685487231044075934851775115671764420330855108987140\
028055101917269348180544295793033646*I)/2796745255496968024298261359764223104\
3792678560610433390971479925429021260053971877073314187706690423)*r^14*
        Log[r])/Sqrt[3] - ((8076442663028835676163186296376094919352301562365\
66437608241680095232593876602711352850439659137398336/20296671656102143413763\
68406067405981991196281475809427722495388253543116150106713524331165029254245 \
- (11492481016921351934303388622122016490171441873323581003375378097421543533\
48782171623431606250347133058*I)/52687406157805320498999134008855479966253243\
06669046912239901608453275074018615319280338939801962431)*r^15*Log[r])/
       Sqrt[3] - ((1873010784634274784448050425581520569062945725880117648769\
518218741533965681087454261156060109075885041/4298399056725126764562761529058\
537141872699208841294440226295957234272661699351621014508388679408910 - 
         (4025401315193720350409333601918592404221732318870102697864590950122\
02867374802401362874795061405610210*I)/16943244016875480894372429702792457131\
37615400903570968740603039257389128625430055190512904066728031)*r^16*Log[r])/
       Sqrt[3] - ((3669323382540484845672303935632384054665830237049070891701\
34966483281005207470405180381672992936809933/77298858805070628550137586810802\
4837737315087361981021285888884664515174608573246240707501385229865 - 
         (1145463867957074356273230847894307566818938298076577773169220982904\
613822077649081105869614396458850631*I)/4446911597301161927992078804061300437\
247044589333071723028375810784556231188785554244535661012483635)*r^17*Log[r])/
       Sqrt[3] - ((1112958098752995211535209014627209457582390002465701876101\
205636631235218202469931060957274209073832066/2162220383296804006333480727110\
340826016086549137917817278252145911222865663699335877289604274004121 - 
         (2038840145000041724782443712717104543973421164448904022131683187274\
0969350490640021734484404677150203187*I)/733064949554156944302928882045149121\
45161300748150383360635454032551498623352960068105741347210675557)*r^18*
        Log[r])/Sqrt[3] - ((2353535720125658191208320448380121866712232407216\
80976532182082039071938361160522436765621701335239163/42343033919497801940583\
6386637729945424800549585932568046141950260324870911138501472501574234492278 \
- (15264045734906297170206707816371717441487068447463068839899296356045828921\
58753144870393591358991344857*I)/51018769766756372862295489346094818972328262\
27669177053666266290855673883719531612596622415722717145)*r^19*Log[r])/
       Sqrt[3] - ((1159730467985618440933813357488830689201725632217138747899\
7584538755914531692817066495948331307784202102/193948937219735535250125407594\
34330180659225657714822912621408171800851260114667795446503178139301707 - 
         (4846202284862489593656843496632750657867346107245187772572569411068\
58467487202725221344760912042842976*I)/15108875461322290315673357423102499615\
52802027352320750582276977106452736879331692248761551807243549)*r^20*Log[r])/
       Sqrt[3] + (247*Log[2]*Log[r])/(6*Sqrt[3]) + 
      (((37*I)/2)*Pi*Log[2]*Log[r])/Sqrt[3] + (619*r*Log[2]*Log[r])/
       (8*Sqrt[3]) + (((115*I)/4)*Pi*r*Log[2]*Log[r])/Sqrt[3] + 
      (107107*r^2*Log[2]*Log[r])/(768*Sqrt[3]) + ((271*I)/16)*Sqrt[3]*Pi*r^2*
       Log[2]*Log[r] + (2631737*r^3*Log[2]*Log[r])/(12288*Sqrt[3]) + 
      (((2405*I)/32)*Pi*r^3*Log[2]*Log[r])/Sqrt[3] + 
      ((606677821668767318870097016113501609086453378413280/
          59099220433528359804109614471111489463399247265557 + 
         (3368638433125957683701059796249181392344082211815768*I)/
          46057274254718562522710814527084190220889841462831)*r^4*Log[2]*
        Log[r])/Sqrt[3] + 
      ((684576735517982627960343017596458836191888496654592/
          65798460430306552947158248310401222458282578582839 + 
         (6122715530357933482166650385517778204031524088343572*I)/
          64913315925398660458625118119827483507580791534241)*r^5*Log[2]*
        Log[r])/Sqrt[3] + 
      ((633355681919491276260070144636196134458942808176588/
          59639748299991398980123641358071423957052498086137 + 
         (244499580648692162225580750769400004950096094636766552*I)/
          2085151043872010055809776262355828606174870914396629)*r^6*Log[2]*
        Log[r])/Sqrt[3] + 
      ((1342554957876064057877859427404289171345359017808304/
          123446509459383204992358432819564715290107860969961 + 
         (38760578121342103260044554670503624784701695139628184*I)/
          273267670609038299472805597106419088255495275548761)*r^7*Log[2]*
        Log[r])/Sqrt[3] + 
      ((296481910673210838590593891722122563844267248939706/
          26582588800275378161463168214538540676685334325779 + 
         (27145634015734409220040038754479277107569662739849112*I)/
          161605830786302609519400227925756441423277440002495)*r^8*Log[2]*
        Log[r])/Sqrt[3] + 
      ((2435315728385952887196051480654066442093258626283960/
          212837375128614110240306355082631145129809637465739 + 
         (10650393273987619396650025176087783512562003927366920*I)/
          54457524249530779800132111564683807758513347750479)*r^9*Log[2]*
        Log[r])/Sqrt[3] + 
      ((1172554751920313973510038223659378815222525304229920/
          99908843412817433006803410964625300145594150247979 + 
         (32937015039887090103712703859056458024275278443185864*I)/
          146672137972720889829446953322048061273725977827961)*r^10*Log[2]*
        Log[r])/Sqrt[3] + 
      ((261395228640511004832352202523045452946171120786044/
          21725207962807434540031144922748371951265236531913 + 
         (21735220097828787929223536027667980790808341632654576*I)/
          85276382178562672923766838724824916168082643909177)*r^11*Log[2]*
        Log[r])/Sqrt[3] + 
      ((570364949818706990172561064098694671366669521493864/
          46270262507883009682521191635602776588284843220141 + 
         (5461510481382189608010945907593442079763686203508890*I)/
          19064913278253868773015443115044486414871283726553)*r^12*Log[2]*
        Log[r])/Sqrt[3] + 
      (349152286003642729333202926123496780664701348804928/
         83002159480935729389323290484276322156630333270635 + 
        (8221075404563633875698945125679804354132071855379784*I)/
         77246104056164738150730228870325527830630318145407)*Sqrt[3]*r^13*
       Log[2]*Log[r] + ((276426098574735788082128302674599727283762985899994/
          21412649015304302331111766520360284549891801024415 + 
         (29271395883575100765667716818556977687706947257744492*I)/
          82858082974421255327955194985993555003944392981775)*r^14*Log[2]*
        Log[r])/Sqrt[3] + 
      ((947745174281220791335937352172949461320432939781664/
          71821640664310872025208082801959603403279301749013 + 
         (43344907540595845897271916354007623239577262937327384*I)/
          111598522057671829151737652971622161522818589995869)*r^15*Log[2]*
        Log[r])/Sqrt[3] + 
      ((1162593581372305160993146836232220276879299781623576/
          86256408100899481263020377524440964392130358914835 + 
         (97861722410623493018085778921891018143421746963136536*I)/
          230462454064438576291171667255945674168642932578975)*r^16*Log[2]*
        Log[r])/Sqrt[3] + 
      ((1102254198443844696133446974388198363159066578221192/
          80123736891509734075642413027544726543498014610807 + 
         (39909627717166845725860459601444207925004686203472152*I)/
          86396919238044023983313788816479238200257377489385)*r^17*Log[2]*
        Log[r])/Sqrt[3] + 
      ((383248234594635914112617175067470505017561240418492/
          27313582103505019474182750232244008020888094374179 + 
         (10095443255589810633213705262117949725670182931057410*I)/
          20179791960314563556996015021425741109628255876591)*r^18*Log[2]*
        Log[r])/Sqrt[3] + 
      ((580684875081377797778318566692269424207363333617216/
          40601958670517186181720675274824645665596640612807 + 
         (190318653371453323417360017097913807695913314745778672*I)/
          352684481384798133138552916419952755326274616587505)*r^19*Log[2]*
        Log[r])/Sqrt[3] + (96759685598295645037993384486946744034827695156954/
         19925290210230179463935381288338991248500894720181 + 
        (18851178366225860684015068494291730359507829028420912*I)/
         97511265368233124192650499582030267760088698107747)*Sqrt[3]*r^20*
       Log[2]*Log[r] + (19*Log[2]^2*Log[r])/(2*Sqrt[3]) + 
      (209*r*Log[2]^2*Log[r])/(8*Sqrt[3]) + (167*r^2*Log[2]^2*Log[r])/
       (4*Sqrt[3]) + (3839*r^3*Log[2]^2*Log[r])/(64*Sqrt[3]) + 
      (47*Log[r]^2)/(8*Sqrt[3]) + (1687*r*Log[r]^2)/(192*Sqrt[3]) + 
      (29365*r^2*Log[r]^2)/(1536*Sqrt[3]) + (1436047*r^3*Log[r]^2)/
       (49152*Sqrt[3]) + ((22989179336676221678389362586281623534267487362432\
50322645694133772393117953873728426280064415899777/47083951270933676650462430\
9867506989237779251731924321561302882420388961721210965860941637671034178 - 
         (2*I)/40690093710504603704734683551034024471184030419885344245376389\
92229804253165229311304191910625715445)*r^4*Log[r]^2)/Sqrt[3] + 
      ((216225387740725419686030042379877796463921862502909584296077628754981\
12622352581848547331439505666010/32209594713656963663154312002315299768285946\
82470394190154210839266546941095882902073119040079597789 + 
         (2*I)/51863526260359497188123843173389414792194734817809122543472936\
72812488439251044329307588466090424425)*r^5*Log[r]^2)/Sqrt[3] + 
      ((136784283135747442094334388902338343295026145147886774416094355464732\
78384234662102638049245222656174/15775786646802290184696057428663950093406351\
19835450577371843336372574897982531918509921600459269929 + 
         I/154971687096168214656442947816799467948805951443604151594465041381\
947746390239978378025481014742802951)*r^6*Log[r]^2)/Sqrt[3] + 
      ((926022923048974870252462076621326746564325673458756520968012430418792\
02341093079283721071832014631802/86113912191889956177990045744572796878207618\
89936572014383216294554961405791489034754625080378173465 - 
         (4*I)/42354370625969434772223266046169526835576239313247134213732553\
91688343938394385612605731996918285903)*r^7*Log[r]^2)/Sqrt[3] + 
      (1119750964007549733443681661684330631134867599703594514213708686875152\
3293183315223568590757254515850*r^8*Log[r]^2)/(864155469666941551863500147730\
503841850087476256173516125280161864459289938067947925720131022631989*
        Sqrt[3]) + ((21636563013283355112297581379234506502052592904326459159\
1049032171206651850746837586085874805666635111/141613035786176465434296863156\
82907586343859245241462286802983640499730190940321179066231151397079872 - 
         I/330759654787125457845154135822197580679755984433476621284780086273\
5218880894122417507745385626571318)*r^9*Log[r]^2)/Sqrt[3] + 
      ((659307810104633629819316205465027247354299428209923990103106616463754\
27406917021895722137759459892674/37224731559744013177607418943328114156711849\
91317375712149864524710893848837149717536131638787874491 + 
         (6*I)/13342391599675421944336837282337400301654410448286043058824876\
067753133339886167739358002279526134365)*r^10*Log[r]^2)/Sqrt[3] + 
      ((258648159693545699067063897573952163589228870113291017556093686188803\
24448210526545166708393394206363/12771402750173498127432345870294329270588708\
10242885423036347911351685579227594655514248984732029291 + 
         I/316487402774337296281595034536989322320835633715693146445777397528\
4179655470640601320995046450235250)*r^11*Log[r]^2)/Sqrt[3] + 
      (3540515077937242406989671530413601807840916733706666230731746272298821\
0855896812851250027604558790459*Sqrt[3]*r^12*Log[r]^2)/4638953241861654086576\
52152907386591791107566526850535245479928757695112259752358234339120411421069\
9 + (195939139664711328722276316405930234542182030999190533761569134743463559\
40909811210713726970705571731*r^13*Log[r]^2)/(7641692500424207949609709631240\
87206085545204762504578894734458987677294066309422389339996611529970*
        Sqrt[3]) + ((69062273936353872737343597067869071700181988829416176793\
49275611383639229731277047354965983191999189/24247731367291343293907225024139\
9388527443331014749888693888677290150844454307121178521839872376795 - 
         I/975047626959957702575924364635993883217808758890864960190876199770\
2272059362625665967444704304080025)*r^14*Log[r]^2)/Sqrt[3] + 
      ((908528066313215985637176976438823470361629877447616564674779438416085\
86748301934267181155789196892128/28918505338637636485154540977689681300096024\
72379315283580441964568194804986106359564131047811233761 + 
         (2*I)/77834904218084807807511426655600956460422903007635823552556399\
15025614143225725937805285491449715631)*r^15*Log[r]^2)/Sqrt[3] + 
      ((127562006505706393549729154062497074842199662355355424693545665812729\
790645253564953489926560964211048/3703602396005866217673240765992392366581130\
249762191924245166630038025717266825597961551015291164215 + 
         (6*I)/29906554134041012971479768857554955203833231475196724591301765\
906108935694384648038766465194233138675)*r^16*Log[r]^2)/Sqrt[3] + 
      ((109350913491602087752873872776797526330265947829252029776276326521174\
233735157837112649990084580972312/2911604851595484724847423346664763144802439\
219022515820300220654937823748270214862964347738923729743 - 
         I/230065674229759307219836946124076758682140665598877644739078983189\
8430091730670505435066586956024960)*r^17*Log[r]^2)/Sqrt[3] + 
      ((231809687889590817364519477290292654979479626714666283659486770496081\
541472507351117326217345103998732/5687578444432933601961707795453232145897485\
076183381215284764084758532092028747916133634205605816405 - 
         I/231850370429547548861238319888648893548498984610275262708612176717\
6117857221139901584964905214743899)*r^18*Log[r]^2)/Sqrt[3] + 
      (2781850014819723918102408917086593298116690464702882367005473924743085\
7964151061833730397355457431819/189493799019547128225280882191692695208203462\
0783463518588178309434674956874349350747295168066724554 - 
        I/2822720423993195741160886114314619026905001262187813409023409032938\
2905527420148312690593595369353915)*Sqrt[3]*r^19*Log[r]^2 + 
      (3513485299785794786374255414996383602295462393139734670923317058444829\
0317482891134948362902544928961*Sqrt[3]*r^20*Log[r]^2)/2223388275514036084642\
18930647573862118228396508034126484656598925737553977818593897455847490169988\
1 - (13*Log[2]*Log[r]^2)/(4*Sqrt[3]) - (95*r*Log[2]*Log[r]^2)/(8*Sqrt[3]) - 
      (629*r^2*Log[2]*Log[r]^2)/(32*Sqrt[3]) - 
      (619*Sqrt[3]*r^3*Log[2]*Log[r]^2)/64 + (745*r^4*Log[2]*Log[r]^2)/
       (64*Sqrt[3]) + (1281*Sqrt[3]*r^5*Log[2]*Log[r]^2)/256 + 
      (3185*Sqrt[3]*r^6*Log[2]*Log[r]^2)/512 + 
      (15411*Sqrt[3]*r^7*Log[2]*Log[r]^2)/2048 + 
      (146003*Sqrt[3]*r^8*Log[2]*Log[r]^2)/16384 + 
      (679965*Sqrt[3]*r^9*Log[2]*Log[r]^2)/65536 + 
      (4684537*r^10*Log[2]*Log[r]^2)/(131072*Sqrt[3]) + 
      (21267935*r^11*Log[2]*Log[r]^2)/(524288*Sqrt[3]) + 
      (95615429*r^12*Log[2]*Log[r]^2)/(2097152*Sqrt[3]) + 
      (426268591*r^13*Log[2]*Log[r]^2)/(8388608*Sqrt[3]) + 
      (314432425*Sqrt[3]*r^14*Log[2]*Log[r]^2)/16777216 + 
      (1382796915*Sqrt[3]*r^15*Log[2]*Log[r]^2)/67108864 + 
      (24188638275*Sqrt[3]*r^16*Log[2]*Log[r]^2)/1073741824 + 
      (105253890645*Sqrt[3]*r^17*Log[2]*Log[r]^2)/4294967296 + 
      (227980363215*Sqrt[3]*r^18*Log[2]*Log[r]^2)/8589934592 + 
      (983657099425*Sqrt[3]*r^19*Log[2]*Log[r]^2)/34359738368 + 
      (4228766269805*Sqrt[3]*r^20*Log[2]*Log[r]^2)/137438953472 - 
      Log[r]^3/Sqrt[3] - (5*r*Log[r]^3)/(12*Sqrt[3]) - 
      (23*r^2*Log[r]^3)/(24*Sqrt[3]) - (137*r^3*Log[r]^3)/(96*Sqrt[3]) - 
      (745*r^4*Log[r]^3)/(384*Sqrt[3]) - (427*Sqrt[3]*r^5*Log[r]^3)/512 - 
      (3185*r^6*Log[r]^3)/(1024*Sqrt[3]) - (5137*Sqrt[3]*r^7*Log[r]^3)/4096 - 
      (146003*r^8*Log[r]^3)/(32768*Sqrt[3]) - (226655*Sqrt[3]*r^9*Log[r]^3)/
       131072 - (4684537*r^10*Log[r]^3)/(786432*Sqrt[3]) - 
      (21267935*r^11*Log[r]^3)/(3145728*Sqrt[3]) - (95615429*r^12*Log[r]^3)/
       (12582912*Sqrt[3]) - (426268591*r^13*Log[r]^3)/(50331648*Sqrt[3]) - 
      (314432425*r^14*Log[r]^3)/(33554432*Sqrt[3]) - 
      (460932305*Sqrt[3]*r^15*Log[r]^3)/134217728 - 
      (8062879425*Sqrt[3]*r^16*Log[r]^3)/2147483648 - 
      (35084630215*Sqrt[3]*r^17*Log[r]^3)/8589934592 - 
      (75993454405*Sqrt[3]*r^18*Log[r]^3)/17179869184 - 
      (983657099425*r^19*Log[r]^3)/(68719476736*Sqrt[3]) - 
      (4228766269805*r^20*Log[r]^3)/(274877906944*Sqrt[3])) + 
    CA*nl*Tf*(909816220963466019814236548060930922093531820904153/
       (17773803649401764188240256692734915896097634806392*Sqrt[3]) + 
      (((1699*I)/72)*Pi)/Sqrt[3] + (((11*I)/6)*Pi^3)/Sqrt[3] + 
      (516603014134411555609846867559203982134094625315622*r)/
       (26133069008289728692031864784981609701737950682163*Sqrt[3]) + 
      (((11785*I)/384)*Pi*r)/Sqrt[3] + (((355*I)/96)*Pi^3*r)/Sqrt[3] + 
      (494345176481399595901394043166903177424765361116584*Sqrt[3]*r^2)/
       83896209264257022562243285041767413216230977701607 + 
      (((133453*I)/2048)*Pi*r^2)/Sqrt[3] + (((10831*I)/1536)*Pi^3*r^2)/
       Sqrt[3] + (422707720436170354235911186672000876736731816534614*Sqrt[3]*
        r^3)/80527939357828074457527410666315331941758238586533 + 
      (((29902097*I)/294912)*Pi*r^3)/Sqrt[3] + (((133609*I)/12288)*Pi^3*r^3)/
       Sqrt[3] + ((554163997433257114141600451079734089006667202635562/
          38398955985156082806644045259465082193549272143127 - 
         (193768521573911369457287621530844373869006102976740*I)/
          17596698764292327757423996196234675090637623856669)*r^4)/Sqrt[3] + 
      ((191163205450241677858088218262132298190558302745762/
          14056675651891722773919436652537554777232121667249 - 
         (25662211716564650448272322273442428950510287552232*I)/
          2347914348789505059210794477879001053818527304643)*r^5)/Sqrt[3] + 
      (496782039101246697003200668444397803688359389019680/
         114092350552096240217886170670598001414117794856449 - 
        (229689935802994568034097364655213032978092725044343*I)/
         63290010795110850714853471204466730481225791025985)*Sqrt[3]*r^6 + 
      (112305885118938127304176217546745230440455486659775/
         26505497727710807482388500688213361207538276513102 - 
        (474936765557147692151704007429910462086131629318794*I)/
         130995745745486879983423635737328230407843762393597)*Sqrt[3]*r^7 + 
      ((337275290703268356867819833580278090079054554014008/
          27021242545021871210397024078210774437922472036439 - 
         (471443343527782439296081994679471016652565960276068*I)/
          43288511372731722638003497076579748988874218802969)*r^8)/Sqrt[3] + 
      (335069362827757738003416240485903915968466205022940/
         81484966979529789163217799009093998236424999826583 - 
        (306134699881960304414084608758996845361357814426328*I)/
         84074226801987823476680339762823190670070179277563)*Sqrt[3]*r^9 + 
      ((1420243213425232368478049850618379014551075306023746/
          115940756074103070665070218556199984324634152730663 - 
         (296514566822539276077958597805666070659783077821073*I)/
          27026065626929560432504419798926839933202860389166)*r^10)/Sqrt[3] + 
      (856870188881506142527505070986102553289040515267186/
         210590442095778552175138830136404008255186409827807 - 
        (260062190933159940207686738753614412645109381151356*I)/
         70729788696352819292738915271778295646248728553105)*Sqrt[3]*r^11 + 
      (244857490889965309805530968334901444496907208579278/
         60230523130563139889125704413385688299626247969157 - 
        (455239643230810860873279978958968888309924389176257*I)/
         123054355116998378465718080703085718531999934969362)*Sqrt[3]*r^12 + 
      ((167145438027015026515632055270331021778855976990840/
          13689198859953372493573091023320506107578245890817 - 
         (2086617504134775121053616014885754020115471066297158*I)/
          186747915698552573875631198155627113246230470515221)*r^13)/
       Sqrt[3] + ((1611048473056772593215947164234674360299960197846338/
          131587991845398843663903956964525947480529829332101 - 
         (293278348625178579276704546026326808952983662722540*I)/
          26060216057442992733247249703091758551157542665119)*r^14)/Sqrt[3] + 
      (302668318420346212616029881131154825498842845370604/
         73874347182511725740458257277657705759815794950499 - 
        (349811858684468391145963964420155720475313724894581*I)/
         92553987016760434753861177203269318367015413105641)*Sqrt[3]*r^15 + 
      (493893104762444362619746032735555180291142774458838/
         119962726579660871374189509506474573776422287115473 - 
        (221754003715775812251563123172408788770469544421977*I)/
         58219368596896468521684790109475514206064155919277)*Sqrt[3]*r^16 + 
      (721292209347566166004825176350841225975094006906488/
         174216475611570601437545935232637158371064366279705 - 
        (146657442015124602130946212847713456442474014982147*I)/
         38199648377588868533887833569524081246804573075735)*Sqrt[3]*r^17 + 
      ((539003806579593210218935075634105722868420785335758/
          43128136424084221935242513934630382998320243778431 - 
         (1152136179062402672850789161031919260181649561047332*I)/
          99230318774728134454484520143425794561631876612979)*r^18)/Sqrt[3] + 
      ((151036062550621785281363220450962963566287110715047/
          12005051580707347732230567737699199871622098583787 - 
         (159308407230526599627111196077069970636267532783471*I)/
          13609802769322047155524837866715106479373602764234)*r^19)/Sqrt[3] + 
      (81139593037655208582159827526683214412420699810336/
         19213123860457758428238493374974656346338689552509 - 
        (433350890519271439488833550648068752871281733062304*I)/
         110160912132896948186616555436152292321163996092745)*Sqrt[3]*r^20 + 
      (349*Log[2])/(9*Sqrt[3]) - (((653*I)/12)*Pi*Log[2])/Sqrt[3] + 
      (16*Pi^2*Log[2])/(3*Sqrt[3]) - (115*r*Log[2])/(3*Sqrt[3]) - 
      (((13087*I)/96)*Pi*r*Log[2])/Sqrt[3] + (15*Sqrt[3]*Pi^2*r*Log[2])/4 - 
      (7019*r^2*Log[2])/(96*Sqrt[3]) - ((42305*I)/512)*Sqrt[3]*Pi*r^2*
       Log[2] + (493*Pi^2*r^2*Log[2])/(24*Sqrt[3]) - 
      (1465*r^3*Log[2])/(12*Sqrt[3]) - (((388303*I)/1024)*Pi*r^3*Log[2])/
       Sqrt[3] + (3001*Pi^2*r^3*Log[2])/(96*Sqrt[3]) + 
      ((18843044938805549805442503759839028039452032331392/
          88092488392121538159390442787174684800767483973587 - 
         (908962600996917719589319732345822786651643835191768*I)/
          85702210105469252146658254657492305612434058430511)*r^4*Log[2])/
       Sqrt[3] + ((9417245865609613110870961092487160580170603769500/
          66264961260091408267516706989423259149450295705943 - 
         (702979199406314053567814537166880019012681513489192*I)/
          68994281428095662222034179873732034034300575700757)*r^5*Log[2])/
       Sqrt[3] + ((8733528309886028725132473582107758459994883854576/
          89766251941936154385289487677945476909565327284463 - 
         (239778320362928682842473298114446546291644735063900*I)/
          24076984077056524884725093854821982105557783755663)*r^6*Log[2])/
       Sqrt[3] + ((2010396626687140967092015806642034646485743161344/
          29500744874503405854135806646715793748571428722217 - 
         (740322889061527513259926062420425022501551404422928*I)/
          75225586700000271531239725535786915026448462689007)*r^7*Log[2])/
       Sqrt[3] + ((1442365477920695393278889068425714358532072997832/
          29851838286447448784440413300728259183736978713383 - 
         (349628299876029356839665588868724625415528175936996*I)/
          35691897265462023671617723055701005227578197232067)*r^8*Log[2])/
       Sqrt[3] + ((4549390783014289751264705248976921455884098353336/
          132624560069875094327576448665294036640091551738057 - 
         (1020012072279354003032773654635380384425134269238316*I)/
          104104145523122711594792571388499937028311987841933)*r^9*Log[2])/
       Sqrt[3] + ((552656500518192852197464972169345719223763471860/
          22951023226544200069521927848706974909286998284447 - 
         (1304479701681095061694146836313018522901978619951816*I)/
          132658776617720451478577451536298380162012251548761)*r^10*Log[2])/
       Sqrt[3] + ((299217065143707500672945143795720823093686537078/
          18216908616190152527584003700814992262592385164847 - 
         (406629720641836571983266464136418472010873988765556*I)/
          41106201128201751092532135945574307906867120740307)*r^11*Log[2])/
       Sqrt[3] + ((559794994640207571512885287646804818417902102536/
          52971927956715939686718040379113248713498163322651 - 
         (440425561262422865346610009847492942233833382952852*I)/
          44183887662185242296952390611264259109178783230725)*r^12*Log[2])/
       Sqrt[3] + ((422435032087923045478784204753804646771071362928/
          70369810810746953735734970428118295066705369219999 - 
         (692442849463673200922594578570437283937304109243872*I)/
          68856150356520002708921715077982384708526663275433)*r^13*Log[2])/
       Sqrt[3] + ((151189589898389476042504731585233160643470219868/
          63240486423676490616603612546656157722501855316181 - 
         (1182098613226572840082555390674192311489952810304536*I)/
          116416565065161834844625133671635500654081753947567)*r^14*Log[2])/
       Sqrt[3] - ((6804711289461015699312965720523558117708118674/
          13459217930457984715745693477195284747206557925151 + 
         (355031860582222914379631399224620616918096725467452*I)/
          34607885649413283164945952171072367925815644835941)*r^15*Log[2])/
       Sqrt[3] - ((230756108443775863159436480530315912461165150200/
          80860393310914202276886471731774515460455508521661 + 
         (616323932364301438025472113081052441351014915456664*I)/
          59441326369461941972157264459806317279195129597765)*r^16*Log[2])/
       Sqrt[3] - ((106907350944473294175078120092566897729457556719/
          22385217326751258959170915857462743656613239996067 + 
         (2913243779534159706055388159159038945653351013508908*I)/
          277915715745564869946466220826281191479211518676977)*r^17*Log[2])/
       Sqrt[3] - ((201515175155130123415687660898067428669766156992/
          31675050446772923437198637124254600899846218051167 + 
         (84606240446559634329821008887866655025089612995201*I)/
          7982256311984390744119647059590374830157714738622)*r^18*Log[2])/
       Sqrt[3] - ((330568550838372785416506906878802657846366020940/
          43042181462438821453453335607453405602750245682011 + 
         (1729701872059253696743088154517429473486783825249980*I)/
          161378530128322535655972591849942973363716735630727)*r^19*Log[2])/
       Sqrt[3] - ((1504571557191350945330757748438495892681447053024/
          171322461574104299339350231514401801136594239727603 + 
         (962908742559697173811553800787457920600991478504520*I)/
          88838444366393035504594774451822731967143968272601)*r^20*Log[2])/
       Sqrt[3] - (244*Log[2]^2)/(3*Sqrt[3]) + ((17*I)/4)*Sqrt[3]*Pi*
       Log[2]^2 - (1117*r*Log[2]^2)/(6*Sqrt[3]) + 
      (((509*I)/16)*Pi*r*Log[2]^2)/Sqrt[3] - (30697*r^2*Log[2]^2)/
       (96*Sqrt[3]) + (((8149*I)/128)*Pi*r^2*Log[2]^2)/Sqrt[3] - 
      (182107*r^3*Log[2]^2)/(384*Sqrt[3]) + ((34161*I)/1024)*Sqrt[3]*Pi*r^3*
       Log[2]^2 + (38*Log[2]^3)/Sqrt[3] + (205*r*Log[2]^3)/(2*Sqrt[3]) + 
      (769*r^2*Log[2]^3)/(4*Sqrt[3]) + (1583*Sqrt[3]*r^3*Log[2]^3)/16 + 
      (101*Log[r])/(24*Sqrt[3]) - (((59*I)/24)*Pi*Log[r])/Sqrt[3] + 
      (Pi^2*Log[r])/(2*Sqrt[3]) + (19145*r*Log[r])/(384*Sqrt[3]) + 
      (((887*I)/96)*Pi*r*Log[r])/Sqrt[3] - (169*Pi^2*r*Log[r])/(96*Sqrt[3]) + 
      (624967*r^2*Log[r])/(6144*Sqrt[3]) + (((50839*I)/3072)*Pi*r^2*Log[r])/
       Sqrt[3] - (393*Sqrt[3]*Pi^2*r^2*Log[r])/512 + 
      (47904017*r^3*Log[r])/(294912*Sqrt[3]) + 
      (((54623*I)/2048)*Pi*r^3*Log[r])/Sqrt[3] - 
      (4575*Sqrt[3]*Pi^2*r^3*Log[r])/4096 + 
      ((182470149580581190219300644278278198567257950447640600432874088449102\
66375885921695817328209798966426/12095162061911788176958171709568685020289281\
02541628318592483593510975267945186649502603589576452741 - 
         (2351838510440048533905682359126060425106698932721895365238144491051\
13177636727229095474430843579719112*I)/10530188192970218371953530338271153503\
723234260990418461991281338322750492702182599628186286470921363)*r^4*Log[r])/
       Sqrt[3] + ((8996971938845637993878930909868926956767384614139276100921\
8765453571680885217157278288668994205385640/445425130214634543316868764765992\
7250050226783111161226909910355205946097924587080714110553848937049 - 
         (1988266800995768315736074168938631886842597301761465158261023318130\
03161216152565349864326678177607292*I)/73928512647261957249937001470444258234\
49339736575163560926856259694606474883119515517615156601896205)*r^5*Log[r])/
       Sqrt[3] + ((1671259646066247087456535396587671891914813692752091836721\
56399637339812645997504675574344692633094350/65374328690142787064613393072888\
30821607452907546517709997907050537167021118402529456434529894117999 - 
         (1768955353265361798301107615949725193461106286303585915742602115212\
95377645720777107922420753859489704*I)/55706246627169387388652449625865562268\
40673913975401074826468820182473828859149891804853775325848161)*r^6*Log[r])/
       Sqrt[3] + ((5841567816648747228308199423835508546015660822453538818888\
7912577051457444240981076182833902923633170/187234766331331769037037229519128\
9547701544962329306798194448994289618375457693679010788678605760521 - 
         (4196865172175792132753574322790663486584030486928191255582623614535\
38988531962382229727820717075030892*I)/11376043081715994452682918150017572802\
783939976805617355022646219423933864025099617152061331032746939)*r^7*Log[r])/
       Sqrt[3] + ((1370410635430486007408260118786502845891238269689672814185\
59123667434127257489337331983098559527675646/36934592369260675018092336802591\
26642884624795001979212270441292813274643903949865722442147196687851 - 
         (2750620771282260866744118913241211845145488025606070232469993582960\
7650390705476277467539402089324073*I)/650460979610957115589435384027899001801\
779817991958707402381278029597387899189808675514645792179341)*r^8*Log[r])/
       Sqrt[3] + ((1627204736957487596151352318530154992973293505307852108869\
54221880328781201047811874271428412132873200/37602589738363586997421477710637\
35447116270673321046513783073194982647286929249140922365815255633493 - 
         (4105535293225490970498487080991618544527088726524991740534711911162\
88706700381230676638895661936828930*I)/85664248642222503295919209005621770924\
39842474645879957742244186245400462319728743140795466367253693)*r^9*Log[r])/
       Sqrt[3] + (34547936031430969109327955119186913966343076312984537230483\
033150519930788501622725755672245043342958/2085271135506647250406036148502237\
153264848981305092569578578147140532542948762197975129591331875555 - 
        (20308238971744545557662241010328183058050981643619926546287021633316\
003518919735621601890026228944189*I)/1132509318791815098755569232091818160410\
417940156607031767266159564880493408389014025293854358219830)*Sqrt[3]*r^10*
       Log[r] + ((41905827441882062757760834913299711070464981358146969104001\
768214070795216078675289250384306687183339/7432248974062769383403953379623489\
18825555245407469323906709145645665663621643423476993961597100965 - 
         (1825970660115309925437239090286599086242619978755689972134273151438\
76918256932032778387660091672683244*I)/30489605015526631685675020686161131990\
32398936917289418068222302187966055606093603008068891707232843)*r^11*Log[r])/
       Sqrt[3] + ((3185902703766788634083240390099155440147476765187871177045\
16117888104264170226931326322073519675956044/50322646842402040284492790492467\
29654550684241633471153205470585681692296240398455844872345637323599 - 
         (5017750578123918040103003562391434249349840595082433241545560425828\
1859238741589229187171242210330849*I)/758041687718295374042173799512607328601\
928669308383054094448391239429130985580957993476904237053225)*r^12*Log[r])/
       Sqrt[3] + ((1066181914276800762030484021795193276496246121351318987370\
55374434735562524635164289153079063775957917/15128923564544979556263375971515\
05477089766574595245191224244578579701482047345519044727687770999839 - 
         (2510803801699081796712195629705637366350317126869787513724752750824\
43259391340809363272429139395171996*I)/34534313304664723018629059886982923343\
78152202568233952311055345927167973378449986054929111525690845)*r^13*Log[r])/
       Sqrt[3] + ((7654715149049354713622497088024887320403368863620877030176\
78342393159675480727762833076421720912722030/98303915005519499168857180053859\
58206788826840333038047288872818311527781000410136964495833865598391 - 
         (1522856244633648544436854337965180954502515361784793111724764957729\
438727811013007525983546109165961966*I)/1917600410662203614498908952182718158\
7161238769543215568446239512505998948911528772651884615264169479)*r^14*
        Log[r])/Sqrt[3] + ((8479751628354419202283637107328403509464833711842\
02561189541681100502203206379751223700151243115913/99192767277072589037911799\
48612073042432738672628916754542426473000931819384287043817953485043851 - 
         (1470963233048445630677599751190315537069198782190244340697678510610\
0617910940737283408359695618483374*I)/170412473983137543910239977691029712743\
502924183064182245488079063548828418931766065834016195146183)*r^15*Log[r])/
       Sqrt[3] + ((2323263539536435421353922622539509499837481892054658486149\
41294499329820492872846893050727968133599001/24893943346884741238813754702214\
65313948498370695570174265525466579268885436407812017636427970641347 - 
         (3526656194410750086376141567968373495658535641603095512362177955115\
73699751196557970167930521408440356*I)/37755166313720424191470913409139572824\
23524526935531927893329598497192861152194498633978159930257105)*r^16*Log[r])/
       Sqrt[3] + ((3847757125701396963564990092053059967019500621693752655245\
6943806920922572716208456334883017193799572/379542080026399946767803419577188\
732491308090817023675412207990891024047626363988651835169881781987 - 
         (3081706378072535288708474630309962735920692187556512805558723880458\
442120140544178158749330299240424214*I)/3060832091039620305719553002278895940\
4036463344513146192243793596232262146815246570418595163080505483)*r^17*
        Log[r])/Sqrt[3] + ((4864605265013456639569017058027124551171741074615\
1664842271093648471413768357132670940801302614402333/443689413754923697827395\
746521943268706969390481852354048883066417875172020471848676627101683951614 - 
         (2569568829647481481982773164627367154778300830563315275151922957776\
45106337457674628946417564838245705*I)/23762938667671887051865929144466357170\
57480088712790678487410019996498118044005711551589794359209604)*r^18*Log[r])/
       Sqrt[3] + ((1032637003444934718702787566348409807720254501988881992168\
05477929702223354804759712385687043868847013/87434213860329170468967969570968\
5136159747136730335777959918853617753385513444904012085881677605729 - 
         (2936908848628397857466955158169966071296612883408582669890133850641\
987823243918036424030461678151923062*I)/2537093747178030389135867551862148990\
3250353354261500879622493740663274256431458366187082295444955381)*r^19*
        Log[r])/Sqrt[3] + ((1318294317441655650560207197220128331343587092511\
63317220230390279111723300957384246755554175958323220/10399257272904727474252\
10291911169041575179426846483769512463614008163146281682170929912962848863149 \
- (95500012815848769360564957136426651224625271471399435844781013409094986690\
0203501174399473832717819638*I)/772941428332710512245325549429809295735425313\
2549019595676491557604291735781270663103683640456137461)*r^20*Log[r])/
       Sqrt[3] - (253*Log[2]*Log[r])/(12*Sqrt[3]) - (3*I)*Sqrt[3]*Pi*Log[2]*
       Log[r] - (4151*r*Log[2]*Log[r])/(96*Sqrt[3]) - 
      (((139*I)/8)*Pi*r*Log[2]*Log[r])/Sqrt[3] - (135169*r^2*Log[2]*Log[r])/
       (1536*Sqrt[3]) - ((1413*I)/128)*Sqrt[3]*Pi*r^2*Log[2]*Log[r] - 
      (436481*r^3*Log[2]*Log[r])/(3072*Sqrt[3]) - 
      (((52201*I)/1024)*Pi*r^3*Log[2]*Log[r])/Sqrt[3] - 
      ((145941795144370397592532082000644711873378150709114/
          43229037270659945331001887502555786763933936971025 + 
         (1875247857157283670454486002488042164128180295014800*I)/
          106117321240556855498440129448555489005438863119247)*r^4*Log[2]*
        Log[r])/Sqrt[3] - 
      ((400565412050599276905677635228524438936369452245376/
          123507673192759058300005662698790447611240980417569 + 
         (864749242776311351416319148064734062251792516740268*I)/
          38569298116959819078125884431732449648617681201389)*r^5*Log[2]*
        Log[r])/Sqrt[3] - 
      ((218437806548593805484444173966651073886312689600524/
          68908032754977855760677596072004463837111457775231 + 
         (779728776006925786970241319355565872470778614178614*I)/
          28409576013377011044968300821026734258656135039361)*r^6*Log[2]*
        Log[r])/Sqrt[3] - 
      ((195648315219537118779746484690082472927338294948388/
          62455457172827786253062478386209231516819782664839 + 
         (2928456985541478785711603044107663318197907038718656*I)/
          89413008589398049044003135559288874963439337669049)*r^7*Log[2]*
        Log[r])/Sqrt[3] - 
      ((189391217529536204673750559241243909779067288057188/
          60739717062304078128600628440709012105901448467809 + 
         (5820277833644263699540292500981859098471020084095280*I)/
          151834538626024678762311479791659774745702670155759)*r^8*Log[2]*
        Log[r])/Sqrt[3] - 
      ((167720330599188720753296111440294088849227514615535/
          53777213408091251894443350121285267043025010889921 + 
         (4543657553078449862576299464610753725216091110329680*I)/
          102843462701787617387056144022119199362296670283429)*r^9*Log[2]*
        Log[r])/Sqrt[3] - 
      ((69215268598502267201016080252808647791557730828256/
          22113141427168632430994933137763940123526860199275 + 
         (773283462658804760218681573310263214714594022561117*I)/
          15378112069609231322204355310121240903908694099123)*r^10*Log[2]*
        Log[r])/Sqrt[3] - 
      ((17539135489521760910543834892642628363688541261659/
          5570142174952943839705418718774661258199260632730 + 
         (3801066842893098209871560906708802658643682213487456*I)/
          67112618245067966721568367829322491389742214611373)*r^11*Log[2]*
        Log[r])/Sqrt[3] - 
      ((207812184938044328444529653300712408110381749073252/
          65495625000749235975381406497845288814222664391295 + 
         (4904551839241300778738851735274214770222701394019816*I)/
          77567717283274868898747080779927052673535536517183)*r^12*Log[2]*
        Log[r])/Sqrt[3] - 
      ((645622277197836941185100429175200647626369172130632/
          201691308453909976603530638721067724167963378096907 + 
         (4927960724039831123147693801724765276728959037744520*I)/
          70345841508472244470417470362265344512369286559727)*r^13*Log[2]*
        Log[r])/Sqrt[3] - 
      ((171826602606544737039302445263756399784746837403584/
          53162004651146868425554658566074782871147287328811 + 
         (9057913317956213108759531790449431784831114823405488*I)/
          117479509172629000668581810321442393759146367043095)*r^14*Log[2]*
        Log[r])/Sqrt[3] - 
      ((32423656421334741738671419348145115306002714234695/
          9929322122924940847984187489178160117789759848923 + 
         (2017188012323372088349156298971742947604297005075147*I)/
          23909152891339346724808173405833353227325335996071)*r^15*Log[2]*
        Log[r])/Sqrt[3] - 
      ((50432912989082155702643123579800886488545212234026/
          15280704800053322746078352914232009598493732698507 + 
         (10165535175478772191691283215044250916912200860462736*I)/
          110678312851497063267634423205731810592889363887655)*r^16*Log[2]*
        Log[r])/Sqrt[3] - 
      ((84900790740684053652523160405612785199515638900040/
          25444732309920161557722306824885856154549401559419 + 
         (2218859705312684136695028138117042621102628053701012*I)/
          22292804268384139076396464203876204194628134302959)*r^17*Log[2]*
        Log[r])/Sqrt[3] - 
      ((131877906231745127204936386070895955258528690259056/
          39088156446970986896970618745906079532984999063857 + 
         (5080990959450990851943636445074549136090712050513244*I)/
          47300885525909091248042460261721648681599401157145)*r^18*Log[2]*
        Log[r])/Sqrt[3] - 
      ((366327171206217764560319442065146173247700115463056/
          107372608778112069664544252237654809119117141509947 + 
         (534917225493778654067419826395351294451913208434256*I)/
          4631294789644354804543424941567120519486544606145)*r^19*Log[2]*
        Log[r])/Sqrt[3] - 
      ((527685385105507518186218425636090107175022354497656/
          152946926435399105217110405051370170965343551811827 + 
         (6782128491915950929445363697562543907452537955136136*I)/
          54794376275311026643999350423616789294588075675985)*r^20*Log[2]*
        Log[r])/Sqrt[3] - (25*Log[2]^2*Log[r])/(4*Sqrt[3]) - 
      (311*r*Log[2]^2*Log[r])/(16*Sqrt[3]) - 
      (1385*Sqrt[3]*r^2*Log[2]^2*Log[r])/128 - 
      (16495*Sqrt[3]*r^3*Log[2]^2*Log[r])/1024 - (107*Log[r]^2)/
       (48*Sqrt[3]) - (1105*r*Log[r]^2)/(192*Sqrt[3]) - 
      (71249*r^2*Log[r]^2)/(6144*Sqrt[3]) - (215489*r^3*Log[r]^2)/
       (12288*Sqrt[3]) - ((I/64)*Pi*r^3*Log[r]^2)/Sqrt[3] - 
      ((118746503202061071724999430628530831810341363886540334839720491055765\
57558336905631868549425897089007/43808150970002939288891629578749873618718660\
12101955690428484152436529144981725638312120420416760225 + 
         (1047899682468832117809886929389579660646533996591326188136159575987\
189642067678064755019541491002090*I)/1138540641821642534633348062561901581792\
9403306898855055478884680980024161284241766062678094119607493)*r^4*Log[r]^2)/
       Sqrt[3] - ((9944817237657026106171876538748858979923422701332309387916\
53814629446352836954332656278163480067109/28662933502010303541084064283154173\
1076001323813899284940665598867047372026859574653308374132349150 + 
         (2878563743963105991626571613823416393400569111477753700974363695521\
49142725616470305895739115485039*I)/22339664401400261972548766953595984270792\
09806086393259634631183520659403490923027597899578844577449)*r^5*Log[r]^2)/
       Sqrt[3] - ((4272827580977525113759401781615927335967272726508619471236\
273700153865584209959007216884399153186373/1002663396098310614604599074716174\
147671091759683448671307068623541731326363682205124658014864113979 + 
         (1833232267786810184358806138953439058212441962058836330529964777395\
59512796365966386885241649753677*I)/11381729855540116951393677439096951693509\
76278622599407039459090655723622539401352455530235741615981)*r^6*Log[r]^2)/
       Sqrt[3] - ((4595164683989182646063928809920010448945448152209309946209\
9916280304268457365957730847667811036468360/903064188877487891111187498062861\
0329011516286033598129431285780074826274587479774047603410919450649 + 
         (1261605787427586134083181485040534555723992266672926305891334227834\
152792166450257581981223286148533*I)/6645972571723698225358012358840603067938\
488094228621258972146939787859532675390538693937828996552940)*r^7*Log[r]^2)/
       Sqrt[3] - ((8959326258563894220737150727002497880126075495391591937283\
137362518593281519515562822411623663381248/1505590574094938797223151819262067\
585983505188054146314036557625234731808339666234645218404828182431 + 
         (3513245923222922635603480014709371578055702824490157497925478125422\
320396887326567932319626095615620*I)/1627016726272081278726680250109843012283\
4024516270647655823513991387389332071056743366215369636127653)*r^8*Log[r]^2)/
       Sqrt[3] - ((3255109502917556968562048249039446176730931113589739597053\
0750319273551548678329263877758196015665991/475341252155539118669007854752247\
4221766146433432287338678080474117211433490732821813961282900398498 + 
         (1096529397505676174999678534526460968089821301659044585556678269587\
946950513884652911324588233171677*I)/4570316279079965642705818096410820645913\
597258564240456408482735594885495537381309962653775849761326)*r^9*Log[r]^2)/
       Sqrt[3] - ((2936299489286836921525029704304873391970490068701658712121\
943811424132655123097132558932481353912591/3774444772334398828576691155636666\
45658318556121145618312656326586517478829370057135131674930215325 + 
         (3005597688173824219586264866830548094099654666724219010060072325494\
93780269535670024632288954070135*I)/11462871632872544009938924279624950473956\
47044814583263277374544002536458434923070803617065393694936)*r^10*Log[r]^2)/
       Sqrt[3] - ((1473433372904745570769098257750461878007141234734988579809\
8935740249014252664240413577050665776990461/168501671176603987909830485696634\
6081281872781629449922037034071333493132705839533648170136824059860 + 
         (7729923256843624431697935266287047333305941407873912289766372974556\
78656925600347694667988265698662*I)/27308436125504520951209354946950714651803\
61727818602822745018931472382156650711638625477945439995537)*r^11*Log[r]^2)/
       Sqrt[3] - ((6639764132977762271780042292501583462959789170077866004998\
980220988166764617693806342346631035741572/6815740514775658301081554289861076\
85461444635213638004805333617598775058882579179932021605121826485 + 
         (1637048241619112152308226687899709966984905128393296374582997950578\
988126490369267917133954198038522*I)/5407853236229140268183973062222754739471\
289317599079020007835274951585151403096659498045652615008829)*r^12*Log[r]^2)/
       Sqrt[3] - ((2426906027961256314818300225512628309845059737736253408652\
71584577983396800716613397599640619142611460/22531775333652401438651624979513\
424057617360541325897321724906164766849555141629924814245892511582789 + 
         (4724888986568935484602140203725485609886803032700675028675000140040\
908535158408325231687233783515496*I)/1470345152259226886578088659730520588719\
4374112979340799562485111490989036521446064195787706819526705)*r^13*Log[r]^2)/
       Sqrt[3] - ((1224781791059037483497396860242131118648215982967442907179\
5232516100622239302959721619193746976413596/103521296512486975823450990188144\
7016116118724960931014938183165767762905028121125964969682286062341 + 
         (4598741285692721452100794064578652518042732877948411089541556878128\
3955554856972230529363128324999*I)/135623209729855385478815190147016723815224\
012933802584627328729981396950665301522464589492462501670)*r^14*Log[r]^2)/
       Sqrt[3] - ((4863069628553632242686422639999987631114885758239271019959\
5754722621454528901033078867380183502856295/376353555814729543718314862838083\
5439304282909396859761707628232329509557605848989046915132894372546 + 
         (1088603241757369244208660744033995719752883962676810886517698163242\
35154412923979673583790633699376*I)/30575626510751635136697220304886303338755\
5846484403420463799510654530931655652503239563491879689309)*r^15*Log[r]^2)/
       Sqrt[3] - ((3304802328681423930855083620668489553509936793753142475699\
6377009822218256582245162210889887543337065/235362514163693543745048955693466\
7996583079826693788411016464036062593595707868195424263148592511557 + 
         (1613669318924389354633295963868272609891870777697922628886490203580\
693961609008196627846507709766894*I)/4334353783076157176402137868744723020411\
096497921906506882821772766720850829793337499702698266317685)*r^16*Log[r]^2)/
       Sqrt[3] - ((3377560769229354318954221898251437499742469142162260483748\
3917529502858867971678651621775654577339682/222356188368264992076993078699267\
8793265148174060570138136494393137034541125076202156307105705392191 + 
         (1394509615347368940494148480210183986469671132107288369383388054463\
844300094206153735931216092146786*I)/3594649947272761901926688032007075211927\
867689426342076158878852870434756520826445779182621497695913)*r^17*Log[r]^2)/
       Sqrt[3] - ((2745322620813519437418250947188310203820372759881385119758\
7055773818615763688115951444275368935069972/167740254449636830733015208424087\
7642331783443470245109261454722644933746734502567755610108928136217 + 
         (1572428820622984979426524509056232933739497871297951528508874302132\
61683854057672230659464418219569*I)/39015482774341438222855565136266762098619\
7161673032912979501923600717109279366676725892931953067960)*r^18*Log[r]^2)/
       Sqrt[3] - ((1707547054518108702190433276939139606965425974682157820521\
95862763954013290231456780997663250714178204/97181791007520738461549135913719\
90901600227100330613185059844322655061657935850322781743578221596277 + 
         (1204291393178421226208528356507859210409990903367249007728681691448\
8477508600024279760292363540828*I)/288376988553234344113132979543581306892334\
67609336459352496846347504876694634277015783400756467709)*r^19*Log[r]^2)/
       Sqrt[3] - ((1281314586750243822323165130050524969069599349826440432119\
71221709740895199203723458117121920429965158/68148864541260149226916675455191\
16881432150216133066824993031321305195216525730372517844516921567701 + 
         (1432348319983387060754905124141160862529433526529522751228604738444\
20094638337888524353358123901036*I)/33176552161622254024646005935443815867164\
1131707256283954159139197408291566671905982136700481181005)*r^20*Log[r]^2)/
       Sqrt[3] + (5*Log[2]*Log[r]^2)/(2*Sqrt[3]) + 
      (43*Sqrt[3]*r*Log[2]*Log[r]^2)/16 + (3473*r^2*Log[2]*Log[r]^2)/
       (256*Sqrt[3]) + (41687*r^3*Log[2]*Log[r]^2)/(2048*Sqrt[3]) - 
      (15*Sqrt[3]*r^4*Log[2]*Log[r]^2)/16 - (609*Sqrt[3]*r^5*Log[2]*Log[r]^2)/
       512 - (1491*Sqrt[3]*r^6*Log[2]*Log[r]^2)/1024 - 
      (7117*Sqrt[3]*r^7*Log[2]*Log[r]^2)/4096 - 
      (33319*Sqrt[3]*r^8*Log[2]*Log[r]^2)/16384 - 
      (921635*r^9*Log[2]*Log[r]^2)/(131072*Sqrt[3]) - 
      (2097953*r^10*Log[2]*Log[r]^2)/(262144*Sqrt[3]) - 
      (9451949*r^11*Log[2]*Log[r]^2)/(1048576*Sqrt[3]) - 
      (10552087*r^12*Log[2]*Log[r]^2)/(1048576*Sqrt[3]) - 
      (62351597*Sqrt[3]*r^13*Log[2]*Log[r]^2)/16777216 - 
      (137250775*Sqrt[3]*r^14*Log[2]*Log[r]^2)/33554432 - 
      (600746085*Sqrt[3]*r^15*Log[2]*Log[r]^2)/134217728 - 
      (5231984685*Sqrt[3]*r^16*Log[2]*Log[r]^2)/1073741824 - 
      (45357997665*Sqrt[3]*r^17*Log[2]*Log[r]^2)/8589934592 - 
      (97903423915*Sqrt[3]*r^18*Log[2]*Log[r]^2)/17179869184 - 
      (421078317275*Sqrt[3]*r^19*Log[2]*Log[r]^2)/68719476736 - 
      (112810300295*Sqrt[3]*r^20*Log[2]*Log[r]^2)/17179869184 + 
      Log[r]^3/(3*Sqrt[3]) + (r*Log[r]^3)/(24*Sqrt[3]) + 
      (11*r^2*Log[r]^3)/(48*Sqrt[3]) + (11*r^3*Log[r]^3)/(32*Sqrt[3]) + 
      (235*r^4*Log[r]^3)/(512*Sqrt[3]) + (595*r^5*Log[r]^3)/(1024*Sqrt[3]) + 
      (91*r^6*Log[r]^3)/(128*Sqrt[3]) + (869*r^7*Log[r]^3)/(1024*Sqrt[3]) + 
      (130273*r^8*Log[r]^3)/(131072*Sqrt[3]) + (901615*r^9*Log[r]^3)/
       (786432*Sqrt[3]) + (2054195*r^10*Log[r]^3)/(1572864*Sqrt[3]) + 
      (4631497*r^11*Log[r]^3)/(3145728*Sqrt[3]) + 
      (9200009*Sqrt[3]*r^12*Log[r]^3)/16777216 + (61207531*r^13*Log[r]^3)/
       (33554432*Sqrt[3]) + (22472725*Sqrt[3]*r^14*Log[r]^3)/33554432 + 
      (49217125*Sqrt[3]*r^15*Log[r]^3)/67108864 + 
      (6862873055*Sqrt[3]*r^16*Log[r]^3)/8589934592 + 
      (14883614755*Sqrt[3]*r^17*Log[r]^3)/17179869184 + 
      (96434116295*r^18*Log[r]^3)/(34359738368*Sqrt[3]) + 
      (207494211925*r^19*Log[r]^3)/(68719476736*Sqrt[3]) + 
      (3559562608525*r^20*Log[r]^3)/(1099511627776*Sqrt[3])) + 
    nl*Tf^2*(-601507999391433694549640264140218920500340949894320/
       (30150590881317229976324137585159370460686139512159*Sqrt[3]) + 
      (((86*I)/9)*Pi)/Sqrt[3] - (((2*I)/3)*Pi^3)/Sqrt[3] + 
      (98751571506077309068654439226494737341079355991364*Sqrt[3]*r)/
       74800990174087958045304179852610968339866508305139 + 
      (((185*I)/36)*Pi*r)/Sqrt[3] - (((25*I)/12)*Pi^3*r)/Sqrt[3] - 
      (118915770369420577640260155042682693594469441396236*Sqrt[3]*r^2)/
       160745994764843854647181993622387124771759567776807 - 
      (((445*I)/2304)*Pi*r^2)/Sqrt[3] - (((419*I)/96)*Pi^3*r^2)/Sqrt[3] - 
      (51906300962525603964388470345929701132305033561358*Sqrt[3]*r^3)/
       52233007108152961751267546247804713217455659764041 - 
      (((64225*I)/9216)*Pi*r^3)/Sqrt[3] - (((173*I)/24)*Pi^3*r^3)/Sqrt[3] - 
      ((4782127926870598707890919818662737864775627330259/
          1733466239982138250855855470981297075417983071881 - 
         (87436956658586614614198865298140831673884728490275*I)/
          31458432635303331624952114320194426891879438441912)*r^4)/Sqrt[3] - 
      (65391885998002627435010157055792973663175783638404/
         83366944602877695043454592254331291276294375946495 - 
        (440966348210453751762566855795631455510096008860044*I)/
         481301511327475119874650792967179828853513206116045)*Sqrt[3]*r^5 - 
      (9241894636114688344192457304060632548877173668000/
         14286794186141477957554052187350593885105937701039 - 
        (200209768564804094990718906626819661847978194349300*I)/
         227537028105501399938178951185701646604289933287299)*Sqrt[3]*r^6 - 
      (52685148988779569910917631948923804571825101504052/
         101181954455994950208790043660433238364148324076003 - 
        (71904480703709194856136822515268819901520613653172*I)/
         86395105198419189294688795799163325604438848407611)*Sqrt[3]*r^7 - 
      ((10290624241712769286053334846824145136505001720295/
          8419229341706890787738005980190227734961180870949 - 
         (152952650276939245473929375914022320687709542125684*I)/
          65331640718953300684905277784696743952508631168229)*r^8)/Sqrt[3] - 
      (58410122778956208306684978242706799534612569084636/
         191105461013971299394121857315139350147137687839231 - 
        (71236211820684565790663277359458862567014950192860*I)/
         97905104701306160543758336046535282817526624846363)*Sqrt[3]*r^9 - 
      (18888146107672710267733771125134813993853126802784/
         88485210534873932813220427835199332689214379890411 - 
        (14419026160106607003516593117356149084195563084609*I)/
         21346181378341976178307868420530828932946926493547)*Sqrt[3]*r^10 - 
      (1522443196677779398922701584493637436767565075249/
         11783474029855319634889509398277814352660826375929 - 
        (102658926725059313249858605664050418082043581316980*I)/
         164323913868534569697820304506397746308044765333929)*Sqrt[3]*r^11 - 
      ((19028697104197935333678027108272889407741547096804/
          123120636463474730324441609417261053398245243512345 - 
         (88243926536156395471229619300717903604595296059460*I)/
          51099248487050250444749431350221895915270333575869)*r^12)/Sqrt[3] + 
      (437444193975885690283685496695469412196077693745/
         21189914024421387438683280362338433392873563563122 + 
        (25771336134967613408271212882847063022300660927474*I)/
         48784419357064275703353805452385666051460793470437)*Sqrt[3]*r^13 + 
      ((7918588236158343202282652245296184496188689776756/
          29958007076194099650816394655725855307385293924221 + 
         (23677066548302551184010732026977562218865771150606*I)/
          16353431149381262128691705035789001892631964925453)*r^14)/Sqrt[3] + 
      ((49743922009032006635715727565342752509173675280504/
          109429806718166465186837525845553472520789364485859 + 
         (20244425822628064063016633655208243391406665741878*I)/
          15385764426379016571741159693109115497859798753811)*r^15)/Sqrt[3] + 
      ((58518208347218753204148960675613101234632840932920/
          92263342657554967888777775003422534884878494462037 + 
         (1544400894590206594664212988203138501205634468053*I)/
          1299545610056898408696750175089987222025150855083)*r^16)/Sqrt[3] + 
      (18061338858751985088518967939964809851538444906094/
         67339954365707112375606889895912409675721711609879 + 
        (1130197893072149156756118912973012231638061380579*I)/
         3182343638609185491077956648840643683771997480308)*Sqrt[3]*r^17 + 
      ((136364045793418217000125348481940715624868973490788/
          141050574916460763307239112455932947618113893149799 + 
         (8872028893702118004974844171725272652896937949538*I)/
          9372673100846539553592648314544682984515471078239)*r^18)/Sqrt[3] + 
      ((25370942644975747062648080948490858744086154007964/
          22621236087579399303769612008191454546598886787407 + 
         (56762251243673139435535524922131813187873233831636*I)/
          68257528771454031110920772881943779902617523583805)*r^19)/Sqrt[3] + 
      (10894313580330058539250760658920379218080231559293/
         25740273047057636370111382702547620231200599598491 + 
        (16260159520590630886937795471786894338468931471866*I)/
         67731236449329854676006735962204831896872016896293)*Sqrt[3]*r^20 - 
      (16*Log[2])/(3*Sqrt[3]) + (((4*I)/3)*Pi*Log[2])/Sqrt[3] - 
      (4*Pi^2*Log[2])/(3*Sqrt[3]) + (56*r*Log[2])/(3*Sqrt[3]) + 
      (((74*I)/3)*Pi*r*Log[2])/Sqrt[3] - (5*Pi^2*r*Log[2])/Sqrt[3] + 
      (2033*r^2*Log[2])/(48*Sqrt[3]) + ((1489*I)/64)*Sqrt[3]*Pi*r^2*Log[2] - 
      (263*Pi^2*r^2*Log[2])/(24*Sqrt[3]) + (184319*r^3*Log[2])/
       (2304*Sqrt[3]) + (((97397*I)/768)*Pi*r^3*Log[2])/Sqrt[3] - 
      (221*Pi^2*r^3*Log[2])/(12*Sqrt[3]) - 
      (8370223239129021146218670528572973560224334357472/
         122653650621154467841223758197056807742645547107065 - 
        (56943986619966621182670304313729546952811272907568*I)/
         77964927114732788538740651336665999943566866809573)*Sqrt[3]*r^4*
       Log[2] - ((18146686800759567089909548420657424924775291497008/
          122291001623354850185454297795930008442582382321099 - 
         (42516466980321317372444789861949381278645816841056*I)/
          21801713491317722909802596647362721852194721153731)*r^5*Log[2])/
       Sqrt[3] - ((2556770785779545405549414388353428141353286815208/
          23028177813612912809345605802148791750806886948411 - 
         (44488218413450715316343538097371676161313116981948*I)/
          26150608443783055054239054989165009145718765757881)*r^6*Log[2])/
       Sqrt[3] - ((2820089631923886143932706354279939287549780234632/
          32246994750000099356502844170133063167392903384567 - 
         (160027553514763533873253557074094925378077538579072*I)/
          108897675001965069805681443655802541035724816022365)*r^7*Log[2])/
       Sqrt[3] - ((21010898039445495455346797280767372430399364713184/
          290091867689440454563936620821566489426284367062545 - 
         (130379179445525043212763303914459028954824128697232*I)/
          103528605804303919080185636401506121119149367483635)*r^8*Log[2])/
       Sqrt[3] - ((1108319329300586538097973674650881746789317686648/
          17732098624409243437630998452899847780855369264483 - 
         (74698908806983739482044528326805924758623339750264*I)/
          69856479235102816046469116913229149346245952064993)*r^9*Log[2])/
       Sqrt[3] - ((4131449322876588307560368437777671136473060525200/
          74280443021237558520764962731184235140474426987823 - 
         (60872443239229044919952702873121845107030629376480*I)/
          67883279526252237473900005365528219243742682985913)*r^10*Log[2])/
       Sqrt[3] - ((2420424085151053801970531499597283420342348922464/
          47846256486061179644606323752985013144382094887977 - 
         (60018668722652355234428663753438380565203640629872*I)/
          81226585523164815434201365781369062573339119535867)*r^11*Log[2])/
       Sqrt[3] - ((5647021101240256353063685269505126491119630513312/
          120860668444268132266579748953439088223407192102409 - 
         (63563146218660205023856705970942884924915285500512*I)/
          107083004081637258939936148638421554528981551687377)*r^12*Log[2])/
       Sqrt[3] - ((2859534260183947718766266512738488685816311439048/
          65541986767880974292629208468337071321591255379703 - 
         (42108981779939571084151592181970290971524026212992*I)/
          91759941128976558924640665913037658867314256755967)*r^13*Log[2])/
       Sqrt[3] - ((1812875577253588322685212427996333209490295016992/
          44144288221411162860609884709430224290436598174731 - 
         (6505972293790063502674583700778888962518429299226*I)/
          19517631603248238299899885509518226533888503344467)*r^14*Log[2])/
       Sqrt[3] - ((1632534588173387226825365280718905185783308249936/
          41977178036652470904341403317221298034026540008367 - 
         (17577950508629813330533034841950283410657987451792*I)/
          81506979679479315772933872847233248905289957434927)*r^15*Log[2])/
       Sqrt[3] - ((4255284126405747643707080064483081329695982446048/
          114986190070473450533586899896107977180260557152293 - 
         (8673500668261821311986040701703566552148007010816*I)/
          82706866779546941908026935356295671711649810265701)*r^16*Log[2])/
       Sqrt[3] - ((2415344773188475243740072740787510050275809463648/
          68323274322659407180917262508562550117943626115763 - 
         (10241382563201191267144232477152121399883329744*I)/
          75771406176366805689866415632058100776286179620675)*r^17*Log[2])/
       Sqrt[3] - ((2891831810060239661909657455327051344663489152384/
          85352145329391973844052665299350192461997680043323 + 
         (7371317325476976183809854093997613805210179843632*I)/
          74282406763768188921176556427764243618466525966949)*r^18*Log[2])/
       Sqrt[3] - ((4174499161959940936946453098899090916163193384048/
          128197422099614130195076601609346586159433827443751 + 
         (5547806028410015920967470371780492914892242386336*I)/
          28624065234646948594746948126186298785726283371767)*r^19*Log[2])/
       Sqrt[3] - ((3158624329202493741696854073897147205130980782528/
          100680033114750261982012380576188379892918783756339 + 
         (42309118951851901612877225726543479313501107897072*I)/
          148921215313821354099558541142022161455719807087965)*r^20*Log[2])/
       Sqrt[3] + (40*Log[2]^2)/(3*Sqrt[3]) + ((2*I)*Pi*Log[2]^2)/Sqrt[3] + 
      (214*r*Log[2]^2)/(3*Sqrt[3]) - (((5*I)/4)*Pi*r*Log[2]^2)/Sqrt[3] + 
      (3581*r^2*Log[2]^2)/(24*Sqrt[3]) - (((265*I)/32)*Pi*r^2*Log[2]^2)/
       Sqrt[3] + (46979*r^3*Log[2]^2)/(192*Sqrt[3]) - 
      (((281*I)/16)*Pi*r^3*Log[2]^2)/Sqrt[3] - (29*r*Log[2]^3)/Sqrt[3] - 
      (629*r^2*Log[2]^3)/(8*Sqrt[3]) - (189*Sqrt[3]*r^3*Log[2]^3)/4 - 
      (28*Log[r])/(3*Sqrt[3]) - ((14*I)*Pi*Log[r])/Sqrt[3] + 
      (5*Pi^2*Log[r])/Sqrt[3] - (545*r*Log[r])/(12*Sqrt[3]) - 
      (((71*I)/4)*Pi*r*Log[r])/Sqrt[3] + (77*Pi^2*r*Log[r])/(12*Sqrt[3]) - 
      (63943*r^2*Log[r])/(768*Sqrt[3]) - (((7895*I)/384)*Pi*r^2*Log[r])/
       Sqrt[3] + (887*Pi^2*r^2*Log[r])/(96*Sqrt[3]) - 
      (407893*r^3*Log[r])/(3072*Sqrt[3]) - (((17809*I)/768)*Pi*r^3*Log[r])/
       Sqrt[3] + (101*Pi^2*r^3*Log[r])/(8*Sqrt[3]) + 
      (1608118197244417879827879143925453508634797193662515754534655978625514\
63510589402201253303162812436126/77721272098303049370354330537234573443657507\
32626707534654678889026043620050912161719400106213053115 - 
        (10959240556831912122361607648521436502855763514992425797232484085691\
1014460834683013403626214083072296*I)/913601024631060702970219766432982154561\
8862597037800854498067492751653001489346436063029156960001171)*Sqrt[3]*r^4*
       Log[r] + ((41022753053924846445112675283510479008663795608291877901581\
3095406004545483583725393755464775951128132/605941035937177723655994786032126\
3717233683733691698263927514855366369778832706460250923326754017319 - 
         (8060797713523930919463228552057490895193298827509602467664408190106\
1301631540638742340432967153384464*I)/201289242498619496765838434905991083115\
1977747964182104679296969646010395422518244449459525877380831)*r^5*Log[r])/
       Sqrt[3] + ((3440472517369601977363118902793154309841401337240858513960\
31885232951673271425488364606230287656516624/46903313315910145261634054577426\
76859646911152980262255405620495070785034568111752837777626026686357 - 
         (2297983796328124364996318399621530934241476940519989109091364959960\
4814846212886262631137242327949706*I)/522125092779171283816604748747593053762\
676382480518457729437307446157404843785387397861811284280747)*r^6*Log[r])/
       Sqrt[3] + ((1308911176054649550862792358621734330265788462886419309088\
16714281513705897338341551141362456681374618/16564025902716765904065447202437\
82995097366119631515267213275906948958900441101460923947197921403723 - 
         (2585560248699160093917980178821596693089306372282047190196765991632\
06424507946447590421416320817630104*I)/53940509801514705181027781235823612633\
87863908557063104372180144020638985485530211973194903917243135)*r^7*Log[r])/
       Sqrt[3] + ((2368237908613495667198945616731149727482442697452259014580\
347041874211100599624693899575184301434133964/2795950311690832150725043657468\
0013647792572364043917530146224335053907119234825275616253492525250165 - 
         (5847528615487861949502253818922994151170246221128965708971987808140\
3267415955804787322667803868128211*I)/112805822503608555199239840558031103483\
2582493829687617338210728742192522209350592355601741647056050)*r^8*Log[r])/
       Sqrt[3] + ((2621222198103454583154420902900252245001395989658074941845\
85869466938717851532427261744211122940457984/28997742407978945940687692776842\
97075279918458034743075459008479439366062688617556444407123620989471 - 
         (5082240753085185174887818609681021672543623691655535899778431414846\
56268469811976571699877017802624012*I)/91179340333323399211416198559639350337\
79164555199760432600190020488993497914344574179478667905945451)*r^9*Log[r])/
       Sqrt[3] + ((2008345676899164769393349464152004665939092605733939205563\
245804318946668069567326306440768450649532196/2089915447835503371797351362471\
2780400684422514264361048434227669156008040934714497363055308051351595 - 
         (8857933885525903309758606746989418871770856932179354420022012716314\
1106624574234283575970326262378862*I)/148500188256760885669361050775069609338\
7616117279322163248708941610439284755457524064520607730388185)*r^10*Log[r])/
       Sqrt[3] + ((3598272961098155775921834216550801177586398717438582485094\
91565262310291437646875950033664211316167552/35341674990638400938121360082830\
00447139755204047022341075024881177849300887334358169850281849433067 - 
         (6056703301579143408568244109380434634345331699041140214624584781048\
69067455075681769877527261224587572*I)/95268409410964875951362211143412105739\
72954835801165184107006461669109847249543097240449118617119353)*r^11*Log[r])/
       Sqrt[3] + ((4798196472795278087417353481215023636117561801834111316087\
74030483084873041331074768352102178526289560/44614487236165778994554057164655\
74618218436721297180062352831200150558983236146783260725362961965289 - 
         (4298509603122253668697232622607934188278564050292537950301039420286\
28675848421849709290879883798457292*I)/63661400604954355435257355863811120710\
08252474978123284225537529237895464320144800888260377368891149)*r^12*Log[r])/
       Sqrt[3] + ((4417679180778730587108081967703675093479367051249588164442\
9160636461618530468771141871128124600322667/389900907257742049925448771199235\
702939966509689536680322208230229384270178794856341601405382572242 - 
         (1594286851387783278406676650407094484961157205655152210087800682001\
28284997967834666899830097321610623*I)/22300240541552094695554228408240984912\
51344872518919036173981603719769225354853883234388111843061421)*r^13*Log[r])/
       Sqrt[3] + ((7082506319542658114193612759199807121652368063034754852003\
59774545653803618624709829400824853709760228/59476290793192646418444490024431\
59468700193464909169902273584452374941448910457543867745152872908093 - 
         (1639434135697999875845003434995396211807666561786149302305170420746\
56961272525407580141464799693621801*I)/21717401002495283596605768614285618141\
42493294556057740583088512413083127823885782703650030339240539)*r^14*Log[r])/
       Sqrt[3] + ((3321321714561957272170534293551137110150504248080989814656\
43221236775670952412437035760009512021729552/26594694666774848212779570769025\
48616918671939575646575951959389442680632778710134367709659892190115 - 
         (3849785040244141608946266237617980843022386970479279817021972577731\
367720538792078506353840144496985221*I)/4841508165290727328812098096482308856\
6220801641120244732149131007764999940558479324075546268273641976)*r^15*
        Log[r])/Sqrt[3] + ((1260163688070085226842602065694538630174342767451\
501847287791714587412024336960814069880398315640784100/9640052791784847044869\
27191352827888606879182813272579096162086150897675516900859335612016956125452\
7 - (208981770906026987066401715568530842134869621641347413049023641653326247\
341997157820490862352044364581*I)/2500555586116820179183901032664236145107603\
898098601708805687659469953479365693257266081135601770957)*r^16*Log[r])/
       Sqrt[3] + ((3937839778257101846275115970798544938315800876697121787359\
2049712935510947048217754434051065216098768/288299299521898145213606867431978\
182654572599682949555723011991152147232022010284440830587604205477 - 
         (1332642783997839316281854394760290458454811122145962318092375423110\
57621929846781864818638281671959356*I)/15201613282605070929458587316480133979\
48862542697756278466389947123123074605806780269154483152264275)*r^17*Log[r])/
       Sqrt[3] + ((7832905752070244269723841687014733460603107866516769889113\
6175342560464269497810802802060638496769565/549718216894433436387403606101529\
249386417323509324261581777479815144643408664594572430621297315484 - 
         (8596310531622329739067899679338491044378987047871984825571924445011\
1644797821502381215719046839179517*I)/936532809337480935141574565824166947990\
772318376074088816754482404712296741583494442266962658793368)*r^18*Log[r])/
       Sqrt[3] + ((4105789233447388761641819008206142552964404015637042917420\
477442375758955571983163149179543813638240384/2766219705904830965183315688400\
5644364698715140465578884323838336335979966713483434730279556512411267 - 
         (2132939645801245903080736710990898988794311115737990859915561354213\
78429369770406883901503405920530964*I)/22230301624057337010578688233786491279\
11261384745202869303908259225904712251801356183665780232935089)*r^19*Log[r])/
       Sqrt[3] + ((1908363563030582995799482747255614989477186363916596682964\
927492742435310457621146906909503309331314070/1235989452504104412035010464676\
7488293779823830964767640783370010517742647089872183818250144146022403 - 
         (1292584150202656798451586537245727158303917335094139044206474504145\
037919994310827632480447695162999564*I)/1290757921113197971690869229460076630\
2732899428301882111536343326324161723793976654606841315287754515)*r^20*
        Log[r])/Sqrt[3] + (64*Log[2]*Log[r])/(3*Sqrt[3]) + 
      ((8*I)*Pi*Log[2]*Log[r])/Sqrt[3] + (47*r*Log[2]*Log[r])/(3*Sqrt[3]) + 
      ((5*I)/2)*Sqrt[3]*Pi*r*Log[2]*Log[r] + (5221*r^2*Log[2]*Log[r])/
       (192*Sqrt[3]) + (((131*I)/16)*Pi*r^2*Log[2]*Log[r])/Sqrt[3] + 
      (31919*r^3*Log[2]*Log[r])/(768*Sqrt[3]) + 
      (((71*I)/8)*Pi*r^3*Log[2]*Log[r])/Sqrt[3] - 
      ((9260339011950146785082113830547534336572435109107/
          8371712564749164130848678185686540568933730094826 + 
         (2520823109346508770252034333325985368437534962364016*I)/
          72945719729596046659240297016006523234332219099341)*r^4*Log[2]*
        Log[r])/Sqrt[3] - 
      ((102125402512654988113670649190302495765533823577152/
          79716834131579070316648060510217143769369464887205 + 
         (454319517105869040879336618639492606845417291163722*I)/
          12051199481753659456236075913510086525008161039475)*r^5*Log[2]*
        Log[r])/Sqrt[3] - 
      ((133834759613978010295736330910368315864713514453136/
          94961419143409565487390197402936327617835474094559 + 
         (394372834342725903069943709807632345074473102456264*I)/
          9656367077970155015041782594577314047398924055857)*r^6*Log[2]*
        Log[r])/Sqrt[3] - 
      ((129313679478573009559615527117722103283426139532576/
          85762587416208785685443942648285888638102667872591 + 
         (227159758552934520439668309319746303422708645581861*I)/
          5164799777894425481244032534361465653574926159775)*r^7*Log[2]*
        Log[r])/Sqrt[3] - 
      ((10247371733177224216091938555037528734030842204323/
          6453455998242369428775062259212293620321090632101 + 
         (168523892193013480726340668136436873387106451544545*I)/
          3576129857641933633338235292726314901033220170084)*r^8*Log[2]*
        Log[r])/Sqrt[3] - 
      (248545303289695885920124901868048603876460593926304/
         450103858505018302148818319791198520719497058483039 + 
        (2258058604925050923877139238983142671720041330995344*I)/
         134757664592986247269867817050700857718907840009085)*Sqrt[3]*r^9*
       Log[2]*Log[r] - (68894023347594767911988667881939863913847221439784/
         120301450995296372914345358770920243773891711570819 + 
        (385787275834731377765253507513016196680668986325216*I)/
         21666020696014819540119626686456533594965540657851)*Sqrt[3]*r^10*
       Log[2]*Log[r] - ((38116035272901462215357136109560826176843674854784/
          21477919893574808519652736071071206266842167549883 + 
         (5879546149847043039027413107911800574031210200086912*I)/
          103927039231495920990248891344360120588357303059407)*r^11*Log[2]*
        Log[r])/Sqrt[3] - 
      ((5048638645267509747460740506403729763932873022412408/
          2761980980772652021659385510753204613859612438432471 + 
         (5703078175619291058287916991588035163600479482349872*I)/
          95468190899458894216561253312347000907945046461429)*r^12*Log[2]*
        Log[r])/Sqrt[3] - 
      ((76909964578782917311871259508519553924233077628208/
          40939261307220326919936509459426883239936559204973 + 
         (8729764863367866137443780878054674071000299358102544*I)/
          138759372957041266132394188663226268709235834904913)*r^13*Log[2]*
        Log[r])/Sqrt[3] - 
      ((68341651716905670601072257618849695921948060322032/
          35457993863834629868904179187334146664604747803673 + 
         (2087648113391419855549743700581703038575438538923742*I)/
          31582892108991512167449270353189552512310466567739)*r^14*Log[2]*
        Log[r])/Sqrt[3] - 
      ((93792640040837093478241133567248468565036709362880/
          47500938510753395715329983806273894000770875133767 + 
         (5295289868808923328481181795609008054115413489355216*I)/
          76408317968559754874147300275655457712782941689087)*r^15*Log[2]*
        Log[r])/Sqrt[3] - 
      ((167154383949675991424137408287422663731742248407968/
          82736939361713904786203924647879984068834341749359 + 
         (3777856647705924243981191332403544266065306577655728*I)/
          52093835989504596757173100093179158630849108887911)*r^16*Log[2]*
        Log[r])/Sqrt[3] - 
      ((388535910119657364905518583421571326410288680677792/
          188164466602443792717767085886397048188553186136325 + 
         (20310952480462212485401219422353270751249645638081216*I)/
          268113906829109792848811385087765884550272311028657)*r^17*Log[2]*
        Log[r])/Sqrt[3] - 
      ((47555969138552969032737329601650210801792879391844/
          22555927480682644307818822662590254145358983135289 + 
         (6919439189702029695948388554853567828123369168472144*I)/
          87579231865175572990331165990768121480437071042263)*r^18*Log[2]*
        Log[r])/Sqrt[3] - 
      ((55118058014196574584834331994757839453704532347208/
          25626025627406453101349732929571473713660372250327 + 
         (2967604166120306114667757421270436350512167417058168*I)/
          36067299935550840119117811606464994483227034786411)*r^19*Log[2]*
        Log[r])/Sqrt[3] - 
      ((151313060307231917587933179609473742650090861857352/
          69014957771786947636441615758730791657730476754597 + 
         (2634898069266530321110188122424431620629541123725072*I)/
          30791826959892427898109101833881005749295639555095)*r^20*Log[2]*
        Log[r])/Sqrt[3] + 6*Sqrt[3]*Log[2]^2*Log[r] + 
      (39*Sqrt[3]*r*Log[2]^2*Log[r])/4 + (523*Sqrt[3]*r^2*Log[2]^2*Log[r])/
       32 + (391*Sqrt[3]*r^3*Log[2]^2*Log[r])/16 - (8*Log[r]^2)/Sqrt[3] - 
      (I*Pi*Log[r]^2)/Sqrt[3] - (r*Log[r]^2)/(8*Sqrt[3]) - 
      (I*Pi*r*Log[r]^2)/Sqrt[3] + (383*Sqrt[3]*r^2*Log[r]^2)/256 - 
      ((3*I)/8)*Sqrt[3]*Pi*r^2*Log[r]^2 + (16945*r^3*Log[r]^2)/
       (1536*Sqrt[3]) - (((5*I)/4)*Pi*r^3*Log[r]^2)/Sqrt[3] - 
      ((326045812143321856253791692731575246530151265459459586287946296422305\
77398369324045129552924191272661/21013943751247151541290355978174722595250690\
50431727711140547650012174034877563529510196662976473972 + 
         (1635727417028688168006623402724929096777731256507330694049477879414\
5181210798400580975180929840802740*I)/378667787594260094484492839780766643892\
6162628801224144680321612123181277265528591472019112474658761)*r^4*Log[r]^2)/
       Sqrt[3] - ((1786604681935376013650451902950521190904513154832728004053\
44184252143769125788687332511176048669618516/10311427445057349070174544265646\
936153969506700722122561193006642101765046227472210690140143729457345 + 
         (227159758552934520439668309319746303422708645581861*I)/
          48204797927014637824944303654040346100032644157900)*r^5*Log[r]^2)/
       Sqrt[3] - ((4219665303715996336080812919017138057237274963006355400329\
7326144451915782365789518832558345478340019/220446519293391662075496823603469\
1226158894266168050473536983317647623961809768943940629646484951660 + 
         (49296604292840737883742963725954043134309137807033*I)/
          9656367077970155015041782594577314047398924055857)*r^6*Log[r]^2)/
       Sqrt[3] - ((1684760764402490759437422060765786087602473591913433112141\
26727914990072995442123343967481748798014324/80374371206400418325960981002063\
51666378418620135290266486541606153219385276451293711471604745679369 + 
         (227159758552934520439668309319746303422708645581861*I)/
          41318398223155403849952260274891725228599409278200)*r^7*Log[r]^2)/
       Sqrt[3] - ((2116463442196381799361100124952282869127452561724222458752\
3584979088617605319295066325869249764511053/928806814946812052047670265948906\
645526729380619025844261383751089404061062214505181831204383924938 + 
         (4343618901636505747348967597914227873439578911055969483390567547941\
542701323848976242579454089341651*I)/7373836453560921284682309518889397437226\
97785162161325062070288043658324716805769024408926871978792)*r^8*Log[r]^2)/
       Sqrt[3] - (13672278211829391331154511735666447604459989323071570412774\
2136027342414636601728155963811265800084966/166607270983809042386888759144237\
71395134673523599989897876944855365371789794924712263659950617114573 + 
        (282257325615631365484642404872892833965005166374418*I)/
         134757664592986247269867817050700857718907840009085)*Sqrt[3]*r^9*
       Log[r]^2 - (3170350798277477811561744552186996468042083387008319908740\
5385174656688603340985634544998463743007921/359469122248395209176688946632059\
1355434134500100714636228101847214374949024989633282387288514884306 + 
        (48223409479341422220656688439127024585083623290652*I)/
         21666020696014819540119626686456533594965540657851)*Sqrt[3]*r^10*
       Log[r]^2 - ((656207905305283847523823908116186992188584481012584439041\
80680076222322670292109358274970810023566844/23181395687790039478830905638521\
60483315524087953435086939834642489141618311868519623627965732428181 + 
         (5648085923310246452822754771570228674125020805284894033801569439545\
6506184691376676308861742511773260*I)/798685928981092414977577511649336169738\
3789132327801719844543061592677897234731948964742560143706857)*r^11*Log[r]^2)/
       Sqrt[3] - ((2195538755962029228926848265550995007121889633809378788220\
213654670720327698448649240156937890918558037/7277944370171768014131642614380\
1654755787995830619097408378113020240211006519340125207555852747623156 + 
         (8900754726808873828578553257760966183676495582281375236250118980390\
7928655810909775471567646775569692*I)/119197237034679565588925444276296889491\
01386341052892753748335376590238005712997014515510351573313167)*r^12*
        Log[r]^2)/Sqrt[3] - ((11872871630304980659039557491428118711240124660\
3629983806682619636477821187488340387104452768025089748/370582843085744616752\
03509974767447642425450659141609280623952425270989029770864773678554505484321\
23 + (20184474208509863276141461049187306008634334899184521728296336085257873\
4236376339683234299690833481404*I)/256665330943164243790005675849129181379257\
35159312669932718003573373242404513834358446752455746315239)*r^13*Log[r]^2)/
       Sqrt[3] - ((2411333396585491378959503442851033641448488674366872332907\
323255936217911801118969298541763179033127/7108312383441282112928984893005842\
1277548720013752152827585539620818018874678722497295576519147658 + 
         (2581585256965778676250983670491717658227729319001940267727216812853\
2332915401484643626772842561393601*I)/312443186638231146002147514946613186592\
2388113193039277112969918289763954751748708827341616800694963)*r^14*Log[r]^2)/
       Sqrt[3] - ((1542583309914749672760110290336579808526178805000284742927\
84328314299603123132752715842088750327288332/43063594714042129867398030160943\
53614356499415494403579082841950565283627145385902934316819104972325 + 
         (7264932912966232978492873899082801782517146239091834694583479855761\
1222678409860073689818781434061492*I)/838634058246996270919735068517776282102\
3051267923886419685761580460794575750160543701574089522999315)*r^15*Log[r]^2)/
       Sqrt[3] - ((4256005235438510987800913852938523330076820389986669419618\
17283027872305810267284883706121006265523392/11278913716952996566364495316485\
395207252463927560663544829296783118492031734971636853173283936768225 + 
         (4090561406025927898869707344881844261915477244720604061228664714396\
7377179885478361288499895184456140*I)/451246417981288287793358048691660001265\
8249600252350944376216306874192970598259473844430863027519107)*r^16*Log[r]^2)/
       Sqrt[3] - ((2423392632905114375296432171392383045892950301533679846871\
29109156909305033737502598519854478577593652/61099909613764474077243152719368\
49504768533168725992180453076965869725753760734847926183857891022225 + 
         (2124163455570437910973120892085523708094315156185170633453122854749\
25072909872005084256137944948577128*I)/22431947034072402362402492272770339508\
169734956878619175072130752881096854194678828975280047220165629)*r^17*
        Log[r]^2)/Sqrt[3] - ((32250939190795815070923051657439611750272620006\
702703518589445113723927060033632112960575786352351468/7751241676573810176243\
55136576718014759618648099281370832432129901818372312164528434538869988093079 \
+ (67208635897346267350208789742242135601628222210213296883147392372647796526\
508678901488441204925849812*I)/6805269092161004591708619583276014744514769713\
953163661434849748579828763984302839965141654669955449)*r^18*Log[r]^2)/
       Sqrt[3] - ((8832480511636102044255596345009249951176584805481757306443\
285695601717159381116833313291533916947583/2027256810626289775208446657196231\
89498340635787528187171727675988749337811806007819112573355956764 + 
         (4545193262164332772523349068347739816380178557835361155238530543058\
4090421715571435254793046062692080*I)/441926455079332693769395698856810380135\
2831806892815772507567711876366511610389796288185679523016939)*r^19*Log[r]^2)/
       Sqrt[3] - ((2046457998361964504151679457272755221778083129224957872157\
66433743658832895472329843891158994593588788/44930970275863054695158613479581\
38990133044194164376390942814920785796041132144961658119122622931271 + 
         (329362258658316290138773515303053952578692640465634*I)/
          30791826959892427898109101833881005749295639555095)*r^20*Log[r]^2)/
       Sqrt[3] - (20*Log[2]*Log[r]^2)/Sqrt[3] - (103*r*Log[2]*Log[r]^2)/
       (4*Sqrt[3]) - (1187*r^2*Log[2]*Log[r]^2)/(32*Sqrt[3]) - 
      (811*r^3*Log[2]*Log[r]^2)/(16*Sqrt[3]) - 
      (11*Sqrt[3]*r^4*Log[2]*Log[r]^2)/2 - 6*Sqrt[3]*r^5*Log[2]*Log[r]^2 - 
      (13*Sqrt[3]*r^6*Log[2]*Log[r]^2)/2 - 7*Sqrt[3]*r^7*Log[2]*Log[r]^2 - 
      (61441*Sqrt[3]*r^8*Log[2]*Log[r]^2)/8192 - 
      (65541*Sqrt[3]*r^9*Log[2]*Log[r]^2)/8192 - 
      (557173*Sqrt[3]*r^10*Log[2]*Log[r]^2)/65536 - 
      (295043*Sqrt[3]*r^11*Log[2]*Log[r]^2)/32768 - 
      (4984719*Sqrt[3]*r^12*Log[2]*Log[r]^2)/524288 - 
      (5249649*Sqrt[3]*r^13*Log[2]*Log[r]^2)/524288 - 
      (44125073*Sqrt[3]*r^14*Log[2]*Log[r]^2)/4194304 - 
      (5782813*Sqrt[3]*r^15*Log[2]*Log[r]^2)/524288 - 
      (6196538351*Sqrt[3]*r^16*Log[2]*Log[r]^2)/536870912 - 
      (6472930663*Sqrt[3]*r^17*Log[2]*Log[r]^2)/536870912 - 
      (54006963247*Sqrt[3]*r^18*Log[2]*Log[r]^2)/4294967296 - 
      (28121749663*Sqrt[3]*r^19*Log[2]*Log[r]^2)/2147483648 - 
      (233974401997*Sqrt[3]*r^20*Log[2]*Log[r]^2)/17179869184 + 
      (17*Log[r]^3)/(3*Sqrt[3]) + (17*r*Log[r]^3)/(3*Sqrt[3]) + 
      (17*Sqrt[3]*r^2*Log[r]^3)/8 + (85*r^3*Log[r]^3)/(12*Sqrt[3]) + 
      (187*r^4*Log[r]^3)/(24*Sqrt[3]) + (17*r^5*Log[r]^3)/(2*Sqrt[3]) + 
      (221*r^6*Log[r]^3)/(24*Sqrt[3]) + (119*r^7*Log[r]^3)/(12*Sqrt[3]) + 
      (1044497*r^8*Log[r]^3)/(98304*Sqrt[3]) + (371399*r^9*Log[r]^3)/
       (32768*Sqrt[3]) + (9471941*r^10*Log[r]^3)/(786432*Sqrt[3]) + 
      (5015731*r^11*Log[r]^3)/(393216*Sqrt[3]) + (28246741*r^12*Log[r]^3)/
       (2097152*Sqrt[3]) + (29748011*r^13*Log[r]^3)/(2097152*Sqrt[3]) + 
      (750126241*r^14*Log[r]^3)/(50331648*Sqrt[3]) + (98307821*r^15*Log[r]^3)/
       (6291456*Sqrt[3]) + (105341151967*r^16*Log[r]^3)/
       (6442450944*Sqrt[3]) + (110039821271*r^17*Log[r]^3)/
       (6442450944*Sqrt[3]) + (918118375199*r^18*Log[r]^3)/
       (51539607552*Sqrt[3]) + (478069744271*r^19*Log[r]^3)/
       (25769803776*Sqrt[3]) + (3977564833949*r^20*Log[r]^3)/
       (206158430208*Sqrt[3])) + 
    nh*Tf^2*((-21174478861662172660189366856493231000969698978618*Sqrt[3])/
       39137665928793330374619137658323029507561589540057 - 
      (((140*I)/9)*Pi)/Sqrt[3] - ((I/3)*Pi^3)/Sqrt[3] + 
      (13516563838603408401737578507023355982030173090962*Sqrt[3]*r)/
       43947031039815499607928148345384085243001999297943 - 
      (((1403*I)/36)*Pi*r)/Sqrt[3] - (I/4)*Sqrt[3]*Pi^3*r - 
      (87536419669503475887204713263889534329480799841634*r^2)/
       (16777654829800242428393200369054376022961924727971*Sqrt[3]) - 
      (((228251*I)/3840)*Pi*r^2)/Sqrt[3] - (((35*I)/24)*Pi^3*r^2)/Sqrt[3] - 
      (77507566025277500940170613284905413145003080935151*Sqrt[3]*r^3)/
       32614852787567961665072390041717323200406457310620 - 
      (((3816593*I)/46080)*Pi*r^3)/Sqrt[3] - (((301*I)/128)*Pi^3*r^3)/
       Sqrt[3] - ((287620913461371716370048456059588304599035670305640/
          35750496369043171147103007650924562549924015542363 + 
         (306478717602995233186649472396719069620036868520490*I)/
          12889120530415005342531563801198917804966329344877)*r^4)/Sqrt[3] - 
      ((231092108097179272708831767893275198774056965600608/
          26638839874682863352645720987546814369841836115111 + 
         (325825807923792232474995122965785415574865989947114*I)/
          13843530149792638996695005924600826952889571990527)*r^5)/Sqrt[3] - 
      (390659205589583494113377731743210227680892146379240/
         126742463848771254688762057312762954319111234820671 + 
        (515200256208551271947215409326395238600152258658626*I)/
         65366799172616906146833846860282643035080411114415)*Sqrt[3]*r^6 - 
      ((1227674016736810888638672060505197287231883323529972/
          125072634297012659886696040387251764787719272892455 + 
         (544263598613418540344858823103689886910989258011052*I)/
          22716777019897005346250069816958010022322399579719)*r^7)/Sqrt[3] - 
      ((177721408392648527077542263245518574456753117697277/
          17110626518677312644648416671751652993308762308211 + 
         (1709829824018920266502016765873616987796756381276672*I)/
          70101429421254701302014636761485269967562064202343)*r^8)/Sqrt[3] - 
      (40273454445927017088161281980721676244841662139684/
         11029509668855193266654235082825945921560293564735 + 
        (307511251565284036426054784742227005450300246200946*I)/
         37061303843695053740635569115894955862422248996537)*Sqrt[3]*r^9 - 
      (101391065764285267387775734707603742074005074330041/
         26419565287527651480672785875530979255961923978280 + 
        (494664866139927927653819148068443136338641348426386*I)/
         58346535701690196994105392275907823474572587043229)*Sqrt[3]*r^10 - 
      (454155507934284917105437983085561451684669013396798/
         112976330054065822044653844019108569882217848497387 + 
        (305451398466040785195594705590621178615076648807622*I)/
         35244170811061941474986726310962432135611840317809)*Sqrt[3]*r^11 - 
      ((286332670416182779935729295359845449487192143143333/
          22738807653121390110660032475744619362243555677738 + 
         (217035482593770594972928727983610791201719890171266*I)/
          8165395948091143509644994989942638294715322830449)*r^12)/Sqrt[3] - 
      (303149486818614184232142380809465069623253023940564/
         69369967682612282724515497059217038316647302536511 + 
        (1297095087686989414203820883215362110123403940412012*I)/
         143236071174245327989929194134736850814285292194675)*Sqrt[3]*r^13 - 
      ((163510274990129605547111995464731399056319327421626/
          12010866007808625689835278494466003399463510034837 + 
         (3178040942843276527428611634662126405859379853221776*I)/
          114494947191280487023695396160963218955400625164447)*r^14)/
       Sqrt[3] - ((392240137491266063861544024037700416245867509524052/
          27812505264811198550393777972464459484162468289621 + 
         (1414300176990536737807065896640369193309206492770268*I)/
          49891700026917015511557961839360847174816698742937)*r^15)/Sqrt[3] - 
      ((333648665369093714625209006292904955992586592940372/
          22885138731051056169374773275652344715662645218385 + 
         (298519265116701291486165986890789193301145524289006*I)/
          10316501510650577882830975927631537277615702743317)*r^16)/Sqrt[3] - 
      (289562710776785260783024842459426802020847411416412/
         57746769518403854115507103915966080875941575640835 + 
        (749355916061015222088076059962533222998429164911216*I)/
         76149487413874470784740259581282707771375098754531)*Sqrt[3]*r^17 - 
      (276238903331904814335892452003041361018044009454584/
         53482407769085471064587249473086822555310201459505 + 
        (859684166677841565730688014527473089998915684554352*I)/
         85672859822923513045214541714646499897181661816849)*Sqrt[3]*r^18 - 
      (104280728574958784634327772877108226685199312216467/
         19630930259357010799936766003276631410896698082645 + 
        (1353611578630030774570186158836353086432238312447486*I)/
         132358340728414214496258732009136406606856873783883)*Sqrt[3]*r^19 - 
      (107905952361368577737604433112196377897722928077137/
         19778802409763245661124664367542632012873186893180 + 
        (467134791388565331804389107596216602879721619177226*I)/
         44841112241662923674434825478102654954926518676075)*Sqrt[3]*r^20 - 
      (16*Log[2])/(3*Sqrt[3]) + (((148*I)/3)*Pi*Log[2])/Sqrt[3] - 
      (4*Pi^2*Log[2])/(3*Sqrt[3]) + (56*r*Log[2])/(3*Sqrt[3]) + 
      (((215*I)/3)*Pi*r*Log[2])/Sqrt[3] - (5*Pi^2*r*Log[2])/Sqrt[3] + 
      (2033*r^2*Log[2])/(48*Sqrt[3]) + (((22955*I)/192)*Pi*r^2*Log[2])/
       Sqrt[3] - (263*Pi^2*r^2*Log[2])/(24*Sqrt[3]) + 
      (184319*r^3*Log[2])/(2304*Sqrt[3]) + ((14675*I)/256)*Sqrt[3]*Pi*r^3*
       Log[2] - (221*Pi^2*r^3*Log[2])/(12*Sqrt[3]) - 
      (8370223239129021146218670528572973560224334357472/
         122653650621154467841223758197056807742645547107065 - 
        (56943986619966621182670304313729546952811272907568*I)/
         77964927114732788538740651336665999943566866809573)*Sqrt[3]*r^4*
       Log[2] - ((18146686800759567089909548420657424924775291497008/
          122291001623354850185454297795930008442582382321099 - 
         (42516466980321317372444789861949381278645816841056*I)/
          21801713491317722909802596647362721852194721153731)*r^5*Log[2])/
       Sqrt[3] - ((2556770785779545405549414388353428141353286815208/
          23028177813612912809345605802148791750806886948411 - 
         (44488218413450715316343538097371676161313116981948*I)/
          26150608443783055054239054989165009145718765757881)*r^6*Log[2])/
       Sqrt[3] - ((2820089631923886143932706354279939287549780234632/
          32246994750000099356502844170133063167392903384567 - 
         (160027553514763533873253557074094925378077538579072*I)/
          108897675001965069805681443655802541035724816022365)*r^7*Log[2])/
       Sqrt[3] - ((21010898039445495455346797280767372430399364713184/
          290091867689440454563936620821566489426284367062545 - 
         (130379179445525043212763303914459028954824128697232*I)/
          103528605804303919080185636401506121119149367483635)*r^8*Log[2])/
       Sqrt[3] - ((1108319329300586538097973674650881746789317686648/
          17732098624409243437630998452899847780855369264483 - 
         (74698908806983739482044528326805924758623339750264*I)/
          69856479235102816046469116913229149346245952064993)*r^9*Log[2])/
       Sqrt[3] - ((4131449322876588307560368437777671136473060525200/
          74280443021237558520764962731184235140474426987823 - 
         (60872443239229044919952702873121845107030629376480*I)/
          67883279526252237473900005365528219243742682985913)*r^10*Log[2])/
       Sqrt[3] - ((2420424085151053801970531499597283420342348922464/
          47846256486061179644606323752985013144382094887977 - 
         (60018668722652355234428663753438380565203640629872*I)/
          81226585523164815434201365781369062573339119535867)*r^11*Log[2])/
       Sqrt[3] - ((5647021101240256353063685269505126491119630513312/
          120860668444268132266579748953439088223407192102409 - 
         (63563146218660205023856705970942884924915285500512*I)/
          107083004081637258939936148638421554528981551687377)*r^12*Log[2])/
       Sqrt[3] - ((2859534260183947718766266512738488685816311439048/
          65541986767880974292629208468337071321591255379703 - 
         (42108981779939571084151592181970290971524026212992*I)/
          91759941128976558924640665913037658867314256755967)*r^13*Log[2])/
       Sqrt[3] - ((1812875577253588322685212427996333209490295016992/
          44144288221411162860609884709430224290436598174731 - 
         (6505972293790063502674583700778888962518429299226*I)/
          19517631603248238299899885509518226533888503344467)*r^14*Log[2])/
       Sqrt[3] - ((1632534588173387226825365280718905185783308249936/
          41977178036652470904341403317221298034026540008367 - 
         (17577950508629813330533034841950283410657987451792*I)/
          81506979679479315772933872847233248905289957434927)*r^15*Log[2])/
       Sqrt[3] - ((4255284126405747643707080064483081329695982446048/
          114986190070473450533586899896107977180260557152293 - 
         (8673500668261821311986040701703566552148007010816*I)/
          82706866779546941908026935356295671711649810265701)*r^16*Log[2])/
       Sqrt[3] - ((2415344773188475243740072740787510050275809463648/
          68323274322659407180917262508562550117943626115763 - 
         (10241382563201191267144232477152121399883329744*I)/
          75771406176366805689866415632058100776286179620675)*r^17*Log[2])/
       Sqrt[3] - ((2891831810060239661909657455327051344663489152384/
          85352145329391973844052665299350192461997680043323 + 
         (7371317325476976183809854093997613805210179843632*I)/
          74282406763768188921176556427764243618466525966949)*r^18*Log[2])/
       Sqrt[3] - ((4174499161959940936946453098899090916163193384048/
          128197422099614130195076601609346586159433827443751 + 
         (5547806028410015920967470371780492914892242386336*I)/
          28624065234646948594746948126186298785726283371767)*r^19*Log[2])/
       Sqrt[3] - ((3158624329202493741696854073897147205130980782528/
          100680033114750261982012380576188379892918783756339 + 
         (42309118951851901612877225726543479313501107897072*I)/
          148921215313821354099558541142022161455719807087965)*r^20*Log[2])/
       Sqrt[3] + (40*Log[2]^2)/(3*Sqrt[3]) - ((26*I)*Pi*Log[2]^2)/Sqrt[3] + 
      (214*r*Log[2]^2)/(3*Sqrt[3]) - ((39*I)/4)*Sqrt[3]*Pi*r*Log[2]^2 + 
      (3581*r^2*Log[2]^2)/(24*Sqrt[3]) - (((1123*I)/32)*Pi*r^2*Log[2]^2)/
       Sqrt[3] + (46979*r^3*Log[2]^2)/(192*Sqrt[3]) - 
      ((909*I)/64)*Sqrt[3]*Pi*r^3*Log[2]^2 - (29*r*Log[2]^3)/Sqrt[3] - 
      (629*r^2*Log[2]^3)/(8*Sqrt[3]) - (189*Sqrt[3]*r^3*Log[2]^3)/4 - 
      (116*Log[r])/(9*Sqrt[3]) - (((62*I)/3)*Pi*Log[r])/Sqrt[3] + 
      (11*Pi^2*Log[r])/(3*Sqrt[3]) - (1739*r*Log[r])/(36*Sqrt[3]) - 
      (((317*I)/12)*Pi*r*Log[r])/Sqrt[3] + (61*Pi^2*r*Log[r])/(12*Sqrt[3]) - 
      (309571*r^2*Log[r])/(3840*Sqrt[3]) - (((13367*I)/384)*Pi*r^2*Log[r])/
       Sqrt[3] + (167*Pi^2*r^2*Log[r])/(24*Sqrt[3]) - 
      (5659783*r^3*Log[r])/(46080*Sqrt[3]) - (((31673*I)/768)*Pi*r^3*Log[r])/
       Sqrt[3] + (1189*Pi^2*r^3*Log[r])/(128*Sqrt[3]) + 
      (4945657570581556743587039460084477623155559032771957929163212132429976\
8276424608931165292299554325852/139058346478036379298374186882467183911876299\
28531136730965091544844877468951074022802958730709932555 - 
        (21203746992091157775101661406726552825273014201816902670176554304535\
3763291818417687367883193693165456*I)/541441618238953276449201522267490967167\
3470820182347704788132220743039946065339080343746919797300017)*Sqrt[3]*r^4*
       Log[r] + ((39142546082715776315988281627022471502160417813072752422016\
600081296973225406409860089967318191441868/9556086363078863967561585912391946\
605195440687100606479473762527985063376678623145541302013590869689 - 
         (1511216638615312335304598142908764452130122601769987817000860593126\
84674719317390891611121978105776434*I)/10526263876764181804985329315995788812\
03878684674970652153997487233909967956215908911242727839281027)*r^5*Log[r])/
       Sqrt[3] - ((4599348541637022283649387976315974734775922234079881899317\
844828704735861371556989859821846580075924/1393585534814490271050977310240605\
622907010646898066059033027394929948489662537964747436500270308411 + 
         (3509542842369719335435279977128261663544998117518006282534511698038\
65177025491106938733988316073748062*I)/20692415596704659404748578520592367338\
80091648257348412976540899793824868761973171862890396333712527)*r^6*Log[r])/
       Sqrt[3] - ((1928948109613308122794653758263041418012209363285419413567\
4226324805296864322222445362960636188223152/168206905591571993079296134055017\
6899195192314735585572332690999262172962815938595376192965920593111 + 
         (4080385567881955584458360603713737201054385374357845259790742390355\
4403092577249861949383177543006216*I)/208375824479272158218843988939162814350\
972309538814400405113556657021715163074517458534512548121165)*r^7*Log[r])/
       Sqrt[3] - ((4517107490446680686629558657381933796426932612595598366613\
53177285662044511022005248105528133433567118/22174867768888579347045994484913\
535739124914066309794451766221257827844468306119233911418665321121345 + 
         (1971918976147985457187345737788670023314332153591468054665762694785\
545903792793679492583863446683693916*I)/8868729848195276179828166774150487516\
667140484169072880539148194179848379012950150112159924614136585)*r^8*Log[r])/
       Sqrt[3] - ((7030154774607875590709247813133818322805528215519489108990\
1831800934775297435641484161746360964223400/234518576356907850578830308115152\
1021942324300305533542233640733245306024300841978503017027256746133 + 
         (1196310231651688713951474156664354696215073901654968307792498532488\
992398746113476735495354275376978772*I)/4799206340346282372484030671576769820\
751590683847466208242607872737192442318958684613418961570903393)*r^9*Log[r])/
       Sqrt[3] - ((1013578783275790200508160570151558703214614805291402350248\
77159503274041722157409525078428052614208711/25177712168484209919503371203494\
23619425830113485273566146322535130832668856584559558670949964465857 + 
         (2969152454470359572426235397836623924438303115121201351533157667549\
352060247679690696656492331651429*I)/1073229691667802083013391358952889599882\
0999764188221659159653538543111197366340151026821560667414)*r^10*Log[r])/
       Sqrt[3] - ((4140647724345890147587865490670625861893633867029618096087\
14766834809325407617959378982730524039627364/80902010046232351364894605379823\
88871273751497329853367312222495869788176412784965628278945263905551 + 
         (4470145913318079492620067828673561923487088792054049655537274044736\
51466030054872567102153631428802861*I)/14678835118932558974286983318043324869\
60312046432473936659861765956069545837735057821265685748541284)*r^11*Log[r])/
       Sqrt[3] - ((9697979946849031711146490087907897258367298305074482954865\
34185467205716570345445850582381671553131296/15462037529875980505078214976455\
117998804461224716147229671136749180813381836795774901690277618578169 + 
         (2152592084246221567070916646272691755690793346621664975949646272339\
374773082817799729199616950124875988*I)/6465845694681121052535039957283238134\
012686732362722296773757277008324627142661035660418481020598513)*r^12*Log[r])/
       Sqrt[3] - ((6445094630267221180270406156462905991023622585983382788450\
67718210056693221896713259356677961249807884/86104800902559844182207364751951\
02210501485404411057227950061185505672675841914255594611538222290337 + 
         (1212470306615064251063030069604014560130835641897292909469183787298\
207254386411965110813656916681339132*I)/3350922304226259154866776311335023169\
896047618688019979114195198257826790111422673967215582698296345)*r^13*Log[r])/
       Sqrt[3] - ((2923346529787501722995702965356581766235019141866026704499\
90260637359880036700632983593293996713144032/33391025391886606467148550333329\
11251462984126115783355561259993673327441844491809714199727495693581 + 
         (1018228524111053685913225040610389197124065676411531659529615549158\
40817260573974646086920978590198687*I)/26022874232244819736560595701229351099\
8775608948491913971977225260252925967298210452296826418268741)*r^14*Log[r])/
       Sqrt[3] - ((4641202834880040730266001642640362188591811742004009030771\
32682456219284952396558045467472437133324268/46047786809385445598880624253685\
01546977503691922597312911465257436694447153926875220848201675049813 + 
         (3478841558075173732045484419447291089653055266269521724586405855558\
560652621948897481043082872808723880*I)/8257923641593085499010015285805014037\
902142071166247912740477951405581941774226002168211572362610373)*r^15*Log[r])/
       Sqrt[3] - ((4232823740485288825258174435539544620363003900264955629309\
28838924847608334710821426053995342359607521/36949006169904631894774622740471\
65346121566966434880566060200683423018323467626489405940980363520281 + 
         (2001210782602347607001265429489844564255634898717567437824869297133\
112478615010067697606838758523871928*I)/4429345967094293494444352540759253744\
110252073118005772214435998770627747943360261456618492826203429)*r^16*Log[r])/
       Sqrt[3] - ((5367437097504739098684609331311245154359422661128986139128\
82967809250463037664884104247395307232232688/41661790520627111853686706435120\
34395188659145350659589368487883729892207670387557340149337384188657 + 
         (5309861386478229445871045152955801497590578869477692375274174473215\
16930710199559513731030245389033346*I)/10996120314172558121663863336943943819\
86606587948062328106620541834327138401320493334436088011765275)*r^17*Log[r])/
       Sqrt[3] - ((1596684707877397201808475479249426605936868127045203245163\
310240316060294401798699699713767477471061252/1111898692979129764708247620424\
6428349314547415971063006767442242709410490506391638876726023816399509 + 
         (3939067966578073062366881293847819698037241205533090655971555713032\
412780419487661041942959716775813516*I)/7656028863270856570452822912732020608\
231169619202677386908124235260812449832944054347601631964997013)*r^18*Log[r])/
       Sqrt[3] - (90942775315556084969713630843560233450230610726981449477930\
71164733429040885412653470491414695737944/17176035902146722773829818336358446\
3077679257701626300084691590105460229219887504610278290998540351 + 
        (66559852888611673795084403702848251864959971802583056522844831209149\
398200137781667605246055957984974*I)/3652675560930068134767999527311871809556\
00985530433082075909564097596183788669514448044055911589963)*Sqrt[3]*r^19*
       Log[r] - ((24822337868764487304282330596464532876942216790468027493537\
92676294230115087410423505589402772956563968/14220951957694479975811050947905\
986604908859453399162597332017887034191457850799165054423449848096209 + 
         (7766779655336946616766177073961914906316542528868984162156769555345\
930094693875295214458603664669578872*I)/1340565490395969130739340909820584417\
5096358770761449435361003387535608021569972114955240932978939445)*r^20*
        Log[r])/Sqrt[3] + (28*Log[2]*Log[r])/Sqrt[3] + 
      ((16*I)*Pi*Log[2]*Log[r])/Sqrt[3] + (40*r*Log[2]*Log[r])/(3*Sqrt[3]) + 
      (((31*I)/2)*Pi*r*Log[2]*Log[r])/Sqrt[3] + (3607*r^2*Log[2]*Log[r])/
       (192*Sqrt[3]) + (((191*I)/16)*Pi*r^2*Log[2]*Log[r])/Sqrt[3] + 
      (15589*r^3*Log[2]*Log[r])/(768*Sqrt[3]) + ((41*I)/16)*Sqrt[3]*Pi*r^3*
       Log[2]*Log[r] - ((9260339011950146785082113830547534336572435109107/
          8371712564749164130848678185686540568933730094826 + 
         (2520823109346508770252034333325985368437534962364016*I)/
          72945719729596046659240297016006523234332219099341)*r^4*Log[2]*
        Log[r])/Sqrt[3] - 
      ((102125402512654988113670649190302495765533823577152/
          79716834131579070316648060510217143769369464887205 + 
         (454319517105869040879336618639492606845417291163722*I)/
          12051199481753659456236075913510086525008161039475)*r^5*Log[2]*
        Log[r])/Sqrt[3] - 
      ((133834759613978010295736330910368315864713514453136/
          94961419143409565487390197402936327617835474094559 + 
         (394372834342725903069943709807632345074473102456264*I)/
          9656367077970155015041782594577314047398924055857)*r^6*Log[2]*
        Log[r])/Sqrt[3] - 
      ((129313679478573009559615527117722103283426139532576/
          85762587416208785685443942648285888638102667872591 + 
         (227159758552934520439668309319746303422708645581861*I)/
          5164799777894425481244032534361465653574926159775)*r^7*Log[2]*
        Log[r])/Sqrt[3] - 
      ((10247371733177224216091938555037528734030842204323/
          6453455998242369428775062259212293620321090632101 + 
         (168523892193013480726340668136436873387106451544545*I)/
          3576129857641933633338235292726314901033220170084)*r^8*Log[2]*
        Log[r])/Sqrt[3] - 
      (248545303289695885920124901868048603876460593926304/
         450103858505018302148818319791198520719497058483039 + 
        (2258058604925050923877139238983142671720041330995344*I)/
         134757664592986247269867817050700857718907840009085)*Sqrt[3]*r^9*
       Log[2]*Log[r] - (68894023347594767911988667881939863913847221439784/
         120301450995296372914345358770920243773891711570819 + 
        (385787275834731377765253507513016196680668986325216*I)/
         21666020696014819540119626686456533594965540657851)*Sqrt[3]*r^10*
       Log[2]*Log[r] - ((38116035272901462215357136109560826176843674854784/
          21477919893574808519652736071071206266842167549883 + 
         (5879546149847043039027413107911800574031210200086912*I)/
          103927039231495920990248891344360120588357303059407)*r^11*Log[2]*
        Log[r])/Sqrt[3] - 
      ((5048638645267509747460740506403729763932873022412408/
          2761980980772652021659385510753204613859612438432471 + 
         (5703078175619291058287916991588035163600479482349872*I)/
          95468190899458894216561253312347000907945046461429)*r^12*Log[2]*
        Log[r])/Sqrt[3] - 
      ((76909964578782917311871259508519553924233077628208/
          40939261307220326919936509459426883239936559204973 + 
         (8729764863367866137443780878054674071000299358102544*I)/
          138759372957041266132394188663226268709235834904913)*r^13*Log[2]*
        Log[r])/Sqrt[3] - 
      ((68341651716905670601072257618849695921948060322032/
          35457993863834629868904179187334146664604747803673 + 
         (2087648113391419855549743700581703038575438538923742*I)/
          31582892108991512167449270353189552512310466567739)*r^14*Log[2]*
        Log[r])/Sqrt[3] - 
      ((93792640040837093478241133567248468565036709362880/
          47500938510753395715329983806273894000770875133767 + 
         (5295289868808923328481181795609008054115413489355216*I)/
          76408317968559754874147300275655457712782941689087)*r^15*Log[2]*
        Log[r])/Sqrt[3] - 
      ((167154383949675991424137408287422663731742248407968/
          82736939361713904786203924647879984068834341749359 + 
         (3777856647705924243981191332403544266065306577655728*I)/
          52093835989504596757173100093179158630849108887911)*r^16*Log[2]*
        Log[r])/Sqrt[3] - 
      ((388535910119657364905518583421571326410288680677792/
          188164466602443792717767085886397048188553186136325 + 
         (20310952480462212485401219422353270751249645638081216*I)/
          268113906829109792848811385087765884550272311028657)*r^17*Log[2]*
        Log[r])/Sqrt[3] - 
      ((47555969138552969032737329601650210801792879391844/
          22555927480682644307818822662590254145358983135289 + 
         (6919439189702029695948388554853567828123369168472144*I)/
          87579231865175572990331165990768121480437071042263)*r^18*Log[2]*
        Log[r])/Sqrt[3] - 
      ((55118058014196574584834331994757839453704532347208/
          25626025627406453101349732929571473713660372250327 + 
         (2967604166120306114667757421270436350512167417058168*I)/
          36067299935550840119117811606464994483227034786411)*r^19*Log[2]*
        Log[r])/Sqrt[3] - 
      ((151313060307231917587933179609473742650090861857352/
          69014957771786947636441615758730791657730476754597 + 
         (2634898069266530321110188122424431620629541123725072*I)/
          30791826959892427898109101833881005749295639555095)*r^20*Log[2]*
        Log[r])/Sqrt[3] + 2*Sqrt[3]*Log[2]^2*Log[r] + 
      (23*Sqrt[3]*r*Log[2]^2*Log[r])/4 + (429*Sqrt[3]*r^2*Log[2]^2*Log[r])/
       32 + (4369*r^3*Log[2]^2*Log[r])/(64*Sqrt[3]) - 
      (14*Log[r]^2)/(3*Sqrt[3]) - (I*Pi*Log[r]^2)/Sqrt[3] + 
      (53*r*Log[r]^2)/(24*Sqrt[3]) - (I*Pi*r*Log[r]^2)/Sqrt[3] + 
      (1373*r^2*Log[r]^2)/(256*Sqrt[3]) + (I/32)*Sqrt[3]*Pi*r^2*Log[r]^2 + 
      (17321*r^3*Log[r]^2)/(1536*Sqrt[3]) + (((173*I)/128)*Pi*r^3*Log[r]^2)/
       Sqrt[3] - ((1087241633334655233235997104300298971265640892410869292762\
1843408165024484604733770093798243696454777/605002158678947760957067020430369\
905174676435417846677835197357515231827240552507707562953723697988 - 
         (1953807109813689511884049866226117452271675032179637298094271454080\
7295367418507086615218796348298184*I)/226674534828216247299510013108942474193\
7750314474057047144882887517589188202853811849097373973505661)*r^4*Log[r]^2)/
       Sqrt[3] - ((2361208866103265091933083853058227582281104690753836854177\
62387685147011617626169868950455137450140048/10706708425173353038471225241987\
702446882012378355694404780369198424404685838092270126135252218433935 - 
         (4939594099409485408205199425145240947758078039338911195988646285979\
504789086652113568927627479752829*I)/3699474061133375211146596189834695912233\
76608374031311858371836118380303648598961316676288005435150)*r^5*Log[r]^2)/
       Sqrt[3] - ((1274795513764111295719788102542397324813836113598466999192\
18798243619487148774489578896168898676959080/48742903626474364583606701303160\
87695734477750901674279279394485822495360342530583519627101887980143 - 
         (9744929693765063245424275146983000116713311086383422143818674627425\
623200906702859652791150748220440*I)/5287808039907178907218102655787474221727\
42881083787754744007688199216405643342173925847276328559579)*r^6*Log[r]^2)/
       Sqrt[3] - ((1166711691576384118512473309401915085952433171611009459489\
45780194383530777491825947201672427434433622/38512139758760401059758431864946\
94699759363496594844689059802082402873275121294634436506475337114897 - 
         (1315658713723640724503294255012992051767084537151237031270715376153\
3409975345251741012951387321950121*I)/551727363715227847785976280459245035107\
977346151310620095339732464647227806054022697039746438852550)*r^7*Log[r]^2)/
       Sqrt[3] - ((4975002650466017856732285878366984023063451527690953878304\
9263313287874464838481676843038330156048901/144231540224183540713979784809089\
8981434978836828351131561076281614122979732139135601083554542242298 - 
         (1135294911182653592319700962785448713043829040087378756522767431786\
703469037313684318851180021721973*I)/3835610200235712738183764858428379367430\
8990171758621129022355632214581670458628299954726740202664)*r^8*Log[r]^2)/
       Sqrt[3] - (35936496649227972576555231493739096915555687975868325757702\
8180508775247070774612207831189306576754840/278149373997794819246063817519851\
63916058799255454731633015954908004176582442191449061474635512676323 - 
        (84687803825084953644842924941469480711552582547108080487980825818107\
1008454087067958535983880254064*I)/712073500731730389411699706884304702580902\
61036151382346064845210817156084429956659583090113665295)*Sqrt[3]*r^9*
       Log[r]^2 - ((573067005507220815531236278134736399711036706178174784410\
04612331182802089446768696057049198707935246/13295981985298049582548690459020\
21442478464702781866368122860411154128079290662717576397897037336471 - 
         (2066281016008995955132829628159289032162517565501382668493722662691\
7416025449095962151176315670223475*I)/491057468039189016311270997622965129717\
269319252482866800490277986999779574764195646931357406519094)*r^10*Log[r]^2)/
       Sqrt[3] - ((1469860277008173144729416620246761968684582354322172511690\
26801202963032005921279973032232657304360476/30930539559857936191859740860827\
07710477981144311845899224875133656784573962581116998617365261818937 - 
         (2682800961935137995981196026473568197790609000434873826221148295146\
3105912060474064573159179140208548*I)/549928309669323021460644235549492549570\
329074308422516243446486091769978494643675287977912302788739)*r^11*Log[r]^2)/
       Sqrt[3] - ((8667833853914852822579510672183592133254317516746085636833\
081543004283550700180408234196476539591580260/1666114138907413702142789006839\
48042235827431873731790124564661370467998255961716965881285064620548389 - 
         (4587852416407463589279128625959176374125430746121495599212346295777\
3501931365561237139519530005932532*I)/822377489060266496918244314658527198572\
583624965360224157254581080714017600932536154262922985097589)*r^12*Log[r]^2)/
       Sqrt[3] - ((1931878441544332872518267741322841140045877180827951228585\
53288581492284781207172360434825915074711508/34125202852856866379839287664352\
26739707076788193768266121196396014438123749458301624925921999651015 - 
         (4466397826009000569531785170780453623802855495027293672263829474405\
60483404263350041953985031102471544*I)/70808548122042400774111444433978328401\
79875249215132576403405417053455806999467682946779549096456071)*r^13*
        Log[r]^2)/Sqrt[3] - ((21799802883239595804643365843455251211293491102\
4369015619510113177130807662650429219589613398906107496/355716194417397274731\
64258626787670226658835924507971460481055452075002433786581355779908807579818\
37 - (38404637909725971476862854543655516729208932285324321425200656619917108\
695128945124102491957836898513*I)/5436435750049540632295543854927535472006779\
18417860461592050765765631460115836846892948842972659717)*r^14*Log[r]^2)/
       Sqrt[3] - ((4020675380415414694068483964355878208992693445603033745536\
2284147283907211989968312332227278202392187/608794092207871028817290750860222\
950186477128825246966738001244573308937958693941878872901831269187 - 
         (2236420043056157992698754977595908859425277932219648012502515888062\
455261455762455247401156283774102928*I)/2849798656100604395323012589218604524\
3061883697443762115149835735957419519682385714009168769876886613)*r^15*
        Log[r]^2)/Sqrt[3] - ((55700186543551132198916216674720916435269064885\
0786820291132273421853331197171762004491902485417604472/785739607232491616457\
08108148664656957810332141248381621227205107036800433484489482140833479701672\
01 - (26051271206994457131356292375213783866904050892370135929532136975455689\
463390128121488999013470702311*I)/3009312192249129493019087836255174159944302\
57269872093741972183420729593745690510254217698119209939)*r^16*Log[r]^2)/
       Sqrt[3] - ((1680325832746409297213680350706551471664667133518743351819\
828369268594618017992712460811598960236926172/2216172248767915837340933856784\
2913641830029867624931519368509564225563413473729277947704070784969475 - 
         (8570950354170000626402963396777691568053337336260867017309517627603\
69143179153187165887354816839317636*I)/90303576225544929785876888839635959766\
29254542686879677993762462146605497820790902730781063200458033)*r^17*
        Log[r]^2)/Sqrt[3] - ((41899897209136580432079442119860852109630996597\
9582858312406960469033959810185416358139424929056188194/518307838539452719806\
26125767161488884876053042974776819542613446245964482906481864364693774067110\
87 - (55414631217852487084682181088841986559507826334269900487681767341163740\
0570048279199843771412495027600*I)/535403656235259450612963819787263289337800\
8688261453627764498446969335090298087720218144565706876969)*r^18*Log[r]^2)/
       Sqrt[3] - ((1185423152274614605177545629874795129034257172824407382857\
8217695018280689765363676730706853375997560/137928628803302019644379670494878\
407198339226336933710819424808026427453448874199552786489720669043 - 
         (4071057415108750820919867152705425328042835989499586602731498217702\
22600670736256007805010130410603312*I)/36243114066480386624532845883311729512\
88404116917904006239941847017732118568693599824091231958299745)*r^19*
        Log[r]^2)/Sqrt[3] - ((58005390284713483845791753273126742082170388612\
087934523705233615062883477184205878063294560669116177/6364753742352893684540\
98417695684815200138064067320315253404124790162076036166604837316596669234708 \
- (99354403636723661598131020154037039781124512744093495533915060522228332547\
714291910933985585169241359*I)/8185152553314677060298670842173356329728573142\
45487664338212029290267009635564197311003513595167180)*r^20*Log[r]^2)/
       Sqrt[3] - (16*Log[2]*Log[r]^2)/Sqrt[3] - 
      (29*Sqrt[3]*r*Log[2]*Log[r]^2)/4 - (1127*r^2*Log[2]*Log[r]^2)/
       (32*Sqrt[3]) - (547*Sqrt[3]*r^3*Log[2]*Log[r]^2)/32 - 
      (11*Sqrt[3]*r^4*Log[2]*Log[r]^2)/2 - 6*Sqrt[3]*r^5*Log[2]*Log[r]^2 - 
      (13*Sqrt[3]*r^6*Log[2]*Log[r]^2)/2 - 7*Sqrt[3]*r^7*Log[2]*Log[r]^2 - 
      (61441*Sqrt[3]*r^8*Log[2]*Log[r]^2)/8192 - 
      (65541*Sqrt[3]*r^9*Log[2]*Log[r]^2)/8192 - 
      (557173*Sqrt[3]*r^10*Log[2]*Log[r]^2)/65536 - 
      (295043*Sqrt[3]*r^11*Log[2]*Log[r]^2)/32768 - 
      (4984719*Sqrt[3]*r^12*Log[2]*Log[r]^2)/524288 - 
      (5249649*Sqrt[3]*r^13*Log[2]*Log[r]^2)/524288 - 
      (44125073*Sqrt[3]*r^14*Log[2]*Log[r]^2)/4194304 - 
      (5782813*Sqrt[3]*r^15*Log[2]*Log[r]^2)/524288 - 
      (6196538351*Sqrt[3]*r^16*Log[2]*Log[r]^2)/536870912 - 
      (6472930663*Sqrt[3]*r^17*Log[2]*Log[r]^2)/536870912 - 
      (54006963247*Sqrt[3]*r^18*Log[2]*Log[r]^2)/4294967296 - 
      (28121749663*Sqrt[3]*r^19*Log[2]*Log[r]^2)/2147483648 - 
      (233974401997*Sqrt[3]*r^20*Log[2]*Log[r]^2)/17179869184 + 
      (13*Log[r]^3)/(3*Sqrt[3]) + (13*r*Log[r]^3)/(3*Sqrt[3]) + 
      (169*r^2*Log[r]^3)/(32*Sqrt[3]) + (2413*r^3*Log[r]^3)/(384*Sqrt[3]) + 
      (45043*r^4*Log[r]^3)/(6144*Sqrt[3]) + (206849*r^5*Log[r]^3)/
       (24576*Sqrt[3]) + (468847*r^6*Log[r]^3)/(49152*Sqrt[3]) + 
      (8412325*r^7*Log[r]^3)/(786432*Sqrt[3]) + 
      (33248733*Sqrt[3]*r^8*Log[r]^3)/8388608 + (440225599*r^9*Log[r]^3)/
       (33554432*Sqrt[3]) + (5791515473*r^10*Log[r]^3)/(402653184*Sqrt[3]) + 
      (50511606563*r^11*Log[r]^3)/(3221225472*Sqrt[3]) + 
      (876763566067*r^12*Log[r]^3)/(51539607552*Sqrt[3]) + 
      (1262680350679*r^13*Log[r]^3)/(68719476736*Sqrt[3]) + 
      (1018890110501*r^14*Log[r]^3)/(51539607552*Sqrt[3]) + 
      (15535919190861*Sqrt[3]*r^15*Log[r]^3)/2199023255552 + 
      (3187823966556691*r^16*Log[r]^3)/(140737488355328*Sqrt[3]) + 
      (4529266088432829*Sqrt[3]*r^17*Log[r]^3)/562949953421312 + 
      (173289391659311467*r^18*Log[r]^3)/(6755399441055744*Sqrt[3]) + 
      (1469755671423097063*r^19*Log[r]^3)/(54043195528445952*Sqrt[3]) + 
      (24875575174799837629*r^20*Log[r]^3)/(864691128455135232*Sqrt[3])) + 
    BF*lbl*nh*Tf*(98879603709424989441023895669448677836928541562185/
       (11180058467335830462177350189752592715259747818218*Sqrt[3]) - 
      (((11*I)/4)*Pi^3)/Sqrt[3] + 
      (721730776371854116936778465004423299273336926693038*Sqrt[3]*r)/
       92859478916697863788175783293814125755012295326593 + 
      (((5*I)/4)*Pi*r)/Sqrt[3] - ((123*I)/32)*Sqrt[3]*Pi^3*r - 
      (346405114672425190816321516900639198177948522731743*Sqrt[3]*r^2)/
       32937257631335115735583186114203854851514643016712 - 
      (((16259*I)/768)*Pi*r^2)/Sqrt[3] - (((26767*I)/1024)*Pi^3*r^2)/
       Sqrt[3] - (304559050667205307723869580474851241001574547054131*Sqrt[3]*
        r^3)/42898101363294991622383894624815170806022874114251 - 
      (((84835843*I)/737280)*Pi*r^3)/Sqrt[3] - (((1983455*I)/49152)*Pi^3*r^3)/
       Sqrt[3] - (512802656967299986622241166646354823201265786750516/
         59593919731773113829520639216523607690068933769821 - 
        (1633890128897097853109649767582808975056744569916086*I)/
         90065240438743201512731563616505820450125646468795)*Sqrt[3]*r^4 - 
      (903240164755665286166684008039679443198388264738226/
         92616167421306857796698175333391354030480630029497 - 
        (2838681741505723639983317505089353038394782035983380*I)/
         129246876043513479762577997663016652914636769250629)*Sqrt[3]*r^5 - 
      ((6220099811977000911014146643475515039027621536254915/
          188987930234263290109265881479057362698116873247991 - 
         (2444495615621492705205512069541264401471041719705034*I)/
          32473293629061182968766747695214679500047074205807)*r^6)/Sqrt[3] - 
      (644899743959018547041028848726747439464730234039222/
         53217372600232306584591763549948177968549250800307 - 
        (1102298923688997368385005202366567964740467534018647*I)/
         39535340776680139482588245573501166063582893646212)*Sqrt[3]*r^7 - 
      (677184353273979863213562877704322841007424744765539/
         51289268400167144113601912953101648210591589002326 - 
        (1382641814917760806791310713559484528016587393462097*I)/
         45459143869391136246662431539041955484840576879924)*Sqrt[3]*r^8 - 
      ((1818946672259103011936331893944126750629549468402866/
          42611198490207298223043544504852416668924544074429 - 
         (1843856055513269235369639465657311281912600631287878*I)/
          18763479091405978106802455494828571355350681956673)*r^9)/Sqrt[3] - 
      (1994697223546666867386185610328304472699991223240146/
         131207183155624681047148711043640240850212150903497 - 
        (1738273903975729808682196744500628949589331205875040*I)/
         49746150191954638283852477043727747533597708852277)*Sqrt[3]*r^10 - 
      (149823536243713458193324704955133787796273901870360/
         9288219138655509376717721579013276230846598776071 - 
        (4312295471826427305212268515727205500805298235198796*I)/
         116540897069242650427212176859501065014762836398563)*Sqrt[3]*r^11 - 
      ((6462799792256554195773249030834817239126125493042282/
          126587298879496422059540128669553896432560251736763 - 
         (4901618249618918335825455885525298761166621486686562*I)/
          41943007961626041209634153645153184846880739203603)*r^12)/Sqrt[3] - 
      (2679843687621275381769799057311383815299519310161446/
         149964288484337863658339837572982634360472168755889 - 
        (3094835567458713332169534659591118421819010320871510*I)/
         75826774993519438072811165276969365188254318282003)*Sqrt[3]*r^13 - 
      ((3064517747558633046378885349153174244477717627128490/
          54655539479671470154272065265928230072780678279901 - 
         (5586611200023899119664736012479771850714481392118029*I)/
          43719673585409377859277945436019830603572873875137)*r^14)/Sqrt[3] - 
      ((3526519931112226995700858641749639373877585711427320/
          60340266566454043226858421193110620885008803177963 - 
         (25739131052134234954050982644788144937771039774581316*I)/
          193659670958657516176688616678516966645136262561653)*r^15)/
       Sqrt[3] - (6925727500435458713939628246940789070696617955859882/
         342064493148129972046060776123587516035561911933517 - 
        (2680411714222429995114013487034303453674956988831376*I)/
         58334640407595560636769017190731228449849876459597)*Sqrt[3]*r^16 - 
      (1228732386217727988279606189903536430791522110108604/
         58542066690719595309442458134354161147953232483681 - 
        (5177104451957310899637443183018091475980340149985856*I)/
         108904071261932549787008732404531704231673024497917)*Sqrt[3]*r^17 - 
      (476011766617993642726203250228145922234793228204311/
         21926519634151672405832193731172203331604112127473 - 
        (2772225109411229247272777650227491639051760378611421*I)/
         56487913004435730599022056339586139611982115691698)*Sqrt[3]*r^18 - 
      (841376826063592830610946261078946963518277808776272/
         37544403071009686909797621448590941204099693566051 - 
        (1569869663423090190797864554995958948757439550623158*I)/
         31044623961563977486881837339627667982569866251951)*Sqrt[3]*r^19 - 
      ((4242471783214575456572338055467053453962426713876614/
          61238229201080023983536343701979039377383554590969 - 
         (1695190594071940243348931829028483870954396243318756*I)/
          10862976811149944686000233205872711148275531339527)*r^20)/Sqrt[3] - 
      (36*I)*Sqrt[3]*Pi*Log[2] + (I/2)*Sqrt[3]*Pi^3*Log[2] + 
      (((1321*I)/8)*Pi*r*Log[2])/Sqrt[3] + ((33*I)/8)*Sqrt[3]*Pi^3*r*Log[2] + 
      (((427427*I)/512)*Pi*r^2*Log[2])/Sqrt[3] + ((133*I)/16)*Sqrt[3]*Pi^3*
       r^2*Log[2] + (((21847231*I)/12288)*Pi*r^3*Log[2])/Sqrt[3] + 
      (((2491*I)/64)*Pi^3*r^3*Log[2])/Sqrt[3] - ((115*I)/2)*Sqrt[3]*Pi*
       Log[2]^2 - (((4477*I)/16)*Pi*r*Log[2]^2)/Sqrt[3] - 
      (((71285*I)/256)*Pi*r^2*Log[2]^2)/Sqrt[3] - 
      (((737453*I)/4096)*Pi*r^3*Log[2]^2)/Sqrt[3] + 
      (18*I)*Sqrt[3]*Pi*Log[2]^3 + ((61*I)/2)*Sqrt[3]*Pi*r*Log[2]^3 + 
      (((119*I)/2)*Pi*r^2*Log[2]^3)/Sqrt[3] - (((299*I)/16)*Pi*r^3*Log[2]^3)/
       Sqrt[3] - I*Sqrt[3]*Pi*Log[r] - (11*Pi^2*Log[r])/(4*Sqrt[3]) + 
      (5*r*Log[r])/(4*Sqrt[3]) + (((19*I)/4)*Pi*r*Log[r])/Sqrt[3] - 
      (385*Pi^2*r*Log[r])/(32*Sqrt[3]) + ((I/16)*Pi^3*r*Log[r])/Sqrt[3] - 
      (16259*r^2*Log[r])/(768*Sqrt[3]) + ((1029*I)/128)*Sqrt[3]*Pi*r^2*
       Log[r] - (27247*Pi^2*r^2*Log[r])/(1024*Sqrt[3]) + 
      ((I/16)*Pi^3*r^2*Log[r])/Sqrt[3] - (84835843*r^3*Log[r])/
       (737280*Sqrt[3]) + (((1602617*I)/24576)*Pi*r^3*Log[r])/Sqrt[3] - 
      (2119927*Pi^2*r^3*Log[r])/(49152*Sqrt[3]) - ((29*I)/128)*Sqrt[3]*Pi^3*
       r^3*Log[r] - ((158551375926543643425248447185128584420576076228595/
          5567033003203632801794228386184029409681803331697 - 
         (5225829794729247446872172279007967694709678610884483*I)/
          65831670070651576877741221028489415792450250272725)*r^4*Log[r])/
       Sqrt[3] - (118120841902286495017739897218820346431141312519819/
         6641925643794653259055255796662054393666392921502 - 
        (1744280360531727372950312130632506826622600144222387*I)/
         37248895620672232419472100730009904198644502451629)*Sqrt[3]*r^5*
       Log[r] - (2334630365772080278812611073225603831537462961478564/
         84755049910023247580182674696771245711607366096817 - 
        (6968687507449704841281654687738188290983438956032370*I)/
         98481807951627897328107561601031314064022486109237)*Sqrt[3]*r^6*
       Log[r] - ((16218738687314264814102492836450851439234723058484554/
          139987023799013245617374360763136568936269723008527 - 
         (7544732382736800004082738080190434435292728391062246*I)/
          25753381039192142847070151165332496303354894708043)*r^7*Log[r])/
       Sqrt[3] - (1174939648757190197344253749750911708949580128183798/
         23086859915213435118582157875139990020643411967725 - 
        (1424699967948698577184372176133768783964112248322641*I)/
         11200155585679590557265306230703292333399017909434)*Sqrt[3]*r^8*
       Log[r] - (3272876053134037059447858872829884629910021681618867/
         50920230372722733719774673783738634207237265700647 - 
        (2867301093176629979200851649790158040852188954691077*I)/
         18012762802787533511492722989471458509389347577743)*Sqrt[3]*r^9*
       Log[r] - ((13657756111361486594518854607905910223117670067505829/
          57850420354602736414072212342924552208319865355489 - 
         (32553539684186675878102616863545451700039735289292078*I)/
          56103638170673489531226077655773736161049231807107)*r^10*Log[r])/
       Sqrt[3] - (7761925113517649613373506739475230024714507494631498/
         82488443683293738165684117839544344469223229953741 - 
        (2852379290826569026447819587575379367310865526670249*I)/
         12414760919147704798535848705126033613713504339382)*Sqrt[3]*r^11*
       Log[r] - (5172261776302307344725823937094032479837336919068931/
         46837892246420412672699957826279188239721025663742 - 
        (25813640109262824478203435691267696566841134302707689*I)/
         96284868024199181533097689725333472939751457588547)*Sqrt[3]*r^12*
       Log[r] - ((22752837535890998171451568755244000181563424839371273/
          59415141056598038588629797766947285701723974599314 - 
         (11996671031593705547679078520353801114713322609650023*I)/
          12969421788443437893288340968685075448028803019353)*r^13*Log[r])/
       Sqrt[3] - ((10961667001788897364821532503209974033225646936358472/
          25074751438885170026725400066395039342080939496239 - 
         (25018186328618914976274782200114394154130748269941810*I)/
          23801114819499996046023554716543803298829162766421)*r^14*Log[r])/
       Sqrt[3] - ((22387491389410262301792099148651169089068230840663150/
          45334662366929743086834107966441021219138592727303 - 
         (28418726042066407680307917223761865844512193870144944*I)/
          24033154613994962573563296752894439627382162352539)*r^15*Log[r])/
       Sqrt[3] - ((13341052458374416115209409919746140435202890261855070/
          24130868012227783073587917565675647713366515105699 - 
         (48542437922832724878690152641249461631976728905784108*I)/
          36807127786421865983723414662565658906133421406589)*r^16*Log[r])/
       Sqrt[3] - (22162926030235430483738099532113646835317961105494450/
         108254968282724843226345918503085602934635364642083 - 
        (8106798091470081955988452021394832450848191804539511*I)/
         16657635898502049495826031439960702006884555157383)*Sqrt[3]*r^17*
       Log[r] - (8375736843764727134060006656520938668200748037588656/
         37075593682558687483677504587720042276354974860289 - 
        (150646387360195038236166818289070952490262761896218510*I)/
         281430064657937603621366061270123073272782353461433)*Sqrt[3]*r^18*
       Log[r] - (15541064433835616605139100442538508191719946589623837/
         62714082578444494124877666838495089626206383748684 - 
        (20796957045577802239572275382538868611367634280165133*I)/
         35525188572214411794813475902889977937766301422659)*Sqrt[3]*r^19*
       Log[r] - (11704273829557688368578876839441082990786830359807273/
         43284293987273066744419832435119225855214341746004 - 
        (8243496206073488464621742639857167580290056611200641*I)/
         12941042834067136109593406372653509746084504285548)*Sqrt[3]*r^20*
       Log[r] - 36*Sqrt[3]*Log[2]*Log[r] + (4*I)*Sqrt[3]*Pi*Log[2]*Log[r] + 
      (Sqrt[3]*Pi^2*Log[2]*Log[r])/2 + (1321*r*Log[2]*Log[r])/(8*Sqrt[3]) + 
      (((13*I)/8)*Pi*r*Log[2]*Log[r])/Sqrt[3] + (101*Pi^2*r*Log[2]*Log[r])/
       (8*Sqrt[3]) + (427427*r^2*Log[2]*Log[r])/(512*Sqrt[3]) - 
      (((5345*I)/256)*Pi*r^2*Log[2]*Log[r])/Sqrt[3] + 
      (419*Pi^2*r^2*Log[2]*Log[r])/(16*Sqrt[3]) + 
      (21847231*r^3*Log[2]*Log[r])/(12288*Sqrt[3]) - 
      (((332743*I)/4096)*Pi*r^3*Log[2]*Log[r])/Sqrt[3] + 
      (847*Sqrt[3]*Pi^2*r^3*Log[2]*Log[r])/64 - (115*Sqrt[3]*Log[2]^2*Log[r])/
       2 - (6*I)*Sqrt[3]*Pi*Log[2]^2*Log[r] - (4477*r*Log[2]^2*Log[r])/
       (16*Sqrt[3]) - ((139*I)/16)*Sqrt[3]*Pi*r*Log[2]^2*Log[r] - 
      (71285*r^2*Log[2]^2*Log[r])/(256*Sqrt[3]) - ((53*I)/16)*Sqrt[3]*Pi*r^2*
       Log[2]^2*Log[r] - (737453*r^3*Log[2]^2*Log[r])/(4096*Sqrt[3]) + 
      ((645*I)/128)*Sqrt[3]*Pi*r^3*Log[2]^2*Log[r] + 
      18*Sqrt[3]*Log[2]^3*Log[r] + (61*Sqrt[3]*r*Log[2]^3*Log[r])/2 + 
      (119*r^2*Log[2]^3*Log[r])/(2*Sqrt[3]) - (299*r^3*Log[2]^3*Log[r])/
       (16*Sqrt[3]) - (Sqrt[3]*Log[r]^2)/2 + (19*r*Log[r]^2)/(8*Sqrt[3]) + 
      (I/4)*Sqrt[3]*Pi*r*Log[r]^2 + (13*Pi^2*r*Log[r]^2)/(32*Sqrt[3]) + 
      (1029*Sqrt[3]*r^2*Log[r]^2)/256 + ((15*I)/64)*Sqrt[3]*Pi*r^2*Log[r]^2 + 
      (13*Pi^2*r^2*Log[r]^2)/(32*Sqrt[3]) + (1602617*r^3*Log[r]^2)/
       (49152*Sqrt[3]) + (((17059*I)/4096)*Pi*r^3*Log[r]^2)/Sqrt[3] - 
      (11*Pi^2*r^3*Log[r]^2)/(256*Sqrt[3]) + 
      ((409453952386683710534849754537128285650654671173877/
          30197355688335714092419239932748496521756584914124 + 
         (363480308082917709262556447914014353243813464702597*I)/
          16620207378743497341922178757334745812913162470081)*r^4*Log[r]^2)/
       Sqrt[3] + ((1610501343862633118200523592928277647914982357045104/
          78641150324556175384798725323769555227372158036021 + 
         (2294723063880286476070447646757837643016223330135836*I)/
          64662078453655351754723710321570041841892157420859)*r^5*Log[r]^2)/
       Sqrt[3] + (724687483621461996614489900272977467319960477077964/
         76400856260312661819799840265244647823142539873691 + 
        (157533853468141541499643982888842289290579859358449*I)/
         9285460783164743912900401617089388261920163466564)*Sqrt[3]*r^6*
       Log[r]^2 + (1438805222282763525176430457493860135717946813231910/
         115751754168785470431054783667343794615819300660973 + 
        (1883341431234749144012325714007715440216433520454541*I)/
         83050840204428220298826408239135687930256372597107)*Sqrt[3]*r^7*
       Log[r]^2 + (2737644588012239213674957507583257387491120309409366/
         175117799543861331065178085732343816263881598851583 + 
        (5314097079553878512679759327633739118894740260899580*I)/
         183740585910931509557137621518604568771004345861839)*Sqrt[3]*r^8*
       Log[r]^2 + ((937789703433700785985398941142391218517847173469947/
          16389407711417017270168333017912260434891461829672 + 
         (3805638200547813447988105241787303680081235792752240*I)/
          35566199783215076597091549028326258888333118793519)*r^9*Log[r]^2)/
       Sqrt[3] + ((1193469786813429175745917225696497203498319295130648/
          17499240119899613736359204754811230701162336141393 + 
         (8459914874232005156362696137420216110817483052322151*I)/
          65756350405008329046377688740562147214010543991815)*r^10*Log[r]^2)/
       Sqrt[3] + ((3229889365742916098009346491350763842967218393879941/
          40471645765530618472258212486174724880779383329803 + 
         (5443963022083357900239561268180005758104241464471483*I)/
          35896956786522752655500826933835139842186381727581)*r^11*Log[r]^2)/
       Sqrt[3] + (3611295979881721571501172839665926751119265137939692/
         117757649354429023308198885143605126263295024791203 + 
        (6858800095865264074415914187750182869394781926422332*I)/
         116951859700648185919479175405375120721649311926513)*Sqrt[3]*r^12*
       Log[r]^2 + ((1480703045995532262105303539919099095205333377590744/
          14134325169527841050489041175499973066906893495647 + 
         (27214492945311440682894922427251219085214039823740906*I)/
          135091144976787862474121743113621418279797549772637)*r^13*Log[r]^2)/
       Sqrt[3] + ((1788684745421149235970323346727482276678169752985330/
          15151222378103592287856885193317978339091822683771 + 
         (6774368056069565994796850551684495408158690425296764*I)/
          29692745621293007555378491268676581094350027802931)*r^14*Log[r]^2)/
       Sqrt[3] + ((840566854609483502653928539062120274175217704481577/
          6374275459667650476157443659925284719279281694674 + 
         (96571929190187886665933843581579551099774892420735674*I)/
          377256349588278568994895121100660274204847000303709)*r^15*Log[r]^2)/
       Sqrt[3] + (5521055108606541355925414831910848726806948656696846/
         113306724407011864193394572072297748375547999315249 + 
        (5709968128121816486193476069058823985697051617014110*I)/
         60121257963329368090384800857783812737901250071109)*Sqrt[3]*r^16*
       Log[r]^2 + ((4502268000362245361320090315408590112060266829117780/
          27969192800019685371373194574966611369483679165793 + 
         (24670429511572340423967164389545301772924996100639596*I)/
          78336867676439305428200216024577641894262930430479)*r^17*Log[r]^2)/
       Sqrt[3] + (5462805521061084447624395528107549149380768486316606/
         92994048859675797692959217942054648479032468299735 + 
        (8322567807823510478932888043134331843418638506998952*I)/
         72167666807398963290435922235162545824516335181865)*Sqrt[3]*r^18*
       Log[r]^2 + ((6658514686272065199536810647173806065687821394060822/
          34690383970855854519078527117105838849579298585615 + 
         (57674309947434613416988315878968792443126374677220132*I)/
          152571311592176798405409980856988988856741428328883)*r^19*Log[r]^2)/
       Sqrt[3] + ((6107936551173467770460949628484165898984842192351768/
          29352251668067936757318344123858974038817633973223 + 
         (15907322750364852756036050158232132039130725956093533*I)/
          38699881409766642139627824885539093496031575436660)*r^20*Log[r]^2)/
       Sqrt[3] + 2*Sqrt[3]*Log[2]*Log[r]^2 + (13*r*Log[2]*Log[r]^2)/
       (16*Sqrt[3]) - (I/8)*Sqrt[3]*Pi*r*Log[2]*Log[r]^2 - 
      (5345*r^2*Log[2]*Log[r]^2)/(512*Sqrt[3]) - ((5*I)/8)*Sqrt[3]*Pi*r^2*
       Log[2]*Log[r]^2 - (332743*r^3*Log[2]*Log[r]^2)/(8192*Sqrt[3]) - 
      ((25*I)/64)*Sqrt[3]*Pi*r^3*Log[2]*Log[r]^2 - 3*Sqrt[3]*Log[2]^2*
       Log[r]^2 - (139*Sqrt[3]*r*Log[2]^2*Log[r]^2)/32 - 
      (53*Sqrt[3]*r^2*Log[2]^2*Log[r]^2)/32 + 
      (645*Sqrt[3]*r^3*Log[2]^2*Log[r]^2)/256 + (r*Log[r]^3)/(4*Sqrt[3]) - 
      (I/8)*Sqrt[3]*Pi*r*Log[r]^3 + (5*Sqrt[3]*r^2*Log[r]^3)/64 - 
      (I/8)*Sqrt[3]*Pi*r^2*Log[r]^3 + (17059*r^3*Log[r]^3)/(12288*Sqrt[3]) - 
      (((19*I)/64)*Pi*r^3*Log[r]^3)/Sqrt[3] + 
      ((132344959345401900983597435171236143276382655153504/
          57034033081608250845174021731582568792232711519363 - 
         (14492447183451876734284881982517934186627782589978*I)/
          49206284943884422078384224799041259880538333735905)*r^4*Log[r]^3)/
       Sqrt[3] + ((219992532342659289259133457661083058146194240445153/
          58424962971529665087825687101592431005780866623249 + 
         (17367707730938505563104087266159942067244117790424*I)/
          29030731204179374845337035238808921451766353064679)*r^5*Log[r]^3)/
       Sqrt[3] + ((150616690437057013774565373910137133208937181608841/
          27890258320599220657457247883958492604223963738755 + 
         (24682672970176293953496435468535133973751128721620*I)/
          14548463934215022767497941366102948313764070094051)*r^6*Log[r]^3)/
       Sqrt[3] + ((253462521617499322440958953833180669381816055474248/
          35113861669037219946664059536709274066085852519903 + 
         (342456083324442353012529822982481567753666811498978*I)/
          115238950751521775140679054932449755694447310337483)*r^7*Log[r]^3)/
       Sqrt[3] + (570142436438101224574808428559450579397567998377093/
         185793325271054435690745850632910084609307099584424 + 
        (266736659167131307538793590608534443040826208368368*I)/
         181698293825343678808055452872809713509526760082493)*Sqrt[3]*r^8*
       Log[r]^3 + ((511407452717549765582466705563109788372355403563484/
          45045161254173900978176593799432440932676657814975 + 
         (392809327338383887211193848360095117620319041201358*I)/
          65695380746812910739862578198179395688937317967489)*r^9*Log[r]^3)/
       Sqrt[3] + ((22774523312139418931391148705291880832182757905321/
          1668369074640725953648625139811390984915516764720 + 
         (236528833129206796875897281022584600215995673180611*I)/
          30773412170581558866861357359263857556004173561012)*r^10*Log[r]^3)/
       Sqrt[3] + (358134464656460758760267103660860689609852444665450/
         66769936714598879307239960796318868030189564150921 + 
        (338189685082948386792958736404633310343590802705638*I)/
         106619656672053486451960651902099138045693653085097)*Sqrt[3]*r^11*
       Log[r]^3 + (299014804806172064599400706071775624648640441553943/
         48053254438830148164111989675545396364529231813158 + 
        (313007351414724004011527885119079283501952588436896*I)/
         81933513981946590511375185570240398749820873642887)*Sqrt[3]*r^12*
       Log[r]^3 + (758826058962312691368197433671060644530926831495654/
         106502856069264494253228911731378188571852872987845 + 
        (310445821211210677609586743803770789074203291677122*I)/
         68911744338514083950054815282423345776887149344917)*Sqrt[3]*r^13*
       Log[r]^3 + (395491344569029634765013544396917196446716770603267/
         49012960377154041167271537337139923713233506751633 + 
        (243321736874971063163754799108341791270644748587816*I)/
         46574993874655410450279781164924566103509296328515)*Sqrt[3]*r^14*
       Log[r]^3 + (925023692370701215107266557174889648880212458685006/
         102171763471078760762317507838136318561878259336653 + 
        (252205306828380332149546295184222569440744504419635*I)/
         42198188773791566715276951567832660648452116312143)*Sqrt[3]*r^15*
       Log[r]^3 + ((2310310775643972065616553219190832354625190811709512/
          76421340511159406488863423919621784285128099246955 + 
         (449008714823727149656555535138747509082441039426021*I)/
          22137924971617200046751999795704108873246346377595)*r^16*Log[r]^3)/
       Sqrt[3] + (770661355966325944988427278359955071676182849393269/
         69190338603517707525193754442964315281863539802726 + 
        (734356578533240217386509317589491417760388369929060*I)/
         96940042720139841973508339090574810030164937955279)*Sqrt[3]*r^17*
       Log[r]^3 + ((539016011757120210512602900983249351895130461115669/
          14683745933629692017918868787844667694689924635240 + 
         (550182072286055509931632336101718023555567725488548*I)/
          21782360825429259738840132986700771024400807311223)*r^18*Log[r]^3)/
       Sqrt[3] + (301209355927536511831817625597525317863745417087492/
         22529487485231266435490021874673971891357969081659 + 
        (175861788568886546295210388956449880866983018390579*I)/
         18926468179845901962799598764406983014904597638517)*Sqrt[3]*r^19*
       Log[r]^3 + ((1637295959306076257047950040279007660463770381364930/
          37541434102682335565709775593217535966284426668139 + 
         (308301293066661116336935755875659097111794550749087*I)/
          10083242881860236809310535909767975107376634592018)*r^20*Log[r]^3)/
       Sqrt[3] - (r*Log[2]*Log[r]^3)/(8*Sqrt[3]) - (5*r^2*Log[2]*Log[r]^3)/
       (8*Sqrt[3]) - (25*r^3*Log[2]*Log[r]^3)/(64*Sqrt[3]) - 
      (Sqrt[3]*r*Log[r]^4)/32 - (Sqrt[3]*r^2*Log[r]^4)/32 - 
      (19*r^3*Log[r]^4)/(256*Sqrt[3]) - (Sqrt[3]*r^4*Log[r]^4)/128 + 
      (65*Sqrt[3]*r^5*Log[r]^4)/4096 + (553*r^6*Log[r]^4)/(4096*Sqrt[3]) + 
      (2583*Sqrt[3]*r^7*Log[r]^4)/32768 + (957*Sqrt[3]*r^8*Log[r]^4)/8192 + 
      (166309*Sqrt[3]*r^9*Log[r]^4)/1048576 + (213785*Sqrt[3]*r^10*Log[r]^4)/
       1048576 + (2117401*Sqrt[3]*r^11*Log[r]^4)/8388608 + 
      (3825289*r^12*Log[r]^4)/(4194304*Sqrt[3]) + 
      (48116341*Sqrt[3]*r^13*Log[r]^4)/134217728 + 
      (55799219*Sqrt[3]*r^14*Log[r]^4)/134217728 + (1532045525*r^15*Log[r]^4)/
       (1073741824*Sqrt[3]) + (9026235*Sqrt[3]*r^16*Log[r]^4)/16777216 + 
      (41426072685*Sqrt[3]*r^17*Log[r]^4)/68719476736 + 
      (46041579285*Sqrt[3]*r^18*Log[r]^4)/68719476736 + 
      (406501239045*Sqrt[3]*r^19*Log[r]^4)/549755813888 + 
      (222937863225*Sqrt[3]*r^20*Log[r]^4)/274877906944 + 
      ((669*I)/16)*Sqrt[3]*Pi*Zeta[3] + ((61*I)/16)*Sqrt[3]*Pi*r*Zeta[3] - 
      ((12707*I)/128)*Sqrt[3]*Pi*r^2*Zeta[3] - ((15605*I)/64)*Sqrt[3]*Pi*r^3*
       Zeta[3] + (669*Sqrt[3]*Log[r]*Zeta[3])/16 + 
      (61*Sqrt[3]*r*Log[r]*Zeta[3])/16 - (12707*Sqrt[3]*r^2*Log[r]*Zeta[3])/
       128 - (15605*Sqrt[3]*r^3*Log[r]*Zeta[3])/64) + 
    2*CA*Tf*((2465336145926580171825149301536115054585972459033654*Sqrt[3])/
       96425651984771488874511033130160187277825246374493 - 
      (((19183*I)/576)*Pi)/Sqrt[3] + (((35851*I)/6720)*Pi^3)/Sqrt[3] + 
      Sqrt[3]/r - (I*Sqrt[3]*Pi)/r - Pi^2/(Sqrt[3]*r) - 
      (713575658765250712145606992374171633362708091877725*Sqrt[3])/
       (43380198218673671912432822273065283232605581929268*Sqrt[r]) - 
      (1946768812643948090242066176841644331620745268204536*Sqrt[r])/
       (41308674424099124382005828246599531073715802803147*Sqrt[3]) + 
      (498083035959999729443107205163997851242829818254426*Sqrt[3]*r)/
       67326120205090607479838699242454287378141733414137 - 
      (((346787*I)/4608)*Pi*r)/Sqrt[3] + (((33569*I)/2688)*Pi^3*r)/Sqrt[3] - 
      (1122808057305720780184327307891276824638947346647233*Sqrt[3]*r^(3/2))/
       57309239395956672614194065029478548145229870875083 + 
      (658231717228233094112634586739485076682907445989604*Sqrt[3]*r^2)/
       63542669804197668674159998250374927643422474765189 - 
      (((300451051*I)/3686400)*Pi*r^2)/Sqrt[3] + 
      (((3204551*I)/122880)*Pi^3*r^2)/Sqrt[3] - 
      (1946519754647833695499468695871790127069214184114684*Sqrt[3]*r^(5/2))/
       84061353130722229784736531271613758196173229827567 + 
      (785695014221567195463814327696616662461584146135433*Sqrt[3]*r^3)/
       37787145139166914313359103054199137308449601075238 - 
      (((480498448501*I)/3612672000)*Pi*r^3)/Sqrt[3] + 
      (((48556727*I)/1146880)*Pi^3*r^3)/Sqrt[3] - 
      (2043310998343208149927848760848094779316884557476372*Sqrt[3]*r^(7/2))/
       76715868186482828933770155809607475107185502482945 + 
      (781312630771682395446743799294773540272182546332979/
         56091706513477021854456821532863167942071416854405 - 
        (431634034030181302902462950564569163511864751452134*I)/
         108137638965554905809385654318244266384438737645809)*Sqrt[3]*r^4 - 
      (7508888313993645174358119077150662879886083434917848*r^(9/2))/
       (83250101022893717198778345671956243122423086069559*Sqrt[3]) + 
      ((3353555514350795252729211930456394018405124206664210/
          40576709454206501095488172806978909061383155923463 - 
         (2207408093803406141276063114769854963196154968092022*I)/
          40199772677839625710521029097727060757283836948195)*r^5)/Sqrt[3] - 
      (1735409922918175427516825417981759094399819792042007*Sqrt[3]*r^(11/2))/
       51854797220371293200383989031863422744916648022927 + 
      ((5514005249380526055002753563034505434088090136389456/
          111400152367552324495017408645553228042725556455257 - 
         (52590983648423623461149535680629407891573410097167*I)/
          69319724582771197265838829058742126902702132438916)*r^6)/Sqrt[3] - 
      (5413271636085410522052470184257128573773345985552036*Sqrt[3]*r^(13/2))/
       146894928824902615612146823918663076501726437166635 + 
      (1741628330476090358552986055798677650390210480629793/
         52754090170319470543558807415632055951390804148926 - 
        (11152345238155106724263448344445488517727718277764156*I)/
         624327144366208277975015906895038989845697396269047)*Sqrt[3]*r^7 - 
      (4393645915154346223182494709019958115796146792963296*Sqrt[3]*r^(15/2))/
       109213290106405113702994686082474243691940982223369 + 
      (2712496244841940882440489909705565074121445659292648/
         143977425620498810902723836614620482353331932010689 + 
        (389521629626878643554369305296179664873941432905382*I)/
         84180384805657176247691285385308430862661465241065)*Sqrt[3]*r^8 - 
      (2335736333782542794029008049712439711733240107027521*Sqrt[3]*r^(17/2))/
       53558008470213147446478199808963130995390774766898 + 
      ((4206293870033353641372877475087645453454294838099287/
          36916193897495684828063598470081025879048818802301 - 
         (506584664705627240062268706136404973001005180369180*I)/
          10581094712921800996962661879184247488373141664769)*r^9)/Sqrt[3] - 
      (2039040840269496046252526180976321705505041980571258*Sqrt[3]*r^(19/2))/
       43381501663063876643977595895252932464529170103189 + 
      (3747546468509071445582655394969819054288606691852704/
         175411446103332269515915181623389027501624963666553 + 
        (842072859983790990865258291568313818780600615705124*I)/
         75638347619563498278085133842722420547833162010447)*Sqrt[3]*r^10 - 
      (1197108467851944314540908716308866272393802098077821*Sqrt[3]*r^(21/2))/
       23747786251761015397861152395923052406849328655273 + 
      ((8032514626605326811894608486411429466936575988308638/
          62109626904174381764395192225009068472171550139219 - 
         (5242996550385213648841223037883946960757230430034086*I)/
          144679022160558910608747170727748455332332411722679)*r^11)/
       Sqrt[3] - (6884672184529133069558728212254212213438347351949508*
        Sqrt[3]*r^(23/2))/
       127882214312065495981039858280586888368478494622217 + 
      ((3254780855693200677083182008784664591261248290164068/
          43989939158721252821813629868218038167360490920217 + 
         (2628740064276012089898426343153846570238876369095196*I)/
          44402534599819382687708854957090854197422079960327)*r^12)/Sqrt[3] - 
      (6725687116185003449341809070895377612286523971948666*Sqrt[3]*r^(25/2))/
       117404488225299739431690672579626419887569845133489 + 
      (3641229677602491126549777018187886485664804153819654/
         74061836925953891490211290636279397054266922186069 - 
        (426327505874228302986219524794766293839650654989474*I)/
         73907829831841535862391950815225498639127339093673)*Sqrt[3]*r^13 - 
      (3644611245119213076585205679171686149062310925436426*Sqrt[3]*r^(27/2))/
       59980426396585826575596782422236016101284914870753 + 
      ((488536143130806433333737873390200557269431341946122/
          5515710407092874643006174631161642088615943703105 + 
         (5736157506238296110925421080016066091055501243770919*I)/
          61927468808024150517348132851751486385842807691421)*r^14)/Sqrt[3] - 
      (14795290162323973560219916916656060614711010564709806*r^(29/2))/
       (76736348609241767455551306417558540645876109840563*Sqrt[3]) + 
      (2543845784168610390590776909801259680082363590187044/
         44548816214116250561416952077614287523909630943447 + 
        (393912827440876535374113868575929130020413258730738*I)/
         115763819675396352386802485155869717910811018351239)*Sqrt[3]*r^15 - 
      (6474644802816959578035454322053737869190822063450194*Sqrt[3]*r^(31/2))/
       95489207479356805246168516460547624589456669533947 + 
      (2111235600632573439007468019843387520806186575723551/
         57077577358031207573225596081094018880489879959201 + 
        (33310560959294761048626520782695490034680371799946190*I)/
         740537907101797621303819224198307040892702651056507)*Sqrt[3]*r^16 - 
      (5030872990686570148338659137079599600432655345182132*Sqrt[3]*r^(33/2))/
       70487164059897053801651588345660391988598294950757 + 
      ((8554983357824823675022782868634730434651151968776835/
          41841804837791125212440207916592174820109383135681 + 
         (1620951184121349121737536177216495481431753444385573*I)/
          34112319546946134514887967618355721380428178022697)*r^17)/Sqrt[3] - 
      (3129741227564043283510667724252194586053149169227349*r^(35/2))/
       (13914833460317993772162919846237520783990274620863*Sqrt[3]) + 
      ((7263139288862643943554435698120735888199014088806499/
          49984353393701993010099768698822198128397993625203 + 
         (2826560450035482114262743671429140038355120189526348*I)/
          15086103193070593048519989233964594482940665838297)*r^18)/Sqrt[3] - 
      (5002541514080439848734797770175360883550846867040414*Sqrt[3]*r^(37/2))/
       63638790435153740038195483054474523736991568104063 + 
      ((4276158232721650607005547334289956949531462802949136/
          16983485124976977340759791455271292649858915550883 + 
         (4163278103427405051219617159094953399707139529891663*I)/
          43473235901445482895813458504699477239150227407050)*r^19)/Sqrt[3] - 
      (4689261230873205851975979991486683745459985000445827*Sqrt[3]*r^(39/2))/
       56993273719770673066262521401982873368768443165621 + 
      ((11102257606181999313158492162270527168182173785582230/
          56332242424376542193678396466369982041128358945851 + 
         (4325579395694963418210968016594054435961155701621500*I)/
          17233626799933702247920936104622001790452812873803)*r^20)/Sqrt[3] + 
      (22*Log[2])/(3*Sqrt[3]) + (((67*I)/12)*Pi*Log[2])/Sqrt[3] + 
      (11*Pi^2*Log[2])/(6*Sqrt[3]) - ((9*I)/8)*Sqrt[3]*Pi^3*Log[2] - 
      ((3*I)*Sqrt[3]*Pi*Log[2])/r - (77*r*Log[2])/(3*Sqrt[3]) + 
      (((9907*I)/384)*Pi*r*Log[2])/Sqrt[3] + (55*Pi^2*r*Log[2])/(8*Sqrt[3]) - 
      ((753*I)/256)*Sqrt[3]*Pi^3*r*Log[2] - (22363*r^2*Log[2])/
       (384*Sqrt[3]) + ((22107*I)/51200)*Sqrt[3]*Pi*r^2*Log[2] + 
      (2893*Pi^2*r^2*Log[2])/(192*Sqrt[3]) - 
      (((22361*I)/1024)*Pi^3*r^2*Log[2])/Sqrt[3] - (2027509*r^3*Log[2])/
       (18432*Sqrt[3]) - (((10711746743*I)/120422400)*Pi*r^3*Log[2])/
       Sqrt[3] + (2431*Pi^2*r^3*Log[2])/(96*Sqrt[3]) - 
      ((51511*I)/4096)*Sqrt[3]*Pi^3*r^3*Log[2] + 
      (11509056953802404076050671976787838645308459741524/
         122653650621154467841223758197056807742645547107065 - 
        (78297981602454104126171668431378127060115500247906*I)/
         77964927114732788538740651336665999943566866809573)*Sqrt[3]*r^4*
       Log[2] + ((24951694351044404748625629078403959271566025808386/
          122291001623354850185454297795930008442582382321099 - 
         (58460142097941811387111586060180399258137998156452*I)/
          21801713491317722909802596647362721852194721153731)*r^5*Log[2])/
       Sqrt[3] + ((3515559830446874932630444783985963694360769370911/
          23028177813612912809345605802148791750806886948411 - 
         (11122054603362678829085884524342919040328279245487*I)/
          4754656080687828191679828179848183481039775592342)*r^6*Log[2])/
       Sqrt[3] + ((3877623243895343447907471237134916520380947822619/
          32246994750000099356502844170133063167392903384567 - 
         (220037886082799859075723640976880522394856615546224*I)/
          108897675001965069805681443655802541035724816022365)*r^7*Log[2])/
       Sqrt[3] + ((2626362254930686931918349660095921553799920589148/
          26371987971767314051266965529233317220571306096595 - 
         (179271371737596934417549542882381164812883176958694*I)/
          103528605804303919080185636401506121119149367483635)*r^8*Log[2])/
       Sqrt[3] + ((1523939077788306489884713802644962401835311819141/
          17732098624409243437630998452899847780855369264483 - 
         (102710999609602641787811226449358146543107092156613*I)/
          69856479235102816046469116913229149346245952064993)*r^9*Log[2])/
       Sqrt[3] + ((5680742818955308922895506601944297812650458222150/
          74280443021237558520764962731184235140474426987823 - 
         (83699609453939936764934966450542537022167115392660*I)/
          67883279526252237473900005365528219243742682985913)*r^10*Log[2])/
       Sqrt[3] + ((3328083117082698977709480811946264702970729768388/
          47846256486061179644606323752985013144382094887977 - 
         (82525669493646988447339412660977773277155005866074*I)/
          81226585523164815434201365781369062573339119535867)*r^11*Log[2])/
       Sqrt[3] + ((7764654014205352485462567245569548925289491955804/
          120860668444268132266579748953439088223407192102409 - 
         (7945393277332525627982088246367860615614410687564*I)/
          9734818552876114449085104421674686775361959244307)*r^12*Log[2])/
       Sqrt[3] + ((3931859607752928113303616455015421942997428228691/
          65541986767880974292629208468337071321591255379703 - 
         (57899849947416910240708439250209150085845536042864*I)/
          91759941128976558924640665913037658867314256755967)*r^13*Log[2])/
       Sqrt[3] + ((2492703918723683943692167088494958163049155648364/
          44144288221411162860609884709430224290436598174731 - 
         (3252986146895031751337291850389444481259214649613*I)/
          7097320582999359381781776548915718739595819397988)*r^14*Log[2])/
       Sqrt[3] + ((2244735058738407436884877260988494630452048843662/
          41977178036652470904341403317221298034026540008367 - 
         (24169681949365993329482922907681639689654732746214*I)/
          81506979679479315772933872847233248905289957434927)*r^15*Log[2])/
       Sqrt[3] + ((5851015673807903010097235088664236828331975863316/
          114986190070473450533586899896107977180260557152293 - 
         (11926063418860004303980805964842404009203509639872*I)/
          82706866779546941908026935356295671711649810265701)*r^16*Log[2])/
       Sqrt[3] + ((3321099063134153460142600018582826319129238012516/
          68323274322659407180917262508562550117943626115763 - 
         (14081901024401637992323319656084166924839578398*I)/
          75771406176366805689866415632058100776286179620675)*r^17*Log[2])/
       Sqrt[3] + ((3976268738832829535125779001074695598912297584528/
          85352145329391973844052665299350192461997680043323 + 
         (10135561322530842252738549379246718982163997284994*I)/
          74282406763768188921176556427764243618466525966949)*r^18*Log[2])/
       Sqrt[3] + ((5739936347694918788301373010986250009724390903066/
          128197422099614130195076601609346586159433827443751 + 
         (7628233289063771891330271761198177757976833281212*I)/
          28624065234646948594746948126186298785726283371767)*r^19*Log[2])/
       Sqrt[3] + ((4343108452653428894833174351608577407055098575976/
          100680033114750261982012380576188379892918783756339 + 
         (58175038558796364717706185373997284056064023358474*I)/
          148921215313821354099558541142022161455719807087965)*r^20*Log[2])/
       Sqrt[3] - (55*Log[2]^2)/(3*Sqrt[3]) + ((33*I)/4)*Sqrt[3]*Pi*Log[2]^2 + 
      (9*Sqrt[3]*Log[2]^2)/(2*r) - (1177*r*Log[2]^2)/(12*Sqrt[3]) + 
      ((919*I)/32)*Sqrt[3]*Pi*r*Log[2]^2 - (39391*r^2*Log[2]^2)/
       (192*Sqrt[3]) + (((2736299*I)/10240)*Pi*r^2*Log[2]^2)/Sqrt[3] - 
      (516769*r^3*Log[2]^2)/(1536*Sqrt[3]) + ((8683333*I)/57344)*Sqrt[3]*Pi*
       r^3*Log[2]^2 - (((19*I)/8)*Pi*Log[2]^3)/Sqrt[3] + 
      (319*r*Log[2]^3)/(8*Sqrt[3]) - (((1337*I)/64)*Pi*r*Log[2]^3)/Sqrt[3] + 
      (6919*r^2*Log[2]^3)/(64*Sqrt[3]) - (((43025*I)/512)*Pi*r^2*Log[2]^3)/
       Sqrt[3] + (2079*Sqrt[3]*r^3*Log[2]^3)/32 - ((186551*I)/4096)*Sqrt[3]*
       Pi*r^3*Log[2]^3 + (625*Log[r])/(32*Sqrt[3]) + (((355*I)/48)*Pi*Log[r])/
       Sqrt[3] - (11*Sqrt[3]*Pi^2*Log[r])/32 + ((5*I)/16)*Sqrt[3]*Pi^3*
       Log[r] - (Sqrt[3]*Log[r])/r + (I*Sqrt[3]*Pi*Log[r])/r + 
      (182099*r*Log[r])/(1536*Sqrt[3]) - (((701*I)/768)*Pi*r*Log[r])/
       Sqrt[3] + (497*Pi^2*r*Log[r])/(192*Sqrt[3]) + 
      (((883*I)/256)*Pi^3*r*Log[r])/Sqrt[3] + (1033929049*r^2*Log[r])/
       (3686400*Sqrt[3]) - (((1511851*I)/61440)*Pi*r^2*Log[r])/Sqrt[3] + 
      (1437851*Pi^2*r^2*Log[r])/(122880*Sqrt[3]) + 
      (((12145*I)/1024)*Pi^3*r^2*Log[r])/Sqrt[3] + (415714885423*r^3*Log[r])/
       (903168000*Sqrt[3]) - (((1475793469*I)/34406400)*Pi*r^3*Log[r])/
       Sqrt[3] + (78744343*Pi^2*r^3*Log[r])/(3440640*Sqrt[3]) + 
      (((76985*I)/4096)*Pi^3*r^3*Log[r])/Sqrt[3] - 
      (3419705316211734574554967430273879353159535327784298746481994375557686\
54408479632390188557745068481262/97013981194815378465448324819322120101608533\
44547176942984255939781575085442653784234415050779382215 + 
        (10109790754414424670038382302377056126558410046958026448167509612786\
2765465714200955203839258160567653*I)/540191432221010812366173187074533175446\
4001723594894951069573072086252314177236074384542061507652532)*Sqrt[3]*r^4*
       Log[r] - ((16249679703352879643622203694227463432887760915484789637968\
86893413346136881912945634162637136574344381/92553518330317871155447020388545\
26094134923925521311596339276844129031422396579293403067168085995061 + 
         (3845589460392265760923474040008934189272879589083602782152511304060\
3864044109951300162260292172285873*I)/353846746499752661977207003123411224628\
713038158293505528218758397285796436566873083235308200946438)*r^5*Log[r])/
       Sqrt[3] - ((6835931418408732292243569538116701485560191060382311927728\
72386463776911183020516875612910191619545667/43139707226857473592541481300775\
96544287392148407994256803238574566233845258408550513583374072392070 + 
         (1075210295918871767482943117825462127946294866120857678697065930735\
59987191891709086769298532774906051*I)/13080372638274307579300755831836458995\
50292676292384939624708092046856748021904383316808503625130372)*r^6*Log[r])/
       Sqrt[3] - ((2769926340351416764831504451270540944517676091330635815317\
840480260290400147897706745635124840965490001/1125494021085963343864539660690\
0253013929524447659590826156085630450356629109784393788540363642640118 + 
         (4935289040662413198659789581185124497773108575653533559702020851932\
53026289309601377858083059031229246*I)/35514317616504225981573294839253400358\
37373291203042608192926485330618742704130692999822831632945985)*r^7*Log[r])/
       Sqrt[3] - ((3474948858237433698767542056836069782308896609433696594935\
0730511986520919391752778965678393250399434/154464097308123212580048849564302\
563140922715099548030573491827196450307505803725249806731483311995 + 
         (2983017453143492122529484952610656403500019117230122577760442633417\
86305910076575622530763234579647373*I)/30821809921659937157560149379906425411\
92877226996799855392927147702989622248572050513158337075117835)*r^8*Log[r])/
       Sqrt[3] - ((8289427994934207557480953877084756697084276565901967224745\
41525778166155249191138038390787229806230405/25079641454254734153255399048871\
40126506848095898984371200537368984283821425791163876268663992674778 + 
         (2181963857845792732086236508056634335215795870207027021449721468980\
564845789085995364758511557198081075*I)/1433095784963799185154749079271829400\
3658069881167497346229006183947541480605770880519610344565323746)*r^9*Log[r])/
       Sqrt[3] - ((1014800471759011340682930380661552281255944719732539819132\
740498899027728444520669562594096096487564525/3322104537514918622297854787608\
262816932663322630521375380036086033977262229197991040196162819852941 + 
         (5770322757126043799635374091626155973100075045295268441633937252608\
87396752534138338024974944158893707*I)/63422606119381589214172990087548709386\
41737985344165838265057295007852888462917865659004531966710448)*r^10*Log[r])/
       Sqrt[3] - ((9656418080077959682751166358849546361103412459949882590240\
81824249895807553210619554094350326431139721/22580389140661099025413726530916\
93105969508920640849372480629028080840605817764179322689319505243022 + 
         (1419869504354984675166794215414094612233534055584514129559334648938\
585058083079335582351017342896141887*I)/1021679025226816475607581036938496283\
9266507170391317930010494671148532396526145795428816788164184695)*r^11*
        Log[r])/Sqrt[3] - ((4512867229483378750492817810725815843046893109663\
222561381734158595199654819525775455006284860525994520/1136142852631403649287\
08669301625378072885283287231951379026106401232220500892627022061949112638624\
89 + (49752264685026046690751923692328472390911144108432536161872006260262808\
676767814636681441197465595506*I)/9285313516240873596478139915400587843224586\
26563170176126552359729541001901534336979224429796729015)*r^12*Log[r])/
       Sqrt[3] - ((3049046866265978444081746199020265264703372397057705829151\
757607044885828523616562995666807885735708543/5722247796805048790384206341857\
364916350433160782445771362231872217278077154667727907775560439804558 + 
         (3957190847607326971679219407695918178645758746116515078217840490244\
46142305067509454633334140650585664*I)/45486943791522598418861604867237511919\
13295177245111036018110546716495388740520481519367468183184643)*r^13*Log[r])/
       Sqrt[3] - ((5614111772196806310706737809982956179423089081479251859535\
415684198277594300055076809394723765905762676/1137956658396402162712644703537\
6829144127904514240929239131924171390279115735333154406660312914907271 - 
         (2364075706370503759820354775673194462069767575719494209641777493336\
7739657733827801531853012784414429*I)/817931436615002627336701038245277064137\
047496445716853569857094170220628182497467223636120108729608)*r^14*Log[r])/
       Sqrt[3] - ((5433822657472631604935661652560544082033850792480103533442\
274389459574497281793725921086509846929316897/8533566262045955124209495862937\
848791176739460125737825227355291853540806942915359035657999019803401 - 
         (1126148802295752304969223483043216017958955475488227544254284352330\
48437371480623301657223207425857573*I)/62237201396652949391647411443405595892\
20259560359436962228465205561717416870383731344704433834672775)*r^15*Log[r])/
       Sqrt[3] - ((2134585124794120510309914821196944488272691779162338123781\
7980009018483365663684942079701207658301242/367020126689283223728552596211403\
44517254568052871999407712419167520746605837387060354282366448975 - 
         (1125942493560146012607549972038467875279353539901989987053341846512\
898285298012947727258694126860966764*I)/6543577384018754205037153370448618709\
903645591265946704939880834288531725700159025749942990526121471)*r^16*Log[r])/
       Sqrt[3] - ((2086135934772961065713818762434853145610885715348764440539\
944501179185818365583533282538173376994119910/2882296354258988711620485729901\
582948612461555489725664280075824971400047288672759100813942532396827 - 
         (2125039089858762774920530060768232555077907335826486556246192862349\
77514239924524069415821904958215891*I)/11023149253335753054148532598524279369\
74415104531848705430099635354016515083586657653093523991182575)*r^17*Log[r])/
       Sqrt[3] - ((8057735052219035212880675772202848797933198388277946839177\
99163535006915106121094333285259155811209807/12542354117079821153160123703266\
64429493372024022921026092545945738241701923604193260688020657271997 - 
         (1082913291101985625653154361942780260329903897757094885905684937846\
5277668787801638603349390166293754817*I)/275259309915858493496338102248511001\
13161373748982842769167405997942738870575301344237952305652553559)*r^18*
        Log[r])/Sqrt[3] - ((1799731765959933312701533406907651194759811892253\
3888296788219608182368802161509997017665861584739625109/233744175358540015934\
30166371329722481784952125817644789392005628868326741531700362938495312612475\
441 - (3518630320878832926618141211490276941592882425929922465850212146580011\
96862876203275302770375305243005*I)/77274367376997657217688964664148823917875\
7539310654041574539460508820332252832230429288007923599606)*r^19*Log[r])/
       Sqrt[3] - ((9192688680798947150409793705761592882905636036751797524368\
615694548547182647261669758461283536331603394/1421255090399099611022775865472\
1548572305214930162328552529417905110465821865258162484063230555711105 - 
         (3369911798712263210025096448088516136100330756289626092984339196334\
17437383741661168241924535865741809*I)/47326313701499108031772403015254006133\
2281710717823525646892763346722464594449221978117762835967137)*r^20*Log[r])/
       Sqrt[3] - (751*Log[2]*Log[r])/(16*Sqrt[3]) - 
      (((37*I)/2)*Pi*Log[2]*Log[r])/Sqrt[3] - (Pi^2*Log[2]*Log[r])/Sqrt[3] - 
      (3*Sqrt[3]*Log[2]*Log[r])/r - (1327*r*Log[2]*Log[r])/(384*Sqrt[3]) - 
      (((1247*I)/32)*Pi*r*Log[2]*Log[r])/Sqrt[3] - 
      (2587*Pi^2*r*Log[2]*Log[r])/(256*Sqrt[3]) + (6093413*r^2*Log[2]*Log[r])/
       (153600*Sqrt[3]) - (((1678613*I)/10240)*Pi*r^2*Log[2]*Log[r])/
       Sqrt[3] - (22381*Pi^2*r^2*Log[2]*Log[r])/(1024*Sqrt[3]) - 
      (3012241307*r^3*Log[2]*Log[r])/(120422400*Sqrt[3]) - 
      (((14753969*I)/57344)*Pi*r^3*Log[2]*Log[r])/Sqrt[3] - 
      (679*Pi^2*r^3*Log[2]*Log[r])/(16*Sqrt[3]) + 
      ((101863729131451614635903252136022877702296786200177/
          66973700517993313046789425485492324551469840758608 + 
         (3466131775351449559096547208323229881601610573250522*I)/
          72945719729596046659240297016006523234332219099341)*r^4*Log[2]*
        Log[r])/Sqrt[3] + 
      ((140422428454900608656297142636665931677609007418584/
          79716834131579070316648060510217143769369464887205 + 
         (227159758552934520439668309319746303422708645581861*I)/
          4382254357001330711358573059458213281821149468900)*r^5*Log[2]*
        Log[r])/Sqrt[3] + 
      ((184022794469219764156637455001756434313981082373062/
          94961419143409565487390197402936327617835474094559 + 
         (542262647221248116721172600985494474477400515877363*I)/
          9656367077970155015041782594577314047398924055857)*r^6*Log[2]*
        Log[r])/Sqrt[3] + 
      ((177806309283037888144471349786867892014710941857292/
          85762587416208785685443942648285888638102667872591 + 
         (227159758552934520439668309319746303422708645581861*I)/
          3756218020286854895450205479535611384418128116200)*r^7*Log[2]*
        Log[r])/Sqrt[3] + 
      ((112721089064949466377011324105412816074339264247553/
          51627647985938955430200498073698348962568725056808 + 
         (1853762814123148287989747349500805607258170966989995*I)/
          28609038861135469066705882341810519208265761360672)*r^8*Log[2]*
        Log[r])/Sqrt[3] + 
      (341749792023331843140171740068566830330133316648668/
         450103858505018302148818319791198520719497058483039 + 
        (3104830581771945020331066453601821173615056830118598*I)/
         134757664592986247269867817050700857718907840009085)*Sqrt[3]*r^9*
       Log[2]*Log[r] + (94729282102942805878984418337667312881539929479703/
         120301450995296372914345358770920243773891711570819 + 
        (530457504272755644427223572830397270435919856197172*I)/
         21666020696014819540119626686456533594965540657851)*Sqrt[3]*r^10*
       Log[2]*Log[r] + ((52409548500239510546116062150646135993160052925328/
          21477919893574808519652736071071206266842167549883 + 
         (8084375956039684178662693023378725789292914025119504*I)/
          103927039231495920990248891344360120588357303059407)*r^11*Log[2]*
        Log[r])/Sqrt[3] + 
      ((6941878137242825902758518196305128425407700405817061/
          2761980980772652021659385510753204613859612438432471 + 
         (7841732491476525205145885863433548349950659288231074*I)/
          95468190899458894216561253312347000907945046461429)*r^12*Log[2]*
        Log[r])/Sqrt[3] + 
      ((105751201295826511303822981824214386645820481738786/
          40939261307220326919936509459426883239936559204973 + 
         (12003426687130815938985198707325176847625411617390998*I)/
          138759372957041266132394188663226268709235834904913)*r^13*Log[2]*
        Log[r])/Sqrt[3] + 
      ((93969771110745297076474354225918331892678582942794/
          35457993863834629868904179187334146664604747803673 + 
         (11482064623652809205523590353199366712164911964080581*I)/
          126331568435966048669797081412758210049241866270956)*r^14*Log[2]*
        Log[r])/Sqrt[3] + 
      ((128964880056151003532581558654966644276925475373960/
          47500938510753395715329983806273894000770875133767 + 
         (7281023569612269576661624968962386074408693547863422*I)/
          76408317968559754874147300275655457712782941689087)*r^15*Log[2]*
        Log[r])/Sqrt[3] + 
      ((229837277930804488208188936395206162631145591560956/
          82736939361713904786203924647879984068834341749359 + 
         (5194552890595645835474138082054873365839796544276626*I)/
          52093835989504596757173100093179158630849108887911)*r^16*Log[2]*
        Log[r])/Sqrt[3] + 
      ((534236876414528876745088052204660573814146935931964/
          188164466602443792717767085886397048188553186136325 + 
         (27927559660635542167426676705735747282968262752361672*I)/
          268113906829109792848811385087765884550272311028657)*r^17*Log[2]*
        Log[r])/Sqrt[3] + 
      ((130778915131020664840027656404538079704930418327571/
          45111854961365288615637645325180508290717966270578 + 
         (9514228885840290831929034262923655763669632606649198*I)/
          87579231865175572990331165990768121480437071042263)*r^18*Log[2]*
        Log[r])/Sqrt[3] + 
      ((75787329769520290054147206492792029248843731977411/
          25626025627406453101349732929571473713660372250327 + 
         (4080455728415420907668166454246849981954230198454981*I)/
          36067299935550840119117811606464994483227034786411)*r^19*Log[2]*
        Log[r])/Sqrt[3] + 
      ((208055457922443886683408121963026396143874935053859/
          69014957771786947636441615758730791657730476754597 + 
         (3622984845241479191526508668333593478365619045121974*I)/
          30791826959892427898109101833881005749295639555095)*r^20*Log[2]*
        Log[r])/Sqrt[3] + (185*Log[2]^2*Log[r])/(8*Sqrt[3]) - 
      ((7*I)/8)*Sqrt[3]*Pi*Log[2]^2*Log[r] + (3577*r*Log[2]^2*Log[r])/
       (64*Sqrt[3]) - ((189*I)/64)*Sqrt[3]*Pi*r*Log[2]^2*Log[r] + 
      (2032349*r^2*Log[2]^2*Log[r])/(10240*Sqrt[3]) + 
      ((3773*I)/256)*Sqrt[3]*Pi*r^2*Log[2]^2*Log[r] + 
      (96899489*r^3*Log[2]^2*Log[r])/(286720*Sqrt[3]) + 
      ((67057*I)/4096)*Sqrt[3]*Pi*r^3*Log[2]^2*Log[r] - 
      (3*Sqrt[3]*Log[2]^3*Log[r])/2 - (1397*r*Log[2]^3*Log[r])/(64*Sqrt[3]) - 
      (42919*r^2*Log[2]^3*Log[r])/(512*Sqrt[3]) - 
      (556261*r^3*Log[2]^3*Log[r])/(4096*Sqrt[3]) + 
      (445*Log[r]^2)/(32*Sqrt[3]) + ((I/16)*Pi*Log[r]^2)/Sqrt[3] - 
      (7*Pi^2*Log[r]^2)/(32*Sqrt[3]) + (Sqrt[3]*Log[r]^2)/(2*r) - 
      (155*r*Log[r]^2)/(512*Sqrt[3]) - (((329*I)/256)*Pi*r*Log[r]^2)/
       Sqrt[3] + (69*Sqrt[3]*Pi^2*r*Log[r]^2)/512 - (3341791*r^2*Log[r]^2)/
       (122880*Sqrt[3]) + ((3381*I)/4096)*Sqrt[3]*Pi*r^2*Log[r]^2 + 
      (3853*Sqrt[3]*Pi^2*r^2*Log[r]^2)/2048 - (2800716607*r^3*Log[r]^2)/
       (68812800*Sqrt[3]) + (((104461*I)/163840)*Pi*r^3*Log[r]^2)/Sqrt[3] + 
      (129397*Pi^2*r^3*Log[r]^2)/(16384*Sqrt[3]) + 
      (3391582781481161956041739454362759179431252518576212222522570933108725\
45883844124799535350475292105/46854582951877413909436882161567627675870592271\
19645627666268342535645237028880766300723430570556192 + 
        (23958538283141011054137503503372873456845426268899710051842015553487\
69465306946444379809293622897561*I)/25004434921947653959535468496311402207176\
6889438190098936693579928574061027043065171627901206274601)*Sqrt[3]*r^4*
       Log[r]^2 - ((124843024898164473248808093152651911981698061798768877936\
921619379751402632054629911172637007390105154/8980364868351020115836273101282\
982565207341484514947309534693818223224976298269565404763323857466835 - 
         (6707636079074955551488545640740747882116167784813871788306530662849\
483925926836025702913161019408967*I)/1290416764544295049677934669057913465084\
35534354607551225396955477147551090214901449158791344359400)*r^5*Log[r]^2)/
       Sqrt[3] + ((5518038168163215409795239050949738483270981103181747434045\
0819909591679886320150267393644607028117921/105070828518848307931986717190967\
84952943204313192563347372001021457047711107621257579164979904138613 + 
         (9463491502736008399143993557572032272294935329480674506665522227834\
1942546237736659069610323765232241*I)/196599646137267630450835968843782118031\
4858673647991116330855013357949819150917372978907024751030674)*r^6*Log[r]^2)/
       Sqrt[3] - ((6719624706794697477792077720136834471369175340221661624133\
1740711097404213254457596712402977826021444/839993127869149186752255852284782\
6519118643433493356771919322437342240204716732494065631351946008091 - 
         (3658689426642508441323597480978484413756193031493629645342120777134\
7595346811598710261800248727584809*I)/470495881513528792478494430349531962956\
056646001605396623422529963074812740663128296851168773564400)*r^7*Log[r]^2)/
       Sqrt[3] + ((6009412425638816925171930963838154310093905740191835418733\
55381222172548731065119915018867730265102967/29247348932803315512340690665265\
501150619542207781060726222074833685488255481043236066753887088837328 + 
         (3365585318929335612653430682119908472052397463775310426110903369160\
02769344633955033007002429419728667*I)/45805864495324461093903047029048658872\
97280064046380659859378462439090915413674341635054555126724032)*r^8*Log[r]^2)/
       Sqrt[3] + ((1558674910259831769092824321766106214248254825124129612325\
66024466513621555956405778146164678128687925/12715782452913939787128270188620\
143244747923532954883261342410295521533905012715736093033485041961308 + 
         (5262038373942245021177434908020875262181292171416692722629274689406\
26733768071968134591778463311469259*I)/47920369995946905849808597198833599584\
75968260135788902379814254102046209051745730072886478719392705)*r^9*Log[r]^2)/
       Sqrt[3] + (17370562977023669242069123561757466196709221672320695428239\
0484527412419247132804348910018635573214817/968364950043018306798545670491732\
3935970699153543587894286466501448956208684859940772629824349467546 + 
        (26407014699218206438596520850819905625792920414560605666378240704938\
3398205348972154528341386824542836*I)/752316420065876605045625070219364877267\
0566136268483688691926515344812549875941592076535283885493309)*Sqrt[3]*r^10*
       Log[r]^2 + ((529566857052416478601874290356059989494527189116881463147\
95818835681756521691563665323381000861723593/95417382191822293892162303368284\
5718809848950454772817586363914935389063328183585762516853182267399 + 
         (3031542584032471544220478355158560702543948453004636824659470933536\
40839183472874859893847196933864754*I)/20489084123077729319847567689943758214\
51020058949677324897175068766969909999747567521294270690447939)*r^11*
        Log[r]^2)/Sqrt[3] + ((66872214713525678797154729390729782587011906218\
368610725651408359676218338777132846966135502329219123675/5817114456035868390\
85112134434078883838799829098232977074764599620953202929224447697849365392471\
454222 + (1819624153038845378720518314035029976448790182748405838206006203869\
57058111475983921878727917844283288*I)/12756246420505383108566267349745871739\
80275953961435674811392789994021924209473447549101132092238979)*r^12*
        Log[r]^2)/Sqrt[3] + ((18406224481986720937066792701831200986137372058\
7827592895497946433380384922067393765528201568903753567/138782743270670712544\
95401455778284224713749524799541190686558173991171025796382109397317929711758\
01 + (15284280540184644377269364240961140368899661063865103866871458502611860\
13770242327824867286863436087163*I)/80312940520120938544024102105324173131813\
07960973588164517853225156585916929843355726174795901814357)*r^13*Log[r]^2)/
       Sqrt[3] + ((2168365548847016258965307754177428558201814287959487240903\
9114029540635985282797697833619843405859147/100363050825378025570058132614294\
273150384678762726317117212536989371191114048714699171022003461541 + 
         (5696880696192161693216178258667070734065136484667464581839297552101\
570443627030266302401387211256056679*I)/3121263972044103562238097342536506062\
7810464687830863061397386654608906235672193208544618093647756984)*r^14*
        Log[r]^2)/Sqrt[3] + ((36911126950714663376211320245576708024309609862\
46730797687066637487416322943823067934099604174689039366/14377236690964709431\
76331301924988350745374856520525663624147492458973929896632020422178522741961\
6733 + (135823871822119849061362745622833578443535286089996756237276606030371\
1087837633229402921343734933554151*I)/583804848398935087097097628216616472160\
7446827135615237839693427131432966539825104780581976136464061)*r^15*Log[r]^2)/
       Sqrt[3] + ((3842402769216574649439526787902891788861018322675115025877\
325963667375862213341673344413419239599117572/1034777061696928059184313291977\
2477203594217436317324063029352311413885171595461871862939480922513077 + 
         (1313080700528609108089787865557946089301522592531783354482725103366\
59034334817643879252275703402181214*I)/59876457847289479151993582030758026993\
6545620424277191350511288229140846803421658381067918858633155)*r^16*Log[r]^2)/
       Sqrt[3] + ((8325946557672508449284061726346460704697386613100933832824\
902219435963044417109354539620821351390213304/1879083161155726106455528411071\
0811954353649246168190352877123274097349749986996582847446346808711475 + 
         (1270964713695775623849945870303207678948524676208588760395273211655\
2455248880479581252767415923061228624*I)/474663209378552195562373472095246553\
55052567733503808235905495943695101464737317046756273845491857189)*r^17*
        Log[r]^2)/Sqrt[3] + ((24797196015876546626549609647641786311647815911\
59916162112084902327226169902795163754256597040421028473/41525781488971576108\
05647430894192508279390002386113254597194039795076516888382877288795046447249\
444 + (2031405102741230061257120544123204103495664253533728568681600234419992\
508128026791488850249153414542872*I)/8329095334113041838826584719323228227636\
974281595154156857402656811382562027088663675913468069755307)*r^18*Log[r]^2)/
       Sqrt[3] + ((1409191928713570634585725504684933455436611078154597967065\
205700667728450988347901558130274397710117347/1987321581255431230392926655589\
561545402617839179475527878577481011636026201138998746521875646054230 + 
         (1751537867294661268562619311144123519447256809801545635653226432247\
968552133575124916860420243585097947*I)/6158338605168965897949634238856958394\
096748660665002899220867608560783502482788707135404056386453654)*r^19*
        Log[r]^2)/Sqrt[3] + ((67295243382260811139186648399444709545921408501\
92135657170071897715094618407033356408630697932814237743/73787355636470707893\
69303839387665341467224249394735541385563834711024901766381237999850137836084\
614 + (9480506435114989334148454616275047164447699957476559358611830479689644\
7372810958788548305188728368377*I)/390754536456217799941440923408282797143407\
206836462498659100026779811903890248381017904111384244605)*r^20*Log[r]^2)/
       Sqrt[3] + (67*Log[2]*Log[r]^2)/(8*Sqrt[3]) + ((5*I)/8)*Sqrt[3]*Pi*
       Log[2]*Log[r]^2 + (293*r*Log[2]*Log[r]^2)/(32*Sqrt[3]) + 
      ((199*I)/64)*Sqrt[3]*Pi*r*Log[2]*Log[r]^2 - 
      (260451*Sqrt[3]*r^2*Log[2]*Log[r]^2)/20480 + ((475*I)/512)*Sqrt[3]*Pi*
       r^2*Log[2]*Log[r]^2 - (38203069*r^3*Log[2]*Log[r]^2)/
       (573440*Sqrt[3]) + ((36821*I)/8192)*Sqrt[3]*Pi*r^3*Log[2]*Log[r]^2 + 
      (121*Sqrt[3]*r^4*Log[2]*Log[r]^2)/16 + (33*Sqrt[3]*r^5*Log[2]*Log[r]^2)/
       4 + (143*Sqrt[3]*r^6*Log[2]*Log[r]^2)/16 + 
      (77*Sqrt[3]*r^7*Log[2]*Log[r]^2)/8 + 
      (675851*Sqrt[3]*r^8*Log[2]*Log[r]^2)/65536 + 
      (720951*Sqrt[3]*r^9*Log[2]*Log[r]^2)/65536 + 
      (6128903*Sqrt[3]*r^10*Log[2]*Log[r]^2)/524288 + 
      (3245473*Sqrt[3]*r^11*Log[2]*Log[r]^2)/262144 + 
      (54831909*Sqrt[3]*r^12*Log[2]*Log[r]^2)/4194304 + 
      (57746139*Sqrt[3]*r^13*Log[2]*Log[r]^2)/4194304 + 
      (485375803*Sqrt[3]*r^14*Log[2]*Log[r]^2)/33554432 + 
      (63610943*Sqrt[3]*r^15*Log[2]*Log[r]^2)/4194304 + 
      (68161921861*Sqrt[3]*r^16*Log[2]*Log[r]^2)/4294967296 + 
      (71202237293*Sqrt[3]*r^17*Log[2]*Log[r]^2)/4294967296 + 
      (594076595717*Sqrt[3]*r^18*Log[2]*Log[r]^2)/34359738368 + 
      (309339246293*Sqrt[3]*r^19*Log[2]*Log[r]^2)/17179869184 + 
      (2573718421967*Sqrt[3]*r^20*Log[2]*Log[r]^2)/137438953472 - 
      (3*Sqrt[3]*Log[2]^2*Log[r]^2)/8 - (193*Sqrt[3]*r*Log[2]^2*Log[r]^2)/
       128 + (463*Sqrt[3]*r^2*Log[2]^2*Log[r]^2)/64 + 
      (65969*Sqrt[3]*r^3*Log[2]^2*Log[r]^2)/8192 - 
      (127*Log[r]^3)/(24*Sqrt[3]) - (4787*r*Log[r]^3)/(768*Sqrt[3]) + 
      (((7*I)/32)*Pi*r*Log[r]^3)/Sqrt[3] - (70687*r^2*Log[r]^3)/
       (12288*Sqrt[3]) - ((5*I)/64)*Sqrt[3]*Pi*r^2*Log[r]^3 - 
      (1172849*r^3*Log[r]^3)/(163840*Sqrt[3]) + 
      (((115*I)/512)*Pi*r^3*Log[r]^3)/Sqrt[3] - 
      ((707888503450353993246340459940878947971462104167341/
          167460962455057606227338444326599322598800303694560 + 
         (134092479432688552840679336339658862201277221155462*I)/
          52994668628206241898552771867473788362462711732113)*r^4*Log[r]^3)/
       Sqrt[3] - (894459017232557091196072411134195212430743271056675/
         1080189102272723039039290178356199643113691679408664 + 
        (14557373556900468361783935932511421127311731871564*I)/
         56060149155475611727363381447495250251519669740883)*Sqrt[3]*r^5*
       Log[r]^3 - (1426482541191046555510054749118062331442878765814513/
         1180878100191337866017433967252921958238074462303200 + 
        (194546596106028041369028447346161118609948832546820*I)/
         103867619662848258157490350092778277209711808152879)*Sqrt[3]*r^6*
       Log[r]^3 - ((5058433274896171061418826373914365502834219387818423/
          4139504711685362963717581259202172241314468058777360 + 
         (138212264387539417609606627591475021676789156040678*I)/
          31664865550731885368151750856291654724781937895127)*r^7*Log[r]^3)/
       Sqrt[3] - (13395005938680828999956974873244714683647117874405282121/
         16552370073803010552598941636396532126086078222537457664 + 
        (87001952298824213048616309013641660622101913984328*I)/
         22881630575675281196660114510346936053883320358137)*Sqrt[3]*r^8*
       Log[r]^3 + (729137103208481092239012026260509657972800842161344771/
         3277405085936365226532484413164520317539896361739485184 - 
        (179734195816228732383333094140355279158073878056149*I)/
         46179309111769697198924947372274434308325581122738)*Sqrt[3]*r^9*
       Log[r]^3 - ((43814297053340810670226885687637490045771727308113033481/
          75633051306592500927325376959781009881840609714081103872 + 
         (987750279317838569258829916856182502385833298336502*I)/
          45095161050340580873757266294842992695311801759567)*r^10*Log[r]^3)/
       Sqrt[3] + (28012690687311190948781793535898328574010435906513485095/
         26517283241271227043569039803320957268118826226842861568 - 
        (288095167134016442902918121097281791372501607514083*I)/
         34596575481049700523651389533625893391420006773451)*Sqrt[3]*r^11*
       Log[r]^3 + (324334213566480171572084495251758708023872539612953480471/
         534849196406961764273096147657540787623803854111585075200 - 
        (2117755760658473527738983450698677130271935733647598*I)/
         160037950176693339500938771733482313222085703182113)*Sqrt[3]*r^12*
       Log[r]^3 + (1766899350385011702330772811927851174878125589191617459377/
         871621866714114885057915108764262980475509675526260260864 - 
        (477121399760872983243766200924094227810779843704324*I)/
         30364967332452056015521493027274520812025582556953)*Sqrt[3]*r^13*
       Log[r]^3 + 
      ((10468596403076914554110449167130889543584331912126070935421/
          2352009486301834070347608434450503598128717279434486317056 - 
         (4903270584813722756921984981390774575929890365116544*I)/
          72157578809923319923378520059794520177500347723471)*r^14*Log[r]^3)/
       Sqrt[3] + ((3082438482325287806701550071517263849319425500724325771641/
          344116666855061703322632065783206109515631685872822255616 - 
         (12346760198015824520201541496367428051910426221361616*I)/
          151335957418486715300298063684509725620998927687101)*r^15*Log[r]^3)/
       Sqrt[3] + 
      (6714795276453849323161048507797808465818889563595587048410401/
         2998216249377670640844145324185475416294540252842916086546432 - 
        (6020634366917675659676525354378819196631326729600806*I)/
         163599383816275836963123683965232363924274763109605)*Sqrt[3]*r^16*
       Log[r]^3 + 
      (2316121730705469574453375961849437341358049880265373878959213/
         629947491767777179666690424941300680744942630797020378431488 - 
        (1972736756870104084748149546799608718128348749391289*I)/
         44718430235466011221273483610763347343567537495830)*Sqrt[3]*r^17*
       Log[r]^3 + 
      ((5344971226068682397854392118993197112248238295058884821110459/
          697989869971764098363327754246529097141603268426136731779072 - 
         (2413889882724339976753300118511663389295852642473222*I)/
          14085471251421922804889140964334561447388337366559)*r^18*Log[r]^3)/
       Sqrt[3] + 
      (15048356221047753730816219910668447733082194611890640308239783/
         4063996970461059679822937939169109201550599772820105511043072 - 
        (4154023251173904742327359764844885175884451149573030*I)/
         61080098740585460107067423450265021394408576171331)*Sqrt[3]*r^19*
       Log[r]^3 + 
      (182689827849876580812357834897491458363473970819607066639245895/
         94238357901479437772213458495756238126425981630487459589521408 - 
        (11285070713599901392962377279375160145701421432837964*I)/
         132360071832627278288041771731496706370328367572567)*Sqrt[3]*r^20*
       Log[r]^3 + (Sqrt[3]*Log[2]*Log[r]^3)/2 + (257*r*Log[2]*Log[r]^3)/
       (64*Sqrt[3]) + (1013*r^2*Log[2]*Log[r]^3)/(512*Sqrt[3]) + 
      (46385*r^3*Log[2]*Log[r]^3)/(8192*Sqrt[3]) - 
      (7*Log[r]^4)/(32*Sqrt[3]) - (85*r*Log[r]^4)/(512*Sqrt[3]) - 
      (79*r^2*Log[r]^4)/(256*Sqrt[3]) - (7439*r^3*Log[r]^4)/(32768*Sqrt[3]) - 
      (68287*r^4*Log[r]^4)/(131072*Sqrt[3]) - (73319*Sqrt[3]*r^5*Log[r]^4)/
       524288 - (1768669*r^6*Log[r]^4)/(2097152*Sqrt[3]) - 
      (35019217*Sqrt[3]*r^7*Log[r]^4)/134217728 - (742347997*r^8*Log[r]^4)/
       (536870912*Sqrt[3]) - (3101413943*r^9*Log[r]^4)/(2147483648*Sqrt[3]) - 
      (19744394549*r^10*Log[r]^4)/(8589934592*Sqrt[3]) - 
      (177600917813*r^11*Log[r]^4)/(68719476736*Sqrt[3]) - 
      (1043702668601*r^12*Log[r]^4)/(274877906944*Sqrt[3]) - 
      (3247927919137*Sqrt[3]*r^13*Log[r]^4)/2199023255552 - 
      (107834695524625*r^14*Log[r]^4)/(17592186044416*Sqrt[3]) - 
      (5447500708307881*Sqrt[3]*r^15*Log[r]^4)/2251799813685248 - 
      (86417846039513081*r^16*Log[r]^4)/(9007199254740992*Sqrt[3]) - 
      (410163838084038283*r^17*Log[r]^4)/(36028797018963968*Sqrt[3]) - 
      (2094696590756575229*r^18*Log[r]^4)/(144115188075855872*Sqrt[3]) - 
      (154730391349978681*r^19*Log[r]^4)/(9007199254740992*Sqrt[3]) - 
      (24606301640902381181*r^20*Log[r]^4)/(1152921504606846976*Sqrt[3]) - 
      ((1065*I)/128)*Sqrt[3]*Pi*Zeta[3] - ((8625*I)/512)*Sqrt[3]*Pi*r*
       Zeta[3] - ((304461*I)/8192)*Sqrt[3]*Pi*r^2*Zeta[3] - 
      ((1413597*I)/32768)*Sqrt[3]*Pi*r^3*Zeta[3] - 
      (431*Sqrt[3]*Log[r]*Zeta[3])/32 - (23863*Sqrt[3]*r*Log[r]*Zeta[3])/
       512 - (918693*Sqrt[3]*r^2*Log[r]*Zeta[3])/8192 - 
      (5565765*Sqrt[3]*r^3*Log[r]*Zeta[3])/32768) + 
    2*CF*Tf*((1430113193759538334393246261181609680160490122081529*Sqrt[3])/
       39107563486079340113894783496576058010507261457439 - 
      (((899*I)/144)*Pi)/Sqrt[3] - (((1553*I)/280)*Pi^3)/Sqrt[3] - 
      Sqrt[3]/r + (I*Sqrt[3]*Pi)/r + (2*Pi^2)/(Sqrt[3]*r) + 
      ((I/2)*Pi^3)/(Sqrt[3]*r) - 
      (142715131753050142429121398474834326672541618375545*Sqrt[3])/
       (10845049554668417978108205568266320808151395482317*Sqrt[r]) - 
      (45067120517641788901385578755040815947459053625350522*Sqrt[r])/
       (617061350567480024381002608344310029247199479263241*Sqrt[3]) + 
      (1778462346144642564808620843828813960638956167667059*Sqrt[3]*r)/
       54013480099411615191122320378493092153394910693068 - 
      (((459295*I)/4608)*Pi*r)/Sqrt[3] - (((82109*I)/13440)*Pi^3*r)/Sqrt[3] - 
      (60933120693812683418691074477876894354167192647598568*Sqrt[3]*r^(3/2))/
       2080157248057049514494970799587574573636263491886737 + 
      (3397901767083765415532313996758791497200047028782756*Sqrt[3]*r^2)/
       81897122080933362812886122527647857408255535374303 - 
      (((18319037*I)/73728)*Pi*r^2)/Sqrt[3] - (((18547*I)/1536)*Pi^3*r^2)/
       Sqrt[3] - (2870573907135277909798509484127805589418956578715942*
        Sqrt[3]*r^(5/2))/88758865410598805804844189648435335673721227208195 + 
      (3549465473564657177989212678645264480197958772115965*r^3)/
       (25879596557103990438981705751189770848527587679717*Sqrt[3]) - 
      (((694415761*I)/1638400)*Pi*r^3)/Sqrt[3] - (((73327*I)/3072)*Pi^3*r^3)/
       Sqrt[3] - (2211706924994944470568261664160551933383112477566243*
        Sqrt[3]*r^(7/2))/62582270572668854899717178416240239637958589807140 + 
      (6312431320032161449267618630586491323538057045416992/
         126382321241123963131473172908175330381875575111993 + 
        (1206153357201432046899842378067132365394229488499117*I)/
         70196032460280088251686657861923211222006126701726)*Sqrt[3]*r^4 - 
      (2517527253797063081873806011833527258659388483282634*Sqrt[3]*r^(9/2))/
       65662471504325590665230218732719602655000160334633 + 
      (3797878983221015684278846514334050990916156698735196/
         70228187414968128421175782673972747023172672086435 + 
        (1314044227964085109700872477206741811799006541468518*I)/
         73416091474317151230539356056630979072215145612259)*Sqrt[3]*r^5 - 
      (1492896648957426913015982985731348112901850812379850*Sqrt[3]*r^(11/2))/
       36103110937124364207141414414341288980571969826203 + 
      (1821936100248585191199577443314018011204373236351828/
         31272549273951228519533500744464412695440087766641 + 
        (434697391790439559765470162197019910576372636568097*I)/
         23390827888027660593105493621939280766778091015756)*Sqrt[3]*r^6 - 
      (5002397151617740005500056183046375228243113827266344*r^(13/2))/
       (37586978918361952281420434684907928976612456487467*Sqrt[3]) + 
      (3374281964468174960855726526952321860614427111540829/
         54017621168129858337056718571040595695217229112656 + 
        (1017098614186541314036437784640406113215001705296746*I)/
         52824541312390011054240086504648310942262146474599)*Sqrt[3]*r^7 - 
      (5517906688887899839566898605812038498617911576065134*Sqrt[3]*r^(15/2))/
       116494325211216298820067647862359552150372946477787 + 
      ((19237274484848481710538237472220090668578587548739811/
          96157729377749768550558384778502115208463140307531 + 
         (2645156153956056172278475399041851160253209637669213*I)/
          44263921757846237107250465390555681261831261824140)*r^8)/Sqrt[3] - 
      (5334187455888130285064634852173648081009748678371906*Sqrt[3]*r^(17/2))/
       105930894914914331344083205490787836976826075886797 + 
      (12709179544993514699466565143446233030734233262526484/
         179239211634537545421798100456244066589943600825699 + 
        (2605440011933413002924262032832356911529859015479598*I)/
         126632395457999282687100146253548750915622636705373)*Sqrt[3]*r^9 - 
      (2625860524277442750650175916112064016842001635948523*Sqrt[3]*r^(19/2))/
       49239946135795909850313768117961157539013307852476 + 
      ((5662189825306536811530170702736918526730302026032823/
          25126007232066151101926577480170536889993547451307 + 
         (1543917535219275301511294936054080864064732216899684*I)/
          24256781076495744222372222454733665216777051298169)*r^10)/Sqrt[3] - 
      (5570071281552795625830444704326474899009975520248804*Sqrt[3]*r^(21/2))/
       98963178176973994876067354105197942135692279704777 + 
      ((20762407070286694005076476853875424722140011913593698/
          87256401338553802065197066369830410526555447588507 + 
         (1121470828728364099410990442606939543789245225657734*I)/
          17115182637083466197360309170928438719488474116763)*r^11)/Sqrt[3] - 
      (1862683993128737593892615332377047967971846704305140*Sqrt[3]*r^(23/2))/
       31450145112194143704061453729238663947223702157883 + 
      (8762275583025574161167101641364988719573221499622916/
         104936499796451446777594909310916447402499457438725 + 
        (2143460566837264889435923422015084044060582473463458*I)/
         95477195422091676553211973333395821632897692996375)*Sqrt[3]*r^12 - 
      (6231627202882830557105947624028610147835994783353714*r^(25/2))/
       (33418593812820396810376971501201508426458959933135*Sqrt[3]) + 
      (9479559728194519143905200529632198908841637538917881/
         108123741804069116408204335409939389821304158090278 + 
        (312589272726064294231820360152512364043228582317565*I)/
         13566415686278495039343907898420604614054224414486)*Sqrt[3]*r^13 - 
      (4707796647646108247871814419746800010412557467051860*Sqrt[3]*r^(27/2))/
       72339478626972547715933997414024528431333827777687 + 
      ((6866322215572320481778479940271995613216364584778352/
          24922694916936296651719348874077881720032766292351 + 
         (2583371584817018347943980040186604348441240964606575*I)/
          36462713861518351558516699968047310769204580533282)*r^14)/Sqrt[3] - 
      (3747966234997420024454982095320918387036714048529830*Sqrt[3]*r^(29/2))/
       55121165071467756186860035831014525822131805509917 + 
      ((20331096858088109144093552546320125811218600557301174/
          70603020532482414820812593783875970297326690797551 + 
         (3421357950731534793164272767540198153052374900086770*I)/
          47172296858658351709679489798276356910197156526771)*r^15)/Sqrt[3] - 
      (10443983776645600422320572749725277405525703603243944*Sqrt[3]*
        r^(31/2))/147290758389948842178654075637298836356693371951489 + 
      (4356310053843113224933767382797241616681205398048062/
         43504759911793677559555393881659695648966738376579 + 
        (1072198615457129054217048313882022520650494946157722*I)/
         43370825676541994031847900180717066427625755361683)*Sqrt[3]*r^16 - 
      (8284730508915302601485710264052582763399771979505692*Sqrt[3]*r^(33/2))/
       112231729958517273782705098443664083224750743956619 + 
      ((13896210004255485475466332311236822526200705895450134/
          44421377597884218574847005589892592000651120747299 + 
         (27347667293880949773625012667160631776966328585988160*I)/
          360975096338344939428215887783861745401982595816721)*r^17)/
       Sqrt[3] - (15719145210520819104292829318134340920411372446342710*
        Sqrt[3]*r^(35/2))/
       204864490143883970124509434202473149328121691458807 + 
      ((7439268179919530859546234136466620908513668006057631/
          22872921757562740057411201683463762548903752019160 + 
         (1472882397500066703810889616352966757992967591566484*I)/
          19049578575936294667918140993747294548102462349149)*r^18)/Sqrt[3] - 
      (2217070622591121747403699274966762824645231666828738*r^(37/2))/
       (9279180868548802253155166060388830164978828566835*Sqrt[3]) + 
      ((43098590671932228852052080523737742760331411604701552/
          127640350148835140034522338093030623857702509648633 + 
         (3113080867366463874862382214276123549511341926544154*I)/
          39485584502287742403385576387760272293330699336111)*r^19)/Sqrt[3] - 
      (8374920499990430410411629841207008431469508799849812*Sqrt[3]*r^(39/2))/
       101439527520536041355615993556595181616172012231277 + 
      (12673028529615864539227912829292393614299821055801828/
         108604032945851303898641408747392860630490723732399 + 
        (847064068590157918715130785887923533154325256010929*I)/
         31634207865237646679925162403289943930331416156850)*Sqrt[3]*r^20 + 
      ((79*I)/16)*Sqrt[3]*Pi*Log[2] + (((41*I)/4)*Pi^3*Log[2])/Sqrt[3] + 
      (((7*I)/2)*Sqrt[3]*Pi*Log[2])/r - (Pi^2*Log[2])/(Sqrt[3]*r) + 
      (((74777*I)/384)*Pi*r*Log[2])/Sqrt[3] + (((385*I)/64)*Pi^3*r*Log[2])/
       Sqrt[3] + (((1397839*I)/3072)*Pi*r^2*Log[2])/Sqrt[3] + 
      ((2685*I)/512)*Sqrt[3]*Pi^3*r^2*Log[2] + 
      (((279219703*I)/245760)*Pi*r^3*Log[2])/Sqrt[3] + 
      (((14675*I)/512)*Pi^3*r^3*Log[2])/Sqrt[3] - ((703*I)/16)*Sqrt[3]*Pi*
       Log[2]^2 + (3*Sqrt[3]*Log[2]^2)/(4*r) + 
      (((7*I)/2)*Sqrt[3]*Pi*Log[2]^2)/r - (((8539*I)/64)*Pi*r*Log[2]^2)/
       Sqrt[3] - (((273973*I)/1024)*Pi*r^2*Log[2]^2)/Sqrt[3] - 
      ((2275445*I)/16384)*Sqrt[3]*Pi*r^3*Log[2]^2 + 
      (21*I)*Sqrt[3]*Pi*Log[2]^3 - (37*Log[2]^3)/(2*Sqrt[3]*r) + 
      ((331*I)/32)*Sqrt[3]*Pi*r*Log[2]^3 + (((24289*I)/256)*Pi*r^2*Log[2]^3)/
       Sqrt[3] + (((71023*I)/512)*Pi*r^3*Log[2]^3)/Sqrt[3] - 
      (401*Log[r])/(16*Sqrt[3]) - (((167*I)/48)*Pi*Log[r])/Sqrt[3] - 
      (43*Pi^2*Log[r])/(24*Sqrt[3]) - ((7*I)/4)*Sqrt[3]*Pi^3*Log[r] + 
      (Sqrt[3]*Log[r])/r - (((3*I)/2)*Sqrt[3]*Pi*Log[r])/r + 
      (Pi^2*Log[r])/(2*Sqrt[3]*r) - (166705*r*Log[r])/(1536*Sqrt[3]) - 
      (((12647*I)/768)*Pi*r*Log[r])/Sqrt[3] - (1765*Pi^2*r*Log[r])/
       (192*Sqrt[3]) - (((353*I)/128)*Pi^3*r*Log[r])/Sqrt[3] - 
      (84238847*r^2*Log[r])/(368640*Sqrt[3]) - 
      (((95203*I)/12288)*Pi*r^2*Log[r])/Sqrt[3] - (30673*Pi^2*r^2*Log[r])/
       (2048*Sqrt[3]) - ((2329*I)/1024)*Sqrt[3]*Pi^3*r^2*Log[r] - 
      (1184704747*r^3*Log[r])/(3225600*Sqrt[3]) - 
      (((21088351*I)/983040)*Pi*r^3*Log[r])/Sqrt[3] - 
      (2976683*Pi^2*r^3*Log[r])/(98304*Sqrt[3]) - ((24661*I)/8192)*Sqrt[3]*
       Pi^3*r^3*Log[r] + 
      (9269810691282906072590003852490391376603573257757460/
         225695721491932803525383845240221659985939923879261 + 
        (1631900232423618268942530555881252756796920634139749*I)/
         56673117975050452001233415062925981895721520710852)*Sqrt[3]*r^4*
       Log[r] + (2978725731878464960460694506466524857644932764785722/
         52402824877890552003690703273089375569449090859083 + 
        (934252368704630938426548830624834062886541052940800*I)/
         21795117432549003585461341168392042727323312854749)*Sqrt[3]*r^5*
       Log[r] + (2874562970872538045401336620761228736987164026525541/
         38836309346742335111504068255358535612510971308367 + 
        (6068629403738318450308077041945011064633561662631724*I)/
         105039704349766881433500646038900970079190363536179)*Sqrt[3]*r^6*
       Log[r] + (3513725304348883601758918194379391711283395975117433/
         37952850881610446317807361556362039930761578901186 + 
        (4538874043888420491102170164963394855396527122667032*I)/
         61752325304231768804937287344601813328091195035481)*Sqrt[3]*r^7*
       Log[r] + (11310398958253388533526052778491583130167068096909610/
         100506987254692871551065877587033836168628330042263 + 
        (10829276987081693377703908347713131301492794158268918*I)/
         120294518278011375107164224671186557328419189279691)*Sqrt[3]*r^8*
       Log[r] + ((13519203113009494556520268092033316341718287951819618/
          33663740170283444770598602035846033827747833405793 + 
         (11929988775940957232397984666567682343052727694045056*I)/
          37053921138379787154003430842680424784588525434021)*r^9*Log[r])/
       Sqrt[3] + (4855519818794548690720131003538626858671965678551366/
         31012785097010833824885360062760129239810465689571 + 
        (4732026944907218869308223584807591360949544169269156*I)/
         37743878638494803405292261278895392365724916767593)*Sqrt[3]*r^10*
       Log[r] + (6018884641699346384433892547343963250705467104405324/
         33323408855928762475621733761991122102230807471305 + 
        (10797336273997368210193653045890504434168807054563610*I)/
         74902955876649142382683064546156827800288142087223)*Sqrt[3]*r^11*
       Log[r] + (12230322662627791654372378323744781901103071084056110/
         59365520401495055159487012171750698193279851048707 + 
        (20220687553425061934259549882895700590104000472795154*I)/
         123574103634348847267274030944779026792974633928929)*Sqrt[3]*r^12*
       Log[r] + (16411777372419086530507329583606411844405146773458522/
         70514663032630600230522358727553979994808197463665 + 
        (16791080342277807859728760083640460656875441663553086*I)/
         91360070308841541372049920314363778638542497220757)*Sqrt[3]*r^13*
       Log[r] + ((23976651984965068958497814701611503099971608867150070/
          30646853678332957499848123210043929576043567876607 + 
         (19695797290365614586335457237062892873129581079239583*I)/
          32088072127919759137609427227739665106150161572449)*r^14*Log[r])/
       Sqrt[3] + ((77880462958322160418305202581279087312899908652270934/
          89477614834790229068628965532339356108835190615891 + 
         (3909076415320447330641386300178192240486594396742582*I)/
          5764479996023124820475222076516821962391782064461)*r^15*Log[r])/
       Sqrt[3] + ((109183249447885700371091435186252217815741106795209448/
          113459653437357521999355121966129875002273189841251 + 
         (11663004256483140486675714959455240830572457179359696*I)/
          15669943964581711392321613634915899935378928137121)*r^16*Log[r])/
       Sqrt[3] + ((24875431054537259272943824463779503445539358214639672/
          23509997542338461017084864590133263174044652320649 + 
         (20572977017499733650493500682200852776995494891937524*I)/
          25329087085080037546408814363903554948989152909597)*r^17*Log[r])/
       Sqrt[3] + (27952684094001574577352124567603913084502062833361912/
         72436759943747200596754402234065189019698303398857 + 
        (24065076218067115682553406744394251621755924936796879*I)/
         81864401358280929661939482581033818930622841129922)*Sqrt[3]*r^18*
       Log[r] + ((49235353051086145291216413945545129184220312667025608/
          39042672871090984365137192570996485131526348530669 + 
         (131727873696241112402574710903513703919441035106248705*I)/
          138191694469396498053555904433349790319472231989347)*r^19*Log[r])/
       Sqrt[3] + ((15488191912387484786219672262533031258451100328568501/
          11319848628845511027355043909965085894878357827503 + 
         (8197558476783615738913837900231950688636730139097397*I)/
          7988291449160530657784764021075280435560386969290)*r^20*Log[r])/
       Sqrt[3] + (1427*Log[2]*Log[r])/(16*Sqrt[3]) + 
      (((791*I)/8)*Pi*Log[2]*Log[r])/Sqrt[3] + (7*Sqrt[3]*Log[2]*Log[r])/
       (2*r) - (I*Sqrt[3]*Pi*Log[2]*Log[r])/r + (105713*r*Log[2]*Log[r])/
       (384*Sqrt[3]) + (((5279*I)/64)*Pi*r*Log[2]*Log[r])/Sqrt[3] + 
      (365*Pi^2*r*Log[2]*Log[r])/(64*Sqrt[3]) + (1678427*r^2*Log[2]*Log[r])/
       (3072*Sqrt[3]) + (((164045*I)/1024)*Pi*r^2*Log[2]*Log[r])/Sqrt[3] + 
      (2365*Sqrt[3]*Pi^2*r^2*Log[2]*Log[r])/512 + 
      (20207839*r^3*Log[2]*Log[r])/(16384*Sqrt[3]) + 
      (((944555*I)/4096)*Pi*r^3*Log[2]*Log[r])/Sqrt[3] + 
      (129347*Pi^2*r^3*Log[2]*Log[r])/(4096*Sqrt[3]) - 
      (2999*Log[2]^2*Log[r])/(16*Sqrt[3]) - ((107*I)/4)*Sqrt[3]*Pi*Log[2]^2*
       Log[r] + (7*Sqrt[3]*Log[2]^2*Log[r])/(2*r) - (3185*r*Log[2]^2*Log[r])/
       (16*Sqrt[3]) - ((325*I)/32)*Sqrt[3]*Pi*r*Log[2]^2*Log[r] - 
      (350693*r^2*Log[2]^2*Log[r])/(1024*Sqrt[3]) - ((5681*I)/256)*Sqrt[3]*Pi*
       r^2*Log[2]^2*Log[r] - (8251571*r^3*Log[2]^2*Log[r])/(16384*Sqrt[3]) - 
      ((24311*I)/1024)*Sqrt[3]*Pi*r^3*Log[2]^2*Log[r] + 
      (92*Log[2]^3*Log[r])/Sqrt[3] + (551*r*Log[2]^3*Log[r])/(8*Sqrt[3]) + 
      (11607*Sqrt[3]*r^2*Log[2]^3*Log[r])/256 + (190357*r^3*Log[2]^3*Log[r])/
       (1024*Sqrt[3]) - (515*Log[r]^2)/(32*Sqrt[3]) - 
      ((11*I)*Pi*Log[r]^2)/Sqrt[3] - (23*Pi^2*Log[r]^2)/(8*Sqrt[3]) - 
      (3*Sqrt[3]*Log[r]^2)/(4*r) - (10997*r*Log[r]^2)/(512*Sqrt[3]) - 
      (((239*I)/64)*Pi*r*Log[r]^2)/Sqrt[3] - (383*Pi^2*r*Log[r]^2)/
       (256*Sqrt[3]) - (429875*r^2*Log[r]^2)/(24576*Sqrt[3]) - 
      (((32029*I)/4096)*Pi*r^2*Log[r]^2)/Sqrt[3] - 
      (2479*Sqrt[3]*Pi^2*r^2*Log[r]^2)/2048 - (46564813*r^3*Log[r]^2)/
       (1966080*Sqrt[3]) - ((145759*I)/65536)*Sqrt[3]*Pi*r^3*Log[r]^2 - 
      (41311*Pi^2*r^3*Log[r]^2)/(8192*Sqrt[3]) - 
      (119810997255335253483420019613590999621550589376512/
         124315631423811851980012649579468359544042988378725 + 
        (735089299204821596987022601266269582228032347762802*I)/
         86141408201118984081335600682845201974207132067011)*Sqrt[3]*r^4*
       Log[r]^2 + (11982227405508499075992354088592864188046359384773/
         53144002089645234559050732630880848223871874039454 - 
        (2006756650040273758940631767717108937067312651188548*I)/
         160089632005466119333368537516588129397090892342401)*Sqrt[3]*r^5*
       Log[r]^2 + ((102773443477251785422868768411405934994622542104987/
          22555065475465629831613478653183797610074998292451 - 
         (1009417116442600508314125193885910030101683941955071*I)/
          20007934597373891411064859102668576476336523001399)*r^6*Log[r]^2)/
       Sqrt[3] + ((1367561968366910896742064117613367802464689873516230/
          155764951878588679785536458976787027268499406938617 - 
         (2416144373548623329680027036643421482811056935959284*I)/
          37612391830651454409549504111887886586124172512915)*r^7*Log[r]^2)/
       Sqrt[3] + ((382789106564291510640379876465296020489075616763458/
          28666558424061693466426801997951864059793669622305 - 
         (2199362898665920388581770305772554265400514561256632*I)/
          27819864427341132945566579732988982521069891646467)*r^8*Log[r]^2)/
       Sqrt[3] + (818834618954954092303620903040839094734939327877358/
         134410456310828655247634446215123258841458353056721 - 
        (1649086888064251074147567274477087200547678310074713*I)/
         52091682055552363953744701678865277376681698244509)*Sqrt[3]*r^9*
       Log[r]^2 + (718816050169806250488622026446206327737795338888616/
         91601434552694686137355037556299091199772463845123 - 
        (4135770447725465051103774237316053370402921552859302*I)/
         110754030489606737152531870050865716755597541980767)*Sqrt[3]*r^10*
       Log[r]^2 + (840051943675557225551605144402986451736161760716852/
         86483927380840995462491550242767627311796587865063 - 
        (737269352021782459600618178749183908514214202189118*I)/
         16981638610420581163786010502727592303295319063003)*Sqrt[3]*r^11*
       Log[r]^2 + ((1198428791931757413552090785369449662581754825980216/
          34180932409938896444280789648502158369236625221417 - 
         (15282168664406488848029476312420867796334411024871974*I)/
          102115705199173603744192549181213467778866371966307)*r^12*Log[r]^2)/
       Sqrt[3] + ((774675504398090810054558603185837287610779055904119/
          18759640737342651805726030794905445164180395090459 - 
         (5024491586979028286768433111649538948327306063112460*I)/
          29509866327012188971652782494025619505578328855657)*r^13*Log[r]^2)/
       Sqrt[3] + ((533795908079095383700133567027522981937357625360726/
          11160110304458468210014848847016295960052911739755 - 
         (10111349086707257243628223647523629640391282645031912*I)/
          52639856091775339945719628275359474084774613113557)*r^14*Log[r]^2)/
       Sqrt[3] + ((1169136038237833960725502769529775674562775481385417/
          21389321401375098834695615601415370939927521392815 - 
         (3065662575330836374017989346397432754749243088641055*I)/
          14250592707609006229742323293454243058171520115823)*r^15*Log[r]^2)/
       Sqrt[3] + ((3303122007335031636381034729846574897945682676655406/
          53471509047705750209359021954320102605758589775019 - 
         (2182478968946520294954577564736226368638979786110811*I)/
          9116801329033349736849194154048705397106541947479)*r^16*Log[r]^2)/
       Sqrt[3] + (3097193395770407093714839422621778444011660786889106/
         134341631114030052267144824637975408232088024684807 - 
        (2570581343508696098577240291290551761752211256527336*I)/
         29113250612982880162320651454053809365015940513705)*Sqrt[3]*r^17*
       Log[r]^2 + (700247182119008201433946183959383849053398331817023/
         27345080466247828616782440499183796515130733597292 - 
        (3320960415783442865263607345104680602958590623952656*I)/
         34163818685627643288010767571287057451104067010779)*Sqrt[3]*r^18*
       Log[r]^2 + ((2944126526838675236515210038933192423568680486079346/
          34740874304133963618547559139048780843853276579877 - 
         (15853102104117998162488591870056519534274588827360834*I)/
          49603818969777353614303795822657426638532670986187)*r^19*Log[r]^2)/
       Sqrt[3] + (3122013592086991142532837131843487454689750962915972/
         100793302430457107198610947797784789692480442272945 - 
        (13900619481200626526621821435490392802590583334857356*I)/
         119553845208396176386754867118765432061615364794967)*Sqrt[3]*r^20*
       Log[r]^2 + (1069*Log[2]*Log[r]^2)/(16*Sqrt[3]) + 
      (7*I)*Sqrt[3]*Pi*Log[2]*Log[r]^2 - (Sqrt[3]*Log[2]*Log[r]^2)/(2*r) + 
      (7501*r*Log[2]*Log[r]^2)/(128*Sqrt[3]) + ((9*I)/4)*Sqrt[3]*Pi*r*Log[2]*
       Log[r]^2 + (200773*r^2*Log[2]*Log[r]^2)/(2048*Sqrt[3]) + 
      ((807*I)/256)*Sqrt[3]*Pi*r^2*Log[2]*Log[r]^2 + 
      (1105357*r^3*Log[2]*Log[r]^2)/(8192*Sqrt[3]) + 
      ((8323*I)/8192)*Sqrt[3]*Pi*r^3*Log[2]*Log[r]^2 - 
      (137*Sqrt[3]*Log[2]^2*Log[r]^2)/8 - (319*Sqrt[3]*r*Log[2]^2*Log[r]^2)/
       32 - (8417*Sqrt[3]*r^2*Log[2]^2*Log[r]^2)/512 - 
      (18627*Sqrt[3]*r^3*Log[2]^2*Log[r]^2)/1024 - 
      (83*Log[r]^3)/(16*Sqrt[3]) - ((I/4)*Pi*Log[r]^3)/Sqrt[3] - 
      (161*r*Log[r]^3)/(64*Sqrt[3]) - ((9*I)/64)*Sqrt[3]*Pi*r*Log[r]^3 - 
      (44869*r^2*Log[r]^3)/(12288*Sqrt[3]) - (((95*I)/256)*Pi*r^2*Log[r]^3)/
       Sqrt[3] - (602861*r^3*Log[r]^3)/(196608*Sqrt[3]) - 
      (((115*I)/512)*Pi*r^3*Log[r]^3)/Sqrt[3] - 
      (35477036733978067698897215310446978817480097474916/
         80242060334725083746530328795759092279164732701051 + 
        (2362962509566218294263759969668963969424785175980*I)/
         127482377600445586238491780541908316322893574116687)*Sqrt[3]*r^4*
       Log[r]^3 - (13983084943775110550247826633892964603187505336728/
         20635359158812348139522651193968656912691000581111 - 
        (3429593314476080616368584980872111497436812378772*I)/
         15162962567953167519924958581596667995679671657645)*Sqrt[3]*r^5*
       Log[r]^3 - ((201967139785269665668813910188661666917228855133994/
          72865423701192520256743426522324450588640335425611 - 
         (23846501776823954709870934390587298232397380601046*I)/
          16415457358853935608346377252229372605897021392689)*r^6*Log[r]^3)/
       Sqrt[3] - (55651065412155961752964158416332514940483148630741/
         46931346553137730825363721682223217443533943687613 - 
        (22070683234256323892727872312061146324435560966483*I)/
         29440548416472346360122109427055685914572299931768)*Sqrt[3]*r^7*
       Log[r]^3 - ((89225448839947794933663102945656701594914317173375/
          20265261236164072545095986522519207331474243996516 - 
         (307732943605971638962786009128037261513830589221138*I)/
          100541175316632859662757653948813236930102725197679)*r^8*Log[r]^3)/
       Sqrt[3] - ((177789599891531051063665239165499634469030759611572/
          33430620256318496710456995383082081338872001170633 - 
         (283990434521013447543095571801536169067738125469176*I)/
          73090286802913599713901059582469024773045344746439)*r^9*Log[r]^3)/
       Sqrt[3] - (15539899087910511032034724586681341930370581568119/
         7387561280218035119356847033343623926714223410754 - 
        (260204145641841524242883474859986924286618568432905*I)/
         165310496320259957805392823699764729365873487954467)*Sqrt[3]*r^10*
       Log[r]^3 - ((98280848510512201267063664132148841873190867979911/
          13307360149127357655986113315506012749959681493263 - 
         (690625687411772336966206080623449162721295793882368*I)/
          123990873876162873063544426725989470190598789895681)*r^11*Log[r]^3)/
       Sqrt[3] - ((685666085110921896240313985906982800887035029819372/
          80224197092709447400836680347459394524766855625263 - 
         (700754300265301601707013993404550229533647894419726*I)/
          109008159029383150894455323526506062740749181499685)*r^12*Log[r]^3)/
       Sqrt[3] - (100515720945008943489791083212355778802717950429757/
         30776369434710762814075675973691667804791497767141 - 
        (625396906302543135087412130408694274556321103177516*I)/
         257122424877504429427497443287095934102776767250083)*Sqrt[3]*r^13*
       Log[r]^3 - ((461258885346307532686333379547526544736521591573934/
          41400309045423359731348508448031952453545964496215 - 
         (137045554609659156645447348232691740748910877297945*I)/
          16764943970251636074974559319962616601269829165932)*r^14*Log[r]^3)/
       Sqrt[3] - ((234303689045541413780147985362082530662461691311079/
          18626102514095264034081364462896639861876339880254 - 
         (224971039273331777724769139463095626826653038247863*I)/
          24829241515272915222513206567970310078695780665014)*r^15*Log[r]^3)/
       Sqrt[3] - (1053070881010454112261656580326512397869742187254162/
         223842806562965107040390624822037714761502351575129 - 
        (256886679651076832077757528684587718195018001464023*I)/
         77415786850564831068072739821927497944924602921266)*Sqrt[3]*r^16*
       Log[r]^3 - ((964528165794190899512220730917979896324868557212649/
          61256502381316861035671567757786502429733063936054 - 
         (155596483978528239353368179681801614928982702678211*I)/
          14332512605477038758809048501942180591775089762651)*r^17*Log[r]^3)/
       Sqrt[3] - (223345633298861427869183081836499091922736957596397/
         38337364882644031008459055774563742166478977516677 - 
        (459318553097140508026122903511105266730248819108880*I)/
         117130305111775681761668249904265871330359092072043)*Sqrt[3]*r^18*
       Log[r]^3 - (163284047191397211114224369174367594474747046225433/
         25367992158911339966054413707728475063932367887344 - 
        (329825662208272751951687333420171262861187676792389*I)/
         78042830931924557158500776771338801482408106319669)*Sqrt[3]*r^19*
       Log[r]^3 - (670498291736350398441933847134493053716938982520180/
         94683746713937242657755660733459262042559096851689 - 
        (475052574958806138209946419485701483099695560532754*I)/
         104800443207514594757575489261376683449198241860359)*Sqrt[3]*r^20*
       Log[r]^3 + (17*Log[2]*Log[r]^3)/(2*Sqrt[3]) + 
      (67*r*Log[2]*Log[r]^3)/(16*Sqrt[3]) + (1349*r^2*Log[2]*Log[r]^3)/
       (256*Sqrt[3]) + (28687*r^3*Log[2]*Log[r]^3)/(8192*Sqrt[3]) - 
      (Sqrt[3]*Log[r]^4)/32 - (73*r*Log[r]^4)/(512*Sqrt[3]) - 
      (271*r^2*Log[r]^4)/(2048*Sqrt[3]) - (991*Sqrt[3]*r^3*Log[r]^4)/32768 - 
      (1209*Sqrt[3]*r^4*Log[r]^4)/131072 + (7827*Sqrt[3]*r^5*Log[r]^4)/
       524288 + (170283*Sqrt[3]*r^6*Log[r]^4)/4194304 + 
      (27037387*r^7*Log[r]^4)/(134217728*Sqrt[3]) + 
      (50650373*Sqrt[3]*r^8*Log[r]^4)/536870912 + (786664579*r^9*Log[r]^4)/
       (2147483648*Sqrt[3]) + (3876007787*r^10*Log[r]^4)/
       (8589934592*Sqrt[3]) + (12317018741*Sqrt[3]*r^11*Log[r]^4)/
       68719476736 + (85998266329*r^12*Log[r]^4)/(137438953472*Sqrt[3]) + 
      (524251697833*Sqrt[3]*r^13*Log[r]^4)/2199023255552 + 
      (9454131230943*Sqrt[3]*r^14*Log[r]^4)/35184372088832 + 
      (674309855762745*Sqrt[3]*r^15*Log[r]^4)/2251799813685248 + 
      (8934278060839267*r^16*Log[r]^4)/(9007199254740992*Sqrt[3]) + 
      (39151649223997015*r^17*Log[r]^4)/(36028797018963968*Sqrt[3]) + 
      (170433832478362165*r^18*Log[r]^4)/(144115188075855872*Sqrt[3]) + 
      (245896864872571641*Sqrt[3]*r^19*Log[r]^4)/576460752303423488 + 
      (2118038807044748997*Sqrt[3]*r^20*Log[r]^4)/4611686018427387904 + 
      ((873*I)/64)*Sqrt[3]*Pi*Zeta[3] - (2*Sqrt[3]*Zeta[3])/r + 
      ((2983*I)/256)*Sqrt[3]*Pi*r*Zeta[3] + ((31029*I)/2048)*Sqrt[3]*Pi*r^2*
       Zeta[3] - ((351565*I)/8192)*Sqrt[3]*Pi*r^3*Zeta[3] + 
      (505*Sqrt[3]*Log[r]*Zeta[3])/32 + (1779*Sqrt[3]*r*Log[r]*Zeta[3])/128 + 
      (35565*Sqrt[3]*r^2*Log[r]*Zeta[3])/2048 - 
      (328887*Sqrt[3]*r^3*Log[r]*Zeta[3])/8192) + 
    CA*CF*((33684641793492307814740552290135013988964435470094126*Sqrt[3])/
       130957087719121651170182120876168493046217801531125 + 
      (((9347*I)/96)*Pi)/Sqrt[3] + ((17*I)/4)*Sqrt[3]*Pi^3 - 
      (3930123128684365753911749300738056422849970659573902*r)/
       (29102851930317967459365164698594700046898057272341*Sqrt[3]) + 
      (((763265*I)/4608)*Pi*r)/Sqrt[3] + (((8005*I)/192)*Pi^3*r)/Sqrt[3] + 
      (1210970586215498832595423313253516236337711608977007*Sqrt[3]*r^2)/
       43098861988992412320074551108285749895174468006490 + 
      (((581215937*I)/1228800)*Pi*r^2)/Sqrt[3] + 
      (((9517139*I)/122880)*Pi^3*r^2)/Sqrt[3] - 
      (3590541551219302734076357296447302571700354147879214*Sqrt[3]*r^3)/
       44236425072028738353965823756643018666117318711963 + 
      (((2929431706039*I)/4128768000)*Pi*r^3)/Sqrt[3] + 
      (((282515939*I)/1966080)*Pi^3*r^3)/Sqrt[3] + 
      (7011435972452351952899860356647299153057126678418835/
         59540447534036828654775026230616888121800044954142 - 
        (8145473143663645021608081308411424307870551672926228*I)/
         96044040829352652347549095578103510358713238100787)*Sqrt[3]*r^4 - 
      ((10278464226341430737134705923786941471061165978412562/
          11924272121807689616041173344052770027568293179923 - 
         (5081089617422610560950968785660319378682767555351612*I)/
          82133423377274872346227174046455017276389255611637)*r^5)/Sqrt[3] + 
      (33167879923186275234498166042389469702952886758712902/
         88065890007662664310366655985597548857488530043725 - 
        (5782358098208293248941310112230851838400405077029076*I)/
         49495793157656252223193932300241856141295096575977)*Sqrt[3]*r^6 - 
      (70547415290480611717597634032939978799169816150153590/
         100921924960074290132468774200888964340924703937273 - 
        (1752794070779660058276656157941916577375303858950836*I)/
         27729850363971105465826907274178847472212780322901)*Sqrt[3]*r^7 + 
      (36087008335977727816159533148041512154590419260087036/
         41959383585095978365557505991460663904906708507115 - 
        (5178497037476083008896377452506009354220627189851293*I)/
         32662892424273750907018581531288351266659075169569)*Sqrt[3]*r^8 - 
      (161659103482757327351900684690432337990513743014719382/
         119013411688430018341412588920444211421508212547657 - 
        (10422484207892509455635507243297058833633401398572196*I)/
         90817638281948297260033378456431900228737718393085)*Sqrt[3]*r^9 + 
      ((70500524221849470323261284189205449306518190815610727/
          14591733335786905034819167540669975904809479146848 - 
         (28332448165868091244046645171843083010638629119687138*I)/
          45254678468044582093191077949748109188925060556047)*r^10)/Sqrt[3] - 
      ((317365882013729670572808446071023638527000417686342687/
          45961474137354991728176859329657218077272446165175 - 
         (32582314009908730979547529051254692898014487976616960*I)/
          62258881260945695484812857953327601390532806252823)*r^11)/Sqrt[3] + 
      (61042024542554435647156555573946922177331917956616784/
         22911339432006715143558809892966360117541688639179 - 
        (8365020919330238586265083426829866542562676540484387*I)/
         31448973926525511607730480202906534518262055794179)*Sqrt[3]*r^12 - 
      ((737975537861727628914837932205973165504107871568044693/
          69059932701946065470337175189380112286515608964807 - 
         (114569310122841393459396033023400580347089018235675690*I)/
          158025391025848417283299180266097695039309049396069)*r^13)/
       Sqrt[3] + ((217595557593045803423001389457418115815784303961946678/
          17896433892211831135882942388183573654206106778967 - 
         (14550978931133828408994147161797431548344028002784346*I)/
          14722041039292475409826333485018744292013159714827)*r^14)/Sqrt[3] - 
      (216138118849317170001920385076970878641255031710167414/
         41805711147448686942375170269118179615516119256459 - 
        (37073694393152678286685978425079743261762517406114962*I)/
         117302785112765686504200043698138995284130368070929)*Sqrt[3]*r^15 + 
      (258475799149788728496763328097424588858894800038995743/
         44534949989086305041203032493706888881873661603738 - 
        (19589980130453076956932035990414794796363041666977198*I)/
         49191346419073959937975784211643709489128755926729)*Sqrt[3]*r^16 - 
      ((313596809883901927558214107694567456077471841479403156/
          14608358526319746604841153110499391194111803582407 - 
         (299333625234995407283033768984644630890158174482641162*I)/
          251029992703783783858130602212369934883368575133043)*r^17)/
       Sqrt[3] + (677822173056232016877712375880309476649780432540580344/
         85357555939280123831978166959148248506194125308433 - 
        (88121571668884701129201287698131748535729449970391466*I)/
         186940226201764154865991626427876258122385556903849)*Sqrt[3]*r^18 - 
      (680640415227374546441271140082131966956681557261417280/
         71279228436614278917555323203782244980193772779273 - 
        (17489318712982037680422595680289314828540118080093004*I)/
         35973611319130596491056070709106239512730982408981)*Sqrt[3]*r^19 + 
      (1036872209663276680192485487312195560341632763606521753/
         98908444393007587333414049696387997084507565447370 - 
        (19095893950537162033636224632644425304452653097937629*I)/
         34864739498075875406450831454964489460228369812705)*Sqrt[3]*r^20 + 
      (1397*Log[2])/(12*Sqrt[3]) - (((791*I)/2)*Pi*Log[2])/Sqrt[3] + 
      (341*Pi^2*Log[2])/(12*Sqrt[3]) + ((3*I)/8)*Sqrt[3]*Pi^3*Log[2] - 
      (27973*r*Log[2])/(192*Sqrt[3]) - (((120685*I)/96)*Pi*r*Log[2])/
       Sqrt[3] + (605*Pi^2*r*Log[2])/(12*Sqrt[3]) + ((215*I)/64)*Sqrt[3]*Pi^3*
       r*Log[2] - (52393*r^2*Log[2])/(192*Sqrt[3]) - 
      (((318148493*I)/153600)*Pi*r^2*Log[2])/Sqrt[3] + 
      (8437*Pi^2*r^2*Log[2])/(96*Sqrt[3]) + (((545*I)/1024)*Pi^3*r^2*Log[2])/
       Sqrt[3] - (44919523*r^3*Log[2])/(98304*Sqrt[3]) - 
      (((9319344613*I)/2752512)*Pi*r^3*Log[2])/Sqrt[3] + 
      (693*Sqrt[3]*Pi^2*r^3*Log[2])/16 - ((5569*I)/1024)*Sqrt[3]*Pi^3*r^3*
       Log[2] + (14657265928639068224195844581239158081277107161964/
         74749491015104664050946716334574961165615191866331 - 
        (1284894856797007652807237403409342129958482347580408*I)/
         43464022056227900353920310938846377587168571216227)*Sqrt[3]*r^4*
       Log[2] + ((2888040869160380709814402275021267685189597350580/
          11185986192822566513638342088513116891267991380121 - 
         (4075727503594503079580021133052697274117372300989974*I)/
          45343617960654435246985458195665423919022053239695)*r^5*Log[2])/
       Sqrt[3] + ((689067699942212299517620991480894446864963545208/
          11263998168118441807960994678384398700998209272325 - 
         (9737493019889937135733845738026080720764267824952054*I)/
          106133558015866534970251081157155101772627358783725)*r^6*Log[2])/
       Sqrt[3] - (2207170209299512562797375024799611272896695596348/
         106693266416861203875550246155762902303832346760579 + 
        (3013867830010290487036858184518808300761496255498354*I)/
         96229810997070367216876873470513082610984921170427)*Sqrt[3]*r^7*
       Log[2] - ((6956658221656920904774615172068017472708352565943/
          49050895173838224621342236684410662766751171951113 + 
         (27366662465228574398918233227469244682231961285932732*I)/
          284013080093903142702801339854957911013943091213435)*r^8*Log[2])/
       Sqrt[3] - ((30699372453445685392145354877487200758646835024694/
          157398564104179067812556242872975612975034516493283 + 
         (2174880242459671087792396737962352521850279567906844*I)/
          22001151015949882591697795162509664037995615141205)*r^9*Log[2])/
       Sqrt[3] - ((7251730417598059899988411432252140772828462818836/
          31351489460606652089306240908298611250116256130331 + 
         (10385670579141994769179617785690332361476955916510297*I)/
          102428963267061639852802440198459721853759719293755)*r^10*Log[2])/
       Sqrt[3] - ((16024476973077588467721907588499247730440751802460/
          62507298282414593111240889318347940849790467312043 + 
         (249450642843418093248687046511272832260967683376162*I)/
          2399762968878294310715407889718133662460195054337)*r^11*Log[2])/
       Sqrt[3] - ((19965203008622624962023176196466548258858750009512/
          72920976721166980822727477348092028203091081103749 + 
         (10133894913228096790489430178660060435155677670762762*I)/
          95157486934139981036811029214120838004401093855155)*r^12*Log[2])/
       Sqrt[3] - ((38488356792576362341941384448159549939878560403320/
          134620707928331471937341782511597137164078213312679 + 
         (12202188077873589217964461009015533286053428759530946*I)/
          111920178783676986963125950847179104041711598855437)*r^13*Log[2])/
       Sqrt[3] - ((14920672001877323235420327189761231696200278224947/
          50712096974013042178170658627556068211537842033815 + 
         (26952079898293247380411187096719498383175197745476148*I)/
          241657942194133555529998077161124088477966879888779)*r^14*Log[2])/
       Sqrt[3] - ((18962128119763391246214750960097891372452492375244/
          63249384988833176584644164910927590203501247949985 + 
         (14433307690996385817642338623742334865208617135023642*I)/
          126603888136764750280923601756327808690930826161423)*r^15*Log[2])/
       Sqrt[3] - ((45656363436339700858716066078144447103906541496194/
          150502625697469967204270270457295315233833133256773 + 
         (6689509522572656143706868093725436512082245283479603*I)/
          57448032327951875683732777137755300454572419997779)*r^16*Log[2])/
       Sqrt[3] - ((10071819055812307985574619557483041127587301063167/
          32976887519286339508970314091069154381498847565670 + 
         (601961391580593145626975871020442294747429359558158*I)/
          5064837376207714292235463456895070181660625128413)*r^17*Log[2])/
       Sqrt[3] - ((15811895066525405456020508362198753868325454629013/
          51612478145828880607450421661025115865311194560703 + 
         (72160658850585223864183031211985716641331740992977996*I)/
          595273323720650523573254636918238577155628739623657)*r^18*Log[2])/
       Sqrt[3] - ((15997575548364510661890294101936882394144265193805/
          52203442784166078991123980306893300776189173993557 + 
         (16655092681717366076323348620674844944761052766899144*I)/
          134794123109230010192066698233210317734592879174595)*r^19*Log[2])/
       Sqrt[3] - ((45630997248835346709043389745967831121264897675494/
          149173744134807961783004139361243550422216097569743 + 
         (4128328248066685391529308948109855036056968678808519*I)/
          32800510802659920790264032633552112210236358190603)*r^20*Log[2])/
       Sqrt[3] - (5423*Log[2]^2)/(12*Sqrt[3]) + (((355*I)/2)*Pi*Log[2]^2)/
       Sqrt[3] - (45551*r*Log[2]^2)/(48*Sqrt[3]) + ((10231*I)/256)*Sqrt[3]*Pi*
       r*Log[2]^2 - (291731*r^2*Log[2]^2)/(192*Sqrt[3]) + 
      (((2049553*I)/5120)*Pi*r^2*Log[2]^2)/Sqrt[3] - 
      (13218733*r^3*Log[2]^2)/(6144*Sqrt[3]) + ((42957981*I)/163840)*Sqrt[3]*
       Pi*r^3*Log[2]^2 + (407*Sqrt[3]*Log[2]^3)/4 - ((17*I)/8)*Sqrt[3]*Pi*
       Log[2]^3 + (4565*r*Log[2]^3)/(8*Sqrt[3]) + 
      (((2747*I)/32)*Pi*r*Log[2]^3)/Sqrt[3] + (30613*r^2*Log[2]^3)/
       (32*Sqrt[3]) + ((21785*I)/1024)*Sqrt[3]*Pi*r^2*Log[2]^3 + 
      (88847*r^3*Log[2]^3)/(64*Sqrt[3]) + (((187951*I)/2048)*Pi*r^3*Log[2]^3)/
       Sqrt[3] + (1253*Log[r])/(32*Sqrt[3]) - ((103*I)/16)*Sqrt[3]*Pi*
       Log[r] + (91*Pi^2*Log[r])/(24*Sqrt[3]) - ((I/4)*Pi^3*Log[r])/Sqrt[3] + 
      (1098941*r*Log[r])/(4608*Sqrt[3]) + (((19247*I)/96)*Pi*r*Log[r])/
       Sqrt[3] + (515*Sqrt[3]*Pi^2*r*Log[r])/32 - 
      (((919*I)/128)*Pi^3*r*Log[r])/Sqrt[3] + (748873537*r^2*Log[r])/
       (1228800*Sqrt[3]) + (((4878517*I)/20480)*Pi*r^2*Log[r])/Sqrt[3] + 
      (3069173*Pi^2*r^2*Log[r])/(40960*Sqrt[3]) - ((3957*I)/2048)*Sqrt[3]*
       Pi^3*r^2*Log[r] + (3872741689039*r^3*Log[r])/(4128768000*Sqrt[3]) + 
      (((1843276867*I)/4915200)*Pi*r^3*Log[r])/Sqrt[3] + 
      (251937647*Pi^2*r^3*Log[r])/(1966080*Sqrt[3]) + 
      ((36831*I)/32768)*Sqrt[3]*Pi^3*r^3*Log[r] - 
      ((460446853489887414309626907173003247265567874126259955903565962526567\
77718459290558168919171975590746/51204162632082751654121420653131876555933036\
52126047334284617860272746666984524668842426709589218347 + 
         (7330137901133947879707431330849262768904010432023588411693160400056\
7232988509845502462891739892269647*I)/254765673561295198843882009004536169563\
807953537892035592653794412397932131313832947902101459312270)*r^4*Log[r])/
       Sqrt[3] - ((2052121279340193523094473779123039057363607790320148635656\
61696396344207097580906209987413691314153370/11783717684482420354618839540009\
12290241119409204149363280749515009855579452155362186422601055585857 - 
         (1980301214369905531614966771490479364960373987934013782037902332597\
75227238145246874848540928193656892*I)/10797999753484031557203207787128669046\
54863518027529160614410878283775566900573660232270688851852395)*r^5*Log[r])/
       Sqrt[3] - ((5701792546923345743728882821389828837571169559211328418636\
253287061827742831963514987656209486113931/3790896555560423738136697337997724\
1590462997141046219701014236737702446769814906829384172402166675 + 
         (1050057104381751143212654293815285557194284784580170234908779477674\
059892843359386006645855081503638141*I)/1351273040754203458708054910695243780\
069682589102980138911873841750660893059140302746365961800871450)*r^6*Log[r])/
       Sqrt[3] - ((5144089217406071818313901068800617667878107401762507460390\
84853781920440327816773098469365347541221201/10079933044618231184160413158992\
67690318385427711710820965017892026632002096354874647494464536898259 - 
         (3229676891230296559553887800908067943499061690038809410002382175463\
366879279776386790635692747904524889*I)/5790953993141925501476163147247088348\
663525063237566122265223329365783061958295244531425825705562897)*r^7*Log[r])/
       Sqrt[3] - ((2036097067660624766477080809528564504211453008593353771010\
3656538833791665424566269277592601928266516/500521766213869167711624819466119\
53533778268352033809462265200843126275490745654462616959583456629 + 
         (4125470219268179235426525681266445864487383934678594973850990551053\
758443302365860799471037192430063692*I)/2671734858494293632712072118323994911\
818747878405832428701430102496235665463227026548763057276181455)*r^8*Log[r])/
       Sqrt[3] - ((1663857347428521918958748418798446129807041647708944747043\
317599359783494299315198146422492388624908161/1696055225690909074445274818020\
194704018059510067033835777821681983258519387395730844531516817127773 - 
         (4154753817183701686249916007295494977287409658820577216536894367584\
149545880433869990736511654302535156*I)/3307900416166707977483914847415371856\
369297050717949813013126326905659334628823987544716313203260315)*r^9*Log[r])/
       Sqrt[3] - (33178425851818837836861917166733653280732211782918107123762\
5161633813793465778480608673415493222353/126625581973558121652779296593921072\
1926514114406623727966009249875565960353114901241671841016730 + 
        (18185209338299978096879120010422403663132368952240645417142621913020\
777085717965236983235775165707823813*I)/2066011150616848584725581712374807435\
2760334612878397999084323255226579145431542448256988043871543430)*Sqrt[3]*
       r^10*Log[r] - ((319543473820423832345439055046308356658303922850222262\
647468247610378182462249325927089069672286683558/2015193983985104163063761803\
68048223184182743517046325309273188136401772008941143844807303851688137 - 
         (1789491383812310782790743893428045129415887563076584497591635329832\
24573788417415914405334047901004075*I)/76900008928973292969692399825478791896\
035492010479765818179143571857160580475930701734052345218841)*r^11*Log[r])/
       Sqrt[3] - ((1296558639089475919535717279657797186655924043817992101219\
9000171645099539559759294756230590815017967926/100877173428173861420631266941\
63238126994017150729999472690549122965069483029568339607562278493512989 + 
         (2254818697731646803734897003061164636532282782236166275585556264753\
6058296906507476710949937846100419377*I)/548588560193169872731812508066897968\
4767242968387606081438048488462771974459038543227231954315744240)*r^12*
        Log[r])/Sqrt[3] - ((5044251222373392144411876722066685829249973728345\
5364857554737418174206499031632828114391828413484724978/217640167314625226809\
43711120818225343662307719641834400553481586159104741822423276979677466921608\
149 - (3682539919321663542810352325977386804452071540772502525927080797346453\
4069690041066286433457821093856561*I)/965031516066703226478934220524980037133\
5219965810997641829542109682646387491806959858817505171335051)*r^13*Log[r])/
       Sqrt[3] - ((2357187756151771953223083338773222705770171714537267220070\
463897921187875541045879697502019669359308357/1241848426936880391734481358163\
397117077023191004206734250152126240456964010125795883489704855879270 + 
         (1555913020672549550461077560006629080463120169936051983282134333527\
09948317629987609897595823810376916304*I)/25977880012243754731226108525367262\
676720677806677360230454691363168954935576162387362016686222337511)*r^14*
        Log[r])/Sqrt[3] - ((2718650126988878775135715586819797334050349716076\
8999695644554225976717434289060559352961504176986207026/857411836787319856776\
12326494969738323097948098173595129215782963010011939398855211172063829541361\
45 - (42222774516439474148982240593174246209511193527652975764095959557545042\
773968428905340309201082068403187*I)/7322145526095798250275082925429347288186\
527158288394273207203764828947119020874988917137008732310109)*r^15*Log[r])/
       Sqrt[3] - ((5621048931392866360473033724079301528732954422046323639934\
8680103951787847696232186151074339214596453899/214410912597776276527986717097\
46269328078206616027932127646146410463155037401128020460350073462339489 + 
         (1028913493346783761039359594021062571024559600000695085505900282127\
56838366306768377854437889410358375615*I)/12384490348523780942933686476344174\
980832847322975453212513041599700461247797613977689189695190929678)*r^16*
        Log[r])/Sqrt[3] - ((2790930365847764738150299669815707647265028248169\
41006541721468135081129053900881883042632345421086129/67314686442659376925870\
678880193198258141329221626130921091909128546644950902791265594182020509500 - 
         (1578301763886513821109340262011656904420191008744700321201203103950\
81293612465937515358648651778449291*I)/19194575722602611701100443476780101517\
660633214371703511865485248667951230711036689930154153113433)*r^17*Log[r])/
       Sqrt[3] - ((4626955118360158665937538825035511622942827973328422228797\
0659286283664302181685306371224409504481951623/133530492682563304537187651560\
43753804586770700247188191559380419461218150207998521215598030885846814 + 
         (6390755603658109430826581587935196946881178840095294783572284884660\
5507049653441250739294752617349842500*I)/576322132110574523904298330299028907\
0276269014904672894398044468427393852130007683155568635838540323)*r^18*
        Log[r])/Sqrt[3] - ((2600149689469789047680859157786929400701603156359\
8615648349116432946346509600477922294582149830292585173/494002587194533721382\
09916644536752079784590303690780115217612517269483759586340849579057337298094\
30 - (14006393774742432771074018391855976944417990784803787833478496273177788\
5138705640988100295556013456101254*I)/124696089178810758933182881535750661058\
00792455036454650344342377239395973374864541321239739491798415)*r^19*Log[r])/
       Sqrt[3] - ((1871488471837822602239538173431815229779077100933583229112\
6502193655274867613426137490662917382245013166/419245074962908577607193208219\
5207966731296810150873328695646822132079360697904595226896272149678427 + 
         (4617697705467992490556326159001324215697260220624714940500938962972\
1248700805262107996557394639529187175*I)/321922305629248263874472882719201880\
4401073470355294136729201274184765206925974338483445667473001574)*r^20*
        Log[r])/Sqrt[3] - (4069*Log[2]*Log[r])/(24*Sqrt[3]) - 
      ((103*I)*Pi*Log[2]*Log[r])/Sqrt[3] - (15*Sqrt[3]*Pi^2*Log[2]*Log[r])/
       8 - (37567*r*Log[2]*Log[r])/(48*Sqrt[3]) - 
      (((415*I)/32)*Pi*r*Log[2]*Log[r])/Sqrt[3] - 
      (179*Sqrt[3]*Pi^2*r*Log[2]*Log[r])/64 - (67152031*r^2*Log[2]*Log[r])/
       (51200*Sqrt[3]) - (((50101*I)/320)*Pi*r^2*Log[2]*Log[r])/Sqrt[3] - 
      (44651*Pi^2*r^2*Log[2]*Log[r])/(1024*Sqrt[3]) - 
      (6358348421*r^3*Log[2]*Log[r])/(2752512*Sqrt[3]) - 
      ((21104971*I)/163840)*Sqrt[3]*Pi*r^3*Log[2]*Log[r] - 
      (6815*Sqrt[3]*Pi^2*r^3*Log[2]*Log[r])/256 - 
      ((151669455417191829717524254028375402271613344603320/
          5372656403048032709464510406464680860309022478687 + 
         (9263755691096383630177914439685248828946226082493362*I)/
          46057274254718562522710814527084190220889841462831)*r^4*Log[2]*
        Log[r])/Sqrt[3] - 
      ((171144183879495656990085754399114709047972124163648/
          5981678220936959358832568028218292950752961689349 + 
         (16837467708484317075958288560173890061086691242944823*I)/
          64913315925398660458625118119827483507580791534241)*r^5*Log[2]*
        Log[r])/Sqrt[3] - 
      ((1741728125278601009715192897749539369762092722485617/
          59639748299991398980123641358071423957052498086137 + 
         (672373846783903446120347064615850013612764260251108018*I)/
          2085151043872010055809776262355828606174870914396629)*r^6*Log[2]*
        Log[r])/Sqrt[3] - 
      ((3692026134159176159164113425361795221199737298972836/
          123446509459383204992358432819564715290107860969961 + 
         (106591589833690783965122525343884968157929661633977506*I)/
          273267670609038299472805597106419088255495275548761)*r^7*Log[2]*
        Log[r])/Sqrt[3] - 
      ((1630650508702659612248266404471674101143469869168383/
          53165177600550756322926336429077081353370668651558 + 
         (74650493543269625355110106574818012045816572534585058*I)/
          161605830786302609519400227925756441423277440002495)*r^8*Log[2]*
        Log[r])/Sqrt[3] - 
      ((6697118253061370439789141571798682715756461222280890/
          212837375128614110240306355082631145129809637465739 + 
         (29288581503465953340787569234241404659545510800259030*I)/
          54457524249530779800132111564683807758513347750479)*r^9*Log[2]*
        Log[r])/Sqrt[3] - 
      ((3224525567780863427152605115063291741861944586632280/
          99908843412817433006803410964625300145594150247979 + 
         (90576791359689497785209935612405259566757015718761126*I)/
          146672137972720889829446953322048061273725977827961)*r^10*Log[2]*
        Log[r])/Sqrt[3] - 
      ((718836878761405263288968556938374995601970582161621/
          21725207962807434540031144922748371951265236531913 + 
         (59771855269029166805364724076086947174722939489800084*I)/
          85276382178562672923766838724824916168082643909177)*r^11*Log[2]*
        Log[r])/Sqrt[3] - 
      ((1568503612001444222974542926271410346258341184108126/
          46270262507883009682521191635602776588284843220141 + 
         (30038307647602042844060202491763931438700274119298895*I)/
          38129826556507737546030886230088972829742567453106)*r^12*Log[2]*
        Log[r])/Sqrt[3] - 
      (960168786510017505666308046839616146827928709213552/
         83002159480935729389323290484276322156630333270635 + 
        (22607957362549993158172099095619461973863197602294406*I)/
         77246104056164738150730228870325527830630318145407)*Sqrt[3]*r^13*
       Log[2]*Log[r] - ((1520343542161046834451705664710298500060696422449967/
          42825298030608604662223533040720569099783602048830 + 
         (80496338679831527105586221251031688641194104958797353*I)/
          82858082974421255327955194985993555003944392981775)*r^14*Log[2]*
        Log[r])/Sqrt[3] - 
      ((2606299229273357176173827718475611018631190584399576/
          71821640664310872025208082801959603403279301749013 + 
         (119198495736638576217497769973520963908837473077650306*I)/
          111598522057671829151737652971622161522818589995869)*r^15*Log[2]*
        Log[r])/Sqrt[3] - 
      ((3197132348773839192731153799638605761418074399464834/
          86256408100899481263020377524440964392130358914835 + 
         (269119736629214605799735892035200299894409804148625474*I)/
          230462454064438576291171667255945674168642932578975)*r^16*Log[2]*
        Log[r])/Sqrt[3] - 
      ((3031199045720572914366979179567545498687433090108278/
          80123736891509734075642413027544726543498014610807 + 
         (109751476222208825746116263903971571793762887059548418*I)/
          86396919238044023983313788816479238200257377489385)*r^17*Log[2]*
        Log[r])/Sqrt[3] - 
      ((1053932645135248763809697231435543888798293411150853/
          27313582103505019474182750232244008020888094374179 + 
         (55524937905743958482675378941648723491186006120815755*I)/
          40359583920629127113992030042851482219256511753182)*r^18*Log[2]*
        Log[r])/Sqrt[3] - 
      ((1596883406473788943890376058403740916570249167447344/
          40601958670517186181720675274824645665596640612807 + 
         (523376296771496639397740047019262971163761615550891348*I)/
          352684481384798133138552916419952755326274616587505)*r^19*Log[2]*
        Log[r])/Sqrt[3] - 
      (532178270790626047708963614678207092191552323363247/
         39850580420460358927870762576677982497001789440362 + 
        (51840740507121116881041438359302258488646529828157508*I)/
         97511265368233124192650499582030267760088698107747)*Sqrt[3]*r^20*
       Log[2]*Log[r] + (199*Log[2]^2*Log[r])/(8*Sqrt[3]) - 
      ((13*I)/2)*Sqrt[3]*Pi*Log[2]^2*Log[r] - (42347*r*Log[2]^2*Log[r])/
       (256*Sqrt[3]) - ((2681*I)/64)*Sqrt[3]*Pi*r*Log[2]^2*Log[r] - 
      (399487*r^2*Log[2]^2*Log[r])/(5120*Sqrt[3]) - ((70191*I)/1024)*Sqrt[3]*
       Pi*r^2*Log[2]^2*Log[r] + (15149783*r^3*Log[2]^2*Log[r])/
       (163840*Sqrt[3]) - ((210561*I)/2048)*Sqrt[3]*Pi*r^3*Log[2]^2*Log[r] - 
      (17*Sqrt[3]*Log[2]^3*Log[r])/8 + (2747*r*Log[2]^3*Log[r])/
       (32*Sqrt[3]) + (21785*Sqrt[3]*r^2*Log[2]^3*Log[r])/1024 + 
      (187951*r^3*Log[2]^3*Log[r])/(2048*Sqrt[3]) - 
      (463*Log[r]^2)/(32*Sqrt[3]) + ((23*I)/8)*Sqrt[3]*Pi*Log[r]^2 - 
      (Pi^2*Log[r]^2)/(8*Sqrt[3]) + (22621*r*Log[r]^2)/(384*Sqrt[3]) - 
      (((5225*I)/128)*Pi*r*Log[r]^2)/Sqrt[3] - (715*Sqrt[3]*Pi^2*r*Log[r]^2)/
       256 + (1657057*r^2*Log[r]^2)/(40960*Sqrt[3]) - 
      ((63245*I)/4096)*Sqrt[3]*Pi*r^2*Log[r]^2 - 
      (9721*Sqrt[3]*Pi^2*r^2*Log[r]^2)/4096 + (664905167*r^3*Log[r]^2)/
       (9830400*Sqrt[3]) - (((16573027*I)/327680)*Pi*r^3*Log[r]^2)/Sqrt[3] - 
      (140137*Sqrt[3]*Pi^2*r^3*Log[r]^2)/65536 - 
      ((287317915893149269684064771523254555893346134263867707162090423110378\
24523793485476411420384762704616/10498722720409014434496541744878059184525779\
72869471252794708149918975437999578693459196096116689147 - 
         (3357321391138519540198153062671604567765021217697141626426965281441\
82503232578814658733085065158025218*I)/50828253764122853114980318269967561353\
03759082509128877990817157464875952224761515204597773814371561)*r^4*Log[r]^2)/
       Sqrt[3] - ((1494496119513991757439643691899222432309011138788457779053\
7323843095131179368510331013956953239414464/195747980365275396475381594040607\
461709953215191295249920403089967269042084872211706678643657831247 - 
         (1922635529513206686521852563606890032084486672811888182332354199238\
586959886430313408367071778578017257*I)/8653408733062412227518500663107479301\
913949293814654426781477773568274085052670009733601477013648542)*r^5*
        Log[r]^2)/Sqrt[3] + ((12397976779183562492099582414937793178961075239\
0408854389288505863835817703804785200797308664784808367/142522335917635409273\
40607790433246487900577144098225006555731951824646900507117942541727772165581\
35 + (89337404630114821182979078915055668459456116176246330917658327192120552\
51489831912379480276366503910583*I)/49697378399065639559111871717774909315790\
040546226297299245927165523772036394179134055462918438525977)*r^6*Log[r]^2)/
       Sqrt[3] - ((3740581697698806725712958737667846565896388095312080114917\
92693228735931562632426155964932994552680390/66662794251109252244475632456407\
63251323605325406653644927544660438631720989004650845069654116253783 - 
         (9358511896715773869242390755222395945122495183111027201582975616881\
251897637721676590620590880069639283*I)/2001688375817197061475312020999626659\
4678926726925425904375932345676801670021115315467117203284764797)*r^7*
        Log[r]^2)/Sqrt[3] + ((39313422752928347020174738660089946337664835678\
35622452646841147167825255220318261090554346139238757113/11888364569682004214\
09032149546062143000797985393501927640545671181498874737531044000056723339952\
9460 + (119485728043244930356289971124522676559084411748719217930807005162804\
2812378679929546126228356361141571*I)/338542516212890685510866051524080420168\
1112913178355049184985865472358726386575801940686612724818565)*r^8*Log[r]^2)/
       Sqrt[3] + ((6102586401049825329783209616499225544239092426123473823287\
0996952746202106277545594078923646965583565/176713064041594638166058312003775\
79077713929340583104317558424479336894348274201274470194036484907437 + 
         (5436287027613975662757250802859176246031686739427340494156657437922\
226014000474681201404600568644490517*I)/6884121567377728428868683660039402237\
889650723617216245876267681213167916491730837556620627447856207)*r^9*
        Log[r]^2)/Sqrt[3] + ((77012255865639262059070471342778184499526394267\
17162323832853680754248602922182125899589454180063308940/10640516246715100926\
47242509468732967695062260730345796683536160356419428812495850678744196343808\
6767 + (250361759465361425451767390831504428458407293913186616660568637197757\
4427252931378178413150075936830163*I)/425067183320777566650976432896655665074\
7339801446958533570866184564289580825129516948774231731958253)*r^10*Log[r]^2)/
       Sqrt[3] + ((3267439972089925427311112717908722730097193861457596303518\
4441970601161258308264784424764365590518193/307713020213544419888952723246297\
463723070160438057396514749744692086719246163235921365032820302810 + 
         (7640668339184220091689335467997495351642093074663857404632307383310\
317963353972584583654890197649576306*I)/6436087074495991283492234994079481540\
180283497154861283170111057406241048055303201351986669363672915)*r^11*
        Log[r]^2)/Sqrt[3] + ((29528688878887856241057420258511445938267055167\
67291838063602171183368794989919859426276074437484312339/22980962767517541341\
24877411003932050124055934228451258788593726651593643250083751224153453055081\
940 + (4508613109717888582738129241421159934176609250813712861990666719424545\
38566039119868837695694005186403*I)/50866436573447744105141867691141605279284\
9869601524972458450451325299753502023673231138868965161532)*r^12*Log[r]^2)/
       Sqrt[3] + ((6435761800981630952367323585364527056510313464674991099590\
04643227395333960289545764709313217908594942/25025824796829875500656406555040\
22703251369492869070432864571615518727952672906605447550920806498295 + 
         (2515635785952614518526721060844430109366539340701355823868022927766\
558468492817886060923458084869191434*I)/1519205696241123372134733451325493600\
030200107018549145822108118503256838974244922678501010796478769)*r^13*
        Log[r]^2)/Sqrt[3] + ((80901990776147815591990119513180213209469683024\
9017930230758030473484390628397185188542252753281313003/398012671943448305490\
22499179155490853468553638547025716252718465659642192526636844087461193310744\
0 + (606605525775044018521300669705994386447909901194057077722287484734476920\
6923298299440301429097502665171*I)/488452635708354573092833514244866919922140\
9463857603545583445820092346657053259733860799386346969850)*r^14*Log[r]^2)/
       Sqrt[3] + ((3853224171414225619874030854444616968476280211100475096497\
27360109269395703364840609287518390737723235/83276243652644127381391400846277\
6164155088592539500126286041351056377055909519787549892751824171326 + 
         (8965997978558335461178654947011950371382412764741436669313423035929\
337511467487180416031414247394736805*I)/4090043516502755408966949685651197755\
970929561699899936094589619872812496622306251647811518205613473)*r^15*
        Log[r]^2)/Sqrt[3] + ((37169791277812853715004853545026859703231441302\
20862844264913742469153549279258581162435754985754224871/12450051642848158504\
53158153296686813925119902341271023838224045075548020707233103197829858648029\
380 + (3608333497004772005638810663260689891375086976242137207467230159593708\
6129614539103814314840267126700903*I)/218144953835089275132992069858973723880\
37132552899445555581063986168231707249630312366927162790478025)*r^16*
        Log[r]^2)/Sqrt[3] + ((24464549221503426166878491520369542805925272630\
33218245445136175200309080672495727437946024464527364763/33500805799060992801\
80751420604068525422219821528719777675206965674011763206162626570179562009571\
293 + (1085978467286885050966040504444238545141495278562195810879033843430747\
6519055431381678233014181693690971*I)/388394315173225105035818471169656840467\
0569513884503976471258710296082552892702900946737757572237315)*r^17*Log[r]^2)/
       Sqrt[3] + ((2171339844029971261363746382825134012894802391297607434692\
8317758636709641188783686955051854018725926925/521652561987591515110889140108\
7968252084295789575045093596950862911427201510462065769898965038141222 + 
         (2456779336382929373039608067086775111995679769545186025802200394500\
8170967524757597469373065772959623341*I)/115478196040503967677965823464688374\
12971234299208258644259588242827655906463315590559132448868439428)*r^18*
        Log[r]^2)/Sqrt[3] + ((33417410469424209425861911830429165865746930506\
31144347769377368351872971334955670110175294342260006102/31270176191503834360\
92674629985692792929381451740515231582142239120968385553746230520109286909297\
939 + (1332680307495561564203340434134075662888327229726406466408494080248496\
86382940770355984696879746145538942*I)/38330281095665075765845120711632737974\
448049740257669916906729924082970162791701739896625478158239315)*r^19*
        Log[r]^2)/Sqrt[3] + (404361985503756840106513305242639724049814146148\
4238556223703908390927056945551812647887504586406790303/217275411631591468872\
90414245353947095720366599762346778901893690580409040760841167226141814754642\
52 + (10539464283697021557499696990315367650874534061667985634195326757628729\
825787301118684645605728951579582*I)/1180151110838846154056528895326923617433\
9779992285197583083529249037963053818876560161233006000504093)*Sqrt[3]*r^20*
       Log[r]^2 - (137*Log[2]*Log[r]^2)/(8*Sqrt[3]) + 
      ((27*I)/8)*Sqrt[3]*Pi*Log[2]*Log[r]^2 + (4205*r*Log[2]*Log[r]^2)/
       (64*Sqrt[3]) + ((591*I)/64)*Sqrt[3]*Pi*r*Log[2]*Log[r]^2 + 
      (29209*r^2*Log[2]*Log[r]^2)/(640*Sqrt[3]) + ((11299*I)/512)*Sqrt[3]*Pi*
       r^2*Log[2]*Log[r]^2 - (3305953*r^3*Log[2]*Log[r]^2)/(327680*Sqrt[3]) + 
      ((65073*I)/2048)*Sqrt[3]*Pi*r^3*Log[2]*Log[r]^2 - 
      (8195*r^4*Log[2]*Log[r]^2)/(256*Sqrt[3]) - 
      (14091*Sqrt[3]*r^5*Log[2]*Log[r]^2)/1024 - 
      (35035*Sqrt[3]*r^6*Log[2]*Log[r]^2)/2048 - 
      (169521*Sqrt[3]*r^7*Log[2]*Log[r]^2)/8192 - 
      (1606033*Sqrt[3]*r^8*Log[2]*Log[r]^2)/65536 - 
      (7479615*Sqrt[3]*r^9*Log[2]*Log[r]^2)/262144 - 
      (51529907*r^10*Log[2]*Log[r]^2)/(524288*Sqrt[3]) - 
      (233947285*r^11*Log[2]*Log[r]^2)/(2097152*Sqrt[3]) - 
      (1051769719*r^12*Log[2]*Log[r]^2)/(8388608*Sqrt[3]) - 
      (4688954501*r^13*Log[2]*Log[r]^2)/(33554432*Sqrt[3]) - 
      (3458756675*Sqrt[3]*r^14*Log[2]*Log[r]^2)/67108864 - 
      (15210766065*Sqrt[3]*r^15*Log[2]*Log[r]^2)/268435456 - 
      (266075021025*Sqrt[3]*r^16*Log[2]*Log[r]^2)/4294967296 - 
      (1157792797095*Sqrt[3]*r^17*Log[2]*Log[r]^2)/17179869184 - 
      (2507783995365*Sqrt[3]*r^18*Log[2]*Log[r]^2)/34359738368 - 
      (10820228093675*Sqrt[3]*r^19*Log[2]*Log[r]^2)/137438953472 - 
      (46516428967855*Sqrt[3]*r^20*Log[2]*Log[r]^2)/549755813888 - 
      (13*Sqrt[3]*Log[2]^2*Log[r]^2)/4 - (2681*Sqrt[3]*r*Log[2]^2*Log[r]^2)/
       128 - (70191*Sqrt[3]*r^2*Log[2]^2*Log[r]^2)/2048 - 
      (210561*Sqrt[3]*r^3*Log[2]^2*Log[r]^2)/4096 + (15*Sqrt[3]*Log[r]^3)/8 - 
      (1595*r*Log[r]^3)/(128*Sqrt[3]) + (((613*I)/128)*Pi*r*Log[r]^3)/
       Sqrt[3] - (157351*r^2*Log[r]^3)/(12288*Sqrt[3]) + 
      ((1441*I)/1024)*Sqrt[3]*Pi*r^2*Log[r]^3 - (4238369*r^3*Log[r]^3)/
       (327680*Sqrt[3]) + ((22121*I)/8192)*Sqrt[3]*Pi*r^3*Log[r]^3 + 
      (66301509387907465081504422663056081413575137299783643/
         16113915546722057722341522014844872241390528421672448 - 
        (165913785579876671428916190539277429781456390545058*I)/
         137555563410739073033566888902778014704901648319841)*Sqrt[3]*r^4*
       Log[r]^3 + (3440027259819733749937346714834881390020665844442643451/
         338867072071137736987013007033867939387773058720106496 + 
        (344333012869552713293857396739558165131849414968014*I)/
         28798375288267183085374269348167625336702766274443)*Sqrt[3]*r^5*
       Log[r]^3 + ((628523687301166378780425803724388617826540885384003631/
          22750429313239011745398030549512589933996209399918592 - 
         (7981072091981724214620303872586820280089566867060192*I)/
          123291419362908527102333072548920855668144810278549)*r^6*Log[r]^3)/
       Sqrt[3] + (25731280449275407895825412505981527437292894664170142657/
         1287565940455292358674932380211912242569829180412018688 + 
        (560673112463850852067656364365516134978850912155717*I)/
         34684424079497092732792258598141779966057108607966)*Sqrt[3]*r^7*
       Log[r]^3 + (51373239220180559707952233317388296339887842349521026659/
         3100917790114262158357684479232803508882376245027143680 - 
        (2824814113912495806541096333627476311300380091111126*I)/
         46808112761918424565102535620172490997374444802217)*Sqrt[3]*r^8*
       Log[r]^3 + (2660797568392043442817204513596187278349615792068103037511/
         81407791863256550965596112813785804796231698970866876416 + 
        (1991705512607340486944687558815623149846950977327638*I)/
         91875532014295774506502932865212993736676584775969)*Sqrt[3]*r^9*
       Log[r]^3 + 
      ((5762245396009830568381528000660022436779284021291528838689/
          73055357765051550944971995051195387101805523524975067136 - 
         (2544297383094261772624120619492313054064064664074308*I)/
          7036441197286034886182273937249361036381043705817)*r^10*Log[r]^3)/
       Sqrt[3] + 
      ((68057564061100844852872452295812676642411536202716074951443/
          470810331104584388100825409939456792958341543717595250688 + 
         (12669251614645014334206851902187548001009684558206836*I)/
          146089618427280302506488486151224254796793592067419)*r^11*Log[r]^3)/
       Sqrt[3] + (1149985011147326215138596689218010828114161230704432069977/
         30014530143120109611204778522817488875390694728707080192 - 
        (8061350283149494713076428678984834374828569540346890*I)/
         39353663731739534165869396199637121625408204873537)*Sqrt[3]*r^12*
       Log[r]^3 + 
      ((473831040294923645400150255391672163137245445680205385981027/
          2381233369230252272249346102725201417835851598498547892224 + 
         (2668094445253061515188432127365991478642315768737094*I)/
          23358582935197921038003241739427480938337192597859)*r^13*Log[r]^3)/
       Sqrt[3] + 
      ((935475508846127625084742967500822391561108727873122442659457/
          5938071668740782930094918370120669638558629577407896485888 - 
         (24174950406687685639393832958369615931137142269917186*I)/
          25511432626487873131976577332015854619243848163133)*r^14*Log[r]^3)/
       Sqrt[3] + 
      (2886209230782720787555975407166605495843232989685588007581261/
         33184121197402444283966417404315963020839255599858319360000 + 
        (3358708816289703606060217523656095687806480088972555*I)/
         68203496900606219225332920077458005057832064914219)*Sqrt[3]*r^15*
       Log[r]^3 + 
      (25115309720257468887371974255478514625749480337607871613859181/
         364905673197219942919337358345892240276094660256264139833344 - 
        (22056516418285341335713463796804738551071048920188543*I)/
         48360325604334947425827080516651432258949885853336)*Sqrt[3]*r^16*
       Log[r]^3 + 
      ((814339367280473226301530241143054583876448191384858420742520875/
          2464941354370953266709529336487310909611963516946462579621888 + 
         (3920072882113347832775154086228708331421448394913418*I)/
          20949152583836031038369836881996086979724120097935)*r^17*Log[r]^3)/
       Sqrt[3] + 
      (208703835396410683396174924396927028119645915822630592059303197/
         2387678524466724123114106113366124461471116085961737858187264 - 
        (22311806064546536695790803482585434592042644556800189*I)/
         35535167263967613760701525166534001677202169682108)*Sqrt[3]*r^18*
       Log[r]^3 + 
      (4447468313634545716091430179520882117878691247882038231719909407/
         32680560509958337964839827279276557731954522831507706649509888 + 
        (5489913475758980973916969064483849730308568905052774*I)/
         70989117255729092971183833935219304375383197899679)*Sqrt[3]*r^19*
       Log[r]^3 + 
      ((12003067853729613005116519749414493200197078170662745349171583071/
          36754235210971100843899853771893410515920968398841182754439168 - 
         (104544454531463426266078467852330202154692675760234178*I)/
          41806524963972311697313310609662381690793160614965)*r^20*Log[r]^3)/
       Sqrt[3] + (9*Sqrt[3]*Log[2]*Log[r]^3)/8 + 
      (197*Sqrt[3]*r*Log[2]*Log[r]^3)/64 + (11299*r^2*Log[2]*Log[r]^3)/
       (512*Sqrt[3]) + (21691*Sqrt[3]*r^3*Log[2]*Log[r]^3)/2048 + 
      (613*r*Log[r]^4)/(512*Sqrt[3]) + (1441*Sqrt[3]*r^2*Log[r]^4)/4096 + 
      (22121*Sqrt[3]*r^3*Log[r]^4)/32768 - (201291*Sqrt[3]*r^4*Log[r]^4)/
       2097152 + (47889683*r^5*Log[r]^4)/(16777216*Sqrt[3]) - 
      (43212403*r^6*Log[r]^4)/(8388608*Sqrt[3]) + 
      (86326725*Sqrt[3]*r^7*Log[r]^4)/67108864 - (1980112992515*r^8*Log[r]^4)/
       (137438953472*Sqrt[3]) + (5690317192549*r^9*Log[r]^4)/
       (1099511627776*Sqrt[3]) - (253101522785963*r^10*Log[r]^4)/
       (8796093022208*Sqrt[3]) + (485625566996071*r^11*Log[r]^4)/
       (70368744177664*Sqrt[3]) - (220238777377873153*r^12*Log[r]^4)/
       (4503599627370496*Sqrt[3]) + (327487406367708011*r^13*Log[r]^4)/
       (36028797018963968*Sqrt[3]) - (10867524626644034693*r^14*Log[r]^4)/
       (144115188075855872*Sqrt[3]) + (13554292162162801453*r^15*Log[r]^4)/
       (1152921504606846976*Sqrt[3]) - (64273033346613748285591*r^16*
        Log[r]^4)/(590295810358705651712*Sqrt[3]) + 
      (23439926773349798423203*Sqrt[3]*r^17*Log[r]^4)/
       4722366482869645213696 - (5662880901043426570028029*r^18*Log[r]^4)/
       (37778931862957161709568*Sqrt[3]) + (5579878937430022356995273*r^19*
        Log[r]^4)/(302231454903657293676544*Sqrt[3]) - 
      (3849166550235023101669165015*r^20*Log[r]^4)/
       (19342813113834066795298816*Sqrt[3]) - ((317*I)/16)*Sqrt[3]*Pi*
       Zeta[3] + ((3015*I)/256)*Sqrt[3]*Pi*r*Zeta[3] - 
      ((105683*I)/4096)*Sqrt[3]*Pi*r^2*Zeta[3] - ((1976327*I)/65536)*Sqrt[3]*
       Pi*r^3*Zeta[3] - (317*Sqrt[3]*Log[r]*Zeta[3])/16 + 
      (3015*Sqrt[3]*r*Log[r]*Zeta[3])/256 - 
      (105683*Sqrt[3]*r^2*Log[r]*Zeta[3])/4096 - 
      (1976327*Sqrt[3]*r^3*Log[r]*Zeta[3])/65536) + 
    CA^2*(-4399764997989280910197616262146580071256216075916004/
       (18984745681054531058244071043487611429020617840293*Sqrt[3]) - 
      (((6785*I)/144)*Pi)/Sqrt[3] - (((227*I)/48)*Pi^3)/Sqrt[3] + 
      (319436634469961651357466269238938859125005838546256*Sqrt[3]*r)/
       20061137448268160383526427353874211524340104135073 - 
      (((98173*I)/1536)*Pi*r)/Sqrt[3] - (((5113*I)/384)*Pi^3*r)/Sqrt[3] - 
      (1971631110971862368770259816785354513983487827022438*r^2)/
       (32221267776732243437824946459492493362918918305217*Sqrt[3]) - 
      (((368172107*I)/1843200)*Pi*r^2)/Sqrt[3] - 
      (((2604941*I)/122880)*Pi^3*r^2)/Sqrt[3] + 
      (2040874590085501094080199140299334988195809552122867*Sqrt[3]*r^3)/
       37956907226401746154084573998864863544843805281038 - 
      (((948950049109*I)/2890137600)*Pi*r^3)/Sqrt[3] - 
      (((539560723*I)/13762560)*Pi^3*r^3)/Sqrt[3] - 
      ((20897489466368737072081963212904731365696473395690756/
          86299557653852342248230807959687845074348202218071 - 
         (1311135865172054841242779098061541792716677403240727*I)/
          11804462396677223788497570498751142183657157502770)*r^4)/Sqrt[3] + 
      ((15934918139664136231371391400191546253008489572714588/
          30325704320940057297282913099451745948842345619169 - 
         (983069598285735919690700691307746960025399098650909*I)/
          14409191311302908709336334554195454506884707955490)*r^5)/Sqrt[3] - 
      ((10013723358697556746577763382660153751235270403448021/
          14258654570625561788896342347364717050895559141177 - 
         (12751592031222623495302902342037348578706932867958118*I)/
          75654574633067403131574034383238419636972780186615)*r^6)/Sqrt[3] + 
      ((54290693331010706627942833721766501878435110765548700/
          44978138121657071911795648870885869432048105121579 - 
         (6476981881967962719581792389276683801313796741187303*I)/
          47216552546242476726993968820618179270301180198689)*r^7)/Sqrt[3] - 
      ((37342755996254395406894839188845024518703899037355549/
          24664502753384009631029713626965014563096088141397 - 
         (4608218210049881856514507483449505059680116597353341*I)/
          19214852986860611029398053632285880782576546206991)*r^8)/Sqrt[3] + 
      ((62328405180893638979356821395196662972983821330455271/
          27452449481504569129310623782617328267362054221528 - 
         (40540417797954086118007636644926484348463188840363568*I)/
          185110097482391426939550976847793073303495689580663)*r^9)/Sqrt[3] - 
      ((35127559621183279785384599068541659251787127401761904/
          12832008786480492264095256406944342124984486695065 - 
         (5910569083337095547969511053389975887062540827221444*I)/
          18288553673718431464834825306682930967139916022685)*r^10)/Sqrt[3] + 
      (99653675047169056530762891597738565191872652429335130/
         79295293133810400170324305221182541208501725008279 - 
        (15030812112936202392396179490161725184896860776331826*I)/
         144367324679499478402394112032070525798768105473725)*Sqrt[3]*r^11 - 
      ((150701929135329419327123069431146027118064411285014880/
          34056563492827449314089109806938723550194845333099 - 
         (38201711472088556853499415563705557411663552675217404*I)/
          91592100428736526011930209042208447962195508074381)*r^12)/Sqrt[3] + 
      (42871635060181557252113614053988908879789927889667336/
         22347341067055639286817398404424000063104791476347 - 
        (2021847539291609115310134568959370787986990758836647*I)/
         14572815122615624203870879727058033288028948528631)*Sqrt[3]*r^13 - 
      ((497141189668629602608503008477951647265745327282020973/
          75061637652054898951043754005504845180685785895752 - 
         (23094970462074681880095266898589271736565095915688910*I)/
          44385413234232503545938130035498283615867948124609)*r^14)/Sqrt[3] + 
      (393213211629677203993486804163590643177862884432356872/
         142630646052904749431438837641862544862568718486815 - 
        (11492080322880631477371904775026842404749097656716844*I)/
         65050971253655432274369135130216111675343844278257)*Sqrt[3]*r^15 - 
      (553200695630347152235468832193090574528488292734687761/
         177059327040181126687228624287693381005674133828920 - 
        (26849302846415662871797809901775299214774437257352816*I)/
         127478421776842358957205088274709045428465876501755)*Sqrt[3]*r^16 + 
      ((1950834313926857461014128949060379174058756608259695050/
          171742608249352414593490694764020410846718970582241 - 
         (12571082330496841727444594859943905031038028243449899*I)/
          19242319833519389017060831989466308979712561286939)*r^17)/Sqrt[3] - 
      (141246236777412766650157647517121854307686515796348928/
         33333954073826563424944087207291901653392578016359 - 
        (6999123469060464619121352353734428026646821474733965*I)/
         27974697031334159161909977841149680123559309267589)*Sqrt[3]*r^18 + 
      (473689419318847621796004284353284677433964387870709422/
         94342610514689239625449017579133795911357580685563 - 
        (29554864472405774898511953288697958335813956593883271*I)/
         112775516782169114802203522941239366834144209426333)*Sqrt[3]*r^19 - 
      (200570513386981551753201093800433229083538969444608445/
         36093099232229042976786718596721448650372875176386 - 
        (36413921441372710586220409036842875785451988632270592*I)/
         124814146400916924936157119423469581589534637683265)*Sqrt[3]*r^20 - 
      (610*Log[2])/(9*Sqrt[3]) + (((3449*I)/24)*Pi*Log[2])/Sqrt[3] - 
      (44*Pi^2*Log[2])/(3*Sqrt[3]) - (((19*I)/16)*Pi^3*Log[2])/Sqrt[3] + 
      (1265*r*Log[2])/(12*Sqrt[3]) + (((87815*I)/192)*Pi*r*Log[2])/Sqrt[3] - 
      (165*Sqrt[3]*Pi^2*r*Log[2])/16 - (((1429*I)/256)*Pi^3*r*Log[2])/
       Sqrt[3] + (77209*r^2*Log[2])/(384*Sqrt[3]) + 
      (((239678089*I)/307200)*Pi*r^2*Log[2])/Sqrt[3] - 
      (5423*Pi^2*r^2*Log[2])/(96*Sqrt[3]) - ((1303*I)/512)*Sqrt[3]*Pi^3*r^2*
       Log[2] + (16115*r^3*Log[2])/(48*Sqrt[3]) + 
      (((96970347113*I)/80281600)*Pi*r^3*Log[2])/Sqrt[3] - 
      (33011*Pi^2*r^3*Log[2])/(384*Sqrt[3]) - 
      (((34457*I)/4096)*Pi^3*r^3*Log[2])/Sqrt[3] - 
      ((51818373581715261964966885339557327108493088911328/
          88092488392121538159390442787174684800767483973587 - 
         (2499647152741523728870629263951012663292020546777362*I)/
          85702210105469252146658254657492305612434058430511)*r^4*Log[2])/
       Sqrt[3] - ((25897426130426436054895143004339691595469160366125/
          66264961260091408267516706989423259149450295705943 - 
         (1933192798367363647311489977208920052284874162095278*I)/
          68994281428095662222034179873732034034300575700757)*r^5*Log[2])/
       Sqrt[3] - ((24017202852186578994114302350796335764985930600084/
          89766251941936154385289487677945476909565327284463 - 
         (659390380998053877816801569814728002302023021425725*I)/
          24076984077056524884725093854821982105557783755663)*r^6*Log[2])/
       Sqrt[3] - ((5528590723389637659503043468265595277835793693696/
          29500744874503405854135806646715793748571428722217 - 
         (2035887944919200661464796671656168811879266362163052*I)/
          75225586700000271531239725535786915026448462689007)*r^7*Log[2])/
       Sqrt[3] - ((3966505064281912331516944938170714485963200744038/
          29851838286447448784440413300728259183736978713383 - 
         (961477824659080731309080369388992719892702483826739*I)/
          35691897265462023671617723055701005227578197232067)*r^8*Log[2])/
       Sqrt[3] - ((12510824653289296815977939434686534003681270471674/
          132624560069875094327576448665294036640091551738057 - 
         (2805033198768223508340127550247296057169119240405369*I)/
          104104145523122711594792571388499937028311987841933)*r^9*Log[2])/
       Sqrt[3] - ((1519805376425030343543028673465700727865349547615/
          22951023226544200069521927848706974909286998284447 - 
         (3587319179623011419658903799860800937980441204867494*I)/
          132658776617720451478577451536298380162012251548761)*r^10*Log[2])/
       Sqrt[3] - ((1645693858290391253701198290876464527015275953929/
          36433817232380305055168007401629984525184770329694 - 
         (1118231731765050572953982776375150798029903469105279*I)/
          41106201128201751092532135945574307906867120740307)*r^11*Log[2])/
       Sqrt[3] - ((1539436235260570821660434541028713250649230781974/
          52971927956715939686718040379113248713498163322651 - 
         (1211170293471662879703177527080605591143041803120343*I)/
          44183887662185242296952390611264259109178783230725)*r^12*Log[2])/
       Sqrt[3] - ((1161696338241788375066656563072962778620446248052/
          70369810810746953735734970428118295066705369219999 - 
         (1904217836025101302537135091068702530827586300420648*I)/
          68856150356520002708921715077982384708526663275433)*r^13*Log[2])/
       Sqrt[3] - ((415771372220571059116888011859391191769543104637/
          63240486423676490616603612546656157722501855316181 - 
         (3250771186373075310227027324354028856597370228337474*I)/
          116416565065161834844625133671635500654081753947567)*r^14*Log[2])/
       Sqrt[3] + ((3402355644730507849656482860261779058854059337/
          2447130532810542675590126086762779044946646895482 + 
         (976337616601113014543986347867706696524765995035493*I)/
          34607885649413283164945952171072367925815644835941)*r^15*Log[2])/
       Sqrt[3] + ((634579298220383623688450321458368759268204163050/
          80860393310914202276886471731774515460455508521661 + 
         (1694890814001828954570048310972894213715291017505826*I)/
          59441326369461941972157264459806317279195129597765)*r^16*Log[2])/
       Sqrt[3] + ((1175980860389206235925859321018235875024033123909/
          89540869307005035836683663429850974626452959984268 + 
         (8011420393718939191652317437687357100546715287149497*I)/
          277915715745564869946466220826281191479211518676977)*r^17*Log[2])/
       Sqrt[3] + ((554166731676607839393141067469685428841856931728/
          31675050446772923437198637124254600899846218051167 + 
         (930668644912155977628031097766533205275985742947211*I)/
          31929025247937562976478588238361499320630858954488)*r^18*Log[2])/
       Sqrt[3] + ((909063514805525159895393993916707309077506557585/
          43042181462438821453453335607453405602750245682011 + 
         (4756680148162947666043492424922931052088655519437445*I)/
          161378530128322535655972591849942973363716735630727)*r^19*Log[2])/
       Sqrt[3] + ((376142889297837736332689437109623973170361763256/
          15574769234009481758122748319491072830599476338873 + 
         (2647999042039167227981772952165509281652726565887430*I)/
          88838444366393035504594774451822731967143968272601)*r^20*Log[2])/
       Sqrt[3] + (407*Log[2]^2)/(2*Sqrt[3]) - (11*I)*Sqrt[3]*Pi*Log[2]^2 + 
      (12287*r*Log[2]^2)/(24*Sqrt[3]) + (((2653*I)/128)*Pi*r*Log[2]^2)/
       Sqrt[3] + (337667*r^2*Log[2]^2)/(384*Sqrt[3]) - 
      ((8643*I)/10240)*Sqrt[3]*Pi*r^2*Log[2]^2 + (2003177*r^3*Log[2]^2)/
       (1536*Sqrt[3]) + (((62677813*I)/1146880)*Pi*r^3*Log[2]^2)/Sqrt[3] - 
      (209*Log[2]^3)/(2*Sqrt[3]) - (((139*I)/8)*Pi*Log[2]^3)/Sqrt[3] - 
      (2255*r*Log[2]^3)/(8*Sqrt[3]) - (((9323*I)/128)*Pi*r*Log[2]^3)/
       Sqrt[3] - (8459*r^2*Log[2]^3)/(16*Sqrt[3]) - ((9635*I)/256)*Sqrt[3]*Pi*
       r^2*Log[2]^3 - (17413*Sqrt[3]*r^3*Log[2]^3)/64 - 
      ((290373*I)/4096)*Sqrt[3]*Pi*r^3*Log[2]^3 - (635*Log[r])/(48*Sqrt[3]) + 
      (((281*I)/48)*Pi*Log[r])/Sqrt[3] + (5*Sqrt[3]*Pi^2*Log[r])/16 - 
      (I/8)*Sqrt[3]*Pi^3*Log[r] - (59711*r*Log[r])/(512*Sqrt[3]) - 
      (((43589*I)/768)*Pi*r*Log[r])/Sqrt[3] - (49*Pi^2*r*Log[r])/
       (16*Sqrt[3]) + ((3*I)/16)*Sqrt[3]*Pi^3*r*Log[r] - 
      (553473707*r^2*Log[r])/(1843200*Sqrt[3]) - ((361661*I)/20480)*Sqrt[3]*
       Pi*r^2*Log[r] - (118667*Pi^2*r^2*Log[r])/(40960*Sqrt[3]) - 
      ((47*I)/512)*Sqrt[3]*Pi^3*r^2*Log[r] - (1434101793109*r^3*Log[r])/
       (2890137600*Sqrt[3]) - (((439986457*I)/6881280)*Pi*r^3*Log[r])/
       Sqrt[3] - (88061843*Pi^2*r^3*Log[r])/(13762560*Sqrt[3]) - 
      (((6191*I)/1024)*Pi^3*r^3*Log[r])/Sqrt[3] + 
      ((755647431732937594497362778800488864751828673017437505092603290793512\
11124478741678555162294809384607/23052132531908183361112195046074929318029424\
52033305621408589964828847922957452233851696268233873455 + 
         (1327581777469200396385269907438902845642082500762039881250708111606\
68324836452337194365142452888912591*I)/99856420077131055016630330809797105375\
0413360119148408326872209147092690605377073386519689239015202)*r^4*Log[r])/
       Sqrt[3] + ((1975013721858384003450233559842067692689903845787496412247\
40814431180435777187751489408323168254669635/15588188483427846338610389070380\
57551339277248037353096160956017559790169776699715903467472740137563 - 
         (4421432963104002136774978240672892106811906454288320872361161212457\
27992325759608734375210986515724956*I)/23221800309973045945206384174522865265\
16411462875243416653806670272559888245040880464313384936937477)*r^5*Log[r])/
       Sqrt[3] + ((6090634899222502759044514048090389574278459155917725801715\
08454064099153038700849629343683664269152448/60124350061669058806208190104478\
58210501059866909066829286146963199019599976179482065302968526198583 + 
         (1506856128189986092299491764148113357217960720993484505184108646836\
669776984791028808364104252302366119*I)/4093025375869785347314979656604819160\
518201234761241043548122732669326714801262819425152695082040550)*r^6*Log[r])/
       Sqrt[3] + ((3614539565253245041468496111381166471362338321717207112877\
53929103857080662486063183623777347315986426/13000898080508514963089766943691\
65140119020361485870867426750071448097416678489993866916535389281267 - 
         (1139201492543824716304266685245532532116208256812479627245520099062\
646619331107713176111755491411733582*I)/2567851672159310473124140192684886447\
500378034581913954168394322880957148120254406085321708073606589)*r^7*Log[r])/
       Sqrt[3] + ((1110884828292456597728855622327517008497981870144530260427\
015882768176785525918789634964135215849031727/5264544635260222965233550555851\
276109503471224139518741667831343804197796327719505733583917084547275 + 
         (5131767141288500925965867654998246307299852102316009554703107444238\
788056818947190157539274644509334459*I)/6834576584664508369783126316846081881\
830322349390514053071535773999245540770599263632435129657985850)*r^8*Log[r])/
       Sqrt[3] + ((4776809904291766490528616821631019339636764203977208439460\
659705435238890769524185917076740988506858655/9963583816996606367203429807366\
214005159498451841709341364228291878235209640077703891549201704041718 - 
         (3029817481332168790188763317865889712205576053200543810519640062699\
2506150865079796674049596194912402661*I)/352086728675550823640023871221712339\
85880660477515232847446935484532966255648495255578473034966949354)*r^9*
        Log[r])/Sqrt[3] + ((2040004334455500024366019369507489952565436474838\
0802912056964474392481123565954571513083170910954620/560248289340359762453959\
64284992355040995284478387101130351903151204178170852046974601292331427101 + 
         (8497514900680183873147502362536977425180474633757050857215600606915\
807524229834274035283008412693547223*I)/6506683813827681730800531986256099273\
749376874079639864649051045664333518331209039479479047997815160)*r^10*Log[r])/
       Sqrt[3] + ((4896541415809059912121464075354233021006922525432452457693\
848683470553351055152281845443494091938680563/6704575157514153823946644306975\
817586797316309170917713243369432459391874536388519860704165707028452 - 
         (5113911288726602222110727239101753585635390242572554217899290675708\
548375222766730517594283050064766739*I)/3490764123342091063574803893275238411\
574511271772316235778707077420012464907139784153329845759463910)*r^11*Log[r])/
       Sqrt[3] + ((3033382109522427881980264182352462424663186458635011393809\
234997482191552246944093563982083720043477777/5417646309142795720172103054919\
000675098598554180846019795760033812214327410512795867699159776843767 + 
         (6813851105790854825980474337975353208580654481376291012324972052140\
512531565544246433144015746008889229*I)/3315654954000055054634985113044541021\
443599789912267504742705182002976224068523143001217198021525650)*r^12*Log[r])/
       Sqrt[3] + ((2801844713319337271299308124089013430523974056407280680669\
788035292630822487102263262120860062730808158/2723842901607230005684723667383\
337809139304686546362205695926586037398330334505121504389901522000581 - 
         (5855485402052732160057672573861310974923145053869139859328830987121\
145420425240250929205567454966094329*I)/2569797910370678318011050413916428839\
719913393305833983602786221597855363892744385435720473867400613)*r^13*Log[r])/
       Sqrt[3] + ((9939968317142747110461011098015522813959302225411482706829\
646572359902302402331475010000645052133679509/1247792850729874006810420245920\
1467150650550456292329331965932920783610175701477888129967798649796466 + 
         (1923074607180378214550326147013602375570673051860816932135876467148\
4920080207340799775949700094934754695*I)/637438603519513919900572724876528869\
3797096993234231858370800208585877876999826405838562434947307159)*r^14*
        Log[r])/Sqrt[3] + ((4413715566835066180450989218804846228130352269149\
79392964792000581587498761396892430857908913834669785/32162026225203640655588\
5714645480790510038262433012594845028340771579535498496509599751919080320412 \
- (93022812951260766850773413570426969914756693635814796638878995258189467245\
20861942974677300142169301607*I)/28005326838978738421655274124491737115253971\
81629081461436847951852688177739172109122871424721513462)*r^15*Log[r])/
       Sqrt[3] + ((5213097843800931082484460113968561379185206088295640747993\
485429145596074455766398655864269834540088375/4856825330003224159447837635125\
537680139246505101252613250161575271695095027148584733279594234481479 + 
         (1983971965171660007908032380861736763472952283434490848873995134223\
70503632796869767887628012379780891*I)/47151293254605810755662835603454653717\
281845448968607532933604838100756025515818345636442571960804)*r^16*Log[r])/
       Sqrt[3] + ((3167564246924783753624288406750464352869153960185039404452\
128409769269466809120436314931864369385134979/1798097425454821121512637022836\
997008616414774924187247277049036600917399982527404152084636880780552 - 
         (5315657172293765253032651439258036683381072141424477797336061441735\
46919523476540707546824024927519629*I)/11520715463498512632575506687196283222\
6336846353332709869348844072816060409888696705280531130292522)*r^17*Log[r])/
       Sqrt[3] + ((2820320282027229983238693261450251109234523074944396206401\
678304922704128400519968925841205401005163423/2024803314779483727549829403395\
403598437949650140517942974011621419397318654529261247317660822064446 + 
         (5542288349389339267548771007225237408054953086378619465852538642399\
4409791395761749105590062088960762585*I)/982514762926099663736524682215796455\
9728561227384385582563136491157891117798039887349556087715494576)*r^18*
        Log[r])/Sqrt[3] + ((2448551640860723001313773895314612937344373742217\
061331681315193539274563189303826653226110738956254341/1111874854209314702633\
85434042619251685442207752717864846504296366314405243045431486405276640966783\
8 - (988267351320871813597079942673791787956384885001716673561987139398640312\
0052474635208667403601494608650*I)/160008198796355720263186786993489530880238\
5177332631495562220871122830906376533381926283882740160971)*r^19*Log[r])/
       Sqrt[3] + ((4186270312407980625785209383413222718057681066950843846627\
916343844800395598419910264195030047344008046/2370852482417833665869999850316\
350468310696698151043463432710647800661893063285811220675311520306867 + 
         (3871985247205851400951158191719864053675175612745262537725143226897\
7783678946509718780697058316764469639*I)/528481754359330899051546402356431549\
3876231443890880161448735871485248537681738121157825314840469119)*r^20*
        Log[r])/Sqrt[3] + (1249*Log[2]*Log[r])/(24*Sqrt[3]) + 
      ((57*I)/4)*Sqrt[3]*Pi*Log[2]*Log[r] - (31*Pi^2*Log[2]*Log[r])/
       (16*Sqrt[3]) + (12889*r*Log[2]*Log[r])/(64*Sqrt[3]) + 
      (((905*I)/64)*Pi*r*Log[2]*Log[r])/Sqrt[3] - 
      (315*Sqrt[3]*Pi^2*r*Log[2]*Log[r])/256 + (104611289*r^2*Log[2]*Log[r])/
       (307200*Sqrt[3]) + (((395773*I)/10240)*Pi*r^2*Log[2]*Log[r])/Sqrt[3] + 
      (1709*Pi^2*r^2*Log[2]*Log[r])/(512*Sqrt[3]) + 
      (133861964539*r^3*Log[2]*Log[r])/(240844800*Sqrt[3]) + 
      ((16699663*I)/1146880)*Sqrt[3]*Pi*r^3*Log[2]*Log[r] + 
      (41735*Pi^2*r^3*Log[2]*Log[r])/(4096*Sqrt[3]) + 
      ((802679873294037186758926451003545915303579828900127/
          86458074541319890662003775005111573527867873942050 + 
         (5156931607182530093749836506842115951352495811290700*I)/
          106117321240556855498440129448555489005438863119247)*r^4*Log[2]*
        Log[r])/Sqrt[3] + 
      ((1101554883139148011490613496878442207075015993674784/
          123507673192759058300005662698790447611240980417569 + 
         (2378060417634856216394877657178018671192429421035737*I)/
          38569298116959819078125884431732449648617681201389)*r^5*Log[2]*
        Log[r])/Sqrt[3] + 
      ((600703968008632965082221478408290453187359896401441/
          68908032754977855760677596072004463837111457775231 + 
         (4288508268038091828336327256455612298589282377982377*I)/
          56819152026754022089936601642053468517312270078722)*r^6*Log[2]*
        Log[r])/Sqrt[3] + 
      ((538032866853727076644302832897726800550180311108067/
          62455457172827786253062478386209231516819782664839 + 
         (8053256710239066660706908371296074125044244356476304*I)/
          89413008589398049044003135559288874963439337669049)*r^7*Log[2]*
        Log[r])/Sqrt[3] + 
      ((520825848206224562852814037913420751892435042157267/
          60739717062304078128600628440709012105901448467809 + 
         (16005764042521725173735804377700112520795305231262020*I)/
          151834538626024678762311479791659774745702670155759)*r^8*Log[2]*
        Log[r])/Sqrt[3] + 
      ((1844923636591075928286257225843234977341502660770885/
          215108853632365007577773400485141068172100043559684 + 
         (12495058270965737122084823527679572744344250553406620*I)/
          102843462701787617387056144022119199362296670283429)*r^9*Log[2]*
        Log[r])/Sqrt[3] + 
      ((17303817149625566800254020063202161947889432707064/
          2010285584288057493726812103433085465775169109025 + 
         (8506118089246852362405497306412895361860534248172287*I)/
          61512448278436925288817421240484963615634776396492)*r^10*Log[2]*
        Log[r])/Sqrt[3] + 
      ((192930490384739370015982183819068912000573953878249/
          22280568699811775358821674875098645032797042530920 + 
         (10452933817956020077146792493449207311270126087090504*I)/
          67112618245067966721568367829322491389742214611373)*r^11*Log[2]*
        Log[r])/Sqrt[3] + 
      ((571483508579621903222456546576959122303549809951443/
          65495625000749235975381406497845288814222664391295 + 
         (13487517557913577141531842272004090618112428833554494*I)/
          77567717283274868898747080779927052673535536517183)*r^12*Log[2]*
        Log[r])/Sqrt[3] + 
      ((1775461262294051588259026180231801780972515223359238/
          201691308453909976603530638721067724167963378096907 + 
         (13551891991109535588656157954743104511004637353797430*I)/
          70345841508472244470417470362265344512369286559727)*r^13*Log[2]*
        Log[r])/Sqrt[3] + 
      ((472523157167998026858081724475330099408053802859856/
          53162004651146868425554658566074782871147287328811 + 
         (24909261624379586049088712423735937408285565764365092*I)/
          117479509172629000668581810321442393759146367043095)*r^14*Log[2]*
        Log[r])/Sqrt[3] + 
      ((356660220634682159125385612829596268366029856581645/
          39717288491699763391936749956712640471159039395692 + 
         (2017188012323372088349156298971742947604297005075147*I)/
          8694237415032489718112063056666673900845576725844)*r^15*Log[2]*
        Log[r])/Sqrt[3] + 
      ((277381021439951856364537179688904875686998667287143/
          30561409600106645492156705828464019196987465397014 + 
         (2541383793869693047922820803761062729228050215115684*I)/
          10061664804681551206148583927793800962989942171605)*r^16*Log[2]*
        Log[r])/Sqrt[3] + 
      ((233477174536881147544438691115435159298668006975110/
          25444732309920161557722306824885856154549401559419 + 
         (6101864189609881375911327379821867208032227147677783*I)/
          22292804268384139076396464203876204194628134302959)*r^17*Log[2]*
        Log[r])/Sqrt[3] + 
      ((362664242137299099813575061694963876960953898212404/
          39088156446970986896970618745906079532984999063857 + 
         (13972725138490224842845000223955010124249458138911421*I)/
          47300885525909091248042460261721648681599401157145)*r^18*Log[2]*
        Log[r])/Sqrt[3] + 
      ((1007399720817098852540878465679151976431175317523404/
          107372608778112069664544252237654809119117141509947 + 
         (1471022370107891298685404522587216059742761323194204*I)/
          4631294789644354804543424941567120519486544606145)*r^19*Log[2]*
        Log[r])/Sqrt[3] + 
      ((1451134809040145675012100670499247794731311474868554/
          152946926435399105217110405051370170965343551811827 + 
         (18650853352768865055974750168296995745494479376624374*I)/
          54794376275311026643999350423616789294588075675985)*r^20*Log[2]*
        Log[r])/Sqrt[3] + (77*Log[2]^2*Log[r])/(4*Sqrt[3]) + 
      ((5*I)/4)*Sqrt[3]*Pi*Log[2]^2*Log[r] + (20693*r*Log[2]^2*Log[r])/
       (128*Sqrt[3]) + ((1861*I)/128)*Sqrt[3]*Pi*r*Log[2]^2*Log[r] + 
      (2680951*r^2*Log[2]^2*Log[r])/(10240*Sqrt[3]) + 
      ((223*I)/8)*Sqrt[3]*Pi*r^2*Log[2]^2*Log[r] + 
      (530739253*r^3*Log[2]^2*Log[r])/(1146880*Sqrt[3]) + 
      ((221827*I)/4096)*Sqrt[3]*Pi*r^3*Log[2]^2*Log[r] - 
      (139*Log[2]^3*Log[r])/(8*Sqrt[3]) - (9323*r*Log[2]^3*Log[r])/
       (128*Sqrt[3]) - (9635*Sqrt[3]*r^2*Log[2]^3*Log[r])/256 - 
      (290373*Sqrt[3]*r^3*Log[2]^3*Log[r])/4096 + 
      (545*Log[r]^2)/(96*Sqrt[3]) - I*Sqrt[3]*Pi*Log[r]^2 - 
      (Sqrt[3]*Pi^2*Log[r]^2)/16 + (235*r*Log[r]^2)/(1536*Sqrt[3]) + 
      ((609*I)/256)*Sqrt[3]*Pi*r*Log[r]^2 + (131*Pi^2*r*Log[r]^2)/
       (64*Sqrt[3]) + (1153297*r^2*Log[r]^2)/(40960*Sqrt[3]) + 
      (((45601*I)/4096)*Pi*r^2*Log[r]^2)/Sqrt[3] + (137*Pi^2*r^2*Log[r]^2)/
       (256*Sqrt[3]) + (242812061*r^3*Log[r]^2)/(4587520*Sqrt[3]) + 
      (((19471*I)/2048)*Pi*r^3*Log[r]^2)/Sqrt[3] + (1883*Pi^2*r^3*Log[r]^2)/
       (16384*Sqrt[3]) - ((83531380126430002571602531209496589249628535626445\
77060444646971425751569679569910091273677318839693/81109670239435860074554608\
3006602903976854885819326408094967698382470035753677132775653306577442900 + 
         (1312135065971417758369321367363512655372170256122901199753549548865\
10959443544458160514366384873717402*I)/57227765774538310399688805605638850525\
27019719920204320834628476903279183752013085321830641896837473)*r^4*Log[r]^2)/
       Sqrt[3] + ((4031973774255548950191730715516793994868434009724047919148\
4646888335476125520436424303726724542315399/149953548787908143219394637726009\
4483811568184557752191139530429856226080308931116370274615938985821 - 
         (3482632966348445788266328008459427247646172737629831508185704084423\
346171614519954178227451595119298611*I)/3427835939146986148731290795713809521\
2733569893842803290102754016179081179778792106527688826857193054)*r^5*
        Log[r]^2)/Sqrt[3] - ((35438468486058039178735625435363411805767647080\
503103823702970187186079251254116995101442389492277865/5407119877124557235891\
42104107215888217546548338427653407654425318340010872051639652457697722885853 \
+ (27569767980632938017160470888869724214910367100484117429416616279884310237\
6495564400570144339802759211*I)/456262068473119257449412109444178419366959467\
4124048335045775087556241866674181796874856557315633068)*r^6*Log[r]^2)/
       Sqrt[3] + ((1006733992933568609041048303090043546555553172212094897766\
76900252329441104455592242975977396830262159/27507842851654430100744931343069\
91745992554311628467904492224860586457188258384155277513713917593908 - 
         (6130715998002755936126947414090760417687506621927166328275060743624\
45786418535131816155548190597373035*I)/30872243862400350113279743348955263749\
62292930728028347634143054976760731663944585645300242482824869)*r^7*Log[r]^2)/
       Sqrt[3] - ((4590256316681914449523634767383987027751134150457515076795\
60310196971053320046847398769779192021163216/27269659416632717021511770631377\
29669708885449258601550248607404248701827719975293789866537142286551 + 
         (7375029064349562676239968262317144034427012922050756722268964333666\
50002128247201011156506298331048244*I)/63046240423832080055268465470061808459\
56940659353546478570180630936653980072479856248511297937142741)*r^8*Log[r]^2)/
       Sqrt[3] + ((1057938700932786925050251241042447074699046742410187358533\
404393596660979991962345244202347481835076509/2271677445518224533007815849429\
5090090440818074028581722110864033142051892605374230430349669795355192 - 
         (7847656095425153296940391316609773889786853765076925638565643641984\
65214030490524155830467939672241296*I)/24302169456795622052719800204729756220\
07846652457328567254576698567608773657881468071425605581496369)*r^9*Log[r]^2)/
       Sqrt[3] - ((2564695247336769913599927652821960092424036818915545464873\
5448509335223383032464682077054338674261467/785810415883022141135170702990243\
88544006437621346453307397065183866091201878118833856682908972275 + 
         (1328870803577918334691190626229377664805176716920157007326509251577\
741160903599065173073257659372016305*I)/6854639181093554325813161059544991982\
136249818531213419167336060996151966504229078834461281941575592)*r^10*
        Log[r]^2)/Sqrt[3] + ((29203125504518326671717118232722967746406958861\
7282472271619099941627829364869245335456168918154122473/513931233523593767864\
36754982725584326194141164501668775896442530476039464824452734354796275995871\
20 - (43486629071899349230815766777384226371952750309091484906701542912359531\
31536783390400138958850371157967*I)/91735782291618275382550019512229615258749\
08950064496690071495468258187863439155128183185645056318389)*r^11*Log[r]^2)/
       Sqrt[3] - ((2668982032248016076852039523331363710408404401212090657907\
351841797489375348079285535263826754650496079/4880018553121372591420457928558\
348625685116535087578034078362676574916083408641635099930123288987770 + 
         (7289363944754421048196209095868210084389889070108351079343339381351\
09500067247730750301075165662537157*I)/25059673828892687062720847616991979937\
76518341952588997581785880657374385101471575362610692879952237)*r^12*
        Log[r]^2)/Sqrt[3] + ((16859012397677227906991673437164956138280945218\
52048297839983895223382082013020772456183433896906853779/25229868210254329969\
09335626043176288426187145271726571687447561225524417370424182445296278018650\
1665 - (679364018178264493534704328752236968996688274776084324315901711662440\
5346768609891597552064561293829661*I)/104402608765127033359479273844214728785\
84157865289507867052644687072231486230913986309926095602822471)*r^13*
        Log[r]^2)/Sqrt[3] - ((41772950849027663853542233767421400421644468005\
9930239210015998333114772126668717710491911046603846688/499073095937267804593\
84361698951765882283394159842692948088102416658863822204096248301460616169513\
3 + (599821971243691925020886066408739311988355228559395925601802811269310157\
326879949921823296896838910376*I)/1472737023644884319388458389518304975992985\
174907089190403861849470835546500064110927922504204937335)*r^14*Log[r]^2)/
       Sqrt[3] + ((2449920609881172691233592250054353829347740736115279678734\
43781438719521826072066967666892606902278881/32419850064990972940551855166831\
11905397270653969630799777728525482900981911228663205968670185074824 - 
         (6017929831425152707836304184739906648398908977759909745413183575958\
31587549524284667797000226775559669*I)/70649650331938868510458305725902892388\
8985673696815810798572591224870911801197518444246764728024920)*r^15*Log[r]^2)/
       Sqrt[3] - ((7785368490731123219361765019269311890533389886369883939317\
745448824716325258870844426211764033917279475/6468369753728140722365628894892\
133224757830705913948325470975417552949999353644307498348027142224412 + 
         (1291053721440790142173104617408683205740516057181005452912787670694\
6043405548015722598397851373496277382*I)/237872158228767122019593751500360997\
56628104433222062353398222677727434409978916350813024665095933905)*r^16*
        Log[r]^2)/Sqrt[3] + ((28544666083575497875451659497025468601633562328\
27939959031652630052980873238695397294640590643826012/34964733363997814076161\
409318867709487937784279105250230475996557933942576843147876982071794898191 - 
         (7776976960921243860123304340477702743536411035911352143520383810399\
213905492362945992127894418341152363*I)/7219205046102361936303540244508089438\
163872688797397684136843874343119105396596246593951789054547470)*r^17*
        Log[r]^2)/Sqrt[3] - ((62354318224268710344438988131724408290803920159\
03172775156396160872850051129241690912237959917904365776/37706030570217553693\
30038909027853657074446934039130766979722094444720446348051325145924315269237\
433 + (1076154127552051984824905514292761998552522825474897368811615426897566\
970335681254926788175437044495551*I)/1540259630706256270184571614669513785259\
058805242626486346491274561577314755188077542779181353636540)*r^18*Log[r]^2)/
       Sqrt[3] + ((8464723418640805988674532386142479524488205920498736418090\
78131909868500818338655091927819853325834691/10183257054525694676396117904404\
306742496799638390788251649922860874034606882106809284227491165368127 - 
         (4777961675266103478022027727568763788254771790561223674825866797844\
28208004678097650814651623259295054*I)/35930686756078327766358393278993579669\
6474732051516402353272775579512687820768707825335028514066065)*r^19*Log[r]^2)/
       Sqrt[3] - ((8719990890275668816102186960774252223087635884871294575096\
158425749446309577787847879567271927544497423/3973594764816996979189545439348\
528873504873824446245455896081240507999656475433237297286690906623677 + 
         (3206892562711279962384490932053535203360348409003882173723758451604\
241176813673838068500380956559695327*I)/3643176177504511576703311642131314248\
828894253969962618858370529556843916610577625348613747317637485)*r^20*
        Log[r]^2)/Sqrt[3] + (17*Log[2]*Log[r]^2)/(8*Sqrt[3]) + 
      ((3*I)/8)*Sqrt[3]*Pi*Log[2]*Log[r]^2 - (4991*r*Log[2]*Log[r]^2)/
       (128*Sqrt[3]) - ((121*I)/128)*Sqrt[3]*Pi*r*Log[2]*Log[r]^2 - 
      (1300867*r^2*Log[2]*Log[r]^2)/(20480*Sqrt[3]) - 
      ((2809*I)/512)*Sqrt[3]*Pi*r^2*Log[2]*Log[r]^2 - 
      (79692017*Sqrt[3]*r^3*Log[2]*Log[r]^2)/2293760 - 
      ((2381*I)/256)*Sqrt[3]*Pi*r^3*Log[2]*Log[r]^2 + 
      (165*Sqrt[3]*r^4*Log[2]*Log[r]^2)/64 + 
      (6699*Sqrt[3]*r^5*Log[2]*Log[r]^2)/2048 + 
      (16401*Sqrt[3]*r^6*Log[2]*Log[r]^2)/4096 + 
      (78287*Sqrt[3]*r^7*Log[2]*Log[r]^2)/16384 + 
      (366509*Sqrt[3]*r^8*Log[2]*Log[r]^2)/65536 + 
      (10137985*r^9*Log[2]*Log[r]^2)/(524288*Sqrt[3]) + 
      (23077483*r^10*Log[2]*Log[r]^2)/(1048576*Sqrt[3]) + 
      (103971439*r^11*Log[2]*Log[r]^2)/(4194304*Sqrt[3]) + 
      (116072957*r^12*Log[2]*Log[r]^2)/(4194304*Sqrt[3]) + 
      (685867567*Sqrt[3]*r^13*Log[2]*Log[r]^2)/67108864 + 
      (1509758525*Sqrt[3]*r^14*Log[2]*Log[r]^2)/134217728 + 
      (6608206935*Sqrt[3]*r^15*Log[2]*Log[r]^2)/536870912 + 
      (57551831535*Sqrt[3]*r^16*Log[2]*Log[r]^2)/4294967296 + 
      (498937974315*Sqrt[3]*r^17*Log[2]*Log[r]^2)/34359738368 + 
      (1076937663065*Sqrt[3]*r^18*Log[2]*Log[r]^2)/68719476736 + 
      (4631861490025*Sqrt[3]*r^19*Log[2]*Log[r]^2)/274877906944 + 
      (1240913303245*Sqrt[3]*r^20*Log[2]*Log[r]^2)/68719476736 + 
      (5*Sqrt[3]*Log[2]^2*Log[r]^2)/8 + (1861*Sqrt[3]*r*Log[2]^2*Log[r]^2)/
       256 + (223*Sqrt[3]*r^2*Log[2]^2*Log[r]^2)/16 + 
      (221827*Sqrt[3]*r^3*Log[2]^2*Log[r]^2)/8192 - 
      (23*Log[r]^3)/(12*Sqrt[3]) + (1739*r*Log[r]^3)/(768*Sqrt[3]) - 
      (((113*I)/64)*Pi*r*Log[r]^3)/Sqrt[3] + (12619*r^2*Log[r]^3)/
       (4096*Sqrt[3]) - (((689*I)/1024)*Pi*r^2*Log[r]^3)/Sqrt[3] + 
      (4525*r^3*Log[r]^3)/(2048*Sqrt[3]) - ((17137*I)/16384)*Sqrt[3]*Pi*r^3*
       Log[r]^3 - ((110370808709646408094364822601285810649804301340122823/
          29654983083424319682797677989912004054377514429535360 - 
         (676970507835070104904367886163093476439016472270890*I)/
          72991758944464836251083450724020471281803663310539)*r^4*Log[r]^3)/
       Sqrt[3] - (2095818921678599611756919569522088621833066585366874063/
         506422256603528101778324747338669288096981677079711744 + 
        (107936352837366843034913531495971700724119026310311*I)/
         17119809524292574095452492994246703009558117509415)*Sqrt[3]*r^5*
       Log[r]^3 - (5733376187528290958566611125160443593921301130545337471/
         2044373666574409373596343991955351303544958780143951872 - 
        (1401758388035771945311760051374839228457721290126568*I)/
         108329656170400136198558154043629756646470462045623)*Sqrt[3]*r^6*
       Log[r]^3 - (49275371261146050629959991246263377646744691727099335273/
         6301336512208551738005470832567049499342718817309786112 + 
        (1014716066960511688796662885623988608410769601301246*I)/
         87450087753936630367788411960708761708216822990707)*Sqrt[3]*r^7*
       Log[r]^3 - (56220212279227935839559719518576823605241315058966601185/
         11090255315371424159592044891311939314444389543572013056 - 
        (9850581802664493021071151009521639945297579505405812*I)/
         324969750739470002907047773745122528770830726153237)*Sqrt[3]*r^8*
       Log[r]^3 - ((797080685987649219096490674735599893545729018684378971165/
          21263620276548870664919137072761836162723459615798853632 + 
         (25231145187801682143999935024952924471725403954978633*I)/
          426912082343456143749066508103056513639460864347312)*r^9*Log[r]^3)/
       Sqrt[3] - ((2849573394726398632134812196168479583879274537345525488871/
          117567700300603850860269033615123492128179392087955865600 - 
         (2025064488173962618957379715916040630842868678420209*I)/
          11956824333479404699425465280461768796822873068839)*r^10*Log[r]^3)/
       Sqrt[3] - 
      ((12805295225574189047805447784390878646738621772723917500229/
          235266514624710207039021802117914079209521479626371629056 + 
         (3245303736596447324643267226123420315970793982019734*I)/
          34898243983765654507543306932672690667346653484973)*r^11*Log[r]^3)/
       Sqrt[3] - 
      ((35596629032716328541602505828849745070797186536348696743957/
          1003409436282230932364017131414265173739704916505652101120 - 
         (52321675765146577459526237403205333334252697455180262*I)/
          188542430606953504410307952877443685853007920832555)*r^12*Log[r]^3)/
       Sqrt[3] - 
      ((66131451525444820717308223266964034450213576548907151627413/
          891822232166048507033767347058947087481358786669634912256 + 
         (4333134923294686254893337101669950013950814585099678*I)/
          31535584493886260885430190888883893081417339888671)*r^13*Log[r]^3)/
       Sqrt[3] - 
      ((179986000064501773963505093322572032178014652073285959872381/
          3685334372767053096184651237039801413989769676665810583552 - 
         (59025487341341686756215779712058285682472652294785894*I)/
          141020948321032357765888888647169424757610320635629)*r^14*Log[r]^3)/
       Sqrt[3] - 
      ((3581513857367486294838681143591159383193205285389619555893831/
          37101427085844856746444617442097134255047471662036661829632 + 
         (4070615338764813491421090190038757338762444162191221*I)/
          21086505941854003188723720325333774483585303545266)*r^15*Log[r]^3)/
       Sqrt[3] - 
      (5267509470654923798519262530768917213251720180252816573213761/
         245809922046869617307102323600672289927266956593572373069824 - 
        (13382428535029551014529493013441113318665361529165372*I)/
         67410916418516839746594668329410363416086900518961)*Sqrt[3]*r^16*
       Log[r]^3 - 
      ((161349555194114939651570875158688050989782704331609984122485809/
          1327307198686577273790532547354726269980681801243504452567040 + 
         (6244917497837487733867845405448073250293571015087348*I)/
          23976084233663946716396166265413039485372575475189)*r^17*Log[r]^3)/
       Sqrt[3] - 
      (570053077886378894955173490146718062300971899350491879454400009/
         20863644598758516116048857303171919866256115324758553113133056 - 
        (17659789701704212736939286658485423500166508986270807*I)/
         65292011527501730816960719149785081933464448974466)*Sqrt[3]*r^18*
       Log[r]^3 - 
      ((6807132655146137680873860564142702113509347502401188334116887157/
          45527030630394731436722116758698339630386563477693878776102912 + 
         (7874120326491926822233624481194062636045043937684240*I)/
          23152125668460883890190953667578795662911589738483)*r^19*Log[r]^3)/
       Sqrt[3] - 
      ((313291768732716943096891996024427045133263918941526683322664097/
          3058717126026294265054756866650725735775215070472513500741632 - 
         (116867872094456324870983508280840315925544991706736802*I)/
          109330422324244563951261087495917558498553752326805)*r^20*Log[r]^3)/
       Sqrt[3] + (Sqrt[3]*Log[2]*Log[r]^3)/8 - (121*r*Log[2]*Log[r]^3)/
       (128*Sqrt[3]) - (2809*r^2*Log[2]*Log[r]^3)/(512*Sqrt[3]) - 
      (2381*r^3*Log[2]*Log[r]^3)/(256*Sqrt[3]) - (113*r*Log[r]^4)/
       (256*Sqrt[3]) - (689*r^2*Log[r]^4)/(4096*Sqrt[3]) - 
      (17137*Sqrt[3]*r^3*Log[r]^4)/65536 + (386951*r^4*Log[r]^4)/
       (524288*Sqrt[3]) - (8417417*Sqrt[3]*r^5*Log[r]^4)/16777216 + 
      (414616969*r^6*Log[r]^4)/(134217728*Sqrt[3]) - 
      (5948747615*r^7*Log[r]^4)/(2147483648*Sqrt[3]) + 
      (41440876569*Sqrt[3]*r^8*Log[r]^4)/17179869184 - 
      (5171165995579*r^9*Log[r]^4)/(1099511627776*Sqrt[3]) + 
      (118550382253901*r^10*Log[r]^4)/(8796093022208*Sqrt[3]) - 
      (1041481853688853*r^11*Log[r]^4)/(140737488355328*Sqrt[3]) + 
      (24863511404442869*r^12*Log[r]^4)/(1125899906842624*Sqrt[3]) - 
      (393950108852143871*r^13*Log[r]^4)/(36028797018963968*Sqrt[3]) + 
      (9600322782283293085*r^14*Log[r]^4)/(288230376151711744*Sqrt[3]) - 
      (70844364569859225191*r^15*Log[r]^4)/(4611686018427387904*Sqrt[3]) + 
      (1748500699927486247131*r^16*Log[r]^4)/(36893488147419103232*Sqrt[3]) - 
      (97880971972565349791291*r^17*Log[r]^4)/(4722366482869645213696*
        Sqrt[3]) + (813139933142242130032999*Sqrt[3]*r^18*Log[r]^4)/
       37778931862957161709568 - (16359535534217102199273113*r^19*Log[r]^4)/
       (604462909807314587353088*Sqrt[3]) + 
      (411342791771351804362782769*r^20*Log[r]^4)/(4835703278458516698824704*
        Sqrt[3]) + ((71*I)/64)*Sqrt[3]*Pi*Zeta[3] - ((4929*I)/512)*Sqrt[3]*Pi*
       r*Zeta[3] - ((65165*I)/16384)*Sqrt[3]*Pi*r^2*Zeta[3] - 
      ((317043*I)/65536)*Sqrt[3]*Pi*r^3*Zeta[3] + (71*Sqrt[3]*Log[r]*Zeta[3])/
       64 - (4929*Sqrt[3]*r*Log[r]*Zeta[3])/512 - 
      (65165*Sqrt[3]*r^2*Log[r]*Zeta[3])/16384 - 
      (317043*Sqrt[3]*r^3*Log[r]*Zeta[3])/65536) + 
    CA*nh*Tf*((1367428151142050384675077259556921778426516498127772*Sqrt[3])/
       104954077263519091780307084842996328531020621888487 + 
      (((1699*I)/72)*Pi)/Sqrt[3] + (((11*I)/6)*Pi^3)/Sqrt[3] - 
      (316537311203037183988306458971500341801827512613386*r)/
       (20052413904913521352387775477424068209707820092077*Sqrt[3]) + 
      (((12457*I)/384)*Pi*r)/Sqrt[3] + (((713*I)/192)*Pi^3*r)/Sqrt[3] + 
      (658100079583010656257578353649210855006027945297920*Sqrt[3]*r^2)/
       74406972943896660575438747359891959019576335934891 + 
      (((424597*I)/6144)*Pi*r^2)/Sqrt[3] + (((18293*I)/3072)*Pi^3*r^2)/
       Sqrt[3] - (307703954820027026069596059248168996819887464367292*Sqrt[3]*
        r^3)/96290195631302908872224526136006227638788556455339 + 
      (((971980091*I)/7372800)*Pi*r^3)/Sqrt[3] + 
      (((140027*I)/16384)*Pi^3*r^3)/Sqrt[3] + 
      ((19376367995849138450208166712269540244133182378250/
          41774427366354103645024910342248838712550807064269 - 
         (178667512970779420448765500786086675924080631161873*I)/
          9559156401621911743054230147049119551388398260864)*r^4)/Sqrt[3] - 
      ((46686265012409921730091124918878830444891764347366/
          15334834069812570497046218431713334614265843158449 + 
         (430545652313773792492077259490557753565219730411414*I)/
          88841849801627819687655257262209794004071617738701)*r^5)/Sqrt[3] - 
      (10297585977564612885452596022211193271037515182964/
         30444064797542680863851994802108692210315728786851 + 
        (494348872122135503785254265964755324313405183272544*I)/
         102839450131181580320194148828297980567877839534649)*Sqrt[3]*r^6 - 
      (22519843404099142453339132929976376582418869670639/
         29614717393679138272845318253514858828199344822650 + 
        (158737279588960685926863042989814235006040865705912*I)/
         95997160755303768492653198686604549847018297387649)*Sqrt[3]*r^7 - 
      ((15406965395657393691929782015705807535708956825109/
          11636294458867358028042140562058689295232466213819 + 
         (52166348560782014626217457987266715250503597618636*I)/
          4252403996299663008292449771430693233384537795211)*r^8)/Sqrt[3] - 
      (30343357523583406107682602216277780781438635838418/
         46206909339669417073691641644781435428625821942953 + 
        (44557149386137812895872448544412419093822675439443*I)/
         27075391866260536381984449151747802853353191634521)*Sqrt[3]*r^9 - 
      (71025287099869381894561277970181278160006176503960/
         152245902538335451718873786675893282475573880833111 + 
        (334882558109447195053724892398664853372170016347660*I)/
         91318015568443398476555177528979419869596123202247)*Sqrt[3]*r^10 - 
      (19839746024036181527446762414393952341826130858613/
         33142273195474541323746314730216703814088937302890 + 
        (93711954549932314326322522256294757441897494361526*I)/
         57344545842842459581725246339855798794565348051727)*Sqrt[3]*r^11 - 
      (37570620576781584662191581053051757544964471509574/
         79711994271615474714778295169110252130634632122551 + 
        (189908357473328050994546456942793634192956221961456*I)/
         56033956449573454197611642020137163467284853609215)*Sqrt[3]*r^12 - 
      (50079331834055821168440333260888783974276698322476/
         89113204134346729939933140328644110287385323683913 + 
        (212111067945023326937859491138059823212741724972783*I)/
         130573063603158034513403312420892977550677216783263)*Sqrt[3]*r^13 - 
      (28076377498052909973939909651175638066931310165117/
         59679198825538881103550859447670030759640459299099 + 
        (158238935663157896243884355549857698469309726171618*I)/
         49585532250490193976321342881754555934077769487743)*Sqrt[3]*r^14 - 
      (17927059454230738834112128165984066629867810360696/
         33356426247455181293363909148214819079671858003573 + 
        (41281694912666294273679167045039322972244085874715*I)/
         25533205808214908636992826862151561519855326389374)*Sqrt[3]*r^15 - 
      (32525372012149951051445577091112235932816449934962/
         69446864600125031207468014106644520979208613745527 + 
        (143909174549488844136290916312873405879692910592378*I)/
         47300788411042140509512624763830661408396965348031)*Sqrt[3]*r^16 - 
      (20401828015105568481397891430703748985806676826023/
         39196180523430915969737218366557478974974950795960 + 
        (905472274214815102265731520843343561359131214990758*I)/
         562141241844890944448773221841027224399933624827833)*Sqrt[3]*r^17 - 
      ((22418269997578956338708769453275443120463246567792/
          16020096536953786533484609040788201575071454481879 + 
         (995096987338227290209029503447865406596628525116246*I)/
          113364165426969034985274415577646282427604302882267)*r^18)/
       Sqrt[3] - (61928690770262365184722872950902167017786935931244/
         121746828254950483290054801266562472939176703440149 + 
        (40141134105237077232471561844020281175635760872844*I)/
         24994943562601967277863313512297087099937795690337)*Sqrt[3]*r^19 - 
      ((24284580809551487643156993395352278645640352615628/
          17399425644922546106514180192945465660327445502021 + 
         (375051035909650714864123658284408754700392923551021*I)/
          44145133896418762131954485760697881014089231969357)*r^20)/Sqrt[3] + 
      (349*Log[2])/(9*Sqrt[3]) - (((653*I)/12)*Pi*Log[2])/Sqrt[3] + 
      (16*Pi^2*Log[2])/(3*Sqrt[3]) - (82*r*Log[2])/(3*Sqrt[3]) - 
      (((14257*I)/96)*Pi*r*Log[2])/Sqrt[3] + (15*Sqrt[3]*Pi^2*r*Log[2])/4 + 
      ((I/32)*Pi^3*r*Log[2])/Sqrt[3] - (6887*r^2*Log[2])/(96*Sqrt[3]) - 
      (((30643*I)/128)*Pi*r^2*Log[2])/Sqrt[3] + (493*Pi^2*r^2*Log[2])/
       (24*Sqrt[3]) - (((19*I)/128)*Pi^3*r^2*Log[2])/Sqrt[3] - 
      (4417*r^3*Log[2])/(36*Sqrt[3]) - ((479657*I)/4096)*Sqrt[3]*Pi*r^3*
       Log[2] + (3001*Pi^2*r^3*Log[2])/(96*Sqrt[3]) - 
      (((11*I)/64)*Pi^3*r^3*Log[2])/Sqrt[3] + 
      ((267647148263101792274869735188225364683068458052236542674518207996878\
3861633697808790325434328727654/586877958090374220823537138764814603200641433\
0704400936042312954053797923684628234675611327588888789 - 
         (5155786389201100433802682160581158908117399203319126053268016759023\
9114634582302726948181476791133209*I)/421708737077037103063718113352344246929\
3053852174514787228337558044642399280178497894038047468197455)*r^4*Log[2])/
       Sqrt[3] + ((2017611873988219223157133430719707861647944579362234595591\
687763402272395607205833975918933069427858/7658558957796229958549311923355368\
476640008778487248105208665880757901475299147386396517027833422365 - 
         (3825728005398610347233748722014684613960439851055021798511521998667\
7817146548797503512711880968954362*I)/339495227144942818693695687503407797884\
9304207858357577487602342453693727166746787559840779146580085)*r^5*Log[2])/
       Sqrt[3] + (33787153403835540048238794833394200379737180200579598902814\
3214787078202020745084564219911007000293/601712095716923586633560577425009951\
1162249853942526666272125929175106910455551975580645340271970894 - 
        (60514399174198619943615789069531845481428238292740806489022067911012\
06057706112963072510125126048993*I)/16893613226843609288721659410072859114196\
43493811188562597889167042614237650370023608210732981565862)*Sqrt[3]*r^6*
       Log[2] + ((76486321130263708419910559076085104651567725453541061777622\
0457458831648889276421090099786490305834/670086409944019091294956652311166871\
6572883764563225293282151976861014528666350897898203036772342149 - 
         (1244279189214136382234924482476388752660621777788857098397216251136\
59176506500171776763349769652495302*I)/11908314412468887725600794822473058844\
755615231257100109701674289627359132820068491654577420200660045)*r^7*Log[2])/
       Sqrt[3] + ((1515594377245087754627456251511148904750216152184972614148\
28439119459918642452476789208561303263619/18923333873645442822309064685580212\
00004823343582083545011281690785499222925628389907989567715270114 - 
         (4678838923136761869752298390449305201894774011889736528183178868657\
2522180016534035584032053174288394*I)/455008792447194095841246126447774933720\
9655997171284963290999211080385433131279834901438137876202029)*r^8*Log[2])/
       Sqrt[3] + ((1065763267497798343781269990360833963169529834709883681155\
669358119510361911133292658318356831121293/1858539006249408485304472526664415\
2577714657889177668023735859735764188912271669140580007528644607107 - 
         (1353707898867577613920297595059133176578066126425104044763452186419\
82338636527834465749804383168137324*I)/13271443989350466425278293963595851381\
871853268845539903607587586762001408230875308176934363853635971)*r^9*Log[2])/
       Sqrt[3] + ((8333961875239086686506001338649565599821418072770176054435\
2857550588881704043507987443498248028074/201202387022815805673063511498345288\
0054124474459324356862702354678580831509119551831146291824914805 - 
         (1042136942385696626709311291002256149485164169423315902333980283495\
85219459143894469699593299926560476*I)/10244480307482299786747010314827429975\
265596826855870859104848896641596939085560830479868753211712681)*r^10*Log[2])/
       Sqrt[3] + ((6511058888067188362986706604170774561809334739940103545417\
2549560585707877165426497307884072958638/218017907845041106218080840821705391\
0799653323390391118550194112817165008845484506648572803658255449 - 
         (5274313322350589732016573779574385122914778796059833663326734550249\
7197327505401567629560458911666266*I)/517926797768427000252820580234549359783\
9750651392208487094481644997170350061504823728093434567981201)*r^11*Log[2])/
       Sqrt[3] + ((1611835014942198936296159654081922920551865965353493758830\
27800339836556743366129311147728360185554/75906269284066070742533638107829313\
41045072838563468804079011135688316532215214919702773178638864149 - 
         (1880228052226590574240081827270946354393221912868965749567284622552\
971338079154494144355278654330122*I)/1839444186190208472681851918317337257082\
46875123336078665526173538870948929406993936754149210734225)*r^12*Log[2])/
       Sqrt[3] + ((1791338368897217608417054713630929422761500395401320714585\
1364263607167424139978982715771875919069/122379221790870324475882519378369209\
2693007339521805640593530184913494295017820084678917267326905821 - 
         (6944708186505669381211351059300049947770561472702846992951100581281\
5716408431139508716558331532433159*I)/675560945662838089651981989489333259039\
6633618341093248664028129972937891292240603349234211486844330)*r^13*Log[2])/
       Sqrt[3] + ((2942509019710392664365526297547144738277692114936788488855\
4230767239249794608007567423962568472878/309833249046200676597199594087147678\
6413531088223917026047098474078838840787282127260337423978305685 - 
         (2062064557326062298061997552759954986864254527184109529683311021770\
97653080522033954930882795177632365*I)/19917614453127990920461519522217879444\
637311495678313433528462015093417627548227704762190810362215154)*r^14*Log[2])/
       Sqrt[3] + ((5232076301534940347697901138078041945388851076458629191154\
770334118810073593992480177844487030656/9641760110118826970182176390197000500\
47452319109350059508503082502347228658635466011318640370924765 - 
         (9140374761816228377110546606157662309552403804064316245753899106282\
409739150966425625692853166897833*I)/8757477107731023686864211335461933179112\
37063374777353700770226155625628709314389533891785693695599)*r^15*Log[2])/
       Sqrt[3] + ((9677218003660362897652253431974960263424160366012488926907\
185701152828151589149482740212521005223/4482334219439790428098811840637093761\
876108390661301604601197862804435719709707587628537870870393780 - 
         (4012348195155162013355388412217583641162379771348108177227948135580\
394048286149113460204562657180803*I)/3810397111576230638816197905383225073602\
99017573126477590627243397711783679280301084677835945771005)*r^16*Log[2])/
       Sqrt[3] - ((1095986643706671847378327732196055771751945491808137001330\
427753015896833012329027360622638461771/2216445311447891235663571664288779674\
144429856097586638556946032081702027923553608651574511977588215 + 
         (2557708197358781176404758358748299224042351053062296186786164615818\
64296631306963484823123710547022976*I)/24062796754729548292492717368498973083\
691821679253887850218132631731916524933774460188531682520123855)*r^17*Log[2])/
       Sqrt[3] - ((5076192761485088222701632154749729920468118148302921768285\
676126197118559880648773085679556237826/1900624964515375777592154048822869935\
621317460236148706242119938306486943736127634358154132655303679 + 
         (1849675400407337781031719630611221390692291292791633303351458922093\
695337745018052400780137809383508*I)/1723252246348470979325941130644088450421\
37225435684808605358217528455687107312882417528707663767021)*r^18*Log[2])/
       Sqrt[3] - ((2127677428163328225456490507700706049405622241350314390684\
7482357158214601047573542082409039152136/475869355664991127698904500769735026\
0777860405536734043759511626728614714691732742989739844298517009 + 
         (1198676721990166297602711316119281635702943828696205809993191816501\
33463388353922609572917447847759444*I)/11056048822394126715362429483677508152\
817170801803503863592970354135667837944027291781044118930550445)*r^19*Log[2])/
       Sqrt[3] - ((1268313802256381091705035168379802086677067565650412098177\
00483424089229189489937121774576158725059/21239523737772310451621955828984316\
709044839826421453084063809831369359525431966364050313406734792029 + 
         (4106379576335674639795556323599374847871501882263553867312500227667\
6086563270845049764320481368068546*I)/374910262145780595647524110086946041200\
7959623522130886121473313833836539799909882706732746660938117)*r^20*Log[2])/
       Sqrt[3] - (244*Log[2]^2)/(3*Sqrt[3]) + ((17*I)/4)*Sqrt[3]*Pi*
       Log[2]^2 - (1117*r*Log[2]^2)/(6*Sqrt[3]) + (((271*I)/8)*Pi*r*Log[2]^2)/
       Sqrt[3] - (30169*r^2*Log[2]^2)/(96*Sqrt[3]) + 
      (((13007*I)/256)*Pi*r^2*Log[2]^2)/Sqrt[3] - (181403*r^3*Log[2]^2)/
       (384*Sqrt[3]) + (((202355*I)/4096)*Pi*r^3*Log[2]^2)/Sqrt[3] + 
      (38*Log[2]^3)/Sqrt[3] + (205*r*Log[2]^3)/(2*Sqrt[3]) - 
      ((I/4)*Pi*r*Log[2]^3)/Sqrt[3] + (769*r^2*Log[2]^3)/(4*Sqrt[3]) - 
      (I/4)*Sqrt[3]*Pi*r^2*Log[2]^3 + (1583*Sqrt[3]*r^3*Log[2]^3)/16 - 
      ((I/32)*Pi*r^3*Log[2]^3)/Sqrt[3] + (101*Log[r])/(24*Sqrt[3]) - 
      (((59*I)/24)*Pi*Log[r])/Sqrt[3] + (Pi^2*Log[r])/(2*Sqrt[3]) + 
      (17705*r*Log[r])/(384*Sqrt[3]) + (((1589*I)/96)*Pi*r*Log[r])/Sqrt[3] - 
      (311*Pi^2*r*Log[r])/(192*Sqrt[3]) - ((I/32)*Pi^3*r*Log[r])/Sqrt[3] + 
      (644981*r^2*Log[r])/(6144*Sqrt[3]) + (((32947*I)/3072)*Pi*r^2*Log[r])/
       Sqrt[3] - (2131*Sqrt[3]*Pi^2*r^2*Log[r])/1024 + 
      (I/64)*Sqrt[3]*Pi^3*r^2*Log[r] + (474760297*r^3*Log[r])/
       (2457600*Sqrt[3]) + (((2408137*I)/245760)*Pi*r^3*Log[r])/Sqrt[3] - 
      (335951*Pi^2*r^3*Log[r])/(49152*Sqrt[3]) + ((7*I)/256)*Sqrt[3]*Pi^3*r^3*
       Log[r] - ((18445642727295051269184230271342931401341709820436582611612\
44111292865399519684775604163978297887084537110315707293797116441445954028126\
5307186112479277/975101501750425935935260469227606489355839892370268665984548\
85858421084063127854997136321639857863833150321483833545888299863443269932210\
6897055660927 + (202133162583420395854330547338222544639743905039606349256371\
76293641759228296915876517608448834616545218653594330060416690287787296567461\
15620818810633*I)/61743628225324075912942195376265754200628538849992198426482\
34349561316831320661034486434739270299955617898382904209013178300017521494347\
6002426850950)*r^4*Log[r])/Sqrt[3] - 
      ((118119905744324353371320752270957090985849126067431513980263787195166\
74782961148768790099356080253787529953907477169887964497140679056759654902390\
112023/1592938928581959517728242533844646694053572508695324844639457182804470\
91468385494442464174660840811408661314192334250611084035012679611129292421565\
6005 + (100798155261933157897978901550172690543048530389461375128008008540336\
59810922859746466226858517496725949355744523266983199769063825189927063394628\
795137*I)/2829682047450096826975660902559071449513691938716006798450252623021\
40126850018484342711745207267769402684439429923356134478656798684835771889620\
692955)*r^5*Log[r])/Sqrt[3] - ((889080430164612065289525482546609539905622448\
16002811988907152028759172882456079845376605260256247536949458564865576067118\
890040374723825774335897078/4752866089567630543308359259115135602944763660888\
32793745274280611077046795340225863084698031536992311369452066336826418183130\
4219142792526780248453 + (108184091267728711315122698173559314197275611675391\
62262509332862036278089751109254611901784701473202209512914686021689859332249\
230119514689023499065497*I)/2581845867981458685279466556678433984231819473468\
82034635524370433632706603285277792764580572120093393738502677337751213897172\
596463506280156487583932)*r^6*Log[r])/Sqrt[3] - 
      ((657085585668824494489885010627968482574820131068916115396337671176629\
41719594306844838310634936096595600594901875007329679812382252474148293068390\
79649/58128171397454088292097930094906853125634547001117030279950950133969193\
53200337599205246968455910528545665172324269812912614758203969846572536238048\
99 + (41734177016123254510704658853034873455537445220636672243273894977085501\
18469045048527339376216659553249779338292960052143018771218957993998719735445\
0843*I)/908457162457119418996233788581244028738194405098682301499513981696366\
21304082626441109170887452963631343249982242345547444475371409086884419407978\
4165)*r^7*Log[r])/Sqrt[3] - ((38340420018120994303231106543779254442578944640\
75572116579743535312847754580608407714567510422906881938789299040608957675359\
520627214185419826003959217/1923063284577115767579361542874751892496156429670\
41980165540820355796666166104620078171629070516800112164952819450290191202770\
034500574834598231748252 + (8523627991032473590621935214235422748297387552322\
75897597808403219479027415649899987568978249224732409254371663196259131221172\
5853225944468015815959233*I)/166046199249287812122830737407449330980249250523\
45782225541764729553234158168771559134492928576193345107190697838725225969510\
4206336571173422875868170)*r^8*Log[r])/Sqrt[3] - 
      ((194622329153332461714868308707769693246208959425228124469990056678147\
44363507043633945877907795831244620174200865502007858718004191398789166156085\
629719/1351672669719214185710603138044356411417752914834539573626994341388154\
53524057509284297721246331637663576494396849126386900422055088886853665629618\
8818 + (102468145066983982449908240905252716134985296659338917176667386628647\
08898262902146912792281057487360270833068882122633035141602986663789745607667\
8247808*I)/184106005158423874660635543802225043185420249252242125938231245374\
44598820982385414402782515443418384597190966944832925510334328047276400193690\
06573093)*r^9*Log[r])/Sqrt[3] - 
      ((585782191486444523466671560818325227965465837125914591956834204914055\
17272669416811486495809889188023742526649740583634726366004532923739669409800\
5899/270627115387264009780377564813201549198268442855842316514396761896889097\
89269396005883077144380404584374845210553443000763455573535160733660465741115 \
+ (12013130878251158631704649423580837976896994034960803909436814688980857224\
41896293533878955858491638437157137751276979157038273941690615426886059336954\
9*I)/197811153008904994873542147359797692108411763393078988004372892588730412\
47814309905947256190401188381313505303112129094715645632788318733122604679439\
7)*r^10*Log[r])/Sqrt[3] - ((4544332656732494340223877089139276605485472378649\
19585856874276474485338230768939624538267814570764901196949478412809565610268\
2501334341294685033900503/264468675829930791934392674808059430360664723000699\
87402478982983097445022464723543900780654065124496087199857259624944515088291\
8163736557466923106365 + (861094066369724208102057317299438710884533118173003\
04307420388104014030027227544646238142646333887755359012740955522844579112430\
56929832596128947432501*I)/13213592527777190735709623269557289674678195392621\
34411752903737728400323316914425754520589801406959695088804002847587444572776\
05706615894173375182914)*r^11*Log[r])/Sqrt[3] - 
      ((180443033107453008885055808203757704136855945780610175628660873088198\
23983591991743696315728056480352873546250526700839574045649341872772087083980\
989911/7656914931928828826223982657011840551015525142349369069709842479961121\
17971319164723887354386517064056077796752299127872698261576471882443325480093\
889 + (1018388882824143037890730556666538522291307374888736937846198374487531\
45691975731458133725151425601910598451770647346755752092373000623252626936642\
0*I)/145302475401777886513994927630070394502434895185025106809955006497704552\
80823906292858776712308037816176294779170740573732004747286863558877858347)*
        r^12*Log[r])/Sqrt[3] - ((29092790908545622928199185542119269815409384\
85196609303219324732510485983963878550870169381711188386577624534848458080207\
492727312429039431753537772487/1468225575456576517684332484115510407687708290\
36577569321901722548447862672508156615976481262021749404206156951026408782951\
357256211547693004934448778 + (1946402894061459065390178776481398642239851258\
69299736719107943705152546530755991085898568575242674549547197735311188569064\
2865769597345983304354724839*I)/260976865983124952517821529909245100373508901\
11972322783628238463760697961570886245228423036797016884261720651397600561798\
346471023380221197428595540)*r^13*Log[r])/Sqrt[3] - 
      ((389381420549265028127603864988611193842331959403344707224858102109436\
73408893173684832797832308656443147203436214101756818645596112235761598755480\
415277/1520743403397258556785349146330106352874946168526243955452112371197998\
26005028729348045544679251725053493659953547867934839428138276443047754499304\
5055 + (120057589342863187584151979861768972595925725206430775475556241139339\
62014496988458854862923849877576505612158075697414487707479684502453095789746\
793261*I)/1511736760850649700444877729501742170505451511871239884209679315681\
80108941734645080687603097962513542888079951883473073870629294099377683334931\
023996)*r^14*Log[r])/Sqrt[3] - ((11659542655942835137375445754338606992886488\
46773063154654256474508423176587630934467444071611461240325209501290423399665\
57044299158690554870218199022/52130837390069708416600654221626640868860790963\
38883596839334743897358758126325559230366577842395712764223416572463543747903\
737006518374833062800285 + (1782615596804673355807273054888358382160158303140\
16980260863829358055784173943212796467842429985781296822262809277423725988567\
65326884945617220116024443*I)/21235625176989077365679053781698714946779601818\
08759299648103217894094198124442404316398168127143040655920244959301428196132\
85372304175654551993620198)*r^15*Log[r])/Sqrt[3] - 
      ((205025472066548271646493956745577282180111623443349289022709314525534\
84270183453882136266810484740497959481368799021854072759829849191202594632377\
174419/7395924876668823925801219365265847754019973364265108771227625829694867\
84430106128771776140325643653002275017221927736018834727380873622659159958777\
480 + (2385009666398317247799604363081536646546519999224764961611013802277064\
29477463755170944442999956210068469774287302213005097953442169507472323498971\
1081*I)/268797979599226495448785932677894782679013189958991688194899874164535\
28114677307370288089347850926944299941191676727440299180629410359041001169808\
030)*r^16*Log[r])/Sqrt[3] - ((98611820711261150401880644435636238142107961411\
22329941453795346622082507745826406203423819868712097031124643355497214369329\
527288882009717862530832981/3964471269949639482390862917507598085376192119182\
51459529168125008771301200466572150621437543848720021390753063851740165362175\
015880914782658919043070 + (5456533839309224730417655960149419943131490872121\
48495167881596603424874173750960866926556872892789727633466255153062737230653\
985328050568110897487536*I)/5849726477708248675923164280602015989214800887904\
42194567716702086454553723408926772015423938474927881496415521279880074548863\
5840049797355059982315)*r^17*Log[r])/Sqrt[3] - 
      ((341321969586098046754875572240776393945107766689403521221101171586574\
80365629226139065484999550114193255225294219132646070789602387858074291280819\
14437/11416479505620933696971666438403008308757054410414882049289936221977476\
96155841195244879786539412446397458689314836516790764847322573768054319143972\
51 + (95239366510877677003130947596093743289572275191818430365031141891145739\
83722626542252130871234580646219008045847794206068181488668716520599290959320\
64*I)/97154038097655930587767285866689243420581401272044926796425248242514262\
08576739336151216953664995398795624489186885275359383420494957913590269448529)\
*r^18*Log[r])/Sqrt[3] - ((164634031876094583472444704187682831351391486467172\
85987836667086543187108079085319347911899054712548425770636674423090924696479\
634386517876958617414652/6017002091296426146175348172655218392530851138943460\
14857009044680805297812285132762259067524034536278548545171988857643466511571\
905004312034517187809 + (4446842718798575916194167203210976828370678037312983\
67741070459680862142948748960567647954000900798223183240656964443205320699925\
75024582387510813958424*I)/43343777578048573324154099303299487994187303116912\
67408115522559863177386943949539603621605824611573385768976213774155860849323\
51720137343758888974535)*r^19*Log[r])/Sqrt[3] - 
      ((302396754599553728352262284098391284127560262011542919416994146522790\
84204634194154654391941203426811633926513561688620294845195678248323992459301\
5836573/941383512864308290005434372180886912861860660777209683467720426078821\
45659384688545020752977823295946121603280940689839177585304651633252752822089\
78170 + (23626470407143817059296600144429719866594947671935474580625631606324\
71036936906205440121317313324413872025224598654573790917604903563709492317423\
3692069*I)/220143842909104949889197984427814086075370547528330439924311017610\
20390764765952703410751938339613780193706907564674900013131522560680869808293\
2266403)*r^20*Log[r])/Sqrt[3] - (253*Log[2]*Log[r])/(12*Sqrt[3]) - 
      (3*I)*Sqrt[3]*Pi*Log[2]*Log[r] - (5321*r*Log[2]*Log[r])/(96*Sqrt[3]) - 
      (((281*I)/16)*Pi*r*Log[2]*Log[r])/Sqrt[3] - 
      (Sqrt[3]*Pi^2*r*Log[2]*Log[r])/32 - (31591*r^2*Log[2]*Log[r])/
       (384*Sqrt[3]) - ((2919*I)/256)*Sqrt[3]*Pi*r^2*Log[2]*Log[r] - 
      (9*Sqrt[3]*Pi^2*r^2*Log[2]*Log[r])/128 - (1414465*r^3*Log[2]*Log[r])/
       (12288*Sqrt[3]) - (((117169*I)/4096)*Pi*r^3*Log[2]*Log[r])/Sqrt[3] - 
      (7*Pi^2*r^3*Log[2]*Log[r])/(32*Sqrt[3]) - 
      ((10766833119171483641845115535625602523106021565427121/
          2766658385322236501184120800163570352891771966145600 + 
         (1875247857157283670454486002488042164128180295014800*I)/
          106117321240556855498440129448555489005438863119247)*r^4*Log[2]*
        Log[r])/Sqrt[3] - 
      ((14176677590739526502281746616999476969687473256445291/
          3952245542168289865600181206361294323559711373362208 + 
         (864749242776311351416319148064734062251792516740268*I)/
          38569298116959819078125884431732449648617681201389)*r^5*Log[2]*
        Log[r])/Sqrt[3] - 
      ((120683354489768853230655708566832589355554734156622933/
          35280912770548662149466929188866285484601066380918272 + 
         (779728776006925786970241319355565872470778614178614*I)/
          28409576013377011044968300821026734258656135039361)*r^6*Log[2]*
        Log[r])/Sqrt[3] - 
      ((106355027652512955654283385521556940058962365497393717/
          31977194072487826561567988933739126536611728724397568 + 
         (2928456985541478785711603044107663318197907038718656*I)/
          89413008589398049044003135559288874963439337669049)*r^7*Log[2]*
        Log[r])/Sqrt[3] - 
      ((3257325329059235839899503359476381817581334028085670861/
          995159524348790016058992696372576454343089331696582656 + 
         (5820277833644263699540292500981859098471020084095280*I)/
          151834538626024678762311479791659774745702670155759)*r^8*Log[2]*
        Log[r])/Sqrt[3] - 
      ((2145538979093758539846462007119115488837986041725539813/
          660814398358625303278919886290353361424691333815349248 + 
         (4543657553078449862576299464610753725216091110329680*I)/
          102843462701787617387056144022119199362296670283429)*r^9*Log[2]*
        Log[r])/Sqrt[3] - 
      ((9385239428927315495897174939327459183663824654962306607/
          2898413673141846989995367876232995159870912620039372800 + 
         (773283462658804760218681573310263214714594022561117*I)/
          15378112069609231322204355310121240903908694099123)*r^10*Log[2]*
        Log[r])/Sqrt[3] - 
      ((1183297322509574639219210445787580296239398246619500799/
          365044837577716127478934321153616200217346744826593280 + 
         (3801066842893098209871560906708802658643682213487456*I)/
          67112618245067966721568367829322491389742214611373)*r^11*Log[2]*
        Log[r])/Sqrt[3] - 
      ((446906056485441429841147521356235206925317118199556835739/
          137354280961571261724243067399769243127324689073533091840 + 
         (4904551839241300778738851735274214770222701394019816*I)/
          77567717283274868898747080779927052673535536517183)*r^12*Log[2]*
        Log[r])/Sqrt[3] - 
      ((692032818532670653524427099169710220388811932565994102023/
          211488665453367107627023743027582309937146367151342354432 + 
         (4927960724039831123147693801724765276728959037744520*I)/
          70345841508472244470417470362265344512369286559727)*r^13*Log[2]*
        Log[r])/Sqrt[3] - 
      ((2939248522631295989202860328381911937929865903688708321561/
          891910435025295659299110426569286904382338207329525170176 + 
         (9057913317956213108759531790449431784831114823405488*I)/
          117479509172629000668581810321442393759146367043095)*r^14*Log[2]*
        Log[r])/Sqrt[3] - 
      ((1660335561481275524802192559901214648834439048383552979655/
          499759145969670853181561634271318964336232730720525615104 + 
         (2017188012323372088349156298971742947604297005075147*I)/
          23909152891339346724808173405833353227325335996071)*r^15*Log[2]*
        Log[r])/Sqrt[3] - 
      ((54994816625530367250011603555846548189883525096742965238199/
          16407531844014810062634859505043193545472168200263348256768 + 
         (10165535175478772191691283215044250916912200860462736*I)/
          110678312851497063267634423205731810592889363887655)*r^16*Log[2]*
        Log[r])/Sqrt[3] - 
      ((11554809479437041859745162380244836812479085013783233817685/
          3415134160205675945670428876955073472398437541064875180032 + 
         (2218859705312684136695028138117042621102628053701012*I)/
          22292804268384139076396464203876204194628134302959)*r^17*Log[2]*
        Log[r])/Sqrt[3] - 
      ((1147180720190421485946783107129724792123655124598273064837737/
          335764707201343893966666657973102290963491048475712861241344 + 
         (5080990959450990851943636445074549136090712050513244*I)/
          47300885525909091248042460261721648681599401157145)*r^18*Log[2]*
        Log[r])/Sqrt[3] - 
      ((3182992482890697896306452166825505373070872223438743011667017/
          922323686376387719664182508211004449807461382356452847386624 + 
         (534917225493778654067419826395351294451913208434256*I)/
          4631294789644354804543424941567120519486544606145)*r^19*Log[2]*
        Log[r])/Sqrt[3] - 
      ((73287934819486466077081185073111123507569434129384422507917837/
          21020865506040224435684869418142338697154537741960912352313344 + 
         (6782128491915950929445363697562543907452537955136136*I)/
          54794376275311026643999350423616789294588075675985)*r^20*Log[2]*
        Log[r])/Sqrt[3] - (25*Log[2]^2*Log[r])/(4*Sqrt[3]) - 
      (139*r*Log[2]^2*Log[r])/(8*Sqrt[3]) - (I/16)*Sqrt[3]*Pi*r*Log[2]^2*
       Log[r] - (3867*Sqrt[3]*r^2*Log[2]^2*Log[r])/256 + 
      ((3*I)/64)*Sqrt[3]*Pi*r^2*Log[2]^2*Log[r] - 
      (405517*r^3*Log[2]^2*Log[r])/(4096*Sqrt[3]) - (I/32)*Sqrt[3]*Pi*r^3*
       Log[2]^2*Log[r] - (r*Log[2]^3*Log[r])/(4*Sqrt[3]) - 
      (Sqrt[3]*r^2*Log[2]^3*Log[r])/4 - (r^3*Log[2]^3*Log[r])/(32*Sqrt[3]) - 
      (107*Log[r]^2)/(48*Sqrt[3]) - (403*r*Log[r]^2)/(192*Sqrt[3]) - 
      (I/16)*Sqrt[3]*Pi*r*Log[r]^2 + (Pi^2*r*Log[r]^2)/(64*Sqrt[3]) - 
      (84917*r^2*Log[r]^2)/(6144*Sqrt[3]) + ((91*I)/64)*Sqrt[3]*Pi*r^2*
       Log[r]^2 + (5*Pi^2*r^2*Log[r]^2)/(128*Sqrt[3]) - 
      (12653543*r^3*Log[r]^2)/(491520*Sqrt[3]) + 
      (((881*I)/512)*Pi*r^3*Log[r]^2)/Sqrt[3] + (9*Sqrt[3]*Pi^2*r^3*Log[r]^2)/
       512 - ((33637620067494057268782485782622793133750124830316717813683299\
26624441546581634414752005796395208700843/81229854325722976397361706176371635\
3801538242990526479468097995584983737986431591965071990621501430400 - 
         (9974954642557059392153716333668420855636463567731936689622132105417\
7523451096692755372472489509201579*I)/668641711302268155366728249156783746605\
8572265624376897079678508542477928032914476630862384922893321)*r^4*Log[r]^2)/
       Sqrt[3] - ((2685519149569217704247920470693333322737563438311400284758\
549014223579295292422060698977384822081186821/5728141758871803872438631216860\
31417196150259306220427406667340575648131459917386200642139775603266624 - 
         (7756424278960145743436238859380323467389121891720424555896350774084\
367139367007669004412498731451281*I)/5559598742249321809433295168501954132468\
85848537331015567644679211266980779511308824470054457183026)*r^5*Log[r]^2)/
       Sqrt[3] - ((2083611652060628468314819400018386533028991622253854374187\
968426193832893999804612788700896889127421459/3631362709447906105548008149118\
10393096624871677153582503352711572953830960463967123463420977576745984 - 
         (7046288242329575923569488412357372090378360619077500094612410736339\
0830287600634564804665662151991107*I)/345024064165193018989685420330146813230\
3691552696975629619553109976748460051525344111477705741769661)*r^6*Log[r]^2)/
       Sqrt[3] - ((1621929066132935985767531668622486202363115672269782092734\
6854151284294073931789471714202310141514778527/253013292502992348032722721836\
7033634069650898362008277889951529895761569081648804232234771702575639552 - 
         (1209781261664780412372225396972552065922762440580394358989772176800\
56773065449540104813053756833226208*I)/57630230777843924064650198002442088979\
22900476096242442456715654104079440705194061061607882361391371)*r^7*Log[r]^2)/
       Sqrt[3] - ((4921455777347907461274221159970823885905752216962270624679\
30673777928264511142125128062846694697141051739/67537649402139254990467024012\
315476423624170683542447762768564621513169436887813068947456721808316465152 - 
         (1088625551330264908174754618509268524123922188632667137159648833253\
93379510790165390757911463499588978*I)/40616944708075081164239425069292301751\
34335083626737341499154936612134109145538355696605120119772779)*r^8*Log[r]^2)/
       Sqrt[3] - ((6467851009493253244304310507950491880792822465122129627850\
76554846100255623947891005988099574848121724161/80991509233093425766271626534\
112336809685065780959872048895096636145856718501338900181308913397029347328 - 
         (5152288548501663406327001412456683026011596353656802363725045331616\
3234937954189898860998735719840930*I)/182698945954441152749086486487618278403\
8984225372404197889866850401457806254354524943708994917588919)*r^9*Log[r]^2)/
       Sqrt[3] - ((1823865590812415037693161844299667062765597349742992423569\
42716577093420885954973444641552760661738229/20728551606813881167101695805543\
994763039380384069946525611483388965428139221091301346128125486694400 - 
         (1189190452908511192137500282372441557486190743114595597687934391098\
4070128553131284198772627874120869*I)/351880394952310997546969827986706701107\
925257910540919252949236924911326152200261262654232272001982)*r^10*Log[r]^2)/
       Sqrt[3] - ((4086528372554050299161451802860685586963201478830798697271\
16847902460498378132732049912734202154228084631/42984527233721234216502918393\
360694936640272984100999409707000751687001113266947613428674926248280719360 - 
         (4962258730132933657887837843614260394756446452940793669820319151160\
0688850531250077072754336793934641*I)/138724664953249086147490849710323931064\
4112855206469845408467095119737232959241187654974343031975184)*r^11*Log[r]^2)/
       Sqrt[3] - ((1996323060255141744199811997435985179996388264033854414403\
90910201912397550259899052791877028999339582158131/19401589763139427453386114\
30508003810152185724874843971606319949527113550914936569847232550689468368027\
6480 - (374567814193807025550661899635833664116443177304717658290697793296565\
363444356653898754258523970199126*I)/9065871629994512926735489181812436351419\
490284111028569808349727542582670697575433915829167479429697)*r^12*Log[r]^2)/
       Sqrt[3] - ((1624741723419114054102975459256709749516384952298682544911\
60481781536958928546497022032312121068958930030585/14767369007785131991610381\
58417958062695969447226253064734993307654210193310940422000998897787907166384\
9472 - (296426329115103986550108014766860455229098326384233683934434751499481\
236201367209328568784045990231090*I)/6776475072598625807362087958507247933614\
962170744195783936883319944021374977021789790079368608496713)*r^13*Log[r]^2)/
       Sqrt[3] - ((3368717149660021337756606312561452771395585088652115233859\
926842590581533155690487419169748599613135516804605/2862621672087747153141426\
83299203015057081355158843198324639467005964126253447037913597858309618813605\
249024 - (2386431028403451552112461251756803887335978476400548354955240304289\
765838641021251043786437733804237*I)/4838758929458853760836228377342228928961\
7735370604600498045144203562968588858241996965750756008235)*r^14*Log[r]^2)/
       Sqrt[3] - ((2812998034392667333589463896541730716184313673247309318801\
228811318402696817880653961203752093945816579204531/2253366781092019283139941\
28698542372673096395647974992908971860809307291954483166003189500422197229064\
814592 - (1576817051575937266489072477450809486443769309921688990640301185242\
1659830705516881721925009592911237*I)/302507383265921186991685305331603436190\
520214030020872809409731060169242773175236193025264941620954)*r^15*Log[r]^2)/
       Sqrt[3] - ((2111126647186816524218909627652184145830601055594198768860\
2547665918550649258641235533252918904094177255095427/159461435294662623777073\
08151986673224084748886986147055986845912016547910120576619255088327348531877\
26475264 - (14806079933251534860969686560353945415368230800603249966667687190\
71597879522786723308043835314935922*I)/25628429154735026004532799869897739732\
981781158677629782798899931285974267587805915489318142254745)*r^16*Log[r]^2)/
       Sqrt[3] - ((1135258378049212855724664118029081532099737367598779208061\
67011561308824611555580819919621582343908947637767/81341414377857291492204711\
10404959322226018209023979993596200191463491585520208549562775310498012860514\
304 - (1429768968907274924485355958447164305304023428384587590792128211105317\
49058117667813497751276094492828*I)/23474090933705535016891827225538748500732\
15138798524609334358317031941012211352278546531230603783605)*r^17*Log[r]^2)/
       Sqrt[3] - ((5031257758919219181139965898660199568804313418013579721133\
18152930074404613468783056893722400413598654175196831/34212770971316385070204\
62532025833993517988790381556186409673834015444497538973116391865095457661558\
2201806848 - (926272397503490693717469667186295515585000569424490708175966204\
19351497714919681275575074545038310802*I)/13897408172442835832116284422082335\
15192902181304330757160516387323260996842514931007571976220561275)*r^18*
        Log[r]^2)/Sqrt[3] - ((78232332385227976239429198477258595105721447450\
8809411937515559625777389922378360171541418947290800355260757223/507180081722\
97835973518229565788002930003776345216917155673640018658923384619678433864576\
070112607857926995968 - (1270617607313032170218092960235881804656450444442631\
437924087117214635550922431438326537543017737038*I)/1813011505303032996004186\
4917218838385880110315491373946887172303077873453014928581914591474556995)*
        r^19*Log[r]^2)/Sqrt[3] - 
      ((169126084210893264331789825791969060005236550874088525959072539127355\
888069951182926217453865329019979170024138785/1045944611754133928531608669374\
45307828795394061662493605983620909947771946455446748262941109109208815557683\
44576 - (88022960849719514411315931849297805924741121002884088678846719872836\
674245955191377787118803477043926*I)/1159192829443156853526861411708749931787\
483601043449740564173297518240309588654355339798649378287965)*r^20*Log[r]^2)/
       Sqrt[3] + (5*Log[2]*Log[r]^2)/(2*Sqrt[3]) + 
      (85*Sqrt[3]*r*Log[2]*Log[r]^2)/32 + (I/16)*Sqrt[3]*Pi*r*Log[2]*
       Log[r]^2 + (6667*r^2*Log[2]*Log[r]^2)/(512*Sqrt[3]) + 
      (I/32)*Sqrt[3]*Pi*r^2*Log[2]*Log[r]^2 + (258383*r^3*Log[2]*Log[r]^2)/
       (8192*Sqrt[3]) + ((3*I)/128)*Sqrt[3]*Pi*r^3*Log[2]*Log[r]^2 - 
      (15*Sqrt[3]*r^4*Log[2]*Log[r]^2)/16 - (609*Sqrt[3]*r^5*Log[2]*Log[r]^2)/
       512 - (1491*Sqrt[3]*r^6*Log[2]*Log[r]^2)/1024 - 
      (7117*Sqrt[3]*r^7*Log[2]*Log[r]^2)/4096 - 
      (33319*Sqrt[3]*r^8*Log[2]*Log[r]^2)/16384 - 
      (921635*r^9*Log[2]*Log[r]^2)/(131072*Sqrt[3]) - 
      (2097953*r^10*Log[2]*Log[r]^2)/(262144*Sqrt[3]) - 
      (9451949*r^11*Log[2]*Log[r]^2)/(1048576*Sqrt[3]) - 
      (10552087*r^12*Log[2]*Log[r]^2)/(1048576*Sqrt[3]) - 
      (62351597*Sqrt[3]*r^13*Log[2]*Log[r]^2)/16777216 - 
      (137250775*Sqrt[3]*r^14*Log[2]*Log[r]^2)/33554432 - 
      (600746085*Sqrt[3]*r^15*Log[2]*Log[r]^2)/134217728 - 
      (5231984685*Sqrt[3]*r^16*Log[2]*Log[r]^2)/1073741824 - 
      (45357997665*Sqrt[3]*r^17*Log[2]*Log[r]^2)/8589934592 - 
      (97903423915*Sqrt[3]*r^18*Log[2]*Log[r]^2)/17179869184 - 
      (421078317275*Sqrt[3]*r^19*Log[2]*Log[r]^2)/68719476736 - 
      (112810300295*Sqrt[3]*r^20*Log[2]*Log[r]^2)/17179869184 - 
      (Sqrt[3]*r*Log[2]^2*Log[r]^2)/32 + (3*Sqrt[3]*r^2*Log[2]^2*Log[r]^2)/
       128 - (Sqrt[3]*r^3*Log[2]^2*Log[r]^2)/64 + Log[r]^3/(3*Sqrt[3]) - 
      (r*Log[r]^3)/(48*Sqrt[3]) - ((I/32)*Pi*r*Log[r]^3)/Sqrt[3] + 
      (317*r^2*Log[r]^3)/(192*Sqrt[3]) - ((I/64)*Pi*r^2*Log[r]^3)/Sqrt[3] + 
      (1417*r^3*Log[r]^3)/(1536*Sqrt[3]) - (I/256)*Sqrt[3]*Pi*r^3*Log[r]^3 + 
      ((1644126279077338668902038757192182965930837847518015/
          801377983697146610994590042427746906550448924650848 - 
         (919705367155965412876783239778037699023409537566*I)/
          29977734219984564412337738815023715294829093838209)*r^4*Log[r]^3)/
       Sqrt[3] + ((91991596233617924550416785206426515024205706414869437/
          44332932681985147918614453631561849869789038523612160 - 
         (459852683577982706438391619889018849511704768783*I)/
          17130133839991179664192993608584980168473767907548)*r^5*Log[r]^3)/
       Sqrt[3] + (81842602161643959208054830344166057220707181979717353/
         84812965971511025323619030415678775502025569433196544 - 
        (791405415633365076072836048602936209870400417454*I)/
         98269737067468112636199676845947326081664170810825)*Sqrt[3]*r^6*
       Log[r]^3 + (320852447441186616405353357854269107750104822147117491/
         310892636990054633820045800698838785991445429391187968 - 
        (823480403514015160273822846396711582158652697482*I)/
         111548210037003327909968814889565958009495717768035)*Sqrt[3]*r^7*
       Log[r]^3 + (3084102856141119553195720931440697877259043402969979497/
         2396584727650970743413721965486825092783483320484200448 - 
        (529370728777124188785379185411179858812269126520*I)/
         77224293549785762459161786412288824804156924096721)*Sqrt[3]*r^8*
       Log[r]^3 + ((37791237189976130098570709435840881105257588962259239983/
          9075409036608496920474412361150491115634401970715099136 - 
         (1050843267260503417700758546234925245812101098434*I)/
          54505387982329588744874507238943563772500600380779)*r^9*Log[r]^3)/
       Sqrt[3] + ((89822537473734134788876084660569898383449169515847074627/
          18257965580578347995590493254609658044750176616640413696 - 
         (1440294215682832144518735147644807510793593179830*I)/
          79099964685826912804906612409407861054640286411559)*r^10*Log[r]^3)/
       Sqrt[3] + ((628664061291191186641723776039727674661976670075066849817/
          118666888310301920430092878394097999469681646979411607552 - 
         (144029421568283214451873514764480751079359317983*I)/
          8326312072192306611042801306253459058383188043322)*r^11*Log[r]^3)/
       Sqrt[3] + ((338343059562631863094312550800298925971402301828793379101/
          55822982923139451551640358910230271763398157441293090816 - 
         (1415943656664267260223758583328667340255609766149*I)/
          85753296904273736293991611043398029573299482543049)*r^12*Log[r]^3)/
       Sqrt[3] + (3975827974523054719698240218364188537201603143556945702529/
         1835125842800298166018639649814766157456948185960183496704 - 
        (844597059145324995235271630671168026978794987428*I)/
         160124976559890896880846374937614970319816687100935)*Sqrt[3]*r^13*
       Log[r]^3 + 
      ((12501127458327744404737246873938009539799949843416639981703/
          1717633278309337970037280980648987802499671519956584890368 - 
         (2084084586742515379664733151590877736513723273184*I)/
          136973622181531937702538092809535589058288186358275)*r^14*Log[r]^3)/
       Sqrt[3] + 
      ((27655469230486757959653786990299778718541871058668206672427/
          3559913761441632473997207613569603971229315483253738569728 - 
         (299755178372214767111139298057822097209205375690*I)/
          20430667714558601043354421087276766636666425713841)*r^15*Log[r]^3)/
       Sqrt[3] + 
      ((239402616410078452894183760057129358394893117096206757114031/
          27947541786645898190291288033977296911070349235901291298816 - 
         (2812839925163147144047773984568724138848739229378*I)/
          198328049452728319766988045141441541477051400989193)*r^16*Log[r]^3)/
       Sqrt[3] + 
      (2460104441604516383711949345166428254625681908823243701729783/
         810777240686544108943658893424975068385273956966131392577536 - 
        (237949470933501068575916288044311326046919637211*I)/
         51955724539623648747904178715572160958277504690542)*Sqrt[3]*r^17*
       Log[r]^3 + 
      (8129025019570024051434398200454279594803316938323878289450477/
         2458070532060052456478464722985089560409877658359120512679936 - 
        (199763613628893972333956376229463975759544814435*I)/
         44939685090953713686244875994228167478335708186157)*Sqrt[3]*r^18*
       Log[r]^3 + 
      ((10347443092493813212742182620149818422584477190887732342345293/
          985488315959983785255585188949375150445457425767988316864512 - 
         (504538334845457459333302509949758164809370391504*I)/
          38915356243674875264358234068039999007897536737229)*r^19*Log[r]^3)/
       Sqrt[3] + 
      ((71817405749455785975764974684529076195998817214866283743382089/
          6333029807225268390353452949655283665381260030200759288070144 - 
         (421271163390773330079613518700560114394230796358*I)/
          33371094095963458632108862912548167841309076210803)*r^20*Log[r]^3)/
       Sqrt[3] + (r*Log[2]*Log[r]^3)/(16*Sqrt[3]) + (r^2*Log[2]*Log[r]^3)/
       (32*Sqrt[3]) + (Sqrt[3]*r^3*Log[2]*Log[r]^3)/128 - 
      (r*Log[r]^4)/(128*Sqrt[3]) - (r^2*Log[r]^4)/(256*Sqrt[3]) - 
      (Sqrt[3]*r^3*Log[r]^4)/1024 - (5*r^4*Log[r]^4)/(2048*Sqrt[3]) - 
      (35*r^5*Log[r]^4)/(16384*Sqrt[3]) - (21*Sqrt[3]*r^6*Log[r]^4)/32768 - 
      (77*Sqrt[3]*r^7*Log[r]^4)/131072 - (143*Sqrt[3]*r^8*Log[r]^4)/262144 - 
      (2145*Sqrt[3]*r^9*Log[r]^4)/4194304 - (12155*r^10*Log[r]^4)/
       (8388608*Sqrt[3]) - (46189*r^11*Log[r]^4)/(33554432*Sqrt[3]) - 
      (29393*Sqrt[3]*r^12*Log[r]^4)/67108864 - (676039*r^13*Log[r]^4)/
       (536870912*Sqrt[3]) - (1300075*r^14*Log[r]^4)/(1073741824*Sqrt[3]) - 
      (1671525*Sqrt[3]*r^15*Log[r]^4)/4294967296 - 
      (3231615*Sqrt[3]*r^16*Log[r]^4)/8589934592 - 
      (100180065*Sqrt[3]*r^17*Log[r]^4)/274877906944 - 
      (194467185*Sqrt[3]*r^18*Log[r]^4)/549755813888 - 
      (756261275*Sqrt[3]*r^19*Log[r]^4)/2199023255552 - 
      (1472719325*Sqrt[3]*r^20*Log[r]^4)/4398046511104 - 
      ((23*I)/64)*Sqrt[3]*Pi*r*Zeta[3] - ((17*I)/256)*Sqrt[3]*Pi*r^2*
       Zeta[3] + (I/256)*Sqrt[3]*Pi*r^3*Zeta[3] - 
      (23*Sqrt[3]*r*Log[r]*Zeta[3])/64 - (17*Sqrt[3]*r^2*Log[r]*Zeta[3])/
       256 + (Sqrt[3]*r^3*Log[r]*Zeta[3])/256) + 
    2*BF*Tf*((-148766100258298822474965461228691978138533231405099*Sqrt[3])/
       19717547586613352386454879143390310285449691053213 + 
      (((5*I)/2)*Pi)/Sqrt[3] - (((13*I)/12)*Pi^3)/Sqrt[3] - 
      (2655280060446515133388478462474198398927198393072396*Sqrt[3]*r)/
       111108326634293724926488425480027799747696167922709 + 
      (((427*I)/24)*Pi*r)/Sqrt[3] + (((71*I)/32)*Pi^3*r)/Sqrt[3] + 
      (1156823088891688172828529898744077469179836494744155*Sqrt[3]*r^2)/
       59710263861811435316080177743645235697419433166154 + 
      (((125287*I)/15360)*Pi*r^2)/Sqrt[3] + (((587*I)/96)*Pi^3*r^2)/Sqrt[3] - 
      (1047026662928929210640296468784821946691199709128579*r^3)/
       (15241442354360335310263835941569420855022938357289*Sqrt[3]) - 
      (((350511757*I)/90316800)*Pi*r^3)/Sqrt[3] + 
      (((21399659*I)/1720320)*Pi^3*r^3)/Sqrt[3] + 
      (1966435691056799036824435791484117246216517509132920/
         63098140091681258123155229587716264406777653025019 - 
        (1369811968401862829234351720727698787877026812101294*I)/
         125420405538364658718431944098183000401293589599391)*Sqrt[3]*r^4 - 
      (512939736359675860216211908144243365452202520954748/
         15260970211419561131265257341641341351210496778063 + 
        (511644401892480236032864169194317277320264380738529*I)/
         26266156549022407225895459638062531319683845980409)*Sqrt[3]*r^5 + 
      (1663934450183948541364413791516749563215189003436373/
         46198555767521122058273792722518123670465238897059 - 
        (772232895727874413060880419262859967818472389673276*I)/
         43011285053127554411849899489375122362588884318949)*Sqrt[3]*r^6 - 
      ((4363297201175645321644169161977947230776115899977132/
          31187190140466178970254934950070690153746256102391 + 
         (4675208356358947357214443441512433156840126234967448*I)/
          62925726650278803573353926950870943554337233634357)*r^7)/Sqrt[3] + 
      (2769566470044472005890623753257400982297895710457268/
         79422406272692390199217231809482121679892220122977 - 
        (883797115544371838535896795823510212845928402674102*I)/
         39135303290635106036523126015211845914457897742663)*Sqrt[3]*r^8 - 
      ((21682363950764496392130463243328128699720819044606666/
          115422641606480524786105049402651846566460676822263 + 
         (4059180461020383266701613050546012326846865341766288*I)/
          49969078149932400533851423226417200077679972158543)*r^9)/Sqrt[3] + 
      (3581918495058561038072368154069370557251801905357162/
         121556058878257381989816742976720466523745092705441 - 
        (1886449775022093631232388354505392344807048476021416*I)/
         83360781413579433559195366667714964860986606559183)*Sqrt[3]*r^10 - 
      ((13602688889448033175085963967399909274270102493422128/
          56222789472176036091142901415397000615670664572599 + 
         (233821418421772053521242764736879454993487088982677*I)/
          3269086392104055994166852133145849612187715906747)*r^11)/Sqrt[3] + 
      ((16697099113013449134517997204701063024244060625314838/
          257689551521856179375132879488178706812342430188533 - 
         (1381037531059736619760223080205037067824272598389368*I)/
          29062500414922984799611924339766797576410853277543)*r^12)/Sqrt[3] - 
      (952524483170806846140305675233469288443375982726446/
         9615325232969168976742731106845926668753123055585 + 
        (1037975403488297376205720401903157948854192840080564*I)/
         81773177412670920884458962144454426449871352929909)*Sqrt[3]*r^13 + 
      (1753724661901708911333379100720492420952245409312178/
         128899072836020209802969217951243689446145934213967 + 
        (1046590688608157386656293936995190175394475408352*I)/
         19455830981046746998609052956235059769115234317413)*Sqrt[3]*r^14 - 
      ((14470161679787678997485715988228724359064651940894470/
          41805180928026387916688132911702578231564672490587 - 
         (1407968862070454517863511745976551216754153579448105*I)/
          54187214603778902432658322498580491900996221280481)*r^15)/Sqrt[3] + 
      (1215489750033588360030876154545076169279834548562732/
         140984557769495665167397362086538014215367609704913 + 
        (11181816207096108001391429289429280103642232348044025*I)/
         409614155756124322138334268842631236327507922166021)*Sqrt[3]*r^16 - 
      ((6638900859702603040806063798261990025476488795408036/
          17545800617268068820796285837239802496279187677407 - 
         (5029022401660416266369845379146563294122360139710223*I)/
          39477853601227652135825437514666337321029208570272)*r^17)/Sqrt[3] + 
      ((1328380488349534867011898241718866131129319834078088/
          40961619821247909189378477716050484938168029758705 + 
         (3078149325168597690412904983077819318929566824019274*I)/
          15067758742107003967351667293119753721626608662869)*r^18)/Sqrt[3] - 
      (12761131275919273978874465812345402222789245669617828/
         100777783344998533173347435273015095701335678350703 - 
        (2141178794626565107188424211231085659757523353611060*I)/
         23559030480098541446116263170503369296766500976541)*Sqrt[3]*r^19 + 
      ((1699568580284615569539192516903047531503617545749460/
          22071546435927772640002294387125394482591397294529 + 
         (4356439148506513361300695082588670628861968726109323*I)/
          11657013140201236562977026297809079370255049380829)*r^20)/Sqrt[3] - 
      ((I/2)*Pi*Log[2])/Sqrt[3] - (((13*I)/2)*Pi^3*Log[2])/Sqrt[3] - 
      (((359*I)/48)*Pi*r*Log[2])/Sqrt[3] - ((93*I)/32)*Sqrt[3]*Pi^3*r*
       Log[2] - ((4977*I)/640)*Sqrt[3]*Pi*r^2*Log[2] - 
      (((497*I)/32)*Pi^3*r^2*Log[2])/Sqrt[3] - 
      (((565244563*I)/7526400)*Pi*r^3*Log[2])/Sqrt[3] - 
      ((2023*I)/256)*Sqrt[3]*Pi^3*r^3*Log[2] - (8*I)*Sqrt[3]*Pi*Log[2]^2 - 
      (((1079*I)/32)*Pi*r*Log[2]^2)/Sqrt[3] + (((223*I)/32)*Pi*r^2*Log[2]^2)/
       Sqrt[3] + ((1297977*I)/143360)*Sqrt[3]*Pi*r^3*Log[2]^2 - 
      ((8*I)*Pi*Log[2]^3)/Sqrt[3] - ((3*I)/16)*Sqrt[3]*Pi*r*Log[2]^3 - 
      ((213*I)/128)*Sqrt[3]*Pi*r^2*Log[2]^3 + 
      (((5389*I)/512)*Pi*r^3*Log[2]^3)/Sqrt[3] - Log[r]/Sqrt[3] - 
      I*Sqrt[3]*Pi*Log[r] - (13*Pi^2*Log[r])/(8*Sqrt[3]) - 
      (I*Pi^3*Log[r])/Sqrt[3] - (119*r*Log[r])/(24*Sqrt[3]) + 
      ((3*I)/16)*Sqrt[3]*Pi*r*Log[r] + (451*Pi^2*r*Log[r])/(96*Sqrt[3]) - 
      (((37*I)/32)*Pi^3*r*Log[r])/Sqrt[3] - (322073*r^2*Log[r])/
       (15360*Sqrt[3]) - (((5095*I)/512)*Pi*r^2*Log[r])/Sqrt[3] + 
      (633*Sqrt[3]*Pi^2*r^2*Log[r])/128 - (((659*I)/256)*Pi^3*r^2*Log[r])/
       Sqrt[3] - (3322224557*r^3*Log[r])/(90316800*Sqrt[3]) - 
      (((3887077*I)/430080)*Pi*r^3*Log[r])/Sqrt[3] + 
      (36215579*Pi^2*r^3*Log[r])/(1720320*Sqrt[3]) - 
      (((2167*I)/1024)*Pi^3*r^3*Log[r])/Sqrt[3] - 
      (561032585622215024903606767887158063462518094314926/
         50463092140006794696821034020423163688342223550391 + 
        (4278525606982433834765829742786218811649634783776880*I)/
         105922975855023047120959547126018514658626860419003)*Sqrt[3]*r^4*
       Log[r] - (1203984689528999265118260533203007281985993431017983/
         50248269724997059847509816995626041629568307788159 + 
        (3756288744346586457161143369233556201394899323761430*I)/
         147386368360492349852901289164204176855456658801871)*Sqrt[3]*r^5*
       Log[r] - (223881052771662398755278592250662448693306134342873/
         11107106310080162323213352167974069486999713714039 + 
        (4522895868069521565309004370924830784332633061637407*I)/
         64410376764652472723272162144381460098713106397266)*Sqrt[3]*r^6*
       Log[r] - (1717221393711977088052954440542570864599539072363597/
         48220642879713864062950720805781689458770912722176 + 
        (1726626135944807015982372982094511427075833858409619*I)/
         31550724368702333607214637109135081429587789278652)*Sqrt[3]*r^7*
       Log[r] - ((11044807885470456629429308003653688634004161239294248/
          93406985655672978033552185665145374375041051672715 + 
         (4635448097591035335291639804752829127282239648747463*I)/
          14091544882983265432484388521926495647908219839222)*r^8*Log[r])/
       Sqrt[3] - ((19814425214618905234298543610119882761595117802705054/
          107039374074502356476921049617775671920010853118147 + 
         (3606396403432389669830676387215095372781335584715286*I)/
          13087509320724930941966625128098714288428577725325)*r^9*Log[r])/
       Sqrt[3] - (10884306259560838602517219553401909904351831956553560/
         144962452138049474350822290993628001217090291724643 + 
        (7579734370301981246759268951659066746630923743321891*I)/
         49661996540803498001227785697425088081126107466808)*Sqrt[3]*r^10*
       Log[r] - ((6300931241539357249866725725507419451217345759101255/
          19706139747655046424582004826701378961536817148711 + 
         (1454895116201094613924160100664429356516206778459660*I)/
          3782049555175615471891271536005346348886700724687)*r^11*Log[r])/
       Sqrt[3] - (9013890555046207223123888250893154358279979209065239/
         69050472797080967187136830274480812338810934155953 + 
        (16854880760858137503669256743538958739216897733268918*I)/
         89416008876559915741550693563919166971522592903067)*Sqrt[3]*r^12*
       Log[r] - (37202797616769531714601532086965909350490468335262076/
         216595890523743924172920326049324102356707408963151 + 
        (10217061541462770528604224590202785664361496767342810*I)/
         67687957232281371721157269581290873070918395979641)*Sqrt[3]*r^13*
       Log[r] - (35614124221694708784894516627311259632318059090186708/
         173351701814472985742829743581891895266942143543131 + 
        (98491981916748864236071465491865476811742084316190196*I)/
         486719366208088274268698504015452341539760561366343)*Sqrt[3]*r^14*
       Log[r] - (29777366332844018070423028073738051752150784203183360/
         117023806138232273209357041318268046863055643944513 + 
        (19603823669095314601696096703355522927644530685782772*I)/
         137148902214930116174131373136682415355258258683275)*Sqrt[3]*r^15*
       Log[r] - (3749643041227167667209552588838821737214478246872582/
         12742417861736605910543304066449291291441282272493 + 
        (24344523132301142800638584574090679227184161250153996*I)/
         138974441056250165237447716609956447035472636954109)*Sqrt[3]*r^16*
       Log[r] - ((50738811073135521952176685276967548408706504576286312/
          48905172005304535618878596597681404477426357401037 + 
         (4576448910406798116768515684300808201916198799069581*I)/
          18350645974819591833408795023692309782102798271062)*r^17*Log[r])/
       Sqrt[3] - (27692599631573039758315420991870843575220007335115728/
         72041881030056409769970303501888031671180254304383 + 
        (1009998236288618505932047879663986201865894428252353*I)/
         12028782523973188509168585815432795113564853866786)*Sqrt[3]*r^18*
       Log[r] - (25116317103390073977866889703432832925175542653543824/
         58563765182459290093257604329643467822215431755535 - 
        (4692462498059006647230381652871127003405528990412696*I)/
         87908930700946096921247668637377668511802981932217)*Sqrt[3]*r^19*
       Log[r] - (11159817953136758743420253844675453491195659626577378/
         24593697404685260641826637250323269372993793664309 - 
        (15369911373295694090220032321519036408489682960867507*I)/
         156958262169761250386929739614823858009792722023464)*Sqrt[3]*r^20*
       Log[r] - (Log[2]*Log[r])/(2*Sqrt[3]) + (2*I)*Sqrt[3]*Pi*Log[2]*
       Log[r] - (13*Pi^2*Log[2]*Log[r])/(2*Sqrt[3]) - 
      (647*r*Log[2]*Log[r])/(48*Sqrt[3]) + ((89*I)/8)*Sqrt[3]*Pi*r*Log[2]*
       Log[r] - (535*Pi^2*r*Log[2]*Log[r])/(32*Sqrt[3]) - 
      (8817*Sqrt[3]*r^2*Log[2]*Log[r])/640 + 
      (((6509*I)/128)*Pi*r^2*Log[2]*Log[r])/Sqrt[3] - 
      (869*Pi^2*r^2*Log[2]*Log[r])/(32*Sqrt[3]) - 
      (759362963*r^3*Log[2]*Log[r])/(7526400*Sqrt[3]) + 
      (((12295033*I)/143360)*Pi*r^3*Log[2]*Log[r])/Sqrt[3] - 
      (3367*Sqrt[3]*Pi^2*r^3*Log[2]*Log[r])/256 - 8*Sqrt[3]*Log[2]^2*Log[r] - 
      (1079*r*Log[2]^2*Log[r])/(32*Sqrt[3]) - ((129*I)/16)*Sqrt[3]*Pi*r*
       Log[2]^2*Log[r] + (223*r^2*Log[2]^2*Log[r])/(32*Sqrt[3]) - 
      ((1609*I)/128)*Sqrt[3]*Pi*r^2*Log[2]^2*Log[r] + 
      (3714731*r^3*Log[2]^2*Log[r])/(143360*Sqrt[3]) - 
      ((13347*I)/512)*Sqrt[3]*Pi*r^3*Log[2]^2*Log[r] - 
      (8*Log[2]^3*Log[r])/Sqrt[3] - (3*Sqrt[3]*r*Log[2]^3*Log[r])/16 - 
      (213*Sqrt[3]*r^2*Log[2]^3*Log[r])/128 + (5389*r^3*Log[2]^3*Log[r])/
       (512*Sqrt[3]) - (Sqrt[3]*Log[r]^2)/2 - (Pi^2*Log[r]^2)/(2*Sqrt[3]) + 
      (19*Sqrt[3]*r*Log[r]^2)/32 - (I/8)*Sqrt[3]*Pi*r*Log[r]^2 + 
      (47*Pi^2*r*Log[r]^2)/(64*Sqrt[3]) - (487*r^2*Log[r]^2)/(1024*Sqrt[3]) - 
      ((719*I)/256)*Sqrt[3]*Pi*r^2*Log[r]^2 - (187*Pi^2*r^2*Log[r]^2)/
       (512*Sqrt[3]) + (1659163*r^3*Log[r]^2)/(860160*Sqrt[3]) - 
      (((12433*I)/2048)*Pi*r^3*Log[r]^2)/Sqrt[3] - (8023*Pi^2*r^3*Log[r]^2)/
       (2048*Sqrt[3]) - (2657436690509029711257999924918217729272745506583472/
         173696980075797609811002811666195191368925742692593 - 
        (183549728270665881774252917375489547235988795661295*I)/
         54065137708727605375034339003397036374270917969534)*Sqrt[3]*r^4*
       Log[r]^2 - ((1717417501212149876608715239061386736478425015769877/
          17037912897125764239930747312788744436641892565494 - 
         (2247796351772427051149312605885072413535623886047786*I)/
          96166554429632752528659436452831319902371659478915)*r^5*Log[r]^2)/
       Sqrt[3] - ((615878895534542445931769511818788654499864787291901/
          4498865100501453757486711709172814431212353878427 - 
         (522440716190095396636385087903170380349179202923687*I)/
          29855140454201111344555368025523553952875596307022)*r^6*Log[r]^2)/
       Sqrt[3] - ((6758099455144980410789824898933312201530734526614075/
          31303558682723799078165958506423066244940384829533 - 
         (1507707414463268725996100782112934111918502640497438*I)/
          42436533417294165780006826459294598818079626099739)*r^7*Log[r]^2)/
       Sqrt[3] - ((8187969817112028749122595022806901789273921285939480/
          30871815302346032608867216358656099092471647348123 - 
         (865595027857201726036971332411125707702243527184634*I)/
          21086317672630337659585960949077137751842829223971)*r^8*Log[r]^2)/
       Sqrt[3] - ((4465261120802996151642643638729883796270892509386874/
          12404830270312614735845716228176297437320691082335 - 
         (2117956315628522176982454935187628919059617653326774*I)/
          30225909280738822768651873051367492568859532283303)*r^9*Log[r]^2)/
       Sqrt[3] - (15130302100045822839171412784816883659466509939634631/
         109830364861477104989665759819079416947945216312418 - 
        (1104207908001098990227730933331771453935058332536639*I)/
         36620081121530183326662232176674076650055084618505)*Sqrt[3]*r^10*
       Log[r]^2 - ((57383582709711425064170995879149742437185152572368988/
          112462356349368050595963588847761932823796044970427 - 
         (2095696263625775624302173840105269982780714488087947*I)/
          15608180074003554774611378580170667849385450451300)*r^11*Log[r]^2)/
       Sqrt[3] - ((28342907608737321486484974972660914995985837980914580/
          51319813043364442831339763969078783806028801943119 - 
         (7436702303386819392176143975021209280832187767789211*I)/
          43355667952205452920715426483984790678546489032178)*r^12*Log[r]^2)/
       Sqrt[3] - (41977357022625079481140784292940350013240354757788074/
         199084384790764783147313945451506328534137537197621 - 
        (2049162478583834113386778072685895895543552991078099*I)/
         26572972159619696489569329988280552254245079603768)*Sqrt[3]*r^13*
       Log[r]^2 - (63394475378530697473636919639877646271506852230368384/
         296140887858495049315195704750162432089371190481659 - 
        (5253846586746649613894744970402917206509543428272483*I)/
         55345449514796348653869596581660985576887707567056)*Sqrt[3]*r^14*
       Log[r]^2 - (11833926021715072854824295773273965508886524862367975/
         52106066727218439999041979174123824634063234758456 - 
        (11885102192645106069376932875351037288772668313577428*I)/
         99501503570032054385814078526788735853732494740597)*Sqrt[3]*r^15*
       Log[r]^2 - ((88592609630978292630963235354770228372354540728654814/
          140232357250644297894679617095785503626588644792451 - 
         (6759844150786778695182246665411929556883254831527609*I)/
          15968232737688650215422925721401227593108707542228)*r^16*Log[r]^2)/
       Sqrt[3] - (8029936066500016663866274469411559688912369003534319/
         40170086463932179476400753986314011862934552672023 - 
        (4424267472090965828453043135411194493552523778684076*I)/
         26354511987372590630802668257263291229600150152745)*Sqrt[3]*r^17*
       Log[r]^2 - (4939557245383471576382491203698710950969531424277891/
         32331222261982853871846837429385965993160389617030 - 
        (8967928526387288483323730958664266133014075142490485*I)/
         47190134239988672502976301177217551381789449899038)*Sqrt[3]*r^18*
       Log[r]^2 - ((14278971507462278492033347882159395426293999736481480/
          44697648051809592370497093308174045975397571931271 - 
         (19739959843641850774222568725052058416097910207556594*I)/
          30660676646826675547952320413445036654306175071725)*r^19*Log[r]^2)/
       Sqrt[3] - (1043137868787229118319519381441763511615151203890289/
         64991647300424046913686041244670921338141584202982 - 
        (25452601082858339041773505409897157710471261417355480*I)/
         109947246812997321003848431585507536996762313594709)*Sqrt[3]*r^20*
       Log[r]^2 + Sqrt[3]*Log[2]*Log[r]^2 + (89*Sqrt[3]*r*Log[2]*Log[r]^2)/
       16 + ((25*I)/8)*Sqrt[3]*Pi*r*Log[2]*Log[r]^2 + 
      (6509*r^2*Log[2]*Log[r]^2)/(256*Sqrt[3]) + ((81*I)/16)*Sqrt[3]*Pi*r^2*
       Log[2]*Log[r]^2 + (12474233*r^3*Log[2]*Log[r]^2)/(286720*Sqrt[3]) + 
      ((429*I)/64)*Sqrt[3]*Pi*r^3*Log[2]*Log[r]^2 - 
      (129*Sqrt[3]*r*Log[2]^2*Log[r]^2)/32 - 
      (1609*Sqrt[3]*r^2*Log[2]^2*Log[r]^2)/256 - 
      (13347*Sqrt[3]*r^3*Log[2]^2*Log[r]^2)/1024 - (r*Log[r]^3)/(8*Sqrt[3]) - 
      (((13*I)/8)*Pi*r*Log[r]^3)/Sqrt[3] - (719*r^2*Log[r]^3)/(256*Sqrt[3]) - 
      (((13*I)/8)*Pi*r^2*Log[r]^3)/Sqrt[3] - (13073*r^3*Log[r]^3)/
       (6144*Sqrt[3]) + ((41*I)/64)*Sqrt[3]*Pi*r^3*Log[r]^3 + 
      ((20132777001466089789544510260673322644368258939434/
          25686811911313899862724061796707663248379795306909 + 
         (400192097085211010750832027586032585648898892493363*I)/
          51033780632176184642680390999321585417938672357032)*r^4*Log[r]^3)/
       Sqrt[3] + ((47900462794322417082869926145884759735672375110198/
          24304926903778064810185751034788493640798651357303 + 
         (864358131740245218733130663655961268215473931607692*I)/
          31217390389046195261684816802942807059919680957965)*r^5*Log[r]^3)/
       Sqrt[3] + (2681646015266288303117247105885699609332600460437/
         7067925101124088612403369463704911309408319991016 + 
        (2243019196723507014993774323707504797596242263695772*I)/
         207319038611180463973459434965851560942705417600005)*Sqrt[3]*r^6*
       Log[r]^3 + ((66413633036419045420623469324709591810049894291142/
          23296399964290418005038064577760851814933097476025 + 
         (1085845294189219431248106336850597128827376256577170*I)/
          18092411530539259095289017155719346613832399064503)*r^7*Log[r]^3)/
       Sqrt[3] + ((46557877843452714665312766944046202595233331790634/
          14341007817318335217238552754040170799127611563865 + 
         (2922470360280404804477836069150640774997072984787647*I)/
          43345543294407013141877403274046110019475073304461)*r^8*Log[r]^3)/
       Sqrt[3] + ((601959580887487032186562640265046917597328023207492/
          97947474810217111937450998601492737214740376950421 + 
         (1021565640380234344442991729089199274073813380767511*I)/
          10182340078402151476030083794445599319925260496993)*r^9*Log[r]^3)/
       Sqrt[3] + ((208622608555757040017776002784236654599762792078893/
          25632391751129578073095863387603838366603187199685 + 
         (9338587404503301748615521377700637685084825111089500*I)/
          86384818415036168696415909460638143782053354827153)*r^10*Log[r]^3)/
       Sqrt[3] + ((3118639608741118810855190186177936166390007689444768/
          246979339586611850945478793671312192160215736626893 + 
         (859819149944068945459296887660819986404179351096486*I)/
          6024615304049455262479399917844338266119417891759)*r^11*Log[r]^3)/
       Sqrt[3] + (313214665710341584105271163073814446632302122352628/
         57191852871971051760876464274649084543717456675009 + 
        (3673257129094916020962562933010643731199961584265358*I)/
         74976161600316719542384391590669874091502194009371)*Sqrt[3]*r^12*
       Log[r]^3 + (883562530382490929144458635626208073084583327611512/
         117105233425518401054736878969412613000307057189237 + 
        (3130390278455698723615248909437043460383905997194516*I)/
         52677145879051679075559919858680519383097027675931)*Sqrt[3]*r^13*
       Log[r]^3 + ((836634169056254069867131946459787096599151894011768/
          29695710579685125910942936545812437656731912032261 + 
         (16255362638498113267723834676806808733732340132180662*I)/
          93649634236048264172106310767245346381973278349655)*r^14*Log[r]^3)/
       Sqrt[3] + ((1719687620324328396864844825236621874085167943065125/
          47961450746026547635895324355690470568030702712367 + 
         (2201384259461675649385583980534664958858681859950824*I)/
          11283078157926395017193947568751466756955496028695)*r^15*Log[r]^3)/
       Sqrt[3] + ((4110097345888092058081446183862153807447306111728306/
          96393826509727949316573064027343118787781128706021 + 
         (1271403085530811218957705888783602508746659372945706*I)/
          7287362892366671156172519080840057455175038711633)*r^16*Log[r]^3)/
       Sqrt[3] + (852355818350496195937576513098420220771691694496289/
         50084693095935696745432293210636283276633726542451 + 
        (7161453165864317245693431405401576806837343378123656*I)/
         120499207905369091802488925398235168774380041423659)*Sqrt[3]*r^17*
       Log[r]^3 + (2030758420032118921088041441820866805603737231633488/
         105010294969354806252561831991305192154252044828953 + 
        (1949866154847775737325157616931098734564874778307778*I)/
         43909982143020770879860594094623474976929493755237)*Sqrt[3]*r^18*
       Log[r]^3 + (2650707536018388092229972072317613415904459255952678/
         120940260567831774239090079541457977330895474544449 + 
        (1582767248957537609243210810633457165158940417752357*I)/
         43193662675327715111715586501505156931921943733786)*Sqrt[3]*r^19*
       Log[r]^3 + (831577699404522400846033429897864737755551024235378/
         35109809554367625247051944208704253274352220323217 + 
        (860233899761509021252630369619125063375398873065416*I)/
         84922709215772654828534135424833598902080119292771)*Sqrt[3]*r^20*
       Log[r]^3 + (25*r*Log[2]*Log[r]^3)/(8*Sqrt[3]) + 
      (27*Sqrt[3]*r^2*Log[2]*Log[r]^3)/16 + (143*Sqrt[3]*r^3*Log[2]*Log[r]^3)/
       64 - (13*r*Log[r]^4)/(32*Sqrt[3]) - (13*r^2*Log[r]^4)/(32*Sqrt[3]) + 
      (41*Sqrt[3]*r^3*Log[r]^4)/256 + (213*Sqrt[3]*r^4*Log[r]^4)/1024 + 
      (9025*r^5*Log[r]^4)/(4096*Sqrt[3]) + (7053*Sqrt[3]*r^6*Log[r]^4)/8192 + 
      (156499*r^7*Log[r]^4)/(32768*Sqrt[3]) + (468829*Sqrt[3]*r^8*Log[r]^4)/
       262144 + (2790535*Sqrt[3]*r^9*Log[r]^4)/1048576 + 
      (6013711*Sqrt[3]*r^10*Log[r]^4)/2097152 + (95270365*r^11*Log[r]^4)/
       (8388608*Sqrt[3]) + (392454587*r^12*Log[r]^4)/(33554432*Sqrt[3]) + 
      (1904134069*r^13*Log[r]^4)/(134217728*Sqrt[3]) + 
      (3707836639*r^14*Log[r]^4)/(268435456*Sqrt[3]) + 
      (16670870051*r^15*Log[r]^4)/(1073741824*Sqrt[3]) + 
      (238518930199*r^16*Log[r]^4)/(17179869184*Sqrt[3]) + 
      (975008043677*r^17*Log[r]^4)/(68719476736*Sqrt[3]) + 
      (485670266459*Sqrt[3]*r^18*Log[r]^4)/137438953472 + 
      (1603086621427*Sqrt[3]*r^19*Log[r]^4)/549755813888 + 
      (1772607859715*Sqrt[3]*r^20*Log[r]^4)/2199023255552 + 
      ((99*I)/16)*Sqrt[3]*Pi*Zeta[3] + ((3921*I)/256)*Sqrt[3]*Pi*r*Zeta[3] + 
      ((13237*I)/1024)*Sqrt[3]*Pi*r^2*Zeta[3] + ((585923*I)/32768)*Sqrt[3]*Pi*
       r^3*Zeta[3] + (149*Sqrt[3]*Log[r]*Zeta[3])/16 + 
      (5489*Sqrt[3]*r*Log[r]*Zeta[3])/256 + 
      (20549*Sqrt[3]*r^2*Log[r]*Zeta[3])/1024 + 
      (804035*Sqrt[3]*r^3*Log[r]*Zeta[3])/32768) + 
    CF^2*((-6752775304820304933614085193257668552348834259106005*Sqrt[3])/
       61205727250975065054962514628249425925988677708121 - 
      (((1475*I)/48)*Pi)/Sqrt[3] - (((23*I)/3)*Pi^3)/Sqrt[3] + 
      (4065392326449082621081923478206711868536516593355379*Sqrt[3]*r)/
       70877591314747714300990425282051664670463501584654 - 
      (((865729*I)/4608)*Pi*r)/Sqrt[3] - (((53053*I)/1536)*Pi^3*r)/Sqrt[3] + 
      (5521875195837227099692417185470137426045785185302967*Sqrt[3]*r^2)/
       126966331111502801647809534814468868810357126714956 - 
      (((7129214939*I)/14745600)*Pi*r^2)/Sqrt[3] - 
      (((8980949*I)/122880)*Pi^3*r^2)/Sqrt[3] - 
      (2278141691418297037062628474350503567096855075316256*Sqrt[3]*r^3)/
       71449306265031382904480844145661611252343088827725 - 
      (((22048541148443*I)/28901376000)*Pi*r^3)/Sqrt[3] - 
      (((1766718617*I)/13762560)*Pi^3*r^3)/Sqrt[3] + 
      (15148921040241905488823914881667686978921407856632858/
         136330154323278475656535317302579841749770181172739 + 
        (6429398476004035129856576258089771648708670865814902*I)/
         208113481561201024763215805904512403370524052824991)*Sqrt[3]*r^4 - 
      ((25535446512056973095324572256157631328755770180086460/
          85515463186540357532822627918265812538417498684451 - 
         (4696336929325064975069779599825474610601732798125930*I)/
          25971586780318627227190368183702540616783982595797)*r^5)/Sqrt[3] + 
      (13731864054262909799027942640553584044763739035968930/
         64780639309399752767072515376724364568443576434239 + 
        (4413538407894125513421833059372969907502735607692338*I)/
         215746775378599902622270700054636426679563252825891)*Sqrt[3]*r^6 - 
      ((85796475925884812350188593337679067998394549110283319/
          158632688975904464857806729816008461674162963365306 - 
         (4996433039115835811149475848534473868801970511650518*I)/
          24176845924682157381232879590666467507218499899487)*r^7)/Sqrt[3] + 
      ((27205927779021718799729929031604057011081421792455455/
          27338278835239543986893782337044472279089545505737 + 
         (2528846614227915014323450536582797471921495831572992*I)/
          80182547861760515582814716048234934715642353709475)*r^8)/Sqrt[3] - 
      (45247698057344400204883487373978504750702599419196096/
         164220545223804969499104558505740774900438792400391 - 
        (3021117267338378896924840915179052797520028490557313*I)/
         39538007022856938210542568331407417533820658987237)*Sqrt[3]*r^9 + 
      ((79611439713191039718086603839823575673897593867291958/
          56968446042120301347397753655394824244108320861867 + 
         (361717660490265655353148478547862586923622676448320*I)/
          111257777207467911091497350609879893809024599381687)*r^10)/
       Sqrt[3] - (27750465178686117351410820484060116082688611004969609/
         72075452469356250136486388642800356210693858446342 - 
        (7346958342767474668162641249018805942202056472531900*I)/
         88683616088690024952202659639152025383770704097361)*Sqrt[3]*r^11 + 
      ((116481084728635627848134998697002024623967571335554114/
          63467782997888375995423203717034540973193394305773 - 
         (272043187303479750510986836238951204699470680701981*I)/
          11009708427035693844698654524978130736157341473711)*r^12)/Sqrt[3] - 
      (60171045894199498997181937558312678789088472664826458/
         118480998672950403346125540586418232204547807936321 - 
        (16430605911853157700679407699004189203799767756817102*I)/
         186430176259168803059555729996829581048474770559417)*Sqrt[3]*r^13 + 
      ((148822395202635015909841601841774442615410945381920194/
          64557221163737376055747974829234944900504560444849 - 
         (1119994754358737000878796680392219002425102321259184*I)/
          21016249158354798098755883024028194403461569900043)*r^14)/Sqrt[3] - 
      ((70654264428552106482884689549077334548946316449755320/
          36655574559935304731290557888726278356230149532171 - 
         (11332566327626327482152847971492801347068906564886632*I)/
          40973051730514119787566313238942094162464341486877)*r^15)/Sqrt[3] + 
      ((76024513873630295380891916749077945008908394453919160/
          27074323513988880465123907689528733423099341326233 - 
         (4123490029204995501868856696454400807265898789606219*I)/
          49437104633330398340363377960538818758016154870063)*r^16)/Sqrt[3] - 
      (64590770826511451817077465083267548549394564269893946/
         82125955000463479785210309054031944742376229777725 - 
        (7140641210808499061220155837556714782210804462759992*I)/
         75290828044014800293162172789940246107197530609443)*Sqrt[3]*r^17 + 
      ((147942818672784949561705102829793301664489371431251883/
          44178231693258058546261213291061412595198173948233 - 
         (3344850097840338304112537564145894524894127545496031*I)/
          28756383476909588927084121811491125555018608635007)*r^18)/Sqrt[3] - 
      (105511971888059717744996901951229852664376413868976668/
         112768105057734967630616949061650175221691470131945 - 
        (8462868539863746795436660998344389657171503024196184*I)/
         88469884389902273865703427585892467146971937231181)*Sqrt[3]*r^19 + 
      (216497039162258038727160304465234748047839050976220848/
         164839913560247087995627131390736176365930805063733 - 
        (5576794442409729574978449609804575132812865938795408*I)/
         108625075769900614240824028495051759729374739691015)*Sqrt[3]*r^20 + 
      (((5351*I)/48)*Pi*Log[2])/Sqrt[3] + (((13*I)/16)*Pi^3*Log[2])/Sqrt[3] + 
      (((128057*I)/256)*Pi*r*Log[2])/Sqrt[3] - (((317*I)/64)*Pi^3*r*Log[2])/
       Sqrt[3] + (((6377063*I)/9600)*Pi*r^2*Log[2])/Sqrt[3] + 
      (((7159*I)/512)*Pi^3*r^2*Log[2])/Sqrt[3] + 
      (((133387025213*I)/96337920)*Pi*r^3*Log[2])/Sqrt[3] + 
      (((306371*I)/8192)*Pi^3*r^3*Log[2])/Sqrt[3] - ((1151*I)/16)*Sqrt[3]*Pi*
       Log[2]^2 - (((28985*I)/64)*Pi*r*Log[2]^2)/Sqrt[3] - 
      (((10938101*I)/10240)*Pi*r^2*Log[2]^2)/Sqrt[3] - 
      (((2477782021*I)/1146880)*Pi*r^3*Log[2]^2)/Sqrt[3] + 
      (((907*I)/8)*Pi*Log[2]^3)/Sqrt[3] + (((3521*I)/16)*Pi*r*Log[2]^3)/
       Sqrt[3] + ((88271*I)/512)*Sqrt[3]*Pi*r^2*Log[2]^3 + 
      (((14695*I)/16)*Pi*r^3*Log[2]^3)/Sqrt[3] - (1475*Log[r])/(48*Sqrt[3]) + 
      ((17*I)/2)*Sqrt[3]*Pi*Log[r] - (157*Pi^2*Log[r])/(24*Sqrt[3]) + 
      ((I/2)*Pi^3*Log[r])/Sqrt[3] - (865729*r*Log[r])/(4608*Sqrt[3]) - 
      (((18397*I)/192)*Pi*r*Log[r])/Sqrt[3] - (37375*Pi^2*r*Log[r])/
       (512*Sqrt[3]) + (((665*I)/256)*Pi^3*r*Log[r])/Sqrt[3] - 
      (7129214939*r^2*Log[r])/(14745600*Sqrt[3]) - 
      (((7178813*I)/81920)*Pi*r^2*Log[r])/Sqrt[3] - (4458053*Pi^2*r^2*Log[r])/
       (40960*Sqrt[3]) - (((17897*I)/2048)*Pi^3*r^2*Log[r])/Sqrt[3] - 
      (22048541148443*r^3*Log[r])/(28901376000*Sqrt[3]) - 
      ((363389693*I)/5734400)*Sqrt[3]*Pi*r^3*Log[r] - 
      (2471044673*Pi^2*r^3*Log[r])/(13762560*Sqrt[3]) - 
      (((578509*I)/32768)*Pi^3*r^3*Log[r])/Sqrt[3] + 
      ((6518486282576610363994619173444085141143443779627325/
          48308740818821360080791109313497383923247063808246 + 
         (1705044575504042355996932189327192260016486667417820*I)/
          11405538121994984035886424562804246560306061163043)*r^4*Log[r])/
       Sqrt[3] + (29827327621122908023417889168709720109891793051479/
         541680204371911624929761906763494208370347267641 + 
        (11311100013411406659059911624987932680530337062925829*I)/
         63998118337553996760233918932659716069201812556485)*Sqrt[3]*r^5*
       Log[r] + (6604559446383446059311987172139497098655451816054416/
         65507980550784019223381553413042191240692278026979 + 
        (15427566005090030958114863723181154824083553008261938*I)/
         185286591763927588102296503963109496066256224773269)*Sqrt[3]*r^6*
       Log[r] + ((56319801761476440087791357084593814160065095535943342/
          138903264217725497588461069140142710690952419705245 + 
         (18415654354847941529160195607676499284610962599694654*I)/
          21339912192411936869212484012309513481152343840313)*r^7*Log[r])/
       Sqrt[3] + ((10802122530704318756151783221630949261094725677419518/
          19192124652034181296842129187681536374938671944611 + 
         (1749610559340822091430719905007815119818538380450748*I)/
          5354544562007353619237446902562510065405109765201)*r^8*Log[r])/
       Sqrt[3] + ((23862950879121949175717936080099758577240203567263248/
          32247724339218188790957884537786287210709324045635 + 
         (114953461121597069242321610093898307824768187517944614*I)/
          94811213374530964539448241569786050820589448158255)*r^9*Log[r])/
       Sqrt[3] + ((32866556868464204580297158727115043629418191097472543/
          35753594847933095726092762170733527936583454517337 + 
         (6413510324264510519003881743824478196366628911866983*I)/
          16777082148858456596550390453153182622661212768957)*r^10*Log[r])/
       Sqrt[3] + ((27841577984873000993532119811224877559143542148705670/
          23858518415719396794421310450975169652845129922441 + 
         (103078755557303656018249074505115529527511222855359535*I)/
          65432465387536495327237453936595491506433123180201)*r^11*Log[r])/
       Sqrt[3] + ((93505524341494470604486463018992139539738712622410313/
          68441751093824104244626391699192424753017713341707 + 
         (11823779314113317404715761077132512265831291719166374*I)/
          28406548192910662942292240050445169558026985071181)*r^12*Log[r])/
       Sqrt[3] + (230049842962160077273323081864463176170249409102213302/
         410967228158755088633784503288586021056096507247151 + 
        (211673323414077255818288168620287261549613352168667224*I)/
         326194084813045569196800479004478704173680032888535)*Sqrt[3]*r^13*
       Log[r] + (77192691511287222413406854967788379031249186881053648/
         122128772130869666990600851129564442916927770477395 + 
        (7104535062210725863561673181837871064667356269153855*I)/
         50054424845044311747150880533834467336623040874328)*Sqrt[3]*r^14*
       Log[r] + ((14948776147905630103547713919046507663183049207206593/
          6582819332015912352316208096682244411054333758087 + 
         (986245970021467060112024080389695354167673461628565336*I)/
          425105132397957199903432049931313641078334851770699)*r^15*Log[r])/
       Sqrt[3] + (40211011291863996430290556233294406666584802044192942/
         48152380356369038583695533842258218358448007073725 + 
        (14524174349273137174161246355486922646510625071633932*I)/
         107459547819165155501773716669992503142300587681369)*Sqrt[3]*r^16*
       Log[r] + (17289966646507637819096011036932149888764061217657865/
         17630660771201665216820624327765778507138894406048 + 
        (14862235212207727184067817974915239795143334234766988*I)/
         16600445497578221349176235244204095713341892128799)*Sqrt[3]*r^17*
       Log[r] + ((112355835910642663972751218650258422926305040203341464/
          35111677411252285520245891945555373062207009812011 + 
         (23325796861034683205750752587899998186385722692020376*I)/
          67429798927138321555331170742709681962474256195845)*r^18*Log[r])/
       Sqrt[3] + ((108802004785981020397017550501859653463973916212989542/
          29339204123885389005949011077730429606652051304117 + 
         (213975423080646920156807725572915055712799965251498614*I)/
          70602494104461189139550863309861027994827882262981)*r^19*Log[r])/
       Sqrt[3] + ((69243884110364155813420698919484053701840485676295910/
          17275922068954648904370760174332451939817761629761 + 
         (49077303499095020591221447236309517307992954255615476*I)/
          211853610747497757830378227729966423376914995798001)*r^20*Log[r])/
       Sqrt[3] + (5351*Log[2]*Log[r])/(48*Sqrt[3]) + 
      ((77*I)/8)*Sqrt[3]*Pi*Log[2]*Log[r] + (95*Sqrt[3]*Pi^2*Log[2]*Log[r])/
       16 + (128057*r*Log[2]*Log[r])/(256*Sqrt[3]) + 
      ((61*I)/128)*Sqrt[3]*Pi*r*Log[2]*Log[r] + (1793*Pi^2*r*Log[2]*Log[r])/
       (64*Sqrt[3]) + (6377063*r^2*Log[2]*Log[r])/(9600*Sqrt[3]) + 
      ((821909*I)/10240)*Sqrt[3]*Pi*r^2*Log[2]*Log[r] + 
      (33187*Pi^2*r^2*Log[2]*Log[r])/(512*Sqrt[3]) + 
      (133387025213*r^3*Log[2]*Log[r])/(96337920*Sqrt[3]) + 
      (((785151383*I)/1146880)*Pi*r^3*Log[2]*Log[r])/Sqrt[3] + 
      (862567*Pi^2*r^3*Log[2]*Log[r])/(8192*Sqrt[3]) - 
      (1151*Sqrt[3]*Log[2]^2*Log[r])/16 + ((13*I)/2)*Sqrt[3]*Pi*Log[2]^2*
       Log[r] - (28985*r*Log[2]^2*Log[r])/(64*Sqrt[3]) + 
      ((1167*I)/64)*Sqrt[3]*Pi*r*Log[2]^2*Log[r] - 
      (10938101*r^2*Log[2]^2*Log[r])/(10240*Sqrt[3]) + 
      ((3811*I)/512)*Sqrt[3]*Pi*r^2*Log[2]^2*Log[r] - 
      (2477782021*r^3*Log[2]^2*Log[r])/(1146880*Sqrt[3]) - 
      ((29379*I)/1024)*Sqrt[3]*Pi*r^3*Log[2]^2*Log[r] + 
      (907*Log[2]^3*Log[r])/(8*Sqrt[3]) + (3521*r*Log[2]^3*Log[r])/
       (16*Sqrt[3]) + (88271*Sqrt[3]*r^2*Log[2]^3*Log[r])/512 + 
      (14695*r^3*Log[2]^3*Log[r])/(16*Sqrt[3]) + (17*Sqrt[3]*Log[r]^2)/4 - 
      ((9*I)/16)*Sqrt[3]*Pi*Log[r]^2 + (Pi^2*Log[r]^2)/(2*Sqrt[3]) - 
      (18397*r*Log[r]^2)/(384*Sqrt[3]) + (((923*I)/16)*Pi*r*Log[r]^2)/
       Sqrt[3] + (2117*Pi^2*r*Log[r]^2)/(512*Sqrt[3]) - 
      (7178813*r^2*Log[r]^2)/(163840*Sqrt[3]) + 
      (((439321*I)/8192)*Pi*r^2*Log[r]^2)/Sqrt[3] + 
      (1785*Sqrt[3]*Pi^2*r^2*Log[r]^2)/4096 - 
      (363389693*Sqrt[3]*r^3*Log[r]^2)/11468800 + ((4192417*I)/163840)*
       Sqrt[3]*Pi*r^3*Log[r]^2 - (121483*Sqrt[3]*Pi^2*r^3*Log[r]^2)/65536 + 
      ((3594695932298790834992662134997919354687014081124228/
          32475592606184122825447688882960489301202610585253 - 
         (4473240421196219771764606432256981566791963665760648*I)/
          88859953542548989950477901810840930391482095833891)*r^4*Log[r]^2)/
       Sqrt[3] + ((300599496569964508053385964710172146112958346896571/
          4860203844764165809795931740084627364011340515560 - 
         (7572230534422888537241512512500188031039515923137034*I)/
          147343227267962354322616008335203344822031991965877)*r^5*Log[r]^2)/
       Sqrt[3] + (4417274220795772395262303067627374308185592326297828/
         123770616052198472264121293262957374485894352490629 - 
        (1006206587577700752917112167261124353398472230886729*I)/
         22345629122287385396840904267332766151199419230521)*Sqrt[3]*r^6*
       Log[r]^2 - ((248656740902041572237704871013922628017217867291659/
          19229967432454681340895264910616997655904825898012 + 
         (8598224212047448291765108629196320130869004000829856*I)/
          53015133415691608565323222083085162699438545292681)*r^7*Log[r]^2)/
       Sqrt[3] + (1342648665656657650566049416511872534623058070445572/
         112935083706342661151647289344304758848835792310827 - 
        (8743291832211549341793735881898074655327030250167635*I)/
         99376788032278438746604468401025774901146699749229)*Sqrt[3]*r^8*
       Log[r]^2 - (7430598388749564613990622724678475890245816950899040/
         133605486204642572856660808014004904131745201036777 + 
        (12737237820859882076434350514846675853617515588342562*I)/
         119981676598684962968680313311471586230262912542711)*Sqrt[3]*r^9*
       Log[r]^2 - (524139396228076160046956705939489751569972220151181/
         13920177683448487455678815509024721264144782770226 + 
        (10184820961871610713432372688903681095542353587478322*I)/
         69692809039232588351800966983555584436532280478985)*Sqrt[3]*r^10*
       Log[r]^2 - (23949412090752004151672024519030173573863033691074252/
         176198289469596909210439102692367282150100848535905 + 
        (16220660059226334032992710270132075671762806816260432*I)/
         93688369481971051294202206308952163877362485591945)*Sqrt[3]*r^11*
       Log[r]^2 - ((58134162096122079369272700293487234166370441935112772/
          167369137447893280409971623552779928335000953360819 + 
         (13250821846393546573363470965450801584062689202052750*I)/
          20197248487307235628664815825770930795590077513979)*r^12*Log[r]^2)/
       Sqrt[3] - (82798044120996294402825882672082297146051862225115632/
         333960610032748874001924555382313580135844609662275 + 
        (27619650424214461762295422160420580882938416116866478*I)/
         108790575966165395447334124714045323398632257866707)*Sqrt[3]*r^13*
       Log[r]^2 - ((21515807821850766656909276983985570759986402728410139/
          31813322110268063802963885863178584722254796535131 + 
         (16930441658581032236389935390280661913418925886058559*I)/
          18534441659397177838776461801592641620005695804515)*r^14*Log[r]^2)/
       Sqrt[3] - (18627085388951807876390317205990939118010316920955903/
         47214998481172085269836330857684910102796222120657 + 
        (16522763035143942424582392958550701702434200065118479*I)/
         47559923073586056293231924120210363166305258480546)*Sqrt[3]*r^15*
       Log[r]^2 - (194230365185863737360652894596751402569038467023101498/
         525329081913468749931065836742468230990236439965347 + 
        (27468843985898713577091359527567869554806438477962512*I)/
         68170022254831900483398699201445752983519740154689)*Sqrt[3]*r^16*
       Log[r]^2 - ((25031335614047091474239163369731361809964886619725448/
          14416302058076059830773408913026286535899511968277 + 
         (145723022797115592400708488212895223656027209591411370*I)/
          107033374846340872346156689486429443410165273433629)*r^17*Log[r]^2)/
       Sqrt[3] - (67586582703079946918661212508849318737321844004797344/
         122449651136140426493104958792631922482843972334093 + 
        (29686578111183215892510252135170381846682781815409201*I)/
         57623527110085902783888980744755592240623193427581)*Sqrt[3]*r^18*
       Log[r]^2 - ((172568912316516219563606737609013931255892468150897954/
          71542641303659458617107732064323503711480452351473 + 
         (17237892622689262241683709216348154227340170622937328*I)/
          9981270965685225546805924383533441639446714181505)*r^19*Log[r]^2)/
       Sqrt[3] - ((37382517225597899980242186458575118433953835825806462/
          16063986792428416529092233919030020817594414844135 + 
         (20095937074431535564798231308008228333752737114563195*I)/
          10374012580634144791842618803541693654669823890002)*r^20*Log[r]^2)/
       Sqrt[3] + (77*Sqrt[3]*Log[2]*Log[r]^2)/16 - ((17*I)/2)*Sqrt[3]*Pi*
       Log[2]*Log[r]^2 + (61*Sqrt[3]*r*Log[2]*Log[r]^2)/256 - 
      ((1055*I)/64)*Sqrt[3]*Pi*r*Log[2]*Log[r]^2 + 
      (821909*Sqrt[3]*r^2*Log[2]*Log[r]^2)/20480 - ((6507*I)/256)*Sqrt[3]*Pi*
       r^2*Log[2]*Log[r]^2 + (785151383*r^3*Log[2]*Log[r]^2)/
       (2293760*Sqrt[3]) - ((139049*I)/4096)*Sqrt[3]*Pi*r^3*Log[2]*Log[r]^2 + 
      (13*Sqrt[3]*Log[2]^2*Log[r]^2)/4 + (1167*Sqrt[3]*r*Log[2]^2*Log[r]^2)/
       128 + (3811*Sqrt[3]*r^2*Log[2]^2*Log[r]^2)/1024 - 
      (29379*Sqrt[3]*r^3*Log[2]^2*Log[r]^2)/2048 - (3*Sqrt[3]*Log[r]^3)/16 - 
      ((I/4)*Pi*Log[r]^3)/Sqrt[3] + (923*r*Log[r]^3)/(48*Sqrt[3]) - 
      ((121*I)/128)*Sqrt[3]*Pi*r*Log[r]^3 + (439321*r^2*Log[r]^3)/
       (24576*Sqrt[3]) - (((5813*I)/1024)*Pi*r^2*Log[r]^3)/Sqrt[3] + 
      (4192417*r^3*Log[r]^3)/(163840*Sqrt[3]) - 
      (((53515*I)/16384)*Pi*r^3*Log[r]^3)/Sqrt[3] - 
      ((138759804074441390894278023056282081113645501643259/
          25978773686564802327484698161822603073863662495198 + 
         (799428129971360890171833393779593646008416813176812*I)/
          28901889624021987114280779363238590934511389111607)*r^4*Log[r]^3)/
       Sqrt[3] - (59201193502266308562975370778885544055360057986930/
         32570857681734651903537429773761051820178494194477 - 
        (191676583267471444435331533972271258196467402086966*I)/
         80152074459171304147983217367586982303437918274781)*Sqrt[3]*r^5*
       Log[r]^3 - (829679827650811255582242710825332229945013213286774/
         173654918496295694031841975049818523762720484987011 + 
        (591457404152291183428592578025770229138881780623126*I)/
         82813290825660355780374434175858878131041554899543)*Sqrt[3]*r^6*
       Log[r]^3 - (833105764926830405786630403144898218814947144043482/
         145239121945043067092565475593069949952100592108745 - 
        (1304113538534618188105075955191333473502626151149256*I)/
         81789236034049432807463793490640502340443152373785)*Sqrt[3]*r^7*
       Log[r]^3 - (1670082303890291245354369265924307060336371247003334/
         178903560141202461354792148882042520214482390351009 - 
        (175130157024040636993163076706077860634414093056492*I)/
         101024528683674591169599207308155325460978867556775)*Sqrt[3]*r^8*
       Log[r]^3 - (500167286756183534714186019875005594397124375507575/
         44404407500342937871367643487966992990272871045541 - 
        (4083228444854265529419990235750401639273324646068886*I)/
         106953736675476824841255366305427213090951529718561)*Sqrt[3]*r^9*
       Log[r]^3 - ((2473748141898113502914547189785342094840943610739663/
          53178970349488956972177247595099072659652738172287 - 
         (2271850032014642244433796892124222600455773329928311*I)/
          41065495669020126243416634344441971197708816017385)*r^10*Log[r]^3)/
       Sqrt[3] - (893069560547362128116288571473392702885492748511946/
         48615367430218817355713671490843085367078294678967 - 
        (4059038986997984514406151546524398908695779552534267*I)/
         58095569358642327401158847624428526016089541087065)*Sqrt[3]*r^11*
       Log[r]^3 - (943706986897818395796599452993495570693331543075055/
         40670447046687564801674833775205671248622470760078 - 
        (4761621966378874929458990169426445567380757353867118*I)/
         108507420405422058162597900591237403102847000436539)*Sqrt[3]*r^12*
       Log[r]^3 - (2320838760690542421152856247658286707771741023853706/
         86156727551906512846681556538880007031897477935747 - 
        (53690816767037511822539430863870361118967270289751*I)/
         480272575701629259247949227380574941326056989542)*Sqrt[3]*r^13*
       Log[r]^3 - (1864105657501274521686835003607951529940543193449113/
         57699775949259743186441451162187277108555261502445 - 
        (10656067640676761503510088450051287221248081390067528*I)/
         134972770478791494239416371340746017979932711559679)*Sqrt[3]*r^14*
       Log[r]^3 - (4049474031218145260714920364698303423329533100967116/
         109857121350088529715325753960695726019474509950161 - 
        (33119985556044507290135299375222938846534401134543418*I)/
         201024412194906228984309959720953968877728856163093)*Sqrt[3]*r^15*
       Log[r]^3 - ((16393392999476979052160655544723411776358650561245604/
          127812042787804915338112973298468291257950937964197 - 
         (10029768868077275473901436580894974929230500437843404*I)/
          26845649549674805196345738399482601056491449944629)*r^16*Log[r]^3)/
       Sqrt[3] - ((4473166559432727164976006311601931084538310860604548/
          30965439241412470281842491169911977856181525521169 - 
         (28551966395322347844120819666637816988962473692979423*I)/
          41454382885377941285191767773242681733294315352674)*r^17*Log[r]^3)/
       Sqrt[3] - (1036379329415175239823029931219429715049766224220422/
         18959617304963295238829118922651144043301999422053 - 
        (21337425506117413303181439943713344338984956261320664*I)/
         117539515759659092133207497482957208550474660032887)*Sqrt[3]*r^18*
       Log[r]^3 - ((7256587408010246138659463618039435426262439416322827/
          39600916116036919026324791043189760987234355297245 - 
         (17310857370818926516424931576618426912485230424146136*I)/
          18788850600952653353998294933732085182924295434891)*r^19*Log[r]^3)/
       Sqrt[3] - (2960809117606022733241324988741937842304434878834150/
         43215674898689774794926980274050079746180495308489 - 
        (14731592165952972596354254490107056196658513209398792*I)/
         58732545842568760142407226716449060083819047464677)*Sqrt[3]*r^20*
       Log[r]^3 - (17*Log[2]*Log[r]^3)/(2*Sqrt[3]) - (1055*r*Log[2]*Log[r]^3)/
       (64*Sqrt[3]) - (2169*Sqrt[3]*r^2*Log[2]*Log[r]^3)/256 - 
      (139049*r^3*Log[2]*Log[r]^3)/(4096*Sqrt[3]) - Log[r]^4/(16*Sqrt[3]) - 
      (121*Sqrt[3]*r*Log[r]^4)/512 - (5813*r^2*Log[r]^4)/(4096*Sqrt[3]) - 
      (53515*r^3*Log[r]^4)/(65536*Sqrt[3]) - (1538693*Sqrt[3]*r^4*Log[r]^4)/
       2097152 + (9578237*r^5*Log[r]^4)/(16777216*Sqrt[3]) - 
      (38141121*Sqrt[3]*r^6*Log[r]^4)/67108864 + (8174487013*r^7*Log[r]^4)/
       (2147483648*Sqrt[3]) + (56879442935*r^8*Log[r]^4)/
       (137438953472*Sqrt[3]) + (10021181618713*r^9*Log[r]^4)/
       (1099511627776*Sqrt[3]) + (38724207618391*r^10*Log[r]^4)/
       (8796093022208*Sqrt[3]) + (782492426070545*Sqrt[3]*r^11*Log[r]^4)/
       140737488355328 + (47180945443514969*r^12*Log[r]^4)/
       (4503599627370496*Sqrt[3]) + (961553326011489025*r^13*Log[r]^4)/
       (36028797018963968*Sqrt[3]) + (339532978088892103*r^14*Log[r]^4)/
       (18014398509481984*Sqrt[3]) + (181389631987614398581*r^15*Log[r]^4)/
       (4611686018427387904*Sqrt[3]) + (5849996288928582422561*Sqrt[3]*r^16*
        Log[r]^4)/590295810358705651712 + (258830465391188097505921*r^17*
        Log[r]^4)/(4722366482869645213696*Sqrt[3]) + 
      (1637265785155711675349405*r^18*Log[r]^4)/(37778931862957161709568*
        Sqrt[3]) + (14772598814384258733356925*Sqrt[3]*r^19*Log[r]^4)/
       604462909807314587353088 + (1158248875769058587623154663*r^20*
        Log[r]^4)/(19342813113834066795298816*Sqrt[3]) + 
      ((1735*I)/32)*Sqrt[3]*Pi*Zeta[3] + ((58433*I)/512)*Sqrt[3]*Pi*r*
       Zeta[3] + ((291851*I)/1024)*Sqrt[3]*Pi*r^2*Zeta[3] + 
      ((28979563*I)/65536)*Sqrt[3]*Pi*r^3*Zeta[3] + 
      (1735*Sqrt[3]*Log[r]*Zeta[3])/32 + (58433*Sqrt[3]*r*Log[r]*Zeta[3])/
       512 + (291851*Sqrt[3]*r^2*Log[r]*Zeta[3])/1024 + 
      (28979563*Sqrt[3]*r^3*Log[r]*Zeta[3])/65536), 
   nl^2*Tf^2*(314123744529164661487953984404858496908245550387883/
       (50034757299653258457845691897773195411349037802803*Sqrt[2]) - 
      ((14*I)/9)*Sqrt[2]*Pi - (1142631319009354381938647096644745915287933369\
69620457636943457614986849007084117871664027213590708509*r)/
       (199267203608061197536459301256436286573683172608493454578127355194943\
67555909108593629928352999715476*Sqrt[2]) + (((79*I)/27)*Pi*r)/Sqrt[2] - 
      r^2/(428800230377076258430407542009031631324068184688627678299697723045\
4907901155779447725091026374601974*Sqrt[2]) - 
      (19*r^3)/(9778382207540982822739337815034504137161250398449062952562848\
9572190156483975305611419073570220204476*Sqrt[2]) + 
      ((17/283001637126540353287203326469462114701448663868903146942389353181\
41338402218725095577198699537533998 + 
         (23497354077522811502591961340361340232340879651154*I)/
          131089690984453673964847936649573551948416985495295)*r^4)/Sqrt[2] - 
      (((1331*I)/23328)*Pi*r^4)/Sqrt[2] + 
      (((17*I)/31474386354528928521865099916777353094207121603203971259031653\
845123332035441805966849245844454677130)*r^5)/Sqrt[2] + 
      ((1/2344828025972760860990176913377399362740845366248229672947689458591\
404591169642065458628051337124252 + (5*I)/24890281586119056288198206137261300\
844998734979709041938550803798276274356257983115027477075639570458)*r^6)/
       Sqrt[2] - (((3*I)/6131139827755038216765078099618095452263757375165412\
638307250337778274480991990221464350364445215084)*r^7)/Sqrt[2] - 
      ((1/2910188566376660790078478144437061176305052068326399249738548694631\
843560525475946166422270571132056 - I/604533388476181569909917337155683615379\
8751569588695996129611907579607828041967936580868354156948304)*r^8)/Sqrt[2] - 
      (((5*I)/140966019817745039528991888584740900595159586271372535405012902\
88710034091115995101137774314907222758)*r^9)/Sqrt[2] - 
      ((5/9924959465265453480460871316898911313027494274518069261488841128505\
163684235161553930340372445261842 - (5*I)/76936509120350635024003205717774956\
51694398716533737844893261329996511295867003482564478367894718426)*r^10)/
       Sqrt[2] - ((I/14239749931999931873146590780865222960549412677408346464\
35133242763446598602518853791669442903597328)*r^11)/Sqrt[2] + 
      r^12/(15301338135331531363469426380576899739486616890870687552105759436\
73080664294382165172537229076957660*Sqrt[2]) + 
      ((1/1247138655790708185630540438285106827152987512407460015367649581617\
8432746975300931090021452999584880 - I/60850956861377594332285765212676336922\
12412293791731789814125651647542401690819566413560501618402048)*r^13)/
       Sqrt[2] - ((2/10190552350686159041646937769702482445423392341207375417\
394806786672114698730807139599005074665848137 - (3*I)/20282255326390615380346\
01980459654504411378040509702803921386247048623015917079560526320401213010991\
2)*r^15)/Sqrt[2] - (3*r^16)/(471382484027726610542297665567080419075662390614\
7136298866785087103810151362139304119865305353013946*Sqrt[2]) + 
      ((7/7877788083777437178273136633021889282674423858091916453662530752500\
562848558192083671243617948950868 - (11*I)/5370048510113854772473497132793812\
0076143377110582414020103345612374739283327403886266492683070790516)*r^17)/
       Sqrt[2] - ((27/4088215880144582701572257113824516800733427867178143396\
5361033213738539031981608762840083488341015604 - (9*I)/1447078344666908753267\
70244956931089728220782668349041050335197291662177417364522579900739130569699\
62)*r^18)/Sqrt[2] - r^19/(139683595551730078913102404439216442004108212232672\
46599262407254882151361909022288486633439121015700*Sqrt[2]) - 
      ((1/1124113361075448140159476761503226493496324443816394878747713437586\
9761283838443676767337450510076850 - I/26080650182540796065462156423610581047\
61672952837248405744470513124724919008841889376043466925182540)*r^20)/
       Sqrt[2] - (28*Sqrt[2]*Log[2])/9 + (79*Sqrt[2]*r*Log[2])/27 + 
      (4*Sqrt[2]*Log[2]^2)/3 - (11*Sqrt[2]*r*Log[2]^2)/9) + 
    nh*nl*Tf^2*((314123744529164661487953984404858496908245550387883*Sqrt[2])/
       50034757299653258457845691897773195411349037802803 - 
      ((28*I)/9)*Sqrt[2]*Pi - (1194365363201539518941372333877673460050789887\
15190958973306078267429419096550716082989957008952520449*r)/
       (869499446374746235043758435429172538804043290237155095328441886134262\
4708243934446563762517066403956*Sqrt[2]) + ((34*I)/27)*Sqrt[2]*Pi*r - 
      (3596835005268926022047271817386254804816836345182126482747702927879549\
89587215947727805743322543110177*r^2)/(34433722812146529773646423011642679989\
825731042203804156486106997544524421412179191280835050672751312*Sqrt[2]) + 
      (((187*I)/36)*Pi*r^2)/Sqrt[2] + (31959921052419185584097532316435552321\
803999889414584704425259739024481171958921258642655754327552837*Sqrt[2]*r^3)/
       8940969875066158038286066550305131147902916825334914075445824924285488\
385645755757718946433342858973 - (((85*I)/144)*Pi*r^3)/Sqrt[2] + 
      ((375819713026988741822981228680531504978768875901681638803658794600313\
6549991371246130756877425554874/251410769030741283344369393316384492173924518\
5131718860128017675440507672184498892115721908033505015 + 
         (47717410842923193186969443877790677900887793529215*I)/
          52024056627712751690641921224393810587178905292283)*r^4)/Sqrt[2] - 
      (((15983*I)/11664)*Pi*r^4)/Sqrt[2] + 
      ((759598421458178992693243323391439147581727208661883277188279253383637\
726590815040665239926232856811/1135784261307018986084109988165031297108505684\
750022249422394764710914634412867365873532532048319355 + 
         (1052245295597319681877555963257440987749012657392540258717367658930\
27613904777622590550065846635601*I)/14873864369492715676401348088627796821850\
296047315605629191862292301095955039645060928483898007097900)*r^5)/Sqrt[2] + 
      ((306575491052547165635448664533799286597044914314298052032874617461159\
8856574037869206439689242817813/798903471958423757956921447049597002674230844\
4907748227810940202491949149846864936823993300668200151 - 
         (1232486033516797557042240823345253867636893131847326352052694342644\
85764179431471407864288552438853*I)/95803809219789940053842257682821234992131\
41498073004276555238536509239833097997910041982628289119150)*r^6)/Sqrt[2] + 
      ((373744178161955561731138652213832742537788232958110159736013824144552\
6904507975723541686486581847191/148965359690923160095684398014558981879372696\
89507308223972501647761621652207386395594168578859500569 - 
         (1418962817898925871933227893668077665009387462484495749718282840603\
8634438956800849885127174088416*I)/975420991563652795931399262415172085587323\
350453351961758717203286430690771448545927197144152523821)*r^7)/Sqrt[2] + 
      ((324348321608680400977661582850341119709035022998493623828712946820010\
4965698461355110020037448144663/182268680991208882650591931768244386202685362\
26815053191870569680649287129016804245234873514817800586 - 
         (3344891975638175977347691241013286707697227911591030200436939564955\
827161199377046014682751795779*I)/2575216124238714986875569863019850313442643\
65153934399426042088885243620887056240677910904620885651)*r^8)/Sqrt[2] + 
      ((755001271830755775032056539027656276061965816588294593726304441570568\
19375636129110543155000742448/56570710176248357503803719318513366929738332705\
1620388112657085170146721306658437407382304760772815 - 
         (4021867951589666590996068162245378575371114620193892394493502328812\
85138011027822245013627848346631*I)/36402213601045700667288816239943897769471\
173389197030986302722282584986880745501703517539027775704277)*r^9)/Sqrt[2] + 
      ((464560635363694543022701175140504329655233324043092268742814997986314\
662875085315991799367009903044/4456210228647185792033102250602745115721574764\
382930729856021243551744179667847523489884557364529135 - 
         (3260595548376331738709267068918825244367297394778673065350086340068\
016747500794027224293128540763*I)/3497105796927905443654070563943327098530342\
45113670718932286127527190488927409307980940797589049321)*r^10)/Sqrt[2] + 
      ((116141024052841969606014586422444808377907247113538246071110276878314\
9797903506027931352730866538252/138278696127339851140533408700652635915214777\
49755963581514282580405948637486172466529473388145291199 - 
         (1289238271819619145098512405072548803360142444441583109904391308338\
645908149211194978699930453599*I)/1631540932638542496695726511375139122704858\
52382766558205921875842859839610948971417694895265006908)*r^11)/Sqrt[2] + 
      ((310338745295019394937591157012832259256304157734731725359987320396303\
285282403146559947092503982532/4476134763791405091137422344224412329713963849\
905980805633480764519042980724087101778558115224151469 - 
         (1012893847535907346086513900412868592078131768806054732238701586422\
12623514406926966896672202917505*I)/15001153313011272262799558734235490158851\
447106104041903173444957280614312288023823266484406269515698)*r^12)/Sqrt[2] + 
      ((521209843278367584961814878724319452328556972891157921877987423061507\
34755894985235238902932059259/89306425025758697243074707301013439486085505373\
3385515054443740788995671820577650543825001404279206 - 
         (9150517845484793649708239765953537839097956179470049726369245237698\
594026216949849392149863029243*I)/1571496752487446902865346065611562164238469\
060840462344189776645437595109304203520920535112491082685)*r^13)/Sqrt[2] + 
      ((195217608626209022883771273596450192076749464853690562950460088208138\
749532210030351668741589580127/3910315838433875688902958037438586386368675277\
932439421825899880610177771298442552477253968769810408 - 
         (1585826413331429169580203219228981930481080987835490510185465597589\
9796761837345387055817489267183*I)/312961806817986233109081230875600563036755\
6137262331352065088775808790689054077276686741678317349830)*r^14)/Sqrt[2] + 
      ((414449595194820892939352851203945670569401464428652122994376339876192\
08863117012896535314549230729/95753575105158229752941729571165789846950167366\
6304468792977997416018852145650057175092710563231648 - 
         (6002048149319889033666850397409712014034756171940004315401512718270\
3803999729181538806575284617989*I)/134956941209300411616455240477305389382308\
68295881053196092089165187322281454879822279054693247278920)*r^15)/Sqrt[2] + 
      ((196589703899921037572044017886135245379771750541912899333751946844307\
089431195704651894412520117265/5179554410789345097416573466412463316076436383\
248965176316312878584218268395696533771065675219855456 - 
         (1299119995808992660931049466133247611702532047471547502456548557429\
647633712010222368780334081103*I)/3302077519498001276443115853215602219159952\
25944795828195300588305721689230572491372468298939954865)*r^16)/Sqrt[2] + 
      ((507947989705415037046868543709098967199965821419247032333900991334423\
8528857601897137580861249777/151133613821636865189102475929824643521887193456\
053928253016494113920812513657772099344503404167588 - 
         (1711464711551535721768018858520190593714009627384373434646972921882\
9432244726713597476620132464337*I)/488232572724579713108039344298234847184833\
7378375784943909157989984945374438388395030386531678794870)*r^17)/Sqrt[2] + 
      ((123538874631541462828085652535009465953921033565185294717036048305101\
023871579422838062147796018253/4116075549823092473472412538100458917845320063\
484621303202138094521830961805940049854872517692360052 - 
         (5455470281292140007309462025037996740306277112128372076822700582264\
01315721980854988048038949701*I)/17352870929026992527991468750235843759896275\
5258404370039502161463795984050794540599286817098770846)*r^18)/Sqrt[2] + 
      ((294373616973417277109040865978439495382822518404075669385078624664069\
230111827026614295830387621487/1090198428935804269863008280306373372285017564\
3279396252604430899563965340126893093315109956739801647 - 
         (7746703878976289012643678311071871425250734476870078561352201401759\
0874223054112283183535611134077*I)/273119961849252573422593858471391853050657\
95836261210154206489656060909273365733702205946494784578520)*r^19)/Sqrt[2] + 
      ((611411937317057841366562440599491094356819380757500442488883107661978\
911373205684307766892117513/2500562015236095777423481065585436687948208984714\
4507406975759836325952172617288086325532137322085 - 
         (2826892114367533236361035808237491807572031847793528881632055560487\
5469084793552316409151814633804*I)/109873283615088221872848495171522204609225\
98878393589417835374689027716532357480032653722790596777645)*r^20)/Sqrt[2] - 
      (56*Sqrt[2]*Log[2])/9 + (68*Sqrt[2]*r*Log[2])/27 + 
      (35*r^2*Log[2])/(6*Sqrt[2]) - (((7*I)/3)*Pi*r^2*Log[2])/Sqrt[2] + 
      (97*r^3*Log[2])/(72*Sqrt[2]) + (((5*I)/4)*Pi*r^3*Log[2])/Sqrt[2] - 
      ((1089283663722035992714160289019313002602281043579628025/
          1281470378053813509473786303457209540036376875629872336 - 
         (395101833517658748062618354461970225162564471649560*I)/
          237250664158347604719627557185817320718449281467291)*r^4*Log[2])/
       Sqrt[2] + ((11*I)/27)*Sqrt[2]*Pi*r^4*Log[2] + 
      (1028680525635233008379614620970552246103801073269709288201845645488917\
35739137767260141212095709572/24884256170551214040869552108152057505139876002\
66288900604641337262884886972499777463715640932737175 - 
        (13495283544002759848303287464650211816714667499177935404691165527247\
110592811025348003704828206688613*I)/6598167811444994605276642158874840394371\
7430009686531771879031869885544055100895254631920742970211613)*Sqrt[2]*r^5*
       Log[2] + (252403237353660459501478414593837329756517771314720090652096\
68426104626173276138225423568801633263/14198510780644995017634224613401250679\
00024296605230832669416100914515388466275111908186822799290225 - 
        (12921863330320603699754867124836277533326634528677132201036522402931\
04682670011683307806507151364986*I)/10892773992051243200756595285553268584286\
630933463605335670068118494782731167155350868616881341348163)*Sqrt[2]*r^6*
       Log[2] + (645514495571766686891460369691561870357463646730304249961194\
9411832130174097003737905980674526767/695548912921106696163173253936241206046\
407671957901514444755525273831295291036400375807643544242831 - 
        (58846209420642098968532836441249036482337997976506819679585124132289\
3682196528344210153304680729151*I)/753833796224732773716365351629424060884336\
7488452215138735936521857766424249149757398136313889145355)*Sqrt[2]*r^7*
       Log[2] + ((30087397696270470208479929549113366417676059540890706266567\
3025666584581312033594559303141242243563/275179938621924562586455335764320116\
45582756773801748575239094134992362114798520950463509430448320834 - 
         (1822929815308835392149697933641410024539647258578630707875031530788\
24315750434842892250391276754994*I)/16391248000021015118099845299432435700871\
75420839422863360934761683763688866977740311729042124202905)*r^8*Log[2])/
       Sqrt[2] + ((5506013520886934406060544883391063989230693354026967163801\
1722735400325455889402200045319433811562/786819101763092906997411177014459528\
5564184697576812401477880148433414567825381528560456507849490295 - 
         (2512629330033203090224001975356881051272564816363502846465171517929\
60644045728217265740572554823217*I)/30031712643317875792812662836949757164105\
85748494706002578540178102887463532925929556248543002387213)*r^9*Log[2])/
       Sqrt[2] + (12309305250495776318610689402697489908717134671194939946568\
0279566958725225176888604720754311577556/517295802305855069958766690087307969\
73361335371669288650080913166382299859228942090476860262843038485 - 
        (14817959175697417189809962244650764060604592543475300141030626030975\
2242500511194473494501435673758*I)/452435285496550340256688746835411322730926\
0485974186740064305239355556413791538850120818522749019733)*Sqrt[2]*r^10*
       Log[2] + ((20599045404656645892245515345449071448593874761340923442730\
4299409753198723525451378964667271100/607582587826155537676378506200603904301\
75884228223445400591334750194226728353063495389174212842777 - 
         (3522271734909689457488614689542744020306342559789259328821066202649\
8734507701959119891994560089967*I)/666258912164594706815419530152873038134251\
812054652387831179883060126948998586910736723546692862202)*r^11*Log[2])/
       Sqrt[2] + ((4897123821704791848484386306662132652251956390811592130220\
632534289492147401317099025223316957913/1954651788977189203456481702411315465\
530716973455907481511642145952054153987856156296691166926125898 - 
         (8155821844991836373983261280142526234772703424889509807953688816715\
89503592575891542471828813831656*I)/18663004547329622301520278756090281290662\
358885626964195990958032649283567347048242538444238776896299)*r^12*Log[2])/
       Sqrt[2] + (35464283792205805870461499829939244221199794594630085551276\
88716032415367596817371273942071310686/37190976058364814501293744742876104394\
80844511148217462724106639087856078313452083949067925208046695 - 
        (78713253285612465203056194336023714861125234830974439189639753396686\
409988277363193773538092239271*I)/4274716426458532508753806635490675617635157\
284816727672586784322660105618330043211988637174612907107)*Sqrt[2]*r^13*
       Log[2] + (529759123587372598626665860935385254544511563082713854337717\
3651595787318402206205159194015342351/712153067682370116954082889081037529477\
4663400832678152231340988246990876077020765142482887954012835 - 
        (27555444629378593352189448371867689362287483357569545206619591854724\
3945638597481774058246576757600*I)/174779070622038261214496478604130619370370\
88155445374524393538047699270393065340036702608978473805633)*Sqrt[2]*r^14*
       Log[2] + (656926836793260415153364346567285382684358657247618542611348\
3927912613499870830208805274503563734/110898955227300416242289363596576742588\
38075025076887857757441744828501379742389729435829748190231411 - 
        (24630416387051383891273853390825707226680275995820016669759384874900\
0924779809465851261976955296424*I)/180057268467520447921364938972905910818640\
06400125425248996639512262233684626522933890838143366574957)*Sqrt[2]*r^15*
       Log[2] + ((23729034622662460517179172165123094379309846227092862292303\
76886722921366869627375103463392454119/24715657976706745620023392694239914992\
25154958655106157697884803077044587527792651050546729946025605 - 
         (3063861416264446208305305017280844793320871942834454221219097459503\
5893811929135593633318308852815*I)/127627681962221703957598326549493361651261\
3794576175395739384401444430221462427654808478686748303411)*r^16*Log[2])/
       Sqrt[2] + ((8693454024014716474616635208662979249791324461358050545730\
341360070405119736567359768947802636091/1100645651568872681799537076408331354\
8768799610733432686648737930602564103398113407415847330498381460 - 
         (5156352644219659172287451650151509296549069303392199678087482279285\
9166853914900664984517625353078*I)/242431119095292935389364860672828378969768\
3435744203327446813514925683407811207514911240858284883387)*r^17*Log[2])/
       Sqrt[2] + ((3756781079610271377675472453421535718490851087810996113965\
000400638058276993848095844471949489533/5706072836003890386073275996845327466\
359188801804633241395807219913092280713638872193809860436970108 - 
         (1403763640286975213811868324579648125852268594887623001599987058577\
206927418142585886013374690714*I)/7387043933362774308327449165434834434774956\
4217298463644889144361737244364450402404326933451564717)*r^18*Log[2])/
       Sqrt[2] + ((1888748485432380604544993581226249701763839289713581658609\
4144836718458420058797278337213328457665/340222003244984206037299162267361327\
08248000981817709344834981305014608688236191998127763694072822736 - 
         (7672145215414866942064458952077593081198958411251531510578571451909\
27056148976969842027585931739345*I)/44858079221912025531082389223795506757787\
915639657249464731296626039182508559441158936751142761671959)*r^19*Log[2])/
       Sqrt[2] + (61725529150048915887190220986756461283884650281078900834689\
23221961762458456558838943001727813033/26105292026406330248788399165645037622\
773773935072436915323149535149511440406548526356528846613485991 - 
        (34768976603998161720793917718062135010993044417403204821727795749434\
9795694494115555230099623083764*I)/448833633349036393966421676351784655176174\
13247917451956876702706484442651136247818068481511377878157)*Sqrt[2]*r^20*
       Log[2] + (8*Sqrt[2]*Log[2]^2)/3 - (22*Sqrt[2]*r*Log[2]^2)/9 - 
      (7*Sqrt[2]*r^2*Log[2]^2)/3 + (5*r^3*Log[2]^2)/(2*Sqrt[2]) + 
      (22*Sqrt[2]*r^4*Log[2]^2)/27 + (41*r^2*Log[r])/(18*Sqrt[2]) + 
      (((7*I)/6)*Pi*r^2*Log[r])/Sqrt[2] - (91*r^3*Log[r])/(72*Sqrt[2]) - 
      (((5*I)/8)*Pi*r^3*Log[r])/Sqrt[2] - 
      ((591195268267527603102569340296514201036775940435459306333132682522803\
08997811885474675734099643479043023/90492052054142817792559024523540560320355\
783375889128794599161282167248794656484106201810341166283607008 - 
         (1841165496877100842723449407263245754177810659443945568259550728075\
4028182996877218867223111177656785*I)/221116532449603548579317409922743611638\
12623695987387603930255951207628439587950259196272869134707691)*r^4*Log[r])/
       Sqrt[2] - (((11*I)/27)*Pi*r^4*Log[r])/Sqrt[2] - 
      ((378448243690809046430726158951589618621971046472386475937583444682513\
11820714457829622196133127683248924603233486058319036094287061906214572936186\
90144714196422822387548699155119173627883574460004403/96822671022388269774670\
18547697608268997970954160135777619754606108514488970629614516951772231552287\
05719137066369702517849753987380303936867216996125976412690436663205077799728\
00635579372836886274700 + (97575900805439261969466386188387592800118468341926\
88940876083733893246648329195205486230902244471586118847161727576062991103732\
270377002150211838715288642874112850675150378504050418394188460591489083*I)/4\
77071982791580979082638143308236276946944391080667839437205513565785675804730\
99988251659432365810962283200396439644497724245150803532871773955007361186452\
120107526829874064470635134910071408317220820)*r^5*Log[r])/Sqrt[2] - 
      ((176102676600483673489960542330731814129805205710977110522075132804051\
08698955058007397152031772490547174276572282542588157700338821367434029971323\
56665605735105825574294702679126583182816457825087437/80516237113755440825717\
85978088554885478488020203140992172265348281296065164818026527117686635493697\
09717728550877913068165888282321487113891226452708102255626723226002812419174\
76297046037317925629150 + (10266710692251609887746572331177697119807851956151\
35074241080257192431350390556576694642070589567486307858960223542099352982898\
3557392571949078484103261502493359956312151371227080097518803856505339903*I)/
          8654553631600595895520182910691736387785204041707487925625136451411\
57158883343907683114968907688250860478031354593450251312497445327122317324257\
04457028029829054842364455952989526429094448190155600660)*r^6*Log[r])/
       Sqrt[2] - ((1395625161670190934225905150702172535574577180456863154293\
39035965578824185813745396087403695398959508321409820982916919903171077840017\
60367409682244024089841766898956614941659444080277792086593841/10032413407678\
61763730554093531684745023572566731092581419680803359243322197215546448596249\
75038497896488438158046603586648313942529785106870544975650541924769108878214\
9318542343626768408991734244054 + (140478543325867322162129837233641823159274\
99826331871810655794833627190124443752803207171725992491233359008279232168556\
18316277784995471156001409569601090405217996957054887135779927632517912411428\
5209*I)/179956321139543780431394488893965487667029610044004341810879902599800\
09866765550350674760484231347539526066294297542954707419942131126192498258620\
2796832111809093215913576410948031061592395118200673130)*r^7*Log[r])/
       Sqrt[2] - ((4936041230829740572850215674375513419429121285975968379845\
34639929412563826130550335276386276523291824856606393084342272403335841834580\
307177218486665003178832844950943152322902397812476401437607037/5141004631949\
15170896392244719188953352833761660578290336840065829325017960651192933291563\
72578398951287555537478981442108627312937988053056177275538497233689299256669\
293544020431452618989514515434340 + (3186862385867840031909027725121675934015\
02287090405277629160924979171465783432761859059844034330604214040237031641273\
4353841881288607289004469266284*I)/573106559232491943509621268572909332574806\
58942678638220669453620349726902565068666919617203486174479029021463005850409\
194407627136934526875467527915)*r^8*Log[r])/Sqrt[2] - 
      ((114872260742549787384243677263409132010380043460513687252693501660899\
33243268213140994394644296780661610412200589640483675531119955448484496441697\
38434960627997335345996482914116269107877070454156/16373536599224274276659877\
14983730665422017977460723543021094086033226569698284830113655960399562996814\
13222843663983626243123878989673485344407053650480090344297794751679669287746\
993376537328178915 + (9340328247397505227789483682023162332305538926086731784\
25431678956598320990878598828141457490864397604232361449558182869752904812737\
0740205388061473*I)/223276908031953931049332648481761824062608600213453222626\
52259320118652801813807647262432066029064785925104666302476310431822538335991\
5770207011215858)*r^9*Log[r])/Sqrt[2] - 
      ((148495365438580372446492783950590581903861803115974189842195331623697\
46935114877450602655988374875378220957366691795120989854916885639006765773198\
6522077428720534510855941385347481724895051130084119/277697755156945386764128\
34296770646465068848481699495132241135513303181192853441500442960588630807528\
50422676420283271329937587850722047490834432481521171132739379468321875719169\
2636515048792248100640 + (110167147221608443992792391494769373231088375999334\
81047353820664871744742999036848950469629983483155516138743098955895835735849\
611780688965231147527*I)/3363722636467784097931180833770411397477434006723943\
74752831132957770624955142373870648009001542006383658003320910651484084745681\
062906418541937754178)*r^10*Log[r])/Sqrt[2] - 
      ((278912170184862041235604131206468040365412764568231680845096618143115\
03905568153413199034435599430022737278799147916624673480792800109870875756503\
0648887463898766006115276301417711357148753977187/662430224926499622459872019\
36018787795911293273941362848510578981784641606240284685956380871441169725353\
01839749785790064197829419118669572210717278468038072436100259713770320521876\
4725360853121444 + (439882716111317394208234439028481128444343186546505411937\
24179418785035049425670016625854222563005514586713668321658517688911801066613\
90527663715205*I)/16641293004831041841248068853964446699590229216863243090053\
42775379075189078827626194670245448479600683346992965917892550370707810962543\
11586525383196)*r^11*Log[r])/Sqrt[2] - 
      ((661610127187402226924627958485781287166773507512212798290942116648987\
36616820082358062454639223292513580626940799153537211230698691360481081763993\
993979278940636651415565538391309972510149421408057/1944798623957040154263101\
69013035422378072140982040295247291877026870441180103584572614338047625424405\
41862741085615924416564689697636710028852354539895511724572614016797001477157\
042103932851080254224 + (3395162114398886657889721769426569301503631981255806\
74244997517286467500347476246668587483324173067606366893328627600342461281418\
73513862319709438259*I)/15538330087201923566782963637288787767897292443776400\
78938224731576856881724335001928255639666363290333608242922299333374945816924\
909189640452090924534)*r^12*Log[r])/Sqrt[2] - 
      ((581066470623752633912621329283827908002454277570354902943573780001178\
48708008494863443792514364945284812395980888516837772077320494296911976307865\
15671447783968363638618629972054865981506179105746/20700412869672442801792689\
43483952409529126462239786850297584974303400403980161422174555419495144603812\
81149582435935568525244886404923083032982352920888724641307766207024836027969\
1746454056801300635 + (122231251463083593585150712003781769898989753918240077\
07900712303737547900438492815891161328629394317095702919839319118506273599711\
005920548301130577*I)/6638068135233998882005301832780244928227202741613849434\
87800030785045507882606951582542527056695440726565351815991796094631317080138\
104839825057425343)*r^13*Log[r])/Sqrt[2] - 
      ((277688544932329922424246785779976146591468490221040156445767423034271\
07360215491931757262196013425331505874665236867980338799625221063026013182306\
79700959175466200232259410412483297536082306781533/11782391172149827162640719\
90525704508855741542547822458857055034763533315942738569123952090806932601217\
38259166101158126397652881138094777425184924132575594357765260981093796313084\
6018636333158475100 + (582943513104690099401742880317217180511890898956958807\
23922959705258350973035198084140311348393511112493695782769199929247413841163\
99827276627475802422188917855769310586455352743048133418028753344937*I)/36975\
02501445986289071552093728235517018237986244535518693985055289458563545349464\
62072723626657606785701658324430925447475470276677856629027021304366647029879\
399321920321209423844436972915815917360782)*r^14*Log[r])/Sqrt[2] - 
      ((768044259159822158265394809762626021347736635257388975166918833236177\
73112963880086391595318033336714309617582425987701420782746416764905390546705\
45992852123288501791840173079601123484956635548183/38249020447886471726206453\
53920356701334557790377441898188664050609780319775880806242234392646858712704\
01254049668629510797549957589729331636736542950875851219197406263307597172303\
3527678729315864050 + (294951813541356452636291184730040203608098081481094715\
23436859759521763257311720180531095489157234303857217403883682992054461584018\
9744199420329962783715041405917686902930732940770438528415879646948*I)/215620\
46309423302269410939742933772072032659499913499549149398492734961616288430434\
74344853425884337969588809693497368817519437978539773800026230365296247666422\
2549840685552914109001910884271448141911)*r^15*Log[r])/Sqrt[2] - 
      ((484177699945529847435577358667733935714629535474791282500551763665341\
49002676412396996929455870426798456164126973759349759065020104634464841133740\
5471286300420348062098039316125579965907642983147/279491631361850200636231028\
30424935569669490398539123282270718821965698852271437811793985241583961906838\
08467002190328333831135745948515861364833677430308730976177335330428551005172\
63300351465990460 + (34336590273173962492374209178073214590233569026647461518\
71995813660929653460467547602577172526573123549386561059928412164784623538907\
0669988854340648751288639190153261813750775059269417257454239519*I)/286063814\
75274397903814822461891212075323649399378713956368193348934214440517989155892\
05730667252020273355385849780395211855513438573167263429022672924086409926714\
510707746748650101687864345911185628)*r^16*Log[r])/Sqrt[2] - 
      ((103788672345652273696502738103595109403016429667214842923861175561563\
28317690161129485681384778787409016439300489425083528551329618182908268084351\
44505207745167808265218260546336350346872713294301/68700644879664247068168940\
52262930231640915782662138301291706154725276013225596222962712864656045910964\
07833930422418002984516757488125202927330148425398901832027808509555915507376\
711295559789909155 + (8489482210433560076252546896851719091898679938647286630\
77217289151932744335040555059774338188324811433945792301513056887746328807933\
35324562017391305104101701827894257834633648687899592342717497825*I)/79828313\
33780723543714274794550322960988386804076496142155652995078601395021593267982\
69488710282448207870803577741052069564087570357395791531033765559494032360033\
4079655171339112571830054665838987539)*r^17*Log[r])/Sqrt[2] - 
      ((984668611000665234574335818565689317435944092597838422186923486584772\
22401858945978955471083875458828542804197350464211186384519274970708063683980\
54143043065127648580140022130392548532579154033799/74040366509359855482891368\
02874580279886636508028259314552718541794782559547927825002441370798354122398\
75270501471186224504935387133270003480868147373973060425295360239907450514010\
7921276570103907560 + (248606447109257036460207775927132756879969057680686840\
13232409745753921709158479014872189914451318945738535044478164192412569618304\
9979083167872141*I)/261648997624397327463493881438890120483941822901777567644\
73878097651009294705218052467319499479417003658587925088111900333839473238968\
837295155815464)*r^18*Log[r])/Sqrt[2] - 
      ((396184981660445527834677778410275165061208605718899120258393360881273\
69596844623203862181589431335375354181008674756828673572653440216826635933228\
05710587815113708811611225132613581363719614297967/33563000924092841849438998\
69398794540190738251165462420401855665643959025781041149897726722040381916452\
43898532592558446191221794026217540200551475737848742343797871466877634227046\
5535307647743911520 + (531350781153238089308563420473935017920422532697850371\
66481610801842145455472790745147559505404084404866350092625375225660260615447\
64835366357646957*I)/62134839126107205451415000630035080228634638587398785344\
10722671712493957679542035247348786119744175422428476720506093363250175278328\
06896028898314194)*r^19*Log[r])/Sqrt[2] - 
      ((142964504201542570042871253841332597057050937764822290055059307143824\
80238758489865939770595197732307958555104263416733724183792553537583007824679\
2838231613236342205628264307302264370919443197340661/135457843477974133171549\
93998207849707049395806410976551912227298319826485763527375497190619005317104\
63356945090655780729086090513207336281184204763579254153524218320810810921154\
95359824741516281917624 + (72109315340273154284314471159099809192845966465391\
75126759945275342808842248731845246258582188447354700683307690584170740238221\
44138401513309671995604890790415246658654115971049444626101896561398799*I)/93\
08610480863124811593704752704490521838087385638549572181687423219253815923341\
99549960467879091587379494042744780571091216368278140233220972808400775630547\
13702773012992663281296695148797700307479644)*r^20*Log[r])/Sqrt[2] + 
      (229*r^4*Log[2]*Log[r])/(432*Sqrt[2]) - (25*r^5*Log[2]*Log[r])/
       (192*Sqrt[2]) - (29*r^6*Log[2]*Log[r])/(384*Sqrt[2]) - 
      (229*r^7*Log[2]*Log[r])/(4608*Sqrt[2]) - (145*r^8*Log[2]*Log[r])/
       (4096*Sqrt[2]) - (1309*r^9*Log[2]*Log[r])/(49152*Sqrt[2]) - 
      (6149*r^10*Log[2]*Log[r])/(294912*Sqrt[2]) - (6617*r^11*Log[2]*Log[r])/
       (393216*Sqrt[2]) - (7293*r^12*Log[2]*Log[r])/(524288*Sqrt[2]) - 
      (221255*r^13*Log[2]*Log[r])/(18874368*Sqrt[2]) - 
      (126293*r^14*Log[2]*Log[r])/(12582912*Sqrt[2]) - 
      (438311*r^15*Log[2]*Log[r])/(50331648*Sqrt[2]) - 
      (18461065*r^16*Log[2]*Log[r])/(2415919104*Sqrt[2]) - 
      (7269495*r^17*Log[2]*Log[r])/(1073741824*Sqrt[2]) - 
      (12989825*r^18*Log[2]*Log[r])/(2147483648*Sqrt[2]) - 
      (140293445*r^19*Log[2]*Log[r])/(25769803776*Sqrt[2]) - 
      (169448015*r^20*Log[2]*Log[r])/(34359738368*Sqrt[2])) + 
    nh^2*Tf^2*(314123744529164661487953984404858496908245550387883/
       (50034757299653258457845691897773195411349037802803*Sqrt[2]) - 
      ((14*I)/9)*Sqrt[2]*Pi - (3626875325874001460151024681789670844108968996\
7141923722536551450373655011407088107599562610059097587*r)/
       (453241903551224589768813009678930237821423526783011646638738702432163\
5574331698038016321221697287852*Sqrt[2]) - (((11*I)/27)*Pi*r)/Sqrt[2] - 
      (1333593298186342620772216578018594598563184672946791383673929473977681\
22766470476957191870140170642409*r^2)/(95627729338053942164736389101480238757\
66734567678688860452391632854156907910757125342168672606359938*Sqrt[2]) + 
      (((187*I)/36)*Pi*r^2)/Sqrt[2] + (95401471842072986747578659603595140314\
498863485850014531501423681706552339154720604764401725376730053*r^3)/
       (140711534603653326777460050217021045568080639640896818017249391055204\
76879539706397743309357333096882*Sqrt[2]) + (((239*I)/144)*Pi*r^3)/Sqrt[2] + 
      ((910754486758282953997083504609727855596181916788171791482741591678635\
0859260990070435035742544252495/129488377531900159003947078100550260714247671\
0876637366361539902024784985846567133033910352526444814 + 
         (1752742992179067569009639355109322813695696723111032*I)/
          253782747171046273947575756095145825269014746796115)*r^4)/Sqrt[2] - 
      (((78749*I)/23328)*Pi*r^4)/Sqrt[2] + 
      ((521749136743262001266162719319880063655226346674530665334663266727359\
4958414682236234964003943631351/515428376479882183716707935318920894404005336\
9846871361085302934672005076326148678372503296553343880 - 
         (2595377656511745077301626851735801267218601420497857466821623362457\
9087275269215310148629529353200543*I)/102737279661934947893642646670151238998\
95817659618326759936049169468788822413746882584128973149138770)*r^5)/
       Sqrt[2] + ((1962380264818584024664066224823303836085839089586508338558\
749207503779410324697112108373562579079923/8548800366155038500381605987141809\
620762510676879760085194534291635877458526914573761034163514382895 - 
         (8464025186205769482093942800869683283988900046050982489097257677463\
670523323151657550322537330632461*I)/8592742783823190312631297856576932419406\
607044616232567677137344305824622702995535545220764910525576)*r^6)/Sqrt[2] + 
      ((101092810748399470980927409464284088151684153363168271633246617857504\
1468756581420611262262287097585/113227033692831436418921939338216137794495780\
32033803349984889249443510706866961001266259099103929002 - 
         (8557435196327678329686793284824745688338909088802294658531486745894\
71803762019061497386132248711415*I)/16130168658729516934849855247794489018431\
23106980602620949206624947717800458238724007594092597939948)*r^7)/Sqrt[2] + 
      (8515983501886883947132098111466442413274797371484925148940858028745422\
2556883488304342923386895416/387526411035538775156885154755564526478090787057\
0643996964578465238743874946495237137540968745838833 - 
        (91874197715568046403796775141836918590683807866182806150039510289413\
406138323893914317757857266970*I)/5527452773611124265750868422312173990164842\
42020697514504959528712162893483033723426425831553188407)*Sqrt[2]*r^8 + 
      ((168799663105862892363816374774992987161135403392471942196635419566791\
80225500186979681063761423173/67975663655756852515628053918047208565579037145\
0893397395129160321524447415304304945048598734389756 - 
         (4042948653643786746961010025980980607318550637671690737604853184335\
742867324919791528653206999944457*I)/1771809830582576949614694180950139877008\
4430208522019946888724469845058670911857181237051953970185242)*r^9)/Sqrt[2] + 
      ((585684611865755017569080816616388518974143577103249582262253884291099\
2792512095227744392822429086/380727552276092600081085382301217392654703625077\
286610019803121671260206625804193741574919404721501 - 
         (2813062020582190175405826594424817764321099113744179703892705148037\
457804108541735742521577897699669*I)/1688652403408626811713911795801976541751\
0009722606859133119863529411857465323682167446437780302467762)*r^10)/
       Sqrt[2] + ((1822357279283225140783370389350377094230180474427580722510\
20286476480367951193366222136160702152441/17895332482137895684176465400268544\
787117791770940188661765721734278667524807837773115980781068090962 - 
         (8749733838443642098381181076041984835047618944907543160128250257700\
99530377686148983752029283146394*I)/68801445793694839226186240277178787741164\
38955299916762315976801987738863741661370679033369094598149)*r^11)/Sqrt[2] + 
      ((137305166486929923077492853507850057447160755886092479300403281031261\
168123142110215108111673647501/1936927526878598974654250921754535392261683875\
8378990103868031742951281064257148225868201373537768638 - 
         (2187583970928433258163265572055868782811441595639082882468785999395\
650584289944317725085904359121677*I)/2178134206384738181098247953998076131250\
4156780897270717765011537759930138085673262802630522635253698)*r^12)/
       Sqrt[2] + ((3725918910379073624017377355738428433737201746172262261484\
782764600304251947879784513373826931313/7258189705599115963295277221778471195\
32842141384041104370984005833508541606450572894673474773979672 - 
         (2261023034312048390674464282720577223238072366861516663984933534162\
513122589844937119212458167820355*I)/2775762351121648552127290075004046964522\
3140274741609616883111089574953304347777636270293348929930802)*r^13)/
       Sqrt[2] + ((9629435351904621919745100678419810823315109659904244755401\
3161850422025408024709376963736365561445/250912223744123075576825287889872157\
84517231895265279432425876652620707287085000978738923598273632672 - 
         (8832779519531173669104798503905110059741220792347006793903563167737\
19522451673667381752173589938447*I)/13086361865374783330722887007019796266663\
185264768658590188882492047342069927922315904255880662006167)*r^14)/Sqrt[2] + 
      ((602005523446791935497885585984613008113073834805955947992638131835328\
6350379378137529746869381503/204378966083682279023920355767758427478734876206\
5205286729768596086726574873734014671878864026858915 - 
         (4907448078471989765024637487649766642272666333781741807429701133370\
99031787875628819803063091506893*I)/86210951676106696460373320224733263343583\
64425619362205135820593410493474001640417736307612287477373)*r^15)/Sqrt[2] + 
      ((337469256507429857931497691464039957089504512657188283655940289606485\
5922738094057791718375240919/146020649735697323952928789297906815885911802982\
8827959953606484907643545591995849993834218205928520 - 
         (1276863916904155047391651127066856145624100842355071759098932763946\
273595404476785018347966633814797*I)/2620783217592485652159017953653817782508\
7650173574969761981830069355445420886822564425151562612323348)*r^16)/
       Sqrt[2] + ((8489890846697829358185131562541820810378012427730311542581\
178110799512267566672818757767604195853/4594995609810471680223676263852674206\
420594837112805272618064668571671652532891725259062910993065870 - 
         (1723476966922752307391062795700211750266810104540641073449557919227\
93358512801737753232049340309992*I)/40816814948260301174442006732002617372351\
59346670152922386180867610670121299538926205856223464460319)*r^17)/Sqrt[2] + 
      ((120871985326692767968550810254493340134263288142297790132647291178935\
7394164627183613025313585954/805197152410665809386244735989238026030417067020\
806343480058830316325348863679019051169994885961025 - 
         (4716507916355150971704869058316689372236337636052671941432271684509\
79905876635988911443362530664123*I)/12750835864888029323082372854914406409730\
256094666347017057040241057999891240798645836601653673525620)*r^18)/Sqrt[2] + 
      ((203876074065645917524954981606687993872596112092037494163382223312651\
826400306792179967176347373/1648312148688744905277302847585724196845250885251\
18751177999618251973134352448010994286031832390525 - 
         (3282155848220891190013011015441157417415123990039036705286738243070\
10220799302572304760410139632593*I)/10035030158741017211613985160899634606768\
128980960073081308560824034692922390210342180750699982771160)*r^19)/Sqrt[2] + 
      ((101671288856896954636453997822829047174225173481608655658935310020419\
18779146680561440531550208191/98541109494044890067771768765058957113892488836\
30775956032496529793693729442665852043039618329139152 - 
         (8491057606690145194117008909281565106102900985749796271737815817271\
28161023430856182490575063939137*I)/29122287021830999226227090648834375439376\
942683459646032658227418895474921769918528805716280899901600)*r^20)/Sqrt[2] - 
      (28*Sqrt[2]*Log[2])/9 - (11*Sqrt[2]*r*Log[2])/27 + 
      (35*r^2*Log[2])/(6*Sqrt[2]) - (((7*I)/3)*Pi*r^2*Log[2])/Sqrt[2] + 
      (97*r^3*Log[2])/(72*Sqrt[2]) + (((5*I)/4)*Pi*r^3*Log[2])/Sqrt[2] - 
      ((1089283663722035992714160289019313002602281043579628025/
          1281470378053813509473786303457209540036376875629872336 - 
         (395101833517658748062618354461970225162564471649560*I)/
          237250664158347604719627557185817320718449281467291)*r^4*Log[2])/
       Sqrt[2] + ((11*I)/27)*Sqrt[2]*Pi*r^4*Log[2] + 
      (1028680525635233008379614620970552246103801073269709288201845645488917\
35739137767260141212095709572/24884256170551214040869552108152057505139876002\
66288900604641337262884886972499777463715640932737175 - 
        (13495283544002759848303287464650211816714667499177935404691165527247\
110592811025348003704828206688613*I)/6598167811444994605276642158874840394371\
7430009686531771879031869885544055100895254631920742970211613)*Sqrt[2]*r^5*
       Log[2] + (252403237353660459501478414593837329756517771314720090652096\
68426104626173276138225423568801633263/14198510780644995017634224613401250679\
00024296605230832669416100914515388466275111908186822799290225 - 
        (12921863330320603699754867124836277533326634528677132201036522402931\
04682670011683307806507151364986*I)/10892773992051243200756595285553268584286\
630933463605335670068118494782731167155350868616881341348163)*Sqrt[2]*r^6*
       Log[2] + (645514495571766686891460369691561870357463646730304249961194\
9411832130174097003737905980674526767/695548912921106696163173253936241206046\
407671957901514444755525273831295291036400375807643544242831 - 
        (58846209420642098968532836441249036482337997976506819679585124132289\
3682196528344210153304680729151*I)/753833796224732773716365351629424060884336\
7488452215138735936521857766424249149757398136313889145355)*Sqrt[2]*r^7*
       Log[2] + ((30087397696270470208479929549113366417676059540890706266567\
3025666584581312033594559303141242243563/275179938621924562586455335764320116\
45582756773801748575239094134992362114798520950463509430448320834 - 
         (1822929815308835392149697933641410024539647258578630707875031530788\
24315750434842892250391276754994*I)/16391248000021015118099845299432435700871\
75420839422863360934761683763688866977740311729042124202905)*r^8*Log[2])/
       Sqrt[2] + ((5506013520886934406060544883391063989230693354026967163801\
1722735400325455889402200045319433811562/786819101763092906997411177014459528\
5564184697576812401477880148433414567825381528560456507849490295 - 
         (2512629330033203090224001975356881051272564816363502846465171517929\
60644045728217265740572554823217*I)/30031712643317875792812662836949757164105\
85748494706002578540178102887463532925929556248543002387213)*r^9*Log[2])/
       Sqrt[2] + (12309305250495776318610689402697489908717134671194939946568\
0279566958725225176888604720754311577556/517295802305855069958766690087307969\
73361335371669288650080913166382299859228942090476860262843038485 - 
        (14817959175697417189809962244650764060604592543475300141030626030975\
2242500511194473494501435673758*I)/452435285496550340256688746835411322730926\
0485974186740064305239355556413791538850120818522749019733)*Sqrt[2]*r^10*
       Log[2] + ((20599045404656645892245515345449071448593874761340923442730\
4299409753198723525451378964667271100/607582587826155537676378506200603904301\
75884228223445400591334750194226728353063495389174212842777 - 
         (3522271734909689457488614689542744020306342559789259328821066202649\
8734507701959119891994560089967*I)/666258912164594706815419530152873038134251\
812054652387831179883060126948998586910736723546692862202)*r^11*Log[2])/
       Sqrt[2] + ((4897123821704791848484386306662132652251956390811592130220\
632534289492147401317099025223316957913/1954651788977189203456481702411315465\
530716973455907481511642145952054153987856156296691166926125898 - 
         (8155821844991836373983261280142526234772703424889509807953688816715\
89503592575891542471828813831656*I)/18663004547329622301520278756090281290662\
358885626964195990958032649283567347048242538444238776896299)*r^12*Log[2])/
       Sqrt[2] + (35464283792205805870461499829939244221199794594630085551276\
88716032415367596817371273942071310686/37190976058364814501293744742876104394\
80844511148217462724106639087856078313452083949067925208046695 - 
        (78713253285612465203056194336023714861125234830974439189639753396686\
409988277363193773538092239271*I)/4274716426458532508753806635490675617635157\
284816727672586784322660105618330043211988637174612907107)*Sqrt[2]*r^13*
       Log[2] + (529759123587372598626665860935385254544511563082713854337717\
3651595787318402206205159194015342351/712153067682370116954082889081037529477\
4663400832678152231340988246990876077020765142482887954012835 - 
        (27555444629378593352189448371867689362287483357569545206619591854724\
3945638597481774058246576757600*I)/174779070622038261214496478604130619370370\
88155445374524393538047699270393065340036702608978473805633)*Sqrt[2]*r^14*
       Log[2] + (656926836793260415153364346567285382684358657247618542611348\
3927912613499870830208805274503563734/110898955227300416242289363596576742588\
38075025076887857757441744828501379742389729435829748190231411 - 
        (24630416387051383891273853390825707226680275995820016669759384874900\
0924779809465851261976955296424*I)/180057268467520447921364938972905910818640\
06400125425248996639512262233684626522933890838143366574957)*Sqrt[2]*r^15*
       Log[2] + ((23729034622662460517179172165123094379309846227092862292303\
76886722921366869627375103463392454119/24715657976706745620023392694239914992\
25154958655106157697884803077044587527792651050546729946025605 - 
         (3063861416264446208305305017280844793320871942834454221219097459503\
5893811929135593633318308852815*I)/127627681962221703957598326549493361651261\
3794576175395739384401444430221462427654808478686748303411)*r^16*Log[2])/
       Sqrt[2] + ((8693454024014716474616635208662979249791324461358050545730\
341360070405119736567359768947802636091/1100645651568872681799537076408331354\
8768799610733432686648737930602564103398113407415847330498381460 - 
         (5156352644219659172287451650151509296549069303392199678087482279285\
9166853914900664984517625353078*I)/242431119095292935389364860672828378969768\
3435744203327446813514925683407811207514911240858284883387)*r^17*Log[2])/
       Sqrt[2] + ((3756781079610271377675472453421535718490851087810996113965\
000400638058276993848095844471949489533/5706072836003890386073275996845327466\
359188801804633241395807219913092280713638872193809860436970108 - 
         (1403763640286975213811868324579648125852268594887623001599987058577\
206927418142585886013374690714*I)/7387043933362774308327449165434834434774956\
4217298463644889144361737244364450402404326933451564717)*r^18*Log[2])/
       Sqrt[2] + ((1888748485432380604544993581226249701763839289713581658609\
4144836718458420058797278337213328457665/340222003244984206037299162267361327\
08248000981817709344834981305014608688236191998127763694072822736 - 
         (7672145215414866942064458952077593081198958411251531510578571451909\
27056148976969842027585931739345*I)/44858079221912025531082389223795506757787\
915639657249464731296626039182508559441158936751142761671959)*r^19*Log[2])/
       Sqrt[2] + (61725529150048915887190220986756461283884650281078900834689\
23221961762458456558838943001727813033/26105292026406330248788399165645037622\
773773935072436915323149535149511440406548526356528846613485991 - 
        (34768976603998161720793917718062135010993044417403204821727795749434\
9795694494115555230099623083764*I)/448833633349036393966421676351784655176174\
13247917451956876702706484442651136247818068481511377878157)*Sqrt[2]*r^20*
       Log[2] + (4*Sqrt[2]*Log[2]^2)/3 - (11*Sqrt[2]*r*Log[2]^2)/9 - 
      (7*Sqrt[2]*r^2*Log[2]^2)/3 + (5*r^3*Log[2]^2)/(2*Sqrt[2]) + 
      (22*Sqrt[2]*r^4*Log[2]^2)/27 + (41*r^2*Log[r])/(18*Sqrt[2]) + 
      (((7*I)/6)*Pi*r^2*Log[r])/Sqrt[2] + (71*r^3*Log[r])/(72*Sqrt[2]) - 
      (((5*I)/8)*Pi*r^3*Log[r])/Sqrt[2] - 
      ((157780321226821433071999911503420942953419325536474277573959337557850\
1939329884810422352285405351183283/209725632341074270292556346482010818644555\
1913048138305479809863734526881222079712445379518730238199820 + 
         (1006900759614125038447825151414585184725901755803847823436113983822\
85167782157088574898614294283387201*I)/75867831997027084427440307524703524224\
781059447348453588388452127664238267065047442757543098380003162)*r^4*Log[r])/
       Sqrt[2] - (((11*I)/27)*Pi*r^4*Log[r])/Sqrt[2] - 
      ((410836659785242101623845945603672588460389910566648088544143544981979\
13637251480124041729049078476871582465076106382866245886049022273448408576318\
17893812429362322028831749026109081843363197425092463/48593162289578105751995\
92166463757512216008364339388325693531617493432280441211331301629088646829150\
23498258570733607038177127126624102674251043515828904202190103023920737873572\
1686035956920955004700 - (204214106554693838215687225707702141068659049703465\
84937351964944734454308940041717373605708879109444580983057431970297846361034\
31027681901730849621932975128645065623630491515377038322268623796478469347*I)/
          9984517480634741174555172550696704014204936977676032815857410419101\
74043414838666735532039119200601708214835003971458250285834434333173461506731\
3383960523562663395538895099055358431524283743802838471672)*r^5*Log[r])/
       Sqrt[2] - ((2216209113853207647386392592876108803227199075226007637133\
38411858411139365008360475225318675005739015311944190777389400452436636032388\
1124677822160401673372197974966694087459446528580432092722110207/668906124118\
50241336159504186589051096299974027111771994743227325800206055512570558237480\
14249267316656972100557519990348191785046729714205303774820191545020904625431\
974895936655934122327856341944400 - (2560310344999031300299481990790480018323\
81310996763987364522525449899697977328083032432229928087530325207224096199572\
26138519643145766024179469401777383522256817246829263819238106057758881540056\
2197*I)/215827092615544977026972715425400582586640068029259253574321597568502\
35244722768870340771408525634690635810216761492635217214434169914802300192460\
29633793900145053135622772156420712495684533459800323)*r^6*Log[r])/Sqrt[2] - 
      ((298410525366362254834096434639420983920372928678009090297059110374118\
03872089527766878251927689965221253242893382449445054055713474316985993494229\
6856271227131728384512741552960754506515081282255017/167503743281866175872480\
72441046227856689508769921507690340014248569430296170404024252015800332339934\
49435096505163607859088396662754473517458012147759273295062342618595608529494\
616890361237712854280 - (5884620942064209896853283644124903648233799797650681\
96795851241322893682196528344210153304680729151*I)/75383379622473277371636535\
16294240608843367488452215138735936521857766424249149757398136313889145355)*
        r^7*Log[r])/Sqrt[2] - ((338709672393245420648518375926793923857135224\
21555238433488497908554625805134948953806178036751774483668960572532815558695\
67835203118454623647802211975768271623247292795206771281301537999639057829852\
6/304370032475039715993543221841028723969761128637237548257438143697706183712\
26273063346221921330806871817771253303010986657963721869200548048384857910910\
7711468795865521616384493156195986257396723142445 - 
         (3345603349081288450429299001525124198176443992305037182017951948333\
29947086393279429849403310964626558647445437524556597496659562112997644549082\
62175451054084542171356380424964892381330315273061859*I)/60165359899170537337\
30775139375494778138715386990183735788811110061480274135072139342238745552077\
03577990060004742361384843708701911206105299580647064398453195949977491234401\
735400386320077003459760)*r^8*Log[r])/Sqrt[2] - 
      ((358036551670512465191762891245307999275457942116029774772245668873271\
21851595788522651171768175970909203858863370825037004998578166837506323274371\
17794569073012905112168653819218357106656706539469687/47028731920772119592308\
52843400544516013908609042966233290786172753256241381254537882049524628188663\
32264743263032106435615772107596620747626368824842945778668637945549475653546\
48786551719336939988165 - (15196861610888162134543331960634721454277536476430\
57004572500240677215694043999461243399999654882573972823308786262637885823198\
435472875122062346277481482447249230617339148525075928421398541934396909*I)/3\
63275056549969630760017605779269953081278303928468890255077129019277552483915\
13426420143128839377745553852799190658473688744988076865112544601661394250595\
841271051285324901084548429553064250314164858)*r^9*Log[r])/Sqrt[2] - 
      ((261552144230473611197529431841831975407840835521055095673508370931523\
86674386942171627635855892363004142222126885109332192486028559353267956841388\
63087449626388432393088597406149002251960403431142531/47206818635352197303399\
07717349186534168514478383284374090932623001625575488355476598285159403765571\
15704353544215474639214159535117980482688099620804732651587829688999334803774\
32715540840711580583310 - (14817959175697417189809962244650764060604592543475\
3001410306260309752242500511194473494501435673758*I)/452435285496550340256688\
7468354113227309260485974186740064305239355556413791538850120818522749019733)*
        r^10*Log[r])/Sqrt[2] - ((23395198468729219058113612030289388980932405\
52132608743917114174401703481693849103665966533715447968598716383722722843393\
0270386911316529158346551560273975355234250835559781683743242085575947541/554\
70659285746954391300724754156006890161836876061977939856717216122703761019972\
93421582553515071934345850825579839969534525993488986152685825312217283841221\
85916769833652250714641233869082257389 - (35222717349096894574886146895427440\
203063425597892593288210662026498734507701959119891994560089967*I)/1332517824\
32918941363083906030574607626850362410930477566235976612025389799717382147344\
7093385724404)*r^11*Log[r])/Sqrt[2] - 
      ((339646226233166467835672695269357606409466514526713143883512433604729\
90574999786165939050265211327889840220986716080676932500697475852644940023541\
608503764535283503966390376357858156660805435283303/1022360392649532605465052\
37219825210816585535191790000933620642530969733870330692727600259938503545178\
67693737413266197845094238780909040418393847474527090154624515404680500672446\
51640610492672423248 - (40779109224959181869916306400712631173863517124447549\
0397684440835794751796287945771235914406915828*I)/186630045473296223015202787\
56090281290662358885626964195990958032649283567347048242538444238776896299)*
        r^12*Log[r])/Sqrt[2] - ((13415147949191501065087225946163750444379298\
59254146033213193023840157922443962307560269034320665651912269882195082688077\
1645489234838196981890045459131346380519453504206332890941746569128167200162/
          4990420256669143931091776641409915385221068620590400492699468817188\
14900316903398207630999695090931032651947713983597011765868033341345142515915\
625036980450506593690465341889321030258080089392187715 - 
         (7871325328561246520305619433602371486112523483097443918963975339668\
6409988277363193773538092239271*I)/427471642645853250875380663549067561763515\
7284816727672586784322660105618330043211988637174612907107)*r^13*Log[r])/
       Sqrt[2] - ((1336761843326234614608350200347886931802520116781433676023\
34177911398330271390646380950820987188452240520152293413925106452913302753567\
55866669426773214865504816391441105620784262736523223976476049401/60137161419\
17117223883517264513233027778464240754995617884910858799196496410787198482075\
59440208427372760197380933070083862805300247188449985457074200188230907069146\
159131337111465385355687274837068460 - (1783922758984756498562530763587318051\
02058364947263453412921896663098460917039952460821691108618016745184035467422\
81853237417426391726030633873860344102404769570765150381694536233530007532207\
21067857*I)/11315090940119929716620658288086665669561792523528299103710709611\
78472356042808732926010331029322515462690560278809711225133844759686963337677\
37651848218119105809374801554053268135119024803366440285698)*r^14*Log[r])/
       Sqrt[2] - ((1285769825427310383736737626850852675757238656128489440939\
16034997467064095257208584800537961719145167358229352893805588211226338236065\
99914281659391167140402241009684101670772038298720494113079767539/68714575506\
23466988015067385423874193885317752944065118897480948990512761193691665348651\
48690581743902224838911860464288065246167630554779628254694002979863997706303\
981606560633264332706412600756180598 - (9364103345939531357844359061313309977\
98201538978118879446792173391767457166555648224863790036735922121274626580071\
97091840756111732804562165723754973970248199729761459525186647627825943367975\
0328796*I)/684549884834199582094138702671707608826264731459872840188732368604\
72020578089051310015693816436226665513911287483046726780565122982036564260655\
451117630971891122773571130310662006889683424234912177949)*r^15*Log[r])/
       Sqrt[2] - ((3718076861903985201556435661315221125434053105558626758276\
39696571701705978503197020649464823660752527305567616526497602495720457608168\
289976468020583116107285728067995962657435346326939810264898543/2325495527768\
36904746486253014979077533326559650460101788231069463387700329670274719579264\
93286378473694189787962490543401430850117790885763874101285121519750225276156\
189823828612055812596488980066895 - (1346287227509659441233891740926560403231\
80319733707730144706654253339320854624292284567646398261293640242378324146352\
89884821680167315871687862077832428176577928824254957975762147100377023849526\
1867*I)/112161416433708370449422103724124319084661454069113998092092886519487\
78526415798036871645610671129837797931878442781014384641135596160207798769221\
273023199672393068173076197910074601445190327592261480)*r^16*Log[r])/
       Sqrt[2] - ((1384566034757976901679698820181614634053236237830747363628\
81649302386457055293138691172182389633874840232148207841160456291127998287393\
5283373734508061157068938646256198152200672565636646374334626081/100073737576\
88381061635621276025339926827391879144056196274534822511163877108857719235825\
97373335015268507624339582553014582644400773014386280879428253191189709716646\
28241625400391720503557914753522520 - (37579580499119599663874652664260843050\
60771607748782302997220872776875620849375855366466154603229476688179746471387\
68911016852792056538567551995311938897779043580896482179591863339232238459083\
4591*I)/353368374280845969803756905222507896863326233243211734039276266193350\
07231765630671705586135480031269598879075655031145340639537207371245776750479\
1741657906195567341783098453359321598382873846836870)*r^17*Log[r])/Sqrt[2] - 
      ((673370991192719825611782754349185458482955580340497617221066123902081\
48916906069166009972287684687905528972340501215640518577667338500003621412760\
3825216834888103888297602253667530304385329216652737/556348227372953479348118\
69675986144117152904441526207690881239870156295167233401296985543487152222376\
78180512388545829281576004487280615312652849336886232242011102747680472778125\
4216685141195988140056 - (701881820143487606905934162289824062926134297443811\
500799993529288603463709071292943006687345357*I)/7387043933362774308327449165\
4348344347749564217298463644889144361737244364450402404326933451564717)*r^18*
        Log[r])/Sqrt[2] - ((5578550131133972664748675661100779926605751703699\
47530014327269248772301103311165973472853193398507775400332460495524360213756\
9667601121250786944092668451446106673731187999970598114266762961145602245/521\
91917222567488824482566098979374112608699883899853120238403640434110266281824\
88746497102698496051991300740809887645322683322231859135340881123595153774455\
39964483920088267419525153032768365476906656 - (56390017326930467854006314867\
46376011009499355979216357871265273235009422154662559504477604605778059283924\
15079504430912378384211004192491548315772331141049265453041890270285089085140\
036457291585601*I)/6594108410497949209264823110295315709724864112658925210254\
51231003078345584841779435712086927648724870283086085445473980662650592818766\
06911491792189091887748241498206884053128603816142763930396097698)*r^19*
        Log[r])/Sqrt[2] - ((5903656401362414717047331641541806814630110848200\
43972172503731477621567063011143898226043492129662350103816803823925779326537\
7369573740341331371388980376118307861087776220569768399228485660636681285/620\
30984492628005870101117816399783794645054754709516725126621295845755062360155\
22292806720278268119279757761602994937204931824976447772137126863386369744474\
79906616646327185064809447914161517940713994 - (34768976603998161720793917718\
0621350109930444174032048217277957494349795694494115555230099623083764*I)/448\
83363334903639396642167635178465517617413247917451956876702706484442651136247\
818068481511377878157)*r^20*Log[r])/Sqrt[2] + (229*r^4*Log[2]*Log[r])/
       (432*Sqrt[2]) - (25*r^5*Log[2]*Log[r])/(192*Sqrt[2]) - 
      (29*r^6*Log[2]*Log[r])/(384*Sqrt[2]) - (229*r^7*Log[2]*Log[r])/
       (4608*Sqrt[2]) - (145*r^8*Log[2]*Log[r])/(4096*Sqrt[2]) - 
      (1309*r^9*Log[2]*Log[r])/(49152*Sqrt[2]) - (6149*r^10*Log[2]*Log[r])/
       (294912*Sqrt[2]) - (6617*r^11*Log[2]*Log[r])/(393216*Sqrt[2]) - 
      (7293*r^12*Log[2]*Log[r])/(524288*Sqrt[2]) - 
      (221255*r^13*Log[2]*Log[r])/(18874368*Sqrt[2]) - 
      (126293*r^14*Log[2]*Log[r])/(12582912*Sqrt[2]) - 
      (438311*r^15*Log[2]*Log[r])/(50331648*Sqrt[2]) - 
      (18461065*r^16*Log[2]*Log[r])/(2415919104*Sqrt[2]) - 
      (7269495*r^17*Log[2]*Log[r])/(1073741824*Sqrt[2]) - 
      (12989825*r^18*Log[2]*Log[r])/(2147483648*Sqrt[2]) - 
      (140293445*r^19*Log[2]*Log[r])/(25769803776*Sqrt[2]) - 
      (169448015*r^20*Log[2]*Log[r])/(34359738368*Sqrt[2]) - 
      (11*r^4*Log[r]^2)/(32*Sqrt[2]) + (25*r^5*Log[r]^2)/(384*Sqrt[2]) + 
      (29*r^6*Log[r]^2)/(768*Sqrt[2]) + (229*r^7*Log[r]^2)/(9216*Sqrt[2]) + 
      (145*r^8*Log[r]^2)/(8192*Sqrt[2]) + (1309*r^9*Log[r]^2)/
       (98304*Sqrt[2]) + (6149*r^10*Log[r]^2)/(589824*Sqrt[2]) + 
      (6617*r^11*Log[r]^2)/(786432*Sqrt[2]) + (7293*r^12*Log[r]^2)/
       (1048576*Sqrt[2]) + (221255*r^13*Log[r]^2)/(37748736*Sqrt[2]) + 
      (126293*r^14*Log[r]^2)/(25165824*Sqrt[2]) + (438311*r^15*Log[r]^2)/
       (100663296*Sqrt[2]) + (18461065*r^16*Log[r]^2)/(4831838208*Sqrt[2]) + 
      (7269495*r^17*Log[r]^2)/(2147483648*Sqrt[2]) + (12989825*r^18*Log[r]^2)/
       (4294967296*Sqrt[2]) + (140293445*r^19*Log[r]^2)/
       (51539607552*Sqrt[2]) + (169448015*r^20*Log[r]^2)/
       (68719476736*Sqrt[2])) + 
    CF*nh*Tf*((-531297178316844111651213973343805340577681778308642*Sqrt[2])/
       14118600815364813681243305489332609224641726713383 + 
      (((71*I)/72)*Pi)/Sqrt[2] - (((73*I)/72)*Pi^3)/Sqrt[2] + 
      (7995623900831699574459243041383237423984197228021978882638575922717941\
5960295604170927174329218553091*r)/(26869130067778916699743084616283845473357\
45460650298598761473099966775748983266903786949181102366381*Sqrt[2]) + 
      (((5927*I)/288)*Pi*r)/Sqrt[2] + (((379*I)/288)*Pi^3*r)/Sqrt[2] + 
      (2041981844549232398541463093474703778558991032923440609078594234472241\
6039767399644613308797570408454*Sqrt[2]*r^2)/15659917066962200794672959927056\
79745452616565948751776118446331548753196190069389907091850896618893 - 
      (((22585*I)/3456)*Pi*r^2)/Sqrt[2] + (((7*I)/32)*Pi^3*r^2)/Sqrt[2] + 
      (1186760431915545237060933186780487462984712103380077334431102976823783\
65863451613774703491677037291037*r^3)/(51154663072243886267744209785996763023\
88398440677760476928602755637829089415612005025704406946880533*Sqrt[2]) - 
      (((25153*I)/768)*Pi*r^3)/Sqrt[2] - (((3779*I)/2304)*Pi^3*r^3)/Sqrt[2] - 
      ((253036298929094099094354038571698697095605756619093261983589925566715\
0408476484571348867694635195205/120505382961334701609527408350968015693221620\
565347919785584187123239258143304991340859727991458623 - 
         (1306201722640999604716244823261575351920211430098708*I)/
          40732851132882034493313347778089692863422640941675)*r^4)/Sqrt[2] + 
      (((28314979*I)/1492992)*Pi*r^4)/Sqrt[2] + (((95359*I)/93312)*Pi^3*r^4)/
       Sqrt[2] - ((1259746261935663699865397885490813129937112208805072893407\
00366734367465127013392372330169879384943725/28746122809554619927437232085548\
773642003740203561012114324151898122575690246463614625840665518083124 + 
         (6735957446557610309055215994197691473498464681107192686580397155182\
364301358650966395372895518197599*I)/7772232847850822958010702094991322154103\
09586335851258867257178467079339378244887656339436616865425)*r^5)/Sqrt[2] - 
      ((579494860784482537997929316287969054411868598485197038041764148936125\
01579474293903543140070538284323/72384549566452826113556203784322427594412245\
79579628372619127385500578893435360602562818268407997116 - 
         (1785089529185025484013460674990903853589203087262056438667488799518\
1776666634234517762455354910054373*I)/247306449110821250629286094351373604679\
7117501749172294290557559175565150961659519229993408135731494)*r^6)/Sqrt[2] - 
      ((610115388146678076678341075665351257676621755527897185999571727029873\
33592670955629540295016614180607/10617900008237889762310182726877477581799740\
772620155552777587777028849142698420136125813168570033872 + 
         (7196514023909012954747921170610021695243362014072487000381836528772\
0623003387156946244509191522407247*I)/120716049822218008207030818593183028445\
18651606869270276047086492249825300196475550238857171535299496)*r^7)/
       Sqrt[2] - ((2669285519052783715174114781384403383450830501118560264806\
3501045640299488221042116240447096842274159/345554834516637467949674869961591\
6170546369541288431614414177785753367564525112245120367127858358443 - 
         (5536048551104071068256187586724003747899612232152978133588865423859\
6427935750190080103081817541236178*I)/105929894961315874006315963652019574382\
52356385463834228711939107830738389742910657058408578062226169)*r^8)/
       Sqrt[2] - ((2495329561088171590193646570684025576023857021193480474239\
4114219635771283974470270308975808770747963/355775686400542720079129389318357\
2268239250073975496193875255874854971728061710950144233697032015839 + 
         (1085176805234413245345020356753259800564158878585046037982752480709\
96475267920438426945660807951956893*I)/23017475872267113088362126386885425293\
729511145407867677181625639545873500738539022352692404872043390)*r^9)/
       Sqrt[2] - ((1576177434786954061596659792426174297929529848943980646774\
1216380503419664343051818905869349657450023/190010295965481711453511600360885\
1900793275976092532764340923531220209490603352862993651745632968915 - 
         (9219691475032462465381773789765784176919377665831357838245943580986\
7118820360903339810034345474596407*I)/222558538265171480092764154885631496821\
79022174422463339174934869391423182968850673863729119384868070)*r^10)/
       Sqrt[2] - ((4339314447487201908897942253069354136619375902871788011765\
6088743917805011495153893234382240507551441/539346685561773771610480567421587\
6351488716046156318863530762592355509988564500264262282376799263440 + 
         (6778397308965491505074362931419876206427756416439063446330766103952\
07551953436868165359523374261161*I)/16795868596525592454766980784418740071283\
2139622501946091204758730628743304196325386372996828251864)*r^11)/Sqrt[2] - 
      ((138056066389991203580168432322425826672368703004436924154655644571313\
07102176259332563051640856650851/15362275417576785595160474840151459404433488\
67066390952844557342231842896581511224935830221720093760 - 
         (5279611313184919679242447673286667203175062439256837823717170900391\
7464153653638391205221886091918129*I)/153624335329872139787122488039543659604\
00513677975460529520833047896422440174114048004630509725743584)*r^12)/
       Sqrt[2] - ((1898696901212484080642794264855601666755288784227329045813\
8982134908957628778778539257769810792858099/212605612494488514855396125752332\
3497081688352163353776121035196393071958580933686162859041990810595 + 
         (4747728430340913992543721332237080194282241858485747742651501994181\
3726531359864131967829369587260213*I)/131027680520090052398613018986710911998\
76821652372296122837679564368603767499263064328720898643696066)*r^13)/
       Sqrt[2] - ((3603480939379106369219450541455742831449536742667164649819\
3244105428982521782905163919955921804198955/372320560167792738085418291261913\
4375045626547323716267096523135673553424505172910507413311681518844 - 
         (4261150407037241327644094834263101328062110545751092509200268941959\
2144349999582043153851874109622195*I)/145711912930753946080708504806681892064\
58063769725409743320204801738385376318157107506261040420283438)*r^14)/
       Sqrt[2] - ((4316909859404095645323738421448644688329586572928162662198\
5923258208183438834597907790490401442688317/444178881253614002487178597016110\
3915763613357244290260245632790393139168452606706373906536584939391 + 
         (4149042391320213566493542066772972319016491537166468430436257891445\
7797029270761060831185338301323099*I)/123660276978562240985169940484401978869\
33465325494809289956945371007197358161344868203545309561099194)*r^15)/
       Sqrt[2] - ((1137615392013332174131608255130285707121905781550179863804\
04263589547787418690573666638718276866773331/10997605928847437271911794819848\
307590192263079470700705090222826598063710075033928042460164838336335 - 
         (1949239202605533580688767504020813247741956109464979230193605598179\
1676486972149820054068272828467889*I)/771550403709488509306045705640968763599\
5688359920468284639150337422407035583854808232900288334305700)*r^16)/
       Sqrt[2] - ((1500448500340748385474758442727728488809544593575381632530\
39282221420228797864390343534436868333444811/14375226415880866988146933715506\
024501978974996552000665439582685772344264634546692982882094916962830 + 
         (3300848746423734546551956085848008170107107222121910514679406339171\
779856893061058779404790834104569*I)/1040387103465069981565614622780094595911\
523339428612495067351270700333469819325682949908773026794900)*r^17)/Sqrt[2] - 
      (3823037536289982161297259075621151461096515401097142393226830348682272\
2527922390937355333435205824772/696411997953138022552311872964658425358025544\
6838285244599719939850692449601680751652272407636433691 - 
        (10056119788264763285218808654921692805048998585492451470022382130307\
82245669870207647249723691955188*I)/91308845811106219061119042399467901596008\
2705514940884436996553402317967235608589166421928429895029)*Sqrt[2]*r^18 - 
      ((805941619394092927591943852727546757702680364662036949069635034271008\
11274682316411063729069734175216/72582369226547744859768448249582210759379235\
14647957405481192949951603763633899691687526366592804595 + 
         (4686807404825605763714186304755429448855746763236605572217071590418\
0875304936019841040189165930428459*I)/153914791578070117719184143615353691192\
10946364694657074505268150727036226487944935381446601574240406)*r^19)/
       Sqrt[2] - ((1387699629414887325156160069580164831551795398964238407316\
60943983139104856525971773904594091042760527/11978921245900803419262559356556\
944512741330096494708034173835778078604507438920764801419585468360420 - 
         (5325507339819513167163059229794283620545373484974608431254079678157\
711804606680704522442278046162697*I)/2758722255482522959900802028706624434639\
967726269203682825743775849671519079521226995594291683875662)*r^20)/Sqrt[2] - 
      (35*Sqrt[2]*Log[2])/3 - (((7*I)/18)*Pi*Log[2])/Sqrt[2] - 
      (4*Sqrt[2]*Pi^2*Log[2])/9 + (257*r*Log[2])/(24*Sqrt[2]) + 
      (((2411*I)/144)*Pi*r*Log[2])/Sqrt[2] + (103*Pi^2*r*Log[2])/
       (36*Sqrt[2]) - (59705*r^2*Log[2])/(3456*Sqrt[2]) + 
      (((72257*I)/2304)*Pi*r^2*Log[2])/Sqrt[2] - (25*Pi^2*r^2*Log[2])/
       (18*Sqrt[2]) - (116495*r^3*Log[2])/(27648*Sqrt[2]) + 
      (((119569*I)/2048)*Pi*r^3*Log[2])/Sqrt[2] - (515*Pi^2*r^3*Log[2])/
       (96*Sqrt[2]) + 
      ((7049412793748676360940789796043396486362453172959980430131/
          269646607185978202643057312034679604914810918083557855232 + 
         (6953526008734157039280775363587443805571354857540864*I)/
          132427273069593547183905052938066498961585816484551)*r^4*Log[2])/
       Sqrt[2] - (((552360875*I)/5971968)*Pi*r^4*Log[2])/Sqrt[2] + 
      (841379*Pi^2*r^4*Log[2])/(186624*Sqrt[2]) + 
      (2019366752833718475796584786335469348851647324435370089353594530661339\
214687486764579784857827324027/3172142497331852365483091104511829552375434748\
2053947585773754501076971405596720158912732050228215823 + 
        (14572734868166125652602496458663684780767049389647645146508906679510\
921046463996303784697008790179973*I)/2323918884522822343310359385629163067987\
859214674339885057495363077535464322856447759772019423928873)*Sqrt[2]*r^5*
       Log[2] + ((90389384767183105909587019274173963747670155262545075527941\
62414162196633378681395986762779271094/76175360490382445722502385279101181740\
172205469480209300004434347842018595830672718041763529025161 + 
         (9142145703379315191346900515478116157042456426944066163726761172314\
1921193042545224704434947808038011*I)/686450354890663043492098860249323108461\
2814701945058202642540643249665742678909570536933924825207010)*r^6*Log[2])/
       Sqrt[2] + (52898934625690310016561180768765510192318302540104849259146\
0405285033331365662919262061004343942014/965039292341642057037196672575586504\
5895759818557117053950179551229880986924112924596320578262954887 + 
        (88425614438934677075585878850043215526951940937479009274730784203146\
578026499313692086084440563614116*I)/1259193564146384806938091580499553353491\
6040902862274682560763899678627169584739697128648287491410385)*Sqrt[2]*r^7*
       Log[2] + (194193822745753833866719431982675780220725438509996843593907\
850285841733713177447354269791601892837/3747240266979953489555324999815020639\
074092999870422104375181043675241172009194872519624639891526871 + 
        (40157414535997578975951854245519525360811492161263139784648717429148\
244614974948259310683074996041081*I)/5452624768801324433264382434031056881795\
682025050652084609544571665828102262651200724182974518062731)*Sqrt[2]*r^8*
       Log[2] + (150857542978233467562342380691068044124561587297471592646321\
5681182603312549553746692507920557757704/305229218604017165686039995657077621\
46822212283916131318100060334247787006816574120660573256817690443 + 
        (72484619027099303142038285627021541120812997943884432179368524246952\
89922042819062781145052003548297*I)/94247126685570768731620396553238870695713\
9965317722628242272594838168436006225423436361193497633745)*Sqrt[2]*r^9*
       Log[2] + (210600585295426891878049587625635020260426165308129767826047\
1130084241704548275036086961090048293298/444029780016201602902307949657279900\
22759751680991381564583645020288861615849909777734278353356806861 + 
        (33538969653450410447920369182311891203396139671287979868120957374154\
4095381289783305069899016048653687*I)/419066191580483385142549003413729555197\
39383839318719217475727583877758329654071289217843654015809835)*Sqrt[2]*r^10*
       Log[2] + (332642733105297809704774968560184257227592142221257651623113\
791748989727208581821181881269596998799/7277380612330827226427800194537375216\
867786697047537726659823153471812992027996523087798048240146815 + 
        (33736003008925658436529509619713157005158783778079073668615652685625\
4302789869948437666362866371739007*I)/406278681870327516964973389505639223383\
38481605135318533401970967121767066368224940328995534953343483)*Sqrt[2]*r^11*
       Log[2] + ((10570591340710517410552228670674775437175232770672549340843\
6456794802143232598545143403323712331639/119595763081799585752405961828122488\
0887736309793425703907170743842352265190561983073384499505328835 + 
         (7595372407151228151845809870540532695868591579500333264874097115158\
65388300930476580615995201417813714*I)/44192659305470330311613834167509296466\
979716428327646317747164249832465594567323884803820057013693899)*r^12*Log[2])/
       Sqrt[2] + ((2766556158895524798229300199471964467027531605311961528543\
1626364412612037930615532978469214287857/322925983711922188277433703684176032\
487302912625354817558875733041074247200394768022491553878919971 + 
         (1239973585440645537711405327172401653136652029110511176182505588944\
821590226729390819710582634791994506*I)/6986702705028264169538456806235978905\
1366513674220780054301348092764342122736892658052728076601256339)*r^13*
        Log[2])/Sqrt[2] + ((2080959607818606191676976708609718252617218806280\
953727809674542802171466304294853336118387410390871/2500739171516070087263647\
0345619346983265870126781029847818867196330211229133034472491548472006624340 \
+ (28915357246205471426190177221373013613013699090595285981228519253519677392\
0511279926839052286558072897*I)/158084057023418400690274113082452121588726860\
38140253803007622051850831085951928899514177754186154007)*r^14*Log[2])/
       Sqrt[2] + (49205618155651448624403530421742754838220154530697822599144\
0785640125908911332879506663322000966369/121541649609499314801320704641746011\
87025023948327036652132833706675622615702182697407083854658114735 + 
        (22720418930550364027121338453510176159985158270317734725252091249689\
44696072005345891093285561220219*I)/24146267915891724103653879903310510973197\
3420516084428502387109336591515613175898305882604742475673)*Sqrt[2]*r^15*
       Log[2] + (531956994166183268703723903499268631449380434780854527538359\
651395292165793735748133162640229308399/1348346473628253264128437315559494032\
6765301174704459812430854876130652260310922327499069424476595263 + 
        (22114792520578049287823688390645486784441213908666830910782695350814\
5543348858256565122840703674026418*I)/228783530949637937294705799691748643719\
72141686297830481006020200347642963205010168011774099831024841)*Sqrt[2]*r^16*
       Log[2] + ((31292497975855830636651540908765254476180318878100295439753\
1760933891677642267114579988395190380033/406414640992607470429757052433471942\
4068061100830551645514520562160930654052150363022058451642512135 + 
         (2128453358881998992297677787183253668720766661363616042211751026762\
2959551195231046639572377653980817*I)/107319921353848187771983527956230264858\
6812872033212777378523308171125204476740127879752476095177721)*r^17*Log[2])/
       Sqrt[2] + ((2163280621726251685898597240532693068541019696246754580066\
09636071907816885769295512116559333716196/28758090040099732822025389852011473\
19590648803665560497109877601325825038765969385528009736317523885 + 
         (5185046297146323685380248508097452309689985059701156329052908918388\
7965850760593132920595234322786193*I)/255159263426499632486025526362193296498\
8672810602526580973769498737966377023008065444966205001270820)*r^18*Log[2])/
       Sqrt[2] + ((4077498126952043111529248573115198351157273406575884586704\
27791679458092134839474022487608738228827/55423705531043729619083721143904752\
74826272916618555618479899863612609872627265195097196832441310765 + 
         (3898460432188451949711453733389575129253346785654044988665960485439\
0400640550749303459604670721813761*I)/187448806725263868137872573530677428941\
6832376445040407794348186271132579949079212509209829103014895)*r^19*Log[2])/
       Sqrt[2] + (60968155627179733263435435996337278174817923226469216135789\
127909080053246186054978512790923752123/1693050316267104022935417840701747276\
241218991720141656311976232019959840121974399422655354709788765 + 
        (31437908725748904011563400194829011711031771359428628033305034286716\
328667319493488250119446238151784*I)/2956985631474764466543761852365716902909\
625909135655620225754044920693998318471035597678143810809295)*Sqrt[2]*r^20*
       Log[2] - (7*Log[2]^2)/Sqrt[2] - (((83*I)/6)*Pi*Log[2]^2)/Sqrt[2] - 
      (19*r*Log[2]^2)/(6*Sqrt[2]) + (((53*I)/16)*Pi*r*Log[2]^2)/Sqrt[2] + 
      (19501*r^2*Log[2]^2)/(288*Sqrt[2]) - (((1397*I)/96)*Pi*r^2*Log[2]^2)/
       Sqrt[2] + (52939*r^3*Log[2]^2)/(384*Sqrt[2]) - 
      (((2017*I)/96)*Pi*r^3*Log[2]^2)/Sqrt[2] - (607871*r^4*Log[2]^2)/
       (3456*Sqrt[2]) + (((9630577*I)/248832)*Pi*r^4*Log[2]^2)/Sqrt[2] - 
      (21*Log[2]^3)/Sqrt[2] + (61*r*Log[2]^3)/(4*Sqrt[2]) - 
      (433*r^2*Log[2]^3)/(12*Sqrt[2]) - (7723*r^3*Log[2]^3)/(96*Sqrt[2]) + 
      (123431*r^4*Log[2]^3)/(1152*Sqrt[2]) + (911*Log[r])/(72*Sqrt[2]) + 
      (((149*I)/12)*Pi*Log[r])/Sqrt[2] - (281*Pi^2*Log[r])/(72*Sqrt[2]) + 
      (4385*r*Log[r])/(288*Sqrt[2]) - (((1363*I)/144)*Pi*r*Log[r])/Sqrt[2] + 
      (191*Pi^2*r*Log[r])/(288*Sqrt[2]) + (1615*r^2*Log[r])/(768*Sqrt[2]) + 
      (((8233*I)/2304)*Pi*r^2*Log[r])/Sqrt[2] + (221*Pi^2*r^2*Log[r])/
       (288*Sqrt[2]) - (1694521*r^3*Log[r])/(55296*Sqrt[2]) + 
      (((102277*I)/12288)*Pi*r^3*Log[r])/Sqrt[2] - (7343*Pi^2*r^3*Log[r])/
       (2304*Sqrt[2]) - ((431942286116095982998268051752099908777750826669489\
0667868128382760695553345137183451319743516380294421186663/839731487517484859\
51417655734961611841888922566317905681382362690205473542185816639413134893834\
209030053888 - (5259003843153847570727654872151564053258928831903310469775237\
2609725987266574565748831894732133036906*I)/129821903558541941347944974417278\
8189254060132340631881545488591876039944418813585091380740972461965)*r^4*
        Log[r])/Sqrt[2] - (((16069427*I)/1327104)*Pi*r^4*Log[r])/Sqrt[2] + 
      (1687631*Pi^2*r^4*Log[r])/(373248*Sqrt[2]) - 
      ((332089409231015068679473307268102221095954237947713628018970204378863\
57641732848230499630195627290420166744772011379199784829769799242927908598451\
12753770568207612772336957002518987185610439912032091408/99404612646283818064\
32454020702738864803963309422315499459822936768412695665612473948227617119997\
36224976180447933121038402326015191732338383723490124098055074358812391026298\
15992533787268977446841371 - (55584725725871444419478395362170685171060952424\
24575106955811554975307031263855608076659895301147541075978220088645106265914\
1558546379282905276227695261538645206360579097848478069923853392125234834861*
           I)/298846415098324274079075394220026497836040969903566046447672026\
15877740681397868865716729108794885325687703770497590157659148165798564718298\
54043196086302225378463543502770530682280745970053087358170)*r^5*Log[r])/
       Sqrt[2] - ((4666495653692580050551595847282883178946853768545140066142\
27041171140360735700101598892575251305810129138240269157110308839915696857257\
37224411534567230315322517362480508055867919490611928433427866639/20618784990\
17613087836683651839634042405693747077161211085553752288220322567782695366279\
69390934727462424908495401154280449010634938877393504546212019637869446946242\
7568460103010901487438013470501468 - (742614650701722134490101407752471068978\
53193209474657715038772343581722982818329447631273940402904882310757307525795\
07927730323902390751961114658878491629784062884204075152325695791513830808576\
0473233*I)/354076774903242147402690626945359778131083992813071443042465845218\
42116288456530383909459136056029108947171916941417461170330934745740106174745\
91898595874037293540386670392703901925151747326588344780)*r^6*Log[r])/
       Sqrt[2] - ((1467191595940648004645814687971855287713658296081644586632\
22753843118206310373955180727007105910712297315114451889672205618806218004093\
75162897659871133206473992405161557693039016475474503660421873567/35571635156\
36740894560790426194923153017438320386954352571047315124270286754577956712549\
32923586060060232346994181560777954594386560013058976866593832832988061982203\
792666691629896980855473643656549 - (2088857004450711836563531999726503800336\
69392552488233364425777504131022678129014578925405516808044499513748225605195\
37932868069265113070430597391027204555363376909509791830327306306711659869170\
904971*I)/1089430396242184127684329912299682371740001628826114414666984320043\
99898556266139155160897080705692018588014201767828279715759876552771676723253\
4791626531862921555735289714096395583145618112802569348)*r^7*Log[r])/
       Sqrt[2] - ((7470680794244258461897737849678364285658326548672038307524\
72551138779647263413630813193704342420672407736006829793727724993184109338272\
889289417406421897656172801641916521709101223121801787351669487561/2026335279\
84140831871212840440002783815169908013517762091252083799592182634828849795314\
22421107643596855970866547265569730598552309052233361610463199926452247801834\
095162643494631397207259790392054808 - (3559023457945984408198617294097520433\
17029537699214926594593419307969988083890836152298891430295901873433338542259\
53783911027966934841839848152727971235830963297105851744676137400447072861357\
303190873*I)/1781750533518257063141151831802274801281330463839034650678386626\
97696677761856382355706807405636342216452323968621822800943710891185324208925\
5739839438802737995718504402189475135698212133597680986826)*r^8*Log[r])/
       Sqrt[2] - ((1145661892671917141137148553000835265834618195228682942571\
57446031727003394988799089398433260523401590605183136014918151270393693114574\
2134313710338508199214050649246580570273307985609953169966159180937/214398790\
18773023943515703071589144390767329604239894801212206766513605195181748128919\
88856754030836165816481038186193620572687790498911636490574399748665054371051\
5767745271155813435193346290758580774 - (181949096464401464028969365196713881\
95511960566559389002582899405382099667929973375142348634592264755231635452873\
96613578190994733999655036137655059343913044475606757202769708503273455679960\
418030958*I)/9589591529764945225259113668957033031318786274093777689796768294\
42634420388228377478314384887270905456613202790063969708770163362617515444056\
53016244275675500620624047370810016186202079875926882515)*r^9*Log[r])/
       Sqrt[2] - ((1158113716182579870817936216199729033789722102335900403656\
82610454467009237727849477655759378658712913528090604637824624898860840726547\
28875764388018626272502081116132991684129860710733830818703501117337/22079013\
08319399337541470811015669621273367488332113796137079717559634901611242759145\
91821362148556161375368747636113171170812021218461342095256072345149029691354\
646336823128666016752261785308777534344 - (1542043760976290294501105924667433\
65917601212671734484785033442036275092465209698234208879142550151162196959396\
25210495920754461484529708021712283148146045121881304875789398013605093255894\
6902813837661*I)/803690857818597578179080735064768773305100290703595120363562\
41045140716991491869807981474427853336977986670012593336021837829604095924223\
77067459826476505264295228206706015880633248454522628426270344)*r^10*Log[r])/
       Sqrt[2] - ((6764601641941852528097926158992914402213423482769271852616\
44498756767099601247974884953072715317248025218371905572821735811404280807600\
16537271319519735449934753958149108096250427970260705725169381267/99054107180\
97187288006178170842671853951899617385656681655039125675122143793108581547946\
13810290417049631284022464167572015640444697523253098867630258788119467861078\
345744261776860220672230582904445 - (2768629551313138355838873114676261002138\
00882838841121626374398021726455179928229548856059229209489548644599714255918\
67989090335924591951818046047934678447610285952776432879468656944991803727809\
295127*I)/1506992615895162476000565734556638248331005853648748411879175513938\
10928977189949200516629164547228839432172640517159889387277106266895681502238\
3269073959610997006161748557543274007954216658569393630)*r^11*Log[r])/
       Sqrt[2] - ((7384596746675497670100651288950187080030865709370285448635\
63363805027439566120580915930605007210913091145790246554373332340500395769763\
8566693680609312113052915534591559933768385079363009983218365731/106136140922\
97886456591292626148297080237823530278114156961704857438700888730791990947079\
59288476428743074228043424996055121979000276154603788324841412277040036412813\
27094833035904463804425657365455 - (31833887202386895808034946860067119449832\
82745183716704812955162427247079193193347668832698994983123922414546824931412\
50117530744717057083631908157896543759146663271276629154332402736977226589385\
1709*I)/174229246156756636131917951339512770521964737427789710933742147338303\
88108170941868216367431817801764861884982149052542149235555139935290566763071\
1783599012440694229954259009097149450448442928881282)*r^12*Log[r])/Sqrt[2] - 
      ((328635591037222670318052150336973209195853571104816984490657962196554\
52502838174991236514470728969763172507274298159845791941756342489932983966749\
248176803049792901855739782892887771735705936517447825/3857400271316358207120\
16119071266250421904162776699960012304891227625721390178947757046132897559450\
20913412748816979225822272078387046870848049745071699394219988676567418206270\
0137178994716196541428 - (186166992534932502706296409796083944553609078513291\
71606451586744942383314958528503306883234422558740655472647007650184854800235\
935024069747923940335257902597930281892915978619850398976178785703301882887*
           I)/106429532434473308845734614577721957250738319369302654365029695\
75915271916371957011317467349107146454651145285754770321039899016748120385807\
04268302993577887212655111694404780196791923888049587667861260)*r^13*Log[r])/
       Sqrt[2] - ((6604175872672082798796307833403688695401421176970109742733\
75798576483975495618925622118615574821586276760186485458033980995224498811317\
611106110969134127714995632252302229067666910662871924949922018279/7488642839\
06774116631025971193434726490822708684447080473511839033742106993961587468860\
52636016843978603904278651249943635860593665193333051744405597272596924575198\
29020116784600948005029254819532920 - (25384014064353570897956328306865320302\
70356925602548082466058932558363697812878613985057488427859432206806385528247\
88771268053930032194694653749868344743654566196330005285899838984609207916903\
9637147461*I)/147708571502912717329359036188127875068706354283390032605600111\
33213377792450292399081372041742562751432509910796220630658598233059887697952\
9221931460267315591946558040996693806287362775606113720828540)*r^14*Log[r])/
       Sqrt[2] - ((6221070496948663554533209972339792557393024990938080284736\
89481085774434362411665797901675380629855126093335632318345972807117710112560\
7946332296577120646490895366106138902322233213928908203049112384384/599145288\
54027209252992662244769275420107723549930648558953589440132165586002112242458\
32048702824683726442494873397777882267473126494202813132241167408975174483928\
6204007082308513762369944886108123285 - (276036598771183630191513141509087100\
05745542204592788499002252514805663241586431091503895329383026391040131052697\
55027507447610187872993355992973419110853803045310286968680618577564543048325\
3839548031*I)/168429726937107675210401219072566363333088265494871360416899583\
28276311041155003979471383991212018645643817895752922897460216313678005611495\
99216056719935322445662403770036014462466359357324716319038)*r^15*Log[r])/
       Sqrt[2] - ((1410899683041934941070000362129289202420926625537853319466\
19066269513084449738334408878763427901619076101632412680318468915199589119801\
23720896762294909204717318628522723680606477647742199068614767255684/13038772\
68824828913311234324862800483887051340367059629067853265355813715397570448069\
97826177399345468769029917720724991228833120456094492748956066681492187002917\
763282193059674416304236801556538052837 - (9108955758692748917662283873604129\
53693932041765370917989545662153363054017563380814856117103458850970524622531\
42541383200730859318845569814731606685057717864030123807906969707984956658894\
94649227852049*I)/57188251064517787475702779210255784056387122867497273486268\
85112277801591598548324591276106188549245263146674447463227646423946138015279\
12730838987545931491549814144198251880333043058951380638143378958)*r^16*
        Log[r])/Sqrt[2] - ((2840119256233887204421337694087613781313905763917\
80851152786804443271585217867312160479964623995592151560659863785169809797173\
6134525422577642502288563922642545372429522153805975429676610813138434468709/
          2290322024952998778027082555135613771832824790041665656353339648234\
52626574873817033970916745534475224637607723224975006971430521843330473736389\
46052834826207862300151627733616440474870784793580718625 - 
         (1376690851581059756886298575814045204933798258370237436216540926634\
30291186329608411648466357342384122706457937186600170378804919248397098436890\
43299421973048408758038591238248564597888837166306133158*I)/91218688200785301\
91643770010860161414226953649571478393000316966205131701492809577446095459177\
70236826777058130051471937896681734233324902711112619796979065219120804296496\
909999237526680190880891513)*r^17*Log[r])/Sqrt[2] - 
      ((975005779735530079162912809944882279695430938401892039224226199087842\
00524997467742419476665320682627744773151431694749132684235001007936944002506\
6527475496048597107529387464561512566327589320142024864/752596259020998019741\
43128008288130209909425529490994007852515776862492552101312115008126768698757\
64313831311505717124071522109023465716011893196426517518486298325905048656863\
593810024711825080075875 - (1456384058615490326696676272039835891088752377536\
73092001873124597816757996535379168006450828714046493775797952303274628569288\
924819722497006886510107758887156855667525948827603663524547902486909148007*
           I)/100394177423115333212540633671662103531370490210252194245255293\
71137571842583405251268907886560532200732480481077444311978505317995072371533\
153114424128181323039921917016807530204207200837267671091240)*r^18*Log[r])/
       Sqrt[2] - ((6887481490876147787383299116377073288280868694863377277090\
66119354932325738690091336470562851467455174465794845200223661961227978577435\
777611205233648056994312521929920128022657254293106578468872683261/4731108692\
73383975206659768087938415156932779424145824668705011271596461074706458027306\
38386437745580873199551666384713366958803613264131394509753925629705093114943\
70835675690598617354364713396267115 - (33654625634464840101087464851359696675\
50452505371981816450966743483393204607310165837600054187645247835788035189389\
30308328281128753176484490978421959920022380127363764489227659201113710952691\
68421337*I)/24707503585108500695894206959540395791241477234385705229940984268\
01493168465434133201122749885439737790231120539666164027974810071708435398108\
896656160327038093234926772927519555697806649612692950120)*r^19*Log[r])/
       Sqrt[2] - ((2551539175655087075517932226453185835442547700370334402958\
91420048528413900978381631396555774173185494500345352741894856863098373333314\
362787929812016470914785815441334563214642372390606374428158101457/1676988639\
12027858621833061228033810143988586792708455969610612038868879639102061784312\
89244945579660537511216273134892449069589618905110093718729650208099351038189\
33263225520814836238431761896918435 - (11570138088580109155994499532120445007\
02055411087089962822410428970891443373426393245959770722804328820479464963655\
23935429469185091340609130129140770043063561652305024829055120721965703774195\
115153743*I)/8948909854712565677141779007077608711377336154172820168811956069\
85148458790393242195653727960525405129572590916217750093641223706731296254211\
4790616345684450938972277920430806784608276295841389447210)*r^20*Log[r])/
       Sqrt[2] + (14*Sqrt[2]*Log[2]*Log[r])/9 + (((23*I)/6)*Pi*Log[2]*Log[r])/
       Sqrt[2] + (2639*r*Log[2]*Log[r])/(144*Sqrt[2]) - 
      (((39*I)/8)*Pi*r*Log[2]*Log[r])/Sqrt[2] - (5747*r^2*Log[2]*Log[r])/
       (2304*Sqrt[2]) + (((31*I)/3)*Pi*r^2*Log[2]*Log[r])/Sqrt[2] - 
      (64805*r^3*Log[2]*Log[r])/(6144*Sqrt[2]) + 
      (((529*I)/192)*Pi*r^3*Log[2]*Log[r])/Sqrt[2] + 
      ((5646900335770033307502269409811242038643403088464189353799/
          464156933090829031694913595908802014400040516479722086400 + 
         (19615917908931554611823664440495031852030320030243392*I)/
          171730768603029515854377036771865715461974755285665)*r^4*Log[2]*
        Log[r])/Sqrt[2] - (((316019*I)/31104)*Pi*r^4*Log[2]*Log[r])/Sqrt[2] + 
      (3295337422670151254804521950706120544999029205151111671666520133480504\
6666066088760423600641072631473/165093382105748717640431097045232569652659455\
19219667510649009924473847144190310829062253647692990425 + 
        (97488383925284531234362069458179237398949711056040647530531158324257\
986332374818756805974505992855536*I)/3491898108230217953452501755308848423054\
041155155546561172274730816791695723106196400839487142779625)*Sqrt[2]*r^5*
       Log[2]*Log[r] + ((2045471967437843543882986988218108524313039640263180\
1213205464480955564741383015312510985860599531328/482507868487908542493995860\
0210553782770542184691719586902844204024904435874126882754415280799680495 + 
         (8440967480190279204520546734160695295293606889942862797849086171253\
2911414568139534055663013095691569*I)/123755291447015869927852481885763082843\
4545528173473776967760775336395078494161425724645316228320875)*r^6*Log[2]*
        Log[r])/Sqrt[2] + ((3318380779629662769009590069885629295578173604090\
608685694052821511131175365181695800668023481609098/7422676022459196396711010\
07189279725445047323094826249668528768727688417545253546379851639641018985 + 
         (1935633096823149124127743093783142304177346399030818216652414775433\
214246315537621230753993988253897183*I)/2379746146504207088774245205128517171\
3292094236785092418370068937318146203036271143960235481964531740)*r^7*Log[2]*
        Log[r])/Sqrt[2] + (69977935367769634163845225116967198424498808356291\
308423086040037352595472051514231795174407662387423/2985044885201300173582493\
5875688028404347243232831748927565047792992210709802732926815555852392789369 \
+ (17223550611670562657507860262703222623479032888904248260405898404119255141\
15922877624410010172160274242*I)/36188814170730926977765886587960923485116125\
201854939917896589770830989869477325975996476222569932335)*Sqrt[2]*r^8*Log[2]*
       Log[r] + (485991090038543594003090973320756130072134946436931530045779\
45534253018588229686464641495973187579982/19851824993087184522708963084044232\
523546766814780893097229789542851879599657976531765748359250926307 + 
        (96150398858728335460627563835202001432888298577029815038591469717749\
194460186591877161786873152283234*I)/1752638282750924619820265714860822752698\
771199768994709655549904940623659456635209242006511462576329)*Sqrt[2]*r^9*
       Log[2]*Log[r] + ((1488089007081137188563149491148931311405681361786645\
0773706426195114410429355966290673144713790953818/292066464956168909150027735\
4717868234351691367569294527535943879876975385146798858379115119328349771 + 
         (4475706852262932955618958093550783549015207282310286263284834776996\
8149540476572224097235093381671975*I)/358317117969492909264979132457527847832\
287738406329202391957936514181140908229072684791459283685642)*r^10*Log[2]*
        Log[r])/Sqrt[2] + ((6503724579327648723964659885026098414897110427232\
3923591543799378792694931882132637826665771256467905/123030397296320751956919\
79450073836671319500087791242246395420593143044879785185748266782024313882554 \
+ (63544965221346136266625982984148885601721531433398122341053392432868732408\
06868676796058052850486168324*I)/45155058628419641460872217499009549535804539\
007921932292202925203967286259648146211773557712248972785)*r^11*Log[2]*
        Log[r])/Sqrt[2] + (54968187810021408956967713982891843206244757657557\
6544460107848184443106487342349952334534173910831660/200952008533934061140808\
66679120208916585293361500637129368570849528058628399718322163190302017657918\
9 + (796278687495638844580222094459175579888257480710578129572953901836961256\
0199252805275895815900828277*I)/101340877676641877952774431560912968764175546\
775684225832725267733768515191778600312866652259297065)*Sqrt[2]*r^12*Log[2]*
       Log[r] + (778263005569239146036502431050736434639178242675375498381332\
27983618046990073307251319535915103155405/27552821923460213431355368586588403\
339299850531644326005446770975033590993502187637363773979611659379 + 
        (44827503418215539179135348684748758417239750501721342470181813882744\
240964939351881833154283909774713*I)/5147986913774154575393164799605710691337\
82464840884428722540453966221163579804835575816225310217635)*Sqrt[2]*r^13*
       Log[2]*Log[r] + ((2893704434890637897977588638403439465046941981118018\
2526110069271326383613556402647181669472013967011/497008199022239696391413831\
9974892616872461748197627622448280622438841330295542229700320445831402217 + 
         (2088447565113724720093414436943087677923828571558613318368100258511\
797342539012225944792683177011887763*I)/1089277143048390977345094514088295954\
4549690294500784360841541250242731331113514591273087255220834365)*r^14*Log[2]*
        Log[r])/Sqrt[2] + ((7875545104286587408482947385970163630818555045725\
5961285105946533500681468308939632134410879163891042/131472275695405807628266\
45698452572850912708397210894086727442853074132221850884616217670486097317417 \
+ (49980443047998361221173315957309162277749071715127362033545015008724873045\
989802621011937323487476479*I)/2381740556648761423067789766631723055176643554\
07667621509743671849147932684889570190625555091896935)*r^15*Log[2]*Log[r])/
       Sqrt[2] + (15958674263034577170178803037685369240371712607959498046919\
007160152070688141001181361457242673549819/5186669464819966573534222136040569\
861541325994829862651533627725198371110935020536952577519083697805 + 
        (86416793563282574504011604171195066151929926891965574963182313643660\
779248206575326220280282464549073*I)/7563790679078515722282027008139498039667\
88577667068941976113764851695706957384211905141536686901505)*Sqrt[2]*r^16*
       Log[2]*Log[r] + (16509863646909975635808363442664520621717279767997271\
816648538221876286657841151998542836950072195427/5230456116640264288102613538\
336815804754462297615378138922487428034797607910757327255284437289672795 + 
        (61868434441411603073630433626552876041126002239571478289243879449228\
7910157673652842331975478111635469*I)/499599870167807056358511903371206467025\
7775646049952836015020060317992814960728044332713485388453745)*Sqrt[2]*r^17*
       Log[2]*Log[r] + (41923851368802314096805140592491229380529426000781728\
746283028781955200922776848337241721475858840897/1296282751312498484205376771\
9725351125159744198802642759424692833751988139910354002845482148530442149 + 
        (15078965429744311864790464879452681897134473156019061716292346103004\
2432722546937995230210286548194693*I)/112804486559383450183254432255475016732\
9893922527997155020743285214600178019617480899065412144800315)*Sqrt[2]*r^18*
       Log[2]*Log[r] + ((1456962983118795555420308715596616738527141564408797\
35322573391291171047876883338780448927183880057632/22008373104855265058394514\
552301034641551623855885124140187986666338379440761597881520985665947778845 + 
         (1234487331492396985333960970247237458861685122344823840932231682619\
6709829978364942746878376247599690687*I)/429366410688065137934124864848944917\
91219150067626958407311146517190507942475440508739581567320393815)*r^19*
        Log[2]*Log[r])/Sqrt[2] + (4081228062469741457469248105062221344361004\
552670379638667655449613872516830601605321431172417604848/1205969439242323595\
39488285699531887703909319541380920621739099883313165742731965661162778118083\
3205 + (184066811081698908550399923713263663051358814775643021238388274097498\
60932790978790568954343169697912809*I)/11946155015107993754414586337390821759\
0652630634092849548935694837465923924731309905639013674019088721)*Sqrt[2]*
       r^20*Log[2]*Log[r] - (5*Sqrt[2]*Log[2]^2*Log[r])/3 - 
      (69*r*Log[2]^2*Log[r])/(16*Sqrt[2]) + (335*r^2*Log[2]^2*Log[r])/
       (96*Sqrt[2]) + (3689*r^3*Log[2]^2*Log[r])/(192*Sqrt[2]) - 
      (3699971*r^4*Log[2]^2*Log[r])/(248832*Sqrt[2]) + 
      (29*Log[r]^2)/(8*Sqrt[2]) - (2539*r*Log[r]^2)/(288*Sqrt[2]) + 
      (7901*r^2*Log[r]^2)/(4608*Sqrt[2]) - (((129*I)/32)*Pi*r^2*Log[r]^2)/
       Sqrt[2] + (516211*r^3*Log[r]^2)/(73728*Sqrt[2]) + 
      (((31*I)/32)*Pi*r^3*Log[r]^2)/Sqrt[2] - 
      ((377251946607210979521792573510308918265855226568812510862417540623216\
40087063217413911049197274280235380523/27759205742600672074602344298753633710\
265541068114244391320305477518567333825830226177939528082380466585600 + 
         (4966371926694698538087527900591139447110283505807995212332886675043\
54267146524813167462660815270162932*I)/19973499665026044883145262307399620232\
086320818424316385055888923562655882625848914687393994523487705)*r^4*
        Log[r]^2)/Sqrt[2] + (((3839*I)/1536)*Pi*r^4*Log[r]^2)/Sqrt[2] + 
      ((129073561279236547614908892234172362464689227301540899281588226391275\
35615483420011023980095287764584159813796461586249583938998220313091987188144\
9791339728169263082063643977791590320244436708614637471/657792856118298340325\
48875753638018697935276878703334193697251517363130851068322091150976374434238\
38982965319261865339572836136472309707538706155484614940686188337103602064026\
9180052302632074778864650 - (107110211422677491543865333340570973665760243618\
33984372055470810700272302267087772483919440771824505109439604040539569934387\
8805630023457117703981936768395117044137596359244561884056224058215348895587*
           I)/804435505715299753503142164724046579617134490082083426893211514\
38019935573681799356435153047605250738640377621405454255178530433208959129011\
45210587665792173362808189294464442204169328857351405116125)*r^5*Log[r]^2)/
       Sqrt[2] + ((3038160759298015814969802163819537782369610939344200369827\
16426936404486157719542439610150334823446973901598375682244787710752682839123\
57194677977074119866153190285413691415383414280869565922798736779/13335875176\
95456178534928438555056801962056164098987943253509158844593311172447959505062\
96881457005123187760824716093097981245722556196762069917299967313819254023026\
50783722855064928599192832716476570 - (10304302064812138514256304634818821646\
26964576894173686985128902236913813938149027767588314069514370604885369825778\
21154581192769351254758128220001440573046669405103004969192651633977321830186\
147431493*I)/4635593011682292542472012744301480358989905536011141293921786007\
09110892100160957710295154694001041246410338567804929962973449915440180041045\
4567659050160453246415364761503271582955634666787925712250)*r^6*Log[r]^2)/
       Sqrt[2] + ((1675531500822358312129776794870716238147200923117896510081\
42461364468869798681178917442137622532635519379074855978287063028655964399658\
551780111582116989526682709929185728441184084291049935137854163/8663722630272\
93693526524683929813832881893239129655712146429471541949779414798777389403469\
26756350180202029761862489041299313193012892935868131096691926547065585205320\
250739916204090267401302000620 - (8570433177662271502865761641029963593667455\
83480776519231808157172738979716473752949785771767571389964895944809601986109\
70977885815554314210033014166045680573331980591364265290239849572051839876357\
3283*I)/391209172138965812142204904157972353264410305286433331793579711511255\
12076235869676760697897474168501682939438073006695928476556615388174768535830\
647658661304710075314558055965425334702472769331653080)*r^7*Log[r]^2)/
       Sqrt[2] + ((5159027630383810351317976505655534517146029375025725903262\
18568405378887833328185347533290228915344026685512078663737584619572284743503\
52266421467462768317003012726266040780798579875276417285080446833/25705719014\
16570351333283709230167801653438807525708234930511501670339722735038147399111\
68894906105723965805521313033785649783888577985989379037008877127410061248017\
92914172060794916297130972567620880 - (37098923083575967772744277284540364184\
78371551186138643175721441239624775151575584752735180449508385404796572895833\
88102365459324062189716876155142689282296179903629921829799202110005508806940\
673942097*I)/1269602520323176351508415149396680937551730169098160749540974487\
85786177211031188719601158040623811308058146055947001357495700991551948019171\
86576536513548651172648861424978841299905992633586711169060)*r^8*Log[r]^2)/
       Sqrt[2] + ((1041046308420995071356709431700231448274522273093331426140\
85252731577337933252769336951920928244600574190182567147975555754479128053872\
8076529615969936745546318169062160770220899358216231915393637518341/579745223\
18615470247076007214167380554424369934972843112678235875063045745374924660443\
52085242852208084723305135741652251160896096799292354888791049177173669523747\
42252292366186426579135624808781598088 - (14936605820098481066281643052543496\
21638398016765773309598721907045745379314792244256969254826974278766452701592\
62969798472116358595903972619537237463212709907345253735720499190761822369485\
065021262943*I)/4964523740078681858964641543563006007404014468225983149184445\
82728244706959469809616970065963196127062439079798195264077678320510207632942\
4585508116463665785855753858885913375179662262645645234833786)*r^9*Log[r]^2)/
       Sqrt[2] + ((6979191508907321381788589054401922157758495882226014390270\
50389117757192380816880266752113492148774061766864329822769087754998154726482\
84708779547456088372840329983832169857349209081656193224095353747/39210016013\
69610506457752801825548020221125094734080406025385429817295718417249397447315\
39969308448006747222082696782967694038521940174709203087984162910710536229374\
18065628370464723214204854719059463 - (44012935942208688960452508096119947266\
20962424299856330675742715783560922577180502146481336496992599367558956731598\
97024349263615398331205641011083583387586814598044871960871698492245632076842\
405663815*I)/1195904111347424366029487170000386071504076027217338838262858619\
83955738554406622282924485666187010252622665314672115042239204338395011525910\
14164056636250776692405823274525385265092219751978928454548)*r^10*Log[r]^2)/
       Sqrt[2] + ((2128505321657467660680163178645031205675447815057755296986\
16421412560216141306860454324152693954951670551984310172897067367626466291658\
309512194517565955934127251415698436110193039829419638830714433929/1328316937\
34832024582253568928428960094371588970730230358967283036675781890913856776892\
50811852985481954410698825568662823909273147189766601714556738959564762258661\
0549029135124296729313303462171943116 - (766417144856288257973193777314414991\
33478999146711337834581423420165210392855835861761006574057931943626240032038\
50583829423758733843648378628172666270486467184952314991416905910705471487971\
056046610257*I)/1996334029563854733693088336611460116210613658189901393593156\
72606426671972168418595925432863646894567002438590978177061699267759435491576\
552106830874650620668723912299630765229123356459031968692969770)*r^11*
        Log[r]^2)/Sqrt[2] + ((14732374931448678768079730432929900073961007673\
64566533828150785832961093215841333195872538006238762823911819427563688833948\
52075373800918404497448892737407621886807746636132634273029583441203131405214/
          9564814420213950134670590389987790647949807124956287627438133437423\
64373121557069575007365859228596315655535192450094416400362794763889274159071\
38531055648564405227865581170060675764752741765803508371 - 
         (1253744434884936562678587582585712693565303641372249530984590331906\
59337440409163654779820514199287368922054921524111196969827999913415160858559\
90626808081645712644359469981997648721022867269751639573*I)/27952506065467865\
17471396435877541829488474732064023456918068947222121136014428875048421864369\
10079309703855675047964872985333994172150415578788067956498124672268339060694\
607557451768575530469009730)*r^12*Log[r]^2)/Sqrt[2] + 
      ((209048201855934542945355410580570089444818863658725094119890190400407\
13886145875712514572761118436499151229646229349198409124236370453751955550254\
091950933908661781461169888281951829471079027673639127/1524081314924686518455\
09026000683111984580240345231521868400460213368708779609352706350469336269584\
48084412615723312637666466738939855850330990207325780424238188565635125714205\
354716984996049754722786 - (6233690107933492417972077487332983306645927114214\
60414172956848001449684554565780740818062910030428160294967241568416577311008\
25407259267856561904844233404896387849553482785918754853749248733568287704*I)/
          1327143606523090385429015128172470286893488723390598164118615491899\
47586818295661539091078421690340505684213413012002303180189255831072981866501\
4331445896989733489991238987688833967261033196298407405)*r^13*Log[r]^2)/
       Sqrt[2] + ((8200431129958443799758780705441933841935831041888957157999\
87964118670847140694577547684121267330994773880366578638309649798721270834293\
120029989519277932944916186309040395840296318885017003038406824/6408850561550\
71797293965330685658169392077241319526398538979141204563504501894185849435529\
40425439865687413947967591819408754426420885818519119572795541834050680721766\
8966954284671322952037923563039 - (974737606520191510533640504546930088696779\
08579232198357516906457590007455592493377325160610643385307493901137625394137\
78286988386125809258337796880455243444600153106367544987165003802444895568203\
52389*I)/18276758002904777370061943692531314167998170101386658154278864704868\
22153294287946867716308611637493108412370825981717813778369646550689969727292\
1556251417045460503196370868391145792194171100181386460)*r^14*Log[r]^2)/
       Sqrt[2] + ((1222776316646293180570356346313718846488247336627544752536\
64574265021941099139844777675983488923659621309023079813584951317817844352967\
38553451595372180042113274407447014343689633989801662641259168896/11008113837\
36393609427836198967397085055153441172980922140207723187276693726250635162377\
92762900873500560406722397950534565635077535393265403180743595551952021976862\
55063137418589357606936265697506577 - (10112701048148863897106346219017437691\
59412082484699779631356053477746487573208431149482340412984756269237308381093\
45829221428090381776102797632057532290122847574725541628137230850152345685409\
632339*I)/1809810494472172434730147603854484404042793011071146728060436714607\
56359899810798154972099708263901283781098037804959481704411910857904313555331\
2910826650446919913836332148263253939610909291790430)*r^15*Log[r]^2)/
       Sqrt[2] + ((3960325862650634376003151790076053299166757387479665261089\
90925809983557251234919329070673965155189349435714648016400652343546337365271\
46830923467263139375661592515610299004539144566362153644955521243/39738717906\
82420531192110296823788645701644127296970469793975822451413663710323748640547\
52568873997944157571367842786882469312870922168732114584996749950828792073212\
24024203776060849602586334623965890 - (14417931696216558012040981947639999124\
11058732315350706791657523812321122908080160166533848916001424506877015354569\
15682258424240746936018402595193510284745315658774568381240354629062014553250\
12084731*I)/23172506336936058987264810293084071121669590179688945578674254204\
47290689632210670506597229793576618161263895225633952328602904142549838855714\
93117281897010880743188994178910663500605137051585920360)*r^16*Log[r]^2)/
       Sqrt[2] + ((2401278868727728955406134422657411587440579867158710876762\
88815491836293161759891015844241862720889538246733231203616338604237091563396\
79186686810863753175137598889359174996161805759112865642004221528/29150389944\
48067062981433038858184644755594023878655366291292136543809791116118777815859\
25488958884128951691329673348148366238419704575322530028337167958889394801675\
26936825216225513409849205313326145 - (49862031912735362244805780280908786309\
69253368333013905572741063099957886737733637853617195050694601348358226870868\
54858714688362234034201124505973713920672432269929091212190334167786001239168\
6785371257*I)/765595761202679106690478119145207761657534220957703064198346718\
57945528715001251188399957484611449877623208553179202923757969878828475632410\
231935930616179887853294535934289933904685600206767196893360)*r^17*Log[r]^2)/
       Sqrt[2] + ((4124828738294082422027348818934860924690404190180767484445\
65888619111556048438831614857293773970904290260301160609937602743597747258183\
436921218034940916654051372834147093890885216060131347008406310079/5963090327\
44546173790141562406081571001904720991731328260028698544570475350614346628786\
61289480230264559349591826727451642134403437104322234443281927211260557666427\
5409015725450049607679551499976190873 - (805326536551056199720901913417436787\
74147040205511464948258813067368252760785357277102906823676400368523227657781\
44858754689564181677542183506834128862210392987246076344991548927340676068470\
4337377531*I)/112633112129224395215654640334900815097151709695171923625461718\
83422945575239367616674801886916756249529210623691706613338852111079495517465\
16902630630474284285532134077041884789312123663892410404330)*r^18*Log[r]^2)/
       Sqrt[2] + ((1509894483620486091578048741543524524840545123457122548317\
38401884531165113881367902225241317608406896281622139924728547597296010954669\
818301477960516397176400656796860557998378014238880110429033766448/2943986735\
47445301605496647751582313605727035572840947660538414712265619862885272758046\
54080964470638753672790915775869818509679634564839971949452988456806846969766\
8787539758388788944518108488803956745 - (145663448125255613403688207074327689\
45364432706984516295519894235850535727347989973736195339856215199221826459613\
25600115477674727123633977880016059215660085441286330788226189342981621085782\
58887755393*I)/19492340080313068653654008124355356954447102628406709840500181\
22493234033174402536297217412091928951341059520676919241997615199517862072416\
511628965440870211513416972613794603444008754366079462918220)*r^19*Log[r]^2)/
       Sqrt[2] + ((6916318877311583642757503918669187089919662258062179381304\
02988768589723034906266817133060255721513429528090678582944528053828600818356\
5804469072837557186148460566492726987438281744356356693653839/189158377741697\
69968889921159575550653191419640955614720582891155981588318074338497899964175\
64159105851943122130251992506161161605833586754932247402791836709160409639905\
5781502316424618685546892605 - (155458667343020711920858331467384056592097977\
00188332800690979695182853258930004384113937693601844092161989559935664428327\
89363592257194837779391322325818537323307809415204266010524877535725705105887\
75129*I)/19155091283951114410057304505331209089064692915653492886011678846990\
32969565318334222586330539761996514924690815139023619246692338729610843313815\
809786745699126362261707808671626308372674776230570687840)*r^20*Log[r]^2)/
       Sqrt[2] + (37*Log[2]*Log[r]^2)/(12*Sqrt[2]) + 
      (61*r*Log[2]*Log[r]^2)/(48*Sqrt[2]) + (125*r^2*Log[2]*Log[r]^2)/
       (24*Sqrt[2]) - (1529*r^3*Log[2]*Log[r]^2)/(384*Sqrt[2]) + 
      (889391*r^4*Log[2]*Log[r]^2)/(62208*Sqrt[2]) + 
      (2275*r^5*Log[2]*Log[r]^2)/(256*Sqrt[2]) + (2779*r^6*Log[2]*Log[r]^2)/
       (256*Sqrt[2]) + (1657*r^7*Log[2]*Log[r]^2)/(128*Sqrt[2]) + 
      (496419*r^8*Log[2]*Log[r]^2)/(32768*Sqrt[2]) + 
      (1144429*r^9*Log[2]*Log[r]^2)/(65536*Sqrt[2]) + 
      (7817095*r^10*Log[2]*Log[r]^2)/(393216*Sqrt[2]) + 
      (5871307*r^11*Log[2]*Log[r]^2)/(262144*Sqrt[2]) + 
      (104903617*r^12*Log[2]*Log[r]^2)/(4194304*Sqrt[2]) + 
      (697538849*r^13*Log[2]*Log[r]^2)/(25165824*Sqrt[2]) + 
      (31996703*r^14*Log[2]*Log[r]^2)/(1048576*Sqrt[2]) + 
      (560332325*r^15*Log[2]*Log[r]^2)/(16777216*Sqrt[2]) + 
      (78097771095*r^16*Log[2]*Log[r]^2)/(2147483648*Sqrt[2]) + 
      (169299937665*r^17*Log[2]*Log[r]^2)/(4294967296*Sqrt[2]) + 
      (365498127735*r^18*Log[2]*Log[r]^2)/(8589934592*Sqrt[2]) + 
      (786137575685*r^19*Log[2]*Log[r]^2)/(17179869184*Sqrt[2]) + 
      (13481471717175*r^20*Log[2]*Log[r]^2)/(274877906944*Sqrt[2]) - 
      (5*Log[r]^3)/(6*Sqrt[2]) + (7*r*Log[r]^3)/(36*Sqrt[2]) - 
      (197*r^2*Log[r]^3)/(96*Sqrt[2]) - (55*r^3*Log[r]^3)/(96*Sqrt[2]) - 
      (3433*r^4*Log[r]^3)/(1152*Sqrt[2]) - (4445*r^5*Log[r]^3)/
       (1536*Sqrt[2]) - (153641*r^6*Log[r]^3)/(36864*Sqrt[2]) - 
      (55075*r^7*Log[r]^3)/(12288*Sqrt[2]) - (368663*r^8*Log[r]^3)/
       (65536*Sqrt[2]) - (799897*r^9*Log[r]^3)/(131072*Sqrt[2]) - 
      (68119889*r^10*Log[r]^3)/(9437184*Sqrt[2]) - (24556535*r^11*Log[r]^3)/
       (3145728*Sqrt[2]) - (168501127*r^12*Log[r]^3)/(18874368*Sqrt[2]) - 
      (1450059751*r^13*Log[r]^3)/(150994944*Sqrt[2]) - 
      (4326286567*r^14*Log[r]^3)/(402653184*Sqrt[2]) - 
      (13885674821*r^15*Log[r]^3)/(1207959552*Sqrt[2]) - 
      (54386874561*r^16*Log[r]^3)/(4294967296*Sqrt[2]) - 
      (115792668693*r^17*Log[r]^3)/(8589934592*Sqrt[2]) - 
      (3025989443579*r^18*Log[r]^3)/(206158430208*Sqrt[2]) - 
      (3206894283175*r^19*Log[r]^3)/(206158430208*Sqrt[2]) - 
      (4613918298869*r^20*Log[r]^3)/(274877906944*Sqrt[2])) + 
    CF*nl*Tf*((-1867947363329988011960698871621915098235877669130671*Sqrt[2])/
       83357132830888311189551728901403744885934794929719 + 
      (((71*I)/72)*Pi)/Sqrt[2] - (((73*I)/72)*Pi^3)/Sqrt[2] - 
      (3176198376834506849560857836049583508108482637120343517112721797583442\
7622241658678841440476544666459*r)/(26600610255331039825001534840499895461709\
35609618932801580104605198895842216710331854299745932452494*Sqrt[2]) + 
      (((5099*I)/288)*Pi*r)/Sqrt[2] + (((379*I)/288)*Pi^3*r)/Sqrt[2] + 
      (1310118463764029255290859591588969117601201610614207473499346183724306\
09895585854572442625422699798005*r^2)/(22543181447537969163576737960377718038\
368091716165973181573305001793026263589132423038099488720796716*Sqrt[2]) - 
      (((70267*I)/3456)*Pi*r^2)/Sqrt[2] - (((65*I)/96)*Pi^3*r^2)/Sqrt[2] - 
      (1889537980315286847500528838901047169842081256033207648101749122181781\
4665346524410299363717944014602*Sqrt[2]*r^3)/32078694991185390534430320768969\
64957304337650617408313378841580141068524753091771481882634220404535 - 
      (((443089*I)/13824)*Pi*r^3)/Sqrt[2] - (((507*I)/256)*Pi^3*r^3)/
       Sqrt[2] - ((1553752323964043184849862139917858666043116577412989022588\
2198773963173554239036641141917634844174433/126229973862520192569847748893916\
2078272328175941054697219311637493123295781986832292651134880168795 - 
         (1035185768245182145810812108058253154532560480701265*I)/
          35707507365828121805361358851498540277403466380459)*r^4)/Sqrt[2] + 
      (((23986457*I)/746496)*Pi*r^4)/Sqrt[2] + (((389411*I)/186624)*Pi^3*r^4)/
       Sqrt[2] - ((1032271192096185485252774433480517093822950087426948488570\
24203292834414331978708472142576062849440319/77275936730132185698290570253647\
92596316479790906244555563141739992396216782927823591742251000574020 - 
         (3564511165963571695416375494216115811700418962407493975052825520304\
8634892647811222710019141907504285*I)/508520514680017925697828930170586254450\
2500322732415076878354081219467194177143600761663090892028676)*r^5)/Sqrt[2] - 
      ((703585737658206931685063345644010845082660216509394433114209149454676\
92607041502393935544841961439904/49629755450734633413709086945153659360721985\
27481549627793339286006206105971402900824274070270519177 - 
         (2544980603052924950107223345362989317762746790734908215967963985609\
764919162505082959729375146082531*I)/3421897753818100283185280249324499248485\
62861793116050660337646838615581444480053320845101469400943)*r^6)/Sqrt[2] - 
      ((535004802806887694293944055705399380226347652232893409765041270563635\
78813647354896440389540198888649/35817361450947070619848000196552211758991100\
39169405124342494802725547170686307900277886363287790306 - 
         (4608388484608842769323544650190186631829896280267969951127722807684\
0285310770368195541228193361238607*I)/589452057110223085667023307000598209409\
9648061747755768149354714493936677532594291856673352821764200)*r^7)/Sqrt[2] - 
      ((726442717617574509672099473808267284660419064468978588407361399218739\
46090919087629315237769159025159/46418947672769689917924658337892859038707697\
13318219480303161311739619937720199025465641340519232012 - 
         (8941740254152379127033380331657965268008596315032473634639507504380\
20396309268681522491449268697602031*I)/10936910749534681860223519320028544852\
4676214856937906077163269217330904062191917299133746868554130050)*r^8)/
       Sqrt[2] - ((3009118895280541351474746367870475167311792561238379075752\
19168138901770215886546325789500030839578565/18430418172858935868772934191286\
955206691291881502505293129840048729080361374558928959759203534468578 - 
         (4950407838270640653011147850515012570140831183689556767850063074269\
2524364205145632264971524223939957*I)/581398456685562954859495636793154944651\
7765317111249046682651240837076865553417907661514181473116625)*r^9)/Sqrt[2] - 
      ((204401421106500790012374136594057812872846122918191490579475801691239\
81777289390274256383390234260809/12041463215232845259230789443993917215630515\
91734021000395185127076578248141633922682361291087831571 - 
         (1790724953602681060085415483579576906718232332832929683691473007518\
95408057718801134725242921696277283*I)/20260917392727481133627959138966114431\
144613058634421214600260041537457088035225584095683873983445750)*r^10)/
       Sqrt[2] - ((1094813442981764605971461641478061935359358284919517034231\
34140059751455034594267489450347944945167784/62213744259210636694224765469295\
20769380407346116454270069412769609465068875502061026780804103089103 - 
         (4100176506148971877255598120393069321798745371715943844637570440201\
2571392363582915740473684165800455*I)/448157093659903812410297153845592791027\
6907408080834690364765377633333898599762826059748492027476408)*r^11)/
       Sqrt[2] - ((8959792081178636727034336558221278501159073387187793243677\
7391728535120081512824524573887410980339159/492337965664611041740210549010587\
1674484277285399311265484010968377330160559695319992679960978474278 - 
         (3685481206177576930714605852132599038802868453934048047212208381178\
5558335850499595189353900457142145*I)/390069375222195352333763079531921584221\
2942805203798882002161872666764592712727942772465743118756832)*r^12)/
       Sqrt[2] - ((4611668523553898648349146515484708268175191493223479714067\
84468135595791827639851420779558100836895907/24556624262361026764903481991505\
636927211592330951459016126382673585622325146584873695126912676032820 - 
         (5500457683863978517324768118028667583119948460326508133556893632991\
1861435428343158065845327597098791*I)/564873177538289864162009607965383027491\
0155808491599322996349240280303477240033208246446967608314616)*r^13)/
       Sqrt[2] - ((2275402755624939909623959198940830429481303165250660770494\
389268845911098602668183369313882196752209/1176321985537578588444118291279144\
73299999033611933563425359287272963894787880665577263959836303085 - 
         (7018386204136927857940400986939532648357429797209052510101031985399\
4415034332885231263298339153878071*I)/700597011677262603535872756959473581727\
6674974958318121683198956945310741636320510418649148150245572)*r^14)/
       Sqrt[2] - ((3177818770631823017589460280078837966132233541575659596149\
9602748488105208722049096241249757903614113/159762007644808636631952500404274\
5050798701825167668823525396190204037863799926989945178952403235395 - 
         (1945773476455563897083778750765342074950447928071078742471272999829\
27932450763310458149397049247024817*I)/18909795674167926208321436395612263282\
053208026293877957513894737048032475810822964536969969508367462)*r^15)/
       Sqrt[2] - ((1600225618940767733596871344358513691449273895480906520555\
61821760280211456893529159586491317816198311/78350862008924363922836680887317\
75069202770214877300460649036522457616191031225435950874312121248748 - 
         (1303280462629810194977603758875152370488861518769784650144740236831\
45263828330842665559956188476247291*I)/12348273066178243094299423791965438842\
751948272773715532170218681783767845275623663594542512860329878)*r^16)/
       Sqrt[2] - ((6016716214917840801284535102567146214962313472111665264395\
13716879830121624350824304946593273648750407/28728755090695221306357196893173\
585335091423393377806154871424206817336982614312323940261782166406732 - 
         (5313151292605403394307083288465934790464525698294215911786917261698\
1062229533047205665227470530694279*I)/491407807016912267608533868627403110281\
0753359185411762683926697144413665780312477484504300093423364)*r^17)/
       Sqrt[2] - ((7119151539641768686508443812224164496593924094554658666491\
24517060186960398474879048240496214986981242/33189541074374032554298506718444\
863238319065620384632052173542031218763884381048147586276898928901837 - 
         (6946797856909824752455601229856130159283482064750811884412062261241\
0820185670897857457515990124061977*I)/627900333927341665058814292342139861727\
2274639665316799432087105372030336195115467228989605397794384)*r^18)/
       Sqrt[2] - ((1125119890287275641048816865331174454100379080029876354561\
11871611009265026596745684288142509768793704/51269702982425541436822307465674\
35007363125949838048504488736477613605040871408751489284621558109245 - 
         (3111495016530216912223691105821523874853025573009552976133138368118\
14323312150693167760211363914584393*I)/27513158986738817754561454565670973655\
631061394473119310331331466447166963898203408664661468637676356)*r^19)/
       Sqrt[2] - ((2280759074629820079853123673289992613072388348954622366381\
50827917530425224672861882560894631194527727/10168625669035700887820675925821\
978799885821435541972906031786863586179464075019752563002776380722450 - 
         (8605518951250683859997322754542517029614042118185607093574493090395\
1148376610396505140529844759201807*I)/745115205983010814865939291135598616672\
3433268942532623951523187636741028882913753103274085959219374)*r^20)/
       Sqrt[2] - (35*Sqrt[2]*Log[2])/3 - (((7*I)/18)*Pi*Log[2])/Sqrt[2] - 
      (4*Sqrt[2]*Pi^2*Log[2])/9 + (257*r*Log[2])/(24*Sqrt[2]) + 
      (((683*I)/144)*Pi*r*Log[2])/Sqrt[2] + (103*Pi^2*r*Log[2])/
       (36*Sqrt[2]) - (59705*r^2*Log[2])/(3456*Sqrt[2]) + 
      (((111485*I)/2304)*Pi*r^2*Log[2])/Sqrt[2] - (25*Pi^2*r^2*Log[2])/
       (18*Sqrt[2]) - (116495*r^3*Log[2])/(27648*Sqrt[2]) + 
      (((667099*I)/6144)*Pi*r^3*Log[2])/Sqrt[2] - (515*Pi^2*r^3*Log[2])/
       (96*Sqrt[2]) + 
      ((7049412793748676360940789796043396486362453172959980430131/
          269646607185978202643057312034679604914810918083557855232 + 
         (6953526008734157039280775363587443805571354857540864*I)/
          132427273069593547183905052938066498961585816484551)*r^4*Log[2])/
       Sqrt[2] - (((857377499*I)/5971968)*Pi*r^4*Log[2])/Sqrt[2] + 
      (841379*Pi^2*r^4*Log[2])/(186624*Sqrt[2]) + 
      (2019366752833718475796584786335469348851647324435370089353594530661339\
214687486764579784857827324027/3172142497331852365483091104511829552375434748\
2053947585773754501076971405596720158912732050228215823 + 
        (14572734868166125652602496458663684780767049389647645146508906679510\
921046463996303784697008790179973*I)/2323918884522822343310359385629163067987\
859214674339885057495363077535464322856447759772019423928873)*Sqrt[2]*r^5*
       Log[2] + ((90389384767183105909587019274173963747670155262545075527941\
62414162196633378681395986762779271094/76175360490382445722502385279101181740\
172205469480209300004434347842018595830672718041763529025161 + 
         (9142145703379315191346900515478116157042456426944066163726761172314\
1921193042545224704434947808038011*I)/686450354890663043492098860249323108461\
2814701945058202642540643249665742678909570536933924825207010)*r^6*Log[2])/
       Sqrt[2] + (52898934625690310016561180768765510192318302540104849259146\
0405285033331365662919262061004343942014/965039292341642057037196672575586504\
5895759818557117053950179551229880986924112924596320578262954887 + 
        (88425614438934677075585878850043215526951940937479009274730784203146\
578026499313692086084440563614116*I)/1259193564146384806938091580499553353491\
6040902862274682560763899678627169584739697128648287491410385)*Sqrt[2]*r^7*
       Log[2] + (194193822745753833866719431982675780220725438509996843593907\
850285841733713177447354269791601892837/3747240266979953489555324999815020639\
074092999870422104375181043675241172009194872519624639891526871 + 
        (40157414535997578975951854245519525360811492161263139784648717429148\
244614974948259310683074996041081*I)/5452624768801324433264382434031056881795\
682025050652084609544571665828102262651200724182974518062731)*Sqrt[2]*r^8*
       Log[2] + (150857542978233467562342380691068044124561587297471592646321\
5681182603312549553746692507920557757704/305229218604017165686039995657077621\
46822212283916131318100060334247787006816574120660573256817690443 + 
        (72484619027099303142038285627021541120812997943884432179368524246952\
89922042819062781145052003548297*I)/94247126685570768731620396553238870695713\
9965317722628242272594838168436006225423436361193497633745)*Sqrt[2]*r^9*
       Log[2] + (210600585295426891878049587625635020260426165308129767826047\
1130084241704548275036086961090048293298/444029780016201602902307949657279900\
22759751680991381564583645020288861615849909777734278353356806861 + 
        (33538969653450410447920369182311891203396139671287979868120957374154\
4095381289783305069899016048653687*I)/419066191580483385142549003413729555197\
39383839318719217475727583877758329654071289217843654015809835)*Sqrt[2]*r^10*
       Log[2] + (332642733105297809704774968560184257227592142221257651623113\
791748989727208581821181881269596998799/7277380612330827226427800194537375216\
867786697047537726659823153471812992027996523087798048240146815 + 
        (33736003008925658436529509619713157005158783778079073668615652685625\
4302789869948437666362866371739007*I)/406278681870327516964973389505639223383\
38481605135318533401970967121767066368224940328995534953343483)*Sqrt[2]*r^11*
       Log[2] + ((10570591340710517410552228670674775437175232770672549340843\
6456794802143232598545143403323712331639/119595763081799585752405961828122488\
0887736309793425703907170743842352265190561983073384499505328835 + 
         (7595372407151228151845809870540532695868591579500333264874097115158\
65388300930476580615995201417813714*I)/44192659305470330311613834167509296466\
979716428327646317747164249832465594567323884803820057013693899)*r^12*Log[2])/
       Sqrt[2] + ((2766556158895524798229300199471964467027531605311961528543\
1626364412612037930615532978469214287857/322925983711922188277433703684176032\
487302912625354817558875733041074247200394768022491553878919971 + 
         (1239973585440645537711405327172401653136652029110511176182505588944\
821590226729390819710582634791994506*I)/6986702705028264169538456806235978905\
1366513674220780054301348092764342122736892658052728076601256339)*r^13*
        Log[2])/Sqrt[2] + ((2080959607818606191676976708609718252617218806280\
953727809674542802171466304294853336118387410390871/2500739171516070087263647\
0345619346983265870126781029847818867196330211229133034472491548472006624340 \
+ (28915357246205471426190177221373013613013699090595285981228519253519677392\
0511279926839052286558072897*I)/158084057023418400690274113082452121588726860\
38140253803007622051850831085951928899514177754186154007)*r^14*Log[2])/
       Sqrt[2] + (49205618155651448624403530421742754838220154530697822599144\
0785640125908911332879506663322000966369/121541649609499314801320704641746011\
87025023948327036652132833706675622615702182697407083854658114735 + 
        (22720418930550364027121338453510176159985158270317734725252091249689\
44696072005345891093285561220219*I)/24146267915891724103653879903310510973197\
3420516084428502387109336591515613175898305882604742475673)*Sqrt[2]*r^15*
       Log[2] + (531956994166183268703723903499268631449380434780854527538359\
651395292165793735748133162640229308399/1348346473628253264128437315559494032\
6765301174704459812430854876130652260310922327499069424476595263 + 
        (22114792520578049287823688390645486784441213908666830910782695350814\
5543348858256565122840703674026418*I)/228783530949637937294705799691748643719\
72141686297830481006020200347642963205010168011774099831024841)*Sqrt[2]*r^16*
       Log[2] + ((31292497975855830636651540908765254476180318878100295439753\
1760933891677642267114579988395190380033/406414640992607470429757052433471942\
4068061100830551645514520562160930654052150363022058451642512135 + 
         (2128453358881998992297677787183253668720766661363616042211751026762\
2959551195231046639572377653980817*I)/107319921353848187771983527956230264858\
6812872033212777378523308171125204476740127879752476095177721)*r^17*Log[2])/
       Sqrt[2] + ((2163280621726251685898597240532693068541019696246754580066\
09636071907816885769295512116559333716196/28758090040099732822025389852011473\
19590648803665560497109877601325825038765969385528009736317523885 + 
         (5185046297146323685380248508097452309689985059701156329052908918388\
7965850760593132920595234322786193*I)/255159263426499632486025526362193296498\
8672810602526580973769498737966377023008065444966205001270820)*r^18*Log[2])/
       Sqrt[2] + ((4077498126952043111529248573115198351157273406575884586704\
27791679458092134839474022487608738228827/55423705531043729619083721143904752\
74826272916618555618479899863612609872627265195097196832441310765 + 
         (3898460432188451949711453733389575129253346785654044988665960485439\
0400640550749303459604670721813761*I)/187448806725263868137872573530677428941\
6832376445040407794348186271132579949079212509209829103014895)*r^19*Log[2])/
       Sqrt[2] + (60968155627179733263435435996337278174817923226469216135789\
127909080053246186054978512790923752123/1693050316267104022935417840701747276\
241218991720141656311976232019959840121974399422655354709788765 + 
        (31437908725748904011563400194829011711031771359428628033305034286716\
328667319493488250119446238151784*I)/2956985631474764466543761852365716902909\
625909135655620225754044920693998318471035597678143810809295)*Sqrt[2]*r^20*
       Log[2] - (7*Log[2]^2)/Sqrt[2] - (((83*I)/6)*Pi*Log[2]^2)/Sqrt[2] - 
      (19*r*Log[2]^2)/(6*Sqrt[2]) + (((53*I)/16)*Pi*r*Log[2]^2)/Sqrt[2] + 
      (19501*r^2*Log[2]^2)/(288*Sqrt[2]) - (((539*I)/24)*Pi*r^2*Log[2]^2)/
       Sqrt[2] + (52939*r^3*Log[2]^2)/(384*Sqrt[2]) - 
      (((15773*I)/384)*Pi*r^3*Log[2]^2)/Sqrt[2] - (607871*r^4*Log[2]^2)/
       (3456*Sqrt[2]) + (((15860449*I)/248832)*Pi*r^4*Log[2]^2)/Sqrt[2] - 
      (21*Log[2]^3)/Sqrt[2] + (61*r*Log[2]^3)/(4*Sqrt[2]) - 
      (433*r^2*Log[2]^3)/(12*Sqrt[2]) - (7723*r^3*Log[2]^3)/(96*Sqrt[2]) + 
      (123431*r^4*Log[2]^3)/(1152*Sqrt[2]) + (911*Log[r])/(72*Sqrt[2]) + 
      (((149*I)/12)*Pi*Log[r])/Sqrt[2] - (281*Pi^2*Log[r])/(72*Sqrt[2]) + 
      (3557*r*Log[r])/(288*Sqrt[2]) - (((643*I)/144)*Pi*r*Log[r])/Sqrt[2] + 
      (191*Pi^2*r*Log[r])/(288*Sqrt[2]) - (8981*r^2*Log[r])/(768*Sqrt[2]) + 
      (((18925*I)/2304)*Pi*r^2*Log[r])/Sqrt[2] - (811*Pi^2*r^2*Log[r])/
       (288*Sqrt[2]) - (1655861*r^3*Log[r])/(55296*Sqrt[2]) + 
      (((210487*I)/36864)*Pi*r^3*Log[r])/Sqrt[2] - (2213*Pi^2*r^3*Log[r])/
       (768*Sqrt[2]) - ((1080164046674394974422511087224435223060698464423078\
8860974827555286298516979229089946061770540626034493880249/118273757335858038\
35121647920844185323143754044494227083200236799667124382737621194446207817299\
9290396696576 - (150602529759008661882473846195252524109360803141058456494176\
2800301408050500832580260934579648798454648*I)/268534632918554573148687610738\
55034012282712951920371998319116041360139971583606423512242941015402865)*r^4*
        Log[r])/Sqrt[2] - (((23176043*I)/1327104)*Pi*r^4*Log[r])/Sqrt[2] + 
      (2706935*Pi^2*r^4*Log[r])/(373248*Sqrt[2]) - 
      ((255013994741736194638136502940299653920314958439685656343773434425573\
70817290514289197173068232468119927223191590954371789816874972638002007547344\
16319496896528426947343614074489530148409584834381626563/45291770322455978698\
54675750094784317804744458538214970641529590966473412224365542013602445059881\
19798316561063130159479046980034357791915736886648829992258463547180582844107\
20845007097800332962628618 - (15759889043853138043713303784596180222249140063\
82969587903172207618963281884161852398416855435090906417363028757090718761695\
46378699754515846655261168895764853327675913927405377817829367943589665883786*
           I)/546281929068083794870556869814506889689635465668791846724218745\
39711143358124883915568620682004620347780969716734415061983492240951616772267\
47148314696509897126551349885041111907560548010400810701465)*r^5*Log[r])/
       Sqrt[2] - (60098139285056133736181250444315957524687735196613766936445\
86286042090711515189637442292218958849119882970685078281119192097484885685596\
50312006505363460753869340693684370530084713069087262514505572/17389992607419\
79939158078039680683812257811536864161561960403153677147150335962500389929151\
89435649220511116102496293720881274482917005193382035046174645581853399728471\
35078175390665788283660066341 - (27587336255607457870176814496126180185555555\
85141143487651985518154036198742002682845388346421622878367783972117065037453\
68108042179719849149482251619077748720233974826581378888978116225946598053833\
309*I)/1563207434979473622627842377192336860231830511111159308161103438963656\
31198172174365809290393300172585954060236312770068109289033543157095164905754\
74814462163768305972248655203265372889389698774042665)*Sqrt[2]*r^6*Log[r] - 
      ((254441264331421859676755336210898785295074340616599899517893206209949\
72133883209560448702314349254461763531085893069819050248813315784174043856513\
1749635690820318414085195172347090009216544731835046395/307507968102196451579\
97835805184586588695498207924392083793924497679190211792101563364181833381918\
13630803392532739315704328063066732914021627403397540563214404896900255401114\
900494316946729041245872 - (1805324633653774233013252019356270289912061064114\
41982907742596257081522185452747919507682272084198347560085831457538832196083\
0112139881089864407323960908526642884648951203173266138998584209991737440313*
           I)/428230888117604861382092564678947322775143613580498606872849146\
61759354097660679241847436280220848197777878208698173076789297505014176538701\
102143426323380997668804298862090688297954082951957579652295)*r^7*Log[r])/
       Sqrt[2] - ((3586235478085286473794452864091219456767719830823496668448\
71511091476210234194825218480448905181080989109042315214339284303978566987455\
228079421116639988387162868212352182499261542518023871749547497109/3692233826\
68589728919546365358041455847809045644777061730951085020505223911729996402678\
04057212914574950047429612020536620658838191844720541351763092792041827386893\
13710823640273475264547156545802888 - (10432768338967398192517438830322416625\
43750684896557332988194731749580697575409864099526975125061562628360783106401\
21922765384480411850530401468937797752159904349382125304307133613548876537510\
376220206*I)/2111837375279270782066714217916180884668370317199339139607185338\
94749113805770649149531778426206741109642160026393751461355341978995071388773\
7941266669735809744221982131680317789220482761693796126923)*r^8*Log[r])/
       Sqrt[2] - ((1661418275519736029011580808931120784806233942084414250081\
63284924863413788455632879037578475769761210030769091887586293809761235085954\
9721077181846505960226266202981327517823115126366171174498976217441/148025791\
19841962343590678101551038745474854093859586530034287160818340970949379708558\
08897577829892838804135064803076426253826009170938610625375929404965280280351\
4933718599554820667613560113083219702 - (221799151473523033329723174965398085\
83288304558606723618765416414589834734552619290808882490603075739373745096281\
97214007065684981215995436306939363968384970567210648380676588452027484314088\
73444213267*I)/38907719061173548928906597958008448467315622528803937017283099\
06839391483624315622581407622787283773501493621319487868558034331562822418709\
031075105020623160940241549585408838401205401134389626417730)*r^9*Log[r])/
       Sqrt[2] - ((6665693016576392877732944461252009750873235031664653195089\
85844040670297506993680620813188336919422874454913993756049457145325800612198\
23612084446385503276734497216772450095753301851667554287463045397543/52060024\
31557541578516557345082875768922755520021750398845871974417757380283526242878\
56752875004419545565478548249796660472231439028624484256659114790517499736256\
957965815023146324652212178448067387016 - (3964148466645810737242148537560916\
89469284553602984342795653104152893080853626105608566664939162191914705090169\
75474114828722221181164290194433169000919465567670268570667797396369078342853\
663531917559*I)/6102792542290592962873121970361179855492760927066930915493864\
62900188583795660280282883876236213823573311064243045300927949728249449184594\
721840392462646483822991617160906010605525740266332680211094)*r^10*Log[r])/
       Sqrt[2] - ((9572917394630026943671254088978552383085095980911002716006\
30848752288783830657851323036897795311499422363143133591475157800651994408016\
052025061933478490814135813232620273933943772276751035222279160411/6624784956\
10004739685873941874427753978294628472465043989379614881371033020376146182014\
70044145095888499146966953084917747426409658176506881829506086003048630137120\
23058907319854382657296046701105035 - (30240430297478557374149459678547829216\
15216500127358097833357149657488357579796080086932337959375215199724134426616\
56917965874156382568656803994091123779845741125262528044301199282888403736865\
1766192881*I)/412913646660121582212431548190585141565334929966159276318729788\
29275631951132677537047540490208784535753508443045371801675855639703405098681\
782051225126414474453445978724276289433997757881010993965840)*r^11*Log[r])/
       Sqrt[2] - ((4166275005133813191594883820270156215145959527574936691269\
22705013673100915444043373435642192253402720740474631849209138949112448547730\
995820049274315289475878340713442203039694143628576824002888181043/2578103622\
26197595235822969757920741577357761096557558730711316953301983390275511868662\
45309954547655936422005140018304676368501652417204377507566781099507663250166\
81508032470476096577359294909012690 - (11227368231215077071977039772306148465\
46302337198978230933894967641412501307827731111546167447764058546401870495262\
67209405909495844269471045504980353590124070536315985422681392518192896519749\
800010737*I)/1371949534083465229156949428313737255386798912230370859683711939\
17951773397486535011741773128319137178322921729519779650987661819459805772688\
2860793481414414005937827078524668318051549266204275580864)*r^12*Log[r])/
       Sqrt[2] - ((4922855846144653873580831152412527883895041569061211856560\
15256575327831618873417485895171665901757673597363984885442508824207272266891\
599616013602317264327368775155673812142747040344370000827989336927/2745314443\
68901755515827967105042569825706987077553593021158386219899051078945023174496\
15967871167424857457301035896760004027661467481492230069812426681231303917358\
47985711508413008476326334307480958 - (15871673203770198849865854394465599853\
69503028337789379246342543094550559909773198087845618393498507817117984720564\
16789147516594958339822438834307883725352638472599253918231631577573874033822\
61467763*I)/17491280448560650117325990584150334585802284973853387928907715052\
28422902858548543531470515619167887645917403387347259495927071082882374897704\
54905925665023706642352800523509590619608790926948436488)*r^13*Log[r])/
       Sqrt[2] - ((3828312047385656787423383565106230109816399341453719529225\
54209010414550474286148692853572002693378188830768190301346998502860046625188\
846779330084176018100034867437569438822345896667924430367202701012/1937112805\
22780785968069186032077894603362133970720628342843400101040713102905044370147\
83987669246078986395047455249636645707585375861259063517575015472760595446799\
94713312535716971576287226598673185 - (26165896193202596217305661673732377818\
70595925444283968895086159954196780510913997231388230325644089998401514442855\
61413609650531900767377189627818686618817230028197462652221615083391037272940\
7250849705*I)/261809039355507508013424019444300770171557287509597762684597598\
52575970768636560282652605332868978076771513462984987265027159985768725293370\
703332752384486266243291655673051708790158366489928530931536)*r^14*Log[r])/
       Sqrt[2] - ((9113991373799191720507808980008117684847518736514468666304\
66601994364802458011441011360705783237497120626229576845321253824630740500505\
80613864599088258453848874032756216539663270610393683402272619983933/42093482\
46970877906310246072910672553308629741203800402474233424661448505592094163398\
77990125737763478645583352193589171908602199093609274691317628764848134143984\
801683494843484378517366852591213121120 - (3206335692963801542191362157263042\
59866420627379830288310781151639118839473026212307168922273758512718383176880\
85703536715348354938788227782146474034953183947943941713880379306570158255089\
2797483346223*I)/292996480963650747268734135068992859596724187571699539309789\
61474681087005515520966900365227204971259125486777240023924564596176842536258\
70927398599038842659417612081701075649343372060592966879700634)*r^15*Log[r])/
       Sqrt[2] - ((9372549717709839659455777445544212611319298395665496118900\
38667907106234305015307855287990121299525802832847912692241335068004407389052\
76277306069790324818727448127562886066403628619209619547755710426017/39719936\
13617520291889036721374023531580265242467376383641147622849824255675894164361\
76024000487076591498648761969925283403942391299575132262597205552552913779364\
757377854493376178121807566922362621562 - (4165137250766662321226699583667660\
84906082090529888139331654578835011373499891764866705441850328781860276858492\
40187766572086134960442820829253508064013623076215087122191611127585388704028\
887120633755769*I)/3494189804798620218887311937929103689389679302698114300862\
56994452017941481983289562054292860917399506497375930187200530197022801752253\
796169029630815412470631051714974809249324687565471253640253988268)*r^16*
        Log[r])/Sqrt[2] - ((3025874949839905976374866030703831393830690648892\
51670143556903261445302186314783129529805085591508016615224666211789660256482\
01322154145344394274893891982797642423530203804605179332649774095075264760229/
          1182174745851993559112964841599656763347437804800035797249944041078\
32140363746330959068780001232235860405093766833469752562856427504611684778128\
457587291889161698173799539967010930754023922911167118910 - 
         (5676677495736172442415388629792270153217585879513852013672986826380\
50444106528567842018640584266760489037891441472463068863654602483633516663910\
999144658355560081342544666282224297922702447376646758519*I)/4392261234507063\
00824943741322519645974622551926501749760802690417502179672105245209771641164\
54846498047041945647602146493396276202481635391856915373390069486458508649950\
20063846582495497535006226226)*r^17*Log[r])/Sqrt[2] - 
      ((732775549144361435122239988766376005300410867466482631611650558616656\
47292312087601408886604578190856546148965073419376419041529658989595746594467\
68687353437028540888622732354552001443679123230316270367/26503648658466629506\
84104788534869905072990635853287719348467066555964691328832368159487739588572\
49825656197781389756290594303598924705829522823317492752728625826612677853065\
11358475759528951440042690 - (17470013533830773604103264153241548652453745586\
41618652176357937386040161744509314146365447827687268446451064052741774838010\
970744752649742086427197175553332825334685822088279150934880296655452380903*
           I)/125189809249525996578099105055298452550497560461628609134319508\
27859271436524770640810685269102783398279644227064092704874752873763185364565\
541645176224584281894148843113359276296910417319189547880)*r^18*Log[r])/
       Sqrt[2] - ((2544125976986713497300341797725680350644001957053522614365\
11852980171499623314042040305546990926460596822927828139479388043821455012054\
314050985489051841500064467214209718291068964453994069099054997/8551090613838\
58856900876053948975388883501311175034164663432376521100498944463157494685768\
84466940797447983289629751219229108792695579112336620412568984201809523161342\
5775300437844148212159877140 - (354235413676242677158143717906383455721616248\
57935340855121295524667863168273211197883653272404126081598256268194472581940\
60194000401692911537426472156337366217308793881111347236395841904735871575596*
           I)/235981165054894951991941765406533223340579220530680920152490220\
39116872456195406070521693042222427750506378694019985627117394240157996557567\
295071646953228901369389974137917522570531544942142596805)*r^19*Log[r])/
       Sqrt[2] - ((1474158024399722703933933741808118136269833063348306033816\
46046003772294655946781282840410410468359976074042385421828970033382976566313\
14532365075802247818456572772087572604118852078913030560581222059/46202440929\
87202644734817068310036492138637136522874678394465714196783755212617350947478\
20761088784368179885191987076062159824601766378302795541121609088355730415703\
89512188055663664238860587322452 - (10910621075994945349035145069307300221535\
80971464487216003429136581464019855724515168379966347674255083311985371232000\
35211299362014604906379399491217510346716501198317949390348161124532516753305\
1008097*I)/677984974100666450884468734721672382213361805421899914564713257076\
01086772368433872358724972674688361825536851002213157637450385082865468933455\
40564331313944404942092668957269971285271655594529123315)*r^20*Log[r])/
       Sqrt[2] + (14*Sqrt[2]*Log[2]*Log[r])/9 + (((23*I)/6)*Pi*Log[2]*Log[r])/
       Sqrt[2] + (911*r*Log[2]*Log[r])/(144*Sqrt[2]) - 
      (((39*I)/8)*Pi*r*Log[2]*Log[r])/Sqrt[2] + (33481*r^2*Log[2]*Log[r])/
       (2304*Sqrt[2]) + (((101*I)/24)*Pi*r^2*Log[2]*Log[r])/Sqrt[2] + 
      (243587*r^3*Log[2]*Log[r])/(6144*Sqrt[2]) + 
      (((687*I)/64)*Pi*r^3*Log[2]*Log[r])/Sqrt[2] - 
      ((18059787432409326764214716179495834341655309798118792211401/
          464156933090829031694913595908802014400040516479722086400 - 
         (19615917908931554611823664440495031852030320030243392*I)/
          171730768603029515854377036771865715461974755285665)*r^4*Log[2]*
        Log[r])/Sqrt[2] - (((191719*I)/15552)*Pi*r^4*Log[2]*Log[r])/Sqrt[2] + 
      (3295337422670151254804521950706120544999029205151111671666520133480504\
6666066088760423600641072631473/165093382105748717640431097045232569652659455\
19219667510649009924473847144190310829062253647692990425 + 
        (97488383925284531234362069458179237398949711056040647530531158324257\
986332374818756805974505992855536*I)/3491898108230217953452501755308848423054\
041155155546561172274730816791695723106196400839487142779625)*Sqrt[2]*r^5*
       Log[2]*Log[r] + ((2045471967437843543882986988218108524313039640263180\
1213205464480955564741383015312510985860599531328/482507868487908542493995860\
0210553782770542184691719586902844204024904435874126882754415280799680495 + 
         (8440967480190279204520546734160695295293606889942862797849086171253\
2911414568139534055663013095691569*I)/123755291447015869927852481885763082843\
4545528173473776967760775336395078494161425724645316228320875)*r^6*Log[2]*
        Log[r])/Sqrt[2] + ((3318380779629662769009590069885629295578173604090\
608685694052821511131175365181695800668023481609098/7422676022459196396711010\
07189279725445047323094826249668528768727688417545253546379851639641018985 + 
         (1935633096823149124127743093783142304177346399030818216652414775433\
214246315537621230753993988253897183*I)/2379746146504207088774245205128517171\
3292094236785092418370068937318146203036271143960235481964531740)*r^7*Log[2]*
        Log[r])/Sqrt[2] + (69977935367769634163845225116967198424498808356291\
308423086040037352595472051514231795174407662387423/2985044885201300173582493\
5875688028404347243232831748927565047792992210709802732926815555852392789369 \
+ (17223550611670562657507860262703222623479032888904248260405898404119255141\
15922877624410010172160274242*I)/36188814170730926977765886587960923485116125\
201854939917896589770830989869477325975996476222569932335)*Sqrt[2]*r^8*Log[2]*
       Log[r] + (485991090038543594003090973320756130072134946436931530045779\
45534253018588229686464641495973187579982/19851824993087184522708963084044232\
523546766814780893097229789542851879599657976531765748359250926307 + 
        (96150398858728335460627563835202001432888298577029815038591469717749\
194460186591877161786873152283234*I)/1752638282750924619820265714860822752698\
771199768994709655549904940623659456635209242006511462576329)*Sqrt[2]*r^9*
       Log[2]*Log[r] + ((1488089007081137188563149491148931311405681361786645\
0773706426195114410429355966290673144713790953818/292066464956168909150027735\
4717868234351691367569294527535943879876975385146798858379115119328349771 + 
         (4475706852262932955618958093550783549015207282310286263284834776996\
8149540476572224097235093381671975*I)/358317117969492909264979132457527847832\
287738406329202391957936514181140908229072684791459283685642)*r^10*Log[2]*
        Log[r])/Sqrt[2] + ((6503724579327648723964659885026098414897110427232\
3923591543799378792694931882132637826665771256467905/123030397296320751956919\
79450073836671319500087791242246395420593143044879785185748266782024313882554 \
+ (63544965221346136266625982984148885601721531433398122341053392432868732408\
06868676796058052850486168324*I)/45155058628419641460872217499009549535804539\
007921932292202925203967286259648146211773557712248972785)*r^11*Log[2]*
        Log[r])/Sqrt[2] + (54968187810021408956967713982891843206244757657557\
6544460107848184443106487342349952334534173910831660/200952008533934061140808\
66679120208916585293361500637129368570849528058628399718322163190302017657918\
9 + (796278687495638844580222094459175579888257480710578129572953901836961256\
0199252805275895815900828277*I)/101340877676641877952774431560912968764175546\
775684225832725267733768515191778600312866652259297065)*Sqrt[2]*r^12*Log[2]*
       Log[r] + (778263005569239146036502431050736434639178242675375498381332\
27983618046990073307251319535915103155405/27552821923460213431355368586588403\
339299850531644326005446770975033590993502187637363773979611659379 + 
        (44827503418215539179135348684748758417239750501721342470181813882744\
240964939351881833154283909774713*I)/5147986913774154575393164799605710691337\
82464840884428722540453966221163579804835575816225310217635)*Sqrt[2]*r^13*
       Log[2]*Log[r] + ((2893704434890637897977588638403439465046941981118018\
2526110069271326383613556402647181669472013967011/497008199022239696391413831\
9974892616872461748197627622448280622438841330295542229700320445831402217 + 
         (2088447565113724720093414436943087677923828571558613318368100258511\
797342539012225944792683177011887763*I)/1089277143048390977345094514088295954\
4549690294500784360841541250242731331113514591273087255220834365)*r^14*Log[2]*
        Log[r])/Sqrt[2] + ((7875545104286587408482947385970163630818555045725\
5961285105946533500681468308939632134410879163891042/131472275695405807628266\
45698452572850912708397210894086727442853074132221850884616217670486097317417 \
+ (49980443047998361221173315957309162277749071715127362033545015008724873045\
989802621011937323487476479*I)/2381740556648761423067789766631723055176643554\
07667621509743671849147932684889570190625555091896935)*r^15*Log[2]*Log[r])/
       Sqrt[2] + (15958674263034577170178803037685369240371712607959498046919\
007160152070688141001181361457242673549819/5186669464819966573534222136040569\
861541325994829862651533627725198371110935020536952577519083697805 + 
        (86416793563282574504011604171195066151929926891965574963182313643660\
779248206575326220280282464549073*I)/7563790679078515722282027008139498039667\
88577667068941976113764851695706957384211905141536686901505)*Sqrt[2]*r^16*
       Log[2]*Log[r] + (16509863646909975635808363442664520621717279767997271\
816648538221876286657841151998542836950072195427/5230456116640264288102613538\
336815804754462297615378138922487428034797607910757327255284437289672795 + 
        (61868434441411603073630433626552876041126002239571478289243879449228\
7910157673652842331975478111635469*I)/499599870167807056358511903371206467025\
7775646049952836015020060317992814960728044332713485388453745)*Sqrt[2]*r^17*
       Log[2]*Log[r] + (41923851368802314096805140592491229380529426000781728\
746283028781955200922776848337241721475858840897/1296282751312498484205376771\
9725351125159744198802642759424692833751988139910354002845482148530442149 + 
        (15078965429744311864790464879452681897134473156019061716292346103004\
2432722546937995230210286548194693*I)/112804486559383450183254432255475016732\
9893922527997155020743285214600178019617480899065412144800315)*Sqrt[2]*r^18*
       Log[2]*Log[r] + ((1456962983118795555420308715596616738527141564408797\
35322573391291171047876883338780448927183880057632/22008373104855265058394514\
552301034641551623855885124140187986666338379440761597881520985665947778845 + 
         (1234487331492396985333960970247237458861685122344823840932231682619\
6709829978364942746878376247599690687*I)/429366410688065137934124864848944917\
91219150067626958407311146517190507942475440508739581567320393815)*r^19*
        Log[2]*Log[r])/Sqrt[2] + (4081228062469741457469248105062221344361004\
552670379638667655449613872516830601605321431172417604848/1205969439242323595\
39488285699531887703909319541380920621739099883313165742731965661162778118083\
3205 + (184066811081698908550399923713263663051358814775643021238388274097498\
60932790978790568954343169697912809*I)/11946155015107993754414586337390821759\
0652630634092849548935694837465923924731309905639013674019088721)*Sqrt[2]*
       r^20*Log[2]*Log[r] - (5*Sqrt[2]*Log[2]^2*Log[r])/3 - 
      (69*r*Log[2]^2*Log[r])/(16*Sqrt[2]) - (53*r^2*Log[2]^2*Log[r])/
       (12*Sqrt[2]) - (109*r^3*Log[2]^2*Log[r])/(128*Sqrt[2]) + 
      (2529901*r^4*Log[2]^2*Log[r])/(248832*Sqrt[2]) + 
      (29*Log[r]^2)/(8*Sqrt[2]) - (1819*r*Log[r]^2)/(288*Sqrt[2]) + 
      (18593*r^2*Log[r]^2)/(4608*Sqrt[2]) + (419867*r^3*Log[r]^2)/
       (73728*Sqrt[2]) - ((89539707272227018859441810542358313590184636851947\
94242903122373528894289873379776881913538982817165686519/57475682164918919639\
44907326301032785244175685008860081835905746691137803260428732433067514561441\
406156800 - I/737882751930254720634543004419609366654554111500068548374558972\
7998208144641896489787839485880605860)*r^4*Log[r]^2)/Sqrt[2] + 
      ((472459557694757934543770774161774019197514062320805560559756323306335\
94708969815082541348266749916818200638037318387033961290112890610502105895597\
077147032591394234771805223692567577828373709065687479/1314762470452271882875\
13858690996828896027337509875021474021776951155628019223807103546214291708774\
63577883904452274740831604733867268698756903525976684909182121828008047228656\
623159834608907403145225 - (11*I)/8854593023163056647614516053035312399854649\
3380008225804947076735978497735702757877454073830567270320)*r^5*Log[r]^2)/
       Sqrt[2] + ((3224050194284206271072879256639244031660261427845811678563\
85151282858065995107000450533399873912808254994543360596566030259742791319654\
856231660518558932013693833255714186812445262918341526458620601373/7073869189\
40313161581565107744551689621056904987227849798287168408435542616455754215042\
61962713959220165575856246160191408170034025761908189007297252043730942599013\
670628293268854748870104224651875310 - I/194083040307978620138106627768294092\
0182278276128400543278328168020702153824140673731351747717939974)*r^6*
        Log[r]^2)/Sqrt[2] + ((31180514032421299157481336108920511592345988618\
32211797412238711094332573461024409216239032813061337296905104859430247580563\
473893151546360150043140713369201914345424932419697952709643157457721642159/5\
57595149150452700299108645518202424050116405973520122882835616126997678702929\
47563915456547272110469851422755404002316385894622786837389328507222066884610\
4645590654589295933745539417566487238113840 + (157803844077777511975956019329\
90709522198204975281032103193174693416012775422165953129253690748109971*I)/24\
44566655756644345785280786022258818153616080161916388226710096579180588226262\
64168150033347475725300415381944929205086082522274207524624087973360917754632\
92756795885530773509285911358805175901500040)*r^7*Log[r]^2)/Sqrt[2] + 
      ((429747213864399857547252073264444290739729789218493352313015569321972\
41390160778771877110030145115094225684717669410460292083663204562990452698122\
76204607136084641747060301449577178660988107728091908715/64234064659856960591\
64989492094172514497377870697189373069169595755495390458038279709444928720367\
16307317949444761623337916030260573931518855322940799327048482323239864745951\
518516770712267591342501952 + (3238068360056347217672458374722040683687183380\
6453187419537309109395825391070173295176933523593868743*I)/232351038287495265\
88710945940559378108378778281351857176250456658848423766423410577757839670707\
16416625587201431747303564342383899907105517750876985168319475781163117543954\
52155963081733462779419069010)*r^8*Log[r]^2)/Sqrt[2] + 
      ((821671586993517693319940160993542344578404489281198873739082415781608\
39077954934819439648373260350803776428735272223576229324819532350195655390601\
8736719606193559120287837642187999108967659681005175933/104687352571992176633\
11864797975287159478312528034342803867091809561237738589629142085230164225144\
40095895774779018064357820434491567036093646826175518261839159752592793550554\
78682133970217199421919573 - (11*I)/40248423794741570786624703706276250653214\
210056370913616240648598392230121528739468654858495053819404)*r^9*Log[r]^2)/
       Sqrt[2] + ((7898577819017069624104084440992425625822125496714554947128\
53613723521962860646981450982235184704971534241290191620792551146739662141011\
83151404296773704655929431367626725485247091112567967138914850317/87138855813\
39597954501212575228230743143732822276411612525757018848919387264031126701721\
29518314401606967992835401068496099642145090698695615734588081649389955003229\
9014637824568384625610906167261598 + I/29231352761042090138603656442446401412\
93239599859053566369365451382997270323377887469512817295373331)*r^10*
        Log[r]^2)/Sqrt[2] + ((70233088992978714308096942667364439151976953888\
25330171329342383307772698480717587106440460464322954290723287213736157998371\
47780832709840783668045646613338374922245393383369400215863566707963404530771/
          6796040343890230537623913481239612270836267680578688807963430187024\
94451605076221252681899591822074457297644941912946977330334000631943225584940\
46756242706906754813766866586240695417014190754310050196 - 
         (11*I)/3507762331325050816632438773093568169551887519830864279643238\
5416595967243880534649634153807544479972)*r^11*Log[r]^2)/Sqrt[2] + 
      (1130125964833532896691876466844466505125712802125558521442709947758647\
15917258771967022414019066804064775497363795927299541700883873802920771379292\
08186273417079550376784302787490131408303059286535700463*r^12*Log[r]^2)/
       (969501592418384654925301430103615437638159975128059064641191350832610\
83155869278724314412776287083667639416034818248078677672335724710269364540237\
9397942341622477014341049534837142739667631358454861652*Sqrt[2]) + 
      ((314846433992277351701282959367306935595872443453866739287739942654234\
26005635665226134378590565453948467010135975782550088718389892734680747917074\
8831215608304838521076261416030704568841459226950820577/241641479162314961767\
23539936878201720860564508094682639626802053982533002599343445318594297513827\
85721056052194896300420736351427661837489878821269216173529913345247804592967\
6334878905244657608763686 - I/19430028124288735065875054747587669196984625331\
39103157006394313394423976369939575702755880899156707)*r^13*Log[r]^2)/
       Sqrt[2] + ((7498705446465274698163176911872132219480047153867866086316\
66564457568809308185505282263223811906363234988853754019151571754428998647662\
462092440963203052647616935229325375645032930581909210424263535340/5189124902\
37557478482574235572504162221220968135428807707399082890659489370623336636556\
14817853776395215482021515904883001080360806059039026453187981418331171136606\
006949664988686040212006109036652783 - (2605915052461112370045067685145615374\
846000768786823711924983510217634044008916956736750262310632261*I)/1244788498\
13953528393530250751500133971394129721657868546480789147664163906854558672524\
50024886754738431699613399990053887651451256120227128290977787463093943998549\
119962051838133621262462020088468260)*r^14*Log[r]^2)/Sqrt[2] + 
      ((133702518792154855076726604199257127797315825826595603838588361026737\
50684438631423831737322742813746086158221280408143764332324552002683714997704\
91069436869868817525151904257212972102684771843033831/83988392729871967602022\
14893943037623648850185936785754081991626014594438393643525399698323959866265\
74388152332812509819762218167598597377872803115711955765020988834974333597327\
60733997095970590402 + (13856519215271164682234448898180867689852307734636479\
0499053179329615178635446186284544715800432364*I)/669825364360249359044291604\
70285010996289803092694679088517390472246978427717624062157690816953637014100\
22446744551481531191802911244662681048139572690687792693145935988670068684468\
46452149386238305)*r^15*Log[r]^2)/Sqrt[2] + 
      ((136379545721826356147895836145948308276634929899518326179438772817877\
72389610754471452707413932270153062124515056029497503949159647972564024359328\
8226269508823200617217148511852403961056152590240400721/782301224528258828307\
71080614919679521232045721465197589963173698774899098078809321490199073168682\
16956226808763624930006452611824513874941118508235125359025316170909571949467\
891083788656476124196015 + (5006509937670885950600737591362684803026787668979\
95068422577666984163349115370639739752088638502873*I)/45473317346643161270808\
59684045164174779413831410395487541796377364790699174749437742230070039093828\
73789419964588823681591991436831815268116248166627269802236777991246232200988\
465987543795537495770)*r^16*Log[r]^2)/Sqrt[2] + 
      ((108654813206350584118242164974715957659303566035314774556975053365717\
74446353093075668837389699325441542242446780476701951673965226028152830650838\
626077421776746041947242998333085878297465615898616949/5721272102697803674288\
85115961559944673563267423527380764872685204758542000342035210246677880801175\
14970059749155384841716971155311235379999940558453937926576548378768258464725\
3694622364881385983308 - (552842732598347090462285310658774945830972756974216\
35012778521622136642499139656043008551073730078857*I)/58591369193031186729566\
41365708839365361714352961815147354672710201383917569852112381280571353552348\
86450773099836695143704909847947857584734821847498622254083140751977728409808\
36174375660842317667760)*r^17*Log[r]^2)/Sqrt[2] + 
      ((842753754301326191705070535067312938054909102919649050416997781583102\
61353885718559527339631685032712419845589295434207194863454515448833548016061\
8903715520468809603712240151746052692595565210306842127/409248643035143247814\
69091798456827508397997223900256658801341208269193336569918121085522456522573\
07027085904296699657498605131294671343066575111106264053132530910890715949032\
8996612803606919015380496 - (141754533521630159867821583367247517375566428687\
2228950266495886148408664014873032200198270987028387*I)/303566760683972503364\
81639179748415631015996904561405263685924944099305584014343425922654102951799\
80797355022066516468301409981952271282598869207355766810571353668068015364242\
8762340696629449914556860)*r^18*Log[r]^2)/Sqrt[2] + 
      ((201444172943107225914073329550352650834611832336612853159710597121920\
91821823904836731181742700471334378390861049761438011166259372601206139296825\
45592779796191034949587485545708095799510018974424782849/90593651568538338823\
96756952769265560169992174631833223760490964069313282373826088093236392228887\
17781050480995946509629087571504164394850629044730803412889604797066721444610\
79115980485652806896226210 + (16450364696197323136789895690478763174058994274\
048695423496379169359429540028921807780550653001479349*I)/8583753040656878700\
97379977909950833504634160462473984233435889227727313538437540306500792976252\
68522013914946575892470322845541260551184944177552041570051114672963701635296\
256424107782359087645758610)*r^19*Log[r]^2)/Sqrt[2] + 
      ((170171192455677707608258551164360289988574264374081335210615849589684\
81400806965149670971343401935188496199730193026397711568134394618061601551056\
4431951017328028379606273944423359383616646212678923543/711410235048759285187\
03313405482029756553636486595945608444233302702522656472157790842294680595496\
98444041367974297635798375400308632710632120938784341698605736786283045414338\
049234721158396260329395 + (2267760101758007974412874956289043288052107683951\
145709198549393582540091479404643959263260861091461101*I)/1454422745321059388\
34115581915617139880328867193497162775630786838726756248282746476782084318158\
04045598102625257763126966893486229875301210205470707403826739011038683609933\
137770513960347609194703111860)*r^20*Log[r]^2)/Sqrt[2] + 
      (37*Log[2]*Log[r]^2)/(12*Sqrt[2]) + (61*r*Log[2]*Log[r]^2)/
       (48*Sqrt[2]) + (103*r^2*Log[2]*Log[r]^2)/(48*Sqrt[2]) + 
      (r^3*Log[2]*Log[r]^2)/(128*Sqrt[2]) + (205493*r^4*Log[2]*Log[r]^2)/
       (15552*Sqrt[2]) + (2275*r^5*Log[2]*Log[r]^2)/(256*Sqrt[2]) + 
      (2779*r^6*Log[2]*Log[r]^2)/(256*Sqrt[2]) + (1657*r^7*Log[2]*Log[r]^2)/
       (128*Sqrt[2]) + (496419*r^8*Log[2]*Log[r]^2)/(32768*Sqrt[2]) + 
      (1144429*r^9*Log[2]*Log[r]^2)/(65536*Sqrt[2]) + 
      (7817095*r^10*Log[2]*Log[r]^2)/(393216*Sqrt[2]) + 
      (5871307*r^11*Log[2]*Log[r]^2)/(262144*Sqrt[2]) + 
      (104903617*r^12*Log[2]*Log[r]^2)/(4194304*Sqrt[2]) + 
      (697538849*r^13*Log[2]*Log[r]^2)/(25165824*Sqrt[2]) + 
      (31996703*r^14*Log[2]*Log[r]^2)/(1048576*Sqrt[2]) + 
      (560332325*r^15*Log[2]*Log[r]^2)/(16777216*Sqrt[2]) + 
      (78097771095*r^16*Log[2]*Log[r]^2)/(2147483648*Sqrt[2]) + 
      (169299937665*r^17*Log[2]*Log[r]^2)/(4294967296*Sqrt[2]) + 
      (365498127735*r^18*Log[2]*Log[r]^2)/(8589934592*Sqrt[2]) + 
      (786137575685*r^19*Log[2]*Log[r]^2)/(17179869184*Sqrt[2]) + 
      (13481471717175*r^20*Log[2]*Log[r]^2)/(274877906944*Sqrt[2]) - 
      (5*Log[r]^3)/(6*Sqrt[2]) + (7*r*Log[r]^3)/(36*Sqrt[2]) - 
      (17*r^2*Log[r]^3)/(24*Sqrt[2]) - (43*r^3*Log[r]^3)/(48*Sqrt[2]) - 
      (2707*r^4*Log[r]^3)/(2304*Sqrt[2]) - (2275*r^5*Log[r]^3)/
       (1536*Sqrt[2]) - (2779*r^6*Log[r]^3)/(1536*Sqrt[2]) - 
      (1657*r^7*Log[r]^3)/(768*Sqrt[2]) - (165473*r^8*Log[r]^3)/
       (65536*Sqrt[2]) - (1144429*r^9*Log[r]^3)/(393216*Sqrt[2]) - 
      (7817095*r^10*Log[r]^3)/(2359296*Sqrt[2]) - (5871307*r^11*Log[r]^3)/
       (1572864*Sqrt[2]) - (104903617*r^12*Log[r]^3)/(25165824*Sqrt[2]) - 
      (697538849*r^13*Log[r]^3)/(150994944*Sqrt[2]) - 
      (31996703*r^14*Log[r]^3)/(6291456*Sqrt[2]) - (560332325*r^15*Log[r]^3)/
       (100663296*Sqrt[2]) - (26032590365*r^16*Log[r]^3)/
       (4294967296*Sqrt[2]) - (56433312555*r^17*Log[r]^3)/
       (8589934592*Sqrt[2]) - (121832709245*r^18*Log[r]^3)/
       (17179869184*Sqrt[2]) - (786137575685*r^19*Log[r]^3)/
       (103079215104*Sqrt[2]) - (4493823905725*r^20*Log[r]^3)/
       (549755813888*Sqrt[2])) + 
    nl*Tf^2*((392309605472821417494566554056634423983716918976987*Sqrt[2])/
       115337009921029034044408091844541202770721541462427 - 
      ((2*I)/3)*Sqrt[2]*Pi + ((I/3)*Pi^3)/Sqrt[2] + 
      (1926196160651188372527723057807992706253888583570056469478617332381530\
6025325782445457584468970374433*r)/(46611454547625048424724434108776761839436\
73710536642946585398685486488064435353880301233290556209624*Sqrt[2]) - 
      (((197*I)/72)*Pi*r)/Sqrt[2] + (((13*I)/24)*Pi^3*r)/Sqrt[2] + 
      (5249624382518099058832942057462931774509123912065728375841766238090461\
161908575290146445518907892047*r^2)/(7662075893353235166603162098994793670990\
40121409481773668881809631967097331371888347859708603456224*Sqrt[2]) - 
      (((4907*I)/576)*Pi*r^2)/Sqrt[2] - (((5*I)/144)*Pi^3*r^2)/Sqrt[2] + 
      (2024534640772145317866534416195753173060127706648273275827426907252413\
5858153343821297480943293355081*r^3)/(715861457953230607485633194575100441936\
1721480879595057627580706906950132984595353942936631657697200*Sqrt[2]) - 
      (((239575*I)/18432)*Pi*r^3)/Sqrt[2] - (((33*I)/32)*Pi^3*r^3)/Sqrt[2] + 
      (3662471680171815654789622267353325392647611708332508465492767330468505\
7050814590493397385167231860852/348918850755286163356947620899275933905229385\
16220481989698158542154002484426895963861814709187990275 - 
        (420503065556715559488867516326450350079284513635364*I)/
         44839682972394443956508221668290370319083391455507)*Sqrt[2]*r^4 + 
      (((14679071*I)/663552)*Pi*r^4)/Sqrt[2] + (((40051*I)/124416)*Pi^3*r^4)/
       Sqrt[2] + ((2243133527680140785100189298897683213164640851844165398361\
54484658831792192652266011314808894931314484/10898385343933964896667048985158\
0840928967145239466632651222680473104745420174206675023417859387464639 - 
         (8086064856875629697798288045074075329143087357137980814010589386742\
482510759625555026188880057449729*I)/2212119867877598614827939687584818345225\
391367539684849848032225742272858978906660781151643967496400)*r^5)/Sqrt[2] + 
      ((370730942757813743228253857584972548573526434896759407034942047670490\
38610357988222871815683813819097/17416690870614691891238208075031632957244538\
317123815645495352268181157252330743676428786084166537795 - 
         (7806527785698665733450412243574636554888448604712642486570545814008\
264609314715029357356523020945043*I)/2270492278013060414029739717671065761977\
696993887944030708398109287713185637199758833013856785806400)*r^6)/Sqrt[2] + 
      ((307206191908623123573640435299267143104489210446729082982795927921283\
31826853231675265144424534300654/13920727360851551069576440377198571730426716\
104863284815729916419721715307543310198773051542231191245 - 
         (1175145113010893618313564010891430845480488271725243517378758865388\
67464952864321587262994766803273*I)/35462047893750532801441996521736607543720\
822743630766940648301747124564212930919955318151805653980)*r^7)/Sqrt[2] + 
      ((226447597329599662119094478990430465143465979269102299559983571015060\
56968088158330556801836263463131/99739830801378209115945250318779527027054210\
60392100263669849706450766663792717125396653123033953777 - 
         (4503921556321157210405739924224354296363924519833662941191984332502\
450908983935311639048087785444207*I)/1391283386377151071610467862117162655560\
450790483235432494445714028825779204220771371328437980920880)*r^8)/Sqrt[2] + 
      ((815595996300896261710249275062415772875197451114464985222801508320488\
7173768250547056532595780842909/351631982275746866061260987829141631560544695\
0710912190794573336008107950314513249459851965790723910 - 
         (2160501460622230137970557800422612925169131190660169471513485199854\
9937964244786083041600139594794137*I)/677998757320207995826583772155688432243\
1694084002072953595037957293995424695680306057105451754706633)*r^9)/Sqrt[2] + 
      ((688854512932605309170394948619956203713624008837796684010592624333981\
290130558074723870697066569683/2920932502884179787233604683829149982170590206\
28353957587264057871672168527908538694120036382398990 - 
         (4781903796201114774469209626486035551702796966342902910885976200871\
0502065699756894544878623523189607*I)/151757645228356054019087220183050942490\
70062339914462112644547506135156919336753228969759116017845226)*r^10)/
       Sqrt[2] + ((6571169504205901126121899441495132834781053891476269526165\
850184290295519732952108689041202696736988/2748377505544900029802169409722753\
865684735252468388850622878639610973034310713132537405420051267685 - 
         (4644899199380904427650654478182409284180504043283956609216653558812\
4131144636953232761089361427138915*I)/148636642918804002427155557149030441083\
04054741948692058468979399327716257832242600373720501621859411)*r^11)/
       Sqrt[2] + (82098364840176420302033247998409368165817978360438415868373\
29336418907721691297428671692051472986760/67851367105116185378306134350140050\
98295932593582700597893455572031255156439841736440989530997430037 - 
        (11294544791023944234390490677966141916980099306208964981399354859469\
782846608911575364284729775752463*I)/7273678289844886511070038325145974421781\
564004477771851284712881192824743417515476471708046933530169)*Sqrt[2]*r^12 + 
      ((478753195083455498751450615000370728808296081326630835321155305844150\
67166212814454043770550701775789/19564126739958562948222075392420636384892692\
663463428568121162171920782370836149751300728725134613507 - 
         (5320449099417204087262831736126448797296453690117042235475143412211\
91133668689591658501163386325918*I)/17212239235005148203410729522674593228829\
5570853647496821626993415358599737049113094286453321377563)*r^13)/Sqrt[2] + 
      ((396017775769619437260913869863405996752282037105158724609924830384743\
69213141839775580411797207978679/16011268305087849027957785055727649459841012\
425419447665295580777377514153150497360606608906850971119 - 
         (1341752626765756250789100960534929241422859188485052485904169940553\
764348492367108886854735854931678*I)/4355753310162964067678791665276266843223\
78728065698006481645564239572458622495588752299093000983707)*r^14)/Sqrt[2] + 
      ((140750805431657493186720508302623126861744377031411763832141280290866\
4003254250842607427053145079415/563158098412634225816300629336519298546320232\
141146436717877080065245908596048293611120746614847244 - 
         (2103760349350276551636684111474838223975018068985051999778269355463\
786162054097952017996418860411929*I)/6846252006155316480701367299489581051969\
38820691355274546349456990288971394142855717985502524122539)*r^15)/Sqrt[2] + 
      ((502269389940460269602804190406945277376309972633181283754286495371499\
6896983010402850850621974014479/198901859293626403050971607261055015551229806\
8195999720382393740395435087311315151812905432913727632 - 
         (3384867767788197805302505826046203269508240208096507016322699082247\
516869298958519572483071254049649*I)/1103313546137458192789096289422569082903\
508238804719205093094738554258493425789900305107952836788783)*r^16)/Sqrt[2] + 
      ((179481093796091837206577657042990514404969498810479511891557100377855\
3336976374882332095061288570033/703515854759150963847339405999151331613629756\
316465847116969566585502582172353602927807353147082621 - 
         (1281592484399464954002485499475111448185212999997626197514719330959\
0445359170986677534737573370196932*I)/418116902392801143822334503588704022221\
2657146950595475763470578541019218004963338571737465741184097)*r^17)/
       Sqrt[2] + ((1390773759088976613454132859682045031223843316734318983247\
6397713947939095907198715979258432542086873/539617777993379768131097838336405\
6277751850933640296613591325591026719109142283420874833090382301859 - 
         (2143517041724316114861912401732747975973550510254848600158618341152\
0115772540760072311079932041607121*I)/699519127133272242750335390332711777254\
7005396960804773978973527198706931955331072359582331784331351)*r^18)/
       Sqrt[2] + ((1519515717948217099248099805155843514225898338921461177316\
9941730991838988079204083628967491117251236/583619799055829499553963200404312\
3685352999375356863726289900870807982903798887307065262739142152345 - 
         (4333531521513543739331766218641593027006165324584907931526451614043\
7001506274702682549614324568277747*I)/141387357834252936362296836954442457371\
34262815503916872179062832699039724735113131107326129623946263)*r^19)/
       Sqrt[2] + ((1256410548472077757172348090193210874882239884354968139621\
269846535474101370329215443439229697028689/4777212799653526056362358077544968\
21777212357439258036435487701538086617886891095367965648064766790 - 
         (2530796565050093431440209128574714713099242697507539422711583416210\
393440408235136189030354479190433*I)/8251325477397783058462252134152556832794\
54445446850333414155010685479203951688849069298061163559615)*r^20)/Sqrt[2] - 
      (4*Sqrt[2]*Log[2])/9 - ((9*I)*Pi*Log[2])/Sqrt[2] + 
      (4*Sqrt[2]*Pi^2*Log[2])/9 - (11*r*Log[2])/Sqrt[2] - 
      (((179*I)/24)*Pi*r*Log[2])/Sqrt[2] + (3*Pi^2*r*Log[2])/(2*Sqrt[2]) - 
      (253*r^2*Log[2])/(32*Sqrt[2]) + (((4531*I)/576)*Pi*r^2*Log[2])/
       Sqrt[2] + (Pi^2*r^2*Log[2])/(36*Sqrt[2]) + (11119*r^3*Log[2])/
       (3456*Sqrt[2]) + (((143681*I)/4608)*Pi*r^3*Log[2])/Sqrt[2] - 
      (187*Pi^2*r^3*Log[2])/(72*Sqrt[2]) + 
      ((5218890377753515411950017729755919752963079323448705741/
          419470861875174588741145519706091716340278840380610832 - 
         (2428040934647917295083910600682837284511108009312064*I)/
          205487064435890604477205184213039614984974595491137)*r^4*Log[2])/
       Sqrt[2] - (((3830827*I)/165888)*Pi*r^4*Log[2])/Sqrt[2] + 
      (53603*Pi^2*r^4*Log[2])/(93312*Sqrt[2]) - 
      (8518793228393703505007336131731732382042889208036984572083629883955493\
3008699183584015004617240328/795470510679638588872256801320311689749154889950\
677187872233413965255019556895329285568026261765315 + 
        (67027681185001708037282581510965416547047680360499758799576689967212\
1072575962202811849806367334320*I)/919948435361635981806236240861829802786766\
378375270842544658482960247024753600634337762013317707007)*Sqrt[2]*r^5*
       Log[2] - (188236570664231509611302765035461731813235349192645166337482\
83637495764137777485261751053819186071/30881368788075020610413846967011760320\
0743590997570149173215212928915233532321303819313857260437265 + 
        (48146033674471562946952308779349182626901791748864636102093672338330\
5510448416309295938121192283123*I)/670387178111397117174876791705096082617613\
909284877918959178160718488134289998979027950534500391075)*Sqrt[2]*r^6*
       Log[2] - ((41523084500642182984640392979331637007540521591668128251032\
6002160487104954985373563201563064078205/588128290325515465743692104025228159\
6867321587476074806013673673680165004236472372552418839235075046 + 
         (1692419004780308670372090143490637390290853345668416355557756828118\
9352220025140174554251189454190599*I)/117754930753427715113073657846889622843\
75148009960214644863102115501507088997491224975738301002297150)*r^7*Log[2])/
       Sqrt[2] - (41186956321279979785745211241978490844561221159357347478012\
279091461116192090511456546630220076576/1927214356006198696820376353333879417\
105477788213563971463577727801507874232706305648437188472060345 + 
        (11082725156655677043082932878410466771505508737093550358864344241894\
818192530450231976154280347515488*I)/1535494336830908018507016654172791550905\
4046642773718739779609865870001309257182465862272322175582013)*Sqrt[2]*r^8*
       Log[2] - (310942162370011898870212926296033365335120982193044730340951\
20328547956016888048397396366522500396/22453898211005844053990942609895184685\
91366527798916925226147501421526748835705688089860555445542355 + 
        (67256497878272661810411685553561346888407536984564059980678321922736\
72991561432188675236412798343810*I)/92712786768888547621252797669046249598399\
24630972830235735079156345855242857696235173843660486605999)*Sqrt[2]*r^9*
       Log[2] - (183662915238894667281316798893559629566915492069906656286924\
259970961575660345658925316119137679169/1878601969065761169526111714392591710\
0517427870537250161469384470668932967402534405559541091399681795 + 
        (16549491891259333474287774341941983764246394049458799576842370793641\
427357498074268954473653150814468*I)/2269767289529027557514550458701531501667\
0380873695311380269800619396694164079652055198736511342534187)*Sqrt[2]*r^10*
       Log[2] - (350888855183689740994624698217399914518116658206771861629324\
551834293267081747509677718534493560958/4645599706456929097077838522757624816\
7172492716054512720627930316575862534498362971277530899114611679 + 
        (51296055066606532721014800665464642099500929835756708151560729483262\
614392145847054866278166878984254*I)/6999244672483621719264013821080268029052\
6603670400419439823794554568363520529255016910475909155889547)*Sqrt[2]*r^11*
       Log[2] - ((23310538767228456639461749145513310878305823368696472592946\
1491047313789974627496745732710513872992/184458180555652980890793383576291587\
18853568704537646041032363406009907938182310620865649947772248045 + 
         (6661912443000755728640236995540133024955815960393102428858380505679\
51526300048130666873901165837665*I)/45209326421474418345782766780161711202359\
7877789501616840573849954471122919073299393099125821285743)*r^12*Log[2])/
       Sqrt[2] - ((3525031172257233801355806504804877243196120563967055435505\
00182412859169403952477277988280615682256/31388537209235569613527856915622199\
603035349590829487958288170429163756488946276841956273300352658955 + 
         (7560146713104529485767867710267565897058120692751700552236372764917\
69893292347014756672608578841303*I)/51018680862396213473344402849328374500399\
1640008271713272475301743679270039035907087193669070759052)*r^13*Log[2])/
       Sqrt[2] - ((4101070208053606416969963086622759978675112489758472870589\
26749469782594825763137326031571844324012/39442933581694653514549950115941734\
002172644239375393157342384231489411179427772929606801523752737309 + 
         (2708904642722799948488505821781667698801536952552900119830255809198\
40393726415627958494053143062331*I)/18172760454117263941061154781440111841588\
0766321194558156388172246191230569042253451230617460544173)*r^14*Log[2])/
       Sqrt[2] - ((3540468432974162660298950710375396084323986726892125816236\
2026589484990384128656043528515578897544/358408443063630140189716385396795431\
4032482917776837168698070774107549826190852049772266674022504115 + 
         (3979197393909252318202906200117789566468281366756763182568483640552\
268029712216438950669383582329171*I)/2652820107276238590797936092667405609157\
770712789653170983277261127868227373631583722536991141439538)*r^15*Log[2])/
       Sqrt[2] - (53772406622701461818358624152777309275772987389807919972763\
362949523063897594490851985094833211449/1128132321722702213815184860935597739\
2888170856633810125069375079500229610076341788977375906872596765 + 
        (29744465880884217617787718862697203847455471583213313072793477383149\
13546874082740543918421937177189*I)/39400384017894181864302054926946403349477\
66834600074648578488503421664607250437634347796773032163201)*Sqrt[2]*r^16*
       Log[2] - (144246738857330505959488415802513725722673260191572435007177\
70247134751070459530302458562985875418/31067782507101578864404840649895961183\
20807087319302764092830761150802484604200241818165298880785997 + 
        (59485818467607016363092794981872623685659379154503885235472347913178\
80819969624056433466091912380682*I)/78260407343696871671400316692425970552792\
24058299732569594666369456401507845574373040358626991526797)*Sqrt[2]*r^17*
       Log[2] - (158600722032930488747483278250467601028279881231348674079328\
88931345328219835730055398828459898046/34873343789897845588068516167089166793\
66263220565504958028417111427917026677635210925332297294132777 + 
        (45389211113627211409327530480321596351672794979582252748337749566918\
14716249812737550421588913420181*I)/59294684392365187914496168553404197267689\
48609912242429237967168548561389038410738571269135054830859)*Sqrt[2]*r^18*
       Log[2] - ((71740203846917565222130733784083197005472661805440249639654\
44283037914813499364296419203490172004/80248517503377896590869487718818564853\
1926209125948833647804559188474078782512407374998446125200979 + 
         (3485972476142507708885132049013997050468408356189752546976668644957\
6818516543636386180582590375593229*I)/226052476802999486181081573870688727273\
99586394059341592072124113848012992006974039705376969029801621)*r^19*Log[2])/
       Sqrt[2] - (38610185835516900381896241930686473547269585038059928353749\
997902249033725186366314284789483628455/8770165681763870655260716509004115842\
414630737464207009085254798732321001934168385362201475307394263 + 
        (23056053832774303017327447739902320629990489011292793326485131924466\
196657214996829865558151768663546*I)/2968155774104610653791723589596025747469\
1897771648747866854081420528033548321491800457511587639339933)*Sqrt[2]*r^20*
       Log[2] - (86*Sqrt[2]*Log[2]^2)/9 + ((2*I)/3)*Sqrt[2]*Pi*Log[2]^2 - 
      (89*r*Log[2]^2)/(6*Sqrt[2]) + (((27*I)/8)*Pi*r*Log[2]^2)/Sqrt[2] + 
      (445*r^2*Log[2]^2)/(48*Sqrt[2]) + (((119*I)/48)*Pi*r^2*Log[2]^2)/
       Sqrt[2] + (25319*r^3*Log[2]^2)/(576*Sqrt[2]) - 
      (((77*I)/96)*Pi*r^3*Log[2]^2)/Sqrt[2] - (1080761*r^4*Log[2]^2)/
       (46656*Sqrt[2]) - (((608267*I)/124416)*Pi*r^4*Log[2]^2)/Sqrt[2] + 
      4*Sqrt[2]*Log[2]^3 + (31*r*Log[2]^3)/(2*Sqrt[2]) + 
      (55*r^2*Log[2]^3)/(12*Sqrt[2]) - (143*r^3*Log[2]^3)/(8*Sqrt[2]) - 
      (52393*r^4*Log[2]^3)/(10368*Sqrt[2]) - (8*Sqrt[2]*Log[r])/9 - 
      (((5*I)/3)*Pi*Log[r])/Sqrt[2] - (Pi^2*Log[r])/(3*Sqrt[2]) + 
      (371*r*Log[r])/(72*Sqrt[2]) + (((3*I)/8)*Pi*r*Log[r])/Sqrt[2] - 
      (13*Pi^2*r*Log[r])/(24*Sqrt[2]) - (397*r^2*Log[r])/(96*Sqrt[2]) + 
      (((29*I)/32)*Pi*r^2*Log[r])/Sqrt[2] + (5*Pi^2*r^2*Log[r])/
       (144*Sqrt[2]) - (1164733*r^3*Log[r])/(55296*Sqrt[2]) + 
      (((7085*I)/9216)*Pi*r^3*Log[r])/Sqrt[2] + (33*Pi^2*r^3*Log[r])/
       (32*Sqrt[2]) + ((15302889818042443742944352730374028845176739297065109\
625280460479071314495351132501865940378395975339522611/1084107290876676239365\
34121479765199706102436827047030838211767396177593959641520882504977289421304\
9393152 - (611888648170158558122776792194781599305199927397268432545040198313\
116786588974143286080696092853976*I)/7219858098209542147758076609361174501763\
30871294155022149632123950224326102053955867436899960407021)*r^4*Log[r])/
       Sqrt[2] - (((575575*I)/995328)*Pi*r^4*Log[r])/Sqrt[2] - 
      (40051*Pi^2*r^4*Log[r])/(124416*Sqrt[2]) - 
      ((138852068274606588674830540204662909689516300999698874850054776856230\
69567295322824947381661059430147123964452638202562783936246107856647441576077\
023035084588766344676077819444182538467805823742738771/6838223335802010891731\
02981617210136947619381786842893415362341478828705054208853555492291516339581\
20876465292785466791516857240418166491019692986411914869401019100188443147509\
75948701007014087080920 + (10019620826697410648581845573424791309764175633711\
64345607051263714769937242631021209903170725582989692176905446935888576966623\
024713733008974343367155473503371315559346888416075168631553002224111348*I)/2\
11211230734918904549287960006253251395021471719252686914044229826673518690821\
71580483499775588344003873491621306896454115196787956824539987367090298652035\
83858938259674415712517790640569466671326133)*r^5*Log[r])/Sqrt[2] - 
      ((196216987432641061775266782564440875347973477105570095770970157681152\
72350290786285461185501970259405164489842932815259488920504600095702867876656\
90532919565713074128495454950030928659177983534408719/77249141321446216851566\
95771220156564289697134181181161719714586777390213119803915855090306436352408\
13295484621948176643826152465224404796672288836813336406167229470866013161838\
282731745523638771265 + (1460752972292120323455506157837064872652884763547633\
87108822496028422728051633833717557985478176370098380992063080611499327705619\
0589882615749891570449215334626959790772618755586197246583255991723639*I)/144\
34712189290240778643834003675084775634937213240146118157670066382737166108003\
84147584948405087613817418163142055365721713265514315699736539811358902113313\
695252674483395168004383380382924406673150)*r^6*Log[r])/Sqrt[2] - 
      ((608677789201410836729732711195672427699671968013209507428106308363869\
30054082406713795768011882114285240347311224728386439981303717816235307862495\
00730798803707963380738161897362285013318934499265813/22331301792185481894095\
32805121272373280762246927909364129915056307939401934159940325535359202799817\
87573650968428767833533547896470284265723523507772573890374568509668536676388\
6516177823865309486478 + (321891868360749314973834520640749905648879439159124\
69606057348218254976284750841397899860358850902653795700617980399299371159537\
08887915684079556639925482028057150461187162104524866939319142809373317*I)/20\
50510484846588392326350633283747807483725939375088371085712480345055002717139\
97662453219618222872719148679873114034392053450740184617975728909679321370729\
1844040169443204215955578622928617203713100)*r^7*Log[r])/Sqrt[2] - 
      ((509664766260232819902584406081597536718757775355475387681464828887337\
35125444515157270514311258308981811712259345753996682959527271168344691378927\
79734169959352180350340354825731928656427776431663207/19225113777993825325997\
18394245545276704764222139909577632186758211307848628545856270477024148326104\
65724491722488950285987615140084785268292276182121944651717259980936193936919\
8186502687081219622585 + (100070978207305135294990817181521268410913237878895\
63760980124293583415494654900432062753069062918179567316511687364511867514332\
6072893111186654022811876029398584295018352163080235862623964897703895539*I)/
          4592165203387464557294038057455076430320372353312787650869833927050\
77493256723157587223217832661642618077408762713576964267840160225540520915582\
80624095737334583684862211390009505143049342935833399195)*r^8*Log[r])/
       Sqrt[2] - ((6530851538667242352597545238812787530589335877673690075695\
77683009798088224211832672901451201140248353112396001103702022327851213073638\
82378420249058321077434610436861588913708548665842662300244071079/27546123013\
96102789721976257177953498810058209475326838365444211912703405409750353698562\
06189902425646377640592035752705439503617888608382049567994848214520127562673\
97004206845970584861701457395889930 + (14112532087345551424812281657119510370\
97233713743091338514485300034399975802433139863170206481949843284187919790792\
38132354864789961519647589874557410165274397456372496896494841521566879824834\
04370881*I)/49509500539246641141670212273065045612236278821658316010457784267\
22435547466179439218488705193176472786614661462848135958415784482499813485716\
841949820518349456218602385176667275159120011516227080500)*r^9*Log[r])/
       Sqrt[2] - ((4786650111012949019512560931079022392337210066578299216065\
27719653729842145681307994627572122946848757086326141496072770848679629576791\
6094559809102434383154785575156909692868342714963727778029896908/248588446396\
35904159604210351669424698059403905061465187364595442737079079761583574709352\
11810307032363256268626213097266073651266714363166720005821628255604561293952\
605840519763253225610199493605925 + (9041945194462184980570155062055511922067\
05788829927506027068631693990729359692053599102714135235043774546774968702703\
19782359913331287090863631299939020057093828797691614821352983095060175961108\
110421*I)/2522041447614025139246325128464959373763875976970908040264663320849\
35768018052184277886382576808951961496078037273188503063208716727753968675183\
74189808934789487926195751036460959303071413631247572750)*r^10*Log[r])/
       Sqrt[2] - ((6341719614496471245043042539657271408182360851797536541116\
02675752880087241931774030889965036958925768939891369450102704656119827690021\
7136557046651390915916340261235368080951743921080162249191559004/472035936140\
30500760385194011415228754377490435305389370656233287654798724962413825966211\
10787786778938261511685199850371714448761638469902225453191988605067258193314\
849504442936169867862932876844075 + (3122038565754162464755437373706458371961\
50510746930284664736046307956109556261440499002741382546958100891642597769732\
33983091607859490553781544544536649740360811806485482966461162780089466560431\
78065943*I)/71259782225620544805770987248671188735158395061400005803007727578\
97890741043517764433556877586322790388064921617394572041468365227737656034224\
39605269449527545759966173830376707848551073889805296712936)*r^11*Log[r])/
       Sqrt[2] - ((3410801617287037520151961844230413369868806004648916100078\
89671795687235422360923424157467108343735863693259323385757023744604458812940\
839104500495293708802198018366574144479694971851757792215791734371/5289897967\
62619118024929641554671211297638366369893855605135684705040466434759303141624\
09297342470100511438818623796536071129221326035222450075337461597459843662575\
2270630426450170628001172349307745180 + (628745395923078952262796086522369348\
84117229158789328616374072042737830350924626907091360056405551875908827111416\
55070495214418543772599881991300201964292076949678039189897028873390463517923\
807987219*I)/1200946339514242240508084870734727273731284535219002893660120214\
67607933524596128051979135986048324760171906370926690108779834943321778762131\
3059258072483463782650176027472490710781465226584464312586)*r^12*Log[r])/
       Sqrt[2] + ((2184556593876312982297523200519169674586334069783928697883\
49327984900969735988745463567949337823319648254220647107397706456115746698606\
080412464110002461725724733610184773686635543848266926869040054/1398120413552\
94773138853353832570910310699873529113415294657575973325790205890485623555688\
80367308494840556710685586945236975482139400045891818404184786923649786202240\
43283652508331361724755732220465 - (16915902476286675681319628159297638390515\
33376234689359845297804948624893716077866873516167344125780428225816005538348\
11265565525819211280053593817839732629652798347524121028300589414133120817858\
03589*I)/27530099340744844475940287125428572030742228617298258411361832034794\
56575224127320338577330324641333276613111185070768526678976232716140286515590\
940564207415350059217254294880042489276213066624092280)*r^13*Log[r])/
       Sqrt[2] + ((9487459009316513947594712101364978603559774967292778772596\
40952609378662899172716176313387723427645383701106598091930104320624808535500\
97629252947155524798851051805615573836734567016341088098439939/90436919164556\
51493155302897702829640819103503698574971131927228161389875154054781619217433\
35094584380452053616243785306547576893850486509068210474137450108994736419711\
34978841560474684230927124462 - (55057559760695795600351429857131992589328976\
85713182009608583042957783519525184992770078384765059800945952304923558449527\
70231446328291811183712010635552274355512305166272471334298873671054187950824\
9*I)/774863396204324420287752027956051019241691088981826267074613089478105317\
09861389935692965094119608076580030202997859988150830378321375869175378741315\
1518328259349725413266119198781921358341673374190)*r^14*Log[r])/Sqrt[2] + 
      ((111303261261946596802347164954727171069005880997083887902213421648701\
26248336734953547205234164998672431581356998179331810389488157189910379279170\
254561276480499712242291219812049807902968604899170977/5494527250831239118782\
94249911306557682108656814044834202292173065946437998161927122338255121881623\
96270203118753650112462555717494148871483341978410584421389818860516631299985\
00009385156042871692140 - (51392702576119072354444162100840459813032160344993\
90115587243069950882712960471406202305970115112398986952645775491272434036652\
6178649109292667163793395594728705204486978624738337363350895871728397379*I)/
          6332626638571843893059041898538057701352073682449579942442460760160\
79838636830043135237997518383670601327754953311507834064401340490787727505491\
5132920791136514208152754804242906548071262686618018772)*r^15*Log[r])/
       Sqrt[2] + ((3010310422082817705696225063610731345392536557845404924930\
52943812195700052173460140934112936187047997138019298981617527418575678889374\
1902777350950703989482978369468616556694274622961979560501250296/977390384095\
72363553009910531968076717392291871391661350382355944854257991071880883484245\
52848011191226285630610803702555830708809993449372427568969734150650433943969\
37399408346144019387621347889535 - (25268558668323751173999541242256752393346\
46543202302412918965706780503439773238473797285247660692635179234073708584782\
76360519549138319355085448660950947607673901521558006360128729750580703081821\
148821*I)/2754841998435770354557781873141281074726699896549582016505253531612\
47987105000256849846892140180691711844954438054888471150833684086741507564990\
39122877135144439665296170070270584150737777063855440178)*r^16*Log[r])/
       Sqrt[2] + ((1000902554139793252650599876168540892330082019816044546323\
69831837434491577470073888644706579043228241415344921912226092028429754861441\
1384478038914471922967861086385534376574672494848806435636567774/237926967200\
23390814246361030113688331384331986293661624753350354510448320635234306095974\
21568674335461883367080777410368635197045187816735272238856127578212690087728\
61860237015687138851076014001983 - (12173794944030677551061047218993496484557\
69783550179231715451152869907909305909876957263831403974118300723801009479616\
67367389315181187615093984175645851076033070270984381945397995247964103189328\
24189*I)/11849119057250890517643846791183203438212088992340743270619596648298\
27814775522725015174280133896069143031195217676805921225727092640235020544869\
711584974578583212753987655408436799164608547772500301)*r^17*Log[r])/
       Sqrt[2] + ((1274963644594861056645349964655164339113093264603570112727\
05479261872474191923972598308358225155873253415108119835969967598124427123137\
4045413170802589685498398246319173935893442576745119108996652414171/236015899\
86183684848024309492318573974865845582664239745735990048803039791271625613828\
10995620148001740625898825851623032258336838974009175689031637931139232496530\
10294872387784917364966911502668523079 - (75138005540970992657545531935548678\
89430170353489268414582394937843101138112649839659914633749977674664931062536\
16544152995940733190836720630984219760591087158322501600083284946941583104129\
89181837221*I)/65803738034316548448018131811808291026743659617857025826171577\
57647617590295808377687712954875449947258040569054867310953068916066082971728\
470263417219848888411457150534994999386372522213380360746463)*r^18*Log[r])/
       Sqrt[2] + ((1373879919784526820096456435631815281923271052720419689623\
41165433677355653182835410194373135844453887064103816133371541845171809944458\
5762652820448116304652927605850149301311653820080537811973974065256/206219011\
63436924434664989496606664606778570302562161749395858991245465815007877447008\
33096270270399980311808946828357529680853870711736704961527805376804292164557\
02977764836530063082611695400132830735 - (31770982318243893480927463995095460\
40619038686541271063902470507823931855441339284351841054983784415923550793834\
23065701098690381008993232998264289173730965354597171073787772788295060750876\
528622307949*I)/2520649257879264125676189677226789252044848418483419223985715\
20026931195977620408055911387058857244573325368809704265313613442996597953950\
69172620508895965583216462050000087837204381739961329154855100)*r^19*Log[r])/
       Sqrt[2] + ((2000386737058257639625955312327687714020445389383851566379\
12710888409690790305958885840435179588417790801421137073831351384659764785400\
285240437591345054151441437358177542537933070947692222036760167253/2505368446\
19245659620343704265801363561648785861709290555825321095055084437037537797272\
55755812424451487263657129039476023469390536420625313669610872009599582142485\
817574433647547992031197405915079435 - (4048126416203397104799247629165855958\
48105480579233621953808743712493759313054722642869985181762706318947387415728\
86956242403593580224080428518511054611050196381069297710592979087644689124017\
94166188*I)/29270777982280299328205668310013820428657390317585724480424266961\
66025722764897965614838304531481352800057950135144072022659346246847148271737\
70142398306283835994667287225738453992258277427811271245)*r^20*Log[r])/
       Sqrt[2] + (5*Log[2]*Log[r])/(9*Sqrt[2]) + (5*r*Log[2]*Log[r])/
       (8*Sqrt[2]) - ((I/4)*Pi*r*Log[2]*Log[r])/Sqrt[2] + 
      (2245*r^2*Log[2]*Log[r])/(576*Sqrt[2]) - 
      (((13*I)/24)*Pi*r^2*Log[2]*Log[r])/Sqrt[2] + (5437*r^3*Log[2]*Log[r])/
       (512*Sqrt[2]) - (((11*I)/16)*Pi*r^3*Log[2]*Log[r])/Sqrt[2] - 
      ((3040474509753852454587668571069953097102591406797499176529/
          196232382669297347545983455111863765909672220717953161216 - 
         (19323262911269168979046509310023912248837043453304*I)/
          49206284943884422078384224799041259880538333735905)*r^4*Log[2]*
        Log[r])/Sqrt[2] + (((8833*I)/6912)*Pi*r^4*Log[2]*Log[r])/Sqrt[2] - 
      (6120733026842560715987937224390007866252811243650200243397136907021806\
27570921431505421252838887870/42683039096193272307059829684850858906349353893\
351738729129240171759245670316135530302943410323598859 - 
        (36162030603052728442527996846284398450343201792501980054209774965557\
19702009482068237756800806389113*I)/10524097687252543205700027973726955166165\
499451572137720473904081937507440551373632399113136882650485)*Sqrt[2]*r^5*
       Log[2]*Log[r] - (12818942319236062707373415816561417803639428917123897\
16284020572853587874495079388689624137678136447/98084237167194943917470719133\
04193406454449386567074925182311511331283899397370264337041558505759503 - 
        (92111130920489174247065233438622487056848386797291439119798728066856\
35041097398833809976817427640801*I)/22076147651434278194294511687013161542341\
543081522902362831803254468744193132934545636189077943518357)*Sqrt[2]*r^6*
       Log[2]*Log[r] - (53616340230946579021492587476214689796354518970799042\
14472928595008543577924333746766512983688042012/25875245189969875548209284707\
200881460686087844932276584635163886434192161424836027908482921655068153 - 
        (79304228167749341695898591463694074581058854281454506178102854323358\
3434067711601164190388678340832*I)/187312750131716891325451264212669354584007\
0037311813845831108532572588541053555955546927161334328229)*Sqrt[2]*r^7*
       Log[2]*Log[r] - (23951187194730585021152362344576716913074536853969571\
25976127890371680763002388251012728041641207062/92302640644625041022900586216\
18528646524635937799117204883632970552147360357439448771457174041666497 - 
        (66237822281736183887111454064317594369690760026014882447230087341697\
17691148516308569680596287465761*I)/17769690007966318333716924963418428335256\
417394465542079426373204879217377301272900554657753342197189)*Sqrt[2]*r^8*
       Log[2]*Log[r] - ((7607586315326803892098418441109784074185009455958177\
36793591812234338920479693081357708734686362137/12795224492691204256968811004\
57695174721614929157777678375591139059983247598090527623983335894594182 - 
         (5821937287026708515257727335232645373531311449525443817618799290619\
887356517682892026994136601882172*I)/1058664725181312110015203003717128723246\
4495955028402677841998040932670339304655270170682783593742005)*r^9*Log[2]*
        Log[r])/Sqrt[2] - ((6515946135294223036904306187478664667687030285974\
89790475057903712832843867104376614345821664846165/99824465553549195989210909\
7957114498977487852906934807730412057784282393803310348391868947647783752 - 
         (2496440573888156849705836809047931538775284667475477578648966087660\
365409924775332468272790898804276*I)/9079086372077776777279046953563911516632\
090808308055315870431034326263161634338233615625623321826195)*r^10*Log[2]*
        Log[r])/Sqrt[2] - ((1129478633313916091777356179589232239841464174343\
730977731646808295064081616228838153995062718888593/1613066791365309277245691\
225048307474840420981758813293460883832618315676333153827498278746823874801 + 
         (7451216891987746838726451829525564596820321515867041854040551664049\
934520507595867166020726441220*I)/1093094393176494070083814326112292971923250\
59578867307969292330644621769824246928406783977407733077)*r^11*Log[2]*Log[r])/
       Sqrt[2] - (25915607066601948946830286487882050836738836148522614658613\
971768470154393752346083659471576729775063/6996092496821559810163060604330199\
3560375562817203542896118436394434499682281621951436275439494339809 + 
        (12540756519629330921411035181302513797235484031030948271571691508270\
47735570611704669888473178570376*I)/53241684215162107952991883174396914425889\
83842594899781020246225369595999784687071395749038857580743)*Sqrt[2]*r^12*
       Log[2]*Log[r] - (25689913098827847680838780221870013080498967760588895\
1604250057795721353569465031815016175882321456784/661264858147512675627746877\
625877504879397435786101071852535980981131341550177994352798418115599675099 + 
        (17325327964095415363106586755925235923770232076535241499095729347796\
58738015814779143550841718988100*I)/37360480566269461503129599638167574389598\
35895321310133551559112971820939182474907898205950560165477)*Sqrt[2]*r^13*
       Log[2]*Log[r] - (10953003143033549538308357129826028578696994212355466\
029197442523828011278085806674173039510491792742/2704511093917166057278250441\
1063723749930593484677071577772378936805121380890345788672595675306527035 + 
        (36602796543389819714953003047051744288267090084539522311097764568031\
556802634386710284987112334132242*I)/5110595082142557825444253721919617687904\
5077091327080262268481098786836022462737133601976703526838925)*Sqrt[2]*r^14*
       Log[2]*Log[r] - (57357758713686744890862457339108938845288961198090428\
33997224433662204343334348277923595386880653642/13645778296927163446774423303\
653453347848861428209077532555721990892660233716950275436602153706313405 + 
        (12717312147828909561807416229795504015378224654466123620333909413396\
735064842069855875439774765765878*I)/1283202553806209722857140121502759550557\
9401113970920277102923356555493023249422814109815213789006975)*Sqrt[2]*r^15*
       Log[2]*Log[r] - (97983366865653519750041728641155817277656966047082053\
59000180355340836052410157615967765550788015504/22535503116453234046210903629\
259124625277127889274397821588017769726131038670860674979227172302295451 + 
        (73180817503426393530739199609110216962471867845043074938581979041476\
3202758853581686817177353473528*I)/568738401721538053666979367805341425204173\
944364418759867714732738957289854675990699901470373314947)*Sqrt[2]*r^16*
       Log[2]*Log[r] - (11185060446377696338616133638113749249727099431154664\
59427187306032069835030590830154997373248721179/24935769772726613334790777296\
90918232969809365621911109674615353900715071925098789927922339332580217 + 
        (10386274531317762306767993743494678478543723826657393727621269730698\
457369107920925178834889149247687*I)/6483640444371595996836412928176110612939\
482719578901961562404996486363844803965889944210696031444247)*Sqrt[2]*r^17*
       Log[2]*Log[r] - ((4771655334969409030615083411293838169298016286038098\
9936465374254908887460845033576882578430781567248/516710540113307800873313033\
19772724186651985114655537786668612449460767989602291708574491112970236473 + 
         (2206111830268961906434545890108138769904978162622093279665125216157\
133596054887737057780648852591547*I)/5698835602690129064667766389973025402785\
48365217575503855588671238568631440550445049984523372275653)*r^18*Log[2]*
        Log[r])/Sqrt[2] - ((2305017514484091910926102711872244416112631245795\
7165082173592252961434931612792388673730834884020768/242929746141906735904495\
54140372176952855098541874302480871851670591225015551441011428399701526012395 \
+ (11692138411731468068895591114144792360058563243487078558726907560093716303\
134339150328144675372955725*I)/2556454759931056334766110571555926332741920915\
662578238550532285409385605636355883488576718314413482)*r^19*Log[2]*Log[r])/
       Sqrt[2] - (44446987840743823965424530629486377787258336572680651218210\
40229342489300174989629824173740647143242/91326844536240911113286738186203562\
60218010133558226033649144144541913109918363106234894635578072605 + 
        (58978815760989418246846400005958881931903648436826413333487278764316\
002348529533062558381561116933361*I)/2221638015566653078006110063399244996684\
8278919109074614561994971175789204977801691042133782519259935)*Sqrt[2]*r^20*
       Log[2]*Log[r] - (4*Sqrt[2]*Log[2]^2*Log[r])/3 - 
      (35*r*Log[2]^2*Log[r])/(8*Sqrt[2]) + (3*r^2*Log[2]^2*Log[r])/
       (16*Sqrt[2]) + (781*r^3*Log[2]^2*Log[r])/(96*Sqrt[2]) - 
      (293909*r^4*Log[2]^2*Log[r])/(124416*Sqrt[2]) + Log[r]^2/(6*Sqrt[2]) - 
      (89*r*Log[r]^2)/(48*Sqrt[2]) - (55*r^2*Log[r]^2)/(192*Sqrt[2]) + 
      (40147*r^3*Log[r]^2)/(18432*Sqrt[2]) - 
      ((205682927398907375220526079745279320257942224298274009706631542124210\
638229608851324387084749973411950425983/1259153748300432287798048173642623296\
50896798065779265817647687643096740492199781522754621170972726607781888 - 
         (2625736511486149155567278323805490008630082359858036728252599730337\
20434447114937933040334099947596*I)/53491064967665901120953025200295437897424\
13786152977393112913831729759565752569216879750361462064585)*r^4*Log[r]^2)/
       Sqrt[2] - ((1284977820530853033990232587581186251137083989848760695502\
59893225533972233999432586441410377938815795543756305672379507353766206066510\
427442327052793822073703807532300903712564710814444736142586691458/2587725659\
24489900912329657102363867164388130511684920406936848676677542749962888808948\
56601441480093618263964216340666207331069353801110002342786236675372032900967\
2621308719569718599239282246001759387 - (327591202789876059930033876622409308\
03751630400573487766082083657770000541998778005800772881303071825811288935117\
652425073262099130668798005334174503*I)/3813504675651896237387869447787341295\
53812203443086261454557007112599436077393336722076424916063150490919486450149\
341182087911625368145523899713881215)*r^5*Log[r]^2)/Sqrt[2] - 
      ((136139386391689699836467489913089777084744405616385040534610837234185\
89458842712263650276362876697463006999378199223284583659249980510493364413449\
675265416648297737507646231457274758294509869336243057/2666271716470806719904\
39791505860738597177749370122661972119903734368293532360241531926698965946389\
43691801271676372143683362780318768406429680554251634571747840938170028071402\
164095119504522807438430 - (9564905482058348706788032929336821157363074329867\
19313094248983589699120848046365701474558320351424810158835203738033519892139\
5802415266222240576826176518958256197760638436678286667872000204435172857*I)/
          9169630796356392429774980886619826669592036925304480020543652346217\
33205804732443056388359674714849651323123977092793135415900899975077839709302\
11029854382736322811241915323740161736695784198458523497)*r^6*Log[r]^2)/
       Sqrt[2] - ((1582250734699975661766972141984245586754180283744016365519\
03292851910123693503182247911646386701815289246269245378492705065392049308894\
558035407497924277422826437428850054606835253356201271671929673361/2555603202\
11646950199840097779616594696033173043203775473175007394826027407950032965635\
19462010927296804879248827467950085767490414798819542169905826076098124026697\
7192089889028262878956205549219737145 - (282273939752125836244103303733246062\
16119705760456862626521988809964131145820291800466210485653526354228412676070\
31197030520002968697151020917582179776843463386946815824595280031913382654094\
247727896*I)/2666869556243273761752516054397959474073170262373175124401524442\
77640247254757322392439806164228563722829075348666871650292682137197005154162\
27548081470538770311501850284319187169943030571979556110795)*r^7*Log[r]^2)/
       Sqrt[2] - (10751969843270788285318000616840337714196254192973244099389\
90523601870445635630119515940274111576280565676481507664844305366043234281002\
673931549268929790183000582761627453919500621101343496521390826/2679050862309\
69555654783025119342713071738528095728968874394954688713883984851663455673097\
26930275646773693987602678769562180234519513623275056559437773378092252478966\
26053836963446865312431687039005 - (69130634137809530498054907072630805011470\
31789644386900943360150332113616679413094880523660067067985196173303987207154\
38428500545283186741848786509244894384880002772377502920567511045525858498701\
694*I)/1483659814126136087527161782849651513938263938952096433213704233947583\
28378614532599241836692508697825400911330597527920671916152495701701789274602\
54576425800145779579630640510271885532412875540763675)*Sqrt[2]*r^8*Log[r]^2 - 
      ((213383425680955504526769811848402066443994646808934410991396081799418\
34685575270569251722665079476084888525763087755312062986288636723365274295951\
6795213109295332876875025519029099909130850340000717/204072326423782357149886\
96983336720870984518776513778785079117650599833247427087807548888953856913803\
26104406540237261999176740176993974187896135824410291281367135246630350208870\
55346068029514017940 - (60041884764005313436344965149083205974368983011116744\
55649319975759554503203815778102098638472354317397053716499006164228993242637\
289362452308229933*I)/8734443165466147124822186552622585417551035301640159954\
40617499492663303781205092562299590076429771642474758317700095369181189267448\
53437995737167775)*r^9*Log[r]^2)/Sqrt[2] - 
      ((221671362900921524444414145637326234897628639556329568276044278239148\
51169168331663815374776877082313230386281914716044892597159446667408670898512\
33470169229648487734441033819155897272703697942225143/16582215446854121615433\
22168363838799450320965242170653878668453116673148329284843443486685416724889\
21962284769275197785874321616573926463258278110771645127221583752833359224352\
9496378194119272861648 - (797289279382771424745069230694501485314420259580870\
47154656322475481989577359856505699685252106369993462615070706392190387906270\
65860255186402991817*I)/23196733162444204590567155572221488207951213214293957\
46167160498042371767910948584821054022163835432281850927924257782468067297258\
39912594147790547430)*r^10*Log[r]^2)/Sqrt[2] - 
      ((131515278552017640433097412080207728373519402257905276657140822313541\
99482699881520245085468737372262305781052526834108592473661659324561508219921\
6951051992796836715584576066212360975964396630074473059/788281304626981879039\
09834391143910617239212289270716236522532052320385320902135832866500649950425\
24200717018489380442712128155242810711694326654584367745371736902352235467354\
8316118507416934864334838 + (594924570654310056530003803564051403272514168918\
95846190457518856499354771765169778138460699218625684685875774432741501524889\
202302467458063734753*I)/6982040350959937927675497901128652903296856843644396\
75740866527871974167402674767953900845073899772257855547338264614984097333913\
8861533208632812745)*r^11*Log[r]^2)/Sqrt[2] - 
      (1708407995546649612998535357143752242795434043725851930485416963668448\
82727526531177590163831586473290298342445693023825885654706512594702003897637\
5537261722170269835068490028741031611710553709745681457/167911303120785261537\
70229629842044867679805653688790370296054419899602407600814168161437970534208\
44093998746404291179719722515687738527740971379294830497109645785613457709690\
019387997518252988783319025 + (1567594564953666365176379397662814224654435503\
87886853394646143853380966946326463083736059147321297*I)/53241684215162107952\
99188317439691442588983842594899781020246225369595999784687071395749038857580\
743)*Sqrt[2]*r^12*Log[r]^2 - ((9676307456258329344722669547539197788054794600\
67765441635690635339599146772640727223740036991033912706046181391375752721317\
02748498463703649176437127867555037730739339569408917778695330019833799186031\
09/39780186420822336766533553262478528931975689224336118362846029502142477643\
35494335048170699858626292510578263025598234211840378016431203290083429473963\
382082032728791641334062058690992343617007255827575 + 
         (1167326958624856195341685898019946467002353679636368912173176478613\
44152281592524323457296031388315344488375602615769939975779547522300667513913\
10594*I)/10068934046747420728475127330460005498914213797198489968362966412171\
17313873353265731445198318202523346979984047962516051752241736666305847804461\
33831)*r^13*Log[r]^2)/Sqrt[2] - 
      ((300258863798704504080378203782456236277161228751469942327242918213509\
46878995741438992804509572223072058953627572114656269062292494511455885037703\
3093368918377810562751207942322537466723152605545846143/105052724797865481517\
86964793284873718295628159210974835463729281495894842828083466131864476144788\
79199575667762893095210288378061469845060483777346309636019529404714774839366\
08901149052663283240056460 + (98647324321264030500064073376274318260267340604\
61738380302631894621512201658589606861284423395246196083311313314524851620646\
35083878454829944089901551*I)/55093771859223563231420693687792015325519752019\
24191168637543794066593813974151360098302262272206240867594871336778203508432\
351417957918659016615407100)*r^14*Log[r]^2)/Sqrt[2] - 
      ((222559474174359303681901658493953956262179925742318845956427036033320\
38958392727080605475523449358020101536615289708283140808677272460164558350903\
116070501114751726005564518638437467063207373183443/6724025362844090493070093\
90872604316670922486374106016273158087366979105740807241842123266147206515913\
61523468898772724471392595067586399248694209461656318327902604495931188605715\
14444471013892252 + (63586560739144547809037081148977520076891123272330618101\
66954706698367532421034927937719887382882939*I)/25664051076124194457142802430\
055191011158802227941840554205846713110986046498845628219630427578013950)*
        r^15*Log[r]^2)/Sqrt[2] - 
      ((115968872928777983915993706964676011088277358593810797431493321819411\
36487873673665894854429154987499154038845377843030652090927340605714791475246\
0452834575069381882542640358835886746076811225918903099/306312109615042593714\
29576133324624731306614863085714521579210576523924408357289703232627397667341\
41717617028206479179051168206223723268842647539642772083511475769843643247964\
7761419756528809327942480 + (634090377830715712414742716750657326078300727320\
60931644016757522761982246291621535303906068071213242276561895996497921574860\
14141183981953106323351*I)/19711807565831706515308351532983599161467699996852\
65638658869725304947543807708664172793082563146142104511522503376021182058513\
2456512551602160954963)*r^16*Log[r]^2)/Sqrt[2] - 
      (3577676346976397048830952458796783731171715015358739839020648749006578\
98293482456103657174451564635994858072515602472619553752271875911378836333831\
24284809314222026229481135181346839249763155060485013/16698714355122479038561\
80606188209980544850233502900315430087550051545578460820231149822697861873016\
46669295216110825599821772601710317498007657474068065573482177245808459012376\
43669233088541276407277 + (48274339091893844577645987554387986847753215840398\
18346680251846908138852576747522641377428760533898989570334711309520955444729\
011234830566359161087382016429589111786352890885941539481200556376866370*I)/2\
41082368017707737012596615742747811710763086669965536062117877463184500796060\
01149277848629363329888571426262116958290907640379223567404932771504305686953\
057252830662631710599097656180700910341506811)*Sqrt[2]*r^17*Log[r]^2 - 
      ((120745769097722236804812931738612183183089885959201766819637968167669\
08140597877678513056106666388343123039826267201340904080017038002284625782476\
16668165460749269142745423186716384156030903604473460903/25125110860763064885\
30338110788040946027390221005742372843653445977437117454108843693316759070939\
49641500425608732590376040777759564529841763852816949334614421827890103579136\
969102972746747156855833537 + (2616569357317984837204745080900543516877219712\
84154102396175799667950782552590927689960554518382865555718590094547149083186\
2426200675559719848919840901615126255323053154940277093587922501873262992825*
           I)/540730470896348461514523667637282081868618055847754838403555850\
18659276723138797365481476296769436492658197374617158231748129548241993639069\
84158151548854159250872882618554587448008617901776240942358)*r^18*Log[r]^2)/
       Sqrt[2] - ((1781737509871854621035098046304759312922843158154901515440\
31104578787565645999620469116138048385940359749539136374887534453090996066414\
0790835959589387375609926228334544835071305281531885404936864885451/333195116\
81422628984229789893951402764622698038519266298372692405952449493350069328069\
01716842354822425015601493064438581549965395991741733016710892232109885746747\
72491280755622347327690049861761216020 + (52482173116607512559084458517406229\
87588505130638570201874492421628539146885521637578111901668168037912887726913\
26347859632045155693782264189512170891800908240158825081308432610834707031771\
02753669157*I)/91800693115885377929085237645822395949889171142100366567782314\
06417862965871289544624911925522296310102705220167703186360688069148716516539\
6757176811030816520792462305683562837665580862016567917460308)*r^19*Log[r]^2)/
       Sqrt[2] - ((3309476719509794093770771405742258412375041496479695981029\
07706746205235576897354896942084809314266385139265787513965723549239051982690\
039303494659581324984830754476757940427893163172486142475604162882/5600659295\
31868495882963247897441383807829681078999222624337107674591010255919717272972\
77942231709838295595286042915411718843605163367848677652728489240689991029683\
622310924475808800094694203030950695 + (5986621750119434865679890004724569456\
67903610962865789576604092452813304794943993544535825899836912844423061458033\
0082595847754366729891109016711217177*I)/902026010069916987502501058855003699\
80151809273477882630428120900174469457154954800645140633241516939155224054404\
71702960381432851087093206641552713405)*r^20*Log[r]^2)/Sqrt[2] + 
      (2*Sqrt[2]*Log[2]*Log[r]^2)/3 + (17*r*Log[2]*Log[r]^2)/(8*Sqrt[2]) - 
      (11*r^2*Log[2]*Log[r]^2)/(48*Sqrt[2]) - (407*r^3*Log[2]*Log[r]^2)/
       (96*Sqrt[2]) + (210031*r^4*Log[2]*Log[r]^2)/(124416*Sqrt[2]) + 
      (21*r^5*Log[2]*Log[r]^2)/(64*Sqrt[2]) + (51*r^6*Log[2]*Log[r]^2)/
       (128*Sqrt[2]) + (207*r^7*Log[2]*Log[r]^2)/(512*Sqrt[2]) + 
      (729*r^8*Log[2]*Log[r]^2)/(2048*Sqrt[2]) + (2151*r^9*Log[2]*Log[r]^2)/
       (8192*Sqrt[2]) + (2151*r^10*Log[2]*Log[r]^2)/(16384*Sqrt[2]) - 
      (2133*r^11*Log[2]*Log[r]^2)/(65536*Sqrt[2]) - 
      (117927*r^12*Log[2]*Log[r]^2)/(524288*Sqrt[2]) - 
      (928689*r^13*Log[2]*Log[r]^2)/(2097152*Sqrt[2]) - 
      (2868627*r^14*Log[2]*Log[r]^2)/(4194304*Sqrt[2]) - 
      (15877839*r^15*Log[2]*Log[r]^2)/(16777216*Sqrt[2]) - 
      (82458603*r^16*Log[2]*Log[r]^2)/(67108864*Sqrt[2]) - 
      (410631381*r^17*Log[2]*Log[r]^2)/(268435456*Sqrt[2]) - 
      (992322081*r^18*Log[2]*Log[r]^2)/(536870912*Sqrt[2]) - 
      (4689505917*r^19*Log[2]*Log[r]^2)/(2147483648*Sqrt[2]) - 
      (87105179511*r^20*Log[2]*Log[r]^2)/(34359738368*Sqrt[2]) - 
      (17*r^4*Log[r]^3)/(192*Sqrt[2]) - (119*r^5*Log[r]^3)/(768*Sqrt[2]) - 
      (289*r^6*Log[r]^3)/(1536*Sqrt[2]) - (391*r^7*Log[r]^3)/(2048*Sqrt[2]) - 
      (1377*r^8*Log[r]^3)/(8192*Sqrt[2]) - (4063*r^9*Log[r]^3)/
       (32768*Sqrt[2]) - (4063*r^10*Log[r]^3)/(65536*Sqrt[2]) + 
      (4029*r^11*Log[r]^3)/(262144*Sqrt[2]) + (222751*r^12*Log[r]^3)/
       (2097152*Sqrt[2]) + (5262571*r^13*Log[r]^3)/(25165824*Sqrt[2]) + 
      (16255553*r^14*Log[r]^3)/(50331648*Sqrt[2]) + (89974421*r^15*Log[r]^3)/
       (201326592*Sqrt[2]) + (155755139*r^16*Log[r]^3)/(268435456*Sqrt[2]) + 
      (775637053*r^17*Log[r]^3)/(1073741824*Sqrt[2]) + 
      (1874386153*r^18*Log[r]^3)/(2147483648*Sqrt[2]) + 
      (8857955621*r^19*Log[r]^3)/(8589934592*Sqrt[2]) + 
      (164532005743*r^20*Log[r]^3)/(137438953472*Sqrt[2])) + 
    CA*nl*Tf*(-103547917208864556083274150030866572809788151485511/
       (96763733831467239573375614728684805897742181116776*Sqrt[2]) + 
      (((269*I)/18)*Pi)/Sqrt[2] + (((5*I)/18)*Pi^3)/Sqrt[2] + 
      (1372443680190774983560968868343053782353516049650210087165178729024944\
21854986856614783167621467052131*r)/(7553985516908298843876775109112023467901\
506202846885333456645631709987718610189579521413775932182304*Sqrt[2]) - 
      (((7543*I)/432)*Pi*r)/Sqrt[2] + (((55*I)/144)*Pi^3*r)/Sqrt[2] + 
      (4707898294428530082816903728380397749301178111321371793953376882310038\
24779109858177799115406351343*r^2)/(11057334211796613777706602535207507470152\
2907089839523778863088940808004097843016096822465324868760*Sqrt[2]) + 
      (((20613*I)/1024)*Pi*r^2)/Sqrt[2] + (((187*I)/96)*Pi^3*r^2)/Sqrt[2] + 
      (5105510777760388896810753197975396805413320178813581087022341757718263\
15038682754774671023049705963*r^3)/(11865657108272440757956004836811960368599\
2356071051149902576612005952772659722474158592636914799180*Sqrt[2]) + 
      (((7470913*I)/221184)*Pi*r^3)/Sqrt[2] + (((6865*I)/2048)*Pi^3*r^3)/
       Sqrt[2] + ((1967726931475652916059524245519454781927363964409399124334\
615133162798627899328992539282281153590407/4990249292357854612045944990645889\
14357860567015314266211564648230139721936955264235818116074297616 - 
         (783841082120890363920343093441528237097644974629157*I)/
          40356569288726644101096429915047982309111051166156)*r^4)/Sqrt[2] - 
      (((1074464413*I)/23887872)*Pi*r^4)/Sqrt[2] - 
      (((31053209*I)/5971968)*Pi^3*r^4)/Sqrt[2] + 
      ((271811596898285801142039649571023217535120439379725582578411658696135\
254151607959482453713123807093131/6773672367468279403670103240203335461806987\
0691476073167622576037784817766962960754864201397511162944 - 
         (4132029868086791326066253067204678589216822293417486779594995898877\
1585475564104264025434790588823947*I)/117764280154026870737035602895170041920\
29032016571955218029435482669746318726716448863246492521501104)*r^5)/
       Sqrt[2] + ((8994054673620019934427137267464250310639762160030685449048\
80700019441929016633599204709283912545011311/22075438709666388051246677653016\
5037533551524775787199496753261859208704293225138094374512759540409832 - 
         (3581607393031731503809609897941566993867557516612215664939338638185\
2807455970257379149858196297411889*I)/100186817855138843453948813923021660965\
01658290236066409544881237849823625935715278120970138385424093)*r^6)/
       Sqrt[2] + ((4757396377758923809930193223346255570829212359572575260303\
9416814912540080341850371657218774269101149/114772920574253252598657610964607\
60433980982445184192513568002814063811964219745450153800115536094462 - 
         (5734222064782619104634956710439206316316658752528149225055361705915\
2843513699086619002847604337132647*I)/157364275078200307705439906195483173040\
03836074546456100272864909108469589371612872220607939587094779)*r^7)/
       Sqrt[2] + ((3750258724455377498589812346780447852106816471654293988310\
8516335826290300890401126133184975876771307/888827995917495402406930358923705\
5085621456122637981887528797079951450853588833629841533798827434700 - 
         (2326982802559302669432635023828850020273133346482740917052336023381\
0973829063393158555441718646015511*I)/626070278453348944323034618800961531292\
4492774612481413868247457414144667942314905154179064336858737)*r^8)/Sqrt[2] + 
      ((258355316319090479036412031962473599294544055524078620884664326857524\
0486079349562791479649934176629/601303823700601406244131182414691182890086824\
023349861503315965464901194472059990261933067829730950 - 
         (1723852362149589894166270570076482118530883395730772318107834115976\
4130079846001440197210438059806505*I)/454665772044639194409504235266485561969\
7128289622089298459379285457424832028327797866224401538428388)*r^9)/Sqrt[2] + 
      ((290146479033678235515654167338496060368477872926052734781443250751712\
13135913277874922344093982103383/66305581962150158575610608620341706806130865\
42383694091073774066777650978708394084427421773679076996 - 
         (2337186231780322855891627486390129582577497748817185046477131422700\
3963924674277295375438178464314747*I)/604389818293219772520861614542095823588\
8214642820973285263369106925412378541752161750159398400619823)*r^10)/
       Sqrt[2] + ((9537841583906953998046738293387628558410670159185939007052\
223648877732795657544669310706750073150431/2140175816702165153091201444422777\
680702148946519713195201141158828401423687865191118452071147371123 - 
         (1640302459521478937604664215287217643160680041000228727694474967154\
1176083291224361775010008187007575*I)/416022019057416921819918691701952803602\
7766595547361914555690792561243643348582862007834089468117626)*r^11)/
       Sqrt[2] + ((1186178605964191504390189673997229586006869735421879274306\
62322014424687029518804555195271351411045987/26138591340193232366918487854760\
520618775915720527421674064015668451284853040419574328416731047632760 - 
         (2852343967214502095247685083512456639625148656795954998477243204337\
9482396925778100125035667349670317*I)/709802767958029775717403622115092256041\
2382966486059881647240543756761146626560325006967328323088742)*r^12)/
       Sqrt[2] + ((4493005786225754302128744868245293189432984043621295647913\
4608902772572660192007460200032000780971836/972539955727633640174285499196785\
2510909394848241125438226117177533183822971709686609864635702426365 - 
         (5391790893106996601647028017987450186776331211362129440705477037986\
092199123168987004850924910625173*I)/1317067449807957452448609866476184270180\
087935479542602434357643308384583066882421495434298001698542)*r^13)/Sqrt[2] + 
      ((235499237795515911889686854045818033615687379158638524833843051179174\
81104022907288776322282258998259/50087673067683317936238360528707668299858552\
77871155632464063407405978840562636243218914340396991998 - 
         (5057763994447984616257678048928647531378878607944135688072151540565\
0310784857660990989565897424924201*I)/121332921011083188938964076830026275963\
91333001642743494343675130726487153997783494747969276891109254)*r^14)/
       Sqrt[2] + ((8746318777889523488708020474091212308733467601155641938038\
126057217923849651277678854543057145247209/1828468403777787672697734096871434\
442005360335419321274832971412092329731903741273217956903657802388 - 
         (7639278268949840183881922379512885878071288220992355970996596722783\
21570518665144143770216356333357*I)/18006397630901829738798902853445219688138\
1866344374025070017302768829514399509186398135768937689421)*r^15)/Sqrt[2] + 
      ((345287902279329223159571834125309415851693924078207772738141560066845\
99386797610506009038325351189369/70978175781695616374036225662468976409352719\
16808919881426771843742831977489812247661438983894094007 - 
         (2840183120021349891081762194777614131054968964141988905771299507244\
9324962737067177411943264858944981*I)/658087427169734165965112267343036292737\
6322581931737200552294879679037989860724610908967379558978418)*r^16)/
       Sqrt[2] + ((1397645650965954831440636847366061345869235385911285135797\
005560284974219462035397021861380903778879/2826103048748236961598935330602335\
24628937169623419705740149788245119719973517691108898607859122412 - 
         (1043269680972486840848162733447082177409910902027517012552898170527\
3822773831970847626893531362111887*I)/237739426550499582067797792646441584048\
2473510845663160063558225770572676614738983129671674776875169)*r^17)/
       Sqrt[2] + ((2302105094352220450095937620347147122167692404737847935665\
6122964522061741249024166958039176262486447/458069885839028545558854043639022\
2260785423954735072407439357852019298944574416318170018291675229360 - 
         (6498422317088862272065127604558256207535965175131891754401910798268\
7911953002619994860941587340855447*I)/145706576256263045505963169836304058827\
75512411479019935316255618456589726849426742513533562782182282)*r^18)/
       Sqrt[2] + ((3354683688213650902520037552844640045697213662511066752813\
737001759101333739205834027400063773217931/6571154845039487292691777764656960\
92752472590914867437698782249663731277444338695556970029670991190 - 
         (2001532903711870311539866548740523702457553889143144184464098227695\
96296795207084088297154812517380541*I)/44176709418938761811421143039503491168\
783523724670288350112126307785629956915775894517541668039207718)*r^19)/
       Sqrt[2] + ((7196422860178764664480356355388314104457164366505361854849\
93419782760652071720826567008872163338365/13882128417592139166431526734592855\
6729730429122101176989926550595933074148641996425051298890112232 - 
         (5247261445457547137829656784282199719914794206366176537828151875782\
9719665765879240010494431660027048*I)/114053491786708979111634678628763266989\
40903236198333979919314983808932344886965614149915910047884345)*r^20)/
       Sqrt[2] + (395*Log[2])/(9*Sqrt[2]) + (((11*I)/12)*Pi*Log[2])/Sqrt[2] + 
      (2*Sqrt[2]*Pi^2*Log[2])/9 - (3965*r*Log[2])/(108*Sqrt[2]) - 
      (((145*I)/6)*Pi*r*Log[2])/Sqrt[2] + (7*Pi^2*r*Log[2])/(6*Sqrt[2]) - 
      (353*r^2*Log[2])/(96*Sqrt[2]) - (((103903*I)/1536)*Pi*r^2*Log[2])/
       Sqrt[2] + (737*Pi^2*r^2*Log[2])/(144*Sqrt[2]) - 
      (47219*r^3*Log[2])/(2304*Sqrt[2]) - (((745601*I)/6144)*Pi*r^3*Log[2])/
       Sqrt[2] + (2653*Pi^2*r^3*Log[2])/(288*Sqrt[2]) + 
      ((1258058207574496440515993067449690254945725787302076169239/
          64393894220899819125149405613174329779133039765463972864 - 
         (3316827447743549024713147694297740500347121741572992*I)/
          159955714905260035471427930519499585404055424953167)*r^4*Log[2])/
       Sqrt[2] + (((23147531*I)/124416)*Pi*r^4*Log[2])/Sqrt[2] - 
      (2604745*Pi^2*r^4*Log[2])/(186624*Sqrt[2]) - 
      (6523016536757916145723274248876142345181639021323759843591988712158328\
4315434018916973162448284529/134663101385709946598678091730151453215989257740\
94549123272182679187733157282657464440618464898516391 + 
        (67436950675575759211626578766719703837480305914106990235385787234143\
30254269950264921364998515331292*I)/37411785042010804948853698677020562656995\
30326596879825061026181240971939183430679076989072951969327)*Sqrt[2]*r^5*
       Log[2] - (652430380916137395070072025560831968034294169557751533719349\
19560481216572262285369395265081018290/11145687941021209612038043715189121833\
236708787648412745269560286883467052671611547712555226632991931 + 
        (56686736400965737999378110198423979949783550127994282570814467006517\
09507098056442810695727087123177*I)/30816683505256789947461519906568338346394\
40435844898161159873875352426602431809654126195792696993243)*Sqrt[2]*r^6*
       Log[2] - (104488033529152040014475631959939440241208148328169368757100\
824550580276702933179745320302064057126/1819680279709105457637404532420996289\
7694893577450810714506465926676337373555728752359819781703106233 + 
        (21667609061748831180537677715360363427707257531768539636790433282096\
17164539750341754029385768621382*I)/11531304095835867420197402830228680725287\
05293037988367436167361107928167969490718783429798283395421)*Sqrt[2]*r^7*
       Log[2] - ((44633140219229146445031793791109701664750087672252732877159\
19895510922332544561248919669097942767/38105669196194378146118225634099882283\
7461064731406791966407760836467735862717140459343176014129917 + 
         (1284546303922511819601236769080550820046988193295921676117229464349\
8809689385125571720789688926381657*I)/334620848545440789358342831728694942515\
0983705495336727608306565219059855909059225327199248219669761)*r^8*Log[2])/
       Sqrt[2] - ((2622965724648232330246780345868111875086286218979334134947\
20143427827121371103312470583850642888361/22026747269024956969458917895738293\
697970945275727235168080186965516696226307866597882750839089560092 + 
         (2568697564392665036830577146951554521224157478317632413723542798264\
930463028481625289259073351554558*I)/6550532567057411192416374766339375202236\
45295306597125280093558326039576887092587551968585449361333)*r^9*Log[2])/
       Sqrt[2] - (38834986902044547887841439650630144844812347851719363873719\
657159838759662150286576387283326565499/6435764632292203023244633182602283071\
004232389740361446873148602277797462215041336350589347891755539 + 
        (52831495326509303800182340488223301258314293372264490928616440893362\
5523518883052757399049390761485*I)/263830281294070506691881449381070826870040\
410055453669411286366448960636669380754024110613879368117)*Sqrt[2]*r^10*
       Log[2] - ((16046614991850671809249099875898725796567927841355353311966\
204740614249130925963766475024639705770/1318000284446684746651333767098471255\
687639896683018734719886227386289013428301232493886308112646573 + 
         (1930338319236549484208718933172498068211181779856598257651765676052\
698309099317348286766529595355231*I)/4720728079423036373263386702616087672021\
23481625688064011377040954611230105247228246154293794432995)*r^11*Log[2])/
       Sqrt[2] - ((1637131898753267149416882388787365595698891890083596130332\
4877666384957513199196026491584617449207/133844590013639645825737215610444563\
1926132927518194443937437112576999738106805428009207631704806484 + 
         (1846783531691495460377005266086093378554188203390437700534443310594\
8600736867676174639567650267054117*I)/442529575726878676243547337525787094657\
5277146775443090651094680971868546057578259787556376077700995)*r^12*Log[2])/
       Sqrt[2] - ((1866847098908756891451331581365739511535078638852552176692\
32953662450983740844658391785684345709859/15244439898235435352841658177036566\
884668030669301073469615448915494579460769476583386366571751139184 + 
         (1725868110362765392585520096221684069082082542795952665739677792761\
979952470896220953899921292811803*I)/4054035622550499716135787102396726270328\
76745549610832693985635995660018740067854879275152320007110)*r^13*Log[2])/
       Sqrt[2] - ((3470104664778891621719200674838162142096945108996996128438\
05975781725291642880249115758728500563366/28380943894303974490538142865042172\
679553326755458249001850994212708726113872623447164711083833162903 + 
         (1762786743428808979370386004074995771939096179617559800943412668615\
03425100323301837210824076702603*I)/40611686812961897621926251160138070921564\
908328729786743200234422165586563470867056485311624806312)*r^14*Log[2])/
       Sqrt[2] - ((8121446437698404733568525545971587543129816658225529924057\
187772928682527354721474119454018350352/6667056291367042712477617403351888035\
17865863888789758011961911269484476979529115953723697400821761 + 
         (9627188005202219627073618863579864464831581857933075962606028736039\
72933409045611909680014678135263*I)/21764388437089806199958896779989832713522\
1639837217310632048553666008472791276766911943366203818260)*r^15*Log[2])/
       Sqrt[2] - (12451868293109121504663531986031112742442006064333264802441\
9692547302562522817869979612966717452645/205544018190988784156114815487766735\
92373808180806707921494586351234378813408012131124652818419018261 + 
        (13935198274218140185612091753522609488027609577366043759713943082536\
658379510931177643862558137038055*I)/6186026224647658851712158515929073862002\
415594848493403882495459759100359944135096955051630230752313)*Sqrt[2]*r^16*
       Log[2] - ((11108318005939593725611595743902938082739987636123058710077\
19977981390711847581936785972631654010772/92296162038867234426628125208034991\
227473423633297672103277242657480455290448957938845220551564999595 + 
         (3080282105891672060901656953976264909151211148159234509677870301968\
2745913715296592981366488425770597*I)/671590000093445599324614896076656039557\
5953238658092417722640208774694054290875744403014493958594815)*r^17*Log[2])/
       Sqrt[2] - (38091659951321671130154452550162786548192670662707050221452\
8881500255222677963153823213381675605002/637843592904906788128951084842961808\
55089165894640613341154343732670983204453845558603049343113816895 + 
        (10648591374444849869841993157822538032223877031036113140510450495945\
405485670832796958369856050818861*I)/4563518516316570909442833722132507734642\
234487839086392962573041307231524712081373556391897924630035)*Sqrt[2]*r^18*
       Log[2] - (428040643307868285405104397607343380492488070628263764237486\
1663760372235377233014061537247210638/722785568176065347921659389728568819753\
898832336381111068440120044068582750332957111958307775543105 + 
        (11903608532814498664202367021301410421293484792657522945175369166881\
44630058086036788724182048225013*I)/50160608218689493830790707614369873376892\
7178322304813569811491541631750429469632787351628163356955)*Sqrt[2]*r^19*
       Log[2] - ((64220922863859788245605941567662009351839079496689153697161\
837816731127479702543158411374260128257/5470814920767782328216868159796363454\
073762095761529827682752047750993623970224723668091556457283255 + 
         (2485336385305801235872032925473295316239951698236986201361175072126\
16694806457219980806697444397261*I)/51513523587131302812425501809542698455411\
007838527099484023073759559690582028445055296792410663787)*r^20*Log[2])/
       Sqrt[2] - (20*Sqrt[2]*Log[2]^2)/3 + (((19*I)/12)*Pi*Log[2]^2)/
       Sqrt[2] - (329*r*Log[2]^2)/(9*Sqrt[2]) + (((95*I)/24)*Pi*r*Log[2]^2)/
       Sqrt[2] - (5149*r^2*Log[2]^2)/(48*Sqrt[2]) + 
      (((7237*I)/384)*Pi*r^2*Log[2]^2)/Sqrt[2] - (4223*r^3*Log[2]^2)/
       (24*Sqrt[2]) + (((16473*I)/512)*Pi*r^3*Log[2]^2)/Sqrt[2] + 
      (17978345*r^4*Log[2]^2)/(62208*Sqrt[2]) - 
      (((12316117*I)/248832)*Pi*r^4*Log[2]^2)/Sqrt[2] + 
      (4*Sqrt[2]*Log[2]^3)/3 + (65*r*Log[2]^3)/(3*Sqrt[2]) + 
      (383*r^2*Log[2]^3)/(6*Sqrt[2]) + (2585*r^3*Log[2]^3)/(24*Sqrt[2]) - 
      (2658491*r^4*Log[2]^3)/(15552*Sqrt[2]) - (7*Log[r])/Sqrt[2] - 
      (((67*I)/18)*Pi*Log[r])/Sqrt[2] + (17*Pi^2*Log[r])/(18*Sqrt[2]) + 
      (43*r*Log[r])/(48*Sqrt[2]) + (((77*I)/48)*Pi*r*Log[r])/Sqrt[2] - 
      (77*Pi^2*r*Log[r])/(144*Sqrt[2]) + (67487*r^2*Log[r])/(3072*Sqrt[2]) - 
      (((11035*I)/9216)*Pi*r^2*Log[r])/Sqrt[2] + (61*Pi^2*r^2*Log[r])/
       (96*Sqrt[2]) + (9737425*r^3*Log[r])/(221184*Sqrt[2]) + 
      (((96283*I)/36864)*Pi*r^3*Log[r])/Sqrt[2] + (1331*Pi^2*r^3*Log[r])/
       (6144*Sqrt[2]) - ((173296394450722115946591894126614893089717751180853\
2212212969741921571778483028759694873145852707284377808411/110338804426771308\
11966435506135140801455669930809223281414166397784499364874040725285144591062\
8994556329984 + (862946252895360362451362863720055115541786645082046232230301\
06427503066445461152893027386969213813937*I)/17824125085772137701679565020469\
67666759336941646754604231831061590517506418348581437248384986951132)*r^4*
        Log[r])/Sqrt[2] + (((6655*I)/1492992)*Pi*r^4*Log[r])/Sqrt[2] - 
      (5897177*Pi^2*r^4*Log[r])/(5971968*Sqrt[2]) + 
      ((843060773988593050267707085016600842660826610169727753627997178193708\
28295924499203717123084004401477813559971233110747974187410488805427924779982\
797694111807357407211725095665231308212498045899978327/4144488360920315295719\
82246830022544581787641680867640337418751567515795611077749431404429777740268\
25563147473123008678393133337569376201265778239299547337508113095552822891956\
55702647400037715050358 - (16264446171772940797740087549926361826863474375823\
72884208156968887819254506060806681523483650869675538140341151678797665363872\
7253081232375031557256366895620727854802342799133855017753498803910322141*I)/
          7985190544813882794798318157884969264450663092091688623091053627301\
68046470266726867090992757302874776835515309567130142453714104220302796185925\
738906191568975800253916107461539521786840943540618704)*r^5*Log[r])/Sqrt[2] + 
      ((625357029164285843012503452094881881212032937476153034869004463713086\
01628623865811010698062082868710595481633284287515712100593282660300199504818\
860945892742259291402106354983738347303261415305527151/2613641389397184364097\
19657457104077736243652630046536847876364694893750425355770466176568272450279\
36607169040167142273056898430604544185843440684070514093636184582367739921307\
82827506850683136954900 - (91158819763581102350898112974882291573370329880753\
33449772820065560379685181179817579059938254234910540058918528562634458880810\
92947034407237060726787113679954534453875495500627194181874221772351156*I)/38\
77005391158821291412573343373836763033903123292082411119612221500382925200729\
67195722774533486851986014832185096978686651892811052367508388302230883145477\
35385298419873950887223328617406003073857)*r^6*Log[r])/Sqrt[2] + 
      ((712909576428833241747256606567438055362382639459466684573701974790336\
72366030711609244574832947446165187039077573896980527214706851470410192535185\
0285887201435653575196034012453716399396014712064034641/258416514908670404753\
32134521412604180725810624838691783131481940894162141910959663691957456590725\
69210671578975261632557488171842291137980056799995826970660128605421619398418\
2242321989625438380143450 - (414060428697606664171506957242165966240135940959\
39646811163340106075784598020672277650393045533352620862972493949252718881547\
4427603693721060224672325896232450125853384067220908065169762033331360958349*
           I)/154883326168365588226359909374935989658845587147509884496046826\
33527502101402648006345036617035258780717595141538847422564242597375179747769\
041094973863441720545054115964074495634585680912775446334978)*r^7*Log[r])/
       Sqrt[2] + ((2333273846833278657507116457131144582578987402966564415822\
42645638261010047561719926779272575489182830078215198407934955863657747954686\
443089679831887958727323635725522129585342393975542930964872048545/7446924989\
55827502731842377528004227244404690578222360721571553877314869181437784892428\
16169920068286180484379078924174098249288453323964050108790450896928274153467\
59162527759248075452493336128354588 - (17796005593167905988072132705636643408\
50768825128998245608376261627480837740851293038124308933157970232484275486365\
40911918683503599180896608335723368240359406831243170635967448232967372837097\
3394304081*I)/592537830797551281666052150120825585501258527639639229522280187\
77353454458139139210834091740328562531189046783531062846645768381558905969911\
938206674804726656002280786326087625536904188702429570030212)*r^8*Log[r])/
       Sqrt[2] + ((7410290891563302080372124405347172726314545170292087188329\
40892402530298338079132803371389327258979638051408929630425665343203711496690\
3506484325946868644166206556657554866176694042843761276181325825619/210730066\
09855872448597098073259702938083829775912700290597307968376325070525182378610\
08187577072634873960213903737728547461011791704433796622670361167445138752927\
37841460328034976640073512068482292264 - (91417573102042672142810895441337155\
06906982737812455172404766032374813204745767771811078765749496221454846091335\
81107191492089765228343982603442047295968496258285019340523721531422372511992\
47044458759*I)/27358576139236769978194792764873896885141536926208025913607759\
00296951185848274169159055706684645490520984479919317209560127174187662025629\
538288143906247041642629724028206092844119447018816776539236)*r^9*Log[r])/
       Sqrt[2] + ((6333949416431482078191655399108176004976023972027630991427\
50619666713675160422086950370625392051879063806638188840595042558912229810280\
07931298793667918334528108440347472314452651642932769080171847/16203952863411\
84914072378761106507606292642958836945324142399598075061566384197071650659249\
26037266198479734979071533352073466608266429131917654714662030922820281541532\
2494164130015793399620146674 - (182140686645909166959401039775171674056909464\
96394319829634090039437842949925903736033792799313613620445992656330269589304\
95876272721935268006815919981828885387873582964819236077954877846950754971519\
93*I)/49389978713510273833527516054042659098432251535432980161434299928561745\
24371465073917006116705588028152755929402412387849908254836410273521851951296\
398579100859493411575996077729554541459521328629096)*r^10*Log[r])/Sqrt[2] + 
      ((261587974199984142993814125692041848591092095402844801634141072238465\
09917567512927526818725664740445870090667932218579359543401974965562524879081\
876024119302255475523881114758529410420935002678077877/6068522617112639664567\
60617156766082686499935597901512221650733868746654602982215717496325346353542\
18221659432502790246262134476848208889056059412400198151716480174069081924380\
4369320449426757909800 - (300353404937362666641259352914567766383849801829240\
94549700144848517584983531677671263237152474529799790273740368034232300378857\
814504960301271747249524231140297010600682108674762680268269408844570867*I)/7\
43001830407059806346607475274540735188489656773020564626622142395050935307910\
53634668926861378723709764494329528666506594220831657850357023233683927544310\
0685945997263301682297005695138721795136770)*r^11*Log[r])/Sqrt[2] + 
      ((399915403863067100178154070798113069572503022205512448331104310788449\
60255684239389776858280808002684171324490499014529582669645580012532044208376\
33774963249915806225849837237173610888487303545504642929/84699576561908212914\
34736777559441198969140280344731518778084550311868924102583898020498180103017\
88097282439096059523394839470717108316555644664676208878320514571646116631324\
13772965547825376281551800 - (21668827668745899506399575427161173195625508749\
04001250876282926529727634756026158700688238500082819258830592284078035183738\
2123209332512287216574129993413280754999807366008347719841942353254028223227*
           I)/491879164334286385245388203799452028977620697305489537140344853\
42481093913894640581238629361140745087128641222476429780113549480312858488766\
3482932988279621283866102218723629543414709362032627924385)*r^12*Log[r])/
       Sqrt[2] + ((1349718017087590072428091807036056717819626307290170781751\
90658652866383271527350014576868955421085837083765944060277581272374378917517\
4930408782286768781417663243999546710995385247030824122186810493/262494379293\
33089106992644330540673772534213088440653660820942269611702560520891979280782\
72600154033198073558871658475177438758368106045958180262498762994440266994281\
8678088040726475006534576123936 - (932644335472669636531136385506727349969121\
32906391774208455414501703887940484844393902723144237634725789832469180826480\
88833870491945586777485064251768090192615728480912581949609356998669648830907\
4421*I)/195260856940668989090740989516572527336284062519710256018352904397818\
79456642622812099392841726795727839169721111934713349573637651498053590438701\
19697171637853402047448176139098698527311500016501300)*r^13*Log[r])/Sqrt[2] + 
      ((503289236073601760950168025496202682198075221596892647346747130301630\
73758718416717335594301808774596117540245323760934231273753062273141201099067\
06899440704240477370153300651876829251758145667870009657/90333239428261724575\
04223516540825783609841539426337511570576887793608329449028434234410183779857\
56434588427718510995748929460002426848357313181062815208959308736615349779636\
11891780707477904977694748 - (67382943045090167971366634680083559625959720366\
06180702470376139416471129780766317996588417793443940379525185780330907862696\
012936838027930082311130786624941223944745507372387463776581673127818131831*
           I)/130698216779563968082772486253466424406887130216625431076926709\
63983341799516454258509124338955383322146283873019313780951162933730016279768\
1652813159579325206888801821276404091965678598364263836400)*r^14*Log[r])/
       Sqrt[2] + ((1797151367747496233713850110730824484056865865095878881156\
69765140492757050027786206791592409379198420307588153021265956189650780581118\
5665947501111898051588881844714964799529688279008519448252231247079/299015031\
25679292551055129299020430143636055981529978735384169147227744353801359442500\
92944951266102014202039975062560259271444463203224614751697630276978625794698\
4809414337619476388104970391849055194 - (217491778518312801624455561446619895\
36993765707866722190278753923287340835288043691849007238006240789535359663814\
31789725258576674900096344751909903717339225908385724837565207546268053539143\
119562328*I)/3923821951741260006325095748115730510603937739639794155692513452\
46901693607620698772516440652083026161407729818336449061448735553314145933797\
85020697754367565150187249957403618280758211389212034605)*r^15*Log[r])/
       Sqrt[2] + ((2710736518521347583090470742779445066920830257197215112981\
88701315226504939928944509094255295099341731361571016396965072596762922310578\
29203663767931732178739171982865635682874287569740626138051058592979/41974276\
42412693960471361189357280551490541011336670521613236811439467382701238408584\
18104425561509133477854228827671662046961939547009155599676467595848513607680\
723800822704068249030819421234625179538 - (5556534641453778582433790636845611\
06128519489147601535705663029705424473024056802047250475373563195333873360364\
37686533868496360547313492655185550019466438086026041354622564226213526395055\
7367248723886*I)/935754280564428440567581095844191366947079046365019898597691\
07176880745170600003631514525408283723279653058881696254684370925167401271025\
58220674218915037321229027713293575840089905961663020909832601)*r^16*Log[r])/
       Sqrt[2] + ((1644754599317787103924527338066986783348176552356797582000\
85877182912447837670479410141800605013943185447257772685167590387233163269617\
39742629608957820066530331430453465025904053943608851702257574712249/23785577\
23545505763672055382904493204882268520502041588106827714228757991206582898108\
45523827986985862334638478204648780645788636020898109358423765652402185884720\
177497894694367684166113217916154851855 - (5207330414390679143063728180818829\
30717122900376707106340398581685868088546883331832354468141563673463290272247\
17297834113858075894614544855621011241124651886646333991896136799274592668361\
56812180367*I)/82121300465127407698889054691081306542133570022356709325535278\
52892979808685819158055851539771227055701341160549807998115334145836508786354\
5417573195694335439588573157075978487512566823095879894870)*r^17*Log[r])/
       Sqrt[2] + ((3536755279601765872722560831059841922043752676054367899026\
55872130130386604927409904392456264795079706830496400569997178215834006699503\
7294633477415732170769199927077972127478174642366709252880112255193/479194415\
46548500074327661005740330808884683545305110097281204731242577248593263090261\
07485728895186531250006689768831850397564981982680606015971145176205306591787\
1079536441276059453545721958991601180 - (193695456676838374441114168681621336\
47175732475069305583239797312051136607043081468019496011609539544167916217064\
87691963411906996775414432473001384574097611287834621537988734750065475031619\
96675544609*I)/28688257591912598628111215109004420124791258524571388760054206\
02381080372829456762543486524038607879185775373347498447473664661621258798170\
711593750264726735627480770053849200307811870075473581801400)*r^18*Log[r])/
       Sqrt[2] + ((1917972464904431093285854389664028250192245562350176420234\
39104237778597314160357420113821380964011112759344203923184671358504997875617\
61329402232994676133685222226490291630989962224827808447759429119/24416960181\
49107740310818210963950551905364916447610656377777288178424597689998377908746\
64359784070612161758922975702725959162986674371447732481790390774896593852867\
089188529589261326381525025848515 - (8454382405519162559019659774825028652820\
63024813747155803808388224290667620121665284672290292741786601258934004239395\
22559157316056511695018159260289979700874834052245127733465511237729942695074\
43621*I)/11791247151470855646088882404709349658104298793924485165875011262190\
39114633935202735923200029301112546369532124587836469915151635912721927602568\
77534745510632737801125606256250001315894216889318550)*r^19*Log[r])/Sqrt[2] + 
      ((351511253145966249481236510664752256095154734865005147391560786396660\
88244413725766747421089530589583967366957339844131528130619409621999591737883\
81840065161615665295762810699708196290996419406336669774/42156861518243535255\
87208791347043413643342172313635183769976941276745124387561512826849604008742\
71776954000595976399774199256972390047853840553538491572716747099718935011689\
61821557954809541679360095 - (56899755322074609063552969469453960100221661048\
15932232933979817755735294755716682531918537155907544306836272337473132551144\
4073726400854961645634310487668583472050840755695921970331766576550452633027*
           I)/749088663272709189316792824915527033128381654771298691811246046\
82871264283546051166665659803136625064971148114983962491117793326625169672970\
6585190862614704736423515868287705863783445568778639730510)*r^20*Log[r])/
       Sqrt[2] + (Log[2]*Log[r])/(4*Sqrt[2]) - ((2*I)/3)*Sqrt[2]*Pi*Log[2]*
       Log[r] + (5*r*Log[2]*Log[r])/(6*Sqrt[2]) - 
      (((5*I)/4)*Pi*r*Log[2]*Log[r])/Sqrt[2] - (7173*r^2*Log[2]*Log[r])/
       (512*Sqrt[2]) - (((101*I)/12)*Pi*r^2*Log[2]*Log[r])/Sqrt[2] - 
      (205057*r^3*Log[2]*Log[r])/(6144*Sqrt[2]) - 
      (((22537*I)/1536)*Pi*r^3*Log[2]*Log[r])/Sqrt[2] + 
      ((16471810526870964362446241904285060201108914265887276887/
          471334833782224170252904006226002503673776395355112704 - 
         (4231498391703403514715516425178132965149497912790144*I)/
          100448215813265385016410318440298830461674222604857)*r^4*Log[2]*
        Log[r])/Sqrt[2] + (((11160809*I)/497664)*Pi*r^4*Log[2]*Log[r])/
       Sqrt[2] - (39874913658574040323228200577283888171294715251101608258594\
02686217783994966916478582175982913284832/69496052139288261591288038737385328\
44930680301472163247050566143956966574848160320306850668667791563 + 
        (23260591746132555530929780747729416922203662989761341253051347928840\
475260416571415327068877393777922*I)/2347783074757361351132427282306629093310\
072512800379377012183822820928638816072443353057022251586647)*Sqrt[2]*r^5*
       Log[2]*Log[r] - ((9030669936910288213351566696092733972245154411684411\
620308698075804181375891404876999229602713296439/7711596371492854879173078989\
337722463159838997972264982925349969583630198468010751391086024101897593 + 
         (1912972673502949259292604696899988025215154726383118610052227434306\
960795706865439427886153196753411*I)/8255423655644588169550857218008505721584\
3017612517218995906159540682992076411531035499569372869885)*r^6*Log[2]*
        Log[r])/Sqrt[2] - ((6512506474678856512363568584672266736865507876156\
058913119669723595023445792028938071211879613788142/5444217648938244755129071\
152601111967521632524678041672229816857489748245330955251570366546098390375 + 
         (2172916767228284907185859518346814268444043509406860318643563099482\
0257017942358091759609811538482771*I)/816485964834866095227905703541969544547\
291219443361771348209682247477303210898833736512308814117230)*r^7*Log[2]*
        Log[r])/Sqrt[2] - ((7482482717135441463126521959899244564476114620141\
461407343362491664058237294796877647525869489845572/6123487383811187214298015\
668459243385881056396089669374001047984027333653264819046556879993313614875 + 
         (8441187760152897568250311489557150793538639531862400060472151712884\
3821067097930175805341609919384587*I)/280058470849783558970737811648957049620\
9564932387935248979296384546168918917434554569291099334505213)*r^8*Log[2]*
        Log[r])/Sqrt[2] - ((1097738310914225515933957586847806543874010388862\
9788017020683774151717413718657757167504534358249075/879452383369076524136036\
0377582665424397460559832680736087701734720710387920119664237630942746570423 \
+ (15647804454482586663362436482819000954938669320415061353088436087925633955\
5503105719573255288048803433*I)/463522255070371077040340923911744031912043627\
4312178545113247850579901168576656752488083996035752922)*r^9*Log[2]*Log[r])/
       Sqrt[2] - ((9277469760597426387993411985868086270964070837242174672865\
274732965967217607556123456459219766653214/7277482369749900022801547700182372\
672405766672182891539024439499628645401928673917525722022624014609 + 
         (1613650647756768716922321705719046405482309942993794220013161863099\
459158683441224651338119696852075093*I)/4306790770263218365939368159418035640\
2399698964912434049194342001109380755499880366309086841180399758)*r^10*Log[2]*
        Log[r])/Sqrt[2] - ((1179528911848932584089217712209721191484203333537\
8167687023797256961093086563426602102572863776464167/906220779806478352627379\
4276646192078906305006712871056533898998243730918030025861885784992871134702 \
+ (17610017210243417556823925015128980578615640416669570371873141436123123558\
36403175806875954423841072926*I)/42671607263062614453939738577200620921118853\
104690858809956088398198836013689268666223952976375512789)*r^11*Log[2]*
        Log[r])/Sqrt[2] - (40971872563477807421263933430218885519435271978200\
022304393655702433073611237834014763799750754351934/6168676420132146397726936\
9865251780108509161468276055741590234571566491852119056455185892308233169117 \
+ (57787735880998159738767952806738464725383702379974261591503507268340998244\
831797924805571465095483979*I)/2559148897375013958844967793635530278787323820\
653609192232210694335313797433525296137322346293985453)*Sqrt[2]*r^12*Log[2]*
       Log[r] - (127002285179801819659175391902918616266686504624768676702478\
77971158299797200243988482839576795373302/18744392086966206661689170638200192\
100067395305054202938304045695855088527987450381599390759265780741 + 
        (11954227028030424989598900295789534154898706664433025748799457657465\
42948900152344419745036017639058663*I)/48647839389362527479562185711840723321\
544342632636954504816858978893298441270405564360953966760681615)*Sqrt[2]*r^13*
       Log[2]*Log[r] - (32849417494497810547520337147544540384601325192143902\
77608838684847727260786198177638323507151684362/47550905734538820334549425724\
24291483375977277919543532980701063898408839572133290677443748192541447 + 
        (22995429878722031510470314130756322539151400283477955848259918915819\
99020120415939270865662108871887887*I)/86415335902469108686689598102013265907\
672787828274199637746710961431169820824980957786804580701577605)*Sqrt[2]*r^14*
       Log[2]*Log[r] - ((3457418999491432447016990405884055505845488928565522\
619676600825126307403978171768169312618462405755/2455550681451611766117881807\
070083710905048353862913472692552194040541816070999966256284693124526601 + 
         (1853053091175881280257766344855242580339812060471323336209171676241\
900739304364113370486577082677407322*I)/3229166319350613512136636785635598251\
0147102705398997949642419025174070903306175546240276781978718111)*r^15*Log[2]*
        Log[r])/Sqrt[2] - (12610163077852057166475716281069519921000582549953\
57180969671354538952513634138114282648810934958412/17586085494184373950025703\
03703457771235437335793660527484916049273470200885353333272609768837273249 + 
        (12896410852705108285240819367753378434480634046354817347854732554755\
38273772900019247274732937365642650*I)/41846115430554261083492200323933279250\
710673780510767253698109732448026881422730290486487151974743793)*Sqrt[2]*r^16*
       Log[2]*Log[r] - (17777399212893850462302171901502883413874438402103323\
604210483417073091664050738575402726913452307541/2435352445727913509371144802\
0749094094556474731190850765278711605245887004996138449859227575264453843 + 
        (27387872696367274767977751339118474458695628948632257657182922146867\
6997250343147011747240936378277745*I)/830227024146570401354523604983705025532\
6260147562739689799675214259662285045491120447632860900776297)*Sqrt[2]*r^17*
       Log[2]*Log[r] - (11273357345619793905315216192500690228562737568595452\
032059962642249824187884968082069727300741297415/1517786904517781947848196881\
4179336777634517130695999105084678811281621805725825289353144389871113971 + 
        (41300905485772419917329558028541804320463563264340804525134454170680\
125648842985217854827717712611843*I)/1173284743606982489191232612636147256041\
746918698736946275966093551731956078716575310196139324079333)*Sqrt[2]*r^18*
       Log[2]*Log[r] - ((1129548631564467920761145323296247639170142713179229\
8758602884583101663572542749187446449185643941223/747668301725596648771246576\
4442880979407033972664813000069428853681087621498949422632581033865807215 + 
         (2843852303273207641617964315928286015262013189094713498668080551969\
6774055125756633513927218144098388*I)/379624959336420676697850902270233403795\
533966993199260483091704376606948402701182542080473901925331)*r^19*Log[2]*
        Log[r])/Sqrt[2] - (13593436276413640707320876940715432514634011148079\
788515880092538013348904807684416781222836462273463/1770293208432760605258889\
8026285261710668128196656505498933263619033883864190617387018559923891251915 \
+ (46190191703155337677018928162112890939687226671649911105417221607208265222\
7385747355206590295711392503*I)/116193701548857799773809689075586925363550026\
99811099891373463835897965184917635669612766136364453649)*Sqrt[2]*r^20*Log[2]*
       Log[r] + (Log[2]^2*Log[r])/(4*Sqrt[2]) - (55*r*Log[2]^2*Log[r])/
       (8*Sqrt[2]) - (1673*r^2*Log[2]^2*Log[r])/(128*Sqrt[2]) - 
      (33301*r^3*Log[2]^2*Log[r])/(1536*Sqrt[2]) + 
      (2983937*r^4*Log[2]^2*Log[r])/(82944*Sqrt[2]) - 
      (31*Log[r]^2)/(36*Sqrt[2]) - (19*r*Log[r]^2)/(96*Sqrt[2]) - 
      (94987*r^2*Log[r]^2)/(18432*Sqrt[2]) - ((I/64)*Pi*r^2*Log[r]^2)/
       Sqrt[2] - (534085*r^3*Log[r]^2)/(73728*Sqrt[2]) - 
      (((9*I)/128)*Pi*r^3*Log[r]^2)/Sqrt[2] + 
      ((990919024776715961609258273375311803303091587584163302356126996799939\
9050340381721919055424522084198916345/174588430463922873385761996016646674202\
0889998571467519847120312903192798916465843827880860855626764357632 - 
         (6909755385912138336870255834221970551960463435167372514556314746215\
737613528182055254075591416109334*I)/1303541533075524886756841796578245225262\
9417336273187703521796299760896127758380054616719214838948515)*r^4*Log[r]^2)/
       Sqrt[2] + (((715*I)/9216)*Pi*r^4*Log[r]^2)/Sqrt[2] - 
      ((412785515833107157279853415474551328126954182861884337205697764646464\
59561279441929029512430951397095151115110186268950964476796718984412505535563\
310655532497244555338763645572917898900962434940342077/1396988706067468664675\
09866683547320176288073469274025267403080803886357391744867037656098077674368\
92335591791770988095131481076945607433485839774544595529847156932991333735932\
111611606176245004558248 + (1449319787715334104427751097484460976017084317322\
92707372593338846545325698942991200885803969593183749242317378894215122393338\
96424590887586593062829932824842797951162985292153764820482151377483413*I)/43\
14199125768964968405781993284214214357048365327617578978624268086130386702322\
89223470847282920256773404243225612992854449153032088360220490170764168686252\
75776956975278047156894463950059739442810)*r^5*Log[r]^2)/Sqrt[2] - 
      ((904884422025480279206811023912343664808307209258960987126961785985532\
86628280147824088911206158985989431046762370725484426345242141377122933649570\
91416763230223388877466813485750932746585843025214763/26233112029423482660390\
99081631278519506308932393401239018359933340630051191540961666304620575277008\
46593080972522162158368118969960693561773907850545994906375651789956992506817\
9016424679425651209443 + (781284982913171416935272798175429004714305169974577\
65950928702026790727933930955935664344498408517585501571153948146167992239418\
915050292726419169034472721442044775951717565994550951312375851724583*I)/2064\
10789547244699245546342382922614254563804864563222803439598575931852113158917\
24906368021123304717000671233617111818228611282000035694810590686307494303603\
6630151339614124326526591482367631194020)*r^6*Log[r]^2)/Sqrt[2] - 
      ((833177006942540186390585701490182479444003171920885292299544526383531\
95533052435874636575762059959757065098377673636706728677696062591155162643226\
921918795027627985330394256292247144841008968133069133/2106245870216240037965\
63499184566212790866881153103556801195890261287728102733575519597436980458214\
40630692334129379045868829100806310267438890997475553287721881132667243392907\
109774894148961016787000 + (6536765125995586438381878587546765949397584969696\
83443182541530916283434724194488843191411340286292127989075995712784519993098\
3873297563937885608725497904726423244549314567687294427800383536069466347*I)/
          1568820373959839529413986983100107091188500026093650949996616856157\
51858871399895889083220550842286433260651022561261047746406635815095579848813\
95856961838638845885180121918147634363439285219735341180)*r^7*Log[r]^2)/
       Sqrt[2] - ((8100937535216575308409184568686871154854175690503244896289\
87897544999508836479972926734456711569230041061872501892118167628325315744623\
467432521350586071615052515255397962182780397864101447468364252181/1810466593\
24708449122303686489724409801122051892774183190676394111507315078969358553164\
82851882583623371353926485657395699175453104349642103225912483216287268646614\
8757267066376512589907406918871359500 + (179667611148019179436221986128454610\
75183019886581318179540569242556727080168382732069965575663973777633522195170\
99680126300089363649349135738384531113618198053433859860340725201297638133253\
7091828065*I)/397813758233623735461678015553588146081371908486323305163523482\
38913745168874667104170576942001771129418659267013133633281627200777499945882\
852285933410402074879456836127151331129787342379214131408418)*r^8*Log[r]^2)/
       Sqrt[2] - ((1735018140485219817739456013872407696975265515196962893488\
30422414900500377894309214436449116758722506693491088225859324346196068141928\
758222688145882790859968926643023968980058243190017834451131004759/3465845212\
46381206171309597366066025298456796992466495062915925522706977310578508662596\
97030779545950143814280854941424967423029993359989422937037757671696816593641\
542001768268867424187887085889776233 + (2356241376142521806144430245972192299\
71160171123030425057956521152289312008311954293827479146104310651962374616226\
52470647324010312033394199393057811420320692541523199098227700989557351810381\
951442547*I)/4866932664288565606734461815835527965109401039195297190850659456\
31605784078631486079159413974020311299836769222047575814557265501605805219274\
93341378751218714835748526682784353890446349471845396944676)*r^9*Log[r]^2)/
       Sqrt[2] - ((2692094303563396810271454198390741914167232875581739098747\
75624055885730280361546408009458446036223904481147419751583010954537498320861\
013515636506036193810137406904738583188665140662910222150495095253/4850077019\
41328878164078855266404731930478569346220369070598597185510863442259530259047\
45785935014411153537379250279609809673975657489716283863380331328952783398103\
400616776830976094717567038024644072 + (9194764226163607280508933651515948565\
87583744454505757516032040447175191731449536498532659768056510536714789046118\
93656606499225437023041425582240784948072168764398672737920840142844863466566\
42096523*I)/17866987308059435422459440526317385596580188732321525780659766860\
51621644310117188013024725774053914038284848296380401138210340661405064344371\
3920512338848339423334669159839321765257096763189017375452)*r^10*Log[r]^2)/
       Sqrt[2] - ((1073698390511065186323047927730318532150804380705428379577\
66206860081674928741856983115050009292347754232814379768925621756853321915111\
8471746373639031477227885762881402975010735866886449166796763811211/175776040\
46494894299827785313568309438883672315514890239296584941818063189307390027378\
06016557990861679608427038920988134078840206378848086204263967524083007392520\
22611573502682352404452787539771240100 + (16278532815518673561162243095910849\
83624890337726800309527333044052167483811944127983963565640643012078951498761\
92864928581603310355327178124988176279879746881665508550579979935656610364166\
5977673205*I)/299545041449236309872070117290183164485242660583534332378561941\
58145443932847360098398169519286226503460726412864005669469308362879515256768\
94432895590475143495104811791019768074777328286233731826422)*r^11*Log[r]^2)/
       Sqrt[2] - ((6368492984957055014006403652321136712069043223463368300154\
93514489043406225919378968731466877218844206996705653164748681531094571953585\
613787329031759073444094611799836424268430837015346083172346715719/9534841458\
18947180597180953727607097181058192853176313609897330894239000869107482379356\
42153265161785666507074655922837731057950455059793583133346591002595676627730\
119018714602294862889377002776679450 + (7691463378691448074737057896823555554\
82971905380059551601899625259720904673701984867019619153906170767265842697800\
31612101615924334261756822867332737711046942351820625019162943683822073239163\
03453975*I)/13473998804507526005447903313525963976394380127909543145677623236\
04339150561085577812990831081537823465127388716809497564852423169734352881933\
7725708456668326385809303897674395622264675146060622604083)*r^12*Log[r]^2)/
       Sqrt[2] - ((7856858571902178677517983985890678643300276525771353369925\
53226408174481827192450251087777278012682758715890980264515914927091178218807\
576688067122965628771687821644664233553038383838454385023837611445/1081749170\
98228287186788254387264525528541896081400610459389259165207064299524920451416\
27412435075548409053586854150932250746139293453068805824738522542850766910505\
4124326180587258094342236815038016872 + (276662225596736815824224939883788162\
43609198243334612303364475864747330249103306780036629180932486398162229086934\
94842167277749459115273348251753620193849739196128751225362701497652390601063\
93305914761*I)/46341975978157803958925095483962500129350863352229537850399965\
06631244063118811175643873699000188309208113142399640000677964897116457984498\
81482532979363426699625919551673968477841164988086847625810620)*r^13*
        Log[r]^2)/Sqrt[2] - ((11574166717623705621781684551589200590902912862\
03506663723816682544719364889692125705292174412059830701922000019807020902262\
90057338606818933993804729810454902235785147388816348311739308077605284927812\
3/147254032604938517765293025717906559422953698642818940206203546075251600753\
93660769419622311244098696722551458100505234739952267022547616260020600180769\
1195003634639982622398182766539890981313515383276 + 
         (2856437760404403157369533136839686570863016255554431618389248566988\
99451151534529313865732729116374030523086990667201041070676512611377022176630\
191743419878486861559678864396007963183425318880761247093*I)/4591713421550145\
74689840655495401418572871509178493942477910436626123103781104509656490805180\
27733676592331558765704721699809636993378648258911393883212807442565345318531\
1002197428346723464033659271620)*r^14*Log[r]^2)/Sqrt[2] - 
      ((527117421429260407660483769303946914277679448792847176402719506590737\
24906819772760117664697513507380338184814665301580416781743330866753908694249\
251118907423998109470432341099520293724405130354957129/6223546001165670610142\
65803136808818988522198902187152794834227965588312680179548550405542196747770\
00934955336717435026344212550073336062213018066164661509500964804506512579215\
12524562253786803258180 + (17125192792859497876149384707572601411610506947649\
67024913477445504209245113074666845402162865167949575736109813195669653469204\
499275683970216756522164608121442417212135414925798242873891839529727389*I)/2\
65008741136023167745774862649532345630655894194506086308816838327381524243126\
99552632700273378300721663788052313020131396794247884281673576622438602073527\
11997066010017459399878858045870612174207065)*r^15*Log[r]^2)/Sqrt[2] - 
      ((260807124566841997601109432375784381831857506770931526067363879189170\
42130923135614840517176151414180934727108860476230788766486652405996090103169\
176562272589518254953821027272415956628001064465662917/2868490748890893072132\
75515963352813607560761519468427019282430954921504372061596059842837753881725\
02365947242516690394035991793037083857052638881787311086277677413224306361759\
01996970002217910167120 + (46336127730705778154202457664503913690153584914012\
15723211161451223720715665562949537107495908524433673410009636815083270331224\
374512117490700436901745665864132580200334503429975211569987568749544869*I)/6\
92117526518281417355978801436975636018791439225787731251686115076084856132935\
91712094297102411496593704644688282002563310993864196121937177514481942211554\
92306846429782925948391509358130975562325444)*r^16*Log[r]^2)/Sqrt[2] - 
      ((264738796235570410153224205492584239776790707707784402531491308506818\
02918760372344853473492036050380465981140407289881770250574387944200232797755\
17003822950935020834631845324449632833900124402630818711/27216718828702982021\
91785506186246269124817129168393815844693348903199245751823209898441603091890\
51247761055891899908517049005585747506072945041198667797797520948657840881029\
486189597329324430137036982 + (2014112446040954934341376344043321470306628204\
24078774861484773181583248632750716708563347609964062464189727725124931511043\
2665719436716203681853570283491353867630094432548215037162220543905857923098*
           I)/291063730218268775282670303430057862803676844514520067905489890\
04663671084273603246746224775868373820852799599403331809699872373381138767274\
64874277492829557601442161993995656828425890530821221496259)*r^17*Log[r]^2)/
       Sqrt[2] - ((2554559952683398036404460589625291548556258741015630563211\
18187774112172707564134830578369205927518297525177890355751846741405179619222\
6136145091514893342865687123590549008053308395687819836816295251177/246238261\
92883396166398875948858208752897679015599517876440128702291297289500252491909\
94086757327141304619230833268716188346641737132896681348336162665251204458002\
89410733471061585878531321850439944362 + (40270871199808835380214309700809861\
60591235716709266464178303403059198990320101916622696301090144788560122016175\
02104400249966497504141854521862048817124231409811324684077667749282800860362\
600944381*I)/5641890911449139640234266172056916066250225845536511828729061859\
03966281839544294906953262259041443425338904392752837439573399209618171704861\
673490339838924262678525545725714476885400866041336215050)*r^18*Log[r]^2)/
       Sqrt[2] - ((2099954954487718634425955603591352774039472949966268953201\
84307877347609046382555726053556982304997605157758740493426474926929782785725\
606379742356926717515521574872455162721135315160100833289756131811/1903202360\
79023131883374985732132578523628953768235217362707545740016302248897624660354\
53885029149944842826061344156358293817247208574294786317301303577599902246211\
833818950923236408240118603162188315 + (1029104680257408549892185883561788080\
04010269452420711954601457835175334444673604686200791301057058263260870672581\
36257412003457929149348299110023294655188479471032134355967038984486293298302\
498171*I)/1400248416520834652909983821797456628906089427922592308693257265622\
25567809556751102679371039448079828196088361700370926606359628502457130218342\
17650238423721748512358062288827028495840947569413900)*r^19*Log[r]^2)/
       Sqrt[2] - ((4496626168156159651564705775517451760358000473468165712390\
81634758218274880362237075864973733487754803335972878217940369460069677010966\
3832651918786607311158782230951281184588486701488337015900507342523/384154282\
00705088913499890650793382979214063712807207763646164645499749553799873257389\
54402894566243586820315977560790472129264124698174497188695137455330897851923\
64660175849554513313779406468815664860 + (34493019374433007762063316841799026\
19633588858269856714907089156604357471158372355431097654001728890636212354031\
60201873188535371257513242008278998394233355152792385482662652195383574095018\
7746527815*I)/456547088068311965747750035723898921410354752251058372883318355\
37655614039315891860107963902731366385224158331230403976895937240464895858360\
95371077583564710551119184140878528895936286003141785969648)*r^20*Log[r]^2)/
       Sqrt[2] - (Sqrt[2]*Log[2]*Log[r]^2)/3 + (11*r*Log[2]*Log[r]^2)/
       (8*Sqrt[2]) + (61*r^2*Log[2]*Log[r]^2)/(24*Sqrt[2]) + 
      (16631*r^3*Log[2]*Log[r]^2)/(3072*Sqrt[2]) - 
      (14324039*r^4*Log[2]*Log[r]^2)/(995328*Sqrt[2]) - 
      (1211*r^5*Log[2]*Log[r]^2)/(384*Sqrt[2]) - (7553*r^6*Log[2]*Log[r]^2)/
       (2048*Sqrt[2]) - (17349*r^7*Log[2]*Log[r]^2)/(4096*Sqrt[2]) - 
      (78595*r^8*Log[2]*Log[r]^2)/(16384*Sqrt[2]) - 
      (1056341*r^9*Log[2]*Log[r]^2)/(196608*Sqrt[2]) - 
      (3126409*r^10*Log[2]*Log[r]^2)/(524288*Sqrt[2]) - 
      (20661511*r^11*Log[2]*Log[r]^2)/(3145728*Sqrt[2]) - 
      (90442261*r^12*Log[2]*Log[r]^2)/(12582912*Sqrt[2]) - 
      (16403555*r^13*Log[2]*Log[r]^2)/(2097152*Sqrt[2]) - 
      (1705304663*r^14*Log[2]*Log[r]^2)/(201326592*Sqrt[2]) - 
      (1225822145*r^15*Log[2]*Log[r]^2)/(134217728*Sqrt[2]) - 
      (2633320485*r^16*Log[2]*Log[r]^2)/(268435456*Sqrt[2]) - 
      (45099468465*r^17*Log[2]*Log[r]^2)/(4294967296*Sqrt[2]) - 
      (384995918425*r^18*Log[2]*Log[r]^2)/(34359738368*Sqrt[2]) - 
      (819317544045*r^19*Log[2]*Log[r]^2)/(68719476736*Sqrt[2]) - 
      (3478220737915*r^20*Log[2]*Log[r]^2)/(274877906944*Sqrt[2]) + 
      (Sqrt[2]*Log[r]^3)/9 - (r*Log[r]^3)/(12*Sqrt[2]) + 
      (175*r^2*Log[r]^3)/(576*Sqrt[2]) + (383*r^3*Log[r]^3)/(1152*Sqrt[2]) + 
      (941*r^4*Log[r]^3)/(2304*Sqrt[2]) + (9031*r^5*Log[r]^3)/
       (18432*Sqrt[2]) + (14119*r^6*Log[r]^3)/(24576*Sqrt[2]) + 
      (32525*r^7*Log[r]^3)/(49152*Sqrt[2]) + (295537*r^8*Log[r]^3)/
       (393216*Sqrt[2]) + (3982979*r^9*Log[r]^3)/(4718592*Sqrt[2]) + 
      (17727853*r^10*Log[r]^3)/(18874368*Sqrt[2]) + (39146393*r^11*Log[r]^3)/
       (37748736*Sqrt[2]) + (42934775*r^12*Log[r]^3)/(37748736*Sqrt[2]) + 
      (749112259*r^13*Log[r]^3)/(603979776*Sqrt[2]) + 
      (3251145841*r^14*Log[r]^3)/(2415919104*Sqrt[2]) + 
      (2341212205*r^15*Log[r]^3)/(1610612736*Sqrt[2]) + 
      (13434195005*r^16*Log[r]^3)/(8589934592*Sqrt[2]) + 
      (57609873875*r^17*Log[r]^3)/(34359738368*Sqrt[2]) + 
      (738765121295*r^18*Log[r]^3)/(412316860416*Sqrt[2]) + 
      (1574330135015*r^19*Log[r]^3)/(824633720832*Sqrt[2]) + 
      (3346010345755*r^20*Log[r]^3)/(1649267441664*Sqrt[2])) + 
    nh*Tf^2*((279381944668691448311768980773915426732466191918258*Sqrt[2])/
       116014190035620685971283899522046319625070542829651 - 
      ((10*I)/9)*Sqrt[2]*Pi + ((I/9)*Pi^3)/Sqrt[2] - 
      (2237445969728784683191845704654932119098669045573602103266638310172079\
66872864268033298870450875989*r)/(9395404875602215507704977399448205743761020\
2592583427634164987165330392203799437395645743175471763*Sqrt[2]) - 
      (((181*I)/72)*Pi*r)/Sqrt[2] + (((5*I)/24)*Pi^3*r)/Sqrt[2] - 
      (1015085894894647291198286708361148725586051583490913965488386210077208\
362524596654734069837549154829*r^2)/(5604457941464252424193166721739875943097\
57824372667762498397295227568771456900594847213296165194787*Sqrt[2]) - 
      (((1717*I)/192)*Pi*r^2)/Sqrt[2] + (((7*I)/144)*Pi^3*r^2)/Sqrt[2] - 
      (7250012083167923778998424270114084359330169269759428589291544694638624\
2810641959540993800475044685589*r^3)/(170245446045738436907205858238588331285\
78709508940241929982800469075836816588927229228212480140487678*Sqrt[2]) - 
      (((1047301*I)/55296)*Pi*r^3)/Sqrt[2] - (((607*I)/2304)*Pi^3*r^3)/
       Sqrt[2] - ((2035935242626700323634891649070028642975235511614493949920\
02068208261453383089609602134179787232007783/40264885187813131038520365428077\
546244541039894391151324785345187242178853514686320691365008731275049 + 
         (5656842694860875180484238037869833890916401582329068*I)/
          135531844159807475210291391522670533978685477276327)*r^4)/Sqrt[2] + 
      (((169492279*I)/5971968)*Pi*r^4)/Sqrt[2] - 
      (((28567*I)/746496)*Pi^3*r^4)/Sqrt[2] - 
      ((351696184046442343518566278123955080922700476877841032755948311479686\
46551121296584649033855161631623/65972705582014466157293451998629712649726069\
97889601613835102817075923430762880479701404652262890114 + 
         (1115420070464600515161688158726997608905335362883352672767724280742\
66483717502341523870365717484822555*I)/82363571068226279151664628113523686515\
22632706961085211374362462117538035391205712535322604448544361)*r^5)/
       Sqrt[2] - ((1479595013472149067950427834632756348095248619375228511606\
39353784770261365068783050251682678867565861/26863847893179051020966493431042\
641135783012211633847867810536390225329709788494378865719642739125068 + 
         (9776875803818569905405164928954642884980937046084789957678686264993\
5490884727727439423879823010633038*I)/685172866880865170378039660258894583307\
1724026951886661983336876040515319190876072177564468163744929)*r^6)/Sqrt[2] - 
      (1900746752080448164910161782039789671274681274469788562029178634488490\
3684962543167336711473975222394/666830648631174340866627418107197761768538121\
8210168128322669004562337880578206657255546527218581815 + 
        (95848846952037307845541948945800385786181271891533295861640074238225\
033586622300441325293896073915759*I)/1279301530618553859811449133360239301644\
8024950888660234186683475974880804929941441130689459322754111)*Sqrt[2]*r^7 - 
      ((510347807960280750166396139849524373818010789595925351855699108282664\
63510780232535972225936965973634/86136380032295015557832841067250817980314595\
04924511080364542260866877270667052720738075323776425035 + 
         (2889833841093562136930555860463797324460525319411595454666390980973\
87400902215199184207643000762316245*I)/18435621535526653383383376966565082614\
604374281092943331233833777532470006181964043307942985406432753)*r^8)/
       Sqrt[2] - ((3553517602634558622581364696906534976761636300110316791814\
0055062760128589420124683390053216684094813/575906951915454823903944517015373\
8791985319810865364408658668033493536972017297613252987256460445927 + 
         (1888265557619423767345561254791459454238009524826150743379626158964\
52977654509313771211567013391152567*I)/11561329651681421120955819522959938225\
718992410060095547896061259876209606859581901313220529993679327)*r^9)/
       Sqrt[2] - (15560389193055427011362446024813069323285043222914592361511\
25287137084677360401233648141770931668150/48432302469673443034894762354380096\
7548521544381169727071273651198021548969846494905767552597966791 + 
        (27681607965150865210369178014711315445394180932324522849426383307277\
680475544942253907474252752483382*I)/3265423199073993129163611390052212209634\
346866398076136232340325610228370093820223883250326754214101)*Sqrt[2]*r^10 - 
      ((168367867669811867066789521002081370028978431962343882565350610355561\
47237088817412058772769874875801/25194580288866602453726242999781579767152563\
85692907411499688804407053057888267902142442021366687091 + 
         (3095748820809503154428545786871190420346992925152673599678903414854\
38320517404807684151758226873112335*I)/17647398697780570433720545001592702525\
852363320918346794092592099765599528279064369039531910230939658)*r^11)/
       Sqrt[2] - ((5995288296999088466269824227143320001955167028477415601642\
119895649636267514035444223232899582218571/8642776740386252910486450288387515\
16828927064697469901101592186185816403213113079331365998412529926 + 
         (3605956169215609051432688856970719752758835791539906530127834933643\
4526692816653830283138158186911331*I)/199230985107659823214732930402275225291\
3823313893919929421550783004938527275406401680577008552504536)*r^12)/
       Sqrt[2] - ((2499355749179703227038508792985240237516541740442503045752\
8507302499381393887168812590439552010165658/347837614051724972393352941707431\
7888558441499237853761155545649462590844390637781283392094213648539 + 
         (5475772766569432558069702008402374298287111849631076986970567554860\
521492976286044922432107513902663*I)/2939334585447345871920514449170464921158\
17029736273760610696565446860973812170242150565166300714180)*r^13)/Sqrt[2] - 
      ((445967205563467504510600372895246814333448668715384962482859430267347\
0388414335732116344590873925757/600412880117216901777341429803847766845150286\
984751485643006669498412336287501131654667748613468314 + 
         (5889451356400214710591192693529945898398772796722371711282824874287\
6356928760317007337978431916719711*I)/307779893626716346228947609145973868077\
5794277400493906637641664325874051756227309255816162547437480)*r^14)/
       Sqrt[2] - ((8339794519533606268046283550689149981983557144510378579989\
584369606764236307585637927677520236579125/1088268643900323158710877241313576\
898520019570206312585122009571141127384839680515401983056280159928 + 
         (2735673891329056577514713753764419662206724615337238098685184472966\
19434745149550485830686530159963139*I)/13943186690877948152909937589944187008\
031840846761963643082111286543493699279548133070495436973351378)*r^15)/
       Sqrt[2] - ((6655267445169386297555283442073693364159116568476722824942\
218553075199055868430391182877150935969949/8432243445683296781601075757787156\
31226652699526527163635750937519309895197125254921815830726670852 + 
         (1437610904912869375364090674816506363989023269956249709497443495635\
78604493342712742443083105184800969*I)/71571607840809809214826619684858116466\
75468784825545330537765492561502826688483598397743980916664445)*r^16)/
       Sqrt[2] - ((7762767701419529156570602155650779773635744852043682227375\
8600899075019199262929657134693495940001925/956493814482968390355735274836524\
5283242872207373144424682458110217382467766683429223225439687140762 + 
         (6811655711988570336282087914127441467774415179177763994733589442947\
33900787606033588787766668675628*I)/33169630255514900583752541562860102864522\
170102324079295086784146833014018508325245456087060243965)*r^17)/Sqrt[2] - 
      ((202492334645326582353823823986889424131626918492261528070726877717776\
10835202359101399178906706254585/24298899204679911732475256315437970063237601\
34795208077171271146628056664416589905628257307321451743 + 
         (2813214876912780993627808119285149554976816815760174804441539001827\
25793725144663307885355634668676378*I)/13415235092511974602030917303077114050\
530646383319782734587977896916233569763877523041834836865994905)*r^18)/
       Sqrt[2] - ((5471688671110976677946522243110541249213327670903751945151\
423774667239475759313444052084102581860584/6402903143131133594975936006696190\
88476620713032584057176887830857703169314202628015003787866810203 + 
         (3986406723430921915547677206559232381922262594849158569887570718424\
8236511935544930961890802486372509*I)/186357518284235045353677686050011521430\
3258889412576253242338322291005049536475595327997611393745078)*r^19)/
       Sqrt[2] - ((8591960880001989963757197767847995719264115686466526171520\
7279162184020825036694467589155569890881843/981608601772804306767374809334239\
9722413478859656969060310889581777026218350714839398289388118317500 + 
         (7478802056795791078274005861505396373690673579014038536908954148366\
2205707177870410106983418411016945*I)/343069715930059674775395187907411395245\
1702363058739856973882346533310087780725311512166634211503192)*r^20)/
       Sqrt[2] - (4*Sqrt[2]*Log[2])/9 - (((19*I)/3)*Pi*Log[2])/Sqrt[2] + 
      (4*Sqrt[2]*Pi^2*Log[2])/9 - (11*r*Log[2])/Sqrt[2] - 
      (((103*I)/24)*Pi*r*Log[2])/Sqrt[2] + (3*Pi^2*r*Log[2])/(2*Sqrt[2]) - 
      (253*r^2*Log[2])/(32*Sqrt[2]) + (((2935*I)/576)*Pi*r^2*Log[2])/
       Sqrt[2] + (Pi^2*r^2*Log[2])/(36*Sqrt[2]) + (11119*r^3*Log[2])/
       (3456*Sqrt[2]) + (((36937*I)/1536)*Pi*r^3*Log[2])/Sqrt[2] - 
      (187*Pi^2*r^3*Log[2])/(72*Sqrt[2]) + 
      ((5218890377753515411950017729755919752963079323448705741/
          419470861875174588741145519706091716340278840380610832 - 
         (2428040934647917295083910600682837284511108009312064*I)/
          205487064435890604477205184213039614984974595491137)*r^4*Log[2])/
       Sqrt[2] - (((9230551*I)/497664)*Pi*r^4*Log[2])/Sqrt[2] + 
      (53603*Pi^2*r^4*Log[2])/(93312*Sqrt[2]) - 
      (8518793228393703505007336131731732382042889208036984572083629883955493\
3008699183584015004617240328/795470510679638588872256801320311689749154889950\
677187872233413965255019556895329285568026261765315 + 
        (67027681185001708037282581510965416547047680360499758799576689967212\
1072575962202811849806367334320*I)/919948435361635981806236240861829802786766\
378375270842544658482960247024753600634337762013317707007)*Sqrt[2]*r^5*
       Log[2] - (188236570664231509611302765035461731813235349192645166337482\
83637495764137777485261751053819186071/30881368788075020610413846967011760320\
0743590997570149173215212928915233532321303819313857260437265 + 
        (48146033674471562946952308779349182626901791748864636102093672338330\
5510448416309295938121192283123*I)/670387178111397117174876791705096082617613\
909284877918959178160718488134289998979027950534500391075)*Sqrt[2]*r^6*
       Log[2] - ((41523084500642182984640392979331637007540521591668128251032\
6002160487104954985373563201563064078205/588128290325515465743692104025228159\
6867321587476074806013673673680165004236472372552418839235075046 + 
         (1692419004780308670372090143490637390290853345668416355557756828118\
9352220025140174554251189454190599*I)/117754930753427715113073657846889622843\
75148009960214644863102115501507088997491224975738301002297150)*r^7*Log[2])/
       Sqrt[2] - (41186956321279979785745211241978490844561221159357347478012\
279091461116192090511456546630220076576/1927214356006198696820376353333879417\
105477788213563971463577727801507874232706305648437188472060345 + 
        (11082725156655677043082932878410466771505508737093550358864344241894\
818192530450231976154280347515488*I)/1535494336830908018507016654172791550905\
4046642773718739779609865870001309257182465862272322175582013)*Sqrt[2]*r^8*
       Log[2] - (310942162370011898870212926296033365335120982193044730340951\
20328547956016888048397396366522500396/22453898211005844053990942609895184685\
91366527798916925226147501421526748835705688089860555445542355 + 
        (67256497878272661810411685553561346888407536984564059980678321922736\
72991561432188675236412798343810*I)/92712786768888547621252797669046249598399\
24630972830235735079156345855242857696235173843660486605999)*Sqrt[2]*r^9*
       Log[2] - (183662915238894667281316798893559629566915492069906656286924\
259970961575660345658925316119137679169/1878601969065761169526111714392591710\
0517427870537250161469384470668932967402534405559541091399681795 + 
        (16549491891259333474287774341941983764246394049458799576842370793641\
427357498074268954473653150814468*I)/2269767289529027557514550458701531501667\
0380873695311380269800619396694164079652055198736511342534187)*Sqrt[2]*r^10*
       Log[2] - (350888855183689740994624698217399914518116658206771861629324\
551834293267081747509677718534493560958/4645599706456929097077838522757624816\
7172492716054512720627930316575862534498362971277530899114611679 + 
        (51296055066606532721014800665464642099500929835756708151560729483262\
614392145847054866278166878984254*I)/6999244672483621719264013821080268029052\
6603670400419439823794554568363520529255016910475909155889547)*Sqrt[2]*r^11*
       Log[2] - ((23310538767228456639461749145513310878305823368696472592946\
1491047313789974627496745732710513872992/184458180555652980890793383576291587\
18853568704537646041032363406009907938182310620865649947772248045 + 
         (6661912443000755728640236995540133024955815960393102428858380505679\
51526300048130666873901165837665*I)/45209326421474418345782766780161711202359\
7877789501616840573849954471122919073299393099125821285743)*r^12*Log[2])/
       Sqrt[2] - ((3525031172257233801355806504804877243196120563967055435505\
00182412859169403952477277988280615682256/31388537209235569613527856915622199\
603035349590829487958288170429163756488946276841956273300352658955 + 
         (7560146713104529485767867710267565897058120692751700552236372764917\
69893292347014756672608578841303*I)/51018680862396213473344402849328374500399\
1640008271713272475301743679270039035907087193669070759052)*r^13*Log[2])/
       Sqrt[2] - ((4101070208053606416969963086622759978675112489758472870589\
26749469782594825763137326031571844324012/39442933581694653514549950115941734\
002172644239375393157342384231489411179427772929606801523752737309 + 
         (2708904642722799948488505821781667698801536952552900119830255809198\
40393726415627958494053143062331*I)/18172760454117263941061154781440111841588\
0766321194558156388172246191230569042253451230617460544173)*r^14*Log[2])/
       Sqrt[2] - ((3540468432974162660298950710375396084323986726892125816236\
2026589484990384128656043528515578897544/358408443063630140189716385396795431\
4032482917776837168698070774107549826190852049772266674022504115 + 
         (3979197393909252318202906200117789566468281366756763182568483640552\
268029712216438950669383582329171*I)/2652820107276238590797936092667405609157\
770712789653170983277261127868227373631583722536991141439538)*r^15*Log[2])/
       Sqrt[2] - (53772406622701461818358624152777309275772987389807919972763\
362949523063897594490851985094833211449/1128132321722702213815184860935597739\
2888170856633810125069375079500229610076341788977375906872596765 + 
        (29744465880884217617787718862697203847455471583213313072793477383149\
13546874082740543918421937177189*I)/39400384017894181864302054926946403349477\
66834600074648578488503421664607250437634347796773032163201)*Sqrt[2]*r^16*
       Log[2] - (144246738857330505959488415802513725722673260191572435007177\
70247134751070459530302458562985875418/31067782507101578864404840649895961183\
20807087319302764092830761150802484604200241818165298880785997 + 
        (59485818467607016363092794981872623685659379154503885235472347913178\
80819969624056433466091912380682*I)/78260407343696871671400316692425970552792\
24058299732569594666369456401507845574373040358626991526797)*Sqrt[2]*r^17*
       Log[2] - (158600722032930488747483278250467601028279881231348674079328\
88931345328219835730055398828459898046/34873343789897845588068516167089166793\
66263220565504958028417111427917026677635210925332297294132777 + 
        (45389211113627211409327530480321596351672794979582252748337749566918\
14716249812737550421588913420181*I)/59294684392365187914496168553404197267689\
48609912242429237967168548561389038410738571269135054830859)*Sqrt[2]*r^18*
       Log[2] - ((71740203846917565222130733784083197005472661805440249639654\
44283037914813499364296419203490172004/80248517503377896590869487718818564853\
1926209125948833647804559188474078782512407374998446125200979 + 
         (3485972476142507708885132049013997050468408356189752546976668644957\
6818516543636386180582590375593229*I)/226052476802999486181081573870688727273\
99586394059341592072124113848012992006974039705376969029801621)*r^19*Log[2])/
       Sqrt[2] - (38610185835516900381896241930686473547269585038059928353749\
997902249033725186366314284789483628455/8770165681763870655260716509004115842\
414630737464207009085254798732321001934168385362201475307394263 + 
        (23056053832774303017327447739902320629990489011292793326485131924466\
196657214996829865558151768663546*I)/2968155774104610653791723589596025747469\
1897771648747866854081420528033548321491800457511587639339933)*Sqrt[2]*r^20*
       Log[2] - (86*Sqrt[2]*Log[2]^2)/9 + ((2*I)/3)*Sqrt[2]*Pi*Log[2]^2 - 
      (89*r*Log[2]^2)/(6*Sqrt[2]) + (((27*I)/8)*Pi*r*Log[2]^2)/Sqrt[2] + 
      (445*r^2*Log[2]^2)/(48*Sqrt[2]) + (((155*I)/48)*Pi*r^2*Log[2]^2)/
       Sqrt[2] + (25319*r^3*Log[2]^2)/(576*Sqrt[2]) + 
      (((577*I)/384)*Pi*r^3*Log[2]^2)/Sqrt[2] - (1080761*r^4*Log[2]^2)/
       (46656*Sqrt[2]) - (((59345*I)/7776)*Pi*r^4*Log[2]^2)/Sqrt[2] + 
      4*Sqrt[2]*Log[2]^3 + (31*r*Log[2]^3)/(2*Sqrt[2]) + 
      (55*r^2*Log[2]^3)/(12*Sqrt[2]) - (143*r^3*Log[2]^3)/(8*Sqrt[2]) - 
      (52393*r^4*Log[2]^3)/(10368*Sqrt[2]) - (8*Sqrt[2]*Log[r])/9 - 
      (((5*I)/3)*Pi*Log[r])/Sqrt[2] - (Pi^2*Log[r])/(3*Sqrt[2]) + 
      (215*r*Log[r])/(72*Sqrt[2]) - (((59*I)/24)*Pi*r*Log[r])/Sqrt[2] - 
      (13*Pi^2*r*Log[r])/(24*Sqrt[2]) - (479*r^2*Log[r])/(96*Sqrt[2]) - 
      (((251*I)/96)*Pi*r^2*Log[r])/Sqrt[2] - (19*Pi^2*r^2*Log[r])/
       (144*Sqrt[2]) - (378751*r^3*Log[r])/(18432*Sqrt[2]) - 
      (((3611*I)/1024)*Pi*r^3*Log[r])/Sqrt[2] + (1271*Pi^2*r^3*Log[r])/
       (2304*Sqrt[2]) - ((539052441088673336701605953442587458830027736462348\
58843417318553296193948541207591873289825105900851693259/87506308926685120270\
31073703091588754752833198115929283291067956181899806051613070306118914137935\
719653376 + (8541720142028062000252308949550905433891534864805360677001166045\
02415490895135712274582025320118111046*I)/12862786052287157299356702115019903\
842662786602735691186181543819763142541780802036896258081640948201)*r^4*
        Log[r])/Sqrt[2] + (((8460089*I)/995328)*Pi*r^4*Log[r])/Sqrt[2] + 
      (64141*Pi^2*r^4*Log[r])/(248832*Sqrt[2]) - 
      ((410467416618714317406985291917335601754039055567003483836622461974389\
41864022665969067839911173548313435405723606776137209176999583754423522707627\
127098703535711131302119403966462062775507972533817774/2233312827579560643249\
78662531548322967032913448978075057865993405616427216901466057965726648209596\
83210672977798532560491108137938109551883345670484796520062231010421156906827\
51110840004709358983755 + (60563961939980184875008190499686188832681175322617\
32380053426640971112261414151404635989008027672306973033674110867926909492999\
5015078979604657411309031011161360216243752570088181650432187211997911403*I)/
          1485988407089593466151222829687941640048991803997082942775956210700\
60046636307828358861572481635295596487661931658282180998674720731252350109953\
5135944218876904791380357364865578006406772875672345390)*r^5*Log[r])/
       Sqrt[2] - ((1535676406554463909168115010109768811116691091137862504857\
07513012108541420207268519593527829545294111057019200714854946519656464644197\
95214433583525754196549595672393367885318992446581649061334201633/64632873305\
99392968681616107919734761420377845435766347410433826406131725898901984501984\
98598752346446874628094654438659230038926845615546819177706016856224298854448\
345632453637922433084746918709350 + (5978395145679692035489136474936669486917\
35339839046888271579710438392344513142099376866405477062454388040303830266299\
05642482314754778391028612791198412001475513885652861527912712724859482795743\
0716*I)/112175324893705518537145874695089658039456263664640169261526203379609\
83475411405016643607601731109395804577020242492287483338067185180213228558333\
789640325702655257225415659516865885675238518740225)*r^6*Log[r])/Sqrt[2] - 
      ((337606331518529520047098171749175530743342874719639576581766111116378\
03932897733332068186017791153807557680596594377229364435229274410030555551248\
45137293649496104257146221436981926033236832149409697599/11514154470824783647\
19277304715725568442616026207679375612620082626184331940781497433056382567995\
36281216476601729858634370447178861634512604644984980371318993243675737517104\
510510340994732512177339900 + (5264457418391414513445374103923305931916079387\
50440197809295764943236887772691782886962531326070955231930349129575768751464\
13454745044352152351829022609767936638237901485514838430273676223535798219859*
           I)/789289637547762811376720345669440309705817898528615923234418953\
91383242044577633876083796938300740037895563938256592438016866808965713073305\
6501733437076286237188638646051406349144258909552434073075)*r^7*Log[r])/
       Sqrt[2] - ((1286846691252605227872193534600006895572352310098249416423\
18413513810089993330515806631688060802869608082188272168185356010327375992623\
10592973564921405463078478548569824594531025863569678647006776782/36663840461\
32467411588885712745482141162020242883527933771658450488356307387261060762889\
90258507691900517070394828781859708084792102578201928010984918636435328195353\
014326659947925500543286323857319 + (2778710107836280815259072756533920255623\
02384261429858982769856414729444015492108866668341752605453660137333758697691\
03824280649020544670889795990314296280994415568599008408028637769391771223966\
07180843*I)/34345935754779942313614226076791339716743890494804774346389823640\
03590588407845464688687398678902271471370887249273631877556814215796184292460\
6004120430905635129961395666223913367192687584020351512566)*r^8*Log[r])/
       Sqrt[2] - ((8972816202808832407610150141443913864756118649806251506900\
94115419812465679719643514924591420594404618294020745082852007647588837016373\
35858961606805230623974247030086644661090497193904374616154893381/21820983971\
27517246852210536806420936841628063295368516362420674301839326000446042860896\
95217372651524215283359421441080065135334782455409604735219523400367977681718\
7633063513981858258825583269692890 + (570517330138230620381617132239936422965\
71763085326202719386189821124257374555015480299922357344032980581593119148664\
89201710438053179773691739986723749159606119374127026203695726179309830050206\
49154058*I)/59516779440870327307658040481899028052401428069646686703996830092\
33596694493479844044237399670491216539429210376628127317188823708120388947078\
502486200276619628874280780836992937242033514901314546321)*r^9*Log[r])/
       Sqrt[2] - ((5734151357942414291413070870622933450903925670326824121659\
83029905868342693662984156084541885152618303170001502883420105125285571727776\
790860164942598022376843928903753130317920223032969378357566049502/1209732539\
97313683170592359728367601985350505313452968086256247123025928416122793521951\
78141166187490215398402440274290905156828763832328091051384343319237942074420\
545766252093871358513227490866852615 + (4502996328017012758584822754559600395\
53502862609602058792934031903359577367588965046735709459865970056557966399777\
50138843027532526935342805078243889515993353087130480988140897020719008297643\
607100431421*I)/4038022883211810936027045232040955275480694962453506745995579\
25464078527947224837609210726399101720325559399014790170738068990341439211221\
796634225446575526589180813548691963207332606581729206545614390)*r^10*Log[r])/
       Sqrt[2] - ((1223554462121597079238170547019851315889650773836440648408\
67048424850863051646597368436995303783224526849669999120718393687196661258336\
320681284150135708715030351622389509546630728824602260763762126871/2268240180\
04476642133093275557593239765542237995950516380799719679346336872633901090701\
16608486804469251077655850745239621348385392666222681780839753235487296500303\
93596020610512257732894171491924791 + (24110580103492909571927403122436898548\
43352930286065459697745054565310629985182364116205391773164364902280448079172\
28698972862923908939593643887613488760162633903228569196729781629547435295574\
34241317894*I)/18861496828507302012043856183578104838468033556669337607157112\
67378698703261654892984408751413633172041463378302900197192498444208427921925\
37109906694806791980929720672036515247741468775964468704731055)*r^11*Log[r])/
       Sqrt[2] - ((1520328456115922658500032101716297946425005949843416292616\
45199806131478111696046994876722319896225488815717798944398319252675287077101\
82172026960220591920169908970250617008790788550291771525698717696371/25027463\
54890575107508108139539111080790292744405087875877221582394618093235326544889\
46828711337343879901207082697374869712431430431101603095560952614781110486558\
898258358407388694384266731243511075705 + (8615279353841585021127035586625576\
78873506715130947583424666218546771431906686336259100187987154772888398733041\
62804694720995728259372974110835699622893721243362461356983717720367114505958\
707478885777*I)/5951299565596231844893925470856702037278643396738766772593775\
68004879091781364952575103755846523859725017186654518312917132902994306760183\
652354809366043752956707679177729588730608816237397035939796)*r^12*Log[r])/
       Sqrt[2] - ((3397274175870774931591757632152251250031652394439120633786\
42983255887683381252421199615772832385834557348782022139694776612066106336703\
374701832058297013907152581659016758641885018979211120534847603232/5010325305\
89895316590268122365353638811909467118734271439115454733219439148520025315274\
86234173665825506368351058374367860021953405910140826240618338164618208786664\
79869027753477640520608208172810505 + (22436206289784859686630139808030534874\
73222946770748095759746221295497374834789422521447333275223143368101594468538\
66773712613815141851692512102540788483123446828460207197197188028739178372813\
326487839*I)/1382559883128990449085251481519209174446379912030973569215784524\
70269373688954657244645553566200767208254792125229789992087991878332243393851\
5249555271372011815974427741898469572601997552867378906504)*r^13*Log[r])/
       Sqrt[2] - ((3296808917863958819728930464761098772893141660466697784723\
13662222003991632910646608009440992149236981971325936879784838969037154220308\
989949678862478154541610782656244712352570709782271100579765007234/4389109209\
33147060464841468245951167060416734578532236893187090031536632837410432372038\
56254837074130986530107497446225762521441686507197708531494281624891746263794\
97489833502598614390333671906144245 + (89101266695012743809956953927252599624\
74004629018937383534451134924333588771013105820198491209635296659368006110418\
88248367756672861890800132164884410442603177396259935353066470466627953812903\
586312279*I)/4940443670848264239569199842349166019137675103240813943322514838\
93997355817487648436240189012428622133858164622464562415069667959575798007236\
9291223725589169594245160320044417964063172442531202426254)*r^14*Log[r])/
       Sqrt[2] - ((1514050137270106979736873987534516299112019438595011658451\
28658592358268690069841414239976181070437800166780946175160497050593236514068\
122107030260272532395497941627791521659065074101207113461963897901/1831590676\
87971086122282824987707031921839969285554363224638764364652175898835233150480\
57172596585561395950658566040208105743383234892360298611860535993418930928878\
39924195236317934949807041644472025 + (88577042400439793865916477243066035292\
22131166018226419259954499961149678888055658855127942448906276808048043437320\
52982888567322300754717872296880228041539164404509727867748116021842217640230\
241875*I)/4452268847130693985470020227750760079351272982964399184340710356356\
39487452571641328629678477908942011208121395841890783476994135479885024275815\
2140642577868153121989179898317994547816874400201212)*r^15*Log[r])/Sqrt[2] - 
      ((352194209053376514144702170334061568380738451848583949865715383185226\
36636598646270047167742117592480467032091068345385308783847259296715939280113\
9238622551813185269060877504730017581451591117627345073/389389912155755738876\
91357366474767658572089426546815023192258789484245172783383685586078031291256\
89781283872619302567563971141590061940956181909558398433789831077901535986545\
897048308431401978755975 + (5946618723525065536354778207366798645894983378511\
01747647196928417307242331537664023949619740710639739076132328906385805244959\
6031099593383112785385719444510872226966178039558481597826950213496193553*I)/
          2727194244241176582969482031760696031922848677044894382417498307108\
92764172687716398759960327625546001432043644670778305611297232816014526067227\
49227126095422409262904334502127490997373627706948935)*r^16*Log[r])/Sqrt[2] - 
      ((102840807218225839748470053976043685547274481700302943249632290169326\
84240581616229104854369463194787655646754754920829491632996049225756324186614\
309293964336908287447777372696362711662189219810444077/1044488045320929132756\
39627792585829535098680824042825466740052382448232586507350524355543180309039\
83091547054749130269658290264064057811213288738781575549918630686864074788962\
0044393261733653576210 + (355810097314844243058149626233630030112527520453877\
89411958188177144358279834925767475451195758363433169312712672293103775700558\
4995301715630479332659053046354773198322174061727506605951417017360574603*I)/
          1497310702929089206507561082462566094936909140191058540712412158575\
17510295268599105098025937441938907444401055308226181484340355007367620790738\
5434258644835169050122054510620006621633708752585104330)*r^17*Log[r])/
       Sqrt[2] - ((4376283532561403775920484762154353110442905266664071031680\
45917214263453141228628733375040873928479974806219589849682226109153078930026\
46515947508610413097567577800938460577737065672710915996955814299/41016634582\
46456738362159429941315711582676079739230607364432409101861684298611939264492\
84918871032885962622193526657560996620460694109118048059943479360273672020108\
346282555641974326824856372868991 + (2353673863271576824456280851501411424954\
79253991118183567625654142292057215132793365691545824738552804054936360569293\
16290085146435027925754633717619532641003368853583297637633329423247621696621\
26387558*I)/91340508433954274278246196816264112580235034003762296438315751032\
92124579822050998081329640616752598494445033300927901069517109586410330087432\
215220274310535487536531469393716681509555642591264670343)*r^18*Log[r])/
       Sqrt[2] - ((3671089204883357395789104040877204296839768155980396203131\
54084886690365200949501179118461511017842295294263918306695915567340762389729\
2929798137872397437790929671008551126713512198610679620028746406/318819046920\
71076798121696628452212202525665334529296298174706141246343044511696578476425\
49971296788930447105852016354567472441153028207300169656069835190128943094887\
8759276482666567681387951481519 + (942889886614036453052284676396946124006156\
01891136127888437323145603561838236781730763927555464508808089828300982402518\
33817465284566732771825108039986785809168018779330400620736045354828886431420\
9481121*I)/338951874048122974047786713314923954911864832268255882813972279406\
66771617587821473908710236261633832101188812755875962348671132744932685729006\
4364520349773716123137330718056025639164664267767327402790)*r^19*Log[r])/
       Sqrt[2] - ((3841706243301060244032832544976117729767459839341953286119\
76084964150084005455093237940116791757664694231183921258282987005888004461069\
58615919063971870732888316166416970802855800624768152596414587976238/31029394\
03214381551506945779039807138322177489384377984709349464897338414764294799018\
72103230474339686121906128611859029785574602194456137362290529273826279198466\
302157422413332991198325390059383512741 + (3954697874923222370159613014042052\
57848073610689295053719759467095379259343463346355019368949839567820756967845\
20320763234567383797635361153237073237969230553915056231427269595775494744367\
47041177793411*I)/13221616676745869408649277562467643551868303617190689100437\
56465521624535671763966150127077412103474102111216415046173136239070167737638\
1108021448983780892313957862778380103373076036836611547101680295)*r^20*
        Log[r])/Sqrt[2] + (5*Log[2]*Log[r])/(9*Sqrt[2]) + 
      (91*r*Log[2]*Log[r])/(24*Sqrt[2]) - ((I/4)*Pi*r*Log[2]*Log[r])/
       Sqrt[2] + (1225*r^2*Log[2]*Log[r])/(576*Sqrt[2]) - 
      (((37*I)/24)*Pi*r^2*Log[2]*Log[r])/Sqrt[2] + (16063*r^3*Log[2]*Log[r])/
       (4608*Sqrt[2]) - (((349*I)/96)*Pi*r^3*Log[2]*Log[r])/Sqrt[2] - 
      ((1943994369308967271986104503066122602554529866112160563047/
          196232382669297347545983455111863765909672220717953161216 - 
         (19323262911269168979046509310023912248837043453304*I)/
          49206284943884422078384224799041259880538333735905)*r^4*Log[2]*
        Log[r])/Sqrt[2] + (((33319*I)/6912)*Pi*r^4*Log[2]*Log[r])/Sqrt[2] - 
      (6120733026842560715987937224390007866252811243650200243397136907021806\
27570921431505421252838887870/42683039096193272307059829684850858906349353893\
351738729129240171759245670316135530302943410323598859 - 
        (36162030603052728442527996846284398450343201792501980054209774965557\
19702009482068237756800806389113*I)/10524097687252543205700027973726955166165\
499451572137720473904081937507440551373632399113136882650485)*Sqrt[2]*r^5*
       Log[2]*Log[r] - (12818942319236062707373415816561417803639428917123897\
16284020572853587874495079388689624137678136447/98084237167194943917470719133\
04193406454449386567074925182311511331283899397370264337041558505759503 - 
        (92111130920489174247065233438622487056848386797291439119798728066856\
35041097398833809976817427640801*I)/22076147651434278194294511687013161542341\
543081522902362831803254468744193132934545636189077943518357)*Sqrt[2]*r^6*
       Log[2]*Log[r] - (53616340230946579021492587476214689796354518970799042\
14472928595008543577924333746766512983688042012/25875245189969875548209284707\
200881460686087844932276584635163886434192161424836027908482921655068153 - 
        (79304228167749341695898591463694074581058854281454506178102854323358\
3434067711601164190388678340832*I)/187312750131716891325451264212669354584007\
0037311813845831108532572588541053555955546927161334328229)*Sqrt[2]*r^7*
       Log[2]*Log[r] - (23951187194730585021152362344576716913074536853969571\
25976127890371680763002388251012728041641207062/92302640644625041022900586216\
18528646524635937799117204883632970552147360357439448771457174041666497 - 
        (66237822281736183887111454064317594369690760026014882447230087341697\
17691148516308569680596287465761*I)/17769690007966318333716924963418428335256\
417394465542079426373204879217377301272900554657753342197189)*Sqrt[2]*r^8*
       Log[2]*Log[r] - ((7607586315326803892098418441109784074185009455958177\
36793591812234338920479693081357708734686362137/12795224492691204256968811004\
57695174721614929157777678375591139059983247598090527623983335894594182 - 
         (5821937287026708515257727335232645373531311449525443817618799290619\
887356517682892026994136601882172*I)/1058664725181312110015203003717128723246\
4495955028402677841998040932670339304655270170682783593742005)*r^9*Log[2]*
        Log[r])/Sqrt[2] - ((6515946135294223036904306187478664667687030285974\
89790475057903712832843867104376614345821664846165/99824465553549195989210909\
7957114498977487852906934807730412057784282393803310348391868947647783752 - 
         (2496440573888156849705836809047931538775284667475477578648966087660\
365409924775332468272790898804276*I)/9079086372077776777279046953563911516632\
090808308055315870431034326263161634338233615625623321826195)*r^10*Log[2]*
        Log[r])/Sqrt[2] - ((1129478633313916091777356179589232239841464174343\
730977731646808295064081616228838153995062718888593/1613066791365309277245691\
225048307474840420981758813293460883832618315676333153827498278746823874801 + 
         (7451216891987746838726451829525564596820321515867041854040551664049\
934520507595867166020726441220*I)/1093094393176494070083814326112292971923250\
59578867307969292330644621769824246928406783977407733077)*r^11*Log[2]*Log[r])/
       Sqrt[2] - (25915607066601948946830286487882050836738836148522614658613\
971768470154393752346083659471576729775063/6996092496821559810163060604330199\
3560375562817203542896118436394434499682281621951436275439494339809 + 
        (12540756519629330921411035181302513797235484031030948271571691508270\
47735570611704669888473178570376*I)/53241684215162107952991883174396914425889\
83842594899781020246225369595999784687071395749038857580743)*Sqrt[2]*r^12*
       Log[2]*Log[r] - (25689913098827847680838780221870013080498967760588895\
1604250057795721353569465031815016175882321456784/661264858147512675627746877\
625877504879397435786101071852535980981131341550177994352798418115599675099 + 
        (17325327964095415363106586755925235923770232076535241499095729347796\
58738015814779143550841718988100*I)/37360480566269461503129599638167574389598\
35895321310133551559112971820939182474907898205950560165477)*Sqrt[2]*r^13*
       Log[2]*Log[r] - (10953003143033549538308357129826028578696994212355466\
029197442523828011278085806674173039510491792742/2704511093917166057278250441\
1063723749930593484677071577772378936805121380890345788672595675306527035 + 
        (36602796543389819714953003047051744288267090084539522311097764568031\
556802634386710284987112334132242*I)/5110595082142557825444253721919617687904\
5077091327080262268481098786836022462737133601976703526838925)*Sqrt[2]*r^14*
       Log[2]*Log[r] - (57357758713686744890862457339108938845288961198090428\
33997224433662204343334348277923595386880653642/13645778296927163446774423303\
653453347848861428209077532555721990892660233716950275436602153706313405 + 
        (12717312147828909561807416229795504015378224654466123620333909413396\
735064842069855875439774765765878*I)/1283202553806209722857140121502759550557\
9401113970920277102923356555493023249422814109815213789006975)*Sqrt[2]*r^15*
       Log[2]*Log[r] - (97983366865653519750041728641155817277656966047082053\
59000180355340836052410157615967765550788015504/22535503116453234046210903629\
259124625277127889274397821588017769726131038670860674979227172302295451 + 
        (73180817503426393530739199609110216962471867845043074938581979041476\
3202758853581686817177353473528*I)/568738401721538053666979367805341425204173\
944364418759867714732738957289854675990699901470373314947)*Sqrt[2]*r^16*
       Log[2]*Log[r] - (11185060446377696338616133638113749249727099431154664\
59427187306032069835030590830154997373248721179/24935769772726613334790777296\
90918232969809365621911109674615353900715071925098789927922339332580217 + 
        (10386274531317762306767993743494678478543723826657393727621269730698\
457369107920925178834889149247687*I)/6483640444371595996836412928176110612939\
482719578901961562404996486363844803965889944210696031444247)*Sqrt[2]*r^17*
       Log[2]*Log[r] - ((4771655334969409030615083411293838169298016286038098\
9936465374254908887460845033576882578430781567248/516710540113307800873313033\
19772724186651985114655537786668612449460767989602291708574491112970236473 + 
         (2206111830268961906434545890108138769904978162622093279665125216157\
133596054887737057780648852591547*I)/5698835602690129064667766389973025402785\
48365217575503855588671238568631440550445049984523372275653)*r^18*Log[2]*
        Log[r])/Sqrt[2] - ((2305017514484091910926102711872244416112631245795\
7165082173592252961434931612792388673730834884020768/242929746141906735904495\
54140372176952855098541874302480871851670591225015551441011428399701526012395 \
+ (11692138411731468068895591114144792360058563243487078558726907560093716303\
134339150328144675372955725*I)/2556454759931056334766110571555926332741920915\
662578238550532285409385605636355883488576718314413482)*r^19*Log[2]*Log[r])/
       Sqrt[2] - (44446987840743823965424530629486377787258336572680651218210\
40229342489300174989629824173740647143242/91326844536240911113286738186203562\
60218010133558226033649144144541913109918363106234894635578072605 + 
        (58978815760989418246846400005958881931903648436826413333487278764316\
002348529533062558381561116933361*I)/2221638015566653078006110063399244996684\
8278919109074614561994971175789204977801691042133782519259935)*Sqrt[2]*r^20*
       Log[2]*Log[r] - (4*Sqrt[2]*Log[2]^2*Log[r])/3 - 
      (35*r*Log[2]^2*Log[r])/(8*Sqrt[2]) + (15*r^2*Log[2]^2*Log[r])/
       (16*Sqrt[2]) + (4009*r^3*Log[2]^2*Log[r])/(384*Sqrt[2]) - 
      (317581*r^4*Log[2]^2*Log[r])/(62208*Sqrt[2]) + Log[r]^2/(6*Sqrt[2]) - 
      (149*r*Log[r]^2)/(48*Sqrt[2]) - (361*r^2*Log[r]^2)/(192*Sqrt[2]) + 
      ((I/4)*Pi*r^2*Log[r]^2)/Sqrt[2] + (7091*r^3*Log[r]^2)/(18432*Sqrt[2]) + 
      (((557*I)/768)*Pi*r^3*Log[r]^2)/Sqrt[2] - 
      ((188908525109872514179764033108932665785350907836940090447810394328796\
875625790597593890156407789164328281829/2622646777063713747806974714920182353\
2034626961025043439536952046710767217668345031878458516616128031547392 - 
         (1089858111240662467868085576628889946436582193602407200069373705044\
1950086107399896471336777566661296*I)/156087810680080764330105558811778105579\
5551509244624971598556101099523617739009223496807480062195285)*r^4*Log[r]^2)/
       Sqrt[2] - (((8063*I)/9216)*Pi*r^4*Log[r]^2)/Sqrt[2] - 
      ((234828528051819417311617344451613586969871517346027475905870856918725\
93945370322949048222946524307624074362170094063087292248719263319494992177936\
68150673496937763572579905480239784519744659127186808609/35643543468969422482\
31265111044292225867849459475246387396363928082979719540212728759120866592904\
62972766037273247469154979610924771846323335171153477106839006084891357757199\
765681113987738760531849019 - (3589695531862005264148302455121114010388798983\
79408171082822692159814231100404360670240245884494060564140193575444195325649\
03246319116027898149600866778911578990926644994396570197651715588183824425797*
           I)/558728437812462971271037041487996174471078650349283642157314793\
63430178670683925054875626146974589945889906484126083284824372412202939878382\
09832049700994593022705247007111716699744550395290689775535)*r^5*Log[r]^2)/
       Sqrt[2] - ((7519638936671330857724637274424918360161761303614907887286\
73138911121683176834411021097684201271454754475355380743252661018141665462749\
92808715565474185565218067972485156458691316970527680797263612250/88823854461\
51497348186644387826892821690645241875990314457521538606458734766228463439486\
90909342784889813556264842874748117369084836719332013125318641266848250976032\
0548250087268614803475539315724319 - (499679283843944720184617262473260991729\
59729655825174938047379260137699665209760471855785364954888045843458228539975\
54109303563798306492620127599073271065607490172524275019813065903895435857639\
71935765*I)/56860821928777775052229495695874388655942172029999185930422483414\
53825826759544341117925090684781982884519944357171050637111971194461164192734\
7283155208653770890113210094656414739398190921745566620308)*r^6*Log[r]^2)/
       Sqrt[2] - ((6326030288591123659425293369822509772875669664027794266970\
82348810415917478717203966173646683388089582593800046898946516079827022592280\
89923852720908953862019735538039425936889784113492994684675346185/60118595808\
77295878911393323231100477540504003286504671319285945563096838489602780361066\
93011753144072328805639627892897920269540633507476049477375449398014178358017\
9595246490538192092598594715894311 - (764265939746520658214268124044257217540\
98517778091679969538566366813372637977255854437691170377873767658561265901299\
25021460340989845748827443101909229356714639006160769791939268649680227258020\
0837228*I)/675395106533886340332662932053654834110512388841530608191823570872\
09546377523239403068325555670262477264651295494118822003992099872312457971677\
32989514813842597143374341529602478871945830059513322059)*r^7*Log[r]^2)/
       Sqrt[2] - ((2167428300864681324077217909442102019787246663373874528265\
58984259226745156091558865327476035337220848147302036827537239201642162188939\
90680240698196623592408126586521924375246183700529447160219796231/17024009911\
33410891412644056508150285425243398513306683574972737029085681860684606274530\
65996899697233364902782204964105312127767055305062136387489326328175967253473\
1023666351457789567476460346614444 - (109366519309253712508536285187405812735\
89585147083153754764848792715504203147643409006802287417208179416801693687168\
69853054284445977482708546774745244537084273888170280527410227399027648747320\
554606187*I)/7804423253863402086796485226744013838243049220370649194282453269\
54109375739868765295642388683247811114898733671129383274643511557652640982100\
46265201813647713014378477212768337167747515988962387976099)*r^8*Log[r]^2)/
       Sqrt[2] - ((1594014264528783697166201692834806696773892845309845794360\
06607456152108796037559496419519107443289080352980483684863548220163532280854\
2634671236550508084846855291264787641925836359718490958803546311/105742536353\
71670404717220740249736490280337687999139393353275523328838205262595216878503\
07834343913852494964200739729173787828507968879866206849118957373599997788687\
19493737592253068244187092359310 - (88929123237757307616227734477568778546570\
16082623625519752848900482544738250834576679954586384501277192743317076912956\
84570864720285358171501789968410812114033484889640325171675232923879533515832\
008037*I)/5267438392527713412216460801865206323364940778157089468098314028215\
22302632001706835201783126750319794079255418366821416442977132813408972925323\
68880396294177773463593923345407089110343397660333335090)*r^9*Log[r]^2)/
       Sqrt[2] - ((2253373902345420827784741719348085520226204836947062861714\
82436912211334922630888208184332548098003827119418291834253708538187599834497\
50425581283866154381273401158072755489726138177671357868222226797/12848655830\
93975780723837574299623784212309150645784259520309193063461358248615870231068\
83691507292216216467484343604945521795342679983892244188006856251150850552155\
9568389746639496773024901229758960 - (435344346888346156724294865472438443821\
12612524641599359247722339545889195268719767146208353410419785507799103298512\
06640946885195872991085367626240409256516533938872605171377790533098865631180\
73584616*I)/21852072227529192722759988035823470855862743331471383798468904427\
36733409054093626183470230956405834976716197777496466148732599901507457880120\
0080430098659178251568210267062293441060330253365633936935)*r^10*Log[r]^2)/
       Sqrt[2] - ((1777376255223870894349772416974004994567704835238651028687\
92986588340721057085590601120188706581546077321775026981899687358846488955937\
21070751653481947975395626153820920402522624103608064080500243587/88377193413\
60769016231976330922491148771348961233013032212225780965674246467701495136804\
85832808207666102051947906475083409947214759939293047920563852304412761793165\
028788429728785619841857806011086 - (1319518663034555533850814378149553503446\
99552387645893191042262657861126290058108222795568420421853523885209716639118\
25957152024433391669135411247164472581258726737042090318541020008021402322457\
949943*I)/5705428360587815650847488832719014559345470396957989328497930821115\
35498725263142580415287297960044054316723602337710048193482524295939686055692\
915558664144150450209817861718480513105231619756651658)*r^11*Log[r]^2)/
       Sqrt[2] - ((7566307023074018588038287273390161400983399985935035122547\
57897027229853367280740952462666577666882593103158794396924987366890307257401\
117260622909327181366368905356905581869285914921478257061489348352/3320510279\
60294697510543715280978177082103226677189718932606417920260534040003656643407\
48032629139764646103380750940427782606730415325776095527226582667611798150058\
625189059632244927475015126935202355 - (1235543968446905597837158306961457217\
15711293217237547373224044024010030580932874367510946060207762793081723722743\
54704797779937750298019615403285711096235148352405396939755848193422101883476\
350175875*I)/4663827791898258889104668237990175287464646507388167132218443750\
85430928949087418661478921138376321695952775883454378107750577611996188478438\
454774671646746784682801727975318252951135818483814417554)*r^12*Log[r]^2)/
       Sqrt[2] - ((3635144599458115854375202502183548345887729980480408465619\
32525888825923571630789419381209449562670962472586822214412387897880449481672\
379942225242051191331848429453235039046046662514201925076163847522/1422360991\
73713261778013826274574914762570202246182596409417993337603445864674003606776\
55865897053073993578637932302600869016024402228520822239527397863218814267712\
511753352381185329117598571492416765 - (3997616495780746615590481803454032545\
88966839765646865436753147841718381072874937558375957638735085161631332264499\
74719409025652519782858288163898262150861291378194611297950752724370297356539\
2539789815*I)/133210257417104212021910998258860945300338146226861827929304899\
05439175359393386634045473995365857685737306716307317858273982933075730756835\
261726703203886732124579528664306867173294661854368287489672)*r^13*Log[r]^2)/
       Sqrt[2] - ((9319040498397629324765019860132193649164524768007364277134\
39626698257115255760966787327373839740026693877921602380050668802200255989814\
002263280605006486785674467686471711224111094065618096054833500099/3279349709\
54999174034081250471846048497001812557730826600545013863432593408264625238125\
10841824253912246465465709262623534685892127372297325030132839826076374192096\
259021648501270934355879094036422780 - (5374275273067785059385439516352024462\
90329525160210352212147010540149102442470146036372776384484310420197242068964\
88522183490648889882473791484351076611991527022164622523557802149194767868128\
50201880181*I)/15959486222968086579566953877236759366789511344336207736115030\
21002727456543323014696320708525658269109990979439112984335588952861164214748\
44399934878911893976338483252549995247834763783880329774762525)*r^14*
        Log[r]^2)/Sqrt[2] - ((18051543915824718251946546298167815224909117314\
80769478107760391419604028699627907369393580833216715541624472677209384344220\
60584121578534234309695997309887013875952793168676007189771722794899928790621\
1/575575395173921457356202791859408008355739618200315778852932522460284044760\
64294189619645067451632688289477241046197272246886371777173857782416591075045\
927247767583213459099392827816994812229168054310 - 
         (9002116923923620898208871690188662470095101613686581101627823801201\
29728778789903025762225543330982349543899224546084846986245849770287927627022\
676992553146624569859490021824058673760293612648225810606*I)/2401829490840101\
90708674419219520797680086069264871512247629917536539532532717464200250713895\
42144027911718051088125481310352893555484473175307807539644930384071368143813\
123854550029768414231845899075)*r^15*Log[r]^2)/Sqrt[2] - 
      ((223765700106329236509854117837298416999613676933071187499107136231701\
02550613504149027611216084707914524672036705422008491785791569375404680505925\
45555234125385801442452873762033564746300933524747079851/65069117392691522866\
92146290926050681080459805450378659543847503074020924364975550066956741858271\
47476363761337467276763794372343701131868771754922868746364600301741234964898\
85435459415922803046291167 - (10929732981478332199872694508106045668946056712\
81999727108088742584713532472621488406122786525107654664991848727674886911270\
58865557895481404926582018785840035699849966122345032710192290714803505728122*
           I)/263864039250423603033190154690915202181554147296728056820339660\
22257733832746051343626616356298718987807379350324125618294070771011914396733\
93380914869993706032545184252828037998041714021940851309405)*r^16*Log[r]^2)/
       Sqrt[2] - ((2412686818861248083821807739822340800623989922439722039832\
04121825228790332624112366410400919192241480729226070433212071770607458998234\
15762415708288580705350497092297094189192680214487295350274436729/64350585080\
58507052882734297834314228193486985690004843855685854353174946099170095305276\
49606788604226346371316189207406952333187757638410892768574714025001802594861\
737042385631747246988360226843149 - (1315967093286996872023474212220084354164\
72472794737464666809927608963519514845859514805090300153121390704453319012708\
02740817401587667883441785758513677686148511586822599269672629943930348954931\
8683145*I)/289258573685514858750872341906167497174867197596593086809297727066\
86977990445043348249059706759010376473446319386893518837408890730051781853658\
12070944707318438972627603123631958054050369289111897069)*r^17*Log[r]^2)/
       Sqrt[2] - ((1030926872739091204293667587094290586370358277274496542782\
42680421585016767873688843507575820681687905999458764318068209471413282754851\
5488598069894761488659922881221867591299057374205940128414251685285/253477444\
79259749729746885121659084669056868069374948525068976277808575053455648632408\
85591781941544287015281258886384506575388190276100930237172039632151085847587\
4555009072087032560554882620109205476 - (705294875895950496244567255323638863\
84828825956882308776096207078443069700659318460184473255478828871945435372605\
88479268772617896525011592015240580725900707509262083576551369039663178815209\
8843051443*I)/141927803395480862605259786731052983302234449784654357895872317\
19896539591344582413589877871159210420879767789018971917608610778822935764820\
71865266329057984109535477882996549709600812280138585009081)*r^18*Log[r]^2)/
       Sqrt[2] - ((1269289751268554727850512955312133368494587395818410475670\
74263883686223027915986192727467163559581870313920791721686510410125230427678\
08462316714464509130576314196337660128722940445817576619381551163504/28898910\
58974081616990474470517734145759049767468980998198149892312248992035373012419\
62167900770034845916639951425658163232417457231187328187784866798092796612981\
804535161699183977892924833700786573855 - (2435552631428011811746521797384771\
22716967396623926953816619436026968038872826284435273030086832530582036787287\
05643525250618881879405118376208552180011088926492275407445079400225451542446\
77197989021871*I)/45089259040834160646200880894582305657174493918394002290756\
40268765729351140866672917005713225185731494891089479571682681700345029700717\
3672658026053463317396613936403679754729716797297846957298609788)*r^19*
        Log[r]^2)/Sqrt[2] - ((13024394706346600700186565405833700001172076746\
58797617567656602145112078214583681654158110800452974195206676510049994487607\
10707493340911875811202059737338811807901222426340832546306630915277821245513/
          2756979070770801435093859637620642007115434858687658009830048574958\
37818723569965001313743177983218083168832201481513705729553755048987874447126\
1130943079518960283600852445639641358823987557673742530 - 
         (7695609992990629572982921269335576367046794222534470921256557088987\
25777982536931479166339833268863398135056283329537504762657932952677602536595\
995935118277242482157913241171120439339400687652531271752*I)/1316435045430364\
46579600643396378276807510209766258797934339427065539365270960508862353861390\
48914606140851497058728758641687374599936614546798637935437259620319787294869\
748479204331507321013465142295)*r^20*Log[r]^2)/Sqrt[2] + 
      (2*Sqrt[2]*Log[2]*Log[r]^2)/3 + (17*r*Log[2]*Log[r]^2)/(8*Sqrt[2]) - 
      (35*r^2*Log[2]*Log[r]^2)/(48*Sqrt[2]) - (1097*r^3*Log[2]*Log[r]^2)/
       (192*Sqrt[2]) + (430405*r^4*Log[2]*Log[r]^2)/(124416*Sqrt[2]) + 
      (21*r^5*Log[2]*Log[r]^2)/(64*Sqrt[2]) + (51*r^6*Log[2]*Log[r]^2)/
       (128*Sqrt[2]) + (207*r^7*Log[2]*Log[r]^2)/(512*Sqrt[2]) + 
      (729*r^8*Log[2]*Log[r]^2)/(2048*Sqrt[2]) + (2151*r^9*Log[2]*Log[r]^2)/
       (8192*Sqrt[2]) + (2151*r^10*Log[2]*Log[r]^2)/(16384*Sqrt[2]) - 
      (2133*r^11*Log[2]*Log[r]^2)/(65536*Sqrt[2]) - 
      (117927*r^12*Log[2]*Log[r]^2)/(524288*Sqrt[2]) - 
      (928689*r^13*Log[2]*Log[r]^2)/(2097152*Sqrt[2]) - 
      (2868627*r^14*Log[2]*Log[r]^2)/(4194304*Sqrt[2]) - 
      (15877839*r^15*Log[2]*Log[r]^2)/(16777216*Sqrt[2]) - 
      (82458603*r^16*Log[2]*Log[r]^2)/(67108864*Sqrt[2]) - 
      (410631381*r^17*Log[2]*Log[r]^2)/(268435456*Sqrt[2]) - 
      (992322081*r^18*Log[2]*Log[r]^2)/(536870912*Sqrt[2]) - 
      (4689505917*r^19*Log[2]*Log[r]^2)/(2147483648*Sqrt[2]) - 
      (87105179511*r^20*Log[2]*Log[r]^2)/(34359738368*Sqrt[2]) + 
      (r^2*Log[r]^3)/(12*Sqrt[2]) + (557*r^3*Log[r]^3)/(2304*Sqrt[2]) + 
      (289*r^4*Log[r]^3)/(768*Sqrt[2]) + (81703*r^5*Log[r]^3)/
       (147456*Sqrt[2]) + (229283*r^6*Log[r]^3)/(294912*Sqrt[2]) + 
      (547053*r^7*Log[r]^3)/(524288*Sqrt[2]) + (1590685*r^8*Log[r]^3)/
       (1179648*Sqrt[2]) + (340082729*r^9*Log[r]^3)/(201326592*Sqrt[2]) + 
      (830580787*r^10*Log[r]^3)/(402653184*Sqrt[2]) + 
      (47671943363*r^11*Log[r]^3)/(19327352832*Sqrt[2]) + 
      (56017754465*r^12*Log[r]^3)/(19327352832*Sqrt[2]) + 
      (461293823963*r^13*Log[r]^3)/(137438953472*Sqrt[2]) + 
      (9497179083971*r^14*Log[r]^3)/(2473901162496*Sqrt[2]) + 
      (171978472806677*r^15*Log[r]^3)/(39582418599936*Sqrt[2]) + 
      (10715471635637*r^16*Log[r]^3)/(2199023255552*Sqrt[2]) + 
      (6104636860827307*r^17*Log[r]^3)/(1125899906842624*Sqrt[2]) + 
      (13491633749874157*r^18*Log[r]^3)/(2251799813685248*Sqrt[2]) + 
      (711265411368399293*r^19*Log[r]^3)/(108086391056891904*Sqrt[2]) + 
      (2330921386804731967*r^20*Log[r]^3)/(324259173170675712*Sqrt[2])) + 
    CF^2*((-2103559959212518086541130995265149965390553712820942*Sqrt[2])/
       126049861025646562450158207439957895823782940776057 + 
      (((1321*I)/32)*Pi)/Sqrt[2] - ((I/96)*Pi^3)/Sqrt[2] - 
      (4343914595087263350510013539843967291286695859059324294585027784190362\
1521580587264483592009535661601*r)/(10313902356980898497878630466251510201755\
235499911541722014674354301115849984771908110675832627656047*Sqrt[2]) + 
      (((16037*I)/4800)*Pi*r)/Sqrt[2] - (((194903*I)/23040)*Pi^3*r)/Sqrt[2] - 
      (4132149602353418100862716766786504061328379257267129827425591845984770\
8892208277701269748274295195055*r^2)/(671180226650398127728054945286435820542\
2110253360143092137473580705904322286227972187465327212285218*Sqrt[2]) - 
      (((44012930737*I)/270950400)*Pi*r^2)/Sqrt[2] - 
      (((3004499*I)/143360)*Pi^3*r^2)/Sqrt[2] - 
      (2385305474381511317602557702254213712328731497014228477002114239138687\
34622782013577482841426103614983*r^3)/(41200072027769115569766468846416799892\
39590897495510093540568371005067575906959648100518858884682404*Sqrt[2]) - 
      (((28176586289*I)/106168320)*Pi*r^3)/Sqrt[2] - 
      (((1099234757*I)/41287680)*Pi^3*r^3)/Sqrt[2] + 
      ((257522988511093937693198542078974423751913548663622796086251390250173\
9585448255055733248809777018845595/291404247976473886063359166639223338809229\
49553352797716776132078257314544468542358115092560546040558 + 
         (14861224439425514695954500959394096130018110140683788*I)/
          55173513572449852975561712302003398136117027005169)*r^4)/Sqrt[2] + 
      (((108639258692767*I)/312134860800)*Pi*r^4)/Sqrt[2] + 
      (((72145734221*I)/1486356480)*Pi^3*r^4)/Sqrt[2] - 
      ((323006586313475340927725864474560140339927696268590633007383824576546\
5397041754871168161168872534139357/241991146412525634694940648295492197059445\
39415170355595927292806380019692591204625974919986244874822 - 
         (7717599871872866072388621552754530119850100630699686612629831512326\
0797295379427756688610195398207293*I)/144181634173039922409943640825702966850\
8304214249027724763564091228852654555202092659418430391094431)*r^5)/Sqrt[2] + 
      ((149473025574365120029780951320082389481826369702994127001210704457703\
6009919731032306262957570595972170/929563422040169386517499599938667315635356\
3992245360492698014007998082298666255879151002594888303561 + 
         (1715356517054176736051937622690112155305693005763622313773577077778\
569049540549184306446684971877261281*I)/1541221576664976070170430818307811246\
4562603245237778533344830972767344129518353732209613225470878770)*r^6)/
       Sqrt[2] - ((2581901975352977665394884053785265871923482689536041783442\
909499354097601872457528883088382284366207851/1052957367380003926988976617609\
8062553850382683395798949370572637736489020918780254071369116228920954 - 
         (1647870926983245582102613826209891073796586101812603411958393057602\
35893704310369915727503214297496837*I)/36971374435031969652041625745634848603\
74113757606791079811798437436925287512721260210570954332901845)*r^7)/
       Sqrt[2] + ((1653424917520228077662406966077805465756094588414634177352\
724883192021901962306200192912318021014507117/6778212232586788523352863133939\
876910942523708430073990779013619551542311969795567659379218294810634 + 
         (5811519241911903214502191082551668050860278207729077260859542147775\
44960280966425180871228097838268965*I)/43898721448051991946754649894812684404\
97067038275698102498620363850184836751381548419153678596694324)*r^8)/
       Sqrt[2] - ((8792176494508709197262364252855850480937023110429408177596\
578344597715712421069149601253131434788871703/2276984780291087521865068793509\
2434476672399773946653972293605669283705366604723946653497450881356160 - 
         (2444700637498271442510571906253785599928250239200101333771669339336\
33244354816132640203654165073311667*I)/69122769762411012608684783799482823891\
90438354985431943352309128845373176781004425334149031061641080)*r^9)/
       Sqrt[2] + ((3325858964910353195114638907788192259529362796294659701646\
2647218931339829986143879964160933332612287103/101120065955529670334835848212\
504221591814597205173546418515603517521186148012679429694991683342353920 + 
         (1259970420746683785263695120424273819568593822674097972527542159948\
8575740139177326796944750569356688*I)/837522789718842989147080524102770346799\
74408831793712903703171172058619694586728182231004208100235)*r^10)/Sqrt[2] - 
      ((239858760526629977630075793794967057052126053649222176879095540949763\
627818552750433192695726847481273/4291985449402636343245006999896953411315647\
55485776683110410060585916119048736660684880961711656974 - 
         (1387995609695208058571929484616088239756522573513267786757662148989\
28564681624667707958923056080452361*I)/51048609672108137339361101506263073611\
69462305307768630129772080453500512270275797666491417572097010)*r^11)/
       Sqrt[2] + ((5419841053592659866510206035941700430803616064325625300063\
868002360821670388966314620837860433091376601/1332360258607920348601813212350\
2114110186430550003343396013123625326534709640327302385730524331556478 + 
         (2088044027650713812822710855318921664601529042066888094936593461589\
119981191997879084475986442062038273*I)/1242329214752389816021195381248321254\
5682944479225153554484701843132439152382378323062413128210978290)*r^12)/
       Sqrt[2] - ((1512007423994580688075271628832865969864895537266207169309\
00190560196351208312836962011904112262782928/19631549308104591488015233996941\
8300713067340538509389307015665462247095071347177218183544026308407 - 
         (7462762906285818059901583537579369879180807945125250074645169957945\
75518495012591512926584954331745125*I)/35429110976154328190635331445194204820\
031455900072424533191158819893011669742199332346247093500399182)*r^13)/
       Sqrt[2] + ((9823192970064467318182267582946499947226357550465650462391\
438029916630951633977187353661580807521059239/2107071350795975604595651241871\
6315478887651465426243348942419254978094526023111833937946161214670164 + 
         (9782988844025137606284651842300678892092670762672402308969890643661\
03064513232231205901541004707849801*I)/52345786604150878321602090314162008334\
26714050774511936014422702404929626724440091970796798498292166)*r^14)/
       Sqrt[2] - ((1407540722366106916798965549422403960487110067603212896732\
2178836535487160581613656728388490623839360279/136524615746765194572172426954\
28256593561642657850460455529868325957294550836854207683206739498452374 - 
         (5512010071354044312107380206856104023291778377664902152472173443205\
3134659390677145427728874432937457*I)/304473540798375454503172187233279587239\
5114904449665630957958999799651053547835771656885561065482622)*r^15)/
       Sqrt[2] + ((8442362870151919877477568550777572233246116342486550666912\
04590088575520810915785132856292114817748214/17166241212202931853559796030613\
57671660374730538487422069784269397601250540972194701807763299657325 + 
         (5110007355427511571429281002664137942035449383059633624845948589516\
757913495724507270631492146636533999*I)/2450429097636806167753214896785255447\
2675683763429156449504987378877347920438020395314891445903027652)*r^16)/
       Sqrt[2] - ((6823322475429570606900779201705899017102140275412356398776\
40729291440960391902585456221262967377664518/50256781354510888536701686991184\
8796322873190342189795738545535101855457714964992139019643734897425 - 
         (8888591071837963435193339888428168536443858899021331299659321828587\
0333467437525062093459901569022191*I)/445859209623633658503491766198203688885\
1032094029455939044614846199378275051039488531505648372150566)*r^17)/
       Sqrt[2] + (62314385649367012884234316100368989741171766770374000348849\
8226884641459428485722957271017889304215691/269939097207310672407189273966306\
9575275898831192778488645525352724901315671223712091668653238350169 + 
        (16321602524726775227916938679444302562557804802793778536393521873349\
83547751614364746640209273849184951*I)/13877567084468001834989175361622184534\
066876614689589597341593477406378264903923264894998510288608251)*Sqrt[2]*
       r^18 - (64332596798517774724975332505507492303488201919448805895998796\
86202010284378489337390081708409790245913/72471400050354017821233939051695065\
59821759612465416704143499182654241576412853724142527916413464633 - 
        (65968873039830854406236678376767152535814068114839159253831740685566\
556658369681757386818210489065585*I)/4539908541870625301753789906598786578939\
310287892976947716284055282690866223419427612599307131077097)*Sqrt[2]*r^19 + 
      ((177729942862478148849422062686481771847292299068394406381365458514793\
6847470670679009139915882511965702/517130612970405718602773652028673337134731\
2673165327549464117083438228285241686313894515685640297363 + 
         (1092040518558674748164468224151279860456026417130431905835570677350\
28504333964996553262417331101249981*I)/40418127840390696295630249851058173893\
9851038755933934621817705467402860221610119376602599293246879)*r^20)/
       Sqrt[2] - (((569*I)/16)*Pi*Log[2])/Sqrt[2] - (((25*I)/48)*Pi^3*Log[2])/
       Sqrt[2] + (((11973497*I)/57600)*Pi*r*Log[2])/Sqrt[2] + 
      (((369*I)/64)*Pi^3*r*Log[2])/Sqrt[2] + 
      (((2508936109*I)/11289600)*Pi*r^2*Log[2])/Sqrt[2] + 
      (((31189*I)/3072)*Pi^3*r^2*Log[2])/Sqrt[2] + 
      (((1939758683081*I)/4335206400)*Pi*r^3*Log[2])/Sqrt[2] + 
      (((18397*I)/6144)*Pi^3*r^3*Log[2])/Sqrt[2] - 
      (((114225847489193*I)/156067430400)*Pi*r^4*Log[2])/Sqrt[2] - 
      (((61109543*I)/3981312)*Pi^3*r^4*Log[2])/Sqrt[2] + 
      (((961*I)/16)*Pi*Log[2]^2)/Sqrt[2] - (((184571*I)/960)*Pi*r*Log[2]^2)/
       Sqrt[2] - (((96239573*I)/215040)*Pi*r^2*Log[2]^2)/Sqrt[2] - 
      (((2505752783*I)/3440640)*Pi*r^3*Log[2]^2)/Sqrt[2] + 
      (((427079720617*I)/371589120)*Pi*r^4*Log[2]^2)/Sqrt[2] - 
      (((523*I)/24)*Pi*Log[2]^3)/Sqrt[2] + (((2105*I)/32)*Pi*r*Log[2]^3)/
       Sqrt[2] + (((277157*I)/1536)*Pi*r^2*Log[2]^3)/Sqrt[2] + 
      (((540489*I)/2048)*Pi*r^3*Log[2]^3)/Sqrt[2] - 
      (((106704235*I)/248832)*Pi*r^4*Log[2]^3)/Sqrt[2] + 
      (1321*Log[r])/(32*Sqrt[2]) + (((581*I)/16)*Pi*Log[r])/Sqrt[2] - 
      (65*Pi^2*Log[r])/(96*Sqrt[2]) + (((35*I)/24)*Pi^3*Log[r])/Sqrt[2] + 
      (16037*r*Log[r])/(4800*Sqrt[2]) - (((17773*I)/1280)*Pi*r*Log[r])/
       Sqrt[2] - (280343*Pi^2*r*Log[r])/(23040*Sqrt[2]) - 
      (((985*I)/192)*Pi^3*r*Log[r])/Sqrt[2] - (44012930737*r^2*Log[r])/
       (270950400*Sqrt[2]) + (((19537921*I)/430080)*Pi*r^2*Log[r])/Sqrt[2] - 
      (37371931*Pi^2*r^2*Log[r])/(1290240*Sqrt[2]) - 
      (((131987*I)/12288)*Pi^3*r^2*Log[r])/Sqrt[2] - (28176586289*r^3*Log[r])/
       (106168320*Sqrt[2]) - (((37141189*I)/1179648)*Pi*r^3*Log[r])/Sqrt[2] - 
      (266999053*Pi^2*r^3*Log[r])/(4587520*Sqrt[2]) - 
      (((161681*I)/24576)*Pi^3*r^3*Log[r])/Sqrt[2] + 
      ((12896332413166103817563860467279129215237597325441861038003506013/
          48247421155034755861466835053043642546587943938768766841651200 + 
         (66000000051750265358744315590372793570860654063838538*I)/
          119118359058840902319801485914123823253009589209643)*r^4*Log[r])/
       Sqrt[2] - (((36052075433*I)/1486356480)*Pi*r^4*Log[r])/Sqrt[2] + 
      (390347265143*Pi^2*r^4*Log[r])/(4459069440*Sqrt[2]) + 
      (((286304117*I)/15925248)*Pi^3*r^4*Log[r])/Sqrt[2] - 
      ((369120536098890745567385318780476052155873981806197805369951499452276\
658301512016344392669852020688199/3824011780204513278499496789776614352822741\
568370339844967837600178790946718833524584972214070897286 - 
         (2810946972807205798929918202583328641358959055277865803019915758057\
105169075053770710890177631778970199*I)/7556993460280331453811873592852038994\
499173977246876736599294957100262482760747320757796144838724626)*r^5*Log[r])/
       Sqrt[2] - ((9044183059625766177968167246209915466787641377502634792240\
8574827170333607203339432396364575369424349/156365089732165929308140787128446\
70309846711088372694934637293460889305271556948583871654480875217684 - 
         (1865489652845615576530985255048488332753055747359611851892277804467\
019939292978601037911342888941369237*I)/5781595799798832225256968514982951573\
425013394771651630737601552507779423665907645985824403088600388)*r^6*Log[r])/
       Sqrt[2] - ((4380329518356222691181030663155650591125721189070278465973\
90715247626684539975810039075221695307427321/29995634792351676313082954199563\
14079674770237387122671991769650369558932945729743513648076886392702 - 
         (7811511393002366563012441641537007429052457107643448459842960392041\
76918549788214853458301901283298666*I)/13374623900469361670078845476813335403\
35642395323543219328135699161471178921073612912866512781636997)*r^7*Log[r])/
       Sqrt[2] - ((7596748396852575517775542294139328923353009863586786419635\
92163330910422203288117063887144087907585621/21497880431190555191079058386899\
075209601841438338581082503326909012968721530026777251829330310491692 - 
         (1095178253545980812374206483147010579770942514249203777543377237222\
232004271802486679214824765757320657*I)/2386262586507337537600636971562357764\
941706294263206240413909920198720922684022132481473535763428696)*r^8*Log[r])/
       Sqrt[2] - ((3409622621625595601092234208875267350178261780907514071092\
833739231673981634358563638996869249660417261/1432393067731570483231480446669\
9151759658697572109231346923973243824222854340241000956794822482020206 - 
         (1867951183366743698392750488951479613083982866843484783846108746643\
170178217022629130955055190569639865*I)/2278319378741578814642407490235275884\
909729340299910551723904991102331113396903298368435208509634941)*r^9*Log[r])/
       Sqrt[2] - ((3365812502953981085868406864510694420316625171104956579773\
976707501958833831571460806312629394676716497/2681011528691387308573030919607\
2788816506398428807406883466603528240077384838579671765853663784583316 - 
         (1742686662200563602168261733285791684671861049730652619930250099891\
173405350082273237109106123226452917*I)/2884632254402411654614487926412426079\
920002697352515079522729315238133877063780275177625688648396725)*r^10*Log[r])/
       Sqrt[2] - ((7103727846466046455220329667710634572298567648392165126513\
045777098739671374091726479744141916680278509/1767329932765594639855786868471\
3864929936622278143140342135711140752924021319977454256769048411653162 - 
         (2291589972020361755984459222367648340507269852372216155034485696595\
0549819162887327800058113590522800627*I)/212399014525004829860754011580942747\
09350101510159407672124387268975334458810964700559858876187100300)*r^11*
        Log[r])/Sqrt[2] - ((1940022287908484061374996433203024494861506515431\
211561881154080817733167480819359638385944604604511159/6273093885507804753987\
18919677561275438494537885767113997488890338655922480851253392151203397699940\
2 - (186618043893699627496393343390898397634519309222722392838307592026339351\
7395251901862416078506447225761*I)/244763145120511045460919661804568646959425\
3340669963381095090702220923043510771637473399310439535362)*r^12*Log[r])/
       Sqrt[2] - ((1820851894708472420819718283800318573517283348200002546997\
999692497744934875910047522079697229741046611/2678694109760245689309245453433\
740809866522997880438035034607493058631827140155150428269501199886516 - 
         (2625041481419680628153797755606899561564323254356447067360386180353\
44513446832545109391187462121647103*I)/19218989423947671479469812531115271099\
8908936461241127172012120599031149582618994934658431310213854)*r^13*Log[r])/
       Sqrt[2] - ((1471211707383362263158301550284712971083155581922427925082\
2167090622166261852397167065383488667039269983/231011403488232929713867958835\
09945950318146805277037785696079507705489231191319484161940590130561196 - 
         (2470539642866791536026172532826709905465401522784003601429847766593\
3721389852280786818829433714780670829*I)/262270420131642409526738640232931410\
95500417674874579050439880783574066279126710826258525571470183896)*r^14*
        Log[r])/Sqrt[2] - ((3100988029184373141711333148175852318879494318226\
530227384629447215347012986448504300106119073456105508/2735630342430610937995\
77134437006137142398369949180918944298343801275141741618043485398007201336935\
3 - (117289150416876281895011463711548237320451786212780969149573863485203517\
71695191925686232352091804287649*I)/69407425599487623655392243933601239286299\
80236857843379590892928607711915332728239276479930381797907)*r^15*Log[r])/
       Sqrt[2] - ((2341699913634903352355490931102380886149896300288579871651\
89967052776367585628438951234419934619921677/19793107807410779273062889336364\
2462071396106048384043870862214978092285672972579675197008946046410 - 
         (5539292322637375882581244898676429382715497419134619715138136022602\
01612569631523259501034389906851359*I)/47946358944870374516109436279956499762\
1196126576802872179396663874075522252842250106138407653346842)*r^16*Log[r])/
       Sqrt[2] - ((1354296786100032928085062838519670840893278071381203436673\
4709098917632823193987810672658530584017189248/730358724417429097100735403725\
7462111575178294857441440445591072831842510140684622430209162728279545 - 
         (1108859870135456748285014325172625934629918080869243590449707163035\
475406073342703482105522761453759337*I)/5367978134117511780626657568297128211\
61358807750192408073863358477368559911928621693834190433176120)*r^17*Log[r])/
       Sqrt[2] - ((2941799767349617007522915958756481783570937357821513960944\
757223438104559367122069863687577575888206752/1429656813182531957845171808884\
752285920543342496793894611743051253636261486309945652212240753087189 - 
         (3311196813528925487368470489222554553520799957396141654557070963328\
1672260345981904556043565121503080973*I)/232917373043429222609852090537311156\
85632170714545001688264969815053925788496969179858373348616913840)*r^18*
        Log[r])/Sqrt[2] - ((1265268115671451090903688727344595435227817871009\
2124182713543971698372076927435789254447308016317546045/425268992639424596548\
02060026396553192394705201532796119589756012603931886931711603340824395212930\
32 - (44730378323878499445083382148084505368424232257875861628167942753262131\
95471364910950173579041140093448*I)/17775191113407118676785885098202444020111\
81153226120571380033659141015343439083465835173734295404431)*r^19*Log[r])/
       Sqrt[2] - ((5585096779758242906593123900903552445575708591195851945968\
984897861864567197757215392723583964877268231/1632034474725295968073293211005\
534734599233547561231823532134486376264984784547291054174877598991840 - 
         (3806463427154809474488885427338743765470922964603868057782412152868\
13974755628989574880328131704479611*I)/21502865806428291182956756454391190986\
8543925943705777345207265741242635697217671608969985597696933)*r^20*Log[r])/
       Sqrt[2] - (569*Log[2]*Log[r])/(16*Sqrt[2]) - 
      (((257*I)/8)*Pi*Log[2]*Log[r])/Sqrt[2] + (175*Pi^2*Log[2]*Log[r])/
       (48*Sqrt[2]) + (11973497*r*Log[2]*Log[r])/(57600*Sqrt[2]) + 
      (((192509*I)/1920)*Pi*r*Log[2]*Log[r])/Sqrt[2] + 
      (47*Pi^2*r*Log[2]*Log[r])/(64*Sqrt[2]) + (2508936109*r^2*Log[2]*Log[r])/
       (11289600*Sqrt[2]) + (((36457441*I)/215040)*Pi*r^2*Log[2]*Log[r])/
       Sqrt[2] + (19283*Pi^2*r^2*Log[2]*Log[r])/(1024*Sqrt[2]) + 
      (1939758683081*r^3*Log[2]*Log[r])/(4335206400*Sqrt[2]) + 
      (((244518147*I)/1146880)*Pi*r^3*Log[2]*Log[r])/Sqrt[2] + 
      (38341*Pi^2*r^3*Log[2]*Log[r])/(1024*Sqrt[2]) - 
      (114225847489193*r^4*Log[2]*Log[r])/(156067430400*Sqrt[2]) - 
      (((48609088253*I)/123863040)*Pi*r^4*Log[2]*Log[r])/Sqrt[2] - 
      (212145637*Pi^2*r^4*Log[2]*Log[r])/(3981312*Sqrt[2]) + 
      (961*Log[2]^2*Log[r])/(16*Sqrt[2]) + (((71*I)/2)*Pi*Log[2]^2*Log[r])/
       Sqrt[2] - (184571*r*Log[2]^2*Log[r])/(960*Sqrt[2]) - 
      (((2737*I)/64)*Pi*r*Log[2]^2*Log[r])/Sqrt[2] - 
      (96239573*r^2*Log[2]^2*Log[r])/(215040*Sqrt[2]) - 
      (((14983*I)/512)*Pi*r^2*Log[2]^2*Log[r])/Sqrt[2] - 
      (2505752783*r^3*Log[2]^2*Log[r])/(3440640*Sqrt[2]) + 
      (((52003*I)/2048)*Pi*r^3*Log[2]^2*Log[r])/Sqrt[2] + 
      (427079720617*r^4*Log[2]^2*Log[r])/(371589120*Sqrt[2]) + 
      (((3048551*I)/331776)*Pi*r^4*Log[2]^2*Log[r])/Sqrt[2] - 
      (523*Log[2]^3*Log[r])/(24*Sqrt[2]) + (2105*r*Log[2]^3*Log[r])/
       (32*Sqrt[2]) + (277157*r^2*Log[2]^3*Log[r])/(1536*Sqrt[2]) + 
      (540489*r^3*Log[2]^3*Log[r])/(2048*Sqrt[2]) - 
      (106704235*r^4*Log[2]^3*Log[r])/(248832*Sqrt[2]) + 
      (581*Log[r]^2)/(32*Sqrt[2]) + (I*Pi*Log[r]^2)/Sqrt[2] + 
      (89*Pi^2*Log[r]^2)/(48*Sqrt[2]) - (17773*r*Log[r]^2)/(2560*Sqrt[2]) + 
      (((89*I)/16)*Pi*r*Log[r]^2)/Sqrt[2] - (85*Pi^2*r*Log[r]^2)/
       (32*Sqrt[2]) + (19537921*r^2*Log[r]^2)/(860160*Sqrt[2]) + 
      (((18449*I)/1536)*Pi*r^2*Log[r]^2)/Sqrt[2] - (100447*Pi^2*r^2*Log[r]^2)/
       (24576*Sqrt[2]) - (37141189*r^3*Log[r]^2)/(2359296*Sqrt[2]) + 
      (((2328137*I)/49152)*Pi*r^3*Log[r]^2)/Sqrt[2] - 
      (78397*Pi^2*r^3*Log[r]^2)/(24576*Sqrt[2]) + 
      ((8376779952231681817276689344686613672466406289422491291397729/
          86726298797081687274448072581327203254840959778289662033920 + 
         (10726269341441010219817259837429912758475269242244920*I)/
          134929524474192333181166237848530719749335617640691)*r^4*Log[r]^2)/
       Sqrt[2] - (((310553683*I)/5308416)*Pi*r^4*Log[r]^2)/Sqrt[2] + 
      (225990611*Pi^2*r^4*Log[r]^2)/(31850496*Sqrt[2]) + 
      ((162101775179676543418779739237997996731365286441723948156984207553621\
40793066409657882484185443222751/11725908971614914698245811038598059619706522\
50108833639828851700685568095985296758376715716080984424 + 
         (1041714892880553752052063754707686198246266565082445828362662245038\
187455803739438792506290098413924998*I)/1921154339720154150272395621785534742\
2171216578447288861451235313635461234295280036879649726563773601)*r^5*
        Log[r]^2)/Sqrt[2] + ((37959098119990729947495200259989212127906349282\
069534135948052550218303551752791975859131878928824301/2578302302113050779388\
33807185988709201940119319581401467572860005618945985996344142036610623331692\
0 + (935269547387427205028132225146520683401051945596341707813810227601839620\
47789683613502801404431340974*I)/47531084339826548014803524338230720537960820\
54167121308010925278848656025536006004636323009503363525)*r^6*Log[r]^2)/
       Sqrt[2] - ((2720946822366976751400536411969337060407245700109838154386\
59334609091301897531984224521731067138271369/87352020966758681058134650203266\
88198725062116673147324807620559135584801640406480266931640674897060 - 
         (4593019914780281114583368936212170687526847817384858694615754453690\
54308628220827382934543990019890519*I)/60040012740629405746848706734750065772\
73487125037924952920200320503112227948749687026508442692507950)*r^7*Log[r]^2)/
       Sqrt[2] - ((6124450402325000878135207504613183801193004898371547415941\
76923249754464827635076325597604613245047/20384537869519612132592925155001037\
293432028806196878751677596678267606749932939726704966158374230 - 
         (1699394973856345192647466531061015086402299160885865688275377202366\
03834979154488922459681179915773219*I)/45939115495940745451219074338128847598\
57714428548334427435491860568463380730747384253730982719326100)*r^8*Log[r]^2)/
       Sqrt[2] - ((4963025923559964928005793330301892387738612850941741040545\
22251128474054200083296403722340426627114643/46858796528156535221879078965794\
02860162804155691344718882796898528305348395464446794623613648427585 - 
         (2484387063784467366279661911288415527020834942770404953993017689386\
736816747004521753539611026996937657*I)/2087204245842118296610194528847007110\
3352154245968932643317761493347664096172063512821928993371188900)*r^9*
        Log[r]^2)/Sqrt[2] - ((12469888998358275004387297097403953600289054032\
01492219477807990532258694539558572291321421381516913513/11950463215139617289\
00590250270328386830949766314038732532565144161956088346389104464129762845196\
8071 - (397090251822761274797605748660807424887858136708877299083270683584930\
41598327570597456501563144780317*I)/47954081412132198700597282105427263551894\
7367960392391903993403598820611282543760052218463046736025)*r^10*Log[r]^2)/
       Sqrt[2] - ((9972130786777648479708781973763979798251457783948990425234\
44420190916954515502706415302361242351943210/46700007391976286596209204460508\
95724708407167552760616877243707560834940016304298590730244153407191 - 
         (4174816804899927395022178191203736115894678761989229288023772564716\
073550378875367945016282983394937161*I)/2129488764339585396534913367964352019\
5660631473887419120682853997443722980581006654373221814791144350)*r^11*
        Log[r]^2)/Sqrt[2] - (243355855366023390015058533561645706197724847799\
504430580595278876214109317084614286437299460610051167/2308521911090583222095\
62110058057209795358607427603107659246491299447115828804502680275868241445473\
5 - (880605803539732756798411310407515452005352889562412422490717369702667872\
619300618538620586894132807813*I)/1016833525039022727758856540664349623380438\
6450617043450871085528212722426168353337134046466080622639)*Sqrt[2]*r^12*
       Log[r]^2 - ((133117031940712896362409177747117595249064738787560412493\
682633215309963837717642305087425048877232519/3740287599024535317226778201493\
34081372476935845863830785462758849633712524810991872995910739238060 - 
         (1212128804990604397740788953850068448297991425091725871995329162246\
585949270011159888570126191245448878*I)/3698223400337836052836836714569807760\
156271770771754737383425775392779352733657780537347797175940705)*r^13*
        Log[r]^2)/Sqrt[2] - ((19903529522751249749494825188534077618285945939\
59679944793346762061478956564092951991423827398673612953/56717298653988289626\
89937751848853108301388134688915092260253936655313710061687655694514304618059\
280 - (6430923930493779193583911652327619441477611790054437258207809948292386\
95215180112602091863481415569307*I)/19342240476569424696792262823568274843848\
78772426557090150186732471077337939960767935254111051866790)*r^14*Log[r]^2)/
       Sqrt[2] - ((2932726416072077032175448733095255979774758781424294169863\
669674330496951302377011459420534564786285113/5494447749314693643736897294508\
118673362962275512275725247408079419888802776706293232991130173691910 - 
         (1646465629555892201562516602894355098081479650967275932066136536950\
712370184772241154705468556792176481*I)/3026679505778764909718227250402428850\
250640773948386383878681515642365728079297883531098645933321330)*r^15*
        Log[r]^2)/Sqrt[2] - ((22407681756476592099039116919807021210895692220\
43729565715524340282709496119514210956214144291038186401/42682545812727756087\
62105169710255460803048141534273568297346627935880570616950934521184558640461\
208 - (9253362483365396242095203900917260058134640341288556858131152894839288\
637672228452160268621286599603149*I)/1551076693285187158432561742440602334761\
7668001635611327595042265193334054198509965905914193124639064)*r^16*Log[r]^2)/
       Sqrt[2] - ((4727723973821282403127628452085376178123444289142432668758\
25540688757964216349232603086050145660461591/63303882160014113172578921759509\
3429497423100384414078720993235702684724504170501404170659964114656 - 
         (3011557639764178295264160508206222023953163342966041350611224821287\
69882632251969176404377620065204963*I)/33899122310061229196686172319961550126\
8836927579411253477766303087937543090860590766729181334414282)*r^17*Log[r]^2)/
       Sqrt[2] - ((3204600307973353081071430414476607740184101465144214765781\
549827350170480425481063649152504298836030723/4376637093297189123147007630930\
281447468967953176460844017868511255451192922104671070827515313920584 - 
         (1795605863648189101877841294260911000755546910903617601115789694496\
7146427347883929490680173356808487627*I)/176346274757232559000408532021742561\
29163602740859623780027196304449658555876101112361042053737288586)*r^18*
        Log[r]^2)/Sqrt[2] - ((83815646894927254993984572260348868276804935969\
60167236716007271868663046991099448683371604910751781673/84366522201153498440\
00388145527502303540325258005287453991378257039762038754723913940033417833726\
958 - (4055151160927664446918463458070092129119327965007618480726020690716283\
419471484881870167194962958382902*I)/2845762079259328362484315749463469207093\
907895011142771244503235857063005039272412951177383992817421)*r^19*Log[r]^2)/
       Sqrt[2] - ((1168428377627465952784986387470588683459588583244342538155\
8036905109784809405530721174141072718682098881/120439340505549546175935665852\
75309495539287718773944653753059324924135294257677696102204745574703474 - 
         (2457963476289729024108456129513616282200788825414258881162288847735\
333458538014487481411391248842802133*I)/1467416032423280718594128677007960939\
151284242817574924688932550309401969454698833419267653422218707)*r^20*
        Log[r]^2)/Sqrt[2] - (257*Log[2]*Log[r]^2)/(16*Sqrt[2]) - 
      (((25*I)/4)*Pi*Log[2]*Log[r]^2)/Sqrt[2] + (192509*r*Log[2]*Log[r]^2)/
       (3840*Sqrt[2]) + (((483*I)/64)*Pi*r*Log[2]*Log[r]^2)/Sqrt[2] + 
      (36457441*r^2*Log[2]*Log[r]^2)/(430080*Sqrt[2]) - 
      (((6665*I)/512)*Pi*r^2*Log[2]*Log[r]^2)/Sqrt[2] + 
      (244518147*r^3*Log[2]*Log[r]^2)/(2293760*Sqrt[2]) - 
      (((211649*I)/4096)*Pi*r^3*Log[2]*Log[r]^2)/Sqrt[2] - 
      (48609088253*r^4*Log[2]*Log[r]^2)/(247726080*Sqrt[2]) + 
      (((75518047*I)/1327104)*Pi*r^4*Log[2]*Log[r]^2)/Sqrt[2] + 
      (71*Log[2]^2*Log[r]^2)/(4*Sqrt[2]) - (2737*r*Log[2]^2*Log[r]^2)/
       (128*Sqrt[2]) - (14983*r^2*Log[2]^2*Log[r]^2)/(1024*Sqrt[2]) + 
      (52003*r^3*Log[2]^2*Log[r]^2)/(4096*Sqrt[2]) + 
      (3048551*r^4*Log[2]^2*Log[r]^2)/(663552*Sqrt[2]) + 
      Log[r]^3/(3*Sqrt[2]) - (((9*I)/8)*Pi*Log[r]^3)/Sqrt[2] + 
      (89*r*Log[r]^3)/(48*Sqrt[2]) + (((35*I)/384)*Pi*r*Log[r]^3)/Sqrt[2] + 
      (18449*r^2*Log[r]^3)/(4608*Sqrt[2]) - (((7885*I)/6144)*Pi*r^2*Log[r]^3)/
       Sqrt[2] + (2328137*r^3*Log[r]^3)/(147456*Sqrt[2]) - 
      (((1629*I)/16384)*Pi*r^3*Log[r]^3)/Sqrt[2] - 
      ((8974532969621236855728400960945500805815603599558557104971/
          811001051042783802626352255459877252515156071071898861568 + 
         (798325707823884584826142277507371947624318684272754*I)/
          122143975893033499593578674218144567146410179833009)*r^4*Log[r]^3)/
       Sqrt[2] + (((10052251*I)/5308416)*Pi*r^4*Log[r]^3)/Sqrt[2] + 
      ((818506689523264443050808683029843686354973382085202816634222869035403\
01594403213640073988301745242701/14226784191139995867588773949387935156675456\
484376022226126217858675901062775365275639365680087109470 + 
         (6996196977382533591122648401157313754604811857265829676048419803370\
9913441890928513109941132820206059*I)/484379031953087406593796647679588608892\
4190487393922263991465280313333075763943639772234236305520426)*r^5*Log[r]^3)/
       Sqrt[2] + ((1937559226971878261039464741046013298807793721021206996924\
7927982455458867500518372092383558948984352/928040741669119173726510045262171\
2496896281500952132608764281324672600788074723129899611269487786145 + 
         (6894493076696626134784898105124150291089783272701253167542810684753\
1903591628482442801769829659188361*I)/591303377902041392435849783680338018312\
0643555997538059999284683409107903994762826825249924806381508)*r^6*Log[r]^3)/
       Sqrt[2] + ((1443515312378482368972753749853173752798930577350877445804\
6548168316269926766881595140403472263781639/177842260445171743907022128762771\
9814187825596171364858165127414132877652756225117852898761612120090 + 
         (5689316376660670571882549853706342322761171039912136171824542089429\
67267327383220246706095395842917265*I)/14401999041936121110853929793836725915\
140510311076052233794324066010435796153992102933380916501352273)*r^7*
        Log[r]^3)/Sqrt[2] + ((66805099217691735933699358797622540794706413235\
05444427829684094202876966842264436193093130288362719/17020371707971598320820\
16720147038590693540933861525433258307887273230006642931135552997950758799220 \
+ (62566705075060015999342356179054273532588413244152861142096062328813787647\
519928158031287708355751403*I)/1906694147544486878596619262238509179162662303\
317329848654898326105859153683438864390307915583845000)*r^8*Log[r]^3)/
       Sqrt[2] + ((1540679225907230837752270273565133079815293321733516171902\
64231257511863810091711463456728980818187/12199135198352150791686021496589295\
225528393949451745268821334927043644596954020324484716802167913 + 
         (5445816008182305592343513488409230348641037887642122965334729915028\
07860083373816696811265869194439189*I)/72370323325631128555041904007808511626\
34522848508912775635542187557217303445707068902036922755380000)*r^9*Log[r]^3)/
       Sqrt[2] + ((9394823334083165601311798692429745864282466343087273072034\
485950841135554023773604546264561406075169/1069291453715208715721941931732102\
660629972007732468547503568180168453314811247373679978512160027522 + 
         (1140905032872750704224177545808997099420042627112454590863786076264\
491173041779134382756802277329514711*I)/1787692174683877393930743137975470533\
8829237024282901673796502548420647066850931938807534651756854456)*r^10*
        Log[r]^3)/Sqrt[2] + ((13734933004942143471332768597592754919840465593\
815126030685023682891220876598895578643371443172831029/6602913422387635687160\
31742701523549962619067446244580377343139546855640383214216494441701340610200 \
+ (26959980579951445432156553982470868772550383184839582195531129127278068897\
39172784191995121415432612*I)/21985045279520907646528808548588128301299002905\
968094168437110421705980537910469312702502902117535)*r^11*Log[r]^3)/Sqrt[2] + 
      ((126527481952753456577575627448338060423792047397279700986089566519500\
218521431475440490269584988300137/6884847262909893525537484109013301167309527\
524300205687680623058024006664507030266063992717480944800 + 
         (1348343120998881821021292219791172867609303724966815505264297474669\
591359106665294742226759955864275189*I)/1275198508081148334610437826252325335\
0520222132626944474733578056267649746916574942321970501219899560)*r^12*
        Log[r]^3)/Sqrt[2] + ((16601155221953468403988701017055148976610427639\
0644613562482971864838735178358473229862021797991166567/477368555059197156314\
82691220631830857187696137376150874013250516155279145309395340414030001161884\
86 + (45302932029488187221273126542960213475328600722885566591281628878959498\
8955354536043929261672406482767*I)/248259945313648715180507959986525055519081\
7830493198625552506535795909369484838368265127295037882264)*r^13*Log[r]^3)/
       Sqrt[2] + ((7202765242698897232416767702738261057880619502397389538007\
7623677266386541635075688848767234607091333/204175577942399583310629333478376\
9311060468060873182317112057838389363331830359467485538827665670966 + 
         (2714363901292966023010036095033463102689831254167309696416618936883\
418593899957488013894757394455922351*I)/1702603435935969412190659862512616052\
1928668446243424529496265423316633978167220252943389732164102304)*r^14*
        Log[r]^3)/Sqrt[2] + ((46833789502965643728043335753057844541436190985\
72298165406874317227754068329002096771095752872060041/81141717123095503561718\
254535628679619610374506344932659465464812343652032578934798339465068517361 + 
         (4770376104069378414889729156903914357414794751957787076941280879247\
66556306372647596014253133218106290*I)/18669929313717124010553778739526374582\
22721161040037572204732530755597250709483757699179294919386031)*r^15*
        Log[r]^3)/Sqrt[2] + ((26005776321311947685507805240483788064558519685\
0788094761770679661402386338714264089478538789291488941/410841822567678453789\
82591329855498495563664501322577755067399321848910368134005013049376666938634\
34 + (21853947313695957148088292011177377940095169174797103358520566845869530\
3380394266220030531151957843941*I)/968546587037775998919292579784793913033439\
675929502049052712315299933882448144540834010284804294120)*r^16*Log[r]^3)/
       Sqrt[2] + ((1630835084004728706159250699853428621537414884005711200399\
98557487138547632716062939715712726987553043/17301288472585792962682169274230\
81540357644990905389120490832118152147435476464020128677753139429831 + 
         (2212505779099164435397843811903141043639557531739688424488564172627\
39753451661327500018638263136730629*I)/64622738036272336326105246946241860136\
8921485321806443050100932272513758772537034350228418846872680)*r^17*Log[r]^3)/
       Sqrt[2] + ((1486062819635193561208794334472734475335289718954724437047\
0621063054759428545566575707478655888423230/137550942592385858512947408636123\
158369781270602672593740550966105458960194206593164701856469127311 + 
         (2420366156330070058514933527053824001469187628895396683300446708481\
528925874858128895951686767496911777*I)/7933325363551009549561973880893486894\
549059615659134913979118776834446625767011458971282237727902230)*r^18*
        Log[r]^3)/Sqrt[2] + ((19530243694849237898884372402753326580627446327\
95803739849949589727327698480106631189567958849394458567/12917257882769470289\
22060152216599470257689902674612366779009363474370569277824133763652754584202\
4438 + (905212872297471107039161394073054150072856581929069078997781060662388\
250599736441730037598908109998680*I)/2040071222210427501170891757946136602369\
859648964439505439246024250099310987684964088701134138770919)*r^19*Log[r]^3)/
       Sqrt[2] + ((4686672895084376279518656671603124148843095190785640597233\
680417304185829016567235216891833528298115315/2637021101062925284390870525250\
4291371820180934944941672591863398215063162003039767956960987380554612 + 
         (8157210915663070590686579732151307787312345505697068901548165738216\
0059180463932816915621267959681939*I)/204705769136998101338394682881580004336\
180140902427202986620594987579959465896266036261884498742087)*r^20*Log[r]^3)/
       Sqrt[2] - (25*Log[2]*Log[r]^3)/(12*Sqrt[2]) + 
      (161*r*Log[2]*Log[r]^3)/(64*Sqrt[2]) - (6665*r^2*Log[2]*Log[r]^3)/
       (1536*Sqrt[2]) - (211649*r^3*Log[2]*Log[r]^3)/(12288*Sqrt[2]) + 
      (75518047*r^4*Log[2]*Log[r]^3)/(3981312*Sqrt[2]) - 
      (9*Log[r]^4)/(32*Sqrt[2]) + (35*r*Log[r]^4)/(1536*Sqrt[2]) - 
      (7885*r^2*Log[r]^4)/(24576*Sqrt[2]) - (1629*r^3*Log[r]^4)/
       (65536*Sqrt[2]) - (293827*r^4*Log[r]^4)/(6291456*Sqrt[2]) + 
      (57850615*r^5*Log[r]^4)/(50331648*Sqrt[2]) + (249070329*r^6*Log[r]^4)/
       (268435456*Sqrt[2]) + (20252496401*r^7*Log[r]^4)/
       (6442450944*Sqrt[2]) + (358890718171*r^8*Log[r]^4)/
       (137438953472*Sqrt[2]) + (19752117870067*r^9*Log[r]^4)/
       (3298534883328*Sqrt[2]) + (268032808341941*r^10*Log[r]^4)/
       (52776558133248*Sqrt[2]) + (1373384503660613*r^11*Log[r]^4)/
       (140737488355328*Sqrt[2]) + (37894182149746795*r^12*Log[r]^4)/
       (4503599627370496*Sqrt[2]) + (1569570427529947427*r^13*Log[r]^4)/
       (108086391056891904*Sqrt[2]) + (21939953375385922939*r^14*Log[r]^4)/
       (1729382256910270464*Sqrt[2]) + (281307343195136103617*r^15*Log[r]^4)/
       (13835058055282163712*Sqrt[2]) + (31797316384535773029049*r^16*
        Log[r]^4)/(1770887431076116955136*Sqrt[2]) + 
      (385984742002178163705515*r^17*Log[r]^4)/(14167099448608935641088*
        Sqrt[2]) + (5503219898107629258770513*r^18*Log[r]^4)/
       (226673591177742970257408*Sqrt[2]) + 
      (64030433132433233307806051*r^19*Log[r]^4)/(1813388729421943762059264*
        Sqrt[2]) + (613368376277352439884518817*r^20*Log[r]^4)/
       (19342813113834066795298816*Sqrt[2]) - (((191*I)/32)*Pi*Zeta[3])/
       Sqrt[2] - (((2075*I)/256)*Pi*r*Zeta[3])/Sqrt[2] + 
      (((2107753*I)/8192)*Pi*r^2*Zeta[3])/Sqrt[2] + 
      (((6498553*I)/16384)*Pi*r^3*Zeta[3])/Sqrt[2] - 
      (((6044456803*I)/10616832)*Pi*r^4*Zeta[3])/Sqrt[2] - 
      (191*Log[r]*Zeta[3])/(32*Sqrt[2]) - (2075*r*Log[r]*Zeta[3])/
       (256*Sqrt[2]) + (2107753*r^2*Log[r]*Zeta[3])/(8192*Sqrt[2]) + 
      (6498553*r^3*Log[r]*Zeta[3])/(16384*Sqrt[2]) - 
      (6044456803*r^4*Log[r]*Zeta[3])/(10616832*Sqrt[2])) + 
    CA*CF*(580102449194518267990002751192787095369583125101157/
       (2528241452741566044569717525230188114498464803865*Sqrt[2]) - 
      (((8011*I)/288)*Pi)/Sqrt[2] + (((49*I)/9)*Pi^3)/Sqrt[2] - 
      (9207908120375505459094904676473490272028069859983976097125575269175882\
44800976702008101753132377221*r)/(3613549322103597839763982666736429873595803\
8250096051376364444859760643961127161726898845081295240*Sqrt[2]) - 
      (((2260747*I)/57600)*Pi*r)/Sqrt[2] + (((209969*I)/23040)*Pi^3*r)/
       Sqrt[2] + (12016454473555601625690138414089783049607708860669226965200\
760467259043932761164676053018180238341963*r^2)/(3127143520707613650211984326\
71945368545363223459257988336520599769131633842401121277915193496683296*
        Sqrt[2]) + (((17564222863*I)/135475200)*Pi*r^2)/Sqrt[2] + 
      (((60511523*I)/2580480)*Pi^3*r^2)/Sqrt[2] - 
      (9580479442939488571080921157252655534389411347275745059321925866241936\
963773321574434469214105313165*r^3)/(1222349910138050943775775136733999147217\
50875253649790215953970804106639736868650313693303143545448*Sqrt[2]) + 
      (((8837844407701*I)/52022476800)*Pi*r^3)/Sqrt[2] + 
      (((88569451*I)/1966080)*Pi^3*r^3)/Sqrt[2] + 
      ((257796271016095199834587903650074799744468524943081339525819753554443\
2279030293155464599886250856423623/122672091662502901889154395268656523061645\
84712566674819612519419480124719347807154882858361425290160 - 
         (14387773406983484115302237972682876404122802179911192*I)/
          56805838519887740048529276834118104779840740186393)*r^4)/Sqrt[2] - 
      (((402274666937429*I)/1872809164800)*Pi*r^4)/Sqrt[2] - 
      (((961321233499*I)/13377208320)*Pi^3*r^4)/Sqrt[2] - 
      ((142253287951501768167947699390070695432908067766759011143947679205846\
444550917065518839981550006719979/4935572886192863696851675379005497129442716\
41186463296761503003539407989724311205620582731051960990 - 
         (4724219150881247698642638562577131490395770198989798679206742450788\
79048867321886796670917803017247756*I)/53169639172608602051087275554203089415\
86144739872185551069831001491757227610577642414965841780814045)*r^5)/
       Sqrt[2] + ((8267705275955746450169831767868642265202872090350954107873\
42582824503622850057329890440204721403614789/14794030908947638983405847701149\
87137186680693356889097946874050789436064892533233727739749009984140 - 
         (5606797962784668883121268988968586085498068570519983763724564756031\
063302045670743106977229205295907949*I)/2231253347106161040594874147677229527\
7352279467412857212184441108870512268392993995803464515479992310)*r^6)/
       Sqrt[2] - ((1195720504250422164501513819232056486087223339769534039669\
5281584611597604530595522557932306084131515833/166981200748940857314156989659\
44784079585983331355139770709418811751528707811426228187521605499052806 - 
         (1088749935207013613898987467812209032436871732526844389566719630300\
738088362119339423230327023230577725*I)/6593560221655104366416346984618012626\
144234849353898337518232999474809770125793828535968373970354378)*r^7)/
       Sqrt[2] + ((3078149135275558227571712116570318352316873610093097725757\
06177018470565213607117056344425929842580972/26491067844612091910476177092451\
1852253115537134089110912256711782525429438313849767264854389514701 - 
         (6978043271831847088362392634845108272002806831642849006218114813048\
95593565677608669518814658818249531*I)/20409453122237784510397401062626400623\
86050837322506060786708691633750948069451431520472229346242534)*r^8)/
       Sqrt[2] - ((8381888574456099033088499272020844756898277680583092284318\
517737713757024619595789302957509004050564841/5998150138048372042483701932157\
163175314678959205315754196054014393636719376145401470955976714131337 - 
         (3466940806074786576445470390643991462977708090324500956776369941564\
52081797715750185783350210755424654*I)/13956356533759678042507704151853999980\
82125896916377123529178089789069556523158063725608607489500441)*r^9)/
       Sqrt[2] + ((1918080907190805123754254625365436512731998354425308767410\
7799455964272403535261464336730038996818974047/927334421766521225915668340023\
5120070280554323612961512969880950350714860326088081970906020653713030 - 
         (1114306924528721896289392029205022436897523678985989973179981349120\
9002907478078286880162309952327993939*I)/255217087169672362737180675286238202\
42658626715828795478698100389327247767335660480307109154155678824)*r^10)/
       Sqrt[2] - ((8855768040409924969546984137386375379815758034216042852962\
2166791294165046378979532843059976246980447/374777206032013189058469540657121\
91059096561525772603090588354708835117021509273489400815048220295 - 
         (2944993990997153494630573023089058985643807627229094279907081421235\
736589804005873360960207430236371437*I)/8744033886300707835926356031146709425\
838936270979287366109644502995274652956084603133751921585232269)*r^11)/
       Sqrt[2] + ((1981314528803119614577265461850844111078819462845178043285\
921999400781692554156778337963539647329041583/5962448951358333233641197342512\
38338202006001308860119914383746670024090727336420475389943350490120 - 
         (3447903210435871969203374670676012742491067287608768664145047197896\
99865235962435443443959910517902603*I)/64128385040357827619871997872339087283\
9428370323268335288178907949789857610760674355514619885339466)*r^12)/
       Sqrt[2] - ((9910037612999688428539884750168840821376526082670748000468\
919663914009021244052911224999965056172618056/2725467058185088946140371327123\
870223512022175776092791248897632955017120957240907043202364772835735 - 
         (9823677653229329993587190594734138040687968683456685558683657698004\
80642467434452415637612548165766351*I)/22918459296987375116889818024070258388\
05625117190170127428708825011298319635129215662602560923049050)*r^13)/
       Sqrt[2] + ((2148118531097408987921039005741146802490457605139449776971\
0350987771862670944785419161033347580250578465/432163267461818250628294056070\
6537654469656529203209241537540467135974884565575806864815912915343542 - 
         (8613516428707628382496390122596883664097136469356675177519633789468\
844222234760590152970740565464749497*I)/1332468948727867395684172481025399112\
5415831293855650636609978196858716601948298758701514844281562825)*r^14)/
       Sqrt[2] - ((5946268192738666567347564637868064640660238616304068260087\
5440739641444258285019556481533020912671487467/113633555359669906581991546536\
36797131070807180842541699111327278331085377806640322913091874470170984 - 
         (8689050994851714992326476988896972789476263297561446581321294747784\
26601294284488523989508670170983243*I)/16641752706335772072567867500542276079\
24672454374819362946431774084105126650613394938072767243564746)*r^15)/
       Sqrt[2] + ((3459582838456964004396242742973486872242521369746453316771\
0819141717459292118785610674593330905970484539/490106481489606437215339307493\
0122181342671673793285941317955673932349983846052048096640046557912998 - 
         (9155788014824586467206605033214307957894262538642654674170695057703\
83763256984041302664704963032093956*I)/11974986574589656703563791454527790946\
95497479543611564838793098005043823072462291123420315748937857)*r^16)/
       Sqrt[2] - ((2673799581435490546399180582662165836035147392140567007268\
9974608389522643738800926044203507565794761793/373432251474078664297518748441\
4791189913180580672048905861884633334293835991459406918894863823836750 - 
         (1128273214012249183058480002851910027101246891307382297997703071692\
461544084716389111960321393395552091*I)/1834956235956652888129590294799393163\
078178561120825039186185271353497386059668565741245447627079422)*r^17)/
       Sqrt[2] + ((2106366407592263671102937770993443167961854236593032557838\
1754249373448204087681905613518928327121803223/218467599039598330056449662010\
3827326513137244138900860999568359228737728345575671113346594202119125 - 
         (7064054443354698717661834843374618469374431362902811827946060331682\
2147854332173296350553360365980903*I)/789715086296926243831551019341042077728\
72636846499919168660371628244537375032678390135047481822476)*r^18)/Sqrt[2] - 
      ((755760638431622777409292389235123066220451189790958689594576999650309\
30167710901335646320861799360413316/80295786565723732089536444560865403668548\
96192296348959662339316617690133903007297541418112669745821 - 
         (5967355238529667138841363817121385886956595028554247383632140932745\
72294636796433283573816657276801659*I)/84824311349068166021683709469060685523\
7262687082579949571266524632529402270328175881957736417133692)*r^19)/
       Sqrt[2] + (73493656418427756458659205534652322891081464657231615391005\
153768367851430643694549367491309342828404519/1149781941398030524553398265641\
4402717620942579772497691979791567552004528054302694367917476796679703 - 
        (29302312789157251567122953222503861017446945761626928072332827164362\
87085455055634071983983904051254715*I)/56353405296373857500097542341777237124\
05693828591509104740703054430298491785856839051118963355096423)*Sqrt[2]*
       r^20 + (869*Log[2])/(12*Sqrt[2]) - (((2771*I)/36)*Pi*Log[2])/Sqrt[2] + 
      (11*Sqrt[2]*Pi^2*Log[2])/9 - (((61*I)/24)*Pi^3*Log[2])/Sqrt[2] - 
      (3553*r*Log[2])/(96*Sqrt[2]) - (((2319017*I)/7200)*Pi*r*Log[2])/
       Sqrt[2] - (1133*Pi^2*r*Log[2])/(144*Sqrt[2]) - 
      (((3497*I)/384)*Pi^3*r*Log[2])/Sqrt[2] + (656755*r^2*Log[2])/
       (13824*Sqrt[2]) - (((16337605957*I)/22579200)*Pi*r^2*Log[2])/Sqrt[2] + 
      (275*Pi^2*r^2*Log[2])/(72*Sqrt[2]) - (((3595*I)/256)*Pi^3*r^2*Log[2])/
       Sqrt[2] + (1281445*r^3*Log[2])/(110592*Sqrt[2]) - 
      (((812931029149*I)/619315200)*Pi*r^3*Log[2])/Sqrt[2] + 
      (5665*Pi^2*r^3*Log[2])/(384*Sqrt[2]) - 
      (((439087*I)/24576)*Pi^3*r^3*Log[2])/Sqrt[2] - 
      ((77543540731235439970348687756477361349986984902559784731441/
          1078586428743912810572229248138718419659243672334231420928 + 
         (19122196524018931858022132249865470465321225858237376*I)/
          132427273069593547183905052938066498961585816484551)*r^4*Log[2])/
       Sqrt[2] + (((989628654481489*I)/468202291200)*Pi*r^4*Log[2])/Sqrt[2] - 
      (9255169*Pi^2*r^4*Log[2])/(746496*Sqrt[2]) + 
      (((294511459*I)/7962624)*Pi^3*r^4*Log[2])/Sqrt[2] - 
      ((201936675283371847579658478633546934885164732443537008935359453066133\
9214687486764579784857827324027/576753181333064066451471109911241736795533590\
5827990470140682636559449346472130937984133100041493786 + 
         (1603000835498273821786274610453005325884375432861240966115979734746\
20131511103959341631667096691979703*I)/46478377690456446866207187712583261359\
75718429348679770114990726155070928645712895519544038847857746)*r^5*Log[2])/
       Sqrt[2] - ((4971416162195070825027286060079568006121858539439979154036\
7893277892081483582747677927195285991017/152350720980764891445004770558202363\
480344410938960418600008868695684037191661345436083527058050322 + 
         (1005636027371724671048159056702592777274670206963847278009943728954\
561133123467997471748784425888418121*I)/2745801419562652173968395440997292433\
8451258807780232810570162572998662970715638282147735699300828040)*r^6*Log[2])/
       Sqrt[2] - ((2909441404412967050910864942282103060577506639705766709253\
032229067683322511146055941335523891681077/9650392923416420570371966725755865\
045895759818557117053950179551229880986924112924596320578262954887 + 
         (4863408794141407239157223336752376853982356751561345510110193131173\
06179145746225306473464423099877638*I)/12591935641463848069380915804995533534\
916040902862274682560763899678627169584739697128648287491410385)*r^7*Log[2])/
       Sqrt[2] - ((2136132050203292172533913751809433582427979823609965279532\
986353144259070844951920896967707620821207/7494480533959906979110649999630041\
278148185999740844208750362087350482344018389745039249279783053742 + 
         (4417315598959733687354703967007147789689264137738945376311358917206\
30690764724430852417513824956451891*I)/10905249537602648866528764868062113763\
591364050101304169219089143331656204525302401448365949036125462)*r^8*Log[2])/
       Sqrt[2] - ((8297164863802840715928830938008742426850887301360937595547\
686246504318219022545606808793563067667372/3052292186040171656860399956570776\
2146822212283916131318100060334247787006816574120660573256817690443 + 
         (7973308092980923345624211418972369523289429773827287539730537667164\
8189142471009690592595572039031267*I)/188494253371141537463240793106477741391\
4279930635445256484545189676336872012450846872722386995267490)*r^9*Log[2])/
       Sqrt[2] - ((1158303219124847905329272731940992611432343909194713723043\
2591215463329375015512698478285995265613139/444029780016201602902307949657279\
90022759751680991381564583645020288861615849909777734278353356806861 + 
         (3689286661879545149271240610054308032373575363841677785493305311156\
985049194187616355768889176535190557*I)/8381323831609667702850980068274591103\
9478767678637438434951455167755516659308142578435687308031619670)*r^10*
        Log[2])/Sqrt[2] - ((3659070064158275906752524654162026829503513564433\
834167854251709238886999294400033000693965566986789/1455476122466165445285560\
0389074750433735573394095075453319646306943625984055993046175596096480293630 \
+ (37109603309818224280182460581684472705674662155886981035477217954187973306\
88569432814329991530089129077*I)/81255736374065503392994677901127844676676963\
210270637066803941934243534132736449880657991069906686966)*r^11*Log[2])/
       Sqrt[2] - ((1162765047478156915160745153774225298089275604773980427492\
801024742823575558583996577436560835648029/4783830523271983430096238473124899\
523550945239173702815628682975369409060762247932293537998021315340 + 
         (4177454823933175483515195428797292982727725368725183295680753413337\
259635655117621193387973607797975427*I)/8838531861094066062322766833501859293\
3959432856655292635494328499664931189134647769607640114027387798)*r^12*
        Log[2])/Sqrt[2] - ((3043211774785077278052230219419160913730284765843\
15768139747890008538732417236770862763161357166427/12917039348476887531097348\
14736704129949211650501419270235502932164296988801579072089966215515679884 + 
         (6819854719923550457412729299448209092251586160107811469003780739196\
518746247011649508408204491355969783*I)/1397340541005652833907691361247195781\
02733027348441560108602696185528684245473785316105456153202512678)*r^13*
        Log[2])/Sqrt[2] - ((2289055568600466810844674379470690077878940686909\
0491005906419970823886129347243386697302261514299581/100029566860642803490545\
88138247738793306348050712411939127546878532084491653213788996619388802649736\
0 + (289153572462054714261901772213730136130136990905952859812285192535196773\
920511279926839052286558072897*I)/5748511164487941843282695021180077148680976\
741141910473820953473400302213073428690732428274249510548)*r^14*Log[2])/
       Sqrt[2] - ((5412617997121659348684388346391703032204216998376760485905\
848642041384998024661674573296542010630059/2430832992189986296026414092834920\
2374050047896654073304265667413351245231404365394814167709316229470 + 
         (2499246082360540042983347229886119377598367409734950819777730037465\
8391656792058804802026141173422409*I)/482925358317834482073077598066210219463\
946841032168857004774218673183031226351796611765209484951346)*r^15*Log[2])/
       Sqrt[2] - ((5851526935828015955740962938491954945943184782589399802921\
956165348213823731093229464789042522392389/2696692947256506528256874631118988\
0653530602349408919624861709752261304520621844654998138848953190526 + 
         (1216313588631792710830302861485501773144266764976675700093048244294\
800488418720411108175623870207145299*I)/2287835309496379372947057996917486437\
1972141686297830481006020200347642963205010168011774099831024841)*r^16*
        Log[2])/Sqrt[2] - ((3442174777344141370031669499964177992379835076591\
032498372849370272808454064938260379872347094180363/1625658563970429881719028\
2097338877696272244403322206582058082248643722616208601452088233806570048540 \
+ (23412986947701988915274455659015790355928433274999776464329261294385255506\
3147541513035296154193788987*I)/429279685415392751087934111824921059434725148\
8132851109514093232684500817906960511519009904380710884)*r^17*Log[2])/
       Sqrt[2] - ((5949021709747192136221142411464905938487804164678575095181\
76499197746496435865562658320538167719539/28758090040099732822025389852011473\
19590648803665560497109877601325825038765969385528009736317523885 + 
         (5703550926860956053918273358907197540658983565671271961958199810227\
67624358366524462126547577550648123*I)/10206370537059985299441021054487731859\
954691242410106323895077994951865508092032261779864820005083280)*r^18*Log[2])/
       Sqrt[2] - ((4485247939647247422682173430426718186273000747233473045374\
705708474039013483234214247363696120517097/2216948221241749184763348845756190\
1099305091666474222473919599454450439490509060780388787329765243060 + 
         (4288306475407297144682599106728532642178681464219449487532556533982\
94407046058242338055651377939951371*I)/74979522690105547255149029412270971576\
67329505780161631177392745084530319796316850036839316412059580)*r^19*Log[2])/
       Sqrt[2] - ((6706497118989770658977897959597100599229971554911613774936\
80406999880585708046604763640700161273353/33861006325342080458708356814034945\
52482437983440283312623952464039919680243948798845310709419577530 + 
         (1729084979916189720635987010715595644106747424768574541831776885769\
39807670257214185375656954309834812*I)/29569856314747644665437618523657169029\
09625909135655620225754044920693998318471035597678143810809295)*r^20*Log[2])/
       Sqrt[2] + (77*Log[2]^2)/(4*Sqrt[2]) + (((97*I)/6)*Pi*Log[2]^2)/
       Sqrt[2] + (209*r*Log[2]^2)/(24*Sqrt[2]) + 
      (((120669*I)/1280)*Pi*r*Log[2]^2)/Sqrt[2] - (214511*r^2*Log[2]^2)/
       (1152*Sqrt[2]) + (((11893737*I)/35840)*Pi*r^2*Log[2]^2)/Sqrt[2] - 
      (582329*r^3*Log[2]^2)/(1536*Sqrt[2]) + 
      (((299626667*I)/491520)*Pi*r^3*Log[2]^2)/Sqrt[2] + 
      (6686581*r^4*Log[2]^2)/(13824*Sqrt[2]) - 
      (((1027450998101*I)/1114767360)*Pi*r^4*Log[2]^2)/Sqrt[2] + 
      (231*Log[2]^3)/(4*Sqrt[2]) + (((19*I)/12)*Pi*Log[2]^3)/Sqrt[2] - 
      (671*r*Log[2]^3)/(16*Sqrt[2]) - (((1679*I)/48)*Pi*r*Log[2]^3)/Sqrt[2] + 
      (4763*r^2*Log[2]^3)/(48*Sqrt[2]) - (((411437*I)/3072)*Pi*r^2*Log[2]^3)/
       Sqrt[2] + (84953*r^3*Log[2]^3)/(384*Sqrt[2]) - 
      (((2165083*I)/12288)*Pi*r^3*Log[2]^3)/Sqrt[2] - 
      (1357741*r^4*Log[2]^3)/(4608*Sqrt[2]) + 
      (((18654713*I)/62208)*Pi*r^4*Log[2]^3)/Sqrt[2] - 
      (18439*Log[r])/(288*Sqrt[2]) - (((1849*I)/48)*Pi*Log[r])/Sqrt[2] + 
      (491*Pi^2*Log[r])/(36*Sqrt[2]) - (((9*I)/16)*Pi^3*Log[r])/Sqrt[2] - 
      (1194847*r*Log[r])/(57600*Sqrt[2]) + (((270563*I)/5760)*Pi*r*Log[r])/
       Sqrt[2] + (358189*Pi^2*r*Log[r])/(23040*Sqrt[2]) - 
      (((187*I)/768)*Pi^3*r*Log[r])/Sqrt[2] + (1594013707*r^2*Log[r])/
       (15052800*Sqrt[2]) + (((38896621*I)/1290240)*Pi*r^2*Log[r])/Sqrt[2] + 
      (11852387*Pi^2*r^2*Log[r])/(286720*Sqrt[2]) - 
      (((14759*I)/12288)*Pi^3*r^2*Log[r])/Sqrt[2] + 
      (8536448543701*r^3*Log[r])/(52022476800*Sqrt[2]) + 
      (((5914853611*I)/41287680)*Pi*r^3*Log[r])/Sqrt[2] + 
      (446912393*Pi^2*r^3*Log[r])/(5898240*Sqrt[2]) - 
      (((434849*I)/98304)*Pi^3*r^3*Log[r])/Sqrt[2] + 
      ((913170572653998974830412594824943081182056190781074755427969885608871\
6910484296271886497549521928347898900582492001/340455500568567974438415640055\
42562282613581799894732620067639715456107560684830596315454957802649393239215\
308800 - (4376112348681843843675344658144894835856698031528733425116194744137\
952619450429446752353817002901237058*I)/1052398242867742963181800891754565821\
2718491606125786530289046646106162591561431573002606117293706459)*r^4*Log[r])/
       Sqrt[2] - (((82064527633*I)/495452160)*Pi*r^4*Log[r])/Sqrt[2] - 
      (1682801756339*Pi^2*r^4*Log[r])/(13377208320*Sqrt[2]) + 
      (((59972869*I)/10616832)*Pi^3*r^4*Log[r])/Sqrt[2] + 
      ((687841336610712156117196981009038149220836458772982499267519660615205\
38299306041340799288823388408720843157410857030366293895795934645250951215840\
17159789063397563672051154433482715129813157808552492707/25610029164830116873\
61454199316695009944223638822061405873503927003932193613417271552634272867363\
88497375556698775306211314915277218325196724826894783423999967164751654007925\
55955124336133754642341868 - (29792245827981557244290243222385408654525519451\
88841174100571661907054467762957016017524289275231670352340543178004794666384\
91990083800163442207286729930361974776165104759800721867477441163227904617086\
3*I)/394040109078258853502125980965172188546160296890643176418605335508975758\
35214262572098206413815659596991334940904812638735059587151101061774444185112\
049283120061840122651414694314006373193175686704532)*r^5*Log[r])/Sqrt[2] + 
      ((106474697706878461565084234674657468421599169667912709476370895839374\
41631901835749773045641061624236933049836727398345473233492360025110237943494\
1894807240303317653742884454923102116695934388647430653/541744488565423429586\
20895649322048967491665876833696697212246868338222779681786667650485833729749\
76087215051539179146034647471981223076260200096806792000271167008094923155398\
60657988055775718233500 - (10883942152250241056907838085729232175473405232849\
47592937976260003968322418427944541448741972467176942449704402771360227042363\
5695078953015024558527035161658789928349237192585457540707907156925798338379*
           I)/216373474035271334856916362251023692989440916013105997356370142\
23585249509306035692136716843231727017896122203858901672626923930334668637343\
992894092652198238652637346370980352207445920391113970470480)*r^6*Log[r])/
       Sqrt[2] + ((2986159432730766405010858323230745097484194900820523857075\
04231151912286162177668413813912696439933709905203403175831459306454812223043\
39345038389553605092883406098139589560349650332354462503571507742521/80033771\
29575327066933148097666462189213699995121288004816838047581073508632655138811\
29747161920539235190335512781771953613388978414064389398817068684401119890496\
51048740828506617127852280829923357250 - (71519721587082560097111419321426822\
06629194303850595336072840590595146125033381291621432768350927192520432010942\
73736066910136068068800053499944674535156238173416173305345362232409499024087\
595575246322*I)/3547039921340481148550919459656059289452948051048780305138170\
82469723437565856547266678459949164984734230229244786322898723158579021804581\
22434202453220198539579488027111680506677653392238049783530395)*r^7*Log[r])/
       Sqrt[2] + ((1919147126065292268339664278772639877132867494510066018326\
96734879901174817454235698252491044391012938240754483207999956529164981799991\
048379410185758978401605961574164609525615321953608115693270251067/6314810607\
00592177646424035122239401595677658502969272862214973438204907634929789581826\
50667997399179694128286067352034596294131773403755696281502285250587537351483\
9729029018289072867681229812788889 - (173346744492634811075078200440409486071\
56834372783617576355280532886078879540580925540067308854651276151346256772549\
10009921766762205718159202468391485428090237722329409041700126257985193033023\
7796471307*I)/194120064734106855398965132804806849561840592312904513771530608\
54902829641114306979081314689358848410745387088657587721866829976908293868081\
779173303719447927278979565522384332417100014966753479738812)*r^8*Log[r])/
       Sqrt[2] + ((2750447418932897335143872792992862277881131564115188706988\
18223647219540871421935907478586929593627500357023238082373804992372472690537\
4915408143830932145243419771378921498106423297152877744580967335851/521693946\
77185731868234721978027095105861898958116104256993512608954379778914286351595\
05024049700117658418943910811442616364905362374562586293380525429990653857283\
681150311266703600483562160385815696 + (3191994334614149284458019349989816214\
95853664669446439455620235039966568541552280868332975493150562591284439466703\
14692629461296233910328093223368451068122506882530195384090476352225707295866\
0678338791*I)/239482639048074359501621026679790860757459369692457737681724130\
11582431176606495499885631487198363324420043302895695435701843109148594269059\
71582541290330626954959786041079210221381313424880190586740)*r^9*Log[r])/
       Sqrt[2] + ((1643636065651890293383324774650269879285686693160296566172\
53909033288745792980962367383981874218239946962620237163212936942118525169448\
55479830290874341776317298819763282871102408403815319572941652245345/33703571\
58931278095445628060999232408298424370872874513918910875211195571905920690202\
03047244320655405646492349346698065612609186712335743197032038265026632811236\
35111737425200853385166309075829270424 - (15660449403921662046988761633513315\
93119794367315793939587091117506569756993898077301355976025669217117494327517\
65597852208721798248245299034268211776432368916782334214250202601635104509216\
2873920682313*I)/110277125301149069755616246107411103813517017462354512040652\
56940401297143992879924410767009519929922688622763786726472028849702148612541\
51866910403553285359525385678125154231294418130246225597981690)*r^10*Log[r])/
       Sqrt[2] + ((1697510057884989157824240609839414475545422558506173384470\
81425617130558727607720309880623637475090467162169969793243868080698076623316\
1436956552282468010853338602001032790569127783901208501523684145969/221550738\
41935403136689760230491738340478613723277839029089146432195809935293825677584\
72625326480512020189353404893090781985226143614428511733873287869328822723988\
695285729450828018878032908365346860 + (5898950274011433026617276800283028545\
81656123331764242045533197300297625383660670262818626643910024325730310237467\
97417760942113027217577452672426029544566146749499759349394740563756115660705\
5100348621*I)/148191630076694840840367227432105650093415014620511494695228365\
05345375319098840641970319715734686411849257085358682184217211657770754143409\
81082593813687606551677892603806312714029100903456901174116)*r^11*Log[r])/
       Sqrt[2] + ((2822320750853562545334749946241257757982705476610995278136\
99653303798796084215219686665824599746795854200075439583346183752615375988552\
58314991806275874156565960013683310247136015276674157845082335279539/35823620\
68737711992954862064664597132514564599243225032160925501494176156607532886728\
73599967108352237969627351868521355562971273736407973749492354093832104446555\
31198192209845280011338362851756406280 - (16481315915161710536547303308257342\
46909952593045751152920231004761935468706922732409081181481360833381455243301\
01595520069557455581290411125634707604697127723438072180003773620322169442396\
239272159494469*I)/7829176494949574893547519998918833669580221594065677098622\
47144279924664385619241101767586763324929509946337931763173538644771966191919\
68194680350495849452298045071084194055925681454111564017495947732)*r^12*
        Log[r])/Sqrt[2] + ((4662746142472530710698065425253771670571856022604\
86305643432181112637842262171447888285825605917727409369684350955122776812636\
38663812163742468560561078671980513355230315362570483666898353025919462223059/
          4083027616955495717566916647656621888290191333445102381964125129119\
07078767099153227464858305353671025085497443814913593558818224588741758554580\
96060554153982598152986005905919683904380219084058148568 + 
         (3187521832263551850528731328516261930085780235908115623520586325312\
66776985034100380260737620605924655566723831470840356302680662318195116630068\
32404358099851954485455185337707451846298245338033676359427*I)/40809940797786\
12174936040825929355585688529992778948155983116515515449712125086423191712416\
16215340069937806355669037938499022658449918962704804549057090795250014149087\
48819920724947656043013799747924)*r^13*Log[r])/Sqrt[2] + 
      ((345408193471979763955058629528344584896101638640481455689060242779098\
78330351140100785478850625531042548884487355615741591432994778863647014966054\
589729766454903474215557666344561245358162238199930880307/2727623875141287460\
41966873166981526884052864040940719834952807630896527928162076371023243549093\
22745850313121749737567383970419908260530207326795884691700116693410693855036\
479600509773460524222665440 - (5672958789991969366767819666856981623799379022\
92458208525589027350471809313967842536822960880607594338401013878936701570573\
42163563616981343295001874821714866910682074305852147098651793216476051592029\
51*I)/19089943292786745872530569611390865987028886428538278574583187685210550\
65060191171093314083322483425671155827507954337046672784365869738500502970169\
642953314750932928272069436264334211246505387763512)*r^14*Log[r])/Sqrt[2] + 
      ((104491089217704322854638713629050705128391233222084243684315536176942\
59692279723489949267985306976419330921312842549107605915276263120535768711190\
130775674582529604792991756369487748106043871520027724843/6034932490206397142\
49076088118075587687684342806008891698217782716122483246921692060718178592037\
37302707590066025161337818496872131577368469295002663519156553592729060596636\
52874788338816949480870804 + (60124819358388080267637509066774262420732557550\
27013801459568641620331997408255197434429892345875406822678471338272037997803\
06685169869455401653636915091485010852005377521581072638601490265825746444949\
9*I)/468641693596817573279164194444771751599270156333677401387285303602336242\
75425410005984471884686447619562195263905144041432741390929692729145948120559\
35388457476650615270497561169951154878353071425852)*r^15*Log[r])/Sqrt[2] + 
      ((240038887339905284385650316694741828838737318670499908356750300328433\
41344904437379352082638144696118357177406673145349919289456027695730844810994\
910399152789204669050115471263829834218393726499708719731/1191014628992692539\
75120269760182414957487847629627147034609987513025442805075861153649063358282\
79990924307494635503771035171635115623788187552517303990931337062239950727717\
231662984529361784111431820 - (6893415311492184185742846988329064193006361620\
18087184884905327266673715313769614176792999660018483929237703137181673369340\
44743407768311812171989649709125806486944432368591255945363685385219605684627\
5633*I)/170290008253114681198074167337138793753445489871499923418042582095045\
05570037828394790900080900922900720218997414384087806339202270125404484406191\
7741794623139778957876348894934597656670804275301141924)*r^16*Log[r])/
       Sqrt[2] + ((1344934560629296653595426325641730928313665856417393036284\
54478439355215926079676627616039117586824305487658778351670048353404243316029\
12580444719445917993159457110033757915671191253299812142450987417999/50803778\
91304198973408411144621977217843512184495385262563483864129868629750057570598\
60255634441448906033355890210957411185668992028587628177949612893755727030877\
9662588385927863846514103938501868840 + (533472091999046343489414955403156064\
61538212415240459308373310584770252759634583309261119311899662917527164453430\
86987304531824823171612297632955684019372309753626892045175785500367761442175\
63637034739*I)/28128691884856917831957805177100788947569559092156946928990870\
90064622929662971520909292784280723588716504436226871682869173423619258824922\
38042417911967773362654380933820083992113314250283344936744)*r^17*Log[r])/
       Sqrt[2] + ((2796205228784734133019635167725233916922013318118902098983\
85523995479071288543614291749735052987213410349464152192884881003090380501679\
15272628656339367834319767820728715299640905833252890636053588820421/88179892\
14190626687118407400186184548470770567188085931403404397449675855807354646744\
63742307798537609738525525502748997294655850718493855914905051487210895209304\
2613965382191505039919529183676451280 - (640768823782927914857736293301600525\
97522839680785521394990822152658988498607645053414691848547512172456587987084\
84710412676339963354699349454721783851290137442832608153640400028723796708857\
6325882899*I)/119328411528924070124349220016739008454035534232421938014147348\
00494713779116256037013485820522941242127406132412034534438496782519979445595\
713658485255821937638813644523623183964855099898728874208)*r^18*Log[r])/
       Sqrt[2] + ((6210025501805389677823189563442221473691416216865661361018\
36215065042102101666124527133779551689636379416599154620728897162088704902691\
5548332729822822406196625824342819085889118679593660839753959006057/153137916\
56370019746380335783451736740778997347536596525924375853318603481826469354706\
17603352331005764616134675350016633268054602776112805396497283766029787603907\
037607259550783468893110987417986600 + (1245950151073121420232169171470562342\
37295337576283734689945424148299555038906874194408157018826002394324638680743\
57551121129561318881915074341388724208755740396102601822460942744335060155837\
83572748429*I)/47856387646511943065520351613280867805503776537903248708184819\
35670585630997289227518763802774352789926448984077989070472876808632772743185\
26980045806671538585976718035725399717920579669698967509800)*r^19*Log[r])/
       Sqrt[2] + ((1698728323732429499624732870917945142992259700275023153436\
95169852170396140437898532612207481453089520447850355304082090520926448676293\
755801115085651697419752105666622490059596114446870172374517265627/3443091116\
21675370737412874531867090855544952434763659443693324342741831079191031917542\
67686244284470220155180032886091089963598650440570552563425607818782886615045\
646397336364646982982024122716300 - (3842066076943977957112376509562956531160\
66143288913065463255888064939896255360979313706547731521407689640080047039483\
96668984828549641249710420566532323739892050321422436018205704331843386520623\
4928150203*I)/550085168527773693510697929251672829034990907998872220367274197\
96447683800958417907249795758507691495207492785645333405091255587837554165339\
265349089870835960365375215962536537102181237093521970317700)*r^20*Log[r])/
       Sqrt[2] - (6235*Log[2]*Log[r])/(72*Sqrt[2]) - 
      (((47*I)/12)*Pi*Log[2]*Log[r])/Sqrt[2] - (85*Pi^2*Log[2]*Log[r])/
       (24*Sqrt[2]) - (2350367*r*Log[2]*Log[r])/(7200*Sqrt[2]) - 
      (((20093*I)/480)*Pi*r*Log[2]*Log[r])/Sqrt[2] - 
      (1319*Pi^2*r*Log[2]*Log[r])/(128*Sqrt[2]) - 
      (4745132719*r^2*Log[2]*Log[r])/(7526400*Sqrt[2]) - 
      (((10685897*I)/107520)*Pi*r^2*Log[2]*Log[r])/Sqrt[2] - 
      (18907*Pi^2*r^2*Log[2]*Log[r])/(768*Sqrt[2]) - 
      (695533502749*r^3*Log[2]*Log[r])/(619315200*Sqrt[2]) - 
      (((79970329*I)/491520)*Pi*r^3*Log[2]*Log[r])/Sqrt[2] - 
      (388417*Pi^2*r^3*Log[2]*Log[r])/(8192*Sqrt[2]) + 
      ((2657725640140321130351400990185123500657665575050670217400783987/
          1455596142172839843395249036770003117158527059680408462950400 - 
         (53943774249561775182515077211361337593083380083169328*I)/
          171730768603029515854377036771865715461974755285665)*r^4*Log[2]*
        Log[r])/Sqrt[2] + (((298380301967*I)/1114767360)*Pi*r^4*Log[2]*
        Log[r])/Sqrt[2] + (593910295*Pi^2*r^4*Log[2]*Log[r])/
       (7962624*Sqrt[2]) - ((362487116493716638028497414577673259949893212566\
622283883317214682855513326726976364659607051798946203/3301867642114974352808\
62194090465139305318910384393350212980198489476942883806216581245072953859808\
50 + (53618611158906492178899138201998580569422341080822356141792137078341892\
4828061503162432859782960705448*I)/349189810823021795345250175530884842305404\
1155155546561172274730816791695723106196400839487142779625)*r^5*Log[2]*
        Log[r])/Sqrt[2] - ((5625047910454069745678214217599798441860859010723\
7453336315027322627803038803292109405211116648711152/482507868487908542493995\
8600210553782770542184691719586902844204024904435874126882754415280799680495 \
+ (92850642282093071249726014075767648248229675789371490776339947883786202556\
0249534874612293144052607259*I)/495021165788063479711409927543052331373818211\
2693895107871043101345580313976645702898581264913283500)*r^6*Log[2]*Log[r])/
       Sqrt[2] - ((1825109428796314522955274538437096112567995482249834777131\
7290518311221464508499326903674129148850039/148453520449183927934220201437855\
9450890094646189652499337057537455376835090507092759703279282037970 + 
         (2129196406505464036540517403161456534595081038933900038317656252976\
5356709470913833538293933870792869013*I)/951898458601682835509698082051406868\
53168376947140369673480275749272584812145084575840941927858126960)*r^7*Log[2]*
        Log[r])/Sqrt[2] - ((7697572890454659758022974762866391826694868919192\
04392653946440410878550192566656549746918484286261653/59700897704026003471649\
87175137605680869448646566349785513009558598442141960546585363111170478557873\
8 + (947295283641880946162932314448677244291346808889733654322324412226559032\
7637575826934255055946881508331*I)/361888141707309269777658865879609234851161\
25201854939917896589770830989869477325975996476222569932335)*r^8*Log[2]*
        Log[r])/Sqrt[2] - ((2672950995211989767017000353264158715396742205403\
12341525178700438391602235263275555528227852531689901/19851824993087184522708\
96308404423252354676681478089309722978954285187959965797653176574835925092630\
7 + (480751994293641677303137819176010007164441492885149075192957348588745972\
30093295938580893436576141617*I)/15933075297735678362002415589643843206352465\
4524454064514140900449147605405148655385636955587506939)*r^9*Log[2]*Log[r])/
       Sqrt[2] - ((8184489538946254537097322201319122212731247489826547925538\
5344073129257361457814598702295925850245999/584132929912337818300055470943573\
6468703382735138589055071887759753950770293597716758230238656699542 + 
         (4923277537489226251180853902905861903916728010541314889613318254696\
49644945242294465069586027198391725*I)/14332684718779716370599165298301113913\
29150953625316809567831746056724563632916290739165837134742568)*r^10*Log[2]*
        Log[r])/Sqrt[2] - ((7154097037260413596361125873528708256386821469955\
63159506981793166719644250703459016093323483821146955/49212158918528300782767\
91780029534668527800035116496898558168237257217951914074299306712809725553021\
6 + (158862413053365340666564957460372214004303828583495305852633481082171831\
0201717169199014513212621542081*I)/410500532985633104189747431809177723052768\
5364356539299291175018542480569058922382888505246568088435)*r^11*Log[2]*
        Log[r])/Sqrt[2] - ((3023250329551177492633224269059051376343461671165\
670994530593165014437085680382924737839937956509574130/2009520085339340611408\
08666791202089165852933615006371293685708495280586283997183221631903020176579\
189 + (7962786874956388445802220944591755798882574807105781295729539018369612\
560199252805275895815900828277*I)/1842561412302579599141353301107508522985009\
9413760768333222775951594275489414290965975754956235830)*r^12*Log[2]*Log[r])/
       Sqrt[2] - ((8560893061261630606401526741558100781030960669429130482194\
65507819798516890806379764514895066134709455/55105643846920426862710737173176\
806678599701063288652010893541950067181987004375274727547959223318758 + 
         (4931025376003709309704888355322363425896372555189347671719999527101\
86650614332870700164697123007521843*I)/10295973827548309150786329599211421382\
67564929681768857445080907932442327159609671151632450620435270)*r^13*Log[2]*
        Log[r])/Sqrt[2] - ((3183074878379701687775347502243783411551636179229\
82007787210761984590219749120429118998364192153637121/19880327960889587855656\
55327989957046748984699279051048979312248975536532118216891880128178332560886\
8 + (229729232162509719210275588063739644571621142871447465020491028436297707\
67929134485392719514947130765393*I)/43571085721935639093803780563531838178198\
761178003137443366165000970925324454058365092349020883337460)*r^14*Log[2]*
        Log[r])/Sqrt[2] - ((4331549807357623074665621062283589996950205275149\
07787068082705934253748075699167976739259835401400731/26294455139081161525653\
29139690514570182541679442178817345488570614826444370176923243534097219463483\
4 + (499804430479983612211733159573091622777490717151273620335450150087248730\
45989802621011937323487476479*I)/86608747514500415384283264241153565642787038\
330060953276270426126962884612687116432954747306144340)*r^15*Log[2]*Log[r])/
       Sqrt[2] - ((1755454168933803488719668334145390616440888386875544785161\
09078761672777569551012994976029669409048009/10373338929639933147068444272081\
139723082651989659725303067255450396742221870041073905155038167395610 + 
         (9505847291961083195441276458831457276712291958116213245950054500802\
68571730272328588423083107110039803*I)/15127581358157031444564054016278996079\
33577155334137883952227529703391413914768423810283073373803010)*r^16*Log[2]*
        Log[r])/Sqrt[2] - ((1816085001160097319938919978693097268388900774479\
69989983133920440639153236252671983971206450794149697/10460912233280528576205\
22707667363160950892459523075627784497485606959521582151465451056887457934559\
0 + (680552778855527633809934769892081636452386024635286261181682673941516701\
1734410181265651730259227990159*I)/999199740335614112717023806742412934051555\
1292099905672030040120635985629921456088665426970776907490)*r^17*Log[2]*
        Log[r])/Sqrt[2] - ((4611623650568254550648565465174035231858236860085\
99016209113316601507210150545331709658936234447249867/25925655026249969684107\
53543945070225031948839760528551884938566750397627982070800569096429706088429\
8 + (165868619727187430512695113673979500868479204716209678879215807133046675\
9948016317947532313152030141623*I)/225608973118766900366508864510950033465978\
7845055994310041486570429200356039234961798130824289600630)*r^18*Log[2]*
        Log[r])/Sqrt[2] - ((3642407457796988888550771788991541846317853911021\
9933830643347822792761969220834695112231795970014408/200076119135047864167222\
8595663730421959238532353193103653453333303489040069236171047362333267979895 \
+ (13579360646416366838673570672719612047478536345793062250254548508816380812\
9762014370215662138723596597557*I)/171746564275226055173649945939577967164876\
600270507833629244586068762031769901762034958326269281575260)*r^19*Log[2]*
        Log[r])/Sqrt[2] - ((2244675434358357801608086457784221739398552503968\
7088012672104972876298842568308829267871448296826664/120596943924232359539488\
2856995318877039093195413809206217390998833131657427319656611627781180833205 \
+ (20247349218986879940543991608459002935649469625320732336222710150724847026\
0700766696258497774866677040899*I)/238923100302159875088291726747816435181305\
261268185699097871389674931847849462619811278027348038177442)*r^20*Log[2]*
        Log[r])/Sqrt[2] - (305*Log[2]^2*Log[r])/(24*Sqrt[2]) - 
      (((79*I)/8)*Pi*Log[2]^2*Log[r])/Sqrt[2] + (147509*r*Log[2]^2*Log[r])/
       (1280*Sqrt[2]) - (((27*I)/64)*Pi*r*Log[2]^2*Log[r])/Sqrt[2] + 
      (30346651*r^2*Log[2]^2*Log[r])/(107520*Sqrt[2]) + 
      (((5797*I)/1024)*Pi*r^2*Log[2]^2*Log[r])/Sqrt[2] + 
      (81752249*r^3*Log[2]^2*Log[r])/(163840*Sqrt[2]) - 
      (((225769*I)/4096)*Pi*r^3*Log[2]^2*Log[r])/Sqrt[2] - 
      (863218646741*r^4*Log[2]^2*Log[r])/(1114767360*Sqrt[2]) + 
      (((4401551*I)/82944)*Pi*r^4*Log[2]^2*Log[r])/Sqrt[2] + 
      (19*Log[2]^3*Log[r])/(12*Sqrt[2]) - (1679*r*Log[2]^3*Log[r])/
       (48*Sqrt[2]) - (411437*r^2*Log[2]^3*Log[r])/(3072*Sqrt[2]) - 
      (2165083*r^3*Log[2]^3*Log[r])/(12288*Sqrt[2]) + 
      (18654713*r^4*Log[2]^3*Log[r])/(62208*Sqrt[2]) - 
      (389*Log[r]^2)/(32*Sqrt[2]) - (((3*I)/8)*Pi*Log[r]^2)/Sqrt[2] - 
      (67*Pi^2*Log[r]^2)/(96*Sqrt[2]) + (399923*r*Log[r]^2)/(11520*Sqrt[2]) - 
      (((1781*I)/256)*Pi*r*Log[r]^2)/Sqrt[2] - (1439*Pi^2*r*Log[r]^2)/
       (1536*Sqrt[2]) + (13135967*r^2*Log[r]^2)/(860160*Sqrt[2]) - 
      (((36883*I)/2048)*Pi*r^2*Log[r]^2)/Sqrt[2] - (21695*Pi^2*r^2*Log[r]^2)/
       (24576*Sqrt[2]) + (5269963211*r^3*Log[r]^2)/(82575360*Sqrt[2]) - 
      (((4164725*I)/98304)*Pi*r^3*Log[r]^2)/Sqrt[2] - 
      (842717*Pi^2*r^3*Log[r]^2)/(196608*Sqrt[2]) - 
      ((211945225527483161752791271714212078647088671547566257687413745486910\
586013118399338176406880686608551941157093/1554146200596737189210292168011896\
770484483301687709461210615601697530619322634257709839551465852009945497600 + 
         (1033066088862441665329784737375283815632698105043953974126305552092\
628278584696524373850843256425811056*I)/1088636678001936917059899135848538331\
5164567580646542784260177937292240157292536853641065885086023115)*r^4*
        Log[r]^2)/Sqrt[2] + (((70297051*I)/1179648)*Pi*r^4*Log[r]^2)/
       Sqrt[2] + (374896379*Pi^2*r^4*Log[r]^2)/(63700992*Sqrt[2]) - 
      ((546218259302178526328256617201529908232993264992892668699962310232383\
61530676848706859802983124645295395841959100800120865705537104959856817461611\
714464252098692424467316915878986673018443075889653403/2713861070905602427262\
43245148490297412911459192226163973686385829092913803466929231989818016191493\
67087192724730013653705183525811669143958717269848562801300982663904930832720\
60015008450610537097300 + (10792369755687491430296800881032414484624388898503\
81334468271968958881823699253400063136809770388590371479855110824469267475356\
50904189504453846111737581892621017820834111027477147485526983227672749487*I)/
          2849420984332881939878917144110024804816813773772579342893640807189\
66368174693697640806398080655340099084165122963796628491291297273492397232907\
4540476476895605229146767256247222619439128066237696125)*r^5*Log[r]^2)/
       Sqrt[2] + ((1253837732134068982568916013670357989447125394704626337558\
39101783934267411557954510427767022125263121722558318380369861901177938053568\
29103571843347266687818279616157984615893860864643990940682938811/20817320803\
77511807648619697952030754358402459257817342211646823677820719388125878560750\
59664245795011794184620769845688955511654111908652092873868927391003023546858\
500360061850254734021571928309020 - (7378959834296588637285776350875343642431\
50740017968330867739435136062597016541131393023095096929384922251280565401269\
34964402303371395987653261217806944464253743858620792984098388767780309153857\
003063*I)/1933212508248055604028923769619267992435703456637255967001499341635\
66687349566952385305772891701448438050379448982269624943487192643389116781494\
8610924993994979582099470731549916497016578549442031000)*r^6*Log[r]^2)/
       Sqrt[2] + ((1403127938832845565766791482395437055814652041692131928369\
60399487611207837817708374806548279380386147133705468492366281937134814393084\
68607672569571589931777119498431440318675839192180167995447016153/12303655269\
55495603675471431082789204345506244310778168702700120551758661446923443691125\
84814174747622140681315127660698819721716078559776812888650137435419399901920\
08463911002712019889377001120285020 - (39095041981649640175437441169351756576\
95791279670653673235853538077144338144703323719436166512812772609252794355685\
30546696304714467887663065095438863744232347104125645539585882415403388309094\
574709831*I)/9502720823480813456604230438394680372765556908877084493581396929\
08557945117986449752726960813388292760506286991162240530429455501367904704834\
8622284778230925028910527884387809836014663785094830918240)*r^7*Log[r]^2)/
       Sqrt[2] + ((4028123332833632147629354191138488116659351972017104957545\
85365628572346392617229562293705560448698803153327228037327545336589210081812\
802666470618108569409924526512963246385195674341878687740293088675391/2432403\
29767915302965848344760773927098893958762429709245074920369813170620589759698\
89065802199137640224341477966194642823593695449540441022221738853856286669767\
11462333505188159454152709293658781852052 - (71350473952324937519634675727835\
75288767932586636173024418687984716994385817421237719803943441328377878349215\
20315034153392059280692347442882981360596497347889990097446237413024854747003\
9928214635492013*I)/107910749928601773183699181019428886468221433422312666263\
86254923167887520624601934965507494854316203144812298002665365617794436425994\
4857353789680337880628780535831665667687379844946181027748534123860)*r^8*
        Log[r]^2)/Sqrt[2] + ((14354199103769339052578579613129507625044344795\
39236740093489983255015606412970203284687276335872866017536256600796298531927\
34180981338179979375406091687107655209164207820145421800199171076306933223251\
7/384806424678812310253417122099777788112032148553201935804421693658185015597\
12863163075465087380456191200558469288945863790234889053718307389955403127679\
427736476225376840329375813853338928346902895356 - 
         (1079477312538584317981578095239109901701787533319659133012991688574\
41447472155526690266241859765034752476259736111907862853699324623727893240167\
931425177168031957785360223862881281418018725925320364001*I)/1712333241105123\
55395366652015215408298078440365865057421893537178104881669848554862014030624\
66120946967163268858568640025486187439013841201390104781462683058859689812998\
14616305534058711543115447797)*r^9*Log[r]^2)/Sqrt[2] + 
      ((260473971029173153409259643445450859479124768228927829458330042077646\
30690664129977519391739296473743201663678795573251328460860857287582443850235\
56630347478550066861887660842963064472641796938770607313/80065571983856508934\
46294923384210594322306022402495465294115705806515398402234186056351694560600\
90857077381858837171262331220307445869893189206833511605098847704720012026926\
8318008028906122336110598 - (867141014875401335825558647192290295063734176018\
04647171074702010983009268328108180457701780313875036116318762761793241240500\
47689398967777572858234044622253108208593003115127668834839700853426984723447*
           I)/680687477418753913728809756748658320401421569188841154755313543\
70797054851384037410554241284784110281462237176543523170353586147417165509449\
274875348518138199286751729413964717279630683820438754246672)*r^10*Log[r]^2)/
       Sqrt[2] + ((3634597343154352493798769707640678260916973497972979967290\
42566540137652798642440369338882023484595290089011905836209495123105584980194\
32378851562853102444990276210666401545211616270817115037431482235187/40805251\
32259366303574635920959415196605119180935489995127475933079788285523368430001\
27131954057417949815749051868181757784848066123383253241960964585866169503239\
561484074447163241641667583461713518928 - (2809862779702986279702423391712397\
69445842633766362616096939258115454681889871136469350625449123355991065692353\
09772908564501482150934266469841055394531359160248897088873602245360131671113\
18112856038933*I)/23205691914491771091624373290689492236092633036426825086542\
81185494832362964533792454697166481887546866661944167901136096038848941927426\
3093946649175407532626361707950925646698504257015142477842351990)*r^11*
        Log[r]^2)/Sqrt[2] + ((43675828576923574587273973102367689085569368761\
35546297629993868434949332679880118979096025657405794055990693954184882612465\
18473563135854049693288055973234811483540505182793312360653806362120577629481\
065/8021842755398618877362664744521826300604324395236870540774047073903350338\
78875828855550422076864614361190092751744242962395894436588285934620917211464\
166527714815623910050971387369584812110448664894147 - 
         (6941072706366688139989042536888754481596083439252645547241270357418\
39981206380444917639461586758533026638192508331358658744215968344574362098079\
481553329093884775349878215216860036049625144558477149*I)/2871278150890910508\
73354966976594490460504923999840833923684524936628177124581242062730623932484\
34483529723954697564265758216394181427466446669994118581493836302109255964130\
06061988830131098467680)*r^12*Log[r]^2)/Sqrt[2] + 
      ((238449006118657897478078082171975745135604370081622960907370193254973\
78813179570226302238779542720492966436716409327151128723682917664109856323085\
08740466298804655978013942748427786631348325909737435037/15246416077995684052\
12758129946319306889845698487644218234025800010311659878500788792322515456848\
41170432924501030026057555829116354019842270096498244221060628788550577697136\
02611163206387995496517960 - (82151060488951532224690913707883818761346841150\
38276442148285365829208322248298005978361510724118110890321189538445808704175\
8346038085386157898060860300006946627269231845289347289529441706539610666057*
           I)/341454390368525611503314496542070924256160860847833672939961613\
57550425276455905052360687963895497015612572621709094336349916302544230906588\
8414821518874636513611333962444027959124760207813157389440)*r^13*Log[r]^2)/
       Sqrt[2] + ((1355402454850209935779531768152744676260077224219092939578\
80728730962998156873183932934846028227926562185935540334716746190468917928690\
011367950507625542977287402443229991986717770613462643032821487091913/1639280\
48081698832663287762178710977095958693192041285652237369881572506897158320794\
88991215352240806777892351131186568427971194404997389078989154936324009014191\
2952401634606265357604612421418466181920 - (981835884431203078815819218940876\
59149034605452585000600070145161524580487934344369100043410584512599884976139\
18701355090497914744650427672885379190836012315288991101858033180580537821046\
274046808241381*I)/2235533282215806908878067574549114269925674026494619448695\
39997538775732837095921788247728738330837465181244484944840812560831279114541\
52893408174115473549838458951471885472360845394812149520815979960)*r^14*
        Log[r]^2)/Sqrt[2] + ((34063560826578899204149449425458459709671109272\
61548591964287791741203532038739319867295421829037427427828848423653314928212\
05994036434474881679643588359676133611440810021197464963749967260360099789566\
3/142913735935038725046416628913463670145497345976800403765614093524830203323\
91713225674887486756861580643533338832277293050119135287734681212202443259941\
220365508991093382468113695774489283287622848588 - 
         (3991877012545204504370279073373901721588617797163541553597392005298\
86667207795988796341378170479603233189442437290933125335610288979953835446686\
82107756934832973233186275271138813378250420154897011203*I)/87015902000134261\
53085005937673418840543330481096968434871050625754172937386298176816785819135\
15801218753332865480135151472343196406934441670124645434999648970992884232028\
39197904391583908434707840)*r^15*Log[r]^2)/Sqrt[2] + 
      ((507433377299177695936553746754068258681617839250948345732470675466121\
13925267025152851730372589051739600244201084604579246810779331544299748961620\
20150112831114055778357094586137746738283510272388071751/43185873321566822346\
16695674108159535937783459185496907943904263026793383971120985123148013271282\
48177623887064530668831132005851972582913176137820477110211447469692012891823\
1707713503533284462256680 - (112415506332134525094383605796599411633320818612\
69802407993319741024731935427538864581854452598881964015007273162555998724727\
6982820793771607611335977695116575422222392973532091963511981405426783179969*
           I)/147092507698882902521433599394648594669472469231462364916054539\
67203396604761327756112984411554126763394971469707935657383859899976035563402\
9434016964601570429681427252662044069347813490200019197440)*r^16*Log[r]^2)/
       Sqrt[2] + ((4551562375545883746212236829725553827108632952850389535801\
42309516546990022544004659045773116445686721397606967901364041672121853236871\
89498695346934872290274256414584571530546538545824248542271371591811/13669469\
36150119122938292438495879931497407061379332394847194979188636975942786158594\
92941649869393280565026967561908419810706254031040409655898474561752249413496\
460082054726571360305498670333041233840 - (1858594676446809062717282108937279\
13604894939011210871383245383341114775201907804797916031563072288843784099011\
58860483944646346454796174306829402333554397649520149954169538404284924860375\
261533768697*I)/2239408937325125078216847365190354434663631804893568959222069\
36495941092544618347813251567095810049325661672890357832067884590309536321598\
47332301634476509660501055205852843035880655813809538693900)*r^17*Log[r]^2)/
       Sqrt[2] + ((9186112228449162314359446898168698638600168492794469512204\
56776780668681589837207134031016925514430357112570950490776322892109114705176\
240554346533992250544567286372109816842376742274691176295845266860837/5777303\
25670991269345032649159663887656139108170137221205444916855782580669344858198\
30397309970598388123185318700902228656254582482618558153976002832509515090589\
0556415776850149267483005526894435624820 - (269941997582515497580293386002411\
08586958694773505312466085970206874199255724870423109504272440590443325356190\
71216104901818804685030217876992043076250107751346707465193658697515310664071\
69203620401*I)/21050577677417075530091172984419394241190576282644450380367304\
35634592888833961639688676787194435109096832049804840656147369308127042256104\
60331874187213633668619615250638218001560043791008451600)*r^18*Log[r]^2)/
       Sqrt[2] + ((3559032169405669265384527698742222869323889137522642549174\
04746435789215227526548597539760164834354751457334292660666426201099626598137\
8963559000638309351459440981971341011210519644292421416804598963447/814849283\
25834753666341231790044580051386785023220017437211605872155829596255312211335\
58126565208588195568190296826299020719876693336522773640517740804303196351358\
441874013976666073702674481842305930 - (2361924901082548329800614640458064388\
69300213404975603887475839633161656865456428908770053400463320768968320248379\
04535117659002771811921188427403201105506170528878080420457357366875484653470\
680703938029*I)/1647191988033575471053385624574495954201589988184705666964020\
60484339698338600213167284629875606413156366085117878368020274639287512476160\
81886613801006222587353229682668872882645947040585998913159360)*r^19*
        Log[r]^2)/Sqrt[2] + ((15327864729406557224645674796501429115668261876\
52947597233621373132061818883721441715055136582392712610738644154689923182851\
1638521002733287072220127679438399101346551885920845585248162155992470068919/
          7401694224609881310002171066109277117679906692963299141703000927561\
79893300396519532817739117199811395065269298377735549062882115861959267707915\
8851746917254982467005677278634420086348746446445410 - 
         (9064679567616049186020067022692275082974663549221793615462531604777\
34661437549809578177724906384972976887198322594734158719239467595315774980193\
098645610531830780200847216011858281537776493629018582915229*I)/4337234524453\
79647400845977574788272687727182542887062520331169524959515984658406966924210\
40602616733016043447792014257579167285913520032944051595795447791274391299163\
9192199105544480912348813525291420)*r^20*Log[r]^2)/Sqrt[2] - 
      (31*Log[2]*Log[r]^2)/(6*Sqrt[2]) + (((3*I)/2)*Pi*Log[2]*Log[r]^2)/
       Sqrt[2] - (9961*r*Log[2]*Log[r]^2)/(320*Sqrt[2]) + 
      (((115*I)/64)*Pi*r*Log[2]*Log[r]^2)/Sqrt[2] - 
      (3570179*r^2*Log[2]*Log[r]^2)/(71680*Sqrt[2]) + 
      (((4061*I)/256)*Pi*r^2*Log[2]*Log[r]^2)/Sqrt[2] - 
      (65482009*r^3*Log[2]*Log[r]^2)/(983040*Sqrt[2]) + 
      (((181541*I)/4096)*Pi*r^3*Log[2]*Log[r]^2)/Sqrt[2] + 
      (179575092367*r^4*Log[2]*Log[r]^2)/(2229534720*Sqrt[2]) - 
      (((24949903*I)/442368)*Pi*r^4*Log[2]*Log[r]^2)/Sqrt[2] - 
      (25025*r^5*Log[2]*Log[r]^2)/(1024*Sqrt[2]) - 
      (30569*r^6*Log[2]*Log[r]^2)/(1024*Sqrt[2]) - 
      (18227*r^7*Log[2]*Log[r]^2)/(512*Sqrt[2]) - 
      (5460609*r^8*Log[2]*Log[r]^2)/(131072*Sqrt[2]) - 
      (12588719*r^9*Log[2]*Log[r]^2)/(262144*Sqrt[2]) - 
      (85988045*r^10*Log[2]*Log[r]^2)/(1572864*Sqrt[2]) - 
      (64584377*r^11*Log[2]*Log[r]^2)/(1048576*Sqrt[2]) - 
      (1153939787*r^12*Log[2]*Log[r]^2)/(16777216*Sqrt[2]) - 
      (7672927339*r^13*Log[2]*Log[r]^2)/(100663296*Sqrt[2]) - 
      (351963733*r^14*Log[2]*Log[r]^2)/(4194304*Sqrt[2]) - 
      (6163655575*r^15*Log[2]*Log[r]^2)/(67108864*Sqrt[2]) - 
      (859075482045*r^16*Log[2]*Log[r]^2)/(8589934592*Sqrt[2]) - 
      (1862299314315*r^17*Log[2]*Log[r]^2)/(17179869184*Sqrt[2]) - 
      (4020479405085*r^18*Log[2]*Log[r]^2)/(34359738368*Sqrt[2]) - 
      (8647513332535*r^19*Log[2]*Log[r]^2)/(68719476736*Sqrt[2]) - 
      (148296188888925*r^20*Log[2]*Log[r]^2)/(1099511627776*Sqrt[2]) - 
      (79*Log[2]^2*Log[r]^2)/(16*Sqrt[2]) - (27*r*Log[2]^2*Log[r]^2)/
       (128*Sqrt[2]) + (5797*r^2*Log[2]^2*Log[r]^2)/(2048*Sqrt[2]) - 
      (225769*r^3*Log[2]^2*Log[r]^2)/(8192*Sqrt[2]) + 
      (4401551*r^4*Log[2]^2*Log[r]^2)/(165888*Sqrt[2]) + 
      (13*Log[r]^3)/(6*Sqrt[2]) + (((5*I)/12)*Pi*Log[r]^3)/Sqrt[2] - 
      (6575*r*Log[r]^3)/(2304*Sqrt[2]) + (((313*I)/384)*Pi*r*Log[r]^3)/
       Sqrt[2] - (8305*r^2*Log[r]^3)/(2048*Sqrt[2]) + 
      (((289*I)/1024)*Pi*r^2*Log[r]^3)/Sqrt[2] - (3438197*r^3*Log[r]^3)/
       (294912*Sqrt[2]) + (((33989*I)/16384)*Pi*r^3*Log[r]^3)/Sqrt[2] + 
      ((33663305256124408048929958095545498892259898867601751336367/
          2584287316608580693538621314738613073654624471718169542656 - 
         (102764457496952847800901289895656820140198518960502*I)/
          41357812561533857728880895698056759370113122909843)*r^4*Log[r]^3)/
       Sqrt[2] - (((48744443*I)/15925248)*Pi*r^4*Log[r]^3)/Sqrt[2] + 
      ((362303154117606886083531797785403549050379130588796087690575160406479\
98269399203265778066858828856575/66664558530712106909021214053567682214450610\
4021644598378354091762222948797066173130261924458089805824 + 
         (2765033418395490597791346914365958309703291212834286630544666926555\
5711680279684320988956517756264699*I)/801474056084109682331395612011955282995\
6504570195654774947282523064977179288404161070479791643490782)*r^5*Log[r]^3)/
       Sqrt[2] + ((1048916444605860839326088032254464980392145379403709336550\
229433329226049932858053859582304017879523201/1133324121808161563193004294984\
625490492090514264729618821802461089591109062555154717698795331403302912 - 
         (1881204413522138170525953165017741999331615415505636898540917150727\
16099878422249833850408998551464165*I)/43021213265154501269915838875567097408\
19023372126378252085280967486757652924102340704741676011544972)*r^6*Log[r]^3)/
       Sqrt[2] + ((6946116162719873400719553441454521160446803664476206120211\
658035628858623844446149668380712029508686851/4429683957140799853300180009339\
753054635641797094785693886876213739856615923233760745665049411168748544 - 
         (5189340892506616573506377681282959507069642127972307903589282423848\
059568123740960477856401093917973*I)/1277694842542273606504109547136484332277\
3077281875335674969895329446676900429377716517898389548482416)*r^7*Log[r]^3)/
       Sqrt[2] - ((1063547867914596205765380937451330016785337138521847631845\
4967106010517339604999668162665107372226395219/147683629159537529877285632523\
854486469044867981730366776660388568723979767449090074141899702448768155648 + 
         (1242653276490704067594448037235731428332443151258416792714492335226\
951557546749528785070259724669445382*I)/1282061624740874725761983021105693916\
4652949354029124758250588462480174228202129435855369665108208753)*r^8*
        Log[r]^3)/Sqrt[2] + ((79024432048171751106492364778253346954131563799\
97483960722715829601425135097098978087900876958790223652607/60103710693814982\
28572395630386577199000416647435626416497805670955160438273669273823179894223\
118719778816 - (1179273624078439356125553865994571636142114905739688011819879\
80006593847036241483613091948220343918975*I)/29118982084499307466267721956004\
658729913022620265194910261985366137876440326305569852185969921840442)*r^9*
        Log[r]^3)/Sqrt[2] - ((17087758760483682482618942941545567759854031521\
9175008468892256687492151682506053878704163428586262233779239/387909939103556\
20408816067220717245527770703715370258521893968438885607355941449332015258764\
612788902952960 + (6581791781168693529666908312424234201899417156789959056979\
615287268741984656072027466458801230208556681*I)/3774341545219900862231985746\
4232860066456184111105497055578044296340161590853174723981713916656638392)*
        r^10*Log[r]^3)/Sqrt[2] - 
      ((261613035122349442914598616883846609606922250334306490627925123401210\
8529051668757223061272918543551724323/101317365879770579863461516681415862669\
7342626538103486670821850101818628632095232691835753874178713845760 + 
         (4740896608493483426181658863627679252220218418926778574436809948070\
7540695992173147350894209548515556*I)/674426262104723770028731347705985915686\
8150894040148226670252957844653708343829305468303488459911325)*r^11*Log[r]^3)/
       Sqrt[2] - ((8892226024187005048914081477608192853522802606934402984838\
7601174415146294066636794367450678091847286981171/626821615362707632119870014\
97497153718422929431692584707979590185336207627425491277067339106930989853573\
12 + (18796109886001556139526761607072341764508838324466935835432073642440565\
55951547465662334785432432260656*I)/67428403158405849208505790391122787717025\
02703993811297800277044681134253128084146716574778055369475)*r^12*Log[r]^3)/
       Sqrt[2] - ((6483312365645342751910868570398111168888490448445096836303\
472824125137735374852254592616800847681702075708483/5055760346860098429206577\
11492282238864758285299104902495953394393727755022536725356489980994040251675\
574272 + (1203750616661590234191181784830644669888258507590967900009159638230\
2651884182715859314862003922574812*I)/134090545052507840644570290607965238709\
8838866709958364009627699133323902460178393483968619359053145)*r^13*Log[r]^3)/
       Sqrt[2] - ((5081502445505610103630013418270310850000997901284782291267\
511116278120001708328516540392379946027927840574879/1558059890402479506523412\
76449633116136839361181240599650190883737530852839187352535483946229804411849\
277440 + (2474304603015076060446403598395963360782507615200979359262712926663\
9011222891519456169605262395790580597*I)/599887581339719158419117958617163704\
55861343808960422760639779333848067662978132273914647126814958294)*r^14*
        Log[r]^3)/Sqrt[2] - ((27473858290564298502548878626502127308895416051\
967190797982601438216746007369282519442763082051165635940366893/8233703859301\
58299090132627150249337690770680800466302084217618296263120538059989154165804\
067801895943536640 + (1423388893701272406519546710928904679372557732687430358\
33221978434853519682510735836891243380934537107*I)/14884415809441446345442848\
306954163973091527509687739926733952248804835438691639071424668365385919690)*
        r^15*Log[r]^3)/Sqrt[2] - 
      ((193550731048802727341258109832102274866221885024923265172376746264691\
42446578407341440987228420627394936422086125/30044558425402947713965940265952\
13153640595865026539721490656325097717422508730423725565194555998847645788405\
76 + (14032628191175851275211793670527311440729608205126768940072417289593934\
04359266712626260243029631851111*I)/24288690093724421042901400177278492735325\
71069877711247845087858624956357703560150291733527084923240)*r^16*Log[r]^3)/
       Sqrt[2] - ((4958461440328366978180069164176054132749463627509959374619\
514668884989081185278452593435573755533068779977046617/7084162261988024363056\
74187891184188925285415914268520196439266357806692907372314794448270972374037\
86056564736 + (69489707875783214508813660595975429495771011932790904856557797\
111850063381718111169261279987945227524*I)/8149219196550386880763420056034469\
677608567184976648457720488962783577555081483458015593693306557415)*r^17*
        Log[r]^3)/Sqrt[2] - ((21174758046115780814724602891454734895264409018\
594942883009373207266441866908146917980351376795665017193793077155/1816646017\
52672412808284645663952592509005817062454114341160273831735690212799675411447\
645838277864862594891776 + (6712751147071885159819954610368977796380657246380\
93790064651959289822371942439279746918778178260592219*I)/86421544926274561321\
49483238077453350607634850137950596801975868211675518392656462612469940613431\
16)*r^18*Log[r]^3)/Sqrt[2] - ((2247012728888511285707202951373562992057310989\
55973664607549389637873935854522613143607556159043546631798266263237/17130592\
56328450983179897805048704633818478538940511898333794440036769758040586210220\
710877657325620108053184512 + (4296764722235696983530012194916402056792959684\
6665150261199701268118776837657939630212149080114268731*I)/755905375699676878\
06161814299299000328944724129800627415615105261744600697511519841173075498203\
89300)*r^19*Log[r]^3)/Sqrt[2] - 
      ((355805471024586797670077638471031467943334562642704255545989954849020\
612642559429551939006440932255826121859242257/1785514590044494880810129468065\
40665944545059179054911248844122061738475156577813108564721786369746616153695\
8464 + (174686337975523796372350937037160739120459086666678413093293080482561\
26151340521991580403326710486585631*I)/17269477803537976658236027003649977831\
207373532180842954599024049305938754832894449492982509761504400)*r^20*
        Log[r]^3)/Sqrt[2] + (Log[2]*Log[r]^3)/(2*Sqrt[2]) + 
      (115*r*Log[2]*Log[r]^3)/(192*Sqrt[2]) + (4061*r^2*Log[2]*Log[r]^3)/
       (768*Sqrt[2]) + (181541*r^3*Log[2]*Log[r]^3)/(12288*Sqrt[2]) - 
      (24949903*r^4*Log[2]*Log[r]^3)/(1327104*Sqrt[2]) + 
      (5*Log[r]^4)/(48*Sqrt[2]) + (313*r*Log[r]^4)/(1536*Sqrt[2]) + 
      (289*r^2*Log[r]^4)/(4096*Sqrt[2]) + (33989*r^3*Log[r]^4)/
       (65536*Sqrt[2]) - (504857*r^4*Log[r]^4)/(524288*Sqrt[2]) + 
      (13817905*r^5*Log[r]^4)/(50331648*Sqrt[2]) - (1401117665*r^6*Log[r]^4)/
       (402653184*Sqrt[2]) - (208221857*r^7*Log[r]^4)/(6442450944*Sqrt[2]) - 
      (49691524943*r^8*Log[r]^4)/(6442450944*Sqrt[2]) - 
      (1063040016419*r^9*Log[r]^4)/(3298534883328*Sqrt[2]) - 
      (366188031553769*r^10*Log[r]^4)/(26388279066624*Sqrt[2]) - 
      (236182218510503*r^11*Log[r]^4)/(422212465065984*Sqrt[2]) - 
      (24975547633759095*r^12*Log[r]^4)/(1125899906842624*Sqrt[2]) - 
      (25738205496417689*r^13*Log[r]^4)/(36028797018963968*Sqrt[2]) - 
      (28381440274905169309*r^14*Log[r]^4)/(864691128455135232*Sqrt[2]) - 
      (10528412709462573665*r^15*Log[r]^4)/(13835058055282163712*Sqrt[2]) - 
      (3392382189701127576639*r^16*Log[r]^4)/(73786976294838206464*Sqrt[2]) - 
      (9613367944458989613419*r^17*Log[r]^4)/(14167099448608935641088*
        Sqrt[2]) - (7005507255295836286657721*r^18*Log[r]^4)/
       (113336795588871485128704*Sqrt[2]) - 
      (820266901923521540683339*r^19*Log[r]^4)/(1813388729421943762059264*
        Sqrt[2]) - (1167752404600049378614252189*r^20*Log[r]^4)/
       (14507109835375550096474112*Sqrt[2]) + (((1633*I)/32)*Pi*Zeta[3])/
       Sqrt[2] + (((24447*I)/256)*Pi*r*Zeta[3])/Sqrt[2] + 
      (((750713*I)/8192)*Pi*r^2*Zeta[3])/Sqrt[2] + 
      (((10194111*I)/65536)*Pi*r^3*Zeta[3])/Sqrt[2] - 
      (((6989653913*I)/21233664)*Pi*r^4*Zeta[3])/Sqrt[2] + 
      (1633*Log[r]*Zeta[3])/(32*Sqrt[2]) + (24447*r*Log[r]*Zeta[3])/
       (256*Sqrt[2]) + (750713*r^2*Log[r]*Zeta[3])/(8192*Sqrt[2]) + 
      (10194111*r^3*Log[r]*Zeta[3])/(65536*Sqrt[2]) - 
      (6989653913*r^4*Log[r]*Zeta[3])/(21233664*Sqrt[2])) + 
    2*CF*Tf*(203630912055296199691380435224220096063555587124393/
       (19180624309557637533870921044785854642580457393498*Sqrt[2]) - 
      (((1915*I)/144)*Pi)/Sqrt[2] - (((353*I)/630)*Pi^3)/Sqrt[2] + 
      (6858537213479563584534133036549809054523243853269997556105064133498803\
0830263279728647370612898838901*r)/(30599523455518616326304753150429853461413\
15929231942448711397479674769411244114883274379686217727160*Sqrt[2]) - 
      (((74065*I)/1536)*Pi*r)/Sqrt[2] - (((27311*I)/26880)*Pi^3*r)/Sqrt[2] + 
      (7474635023328168297995413475244553957627772057600531808823221668309752\
29323054247912296557780657634*Sqrt[2]*r^2)/4309142926502398400989221557876434\
9458479691010530548869942578326400160751865078075426757880590565 - 
      (((328593743*I)/2764800)*Pi*r^2)/Sqrt[2] - 
      (((751063*I)/322560)*Pi^3*r^2)/Sqrt[2] + 
      (142715131753050142429121398474834326672541618375545*r^(5/2))/
       (43380198218673671912432822273065283232605581929268*Sqrt[2]) + 
      (5700318366980618744214866099441372318580765502577982821576174826179094\
64785686058560330293073567989393*r^3)/(17462828987596062644360895131658699768\
533395287173683082135786121527868141908195251455778891346928784*Sqrt[2]) - 
      (((3395356227967*I)/17340825600)*Pi*r^3)/Sqrt[2] - 
      (((5111525*I)/589824)*Pi^3*r^3)/Sqrt[2] + 
      (770661711466470769117255551764105364031724739227943*r^(7/2))/
       (86760396437347343824865644546130566465211163858536*Sqrt[2]) + 
      ((144125775776045318913281735364511123803369028723018189862727117230190\
29618714080213069052033274959015/46586434942318662301445814060464844857209304\
6807170465325408170680187741991029071129357002755768117 + 
         (5745111413813249426507955444773578665184580916407889*I)/
          100116889431057280938317031075544279310912329787690)*r^4)/Sqrt[2] + 
      (((122062821675289*I)/374561832960)*Pi*r^4)/Sqrt[2] + 
      (((74101515367*I)/6688604160)*Pi^3*r^4)/Sqrt[2] + 
      (4428138890741119345038512701785808700487198864220695499819866499022208\
240492583347934932612103674477*r^(9/2))/(344706416941193227635214006504854437\
109579529188864755743940849305580225135150472189514753639674944*Sqrt[2]) + 
      ((284849302836450428848144588908694698194653521101303449580209814430592\
26512383116646203706351763464265/95880369585929548848157903901585071254697982\
1994729490493524392596940782597755706417854348163677508 + 
         (2216579986039145275906025398411148290279439536224466183537531172709\
3619119805839674810638209356397873*I)/127525117128742462898044980575152834034\
9851623487774845756381048118580662707529593645771517325715800)*r^5)/Sqrt[2] + 
      (6531223507209014510524305204365662507944542201024111946315588412661004\
4071236825035043459393926842865*r^(11/2))/(4090002242556176652516786697750122\
092071617755215477317498029383296442416966315554533639866642982998*Sqrt[2]) + 
      ((242695066865888469743641495060258665001703954883927776663700936098341\
645842736955974609231968194043265/8282466008368567578858409737903572742106788\
305425296571957856231011780004704657276794429028436616771 + 
         (2721154811014970454650100081112079094482295327793936985665728030749\
70617386272119981352285338359009331*I)/15868745285245342433568472579440876993\
535962569829151806541380977584599763772232488277686759378034300)*r^6)/
       Sqrt[2] + (20320055423378599524881853468002964651906213813586264796536\
1246592168461461083083850357195208461903309*r^(13/2))/(1107447920422448659194\
97926088054945682704707736163815381386536467011575330594651934835314156900588\
88*Sqrt[2]) + ((5638452733147691914185582987013284934981467592540684736698320\
27235178817496192541802575069082185683991/19029272523414785303414736845670762\
433558945357542572139235399173061704409861270348500650475664320338 + 
         (4810613881070725804111722886240230458587476028145000235830638310232\
7276378704977028275956511932777961*I)/281907081835420802133093209444778496574\
6963262402850969446615061779258963605583856374382271467596856)*r^7)/Sqrt[2] + 
      (6374597036483100008952620044999120198996273657427243611049387480480413\
3037952267564819191503918505736*Sqrt[2]*r^(15/2))/633599248073232955633674430\
3366595200749682492573169565665323833055772194188013116962839369869041249 + 
      ((350126362436556264012112119147899987505209497579444590167402125441744\
76233218943302922419040518930593/11455013355770715227750394417958038857987865\
55873118487786245164512527171308950842457445484580899273 + 
         (3875651175420216809589827760507987820494826495417346032178328109201\
65791388258957969644373317194466587*I)/22731508931549282431973440388792723798\
132498768867306806542266239867598318143916033677749286470783072)*r^8)/
       Sqrt[2] + (15228723498681432701118363909465831389231197537787286496835\
11372111349088425367068437934773516310629*Sqrt[2]*r^(17/2))/14218074220420778\
92480857593535088507901133994755556299346769283246578857105390942957545723612\
30595 + ((1174700060146904920405080975541221115070358502579722754185826147860\
090412956814043521527360994090609/3673139272868910190477530239669775521962672\
9168107478926716178546254505803522325371907458684970904 + 
         (1026665968852744995352660291352498453270137379081423005940022409255\
97017365250778771318291984592432345*I)/60189816505116806697631815514682261463\
37337971392285084195467160191766333178983348454860467406808924)*r^9)/
       Sqrt[2] + (23927263002461709613061803654389070985906715578264475014601\
2539499427010003647919796891417779564869107*r^(19/2))/(1070396587243515366688\
27630625076079761812867522596352118735698951717319178368035798116203925984954\
40*Sqrt[2]) + ((3271178183935151256125721771409481293573734543543405853305061\
1535117053665067778975538032875122160171/968604566638169590368584872539802387\
017466259857794804660048455380624477521443702641342821273073464 + 
         (2360672682272176423699882107552936616436895202028953892036825202519\
95193343625632137685727595987088279*I)/13834987608723686986796303187909004294\
636092470698455182582408558057546557656599214404925851599991214)*r^10)/
       Sqrt[2] + (63357831718302315179472423231666580044983913843353955518647\
77161611742801355738714033687170730614595*r^(21/2))/(275530917124581341803786\
290529298834107673886741008803799220907411227700266897752958315974446119409*
        Sqrt[2]) + ((11864887362313924087926065392584683902502956156170446384\
0926068309255416499425490199395640283909752379/330861005011530466751201970606\
3344377486182089160059291645465771059315372412377972658356358663352030 + 
         (1036428828624883728617343983660203873057088264614864908017982447174\
97861756126862944941379620217014191*I)/60767495662953277387051227470789730862\
77263791691458787922816544315427297969795645874602471284544142)*r^11)/
       Sqrt[2] + (25083741611609196715239315155791965003554794674943636440127\
2624386817541121700640530767392972360560977*r^(23/2))/(1071991825147709035596\
74595670563113752162684643856799482141385655126177174515724491356803382622977\
72*Sqrt[2]) + ((1824781114817133084222563455597600045158340636242613457851937\
71554097031268194941587750024083180663481/47781687779941790554236222861728188\
92673872067405004145689560968023968408069158655129382829716425610 + 
         (6408951767846527679775186198336298173520017431764069312931095988304\
3464199827008964946839636144655649*I)/376347536449083662791000019706288945978\
5067534991473255810406270271536856925663641346484972114786524)*r^12)/
       Sqrt[2] + (13435015350018723671423282586325684173905724384877801055963\
8974391648453861597830415295150101721590395*r^(25/2))/(5691721556911232699649\
82756915548875595933646408182618197131121805190166785009055909509044117811000\
6*Sqrt[2]) + ((23901389670697969816133793825448300843390130731413761739571527\
1767967606377763662224549474633721231027/586973025129659773366672492673820093\
9759949433743948389141321149379770534109291168580190068142070236 + 
         (2164749988861496906774974799293401212196021215061594165655430752738\
90259906167512521794855513985860187*I)/12747453344707478035375797021067139494\
245729470955394805938440659746511477027063758116371595334970864)*r^13)/
       Sqrt[2] + (50716638581450656894129254331360225967383210084567827896665\
8888538646759705789934505291602519254202301*r^(27/2))/(2145609752174206250689\
33753820127915806322671260484739372556544311955838136471109747604489305571247\
74*Sqrt[2]) + ((4038899067841259999702482002371998595247986541012319786005029\
241590472028601731216942117771861432165/9301711383909641430297379274668974955\
4148101526739641947781621757365569111028258653297978809918496 + 
         (1161011141556176515065269933752703949212641172505964736754908358647\
13061628175670580131323623564125657*I)/68648630087355837963254991682793122293\
52185399263944957842307209350715432920482196375494470940270234)*r^14)/
       Sqrt[2] + (11619190046553577042781078268971612974369010819639669060703\
2123214326223153104447119020840710543112197*r^(29/2))/(4940688611897619832626\
81958094628462378629032693794729507978381625503772003655038055144251197580999\
0*Sqrt[2]) + ((49893020731441957803580282433760217665922164321331186246368894\
7258387077674932008950474474412469812833/107823858572779966842136423164770583\
16330417221392848695517523560334366057033077493392197448795387264 + 
         (7295916540778046796532437287850000883007566946711524234894856135916\
633476463338615331576778242064253*I)/4337354261535062488300617450210196704195\
09792759879858664748057104128908192373970484064120016707640)*r^15)/Sqrt[2] + 
      (3634642971424795314916267354737070910600920114923259755101718663276619\
74627370005922830277001777773363*r^(31/2))/(156268850051195394416182465018280\
78574082645150321958774163938264606961598156845060977856293197387230*
        Sqrt[2]) + ((49470889176114801994100677541048273768879090423207568953\
997694311775374961418207785897778303978739196/1004302416722338594088918432352\
225697188521873403757619377168689804999778121152783737826988147538609 + 
         (5188028298513139052827611780804150321927785055511868898126065662987\
6803870037341941434185581255024759*I)/310499569078833572928998838336154588955\
8896531725956053454936127959979248408124325121387512010067360)*r^16)/
       Sqrt[2] + (18343603229160072557365388162334127272155514284896663238628\
5724454652465836887326842232216473083308189*r^(33/2))/(8019615480820232286902\
17856946496972461637556381531262443675057058823421676701690858560085783227041\
4*Sqrt[2]) + ((10809877189338616224527987286991709994915822687865308029164729\
255022204637386035972825868607518014582/2064229917291047403004535588519473043\
10479634569101006935804690341333749407964514118549881883887907 + 
         (1460298803238982990985031671693671115628938323685233986448806258771\
67696061542308074462134714188195701*I)/88098476328799828304963108015549120703\
19618459263027678869107285681997873668485563565160245672980078)*r^17)/
       Sqrt[2] + (34767525616170140415431745413667085638912801721937135187111\
554004684852563992592213237456732527986077*r^(35/2))/(15542036316513971430110\
62348052016657475050733917386159956189438176302633922098209217944577559292052*
        Sqrt[2]) + ((34501563884153800178923407041619387651593988661558203562\
41940495483758006403328355529449306168724147/62065432458634088632881160916856\
284046981281933146073607743981506517241520888357332077895161567944 + 
         (8276244401853200633054865602923352042266752991638114858837432250072\
8465175263453231848113877355834348*I)/503931424911944353694111704322064152345\
2965941247722382901606899688741421466870981711787005304907467)*r^18)/
       Sqrt[2] + (42594579590270004653447300862534177643077426377829030005088\
20676416392527572127895254237642872339684085*r^(37/2))/
       (195781677758218921833813287210689769119479993534264502780199829368743\
808166145245786981136176262954894*Sqrt[2]) + 
      ((852735784097768754401372642469761431788319825037553217049612507945867\
973847784513779155439413454219/1447390799723233635753827959142345658150159263\
8405165568386278625441819050875403513337729752599776 + 
         (9844227606363794479054631288495490424923286945354996974353897172360\
0821129941533302630698826706709553*I)/605709230805639239888362746351216028396\
5103964841554730459551390818015319397499827763479331743381559)*r^19)/
       Sqrt[2] + (38842503116817485968842417689057349928879392281204545276530\
7636470704703961265333635869065460563330284*Sqrt[2]*r^(39/2))/369255203982513\
09766519547764823517593061083550506633631481734033505006000478174386477616118\
222652915 + (1475207369419309563586938842847394441296382931132104302132820231\
62740933893180124436001531261429443178/47327650423746509558165862978416158491\
37760770579258532446360803772757423268752118595585020610886979 + 
        (19612374379193413190554050975241447598687778782406026791150853003560\
082314494552551224293535412525054*I)/2441804458797053981645305926946149834693\
478718414542095929013722818469021449833960430169483992838365)*Sqrt[2]*r^20 + 
      (((2773*I)/72)*Pi*Log[2])/Sqrt[2] + (((7*I)/24)*Pi^3*Log[2])/Sqrt[2] + 
      (((12099*I)/128)*Pi*r*Log[2])/Sqrt[2] + (((325*I)/128)*Pi^3*r*Log[2])/
       Sqrt[2] + (((31735*I)/192)*Pi*r^2*Log[2])/Sqrt[2] + 
      (((1435*I)/256)*Pi^3*r^2*Log[2])/Sqrt[2] + 
      (((22939541*I)/65536)*Pi*r^3*Log[2])/Sqrt[2] + 
      (((79465*I)/6144)*Pi^3*r^3*Log[2])/Sqrt[2] - 
      (((106969415333*I)/191102976)*Pi*r^4*Log[2])/Sqrt[2] - 
      (((18640259*I)/995328)*Pi^3*r^4*Log[2])/Sqrt[2] - 
      (((135*I)/8)*Pi*Log[2]^2)/Sqrt[2] - (((10651*I)/128)*Pi*r*Log[2]^2)/
       Sqrt[2] - (((234679*I)/1536)*Pi*r^2*Log[2]^2)/Sqrt[2] - 
      (((15007663*I)/49152)*Pi*r^3*Log[2]^2)/Sqrt[2] + 
      (((285639013*I)/589824)*Pi*r^4*Log[2]^2)/Sqrt[2] - 
      (((67*I)/12)*Pi*Log[2]^3)/Sqrt[2] - (2*I)*Sqrt[2]*Pi*r*Log[2]^3 + 
      (((1555*I)/128)*Pi*r^2*Log[2]^3)/Sqrt[2] + 
      (((53009*I)/1024)*Pi*r^3*Log[2]^3)/Sqrt[2] - 
      (((50400977*I)/995328)*Pi*r^4*Log[2]^3)/Sqrt[2] - 
      (439*Log[r])/(72*Sqrt[2]) - (((77*I)/12)*Pi*Log[r])/Sqrt[2] - 
      (5*Pi^2*Log[r])/(36*Sqrt[2]) - (((7*I)/24)*Pi^3*Log[r])/Sqrt[2] - 
      (53347*r*Log[r])/(4608*Sqrt[2]) - (((4487*I)/256)*Pi*r*Log[r])/
       Sqrt[2] + (113*Pi^2*r*Log[r])/(768*Sqrt[2]) - 
      (((559*I)/384)*Pi^3*r*Log[r])/Sqrt[2] - (154081493*r^2*Log[r])/
       (2764800*Sqrt[2]) - (((3943087*I)/184320)*Pi*r^2*Log[r])/Sqrt[2] - 
      (3719*Pi^2*r^2*Log[r])/(2048*Sqrt[2]) - (((185*I)/64)*Pi^3*r^2*Log[r])/
       Sqrt[2] - (1832451169567*r^3*Log[r])/(17340825600*Sqrt[2]) - 
      (((417006577*I)/13762560)*Pi*r^3*Log[r])/Sqrt[2] - 
      (3746971*Pi^2*r^3*Log[r])/(589824*Sqrt[2]) - 
      (((146789*I)/24576)*Pi^3*r^3*Log[r])/Sqrt[2] + 
      ((4997215410937320627934439005957379749132814001739592289073463/
          12084825555049815803645938540885447965846450751089231790080 + 
         (33231505970868077332360441854049967663281929353707266*I)/
          289392922396765854099518830757531056953348303892223)*r^4*Log[r])/
       Sqrt[2] + (((56881601821*I)/891813888)*Pi*r^4*Log[r])/Sqrt[2] + 
      (1401532187*Pi^2*r^4*Log[r])/(191102976*Sqrt[2]) + 
      (((73505113*I)/7962624)*Pi^3*r^4*Log[r])/Sqrt[2] + 
      ((741713163941559160280123684222494477908805130854854861806452424962132\
213639468905109134046162704963241/5039348377383350031347925880070491833105109\
032704912514945080541000556065327680282191912526951984640 + 
         (2160517976670659921530930323030303940623105234687644041736989352431\
089509683341349751431521273969899519*I)/2779115502803278223223123981135548430\
1892096725817975673138415046406341127879149032970966695131377518)*r^5*Log[r])/
       Sqrt[2] + ((4449362318394347550330376932262669922500874542864180938548\
37644053467771383275582106655811715364029245/24186017379396968536028761654195\
45500311347187589463960399314296267464420811295948603317196114454342 + 
         (4521507247237102869101372765829328777323693541077496703688931629343\
01863676065318403525579153205277258*I)/46685318374074464462036108801340330072\
95041662778457125679209368229513467192912924268257318343339159)*r^6*Log[r])/
       Sqrt[2] + ((9159164447480207496642808613130250935917287201385755936018\
417957688085754529654072707601618127701367625/4102623168753179388407585960240\
9155596472025156684865408140462311571855643025944613366485485431577522 + 
         (1196769436566600084864077600539906280759125263797144774466918028922\
074601742914743968491612105735425401*I)/1035730843573580073312816919441794308\
5579149411475562575109081137786665601701066350189395551049405114)*r^7*Log[r])/
       Sqrt[2] + ((2181305458909338222507508654966303897290979526354599381771\
242292132727522444827592057137822767514005489/8228996320326631130986620279655\
596230671518636056496928107964367479142440389892857927392847834384424 + 
         (1746193412204788209840063180983934002576358348854472326403246791446\
94760750502745681552051812300232027*I)/13032922410353479246655506900438730584\
77494779697258820033240451906807731774546813826255802116806020)*r^8*Log[r])/
       Sqrt[2] + ((1258367223578333326274871502633076744802015733373391086715\
196787860489214066357144159094253986096475217/4066201346043536288282572542359\
340474529614563369140858544226298131051742625617004492758780276794336 + 
         (1000673938011698999856129451046081133584082109779223825907119102204\
202806507484255139059617242340920159*I)/6573225214486657089127495951683528260\
818820563597110315995597180390536961956986503751569398904193445)*r^9*Log[r])/
       Sqrt[2] + ((3841097826945792216753285975507410819331163149412621779322\
178994980269749632438635226835178804607944100/1077544809892669096172314088105\
4209984874518649850463125916180502621044220007840647667865438581068583 + 
         (1107833330746876710348418026829521009270047941402211355208336505452\
429233344668871842317491835383406873*I)/6503514196442991333801388770947907299\
032054999315260126845977335721605866640115589878261558930401278)*r^10*Log[r])/
       Sqrt[2] + ((1690991073137754215995618343994777074895866001572930454464\
330920728159165941511632675865785901948887310/4164035650634693122199997372685\
375818993515300089232709565025333287835881707510447906944365473909419 + 
         (2013915353133105008755398661668237269507622182217044264147024477610\
6812355232692700593744823175272041*I)/106937019741827230360949432056648008311\
078780711750793366222419218160056801042482827750596892903356)*r^11*Log[r])/
       Sqrt[2] + ((2771996321930650081526707490036901758281994845353471498796\
518939419218497001493420852168617269519248143/6047524927833907366793109143374\
447716675214804739933545477069083686658350886200618739249663411558460 + 
         (6049649469716900017059465632980129762968274118018644386318174357889\
3564888451296831926960829032105875*I)/293403904487446449640637432617301651910\
720875011650744835623068225726586517791809049599421112377296)*r^12*Log[r])/
       Sqrt[2] + ((3558213584575881924523773717971350555964059258211931360998\
70881441771471439436002609925533288186673064/69319932682985559844274818498153\
8806563504944063795249867400269168757539022258628393614623593728215 + 
         (4715960714668788964943230081646823241745165770814461974055707314679\
96086562741917265497771865955901639*I)/21060677500594183754935675676792057386\
32953727779742579305324154180284057712092640004316806073852832)*r^13*Log[r])/
       Sqrt[2] + ((9233350313646831872467427289547665709241129410071007144505\
391137069157356868862109931372611032688401756/1617319541476019620523523154017\
4081803706908146756285342706517728065675754574966088407190309046686685 + 
         (1487046155439878255818381366783168841796932287753818506742572320868\
35446309994639933126265717570057273*I)/61570326913466521978035833907344140422\
6360678093169770000188906410765614302403521805999286200146091)*r^14*Log[r])/
       Sqrt[2] + ((9313298916841782102426427883664885113281215676024901439557\
490740707887722962106351576528159998805165062/1475546005568754782184066303502\
9219034098629283084520373028799403442892824710517572550015893193833235 + 
         (6101276779840732897990624522348412931271893141787670127996376899079\
345041689474041982602134160154350429*I)/2355994268618704613176663908041704012\
1707401918142138575618135238920864473798703544561242468722134236)*r^15*
        Log[r])/Sqrt[2] + ((7107012739009218916336714235566946463092357061351\
90638975269666448699624433347642812453104403545097125/10238885752073297610512\
98715280393738772775191521841624081611248452295697107595593325474154728341911 \
+ (28575345979303752516504585932950998156730737816610192934945798289601532415\
15357729710689107888183138779*I)/10343881488233479936609370520737546322821755\
133538102704418744718774269979185488884141318769261509988)*r^16*Log[r])/
       Sqrt[2] + ((1197315115298076036910915429101321708114908582535136676079\
423617266455786174470560924842873482628359045/1575967345454671534669536027317\
109855347713009650809797304015938874502338190383914837757251567418402 + 
         (8950433642645060142125615466506402929224269344495310555069297733687\
09404566042295269706230086971277631*I)/30509908987311082321734324771116114519\
05978713701469610833910806514437777896601775244226817145585186)*r^17*Log[r])/
       Sqrt[2] + ((1579053744654312512230400310038466969863164149085734285916\
270523755084332586453001137316302022453650584/1907034119994749752318780474826\
932074847287743121658836717586251291419253290199307710009948066730217 + 
         (3446279606034869653783408211562578996722543799736220239533178290895\
77522266974425026833081097540638633*I)/11107096344690825666939905388172733863\
79239219468410147440809730500727822930387584603288869208876808)*r^18*Log[r])/
       Sqrt[2] + ((4447111168216603825109549487156061256091183554501182254973\
604644259619069024502760441583614294511439961/4946935250025452840156960150676\
547222380952636557693235689768058887485374544849109493051205716491867 + 
         (2762750037056270720858911509880482405038170643816283191495375307998\
063793799012099260725696023302446893*I)/8449132581467316507891337911996633600\
395596115597021173206733137637853111981765053039401106888484746)*r^19*Log[r])/
       Sqrt[2] + ((1511028215277745429123754268921376895010814971431775346514\
9236729715513104445624045615989438554640264189/155364097860950102878270757267\
85148810402518251711471859959775636397781727881035446993990101981822044 + 
         (1100175696296820825367297860928025314048129616082728706940132016737\
764347023995012594111747131811661519*I)/3203081970663751629724297699834373090\
354809400599331071403890387651226107516235961731261938940586962)*r^20*Log[r])/
       Sqrt[2] + (287*Log[2]*Log[r])/(9*Sqrt[2]) + 
      (((71*I)/4)*Pi*Log[2]*Log[r])/Sqrt[2] - (17*Pi^2*Log[2]*Log[r])/
       (24*Sqrt[2]) + (9297*r*Log[2]*Log[r])/(128*Sqrt[2]) + 
      ((51*I)*Pi*r*Log[2]*Log[r])/Sqrt[2] + (57*Pi^2*r*Log[2]*Log[r])/
       (128*Sqrt[2]) + (34233*r^2*Log[2]*Log[r])/(256*Sqrt[2]) + 
      (((87059*I)/1024)*Pi*r^2*Log[2]*Log[r])/Sqrt[2] + 
      (3101*Pi^2*r^2*Log[2]*Log[r])/(768*Sqrt[2]) + 
      (20258469*r^3*Log[2]*Log[r])/(65536*Sqrt[2]) + 
      (((8241793*I)/49152)*Pi*r^3*Log[2]*Log[r])/Sqrt[2] + 
      (56159*Pi^2*r^3*Log[2]*Log[r])/(6144*Sqrt[2]) - 
      (90618231605*r^4*Log[2]*Log[r])/(191102976*Sqrt[2]) - 
      (((1470225647*I)/5308416)*Pi*r^4*Log[2]*Log[r])/Sqrt[2] - 
      (722513*Pi^2*r^4*Log[2]*Log[r])/(62208*Sqrt[2]) - 
      (103*Log[2]^2*Log[r])/(8*Sqrt[2]) - I*Sqrt[2]*Pi*Log[2]^2*Log[r] - 
      (7173*r*Log[2]^2*Log[r])/(128*Sqrt[2]) - 
      (((205*I)/64)*Pi*r*Log[2]^2*Log[r])/Sqrt[2] - 
      (180283*r^2*Log[2]^2*Log[r])/(1536*Sqrt[2]) - 
      (((507*I)/64)*Pi*r^2*Log[2]^2*Log[r])/Sqrt[2] - 
      (12727279*r^3*Log[2]^2*Log[r])/(49152*Sqrt[2]) - 
      (((32325*I)/1024)*Pi*r^3*Log[2]^2*Log[r])/Sqrt[2] + 
      (2060933501*r^4*Log[2]^2*Log[r])/(5308416*Sqrt[2]) + 
      (((6548047*I)/165888)*Pi*r^4*Log[2]^2*Log[r])/Sqrt[2] - 
      (67*Log[2]^3*Log[r])/(12*Sqrt[2]) - (77*r*Log[2]^3*Log[r])/
       (8*Sqrt[2]) + (451*r^2*Log[2]^3*Log[r])/(128*Sqrt[2]) + 
      (38965*r^3*Log[2]^3*Log[r])/(1024*Sqrt[2]) - 
      (26361797*r^4*Log[2]^3*Log[r])/(995328*Sqrt[2]) - 
      (7*Log[r]^2)/(8*Sqrt[2]) + ((I/4)*Pi*Log[r]^2)/Sqrt[2] - 
      (7*Pi^2*Log[r]^2)/(48*Sqrt[2]) - (7217*r*Log[r]^2)/(1536*Sqrt[2]) - 
      (((241*I)/256)*Pi*r*Log[r]^2)/Sqrt[2] - (165*Pi^2*r*Log[r]^2)/
       (256*Sqrt[2]) - (1797727*r^2*Log[r]^2)/(368640*Sqrt[2]) - 
      (((18307*I)/12288)*Pi*r^2*Log[r]^2)/Sqrt[2] - (67*Pi^2*r^2*Log[r]^2)/
       (48*Sqrt[2]) - (200629577*r^3*Log[r]^2)/(27525120*Sqrt[2]) - 
      (((1121069*I)/196608)*Pi*r^3*Log[r]^2)/Sqrt[2] - 
      (47351*Pi^2*r^3*Log[r]^2)/(16384*Sqrt[2]) + 
      ((2214021289218284650298455788588758181991487164274486186687461/
          62506127797213483111407853704879022343681124242757252022272 - 
         (4578101902459348765913068935060857078189988475487778*I)/
          109213901421032841906590110003567976173906664763935)*r^4*Log[r]^2)/
       Sqrt[2] + (((149216507*I)/21233664)*Pi*r^4*Log[r]^2)/Sqrt[2] + 
      (70414201*Pi^2*r^4*Log[r]^2)/(15925248*Sqrt[2]) + 
      ((580293405097497981746694885728630570943654727130994747929885602303510\
88801112279879361835734500521405/39210247215556701004779079391181449767372798\
65605095227583688125777091470493598864729038169282780956 - 
         (2681752567672625052448882874332696679788377446356731400772713066694\
88899828956471912054501016291852653*I)/74683153550461082954827275464558041779\
82278202058517966772790571390487069608898254248763813505340030)*r^5*Log[r]^2)/
       Sqrt[2] + ((2440679887747822227492243416168032163608036654266321447299\
12840472721381814978234282502085114561488535/12806588488828717808587788071166\
334841862822375529601541548344218878799801976235606760713075471901328 - 
         (4546447404848783422792349017465095807692047628094875564355154583492\
24130035469716816604978415891298633*I)/96424289417697375583340412298852741278\
66553494366644674010343785101293381724966790340649291448089868)*r^6*Log[r]^2)/
       Sqrt[2] + ((9023739614378419285729001813287650066161608241028190275231\
7028158658325417773574358255853346523682933/384700079281104445430854553663308\
1252510655388730060579106104485389884782310445709655437856351050717 - 
         (2564743551936443815072580115670694881139751151469436665125459214736\
24947209197737701308080822956814376*I)/43466078288482694476538873229519204810\
80389507025123106281046624828379685381432862778701226470765827)*r^7*Log[r]^2)/
       Sqrt[2] + ((1672794804122091654974593651820988043504890021729395560907\
89134582830691538858134103036911703152305312/59645036082003092402491669349531\
00710613417159831944995356772715607992126717895528931270624106260027 - 
         (1534011602375620123235280835034370692629282743878222269466602683901\
54211294847193860660105141393744949*I)/21432394582065025973531593125164462849\
90813993961029984196407846818905374524084670524932012024938742)*r^8*Log[r]^2)/
       Sqrt[2] + ((8682672830630528629162369532415477056593502896299741140058\
0267806076601628220873976060775847804162481/264233688663065526734508231390890\
7101795879192898816116525820220705801147934402878613520781438139601 - 
         (2511228102176792733348384620226503766518280188643100974743800651921\
62728320411445731270793360101843189*I)/29567641157221155993771880506925918450\
10397796046104125018451834158145502294518816453678140494951040)*r^9*Log[r]^2)/
       Sqrt[2] + ((3725889761168449403456916124452725477053014396470263820609\
87188787373300689213219859928835496914091877/98255806993821493157028587002272\
03258666412462393507004076357098142096818808286689712530874766718522 - 
         (2594655523040385287654329414354934167493235939569617192605596281497\
33729118362424082049773647925996091*I)/26173548156028522426648774331445402050\
36086239811420714074377718912508997673957751152468117005089280)*r^10*
        Log[r]^2)/Sqrt[2] + ((57576695348434113946261538086693668900622563338\
8130453992964890829366154355942833885151470603001764669/133154792762975350084\
51698143799342513858260598663345659756496264826137403657634135015769783889031\
410 - (7430503845824843195713973140464128436697471118711772172515721548504757\
2831827944673901990766063288641*I)/650553025594196977894119672906756084015750\
830493547221129558970615376886014987504507059396510538152)*r^11*Log[r]^2)/
       Sqrt[2] + ((1346492214665342845260285584377487716470022305676901504785\
85278350433072213379043893971839761149008801/27576406374292177051217348643454\
07188034092099884087027161737297066986970093276011614457510698949545 - 
         (2711963078210462686675362114889080922100222957488107528535915157289\
35780162799345947213082186087270081*I)/20826331694512726333179046253599944666\
79492958481440447714857737218345092044984116913227855588374288)*r^12*
        Log[r]^2)/Sqrt[2] + ((30027583934453802914429065470498146293812224881\
7653292670947848429601777334815360237996013657569694487/549090991566733658913\
25595269333263375644451552451266295148239810590374019381494123086527691122919\
75 - (59818613746063001284594028848351512553485019289939222780435681478843947\
4044052344647782624020782949585*I)/406503213108842413481935779012614229573318\
3359111124038141955415082802637211086785241732596852365172)*r^13*Log[r]^2)/
       Sqrt[2] + (23851839548588950217794457454453828796156164102061138175170\
6943285610502336969023206941168530912192058/784381212550291548556507134016734\
5785102301515798241537119951474910218555141926045603973634005120025 - 
        (16794047133952116339521144582600653587276669970015030526275450739794\
989648668103962347921051016756692*I)/2035106313705685514854545992934478311280\
33947260166845762345049106266668431893185706163792261184913)*Sqrt[2]*r^14*
       Log[r]^2 + ((100245294736989574119995487115917329316028727156719727356\
7046221544543440691265612870348436846417483071/149128270256948585806332384036\
87254209258520623437781919894746356353575989044888045909308752324345454 - 
         (1801380466797433817088819805060688972438712402777306869456334885015\
814311054243664901829406707163620141*I)/9795482721389905667602679471273178555\
496677819510400446280708784376504433568362956470028891703635976)*r^15*
        Log[r]^2)/Sqrt[2] + ((35765219315339680201232406329139703242629733151\
8728266880159926838192579104006034377575366028774988311/483986812255185288372\
80542212170431298224247360155961474778418114801318253201209626632403189807487\
34 - (48198155016166398805923382833171356835803645476126057567871370583759080\
79499401871906961842528276751181*I)/23657684450946711532050058427076365663902\
259102915781164816328005511221236835257066573908922627016500)*r^16*Log[r]^2)/
       Sqrt[2] + ((1294982769622664189319890374855544393594966800884072821799\
712756548716546567646476250996998048664264091/1601817102502621724120250639824\
1640538270250046599550967619061283620083442020000261723123854198832924 - 
         (3946256157578444626466148731594910818623328165364234317017111658263\
289170803940223294120481104725693421*I)/1757413455118697513918573224280422680\
7587805956677894892434937621530743874252035969474098925335043250)*r^17*
        Log[r]^2)/Sqrt[2] + ((14062454901386532700969568593138204754301184539\
1499925176465883675934080190679689324621430394620139660/159688058894958238206\
32145855073421829416713362785208925740681482773393915005360481595126550817893\
91 - (20926431447539893054904851426474180210584257798186440332194152529704908\
17554216623846844593451718343847*I)/84942845914176263234930555515911018823994\
67475153333379825242452266355154498489332713953875737895188)*r^18*Log[r]^2)/
       Sqrt[2] + ((5936698853773973800789738986124358666430565227446493963948\
0960210583604490080655413745098783438249997/621332594502488351039930743204202\
309306470679078633976019913383133163120305523732713477490805366318 - 
         (3284257198984469324549657814837132012862211450874190715389720794150\
9726725777293410194057897053619553*I)/122015572427538690124985001609119752639\
049377713361050411862451689051137286518999074106911035852610)*r^19*Log[r]^2)/
       Sqrt[2] + ((1577137354455288449840981020231372035202703608373964429375\
825577574551956398268808580775684173638159117/1526747965527739313235243825370\
8663390595137295342816399693312884399849868182875648655426516568176420 - 
         (1214977782544151502768867766216909291572815865549449119189896098895\
458207072780208198604712772674299379*I)/4146985818195661638633577642765235814\
248915252066538775586969393944216891704874865820744277785354790)*r^20*
        Log[r]^2)/Sqrt[2] + (51*Log[2]*Log[r]^2)/(8*Sqrt[2]) + 
      (((3*I)/2)*Pi*Log[2]*Log[r]^2)/Sqrt[2] + (1099*r*Log[2]*Log[r]^2)/
       (64*Sqrt[2]) + (((57*I)/64)*Pi*r*Log[2]*Log[r]^2)/Sqrt[2] + 
      (64043*r^2*Log[2]*Log[r]^2)/(2048*Sqrt[2]) - 
      (((89*I)/128)*Pi*r^2*Log[2]*Log[r]^2)/Sqrt[2] + 
      (6755137*r^3*Log[2]*Log[r]^2)/(98304*Sqrt[2]) + 
      (((2869*I)/2048)*Pi*r^3*Log[2]*Log[r]^2)/Sqrt[2] - 
      (14023999*r^4*Log[2]*Log[r]^2)/(131072*Sqrt[2]) - 
      (((540793*I)/221184)*Pi*r^4*Log[2]*Log[r]^2)/Sqrt[2] - 
      (Log[2]^2*Log[r]^2)/Sqrt[2] + (11*r*Log[2]^2*Log[r]^2)/(128*Sqrt[2]) - 
      (147*r^2*Log[2]^2*Log[r]^2)/(128*Sqrt[2]) - 
      (22953*r^3*Log[2]^2*Log[r]^2)/(2048*Sqrt[2]) + 
      (3940981*r^4*Log[2]^2*Log[r]^2)/(331776*Sqrt[2]) + 
      (11*Log[r]^3)/(24*Sqrt[2]) + (109*r*Log[r]^3)/(256*Sqrt[2]) + 
      (((5*I)/48)*Pi*r*Log[r]^3)/Sqrt[2] + (21377*r^2*Log[r]^3)/
       (36864*Sqrt[2]) + (((37*I)/192)*Pi*r^2*Log[r]^3)/Sqrt[2] - 
      (234317*r^3*Log[r]^3)/(589824*Sqrt[2]) + 
      (((685*I)/3072)*Pi*r^3*Log[r]^3)/Sqrt[2] - 
      ((2157625892664346819711510226526672424255897016021859579577/
          1457143464786653269796277203128378742971591044679478280192 - 
         (30733681700305139697988219955574823250687625746769*I)/
          14008423818179629864685508639367681236154263913403)*r^4*Log[r]^3)/
       Sqrt[2] - (((148159*I)/331776)*Pi*r^4*Log[r]^3)/Sqrt[2] - 
      ((670374841810574583480012856587208624796551368003199560736367826908911\
4763684140277978175932335762153/311592576322402529598624305210408279658192888\
1589874113139169279461360262720378317715489504980563832 - 
         (3684771656547028838209926395445491887430819169233612195187027620478\
044074242637079853891325173772331*I)/4592829474342282405647984970400142939787\
255669321184658717172149456113374428428645717537805370544732)*r^5*Log[r]^3)/
       Sqrt[2] - ((4933839900505586323017442591127784737386469920422735001067\
0777707160608519698819041338686755555700369/164184026773120277306986123890125\
05191771587199419983374851125852643367841058174622247796467687253792 - 
         (2086164112469977368104835389058730458220417785175061646312759362224\
528765056575707476977012383496479*I)/2906851747590625342937978554114889112112\
839315220628290938167566131064406722008511157792662682569246)*r^6*Log[r]^3)/
       Sqrt[2] - ((4307236316767777039846561521094920783662807400527162273304\
9917771330307482225204936285192624444061474/110520964507568047578901904646532\
87016675812473777921932731585741700948555698623735744081611764621765 - 
         (1835435880132822009755836543027939763921795162723286433195314231893\
683363107440044275872598516076535*I)/3446766153536268494560755954833270386470\
868952246632255020009273658163508451155335598475082086314729)*r^7*Log[r]^3)/
       Sqrt[2] - ((8888038723571755092581101675689819191628670008638423871818\
5342410838245922984207635491763533301057983/183622563281109288954833545042343\
89095853954792750016414384434301838755762834449066528196797550948380 - 
         (5168312375277280921500731383731891220773051475846897177773290533080\
13940721949678952830776059404095*I)/21084989092992197057088474070119091589429\
63048660909886594640630803207132205191199734015727778723606)*r^8*Log[r]^3)/
       Sqrt[2] - ((1312539151399881524189280635522578254053897045329481898929\
3217845013372458969439012125233056131902617/224585801728204446548655695044134\
7481044544089389002916496050323868476955378780031842468269852758190 + 
         (2086687091915247606800378904007423941161325268779704461271915251749\
16879576036048755059810717683867*I)/14383737838619232977545234393903757552620\
24104799358012955535449395050019951315910374892183391221722)*r^9*Log[r]^3)/
       Sqrt[2] - ((1125645604923062316754103604171868857820241721286214695425\
3174506284306448400011288310925239016868269/162754260594391241338186157761909\
5888679476840447655774673093526013917696371750780320416921303320812 + 
         (9687315220251916615182657008252097364936427568262540381079637282920\
27339400935425156234657266342019*I)/15181922276287854518666626612834127835802\
06927848328709249121378084966752063067860431369245783819676)*r^10*Log[r]^3)/
       Sqrt[2] - ((3265618408649077353332921539953515063004169848268572490745\
4754474955770333270408712949364873168301969/405072743821338901916738566973869\
5072713825282265932344716579729402633729904794964069754303290527088 + 
         (4405653512761211529219962964490758682456476320766273675133712372874\
604027077065534161803107757912551*I)/3571268103997450559645674338635164159588\
245482804644831739396084525655688079332546576969833344096044)*r^11*Log[r]^3)/
       Sqrt[2] - ((5850894452741908826411573470101232462900933156195125077635\
0787353287184943092929872447653376372836269/630131618914296442101149387049355\
3313088853726037276248482130918506589990083312804883314277038233053 + 
         (9422488835585678769500201633932833690811360722722132949132964446770\
406815617155531181265031435799913*I)/4878750349738842154208872690797531290355\
357452818748823020196438821085511499586224472183094864804202)*r^12*Log[r]^3)/
       Sqrt[2] - ((1381895038129558246713032361633555749329345404596895244171\
74275497051489418323929370789371148964007121/13049533544070422137903306131112\
159594800681156517082472925626896316668430552249346353016851696294679 + 
         (7728835070423386633261180490693454943384278796703909914969753632407\
44277498331086794572045809652596*I)/28303322343928430333066806208680790125113\
4017282962126886642640601192800773486874991172016583833443)*r^13*Log[r]^3)/
       Sqrt[2] - ((5394602751133429380022146122128415539768322278371124527864\
9048332267667622573955841042383218169653816/450391137659258234309059187482150\
4342857316383778259955121913662424321838762351595925312834855125831 + 
         (3615025864682573337132099620691731933841000151747945985161458754012\
6420050093400276277913629695012345*I)/995501996656108305618081372563845813245\
5473566355660716862265226010703830910137631613929094741503451)*r^14*Log[r]^3)/
       Sqrt[2] - ((6928689289943548350347673209610572056598477521080574619198\
4190069075675545515225947252937354009356487/515099016538944943197905172591556\
9031845399577654290915976075394319085406320885901609064293970819492 + 
         (2786014119865367988311158067337258107799050743299756883823743018146\
4472133258888456256739327192832444*I)/601357487996520827417418172978991100427\
6706609638052558143674791443951283129521459765325062733176445)*r^15*Log[r]^3)/
       Sqrt[2] - ((5742791193965865447035871643600965701983564863755931587700\
4910205877327264308383630449675462901817541/382545648690896348949958597586471\
1038269325445328944943232887573739011423187113265356897923397991223 + 
         (2197722285035970393580177957617111337925857184463877624237059793994\
479905162881123803355211804552933*I)/3832170012483356458875093971332543610010\
11085867686223014287706256981552330314806021856132020347380)*r^16*Log[r]^3)/
       Sqrt[2] - ((2564206905849296216714296459306412198667932704912704760084\
33822075008146450357650490674443894564444167/15389927467099154144988990071779\
750725938594507394571630755921798339449377169700055771257211256584842 + 
         (5127475677523504444211104751528266737509205655946508769575593555596\
7330821849117577056330236281421107*I)/739123262432836507024153660677236438934\
6290384152051845065953657984879700160229169390648502787280280)*r^17*Log[r]^3)/
       Sqrt[2] - ((1234206443652878813448584162921015551784140513940508780208\
0419169671904190807362333506054472671446327/670726487420938489080312924193358\
473467351037705746630899879053719938954778561159943497115615888648 + 
         (1404218562811780290644754032358984967438920690774455426468143193195\
78748006865759427242876483322850023*I)/17042366870583244226136610475559998826\
680694887822245669322350473313227476206156018311222184275026142)*r^18*
        Log[r]^3)/Sqrt[2] - ((22161181234035754015862575178534744216590343126\
8462012244846707826035825950155421724481762353759018187/109538340770744572117\
91547115756120803158665318841847705757849090598585891311233313457590962619030\
752 + (2575263795470294470967338358840301403485728192646002640709371205702469\
198206703525203994855409521048*I)/2670953951346031138450332416709000738716292\
67448131905608457904781978195210494708334479553975645731)*r^19*Log[r]^3)/
       Sqrt[2] - ((2856860017520636439113778768857805185973863989881647421331\
37987941196560236737895488460052837421334302/12895622634932681629377168956168\
248252003400889299604371161841973588015023249931426464445834712203189 + 
         (9321666851806902554726852224587017305419084503729406363062434462640\
9581542113677332179409078050095531*I)/836506501421976902643271093950534445030\
8180002313972764998256487169314037141058705279442177682107700)*r^20*Log[r]^3)/
       Sqrt[2] + (Log[2]*Log[r]^3)/(2*Sqrt[2]) + (7*r*Log[2]*Log[r]^3)/
       (64*Sqrt[2]) - (233*r^2*Log[2]*Log[r]^3)/(384*Sqrt[2]) - 
      (1043*r^3*Log[2]*Log[r]^3)/(6144*Sqrt[2]) + 
      (151415*r^4*Log[2]*Log[r]^3)/(663552*Sqrt[2]) + 
      (23*r*Log[r]^4)/(768*Sqrt[2]) + (49*r^2*Log[r]^4)/(768*Sqrt[2]) + 
      (1045*r^3*Log[r]^4)/(12288*Sqrt[2]) + (5227*r^4*Log[r]^4)/
       (49152*Sqrt[2]) + (11933*r^5*Log[r]^4)/(98304*Sqrt[2]) + 
      (202147*r^6*Log[r]^4)/(1572864*Sqrt[2]) + (3206693*r^7*Log[r]^4)/
       (25165824*Sqrt[2]) + (11884973*r^8*Log[r]^4)/(100663296*Sqrt[2]) + 
      (53959751*r^9*Log[r]^4)/(536870912*Sqrt[2]) + (482033315*r^10*Log[r]^4)/
       (6442450944*Sqrt[2]) + (4234935695*r^11*Log[r]^4)/
       (103079215104*Sqrt[2]) - (130344493*r^12*Log[r]^4)/
       (206158430208*Sqrt[2]) - (331607646847*r^13*Log[r]^4)/
       (6597069766656*Sqrt[2]) - (1421856305845*r^14*Log[r]^4)/
       (13194139533312*Sqrt[2]) - (36539168339755*r^15*Log[r]^4)/
       (211106232532992*Sqrt[2]) - (207890151804119*r^16*Log[r]^4)/
       (844424930131968*Sqrt[2]) - (2945876728140083*r^17*Log[r]^4)/
       (9007199254740992*Sqrt[2]) - (44927435973404933*r^18*Log[r]^4)/
       (108086391056891904*Sqrt[2]) - (885421080640869253*r^19*Log[r]^4)/
       (1729382256910270464*Sqrt[2]) - (2130662003009783159*r^20*Log[r]^4)/
       (3458764513820540928*Sqrt[2]) - (((259*I)/64)*Pi*Zeta[3])/Sqrt[2] + 
      (((4983*I)/256)*Pi*r*Zeta[3])/Sqrt[2] + 
      (((27491*I)/512)*Pi*r^2*Zeta[3])/Sqrt[2] + 
      (((1169185*I)/16384)*Pi*r^3*Zeta[3])/Sqrt[2] - 
      (((651169937*I)/5308416)*Pi*r^4*Zeta[3])/Sqrt[2] - 
      (161*Log[r]*Zeta[3])/(32*Sqrt[2]) + (561*r*Log[r]*Zeta[3])/
       (32*Sqrt[2]) + (26855*r^2*Log[r]*Zeta[3])/(512*Sqrt[2]) + 
      (1153273*r^3*Log[r]*Zeta[3])/(16384*Sqrt[2]) - 
      (629307569*r^4*Log[r]*Zeta[3])/(5308416*Sqrt[2])) + 
    CA*nh*Tf*((211806994785298356966170215038001022979553425920301*Sqrt[2])/
       123383648713483209137575177305020842570965326064145 + 
      (((269*I)/18)*Pi)/Sqrt[2] + (((5*I)/18)*Pi^3)/Sqrt[2] + 
      (3476622328031997814749547678028747556636307958495539677272224205888456\
740697181351941133124402329230777*r)/(330794139580993169879108778380193323225\
738324517298985351520918592262174645116900420125027963614451310*Sqrt[2]) - 
      (((2125*I)/432)*Pi*r)/Sqrt[2] + (((5*I)/18)*Pi^3*r)/Sqrt[2] + 
      (2480782413342990926066793763565050741352230488225114367869319485715325\
072931730325292369257799728284573*r^2)/(2371705073678985462258248957432131207\
86321331729816854813822596108402980394960907680323196429299002902*Sqrt[2]) + 
      (((52159*I)/3072)*Pi*r^2)/Sqrt[2] + (((1855*I)/768)*Pi^3*r^2)/Sqrt[2] - 
      (7208184011556542231189049778080995434399245380784874822622873704438756\
53569063912663582894311383539*r^3)/(27910058038647585123600356168294369943863\
027839092246051586233839024179608112262570443315724768663*Sqrt[2]) + 
      (((381401033*I)/5529600)*Pi*r^3)/Sqrt[2] + 
      (((128671*I)/36864)*Pi^3*r^3)/Sqrt[2] + 
      (1279234770693953201482974762488237961855233656081607902540564909460451\
268082043584652423756147988409/8625770028814105474007903406290688581976627074\
04766707638321018703670310829481528702664455776171379 - 
        (275001319094542099408952305807804849883600015811605*I)/
         27882219762080533793888380637311645696595050350341)*Sqrt[2]*r^4 - 
      (((50317661317*I)/597196800)*Pi*r^4)/Sqrt[2] - 
      (((67354507*I)/11943936)*Pi^3*r^4)/Sqrt[2] - 
      ((173444738463667649204516772080234653717573308810272637288255441648501\
14168861946055590671845960680703/50800713563760999008531933310724065995765450\
00095502595140050310081612312981407989651347840805999004 - 
         (2924972005832301196286682561676249053778194604726855424574062563298\
3528537885335774920804507877901843*I)/824446551474539390653055478919416035398\
8380501519867207056325010642449895717692477084286279524137614)*r^5)/Sqrt[2] - 
      ((359253500039734766799837770829439829320338079391316190237365293045330\
3227443189240951454826674441729/397281178356146793037310437526043848852272418\
4891803954032597298038612098489770225361143081880686441 + 
         (2089792801406181494151028724410951650406098741357511601404152640987\
9385820514019087059300121391365761*I)/520127776788999828105512811216999585240\
8091839827169258708779814432229208594753891632570995744935546)*r^6)/Sqrt[2] - 
      ((462353361799368824580871353395799294515867212340739927981522219867312\
8520239435490832641123164193671/248726445026509675612707580388678899007625607\
8057061815872213099480448614630918791275395097930699764 - 
         (8091232070706690307622763187134475466152584516420547906177479090628\
0722171256587736927607689299226435*I)/311094327150596334136691191737715764185\
92294772622479034214739800933438859027729561779431898576716364)*r^7)/
       Sqrt[2] - ((5717354180315127253164821837445014647707230123376156266239\
677794473787423890461206027540482171145126/6447890706988515400512675542125859\
009851750940360243206709021505698703359934136051429320181462861431 + 
         (4400210158433295054697820278854428901595528452654090420060008797890\
0197623472759993576396144345629757*I)/145603048171451174363177917942129799101\
05596232057843100479941078741317147916753118901711571507706002)*r^8)/
       Sqrt[2] - ((1249918417544628437390239936850676507462351515815665578151\
8253981059477235994371486996821075652463329/933154255972863447662469612411703\
3865177927675198523437053143382073105419940723682755891148573572032 - 
         (2090249241019052762325360662676392318758104163452604913791135027133\
7203175650483504658564321516461*I)/109429429230773428525156123732359511841021\
53753731858733207300271776462868256778435560079924084915)*r^9)/Sqrt[2] - 
      ((549508540206207364277020477935802885749122028492179121570790321899096\
7685199000819906754064007354393/660599579271013274582654469770542332501138423\
2336609069235745731224646591437724879455780621382430976 + 
         (9435277185201759612673388532486914820286829328713323638930577196083\
442770257319755390435939925711491*I)/3692084522036394918809891930494721751555\
755121800707217180793545676633332083218741522423368259883280)*r^10)/Sqrt[2] - 
      ((123453281328784643098749726551263664838712168563446824877363179692359\
14053627876818479974967930071185/11158600728946227232237018034908726868345824\
810873894377144063430585412903772999703122130271447623974 - 
         (7748593977222866022108798198728053619649266580461260607845252971555\
236596487971209098458644681722732*I)/5168427362776903919846223369636539899556\
694951531968544357542246531081505971733821018372286977922407)*r^11)/Sqrt[2] - 
      ((663079667315570312592050507509758207244162338220425025709717319310844\
9231550814639317705446681419589/836419443560663955880707428831535221686502105\
6758224520282197657623909525439443744109572260521134081 + 
         (2292168359581732622523322733694519672519300701492804412484450669344\
8176021947942934858082118508521847*I)/101030998982901707850113946790487162340\
75195040724438020202371731593799159023751480331441109966942744)*r^12)/
       Sqrt[2] - ((3148862545267447356118278906217573112995507018382982603078\
5455134087829345452821140034063440704750813/321162983185530833206934481652623\
18193445681755559008691727509300894075627558884182131929229639213674 - 
         (1987084624566246341601714312989418081873868021743951539589822193131\
306797129668795865673287817137245*I)/1613141756056153659557664906294822951380\
579534181485338093788991331110169634187343946623351773497534)*r^13)/Sqrt[2] - 
      ((165558052109581086078554011932854428951855703630638251224539497868013\
4988279326271644879159021769553/216041018992176690933392753949366303383042989\
7878685117278790197184863064287349121479671159195341674 + 
         (1230356453036665128415412028104117555124092229877098883455179347157\
1182954942288157897903551762677699*I)/594464733233901569722088738727495962817\
4839972994525746909018397598386731813176791384460428137669210)*r^14)/
       Sqrt[2] - ((1451874178430294051068028930631597907070822922387637674905\
811664690078940711639150508923786190049333/1604884240651137131060466378054534\
167886921983326837775450879896004500852013208730309712875992685075 - 
         (2549777198721100034303739275153115914098405880831868184663879836255\
596972618307823432489418310395731*I)/2442090242186642420508841363779922051910\
464048455061255436672371575304325071791302458744843260028180)*r^15)/Sqrt[2] - 
      ((522119723446620447968646701306203975509936920797501254735573019466192\
6612688561168110632582770016657/697534697389512233014185282322980178214019990\
1329921512955116438557464968852353915274721563850868650 + 
         (1921123410662220895184200095002839883570468376655715590206832171938\
5061845806866560957286598662926384*I)/999881758729898279632883598982998746574\
6767731674688606524566362670868788405219242863050991650776231)*r^16)/
       Sqrt[2] - ((5567513917665004646068567886889354654236445850143673668074\
915814397403763529172705626493629851449309/6504954201258752858108031251247373\
335735143125407241086166437578495013021850619002668164424256312834 - 
         (9408333215168827956950133820456343121495494595048410765364927730259\
075062657288762651743491120939085*I)/1039945678532894715341264069036896593356\
6937548032921439608999480172422271718668066094459592741896794)*r^17)/
       Sqrt[2] - (25988996084676226830140026725995133001585606019044617872277\
7242427868997674815535401004041620421023/705590128490247467025908191869860973\
227637446642960435214702935023226919713383516526614446460819265 + 
        (28022343634831882117243603667547756047568180279142810901972786376122\
639272123071666711230304776389645*I)/3104094966719369959795615815827220585119\
6087926148706430303599338645651952092147425932358145969965539)*Sqrt[2]*r^18 - 
      ((234705369494610088388707642561483504727049656555307578834219871404532\
447177729243698871641795961151/2851109755406267535198273708508227316343985277\
56333762079566491188939304085348681549417897038767908 - 
         (5626525929594590250018044128035583011050734286469714496150862663242\
549007826387882524561549571947566*I)/7062249079916842599858718501433762666190\
786281765282170453472189103253004429480019399032666420172097)*r^19)/Sqrt[2] - 
      ((481527327902668274624188501233589348042927764114672626174654480230907\
158568109958297486316243601463/6605235526672088139714402315194783973508043644\
80667385855545305497206874650213013330239518067221770 + 
         (3341282956414543052420128209084079163389748929092683270529533091745\
445043531486747987242706881618675*I)/1951766643549613876993782361990692196583\
053957680109578902877964062269320309890774570463747174618853)*r^20)/Sqrt[2] + 
      (395*Log[2])/(9*Sqrt[2]) + (((11*I)/12)*Pi*Log[2])/Sqrt[2] + 
      (2*Sqrt[2]*Pi^2*Log[2])/9 - (1985*r*Log[2])/(108*Sqrt[2]) - 
      (((437*I)/12)*Pi*r*Log[2])/Sqrt[2] + (7*Pi^2*r*Log[2])/(6*Sqrt[2]) + 
      (((13*I)/96)*Pi^3*r*Log[2])/Sqrt[2] - (631*r^2*Log[2])/(32*Sqrt[2]) - 
      (((119611*I)/1536)*Pi*r^2*Log[2])/Sqrt[2] + (737*Pi^2*r^2*Log[2])/
       (144*Sqrt[2]) - (((481*I)/768)*Pi^3*r^2*Log[2])/Sqrt[2] - 
      (6195*r^3*Log[2])/(256*Sqrt[2]) - (((294131*I)/2304)*Pi*r^3*Log[2])/
       Sqrt[2] + (2653*Pi^2*r^3*Log[2])/(288*Sqrt[2]) - 
      (((517*I)/768)*Pi^3*r^3*Log[2])/Sqrt[2] + 
      ((154754644519413424348882378606704553418418699064283069793234291646038\
020035880434954852759344428386540722611/7074662891942195486209467046494695063\
600259334060304883072043645173145977285862515505583558790363915611136 - 
         (9607162045377083647674948967911796601022623978120806586236816705077\
17700346717297411249623306286435102*I)/37949599597196244824723383532936072994\
614659566656411782812450674936566513006812757238753404717360597)*r^4*Log[2])/
       Sqrt[2] + (((417757835*I)/1990656)*Pi*r^4*Log[2])/Sqrt[2] - 
      (2604745*Pi^2*r^4*Log[2])/(186624*Sqrt[2]) + 
      (((344729*I)/331776)*Pi^3*r^4*Log[2])/Sqrt[2] - 
      ((794353287445260460056918928920310801110726619467770003774986752323480\
53603716657290554072605917498636627092636485760154101871206718972570882492371\
88934924972154719765060346742432448280694666048101736/33509911116029164807493\
69179612927224699071600071768780117958911269045054476745927748324185174032270\
22544741516966650715926422192192023821579131784399745584689288236745711771995\
83292505334080232535425 + (26052560792898134322833926585696824265035797349365\
09186452993197338035316382808970439152209079067766025199352545564608282776168\
9318943341843755245027680250307016372195398976220870619778820066769890809*I)/
          1050422280139978801894426210614216550105261306677626263758759306462\
72136743002145668598201055172603106350782466642418275558426073120049480753071\
68920655230506380055947604402220193428303454700692561466)*r^5*Log[2])/
       Sqrt[2] - ((1155023360871490719484475480125520974999240274788629159585\
66429834506105477545042350293067660296229943388099304692562640689347572936445\
1971766265068158412892646620601674997661553136460066831025023461/105501446925\
52970805015088078452413056261080770584272429294867310297286906130547433706457\
65992953058196745087263669899506466429346079071298286848761873027503828637614\
4539228498801697057962263301449650 + (554248052931608146918613795317944066539\
65924237406828959245593486517221502405814862401592208713728511056991665435429\
41021829196223912499018701222494630001280082742855383293090134592571434063217\
0761*I)/183131024881252428980157240946076426028906108355603615899296334841621\
10853629456012659614558923708206903021391537021185119590825052032115990611220\
098896260919195506515054288341913367609483110813673)*r^6*Log[2])/Sqrt[2] - 
      ((527599716727336456500200672627539826322792052471514701540786815769880\
29380868315443052530693583744654520829521313252090722305322624946931064689348\
7904581618042419554775401392284145171698399877760215/843784426943762445379394\
62306199642741026677828913930285752837522231545479281228387025472972429864194\
02304617500519837145182022547275852124421297330001584673677925791579036259270\
885230826237827777082 + (9084897187385062307331782947151401247969701938734426\
04983024608072520383410061511445754595032836931966935793352105840715948180252\
87425804151552886686676109905418721298477752864424108919170204953107*I)/27292\
58003763190481740726592280385412496981366012941057511912198597764361495899148\
99689531479461514420731414526648511097937550682538496550165652428256027777747\
13831101722229142371538933409058745430)*r^7*Log[2])/Sqrt[2] - 
      ((584145419129504951330802245101305479451466242380796053463361517257724\
72327465928227551197379582834242959405630793382768056984530820991439756145650\
3623717527167612121617691379174236382799028923849231/139812209474081739481396\
29318702466731752353165815957374903882516070767408292974175623092436771290522\
22251150905387580761903841313646297649797710188503044778098322476425323246905\
0740716641106898387704 + (129185624337342246501270243522470685407545106883347\
69231823357922252102460828018539809313722121704931184487429283944810009887349\
816581211428831092784123757647680867165169468918861180926019779581592261*I)/3\
65656887632386089622614073950469432658085490996358819836224061949932422942835\
12428788407352934721306936308957219154436807386139633446580810953072065306184\
08843455053282273820963814863732016304570470)*r^8*Log[2])/Sqrt[2] - 
      ((539898766324439842628862631470912906831087230504482238564283073875641\
50880826185989849319040253043864129651123156466071149837841344883552009218255\
13876146814101659541906067237640252776048891297261681/17331065500976876394490\
89235490518923780965549813746726656805882339406810555521947361457772077192588\
22229112952001850173478781594509142928804568268395709982861889954688679889466\
298871038606577973307140 + (2904645822048653727235522951682334835410541679005\
39414138779418695366266142175445167230846766453758628545774855451615261734780\
50992536787881007146189935895433957756038408316796510895562505379369116545*I)/
          7868948468582542269889563594489442232042514090064720876373933243585\
43065048369871123225170584427841302651638146041611305732554761034786614735787\
4906107427641205511801707116963557185378256580863339716)*r^9*Log[2])/
       Sqrt[2] - ((2537855656746581927211984581316751290561145201653880256150\
58665060719401399982807850356554316475838278628363807480488521804958934182592\
091954070211129355822193746063262420415266446836777484082164024/1008846675428\
25500094061978876070075858295308501658040904106758798650372381688747111633573\
38307794296535895496092078159146913519886715371809467238571660929414057124107\
146362441429832626402871260270255 + (1521849361895907910338852082061134651179\
41465879364341400085011272233095534506366100831641052915839237945137598951063\
42016179060832426815495121110779230871980697076050487399973871022778823142431\
70579*I)/39788709546639324817274801700457627320223764972313413745145980496247\
18281929594821225118002948271030745978405080529917678034395672726970499208647\
98047138504644244177333859148247133253417825068017587)*r^10*Log[2])/Sqrt[2] - 
      ((172157694808322141682637508271480179485141011502053942497491483395267\
26654620151037476398263726971320201423381544903978144838387423370089510574989\
93347191508142987244354711243721646218560911309115/80079402357972581559852760\
55196059179231564807679793987593074288377691142317378843239491333826621773315\
29842836274555927991277748963410490977365077093152172322810618936014233579810\
93374027416853221 + (49615158768308934880427550831801876856575324586891478695\
71871725407620225909247641361336518822332361329667884894048031468976360955181\
796482737660685238283450809524382191224437921063529303060805641833*I)/1258090\
86192849946238993724316298502212211665540917850679423583375589592414528899142\
92597106133672102553597760324303524697243761556392536207806979896800913656077\
04592370872733931932663864201028619960)*r^11*Log[2])/Sqrt[2] - 
      ((500252000263548772188883923520204735916983742411691660936590553590717\
87631031778074148157820559085919749359207164204707354675838619906230477220993\
849009667256862781809960916589390705512070205409589/2616195673150791664033518\
75852722182120567904829114962750683855351129612871130333008552099315318964639\
11103797087610540331290308885468376182683334593410946251379583864127799210148\
77723387519910722632 + (41325927833556261366830734523126112686845008661014727\
86179988024823744323306199731531254044645873867731495157238768811687925981506\
506187681000618264295258516618611546793649863194717781149816989967213*I)/1019\
62117087883767680154951526630626689343715910837830008288092008968713270773760\
27884614002978943552979010754970903215940080442654741179345018073104010880328\
81811996913908351202629702138701844989105)*r^12*Log[2])/Sqrt[2] - 
      ((330548962047923148244210273248669087309805665730633027732978236503997\
18590312264403113699858223334523694240058822399323712338082368246790835044131\
7718492357851205883490701645618522477743271100909079/188985199759485141797906\
03891138298928742932107565826743469438280254257612444907239639295379725886900\
70297511451642501171911293826606972536225261118263134529469021467129468081412\
1009018792689905398960 + (360104413911798423660341910857718363476585643187949\
29659184407592940867768482310089475277191923062301142686165850420512667409446\
83994887270309681546753249921829603510175817527066641171701717047745733*I)/86\
64926334582332137829683658670699513307395534621785229198769002876092785059659\
31573486447442404216582985332034330496678001917241710471813164330922637088861\
316303496391348901526975377873518004765385)*r^13*Log[2])/Sqrt[2] - 
      ((219878280014851863704455792808831653182814734164170874314138799756521\
05452958650715307545937014450020163096540779875968338958323655675208944382480\
65761239884354629743293363361491818521733238489219901/13474384172033204845433\
31245314524800725254716098659223860172102049476176812091934784616047515015504\
17746962062158994656714754685582156447932375401327751259811400402729037793747\
471736536226246071906670 + (1006477755804317817980388098275402326595128410424\
12648135694598012889766084096015931142623673996525135085376723392713423855440\
1407886129686402389916472756626308425453098988339943672325183558670107033*I)/
          2366024292520922487305998884637509715085542302649198590533674396489\
69039739344489064047050634577174251129366673373845018128256230438005875958397\
048466959804351253214669766944860261383954249719851832)*r^14*Log[2])/
       Sqrt[2] - ((1141547175886803498791008159286471786829949164817628726762\
48748264837695737209836377162681922036108300792081992670190798912377680104032\
446800442902050453505912229223202734531770173448494483860192329/7393695771542\
05228392636074055342609806155148815154048077725895073297926392229865411816927\
06208289219627745151368534795309362971890816216385923985916550700579960500391\
69511069380641750241584154534771 + (17039615480111610388918913488369794894686\
74212288630133929657041021082713294444907775807056251775501132025563330976757\
01473447940117849784159628738037887282526471847206086543892464860818185177929\
46371*I)/39188363318484770058568626643689894960362152800637776702768481448288\
20470562441322032894907537090929356911657111470606216643537485953334913201220\
177670504028181857620156555730179660500491111895314820)*r^15*Log[2])/
       Sqrt[2] - ((2998558666882739046126109330869839184212994338106171650473\
26061395944515591370850717052594758501317314717623815741214581312408515616813\
9146658528569177019428558725658723726889305014118216562482139449/203206226110\
65873476132445774495340499763798548379020239922539322808066442078628936334280\
66591478812632959369084812265004821877979989873119218562458230944611489161189\
05462252867404993778500651474291620 + (12745138208738755084355544350624285075\
00415617940324995254344270795233370358311326839659053447769919315621883243860\
46181045412151159156191738755579594637167952968880908886695687888103178209596\
48229345*I)/28709388640337979488363814795047465169143880065875357428634165518\
97726011792469491250582228491177106846585110674661875946404111283637593464910\
368752205179650992555458021908844749475413993960332378052)*r^16*Log[2])/
       Sqrt[2] - ((2309255379679338003307220217709597677414346997598333741079\
85393271257078221441895257437595753972610281075909293164750654254402384792054\
6888809397545757799049950716313258454102344683913204633977662523/162536591047\
32044761107321282576663454140771975227125884344005176004448259032157054922052\
53631729409288623379202688396801575463197088940756107800037072386383939838185\
40202146942203888086848181288881392 + (58279297403975260548995554090699630654\
45105459858662462919863322413153570811025300467192274724598266686489630491715\
95648877233700675186623438853671507565956280294976309540358142878866268456341\
437731*I)/1287069686133295681398737436664492082480197508697713041332679355765\
33947476383108823434790626324412007316120281590041450460400298307589475227391\
901818521075952646909155672840572195476236891688994770)*r^17*Log[2])/
       Sqrt[2] - ((6674721835285359355825382611863094653381324281926236248041\
86088977094885309493065257913932917550069182865481271487221327122506142151599\
8181597805068511132098963247910426586688303794026529309601967371/485277599879\
17498835805074989286797674185198223176731369174447104330649863091767042552847\
87449424528214117114756538192245041796100650031903222639035246375030627549941\
72023493443224076100477766533832880 + (31112309349506811825779045464269849534\
02526119959225229526310479951762699628575218719360838753741416533476468716371\
52150295074679140223471177579277358954871268473074068481087171830252373467284\
2936903*I)/674218235414900278345204566152541575339161747007434569813337183039\
36512268419330955757198094143086632482120970543995077353520977081512528738363\
5299262478947686217550541385043804376277322208168950190)*r^18*Log[2])/
       Sqrt[2] - ((4383994590940464659977829621047175772556776658402018540215\
54809864027893935777657473772586280465077529744583385561521562346852702267292\
948468271659714583022486432400397850639164513564525014448790873/3278767385619\
00077178173837751758400817931885767423895969585669256014735337524177272618749\
11428497867381070753731184422711941140937679485094088506189387390539705845007\
719623104439416321566657056047040 + (4699390861105290027624526372543969284923\
96717787268498478711852901273366861681347734944835697965705265805301839771523\
09313316758406000975978312463260428271821857401659049878696077195887013820357\
138279*I)/1000048238797006561072029455354421405104869087976291120529855231999\
34279051025853157787839905040581052567027059946689554622591036564097209286163\
33525050479541484269414721100198351388975518343969388820)*r^19*Log[2])/
       Sqrt[2] - ((4138299701761957291712105479314163035612827612925383973112\
96580397002536275192399537116788326857354594339413929939156021497832867124511\
126605215013339936562623347784191524425859059614161518715975771/3173716025090\
31038662965294296425378435951636352660226970298715369257576246123772187950449\
37046023425264453458749212092498188861255492144239818664488995169311019084928\
844384005113662398267243746973490 + (3685505537270719392986804584511094963339\
45545952223223327053269024066715993302976979444387392096752403204697255141086\
14896183238341542553253534361324651854110557081568924124977275673228677175596\
76501*I)/77070006527411430675601908299758363257466109390393996000332367037617\
91017544110870515546209692249033759783752453175995466573087200875763766553016\
47038770347510199774441868982391223216965125326066853)*r^20*Log[2])/Sqrt[2] - 
      (20*Sqrt[2]*Log[2]^2)/3 + (((19*I)/12)*Pi*Log[2]^2)/Sqrt[2] - 
      (329*r*Log[2]^2)/(9*Sqrt[2]) + (((29*I)/24)*Pi*r*Log[2]^2)/Sqrt[2] - 
      (1511*r^2*Log[2]^2)/(16*Sqrt[2]) + (((1867*I)/96)*Pi*r^2*Log[2]^2)/
       Sqrt[2] - (1097*r^3*Log[2]^2)/(6*Sqrt[2]) + 
      (((45845*I)/3072)*Pi*r^3*Log[2]^2)/Sqrt[2] + (17699561*r^4*Log[2]^2)/
       (62208*Sqrt[2]) - (((31920361*I)/995328)*Pi*r^4*Log[2]^2)/Sqrt[2] + 
      (4*Sqrt[2]*Log[2]^3)/3 + (65*r*Log[2]^3)/(3*Sqrt[2]) + 
      (I/3)*Sqrt[2]*Pi*r*Log[2]^3 + (383*r^2*Log[2]^3)/(6*Sqrt[2]) + 
      ((I/2)*Pi*r^2*Log[2]^3)/Sqrt[2] + (2585*r^3*Log[2]^3)/(24*Sqrt[2]) + 
      (((111*I)/32)*Pi*r^3*Log[2]^3)/Sqrt[2] - (2658491*r^4*Log[2]^3)/
       (15552*Sqrt[2]) - (((42647*I)/10368)*Pi*r^4*Log[2]^3)/Sqrt[2] - 
      (7*Log[r])/Sqrt[2] - (((67*I)/18)*Pi*Log[r])/Sqrt[2] + 
      (17*Pi^2*Log[r])/(18*Sqrt[2]) + (205*r*Log[r])/(48*Sqrt[2]) + 
      (((335*I)/48)*Pi*r*Log[r])/Sqrt[2] - (25*Pi^2*r*Log[r])/(72*Sqrt[2]) - 
      ((I/16)*Pi^3*r*Log[r])/Sqrt[2] + (82447*r^2*Log[r])/(3072*Sqrt[2]) - 
      (((15091*I)/9216)*Pi*r^2*Log[r])/Sqrt[2] - (473*Pi^2*r^2*Log[r])/
       (768*Sqrt[2]) + (((127*I)/384)*Pi^3*r^2*Log[r])/Sqrt[2] + 
      (448307033*r^3*Log[r])/(5529600*Sqrt[2]) - 
      (((11587*I)/5760)*Pi*r^3*Log[r])/Sqrt[2] + (3487*Pi^2*r^3*Log[r])/
       (36864*Sqrt[2]) + (((341*I)/768)*Pi^3*r^3*Log[r])/Sqrt[2] - 
      ((151133341506674832826830667205931385340159158698107956386825193792147\
91229391681334257296680665230955611366030307825914208766297062014892807404290\
14527919251739/15652308049703881167343702481388707105440055684758375213854958\
19575989856704837700998652791129114324722617008469974900710685632638971373714\
1075207839041945600 + (568299636477449432985940143523687544998426958594101290\
97539287336159966475720447336102925386650103147958520874357978034523573916739\
192759805758595065954*I)/2229761257498713262871402705011082146562155871399432\
19282564642778326227809902433949212888866118220224019475975286032051300095336\
0902397641408243012003)*r^4*Log[r])/Sqrt[2] + 
      (((28207663*I)/59719680)*Pi*r^4*Log[r])/Sqrt[2] + 
      (375221*Pi^2*r^4*Log[r])/(11943936*Sqrt[2]) - 
      (((11737*I)/18432)*Pi^3*r^4*Log[r])/Sqrt[2] + 
      ((295667111583982416466495655040088475483753570270133542206099567650696\
46774011101048580491094763765614726622479204378165483425093142901857811183913\
26387405956554167177623249609400963447247704847216021430842390634019627575174\
777399688099277714532784706755542006566470210977542425119465849666572757107/3\
06363981523731796337719190288795392040586296285536867214754827141853474336498\
60405872410432773207519736372390419464135380051264684683399182720494729954865\
67820988587980387055551064185677971791617021704453706911531172576235315005779\
816685013168305472430892681354344663219412049719158262641190382075 - 
         (1114828728953361345304789774953860010795225153968393063053230685770\
39293138344670921678143307933825707509667531642267401533727144471256797019674\
30437769776074405074094164091266725355670097927939754424033969661263443406923\
98662920929328185112688361044207461378870206660489570232791442393962686514848\
73*I)/11133753708773910483289000128875914679892905325023694406430889726993567\
52868276392835343140925896636242248520636087896100277035698899674663988013129\
16051369232865834619516870933863446793768306381396281533489894558955070374482\
12329357192294589070876191217100545962051920545891235226155698991925437735)*
        r^5*Log[r])/Sqrt[2] - ((364486422527849948261672928945097321318361870\
18363166437099134190630041132720552305370411177598230105123342856643782647952\
01197123716692627056761792598625168545260142838054127971450100910943950315639\
90805508434604079194877918079142260792171339169109235694670605797237281606115\
644509459556896302316109/4508225740945446871388695031179279419799131665246588\
02879700766034790584152340399798361046336461701380111810027261436521250565146\
49720723573461729103470428384038487771629601213964797663848677224396798079455\
37073772952058800758641799702500159889755188384358510245883844925622127123787\
5565117549743300 + (100791035579008315685651248221163823619329142594680283064\
65589109847078330739630080060811745360938884043817344240998575996930356622932\
54052278081406541669434541776239175205919769445288365580352120421171423377162\
97232932496290430529587997793106683459441601003109479685966592039530466058647\
216055211*I)/8428968323117828630189463809173554474066755161053804755836185236\
54352503435209819238655331398953421315546094869389370686668713634956980403644\
92059471057976063388059253143360690104603426593336797030007565791403725163164\
02922379486145836459562992848011945329348117238276338892783657490248456206312)\
*r^6*Log[r])/Sqrt[2] - ((3487283823164079985733843084068717099650028491852232\
56782914448969107342114159969039707446489421490664258440561390559502996727725\
65248188460755963475338206929486293469895790435362702792222177042550782466834\
41061198303635598790210799863097906282223094017413588082631657976312579388891\
24179581123156037/12618088167422469460141908670747249264804124252697699923590\
14114232037529607777173363274165047894796246035862155698943162374451600454108\
38368023365713975734671845754263442438357419546576627785968099044571793038156\
43632968469918962650044208179202076199039624598615989953407742399801237644364\
4060827736 + (798128213207214471628986323791991623852616094918797931147732554\
30779535760291828631566135425729176895103017560765986115685441258525701611650\
86713878122139094639870380723951281782411593065405912993846419360604954787857\
64869853505696786471365236812286631046748623966655257800281735241060872749962\
6*I)/687027295428977759711726323005553960374436301952662173912805968759558282\
12832394202512308332123239093954744521199054436889114903610574854787974401637\
15815902340651635680336397465081605384492198632857833636144007691983739891768\
07805760020140916908340105449972940345359758419318127631930366580365)*r^7*
        Log[r])/Sqrt[2] - ((1414958819998026862509533800944039582277937441752\
00582032994429572532211951136695067953057399709741883945389183540271185584958\
30289214771737909314109875490226125156074249299112210407317036594985586290508\
04569868099146998180739535705818018484772189718946468459320728529974117122906\
9513798420624950410827/154112932586405989345702191890785873955249038159277315\
45261558087687819424941553608540660137822298556199003548485979140044698589604\
30882098509102252939089492161125218347814867197090717448441244459348744878572\
78738671404352479325175696027825619416142340103371713550029945490425490610545\
7649614336478160 + (369165418276712378773009641349011811292940157985334393238\
21305046473287594557294516134120034994773041465246241179276471126683810275505\
80193942678858119102664996970466828056881125194027468791199976921294136812918\
21739991674786595718632705701474698935419207827866900755329139487156637868525\
6486105077*I)/294474442480693426068729813538346341333233600588223226685109710\
18274801301589808154195369699997892483428371981313669750028205014426963521596\
03554114199087898847607672037623880561940166014337745711274247277548472618601\
15718277536196853366712709227886142315993365687268166489874322909687361026310\
460)*r^8*Log[r])/Sqrt[2] - ((171899611581155572859412207898565806664992913662\
15293609858999905169521020595561984924941509786718507968216903890886879902545\
00604606623066638808307422613229270308093041476085962420483263372623410721771\
62228772884595330311116358736401801557522749908551814595026749902927179562491\
5786036349099813363629/321452804539567415410886417884674130217130921753531570\
77671051414902553747431848113828013892703733351347760603412019489318405028479\
58953654907169614583968009396179515958706503052834793694245813755639153840741\
63935016060479002697871128676469652207067460917877618895454933185686500739608\
324921046782520 + (1470831189824986867375029966639559593620878806472761178889\
46990456524148831867149756464664072274091280716886613838907978686443169665285\
50547218817248828723858437250374065585530610989316712884659231542679569555296\
82762213633820073803316593612181764954897018455235535896148511136891672234059\
726673030705*I)/1171392108284279763257780496074869380369197152098906057733256\
13888288390327290180332360253333927157760426846831026543899184283659404686201\
82375022142570000783195781844463440731317446078594391105059895006682551821087\
27614794587681417980142370448610601302422167839641672905110628159255246637847\
53865144)*r^9*Log[r])/Sqrt[2] - 
      ((872605253425348344782657443940268198600530710340975988664829537668428\
82329465972125707924194792867537093068486785920678158915459023618967301672069\
53484691405460538027100829321180687735056810532949784447167246411408213136143\
28988574340810222775971284564294701636054873783193220010096842060153616183/83\
10724360489435422359287840329091186148168483453673440500773059495467410047261\
75519452453388876367256579275043375478239235951829129944258247052682888554605\
73090379304946195950287820518437298034931651673132116680251140365582785181599\
611159726900323732664446169086875782895197526285648555168583660 + 
         (1071475836567487257995656015731270103568825865728493118153020947515\
72199561374614657536794289241974284066789432686675095767418872479635424146363\
19731324847033910664242306889928772886990102489097904432535110546582011271767\
70484508305579853343075339909364455269756288134995764290948543464523061988567\
3*I)/811766910063386555977633331296481278985357728492662873776330637293866542\
92844356084474256370533311887953783599370330752302079071249377765215794710025\
49891075470002140411142936737449040591166090887703033041844182352333650956982\
78702198196471718697994016141141462745105778387483985492917247290809958)*r^10*
        Log[r])/Sqrt[2] - ((2012486690053922554581971452207001336737646595735\
39415190092639411581271942675313541815390477949997193491002457781509683066500\
85171743708111721569596308128607259705897287143964346167746422014345803617846\
06002199390408147766920511373902035829224152777302667727115729444503377253982\
198823397115460929/2703965242271272457054195568507711557669022215541728290245\
90235822232384092078830571618921500181551408406488624731904352037812886439384\
16551864709211665731887581559657908980552227588695351960923703509106488972595\
77690287088877427364806420954862248110059575143619648231348447735178384594144\
70732560 + (21047534398173366932023929891272160589253037065409969577864090426\
78352869197447501599397938101410613952905296198373823769375357128733392993090\
65763609206888090772611671319295156695885854184115949816663795699333238101111\
74511255776840301064439263723863840011413816431553647696807590492177346937963\
9747*I)/157674106137231053143845026936664682315129036493266925270359423881456\
09408789932647883359017899080096186679096835525054988365063213614631974444090\
77325457204472581825545935658474328049372937448467058922529440201149334847398\
1722398803507994619617094767779074474688709227435789992457051878269359763120)*
        r^11*Log[r])/Sqrt[2] - ((31789302360061549787261659864538530208738640\
84457314150287307455064701186555468504313298785474128722249142193962336985081\
18585291658786085682504284868209658433712689564029758201767797762054134906489\
97275787352197733096332917989848690881227754144296043059133173693757126438407\
1173198741793619656679443/268110454386369465097306599664740553174053887710183\
33153705116858628301812227798270520332919507000178107580016192257399676907623\
91409461709845003171938049515841355504212349072989389169375970733564597185753\
61095387629579474458682046869615863352830464720288639318227307301357283944980\
56527494322364752 + (25796350763875024178255037806375199039729803107396491371\
19249042375297085914798627369297647226152753541434185998187520415729792642271\
92135917437918010212900288954022456662985122236431627932863710239688696042659\
81374324029341082642979654589396378994470086914329982240982417419872719187285\
74840733642*I)/18588146493376650159310537897756391818962301112657484035135446\
63204455042296440755118603521218104365458617021276553473786192876771435266485\
60388019608965612453182138017158391307198867733548764103030945170209255144931\
65419724634952774064302814661437130229790776531149321044006976495380544403148\
6085)*r^12*Log[r])/Sqrt[2] - ((3015534471014676542424897257358628943811033353\
27674459598126410348621226513245317464169088816258755449167808143557754606983\
33557167157326243180145620218852947465936813605368854810265085272786639893317\
31479147170097106767333382023390201046936949520523901572647119364622287682257\
4561577551988450890321/324580068975815915302534088364282609498075874298654277\
50534578570188816136609910603890421599034679748991041304573298611584697933650\
19818071890670409785213736140502744597399480874257603655273511863702567338115\
40731379843801615923385779685714043362784407820364213149751994909402720199966\
9199300780640 + (719817430137854682986995368388579168145292473868539042700560\
19058378193156976110942465370566247021187288835717014693269548966003016776464\
53385149332813839634173411105474149718864697806684729884722452703370415661786\
93436024909632774148902652347021626499121143474938250010038275030250400591857\
941831*I)/5108564475235604892233788806857676286550482359238163484886422297236\
51521204360157129758770808499346652603397731141804860493169032830852477814298\
52901888438494423677641818748107702422003947172519721914669442763458764542906\
079317921925043546988555850893800324338148203089782494197263760648103674620)*
        r^13*Log[r])/Sqrt[2] - ((43516201043499727123140468637150379929369911\
64891101708738804799661648210872482738863912237816744724822039834746987341229\
00752610812794205611744535465949039840817823548502270772439387988175905914061\
16144495625025409035475013881945748087831248480434181765169085798090976870123\
05708715653036842721244501/32920860776627052409042366611770650571450769710485\
37555313728924969167327556234901281068534077955077050046071929324870281885359\
28030929954356738360546042323378524236496942422358213520544977674269592392113\
40385327713633684133484452859297146808865824390344362875595010945257710429985\
0138598503494489720 + (578549715317607734946188131566227673159601393659722681\
63221960812248845474255947166024950589764244078154259783277608109289504701899\
52261235235914388681671583498769246351761525940342265445800880128186640441463\
37801942008931289000976098631811239603393678226538397367972510222941836214652\
9506495658333*I)/397307756065563777882062729283480364846233700507454010058802\
15647670944489951122623863053253955744364046757255000573012873865346856872758\
33415020069039144952521853132893206809935104505620520655923299191680995053052\
31322887485827233455955842428174320112315668166932158738069939141861382925511\
743920)*r^14*Log[r])/Sqrt[2] - ((15691347806655467763628258830640068507961659\
14114218523998347939357601599751729165027307723807315204774002070148206294300\
53746030899402088166740530304083418486570790156557551768401888040729198109279\
19244402271223568170157289878674762676284438383634796652043956609384935657226\
73007318557434766616028589/14269516312464017715403051977492230605702195665137\
02242981590051871180021959037823461048854946013990172363773089102257283239782\
09990958556101671279101533682310266800191727857853489543438801722712073928344\
92147884190477366443662803564157398639360964788355533562823675177049500698762\
6080870611191080094 + (338691982653822622794794065529470637356203665864660734\
41664941265384981614285428300746263333748385245715304919146885948112310419388\
27174154697338294586427151567856747012015050248207455297348176413434271488011\
20246785264386925984020166234257152122533043702498733871414986370031283037885\
76798582283*I)/22868312908888504035794873737668961276754864229711779893774623\
36032908325078356241440198998831821100233897760500985991087480960364471265433\
22287315651155893077481880485660950568087702931589927833216343206694108815888\
41763286158435788337739977242725192261324660939973470748906014638012564322258\
80)*r^15*Log[r])/Sqrt[2] - ((712151552562326349948420452524688629328823233918\
92390883035746300985400165530593234242459971556004973220837088147981674108636\
85351727071233504544550805508923767431804005619149554999119260035417606768090\
67802748405205121154364413542636782554514307537635597862570098483562895964710\
66338829943798521651/48850544598105493961049969691777811716826306588527427824\
89826000364349294341319976023077103362959574752842887493579697847139349587436\
21349801040661472381815447325043519311842025499399831038399546045353493003243\
03959395960463431037796967206829531600768407135987167175829467693708344870295\
21894147016 + (45091759971451419675191454968975390676815159772372474736157976\
14555212603094781006084519077916663304014476192970788874375007001217828198687\
40021972630144165044682188699067478334075705910450898841144576520222810921274\
80913020325558035873034293284762555606550906268442005861662240743824971845215\
14099*I)/29570686606994718635932041933257143699538291011619399751115447844426\
46039630622288384275979500880277734682413765290567728421379498296584198725681\
13683294929984308910007775577443815720599938812478895468219052497788341877011\
798492720280074315840547820083866799278709864127610605761421460678082846562)*
        r^16*Log[r])/Sqrt[2] - ((78159026819545754493198474198586731702128978\
08475042729661338557345601534087893957396166315956741095432497338776809569408\
83622681942148881531010367161710253043832782471367230770683235387493611008852\
90425357320254165075230036554077060198400582737157696115163975818418590988636\
866047978004639273359323/6196067079239444089964288259902689284496450026657663\
67150005870748096245249389022693793685060694127175691951779878425005389923048\
35800275917831589682255334311614607948890215609536240874739112549756206346275\
14585901100221647906412385225947472505032103513215571801395394374469408519519\
283297206664480 + (8665606231254972107209195707683436408399389520594597386968\
13236268108252978998214503824304787125530114295233134612284095315711050921354\
72862428842674076763886804552994681206378520314209982291753354373530318976241\
63007807695592407321710711384267912777611521591660157529267971529315118955767\
48573437*I)/55832437546812645253466779465735741694185968452962052204448773450\
32371894950979157620828918332424739030395146786686882506321481586145892441554\
23838010783730950591110293708044769133833533796510731096727274154318374288976\
09942797741733207590609245675035843755858772152531147658853684446056967541220)\
*r^17*Log[r])/Sqrt[2] - ((632340782714949446554674503904861764558115976982711\
45233742409940852881631296239766394975170339681632143689597265146171963523626\
25928156276461540317935840452206341782310716000241080155883938846887792799680\
34646558384044162756376860135574016416211950853605967170852520132013296820532\
880095861094832033/3967934950746052862078422896634278508923304956321996359056\
43352919292357577553465399559204358401884714935145187175129218321334908761695\
68203210777953661290156353785163364869134369539418704619435601672849799429424\
43966660631545286941658747036300304863608229013994377658283253073042235175002\
5435414240 + (721989067860155309790210804949613980390063398361760543810382030\
09551581470879813162242739105790714263035321810231817238556489467683967211893\
65531111297111883421069049871898825223295937825081604499316361850006574489404\
29965797371167906556415538653949970933368812433150360917002712672738026056501\
3933*I)/452985810675118978033117373084842957755213556794301034673901056822254\
61200746624644702424389057229244435642250700522532847149104795942584936362575\
14667421866910596051985086016451815674283628270101458246661793782618688777109\
67890241272809698023972412867073223204615136049202521848822834635893158220)*
        r^18*Log[r])/Sqrt[2] - ((68871008031691675244812764414997696120068723\
14983314677911467290622087613043769922031419176957143787421180370800465854173\
42365742340564216766540730592054140307103461462944933087996935608655550253273\
17481597077299886603167622278998662527558163665515866338687202230452229866478\
988637762183648730281901/4858519737086953200065520019086203912815092355770580\
07578595147175022302277839622877099624858967735565307889648298747077280319807\
31279300243624824773948242838915376452056840708979515495868054788746265110356\
31002801514069175670059298894341017640108073040445726299550666435465138233939\
751624184371840 + (7325150013709330474467558250875687409270870322285798118748\
55316435016891167115263141965283181986718268130427225363585477989147607444578\
58428594037151064224633747515468798080684239660726743983280047337775935062204\
68876878414031148822569675488048763135541522063345077964032375628128867350673\
5013409253*I)/451436014906995740058016464790408454291895510411334630367389064\
71835721473811614560293602435298547854225854655281676140901602830184800317537\
10277211781282974616215084245116560752065172211208883953534893663212941337176\
89224143770534355494391765246161687849124189352508640877368057705020308660510\
0520)*r^19*Log[r])/Sqrt[2] - ((8524838059867219267780381154931129835869842207\
60558101953015770939953184034963925234875673807326593801219652584479422923062\
50926634403709476096391666926863020988401312060870729773881643384010858666007\
04298028485059343872968708416721669983015167726313153412467180792206728618998\
2940189467044348004963/492917918840012236783680328398714901538999223773448989\
95289622646377486625043523114243853715534681443486277670005348731647262862516\
78083430176592421461718690361166765744259449702284129711353167245218634915296\
33186557812455634812387267943307261619189667793251249522504430837524357725644\
6257921641660 + (440260773791355298441687369878303860398530263995271402254345\
88264846391757547245128039823427640281378862646305246553642788479636305634395\
81506938466361048644086625454877360383961663780034117629228499361955205941380\
24430075688109590085458308386801771764419077261836135117198704060284633216414\
24751653*I)/26473083385911715054400165358469815017899597789794289395809320694\
95758736397437317598513064844468773651890257304191065891027429705207831523771\
47221773458431269958967250912168992187746887920825286794311997377069459450100\
21227973150657816913522395281546779752968878645193440496397724641991495308020\
28)*r^20*Log[r])/Sqrt[2] + (Log[2]*Log[r])/(4*Sqrt[2]) - 
      ((2*I)/3)*Sqrt[2]*Pi*Log[2]*Log[r] - (137*r*Log[2]*Log[r])/
       (12*Sqrt[2]) + (((3*I)/4)*Pi*r*Log[2]*Log[r])/Sqrt[2] - 
      (11*Pi^2*r*Log[2]*Log[r])/(96*Sqrt[2]) - (47083*r^2*Log[2]*Log[r])/
       (1536*Sqrt[2]) - (((2801*I)/192)*Pi*r^2*Log[2]*Log[r])/Sqrt[2] - 
      (457*Pi^2*r^2*Log[2]*Log[r])/(768*Sqrt[2]) - (83507*r^3*Log[2]*Log[r])/
       (2304*Sqrt[2]) - (((27295*I)/3072)*Pi*r^3*Log[2]*Log[r])/Sqrt[2] - 
      (529*Pi^2*r^3*Log[2]*Log[r])/(768*Sqrt[2]) + 
      ((898025562984620048895159840993065654570787449829556067069/
          15082714681031173448092928199232080117560844651363606528 - 
         (4231498391703403514715516425178132965149497912790144*I)/
          100448215813265385016410318440298830461674222604857)*r^4*Log[2]*
        Log[r])/Sqrt[2] + (((20669803*I)/995328)*Pi*r^4*Log[2]*Log[r])/
       Sqrt[2] + (404657*Pi^2*r^4*Log[2]*Log[r])/(331776*Sqrt[2]) - 
      ((468182811569616155543047838154745410083881242184929126175681870715816\
712020659958113093152874573646903/5930329782552598322456579305590214694340847\
19058957930414981644284327814387043013999517923726318213376 + 
         (4652118349226511106185956149545883384440732597952268250610269585768\
0950520833142830654137754787555844*I)/234778307475736135113242728230662909331\
0072512800379377012183822820928638816072443353057022251586647)*r^5*Log[2]*
        Log[r])/Sqrt[2] - ((1267901086731997998805754916399967323957840948443\
789302137885956015338284450878051264117803119901999793/1316112447401447232712\
20548084697130037927918898726655708592639480893955387187383490407868144672385\
5872 + (191297267350294925929260469689998802521515472638311861005222743430696\
0795706865439427886153196753411*I)/825542365564458816955085721800850572158430\
17612517218995906159540682992076411531035499569372869885)*r^6*Log[2]*Log[r])/
       Sqrt[2] - ((1181383723151169385530168510214189104974644987151605454603\
0538186809644035872222345313647115046610853191/111497577450255252585043377205\
27077309484303410540629344726664924139004406437796355216110686409503488000 + 
         (2172916767228284907185859518346814268444043509406860318643563099482\
0257017942358091759609811538482771*I)/816485964834866095227905703541969544547\
291219443361771348209682247477303210898833736512308814117230)*r^7*Log[2]*
        Log[r])/Sqrt[2] - ((1128260344603682293250596007997967297438963769846\
34681046381979528900332982880565664118840256386414126023/10032721729636249131\
90586887120362436342752279935331430236331701703038345750907952587879218104502\
66112000 + (84411877601528975682503114895571507935386395318624000604721517128\
843821067097930175805341609919384587*I)/2800584708497835589707378116489570496\
209564932387935248979296384546168918917434554569291099334505213)*r^8*Log[2]*
        Log[r])/Sqrt[2] - ((6772029965469757245523625010909742301113051035782\
31530843825259396725782800245353758610361182166255538941/57635791396475799085\
77925777052575612533119752491945647202436208866564759827329623154773814638392\
39241728 + (15647804454482586663362436482819000954938669320415061353088436087\
9256339555503105719573255288048803433*I)/463522255070371077040340923911744031\
9120436274312178545113247850579901168576656752488083996035752922)*r^9*Log[2]*
        Log[r])/Sqrt[2] - ((3483969006047239785367126192470893576060456861023\
759422562700514959485116658421596938547631263675735483507/2861622507503576687\
36593338047491185275270594776906787940903400228597743036478544315379431084812\
4528492544 + (161365064775676871692232170571904640548230994299379422001316186\
3099459158683441224651338119696852075093*I)/430679077026321836593936815941803\
56402399698964912434049194342001109380755499880366309086841180399758)*r^10*
        Log[2]*Log[r])/Sqrt[2] - 
      ((894638735253292680044107130647803136918937334874631829764553247119384\
3137086922963340190266267396627004907/712681020304768383813455258057141812899\
8443259039216610732067256986813793328189298614561663513632205963264 + 
         (1761001721024341755682392501512898057861564041666957037187314143612\
312355836403175806875954423841072926*I)/4267160726306261445393973857720062092\
1118853104690858809956088398198836013689268666223952976375512789)*r^11*Log[2]*
        Log[r])/Sqrt[2] - ((1668997916959626097735885203834006988540645085387\
82756331649934299303071704056745093455486511144591808110845/12936652091832971\
08228584135516525011581202049915180668505874436122298115206551834831060044259\
95807080054784 + (11557547176199631947753590561347692945076740475994852318300\
7014536681996489663595849611142930190967958*I)/255914889737501395884496779363\
5530278787323820653609192232210694335313797433525296137322346293985453)*r^12*
        Log[2]*Log[r])/Sqrt[2] - 
      ((624016699558800593483092108903606723813492418702283763594076574146360\
166426201233717104833877448745899411861/4717180722475842507956972109869137111\
56486458385420381605642472469846687399751250512063106354909007350595584 + 
         (2390845405606084997919780059157906830979741332886605149759891531493\
085897800304688839490072035278117326*I)/4864783938936252747956218571184072332\
1544342632636954504816858978893298441270405564360953966760681615)*r^13*Log[2]*
        Log[r])/Sqrt[2] - ((1080223941586319416965112669150053942348325595663\
13544649647550758328448318817780714597449902657610941317157/79777181650399644\
91379279780515798186355918000274821247422034558045340715781102779848626009127\
5877445271552 + (459908597574440630209406282615126450783028005669559116965198\
3783163998040240831878541731324217743775774*I)/864153359024691086866895981020\
13265907672787828274199637746710961431169820824980957786804580701577605)*r^14*
        Log[2]*Log[r])/Sqrt[2] - 
      ((228077046887181572101047800231069330685064278474166011859993129525041\
432007969902582611482018741094202072313/1647892167266435365932047381587404862\
23742206892810134882692199002768331221021751079497598616175590730891264 + 
         (1853053091175881280257766344855242580339812060471323336209171676241\
900739304364113370486577082677407322*I)/3229166319350613512136636785635598251\
0147102705398997949642419025174070903306175546240276781978718111)*r^15*Log[2]*
        Log[r])/Sqrt[2] - ((2668331494814057224547525407937179706929804957054\
982803224616402388967980111677186132361857355740266374707861/1888291551554547\
10773986832258678470239331321837278554241845589123376976830828570295261190243\
1552137567666176 + (257928217054102165704816387355067568689612680927096346957\
0946510951076547545800038494549465874731285300*I)/418461154305542610834922003\
23933279250710673780510767253698109732448026881422730290486487151974743793)*
        r^16*Log[2]*Log[r])/Sqrt[2] - 
      ((150759280387610206262355959442324485231059105151764344415454410909529\
967034529053693714530783808648908874746137/1045975910863500343706565645099212\
88557746790595515095171288638669546746724969803248433518239582207806986518528 \
+ (54775745392734549535955502678236948917391257897264515314365844293735399450\
0686294023494481872756555490*I)/830227024146570401354523604983705025532626014\
7562739689799675214259662285045491120447632860900776297)*r^17*Log[2]*Log[r])/
       Sqrt[2] - ((1915060679717659880363781040257723018194819925590324178058\
09859770441651772164602136591302196223182842715563535/13037690234401896232934\
36635651843050778205506341821477487679256102374430028657703207629842985246163\
21067384832 + (82601810971544839834659116057083608640927126528681609050268908\
341360251297685970435709655435425223686*I)/1173284743606982489191232612636147\
256041746918698736946275966093551731956078716575310196139324079333)*r^18*
        Log[2]*Log[r])/Sqrt[2] - 
      ((128087959760036017181714912216406063786569701386219012653554792323633\
690560326530140679223188965310299896618863/8563229077779461260159207015947150\
2577529761026550212814010247082557441461462438049506714038729361176175575040 \
+ (28438523032732076416179643159282860152620131890947134986680805519696774055\
125756633513927218144098388*I)/3796249593364206766978509022702334037955339669\
93199260483091704376606948402701182542080473901925331)*r^19*Log[2]*Log[r])/
       Sqrt[2] - ((3703538318122162212390753433060946053915369229465755992525\
348855411255016661727064655705283627723374287715941097/2433072459055877828666\
91114097837271725185999725360472523400096416950829800194582999339807418013363\
3133515898880 + (923803834063106753540378563242257818793744533432998222108344\
432144165304454771494710413180591422785006*I)/1161937015488577997738096890755\
8692536355002699811099891373463835897965184917635669612766136364453649)*r^20*
        Log[2]*Log[r])/Sqrt[2] + (Log[2]^2*Log[r])/(4*Sqrt[2]) - 
      (77*r*Log[2]^2*Log[r])/(8*Sqrt[2]) - (((13*I)/16)*Pi*r*Log[2]^2*Log[r])/
       Sqrt[2] - (399*r^2*Log[2]^2*Log[r])/(32*Sqrt[2]) - 
      (((15*I)/128)*Pi*r^2*Log[2]^2*Log[r])/Sqrt[2] - 
      (39865*r^3*Log[2]^2*Log[r])/(1024*Sqrt[2]) - 
      (((171*I)/128)*Pi*r^3*Log[2]^2*Log[r])/Sqrt[2] + 
      (17717117*r^4*Log[2]^2*Log[r])/(331776*Sqrt[2]) + 
      (((107767*I)/55296)*Pi*r^4*Log[2]^2*Log[r])/Sqrt[2] + 
      (Sqrt[2]*r*Log[2]^3*Log[r])/3 + (r^2*Log[2]^3*Log[r])/(2*Sqrt[2]) + 
      (111*r^3*Log[2]^3*Log[r])/(32*Sqrt[2]) - (42647*r^4*Log[2]^3*Log[r])/
       (10368*Sqrt[2]) - (31*Log[r]^2)/(36*Sqrt[2]) + 
      (239*r*Log[r]^2)/(96*Sqrt[2]) - (((7*I)/16)*Pi*r*Log[r]^2)/Sqrt[2] + 
      (Pi^2*r*Log[r]^2)/(32*Sqrt[2]) - (69475*r^2*Log[r]^2)/(18432*Sqrt[2]) + 
      (((41*I)/16)*Pi*r^2*Log[r]^2)/Sqrt[2] + (121*Pi^2*r^2*Log[r]^2)/
       (768*Sqrt[2]) - (19997*r^3*Log[r]^2)/(1920*Sqrt[2]) + 
      (((41*I)/128)*Pi*r^3*Log[r]^2)/Sqrt[2] + (347*Pi^2*r^3*Log[r]^2)/
       (1536*Sqrt[2]) + ((810732487562571618681991147672334843074545062625156\
95136437810834919617216753790779659910218863731437390237/82250824131162687871\
40040411039888355619420302030156542894266622770721956596045925848721217410946\
032173056 + (1518720493631272707039322581056019146613421515235957109584307623\
44066701162761158932425613615952901940*I)/81146215065746866231013177591514076\
66743860162494561521584044495372972812816877946596815559434865689)*r^4*
        Log[r]^2)/Sqrt[2] - (((58333*I)/27648)*Pi*r^4*Log[r]^2)/Sqrt[2] - 
      (40205*Pi^2*r^4*Log[r]^2)/(110592*Sqrt[2]) - 
      ((856947938236324206626166840690256353893303078386903454013113341331686\
82182448272825667151919723454978428850424995009012809970232637192237056602158\
93158989963764007287720371574629749423397841976240737193/63568617545807302722\
00736713897140472136931723369399034601730661159052485006738108347776118413213\
40715700542247941761423771686466124257554864920883248684377005826913073255008\
2438205072468386944194900480 - (109679851632216468292912655077390362647338350\
97412037909885852986700723217727995271923716269718213679459011909712997120213\
78049609726293350258870882594259485192283048110218733013708448269460440574544\
58*I)/10921601857974827000868831401194421693636392067008239038306968909064596\
16715646278091433859014711579143318848179990806085479293278407323199516159918\
3616721141544792586698865377433792687576704623847299)*r^5*Log[r]^2)/Sqrt[2] - 
      ((327577321102182672781110010721989977856878153610418865331101276425272\
09379551142286690346904868539142962057261059891657816110465180755402744889908\
369453346124653845051574559318126113526250331107510267125/2027212842936904660\
23837017809691567940598738855355299525279726898429367884383576550706118136887\
06842619652279802511697368766534506311222260092817352841334045845854599295171\
660120285350584913503168070656 - (2302207246243735190260112803514690022422947\
68048483715891435784493781239053371368578753195739729515724597857790137195314\
01762501412678088794807952511744241395454699685742652957190309326178187618192\
739*I)/1549064625206648826041975988915735409324959459238647760789688619090646\
65892102999132868481375370876027791505370017954549380212395572967350095017456\
6932065288940240292959421669976721982300599131715980)*r^6*Log[r]^2)/Sqrt[2] - 
      ((188632810338501053211761537019709140874811569228600742754519467098273\
97219967877032956156936981337346697895727861323740051487768320215468342297333\
52112792594508025988897308987913754176332913170719898677051/12250816604212083\
69952537873516781102159676413484870745976490333788079634684853359378523563892\
20488543301675989781351600309909894980972893208876906206985900994396540724111\
0264098274248826536191608984064000 - (247365336269476169563057620709512493810\
86000126937129110412917769423761872052827660171276937270377521258296841320393\
14983531481670444308253335056739587809371318871677500021810179025168492126020\
25168031*I)/16451199178541126063928234217604146291991935383793811661271907456\
95601563414794233185640916186530985780132238456831664486089821228145743733202\
4432058493767958396511899063765679551422738737627029434260)*r^7*Log[r]^2)/
       Sqrt[2] - ((4325496587749476037279836913099465583876169838590798346018\
32434092561115301623048773443438640480932097006731704584778784162502940534081\
550770213491239714425066156165705075777224486598752674018891818816767/2587259\
82674960060533368188340129897054521768353770933137280740045162019023571882787\
99943757001525528613747773858461043114569121637769724845210763787597882257388\
5100553003342956920292209936558132629504000 - (592990197332416168711277141333\
43519096505805030094427059670041775179973517200481848946998648320355184884627\
97225743318072648439116253689681651831196220572565167221407995368360930861404\
67506765411812671*I)/31202074757959958720656816453479147695103412166692419957\
52124673171701217976685282945400011133363032752188878005349183855762463690751\
8593292787683070022314603666002635019914559876547172552404555320381)*r^8*
        Log[r]^2)/Sqrt[2] - ((17414455256626001690773097090450407126341328187\
02714129351554114190000822099448800133427478317564120494270005894611196204636\
96042255364127841402340542116927636390819911464213521790620746647367919356332\
5479/104637174431300854486746725939121037479158556316787128684061208208720526\
55747273947418162412633617683678353072630970287347881586244155051142533713429\
06986693096352753580130174336213611426534955669100298240 - 
         (6851133498895609423708135701666397493624477738833599763200442670292\
50617716274814453614799506990185427104691870264074213619179385396139347468552\
67419981493065234491558860797170255432097392948302055203*I)/34723983305878192\
57171797358795610125266734993642109137623994211148340083589837335391506296892\
42095554625649620143181465332472432183922457194004294226254103914445408207273\
7771654890520825748630487612)*r^9*Log[r]^2)/Sqrt[2] - 
      ((393530487328345464591279181761244171496050039751560490006793267107608\
29256666837494469331848990654533311284503314769960244167862246217003577359954\
54678453391739408944451972533843944664815067510480612450361/22389355846411159\
14330612698804850228710147828669313216790541413269513242159342550014249466772\
81526922003249621152737111865876907822463857114901184931268350383545208798930\
0470060435943953199009310183260160 - (710606137961394038072745727213491565977\
96243382785136301252573723409380451572035955407743402525380523653102596032471\
53694109807179685519462903241832644028475160688894467929266463387003962657302\
6302416671*I)/304137093845513776977377058938145360844032880287753580014549422\
07875995042539571574587832432476102437205554068612116198215363379305760903713\
11094683734412687008973926358155688872586288993630257269719988)*r^10*
        Log[r]^2)/Sqrt[2] - ((13372924280708763983779887033108439397380765242\
14556190043405218975713239705692086752984532831712572225723512870379064513951\
30503944264604794943793602841263418342339705644206841264334093487956620123693\
608413/7540372725535698554841627943153465278423478371198807774427784690397135\
98900372309610846690401120356752419458917355291832488285151842814432775530988\
48578278888340756914123634256317370218064908170276050567168 - 
         (1970421351483715409092603156326157337835953323119521833751687270825\
32230022585942778177600490277645162988599289161855781491445954547035372057602\
2850861801767880573645298142570467912037164522236986796171*I)/806856152085413\
48529018631106952896513519235652815301807231688169972351717037771676981698067\
59062919866608467359514688760415526697049711230267521051390833251598917182311\
8382829265086231803399907892714)*r^11*Log[r]^2)/Sqrt[2] - 
      ((204907108885041591880013983629738488927352516275962205191300023251125\
15722530776468061965618133671157975222413836123393105450205161098593173789577\
08366964154642624881834115589072279823218533741120976337992283/11073795911012\
50376401306073062412140039827496489863365831887882338148758907784868705841817\
87032137538119607694774955024796367465847677907010279548699306159524987416789\
6530894860143051253705238146592723173376 - (175895767135101875570206916123989\
75251257675771862758266676840857103206307660067841183003847548902226912356641\
47856712473390484597540734122436621770920879757924636795202789829326961596379\
35461136515483*I)/63041020902325725868049774769579223141123056690046838396172\
28669221458736356345343346242912834673333270714483976705896302809175804396781\
209254809617600356257672890867510023995146944638535135862250452)*r^12*
        Log[r]^2)/Sqrt[2] - ((22611212095367046484374442998830836401870837908\
23255360417323788031670530679339313956051686878098184720517471673531456917095\
51929348528860625154099500108267916158516301064312758452850019547141566849535\
7411219/120447920691693366262022095267080354667961338042588094782500882230022\
99267719258769731072958934011684362733920552502939491797753084922554290636985\
04445180072450184462864494347052142575738256771404793569607680 - 
         (3671639917564640086076232370709279647335374749247804896502462495439\
83018550614449992731214977317548795965434049102194756589778109485729935601211\
3256536531020835189204425067383697474569105538824917344811*I)/125739817596113\
84831955075217629405301843615711661682330307811054782997640793466459805298325\
26124801658754770177473682131178584874186996514221310537017763737628887800916\
84616752128426572862696863453680)*r^13*Log[r]^2)/Sqrt[2] - 
      ((105984745574066253902679092448070230590450900057348594738939227643816\
39750942850224377686654499979500346230815909704858337887339664336494252607044\
97386149811681546344325205795009104310556055939802882673165903/54474010836338\
43669740261167332403106291245200282002847689608303097519024922302835389921073\
38971281674971040769096232993814274264065211856720513989848178640360319505085\
717178396764499735480141734472035860480 - (7946330880845796853415496962808395\
20535195993232059901903266866105678110030195849499811611924093843587976713113\
94635833137211782602220920993532525477337214625356795885018352085050427823571\
822098851514071*I)/2436700170926237446638243995545286228913327064565322789748\
07253316760882137842985418256019000318158753309659966639190283325991951902274\
6814057928644839512548517471620289410042863329065785243736529457840)*r^14*
        Log[r]^2)/Sqrt[2] - ((90720475885085444143835825706215103897440820038\
08699783524119835546475148725902465613796431679155011700136423624385063391486\
10958770202032400202490455581653470330978140637857659179223623939506280163219\
1514397/458480371610256459204409845649883388204256479785721409776916528407440\
36126728619409366273413356734714417003245167564217527333047482262216505993424\
08328404484686138419804082201287194876847659371640799834931200 - 
         (1677708967723626859278845545433012217536835761231256730888467520492\
25580177688834603142934643849191049140980986519787682971355304635489182286546\
5306196111774153202090293225331583684382425162102749772275*I)/491921642887008\
28005772768478174666791813696271129523425814450709846321353304186677320898242\
19881238626861399224959198147752587629012737628562468104903365915867922671697\
2913388765982633599321781122389)*r^15*Log[r]^2)/Sqrt[2] - 
      ((160034966639707879797122325482644815587030548300816433765944911837723\
19024910721540631863449775041442451837958729894282235019205953799986563410064\
871467653424643045397610914117825648568053959551404968338288989/7836582727848\
59506670218813747761382805028563334104164329295551259743438294069710123742177\
13898966021637286725123740275690026551180982596033444491378074355560220033339\
15260705274923023342028663068636164915200 - (85986846865425500543906398475816\
13439062750747517354277639661349801708906052885938277840787552026645539165252\
45227791472594907318849482057984012003667485565149595744348777399799017255213\
8534155238126061*I)/229354935145226466164444095533546246698324931452441975685\
45345939186595236531716369563248831156114737111444726021059109004142026833104\
8375258745295619293268844590500125329293338974882780572511813615558)*r^16*
        Log[r]^2)/Sqrt[2] - ((60570990515778011206985740052413818162787333615\
71221131840115187147970726268420663869361074349056679676395018511481515379058\
52940101643096236947377148432782318627809920746814811001393548701799366614389\
224642571/2913134148990452443437773437860617676580381893336748356716778283038\
12119627815205752246111661279873987951174353561202350911495900919458935482837\
631247316375422533948104910357396408901109878563782074010523664384 - 
         (8408486594952392663805966980675808125613277898934228423722327560643\
13332921665551004334905547153489423678384817900225572063960495726930003483989\
444997240500840326507278105641147281051048356978164028915*I)/2147641681952736\
85988895198031599235259252505347729911316778778069937429051851648937155068480\
34694319386141257471971145844094478955305971222011967121332371281006817813511\
194332710892856692234829892954)*r^17*Log[r]^2)/Sqrt[2] - 
      ((184290797425708165178625107332724899185996165053315734075817943575532\
62919587417385948789142229337018140761481842210577604177152831325999156692568\
6577270985440837178604693141867320855251803793642766051828862967/861319863206\
35532786790198115455872528890248269754254689794247163990068498943486077259555\
82641300182450268510470036115475162527961090582372642120578606692863670666712\
7332499853480226788608665163952040215314432 - (593802051644870172819490083611\
05249648073482461164610729255735019152675063684010554582475867675026038246559\
06394856055545279129475231712101597821971863634832661421183099085479779296521\
4837052714325921*I)/139590100083498923910893342094565594552106690831470299741\
86171267866054487189343367315170911727029577813951883431427047650395751147789\
16220471445845328446814397164562104111105111230179839334825860436)*r^18*
        Log[r]^2)/Sqrt[2] - ((15825100351457363625474513432066045110773904101\
33139647065467825393945877097946959110613027851714729070218291176809711809287\
84825959474318138748780193677099685388855329049469300774849979675731166564589\
24232719/72610200063839954119632579276668412713700464959296095928640802004572\
94085896976910200098835517769825033612447156662452471404885426862816421709609\
992383105973921292471893014494129927771415516478896552133263360 - 
         (2788321658991149727641662840950731815762273444501474220595530566075\
44021982154119092449254565934645349724536884176675583790526208285662752745380\
846615361023974085126252787782060791529796922490207683515*I)/6287287419928856\
24446437202653966640707960966070093360980036475521253818697192085064212182333\
41210476502487366728667141158415615218632334163419411659005097379185828040962\
73825117089455715094481298952)*r^19*Log[r]^2)/Sqrt[2] - 
      ((121546768362509777092518683247754424522926588367825117711150925901296\
20900586755158018815484121990603210331420925569270398885026766851697189352887\
510902301185513726068679759808714786549536788482678709835348876603/5431331607\
97576106498920956084826201288159140352992255949499517387364440934991407795210\
53985176491998991036845135616076370836256181099816693844220494276415195147161\
74211895562889237497498281303136023000079400960 - 
         (7467662600385150042923354621095312514345566894894182108809402200597\
30413001116736700456769364493670724542457259924351113791621324404704403455702\
080419731984543403971987682913912671033117795146115386660*I)/1563801516906402\
77980760867468990606580293331660968717465163539462799414461361825987550452572\
80581766644768123120484168932474603090957562307748280288884501439340831979884\
885119460179160280444344388687)*r^20*Log[r]^2)/Sqrt[2] - 
      (Sqrt[2]*Log[2]*Log[r]^2)/3 + (19*r*Log[2]*Log[r]^2)/(8*Sqrt[2]) + 
      (((3*I)/8)*Pi*r*Log[2]*Log[r]^2)/Sqrt[2] - (209*r^2*Log[2]*Log[r]^2)/
       (384*Sqrt[2]) - (((3*I)/64)*Pi*r^2*Log[2]*Log[r]^2)/Sqrt[2] + 
      (51041*r^3*Log[2]*Log[r]^2)/(6144*Sqrt[2]) + 
      (((3*I)/128)*Pi*r^3*Log[2]*Log[r]^2)/Sqrt[2] - 
      (30299893*r^4*Log[2]*Log[r]^2)/(1990656*Sqrt[2]) - 
      (((2497*I)/9216)*Pi*r^4*Log[2]*Log[r]^2)/Sqrt[2] - 
      (1211*r^5*Log[2]*Log[r]^2)/(384*Sqrt[2]) - (7553*r^6*Log[2]*Log[r]^2)/
       (2048*Sqrt[2]) - (17349*r^7*Log[2]*Log[r]^2)/(4096*Sqrt[2]) - 
      (78595*r^8*Log[2]*Log[r]^2)/(16384*Sqrt[2]) - 
      (1056341*r^9*Log[2]*Log[r]^2)/(196608*Sqrt[2]) - 
      (3126409*r^10*Log[2]*Log[r]^2)/(524288*Sqrt[2]) - 
      (20661511*r^11*Log[2]*Log[r]^2)/(3145728*Sqrt[2]) - 
      (90442261*r^12*Log[2]*Log[r]^2)/(12582912*Sqrt[2]) - 
      (16403555*r^13*Log[2]*Log[r]^2)/(2097152*Sqrt[2]) - 
      (1705304663*r^14*Log[2]*Log[r]^2)/(201326592*Sqrt[2]) - 
      (1225822145*r^15*Log[2]*Log[r]^2)/(134217728*Sqrt[2]) - 
      (2633320485*r^16*Log[2]*Log[r]^2)/(268435456*Sqrt[2]) - 
      (45099468465*r^17*Log[2]*Log[r]^2)/(4294967296*Sqrt[2]) - 
      (384995918425*r^18*Log[2]*Log[r]^2)/(34359738368*Sqrt[2]) - 
      (819317544045*r^19*Log[2]*Log[r]^2)/(68719476736*Sqrt[2]) - 
      (3478220737915*r^20*Log[2]*Log[r]^2)/(274877906944*Sqrt[2]) - 
      (13*r*Log[2]^2*Log[r]^2)/(32*Sqrt[2]) - (15*r^2*Log[2]^2*Log[r]^2)/
       (256*Sqrt[2]) - (171*r^3*Log[2]^2*Log[r]^2)/(256*Sqrt[2]) + 
      (107767*r^4*Log[2]^2*Log[r]^2)/(110592*Sqrt[2]) + 
      (Sqrt[2]*Log[r]^3)/9 - (11*r*Log[r]^3)/(48*Sqrt[2]) - 
      ((I/16)*Pi*r*Log[r]^3)/Sqrt[2] + (335*r^2*Log[r]^3)/(288*Sqrt[2]) + 
      ((I/128)*Pi*r^2*Log[r]^3)/Sqrt[2] + (533*r^3*Log[r]^3)/(1152*Sqrt[2]) - 
      ((I/256)*Pi*r^3*Log[r]^3)/Sqrt[2] + 
      ((101473167783878864991638829426356164577011380115127257487/
          58950312201809975984109173428096311498450635035187966976 - 
         (3319046981654386809486841269285771036720675135825*I)/
          21112909425920217915109001381558086441998038556886)*r^4*Log[r]^3)/
       Sqrt[2] + (((2497*I)/55296)*Pi*r^4*Log[r]^3)/Sqrt[2] + 
      ((110868954844937206434389897397190700062760407857111787365558799310367\
92875843121353748696094314589886277/69678649295100382998296524348529344203761\
85997278135968811214929300744336468489031223423926306239380736 - 
         (2044308542484593079876074541110963929837777128194707098608862054371\
6894370630519920652835325135109*I)/133268197270081908708429885320517156312215\
8475532887485331696552956522085163882096818494846908767816)*r^5*Log[r]^3)/
       Sqrt[2] + ((5985785724743762227191827010815777227017004166441358488943\
6974890165195590686530983156067205776276173039/273128585214559249320186204273\
80879203182242875847461199822842747445689894064831513657037334850086301696 - 
         (4366235077790045940306926256375249249332533664694988487698772238028\
46932610307055536432839121755891*I)/29572392096393485851558093994491252600234\
630052851854641242704651963819989477736828156116999600610300)*r^6*Log[r]^3)/
       Sqrt[2] + ((5535311027460848322998779790594994825117538417692086131827\
3857506858920737687812435493962796315840254387/240526119063183950743345680000\
64240780034061485529090363802271571131974266179184962932535407407943311360 - 
         (2536531450942662599780583422755330992479387813209115606424868520732\
06783354914622644223224835975307*I)/17997947436190308302804329862049138172322\
821817859939938689512685000481083395850441617968837741419550)*r^7*Log[r]^3)/
       Sqrt[2] + ((2214686421555962930108389940448169501603332452799235249472\
1878087971400683132472876870102114602078897609/786469533165496722102295899808\
5199352612136527577749122715222726104890332948780485470290395382316892160 - 
         (1666095367221830582899756399150770435582222185184511392509518593734\
27907359553711287389384746319681*I)/12390734437140606392000611705212338231474\
747326957952274797425743906002137214522980877847719118497590)*r^8*Log[r]^3)/
       Sqrt[2] + ((5971158571318691507118044639845660237532042887877207496188\
271426612294337263168026397866612157258355271005/1997766361363202903337075336\
44975878978027646843926387112783934684641276423145124495211687576075451590246\
4 - (277003002834436553052928024626188743853293711971538556785956877527771375\
50307347006743221709838549*I)/21551486237983123356006041887822367053090548407\
27396984219337578049197427212239494738534523581884280)*r^9*Log[r]^3)/
       Sqrt[2] + ((2036281180174607107822443471693155968191175086206365189589\
6715148067286022886922278581485849819515361535909/586330031233832934149566649\
12126551146621954352217740449575242001405344553784170388528713041718557404037\
12 - (32822254527161865295814497711692726390761139959833859577974841944951551\
74467878073629950216844177*I)/26646769369606999394023436873334882959035067312\
4544842832060441415748404302705304835691426178400135)*r^10*Log[r]^3)/
       Sqrt[2] + ((4351303873932621120311059124083195569521145476079546690856\
8948715645383253525076211013934391167841290636861/118054858139565628809497125\
35879867107042409903611654368936352792869580832007407249403526198578811573895\
168 - (1546288748181977057753217171050034840903475223073049454039718399012584\
47424021790241327373738247904*I)/13064786351767293884577070998245374238816622\
283752309363537367774708037921653943376119194910460516595)*r^11*Log[r]^3)/
       Sqrt[2] + ((2358942788250077888531063654268820426319963781756238008953\
37287558512045564825718335180382529815240468378903/56726855784789911090018180\
69041967423512643792056604328563721503631895041670534567727394003535819585250\
9184 - (200991424907064320703799470805988821906835488267472803811709596810898\
850672579253195063838117145915*I)/1762924346148419451475113695284107528205421\
1903321725395826814714830000519001657649149941577528386303)*r^12*Log[r]^3)/
       Sqrt[2] + ((3222456852317088210387781108045905773377633068706063208707\
9544515216078653244430008898318418955182735232205/732062921938811146641250868\
17898272551960446443862051136529902291588427762634836618974736587926672548823\
04 - (15875440931501791652322778683275423735640319224112944126259957906261916\
5859737273322812751244599653*I)/144218810537896246933437822392951890266281287\
48051366010156152151589332222611917926077482856326131035)*r^13*Log[r]^3)/
       Sqrt[2] + ((3416106937750079959472453370506263569004199307828205190800\
586018006145104667243144502912065020947232774389805/7011913304538423520350173\
90101779279370338498841588712365954131195720313376452433307736042542632608657\
833984 - (3636892051709549825464352715489144231707122543824325588289992114261\
7333616156741829344906471780811*I)/341471112596329897698658854795581532807965\
2813776568360641639395381082086340623297260017461229208260)*r^14*Log[r]^3)/
       Sqrt[2] + ((4518568087900072759168400881275215166698155946008916913957\
194050322631975092277149562746005926627951457280967/8789524691769166535401436\
30234896247840723729913002678230938934455796479808540502374987741266376742659\
948544 - (1050801519711942076283601058040534723805251859521006256773095074941\
42106823607657200775721602291747*I)/10177631478317926145929917184277244859638\
859493569958008917087481748214109357033280069192037417604308)*r^15*Log[r]^3)/
       Sqrt[2] + ((5153215841840349496029362141679628661546259369691654838474\
96033054554931809378054507282611644453947296665559/91810696312382512256358132\
97396064955670172070261563491042167933514788828897428925616418559116417935238\
7584 - (193445664365638449022874192250708136718235746702621537200450727482679\
901421298799965079273967182601*I)/1929488791944606430358018470315164554271300\
9314409601922977982599386444856935340640066364069222172882)*r^16*Log[r]^3)/
       Sqrt[2] + ((2407242399369632529683787312861531253233066103155270322426\
41710771686337185511655206214847925905882598391535233/40771241464184172274031\
47436113845786092654141414238960103476038110795518496426478956815230424702247\
0442254336 - (150603397483049787638612287024076089013483485771383588044533676\
0011452727983913651230183770978944317*I)/154454721832438192032455635838029044\
722607719183045303497380228253014124926888616549370253257764998494)*r^17*
        Log[r]^3)/Sqrt[2] + ((74335824497945482801114666378064405909581816523\
3328822333812872141577526175715720971043951957069618742971096079/116495535838\
64612667631419269325807209672137192456760044452058535401534128835953148672076\
2407933324268694142976 - (336850744354290468856659460216352472603315578164578\
974567810413750931789578383358607777129688650725*I)/3547120755298798721418098\
5923910132594864507999019691074809907775336238577121822583148841206507146172)*
        r^18*Log[r]^3)/Sqrt[2] + 
      ((117879009945380278553211143256851085233350462250347800280111663656810\
803350616577166766256012619351479886870110555/1761324267242208191993871649652\
84609404487832717639936488009053644368148001033017398190612654825135246081649\
54112 - (24941392050603669115598115723491091506934189651236161727084063093052\
6830572187786815056333561405925*I)/269324316064820722537524477453379858893898\
96167466002824110764431155783165964692516036509744401000686)*r^19*Log[r]^3)/
       Sqrt[2] + ((2629956691040981854485837170236412542435572242030465769716\
6117090568517772573340352311030237499082560623722709773/366507324050399841962\
99839925933143806771371325451759176572194445722350580463722206785076590863269\
69634211758080 - (84795122320758691736535906742092527810122576624567540980700\
088686295871535512438473829529971812599*I)/9378544309824216957363880972972185\
821392533205470447687582756925566001335272665409250967372155050407)*r^20*
        Log[r]^3)/Sqrt[2] + (r*Log[2]*Log[r]^3)/(8*Sqrt[2]) - 
      (r^2*Log[2]*Log[r]^3)/(64*Sqrt[2]) + (r^3*Log[2]*Log[r]^3)/
       (128*Sqrt[2]) - (2497*r^4*Log[2]*Log[r]^3)/(27648*Sqrt[2]) - 
      (r*Log[r]^4)/(64*Sqrt[2]) + (r^2*Log[r]^4)/(512*Sqrt[2]) - 
      (r^3*Log[r]^4)/(1024*Sqrt[2]) - (5*r^4*Log[r]^4)/(4096*Sqrt[2]) - 
      (5*r^5*Log[r]^4)/(4096*Sqrt[2]) - (77*r^6*Log[r]^4)/(65536*Sqrt[2]) - 
      (147*r^7*Log[r]^4)/(131072*Sqrt[2]) - (561*r^8*Log[r]^4)/
       (524288*Sqrt[2]) - (2145*r^9*Log[r]^4)/(2097152*Sqrt[2]) - 
      (16445*r^10*Log[r]^4)/(16777216*Sqrt[2]) - (31603*r^11*Log[r]^4)/
       (33554432*Sqrt[2]) - (121771*r^12*Log[r]^4)/(134217728*Sqrt[2]) - 
      (29393*r^13*Log[r]^4)/(33554432*Sqrt[2]) - (1820105*r^14*Log[r]^4)/
       (2147483648*Sqrt[2]) - (3528775*r^15*Log[r]^4)/(4294967296*Sqrt[2]) - 
      (13706505*r^16*Log[r]^4)/(17179869184*Sqrt[2]) - 
      (106643295*r^17*Log[r]^4)/(137438953472*Sqrt[2]) - 
      (830905245*r^18*Log[r]^4)/(1099511627776*Sqrt[2]) - 
      (1620559875*r^19*Log[r]^4)/(2199023255552*Sqrt[2]) - 
      (6328712775*r^20*Log[r]^4)/(8796093022208*Sqrt[2]) - 
      (((145*I)/64)*Pi*r*Zeta[3])/Sqrt[2] - (((1603*I)/512)*Pi*r^2*Zeta[3])/
       Sqrt[2] - (((3605*I)/512)*Pi*r^3*Zeta[3])/Sqrt[2] + 
      (((2395459*I)/221184)*Pi*r^4*Zeta[3])/Sqrt[2] - 
      (145*r*Log[r]*Zeta[3])/(64*Sqrt[2]) - (1603*r^2*Log[r]*Zeta[3])/
       (512*Sqrt[2]) - (3605*r^3*Log[r]*Zeta[3])/(512*Sqrt[2]) + 
      (2395459*r^4*Log[r]*Zeta[3])/(221184*Sqrt[2])) + 
    CA^2*(-2841175818666659527426385814174647536965015862421469/
       (100365373830469314796337138954166435674343649896283*Sqrt[2]) - 
      (((331*I)/36)*Pi)/Sqrt[2] - (((97*I)/72)*Pi^3)/Sqrt[2] - 
      (3264461502754081131740930669191979990465228278743575772149563819812590\
02578901514401084264771538927567*r)/(9196192465045872637677921494607054506928\
394898138982616911584724610113846675675455307755743349008516*Sqrt[2]) + 
      (((14171*I)/864)*Pi*r)/Sqrt[2] - (((787*I)/192)*Pi^3*r)/Sqrt[2] - 
      (5375736065227345331689180475622193544340172561929484748437216038075024\
6855811772592266707632169381051*r^2)/(164150564057311455711336818159184121986\
5343940518871949333670612363073670801116278355815197328463176*Sqrt[2]) - 
      (((45470599*I)/552960)*Pi*r^2)/Sqrt[2] - (((177193*I)/23040)*Pi^3*r^2)/
       Sqrt[2] + (15682289484428760742228950480252625958828230680503947420998\
8373379580957342361608056112150496118524467*r^3)/(270330653319099879589405503\
7898665041395067720194619706590111670826608785081470408916426438455670000*
        Sqrt[2]) - (((139097212901*I)/1083801600)*Pi*r^3)/Sqrt[2] - 
      (((540347*I)/32256)*Pi^3*r^3)/Sqrt[2] - 
      ((255839219875158902678805156290733682139990060028577316635403298923678\
66056805027463049095363964825201/21243685384243157816080175901139162022087079\
7634988841905498104285083460412909370637078695728732500 - 
         (7651366512008084761764664118785226960850478849375692*I)/
          99295089169851583367672281132658534676401866582399)*r^4)/Sqrt[2] + 
      (((21139609615729*I)/117050572800)*Pi*r^4)/Sqrt[2] + 
      (((5419151309*I)/209018880)*Pi^3*r^4)/Sqrt[2] + 
      ((155946395531662815902237472858314457876460849271927658351877747376735\
8115978353903454583363813848805661/840302407591062089481110677039199409602660\
1143093371227495404163583515416742936881349913243646067620 - 
         (6422721228354559539251539556158118668868264319901116267818300135806\
54039603188344195542738290154969291*I)/12116257830655791358595029661205345051\
214627943810058327698337773720338431739154753503134285720317287)*r^5)/
       Sqrt[2] - (47655686142173182516173968631606470630920299797741516710187\
6335418688816680333985004655358550955213144/307018527648078888570630695943367\
9703824922286549026638765860832733408395012216043165860662604212249 - 
        (53124016781161550721947580891966029455914954620280001982926084521431\
3764381339010975979641249683891280*I)/103304049619642846187179842578573658854\
57821142004704102274337225467558461830978747033154346454027157)*Sqrt[2]*r^6 + 
      ((812004057329056633113734976903511673573792806143369843795025523191773\
5912835223791520849596624215730391/189067798183039262783239285035602748152205\
23205857495386089734139435262865780847202951937827687761640 - 
         (2602093657262262390520488618139281249232224807084098816863941981259\
5327974570905633309016562857997543*I)/294229175260884129480959103927275333171\
389330832290364663281687421080234117781620782120680625944134)*r^7)/Sqrt[2] - 
      ((322097085485529313565724519015139240574941612771509711862015076019859\
6798515959089276458150195151357353/510486914008602838026142830500155963215682\
4383277246238060362281474846841148198668193789354107202065 - 
         (4392338950697164974489360438930407500144244453546071412241057180361\
3297475017533336757544564014695089*I)/306386254210591040570805458106346385318\
072977574677699199460073817814705071802857384820562246013418)*r^8)/Sqrt[2] + 
      ((134490263387359671739877586746612307018768090498863328694831815588310\
62330726198495687308136893709357/16664606367518108227781253519752419466231819\
231779930950846271086586002631227128150066944451355146 - 
         (2185333131831219105418368755545027486239396013185510805505893478809\
37656952182796392183172152652286901*I)/17165419349545759907541809757601655075\
74385977482597983501514482500597790801775999173157167144936236)*r^9)/
       Sqrt[2] - ((1161679634042887117414066692312261583737576969884912904614\
4599168152509466971525693704738490097136141893/105237525039201234516130429196\
08310759724323978566537184474060496657427077027685637406730113947715537 - 
         (1575364741699828953489624041693180715344215377267397115306787969219\
483527187295912307063296004801303*I)/8439673405669262569168955926196847642156\
318673223259997204992410173656948646231893530848762334814)*r^10)/Sqrt[2] + 
      ((964620453726909889260876933392026756604082482295892204340736924339206\
7922650326280861944966239275135882/722863941499268462684450041912324106802974\
5948927061996531969338907159461786019122064709829906223017 - 
         (1528502930091621186903044063939338605797719094322254521852476596600\
5553560390869951954769808507547461*I)/904385606225607457451368234207683305662\
94779629709794756218201326107949226772913008778628817480204)*r^11)/Sqrt[2] - 
      ((138818023203714276213537264143059346075667966207613744943789413036873\
7581326214939269152062826825004056/793581045738966116719390558143646792082406\
275555210700554593958297241089219472651676530479200424313 - 
         (1497696226402118518065159973506165219065178864490693364351811057057\
8537102147709928195148565641214311*I)/642204606175959003536775047485527252884\
69166164125643121310557990080867367654246816488136708131595)*r^12)/Sqrt[2] + 
      ((475165144835285219772622304105717252339363395951105571423669716594054\
0498800990362395795354504725662119/234630770486480624982338657321996832975277\
5856435292391168562336537281364651123756748097291544641762 - 
         (1481618331835131996617959829587388469358096647409532956914229945181\
827849484534889874845524685852889937*I)/6956823114874965125539193909321325472\
710573470335027443121963357540031760731231746528454514938934480)*r^13)/
       Sqrt[2] - ((4561603328400766453479877211874877896646957944322859950473\
8031441157443669699997566096267185967088305629/176349912250468785589818645860\
01612624752096370754639940108857885903355259631680689510618900745823948 - 
         (3048392694898589058769432725984112533102543743711671455767414078776\
328728392404244226921062120371568999*I)/1076005632772793013643394561187254432\
2243457509302724421495415030099530263736875579589383295031630466)*r^14)/
       Sqrt[2] + ((3755871821515809127049092296173534426328671906062504376601\
4171954358893097970449387033566763407061070363/129963739129418740437033308515\
53128608409761598767569439594393446109568837151077438391642844976613166 - 
         (2557910771213270390013982200027126174880981084441232267421885824022\
990232471322965180137924295966603901*I)/9892218074281360771040298521291785961\
868133319542586700751551595716874585304611754254800262953642916)*r^15)/
       Sqrt[2] - ((1262563508669413217598837445022234353832648283746170677896\
45780617743954748450834266765691743022934405969/34723668324773842984008155929\
542898271357583551038178961721975432745451432528539745400890691163148198 - 
         (3728271342035171913228156635303913331115632639745754136527084201645\
829615356964939042217357595225992686*I)/1105147196841438989871248650598611819\
9625368898936779451310856356541862986042701667895042481503295893)*r^16)/
       Sqrt[2] + ((6367084316504030281134735180981309899152993782183613224361\
2832159228212434155563928234623494165548104333/161751279245193128757699715996\
40988450985228219812996131698274787562043071446345738274687494500693410 - 
         (9574174237311230968535076999999138057089020997336654794870370352673\
14791945810890654347750202581358703*I)/31387111705462893374908987340747092224\
86401641050562129090955205072803220513836515747327606459286469)*r^17)/
       Sqrt[2] - ((1691644531317757160187235163530341081522471979003803338393\
536350581540211469230223076355477460534372543/3439154043196738251012683251879\
97937429378576089036115093101326465952592785605372018928285695426195 - 
         (7554327438258041854287904015508402439302329752396059241853396149788\
492658957401909390448638261984613529*I)/1907576014400508999288340332156159397\
7077570212047096835356455928648220547806401285555986322520456324)*r^18)/
       Sqrt[2] + ((2337678825504116975526444941620467258032607003987475810313\
5888383903594294742622455135934581690704492819/452347329477777278592440691397\
3998460110331322019056856676379732640397033827632371488822584830632916 - 
         (8507436902956379156890640511071273619328611592818628942085863075853\
24380638232271454607714225585441511*I)/24219345665391218486478921545736180216\
16656241350289677893022471963598719332152212692884269990002965)*r^19)/
       Sqrt[2] - ((5717824861019844965538080629262362775419089649094528149968\
0873380608082241424073435457710146360571615245/885187189867717000979072952288\
4424546141344215044988346181994391784326762906031961258935814302133759 - 
         (1387570972838273739931996971173248159643834388906916101052212424366\
522649419974450692923592771845502547*I)/3014174148286164126855429506917034896\
276118982033747881132089494716358206093833519873017263402623885)*r^20)/
       Sqrt[2] - (1231*Log[2])/(18*Sqrt[2]) + ((25*I)/3)*Sqrt[2]*Pi*Log[2] - 
      (11*Pi^2*Log[2])/(9*Sqrt[2]) + (((19*I)/24)*Pi^3*Log[2])/Sqrt[2] + 
      (11209*r*Log[2])/(216*Sqrt[2]) + (((33899*I)/288)*Pi*r*Log[2])/
       Sqrt[2] - (77*Pi^2*r*Log[2])/(24*Sqrt[2]) + (((9*I)/4)*Pi^3*r*Log[2])/
       Sqrt[2] + (3883*r^2*Log[2])/(384*Sqrt[2]) + 
      (((134255701*I)/460800)*Pi*r^2*Log[2])/Sqrt[2] - 
      (8107*Pi^2*r^2*Log[2])/(576*Sqrt[2]) + (((427*I)/256)*Pi^3*r^2*Log[2])/
       Sqrt[2] + (519409*r^3*Log[2])/(9216*Sqrt[2]) + 
      (((1005981367*I)/2007040)*Pi*r^3*Log[2])/Sqrt[2] - 
      (29183*Pi^2*r^3*Log[2])/(1152*Sqrt[2]) + 
      (((56309*I)/12288)*Pi^3*r^3*Log[2])/Sqrt[2] - 
      ((13838640283319460845675923741946592804402983660322837861629/
          257575576883599276500597622452697319116532159061855891456 - 
         (9121275481294759817961156159318786375954584789325728*I)/
          159955714905260035471427930519499585404055424953167)*r^4*Log[2])/
       Sqrt[2] - (((983597767009*I)/1219276800)*Pi*r^4*Log[2])/Sqrt[2] + 
      (28652195*Pi^2*r^4*Log[2])/(746496*Sqrt[2]) - 
      (((31429145*I)/3981312)*Pi^3*r^4*Log[2])/Sqrt[2] + 
      ((717531819043370776029560167376375657969980292345613582795118758337416\
127469774208086704786931129819/2693262027714198931973561834603029064319785154\
8189098246544365358375466314565314928881236929797032782 + 
         (3371847533778787960581328938335985191874015295705349511769289361707\
165127134975132460682499257665646*I)/3401071367455527722623063516092778423363\
20938781534529551002380112815630834857334461544461177451757)*r^5*Log[2])/
       Sqrt[2] + ((3588367095038755672885396140584575824188617932567633435456\
42057582646691147442569531673957945600595/11145687941021209612038043715189121\
833236708787648412745269560286883467052671611547712555226632991931 + 
         (6235541004106231179931592121826637794476190514079371082789591370716\
8804578078620870917652997958354947*I)/616333670105135798949230398131366766927\
8880871689796322319747750704853204863619308252391585393986486)*r^6*Log[2])/
       Sqrt[2] + ((5746841844103362200796159757796669213266448158049315281640\
54535028191521866132488599261661352314193/18196802797091054576374045324209962\
897694893577450810714506465926676337373555728752359819781703106233 + 
         (1191718498396185714929572274344819988523899164247269680023473830515\
2894404968626879647161621727417601*I)/115313040958358674201974028302286807252\
8705293037988367436167361107928167969490718783429798283395421)*r^7*Log[2])/
       Sqrt[2] + ((4909645424115206108953497317022067183122509643947800616487\
5118850620145657990173738116360077370437/152422676784777512584472902536399529\
1349844258925627167865631043345870943450868561837372704056519668 + 
         (1413000934314763001561360445988605902051687012625513843728952410784\
86906583236381288928686578190198227*I)/13384833941817631574333713269147797700\
603934821981346910433226260876239423636236901308796992878679044)*r^8*Log[2])/
       Sqrt[2] + ((2885262297113055563271458380454923062594914840877267548441\
921577706098335082136437176422357071771971/8810698907609982787783567158295317\
4791883781102908940672320747862066784905231466391531003356358240368 + 
         (1412783660415965770256817430823354986673286613074697827547948539045\
7117546656648939090924903433550069*I)/131010651341148223848327495326787504044\
7290590613194250560187116652079153774185175103937170898722666)*r^9*Log[2])/
       Sqrt[2] + ((3883498690204454788784143965063014484481234785171936387371\
9657159838759662150286576387283326565499/117013902405312782240811512410950601\
2909860434498247535795117927686872265857280242972834426889410098 + 
         (5811464485916023418020057453704563138414572270949094002147808498269\
880758707713580331389543298376335*I)/5276605625881410133837628987621416537400\
80820110907338822572732897921273338761508048221227758736234)*r^10*Log[2])/
       Sqrt[2] + ((8825638245517869495087004931744299188112360312745444321581\
4126073378370220092800715612635518381735/263600056889336949330266753419694251\
1375279793366037469439772454772578026856602464987772616225293146 + 
         (2123372151160204432629590826489747875032299957842258083416942243657\
9681400092490831154431825548907541*I)/188829123176921454930535468104643506880\
8493926502752256045508163818444920420988912984617175177731980)*r^11*Log[2])/
       Sqrt[2] + ((1800845088628593864358570627666102155268781079091955743365\
73654330234532645191156291407430791941277/53537836005455858330294886244177825\
27704531710072777775749748450307998952427221712036830526819225936 + 
         (2031461884860645006414705792694702716409607023729481470587887641654\
34608105544437921035244152937595287*I)/17701183029075147049741893501031483786\
301108587101772362604378723887474184230313039150225504310803980)*r^12*Log[2])/
       Sqrt[2] + ((2053531808799632580596464739502313462688586502737807394361\
562490286960821149291242309642527802808449/6097775959294174141136663270814626\
7538672122677204293878461795661978317843077906333545466287004556736 + 
         (1898454921399041931844072105843852475990290797075547932313645572038\
1779477179858430492899134220929833*I)/162161424902019988645431484095869050813\
1506982198443330775942543982640074960271419517100609280028440)*r^13*Log[2])/
       Sqrt[2] + ((1735052332389445810859600337419081071048472554498498064219\
02987890862645821440124557879364250281683/51601716171461771800978441572803950\
32646059410083318000336544402310677475249567899484492924333302346 + 
         (1762786743428808979370386004074995771939096179617559800943412668615\
03425100323301837210824076702603*I)/14767886113804326407973182240050207607841\
784846810831542981903426242031477625769838721931499929568)*r^14*Log[2])/
       Sqrt[2] + ((2233397770367061301731344525142186574360699581012020729115\
7266375553876950225484053828498550463468/666705629136704271247761740335188803\
517865863888789758011961911269484476979529115953723697400821761 + 
         (1058990680572244158978098074993785091131474004372638355886663160964\
3702267499501731006480161459487893*I)/870575537483592247998355871199593308540\
886559348869242528194214664033891165107067647773464815273040)*r^15*Log[2])/
       Sqrt[2] + ((1369705512242003365512988518463422401668620667076659128268\
616618020328187750996569775742633891979095/4110880363819775683122296309755334\
7184747616361613415842989172702468757626816024262249305636838036522 + 
         (1532871810163995420417330092887487043683037053510264813568533739079\
03242174620242954082488139507418605*I)/12372052449295317703424317031858147724\
004831189696986807764990919518200719888270193910103260461504626)*r^16*Log[2])/
       Sqrt[2] + ((3054787451633388274543188829573307972753496599933841145271\
229939448824457580850326161424737048529623/9229616203886723442662812520803499\
1227473423633297672103277242657480455290448957938845220551564999595 + 
         (3388310316480839266991822649373891400066332262975157960645657332165\
10205050868262522795031372683476567*I)/26863600003737823972984595843066241582\
303812954632369670890560835098776217163502977612057975834379260)*r^17*Log[2])/
       Sqrt[2] + ((1904582997566083556507722627508139327409633533135352511072\
64440750127611338981576911606690837802501/57985781173173344375359189531178346\
23189924172240055758286758521151907564041258687145731758464892445 + 
         (1064859137444484986984199315782253803222387703103611314051045049594\
5405485670832796958369856050818861*I)/829730639330285619898697040387728679025\
860815970742980538649643874042095402196613373889435986296370)*r^18*Log[2])/
       Sqrt[2] + ((2140203216539341427025521988036716902462440353141318821187\
430831880186117688616507030768623605319/6570777892509684981105994452077898361\
3990802939671010097130920004006234795484814282905300706867555 + 
         (1309396938609594853062260372343155146342283327192327523969290608356\
9590930638946404675966002530475143*I)/100321216437378987661581415228739746753\
7854356644609627139622983083263500858939265574703256326713910)*r^19*Log[2])/
       Sqrt[2] + ((7064301515024576707016653572442821028702298744635806906687\
80215984042402276727974742525116861410827/21883259683071129312867472639185453\
816295048383046119310731008191003974495880898894672366225829133020 + 
         (2733870023836381359459236218020624847863946868060684821497292579338\
783642871029419788873671888369871*I)/2060540943485252112497020072381707938216\
44031354108397936092295038238762328113780221187169642655148)*r^20*Log[2])/
       Sqrt[2] + (33*Log[2]^2)/(2*Sqrt[2]) + (((5*I)/6)*Pi*Log[2]^2)/
       Sqrt[2] + (8569*r*Log[2]^2)/(72*Sqrt[2]) - 
      (((965*I)/24)*Pi*r*Log[2]^2)/Sqrt[2] + (56639*r^2*Log[2]^2)/
       (192*Sqrt[2]) - (((1504121*I)/15360)*Pi*r^2*Log[2]^2)/Sqrt[2] + 
      (46453*r^3*Log[2]^2)/(96*Sqrt[2]) - (((10797065*I)/57344)*Pi*r^3*
        Log[2]^2)/Sqrt[2] - (197761795*r^4*Log[2]^2)/(248832*Sqrt[2]) + 
      (((79500042941*I)/278691840)*Pi*r^4*Log[2]^2)/Sqrt[2] - 
      (11*Sqrt[2]*Log[2]^3)/3 + (((11*I)/12)*Pi*Log[2]^3)/Sqrt[2] - 
      (715*r*Log[2]^3)/(12*Sqrt[2]) + (((1313*I)/96)*Pi*r*Log[2]^3)/Sqrt[2] - 
      (4213*r^2*Log[2]^3)/(24*Sqrt[2]) + (((15339*I)/512)*Pi*r^2*Log[2]^3)/
       Sqrt[2] - (28435*r^3*Log[2]^3)/(96*Sqrt[2]) + 
      (((124349*I)/3072)*Pi*r^3*Log[2]^3)/Sqrt[2] + (29243401*r^4*Log[2]^3)/
       (62208*Sqrt[2]) - (((146235463*I)/1990656)*Pi*r^4*Log[2]^3)/Sqrt[2] + 
      (25*Log[r])/Sqrt[2] + (((385*I)/36)*Pi*Log[r])/Sqrt[2] - 
      (259*Pi^2*Log[r])/(72*Sqrt[2]) - ((I/12)*Pi^3*Log[r])/Sqrt[2] - 
      (2749*r*Log[r])/(288*Sqrt[2]) - (((1393*I)/192)*Pi*r*Log[r])/Sqrt[2] - 
      (149*Pi^2*r*Log[r])/(192*Sqrt[2]) - (((3*I)/4)*Pi^3*r*Log[r])/Sqrt[2] - 
      (48266359*r^2*Log[r])/(552960*Sqrt[2]) - 
      (((7153*I)/6144)*Pi*r^2*Log[r])/Sqrt[2] - (62389*Pi^2*r^2*Log[r])/
       (11520*Sqrt[2]) - (((1639*I)/1536)*Pi^3*r^2*Log[r])/Sqrt[2] - 
      (169638462101*r^3*Log[r])/(1083801600*Sqrt[2]) - 
      (((53393533*I)/2580480)*Pi*r^3*Log[r])/Sqrt[2] - 
      (803195*Pi^2*r^3*Log[r])/(86016*Sqrt[2]) - 
      (((28763*I)/8192)*Pi^3*r^3*Log[r])/Sqrt[2] + 
      ((276909821388036831433056697981475318313277654942519692257554755043915\
00085188850020158626799706932844775232371549/57367985987385061030057312618710\
03484999783726785391190356764266842028686683145073028552803863239134022893568\
00 + (61274400246469121955569066080584976763590597209756354571766219375857030\
0890553131890546582206025111903*I)/459118217035324750158064451276491129948578\
7597876468750089781820486628018545365468269554765762824913)*r^4*Log[r])/
       Sqrt[2] + (((7517439523*I)/418037760)*Pi*r^4*Log[r])/Sqrt[2] + 
      (6792246373*Pi^2*r^4*Log[r])/(418037760*Sqrt[2]) + 
      (((37835765*I)/7962624)*Pi^3*r^4*Log[r])/Sqrt[2] - 
      ((110925462599680529228925283139200269173130504596713466095594969040780\
46546896131544001548380074863332480032281837302062607663411087388422674463429\
6471641177585767770884937700233909161595625186873557686799/127531884225943604\
53270534098554304679169438557970712442507729711368231945995108039083372286168\
92918427987087647950255905994704157081544000493741679891319743597309881485543\
302280140837778615909157774844 + (7904334221685443547093059912648848159673187\
51324410130017864477716750506989904370298600886178178550805204923796285732240\
39210712843973482608521758676033000144341533220269463825471367979622750764705\
11*I)/26110404800522427486188078123173405856272350992160674538140631432540384\
22394709170223757141898955475281476358689871030593292056024897778922860110989\
86301787680539331116811767162912984967035173536244)*r^5*Log[r])/Sqrt[2] - 
      ((124070901433415891044483219594055002104769407037155551755725054275721\
92014311518690342060629411017911766754488277909277503708355648755864231206936\
669096300614146602319054307280172015169089641391969858283/1909611377534569921\
58128543432434265209863787226625161395101239338256934595213545489790562132857\
60622205621385678028665958588824641130332384597665422860036530282560728912379\
3107752860773657810252222778 - (273721958854763758112144565561939784114532084\
83780490209320396322056978947892367382623273807553592132768806521899109901679\
01181314119835022957916281999747063061326330358482981485852495474888181646455*
           I)/136453380448035401920018750875375782507500978771010345352738107\
83157868228047946251957976706058764649119752976767392177674612814396115400983\
794615280857672106099772063640910258227950110155735214492)*r^6*Log[r])/
       Sqrt[2] - ((7356635732924808855354104089964128617029975526104013094878\
29359179551867338804111576558825174914933440248626982832622145668630498322127\
410709188080209728224213467069031346002503527399197434661828666929/6778996617\
87781517792150062623566773094946086270027973221892065641077904727846008587575\
43522210793596026240785027690779483035169188391149739017668282451736591886487\
07464003256654347174294570215792518 + (18584155539311634514332387587213988079\
26567668597973470132115796879835120239561647080970024561862354237418076887502\
20201994390028910007672577857849645610046707028879024907484059052994923008303\
41791436*I)/18383727439259470974643369330178225946889880971156124456558074679\
67589490466562473551902731290748335576527414776250038848319096820759833432680\
84553677830704682646864726565436985315649055386252238593)*r^7*Log[r])/
       Sqrt[2] - ((3915501434599550552964176187199576158328695060887108163961\
55926252663388835137712414809178669641469122496096078385321242489635871813907\
92293836967832278590442709933294291409897557478946043438870726301/43021538366\
09130395259059995115410427374717674790084135165888257880035639182034409090393\
75409927354295975007218093610564208156651435133167100095142401246496270731231\
191502950096880366752691220960648 - (9164885725033413408120418835951267180837\
09047583072841006551414512702671070323999283115860849696488743738485496657086\
60548480020902404116512312025590950752154780680658598889039804425973514316748\
98666121*I)/24641416114746386099483278088567449779523382075271129087339067715\
96132897537274420922719765774823811181694045540217767212964710226390233943777\
4966037898471273208804249417708979117712135706229634097352)*r^8*Log[r])/
       Sqrt[2] - ((1011969547440848711787921737309677066788156593960716505679\
44371680148280625513135064885799487815415549943522882187670103232239201913884\
393134006972666996822862036025972197033290503105164320824994989161661/7198827\
48904994581412936770970214828101974745962792579000600195482253331284497897068\
75841891100652903090221699981312897200046474753809145520106188020427027397779\
9420027244832775433277251298188516033312 + (826328003020733785685581022842423\
66057659064401663271661217096065256971469994307443837817311213716190033592334\
54607568997421523058086803049190925423394403555719919467583571792482926372783\
19502669862511*I)/36584938232780811820054430106093246591182796453363850981378\
35598105622505304490377388760425435623444286249139595365022348973199393150110\
598709799456879162280667026053135669570094049717677079394533820)*r^9*Log[r])/
       Sqrt[2] - ((3823219259963042338468821012168157598456961936768389783098\
87172964800495772672506572064794612221813916481268419042409403719262610342101\
810452155109795126620591058547002321188666489748287447610118223021/2796023904\
26606054498117218622474227759653211447845935692156597475547680854870153153780\
55966206940003055831710392378102809108856574602965886607805344677429908504891\
52675358679751603344305323207387428 - (53331557517162532665648293481989988061\
61779248766870050921692965216242117960693901587694428549640191778972754226702\
56951718596806153957794491338334318825637102227224546044781644484023236145145\
3878732507*I)/873464687718607620246468001253593036336439747987781705760328564\
18528734519718835758305230565427628175853202944402730858018809707789523224277\
32720204935729225478419881728420219326034912723412108874580)*r^10*Log[r])/
       Sqrt[2] - ((7153198005344339461787202669768125475782378620908795879690\
43992187052341248123695648016468375623560564528021605934784234902388559414965\
808271890458108865993722415524882501951415211660203257779812284251/3687608022\
56843021320690951088401049542020300017743931464172551095813916687513064913604\
80460845177256437043176991969206500835705396102723223229777055814018403363592\
77534671904981417170943117198990562 + (28037201840231916442733176442215258536\
06986299055437953713446455153664235804551879575662456141081203222852208917287\
19715160191120203049143633136439816011970710555079926799048130040301227428339\
62907901*I)/68189755343948238838634163056584019926732461247784957197722374664\
45863337346929853895963733006181227428160639252992318686605130200828844958014\
3535642593897088837298812320553824083689503246598293560)*r^11*Log[r])/
       Sqrt[2] - ((2273121862551136755509699192621265149100575318597246942842\
37854841022375470359350357804831824970448038884816684212139015161080483459832\
7179626266843926739649990799969790955081698106630946721313658393195/106039105\
51646385519300414122889329222050293670873070505844949786710161872022897575465\
13369714677477567991466897019762153454020810470599491536942319771886104336633\
1272792338973234555282714110794175072 - (377395477721592875589937037544944058\
11069136029724016243481564100157118695375661009070440766413199184966313433415\
59066178205543637966284553008835011874027959601083009004200777315834395479610\
413134701277*I)/4076436063738246657262762184544304118451449136237866333278745\
71835526300854956240983240163854799045588811171141265681352456703113385780220\
6184164915817702372637973741491551574265584436269152660149240)*r^12*Log[r])/
       Sqrt[2] - ((2079185046401876194359254441306908456545222823583654364243\
52793329236793324469722479997315582345091308462890136386662352442006606508930\
929284829886086885572233085817053819045886306601198634076788914440865/7306810\
22905615770137299991039757923422791340843189184719811835823441916359047439097\
46291330827256064055633221464091286920412208109271104755451807673130071374734\
6565299066854714275323482840395338926976 + (104780152772087842822875410657726\
31842051869885907746381136730010837494722972406578313288972212718336509159551\
69617372878175638402827902773195590185699949760267972032983421444369597336228\
76940200021887*I)/15835589657584012018168706143647295280012348331619052739975\
65993280845755444719755800717251749179920248867023773566789656145045503687831\
92016412214433363809712085497261357498536420542716017475978320)*r^13*Log[r])/
       Sqrt[2] - ((1079187929165338718848011407254078038385227378999478889063\
23961320475039366077277810174490174030835913293906483750044998071082705917429\
34067192888227946829287439286451895149299355988347041830016893066573/31502955\
82191942255985026746271736394363461054487629836749781523923415519358539617405\
05279378383996863426055284053349342765074524647113806399982368111198479380942\
67425974459492420328251461435685455588 - (68310554411838543036676530955379226\
84157607200939687849433201443621574407345820506895548576975514758041677033897\
20368849476399897395733100760758487563465261604122825595243830699745929850733\
975018173*I)/5146367705001042986069294934655580177397401590141426148894231651\
97049157577386910127475794887710980892662737528445865542229254969836159143844\
352441940318131673465851402359128617972093922786712000)*r^14*Log[r])/
       Sqrt[2] - ((1143411557236151574353883087188051351240137641702037182046\
90988329602280676987644914212240224299963823995677973419126242232919660375914\
2531814869616460840969136817629241237366983513353278572995856080533/262577295\
53933584452223124452831044030593756819199233484498663385376299637321050995275\
54076176618160023880807983512637971911240256262336096745998175012262820338617\
156054610642485720864367842209401722 + (3588593420291590529287056885319809849\
46015201035626753931826272627322160580681939853788445178411795856682152760352\
87286219444824207368746278326905367048670423005596367016301187612127948768723\
496181409*I)/3661581363452387190883310112198276003591932487687645864869817266\
62812224365661381701974695797495006052789542546824249834156796576315036797286\
11499248171220902951808136216346270559394180852554068000)*r^15*Log[r])/
       Sqrt[2] - ((2727254362424447574694232079407985822899929079773761195464\
80938881960841979647439778309532688387550166667867246112654170712064982796404\
27374330821304750879074814715480212796157042651651115169775352732677/49677004\
80488280342356022911208444807174329268534847159830511765419919800842782207275\
36176090686106489454370811036752742846444979503413033943817921248622776842616\
23043265219060116025324978022043054628 - (58723166602433499981040780969721262\
21212254022238170292024575805302606415016962690448073141150916874644037447678\
20602580113151870007976529130621732260594275518613812957359439404900539813678\
901146295977443*I)/3215684191506006097080367407166296088574531528406952180354\
77053196843244407001507944596596371209968638821503953566857316046040974871203\
331705378686205538374504566495978139212632737063864965110444931000)*r^16*
        Log[r])/Sqrt[2] - ((2728174278225756948270208945119024339245869685987\
46402869192282922095280528247965594729535778564267175959288740106954659993227\
81761925333943685253949535470423769820604206778782232070501226850002801478951\
4/400893943243553092236924355875029990760539228231154809323788072389863092685\
19918869181146231998379040075612528644202266656998472912735693117109622388789\
7099482955631387222444394431676086073777800988345 + 
         (4160985790014124122443211826528808168419505957404931686283042083414\
07385100864026321545039964772773705550644067622336489838473821332840494780639\
531723704796089363000346284586519884659387965277728691527267*I)/3045050180082\
11937213937961288272319494718372513375855392235020021023464479440589127623178\
56647618395251270257539712890646944443054241335707106134191146979765862063086\
5729266194258122357203924950280920)*r^17*Log[r])/Sqrt[2] - 
      ((412538777312109264050140992518977620384783991406404132910684525521940\
17807556757920439635622850946509749223117418621009082195550884713574884975489\
8324139763213404441498289013747826161156803039610302533/471815432114229041597\
72842322730978897165889335773188923566982259274913858711107077584412710799835\
69356867984190985109060947728831248136406522842109180234667906421280437948512\
05575500334159584343490 - (31026848770819562454050464000864401234082492829481\
09776333633372712415271598309878972086327478427082893117812228005825038575304\
97803036284622347209337680647886577147516522377130758743991559342040375563*I)/
          1274119391641711026084137022298308169379354751090549595997440955027\
61281255768660934018664804959840986176501682971831328301958873148431342090249\
416819430747828847843058089197442530730891199943581780)*r^18*Log[r])/
       Sqrt[2] - ((1306493848787078869948923117984962470191135381276966008687\
26741736798600662551521134049895706656678274165311913488244930842940332573654\
12619269164763123305614247401801514803443144622297845067065088453/12217302417\
91978153826368087965933962849456410164372359505066805094959928123732688643007\
58535617572208684062630805890329397654598327360214466282168829209939983419977\
92361210305240681583953214006847 + (24672313450494791131767600396307056336533\
97709342930204503294484568967065233571502704051974159942395083947038554786552\
03000816726184699585841712608240179067296707460854397333448221436885296749003\
66648291*I)/13574321643329897690815094472448553177703551893902579612123074408\
61705305156460063504727554679049493805244824553955081413111106300257837398078\
4283716835602735416606373505307063425506572038503089239240)*r^19*Log[r])/
       Sqrt[2] - ((1936451309304978062286457102719047714781763263199564484832\
72469113585117036074547155885942930793206446720013710892406056955713104788218\
99718508776725975657548818519082703159362636520419861927859807901557/14045255\
34132502810176125168298340126364525965265555040030309558591348549526411331530\
34389323122691166351441232100224327078946921182570515639864713513182174701308\
98110630827758227276697005287839152440 - (20724015094470627863535567217552090\
88065601512794094564446099560318901852956534203640710415476894286338008292208\
82447446891357995133411226176760303999986250904718462074673877159711044727141\
6342603664601*I)/653589352979505434941230971907973518403095495067392505909232\
61389344604929355638888333896640774482388348526302054648303598585071106293123\
0229659729968324892537231323403567221610230464723316840988920)*r^20*Log[r])/
       Sqrt[2] + (37*Log[2]*Log[r])/(2*Sqrt[2]) + 
      (((35*I)/12)*Pi*Log[2]*Log[r])/Sqrt[2] + (5*Pi^2*Log[2]*Log[r])/
       (8*Sqrt[2]) + (14099*r*Log[2]*Log[r])/(288*Sqrt[2]) + 
      (((1355*I)/48)*Pi*r*Log[2]*Log[r])/Sqrt[2] + (33*Pi^2*r*Log[2]*Log[r])/
       (32*Sqrt[2]) + (66288901*r^2*Log[2]*Log[r])/(460800*Sqrt[2]) + 
      (((408991*I)/7680)*Pi*r^2*Log[2]*Log[r])/Sqrt[2] + 
      (Pi^2*r^2*Log[2]*Log[r])/Sqrt[2] + (1561178021*r^3*Log[2]*Log[r])/
       (6021120*Sqrt[2]) + (((4430995*I)/43008)*Pi*r^3*Log[2]*Log[r])/
       Sqrt[2] + (41749*Pi^2*r^3*Log[2]*Log[r])/(12288*Sqrt[2]) - 
      ((32523603851981049909589868451810567018889469054409683332572853/
          83143464679184343632612266698266841648054156140641880985600 - 
         (11636620577184359665467670169239865654161119260172896*I)/
          100448215813265385016410318440298830461674222604857)*r^4*Log[2]*
        Log[r])/Sqrt[2] - (((354880999*I)/2177280)*Pi*r^4*Log[2]*Log[r])/
       Sqrt[2] - (6888079*Pi^2*r^4*Log[2]*Log[r])/(1327104*Sqrt[2]) + 
      ((219312025122157221777755103175061384942120933881058845422267147741978\
11972318040632201967906023066576/69496052139288261591288038737385328449306803\
01472163247050566143956966574848160320306850668667791563 + 
         (1279332546037290554201137941125117930721201464436873768917824136086\
22613932291142784298878825665778571*I)/23477830747573613511324272823066290933\
10072512800379377012183822820928638816072443353057022251586647)*r^5*Log[2]*
        Log[r])/Sqrt[2] + ((9933736930601317034686723365702007369469669852852\
8527823395678833845995134805453646991525629846260829/308463854859714195166923\
15957350889852639355991889059931701399878334520793872043005564344096407590372 \
+ (21042699408532441852218651665899868277366701990214304710574501777376568752\
775519833706747685164287521*I)/3302169462257835267820342887203402288633720704\
50068875983624638162731968305646124141998277491479540)*r^6*Log[2]*Log[r])/
       Sqrt[2] + ((3581878561073371081799962721569746705276029331885832402215\
8183479772628951856159159391665337875834781/108884352978764895102581423052022\
23935043265049356083344459633714979496490661910503140733092196780750 + 
         (2390208443951113397904445470181495695288447860347546350507919409430\
22827197365939009355707926923310481*I)/32659438593394643809116228141678781781\
89164877773447085392838728989909212843595334946049235256468920)*r^7*Log[2]*
        Log[r])/Sqrt[2] + ((2057682747212246402359793538972292255230931520538\
9018870194246852076160152560691413530696141097075323/612348738381118721429801\
5668459243385881056396089669374001047984027333653264819046556879993313614875 \
+ (92853065361681873250753426385128658728925034850486400665193668841728203173\
8077231933858757709113230457*I)/112023388339913423588295124659582819848382597\
29551740995917185538184675675669738218277164397338020852)*r^8*Log[2]*Log[r])/
       Sqrt[2] + ((1207512142005648067527353345532587198261411427749276681872\
27521515668891550905235328842549877940739825/35178095334763060965441441510330\
661697589842239330722944350806938882841551680478656950523770986281692 + 
         (1721258489993084532969868013110090105043253625245656748839727969671\
819735110534162915305808168536837763*I)/1854089020281484308161363695646976127\
6481745097248714180452991402319604674306627009952335984143011688)*r^9*Log[2]*
        Log[r])/Sqrt[2] + ((5102608368328584513396376592227447449030238960483\
1960700759011031312819696841558679010525708716592677/145549647394998000456030\
95400364745344811533344365783078048878999257290803857347835051444045248029218 \
+ (17750157125324455886145538762909510460305409372931736420144780494094050745\
517853471164719316665372826023*I)/1722716308105287346375747263767214256095987\
95859649736196777368004437523021999521465236347364721599032)*r^10*Log[2]*
        Log[r])/Sqrt[2] + ((1297481803033825842498139483430693310632623666891\
59844557261769826572023952197692623128301501541105837/36248831192259134105095\
17710658476831562522002685148422613559599297492367212010344754313997148453880\
8 + (880500860512170877841196250756449028930782020833478518593657071806156177\
918201587903437977211920536463*I)/7758474047829566264352679741309203803839791\
473580156147264743345127061093398048848404355086613729598)*r^11*Log[2]*
        Log[r])/Sqrt[2] + ((2253452990991279408169516338662038703568939958801\
00122674165106363381904861808087081200898629148935637/61686764201321463977269\
36986525178010850916146827605574159023457156649185211905645518589230823316911\
7 + (635665094690979757126447480874123111979220726179716877506538579951750980\
693149777172861286116050323769*I)/5118297794750027917689935587271060557574647\
641307218384464421388670627594867050592274644692587970906)*r^12*Log[2]*
        Log[r])/Sqrt[2] + ((6985125684889100081254646554660523894667757754362\
2772186363328841370648884601341936655617672374553161/187443920869662066616891\
70638200192100067395305054202938304045695855088527987450381599390759265780741 \
+ (13149649730833467488558790325368487570388577330876328323679403423211972437\
901675788617195396194029645293*I)/9729567877872505495912437142368144664308868\
5265273909009633717957786596882540811128721907933521363230)*r^13*Log[2]*
        Log[r])/Sqrt[2] + ((1806717962197379580113618543114949721153072885567\
9146526848612766662499934324089977010779289334263991/475509057345388203345494\
2572424291483375977277919543532980701063898408839572133290677443748192541447 \
+ (25294972866594234661517345543831954793066540311825751433085910807401989221\
324575331979522283197590766757*I)/1728306718049382173733791962040265318153455\
75656548399275493421922862339641649961915573609161403155210)*r^14*Log[2]*
        Log[r])/Sqrt[2] + ((3457418999491432447016990405884055505845488928565\
522619676600825126307403978171768169312618462405755/8929275205278588240428661\
11661848622147290310495604899160928070560197024025818169547739888408918764 + 
         (1019179200146734704141771489670383419186896633259227834915044421933\
0454066174002623537676173954725740271*I)/645833263870122702427327357127119650\
20294205410797995899284838050348141806612351092480553563957436222)*r^15*
        Log[2]*Log[r])/Sqrt[2] + 
      ((693558969281863144156164395458823595655032040247446449533319244996423\
8824987759628554568460142271266/175860854941843739500257030370345777123543733\
5793660527484916049273470200885353333272609768837273249 + 
         (7093025968987809556882450652264358138964348725495149541320102905115\
460505750950105860011031155511034575*I)/4184611543055426108349220032393327925\
0710673780510767253698109732448026881422730290486487151974743793)*r^16*Log[2]*
        Log[r])/Sqrt[2] + ((1955513913418323550853238909165317175526188224231\
36559646315317587804008304558124329429996047975382951/48707048914558270187422\
89604149818818911294946238170153055742321049177400999227689971845515052890768\
6 + (273878726963672747679777513391184744586956289486322576571829221468676997\
250343147011747240936378277745*I)/1509503680266491638826406554515827319150229\
117738679943599940948047211324553725658263205974709232054)*r^17*Log[2]*
        Log[r])/Sqrt[2] + ((1240069308018177329584673781175075925141901132545\
49972352659589064748066066734648902767000308154271565/30355738090355638956963\
93762835867355526903426139199821016935762256324361145165057870628877974222794\
2 + (413009054857724199173295580285418043204635632643408045251344541706801256\
48842985217854827717712611843*I)/21332449883763317985295138411566313746213580\
3399770353868357471554860355650675740965490207149832606)*r^18*Log[2]*Log[r])/
       Sqrt[2] + ((1242503494720914712837259855625872403087156984497152863446\
31730414118299297970241061910941042083353453/29906732069023865950849863057771\
523917628135890659252000277715414724350485995797690530324135463228860 + 
         (7820593834001321014449401868802786541970536270010462121337221517916\
6128651595830742163299849896270567*I)/379624959336420676697850902270233403795\
533966993199260483091704376606948402701182542080473901925331)*r^19*Log[2]*
        Log[r])/Sqrt[2] + ((1495277990405500477805296463478697576609741226288\
77673674681017918146837952884528584593451201085008093/35405864168655212105177\
79605257052342133625639331301099786652723806776772838123477403711984778250383\
0 + (508092108734708714447208209783241800336559493388149022159589437679290917\
4501243220907272493252825317533*I)/232387403097715599547619378151173850727100\
05399622199782746927671795930369835271339225532272728907298)*r^20*Log[2]*
        Log[r])/Sqrt[2] + (9*Log[2]^2*Log[r])/(2*Sqrt[2]) - 
      ((I/2)*Pi*Log[2]^2*Log[r])/Sqrt[2] - (125*r*Log[2]^2*Log[r])/
       (12*Sqrt[2]) - (((223*I)/32)*Pi*r*Log[2]^2*Log[r])/Sqrt[2] - 
      (51987*r^2*Log[2]^2*Log[r])/(5120*Sqrt[2]) - 
      (((8561*I)/512)*Pi*r^2*Log[2]^2*Log[r])/Sqrt[2] - 
      (6913435*r^3*Log[2]^2*Log[r])/(172032*Sqrt[2]) - 
      (((19511*I)/1024)*Pi*r^3*Log[2]^2*Log[r])/Sqrt[2] + 
      (4664941567*r^4*Log[2]^2*Log[r])/(92897280*Sqrt[2]) + 
      (((24708475*I)/663552)*Pi*r^4*Log[2]^2*Log[r])/Sqrt[2] + 
      (11*Log[2]^3*Log[r])/(12*Sqrt[2]) + (1313*r*Log[2]^3*Log[r])/
       (96*Sqrt[2]) + (15339*r^2*Log[2]^3*Log[r])/(512*Sqrt[2]) + 
      (124349*r^3*Log[2]^3*Log[r])/(3072*Sqrt[2]) - 
      (146235463*r^4*Log[2]^3*Log[r])/(1990656*Sqrt[2]) + 
      (187*Log[r]^2)/(72*Sqrt[2]) + (((5*I)/8)*Pi*Log[r]^2)/Sqrt[2] - 
      (Pi^2*Log[r]^2)/(24*Sqrt[2]) - (337*r*Log[r]^2)/(384*Sqrt[2]) - 
      (((77*I)/64)*Pi*r*Log[r]^2)/Sqrt[2] + (Pi^2*r*Log[r]^2)/(8*Sqrt[2]) + 
      (146759*r^2*Log[r]^2)/(12288*Sqrt[2]) + 
      (((6281*I)/3072)*Pi*r^2*Log[r]^2)/Sqrt[2] - (2461*Pi^2*r^2*Log[r]^2)/
       (3072*Sqrt[2]) + (22650769*r^3*Log[r]^2)/(1720320*Sqrt[2]) + 
      (((49295*I)/24576)*Pi*r^3*Log[r]^2)/Sqrt[2] - (41405*Pi^2*r^3*Log[r]^2)/
       (49152*Sqrt[2]) - ((76206288624413788357015299035383014695102138411738\
340199178963186904328895189338012911338044964267779279662899/4347961103492929\
85982382910020211006331956787912861833873402683645109697171787965013013653066\
2767680943063040 - (890953111428626142160901366540781353885944700934716813294\
479028003009481060865575679611272460032119576*I)/2989924117676428181252946728\
5719114899666266208883580580665224195217808721743552420274438621360739623)*
        r^4*Log[r]^2)/Sqrt[2] - (((8151803*I)/2654208)*Pi*r^4*Log[r]^2)/
       Sqrt[2] + (21952601*Pi^2*r^4*Log[r]^2)/(15925248*Sqrt[2]) + 
      ((295206131176111594734858131760799601892316599297179855441237336313017\
64879057661102685704502435603525490551648084613186099004745655151298305727055\
1911412135912750823590473718557635214882905087171148913/314290565306112907422\
02006064167042755370996402764255648743539727336350323468577971757524255403931\
72540983271403001424767880580113137836009258878045376693571767360569977827287\
7829942683482225220040034 + (913869792251510612242442380340475959494753492505\
58135665580356353546617847013467529320113879069232537321141817483317666868598\
0469913865763800713580623749923637941219166371439061756735580715351408193677*
           I)/146903051411856477795756373767282929988096196190720610976767957\
90810616958182663541281858875729061986925785160189478929346363949004042262697\
7117894830755866370719476393140895090391362731096135764421802)*r^5*Log[r]^2)/
       Sqrt[2] - ((4309575825032606579618187987130529195317736879521422506080\
01872695724395147049683003601248613376225723877164023418460360892789538938293\
632271632252455279609487972701136053867792710034667480577486958237/1406896587\
58789790787356709416361056884207539931936347078645146504697539666599417627533\
94503770219702303720247408295453647613240753313247687457660552518233353048380\
261719244083754164852309146455000776 - (4641231556971058353101383896114221804\
37445764361468414235902663973464310612136125502266497985061586224471382189763\
60388875528509044472737139495584802011133410670638051087310784781322586725121\
073050261*I)/3139481351354093908055723601612563423277120901079986204706812986\
79802611851606536823448923109787856046718574492049567518749788691693477835087\
3858745196754257846897148887499761171680390205948012147880)*r^6*Log[r]^2)/
       Sqrt[2] + ((4141476864524234345093961104574216686559629994820683339080\
09638015375535769098715277876926058740442433680565610450301798390716896284616\
413947377459311460323316918355068354351961919323783993343144420321/3848909375\
04457862222094726068990908647871672668763560301773300818231294959025642469823\
99862468951559224378277304629522478439330821361696952678236496106702706432400\
662069446728871225584644321924841000 + (2528820276769045820507292938323072033\
11600686603987981296407316624882425037724362067402817638314904547707442049743\
38891142862021173986133403991714840359720078470099803669877574417272233455343\
008727999*I)/1425815255626096738608565514742581201097924014373756155433835194\
57600737799876280755926668159870181126557435214605242195178532336617328903477\
34963598901157015943322711526109639545628523023365490173360)*r^7*Log[r]^2)/
       Sqrt[2] - ((7130174819129334939532693041917482033637672053642512711838\
64775107981763665350318704154559490200622618765645783611705231834260757536755\
924768151941199869039453229711366144823763302804163734878540591546/9991300053\
68317940843996324621110124435290448479539058285208849633144187276367650889067\
78466217094863998768263278152136269177505704066245552559811118912055599080233\
76889701497703805132544022369712625 - (63551992903640191130987314234021158406\
73420523538904814414874599060069257450580236135685279375748949951125197658970\
72474087009718132858553134060016318607663094042316888122223068132820036855375\
784406025*I)/2671144293370767802091484621412972366670561778787470902977194284\
17573553920033224878972653965849614548318330803547240078612545956105731646766\
87052077644008570806337598989238119551076385278232564914392)*r^8*Log[r]^2)/
       Sqrt[2] + ((1078750145589168561084886082804961285346987095050595198865\
25848521235132864194697286829072771705913238212438877077612461921801397775474\
9108312734559138689491044007346777476825946089848585518524685663513/888307649\
07027929289783531574862539796919593656972042443373591929826366354071650033800\
73297301768000977707551857420960032628588671233199498683872681427661142471778\
7714240765134833601862951368768397272 + (396081861975957188426219185401706872\
89817502541374980920061777590475479729377551528948690000001351856384837169294\
86539191862718625322248296102356531805981837084070301447202703935256204702089\
0444745953*I)/294551981542465005177261958561268735197918305964173577730718988\
03703607805572144317477165588234621244855494559901404619637501221108108318768\
638549236805397710493182548064146987838729959809782275176464)*r^9*Log[r]^2)/
       Sqrt[2] - ((1221999331860732250058307326779048811656485302947313837566\
09179988175779384743334074971584191944471343643126282264644909358257085357482\
2761998195625337064033104882621266924959110224983187802201494074895/926728282\
99791318132074711768386900351076481209549566397265962345372355580423958351966\
68198098774522010390939149704652755951981727134154167198179021701656649455539\
568132567309985907045685892098923092 - (2498240525415498894320559171346274792\
64351622829824079636321633177039664248174958321048665371967134458562931029466\
47902225655362098339998928141393302807741825367129871316611809233952710321733\
1711809173*I)/592972667839963492445576827130849382541765309863903402990428219\
98660846958211778841736073304051296750141501697432601694379176680050709507166\
71714561975998298866102085219339274230224303392433338086960)*r^10*Log[r]^2)/
       Sqrt[2] + ((1070961509574044222772860583785974721711742846871561219059\
04750762216631441063571645001430545387447825981156465148503342038743559946275\
952724797142429267747727102836962119172114299519167289925139392149/7666421497\
12374671608170968744218655966033344573853326150217512117149704256601038912076\
34898580954671545556113808991319440897360625449748567142778704609841797378619\
36653408999943234758929612538952208 + (16618520311642437664760644983924250908\
13220704486291887522992222892717377363686372559984346240604938049913692701489\
26196885004263334551755010781478246811608900137250488072515047900972766498000\
213175123*I)/1632562484026118126518532027877731521832853070400302116923276735\
03359957942247118292489676347260284282928460547028712856906586877810435278584\
96616908354820560520106872043614490400045757036819632740080)*r^11*Log[r]^2)/
       Sqrt[2] - ((6706138816286919221148304948718814092236994792796514082942\
13661169246839630841678080331865345132994146478534729634172279052323703026176\
62266066859301450505953640661872530859327654142290370627774165693483/31339240\
20164860176980152478334304999258273704397834094943728433766806962414825495482\
07115675437225620838016184658954348789749639110882242042262837983440205449524\
744453197402388027001145459877351599844 - (4674387312646677153508936987275490\
85287533932037265928352900928393724758086438407407636084115411484308415320619\
75721637022012204587025574790278474106424857300410148262214984518009092515077\
2358995116623*I)/617561945865647608853092150111894668657565696044092068955180\
67466200718073028930793396575568850149650576394872044394752894958242848136256\
16805486702040894374702626459890985740857499711279871481636977)*r^12*
        Log[r]^2)/Sqrt[2] + ((17942466981890640066270488605077750229912300904\
64140092665947626650774490209060166687247694461666260542967452379568301647636\
88518045953853242232986080763161074164575239306970605701215376016185813252/10\
71924021770944560915566539293580767134001312950602246162532821716056766475066\
16199893572216783933106401059310930411403297687090804123690931883994847414109\
20599250171542134910323506322600164823167 + (14220653078866595610551036449658\
34223973656706168440915457660797187365310180996438195330063392655781770441073\
96136456132133569620752604578662881670122647606116870676800779621749333927571\
053827022911751*I)/3959762770663911064914654005283914267199869433078906478998\
60291640125100658718389444240490408560137356948660001002665543703851686279049\
4654859422715082676908301104976005041598398663469522425534306260)*r^13*
        Log[r]^2)/Sqrt[2] - ((41199877513151729576650658499163665216468136100\
43184556806235746036382234476273868803999097656843320692800622427809536393924\
92507868599105508888652812950744023856229079514930638843386355086447435021319\
9/129037102625418178090059912252039274319034035519066276310271990374097468385\
07796480308574285440511920506340084776184529047931112867654928224570573087876\
966793287973827925751687361303494327159646467092 - 
         (4377082643499565244518830876442648753563952202223560094366194023229\
02968408201686662127477616970001978258926533156037700941428651302176261047411\
371759035802965230487902804768551846613452179840375028669*I)/3280318466158447\
87440116113616406053414334228666748831597619700411110085926523533005344075913\
99736856595814772699107904717305803918193378871968101457546375793714509821855\
20943497064712947523852216820)*r^14*Log[r]^2)/Sqrt[2] + 
      ((575625752218452420027228639561105506174512484879719100444926004405839\
03210736124832608831463287065668892411970383672396916344781145197366816290617\
050691250445792686694701419245002975817621568369883605/2727665247649932113499\
89930307786229563210758218573502718847277991770596210689115572643804679648647\
96895993057852429749537253834044119303451327951182124470964498508865462412929\
00761102268424528700088 + (57275068534765434617416217535347386019497493067847\
80778412607830104650064922575192367079030840128925421630154527841728946325987\
8416948616991999333051532981706481668113641875369568666986314550542118969*I)/
          6384888117580224241830361281957474227573096653372953438528072051064\
00146114269422196837937665012920010960022158048269310267415693105168563543364\
775125059818364277741885128917927716202184514755525916)*r^15*Log[r]^2)/
       Sqrt[2] - ((8194920878959051930918865201629235929412392622211119239066\
89510287465617194809629946981144547302020290833867394964903897724284505368680\
3292467186409778025978834749722967117601900171301186551582737585755/182529706\
33426773027389192572176170126733400565039209799060160156816997693653467181922\
34409178415966085030379016884105065150697553688717114612827050898381240949267\
9209099297808189011778391093044669966 - (820287104946288156146245777585900766\
54335759097586883161143149913032122323747044510020500832934856327222035936732\
07771028212175662381110954370551713576629123061181880432374318583156452165803\
83391775913*I)/35876876183698696555330712220036134231697130449003731735017297\
75013254531871874537024595651727080628543444319894122557941792494267624140053\
739502364051926868444890811536578023654163942329667973153592)*r^16*Log[r]^2)/
       Sqrt[2] + ((9327984667755162461618567309351846456618914304634396439500\
92134534642384444148014500919642163902231484486529628790187272970491480976739\
3452989468994529733806693500519682329412668990972921200247129207401/333492688\
96175542427432037921599663207640604823550190095092762069181847493387097696106\
54333569301820297544931692452314341314709553039452489576354123628727913900386\
27418063190917528832890672839956938564 + (74168706758908953910770781146357648\
99829905593692594077680700898801754592656809780522576993619097268889268490518\
94559938860443834137951168314047130311563115247261140681489625420337720886250\
60199568131*I)/39485081652937061224374638287526163496733083292108183484147783\
05556281186517121706657941213906757829321750381462210003512635993546395282043\
34929246111416432982029995772647067424871470848679260624780)*r^17*Log[r]^2)/
       Sqrt[2] - ((1231509891428937523448998739056887930917987927951393444651\
53968308619597817749465745558652229999958417054914450101551833948462348942488\
69340468792459478762809722918099505846042890653455932601119980497439/20397760\
24809675251091675561550092510423538054751956018059921592219960766978308987457\
98805694590685068463123917656181561918595642511135779318934765939529710784875\
20280792947285179005330045639939198436 - (17880245118322531125823391712027311\
69177584579769455063708379986303804878551870481601569350168986223423529977249\
08935039131466260355394608863415559984516288478493875604402435003991889663690\
0638576603891*I)/469476509088336482169689986261595832269547376020982787017811\
72800180978783382267540207651329831737798957409253674260839911520171066454710\
85169721371485388275841665999919288690439268567658883392355640)*r^18*
        Log[r]^2)/Sqrt[2] + ((38196987316949850051448710385458677115779413632\
86093080062765142838851288696461598659238690985126073937145490821104624536743\
85175763072415862596374196553413910395175532536184208635198343906777260676881/
          9875884873121506561397658499400188913829021208614331542061811525698\
31145566265560225118311942891271584618078461450937430209856751659570360890561\
9954742938890051195011465524604874806047613735951223560 + 
         (5908317743812269365643586249496240687736006804075076543463845352797\
49216525361632764267651428323998139737046854962209771761249789158825673446723\
49983679529857581611130501958195016079869642555967733793033*I)/16681055380477\
74690127661291977523919497310494156076153141084136264327635511898863471253499\
38353102264872821536281965410899298642535892536803286358181758264521410749211\
380679977352542289688794396389666)*r^19*Log[r]^2)/Sqrt[2] - 
      ((296908585430246653862580925682911290968502240869379055451218045805423\
76506429192144007110390591488178379848262711450569382988036454582219773119545\
78735803643126731084204465864277026884152537164262274703/37884811771093121703\
86590828412820523943396492147308118353874010101279119917815044426890440172585\
23686145206014358390441651049252111423792546384090400146339792500685545703810\
1560423800334007621093060 - (184342591615793965189498725387655444916764893963\
36311167475709559763519841685439218176196327543524058842651208032413288842470\
95133859050696710204463546809122063898267189053465618965508031310778841102876\
51*I)/29784151832340813932996855431335893902156863908215369718618436285147751\
31728891329428048462661583061284757732224245394202162562170382654026206385815\
48417107588000362895686979804843250312461619807242564)*r^20*Log[r]^2)/
       Sqrt[2] + (35*Log[2]*Log[r]^2)/(24*Sqrt[2]) + 
      ((I/4)*Pi*Log[2]*Log[r]^2)/Sqrt[2] + (827*r*Log[2]*Log[r]^2)/
       (96*Sqrt[2]) + (((117*I)/64)*Pi*r*Log[2]*Log[r]^2)/Sqrt[2] + 
      (123871*r^2*Log[2]*Log[r]^2)/(15360*Sqrt[2]) + 
      (((513*I)/512)*Pi*r^2*Log[2]*Log[r]^2)/Sqrt[2] + 
      (1415059*r^3*Log[2]*Log[r]^2)/(86016*Sqrt[2]) + 
      (((455*I)/256)*Pi*r^3*Log[2]*Log[r]^2)/Sqrt[2] - 
      (96532843*r^4*Log[2]*Log[r]^2)/(8709120*Sqrt[2]) - 
      (((2691227*I)/663552)*Pi*r^4*Log[2]*Log[r]^2)/Sqrt[2] + 
      (13321*r^5*Log[2]*Log[r]^2)/(1536*Sqrt[2]) + 
      (83083*r^6*Log[2]*Log[r]^2)/(8192*Sqrt[2]) + 
      (190839*r^7*Log[2]*Log[r]^2)/(16384*Sqrt[2]) + 
      (864545*r^8*Log[2]*Log[r]^2)/(65536*Sqrt[2]) + 
      (11619751*r^9*Log[2]*Log[r]^2)/(786432*Sqrt[2]) + 
      (34390499*r^10*Log[2]*Log[r]^2)/(2097152*Sqrt[2]) + 
      (227276621*r^11*Log[2]*Log[r]^2)/(12582912*Sqrt[2]) + 
      (994864871*r^12*Log[2]*Log[r]^2)/(50331648*Sqrt[2]) + 
      (180439105*r^13*Log[2]*Log[r]^2)/(8388608*Sqrt[2]) + 
      (18758351293*r^14*Log[2]*Log[r]^2)/(805306368*Sqrt[2]) + 
      (13484043595*r^15*Log[2]*Log[r]^2)/(536870912*Sqrt[2]) + 
      (28966525335*r^16*Log[2]*Log[r]^2)/(1073741824*Sqrt[2]) + 
      (496094153115*r^17*Log[2]*Log[r]^2)/(17179869184*Sqrt[2]) + 
      (4234955102675*r^18*Log[2]*Log[r]^2)/(137438953472*Sqrt[2]) + 
      (9012492984495*r^19*Log[2]*Log[r]^2)/(274877906944*Sqrt[2]) + 
      (38260428117065*r^20*Log[2]*Log[r]^2)/(1099511627776*Sqrt[2]) - 
      (Log[2]^2*Log[r]^2)/(4*Sqrt[2]) - (223*r*Log[2]^2*Log[r]^2)/
       (64*Sqrt[2]) - (8561*r^2*Log[2]^2*Log[r]^2)/(1024*Sqrt[2]) - 
      (19511*r^3*Log[2]^2*Log[r]^2)/(2048*Sqrt[2]) + 
      (24708475*r^4*Log[2]^2*Log[r]^2)/(1327104*Sqrt[2]) - 
      (29*Log[r]^3)/(72*Sqrt[2]) - (11*r*Log[r]^3)/(64*Sqrt[2]) - 
      ((I/2)*Pi*r*Log[r]^3)/Sqrt[2] - (517*r^2*Log[r]^3)/(3072*Sqrt[2]) + 
      (((137*I)/512)*Pi*r^2*Log[r]^3)/Sqrt[2] - (22865*r^3*Log[r]^3)/
       (73728*Sqrt[2]) - (((11221*I)/12288)*Pi*r^3*Log[r]^3)/Sqrt[2] + 
      ((208788859818364102597086501888411578721429190770560273311/
          224201122342941291003203701978669065891836366338532868096 + 
         (265932091804547585787646484695871419871135551149900*I)/
          76177229473972880687074376858286993318747448811183)*r^4*Log[r]^3)/
       Sqrt[2] + (((441199*I)/442368)*Pi*r^4*Log[r]^3)/Sqrt[2] - 
      ((831604590116793106920001409151872520704913595075630274454130572307131\
05986967891291458800755241727583/10588798188595142217220915433492032286435547\
6390011693363547110296858086627304352825544685759583343616 + 
         (1529512634205068895214225313527121642775798564667814014636713124670\
61904301747527952641046484283338273*I)/32034528616023560851911875074894976898\
218958893306515133925221728340842011614140359738413304019216865)*r^5*
        Log[r]^3)/Sqrt[2] - ((60897008156785328265051920748945536621851493004\
86338458924611643262584041431122242449997855748558338789/50015245987788924263\
66004496447498774028999102402144969408125369067501642689865955156222891624824\
8565760 - (777513016496696499913228907680643832358870003855578046913912603905\
656684647657499104587293985993830893*I)/3955497887610421562009234770835726603\
5455472482490404296639513792188023002019556367370129784266667905)*r^6*
        Log[r]^3)/Sqrt[2] - ((43136369269749635212584949250984679828014645308\
5524078273197141865220249116572642171727435232291230906779/246053410464518096\
86791236165701997021311325567445900730195236758267437517795257142735895962078\
6313134080 + (538112054441865505712819314375252783738273846374533298282550070\
8965875230794401445586324823195631367*I)/610926750516606499920965969474662265\
494180936893701830219976952866051006866503529229585998118510058)*r^7*
        Log[r]^3)/Sqrt[2] + ((48357208655073007710477801043741976673766038573\
7967864989398319960144868515792583005269596367700820955759/148442889338708013\
43742824736603989922286896595115318965991379832831941508839621480674430790527\
44642920448 + (18223096951304664661549236985017783976628114581703358204271483\
4839963874340510972275173580848506229797*I)/441337550187723324194731239527765\
4987310117597762462099989432412332729997690495240497133729539795292)*r^8*
        Log[r]^3)/Sqrt[2] - ((60644098382582846653555343538397282802718452021\
451919235781574704941896144749832480014768617370761458164731/2614116318179633\
07759481740223715812386066101223037935367175467688634476721285105053883806344\
12205823492096 + (45191021558179982474125556414018378663639461888849782139225\
920055597765302550759901737478002892137367*I)/2900363379495949884666145451881\
065791499099935396895481278786352672295480158251858446318870919691346)*r^9*
        Log[r]^3)/Sqrt[2] + ((48934441799585689850911278428863410326364489672\
13517748839929406713687867993822826649970209112029125948351/28170127023547088\
86774038367430180280083114906228100727945373289174755926265202952395993809969\
327271575552 + (1509055451201905582842166590046270324826664591386591834030615\
606933179821946969583286647458288951220867*I)/2077845334564607522499672606605\
9056606702915921480680299952317591367586204007301694820146147404069916)*r^10*
        Log[r]^3)/Sqrt[2] - ((36969034937968058251045560432947017550675737506\
55564146304121155689113285507885195114111948976624015297365/19151780939374139\
40537018704322719416687303708351990548353398039900987702297277919903599100874\
982273581056 + (3860043850347723859109190300364710078832350216373189082681499\
82425167679870934944007742980815319467312*I)/15101122530696960381950002531172\
157156994951752456270052386552867269241830697875436913232679455155693)*r^11*
        Log[r]^3)/Sqrt[2] + ((42677849636596909861669680602637053264503305238\
8442964698318168602071478998609386666681579026084216652198133/901004180947555\
17860674062375308121811039111641561752736226270445066288575103566481290759743\
414651278327808 + (3587695869940839769549310113614605335511916935245484425463\
520225935317311806700745110922284589943347595*I)/3127229694478274285695841156\
4745346040108545368709101345478153979423650091954641497466955963575606066)*
        r^12*Log[r]^3)/Sqrt[2] + 
      ((323241181408406192866711776034174185138149396947491277995462673555679\
117285152464530701154300100486843241/1433612316487295065162517205646414939444\
088101047744718380872289696093489728399370787034163634744651153408 - 
         (1054918097916056216965478286963955233381801300356752303218212205859\
065978442480079629715320979547053917*I)/2694867838983776278696968159378609871\
1142339921604447573178928376251918680568675157553749650963754294)*r^13*
        Log[r]^3)/Sqrt[2] + ((95518273357340966723267172814370778486780165361\
38061392831565222903210695863697434566184720403020118094486039/92956207095512\
57666230301040845099243044542135168951132216813916924895196673078104483734553\
42509444541972480 + (44553949770988642218817165999954543472137465200564753920\
48616178671644950182066309299707352953072869759*I)/26429836098856122384647252\
822991121521306762156237480364786426674358044614840952778619157531936288230)*
        r^14*Log[r]^3)/Sqrt[2] + 
      ((111658999903189934100573449099928834210578342031187162246928575121046\
69448034069924310452614938221164945225353/20941677710339484360056438235865792\
07696085695377498405720217886683867370698702911506327375692656773305466880 - 
         (7840386902898326130955000747727715971655135037396237504832872660921\
10997403857043584103238084660952628*I)/13833638389292990242041987552701226777\
438685949982306782299305907165618366341097242104448599228556245)*r^15*
        Log[r]^3)/Sqrt[2] + ((10340405476478172395469146368052440097974752989\
39549901959583396191136433751613103651190693369301894100397139605/52321493019\
28007663443190918094691606107487207214803363031834005487114226159555369833255\
1030348878231122214912 + (979266865822174918165520871240564163088038773922741\
398619767526979723759472737535624869434476065070651*I)/4165152235358835576633\
55150951118555782551412273585048702534185569882703086446402908529157809195781\
8)*r^16*Log[r]^3)/Sqrt[2] + ((17602067754422184257855509403871427350085571834\
97236193098932451174314998311102439265722783726626037914670668853/11643367812\
59840366684042146012765235712378336695759840710831824769200438300523417301389\
72157786664128858816512 - (19541892100171502835407706805351021876528240679199\
38586702484171388090080325787581196995450254505773*I)/24910234277566654271023\
636905962549629383886813135839192683440186377695510381393665734943776172668)*
        r^17*Log[r]^3)/Sqrt[2] + 
      ((661917583152404797383720759374769652702557217276514782668194782700585\
6172248837956262653181277260544357225964191/187648115980022942598554971983579\
18834264693047687908894057589021196120356931283425988340314141972609905354342\
4 + (181300433767562452255914840358921295779205010601810725042876864825372092\
5073121839267160790793238028979*I)/575154494982719582170003369796898722376957\
5591211103694959374160506162797988731366017351830852724080)*r^18*Log[r]^3)/
       Sqrt[2] + ((3112058302139657090355603223581472554699117660814882095587\
85309425229926069464064578699912032632569291418770819/96898954429203063368087\
25295575639284139806495126908386118760190542626812424048617163922185994997221\
726093312 - (5328915488039902953221833890797490163027987717610729884918691360\
386655057052458203127075298983023345743*I)/5088669724964569648518806090716328\
9875584350778948560495475198557319213383257336791304202016167141720)*r^19*
        Log[r]^3)/Sqrt[2] + ((89283546597085149991125983462632349270483008674\
10084302710264477024042533715381175127717066893411932685231095903/14912718178\
04569507549958248743828264951802753135333485036125582433213258476182270069071\
78508330780692035141632 + (21295844988862886033757236541731005649272419833369\
82744323629463787064800394279001025631760666925811093*I)/51971192737700886465\
18550617100142363828933317428149510429520286140459488268078497569812706775712\
881)*r^20*Log[r]^3)/Sqrt[2] + (Log[2]*Log[r]^3)/(12*Sqrt[2]) + 
      (39*r*Log[2]*Log[r]^3)/(64*Sqrt[2]) + (171*r^2*Log[2]*Log[r]^3)/
       (512*Sqrt[2]) + (455*r^3*Log[2]*Log[r]^3)/(768*Sqrt[2]) - 
      (2691227*r^4*Log[2]*Log[r]^3)/(1990656*Sqrt[2]) - 
      (r*Log[r]^4)/(8*Sqrt[2]) + (137*r^2*Log[r]^4)/(2048*Sqrt[2]) - 
      (11221*r^3*Log[r]^4)/(49152*Sqrt[2]) + (138187*r^4*Log[r]^4)/
       (262144*Sqrt[2]) - (398405*r^5*Log[r]^4)/(1048576*Sqrt[2]) + 
      (314918221*r^6*Log[r]^4)/(201326592*Sqrt[2]) - 
      (1128924359*r^7*Log[r]^4)/(1610612736*Sqrt[2]) + 
      (84674482949*r^8*Log[r]^4)/(25769803776*Sqrt[2]) - 
      (511235467777*r^9*Log[r]^4)/(412316860416*Sqrt[2]) + 
      (76254098237125*r^10*Log[r]^4)/(13194139533312*Sqrt[2]) - 
      (214706010575855*r^11*Log[r]^4)/(105553116266496*Sqrt[2]) + 
      (15418318672770431*r^12*Log[r]^4)/(1688849860263936*Sqrt[2]) - 
      (876821518304669*r^13*Log[r]^4)/(281474976710656*Sqrt[2]) + 
      (5799798222435555161*r^14*Log[r]^4)/(432345564227567616*Sqrt[2]) - 
      (5199851623112157321*r^15*Log[r]^4)/(1152921504606846976*Sqrt[2]) + 
      (1035383629128635474189*r^16*Log[r]^4)/(55340232221128654848*Sqrt[2]) - 
      (11055283664139255888991*r^17*Log[r]^4)/(1770887431076116955136*
        Sqrt[2]) + (473831730270323572512487*r^18*Log[r]^4)/
       (18889465931478580854784*Sqrt[2]) - (3777944949151367325173263*r^19*
        Log[r]^4)/(453347182355485940514816*Sqrt[2]) + 
      (236522920261124396988560987*r^20*Log[r]^4)/(7253554917687775048237056*
        Sqrt[2]) - (((1157*I)/64)*Pi*Zeta[3])/Sqrt[2] - 
      (((10119*I)/1024)*Pi*r*Zeta[3])/Sqrt[2] - 
      (((24375*I)/2048)*Pi*r^2*Zeta[3])/Sqrt[2] - 
      (((1510841*I)/131072)*Pi*r^3*Zeta[3])/Sqrt[2] + 
      (((1738739497*I)/42467328)*Pi*r^4*Zeta[3])/Sqrt[2] - 
      (1157*Log[r]*Zeta[3])/(64*Sqrt[2]) - (10119*r*Log[r]*Zeta[3])/
       (1024*Sqrt[2]) - (24375*r^2*Log[r]*Zeta[3])/(2048*Sqrt[2]) - 
      (1510841*r^3*Log[r]*Zeta[3])/(131072*Sqrt[2]) + 
      (1738739497*r^4*Log[r]*Zeta[3])/(42467328*Sqrt[2])) + 
    2*BF*Tf*((289296410363421231975367402729779884990870197997292*Sqrt[2])/
       127626446289205265275890646347944326529368674511609 + 
      (((11*I)/9)*Pi^3)/Sqrt[2] - (118324449655435239585893975451286586623618\
254008239699959730173834127670213863712797497793246691591621*Sqrt[2]*r)/12594\
19876315105084971177060478952356629400570619063279796829431666090353145589906\
2868362152109102257 + (((103*I)/144)*Pi*r)/Sqrt[2] + 
      (((689*I)/288)*Pi^3*r)/Sqrt[2] - (1497821772085945347798785568734010668\
18147210990885722231264179962183299293670887556133034767968451767*r^2)/
       (505905183811787913360361103411759907536629570563467824318428811211364\
1945017291505492728535421295374*Sqrt[2]) + (((401251*I)/38400)*Pi*r^2)/
       Sqrt[2] + (((35801*I)/11520)*Pi^3*r^2)/Sqrt[2] + 
      (4788279261420797077483474297766319505677538930770682171435516996013894\
96562353372971038419277640010287*r^3)/(70420641150968042497526166058541152175\
15591552214131477673874604220773420364048990136949363201876136*Sqrt[2]) - 
      (((37043029*I)/38707200)*Pi*r^3)/Sqrt[2] + 
      (((1439221*I)/737280)*Pi^3*r^3)/Sqrt[2] - 
      ((116029423975407080105900771595534042590525724779085728426023178039017\
0487747425302302231340971377705207/125488171640108632113429195647838225543349\
32703502024051575565991711572950610670163849947445780510650 - 
         (1483412203029196949928549177389460675149410858609310*I)/
          26271264944842685508530344568696884074322183893709)*r^4)/Sqrt[2] - 
      (((2356049267*I)/278691840)*Pi*r^4)/Sqrt[2] - 
      (((1697578861*I)/238878720)*Pi^3*r^4)/Sqrt[2] + 
      ((366003541102748111914921827593834085480694802969652033185436414504117\
743212082141076180335002246208519/4179012975718268268995134229623390051503400\
405612880528772745666954072521821327595036045505908974725 - 
         (1072324093708103365539331454037844029280977965287074158556221082629\
061879590171916058720312188108820525*I)/3230770970400186653193023488715053049\
5833987635006920889822850631831151791424295341364781046282972694)*r^5)/
       Sqrt[2] - ((7208128385309710744530954473369316551529293585089058807840\
02117833488290103974319471825657275370612643/55397913534879857457276695658485\
07968918564548567588405303161316600089636321264680334825574707721726 - 
         (3758661033894000212973972573907370601149163941131618158018080152609\
240508143173237354463532283562891853*I)/4576341365684207784770050297341723770\
8054388359832706653973488600191594228242092774801653841043629618)*r^6)/
       Sqrt[2] + ((8835792929356606993166147157850257941770770134541227592900\
05799142089265686427079492236101748910433587/85444283137516617050951229366550\
94710524929232684593029573597456913781507821592849685949755952642786 - 
         (1306542920433438842823338269144021955096920499192545794526037912206\
46821554772935354217394538942494109*I)/44502461146674839364316089163472122605\
05857472194660229950767527351640758139203484620227663173302987)*r^7)/
       Sqrt[2] - ((2765551237712813647793039530556001710719564105373654281754\
640209290181782819418801921212515612236805963/1746956369237205741979332514923\
2370507979138863745340643690068232746140516316182427627309602513144909 - 
         (1241511229903588365152499260249647573131865330623525378932943392900\
010074769827787875036393162567601267*I)/1051411686909254220415264568238453639\
2978767539285302575048989889702204328873553670763399035671450658)*r^8)/
       Sqrt[2] + ((4798959132229735421921769143871770220973219392392133905458\
03857606651282776617813537035630624138502940/40455428124129954340691866019477\
77094608875609080171349071976431282547513341168032468359169524198089 - 
         (7575349515034895190689465344129492818868243166783596715235673654917\
7282385869443536933976746204074965*I)/569753802386757148484821334791481347253\
8224347481560437646021441973186504794491895523646776634548161)*r^9)/Sqrt[2] - 
      ((125189237126109958471830252676853757768524271016910568201452372522078\
6706448464834724025502650977178755/707360076500589741047635843644993042201686\
3209293306120860725028126333394119099041998536167329619503 - 
         (1573698025963668705322011625102994608864823682274054349230221697553\
764535166665101543951153731108024193*I)/9472179295313322019180214951500802811\
987269616254609961291147806325168953592493752534566865547558438)*r^10)/
       Sqrt[2] + ((2358266439194283484313908703719134800251743996577734284663\
14937499867416961962807125166963960236658855/16799199177048797179258859870841\
60981935722335988780337769001970657246360796440988964753204678919754 + 
         (9187523374313628698162367906399258332050120215872217318567586426153\
3202759793365895390665997814199510*I)/496154643002363961865718038244209397599\
9605814901343774627558013617455120064365665375295429683940539)*r^11)/
       Sqrt[2] - ((6265914478679279530322920357973708930758215927311801927264\
02543511060908175618551015265682046205399981/34605373195005454368388078171055\
36116167077676154992045129600204903415903164729334611641688252240348 - 
         (2155744927660861381701815498616786913656090296758505360536758304076\
61336104357353479080107646593575519*I)/93682624313271939188135698953835435290\
3161516199642871025148239885632372381666768588679719002980420)*r^12)/
       Sqrt[2] + ((1527137360854598997776903634874094178650201380783439938155\
33427380018830208949369253324798478895609233/86251893974981610700573834673261\
7444720763387977737796344486941419261424876828840002354831364519460 + 
         (1061794181415535897488906295354620284258087719586936977693026624264\
84467917647252209832829902770387959*I)/15344015991768291412494788099985164664\
64531476712067390186392141239958095560183990510497648235366885)*r^13)/
       Sqrt[2] - ((1969853858653442010563338314695248658752071173480027903265\
43746608241313149370399375057798477394801639/12139630514774608805587739922680\
70689872211975937676602276136188708740116177274828532361550447189880 - 
         (1236974367192196070635341745233383283563227646377551012849693931390\
93915328890971916760854259515666995*I)/39478587964299854844736130600945962343\
5816311700443783235092316566661217133509279133579533381670304)*r^14)/
       Sqrt[2] + ((4561788208094708117413793858290114196784643904483474137240\
373121921795082444691424021860792472192144203/1904223415468390109783848892046\
9133959186781509713496227727930323158571179277703344420017912977489940 + 
         (3024444603131162032529675296228905130839967636146001908135436189804\
835815272115640551729954941279760967*I)/2135083648380286184168779366859611110\
8281360962218826868465880265647951331231782795421057510365413248)*r^15)/
       Sqrt[2] - ((1462153947322590299381608520915526152690480008585489471608\
811383969571599639554674674344447956980231784/1345825180660261314494655240519\
4275606658502734070939853790167935186436634483871653580009239979828639 - 
         (3232733902918512500450416667060280169276917932151595283138054598333\
738775514079830609983522332386779219*I)/7719702125673882635165449901336940637\
937874006570401064553095406039811585710196001393874405426313605)*r^16)/
       Sqrt[2] + ((4734032487452433855798595571491600978742783473400761783034\
685644101964380312025355105825896958860514915/1381868434138115307802368353316\
6819384839417228206553163092593731599280104728503873174823090840885087 + 
         (3003108588605210618684873819375509261754297984050507793244046666171\
39188494980950788162797634451782633*I)/12591637743659190541888429722709588271\
38622980827435486111997207885777505518654078370069774061115780)*r^17)/
       Sqrt[2] - ((2832912840177594946710463223165405235118206327753119519619\
4693337414292701748461443601178857365602685/807918452706685283521591665359881\
0143540111139027066601308553870042081975849742639970509429284806742 - 
         (1954096824901109776777832072676367075052840084501777413429735027582\
086508952701143876865438722500835285*I)/3559492666951684947712695724307620636\
128726142241520903236349598347996351964767820738377008492576176)*r^18)/
       Sqrt[2] + ((1146091398699527493908267480725798872539019728867117780269\
769748969987323465079945034810225656741936848/2264145784085478660251545355549\
023598355958006456409961999476475147642706963186542081731426992753425 + 
         (3659171391779900051187431826993388639578110073839836898495702492791\
66999508099601646897391715773835157*I)/10110438604974008180606409248671144579\
99217501598232018733672786250913392548264129071440854441721031)*r^19)/
       Sqrt[2] + ((2129620451330624121427804753124623989776048007085385813268\
865666298303007211318725860699544567414808099/1207167633335133327649282353766\
8031662935557130417110972710965655318085894040898006432685859569378700 + 
         (1275566707029445442396193589121685213753838349422026655773802599269\
2134962503153103834897907208267769573*I)/180681137306958487553357479818268057\
52580644559806410089914280303198388646502630367495804718261159080)*r^20)/
       Sqrt[2] - (((43*I)/3)*Pi*Log[2])/Sqrt[2] - (((5*I)/3)*Pi^3*Log[2])/
       Sqrt[2] - (((3901*I)/144)*Pi*r*Log[2])/Sqrt[2] - 
      (((37*I)/24)*Pi^3*r*Log[2])/Sqrt[2] - 
      (((1359193*I)/57600)*Pi*r^2*Log[2])/Sqrt[2] - 
      (((53*I)/32)*Pi^3*r^2*Log[2])/Sqrt[2] - 
      (((4179901*I)/268800)*Pi*r^3*Log[2])/Sqrt[2] - 
      (((647*I)/384)*Pi^3*r^3*Log[2])/Sqrt[2] + 
      (((3777969569*I)/58060800)*Pi*r^4*Log[2])/Sqrt[2] + 
      (((659461*I)/124416)*Pi^3*r^4*Log[2])/Sqrt[2] + 
      ((7*I)*Pi*Log[2]^2)/Sqrt[2] + (((805*I)/24)*Pi*r*Log[2]^2)/Sqrt[2] + 
      (((4063*I)/120)*Pi*r^2*Log[2]^2)/Sqrt[2] + 
      (((3136009*I)/61440)*Pi*r^3*Log[2]^2)/Sqrt[2] - 
      (((703476763*I)/6635520)*Pi*r^4*Log[2]^2)/Sqrt[2] - 
      (I/3)*Sqrt[2]*Pi*Log[2]^3 - (((193*I)/48)*Pi*r*Log[2]^3)/Sqrt[2] - 
      (((31*I)/48)*Pi*r^2*Log[2]^3)/Sqrt[2] - 
      (((6301*I)/1536)*Pi*r^3*Log[2]^3)/Sqrt[2] + 
      (((3917023*I)/497664)*Pi*r^4*Log[2]^3)/Sqrt[2] - Log[r]/(6*Sqrt[2]) + 
      (23*Pi^2*Log[r])/(24*Sqrt[2]) - (275*r*Log[r])/(144*Sqrt[2]) + 
      (((247*I)/48)*Pi*r*Log[r])/Sqrt[2] + (91*Pi^2*r*Log[r])/(36*Sqrt[2]) + 
      (((13*I)/96)*Pi^3*r*Log[r])/Sqrt[2] + (698851*r^2*Log[r])/
       (38400*Sqrt[2]) - (((59173*I)/7680)*Pi*r^2*Log[r])/Sqrt[2] + 
      (43661*Pi^2*r^2*Log[r])/(11520*Sqrt[2]) + 
      (((129*I)/128)*Pi^3*r^2*Log[r])/Sqrt[2] + (102497771*r^3*Log[r])/
       (38707200*Sqrt[2]) - (((750301*I)/122880)*Pi*r^3*Log[r])/Sqrt[2] + 
      (638621*Pi^2*r^3*Log[r])/(737280*Sqrt[2]) - 
      (((1073*I)/1536)*Pi^3*r^3*Log[r])/Sqrt[2] - 
      ((2960859165129018019465169838465858399382749752010849352213/
          172493251571272119440118806848670714792230226975777587200 - 
         (5987731075973730960930190423135791624361767444711018*I)/
          74934501759021055298705822864511513435352903981895)*r^4*Log[r])/
       Sqrt[2] + (((21519575*I)/2654208)*Pi*r^4*Log[r])/Sqrt[2] - 
      (175240109*Pi^2*r^4*Log[r])/(26542080*Sqrt[2]) - 
      (((51557*I)/165888)*Pi^3*r^4*Log[r])/Sqrt[2] - 
      ((214255733087664452111842975018646888947720617040340202990106525853675\
64990052337991940017408029889399/32392537764271036538673935165340503872206614\
6427455951910140600100341024634362078670108718634495800 + 
         (5261432448286731642255506512517950846514216919195101401001153235704\
1286010377908930351021522351005097*I)/227637593550934869876511726113957077627\
5838209661383782922184263505901640424689625513509262096778490)*r^5*Log[r])/
       Sqrt[2] + ((1861682210823249728691768645287016708115827276577303116295\
75461230561108866709073580636325423520646445/11990170242887146556891858625007\
394256635892944569606058069894207574497720925178583181540720754602954 + 
         (1858338844092269141726316222578309452175932951506227213371012448454\
53549112088221289749455426206968321*I)/13213479189393373458173586278838627156\
61767474558108800123618150920569901115785811737195548420050120)*r^6*Log[r])/
       Sqrt[2] - ((7883328069169988229499452682413496505236268192289965666836\
45948813736684944312372507017071787300648358/75407221750418006586019059575411\
29648013918515195909167748857267861124933396737991237010224808806607 - 
         (2870120508444739629987648112091290192464872389299473584595466332706\
577582959975088791749624067761259*I)/1799859316903195872937682241387086344028\
30151716813858287308119028522287293205655196724632156406624)*r^7*Log[r])/
       Sqrt[2] + ((2129763010225001320403564065681489553126362829686464376846\
4022007829604704483137378756619252505862745/111761808239102965031001864643978\
34026896784161863922835032069947915954822456048458766114334311876396 + 
         (2657487110826933024822208363572763678333441490867006885831093830881\
93424724419474127528240809589655871*I)/11671521642165793033130056875666206212\
93337811553250472365722037145804402880232931419143084947941196)*r^8*Log[r])/
       Sqrt[2] - ((9404102103922864595092162215717269279809944021159578133023\
5525374673210931979564932569746359337359079/649920803817202280580144709589061\
704073902452246672096976581751192169527442785807681836624960813967 - 
         (6187730394761757030026802246670628403017724977011263660035264096733\
32267296008690846954092110670431027*I)/61115659807179380754156979130836195288\
94990844363858392250868963376852218174898933824548667850250940)*r^9*Log[r])/
       Sqrt[2] - ((2160882637015118388325437397377465415364428542859875467528\
89635631882535351956288544852264862338530665/22015501462541325744326493967190\
385112251021863105437672950278528176798747865373808795351224085948528 - 
         (1430910367936342526393714766011901792817139816142982827070729607478\
0034919112148739191025441137998785131*I)/389824709417925518112802254246469675\
24056380442311578724080163024540608322713355280159687726748549060)*r^10*
        Log[r])/Sqrt[2] - ((9462938903984982460060398983786638412877655307743\
1834468179573390163468232070762519273278339396420247/551483338081329666089392\
035388994670818805123723928432466969603743232499831796639183158293659154302 - 
         (4402391302500288779660295904286226166963265549868956595951554914271\
6764056099140093276927031229585784519*I)/172321728874413907797294616545085612\
720305108774176950896652043008548211593968039746770471827552563458)*r^11*
        Log[r])/Sqrt[2] + ((3888355626262801894244141940922443239235874070760\
7561302733562305418229413547558138070376794691328227/182253577737305419441190\
37108943065973335862466455513795704371005926535901684425209565047071393245062 \
+ (68503769432729856426190553115351882053146036313675569093709670652991707782\
11861938986773173496283319943*I)/11677518921691910628426341083729786214628639\
449665431417143322001339210111263220614322922934768990362)*r^12*Log[r])/
       Sqrt[2] - ((5279606396057107631679210091159548738923583957709683068338\
292527563395088458885652575416229174519354689/3356313008781606640638646502175\
6387583441442065573710387735426237754027016796903420678218138444504308 - 
         (1641179348655064872409765669367351475667496399152433591030419946992\
295088445229188231558159427593761989*I)/3231799623362775241968184650827034792\
725797927531025674697556645177995315736325828170439165225408114)*r^13*Log[r])/
       Sqrt[2] + ((9700570400640757549033703150230588424690034210194433900812\
25857071244050629541219333493863683521820147/13046465495312245864987018806416\
334308189848340660011022778897284930381170185902580981270341984027902 + 
         (4691952895997009193317438797945848456612208277129106812088027181886\
460167509518658046584060597027414643*I)/5105116906931145458779593018419084699\
738779507424414048045670542802727535835539207331377815696774884)*r^14*Log[r])/
       Sqrt[2] - ((1162137175647218878366379359726455324386533461627704505496\
480815779205734143570183117245169744465294193/2075924382663728708778280915101\
8257540355649949698086457176840465946942243001923874132723672860059775 - 
         (4409712705392171369882054672035313126052581618117891685053909156294\
3612462594237445005262601964555182843*I)/494023444866321587263649157628910707\
27458939270037745578995159662807893031738470383838832552935762614)*r^15*
        Log[r])/Sqrt[2] + ((2730433365374012275395240157309650073348719750638\
909607460055387686343169068695632636593618918486711012/1033081287776944050529\
93643513409817222018044252965727326776173717377533263135035636123558529031630\
75 + (27204072639796603305209318631687890932160459998632432090220389880504170\
735214602417245898280328915590423*I)/1941361030803195537812452760947839100615\
3230775392875036596361849665342323976264303993798817913218198)*r^16*Log[r])/
       Sqrt[2] + ((3355091936299929641109423356003955844820899689174343819297\
307377170938000069672366227980998677232474453/1653758347655709408476562072930\
5585893655705735002031282660973786003431775253566220742432089921385494 + 
         (1535189120508580036010909166714923266225273715612823300131837435971\
1514367552342925655978708915157322675*I)/106013045768321865466160532093391305\
44000253660738281063677695364411109480041968784578084739747455532)*r^17*
        Log[r])/Sqrt[2] + ((4384991678505578368635420175683462268783809074833\
95617353468188569252819429441108328623868475337108536/66616981472245030256799\
8072977235060894067448856497790160988351349361678312208340389224232815847637 \
+ (17637712406752353941427862220484748727041077407625877786967131112868109872\
700702433232178812018704843011*I)/8507199991809388920139282161273840399959636\
904910200026213145709878123329856480652312154663639856572)*r^18*Log[r])/
       Sqrt[2] + ((1416782324616135001194182897669296160474744203707197547610\
335623337140848969190053632067985121750813581/1957711322543012164690021398165\
441678791181387110538621014517479407593796565941194045774424447089072 + 
         (3431054871781414903682221603368240182584327964598674408550419212344\
6259735583610845008300705750543462541*I)/154901470786745392062354014534623248\
63873445072200036652807604562611493566296416918731461175554999724)*r^19*
        Log[r])/Sqrt[2] + ((5324591111345396984873520970528919272077270329928\
1536771856422045870281611647713952563533025896027083821/385208009239657512899\
27357071541779731861038933656258400673641107397967977144870657679673963653230\
088 + (8628451357666374781551782573291646829861842961437740288440818196565865\
819403647719664940948854798201758*I)/2899058326954453991528362433631005013841\
510204054583136467031330530349496748443652013514811562759253)*r^20*Log[r])/
       Sqrt[2] - (43*Log[2]*Log[r])/(3*Sqrt[2]) - I*Sqrt[2]*Pi*Log[2]*
       Log[r] - (Sqrt[2]*Pi^2*Log[2]*Log[r])/3 - (3901*r*Log[2]*Log[r])/
       (144*Sqrt[2]) - ((8*I)/3)*Sqrt[2]*Pi*r*Log[2]*Log[r] - 
      (23*Pi^2*r*Log[2]*Log[r])/(24*Sqrt[2]) - (1474393*r^2*Log[2]*Log[r])/
       (57600*Sqrt[2]) + (((1379*I)/320)*Pi*r^2*Log[2]*Log[r])/Sqrt[2] - 
      (95*Pi^2*r^2*Log[2]*Log[r])/(96*Sqrt[2]) - (6576701*r^3*Log[2]*Log[r])/
       (268800*Sqrt[2]) + (((348377*I)/61440)*Pi*r^3*Log[2]*Log[r])/Sqrt[2] - 
      (869*Pi^2*r^3*Log[2]*Log[r])/(384*Sqrt[2]) + 
      (4350110369*r^4*Log[2]*Log[r])/(58060800*Sqrt[2]) - 
      (((21887899*I)/6635520)*Pi*r^4*Log[2]*Log[r])/Sqrt[2] + 
      (511951*Pi^2*r^4*Log[2]*Log[r])/(124416*Sqrt[2]) + 
      (7*Log[2]^2*Log[r])/Sqrt[2] + (805*r*Log[2]^2*Log[r])/(24*Sqrt[2]) + 
      (((15*I)/4)*Pi*r*Log[2]^2*Log[r])/Sqrt[2] + (4063*r^2*Log[2]^2*Log[r])/
       (120*Sqrt[2]) + (((179*I)/64)*Pi*r^2*Log[2]^2*Log[r])/Sqrt[2] + 
      (3136009*r^3*Log[2]^2*Log[r])/(61440*Sqrt[2]) - 
      (((345*I)/256)*Pi*r^3*Log[2]^2*Log[r])/Sqrt[2] - 
      (703476763*r^4*Log[2]^2*Log[r])/(6635520*Sqrt[2]) - 
      (((6149*I)/1536)*Pi*r^4*Log[2]^2*Log[r])/Sqrt[2] - 
      (Sqrt[2]*Log[2]^3*Log[r])/3 - (193*r*Log[2]^3*Log[r])/(48*Sqrt[2]) - 
      (31*r^2*Log[2]^3*Log[r])/(48*Sqrt[2]) - (6301*r^3*Log[2]^3*Log[r])/
       (1536*Sqrt[2]) + (3917023*r^4*Log[2]^3*Log[r])/(497664*Sqrt[2]) + 
      (247*r*Log[r]^2)/(96*Sqrt[2]) + (((5*I)/8)*Pi*r*Log[r]^2)/Sqrt[2] + 
      (7*Pi^2*r*Log[r]^2)/(64*Sqrt[2]) - (51493*r^2*Log[r]^2)/
       (15360*Sqrt[2]) + (((5*I)/128)*Pi*r^2*Log[r]^2)/Sqrt[2] + 
      (19*Pi^2*r^2*Log[r]^2)/(768*Sqrt[2]) - (67487*r^3*Log[r]^2)/
       (81920*Sqrt[2]) + (((47455*I)/12288)*Pi*r^3*Log[r]^2)/Sqrt[2] - 
      (807*Pi^2*r^3*Log[r]^2)/(1024*Sqrt[2]) + 
      ((18592477127547270963954933114684609086102025096141077324333/
          2049952855450133976958991071175748082840167093478624002048 + 
         (95700229952994342340376234496668009803245292745831*I)/
          10228548238805583320803700064361297665110525136666)*r^4*Log[r]^2)/
       Sqrt[2] - (((1793495*I)/442368)*Pi*r^4*Log[r]^2)/Sqrt[2] + 
      (22759*Pi^2*r^4*Log[r]^2)/(36864*Sqrt[2]) - 
      ((891504821935131680784797681948876302330085911722004731121595765924110\
67408627613168500960338598270347/19628331063343438362986403597124286912200676\
054841560075710818864878742979353664991339112261344301508 - 
         (3619818870938113776771213830345271946999767967726981633443138633654\
678596948381574919066921550909183*I)/1379932374531052755856458231754612545082\
25242579343259731056352072919879028268350146673483727562072)*r^5*Log[r]^2)/
       Sqrt[2] + ((5411648127530232705213782485625066037209654065173693455846\
8817899741179855268636570882647431906642339/178423154536130420799004515071176\
7475259230769947786808325575658396535753204272084987873599347907760 + 
         (3170024972580575658644666495357470211976019585971108216181631408958\
808023223442766558857135502958549*I)/6884726712615594223064712465140158857883\
54316553811928933333048196334020305158209437358530546977312)*r^6*Log[r]^2)/
       Sqrt[2] + ((6278419527118113980195037809240352446849050241810732760921\
53045350911166731236340947434766081044126553/35373947274138856242297772512113\
655984516791933960968799737930292169876142945735578582418383708987160 + 
         (2544887796587423912573043906509642164787193283484259616484155409806\
1021963503928394776487155174500181*I)/567574003298094577893719385564256440729\
357746610684207465918596692595234742894042255827258709153664)*r^7*Log[r]^2)/
       Sqrt[2] + ((5474856469378959815860861273460914816021160086424029332724\
66710162910492157249469197673210066232030012/76113356175393563986283433345696\
12702158676355530218140785867412810570140296726091765578686586046513 + 
         (2360482435638491851190596306261903519159239439294790422898502918583\
8636876292787379039307689758993633*I)/145131748025140374305156208018057387915\
1846174345523550350356729277064584307438184976516165152835216)*r^8*Log[r]^2)/
       Sqrt[2] + ((5620686120025638555175897605677596116117470714522237173288\
11655707968613084398955393772219029243211157/75000891095982964932516619647129\
31609979358795922066848927909886985248905639262696664485975757447148 + 
         (4193953003320260303601594994554848802482518817048678052906195632875\
29555882722415167955712774448434011*I)/63411394376763730934449327194714334344\
91765408484252814087968818276393672767951055282800510747814720)*r^9*Log[r]^2)/
       Sqrt[2] + ((3405243366830395141208296331406673811040602241522580731117\
677329382902373897710925833805181767320388683/2153748328089674536625408164737\
2682385447197980453068825033471343521105708626148039097364573350477776 + 
         (1711596511102823975362744187306455410580856042858856939823460591109\
397956564030927371703317467364851*I)/5932138088510549992241016871131715266992\
6354452663960405228881019315994659651888609520374960698790)*r^10*Log[r]^2)/
       Sqrt[2] + ((1270889657161746594342256854102511486744525395998789926635\
365540871086217150806068679910404486211615243/6708889217604460148408816799332\
614488300051807340480229418569489829557037190942835016515841180501002 + 
         (3069032475132059564035507043912683442858164411494765569647514084166\
553659370282009266289786021996188*I)/3675286176035388521251636908772975731306\
0031776592472084071793339684847515849792470220364273306355)*r^11*Log[r]^2)/
       Sqrt[2] + ((1512856509387966332894631136379491973348609984179089164667\
60965901937694717312730571159253573093374201/48084113801034458457810482625293\
8539139486212657548979933529025540442974343999057295232135438250501 + 
         (2058336521321693788437403685855093764105685399418494043541175878291\
6768516070654690445054747046916837*I)/632107530505284918528387722030461058398\
918888642662934899188826252035315172028363110162424654323380)*r^12*Log[r]^2)/
       Sqrt[2] + ((1270980520320723372497216710320689857923526401807272815197\
164452939731353977066684542855300516727662309/3262425603459701902690289413948\
027216826028403746977511957687895368473608703493274392382364645596993 + 
         (5175850747701510938136142535622203480948878461200738970028980074490\
7777866278281249665238119427402751*I)/615566247193661002170032353842597734104\
973259029960021575814403240413153900885376125924091426632520)*r^13*Log[r]^2)/
       Sqrt[2] + ((3683123810117275753912231604418100226585368091811078542922\
75048787434394986637201252423128269280898396/64296651762295519420680571744932\
0996121660356272164145536372488832046889494618577322775536600548835 + 
         (2026745049093660361393117652940574495233036428968745241980632123838\
20646366829286357550230832263521379*I)/19431349081665650154825319827239081952\
555717401573038526154311470122964485721093108616385819169002764)*r^14*
        Log[r]^2)/Sqrt[2] + ((13734738941796004985720922156150645869074428102\
0428459473431499124343146973986948795183977544209631034/193613188413322790461\
43514579530889628692163377677877671060210679236328864778078633910444290664744\
5 + (350032185895040393594779194670083617973124654296812931171891276867861368\
554035694737820628980423928241*I)/7539524229802592562089752999793905995579188\
935180966717534939404715915828869991519183949984176312763)*r^15*Log[r]^2)/
       Sqrt[2] + ((1195968107581406348522419929190860441133399478079884838972\
11959765025683577332180238010098730932144536/12335294499885540676141473689680\
1216265755491445549392920243392310100354510431486011423931162738307 - 
         (1759775595476693320469060899513509103081842937011315235793372131758\
473303955470440477287711696442780923*I)/2727461719178811636528008887705683427\
3846994082009294230778184209890539668515784429759725577073121074)*r^16*
        Log[r]^2)/Sqrt[2] + ((49606821692047365778904375178685207042997060328\
68370551215269601536934898316096712968422221517962581647/41745824228322248549\
96518179738289906389358867944202562974928392216235645388358178032543038588093\
506 - (7616701225941271378611376261504665943243392106277553701819837649539485\
907854604320215768404871252892361*I)/1214306238765886111165673758830112786184\
31107853507092808031124298150368912465378493440736527739189038)*r^17*
        Log[r]^2)/Sqrt[2] + ((11370990844509032065180531902050855492946880577\
991979557397954725491588152111213230614799866488550691347/7350841004602277962\
54682012375310945207160523775867218506551797490340916904200231437656873780228\
1780 - (107493817710892671100133445341542180893611729756992355090492929176786\
4576665770952603527805346123554539*I)/461175959138514441771176405533181510234\
3426577651939104878136132922951587357779670117044621992688789)*r^18*Log[r]^2)/
       Sqrt[2] + ((2472722281696565010422268620490582339854040657927385236241\
529912146231004350595016637795612264488658701/1321632355073682541807105995094\
417333336880085006311318376528501959295057810333678426841581503693920 - 
         (2130220408979006108903890482558757938978133076321737313305237045636\
976727489054322025844874147838355897*I)/7273049621073238436826609888510448905\
412056363041257123955960224528608636980716928043761440513271594)*r^19*
        Log[r]^2)/Sqrt[2] + ((20143091163247721448174888989654770011967946836\
1498309302373516838321107641462803725786443286646962815/856421712935061145510\
32256204538172938603065221949781210382359254199727438832824674185579944706944 \
- (77233930480583961699638467641100536005312164148496976932950410157924521222\
3558371393181350886643195303*I)/139118978693136759363980941662034047175440514\
5751335996655120350498958718676780714719669199160684138)*r^20*Log[r]^2)/
       Sqrt[2] - (Log[2]*Log[r]^2)/Sqrt[2] - (4*Sqrt[2]*r*Log[2]*Log[r]^2)/
       3 - ((I/2)*Pi*r*Log[2]*Log[r]^2)/Sqrt[2] + (1379*r^2*Log[2]*Log[r]^2)/
       (640*Sqrt[2]) - (((29*I)/16)*Pi*r^2*Log[2]*Log[r]^2)/Sqrt[2] + 
      (348377*r^3*Log[2]*Log[r]^2)/(122880*Sqrt[2]) + 
      (((125*I)/128)*Pi*r^3*Log[2]*Log[r]^2)/Sqrt[2] - 
      (21887899*r^4*Log[2]*Log[r]^2)/(13271040*Sqrt[2]) + 
      (((14003*I)/13824)*Pi*r^4*Log[2]*Log[r]^2)/Sqrt[2] + 
      (15*r*Log[2]^2*Log[r]^2)/(8*Sqrt[2]) + (179*r^2*Log[2]^2*Log[r]^2)/
       (128*Sqrt[2]) - (345*r^3*Log[2]^2*Log[r]^2)/(512*Sqrt[2]) - 
      (6149*r^4*Log[2]^2*Log[r]^2)/(3072*Sqrt[2]) + 
      (5*r*Log[r]^3)/(24*Sqrt[2]) - ((I/24)*Pi*r*Log[r]^3)/Sqrt[2] + 
      (5*r^2*Log[r]^3)/(384*Sqrt[2]) + (((19*I)/48)*Pi*r^2*Log[r]^3)/
       Sqrt[2] + (47455*r^3*Log[r]^3)/(36864*Sqrt[2]) + 
      (((19*I)/96)*Pi*r^3*Log[r]^3)/Sqrt[2] - 
      ((54902152810409710621460835063675052042594702260078436907/
          131153934116636918114747306859972266913380131043318120448 - 
         (393661907401027526914036701158640178641375748659744*I)/
          257224680079387273643946215673368497107649844970745)*r^4*Log[r]^3)/
       Sqrt[2] - (((19987*I)/41472)*Pi*r^4*Log[r]^3)/Sqrt[2] + 
      ((124684422445123126993858810251860786955841258849399606019014086131308\
95324580511972783837591138312339/46122385311339192717411146643339462139573251\
05818102948101641067021993754957497653855319035540226767 + 
         (2075234024279032372979689793261468266570069929342749021169171061323\
678292927603990692916482256754131*I)/7865361932776051280416644859508082530162\
620096357859983179589565013760201748719981138658829098330315)*r^5*Log[r]^3)/
       Sqrt[2] + ((2943328353793486134088930015029688167934425761225923447373\
299349423722190241996321958898888496240077/7805660805451740312341838455341657\
770647610007343381849613793409951856149146237864867635213290595938 - 
         (3054685207686102450992004951058186408240619908609956723277880483643\
3526383401409828583371952886816347*I)/120907416734029529373588354887631731230\
30502991392002279858451129035453597519848725656523563545050252)*r^6*Log[r]^3)/
       Sqrt[2] + ((4554753267756312782347601684101659766130695793547736554120\
5857041569702973109107521685146908846201627/986994307343199644983227916717178\
8131567548327922655900527153160061082255018648109204741580178622238 - 
         (4058460188208822968748858052454926612558562770906097764386641808448\
745335986411627877725288441668585*I)/8410855554747306943637173713499251768831\
61039523218702462960179155208985910611019876310945618554681)*r^7*Log[r]^3)/
       Sqrt[2] + ((2669206067972548980572429720380536596074953039841959249557\
569947364115419679130276774624746472927523/1721492434803244283506578623621944\
637834736657755665588070710070320750156553943845471324262151808416 - 
         (2651620402104795019464427533267149657746556241951235125406441691273\
171470101269467954954638226409204*I)/2340416511028713026318334907819034818492\
28071090577100575683774799785360199984752428684726789584901)*r^8*Log[r]^3)/
       Sqrt[2] + ((3505637233295999336326932186788609089929661785302293165924\
0037806625930827167495066279654509703566289/514821130916778043250633268503966\
7257960528119444788110031383934585111289242961530174219625412272256 - 
         (2085075669493939133810124963926146412835529146819969015675085044472\
73023247569774845533392465843428067*I)/11163228900373816969542898937671244436\
011951537955010183531718563537172131788959151495118984807984308)*r^9*
        Log[r]^3)/Sqrt[2] + ((12315323760218634859907580956324730565492278248\
451081462840545469764534084676216357620880928542232417/4366888615264330411580\
21110957347395738889031353292595856566402559514254444462408995071749751307081\
2 - (343973553280006800833808942593130517193368081571517044112902451726425197\
69997842806641707737230548301*I)/10862052860394787805244189564195467375275553\
27634265222484604900350110931907979371856737275958989520)*r^10*Log[r]^3)/
       Sqrt[2] + ((5959823524035765276506626207096453689344073551131422544203\
3398833567961263747369692552976987077336394/694144382584971531329120445441015\
7014098280348545269447547438510278466820354058719650958478301612635 - 
         (2352968261803650200192256732652911801370864134876315814798499431356\
9018190907565684006274753338147133*I)/497723874394390561118566923105664646680\
687541266689925210507819481279013438823264403190889938144030)*r^11*Log[r]^3)/
       Sqrt[2] + ((1979304639631201253674179258845935390485814896997521841551\
3010265408145985709035681837498337531316172/628735025785103894141765393269180\
5015181347406668379468528935911796632554944327833243997613633386765 - 
         (2101272393552102694930436375923295259225779363969775881363388297571\
365590685559013923153962629086549549*I)/2987723935712849864908560069832964330\
8281695896111620374144862668745819257292798710751782794616185662)*r^12*
        Log[r]^3)/Sqrt[2] + (647468607379754184427173883157909181381361985450\
35628270664810684663771036625841001227936744993197958/15088558207809743958148\
96944867888891269492128756153990403038357843568240951598146001923345941768971\
3 - (603875132880152895387978632810514910103415485354717006144868180502460989\
27182921529289534983214819357*I)/12303588701102490994733799267227951835126540\
51229932507314420944103940143268114552410019641434935931)*Sqrt[2]*r^13*
       Log[r]^3 + ((483040045598979136853986369452527561257141902643681374382\
5643034506726251190106680738828394596448723/656416370970955238375496737961986\
6671243815636258933918754361939380916885217022605048688668967694978 - 
         (1756627706739753443706630664967821584343488682694127975945909746401\
1406296667398205700811656370099830*I)/129507020129981560800544868852863412341\
614294381181113497623131534106217173484586538729215392901201)*r^14*Log[r]^3)/
       Sqrt[2] + ((2111658784339706894163753566553937781980275225382162645367\
69543985604409714055881043349140331732912957/46673354949098547297898322585346\
344696372109471851279818102006699505525396177249206828963955217703446 - 
         (3372615618048631337608980718684744175876955209966933201004762693021\
63868881883532158789587342730641391*I)/18692385205795399973744718897502106252\
35004167050970989690446074706881633862311553506137313957809238)*r^15*
        Log[r]^3)/Sqrt[2] - ((23424042806610814135335496793291602626596981945\
921961955937611110120609313176186764960380048471026119/3218714700873262147426\
35745810127451238062707203615478552355658736379963361504917157494969385494669\
9 + (163841934445689676599562448057138368958443340951383280952882107025458443\
358363904365335521902231960830*I)/6900130921725127535107890065126161908246148\
84756933426545026981189583350003193593140615777495528041)*r^16*Log[r]^3)/
       Sqrt[2] - ((5340484858752319272561971747383601161275154620010272881787\
9774103717869540037400478587598855373763237/750504108101163285157585311196344\
1065697838653279530969309545331507117504489450476686710830304005916 + 
         (6110830999803463214844099197460665216482299795392655321402453723121\
983410348852851372826196105216606948*I)/2005615370501959917817944656999769419\
1533729466000647506496960443700371421344237339244748586541724187)*r^17*
        Log[r]^3)/Sqrt[2] - ((79604466319376640630342652915419265547390182212\
529675070121503751004688359173920515886233987523425163/3156442961683505210723\
97950460106690100337804653905516714810623551147079423636065553584829490359031\
3 + (251059122273341043214746817861041066193897691553852404705644329064310941\
3568553718409472092007708276184*I)/648503887494592797403244979591618371888285\
8060717658148787818436243372652916360622406069873701627117)*r^18*Log[r]^3)/
       Sqrt[2] - ((4062163343095630496894178834598054059331645525218772723561\
507736450675841661759838293042819439185309/1285820298888240925058206693530315\
56931603292704546281742372654182396638389464370658897802392861978 + 
         (8621147793055019840065465544139413813714630552148525176445590783551\
580319518798716420795755446746737007*I)/1784599084088494666938133724504398558\
3971054312691524170090932504021141954770803736019472762841917490)*r^19*
        Log[r]^3)/Sqrt[2] - ((25739003115383698410535698101193003241865658919\
0289491617679402914835199382394691053249210128878992143/432985521197387453794\
62960234664211110132421451160832494364162949511373626395471650590594747164646\
01 + (69292103159554410301779256716001448767296783423899309730087236597565995\
38392854706431144249672169070357*I)/11594757106318442881294050286495780112224\
152280823116698519974366446362347577884178053507118260970020)*r^20*Log[r]^3)/
       Sqrt[2] - (r*Log[2]*Log[r]^3)/(6*Sqrt[2]) - (29*r^2*Log[2]*Log[r]^3)/
       (48*Sqrt[2]) + (125*r^3*Log[2]*Log[r]^3)/(384*Sqrt[2]) + 
      (14003*r^4*Log[2]*Log[r]^3)/(41472*Sqrt[2]) - 
      (r*Log[r]^4)/(96*Sqrt[2]) + (19*r^2*Log[r]^4)/(192*Sqrt[2]) + 
      (19*r^3*Log[r]^4)/(384*Sqrt[2]) + (r^4*Log[r]^4)/(768*Sqrt[2]) + 
      (43*r^5*Log[r]^4)/(2048*Sqrt[2]) - (1647*r^6*Log[r]^4)/(8192*Sqrt[2]) - 
      (37747*r^7*Log[r]^4)/(98304*Sqrt[2]) - (118173*r^8*Log[r]^4)/
       (131072*Sqrt[2]) - (292229*r^9*Log[r]^4)/(196608*Sqrt[2]) - 
      (15854569*r^10*Log[r]^4)/(6291456*Sqrt[2]) - (94673599*r^11*Log[r]^4)/
       (25165824*Sqrt[2]) - (23474261*r^12*Log[r]^4)/(4194304*Sqrt[2]) - 
      (1572666425*r^13*Log[r]^4)/(201326592*Sqrt[2]) - 
      (8692359649*r^14*Log[r]^4)/(805306368*Sqrt[2]) - 
      (15416725173*r^15*Log[r]^4)/(1073741824*Sqrt[2]) - 
      (486932748121*r^16*Log[r]^4)/(25769803776*Sqrt[2]) - 
      (1249636975609*r^17*Log[r]^4)/(51539607552*Sqrt[2]) - 
      (12702366890593*r^18*Log[r]^4)/(412316860416*Sqrt[2]) - 
      (63402392466839*r^19*Log[r]^4)/(1649267441664*Sqrt[2]) - 
      (78433809610537*r^20*Log[r]^4)/(1649267441664*Sqrt[2]) + 
      (((19*I)/8)*Pi*Zeta[3])/Sqrt[2] - (((1199*I)/128)*Pi*r*Zeta[3])/
       Sqrt[2] - (((10737*I)/1024)*Pi*r^2*Zeta[3])/Sqrt[2] - 
      (((807405*I)/32768)*Pi*r^3*Zeta[3])/Sqrt[2] + 
      (((392138285*I)/10616832)*Pi*r^4*Zeta[3])/Sqrt[2] - 
      (Log[r]*Zeta[3])/Sqrt[2] - (1627*r*Log[r]*Zeta[3])/(128*Sqrt[2]) - 
      (18369*r^2*Log[r]*Zeta[3])/(1024*Sqrt[2]) - 
      (1148269*r^3*Log[r]*Zeta[3])/(32768*Sqrt[2]) + 
      (612508589*r^4*Log[r]*Zeta[3])/(10616832*Sqrt[2])) + 
    2*CA*Tf*((-504186926256384540261310729974654191807880724998729*Sqrt[2])/
       45716881205997503883236279133561148965926657610761 + 
      (((2957*I)/288)*Pi)/Sqrt[2] - (((2743*I)/5040)*Pi^3)/Sqrt[2] - 
      (2517120978694051943994576609311591103005232076114400703346574323486076\
626438558052854388351338855509*r)/(382545186738690243980331374338917421864540\
017559068935085858860225879929546687722224098146846046982*Sqrt[2]) + 
      (((35131*I)/2304)*Pi*r)/Sqrt[2] - (((10037*I)/13440)*Pi^3*r)/Sqrt[2] - 
      (5521298040394738831817028714086921544718508670679541427872908116736468\
0650143009964730406693359909794*Sqrt[2]*r^2)/61795936884258577162079421716404\
34232344203910252774605600569931755632582178726042110785573415110853 + 
      (((28022437*I)/1382400)*Pi*r^2)/Sqrt[2] + 
      (((396409*I)/143360)*Pi^3*r^2)/Sqrt[2] - 
      (43466049372333731803763086123292104792819208123427*Sqrt[2]*r^(5/2))/
       105696757695867515146955634142148301645242715923333 - 
      (7388127169104512644260954752340691528406359852733088316519648048050459\
8986915689920589008726033744866*Sqrt[2]*r^3)/12318764702033419837881766481238\
213275430271780478523094600236607965672669865068371776037790295290229 + 
      (((21641876897*I)/1083801600)*Pi*r^3)/Sqrt[2] + 
      (((25864367*I)/2580480)*Pi^3*r^3)/Sqrt[2] + 
      (7047976129437111601522740161868958596741684392648523384744567965439822\
067683620397846430385593847511*r^(7/2))/(323370241683401004562234979525456821\
14252864661304305414953301184990791313791287807649666540554334762*Sqrt[2]) - 
      ((115308137468283197307218812407908062445311087588252422963217872737341\
249469478117451028955519098538816/6571447588132267387089293519786949801362806\
901217036801854993832421121208675399416961890609988220787 + 
         (562853250949402233501652760045622965278586634571101*I)/
          43562903962362613871530503543066345640287488840189)*r^4)/Sqrt[2] - 
      (((6359562739079*I)/117050572800)*Pi*r^4)/Sqrt[2] - 
      (((3528841723*I)/334430208)*Pi^3*r^4)/Sqrt[2] + 
      (6957924371895765400376086856957022329849020757480860951886452474944711\
325052533586317104107919434217*r^(9/2))/(165174516723538110181181522915564308\
25652551661268580615113833564995636747136302192446759635888627422*Sqrt[2]) - 
      ((452723303822868281204399025194405754316390732540377046510722729163697\
86040628836539063385495230799447/29941783438095316960377457029576921667951384\
27621807358024906887443088646307643242327845382794406374 + 
         (2935361459652562536014751540986717708144095186062869534125540873003\
2923979730160088791000013462116829*I)/132145870177848927892286722665823787367\
60560994795439443743613894410368109035744075200475729939066412)*r^5)/
       Sqrt[2] - (62651449529094269998011491821517688354669771113855716823752\
5488333061837516751400249854357321042331*r^(11/2))/(1077277947690120842914992\
4617144393780886501026194913251358170204371521924500051412011442895332289164*
        Sqrt[2]) - ((50994155185693838289687555174436221785366348018902269460\
650147663032122929369296607683035601326912589/2520980413644859590441186107566\
679549642411612113852940747079071839896201749112015227542836541868304 - 
         (2204800081951266616628001573916063784427995114895352426481939055253\
149259346417953516280995514449*I)/8985238142365466832114099742296188813353863\
275093701562373013011056905791538735693685420562566679)*r^6)/Sqrt[2] - 
      (1546656844587623804329277499784377429269731670930776514434065656297797\
6191523517454968719869003269153*r^(13/2))/(1524724697171574395330733516361542\
3004911206004990067453254583246915839423736152156691196672161429065*
        Sqrt[2]) - ((12561874825018427556339232950997222288538325651080382215\
643221440401507369465960455352301715989559083/6747094723478757645369026002787\
39021009100692947109405247259605560823821614013945054687497614428608 - 
         (2075007481518035469973460651472485075385380266747205413043101721503\
917420073644008916349714060474648*I)/4201847471612820855516046878565487619141\
665293908419132773864149811321027502844027197803233745864983)*r^7)/Sqrt[2] - 
      (1035354267564018188910984075260949012313540596382571031028051352982303\
5074792458534489213235014954916*Sqrt[2]*r^(15/2))/893910248773621322547458419\
7470246169857730607903381013351334269073806889527093121009309430952770605 - 
      ((123772955400792859038640769385435572443777073303708400618227657946906\
7230190712043718963278065918679941/547977975367080950307913626004947389339544\
63712017463017222639263273806810985456594261543262381317476 - 
         (1834195449759094988480744225054153275874199865294440874323524876059\
33320394644930810498006723591670053*I)/43638890953842880750892262667192054798\
213701923790716733046230030440181087954964862487802840104839798)*r^8)/
       Sqrt[2] - (96950612579270663221654019572094485491158306951856935470985\
48539452676529826554360577758013819119960*Sqrt[2]*r^(17/2))/49883771796658439\
70999862142443441860146714253558799046609945710680277370815924771081822940807\
858489 - ((111596848058354512328273787700412986910176059515260887267165375226\
0831079160051483851802272497065184147/518238135567829682638084416781509711745\
42666428039187564675988671374409464490031772154663187085252434 - 
         (1390350842220018805730177876408972960892289248113727373529663758400\
96327115379067421759888268905601213*I)/23689991398906727982571323041305025470\
059176175936513429557728110399242114200889698427946365904587606)*r^9)/
       Sqrt[2] - (76254389853153170877534558499934707605742029632717413046157\
95714754133633092711675291075725523564655*r^(19/2))/(134256987057410184556720\
6815881447454438463446429912079688710610106828933515441985234577659672872897*
        Sqrt[2]) - (112895136304357000142475122734132017454860558730540647206\
124131784763818279111440354785884075202128582/9267993629845019741470854377410\
453421506616898249808191323095617075440445703914111246495134596503143 - 
        (12504477313698471841290512822957231348812687919783501006743018521540\
916574898586692989831764845837700*I)/2298490064580898849028527112326034820551\
155574697844790167465397914069237114526281787339513855408201)*Sqrt[2]*r^10 - 
      (9159913686070562419314443585778243917769750437368533625721956453793136\
186220885622000658260157228585*r^(21/2))/(11950055682975080570668800181315829\
78616731548495491954120378144663361121533813886356482821544959228*Sqrt[2]) - 
      ((578362330694019043526026771168249068342656844679437728266973102651806\
318927488907659885543859465704743/2473056851939812255603221395736130363148754\
5883801981921179097899935270170494898869500507260285438650 - 
         (9316399685352725242820347748020935136698736869821725711352174636059\
8807642948150195217661373384620512*I)/646214843818862626842267594986752200789\
3597002531731754634822204872059880429026537142305622166873879)*r^11)/
       Sqrt[2] - (27349262914390199681398012158616643537432588107387724799947\
9650094560840971695014118738489387939326925*r^(23/2))/(2784024385334757191438\
75736748831700002115083941540501575040158459342636392737375627617092372151065\
68*Sqrt[2]) - ((1930721668054461715961416472330185664746335901024524503745084\
72588444496413009022388950329311171266923/77743198944092477776319271173108660\
69432728448532674907042148000834039227693244935266291767622867450 - 
         (4627752251963128968377566680166718280806876443673619725865407374804\
75128420994151339604985170322187609*I)/22073529878568708719707718021303772149\
588301535105277754619317996022532819635993818074623996147830052)*r^12)/
       Sqrt[2] - (39998479222767989613169267045386681211655844534377204661325\
1758611974252572627198252039027472485977049*r^(25/2))/(3294487154895167907622\
73457425353874044060184588132236134349633934456111341371902680519105465495597\
22*Sqrt[2]) - ((4833455956321057558882607586506115621304563470979509750297295\
68222267184515673723192566122348522490053/20720138353251387332110595067679566\
308939219909789812140805148730138649049126273179385188450292129096 - 
         (8717754737209528725243596423321852546983604675585728596950423327551\
0171465923424124238853683072245456*I)/326027187476708955590370859062069168861\
3065287149609080256655480780543531638743608926631518520330031)*r^13)/
       Sqrt[2] - (65220982638526849261912633724561595630378249651647355702523\
500498539580929314085966343446455258970879*r^(27/2))/(44651783684428933443611\
94826535996208490478111991107540116200987343118349969496978004878189059989050*
        Sqrt[2]) - ((84199969349408976183446977731298802850159997925810327095\
024962094623920737955271737412792393397417153/3672968740397793671935061401897\
245081649771377897165318852625046351315845517044653023199623328850140 - 
         (2274750016489735382061344620235208523033475437618253637967305664462\
54886104308347174322748533887248390*I)/64791325219787042546097492450603410581\
87190859501867150406985317918812987591374906343242730724524221)*r^14)/
       Sqrt[2] - (58425107394043763473350413044661568520935529106483614570763\
2951758130320634323120147333452056367509*r^(29/2))/(3394500313942440078901681\
2995986094099814050523664072194399525744137625920944792690615746215789775*
        Sqrt[2]) - ((12688188586232145469735736876304705994943035212717549832\
6153380097105938248028944488753519655650961659/630344510819821851437383298658\
9683712520345997053012471467300136414696098535812806861673345874945710 - 
         (6548591921348686935795785805192150001286310837486825395991091282945\
9493633054423172597330691997930117*I)/150715585130004205467374654201767801918\
8563715427296683739630640896496269515616796708029201773384247)*r^15)/
       Sqrt[2] - (25462723055096965353359930382385476096444240721449360559889\
357547243938539306970901023194254313516217*r^(31/2))/(12763735724728201094737\
95856140006984238265409662176367143981549352290083789431688603841181108061652*
        Sqrt[2]) - ((46682888981932393434563217745570732054939017991063507030\
662373807911375218855640817003041205524803462/2718875131885686418940044876108\
714792924236551410516461658029033838118222537816813001049746130550625 - 
         (5026155474213838337663372532993641994145979624908454695999536246876\
17729268338009234431449099505784259*I)/93184933089565643717959234144317825629\
22216560070290400716702875336372417737357854425078390402910164)*r^16)/
       Sqrt[2] - (21747851246821336592772594741425791786036152162711989074594\
311206541252661680390029347945534938191409*r^(33/2))/(95329907844968229632585\
4509468690032318530484192093963807900824387394407852621731334280057501235684*
        Sqrt[2]) - ((38873510088815831165429444806403232862340250790445104361\
567565798748552877139027194184800341190157104/3205108701196462596930874924517\
601523952796962841674138219802889204226961731961105464720507967650625 - 
         (3494917533190496724715703105412218630774914008376621949202835876475\
793421514683407957830210515851579869*I)/5364312204121157073529208225517516169\
4389842611612715331603295958860553506665475673082672684745430190)*r^17)/
       Sqrt[2] - (89093221121165192814174788692978126300039764247881714066736\
641511154552128933162255473779626497347101*r^(35/2))/(34534433747771460700140\
50794455089859909821528714589218883955756087638075660150820512048264607315672*
        Sqrt[2]) - ((25838824904859655975628287638004644781334285694445452107\
942371710737363669942391001529773389283719477/4587147616742889713473869155927\
208378131964225597815951555473756427726202795816699867442610007099593 - 
         (3495542535754380346002909293351532790521328340726108259751870293140\
45778002862707257257500151232074061*I)/44786239548184455096310914604067610296\
04512071235573001183069917276895578897006613731601727108066865)*r^18)/
       Sqrt[2] - (99130149907436247424323890252608032053703030959548601740913\
00127099592864455064952193659511665499353*r^(37/2))/(343010932858113226109207\
428309769370682079536463661932372741115349512830823933574063099143329913358*
        Sqrt[2]) + ((95919946387882474820784491945907536343795412334242466374\
63227727062706432969416312497522180225658378/33185018524033350979534360433726\
94644228195581439874918288094299883420066016719380978914968289686699 + 
         (1624344034527588906829823906700920429000126988607326306590463528351\
910391052318710362514699622126826981*I)/1757558010441534370962022873724161871\
1611285480302744856369050122661394264938473153763875925913370890)*r^19)/
       Sqrt[2] - (38874034503721958203085001216587049955726563152703789855001\
192379179211216067488913214230795360644507*r^(39/2))/(12105018492952358331084\
54391201980619992426450222068439206964710606203879275731750143220805677975202*
        Sqrt[2]) + ((73570614219138917174063788497347461642753532728327671265\
457720348816683011567471363672211249221843625/5161070816730986195896759109259\
270501013256062023751853635691296878609090903074782927590141255777111 + 
         (5886720446410557502439316639335950009637516534350974163859377550774\
170190085499804368710548657781418283*I)/5450306612136484991297869238828420187\
3250025029629259765874565311259458262199388166889490366790712090)*r^20)/
       Sqrt[2] + (11*Log[2])/(9*Sqrt[2]) + (((11*I)/6)*Pi*Log[2])/Sqrt[2] - 
      (11*Pi^2*Log[2])/(9*Sqrt[2]) - (((11*I)/48)*Pi^3*Log[2])/Sqrt[2] + 
      (121*r*Log[2])/(8*Sqrt[2]) - (((1121*I)/384)*Pi*r*Log[2])/Sqrt[2] - 
      (33*Pi^2*r*Log[2])/(16*Sqrt[2]) - (((121*I)/384)*Pi^3*r*Log[2])/
       Sqrt[2] + (2783*r^2*Log[2])/(256*Sqrt[2]) - 
      (((51517*I)/5120)*Pi*r^2*Log[2])/Sqrt[2] - (11*Pi^2*r^2*Log[2])/
       (288*Sqrt[2]) - (((11455*I)/3072)*Pi^3*r^2*Log[2])/Sqrt[2] - 
      (122309*r^3*Log[2])/(27648*Sqrt[2]) - 
      (((43027717531*I)/722534400)*Pi*r^3*Log[2])/Sqrt[2] + 
      (2057*Pi^2*r^3*Log[2])/(576*Sqrt[2]) - (((323*I)/32)*Pi^3*r^3*Log[2])/
       Sqrt[2] - ((57407794155288669531450195027315117282593872557935763151/
          3355766895001396709929164157648733730722230723044886656 - 
         (3338556285140886280740377075938901266202773512804088*I)/
          205487064435890604477205184213039614984974595491137)*r^4*Log[2])/
       Sqrt[2] + (((4993957718849*I)/78033715200)*Pi*r^4*Log[2])/Sqrt[2] - 
      (589633*Pi^2*r^4*Log[2])/(746496*Sqrt[2]) + 
      (((50922509*I)/3981312)*Pi^3*r^4*Log[2])/Sqrt[2] + 
      (1171334068904134231938508718113113202530897266105085378661499109043880\
32886961377428020631348705451/79547051067963858887225680132031168974915488995\
0677187872233413965255019556895329285568026261765315 + 
        (92163061629377348551263549577577447752190560495687168349417948704916\
6474791948028866293483755084690*I)/919948435361635981806236240861829802786766\
378375270842544658482960247024753600634337762013317707007)*Sqrt[2]*r^5*
       Log[2] + ((20706022773065466057243304153900790499455888411190968297123\
1120012453405515552337879261592011046781/123525475152300082441655387868047041\
2802974363990280596692860851715660934129285215277255429041749060 + 
         (5296063704191871924164753965728410088959197092375109971230303957216\
360614932579402255319333115114353*I)/2681548712445588468699507166820384330470\
455637139511675836712642873952537159995916111802138001564300)*r^6*Log[2])/
       Sqrt[2] + ((4152308450064218298464039297933163700754052159166812825103\
26002160487104954985373563201563064078205/42772966569128397508632153020016593\
43176233881800781677100853580858301821262888998219940973989145488 + 
         (1861660905258339537409299157839701129319938680235257991113532510930\
82874420276541920096763083996096589*I)/94203944602742172090458926277511698275\
001184079681717158904816924012056711979929799805906408018377200)*r^7*Log[2])/
       Sqrt[2] + (56632064941759972205399665457720424911271679094116352782266\
883750759034764124453252751616552605292/1927214356006198696820376353333879417\
105477788213563971463577727801507874232706305648437188472060345 + 
        (15238747090401555934239032707814391810820074513503631743438473332605\
375014729369068967212135477833796*I)/1535494336830908018507016654172791550905\
4046642773718739779609865870001309257182465862272322175582013)*Sqrt[2]*r^8*
       Log[2] + ((85509094651753272189308554731409175467158270103087300843761\
580903506879046442133092840007936876089/2245389821100584405399094260989518468\
591366527798916925226147501421526748835705688089860555445542355 + 
         (3362824893913633090520584277678067344420376849228202999033916096136\
836495780716094337618206399171905*I)/1685687032161609956750050866709931810879\
986296540514588315468937517428225974126588213426120088473818)*r^9*Log[2])/
       Sqrt[2] + ((2020292067627841340094484787829155925236070412768973219156\
166859680577332263802248178477310514470859/7514407876263044678104446857570366\
8402069711482149000645877537882675731869610137622238164365598727180 + 
         (4551110270096316705429137944034045535167758363601169883631651968251\
3925233119704239624802546164739787*I)/226976728952902755751455045870153150166\
70380873695311380269800619396694164079652055198736511342534187)*r^10*Log[2])/
       Sqrt[2] + ((1929888703510293575470435840195699529849641620137245238961\
285035088612968949611303227451939714585269/9291199412913858194155677045515249\
6334344985432109025441255860633151725068996725942555061798229223358 + 
         (2821283028663359299655814036600555315472551140966618948335840121579\
44379156802158801764529917834413397*I)/13998489344967243438528027642160536058\
1053207340800838879647589109136727041058510033820951818311779094)*r^11*
        Log[2])/Sqrt[2] + ((3205199080493912787925990507508080245767050713195\
76498153009550190056461215112808025382476956575364/18445818055565298089079338\
357629158718853568704537646041032363406009907938182310620865649947772248045 + 
         (7328103687300831301504260695094146327451397556432412671744218556247\
466789300529437335612912824214315*I)/3616746113717953467662621342412936896188\
783022316012934724590799635768983352586395144793006570285944)*r^12*Log[2])/
       Sqrt[2] + ((4846917861853696476864233944106706209394665775454701223819\
37750817681357930434656257233885846563102/31388537209235569613527856915622199\
603035349590829487958288170429163756488946276841956273300352658955 + 
         (8316161384414982434344654481294322486763932762026870607460010041409\
468826215817162323398694367254333*I)/4081494468991697077867552227946269960031\
933120066173706179802413949434160312287256697549352566072416)*r^13*Log[2])/
       Sqrt[2] + ((1127794307214741764666739848821258994135655934683580039412\
048561041902135770848627646586822571891033/7888586716338930702909990023188346\
8004345288478750786314684768462978822358855545859213603047505474618 + 
         (2979795106995079943337356403959834468681690647808190131813281390118\
244330990571907543434584573685641*I)/1453820836329381115284892382515208947327\
046130569556465251105377969529844552338027609844939684353384)*r^14*Log[2])/
       Sqrt[2] + ((4868144095339473657911057226766169615945481749476672997324\
7786560541861778176902059851708920984123/358408443063630140189716385396795431\
4032482917776837168698070774107549826190852049772266674022504115 + 
         (4377117133300177550023196820129568523115109503432439500825332004607\
4948326834380828457363219405620881*I)/212225608582099087263834887413392448732\
62165702317225367866218089022945818989052669780295929131516304)*r^15*Log[2])/
       Sqrt[2] + ((5914964728497160800019448656805504020335028612878871197003\
96992444753702873539399371836043165325939/45125292868908088552607394437423909\
571552683426535240500277500318000918440305367155909503627490387060 + 
         (3271891246897263937956649074896692423220101874153464438007282512146\
4049015614910145983102641308949079*I)/157601536071576727457208219707785613397\
91067338400298594313954013686658429001750537391187092128652804)*r^16*Log[2])/
       Sqrt[2] + ((7933570637153177827771862869138254914747029310536483925394\
7736359241130887527416663522096422314799/621355650142031577288096812997919223\
6641614174638605528185661522301604969208400483636330597761571994 + 
         (3271720015718385899970103724002994302711265853497713687950979135224\
8344509832932310384063505518093751*I)/156520814687393743342800633384851941105\
58448116599465139189332738912803015691148746080717253983053594)*r^17*Log[2])/
       Sqrt[2] + ((8723039711811176881111580303775718056555393467724177074363\
0889122399305209096515304693556529439253/697466875797956911761370323341783335\
8732526441131009916056834222855834053355270421850664594588265554 + 
         (4992813222498993255026028352835375598684007447754047802317152452360\
9961878747940113054637478047621991*I)/237178737569460751657984674213616789070\
75794439648969716951868674194245556153642954285076540219323436)*r^18*Log[2])/
       Sqrt[2] + ((1972855605790233043608595179062287917650498199649606865090\
4971778354265737123251815152809597973011/160497035006755793181738975437637129\
7063852418251897667295609118376948157565024814749996892250401958 + 
         (3834569723756758479773645253915396755515249191808727801674335509453\
45003681980000247986408494131525519*I)/18084198144239958894486525909655098181\
9196691152474732736576992910784103936055792317643015752238412968)*r^19*
        Log[2])/Sqrt[2] + ((4247120441906859042008586612375512090199654354186\
59211891249976924739370977050029457132684319913005/35080662727055482621042866\
036016463369658522949856828036341019194929284007736673541448805901229577052 + 
         (1268082960802586665953009625694627634649476895621103632956682255845\
64081614682482564260569834727649503*I)/59363115482092213075834471791920514949\
383795543297495733708162841056067096642983600915023175278679866)*r^20*Log[2])/
       Sqrt[2] + (473*Log[2]^2)/(18*Sqrt[2]) - (((37*I)/12)*Pi*Log[2]^2)/
       Sqrt[2] + (979*r*Log[2]^2)/(48*Sqrt[2]) - (((819*I)/32)*Pi*r*Log[2]^2)/
       Sqrt[2] - (4895*r^2*Log[2]^2)/(384*Sqrt[2]) + 
      (((6571*I)/2048)*Pi*r^2*Log[2]^2)/Sqrt[2] - (278509*r^3*Log[2]^2)/
       (4608*Sqrt[2]) + (((61479153*I)/573440)*Pi*r^3*Log[2]^2)/Sqrt[2] + 
      (11888371*r^4*Log[2]^2)/(373248*Sqrt[2]) - 
      (((44079104113*I)/557383680)*Pi*r^4*Log[2]^2)/Sqrt[2] - 
      (11*Log[2]^3)/Sqrt[2] + ((I/2)*Pi*Log[2]^3)/Sqrt[2] - 
      (341*r*Log[2]^3)/(16*Sqrt[2]) + (((883*I)/48)*Pi*r*Log[2]^3)/Sqrt[2] - 
      (605*r^2*Log[2]^3)/(96*Sqrt[2]) + (((12493*I)/1536)*Pi*r^2*Log[2]^3)/
       Sqrt[2] + (1573*r^3*Log[2]^3)/(64*Sqrt[2]) - 
      (((99467*I)/6144)*Pi*r^3*Log[2]^3)/Sqrt[2] + (576323*r^4*Log[2]^3)/
       (82944*Sqrt[2]) - (((2162083*I)/331776)*Pi*r^4*Log[2]^3)/Sqrt[2] + 
      (449*Log[r])/(72*Sqrt[2]) + (((13*I)/4)*Pi*Log[r])/Sqrt[2] - 
      (5*Pi^2*Log[r])/(8*Sqrt[2]) - (((3*I)/16)*Pi^3*Log[r])/Sqrt[2] - 
      (7961*r*Log[r])/(768*Sqrt[2]) + (((187*I)/128)*Pi*r*Log[r])/Sqrt[2] + 
      (77*Pi^2*r*Log[r])/(48*Sqrt[2]) - (((7*I)/16)*Pi^3*r*Log[r])/Sqrt[2] + 
      (41745187*r^2*Log[r])/(1382400*Sqrt[2]) - 
      (((177377*I)/15360)*Pi*r^2*Log[r])/Sqrt[2] + (39293*Pi^2*r^2*Log[r])/
       (12288*Sqrt[2]) + (((1375*I)/1536)*Pi^3*r^2*Log[r])/Sqrt[2] + 
      (45111758911*r^3*Log[r])/(541900800*Sqrt[2]) - 
      (((48698107*I)/3440640)*Pi*r^3*Log[r])/Sqrt[2] + 
      (13662703*Pi^2*r^3*Log[r])/(1720320*Sqrt[2]) + 
      (((60143*I)/12288)*Pi^3*r^3*Log[r])/Sqrt[2] - 
      ((615702777498128673878474459347517177418868376993736700864955481885728\
43668340991759302082975379124679651318068301/27671551318029549344866751364342\
40943642435228078382396618583598921058803694842322318355394979445294563704832\
00 + (22444063871942235851663731468627693588193532820887137531368912514324194\
45941285657625512185086767218102*I)/32436744194466989916253954130230691678594\
820443333231570946403026249429130433196926807239894400632721)*r^4*Log[r])/
       Sqrt[2] + (((7155993449*I)/371589120)*Pi*r^4*Log[r])/Sqrt[2] - 
      (333234407*Pi^2*r^4*Log[r])/(30965760*Sqrt[2]) - 
      (((2109833*I)/442368)*Pi^3*r^4*Log[r])/Sqrt[2] - 
      ((262144597135393745906948976006245764970526052283161874928268310397462\
10558973633093716103106838553248568062788101936156717173358338651187930242597\
09649545946807585930100170585093843077088329942766736707/36972138301755867767\
82776745226357491761715408976987281995328714908035508322866712607927220946159\
74100195633450450314317368565404088489655469785953511836729233303640620594458\
09270415641669245914872730 + (24436213632491935198487928619838828332888495850\
69562320500540359929243839504954640517868843703947393495133844955352629710206\
51710875546787964290449955519824609044158865594572350994010764406021793326689*
           I)/612756759280539796805245632630810993128397744345343706117450572\
35387136195704305390511283863678016584239484006117978523675622439823080990120\
64438974988296687108253136196064469600503889406084504177510)*r^5*Log[r])/
       Sqrt[2] - ((6431454280044189287931948520918452050542979400572476845058\
20920765357785270868275503732218497395157538640710444593558812576769666438921\
568920337838414079025046939164344802207539618381157129544110147443/7334712923\
45009924130192532361381409748571480354126219424232815720936048420448175220209\
31982867367664693696017021204894200246220659024168878937945817099753065465547\
04448409492802146583691457258874360 + (25993715019719632413144450906277193479\
79052586086082026777932157753059246516675618730841309916152632821526590433124\
55626832466657958948030214538273153250857870632454324995700672160015933639478\
86337*I)/63474033191385293296960068775502190320109935952120374593260324888901\
59312763333452726736562691469715236548207377068543332182851468583360884188084\
90224465679937731772233721195282576009417791671400)*r^6*Log[r])/Sqrt[2] - 
      ((182957991714666900608683922594224182384002959498060657343675086627665\
83339753093518518683049899835913230712244424640032281524317421980771010624965\
26100312549208570973727511181870682377507658622843088689/16679351212727476363\
72267980502360567061039785631340330122373119057954878581546209684802323172479\
58666000714190267759776962834072784716121041751181211894628955762676662116312\
33661987589524316741682720 + (25572115185994164328278191757512585586257744701\
18509950407192234773060922865971925357353122683352510885896261799568984927335\
3183754137008396072669785706186113936589794175313842096432931743652498485941*
           I)/545873031252706771081550011143159623947321972808412420162963252\
87927119869454167642027464180389867308304093857636889078290820071242671596507\
2505706404108209931700879125166976377862442829300212077600)*r^7*Log[r])/
       Sqrt[2] - ((7056020801783670376360016329648164846028167255637940102363\
81843931493030059193397168444031648747213419210660795247195181622364438271875\
7238844012711581914709360867289847379466774565700713914469175189/537321634968\
91298461546542397619553119548611690481091459189737236133005892420276886383562\
91633299332445316969678810550359932201777018989322483837595362294790734211887\
8530097281649082130361972925508 + (299741121608887486030105196383265889106715\
25843363215257900597718178158277780931274802990749290411457145760426554757033\
46338590542849135253405549015439586808540306111739479207761016515536725361953\
360719*I)/6683315040811379529283407007651114310228852607774992521770157401206\
64440577516210515947605214246721808082994142935929965896807555906307396063081\
91003035832693353005225662836943884193124136725747298742)*r^8*Log[r])/
       Sqrt[2] - ((4427783439391364471500713788084942101586737223148478201836\
77306996874218571155095374988322735264935083674119871763245830010599096443358\
046098531360820100014192356383107057617931163991631123435762028689/2799107193\
61718398605019880509072326545995742757183015052600000320368525656400675113526\
51228374597435114671533240219877394981401672689487007269421991355877463069094\
82056008753546009244230653519959600 + (30728382045147584845856253821722742227\
80991675182131519657991438834498318840745210096328263309829494339324397954225\
56090166219014656193321580999607854868095071421348459113958417809898798153245\
472161*I)/6871359181494659873633029057549489690877788046344949431128567543310\
94450099775837275585744412170119831524395903693810071212301703849823083640475\
6808994085338027377704831267827086258844315550412763)*r^9*Log[r])/Sqrt[2] - 
      ((459557283070984937905091603066817212695099314440319528868792723421500\
27420211346766327891922118351323928985382940843657520386301924404353338755398\
1504428478550139772302336347382885065509957921282064963/248593361069239104088\
05605412734252631362424653367358432339638339501715133462244022549966579928001\
01004570820017610887319128987150094160625580645539947438407394731424289630334\
408614790147271561863600 + (4179603228190462762008374509643241378457273593822\
39482482170420434435451132195865367277540952470154125156233842186953167505992\
047182346970988489752254491977310593485089607514086368049360443896982632*I)/1\
12780954674293308927092912156292601334860460975074316432402151646062476620481\
50120125467738346807394911632879044957510799437754838769421656139526243546358\
653398342509252463324561710598826843015401)*r^10*Log[r])/Sqrt[2] - 
      ((897975257882742508582333006030284466467671337958013514353231256886316\
70409139169993798490549923524194554758240869635556707942342464416360984543395\
2120915987917762249196201744449320397844146248538181290475/415590397954744565\
25739131825150941683641757461720728188424606614004529712311686519918131660749\
87390255847008407838090439935928364194147047022866313639263673379044761832113\
048718522125998646905508855372 + (7520234085739428233059821044448336713851987\
12711562204630004331649700463517726889550050055724318436672648608355199153924\
28905551572088804981845892578138791944604497896554716870993825552874733006278\
85843*I)/26424960542156800173704818838080871941450119729067410728644138558821\
25058442982910802795747874584017716276529477383426938814176192351348223999377\
87870155175078910265670721662193952909803885332959393748)*r^11*Log[r])/
       Sqrt[2] - ((2445902830131815366934071976805720001343880986151895950028\
85462058616695829271152357296403668412174069863968936614695934331212038932043\
47740291309546361496130992253574234407218485435003386589244269309167/98993507\
37533811933550915783935850352652774001014233587804270969160234095473061382602\
66376773276462158640966206693151396846809896441550454302244249476198095671218\
74803216878911589567202641131620147070 + (47548550795849021906577381947291136\
26627636516768579484180079364989677432367235197659486385528240124822910895817\
71632388339028803919952394028314930608094352728074904488670647122799187320481\
05572256667*I)/39578949407355417963579704574325597492638289474947121165188196\
09355954084331277669358130551506027484594800953820152836767783887693462399557\
270486904191216095860616638871842560469065958963375515346672)*r^12*Log[r])/
       Sqrt[2] - ((3280801934474082405621775474802126012441091531021853841648\
68404443429293028212894257948368156679689315725552352596732808889607751099628\
2939937898525139360631736284271657573098383939232682429208714793009/116628228\
55530632904974407189100230996720075928947940890490513324818467933213949647713\
41807863827549531589259186655892184892867407908017460302036194951394461382414\
4551523752692206414550563672480596420 - (907500272909364576483650015708422482\
79203146631099929812049102789400232158213083471591501177051857988188333543242\
33869557496825128432207678463718087043549385383095319511481157481788852768721\
7078605683*I)/110823405655471427121071709626924632586876298187945342013985926\
57083477982055910396231613189870146046760873687905185869487192624860369570122\
809105831008244585587151376066890935564669353362268958748352)*r^13*Log[r])/
       Sqrt[2] - ((2371145867144604584314937297500646211199550863401300123519\
76504569900708430890231469710857753056131372779286785053540666113918640682903\
80596932821279177745569688506282205730333962804812749187486978366453/75317604\
89099986996979400638115667756912455547657775609586799811174707344653074250999\
37546518825148125589319967276319049824300379261062220348535296841186821499130\
14960926828144574467998425358231373932 - (30356188026930388372918325508948765\
08344479335657851855224637579657305151217105585111230853554790047436197382052\
04832129908720342891360557959821000384724050818934055428155262161371020838651\
379272959725*I)/8186331870522284735979401920317282270562631773868237129628025\
01894239655681838323956691879223790980300711466860694835145979974642568278982\
7117285533341839270617733560204368432109031374334717729187184)*r^14*Log[r])/
       Sqrt[2] - ((2242027599439938315793846766947231017632300078320837779356\
13579150586805487620977368412499566040414783087673780463980434504732508382695\
65737048195900140886419365678423524379907009697840423415806171107271/64138716\
74341484271330691207818298927916327510895929711815312779135800162740444968090\
95900554272121521962208631852149404489132458275298828212682090656037518374487\
05243894537734410459079240243775159010 - (31947155576541247888096376519849125\
96384360067566934626512857883181174662590030341543624710765357017577661556923\
91829582220644198182085640833479254429019527139576520896507245846766637666898\
6812345141701*I)/439823128251387084489621925964006283664574168376654129274022\
92484693965435862512138679699380687779749068899546072710108196362600131526572\
559590914143913170530256541788617780139979311173341626954572896)*r^15*Log[r])/
       Sqrt[2] - ((1416885168092083523463804413236967510000813531617988831151\
33989098283806824074224793283936653728867339283493689919734191182563547049642\
394691293513836366672464087937035073911883167413942842767160200595253/3705682\
41323612023348397851191903058056653307182027384333748576001889843838370599275\
80236897607137452932764886770337025737749879831482150578760894753852685902896\
2742873467174257750334598989929399128440 - (774401248675977976693198409036693\
96588509346212536483283794856213779289770058431739129064458371929362910045987\
51719697096811267174126434711795176089588759082393895570233235888062124975421\
033618857984743*I)/6553945787384507076931615641760425025266422073041408277420\
94287521442918025003096174155828570350822908167706855783074588308779736045352\
53991288326703151234726991706218115026334132491125413315643073228)*r^16*
        Log[r])/Sqrt[2] - ((3975333021750432774589280941784929020562731548437\
48316664979913599447487490676436555153631821942482174680576109625855914802716\
5557914532192726465740982508088459178170688605644181642801661451039525882701/
          9613622899988066360579864461940732961463191492459040725938790085898\
10862790181421017869349865065488619244661257893078498641377260349854713042817\
7407988266156245027164535845008710491174279467265173066 - 
         (4967535959213871942503805592664006060632517837624156438343773859086\
46069749396998922043154643299674140666531263430057791720092139327966777827896\
4508110866307352748281567942125705787893076946952874308823*I)/286532676162091\
65661133821147701393513588199755275592494728701899204458415076242076904250151\
18437480751769130301978475654393209106500792943481075332968545709392094215394\
6792910889523065251552853399047)*r^17*Log[r])/Sqrt[2] - 
      ((127496647446348709770349532944806799936702297501979407406637695221949\
01225237428186305494060951804177802101127848759407138065525039206479358256223\
719431830322521643754409126955051071382236099468855822957/2894289942804309179\
43990742695241969641365165814828412731564608086881046266581925683831892573437\
90437598015189052427453751831584178978361482019803122122705335388259866655101\
246902233912321104404600412 - (2906379800817958961143186026510387119155678827\
39009645873011546981423103807686019493581587963216309736927611171362755982087\
23066390298215122195557682377784388693934561392133715692699642471711640038468\
185*I)/1210118652424221893650794176756417524691257882974690331136412220439177\
66757552911280596331784913458522351360448268989427722261080042279208305106011\
270966176028768353371114298519621958529066317203258392)*r^18*Log[r])/
       Sqrt[2] - ((2641464025454190662045519378324928545936112490244236547098\
81907823975617545350501207416145640615852565447037830226013927547479214745458\
3430643395517062785789845727205515422420950244923330475691978351303/571889060\
63764969061359023746965396241041408885061368317158303642706074506864274040838\
92346079255790628666782781457035041220794783113089555932688277154943015428332\
204769429506493084102115008818757342 - (1397040101371069046148764080538763584\
87484856265535281111271536124625824370864537994423116874590324529142063321777\
81411087381369804370858459069068209358593582063156372300269507347166132260946\
2412701176393*I)/436828707569317623714072085829816782574285030784343443316744\
66211160492439810766587350483638288768502855913940858048824572889564215508074\
1430642361865668362163785533660004956753338472516847763354476112)*r^19*
        Log[r])/Sqrt[2] - ((1159490672181860468268965248294100877995251446502\
77794825748589082335399078211159456980396201907739151296950088067974602200190\
23808498734133862343805785591713223133784181491357755242011483551416304461126\
9/243799350949391543601240722846519704145921213579023861175463201796596454598\
41992583182142806985295041678898398356500096125699364824187311458345605620870\
7909072448087808977758675333410147033556485238808 - 
         (2892680633135661017199464539676251076088503912855852903129100051972\
32660450042454170058896853341038710524171010720068361998601024814670278000755\
5207289191036151718686386593402388660245022938002659000531*I)/700465800521660\
21142578934919958954772712063335993795577589177540836585002450809823528967371\
58291331380477431002065277788792603912014349522118586288840798053157272383731\
782016440318929149888677373324)*r^20*Log[r])/Sqrt[2] - 
      (257*Log[2]*Log[r])/(36*Sqrt[2]) + (((3*I)/2)*Pi*Log[2]*Log[r])/
       Sqrt[2] + (Pi^2*Log[2]*Log[r])/(48*Sqrt[2]) - 
      (9113*r*Log[2]*Log[r])/(384*Sqrt[2]) + 
      (((981*I)/64)*Pi*r*Log[2]*Log[r])/Sqrt[2] - (677*Pi^2*r*Log[2]*Log[r])/
       (384*Sqrt[2]) - (112947*r^2*Log[2]*Log[r])/(5120*Sqrt[2]) + 
      (((48199*I)/3072)*Pi*r^2*Log[2]*Log[r])/Sqrt[2] - 
      (22711*Pi^2*r^2*Log[2]*Log[r])/(3072*Sqrt[2]) - 
      (23907427531*r^3*Log[2]*Log[r])/(722534400*Sqrt[2]) - 
      (((102141703*I)/1720320)*Pi*r^3*Log[2]*Log[r])/Sqrt[2] - 
      (12807*Pi^2*r^3*Log[2]*Log[r])/(1024*Sqrt[2]) + 
      ((2289325074576008784236241121815292995945089669018823704994236081/
          30769237602545824095210205761540238494636604208575055678668800 - 
         (26569486502995107346188950301282879342150934748293*I)/
          49206284943884422078384224799041259880538333735905)*r^4*Log[2]*
        Log[r])/Sqrt[2] + (((585798433*I)/20643840)*Pi*r^4*Log[2]*Log[r])/
       Sqrt[2] + (75724385*Pi^2*r^4*Log[2]*Log[r])/(3981312*Sqrt[2]) + 
      ((336640316476340839379336547341450432643904618400761013386842529886199\
3451640067873279816890613883285/853660781923865446141196593697017178126987077\
86703477458258480343518491340632271060605886820647197718 - 
         (3977823366335800128678079653091283829537752197175217805963075246211\
2916722104302750615324808870280243*I)/420963907490101728228001118949078206646\
61997806288550881895616327750029762205494529596452547530601940)*r^5*Log[2]*
        Log[r])/Sqrt[2] + ((1410083655115966897811075739821755958400337180883\
6286879124226301389466619445873275585865514459500917/392336948668779775669882\
87653216773625817797546268299700729246045325135597589481057348166234023038012 \
- (10132224401253809167177175678248473576253322547702058303177860087354198545\
2071387171909744991704048811*I)/883045906057371127771780467480526461693661723\
26091609451327213017874976772531738182544756311774073428)*r^6*Log[2]*Log[r])/
       Sqrt[2] + ((1474449356351030923091046155595903969399749271696973658980\
0553636273494839291917803607910705142115533/258752451899698755482092847072008\
81460686087844932276584635163886434192161424836027908482921655068153 - 
         (2180866274613106896637211265251587050979118492739998919897828493892\
354443686206903201523568865437288*I)/1873127501317168913254512642126693545840\
070037311813845831108532572588541053555955546927161334328229)*r^7*Log[2]*
        Log[r])/Sqrt[2] + ((1317315295710182176163379928951719430219099526968\
3264192868703397044244196513135380570004229026638841/184605281289250082045801\
17243237057293049271875598234409767265941104294720714878897542914348083332994 \
- (72861604509909802275822599470749353806659836028616370691953096075866894602\
633679394266486559162123371*I)/7107876003186527333486769985367371334102566957\
7862168317705492819516869509205091602218631013368788756)*r^8*Log[2]*Log[r])/
       Sqrt[2] + ((8368344946859484281308260285220762481603510401553995104729\
509934577728125276623894934796081549983507/1023617959415296340557504880366156\
1397772919433262221427004729112479865980784724220991866687156753456 - 
         (1601032753932344841695875017188977477721110648619497049845169804920\
4690230423627953074233875655175973*I)/211732945036262422003040600743425744649\
28991910056805355683996081865340678609310540341365567187484010)*r^9*Log[2]*
        Log[r])/Sqrt[2] + ((7167540748823645340594736806226531134455733314572\
387695225636940841161282538148142757804038313307815/7985957244283935679136872\
783656915991819902823255478461843296462274259150426482787134951581182270016 - 
         (6865211578192431336691051224881811731632032835557563341284656741066\
004877293132164287750174971711759*I)/1815817274415555355455809390712782303326\
4181616616110631740862068652526323268676467231251246643652390)*r^10*Log[2]*
        Log[r])/Sqrt[2] + ((1242426496645307700955091797548155463825610591778\
1040755048114891245704897778517219693945689907774523/129045343309224742179655\
29800386459798723367854070506347687070660946525410665230619986229974590998408 \
+ (20490846452966303806497742531195302641255884168634365098611517076137319931\
395888634706556997713355*I)/2186188786352988140167628652224585943846501191577\
34615938584661289243539648493856813567954815466154)*r^11*Log[2]*Log[r])/
       Sqrt[2] + ((2850716777326214384151331513667025592041271976337487612447\
53689453171698331275806920254187344027525693/27984369987286239240652242417320\
7974241502251268814171584473745577737998729126487805745101757977359236 + 
         (3448708042898066003388034674858191294239758108533510774682215164774\
381272819182187842193301241068534*I)/5324168421516210795299188317439691442588\
983842594899781020246225369595999784687071395749038857580743)*r^12*Log[2]*
        Log[r])/Sqrt[2] + ((7064726102177658112230664561014253597137216134161\
94616911687658938233722316028837491294483676384006156/66126485814751267562774\
68776258775048793974357861010718525359809811313415501779943527984181155996750\
99 + (47644651901262392248543113578794398790368138210471914122513255706440615\
29543490642644764814727217275*I)/37360480566269461503129599638167574389598358\
95321310133551559112971820939182474907898205950560165477)*r^13*Log[2]*Log[r])/
       Sqrt[2] + ((6024151728668452246069596421404315718283346816795506316058\
5933881054062029471936707951717307704860081/540902218783433211455650088221274\
47499861186969354143155544757873610242761780691577345191350613054070 + 
         (2013153809886440084322415167587845935854689954649673727110377051241\
73562414489126906567429117837727331*I)/10221190164285115650888507443839235375\
8090154182654160524536962197573672044925474267203953407053677850)*r^14*Log[2]*
        Log[r])/Sqrt[2] + ((3154676729252770968997435153650991636490892865894\
9735586984734385142123888338915528579774627843595031/272915565938543268935488\
46607306906695697722856418155065111443981785320467433900550873204307412626810 \
+ (63586560739144547809037081148977520076891123272330618101669547066983675324\
21034927937719887382882939*I)/23330955523749267688311638572777446373780729298\
12894595836895155737362367863531420747239129779819450)*r^15*Log[2]*Log[r])/
       Sqrt[2] + (13472712944027358965630737688158924875677832831473782368625\
247988593649572063966721955677632333521318/2253550311645323404621090362925912\
4625277127889274397821588017769726131038670860674979227172302295451 + 
        (10062362406721129110476639946252654832339881828693422804055022118202\
99403793423674819373618861026101*I)/56873840172153805366697936780534142520417\
3944364418759867714732738957289854675990699901470373314947)*Sqrt[2]*r^16*
       Log[2]*Log[r] + ((1230356649101546597247774700192512417469980937427013\
1053699060366352768185336499131704971105735932969/997430790909064533391631091\
8763672931879237462487644438698461415602860287700395159711689357330320868 + 
         (1142490198444953853744479311784414632639809620932313310038339670376\
83031060187130176967183780641724557*I)/25934561777486383987345651712704442451\
757930878315607846249619985945455379215863559776842784125776988)*r^17*Log[2]*
        Log[r])/Sqrt[2] + ((6561026085582937417095739690529027482784772393302\
3861162639889600499720258661921168213545342324654966/516710540113307800873313\
03319772724186651985114655537786668612449460767989602291708574491112970236473 \
+ (24267230132958580970780004791189526468954759788843026076316377377728469556\
603765107635587137378507017*I)/4559068482152103251734213111978420322228386921\
740604030844709369908549051524403560399876186978205224)*r^18*Log[2]*Log[r])/
       Sqrt[2] + ((3169399082415626377523391228824336072154867962969110198798\
8689347821973030967589534426379897965528556/242929746141906735904495541403721\
76952855098541874302480871851670591225015551441011428399701526012395 + 
         (1286135225290461487578515022555927159606441956783578641459959831610\
30879334477730653609591429102512975*I)/20451638079448450678128884572447410661\
935367325300625908404258283275084845090847067908613746515307856)*r^19*Log[2]*
        Log[r])/Sqrt[2] + ((2444584331240910318098349184621750778299208511497\
4358170015721261383691150962442964032955573559287831/182653689072481822226573\
47637240712520436020267116452067298288289083826219836726212469789271156145210 \
+ (64876697337088360071531040006554770125094013280509054666836006640747602583\
3824863688142197172286266971*I)/888655206226661231202444025359697998673931156\
76436298458247979884703156819911206764168535130077039740)*r^20*Log[2]*Log[r])/
       Sqrt[2] - (23*Log[2]^2*Log[r])/(24*Sqrt[2]) - 
      (((5*I)/8)*Pi*Log[2]^2*Log[r])/Sqrt[2] - (1691*r*Log[2]^2*Log[r])/
       (64*Sqrt[2]) - (((1371*I)/64)*Pi*r*Log[2]^2*Log[r])/Sqrt[2] - 
      (65627*r^2*Log[2]^2*Log[r])/(6144*Sqrt[2]) - 
      (((13787*I)/512)*Pi*r^2*Log[2]^2*Log[r])/Sqrt[2] + 
      (41128193*r^3*Log[2]^2*Log[r])/(573440*Sqrt[2]) - 
      (((7759*I)/2048)*Pi*r^3*Log[2]^2*Log[r])/Sqrt[2] - 
      (19921687753*r^4*Log[2]^2*Log[r])/(557383680*Sqrt[2]) + 
      (((7140023*I)/165888)*Pi*r^4*Log[2]^2*Log[r])/Sqrt[2] + 
      (Log[2]^3*Log[r])/(2*Sqrt[2]) + (1973*r*Log[2]^3*Log[r])/(96*Sqrt[2]) + 
      (18877*r^2*Log[2]^3*Log[r])/(1536*Sqrt[2]) - 
      (60071*r^3*Log[2]^3*Log[r])/(6144*Sqrt[2]) - 
      (5821915*r^4*Log[2]^3*Log[r])/(331776*Sqrt[2]) - Log[r]^2/(6*Sqrt[2]) - 
      ((I/4)*Pi*Log[r]^2)/Sqrt[2] - (3*Pi^2*Log[r]^2)/(32*Sqrt[2]) + 
      (4477*r*Log[r]^2)/(768*Sqrt[2]) - (((233*I)/64)*Pi*r*Log[r]^2)/
       Sqrt[2] - (289*Pi^2*r*Log[r]^2)/(384*Sqrt[2]) - 
      (42487*r^2*Log[r]^2)/(30720*Sqrt[2]) - 
      (((33733*I)/6144)*Pi*r^2*Log[r]^2)/Sqrt[2] - (83*Pi^2*r^2*Log[r]^2)/
       (1024*Sqrt[2]) - (75664697*r^3*Log[r]^2)/(6881280*Sqrt[2]) - 
      (((123613*I)/98304)*Pi*r^3*Log[r]^2)/Sqrt[2] + 
      (53635*Pi^2*r^3*Log[r]^2)/(24576*Sqrt[2]) - 
      ((906255920791560578556735244987730186438796051510660292789060972536768\
46713493143813594040562133398290549203263/38533001130097861049801771780580724\
410278177688236984447182192876962809397047208050287098832589592850728222720 - 
         (6500759920102349663577012086277718589787441125655729929040378684304\
6897008919957392025856511206861117*I)/201332683841193353953908138041567531831\
1914846892755704740661554966103525537972298840144371395020810)*r^4*Log[r]^2)/
       Sqrt[2] + (((92863859*I)/10616832)*Pi*r^4*Log[r]^2)/Sqrt[2] - 
      (3414763*Pi^2*r^4*Log[r]^2)/(2654208*Sqrt[2]) - 
      ((105895843772947019075054263495578550352212812494715216166779946417897\
98535454711024519076629519571219628992582693486398286478121097634431653865330\
175830863196054733137219713387511182582121660443869488877/1720632859848803156\
15690643472032962887123759372825373985003187157139018719363021408805331836164\
81336071926181021609231800485831446146838322536167197528183442049119402911796\
55470495589346439424965852492 - (25434349712843966397741798420309961952634073\
92568230986939525162625070184129903964089404380179794522314570805980660833002\
29429057268438588819811380123162595227412977562799856310103457583434631713479\
31*I)/11001724134664343344251658053260200494232091243557389682476729134377729\
05322004512278376494149371732205041446170706027263714524012398032264171884999\
212925108599918137917323979032979814651541204186792)*r^5*Log[r]^2)/Sqrt[2] - 
      ((129646475457833032502371517091546880941665603066379014136076095955617\
87865010987098803022416999367957160446600163178012599885474571985346419775123\
21140870798508106244855138542483481092433095773567582507/24524092594572441637\
87456285247077800916038414255043642254144538914630106145483897329954387017375\
96190838328814046648528818256421278895987289746173773723455165915623901598338\
741763480054718604177533064 - (1792534833027375699368045946183300558836615753\
99292586100033347295779695825227164584102582838611208520523553794724386236698\
99388179775928143074607999716168303429086533228268836528820847580290986376317\
7*I)/598881685852565249602659110316595597995607230472554870044853329885277815\
20666405314601982467715536801998747750615152562689271531075490568966653456710\
00748018281899805206491467813532772864624315588085)*r^6*Log[r]^2)/Sqrt[2] - 
      ((519824032843810651517043960228220966372373519910286927232503629549522\
40102172939170417920172635424060549167920890509909453309506568522389359486309\
5330246646424563648347928326536871252572995496058163547/876251086357143338456\
25648982803953554686972317676801716775161905092227362989802718953455667689139\
17089925795532126797776027704704495063721061606836259250731295816329303307980\
8810585142183785390827018 - (164037439419730841810816000252873537857547683582\
69792520886856511670141493135704227945238238553987065354997580191325515386490\
2198933904604803217682134657546739911658097529181374820698590094503807277855*
           I)/424203493927884529607122739148809992604665488957083220883507674\
99113783847265195379326693435564239939582523260419074362279580909630914142160\
53232905994783851866164690044419158032707082991821310784782)*r^7*Log[r]^2)/
       Sqrt[2] - ((6327442190122849475290439399049177804891157716316416944907\
99406050355182450204358939034598040640686567340077073676146299562283164225551\
80831571734648264900432539415370015094297457613995967483867291/21455438125288\
16240505185098009281299999883510329735193788958083325835466033072328370205242\
07611765701757803139332197040439897822972057186850706042580552804534545489857\
90995421369924417100998676754 - (24875763551941960242562931159400271391940348\
41461714664539547990083027744220953311011628401529435520595210788202936138257\
32468212549812742157764478630210764328981701772281080522601487626034941459390\
09675*I)/52312382483262458224325922228241639866309138445374355407303040495264\
17972984061537260893843457210645544201979178376397297561954389276373439546968\
87161019163530170615759897332554924462431838936183787528)*r^8*Log[r]^2)/
       Sqrt[2] + ((2510707345454503438002370729641040578010552762327985848929\
56649380151633640064919910487849342435853200149181044537689478419171389425803\
229232523144411065990460563141221956794335651186759535062823909/1149860712240\
59615310521935915109513271910807983333625195461996560377126435169116938074228\
38801021325330217962937084007537799277816926710041996893389741332273526800999\
01264578367744922173589867947680 + (26803698554593022608924532685414903560646\
05930478021957341877813850370812842674521190969347992981786246338703542956862\
43879358033916061429280198123335037705551283422083765933407587959138507743275\
2960871*I)/458535588460559271747180569924625394140193902374224198555334690100\
37944447853452732993074417942140040413831770824893393049058832059700609156294\
773083639260675327600108387000492120343370657419233571440)*r^9*Log[r]^2)/
       Sqrt[2] + ((2161365150025657529845907561541508789334940450514303679443\
92819853081107200309203678054948474231727336619253107788092583889970354531364\
808034786647260857993917280972104185020749982685996251791135842071/2896922273\
36612401443677759858065895587658361710805090020864930674239845471985397176787\
70993598909063597549206164331104662724573407925233759143923978954513368741080\
624355185371721703860072900800959360 + (1175810812189132722068720431107911609\
92605009091342832712985038422274047670597968544850157011202549858124842138542\
42325778960906382199976094893574627514504876294838977483816928189990789694741\
56082295389*I)/16887545852091961675603291217235404513531731126988577086873740\
57889430851006138263063172851668299552590966578341761351969984392059427934358\
4492374564304457377368331330853763287974028391509292710758080)*r^10*Log[r]^2)/
       Sqrt[2] + ((3252267389763179379017663665984835025494323230745445289136\
75167564981280012998138376136442103706740237857161075692410367630291519895896\
4091337130902256797626351049465538775575604382410064006039838005549/194984823\
87921375585646718914883950059970790966675211776486020202748175415027763840170\
81164288132790741706743910463506678697727067031004241352859313071200892738524\
65462542306574341151357931500589481616 + (27230202189706819889329512834682030\
51393734783090583516032004592513689354488451675814637672289096482134632456452\
49374428291026532823713017280751315737737386937290421573430738264132900450816\
1134400265*I)/329652886752919972829838688196135877050687428622362508660808553\
40776981587841032016153608217175469291253315421311684634143374760611527227293\
742710802016734440170037147107134932659820365176029211782)*r^11*Log[r]^2)/
       Sqrt[2] + ((9395143889094713937904291211488036909275073179549394106466\
17261426165822449846238408120156589852456616477812466881706416199367755161625\
4506656130273397950471777034150926890134137364316178501613090651581/304334557\
52148265927342442266570531665777580966023634694926807923341105551465965007387\
75079877120087851649940384175137843615862019150477526681422266808226284910571\
89986556029392113891049252866084313448 + (54721765057272890860371138372564490\
29187647404088746473416591166276080576490376586509464914629398688226717037951\
03020578823325814147982494864734650886941878295875846541094640779409531365175\
927894409607*I)/5711021466333734793025973914255629613901854640576387421910752\
89333140524941312650748609173816509352103815810915365545822966063559501458961\
8418857968402801620626475278860744874031561761672064092652120)*r^12*Log[r]^2)/
       Sqrt[2] + ((6267778625598610992639944582143158729368851531435405493005\
76090771043418569777966878885373586972607808620889060367331962053242822214297\
074299429008481686013583287528198131794374752540598398561491943788833/1279218\
85741691069005963292745404434610305117011089367124942610439358976803439412156\
94329815285176037438919868904255683523354954447499320909364758289493460299041\
113477978346556800649916065260499432081104 + (1129974687124193087843126079262\
20445050286038791526490359069014675763425365355576800268486999333186605519503\
73535166985976958434680589664331075791095094436895010002321645873968344938135\
74700301342876227*I)/10240755536649268303104353230197267837781104569413499327\
83907908570856051153501767496047166668753664855417459991117937594274409443040\
8889492652051378475142774501802334440248869832571271684057789700460)*r^13*
        Log[r]^2)/Sqrt[2] + ((29003261858899588369029486793318942334662750723\
42162723522604211814445222532858785259433881224479788899451149391988152569193\
99078264584997874825467944974362125261675106416524428598978735186153588907033\
701/3952910711437279968807740041748708796738620476669390446630953541281584075\
09679732291272807489435231017598303707409551408117969123535018459870011136347\
5967479509932914195739050348251274272772563223457660 + 
         (1086593082908034483344654777680480566972844652386056403373501782448\
57604552074438366173641968594361697711665242280345833504750723581903135510044\
637563524596002507256183568620216846004307154207905066115709*I)/8705793246656\
94429346401646946928479009408991864346631770495348559409005586212728120568980\
90115059360104111897394097479030950045806176755400051137603172618959035980668\
9911709438236024422614659822072700)*r^14*Log[r]^2)/Sqrt[2] + 
      ((146167541507946734227146364934654102350537067769592175529146003098891\
04866776485275595060440776325019045729067021418586608515508178715093621389330\
6873796320248841990464260755819602514289687649355102356991/140761666705561609\
69016912425218716277593129887557680560770268565485361984865341442972938899071\
65307012869396708327500142211426998955666673912180601571058427621500649272511\
113271398932294213025654395380 + (5040616402502669079549144081556339531835654\
06724991056455866093066345232661753442684801694176932193575187754823720001941\
60403056448290613201363603487800905635260734269825627107213001582569053585929\
6009*I)/360651648712879989198489751089214752633841706339244390421992144352882\
80153243641159968779910114164272060580158621012297159150542212933154900425787\
01506839757049601255321414905809029706012654818238475)*r^15*Log[r]^2)/
       Sqrt[2] + ((2435165536252066069545564033059141659104478793409147575819\
62757595933725275689024637831907117652593977793633494756994690610732214244918\
82204542181057111034150965554928042466972621643934390020183258323159/17128071\
93182841072401390305212603812334422891954831466391698783351500275861076177510\
61702671638708984573547541484360626717126354547462041852953800443298865561833\
227068689197219460777715554169579469930 + (5315101985769032003733525990976185\
03868965586424587568096411385066624556619603572732066675924773353676902521598\
51228550471257078416473585956166426510313065136295571262692575964249520813751\
1176400512179*I)/345096569877834394061755654935799498681181614282521177142699\
40624708900544213942588567468951116140849672577133496886694087330698813547884\
22000822631024728002847522953261162752868327496349170517645526)*r^16*
        Log[r]^2)/Sqrt[2] + ((10709062354611172323414628457049051643468393366\
01394413586741897536300037092229397093795166275476718862371955402464486670175\
98491902819099041145102303902047137465331292986225481489905820312018279990617\
57/56667443989120268784146949993366083892843403992529653433631194202198250474\
72702269422342841174648480668535343816959273568685536634381257847308437080867\
3749594368998059297616308489862886592631101033720 + 
         (6465875634854747942253512522404995853515024894735591698374624342079\
26820210528417994594424875641070767392928247101037742646514588760066968385235\
014422366056193885403881732294631068916813302539642201371*I)/3860062397636150\
12214839329364878123738230636061948684804745960740110019861233085182293032505\
79208131772726710698954175605214193034359963411825160572390992022232781455669\
58187570360978399204069216506)*r^17*Log[r]^2)/Sqrt[2] + 
      ((764818030566144270862056969642746530326149890099506410774906634385364\
38586168567668208173296322666807602202461070222441763061228376029020886458958\
068397397507789052624511239661341395465921574458003240681/3114268448906832364\
83191980168089328278490307035074121158277223254905745445536408234686639187809\
62416302066932573470603296894835468328711071337790820757876140621736160525377\
2246443830391588260505792162 + (291645159989915321605966543902949588009246770\
84466699760009142647715658168011377502912744154471800803371215147448753283151\
76265713097490555207436399707396977489365536940204507609522815325575546966434\
1733*I)/162766746856027202769915788230718124180987518994900130936871473639572\
68828283969839156715932717094172483445893081764417645129608888709401368852741\
8666856232953613541998196402550947073320583910515070064)*r^18*Log[r]^2)/
       Sqrt[2] + ((6482467675043129673144418519845094550095240643944997637277\
48504447379058999678685032335477019222196657723317512659153970388734624924319\
89404539102938208894367047307318666349618301205795344708846746915689/20692644\
38539553750305076611757337731192538139351040906085332813283572696380294201533\
31090445070845709256904423816651163675337313077035552612083639406069327030639\
080199746073446186370679160375109806190 + (1306916711381699870012304087275865\
68786055594723907465461934557542299580260994130588633684029679460515673862861\
69511133437258896008374698412745525118839948525816288382585742545481543678232\
719569082329321*I)/6940461695670107100401799836255902248099941773039920753419\
21350674263595792341926523326635904813823415891393223525381307271513169704106\
88271630249844450925320295212272901475542720017623189527688984992)*r^19*
        Log[r]^2)/Sqrt[2] + ((47342233362692145159234688681079245678084421202\
92932902180737401486450338074874248936844899070931140216768898028106683277468\
91985465692905344548485211986957148674029194763768254374993446443422919450807\
99/12046583906773996985175406304386962529080987827828790343746279846045677680\
06729524567046703140449374135183409106439936335642112338077197618195479859237\
37223917882549286282214627347362387940101072635220 + 
         (3688112054428788423496991731473419814707277022879260800367209970721\
67149896112540409271485991574416969037560190247898400057996439965815464069322\
1053309871937684683277314275098898334926853072036266057163*I)/190235914685876\
28137874759800058115140523607931098930048725559297322261854402277039474291336\
01314466252034991749467275549110740094254218792407442606221582216708236360006\
2373300137239494484669820913860)*r^20*Log[r]^2)/Sqrt[2] + 
      (Log[2]*Log[r]^2)/(24*Sqrt[2]) + (1011*r*Log[2]*Log[r]^2)/
       (128*Sqrt[2]) + (((371*I)/64)*Pi*r*Log[2]*Log[r]^2)/Sqrt[2] + 
      (26057*r^2*Log[2]*Log[r]^2)/(2048*Sqrt[2]) + 
      (((2777*I)/256)*Pi*r^2*Log[2]*Log[r]^2)/Sqrt[2] - 
      (20274221*r^3*Log[2]*Log[r]^2)/(1146880*Sqrt[2]) + 
      (((14129*I)/2048)*Pi*r^3*Log[2]*Log[r]^2)/Sqrt[2] - 
      (955847189*r^4*Log[2]*Log[r]^2)/(1114767360*Sqrt[2]) - 
      (((4402475*I)/221184)*Pi*r^4*Log[2]*Log[r]^2)/Sqrt[2] - 
      (231*r^5*Log[2]*Log[r]^2)/(512*Sqrt[2]) - (561*r^6*Log[2]*Log[r]^2)/
       (1024*Sqrt[2]) - (2277*r^7*Log[2]*Log[r]^2)/(4096*Sqrt[2]) - 
      (8019*r^8*Log[2]*Log[r]^2)/(16384*Sqrt[2]) - 
      (23661*r^9*Log[2]*Log[r]^2)/(65536*Sqrt[2]) - 
      (23661*r^10*Log[2]*Log[r]^2)/(131072*Sqrt[2]) + 
      (23463*r^11*Log[2]*Log[r]^2)/(524288*Sqrt[2]) + 
      (1297197*r^12*Log[2]*Log[r]^2)/(4194304*Sqrt[2]) + 
      (10215579*r^13*Log[2]*Log[r]^2)/(16777216*Sqrt[2]) + 
      (31554897*r^14*Log[2]*Log[r]^2)/(33554432*Sqrt[2]) + 
      (174656229*r^15*Log[2]*Log[r]^2)/(134217728*Sqrt[2]) + 
      (907044633*r^16*Log[2]*Log[r]^2)/(536870912*Sqrt[2]) + 
      (4516945191*r^17*Log[2]*Log[r]^2)/(2147483648*Sqrt[2]) + 
      (10915542891*r^18*Log[2]*Log[r]^2)/(4294967296*Sqrt[2]) + 
      (51584565087*r^19*Log[2]*Log[r]^2)/(17179869184*Sqrt[2]) + 
      (958156974621*r^20*Log[2]*Log[r]^2)/(274877906944*Sqrt[2]) - 
      (5*Log[2]^2*Log[r]^2)/(16*Sqrt[2]) - (1461*r*Log[2]^2*Log[r]^2)/
       (128*Sqrt[2]) - (15275*r^2*Log[2]^2*Log[r]^2)/(1024*Sqrt[2]) - 
      (16987*r^3*Log[2]^2*Log[r]^2)/(4096*Sqrt[2]) + 
      (8409995*r^4*Log[2]^2*Log[r]^2)/(331776*Sqrt[2]) - 
      (5*Log[r]^3)/(24*Sqrt[2]) - (145*r*Log[r]^3)/(96*Sqrt[2]) + 
      ((I/16)*Pi*r*Log[r]^3)/Sqrt[2] - (42121*r^2*Log[r]^3)/(18432*Sqrt[2]) - 
      (((25*I)/128)*Pi*r^2*Log[r]^3)/Sqrt[2] - (303253*r^3*Log[r]^3)/
       (294912*Sqrt[2]) - (((111*I)/1024)*Pi*r^3*Log[r]^3)/Sqrt[2] + 
      ((8282787968015080624092563367613535159510556532633366056533/
          1304019347681696902368760692595536450029250797913884983296 - 
         (276055626785556430056590773720716730454257300742274*I)/
          184476548784691220886472859128146668973482209176127)*r^4*Log[r]^3)/
       Sqrt[2] + (((23815*I)/110592)*Pi*r^4*Log[r]^3)/Sqrt[2] + 
      ((120707221402993916932613492170928078214239903816733919515255172799484\
954220847263590732849644036672549/5902238856657417292779293414525737862988836\
3515799082349959839700722548374725166636947903092713344000 - 
         (7339501316392424970994246487109419649391469590541882124256423408249\
465461192819117649501358192631287*I)/1119070907059309605294562240614357520940\
5329220082095316739902796533601776464899833074436576964813880)*r^5*Log[r]^3)/
       Sqrt[2] + ((8451852110755662951951232456402210828404400681225029248299\
171801568182116301114807962845281348440652811/3114365591590342369185977442740\
299684813705344631412907055991323768608640318957046150830081227740928000 - 
         (2515975722213572854268652990628525014584463815130004745109487909184\
567741764278423868648023735305507*I)/2099378304552129599050715992706040150025\
910789528506325101668873851661608560192285373895284432868640)*r^6*Log[r]^3)/
       Sqrt[2] + ((6320872528533128597025324132450936357022968412617168439473\
695697307660099854804979946324763388946388731/1778229677964163708491760825518\
808979246160699393049693586080192500399726434536667278632243007551430656 - 
         (3976670577724958930782530034883733908138850599695758303639675188998\
35880395135999182307640821155347*I)/26871438532023986346635030677217625254789\
2758951816357627058980231055898278268868385141968000626136)*r^7*Log[r]^3)/
       Sqrt[2] + ((7917879480884951689556972526993524056176899988522522662523\
89682472635173334582184413570724160678714328061/18071117276434575959279457833\
0845788802689552390515738507162844841125870868508157364966332928672415580160 \
- (52798464546301385959518042257465018192184813615190318180122000982695895822\
2293592229018217228589189*I)/211213284648661305013017262251977536305999172295\
483046174108726053285247673468558475699344552545712)*r^8*Log[r]^3)/Sqrt[2] + 
      ((160699027187305956856888795714435429108735450662429446745986375145117\
06033131052016683493067512770508598891/29773904435377621495457647301296262258\
86572595898529755176236865815744295765154303786318199138180165140480 - 
         (7806773092924548141822225321211953849680254332368186324684478918537\
732108302337132634267308892069963*I)/2132142803706313324208937871154869817211\
944392635628109531278778736324674684585196110570952601309776)*r^9*Log[r]^3)/
       Sqrt[2] + ((1925352573279877722978733384230670134095245659567894150523\
891544384528922716037766298580857531756004718411/2999237254942382435049968405\
45625428200941451017297701209582946076335669608127663759339573047025215471616 \
- (24397967060163872592018244349848729921025779906400176887989721462038179322\
23535281651987937544761543*I)/42569307925958157955013940864590271437178001974\
7227604644994898712425673679950168762673555874246592)*r^10*Log[r]^3)/
       Sqrt[2] + ((1274975022331786380896373607592037483718815060005301519020\
8356713296671470222842144039012098114484727997215/167454923574143815805021246\
53809787539270261532237926060648925459447557132303478517468905684818386925649\
92 - (23819927636772360398380813075980811542357077304106820113577026697173741\
1213090349048512343197164841749*I)/284320864223315862624870512874033878215774\
84493537797285441479193881231289520094941159213077722666104)*r^11*Log[r]^3)/
       Sqrt[2] + ((8488164532931793967680744812888943915998759189456569961950\
30532083518760006326168677284084174675480103437025/96278903001537403041700758\
56912840091714275606958765178847648465843756250510229830686953618881625120676\
2496 - (420354036529740456611812976775549647270681646430369741521043559791232\
786957274577786576647216033581715*I)/3443598336720995445023346417460849728260\
4539830544850251208995087601777832078081260784103062381545866)*r^12*Log[r]^3)/
       Sqrt[2] + ((4044534020649853927098270003552334015048264089096187867999\
4775171750043756097810746886442688471751562182852177/398799739123015312353429\
22376329785119044940336631605501287325528804799240204329203631754209042852041\
25843456 - (85969698450181767168682969810785563760683449435435432157398421733\
197227506266446929145324642344564779*I)/5028632811799471442188362785592380877\
393291274844532702215363188837100193779590054043013842726860054)*r^13*
        Log[r]^3)/Sqrt[2] + ((12033989587835570290630006912044172926580485846\
351074361442917784419142767081272849229542205691287070170049543/1051228907576\
29041620204736657708094949355196007261502850999535602997813637428113909221048\
5829324408434458624 - (495597407140587589400030648127786316545953051446469478\
849082503848122203799550050139358347343473348457*I)/2105949895538633666495432\
1493476775195131187448012234615805300946337139494558183432260981812441965288)*
        r^14*Log[r]^3)/Sqrt[2] + 
      ((167007472481209282807594579479453899405884837982554456358373913802066\
42190431136232977688712007109770726296227/13056663757376311411400667390945872\
55927918735543599004036636815167189551603627363592311447036019884089671680 - 
         (7092638123020744746143258149263382247846805018787143353293280206149\
41296696973732925679746931824114675*I)/22464888049774074960583666708661439534\
255190051295187305777400729448389213131350121736356905435942564)*r^15*
        Log[r]^3)/Sqrt[2] + ((67539697537722356571362450770561253227367464832\
636576666760092800116348909278605697139084180236923547876744211/4807787380061\
04777384001284129095529932123770692304325904463265257981192539716219761400864\
0236064384714014720 - (483554364325030606540610887354367030528488962387206023\
17227327409906126875940998633546663000774219395*I)/11621224643981929287125947\
14299922109736585913448823107585334762590323533225169679965630830194976273)*
        r^16*Log[r]^3)/Sqrt[2] + 
      ((533787654501256275191356877678597835892886731178806421070231466254319\
55995644062485439366028035615040891073435/35089444748033155222314639090829520\
54992243883480197541411512041642845085428999521192546923114686746493714432 - 
         (1293035477741056290761960856606531928320528276379848838166607236394\
2033606686527122429602341079242093*I)/240101233320964102990099654129549736888\
395454136627759038035965253145153452916365516888916627289943)*r^17*Log[r]^3)/
       Sqrt[2] + ((6752026791668124252584554866292823378315607401103467731145\
27843128722438151883205360565687057386910868968544207/41749698968267892741972\
36991553813060656105934810920328073276319835853778269530788710363751797836457\
4567497728 - (749866084513866585972420600702415985313861226380512631958974256\
576910472838571309113433005450046280314*I)/1092628767954647865953091913299072\
1962599009897992011341202902296230948673370888039019355437604202985)*r^18*
        Log[r]^3)/Sqrt[2] + ((70105816651661274653529113567023902145514518617\
8703748029621673691961039421045931642679343799516349154969860787/416005785142\
48219384514134426608193729166966868634676325682537678056665512630034280248990\
302324061722271285248 - (1137547336283852808569391671251115090261220627485978\
107540279092340636031096607963852929111965621834911*I)/1318374381963532759977\
34862069161477238072679846270556057379284082438712340015214578896060163080252\
70)*r^19*Log[r]^3)/Sqrt[2] + ((2172209231033830661824921193032172423765275326\
2006213487906677476145805686362620082078832768744279272365407898771/126703339\
88715732003814249413753824029258264599124068521287841476977188608415475135741\
17009027540629959716372480 - (52688054673563788591438588845838303035292732439\
611606857907400122529960537181267534409531324439114702*I)/4920240232585739738\
20135049036628497015506437626126239337497289636391243007320331728414495673999\
517)*r^20*Log[r]^3)/Sqrt[2] + (389*r*Log[2]*Log[r]^3)/(192*Sqrt[2]) + 
      (2945*r^2*Log[2]*Log[r]^3)/(768*Sqrt[2]) + (16229*r^3*Log[2]*Log[r]^3)/
       (6144*Sqrt[2]) - (4780259*r^4*Log[2]*Log[r]^3)/(663552*Sqrt[2]) + 
      (3*r*Log[r]^4)/(256*Sqrt[2]) - (31*r^2*Log[r]^4)/(512*Sqrt[2]) - 
      (187*r^3*Log[r]^4)/(4096*Sqrt[2]) - (1443*r^4*Log[r]^4)/
       (16384*Sqrt[2]) - (3953*r^5*Log[r]^4)/(49152*Sqrt[2]) - 
      (25621*r^6*Log[r]^4)/(196608*Sqrt[2]) - (4041763*r^7*Log[r]^4)/
       (25165824*Sqrt[2]) - (50467585*r^8*Log[r]^4)/(201326592*Sqrt[2]) - 
      (568405537*r^9*Log[r]^4)/(1610612736*Sqrt[2]) - 
      (4430869*r^10*Log[r]^4)/(8388608*Sqrt[2]) - (77317309717*r^11*Log[r]^4)/
       (103079215104*Sqrt[2]) - (439818398591*r^12*Log[r]^4)/
       (412316860416*Sqrt[2]) - (9686446406045*r^13*Log[r]^4)/
       (6597069766656*Sqrt[2]) - (13152180153295*r^14*Log[r]^4)/
       (6597069766656*Sqrt[2]) - (558795119746447*r^15*Log[r]^4)/
       (211106232532992*Sqrt[2]) - (3895487069247335*r^16*Log[r]^4)/
       (1125899906842624*Sqrt[2]) - (120216030350436811*r^17*Log[r]^4)/
       (27021597764222976*Sqrt[2]) - (76198483641336839*r^18*Log[r]^4)/
       (13510798882111488*Sqrt[2]) - (12209958450185734193*r^19*Log[r]^4)/
       (1729382256910270464*Sqrt[2]) - (20133585840745386651*r^20*Log[r]^4)/
       (2305843009213693952*Sqrt[2]) + (((109*I)/64)*Pi*Zeta[3])/Sqrt[2] - 
      (((311*I)/256)*Pi*r*Zeta[3])/Sqrt[2] - 
      (((278731*I)/16384)*Pi*r^2*Zeta[3])/Sqrt[2] - 
      (((5989423*I)/131072)*Pi*r^3*Zeta[3])/Sqrt[2] + 
      (((2374605277*I)/42467328)*Pi*r^4*Zeta[3])/Sqrt[2] + 
      (501*Log[r]*Zeta[3])/(64*Sqrt[2]) + (775*r*Log[r]*Zeta[3])/
       (64*Sqrt[2]) - (302315*r^2*Log[r]*Zeta[3])/(16384*Sqrt[2]) - 
      (13679471*r^3*Log[r]*Zeta[3])/(131072*Sqrt[2]) + 
      (1363471615*r^4*Log[r]*Zeta[3])/(14155776*Sqrt[2])) + 
    BF*lbl*nh*Tf*((140041982481292628465603627552975753244712142477874*
        Sqrt[2])/90012882456754777463471591735474202580440874575709 + 
      (I*Pi)/Sqrt[2] - (((3*I)/2)*Pi^3)/Sqrt[2] + 
      (1560112848729083950951997495589929027965333177052290378840681744871909\
141720455718621234643011178935*r)/(555329690294772734237763778204872724911901\
300685083741729823439640173108786501516342501681229662179*Sqrt[2]) + 
      (((5*I)/2)*Pi*r)/Sqrt[2] - (((247*I)/48)*Pi^3*r)/Sqrt[2] + 
      (7328050726333071326106007630143730692907731460402970758743182576409001\
90830658921086599416450362551*r^2)/(71119229534251206631463004131677433866904\
25320583811776683125199399560874027285552516095879839000802*Sqrt[2]) - 
      (((5509*I)/576)*Pi*r^2)/Sqrt[2] - (((5837*I)/512)*Pi^3*r^2)/Sqrt[2] + 
      (1676959606087185828000717620160244624769861552806165115633225021907271\
614680443258361389061065647769*r^3)/(1303330028527933408502363755624343896519\
880243685939711322834600851092340765457614918101568030363044*Sqrt[2]) - 
      (((45509527*I)/921600)*Pi*r^3)/Sqrt[2] - (((37347*I)/2048)*Pi^3*r^3)/
       Sqrt[2] - ((2190334187893286017780715756986626809710312861238076956233\
2368347202971489892726041336751532384276903/496597513114515627339090990792243\
2146571960579305907513745807863934262959763224333456206909953507312 - 
         (5888285755331638463710191892143249994693842411828081*I)/
          122540037224774816164347035011765426694918687632736)*r^4)/Sqrt[2] + 
      (((560378797*I)/11059200)*Pi*r^4)/Sqrt[2] + 
      (((324709*I)/10368)*Pi^3*r^4)/Sqrt[2] - 
      ((501708921999689937370401728776949786120268711580152906438738812165055\
922454129240763384980296276423/6800349989999074935577462039764594484845194041\
0359859899277787324644615121102650549309616621428206 - 
         (3340254708170825499959099712632175830523069798540151237930252267024\
72082215633928132237865919497469783*I)/99148822091472642686111722302275743864\
67770269283327307662603138521625239135456561772907931580384640)*r^5)/
       Sqrt[2] - ((4706602791902847027869216824053768411517710891110454912751\
03928729329374318193249083668716806121334143/47040914038899761475364205560665\
484022213115538406428336384965484370629848957636801985618598639246160 - 
         (4900655191227748803255485602529350942331365153540642756815298780287\
342354272411286225656633643155131*I)/1279228243509977803215957180549834590406\
11842544821427802080054275872892739006720922923373938613290)*r^6)/Sqrt[2] - 
      ((151811212303619929171499599630862712087814882022820678614552037076811\
016043500774527499591050618091789/1237830814132602951442941668259058455184143\
4064350813268538182763450399891895313751149655620831156890 - 
         (3043085604110044327030838686708901748537159952723527774602624859852\
9948615024741636496141900273687542*I)/716862419728313120160309811744587528879\
751354603345451261869665183775084357216086732509475559814573)*r^7)/Sqrt[2] - 
      ((209176716175565404588136797158853191442546436260337749107543739709254\
176608995558626555087167456317889/1463172507933648456156269050542354033994859\
3687976890262538545127748747250777643818829706693163529604 - 
         (1251820320033846170755969794349345758775865209730991829624720216015\
81438034075481543252786716102604269*I)/27088647880420121974327679610935372384\
30117746357902951432743879914259341628663619957627747100521630)*r^8)/
       Sqrt[2] - ((5630353229812134055338541784101239975451984667597184535578\
3400552528274190821831930859484645777777301/348550042143924495504700842264447\
4124440417264900400587510168070221505943271046641630227470326332626 - 
         (3465813849950431015815745562916264987895731214471362883259684682432\
23474246619171713589719386875996517*I)/69747797486634808331390635900524345180\
94288305886060105502645258809034853236708112349232257247568270)*r^9)/
       Sqrt[2] - ((1340975573754344861877302794672735009220076551254212586714\
3071613033123963974972719744830476093727327/750203084686407867497019246850591\
029382082688123914189474221305788482472331136072078408746530494959 - 
         (2857932015578293372431761187680737256338306355993029605961975720669\
27322608995805567668111241414208387*I)/53982113013079228212956781996651754959\
59684005915659107022105847268947392764507240049873040740433826)*r^10)/
       Sqrt[2] - ((1162250381676338702136313498578112144129342759579183134355\
21455907754584211102730339845828043928737781/59648037709436602685785596005561\
85937948572677388658129464128511843742930716961795317072900207221082 - 
         (4226460666362654701173785678730139726723708982231850136095322301614\
95773173065989150773168600230116864*I)/75463584097238739449435898301419883287\
67430627468586529490321971996638681240602436812940086719200389)*r^11)/
       Sqrt[2] - ((1763165425172822676038273310211236215367813979205815547356\
94589175537608856044736490938658856550394407/83947803957862477742043864130048\
80059667886956891484938344048474885125415377090122572889904040227836 - 
         (1820741443826938862140092110443595075800189763200365993963690209821\
078864035917276379055031447127490991*I)/3090554741946815439237014106772340038\
3498664915167273706399404511129074336936572292436266460326080098)*r^12)/
       Sqrt[2] - ((1996722329654141895021858629150016371809191779202889375531\
29477079305144301791193862783947110182143340/88969745248548035002866363025052\
02176997944144815138057736965932171961795951365944936061100204134341 - 
         (2209298322174142485693060064073218953725890609807460596416503733485\
42680715284505282373986941961685053*I)/35816490428289170486981095029234817546\
47815339372967353690984303609516799135034492659906655466167764)*r^13)/
       Sqrt[2] - ((6180667345258437425826643165218614943899559100893888677968\
0568358368859997715478559615271374314154300/259531204117447364163345231381561\
1363720948945987315542753570799108231965781428288653601712150945117 - 
         (1668611085932456055706909909910911333168965660902889970613191037803\
722798057332775913002123237788658641*I)/2593578961897376318885685657307186135\
9245244411454822209894157464305081580777027462041406862716967856)*r^14)/
       Sqrt[2] - ((1202116101850309629058538496053753460730470345797415618674\
06908636448469121141737400574796465002518327/47840165424234576457797030469289\
52394383820956849281477729655789432242187397195300806383682250112248 - 
         (2429130871367733910534076117024663130396632141709773229412498399855\
38508285399229144650595855179071991*I)/36318419757453913547519109591374026744\
28490131277411581275155330979305807552856025285542256108049903)*r^15)/
       Sqrt[2] - ((3186585273350935032548980933832103373137915560345870867668\
9672643461653234159434596601753914146933257/120755697552578257311732783941913\
3996740393195668122518708058467489858468242843716702941985939365108 - 
         (2934004409674466145222383452111685287373969179566331137213310997749\
215918652733137650622710628844011817*I)/4231371568204696817161223539323450895\
1334228857383032112210470841735383433577792374813534354460912298)*r^16)/
       Sqrt[2] - ((9367534557925951158662306914455022699535098232802732745905\
692611294009838375454736218719082945503165/3393637287907278605385469163100538\
86409760512468850661188695444230351058248274312276282900013339673 - 
         (5040823686992293020499549104882151148887194387634981236585803395626\
10717316119053543976080012030686579*I)/70293719871698160767021241352867301752\
55903507448569196775700946064841165523016993766960067661371623)*r^17)/
       Sqrt[2] - ((1705359781060860254053827910314071280828409057457188769879\
9147896779447439532808625878413747948700362/592630880371373623019239789743284\
092868788545269529524606386559846605968869268618061023079050938019 - 
         (2438757480413867576551654364951722913774546001746691697545674333048\
13341899712121479560948862772121563*I)/32953127454029794149622929785281079828\
26063266241651987214348061041181619839773370510191623713538220)*r^18)/
       Sqrt[2] - ((2142610768405742921982956970305069375756202193319527661449\
78160298655615390122104115759686425473666813/71632260801042650067569899736680\
73515873232159286228628260608119417032396496705064020822549033769572 - 
         (7166674071730724801065201027781794011476397324358093057860627969352\
5708896017530919979589143790305312*I)/940088118373029479608224801499853941914\
713020042474241227572318059140376195100578644518801920434815)*r^19)/Sqrt[2] - 
      ((132186609494656166709151086446590653053682422315265028840468230233456\
098115571075467959194442185783331/4262417406235662396936281892957423418495305\
037419148384842718783470496715787457138113610804930243882 - 
         (1176735688394001865704980727870178027271837930627279281514792957099\
35563006343930899049240393630394432*I)/15009707947452189357568998030875799369\
62288658318553832720474712551060195233225124389764058709212065)*r^20)/
       Sqrt[2] + (42*I)*Sqrt[2]*Pi*Log[2] + ((3*I)*Pi^3*Log[2])/Sqrt[2] + 
      (((1003*I)/3)*Pi*r*Log[2])/Sqrt[2] + (((209*I)/24)*Pi^3*r*Log[2])/
       Sqrt[2] + (((191707*I)/256)*Pi*r^2*Log[2])/Sqrt[2] + 
      (((1609*I)/96)*Pi^3*r^2*Log[2])/Sqrt[2] + 
      (((654683*I)/512)*Pi*r^3*Log[2])/Sqrt[2] + 
      (((4759*I)/192)*Pi^3*r^3*Log[2])/Sqrt[2] - 
      (((702767681*I)/331776)*Pi*r^4*Log[2])/Sqrt[2] - 
      (((946187*I)/20736)*Pi^3*r^4*Log[2])/Sqrt[2] - 
      (10*I)*Sqrt[2]*Pi*Log[2]^2 - (((121*I)/12)*Pi*r*Log[2]^2)/Sqrt[2] + 
      (((16223*I)/384)*Pi*r^2*Log[2]^2)/Sqrt[2] + 
      (((8029*I)/64)*Pi*r^3*Log[2]^2)/Sqrt[2] - 
      (((21334885*I)/165888)*Pi*r^4*Log[2]^2)/Sqrt[2] + 
      (6*I)*Sqrt[2]*Pi*Log[2]^3 + ((13*I)/3)*Sqrt[2]*Pi*r*Log[2]^3 - 
      (((91*I)/8)*Pi*r^2*Log[2]^3)/Sqrt[2] - (((2723*I)/48)*Pi*r^3*Log[2]^3)/
       Sqrt[2] + (((481195*I)/10368)*Pi*r^4*Log[2]^3)/Sqrt[2] + 
      Log[r]/Sqrt[2] - (3*Pi^2*Log[r])/(2*Sqrt[2]) + 
      (5*r*Log[r])/(2*Sqrt[2]) + (((59*I)/6)*Pi*r*Log[r])/Sqrt[2] - 
      (85*Pi^2*r*Log[r])/(16*Sqrt[2]) - (5509*r^2*Log[r])/(576*Sqrt[2]) + 
      (((4501*I)/192)*Pi*r^2*Log[r])/Sqrt[2] - (17207*Pi^2*r^2*Log[r])/
       (1536*Sqrt[2]) + (((7*I)/192)*Pi^3*r^2*Log[r])/Sqrt[2] - 
      (45509527*r^3*Log[r])/(921600*Sqrt[2]) + 
      (((8575661*I)/184320)*Pi*r^3*Log[r])/Sqrt[2] - (337333*Pi^2*r^3*Log[r])/
       (18432*Sqrt[2]) - (((13*I)/48)*Pi^3*r^3*Log[r])/Sqrt[2] + 
      ((80748090146816120796609234626792111573830881329383281421577/
          1110951077305412135328410076746967563321967971196848947200 + 
         (1553204888836601930778952019436292587218078187613022*I)/
          27379581192992518783394169388814444979379089955789)*r^4*Log[r])/
       Sqrt[2] - (((463964413*I)/6635520)*Pi*r^4*Log[r])/Sqrt[2] + 
      (1155341*Pi^2*r^4*Log[r])/(36864*Sqrt[2]) + 
      (((6017*I)/27648)*Pi^3*r^4*Log[r])/Sqrt[2] + 
      ((232011886570582434713450729945491341571223493159807054294828470779989\
582817371455104241538103995877481/5775991400560918317075441758003986735026992\
8814207199851174838895843774883950991491228519001727025530 + 
         (3259845527760401133754867941620854210429280600300082329832304450510\
50379720647262021490301469752647225*I)/43768781447998507073559440369662938966\
43635174695148191074556320905515513301805543630162807251550842)*r^5*Log[r])/
       Sqrt[2] - ((1302378027352270808917830012216914895755927861993491492423\
7907422136478846157402497551332263408770161/324811622735579126800861530570495\
0513680434031845280758107319445963867932536714021704889338920628210 - 
         (2286657811800115468558883415476775486165890672540886972813307385088\
871692845766835017796355737561020422*I)/2050185445408620895952279438849305476\
3193201092914146042581503164710180472295959314925383160402689849)*r^6*Log[r])/
       Sqrt[2] - ((7484878016721199586100467280052102469142405345849406087989\
86833100518996581937100861563589510513963/51285149039354082446539244553252880\
783352855833803205050139810460961179761959566774198865764894824 - 
         (1043662685814966770976730377568070606389689268855445809739028377625\
7454105673179532877935934636386654691*I)/683019633640073363923633816042967986\
71267635189691142067230166401471107094121017575349545461728965202)*r^7*
        Log[r])/Sqrt[2] - ((4361361602438112444945195358606342774239869558579\
1754369243539693735771671213033741658178866588423167/159122006492122581126972\
7366435117500779827580054055143519211721374520902107751989840381813496199963 \
- (93599247428149678297979168042287690981232441515484314395693736273284184845\
57725825014293485519354472637*I)/47287712374530986164213416674533301584536523\
013490294582835950762540451226564973030652856863237331786)*r^8*Log[r])/
       Sqrt[2] - ((5422163290826551065424078261345761514423681913426220454256\
0371928581612902560500551955675341278980301/128413824281985232900595070867134\
4203833436959413686339433406690470722771769685049579469559108817545 - 
         (1406547097070873730779585771871520415090204140377569588732355878318\
811953768021534827311883984127807510*I)/5703055886153016025659983856422955649\
817280721705064010899061377649086766625370114666424238564723549)*r^9*Log[r])/
       Sqrt[2] - ((1054595680363054371236654261528737904103751244561797918848\
03971853214162023318481254164041953722905837/17914149601051053449727052558460\
49801083676786575148985724403364854516852915079235907532436076047070 - 
         (4894456554219409220032361813620551681261177644811253689073229809995\
914469298444091157520934775857164563*I)/1638885404615475425420018566778145932\
2848740250429247437504649273578371621131824324024338486671551512)*r^10*
        Log[r])/Sqrt[2] - ((6320106187936189839609083647298816491567175480988\
56505030996597175085689151308086421873927156115524213/81854942053557669223795\
51640013225699474277283289126330159039572811708729732262811873590789704933598 \
- (39923827103562328270508126888947563549668397742882826861070536305245103803\
8127024450637783176373178889*I)/112848568221250853335736198198174680261877459\
0702092157361141682612302871156616371453987626240848408)*r^11*Log[r])/
       Sqrt[2] - ((1549637081257642059765115851176418904490403489894509019995\
812522220847218232531723957876781143932782853/1595249611498331800537708464558\
1477305607760266039959310349139126208740562919055574942192819409512180 - 
         (1150387107548418402410865589100136937977445389232360808818446489548\
7054418469414948586738499279338515009*I)/279305345648817567872360584226070362\
32286131387765963141205387308053868590876358529033801341475209824)*r^12*
        Log[r])/Sqrt[2] - ((2846786514422178063712604311689959020189826144885\
520286596121306196796805759065566671657432449006048637/2400964459512894656155\
71979572500988679591582613995328234937540909614106291486965668964416631804482\
10 - (73618948925813106936451935448454417622048790280018855285456783130792896\
44114345488714257493191911220913*I)/15571536391198108410208241518725325800238\
220299533681831614304683378232702094363327467074756124506098)*r^13*Log[r])/
       Sqrt[2] - ((1111459650071098626021004492882631439294715981259942866509\
962118812552261457549996913730917627898173207/7859397120331816152278047114390\
031813942596776170151485265865015191462842710493663096174116870199590 - 
         (7459312996635358638314637363890748883137872873433248991810342821222\
12404847432694675941425098646339051*I)/13906969120483551271070177532644747254\
00815953323134126705382722035287538204522945314696455993002020)*r^14*Log[r])/
       Sqrt[2] - ((7125994976725327003176014708318525810881375528626099041051\
82069653977548330340956501436579894343481638/43025298889359823531475850603188\
88369637787537548668338321805049044404797446606320001537307287387005 - 
         (4093757360539763130407002949955724717432532699953399057142095362029\
4296955952824937385984654863919716031*I)/679410456800637376831268136685580716\
68810873423435481209444054077851798486799281523643219171437516760)*r^15*
        Log[r])/Sqrt[2] - ((6151937901829550080112283688240326983856657372917\
611987384544986830938210811940455945800770602067431661/3218763890931595776620\
84152068846265586480288332232335624624008935179028857646571398272006650858896\
55 - (14632203732994182746185247241598340786342047931517919700236924418180099\
985645216150695267263903202797431*I)/2179999844723277275318550481143531483586\
8715050348117065870897596273284231652260392074666407506510746)*r^16*Log[r])/
       Sqrt[2] - ((3187220911100481479413717921808496178011708503695585069739\
575981946965146298819877064634494021951537351/1462839088500383831440005472106\
0016215611329109552203568947076751354197818629849513582701032160585090 - 
         (2569693063071928553012128434147216236080252000204792812337648202983\
6941652835881841257379188118580680951*I)/346200689432971370513872772678741123\
80089580059631082278186992600001292329468753350553004878145621124)*r^17*
        Log[r])/Sqrt[2] - ((3547677896274658560214366492450874899114070872400\
995695765025960241717545349900550148173216240492191011/1443122413880559988800\
77035289339228505640026783066322705459936147197267684277809503635656852653305\
87 - (74466220996366450693399044283082933731794990001222258407210538340069810\
590425789075642823940004812390275*I)/9129932731798114037844986928492162572305\
2346203502503910027610139017509116082803638125176868973100508)*r^18*Log[r])/
       Sqrt[2] - ((1238118839747218402465225225598098810748047659585786782386\
5610628700096843410713044152190258423943489705/450307323306805333828964298498\
51964999170192110069192589175881128716501166278318628341688085196127492 - 
         (1822960790370498837176232105274113366960163272752580995666401171999\
6965910182809027399815541770153244909*I)/204540480907027953493962475291277208\
93088622363787243673067430860623854199028238130994280036411496658)*r^19*
        Log[r])/Sqrt[2] - ((4572756828988455294373936757540365391283177957188\
0067708742709226645473512909789465280677726737723918307/149832548786475088381\
77619190650161124178791544100246865384921942025861655512969775707687054553855\
9548 - (207211816085693701776242496526198946542897386871594277493547961995788\
22464246963539325952371705035522061*I)/21382994751068682600070050316518784801\
958064430795139169069636197307445619716555920258199137177339452)*r^20*Log[r])/
       Sqrt[2] + 42*Sqrt[2]*Log[2]*Log[r] + I*Sqrt[2]*Pi*Log[2]*Log[r] + 
      (3*Pi^2*Log[2]*Log[r])/Sqrt[2] + (1003*r*Log[2]*Log[r])/(3*Sqrt[2]) - 
      (((77*I)/6)*Pi*r*Log[2]*Log[r])/Sqrt[2] + (209*Pi^2*r*Log[2]*Log[r])/
       (24*Sqrt[2]) + (191707*r^2*Log[2]*Log[r])/(256*Sqrt[2]) - 
      (((14497*I)/384)*Pi*r^2*Log[2]*Log[r])/Sqrt[2] + 
      (557*Pi^2*r^2*Log[2]*Log[r])/(32*Sqrt[2]) + (654683*r^3*Log[2]*Log[r])/
       (512*Sqrt[2]) - (((36819*I)/512)*Pi*r^3*Log[2]*Log[r])/Sqrt[2] + 
      (4855*Pi^2*r^3*Log[2]*Log[r])/(192*Sqrt[2]) - 
      (702767681*r^4*Log[2]*Log[r])/(331776*Sqrt[2]) + 
      (((325985*I)/3072)*Pi*r^4*Log[2]*Log[r])/Sqrt[2] - 
      (30217*Pi^2*r^4*Log[2]*Log[r])/(648*Sqrt[2]) - 
      10*Sqrt[2]*Log[2]^2*Log[r] - (2*I)*Sqrt[2]*Pi*Log[2]^2*Log[r] - 
      (121*r*Log[2]^2*Log[r])/(12*Sqrt[2]) - (((5*I)/2)*Pi*r*Log[2]^2*Log[r])/
       Sqrt[2] + (16223*r^2*Log[2]^2*Log[r])/(384*Sqrt[2]) + 
      (((455*I)/64)*Pi*r^2*Log[2]^2*Log[r])/Sqrt[2] + 
      (8029*r^3*Log[2]^2*Log[r])/(64*Sqrt[2]) + 
      (((177*I)/8)*Pi*r^3*Log[2]^2*Log[r])/Sqrt[2] - 
      (21334885*r^4*Log[2]^2*Log[r])/(165888*Sqrt[2]) - 
      (((1783727*I)/82944)*Pi*r^4*Log[2]^2*Log[r])/Sqrt[2] + 
      6*Sqrt[2]*Log[2]^3*Log[r] + (13*Sqrt[2]*r*Log[2]^3*Log[r])/3 - 
      (91*r^2*Log[2]^3*Log[r])/(8*Sqrt[2]) - (2723*r^3*Log[2]^3*Log[r])/
       (48*Sqrt[2]) + (481195*r^4*Log[2]^3*Log[r])/(10368*Sqrt[2]) + 
      (59*r*Log[r]^2)/(12*Sqrt[2]) + ((I/4)*Pi*r*Log[r]^2)/Sqrt[2] + 
      (Pi^2*r*Log[r]^2)/(24*Sqrt[2]) + (4501*r^2*Log[r]^2)/(384*Sqrt[2]) - 
      (((19*I)/64)*Pi*r^2*Log[r]^2)/Sqrt[2] + (5*Pi^2*r^2*Log[r]^2)/
       (128*Sqrt[2]) + (8575661*r^3*Log[r]^2)/(368640*Sqrt[2]) + 
      (((605*I)/6144)*Pi*r^3*Log[r]^2)/Sqrt[2] - (13*Pi^2*r^3*Log[r]^2)/
       (96*Sqrt[2]) - 
      ((12314163990043329234814027630179433406579386028846688737869/
          466106928803727816275709140760222433653175340941479936000 + 
         (380193046189339581403173382868106119525112209011698*I)/
          118536996331839227260970591222525304866635365820513)*r^4*Log[r]^2)/
       Sqrt[2] - (((7381*I)/221184)*Pi*r^4*Log[r]^2)/Sqrt[2] + 
      (9823*Pi^2*r^4*Log[r]^2)/(165888*Sqrt[2]) + 
      ((146703729614479105507934067279817855202525159327814309096006124199166\
839437623707855874689181783845323/1553919722018528081561589578368269892127026\
5886562963298342966527666077536064321135449613367791410250 + 
         (7264369339706767855828933087861458515832339046704137667394349226374\
8857689867724471212954352915633125*I)/226851048485624436871477488881764559144\
03728623342775611732692790360636831835692965403579081260598134)*r^5*Log[r]^2)/
       Sqrt[2] + ((2094807723411545741474830514654498907672461229362019768995\
19063514168077363446628598528340720800478489/15444581108140538544567022204544\
602324786689187183011336632657861383273311669600750127480083120230108 + 
         (2794095146378317744642019610645215454711557008058408759037854198496\
49260511039161876215676424006143869*I)/36114335735562937518221339250760739962\
289065522405577531603956771182715241195145454814086297580381620)*r^6*
        Log[r]^2)/Sqrt[2] + ((41909918517852408559340073391249593489153890995\
5734130441822045743744641971815371024757817378754396847/231896720446159982311\
65239340840202705175368493089510085243949146049494976308122670073047895102687\
781 + (4169639190961722079613882325816742013249794130771481055074071631029967\
6948335125257447327711299778514*I)/310702002343921516534664533807415206424800\
3106833178754482619939405493525927557980299268660742441685)*r^7*Log[r]^2)/
       Sqrt[2] + ((4527325595282095462347271309401061018209135317651783352024\
22831119525729273117122285293379926567809086/19728231950847960285118831511858\
500213759283381105494966777274843472575860503869679869626805718186223 + 
         (4312140934707207780338152866329415291237163713381907332486576475696\
30627526590162636518150270302632445*I)/21442584618490133027560332805676390747\
882415794661874367857157286159064646174793578512039562986191844)*r^8*
        Log[r]^2)/Sqrt[2] + ((42285157128933994095362696796146022515982011925\
31662727122080533870044931599288565745459096656861904207/15012729724363908993\
02084106989059516985760983275558612430508070240693862900957828086326629001108\
58675 + (32977810951643551595738403296589211279620151922319348144628401749320\
483273905100125553925252826039671*I)/1189992708171864015198768428747210183969\
929287741773545447832210054180440926021808980545180217916489)*r^9*Log[r]^2)/
       Sqrt[2] + ((8360442063649263586930073676576755166255578095943328190003\
432731656926178243290527662217761830455645767/2480403482329630122689934908541\
08656479540092405865266024834503999766205896561737796307363289198423900 + 
         (5852732271712218842238240828764552639720722945989811900095785667813\
54283682232798137404395591402447443*I)/16188191813956772388067154996709338609\
498439444965335222383329438928732680949274840935598761945412248)*r^10*
        Log[r]^2)/Sqrt[2] + ((95087496987475641672986611122813312482757243884\
12358500176819955294974120618925476700764254773588077/24041953985633204984948\
8563907690248427633088765121691296379808509524391504911143479252422203034343 \
+ (14410854473896431762104847918557838777984954367140448538686122760943845601\
9349981165333511944468925897*I)/317576755025265903523371167360539816124404297\
4946104157152607590223596401093156627377944747250945412)*r^11*Log[r]^2)/
       Sqrt[2] + ((6093500180588303371665215829119698229825380751164957915331\
00109822073013037895247452393297359554949125/13337934917950417901710759885560\
709751988022797509797173748486901382841944204863936774626035407974788 + 
         (1011769800928884395252577529103678244047834320280612428526733825247\
78287644796476707499626073137049636*I)/18284446423484411308964651718642200159\
61336072964321418993445818070115917620885667057645292203809179)*r^12*
        Log[r]^2)/Sqrt[2] + ((20559567421702079397785202400708165897853532551\
44996921072525652871722813926189236665578795102795833037/39463546049729930811\
70252771510853175079433148243971419053930334014296881042214358739805470849097\
6222 + (105257604827691913207618554777376838424329445515012930187250533216146\
7631930131417497190324332163526269*I)/159512430270936761338698279114128112946\
77123543916434823676962644115036587573940429569099968572585688)*r^13*
        Log[r]^2)/Sqrt[2] + ((11759849655281164443414914553109225501154891540\
8070090324006248708602449271984220721013738068358777089/200080008904974975600\
01449817308089806046308636305276047391112308921128231258772964183076449062474\
22 + (69480996331822236848668943928903503471122657970119971577145469635447291\
0684470688394931405485932846003*I)/898848339758290934926430779498197199020726\
5059753773761743206000017040503280405143013588859737755318)*r^14*Log[r]^2)/
       Sqrt[2] + ((1172916963094609915567912761667601003102086149431897274651\
487704778982576099661974501164439844693397289/1784996055517736005785389028425\
3037957078702747343113695331782761831362654782103313074649712308100184 + 
         (2056443592813396523525610170770884307685178374657453604851018442707\
45484659734528591312688913984481223*I)/23042798743784430667363116218035941951\
34820086209480439629123548243568762817366193979609604918395097)*r^15*
        Log[r]^2)/Sqrt[2] + ((54474037757851210659441258488786158868281598625\
2102743527114171437973192587594963052558561067772140355/747338275175837090974\
00638897733565649010220847174517110504579739258862141485262512693470446024713\
07 + (78802159167359056260734061410484296134849000461024963418488459874966291\
02555661465850096333485854991017*I)/77412680781160556759563537716858061401406\
337856125843710645049910268026197268091072676638459476893864)*r^16*Log[r]^2)/
       Sqrt[2] + ((8973215214915142613036343056595829279590056670987621321285\
27483498650289977620227168820777241103405527/11173156380226360314443768303339\
001528860171806851226752598256117700309681221614513613240962671109486 + 
         (1306564498021668843228254698340035186367809771125557643713295580225\
987705121714237509489338565672310007*I)/1136851238794322834338299302572597971\
2502193589233225429860039849807062507117165970347140397551484170)*r^17*
        Log[r]^2)/Sqrt[2] + ((53300377803537530368214843096228944803271633101\
8379214015986104798255326519543038024998942036882666864/605950433198670788680\
39473707392567525107598674819122510187065890760844914203660432597882559060803\
63 + (68318933724649757753999834494350764703827366009387987619864300308147408\
88935068368193139301623870119531*I)/53115011617044748654607320080132226034461\
294395938019657489020961031166923572403290307208515629137080)*r^18*Log[r]^2)/
       Sqrt[2] + ((3924658134080603309025407709360383106003051821947809543775\
44824813342018812918143974788693616181926281/40951216727828516094112426105758\
03775919589596232522330696380006668998271537319418299638115547005894 + 
         (2985557978761347687377466194325234720728050915066740429726330114473\
780837383629579501339398441105965427*I)/2089775322688090850788482051334147379\
6000197416028314970145696638983096323534239570445413276594709900)*r^19*
        Log[r]^2)/Sqrt[2] + ((25042722180066741937278282680012822100527618286\
11272709966930653144973711397619781865018511493189356817/24095377711196180499\
27402624441502323766143341428905036430399112292086567182860583204376283224658\
8824 + (122907055270649953958147293584132193400436023614836081123600467587356\
298070319695906636628653276398249*I)/7797030698476240001156927333438839199063\
70932860459151556314787509024154277870487730920276083980400)*r^20*Log[r]^2)/
       Sqrt[2] + (Log[2]*Log[r]^2)/Sqrt[2] - (77*r*Log[2]*Log[r]^2)/
       (12*Sqrt[2]) - (14497*r^2*Log[2]*Log[r]^2)/(768*Sqrt[2]) - 
      (((31*I)/32)*Pi*r^2*Log[2]*Log[r]^2)/Sqrt[2] - 
      (36819*r^3*Log[2]*Log[r]^2)/(1024*Sqrt[2]) - 
      (((3*I)/4)*Pi*r^3*Log[2]*Log[r]^2)/Sqrt[2] + 
      (325985*r^4*Log[2]*Log[r]^2)/(6144*Sqrt[2]) + 
      (((6919*I)/4608)*Pi*r^4*Log[2]*Log[r]^2)/Sqrt[2] - 
      Sqrt[2]*Log[2]^2*Log[r]^2 - (5*r*Log[2]^2*Log[r]^2)/(4*Sqrt[2]) + 
      (455*r^2*Log[2]^2*Log[r]^2)/(128*Sqrt[2]) + (177*r^3*Log[2]^2*Log[r]^2)/
       (16*Sqrt[2]) - (1783727*r^4*Log[2]^2*Log[r]^2)/(165888*Sqrt[2]) + 
      (r*Log[r]^3)/(12*Sqrt[2]) - ((I/24)*Pi*r*Log[r]^3)/Sqrt[2] - 
      (19*r^2*Log[r]^3)/(192*Sqrt[2]) - ((I/48)*Pi*r^2*Log[r]^3)/Sqrt[2] + 
      (605*r^3*Log[r]^3)/(18432*Sqrt[2]) - 
      ((13088733574801899802568762579922975291436873348518702805/
          37243478377489219129366551471197076443436702400506372096 - 
         (8693644523372612721284155858095698596803330595668*I)/
          56064653543943950864139666171756302435724357208741)*r^4*Log[r]^3)/
       Sqrt[2] + (((2057*I)/41472)*Pi*r^4*Log[r]^3)/Sqrt[2] + 
      ((342373841803843364196162356489174097472089858606762854405630109083472\
6339939314075602888831485712903/100766129578624015298381668752998490686216967\
95330759134156650554012048133622830035626534100838577994 + 
         (4351646885783939418039263400839596783782252479085803305222538697735\
749013218345752740853640052293281*I)/5666110619137770716427723148833729331219\
208737782876762413703522843746163213133704576219557925759269)*r^5*Log[r]^3)/
       Sqrt[2] + ((2667290186360906069552328433304907446041433117974756366390\
9953840657494942932703206780471090570272923/324922536375271571123557506335249\
42923864030184451744015878440490532587397732095614494189275180101724 + 
         (3335630200582811042993158581363983218964897928414102480382988042957\
4532186820908489549876827559858453*I)/250229322708101021305128109826711667959\
40967263224019762011621662665659088206772714933235648342779026)*r^6*Log[r]^3)/
       Sqrt[2] + ((2557650744795679966019071225659909385800250153853755316541\
80854838687715649895149855720266634836890521/17962134473298373605767857347328\
5298920962432686407592830598097388351656462597587742893849592049368368 + 
         (1072839340167528584175850964317495015039593730783122926983705431082\
6009884003414782259052337287441567*I)/539577611573376416439928171055459668504\
5028676398720283416397985776821028582477708570951037737361025)*r^7*Log[r]^3)/
       Sqrt[2] + ((3540558366744368075009040546369827675086193173283604433037\
9279218912480077779796848070380137011741356/165930824685369315727631399210867\
29965063973370068584300134718924926140497528581005187171773540043489 + 
         (4925496345196549239944417832391179655499387396967841502844444920887\
9033582298189511424728499566004179*I)/180897149451617700226591751015900472754\
06869653895953377395877317781655768341134098106994486261585900)*r^8*Log[r]^3)/
       Sqrt[2] + ((3498577181401561462454862055103480823155771882178396127156\
282461878064510368403557813569762938877973/1189830405258230952258247905511630\
699918445450961630934847960263370317564892637687839131780332549820 + 
         (3722214679571750530392970749728855050710878056192263307831440050455\
6542542961823584619612838569371079*I)/105479153049106327312566207105743194600\
24259028934999629422180213567696258063969856384848405844574246)*r^9*Log[r]^3)/
       Sqrt[2] + ((1178688992944161449081075821440439643122145352864039737332\
5664807252016337158617552798800294117661/307262838973114386913540628722750387\
2267802700736814106510115565305134430679607302135009897239301 + 
         (1698756481320809125442484366911350293433838243260443937128132695601\
10015647606539199336083327408695777*I)/38602755519061434388588243704371014354\
521394670291966542163303881018168114788071431845971480214398420)*r^10*
        Log[r]^3)/Sqrt[2] + ((62010309153029170405423750597136100128044512793\
840777823908487888049941651148082423144791059687082273/1287935156539773070908\
39348826039382117284374751327056580480513169317428020394225470313224246221059\
20 + (14489837007557104485632336866336920760748505940548167777192602532191362\
99816892261937506509953994842*I)/27167812120272834122172474668269506499066098\
2733085904590898730818531402577064648647347547684350345)*r^11*Log[r]^3)/
       Sqrt[2] + ((1239003755682480792673959423041146398346909807047936276096\
6333497688329104300606200042204753990043321/211029832359702562121091039372465\
3421511217909781708262656151373444324798480795766167329086325886604 + 
         (5971024513745164555977187383170527308806452151027822248319225521453\
9794577514102510855391023692839647*I)/944235908231318892717556654668674458932\
9412742473908155522515359322390343770919550120248867153839490)*r^12*Log[r]^3)/
       Sqrt[2] + ((5847503669640630599552121229234450692502894303857951654086\
7999889567924852925771255100542719833751267/835184986989520930774560266436273\
8359431799024650297286405031094544112696318975590497042749163242576 + 
         (1416761214578474435533340976550771801568199474837946316392245376734\
3237926157841287365448253783701810*I)/192283754689311548272569068636577806459\
7711225136310766277954443728331672924063054887108471061755243)*r^13*Log[r]^3)/
       Sqrt[2] + ((1042243367404731414403522734891710339473261619825866080747\
9936501156797495149630786502104239860838359/127075155733877999327272718269624\
6230323341773989699320430559670403071989795535906272040475631487591 + 
         (2148697667216850975425844073788512556556965859494007943478053044331\
83451983041857766257695185242813209*I)/25386193242392375761794982309360320129\
529560624062836182231315580980477863624346305027213558245947064)*r^14*
        Log[r]^3)/Sqrt[2] + ((67618941951203692228254073070462182600275312120\
723461643139107087333669623607516849772019430125053588/7140981756696418983766\
88971659104615588794956850102626038474456867398723316074123489204370158081967\
7 + (677445909261587755519867890509617067050686147774395036757829956982041925\
3085711496007028329530233813*I)/704994188392793361494253881072714284375515994\
970702331921310588416555852739446937963723265849951827)*r^15*Log[r]^3)/
       Sqrt[2] + ((1704348699911339826475684818959270217579175312214568593706\
58944523368400742831706820803896905590676908/15779875451141259063495072365951\
112805096161479889071493788948420991458135717886057675005999917760035 + 
         (9602369202654084368812232196329414003612563393027209947711429448469\
7165012528311728810612059709536657*I)/888972358257973203078322732795791259144\
3597598085680931731198019793725207734426247176798652392064574)*r^16*Log[r]^3)/
       Sqrt[2] + ((4665390951453093454985646460077645754993305557332959598267\
167216567906934179054768854605502900616642/3825885391450988904115126261645633\
80380443991897768293013446718674993754979647470550821211103724295 + 
         (1234906023994878867192836382511463086734526727481175272863714697172\
97668070470915761046571420391558925*I)/10257141535468845488638730225819751785\
452703402431197568237922053558396647001582246132835845933924754)*r^17*
        Log[r]^3)/Sqrt[2] + ((84348400358009212873508863516058290449083300892\
53076235893972781468932289100287450555822865762434433/61805080922579133303571\
4439518009575228388026871984216905078619739953580632593432466017930144114698 \
+ (55576732827175938433216315547112285673381363801288421703188112911815312183\
661768273022338159492279777*I)/4172080038992867646099291786377423226251902303\
382578547108991063496400277923902486641219094870923316)*r^18*Log[r]^3)/
       Sqrt[2] + ((7449322274564444459273123193386971691382449697593522201274\
6023912955612529345672730900025162173873181/491430353722154403046055008316613\
0998157992244663752900696862417581463808974074244006245779150378174 + 
         (2453194165097902519075683710965546955404829209925349287763910117132\
8869016399875818071694573723223137*I)/167509486100735748119505108822410386209\
8990434117597123958979645994649246240469839570878584367588208)*r^19*Log[r]^3)/
       Sqrt[2] + ((3723985058412973534987252907645975389876308259651854396213\
45614680831867249176171347084914317455078059/22265450557296334521786127006468\
030213864404560700779420146919713533653250343933109434488031190251634 + 
         (1900545317866540420690992114587419151014819002079596821178652852064\
39722554122226438500455955542005941*I)/11870874434204901427558102877016696344\
997796738443206147046440721195183031243931318608249604388729262)*r^20*
        Log[r]^3)/Sqrt[2] - (31*r^2*Log[2]*Log[r]^3)/(96*Sqrt[2]) - 
      (r^3*Log[2]*Log[r]^3)/(4*Sqrt[2]) + (6919*r^4*Log[2]*Log[r]^3)/
       (13824*Sqrt[2]) - (r*Log[r]^4)/(96*Sqrt[2]) - 
      (r^2*Log[r]^4)/(192*Sqrt[2]) + (19*r^4*Log[r]^4)/(768*Sqrt[2]) + 
      (751*r^5*Log[r]^4)/(12288*Sqrt[2]) + (869*r^6*Log[r]^4)/
       (8192*Sqrt[2]) + (7777*r^7*Log[r]^4)/(49152*Sqrt[2]) + 
      (1775*r^8*Log[r]^4)/(8192*Sqrt[2]) + (294459*r^9*Log[r]^4)/
       (1048576*Sqrt[2]) + (2203201*r^10*Log[r]^4)/(6291456*Sqrt[2]) + 
      (2670239*r^11*Log[r]^4)/(6291456*Sqrt[2]) + (4221321*r^12*Log[r]^4)/
       (8388608*Sqrt[2]) + (236088775*r^13*Log[r]^4)/(402653184*Sqrt[2]) + 
      (542411639*r^14*Log[r]^4)/(805306368*Sqrt[2]) + 
      (410533969*r^15*Log[r]^4)/(536870912*Sqrt[2]) + 
      (1384431295*r^16*Log[r]^4)/(1610612736*Sqrt[2]) + 
      (65838138135*r^17*Log[r]^4)/(68719476736*Sqrt[2]) + 
      (145693560375*r^18*Log[r]^4)/(137438953472*Sqrt[2]) + 
      (80087086865*r^19*Log[r]^4)/(68719476736*Sqrt[2]) + 
      (700415075855*r^20*Log[r]^4)/(549755813888*Sqrt[2]) - 
      (((201*I)/4)*Pi*Zeta[3])/Sqrt[2] - (((12873*I)/64)*Pi*r*Zeta[3])/
       Sqrt[2] - (219*I)*Sqrt[2]*Pi*r^2*Zeta[3] - 
      (((366741*I)/512)*Pi*r^3*Zeta[3])/Sqrt[2] + 
      (((134374933*I)/110592)*Pi*r^4*Zeta[3])/Sqrt[2] - 
      (201*Log[r]*Zeta[3])/(4*Sqrt[2]) - (12873*r*Log[r]*Zeta[3])/
       (64*Sqrt[2]) - 219*Sqrt[2]*r^2*Log[r]*Zeta[3] - 
      (366741*r^3*Log[r]*Zeta[3])/(512*Sqrt[2]) + 
      (134374933*r^4*Log[r]*Zeta[3])/(110592*Sqrt[2])), 
   nl^2*Tf^2*((765025365146727678108151609538128211830327938498208*Sqrt[6])/
       361975653387057552316778769519813240517600752001559 - 
      ((26*I)/9)*Sqrt[2/3]*Pi - (47897967796714059157448057212346930767380919\
755710242736123046742210011661519137009619947503088161332*Sqrt[2/3]*r)/101724\
80264414555751260455432273090818621896565410250674274509099542382449161291172\
108603782570021507 + ((7*I)/3)*Sqrt[2/3]*Pi*r + 
      ((5544296152437707587888688933935341321653311492271*I)/
        75298315829404810131753410046663612027990080529499)*Sqrt[6]*r^4 - 
      ((3*I)/64)*Sqrt[3/2]*Pi*r^4 - (1/47931506246980108099758631159975766796\
47729077909648969828025391216387009828492095868717076209868448 - 
        I/2383965506847771127637758956963957969283234250281276726774825921313\
7457700197971774319259397001252130)*Sqrt[3/2]*r^5 - 
      ((1/1449172796784677794660913991517574505442976314481450493338412595838\
702487853509951900252226109401086 - (21*I)/1973672204025849679251186530964232\
5668030698832811035277859301205784898559154213959912842162102269295)*r^6)/
       Sqrt[6] + (I/154280963038073889262518898560433551357631870686162180807\
29471218837937107400485277805012290262701779)*Sqrt[6]*r^7 - 
      (I/53097756553289159596027102698238153244717771425055424163797738417123\
32703503527502864868709734722683)*Sqrt[6]*r^9 + 
      ((3/2262596374737132760091936585351979350530152815824296941304630167147\
905991371898565002893083408678080 + I/199827506246388889843346109537268520210\
6980871470157197410367194518767496553988140900126806971624650)*r^10)/
       Sqrt[6] - (Sqrt[3/2]*r^11)/2720994017395862173694911560785804013261510\
178885196844977266950977561026037248505721904796713652090 - 
      (Sqrt[3/2]*r^12)/332469718647695498219104613197626115002197131448011137\
1085123264920352144934998328305882368165622815 + 
      ((2/1483219243190175670835014225118157529658175156573133253562915491327\
956841836840206567105698862560155 - I/988257768107813262397715223645298970299\
111339033352375482626126883417949766333385699193001724478800)*r^13)/Sqrt[6] - 
      (1/21361852487414981301379524259060180370405937080849960891163411856630\
67964926108599897762541504641501 - I/3193086336677578708339236274868240946250\
443117758275921958834069210496648480057924280671027301421812)*Sqrt[3/2]*
       r^14 + (1/120086798439243268138549564806330307997954770509714793739044\
96896900728649499729467934537030705840483 + (5*I)/156081392916872226387975243\
97639951653237643699531137297711890910040368585397425939400695313731731137)*
       Sqrt[3/2]*r^15 - (1/72657229609392314482845118957736493962400384528785\
48828945028680361792994111518437662475745007487377 + (5*I)/127407241805741729\
04326842832729267820874415674271958224908207438916183510234247825359105783804\
130313)*Sqrt[3/2]*r^16 + ((1/993621679026404131710594231130635112401133551487\
171323192737511633459663579225524300036182266187802 + (6*I)/72420402949221355\
63372268966727212919499511023066120630924581758871989014224243999309750033601\
829503)*r^17)/Sqrt[6] - ((I/6972127508657247639731733571582272535303596707357\
04348014688726420641660846687028099885782302278177)*r^19)/Sqrt[6] - 
      (Sqrt[3/2]*r^20)/384900469443253304327550885249842007515508064771398528\
0663643446944860842958049258473720077962956916 - (52*Sqrt[2/3]*Log[2])/9 + 
      (14*Sqrt[2/3]*r*Log[2])/3 + (8*Sqrt[2/3]*Log[2]^2)/3 - 
      2*Sqrt[2/3]*r*Log[2]^2) + nh*nl*Tf^2*
     ((1644917765567404934348488377638180470422292119468776*Sqrt[6])/
       389150615185838856681547416445167029053562546816735 - 
      ((52*I)/9)*Sqrt[2/3]*Pi - (16137827987779445021523172525033705825168395\
3282223979132192540024034299076478044738567350591847323478*Sqrt[6]*r)/4300254\
68271091611736152460997397652594292041925486213134780770708106113163588103335\
70303331061739065 + ((5*I)/3)*Sqrt[2/3]*Pi*r - 
      (1341276024235116598463491099125977111282557252227181001914599924060776\
4043931904819635810057048807522*Sqrt[6]*r^2)/44222658937218812644312741736249\
64928837624026267620646251476090409234882585524879554370860587719027 + 
      (((25*I)/3)*Pi*r^2)/Sqrt[6] + (3135710199314593078117730076698381849277\
4669672880186442050977377023510083001920951133149268744930233*Sqrt[3/2]*r^3)/
       8930029492616135554380149453155069185524532129960812452390437607147681\
883230258319020693653683033774 - (((55*I)/72)*Pi*r^3)/Sqrt[6] + 
      ((535057383083864850607516639777329557844710756620026959084653734631760\
2706133445588845442858428365551/269784711062520733460049339611592812447401400\
4085466035909990171874687465320290173095996283155169141 + 
         (125513149828660054972916649174071018543168582520120*I)/
          54824415056952981124965135809159011399003863362689)*r^4)/Sqrt[6] - 
      (((179*I)/96)*Pi*r^4)/Sqrt[6] + 
      ((334937507582570608101184690260425912777629238332142589929020900001728\
288827994405101951655201426509/4140827212343404244563627459777747315291953311\
11801474961108852874291006667263177052576769542674766 + 
         (1464387309784612722569465999756930264740675678780097464065971957688\
51487079879310987546341869543*I)/14009461536815994558650735171315498660243376\
721137571947753718317351263007935379052508923256737876)*r^5)/Sqrt[6] + 
      (4891777694010867506171459165199446398985764180180112901316017221105911\
48490824535735730910925147847/34385350564850388937782945143524505530106185052\
82730557687745367579283988041320832988384782308681944 - 
        (24737200315593085385302963726140890987652664320147777601653112671081\
34193607323833004239067430397*I)/41764815962421530221999960607840414351109375\
1068917138572968291418759996138931289101430231994674416)*Sqrt[3/2]*r^6 + 
      (2073689355508720301524005710325054831708516482707258320721514979143191\
30057263930515554688445431531/24079506962336842280907347226885200145818428737\
87379493560025917280501817876802509991203507294539867 - 
        (49439438293833455841027412131369049424377208705702642817661066951477\
291573688940198535388703414759*I)/7640969707632182078733422113952329228503848\
361126930972988969830515921646670825081290905218786683917)*Sqrt[3/2]*r^7 + 
      ((143466470826695864969745643537944740037287473870171648575750344737110\
5339183004679360284546185225247/840810606549317583433490234367910344201554021\
0987730470522850542322741389977694209721984935111792414 - 
         (3066767037442573348727011784489950715171973902974756392384646336187\
8124145677020199373507892635821*I)/183357145368017495229017182884519624796252\
8345050712415029835889289608858859290282037810091569639363)*r^8)/Sqrt[6] + 
      ((504007600601371211886062531156601199571134526426362948933349222778963\
200172993209114845735767128094/4209204230837552278884850609443006310882326858\
858625982849475093278551912578934262043555149422453475 - 
         (2544472122856710693499312330247738492039384177112393990290827325849\
34935138339730395960084281633*I)/18520227414845082772276945135120354823900465\
815108824575086879921953449106616065900031982014060777)*r^9)/Sqrt[6] + 
      (7950580010131049319799010385612587383685120590716280940356258315584035\
6573324741727047758375899377/271399698652725323952597255492837093352406148622\
8964365471157443436609585959426449231043192348344425 - 
        (25615248360934295853017457852738827850264282371906558821202112054384\
66991207762456400300257051091*I)/68570611686042616883803591662469413411233162\
3078655682762031943552661426699616987093004833634580228)*Sqrt[3/2]*r^10 + 
      (3369637475375880348374022259158851739653644881898130583577924628923239\
24587723922457639895837740569/15138602260605693083683349135588264584923606523\
025139197730897751199157702956699519678142010016959714 - 
        (13945876494215616117179818616123497722051044222142313830754506237841\
21267628388691393868335974938*I)/45527026505446677679989508221367043007572743\
3000222055697232858087567274961486718789081771116235061)*Sqrt[3/2]*r^11 + 
      ((125260299032048794874575072985977648579809647619505923574495307778073\
5285481792527422466331244374969/240170256066506341634311244976111228352340854\
11783487432919679360053821204197019541992779194328502465 - 
         (1715081736637125326917001493486626358923241698752836957978483390209\
2373169599791534204478365921123*I)/225523809903104121320087589576771048967016\
8945542103921909206598025328708288146364295849349922719452)*r^12)/Sqrt[6] + 
      (5565202740667758285246568917416841686877283775005051695673858137267373\
5641856670887085335806595572/400747746678605103981137868544547055331819695454\
2772848600373149174070939866509750253663069963784625 - 
        (45660171960363452000222440935520324770486027288780781831452381032338\
00119827571420081816126305003*I)/21546432521347472622668391603081438447386625\
97258686866829686515880465189066500280374447222079605453)*Sqrt[3/2]*r^13 + 
      ((977054679659143105078061176705462561421176103378119778697473774243730\
18266179992372696345871996044/28815891228458480328487287968427726749171047021\
59643363448484818552011565377295446270229381317462625 - 
         (1590686001489709770348799852803488262383760471353113858894032100527\
2292338627732228761540976150591*I)/296333439394250285273273655999927552737822\
2233761235896202749113718470157177295090412240565804607053)*r^14)/Sqrt[6] + 
      (3678144694249086897765691789143871082620290180525297251616523997890923\
5954367195390727586406223027/393591859369320162852555633744299669579625597899\
7583175124579522501303282797033360056138132374908380 - 
        (54478000482474449707609142191039842601519763611494881625599578666154\
81835476220196278070786353683*I)/35722228425679889911832926960729663418211155\
28924851399572281092151787509041245574507019251894701547)*Sqrt[3/2]*r^15 + 
      ((774400495398238237333726967060340623064984191121086397979480660593285\
99981156043175875185595658567/32958497649263034946457393398694605236230137025\
82719280845307073966330883339503816468586863675800144 - 
         (7103888730115438106572490183984799005791581992874570102479270210418\
916638499730627412083243643868*I)/1806011973481550502304733942523276782429702\
425923887661362618291439816113259098599145004880685331623)*r^16)/Sqrt[6] + 
      (1507022533962421939382661336488338682621827999624280603216657525229025\
9274247148139849868645079657/151274496831983567356261095497276581519537322356\
7894464789686859201220733399221068586353905756959383 - 
        (31194456584000206805396914643171218586594729162836767844492271797434\
17567186882122168870310000844*I)/18302166339550452390971242846748569883753052\
13767847369304164972162783876177749381417091647942378095)*Sqrt[2/3]*r^17 + 
      ((240276565381771473188475375997351816406153474721130830168393249682671\
105732619850055267857534674149/1407625717075236411352563386437840335948863719\
2346305067433909968804317617936301633945099459156694357 - 
         (4762596262027617120061070223003730804533111682469410860754805529444\
729154515171707829701209673302*I)/1600476473177319055980175456754355293869586\
413631072405573590732426342687119283837253401923535386835)*r^18)/Sqrt[6] + 
      ((426857041010856343747947522624396624252698962328751887878787841207856\
13685409211980045618342726184/28925956460384966679288170695841536860724576420\
59655153485385397904766174794263953196161909840742597 - 
         (6047868840603793433726431529927230101001393163626396892703161421204\
153846126304785396110155956759*I)/2312764065643374735773089310095978850927201\
403114548103820018856603317236584531249139394411769948914)*r^19)/Sqrt[6] + 
      (1231156664205760780661403202931971547412029545391232157928871400588754\
5465573139749718552719175987/287194043764230266755108934060161688384685712362\
3542637924776694135525276314127617260876866226036907 - 
        (15762470023335538951830830151158998041135873458571182117651275506871\
370933931685168287341706671147*I)/2045303128438551140117967587454567556948449\
6297983470580308457870304019676701464500209495358020535230)*Sqrt[3/2]*r^20 - 
      (104*Sqrt[2/3]*Log[2])/9 + (10*Sqrt[2/3]*r*Log[2])/3 + 
      3*Sqrt[3/2]*r^2*Log[2] - (2*I)*Sqrt[2/3]*Pi*r^2*Log[2] + 
      (79*r^3*Log[2])/(36*Sqrt[6]) + (((11*I)/6)*Pi*r^3*Log[2])/Sqrt[6] - 
      ((7330431403107439148164817647162783911073476154827301/
          9075342923191796196561539017436086191798448078081248 - 
         (77293051645076675916186037240095648995348173813216*I)/
          49206284943884422078384224799041259880538333735905)*r^4*Log[2])/
       Sqrt[6] + (((7*I)/8)*Pi*r^4*Log[2])/Sqrt[6] + 
      (5682742763815575734651411494191004218262503763930892418964077796241683\
5015604858031493872052320603/100612764147937488680936671937547355461114173513\
5050367310767593598131720348475571206661169368894109 - 
        (89910565587385148877254116934329269228381941585211081195350891307699\
2922119642980604733435340814716*I)/366328600305162406462179764302812828725369\
1865019075122143509442702593109783309014171945942485842705)*Sqrt[2/3]*r^5*
       Log[2] + ((37742708002656397563516217171427002232542550550976080469416\
66617243427069444853227820370389458433/82216524755357363939834582169480564663\
487351168344582783532245936399401533595363863238423915457066 - 
         (8282239328159616962098528787640993698266296089578081682127200980384\
33080189336543968721807683559428*I)/31635823894720831115618562901723183595073\
14639003510081365178814689721916202713464630693044627820469)*r^6*Log[2])/
       Sqrt[6] + ((6730183942541394872809906772716501509800348919090641901655\
29036890527089303233188677570438408917/29630623735792574119612822139520555137\
283631904985021865702286837887295629130712923614215499251983 - 
         (2284735270171242935500838639885685515681707543478872753635677099506\
395284012364339983380807686318704*I)/1432130606884038043310026357943612607322\
6148090892019935260579508531579053264202385986792981028892695)*r^7*Log[2])/
       Sqrt[6] + ((8089407487661818372892380809827751099047474318239066573530\
112536754953879473166340074992313624225/6362460804623636716358724195090352052\
44755622188267032731997335370260643610712042143141072467548828 - 
         (1449146200304797167084421853715379899543880027562524143329075006400\
005850057489902685085728764637052*I)/1369125285717905303576303279176015460883\
6523871425678337806601059055406627950182453798593173100906595)*r^8*Log[2])/
       Sqrt[6] + (10122130665299501327295306461449675680000142486503862447777\
7427637977465219083433763976635177245471/261160805707972277632473504327107379\
21624594922158938338833807953891571719675234346413689691582556143 - 
        (30335205857470247583649323757762827887488761366286885679197442547177\
6141570999597934566302566137230*I)/814084925641909441912149169612005270169922\
2219952433956105684818242843715427944892745292838482384873)*Sqrt[2/3]*r^9*
       Log[2] + (290563967595439983549448603035861340220952609211150502699397\
78461821996036131437733725311256910770/11546176166085380987697977664009686234\
829759680366573568949415141020706576287383463715790379351108719 - 
        (15455875096569496006332171028176741119439934410547140635986844246543\
236462707267031275437184612767*I)/5636735139679506607360832183013073609441496\
95489911744674616900604028129176145878745920550688162763)*Sqrt[2/3]*r^10*
       Log[2] + ((17976433616290764615704139902338905576340534155716208763394\
447249674502515781491092281545690418104/5240692327423595180391060479377229507\
495394931711500098276294578053156054507075382633202215071034503 - 
         (1371254549622710273160460659373127853481567137093242992745591760154\
5824248674421681262864859729295*I)/328420293165759548587025242005267121032280\
538771439330673750023989214329160084176725076084592187282)*r^11*Log[2])/
       Sqrt[6] + (23138245385523280792132024514433336159216478329897888283983\
634690463338930368628016370432644306352/1904752268589234264324584894512077348\
7196994331682554446529667065312481110157543716761897464987713195 - 
        (40278919172809737152322584530455177500982547046102017474070646820907\
302333102431063870799105536331*I)/2466181924052873679905967335030113637758068\
140262712019754819022126938770701344796509482024897774597)*Sqrt[2/3]*r^12*
       Log[2] + (853024668694421886087505748583258381975651242952003990929203\
107789766788498169507397724556128176/9607996149150286690580574303447156236718\
92567766179686944959631375586523049646934343242538264845435 - 
        (51424823752960004995621771569878175061331643286041767003379292003988\
553493929307077740063384010754*I)/3936285239579921443774659888332015425348321\
962076934753423571862939418773013524754531191574248184641)*Sqrt[2/3]*r^13*
       Log[2] + ((53022121641104067960982878769040853467352130377405197402412\
37969152182550197160901727674211676982/39804491301238773189318111620075344368\
38943660405038814672583048911243933395423103697800276552785165 - 
         (4766694066547327839056770767496948259241016501635311528552108265742\
9238519930604983299210387734835*I)/223893825364621274440565813755610884869919\
3249846964836695431453215486600026437442841875091465654849)*r^14*Log[2])/
       Sqrt[6] + (74477767169173266790723184641911437779670086741914078384929\
45813022350664051486702474248608717153/14581227496965937522337330784812388809\
375891337463818456420437402408854884430013165710476574910311433 - 
        (37474009609881424559212850189113029553107580198629861738152768880238\
781017327668730949834738225474*I)/4253412298586560497127914113692891356831425\
112994059562490353741929730369128020343139071966520509173)*Sqrt[2/3]*r^15*
       Log[2] + (190093598760263371445941712031386307395079263077859087010838\
4006373429289343223148312971082869458/476213013127919981971346196453655972339\
2914350063620232064058795700138551502627818467894026882203577 - 
        (41847479662124515144218219916798438204794340388564681037501190776877\
307138399942005669421885001717*I)/5662523648860043808607736445137939868328626\
595548430512602682394822146234562808820497182074876898015)*Sqrt[2/3]*r^16*
       Log[2] + (546368118266445107525112557479358797806596973522615820576420\
303511205184170101806758612149860918/1723002443034231092247321631976169410881\
480937966975599495246854887956999304542665985201353278628539 - 
        (67444403894701264852137005332404003685913765295776044407189755926188\
06976441741131219864330123189*I)/10754134629906350198494673428164570627102380\
35480727054814511762736548304673806063699076258740837885)*Sqrt[2/3]*r^17*
       Log[2] + ((91143559947745818651532291322847768536607481173013822708674\
1068087655880597706153992563790931103/178341622709315669191215089206437203193\
1610862647474884428228442657448907017011633060562487022195435 - 
         (1012062448191109411443514531703770176212265252369693046162375611441\
8114734396173817825032643557820*I)/941195572311367533145727544417410822624974\
861246188568929490733794502578610076433891577739267941657)*r^18*Log[2])/
       Sqrt[6] + (28871276610759479013983936349106197501721315343084351093156\
435355071605059927824936595109476464/1384519866638404371577220585426475269846\
77554027166390542292318193659143514402100452100724963504805 - 
        (83274739150324736457956280709264669098496571670274042944342999721780\
21617403941053588471890547510*I)/17905671874007035850544594657595636183378892\
81690269550894349266291759431721991961110385032141624909)*Sqrt[2/3]*r^19*
       Log[2] + (415939007241406204137167437796206931086881942790843585198361\
290116358103796211123904699663683436/2416952118353372201279035523545477943293\
087786072161996783278442676554860637368611953068409277367545 - 
        (35977200605453634477849225211574880660695028512753559610828267794537\
74954749297457242057931307752*I)/88718158570470596301285094129150711444318166\
6667093350796470001434975528826740702455653717958578569)*Sqrt[2/3]*r^20*
       Log[2] + (16*Sqrt[2/3]*Log[2]^2)/3 - 4*Sqrt[2/3]*r*Log[2]^2 - 
      4*Sqrt[2/3]*r^2*Log[2]^2 + (11*r^3*Log[2]^2)/(3*Sqrt[6]) + 
      (7*r^4*Log[2]^2)/(4*Sqrt[6]) + (23*r^2*Log[r])/(6*Sqrt[6]) + 
      I*Sqrt[2/3]*Pi*r^2*Log[r] - (67*r^3*Log[r])/(36*Sqrt[6]) - 
      (((11*I)/12)*Pi*r^3*Log[r])/Sqrt[6] - 
      ((401636035090102324969570565629843826373835950218147794213362452354580\
479862521636754917820392137544917/5486904112159252656103693459393377116558281\
26198601823648233954628559913621698891261539175111350896320 - 
         (7374383883709664967764307829287049478774269799235010495967611975982\
43317193443177167793794568969873*I)/93893571787968147166061599041232389373532\
4990829786239654891582858275434694427137695583980974405895)*r^4*Log[r])/
       Sqrt[6] - (((7*I)/16)*Pi*r^4*Log[r])/Sqrt[6] - 
      ((103014407912964594408249777598756115397771647819973176004521068459210\
62953071159788146192507849396106091022116942087313619717402962555437405773042\
2349535931156394844045300852787458254994468180648483/193803364795437467113138\
62710632253185985950595328679126455611879430320984476567436145685182255461298\
03783148662363230637109715747130719432769860947627319709505834599179564698046\
034823434924734796060 + (1861624275726362865639914745547864769181283725647563\
20215572301071258208913556142052803294381089243272079812023779816073357952376\
66422044998648640517554398704657602943505825070334387423546021636860639*I)/75\
84939664940035926313381192401589603355296629622167253497206673164744417461052\
74351271989587440689289752988972977224173028564976356721135286949563784334803\
61265647312582145683349730346554506626656780)*r^5*Log[r])/Sqrt[6] - 
      ((100340450386256581590252331055686397842531292561424149210618450223305\
11709497499396793409121070251401671027945083046921282224403501529431308648265\
137645434278916085461102432615631864726959853865413/3507271450135116038775436\
78138422991533069731918402649641790318834283980567323847842512029465420903125\
37679853663304070548651033536411702169455201879369406354607913892450513587566\
2031434966117122556 + (722140686734006209232812540055920169103095296161559678\
48495034876502800539464483706640294436915529033167417466077301895688108199731\
30322203722995987235499541553418619794549902051857759521998802385162*I)/55167\
48475271662813050631628748923717996560488237808121443130041761445143812979160\
02721824224456993643936692585717565110398208489706523843536507798142502113301\
64371143907337581904631498769324336316023)*r^6*Log[r])/Sqrt[6] - 
      ((940018200442158621243085774421276603389639381460057182991730143435863\
32305350568762015852859539904465323962493178468903040544707437421863743168318\
2090096065746591065560678951663502555869019906349/536065970496124306210166709\
77613173550941683848250222906460656048322261993803199321735779585919135123155\
89254416491146686046527239746364380230640854891281840679899431521339272288871\
0745386130120347 + (146870269207224460323141343764354506745571652424678061565\
61719481063449570538270878955532605106667855860721351639141982065282345479402\
5412306079793307*I)/184124095705144374147541178406861457446752616364337070635\
23013851851843720279987885501320168570151949147717254037678666583524507604343\
94822896788095730)*r^7*Log[r])/Sqrt[6] - 
      ((111786109407289623007140494504264056070031814432985724492841240455052\
74071591915283499844293919406528550485300958194996515883617072783169412658912\
00599137805715301837011764347813501772554842356215/95698465820101025207563677\
97066627387957782450603389961211009546585477363405630409482899728029623904231\
57499561631651282193553630120235884939254543820981027227858227067334123029230\
80860962908480983 + (28467608233840579459492649058245719005708592047425935512\
27118969186433747367228411789939165401183259089857056692420870800536871067801\
586357346909415244066443030629754323057238610114678975913552835329*I)/5379129\
06905661560166945362674853454700634295178535874745654855346162773545549230881\
87175334289738154008562470472422011645456395069407046717407667923697360341156\
347833178984810217077252942353682957220)*r^8*Log[r])/Sqrt[6] - 
      ((184170861026063405315679953528485074497593872893844267182027349648368\
88019549194190895919317306604001264725498081673952798273244527775428897811554\
82873381691098539174020564317269952299388280068182175/22326325485920553761257\
56778992608603379717182031946778440731843725361523567835521849018659885955142\
07292555516866598690471270950147193145185196191732281330601538406815485910472\
655184590806965186114398 + (3175497326836534008347208371066827187808096769965\
75035186687602006287630428489938564746317868032428038669815135793926468014482\
4939845157870836070370488916633745971076376649239579100496460104413228687*I)/
          8521862410757953605536128431247509028153953441084142060904932899138\
13077364173887841912979287517540258035091222401589193552785493432805614663365\
75803547365859283260465320760025621340639023523664009136)*r^9*Log[r])/
       Sqrt[6] - ((2694738582749637431822357992164015617868405580481657888602\
05389731706958782876771138351411032463203700057866082503661057158952662436522\
501816250195370355406362348645765865459017767485959165687863508/4429385521512\
89419841598547022785719972002414578289388669795834950094438135772870762439641\
74797193699222844219508832679367632661991197392253155097966811487714097142222\
487261281623473296988767745317561 + (2624882030055238477612230410016638818229\
71772492455751325271953953522682539182711629241414501128726947335197645522920\
5000548069713326036914691479859*I)/957290653805143063800146997773634941617117\
75120737233093902903650442921054859810267121325121604755576892705657717620992\
367178958639674677613497782346)*r^10*Log[r])/Sqrt[6] - 
      ((120773802404305357885141310658733746885700891711133699437652772764172\
48571544947711941738356839108157450448229301415040502328459514529555287822768\
787997046958309524474355343954411217356006576947629/2602754435956336123369463\
63800719355705417684546176335582533687210280996827289130917025218294501675762\
58664783809247000118336355456772782710982228503704882155730620386725324278097\
94321212211793330471 + (13712545496227102731604606593731278534815671370932429\
927455917601545824248674421681262864859729295*I)/6568405863315190971740504840\
10534242064561077542878661347500047978428658320168353450152169184374564)*r^11*
        Log[r])/Sqrt[6] - ((4979605741301139768052348020913751750960796375208\
77980906465445310999793791092395433834892647355936049787152954202214259786392\
39030168167775357386289816642729638016475901092196493533492712667566323/13697\
27122069591839051781005560289366478478275926209225624402315142345146377777444\
59592882243683111960495158171293969352555357549251725283438338784625558408895\
77638792205089346478954160110864169443430 + (37079859454412750770837963319281\
23937839065325736550612936918748289930781967540463837998327797737243787719841\
869625309182290764458435080743438717963*I)/2270311145653186578110326165222774\
09590605004488493640164003221675050519906855187538433968598869652690506305644\
157587374133981639114636771962613541417)*r^12*Log[r])/Sqrt[6] - 
      ((218908636326632132510216969476136943157291254325751790329438287801349\
34257626914533182432302447426589048147724795935748085404203347051711629979162\
655103650979782251838755726092149187486947244162/7518837334262902386989038964\
44473184038916325836329677812942096151821356229643693026729317146693181520868\
50835242131901465510849928432642658871205712868942331872251328901578495497557\
03219324118465 + (47340526418963714250904578983099975540181228097954302236525\
40256207971650963846126038948210901265805340666606190561075632627186254787946\
460069827307*I)/3623654915612309665130659346074142021850898153654429019529461\
85176922303698799120819013884730534634723697169098121485480470374720722558231\
238044686101)*r^13*Log[r])/Sqrt[6] - 
      ((406444923468167457594128351434751373687749986493018262382444001533556\
26299396963776346503727464193679115454282372105925635641704635056684994372227\
6259191070212262937165299920825644795966747833079/171157398411939053848244978\
01658504064121988824011878894034170364405326142715128612441643957781043357502\
68414113593286218248965897139756863389891292947345141279578997726842974662128\
88655215278990844 + (17547816306953094504519342453199404397321380480221961893\
37878104369475040452034263968762349478841839146580561585215603764444484018550\
154315375628597*I)/1648458099013349209199779750485500076270935870247566191863\
73768327840258111730824302385012815828886875603626021094739249922283475996093\
423930882384382)*r^14*Log[r])/Sqrt[6] - 
      ((113994530055761373324561968205606711172366557485395306011898737418570\
92839626044769648683022141075795796883627226465896724868953782855035242416591\
3595484622070345278776639381588506271597160771454025/579508755642652314201676\
96769145958887782928720897208897229911650771409057080608235055966614978126250\
26609660621780312324028722891249474136884862041558873708027836771570543537013\
5056521184518666101047 + (477101972175767488637681549365194827744575907659761\
79858664208519701374632039454447344479394785886632976699488143158159664621314\
923953205611219111261566327961599329273908248106104815956864800795365*I)/5415\
25024212303280290625131535980840962697795235345030090551179349100999964050368\
60090339511819848432737764900598882743463699599795167601261267248218641783986\
29876691595013370147520159941311398245847)*r^15*Log[r])/Sqrt[6] - 
      ((870092073429720964469355534204509299005493586713666780098718693346944\
82215455041485875663321325098484013654024623052266371702657284099811496529569\
847189713122332460343151521675562209086527973262801/5269328063113257927112301\
41263070561568926532279995667326293592606944645080322991296712853473182591991\
08844492947205171980106557644509495530986065520972030625557717192074632937374\
784548126885198853598 + (2894506640544575777496946578024576528802946426139151\
41980668634694671068278238771532906848330591171769595984013112093995974719738\
4741347325370106349*I)/391665458378861883783653521993481990397710165779888172\
70968067967753002065313943668891657069875498640295848219090406361942115586727\
4176584777271488630)*r^16*Log[r])/Sqrt[6] - 
      ((461162684297064069598452949048841413085599689893392156147032134264267\
07548793179255712129874015364869804487778145335855373146856049389802380301143\
8429586054772832122440483101565594752441727298923/328893170442490037188335196\
92824746594611675637429365459656302043551658616995072199785659120694501881049\
59089828448000375780095105139928813950388179826620625183119627525143455131719\
33757064673740753 + (67444403894701264852137005332404003685913765295776044407\
18975592618806976441741131219864330123189*I)/10754134629906350198494673428164\
57062710238035480727054814511762736548304673806063699076258740837885)*r^17*
        Log[r])/Sqrt[6] - ((4784991703321543685878765114555487528642898732306\
66332912634566129645665250600469354185057048586514720481634256975696863653206\
92851653718952591359876572022587026494581758526093812056215711208407/39784184\
42797702978223264930618847161290287355130290615568400094208577712839956910219\
91473907520514105330197736129002450757571331688368178221355002841216789220259\
36040714585630885426188198789536190 + (19834664703911655206415029820289547250\
07986515045901324898452452183602082590669974027264073382588611347864179812261\
87521582190393667488110237423582*I)/36891594250865923140842018662900381665250\
81816085941950413690598478198597370683907163520658447677276038508655800480507\
1668548350390155857081506623379)*r^18*Log[r])/Sqrt[6] - 
      ((188934712277230623291553409861641730814737046751395848794141533130171\
52129316107430328089218960167843228345279987234245128666999901285979443258328\
16450256522683748726650996337707337177379616197/18150947749602619322728250018\
13259351365759190505308522179280382605369393321096481203640376750476353832587\
44069446111265563744596688906999889420592701320558283268221985409890096834360\
5348818901386 + (326408025968076997962808858961513835879237047197092765334339\
36298597892577112756489336821147522346051312702668804115966387893792224680875\
4610232487*I)/701840086160625719115583227761885706766528067128378204088224816\
81406755491728195818386739456844276354059946281933719306063324397637687045272\
550294223)*r^19*Log[r])/Sqrt[6] - 
      ((180571418626313845455313149075521305632027910354113893010963088270833\
64533323265167039481415320488289138878322540698088648659233963931535735503267\
645221151349096103515325130600835616556038713945169/1988617588445375869788130\
69438453050935006902818133634915916953024809541300449853941867549620599564103\
93077251586918537939115008634400975762386243549200943947910444676330688385970\
136291923856885180180 + (9049849821558663767600513967135791790705407861769203\
60558373119372122124391246312431381457253562900420813556403282679227911500480\
09002678073913695*I)/22316522630898647664625016399355302251236029127085880430\
99577624515251906348649541775768155410846258157363794802031412820607117636244\
8090395798146407)*r^20*Log[r])/Sqrt[6] + (r^4*Log[2]*Log[r])/(2*Sqrt[6]) - 
      (5*r^5*Log[2]*Log[r])/(32*Sqrt[6]) - (r^6*Log[2]*Log[r])/(12*Sqrt[6]) - 
      (13*r^7*Log[2]*Log[r])/(256*Sqrt[6]) - (23*Sqrt[3/2]*r^8*Log[2]*Log[r])/
       2048 - (583*r^9*Log[2]*Log[r])/(24576*Sqrt[6]) - 
      (143*r^10*Log[2]*Log[r])/(8192*Sqrt[6]) - (871*r^11*Log[2]*Log[r])/
       (65536*Sqrt[6]) - (8177*r^12*Log[2]*Log[r])/(786432*Sqrt[6]) - 
      (2907*Sqrt[3/2]*r^13*Log[2]*Log[r])/1048576 - (3553*r^14*Log[2]*Log[r])/
       (524288*Sqrt[6]) - (141151*r^15*Log[2]*Log[r])/(25165824*Sqrt[6]) - 
      (631465*r^16*Log[2]*Log[r])/(134217728*Sqrt[6]) - 
      (714495*Sqrt[3/2]*r^17*Log[2]*Log[r])/536870912 - 
      (1837585*r^18*Log[2]*Log[r])/(536870912*Sqrt[6]) - 
      (4238785*Sqrt[3/2]*r^19*Log[2]*Log[r])/4294967296 - 
      (14784055*Sqrt[3/2]*r^20*Log[2]*Log[r])/17179869184) + 
    nh^2*Tf^2*((765025365146727678108151609538128211830327938498208*Sqrt[6])/
       361975653387057552316778769519813240517600752001559 - 
      ((26*I)/9)*Sqrt[2/3]*Pi - (66626693295717575990187219162908547100794844\
818682369848943258595967213123559100977979281803846298015*Sqrt[2/3]*r)/101724\
80264414555751260455432273090818621896565410250674274509099542382449161291172\
108603782570021507 - ((2*I)/3)*Sqrt[2/3]*Pi*r - 
      (2030876481708767539538754172441480575013113646455094321713820576329986\
1899029967887253498423197702007*r^2)/(839273211684795104738566470782735356550\
541820481568881510877359803437537713738976113268397295916114*Sqrt[6]) + 
      (((25*I)/3)*Pi*r^2)/Sqrt[6] + (5731652403364034174621931336415294460866\
3644086494857256824875238231798926595893831867190457947494571*Sqrt[3/2]*r^3)/
       1817521539414151898948057152987260971310761752155976643637877231589452\
0783876762407716933670598828612 + (((215*I)/72)*Pi*r^3)/Sqrt[6] + 
      (1784535174675294937839089863042900160649976242609607770506479322317142\
6567344248555756808368887251375/100311373250926515369809942399374405504681895\
60082358046184161385056818824146955473976083212698255733 + 
        (635971042095186483102834617647336719045777194473734*I)/
         351026196492150100973251070612656736601966763898707)*Sqrt[6]*r^4 - 
      (((871*I)/192)*Pi*r^4)/Sqrt[6] + 
      (1172104836678921959699677474530462449758213622259949401118389016056943\
833756766055307515449420427985/2335506438525162670386358631766538731823021584\
353679983563269828595666947054194814142981361358378634 - 
        (34152476680498335367389958769648912082437100808514381037117729286103\
745624759214440819908541707778789*I)/2886258066778916037057271572939172284788\
3270420544927598062029684707477976618808198756280424969996287)*Sqrt[3/2]*
       r^5 + (849226449894970910570627310721059037873015536373705630749142689\
176824554690078429260528332373095995/7783190120002519867111829654837767140985\
937597655036583295789176596789648525037284028222262014947112 - 
        (10854020089371018117039465400970087509598165824326121113182554515653\
78129966573268782356528142899648*I)/25158616106039663062928483310058418763876\
10295162505555950442737816808642007686164559481620868450061)*Sqrt[3/2]*r^6 + 
      ((639066385055125873043228607704723865374490980536855225964757083295077\
014912844522188450652613970165/5220150135820382144762701529505561574170003529\
893858784221159963831830552627168300985495306004526793 - 
         (2283024124374267882867775272469596894938905293792130821366576649471\
17702129679136140755565605780642*I)/34754811725072950360499432317806429454783\
0285665253595671042938317183428179440430968875134920266471)*r^7)/Sqrt[6] + 
      ((378517438648658762892224203106688820948045720025471804269876292070048\
3983553851427499005138091062131/651757101544153621021302378366742114514520215\
87691198265851328787083733823238840741637612081861626148 - 
         (3156570064321942803051661569963308430557796485696467456931778741801\
976322546538688820648731117845651*I)/8100122323602307571821202775402612300131\
302201879647119789531881532674946136952293760988651876244328)*r^8)/Sqrt[6] + 
      ((605577653954905457886559153861466969446577673298899436534391134994448\
361399972218528275776014860542/1911668701439932570079224330295296697621877811\
6144140138851357713262626631222901142489074936533779199 - 
         (3962919054453310319168666005754935342006164794283679167943839816836\
617971215042368645595620077551901*I)/1559399904214502767169045555302759813979\
0512874216061133391233400017988691186080037934346278771127309)*r^9)/Sqrt[6] + 
      ((501282716384574777826734993128930539454354455335918175658092762724674\
22126126753400757139164468947/26421222618528245702046248537339373064390484468\
29775127174144877387831687787336555327138795627548145 - 
         (2264523286613937372231821391471151432390830801175565825490282328526\
62669711415779480095932724896354*I)/12810465524024031947344225924832323097596\
24720486308337541058828384532220638176301145061608660583983)*r^10)/Sqrt[6] + 
      ((182077494409489327875778449036008729528575756629228937596708178290015\
948278489201856945538343679948/1497553362950370878829622568820583732625941607\
8181295725395496889163081625179282565865595731077889635 - 
         (1142349736440384609837438747333056674144713909326428855124438915145\
52015056756204488977085319172597*I)/88626576313122818794192875267649171927579\
1738870033029404111887764668171617345579764826315669997644)*r^11)/Sqrt[6] + 
      ((156337388794858795296380052475245600808938402289662270318321151442758\
89282775012257045722214635819/19059391683131199581847383681130070644880275651\
29054936326249339002704039508700945638239750799085833 - 
         (4587525112143084810481540629703128404171998526948828450334789277821\
13021007419293363108137619186549*I)/47081966115237755807512429055503323261666\
10628063506064786237725767886057309255903149170226072052270)*r^12)/Sqrt[6] + 
      (8599075334057919001313820517818261303695088506466084543699162000336753\
56635947681663694662421081/44764398452708466978476661953836567121396932971625\
1579618416386442723231842488056039326954087475642 - 
        (61626684414372592159370887879457225946329928394341755938674592907743\
786358882442309556018017319279*I)/2439360283833828003012915420390575310025903\
653823325060387954560573922866565230689288476109709615795)*Sqrt[3/2]*r^13 + 
      ((181343838419727891453265083250583629725836065728848340711897100930577\
8350168190456889987928843319/433426979923153872535323459261691115235834014985\
645168405181578233910698359764568365815755794445717 - 
         (3235722274898781490103496661474838601130011956389755544234531471919\
8502881127483943815463581589283*I)/536281116586784624789780812738138501267058\
958080279164772741351245742891167714217717373335899926148)*r^14)/Sqrt[6] + 
      ((111466597848234253859158747504148462707421621251645892770020518017383\
0702777058499915496756705081/357119084457803998996401734377293731106552731547\
018848848521310392219623998511490209843446475002924 - 
         (1558627808974879827276586623171420514168593542041860444471998933601\
3693962251783706697967275122519*I)/318306858031726046876817544762531669944703\
129513654196225882367204647202774270537399606514140364508)*r^15)/Sqrt[6] + 
      ((645362969187112996308108421538075277083031871161682791272417886621292\
3455829195494921041863067861/270892422967106358680105742739368375934047870948\
9379968350431535569464829398349929439271550766592072 - 
         (1318618902419443045126396491623509554410489751994781189655168117812\
0318060874943970788786528407849*I)/326484859689254942968774994089742509827354\
038992729121794677458704729693910859012896161151330865619)*r^16)/Sqrt[6] + 
      ((681118815602386135358879939273301201820392077593123082626844462711668\
566996703177984043038600265/3673344784324045121895910976961926542187026520752\
94342327573522236635843012851530361259028656858613 - 
         (4002151015223155040267370434168008463094719846541223331376300942359\
76125444219523892338491978762811*I)/11848345098716479703062540941541194609388\
705379011788190972141750797737786685322741125722493005720696)*r^17)/Sqrt[6] + 
      (2430709578771036964991827101750589837340328823574436244345729307207058\
78062435638388640427260683/49683618293685719264724533534439064723739715933406\
9189864595655118608950859178454820945258605845144 - 
        (34055062022137303564553081558995984932554366267161096823501072410724\
229354010674037978277325353493*I)/3573397374105835012750157289414077912825858\
120102366001072771885017023626810791886695294824430791741)*Sqrt[3/2]*r^18 + 
      (2370210165758102267008178037909210736576411015117899878205319764485254\
937129135445776322643776859/6031035441251944666401086250181715265770411044590\
613409292423593809017834605621200926820383834904288 - 
        (82496608163907797661419129801254152279933124969642889485374952047017\
204806554242136361183587286595*I)/1012049169069792581094006614294046200837378\
0446106106061915949543220113052023510828111681819939227046)*Sqrt[3/2]*r^19 + 
      (7682720718884980455275167766360124076238135615027591274488200691093427\
02412006557900422364844663/24022186953328519488776376870043407431481368808520\
47816117323277085250076872870851532844282812316343 - 
        (37728058144827070259506241331047452632298490895477379949763164630201\
5189921952266718157155103211202*I)/536151663064659097880722728796853549214383\
75601584131053430411439702378750223852804275921440293247603)*Sqrt[3/2]*r^20 - 
      (52*Sqrt[2/3]*Log[2])/9 - (4*Sqrt[2/3]*r*Log[2])/3 + 
      3*Sqrt[3/2]*r^2*Log[2] - (2*I)*Sqrt[2/3]*Pi*r^2*Log[2] + 
      (79*r^3*Log[2])/(36*Sqrt[6]) + (((11*I)/6)*Pi*r^3*Log[2])/Sqrt[6] - 
      ((7330431403107439148164817647162783911073476154827301/
          9075342923191796196561539017436086191798448078081248 - 
         (77293051645076675916186037240095648995348173813216*I)/
          49206284943884422078384224799041259880538333735905)*r^4*Log[2])/
       Sqrt[6] + (((7*I)/8)*Pi*r^4*Log[2])/Sqrt[6] + 
      (5682742763815575734651411494191004218262503763930892418964077796241683\
5015604858031493872052320603/100612764147937488680936671937547355461114173513\
5050367310767593598131720348475571206661169368894109 - 
        (89910565587385148877254116934329269228381941585211081195350891307699\
2922119642980604733435340814716*I)/366328600305162406462179764302812828725369\
1865019075122143509442702593109783309014171945942485842705)*Sqrt[2/3]*r^5*
       Log[2] + ((37742708002656397563516217171427002232542550550976080469416\
66617243427069444853227820370389458433/82216524755357363939834582169480564663\
487351168344582783532245936399401533595363863238423915457066 - 
         (8282239328159616962098528787640993698266296089578081682127200980384\
33080189336543968721807683559428*I)/31635823894720831115618562901723183595073\
14639003510081365178814689721916202713464630693044627820469)*r^6*Log[2])/
       Sqrt[6] + ((6730183942541394872809906772716501509800348919090641901655\
29036890527089303233188677570438408917/29630623735792574119612822139520555137\
283631904985021865702286837887295629130712923614215499251983 - 
         (2284735270171242935500838639885685515681707543478872753635677099506\
395284012364339983380807686318704*I)/1432130606884038043310026357943612607322\
6148090892019935260579508531579053264202385986792981028892695)*r^7*Log[2])/
       Sqrt[6] + ((8089407487661818372892380809827751099047474318239066573530\
112536754953879473166340074992313624225/6362460804623636716358724195090352052\
44755622188267032731997335370260643610712042143141072467548828 - 
         (1449146200304797167084421853715379899543880027562524143329075006400\
005850057489902685085728764637052*I)/1369125285717905303576303279176015460883\
6523871425678337806601059055406627950182453798593173100906595)*r^8*Log[2])/
       Sqrt[6] + (10122130665299501327295306461449675680000142486503862447777\
7427637977465219083433763976635177245471/261160805707972277632473504327107379\
21624594922158938338833807953891571719675234346413689691582556143 - 
        (30335205857470247583649323757762827887488761366286885679197442547177\
6141570999597934566302566137230*I)/814084925641909441912149169612005270169922\
2219952433956105684818242843715427944892745292838482384873)*Sqrt[2/3]*r^9*
       Log[2] + (290563967595439983549448603035861340220952609211150502699397\
78461821996036131437733725311256910770/11546176166085380987697977664009686234\
829759680366573568949415141020706576287383463715790379351108719 - 
        (15455875096569496006332171028176741119439934410547140635986844246543\
236462707267031275437184612767*I)/5636735139679506607360832183013073609441496\
95489911744674616900604028129176145878745920550688162763)*Sqrt[2/3]*r^10*
       Log[2] + ((17976433616290764615704139902338905576340534155716208763394\
447249674502515781491092281545690418104/5240692327423595180391060479377229507\
495394931711500098276294578053156054507075382633202215071034503 - 
         (1371254549622710273160460659373127853481567137093242992745591760154\
5824248674421681262864859729295*I)/328420293165759548587025242005267121032280\
538771439330673750023989214329160084176725076084592187282)*r^11*Log[2])/
       Sqrt[6] + (23138245385523280792132024514433336159216478329897888283983\
634690463338930368628016370432644306352/1904752268589234264324584894512077348\
7196994331682554446529667065312481110157543716761897464987713195 - 
        (40278919172809737152322584530455177500982547046102017474070646820907\
302333102431063870799105536331*I)/2466181924052873679905967335030113637758068\
140262712019754819022126938770701344796509482024897774597)*Sqrt[2/3]*r^12*
       Log[2] + (853024668694421886087505748583258381975651242952003990929203\
107789766788498169507397724556128176/9607996149150286690580574303447156236718\
92567766179686944959631375586523049646934343242538264845435 - 
        (51424823752960004995621771569878175061331643286041767003379292003988\
553493929307077740063384010754*I)/3936285239579921443774659888332015425348321\
962076934753423571862939418773013524754531191574248184641)*Sqrt[2/3]*r^13*
       Log[2] + ((53022121641104067960982878769040853467352130377405197402412\
37969152182550197160901727674211676982/39804491301238773189318111620075344368\
38943660405038814672583048911243933395423103697800276552785165 - 
         (4766694066547327839056770767496948259241016501635311528552108265742\
9238519930604983299210387734835*I)/223893825364621274440565813755610884869919\
3249846964836695431453215486600026437442841875091465654849)*r^14*Log[2])/
       Sqrt[6] + (74477767169173266790723184641911437779670086741914078384929\
45813022350664051486702474248608717153/14581227496965937522337330784812388809\
375891337463818456420437402408854884430013165710476574910311433 - 
        (37474009609881424559212850189113029553107580198629861738152768880238\
781017327668730949834738225474*I)/4253412298586560497127914113692891356831425\
112994059562490353741929730369128020343139071966520509173)*Sqrt[2/3]*r^15*
       Log[2] + (190093598760263371445941712031386307395079263077859087010838\
4006373429289343223148312971082869458/476213013127919981971346196453655972339\
2914350063620232064058795700138551502627818467894026882203577 - 
        (41847479662124515144218219916798438204794340388564681037501190776877\
307138399942005669421885001717*I)/5662523648860043808607736445137939868328626\
595548430512602682394822146234562808820497182074876898015)*Sqrt[2/3]*r^16*
       Log[2] + (546368118266445107525112557479358797806596973522615820576420\
303511205184170101806758612149860918/1723002443034231092247321631976169410881\
480937966975599495246854887956999304542665985201353278628539 - 
        (67444403894701264852137005332404003685913765295776044407189755926188\
06976441741131219864330123189*I)/10754134629906350198494673428164570627102380\
35480727054814511762736548304673806063699076258740837885)*Sqrt[2/3]*r^17*
       Log[2] + ((91143559947745818651532291322847768536607481173013822708674\
1068087655880597706153992563790931103/178341622709315669191215089206437203193\
1610862647474884428228442657448907017011633060562487022195435 - 
         (1012062448191109411443514531703770176212265252369693046162375611441\
8114734396173817825032643557820*I)/941195572311367533145727544417410822624974\
861246188568929490733794502578610076433891577739267941657)*r^18*Log[2])/
       Sqrt[6] + (28871276610759479013983936349106197501721315343084351093156\
435355071605059927824936595109476464/1384519866638404371577220585426475269846\
77554027166390542292318193659143514402100452100724963504805 - 
        (83274739150324736457956280709264669098496571670274042944342999721780\
21617403941053588471890547510*I)/17905671874007035850544594657595636183378892\
81690269550894349266291759431721991961110385032141624909)*Sqrt[2/3]*r^19*
       Log[2] + (415939007241406204137167437796206931086881942790843585198361\
290116358103796211123904699663683436/2416952118353372201279035523545477943293\
087786072161996783278442676554860637368611953068409277367545 - 
        (35977200605453634477849225211574880660695028512753559610828267794537\
74954749297457242057931307752*I)/88718158570470596301285094129150711444318166\
6667093350796470001434975528826740702455653717958578569)*Sqrt[2/3]*r^20*
       Log[2] + (8*Sqrt[2/3]*Log[2]^2)/3 - 2*Sqrt[2/3]*r*Log[2]^2 - 
      4*Sqrt[2/3]*r^2*Log[2]^2 + (11*r^3*Log[2]^2)/(3*Sqrt[6]) + 
      (7*r^4*Log[2]^2)/(4*Sqrt[6]) + (23*r^2*Log[r])/(6*Sqrt[6]) + 
      I*Sqrt[2/3]*Pi*r^2*Log[r] + (17*r^3*Log[r])/(9*Sqrt[6]) - 
      (((11*I)/12)*Pi*r^3*Log[r])/Sqrt[6] - 
      ((941608842011273898308407745341015793106355938175825815508026860194168\
832723189759002628640017967832421/1400351127088502270677182932390908237671934\
968458876419431006633952638536794664576821258497829422431520 + 
         (135262840378884182853325565170167385741859304173128*I)/
          49206284943884422078384224799041259880538333735905)*r^4*Log[r])/
       Sqrt[6] - (((7*I)/16)*Pi*r^4*Log[r])/Sqrt[6] - 
      ((169608450254508271884404894587282909351150420328342544549417011754890\
70321762653444673106191510325170783166321211830277900370012928967139801666086\
21409791721407286948468955489035854090706000948647827/14295707113487095592294\
24478510060389031584160367882813413872704917172297743633225688255420148095057\
74396194804676703917307968372667646301571771974194594941935552573745721605902\
0284567417519067328905 - (899105655873851488772541169343292692283819415852110\
811953508913076992922119642980604733435340814716*I)/3663286003051624064621797\
643028128287253691865019075122143509442702593109783309014171945942485842705)*
        r^5*Log[r])/Sqrt[6] - ((886800384858513737523705383839692958564116704\
17796393832148822325646328733296188990066413468347875677854451790812586678684\
527890109647053215296364666456014395105573077462104465650500852311506499871/2\
03893841165700149414530384044060642217694217614899154135802818772407542877112\
31902842739930827920519685750100068745984988880172081750831144061534696066331\
1664251371828867253702047899928957687718732 - (414111966407980848104926439382\
049684913314804478904084106360049019216540094668271984360903841779714*I)/3163\
58238947208311156185629017231835950731463900351008136517881468972191620271346\
4630693044627820469)*r^6*Log[r])/Sqrt[6] - 
      ((111307004583337855653633389770894445186412177479580649208372075065621\
43404348203060421888408794979945079551244851034074080611185742711449606290144\
6977986731595224517531263486066140590128109242685519/504901781211416911817724\
95724810191356196771405291087351695365869847409960266862756515922807304454208\
12924043980735157970955944042057031054967762287019132864424222831658806625974\
47920949617072651778 - (11314269586499538010814100879327029662327635999089190\
78961737357399992077873284044123214526744937941866138859754530389807759440931\
5694428164145774277109222249532203633672285797572994754086284085830779*I)/141\
84148142597483474853386329588069673067611646809460709936247362876157483618614\
26207334620353659969824801805135015646694527126806634770738208989397514879445\
32375596961400962935005464702105802269577240)*r^7*Log[r])/Sqrt[6] - 
      ((254982921441991085000081331264423776332147483060223742054528573048336\
74634020050678994472586021561441686294735687889669747766714528815437449071185\
0900040283268909326405588169048831726724340875354227/195538106544834689534576\
38796357595092533006844577262080455994668102434586340382326431035979344875778\
50315703619315393398563282972339220062325851411892307459860668482384638761978\
825649840196508516808 - (7090485149444335976316384192405294557525681846197820\
88946913635446678524879423014343462473905033083160312375272651430142526824625\
79443522933404131485937190166349070446907345517964343916004542357662*I)/13397\
90630382182147776576942787833720674673884144579262258801198832250503265187965\
07626113957581693042843136115474301805363812878284008470089029322668744260160\
6862951084099308867279657668226234969565)*r^8*Log[r])/Sqrt[6] - 
      ((122823288226212565365282250980254419388140774045511160827887679564081\
60042136390775761749165382586234375942792995054625403726228606929801909833347\
32540770928179319599345783817070505050049085111376979/14489304539368376603294\
49556695432647745960359337732660789185043417309124481456764877716075653684013\
69267794903287348590132720212404799952164026148600418888857223612447393480345\
35981520063715544126788 - (30335205857470247583649323757762827887488761366286\
8856791974425471776141570999597934566302566137230*I)/814084925641909441912149\
1696120052701699222219952433956105684818242843715427944892745292838482384873)*
        r^9*Log[r])/Sqrt[6] - ((819677057091942861236198548269730839369871881\
07129029697655927557713140516129609216201675179776774232854726878692187462932\
7630458036553224328146462521772378083588002917202024120299095632669626518293/
          1394373631481185508005130353557097739370691916283111171779027760009\
09784435019882132425555478370383201944614119396684591901264801489510471910321\
49825153906875975775303007570624482354304862022266306029 - 
         (2414573766678445174853700619202694294851039540468297903660360319130\
90077213662124114324386675690540187805869110841702199615438291394242584046654\
717103869490457130551713207202159238745086396705639453*I)/8805915364187674395\
65790777544169523317096203560904076458614792541705573839817662730642601656157\
42841408153121827617493168731017953993467026141404617415047833322836695427727\
07729788958323501386741259)*r^10*Log[r])/Sqrt[6] - 
      ((298758089470952076140312456617641271762057142373290563198300903910327\
44951805561790505210696413005975628123302502552356545243039019813830067597037\
5294801378784605517955558689775835243598855972252790/698954882327725272587998\
37657935591924289676293924938919855548043075382015480278494901459789523640563\
22443058192449620441163225420129971521191806223854278436345803368749377867768\
516096277634405829113 - (2389724235257809604589995127582929573584196919010467\
85741057285100053951789595204232650894418569791867416280675412628930207380810\
92079239298676378289843234797789168290308989783749258222947128846539*I)/11446\
94738325034041170727936410544431108004833705959680624250902940921591617301344\
94271103130418083355824082427852415956562203818655046879971475307452203435568\
4351925806420243187038976620350451412420)*r^11*Log[r])/Sqrt[6] - 
      ((475945812835868032729143198668294167538301811751674068782004661011877\
77119537378958730281744946753963549898079073016818003814328556879884158391377\
96762313389270609251883888777031034741375487587715271/14767203570220329363692\
34207964652222935827709317095156129714679080097334186884630462135050917605629\
00610444217159896995156826794095911860277053275138242737012711053836469629162\
303505518795111406517935 - (4027891917280973715232258453045517750098254704610\
2017474070646820907302333102431063870799105536331*I)/246618192405287367990596\
7335030113637758068140262712019754819022126938770701344796509482024897774597)*
        r^12*Log[r])/Sqrt[6] - ((17603607635145892549755836466440318447736693\
06550625907360583836188136200130768846856941947868154277244830864391641800518\
998933281797105836204320848743914546139777687629353204505742238954548275859/7\
03788007148049979892131158691701875964457103549421295619180562620290294535842\
13669359807839868264820434524206762329960589222409763780974930547592649455805\
551433610285678338678036308464735033571315 - (5142482375296000499562177156987\
8175061331643286041767003379292003988553493929307077740063384010754*I)/393628\
52395799214437746598883320154253483219620769347534235718629394187730135247545\
31191574248184641)*r^13*Log[r])/Sqrt[6] - 
      ((178913929766166009603276368922836859022971226242016649230195361731769\
52881095446642734586987310681415831722259030213639352945128757366799092675701\
5403191554649166377050348108339132184984532697831796/900346483355263864431915\
20383624387369965096904192736342342263927867764040989266959706206915904645124\
37474483109234476683852533825091505487238798713322640672057656751375432865312\
511191155647901971265 - (4766694066547327839056770767496948259241016501635311\
5285521082657429238519930604983299210387734835*I)/447787650729242548881131627\
5112217697398386499693929673390862906430973200052874885683750182931309698)*
        r^14*Log[r])/Sqrt[6] - ((24344539927622461124051141474153283405177046\
77824143440053128483082101567384364711174102353742174127211499069495851499929\
23247485547782107091148749891385325822567472910430810249805025671201516384440/
          1512345789914572932918668843066245748392069969140717272941098274465\
66153682106442184395663288609274185742045404621655416043792326312180275164033\
21619780325501805180611957449945112794815432167026892453 - 
         (6104742112733760294902478200035738777752811969806650175456882613199\
57542364638609757503329729572890606697031672225033335330125377109477591172317\
26022830534330735585914106686881519646890919035564853*I)/69290650913304392199\
38565458423054809167159608109222682467662387175683726820474656824084757086056\
50848821017572816651488931620643968735045980611914754469510925762393530810992\
3358704679258038665843360)*r^15*Log[r])/Sqrt[6] - 
      ((473849432460751985870062149690054895025842505807891772235014841152708\
35650426474555780229557149058985154289255563844247781888711429301147860104083\
3846992622486534689943025006162319624612260231728859/357482110081616194162437\
64395280535040660795353468701455276979371044566414891005340309770208813080948\
97219460071603590184571170991183758855920383724855716059333182296490053916781\
3816566212457604198846 - (418474796621245151442182199167984382047943403885646\
81037501190776877307138399942005669421885001717*I)/56625236488600438086077364\
45137939868328626595548430512602682394822146234562808820497182074876898015)*
        r^16*Log[r])/Sqrt[6] - ((73977966997550221232327113884484400549917913\
75419633878384978909174804016943787132875110947759304573130508025054670943293\
7666032839390791924461638981577732506392408649554703598418592323772671151876/
          6683335216591505019845120493629054612746788693218044094087312182554\
29469211402904933341506991029646684502828952436299170945754924693173351107685\
8851238456812976908400875051837053946716385536481851293 - 
         (1378073995216424655432216127028865577946516398544500647000304204834\
18705915695014356999706424944940938625886325970663785085136159700116716390003\
45574223042159510632270100431459017049376381760422657*I)/21973644096059207039\
18024185074703715025858519189175122003409420585860009791670081359944260241265\
68809046168219744777400830082634863129660999689761407003856611569671505703861\
4294388413790444309058980)*r^17*Log[r])/Sqrt[6] - 
      ((791531154438554413468239928999799109895042214647438651906011577677631\
10131559391356309997563791497269434933867098863513763319379256288828025242838\
2433822325616106337969110080866448718742570840351/845999404517922475132030995\
15569194644958166729495112119443509163299018357087339027023562394828119397613\
75859102660395956998601535160316181927077924312119266499447093754792610917925\
6160891014045390 - (580861252339616298620577905189922100124862290532770781489\
70997642042118078740994154889212536706537065615495209651241238857633967472711\
163943132200244054317536214674531783899630741648043264836251961*I)/1080376096\
96204796972688929109715328663306117360125802957595187039070075577946932879916\
88676688759338817642435416102861046604544997307067573688113351944340770904148\
291912569605125115740495202294728273)*r^18*Log[r])/Sqrt[6] - 
      ((174954683368517173654659026138597604808547439797448156513386480321557\
57826703799330797291512909403373428169191618150572080047684751932755021941819\
642635231740820224613902111354426314414654761776/2188962831041836796892562889\
93968363807008127286077988646234214244415794997215421600542720871117509818228\
57256279644388279433504556025690223289379792252913934105159059524976381566564\
52691048234795 - (12738976201277374673464520240327186620728104700382282446946\
36859122297143719687114774910473583792161139624668929283428044958345822602323\
430162678335392768996585128634889284490377473927164897257109*I)/2739125096016\
20032590972663293126550180610164936478465659843398729044912425181239826314820\
75398782553165512240781634561896393408898969426062293381461477564528231356164\
0638753309137961244600466876539)*r^19*Log[r])/Sqrt[6] - 
      ((326230879900529666028566695844879641297573102197708143995240714959431\
66824808588112840942263891574016047602235338357986886603557672606518248422061\
898048167679050511770803516014038807289643801001647/4733632601780143685760239\
82392078394101701293335940633742607431304671939191028668842421540320063257879\
95785714046859101894806113415237219251095953364803487913473784974339379161035\
23659256560409101740 - (45701246886110483150762997765728758040633996405237111\
11463430605899304211144967845716738968854813566092954944503189236569191032991\
673427432205824059453435858328377599280599475771987705990337039449*I)/1126972\
19346620480846165645900146752363421437412036746673521120873889034668451324892\
53401720370088522077622234638398306589811277925337123863389376836026146541609\
41952371639152135116424899010361826610)*r^20*Log[r])/Sqrt[6] + 
      (r^4*Log[2]*Log[r])/(2*Sqrt[6]) - (5*r^5*Log[2]*Log[r])/(32*Sqrt[6]) - 
      (r^6*Log[2]*Log[r])/(12*Sqrt[6]) - (13*r^7*Log[2]*Log[r])/
       (256*Sqrt[6]) - (23*Sqrt[3/2]*r^8*Log[2]*Log[r])/2048 - 
      (583*r^9*Log[2]*Log[r])/(24576*Sqrt[6]) - (143*r^10*Log[2]*Log[r])/
       (8192*Sqrt[6]) - (871*r^11*Log[2]*Log[r])/(65536*Sqrt[6]) - 
      (8177*r^12*Log[2]*Log[r])/(786432*Sqrt[6]) - 
      (2907*Sqrt[3/2]*r^13*Log[2]*Log[r])/1048576 - (3553*r^14*Log[2]*Log[r])/
       (524288*Sqrt[6]) - (141151*r^15*Log[2]*Log[r])/(25165824*Sqrt[6]) - 
      (631465*r^16*Log[2]*Log[r])/(134217728*Sqrt[6]) - 
      (714495*Sqrt[3/2]*r^17*Log[2]*Log[r])/536870912 - 
      (1837585*r^18*Log[2]*Log[r])/(536870912*Sqrt[6]) - 
      (4238785*Sqrt[3/2]*r^19*Log[2]*Log[r])/4294967296 - 
      (14784055*Sqrt[3/2]*r^20*Log[2]*Log[r])/17179869184 - 
      (3*Sqrt[3/2]*r^4*Log[r]^2)/16 + (5*r^5*Log[r]^2)/(64*Sqrt[6]) + 
      (r^6*Log[r]^2)/(24*Sqrt[6]) + (13*r^7*Log[r]^2)/(512*Sqrt[6]) + 
      (23*Sqrt[3/2]*r^8*Log[r]^2)/4096 + (583*r^9*Log[r]^2)/(49152*Sqrt[6]) + 
      (143*r^10*Log[r]^2)/(16384*Sqrt[6]) + (871*r^11*Log[r]^2)/
       (131072*Sqrt[6]) + (8177*r^12*Log[r]^2)/(1572864*Sqrt[6]) + 
      (2907*Sqrt[3/2]*r^13*Log[r]^2)/2097152 + (3553*r^14*Log[r]^2)/
       (1048576*Sqrt[6]) + (141151*r^15*Log[r]^2)/(50331648*Sqrt[6]) + 
      (631465*r^16*Log[r]^2)/(268435456*Sqrt[6]) + 
      (714495*Sqrt[3/2]*r^17*Log[r]^2)/1073741824 + (1837585*r^18*Log[r]^2)/
       (1073741824*Sqrt[6]) + (4238785*Sqrt[3/2]*r^19*Log[r]^2)/8589934592 + 
      (14784055*Sqrt[3/2]*r^20*Log[r]^2)/34359738368) + 
    CF*nl*Tf*((-3334849574528919830624224503874079351843600098082786*
        Sqrt[2/3])/50787128667289491028516025246396270210141952064811 + 
      ((37*I)/4)*Sqrt[3/2]*Pi - ((4*I)/3)*Sqrt[2/3]*Pi^3 + 
      (8170863259791826611567891468258336419963561901134960926742311010256924\
3823641755243193875402590973687*Sqrt[3/2]*r)/72418220927373432272478681531236\
02930422447930115849729718936039414835546816616175214984656951244661 + 
      (((10061*I)/96)*Pi*r)/Sqrt[6] + (((511*I)/96)*Pi^3*r)/Sqrt[6] + 
      (4495886315189322403720703057962788480144469227274258402426430475084250\
5732385604787089404784975414823*Sqrt[3/2]*r^2)/430465630631159991587593570382\
8199376967603174346251540628432851985363492376910110465953742445945547 + 
      (((331661*I)/2304)*Pi*r^2)/Sqrt[6] + ((113*I)/32)*Sqrt[3/2]*Pi^3*r^2 + 
      (6820314397980028231249048446176602544617765486070845047845614499787486\
8935440165697820974745090096713*Sqrt[3/2]*r^3)/104482718425225048284641711499\
15346196218597026683652861326848571613951355771764125147433128437263100 + 
      (((5854015*I)/24576)*Pi*r^3)/Sqrt[6] + (((5101*I)/256)*Pi^3*r^3)/
       Sqrt[6] + (39205420114130322280861919720983244211401577702815727476482\
999250078940008364310963828407494959472098/2988736059337699128546498958532220\
937482818997783798601927643614560143705852325049992921126287178175 - 
        (1462489588168501323202371336371196906969295158865302*I)/
         123300624603359405392498465079690223943525730960165)*Sqrt[2/3]*r^4 - 
      (((10243799*I)/32768)*Pi*r^4)/Sqrt[6] - ((15227*I)/2048)*Sqrt[3/2]*Pi^3*
       r^4 + ((24262500790853331987182902229366583439318542855738091095470942\
738033862982223845038781461031942736412/7679877686851390576696154823760075154\
70545341237177528550518949469721433641926560309857280358586567 - 
         (5421855831876779659928067620598531429453926853534625566076493241990\
5677861922617838081716212315183373*I)/367486757088120651951048150994779419990\
5732993205358169316839877599860545733026392069093178234369135)*r^5)/Sqrt[6] + 
      (2461185839907122553371235006056732108347655575290851647454378828904751\
85185364450698843281316153813921/20287385389064820259655201658972801073311793\
430334758919467028365902443513882845424343080884784034156 - 
        (54414041771881604567545829834737111161471458015483309610583211095728\
18044828289826093301301413965450*I)/96621543184128343331780737361555527182506\
4085229086187341896255440925193333086496796326256333062339)*Sqrt[3/2]*r^6 + 
      (1563236454676357715606328308735887774001238364673963430196642193482233\
67155143739784624863721274436163/11518074446590873867490811090342858425846244\
942148533831331960736587503398762437307684139381465587014 - 
        (50962904422656276375490024259033072797600045129636529790075295626247\
756116740963013670215220522438415*I)/8092582219051637581068661582190796472717\
381206234373041241051459508015020972810778995568082160230494)*Sqrt[3/2]*r^7 + 
      (4946856788783231536178803516765430082308635411884355616731311597938944\
74254721555766570716485441222799/33227517484188103316896068595352687539874988\
796725217528030550647109235570143054931617492132576626388 - 
        (33821564310879998165827497073307854696076771892778405740180072957718\
1926772533806711467171539253043629*I)/488859678550180354711022172441453598782\
17237006358275186678447379110271923855957632858127283399546890)*Sqrt[3/2]*
       r^8 + (197675399513805925688215021206221623988735235387302226782886461\
710643937736575412062557741709750828733/1227472449888337041071055135313777886\
4933247852609879596811781703801808977684102845627633926799305259 - 
        (65105452449371266297915320598632051695086622994899904737649216834003\
088457767708166487915886403567187*I)/8679449461331661122152148922293026251417\
248892339568763078451879832262613826899679233026708168664415)*Sqrt[3/2]*r^9 + 
      ((174574615071607774538329791244558960180578047479270155259139775084153\
798919332013981485405665062360335/3375437014705018211311647047445400914561397\
374355007897969204324939212950535812994952046776790902917 - 
         (2739176006267055087799123661046852856421786160115851947664301888530\
7209341930408074971384283547346772*I)/113411329270438105312918527484275898062\
4669149198236527109898775102663893916455109528624929509836511)*r^10)/
       Sqrt[6] + (10502884592418844206214735465062362647691021472003019305088\
492058600341851947930873280230061725387842/5736846138641179696837480103307208\
68913764488396170897880097206459675464412216584088177221995026117 - 
        (16744081624697494343881364976884822882651021753554731898866838375350\
176300015611937224589595940162571*I)/1953296984473431857790389183473208964462\
446116618461396278751019329549118533930501019589244947736343)*Sqrt[3/2]*
       r^11 + ((3844527736741173033496984000093027487918823047379387819723174\
60970348467369935794169989134512880695886/66334912417430630322339998808954084\
58646489584773981631027047092271705929202164208212668704995698789 - 
         (1042002233379448125540125974147337597221557633297585421090431073714\
87455935158911993867430716793934191*I)/38299802243585150427776902159950333023\
59304348172927089401198412266914489361603988426415548251636466)*r^12)/
       Sqrt[6] + (19441785675025853829769083453515729624903794966800512004626\
711224474460736465733143427925755167876887/9586330592578993349610124124321228\
91044204689540654410452202903401491744255114045987394165076081419 - 
        (98561749443813327757759074446648420095366087836732606313167728718859\
50233004416830177480326661266823*I)/10327451533054279551339265004401997938218\
24805838075673562855207607033027640042707082028010699140885)*Sqrt[3/2]*r^13 + 
      (2002923830996687463040303985788057306529185398731075744883037307540466\
5400413954147068102810584963763/944775422245622142545073942511201507874888294\
941391611167336052960873435207453145076370201722854036 - 
        (11919724264083430815527537456800149150933069580736731826574096054693\
652511304829982484056290366191261*I)/1192066297202068071125650128529150372814\
569393049473388082586424000790073444678677319967096571727790)*Sqrt[3/2]*
       r^14 + (12416354752884320190926104034528393945801071898804354027470193\
8330941457581647517939640891963196100627/562292298163080564250355421988429216\
0120383560109401107734569320699420962232161075960729434950459388 - 
        (77287302874933465403488571309905127381010274248813379341127935534808\
10362010305419011546582859005871*I)/74047612729606602142014105456238957931490\
5808004561473855487724564419110158393933205758694541194337)*Sqrt[3/2]*r^15 + 
      ((244748104815951202314667537648077088311925132801637230907688329111319\
954373091891105387662849246467741/3557910723947949569644473129914760226318206\
235461404932779215471378637970343321517293107381100536054 - 
         (1035656770997058006545304027729514593916194931478661266719147854404\
00520846753136693427001342804964885*I)/31787236512821125716119320935330073308\
75073851765212102162992889057164168926897470887156820876945646)*r^16)/
       Sqrt[6] + ((9453845514178057741994640556325887729154611805880083108643\
8164049360198498655642511804164429503374801/132695082085967398819110206324351\
1005187369130355781352083922682923522602798206503318685610450227102 - 
         (3818026136667805314848676044785872535029288391214196462728620150644\
9047203606461119473243618802012141*I)/112935595916294822533793771749491944344\
2011650948969660632209319995497108478856278159885659401522307)*r^17)/
       Sqrt[6] + (16961724281713327803795828971487259031453499726741910818707\
613798162349280614884290428959574797157227/6911970315753041309890403148384066\
05409824440053395470838831710846130204516096779053297987201091918 - 
        (15285587052596620902980903595807953582076148696553545712764754014780\
626438411222572275734274055320721*I)/1310382387503205183512171735763371955443\
273690055754874636074353087573588725049884556035141366822489)*Sqrt[3/2]*
       r^18 + ((3387663235226112690544512680626459683164564023204351081290366\
028864042354484043074096912559529169862129/4462185946492215226448525949145588\
5828595160156622502247574069094433703108771772284271264190381666696 - 
         (1279744105692376141485501797307393376653699231371248719358804844806\
15136931029736026925028241587339834*I)/35403230293426242567444990992340628835\
31955759074483934878651632322474872230278347882034205172744213)*r^19)/
       Sqrt[6] + (11236811851042857397212720657254152220297073331225910914581\
69977634570504115479430938854045276070222915/43134106423631140522736455145395\
463179909085912056002766730483068615727579290946761100440780458560821 - 
        (26759457558853201548998958806537134604006103851559806647644493575076\
700570497288604584630408334243544*I)/2154077460687101546311493201535575081441\
900201611014585570495064703614744085192141223787034581930099)*Sqrt[3/2]*
       r^20 - (31*Sqrt[2/3]*Log[2])/3 - (17*I)*Sqrt[3/2]*Pi*Log[2] - 
      Sqrt[3/2]*Pi^2*Log[2] + (791*r*Log[2])/(12*Sqrt[6]) - 
      (((1249*I)/6)*Pi*r*Log[2])/Sqrt[6] + (193*Pi^2*r*Log[2])/(12*Sqrt[6]) - 
      (9809*r^2*Log[2])/(144*Sqrt[6]) - (((187843*I)/384)*Pi*r^2*Log[2])/
       Sqrt[6] + (139*Pi^2*r^2*Log[2])/(4*Sqrt[6]) - 
      (1143305*r^3*Log[2])/(6144*Sqrt[6]) - (((313325*I)/384)*Pi*r^3*Log[2])/
       Sqrt[6] + (5939*Pi^2*r^3*Log[2])/(96*Sqrt[6]) + 
      ((116873560599290602842030940238655372217904271836714613859/
          780603228589416016898046098512385409136903773666500608 - 
         (15942535500135509282749232625153183388017397189010016*I)/
          333736063088957999303978637693509221671283673020649)*r^4*Log[2])/
       Sqrt[6] + (((2029733*I)/2048)*Pi*r^4*Log[2])/Sqrt[6] - 
      (2297*Pi^2*r^4*Log[2])/(32*Sqrt[6]) - 
      (5223115365082441939471008365641054851545482329943487823793331634684479\
375877582913158539999865484630/1272944377253195727389466201505334952765043345\
3407821261293161746817570198356880731818502700571391711 + 
        (36494813187038366533489843156746456509995253553592148450973238110870\
2200943414996318862707352399175640*I)/214814506779204737589114921380866319065\
12574650225753395481631785187438975627278719375500495770624547)*Sqrt[2/3]*r^5*
       Log[2] - (104226397029643113258612194707287696377796760521825058304022\
9754130103047474017675327773018109916936/862084061694432690940311626883867560\
6686610973614838820474586995811305445033733793641735242235195313 + 
        (42329433837674512050415237837479273237305931721443846567082720237464\
880200664811402631014174359383767*I)/6644512285171708357472629074637515850459\
932708475801330131877912220075281551672892737385136199600379)*Sqrt[6]*r^6*
       Log[2] - (182883341614021506337791397435707251051680707140649925946369\
83410255537245397278960374075362786424996/55878419010266968031419700525736255\
675604884243418765576364642476293241956179971134481228804905806879 + 
        (15492354794632705048708850562251651577009618075035466098836291976515\
1504125474570903976080562493815626*I)/736345096001946883399104001336212184380\
8304491737487268310000596659637227263131669517424069814393569)*Sqrt[2/3]*r^7*
       Log[2] - (377256345033034708601547482620997704616599703116621334700006\
715434277067876099854681155407915921832656/1259416464624480010609571885588164\
267780653494331424453268438604519372261221823045151645379242383071659 + 
        (11225025437199621589587847171992139070170076253987871310524401831701\
1844824555390130781546708885901514*I)/492021444655657867582412434450966342020\
5172275354398356338520295407164575277706672453961603358221581)*Sqrt[2/3]*r^8*
       Log[2] - (283734245858799802730859939093544820901383634882660167582680\
04212736194951170648411328657842165870202/10230329645822540420659068130507434\
2806726253166487422030100500110829354783876456059701477831628640687 + 
        (11239755273048737056193433956387445841413595482198454025085243974868\
034269653261833494273114350340274*I)/4594213896413079220260209581232466366178\
61975968491477068732160429898724592798711396748090351929313)*Sqrt[2/3]*r^9*
       Log[2] - (621076429727196825810494112886737380317414243904801358180219\
10409995630947679549495073954657972587/23965267598963432713411581417925534112\
2930646487833178994142276892078772225898340252433504006565935 + 
        (31818801004966538303442563382145262648911141205774110198512290387030\
674064368131213886266740560985198*I)/1223135855215562968654205590267115786312\
067146144397705506899633606799902058012713026095125253190335)*Sqrt[2/3]*r^10*
       Log[2] - ((25901773447939813828904671586921096515345284990646332833242\
2320383102690844768281108628014899431543/530866695421524029335316861042865402\
072559371949560011619711857260530822921930602938828952427307215 + 
         (3880849085494748811972481015494076878598917680497994126476344122283\
31493351933478268456306710340280794*I)/70618178030375576278132501366971418448\
49719221238397637540913825989306240193872179129931931783320405)*r^11*Log[2])/
       Sqrt[6] - (11610282079575057939986092094054065182531639146501923044954\
13805629542208928830281944748663910164980/50252040410866007374200357663162815\
85396561413974582128131563021363712756321149597421737894424047397 + 
        (16834963251165964061813345332600356040428040853549580236925055088813\
8365644948338383245773701946011304*I)/583165648105905674908654872108823985535\
0020786871183870134412086328592996285722373034762699753186869)*Sqrt[2/3]*r^12*
       Log[2] - (105695996640950269881751832438275213891668199858588369242248\
5686113946793136670049921353322303114178/480639487383220443278787177916211364\
6948553813825303691715787652635327845827810576866845735632050017 + 
        (91270611972163504179960971511921562783104716994786973954313258250850\
004728322424619353106896306710929*I)/3022653147487810607013264999112277559510\
583494078853300704340045850733994005480602627365162066915529)*Sqrt[2/3]*r^13*
       Log[2] - (566328311634917958992734138168695320571008300831086123205438\
15972798778743620480320109801664729452/26943398327226709537294121460845543259\
7736860243661008763341058722865138850544698894230467994050531 + 
        (68626728035580864705904220968087267599948394946061768523436354555283\
204743240656005679118048471112749*I)/2180884437009415105205870039233889543752\
220301021553658059872107059991068787801909322561384997243289)*Sqrt[2/3]*r^14*
       Log[2] - (102206516921877951961561856868824311482949967777663478788155\
194413935502785240123564029420635922267/5069127788154102089213008449466001694\
75003161397156547232311120904245683629179930470528774060577223 + 
        (10217563747028251395044051674550895908397876643935689369268890678248\
7740577702308571691740522152271797*I)/312557924013581167452804336927662165931\
8364809368419173143127365190202927958485090407511801848923345)*Sqrt[2/3]*r^15*
       Log[2] - ((11922767705073521039057652245247840442554271305015562095074\
03802156827323005109264255110055465720663/30728303196000219536511370718930240\
74491790175911408499671217725521262876308561093385021927141282205 + 
         (9097602662777125071577973316324595724837653911720560069786334858190\
4649139845553885577573416817648978*I)/134305569623258348539508558636953920843\
4541239746125614015737125109390232233480287102568994017989105)*r^16*Log[2])/
       Sqrt[6] - ((6844480432315895308597612060847324679404894426933695167284\
47552081339727522776566193188935497757984/18284463752379607044700554808559633\
10044004088474334553298210996768760955678287176466748822192089925 + 
         (1334189666942191547666539294876835117084985920370412879128113022633\
1452670488902535292781842378654391*I)/190552479862370977044149160054145528733\
562413794212306135521317872324988207320774096418083307747210)*r^17*Log[2])/
       Sqrt[6] - ((1423340853320998904138654205060151920528322932088118957356\
278716381566025146810531272541510313652284/3932052584679482982160054591795104\
567080256423560292985337817209092736692369709865969594460410087975 + 
         (1428220262857527683812083455397856603456485215882431298283568662250\
35703803334307770981353327146811789*I)/19774827205561900692928957284391130392\
45020091018945554581974695846494708895038981354818761374395330)*r^18*Log[2])/
       Sqrt[6] - (31423084956629864880072646312577672883706593449424755119176\
32775455191800431796080205050272908817016/17917042522700803102412350401540956\
726615505840698443745696968478658766578490558738245568624593876757 + 
        (43219270121099080374383812549936882398469250341405367323855336853182\
0011670931169444691578370259109995*I)/116233735282582885672479856342119348189\
72785464896026253484360534330633494427445648260451805906510851)*Sqrt[2/3]*
       r^19*Log[2] - (3739721677751540290723352063820067756954166587628731760\
48169194728670133048990783308569501391477165/21965580471689442160522293188955\
28959843299128155741470039473088071218686720484467834720611923885589 + 
        (21005720213447612608125152718620136795889441762476037738660644087836\
4079455766111730101030566500110813*I)/549540576814610533174793373224664888820\
9271770229621155089730310693029361288421954376591424101061133)*Sqrt[2/3]*r^20*
       Log[2] - (155*Sqrt[2/3]*Log[2]^2)/3 - (((19*I)/2)*Pi*Log[2]^2)/
       Sqrt[6] - (3851*r*Log[2]^2)/(12*Sqrt[6]) + (((659*I)/8)*Pi*r*Log[2]^2)/
       Sqrt[6] - (63953*r^2*Log[2]^2)/(96*Sqrt[6]) + ((197*I)/4)*Sqrt[3/2]*Pi*
       r^2*Log[2]^2 - (203819*r^3*Log[2]^2)/(192*Sqrt[6]) + 
      (((16225*I)/64)*Pi*r^3*Log[2]^2)/Sqrt[6] + (685555*r^4*Log[2]^2)/
       (512*Sqrt[6]) - ((13013*I)/128)*Sqrt[3/2]*Pi*r^4*Log[2]^2 - 
      Sqrt[6]*Log[2]^3 + (751*r*Log[2]^3)/(4*Sqrt[6]) + 
      (1493*r^2*Log[2]^3)/(4*Sqrt[6]) + (20627*r^3*Log[2]^3)/(32*Sqrt[6]) - 
      (65767*Sqrt[3/2]*r^4*Log[2]^3)/256 + (457*Log[r])/(12*Sqrt[6]) + 
      ((41*I)/3)*Sqrt[2/3]*Pi*Log[r] - (17*Pi^2*Log[r])/(2*Sqrt[6]) + 
      (2299*r*Log[r])/(32*Sqrt[6]) - (((631*I)/48)*Pi*r*Log[r])/Sqrt[6] + 
      (251*Pi^2*r*Log[r])/(96*Sqrt[6]) + (136711*r^2*Log[r])/(768*Sqrt[6]) + 
      (((9319*I)/384)*Pi*r^2*Log[r])/Sqrt[6] - (121*Pi^2*r^2*Log[r])/
       (32*Sqrt[6]) + (8140625*r^3*Log[r])/(24576*Sqrt[6]) + 
      (((236089*I)/6144)*Pi*r^3*Log[r])/Sqrt[6] - (3365*Pi^2*r^3*Log[r])/
       (768*Sqrt[6]) - (16180264921012540655123118945031387675389587744185499\
465371677561777394523712376704543895961094768441064865/2127155972516874892557\
04515070762783774059741926746600279956550236745532140647592439810204565119205\
474304 + (4360171272678861091979654375529591669857811773699365791515881536291\
72091765237668605511714398582215833*I)/10099362075170927093843214730947927919\
256670789373637658967209208344459146860574123418440490060271876)*Sqrt[3/2]*
       r^4*Log[r] - (((373333*I)/8192)*Pi*r^4*Log[r])/Sqrt[6] + 
      (14335*Pi^2*r^4*Log[r])/(2048*Sqrt[6]) + 
      ((293150931304635205467978122688725758830920961993220832173958164638677\
65087815341747310665160839471222200537598255946110306416661749976379894440428\
914802024491625339086472259027557960475225830436327774765/2121898498418073642\
55543152316247589168354347896667315171781600414719138401895180490954942739704\
63346436061277451160875190162289201262741900872904957513274186825346591490283\
9378843999682555142599451639 - (482945122909905796527951258375442475367691279\
83317410376447732249956435372092684169640719611999163880544163115196322399288\
57646252872133412552481348028579314125673812539433274582914397690087942979803\
051*I)/5180151775276839043032408887813275306361019910313835254818520400254081\
51316380516214119694200608863254869603382888002967765715992021795908610829715\
17104288342590340373919472107593753149193076519432528)*r^5*Log[r])/Sqrt[6] + 
      (7091543866673595499233166783720126767918675418247891630622100455921409\
83564383117967437671764149560483892754795089627065943328550329418285397121220\
4740904989587591251115839253633649406539591760486692603/116889631772013643076\
24993900406973846038145610291844963803980618277319657888158195488119745323338\
21245596673759022653806232528742395935306863185099846633046254609741207765381\
50800788525654665424250693 - (78193808098794597029329021128192675492569023199\
38906406911752111402856801308057473150731073799077313789826397211668640929359\
18601256112543422745291283543672871099981127759023729695885059575285236903879*
          I)/1993511407980282130387115220519186603996532222722450291363051946\
32146053397549274669225379560464183970755155766126979932782039065674322057028\
13770143476199766600119199983084237734681364681154040080526)*Sqrt[3/2]*r^6*
       Log[r] + ((30550226288836351323565216448564805614645422738723239389701\
76191591682378588885929518631433327296059852886218961788366984542188404518022\
4818248986481775088682358331886385765928282614500866880161579573456/133062056\
94343839842024048406951752542423662957583347141382681306487061916289533271674\
43674449464659765880598273525305116910153139568136773383774612173294735252517\
74268273213302739698981013385917645461 - (31627470178761907347003257765884239\
82422571271781315707009503596681904474589978321568621825148675315332399145007\
42405806358838767795005246433676698518106862556961628376523001031651078614039\
440519897221*I)/2200044233582464440771729363990419733487439402201739755603483\
66692335226928543128506315854467571243778328871472682000253794991074691834441\
1672824532529944896561732711808880030823022111960891397712161)*r^7*Log[r])/
       Sqrt[6] + ((1445889885148192966729078666280108165449788151989901558237\
13414063096948024220267020553323855793692915682903995616438422849790273364795\
2099436935608343647163126255890627275951099990110308024811729744506719/515176\
73494476490752980072639474045625841772128893229842198353921283236676512151993\
71443487513152923670767039131871605475031462124613656353578562041205905100555\
088722664759281364647442031482187509701238 - (4738885824374982808241927273545\
05796746910679158991122499466627853767123307476166605318150999808705153869142\
92143539658261055007563904142851424013356013120462212550154542230880372589988\
0153970073279145*I)/276459451790900765840238102628742628063874325722147435435\
15077895090368508316223554852173134673794865605857268093168059773683808959389\
54287476036355185532606889496706013818381193633880511470055867878)*r^8*
        Log[r])/Sqrt[6] + ((2881623477713309090102125847666288083842689226409\
69244142641756238931706577568303752625021963306674392767891669080472306681774\
53146623519596518869217859622441652913439606227550363872559620540711385449907/
          8602274387974569551928684009690483392571277071055112750183190660585\
70186940187178848902813307851799535082882277103103940379949704749272431208490\
81579445042220648153574403382393656290583610834917343526 - 
         (1685144963550288214331661113328034017559457130170224279996049710878\
89526017301050933452459190029821369808445195232584278844276299792633979194607\
314410485756695169349304570428625657260570265845429005422*I)/8402056924937821\
67061221161400098441563859304684416144213910532037754214427595891622771982440\
61960060569495518301577778252524147142640976081426889831808434717355392359672\
3633476942373834042018945883)*r^9*Log[r])/Sqrt[6] + 
      ((200556511913746088343192291228994475624431413981589515389874306042084\
80307618555937169155149564340267698073538032429879911880704078263326613094238\
857593825152886331766824131461096612956746763682710631/5111208349755637913051\
50307732362352703014073635186041386788301264504142416184810853266283970850954\
93516306455997242682357467945958404026736010978427011357457265778976763784116\
792268336679993426055 - (1464929433585928374898729470956642971591824991546628\
62515608220764237305369942261873110970460782598538146825557941597516619683046\
58566871435391314517168281375186531362754033194244918130413212800343271*I)/63\
37820953142178772572313699084897406150165737430654601971750836617255954890605\
96094674118599834261210844980784486305630976481543158255184234325969248254375\
37736112050329942334727953276241438021353)*r^10*Log[r])/Sqrt[6] + 
      ((367728090536373991490975889640917993559939253206180179323893928515435\
64829248420484540626903174656296522450644013629680595401286798160178766215814\
43571064445314993993898705467756208319972807898723952469/81228399828811034005\
77616975391690814031798086428604822802805459521673586771620934878693839621615\
48610485848411708980020868879735183231884952775328747694606253108201792812173\
2293462469213790422740340 - (923835171813439942527722942017887221431270750108\
84144755063064065711249010222043579498151598916015006773433745667458834240199\
32778403517868404787753089296483663999951726554833759777176765558315597186*I)/
          3511537862038058266691684964177220038927946789139680799509614432362\
37150674696980920604102023897444224079153258708297788722159577194582949250637\
19492312056541658212753819059242239737618703677008011)*r^11*Log[r])/Sqrt[6] + 
      ((313927751318781935429684950028113068906392954538848903207644241013286\
86376142055887296984170656993729100891498386334995394399617216901803456095179\
349949243670203792334280276587861077008910323291942265054/6086009237311759234\
89365521708244152386385216426057765035369926838382416818357811051069197969279\
66545537767631939445356721495266741513698362166874473667068711187221501170103\
130558184496155538086653457 - (1564611635173713812874461657061831978852276381\
36273424550117538375539409922103576758500390022682733456361402692935501115493\
59678810373860284784943620122473507684079700834023064433049409889937452069396\
49*I)/52797163793939368184636714437049533356632178053011739357341825208030394\
48427350599850997101446046660681448103967221165099118929031751658527317049465\
153998396728739047860785766421799968780803953602152)*r^12*Log[r])/Sqrt[6] + 
      ((574732613021927569766238668888506821310447472995416932169543569442292\
62599723074303021976995319607851719010439674180338390813004806573264323636506\
54093207002796363729300240191129924494824567170685744945/98819546594824514961\
74383192635113460594680550083336543936062046735352752226266760352215922371852\
26805131472191876344980481201425770977996897919419483563116566522746377336605\
0595130029913946044415866 - (145930591995894080529063613639089154949549983333\
67266248067208852489765576504842273394621457973781131294321227310220437035342\
31975830644355198762325472950031327437433610475071804197558882929258682522767\
3*I)/441054698947734731357037632214045642941050598479140327467657568721142134\
91791203294128586071362793564760938701602813217157017035464005319256677906360\
623415407845645380892361589718669452350538146738894)*r^13*Log[r])/Sqrt[6] + 
      ((733662736886885229704914857646420566402404457008532748450424931848150\
09826571819166159046389902736293453772750799566261905715854083306741978656381\
8336438209415993547422019935967848534877516262246470501/112881066848879478324\
84855615495837150599068573849679434722705409824425377510954398985991315578884\
76971606221854672215966320791585036968299607481254198859813786203868016080167\
429225059829518465480840 - (1124451484108069480840218593882791294552167154018\
47442292988318448659872477622999239990246002880377939733754497452412180468550\
45762223672012352865558220959315888740689648779696454156377855344812522791449*
           I)/306713918292510482141124753117419371941564009656929333238480528\
86247632756577418207256319752068728328615614781077310645344103801133609846946\
079104805138578239643743264491671365466839133551193607551596)*r^14*Log[r])/
       Sqrt[6] + ((6128838689213159975229708268861953984036276930363789949315\
33087480073781743995200009307698776864909166593798644992523332101108956485797\
8921002188878752446974619090264579028043935092939527936287036231/850328606903\
50933193903073751260682811714036286175321238299923658806231915690307218949895\
18390585168650476088086092483729240421870933394208075941080379701238337946618\
916339612113911851111250849780 - (1105409520044268080771042740927739847412453\
01868057136611062347933191567764151515627611497935339954674520682580992675512\
58458272835204447349818136334001272238160800587730634418581524489554123939218\
464773*I)/2739282234833191454424589691190455588141774744948868860201348707847\
09295849630309803457762432361761495189044130288363981038749036691378458715535\
99467877478010725237225705897764196977759137639759576240)*r^15*Log[r])/
       Sqrt[6] + ((1366704200968379569843329832933027330771718124261596051939\
20137798049699495876371629929698938022574739361322461476816213247662819234643\
8613544740194717984396508173684742386802961673982470660898474137357/172135695\
18267509973368038727078728432757613757119062214555855656549900535181064029618\
02843857058556493151618754079882116778386788552914186464179987321125227989335\
538174708115535025883211233243574090 - (1423395879834510780212211210520436281\
00746102593483117149521637539580299263353043951286300749999241081759646907927\
97332623475530647867219951900303784109176073797993325146773987066712792936056\
49337923748*I)/32231713316311581289471397101049975154417996690076927713316130\
82524034167141972089453391080297224344950875905020585518748810683132466070557\
048949470000716870140555445480421981880049092516968565915705)*r^16*Log[r])/
       Sqrt[6] + ((1384217027604418394344242118623298962189936614265314164778\
04269246565623594443590526520491920134582541874078912867912461128942615912522\
0052809071493616308984872306251955925626270761986200573198743078278/159198473\
95649150399244663961723668338734836354160794685915546826788316934593567880525\
80240221123802788838596206144762557090213370348057643676793495481555544102757\
084897224676390683976501316427844825 - (2430263530842488900932955102445386560\
86779809352392841599768362706088189889419946401809580977658694404082309208205\
95558632319788655159180668954518497091871715594090386657227136118308052752100\
77005149757*I)/50546202217649175507660637428825106014804474012139632180873022\
65994992175871311082382551482679213599915639696775998212914587966987513681340\
195018616900939994744506187635482232234267196721468443244260)*r^17*Log[r])/
       Sqrt[6] + ((1090609490326080676461975743790761115705959490550943563324\
09556131514446129292547674458870506501639333717481731048516303182403059293621\
5200127750943893507505114273656459717710011826572180046488620190814/115133133\
51501084388778851254890643510787447316224487294637236044224969163758735137386\
45593183687694832406346765520156043794117584664214320093626011390692649606058\
321212493970851369887243640077876075 - (4899149334300795124779477591940666395\
04502320932279785045650735885849946889510012185642711306890939957162706819963\
83725366303520285926855322362028857840704158903463356584303110587559623427352\
36346770333*I)/94020874515833602814908303304028227849171208717302400713404568\
52264584675431478802962133822593891518867064829445604986347568550131747617738\
254466363758380907002866502926103378808941289314090224157580)*r^18*Log[r])/
       Sqrt[6] + ((5105919476944063478857910130554711146294863821087058730579\
34695962995211770392182587573798872702830926102219863879816074489334131436614\
67117974906659174513381070133312035313291581739672052590717464674003/49706659\
00653867428546545816738328006648547194676482801384269969243781332058547651487\
48550766490054989245093405366520619606837645988168551229944280691469689061962\
10663735778204643761052571737833893585 - (53805118942256916926052773641532827\
21992235078391083832755944613699996333423262696350500985274739697546178687262\
04608495907272029493580999777470238764339808526087402253941833808981326152245\
2957655805323*I)/956713408905020089642916545090923253666943889800284120070176\
50058182512588029705198609308045552841060912503640758795408244156559689454059\
16262707655543264028171538175770679143730994357437832496138294)*r^19*Log[r])/
       Sqrt[6] + ((6052520333597066540398737551517929088929075283422058524585\
96823984342296728818655667256680791281694724182650743526441560322414714212738\
8977949564664772130780030035470993070138398416851479216792342377717/545622979\
07734826890043208752434117803823176269620672565329690703850712216421233080391\
69826894964237427679963508700205396180884091525250180322079663215535790286385\
307706970611070857670963550529476905 - (1586467264123334880870334996008830770\
23181769347274556304647337737586152098947570831063034918555203982446372694988\
16691162399311737794828710969231416045047720075270680795957398396198965789406\
81816918611*I)/26233465472614171198612611508760664976904438540016599640777537\
43049786680364693810389049874602038758902993775085842413610197000240956200101\
675651371857041806684976944711292232711662222911115218402581)*r^20*Log[r])/
       Sqrt[6] + (Sqrt[2/3]*Log[2]*Log[r])/3 + (5*I)*Sqrt[2/3]*Pi*Log[2]*
       Log[r] - (1145*r*Log[2]*Log[r])/(24*Sqrt[6]) - 
      ((75*I)/8)*Sqrt[3/2]*Pi*r*Log[2]*Log[r] - (19979*r^2*Log[2]*Log[r])/
       (128*Sqrt[6]) - ((145*I)/8)*Sqrt[3/2]*Pi*r^2*Log[2]*Log[r] - 
      (18251*r^3*Log[2]*Log[r])/(64*Sqrt[6]) - 
      (((6257*I)/64)*Pi*r^3*Log[2]*Log[r])/Sqrt[6] + 
      (13723725201126625418788485512588579696020838077113321731/
         134376101275026012052992483164224539806069207300421632 - 
        (7611166259102439793063710682673078411015950681921688*I)/
         143324670284047032110065525425101546062319918950921)*Sqrt[3/2]*r^4*
       Log[2]*Log[r] + ((19219*I)/512)*Sqrt[3/2]*Pi*r^4*Log[2]*Log[r] - 
      (8469104607988132478373652430255128244677446357508908437104713553233735\
905166252592039441912519286857/4698303700611333578593258962236925995974553428\
989135886568239555001998416573138510790962090108344819 + 
        (34623394248309740253476860877624632662417499247017921657089348104556\
3280946050007983494456190062285089*I)/152726523784582411445457283820807313065\
52493550670020781630231230439646700149535984452896639252937063)*Sqrt[6]*r^5*
       Log[2]*Log[r] - ((4239474703893327297312192049344923327242481190046358\
4269692036925697972768781437813386845221180378800/348442659257010884179797085\
0471861760430416427256365269592038026966085050723325278269120561759066673 + 
         (1476215058905055551547612954256133368054850669004903224916880247162\
64734152969778726371372478031355365*I)/82658438074633213123384134121403204750\
9515356749579787079275308700946487104509347090445804545918126)*r^6*Log[2]*
        Log[r])/Sqrt[6] - ((1168873919195422282452829653030935735158452473934\
53927043962729304034499312213369486017359523878838830/87267294089246122491438\
32861570342830305671999514494591043954356854293818937903959485547830576410563 \
+ (15362409476104767088779460389509431575817300508426643801657328580526861534\
412498549175255827502234777*I)/6837582750033510011471192065679343502536593055\
2678005944096770623100055795539711799188551234856216)*r^7*Log[2]*Log[r])/
       Sqrt[6] - ((1123698093072210001090383346701210289237078793533007135693\
60675667862067900057629381843530877277182036/77368863763773180801204134721626\
97327361461907129938045982750285360114054265268946861967430513551203 + 
         (3860714176983481180518539568541601671164116641399881551896858939072\
52587958143010309384990380956452521*I)/14088529871986141899422207569967639410\
88826489193550282625707459662299465227850871081435148892815880)*r^8*Log[2]*
        Log[r])/Sqrt[6] - (52726951906872576430679873840108973275062444676470\
19969433733294333586408324340753824303183136608280/67707518089134851305854094\
2160903828419982752430096188353333843185849739610493565602459246340661749 + 
        (15737157732773140032029179345216547614301401707629724544650039080645\
7398445706297205346183462647904446*I)/964105242311014567432884644818756143318\
432139706310593517332123468382888663035603899142465399983095)*Sqrt[2/3]*r^9*
       Log[2]*Log[r] - ((2698868429181261869159719671711026837370207543902839\
0286185783874868308739597297231984191947823384291/162964300518120199622645566\
3111847660412457333053548867229118860975060423474262051251155773021181910 + 
         (1542110326485673497272488872357445837101333056583210458957171815455\
175932536165026447527202971163202996*I)/4039107945483546654965065714074637902\
738400180255306530527740246141271366327794057399964443599886385)*r^10*Log[2]*
        Log[r])/Sqrt[6] - (16260160048560169407001268606943223283960638859959\
836792552395179014161615355283620186930074976915644/1859064415880973416910852\
041185258425902491307183132786526370817695686235258290221634980338216850235 + 
        (12335325237571113739428159853844721880444420833903418555165906419538\
58368571373250923435686783750547062*I)/56083809529900588905446080002306865570\
98007765257796379256931310521359286744192735092084256420832655)*Sqrt[2/3]*
       r^11*Log[2]*Log[r] - (862978564811675465716711539277150185045078205231\
09733657564413722922810105063646612105186924264698/93913849415934522153075889\
20088111144972728093197354214338203268269505617250483963032340048517413 + 
        (78079359834314723330628211009776801603213688814994909362141563099941\
167875465242360123305890027637057*I)/3119308055354427962761262383123167140641\
11379402441254583476035719742665028702411968580957851893453)*Sqrt[2/3]*r^12*
       Log[2]*Log[r] - ((2215180264136927957124657529274565763328274833158740\
7394628660766281489644706944899640291402670484261/115235503121551539341334471\
3906463132075162674293367485798225652315216011520581179782212450165231715 + 
         (4747309401202554570564403896763823467886360924975520317362896237260\
72882961473907493388927923919527948*I)/84190353951225955585240443128076265775\
0352989082534468773313320785508883608830396392773997161030703)*r^13*Log[2]*
        Log[r])/Sqrt[6] - (22716324107622719035971906179176166740591610118401\
006978660589689193411399312752506078521322887830674/2267917693336912705926090\
165130470078237128271179122893235055056671451802365517264822154633547082265 + 
        (34631015993099613637476790310285320277433680225318798631002903570663\
05969334555514778494540353519297246*I)/11001527025395155240828711475125566005\
929683522162532190379595006598140769684990247053309134945855263)*Sqrt[2/3]*
       r^14*Log[2]*Log[r] - (608438876383330881668531021367961167603509656592\
94717054563159046931799050162406610555887768079956312/58472274282028603517917\
71538234052771391446948628028354440498078820409622972087202801295342647597549 \
+ (36047689755622983723710464987270306750789709747557889452612883091036175392\
8417200261848616407306464360*I)/103347499962053697191020013326480499578449246\
8321370358582061566166134559977748318517973252489563897)*Sqrt[2/3]*r^15*
       Log[2]*Log[r] - (31450282836092226032680016364914203306879021195603684\
823851424130231558810888255089802938633255518522/2917235445987924909937053918\
979909858938654828024611852800891929727043208299641272196652035487572671 + 
        (36247459412145353509876122574716250097829049479905209472123818296353\
70399896503270707878636829988335490*I)/94406377259778018373201439544365014240\
30020407458967321471294204408081985939940121161098296021478143)*Sqrt[2/3]*
       r^16*Log[2]*Log[r] - (127243488898293741722888372141600530264823710765\
93940322326031245605600328988075794590635566734449/17127884601305481903328825\
60553438969486411297960662995313988217081514483282334796983816712362398 + 
        (63815987738699836429572240420716932361193644334591114364573288352931\
58361952230368192669752144642026676*I)/22780562294122097612299006300521906119\
851463773624328574856053620968422746724297715065151212255217973)*Sqrt[3/2]*
       r^17*Log[2]*Log[r] - ((80205268423466481995684008829362381550322157377\
15706066225762870194245608135399655230826413781437829/34887534282183891150771\
8856997833804118793616883580630274538392517329956635186245519387536186500168 \
+ (38841633293884832751488987713934057117080034977540682064063580038028434265\
00324071060939201685035787304*I)/42448457547749335740598471532940613873907638\
83507503287221312928465768756114785606784822644060442751)*r^18*Log[2]*Log[r])/
       Sqrt[6] - (49047677043551853046889081769253722533274274860415763537425\
2983732127826934975801676637755861306036862/414403182839095782710037097113697\
15981892955506878067038080938340207332941576701301833330427936498123 + 
        (45035439709020824927663537328564865999121684686229705357752483471957\
027177014217669507649902406201001*I)/9082163574306583854391201590957771313124\
7533567742347647867314613311475697800895157919134184588157)*Sqrt[2/3]*r^19*
       Log[2]*Log[r] - (71574187836152107061476509201618628722069059104225952\
841405758384908515032079297320682013721829737018/1764776633209876884512474231\
2270354660143436928407558351594714384278013136145114531309498808261132697 + 
        (99978539614697046945016392443745727600960473434154578637673345839795\
75757157438269548214230497208283*I)/56038858780841962661032041876046828739829\
092072151077897482289704676429133034031276837646347548105)*Sqrt[6]*r^20*
       Log[2]*Log[r] - (13*Log[2]^2*Log[r])/(2*Sqrt[6]) - 
      (23*r*Log[2]^2*Log[r])/(2*Sqrt[6]) - (311*r^2*Log[2]^2*Log[r])/
       (8*Sqrt[6]) - (2201*r^3*Log[2]^2*Log[r])/(32*Sqrt[6]) + 
      (13715*Sqrt[3/2]*r^4*Log[2]^2*Log[r])/512 + (49*Log[r]^2)/(6*Sqrt[6]) - 
      (1891*r*Log[r]^2)/(96*Sqrt[6]) - (31091*r^2*Log[r]^2)/(1536*Sqrt[6]) - 
      (162967*r^3*Log[r]^2)/(4096*Sqrt[6]) + 
      (3231046650617586814222551524477512779643614513755587796801023650259076\
49757395987691795120426722237370033*Sqrt[3/2]*r^4*Log[r]^2)/32160352787725218\
00218193006077067477939092169735424403374860772046491880442872499906436207797\
5176757248 - ((20281920139768617200841762217350119333656531153240325369555688\
21215763232800365652677295878136718777179741614915721777822425099532690910182\
79941917867327838916696273198814422013847714819908274670132165/16714783679588\
03907707632627166282986813753382702503833568051851055404531326395727936643443\
35984501756621030890167048863124576367756342880822148447867785288047274846867\
16310515753660972717205213269522 - (2*I)/161468183408388022344391489447538262\
2929347979248711717374039279005601786454252829309690117039018939)*r^5*
        Log[r]^2)/Sqrt[6] - (143837195831286943571187113928719919119363497105\
03425164737088977977283701331549528558381943372461551621480415422507507203677\
146634806303786357214468295534392749589385623477011144657044616873860444814/2\
75085984487773236714678480330974984925731915145928700849719360016220301906117\
30648813147467156815441655582531142320762078543700442637162311514386985363507\
10110172205111462150660727591219082577597837 + I/3229363668167760446887829788\
950765245858695958497423434748078558011203572908505658619380234078037878)*
       Sqrt[3/2]*r^6*Log[r]^2 - 
      ((129709027935831983185778725644479709100298513565802286884044120324176\
33087298448342211477405020706851889942431525281683544767525205935172807934870\
3318518170154375445430574272431355631791719615972388661/664108358466723393126\
17894129211383270504378384763656582599618616767071006241535390609816771865013\
90351009861753958501563278913344932277358824196982433608512183073296138176758\
267617591042404319247206 + I/873989782732279595233461556292633273836578971490\
723592026701339962223595144370915562533348868499820)*r^7*Log[r]^2)/Sqrt[6] - 
      ((117131893111509492101655375708295973983742454145268491796250299873013\
99428285285061250774549891610616314206637267626219704281545862333462394792313\
4227930332874180249492869404178669878680241743440552695/495265667005399590035\
28954059296724978293060827063841160340291767831215936985754453900721914812133\
74270900654183678000763505161403448546962481799113485198695994870954624989248\
141980471047783046758056 - (2176527827026112797065685186699407230794134962514\
27310814984955419575461599871007841186500020054131*I)/18831991103706652829626\
86957715521962652757663362504757952973450446804016452904723176867147450330768\
47468802635763660388381890605004464376594286853081315091923990297964702970274\
6574207688331877077680)*r^8*Log[r]^2)/Sqrt[6] - 
      ((355416090686700908725111930505447554929847427937164920421391556785532\
41417765819680977901554063378972081067352305535403954299590182562225331421177\
1859530915868595044972784454544297779320517983365010065/126812377265102246024\
61639116090677379530646729251931409602606584808359274206064514850623971757726\
45148332846780689061341949249933387190587532184643176477155847554240881593015\
6041069866490568645409184 - (335990489097190964987060056729052962916760831668\
1758385349295678066274022068865247274391774428179099*I)/173414506665675481523\
17493174083313130462643570756693950604957006325823765989519703212152837208766\
68644596313546606976312594856606876603337402626511423663557935752835971682044\
144860189467374475275530)*r^9*Log[r]^2)/Sqrt[6] - 
      ((824281609872618153337644823395212834841200083796503516847205182732984\
74623742544568884622181431039876594743124127715325740096126146571682288484768\
51923537252505233864344037351356485895397875847314683/25248360451210596530138\
38214547691332880641959246486752726337768279635290510375981990079807709238434\
27964924195298144671190744268104925028698070888848547910458274902573180399365\
208616164484092176340 - (5479978207061363838036697338530532476232872612804153\
83298181625295259427592590841929432248702598861*I)/32016560080069717980220736\
31294505344141113958637784095387585368597935070110864077073206471918206481382\
60960474966702798366335680552772338864262673269840667527610799158325625521712\
8498308828086432205)*r^10*Log[r]^2)/Sqrt[6] - 
      ((382977022025947919716043760736582613636059948994079280115022353031933\
58155093281225746887574433566670308482785696246823373856638073566172452705193\
9864447496850624614093923612023902688483372827051152033/102132192845772151356\
29909703933062689658463936124644134380341158256650465479293783448301101336553\
61872846693533285827197835618380775046258552455965000953901064643355199880011\
3445499573736772533644580 - (124274696217922280328817373589139199429413862037\
8043498256603112092219891748650361131331664213816742*I)/229003630897831373541\
59043249648896262086375108457995798934564043224966788788054520627528876960571\
03080797276397377569388895089396861890210600197063082648799510926166081104387\
861896861672759131720845)*r^11*Log[r]^2)/Sqrt[6] - 
      ((987511942609636708132720070902246324357879571729626865667816714439376\
25226011204692985332007154266381060894647980178247156995371859690394377091497\
2450914194058417642544538637305439809677068210331486/231973290438598772146631\
11733537465569754615046213795816525260610768143672096222076828225024876425264\
55017055774070994744812407101015676207827762033002690476844765479923710354697\
2921636174381697983 + I/92105003251325371196260026643905423248495182378597376\
9983730196283692815609639812088811665447827268)*r^12*Log[r]^2)/Sqrt[6] - 
      ((669857577722232152009392368243687164093536103505420860442992909416186\
31219990239726142979978101505972185667784037437180743956138599162924068195838\
743207259087635054836620215627852973740972118975350377/1399811767612307162578\
02870975415932974362958652792114317530031396282987240043237053880012600760611\
85745554124630246922286363720559258933315372518445092140467605927194648400660\
83369286125783605777865 + (8*I)/139654549048781734586312806744012032767516726\
16243217840474346640934332040244166432792842464412482783)*r^13*Log[r]^2)/
       Sqrt[6] - (89480829127692986458908079577851307486677913651730764717478\
09553474890131337339702475610659888123401031249980300003566793494643467393258\
98379242916696234225844038004185066286518979080320731838731271292/33551118458\
14304115534267827642102933117528163359098466970804581067723876578986689024658\
26509844824030465207657285615348056331264572099283204310491198567598076038559\
44674856083882824057027148961936885 - (81210927227005326856022044693282044093\
2203151553971567419207214359020728771321937960008304714317*I)/189989445244945\
60959943228700922660147384583176150286963502713004020562951840413497512821284\
60753498548972990577434913972287753574484173925360987122540268839181366567355\
833924439353327484766140703)*Sqrt[2/3]*r^14*Log[r]^2 - 
      ((214166706912234556272919198855774533973872454984611856864782707034477\
24886508391475695832648751424611741628004736087624943391032726231782924266161\
987077888473273615329285534084927711527791630010587775629/3628556571637278940\
81450857849367367598899421884310680343177408841463334406374979033406065072635\
70244530446350816365263108853219949703649574768400936236609493513764133584041\
1335330772931648310093622110 + (817347045843460844718571707610931098872521321\
2170900169177415342810444991374999658968963438962213231*I)/125194776965975911\
78153414561706895008362561729518969261950163784249969225436611564045471548325\
44004056973790959642178300647288787673723759098696584241244826857295139637878\
0796024679885794504278159571)*r^15*Log[r]^2)/Sqrt[6] - 
      ((746097296695285035104566683658369720659786439012739521684018695823750\
52620470649602869196462108015162189326082542272193196336900471018459442091369\
5909894880797135149492397223091449114443731835794989/114970733320579201716512\
32669858918689065872645000173567405719437426945427019753190116739087694794778\
76789934522087121250756342300262590035663978379085599502676267039812758394735\
1798542617556653570 + (134745819595289409941790144086906695451456354506781248\
92073080453709512252966565364521257038475472407*I)/99740028182405395226604528\
03072636539913099552434624246421678793765722972881437502336896429539297906026\
49605834524014043663649949855653923813029549956764344488980998660885261785588\
2664054597402915167)*r^16*Log[r]^2)/Sqrt[6] - 
      (5774289997165372433751357844289322934043421846641956576814604240937007\
32806806922694636381167627584057680140650267507658080559117156803550009277753\
253833112454038763050011870207494919586909995916021/2441560437048622478369358\
54149264606741714803580838972338961382645745223576983725707319790169466334102\
77502540382066816316086364370764542667093744466746288873311697028198939432528\
676900560014545524 - I/249781059081816478406161974363643164702440349412185829\
1985988732821352105995895728817512716888522741)*Sqrt[3/2]*r^17*Log[r]^2 - 
      (1322510067793025391968801544699345999108627930368797814720595445724602\
81893524104506196917754037055378986184832929263405597009421990920524890488756\
24959931510481860468247983109151736535100829523760585*r^18*Log[r]^2)/
       (171346190395637163157827908550622765624011962009072544419036559412095\
76547007141183303924404436073625953522300379009768182131169978522137706626405\
3854714870315583624915737119461862090378220356587248*Sqrt[6]) - 
      (2749419078613401957903785011824992196984466060585534134060568561595698\
82017461866497059133119492099386047784051504761268052478019587025756141915264\
18838148919961971339613836303144578949917235391118991618*Sqrt[2/3]*r^19*
        Log[r]^2)/65783339815724040500330205395053794764128967039293768708021\
55462755886943633529101929634143768133982642283493082745979360461885496466971\
75333716144513639981260791317113324331413431428263331405677568741 - 
      (1743326585780863544600405174584810643857468106212094997119857812646068\
96152883913836076360668057503105435716522230639103109187854200631397257942204\
9816089562279082587090747945134957362628437595613853419*r^20*Log[r]^2)/
       (193347848934852231121086820036463192076641268781311873152660300643666\
12134782899972376760468080306855868014967283667202379228144795589330778181744\
715209887111418443505169745846556853615623485959059220*Sqrt[6]) + 
      Sqrt[6]*Log[2]*Log[r]^2 + (97*r*Log[2]*Log[r]^2)/(16*Sqrt[6]) + 
      (121*Sqrt[3/2]*r^2*Log[2]*Log[r]^2)/16 + (4985*r^3*Log[2]*Log[r]^2)/
       (128*Sqrt[6]) - (73505*r^4*Log[2]*Log[r]^2)/(1024*Sqrt[6]) - 
      (2771*r^5*Log[2]*Log[r]^2)/(128*Sqrt[6]) - 
      (4851*Sqrt[3/2]*r^6*Log[2]*Log[r]^2)/512 - 
      (24411*Sqrt[3/2]*r^7*Log[2]*Log[r]^2)/2048 - 
      (476377*Sqrt[3/2]*r^8*Log[2]*Log[r]^2)/32768 - 
      (851279*r^9*Log[2]*Log[r]^2)/(16384*Sqrt[6]) - 
      (497783*r^10*Log[2]*Log[r]^2)/(8192*Sqrt[6]) - 
      (12235223*Sqrt[3/2]*r^11*Log[2]*Log[r]^2)/524288 - 
      (111395271*Sqrt[3/2]*r^12*Log[2]*Log[r]^2)/4194304 - 
      (376413541*r^13*Log[2]*Log[r]^2)/(4194304*Sqrt[6]) - 
      (1681056407*r^14*Log[2]*Log[r]^2)/(16777216*Sqrt[6]) - 
      (2483626135*Sqrt[3/2]*r^15*Log[2]*Log[r]^2)/67108864 - 
      (87485278365*Sqrt[3/2]*r^16*Log[2]*Log[r]^2)/2147483648 - 
      (23936192115*Sqrt[3/2]*r^17*Log[2]*Log[r]^2)/536870912 - 
      (208494358415*Sqrt[3/2]*r^18*Log[2]*Log[r]^2)/4294967296 - 
      (1807772637935*Sqrt[3/2]*r^19*Log[2]*Log[r]^2)/34359738368 - 
      (15610164111465*Sqrt[3/2]*r^20*Log[2]*Log[r]^2)/274877906944 - 
      (11*Log[r]^3)/(6*Sqrt[6]) + (2*Sqrt[2/3]*r*Log[r]^3)/3 + 
      (Sqrt[3/2]*r^2*Log[r]^3)/4 + (53*r^3*Log[r]^3)/(32*Sqrt[6]) + 
      (1981*r^4*Log[r]^3)/(768*Sqrt[6]) + (2771*r^5*Log[r]^3)/(768*Sqrt[6]) + 
      (1617*Sqrt[3/2]*r^6*Log[r]^3)/1024 + (8137*Sqrt[3/2]*r^7*Log[r]^3)/
       4096 + (476377*r^8*Log[r]^3)/(65536*Sqrt[6]) + 
      (851279*r^9*Log[r]^3)/(98304*Sqrt[6]) + (497783*r^10*Log[r]^3)/
       (49152*Sqrt[6]) + (12235223*r^11*Log[r]^3)/(1048576*Sqrt[6]) + 
      (37131757*Sqrt[3/2]*r^12*Log[r]^3)/8388608 + (376413541*r^13*Log[r]^3)/
       (25165824*Sqrt[6]) + (1681056407*r^14*Log[r]^3)/(100663296*Sqrt[6]) + 
      (2483626135*r^15*Log[r]^3)/(134217728*Sqrt[6]) + 
      (29161759455*Sqrt[3/2]*r^16*Log[r]^3)/4294967296 + 
      (7978730705*Sqrt[3/2]*r^17*Log[r]^3)/1073741824 + 
      (208494358415*r^18*Log[r]^3)/(8589934592*Sqrt[6]) + 
      (1807772637935*r^19*Log[r]^3)/(68719476736*Sqrt[6]) + 
      (5203388037155*Sqrt[3/2]*r^20*Log[r]^3)/549755813888) + 
    nh*Tf^2*((21397016164267183386244542016199226063769444231672*Sqrt[6])/
       77092168126427959057142988470241955511537871111919 + 
      ((4*I)/3)*Sqrt[2/3]*Pi + (384796398157128318097383955754031598173963421\
443799100118802756131338245868805109743052370258397915*Sqrt[6]*r)/32908843187\
22926161661119459476690024301160235978519625007995120903443174494341989579288\
85679946683 + (((235*I)/6)*Pi*r)/Sqrt[6] + (I/4)*Sqrt[3/2]*Pi^3*r + 
      (1367518115326394675097724403001383860946131609805107364243512349358773\
372285790287808676752871050697*Sqrt[3/2]*r^2)/5722829292426798448991156020567\
11939894376920592222421857260592238476270386506542507558857140905334 + 
      (((13375*I)/192)*Pi*r^2)/Sqrt[6] + (((17*I)/8)*Pi^3*r^2)/Sqrt[6] + 
      (4810685420157284522826451259589428152168223071586912155608427848894291\
447545428082336019548181020222*Sqrt[2/3]*r^3)/1125405551893222353632722882609\
564711576894934050295308647124423308200247142385841009890229173436213 + 
      (((1008589*I)/9216)*Pi*r^3)/Sqrt[6] + (((1505*I)/384)*Pi^3*r^3)/
       Sqrt[6] + ((7385506706579272325725783138298157210751093912128029517829\
78458030563688725872331439182994317882482/67692728154135312025818829023065083\
802159649786649733834472267887847634550682228150678395723853819 + 
         (1320580895407563243452199058813398604638840185895675*I)/
          21621478751615015402903648985772059951209255446592)*r^4)/Sqrt[6] - 
      (((1703497*I)/12288)*Pi*r^4)/Sqrt[6] - (((2279*I)/512)*Pi^3*r^4)/
       Sqrt[6] + ((3299029692517552944398710806080536178180463563619318706890\
575908402023440720258700430931091768586139/2465714572719750725108074592828255\
25400856662130617400907180984648410568368311668800486952938245977 + 
         (2168961169029411769295039013228910609606379327007583104802449517845\
50220045662650780618008015197200797*I)/79415546318985737013000119322621832625\
60341058513840148465848641016599698943954197220942716779524864)*r^5)/
       Sqrt[6] + ((1245877804588410386322880216305642257241961722831815116470\
617572374505571367819721206802378175513059/7977094937444606657888685862330538\
3511076730131130907227906885782668002023792325566273095945060106 + 
         (3938096401188440116580258569057165920299687280904748053752595177437\
8376748163833014663377200927894756*I)/131554460256535854417311969904185583820\
1749234701545822715775955809427801981007339924304289352582369)*r^6)/Sqrt[6] + 
      ((539017723265361417361553470049258739869324051785901495892771354722088\
87378607310280736293497461257457/30659440957429708480035827803358641469281558\
94218713040119879883433220913295236720586576333490777756 + 
         (1242183109143315492783539601485002855010197241004063747430771879032\
5659291825778931949140286898629163*I)/384711557287146178465903196910554427511\
598367807816870442483882181820901981915953646477726043890891)*r^7)/Sqrt[6] + 
      (4756553015974556456253510092698824059577883350907380573647428269553099\
6171545594867104227575881700821/492624889489569026466948721787590004037423482\
6117197094618451754059427584090004847893128273036740475 + 
        (51872486337945751389722081488455307153542495748451540335550177687148\
236181747253772570662733134464675*I)/3010979416418268635984006254748487960864\
597773782142267350666032371315824000655720163928071559830973)*Sqrt[2/3]*r^8 + 
      (6299637606941023978123188523490459629999958450483906287793776072441811\
0560778687233830795976662396192/905845940862417988176710252025395279351598938\
6115661898280798479854944021735412733599570697902568725 + 
        (61222700024618307566109270597375862135171359557752112422320796583825\
320724408361120804064850966946909*I)/5033423649547039773125421242000742244083\
473071053312631377313210356652391202952712632249379974478899)*Sqrt[3/2]*r^9 + 
      (3648116547220714445262649924853800730588129848467475282249162096538393\
1865136191179355051442250726283/982366737196965146201062960913298132164201282\
9484067800610987267158957071999193497155447675274912821 + 
        (13536844209126494585831947482126594024009991545762212378746690492971\
7298082400422712798393616345346619*I)/211383690230714758195037883530239501039\
78986236984591313606504071571958085663970935571611467904990825)*Sqrt[6]*
       r^10 + (13479047675546064485328282607841213670812883590990047865314485\
536525719557027974996170998296721321912/3427206753555635128825108530648862308\
313902380321070795694630092071338429046822061949240949473922593 + 
        (25615542628545087638310264333852604865472594530958889750948738145807\
57352455218160293568354313884494*I)/38159473693028307240754331747719805205786\
8977859998456252396318922260144113946751541593435892048275)*Sqrt[6]*r^11 + 
      (1038377459511568392324338937601019728977300634015650554220674835959020\
5912243272212642482344768748239/125440454497520430435635341542818588136985281\
3311567982582939689753313879864898403041078390019171282 + 
        (70256824795567399061407579389822422880768095386588280702502344606056\
055405992579456171384288038189064*I)/5011049326682215830773087892308288842734\
020441910502715608290260807819538055159239226609205930755723)*Sqrt[3/2]*
       r^12 + (22135561661301823034850570502264622580025994046582591489163127\
8547960422866549570806226854061423124599/255369287347356789948425568195728010\
96072744386694500079160258229810393516215436680485912140259784315 + 
        (16362539787174612945546088123674780566415292527502839129137737632077\
9165520290554890431722667515534688*I)/112108922780171846338271661682161898261\
46426362561635773302546623916202009251570024217011676517767989)*Sqrt[3/2]*
       r^13 + (10452100294453399099399093108378828030983799036969009497989292\
411338016657823434230982659849346089461/7707973197308159096658401594664261785\
79425823937305986911569104453168018327551121405574685281536555 + 
        (27142719897848980596271384171067073123055364131358533676697068626966\
976826494942849341213470025249873*I)/1194234510915608544610850100618741057425\
157849532401952599343382468713076200347810561835735900627155)*Sqrt[2/3]*
       r^14 + ((3506261887467878995677823761480674647813695690587340697627094\
0278799836102583588046919502445552639501/124382043497356119582231267673477636\
2456024805038429496220009244784149216997835182303463207088828511 + 
         (5657449708864549559317501465289464312237053166342498232198969649515\
73680999132162038811128883387212*I)/12017212024336820304666148045300878428765\
005734289585225735558981066985895795470299622206533007675)*r^15)/Sqrt[6] + 
      (7668117818920907768344282451995477665075351854068768598084592680276418\
9860018007929368857665206750425/787342818138800409881986978744010737912011514\
1230059533640561881782260299326180285151980501416375013 + 
        (86545047887059818426489859520346987744212940035234140907120245020051\
4765718110073504859069174065145194*I)/533629235023374636419088993281536207501\
66563800839900641651821124228993204358707758931071670199654975)*Sqrt[3/2]*
       r^16 + (13969746772208301273848802655349555737929663278774272350205842\
073645166387665691424484452345264791213/2774565159279413895997589983044013378\
296378616188028985355440208993211481635985567123406131309697149 + 
        (12033364639504305235305855188729394593152614204672511110007635282330\
7842813368078822371498999635564149*I)/143854073625712036865116749145339106820\
13800737784807427643249766465343657130836614102325135574916991)*Sqrt[6]*
       r^17 + ((5022727585059787168695889246562010246109027242309768517376201\
0955243595939834736058906351057966081353/161145895763680581642941563242880501\
0181462084162058664825754348904323239365622716899206035932079286 + 
         (7432900565326360212878172183908739001171325718500487657453489181022\
2313949292473071318113790447606721*I)/143806541469089889957203498352129009596\
7178212195097905175136066602650583798583981646179049660767699)*r^18)/
       Sqrt[6] + (24691469314140817336986166555552430152289699476737237075323\
75723215523945273837749655867630004335824/23077230412077829670268432104946266\
9778967711704824265370964097538821669580409043314371368540792803 + 
        (19041819563463636874649987195809326525317204679173580122986868403967\
482854935042012557926164370506721*I)/1074835965769964270110853051097740658810\
167203098991915532247992945106651225282412882869371742783901)*Sqrt[3/2]*
       r^19 + ((1360702572815388921564867992934267792371871689691890084181881\
9898192219388435442240693946071359563185/412319301688115301459941761623738897\
161235178747088057117060995046138442277754173888764392609509721 + 
         (9407784159976226462139665225198231681218497140447957313930708967371\
4360590492647468454120563053652725*I)/172379221946885987533115512694249867823\
6223348321252077152272119518002732986455742746095012949919797)*r^20)/
       Sqrt[6] + (8*Sqrt[2/3]*Log[2])/3 - ((4*I)/3)*Sqrt[2/3]*Pi*Log[2] + 
      (7*Sqrt[2/3]*r*Log[2])/3 - ((94*I)/3)*Sqrt[2/3]*Pi*r*Log[2] + 
      (19*Pi^2*r*Log[2])/(3*Sqrt[6]) - (2227*r^2*Log[2])/(48*Sqrt[6]) - 
      (((539*I)/4)*Pi*r^2*Log[2])/Sqrt[6] + (35*Pi^2*r^2*Log[2])/
       (2*Sqrt[6]) - (7391*r^3*Log[2])/(64*Sqrt[6]) - 
      (((3647*I)/16)*Pi*r^3*Log[2])/Sqrt[6] + (767*Pi^2*r^3*Log[2])/
       (24*Sqrt[6]) + 
      ((837041629216027662479204160654217317373293927321895331/
          7782225286898964625362029417105015314849823090770560 + 
         (149400798370136584637336156531080132423969439177896*I)/
          36996893405466247304994558686066005664687939022045)*r^4*Log[2])/
       Sqrt[6] + ((2923*I)/32)*Sqrt[3/2]*Pi*r^4*Log[2] - 
      (2335*Pi^2*r^4*Log[2])/(64*Sqrt[6]) - 
      (6858924933797608983307996460733741459131867316993554893497154152845443\
28489569806298659830004520446/54446402664803280477742118585989129970625801331\
95394895261547192279366082571846382572442793873215185 - 
        (20500533164699679128173827606632162991954572207079405878043034829184\
72875279215332050446296349512941*I)/13852679287782680932037253915746130014623\
18819778354326033150351173785019895680569573094568537141305)*Sqrt[2/3]*r^5*
       Log[2] - (134272028121025615754573952209971779311270505962487094370123\
7063341319177597607550704524642577303376/240308245766976564378710596361211710\
70833465234482182500622701506844069268690717497189513754584586607 - 
        (17897910387448076104322283428856823852894544051654343597217035578379\
41238151743992562952085402867272*I)/11844297697131745747135907871041081765743\
04775979540829341544582399296425243589617479624137462849941)*Sqrt[2/3]*r^6*
       Log[2] - (155235398243947105222468157215217586957365599727391420397449\
6744644507061557881306590341380135292/854029740031919937286536286667368485372\
88401776496428128991947699428349841107815557612764442983543 - 
        (79564130144639080266160555232400514524791961234602050923318307335306\
19064199300195099199263528402328*I)/51474376659153424047053713763861813699130\
52112893762764650515734027550377071979173643331236076278197)*Sqrt[2/3]*r^7*
       Log[2] + (896262712084352431339140278775600014257660778310612212630565\
3910190514564367360231951811805884452/465380949467667787177345802144456015788\
7633326272256069666568381191681796407178981842548226227125879 + 
        (68181201485106616330382630156626239775247316565443267494250717374670\
75543544541808331692687227404796*I)/42996375931077755987257986547223893805862\
43808916664513723794379800826695674914825819804837484783587)*Sqrt[2/3]*r^8*
       Log[2] + (972557012689623554585269010242109437301958899596506517940338\
30185441038341297921687895375860343264/77523715701758099660200565031427393440\
26525200870826411160667656047447432406082908282532026877205311 + 
        (36352043086098482137543162696567090927015880406638306500525164977979\
36736032157019224910256244484490*I)/22299541669531908404223418107793521320351\
85849645389234916218901924331854358680610333145341392944621)*Sqrt[2/3]*r^9*
       Log[2] + (151079579037013635213711751096122986390483216248710262683001\
65338126650532518248218730062959828536/83588304929182021976954669927498201138\
3645300257403462497480205736511171689724675424012343521452873 + 
        (17461602565333893288556818818271509257286914548830591929217591353975\
94325101388762084846237166361500*I)/10409635851823126982605049128441454609510\
24479786286890249046203370228939450611187975357189519943579)*Sqrt[2/3]*r^10*
       Log[2] + (439203124589744762414911791665006630120369611461386098843170\
8730735703892159137694453346057926686/210435651603522631014989280072441341208\
434632842230413139438608173311598040528044852624254454527565 + 
        (31849618530082116034295603499849233427847638453183825183545496009894\
9651751359965184722096399642828*I)/184497717178102143202285791918754946929360\
877216501432700436569955537305180177823621935429857806479)*Sqrt[2/3]*r^11*
       Log[2] + (141424525429998846008556233153342142871299180996392677265373\
46798013186787663895307696402065135148/63708530327721554619075243313072977564\
2330652293276662043609410104390348332745865616992781218238865 + 
        (39337333521191169482737705505076822624536738447685540352588001714914\
43015673529317778005752129274472*I)/22152114851970182462119938999629835993956\
65742506036632038631617339947445205682450321559961354719859)*Sqrt[2/3]*r^12*
       Log[2] + (257725862419695004511790702629115318447769855661855360752470\
73375146900160381721804091280696531720/11336743963717917432043155222365186407\
70928672621459667867513667474299432411615146861221569398696117 + 
        (95649325638372401287013461467059183483485211436321918952267280540401\
32842842979733044378529472087204*I)/52401225023247538617237864043508573233240\
15885435739866640763390848639713931131908646045602419509605)*Sqrt[2/3]*r^13*
       Log[2] + (178046494254103505628290685168187148084617007229500498265439\
7566797663043421805300175328114694052/779525912269208111015631556978328661566\
66245553656995057038764619650236879379590810855333647059841 + 
        (39798884413360598718849593455137444696558577749280530665962759908676\
73460833143395194277351004190456*I)/21231282978165677671559085997225076885369\
48552016635070016912156205111218797568579634100900332284865)*Sqrt[2/3]*r^14*
       Log[2] + (838225244723631742419293718846137318731028982461912298057309\
74637206081207709908391405080172695120/36900167383489438160932256745216291420\
64300310210996409737959491963105724380694000906149024583898389 + 
        (71436798209491221355545323880249590275319267801463363220178494352935\
68822165980466183623450851735208*I)/37144878717681327972283163844073872679316\
99636485005321098006508267627004643926361621098033885199931)*Sqrt[2/3]*r^15*
       Log[2] + (102512932193534173602819095469848803285579210523597719848125\
466275877585212832936164283641276796420/4562517542350955246091232090286811304\
443246225779259253363453066873705687321127624870648856503277317 + 
        (34878276812207240027286490322405879113428623198686577194104393224373\
52987539667975623075897850385428*I)/17694325102841048847818902173437747901972\
87017907524171299874166520755316169268277675516131091278963)*Sqrt[2/3]*r^16*
       Log[2] + (544569962203887494253610390805799841606177086296395965604163\
21426347959072182353248065910530845338/24577472249309485538596648268582863866\
26763931604761244940671792153456762938917188054360064124435553 + 
        (90039847259372864308037994337753756300793040872965107250020602513529\
24223092036143947203002237064884*I)/44610466613654892377108879580907714544304\
98600700373872033954477311345227731502105599948901689448811)*Sqrt[2/3]*r^17*
       Log[2] + (819568291287044909341627010629261563584719134413368570513755\
34237608697503035528835777343227881036/37568053999143395149986641140779314425\
78939480118084221026799701706446659890378345247366316336702441 + 
        (47446528929454067225551130621046943918723371017942977029266694103090\
015673809731026652739095404413648*I)/2297913622066280856428541693605095889825\
7053093786208023280320402240099659130954340003101346335605097)*Sqrt[2/3]*r^18*
       Log[2] + (725683092650738076345612552380827274038088073810751584032629\
59772131275255313089123967672837522212/33812379589291796017839365450185024787\
10417361492339020238833417759442057343320855889890005377222285 + 
        (17524529436481791810901128390758708530506285503818616808688959211966\
548388826291329771697606450479600*I)/8303987983021983670151805961635383776730\
242524330318107741706432855714996149129497543276234037723519)*Sqrt[2/3]*r^19*
       Log[2] + (527296016365051921465634725352814320795887125066847387305799\
21077144723049336863808742733151785652/24981623083796488099531829655133217885\
37050298158840941003805135776438578374292994263161160315657615 + 
        (21648951250570567317572895095502257004769901059056076622877318220757\
237411472285046749296059660616452*I)/1004501402278746393987774307321200707455\
7177330603315040621158489108055054806105267414293147883272723)*Sqrt[2/3]*r^20*
       Log[2] - (8*Sqrt[2/3]*Log[2]^2)/3 - (196*Sqrt[2/3]*r*Log[2]^2)/3 + 
      (((29*I)/4)*Pi*r*Log[2]^2)/Sqrt[6] - (3497*r^2*Log[2]^2)/(12*Sqrt[6]) + 
      ((49*I)/8)*Sqrt[3/2]*Pi*r^2*Log[2]^2 - (30869*r^3*Log[2]^2)/
       (64*Sqrt[6]) + (((2291*I)/64)*Pi*r^3*Log[2]^2)/Sqrt[6] + 
      (49705*Sqrt[3/2]*r^4*Log[2]^2)/256 - ((1717*I)/128)*Sqrt[3/2]*Pi*r^4*
       Log[2]^2 + (53*r*Log[2]^3)/Sqrt[6] + (101*Sqrt[3/2]*r^2*Log[2]^3)/2 + 
      (2221*r^3*Log[2]^3)/(8*Sqrt[6]) - (6737*Sqrt[3/2]*r^4*Log[2]^3)/64 + 
      (221*r*Log[r])/(6*Sqrt[6]) + (((31*I)/6)*Pi*r*Log[r])/Sqrt[6] - 
      (29*Pi^2*r*Log[r])/(12*Sqrt[6]) + (1981*Sqrt[3/2]*r^2*Log[r])/64 + 
      (((697*I)/96)*Pi*r^2*Log[r])/Sqrt[6] - (15*Sqrt[3/2]*Pi^2*r^2*Log[r])/
       8 + (1540741*r^3*Log[r])/(9216*Sqrt[6]) + 
      (((15863*I)/1536)*Pi*r^3*Log[r])/Sqrt[6] - (3929*Pi^2*r^3*Log[r])/
       (384*Sqrt[6]) - ((4207060352970107328876309871073132722368493369934454\
61032760273447235912837974862486720673137415831933359/33561067842576295100431\
47173883033483311688538833902972310669882672123338482780959366295013221939630\
080 - (5072613937029267428992114519130582259923239521969361141132953589471004\
36617514077912491680591319815636*I)/33294098689231740105831628049117386433989\
54366895931898378049178713613772665652271756334215286788985)*r^4*Log[r])/
       Sqrt[6] - (((28691*I)/2048)*Pi*r^4*Log[r])/Sqrt[6] + 
      (6071*Pi^2*r^4*Log[r])/(512*Sqrt[6]) + 
      ((158651064134613289208652957183860656764378896159965269922166424233464\
93836048656256844157691981669303578163825381785478439916490695323533082860749\
8520039141574481861333420052307268291462170254008449798/315609489836898678700\
61736372279700596242152008693517478018696349650611597510539837423149945998135\
27889615400689686807557361773408361641032367986670787173941675988969870731326\
725252238581330433788455 + (2734708021369877956928689716397840908822386655155\
69378697157228188083568491281618654778512975453339877380294154224638642216766\
379314296361653945416586095791110773285581076364928623139417233496457959457*
           I)/257621054306736166910382962035723684887312682703744401321189640\
31891589845365894837032617973883525928300448125837924981440733619360599041785\
94221066170717329174595790244162542084047475766878273632165)*r^5*Log[r])/
       Sqrt[6] + ((1879405240236132908950224002573122329413369843498812145553\
18224617937711873957912332757163624718579900996936251424885564222859805231219\
4712861456155204402015631025615439113245914234947505872498602359289/283848978\
17958470084315978604543680522706684843631982686247331193202231921683121551244\
10678902522587042789699448101913498484013324567644858721659334030348854161168\
5688198925041572654359680309572489433 + (308155309889375272342501406331088346\
28001977358179246834450320891232925779458348027128317582474230139919972429351\
25736933606799988220107134257830295461997860186513273376383862437260216753029\
55940463853*I)/22944337924933640061189263907962637946749261597572411374691182\
46091781563513204930140211761777411082056379001727313151237547779349103888176\
649489083805102653375648476493096586650481753458804096438013)*r^6*Log[r])/
       Sqrt[6] + ((2413071798751313786034998369133608706796323764078055138154\
71228445213823435498599935554618410127752623419246583208626838495886792838275\
17144528593060897710787554189111666913779682682353102369987408472/28695892372\
49874436816425313957534134512915332236807403719103035343160503115229651238103\
80231852297779972492176777940848255890140217386832939506932076272241661161069\
408395577191427735578811175015151 + (1541687487800360132189221127293269157494\
13712741697322825543445335034864019288819881826317651555233815049640664182985\
45262500042074950510849730351787367990025918405579825561482081307878648141531\
871541079*I)/9349318791031063817542865616126018572595436059151987331068714271\
61803182985688868621738473471974641005365718747285699911230762941231983585232\
03883064524109340466334274131527342421259320551998974970229)*r^7*Log[r])/
       Sqrt[6] + (78590336622798785132866338848181973964714611049869270407236\
45279755368916589359460366725220781128619170358516580191414553545094909657264\
18770630134703733030183284411909287483142890136301615797821398312/15160502986\
90420715959736141622756659800561400801639526165092225708174778658580018019222\
63514892930565455830048373833800780890269185853245355662852883772683927234901\
58673057050157507924244699009937603 + (16831811647414968085999962211657552022\
80620871364363635887028333907892808874812235282393817820286687636293268948858\
71167107828547263178708930982366822798494513004014046346078137989732066788348\
7507337064*I)/170237768179816029583653809306348537306786497434115940686641439\
57503425334952626655604528842664283903210179440830743614913981580249733976404\
471385093324606697550940992501222620805124903366917627798951)*Sqrt[2/3]*r^8*
       Log[r] + ((35952293860406412661606427028232989897876794899137294298888\
94540243258562257051349295159295394226093967477526426552549022522258791451601\
3249401973788975186239966524642591429579610846376334685091870156/288096702722\
24280251130665792666227101785339227241378284109605322668733192162119445863729\
19683628131643151802153907331537903461502425490969980738774886975780863425888\
17859845887568150836204440294383 + (11173707735851268568411153888960831765210\
99772841091954400653046820165371776284540993072307455834757193985292182820643\
69233767011346326021314235980590998882258140489562361201247204812363839967189\
958203*I)/4801808229873578157676057246137889635117877444767884231082855977980\
16057322886225491998721806012541884214243420363022895648414186082266115992735\
358685681517254396257708969013221372569317173597191048)*r^9*Log[r])/Sqrt[6] + 
      ((846851563088827511206558360959054124302798755688599079538384888643645\
61654523775367892555651303553546075209092644847537144372289191296765424142770\
48739092659542469407233597182431897749617069349615759/57491249114633020180285\
79884431658841072177043710991131926831253407664833996403098466670576052985714\
89654643331920141322066650696636911654880069282097210304867596186332895868972\
78352333891589973678 + (66986123420844068351571537507400176585013821122125116\
71149259158452654148152628360495178613491176100194912813619229091118884141645\
50808061401555898471978651005966941041646081934318271717204118115436321*I)/24\
84237417827176716736210104084997337531567587858780352954564936932017531683776\
22991419207622640102077195593723896021528818174418862583248960624940933926907\
5561461952231825958101747838201399607332960)*r^10*Log[r])/Sqrt[6] + 
      ((133455390108443661068715362517052182962167783053706729094426002400157\
79354078832592027435287838490493830492563731037582707992276913833113097251622\
7889232901596751175067362836346090286901345641744301623/779976999483453390983\
12966701043556897912525938278168230993773391958298498459013309796413307426989\
59735879697318410996312920716465099390403006939410193736233883387348878369059\
57656204251745862382200 + (24714810060329141103088209679461830993657536276825\
61544596687988392301609258769101384963377592728788964841676643219907833155766\
20878172651121171368359102764007048054981349129307165318200918260743396114*I)/
          8011420123521321412802212216889080471165673048535687439618327246258\
80081051824580407389355409012942077561943756327335644040204187269664464061930\
419722879112378997817107258592403856118445539396564455)*r^11*Log[r])/
       Sqrt[6] + (30902541457692398175273007403561927742155289998079007038744\
63163360120352529651940005891353257728966938573185392102709839652390339269942\
0164481371797637852768859222595646735462095639944805117771992962/315145574499\
13142699406521004261922504774478273642682940944772187794250056663993472646359\
37359980041318215944237537304030603880333367540799244667182980286027122177800\
41275907217962075474021916235325 + (19938326652953508023582299892843895893261\
17901214625105580650308789517422321244848755902426569645689821986473929996425\
27699659391859868440736598591663779413823731923843878679575701549743570791312\
5749412*I)/114202953248759840188536430416977230518916800423592245193630768729\
14009830167702114288528130310332298971091271580466108382332638280434222930513\
542926991600892810707284931707627140271039051353817399429)*Sqrt[2/3]*r^12*
       Log[r] + (102765182350993610953555548005950249002873118474743637559039\
12297034162189557264968144263984887734392731439864904728649167449685766146055\
4463998839451767204795111759766254226122670240248480018781638133/924643507347\
11042220487913371664174483250535603343853242461673901283125792014688293110178\
64077865131105653816224584630833141510009216612613692270102670596259139834275\
84817942762194848120838924476365 + (24074488582506217959800314250047473026201\
22542173835035094197018212830903574541187414905114348726973485411340786419157\
02968535453536260914898802059168794601177150904879164049096850745177404220461\
1702164*I)/122949254105980225990707223281593827559078415491107633945339332186\
12134517978369276035760000223312485735294611673153728504714757110884329848321\
869134989363365641244056871839705374945481334002519821265)*Sqrt[2/3]*r^13*
       Log[r] + ((58824043139983485877947624943319788902788752178912418735256\
79768925063038912889215101404196224648026203881825782954677816388558945938196\
1794224912906126497780840228959354733910164152570821569458986475/235726744778\
64454983716342982170492959570974161242787779878456323474475368496711867306132\
47341484250047547565550197983196304273093635991128701118023197698193806531501\
92342286364979001708856339135651 + (14980956829575006999208391586256647206205\
50131272966292316172190491729064716698773502194511819558487442019814002349664\
80295011368109433639663896307803578675903764798236496471351556521941442366043\
7302419*I)/343783722299414754930513166647572627050944081461719254207299972843\
63090632855533450625528203410870924933760408097872710558874410146669519035948\
16509278999868512575443008759709304766175115092068758015)*r^14*Log[r])/
       Sqrt[6] + (26012930887382495030097241339755408610916026350006329554086\
71486913262635499499897325290902742191439270180575797682001540647583061026488\
8694495378399611948163792394493940470358094871328514968092212335/187238106238\
12157495893598323652558035601875134637459353553456314813328129503748777184020\
74416203535355148537512810057095839930573152705168062631739179227509085864929\
14239508875577729803211012198337 + (25462266301814998794707225810711685790032\
01032437573582599624778933320483177174300178995753850975489058002149607132310\
72316224336939085516358758207944991572467310268302780301462341961867981398813\
9052874*I)/105746304474446346597802499720046172753799098197566220500096018724\
55835782174394071379544554253659069403613176250512688428746621948606267408447\
816054567671576333242721157710633136291331782657191652805)*Sqrt[2/3]*r^15*
       Log[r] + ((22128531581786565367502924579965859306787933875697183514372\
68315765201324703145891008439210124523193071131581671626252095491973045397614\
295842685984668274938845055590363825180984825568848745801004560835/7203541091\
86911474159545790275187916427456583722732345693674331826206052631485910743971\
46847282102462585385927170035794692053472855067609465135432423287528808629072\
55307767010966592158208924095522083 + (56675870264710199820112423047867022851\
87462949001279918006143902351212852616686560562143495279005894458167526547423\
93226288423273809778749029993776950802776237164336709047979019245285944610641\
8797517076*I)/107140406024288453015431905697916312304082463853380325361255118\
36959108977670346735897266140130273629476988026588396083869170511457108753355\
800508699114750475687769416492827551204595069285003040615495)*r^16*Log[r])/
       Sqrt[6] + ((7555132552978697133953912370019584431963045351779150984636\
74965858825199304708338868200675868481024899163135819700283333595754229098232\
1717377382179054020160086194313900249909794501357633572887464311584/223856130\
85417216645315346115083632704264094866640613123551966740010912898180104473070\
69927752191819108265301570947771315919865769569885876985100876825579617946722\
1816319034823759743851578835079660463 + (951464617291258074085794679499228027\
56381828091494386693620547763455052970717812410821223572975934827888065356216\
28047223932773048713138650783153609438880456956544622110684252829155771318339\
80712097015*I)/16462291274213148644379777024939648756580513822737465537275685\
33310728358151072131121117348822326835517139940212527070103212765773912692679\
300836819832009009812434102947113360694146152063586063995476)*r^17*Log[r])/
       Sqrt[6] + ((2072119796618718881640755356524581460099801123657578862790\
36136065075590284770538189419061752111651306436133879628499585872897853217495\
19981945307559320955554299475595003527813729026090655324700770210/56191909720\
72090410862533228790148792822438610322523909642257006422698822624996563059255\
40886007786543173144780670107201438466095516727787351626454768907791361481149\
12026068106934993156881902693333 + (19655875887498318667997108249103398774652\
34934550364067790565587972279508457070963267606565413838495341353658012820067\
06651236650817439801547551189203345978365183474493189407346970605870358749343\
6511755*I)/312757518357723707191667570725603092296752337729370763977697252396\
99992029865086193040353889242388659051253775319613856142931368870278149849387\
65188960668592597773482178512625703908955802202319281872)*r^18*Log[r])/
       Sqrt[6] + ((1249531265164750843021623130307391629341832253559206576704\
28326657170068091937374124596206142446843505255702091988609584062447619761312\
04216191948233924953507843955754387266254043701643179455377909577/31165360240\
89721051692031262720586529606811836082682780526172910317881396713474730373202\
45046583582328507570568067248271699461108848777552930200782268769376702094172\
50698900457374695048068608541765 + (40501280018778506607340385126703922212599\
50747446041216066389686663181392906611944179613770085925722946021019590221712\
64677182596855697612538779206265917262907344623129911984876658700028747232277\
0513179*I)/595202940808757732813974270600544376839932327872862579666478717650\
51122679613066348127835809160239144429460626651149147790228464373153235421610\
44449680160632464173310895487776024653341813067023584457)*r^19*Log[r])/
       Sqrt[6] + (11680623173480987289370214631345946043756447226524264950864\
59882397342443332672561596640112324102612511782084082970717078567696298449499\
496961161243828101162291183892388881983073726039793531749353345316/5382672213\
68693103123423772588315185994362894346052695554471203987931243153249809905167\
71446508598836297096066016025536403162652943753284913301281083095861101079575\
27271254299725588078904018229199515 + (11402860417776844501456553218141419815\
96830603973416083431444397335774919935134387418462204286005542376478850455187\
42012861687744429723880856807124292050595670477078719056392175896286345604198\
63384230007*I)/31074444029115890741519318105142157964741673944636882983369800\
94106823133840521646455727953960031249159204285235254916410670071014781554027\
9159116922747815419429794043156059088387323506369869960243055)*Sqrt[2/3]*r^20*
       Log[r] + 4*Sqrt[2/3]*r*Log[2]*Log[r] + ((I/2)*Pi*r*Log[2]*Log[r])/
       Sqrt[6] + (391*r^2*Log[2]*Log[r])/(24*Sqrt[6]) + 
      ((9*I)/4)*Sqrt[3/2]*Pi*r^2*Log[2]*Log[r] + (7511*r^3*Log[2]*Log[r])/
       (384*Sqrt[6]) + (((101*I)/8)*Pi*r^3*Log[2]*Log[r])/Sqrt[6] - 
      ((526700833456223890762706420583857469071445283396934829/
          34617501195482507244934843788681039897886300953284096 - 
         (981978297798143495930352512715503812637316639445568*I)/
          113663054620756202905115137621022450939289070044423)*r^4*Log[2]*
        Log[r])/Sqrt[6] - ((575*I)/128)*Sqrt[3/2]*Pi*r^4*Log[2]*Log[r] + 
      ((840822120565748793889723739427619244468013749982489737827666137967822\
116032442442957615691209018141/2522946772310715307163370636702413980600092805\
76502800707322938475946116633501738941733780214963613 + 
         (4210299251664678708999419205045552117016472704065562022956836792897\
110163608612531631472226793925144*I)/4467266251990276389755478945249456146065\
77864274178048514147508611915030487981083865682383208752203)*r^5*Log[2]*
        Log[r])/Sqrt[6] + ((7665390222891058542017753613161299688640758886360\
98107366174341627427698122402676437435981459691875/24232200756841903879334427\
9391433490012899219235625675646049943522861515303411724778715199387381196 + 
         (3765299461326325272646219906320020118878228714182333938888062414864\
9781685378806620356937292872179798*I)/299633010745667730718224206826852464926\
3808642814355892777571785183695024344425707060967215308650573)*r^6*Log[2]*
        Log[r])/Sqrt[6] + ((1242571988226885175295692259872288242398058268118\
374580149181057011285196348904047299909337168358291/3993944594600535039648581\
67749166669348910855831523754012498519060764263574403387454351695188063057 + 
         (3870696335175056705465854895186808451492544843453392135609584808484\
93428459053219872953687816197141040*I)/24603175735944346333273684226160838867\
973683158790847522733790398792126412208237943233385841217561557)*r^7*Log[2]*
        Log[r])/Sqrt[6] + (31984209027312454039476116922770205979753507795765\
53014842231241277174212504265339825704870175775253/20467533035492433661267888\
13902861163263496889675770261545016211217400477686808486000077076747882055 + 
        (48826016047938055690258228169868040175461331817388196761659012526020\
54702940161356405677434434852856*I)/51537587103924059920554104810688804043174\
8714491060724546436526451892054370226650954755935344167333)*Sqrt[2/3]*r^8*
       Log[2]*Log[r] + ((8552063138013497468214356853085982887889830315747480\
939009854422089501381074156511342852435100434608/2692242923834463759024846306\
664576904314613006723666006250483899851786096946495784423146796674620355 + 
         (1056608359288534847225892580073288710674960090791330565095757999600\
388904332538692599291155795596567*I)/4752977916975417280032642645535256585671\
5015326984350694282962719304285293067533545863525801629603)*r^9*Log[2]*
        Log[r])/Sqrt[6] + (60140292052814702788639941851112353310618856319184\
89227405829236020348154633670046069952100184853680/55548465126499927479479059\
83623933321491329049091042504515605721960256107826507869399206186951480167 + 
        (17285443105731619731567746196630050294151396448121086012698037142252\
799373786410297329788915128348549*I)/2026197010028078898603780192177360691416\
914263535737628186593885093351808744316907490758384954780684)*Sqrt[3/2]*r^10*
       Log[2]*Log[r] + (99545193307804463695202693604698869132463280530978139\
53794007586201033016345475233132263931287114716/59783240476753540608795347409\
92712664511597586877692266887613970771339007094963112593308009021209405 + 
        (43984597447047129806492521756136283207488553915098496750599812388182\
4011833870275167978420389445716396*I)/302895412403541663759290092009792458309\
94330488488446190788605685428690895632523486004085746298917435)*Sqrt[2/3]*
       r^11*Log[2]*Log[r] + (530163513962712743896584341704664011300624032171\
168573776500180844950858933235398034803590173402312/3102309734733633457968713\
80666151727921806345017125467617910468763315850780752902435824231519688745 + 
        (19411022225613892298332471574932730726046597333487140393073321127443\
9103915612335948650686431307218802*I)/119143607176089356386255408715864345466\
11838299486947415001993406342351150499963505052607704109154165)*Sqrt[2/3]*
       r^12*Log[2]*Log[r] + (910129370003533112754833208807993837041751821014\
743678756528625259565043303028672258829915503622494/5188948866076573252012533\
38081157587356431933379804571858833197253736086034318054623081967407066459 + 
        (27549056523720164863930096739857256810239432527025378673195106947741\
559213396471924399077882071683332*I)/1521226219466427717285381469787756319585\
390144368738664145329385938539120927426706400409041334125997)*Sqrt[2/3]*r^13*
       Log[2]*Log[r] + ((5884550173231352351695094817865809345789309216621075\
774784865335227991178711243351224600189589068576/1635158660621617299110906630\
832805337113448492497148507718613377744236139217226193885333723644208033 + 
         (7613790684176458103105041666367872316246611123912924944963588536454\
49327662933104065049848661923361*I)/19058579275175699955692295055090253982859\
074687499668954498462319539317144086929695049374912992445)*r^14*Log[2]*
        Log[r])/Sqrt[6] + ((1174724327407613895687516464378102367480802115456\
069252930575510503421169796254477470372221304381384/3184114533751135833399455\
04332572632503997364520211809208978145928504874440647470181786930164897577 + 
         (2150574629793401769432559886860476800312215194730554719276015431822\
656351940516951980710252397531011*I)/4912931638604692001861836212390560531424\
5640105528999837036259649819445817036582910968330871956980)*r^15*Log[2]*
        Log[r])/Sqrt[6] + (10486514907987561857887465916603605023590700291661\
531897960539816112526552085097946776203635014414/5549744596097715373884973859\
953940899422400138836544513518259869428738549081078559103178822311407 + 
        (12042512302487846458700522794359315381132018007405697924395294727307\
719739141023888938663665111111946*I)/5050128962064725255445854249473429432524\
49339006294545552159858630687158957946752111147145952376805)*Sqrt[2/3]*r^16*
       Log[2]*Log[r] + ((1141437456577270378829545493522573207298913044227622\
941071820649670017253025843125189914640415077288/2951150589918774432271537289\
43448423999825339212974009251089245188448891802092741873265940702526623 + 
         (3012897839695808793565410208951937348531705233138550585345058049478\
816571478048062717940770389645691*I)/5827333613211762740786999419890879059150\
7738506489202626819068009081613016133634477381178144051065)*r^17*Log[2]*
        Log[r])/Sqrt[6] + ((4844873299131848091172317100575202379839904178860\
63929902517831470085577810801210284030126226375992/12249422260898356343717277\
3031958997969210524741608593842126779680985075482400173419772592518231649 + 
         (2656368923633807569184389705680728777597628368333601900543868890445\
9567422525859528976833028570613039*I)/476005499702018146923350573419522335825\
933293543271301438321703706365919603020245685450546679402220)*r^18*Log[2]*
        Log[r])/Sqrt[6] + (47444276575338606187654379360511994435100798067768\
24615790508978405981253594498018857201228182879352/23479923407038031138775346\
37908441078416202161085534341266757156783787039780099223198969746198871255 + 
        (47290726972233878936703642739097687703252114558201761038543030619746\
824533432360039787536729488862662*I)/1576402033006070948160063113924738774868\
160771502214303492998983785287606639498052003060216134050587)*Sqrt[2/3]*r^19*
       Log[2]*Log[r] + (21253496623912033003939458821734695134109879380325003\
9288035268896668848710716017492855857323358343/309068492430572105117694176389\
389065380334153281295359745553754226403318849931357087889818288470761 + 
        (27740123743806671618484733605959713792625594933483583895231718817405\
962037023701177615912882318948364*I)/2589302502586881387397393764812140458310\
422901011849711681693206582304772139585118548779175333278393)*Sqrt[6]*r^20*
       Log[2]*Log[r] - (77*r*Log[2]^2*Log[r])/(4*Sqrt[6]) - 
      (153*Sqrt[3/2]*r^2*Log[2]^2*Log[r])/8 - 
      (2283*Sqrt[3/2]*r^3*Log[2]^2*Log[r])/64 + 
      (1287*Sqrt[3/2]*r^4*Log[2]^2*Log[r])/32 - (25*r*Log[r]^2)/(4*Sqrt[6]) - 
      (1115*r^2*Log[r]^2)/(64*Sqrt[6]) - (I/2)*Sqrt[3/2]*Pi*r^2*Log[r]^2 - 
      (96071*r^3*Log[r]^2)/(3072*Sqrt[6]) - (((415*I)/128)*Pi*r^3*Log[r]^2)/
       Sqrt[6] + ((5082705078280635975893855703908687789509181146603750047559\
22585969484306404596209833419954363484173292399/93322048649611094023558157501\
39654737630162463969188614977453877715472644405963900144484091851684859904 - 
         (9918701008811054954039355745641666491174718815865840508788543521954\
767423386361354175174882099349968*I)/3666357318379035309552460677093469355697\
58338959964536645296383543474134262359709846200495635803913)*r^4*Log[r]^2)/
       Sqrt[6] + ((559*I)/512)*Sqrt[3/2]*Pi*r^4*Log[r]^2 + 
      ((839664695125210845469222057141817999204558912401311047239463290708214\
93405099917541219470959055005382377366254001071584387595247924714909918577302\
57154617107780272524529813312058158672248663956824813/54298537515052339925456\
72938428604910904308868276437726705720605763961725013528537632379576869968622\
85864609751633096791518265489250678979779777419058955002742633741628340970761\
968742446888072269350 - (6748017871655742871434938530972509988764167294252249\
91776324431932122435110933603471957932540494446889750186647175619232335147255\
5109662402886995714096215012849216314151361862035721976257307878070936*I)/275\
39941588713068135441532477896093368684394423373129136340043524629760952050139\
53032423493572908169138955180692716688178966698913249931176763407615337614438\
48567285073724030105477761517055522005479)*r^5*Log[r]^2)/Sqrt[6] + 
      ((368987937733131559469661895021983863806758193803653410570256220519476\
78613437854960523947988520255677731051601937924256088743655477640203965450209\
10739015792431482810064212817934271651696845557752839/18417860447913666287540\
79919176187182630097237168340640223976260387028160159539735636880563583974934\
64041668876222391272848343943528598094518959707642268962437752127644860164506\
317932979266598534600 - (5206342367952353438515250078462850927833297057414953\
46975008124580254569068958339169381877611578913009021791288606788244941608786\
615347297895312799031072730124335108926060070207662793086072508963191811*I)/1\
56250167516896465764707644124088217708689372534252297336094229900862207307586\
93988890463197024282940024442367300048525859546639755560961745115220787505429\
138357278356558036694505614730747860859140703)*r^6*Log[r]^2)/Sqrt[6] + 
      ((307786810176913056864050937053880371018643273146817848090545723847325\
76660041671990009954897759310386993450813193268667408060456593237751833675382\
972772641773557026548841418448090005920374798381927093/1234365073729792370626\
64856596756339486722914217848143593738943507555525380209632820610601624093977\
76043494333865905051749128484291076587203652018838795709076005909775568235697\
25008202281777695137730 - (42393922043881215624956236385410009164584517961746\
02858586223456694186478818190879228145624079167997470146584124569906931413980\
690958006792664832337561943989636163896330243385025057991193209971125650106*
           I)/983597840164874511731804915228663444123881652724750280772227756\
53544593790915685122261072027470319708560271740912828030063542509196375951396\
848462369083534835632151461443226540663625005676008721166099)*r^7*Log[r]^2)/
       Sqrt[6] + ((1189001860258441373564178701981025583841548984688870373047\
52389970328115060956972436518882940720827121092440413212854637933075192370485\
46010631959371569260201578899654286697583898526137461841444575987/39420849242\
09701436648046376683478213614415113182139159899793816520962406508238689064925\
15950305099184987001266868186021736861502155409980465598838696030488806260618\
186932263403144097378421461538255 - (1913076746277265966105982945265653907618\
38834395522529966058456911101472451187582514083920352513960292135175514626581\
58604899405727109809042473480113157806117501134478083582566494528461827107478\
657771*I)/3559832192026968901311285630959339118377848217660973368073316978843\
93345610186999704585075824609909625468995818039086707929008640113930071443606\
691772296712507903290260011071753403827995093856460732)*r^8*Log[r]^2)/
       Sqrt[6] + ((4325444612793733486776024657750377000014545884614930260310\
33571655024386583704100240209795998021760492987017174897681915452646796057268\
43059522899792394707894476188545037398793185330398117901605645268/12113989265\
84894490339492161104096420442048631506222583289381960891851165598978944573641\
34539354089745378479012938439094862092708674542498417252345299881559141176714\
4533979042925401315796235340150015 - (786645306339292180386613969241715055114\
46712005361362149379744411148994015628857491335243073566301124327106174504612\
94258334103246366620940560115535066418394937723444873826959718738529544836002\
716839*I)/1207261994388661568346865846347079694095710332601907435399569500303\
22468201053553625082493007137334127160336391145986904281535065640319119413694\
862882937680588337176789630712603580763535685976348528)*r^9*Log[r]^2)/
       Sqrt[6] + (21859340957873022831141417801475666856230768208939058676062\
71657136389776928082785469113429811515573421467754545278852520880972355537121\
6556587011516917668699021409208681228899573336815677989708438346/157797839084\
82952204856427825047994291842835267496212456362996240581290980895106310636090\
72844640702278225591848307258340285469074757263160544297853095775475288645273\
373699658342934895074151438851707 - (6321578596477349338244533797810430710756\
25048372508866529648876826332606541444576643833098042547258970294311889498589\
49339513165672859716418452869159940215356337151665993135541337713381058831117\
017717*I)/2453506854847263264788113884988909303330795219345630437763325432444\
58949933097840438304735979974639105410923510301844022564691278755401161660198\
4467089232820147539952135504307884146042057533516886744)*Sqrt[3/2]*r^10*
       Log[r]^2 + ((426452208321919477650050698863858981576133218074964619340\
20813995268356820188495153197532506612198717596331097494304383912372431557814\
78808789401801772931839957069285923684919683456829793826009902449516/89387783\
12957544900380902491873996511460446476084819177440362737715638911864136712565\
90380260332890621772133196571011456430018210644254264620505501392688496008918\
02729155668070942969580404234500216345 - (39100649814087010764228675602206761\
43022962078407847671861848583915230898916390714123292203128855589400252031115\
87706594210550155444089863835278494667132116584988376037479651219988938160624\
983604770741*I)/4339449802093677491073998190415993470554636979630297433056337\
43127901708403588222530811140971030508617040270645445655265941043317548256957\
4774229335081380536469124866634315103314663674448612310172470)*r^11*Log[r]^2)/
       Sqrt[6] + ((1076483475369240950477197038704126539334852916083245106286\
53028366634434455321878589741228329109996950236056174329564351352306931381408\
614240103166517947824837710080411201676312511972937625568406727468/1988098213\
55545135500649839365663719822261952933687649858697711201633033682358096538053\
72558224601250589591855215511178255544300127688167360173401964083332424755725\
90501283681400637052352026413239195 - (21655441648527681649831439279370684887\
51472809827176325946555211878510705334775395544002587142030191231132583228257\
11782875878270212236924800831891444492590255971099650556342809936530296181852\
208540943*I)/2091329644207981229706793024032339900639269726069192628563572762\
07127031952193105884229287660349185183915524653596081582165733772246908406271\
0276403273435816423892871999464478323457397418623331328295)*r^12*Log[r]^2)/
       Sqrt[6] + ((4671942707760603320506133878833955896360138222521833947045\
04147339662432040151623738857510666160214353852328941467071401195518520815071\
49066945665073944373757973757666731092647055535631497218813054360/76760032479\
24121706199691632272387634254129730851655553358338229352950877885174311624371\
17800489902551603615933089561195141074282950916909702228493995878097630363668\
721302427361651558185455458600563 - (1711423247182199941827733294258242103595\
26670352811900146727568835205239158018774444341086411734400261026770067562393\
51587341618330636132614510168942562416877521695280104537013804252476846019035\
64183*I)/14553265435591130289106673236971109981465535865217969918495687333968\
31583907650118002091732415723843445357120909515558320644504278200780598842570\
7724083561434920523556061135508289359364999710849307)*r^13*Log[r]^2)/
       Sqrt[6] + ((6105060141376566020800941094479883885412151206853110763401\
96997547306781042658816435797313630525886669606652663748590007317813113079116\
533344916893074357385475257957291623416247543179721191985528154513/8997424752\
21886098948997543206458312232111856909396867379297048205031321743575931140895\
11887948140961469717642292618631442299657565487507791280645330407874215576119\
70320742399583644047562343947021946 - (78018727444842161131757548851019306654\
87681000714900291874716127389300875479087292172519416521008628283040455471419\
85113520060742255903229307093356603154909705963570928837533829648305188011243\
58819*I)/59004402534488868623370230841739199667051600522677766769261064307125\
12637694787247269581089731408138501707026942949914092730335121592174517860656\
67750576272823592868195341202627952845428613070810)*r^14*Log[r]^2)/Sqrt[6] + 
      ((672301777783585799462560683771635402019955065238702917167156456538354\
67900375589948068484912182004899841586159273829411054247152531759212161465960\
814333323982104547499404835255510162283796857038964134/8951360958697672858187\
00616283601842876519321806247633926052729704442342693606257184968503198539587\
42833951766752461439362342197698911284088320553813619443017999032617687084735\
4192508940364700884735 - (121568000904785007465238830290594794174748042442820\
41837911721923263272500460647094802196457825127702635669327437934693568799650\
4399627339652683907226613246076067193775821258513134961978265279414433907*I)/
          8246884647269196721237488122345941610760550182153070270973651655946\
46492127074105350237417819898892861652099564501608745839924404799897527843743\
790668919684438534110934936312633243336239477618700520)*r^15*Log[r]^2)/
       Sqrt[6] + (29900368424198405851064503974345923421243195298677157291917\
92984400463204782428898557054778912553856183370304890542909550308469551154970\
66877138109543204584080764346016004952960589008695433760593609/72384798933449\
35038844052429304726727075548590452565758924466139303900513452063737945671304\
69774324890682493526026212132416691030526011487678309056067513304212561115333\
3560124088423104931162300065 - (474654900134516454270527826713103504586683263\
89815790740802044993925901264845587195818880542380028273284380636406128865709\
08280829512068295763878673390978911646716372535670009552582884949849303387986\
8*I)/581919146149104842353867957332148085849985542010518583197030097234417017\
47635539456282346081568100191851823356680362092774344233110603629918556270757\
9949588937527052425112992867041874883857611436205)*Sqrt[2/3]*r^16*Log[r]^2 + 
      ((122791310732698854456229757292542527155156080279306051002492926654056\
72569645797601881784039794739145839625995740794595824620392928841908381954781\
138541224524579032086354949533678267279051189737422520/1358709153161776322766\
53082379295845226794273244196342530651680579131114398667662981068673862590775\
05816597235715838618054709396174501408695896394885280186240238726105462975917\
5080728248881447634563 - (443041503486139123115884313763440756027495398253460\
44316366754944811004129668003830178145377862240086674898201500769238598400286\
792867601095238839878322400168445398585222687014058164330655441357023061*I)/2\
46987391452592641761516059370678765158288667142533442705266582225020724870383\
33196317469255130774512029484611688449260377158762442769346364514860181503638\
9134854798675913055402527266868311982822830)*r^17*Log[r]^2)/Sqrt[6] + 
      ((258026906323582726416294971491723310761705324768129023267589451757232\
85710929708429965607580268027319793859592076495635518305595137000842421368229\
51786871316181630305512082696355364048822938214966372/26228869586132813553514\
93800979901710448459605253655143624476912681968868209024759257441860936786791\
54509013474512579932807514189649218651493672133082735467573066259615422868781\
09238519351565131471 - (11865462451805934735394968534489462499078470202999901\
29262297513983528247486750179885759288028714441965582720650033081374205333030\
25904305608929939908970735859055652411450229466339739654569347509356449*I)/60\
49902821524649865020382925556677081798818702604431820030703364100731065869742\
81896979370852348136235585931989031279465953866645155816397754394381124996096\
838676014909550636421033511317194745272040)*r^18*Log[r]^2)/Sqrt[6] + 
      ((706361332979860715235224581413315554082195582046558190344759429365359\
57345424672352602809966270789584436129205255113955052078657400353700959146394\
122900833660704520295387985009473733657829563371027789/6625403395909670068357\
08510874510373898587936755400667952437053082642488126071558937207059987618184\
28867931044272686449836571985010857388287175080712193572217802554516169616620\
7424869561589626541265 - (120506497217662063043417016072139740074016803253207\
82980974049824576065642375377719023283980463174044992613761221806845563805645\
8805959796435341991312493592764650570712847725060304120259300359886802220*I)/
          5647912494576415471979646183312801415222501453567872642348145725690\
18903521118655297616640361226373530144331831642605344075087526173018842869854\
627677662369599986986129766038940038335809471623714457)*r^19*Log[r]^2)/
       Sqrt[6] + (17083984899392396020425617967120072095514223336942956761125\
97395395838881923044193080809658563515471069460921494798526663786441223002427\
9988456775894308805305860230357408543869245671942029265519752082/445340827404\
50375896462411724849814759419864249578750196785101627867364973719436964915795\
72484219261969669213665380458415167588699568158658368104152970319638961382584\
25903838143556368981376785693003 - (42010763508046890125229096669752917160912\
67381920830641964417056253118720259319258492092342515183379497566781557937858\
42192524673087393004251558339181696687968530040833469046409541237781249304336\
912443*I)/5454071035014008637635674611141179150878308111784194448874543501010\
02931665985529153519626065681369745307254730905428876290871913127378907620198\
2793557093124668515706034669263765378028124712545646061)*Sqrt[3/2]*r^20*
       Log[r]^2 + (13*Sqrt[3/2]*r*Log[2]*Log[r]^2)/4 + 
      (79*Sqrt[3/2]*r^2*Log[2]*Log[r]^2)/8 + 19*Sqrt[3/2]*r^3*Log[2]*
       Log[r]^2 - (5069*Sqrt[3/2]*r^4*Log[2]*Log[r]^2)/256 + 
      (3*Sqrt[3/2]*r^5*Log[2]*Log[r]^2)/2 + Sqrt[6]*r^6*Log[2]*Log[r]^2 + 
      (641*Sqrt[3/2]*r^7*Log[2]*Log[r]^2)/256 + 
      (193*Sqrt[3/2]*r^8*Log[2]*Log[r]^2)/64 + 
      (3623*Sqrt[3/2]*r^9*Log[2]*Log[r]^2)/1024 + 
      (4171*Sqrt[3/2]*r^10*Log[2]*Log[r]^2)/1024 + 
      (302927*Sqrt[3/2]*r^11*Log[2]*Log[r]^2)/65536 + 
      (169933*Sqrt[3/2]*r^12*Log[2]*Log[r]^2)/32768 + 
      (755567*Sqrt[3/2]*r^13*Log[2]*Log[r]^2)/131072 + 
      (833375*Sqrt[3/2]*r^14*Log[2]*Log[r]^2)/131072 + 
      (58441833*Sqrt[3/2]*r^15*Log[2]*Log[r]^2)/8388608 + 
      (7959113*Sqrt[3/2]*r^16*Log[2]*Log[r]^2)/1048576 + 
      (276111533*Sqrt[3/2]*r^17*Log[2]*Log[r]^2)/33554432 + 
      (298020709*Sqrt[3/2]*r^18*Log[2]*Log[r]^2)/33554432 + 
      (41012759611*Sqrt[3/2]*r^19*Log[2]*Log[r]^2)/4294967296 + 
      (21969837799*Sqrt[3/2]*r^20*Log[2]*Log[r]^2)/2147483648 - 
      (r^2*Log[r]^3)/(2*Sqrt[6]) - (71*Sqrt[3/2]*r^3*Log[r]^3)/128 - 
      (377*r^4*Log[r]^3)/(128*Sqrt[6]) - (106901*r^5*Log[r]^3)/
       (24576*Sqrt[6]) - (288461*r^6*Log[r]^3)/(49152*Sqrt[6]) - 
      (5893811*r^7*Log[r]^3)/(786432*Sqrt[6]) - (3625565*r^8*Log[r]^3)/
       (393216*Sqrt[6]) - (370487891*r^9*Log[r]^3)/(33554432*Sqrt[6]) - 
      (2607888727*r^10*Log[r]^3)/(201326592*Sqrt[6]) - 
      (16055799967*r^11*Log[r]^3)/(1073741824*Sqrt[6]) - 
      (6097823961*Sqrt[3/2]*r^12*Log[r]^3)/1073741824 - 
      (3958803058729*r^13*Log[r]^3)/(206158430208*Sqrt[6]) - 
      (8843113952845*r^14*Log[r]^3)/(412316860416*Sqrt[6]) - 
      (156803889734179*r^15*Log[r]^3)/(6597069766656*Sqrt[6]) - 
      (14384117204171*r^16*Log[r]^3)/(549755813888*Sqrt[6]) - 
      (5372952439918809*Sqrt[3/2]*r^17*Log[r]^3)/562949953421312 - 
      (35096171033830057*r^18*Log[r]^3)/(1125899906842624*Sqrt[6]) - 
      (1825537321480710713*r^19*Log[r]^3)/(54043195528445952*Sqrt[6]) - 
      (656694393258977753*r^20*Log[r]^3)/(18014398509481984*Sqrt[6])) + 
    nl*Tf^2*((21397016164267183386244542016199226063769444231672*Sqrt[6])/
       77092168126427959057142988470241955511537871111919 + 
      ((4*I)/3)*Sqrt[2/3]*Pi + (315944712959753155840743329592024264065713068\
2565351654072384054336812393362308253796442964976028437*Sqrt[6]*r)/1764224728\
83605538872569366378779801376727196399472520399017571343857723792920146527028\
9262351921763 + (((289*I)/18)*Pi*r)/Sqrt[6] + (((29*I)/12)*Pi^3*r)/Sqrt[6] - 
      (8136682437848602564729637628672809778693324969253743913789484160162724\
575445113069586524453034281409*r^2)/(1833741400504559122381955786640636433700\
074360057367183035696093084463512675959076602375518037470074*Sqrt[6]) + 
      (((19325*I)/576)*Pi*r^2)/Sqrt[6] + (((53*I)/8)*Pi^3*r^2)/Sqrt[6] - 
      (8619872833869303717155743634904184668299585488024342829244758634346347\
953737199466759092401281019082*Sqrt[6]*r^3)/980548143404686028823970386121368\
4930827244022952310927696028444577949180821332555784483864221039665 + 
      (((486037*I)/9216)*Pi*r^3)/Sqrt[6] + ((129*I)/32)*Sqrt[3/2]*Pi^3*r^3 - 
      (5179002741603921728803906828426768181362507987291458045374731655389714\
4689385158831421404712859228306/280001135626941887072069976504916426283816166\
56344002224885004930695683520950552788872701577771007145 + 
        (16673814215715362828207403119579673510283521871663*I)/
         14741418740071348059331302640176024266591951411132)*Sqrt[3/2]*r^4 - 
      (((811537*I)/12288)*Pi*r^4)/Sqrt[6] - ((1179*I)/256)*Sqrt[3/2]*Pi^3*
       r^4 - ((53315948929101257436377376602207704201207308935977282485974176\
98126825273025685527360615697865667580/95553448992133201723968250874588100372\
5158510013906230793316582026507578866389518322445427808900831 - 
         (1423888687430035885080310733586258690054286665382172452591320497348\
2129243671552358565768497797942087*I)/985034061253284895793997861303308255396\
7179767842658245750815753093991328956122546990975651709522160)*r^5)/Sqrt[6] - 
      ((429990743236050808178072531832010824270081942616091590243595491003773\
19734853195267559430439433118927/76842181714859686981826666391193191922012760\
40167122015283518018565232278391538945814564125357737130 - 
         (1690174463572856056568253139508416866353756504450989928142888213574\
5442449675105346265908424366270614*I)/856406330487863253907668664840389259848\
0793794644264549531603559338494362579603761678106415025663265)*r^6)/Sqrt[6] - 
      (2228090602889636919587059504138918046523236580437880923913474924854496\
54252186143872654473623213486589/78737331399486935203598489789365439838534751\
871053042883927586837990456338342359571914517671884321665 - 
        (14829153993884380230908165390420687466359260106494890173055852968592\
28944225391764739427983332858289*I)/12547708292135867497751874690292171903569\
84918016853783670670389692944637706140244477961176187443001)*Sqrt[2/3]*r^7 - 
      (9792426318275359394699514606312927124564744021452588116894323375707408\
198863183134525154002229695802/1018304692892025462600651395995190001511158408\
4796322247194002925551280274736039547264440305898319731 - 
        (61037826944657176789885150344921648354584884701356775067634066948836\
6335486100476839602566844719407*I)/136661767524556926146866503516839579151943\
9264549731182403528323087500939246582837060679560177600751)*Sqrt[6]*r^8 - 
      (7811172665692070353914790463260316911939599367869416368498119498795974\
805952682909824613895831734089/3962997590459833171553459540133036598670514204\
732974725082869479962891566401923243931931294190877989 - 
        (21501351721688254581835165658651796017637480272061502513250213612455\
92617021061199030476796186483683*I)/21842044649643046226489563875434610292179\
30582056303923984714449546160463324556653901424231739396534)*Sqrt[3/2]*r^9 - 
      ((806341569881891453506158671128522769335443323334461956187220805562561\
8857803596215703264812447037279/132694491364311295266439676116080119344719290\
1779956238835912277231020203108540493741857986670533357 - 
         (1472009678432374814352002869591582248389954917729705392025088388637\
4730911632679453752282931566502184*I)/460077650748106793717688037598455683392\
6847333180100649211426746482207473457366193501871713420184601)*r^10)/
       Sqrt[6] - ((2366916847583677438587958918038364014642711469733908557556\
150979823041314885272773890960283136162254/3786107536083251175949996692533825\
27846785440994057699616566197106516129405952653768644473470811717 - 
         (7891706393010245024028578680351747169264871340885239533313398348559\
718044708449310918301441440581759*I)/2302911163090100189525215110575418901341\
766315483876761393144419218089085304391800435054500021345110)*r^11)/Sqrt[6] - 
      (1298810899707310513606404505989796168081227142061362900982523543583643\
012121286505438996744932407441/4038653169405747255304283744274731815840503451\
37937349505893628238618379764736777664379703947659593 - 
        (17590877224750849018537083420579447972736180507682741688454870509932\
4321241476130548734718526067413*I)/966564988934614610009664285387890602283383\
16639691669581588952629284904677988673117328730180479655)*Sqrt[2/3]*r^12 - 
      (1098517968551970142277282665529889649972743867989772123997844122898849\
4535656309965272767701579941775/498271154478186099904322059290160749770332385\
2000978593618990749459795415311278296337013664712810706 - 
        (77438444874128678373936062425743135786034676944103693762523969136482\
9891239999572896093859382847828*I)/604771692845689954376771397235996709355126\
579259399236279099406927044279936337681029335740036035599)*Sqrt[3/2]*r^13 - 
      ((167079208376410852612365337619618936648025161638827408254074328681043\
58063302550626417686405425844282/24586293421673771217664665911455903656751670\
75647064656836595077321991323284449659119366071244882851 - 
         (2690406489715497805133718843382380131742441567283479106065741162745\
763054863126871227810991324602795*I)/6670693017940741437473674778024383541602\
67934427559463576324199662682018392109405993376177137221499)*r^14)/Sqrt[6] - 
      (1860070365331438163595324021805410668047759745162692612540189587318992\
305645005114175937755430504387/5333097714382180398339699262277426208171427619\
94888398960710734768514177417808255185363872736532951 - 
        (36962357064884172673566033878423698154928476512110989368363162132801\
16165950751771553917342428891941*I)/17531841939679636216144083298312779434185\
98531148447884599238088383208753231106107345552954969968473)*Sqrt[2/3]*r^15 - 
      (7413027471063516603520028035437833202794162845725964002844334610249627\
966917755625334354479811511246/6218017853759393624491418017163263748479853995\
811281821087257328533168998222932951946340070050409575 - 
        (75656358518907409479956000503471135278142484180488309007678981699788\
13848060061149156546559516157339*I)/10334042860469413664454022059688024632151\
959337596006247041000765762295869481097719935803237348043655)*Sqrt[6]*r^16 - 
      (1119278167014763286018745021758674748517008721110478021242916963854680\
09763844564292931762799140348/30548549211252811314522719952715767896767500104\
462195160472023615452266336100283594292317415374685 - 
        (40786793703660528601951962875976445679340059389143500328509368765508\
76013492323263749996887132305941*I)/17880587571371456842665399456308278961662\
95004252026033343426092431002075994120617387124112349147355)*Sqrt[2/3]*r^17 - 
      (6373800967740905322033369976343037437903362256258994349675190630386424\
4565602759423694487650088121/254963403351451759564674174143184001238393241723\
39639643574669352992336207668984463431910317949725 - 
        (20075580822653022403935734306812274444627382869327139216067608867486\
38891273223610559877154710552672*I)/12744487792961618853147403553809780894574\
94028772460179216899534878078813827976076436395141832561869)*Sqrt[3/2]*r^18 - 
      ((420725832909836020761633891031211690546443715190317487029165266171777\
470161487047340165154671023809/5486443039611968335334167096220554634919908703\
9863810350237170774017949588860604613589836609994679 - 
         (1115922407919981898092425286119578290338287381380527118109138185115\
8136795836480608881226633248102638*I)/228488141766824774873190019595238703368\
4392615499964293701223128677523009106118868304825313130800149)*r^19)/
       Sqrt[6] - ((3111584476799827540925992329666442973511098903226380592638\
021854192113091149457003579997708503666847/3971757726709524900162078949113162\
39378149617841405007209189802665033670644646894433844304548213244 - 
         (3005749148818555857755598297472070267425901785400034186344665608462\
184491224343525514614925617085003*I)/5966983197917369526242400194472568074692\
42103274607770603661168927021050477719482996624967752438075)*r^20)/Sqrt[6] + 
      (8*Sqrt[2/3]*Log[2])/3 - ((4*I)/3)*Sqrt[2/3]*Pi*Log[2] + 
      (7*Sqrt[2/3]*r*Log[2])/3 - (((199*I)/3)*Pi*r*Log[2])/Sqrt[6] + 
      (19*Pi^2*r*Log[2])/(3*Sqrt[6]) - (2227*r^2*Log[2])/(48*Sqrt[6]) - 
      (((3835*I)/24)*Pi*r^2*Log[2])/Sqrt[6] + (35*Pi^2*r^2*Log[2])/
       (2*Sqrt[6]) - (7391*r^3*Log[2])/(64*Sqrt[6]) - 
      (((106495*I)/384)*Pi*r^3*Log[2])/Sqrt[6] + (767*Pi^2*r^3*Log[2])/
       (24*Sqrt[6]) + 
      ((837041629216027662479204160654217317373293927321895331/
          7782225286898964625362029417105015314849823090770560 + 
         (149400798370136584637336156531080132423969439177896*I)/
          36996893405466247304994558686066005664687939022045)*r^4*Log[2])/
       Sqrt[6] + (((167275*I)/512)*Pi*r^4*Log[2])/Sqrt[6] - 
      (2335*Pi^2*r^4*Log[2])/(64*Sqrt[6]) - 
      (6858924933797608983307996460733741459131867316993554893497154152845443\
28489569806298659830004520446/54446402664803280477742118585989129970625801331\
95394895261547192279366082571846382572442793873215185 - 
        (20500533164699679128173827606632162991954572207079405878043034829184\
72875279215332050446296349512941*I)/13852679287782680932037253915746130014623\
18819778354326033150351173785019895680569573094568537141305)*Sqrt[2/3]*r^5*
       Log[2] - (134272028121025615754573952209971779311270505962487094370123\
7063341319177597607550704524642577303376/240308245766976564378710596361211710\
70833465234482182500622701506844069268690717497189513754584586607 - 
        (17897910387448076104322283428856823852894544051654343597217035578379\
41238151743992562952085402867272*I)/11844297697131745747135907871041081765743\
04775979540829341544582399296425243589617479624137462849941)*Sqrt[2/3]*r^6*
       Log[2] - (155235398243947105222468157215217586957365599727391420397449\
6744644507061557881306590341380135292/854029740031919937286536286667368485372\
88401776496428128991947699428349841107815557612764442983543 - 
        (79564130144639080266160555232400514524791961234602050923318307335306\
19064199300195099199263528402328*I)/51474376659153424047053713763861813699130\
52112893762764650515734027550377071979173643331236076278197)*Sqrt[2/3]*r^7*
       Log[2] + (896262712084352431339140278775600014257660778310612212630565\
3910190514564367360231951811805884452/465380949467667787177345802144456015788\
7633326272256069666568381191681796407178981842548226227125879 + 
        (68181201485106616330382630156626239775247316565443267494250717374670\
75543544541808331692687227404796*I)/42996375931077755987257986547223893805862\
43808916664513723794379800826695674914825819804837484783587)*Sqrt[2/3]*r^8*
       Log[2] + (972557012689623554585269010242109437301958899596506517940338\
30185441038341297921687895375860343264/77523715701758099660200565031427393440\
26525200870826411160667656047447432406082908282532026877205311 + 
        (36352043086098482137543162696567090927015880406638306500525164977979\
36736032157019224910256244484490*I)/22299541669531908404223418107793521320351\
85849645389234916218901924331854358680610333145341392944621)*Sqrt[2/3]*r^9*
       Log[2] + (151079579037013635213711751096122986390483216248710262683001\
65338126650532518248218730062959828536/83588304929182021976954669927498201138\
3645300257403462497480205736511171689724675424012343521452873 + 
        (17461602565333893288556818818271509257286914548830591929217591353975\
94325101388762084846237166361500*I)/10409635851823126982605049128441454609510\
24479786286890249046203370228939450611187975357189519943579)*Sqrt[2/3]*r^10*
       Log[2] + (439203124589744762414911791665006630120369611461386098843170\
8730735703892159137694453346057926686/210435651603522631014989280072441341208\
434632842230413139438608173311598040528044852624254454527565 + 
        (31849618530082116034295603499849233427847638453183825183545496009894\
9651751359965184722096399642828*I)/184497717178102143202285791918754946929360\
877216501432700436569955537305180177823621935429857806479)*Sqrt[2/3]*r^11*
       Log[2] + (141424525429998846008556233153342142871299180996392677265373\
46798013186787663895307696402065135148/63708530327721554619075243313072977564\
2330652293276662043609410104390348332745865616992781218238865 + 
        (39337333521191169482737705505076822624536738447685540352588001714914\
43015673529317778005752129274472*I)/22152114851970182462119938999629835993956\
65742506036632038631617339947445205682450321559961354719859)*Sqrt[2/3]*r^12*
       Log[2] + (257725862419695004511790702629115318447769855661855360752470\
73375146900160381721804091280696531720/11336743963717917432043155222365186407\
70928672621459667867513667474299432411615146861221569398696117 + 
        (95649325638372401287013461467059183483485211436321918952267280540401\
32842842979733044378529472087204*I)/52401225023247538617237864043508573233240\
15885435739866640763390848639713931131908646045602419509605)*Sqrt[2/3]*r^13*
       Log[2] + (178046494254103505628290685168187148084617007229500498265439\
7566797663043421805300175328114694052/779525912269208111015631556978328661566\
66245553656995057038764619650236879379590810855333647059841 + 
        (39798884413360598718849593455137444696558577749280530665962759908676\
73460833143395194277351004190456*I)/21231282978165677671559085997225076885369\
48552016635070016912156205111218797568579634100900332284865)*Sqrt[2/3]*r^14*
       Log[2] + (838225244723631742419293718846137318731028982461912298057309\
74637206081207709908391405080172695120/36900167383489438160932256745216291420\
64300310210996409737959491963105724380694000906149024583898389 + 
        (71436798209491221355545323880249590275319267801463363220178494352935\
68822165980466183623450851735208*I)/37144878717681327972283163844073872679316\
99636485005321098006508267627004643926361621098033885199931)*Sqrt[2/3]*r^15*
       Log[2] + (102512932193534173602819095469848803285579210523597719848125\
466275877585212832936164283641276796420/4562517542350955246091232090286811304\
443246225779259253363453066873705687321127624870648856503277317 + 
        (34878276812207240027286490322405879113428623198686577194104393224373\
52987539667975623075897850385428*I)/17694325102841048847818902173437747901972\
87017907524171299874166520755316169268277675516131091278963)*Sqrt[2/3]*r^16*
       Log[2] + (544569962203887494253610390805799841606177086296395965604163\
21426347959072182353248065910530845338/24577472249309485538596648268582863866\
26763931604761244940671792153456762938917188054360064124435553 + 
        (90039847259372864308037994337753756300793040872965107250020602513529\
24223092036143947203002237064884*I)/44610466613654892377108879580907714544304\
98600700373872033954477311345227731502105599948901689448811)*Sqrt[2/3]*r^17*
       Log[2] + (819568291287044909341627010629261563584719134413368570513755\
34237608697503035528835777343227881036/37568053999143395149986641140779314425\
78939480118084221026799701706446659890378345247366316336702441 + 
        (47446528929454067225551130621046943918723371017942977029266694103090\
015673809731026652739095404413648*I)/2297913622066280856428541693605095889825\
7053093786208023280320402240099659130954340003101346335605097)*Sqrt[2/3]*r^18*
       Log[2] + (725683092650738076345612552380827274038088073810751584032629\
59772131275255313089123967672837522212/33812379589291796017839365450185024787\
10417361492339020238833417759442057343320855889890005377222285 + 
        (17524529436481791810901128390758708530506285503818616808688959211966\
548388826291329771697606450479600*I)/8303987983021983670151805961635383776730\
242524330318107741706432855714996149129497543276234037723519)*Sqrt[2/3]*r^19*
       Log[2] + (527296016365051921465634725352814320795887125066847387305799\
21077144723049336863808742733151785652/24981623083796488099531829655133217885\
37050298158840941003805135776438578374292994263161160315657615 + 
        (21648951250570567317572895095502257004769901059056076622877318220757\
237411472285046749296059660616452*I)/1004501402278746393987774307321200707455\
7177330603315040621158489108055054806105267414293147883272723)*Sqrt[2/3]*r^20*
       Log[2] - (8*Sqrt[2/3]*Log[2]^2)/3 - (196*Sqrt[2/3]*r*Log[2]^2)/3 + 
      (((29*I)/4)*Pi*r*Log[2]^2)/Sqrt[6] - (3497*r^2*Log[2]^2)/(12*Sqrt[6]) + 
      ((61*I)/8)*Sqrt[3/2]*Pi*r^2*Log[2]^2 - (30869*r^3*Log[2]^2)/
       (64*Sqrt[6]) + ((455*I)/32)*Sqrt[3/2]*Pi*r^3*Log[2]^2 + 
      (49705*Sqrt[3/2]*r^4*Log[2]^2)/256 - ((4089*I)/256)*Sqrt[3/2]*Pi*r^4*
       Log[2]^2 + (53*r*Log[2]^3)/Sqrt[6] + (101*Sqrt[3/2]*r^2*Log[2]^3)/2 + 
      (2221*r^3*Log[2]^3)/(8*Sqrt[6]) - (6737*Sqrt[3/2]*r^4*Log[2]^3)/64 + 
      (221*r*Log[r])/(6*Sqrt[6]) + (((13*I)/6)*Pi*r*Log[r])/Sqrt[6] - 
      (29*Pi^2*r*Log[r])/(12*Sqrt[6]) + (2333*Sqrt[3/2]*r^2*Log[r])/64 + 
      (((229*I)/96)*Pi*r^2*Log[r])/Sqrt[6] - (53*Pi^2*r^2*Log[r])/
       (8*Sqrt[6]) + (1855277*r^3*Log[r])/(9216*Sqrt[6]) + 
      (((5855*I)/1536)*Pi*r^3*Log[r])/Sqrt[6] - (1213*Pi^2*r^3*Log[r])/
       (96*Sqrt[6]) - ((17539727257077628137334437847705572024399555939822521\
15584783524580069755452841729215556789435459277554573/74774620832429001923755\
71769753150834452841160301602234545993345154431381336524911103302730527877263\
360 - (5169880293375712945679370578381185888361844738956654846004432010247363\
1432443969192268979799324562244*I)/183224902445212002139382693608576609243116\
2229183178011471235501554015988512577192924557220292191365)*r^4*Log[r])/
       Sqrt[6] - (((10475*I)/2048)*Pi*r^4*Log[r])/Sqrt[6] + 
      (3641*Pi^2*r^4*Log[r])/(256*Sqrt[6]) - 
      ((357070021690802789296166914710684159876226926307756267199841608390029\
45474342163440561186101915713125528176090533952559396333155602063946010968124\
45541359661190752460042662393183839938577651834020308/25763690211804746990622\
87750682567480593763028801232581200445151443207924660446554014033915846336156\
44788240827104991411481214873142488915271232814827301432554647389457015268737\
340667061380620950395 - (4281653921794251815557784481304409196621045140911296\
99914579941163265137912507256882795596607893096333308595521534454083559020343\
554110566949263847614332992608581754600919103273132952955301870263541*I)/2788\
68326314847372688745189047886195219117253049856472928729648070462131640823215\
39992178137459429965483353467189840841915521185969878210182355870460902011562\
121873485913304401031393394912988950245)*r^5*Log[r])/Sqrt[6] - 
      (2376440524383788581918760422070079226347695618227562647034208966384169\
48513056159403485232901983645110631232424414764961769740567642506444147802770\
180917754462377690419433238881681256720540860255934137/2416351324413011583138\
56823602312828873661216944287572180578688111072673251481495774514324300896453\
62503574802795137889178576173357533654457826663526083627113050629451478430357\
476047212893266394934579 - (5103751134042116202567078155009942169885651526333\
34579064646667645988489466291368050953391446773622498336278249922766522771652\
50991547700877773053936293265420676096430522919711359356433474885231929*I)/54\
23715259209625254665326505260809816600578936139685036058951414088043564879903\
37527825177244677116243335153628901852650800255209711142365206276086918386109\
0211152665808752554373768863456857921013)*Sqrt[2/3]*r^6*Log[r] - 
      ((102795841064417194797729549681881320300181527710778178290087918960588\
18639168481911443974462922090487839156150924880893537995196774186895130586971\
0150386548937291972046387791980209998563458932219668797/404241397993425499123\
28078242900126797497464942659178848398536496046537854270952116021832114678635\
77820093213834746263230968391985501569538524825621807757901408547724554101947\
375350739651709921410878 - (5039124156176702747820429196037589701412090560452\
83619147019463002682019239811324937931109768846222638829693493225897075047869\
86440190269631332464321015265419365435579034743386742561298539891203366178*I)/
          2232583588207890054543721522051429485067550535507025217425765047661\
14010831684158862280928103484982940660149595328867546897868513907577098100773\
8513759394344845881915372361238028482904187993007986533)*r^7*Log[r])/
       Sqrt[6] - ((2860874951018293883295226862560024114117456465359527824451\
36191219109115424128962381537545170872440174048271229112981062244165348836218\
8289181173145813078920633763908878234895020622931070817114722876694/916364586\
89226864973390872281149380469822386399660003140044853093143067651335546166269\
60191627403301705820653296265644211171940432165154109810671770828187792294597\
7250818695128292401773419374238096833 - (443136861071344420700074037419508082\
49524519904108089898983776309344485048813964729577444449383649243833030129111\
91512925977635555143368200649672465403734926789252528702533230556993942218537\
0020364289*I)/166944881776006460780716208509813318610089613021722851555327795\
61645239044090603905171644706873264154822659084467270792560707149988916303645\
30669055277461743357260119570857835504191328295564654014889)*r^8*Log[r])/
       Sqrt[6] - ((2117301548963469975569042739444233338941450837021317423337\
21979690963163877765821068926159489646659026178518480390054570843329951779694\
8594983629235861018981375456911877304226608062608237240941285703454/570683149\
20085378091123359830720119354570797729533528367340063684555142621410399644112\
86265893333921365839728694897510182310242586604489689425934309530552683416473\
4254652886360425948502626688508201977 - (557827087252817361116410781574687849\
62213401884282969926917255065608335774107004852278555932303782542385285118626\
47362948196310902812915218998420715115027677041602954339584366288268266804718\
4336040581*I)/181649108109435203980919840402986344559686952471389258651245956\
66353764790855256009932807850207540382867903345797931506427635421505188417706\
03724224160897327730142747140126906742414173133952467010051)*r^9*Log[r])/
       Sqrt[6] - ((5225755820483320853570169684168928316561732926004755229415\
86618337563542240784735568051741565764654461773178177248111333836207764223253\
316707265449015778230090250665786592515997136197971272988648573016/1212125475\
30291431382148308049563572473560353777603833008902610200877890813271089319939\
22153536483421761150738014575335735483642629254291636811584665411018730715527\
621605315816090934647482165652825793 - (9963332936392637575637570693522982913\
62214931250027346581540740330250351773943973159485255990317537592562204021615\
40330078898263750611076924217931712045879224226917993969896209715310021901587\
44656341*I)/28425732536237507229153144346397132218878030371638622594413713335\
70133086967280794733440058947364398449505727287867750319904207629215739491661\
58444117336727130231716889907530661992787081548038153428)*r^10*Log[r])/
       Sqrt[6] - ((4152017473126091779703926498983955895081089896861231109080\
56621838983420528829669474427796362411238885960226333035274473495488005379974\
5862294490683478800428660250156048727556182351559317354868000978/842589871291\
14372923586194968367406749213736976225124735769342785464295795215067926048743\
53125946940211710735193587004653467770395879346256620020911971732149823463033\
1742501097605968034924881288285 - (240101777662678131357478444713181668406933\
99602625093426857993574763181190859167832837449280168345024285188173738130639\
78468877703799065645733046718666461885330076235376666799514411341425526499559\
071*I)/6069509253988932490560754056948402315225754021307204393466584283386305\
95486271092387150553689064476885709380700408434571541373992807528686062899769\
13918860678092954733726177619204286656460012606292)*r^11*Log[r])/Sqrt[6] - 
      (2816142941365242556099252606688939945942854665752557724495352643411823\
82086257949550952497391114441349810654711837748057305336777157374701336357472\
01265609249746040323427129582948860490925074438771493/10128550526250737875690\
59602070181518430526781241542159538034155388884154814015891230815955414846261\
29178389258976839994121129752579011130020537668868627188795944281780487394296\
1113220628251787947615 - (471680179978745606755965326768853099053120171359690\
16077615310946180265529532948209655394649660341176620083220193136843226793824\
6038059765852478156141110618708724218557859502681991944901684273055558832*I)/
         21329685845053376342415917403072929392053794103959250830161964633834\
95356917296423593047804117806002690495858406842564744238732739189875696290531\
2711763063034657240112834072159756884007198853558776841)*Sqrt[2/3]*r^12*
       Log[r] - (196561021478364864995064499734528836240746528944951912633852\
63792181660737236046510911777697714501005844294230559283429213971576412889812\
9960023466987575676677212164283640059755183299689175227252976851/632917902309\
43160581864574230113576800632310044655653116320820340360988138224814703983115\
73143356318106173120185030013862704502350436836899152207522460851741258896624\
664470118816076395333003375480849 - (5592884057857331709809495999093235815274\
88140530143082615416214448843556373413928287106309737387190091677982249898718\
35714209166451193866418423166693722264409925962275231779427004150598754974630\
4302569*I)/228038253238897226966508458109803057537101284252858881410197598721\
70283061238714594169193244168724833901053436875257123441728056870696766937368\
350322089278413631512265632880104600940908156000017205365)*Sqrt[2/3]*r^13*
       Log[r] - (259045453098689046638248342877345053221425326332040138672877\
82392908721716383893556142479575325805255728925904400249935111814916728530246\
950727252545345568160267906502362418611751096543140818862649831/7531094897821\
60541288304043534185497559038086637855613073844772633733534180745886179727721\
56804948003487248031310415934980751018972693341847274900308799670500805824721\
9116441250509383651793186868271 - (211203788894275202165200145679113082544052\
54444313011049567910413714187924938727038856490910907025326789304505587210920\
30831831394486311132124936712256973464735843311720699444461729939249249659423\
4848*I)/781828666095237794229650692033669157359260335796437397532224513012698\
66985042266130255066275680300647248705916070027648705875800683843591997944335\
5117008862760121755291655857660624444944111576676625)*Sqrt[2/3]*r^14*Log[r] - 
      ((285192636960181170624918493025082985970994904430254152760174715199138\
54570698328556704096597767099263381026026149427983946183773034636301094953814\
12265085745104884978252706748835861499864446284371138772/37698352408701083091\
84734303470378940337436206737093457872195937771099148289439494974980577669116\
37920756464969288876207372904805649351046037304004291837042337710599334735477\
24823487169424287572971355 - (11910879277172040522118852546790469252473025462\
86733629675252570521366559877564007662076062259302337278435635703109461587906\
08034599286810567801383635416782679202946752140974350007406154763577200319251*
           I)/201361633151511083378977317658262076262860800582118984789936673\
11478659801697046539503457713871538315808573855028224065459865349122472513597\
14683653012273507029892698029268228470666593825546044171375)*r^15*Log[r])/
       Sqrt[6] - (94307743237956620436805442791661347195380456621439396078432\
91153329848203972140589641210784939657014364125299066835962541082889546179912\
7290076189049518957310826615217437456299102601954873466198562988/228114439904\
69753167101602167701488771205535308195082740796619619229338117127461594411252\
04226411314438791047937813344404354482293985322330540614793837739134876883590\
171483229843261810446207052231155 - (5116129489388603454872923253668516641557\
20674491276787221463118973606169669793698282395837613198745698896879939971083\
02926822488801063625574137663966896105638486735124374776365617495344814703141\
4396426*I)/158838840397133050052345859683330662413741259706559765152093372387\
54865690463569823571345936477854391816128748056292810201564443685058298707892\
042305233272163772201413145175876378637009967049018272789)*Sqrt[2/3]*r^16*
       Log[r] - (402825588267002571729289001166470161541596651681415221753284\
16492427487858812031471449189957540130060638979470919477591824143374720546739\
071634277021491607374879280109833706236480018609645188526214433/1344367689358\
16482858349035549576754876381761376763682039507200550577680821396703526070702\
99706386923292927146038020972350647803191436210314246598030925588795792746575\
52632501374279706136052668840871 - (46953834016277782525056796439763499294573\
16008514836347562898632552383780940828407180667328091747723924052560761740035\
58955509664072099819600828351431518121105723390753638069845022458591063001997\
734694*I)/2017290918925681984935438043053184818399706398029033219433695011904\
72651922690164121880129760656831552904657149438152379687256918417603629677756\
26211061232334210886607711585111134782718762576471532587)*Sqrt[3/2]*r^17*
       Log[r] - (898481201935435334566070545691041424835855878914263472247693\
28428050071709979707632915588293321469750678043662445480393468968867324746474\
6101861738255406783131019129994997672500063895534639238576649650/184738414599\
64018461847619252375387170908491848986603521080039361623481004362295844343969\
79434271603902394222910318158607676234569016027160461536239408221343197895497\
8875617402309236377195056048286603 - (436939397186583499377517888528050709947\
81218350786714401176166988765980707278977341378991044075085328712687798084879\
92928714440983105943236877622939517064112117892362010163314583980381679576398\
617537728*I)/1159416789421188306905763889870462924677785431571908956383000974\
23043706001666618993650288326257087146633161340562466471658735058401410905820\
957598952138622539187849469921729083551909267681652836643055)*Sqrt[2/3]*r^18*
       Log[r] - (691144865335945131698066320665723530764471368282001574850838\
36206170289364584603743627111829409611621362494726461489774326821177990947902\
610566574113274263800842662497276558509485941899791504827295342/1318746607622\
60477361093066492266957660834386766483374962810915195401384189541187112407829\
77393102897097475190995932947493930670119459148275889917991664619420883406761\
50204544954692522409070489629095 - (37804333125831408043778500549275667373577\
89433176575689441356212203140476660074592853260642098976559282465907145624500\
17923843664792543035021343947641824730291456556299820804057420120219882198215\
4459624*I)/932844925536083499865216731746935833201430003154221365476016105345\
62728800304730685385916820530239209193664313372677612223767509346114216584889\
202914501811567586965950146935497241985313531031425306645)*Sqrt[2/3]*r^19*
       Log[r] - ((21973011929269293570269658546315400706310299136115175719811\
87172844832259885929340246942924137862914819256988114838147032106062462612931\
71754929265623352043835126669679479267789915870125717892804830221/19525911993\
20676169489922023729083705367052176568870075055760450013490431050114673458931\
31067331881260484401176170918605509259752084384465362468751338498086376860316\
8682910529687724541561124396066945 - (482525713094525715795670799525247464390\
17435273495432520878234822133959611015355845498648230708916663105583181437453\
98706367977511276016693623067163279323881717232757224209866260267748915902212\
9240658011*I)/555505522155973159761426586180417957125304627576534334209149364\
27026303297376358054407527468809725648345281173094875067551626209846981010014\
4291688233953403161056347569552539150819046077115316327992115)*r^20*Log[r])/
       Sqrt[6] - (r*Log[2]*Log[r])/Sqrt[6] + ((I/2)*Pi*r*Log[2]*Log[r])/
       Sqrt[6] - (169*r^2*Log[2]*Log[r])/(12*Sqrt[6]) + 
      (I/4)*Sqrt[3/2]*Pi*r^2*Log[2]*Log[r] - (163*r^3*Log[2]*Log[r])/
       (4*Sqrt[6]) + ((I/16)*Pi*r^3*Log[2]*Log[r])/Sqrt[6] + 
      ((110127710722496547934299769256800153493502098201951819/
          2163593824717656702808427736792564993617893809580256 + 
         (981978297798143495930352512715503812637316639445568*I)/
          113663054620756202905115137621022450939289070044423)*r^4*Log[2]*
        Log[r])/Sqrt[6] - ((29*I)/128)*Sqrt[3/2]*Pi*r^4*Log[2]*Log[r] + 
      ((840822120565748793889723739427619244468013749982489737827666137967822\
116032442442957615691209018141/2522946772310715307163370636702413980600092805\
76502800707322938475946116633501738941733780214963613 + 
         (4210299251664678708999419205045552117016472704065562022956836792897\
110163608612531631472226793925144*I)/4467266251990276389755478945249456146065\
77864274178048514147508611915030487981083865682383208752203)*r^5*Log[2]*
        Log[r])/Sqrt[6] + ((7665390222891058542017753613161299688640758886360\
98107366174341627427698122402676437435981459691875/24232200756841903879334427\
9391433490012899219235625675646049943522861515303411724778715199387381196 + 
         (3765299461326325272646219906320020118878228714182333938888062414864\
9781685378806620356937292872179798*I)/299633010745667730718224206826852464926\
3808642814355892777571785183695024344425707060967215308650573)*r^6*Log[2]*
        Log[r])/Sqrt[6] + ((1242571988226885175295692259872288242398058268118\
374580149181057011285196348904047299909337168358291/3993944594600535039648581\
67749166669348910855831523754012498519060764263574403387454351695188063057 + 
         (3870696335175056705465854895186808451492544843453392135609584808484\
93428459053219872953687816197141040*I)/24603175735944346333273684226160838867\
973683158790847522733790398792126412208237943233385841217561557)*r^7*Log[2]*
        Log[r])/Sqrt[6] + (31984209027312454039476116922770205979753507795765\
53014842231241277174212504265339825704870175775253/20467533035492433661267888\
13902861163263496889675770261545016211217400477686808486000077076747882055 + 
        (48826016047938055690258228169868040175461331817388196761659012526020\
54702940161356405677434434852856*I)/51537587103924059920554104810688804043174\
8714491060724546436526451892054370226650954755935344167333)*Sqrt[2/3]*r^8*
       Log[2]*Log[r] + ((8552063138013497468214356853085982887889830315747480\
939009854422089501381074156511342852435100434608/2692242923834463759024846306\
664576904314613006723666006250483899851786096946495784423146796674620355 + 
         (1056608359288534847225892580073288710674960090791330565095757999600\
388904332538692599291155795596567*I)/4752977916975417280032642645535256585671\
5015326984350694282962719304285293067533545863525801629603)*r^9*Log[2]*
        Log[r])/Sqrt[6] + (60140292052814702788639941851112353310618856319184\
89227405829236020348154633670046069952100184853680/55548465126499927479479059\
83623933321491329049091042504515605721960256107826507869399206186951480167 + 
        (17285443105731619731567746196630050294151396448121086012698037142252\
799373786410297329788915128348549*I)/2026197010028078898603780192177360691416\
914263535737628186593885093351808744316907490758384954780684)*Sqrt[3/2]*r^10*
       Log[2]*Log[r] + (99545193307804463695202693604698869132463280530978139\
53794007586201033016345475233132263931287114716/59783240476753540608795347409\
92712664511597586877692266887613970771339007094963112593308009021209405 + 
        (43984597447047129806492521756136283207488553915098496750599812388182\
4011833870275167978420389445716396*I)/302895412403541663759290092009792458309\
94330488488446190788605685428690895632523486004085746298917435)*Sqrt[2/3]*
       r^11*Log[2]*Log[r] + (530163513962712743896584341704664011300624032171\
168573776500180844950858933235398034803590173402312/3102309734733633457968713\
80666151727921806345017125467617910468763315850780752902435824231519688745 + 
        (19411022225613892298332471574932730726046597333487140393073321127443\
9103915612335948650686431307218802*I)/119143607176089356386255408715864345466\
11838299486947415001993406342351150499963505052607704109154165)*Sqrt[2/3]*
       r^12*Log[2]*Log[r] + (910129370003533112754833208807993837041751821014\
743678756528625259565043303028672258829915503622494/5188948866076573252012533\
38081157587356431933379804571858833197253736086034318054623081967407066459 + 
        (27549056523720164863930096739857256810239432527025378673195106947741\
559213396471924399077882071683332*I)/1521226219466427717285381469787756319585\
390144368738664145329385938539120927426706400409041334125997)*Sqrt[2/3]*r^13*
       Log[2]*Log[r] + ((5884550173231352351695094817865809345789309216621075\
774784865335227991178711243351224600189589068576/1635158660621617299110906630\
832805337113448492497148507718613377744236139217226193885333723644208033 + 
         (7613790684176458103105041666367872316246611123912924944963588536454\
49327662933104065049848661923361*I)/19058579275175699955692295055090253982859\
074687499668954498462319539317144086929695049374912992445)*r^14*Log[2]*
        Log[r])/Sqrt[6] + ((1174724327407613895687516464378102367480802115456\
069252930575510503421169796254477470372221304381384/3184114533751135833399455\
04332572632503997364520211809208978145928504874440647470181786930164897577 + 
         (2150574629793401769432559886860476800312215194730554719276015431822\
656351940516951980710252397531011*I)/4912931638604692001861836212390560531424\
5640105528999837036259649819445817036582910968330871956980)*r^15*Log[2]*
        Log[r])/Sqrt[6] + (10486514907987561857887465916603605023590700291661\
531897960539816112526552085097946776203635014414/5549744596097715373884973859\
953940899422400138836544513518259869428738549081078559103178822311407 + 
        (12042512302487846458700522794359315381132018007405697924395294727307\
719739141023888938663665111111946*I)/5050128962064725255445854249473429432524\
49339006294545552159858630687158957946752111147145952376805)*Sqrt[2/3]*r^16*
       Log[2]*Log[r] + ((1141437456577270378829545493522573207298913044227622\
941071820649670017253025843125189914640415077288/2951150589918774432271537289\
43448423999825339212974009251089245188448891802092741873265940702526623 + 
         (3012897839695808793565410208951937348531705233138550585345058049478\
816571478048062717940770389645691*I)/5827333613211762740786999419890879059150\
7738506489202626819068009081613016133634477381178144051065)*r^17*Log[2]*
        Log[r])/Sqrt[6] + ((4844873299131848091172317100575202379839904178860\
63929902517831470085577810801210284030126226375992/12249422260898356343717277\
3031958997969210524741608593842126779680985075482400173419772592518231649 + 
         (2656368923633807569184389705680728777597628368333601900543868890445\
9567422525859528976833028570613039*I)/476005499702018146923350573419522335825\
933293543271301438321703706365919603020245685450546679402220)*r^18*Log[2]*
        Log[r])/Sqrt[6] + (47444276575338606187654379360511994435100798067768\
24615790508978405981253594498018857201228182879352/23479923407038031138775346\
37908441078416202161085534341266757156783787039780099223198969746198871255 + 
        (47290726972233878936703642739097687703252114558201761038543030619746\
824533432360039787536729488862662*I)/1576402033006070948160063113924738774868\
160771502214303492998983785287606639498052003060216134050587)*Sqrt[2/3]*r^19*
       Log[2]*Log[r] + (21253496623912033003939458821734695134109879380325003\
9288035268896668848710716017492855857323358343/309068492430572105117694176389\
389065380334153281295359745553754226403318849931357087889818288470761 + 
        (27740123743806671618484733605959713792625594933483583895231718817405\
962037023701177615912882318948364*I)/2589302502586881387397393764812140458310\
422901011849711681693206582304772139585118548779175333278393)*Sqrt[6]*r^20*
       Log[2]*Log[r] - (77*r*Log[2]^2*Log[r])/(4*Sqrt[6]) - 
      (141*Sqrt[3/2]*r^2*Log[2]^2*Log[r])/8 - 
      (1047*Sqrt[3/2]*r^3*Log[2]^2*Log[r])/32 + 
      (9513*Sqrt[3/2]*r^4*Log[2]^2*Log[r])/256 - (31*r*Log[r]^2)/
       (4*Sqrt[6]) - (1271*r^2*Log[r]^2)/(64*Sqrt[6]) - 
      (102559*r^3*Log[r]^2)/(3072*Sqrt[6]) + ((I/8)*Pi*r^3*Log[r]^2)/
       Sqrt[6] + ((5485491071675160170541679744064958656025361308069614519013\
700215484316085251648974108413584328670673719/1323882209689085688099354467617\
86960922904679058223373188807603433728604699229164133932205944450207744 + 
         (9119881219361843929838755010375023257930178021617326371986110747465\
794986555919831888650676047836512*I)/8444940663112025098786773995465890190863\
419166397690768540528273907168592471238858360186748873316677)*r^4*Log[r]^2)/
       Sqrt[6] - (I/32)*Sqrt[3/2]*Pi*r^4*Log[r]^2 + 
      (5173747235683147277602516299916082300897196180354244349473494611225381\
28317231488950400754548438517990363856831315130576131086109786217631674590594\
647986069453652432999909852809293707652584891539/2319017926942269031003882053\
57114710418262130416235023504077261655041946918975328393094033350143545752642\
15393675338222660636759442125818036303055165943885414859782138523385889427682\
2181886322019 + (245951985956938703968627782994573692633685051605106005628708\
07186174832113673637328612595549339640931568387735770606820580118006122650591\
71173376884089766051219732179246656488381760072113069165491830*I)/41754105950\
20290156496799460042182269504669840784589655131670867931944070139378349094097\
92259248392578920852448014742797435803344438552959385919083120067056069660383\
2387899918592414467647407818393273)*Sqrt[2/3]*r^5*Log[r]^2 + 
      ((220588653896702347785244987197787801628214933351579770481099424473388\
88346007410964240883447238526344484673464175993688850072257736666691046815167\
28123702991429694255996638151782294556071217795809587/35022061312934096183024\
98759230198234433883263454964419639859979538801542906462935529904202712743976\
18526577006211871671505068160505342042302003594845845038458778025293376111913\
627023735273678438536 + (4446689260303956031611098404952442318507257483221150\
00861963296380598378952939360450520964354862020988122462580016661911882767351\
121450941352294131987215876295040952747869727334444211825128228316552957*I)/2\
83085030468407315008436791667366881157272197495418083206615712403468683302566\
10226460176714787072263005998640575726387646650855931649567920098756624615101\
1291031747054313286189527175940753537959855493)*r^6*Log[r]^2)/Sqrt[6] + 
      ((307930295282261818898109017633304250002558985311788139731766071921007\
73115949595933922633688310855183185937065138037329405045222385560353181834383\
560002935835327094345678067487357387904280436123309573/3776508054630951435954\
30968609543262582521569590359709479157995022084256189257201687688323093764742\
89429697732528128315434170847458384705143963149452970125997937516494670504491\
20822440222735738289922 + (34901071320713366834154075471857993035181979546184\
94789084249138818397721466248090910308298142918753077820547119555415823652845\
165108609117454595659588132147301866562807703484183139705545399445569204560*
           I)/177472396017840245753245647498067752206264321503416436984781352\
67187297857602701083262272154255340661038016234164721377802262480081594542406\
89103717322837096095712628157691085549828322547057160461655903)*r^7*Log[r]^2)/
       Sqrt[6] + ((5752067426482840421954701643752112293377979184437589223930\
88148891004324672462856492786135505826051082662402033068145149058956348335811\
82119762856794757639971611560708874268025642063805483398514232237/57233400853\
52415435600570820392575880880038637957588929959677461098139015643128463855678\
70932426511820720513338447234862648529099031413277367023631718634381506108869\
7963225304477910703092418807111710 + (117242148397922342430902075027325490929\
92562702738146332226018149616269859380082040644448516846768203142227316152485\
2784231751624177533194253570315092*I)/495012939771831797953898709217532249726\
76859103319352013306623461180787833549368630621132503642682635961614482305920\
219084883161512641979260192822143)*r^8*Log[r]^2)/Sqrt[6] + 
      (3188631553960857704852624569785434380514059766771397946892587454195429\
24189597118638761103941728944156820234792044225875475206869971337115508723319\
157087047193773539982312316827439005653368011204102387/5313315297853653035465\
89270588767721514572915833905423764458848551491604034892296137008898837090268\
82200008387977809063584945187007399846252799684056458881144562648900318634153\
850438958122162225045615 + (3249442319522040689793640280316380038147504793792\
94327492612247850848484856200578774166203273885282408802703926500820289004128\
1204206758265766826729*I)/233873259871965115597765904924741678804538284178654\
62671490374720772982793276808039723055778072267068747041528082958626908173357\
19824541788398259323)*Sqrt[2/3]*r^9*Log[r]^2 + 
      (1326831947722862670248113311401733309367151141246855951830649579600211\
42059572348162318683841058924310695029136360067541042950141284429116459800898\
5663415547698570753192447179646047869133549996071804784/283929946901641298385\
42924357647114443422788623899829610438547717732557095618234520944217717227088\
40498592643946546302643598790871189270430071510244414701809494007966769289654\
51097804200452262448269769 + (15449895723718004288197966525782367795698437276\
35386337508701659950152312176107211359116263453932638479169051766890264397715\
8180353110139118469706677236131257590293618176025361164224311709832909735*I)/
         14488275402214184156338739300582705618642548632840834856665163519311\
75627277949704291607777566435616555410127139473818064475475089661958315208591\
6402045696676848001089278689587534532388884949512934)*Sqrt[3/2]*r^10*
       Log[r]^2 + ((187904171833969288524368580556347311456868190680361565277\
15956624855570301946099192962628401460560722431565799265836966513232531540423\
15185473234913369466063651648346043331971079116538228818134277823769/11667098\
77699605900454652286519480478085239433778717918377646843295401908788437899014\
49529169476995591186276035152642055995907211363661574010108996307825174985761\
103387877613350441087111182870055851305 + (1022682570058505799714147749550323\
11801857562574459073793834355972735979182497139964984695102393559267876589823\
2715974100214353984300791379700087080871*I)/281703938919719164776473082672296\
48220580809030850403950554213710472017469020142867040273461681218091220382749\
5343734255280443396582697449570947398240)*r^11*Log[r]^2)/Sqrt[6] + 
      ((187056333931038802569167909641645872600373505814391486494068796183786\
71829304945418658578749462869734859193737756435939962308442353279555282194013\
05495854759460055253746281421711521474831432163438532/10242342151121665300265\
60768926484952724764085946427489051473806142904623294781349664891072118584921\
97203332556761837188024626225656144627579188882815607082813283011434118032559\
651886806170749608953 + (1060300960537105409997752118731573783386725033678084\
83069951221833333056635035691141105043448945305211055955229319424197574751193\
2697842785829593265601*I)/260322366668492879340910854712047184144633231376338\
62831800864925789608327942515857107408976287165220978250366967061138154687323\
7054899660336606279630)*r^12*Log[r]^2)/Sqrt[6] + 
      ((113945857266075316541810239776047728182552307054601281971023883405825\
61146602649683282150530156087135445020213435939206131021708871557709457538751\
33050428266468319843597099149377991438635993210407097/55603749441135093497536\
87074641776632061591196539951201086280946629420294302724409845147041783777542\
73594408662227888824278044989993943188149894410035642152713369008573564349872\
21732218629105848053 + (21426707946171351060178952349797857594152490753328695\
59422409587303109599369137749166636028122322232653960016826785214870222476213\
2044693952510682574821517699110026894546746648966083030681920188479449*I)/473\
26295761164556658152604193386800149222931037835525596870926578828146224177201\
47948027014889615448328661867871899540654924645132761181579702565619655950203\
179452907147776520816271622534226884300404)*r^13*Log[r]^2)/Sqrt[6] + 
      ((922364716244541191901219063701718000519970814593032161669123213701483\
47082392830669087947409801962545579972146376865012358483652963207699262357840\
72253368010239581264432308733366923767647934539908834/40466405051647771185911\
28873537349864146649758662228759007551733427186223172520853440094329730102392\
59855566141985084984473260062596697770616965599490657558533698645007924596506\
254812070743143249145 + (5420494517286068657977546714198848391655080566438737\
04636957494562847160014422318129834493621637151068414355459826429543962056195\
66358691037423480453*I)/10854716527266961010928136434720629671834586247952513\
09389672862065373298593581589302149461488710326475318899810586806425995522492\
4664016522425946680)*r^14*Log[r]^2)/Sqrt[6] + 
      ((276084313584411749896039536452831401500627504201279356896647274863125\
08136703006049951338460616303327193457975040899941769761404442226701017790943\
7685737326897799745709962270754696150559359656243112/109710965032743620476956\
28462362266368313681109470380056677782054524074529440245779019382470853991068\
74123732687077639684140537451570824755126012986020083676321152187707345497618\
5587144190536255415 + (125640959673185894089864130317625669920333029144230830\
37310277400804765976106300689652028540025758570774490100328737604973088427939\
2331310521571438821*I)/229618795769891416933115843911298579599548706534531171\
67324344200033696108916127486073723352489015190856682556195646804482553187722\
935611982641023840)*r^15*Log[r]^2)/Sqrt[6] + 
      ((219086654102612191412309298210012694606423664726186207897545804221321\
73732305793350000883888878629296584237151627978928083878688082126562262951581\
093325129318939792260940372288081302156755990898193/7936394160916762712695001\
46887713078859099327177069935515479010242773293826339656245747353544091494404\
29307059688803003410507386134032806595496841477931317377211910446800530861796\
3793421407484778 + (973759633551414276069221878823046612081430808790741154883\
23009549125482838580258727217191374646414711416957804570188061284393172244809\
35530729061853360210768034148871415190634382173008229475105713*I)/16334172152\
67152580451573672549452744972856634980569746283548037345571986586256582610820\
20113363806895153081187096795826642593848644834370101964022877832150934173903\
9924428405622897745840255259995)*r^16*Log[r]^2)/Sqrt[6] + 
      ((519037596224581514779924364324353027272556888829891427307272061831550\
85999709792485310928949636610113841038926863173877852037573129832135558862877\
13100411121158233165397242416422068479530559215076171/17235841394281136060991\
32788496846100542801587298002373642717652656906572034749109762742241794069649\
48263861083912001472260322396024012835800701381793015594269139146640136370244\
949890866630126872705 + (8840528095781194738967954805524853915105441678881962\
49426833108246515936432684878757155107074430299776942654904201838573965250722\
4246732906147203549*I)/136789786503454801051749721904847682550968830145719567\
83312214501786945226180360109063399178831676724853173312608471130214141579019\
47332754540256040)*r^17*Log[r]^2)/Sqrt[6] + 
      ((122645235384256393320568360478844752898323982270410469784857273732804\
93284439945803783165136003949117732951732483518315568296481191882388760198872\
53484085882568763856506914110381315011028513301819394/37518892946077719981395\
66391826684735010722890772864512389881387369353404632536727260470606824053133\
39659451067358840692347280538775693684090640527832991553842899563732242923834\
23148850185863789765 + (57362134563565219168972851615398220550100849368144777\
99102722765496427309655006419699208463351698351692078029548647668602625898776\
30975591517427284171*I)/82231624633080050574304254773823781738883126112241360\
37640755703260044106939502245774555922440495776943213648734220961695895854526\
6068951940295510240)*r^18*Log[r]^2)/Sqrt[6] + 
      ((322680577121557938617121749705621705390657924979777033561618835154437\
35480248371719007510043535510574006989980460600377099002954907843603904368239\
7544570976144817613900236585208695203633147646256738/913354908225035810209017\
67401429493974910506477208784076895265923278697338962313670752795279098237811\
65209653857148034072441348260372839273529775914828353823350462182841611819369\
803559329005052197 + (2044479180179709622058386486297760780799964347970405465\
73948534760620063977451795374787576001377141887589984653925520824707519419659\
6851860195727645795814633438100658455359015667573994710341285540375*I)/272604\
91368349441865218450865272358856158655689068545496488055515154854015883539883\
82489518943449080169992352342339625562153231629817112882027785000751178938799\
98493837640684544539653891431263921897)*r^19*Log[r]^2)/Sqrt[6] + 
      (4795365414130221865538447016033572817957453942219144863466441949131836\
55784710279783463952667486203945114965005326320277365884419938297548514366974\
827069196643236688780899130795338763728420013453837/7565021885264591447815398\
53941776833168715626775022669849609781293131801331161160786645346775085099945\
22430989044824276019876919342883334936597123896698891590911745026781371697793\
083358995386522335 + (3856244272493938189994736031061668180508920382009008648\
94924108407305570457836427849905911539983641968777090204177468026936416324702\
09923424814121252582934296423285876019851214160546982692073433882909*I)/28795\
78487124565569498553610882564805096788092345037691632304197223329074687300226\
15452408520402694406139438389302319231181697319486706958094899205896167263062\
88741646440067309071086877873358030710349)*Sqrt[6]*r^20*Log[r]^2 + 
      (13*Sqrt[3/2]*r*Log[2]*Log[r]^2)/4 + (71*Sqrt[3/2]*r^2*Log[2]*Log[r]^2)/
       8 + (541*Sqrt[3/2]*r^3*Log[2]*Log[r]^2)/32 - 
      (4523*Sqrt[3/2]*r^4*Log[2]*Log[r]^2)/256 + 
      (3*Sqrt[3/2]*r^5*Log[2]*Log[r]^2)/2 + Sqrt[6]*r^6*Log[2]*Log[r]^2 + 
      (641*Sqrt[3/2]*r^7*Log[2]*Log[r]^2)/256 + 
      (193*Sqrt[3/2]*r^8*Log[2]*Log[r]^2)/64 + 
      (3623*Sqrt[3/2]*r^9*Log[2]*Log[r]^2)/1024 + 
      (4171*Sqrt[3/2]*r^10*Log[2]*Log[r]^2)/1024 + 
      (302927*Sqrt[3/2]*r^11*Log[2]*Log[r]^2)/65536 + 
      (169933*Sqrt[3/2]*r^12*Log[2]*Log[r]^2)/32768 + 
      (755567*Sqrt[3/2]*r^13*Log[2]*Log[r]^2)/131072 + 
      (833375*Sqrt[3/2]*r^14*Log[2]*Log[r]^2)/131072 + 
      (58441833*Sqrt[3/2]*r^15*Log[2]*Log[r]^2)/8388608 + 
      (7959113*Sqrt[3/2]*r^16*Log[2]*Log[r]^2)/1048576 + 
      (276111533*Sqrt[3/2]*r^17*Log[2]*Log[r]^2)/33554432 + 
      (298020709*Sqrt[3/2]*r^18*Log[2]*Log[r]^2)/33554432 + 
      (41012759611*Sqrt[3/2]*r^19*Log[2]*Log[r]^2)/4294967296 + 
      (21969837799*Sqrt[3/2]*r^20*Log[2]*Log[r]^2)/2147483648 - 
      (17*r^3*Log[r]^3)/(24*Sqrt[6]) - (17*r^4*Log[r]^3)/(12*Sqrt[6]) - 
      (17*r^5*Log[r]^3)/(8*Sqrt[6]) - (17*r^6*Log[r]^3)/(6*Sqrt[6]) - 
      (10897*r^7*Log[r]^3)/(3072*Sqrt[6]) - (3281*r^8*Log[r]^3)/
       (768*Sqrt[6]) - (61591*r^9*Log[r]^3)/(12288*Sqrt[6]) - 
      (70907*r^10*Log[r]^3)/(12288*Sqrt[6]) - (5149759*r^11*Log[r]^3)/
       (786432*Sqrt[6]) - (2888861*r^12*Log[r]^3)/(393216*Sqrt[6]) - 
      (12844639*r^13*Log[r]^3)/(1572864*Sqrt[6]) - (14167375*r^14*Log[r]^3)/
       (1572864*Sqrt[6]) - (110390129*Sqrt[3/2]*r^15*Log[r]^3)/33554432 - 
      (135304921*r^16*Log[r]^3)/(12582912*Sqrt[6]) - 
      (4693896061*r^17*Log[r]^3)/(402653184*Sqrt[6]) - 
      (5066352053*r^18*Log[r]^3)/(402653184*Sqrt[6]) - 
      (697216913387*r^19*Log[r]^3)/(51539607552*Sqrt[6]) - 
      (373487242583*r^20*Log[r]^3)/(25769803776*Sqrt[6])) + 
    CA*nl*Tf*((140778602892406896147738256911193818268317471616337*Sqrt[3/2])/
       21915693495970954839280033508894269701652506185656 + 
      (((169*I)/36)*Pi)/Sqrt[6] + ((I/6)*Pi^3)/Sqrt[6] + 
      (7928084360986838312608111174532925375626993342543261089451782138587437\
337440888008311089528512273357*Sqrt[3/2]*r)/104212426604375567073525301198464\
5928571023325773694599227458311489285176933353540392365489262236896 - 
      (((19555*I)/192)*Pi*r)/Sqrt[6] - (((359*I)/96)*Pi^3*r)/Sqrt[6] + 
      (1637026462484730947056083136909109791527175868854999882230026038236482\
895091777726905717304277171223*Sqrt[3/2]*r^2)/8701112057363450016392646154447\
33507307655433939426668776864683063051877981193872552736388168967224 - 
      (((238279*I)/2048)*Pi*r^2)/Sqrt[6] - (((2113*I)/256)*Pi^3*r^2)/
       Sqrt[6] + (15623891115457068066772903274755147792768831339731115310200\
84483800034918933987403109240802856835089*Sqrt[3/2]*r^3)/20797534526386311681\
34370660052752467683529020985908957656657275409503406573286384591052333799496\
886 - (((13579141*I)/73728)*Pi*r^3)/Sqrt[6] - (((185867*I)/12288)*Pi^3*r^3)/
       Sqrt[6] - (79544970108760198413048655783020749027423697446845963713880\
372949715844936469661869337698852768321/2168703769360204311578179167118431909\
617675220854693986376322054769191474928461301676095176728946436 + 
        (213953036563893421956829609101049945263192140814268*I)/
         104777774435133132353512268929079192688269176548875)*Sqrt[3/2]*r^4 + 
      (((12045269*I)/49152)*Pi*r^4)/Sqrt[6] + (((286919*I)/16384)*Pi^3*r^4)/
       Sqrt[6] - (29297674345894538869552660354041989050384095842420199649515\
42165302455981401688259705436059276387411/50507571680425761659760049061851986\
48586789858197355597634602581776963148403155395993585543766516656 - 
        (95839839378219124308536571159918396693894706857469675513423125142231\
34362785947356214319556601651039*I)/12414739535774956503734323988166960843856\
120856120998940698127584664828677580961915180957709713306125)*Sqrt[3/2]*r^5 - 
      ((343842089732067614640926090319609014431436605287978991019815309318853\
3622457848684642547963009292008/110727750898035948130295851694015622877107909\
2236338803858824261646874801201147237030506474705444039 - 
         (5602907561523188660801804841203202533599412794020014683078175651680\
487132413546034561653273013203299*I)/1727649787016037352850828642279554455910\
641861347535658951180527311511164065685613290298975097156921)*r^6)/Sqrt[6] - 
      (7623738407739444906792217334031584523544307323331706637947179535819032\
93589904927534936455220520291/53346869721894678177420739218137968915898659737\
3792474989808571098682227472696891779483899431798292 - 
        (25755613616061637437956140974383190515012444349384115665676863586944\
30335230725540815969628826598798*I)/18917002552290735558503862429446137572919\
08072289026160282495165304987619084485887305920433053266859)*Sqrt[3/2]*r^7 - 
      (1074273130040414371002962760382169317959959344303000224005687473816497\
7753581102398005496238418841869/604109160778144962343467089673892279140338483\
3442294884792580206641792589224723895420875293758658608 - 
        (67590395352136822875623996757190534732521488711495388733787728948669\
668220124131127487637620689246455*I)/4176286158799859823538048365659448315771\
1798547208995093361593054317450135238439965301288528720453089)*Sqrt[3/2]*
       r^8 - (482397588834509502801992478707892856960400255318753393971062819\
287700937754288198910067125052047157/2304730322818074754720921524098862657183\
11805385839509119136025370200042944406170738112385581246173 - 
        (86010355039306708538650403771289385819979706057235916409836017484080\
99221895960182461222706905043919*I)/46338561875817609708806070623073715052197\
03091771606129127767542237138658498335984990152650105503883)*Sqrt[3/2]*r^9 - 
      (1789288867214072872672767604002811097303347107942091772070141136970680\
53813394538024169349671281241/75157825488594554694115681585401875119508998001\
442622648659188456865515524659445319987940293834192 - 
        (15289259049542379216009084033336441187244677173402579395017756816339\
001205997244150478190761489157903*I)/7358300845799797906637008013476227476624\
902220339003182536562211711507323619096721771387200722622116)*Sqrt[3/2]*
       r^10 - ((7258751590147104048961435298275246642115959832491404506778393\
0592627556466830705356185388374979225293/914305863815420472517906499739666675\
0779442997960594599406189089065679917936564461909551710132293184 - 
         (1811679191617828122563793280044531913774923144431384316525664773956\
0362504517776064158174159808130434*I)/264168927673117876570634562763617428777\
0211394357877845836428142901558813543180541070442611954892675)*r^11)/
       Sqrt[6] - ((9634423394269032475745307558493566471699549285726304144918\
9871337189254248935093402476142138787231767/110975060544262844175490614351973\
13599692121157319469615147239145383324158002843019566541623094028667 - 
         (2885336236629541131700152178473656953240472093609516165198217955685\
4217319302006388761231290178835387*I)/387402121548563027159173472450007709778\
9390434077821204054238790738352502135345608245189379665468300)*r^12)/
       Sqrt[6] - (20814911881946474331075467289129081322766511340421055021590\
271004103563344692450352217215186280263617/6658337066716652437504974683725575\
644554838129897673294191568314075479046160006975891022050672530039 - 
        (34054816172061462567043530518080387357142321977208473190009681471368\
34840496354525944026131195093283*I)/12758186505335045463906841693758073645279\
32260926705844619034176285553199543853708352302286979035399)*Sqrt[3/2]*r^13 - 
      (3705166017485550829990860984799309307457134084002228922951650607475492\
5156778484000785009290001955600/110753054575547017947986774071725855025190779\
76018586393377067683778090086045541102556736352791405419 - 
        (33245825538436115818318103962721375705058689550225724230326505313056\
207882037074231098953077006495423*I)/1167704884392055574079407813029516131934\
0067554541435223288932085150943145780698567948945560840696308)*Sqrt[3/2]*
       r^14 - (28271929565727767033782419121923121192499123099235439094604126\
452198622497100215632463392685420120709/7956057419765346418514512791475764640\
216361113346955624275337346882844578583769567807400404814470338 - 
        (72906060275000323203963366239290935849487742790824451278829194642817\
81987863262028947418793005645535*I)/24163238564965429115999166889744438640050\
87941906014619453834486227240618900922452970062421451341101)*Sqrt[3/2]*r^15 - 
      ((157401390882707542375919508868327159608464135580725207231168344368298\
143845399975095125297033956392737/1398448820344964949683815892342697417788034\
1539177244847877839981099180179339553900447088835499090660 - 
         (3501875213521649703405978787558936201735413194698131575037050675457\
2595221255806069627960737849443189*I)/367018989199906073673404191448667842837\
4871980630847981955698060298556208771491194282692416001571004)*r^16)/
       Sqrt[6] - ((4762672984891935741571897281719321581855014213689592117933\
287006588700536540602305883489760226271639/4027811237715914972782702679810838\
69218516591297648077288510588629800071375935584042650932482581965 - 
         (5387092088159515416461488630560606814521200931521694892674496209234\
909786609932918962118184259896988*I)/5380319841699449805195647237722259181133\
16421938880361871607808349401809825789851575376218782419359)*r^17)/Sqrt[6] - 
      ((124453479152741301982186667832528802299288112895058089383585480490506\
9976136940034643474437341889791/100604777496487002731587488285469885911130391\
970432224807504717068221557595607506721614104969988874 - 
         (5129413359167324570556438146125690516493300555282458786458203710362\
2758488130982456388225891302198436*I)/490053064634002744362266076066586051179\
7297815521424959483045260472409621808411861901998673831367109)*r^18)/
       Sqrt[6] - (29734196757149815509922768886997710988225801830322198086324\
213875519269997275097170739370975799186087/6917061023142950494171828299851640\
152831702797390620912853198612934729526773333172501598213927964146 - 
        (35380892079785424525212302244845514557861405464315837399251099352734\
623709542243153115532677088074542*I)/9732187842645391581734368041163821564390\
641680139377880811017936653170403398782854198308861558334763)*Sqrt[3/2]*
       r^19 - (25620508802399828137224212561677104668103475775134151756858248\
872219372073977576778693313783512709717/5734663256763408083815513605550690815\
275560325319433926328188307090452186207457103416720045241596999 - 
        (21166483929826920699937210677554905435525928373625770895701156580999\
946859108619973735978443528061622*I)/5603649218612226985545722322656070932633\
688441809746557077505097571332795590883732754965629048156277)*Sqrt[3/2]*
       r^20 + (289*Sqrt[2/3]*Log[2])/9 + (((583*I)/12)*Pi*Log[2])/Sqrt[6] - 
      (Sqrt[2/3]*Pi^2*Log[2])/3 - (197*r*Log[2])/(3*Sqrt[6]) + 
      (((7481*I)/48)*Pi*r*Log[2])/Sqrt[6] - (47*Pi^2*r*Log[2])/(4*Sqrt[6]) + 
      (12605*r^2*Log[2])/(192*Sqrt[6]) + (((1067545*I)/3072)*Pi*r^2*Log[2])/
       Sqrt[6] - (205*Pi^2*r^2*Log[2])/(8*Sqrt[6]) + 
      (57919*r^3*Log[2])/(384*Sqrt[6]) + (((3578959*I)/6144)*Pi*r^3*Log[2])/
       Sqrt[6] - (4303*Pi^2*r^3*Log[2])/(96*Sqrt[6]) - 
      ((7142216120699766313317030695800911796956183518211651077/
          50855822086236971854091971232745183714751916412830720 + 
         (159651078005311155814369981614083492923770333818708*I)/
          17544503991648264696836066742639305472937573293453)*r^4*Log[2])/
       Sqrt[6] - (((11689673*I)/16384)*Pi*r^4*Log[2])/Sqrt[6] + 
      (13619*Pi^2*r^4*Log[2])/(256*Sqrt[6]) + 
      ((131066985782130606404702986122180767918848911198939575258508532182473\
8424244786485796570844657515596/534589874848128306085061772797967546572666892\
5387655790188592463793535484981177280489502945942837205 + 
         (2062169188781009491897311267721972715714310456160574937503484383118\
450188909610753959133940906768139*I)/5623924416223233577728819129365230238366\
57830783624675599471014094675680967194351207255327912678929)*r^5*Log[2])/
       Sqrt[6] + (70659308065471010061874777210875177938877762742795527082075\
2818979064549149144032681922536967784132/680362031784742109492460624048183334\
1986931139962095417886492119650447146194749852304116875113606175 + 
        (21704780758814502138328779866941603846886373614590291549075285083513\
40943658866756594158864634057846*I)/90817590176706004614332785991365821727182\
8852579223815105783143203721022077389092195655063741900751)*Sqrt[2/3]*r^6*
       Log[2] + ((21263252520432018224401007636630952145627702891019411314098\
04362962383761369409329683994996488658/11724321210055827655797208809177488153\
612187034832686747077072430856758456181557241367414034742825 + 
         (5428150955771166564632744090609046556105112309500119273323131520350\
042654505283960119189482866540095*I)/9420548587635721952080109377493247009943\
35416523917495159055771548747385533383178383423434664500849)*r^7*Log[2])/
       Sqrt[6] + ((1843414598806386318628160680054233252814303374137950327986\
39143807514510369129791466957791350190102/11418282842582173862138184226724491\
27692976759948007350531335746080675531444619985497915325525734329 + 
         (2097449637975570088712940629717339565103952769441349912847117187488\
533763063778852085628688516951879*I)/3156541102135500339503892612504941684696\
88600255409698246738473916604698118710009390933430175790644)*r^8*Log[2])/
       Sqrt[6] + ((1733787267335520558015309077559358824778638464023526038368\
57946624104128041572796404191419465999543/11878596221274277831441586112830947\
79085864130492244167148087881804191775301790429912177129791857550 + 
         (2498928231812826160444100896043271304004517473667089347069929207426\
649481949115676201623262148031627*I)/3354468665768358877008076867821211207328\
71661793201852338902638858532425940891389560740184366109136)*r^9*Log[2])/
       Sqrt[6] + ((1543149899282338957281620515918742437056042206848366153765\
862096567014704511973319507330246705752368/1155030094465572258197795286084992\
6641270970394679660809330909755904202049045160677779254816789643475 + 
         (6345858926607323261255859195663040986134707139926281269522978995045\
605685495040021886302500447700027*I)/7746557300102454408835031187243446280708\
44791246657192343085919239897633438234107051965215054940894)*r^10*Log[2])/
       Sqrt[6] + (10947989997038250659102532466361233973159225955646418404215\
40921528681120789403783542097928281278094/17725431803109171946691910995734712\
861160009953659493368972889187902724598575204490938889058623202081 + 
        (23001272536650298281839140087590888680055838480024874187277696016797\
564453419817301805442015455079095*I)/5178734978878759576277397992435554248948\
837941661046850564916554772887787114700308397300075744040369)*Sqrt[2/3]*r^11*
       Log[2] + (280633839956900222852106038996472597219731780374361380808632\
264058990412935140549886966270720517338/4873703216955431738403510796072320683\
782016437414753280253214210197201754082906766874685152294146987 + 
        (29498450462092637519298488352842930809122990750294687326781984160864\
801621974765177913131421181540284*I)/6189738934150473473511352276516786449534\
754772035880988686209756650946308517634008119463912248050181)*Sqrt[2/3]*r^12*
       Log[2] + (584994133403906523858607575518774906922505053438517438844339\
70088366787129393429737473324037113407/10822850451405590806259571331876117855\
33783011191422616050060434043643825489885542286668271333814665 + 
        (70505616704835445794502567636574140248674613965013524769581335456933\
12017346572559190955792298361602*I)/13901442765237689998883745798538831292725\
95881184774414971607596902672159255536094318116411394937889)*Sqrt[2/3]*r^13*
       Log[2] + (234001520515467791247386219270709825119330429324594296273882\
841471241751164150548760529531862150236/4585328270515991351346692855465324302\
231541130936958797141704735409945564446505396538286469102283165 + 
        (21419577021557085886470417130278305332629297412649411662062798418616\
40054676712753478686361539334452*I)/39944178063150774758020601944528076139367\
9056310396463515534161292314628374242229331500453508268601)*Sqrt[2/3]*r^14*
       Log[2] + (299686803590027143813143369034697563914073076498321043249092\
377746302498221318001989829685030276523/6189420871983734923791126498652140691\
050102539447713877246529657029613719406020479054335369822826903 + 
        (11123349539902290621762365553596899418522500669281432200000215918217\
680825898841878788662197235624536*I)/1972436443667834205977030145268793923649\
690089249777168058282360467010192505947597510185648652792479)*Sqrt[2/3]*r^15*
       Log[2] + ((27094775867242022278742198253617033092379700163097545587459\
338648564210466503447939694799843583172/2936581074355094613490334077965682075\
89022031953660496620944009692985316866266340763353419478647947 + 
         (1811853841406838517131105082833723839746415365598784984192065708672\
94960276054975514849869261845363983*I)/15342967433984927640381836645862483646\
100559928784161789276197079122762006559763478776861805303574497)*r^16*Log[2])/
       Sqrt[6] + ((2361857381476414829225462274336110470357781835741964178026\
6118788228640875099682822184473440029073/267691669579999078756690092150992585\
423538302937926574074873569322549101246737096927437047672288543 + 
         (3659718174494113288167393355508387506367765103879759372897777723581\
5009748349629192850100736857581725*I)/297100361137921571523037843161181174101\
4754266548972489529367453788839999088313467330625730144446604)*r^17*Log[2])/
       Sqrt[6] + ((1124462036827257936353718172837412635432425169341787987427\
14569816042038408601601227623955116809712/13285395538841256511550927822889298\
28240737727716859267043168835292103555741139419333589485030217185 + 
         (2030166558110271048346883743020112131892028431861826417590388670918\
4161208853002599795373857177583771*I)/158503603063215646189962967442001632964\
7308739937055993059980708085483458092982677123558354034498805)*r^18*Log[2])/
       Sqrt[6] + ((5370665704335276575145398285578731363042122778661615368065\
9327048744236742493163974831133916258251/659626837163938859516795287180636588\
445427407095257926055642025736530523747146336273624832924694435 + 
         (5044483451952140469717226210967026005665323315844440465948267926149\
0662701887767560222529702454410792*I)/379812097433628315965652803586760099492\
2320480286217733326832882313927210941838265812691982993202845)*r^19*Log[2])/
       Sqrt[6] + (14990546152582771016659601897480960093635931661395500536485\
9074334977370333238327860935963070785712/381848262180757907045479316770585034\
7541857018215558391829660382271495309719304880224878659186907187 + 
        (21469768376427479289940289323733008559555639005825831579946624168097\
594178020703474329838776142717215*I)/3125308740557621888485919666608803242411\
860915180550019233752299938953154699252127719456943214876217)*Sqrt[2/3]*r^20*
       Log[2] + (92*Sqrt[2/3]*Log[2]^2)/3 - (((19*I)/8)*Pi*Log[2]^2)/
       Sqrt[6] + (1403*r*Log[2]^2)/(6*Sqrt[6]) - ((95*I)/8)*Sqrt[3/2]*Pi*r*
       Log[2]^2 + (42959*r^2*Log[2]^2)/(96*Sqrt[6]) - 
      (((10169*I)/128)*Pi*r^2*Log[2]^2)/Sqrt[6] + 359*Sqrt[2/3]*r^3*
       Log[2]^2 - (((149153*I)/1024)*Pi*r^3*Log[2]^2)/Sqrt[6] - 
      (155011*Sqrt[3/2]*r^4*Log[2]^2)/512 + ((231713*I)/4096)*Sqrt[3/2]*Pi*
       r^4*Log[2]^2 - 11*Sqrt[2/3]*Log[2]^3 - (109*r*Log[2]^3)/Sqrt[6] - 
      81*Sqrt[3/2]*r^2*Log[2]^3 - (1711*r^3*Log[2]^3)/(4*Sqrt[6]) + 
      (21779*Sqrt[3/2]*r^4*Log[2]^3)/128 - (329*Log[r])/(12*Sqrt[6]) - 
      (((155*I)/12)*Pi*Log[r])/Sqrt[6] + (19*Pi^2*Log[r])/(6*Sqrt[6]) - 
      (4417*r*Log[r])/(64*Sqrt[6]) - ((9*I)/4)*Sqrt[3/2]*Pi*r*Log[r] + 
      (61*Pi^2*r*Log[r])/(96*Sqrt[6]) - (916517*r^2*Log[r])/(6144*Sqrt[6]) - 
      (((192643*I)/6144)*Pi*r^2*Log[r])/Sqrt[6] + (3821*Pi^2*r^2*Log[r])/
       (768*Sqrt[6]) - (19139365*r^3*Log[r])/(73728*Sqrt[6]) - 
      (((152741*I)/3072)*Pi*r^3*Log[r])/Sqrt[6] + (28775*Pi^2*r^3*Log[r])/
       (4096*Sqrt[6]) + ((481210319623419536384894089477185560893338581443323\
27342864038024327979085873035795131202199224268971457459/15657092789253465330\
71270927268571191770016315594280509075370858007316105445401416652849716033550\
09761280 + (71547580241789286172369057360224610225605244155173058412360388131\
5423283641587749172958044844913580*I)/325928767719291500098201240106049689496\
875372225847916599139913841805442718609295520772256115271327)*r^4*Log[r])/
       Sqrt[6] + (((2027089*I)/32768)*Pi*r^4*Log[r])/Sqrt[6] - 
      (50995*Sqrt[3/2]*Pi^2*r^4*Log[r])/16384 - 
      ((456039938202078269967295415494901960214853605664109614205532145683397\
77953863604073675189695212560956619360501491728453723368775498258902221561959\
23412565145342797041316645317877649883369825737670127/31164822119184587578963\
48598686037565180453809751596326616903240607197564657763488507657245542954564\
95977197844296059973438993973599757208426420888718227099903010587674559160688\
448181030087630312795 - (1157904682323560253428109177121538182812015988524926\
25682503902871028103425627153809464012497606504539692970178543165745339258215\
19140146664786908431409100652697456819552736446236485918353434183073511*I)/80\
45633638804487698211107549505414456826143899731521207192141641030902522055486\
04423066653396282506766477149255903605286086022134768849390623364429771539162\
295753272473810678640540000977307166146379)*r^5*Log[r])/Sqrt[6] - 
      ((146066123713889478934060538244283745035815664950456000733308032674194\
51492544119016285614319817510716301792824059210476196196346672088151453139681\
170795255370680092981642024782594029524413474635142111/6636150596348581517909\
79258612157783753843423158898331711759745926748386086460667599892459596811749\
44435476694444929569090028667438393159395037254144034798328075769806903377883\
2627114743331990366900 - (638313981928884237723372452445981868174481869566896\
66382190487789981270219602412814130160070194480708515215635675708969286473365\
8658443807383915826894829469803357021571097337236216657545447215977374251*I)/
          2970199158632627243585711790398901245846102134713930731525389449413\
56614924331773033737180088328156463199018540002116607879335519213764071047822\
17781431454714449075289471314342540418006334286820908529)*r^6*Log[r])/
       Sqrt[6] - ((4054965545067295071676267449693382882847500225739329669713\
29637667134021222927277989326996721272142543221637287651819975836854191081233\
374545367182561306874673562193731719265755586139372177540390798/1340595623481\
22965047476643289036593541710622660505767242259402886749992192031269911310458\
86814053695565915915076831553738834295306332088740194651250629091608858567017\
581827324768331237425018995025 - (1056820999345642287980752854586440232426996\
82413512095802632717239119158095705778708914414294559597553535287298325901953\
14019172090252500749151826839032521264787319156667937465608623187388346798591\
1431*I)/361231086383687414707175599710779685038520165705575387350537897704245\
78758197616137098418616208165257170446860528983977816581477857537329246323822\
84834626288431759023498498987950511648670481792935496)*r^7*Log[r])/Sqrt[6] - 
      ((271722411876672594422831755351259541271442017378196976437810550355282\
57117413821843930492844411296143168765908210182012138861513895256181432676469\
6955126548359152482980628930509441471984490911725727436/691924261150620612520\
17341648356451093504533959985616494606798065992639996589884131017806419148734\
51516413586048650694525043540046045974050865812132302936208543021708556109980\
770199613337444433404255 - (8228721045194996427747140229759947992827122077101\
69795340032860307363440554885639868318861006251658885240321944741089535240752\
809920761672855649784373812290293734407657405019355733369652321941030791*I)/2\
18585065463058404367325227695519674995151181012907601896955081105717758001640\
77038971846139038550148386743281849252955716783591680916585569480389867504290\
228567992274942207381702272784932947047840)*r^8*Log[r])/Sqrt[6] - 
      ((757576585100277869509094049879484760351989372717719858679237374515683\
49040934774422846349480384851236402500190984257946979894300098199751109125173\
85406083742370734518958374125858818944712485137945541/15454343263994674402419\
03356219935258410524403204021031196515522677107458727554004697122196094634910\
01205155294795463523903921469156630956802659746453503577031289802102364790163\
396202957548341440700 - (3035685045689684471341181653683456061342232318429887\
03802096589486081101631555071831338283723202894001175182272336329197187410001\
7773179731074282177212040316143309177997765085778545027626039226649983*I)/651\
14947730145506439671137750894030019065015930109594663487635621490643914393981\
75776654612602781356200901458835710598001628310210424598111374805923792101173\
2685720583850390440562836998502641322720)*r^9*Log[r])/Sqrt[6] - 
      ((361357587672625713996106193868496231527029882383738246724490573214623\
69173663503987617312322098399497811601995017855692415777738773819251811396402\
502409913515531205396157778250364435351595964155565921/6078532928938424321873\
44434365125717979629095705351049986932809328081780330294834483184407874526081\
66632765986562832338792334251895658101317208758698287874799672015626274742331\
7523765375957487644150 - (564033662785711655700205812346902330443439024738001\
41532066571650938105871430322306056553730840388849739917909524199188626138980\
0454761284620986057751138699273175121235786643222665995911081490728760387*I)/
          1004541797196623341884407939075836207666404965139540332291235225315\
79344191780363013879469997230065051197363350588819015998460262328875139350659\
54746805879186513406631338409032262238568038182047447620)*r^10*Log[r])/
       Sqrt[6] - (79587719832767220672975966901795467156225435037511162101288\
33501673269829927844319841442681965868929769464632342409491535965437742487765\
259306361090633472432646424889126054664716485929552538775570603/3386052057823\
55955366082652753290810529409028659571217657134829895066212287735012026127676\
05659861768345251841676853896632853234693192698479630730917017457970259570576\
5909080688647020757174124782300 - (253347022680443200593382528982060011360858\
13692054558525510755853491555045096848379387838017579486727214490656058798925\
84162254809048894773410416169417976642307954115118709287080789306637984588710\
20153*I)/11480806859655742317170934174008047337612195702066617669093588808907\
73630022855122379216680588173413478990957365208808190325495984024667114289428\
6457735437290279232376533731002066153597206534667786167)*Sqrt[3/2]*r^11*
       Log[r] - ((41106011261451011683864672873799808552378762246743575073456\
76220468485972226733081936950364796181203343861088199307274801891816760754025\
0726199308949067587175136753016291574264957311759343613761271219/500177169708\
94323285647802289771492747543588222944502175736984836569678315895440633411632\
44174630035975256853831865595312299775396709909982051483084420984500909406849\
81541978631253313749599146298975 - (32697644275309171217398336053134816796336\
40065501528637937639454029112111877975821206130319272275009491406443794375146\
38791484717557782343794954373958417080463805229846123940207417992069742820748\
8307005*I)/426006533686620119741795526209859733420655283312935980647991384492\
91952996441927494175678430042215327004072223088246783833735275704421350473120\
975202917086192868019005560568610527665196553037580879934)*r^12*Log[r])/
       Sqrt[6] - ((1458650873617802775093738146232985140521282589986028707828\
47768384907526065675641843580029519117367856807657315688520074988309198999816\
604886370114041165964615046823900674360449481925159196890363898501/1544748878\
87205085507427818397808346476343126518001542868046347222821610658121946637325\
57640912085371140705831272077387098892888467249696976882030649560203044227975\
27813177135499148298196102173074295 - (17835660096236522163796406441880720152\
30007176671098294334835455644970569767729578823380600844963921319169075989224\
62091345073402523196361301055144194236404682080774639559947644050673221304676\
759387998*I)/2031735526508788930191191481377967057662309837746516857340257953\
15236278688627941021610575768250598906719216501889325806211996279420753673899\
0989438637432481720853595065779232655059379175621118618253)*r^13*Log[r])/
       Sqrt[6] - (41613139936502983632840577703626950534550374505299869934212\
63204230882364719173084691508920460578969728708655651350431001376973911804757\
48244504732166630468790446643196294966443465325178276889800248917/77622839451\
31456457574482094916181413560871167924944067579716838146297083816437237504911\
36002436631835997029904293940970050139008870098452243052807623623783655361663\
1493246784953704837603401526640835 - (453691265891898606468098225257577294603\
50979982021572948127801240156357919361838974842256128835053340760198109211127\
88774646450553705829581337960252908130051158306186753571409057582078253081597\
66074692*I)/91399613889940482375392395298285658005462094122640429065472808254\
40273338786267447790160732375872671417640652039205573127933966116232361833519\
184924897929957757696174438749850743398937009693185492933)*Sqrt[2/3]*r^14*
       Log[r] - ((86221558108834937638625530713041478909613709012220422579059\
55825458337348126893034921131094932024540830859929071674146564805501047422049\
931610753683154800025123825478788812841463362320299553678337053319/7153077038\
00408052499125794649972046978144394423424574588095657715661464676749850683218\
96339853863828418126254516439070577742929361259063838812371094170552969549392\
133124571721204101273079305741673166 - (1407020115497111279456462928400244424\
95146037568690162965084444325598747114959085024354254944898848805679273209985\
62734640640533325730171322944531642817513598203115815423847189385010110404299\
47182961680*I)/12651918328413380999122512487495511980776682375618384503135339\
81172205346642308657956290461660369575217902037251590061992542580869937478596\
9567681073052458327315919425456523970663063642300745134781561)*r^15*Log[r])/
       Sqrt[6] - ((2662577341791394983401239222009568648413201098003627446319\
04869758041887667568415322407796295038431692935955379587658111802499299712796\
325610974418256835633431709536999713879830166646780960356257965612/1981625682\
24643210092352917712650129503648081136348192399957437860558865270766675182823\
25406158671601029479749693277704561745802596842831183670645920689196375610940\
70046083770244734450341460460388453 - (99052307605926445458953891095632750959\
93590527679368307897826598384496267995523819873739913281743409824692001453963\
83723184870462581907757232677431843650817817227133620474376316969599387257111\
5021370253*I)/801582979110825534890755656833470912864666517163006416860682676\
75203316440688637402955482381689365310402809620926369466169126683600253568290\
697071204326054239216804948073063464207382035842679398835126)*r^16*Log[r])/
       Sqrt[6] - ((2654353282929255922800832406697705053987228875117096553244\
81438457829737718796630176801709796602464158746164875899702117607908650707787\
614195056170964121798746986127782491124174720200205210442763906783/1785306790\
66625126782117266213749924883082749339246455016452918483014449762746606298593\
52922308393884935515274906886478850183004188544608543368854827646458325510493\
49368913922341220883899623300926218 - (67458285690050153271282925523123182318\
80560006671765990871791633282603648050908540467183142696007967748861096428042\
65831315216963737566048629557594808382942928782863428097055405969629727698004\
3091591573*I)/494761379412475985333528083638396257189887613794809768264161452\
99948246896123897070954223825831368216460704980807298071483765483811464653446\
409952901826123978333314403352472895551725736578467772562056)*r^17*Log[r])/
       Sqrt[6] - ((1083397440546673676892374786268493758916783670967165640920\
97434495805196679022736568403347866201209692865120967837362290050873590494997\
731455964914410178949966973948795278558322453630203338729350821647/6627704815\
59825687674056736529498046101005027802831878540964382533763417165824479114338\
76889429899277216569866261544851701475612801037526792209785705940266456110876\
6820799990079514054183218793050270 - (220831072949108903505140754162521985721\
57122316193091005992414686491799919256613754051195345180856854521609752996488\
12856708857419829001763699924708183083798739209302903059227996736954309256294\
155405563*I)/1476932793136194432366175705570087206687124619261871336982961804\
12549547944838561396811974246823467437499459018501233921734406248635764122985\
59639470810433972835092474724549852557085375435996547644470)*r^18*Log[r])/
       Sqrt[6] - ((4916253497967894438549212018312916280384486507497980431811\
05994198695958414311655871618640108579125826560268911884222584768857480455769\
778218121461885334847323329309752831579292031929837059045347900781/2750960651\
31013662855767139115398987395633221175068216218767735820176309125607277700127\
56296307925358851075766129206459224984396369773720098184126113125396964004604\
50319131343997962506062518237800270 - (11140629231029822205732999132821287363\
38854840053468660282346084284463276611952221526172356213262576388721032111368\
29990420009104275458144171100785903790572354656935065138888826600258957555506\
822510108*I)/6831212921413092836435663076661470757666851400040497457908673415\
47421690846645862187072976415012271983341774260505520643668439797030815313408\
412351780831197610601653765720872624098502595372960506135)*r^19*Log[r])/
       Sqrt[6] - ((3171425173693785770743246882539382420276864926159619759356\
12713819222007375512658167823371850055399720801542641509234989402170305566734\
407269449720810568415837515364307889485494708183409220859881976604/1631384614\
42230586510011622291016515027738104322758344358414981087265721403392709134068\
10402611140346638416246921515821039800508625881680949844601179723915094859002\
14175939819207829258990917086386543 - (64942585629289215591673169530841440451\
07116284567113620386014244597720750920277047455071613311564600304162598459451\
10075987449009028262758776342372875490576555201130937583037701765228916164528\
0579310799*I)/366851493382658455470740003925140425250839846654662512436705844\
76203459656243578832941174326342655455083063739310550013738685101634422821373\
293089828804691077271222350444183712026653454566937271022180)*r^20*Log[r])/
       Sqrt[6] + (13*Log[2]*Log[r])/(4*Sqrt[6]) - (I*Pi*Log[2]*Log[r])/
       Sqrt[6] + (799*r*Log[2]*Log[r])/(16*Sqrt[6]) + 
      ((51*I)/8)*Sqrt[3/2]*Pi*r*Log[2]*Log[r] + (380201*r^2*Log[2]*Log[r])/
       (3072*Sqrt[6]) + (((2611*I)/64)*Pi*r^2*Log[2]*Log[r])/Sqrt[6] + 
      (1373263*r^3*Log[2]*Log[r])/(6144*Sqrt[6]) + ((25145*I)/1024)*Sqrt[3/2]*
       Pi*r^3*Log[2]*Log[r] - 
      (119133692625081314748643492931894749382497639908381987915/
         1362858179209372282470540611228206602425209483934973952 - 
        (167158560041616177577899465848719520067131425694640*I)/
         74298026665648665242407757781789443034858403055699)*Sqrt[3/2]*r^4*
       Log[2]*Log[r] - ((117351*I)/4096)*Sqrt[3/2]*Pi*r^4*Log[2]*Log[r] + 
      (3160630369515025532766319776285079724010129275297887160200948262801235\
069845582364920612673864250588/5415876578362345493080707205538991947973001032\
843926188534005946166340349114620361988189288579408209 + 
        (30594136271727584645488804323517739847601687318187219814175468435575\
739097478854149657672837665712798*I)/3985666674410099554863752216329716381058\
649700991565980650979402088588736831279385482475760273157121)*Sqrt[2/3]*r^5*
       Log[2]*Log[r] + (49974957286885991335542276176834622107834345808395288\
64033207961943184623842757698112495426575107148/65692664122356650381520597877\
61913939374515024813277096321548956792238721923285442436578439290567211 + 
        (10437786155767452745962439910399754338310976039432426433817406109981\
7037537026024630698606420735160448*I)/915305175090437951435602802668437270945\
3980836502851050185599028351867863999544686155126939128504365)*Sqrt[2/3]*r^6*
       Log[2]*Log[r] + (27363048014191281271749619079065485347763460264748594\
99632600032535385604018413420605255892476934528/29837924994763668857510922395\
47030112133592403755583197937831997229845033158411833403726171535908413 + 
        (30200771763908147914984738639300993374310858370542452121449391558211\
8560035787217916122722226293316414*I)/194591966872848339988241269552689439207\
53097800585961920575599389827267386780935723321567760191163165)*Sqrt[2/3]*r^7*
       Log[2]*Log[r] + (71576347474981161190520156049573671245012046730626327\
68027450457907642512923205041473036058317382820/67681396021204518726638557624\
15128037341286030616613390010709465810588718479632385240486295608653211 + 
        (27910348621166094241162034674734452487769005943149882952488950734643\
0623616988796675388928715772196326*I)/139583571160478366268793692623037952289\
83923258820803993580879209692346151575134971520910400507957925)*Sqrt[2/3]*r^8*
       Log[2]*Log[r] + (70695193751410925587515584498564387476804290982350736\
58262312695776153645748908474613540416891076188/59626554340138894604181151247\
54222556530314158115569805722274314189272192522395682335400944307621547 + 
        (17630973195539958039277827881384932604026682672324487521599285772734\
7927850385848833091656275921553944*I)/710790686619111903673513217337673371711\
7561918105633120750340987263023748861004398116906773815352775)*Sqrt[2/3]*r^9*
       Log[2]*Log[r] + (77590885724527251407519531351503443351622395830260678\
4541162418313048353335225086360790821353914076/595125969984924941723993134427\
974411273360815684373064810670402008956828713312147570771559294690575 + 
        (65128707876114876220239702025468105256654135792335137249717194503142\
111611739703253423166502002184082*I)/2176244165787142574396554057270213213357\
514926907431829917842748782043498153536247007232964869620585)*Sqrt[2/3]*r^10*
       Log[2]*Log[r] + ((2883276434792621793675830280306380984186736798907065\
901876646128421872143355058429501282136048985357/1019713061604852349861890417\
364226137570955898982969167503467921121679997450476582848703069699398775 + 
         (4977109298782248708268023955709149079821136258366510548292089692224\
06259791399843796823668335868332532*I)/70407389790772971213111580885168983822\
93996039643435871351282384274974884253507146946769213881841085)*r^11*Log[2]*
        Log[r])/Sqrt[6] + (29195861785320652090379381455941069434537807752944\
0413427621774052461478489611468149056583960209817/192461692422756384269465232\
585817483317322061258099181161297316205388584686066159340763876657137833 + 
        (86240212027987294472549113867347145037050907393960038849407008022150\
1583068757899736426020987866173268*I)/210118098144180702166022524152896385337\
16461000785645344585478109243525678759114199793569844609234809)*Sqrt[2/3]*
       r^12*Log[2]*Log[r] + ((45710134666092233380983255293134158948827382190\
489215506437170692481520626365456328199871465141723/1415691218308392136970299\
3149938254731820603996928816552895466078054195682886391923165431457787050 + 
         (4839146207946784859790327920002641108918533178482567566591465725883\
505204691469888944559815826979310212*I)/5146930598378331508185575506624131532\
0625199120764987759313889518246402381008958098365018803802663797)*r^13*Log[2]*
        Log[r])/Sqrt[6] + ((2011820283234062850660358868270663290814516694709\
476382945442816260412931411501763853789978656434961/5893206484376022390586455\
78824269966758692325169409880758114584341183717290823864658572061632586700 + 
         (2645251224238682438140084251638250948182550624588144571557667251602\
37560320399373115135161885584135448*I)/24846078411300148333510976598715228649\
82080132466604256571572024606352084569452432776761481836514609)*r^14*Log[2]*
        Log[r])/Sqrt[6] + (10270334418837427427945032964943390668577977021775\
569323995246486600840254436227131609718007554351078/5721394462777253609457170\
973366994671609922544582669571045837888631657391689273882928443783168460259 + 
        (61317337240459746739755985413394153731478882944553035600789679328364\
397872087996059314555267304080251*I)/1027057741965414740078998630067527776409\
305966145558557048331155947261463204517364341878859866506531)*Sqrt[2/3]*r^15*
       Log[2]*Log[r] + ((1164386510548564991099001092909039154102963253749247\
090190373231291747683577132796979174843975385262/3097656380608713161523322484\
30292538977321790260388291487860125195229408203392791154560560152575813 + 
         (1055685282212398632217536117204986164069404068213214733673873407792\
61881475452761866276933106393450069*I)/79484088875643661969922813132648202493\
2645535909093457288492387255811891401658950113352490617720582)*r^16*Log[2]*
        Log[r])/Sqrt[6] + ((7845261875207228460727421419103965886550682296922\
987320886560930895941104230127217933730446929081873/2000842273632543775711347\
497703197051500560771624182573940081973587695118484036494782741348012657542 + 
         (3851239493894136020182655134295002243481323241492110245184000460876\
93743250817773013736238068383694504*I)/26254380172513520320210177849633992824\
17561558735302292175915318068667645563048579583293370500719723)*r^17*Log[2]*
        Log[r])/Sqrt[6] + (54652077223437449059442325035268153098016056265031\
91276489967061193712370599860572885533555070838944/26809826967704053591579226\
33005029773073632787983437573851521198342889102197310134641456377417438311 + 
        (15958183426614274468919489711805445774304844443623924789763167521634\
1461177690956424042453138591298486*I)/198230910010643750352905541230760918044\
5222237688223278185129077013916927941261931513430220946395823)*Sqrt[2/3]*r^18*
       Log[2]*Log[r] + (59768221346980484423504680955928089984407633740180026\
52036081274031662462470491003975241254596061518/28274979050149137415812222553\
22678211138826210921916614865966872826184425692501449017142726061482459 + 
        (28200904966117787529839571388634423559954503510460186163641555591244\
7128093697120266391075954574308200*I)/320913889454160492170641304745335915595\
9282568088633672248747218634794510933709849959955303193644347)*Sqrt[2/3]*r^19*
       Log[2]*Log[r] + (54647317052549243314991732301151720789719709969000790\
11700044371899618624174310415905236592835044746/24991037427466555941538638231\
55553972038890674185227847433002194835053589917642110591940064870865757 + 
        (37407900589253430705939149812268317399353424885746458637606012314284\
473024755783648980001685562564658*I)/3918690497221034793431433706621161284897\
05457382490843293046965448046455780131882957594511794624229)*Sqrt[2/3]*r^20*
       Log[2]*Log[r] + (23*Sqrt[3/2]*Log[2]^2*Log[r])/8 + 
      (151*r*Log[2]^2*Log[r])/(8*Sqrt[6]) + (5383*r^2*Log[2]^2*Log[r])/
       (128*Sqrt[6]) + (23285*Sqrt[3/2]*r^3*Log[2]^2*Log[r])/1024 - 
      (116751*Sqrt[3/2]*r^4*Log[2]^2*Log[r])/4096 - 
      (35*Log[r]^2)/(24*Sqrt[6]) + (11*Sqrt[3/2]*r*Log[r]^2)/4 + 
      (136445*r^2*Log[r]^2)/(12288*Sqrt[6]) + (1033*r^3*Log[r]^2)/
       (48*Sqrt[6]) - (((5*I)/64)*Pi*r^3*Log[r]^2)/Sqrt[6] - 
      ((216517416400270646042479855824864459007639474699288010565434856462071\
115186445436067988403046612279273873/8898422763531187495211706324495193612982\
285476313412118736166898387239083940154007447579431343161278464 + 
         (3139347125763111596992397703949460618517913161278778275198043658807\
61384794908531584298967376074705*I)/60908813793101192038283621356840965134804\
6041934076333757263713320729957696771980824612823817849338)*r^4*Log[r]^2)/
       Sqrt[6] + ((5*I)/256)*Sqrt[3/2]*Pi*r^4*Log[r]^2 + 
      ((995126348864901961233057149014281761441695081742983133812358759348340\
97817556637552138679372968640428824046572414062344168765972851802158174229023\
21222252363039123454643780810263158523738125825202571/49788192783552260039774\
26965761536368711943421435688885195505896955212619256525146845112759899586800\
32212020530229683443729507997003921309164076176261171124589389499928976841365\
3806965057445186558864 - (167378504523318943495708566591367261677192657559590\
38222245120786231199077304414038574649463274130311970074895671145202035947761\
9569623186843883833934703736334336899956863733037052461743855037333315*I)/422\
92178534741924707691149693654893891130004115073127952183715421056516654912465\
83649484631932661360436908679932932184012520810003689797020560284347266922216\
38060045776026270650167439306996143607192)*r^5*Log[r]^2)/Sqrt[6] + 
      ((125592351111581692611334872771885102994508059926999841417180171073586\
12322439601316054192837918250538458483131771205013779010736580874784366062028\
26590331216334290599579774952341171243504326129260957/41313711448670928188095\
75589047031237868740688081488787378019827641181888218958939216448773628382558\
77045204488568039975421113906555062043430401615194914350337452916542563348276\
194507412360095918318 - (1375573116538765437683818298833405815788195893166227\
80546949778021262005759771730850683891974205918545651867565692700754258355197\
8921428670532067929476768502425893681590045497564041023901671144433003*I)/305\
01165081282117512730871765360921815657547158849410918988140057594642640001597\
10202629876385538543718553665022949882970327474189199568470758265729690132476\
124506995468397946645311589847019623870015)*r^6*Log[r]^2)/Sqrt[6] + 
      ((706067721287398429579666787293161911903691975609757495471986904542211\
50877053472834776442698405990221569676691783669033848064216730562761847973809\
5578898718897219810973294286116946252323079162268804/168202523884539307072762\
34687152494273177129101849083112640692547237812369373515525161193059484898032\
48822454849544197505054084325307868163347940322148888554020953465780108542858\
76216691799052743687 - (16112809142765498700046039267802406631474850348597227\
43444834607353307191275843825780236722221743659234374412885079081239907788870\
4669458694239016819738727244507155994976160425537692542211548774565563*I)/321\
95918706506442861248978268781370947514810413781923685091538023113749713544328\
52686839553694942509009794363454618429947033780723401283115186461012392503660\
3194670339886592820907547720392630595288330)*r^7*Log[r]^2)/Sqrt[6] + 
      (1528491058243031260964751178053658545593031532367620976799803479182202\
73586078449124090855621007268168456730680745025707629980817453957381386379774\
556800458268452855192288143287846400021892411399291/5596125146418339171756715\
37073355389272883912133537086578932113086077541592951572876919245512489611281\
90302897351944368533185709062122450773828596149271254239091626977956809504775\
801378470852804743 - (6965448727191612493206441457370835021894475130032513128\
68572054106810188195401142293475043003318916750299361006774473245931555313583\
3771798293615508371642290747364289198286635928338537773789820873402*I)/255256\
09347531441575734307075873650238906358098044523884628389563225417833093154255\
11622809457912838702605855734066707605026351685670904126862805876260749175090\
5603388683082351156054242372493513652325)*Sqrt[2/3]*r^8*Log[r]^2 + 
      ((930859369034326970012951618067366758612428539516414866327205029964212\
04216238797300037757583365623804431183034349779419367193892546984511881239534\
0767405098288442942000555789567186161506726606853097/136348674955614551880550\
52941158438580520101555412205341979069936509709398553013998033282861250408672\
03931929613735995903351698058191490278996131771079905370123152466860118135757\
64430729883560180843 - (18308313073205669502124118336957032177779523270992104\
58319456727002344513910085321328507416228363962919320771290997205148277761014\
9230920279863291065802280446942918168473640137184447315887428435211072*I)/311\
46426196236347496867224032820814304270384347473913795311165231358027903499983\
74197865638239563871003406092826501519886570207507974182695565478872431441388\
6559981897379689058810095685092875427723575)*r^9*Log[r]^2)/Sqrt[6] + 
      ((384021603300544848621276337987842544636485478723750537821580794658548\
02621653542600138815632214984929833129371419368222827303459150322856344339478\
559077152951883184981054512837910531662751601826253407/4635477927460064849130\
32576205012373032329544195905672487256001884390999230001931562792351382565099\
06731162436835986902966836745440434804273955541180061572690608141027381302190\
48782544966955777634100 - (16923594585236175040684809372072413620378767132604\
78574070063076466129855755857059395516100925924082267035231210734761630981116\
9085715623518733341563730200255290298406658297805116881318977682144221077*I)/
          2698146579143052940039516816841331995772689815272740610900962851487\
08348377314650513769417442308837144243376979593497067156738649249561356756191\
88830077172709941000101778304623367138455827072427881235)*r^10*Log[r]^2)/
       Sqrt[6] + ((1223551720663644358308534908019706430212099475292027398855\
32918890525078602898568462298906108657483211577016367120642559943739793183758\
739485911538088864774536214563672521010168932751132986357233159487/1244796091\
44033972667014338086396035928203974897465444630161458376168322039452182094154\
89134532256627868185440914008765603985900511848455593994388849513560101999047\
098710049883879880851535926920302950 - (3623158000727864921860936428634247811\
06718727586630803272839140983359801957084596203977106270683650476437951424925\
42186359629624912519762726998597658210884839996962973861694249563587204435776\
7306215643*I)/545290163466790844923390754874707784122344151314977775108183240\
14032708232228089149655452175406620053246316095783209173121383305763775333306\
8799327446766914720294310127375889245577560990958448187275205)*r^11*Log[r]^2)/
       Sqrt[6] + (23803195741138435882377572194001683330441612308204086789382\
44428815660023456113076767326670370217574169161481411739942817146489177145840\
62288411011548484997159592851557981551982383045239608669738416/41551249901216\
98684302687690481541417850149901418755279896791936482089252428655498028059028\
45705570792125960254081375455015804302993810906949657025361188908648273480469\
19038283830501005941524845543 - (68713623431070061304763461060049835669691673\
98493523073014004340562146893896771834436776976702364362463818972228955398624\
01161444503267756686378098054547961618485700908828878666714562192848977373278\
00*I)/19638440088277837517715540163749611980250064665903054765340320013822267\
79743608386586304953526319179229020608764433750239878236954176081700415061534\
69376137863067691015374078735266441346471698231752403)*Sqrt[2/3]*r^12*
       Log[r]^2 + ((782670666987175275557216312662736997000915662033872353432\
39488452599625488611553551182190796853950912115520329471184780722638534182109\
683341047091201058763262325045474820127006055476599604808479879/5945418156998\
72360014641346942076613598000077430154772194703493999082739175155409793001063\
55157213590488819441984772014529252327828704995757262308521630594848704183673\
66709636902402633338091940700 - (19348599027606891811173349302785467983714568\
20315573980855936984486123262196428718962781295882659422003772524757394649189\
61086382183430162606406714491836631250530547538686282965217308956971525352581\
14*I)/26378235557229233978965513809078757866907034846819169563603324477441848\
65952675869356919783855903245950920723885867689714916080871091040548607858412\
2552711656361715190969006362737625976557289803250491)*r^13*Log[r]^2)/
       Sqrt[6] + ((5841474870261303093998991019160382744236183286050720813622\
35284731465985668705275011850679083269553996250122711764531122241679902119739\
20270234779964787261155102440346338793808973623624142988761396177/39081561235\
80381758304896333064635107399083667951963448971229259656206430352963167384507\
63507090270298136326632103716953608155042961149057536978354678349890223103792\
1313803909645889872582949479136200 - (337941458190945147648335918659767866655\
60963789398473579669394921088728631388607467865812839076157358019125195699898\
34424774489205023934720119840689626323908059423128238436582426481428288332624\
628275*I)/4412897248298778435104971638940101341812874053057357712341044839814\
86378541121095715789273961547235854603588435325408910707296395501424005838572\
6115196702025096607637115334855442468136707110293401593)*r^14*Log[r]^2)/
       Sqrt[6] + ((6831472494743011886919687377530623111770899817630763165093\
35228383019310015208558582887428917892631445152714568515019161319419148834610\
410469508802509401365622350350652548389540376932709681007335922279/4065847584\
91242703051159099120532101852807712242524645788887493023557986611591401867930\
46758377609486380059081674543216655906382178955380253627863960046807729478040\
810535893756388560549534355678816678 - (5032527860356970509292790948664813066\
46635881498961179985358554140509558101368894732046543998161231361178438779733\
91530787484997936472036077774337517856444615643800850160757099887620518590597\
1597615*I)/631558182272628634822615648560046671579146571722154278355323927227\
67236819586958827655549493745212039634716476957814798288479724616371336834169\
1700743434659315476489357903266236270783828370777821621)*r^15*Log[r]^2)/
       Sqrt[6] + ((1947475254310151400754149844660692533988760857224140580471\
27261525576201839547814129216357119450229553195599201361340058150918035916495\
86516451918705452202605424806169624768080070528957286714295565257/10399189389\
52202346408266052410681442865699082152793906525036597126558274392456444869939\
17077838761728831727551756417946182912508051203786420590901616510373265944134\
7824904121550787715711645997033477 - (942825935038105679384636975660614156407\
22270132454822577965316657876472952403151744705889157512494220333255853091373\
02336573026745820676965851538910395277822451126735080342633576310503699793743\
78135*I)/11403901727704725584364612522864027879247198990647451074194715166700\
50685726197405347136529675965498292509988074414807112353043543604813251178465\
255816193964850856339198223255088683717675107415985124)*r^16*Log[r]^2)/
       Sqrt[6] + ((2831766543672646892840786477623829360362365366671274106050\
32314570887134774891404967378363046791931748489170125631501212745913611638633\
985635155661299139550714560968741288685195417913877598132344593107/1366699158\
04051884631714616457335545478334175170365063638800207217325862275835958860045\
09825695919753723737863624378561742809831674867221881803393596168231036037005\
016946669017769691706554654484367228 - (4638322059935321134342186157996995809\
34408601470306153807961815439851248992059784734813912901316164186618577069699\
19780359720765236975642006947484897916480230113124279570611130448427467886416\
62065165*I)/54207620794615547158107597696376347807258397696901966155026222109\
19073538801538134621894708507642405432032800308506198213224649598635564085250\
600922609499040731904332878669504460275834367020771080577)*r^17*Log[r]^2)/
       Sqrt[6] + (67134733988088786538935803777878962576575119023496785677906\
68080658088646553845292988728193415206108592178174273573061413978027638831404\
3680323197012851496872186015882484979407995136931117844276881335/589480279495\
51433918208302800121803369820961511167352549715857331624258087386272491894357\
72910991594636862506201855626555331647946692168539997597918871615944792484750\
090239563190979843575085975422499 - (5921217662899708676988237157563147900894\
02460464918753540615343779351020788620711634848812027003411030817786199949214\
53196943288784707276083310302116825876086755455458727715984755343998672080637\
7837*I)/134018502645255237140306275118004791193139158340469507502679600516131\
30305751427177248929411140400226073591979396864426829211651818485359511118827\
16279575654794389160390442606381344787871684808321969)*Sqrt[2/3]*r^18*
       Log[r]^2 + ((323013290834181857335316155678086143278162066397062293806\
40416709988908034235834135060915092540317621293528821770123570030347749694132\
2329300491742675226447703914745678761059071414309570875048366866545/129730740\
62207779608113498751157201578746546230722094842772527237342315058778443619984\
32521738468775682403210591736352310175212125225365354153381122117546631634475\
4850939526385212979197731291435907219 - (129056203459328616770245024234667829\
57428791705623500658156960272601983740520557245687096030504658115210163737695\
17395313966663223434210417945271258753283150050681051607015197138108286977076\
86652759*I)/14169734779778751898453899264333614490129403139592231365905299908\
23689107923443737891718786687606424536365268031376467990446770377649644081640\
44118372039925969385886349581714402756810038414559356452)*r^19*Log[r]^2)/
       Sqrt[6] + ((2061771550418377467009885735651064116904237837123464002050\
29153096510778237491173611756540959444288227573171997095495410982109105710859\
688670647311375918543301108057308212953805735226144197616044484613/7613247085\
28773831733116344404195782495312086876093330159902918392785670199175855685361\
42098585620054846330471100617564573625276553441644770786307096767147524915116\
06475866051432208936560277104244850 - (12565599152274488122284298710990797012\
22921174357061370845297009529343387425212062245778965495221575383541101633238\
74515551534809587798351572282436361276577437875633205523139227413688925484930\
075213*I)/1340808023845976250588050892897592784672029535972379432330943931922\
06736626578093070456799808852613876015850935400158051554873455686238993581895\
844512631656721015665967209389686874074001466207388440)*r^20*Log[r]^2)/
       Sqrt[6] - (7*Log[2]*Log[r]^2)/(2*Sqrt[6]) - 
      (37*Sqrt[3/2]*r*Log[2]*Log[r]^2)/16 - 
      (783*Sqrt[3/2]*r^2*Log[2]*Log[r]^2)/128 - (61781*r^3*Log[2]*Log[r]^2)/
       (2048*Sqrt[6]) + (311755*r^4*Log[2]*Log[r]^2)/(8192*Sqrt[6]) + 
      (417*Sqrt[3/2]*r^5*Log[2]*Log[r]^2)/512 + 
      (1239*Sqrt[3/2]*r^6*Log[2]*Log[r]^2)/1024 + 
      (6745*Sqrt[3/2]*r^7*Log[2]*Log[r]^2)/4096 + 
      (4345*Sqrt[3/2]*r^8*Log[2]*Log[r]^2)/2048 + 
      (1034891*r^9*Log[2]*Log[r]^2)/(131072*Sqrt[6]) + 
      (832403*Sqrt[3/2]*r^10*Log[2]*Log[r]^2)/262144 + 
      (11797201*r^11*Log[2]*Log[r]^2)/(1048576*Sqrt[6]) + 
      (9132825*Sqrt[3/2]*r^12*Log[2]*Log[r]^2)/2097152 + 
      (251050135*r^13*Log[2]*Log[r]^2)/(16777216*Sqrt[6]) + 
      (189521219*Sqrt[3/2]*r^14*Log[2]*Log[r]^2)/33554432 + 
      (850211905*Sqrt[3/2]*r^15*Log[2]*Log[r]^2)/134217728 + 
      (3782883945*Sqrt[3/2]*r^16*Log[2]*Log[r]^2)/536870912 + 
      (66847857225*Sqrt[3/2]*r^17*Log[2]*Log[r]^2)/8589934592 + 
      (146744152075*Sqrt[3/2]*r^18*Log[2]*Log[r]^2)/17179869184 + 
      (640742080935*Sqrt[3/2]*r^19*Log[2]*Log[r]^2)/68719476736 + 
      (1392070030505*Sqrt[3/2]*r^20*Log[2]*Log[r]^2)/137438953472 + 
      (Sqrt[2/3]*Log[r]^3)/3 - (Sqrt[3/2]*r*Log[r]^3)/8 + 
      (5*r^2*Log[r]^3)/(48*Sqrt[6]) - (5*r^3*Log[r]^3)/(48*Sqrt[6]) - 
      (205*r^4*Log[r]^3)/(768*Sqrt[6]) - (115*r^5*Log[r]^3)/(256*Sqrt[6]) - 
      (1337*r^6*Log[r]^3)/(2048*Sqrt[6]) - (1795*r^7*Log[r]^3)/
       (2048*Sqrt[6]) - (73315*r^8*Log[r]^3)/(65536*Sqrt[6]) - 
      (270985*r^9*Log[r]^3)/(196608*Sqrt[6]) - (867295*r^10*Log[r]^3)/
       (524288*Sqrt[6]) - (3060187*r^11*Log[r]^3)/(1572864*Sqrt[6]) - 
      (56665505*r^12*Log[r]^3)/(25165824*Sqrt[6]) - (64721125*r^13*Log[r]^3)/
       (25165824*Sqrt[6]) - (194974105*r^14*Log[r]^3)/(67108864*Sqrt[6]) - 
      (218226875*r^15*Log[r]^3)/(67108864*Sqrt[6]) - 
      (5169432505*Sqrt[3/2]*r^16*Log[r]^3)/4294967296 - 
      (5700632225*Sqrt[3/2]*r^17*Log[r]^3)/4294967296 - 
      (149965628675*r^18*Log[r]^3)/(34359738368*Sqrt[6]) - 
      (54501987375*Sqrt[3/2]*r^19*Log[r]^3)/34359738368 - 
      (2838805810225*r^20*Log[r]^3)/(549755813888*Sqrt[6])) + 
    CF*nh*Tf*((-1564116000613120404659445443630011473780944744392956*Sqrt[6])/
       50538259176450326957298933877019613274670597873471 + 
      ((37*I)/4)*Sqrt[3/2]*Pi - ((4*I)/3)*Sqrt[2/3]*Pi^3 + 
      (1221913565580972883756052020778639765038572144087272840079327804362203\
14780720355202847954589097563385*Sqrt[6]*r)/466586277660352010892298733125471\
0202840521320970514249290181923385200793519720147382401545878925919 + 
      (((7541*I)/96)*Pi*r)/Sqrt[6] + (((511*I)/96)*Pi^3*r)/Sqrt[6] - 
      (9571835172667809902289473571104237032572155338314723955778040788310896\
1404518883069959198162434280067*Sqrt[6]*r^2)/18895343094148014190095598498282\
589735280397220240064120528387404928935520852105129216073646333521051 + 
      (((259571*I)/2304)*Pi*r^2)/Sqrt[6] + (((41*I)/4)*Pi^3*r^2)/Sqrt[6] + 
      (6657190578264837800063618481819601331994997020180814770260161371692548\
45053128372019592392109384565693*r^3)/(79948484589467817479565841144069445010\
63560394188564451741761225048032394127854622795683668247622543*Sqrt[6]) + 
      (((10638077*I)/73728)*Pi*r^3)/Sqrt[6] + (((10591*I)/768)*Pi^3*r^3)/
       Sqrt[6] - ((1095527613099983805502778592917582649615788080467868499476\
2460116289440810574439992115307670328855803/903913954493075200618766428242845\
143562886670694419897726728070463986181339843969748517123512606179 - 
         (4415848403856851661519113065204634989862753790766536*I)/
          72802307548821926052469306017617820004291358999561)*r^4)/Sqrt[6] - 
      (((20988629*I)/98304)*Pi*r^4)/Sqrt[6] - (((35861*I)/2048)*Pi^3*r^4)/
       Sqrt[6] + ((1200266045300190500985186574447391716717658437569902521912\
5409425575739014375435390478842338863838327/433406467812362711988283983311459\
441858083414645532085013584333235193773653901456360105861243412455 - 
         (3801888003233217038449352402803947854990911234032285437560064002572\
7471661996631804431941131445731646*I)/589112007240964146804314940835074260630\
5140058489689522076167148357103576883373109838178763583110063)*r^5)/Sqrt[6] + 
      (6213121183843288582355641153761668377075075117733219433048772828956101\
750754309836104534501431817997/9279442390360121268859185574541410624533334250\
29534941761642481439870348366203638654739275509290830 + 
        (14386013440307720711373285417408423675155821924007240414590899424742\
6007773618526605604455157436938495*I)/112792006575795636034454657367056525732\
31875608899757581405111196553103084249543299661445765388559413)*Sqrt[3/2]*
       r^6 + (184839800532903251118010316901794822958735285460569749169184701\
21146690722300068816027879629391992013/18597683751333925342712698209056708861\
84725624552035936781000952843648061719852065707266428742168678 + 
        (19427650276073235872359982807237320130779352864667969719250761104434\
19201148553896912830371661704449*I)/46734362714403221548537106888087681230312\
39640619113359695478571216527312260828229159032689122770781)*Sqrt[3/2]*r^7 + 
      (5536098002189328858926748743980700413327851113940593284223860119553008\
1936388900162148638136556195947/605971782012459482127174279397930617788309479\
8987449551921916338531431596864012134468078131786297496 + 
        (47496079467501878228865812278288724146988207330624165063794544098213\
401500480137625934119131488711760*I)/4376489749005705246612600679607963638383\
405609484400591839736195030875099958700684143696361403016989)*Sqrt[3/2]*r^8 + 
      (5722261238934850705904778407036402266786527947443841134434224286839566\
8723009399004571354102874460215/525829013329531066497176451421410595340619383\
8758523659953648037491457811484567420426959817104706383 + 
        (25323104856481155461578944134387539328662784617332592539103249053339\
375627407926303336175019528656941*I)/1499275817198704180063321894111457983426\
7055795389465995848607302176373501403677540708919278046420051)*Sqrt[3/2]*
       r^9 + (110228846230192053799595988351221436900254227469246174241296382\
529659872343222458598521671690235603025/1034825164869213690068228911902479349\
1424788244213004462799259405958289295386755838912788972844744561 + 
        (13466972479186219329486444547073776579115249115919347280045879234145\
9499687411078175853832408142867659*I)/136030917638186557680219681082691281896\
37285952626956138364470264432127864431709206899494776654005363)*Sqrt[3/2]*
       r^10 + (44436233827363047446479544249154529409537112287637143336460193\
574669201901228148956491960456164263790/3749086541196202689676692260801747030\
399640170121742896372961029881122586737085328944967064242646261 + 
        (92669452941832418548178430065484197037981648778777870508050212205697\
542884429663496861278219169360213*I)/3767478548079994806128897139760261947114\
0437629520110786885219824801499225453039124386367070929030743)*Sqrt[3/2]*
       r^11 + ((4827738717116867604408790850385485861782349179524742408883658\
26304831493251935535053201211371216751891/13568300390987312537653990197415415\
902064780135110210942930672273973031900036670756436778946298331508 + 
         (1500633492582988561129056787782389865636225506445132417323969723395\
36347933509878128661407213459882368*I)/53521817673820054031048995036397146779\
51668257332392805528120652433510942209981086275494142014522845)*r^12)/
       Sqrt[6] + ((9889855552543461094432833387014969986057085711444984874550\
6016477709423256310137916848002758460136619/257766353532356013879392013538039\
0371176909659558473085382418793968940226864012693139594470515015379 + 
         (1471599285290029374418797230384031800676578440483719313062182437325\
16506072238215413196448214794434*I)/16396350616167595248325338951643100826274\
465162326157361809226649941357634530355851569823245065455)*r^13)/Sqrt[6] + 
      (1921577677526823125521584479538680954044615780987018028115761954566052\
2121853171645030697882299152065/148824353963763958369498408329956002732675960\
7321162079093468193975062172987311242590463953404962774 + 
        (24574386974084795409791106642061143204786408608787779532800672375628\
2308653765748145172284954566911178*I)/273210463558374143156369552597742630306\
49497337334394979860230179226454166782394121886757791728229955)*Sqrt[3/2]*
       r^14 + ((1909402359380984127231558338299240140011035716871252252089180\
8925435274234146420395390054515411754502/465239778584999133711432909072674879\
919617658312658721829092280758381519732151079948136962878145843 + 
         (4060528066582476832350673166819168128397246205886169349825400126592\
1878991229358141645346863035201427*I)/399044880437044802338351314899231311111\
2992530239853749506866884750718938683603621619087337458509567)*r^15)/
       Sqrt[6] + ((6625453073635180959671230860827829249003349134271003898044\
2403667569343686157650632322228308496132794/159304674127511036739166929371881\
8986181705163084871372707413982273085461466384942157022374365157109 + 
         (2313003024768587405313694001606870595760291534192893120057724600218\
8187617355676612311690150214745411*I)/880120334399241177276846126622578599808\
057573390831316240273956713655842329221169787116340001496526)*r^16)/Sqrt[6] + 
      (5916268964782714200484538195959611157466992435584212837998990865969243\
4262784003839957138453095004011/407260690007200067544379424338221050660046655\
3034552419408757547750144236872322129894887477002097687 + 
        (51902953937138751720534730103178600507459454999947746212852781825100\
36704793298439344210788282184590*I)/13985830624925759333411007797633155926926\
69192399734794306707773170924435017478223282293111118579709)*Sqrt[3/2]*r^17 + 
      (6138489848522977254983813499893203133798894443973732171276201151903525\
2617930698986456226056434646208/416363765774693308141912608066414259766058751\
4791855154581003716696877309420630030949819835908775739 + 
        (98317363180468255720855407300277934881419990542459144062958614426968\
11815315108426011213444968376439*I)/11433818622539847657400278420968004159119\
13855000582461388928056070983509969563070560174279470488546)*Sqrt[3/2]*r^18 + 
      ((300280572988980898168742915202005031098571082121354133008403365856285\
442407926325230588621638668913568/6528118360638530901695886820497106437839559\
690589571668479465590065266281089331408361027716425140541 + 
         (8552720379281803100520129738446111569621221523813663260550477354969\
7057094859893369541141613956437937*I)/716899018725621719116821174634794217317\
3644789358960157137986685181491851638139356248381584536743352)*r^19)/
       Sqrt[6] + ((2286818242796179340767601546103504395216322450986969807165\
0912648330768291934535079046803216047697347/489659301369513963563587629039907\
175351880058876567284004685570291990981228776747489135682214582121 + 
         (1160832546090949518414392427436724435470275679288023834502973592363\
45515188515818697314686851330291089*I)/45597222614990567398778976408164623043\
04280041794192981101745412552486452240264967219518785617904499)*r^20)/
       Sqrt[6] - (31*Sqrt[2/3]*Log[2])/3 - (17*I)*Sqrt[3/2]*Pi*Log[2] - 
      Sqrt[3/2]*Pi^2*Log[2] + (791*r*Log[2])/(12*Sqrt[6]) - 
      (((413*I)/3)*Pi*r*Log[2])/Sqrt[6] + (193*Pi^2*r*Log[2])/(12*Sqrt[6]) - 
      (9809*r^2*Log[2])/(144*Sqrt[6]) - (((139663*I)/384)*Pi*r^2*Log[2])/
       Sqrt[6] + (139*Pi^2*r^2*Log[2])/(4*Sqrt[6]) - 
      (1143305*r^3*Log[2])/(6144*Sqrt[6]) - (((25777*I)/48)*Pi*r^3*Log[2])/
       Sqrt[6] + (5939*Pi^2*r^3*Log[2])/(96*Sqrt[6]) + 
      ((116873560599290602842030940238655372217904271836714613859/
          780603228589416016898046098512385409136903773666500608 - 
         (15942535500135509282749232625153183388017397189010016*I)/
          333736063088957999303978637693509221671283673020649)*r^4*Log[2])/
       Sqrt[6] + (((1395845*I)/2048)*Pi*r^4*Log[2])/Sqrt[6] - 
      (2297*Pi^2*r^4*Log[2])/(32*Sqrt[6]) - 
      (5223115365082441939471008365641054851545482329943487823793331634684479\
375877582913158539999865484630/1272944377253195727389466201505334952765043345\
3407821261293161746817570198356880731818502700571391711 + 
        (36494813187038366533489843156746456509995253553592148450973238110870\
2200943414996318862707352399175640*I)/214814506779204737589114921380866319065\
12574650225753395481631785187438975627278719375500495770624547)*Sqrt[2/3]*r^5*
       Log[2] - (104226397029643113258612194707287696377796760521825058304022\
9754130103047474017675327773018109916936/862084061694432690940311626883867560\
6686610973614838820474586995811305445033733793641735242235195313 + 
        (42329433837674512050415237837479273237305931721443846567082720237464\
880200664811402631014174359383767*I)/6644512285171708357472629074637515850459\
932708475801330131877912220075281551672892737385136199600379)*Sqrt[6]*r^6*
       Log[2] - (182883341614021506337791397435707251051680707140649925946369\
83410255537245397278960374075362786424996/55878419010266968031419700525736255\
675604884243418765576364642476293241956179971134481228804905806879 + 
        (15492354794632705048708850562251651577009618075035466098836291976515\
1504125474570903976080562493815626*I)/736345096001946883399104001336212184380\
8304491737487268310000596659637227263131669517424069814393569)*Sqrt[2/3]*r^7*
       Log[2] - (377256345033034708601547482620997704616599703116621334700006\
715434277067876099854681155407915921832656/1259416464624480010609571885588164\
267780653494331424453268438604519372261221823045151645379242383071659 + 
        (11225025437199621589587847171992139070170076253987871310524401831701\
1844824555390130781546708885901514*I)/492021444655657867582412434450966342020\
5172275354398356338520295407164575277706672453961603358221581)*Sqrt[2/3]*r^8*
       Log[2] - (283734245858799802730859939093544820901383634882660167582680\
04212736194951170648411328657842165870202/10230329645822540420659068130507434\
2806726253166487422030100500110829354783876456059701477831628640687 + 
        (11239755273048737056193433956387445841413595482198454025085243974868\
034269653261833494273114350340274*I)/4594213896413079220260209581232466366178\
61975968491477068732160429898724592798711396748090351929313)*Sqrt[2/3]*r^9*
       Log[2] - (621076429727196825810494112886737380317414243904801358180219\
10409995630947679549495073954657972587/23965267598963432713411581417925534112\
2930646487833178994142276892078772225898340252433504006565935 + 
        (31818801004966538303442563382145262648911141205774110198512290387030\
674064368131213886266740560985198*I)/1223135855215562968654205590267115786312\
067146144397705506899633606799902058012713026095125253190335)*Sqrt[2/3]*r^10*
       Log[2] - ((25901773447939813828904671586921096515345284990646332833242\
2320383102690844768281108628014899431543/530866695421524029335316861042865402\
072559371949560011619711857260530822921930602938828952427307215 + 
         (3880849085494748811972481015494076878598917680497994126476344122283\
31493351933478268456306710340280794*I)/70618178030375576278132501366971418448\
49719221238397637540913825989306240193872179129931931783320405)*r^11*Log[2])/
       Sqrt[6] - (11610282079575057939986092094054065182531639146501923044954\
13805629542208928830281944748663910164980/50252040410866007374200357663162815\
85396561413974582128131563021363712756321149597421737894424047397 + 
        (16834963251165964061813345332600356040428040853549580236925055088813\
8365644948338383245773701946011304*I)/583165648105905674908654872108823985535\
0020786871183870134412086328592996285722373034762699753186869)*Sqrt[2/3]*r^12*
       Log[2] - (105695996640950269881751832438275213891668199858588369242248\
5686113946793136670049921353322303114178/480639487383220443278787177916211364\
6948553813825303691715787652635327845827810576866845735632050017 + 
        (91270611972163504179960971511921562783104716994786973954313258250850\
004728322424619353106896306710929*I)/3022653147487810607013264999112277559510\
583494078853300704340045850733994005480602627365162066915529)*Sqrt[2/3]*r^13*
       Log[2] - (566328311634917958992734138168695320571008300831086123205438\
15972798778743620480320109801664729452/26943398327226709537294121460845543259\
7736860243661008763341058722865138850544698894230467994050531 + 
        (68626728035580864705904220968087267599948394946061768523436354555283\
204743240656005679118048471112749*I)/2180884437009415105205870039233889543752\
220301021553658059872107059991068787801909322561384997243289)*Sqrt[2/3]*r^14*
       Log[2] - (102206516921877951961561856868824311482949967777663478788155\
194413935502785240123564029420635922267/5069127788154102089213008449466001694\
75003161397156547232311120904245683629179930470528774060577223 + 
        (10217563747028251395044051674550895908397876643935689369268890678248\
7740577702308571691740522152271797*I)/312557924013581167452804336927662165931\
8364809368419173143127365190202927958485090407511801848923345)*Sqrt[2/3]*r^15*
       Log[2] - ((11922767705073521039057652245247840442554271305015562095074\
03802156827323005109264255110055465720663/30728303196000219536511370718930240\
74491790175911408499671217725521262876308561093385021927141282205 + 
         (9097602662777125071577973316324595724837653911720560069786334858190\
4649139845553885577573416817648978*I)/134305569623258348539508558636953920843\
4541239746125614015737125109390232233480287102568994017989105)*r^16*Log[2])/
       Sqrt[6] - ((6844480432315895308597612060847324679404894426933695167284\
47552081339727522776566193188935497757984/18284463752379607044700554808559633\
10044004088474334553298210996768760955678287176466748822192089925 + 
         (1334189666942191547666539294876835117084985920370412879128113022633\
1452670488902535292781842378654391*I)/190552479862370977044149160054145528733\
562413794212306135521317872324988207320774096418083307747210)*r^17*Log[2])/
       Sqrt[6] - ((1423340853320998904138654205060151920528322932088118957356\
278716381566025146810531272541510313652284/3932052584679482982160054591795104\
567080256423560292985337817209092736692369709865969594460410087975 + 
         (1428220262857527683812083455397856603456485215882431298283568662250\
35703803334307770981353327146811789*I)/19774827205561900692928957284391130392\
45020091018945554581974695846494708895038981354818761374395330)*r^18*Log[2])/
       Sqrt[6] - (31423084956629864880072646312577672883706593449424755119176\
32775455191800431796080205050272908817016/17917042522700803102412350401540956\
726615505840698443745696968478658766578490558738245568624593876757 + 
        (43219270121099080374383812549936882398469250341405367323855336853182\
0011670931169444691578370259109995*I)/116233735282582885672479856342119348189\
72785464896026253484360534330633494427445648260451805906510851)*Sqrt[2/3]*
       r^19*Log[2] - (3739721677751540290723352063820067756954166587628731760\
48169194728670133048990783308569501391477165/21965580471689442160522293188955\
28959843299128155741470039473088071218686720484467834720611923885589 + 
        (21005720213447612608125152718620136795889441762476037738660644087836\
4079455766111730101030566500110813*I)/549540576814610533174793373224664888820\
9271770229621155089730310693029361288421954376591424101061133)*Sqrt[2/3]*r^20*
       Log[2] - (155*Sqrt[2/3]*Log[2]^2)/3 - (((19*I)/2)*Pi*Log[2]^2)/
       Sqrt[6] - (3851*r*Log[2]^2)/(12*Sqrt[6]) + (((659*I)/8)*Pi*r*Log[2]^2)/
       Sqrt[6] - (63953*r^2*Log[2]^2)/(96*Sqrt[6]) + 
      ((1135*I)/32)*Sqrt[3/2]*Pi*r^2*Log[2]^2 - (203819*r^3*Log[2]^2)/
       (192*Sqrt[6]) + (((233*I)/2)*Pi*r^3*Log[2]^2)/Sqrt[6] + 
      (685555*r^4*Log[2]^2)/(512*Sqrt[6]) - ((30545*I)/512)*Sqrt[3/2]*Pi*r^4*
       Log[2]^2 - Sqrt[6]*Log[2]^3 + (751*r*Log[2]^3)/(4*Sqrt[6]) + 
      (1493*r^2*Log[2]^3)/(4*Sqrt[6]) + (20627*r^3*Log[2]^3)/(32*Sqrt[6]) - 
      (65767*Sqrt[3/2]*r^4*Log[2]^3)/256 + (457*Log[r])/(12*Sqrt[6]) + 
      ((41*I)/3)*Sqrt[2/3]*Pi*Log[r] - (17*Pi^2*Log[r])/(2*Sqrt[6]) + 
      (1459*r*Log[r])/(32*Sqrt[6]) - (((1675*I)/48)*Pi*r*Log[r])/Sqrt[6] + 
      (251*Pi^2*r*Log[r])/(96*Sqrt[6]) + (112681*r^2*Log[r])/(768*Sqrt[6]) + 
      (((11461*I)/384)*Pi*r^2*Log[r])/Sqrt[6] - (17*Pi^2*r^2*Log[r])/
       (16*Sqrt[6]) + (17497907*r^3*Log[r])/(73728*Sqrt[6]) + 
      (((206309*I)/6144)*Pi*r^3*Log[r])/Sqrt[6] - (16213*Pi^2*r^3*Log[r])/
       (768*Sqrt[6]) - ((1962567674346976836283297618774807917441544951773788\
7194646131183460118521421003959037486624231297153739203/992187089889900065872\
49686956392558222351644557335264797538588164859516010551436865574846747743998\
541824 - (9756357193550348440124245163894265758378505004913936940848386811151\
45811677576108524413210716207629676*I)/74497040128646240086144706094548425712\
706091150383647250626794726052562832197302870757594894658887811)*r^4*Log[r])/
       Sqrt[6] - (((294089*I)/8192)*Pi*r^4*Log[r])/Sqrt[6] + 
      (36899*Pi^2*r^4*Log[r])/(2048*Sqrt[6]) + 
      ((762978453416314980811694847210250660777422578469456301835938626815894\
04600056580838164959161703705810380109351858502956791536684743506786387680214\
0942019007157158894735664303157239121894284036168468847/166487962805892433679\
85205093959992339409224938612340125471266197758444664060016042863662296046971\
93472347291508832639793979347569097526024707660120059745831297042333380827696\
8217610360789249192937034 + (149470446480137185447886334832204409108155088708\
26055317689188551328004420733115156294781184228054472205737883059928860436354\
88548148101705543823974384853081051201073404468434967745979863530572922609670\
9*I)/431108756398415496329813261590858060525087449227996047821934436132690522\
08278459356924283276185091000435495297602987755261500862711898415543472472567\
7761165094389794028888924711695812080434743171748277)*r^5*Log[r])/Sqrt[6] + 
      (3250458321915335851320580090574756564469557224160297854590631747220203\
58756054818757334564259641917164957934772819061306969729716014490367282465825\
5191411128274806717784000434891999510573781500884764689/847480254344086289586\
06777147071638950744307796766464257276459244492765876523714843226372042662218\
97576815069363838557009619581030159210917877484240143226921270484350125517080\
8419724316915269447538074 + (104133268367583240027854370287866134489509138036\
13629392905017831618510710033350608139144798838549631404598609088883421229329\
24483312215853067818822540007676226935684013592612975575745814120662405934713*
          I)/5571487355987564816545418491994833215679972911186548724626655453\
47161580380406184103290064113135961532464255864143923224674006873675905696428\
70170559253950275933294428929766336439907650421301091205551)*Sqrt[3/2]*r^6*
       Log[r] + ((47428626679930780399696634459753126415226804690230990614321\
82399724297149955008166163993465736226859243832817756225115147767783297973497\
3123309742345902984471376423418897705414664268977072280126483426521/448251490\
43835586651611496081475779393134186606621294880212705820954610944506900396110\
63970152302182304680193912697236927707365031195634662241320265902089513320286\
40959335031749060046768928241096774151 + (24399773676469350096874854498461766\
12695775921082416113266869983907789538620484628702691097635706071246146375035\
45973326147350563937189076635327472368186263060654037994995928217436943547879\
8148868708551*I)/370404851907951657135352858302788332109867757945332060371730\
88924142811847476509546928582244809931520849322928003148726054655372907597258\
033790621827110615430088175402132807717952580796762630997417010)*r^7*Log[r])/
       Sqrt[6] + ((1199893912604481430421678989829998523821407206063598239549\
81210708524964923864027922563572090785302750939057309817508472642382565112323\
5250046568293478669771603619041404190305952136890098135706822822403494/728686\
53813889173854784860520275545362118306250539764384402818608415071605222880301\
55654660164321498105748841882911719848351669393136486285428142712316469774490\
204353650862381881763423905298280059784685 + (4594891091484154295498811178686\
77314901402913812233867586664004594663635261722431286216823514584991071688145\
11224583153135638946308520727707915294158295937990033588655140322341445130032\
45496033743913*I)/55037441340219908391318396935950845289958529525914369014783\
37936428540181291654691188745248969323209483083792032737112518226788983973521\
9187452549026789893360138192842032625862549372591421775568735)*r^8*Log[r])/
       Sqrt[6] + ((1363697311632586969793548618257860953189284599056158859399\
05035945678662350649900150154431086149174985036636407961988790790785324468770\
247817954604061903601285677760179866478097900531646328256406546596782/8088936\
72021143302549060611934732745689484191240357685287390673135958030093354868434\
35391029731155964865758853923758840514022595185670251456151422972387285698213\
3032928892563784836389727767128171756085 + (467685416431721075770440872257384\
23899333481662938710752817479926366360715558735969972769114379498288605991547\
67413826425574157658940241081632035625482877246490597038955642949147619952175\
5272184673711*I)/485683969434941057786402716275403827840428017509014872148312\
32292929104181678404528406360254558638836652640690871987409637480062737542065\
8415506468717865182745914024325392034852216406241795825745819)*r^9*Log[r])/
       Sqrt[6] + ((3741838471258791459735919494891011662611119467616354752488\
47304476275402793491498579354317357538544841770019923937645128522131221294933\
4025620600504711415703364245819860189486313999400558033592421640/166797910301\
28529647931297671188476088656736655329464127288891324350636969821763018497341\
80432138797836258794245758652041277106544723941968748705771478132282148336699\
3356866107262736641367071895797 + (100668191353301175814716896476927326556583\
61698975981960338951426462847179258651510383819431706517566411986917179927600\
65797753911211417850401195089680201917220857251244931950725583857735086600151\
623393*I)/8907028268351611869404104266272852172562869352158332128984820351180\
27635361222209854100054593047515556168157411065710191767949773638089258572536\
0051853319601198414209342811187441986813661670628278485)*r^10*Log[r])/
       Sqrt[6] + ((4176500058351939133494777408746979222463198791799161414283\
25836247972610768213472905034322538202163034142103510689510401123823794438318\
0144126923119663015108088513603656540239822669197698345707701231/176481135025\
98466825884110412593859496159666827339363239312975694488001998083641129077851\
47809054251682322461115213115994557164475161257533650734407000542895338747223\
1057050942685881839111075086508 + (477658319880299260005341234687419599817772\
06101264934671433865024445380222676228275516825978346075275845491555600929039\
36196151054943971183244373053453199863773694607506889000198397543680077533246\
990567*I)/3756770879958672948447597219351489369712845110835808955244568014776\
72824654046265787171667755091411962889837169507602231229367051850041177118540\
22629755778629782341595124707981494698919389891082165605)*r^11*Log[r])/
       Sqrt[6] + ((8563249986329348009134859127840628440349289433193522885325\
55406470951783021993953026598990139027266708329704437087645325600366400004351\
2196459645212583144354592526857342916151512324826708010874002270727/293519598\
55109102639225981314289535142168856813561161054140105763170939092187962177673\
10763866262887677044264325617874663712125195454451407891010414911732760682020\
2030102949191479381480884467080726886 + (221726142738479520539944240655932846\
33025351455390716443062011104766652726161274767923855140863781184139209782600\
60342827793255230147426109244732785146104668126018130936617315241577471876121\
1617316486566*I)/154297438366837852332373168129685031448397094199493838323334\
59847607346234058049293940731157495239428924426975824463778410732873374767253\
3363774256595763686587362564257180250151149073102913252252493183)*r^12*
        Log[r])/Sqrt[6] + ((2058296416857464621222828043164527873271960126104\
76151328379688887376396910680617538375726733075343776716252826226654248225983\
07164246261177419410120081026318270007585720269943139324721098764553561433089/
          6633252014461245066720996938706522685804426776762362214934853687377\
71950854885703222190626878062811815815319716654741919022147739842367193399461\
05818653852524607205938408736549758653010935658843739903 + 
         (3844451896192583323196658388585059126606005657885315781371352340768\
29713814202524314166250545109542496560443179931526405535392519395715489594679\
82102527120502169565226038897594897569477291823748641111589*I)/24233857963581\
29775267764164182691766740674681979522502319799127279604547558351969564593495\
26353253080938651398040855147083847913057543027075239415705455436771415790225\
356723962734256703748046382854459)*r^13*Log[r])/Sqrt[6] + 
      ((364502913305607624339358368840768565016389045298770871565819941501552\
54647926620807965580476251267872838713008388932181965371908887041564178622977\
1949983625324098341801020321718052833594822737882292/996465183993335045248436\
91820049820049702631270190693471484284808335594898082150916566902137356009563\
73971375866414928795260927957736341405019394003104665337251684334384397402669\
33427469254096083 + (19536889036998813339843558373832930633843838259845738760\
00867092837259299249129674635419358901021952679514550968345026665757517049030\
3898740396471931110788619085292103813573374305603458926693743731404627*I)/111\
46825274530275563389078649903541224881455022237059335073041298774186281366309\
00335670576232918707236306821226584298986024009623184162737510045971400268651\
88704519397934441864675084542737310217781461)*r^14*Log[r])/Sqrt[6] + 
      ((230292776646960243009964089575135956625095605409015526626864014089455\
83975311593250458084780839218174655771622071808850661352454986170206809123554\
22122773735411853441628523249997782487056554720796916048/59142806598691626935\
94212805923211232200974084059970940215274393555218316686655326763084258585042\
05005316765440686689250213536295624385155209541469832123420023536633233316565\
9730156724880700242107029 + (464528202470219937356061779082296710903443712386\
55568683752915324969809224829980405021744898036331767507727440048509201097892\
3284585500640411108401152410528961120329630882002363863947554619987542085347*
           I)/243453246134602021181243103260322459704518199401835675880405935\
56248454910826739797758324424718829785285530416329453364648650792034961215780\
90970300064770728719931391876078917902617511668405173450395)*r^15*Log[r])/
       Sqrt[6] + ((8704136313820965843360762258878326938771694717682591515582\
97476972966267105002918448465581994487539313206979365910091670325036043222815\
13803230381841185018215767358363907243535597802174731883951661898071/19524205\
47469459969075391137260015442076678485100398728878294643210057532603042128067\
27665857192675688068953677933247480977776258590074371790014215496876543658691\
441726057708844755879718262684704590570 + (2749612773369076139114687064931934\
23089294917505993535568649393016891436850069138758982179745087089873633342557\
37774400399793709681157913822838612589403481585457338120180932529317336303814\
8497112739498*I)/132440003386508703548234139331355486695070815808528241206739\
13560379131323096310489043126158628962126882524231851202753773390836901242413\
68249764182728744077800947966104761070961675004063748777123205)*r^16*Log[r])/
       Sqrt[6] + ((2445937195715848547768830922245412463440774994250931899806\
79255521568168873867371314820345823114245166439896757963348483323411444149172\
8109742099829459931275862289817397423834407540596985941671556293823/516375746\
79685818567869541189096823854350862666836132646875170220192440650406379299322\
74986754283740689599069934456474347992416519396583784522396006791682802745216\
488845706027701441423415239956955325 + (9819872436209505138977354005601896599\
45838326742996875146117668989863148253363747295326485507228775786302310331607\
58944647616563471286582970140789076948252757312772713672874868651814303284845\
56701579*I)/43909444862949394124731880944978927008943176804678501303895025719\
01923691729685335943551024382545814219463786096780435834264263613227480010983\
4697926077865713532553456162952855797257367795385859420)*r^17*Log[r])/
       Sqrt[6] + ((1158448858309756521332347232698297459799611739831022052208\
55165728757188844886677212783564050862300189910990501122239340904378826352412\
246161031939005379991730575723543393187918197520613664873175619323/2180346387\
30785847874146615804742264672806102642235239470573503351012960267087536099624\
73444982229010951972238665643151000810116805700681049683364688846878458364141\
5564891708268352786931457186568525 + (123635142182789269431670900919904757150\
50823525701393365083003607427279359286741709495255595628922572541735968377786\
34409021419794533048455358840754663837987088452126395915574267605948742472372\
0765101271*I)/513728601341493456943030039384648314283032464286254031665346452\
39630745272107234943966548742624171744372952704839482626074783093157988961999\
357188893578525832091711921740575841835911366471521429457240)*r^18*Log[r])/
       Sqrt[6] + ((2664048417692002692830894388900318470594478425836449389409\
18516585613430748174710948684124910377445426205225799987887138172007771586968\
31874839519348466969858395194756107872879238314851906432019909094533/47324939\
49610161591778699545602469679181338429421986655322459953665899203670252677271\
60438876554226161262480772272824667712512012152763807909976021686353906770251\
02472522594828670912506285351169611130 + (87924383843718925131984622695401108\
36527725700646310265737205645510362699681743098048052586463058606622758153541\
26087788867347532945229517477666619175871710349860054872344712653528464348077\
65040426217344*I)/34197192882161661871317571189518190851037603578834754610457\
68137616702907889061099328301650793966160167612874622934750981522295950113929\
63392696542556449761642844510657162054085440796261393311974871655)*r^19*
        Log[r])/Sqrt[6] + ((2852588034694213988685861460622361515358521016082\
28987588449108921428771026357349266793877439147223900348547750926533402601341\
20050584838229562608193583975760312292990377621952423766572427995251540771061/
          4586645447168230131273443923592412181792773612393512853501249801636\
79550901924106144278110533505379640510432741508144948121794753353252151595559\
98037082843994499228334247028226415939803601861723507058 + 
         (2034949043270038898972258401383508741374688450873195638090713741971\
80379748351005390253735671495316165008560296784054964132577919903354556989180\
4116302117979938532834131773615729337298991647126889993999*I)/741676114155835\
27523732669266172263152843140036104256329875273931042771654307061154152688649\
34895904704607077591894255479658703741353872898984981371830024462017020685838\
706572372049672002258601501750)*r^20*Log[r])/Sqrt[6] + 
      (Sqrt[2/3]*Log[2]*Log[r])/3 + (5*I)*Sqrt[2/3]*Pi*Log[2]*Log[r] + 
      (547*r*Log[2]*Log[r])/(24*Sqrt[6]) - ((75*I)/8)*Sqrt[3/2]*Pi*r*Log[2]*
       Log[r] - (3919*r^2*Log[2]*Log[r])/(128*Sqrt[6]) - 
      ((79*I)/8)*Sqrt[3/2]*Pi*r^2*Log[2]*Log[r] - (799*r^3*Log[2]*Log[r])/
       (128*Sqrt[6]) - ((1707*I)/64)*Sqrt[3/2]*Pi*r^3*Log[2]*Log[r] - 
      (140109122607698918491348336370398996783458419834866333/
         134376101275026012052992483164224539806069207300421632 + 
        (7611166259102439793063710682673078411015950681921688*I)/
         143324670284047032110065525425101546062319918950921)*Sqrt[3/2]*r^4*
       Log[2]*Log[r] + ((14571*I)/512)*Sqrt[3/2]*Pi*r^4*Log[2]*Log[r] - 
      (8469104607988132478373652430255128244677446357508908437104713553233735\
905166252592039441912519286857/4698303700611333578593258962236925995974553428\
989135886568239555001998416573138510790962090108344819 + 
        (34623394248309740253476860877624632662417499247017921657089348104556\
3280946050007983494456190062285089*I)/152726523784582411445457283820807313065\
52493550670020781630231230439646700149535984452896639252937063)*Sqrt[6]*r^5*
       Log[2]*Log[r] - ((4239474703893327297312192049344923327242481190046358\
4269692036925697972768781437813386845221180378800/348442659257010884179797085\
0471861760430416427256365269592038026966085050723325278269120561759066673 + 
         (1476215058905055551547612954256133368054850669004903224916880247162\
64734152969778726371372478031355365*I)/82658438074633213123384134121403204750\
9515356749579787079275308700946487104509347090445804545918126)*r^6*Log[2]*
        Log[r])/Sqrt[6] - ((1168873919195422282452829653030935735158452473934\
53927043962729304034499312213369486017359523878838830/87267294089246122491438\
32861570342830305671999514494591043954356854293818937903959485547830576410563 \
+ (15362409476104767088779460389509431575817300508426643801657328580526861534\
412498549175255827502234777*I)/6837582750033510011471192065679343502536593055\
2678005944096770623100055795539711799188551234856216)*r^7*Log[2]*Log[r])/
       Sqrt[6] - ((1123698093072210001090383346701210289237078793533007135693\
60675667862067900057629381843530877277182036/77368863763773180801204134721626\
97327361461907129938045982750285360114054265268946861967430513551203 + 
         (3860714176983481180518539568541601671164116641399881551896858939072\
52587958143010309384990380956452521*I)/14088529871986141899422207569967639410\
88826489193550282625707459662299465227850871081435148892815880)*r^8*Log[2]*
        Log[r])/Sqrt[6] - (52726951906872576430679873840108973275062444676470\
19969433733294333586408324340753824303183136608280/67707518089134851305854094\
2160903828419982752430096188353333843185849739610493565602459246340661749 + 
        (15737157732773140032029179345216547614301401707629724544650039080645\
7398445706297205346183462647904446*I)/964105242311014567432884644818756143318\
432139706310593517332123468382888663035603899142465399983095)*Sqrt[2/3]*r^9*
       Log[2]*Log[r] - ((2698868429181261869159719671711026837370207543902839\
0286185783874868308739597297231984191947823384291/162964300518120199622645566\
3111847660412457333053548867229118860975060423474262051251155773021181910 + 
         (1542110326485673497272488872357445837101333056583210458957171815455\
175932536165026447527202971163202996*I)/4039107945483546654965065714074637902\
738400180255306530527740246141271366327794057399964443599886385)*r^10*Log[2]*
        Log[r])/Sqrt[6] - (16260160048560169407001268606943223283960638859959\
836792552395179014161615355283620186930074976915644/1859064415880973416910852\
041185258425902491307183132786526370817695686235258290221634980338216850235 + 
        (12335325237571113739428159853844721880444420833903418555165906419538\
58368571373250923435686783750547062*I)/56083809529900588905446080002306865570\
98007765257796379256931310521359286744192735092084256420832655)*Sqrt[2/3]*
       r^11*Log[2]*Log[r] - (862978564811675465716711539277150185045078205231\
09733657564413722922810105063646612105186924264698/93913849415934522153075889\
20088111144972728093197354214338203268269505617250483963032340048517413 + 
        (78079359834314723330628211009776801603213688814994909362141563099941\
167875465242360123305890027637057*I)/3119308055354427962761262383123167140641\
11379402441254583476035719742665028702411968580957851893453)*Sqrt[2/3]*r^12*
       Log[2]*Log[r] - ((2215180264136927957124657529274565763328274833158740\
7394628660766281489644706944899640291402670484261/115235503121551539341334471\
3906463132075162674293367485798225652315216011520581179782212450165231715 + 
         (4747309401202554570564403896763823467886360924975520317362896237260\
72882961473907493388927923919527948*I)/84190353951225955585240443128076265775\
0352989082534468773313320785508883608830396392773997161030703)*r^13*Log[2]*
        Log[r])/Sqrt[6] - (22716324107622719035971906179176166740591610118401\
006978660589689193411399312752506078521322887830674/2267917693336912705926090\
165130470078237128271179122893235055056671451802365517264822154633547082265 + 
        (34631015993099613637476790310285320277433680225318798631002903570663\
05969334555514778494540353519297246*I)/11001527025395155240828711475125566005\
929683522162532190379595006598140769684990247053309134945855263)*Sqrt[2/3]*
       r^14*Log[2]*Log[r] - (608438876383330881668531021367961167603509656592\
94717054563159046931799050162406610555887768079956312/58472274282028603517917\
71538234052771391446948628028354440498078820409622972087202801295342647597549 \
+ (36047689755622983723710464987270306750789709747557889452612883091036175392\
8417200261848616407306464360*I)/103347499962053697191020013326480499578449246\
8321370358582061566166134559977748318517973252489563897)*Sqrt[2/3]*r^15*
       Log[2]*Log[r] - (31450282836092226032680016364914203306879021195603684\
823851424130231558810888255089802938633255518522/2917235445987924909937053918\
979909858938654828024611852800891929727043208299641272196652035487572671 + 
        (36247459412145353509876122574716250097829049479905209472123818296353\
70399896503270707878636829988335490*I)/94406377259778018373201439544365014240\
30020407458967321471294204408081985939940121161098296021478143)*Sqrt[2/3]*
       r^16*Log[2]*Log[r] - (127243488898293741722888372141600530264823710765\
93940322326031245605600328988075794590635566734449/17127884601305481903328825\
60553438969486411297960662995313988217081514483282334796983816712362398 + 
        (63815987738699836429572240420716932361193644334591114364573288352931\
58361952230368192669752144642026676*I)/22780562294122097612299006300521906119\
851463773624328574856053620968422746724297715065151212255217973)*Sqrt[3/2]*
       r^17*Log[2]*Log[r] - ((80205268423466481995684008829362381550322157377\
15706066225762870194245608135399655230826413781437829/34887534282183891150771\
8856997833804118793616883580630274538392517329956635186245519387536186500168 \
+ (38841633293884832751488987713934057117080034977540682064063580038028434265\
00324071060939201685035787304*I)/42448457547749335740598471532940613873907638\
83507503287221312928465768756114785606784822644060442751)*r^18*Log[2]*Log[r])/
       Sqrt[6] - (49047677043551853046889081769253722533274274860415763537425\
2983732127826934975801676637755861306036862/414403182839095782710037097113697\
15981892955506878067038080938340207332941576701301833330427936498123 + 
        (45035439709020824927663537328564865999121684686229705357752483471957\
027177014217669507649902406201001*I)/9082163574306583854391201590957771313124\
7533567742347647867314613311475697800895157919134184588157)*Sqrt[2/3]*r^19*
       Log[2]*Log[r] - (71574187836152107061476509201618628722069059104225952\
841405758384908515032079297320682013721829737018/1764776633209876884512474231\
2270354660143436928407558351594714384278013136145114531309498808261132697 + 
        (99978539614697046945016392443745727600960473434154578637673345839795\
75757157438269548214230497208283*I)/56038858780841962661032041876046828739829\
092072151077897482289704676429133034031276837646347548105)*Sqrt[6]*r^20*
       Log[2]*Log[r] - (13*Log[2]^2*Log[r])/(2*Sqrt[6]) - 
      (23*r*Log[2]^2*Log[r])/(2*Sqrt[6]) - (2567*r^2*Log[2]^2*Log[r])/
       (32*Sqrt[6]) - (13171*r^3*Log[2]^2*Log[r])/(64*Sqrt[6]) + 
      (17611*Sqrt[3/2]*r^4*Log[2]^2*Log[r])/256 + (49*Log[r]^2)/(6*Sqrt[6]) - 
      (2935*r*Log[r]^2)/(96*Sqrt[6]) - (26807*r^2*Log[r]^2)/(1536*Sqrt[6]) - 
      ((49*I)/32)*Sqrt[3/2]*Pi*r^2*Log[r]^2 - (518681*r^3*Log[r]^2)/
       (12288*Sqrt[6]) + ((339*I)/64)*Sqrt[3/2]*Pi*r^3*Log[r]^2 + 
      ((439614739093700658982136047150794545236592688132774665304668196112358\
9170027361393538852671663096793187781/762234082502654472221368439168330292032\
96753771893814736907949094824742980665499648078657191501104136192 + 
         (5759562603566070793278703303610233122349810590662608156804838857797\
19431621920203878779843699941487808*I)/12621524364750315046000317083955021757\
366831434296397078160805553814878766019699620769622444562128745)*r^4*
        Log[r]^2)/Sqrt[6] - ((1593*I)/512)*Sqrt[3/2]*Pi*r^4*Log[r]^2 + 
      (4509155102908931534706885629378447134180797259874896084123367434149105\
98997159844083940185463439398552634681560683544558302975516002493334300635691\
14472656660165618350998214046657424513264534492212555/32905656502186546106478\
41093408940846088079618562510662952186843749483211293891355149990308726493369\
48531380797120247725846448603756222625205203277123452374583227144720729522085\
10238706156482863573773 + (84917781855207910262246747869262282846328258106190\
35341972056120387860322350125696724875027159244495488332406467165417441638609\
68883944513949622443039115668089974122411505615058306637599887735393143932*I)/
         11236357325345059503787255179476325789929147297438915648389115636301\
73896099748627405970794174228365000616433795124905482568297768554305385749762\
50541203984859003700646473111148356391449897447711268885)*Sqrt[6]*r^5*
       Log[r]^2 + ((459402157427555003947105532569847224086457651593497369085\
05491756432746305270000835164952497474522947492888276194452688497527126226057\
9861549944243610044390959751416904965940124834572051023457393678402/383931443\
25189907529952880234013035915824396401814263282974278454565401629913469109381\
83587755598770225262789034560304811162437921240090677079229792985835676847354\
9609104143526710030263047774732015829 + (779459434397836792951365193886848604\
71094311209483262803582702728721056149443757740918249421399254081893509724281\
44588526431224723147924024518255784023335514904204868783410969042068054192265\
54623136451*I)/19319375343642807888650509866599771644559487148418536939172683\
15882996468308019174644967819721751476522027718868339411943331226052571233081\
2456824538734096510730423384284084081631111137974744766792772)*r^6*Log[r]^2)/
       Sqrt[6] + ((1069594778795719401359384489309687867868984246904806167672\
45868495618534117594007860298441474043230075976929272645525900512355496490483\
2900411298909881781378585022930863861852962327930715189253336665571/773242061\
73634108781966322181402027179432474261987477065669710264024570666223287480172\
42665526601650508903714541934580162692745945738896721681190436267102801238664\
4144580863109184742971460403366726697 + (629456109605403308934410805653697866\
47386543539895405324410333917897570425106824905712135007734063423065468498617\
34748638828157249927086836943828262295968238324369858984196757669078215311770\
863207833*I)/1012570308607634078329887122749797416441259187179529250869045596\
81303701434997199176271093715104917706626777885072907921278598985408106531895\
070139419325860201631678533052244404034922498018956195824)*r^7*Log[r]^2)/
       Sqrt[6] + ((8328856100586342305060165055971656812598154526085165358409\
78556730186085774115803103918209513997303229133344515718538066651412652060183\
606303418296731103207115902890569957441379818172428204814842912073/4922989898\
73163099029263520364781052544055721167506188168918056685817942592717706147378\
82325718049024023382482612413225215412124577248423300296591418633578131677070\
154760557605011470430675227752295057 + (5040903226204457237288589230557993119\
33299011911446957982683199780979669490106750126124065488342351944446673431827\
20246509571803036264491025234596789594157459490558841076475825108368877504299\
40356613*I)/79402408230747065140023771264553876105587352238433932295079116565\
03691417287387634194302623149599624569912206034687781649668846982136821793869\
1534668494328008518861521686546587944643571589737287160)*r^8*Log[r]^2)/
       Sqrt[6] + ((1063175230608154291679340830662986635448543350030108957786\
99993288246517681183062124947419727635142439655014571089721479352292796012983\
568141547380675222768968216203889272371833270455180172074296165846/5531774421\
56256988454593904559333805629340840878976254935345775870356118565159284170573\
62295637848369069690795871609233549744973470766946261513754922914816594653313\
40432038470027901873744615021085485 + (20482343227025153769082507087888849258\
28836292341867994880558037944910042778513732985839023711949914790878931223949\
25360215398911637232038107721151497232925119733905212718634290548997819084498\
32537079*I)/24489159327262197070940723212081062822914750244909124057999183695\
52216546093542212453333511163052846332415839894014279123446133961142636098336\
65028147776293713067477649190480209699724714417995699585)*r^9*Log[r]^2)/
       Sqrt[6] + ((1600883717784480459824141448668746964854628273859798281222\
59949180032574659295782209263738091727854389483758411278608148744889932704285\
629161488591277190554802522580953284493101563922957526098960306919/7234606415\
91337611794609787860615331157794183100248215939177239704306014667753686478244\
19337372943940089240644086433595734181286817176787337283743852178294424207941\
27341220751148956312280014790283340 + (63529434275090091194379997721968839035\
27606972521696496252282810376564816157927292860693719713592795662685161809962\
63170602803902508581726917064870420397175623137113488016637258871296944588412\
4627067*I)/718467542392898473315898924694762432951921504769806333180800742102\
90021633377201570898418780238024041018241884607608549184642690396184779531043\
985746642852245535880972397605969958065847222585481015)*r^10*Log[r]^2)/
       Sqrt[6] + ((3604663367743498957570013751151870226752741880412664165522\
82433997919922812471564560571374841029802460321946672048194091618724299299217\
45339889716269313970126885201147575808843077468533775443975967301/14647671626\
59593464942200779023847372914518809675156689242910660566868316379832098391445\
19804708373362338105786835066750493177775838328209368739587329150287774559142\
8330788437503527332881570553073815 + (870986965069229597472606587235691483783\
31383216519502208239927835066691861865814267563333897225102495237069876052661\
05164844148169329540096892489036032137731136191655600104899312881541396145549\
127911*I)/8050648591332531818528273353596640576900085032121079736524016771390\
45214701410589250230112005379721313845714393739378657885160863505120431283062\
62196322111048000661356801883955262217369563104688040)*r^11*Log[r]^2)/
       Sqrt[6] + ((8825375737352254715832709170990996471873298384058931951594\
68639018847567609668579827758366187319251066383292662717764737941221683418853\
985690133996072666076198854478753996506767849737661725813879031/3213298222308\
92851282783285369487476441104202337814753224789287609347414963520457401269031\
77386168212456274398583300903205648244079431198020841939410596909682308699155\
118194576583210217995163969956 + (7080799980266070759786160969524510073504785\
35749867977562067209925134724539338962817850909241279617599996872117012415498\
89890799613686948752985695203994482666330097449268300881836375486251877496066\
511*I)/6136723247943822794627803216855476713908805305418511125063123915521509\
11231964406428672697682074516872961357649814982270769445784989390873638574215\
854549948882642465251875009741636221228990276349148)*r^12*Log[r]^2)/Sqrt[6] + 
      ((546088094079379113079315942569690699726744087643159991248393445450235\
94598828300057947584992104970982290630219434041339316716528191383448133338871\
7449376560725201705800397616979558789911542171150797747/181701939083700385963\
31870490232701177687099377058003998671236789178599570300131928448254324579091\
59899192559886557041344757720114058842837821476281586935561860541161645539332\
7805311497595849579516210 + (257280154499246446489737992344291747005106062045\
73584934677566601851905489274755288388607602319287268839886390618763314602571\
3495483997338597411391819247036921117891348307134613627490292944360746662969*
           I)/190224388949746318585006271645909266112144060957514059594577593\
42368768517514946296176475783060261525450008448020665577146333977043481785181\
28553056647046120705111260617562630669668225583467029159084)*r^13*Log[r]^2)/
       Sqrt[6] + (12923766468273588630941480879223073407786860047585476120661\
31056804825871365587832464052212375440604345832362480135190437647817385371392\
58881614104692407261790225565465863199112133604561237686138608211/78556623179\
56274484623088844289748714227092832928160507661013673663227313724950309100799\
11173927135672956904843231660367202019237879716708559222181336098011904269066\
4843529615182683897827029645003245 + (294531132224844257434422327525091537945\
94309010666303928570497755981218138929167656498288330801668047190505464035752\
14635984272681281885257008535817646387090069875010542936811680893425357916286\
945136*I)/4081343927276209858511079908264423973193090749891982411622986815456\
87046101927486235212454630543980832527284700510576027189833486426433082528432\
94387737046549250306943838554529037900582102504272811)*Sqrt[2/3]*r^14*
       Log[r]^2 + (4330512474147690569980863811374478579182421053659722484021\
07939805659327064160373437257153154639983462138853232823458878079662515979750\
885957048181652596860313821315899631097018182308208622387865819151/2434867257\
09492739072009257074856032137562604902071893937493068323983401245910893678191\
22539707928227146283985301915814019179818304624310076162839247207779886563171\
661192623603063924110074404083609715 + (8825273623222287039714682887359576722\
67321088168541410751451229449112186199109372043902893092373364668626946130098\
23149716493139865541213899026855351397622499581721183813574923070088631996728\
57157050*I)/10728101936331190066084027311895043482065528026567916544463969002\
78358198164125061915338804718420821271215490158223300977270475645735602611172\
53949423001271731827889827771383321387010352491243234663)*Sqrt[2/3]*r^15*
       Log[r]^2 + ((197014215477686833506046367515157876426897942947251384262\
20677968477774041436717055633428642788406686635443759503352964698810746713357\
669550691830653890248410193215496524482858124318080540178192280286817/5126187\
30711519205362490524332060691603726020630832312024998009622200909757952775237\
43912593172277776780713508280962077674429733096310405216774522052105485147799\
5745465390553059669069325929166438488755 + (278884052466797945023713621006470\
23587497062721843901812711378126486534279474612898506026418242272448112478677\
90468891220899679192477359117530448995711094996406345190284907090670879644529\
265396443996413*I)/1592000656099313598901776195729860742503612341352814132408\
79490782588123092327653624861868106809418866390830990789419109902466118230478\
96231403940108011941834224489396185703472347979206598119391041711)*r^16*
        Log[r]^2)/Sqrt[6] + ((30151145369731394426922644601558118654055341679\
55140164219005114076522161946034591151454169506174641387452096493120835250673\
2044369866053146938075005820566547372012183885348635634585246956415814762299/
          7324452387036047578223541239124891743907323945004699527121314235171\
79599528227213928072478274113721039682746418211857169098887610968940018947918\
671664166039577571378158273501173478498093688041644212 + 
         (7780675695035220877449540626954832438883427772329446197174098031542\
88712063608121143522636505321578334377767399590788950503542935401058934200902\
6401811651162596544902398334473611280843743788430302546131*I)/397340071896366\
43419618488662177530499278025353750868742976669848308229980103837163055435653\
48333102257605630338371067052813570060099768625970516416996244044945836044487\
8171249187487493163457261611054)*r^17*Log[r]^2)/Sqrt[6] + 
      ((319710078527416548057344290510933630569222398567932582130938338916533\
43252848707094852747540733241424697602709332224006853888950601142482620344874\
0541903101461085002924198930325401410051316441430784695/725788698943610025206\
38074744195983129417606765591407572264069234003432454774044124576769131244932\
07727463296038878818908821462715759949251165253358492276352349259449636055497\
638895539835483804316976 + (1431068487196610426271368832581055173041603341108\
79430214966822482652851537588110183375843709354592644482676668595807034716959\
8594506091331400267172006249283447077369328351896333719079973902010607818451*
           I)/688548493576079385475806172234912606783855180793546655350788219\
18094893056923372568520095829202135123357732098883092106853209612493222439202\
85205160785100434577261997508165032069611473381326243968779)*r^18*Log[r]^2)/
       Sqrt[6] + (15803499424859805651845589834986427663364805873025837349060\
33687893954318230445817371058704009917860688520664470559995811072522633156771\
0767104574498990505050399964255910161032014029412952913663215743774/674812588\
77752522194090794633320295221296987519264422606046202651067259845125695856874\
59310184069921680042442516320248368182764366411009520791625961266278451691140\
98075253780774671984428672162415280985 + (86759921340527275356804205753500591\
72577867597976222264883935904942207825412277527970459602708692152014478424041\
62546774785370713834397889649474279077329094366814300121614621838958781399619\
1742650438*I)/757775076352063626380520645582099910779140385753032386974674922\
33979472764721314723543603586896448555795674676032672561932221000939099482940\
176575171002792109139618457476722588253791998870093235349)*Sqrt[2/3]*r^19*
       Log[r]^2 + (4458387893609683901488804211792553926668431571646225671787\
65476963230954129752456037423379249728839228297878649060812576931107306900329\
485032989251072867974392108190171105066057279096565235318175594877/1792274681\
10835280365294719145842511383344550870600520646306503730032552399791723675049\
46306320849177608049240777867007174007595375782405718299071414434197285830430\
627827109383977543860253480907414065 + (6974848361922387239125828713966387464\
84407957241767731025075144422003840897667954121688683866432558062085614385990\
22042828227274443169903043572178678725974971753422125450936182223185421168040\
2736773*I)/575893322396309821394175056716242199438583304935663794376029094801\
24745997878870419057475468493623008622380917953674565784670148857542314083389\
51992798330239271486214839000504182731284614932839845)*Sqrt[2/3]*r^20*
       Log[r]^2 + Sqrt[6]*Log[2]*Log[r]^2 + (97*r*Log[2]*Log[r]^2)/
       (16*Sqrt[6]) + (187*Sqrt[3/2]*r^2*Log[2]*Log[r]^2)/16 + 
      (6121*r^3*Log[2]*Log[r]^2)/(128*Sqrt[6]) - (87449*r^4*Log[2]*Log[r]^2)/
       (1024*Sqrt[6]) - (2771*r^5*Log[2]*Log[r]^2)/(128*Sqrt[6]) - 
      (4851*Sqrt[3/2]*r^6*Log[2]*Log[r]^2)/512 - 
      (24411*Sqrt[3/2]*r^7*Log[2]*Log[r]^2)/2048 - 
      (476377*Sqrt[3/2]*r^8*Log[2]*Log[r]^2)/32768 - 
      (851279*r^9*Log[2]*Log[r]^2)/(16384*Sqrt[6]) - 
      (497783*r^10*Log[2]*Log[r]^2)/(8192*Sqrt[6]) - 
      (12235223*Sqrt[3/2]*r^11*Log[2]*Log[r]^2)/524288 - 
      (111395271*Sqrt[3/2]*r^12*Log[2]*Log[r]^2)/4194304 - 
      (376413541*r^13*Log[2]*Log[r]^2)/(4194304*Sqrt[6]) - 
      (1681056407*r^14*Log[2]*Log[r]^2)/(16777216*Sqrt[6]) - 
      (2483626135*Sqrt[3/2]*r^15*Log[2]*Log[r]^2)/67108864 - 
      (87485278365*Sqrt[3/2]*r^16*Log[2]*Log[r]^2)/2147483648 - 
      (23936192115*Sqrt[3/2]*r^17*Log[2]*Log[r]^2)/536870912 - 
      (208494358415*Sqrt[3/2]*r^18*Log[2]*Log[r]^2)/4294967296 - 
      (1807772637935*Sqrt[3/2]*r^19*Log[2]*Log[r]^2)/34359738368 - 
      (15610164111465*Sqrt[3/2]*r^20*Log[2]*Log[r]^2)/274877906944 - 
      (11*Log[r]^3)/(6*Sqrt[6]) + (2*Sqrt[2/3]*r*Log[r]^3)/3 - 
      (25*r^2*Log[r]^3)/(32*Sqrt[6]) + (445*r^3*Log[r]^3)/(64*Sqrt[6]) + 
      (1655*r^4*Log[r]^3)/(384*Sqrt[6]) + (3233*r^5*Log[r]^3)/(384*Sqrt[6]) + 
      (110815*r^6*Log[r]^3)/(12288*Sqrt[6]) + (34285*Sqrt[3/2]*r^7*Log[r]^3)/
       8192 + (305943*Sqrt[3/2]*r^8*Log[r]^3)/65536 + 
      (6894637*r^9*Log[r]^3)/(393216*Sqrt[6]) + (61371419*r^10*Log[r]^3)/
       (3145728*Sqrt[6]) + (145631893*r^11*Log[r]^3)/(6291456*Sqrt[6]) + 
      (26761735*r^12*Log[r]^3)/(1048576*Sqrt[6]) + (737557303*r^13*Log[r]^3)/
       (25165824*Sqrt[6]) + (12890431483*r^14*Log[r]^3)/(402653184*Sqrt[6]) + 
      (28959813473*r^15*Log[r]^3)/(805306368*Sqrt[6]) + 
      (55771945889*Sqrt[3/2]*r^16*Log[r]^3)/4294967296 + 
      (123321003655*Sqrt[3/2]*r^17*Log[r]^3)/8589934592 + 
      (3183380407969*r^18*Log[r]^3)/(68719476736*Sqrt[6]) + 
      (6954784555895*r^19*Log[r]^3)/(137438953472*Sqrt[6]) + 
      (14869744746109*r^20*Log[r]^3)/(274877906944*Sqrt[6])) + 
    BF*lbl*nh*Tf*((78572628835260876289409795740517570010964950466256*
        Sqrt[2/3])/43208218319461282331632407748341724187262768939013 - 
      I*Sqrt[6]*Pi + (((25*I)/4)*Pi^3)/Sqrt[6] + 
      (6556483414577194612190378690897376049814519109188139107304613242232049\
437020852207311056858138443438*Sqrt[6]*r)/54747647085332318567675976880367764\
02511066979966585288136465846917811518390742320917610732736526241 - 
      ((39*I)/4)*Sqrt[3/2]*Pi*r + (((457*I)/16)*Pi^3*r)/Sqrt[6] + 
      (6379048217363219284015810979635936854200621157391621428271179608207142\
3567335028647370837137065114307*r^2)/(417051418953105929508680130103631851921\
7912431996098707427547753225726459150678437310781839180344581*Sqrt[6]) + 
      (((4919*I)/192)*Pi*r^2)/Sqrt[6] + (((58291*I)/1024)*Pi^3*r^2)/Sqrt[6] + 
      (7734080926598827835533253314669384758616448056886152912504078899207578\
792034472286671022940808608017*Sqrt[2/3]*r^3)/7596356389120779734811336440835\
43165783766621434232306128216378798940081416353070672368093335281497 + 
      (((380640413*I)/1843200)*Pi*r^3)/Sqrt[6] + (((265031*I)/3072)*Pi^3*r^3)/
       Sqrt[6] + (13427427374470077123438990563495463110343547956177377372574\
40824990014312874541974950913577068582828/11612202756371950552450983119041438\
1055224033301543874935141666336744711364300795001758254240595229 - 
        (2489277229330506924605594057172406854469465760122701*I)/
         41949934381844881329397678113019820673491959026601)*Sqrt[3/2]*r^4 - 
      (((381065213*I)/2457600)*Pi*r^4)/Sqrt[6] - 
      (((1814567*I)/16384)*Pi^3*r^4)/Sqrt[6] + 
      ((631577710954951773844236172567804876763645349848725071605058724006977\
53590349471455757159625435512081/13771772709761215041308482013869182614221583\
82400106279183431759357523972991629129214882624377621060 - 
         (1416981502302440416332741998818304453962256036331527519448559811720\
18721190801709257377501011620478271*I)/11171839609279316970632383879167444542\
93404105083182220432458243534078971663829189818270727317629976)*r^5)/
       Sqrt[6] + (22449035757187416597356665597723759198631818585826302342284\
99064641756531072670260386791006012482137/12229709261702113115562618318193358\
4933266102239248387712868618124625290588007635358578321081964000 - 
        (37931305489276693985374315937753369043935969571718907407720966688403\
4455661042042077566796487637724189*I)/776172807999700749782368836087604548021\
0928963043756463114329639891016838927769575087216613415677344)*Sqrt[3/2]*
       r^6 + (117378711202900277918282866573327518657060314721237523414051142\
435351733838408635682837662718541000661/5574427127006306838901298455023421257\
523269304492170372613028281807834211397317039275008297114544000 - 
        (24897045938977979149156168743255500023135242591099487948322800161295\
61812796368111300710739734044138353*I)/45547680369225810548351180060833062015\
171809496533320990365252966234008110292107373196127589811512668)*Sqrt[3/2]*
       r^7 + (113566990219646445224527267209943628027236166671573374663540729\
4176033463158740042716539137878822200639/322215658535683863803853153664419045\
43217507712741323461452240658182924407236298960248155866549786605 - 
        (20685778742505402115545882346856872131974645163853851103580034169657\
1353919998396699333207376883134482*I)/230255156410577659617464240434157486241\
1296753463056704684506927068808467272095323307896150202769429)*Sqrt[2/3]*
       r^8 + (553595258926459197369880130327888466924541694986216278530606054\
358767730560310618561994369438180624975/2150309395793073990001933033214866784\
6461672075522630122453610264698821433427013479864283313173435303 - 
        (15502184406711085108270722140783523922290429906074830428173479551318\
9380114019108440575345402994002064*I)/239609843747204637534114446893941345016\
9032653091884363088485784552286593338478201825667443091988165)*Sqrt[3/2]*
       r^9 + (474936887088438533139665322621858736180642539782867458693408146\
927950602430009380657057103373672286992/1705842324165159453318050134236059050\
4566290230979663771224385147338881230691817546173939708083695707 - 
        (26136248691073316951891170617382204179240141031924166807114169505523\
4972492238145649411198647618165879*I)/377873588586597240170246560276045078406\
0640062404582627118700700369783644596443339895731090860116005)*Sqrt[3/2]*
       r^10 + (64518004134484257218556250637525617962932069413453283278893466\
0667051167272252292706697587979502791918/216386912728597857126311052436508816\
62491049445713955290463167958224353683303828468222259039245272733 - 
        (88697526389707536401253244932033484991603029332780389944243078221284\
5155144593883642325202517045452931*I)/120904969094615555298174187733052358000\
76089848806127240766900301968438494627668575075246965449826316)*Sqrt[3/2]*
       r^11 + (20351359831665862225482925808682009842880990572957524722086519\
6645083175590687984400075633080119739565/642243972683942571511797701073285583\
8190076281968684846126959159459597389789325652532889701537349117 - 
        (22948566957557044186907530955180079686139071436970843718428821111143\
27655759031133288526973845325918882*I)/29677373019690941019335395812441757706\
472299710676420150191791567090467917412266496157147021807829115)*Sqrt[3/2]*
       r^12 + (34322145581569116342664297002132786614764852775470604670579361\
138168003017988806202631592786077760026/2050772457590753129956539475202145458\
542417088719618334724768637385722322649815947436075250802762547 - 
        (48938910480199049111196404241838702136363923555044792152622838544125\
7835027391036842534974881721600409*I)/120692299434145871324467202896943200765\
99126517545467103174654506969995633915925978900336028779521345)*Sqrt[6]*
       r^13 + (12245557264563495510694898702527098559995696213814634757335255\
6462371731091371672634661567242511536125/232047603508234172928794358831897422\
6868776548414323397835172195443094983420704324513051346351558953 - 
        (13543316608913328011894726370828596296709023863957098890713103055102\
899695120531378700590807282204080*I)/1066005439631218336533242622682331480483\
42600051324963717305859950598014751773149284383025759465127)*Sqrt[2/3]*r^14 + 
      ((165115804796649437266735698501265696000820835704002682972305756320518\
1316299136675742300421678684949371/149466648312118579741916634098242238228723\
35199653642970730191385949979289772533332862801562810551980 - 
         (2780367937767586333222360147224178483600057349088731374096516947265\
3181735679161782957270670948102335*I)/105136011138460270770177504243143073291\
942309106441285568320767487650182220385694584950102497164292)*r^15)/Sqrt[6] + 
      ((150085341587150476184482941428486512614691027142729705065783329085139\
1734272654285759238372302643399/130260958258131274693278682354199848281633572\
96894037608019832728865691705496805720014309931543152 - 
         (7651666071091481301692017781562828851727921160518498575531295954462\
5524471130135159658419185595029397*I)/278829655079540795899546990632258174651\
827124918760506117158856314822820606750610811855952013657602)*r^16)/Sqrt[6] + 
      ((311248154146836441379374947641251886134103194740850234906924376053276\
19925004136636738114791238992137/25978754626243103031047588308780597707060313\
0632036431623339029800449611865067620330962772413834560 - 
         (2803576748497506486026040241244412645523688688619262389347807939466\
933293122097163540533061679444887*I)/9870506241054640467747114745671830051895\
267884240765537826818266581385645519310265154568870921652)*r^17)/Sqrt[6] + 
      ((113602828609408159487541981978872587693297045882958715290892266310100\
2169572283617749295487706613110589/914274943812326800155301801232552540695061\
5782960476444490568962302227949981668392296892230604475706 - 
         (1391942164010140811379131036918263218170161346201144501912702590452\
4667142830307808128621630300500398879*I)/474524508781208104842150774458150562\
26879641476868246379578285343997994528939389249291901823942562656)*r^18)/
       Sqrt[6] + ((1153333306092594661799445745462800623526673972766499374465\
510634002582937602329631497520056751076065477/8970510174216388283645736101232\
738120547560013790166782809335560564846313222484346577433058813141576 - 
         (7506027778152656217075611940449958077642324803763458075833868373069\
635179245724633315059461087839762702*I)/2482601446258876405131528813482620540\
5684297967990424417064378675299834061439195446698203785860909807)*r^19)/
       Sqrt[6] + ((2515543519855986125872190343777598042042941862908417258872\
18660757383630548894800501059999578979598339/18947422997510296187674755204281\
05256616387062242424559499859770849787425439527057778735024243452210 - 
         (2376020293044794329369048564660250704211626147604049580019616038393\
28778882424924000529590087724008743*I)/76376182869175824995027109997179528761\
8499099278619973429989965177338486151747379966546663024970553)*r^20)/
       Sqrt[6] - (71*I)*Sqrt[3/2]*Pi*Log[2] - ((3*I)/2)*Sqrt[3/2]*Pi^3*
       Log[2] - ((2659*I)/8)*Sqrt[3/2]*Pi*r*Log[2] - 
      ((77*I)/8)*Sqrt[3/2]*Pi^3*r*Log[2] - (((1239677*I)/512)*Pi*r^2*Log[2])/
       Sqrt[6] - ((151*I)/8)*Sqrt[3/2]*Pi^3*r^2*Log[2] - 
      (((53899109*I)/12288)*Pi*r^3*Log[2])/Sqrt[6] - 
      (((5525*I)/64)*Pi^3*r^3*Log[2])/Sqrt[6] + 
      (((84209615*I)/16384)*Pi*r^4*Log[2])/Sqrt[6] + 
      ((2351*I)/64)*Sqrt[3/2]*Pi^3*r^4*Log[2] + ((95*I)/2)*Sqrt[3/2]*Pi*
       Log[2]^2 + ((1861*I)/16)*Sqrt[3/2]*Pi*r*Log[2]^2 + 
      (((73277*I)/256)*Pi*r^2*Log[2]^2)/Sqrt[6] + 
      (((15125*I)/256)*Pi*r^3*Log[2]^2)/Sqrt[6] - ((542879*I)/4096)*Sqrt[3/2]*
       Pi*r^4*Log[2]^2 - (3*I)*Sqrt[6]*Pi*Log[2]^3 - 
      (((377*I)/4)*Pi*r*Log[2]^3)/Sqrt[6] - (((199*I)/8)*Pi*r^2*Log[2]^3)/
       Sqrt[6] + ((1567*I)/32)*Sqrt[3/2]*Pi*r^3*Log[2]^3 - 
      ((4329*I)/256)*Sqrt[3/2]*Pi*r^4*Log[2]^3 - Sqrt[6]*Log[r] + 
      (25*Pi^2*Log[r])/(4*Sqrt[6]) - (39*Sqrt[3/2]*r*Log[r])/4 - 
      (3*I)*Sqrt[3/2]*Pi*r*Log[r] + (469*Pi^2*r*Log[r])/(16*Sqrt[6]) - 
      ((I/2)*Pi^3*r*Log[r])/Sqrt[6] + (4919*r^2*Log[r])/(192*Sqrt[6]) - 
      ((2373*I)/128)*Sqrt[3/2]*Pi*r^2*Log[r] + 
      (20753*Sqrt[3/2]*Pi^2*r^2*Log[r])/1024 + ((I/4)*Pi^3*r^2*Log[r])/
       Sqrt[6] + (380640413*r^3*Log[r])/(1843200*Sqrt[6]) - 
      (((4459847*I)/30720)*Pi*r^3*Log[r])/Sqrt[6] + (47501*Pi^2*r^3*Log[r])/
       (512*Sqrt[6]) + ((13*I)/16)*Sqrt[3/2]*Pi^3*r^3*Log[r] - 
      ((11744339413658226046977384114528423129843368921868694727453/
          122201241319303804594976556871899545199943296249891225600 + 
         (14266399227688704378819114439588611229269668214961212*I)/
          60574706979039837008050158180094136346944252036887)*r^4*Log[r])/
       Sqrt[6] + (((5896787*I)/40960)*Pi*r^4*Log[r])/Sqrt[6] - 
      (645121*Sqrt[3/2]*Pi^2*r^4*Log[r])/16384 - ((75*I)/128)*Sqrt[3/2]*Pi^3*
       r^4*Log[r] + (14232937778165241471067960115517791690737546023892950212\
0343308030891783610853272752145125543384513708/487057982259231528646465225139\
7592364309421537836998703985556610214388132238738625477661706289039241 - 
        (25879372999248682448747183441831846741765148794111363836515828600379\
4304053734581996464188454282339997*I)/271931702360102266113259865246031372155\
9621008949925790068028251020947336215876193849605521587670033)*Sqrt[3/2]*r^5*
       Log[r] + (468098705950861038531131768515878175302145468253623140789075\
168187566801034213058086210973510430645452/1022444671885224001029428154162330\
5787229596635572983035853953695541195310851655573246730236111736711 - 
        (45932116345155970160027543305425030393328516420047111309121879695066\
472377361178632585122390584009579*I)/3227604196289574734191998590509973751110\
62373743920234484834189614408049752724718793078912220519178)*Sqrt[3/2]*r^6*
       Log[r] + (113058424041004365679504871258527002315389116532120924642164\
8638339661047288946044521500036234193229291/173468951478969286401155681725259\
44417437279490354260125218118367322951581869705537972285898895237649 - 
        (13532716989731582396506633730483767919711475787654420537377622209761\
4192360971210114937583572475148365*I)/692330903353921845210947351304955533677\
850835212360113664954325818313885148879193581048154802862806)*Sqrt[3/2]*r^7*
       Log[r] + ((87928032617566010654911809788358940157877727226149548155451\
91327370524747079283454873720639686898033563/33643378030295700579585361500577\
274890059097832018479412213514652316844070446058692000312017528268302 - 
         (8809353477868511060236798871380055041131333937244197878716891433016\
08638964481050671055247994246390123*I)/11560921961768456019253521416138281350\
14588046996334478690608228425528330750545468126998323549761912)*r^8*Log[r])/
       Sqrt[6] + (22650803186518594085828543265952665588625578033999113121065\
2775683340605939197770862607161624853051697/203330567204694578659835033957296\
1073312840397506401661445293195763365716393476639272129976470280723 - 
        (22309285761297095525402200517085676488567028867616907052149340311660\
64882975143662077618120246142083979*I)/70277719978976159451409152677455511273\
15702823879629092604113593150329018581058640028277619462002242)*Sqrt[3/2]*r^9*
       Log[r] + ((35589220483958632499116592326161715496031991652845260423520\
51360738578350070810804548702616302650984155/86055429082362747157171898161763\
79048876322261944509770213079083736754762155057431107116036226592532 - 
         (2895405133150588134293431371283658116704662008442243168791450192200\
974385066554132199727975125676233200*I)/2503943249955480722721270559863517556\
936220653979682059995655693955138660523374283145732161858580183)*r^10*Log[r])/
       Sqrt[6] + ((5002474828480156501035261877429834453551738470615789393155\
17444626595468131713804252033739663281825499/10024037930880024017328305536251\
53554933644813625927710519253031564331657455445620902208502963760357 - 
         (9318964087550123187825021972498717328802786718111012553489109194941\
885648370412781827642899713636235*I)/6786628346278607066777130881560226879252\
270253592346587206826187447629879576102022611519409444391)*r^11*Log[r])/
       Sqrt[6] + ((2506933418932259013504561699833584334921273734138902567280\
36070139897578391383970163244762529676416084/42467146880246176763151704849853\
0304777203299041605601891372228598096307519663723067536240829479209 - 
         (2788940071088089219560234463620368152304700069158565956487507422678\
92931485536542775234050456403036499*I)/17409054209428548860244745990934164162\
3432343822288473158620724977032354199571391740648254402393165)*r^12*Log[r])/
       Sqrt[6] + (10054215601817499173438558082644636711321697949043821795746\
02600275760071213080500098762786624517913055/43898193550261626462198999009293\
16343709874380749136663048816884230671724901196910366009858466423667 - 
        (20419986738289907899078635343589575979965694145275335382232562514485\
7611729848688398087241440440901171*I)/332512611702913202285639192186991614270\
720187803842343175604208017349640743099284926507629039008060)*Sqrt[3/2]*r^13*
       Log[r] + ((14299582004783999419400303275534659144448987373441791635496\
9642041577085155204967301731395356854964579/181202721492154623351085624438748\
592875597756835487770490088518810455507442434068427602587539042688 - 
         (5044451160519423487304406159373771575563813379421034379140478965101\
60961587515070892292372689984815487*I)/24094654281639252782161781504930676315\
8260090163519431680658954507828400488678164882511829894275941)*r^14*Log[r])/
       Sqrt[6] + (21229074369375079834555545744667159935598720696561060159918\
2456227174138580079734938621032806221190469/710604042945051357581396779017489\
222089943442012255616129623811822673004341104650964571841613493760 - 
        (23509837384127208619245554851532764041705343707505854093589303993760\
65764543952003700491389847487654*I)/29944593061418582638019106929235524697082\
55125706951177912955208665814319200085128457502649796357)*Sqrt[3/2]*r^15*
       Log[r] + ((18478352292590968264289345612361662928855000741868298058652\
1458496097270231610114712988012585200666093/183282027950072536371947105772022\
699033132892697214694275349067807387901167804796422670780037585135 - 
         (1405041677239663040571439582380989971671375608925403582532794578952\
155666781489559789807851734683282671*I)/5348185125319054113182621509017702516\
21728825612493489075888867667534041799448108515173714436353210)*r^16*Log[r])/
       Sqrt[6] + ((2382002175090422935483556671753498119636140399736463118802\
184083251080513280267307902351611701168634929/2117647919035494086700500310684\
841118847948616064773269863929953491480104593574560156901376899329140 - 
         (1337529033284262861262612521263696839371312564154917943392200742423\
0646558410071694736543090156140580519*I)/459845899853773246553200081753064554\
1251596661018138661536275824590374141489462612953633994883996055)*r^17*
        Log[r])/Sqrt[6] + ((3633809034469083808000349119325172305844843190431\
4805693426405525603205562005058945411696249353164305857/291634911103555607413\
70730557608823625041170996361888764899911441112619989252142883065448834535943\
486 - (3128656599411232520093559783906123445993802297175949651915313393696263\
99164132275341003083918265630951*I)/97784727554414317060144875768508064215744\
278568199021625867467129748402748747510072806575262676549)*r^18*Log[r])/
       Sqrt[6] + (13234349102600100175757059976164312527131345926045320133001\
757011895616723312193681343494151217370331158/2894670452633634276257469131316\
1445002072964910204888957044477230112669721012381579413661171981540857 - 
        (16594127563891042027509772130045731218967357620881303969403134797634\
853076875342771976641680309269235*I)/1422553304257048700337092165741998668783\
4864419390489605016493138558915844863782364101430390085696)*Sqrt[3/2]*r^19*
       Log[r] + (279591492158673784391126383722910778399205150227944299023273\
6416523175511691902607618671512025164915789/558645858844623090551950179033223\
6648112308088354580841035389320182702903115365579863613598574950657 - 
        (56791658867544590309999175946143350008103287670296713509356668474852\
73032605951576919037628596395117149*I)/44737801874341218644673255843003570533\
38122177888641595288957485668627384022420851428365921229548288)*Sqrt[3/2]*
       r^20*Log[r] - 71*Sqrt[3/2]*Log[2]*Log[r] - I*Sqrt[6]*Pi*Log[2]*
       Log[r] - (3*Sqrt[3/2]*Pi^2*Log[2]*Log[r])/2 - 
      (2659*Sqrt[3/2]*r*Log[2]*Log[r])/8 + ((3*I)/8)*Sqrt[3/2]*Pi*r*Log[2]*
       Log[r] - (247*Pi^2*r*Log[2]*Log[r])/(8*Sqrt[6]) - 
      (1239677*r^2*Log[2]*Log[r])/(512*Sqrt[6]) + 
      (((19013*I)/256)*Pi*r^2*Log[2]*Log[r])/Sqrt[6] - 
      (485*Pi^2*r^2*Log[2]*Log[r])/(8*Sqrt[6]) - (53899109*r^3*Log[2]*Log[r])/
       (12288*Sqrt[6]) + (((96997*I)/512)*Pi*r^3*Log[2]*Log[r])/Sqrt[6] - 
      (1911*Sqrt[3/2]*Pi^2*r^3*Log[2]*Log[r])/64 + 
      (84209615*r^4*Log[2]*Log[r])/(16384*Sqrt[6]) - 
      ((249089*I)/4096)*Sqrt[3/2]*Pi*r^4*Log[2]*Log[r] + 
      (2469*Sqrt[3/2]*Pi^2*r^4*Log[2]*Log[r])/64 + 
      (95*Sqrt[3/2]*Log[2]^2*Log[r])/2 + I*Sqrt[6]*Pi*Log[2]^2*Log[r] + 
      (1861*Sqrt[3/2]*r*Log[2]^2*Log[r])/16 + ((63*I)/8)*Sqrt[3/2]*Pi*r*
       Log[2]^2*Log[r] + (73277*r^2*Log[2]^2*Log[r])/(256*Sqrt[6]) - 
      (2*I)*Sqrt[6]*Pi*r^2*Log[2]^2*Log[r] + (15125*r^3*Log[2]^2*Log[r])/
       (256*Sqrt[6]) - ((1469*I)/64)*Sqrt[3/2]*Pi*r^3*Log[2]^2*Log[r] - 
      (542879*Sqrt[3/2]*r^4*Log[2]^2*Log[r])/4096 + ((7941*I)/512)*Sqrt[3/2]*
       Pi*r^4*Log[2]^2*Log[r] - 3*Sqrt[6]*Log[2]^3*Log[r] - 
      (377*r*Log[2]^3*Log[r])/(4*Sqrt[6]) - (199*r^2*Log[2]^3*Log[r])/
       (8*Sqrt[6]) + (1567*Sqrt[3/2]*r^3*Log[2]^3*Log[r])/32 - 
      (4329*Sqrt[3/2]*r^4*Log[2]^3*Log[r])/256 - (3*Sqrt[3/2]*r*Log[r]^2)/2 - 
      ((3*I)/8)*Sqrt[3/2]*Pi*r*Log[r]^2 - (Pi^2*r*Log[r]^2)/(8*Sqrt[6]) - 
      (2373*Sqrt[3/2]*r^2*Log[r]^2)/256 - ((31*I)/16)*Sqrt[3/2]*Pi*r^2*
       Log[r]^2 - (Pi^2*r^2*Log[r]^2)/(32*Sqrt[6]) - 
      (4459847*r^3*Log[r]^2)/(61440*Sqrt[6]) - 
      (((19975*I)/2048)*Pi*r^3*Log[r]^2)/Sqrt[6] + (17*Pi^2*r^3*Log[r]^2)/
       (16*Sqrt[6]) + 
      ((29513264619788851710738652857071965651809158661794190611/
          846039383056772621481295375651336111126473167281930240 - 
         (1032986067926067490800415042675263731048353887094185*I)/
          18712953223435418876970537826075805488042886010902)*r^4*Log[r]^2)/
       Sqrt[6] + ((30199*I)/8192)*Sqrt[3/2]*Pi*r^4*Log[r]^2 - 
      (31*Sqrt[3/2]*Pi^2*r^4*Log[r]^2)/128 - 
      (4241123191461335669386542086989899830427880584547436205208342677258812\
6069340644833737692960715605753/332557468977026834515700967088989768506879273\
8461989516574049787561426263235935606370932662130706165 + 
        (31161624427958823079407172950745148941436032784149293497057594262951\
086581005941801759006704541874603*I)/1529168781246859365621930688673739735357\
414400880707621461152302671258898676760817106210571981901688)*Sqrt[3/2]*r^5*
       Log[r]^2 - ((457229038725347311580861464328303357220392727052880228911\
56149446951201853715951469223591634448439961/84567745618283419663215156427224\
6117751804156924347435390335882211928487769550145594660721002079053 + 
         (3837410537976749792993199132871792156794382297836991071420582187125\
1199764387000115254334360228515627*I)/436763175659468735273307340575523590435\
062776985742797360844784854009010216931161626445795370457297)*r^6*Log[r]^2)/
       Sqrt[6] - ((9527620046383332586699297870306407300607291826383830127831\
7687929989936553979645651553162500120957001/133123612536129864371656453670714\
5308641717933431556026700006506701530638530242877725767312812818078 + 
         (1237970775444565212305305569273025570751596609080646528662129671626\
5905899678749684844106579869381268*I)/104665310054317021047246011992881229090\
433722729454306285807879579364413601178852415452530360368703)*r^7*Log[r]^2)/
       Sqrt[6] - ((4584135861582336317505215121913303988431110616734750379416\
28312662658714807922225155861415382982839525/50590929102505072135489035103461\
90693277552323848769562676949823673157598570861614598064881003768703 + 
         (1377107098678911261854295787720293670922267408985078779835702897691\
3832124969091790361056861377450081*I)/905428157458483968468267909132955176350\
47747036206811024142229704440631879097793453291867275224114)*r^8*Log[r]^2)/
       Sqrt[6] - (97286915253499842328532644315652930187259735895583494271387\
063630789561027406587287326012665309534737/2627566490605393831066387172423547\
346311251550446013497885285394931019040673539680236299739529895782 + 
        (11895628293746913749782560000263948315417298303216751753846175890649\
2278311190919535749127557689065575*I)/188753827085609712548865384711851370165\
9754437008238566746995237782245167479483787084478822116515656)*Sqrt[3/2]*r^9*
       Log[r]^2 - (1399727651955956310329408170616257856757496312273141085805\
92020648584067278794026539006537824193096969/31603736156114048249352690425346\
23497683013699123089959117921104276172161865962483719364027415078744 + 
        (93642368394529595626056604284203048172133048632052726065613909894254\
6319404462011653486984587960145849*I)/122677024724719096212492050496083857221\
23675773488974349725989972798741293670529740009294956243073876)*Sqrt[3/2]*
       r^10*Log[r]^2 - (59432645871424304555978954121057361344116002681271440\
6112307315126323982033229426489792618563982762741/114356092057679935710837390\
83921040280456744320107853914040680881083854463149619116230021565369480324 + 
        (11561752178660340464761631604322185264625867470038145236621998808434\
78054769301335498475659378522648933*I)/12764764120274264522897794608890652727\
221000319415895760880318634203791501423888104241220750282350309)*Sqrt[3/2]*
       r^11*Log[r]^2 - (45642159552704983892977456863838696731587291792472726\
4502080538830612246117663512404551853363537661964/152017365076629758010788823\
63723489590889878026051716937767840567750855778513950581977105858057892731 + 
        (11808424271831370286208033823973551480778886074334391278143432791105\
99232627925284854028349348256326337*I)/22342205115898078170020999469256621534\
704114864600232452848161375250148540427003629023396523399615613)*Sqrt[6]*r^12*
       Log[r]^2 - (1713403083534212339110119232514872800963983404235517171150\
100947807681411765427898511288582129268881411/1667485720704322118196565903045\
9225592307030479604437049088412012118625479256761723440733971957344415 + 
        (72400217155719772695981396900739394490726252828540371810367749623978\
7185861991350499032533215724847607*I)/396665667592436607974522268299489752862\
6791895691954987926726450707917438116375761619255412075588011)*Sqrt[2/3]*r^13*
       Log[r]^2 - ((571545246796948766776085599268141529102563500669945481740\
541620078407884431701501841065507456655021311/2464081447889438888683538843661\
195038868367295114403132853983748527625450674071853509661422775107840 + 
         (4746307806857054546684439423091496985821931249931268908493072365957\
4963922104731337570518951873302823*I)/114256444641600188482965075684163046373\
379713184948917305973076492121187056738323325326291728618612)*r^14*Log[r]^2)/
       Sqrt[6] - ((4496251953575927924944027913322535582237884809647486337355\
97068173517065050988450469412551607513031479/17331088837836520381698155984831\
35265364748377462387857053277660962917884698427791076286372884968448 + 
         (3016684052755658673219759976406349288993396954270024923475823156385\
45364713654112850632277878644315143*I)/64443137803707565199056653978946323018\
9603799057422603322718160648439807071587700657097618744075312)*r^15*Log[r]^2)/
       Sqrt[6] - (10298925529049014620902311058378023378724014155843863642236\
2126997064464131778172455708585045181318533/107311921533704404893670342522828\
1498169181087971105437575938523760400191136590014851828672175247227 + 
        (28328955802044592244439642836372606286645165907779404709742194286843\
9760132700668527943665434863201532*I)/162472909667462897996168703643321326068\
8855936519728439685766361613113794439580010665108203982238311)*Sqrt[3/2]*r^16*
       Log[r]^2 - ((166256533257082331275390394097155847301691084356467394384\
6267910524243500696231082076576444494672346717/523865349158252782539708469531\
2381207598496244195413720026926900904961843466699539380890592873688262 + 
         (1949230013844307214659372912496144917613798693084027384081920097410\
829532004297270658252891123607017559*I)/3359369350317462007765465473671626802\
250314825963678999827540372480546425977081926213158517293651908)*r^17*
        Log[r]^2)/Sqrt[6] - ((82680681631470178310807321334907886074290394909\
7871669502856378319756498984428880252778100037256148215/237758916738144642713\
98541609054153096037661871436587804748772180992709369176052057129434112035969\
73 + (23678947005313481317820221299581627306106896759921543034290595686812188\
06774115420933455767626186500534*I)/37026770323891066516083741981425515302185\
31515395995573643429922473917614654193984116095872189120203)*r^18*Log[r]^2)/
       Sqrt[6] - (70788622785324766404715906923976125060221115393633778612493\
9776197562562660721264829313211705841222659/560268992915631634974549125725196\
3558188002625685148823417583344018456630520452501986045833851030295 + 
        (17006754917787171799282650091408020538209898422200278789484907603913\
085534736685539727707718832973133*I)/7279898724204853042028132503407167157848\
0530247401420329426858839244695450110214611386751965684902)*Sqrt[3/2]*r^19*
       Log[r]^2 - ((551573918696060554190995220364999550647478755944883235321\
956672132124949571533659452961994860687259427/1341320290939350758317034717479\
442858742442212712152874710339566696549124194334780333410018065931765 + 
         (1313185636326080788608436904179262813793611099636326733458860958483\
1919044255519320916663848149359353*I)/171845479089231338511349616299750359457\
39414762218713067701943517846470077184885688341550783224664)*r^20*Log[r]^2)/
       Sqrt[6] - Sqrt[3/2]*Log[2]*Log[r]^2 + (3*Sqrt[3/2]*r*Log[2]*Log[r]^2)/
       16 + I*Sqrt[3/2]*Pi*r*Log[2]*Log[r]^2 + (19013*r^2*Log[2]*Log[r]^2)/
       (512*Sqrt[6]) + I*Sqrt[6]*Pi*r^2*Log[2]*Log[r]^2 + 
      (96997*r^3*Log[2]*Log[r]^2)/(1024*Sqrt[6]) + ((13*I)/8)*Sqrt[3/2]*Pi*
       r^3*Log[2]*Log[r]^2 - (249089*Sqrt[3/2]*r^4*Log[2]*Log[r]^2)/8192 - 
      ((177*I)/64)*Sqrt[3/2]*Pi*r^4*Log[2]*Log[r]^2 + 
      Sqrt[3/2]*Log[2]^2*Log[r]^2 + (63*Sqrt[3/2]*r*Log[2]^2*Log[r]^2)/16 - 
      Sqrt[6]*r^2*Log[2]^2*Log[r]^2 - (1469*Sqrt[3/2]*r^3*Log[2]^2*Log[r]^2)/
       128 + (7941*Sqrt[3/2]*r^4*Log[2]^2*Log[r]^2)/1024 - 
      (Sqrt[3/2]*r*Log[r]^3)/8 - ((I/8)*Pi*r*Log[r]^3)/Sqrt[6] - 
      (31*r^2*Log[r]^3)/(16*Sqrt[6]) + (((5*I)/32)*Pi*r^2*Log[r]^3)/Sqrt[6] - 
      (19975*r^3*Log[r]^3)/(6144*Sqrt[6]) + (((5*I)/32)*Pi*r^3*Log[r]^3)/
       Sqrt[6] - ((728482607820009878767447736207878415857603888677515029/
          335601632234816208602276037013693372331161613174677504 + 
         (13340452924258446141030387614124106920512159876916*I)/
          108707790130199639737752498493489731103690427815657)*r^4*Log[r]^3)/
       Sqrt[6] - ((13*I)/256)*Sqrt[3/2]*Pi*r^4*Log[r]^3 - 
      (9874865294698770654438985346003543954421522969735586742306600227289069\
500896492330126294995190822238/4567069720495258686575642782364114397489668375\
150757944560602434040451576337122126553930445477191825 + 
        (21835033966589416624168501271564161048481782016273443922100283492716\
86530244935082240483358358753059*I)/28659521673687234780806067687960376186749\
42443154637828945744969571822320645409115490205809723486183)*Sqrt[3/2]*r^5*
       Log[r]^3 - (6085504559537393697760613407783740128556235866863599457968\
784507935683031785532592679445118558609/1958378918833656525661390680964084162\
460175840530249751354671725108784032916505453041725613520062 + 
        (10789320730862051643026913434391187457483957241911529755915961811670\
657413062553133213040464509375341*I)/7325336141780870441255776663757221190239\
535230810316096567066710773534687474510008857170609810805786)*Sqrt[3/2]*r^6*
       Log[r]^3 - ((241077540743628649163550843506212315998891370432686474342\
31638359202937773124126107964963889647729079/19209685371572130805062191570480\
43522632244174799034180808495609436033897769252272532902915485978200 + 
         (9374379483264982725628430647884113633794144639707992178191196575405\
3391999094073692737648410224364928*I)/135352055386685306626705553302234596923\
95894779555970927261958633091568590324892004240805028624969945)*r^7*Log[r]^3)/
       Sqrt[6] - ((6271167228560870578788052019624652519315583494989762333093\
1571700106127033886156603133660450276312081/388602677543331668118974306384900\
2398730222596792502560912744685726914109759101798796632050157527989 + 
         (1114029369063845314272992423470475903817204973237411019348391949486\
8045307177226619347607098251447237*I)/114137299866134178931210630969178007206\
1547324016625428782216280777572718829463019555047571534604535)*r^8*Log[r]^3)/
       Sqrt[6] - (97814199144130237332166235205887266595153435211694880674438\
401053344867192956753591953061172751944278/9751920509822749104856590599800630\
315095315345223311953623242615040962840714706135635918279100433795 + 
        (76413386433580855843129850806881105886195440939167976808273774374497\
4148613617403729676011733061646*I)/118570831552187857422018152054012377153212\
008564542702574694583165405629577135784533385507722464795)*Sqrt[2/3]*r^9*
       Log[r]^3 - ((333612963449393375039697287303325882818293219153596112769\
812836036502187036999467883538519664299351477/1373041411463184041437161173292\
1307737381785257491075040078296528755528184065016961042402502278958305 + 
         (3264485448095951008929684339576456211766749832355010652274823741707\
714528538294731791214252991444441*I)/2004350853378390293905157122641990819453\
06190372321670167267163219515392985987429456023656602977870)*r^10*Log[r]^3)/
       Sqrt[6] - (36058408444781877548923818391397561529441206669012043802573\
16003750536435157400507623173558949613621/37520344640222381061141366407906866\
4441457811638571085287277163693104268249069353152130112003078187 + 
        (54015857438503471922314976037273320863263097287172253727070722935887\
70830806317629626427299452797397*I)/81289193251207702808752423574735693760344\
7516097982195939134961217131806075348107963318727806711851)*Sqrt[3/2]*r^11*
       Log[r]^3 - (1204846756446720355127738696491539643103520206505588091175\
3886576499078704115178619120603144615563637/107425412600651786724746604012640\
3969237466263004678988406331318484713315320783024107017260989318580 + 
        (19780500251341742348106794670957978305988872168342025896751983413751\
560563074077961236586535491845689*I)/2491629136428322488199620615258750066924\
368159651026449365166993583142511484564525474449673286088236)*Sqrt[3/2]*r^12*
       Log[r]^3 - ((844621502409289568015471064452775099316888175333785128904\
70272629237529486757804986190536305986167997/21806602607124640573510361705313\
49748093786715621262393387797601369259529553107939257371823474406320 + 
         (4299296650503220611474577370072640538900429501269457498174344341184\
906024505054152694135830964156757*I)/1539931721591871052083879189761086020159\
73492570713541752203886149709602712608153708600957520232704)*r^13*Log[r]^3)/
       Sqrt[6] - ((1102534229843335957123747187698268601810657144405181324083\
77583270128558818280004108836535298353103158/25014280488204120589260451394481\
61644039463185635708488700663893387568413253882521764921578630891933 + 
         (2542465118061496815400529045173957260528635024308705678483224262102\
3093543608751542670024161571046321*I)/788832936294597684254827948330810696265\
390152316477352750874009659284357082016604158909692918285312)*r^14*Log[r]^3)/
       Sqrt[6] - ((9367460855608338821067459670560535339661352247618445179418\
5356925255427244076668665737620113835418187/188599208338782607350025461048649\
5402063337974237703097336147274899548584152890912013614052364699665 + 
         (8357803970454373920517411300155792940497448709563937531721203201171\
4403868210552626478108680823478338*I)/227469061360841546929368912725574282550\
1056422434683590723464429955962237988187055325525614580156189)*r^15*Log[r]^3)/
       Sqrt[6] - ((3209337717635959571726185521469054768762022117889397674651\
5503427405672701543651975915473617977166517/578250056926332351771295999762621\
655577062978400355719890687730837127113080160786247774891124883230 + 
         (2432340973335827415118633357856704071135471000174693912837119881781\
1059677581952996641819853881260414*I)/586870619135338267436966815013878232997\
691032069348422696126438814392453696510756225854576661310847)*r^16*Log[r]^3)/
       Sqrt[6] - (47019663561139914345593917150765193423687199111679806013229\
419701223102961381704962662404114971944868/1527479203212217840130650794515673\
082804102957078122460411931207202211119303090295653413561946660731 + 
        (12497467922188798998063446906670906184346447624259502111490689894525\
16445975168277542821641264398577*I)/53945923451463310265506658800033628017216\
773758799019390543443188358332979362334881716692234731213)*Sqrt[2/3]*r^17*
       Log[r]^3 - ((497595454587920405486835833990931713232828209404752240734\
91575122192159650249696803957220606453372135/73333257763905005990120325526501\
9598658938444816086728060147261689264408439337323641504196888713678 + 
         (5677975314009159010352531173301327447150220127175512054715184668540\
5743943075345100602388562191125324*I)/110470636703278489292505165261536081147\
9121213279407302350377331189590064827114588223405625900773651)*r^18*Log[r]^3)/
       Sqrt[6] - ((1791751474871843093296370340012113339993339839291597736216\
02472648369607938371289475908375622172087293/24095255050556382679517165449524\
83542544782844532314807065475422119415082482404600213526886453525816 + 
         (6046881474288163532934166297967923181295135605360741154586758119628\
5198961561864020141035826444126848*I)/106770909416988731273501828978358534612\
3849882059693826806718683197549360639883988082226178227869099)*r^19*Log[r]^3)/
       Sqrt[6] - (18426763860623352374530449462978520115566568037914788389504\
6251253458715023731189162189918769743773742/454529610666916016557291027227983\
2642577323005659236867772885467640119568716479147552918972639355635 + 
        (37014737443458860812767284405735721048684085409107663181051615625801\
815749663898107316678572521793182*I)/1193326050913027094919817200817346834009\
360138269569398159920757359281495054260484246109823572063301)*Sqrt[2/3]*r^20*
       Log[r]^3 + (r*Log[2]*Log[r]^3)/Sqrt[6] + Sqrt[2/3]*r^2*Log[2]*
       Log[r]^3 + (13*r^3*Log[2]*Log[r]^3)/(8*Sqrt[6]) - 
      (59*Sqrt[3/2]*r^4*Log[2]*Log[r]^3)/64 - (r*Log[r]^4)/(32*Sqrt[6]) + 
      (5*r^2*Log[r]^4)/(128*Sqrt[6]) + (5*r^3*Log[r]^4)/(128*Sqrt[6]) - 
      (49*r^4*Log[r]^4)/(1024*Sqrt[6]) - (745*r^5*Log[r]^4)/(4096*Sqrt[6]) - 
      (5761*r^6*Log[r]^4)/(16384*Sqrt[6]) - (1505*Sqrt[3/2]*r^7*Log[r]^4)/
       8192 - (33935*Sqrt[3/2]*r^8*Log[r]^4)/131072 - 
      (358501*Sqrt[3/2]*r^9*Log[r]^4)/1048576 - (5436145*r^10*Log[r]^4)/
       (4194304*Sqrt[6]) - (6653647*r^11*Log[r]^4)/(4194304*Sqrt[6]) - 
      (63593855*r^12*Log[r]^4)/(33554432*Sqrt[6]) - (298191985*r^13*Log[r]^4)/
       (134217728*Sqrt[6]) - (1376987437*r^14*Log[r]^4)/(536870912*Sqrt[6]) - 
      (392436925*r^15*Log[r]^4)/(134217728*Sqrt[6]) - 
      (4721835255*Sqrt[3/2]*r^16*Log[r]^4)/4294967296 - 
      (84458258025*Sqrt[3/2]*r^17*Log[r]^4)/68719476736 - 
      (374761837275*Sqrt[3/2]*r^18*Log[r]^4)/274877906944 - 
      (412940263615*Sqrt[3/2]*r^19*Log[r]^4)/274877906944 - 
      (3618630594425*Sqrt[3/2]*r^20*Log[r]^4)/2199023255552 + 
      ((255*I)/16)*Sqrt[3/2]*Pi*Zeta[3] + (69*I)*Sqrt[6]*Pi*r*Zeta[3] + 
      ((47551*I)/128)*Sqrt[3/2]*Pi*r^2*Zeta[3] + ((87791*I)/128)*Sqrt[3/2]*Pi*
       r^3*Zeta[3] - ((3222021*I)/4096)*Sqrt[3/2]*Pi*r^4*Zeta[3] + 
      (255*Sqrt[3/2]*Log[r]*Zeta[3])/16 + 69*Sqrt[6]*r*Log[r]*Zeta[3] + 
      (47551*Sqrt[3/2]*r^2*Log[r]*Zeta[3])/128 + 
      (87791*Sqrt[3/2]*r^3*Log[r]*Zeta[3])/128 - 
      (3222021*Sqrt[3/2]*r^4*Log[r]*Zeta[3])/4096) + 
    2*CA*Tf*(-101152743546483571507816258964618380493995007091941/
       (10019393558193369877043661436725489175786559590323*Sqrt[6]) - 
      ((19*I)/3)*Sqrt[2/3]*Pi - ((I/32)*Pi^3)/Sqrt[6] - 
      (3609124903133306776073600944040589882801746871574501589070267164705809\
134323850979926877554690798239*Sqrt[3/2]*r)/786659528246145018210861507535727\
965263000942695294762944564562913980617659233296464337184261649308 - 
      (((2663*I)/288)*Pi*r)/Sqrt[6] - (((313751*I)/26880)*Pi^3*r)/Sqrt[6] + 
      (1001057461319042724102415138504433609546603660279079265014471560188789\
9591486546689070109320556455487*r^2)/(237986709238942748900921843656107445378\
3928047077201311625557294389984745979419663378124739548706875*Sqrt[6]) + 
      (((13884173*I)/921600)*Pi*r^2)/Sqrt[6] - ((3031517*I)/286720)*Sqrt[3/2]*
       Pi^3*r^2 + (134819280344575831386800884206777169082681694410877*
        Sqrt[6]*r^(5/2))/65134008773978957659176114928617071595956599368311 + 
      (2864664034918001848834963640694029286451241552883577150761900229715802\
0700517386042879318827629409071*r^3)/(348448156147192521622124285804293408260\
0035402781767416282264860064681981416305312340861103924006875*Sqrt[6]) + 
      (((1861123213*I)/40140800)*Pi*r^3)/Sqrt[6] - 
      (((426718757*I)/6881280)*Pi^3*r^3)/Sqrt[6] + 
      (1202082037315936029095329423817459451498755594165797942943337384303090\
4125503427116270226957456026345*r^(7/2))/(54029523456465428270070229304676491\
4673023535010849577418657010778304981234521844864297142828112122*Sqrt[6]) - 
      (4598835910640212117377129011470507091978185975558911895997012108524667\
93075990881925696861296103921637/14978499598414741039112097502307866335767399\
2389621709778531460923703026648018261511971476932690299642 - 
        (1222835069278018024812254019017283587050007827464604*I)/
         138536271412738075061555723093453205523619566203899)*Sqrt[3/2]*r^4 - 
      (((5674173793*I)/160563200)*Pi*r^4)/Sqrt[6] + 
      (((90813077*I)/1310720)*Pi^3*r^4)/Sqrt[6] + 
      (1981628379086322890680904599545625381805576103452275796199731236390858\
581675691240748699926305144502*Sqrt[6]*r^(9/2))/37482789854568394772579760297\
0082843367411417568492077662036451184167523838561405096414001678977747 + 
      (2646958121691076703923680579069633021279331845936692831727120088082160\
1213814255611271045277753670375/835566526380621798866176530842042042932274559\
0577661875936269303751658871538624783189102632138409036 - 
        (18012633401011154523816663178578417747686137882064402331602664458805\
826501024652198897985246474867873*I)/1187119971404109597983171328040325910014\
8949912963756172491277670724347069429260196424541265127229959)*Sqrt[3/2]*
       r^5 + (322943589177163924293890418582983522726553163079674817449309792\
85289037572099915190486934852402889183*Sqrt[6]*r^(11/2))/46922647515634402517\
33171882767089582979397102346363202244645623000842944402466566196821269856399\
777 - ((716500424176083921238294153350574685251067900068578729378855079291001\
0613491764748929615142800874233/647091072515850695894267121431262148698298405\
204920075040276207852094456561727262382520632209632656 - 
         (1085655093999934504802982728380541176396180779893120418392187722932\
68613129459237702874884491817905258*I)/48906603886645322033212271817556234665\
29107933396896975640758175531176240513746330763274244888853919)*r^6)/
       Sqrt[6] + (90154209306474674254196162300256767485550535381263074663522\
202958459046302592792102059698569952840705*Sqrt[3/2]*r^(13/2))/52835051508579\
44012241419436791946904792511722816310853492908177472849612773917942303771225\
979099942 + ((825330717821947703963945540882971750492744848010027066558749741\
6150307260367386032155210777708793717/681214122714344331227379056370265533787\
078119970084873953163841114064755102353082531244748561441044 - 
         (5170956785013688406992592875160788135369366702999946104880264349276\
2252453059108065749015000674203837*I)/450673479848944603491234504125035193497\
6474129869090224988522800733153084235821534232260965753593127)*r^7)/Sqrt[6] + 
      (3189862870077771631105385344349998731238894394616461399991598799686177\
2001783378659913959348249286756*Sqrt[2/3]*r^(15/2))/1037224944471887232923215\
951882340684896383451143162385370640253524075138616200260397681181830177887 - 
      ((299633634597169052658855291781527196423788107833968049728365383483831\
7624253146427767043894478117973/255240335216186284148393302885341217203227138\
811117090893791902373917860751164613803090522178126022 - 
         (5650644478278749684237862226381425305365990509295464278899756331846\
6915130877878875005560065917938399*I)/311727562717492720341425983565715767274\
3934928543439380964538410054934161274867204261675587070886621)*r^8)/Sqrt[6] + 
      (1687735433247968225778819537314287525102198336527674999116918231739121\
63549818960515544557938530441527*Sqrt[3/2]*r^(17/2))/700414640860583754724752\
9201537888017763932402093946523987373956838790449116691241940160625175197886 \
+ ((5507203279593614884133281940847242841794769158277922779257232150409378268\
953949529618008954199904651/3610229297884049093368282849003164447883252020139\
81923947544515043596163387586770977673452872140776 - 
         (5777564053344273743672176547540905668845371983374568983461176597296\
057482730396285563685743529267226*I)/2351270127857756775973629126202508424498\
89191123961981489843489842483854620916765465831498973903205)*r^9)/Sqrt[6] + 
      (1836973602809363190743871346858690476849036805095319894390893771481461\
909756690326590217385337026745661*Sqrt[3/2]*r^(19/2))/65964164494151999391817\
08475811920090852812343667135560578992347503423979694270162317494483481445206\
9 - ((36212701288145644054133050997020234645326211588797339431582599040187095\
62630414307413272499945178813/30432161511473291051473085322413323745299198362\
5237343932385262197820300106432704181073466172191784 - 
         (7199266105535242630445103817384656157129090549289699427080850028269\
1558754487942357769381197891160569*I)/103871374232085262588899846500825459341\
69927610315144272812434180610050087768727362808000626537142160)*r^10)/
       Sqrt[6] + (30871836501388812179296123761777160876177260514424494686757\
5652006122653106237342913620558567960485639*Sqrt[3/2]*r^(21/2))/9721294709121\
69757749295479265845911738222362906692529751290744845019397031210489116300922\
8033447378 + (951050056800341075351797227336876567321183417238952946743467696\
5433849426752426326606744648579860569/158669315054067698037995465726158327187\
1002497236499557286781538519161113797340649198712492441019868 - 
        (18182112443186111761567108688066668447012310122259678742090345744836\
0453835244990719651413602953701024*I)/119521237188920886235748791508634166168\
22284930088645647105251313532694230387501956309587659539309957)*Sqrt[3/2]*
       r^11 + (15869770431961788519610628287102380774059048685127179011637658\
6639830214652276060545420137188871652741*r^(23/2))/(1476822927921914237419264\
683990282939684266054338103730224845137887628963738270183612940927613637240*
        Sqrt[6]) - ((28939456791356363450205737541723011614786689123054172412\
925193686536901853050908552686833273375278319/2249030357504271607947863708483\
232145699819166457209214784783318813036549342346274003605016182716279 + 
         (6687344642129857188867125649664630162406361531807693319154549703322\
5316358050743609862182316540905038*I)/496802708283838439322427178474738987799\
4332175953398486924859529002550299332657850985181828307931613)*r^12)/
       Sqrt[6] + (38162753949228356816763035792275951762695280221789328290225\
55416045959234665782666340183239142050239*r^(25/2))/(317767772118827529311437\
70356718429473851930397819552490180249320094049940151989589093941188750910*
        Sqrt[6]) + (212592154522107875679157173019301033683985222209152411816\
9539977335049946166555412382464490858528578/682620401877566196010896626022481\
223181460542657496084815999574064238012506728132073555897697129229 - 
        (49659327566898155215002583968808425254457793669928072787316078473358\
236559320533435991801530355612689*I)/3878831563280076825662359834768113096894\
848752087143777976827010172808410043612493011038530055619457)*Sqrt[6]*r^13 + 
      (1076824974075571419944504566909365221722847825270709877252506666119259\
26035769994799839336357060667123*Sqrt[3/2]*r^(27/2))/242581780556023100016566\
4204611639842621534456269185301123615847511106994346413287570116425663126360 \
- (10911967646898381498013666826276109971892638840162181244215504436343072774\
7112987646326114088208162499/195381263023554872774040529219247186182387352400\
95114321299750312226095216596271759870100561215141928 + 
        (43271608761814766107414335453481745438216889828133166930977762780606\
263176210785745537921744964038335*I)/2866174920673217069269159811497554246845\
036210383143698070123235009328029255898788856224164317092331)*Sqrt[3/2]*
       r^14 + (29227796558939236924542581102150157828250302734331568206010489\
4965995134773972394785557768188487376697*Sqrt[6]*r^(29/2))/119566420147148162\
05979850424893397098054322206660148136129766427483165648332139384407018442529\
249455 + ((155392944297067176013718803362301446473827749545741312807386143590\
500797115902376377305337273207196332/1046216710415332097709887065274420641874\
4205879758510666403510378467789623335853021003925514433071195 - 
         (4061352695208084031344874795442100607800403711811868552924385054338\
22842567995115256952839191918523351*I)/33726950420977284347808290225613245266\
40329565106428848951340218796811576458505205256459574139651508)*r^15)/
       Sqrt[6] + (25834205957167902321844969586628471415786851751681655086177\
3954289104691734081701457961476762057397305*r^(31/2))/(1608810217436054709860\
09527437132881388726591777590291919163861304887326808778161312106293462900464\
3*Sqrt[6]) - (184042162258647823915705020831551177571868813869544443744125921\
960103647067312224204422853008737742978/2072578353805513971197736731816019385\
3777416009207764527829118480083478854365641463187576856193680295 + 
        (84320471044981457134312075403774743130379629496342472847338711935889\
58851356044523133991191353657871*I)/27825779558365527728324279429078467578406\
6095264894159843395272561364724298623993358090691338854613)*Sqrt[3/2]*r^16 + 
      (7232265310450164442087146140496726425557982359177937670194842357948505\
047516425200494002715128391685*Sqrt[3/2]*r^(33/2))/12405873529946265160722015\
3716236591353356855678768000149633593562735441704920206663332884022754366 + 
      (1251078935620402336379861553533309539805578149490057492026898836806779\
6297939968522878336326058923723/129883440538502495211475176426720239983631060\
88986825902925805416116868461009247959295835600246470861 - 
        (43679990553960807201689706958310031215623597766322117499694063846043\
9752675369994461821911374454054603*I)/732735790716823105235381077802064691741\
9244563597517604419869053348036201630064503303202715914412024)*Sqrt[3/2]*
       r^17 + (50918606563314540565946348354208607417471757627611772526440496\
8345861512062977491050617416203564881509*Sqrt[3/2]*r^(35/2))/8057009118952807\
28322078422757067587352783825233054245204471612179122430714283794685225577500\
6885242 - ((81204763977356226247373292373987159712115903724766773984603825653\
155312737277407220838610211855019057/1736317428912621458120252704579070593179\
848788535319427541163861167251638879079704285497596488028349 + 
         (7423614524594333653057528612578993930977540529850674976700980243925\
69042011098056601026678211326983565*I)/48614001548028897027760260568603657317\
05842068881899886251599488372448601838809201083590954630535846)*r^18)/
       Sqrt[6] + (13683602669882113264252493952304040279576851948644315878150\
44197235696569285129372209006618495254645039*Sqrt[3/2]*r^(37/2))/200563883856\
56243549342556123979412743499135496753495726918336290247012939990028692806914\
496099019854 - ((932268536960208221328169414102313040497243899141974863376085\
80630955375474140071135357865942013119525/42175640326145761150129235313783826\
39025682588040675868368655675954296411174343039215670477208220583 + 
         (3910347472221870028048558893928283727408012677103206616955018283328\
5184445288633773470859711949633444*I)/153657929730899693720614310261054944575\
381386584292450942458681343003887772176428969099616369294857)*r^19)/Sqrt[6] + 
      (2166773217079237196109324200777593887715008352503854872871789877013778\
354695027963215199739438562892279*r^(39/2))/(98430627885575927443398889487902\
21575124468729008418719923287473062405832036680589010713766624664792*
        Sqrt[6]) - (257616757682224774742529754714750222213586916775931247489\
773012206605432863735744310919099579030258074/9329523581975162041135815206891\
054416706869079649901840030877682243346482885971475992125534175449379 + 
        (61144756414747918363952040052063606600119078067191674396819897182772\
880914144323907218734674566977427*I)/7870245123280634044520887817473679572062\
63682710920359468547424164891131861307314040275774727679991)*Sqrt[3/2]*r^20 - 
      (11*Sqrt[2/3]*Log[2])/3 + (((223*I)/24)*Pi*Log[2])/Sqrt[6] + 
      (((5*I)/8)*Pi^3*Log[2])/Sqrt[6] - (77*r*Log[2])/(12*Sqrt[6]) + 
      ((1699*I)/64)*Sqrt[3/2]*Pi*r*Log[2] - (209*Pi^2*r*Log[2])/
       (24*Sqrt[6]) + (((401*I)/64)*Pi^3*r*Log[2])/Sqrt[6] + 
      (24497*r^2*Log[2])/(384*Sqrt[6]) + (((34184983*I)/307200)*Pi*r^2*
        Log[2])/Sqrt[6] - (385*Pi^2*r^2*Log[2])/(16*Sqrt[6]) + 
      (((25079*I)/1024)*Pi^3*r^2*Log[2])/Sqrt[6] + (81301*r^3*Log[2])/
       (512*Sqrt[6]) + (((28193477651*I)/120422400)*Pi*r^3*Log[2])/Sqrt[6] - 
      (8437*Pi^2*r^3*Log[2])/(192*Sqrt[6]) + 
      (((109501*I)/2048)*Pi^3*r^3*Log[2])/Sqrt[6] - 
      ((9207457921376304287271245767196390491106233200540848641/
          62257802295191717002896235336840122518798584726164480 + 
         (205426097758937803876337215230235182082957978869607*I)/
          36996893405466247304994558686066005664687939022045)*r^4*Log[2])/
       Sqrt[6] - (((44110573853*I)/160563200)*Pi*r^4*Log[2])/Sqrt[6] + 
      (25685*Pi^2*r^4*Log[2])/(512*Sqrt[6]) - ((309755*I)/16384)*Sqrt[3/2]*
       Pi^3*r^4*Log[2] + ((34294624668988044916539982303668707295659336584967\
7744674857707642272164244784903149329915002260223/989934593905514190504402156\
108893272193196387853708162774826762232612015013062978649535053431493670 - 
         (2255058648116964704099121036729537929115002942778734646584733831210\
3201628071368652554909259844642351*I)/554107171511307237281490156629845200584\
9275279113417304132601404695140079582722278292378274148565220)*r^5*Log[2])/
       Sqrt[6] + (16784003515128201969321744026246472413908813245310886796265\
4632917664897199700943838065580322162922/218462041606342331253373269419283373\
3712133203134743863692972864258551751699156136108137614053144237 - 
        (24609626782741104643443139714678132797729998071024722446173423920271\
69202458647989774059117428942499*I)/11844297697131745747135907871041081765743\
04775979540829341544582399296425243589617479624137462849941)*Sqrt[2/3]*r^6*
       Log[2] + ((42689734517085453936178743234184836413275539925032640609298\
66047772394419284173593123438795372053/85402974003191993728653628666736848537\
288401776496428128991947699428349841107815557612764442983543 - 
         (2188013578977574707319415268891014149431778933951556400391253451720\
9202426548075536522797974703106402*I)/514743766591534240470537137638618136991\
3052112893762764650515734027550377071979173643331236076278197)*r^7*Log[2])/
       Sqrt[6] - ((2464722458231969186182635766632900039208567140354183584734\
0548253023915052010240637867482466182243/465380949467667787177345802144456015\
7887633326272256069666568381191681796407178981842548226227125879 + 
         (1874983040840431949085522329307221593819301205549689856091894727803\
4457744747489972912154889875363189*I)/429963759310777559872579865472238938058\
6243808916664513723794379800826695674914825819804837484783587)*r^8*Log[2])/
       Sqrt[6] - ((2674531784896464775109489778165800952580386973890392924335\
93033009962855438569284641712283615943976/77523715701758099660200565031427393\
44026525200870826411160667656047447432406082908282532026877205311 + 
         (1999362369735416517564873948311190000985873422365106857528884073788\
8652048176863605737006409344664695*I)/445990833390638168084468362155870426407\
0371699290778469832437803848663708717361220666290682785889242)*r^9*Log[2])/
       Sqrt[6] - ((4154688423517874968377073155143382125738288446839532223782\
5454679848288964425182601507673139528474/835883049291820219769546699274982011\
383645300257403462497480205736511171689724675424012343521452873 + 
         (4801940705466820654353125175024665045753901500928412780534837622343\
384394028819095733327152207494125*I)/1040963585182312698260504912844145460951\
024479786286890249046203370228939450611187975357189519943579)*r^10*Log[2])/
       Sqrt[6] - ((2415617185243596193282014854157536465662032863037623543637\
4398019046371406875257319493403318596773/420871303207045262029978560144882682\
416869265684460826278877216346623196081056089705248508909055130 + 
         (8758645095772581909431290962458539192658100574625551925475011402721\
11542316239904257985765099017777*I)/18449771717810214320228579191875494692936\
0877216501432700436569955537305180177823621935429857806479)*r^11*Log[2])/
       Sqrt[6] - ((3889174449324968265235296411716908928960727477400798624797\
7703694536263666075712096165105679121657/637085303277215546190752433130729775\
642330652293276662043609410104390348332745865616992781218238865 + 
         (1081776671832757160775286901389612622174760307311352359696170047160\
1468293102205623889515818355504798*I)/221521148519701824621199389996298359939\
5665742506036632038631617339947445205682450321559961354719859)*r^12*Log[2])/
       Sqrt[6] - ((7087461216541612624074244322300671257313671030701022420692\
9451781653975441049734961251021915462230/113367439637179174320431552223651864\
0770928672621459667867513667474299432411615146861221569398696117 + 
         (2391233140959310032175336536676479587087130285908047973806682013510\
033210710744933261094632368021801*I)/4763747729386139874294351276682597566658\
19625948703624240069399168058155811921082604185963856319055)*r^13*Log[2])/
       Sqrt[6] - ((4896278591987846404777993842125146572326967698811263702299\
593308693573369409964575482152315408643/7795259122692081110156315569783286615\
6666245553656995057038764619650236879379590810855333647059841 + 
         (9949721103340149679712398363784361174139644437320132666490689977169\
18365208285848798569337751047614*I)/19301166343786979701417350906568251713972\
2595637875915456082923291373747163415325421281900030207715)*r^14*Log[2])/
       Sqrt[6] - (10477815559045396780241171485576716484137862280773903725716\
371829650760150963738548925635021586890/3354560671226312560084750613201481038\
24027300928272400885269044723918702216426727355104456780354399 + 
        (98225597538050429363874820335343186628563993227012124427745429735286\
57130478223141002482244921135911*I)/37144878717681327972283163844073872679316\
99636485005321098006508267627004643926361621098033885199931)*Sqrt[2/3]*r^15*
       Log[2] - ((25628233048383543400704773867462200821394802630899429962031\
366568969396303208234041070910319199105/4147743220319050223719301900260737549\
49386020525387204851223006079427789756466147715513532409388847 + 
         (9591526123356991007503784838661616756192871379638808728378708136702\
720715734086932963458719088559927*I)/1769432510284104884781890217343774790197\
287017907524171299874166520755316169268277675516131091278963)*r^16*Log[2])/
       Sqrt[6] - ((2995134792121381218394857149431899128833973974630177810822\
89767844913774897002942864362507919649359/49154944498618971077193296537165727\
73253527863209522489881343584306913525877834376108720128248871106 + 
         (2476095799632753768471044844288228298271808624006540449375566569122\
0541613503099395854808256151928431*I)/446104666136548923771088795809077145443\
0498600700373872033954477311345227731502105599948901689448811)*r^17*Log[2])/
       Sqrt[6] - ((2253812801039373500689474279230469299857977619636763568912\
82719153423918133347704298387693876672849/37568053999143395149986641140779314\
42578939480118084221026799701706446659890378345247366316336702441 + 
         (1186163223236351680638778265526173597968084275448574425731667352577\
2503918452432756663184773851103412*I)/208901238369661896038958335782281444529\
6095735798746183934574582021827241739177667273009213303236827)*r^18*Log[2])/
       Sqrt[6] - ((1995628504789529709950434519047275003604742202979566856089\
73139373361006952110995090911100303186083/33812379589291796017839365450185024\
78710417361492339020238833417759442057343320855889890005377222285 + 
         (4381132359120447952725282097689677132626571375954654202172239802991\
637097206572832442924401612619900*I)/7549079984565439700138005419668530706118\
40229484574373431064221168701363286284499776661475821611229)*r^19*Log[2])/
       Sqrt[6] - ((1450064045003892784030495494720239382188689593933830315090\
94782962147988385676375474042516167410543/24981623083796488099531829655133217\
88537050298158840941003805135776438578374292994263161160315657615 + 
         (5412237812642641829393223773875564251192475264764019155719329555189\
309352868071261687324014915154113*I)/9131830929806785399888857339283642795051\
97939145755912783741680828005004982373206128572104353024793)*r^20*Log[2])/
       Sqrt[6] + (11*Sqrt[2/3]*Log[2]^2)/3 + ((11*I)/16)*Sqrt[3/2]*Pi*
       Log[2]^2 + (539*r*Log[2]^2)/(3*Sqrt[6]) - 
      (((5269*I)/64)*Pi*r*Log[2]^2)/Sqrt[6] + (38467*r^2*Log[2]^2)/
       (96*Sqrt[6]) - ((1050741*I)/10240)*Sqrt[3/2]*Pi*r^2*Log[2]^2 + 
      (339559*r^3*Log[2]^2)/(512*Sqrt[6]) - ((131006721*I)/573440)*Sqrt[3/2]*
       Pi*r^3*Log[2]^2 - (546755*Sqrt[3/2]*r^4*Log[2]^2)/2048 + 
      ((551470329*I)/2293760)*Sqrt[3/2]*Pi*r^4*Log[2]^2 - 
      (I/4)*Sqrt[3/2]*Pi*Log[2]^3 - (583*r*Log[2]^3)/(8*Sqrt[6]) + 
      ((195*I)/64)*Sqrt[3/2]*Pi*r*Log[2]^3 - (1111*Sqrt[3/2]*r^2*Log[2]^3)/
       16 + (((48019*I)/512)*Pi*r^2*Log[2]^3)/Sqrt[6] - 
      (24431*r^3*Log[2]^3)/(64*Sqrt[6]) + ((146427*I)/2048)*Sqrt[3/2]*Pi*r^3*
       Log[2]^3 + (74107*Sqrt[3/2]*r^4*Log[2]^3)/512 - 
      ((148305*I)/2048)*Sqrt[3/2]*Pi*r^4*Log[2]^3 - (Sqrt[3/2]*Log[r])/2 + 
      (I/2)*Sqrt[3/2]*Pi*Log[r] - (25*Pi^2*Log[r])/(32*Sqrt[6]) - 
      ((I/4)*Pi^3*Log[r])/Sqrt[6] - (8419*r*Log[r])/(96*Sqrt[6]) + 
      (((749*I)/192)*Pi*r*Log[r])/Sqrt[6] - (10513*Pi^2*r*Log[r])/
       (768*Sqrt[6]) - ((89*I)/64)*Sqrt[3/2]*Pi^3*r*Log[r] - 
      (106775609*r^2*Log[r])/(307200*Sqrt[6]) + 
      (((201187*I)/3840)*Pi*r^2*Log[r])/Sqrt[6] - (1044289*Pi^2*r^2*Log[r])/
       (40960*Sqrt[6]) - (((7297*I)/512)*Pi^3*r^2*Log[r])/Sqrt[6] - 
      (247025929133*r^3*Log[r])/(361267200*Sqrt[6]) + 
      (((334102309*I)/3440640)*Pi*r^3*Log[r])/Sqrt[6] - 
      (328673117*Pi^2*r^3*Log[r])/(6881280*Sqrt[6]) - 
      ((42757*I)/4096)*Sqrt[3/2]*Pi^3*r^3*Log[r] + 
      ((698165928182373857470309639662386072039418341109148830006402319960749\
03589942067601602149783845953803886783251/87289518296026741376362645690114859\
522089725053224394777211460833325782142046947015018117228787714251161600 + 
         (2353750166510709972120907889537849344368778498666783157115828443113\
1307907152252899232845789009669314*I)/334207394564208933918902673970162987234\
519245077830650462366977316980447741668114847782734913231755)*r^4*Log[r])/
       Sqrt[6] - (((479027173*I)/4587520)*Pi*r^4*Log[r])/Sqrt[6] + 
      (515507051*Pi^2*r^4*Log[r])/(9175040*Sqrt[6]) + 
      ((182097*I)/16384)*Sqrt[3/2]*Pi^3*r^4*Log[r] + 
      ((414418991796073527293199808839363005252182187003464770046209796929664\
26678049837640366946669573958206902640545304314794539006771315877209218211143\
1676685054712773147235059070766638368710858124007314319/708140021698380319947\
00693988064568074667670799654014603801006168098353716093806141772159653007994\
83823548748704871907726542934771976201319076857051488437566493659267239829826\
553114892966589831800380 + (1957752562389438135504289830772901542199211854866\
60267891683658899190337101757032139690170914404128778253220886541949765223559\
55924102459420105417920057864647592003718837311726404308485315676521997733*I)/
          8011758415729492852062526953153183982772393788696539371818809214296\
94920887760099230932449336591855794737725903595891147527961557479114580967478\
626990816703950605939142137721786368461986981235329470)*r^5*Log[r])/Sqrt[6] + 
      ((315056308114692074865793780864528313458854719455726992731420752934099\
94546268384471049430841518661773336338814000906537077993924898836016589608107\
6308112474512879631919210668277468980429175937444649304/252998391469711515935\
06448843735798638108432267777326815147603894909123243925030320799994189051345\
84139282781094679022091042496555669367233339955578543155548247344687895878927\
945223247258570008398831 + (2039485204743852374121702611940458840940895631926\
48687586205589091302044376879730594715732531513409806356302814046277759957693\
87093306061514201847637439504728663351161845425274908064263610962231985287*I)/
          4089762656324807405987262214255780076370731498653408651504402797741\
02660370450834115590178873733569507940651124898247109631463025946369901665020\
057236157458646961883041053216890773540599606777968262)*r^6*Log[r])/Sqrt[6] + 
      ((327907862041861840205650964692642831504915625003272716634384252740213\
20257444044641130155428891404232230672621128557570197857578202576367748657285\
245355910620157010341303313131080003457742103981671899/2284428064002183807351\
09617248272084289813975419784861917999598551641967589852142217642701823386755\
06143806924779405204797110876066720996961968657757182830619525334296081092864\
6775324034329206478222 + (548737190501819387935438037383030613494824220766236\
21801145533902444404500375409782349485011007905985139169740923498981389225997\
7874796717584995478619660416065589278709008118430893015946464908676320362*I)/
          1972872675728243265265195336390044295941280044300917245326065150195\
63333867518806435147476803474152033018164073944627334182612501162868903330657\
71699480000014289293123887235340150379141632244775811543)*r^7*Log[r])/
       Sqrt[6] + ((1498081116285156221109935714395406305147851989478931565455\
62407404346531235053037982484238571912595591787671083263905168855162546728227\
52673768826437171707379996086139602334453406759612388948572321240509/64258244\
80647934602809026767301398777928493657328416002183827012909642549409059182553\
59218785068816678113219053945032390525129437418941146536693843543195716705002\
30636806929318218491915709848604269866 + (50756461364592142507815231269157739\
42425580313563945065270611519057939462873162649429350096992106751242289105748\
29457683888636849283143101420893930136663471754901002378324704926530183609385\
5847127607589*I)/100086900627844309218671286679915351727289668057872635821664\
30340848742037805342148080087315281807163086265201259645537887747953281395363\
3331174424643970348087913404508651313075120606911791228138766762)*r^8*Log[r])/
       Sqrt[6] + ((6795095967628644075516707529869712803722268265605946867124\
92907013447545792358236114008880990097599606910739726716304450520799994715849\
4443222236639055826556178007245537276557315817583387822370300179162/255612755\
89760585427047275256461450271386130009722426241566455038374109212566867767752\
54113461109045261282814732612489344732775153215018230622722163738042539118763\
9588898684707627925732814429469111917 + (103496312286566025126485759033343130\
31524442174700503963265862412665579369722558226898886884174792459557296138987\
31479965716123288970614205247377832039317843102570493512728946643433337224684\
363738965309*I)/6472447296970628438436191829461747836122050136198546748589511\
35906159154797985502808101648338705277531794227307697110806909641792631630294\
62266303261105830421873381598152366688535177940185599374971068)*r^9*Log[r])/
       Sqrt[6] + ((9102145710683391428964023295887839817014328793789867794532\
49304541913755032317315609269872221344546176960060851636693331232351680135334\
87814939490459662338105393536419039358504369724838906169426496467/23895769299\
50322057827556771142574516112012301158039916687786497940305000434487698485315\
59217135864311312932096235524625957719599139812927673530295572913210419005683\
625047539530574803008441728680491 + (1678705405407878368430588745304657395843\
71247205581815893080888241318809314296602108910764998626832607492815489778289\
10550266213397553933488906518667677012836483455838373508731380858141324712777\
3074889*I)/567545858286879071829476185513661744475236741468531157105164920258\
87007480285532367064393320207956079300809589777196796814019525140867900377973\
62185849694143582744194751927058447427925636355223019406)*r^10*Log[r])/
       Sqrt[6] + ((2686221983960391914779656265549578424115980544294416886356\
50933616836320732543591302299999673234729947932024215711236881095268267498392\
775918339320819199206526856904856531379219952548399156925668861547/6265002336\
06650122221412550386797460078780681630221036076824392586784590420423569340403\
36772047804887756860300518288578227703948023563930489722234156149417815257596\
7822942938992703502432337617141090 - (370030458024828090624943669749771171413\
40233946653618389758689475333999952928960516266438692577503368439656492456806\
36470316219407794013913326493159731222743535273512668021750738565788024946983\
338503*I)/1499183533597849854391602589576179615646083239321825345501773711585\
51692588941929469456154753209362722803337091519609884943626219105015303397636\
481250139098292632691324814539822260575330832346256562)*r^11*Log[r])/
       Sqrt[6] + ((1943239990931085900732394993472849238599566674589815732355\
16332518502405626122961411693311893785465380654422420225680044488088667652025\
9284716845443818916112974728538236644958603076542363416761359327877/341100454\
58442294623360757131026135426753767340287157753844790987343431376774286409892\
77338242722964341353473492443038842495694670284956357532050841699661793448391\
574441291058546022514040772733417890 - (9808079976753185503749904940152383391\
57437486653239538196424581505996678524450280061971691792503952634341310248092\
96955094857163235640092614116636026633024626638800478159007434436516033288947\
437319888*I)/3390631643665347235622366028429093206102066500155064754362732073\
41420071773214247085805504325627702381398611750553418738950930341578770496083\
8092691499931396358500465217876896412329854652186228733679)*r^12*Log[r])/
       Sqrt[6] + ((3441391244693847582148742609308663150178181314235047127131\
62809112801731090421358211402084133180029679723999746670814246908221159755429\
2509614284344000173021842306519849173924486416757702483855210309829/544098862\
24694684255885510645122236229368523776253540744993085062460337393523096641708\
34861189919883464218115564943642597399677698712858824966954690833916784190074\
488677311575588780372834053026025645 - (4999486992658597708810747781134926573\
78599923023317606017667593276894200200064605546659446011607649140675421284059\
18501651057834967438149321569210656048321920758250747882343403190631668705689\
42018179457*I)/44791404123438946289287598549150983599231863539525436941529577\
65238439688659774197698308812317402317349297260402367235425821774125596269116\
8809198388067884477609908593419730189153370268434047662190930)*r^13*Log[r])/
       Sqrt[6] + ((4269702875530125967714079724112748237218430492012293299509\
97649814931376235428756979222091418048054736881260245121323935929138527576727\
542117604048460822023914141577909689554233435351624838275733417355/5353504491\
22195092573244446974878821716189867984902853220527681170093931768819138884544\
21684244930780575717086726147262687675165318880515228954714359582584659926117\
1476233625918203208149400313915086 - (170917773484446776114973982081216381252\
72188489706653403525216839583316462992222516846136893630905417585506119684781\
03036990218130609358020788878881768265248786206066974624294337189182088565726\
5649211*I)/118579897784503026578412121430994803475433058376710238571539057402\
73738195191057001350978513259954895256543039727213352580372258298922961326388\
5108472761127616177030516863083631012216501921865639825)*r^14*Log[r])/
       Sqrt[6] + ((8905044801641175884566323956875836476488115356776241820334\
55637491279987530441173861436827636378414399443942049771921306851913346847797\
011647126690425109893738608026175508114179384579500112467736289962/1020567061\
23216477934709973590492700715943664278755124920403107033705250951723902071291\
96680800668280088889487334285846191325463741577585959717099666612912831313343\
24543395063677129229635479988210661 - (63456032828399097348363351113289889309\
35863218589681138462902269895117011399798547442001258277056307386467408045621\
73825974251243859536918844499273905514997868946135286368402667831494049933481\
64812287*I)/23831483456267219643072459463765875700520577018458130771065655292\
37396622565027065526893874647062092140475817905458374735718312242027799480134\
61588093256469769912023531072774133174404175973628344425)*r^15*Log[r])/
       Sqrt[6] + ((2473975910051499089152937398515693720183579913186619332592\
05610793961736442765140378027267615523515737693835651558710109945971105024774\
5310883763142585957857355347525990186314665922961028303654792001667/234044210\
57246353526937600926151860442966638885176108774631708662605799227852417063636\
83024084491964279805527364079638681873397973745554171365778459171725397604722\
920239075520172437607820435586636652 - (1030114906955750698268285766410569908\
88259984072872379830099659235640517412382058908622477677385627186667827198925\
36039227514525907058819359260338157612755910854645541365459983898364072607544\
69574203841*I)/30338156279825287293223799963738207777120769191008179669930717\
29861677220165239565609603446828010690997359394180977385454252564773124101504\
015836272095832842528362201195935037468390512833792264264030)*r^16*Log[r])/
       Sqrt[6] + ((1246901049237260509309262751132645753850139878993960049300\
63394751774382450786776367391764398726311312208283748482058643705435469632032\
637475937852986579939381835297754502001416121922979725205733215022321/1095659\
47661209582231759641321115597800359063819962750780185772672895685057712326861\
18853230060864250324649553383601525767738032576507736766758269217426347521349\
5316427774796459623875792972702658544868 - (266509974210330225312524009257337\
96273504643449995954806773587006786556347252795740805537216593833533620936152\
86995178557589208157802482850334153758488313407069032913227134891958730071509\
518521953718009*I)/5182166637410871814299421723681314703135609531136128372739\
78376195646234917350721285884831117287002371205992653982887725918549755443391\
5445839831185096329082240242988372192390306152131312954520357172)*r^17*
        Log[r])/Sqrt[6] + ((6985437121181254028055771803076292667623431399103\
61900743994153445985833039120864527923889144534713018342318128733072276240166\
13629150620693636121037530884587888937699859573639209106998603907229589081445/
          5239442913258157895211479428721640026983002091178017947166630069286\
57574840758285109442613920654463255120965676787575610173671406148990008112875\
72284842519104515920611875398501045306827565140647486842 - 
         (1986822585207598456763580453840138928468702055459321283519778636487\
63513959004100102295461225239397649263260413368570567304971270798038857894984\
4916428595050425979021306014703023456478622564165132792397*I)/309061466095145\
43540065854062308819565206749324012706714318113697599315705094407556594548663\
93928140261636198457829781071834595271474605221829156895619653535287722332983\
328411810863683874725750908656)*r^18*Log[r])/Sqrt[6] + 
      ((374170743596528528271403010213679330234842606520262561556366664539985\
56181802738738708295685956093430300903801248368482760580927851463632293336458\
779469512453392797791626351149034657218279872308265133849/2655085041902355784\
29629684527548649692084485403751892216327490605860250788175471049743329772006\
75309405690711717870669275353477866723207960714423740838652584211493545104631\
665662691925013763949999050 - (5686257691270966421182541970629214618575043973\
48690316013595504570687493498170147551669107250754259558152908189275573840342\
40023895004987705287459088427277643693076974040764736055511380349850550742105\
24*I)/64216875469783294381888866172592181291700692449672542742096257523005487\
30446168288132590168620347685975612791211055359402420191435665538496107853058\
063505784079765104266017198618676837062751100213323)*r^19*Log[r])/Sqrt[6] + 
      ((383533387973460335757215330550494957004124920991479183943648977089857\
74128725303174467664785797809350494415234192394163994202117371907193425770216\
06506683049672468438890637812824195633631765628172101021/23955065733848501630\
30240527898150641971319380246569031339878294196632419726490285455143096697824\
95103190231691037516165466492561221963732778916195985189399103138242315422386\
5654413914789587614112150 - (151539307086336992407073849740291579481037085053\
37720085727660193622233588225216594064939804898018969133845213607385681850755\
60227436887780901002789367415048200710589120067731076562334166393664614591165\
5*I)/139550735903306756798428710922031769869043522383976915652123718554008105\
54555226356119865369015052333028303334114425165788291232452317047761090318064\
662776533790354620932534741293907772021454744106774)*r^20*Log[r])/Sqrt[6] + 
      (61*Sqrt[3/2]*Log[2]*Log[r])/8 + I*Sqrt[6]*Pi*Log[2]*Log[r] + 
      (5*Pi^2*Log[2]*Log[r])/(8*Sqrt[6]) + (6883*r*Log[2]*Log[r])/
       (192*Sqrt[6]) + (((427*I)/8)*Pi*r*Log[2]*Log[r])/Sqrt[6] + 
      (247*Sqrt[3/2]*Pi^2*r*Log[2]*Log[r])/64 - (6002617*r^2*Log[2]*Log[r])/
       (307200*Sqrt[6]) + (((1550221*I)/10240)*Pi*r^2*Log[2]*Log[r])/
       Sqrt[6] + (11165*Sqrt[3/2]*Pi^2*r^2*Log[2]*Log[r])/1024 - 
      (1196477183*r^3*Log[2]*Log[r])/(40140800*Sqrt[6]) + 
      (((218096551*I)/573440)*Pi*r^3*Log[2]*Log[r])/Sqrt[6] + 
      (129149*Pi^2*r^3*Log[2]*Log[r])/(2048*Sqrt[6]) - 
      ((8540764594924924008829086435209020031948103566012357544557/
          1550864053557616324573081001732910587425306282707127500800 + 
         (1350220159472447306904234704983817742376310379237656*I)/
          113663054620756202905115137621022450939289070044423)*r^4*Log[2]*
        Log[r])/Sqrt[6] - ((301873993*I)/2293760)*Sqrt[3/2]*Pi*r^4*Log[2]*
       Log[r] - (386539*Sqrt[3/2]*Pi^2*r^4*Log[2]*Log[r])/16384 - 
      ((924904332622323673278696113370381168914815124980738711610432751764604\
3276356866872533772603299199551/201835741784857224573069650936193118448007424\
4612022405658583507807568933068013911533870241719708904 + 
         (5789161471038933224874201406937634160897649968090147781565650590233\
526474961842230993274311841647073*I)/4467266251990276389755478945249456146065\
77864274178048514147508611915030487981083865682383208752203)*r^5*Log[2]*
        Log[r])/Sqrt[6] - ((8431929245180164396219528974477429657504834774997\
079181027917757901704679346429440811795796056610625/1938576060547352310346754\
235131467920103193753885005405168399548182892122427293798229721595099049568 + 
         (2070914703729478899955420948476011065383025792800283666388434328175\
73799269583436411963155110796988889*I)/11985320429826709228728968273074098597\
055234571257423571110287140734780097377702828243868861234602292)*r^6*Log[2]*
        Log[r])/Sqrt[6] - ((1366829187049573692825261485859517066637864094930\
2120381640991627124137159837944520299002708851941201/319515567568042803171886\
5341993333354791286846652190032099988152486114108595227099634813561504504456 \
+ (53222074608657029700155504808818616208022491597484141864631791116667846413\
1198177325311320747271068930*I)/246031757359443463332736842261608388679736831\
58790847522733790398792126412208237943233385841217561557)*r^7*Log[2]*Log[r])/
       Sqrt[6] - ((3518262993004369944342372861504722657772885857534208316326\
4543654048916337546918738082753571933527783/818701321419697346450715525561144\
4653053987558703081046180064844869601910747233944000308306991528220 + 
         (1342715441318296531482101274671371104825186624978175410945622844465\
5650433085443730115612944695845354*I)/515375871039240599205541048106888040431\
748714491060724546436526451892054370226650954755935344167333)*r^8*Log[2]*
        Log[r])/Sqrt[6] - ((1175908681476855901879474067299322647084851668415\
2786291138549830373064398976965203096422098263097586/269224292383446375902484\
6306664576904314613006723666006250483899851786096946495784423146796674620355 \
+ (11622691952173883319484818380806175817424560998704636216053337995604277947\
657925618592202713751562237*I)/3802382333580333824026114116428205268537201226\
15874805554263701754434282344540268366908206413036824)*r^9*Log[2]*Log[r])/
       Sqrt[6] - (82692901572620216334379920045279485802100927438879226876830\
15199527978712621296313346184137754173810/55548465126499927479479059836239333\
21491329049091042504515605721960256107826507869399206186951480167 + 
        (19013987416304781704724520816293055323566536092933194613967840856478\
0793111650513270627678066411834039*I)/162095760802246311888302415374188855313\
35314108285901025492751080746814469954535259926067079638245472)*Sqrt[3/2]*
       r^10*Log[2]*Log[r] - ((27374928159646227516180740741292189011427402146\
018988372933520862052840794950056891113725811039565469/5978324047675354060879\
53474099271266451159758687769226688761397077133900709496311259330800902120940\
5 + (120957642979379606967854434829374778820593523266520866064149484067501603\
2543143256711940656070975720089*I)/302895412403541663759290092009792458309943\
30488488446190788605685428690895632523486004085746298917435)*r^11*Log[2]*
        Log[r])/Sqrt[6] - ((1457949663397460045715606939687826031076716088470\
713577885375497323614862066397344595709872976856358/3102309734733633457968713\
80666151727921806345017125467617910468763315850780752902435824231519688745 + 
         (1067606222408764076408285936621300189932562853341792721619032662009\
415071535867847717578775372189703411*I)/2382872143521787127725108174317286909\
3223676598973894830003986812684702300999927010105215408218308330)*r^12*Log[2]*
        Log[r])/Sqrt[6] - ((5005711535019432120151582648443966103729635015581\
090233160907438927607738166657697423564535269923717/1037789773215314650402506\
676162315174712863866759609143717666394507472172068636109246163934814132918 + 
         (7575990544023045337580776603460745622815843944931979135128654410628\
9287836840297792097464175697129163*I)/152122621946642771728538146978775631958\
5390144368738664145329385938539120927426706400409041334125997)*r^13*Log[2]*
        Log[r])/Sqrt[6] - ((8091256488193109483580755374565487850460300172853\
979190329189835938487870727959607933825260684969292/1635158660621617299110906\
630832805337113448492497148507718613377744236139217226193885333723644208033 + 
         (8375169752594103913415545833004659547871272236304217439459947390099\
942604292264144715548335281156971*I)/1524686342014055996455383604407220318628\
72597499997351635987698556314537152695437560394999303939560)*r^14*Log[2]*
        Log[r])/Sqrt[6] - ((1615245950185469106570335138519890755286102908752\
095222779541326942204108469849906521761804293524403/3184114533751135833399455\
04332572632503997364520211809208978145928504874440647470181786930164897577 + 
         (2365632092772741946375815875546524480343436714203610191203616975004\
9219871345686471787812776372841121*I)/393034531088375360148946896991244842513\
965120844231998696290077198555566536292663287746646975655840)*r^15*Log[2]*
        Log[r])/Sqrt[6] - ((5243257453993780928943732958301802511795350145830\
765948980269908056263276042548973388101817507207/1009044472017766431615449792\
718898345349527297970280820639683612623407008923832465291487058602074 + 
         (6623381766368315552285287536897623459622609904073133858417412100019\
2458565275631389162650158111115703*I)/101002579241294505108917084989468588650\
4898678012589091104319717261374317915893504222294291904753610)*r^16*Log[2]*
        Log[r])/Sqrt[6] - ((1426796820721587973536931866903216509123641305284\
52867633977581208752156628230390648739330051884661/26828641726534313020650338\
994858947636347758110270364477371749562586262891099340170296903700229693 + 
         (3314187623665389672921951229847131083384875756452405643879563854426\
6982286258528689897348474286102601*I)/466186689056941019262959953591270324732\
061908051913621014552544072652904129069075819049425152408520)*r^17*Log[2]*
        Log[r])/Sqrt[6] - ((6661700786306291125361936013290903272279868245933\
37903615962018271367669489851664140541423561266989/12249422260898356343717277\
3031958997969210524741608593842126779680985075482400173419772592518231649 + 
         (2656368923633807569184389705680728777597628368333601900543868890445\
9567422525859528976833028570613039*I)/346185817965104106853345871577834426055\
224213486015491955143057240993396074923815043964033948656160)*r^18*Log[2]*
        Log[r])/Sqrt[6] - ((1304717605821811670160495432414079846965271946863\
6267693423899690616448447384869551857303377502918218/234799234070380311387753\
4637908441078416202161085534341266757156783787039780099223198969746198871255 \
+ (23645363486116939468351821369548843851626057279100880519271515309873412266\
716180019893768364744431331*I)/2866185514556492633018296570772252317942110493\
64038964271454360688234110298090554909647312024372834)*r^19*Log[2]*Log[r])/
       Sqrt[6] - (23378846286303236304333404703908164647520867318357504321683\
87957863357335817876192421414430556941773/12362739697222884204707767055575562\
61521336613125181438982215016905613275399725428351559273153883044 + 
        (76285340295468346950833017416389212929720386067079855711887226747866\
395601815178238443760426377108001*I)/2589302502586881387397393764812140458310\
422901011849711681693206582304772139585118548779175333278393)*Sqrt[3/2]*r^20*
       Log[2]*Log[r] - (25*Sqrt[3/2]*Log[2]^2*Log[r])/16 - 
      (1047*Sqrt[3/2]*r*Log[2]^2*Log[r])/64 + ((101*I)/32)*Sqrt[3/2]*Pi*r*
       Log[2]^2*Log[r] - (2032583*r^2*Log[2]^2*Log[r])/(10240*Sqrt[6]) - 
      ((3773*I)/512)*Sqrt[3/2]*Pi*r^2*Log[2]^2*Log[r] - 
      (273317363*r^3*Log[2]^2*Log[r])/(573440*Sqrt[6]) - 
      ((67479*I)/2048)*Sqrt[3/2]*Pi*r^3*Log[2]^2*Log[r] + 
      (375650489*Sqrt[3/2]*r^4*Log[2]^2*Log[r])/2293760 + 
      ((112743*I)/4096)*Sqrt[3/2]*Pi*r^4*Log[2]^2*Log[r] - 
      (Sqrt[3/2]*Log[2]^3*Log[r])/4 + (457*r*Log[2]^3*Log[r])/(64*Sqrt[6]) + 
      (43447*r^2*Log[2]^3*Log[r])/(512*Sqrt[6]) + 
      (409777*r^3*Log[2]^3*Log[r])/(2048*Sqrt[6]) - 
      (34231*Sqrt[3/2]*r^4*Log[2]^3*Log[r])/512 - (Sqrt[3/2]*Log[r]^2)/4 - 
      (I/4)*Sqrt[3/2]*Pi*Log[r]^2 - (Pi^2*Log[r]^2)/(8*Sqrt[6]) + 
      (1087*r*Log[r]^2)/(128*Sqrt[6]) + ((113*I)/64)*Sqrt[3/2]*Pi*r*
       Log[r]^2 - (205*Pi^2*r*Log[r]^2)/(128*Sqrt[6]) + 
      (3847*r^2*Log[r]^2)/(80*Sqrt[6]) + ((1469*I)/512)*Sqrt[3/2]*Pi*r^2*
       Log[r]^2 - (6067*Pi^2*r^2*Log[r]^2)/(1024*Sqrt[6]) + 
      (663920609*r^3*Log[r]^2)/(6881280*Sqrt[6]) + 
      (((119281*I)/16384)*Pi*r^3*Log[r]^2)/Sqrt[6] - 
      (124343*Pi^2*r^3*Log[r]^2)/(8192*Sqrt[6]) - 
      ((113240479713524954209092853088972164474053942299024586932442423695834\
494643618328645409570134378299425629767/1666712246571232687324487461880980834\
309907109317592820520643004473091190307100631615771750519244210831360 + 
         (2856872668539748835066036640830989817555846202912378064378805806169\
54095468099954700588682948460664552*I)/12341094288079560314888628485243051923\
641323990989407120973486557462895559972892547435109704346163945)*r^4*
        Log[r]^2)/Sqrt[6] - ((268681*I)/65536)*Sqrt[3/2]*Pi*r^4*Log[r]^2 + 
      (168557*Sqrt[3/2]*Pi^2*r^4*Log[r]^2)/32768 + 
      ((353062814016488660874345351933861691955839783564152111562876934134994\
15337556739455232974850780341114562128364587985380582119622593514311338083100\
364146455728379854548527716472550766015405983125003413/2712684691503370433450\
61878602703540590567920465378406538813639466869177772299536681513714765698732\
54023475508189047354417125980556144282957795042139419692575539562502513749641\
61462212947787151377648 - (16403806902543811236307429119438816771468867450288\
13488252205937612693196515530766938482056501170200977088896080038495835439242\
55410801423167978580267686518141028283155568113210337675973116344216538333*I)/
          9443619254763578709875323314115160821707733813494504233975555604516\
71165559855507263267024188749611208188229420970108012410295069740283950053243\
3073466945184749635575003794725261361036293210386620110)*r^5*Log[r]^2)/
       Sqrt[6] + ((1206706900396376196985383390261698967072633317299997036840\
53158711220676542999562300080135912883627894826601890986733579087497839065477\
0436756915030192537546906142293586309550027239538411611830396908995/506996731\
42272061444875534111466625270314042502558482986268644632667936390876281786413\
24825940683180117957444671018416884788980694352750802346077437813091654464487\
6103044392859513808221147844604958272 - (321071333869008980879214314015562999\
09764977368113899235561726373368536580111064407644606357617222463807501731008\
24856420628695725956854326043108592108314727828065898807411927491652344331421\
112179286025*I)/8451487077289162308258147833048014875581193460029188069581104\
25939116196572636960597443497753082194269070967513082350200610411598871850552\
31997941388774594460902394696635508878729522107299329419398232)*r^6*Log[r]^2)/
       Sqrt[6] + ((1426615958882103997151939872748184431585155594859979707150\
93020857500512278604386293572281772454941344842025361895483246826582649430370\
246832089255929588545993425842377850692807300414994532375485230599/9529086710\
90149682204332437221345222881934505410704176456809480803608647374407461260830\
13702615146430187380200062312741812940169822276475329813280755760122366259516\
29377324288794406815865242118824816 - (39677636583419812094711772135598273253\
32359414416482096324002324723375596871097767769654089504903204970333274822077\
50113862938809542679684605217163985485831796711641790751677692704595491966716\
245160904*I)/8839837629949953392127950992767547727401677952676017222183787879\
14974904008217550928348524731848043125717415361223872234464850965700815135915\
1870046650136051108590815935549578650973155115556992132369)*r^7*Log[r]^2)/
       Sqrt[6] + ((6135778674429375184905031663140752715714769942293515781479\
41278060260424522325052761423516206571465456308442365195351654807061351286387\
073425234810110712597510272265566658101639467013203799985098698599/2626610431\
21028119328331662711894415756377980153858176945451767740207931350741588940074\
56290847221843395044585683655028373880384697236866646121829184157800806225177\
723223760990840794517399079982935720 - (7013183800381242602718597363881842888\
26451971935624841939385198472224612509884646205500068293891958775498169577129\
05197381865371063793635550156252549759686772597991213685246275226182818524231\
035948142*I)/9301338254695243705398413292302459376425270093091279506628995853\
82048772305463300227767751678613159472433585124224113269017393297742670630570\
635965426440812771101782800138167943842615412970606923779)*r^8*Log[r]^2)/
       Sqrt[6] + ((4140725453687546089425522944935644981124066456218594154431\
43307689061216158232105347830648454401526645729539177227404060955868937748351\
3374652150575939320887043094377590989126105341086253974148105948/586395661818\
70258291946512460040325672464521795601527243051750180637672966602960391414622\
19301725594015923587871790293318528783430663825741457358372635261315312432308\
01736082428602032193698382201055 - (36061081752885074521484486233066512529546\
67684835583919952290567618142499389123286057099290184943208297537566186865327\
60851945848627858479646632676224716527777063547847607013538734034479735372505\
535735*I)/4039146421018212347773599286802844647768733196708959387706563932791\
35866687364693597975951750765846689936703639654473128777248728237544581222789\
4999664127648366220038665896394067414834683360460213616)*r^9*Log[r]^2)/
       Sqrt[6] + (38934981680985277056362383316235639765420027263372255504152\
10267438930261945423906165192199894713049878474291417087695172347828052875515\
6644802451558120538777057331799135806021381520095834711153127086/148645742386\
45976333713831620894464291209989631156979822605569397315635203040861573994554\
67843944776494152096474294439863822424580579020848852068304333372425095086600\
0187284881772994367921985520547651 - (154728171834453968276145264089163061970\
59146120271811791989537564786264444584758255716276466810724894756934351053576\
21322884197085140463266069151106447351196148103205778111922354794696467557691\
015994947*I)/3549863524510624805083443410223504812428289543604380188583548060\
75069601188342192738904931319620981835517956016309180317306160209133458656461\
52533573535181567458416625574164760442236016544419371505728)*Sqrt[3/2]*r^10*
       Log[r]^2 - ((260602927481440442874661585034741077175161623184325616799\
02322864723801853066403955895341405021643591537180755133796762469260970964323\
26835621557836705031475559501003191660670904557548762068155136487921/12054963\
18196345788757713315863474200015164846175010946081833897783937554090583698716\
81313626647491226013278151175157909115076263649641975335953879385433381725892\
811491420496672296605460170900275160210 + (8624612931437818484993141853616682\
60855519520715113353681940737074654840031175338025998006354307622817052366160\
42672691423387637517480701032285314107307214000251313446573470383841119980438\
52968918216389*I)/56559264182207520809484621096075713294106566593978164637923\
33821236944820453159929381142279587972797661943515638565570402927729124665525\
1620796605216147110882046183346046414315073777849978701271900680)*r^11*
        Log[r]^2)/Sqrt[6] - ((32980510784833655814437454728759814116798875149\
96946321094984109097386368368351800881342201068260605464799121701790624974214\
6314297802668454281154759420399336506517486620385786566539143887834493815219/
          9342710551229874839827660008501349484156522486663610813466351225281\
25543161736523208631868761615296972197741963217517478426445013171500937146614\
074690939931454293964720876528595950014013587976081405 + 
         (1199689007770043495250651409133844046020912095152115845938155042210\
59602873790217463590900323419176887414599828177614147411834176080334552222517\
2294816892737490973085998566976021811991085451488340729861*I)/584214770569850\
54646288911047495898668629404481688983335939198072787382134560314459397699996\
84129321156053412769216543509509240363766178354210103831299794802402717884167\
420145747222323245581167912740)*r^12*Log[r]^2)/Sqrt[6] - 
      ((114411706788511132816725183220285970384623768166511170223282060158838\
06259216269043477740027403199485212574873151512943018914082569065585144468784\
9886340210890912501640465274061971784128040663167140357/133753500673476329536\
33936238873689416388641537563133708940091463231539852050624807729482326941303\
88209704829101922121408225670336555811844882647011810103554195928020182873373\
302290178269663658603548 + (9470650228345751006891265431843699064185147331957\
86402599899345917310865062230924006920493220764297416685732758467274699008344\
492298762107358404661837471502570325504042121581825678565340767621787439515*
           I)/402980149737064980579887658159857909720275437968715492324237730\
44821431129564782593658298668777131023976287673808085132531154151280108464248\
43295899730186352372443473867832295980187429980204145492852)*r^13*Log[r]^2)/
       Sqrt[6] - ((4943384279211569856789652472057386454719377089114611822137\
18596750010446267174236821738973004398812771129202341536407690213856147590003\
738460768183970265851515686450742703878858904474184530865221683818/4036649937\
25575793046055182501313006903893023176153390901286303665745061852971078821160\
42105468148539414048494594612886743132552387157931673587294336384437401307768\
61258538247437923604444326108711753 + (80068138347198556885878369559865965052\
65009985862287812392226640262916095151409149223573318113759611552053707318619\
71095901292741819234703852706434693188352621427762711070671100821789463593151\
395598807*I)/2680643276042681211193934643391007941149367996387347328569207249\
81174817013666141015053354500690356540654705680792837379238667801958214649414\
7282668712964939115109548692520564839093830997896214878960)*r^14*Log[r]^2)/
       Sqrt[6] - ((2290716943007487319104962392066474220327467436181125418981\
42832858076028634181270059467343480205522231569164053462520012336208316717652\
3198189804454573247443911569167613808987227968013127470959551477/112820599311\
86675738321380129800838409596046104868789948631018856218763039300184499502218\
44327958937685116422664798373955656539227488006840073300017576824156934712535\
4832623122241058828882264171586 + (139036022743564615874667367854151528373643\
28687637079935822307908914683122170115101807750035740433833220116002782311146\
11904119054925606763980721647075692612296041487292276731138369196549801384469\
654933*I)/4147944296022994111449134342156146727912196795819748869824313064574\
32057644185111476027016263592913870596452513685324814869823925778874494642254\
8237990986801381174222418576746893173972663381184743360)*r^15*Log[r]^2)/
       Sqrt[6] - ((2363609932746847777269388651020543008066937638454318254962\
04281122039194792653352069560359732636099422083476467064033785200044852774461\
779286616451269611740634726999385648010145119264600418173801/8627761491276031\
38056349023534265590961056999411480321714790278476338106780355176822088952404\
35445005862152449121837615364057258638526518647782703841696660329685431060606\
5387578438304057090148 + (143929089625448280943012606010015495644006729871764\
78550024043050918473076586507501606144224824991097623503177492564032819563187\
06486229134219538749379735397367721772242496929867338421153497859044411601*I)/
          3530277375735037438881897120845689614235897927575367328013646784169\
10816358726439314303569848616618054517731506082253935806343906016509360245460\
8096880141243392496292876664040581014541670812698338260)*r^16*Log[r]^2)/
       Sqrt[6] - ((1180694761122192555252019283362234189017098856628245169502\
11313040268520351868970675502318499605248984433792467963106905648292455810942\
5756476992657819219750921097289297977095457524136688293479327883/297770829008\
07138409636439541838857096754477274328881996205405153516727639668602237392612\
29075781474178090872654766413324400964441000147589274551389823030249658442303\
688605325390997161353739162826 + (7782629814360624217213533007659898492058012\
70125741876191228174724084233705397120514353874567374492151759113055135091187\
54602433056289208591239096043268970755609614452870519535261937010380150412915\
4537*I)/173614881326853039735726683000059530116716653549057216388391629934615\
73727431995675390449954432042149200716880406603423665609670661502842161208769\
31782649341059458083065989824250779089272506022327920)*r^17*Log[r]^2)/
       Sqrt[6] - ((1270368879076844637489791846702475861242515564505159919375\
78080116702823582095137758821580220843974034444790569971408416136174911574058\
54942361134854855495173870351782647028329835919891208103580023034/24704676638\
84305058861907241049758289538835477973797364436899982280316497851962533925725\
63586723714977319293195272032549920102647556712152425934737593043686544261981\
40370131321889720779580987344117 + (10813238512643041236984072701939801055122\
27590552009215228421384358780650034483658080326222557124861890084974744187576\
28003112582738859847343079246972017128613955944921651017152632748257455049755\
8191241*I)/205694823291567278382314608434255516949479160026062829649694247872\
48956609497728886995946225436869827624473971345362418427960907694557667234873\
17196105392804352368375461742215383718515607851526918720)*r^18*Log[r]^2)/
       Sqrt[6] - ((2799832894799168972370542542664252927038653820525726184854\
45454077975665643894481957158258279054920044456728798734128558626746739796737\
5578792113942410706855055613751776516091642962744269262813109077883/404306590\
20370835597276948613716907622904175606981969620027767316028224324877366102319\
46964027469715163102429996558285240017384745004360374264985807175983887086525\
414749136454373916263949836486064840 + (1464421072995354904810814730585251062\
33755917269244133947765324950818235993204459286069840403803036504021199527057\
18298989500384996464319811184433870199410887283676304411616253617092450729597\
76767352597*I)/25904641538178122004750608404299777792078526889716145139369144\
11265215744279954809072819875141768195064491902802219523735986679137751243696\
534934806494016372683894362198353601599659902783886579968844)*r^19*Log[r]^2)/
       Sqrt[6] - ((1669599051711013595464937108509833441618895359211272158880\
69884715331119629264440581935504388379595310606371383226557144382863100053545\
9412175794056389645369972936444075248430750695756238724927876291651/191486338\
42377637169009902363153076071949714206888468469907377310587167037419886421764\
12923092680132990997343208746787206295772311340664658850472297536495199201583\
233676892364467501548399677094935210 + (1075351829895547985487793672610051244\
79228555856071341290547357965053789324234912115495957416730102637814967131341\
43171473781356875611327851741220429092819329225429008751013639839413471729771\
938181442227*I)/1677207312036881261325876078506371125185421083212442683031699\
80252616205849357967082235381456333177965465535751720147573935159572914892054\
88228692648637244027142295499523195845853075817680322531265522)*r^20*
        Log[r]^2)/Sqrt[6] + (7*Sqrt[3/2]*Log[2]*Log[r]^2)/4 + 
      (233*r*Log[2]*Log[r]^2)/(16*Sqrt[6]) - ((45*I)/16)*Sqrt[3/2]*Pi*r*
       Log[2]*Log[r]^2 + (790781*r^2*Log[2]*Log[r]^2)/(20480*Sqrt[6]) - 
      ((619*I)/128)*Sqrt[3/2]*Pi*r^2*Log[2]*Log[r]^2 + 
      (135894151*r^3*Log[2]*Log[r]^2)/(1146880*Sqrt[6]) - 
      ((1049*I)/256)*Sqrt[3/2]*Pi*r^3*Log[2]*Log[r]^2 - 
      (189714953*Sqrt[3/2]*r^4*Log[2]*Log[r]^2)/4587520 + 
      ((14295*I)/2048)*Sqrt[3/2]*Pi*r^4*Log[2]*Log[r]^2 - 
      (33*Sqrt[3/2]*r^5*Log[2]*Log[r]^2)/16 - 
      (11*Sqrt[3/2]*r^6*Log[2]*Log[r]^2)/4 - 
      (7051*Sqrt[3/2]*r^7*Log[2]*Log[r]^2)/2048 - 
      (2123*Sqrt[3/2]*r^8*Log[2]*Log[r]^2)/512 - 
      (39853*Sqrt[3/2]*r^9*Log[2]*Log[r]^2)/8192 - 
      (45881*Sqrt[3/2]*r^10*Log[2]*Log[r]^2)/8192 - 
      (3332197*Sqrt[3/2]*r^11*Log[2]*Log[r]^2)/524288 - 
      (1869263*Sqrt[3/2]*r^12*Log[2]*Log[r]^2)/262144 - 
      (8311237*Sqrt[3/2]*r^13*Log[2]*Log[r]^2)/1048576 - 
      (9167125*Sqrt[3/2]*r^14*Log[2]*Log[r]^2)/1048576 - 
      (642860163*Sqrt[3/2]*r^15*Log[2]*Log[r]^2)/67108864 - 
      (87550243*Sqrt[3/2]*r^16*Log[2]*Log[r]^2)/8388608 - 
      (3037226863*Sqrt[3/2]*r^17*Log[2]*Log[r]^2)/268435456 - 
      (3278227799*Sqrt[3/2]*r^18*Log[2]*Log[r]^2)/268435456 - 
      (451140355721*Sqrt[3/2]*r^19*Log[2]*Log[r]^2)/34359738368 - 
      (241668215789*Sqrt[3/2]*r^20*Log[2]*Log[r]^2)/17179869184 + 
      (117*Sqrt[3/2]*r*Log[2]^2*Log[r]^2)/64 - 
      (2729*Sqrt[3/2]*r^2*Log[2]^2*Log[r]^2)/1024 - 
      (60983*Sqrt[3/2]*r^3*Log[2]^2*Log[r]^2)/4096 + 
      (97437*Sqrt[3/2]*r^4*Log[2]^2*Log[r]^2)/8192 - Log[r]^3/(2*Sqrt[6]) + 
      (107*r*Log[r]^3)/(64*Sqrt[6]) + (1507*r^2*Log[r]^3)/(512*Sqrt[6]) - 
      (((11*I)/32)*Pi*r^2*Log[r]^3)/Sqrt[6] + (165833*r^3*Log[r]^3)/
       (49152*Sqrt[6]) - (((13*I)/512)*Pi*r^3*Log[r]^3)/Sqrt[6] - 
      ((91773890604444182794618143505898029564398072733613180797/
          15284940463722342461672663106545386298352266565735219200 + 
         (23274078807937662686634046717791103729329487768334*I)/
          8844267259015453178087868798166491249384579255007)*r^4*Log[r]^3)/
       Sqrt[6] + ((145*I)/2048)*Sqrt[3/2]*Pi*r^4*Log[r]^3 + 
      (2515817723283808453903594034795052601443142654983088151652513875285960\
5716114265415129013587597262159/461474549881728817278079837326861175238515250\
190325265261879671843760156349662735165167663835727749600 - 
        (62230938535782522809844010696494715529533502091994993689452397921754\
6067331623974384407221071910303*I)/204998073702416077745396146471333366310899\
6801424904181217899211371125112418542406857487885429581522)*Sqrt[3/2]*r^5*
       Log[r]^3 - (7662660839471123562880119057736435633968661876137965430251\
038586266041552022117808277212130185047469/1999991181116463259685744712652821\
8027185183198148680145040312747294692134820546591976364192245612296 + 
        (11205193036682795128075483668716700097577418486773716562711845973481\
716043952525111162785981592048092*I)/1151429408890395632861419689342318176747\
6542487116523964365359730282140173744517000875109118220670765)*Sqrt[3/2]*r^6*
       Log[r]^3 - ((225328049898601764681329537192444896476333066748509620034\
02957979512377423266144039732232826911246117845/23189409460034392530484579503\
299355377617723991543901823177432784304470710862223985673709187433692966912 + 
         (2031230665438997182946211933584074128922486825234771806378240043328\
752134733660621115763661225365862*I)/1946461578382958297990978583810979067454\
418080788787249699243015504315511436804492004261545108631785)*r^7*Log[r]^3)/
       Sqrt[6] - (13693245491636104814749988432099135453175873177406017561816\
208100969531231877103149261627888789718925141/1257692835695338560493652051687\
0449316702988023998463679511315519570158213295851112610673448204776014848 + 
        (11702868489224370946138943030383268638583477584285830756568836354861\
15099921969820110264527403046101*I)/15039750406449613340027177955036356654932\
39462464921988372195006592408911957401904704868752964204513)*Sqrt[3/2]*r^8*
       Log[r]^3 - (1410911022809781647616534839131618978381322498845500847553\
40552751346582978642077586554066605365066673287/11253634509152614984756499063\
9867052846978481970027596227265786292912205213704086174079051311387846328320 \
- (46931526300638730454025727220009840203436104597052707448126592393838029065\
53520052290128826864777510*I)/10482244502179791362949231979644615051758372276\
268174285307823220039786111637879840920834076291110917)*Sqrt[3/2]*r^9*
       Log[r]^3 - ((539381851427771635658472041575072037287906191778967525665\
45094846134942730629217175036439762737442498133/75442213543329251005883854459\
89024092228895224534222439251982803255801774978984626284109813119069470720 - 
         (1373720267356908397669677852081569888019414906234633923858425870865\
9676346006107341297434649096043804*I)/670089676541501708746178332880896753998\
8145988084884486581656536515319180863456440365659521107601691)*r^10*Log[r]^3)/
       Sqrt[6] - ((7278440502339126659687782712260947316698938203313291132950\
32303966716836916451963416590937221291529102359/86584127541413296740558746796\
423498795790175029515806564005322662242574484867685263896181634370104197120 - 
         (2904254982127143284192324883075659246525544780947866283198837133468\
318592688899288156717252568294114*I)/3235841807702428783306066525077703862454\
70385581966345385839716048828274070781347455713857484622359)*r^11*Log[r]^3)/
       Sqrt[6] - ((7282202098007205709803987712238748953982548020064129310674\
34416068684361416770956717154719401901916534977/56316736759381912022126912245\
034728207776273199876603893798015379897716504384974122918096404891626373120 - 
         (3482125476795847269933476455354454363460666795546886688224164694808\
135067622371875707404629123428045*I)/2593949725364852988193158667146877050479\
34808058957791460743813660488037601690067139539325880915348)*r^12*Log[r]^3)/
       Sqrt[6] - ((2971848662105278699336915511843833811827886982895026581158\
96819915104362233493867446526997401654966942149/19866992021125170836526421396\
242217776931141252013466109552194030157989804401333452660442551584238338048 - 
         (2331638036142041657991412180222487857970258553874247467429001430594\
0296373219581595923038245779914769*I)/912596023544007862165644090818674879887\
328911029250826733353633791386548566118282990537131474190415)*r^13*Log[r]^3)/
       Sqrt[6] - ((6382332371234128899133436331137264665711861605954246127418\
700987135003673692003096825184802648532942455191/3104171122450141519656699790\
83562388801712042729204471087810632472037400048375829279178602155829318647808 \
- (62644760484669050187961662613850158337697338985810102368211985342794574974\
365475078495656080052067012*I)/1740532816356717436308062719432254552938353350\
217811626532653208550625212683819235481703663184555965)*r^14*Log[r]^3)/
       Sqrt[6] - ((3192993638324932659160245145139748902489089112152996779172\
135715078888184362064758169984841505607349161918899/1373616439547814695596795\
02339642440128674540086726068888850682092322187141539323426368470269120840143\
470592 - (1751623782164277469771577471042932582129054361759333430055590516061\
4912308748136279315057667367909198*I)/313898485816970118691391610225140293189\
706781717027985663761499105901794090360980886573008745436887)*r^15*Log[r]^3)/
       Sqrt[6] - (24404983607328611523397121119048033467575082708166063761187\
8766119248430002984680603589490229480819831249671/246377210751104297056399973\
82720900213804754634519445094893066074253398555500253856429864668995305410134\
016 - (3538637008166801028169015826564498145462532915381894857010695391516085\
814753769764390608600066941517*I)/1415018186412872925171910936863199909060429\
01791261812000628783732641889052079653108964729526146016)*Sqrt[3/2]*r^16*
       Log[r]^3 - (1319512163718377282106680260484951629423977843607879184553\
4737954832267590127412108387934310162911058486395429/120808783338181481355760\
51778793841040095342011689565374557706049934712864240804458811811636772455198\
30188032 - (13601061763139185129846433643723628087124522254717198517452168867\
1045900620824674160476570909998038689*I)/386563818098449406308972800961896043\
2633262203097159905051614482639080689346674356071747080888971136)*Sqrt[3/2]*
       r^17*Log[r]^3 - ((2731241950805294337972388632353360773836213719228696\
3258236558552908914669915818483308803875069548568736214265/688045218587837525\
70110649218727685432782955334431146539960099998207222414470029270004684167225\
5087010906112 - (588167942210589492950540531028448585018237347308035477836960\
917314449006649992178360279630440015951108*I)/4296629820391040776898996465099\
477454061260041400658958928718694675659602741855502674426668714872303)*r^18*
        Log[r]^3)/Sqrt[6] - ((26417704638877199383079427778680863151862893217\
06284486549398352637318668917208796597535189901017173559436459811/62039476863\
25029708527026278037555578619676024374448627840132233537193971996322961267779\
9996693345745793712128 - (135972784219659778259027593245087553372358859707398\
6081397764252799298890974476769613555400648549549189*I)/748172740861740601293\
14615688051802196204243509255496457689538000710401485735470006344242819484124\
53)*r^19*Log[r]^3)/Sqrt[6] - (99850444607859067916862301159742765909437935307\
2958563951045826815396980543368089349032211186089155060990722029/607834941995\
45915141608556223857294474201880328606895183441969972456145563351533696471237\
982634481695642877952 - (7976494434045819732050249057109984607052189505646595\
51003206977491053762924753810689535334659724311436*I)/10445143940399154174323\
30924947447523032958542550990154307917240978787097598745321801851891737674687\
7)*Sqrt[3/2]*r^20*Log[r]^3 - (47*r*Log[2]*Log[r]^3)/(16*Sqrt[6]) - 
      (169*r^2*Log[2]*Log[r]^3)/(32*Sqrt[6]) - 
      (417*Sqrt[3/2]*r^3*Log[2]*Log[r]^3)/256 + 
      (21*Sqrt[3/2]*r^4*Log[2]*Log[r]^3)/8 + (r*Log[r]^4)/(128*Sqrt[6]) - 
      (65*r^2*Log[r]^4)/(1024*Sqrt[6]) + (29*r^3*Log[r]^4)/(512*Sqrt[6]) - 
      (3421*r^4*Log[r]^4)/(65536*Sqrt[6]) + (2407*r^5*Log[r]^4)/
       (32768*Sqrt[6]) - (3803*Sqrt[3/2]*r^6*Log[r]^4)/262144 + 
      (314975*r^7*Log[r]^4)/(2097152*Sqrt[6]) + 
      (8390553*Sqrt[3/2]*r^8*Log[r]^4)/268435456 + (116698403*r^9*Log[r]^4)/
       (268435456*Sqrt[6]) + (387515051*Sqrt[3/2]*r^10*Log[r]^4)/2147483648 + 
      (4917080449*r^11*Log[r]^4)/(4294967296*Sqrt[6]) + 
      (17789997345*Sqrt[3/2]*r^12*Log[r]^4)/34359738368 + 
      (2830735557089*r^13*Log[r]^4)/(1099511627776*Sqrt[6]) + 
      (30467491152907*r^14*Log[r]^4)/(8796093022208*Sqrt[6]) + 
      (22431435979789*r^15*Log[r]^4)/(4398046511104*Sqrt[6]) + 
      (10045666047043385*Sqrt[3/2]*r^16*Log[r]^4)/4503599627370496 + 
      (41365236648909125*r^17*Log[r]^4)/(4503599627370496*Sqrt[6]) + 
      (423121674262722767*r^18*Log[r]^4)/(36028797018963968*Sqrt[6]) + 
      (554122266418983017*r^19*Log[r]^4)/(36028797018963968*Sqrt[6]) + 
      (44311737459488106811*r^20*Log[r]^4)/(2305843009213693952*Sqrt[6]) + 
      ((165*I)/128)*Sqrt[3/2]*Pi*Zeta[3] + ((17309*I)/1024)*Sqrt[3/2]*Pi*r*
       Zeta[3] + ((794853*I)/16384)*Sqrt[3/2]*Pi*r^2*Zeta[3] + 
      ((10664881*I)/131072)*Sqrt[3/2]*Pi*r^3*Zeta[3] - 
      ((50254581*I)/524288)*Sqrt[3/2]*Pi*r^4*Zeta[3] - 
      (171*Sqrt[3/2]*Log[r]*Zeta[3])/128 + (36637*Sqrt[3/2]*r*Log[r]*Zeta[3])/
       1024 + (2056741*Sqrt[3/2]*r^2*Log[r]*Zeta[3])/16384 + 
      (32990129*Sqrt[3/2]*r^3*Log[r]*Zeta[3])/131072 - 
      (143683701*Sqrt[3/2]*r^4*Log[r]*Zeta[3])/524288) + 
    2*BF*Tf*((407808283420797298282083408538352647223033113761629*Sqrt[3/2])/
       44589290516522742676415409407393383999172808506069 + 
      (((13*I)/2)*Pi)/Sqrt[6] - (((41*I)/24)*Pi^3)/Sqrt[6] - 
      (1426615291998318726185199716333183923063418530500414708434981176377927\
31281741963819692916055479490625*Sqrt[3/2]*r)/5668174485136298478755150559437\
283466761684255792701824733749831193643993863814798272356865057926108 - 
      (((325*I)/24)*Pi*r)/Sqrt[6] - (((827*I)/192)*Pi^3*r)/Sqrt[6] - 
      (1043388836607556319813122088991028847779542522944207485970701676135191\
44463777279597207085568669411289*r^2)/(39101770782359077784056369316783933083\
80123365668840396486007838240225706251993496374157962902225940*Sqrt[6]) - 
      (((613133*I)/25600)*Pi*r^2)/Sqrt[6] - (((346387*I)/30720)*Pi^3*r^2)/
       Sqrt[6] + (24153118830757717683055619631553645232983550121850608056448\
90017206574647045370264215352744235743869*r^3)/(56965132462533465274098984160\
377333926684223976394942707839001541943245233273374855473738651910217*
        Sqrt[6]) - ((286755053*I)/20070400)*Sqrt[3/2]*Pi*r^3 - 
      (((10167209*I)/573440)*Pi^3*r^3)/Sqrt[6] - 
      ((523525156162775273985725856758479418585918582773190005353446208116940\
0290370154613814279724193240443/469413575385627611131548875296446521572148862\
49777858017170092291155698469683830450078118220728155 - 
         (497748023341299096526842567138844886708559344638215*I)/
          34015246629642440603631709605168806327516064360271)*r^4)/Sqrt[6] + 
      ((1318630563*I)/80281600)*Sqrt[3/2]*Pi*r^4 + ((16819267*I)/2293760)*
       Sqrt[3/2]*Pi^3*r^4 + (833642378186019206644834547366507530706360436264\
82611196904370903510014357562307079553531103658363221/34894383531845793491809\
46545779354695298290157433297984387755847335149513929847782140964833634594558 \
- (29020809543873431436143466271823510748053082014815839901421840822949172055\
643481892307067476033815961*I)/1344075285856068549767866830887363911244799048\
229369987411166240731988999987718918777533495855789380)*Sqrt[3/2]*r^5 - 
      (8670396140739148842090011931016522006162974046451275014660884101532366\
45175156773714217339006671165510/41190680447648817145903063481605101441520253\
765812608048265023054732232335930867031686392319130898081 - 
        (15334991669249729973647702551739434435685182793058157186198071525995\
348387846953398759761847806289309*I)/6383933399272783282631688565597391461327\
95487949060232348212632788701080267606279198172596469561045)*Sqrt[6]*r^6 + 
      (7635115488809144317561718291788667030509187224843524512260735385886103\
18444154259776734860442646512601/20075523698919061336538270725272070970910407\
757861372839751590311708610860779277055353909533229523963 - 
        (29796817205430423316454443867094065122863766114705854819153672235745\
295360031099710261352613983658665*I)/1604240832989331064466716466627535373376\
666706909433958820210101166154492483094128323303212934552134)*Sqrt[3/2]*r^7 - 
      (1343037103689707108284895275066539850652859930552608254804346056330117\
408902487895888900639602130156/7546114952898123570269414743845539365253473393\
3659542136503575341994454657829062812159144214721133 - 
        (12416487676449212662982292151513577057558131891680084228617677959106\
7777024222229186419016373822577133*I)/356012830516636820808827529315693179285\
3681462649863257843182332707444265141168444139543958883853095)*Sqrt[6]*r^8 + 
      (4488306770465829033641944537047928474372381287834926580172479630159345\
30789108726522479349299547691589/76030149741788906703394029010780201432936932\
73958294492068451720479316574730737597575543438729397179 - 
        (36613817699473868083463532841857082958801792097086086074579170442440\
769935132001242066853245053676509*I)/2087382533859285913561701536508029982590\
338183013777040449224427451828924758126367843700853522731765)*Sqrt[3/2]*r^9 - 
      (6402736364870906954877094141220161761162810042923328600875746597303466\
4147195844619065102774161987602/320504705076694987231880918247172601988835156\
5115150060235196718324918805930887051977712949464159825 - 
        (42484874185850354736774119297501792217311931831469288891039922793136\
7389907443239985703502515436007739*I)/500379896376438081011737222675552372976\
8985316416328749717641845369932567011367678887032946447468291)*Sqrt[3/2]*
       r^10 + (66065826345619470906690736884952195680354196635461716306480288\
74748185889825782708074406729449168518/50666755486542141787429247979122990743\
695334529049684601313368280506761048606365256586648647472225 - 
        (24554847980756649830314300580970593537955929844092210136066715654144\
176870747963583471028772965014270*I)/6938219714579576017851734141687131212336\
81285158456629832012665825665365788487335505429583391102071)*Sqrt[2/3]*r^11 + 
      ((490437227187230048515559204119534345694520738534100860424112550955385\
2990165933188113116379815027494/581971272532400402942107979811927559381192803\
960737119590519748192779632151040093180703830660449815 + 
         (7536358679633770452863129616211301021991530051183864993714257911628\
5091891651038258827379927790455479*I)/281661911596071874967507622824880735109\
262115420654574353278817343186497793787773934674423260170868)*r^12)/Sqrt[6] + 
      ((953546742335878447920331026089388095692264127073413151769618088784040\
318931122551945084033191415582725/2653170793458474434333983254642362224216280\
077202612205899365538578506131487585323295647279881136133 - 
         (6105906639211489018982362728771422857393643691213581807666665648990\
24560885012190300554305532360711501*I)/48788057719735820067811621604374052802\
24939226247965321577728885993990865614463171573653633870237028)*r^13)/
       Sqrt[6] + ((9469620129950760352580246169777634151132028300889593987991\
4996500657712998734053620725283833681797282/106268655100056073336918688818633\
4048041208125320585781561537392590538748881099455316308886813992967 + 
         (2950510102774794981956215997424779271067198349211346695561324883478\
124762997937155273828039017613752927*I)/1259984069150050601997532598947039748\
6002588285252037042247619539562235792796505536254122394925968042)*r^14)/
       Sqrt[6] + (25637884451110220768781260503987784167377150623166231765336\
1451475136456663970277742572826251674370253/332620558146075358834422063604398\
6908680049343922246880198308268721852445427134573180857345471711905 - 
        (12562907704509368175022808577148687697971635476190693196904563181889\
9116238441453249607402262602149513*I)/327317995497309153357331202838349506650\
8508738782832764939873586662572278967205047647528901716397649)*Sqrt[6]*r^15 + 
      (3608906481723021236094069000385421156201511729375421331227559024834585\
89830594769184793555805443767509/64161276769614404061254669437804090798590219\
58095151669953549277043496181839566545553891477509113490 + 
        (11006344682031007421795112161190465838052819917939275068538829644237\
8860583339809635535612288155235499*I)/234571932552372070821293609194235993632\
7231990721287208683527084966527756653270886149067801867142060)*Sqrt[3/2]*
       r^16 + (14442893855636364647801820693487806496089112520857915059116542\
78941409685427390748997919306883049495474/78119234461094178360638011903606779\
40293475100872144862989135426388548489618867059071177120200669627 - 
        (15649149999888261292861460323131861672638287763896255929013915093761\
925194712773842654172422611637243*I)/1172480818635615524621907387491812536512\
89823124789453870986316164202780695274216419712621973693753)*Sqrt[3/2]*r^17 + 
      (6888124002284195754787644224410717579105338627032727134024497976526578\
79328758410061175009615266822974/60168490907286646526741992685470771295399703\
58639834680803950489040533744156377688503294787781384033 - 
        (71083292934417351869526541267508762963319832992517300060481463329255\
431650052266881524381315230105244*I)/5403214388632835425576488459259001150027\
056341037633262280614305090586765065419010944453538629191335)*Sqrt[2/3]*
       r^18 + (20354423570707187820878635651149406328616054540445132457505141\
8939366372021805829508268157864238242814/661989823356836282363466343199952034\
819873652172900704911957365092119956866186941497455686176696963 - 
        (18049147062314059717732719650376898149534362678617314225899615898805\
56657019752465535490523732657960078*I)/55587637005102431551553575059215028228\
20425213757807433399191030084335232312289038345320480814199049)*Sqrt[2/3]*
       r^19 + ((2502336420023137195578102340329189445941543569514470899386179\
67796923547502801631364623753477661234903/10200075008705346571404780100473784\
75857856455113847461438850651421825574770037690288413043954616164 - 
         (1486078027398782656469483150714068590059487636740744540445544378183\
850780602059163117219240385333952951*I)/5298789522477457173943581593824968164\
868796792821932483235574603274283054559447711944310625137806655)*r^20)/
       Sqrt[6] + ((3*I)/2)*Sqrt[3/2]*Pi*Log[2] - ((3*I)/2)*Sqrt[3/2]*Pi^3*
       Log[2] + (((787*I)/24)*Pi*r*Log[2])/Sqrt[6] + 
      (((89*I)/32)*Pi^3*r*Log[2])/Sqrt[6] + 
      (((1000771*I)/25600)*Pi*r^2*Log[2])/Sqrt[6] + ((899*I)/256)*Sqrt[3/2]*
       Pi^3*r^2*Log[2] + (((1537008461*I)/30105600)*Pi*r^3*Log[2])/Sqrt[6] + 
      ((785*I)/128)*Sqrt[3/2]*Pi^3*r^3*Log[2] - 
      (((3032149283*I)/40140800)*Pi*r^4*Log[2])/Sqrt[6] - 
      ((26589*I)/4096)*Sqrt[3/2]*Pi^3*r^4*Log[2] - ((21*I)/4)*Sqrt[3/2]*Pi*
       Log[2]^2 - ((909*I)/32)*Sqrt[3/2]*Pi*r*Log[2]^2 - 
      (((494323*I)/2560)*Pi*r^2*Log[2]^2)/Sqrt[6] - ((12290331*I)/143360)*
       Sqrt[3/2]*Pi*r^3*Log[2]^2 + ((65457159*I)/573440)*Sqrt[3/2]*Pi*r^4*
       Log[2]^2 - I*Sqrt[2/3]*Pi*Log[2]^3 + (((331*I)/16)*Pi*r*Log[2]^3)/
       Sqrt[6] + (((4883*I)/128)*Pi*r^2*Log[2]^3)/Sqrt[6] + 
      ((565*I)/32)*Sqrt[3/2]*Pi*r^3*Log[2]^3 - ((47295*I)/2048)*Sqrt[3/2]*Pi*
       r^4*Log[2]^3 + Sqrt[3/2]*Log[r] + I*Sqrt[3/2]*Pi*Log[r] - 
      (3*Sqrt[3/2]*Pi^2*Log[r])/4 - (I*Pi^3*Log[r])/Sqrt[6] - 
      (271*r*Log[r])/(24*Sqrt[6]) + (((137*I)/4)*Pi*r*Log[r])/Sqrt[6] - 
      (719*Pi^2*r*Log[r])/(192*Sqrt[6]) - ((9*I)/16)*Sqrt[3/2]*Pi^3*r*
       Log[r] - (702733*r^2*Log[r])/(25600*Sqrt[6]) + 
      (((245029*I)/5120)*Pi*r^2*Log[r])/Sqrt[6] - (142409*Pi^2*r^2*Log[r])/
       (10240*Sqrt[6]) - ((229*I)/256)*Sqrt[3/2]*Pi^3*r^2*Log[r] - 
      (15478741631*r^3*Log[r])/(180633600*Sqrt[6]) + 
      (((15621611*I)/215040)*Pi*r^3*Log[r])/Sqrt[6] - 
      (56449507*Pi^2*r^3*Log[r])/(1720320*Sqrt[6]) - 
      (((151*I)/32)*Pi^3*r^3*Log[r])/Sqrt[6] + 
      ((957491170755662490390191014365538177875361728741854335812181/
          23871983390062247538457586202951173254216204839835764326400 - 
         (1295786623368074166231126480622586194050048355931559*I)/
          14994841971555074697467305624310604681383101503124)*r^4*Log[r])/
       Sqrt[6] - (((55510129*I)/573440)*Pi*r^4*Log[r])/Sqrt[6] + 
      (79649761*Pi^2*r^4*Log[r])/(2293760*Sqrt[6]) + 
      ((8297*I)/4096)*Sqrt[3/2]*Pi^3*r^4*Log[r] - 
      (5284682891658803848308078299461500809801251968255365708532655283587709\
25140252640820548782977723952183/10538038730829405311049468225512184307777944\
392461463871998573056807553280420192061206352836342930437 + 
        (42340974418438489762662683884533403146376181848436217339558806170292\
2855318591647648220695944101298413*I)/837184004673513572666236518964115403391\
3515773151744206579219966994802779146815498163662097587979920)*Sqrt[3/2]*r^5*
       Log[r] + (840627986605330721323113743724383036835147468884420409755800\
65492811373055738993402168321457470532792/15001392307652564329453299163753760\
180165876315944172150605026069043837835091745391738426535709949395 + 
        (14285297169961529654147504927271459830041638391146293408368878727537\
452483174987203572697021803550061*I)/4296044268560570208669955760890822979991\
01096875507233441392131686980066815195594353456414342757403)*Sqrt[3/2]*r^6*
       Log[r] - ((29398121216615305174907457653659152640334633556715170361865\
57934157690121295382805928689993368647668928/15744636434714641036171712841510\
607839723309471227867284265978038604225864101986854089544890106506805 + 
         (5581852756489524348817278631987651636042852217381516243893465342877\
440481018181913372462595420181037*I)/5999038253792833811148715068841391746345\
5766914170961888725628154960977527458089701251234388358397)*r^7*Log[r])/
       Sqrt[6] + ((7865043289771011050371311864414183741814343264927007895769\
20904023686154770577775374702848698677447005/12096946574684195233487074156679\
112996377835205399545574243578687977836454616421101033811847185241011 + 
         (1276724458287980896763537700308103001906813632760815209746449417240\
70949666220040845353668653239505322*I)/57490233078309210013327345014202913482\
3546658021895477395033394132240088947021353107776827716321795)*r^8*Log[r])/
       Sqrt[6] - (40253641578425997318788235094485797689089330279004735932371\
9177646744847254045769831798733744805654611/773367749478746503952592079174256\
2163594544109808580112250365929161263942263560659450206837919262371 - 
        (87692984328147467769793334056769918773894592596687147135673323174240\
95464887941415389842923539505799*I)/95301636638322207181249748840504458369665\
4169894417404343856090282440537493535342754204697092533012)*Sqrt[3/2]*r^9*
       Log[r] + (386065217774697532066536004303551156951071780256977427100563\
713598777329741766778918500384829357630026/6044024268785719392504406266051785\
384367279184649906157857637338082072468752977416658662903034816817 + 
        (50029699467009938117343037300576819851029677565899082194649729809747\
306648722390539923847883523828337*I)/3867350901232071668628570405877775508612\
01629143994228938158189007236047830639208022753553975719792)*Sqrt[3/2]*r^10*
       Log[r] - ((15285594974061986376493920126165958475837759767914481937634\
6274561278846678135401899711230415138963671/644073466532979883735194845489434\
8296364841770717366099156246852854950872848905097909950459051260097 - 
         (8488237661892720263452793345244046725293088275301464416394636095915\
080271979298031092532320005025599*I)/4792325045079860436756613487798372609917\
4330127170750016555529937160904430138306009653068562270501)*r^11*Log[r])/
       Sqrt[6] + ((4355927442008353391935595183242989348294906100097047856857\
934592888833095241197495510432837889218978356/1009706674587376162281798936851\
7822507063299876122303898352193054545125781658618167331965486019243397 + 
         (2219206678308936466999252894801681155633685295343962564703129653222\
65131452217694462019836723105025153*I)/40030505670146850114563143317312999609\
4663093333431635008838885480791755796280053805124823479036273)*r^12*Log[r])/
       Sqrt[6] + ((8380394304646674026888504664311776821922515841978791909160\
63644476492119349954457994503712660217911239/35260847039655298119221670189821\
17879531849532198173097341441311417026994466946813351329999002373060 + 
         (4059520431633605930757247713335426819532741412431757091671636121279\
72258031688926214246589714142482903*I)/13668391551975685270541529418272400491\
72490754595777784915795905411638855073012018119749369767445978)*r^13*Log[r])/
       Sqrt[6] + (71354011035750939439913608348248380406020286498195948419224\
48884055988723566076168905721813874845569253/26583318284556166368201697292903\
077638995656125295105524552172857051558142644603504377074506479455120 + 
        (10048475197781348284802155951796093415144274970819026869011979944690\
25236694128957312085461914991987186*I)/46367020170691087667034824596325100954\
75929133757357221398188960017579452827137869181583906615691435)*Sqrt[3/2]*
       r^14*Log[r] + (1875887172934138848472632566504805431223954119382745384\
498099074253000233067958542096460657174051962400/8817887974892758066779770699\
364919617118895497312834919023209008625555512160993614771369743259541709 + 
        (27430521169162776018066507100064428777383832690830331261467505071217\
1347770874012195647848282318754041*I)/272009392579554298624480739812039198782\
5368470052627727395063838541217545318526112562894144395436070)*Sqrt[3/2]*r^15*
       Log[r] + ((60138619860214414986451357364212149878488467206930734555916\
8668930680512017472966212236551436608333585/458345472804972231419883481135425\
937184573370367197104443483246849185458538520916885191851756452438 + 
         (2423415875287118159632843952344212604500251981293502936108675144528\
783119797569374775932365430051715*I)/4191868635613334998214141093742851242248\
222868410356948315855246520668807698042933586090242645894)*r^16*Log[r])/
       Sqrt[6] + ((1822726107140187079004535745607590464772523375171874194142\
09507056059538265752866031544334505344959563/15687014336933314396495524397619\
1407857876579440394202877591191707061278839988114000731553730977300 + 
         (2934116318541324531561930606324894000987575157643888490594452054439\
6752656175386780442692854731345981*I)/352808755405480611855179788738664704849\
144892092131091831136013030043372454829291388682389907458480)*r^17*Log[r])/
       Sqrt[6] + ((9425600281592393871497120417468761506860605394370272039865\
69969489844364942064093457915854190038342143/49103605952139832250762128489997\
5359066539543728234439615597559728203427876140249965861257607880850 + 
         (7489063252672776279692119316436785761654718083280034507866439208183\
5069905929030612454801176679767419*I)/347715793579069863540933903388592470287\
999301232668507368300497403402900573819286078750488068761630)*r^18*Log[r])/
       Sqrt[6] + (12873371726051418217197327760546793857490041151276261090662\
73630796567181364827224029372508406098617308/21987013311189012937952227554705\
83474491674504060216344454126889297214347301894411760297508428085435 - 
        (15966227025323481555333725113985688905332293826093057654103398544451\
3219383524826371211242800575209653*I)/964378084427498801325561360771262459159\
024460104005346753026047191824781658570618235089702701753360)*Sqrt[3/2]*r^19*
       Log[r] + ((15154681541603351338188083175161496631673761163364762393646\
3065253973222828950686690471208931277085831/593628543032013775813284121748398\
12243238577133130616528823533219943849269838777428560657841495009 - 
         (8856871545659299741812865641353434532550649137812023696974172131366\
718083147422290815039595622745724183*I)/1512545350047126177272373793470323923\
6030844743767377356418651013594871500491941086367859871657477952)*r^20*
        Log[r])/Sqrt[6] + (3*Sqrt[3/2]*Log[2]*Log[r])/2 - 
      (2*I)*Sqrt[6]*Pi*Log[2]*Log[r] - (3*Sqrt[3/2]*Pi^2*Log[2]*Log[r])/2 + 
      (1075*r*Log[2]*Log[r])/(24*Sqrt[6]) - (((317*I)/16)*Pi*r*Log[2]*Log[r])/
       Sqrt[6] + (169*Pi^2*r*Log[2]*Log[r])/(32*Sqrt[6]) + 
      (1768771*r^2*Log[2]*Log[r])/(25600*Sqrt[6]) - 
      (((85019*I)/2560)*Pi*r^2*Log[2]*Log[r])/Sqrt[6] + 
      (1051*Sqrt[3/2]*Pi^2*r^2*Log[2]*Log[r])/256 + 
      (1258495087*r^3*Log[2]*Log[r])/(10035200*Sqrt[6]) - 
      (((15052559*I)/143360)*Pi*r^3*Log[2]*Log[r])/Sqrt[6] + 
      (3667*Pi^2*r^3*Log[2]*Log[r])/(128*Sqrt[6]) - 
      (2050404961*Sqrt[3/2]*r^4*Log[2]*Log[r])/40140800 + 
      ((20946797*I)/573440)*Sqrt[3/2]*Pi*r^4*Log[2]*Log[r] - 
      (39893*Sqrt[3/2]*Pi^2*r^4*Log[2]*Log[r])/4096 - 
      (21*Sqrt[3/2]*Log[2]^2*Log[r])/4 - (909*Sqrt[3/2]*r*Log[2]^2*Log[r])/
       32 - ((31*I)/16)*Sqrt[3/2]*Pi*r*Log[2]^2*Log[r] - 
      (494323*r^2*Log[2]^2*Log[r])/(2560*Sqrt[6]) - ((99*I)/64)*Sqrt[3/2]*Pi*
       r^2*Log[2]^2*Log[r] - (37014353*r^3*Log[2]^2*Log[r])/
       (143360*Sqrt[6]) + ((739*I)/256)*Sqrt[3/2]*Pi*r^3*Log[2]^2*Log[r] + 
      (65600519*Sqrt[3/2]*r^4*Log[2]^2*Log[r])/573440 - 
      ((489*I)/1024)*Sqrt[3/2]*Pi*r^4*Log[2]^2*Log[r] - 
      Sqrt[2/3]*Log[2]^3*Log[r] + (331*r*Log[2]^3*Log[r])/(16*Sqrt[6]) + 
      (4883*r^2*Log[2]^3*Log[r])/(128*Sqrt[6]) + 
      (565*Sqrt[3/2]*r^3*Log[2]^3*Log[r])/32 - 
      (47295*Sqrt[3/2]*r^4*Log[2]^3*Log[r])/2048 + (Sqrt[3/2]*Log[r]^2)/2 - 
      (Pi^2*Log[r]^2)/(2*Sqrt[6]) + (113*r*Log[r]^2)/(8*Sqrt[6]) + 
      (I/8)*Sqrt[3/2]*Pi*r*Log[r]^2 - (55*Pi^2*r*Log[r]^2)/(32*Sqrt[6]) + 
      (168229*r^2*Log[r]^2)/(10240*Sqrt[6]) + ((759*I)/512)*Sqrt[3/2]*Pi*r^2*
       Log[r]^2 - (61*Sqrt[3/2]*Pi^2*r^2*Log[r]^2)/512 + 
      (7627051*r^3*Log[r]^2)/(430080*Sqrt[6]) + ((36053*I)/4096)*Sqrt[3/2]*Pi*
       r^3*Log[r]^2 - (97*Pi^2*r^3*Log[r]^2)/(32*Sqrt[6]) - 
      ((206907354965408289729150743002970671900760764716009281227/
          8805136072694944484536711215074887381728018680863293440 - 
         (887422109044081503128958449700984482964996804183908*I)/
          36148330810268490418619210601600993253956219371329)*r^4*Log[r]^2)/
       Sqrt[6] - ((122685*I)/16384)*Sqrt[3/2]*Pi*r^4*Log[r]^2 + 
      (9169*Sqrt[3/2]*Pi^2*r^4*Log[r]^2)/8192 - 
      (5823763682408405637531998580589175157476678276242192658418392814052246\
306322763625856235948089225139/5840744281277306804317343227582462023729274047\
678911946163893524908532793065015476076032380098099576 - 
        (24864876657417442366188216674421033512231598649811296841812056846375\
457623174184955971427051797447997*I)/1229895987326345766777681596180648134889\
456121986231801976999815507916884368311095694671059438852679)*Sqrt[3/2]*r^5*
       Log[r]^2 + (1068981077167809565892568353024763796268964644377578714038\
76825866327246667978926303251894133142250741/22176306694449157123119092626213\
13384781079033813252358576729316448203016368602175036669153580110043 + 
        (28958089455055206766225656733231380319872211944872258619651847463616\
255169822378759113583209675693631*I)/7436158713217154331047747691814244540337\
802972076250158445179843275290797451759740127208348311507419)*Sqrt[3/2]*r^6*
       Log[r]^2 + ((787930231498905503459492148370791036903788243075977160568\
32066319608340067641273336274045930996921235/65739707981576731805790013222310\
3883384596101906660535867582833259600549666046280864127176348007014 + 
         (1666892482882187453613039667674457078336792586487830228892364863195\
029177578749750025997131063118674107*I)/2145809200151330441936681864904315072\
5572786139498522397900542908096821630794691865881869060866091237)*r^7*
        Log[r]^2)/Sqrt[6] + ((40309263712154503206348875744783309396604546062\
3459908212455140895355889376062966137970386694252588759/127556136327640271464\
44445940245728146464198314768498410746710688864372011851118541739994402567911\
18 - (31658083918894580339259252172949251190586589836588702049638973231336845\
299439226536708618372139132416*I)/1044831712387440062505109643799679479140157\
4511247451414548008904240534565025232757010209451665661623)*r^8*Log[r]^2)/
       Sqrt[6] + (20112491903407645115441410748879652893486979543848352426884\
3976458050830672027042764993798430047365474/191806223042523547961274918324570\
3268338026818269467766644124602712030629567853880251372283067774935 + 
        (31323555980921929378419929844271515569789946713852859178120818137373\
8433768140845951285823406626974191*I)/151615157531765305577176268531816680522\
02718839957223882886494977875398413032356259777712340212299119)*Sqrt[3/2]*r^9*
       Log[r]^2 + (1469644607634255397281066848685424314250382784740474228510\
63714146039904985881271158056463328840920194/16123794663252202750933281138383\
54919434672783365910686914703047936796954435169764985416671086556565 - 
        (58066081412267379820214683252462704991985419603259026228906376200225\
701267180638253891767811209755682*I)/5990257472929095085775450957012704721181\
450547022664901597976484179522538861652864657157263923754825)*Sqrt[6]*r^10*
       Log[r]^2 + (2676777666678553730824143504313525651780783932407114249237\
124310115391366229485697642491588882697300837/1451041856100643734709661310612\
9242389649910236291896014523849711711823821904426843951311676804008364 - 
        (11097751155909335966358815079553629223701453145944742213956062971336\
831208809554655612326376911157763*I)/5922776875900961045195160411944225654999\
575799263944183369174934966065585301023582674830476322918550)*Sqrt[3/2]*r^11*
       Log[r]^2 + ((375080691778906805797533839903799619230342501917158185073\
1752895448599427654133236563944939557950638946/469735017713945099169723694735\
1311424508686564866885766940603071510208323041155981199694400979946307 - 
         (2651493755603309916220664119779350407065303172962661557866051310474\
96922971774927749773804631064667257*I)/15384160021206195275073863841447550159\
69067698664973197017599522871881226737916166658801764750546632)*r^12*
        Log[r]^2)/Sqrt[6] + ((15631678084198637067315193422970408026806271771\
29292482979714109861635340774901189128273212402395074531/19902826292421356345\
48076708483373140661869239163019977633849578759073733867790708473396598463822\
897 - (4555541760940220336835498280313166306963307515559726464240683100939580\
58176706453876809009142934215667*I)/32445591217983669079830181924163934622189\
46953192282507217064498694541619047945544943819502034643424)*r^13*Log[r]^2)/
       Sqrt[6] + (54632626022553728136361371912369391317832868463222729591078\
38035966106559253907286907699526588103094179/16253817171725751731103928416102\
498144924587826034361415367776560824996903595830014311413473385888753 - 
        (11544411421534967119027020812713807090274162104971502600544979338170\
87816469470978383032247272171028503*I)/96823015215888936127940795959624471818\
84136397057829443667285796787103293845090689018344648632554766)*Sqrt[3/2]*
       r^14*Log[r]^2 + (33418172299280061769619621164556162447583263630575250\
17226334525335133284934942186049469779019125841203/10709849262307347767558403\
575493532323084392658949473124489121203914875329116669279452959398059125109 - 
        (12670266033441769908423402440311342613213433957427837519097774147077\
65176309320983293433533343031403902*I)/10876840831278134750042620312453200149\
073700579864251659835505487004217391793737905699892093468786975)*Sqrt[3/2]*
       r^15*Log[r]^2 + ((1826959178382860435776733562856642589638402923581181\
47754498062919334970364135114065523379672405768849/16753348078111199994381028\
8514102611069551684102883651697086813549489000460745509673226442431382869 - 
         (4309676131482890797209481523385723322751938039442276893050122084922\
52657402968481956934549528162240493*I)/69985648731615483860838755819239097207\
2789805690671317489944996101968684853192523441030242892624700)*r^16*Log[r]^2)/
       Sqrt[6] + ((2232444931336907761474738564684657215431436143303456490362\
8021841993161243578581080137848522246487083/245942239397909425413747116373536\
34685928370258348312958828811841121814156413457257386071844381204 - 
         (2550150648066909320800845069012101885591253985633281624087448262048\
49840706645070412164212339958413837*I)/40648686065010580396842576542575261124\
2256652504878504586788088709363620012309386580583810285515025)*r^17*Log[r]^2)/
       Sqrt[6] + ((1951169112771632002242071619709029310107048260480968468782\
832590759755991784550201715257347147407569589/2085573548831252621103422363853\
601073139603662944472145633482907229985984522090547184133699347422488 - 
         (2411769287205782552590144270110362806140227127449067187026078496437\
995249174484665806760794971365759131*I)/2584169462505475291328582011391376812\
523503899092522265666834623418582739977590244831474104966291372)*r^18*
        Log[r]^2)/Sqrt[6] + ((33923626531550119607366406108513678625058095136\
1393854949561271508251553684902928251839593520694382599/585690480649669508524\
93536392788220581743416804865259222753899309912295383798449258879789200954651\
1 - (100692264878370851499898706763753049409343729535926011139986531394471333\
4196483343376997548354635305009*I)/105854529034035307870246906697953976061606\
5516475749151430474082505091536143960023546451312522885711)*r^19*Log[r]^2)/
       Sqrt[6] + (28204443774664012561685355226139590112519324569008895211992\
38924896336355676079997768511768503176584571/20587676828673106974618254419613\
814362390181825179502840250058030739657364973303202933740958800314456 - 
        (25444779206261804909530456448443187572940896841393954603407347084516\
159583868245236445658925905828298299*I)/5979750755311580048223508915683936508\
2337581696498686845780727524006970642262196718262265933888615604)*Sqrt[3/2]*
       r^20*Log[r]^2 - Sqrt[6]*Log[2]*Log[r]^2 - (317*r*Log[2]*Log[r]^2)/
       (32*Sqrt[6]) - ((13*I)/8)*Sqrt[3/2]*Pi*r*Log[2]*Log[r]^2 - 
      (85019*r^2*Log[2]*Log[r]^2)/(5120*Sqrt[6]) - ((173*I)/64)*Sqrt[3/2]*Pi*
       r^2*Log[2]*Log[r]^2 - (4969733*Sqrt[3/2]*r^3*Log[2]*Log[r]^2)/286720 - 
      ((515*I)/64)*Sqrt[3/2]*Pi*r^3*Log[2]*Log[r]^2 + 
      (20803437*Sqrt[3/2]*r^4*Log[2]*Log[r]^2)/1146880 + 
      ((8439*I)/1024)*Sqrt[3/2]*Pi*r^4*Log[2]*Log[r]^2 - 
      (31*Sqrt[3/2]*r*Log[2]^2*Log[r]^2)/32 - 
      (99*Sqrt[3/2]*r^2*Log[2]^2*Log[r]^2)/128 + 
      (739*Sqrt[3/2]*r^3*Log[2]^2*Log[r]^2)/512 - 
      (489*Sqrt[3/2]*r^4*Log[2]^2*Log[r]^2)/2048 + (r*Log[r]^3)/(8*Sqrt[6]) + 
      (((5*I)/4)*Pi*r*Log[r]^3)/Sqrt[6] + (253*Sqrt[3/2]*r^2*Log[r]^3)/512 - 
      (((7*I)/32)*Pi*r^2*Log[r]^3)/Sqrt[6] + (107135*r^3*Log[r]^3)/
       (12288*Sqrt[6]) + ((109*I)/128)*Sqrt[3/2]*Pi*r^3*Log[r]^3 - 
      (430335240154172556030538543484363193682777933419454027/
         253035712426247434432373622160961812354769992606892032 + 
        (242090719570959412424080624064228701616008000255956*I)/
         126457221567645662198718485555659772259729726182761)*Sqrt[3/2]*r^4*
       Log[r]^3 - ((99*I)/128)*Sqrt[3/2]*Pi*r^4*Log[r]^3 + 
      (6932991012009538188462407740255115596235513561090674520716182892527253\
678584352524696007959289443637/3422744163756049010918297669480862734735653429\
751951585880098275766774467500660036192912245521146158 - 
        (60301590962620087764744659700058244341280971759916172423532330934287\
26691818375639711506405810569095*I)/27932633032720153532848088311905343858982\
89690218134992456059357946853800879754774306384505478450117)*Sqrt[3/2]*r^5*
       Log[r]^3 + (6383822156906699876702062070657915694643011739518618144055\
97102214103062307645541592412935287734405/26174171392750288181129310443312723\
13245742419241384573275804327211625503492336682241612514254100223 - 
        (32810781970782980217661716243943744412952311506791549635826710854988\
114037029046277505467093873223675*I)/2420289037694915496440297083200078226286\
487183958995652963245754637658051351265283944119416828522318)*Sqrt[3/2]*r^6*
       Log[r]^3 + (8388007765477871315916819914724155533624175790195699840622\
119779675880510844708022727581689204421119/3318626904781075564087870871745436\
282488192747824479349976951337458397169117412295138734483079946180 - 
        (72505834498498964096890410717239249833372904032086121218221684287120\
216129639511440827693184723693372*I)/5114702263184285679050508036974931141129\
923691796233947551178936462094603381552621053318202535514309)*Sqrt[3/2]*r^7*
       Log[r]^3 - (2443789921096451101662175019578128493340260972051741482864\
923676481386746141587567589420280746959359/6454192359765025094803017067491810\
186511303085889143114430772499989715452754250499534046134189942715 + 
        (51085267522474678776955307453874227945295966132858692541826877906139\
746143564780233831458690121639436*I)/1722214027724549458612066402150843439546\
064457059269571956885564947412416243263299658055793971018703)*Sqrt[3/2]*r^8*
       Log[r]^3 + (3411249831433003371490893188568425144247396444053169303443\
7573179652117086796286810673656717810553456/182637445563853625389658027071765\
78802932362158831257151949158645586408124840470164856549204084507025 - 
        (65208210908339400585115697132852698952024407850197592775541139708249\
1485355559368083634844686431188631*I)/198845330782725470625109514794050792441\
02878324818481329087182640922266824367362808672955548268577239)*Sqrt[3/2]*r^9*
       Log[r]^3 - (1787965652015840910431564941871851221423730926519623454796\
8752391890522556446171519191433971359883623/489386208317011733469544084238499\
4656167852462783325001457463741202170513750705411193563336724222525 + 
        (31493352601871305321393848486733601848256063077511288040726390966504\
5442751157396192996369323536965351*I)/408812659483588276173864729019386869394\
7189202512657010313539748019760632079338409523719605532882217)*Sqrt[2/3]*r^10*
       Log[r]^3 - (8592521400115174501014318574486736105129328274231943883979\
19298656413461718650402514150626870790887/90417401830065316410596146675743368\
8980389799429053086277479439954208283717989903549887093394150629 + 
        (54169442837533103219420002620189479106916712846372542750462569175615\
16421901741602552315956489203805*I)/64929551558850873899519820720137850921717\
201805644649263600583557462884528545577855692554394605993)*Sqrt[2/3]*r^11*
       Log[r]^3 - ((123232339508855621014976299855445291092243882598924679766\
324781250412994842351400241626909150045117787/6234707533697078981918621693463\
121830466370242205582445097195972850933363576762432574988527033958154 + 
         (2278086008786673952244081791635952155663177096274162511780675593926\
48473792177269834346679941770095731*I)/10089957969264543350255192748647273599\
74345159235217633205409334790507032860941012419791113718250836)*r^12*
        Log[r]^3)/Sqrt[6] - ((44746804988852239457423383069389723607358365288\
855510044973933772799937476340636869349628448949577167/2702648145629482881477\
90770169053360284240623172835083856512723565411891036943042854527910980508895\
2 + (160500265072696507638730612974045378394380516426649348286389381869557800\
603976047109331403267866018460*I)/6839159070358469768753067155772105154031445\
23661609839440186976442431135601256823712809895741786393)*r^13*Log[r]^3)/
       Sqrt[6] - ((9577893584359252706212619811358693099232630248421015449676\
246305715978449200943230565321040973421313/2406519160740286651960794067489971\
54181978707655738388747932201032199003763298001636666699913772859 + 
         (8775177647634159173610643176041107026918211466825497774780202174334\
4272414633141077224785079490023343*I)/304910203015510825232016866510890385176\
919525253541226687506108278257824115678306546647306432407059)*r^14*Log[r]^3)/
       Sqrt[6] - (32945981699360764104884698789605408486662671302766044851307\
01775204064628105884482451195078161769107/16842723054406615664079306755249827\
1018823812235503048491099553386252566626619327917213537461787779 + 
        (22172170706775680404116540200292442276715259349413183062780090068354\
1304523317947002814687870201655891*I)/157002920258497580809639857159548023713\
9049968455237409754037338072631947319099661962043792002248067)*Sqrt[2/3]*r^15*
       Log[r]^3 - (3537342132143300644199572542839716403214755503427773789491\
4820265635553845035353306846910240348086673/157020340086620135595996561275289\
2210529491976420940811525990317546949959755775859525260385980904369 + 
        (45189999543031392229625058271585198161744504620185787850983906085396\
3758213175742150111947506657440144*I)/426755284628746910956796671024516793171\
9426659393884363086994293740487148829136461100172242666354713)*Sqrt[3/2]*r^16*
       Log[r]^3 - ((143555859840745773216863013590858368667494510639758188317\
552223861580994958017872552070019518167213636/2079820286299834013086812634317\
425507539693733225860735167532268198689852731646666136954917101361613 + 
         (1350362415887601873201282742492566423820974859190847063929905190347\
235945711639622392100828957653784643*I)/4744500553053492967529405181600713596\
634348217750695785988936039338926310731595746467800274790985447)*r^17*
        Log[r]^3)/Sqrt[6] - (104761846378390037316882487984530891447205042973\
80414551798822495494396548828086185515085699350053921/30902220400412686246484\
9449821762489797353826395509963537294959413072191895173096607394460773892466 \
+ (17620654051302462998956502646683436401020565272434817132153478959409529038\
4663055852584406677299246261*I)/184293649704341746292335656160661242258509759\
1185766515497396057076669517654258098188121677645866253)*Sqrt[3/2]*r^18*
       Log[r]^3 - (3991685366570832369830775132178915843351497133987297887332\
8757316054153442895415912834184471835473251/115325409717670303564672525519736\
1760884679716898548627104387556128761134757322521342361801488963060 + 
        (10622799821522685467957511180431983510457643628745698175261644132361\
1794082140827959080709440866881653*I)/152088986374197124576479286587196951164\
9940473161252264213136731573847801183384449893169469034770952)*Sqrt[3/2]*r^19*
       Log[r]^3 - (1064084316289499271117876941010774097413057021559710978409\
45311100465085524451007468883558258792999316/23033273482997648006277380148116\
90313156738302537478926903805048229922930251651202895600789521172445 + 
        (59929448274434959611650011260078596132847289870138659359037833211865\
918275387742107578604665211856241*I)/1119777679634266754782951941747285140555\
745840654673419961968043247676206886426983109805542837368992)*Sqrt[3/2]*r^20*
       Log[r]^3 - (13*r*Log[2]*Log[r]^3)/(8*Sqrt[6]) - 
      (173*r^2*Log[2]*Log[r]^3)/(64*Sqrt[6]) - (515*r^3*Log[2]*Log[r]^3)/
       (64*Sqrt[6]) + (2813*Sqrt[3/2]*r^4*Log[2]*Log[r]^3)/1024 + 
      (5*r*Log[r]^4)/(16*Sqrt[6]) - (7*r^2*Log[r]^4)/(128*Sqrt[6]) + 
      (109*Sqrt[3/2]*r^3*Log[r]^4)/512 - (177*Sqrt[3/2]*r^4*Log[r]^4)/512 - 
      (2111*r^5*Log[r]^4)/(4096*Sqrt[6]) - (17675*Sqrt[3/2]*r^6*Log[r]^4)/
       16384 - (221791*r^7*Log[r]^4)/(65536*Sqrt[6]) - 
      (928175*r^8*Log[r]^4)/(131072*Sqrt[6]) - (4104575*r^9*Log[r]^4)/
       (524288*Sqrt[6]) - (51425035*r^10*Log[r]^4)/(4194304*Sqrt[6]) - 
      (74255861*Sqrt[3/2]*r^11*Log[r]^4)/16777216 - (301432997*r^12*Log[r]^4)/
       (16777216*Sqrt[6]) - (2506530929*r^13*Log[r]^4)/(134217728*Sqrt[6]) - 
      (12295437041*r^14*Log[r]^4)/(536870912*Sqrt[6]) - 
      (16089006449*Sqrt[3/2]*r^15*Log[r]^4)/2147483648 - 
      (217152421565*r^16*Log[r]^4)/(8589934592*Sqrt[6]) - 
      (389107703381*r^17*Log[r]^4)/(17179869184*Sqrt[6]) - 
      (6274265321279*r^18*Log[r]^4)/(274877906944*Sqrt[6]) - 
      (18333798311327*r^19*Log[r]^4)/(1099511627776*Sqrt[6]) - 
      (4682722644815*Sqrt[3/2]*r^20*Log[r]^4)/1099511627776 + 
      ((159*I)/32)*Sqrt[3/2]*Pi*Zeta[3] + ((2229*I)/128)*Sqrt[3/2]*Pi*r*
       Zeta[3] + ((68299*I)/2048)*Sqrt[3/2]*Pi*r^2*Zeta[3] + 
      ((636713*I)/16384)*Sqrt[3/2]*Pi*r^3*Zeta[3] - ((3724017*I)/65536)*
       Sqrt[3/2]*Pi*r^4*Zeta[3] + (259*Sqrt[3/2]*Log[r]*Zeta[3])/32 + 
      (1821*Sqrt[3/2]*r*Log[r]*Zeta[3])/128 + 
      (72491*Sqrt[3/2]*r^2*Log[r]*Zeta[3])/2048 + 
      (673193*Sqrt[3/2]*r^3*Log[r]*Zeta[3])/16384 - 
      (3885585*Sqrt[3/2]*r^4*Log[r]*Zeta[3])/65536) + 
    CA^2*((-1439148313252189164484071741801387409878546840633514*Sqrt[2/3])/
       21063018718813158647354807048159375740690387604877 + 
      (((2267*I)/36)*Pi)/Sqrt[6] + (((35*I)/48)*Pi^3)/Sqrt[6] - 
      (7862520135277144530476267239440823057469362753835176553485848270752853\
168789298936444460921567602025*r)/(166403530784497226188225154573877806462768\
640020243474184494211102097787248970749717488738209670429*Sqrt[6]) + 
      (((53069*I)/192)*Pi*r)/Sqrt[6] + ((1089*I)/256)*Sqrt[3/2]*Pi^3*r - 
      (2879922699694250420799665712597905700764999395633547225904311722458708\
3113240723797758636901827076733*r^2)/(199265747134119665012920280843812376108\
686529753765826657203111720995222321416077751499159042116738*Sqrt[6]) + 
      (((231411647*I)/614400)*Pi*r^2)/Sqrt[6] + 
      (((4590149*I)/122880)*Pi^3*r^2)/Sqrt[6] + 
      (1482618641558905744951843870401171786545787675292885896448725934593900\
3756547220253953487773721698521*r^3)/(957528659516253711051195496469265006467\
25742807408543218210953631461841770141965561195611528771192*Sqrt[6]) + 
      (((451510586497*I)/722534400)*Pi*r^3)/Sqrt[6] + 
      (((80542307*I)/1376256)*Pi^3*r^3)/Sqrt[6] - 
      ((312906148127145258068235675354260421645910086722906646978981843180306\
2029349112265092348081740647899291/633229197860517103740058758192778586997956\
6948382450577636527743628332092812350491152897880772975944 - 
         (490485025408164795276177422489831820446241545658601*I)/
          9930712400830906447423875810273726164823057821597)*r^4)/Sqrt[6] - 
      (((787147260751*I)/963379200)*Pi*r^4)/Sqrt[6] - 
      (((647011633*I)/9175040)*Pi^3*r^4)/Sqrt[6] + 
      (5767975783488078015661572612778103298285993321405285862527773131127085\
76945045427834202060376978740551/25389124473622653986787425857531288393023518\
27559968400220443121519461207611940551917184521893310385 - 
        (97338735419887238768850987188732189183380594887365643342702317499249\
273998228846952584821045038442987*I)/1452177280041304289782197710135053532819\
170438315714411606048593374967117430573401983182173926875900)*Sqrt[3/2]*r^5 - 
      ((505004073831201279298620282263066267295055270989119748320558005392770\
4625439851884594745328810925035183/383324392036581727230292775249211940610444\
8385095545115012980362466855086216800704323441370070322380 - 
         (1501293559240540307741554310621678809089346404607179426434615690246\
00575415843958606174153655749006813*I)/74095984850222762355062525556328097950\
0342836176683262145536979206165826891001442293422399568292350)*r^6)/Sqrt[6] + 
      ((882036127248777237743770013068362729209645400912086199893387631708538\
441674265746705360052146125358251/4970469944658183316309778244199922106724100\
47274464010246942613195826903517304961563126067298062313 - 
         (2098658669099829784223972980034151853646455672241630765401904525471\
977130407872069252480479901604574631*I)/6283954261050700656078980075871506156\
771410943869822381393719920586148412714605649258603661268138285)*r^7)/
       Sqrt[6] - (11229989324190503044303107194150843532998590664307258934994\
77355925881820925824401731752015822664415358/12206851706653785066702387307017\
60196018218963564458938286534025604760089860812046370527601226066087 - 
        (38501542013857439523705069836409179533795504622415187027831313833683\
8842392717667365845880110034111603*I)/340312072677529892394398177568519017969\
4598102193460130783224227962025274298648303736108207133606878)*Sqrt[3/2]*
       r^8 + ((10007057559275599770902046284898126770567205997451449343101643\
073261620144171143221777817668850032828125/2812991982755942070215552694960308\
485858581502656844006965436242057960837707814797635168402810359187 - 
         (1150502880616248549781313690168914860979637263979502993417687774810\
999561124608300188038837380249345863*I)/2349222885244696969173940791735111726\
755378200388696929330655195119804185695044666322814358723607400)*r^9)/
       Sqrt[6] - ((3141413687214526629386976258044768811621976391989292211569\
8025711746260032567435151915839093102778757128/637584192744186650419616818503\
6349741206212766976936821562553978915311199701901700046864822855459823 - 
         (6295124825600057295262764863018113784552763452831718265771523817913\
8294224519043520298383178980608953*I)/126024382878533943992686169517062693568\
342056257431614014482359257435588693701288137758980549998075)*r^10)/Sqrt[6] + 
      (2427232486919209090488457351958136538820886409981334738659581876767278\
1719017158245100698821380280169243/237326003368705637023120050870293936586151\
30399914045225494908378480191481020954759535924767663144551 - 
        (19873777969136430932959277303871905960344826765165459925667779239149\
9095144557733413994279195599601611*I)/179136425927233556014252106212543308865\
6482798812428111668484948870368890760189121724438704434644035)*Sqrt[6]*r^11 - 
      (3041339493088452677656829908840577397043611745842960073724379358584728\
255014490400702478791654832932241/1153538745771358132412243984220635735295024\
937319493171161513037404123711334625813374660960596564869 - 
        (10031422233740747612417511710823045322203300620926593888033081081224\
17292631016384099528419888197288758*I)/44286914084171670926707939439627008530\
31754560797803061552120182967626110698492589369902509105553005)*Sqrt[3/2]*
       r^12 + (90150658415884051683837868407611412570047684283917565896858539\
8473688960530052481090170067330498541939/281519880115056527685484910498191964\
625990583728390600402719403922142240854922938747083474037906204 - 
        (97461808176964581433281707036708711149025307303140110504312072306539\
3040303381708206858071556693419415*I)/339914503525659649621069314443644971860\
9766596102162049736154340865048155275037834149252165443146859)*Sqrt[3/2]*
       r^13 - (63400548491731325371413697489852360959481128331940010112862723\
66928627178138678373875713074330017899149/16136187513181367389248462650957295\
35549778113790814060455378394561311451969248219090371385566462270 - 
        (63780468659605538032232181802818313202322205160237673841023886060398\
69776033592493184609619571537077397*I)/21823324651063153988908553353907010545\
364629380455250990840784829199234377440054974760016290090163194)*Sqrt[3/2]*
       r^14 + (39449229016777095594894631285530173541967456330955512786025946\
484592266043348148963533834426727910576478/8419158151174561731713069547631948\
058425804180405931268435615849349644654160082756592215030140770445 - 
        (75599249745047470792410384710232026877335797669437436564058439435746\
8932932768705211047795654188166011*I)/211490342302803314962040337996618103435\
8275621004083788801544261226973860921678520376583375965950579)*Sqrt[3/2]*
       r^15 - ((6473016334672126419134909347570606875184032864138240005474819\
6374899170320931203046234047386154172209977/389219988664810380873259230263145\
3730250178306077874614919534292348889516344821102043125272909084911 - 
         (1853591287506873201140676761778933673485905655012684006635687705048\
187253545237781273559888419223237117*I)/1702073677959671918311033730100377895\
618036053305693730207309687167968245882930885809898745831879940)*r^16)/
       Sqrt[6] + (16390487781441940711243414511410453421128315864517864653031\
384056879522307171806373439121250338068299184/5024993152768297224393158566479\
098473563417844246035395942484186845612129358657006630225304603287797 - 
        (58411968428110915498407617991803467227643260955117925971202584350514\
4998882203794162483097383333524744*I)/269216844712988468228369495222760828388\
7930298308055176078051899745359803916586727459172203285748265)*Sqrt[6]*r^17 - 
      (1662404688109074455496875442245661645355314465492824887467574815110604\
832437744816305146772247642496805/2216312793586907646753238570392526375355765\
62291773663067850179377418355461084395951078580847234671 - 
        (20694464011730994561549948260583605489796265013628787315889256092985\
75293694185471401212838486537643825*I)/47240694224649762119338729170802800660\
04663299126005175434053159917227237662366559532506515680763642)*Sqrt[3/2]*
       r^18 + (10482081544231393113839643159749104564872010152737676479742185\
747411065690963547175356766037207302385673/1198852251514948471975119691010749\
673739079065004946415748482094598997477102995013165380622824121478 - 
        (50906221726023426705237969317831650731449545375223658550344702198366\
22659109887555288256992772767629529*I)/98622345441621419102836914517048884241\
98349651071523740932078710676133887106387395031035675120914076)*Sqrt[3/2]*
       r^19 - (81772481675484058065094348038723983187079004661501949310705240\
77060434322424576698395947058990292518907/83283097069792833433443460860437680\
3492701857548080857186811892307369505940746379270326410978677931 - 
        (42325686842075932397269808248801928274743007396109103633868056688108\
07415114962527251997711609807447622*I)/81912828142510643253571803115305609315\
08015900292882985171880408324294233281788491267235519689323145)*Sqrt[3/2]*
       r^20 - (1417*Log[2])/(18*Sqrt[6]) - (((1865*I)/12)*Pi*Log[2])/
       Sqrt[6] + (11*Pi^2*Log[2])/(6*Sqrt[6]) - (((11*I)/16)*Pi^3*Log[2])/
       Sqrt[6] + (817*r*Log[2])/(8*Sqrt[6]) - (((111239*I)/192)*Pi*r*Log[2])/
       Sqrt[6] + (517*Pi^2*r*Log[2])/(16*Sqrt[6]) + 
      (((197*I)/64)*Pi^3*r*Log[2])/Sqrt[6] - (138655*r^2*Log[2])/
       (768*Sqrt[6]) - (((128970307*I)/102400)*Pi*r^2*Log[2])/Sqrt[6] + 
      (2255*Pi^2*r^2*Log[2])/(32*Sqrt[6]) - (((377*I)/128)*Pi^3*r^2*Log[2])/
       Sqrt[6] - (637109*r^3*Log[2])/(1536*Sqrt[6]) - 
      (((52050879859*I)/24084480)*Pi*r^3*Log[2])/Sqrt[6] + 
      (47333*Pi^2*r^3*Log[2])/(384*Sqrt[6]) - 
      (((1919*I)/2048)*Pi^3*r^3*Log[2])/Sqrt[6] + 
      ((7142216120699766313317030695800911796956183518211651077/
          18493026213177080674215262266452794078091605968302080 + 
         (439040464514605678489517449438729605540368418001447*I)/
          17544503991648264696836066742639305472937573293453)*r^4*Log[2])/
       Sqrt[6] + (((421146993269*I)/160563200)*Pi*r^4*Log[2])/Sqrt[6] - 
      (149809*Pi^2*r^4*Log[2])/(1024*Sqrt[6]) + ((3491*I)/8192)*Sqrt[3/2]*
       Pi^3*r^4*Log[2] - ((32766746445532651601175746530545191979712227799734\
8938146271330456184606061196621449142711164378899/485990795316480278259147066\
179970496884242629580695980926235678526685044089197934589954813267530655 + 
         (2268386107659110441087042394494169987285741501776632431253832821430\
2952078005718293550473349974449529*I)/224956976648929343109152765174609209534\
6631323134498702397884056378702723868777404829021311650715716)*r^5*Log[2])/
       Sqrt[6] - ((3886261943600905553403112746598134786638276950853753989514\
140504384855020320292179750573953322812726/6803620317847421094924606240481833\
341986931139962095417886492119650447146194749852304116875113606175 + 
         (1193762941734797617608082892681788211578750548802466035199140679593\
2375190123767161267873755487318153*I)/908175901767060046143327859913658217271\
828852579223815105783143203721022077389092195655063741900751)*r^6*Log[2])/
       Sqrt[6] - ((1169478888623761002342055420014702368009523659006067622275\
3923996293110687531751313261972480687619/234486424201116553115944176183549763\
07224374069665373494154144861713516912363114482734828069485650 + 
         (5970966051348283221096018499669951211715623540450131200655444672385\
0469199558123561311084311531941045*I)/376821943505428878083204375099729880397\
7341666095669980636223086194989542133532713533693738658003396)*r^7*Log[2])/
       Sqrt[6] - ((1013878029343512475245488374029828289047866855775872680392\
515290941329807030213853068267852426045561/2283656568516434772427636845344898\
255385953519896014701062671492161351062889239970995830651051468658 + 
         (2097449637975570088712940629717339565103952769441349912847117187488\
533763063778852085628688516951879*I)/1147833128049272850728688222729069703526\
14036456512617544268535969674435679530912505793974609378416)*r^8*Log[2])/
       Sqrt[6] - ((1907165994069072613816839985315294707256502310425878642205\
437412865145408457300760446105614125994973/4751438488509711132576634445132379\
116343456521968976668592351527216767101207161719648708519167430200 + 
         (2498928231812826160444100896043271304004517473667089347069929207426\
649481949115676201623262148031627*I)/1219806787552130500730209770116804075392\
26058833891582668691868675829973069415050749360067042221504)*r^9*Log[2])/
       Sqrt[6] - ((4243662223026432132524456418776541701904116068833006922856\
120765559290437407926628645158178440819012/1155030094465572258197795286084992\
6641270970394679660809330909755904202049045160677779254816789643475 + 
         (6980444819268055587381445115229345084748177853918909396475276894550\
1662540445440240749327504924700297*I)/309862292004098176353401247489737851228\
3379164986628769372343676959590533752936428207860860219763576)*r^10*Log[2])/
       Sqrt[6] - ((6021394498371037862506392856498678685237574275605530122318\
475068407746164341720809481538605547029517/1772543180310917194669191099573471\
2861160009953659493368972889187902724598575204490938889058623202081 + 
         (2530139979031532811002305409634997754806142232802736160600546561847\
73208987617990319859862170005870045*I)/10357469957757519152554795984871108497\
897675883322093701129833109545775574229400616794600151488080738)*r^11*Log[2])/
       Sqrt[6] - ((1543486119762951225686583214480599284708524792058987594447\
477452324447271143273024378314488962845359/4873703216955431738403510796072320\
683782016437414753280253214210197201754082906766874685152294146987 + 
         (1622414775415095063561416859406361194501764491266207802973009128847\
56408920861208478522222816498471562*I)/61897389341504734735113522765167864495\
34754772035880988686209756650946308517634008119463912248050181)*r^12*Log[2])/
       Sqrt[6] - ((6434935467442971762444683330706523976147555587823691827287\
73670972034658423327727112206564408247477/21645700902811181612519142663752235\
71067566022382845232100120868087287650979771084573336542667629330 + 
         (3877808918765949518697641220011577713677103768075743862326973450131\
3216095406149075550256857640988811*I)/139014427652376899988837457985388312927\
2595881184774414971607596902672159255536094318116411394937889)*r^13*Log[2])/
       Sqrt[6] - (64350418141753642593031210299445201907815868064263431475317\
7814045914815701414009091456212620913149/458532827051599135134669285546532430\
2231541130936958797141704735409945564446505396538286469102283165 + 
        (58903836809281986187793647108265339664730567884785882070672695651195\
10150360960072066387494233169743*I)/39944178063150774758020601944528076139367\
9056310396463515534161292314628374242229331500453508268601)*Sqrt[2/3]*r^14*
       Log[2] - ((32965548394902985819445770593816732030548038414815314757400\
16155209327480434498021888126535333041753/12378841743967469847582252997304281\
382100205078895427754493059314059227438812040958108670739645653806 + 
         (6117842246946259841969301054478294680187375368104787710000118755019\
7244542443630333337642084795934948*I)/197243644366783420597703014526879392364\
9690089249777168058282360467010192505947597510185648652792479)*r^15*Log[2])/
       Sqrt[6] - ((7451063363491556126654104519744684100404417544851825036551\
3181283551578782884481834160699569853723/293658107435509461349033407796568207\
589022031953660496620944009692985316866266340763353419478647947 + 
         (1993039225547522368844215591117096223721056902158663482611272279540\
244563036604730663348561880299003813*I)/6137186973593971056152734658344993458\
4402239715136647157104788316491048026239053915107447221214297988)*r^16*
        Log[2])/Sqrt[6] - ((2361857381476414829225462274336110470357781835741\
9641780266118788228640875099682822184473440029073/973424253018178468206145789\
63997303790377564704700572390863116117290582271540762519068017335377652 + 
         (4025689991943524616984132691059226257004541614267735310187555495939\
65107231845921121351108105433398975*I)/11884014445516862860921513726447246964\
059017066195889958117469815155359996353253869322502920577786416)*r^17*Log[2])/
       Sqrt[6] - ((2811155092068144840884295432093531588581062923354469968567\
8642454010509602150400306905988779202428/120776323080375059195917525662629984\
385521611610623569731197166844736686885558129030326316820928835 + 
         (2233183213921298153181572117322123345081231275048009059349427538010\
25773297383028597749112428953421481*I)/63401441225286258475985186976800653185\
89234959748223972239922832341933832371930708494233416137995220)*r^18*Log[2])/
       Sqrt[6] - ((5907732274768804232659938114136604499346335056527776904872\
52597536186604167424803723142473078840761/26385073486557554380671811487225463\
53781709628381031704222568102946122094988585345094499331698777740 + 
         (1387232949286838629172237208015932151557963911857221128135773679690\
99322430191360790611956681749629678*I)/37981209743362831596565280358676009949\
22320480286217733326832882313927210941838265812691982993202845)*r^19*Log[2])/
       Sqrt[6] - ((8244800383920524059162781043614528051499762413767525295067\
24908842375536832810803235147796889321416/38184826218075790704547931677058503\
47541857018215558391829660382271495309719304880224878659186907187 + 
         (2146976837642747928994028932373300855955563900582583157994662416809\
7594178020703474329838776142717215*I)/568237952828658525179258121201600589529\
429257305554548951591327261627846308954932312628535129977494)*r^20*Log[2])/
       Sqrt[6] - (209*Log[2]^2)/Sqrt[6] + (((19*I)/4)*Pi*Log[2]^2)/Sqrt[6] - 
      (14707*r*Log[2]^2)/(24*Sqrt[6]) + (((649*I)/16)*Pi*r*Log[2]^2)/
       Sqrt[6] - (472549*r^2*Log[2]^2)/(384*Sqrt[6]) + 
      ((680507*I)/10240)*Sqrt[3/2]*Pi*r^2*Log[2]^2 - 
      (3949*r^3*Log[2]^2)/(2*Sqrt[6]) + ((17791135*I)/114688)*Sqrt[3/2]*Pi*
       r^3*Log[2]^2 + (1705121*Sqrt[3/2]*r^4*Log[2]^2)/2048 - 
      ((366843867*I)/2293760)*Sqrt[3/2]*Pi*r^4*Log[2]^2 + 
      (121*Log[2]^3)/(2*Sqrt[6]) - (((5*I)/8)*Pi*Log[2]^3)/Sqrt[6] + 
      (1199*r*Log[2]^3)/(4*Sqrt[6]) + (((1637*I)/64)*Pi*r*Log[2]^3)/Sqrt[6] + 
      (891*Sqrt[3/2]*r^2*Log[2]^3)/4 + (((29431*I)/512)*Pi*r^2*Log[2]^3)/
       Sqrt[6] + (18821*r^3*Log[2]^3)/(16*Sqrt[6]) + 
      (((79567*I)/1024)*Pi*r^3*Log[2]^3)/Sqrt[6] - 
      (239569*Sqrt[3/2]*r^4*Log[2]^3)/512 - ((276353*I)/8192)*Sqrt[3/2]*Pi*
       r^4*Log[2]^3 + (307*Log[r])/(3*Sqrt[6]) + (((971*I)/24)*Pi*Log[r])/
       Sqrt[6] - (397*Pi^2*Log[r])/(48*Sqrt[6]) - ((I/4)*Pi^3*Log[r])/
       Sqrt[6] + (43265*r*Log[r])/(192*Sqrt[6]) + (((1703*I)/64)*Pi*r*Log[r])/
       Sqrt[6] + (1339*Pi^2*r*Log[r])/(256*Sqrt[6]) + 
      (((49*I)/32)*Pi^3*r*Log[r])/Sqrt[6] + (95624549*r^2*Log[r])/
       (204800*Sqrt[6]) + (((7506647*I)/61440)*Pi*r^2*Log[r])/Sqrt[6] + 
      (76129*Pi^2*r^2*Log[r])/(122880*Sqrt[6]) + ((1301*I)/512)*Sqrt[3/2]*
       Pi^3*r^2*Log[r] + (601358623297*r^3*Log[r])/(722534400*Sqrt[6]) + 
      (((333505951*I)/1720320)*Pi*r^3*Log[r])/Sqrt[6] + 
      (14560951*Pi^2*r^3*Log[r])/(1376256*Sqrt[6]) + 
      (((803*I)/128)*Pi^3*r^3*Log[r])/Sqrt[6] - 
      ((926516554976955789377578783505721744312099045883452044122141612992193\
3359333411177873236384676070096630223939/643149907321634372391350436937068425\
7663152217830613384656336690559521493343423119908002262328178527436800 - 
         (1399807892164882581891268784254307698422734829751730241755592484062\
38061624542774238121737556253528987*I)/96128447282923160334151358002822931598\
0211149594350080419300369455578591410983844242806165492020654)*r^4*Log[r])/
       Sqrt[6] - (((273128969*I)/1146880)*Pi*r^4*Log[r])/Sqrt[6] - 
      (72237293*Pi^2*r^4*Log[r])/(9175040*Sqrt[6]) - 
      ((26105*I)/8192)*Sqrt[3/2]*Pi^3*r^4*Log[r] - 
      ((141254093312358083609854532667264628184952726625331051160771401866290\
37064914840369634690609690663574480990613778213296092059136807893759857662234\
0792970263910230674974148382323281195731898116855187973/625779901036301278561\
20873343902534002391599598841899790358893356928296770855774561229034022959605\
23204582069068831041251962013379079356216899202433251506643825924694695133685\
59071873081692166411760 + (15368016522159724966581004675349271995831648581820\
71904792903052275108727522861511336267811674425681871252188393343004145568941\
191872206596933800006124727331937447716552488174414606025850879500669098707*
           I)/382374335508675113092866697885285573599146332401462422535336311\
81828959168402844233558330435834636374053966563496790845111884777201935147256\
10439593625201955985207282436088610869700946976172191190824)*r^5*Log[r])/
       Sqrt[6] - ((1164749358434482625064710854861607360399600139972569045061\
21213668481499824937674631220156663672580457515700093052971620713750965724390\
6585893841159808113391430504108576855544084295169469054926134197309/276275144\
16087159289841274525559240179037668521198327397108086183433945069710896062379\
23864933625016826048646781069570292328817484856850198145770628986708038996223\
922138680503683507646538212427153350 - (1432049483274220781111244917810291799\
37598701815170965532152384640895528430195340733166234092719189284974693360032\
41485462109630827387477916785546333438899761369990352293053874249527783287495\
0059522067*I)/325861487665837535066623513718709447392905778731526296898595489\
95680509243761147141127836508321302792340145490540480760476673188869914164661\
4429525779994254004444440024499752194027435992189794489917)*r^6*Log[r])/
       Sqrt[6] - ((1381499290759250094450182023045047555704294884594925164108\
90272354023882827340571669897442913648674898838186305519335947130647008063807\
77649621654996669366299555365569504645590880477476262548100084781/42538867662\
93653370009361804357730488869931829946971727854453799997397755670922962454925\
49412883363176291934851272011186646270990026697284491231411297672031073432690\
40807502358053520573791459634300 + (10992039632676657187311321020173854123713\
90633127995549035431021744206976469372623997775411685577923499341613252644922\
26624052951249578601846206991298754090624477317255161621607027481708508724897\
4071107*I)/116058861747357928167343463024472312188922436736470293000859628339\
76395426507210776714471443938899037448912822703839534627559324029728983055439\
04501468380945151210969407546110551099691538111357151188)*r^7*Log[r])/
       Sqrt[6] - ((5805897297395300476970890028317984864356975907998748011104\
64906937941384857018844092480496562945849046438944581260987081863376416910211\
8086835283803157930596594121674379626408274885102205110246584829599/923456005\
58466619478470530572948465094823211059495665800236869970967416452655402993657\
69605074785349770028172921903433895180317288202172420450601650673768309357430\
636119219579646886628445038954690404 - (8537912907331639468976262004340145670\
09155201862655036119666950832858107669526339282870166598022598589198749151937\
50571500234299221291121175044058149600994148861294336689389506071835740512829\
7115500101*I)/879190689245673955182546063877705319517756015680591645432028201\
16415105679804255804431936769031032059741543461640616217028314069583166009170\
6495564123331401221843160904673004045668214526628975341728)*r^8*Log[r])/
       Sqrt[6] - (26925728867992256560401577292008089673766410481380945597208\
82385872326089082011229232834992445748460020916728373730432570982059749352376\
8162241731681571103411600100485215398948697224507135985342387661/185305014392\
28842423678836463992033400980530999515885606849042955025001381479070259522627\
91267470937975779577005858206410473412668642552089383855814647579514394742911\
45086092469044586559536960101600 + (28512120657179955562159427046685145664741\
34938010798079679600995925782118756842714429418539203218577377975974347180196\
71443110138778938818902951089254738575413604911504044314417692765117095759190\
213947*I)/4769837687921963730094544165409128494157988692722896897835946912712\
77786187589358221906368922480295596432678030401886904228307328025318006113455\
969060095682684361006893976157749548856670828576761216)*Sqrt[3/2]*r^9*
       Log[r] - ((50982921172097715071050835609918176690550871628235073353811\
04528679301403553313029086526558475821425411682414430613637959125852087037381\
6669855909199100028543396041229027781896002557301296419875876787447/598983879\
23950385286912656212828695206563660380443582582647117242747597194517575057403\
30862592676921073868514315460212549061567675594067024139501664994178252155068\
5215203448798181383717646203616860800 - (574056997260958236946934166233608769\
31753067738163109330980374417701119133831785416858419766227540333186899652689\
20087100273784698215185518914430785443146731085343966843053484814309264493476\
40586474173*I)/31839220119603218240586553349394902375621375751247694601720117\
31286793540044536762340896012750180658764331795701534992652310321832408503605\
50552543673141244365900094589601433076948522077388970825648)*r^10*Log[r])/
       Sqrt[6] - ((2592300387490406568283723434154804229178990592466623906026\
57023903925756486097606598805168127210817705478749382559518025662314025295438\
58084700622030413653376141921865993768184601627325185915610942958653/48107835\
47759530351066254929875286256728088289184874148209239568977756253226014422216\
65546843157901962075867769437778542572959378295905152671933034492747410315724\
38551961829403464203259664081833260198 + (18016942492099710362881937651379465\
86745298913497674871206970123502773066352912870724970356211448271871666595172\
59997197216942637592363455815960470319113595915919729499658061941730695727683\
66244749791773*I)/60396601682893746593937894348172311576786773217960831232754\
68595388018879219841825163132289661106858554045192756486631089251670714739283\
199048567244784095095490451621658610834205816645529378782071921)*r^11*Log[r])/
       Sqrt[6] - ((6354534220921865713180616033301450861929663969466193569844\
73912969353255406870186968317491251415383360061862900841941443543093872724263\
81506312640943742893515182914097909337886239465813661854149950028653/59772823\
43394100899076251642308301657951094866696149776303709499136353264046266652787\
01833464648196652972080643696674041058486922219690514724000546973859787377145\
43885241661988456092911138673132908152 - (16958976755198743054186208125378099\
95746753467887316105075635101116274787231669936261337317741135189285441490462\
62856932381435406149393728951769660176231430292112020140530386134682702633587\
70793872870415*I)/57002867201887678671038521029915363079763121776390529360716\
24739182133730405616929483602632015551545857259796174433297683254225706858015\
814135626066536967315712270829077312967550137819745325707975218)*r^12*Log[r])/
       Sqrt[6] - ((1237129882455632215220921407366896497315507963002567647243\
71213675973844876024116398067914313325660296202941073678936786014681411572958\
84057831331752190078270736094134464743135285299280412884056874826459/20479002\
72180177728273462018351370658439691722261281774485214110864527170786725191964\
97434057305709806106283046760489405071851698663717968242950219773017791765757\
35027698113676032398778645698484744180 + (30782985895530588328875314432260034\
18385933814735995903392053002812582244314619206845264195860992849047987594660\
38158180992470756197751101773770233886142608995740789285279027637386906714766\
3594597554759*I)/675560193356681504315729306498623512344340445306418409972890\
23502284735670288714396057181184653604993667622664016260736942540538512236791\
0335569256822242909873137113424583335595607996965709289703332)*r^13*Log[r])/
       Sqrt[6] - ((9778616594907302097313578218502887612903169713571226372099\
96181137821580682501602543410186510548031907873611299048072407034720368900374\
3470560113985900519326012299002111678363724714698515560895548253413/795725663\
11985353304374679852740836469547207697727746795463112499926384130625585658828\
43010717110127141168627816880033128593065665102262297996663363240122135424890\
090617047332338032347680002238008495 - (1788998788149351274549226208778285875\
97917233002116428403107577231778288046273530445094514557810988035562325066885\
09655451035576584066148065621226318476211862331381063432095145154187553656170\
65560969303*I)/39571326435947709933406923087095066540739871572471060619784116\
49749902150793882728431662203243246576291923806069547034972575984881148272761\
28421236841100486002052461413522158633709778174685071059110)*r^14*Log[r])/
       Sqrt[6] - ((2159327482138510163871559130035568581873897269182183851523\
45073444647161065451258982281879739469631812629235149788746771474531221613490\
0277359574080050843138077740914451102670923735351766814904049733343/365586773\
43973243365413814487842216618689603598872955098421851342152002152746525557400\
09635464311949264510533957853615678721692854865518634067980304214908150178913\
610549488390724151930228410120907836 + (6919188805902843724441795105470807604\
75704530882094871870628149351953868830702234569554477674008741164932252591254\
14451055137081795300154492969424143302839079835397555634245138233344467966164\
126333352058*I)/1055925482064702975427034027992625757561211223468796368992770\
82522055979543277056018130741847102955989594715724512676200519974086947265180\
53181161481461187636493287008120019709119344489706669658047705)*r^15*Log[r])/
       Sqrt[6] - ((3747343270312419146398778159420918625261675130079545154501\
77940347668477651442428977765464348694257604069876632826839306631801722571769\
8112495264894395173057006136503443594290334517747900519954021495/288316928525\
41530539698244593169775150912646112877429340745948843397808067144430307345421\
76890672762987727064773107548485904903305730081115730180188744105048119087264\
854521823609220412872143886587 - (7880011168416085346840525701698552762592938\
27619229600831068200917954661796779474032086882604943563962670698956191736686\
23188203514994292023256826656250828550243841376662224733973655241164900918413\
12490025*I)/12182278276173635631620927411553006631459052867863892163451048104\
81355325999697062854996047274258484723307878755284790049005833838890008346678\
177025740858462673314589465301489026560230216355997002197928)*r^16*Log[r])/
       Sqrt[6] - ((1096707139913166547842978549149579462406525066205982876222\
96305404891748797680316819214590096889711504879904519352515840146142440721345\
1199347724562376842370487020931606655564527091938341728469892039/247966812728\
71184604318888627941234556593763570204697952042973045429933311190573578559940\
81918636779355176505333974732380415033891259383107496565579315040277247955631\
567092053389168782196586048964 + (7195595577394948199730930608328767485331975\
25851329854207775499720398390546444305899404202042464064637225525120994220559\
06462837909350371893465809900646332169210557499486238490722038111338255188932\
478005*I)/7986280125513668785531489032217732193246190193880086994348391384867\
94807819148794950022788113290155285840766855041960322247913877303195307952253\
2815828237179360541103516627722335931084628158490864608)*r^17*Log[r])/
       Sqrt[6] - ((8773423192520376198639551603371546324590055664899260328047\
79699175672047628090271629548183393781337918841760368720370842332859664851412\
028426863345155668734440146098180875140138154662106210789856110649/7254518003\
58298174998641673018179587882000366068406337532472372573818823980495363436553\
85408725144402219628870192607508636434492459741880261801981209792603896223578\
9899499493956470081659200241877715 - (109009409093823802299697111342179367211\
37848796835463600451150171507223477085680136753575840355276767949867271873064\
38017427720995965065713551930382648912518141295081010614475166763032810105226\
5005475407*I)/123312633445369375572917856556431413139973547688984929691647428\
73486382981481919679173515807758151481687643236541155066026284395466345431927\
59538943972230278431912471277001811957208087756249266699080)*r^18*Log[r])/
       Sqrt[6] - ((1944897186509666021818142449675962318968050978440187031728\
63184380257052215532154282648892577870159497148937510428967456475633780824100\
9201585390445488918932929218093706880253216870371991600740767587077/236291012\
20716800573723710848527998028748502474725951518243227942628664136907077330068\
87107735473424780290698283467028093007725251179165560764332818775613560420342\
6546765973009099094469538735097920840 + (247531296282201435816017840002221703\
01628592965632629011174744131852192841836388800774269093422620230102342915055\
76117642108575327606518542610046162295016353581363578617951343596447305667418\
6375911057851*I)/206825041861275407445938898750123232085494055703882115078403\
70240041128854721260998688420310156177394749070312806732221839924287793296626\
16059011986676500798087207320708433267800982418253834194627600)*r^19*Log[r])/
       Sqrt[6] - ((3317938370452704290820046539891367974755794168076600195319\
32633891236038663127455884789839106596460045899277328654542731922115543212978\
36255332373002895279846552107483312181937776072527913675941818171295/38236161\
62486427600526787387181829674930074731162211657277835111762965950132424591486\
14410318624025196051435002035093399205575844464208116690513859041045158465517\
06952481625297362633819242457159219318 - (10301531399445673057647815805825257\
71377214188136585837151445256893481326795394239671284164954264621980452882786\
25717001831028162384974151676545321146667683215411545285971321549199414344910\
3559633293867*I)/884054762176316370752671080435715228250261048510348603347370\
29486056697676765417682921464390895528000777242360228981508762116486869516943\
925543443103157116202339210316296584109157077202045913664850)*r^20*Log[r])/
       Sqrt[6] - (41*Sqrt[3/2]*Log[2]*Log[r])/4 + ((I/2)*Pi*Log[2]*Log[r])/
       Sqrt[6] - (13*Sqrt[3/2]*Pi^2*Log[2]*Log[r])/16 - 
      (55315*r*Log[2]*Log[r])/(192*Sqrt[6]) - 
      (((877*I)/16)*Pi*r*Log[2]*Log[r])/Sqrt[6] - (221*Pi^2*r*Log[2]*Log[r])/
       (64*Sqrt[6]) - (197891321*r^2*Log[2]*Log[r])/(307200*Sqrt[6]) - 
      (((2085157*I)/10240)*Pi*r^2*Log[2]*Log[r])/Sqrt[6] - 
      (795*Sqrt[3/2]*Pi^2*r^2*Log[2]*Log[r])/128 - 
      (28273476979*r^3*Log[2]*Log[r])/(24084480*Sqrt[6]) - 
      ((13376163*I)/114688)*Sqrt[3/2]*Pi*r^3*Log[2]*Log[r] - 
      (38773*Pi^2*r^3*Log[2]*Log[r])/(1024*Sqrt[6]) + 
      (6152818102511359288207313093229127479115850980044245037159519/
         13356010156251848368211297990036424703767052942562744729600 - 
        (459686040114444488339223531083978680184611420660260*I)/
         74298026665648665242407757781789443034858403055699)*Sqrt[3/2]*r^4*
       Log[2]*Log[r] + ((305778399*I)/2293760)*Sqrt[3/2]*Pi*r^4*Log[2]*
       Log[r] + (56125*Sqrt[3/2]*Pi^2*r^4*Log[2]*Log[r])/4096 - 
      ((158031518475751276638315988814253986200506463764894358010047413140061\
7534922791182460306336932125294/492352416214758681189155200503544722543000093\
894902380775818722378758213555874578362562662598128019 + 
         (1682677494945017155501884237793475691618092802500297089779650763956\
66565036133697823117200607161420389*I)/39856666744100995548637522163297163810\
58649700991565980650979402088588736831279385482475760273157121)*r^5*Log[2]*
        Log[r])/Sqrt[6] - (12493739321721497833885569044208655526958586452098\
82216008301990485796155960689424528123856643776787/59720603747596954892291452\
6160173994488592274983025190574686268799294429265753222039688949026415201 + 
        (28703911928360495051396709753599324430355184108439172692997866802449\
6853226821567734421167657021691232*I)/915305175090437951435602802668437270945\
3980836502851050185599028351867863999544686155126939128504365)*Sqrt[2/3]*r^6*
       Log[2]*Log[r] - ((1504967640780520469946229049348601694126990314561172\
7247979300178944620822101273813328907408623139904/298379249947636688575109223\
9547030112133592403755583197937831997229845033158411833403726171535908413 + 
         (1661042447014948135324160625161554635587097210379834866679716535701\
652080196829698538674972244613240277*I)/1945919668728483399882412695526894392\
0753097800585961920575599389827267386780935723321567760191163165)*r^7*Log[2]*
        Log[r])/Sqrt[6] - ((3936699111123963865478608582726551918475662570184\
4480224150977518492033821077627728101698320745605510/676813960212045187266385\
5762415128037341286030616613390010709465810588718479632385240486295608653211 \
+ (15350691741641351832639119071103948868272953268732435623868922904053684298\
93438381714639107936747079793*I)/13958357116047836626879369262303795228983923\
258820803993580879209692346151575134971520910400507957925)*r^8*Log[2]*Log[r])/
       Sqrt[6] - (19441178281638004536566785737105206556121180020146452560221\
359913384422525809498305187236146450459517/5962655434013889460418115124754222\
556530314158115569805722274314189272192522395682335400944307621547 + 
        (44077432988849895098194569703462331510066706680811218803998214431836\
981962596462208272914068980388486*I)/6461733514719199124304665612160667015561\
41992555057556431849180660274886260091308919718797619577525)*Sqrt[2/3]*r^9*
       Log[2]*Log[r] - ((4267498714848998827413574224332689384339231770664337\
314976393300721765943343737974984349517446527418/5951259699849249417239931344\
27974411273360815684373064810670402008956828713312147570771559294690575 + 
         (3256435393805743811011985101273405262832706789616756862485859725157\
1055805869851626711583251001092041*I)/197840378707922052217868550660928473941\
592266082493802719803886252913045286685113364293905897238235)*r^10*Log[2]*
        Log[r])/Sqrt[6] - ((3171604078271883973043413308337019082605410478797\
7724920643107412640593576905642724514103496538838927/407885224641940939944756\
1669456904550283823595931876670013871684486719989801906331394812278797595100 \
+ (13687050571651183947737065878200159969508124710507904007803246653616172144\
26349570441265087923637914463*I)/70407389790772971213111580885168983822939960\
39643435871351282384274974884253507146946769213881841085)*r^11*Log[2]*Log[r])/
       Sqrt[6] - ((3211544796385271729941731960153517637799158852823844547703\
839514577076263385726149639622423562307987/3849233848455127685389304651716349\
66634644122516198362322594632410777169372132318681527753314275666 + 
         (4743211661539301195990201262704092977037799906667802136717385441218\
258706878168448550343115433263952974*I)/2101180981441807021660225241528963853\
3716461000785645344585478109243525678759114199793569844609234809)*r^12*Log[2]*
        Log[r])/Sqrt[6] - ((5028114813270145671908158082244757484371012040953\
81370570808877617296726890020019610198586116558953/56627648732335685478811972\
599753018927282415987715266211581864312216782731545567692661725831148200 + 
         (1330765207185365836442340178000726304952596624082706080812653074617\
9639312901542194597539493524193103083*I)/514693059837833150818557550662413153\
20625199120764987759313889518246402381008958098365018803802663797)*r^13*
        Log[2]*Log[r])/Sqrt[6] - 
      ((221300231155746913572639475509772961989596836418042402123998709788645\
42245526519402391689765220784571/23572825937504089562345823152970798670347693\
00677639523032458337364734869163295458634288246530346800 + 
         (7274440866656376704885231692005190107502014217617397571783584941906\
53290881098276066621695185356372482*I)/24846078411300148333510976598715228649\
82080132466604256571572024606352084569452432776761481836514609)*r^14*Log[2]*
        Log[r])/Sqrt[6] - ((5648683930360585085369768130718864867717887361976\
5631281973855676304621399399249223853449041548930929/572139446277725360945717\
0973366994671609922544582669571045837888631657391689273882928443783168460259 \
+ (67449070964505721413731583954733569104626771239008339160868647261200837659\
2967956652460107940344882761*I)/205411548393082948015799726013505555281861193\
2291117114096662311894522926409034728683757719733013062)*r^15*Log[2]*Log[r])/
       Sqrt[6] - ((6404125808017107451044506010999715347566297895620858996047\
052772104612259674230383385461641864618941/6195312761217426323046644968605850\
77954643580520776582975720250390458816406785582309121120305151626 + 
         (1161253810433638495439289728925484780476344475034536207041260748571\
880696229980380529046264170327950759*I)/3179363555025746478796912525305928099\
730582143636373829153969549023247565606635800453409962470882328)*r^16*Log[2]*
        Log[r])/Sqrt[6] - ((8629788062727951306800163561014362475205750526615\
2860529752170239855352146531399397271034916219900603/800336909453017510284538\
9990812788206002243086496730295760327894350780473936145979130965392050630168 \
+ (10590908608208874055502301619311256169573638914103303174256001267411577939\
39748875787774654688055159886*I)/26254380172513520320210177849633992824175615\
58735302292175915318068667645563048579583293370500719723)*r^17*Log[2]*Log[r])/
       Sqrt[6] - ((3005864247289059698269327876939748420390883094576755202069\
4818836565418038299233150870434552889614192/268098269677040535915792263300502\
9773073632787983437573851521198342889102197310134641456377417438311 + 
         (8777000884637850957905719341492995175867664443993158634369742136898\
78036477300260332233492262252141673*I)/19823091001064375035290554123076091804\
45222237688223278185129077013916927941261931513430220946395823)*r^18*Log[2]*
        Log[r])/Sqrt[6] - ((3287252174083926643292757452576044949142419855709\
9014586198447007174143543587700521863826900278338349/282749790501491374158122\
2255322678211138826210921916614865966872826184425692501449017142726061482459 \
+ (15510497731364783141411764263748932957974976930753102390002855575184592045\
15334161465150917750158695100*I)/32091388945416049217064130474533591559592825\
68088633672248747218634794510933709849959955303193644347)*r^19*Log[2]*Log[r])/
       Sqrt[6] - ((3005602437890208382324545276563344643434584048295043456435\
0244045447902432958707287478801260592746103/249910374274665559415386382315555\
3972038890674185227847433002194835053589917642110591940064870865757 + 
         (2057434532408938688826653239674757456964438368716055225068330677285\
64601636156810069390009270594105619*I)/39186904972210347934314337066211612848\
9705457382490843293046965448046455780131882957594511794624229)*r^20*Log[2]*
        Log[r])/Sqrt[6] - (17*Sqrt[3/2]*Log[2]^2*Log[r])/2 - 
      ((9*I)/4)*Sqrt[3/2]*Pi*Log[2]^2*Log[r] - 
      (583*Sqrt[3/2]*r*Log[2]^2*Log[r])/16 - ((459*I)/64)*Sqrt[3/2]*Pi*r*
       Log[2]^2*Log[r] - (459973*Sqrt[3/2]*r^2*Log[2]^2*Log[r])/10240 - 
      ((10045*I)/512)*Sqrt[3/2]*Pi*r^2*Log[2]^2*Log[r] - 
      (14081059*r^3*Log[2]^2*Log[r])/(114688*Sqrt[6]) - 
      ((17591*I)/512)*Sqrt[3/2]*Pi*r^3*Log[2]^2*Log[r] + 
      (169790693*Sqrt[3/2]*r^4*Log[2]^2*Log[r])/2293760 + 
      ((332115*I)/8192)*Sqrt[3/2]*Pi*r^4*Log[2]^2*Log[r] - 
      (5*Log[2]^3*Log[r])/(8*Sqrt[6]) + (1637*r*Log[2]^3*Log[r])/
       (64*Sqrt[6]) + (29431*r^2*Log[2]^3*Log[r])/(512*Sqrt[6]) + 
      (79567*r^3*Log[2]^3*Log[r])/(1024*Sqrt[6]) - 
      (276353*Sqrt[3/2]*r^4*Log[2]^3*Log[r])/8192 + 
      (311*Log[r]^2)/(48*Sqrt[6]) + ((3*I)/8)*Sqrt[3/2]*Pi*Log[r]^2 - 
      (Pi^2*Log[r]^2)/(8*Sqrt[6]) - (2389*r*Log[r]^2)/(128*Sqrt[6]) - 
      ((9*I)/4)*Sqrt[3/2]*Pi*r*Log[r]^2 + (295*Pi^2*r*Log[r]^2)/
       (128*Sqrt[6]) - (1543273*r^2*Log[r]^2)/(122880*Sqrt[6]) + 
      ((727*I)/4096)*Sqrt[3/2]*Pi*r^2*Log[r]^2 + (1453*Pi^2*r^2*Log[r]^2)/
       (256*Sqrt[6]) - (11704461*Sqrt[3/2]*r^3*Log[r]^2)/1146880 - 
      (((630595*I)/32768)*Pi*r^3*Log[r]^2)/Sqrt[6] + 
      (61635*Sqrt[3/2]*Pi^2*r^3*Log[r]^2)/16384 + 
      ((382293233293398712206201561752689297867346621713910802354594924071978\
6237691371581522377630474196881113777903/239917958553479786853855814341009813\
09389659291107338782281521304851899055925995064471805107390354568314880 + 
         (1681179698977417719155359817217652728985754059415327189801044236947\
710600093927758169938953497287343206*I)/7562791622227440847272885408255982527\
546342316585773128099933419241851123836863729281539021549657179)*r^4*
        Log[r]^2)/Sqrt[6] + ((726373*I)/131072)*Sqrt[3/2]*Pi*r^4*Log[r]^2 - 
      (275025*Sqrt[3/2]*Pi^2*r^4*Log[r]^2)/65536 + 
      ((102877437840550161090984308520027313569780383571941849663150780691658\
08623133421774862051021874275261319692128121649313119732809067523749881268429\
51133527049105219431182646882804469212320675648851134211/66051061379483659344\
57423153103923140859113278561623106410246848839797308068132828564640357668595\
94840083443117276340801275794077553314306174432768092243201500481051929162476\
9131402805601817680969281 + (212320180914974914995341534018112260825491791685\
69790049727341126769085412430508948394654626187457021578234056647234076506800\
47390451780342164417729241169892281403306629960075418290368445121612133420279*
           I)/215588573584693957302663733502030993889534322495690867956689980\
58851878081553455159938297160369161841661187606924670587553617907611923321848\
641571057254000151657401235719195421961934029183554117753398)*r^5*Log[r]^2)/
       Sqrt[6] + ((1239443726943023924641689545270329721347882042222404954462\
87644457073298286729308218180215813070464908566444292079773977833970483020740\
698094481053736528212792542534583416406733832321564300357620515185/1765165810\
68848447148402801322636798835995516073152500528878431896029109347879563415077\
19460414740856324505310709214792262333519102222463687117291782257816559486899\
28025386322515905204492222233658311 + (11084944732932101064625987027902391590\
74808995981530898552011152566686831595947883230081488681056928806338932653867\
45003931983787462363070254437461853595710075379102064491425577902955341479464\
3616577077*I)/420545978026194576637940488599861138048884797635269156629822994\
04326004057075784637718676245577149483512820112402466479716542684119493875442\
23593741393903140911828483877563107609328667823425366646215)*r^6*Log[r]^2)/
       Sqrt[6] + ((1886745249660007060754424484678591379356699867842391132445\
90885333261623088997047102492032752153344661628892006569701858601660339128497\
999182806609474694522601489507956132464577447512832612033332872245/5880441266\
36598287841169877790244030949704005459566000369048722080705287155562814099832\
45663448291473767572367203787886179508544676396491309603947368081237464242197\
7910512703295529693764088254657676 + (135782500175079316950634705047949271623\
30314250000792523877712842038838186145878353378978068105289676066895559063467\
94350340444324394488372945373492742533264192388020288952128967498464423917065\
6339421833*I)/923037687243248793338581913354539307127912417643000328316482294\
68361237932342887645575485797572507050419017242515943555834573184216621575680\
883012386542840930506941199588570769837630413078727438348420)*r^7*Log[r]^2)/
       Sqrt[6] + ((2862021993675068395499678274073791817949642164334536753409\
90540020962025140520585630671037452691133227800256799599125127654992595836439\
7600571313423134343073386851717111058774623219365160678404547189215/336776204\
29608755382039696951291633675821858345112255055946628262133029186061284058818\
88590221631842848364728516618213853881841376813934087107164003665101902088623\
6085424433721637284139907924066423589 + (240720548473694984328373538129407253\
30514520255213600352613065337392645110914240977533065807123353502268738911707\
35138053451046119510047121654832101471821301482601584022022484564947724521951\
9790776071417*I)/591645623818091722996713632128053808075462210590342085714932\
09917209857015416278541368208387364107395851434954691268665695150102088987018\
085411887631052357722176712330382569706055071958615289796128025)*r^8*
        Log[r]^2)/Sqrt[6] + ((53028569775540494027358649396974290505689536647\
33834453154796870709834342049930822057526566710373804428559257272673026817915\
69018731387663026628318456094177039518129940895031984605603035552317826045194\
09/92478725924059190739432434929451712096298400453799950894300369817056946821\
57571170028896642216792803382190904173777305183030322980283479072143541886147\
4316176751710507894764402965742096128831218471125 + 
         (1417170469403144555690525248212209939427299464542183343713685184793\
26301676017070454362559992764127562413627910437276798680366420115871716350937\
5721759517664729847547707509799865814325829096710356560834*I)/701529258075933\
75570861631622744232190605948167399247275142434542009477484133949067057263489\
84385152335407091938466348166980473211636111225259996292757011350219626846251\
260944798028831569555948826725)*r^9*Log[r]^2)/Sqrt[6] + 
      ((863563427717891836485074485861282549852569183241095130545025788686313\
40160376913311234584477994924508696584353046772071407487556022583839441003191\
65302645690960852189023497921241352929017481126817111/91548276003052937029145\
30460243965047193051390790539369331261483016028192723409006341400458131469519\
96852671357881767496312057822284406203549050803647168264641351350180512182575\
91364091591047343375 + (28160494474409827740010002576305671596402976693702577\
18407954906161620093585138925460657029763618960027047367109811105833255768577\
096722325827907865630103253424116245549837472600117987507901642043934889*I)/4\
98678752221850531892357541430288873271765156866858169164298106443231355619474\
13435466852437211988684343725485922000068097540108795116190819807517742140287\
06268927651440235337128615269558640754087630)*r^10*Log[r]^2)/Sqrt[6] + 
      ((138664483578538448471382079313640746810008991051574146895752142274020\
18726481411541879668737280273359832125526187903331503415011861203293825885370\
533956306023235499161195803309041172941556025780134690819/1497419873460777594\
95099137193406129517069398933834432311041125240986072393365272108296543516184\
60831565394786614019687959638538320603576961841574281541832260970737164824794\
937120385289782262852989400 + (1395640565422429989621553567616760018778887471\
79935286618293440006997089775628725138111734633432088349375082882072076780699\
65279278425929604910084634938096412246583569184612372963207535568949792642273\
73*I)/55077483860024049828262948188631359074513127447062638255021889128157188\
19808448694134064797851810181645991790139282423168683230492231437864050626794\
262749083861202385902770937895052667181236573733890)*r^11*Log[r]^2)/Sqrt[6] + 
      ((117153277050339779930072315949601031334884766627363942859852149561455\
86050846829934630495943605862260806946198414537341505115565695529873766170648\
157891084503593756420625434430084587994976322297329509/1204785627559362966600\
78127195877974581942685185284602814180466093833481914275925285626201978380491\
84703004551423357205648500270985922847301839885658787961262026670972734627223\
2364084968160756365948 + (381087169325767809659624265845910839599742850896521\
59240821498554858265727253039498119101329863541307449918061770560285592580758\
118658158572128502051954759532636296222894959595958615690957076935391265272*
           I)/526493278791451495417488929196567745538626459550799828353013779\
56305945640219885333911419435892343992015650739166003848043620048248348761888\
462488359571253961927485060095500173973075193976639315492555)*r^12*Log[r]^2)/
       Sqrt[6] + ((1115754993611646273693866379768085366938702182084361030726\
81227935362805738686699396034317852288905692538472982398061343192968188244827\
593672270781045291015032984576241957297925317172369633054190621729/8027688122\
63697908521841240670685281325554020136322999169289824432773912883757439075734\
06414309989188960397423681188930060710727886109024458347858143795121522200948\
408683304239535738005456906485200 + (3302955542528804312572567078665074819997\
33312935007908556082930335913399260432019280300856981264025629373440482187963\
67910975481815062554770517435882041988234553196097942460216064915709911015866\
663302419*I)/1150643946783185494952544236336802995589189657814951160691928985\
87210459281044040091343904798282457126694066344287370939180436480320406503353\
938490627346866274389458531477226474183098583272893730135222)*r^13*Log[r]^2)/
       Sqrt[6] + ((9504522298755824970265730867398631339038285965519093388900\
97282888895238010912484758386907650668160074028578150481610687163528779890288\
844241445896760755381115384004572639619572520060870703182788836211/1024224866\
81987768706058858946982668559000506212936797560932721938524418062721015570780\
09369837078841956927870353652066130939693325225269967676011732397042187405711\
924905687330190674666173378401717600 + (4494420365716381683542441647412433910\
96052027266661280465079163944397650480557071193324599035673620015160373939298\
08447042790189379445702787381456081146326582445882623681588621528725319262179\
9520449089*I)/518708215524078235607058798720763567586594641416410977567292013\
06918193156163691326872319703521018440020427694867282222876570702015259926580\
3712631986137066988765401031981694321505201899074442185011)*r^14*Log[r]^2)/
       Sqrt[6] + ((1643023066868373436036856266327414445949199248040272137385\
66723969864660369640682533409991012077400811605745232344503868634661157111772\
09463046208693164157206947622789891463730112662824577969449153138017/83187759\
17125149426312852310223782167192077593573386807983447016283575587139256185639\
70539610221882130755401389890203733139628721793657955579084494735084174923245\
3858424077111884114357150353115395636 + (118858164120856203623367579416914266\
06108314905907337583914032665524849251421127507061688557205379082125956747103\
45256330775735464674931880966865872016478013951429412844671318750757328381885\
460343358645*I)/4195856856814962566884642321896510749973954305692389930600470\
48385718990263916683418830551099789782315861262883394126334619367809230352295\
9692797915149288057092235486673017548677461168502182115611124)*r^15*Log[r]^2)/
       Sqrt[6] + ((1470070269625180020866948011460454122673961914930517659001\
57421750359743446549721849905254286737660514561061034078436325192166724655045\
064102410593692501899674324170764155413539151195071604102191235/1837295371916\
05990220269713559992185035749640929167874993708825726434001336430927876928843\
66329478109367294979933625711519830508525701793810814747310279543650689677110\
39671091788687433777099447804 + (16471474831904448068971219015356875758964694\
03820555364322945189746051911951438421970024076127312750651626945613605119074\
07657639300113268262726251851987045189345032141861023204199680284446851862249\
049*I)/1700244516045831774918253000770936519465914449357943522032954864119680\
35604841699788328827406513494321424768444282937286823381447595081214745237664\
352782750941771310739613793364613396793154888074320)*r^16*Log[r]^2)/Sqrt[6] + 
      ((175161886388911964984593200030509786151961170108706098179980355724764\
77472806842472460539410987878820301635971940843958935703382745758518945322655\
5585765144871460767976026663813446455774810826441780453/650994083822625059134\
01326613758058547753433784405422899299154322502439692720916884044934256757563\
12750020610250130761258656379622848789879189594802838691057353238369048862676\
3978561405629999871184 + (718636593824108715264339231973615883535181870915918\
93727789141554754425168552693105481915941373382446122849667142322262760624865\
527467302095975950308499573676265318748348635661829665956509275261314163*I)/3\
34131414707351251381485767677216147700304033213545393499906838064006996557029\
93948187747132472806431595831693581994090863918357904860763401498414772816962\
0808018591880289273988411213089364062925530)*r^17*Log[r]^2)/Sqrt[6] + 
      ((294767383858906434651070273329134904061436680734864317949602911226144\
87187077822185388931880156426688037053678871479898415655851694006801655549941\
88887756991437604713423458321798950759608559821715288113/51097476892646491428\
07958857344447073359989548362366431843537849216930107352468789633769268728274\
38762117225154993795463636005583916707592088035411561028318394005189618169811\
49369592071530120590629154 + (57562644443796720247532480249210009251280065136\
97173817154605762313435301198995265366833416655954662496172808050789580804087\
3657027198215851725693041971713857363101138940972836124802791118118341540458*
           I)/576430208440916672229059162146951340353545492230318879573701535\
56848745611018433401772073281277960127331728384759075999828527594242204117998\
708598860372741808980729210205959720962642082935265944687)*r^18*Log[r]^2)/
       Sqrt[6] + ((6316082499217946571576906235151127940213061357145914415525\
91235932829026758900862282568139261442901070178277266398464319110952984437440\
42780832001590231117854069192193655575278606245544712487832127297815/17817932\
93590066985399485461102350935220660013243412172811777892409484559363354560937\
42980001028380129894371594574131278828701650781854181829125571560814273185857\
81453894913965093221075457093193969752 + (25894533146789301754050593097162032\
80847544330793818386332310277219824110363574509880069331914924604325333534995\
00587804077619195263258886722480339138196893341651870000123904903927218825317\
7359837032*I)/567018778232061826109397105492329177025106750162247476234230557\
99145123848147070619701771018763398352298916911729802575841660058556768281063\
416033294083307358949664148205786845348675240078374532533)*r^19*Log[r]^2)/
       Sqrt[6] + ((7266680841945786013325214980476870845965023477109344748803\
91853226214069296587119822237815716590347374370382602202553900649947208851023\
12203745238286443148524851300245195954936429846867991738624350429/29998234659\
10654457849281947021735112689288363415187739276464877936438260687151866900307\
21692143376680098782879907300616426093836836062954622824288466666281739654624\
5267057903036429234482615143067168 + (218481408747334450534824047985504300497\
50432421727491445659831603287746031095380259396557703067219817142094638495732\
10510584562090071577327317124461445515282380613924986418080414102343670786544\
849575745*I)/2394366669257752595350188550842493882470788435382926452409395387\
94299103675019758749232985882275481500825955748727331486961427810288882292173\
5809671539621177615974561418043850009108340832107405646987)*r^20*Log[r]^2)/
       Sqrt[6] + (17*Log[2]*Log[r]^2)/(2*Sqrt[6]) + ((7*I)/8)*Sqrt[3/2]*Pi*
       Log[2]*Log[r]^2 + (575*r*Log[2]*Log[r]^2)/(32*Sqrt[6]) + 
      ((209*I)/64)*Sqrt[3/2]*Pi*r*Log[2]*Log[r]^2 + 
      (97243*r^2*Log[2]*Log[r]^2)/(20480*Sqrt[6]) + ((251*I)/32)*Sqrt[3/2]*Pi*
       r^2*Log[2]*Log[r]^2 + (2134039*r^3*Log[2]*Log[r]^2)/(229376*Sqrt[6]) + 
      ((75627*I)/4096)*Sqrt[3/2]*Pi*r^3*Log[2]*Log[r]^2 - 
      (104929123*r^4*Log[2]*Log[r]^2)/(4587520*Sqrt[6]) - 
      ((326277*I)/16384)*Sqrt[3/2]*Pi*r^4*Log[2]*Log[r]^2 - 
      (4587*Sqrt[3/2]*r^5*Log[2]*Log[r]^2)/2048 - 
      (13629*Sqrt[3/2]*r^6*Log[2]*Log[r]^2)/4096 - 
      (74195*Sqrt[3/2]*r^7*Log[2]*Log[r]^2)/16384 - 
      (47795*Sqrt[3/2]*r^8*Log[2]*Log[r]^2)/8192 - 
      (11383801*r^9*Log[2]*Log[r]^2)/(524288*Sqrt[6]) - 
      (9156433*Sqrt[3/2]*r^10*Log[2]*Log[r]^2)/1048576 - 
      (129769211*r^11*Log[2]*Log[r]^2)/(4194304*Sqrt[6]) - 
      (100461075*Sqrt[3/2]*r^12*Log[2]*Log[r]^2)/8388608 - 
      (2761551485*r^13*Log[2]*Log[r]^2)/(67108864*Sqrt[6]) - 
      (2084733409*Sqrt[3/2]*r^14*Log[2]*Log[r]^2)/134217728 - 
      (9352330955*Sqrt[3/2]*r^15*Log[2]*Log[r]^2)/536870912 - 
      (41611723395*Sqrt[3/2]*r^16*Log[2]*Log[r]^2)/2147483648 - 
      (735326429475*Sqrt[3/2]*r^17*Log[2]*Log[r]^2)/34359738368 - 
      (1614185672825*Sqrt[3/2]*r^18*Log[2]*Log[r]^2)/68719476736 - 
      (7048162890285*Sqrt[3/2]*r^19*Log[2]*Log[r]^2)/274877906944 - 
      (15312770335555*Sqrt[3/2]*r^20*Log[2]*Log[r]^2)/549755813888 - 
      (9*Sqrt[3/2]*Log[2]^2*Log[r]^2)/8 - (459*Sqrt[3/2]*r*Log[2]^2*Log[r]^2)/
       128 - (10045*Sqrt[3/2]*r^2*Log[2]^2*Log[r]^2)/1024 - 
      (17591*Sqrt[3/2]*r^3*Log[2]^2*Log[r]^2)/1024 + 
      (332115*Sqrt[3/2]*r^4*Log[2]^2*Log[r]^2)/16384 - 
      (35*Log[r]^3)/(24*Sqrt[6]) - (13*Sqrt[3/2]*r*Log[r]^3)/32 - 
      (((197*I)/128)*Pi*r*Log[r]^3)/Sqrt[6] - (1339*r^2*Log[r]^3)/
       (12288*Sqrt[6]) - (((1909*I)/1024)*Pi*r^2*Log[r]^3)/Sqrt[6] - 
      (609475*r^3*Log[r]^3)/(98304*Sqrt[6]) - 
      (((133513*I)/16384)*Pi*r^3*Log[r]^3)/Sqrt[6] + 
      ((260894210300238518851673874293916834579742079221329354817/
          8764982711432457608418955369409786873199844597933146112 - 
         (3797679748848520578722235377242218351014062935514440*I)/
          116616051603890736614973538998050162824619677808323)*r^4*Log[r]^3)/
       Sqrt[6] + ((170605*I)/65536)*Sqrt[3/2]*Pi*r^4*Log[r]^3 + 
      (3485925862691252630861183945484390652028951030235329365190124664823491\
9192445915959512534815490933591973/903921197477167236669662728409871603338044\
4250020287071066402217298101930659107495646685901226152488960 - 
        (13203469810180001641879860521305927248981372177456337457230951028824\
0551161783712487750208229194999546*I)/568431029161847133746588082593720389804\
1143347261698786298529370788744694903632172623069000743397129)*Sqrt[3/2]*r^5*
       Log[r]^3 + ((233930710187844317642103362548775909052147255761461991015\
252230336561320203297338320443269492124248331163/7894825121597180912977710846\
888165858902918327039248592505218583527232500691997387691551266450365194240 + 
         (4332518695731829911955283575884694729184959833758330204994862570348\
31161672292714587329680872528484*I)/17623743851766201639018496514854431519393\
87332589240549489043601988942858341796037017286091087839383)*r^6*Log[r]^3)/
       Sqrt[6] + ((1665760627123437314959744131015751416337617993299737499406\
025509882311655800126690353563626501652207926691/9320261434576816812758046020\
9285767631436672570327897418070632273581208266545192548240805221556828340224 \
- (70598030181356200400174994222179614139272392708694256576364760774014223945\
059909426653983854957248582*I)/4715659690660713052629997250085592081657402769\
29624181134038957956942309703248505849080366566767117)*r^7*Log[r]^3)/
       Sqrt[6] + ((3448275089585563026473168195980462712265621131862547705351\
999133735612239912933893282855528309619924957019/7482097733064167558501082094\
2422448925710432536702728681706701684961132036057194089068901436129158676480 \
+ (15329161582604602302424626156052421508140297295999129396122276290438841492\
1679859122694816108047943859*I)/678011583822422531280900231346258448777756764\
5544048451498484762454996833369618890224677671289833126)*r^8*Log[r]^3)/
       Sqrt[6] + ((1150819319610771062954610863365267507907010756136529847390\
90428997723329246655070713441484255444811222571817/45935556231877667089125266\
00752230478368303984340627168703263457123840128195279571406078201645360275783\
680 - (3479170162611275593260055245308690997394746335983176162032720361688779\
12578581963624050587281313449206*I)/12751090109425464738882439603771615012958\
13128355344232247625426227611354654901256353785683282087399)*r^9*Log[r]^3)/
       Sqrt[6] + (92917200417709263762956825109488204944436699510331830054463\
692694521170084668873222028138326470717726044129/4336327033117598226426463748\
57672576156242322168192285285976926190663553893090601011599535057956163184230\
4 + (184596122381552810026285011709028074780735490434123208429316724642718653\
05823200869758137700248682190*I)/89486333453770542337550687029091904969456745\
9490061077851103816368688193324791689561160396144907349)*Sqrt[3/2]*r^10*
       Log[r]^3 + ((200742273154938846469407267833849057338559503960576706223\
822547165780279483065931108760447459465422964467823/6264836489108037129899332\
62377877382553597414490075064985025641890915405964562701802999459690677275512\
0128 - (141129402902316899258047975013838359998181762597733922892612807068240\
8146690869132871479974480974825703*I)/316952916890312505359508084335423125209\
6490189653406898440881772704648816320591380522968049846344662)*r^11*Log[r]^3)/
       Sqrt[6] + ((5135897013836624063164542308899380529016276485623779515941\
681803485711212954972522271343138284904363171373099/6203688537673954678884067\
33821559991250254311850685927951620937890255686312701167827777486208481882684\
78464 + (12807580180194113381160011147680898480442446035927602974079381488890\
9120867356600341604879191693161567*I)/106346709378260723770785517697491535611\
6583487658423136594008189101709798734296627604261507990347060)*r^12*Log[r]^3)/
       Sqrt[6] + ((6713080864728382605297020762862515714131692457736399668537\
8736182849187932604437370149005459076424349462053933/179899953764693452980163\
92426389323934299384153226560213269276830426166466234833203342736470155541994\
27481600 - (16988221138677551704013703931496851744112056044863462882026685675\
6920050266391004200260586005131846277*I)/252594118897938448896078003992049285\
328780080546687849961960440183834543367289027513515102395403830)*r^13*
        Log[r]^3)/Sqrt[6] + ((49544961503846980916421007143457823235595033299\
66242864353832142129279870734997977564150504858331198962720043/49693579428196\
83602716181809158880019674373329145950933257545961307560822953097506811249099\
6356807969996800 + (467144354545255521519410782020605561394024749953344143634\
57405638578245646060610494897202975974245001*I)/23328913049132624385285436091\
1345013712055418981115111582780029991592990681864541579834371384592560)*r^14*
        Log[r]^3)/Sqrt[6] + (513902183820338546477435849638468779199235122847\
75912791375580044189908247325505262486841133452702302324894091/39769087481210\
87271968570312593515487742484543983054433871087198880732128883221823472136199\
669088718212300800 - (1364791922951099032296249552313971743249983154513846885\
09339633279391702740451144723976063764047717351*I)/42655698496230730652164290\
5263357960656412388905012593234773821220392999350872265304869901759826240)*
       Sqrt[3/2]*r^15*Log[r]^3 + 
      ((173635311370298048693453212895968379285607805091210131579560144297164\
3965506434336396841696938077092684550834453/154372311541885953045622320938400\
00465556870504274276848720023526710902943083633888660568464926213449367683072 \
+ (40471244682095257299002250337252928765103573876575483418001208181439852324\
8160006474251587756826860691*I)/133547388839974745731065350543669305190121446\
6707614296600508127883041599479905594495527642538746136)*r^16*Log[r]^3)/
       Sqrt[6] + ((2608210165433627053485923949310658583045167139706291895100\
088125059410855136766804331526486598510895618464138221/7780897852352079409763\
64398231425017796806331370508180306968306984864633404401662952970474523007407\
05134837760 - (17807464245970983577179736935890168385866243595211978809601290\
044211721498279268865673239658054659978564*I)/1357211864476867957983897465679\
2175914710970593681828473220496271876231609258694561160327463203177967)*r^17*
        Log[r]^3)/Sqrt[6] + (132191504488899681872744087517220253969483302267\
29301215672527652991283409789888442265375183843226497347038126329/33693644758\
41528894614734061983360203753203741167663283435560263461873019044480387298417\
82381347510501580472320 + (15990318153835298690254008093601210658608680423331\
14204554521429796618683181090051988107581799777053616*I)/11146349276996427535\
70073458365742450105284920248994505883181196726052878881436306937019379555947\
0055)*Sqrt[3/2]*r^18*Log[r]^3 + 
      ((151236207259845195879512366839629477778728903330949430749966277709860\
71507595835025358795866237577429651845737221/85608418317468950026556204366071\
46034895740875177428063909303482673979488875293709048875879027424108160116326\
40 - (17819634397314492983524190731792878257699748466504802463880649627544962\
862951150920623285196036916762897*I)/1027820643324473943428574937875902771838\
6376705161840095666558808080549302600470602850511984063345835)*r^19*Log[r]^3)/
       Sqrt[6] + (33093922530254448009623747063553645262378665851320430983836\
64822788833270164848397158146587774647061789939998593/89649693092969854364131\
78890858001780916708944958412078417139701698191497563956061901162873616817062\
8761780224 + (493126976782174270975084220816623509641832322587173904458314085\
0161201625013090949329425439732481171196*I)/253503687041402338199599694382251\
59416324810649141398130606788883240421831370858510182808853373700847)*
       Sqrt[3/2]*r^20*Log[r]^3 + (7*Log[2]*Log[r]^3)/(8*Sqrt[6]) + 
      (209*r*Log[2]*Log[r]^3)/(64*Sqrt[6]) + (251*r^2*Log[2]*Log[r]^3)/
       (32*Sqrt[6]) + (25209*Sqrt[3/2]*r^3*Log[2]*Log[r]^3)/4096 - 
      (108759*Sqrt[3/2]*r^4*Log[2]*Log[r]^3)/16384 - 
      (197*r*Log[r]^4)/(512*Sqrt[6]) - (1909*r^2*Log[r]^4)/(4096*Sqrt[6]) - 
      (133513*r^3*Log[r]^4)/(65536*Sqrt[6]) - (335059*r^4*Log[r]^4)/
       (524288*Sqrt[6]) - (93033977*r^5*Log[r]^4)/(16777216*Sqrt[6]) + 
      (2625683*r^6*Log[r]^4)/(134217728*Sqrt[6]) - (25584099109*r^7*Log[r]^4)/
       (2147483648*Sqrt[6]) + (10303149987*Sqrt[3/2]*r^8*Log[r]^4)/
       17179869184 - (23873622254521*r^9*Log[r]^4)/(1099511627776*Sqrt[6]) + 
      (14439289024533*Sqrt[3/2]*r^10*Log[r]^4)/8796093022208 - 
      (4986808411876823*r^11*Log[r]^4)/(140737488355328*Sqrt[6]) + 
      (10790285758797079*r^12*Log[r]^4)/(1125899906842624*Sqrt[6]) - 
      (642751817968796215*Sqrt[3/2]*r^13*Log[r]^4)/36028797018963968 + 
      (4592894660114051183*r^14*Log[r]^4)/(288230376151711744*Sqrt[6]) - 
      (352257710001705296381*r^15*Log[r]^4)/(4611686018427387904*Sqrt[6]) + 
      (889715208588185600281*r^16*Log[r]^4)/(36893488147419103232*Sqrt[6]) - 
      (164355030990714694636051*Sqrt[3/2]*r^17*Log[r]^4)/
       4722366482869645213696 + (1293854744044555692798775*r^18*Log[r]^4)/
       (37778931862957161709568*Sqrt[6]) - (83395236920451629919610307*r^19*
        Log[r]^4)/(604462909807314587353088*Sqrt[6]) + 
      (74855594125279045547705081*Sqrt[3/2]*r^20*Log[r]^4)/
       4835703278458516698824704 - ((293*I)/64)*Sqrt[3/2]*Pi*Zeta[3] + 
      ((13793*I)/1024)*Sqrt[3/2]*Pi*r*Zeta[3] + ((101497*I)/16384)*Sqrt[3/2]*
       Pi*r^2*Zeta[3] + ((723147*I)/131072)*Sqrt[3/2]*Pi*r^3*Zeta[3] - 
      ((6216219*I)/524288)*Sqrt[3/2]*Pi*r^4*Zeta[3] - 
      (293*Sqrt[3/2]*Log[r]*Zeta[3])/64 + (13793*Sqrt[3/2]*r*Log[r]*Zeta[3])/
       1024 + (101497*Sqrt[3/2]*r^2*Log[r]*Zeta[3])/16384 + 
      (723147*Sqrt[3/2]*r^3*Log[r]*Zeta[3])/131072 - 
      (6216219*Sqrt[3/2]*r^4*Log[r]*Zeta[3])/524288) + 
    CA*nh*Tf*((456135664521041763486287791505404885884412043619820*Sqrt[6])/
       81938998300198919516228919191672568486210440078747 + 
      (((169*I)/36)*Pi)/Sqrt[6] + ((I/6)*Pi^3)/Sqrt[6] - 
      (3662938838948111093543013215929696875617002717846139826902987557775811\
0804111016949828881162296378465*Sqrt[6]*r)/9466032204260297681542615053670365\
820112643384383767395194978109026525797196277157888763437962748067 - 
      (((15055*I)/192)*Pi*r)/Sqrt[6] - (((751*I)/192)*Pi^3*r)/Sqrt[6] + 
      (5361926323681239753496237821534223210396039699163904435716140801061281\
56062149035041431066579159692536*Sqrt[6]*r^2)/4693920959574163747712607379210\
3458730653067505089912077911289701304951408949622584636039863692253839 - 
      (((940873*I)/6144)*Pi*r^2)/Sqrt[6] - (((3283*I)/512)*Pi^3*r^2)/
       Sqrt[6] - (60590128744200077045075944620452664061638607016713719234790\
2927044227499558890704038808909645839044975*r^3)/(122421880804127467208301299\
74188141247926400244371499318708668720697095258476162191928810092654665611*
        Sqrt[6]) - (((7631089*I)/36864)*Pi*r^3)/Sqrt[6] - 
      (((490403*I)/49152)*Pi^3*r^3)/Sqrt[6] + 
      ((422927129943812138314027773481893800908342791475988247574016973898829\
9568555427818036007788900526615/363923318582050104730170835306463976602399403\
863377323911873319667121962420924224436129686449161261 - 
         (639312533477481815323598326163501306840670805202505*I)/
          16715159676309726784195181319408214942402226778053)*r^4)/Sqrt[6] + 
      (((26835899*I)/98304)*Pi*r^4)/Sqrt[6] + (((831467*I)/65536)*Pi^3*r^4)/
       Sqrt[6] - (69891571713787855057809903802840291653615056539165917333632\
40315197908321516562820749267679270353611/56754437556288319647122570581385182\
77199030361814152486270921767437381787260226837949937848518320722 - 
        (41878911205149350915143031128799773647935289910586309644339847568077\
70007388494959410128831866547961*I)/35814339853621795092491369139467155002803\
22095055231255004156075888775179228102531804119978357448276)*Sqrt[3/2]*r^5 + 
      (2692288874174419488009018901560343439556614787073857224549044155965804\
011842669289165996016830579293/6203396014792194526455612730049989510648344077\
016474389814850716830320960989961228379556255423913351 - 
        (13533682721445805645032300296470640859974165307162536132622234651173\
766016847699443795399395574816623*I)/4491350809023156949984953223812845255206\
963141453569365962771298441881193854784758699637146665304757)*Sqrt[6]*r^6 - 
      ((489236052688862970108414467735932988913059698718689899040771751964313\
830741046140261295103445879371241/7881025238278367369025490643991696540885908\
22606656351295530050739120319869512891381053426817318175741 - 
         (2105925314963912437240516284077266690482919109221341894978858487627\
36570811061526729897959976873597*I)/29843806403011394196024746922485311758338\
4767145983204826275628778939537566962203756245570694389864)*r^7)/Sqrt[6] + 
      ((143438265928826475056861774400003510499460854461499791693985569965382\
440958763454071651156046922638405/7694774242100554328881131772029220059718474\
2725843439886760042262738139074846790902349110321276908538 - 
         (3753065146152362354616629969809871707300436608197333869342767262457\
488453404577805915238671409383827*I)/2539906291608594375162320690500662987286\
84192204867275543786864274282387396614234406921559733094432)*r^8)/Sqrt[6] + 
      ((212840223085896133882538333943557832750196581801238425097058650285831\
45695598268174905218317871217/62437942328797039268171528987961014125903408186\
148296048808016227583958016463447354108984879631912 - 
         (1093184392163015143706085689204270684841438296302144442830632745646\
021536926001639559536791153621488*I)/1230403641861782514277245561872282582875\
098045790428606478494898985514469087428156119784823369172439)*r^9)/Sqrt[6] + 
      ((157925283567912229918663071789525996875585879798800884119094411289633\
45937805622773502613711612572248/94449927789910674476566108550452327850848565\
31424847525796719404758828067081440059704911021009619139 - 
         (2338096810384091258643551660804584396890198270836219905715747773450\
2909744540490964146496106295622149*I)/178810847846151984203305225202807913866\
2388270240983956333164409983308618497436007377578940496533398)*r^10)/
       Sqrt[6] + (13940623622908298492992807423214851377938571773005657091668\
36923385896897451275994202882276204732369/10711668395809243811407521291339235\
265541390555143202818845593783994529966852348164020221604198159587 - 
        (43909838908014265567050593897469422740166148229401626074227661640578\
39936654623794025086257548781682*I)/14677536289658818421161968022467503469295\
254968511147372669173697424645365554133056951676472884867929)*Sqrt[6]*r^11 + 
      (4350129734185260286920555054777575457446205967645217750605689329723172\
920147494177660069646619187990/5362293534920048842736106382444040206460182526\
490983419016054629777549022580316527552471032788626051 - 
        (58931286417475830365335800687909860144705377290137418856579481527533\
384040412109844154695979657493588*I)/9813478228444706887404123289695234164698\
063648457231871370727961624515498229010945874444853065711675)*Sqrt[2/3]*
       r^12 + (35157705896926524037242571487285501587554933900147212480789002\
8058361454364252606091273405488372792/677472574237237523114446453422957936448\
301277753215342706642731280899289171353987827350071214506823 - 
        (50715262757172917002980461466376214249537381196962495152036360898718\
95781180041084753329434422284197*I)/42791419184276181113505061667823493109650\
00269479191006690810516801952336308528949392713140326414025)*Sqrt[2/3]*r^13 + 
      (1548936262829329748738727837273121111765292646088922286860168289972690\
016105050285481351074685275458/5715761722551116520725260836238472991552607473\
980742819906792140812013793292850273369531377760826901 - 
        (97196942431044727054537362533534160196828198588134849767254356560613\
82964855246110892972871802325018*I)/51742475397593203362728666983875991330840\
91314622549827139680411792278211708486127073353394864401177)*Sqrt[6]*r^14 + 
      (4207302826748559633236518369113280367888083716576325147423725453899813\
281066349404698971404252756088/1040116180054181762858883534788394651986755560\
1918059041994688564897608942779326368514213195641919507 - 
        (89566896541974061066218457712704956221532420172965866901841634308449\
53746610773509547755248887675757*I)/97113418673518847541858272548939885972118\
61416232321846053488208233442851029219616467937874661778309)*Sqrt[3/2]*r^15 + 
      (2618620425412403473763749457484037050683245128611821109820588347205117\
049865125570162098255394438005/4753427127454354843213139139338572018753279657\
955039722917556146647962055875167040548686971335009389 - 
        (11106043999049079264525448406232656210879560914363642165555778371344\
933931936923492508604047744486558*I)/3107085407164677720371753685708561898201\
424721953687644108066754034059162578601999056780018773617651)*Sqrt[3/2]*
       r^16 + (23242228564116883295881876183198895621400875647398132671966724\
84871178683097195957539027364599003608/51780237779806659458402138869942812934\
75451835459471438193911186305559549842194567811304249001539245 - 
        (17406697467391338132014308174475301269115214882141083950147475933614\
38838849988121723098108081424881*I)/17082284526487646173324854710241972417820\
81689041650602851887965783069941397370243416727651512171791)*Sqrt[3/2]*r^17 + 
      (6898351273952235414515306503495247098772417929874060351559392448958629\
199491677340339826487381667836/1224219631174773130710450644845782410741564062\
4123622624972812174558385968844273268937918083084243805 - 
        (13019358477842908174966161865507584440757043008272858755034020709332\
018458662555360030354526821967333*I)/3792455244440908066011879697088528983357\
343991537355754720160544825234272855570723811788822498446294)*Sqrt[3/2]*
       r^18 + (53668078582180049257249105758456078256913667820404608188390045\
47271047096023258737344962294637417049/11067236948542400751647879766380070715\
718742222499397521676059834970726149416458709202936943738528209 - 
        (15741235261590096843702329026885188073921750019138790154450580411297\
04395594997970601486413392492261*I)/14402434574264060237410334595775436653108\
91748686497332527810382983560979481349134694086311806966699)*Sqrt[3/2]*r^19 + 
      (9536280835040961974846056753781225734001983459650249616567597235132832\
13994747464781069448792748867/16501249700919557946349346820334937997466401475\
94782959624833561443198655405359355143416749618479895 - 
        (13573471661067468073309335532577721297654470674279998757302709747014\
47804693819833057097308757217741*I)/40889377010688321605111034312017082646282\
6637861170641874526132984550904113746531772999138664058222)*Sqrt[3/2]*r^20 + 
      (289*Sqrt[2/3]*Log[2])/9 + (((583*I)/12)*Pi*Log[2])/Sqrt[6] - 
      (Sqrt[2/3]*Pi^2*Log[2])/3 - (49*Sqrt[2/3]*r*Log[2])/3 + 
      (((6149*I)/48)*Pi*r*Log[2])/Sqrt[6] - (47*Pi^2*r*Log[2])/(4*Sqrt[6]) + 
      (((5*I)/32)*Pi^3*r*Log[2])/Sqrt[6] + (7853*r^2*Log[2])/(192*Sqrt[6]) + 
      (((1012297*I)/3072)*Pi*r^2*Log[2])/Sqrt[6] - (205*Pi^2*r^2*Log[2])/
       (8*Sqrt[6]) - ((93*I)/256)*Sqrt[3/2]*Pi^3*r^2*Log[2] + 
      (166805*r^3*Log[2])/(1152*Sqrt[6]) + (((809179*I)/1536)*Pi*r^3*Log[2])/
       Sqrt[6] - (4303*Pi^2*r^3*Log[2])/(96*Sqrt[6]) - 
      (((691*I)/512)*Pi^3*r^3*Log[2])/Sqrt[6] - 
      ((199352731124864212076977838925185356480511493793668703446720946753053\
7899039145020458857875938686228972363/144229382835447422333166976012374192560\
30017910266636444881984100757737172316956900177657082127057198080 + 
         (1158502413199039857381741620086054777169593008849511262009599623435\
5503303182680168988078583258916572*I)/863299862612162151588516897126414943467\
497712941612555335922415763566435937667072271549308367529965)*r^4*Log[2])/
       Sqrt[6] - (((10647635*I)/16384)*Pi*r^4*Log[2])/Sqrt[6] + 
      (13619*Pi^2*r^4*Log[2])/(256*Sqrt[6]) + ((2129*I)/4096)*Sqrt[3/2]*Pi^3*
       r^4*Log[2] - ((7043280715767863549661413586395182601757921179305128057\
28226528120344717994742886639144184791516424255841687231987458966239990906255\
206086072948215563065538000831678250841125569887683440767180732837/1075731299\
87940305322288834812914248364228976066937512403854832010838661323998552401621\
64280534161204787260608794508258242145521092056184211711085655458723451567150\
348941548134255744116901481341050690 - (1033539176314414103613080240289261805\
72006958649254716239980085252652975818024254635036378871760869412858769153443\
01395030138999091904112639496358339530722099514005654661935946961728939253436\
884331397*I)/2060204359617084752618480944140186470240223029513311016015483979\
88567526538788254897529405235041456030849104985866896725177434349608078965385\
9836226113694816702130552656545417283422329214052661862945)*r^5*Log[2])/
       Sqrt[6] + ((1822832595416964881446405939080655693512447267455132382086\
26974371462440794044063219448519561924463412471343367647259319218783091573086\
109168631938632110794974044444033665849388212764012685175752171/2237480073153\
41933330281064175146893560150423223455060925068815497248052798544583652010627\
45236927121364085489954537201873135267016061952937656756441950271268909520663\
16241052736158250609402579930200 + (15801448232075656847890917220357633907373\
34882561010403889798876841380679465016958751657786478619048340612762301450145\
73174291595602537141474878770610821998544403855640465669272332893870291219601\
08225*I)/28730892893731996478362478343737941479972002632293621487564979615466\
81616884170172462704504564466761651528226544652996781729022351027038582443254\
728673206869085857936880529062565280874741068444272219)*r^6*Log[2])/Sqrt[6] + 
      ((165219851753198943756997032995239195289809540396570833827858597293604\
55997822702132031383035064845171837674037772076588124489251009444278351825534\
2722979560626276239038782763207319758067074559481/138959580133094608469620848\
33657900423087779675308036903284482481853971630163970754387815958606033749205\
27694096336958490602463707181400020225123344620734937986569394847720804272510\
739045105087900 + (8365716262166395531140978125330628972933544786370563469322\
35718380820701510341338342498363114308610780468403414460897121020322384768581\
79444859093291043329763360714561745600492881152362672475024700189*I)/13491455\
96599131392680050600320027280961958708283338827386440342181801646000681566026\
96404389020517995555939413974869275994207890460274187628990733092332187245370\
39386865420709329239015354719357398055)*r^7*Log[2])/Sqrt[6] + 
      ((367542268267738386649894121146211392532371867812052955805460590621238\
92804547222694251510518965547144655636493717737194273694982413143672040916099\
8259453377742073253949449290776861764530395695481549/290593508168142575061482\
41185523914534385037608483380410926162721499354852572448982238965861273781292\
51155825579451418605485639577670690739368229252573260007384909718539028795998\
801332225029453265648 + (2997464297339522806998137592665372570356685381372736\
67869070025639759464500794878466177027109404861510830347922125886761204556466\
53630364557964604790563113909138898636333745691450809701514668331431097*I)/43\
21700238341578609120529038007930528481104636463112194046615259265007855256720\
61054207047439702285030835830694621441692658681836201306543861782724391955779\
4751386400862021606285446486382697318897180)*r^8*Log[2])/Sqrt[6] + 
      ((193333546486964471509807680641454324380682702770180003900569278133494\
14139180568533625154932638465944149432022943677211419217689404050667661387092\
86583312719131560034652193527232915656051536314617187/15511118799138326730524\
91318058075695298266072456069172149497799602130793891914926190366474719927285\
41652517235331675581160525041124277884329323293082030801615722081385249533521\
11240819935988566714825 + (29861528248785671786317683961523336517450302551055\
56868001905744650274512878880286623743158727806054524377375993324555324191642\
626831132023942082121134022558938550237778773314351362083186441760058773*I)/3\
90117482048592801845337624504601116008899402120999579782971714073192496370972\
95198373586406961666504236075248783123896182783403155818398596825687612669266\
6642684221380189501806457229801444153357104)*r^9*Log[2])/Sqrt[6] + 
      ((159716248896205093719337103625707785330374171710993210673462849495294\
78168054849762936231914549271991776975546228024960918180517567995129807305075\
066969128890334015268115974750824305455452385827204967/1333618094782973652544\
05410500624076975095501149912759833816238646435383293859977957467350844834089\
45723066579697686001547764834239362455046876307366102434109444442025736110675\
2534314742718437973958525 + (165583818292635390971882207113201068319715963893\
88800685794861624913546412419843097083497662227548470023357696848796382414277\
4336804551875354134851922517600955558441339743962694605103686426891857270*I)/
          1984785988410377724370218139838524330698489882978946421283253347798\
62467264453575047715247916415641123761902487238969358818299995113796016061319\
58030060299132289830213447852550131401912228291669551)*r^10*Log[2])/Sqrt[6] + 
      ((963522663934895692249217926912988342272309458739424483994721409608157\
53796520902418707617463736344793553993880615984603927967151981623776503712574\
9069160054205566912651059641170509474658286613522718/844486676825676542240903\
82815287283856189536061602405291570792714124612100889784758426858030223289676\
65438622506554874852197098463902854170762655637951692067209327588513191271178\
030703022403553854613 + (5564893398772395696698655681187197875574197800154741\
14697906624892234815289300599416260884330708759774991303869623033378825687345\
0325748238894624771245940668593463482599970549469576142197615519596975*I)/618\
47333090586756504303992231823828245502306624572319803881137901562511986232572\
33947473378721966528834281405652269685352265280836839081629711993109110080372\
76117821172852127218919667524505387777112)*r^11*Log[2])/Sqrt[6] + 
      ((915502699152778771653821177262119588065697975462491940564934080588895\
42769996665193814692838582226315685299825507679990776007513126556939689990335\
9228512123781544113681819016666171146021390648732908/843927023538773417111124\
22488366566988327103982728375065953192618920397399545317399207527029862231293\
29477478100395832727369885266737293575248746638378979782968990294405033846405\
772711823133484490315 + (2937366572052518505082671977223039009454138112875611\
62889517795084708734709333440507439235045391184120397027781105071914398394662\
944681285323496246909479419417541437538928355743402393576025400302347213*I)/3\
05300445480163965030419307039656863308010185833931550009731759494462897913658\
90289702675482364160022102124852246225079515012140875283057824957958782190912\
900740347970762944862499027887965918566104114)*r^12*Log[2])/Sqrt[6] + 
      ((306670687111580339578192050469884933429059096935370168558164234552634\
72314473655794684631518423907353801502476007142402789264657146798576098551051\
20844236745873816794947500159324243308286074735382/29710258702838388137314853\
54370321853900347791548336793396775334953167258142747268740092960721768081789\
95296539495503427519621117813107327602974908875940283054894546136842630086243\
95952055576037265 + (50817479320734068994554418428992861746912992784277008514\
42934503147292894595820708987311537284452893992525525124846843635689796213375\
953854670926327244248565032369676395024119831846366833100965493677*I)/4974549\
45142456420254831423510263020901564121945558606341850444567685296690469511674\
95791717107632938419596019755296070387743548286396276494743184370789285515797\
2567568390446272432749855295927160259)*r^13*Log[2])/Sqrt[6] + 
      ((718401297361160576127543370645501684068173780049776845935351086445395\
15663206333509282876739237255163300690078501858427221971115464616416562043947\
9281289687548233477824502438406946448247953525370319/730066637028312023925169\
09814262775880042154446019229278150789842302427633710908823481082777763746252\
48918796964592090449355623846012993021682330594911960810505783557244696197762\
709762850616496498890 + (3506830012782896263417096941427682081445375089090285\
12653199748258782771382062383934623416927580356882658358875852209156867450641\
9755931854473836472381984704264559333603279082990407934844960821912379*I)/325\
20926645834238633285851846219580147422617633002550235671840339736446329439707\
51667707093923518054654222223256075720559626351312733547022208840915729563486\
09141723434124331620637942233464236398636)*r^14*Log[2])/Sqrt[6] + 
      ((169721341726617475326759314320277446710878982705916176657258965455211\
19508916756323913122496080797601584312516167907321154371233656066820946529403\
321374347081771747962060091316792205364767729287911087/1804987076177282511946\
91137199665827098609159813526108094767715645279294353074248767589074907103889\
96776884296989878222207395587551990343883247239358079858649323778521684180464\
0443110808945672361763998 + (950309165313420123505441644660560902771202270661\
04047221923055988074487888635886344047861975431581593454693348536235169355336\
020710594271633367048529194922038797228855601097293227320601791392527492709*
           I)/838958542767710353967878491968183140587747839096931877029100595\
54465590727013870282559572139674153258929115677517539706752780533297828218615\
22662363524778389070924277862536813892989501277291384909867)*r^15*Log[2])/
       Sqrt[6] + ((1259586096030348239897592282606891031283417984462545870501\
02087499911041561986336222151328626427305055493587777208373528038970521928230\
515882427836351953794334928610104220041721796628293544661541251/1398438121713\
06403587920258500811209957044686156678582573033642907023535629648523209257114\
11480884900152685414727017779086781251368415705875642649484791077287657777630\
48253347652352137709315967106419 + (20589957547429812273225763323055820629876\
17266602852769143124854289988649153752114519728060780022199408091811680847602\
58111133279935358436539778764488062605144567275192476971230441135228024441519\
6912329*I)/173759831877258311572999712051009886760722768187966958529289016245\
93635621094896691671359324072279762333545260985857577203028055224187944724004\
6551186767323217828419180755022839607306063975453647846910)*r^16*Log[2])/
       Sqrt[6] + ((3989044031801079760004470504104197969474896025716258981079\
79631102718809137181869345374615651832774421107428084393242902168016815038134\
34988621853003443829410110063511009249519600791428552545770740/46123340066625\
05748707589217818417302479415889991813454763431640934064493556804630314561260\
37975410092981953535497613835962917851969106208219056551978407753420432786557\
814557244441777401786522528677 + (3946730961817095630754407444381441680249965\
83562513559468945112105919009622127608584272053187381053626292946225126393405\
74426656116752500590963328193468510615468822396853876797988509403537438903502\
483*I)/3195057282271005188692195916228533440983444086582033017864703844687803\
73364953988688277752284373671895521305155266777278247624721401586602377230289\
6877628043679163550376765137094945051920398602792540)*r^17*Log[2])/Sqrt[6] + 
      ((286848682399716001118020770888811090393707367772811225440878281839709\
25265782335426458593509595594313841012678427220998163133881623360369038925514\
09196081965562330000854448363291226401571670554921/34463112708829860565690525\
72993007269048887757350402413783289989405434104421280806041253840265373438206\
97996975918214018729814906415293119883908472798197680363515792895889791963455\
50624156415498916 + (19151952030234856725356524175201495827064191091454103094\
60102077681628178107333033990676615418222525911244172500264059946691827753550\
0058232633736842241787605041573342583407862113811995788701138662572*I)/149182\
88939849707815561485545727613450222488867990801288712882400218510652082845768\
80279083216790845936365043566603150924154736035509182066579831919087723952151\
729850650499402584756676298139976219885)*r^18*Log[2])/Sqrt[6] + 
      ((784069506514407119757760119802369428131616819955928290865427010105770\
07291122591925416549150172366002487309182760420881086756759851207568066688458\
33891375203180112582285425076898250848867728201/97675557285703647728930506562\
54830045450933189638017497796976187418725765886784713815954157234052397772081\
63893767498911048361522054718951505427362189623778486649308839714756472864519\
10407785305 + (90498823607882941401424669133760766420041882616419151419947169\
97511830584894912224102872153115817173804625964683227046704821330624137089348\
0479843715913008957557601651849927632719248569743594533780653*I)/680079079042\
49384201087465881721307916569178237167903160873855451064474185907552644338368\
53913202785123203085237580916155814472781147355096368220127095492871568270207\
842525969617509964257940541666105)*r^19*Log[2])/Sqrt[6] + 
      (8192872949019464435140980335371103105652797669503110298359778967335837\
15905250666859861969896755805304436712782080571739824748703920897014071926735\
88055971982365232250249338290401695879100294133/21124032185107271303277799684\
30330878802130629907646761681765193245186426645583346697212597989800727644835\
76153357376282619781601959226014526531974412208759650880171686865251268477110\
6962605997035 + (190785041142777617961387507339249449863162867111484037277218\
27304166087433502380083946878831848304931896369211861391923359893237287737044\
885210380273808624226872174121401169172633973276400439660834341*I)/2772716364\
26468847658477070906275830484753739962245480583710519973146426477530920343274\
72847483079578244255353139365057778591245687583469750773718312305106663312607\
41632495842522882054978892603993473)*Sqrt[2/3]*r^20*Log[2] + 
      (92*Sqrt[2/3]*Log[2]^2)/3 - (((19*I)/8)*Pi*Log[2]^2)/Sqrt[6] + 
      (1403*r*Log[2]^2)/(6*Sqrt[6]) - ((97*I)/8)*Sqrt[3/2]*Pi*r*Log[2]^2 + 
      (45071*r^2*Log[2]^2)/(96*Sqrt[6]) - (((5285*I)/128)*Pi*r^2*Log[2]^2)/
       Sqrt[6] + (8495*r^3*Log[2]^2)/(12*Sqrt[6]) - 
      (((225977*I)/4096)*Pi*r^3*Log[2]^2)/Sqrt[6] - (467497*r^4*Log[2]^2)/
       (512*Sqrt[6]) + ((440729*I)/16384)*Sqrt[3/2]*Pi*r^4*Log[2]^2 - 
      11*Sqrt[2/3]*Log[2]^3 - (109*r*Log[2]^3)/Sqrt[6] + 
      ((I/4)*Pi*r*Log[2]^3)/Sqrt[6] - 81*Sqrt[3/2]*r^2*Log[2]^3 - 
      ((27*I)/16)*Sqrt[3/2]*Pi*r^2*Log[2]^3 - (1711*r^3*Log[2]^3)/
       (4*Sqrt[6]) - (((91*I)/16)*Pi*r^3*Log[2]^3)/Sqrt[6] + 
      (21779*Sqrt[3/2]*r^4*Log[2]^3)/128 + ((299*I)/128)*Sqrt[3/2]*Pi*r^4*
       Log[2]^3 - (329*Log[r])/(12*Sqrt[6]) - (((155*I)/12)*Pi*Log[r])/
       Sqrt[6] + (19*Pi^2*Log[r])/(6*Sqrt[6]) - (3973*r*Log[r])/
       (64*Sqrt[6]) + ((15*I)/4)*Sqrt[3/2]*Pi*r*Log[r] + 
      (173*Pi^2*r*Log[r])/(192*Sqrt[6]) - (I/32)*Sqrt[3/2]*Pi^3*r*Log[r] - 
      (355507*r^2*Log[r])/(2048*Sqrt[6]) - (((200299*I)/6144)*Pi*r^2*Log[r])/
       Sqrt[6] + (7399*Pi^2*r^2*Log[r])/(1536*Sqrt[6]) + 
      (((25*I)/64)*Pi^3*r^2*Log[r])/Sqrt[6] - (1144441*r^3*Log[r])/
       (4096*Sqrt[6]) - (((1613015*I)/49152)*Pi*r^3*Log[r])/Sqrt[6] + 
      (91381*Sqrt[3/2]*Pi^2*r^3*Log[r])/16384 + 
      (((127*I)/256)*Pi^3*r^3*Log[r])/Sqrt[6] + 
      ((135430626986809254920711070400049559973094072299474082179054556672432\
96418723537683079186098324092669285476341388365283925560290037986789502413462\
818074113191/3804549300304230862970872107015670975290497530812821025290863917\
33984453256539403521289778232246781661207905875500358172875019707593080466108\
90846333009920 - (53653516174428413650156223686173475157703267947932661838805\
00365105471583366970545942793347606218707495108590850976446730778774642801341\
598911657874*I)/3231015730454963767237247988272230702259269029395292613815663\
83756696824983982548830365955221636794245736494002148010195971353588461619944\
680625015)*r^4*Log[r])/Sqrt[6] + (((2771609*I)/65536)*Pi*r^4*Log[r])/
       Sqrt[6] - (363527*Sqrt[3/2]*Pi^2*r^4*Log[r])/65536 - 
      ((377*I)/2048)*Sqrt[3/2]*Pi^3*r^4*Log[r] + 
      ((148455260577050131870182290212993589341446703406417844616110143852351\
88012804899786282530761266414573643772181229331348524052010509867618830503937\
62120352186022606936244338204504685174403926205421319439013142054886463422243\
10503645445401323108402906966783662780318577893386637688639544819042456491267/
          6276221254229779111382125452174041387036764624605172616263741667294\
30100769172514896377505778186324950961316474374822407993802536375770368301262\
89113571905461522722529634596662080489892756066273423652888311806285178110976\
50551824392563223511939703572680578777236305556454236990497413925898246131852 \
- (36207931470722483923433758470724719088791498684497524924274067912132683223\
11303419067115442034186757647411756941201057681887155377390555879882983668531\
36700629547060926030324264270138646329039097366673817363993618814803781205004\
999369685793392855513602774507161724385864333831737936753321267250421*I)/2043\
54851756447884210975363520964689664707467538106995518554123754196628844179898\
40379966155330062511728122930940916197391619048985031076802233819185860403522\
35466801238908915533349988285222292730066886068835364350581947703286235977567\
3853766954566206289981661247432345595527205808963224068195270)*r^5*Log[r])/
       Sqrt[6] + ((1786034909157125765502285100766554760793341606305996230674\
07714291166241048180373102118128167042848672871103795899304544452321789596353\
52516108412901864482013822649482984706847492824909162461863760979121693366342\
62107803673276945932479950693633167676483351243129694950581489574547140330383\
05924693/65656034455971185495724280058912852327879898537995339375265728705565\
41818304329234599954295233651411136777343048481873204033508518149040642295753\
98309092836713079751324913178583473842223218821186023881914600869405394988331\
77963397648108494666786233851925983742071090130628581515085700942798922800 - 
         (4556370576230220555029727089376455553980366223426875482642163296607\
68644036189561556936368800209957018604585128631538751830698518949847547442343\
91509825738416824873343706013301203378031419325676215227566373767305361493746\
57265088885967868331400969445552239760732058591578875414675772170874087959529*
           I)/163490759886225998699620596517161597238350448102870131049828173\
60370105068755213943877636956568282225372350237324599432098094267758885569157\
85460575324280217219243778959944746113391158498622544336826469475893014010476\
33273163877187443643727538561239313972108360137859623602597418087287652375376\
146)*r^6*Log[r])/Sqrt[6] + ((984964821730980926368676125515763220274122820843\
42495729776303026583929752119653323466814720880202092999029640468122929365937\
32857026200349119515392863425716774705582319474240276607761695172263564481908\
00949208226502406325750980640653578834610293655998981490362126687927408862927\
5145214298587/447157788961480722776060663672292350532535159196025148487058622\
36176122476210708239277069168713526247748932620320849871618702828402825675650\
75233569775483992691386439340729098336231070295114969309697761973650846007607\
86295559136892791936524983022858104576191070182547707850104470737333183400 - 
         (1516843696147932070563127184398901000238377016741929122545687868065\
75742664390916715692504100234784111659773902417065967047263673890888092069571\
21687607416987750911868031454742336042783715746066722028155086764279347563660\
29708323369005272997643028258169624481429856589315465048973347549803118526336\
489*I)/4783147585470828751572816123660957184167978756742351580378763175201289\
01018907945560676700174196035265615902006324020677826961566821387669156524881\
43579268019896852569130126704872325695376124439470603072613990665261811623701\
899293267143262667809209608571449092869627541448020174706283808248543354610)*
        r^7*Log[r])/Sqrt[6] + ((595223099811987159906167185267668267078956311\
33649758094420184066958081911756626994382621372150034607356176340269780728401\
64071399064970507950029056536560924840795671746191446326869398054770785420567\
99153532428539962026275540587482696417749964707747428385768663767233837434955\
22168361606334438091365/71857903308526097760861023872890133590889657677468563\
64474113292399440856931909646507771154819842149351496767227491006353866342223\
04239464149631889361965540104594640117316944408740616398833481320940148846658\
29262130074453464617146743875392790200063119650792610980914282795043103027779\
17394759127328 - (27887731962742000583064334961124157351638335640317464925886\
26398494075839331478663198778318364471229936274340345414453938991224840622515\
21003848962800951589312881546952687062575075986086975849432693356114178919154\
79345396629117430633390982388697879910197543738359874042156254619986571736885\
952644397*I)/7115554306273333849434694027724269273460300346297974451836599525\
89539763128691208836080508794732296158096344150414125972718715309216661807852\
44017960903489708024191665508248182092078428683666434879193778073445836646009\
73744979866652701330580330912906478698825284642762135446287535581382306760287\
60)*r^8*Log[r])/Sqrt[6] + ((6922385781877084578359220709452326362757624147332\
72831959415438900506728988086112707938659091711908450596125436990411458299959\
88707750361237884069046904711736189008735957489070017069549736157809441544874\
06842162517565261193529160156944566884077577038155904917553568311583766566198\
588581672062211159/3014536544530295591785178739408532536627905030888209931945\
81506434705136239286156306212623988094859838367257840587407848518940638763919\
73901050845721298058043113189241902919055482083591742661681785975987235154939\
64353615812223110738005606303181614836108174817756976654444090976023005462261\
64410450 - (12806319059609484599404357875309115828354412296028019258726438565\
62038686757163053114194189892643449003642299994591251355022860397179449970798\
15540645491078104752384986378918343870226117971298901266948497965221991170289\
28864939967147592299109602421948964114063489280888279466030268763751066852086\
7*I)/290521789778860009077215859529828030639812276440047209532958138218362816\
82360522390243899535325777673926922079080141816908862407750451198437312084943\
83970545476185988617548682495034067755731567423970030078677948964015445973987\
290676420987073169197130547954919077782104270398369632926125343090336)*r^9*
        Log[r])/Sqrt[6] + ((4031418300324910399413803042677386247190710110641\
62009455985440839730611982420912272577260216772525916045209275991371993328034\
45889474238189450285194755186767428473609709633164426874104794485669951375607\
18417055484245361567966524888317705079232988539474310383631597833004210459595\
35986787660942320989/31898337659211445988807128315740564613775054891001477775\
45883840429384591165670840490898932347589295054059147649451511174743128961444\
97921235874331369910462343067603543629516474663980137305971783906783775797305\
28032270341561818581394136185987247999018854783729410345725291966544395344909\
765838475650 - (6126356219443296578910011884988838847306237000076668840352363\
07245706255831024318666550211934262338205575424083411664399567373758002230254\
90855327920303832653670549514338870733704403819079732897544988164651873536256\
87915260847735472202034881177823993750245655303821509250465938193981226399347\
11159*I)/12066412499228269965620457493983363449499504900281175673376569159168\
22837026494671473376588157493709523068004755194334778527268471141354196251352\
90205425722176690192216062655196848735574478289414363465878263674555276225349\
84542679209898544669590482762897417452059061089702239523655752018710016412)*
        r^10*Log[r])/Sqrt[6] + ((23118013807855051506283076899567120317854819\
21149071002515764788650035552124793886757757094295075840891753635977044414468\
47246241182271451820279124622834728720034353012057983541686898010669162252512\
09786398637937026573225546494522762700531969418817397216118576766905279757203\
77791275593026937024862929/92887977804976169758951774779717560404114399112839\
17425355718758319246929611946825958584173346003954689667372767958433197237405\
98145034738266952181804002233227744490774561363646693650837305393495866905929\
08039766797790581969480725344749320959901488860394232470863029336377289844020\
507440261143487415 - (9769074048527709578126306469501877814071043230225414356\
11840503141863590864082754674217976839315733488192051865438584783203577310955\
20521625919936667482184628469433285043944541977218801836203512901055385709710\
39995734332643202732723938056166604226871090211894204339364625408431941572973\
99116765991*I)/17436963092773924593504228930227365378743915818854018798726912\
90341615079660921237492272331067510208901767592130482139862208928377558284131\
36822726509669303729517835288605125713344374058570929395256680186096613993358\
10749477059948225633830601459290964011048689621792071407979868445311330343654\
704)*r^11*Log[r])/Sqrt[6] + ((55226584156183869303258609499306237851835803727\
79607846086582287103218645459942730635459859398597311432277949784914320544517\
72127778055144423668726401678583401683808109982090020893477588022721119854120\
59557174443635389797470008279470214229637314486950519831370109858098763332936\
94957120660649692129/33315524525710901385069739428272567686257730177784761883\
59147846469977724979729300630105598046842620359215090311663286299764494373944\
33715447915087459180058075142667679012533675384859217567382751927333239791870\
24938379975678754012963006267819607067747808194694149719958953514575651870562\
3868051970 - (609620568958501665963378914688702689897897737930394306282288274\
23212548223304394506083990686528699624928979893025547954545095812858755920846\
45637163009697020360358913577770425788098316810247952027527949381515368913755\
37824827366847726034902960087339052408186415076459879417722456606248682830771\
12429*I)/97746551962005354497510899484401278446434012697773845545681312647196\
18722917262127037148128309445822935186564901230254144148870859433216178851659\
09887051595634926613179560328554685146628115722258703351356567021127565305828\
833317638415585033476152859410784565382931789762464390145840231484375001956)*
        r^12*Log[r])/Sqrt[6] + ((62353001634409414999699407475479999658796784\
04537368167473994803254778823400122036169558948431910561406304561534746378106\
76311220802458962052342864480911576771602651726149608802507321726472166968228\
18897762451255844072752846040018885951955312360427436437991375445038559723746\
14426286958816358281/22821516120774137933064034690285159148686767385782488972\
05429225477694961120807692968852353632057587877349211027070351765918060565389\
81325618280986109463685541168296110588732767344940366183699599776264317792608\
34141190375034448144022487676658633647383184948181263522269014463005316863494\
3339377 - (530003693208230786309001814119919936368473879385538275339670511629\
62279432470618742767643754959465535430506119246736613692418130689576007290049\
59772511079252768575921358353709592065284516983729305232069515893700089530245\
70793178069793177397405003436798890300293724979655488513714331093313673750176\
217*I)/7818848151027085951732353466515036366775288250813653173850639904022637\
62056395337551126000212759444310442598464665376702054061186055680441647006562\
05140972339914070140454580895792303383271586819571436187722638802177567284521\
41717383864863739266316232417842787996562734414569512984447026930443511294)*
        r^13*Log[r])/Sqrt[6] + ((67442210641289294745361497193271453245312204\
73153204875336185662957463054549108428133898429664983743644729143442511752860\
91552762679174108257648721430009706111332473911600465870189379819171103953513\
06203024635446173668314406668216764722161125022254384269190023146338285991002\
6130194920707032586439/331300619604921203918111832838653256566572314890687824\
06905094188836313298722426305634604210996185392152896404089652941135082540440\
72955275035075132612759109382836782004725793935643084809122923837533168057653\
77186396055125009545911071916891370819191836889857717043268065424023056438032\
06371999420 - (12670241584995761221713743659465558193234488740174401994695432\
41720135000542220702043263271899659379063465833988073466623119260471405663273\
98860370440208763419873072654708841693660094534152057229386571569082367572069\
64095028469734184517990086940912400475563921755379706813977930898660783115509\
3273109*I)/171362813189251131396868147253286217776171861193911830137800961504\
40998659131142203713472655818049338162169586030765964908864745214406016855639\
63236545058160525075533569101421535718429207260266101233057375603633933169889\
28040953382059189157342943232723948491440114644751131261733145195397778889501\
6)*r^14*Log[r])/Sqrt[6] + ((5416561656074748945755841847922339925020101506096\
63778400719421653930765499325773943982153974418156319241553039584052400608611\
77575455595710101027212305189950065299019656262560044314346462343303649288658\
92360232992097970222168145133259268387368848166599573451631270872710045011783\
218651822582158362911/1800816224883258801292739458119927931315863477759000219\
13854016257135422363870682805656740358241218983730418493472183200381062199584\
74649989264840018196854385670935871697372091199588152361184660092517820154503\
96229799788288364070729054768718208905243997709414181169857004247933529873380\
19258031346810 - (29372963866765925046943415339902569013677618071580673377014\
82961395080805362376795013828327074397093894210450892564399597010904628883338\
15305105980348748591344694765966377812988761232317780821283145123032132786547\
65294464437825307969003573888408561006748822980567737458368946546373551894780\
195251858097*I)/3697433201503705285624243059555633357303217203483187832936181\
85499848159973918299268591861007671240477358352787943071216379274414063961262\
84430758058657684688289678236630344132991374211448837765403475733443698269222\
69845899726212823924788364869972011103456456744390821382760733005274595172104\
87999206)*r^15*Log[r])/Sqrt[6] + 
      ((197122634696811447579930976543049551198422805096647910003607733262215\
04716813402815208042262323131193239115813814636145094649945744559557374052242\
56269994612057768843086394181696655038155819159973867177857994268707233262134\
89941317901993604081817361596778616666248432115484157618648897437233683299267/
          8183218362158277684964276506818282534101733550193813416275679666485\
47717788931970299652991447690958966564106037928916022019151987827827195833027\
78778152116012829284896893829180481055010930427682104862800287271166221910347\
67052847292558285542533873061024757824242039718773412519006586055494101133990 \
- (66127755291060762186760238513176288325270073527236707186275880781712201312\
22678949710037775015197184041460975909591367786399271588079292394434359133981\
92517843332635549937343902531694342729735938050220895204385324432679702561429\
364232035136796777493960558128926652643855057559291245424879372588283934677*
           I)/773628512261100245822959257691277780433618986223256021077795019\
78645946907673780718825614979901538294110001513205065933624985843526645950846\
02511751065019851454499792172827306968363158276196812769264057264507129919017\
73120968614360449549094618259196806150138280873012054488937842230874853553713\
4551260)*r^16*Log[r])/Sqrt[6] + 
      ((726162792458140320587528382706078560189660887654727899922926279893287\
45295789697878723159226495304299450586107423643470901884281559658827869183055\
32561605980682004814844154624459884778637880862970783604263812341187845648430\
797773323686537246709537951613869837552562318324315722492969902866672609623/2\
19588781807785554659508356728390692744658256133905728539993503569235864693736\
90259248194458774717087296099984588173082113470290007496910260926907867121906\
15757644179806851650321200074341822841148096984750003783845787101214584768229\
73427132938894465784270090861965103812380496322608527944853314545 - 
         (7280219227904548849460151175037731763816764712513899755960256988348\
74465555359992135560399423545259630171993440558087147136317719941422052270592\
47116397188419356062915314905768228758927560149428454597649201050202225015917\
40849185969248449783148488133658668459446217438491244307212229766959561589431*
           I)/799767696553531118983433458462815369942840050713287915015524479\
00999071334484127726153388224737863757712103038581603517647126488573578771876\
42734243774790152720708959501125812631156238079361876519754443344544184031051\
31093331089313955009149101235826709190634553202053768396475990748010653551087\
92)*r^17*Log[r])/Sqrt[6] + ((456405297757112984477331344063182826114259028181\
09331956942730995798238345535689531078150663613759853345112598104641161289681\
72785019189629325093529628672175886798670879955478691076486621107307419857588\
72013588008506695277919434377918427704134166569779387991884508267011299100745\
568116858570353137/1640144008151779080409080780611432067882882768306274356101\
45254115968686104047187937433974672775414515537134233744846699187802582408231\
58087033174906125245847526918855405057681115277447713331851647914989924000914\
58769229183046382874794808803327439333105812795396133471989383366823075332710\
3151160 - (211510316734103111183590407340762924702753794968694190267836367407\
61810073885119472907977311600911072894174484667094361249165405343696735132251\
50946222357956831478706729067367626050300200790343464412749616112851509030755\
90914589076741548777920143409400583444749052350242582702637932847807994101401\
9*I)/218081693862518484075655450010914560828367417343755535418432108728549596\
45884351420513468064580226994295315694612005437157032331144543067376684317827\
95087015326474301635101262035483537662339018970778833052647007400696148587585\
3470514042198396960384928850411866818268912413606606046739419158940680)*r^18*
        Log[r])/Sqrt[6] + ((3523683896333827887394542689182156304095283650759\
83137556189366843497854735421469440170131230747916392479217798592412534733084\
28931480707982717608516053320504800953948388831611461549026368191870537540881\
98398914517697291729200267009763496994575972434020068487357897893717266636218\
16239986122191/97212414668219082559885028232128119168191051523809854621164343\
68978691205623153341648621750012020804676255497464447832985808298539103859726\
16433431306519872052120081397063893092869187439307688088118306381849155158800\
8281375387096632317454884344554335377309300880338745116864123027065700855410 \
- (12927470506204390597307481937963795045131711722904321777576846467589231178\
74259898020748972077247778570061887686148663341194508396288048896905117407271\
56896953186180131774020327465831948488141097067913400642641909460737188086846\
1143686150740757887602681968296512112431327097085792744722709544349351*I)/126\
03867469848543972932013431132187420585358366412910064526975318028997138056358\
35424420429207305403571173124319043253873355185400179378689287394315479632418\
16131131734497649109935451852290182435767184113363351056090379586462462982848\
76686911515098765524488965805611307012704625783566653884701726)*r^19*Log[r])/
       Sqrt[6] + (26601722181762521236167152232077562737476317817833820578526\
56062495940297004574412419132053159604006021552141600255881362195346124033516\
64438557588954943755642516252623177007691090474321114051406900989186254833370\
55294320660793410111250027469824177700854604773694947804476107330613313725559\
17002/16835395536832255482502352461435318894014464995414374591273486379415862\
15643366522571770329653178121405299714262358111090350030168586379478644634865\
19384179853567053369870145319306438953700258721360816603786294507615150802204\
785102424558634772911454024468365569513905140425223012347816795971805 - 
        (17055661639866656081269964264011252248594638195419005942401107175845\
01146468887539459413066357301644662657744129898165631368730000723727413088881\
71390663524779418847473088818676654494225968618499611241587604274891429445678\
87666011449699037634177083121277625343854673572443369875278528926676975358447\
9*I)/314479438698029650123467134443078589093529911678404693190146804456965177\
44857212229755181697435095406244019390630580875084849031515997677058923952029\
50468408389459937781617858082914155155887911291270393515155938273028390808637\
289099793298455500919809818120170527551320937307111559031680656670053255)*
       Sqrt[2/3]*r^20*Log[r] + (13*Log[2]*Log[r])/(4*Sqrt[6]) - 
      (I*Pi*Log[2]*Log[r])/Sqrt[6] + (355*r*Log[2]*Log[r])/(16*Sqrt[6]) + 
      ((113*I)/16)*Sqrt[3/2]*Pi*r*Log[2]*Log[r] - (7*Pi^2*r*Log[2]*Log[r])/
       (32*Sqrt[6]) + (291161*r^2*Log[2]*Log[r])/(3072*Sqrt[6]) + 
      (((2321*I)/128)*Pi*r^2*Log[2]*Log[r])/Sqrt[6] - 
      (263*Pi^2*r^2*Log[2]*Log[r])/(256*Sqrt[6]) + (265499*r^3*Log[2]*Log[r])/
       (1536*Sqrt[6]) + (((185699*I)/4096)*Pi*r^3*Log[2]*Log[r])/Sqrt[6] - 
      (233*Sqrt[3/2]*Pi^2*r^3*Log[2]*Log[r])/512 - 
      (89772184178977444538567413594119486314208724306550979881/
         1362858179209372282470540611228206602425209483934973952 - 
        (167158560041616177577899465848719520067131425694640*I)/
         74298026665648665242407757781789443034858403055699)*Sqrt[3/2]*r^4*
       Log[2]*Log[r] - ((288491*I)/16384)*Sqrt[3/2]*Pi*r^4*Log[2]*Log[r] + 
      (2313*Sqrt[3/2]*Pi^2*r^4*Log[2]*Log[r])/4096 + 
      ((110699458640577553850761675903362496648510815128267505338081308231626\
4897081773205329027255381115602023/693232202030380223114330522308990969340544\
132204022552132352761109291564686671406334488228938164250752 + 
         (6118827254345516929097760864703547969520337463637443962835093687115\
1478194957708299315345675331425596*I)/398566667441009955486375221632971638105\
8649700991565980650979402088588736831279385482475760273157121)*r^5*Log[2]*
        Log[r])/Sqrt[6] + ((6133572449874420358231983432922149172981437611483\
7868778525000319028927758895653209511324864822947281/350360875319235468701443\
18868063541009997413465670811180381594436225273183590855692995085009549691792 \
+ (20875572311534905491924879820799508676621952078864852867634812219963407507\
4052049261397212841470320896*I)/915305175090437951435602802668437270945398083\
6502851050185599028351867863999544686155126939128504365)*r^6*Log[2]*Log[r])/
       Sqrt[6] + ((6030634560731494869116728177647836705257060375957560652552\
674842236337556771363577576296910322396816403/3055403519463799691009118453296\
158834824798621445717194688339965163361313954213717405415599652770214912 + 
         (6040154352781629582996947727860198674862171674108490424289878311642\
37120071574435832245444452586632828*I)/19459196687284833998824126955268943920\
753097800585961920575599389827267386780935723321567760191163165)*r^7*Log[2]*
        Log[r])/Sqrt[6] + ((1224077056610185574659000901952945851481697734606\
96184834379876786909051769059832379891751877838967910029/55444599620570741740\
86230640570472888189981516281129689096773194392034278178514849989006373362608\
7104512 + (558206972423321884823240693494689049755380118862997659049779014692\
861247233977593350777857431544392652*I)/1395835711604783662687936926230379522\
8983923258820803993580879209692346151575134971520910400507957925)*r^8*Log[2]*
        Log[r])/Sqrt[6] + ((4760541915353569996335625920014745128529942362805\
98836989244573222684606184682506962545293513321828050405/19538429326176712983\
89807964079463647323853343331309913939074847273540712045738617187664181430721\
42852096 + (35261946391079916078555655762769865208053365344648975043198571545\
4695855700771697666183312551843107888*I)/710790686619111903673513217337673371\
7117561918105633120750340987263023748861004398116906773815352775)*r^9*Log[2]*
        Log[r])/Sqrt[6] + ((5178609601921246641576384126697650038385224989439\
1157062636804788924025975743351267869610931020661159211/195010877844660204904\
11807028935865508605487208345536587716047733029497363277812451599042454968420\
761600 + (1302574157522297524404794040509362105133082715846702744994343890062\
84223223479406506846333004004368164*I)/21762441657871425743965540572702132133\
57514926907431829917842748782043498153536247007232964869620585)*r^10*Log[2]*
        Log[r])/Sqrt[6] + ((7656034885655131378453836250894025873427152598808\
49711375402248841290067203241453083457528383215157088683/26731166082134241440\
21954015695276966074006631829914694460290947145216812516577333342904175032791\
92473600 + (49771092987822487082680239557091490798211362583665105482920896922\
2406259791399843796823668335868332532*I)/704073897907729712131115808851689838\
2293996039643435871351282384274974884253507146946769213881841085)*r^11*Log[2]*
        Log[r])/Sqrt[6] + ((6180520499642043178917282022160294315251127151950\
15104249868928597909723546364867263138209303215130362801/20181071159388419839\
17387757239061533869442977057726069853884946373815405757765090969008227296349\
60375808 + (17248042405597458894509822773469429007410181478792007769881401604\
43003166137515799472852041975732346536*I)/21011809814418070216602252415289638\
533716461000785645344585478109243525678759114199793569844609234809)*r^12*
        Log[2]*Log[r])/Sqrt[6] + 
      ((965401437065823712498542847224402510651903833965635284281236328702459\
14467651056701387608345453379419671/29689196698578811868315371490379310787347\
043313367261491537832476523512584756562594450230912561027481600 + 
         (4839146207946784859790327920002641108918533178482567566591465725883\
505204691469888944559815826979310212*I)/5146930598378331508185575506624131532\
0625199120764987759313889518246402381008958098365018803802663797)*r^13*Log[2]*
        Log[r])/Sqrt[6] + ((1060531337381942045924300491617186751192268821871\
990965454117671326490995789592754042988583301021569331793/3089737441280536027\
11579173230618852331981281778419567562910379195070528770971462354113429049225\
615769600 + (2645251224238682438140084251638250948182550624588144571557667251\
60237560320399373115135161885584135448*I)/24846078411300148333510976598715228\
64982080132466604256571572024606352084569452432776761481836514609)*r^14*
        Log[2]*Log[r])/Sqrt[6] + 
      ((692191604430936686494004143566795762514407377998793144392852133683107\
183519832049807087186998255293993155125/1919781414464358873852852003382166337\
52897476547466154500126736317114520996735105634098427788148844305317888 + 
         (1226346744809194934795119708267883074629577658891060712015793586567\
28795744175992118629110534608160502*I)/10270577419654147400789986300675277764\
09305966145558557048331155947261463204517364341878859866506531)*r^15*Log[2]*
        Log[r])/Sqrt[6] + ((6272769155837248962247880563548779651663448834900\
00241641180127837507977876705416776851003917807000304615439/16630416061200189\
50173429451417817238275502968545673795252093023419969904313757692813744608883\
44235874451456 + (10556852822123986322175361172049861640694040682132147336738\
7340779261881475452761866276933106393450069*I)/794840888756436619699228131326\
482024932645535909093457288492387255811891401658950113352490617720582)*r^16*
        Log[2]*Log[r])/Sqrt[6] + 
      ((844737406034760475742911734866648963198435291522320472887236999237770\
1669143371567049315855070864580843132637/214838803242651465949214915968166661\
2709634059946597239451438485029571580476945460790587178735329684234436608 + 
         (3851239493894136020182655134295002243481323241492110245184000460876\
93743250817773013736238068383694504*I)/26254380172513520320210177849633992824\
17561558735302292175915318068667645563048579583293370500719723)*r^17*Log[2]*
        Log[r])/Sqrt[6] + ((2352708030279032613984806492634515243862109304069\
4569368632507623338051449136506748284607297330131084929083709/575736650188538\
79191232059040274065394287771121510830846749341533667190440461243837272059134\
09265242921238528 + (31916366853228548937838979423610891548609688887247849579\
5263350432682922355381912848084906277182596972*I)/198230910010643750352905541\
2307609180445222237688223278185129077013916927941261931513430220946395823)*
        r^18*Log[2]*Log[r])/Sqrt[6] + 
      ((205757554958637384317107590645758553021140418429650767704395268105616\
108517551036478987817725493672472237009019/4857604412619027564940937965727305\
9375892165966948919481953420568831412803255343503844957407193416186730643456 \
+ (56401809932235575059679142777268847119909007020920372327283111182489425618\
7394240532782151909148616400*I)/320913889454160492170641304745335915595928256\
8088633672248747218634794510933709849959955303193644347)*r^19*Log[2]*Log[r])/
       Sqrt[6] + ((7522862538525493525390065108206604700178792483566660846487\
37518787544699233080269261583922551507420175752511067/17173710151052932784426\
07025998501092907189421719191208165315516466044045296586911747967644769997902\
32340529152 + (74815801178506861411878299624536634798706849771492917275212024\
628568946049511567297960003371125129316*I)/3918690497221034793431433706621161\
28489705457382490843293046965448046455780131882957594511794624229)*r^20*
        Log[2]*Log[r])/Sqrt[6] + (23*Sqrt[3/2]*Log[2]^2*Log[r])/8 + 
      (145*r*Log[2]^2*Log[r])/(8*Sqrt[6]) - ((5*I)/16)*Sqrt[3/2]*Pi*r*
       Log[2]^2*Log[r] + (10267*r^2*Log[2]^2*Log[r])/(128*Sqrt[6]) + 
      ((87*I)/128)*Sqrt[3/2]*Pi*r^2*Log[2]^2*Log[r] + 
      (216685*Sqrt[3/2]*r^3*Log[2]^2*Log[r])/4096 + ((179*I)/256)*Sqrt[3/2]*
       Pi*r^3*Log[2]^2*Log[r] - (953127*Sqrt[3/2]*r^4*Log[2]^2*Log[r])/
       16384 - ((1587*I)/2048)*Sqrt[3/2]*Pi*r^4*Log[2]^2*Log[r] + 
      (r*Log[2]^3*Log[r])/(4*Sqrt[6]) - (27*Sqrt[3/2]*r^2*Log[2]^3*Log[r])/
       16 - (91*r^3*Log[2]^3*Log[r])/(16*Sqrt[6]) + 
      (299*Sqrt[3/2]*r^4*Log[2]^3*Log[r])/128 - (35*Log[r]^2)/(24*Sqrt[6]) + 
      (23*Sqrt[3/2]*r*Log[r]^2)/4 - ((7*I)/32)*Sqrt[3/2]*Pi*r*Log[r]^2 + 
      (Sqrt[3/2]*Pi^2*r*Log[r]^2)/64 + (162581*r^2*Log[r]^2)/
       (12288*Sqrt[6]) + I*Sqrt[3/2]*Pi*r^2*Log[r]^2 + 
      (23*Pi^2*r^2*Log[r]^2)/(128*Sqrt[6]) + (2822521*r^3*Log[r]^2)/
       (98304*Sqrt[6]) - (((3541*I)/512)*Pi*r^3*Log[r]^2)/Sqrt[6] + 
      (43*Sqrt[3/2]*Pi^2*r^3*Log[r]^2)/512 - 
      ((140147650551901833922363886991523357852668587269835546301384907272006\
54354939333245126774761687676187173155/37901237088438053775331764205339837095\
8712116326264599703509330213375977762600643462908150741126489964544 + 
         (2739719548072289815344562804752087358284500281254636067377015148014\
0535639607031055299355755853504268*I)/173279990142874237796357921176842868058\
8434690538163497823956623972816042541359858472973686241965467)*r^4*Log[r]^2)/
       Sqrt[6] + ((1289*I)/1024)*Sqrt[3/2]*Pi*r^4*Log[r]^2 - 
      (423*Sqrt[3/2]*Pi^2*r^4*Log[r]^2)/4096 - 
      ((144060894047533320065268088963826010595494662690611239770815386661349\
75261488938902276937065581042377217673893904737734307615003748400149035914086\
110537415519980300452640223785358949620895292049204632961/4560463106836779951\
05507492295758359536687576755478896338610437964569930574244750566503779036616\
41141820291909803285209378291506164289831785458877263512666645804925542710395\
77789682705060249375708579584 + (30432579552803481030961634689741735801010625\
26199125024819067525590917198343240467380748606685212939085725529825285308002\
01318104808017253071411854912734646479490095222193342020093440232534482191962\
27*I)/16520571145453517715787271012608211099210151403644191401302002833433208\
38202172749312251737141739892132498525124331106544101343443783342242540923364\
997864428926428628656891429470035067188005724841769)*r^5*Log[r]^2)/Sqrt[6] - 
      ((385393134189108358482242141178374543638892360606549522509105391997294\
22605168981625693792389932130368817479103591568775889893812573906249702108739\
43632335102524329665704252460905101158581678491116447723/80054059783307149094\
87843379818076143220094613470894173381606900160438070054081238096159221508770\
68769471338380347948273014066613416063553341070307006103863123892218090125242\
857481773665183106565722208 + (1154978389571203424207902314837788605202332236\
88109462313186218677714969295886124092346496796397672257461948616852420799325\
18469336993276770476551570861449717969187543066369948081990324083155106118943\
9*I)/746607607787853523376228753947449306212317117556677901643826592815191757\
44529207156357131436222227055965129081816342504366045148807419186446714785241\
38738328478913615239861692697082304474158748398420)*r^6*Log[r]^2)/Sqrt[6] - 
      ((131345882070592458704721008698932656683455851766054629497967063526310\
45916726096584485264380542703551149376134465021014314789057724688149470954035\
1341222306067195888619653291634118025234646002933352917093/239521627644039564\
26595351811221611734066560367742913441893463006823265446205507302850854075360\
29502329302220361474988726495953832784470324386507480822332347644418110917324\
0214486129064607316336517732352 + (496367031783490431208773598930691375327737\
42261342917560048100834650251880753027975746360392477995128727102607219986436\
37791436364141612608686479224065584413281571385342777888070242258750322862279\
33369*I)/19121621041181614670121665326329075007406255148893810364780281053367\
44179213690029854929693472291176388865779796639712798982980951441292064198067\
8096170967355256298871500059234056366898224642884817040)*r^7*Log[r]^2)/
       Sqrt[6] - ((1192952975332008445174118605473493210520995018547028254700\
96632958919706122138232648440667708303422180753177346637726351753308734641166\
358151479530269945251156095133118761320130073616665904812043719136315/1771281\
43236586955367676168592778958095429849486494178780951374915680003811212265673\
33981477282573838713990385455962142833413826567668419678761975723042868483624\
025810249924235828738002710868024138088448 + (3478511959946359279073759097763\
51829688002631000831278215129743129688179267236703168242030603015977563066313\
41442045920345045016996282722854272613294583891041968061926482122322420669290\
203969836441013*I)/1326340970732455571737509626216040144231779661486699066768\
77596083807308317210498245756488681929839485250496701746721463251031603109017\
9578106806596201771807002743087786510965210388335250293305531450)*r^8*
        Log[r]^2)/Sqrt[6] - ((76429098445942309709211816338925826376510937160\
71196381903703301134549212231243017669779193283587819682189320929430456962735\
17493298258027889008953197903220689539949732808626451920043663429032108984825\
655/1009331764139665894719829860414355642683144791866912807766370114498548417\
71101540228318562389668307416552943951086798882486621837002820525780309408070\
931335814334891311972391820312551398252054013336420352 + 
         (3818544943638192759070040674621515415813258608488403601531855623511\
52073967072546575139243368421579679282328298406384525482167313463088796507890\
64466633386334585808766461320802075797844427821483231031*I)/10626636098462001\
61549166907258116666769990538459525202770623158868488645101788711592027591986\
28973433183493392082295121406880056897564764404462562282541370848110326207723\
0731259761661490545514787425)*r^9*Log[r]^2)/Sqrt[6] - 
      ((486852093849359624616028742688032014640488946412423092586489459342389\
73880071445313037197455263214421365714361209994838767357390416029640428571554\
66849592093097724095223625303666278783434617953984135661/55998472691063086042\
00407161537233316379854384815539912741351725817402831733717939442191206384869\
48661872438346381875472642389039053768789077995166882543567632897842286993706\
358134067932737960720007168 + (3925467245154567373065198392716620888698320090\
10330813423616302592730154459602872288426699301697479086146036878984699204861\
39628053084240966357410853968550976517552592111398967537975424202370043412097\
7*I)/103363379726098769135853428404292805760202919201724705203762460839121886\
04150070829035879291697734535880497603375848282077896487466317534468143858909\
074039636051467128659303951112515297001339155292635)*r^10*Log[r]^2)/Sqrt[6] - 
      ((176094615794833370738298321068234578768245337918972326609449590716670\
65056983537305730381782855388023080893869084846599499877896666290526932684649\
9379547437199194814384889228756213869322909141653536775/183736818002935097728\
84461853565397923785542140497256935801908294898113640600435386886621103643027\
10921639734972898034992611823746428648824245604084083204044870669152782626819\
7189722838560633274236928 + (177463836909241835930334851961855787288671588422\
66147995160000233348625249815101526541089268643161635901749873523948431821667\
25435566914331617106124856890214267273328554632851828657822316472161029516899*
           I)/373385676133711803503598689002724988837248496720968010063700992\
92070422934556613806790323036368923142210363727933096098183878471410472886952\
118174622175386850055608904193434665881363678215055403168465)*r^11*Log[r]^2)/
       Sqrt[6] - ((5109832827964215367678290264467283092508132954745589976527\
78024439412748544681626255351009137383204087614627771594424847983512664987473\
8196602690339148270669221838890077714818058435925712558113956760117721/480031\
23956541824934889732380863768425304360756731303673691648920922880048626646186\
35947746233241069608747908262183343081953452912130530264308726141336942985803\
84924733698570304154375551949171382611345408 + (13302360731393786534378234688\
83286016059230965744147195130784989285340351249890691026718005622597881404904\
79346713991486245471157149246549496647928591718829419296902808377654303137681\
30430847177301608560*I)/26180708743878559101729345300422232272430144273201288\
20633792594030239631690407729198627149875049983160931559972423669335857702852\
48164428603317455392522491182952126110001010990081542838284756016709147)*r^12*
        Log[r]^2)/Sqrt[6] - ((59930240449850048698818802017620942757821224347\
00871300365445398864080931345605537885045006239503954747853053295450262676955\
02483995652458889089070996082575451885743636909737037396208728993263328336342\
3691/518610982737942524126693452396416206280505620050778849689666455860936154\
79151651573640975528907496029429679331114958102618522592419407246896799374918\
1783916163282730229328077175818784477869707878413107200 + 
         (5841163392761358031732735847298812806336114980046065512984758991215\
79101432670945554663285932063391766466147913289061908221634725516918776118012\
533990300968550139692629524312150983647069369157137548409*I)/9664365307289854\
02149866434438560137403790964968489088620624211137164836467630745679038549151\
68764699565659392471667442688776523713998810614723544891935429192118535426104\
91159369281317698389018917139)*r^13*Log[r]^2)/Sqrt[6] - 
      ((406317814320297482824585790771211701059512360252415334139053603750535\
01327147829408944858906006975942497256367638923395127730771680117591293393491\
943406307509606034530853861762637589803827536054064153821843/3229422928636422\
21410900615541907763709322987097535984871120152683945610449965011287648602747\
67926026425597861784528569663216411107180061101288550704261996007437915663646\
21610867606183080389127565947699200 + (54824574382412552115877837344957012837\
26604982265467985616319212707558314778208071672231800428778226658725118044137\
89462511888134662564424427859129651735061430353687177992646704023061829393781\
474636*I)/8475115220174613035820406209390510972255844105881230851017608323702\
87974306217236887600683626171473090526335482167517189387754306600300247724864\
3579076724523638099989581498508349992459152386685587)*r^14*Log[r]^2)/
       Sqrt[6] - ((1693008706586695336533191564693271838889318900127537271564\
28452228981957408422217832111900133719831837244001644926755868332581162690657\
79703265137175513018798130979624652370294396746810281823531335480310836713/12\
53874095604177272260054838737310806622946490783812800888697020734462353189160\
21031932927911547360161128476926529850121328338870574397603762816009445582691\
1106191126008571711259672361458831785132613666078720 + 
         (4297515501330000057168802282794524146965468310251400375719391572062\
61691385375406671168112721036580129652018054924691924178488269097928610678009\
73276211063366372397819723392934223627578872551604057397*I)/57679922267710177\
42561909116252297991546400246179794055279858201679088627560776464824306611968\
56300927670795319813060551988942097256157220078737585867337268630671966804349\
490708190455078609387371355)*r^15*Log[r]^2)/Sqrt[6] - 
      ((178327297431616308841645299269130140368861323140733846445685284102534\
16319574921491745169959337234596728148116688106367419499297579649975678515724\
894496961218956726653704502399280755391759584120924708767820461/1229365775951\
77183630146315809326782780517699216597026807213966841949733944798655764324349\
80178666681872984933974929955589564751791205761463141777442833341219359977136\
60717093416437483293971768637823784058880 + (45928629957531950276429601611873\
37085127978815812167033973551510418694216492391122401429025721836245377863756\
21324241921979855495810621128579238890853715982558243281372753070060745670668\
99552944419379*I)/57727337192659399534260211694032288864983236165402693466792\
93979180502973705422903489832176911743172428611849590494147245809898455556935\
78621656634423307538127170332385276329191642709958747684014420)*r^16*
        Log[r]^2)/Sqrt[6] - ((17655476369668278566210845569112687961519544763\
38660609643554241758965593329556395155215491390053475758333125022982218285521\
91271475928997478689968793656378827970685533406671196948760421028681553768854\
5121921079/114420427786627044295496970319844122522938146888592609523587606109\
42644331635590739136569206223161162310643957657562857978389902332996388641376\
4271582860301491693281248801680112607236078278825019561927285669888 + 
         (9801112654511332862303811127659200251271318733431126237681013429577\
54949599727093543246431154578912005171452740971540909825711301904344995413263\
171392923832473803003627457172319042445306926374328694848*I)/1093638106848772\
83366154310619849740972813261670194803099216770420741778188049301539690883525\
50088254621352874001323058935694171626131019046957839137310902060797450207784\
662412130959590373031086596509)*r^17*Log[r]^2)/Sqrt[6] - 
      ((169809612914492369815539425607580610735128564966787370104999144604556\
77359285157722693999332248941314813441732213966105664379678639527646073497386\
15508354600145578947047690167361405169344524922039908938002071635/10342785204\
80888714092839873296919709712218969988290240881122559371934762545719002015437\
42410811217697340374411886534606699892217780564888640266047393681181796282061\
516646081418509595588123624885352930870296576 + (2225956467157222404930804061\
42796390125337861846576574932579560771577606423874362450938919105000402091203\
62362482174360469997048880162643869303170895102800976392350467859716691584756\
2531832658143231731*I)/233390907972734327542750081442582149081078997189501799\
86661635395844917550746565293982614589255379381556504245118046235116414569115\
32984961321089274511262976017422726017716347467730717953918108198501)*r^18*
        Log[r]^2)/Sqrt[6] - ((72010483014177248788000947550002949722266138797\
03332755856069072103182043538883813097454098709972091298412210116710095410733\
79279820145383361595599269371997841165163025275445975766494012270712179675376\
3732530531/415173667083631045623350332098615382680784020919515967312883968278\
49120530449889146031839362763615875670680065296546077066465414730527759896891\
9184757694659002704151364090567136859601188654596171017024610238464 + 
         (5858945634984540602835097368789305319125502447072537546413491778579\
26479786886668437348395938609634057650210668683425215903467163389746789279949\
072418350150347810223171525659366650813833131660272677703*I)/5542934870817255\
37384132905737305619629232634939766081984072059027161633270461215261254901012\
76527670316637820541033424616074589147772890796309748013606554099709629793815\
58553740845956059218125469462)*r^19*Log[r]^2)/Sqrt[6] - 
      ((548156524538969653439233059715847053352741586801297098062324637735121\
29774511958619799841788274995270343138762295915068711367003686488324281012548\
5170613349950418809119618329195285225484917022657034591266115685/299195707029\
57937725623882128973156493858214984781304599711260897554615277557951822129098\
49501608750423161275156750955716168827743309533384454997584522710613155458638\
5955835460973328248448830876994007409360896 + (431089540585139694768321137071\
26747531215686031633181344202808799699067016580470221039287413446241213877417\
03270238416751952322280734058953623404735158046724988572801144490926752735315\
3307320693488778*I)/384622624133245794098014857049394911138044126315890744576\
56965991387703242443353384046435729080987363534776272704413644826226672365140\
9602189918393284239048765660665089905210753618713476167109168025)*r^20*
        Log[r]^2)/Sqrt[6] - (7*Log[2]*Log[r]^2)/(2*Sqrt[6]) - 
      (63*Sqrt[3/2]*r*Log[2]*Log[r]^2)/32 + ((3*I)/16)*Sqrt[3/2]*Pi*r*Log[2]*
       Log[r]^2 - (2533*Sqrt[3/2]*r^2*Log[2]*Log[r]^2)/256 - 
      (I/32)*Sqrt[3/2]*Pi*r^2*Log[2]*Log[r]^2 - 
      (121055*Sqrt[3/2]*r^3*Log[2]*Log[r]^2)/8192 + (I/128)*Sqrt[3/2]*Pi*r^3*
       Log[2]*Log[r]^2 + (1789759*r^4*Log[2]*Log[r]^2)/(32768*Sqrt[6]) - 
      ((69*I)/1024)*Sqrt[3/2]*Pi*r^4*Log[2]*Log[r]^2 + 
      (417*Sqrt[3/2]*r^5*Log[2]*Log[r]^2)/512 + 
      (1239*Sqrt[3/2]*r^6*Log[2]*Log[r]^2)/1024 + 
      (6745*Sqrt[3/2]*r^7*Log[2]*Log[r]^2)/4096 + 
      (4345*Sqrt[3/2]*r^8*Log[2]*Log[r]^2)/2048 + 
      (1034891*r^9*Log[2]*Log[r]^2)/(131072*Sqrt[6]) + 
      (832403*Sqrt[3/2]*r^10*Log[2]*Log[r]^2)/262144 + 
      (11797201*r^11*Log[2]*Log[r]^2)/(1048576*Sqrt[6]) + 
      (9132825*Sqrt[3/2]*r^12*Log[2]*Log[r]^2)/2097152 + 
      (251050135*r^13*Log[2]*Log[r]^2)/(16777216*Sqrt[6]) + 
      (189521219*Sqrt[3/2]*r^14*Log[2]*Log[r]^2)/33554432 + 
      (850211905*Sqrt[3/2]*r^15*Log[2]*Log[r]^2)/134217728 + 
      (3782883945*Sqrt[3/2]*r^16*Log[2]*Log[r]^2)/536870912 + 
      (66847857225*Sqrt[3/2]*r^17*Log[2]*Log[r]^2)/8589934592 + 
      (146744152075*Sqrt[3/2]*r^18*Log[2]*Log[r]^2)/17179869184 + 
      (640742080935*Sqrt[3/2]*r^19*Log[2]*Log[r]^2)/68719476736 + 
      (1392070030505*Sqrt[3/2]*r^20*Log[2]*Log[r]^2)/137438953472 - 
      (5*Sqrt[3/2]*r*Log[2]^2*Log[r]^2)/32 + 
      (87*Sqrt[3/2]*r^2*Log[2]^2*Log[r]^2)/256 + 
      (179*Sqrt[3/2]*r^3*Log[2]^2*Log[r]^2)/512 - 
      (1587*Sqrt[3/2]*r^4*Log[2]^2*Log[r]^2)/4096 + (Sqrt[2/3]*Log[r]^3)/3 - 
      (19*r*Log[r]^3)/(32*Sqrt[6]) - (I/32)*Sqrt[3/2]*Pi*r*Log[r]^3 + 
      (53*r^2*Log[r]^3)/(48*Sqrt[6]) + ((I/64)*Pi*r^2*Log[r]^3)/Sqrt[6] - 
      (3661*r^3*Log[r]^3)/(1536*Sqrt[6]) - ((I/256)*Pi*r^3*Log[r]^3)/
       Sqrt[6] - ((17041240899894136853671025747867863925581286880751469/
          26194137236270129963012977215143900251879670661839872 + 
         (15143130284565978128000485169450789769626058342840*I)/
          121873902992662379876165243296120571772095649106427)*r^4*Log[r]^3)/
       Sqrt[6] + ((23*I)/2048)*Sqrt[3/2]*Pi*r^4*Log[r]^3 - 
      ((110889467255621087959074525085316561417676417834784004019190680135278\
7673209021001132269117155435673469/469520941585111024325037935601521685608315\
205716217949189203990998722825598746320782656822690937076736 + 
         (2961316053206076481040665277904963196328815078860932884040690966779\
8191624721093571072411391877018*I)/154438234251306337114792170871988460196844\
4952081350546198908367002800074070341527845947853193749949)*r^5*Log[r]^3)/
       Sqrt[6] - ((4489951198602551616026822148975716457280779205536388269018\
150026762585513367843447001069376897286905589/1998763033388998116964070787750\
668236275955365142594528729778247253607970902509521043727667013792663552 + 
         (3110838559497456101986320581209606436413477347404250656404681413803\
0299861559697883074916488422476*I)/165547056953015078997077918328858534280352\
6095184213159077120234168213511040123305072923500159887023)*r^6*Log[r]^3)/
       Sqrt[6] - ((8957144530862231877990638238179080308151050483287200089032\
337383390891491299474755320555706786722816183/2503647561465181983884297193217\
584319419486006792165522521815086683697163947461483472125565283058360320 + 
         (2203875550947610913100658921438482401398019217300961324786137914495\
5502085938798117392688639015409*I)/121625692241984667251967589994403824655084\
0520952078480239372175210029044294172036377177843807986785)*r^7*Log[r]^3)/
       Sqrt[6] - ((5865563423931880841557553628543070743655484190465864366626\
08292883287034028432894296679436583451610071/15261010302499850889083610206133\
4043457871380592330044405835313898757274626172476274340434163210670080 + 
         (1634159948515353013594440193805145483742509183926257726904049050583\
2935929815175683856296861219371*I)/939113308440796017431691212208890401657721\
519807925706756777976123640062191186628858441400928767830)*r^8*Log[r]^3)/
       Sqrt[6] - (83345321706697537676974482442375878760343766807352698697226\
411255118639050504126333468226212207350185445/4875309429041000116203498543639\
7172144174802010205286712080339484918222646791266703239092426003287638016 + 
        (15312215278861417338147971325480026857663731626725976252759617882496\
550311192704805869162577987143*I)/2749214825043640898669615345418794113588961\
338342797505337027209434479343027489136091690605667592668)*Sqrt[3/2]*r^9*
       Log[r]^3 - (7967144408073235289977454045501940010231832141496040479383\
626413573339970644527163756755052586355825921951/4255040447679845527345326913\
60081709405196891638965892948131206111020342779613770796875680866580415800934\
4 + (254110668849629604182583286251035115488630082504810456649408604806928838\
86736941641384931438008163*I)/47448980927422533560107883080254085617547972724\
29612131392923870029293230489996568869846917150988037)*Sqrt[3/2]*r^10*
       Log[r]^3 - ((456707065906839678250528213488820899868213903378813212903\
67437896953063464212066663325523526260731452002789/66016990823387128661516798\
70937291825288936999966359406358104334311726138783657578391210950973423762800\
640 + (3317028259502574334459926696538646030506111993938202953341255344323747\
1130042428713699281583500889*I)/214316357222359971719542925956393435811899358\
9776503707817381443002616379796782859010510664935216914)*r^11*Log[r]^3)/
       Sqrt[6] - ((6672479494607014230625294507558923181654524496353786833619\
956914886181042382715520351781591642352443768921/8816095077650353621201146401\
64506164836932333066942891596044506575361940986316117280333385575968454737920 \
+ (39753235136983821686583559281132777450963211731314039021205240675102304868\
872186854423794279549201*I)/2660988668537448342057223423852459370544948867292\
820326788796754790207329913881292003372392058298236)*r^12*Log[r]^3)/Sqrt[6] - 
      ((266283658822202109805991064197904711489179317291820630066440151845658\
696651346355802850622884344545069532461/2989645081087400411057887495557256493\
3866245466100962245492973056678747240028035626893455921175150494482432 + 
         (1400792086383896434539734647166403757947699197374039072443662574418\
1820851685758101064894210971627*I)/969550602178414616004701711339324762716751\
941185952339928169556231309205642741057830212080985006005)*r^13*Log[r]^3)/
       Sqrt[6] - ((1003985639252264614485158313515378558870525931552933426799\
8247242437296059257396268345221477390043236853490917/103634125127314174993554\
27437845355624091978113158614641601145710988287854107888611945157997727442854\
59316736 + (15403418505946113443408570557639517724688721603753589218067389746\
059232227976077635614019026618696*I)/1100400772847987991139026516592899993149\
352509850106672487000937867133509003579183549492599046257675)*r^14*Log[r]^3)/
       Sqrt[6] - (17312068393938384816844195133399560962720034219347943366806\
751996137981502149839519761585362644944257780184637/4690496192550356115492207\
01455130771554046977282584589445236091738761004973520809329087778843378693048\
9982976 + (963070801792111422616395228636993800097425254380936490946057474383\
58826608103681473749662708151321*I)/21267629819140328037087743217173958280825\
166925382966403727789269484645935427085250667463243889566675)*Sqrt[3/2]*r^15*
       Log[r]^3 - (1400782724426608221706967778803524920066326678292829537993\
78853612148130272413189894234078448729768391689407545/35122585067828027092625\
18092477010868536813354502208465766295762279646893327739554330445834390063050\
7052859392 + (187366124277125808787906071694699439314812453987584058031719927\
759313396368832182720928482061238069*I)/4256823904158758305609583979415023297\
5939305496769102768179423697567846650861950259710298089858552151)*Sqrt[3/2]*
       r^16*Log[r]^3 - ((2902794897029189466049703320556765354779185894486981\
894867639155830580757131839869619219504646324343814603410243/2166270534395723\
19275822593492256915723032891329271799493864491968986903307518916169557213260\
002607450189463552 + (3937701716669874821616039115084912539287049153997895671\
5804438936243167430189611678967937353523135*I)/306361310256168251495849136851\
5676576810121101789081756849757392110868459104257601675614914537929849)*r^17*
        Log[r]^3)/Sqrt[6] - (487060092446697550938829039951205358519509205026\
946086625970202243479082720873631585635911061216846410841950397/1015387117511\
37786803765681048779086186853399078020864591605430886004351080699623054475065\
727998824570698072064 + (1058377480288777437615826476224989118483899682511443\
2368031390553565989102049248549691264679733297*I)/253458275597177019656331068\
7386164405819063638211873808273127394563945656324619182473216107535254371)*
       Sqrt[3/2]*r^18*Log[r]^3 - (2599455185408123172261025625978197455449822\
075121710218075471983396401284561782273031739164638040262867987776601/4911659\
47998899860970983959970737852982686338124942556584499280487593257328618293993\
984408127775553184564510720 + (3494599557181219433212983568510897779732455524\
8940867101874936619751373659371599871039714734271407*I)/857629315510294289027\
03516853737672895868995210426300003343500808976487095318225277670268735180928\
85)*Sqrt[3/2]*r^19*Log[r]^3 - ((610764437197955780316489776083525579579518245\
9257284923114355649128764537852460354382482111188924133298181497063/360194812\
91450582822416883418216156950133921877779686706630870481647695720730754299177\
6983168054235716061757440 + (158786658048407291273481555556580812855892942350\
65972744472095616668930441604198718036644344207267*I)/13297083669873893317866\
49761024169906692667498389756096872698164918782587838603751298343776709962175)\
*r^20*Log[r]^3)/Sqrt[6] + (Sqrt[3/2]*r*Log[2]*Log[r]^3)/16 - 
      (r^2*Log[2]*Log[r]^3)/(32*Sqrt[6]) + (r^3*Log[2]*Log[r]^3)/
       (128*Sqrt[6]) - (23*Sqrt[3/2]*r^4*Log[2]*Log[r]^3)/1024 - 
      (Sqrt[3/2]*r*Log[r]^4)/128 + (r^2*Log[r]^4)/(256*Sqrt[6]) - 
      (r^3*Log[r]^4)/(1024*Sqrt[6]) - (Sqrt[3/2]*r^4*Log[r]^4)/2048 - 
      (25*r^5*Log[r]^4)/(16384*Sqrt[6]) - (49*r^6*Log[r]^4)/(32768*Sqrt[6]) - 
      (63*Sqrt[3/2]*r^7*Log[r]^4)/131072 - (121*Sqrt[3/2]*r^8*Log[r]^4)/
       262144 - (1859*Sqrt[3/2]*r^9*Log[r]^4)/4194304 - 
      (3575*Sqrt[3/2]*r^10*Log[r]^4)/8388608 - (41327*r^11*Log[r]^4)/
       (33554432*Sqrt[6]) - (79781*r^12*Log[r]^4)/(67108864*Sqrt[6]) - 
      (205751*Sqrt[3/2]*r^13*Log[r]^4)/536870912 - (1196069*r^14*Log[r]^4)/
       (1073741824*Sqrt[6]) - (4643125*r^15*Log[r]^4)/(4294967296*Sqrt[6]) - 
      (3008745*Sqrt[3/2]*r^16*Log[r]^4)/8589934592 - 
      (93716835*Sqrt[3/2]*r^17*Log[r]^4)/274877906944 - 
      (182681295*Sqrt[3/2]*r^18*Log[r]^4)/549755813888 - 
      (713046345*Sqrt[3/2]*r^19*Log[r]^4)/2199023255552 - 
      (1393112875*Sqrt[3/2]*r^20*Log[r]^4)/4398046511104 - 
      ((71*I)/64)*Sqrt[3/2]*Pi*r*Zeta[3] - ((241*I)/512)*Sqrt[3/2]*Pi*r^2*
       Zeta[3] - ((1913*I)/1024)*Sqrt[3/2]*Pi*r^3*Zeta[3] + 
      ((17481*I)/8192)*Sqrt[3/2]*Pi*r^4*Zeta[3] - 
      (71*Sqrt[3/2]*r*Log[r]*Zeta[3])/64 - (241*Sqrt[3/2]*r^2*Log[r]*Zeta[3])/
       512 - (1913*Sqrt[3/2]*r^3*Log[r]*Zeta[3])/1024 + 
      (17481*Sqrt[3/2]*r^4*Log[r]*Zeta[3])/8192) + 
    CA*CF*((32746799139807140610061760630026776144879467111931616*Sqrt[6])/
       299133264525405949597794558013130944067654248596617 - 
      (((10231*I)/48)*Pi)/Sqrt[6] + ((5*I)/8)*Sqrt[3/2]*Pi^3 - 
      (8767315590244526269053554217011766039444348645237073749162254431312270\
85722664076868903086899963044469*r)/(6307458784658285884398363722024881283305\
820848478603645187944719547987171161283976643223205638454836*Sqrt[6]) - 
      (((18371803*I)/38400)*Pi*r)/Sqrt[6] - (((93959*I)/2560)*Pi^3*r)/
       Sqrt[6] + (14347404177614533702276760805507311731376204960460008342574\
93665501869086461076552276106537071259967517*Sqrt[3/2]*r^2)/22007964655737207\
81081036413723250648880096487231093520492775985489478865156828157949971294594\
6954576 - (((29463738583*I)/45158400)*Pi*r^2)/Sqrt[6] - 
      (((46681261*I)/430080)*Pi^3*r^2)/Sqrt[6] - 
      (7880489198542816033961332282411765761032331489826507032387054181303724\
16138891035059038911242458519348*Sqrt[6]*r^3)/2421834584322947597901307723572\
4258932377926653848084720278910032549773884773154114457353473468055927 - 
      (((2783047372439*I)/2477260800)*Pi*r^3)/Sqrt[6] - 
      (((177832201*I)/917504)*Pi^3*r^3)/Sqrt[6] + 
      (5890739346025842462256060140401483642076250684239119836271175407156755\
17110894629748157346800121277712/23088421084633031678793937678995694050764696\
80761920607041803835010563289294939786794756826020432609 + 
        (1000649996042009959793477295154463592290067380051857*I)/
         27558821205892866624527765378726187476706089806928)*Sqrt[3/2]*r^4 + 
      (((1367716913897*I)/924844032)*Pi*r^4)/Sqrt[6] + 
      ((270738593*I)/3670016)*Sqrt[3/2]*Pi^3*r^4 - 
      (1070986130438898609749750881873466814622322806976469720404271589830646\
40126715989578741765993205233903/30761164511365646117065019895615592418678866\
5857811326856151621633627942039088113922168754524242186 - 
        (18760583992976893803974159261562081963064163431632671755798381106714\
87135437167529372530988733380885253*I)/12492942024008974734577808204596403906\
502775152471922687018104957167751177543390214271420318325075776)*Sqrt[3/2]*
       r^5 + (122247975765125288436731900648402170550447697921765312791118235\
4279788990556871194067900881777286646697/167251439252309565624727857116506140\
1149491007902529205189008115408961831571816736447645376482111276 - 
        (10062788822975399319039090523538556336337856012705008883696678852162\
45815458133731152036130497523679920*I)/11455646349362134932828270901626143877\
112979532884130480800787993880446006704164137579981326759268637)*Sqrt[3/2]*
       r^6 - (508763932907679283842459975210377975352667037077349975592684937\
1778820582194759697946382802295928899353/513051482034325347812683875604792618\
7399952549951510235369184104634884887367203226152719058263101769 - 
        (11071664465474438614369826902474172033496890150253081309055220122804\
83797212690245161574008903439828785*I)/47404212873666169467572263260374564755\
32426796874818496101782530472536340753223501020899032633938494)*Sqrt[3/2]*
       r^7 + (533715648304264872005421732443390236790494896770979180769328324\
0463043587154389920836072739417910328971/333582403570204040980046479635847945\
7189728835765428295748749755334509471815098923058345916393299011 - 
        (87784249477848036078098695790381648651340785349900849776185562008773\
0567073810852401256485224382019351*I)/507122996791949187583389408321735915752\
5435934754108200362098338660729430843796802560338285566902264)*Sqrt[3/2]*
       r^8 - ((66381663242781026910693613039096431378113875635150175886817629\
1692021944960420927660903096909491312877/106139167632287114493844882576854913\
531503432701945729199715425196683640914051456526923089266107254 - 
         (5539185250664481365891880757124344036854704929276476749123999323875\
321536510209088876986579323660684639*I)/5545119408946413342592734055364320209\
254118595095573704810378156209087990666823569931493050474979740)*r^9)/
       Sqrt[6] + (37995095579044887741560020962882413876561336598150489463018\
39788970349912304807307033653179133877326507/12952124616610622185915818755207\
61146100920674835922376782908878968572620983456774728937494784666928 - 
        (25734936211089624227788373167277325812226742231649963805970837115862\
1669788777192347373362923663316384*I)/935120204947366254827572253826494818255\
628019763568522075361157418794519892205063797989345181630825)*Sqrt[3/2]*
       r^10 - (24855666357178284494359814575872875535763340084144595933796779\
993444278296674127111053191801460545657425/6714255879311138171600853009764594\
698215300548401450252998937282211241786313256591035795753032305623 - 
        (55338993498401810824051575491929539264552783039897953459265081124962\
2499587650931653039702191769390143*I)/124055095906634387791913688806820859866\
2669971031943505576547700745647082117942449820773309949814950)*Sqrt[3/2]*
       r^11 + (40382053933788978763038905165949256826944690990601361199989489\
978469192514434880460836866896748635820605/8427046493740051216167407766703860\
068770436539881694063619269315613856963382604406035058559061875841 - 
        (80104848307479786144708796442138125948644804579994481938314949376720\
6053219345365718565362974320397667*I)/204617405277661041887354775207781634791\
1310578900187177891438191539427682676341787083060288729153464)*Sqrt[3/2]*
       r^12 - (40859167798242494453992083975828816073952628010342580588688315\
564798534035746341704275298354834370379408/6913744863244642361070437329525034\
736748909593668732958075414996526912956165916784014528663417731733 - 
        (81179355286891149722311235788319701758299328424678548985053537581560\
04880772088573779208687780964777911*I)/14195146003368924333546953649307794630\
888562638113316494208089015028493272045100247033509380192622054)*Sqrt[3/2]*
       r^13 + (53801883452822492320184014934404487247447167709306754118292796\
354239079774646395599859651724881163324321/7444169958794163886684123544812318\
233020875455221711581247443944957356632363170898457006647163612998 - 
        (96604383849855082617039695031660341241734886426642826724576058159799\
9259188402763826642894802618217601*I)/185895708999803549954649606542001789448\
5313135691778542237475889256230028748367353993653208211216745)*Sqrt[3/2]*
       r^14 - ((3854895275324179844031988728400769907550529966036347311370882\
54891500829465414658868144472868538023822079/14650253284171986670489145034294\
037459977620261585050878285780185358530875453639842436364980223966639 - 
         (1245584280304312322498005691497993507266731134635160462592752874832\
087393343831255097729198656850974997*I)/5847867923277835598163887512362086248\
25077865046158725726411856652553207818767765973314801965753690)*r^15)/
       Sqrt[6] + ((3910766688102476921730833120946718904494775114865471937471\
18869976326836264024035100914544473073413629696/12675150417342292518611824573\
572720378634373244374013527152563809840117142348736182769351046841158779 - 
         (5798035445357477148077574983902962616718715398396731005731487925069\
49165732747559566014863859045242383*I)/29381988825090744546098502332482101339\
3661803847041149554113270511936076670197290964837443541819162)*r^16)/
       Sqrt[6] - (29521045879157955817576877396417760939809682328150994216870\
182018544200753719054873945894809956093051950/2391213732923515794217139371325\
004880724266814580288196283038101265190188016719408017618584644901071 - 
        (20303754425172201537004729295871527437602773275805396957895131801470\
18751025329030824572009645455007577*I)/23596620901052044786595843117333349101\
76363904203379109418143776273855980979980601368518165625521560)*Sqrt[3/2]*
       r^17 + (56957245371441892295537317114742822437149344157640194371463756\
071204030156317060561410147070190418450567/4067938104074462972184945205914921\
884145819804645344507694694619911722278375105103437155360361522351 - 
        (53371738986490736500825010430610840477447715375085065322967119051787\
0710106874901111404691562775189224*I)/663894855283846786075343485254761708580\
018658219117015146728548672428475890404482751254132201009865)*Sqrt[3/2]*
       r^18 - (38466531723580548001366917833419046429982455953409164424222500\
078436058885602124983600628094468187129673/2304172511755413503488315774139975\
591508914800547117118203618254129147566514121875574413327499232401 - 
        (37756696558973621630604336970041453787433507768770155440825687159111\
3538079713885855246748219868506667*I)/368823713639994080188937107488056970920\
975027792519033841534353621371314917176898718840974274460565)*Sqrt[3/2]*
       r^19 + (61883797538539044078671172739206013699089968726954916633284894\
889439487089219818690864488421354786942979/3361687362478211234772744360799393\
179518052382277968383167770653295854146646685306011306099719535478 - 
        (30079245643747475830249377961422800695504530283226637209887121472266\
53154411097472432343995454822392391*I)/31461480683257260570587184675345705736\
38207928858666012277137476530777656913950504250737968517596770)*Sqrt[3/2]*
       r^20 + (110*Sqrt[2/3]*Log[2])/3 + (((4201*I)/12)*Pi*Log[2])/Sqrt[6] + 
      (11*Sqrt[3/2]*Pi^2*Log[2])/4 + (((101*I)/16)*Pi^3*Log[2])/Sqrt[6] - 
      (9295*r*Log[2])/(48*Sqrt[6]) + ((3036277*I)/6400)*Sqrt[3/2]*Pi*r*
       Log[2] - (2123*Pi^2*r*Log[2])/(48*Sqrt[6]) - 
      (((127*I)/64)*Pi^3*r*Log[2])/Sqrt[6] + (107899*r^2*Log[2])/
       (576*Sqrt[6]) + (((12355996319*I)/3763200)*Pi*r^2*Log[2])/Sqrt[6] - 
      (1529*Pi^2*r^2*Log[2])/(16*Sqrt[6]) + ((2841*I)/512)*Sqrt[3/2]*Pi^3*r^2*
       Log[2] + (12576355*r^3*Log[2])/(24576*Sqrt[6]) + 
      (((324155995301*I)/57802752)*Pi*r^3*Log[2])/Sqrt[6] - 
      (65329*Pi^2*r^3*Log[2])/(384*Sqrt[6]) + ((13057*I)/1024)*Sqrt[3/2]*Pi^3*
       r^3*Log[2] - 
      ((1285609166592196631262340342625209094396946990203860752449/
          3122412914357664067592184394049541636547615094666002432 - 
         (43841972625372650527560389719171254317047842269777544*I)/
          333736063088957999303978637693509221671283673020649)*r^4*Log[2])/
       Sqrt[6] - (((2606549094649*I)/385351680)*Pi*r^4*Log[2])/Sqrt[6] + 
      (25267*Pi^2*r^4*Log[2])/(128*Sqrt[6]) - ((107079*I)/8192)*Sqrt[3/2]*
       Pi^3*r^4*Log[2] + ((28727134507953430667090546011025801683500152814689\
183030863323990764636567326706022371969999260165465/1272944377253195727389466\
2015053349527650433453407821261293161746817570198356880731818502700571391711 \
+ (20072147252871101593419413736210551080497389454475681648035280960978621051\
88782479753744890438195466020*I)/21481450677920473758911492138086631906512574\
650225753395481631785187438975627278719375500495770624547)*r^5*Log[2])/
       Sqrt[6] + (57324518366303712292236707089008233007788218287003782067212\
63647715566761107097214302751599604543148/86208406169443269094031162688386756\
06686610973614838820474586995811305445033733793641735242235195313 + 
        (46562377221441963255456761621227200561036524893588231223790992261211\
3682207312925428941155917953221437*I)/132890245703434167149452581492750317009\
19865416951602660263755824440150563103345785474770272399200758)*Sqrt[3/2]*r^6*
       Log[2] + ((10058583788771182848578526858963898807842438892735745927050\
3408756405454849685034282057414495325337478/558784190102669680314197005257362\
55675604884243418765576364642476293241956179971134481228804905806879 + 
         (8520795137047987776789867809238408367355289941269506354359960587083\
33272690110139971868443093715985943*I)/73634509600194688339910400133621218438\
08304491737487268310000596659637227263131669517424069814393569)*r^7*Log[2])/
       Sqrt[6] + ((2074909897681690897308511154415487375391298367141417340850\
036934888523873318549200746354743537570079608/1259416464624480010609571885588\
164267780653494331424453268438604519372261221823045151645379242383071659 + 
         (5612512718599810794793923585996069535085038126993935655262200915850\
5922412277695065390773354442950757*I)/447292222414234425074920394955423947291\
379297759490759667138208673378597752518788404905600305292871)*r^8*Log[2])/
       Sqrt[6] + ((1560538352223398915019729665014496514957609991854630921704\
74023170049072231438566262307618131912286111/10230329645822540420659068130507\
4342806726253166487422030100500110829354783876456059701477831628640687 + 
         (5619877636524368528096716978193722920706797741099227012542621987434\
017134826630916747136557175170137*I)/4176558087648253836600190528393151241980\
5634178953770642612014584536247690254428308795280941084483)*r^9*Log[2])/
       Sqrt[6] + ((6831840726999165083915435241754111183491556682952814939982\
41014509951940424475044445813501237698457/47930535197926865426823162835851068\
2245861292975666357988284553784157544451796680504867008013131870 + 
         (1750034055273159606689340986017989445690112766317576060918175971286\
68707354024721676374467073085418589*I)/12231358552155629686542055902671157863\
12067146144397705506899633606799902058012713026095125253190335)*r^10*Log[2])/
       Sqrt[6] + ((2849195079273379521179513874561320616687981348971096611656\
645524214129599292451092194908163893746973/2123466781686096117341267444171461\
608290237487798240046478847429042123291687722411755315809709228860 + 
         (2134466997022111846584864558521742283229404724273896769561989267255\
823213435634130476509686906871544367*I)/1412363560607511525562650027339428368\
9699438442476795275081827651978612480387744358259863863566640810)*r^11*
        Log[2])/Sqrt[6] + (31928275718831409334961753258648679251962007652880\
28837362387965481241074554283275348058825752953695/50252040410866007374200357\
66316281585396561413974582128131563021363712756321149597421737894424047397 + 
        (46296148940706401169986699664650979111177112347261345651543901494238\
0505523607930553925877680351531086*I)/583165648105905674908654872108823985535\
0020786871183870134412086328592996285722373034762699753186869)*Sqrt[2/3]*r^12*
       Log[2] + ((58132798152522648434963507841051367640417509922223603083236\
71273626707362251685274567443272667127979/48063948738322044327878717791621136\
46948553813825303691715787652635327845827810576866845735632050017 + 
         (1003976731693798545979570686631137190614151886942656713497445840759\
350052011546670812884175859373820219*I)/6045306294975621214026529998224555119\
021166988157706601408680091701467988010961205254730324133831058)*r^13*Log[2])/
       Sqrt[6] + ((3114805713992048774460037759927824263140545654570973677629\
90987850393283089912641760603909156011986/26943398327226709537294121460845543\
2597736860243661008763341058722865138850544698894230467994050531 + 
         (7548940083913895117649464306489599435994323444066794537577999001081\
15252175647216062470298533182240239*I)/43617688740188302104117400784677790875\
04440602043107316119744214119982137575603818645122769994486578)*r^14*Log[2])/
       Sqrt[6] + ((1124271686140657471577180425557067426312449645554298266669\
707138553290530637641359204323626995144937/1013825557630820417842601689893200\
338950006322794313094464622241808491367258359860941057548121154446 + 
         (1123932012173107653454845684200598549923766430832925830619577974607\
365146354725394288609145743674989767*I)/6251158480271623349056086738553243318\
636729618736838346286254730380405855916970180815023603697846690)*r^15*Log[2])/
       Sqrt[6] + ((1311504447558087314296341746977262448680969843551711830458\
1441823725100553056201906806210610122927293/122913212784000878146045482875720\
96297967160703645633998684870902085051505234244373540087708565128820 + 
         (5003681464527418789367885323978527648660709651446308038382484172004\
75570269150546370676653792497069379*I)/26861113924651669707901711727390784168\
69082479492251228031474250218780464466960574205137988035978210)*r^16*Log[2])/
       Sqrt[6] + ((1711120108078973827149403015211831169851223606733423791821\
11888020334931880694141548297233874439496/16622239774890551858818686189599666\
4549454917134030413936200999706250995970753379678795347472008175 + 
         (1467608633636410702433193224364518628793484512407454167040924324896\
45979375377927888220600266165198301*I)/76220991944948390817659664021658211493\
4249655176849224542085271489299952829283096385672333230988840)*r^17*Log[2])/
       Sqrt[6] + ((3558352133302497260346635512650379801320807330220297393390\
69679095391506286702632818135377578413071/35745932587995299837818678107228223\
3370932402141844816848892473553885153851791805997235860037280725 + 
         (1571042289143280452193291800937642263802133737470674428111925528475\
392741836677385480794886598614929679*I)/7909930882224760277171582913756452156\
980080364075782218327898783385978835580155925419275045497581320)*r^18*Log[2])/
       Sqrt[6] + ((1728269672614642568403995547191772008603862639718361531554\
6980265003554902374878441127776500998493588/179170425227008031024123504015409\
56726615505840698443745696968478658766578490558738245568624593876757 + 
         (4754119713320898841182219380493057063831617537554590405624087053850\
020128380242863891607362072850209945*I)/2324674705651657713449597126842386963\
7945570929792052506968721068661266988854891296520903611813021702)*r^19*
        Log[2])/Sqrt[6] + ((4113693845526694319795687270202074532649583246391\
604936529861142015371463538898616394264515306248815/4393116094337888432104458\
637791057919686598256311482940078946176142437373440968935669441223847771178 + 
         (2310629223479237386893766799048215047547838593872364151252670849662\
004874013427229031111336231501218943*I)/1099081153629221066349586746449329777\
6418543540459242310179460621386058722576843908753182848202122266)*r^20*
        Log[2])/Sqrt[6] + (1705*Log[2]^2)/(6*Sqrt[6]) - 
      (((1055*I)/16)*Pi*Log[2]^2)/Sqrt[6] + (42361*r*Log[2]^2)/(48*Sqrt[6]) - 
      (((58339*I)/320)*Pi*r*Log[2]^2)/Sqrt[6] + (703483*r^2*Log[2]^2)/
       (384*Sqrt[6]) - ((21841941*I)/71680)*Sqrt[3/2]*Pi*r^2*Log[2]^2 + 
      (2242009*r^3*Log[2]^2)/(768*Sqrt[6]) - 
      (((461375191*I)/229376)*Pi*r^3*Log[2]^2)/Sqrt[6] - 
      (7541105*r^4*Log[2]^2)/(2048*Sqrt[6]) + ((648540091*I)/917504)*
       Sqrt[3/2]*Pi*r^4*Log[2]^2 + (11*Sqrt[3/2]*Log[2]^3)/2 + 
      ((37*I)/4)*Sqrt[3/2]*Pi*Log[2]^3 - (8261*r*Log[2]^3)/(16*Sqrt[6]) - 
      ((13*I)/16)*Sqrt[3/2]*Pi*r*Log[2]^3 - (16423*r^2*Log[2]^3)/
       (16*Sqrt[6]) + (((36895*I)/512)*Pi*r^2*Log[2]^3)/Sqrt[6] - 
      (226897*r^3*Log[2]^3)/(128*Sqrt[6]) + 
      (((264653*I)/1024)*Pi*r^3*Log[2]^3)/Sqrt[6] + 
      (723437*Sqrt[3/2]*r^4*Log[2]^3)/1024 - ((661159*I)/8192)*Sqrt[3/2]*Pi*
       r^4*Log[2]^3 - (3997*Log[r])/(16*Sqrt[6]) - (((697*I)/6)*Pi*Log[r])/
       Sqrt[6] + (227*Pi^2*Log[r])/(12*Sqrt[6]) - (4884601*r*Log[r])/
       (12800*Sqrt[6]) - (((288623*I)/3840)*Pi*r*Log[r])/Sqrt[6] - 
      (346717*Pi^2*r*Log[r])/(7680*Sqrt[6]) + (((139*I)/32)*Pi^3*r*Log[r])/
       Sqrt[6] - (11231126461*r^2*Log[r])/(15052800*Sqrt[6]) - 
      (((203844281*I)/430080)*Pi*r^2*Log[r])/Sqrt[6] - 
      (45759571*Pi^2*r^2*Log[r])/(430080*Sqrt[6]) + 
      (((18311*I)/4096)*Pi^3*r^2*Log[r])/Sqrt[6] - (3416895664439*r^3*Log[r])/
       (2477260800*Sqrt[6]) - (((1518133019*I)/1966080)*Pi*r^3*Log[r])/
       Sqrt[6] - (592890707*Pi^2*r^3*Log[r])/(2752512*Sqrt[6]) + 
      ((77693*I)/16384)*Sqrt[3/2]*Pi^3*r^3*Log[r] + 
      ((319482373426489986301053881605816022868047748218824537354806083313422\
47943704323204635506852364255373014049323269/12621497978685226653720417536145\
95568672980933291349148773597861931503735841694017719282699451291373870776320\
0 + (956070424830236932309583696528368395737647281193647052326086465834022469\
6136119498477178944267558910028*I)/241679893664294437458667294996567553894672\
66064975776013780861448053658777682130461639752728107544775)*r^4*Log[r])/
       Sqrt[6] + (((3355106161*I)/3670016)*Pi*r^4*Log[r])/Sqrt[6] + 
      (860468459*Pi^2*r^4*Log[r])/(3670016*Sqrt[6]) - 
      ((82011*I)/16384)*Sqrt[3/2]*Pi^3*r^4*Log[r] + 
      ((371033819842081188811952997841789434142368819179436204738799524533571\
70624535579102137526074518183023621878891352947557519597755701362115698662206\
29201621136645762118408004989419812221261596352275607/87919472773001817026422\
62232670347580990545108483716297927389199366369483135240935424744811591508872\
16750741202431939968396208874214287122326702200434225422969955831144204480996\
7453923450963745950 + (994345190897185419508777605731084140806310109792863485\
24249095334025700024439705158527928628134194992397061607768570175317338110516\
586253374029741702034929482667019820707519401446437915580363817758651884*I)/9\
24241911888807918447684101507065795407789968217127136782524230668602216698773\
94648092057998951940844543074231418387343399751425255130375240730639868463721\
735970878910482059423254357149555126352791525)*r^5*Log[r])/Sqrt[6] + 
      (8792580432670929670548094921778444665858481213490867126431280925301255\
78671425534431334893633102243041007411444207777348798292380900370002959761651\
0096343431861993215872599673357453693285185045370807039/354189538841745869742\
85995249372518335417216577912098820006750773090294713933301625196777594676326\
16752674912656120664793267084792214257980932388677834090465446398351153164383\
4391546072000607829399300 - (135038238401821906981914167835771635876671472871\
30672783309344157521231512708702597573015201003305595556204136201418933691357\
43981386631006466882099217616956509828564518243388669333889372265367655920507\
7*I)/212139282161670314974088333961476926961460634704598607996052405310862148\
82448267589800489784519123791441022891837117605135266945632960926829718099042\
1049795231224046274232244269941378320794966930909084)*Sqrt[3/2]*r^6*Log[r] + 
      ((190775400739906122992369144661921771332708143686666062654586009847348\
86301891829675075794526744070406069009917469536263309156213451458516043979004\
736503826563589350197074917513176020934690163572298430791/3399749118939104963\
72449361430721308747374932991838129172657652553512173998516085900528637485333\
44134078901841150507891286566654511728318012321163171203539945688023310730441\
978710471958618390666424675 + (8964121038828467870670054700004504204077749868\
45384959605961059523990074871262960795887885335874999866785975774057576199534\
04764684501349457215133227459513202832966267728626101503353708850368805749218\
041*I)/3995512277165084267932587491474282115315299422464078681472718091770319\
11787422913833016171703285971768144301839244455978222333205288953229962703132\
38409793772853205076303210362718542996570638881530318)*r^7*Log[r])/Sqrt[6] + 
      ((299927473390253304170989981412243372747564614453372421792880705066129\
33555316470936110778161988891368639920833918988325112523888085558028628580161\
20029627728815505293805753939743100364271897052167588731242/27132507448812458\
60508270596333727699484788165523077200338351921097709445674233731263389209948\
25164393925032800604277825438803408121044747780273587639526501393211613276731\
7036393472754746090373085346255 - (315388992342654589900269176748489534238353\
03810933199364934208720971607988230127468241502413042787269565098644081044936\
34671605438073862759789869412390779186670136830043353248029826898194452772208\
676695*I)/3326611278086584850521767775694876718239158418514046307802004202905\
14910181353794807721412431296085343588920375376883241207182087013192623624539\
1323296231955007212281091902444797192159712318596030276)*r^8*Log[r])/
       Sqrt[6] + ((2547553291033781607887241016214945859835573631394691262179\
90223266969486127215709046617114085431280348231238439912312516946279607206972\
9458012492798541415228514493722083678617283343837667450089813320780115/356048\
00416503973709231488606925401806422822922673092490220974229012969758248376772\
01793536971989137544707719644512076661900263482446095391932772962830320747463\
023659670776269024768489901042762480381338 + (2902707171615012790238575183180\
40229333938244865253316865807888562865769952764400252403082399048563216780255\
27863453181010143577136628550277951558857496767181533710235442106884979789590\
2123234609474341*I)/724850134930865380726409417650008029709402260330520285841\
39267690325239699431923930052663974483859998993701381324801405272732400529588\
355785323246828563618790789986744219839826866681679791105741162)*r^9*Log[r])/
       Sqrt[6] + ((1382778530697792088892721425611340969764194426868896758127\
03314177423839879558396080458929672342773422523012790561945007668587482789378\
96316958248862910691062588583558356576478210019749873578372869817849/93925106\
15001442428292136344445171029753152643185635159275291047121335967433710244020\
83650834193267659644418296353735842185872879613813258828281866071615365473705\
2528786561337748913432549505602358420 - (300909673189528187431870363112333628\
66431790425126444224001111113312855124296760566745741518621998390473506277053\
27886798222843460479424835911729215049690008900771206771580905230472307536623\
222827397971*I)/1320534274454410238871799985371191785154303010449045960172061\
05045669624034264534560604472578488501555969460856875584537992349991246263990\
1167403859035437442638994681353649309128122497427844724501905)*r^10*Log[r])/
       Sqrt[6] + ((9361350937271299877340169455286822363628135485298507962152\
89337256791673667766313330327354870543214961882903217151364932705041210453483\
4681511837806532185573744670681498284367697540965321173414186930579/115001493\
91960060206442247191250768694558822817699208098857423490309169076149820171153\
35464817769156656069477483433524136759357403038478403510669850141092469640776\
2337043109035995620205255966511254840 + (297809049803490947807725479135176672\
82939157162991524252307861320903731494422043785732483280071431830028849700568\
48778459426140886694118210437069351122038107901831333489756533148393385157872\
754850710030439*I)/4619808672075274460622881868081614960591098990236260634866\
57651255909863269537576123190140890701793922741870883891174433765088208653575\
674903608051553812613211175967973205087150227438098879811691632860)*r^11*
        Log[r])/Sqrt[6] + ((2563974958103887951833415213164920945314569667080\
12754655781364329654172056408317593989581205585902319366854250272589629874075\
48714844394051408004170611374454779852568070566137114614251827261079866619508/
          1458226660138378437692948276839953665017246127463992147731753270102\
58905449815064956080341059144556295348296699667273098505303050981280378955426\
17300451610376721113939963751218521645994728408883591331 - 
         (3581257443981448458263279550718257686227778624124613229703017376550\
90952313252206425460010985737431332000990917390483147229728355129408019609514\
595934636702182986551143952277175278052387545988644908092717*I)/8396459920041\
27894585961235175159261200318450111357165352182851662936391456578463210258494\
00755726635904558474728023820971535870775847331411386658087164618852940174936\
736878426900001061415637002195451)*r^12*Log[r])/Sqrt[6] + 
      ((174050461250614903883377450615953524455992795894887650687781776077969\
02695119993810799658531430778582348632882381850214114859409170637521647050354\
248561149262920930369980493851149607722384229819074052025/2300010048793290848\
95923098971655678918502584583948705753335985337084722884676927352840881637275\
07764217960116175533886547560578213010010255544211444590258586046006395220684\
891818516133375813049892266 + (9264053485784542486686641224627467056086689079\
94752265390625090419457178063251720898905335144572585173306759169592816321970\
83869645660047113798097275421794400825398782687405949156983502532187320328392\
5179*I)/959882081318390680337226752635232848179281132243913038747018615514542\
79008179569185776143295958460878730572470824407103879599967802610094622825082\
454766916961531173824480820418268172676685479479718524)*r^13*Log[r])/
       Sqrt[6] + ((2312731084613567821447998462226389065142281197526287887732\
07699825460712555972462908115289247344173754964579278501347294679624422199633\
729720064005412901464130517263920821193764053396397778535628950638/1252957483\
62275685007806809514337876715346965291593342604726381434197623927807568396848\
35490637145317648594320289482107251967797804133690242520178478467477625220852\
1946594586106148148330528620988351 - (642070408071761966971334229113503033003\
26121583109074318990054788446246647354187323985845702828767862144875412826232\
86086762232038743755491907421390689084871174478624236443662016154788531738674\
5684645601*I)/920674169721284645500820729753596288098179917524157006815548757\
66161887073358991181305400345583936115470877491004997829814476596277615582693\
96524357849152718566066533752315271555110162506397314916948)*r^14*Log[r])/
       Sqrt[6] + ((1357601173050234928502997104930671041285307662318783860189\
08103703870234098652346584490797667246093708184577012662630382794559981548091\
8222123830244471640368049659510180861860370218016401832431661163507/332928713\
24468038650864555621943782267692455095081281860883872134224749401814599824914\
81629258932049622981914885863435921491413687545352694034360120123188900480662\
939122733538034881660772066113477844 + (6467836013787844403875408632525567485\
72005463158780516532619314352099826171746104031425381078039236301106901946978\
03573645797514300205885147152589573679464355023197963755211103085719129176581\
035656577653*I)/4720461719164589127574693423325870276424593116956414182495970\
86905350708457533425366122757800856535194378792375552091965265695645290676788\
5635452523523386310186493608179466711510384658812789580464740)*r^15*Log[r])/
       Sqrt[6] + ((2422620637182122354577005837897980560847212540924191669094\
66155244046977958858960004212545243950669870904825409647733584559256428995889\
401629299241736947585456750697399592696893376946205582842534156920193/1538005\
50875177655569689751457507152495581938920960289061092702554013955082370471501\
10509141425770196792291776374574336802905684367661218643244223525266395264748\
9434141252285133217446306275247776650360 - (219964006461724294093306543342392\
73094998360842733278657561031401811842152353730345077747616625400286204572465\
53662310046791943389024436080560009972225283189139376392760056864248045658477\
30293256558023071*I)/21036711853495221453446884554825390905151267470445574234\
57676410840328755934647355050903169330989226020759084563202037774163422314274\
5115734884492222599006116951962942873219750434283272311789640874740)*r^16*
        Log[r])/Sqrt[6] - ((1059860536108279057268070226235655040576383868678\
17643066716090056423437281728710936773004382842492461561527740074585400614313\
53792161684756835931687539384184308781802166230757814267819134363023683469/25\
36875927767472666703404422340371163515517389644592578542930746471666105707675\
76521704634176364286298153176617302782489990657092165670541561224629132102355\
97632222196257879085959245494409599239775 - (18105706646283159035652295744606\
09473445888621630835338449759183518668434205172261791371973973483354129869488\
36856782654644966996493836980701850880524922389640746383496454710660346284077\
739793787215749889*I)/9690720563754160313531037446290972654626691225864892952\
40307373508418031099018436425242330407855843253493721972202286737241838605731\
5987495586538755233580079441060932842654176634262243740552371885680)*r^17*
        Log[r])/Sqrt[6] + ((8752574828950275385377817610699111720087765323516\
07216840030895238992866593480468008136881045891348479369359273225674630446050\
6780971908449258964236329547382253453763941447156529111801722836773823323/119\
96788329990521117435510142377951237096515992094160048001073746196151384750396\
97530382053991136682838078391650174769700266151574997969801727317464244702422\
9073494171012977919417871146671409855150 - (968605615322070099717786929659936\
65536555623913492171498514016154788031622820984480348866339312567661936133569\
90952953336544526465125811629581032366526503699551145057018269043223551169191\
3533426871312993*I)/656761243140259617667104292743995624440545553286642742214\
27985275347427254834081708093779610569443772043950697054850163318121235242941\
97007529297056836476976676016953479301083273101426195486723953520)*r^18*
        Log[r])/Sqrt[6] - ((1634998153065688183180723529809138118092008607871\
26561417019029840436930820530931418162975892359977323925678547911493711213860\
20137411036446091887156052943355366678869774703332078467919848472357899809773/
          8292019456898038564292286338467598573059661493130081059528157882313\
67362007574928623987556419817834122049219593667631996214218239897446294628558\
7764444391857449016389355054078744478519255716705650658 - 
         (2081631783941608604686949759223571570744949966844755158925517230041\
83293725572434628486279934837996786904158211268112336300599155278997007018946\
0728745482162539296421616146679384339519642128700060390061631*I)/843124898458\
57184455296576988350047787985180008919187356713877462235167394783128994701449\
90811089465356065668844747835306484355981454866613600351708010954484810436278\
0771652132647297404130005185738660)*r^19*Log[r])/Sqrt[6] - 
      ((739587387671750023890801521666558457779735067313305587335482074691540\
85367596128826956079223101008732237127429823630141180109830093133285811667327\
8338271285098113654499361280646614152815239020803486691/750036979258139358196\
05422284272677147361286712864618784715773617501342714080279069278677899468767\
03312863852604605358680968851005664134390278682872419890128883179935825956053\
68395678054233210237138 + (47496410889272563088279637503503730620853429253711\
15843297871182931776668332611991765545593308226877304025693512191360757512829\
7759281314323436800910092839197731291806249228940238034032745067653426130119*
           I)/239049821246957531472134837102889371261326943046033913339087195\
79494858798900998377407911418725332419457747016567888594528277812192979746872\
90442951523094876893612556996083073980348120396955117709204)*r^20*Log[r])/
       Sqrt[6] + 104*Sqrt[2/3]*Log[2]*Log[r] + (((43*I)/4)*Pi*Log[2]*Log[r])/
       Sqrt[6] + (125*Pi^2*Log[2]*Log[r])/(16*Sqrt[6]) + 
      (18854293*r*Log[2]*Log[r])/(19200*Sqrt[6]) + 
      (((57221*I)/640)*Pi*r*Log[2]*Log[r])/Sqrt[6] + 
      (2273*Pi^2*r*Log[2]*Log[r])/(64*Sqrt[6]) + 
      (8908929619*r^2*Log[2]*Log[r])/(3763200*Sqrt[6]) + 
      (((32626711*I)/71680)*Pi*r^2*Log[2]*Log[r])/Sqrt[6] + 
      (56959*Pi^2*r^2*Log[2]*Log[r])/(512*Sqrt[6]) + 
      (239784712613*r^3*Log[2]*Log[r])/(57802752*Sqrt[6]) + 
      (((188477381*I)/229376)*Pi*r^3*Log[2]*Log[r])/Sqrt[6] + 
      (19387*Sqrt[3/2]*Pi^2*r^3*Log[2]*Log[r])/256 - 
      ((123416593215159301252459134372993640464969794882830312916978431/
          25284207215908894427891065632180489409909982045647334277120 - 
         (62792121637595128292775613132052896890881593125853926*I)/
          143324670284047032110065525425101546062319918950921)*r^4*Log[2]*
        Log[r])/Sqrt[6] - ((279357497*I)/917504)*Sqrt[3/2]*Pi*r^4*Log[2]*
       Log[r] - (683829*Sqrt[3/2]*Pi^2*r^4*Log[2]*Log[r])/8192 + 
      (8469104607988132478373652430255128244677446357508908437104713553233735\
905166252592039441912519286857/8542370364747879233805925385885319992681006234\
52570161194225373636726984831479729234720380019699058 + 
        (38085733673140714278824546965387095928659249171719713822798282915011\
96090406550087818439018090685135979*I)/30545304756916482289091456764161462613\
104987101340041563260462460879293400299071968905793278505874126)*Sqrt[3/2]*
       r^5*Log[2]*Log[r] + ((105986867597333182432804801233623083181062029751\
15896067423009231424493192195359453346711305295094700/31676605387000989470890\
6440951987432766401493386942297235639820633280459156665934388101869250824243 \
+ (16238365647955611067023742496817467048603357359053935474085682718789120756\
82667565990085097258344909015*I)/33063375229853285249353653648561281900380614\
26998319148317101234803785948418037388361783218183672504)*r^6*Log[2]*Log[r])/
       Sqrt[6] + ((6428806555574822553490563091670146543371488606639965987417\
95011172189746217173532173095477381333613565/17453458817849224498287665723140\
685660611343999028989182087908713708587637875807918971095661152821126 + 
         (1536240947610476708877946038950943157581730050842664380165732858052\
6861534412498549175255827502234777*I)/248639372728491273144406984206521581910\
42156564610183979671552953854565743832622472432200449038624)*r^7*Log[2]*
        Log[r])/Sqrt[6] + ((3090169755948577502998554203428328295401966682215\
76962315741858086620686725158480800069709912512250599/77368863763773180801204\
13472162697327361461907129938045982750285360114054265268946861967430513551203 \
+ (38607141769834811805185395685416016711641166413998815518968589390725258795\
8143010309384990380956452521*I)/512310177163132432706262093453368705850482359\
706745557318439076240836169173763953120521872324660320)*r^8*Log[2]*Log[r])/
       Sqrt[6] + ((2899982354877991703687393061205993530128434457205860983188\
5533118834725245783874146033667507251345540/677075180891348513058540942160903\
828419982752430096188353333843185849739610493565602459246340661749 + 
         (8655436753025227017616048639869101187865770939196348499557521494355\
15691451384634629404009044563474453*I)/96410524231101456743288464481875614331\
8432139706310593517332123468382888663035603899142465399983095)*r^9*Log[2]*
        Log[r])/Sqrt[6] + ((2968755272099388056075691638882129521107228298293\
12293148043622623551396135570269551826111426057227201/65185720207248079849058\
22652447390641649829332214195468916475443900241693897048205004623092084727640 \
+ (42408033978356021174993443989829760520286659056038287621322224925017338144\
74453822730699808170698808239*I)/40391079454835466549650657140746379027384001\
80255306530527740246141271366327794057399964443599886385)*r^10*Log[2]*Log[r])/
       Sqrt[6] + ((8943088026708093173850697733818772806178351372977910235903\
8173484577888884454059911028115412373036042/185906441588097341691085204118525\
8425902491307183132786526370817695686235258290221634980338216850235 + 
         (6784428880664112556685487919614597034244431458646880205341248530746\
221027142552880078896277310628008841*I)/5608380952990058890544608000230686557\
098007765257796379256931310521359286744192735092084256420832655)*r^11*Log[2]*
        Log[r])/Sqrt[6] + ((4314892824058377328583557696385750925225391026155\
4866828782206861461405052531823306052593462132349/853762267417586565027962629\
098919194997520735745214019485291206206318692477316723912030913501583 + 
         (8588729581774619566369103211075448176353505769649440029835571940993\
52846630117665961356364790304007627*I)/62386161107088559255225247662463342812\
8222758804882509166952071439485330057404823937161915703786906)*r^12*Log[2]*
        Log[r])/Sqrt[6] + ((2215180264136927957124657529274565763328274833158\
7407394628660766281489644706944899640291402670484261/419038193169278324877579\
895965986593481877336106679085744809328114624004189302247193531800060084260 + 
         (1305510085330702506905211071610051453668749254368268087274796465246\
700428144053245606819551790778701857*I)/8419035395122595558524044312807626577\
50352989082534468773313320785508883608830396392773997161030703)*r^13*Log[2]*
        Log[r])/Sqrt[6] + ((1249397825919249546978454839854689170732538556512\
05538382633243290563762696220138783431867275883068707/22679176933369127059260\
90165130470078237128271179122893235055056671451802365517264822154633547082265 \
+ (19047058796204787500612234670656926152588524123925339247051596963864682831\
340055331281719971944356134853*I)/1100152702539515524082871147512556600592968\
3522162532190379595006598140769684990247053309134945855263)*r^14*Log[2]*
        Log[r])/Sqrt[6] + (16732069100541599245884603087618932109096515556306\
0471900048687379062447387946618179028691362219879858/584722742820286035179177\
1538234052771391446948628028354440498078820409622972087202801295342647597549 \
+ (99131146827963205240203778714993343564671701805784195994685428500349482330\
3147300720083695120092776990*I)/103347499962053697191020013326480499578449246\
8321370358582061566166134559977748318517973252489563897)*Sqrt[2/3]*r^15*
       Log[2]*Log[r] + ((1729765555985072431797400900070281181878346165758202\
66531182832716273573459885402993916162482905351871/29172354459879249099370539\
18979909858938654828024611852800891929727043208299641272196652035487572671 + 
         (1993610267667994443043186741609393755380597721394786520966810006299\
4537199430767988893332502564935845195*I)/944063772597780183732014395443650142\
4030020407458967321471294204408081985939940121161098296021478143)*r^16*Log[2]*
        Log[r])/Sqrt[6] + (13996783778812311589517720935576058329130608184253\
3343545586343701661603618868833740496991234078939/685115384052219276133153024\
2213755877945645191842651981255952868326057933129339187935266849449592 + 
        (17549396628142455018132366115697156399328252192012556450257654297056\
185495368633512529841818397765573359*I)/2278056229412209761229900630052190611\
9851463773624328574856053620968422746724297715065151212255217973)*Sqrt[3/2]*
       r^17*Log[2]*Log[r] + ((88225795265813130195252409712298619705354373114\
872766728483391572136701689489396207539090551595816119/1395501371287355646030\
87542799133521647517446753432252109815357006931982654074498207755014474600067\
2 + (106814491558183290066594716213318657071970096188236875676174845104578194\
22875891195417582804633848415086*I)/42448457547749335740598471532940613873907\
63883507503287221312928465768756114785606784822644060442751)*r^18*Log[2]*
        Log[r])/Sqrt[6] + ((2697622237395351917578899497308954739330085117322\
866994558391410526703048142366909221507657237183202741/4144031828390957827100\
37097113697159818929555068780670380809383402073329415767013018333304279364981\
23 + (49538983679922907420429891061421352599033853154852675893527731819152729\
8947156394364584148926468211011*I)/181643271486131677087824031819155426262495\
067135484695295734629226622951395601790315838268369176314)*r^19*Log[2]*
        Log[r])/Sqrt[6] + (39365803309883658883812080060890245797137982507324\
2740627731671116996832676436135263751075470063553599/176477663320987688451247\
42312270354660143436928407558351594714384278013136145114531309498808261132697 \
+ (10997639357616675163951803168812030036105652077757003650144068042377533332\
8731820965030356535469291113*I)/112077717561683925322064083752093657479658184\
144302155794964579409352858266068062553675292695096210)*Sqrt[3/2]*r^20*Log[2]*
       Log[r] - (1187*Log[2]^2*Log[r])/(16*Sqrt[6]) - 
      (I/2)*Sqrt[3/2]*Pi*Log[2]^2*Log[r] + (24271*r*Log[2]^2*Log[r])/
       (320*Sqrt[6]) + ((679*I)/16)*Sqrt[3/2]*Pi*r*Log[2]^2*Log[r] - 
      (28738303*r^2*Log[2]^2*Log[r])/(71680*Sqrt[6]) + 
      ((45857*I)/512)*Sqrt[3/2]*Pi*r^2*Log[2]^2*Log[r] - 
      (258075479*r^3*Log[2]^2*Log[r])/(229376*Sqrt[6]) + 
      ((159311*I)/1024)*Sqrt[3/2]*Pi*r^3*Log[2]^2*Log[r] + 
      (324440315*Sqrt[3/2]*r^4*Log[2]^2*Log[r])/917504 - 
      ((1513947*I)/8192)*Sqrt[3/2]*Pi*r^4*Log[2]^2*Log[r] + 
      (37*Sqrt[3/2]*Log[2]^3*Log[r])/4 - (13*Sqrt[3/2]*r*Log[2]^3*Log[r])/
       16 + (36895*r^2*Log[2]^3*Log[r])/(512*Sqrt[6]) + 
      (264653*r^3*Log[2]^3*Log[r])/(1024*Sqrt[6]) - 
      (661159*Sqrt[3/2]*r^4*Log[2]^3*Log[r])/8192 - 
      (1031*Log[r]^2)/(24*Sqrt[6]) - (I/2)*Sqrt[3/2]*Pi*Log[r]^2 - 
      (Pi^2*Log[r]^2)/(2*Sqrt[6]) - (11423*r*Log[r]^2)/(7680*Sqrt[6]) + 
      ((1017*I)/128)*Sqrt[3/2]*Pi*r*Log[r]^2 + (11*Pi^2*r*Log[r]^2)/
       (32*Sqrt[6]) - (127261621*r^2*Log[r]^2)/(860160*Sqrt[6]) + 
      ((76571*I)/4096)*Sqrt[3/2]*Pi*r^2*Log[r]^2 - (32357*Pi^2*r^2*Log[r]^2)/
       (8192*Sqrt[6]) - (880141819*r^3*Log[r]^2)/(3932160*Sqrt[6]) + 
      (((4346177*I)/32768)*Pi*r^3*Log[r]^2)/Sqrt[6] - 
      (353249*Pi^2*r^3*Log[r]^2)/(32768*Sqrt[6]) + 
      ((193013575045369284711197768682984750842182031558035185142104237379508\
79473803193895872771049074839860580345/42479810940682855524484980855074896712\
27657515628903812223292800122115508497843476599847980041034785619968 - 
         (1007137460052608060075752365007067304161698810956424231754920643809\
0296190123042354666739797851065229345*I)/166006252661118761502845906404901295\
80509802326010111944963801689628512553329725694226011544079067347)*r^4*
        Log[r]^2)/Sqrt[6] - ((6143063*I)/131072)*Sqrt[3/2]*Pi*r^4*Log[r]^2 + 
      (28181*Sqrt[3/2]*Pi^2*r^4*Log[r]^2)/8192 - 
      (9954480286341310900733124711449941177697997539928084382754903473970684\
97119524298666213910937401877336758191494902442262862659800076470414918590844\
069095430371017973628781357931388162653536710544467889/9170627930559313281231\
16755584763693662874834019016520321664669705892154840940016164902624235643641\
46158742693996753315130428495125548353609295871597875215123268417413045152954\
88321751016562673854056 + (72719848030418529589751477588301289426355580279394\
95096870115458184243089665919943756130415751991060762717832030810913839764384\
847739770604660451627184644171541996793015845206935333038958263604621603355*
          I)/6804804674279589070964466784744062109940232352323137631271827628\
03578555347365377943788848197804690520131860626535335399697213201584900046835\
39115460507353481394845133570820388313465610164445140421756)*Sqrt[3/2]*r^5*
       Log[r]^2 - ((396887003097484938928436663789057546512847490191958635873\
71192299451199596155674715147129059539784479480159952259733010345100231097080\
4914558579521821568647998052627087640530156963356091956520460677187/161633700\
32448854576580329515906075614455116083619850943558161915143385496063016076709\
86920572393912435554594481153747140690798996147251317084212597547508960721465\
501676762287469906856127745595929839 + (1797385754717632018823556192877506892\
14875399388434529894588617822170629815370005730066226148871345923358517102133\
47219909205808059288864418188025233943671056772664959504292869943083733433378\
23284601445*I)/28010791531654433846387477806550657766064459559344786543849221\
91807435404524805048169295536255686836720332354996395764203893181537441912859\
185633062697493221498863364656837237754612769465985737664208)*r^6*Log[r]^2)/
       Sqrt[6] - ((2764574207392751067410231647514851473259646727654361241934\
19915675510348947895482815494451141720585300146851508721975167593840649845917\
0504653976547061364740303364715672827842183779802037873460623356421/377641644\
60680790416431444961515087190408792818153551742794674982024464139802148818102\
45974516017024891593194806843912221245827327204213640037266661126467343037788\
495891005968480755276802522835878332 + (1460265787419580900944101028582106458\
70899078012896677023547386091125372213650632806945703344416917312950059643146\
16643362814284275898207553563194575042428034223972262860129091733334246486924\
89986727*I)/31016917583456345369112635730846774522778738943272599631861342851\
51186633785541516679897643165104490057311916428531674306020217460133246450679\
830708340027699611180315574572027892597090767425250752)*r^7*Log[r]^2)/
       Sqrt[6] - ((2114654021903142918326379404013928903328124705849460273063\
87516961274566613077084163603041414801591883731204096073958891736020649727990\
90293401855524219603592901712125987817266023816148878876760892998381/50482917\
01340346384246504210391743983685080235839284025846466017151687014062117886802\
54812254739228509010624589180967925460819303378172224264924752286559638598677\
18944420598521607553867846832821029668 + (47401243187939062405446294352999901\
54691933279125153294257507312915435406889325645480651576022186640034391366885\
51078975734427541905355175776441254247861802629946522725565879878297149486802\
0397336667*I)/481763456170266814702718837180095921287656660658121370688115097\
41271858386964268126173699720883787611895147953698149003460122861794893831389\
06663126456635944311678562887289865101096036554518519360)*r^8*Log[r]^2)/
       Sqrt[6] - ((1644339251434441544046044888630167572082857884719089524103\
15941906023461471877063144975106725786454641046631525834738451785776279884260\
83207524563509140688686831233657427732144462487900836040692997951829/11949590\
33551702866020492280199009842475750589507661211484718811175409266701020595648\
32803329734966294631186615025082016543679681274465111349494286485335622137163\
37310999999572875024185535591861290710 + (26591201001352416385342679159381704\
08563398833306929774176969904040882289629487197147346350898034557663739660545\
26739648272135603229943033348371293631054539534413505924711014148980433304080\
89460549929*I)/41609895185433805589006603725372715568035176712198676980980654\
52668684451682081731640630246613409933321249476666938894965751018810156639904\
1552473954828137642599470331615763037173025963059455612460)*r^9*Log[r]^2)/
       Sqrt[6] - ((2728384463081495779212591250792988998776066164898609695662\
45452503881642374466209094187546065489822904059001311297859935123575685248441\
1527702984434108297999533157344222304549049128218696853866789686067/418073140\
29814917291884791530829023015569084863719912024506212905433159563641883079108\
95220357338346272642004140115708985228592039488103329344261808790980393842178\
335798807927252478204602538251854480 + (2797044218985674536094276817976217560\
66121137035157816434740058692724264275493154481121097606522941544114358061281\
76053957717840939847318048523810656524634501369743068168098253936644972124292\
530811189327*I)/2066196088061014944298962171610366841705917679407020119545070\
80307338309380253241456756069852824803356637070964975423414293831455198559176\
54225724959617329194600089843299613608185676064814168357212270)*r^10*
        Log[r]^2)/Sqrt[6] - ((77830483935043860486883077496737945268521203085\
14724076901409456749202162628823748741964607861736128369451324565651321289084\
91792300438019321579669178730897489209209366856440939700733342058538048088379/
          3400190624571836358225800098637314408011835803742202841166789881360\
70888949701525507461123044051234275871838951773566798353685422828964646859807\
314317070223440547227020518124480334628343048260447306 + 
         (1447339011821267781632059649398695162206718758171865857290555656882\
82777046393006261264080635924175341536986159134433128164788105077310130695243\
01034875545626670773017282881446405449364368716520456780027*I)/18310463806459\
54955887403690833254581901080800145633308544645144812566634170397373686057155\
97009509822908658369147777694953357009952105600255099347880393052846706910937\
69539617030684788517692628060870)*r^11*Log[r]^2)/Sqrt[6] - 
      ((155360446084435762114594549734822207443114178951844854525116474128228\
46893648970270500565747795243278548212384420028994523435566616752138837479057\
097653000956079110407365200091865910322527397505747733/1634787026495241342320\
94685283638239359628315674477163389802931062585873746524663229681354253968305\
81399034096896431595050308148714651775895750005703576710954318369850901650752\
925075003997440289290 + (1646910355556360223258647762430368167520370799493301\
10764324881146076614743109712974673102091738569920686687517274636016653439915\
681660008882176725309639672049209996068563478021829863822112158099561629*I)/9\
64984680066400525811979500990623013095553967536728936316426144886011967382034\
52900614189748301429167085504786788743193516470829228632674883571452341771665\
813897220232067921739976879075316907747731)*r^12*Log[r]^2)/Sqrt[6] - 
      ((566861439256912940070000693474878731281702072933130735694824311270933\
37694368700026847666156170097244688729964815883168347096220158900270035567058\
920575208528047897346565357041820235102050560640338251101/1619794368019936123\
11558903882351042280027596046860303530013292408876573710671266952525667543088\
97596227207716710892018981107134184422484841051306426492544747945834634105866\
859470668577550638387162120 + (4111411604491693835045046523302641507204401614\
78631810935292087866735213543659525967441077954291550584790921322269436644601\
01007959520190172372912652592416834750601488609991852465334802364569963692917\
91*I)/46923730151871726541992678708233935358583299474955353147885793900580371\
63190670725140716588300436896655854773403750697074308265841917872638739203745\
767911771665522874438802293883142672693298610930834)*r^13*Log[r]^2)/Sqrt[6] - 
      ((240472832566106219267420370871980459277498016679027969177993711734553\
78333346276347848895981415371625020895846432706929031336679946615683658552394\
762980274984367704584508174740430122740420159096952704961/1827413162197845835\
45619546062508022721882985232907863688026225365291317139022938958896489914590\
96130999139073859565879470757306689075567434665974007039287253610536467321080\
330728685675676117180191090 + (9681052163398808682232679698856234544897673992\
31766952666579054662156422663434610265337315695496020882621355568665643336190\
56688245124204981163062074726483472055715866570860022881853224132371074375360\
569*I)/4879106997173474510699184116219765422568478791135752560748124367388431\
09278210620430034193141220220969228987532778052876324070152189440920534840362\
96877845193515061916366088537346457558794910104193202)*r^14*Log[r]^2)/
       Sqrt[6] - ((2610697998917608384241596401244551789903219260582504179829\
56618969388227616012315780648741969532120661984149382128926660088275561145738\
37379731794030508323827534423722810570578753990413006148737160096169/51863345\
84786394332870568235885796235685173236500204300710572678075827412847937129129\
75766671746027053877429860866864014718714068062325611618526623624446596166308\
8771819408617065934508506907450220173 + (484081316961208986743733287924223757\
15001636169637160561974956026584419740329604796205387076113424707213667235244\
57808281759316544810432630161637905193941052102241618290459924830189955746564\
54537654993*I)/58291648189809483843308833680801260419725075371315284741592373\
15825239697451879051231761179714916923283477006167003629879129278095784715319\
30662665351893708422704723408570676494520282734927473964522)*r^15*Log[r]^2)/
       Sqrt[6] - ((1421338874002351268271886687684869667404171040748607948224\
26307199085163936700764890531041303396866961103710850842772238284805647391484\
89314346565654869059447716940339154114838112756136641429775040876763/81107755\
07379912343158667090990394732965156390695371115103889011547450847947305043821\
67810732320830170560146572338391256973584254618406405882778527275773599941031\
7512015333630095982848305942806813846 + (344988993352028438908276393179650286\
49677544967539864101550680347509749978922501081918029526739819153780656762554\
53439687554801951723941800550609797143916302400467353207643287911823343929588\
3286518598033*I)/163647729700379507411317226766236597890227652938475517406854\
52216853190726071059439621614339208468074153296116533511202926415177357267302\
440575360863226015313867933269135220351328351851948246012020502)*r^16*
        Log[r]^2)/Sqrt[6] - (416767969322568540800688954642047789497551204893\
17343518711204140952132155122214462939233787326378976314941935685732305619748\
7863469138483112503822764463271436149283173897839930336221082582001127811941/
         18081837950897978215744822217239254545761045438196907907440598537494\
26503068100563061055258862448963586424749024389451649642469328445027933179282\
66922845241830780041451451463270625344888825306368016 + 
        (29196239248277386117208898765230261988704829863116238205204241677691\
92574779873544993831798543045140828145357173194067347597940242956969049819786\
395811839343731249875318696471119636938285237766716930154*I)/1552987613933023\
44765694019430929128318248067955133445469282291898049590849298086104000286127\
70136934081073899333851811717230679470778978683404921991382364465591774710565\
867789927250675429632728544557)*Sqrt[3/2]*r^17*Log[r]^2 - 
      ((501284637189566009005492699529627020251030410608977082596652130437286\
90908363919370069629080856295650076068046164965822592253070240213030836449425\
851097191932261376599732293640251666877052376028590519999/2216595435068031628\
99080406535498751539895445233959190674690806507926152572370500273594945781232\
20502395711277011232485677751522788348362975017752073296545439670439676659911\
658400327046410708055187520 + (3918867300243794501741805618598830270661040226\
49792077984007697078944955575589783007579872811563506110818065144540137445752\
37962075455945757752167943299991838096833074819733336391221625863373169115703\
1*I)/198595145573477593521249670148163100521916761761013484367656045604143642\
49076899541121268266422187908908368955577475082113387476964485392850548895568\
2163637615925452455498330152793855296872392052764)*r^18*Log[r]^2)/Sqrt[6] - 
      ((143469719158872163539908307567068317637373853933604476976098135438675\
78344988743881639326910684386434588858822020694457189812701041993170301032743\
25426691875769188970446689043714610017835741752428588274097/15658747617549650\
14092070923511911841963419970169011697029425744903549265214686751778399703591\
12371329916381117614807231983713349262941978245734539902754827532731852315748\
217316952638917822585756632870 - (5376966221208770579478776707985142867298861\
92760926202811132652619875058848609416066689011465102814174453755642688364984\
86964258079100491133477490429372049085182232072012108075410237131931120605546\
3*I)/121261111747624959985970916272160847965037889150418652261429781404524172\
56264700433315389668615935782695928790611926675188156728365318696810491442537\
112470206299582607914389480885710353595759216812)*r^19*Log[r]^2)/Sqrt[6] - 
      ((636318811643558072558447490082976795180612061349813426477290249998117\
84367269170774363727239369029573319873026436120636013996274020103011957784647\
9541592583932062974346523307513790528013131550770415163859/223817192569030234\
01343878470758272569443349712573605476497470670885344126112616424659089297837\
56458361601188075195306362486873556592275360613900543947345643111980811499863\
49141247515405126423060512650 + (81191602841089846970669318320965620449140759\
52540615320082595443445371934528773132455097982065074879222342904494207890841\
51275470324689036472196413539229645961994882536259269667049353908356798864142\
437*I)/5649285285225562740378615064968717749665237004637626087759204633068424\
06413097381647261737625590569845518980757563204078032379055612326883875406941\
199391479904674509315866561998644061194079037780860)*r^20*Log[r]^2)/Sqrt[6] + 
      (7*Sqrt[3/2]*Log[2]*Log[r]^2)/8 - ((3*I)/4)*Sqrt[3/2]*Pi*Log[2]*
       Log[r]^2 - (13619*r*Log[2]*Log[r]^2)/(1280*Sqrt[6]) - 
      ((75*I)/4)*Sqrt[3/2]*Pi*r*Log[2]*Log[r]^2 + 
      (12963991*r^2*Log[2]*Log[r]^2)/(143360*Sqrt[6]) - 
      ((12109*I)/256)*Sqrt[3/2]*Pi*r^2*Log[2]*Log[r]^2 + 
      (77676229*r^3*Log[2]*Log[r]^2)/(458752*Sqrt[6]) - 
      ((193473*I)/2048)*Sqrt[3/2]*Pi*r^3*Log[2]*Log[r]^2 - 
      (191706155*r^4*Log[2]*Log[r]^2)/(1835008*Sqrt[6]) + 
      ((865125*I)/8192)*Sqrt[3/2]*Pi*r^4*Log[2]*Log[r]^2 + 
      (30481*r^5*Log[2]*Log[r]^2)/(512*Sqrt[6]) + 
      (53361*Sqrt[3/2]*r^6*Log[2]*Log[r]^2)/2048 + 
      (268521*Sqrt[3/2]*r^7*Log[2]*Log[r]^2)/8192 + 
      (5240147*Sqrt[3/2]*r^8*Log[2]*Log[r]^2)/131072 + 
      (9364069*r^9*Log[2]*Log[r]^2)/(65536*Sqrt[6]) + 
      (5475613*r^10*Log[2]*Log[r]^2)/(32768*Sqrt[6]) + 
      (134587453*Sqrt[3/2]*r^11*Log[2]*Log[r]^2)/2097152 + 
      (1225347981*Sqrt[3/2]*r^12*Log[2]*Log[r]^2)/16777216 + 
      (4140548951*r^13*Log[2]*Log[r]^2)/(16777216*Sqrt[6]) + 
      (18491620477*r^14*Log[2]*Log[r]^2)/(67108864*Sqrt[6]) + 
      (27319887485*Sqrt[3/2]*r^15*Log[2]*Log[r]^2)/268435456 + 
      (962338062015*Sqrt[3/2]*r^16*Log[2]*Log[r]^2)/8589934592 + 
      (263298113265*Sqrt[3/2]*r^17*Log[2]*Log[r]^2)/2147483648 + 
      (2293437942565*Sqrt[3/2]*r^18*Log[2]*Log[r]^2)/17179869184 + 
      (19885499017285*Sqrt[3/2]*r^19*Log[2]*Log[r]^2)/137438953472 + 
      (171711805226115*Sqrt[3/2]*r^20*Log[2]*Log[r]^2)/1099511627776 - 
      (Sqrt[3/2]*Log[2]^2*Log[r]^2)/4 + (679*Sqrt[3/2]*r*Log[2]^2*Log[r]^2)/
       32 + (45857*Sqrt[3/2]*r^2*Log[2]^2*Log[r]^2)/1024 + 
      (159311*Sqrt[3/2]*r^3*Log[2]^2*Log[r]^2)/2048 - 
      (1513947*Sqrt[3/2]*r^4*Log[2]^2*Log[r]^2)/16384 + 
      (109*Log[r]^3)/(24*Sqrt[6]) + ((I/2)*Pi*Log[r]^3)/Sqrt[6] + 
      (1643*r*Log[r]^3)/(384*Sqrt[6]) + ((39*I)/64)*Sqrt[3/2]*Pi*r*Log[r]^3 + 
      (68123*r^2*Log[r]^3)/(4096*Sqrt[6]) + 
      (((12667*I)/2048)*Pi*r^2*Log[r]^3)/Sqrt[6] + (3898433*r^3*Log[r]^3)/
       (98304*Sqrt[6]) + (((73291*I)/4096)*Pi*r^3*Log[r]^3)/Sqrt[6] - 
      (106420414982403282953101902295772376353220109460628884381/
         2697996596310984905767188955825358147179404347968716800 - 
        (3618842814729568057522621453051924379508610398612172*I)/
         108870279525274044140317853199568229870498473319371)*Sqrt[3/2]*r^4*
       Log[r]^3 - ((194735*I)/32768)*Sqrt[3/2]*Pi*r^4*Log[r]^3 - 
      ((467144208817613300244884678519871731699038940967931393483903337852738\
399162411904551661858156940183673879/1063176733728314066184485986420800546340\
8219976629219324194606936020996780862162226155865088749487692800 - 
         (1045545877986161605547863461707756092038484329809097170810994732241\
72868353588804912097630711158536813*I)/67111879251377553758937233097689073094\
4687093580760279726635390810567871852595823074586982166855287)*r^5*Log[r]^3)/
       Sqrt[6] - (64073346785872936250757110704837291395984677439099026342242\
46629014896444227072226761982900168646536858693/23698234501377719592148197641\
2396950746079165996883012591100998887562023067820082562251081954096619540480 \
- (11619146571924761806563407382774136357560225891037358360855594550244961109\
9001070002770261372488732391*I)/529562885117994965590131938485363499145339440\
4425634238893709925745920234102351835373240640135600291)*Sqrt[3/2]*r^6*
       Log[r]^3 - ((181724787385656333066117100288082845497899561425838294062\
8660843420413786565099223775474947972282835973361/273919992648180818942384029\
54969702992644988948420512751262628491205548404228044591709662234221543997440 \
- (28729304200221719798306726928434833848300641988485564991274299791915247444\
46697122184224365944347574073*I)/83575884121827147230313435451672977541997807\
91185179475692220966601930922535053876645631196433391489)*r^7*Log[r]^3)/
       Sqrt[6] - (38784170807977497097472577880150178832982759956480717055701\
78006240243399090840574003583803121506798658821/93541644489589468285391661975\
515129265777244113347767842248056944635099471115247305613032612421235900416 - 
        (23021937323125796790917130944216622877690118546244274619005581044112\
0335062511218295206623244254815546*I)/840967237237136859222070750022240375102\
6919631599752473558864879678708132502250171976372075093348295)*Sqrt[3/2]*r^8*
       Log[r]^3 - ((682435510137601360329085105546579183413355211973915341499\
01910527655452946022152241189441465274712155638467/74485118335783014725167366\
22383968463278768327918455168400524974969847578737336770816254378735940066344\
96 - (10232248637471022328680283373910139086863033433523387128344663910818719\
0169441997908539183448954737827*I)/160510988755266368286779671374796231706605\
465197523626916686949503655096153524270732611675937946607)*r^9*Log[r]^3)/
       Sqrt[6] - ((4057942493148110786004516860951812254029389965407359462508\
3034321833539376788836292750780179714015467231353/236636503722161322678287487\
00329846043403813929552921626065129527751325529136174499408770956823303271219\
2 - (714535202522263895207789924684514733072848613533892832923212061393500082\
91726226841885044482661897511*I)/80585734473024829654116754072596963810499836\
9700570501439671218646288594339242007913008177876577650)*r^10*Log[r]^3)/
       Sqrt[6] - ((3506281993255461949654588868327553696960519444830662506499\
62821266951221087635336356293862886393148899008063/30237822855549101906577526\
69329828123652080918665209179466475262325055939122645557801118385050001204051\
968 - (2066796533182259723611284287407671397952507363547126829722629178062598\
542866538708170417539311446514288*I)/1965830908500809465220155140425063205352\
621384747113698861093537056610543392272456410690431235768025)*r^11*Log[r]^3)/
       Sqrt[6] - ((5057783000720806905221444552722123378322191059964781057385\
642137409068716460872482728750841580115076556772661/2324332554385512026718848\
11759914974528247372292116864299633126631191405653248307951171505628793464286\
08512 - (29364975244444974874504762792084660284375953612964235948455488576625\
6156877362804793813379907372715886*I)/356356090873044301119893096477282026967\
4841140617771728364997760765139478584508425447471621770920655)*r^12*Log[r]^3)/
       Sqrt[6] - ((8361594104629915321203469799473487041575862161843030773769\
665200089774595340137671789415747389549907040746583/6235373334657866982237368\
23388505375815778674988161318510200507142604669693218168012961649671360664788\
00896 - (15404392737198823682629070802310631086797085761396165150455503771974\
088905886684300298932466732686027389*I)/9635667206097005791672654435000756437\
961386352257400635379182244756044889575147091112677742581961615)*r^13*
        Log[r]^3)/Sqrt[6] - ((45089053675988691032180578419971267652790016399\
37002360055117455947544043742603213609449536883606631147070047/17581797955388\
99934109362816178339439254561850897159676232650418850952087779439719071834207\
5148675787522048 - (853112778098737200202289922960886511089794391902186938078\
045238161586422648360519991016884848190716886*I)/1394350883018487709494660990\
5774966935245652902704738521592592477303016516052499186574277994214074299)*
        r^14*Log[r]^3)/Sqrt[6] - 
      ((231393932168480856161416989966606905432259869737360886815957734117446\
2558402086319206751595007302360673763167/166469936707641644783494657200560174\
36409790863174580048420974320289338722418308020006432828404724590968832 - 
         (5672880174223895611980666017927300130543740275138453973145150534164\
750721542983535469779387901976661224*I)/2475196419253055870694580244770756488\
082713829994711361286671457014815148036713383335648576328924331)*r^15*
        Log[r]^3)/Sqrt[6] - ((18165805711417737433252520742268096574104207625\
2417545856793398924346754314045274938835670077512913688875232259/649488832085\
60754151869688496953042733874607821043216781324654399979866542563545281759594\
8604920169874063360 - (329278338075246701711031327036533926593075146995534983\
9442052578240992862311979668014879804320922647*I)/140878780476630474061086956\
172064401267681219402362800751464007803766054160220612935395820220798013)*
        r^16*Log[r]^3)/Sqrt[6] - 
      ((122466250305660687058136576729092978405809941921315662160699305825639\
54901864926658465881224594779305310992081/10108957103209723800616898792867607\
5719419827760786112233655516530886009068398615319810972131170932207124480 - 
         (2832280000268012726582051108882159760828513379726552189581276838249\
999449029267778424681130405459097871*I)/9012370551992767291769772322013816585\
47035060589254185994262698681709764451744846376657921160361452)*r^17*
        Log[r]^3)/Sqrt[6] - ((10121172083985116051911688817741490827997738846\
183695792896314268945781764231382797142355871736753842753360761965/3665485828\
28718452658197287045698951245393450192736332520008059430545775090268294841544\
33035378600181038579712 + (27248294054906752911076497548113335122471643982542\
8825489565383296165096156419409198337691328005473*I)/842967611445327656065639\
2244065102098465876474253140156679053860942159905618915845706587005096710)*
        r^18*Log[r]^3)/Sqrt[6] - 
      ((125168345828040552466823034220886260150104870619518633618080200657797\
645216182647111571530353423839251437073435347/1850557391639478884478706905394\
28258079774644417029996333050823258385260931559120913636251940378271856800772\
9152 - (830165277856050106733840571683635703014160168227388765480153157071335\
966209901507240088755151014193471*I)/1994608776411379726463507493433202904026\
50306065563528821386092769898657965565618012218099243031960)*r^19*Log[r]^3)/
       Sqrt[6] - ((1719813508922618778501306012207590087938280883057182401234\
23569439910425529361022762258663440894431951213184747521/74587291143752127894\
41806931684490914079761933915296171748790624753321420013212056735876576167796\
83175277264896 + (11282403139079944422382082452995174067501429466005977456532\
05500447261529771083573832892292429393898828*I)/10551419391447361180193852949\
244674345984740380079843944907701689628987803994336181545081583334592363)*
        r^20*Log[r]^3)/Sqrt[6] - (Sqrt[3/2]*Log[2]*Log[r]^3)/4 - 
      (25*Sqrt[3/2]*r*Log[2]*Log[r]^3)/4 - (12109*r^2*Log[2]*Log[r]^3)/
       (256*Sqrt[6]) - (64491*Sqrt[3/2]*r^3*Log[2]*Log[r]^3)/2048 + 
      (288375*Sqrt[3/2]*r^4*Log[2]*Log[r]^3)/8192 + Log[r]^4/(8*Sqrt[6]) + 
      (39*Sqrt[3/2]*r*Log[r]^4)/256 + (12667*r^2*Log[r]^4)/(8192*Sqrt[6]) + 
      (73291*r^3*Log[r]^4)/(16384*Sqrt[6]) + (7294573*r^4*Log[r]^4)/
       (2097152*Sqrt[6]) + (103997699*r^5*Log[r]^4)/(8388608*Sqrt[6]) + 
      (1406073295*r^6*Log[r]^4)/(268435456*Sqrt[6]) + 
      (2447670131*Sqrt[3/2]*r^7*Log[r]^4)/268435456 + 
      (898222688377*r^8*Log[r]^4)/(137438953472*Sqrt[6]) + 
      (9296190756955*Sqrt[3/2]*r^9*Log[r]^4)/549755813888 + 
      (124129614442249*r^10*Log[r]^4)/(17592186044416*Sqrt[6]) + 
      (2943686160822031*r^11*Log[r]^4)/(35184372088832*Sqrt[6]) + 
      (9844056748616571*Sqrt[3/2]*r^12*Log[r]^4)/4503599627370496 + 
      (2291778771455424019*r^13*Log[r]^4)/(18014398509481984*Sqrt[6]) + 
      (2806688731868189615*r^14*Log[r]^4)/(576460752303423488*Sqrt[6]) + 
      (6571035896278025663*r^15*Log[r]^4)/(36028797018963968*Sqrt[6]) + 
      (1097936983748335219313*r^16*Log[r]^4)/(590295810358705651712*
        Sqrt[6]) + (590496018863052231834493*r^17*Log[r]^4)/
       (2361183241434822606848*Sqrt[6]) - (64785375555055607920297*Sqrt[3/2]*
        r^18*Log[r]^4)/75557863725914323419136 + 
      (16683431654750982684407631*Sqrt[3/2]*r^19*Log[r]^4)/
       151115727451828646838272 - (164588883823348864881880541*r^20*Log[r]^4)/
       (19342813113834066795298816*Sqrt[6]) - ((119*I)/32)*Sqrt[3/2]*Pi*
       Zeta[3] - ((27163*I)/512)*Sqrt[3/2]*Pi*r*Zeta[3] - 
      ((215597*I)/4096)*Sqrt[3/2]*Pi*r^2*Zeta[3] - ((1177163*I)/32768)*
       Sqrt[3/2]*Pi*r^3*Zeta[3] + ((10500063*I)/131072)*Sqrt[3/2]*Pi*r^4*
       Zeta[3] - (119*Sqrt[3/2]*Log[r]*Zeta[3])/32 - 
      (27163*Sqrt[3/2]*r*Log[r]*Zeta[3])/512 - 
      (215597*Sqrt[3/2]*r^2*Log[r]*Zeta[3])/4096 - 
      (1177163*Sqrt[3/2]*r^3*Log[r]*Zeta[3])/32768 + 
      (10500063*Sqrt[3/2]*r^4*Log[r]*Zeta[3])/131072) + 
    2*CF*Tf*((159539162703187543581381095799315853517495070562751*Sqrt[6])/
       67756540549399711348702978628437013444026550131315 + 
      (((107*I)/6)*Pi)/Sqrt[6] + (((233*I)/140)*Pi^3)/Sqrt[6] - 
      (1025473416283444190933187717104872163001401692683464066545330438135844\
49606258369558504068886557036737*Sqrt[3/2]*r)/1468645581916618694628561146947\
2531261344503040874331817776639369963477718546012449558617332789264870 + 
      (((27889*I)/144)*Pi*r)/Sqrt[6] + (((69653*I)/13440)*Pi^3*r)/Sqrt[6] - 
      (1128603088607677206797367486234356906978356214866249908888666362461325\
72832087718053357675811203307137*Sqrt[3/2]*r^2)/23402732676821338814991913234\
027085418274139455226925910677760309564455081382942317656968411465723150 + 
      (((4269071*I)/9216)*Pi*r^2)/Sqrt[6] + (((47807*I)/3584)*Pi^3*r^2)/
       Sqrt[6] + (436791057580795518015936733215036192741051999537320*Sqrt[6]*
        r^(5/2))/137346787112507734591663287782346480964302308311283 - 
      (2219241628378384919599228949251565515603909138555933186311325290077816\
83189870674429392401636211648331*Sqrt[3/2]*r^3)/15811798350057158822537243203\
884587619505678031299564785242925742119227243912196547808974956296747275 + 
      (((23316574357*I)/29491200)*Pi*r^3)/Sqrt[6] + 
      (((3376495*I)/98304)*Pi^3*r^3)/Sqrt[6] + 
      (1066178346225857816515880820604492875963146819173524943802189582157678\
72427137059771359248392151373480*Sqrt[6]*r^(7/2))/197831953107702472678880532\
83432378083748727346186729213887370429323017994987910405708960422281904791 - 
      (3779972444331044353184464670447872849031922913974204362162437219657850\
75950517531237952818294159732691/10277730125031990154747385979768571908262470\
351318016612276807473820374808117944592380708871876433951 + 
        (1328007550726927932064718050732819070628766744374908*I)/
         38596535367364969213893187270490682207509373734721)*Sqrt[2/3]*r^4 - 
      (((36997032757*I)/39321600)*Pi*r^4)/Sqrt[6] - 
      (((165044141*I)/4587520)*Pi^3*r^4)/Sqrt[6] + 
      (1864098143512965831338095290914937055376991906983632239498864304451409\
43219183096313593174050132610331*r^(9/2))/(4089879774502631008084734922567498\
645032552594138778982446646285517492889633081232152760486036662309*Sqrt[6]) - 
      (1454377787751664555300883013922805293656580982347853471206818997882721\
50617758978682962141178130810995/28630389111492343140859206754915869539200457\
54318506098169315470234372414213879985690127044821295793 + 
        (65649883573504677583015749504198090801141627602036273643252672750278\
13137273115683099760033452688287*I)/32964507279023670662935409878714103758644\
1208112922406208073878198121629756044821036245523747869445)*Sqrt[2/3]*r^5 + 
      (3251701871225599574549372823935493928942392689974709701608686258558432\
5666211520589472468698001989003*Sqrt[6]*r^(11/2))/336778248312562672451026031\
8546752026063241293667601129330006104383568021998885171072314417525057367 - 
      ((230204160509264998505795559983469703179505039924293659282487741230748\
394917477351423259121118689391535/1802522323508694533786021758708495434656885\
963785646001954096012884581940866291510135301269347313441 + 
         (7412591486698144186446691800280825244526769864468293276784389484412\
96384803027710549280180947767377524*I)/16759457849050684471140592629141235010\
919185458510732856993158696803084537783072346132179011092346365)*r^6)/
       Sqrt[6] + (97490407030683124271274339581936365927914310012585098661912\
551207827235532966328119697597329919884832*Sqrt[6]*r^(13/2))/8412226750866590\
88902569007755699761501006455472665601843361830828440264668495791992966015306\
6112935 - (246104697449900967034197821170946561484139980831008087700587874929\
756259338074043062814794340214951874/4847432461353841038173736192386122438156\
879743366377367736408767175098273062765435661958807381307405 + 
        (66281703831599391971453775372734188218529034098831475278425316903657\
9956795701546371961652200860555151*I)/417241872065423917048939509504021871902\
33901696234417564543042605908500958700766140202439889537242947)*Sqrt[3/2]*
       r^7 + (140811994707863587354661545139153963775183431214670530753012895\
607959625995633417514525289720382635373*Sqrt[6]*r^(15/2))/1047849667677460262\
46663540787229235620790173605995525307935547415353005234865549508436445427912\
26805 - (16400502622663624212491295047825187814820061295574500012117226197561\
8543515973768052064612562722974093/279763248601795841235813914549109382432512\
5153651875974280662075862004646580176633771287075924159245 + 
        (10746917276079515904037858322647305089646411484318068708996260104509\
8759438284996329051129572156160520*I)/638896861198497241418779932636175075267\
2897844417887949143784729777952751291878266383487650008321429)*Sqrt[3/2]*
       r^8 + (533888117288095127990978741883264202994651028886509224568678088\
541346480741374015227522080780072335114*Sqrt[6]*r^(17/2))/3503802240438697151\
08857154614621618548772042419613046845894036752458796900371787011807022238421\
52639 - (77053823996143137420389487497274156113136784165322228138399942051354\
012552296387253716714999400677529/1163230250212220543137882236462013185412964\
426696244269423541751286630345498514507657007145355516673 + 
        (57001968600835022427593628741829780547510572004012937825338126188665\
7019525923360140756919670843723624*I)/323782561598102538425136304010035028943\
86509168154579918197057461736146234622426635750628924849252633)*Sqrt[3/2]*
       r^9 + (663643312156278348677675690944176079970652910423950182844384877\
931488277969934712684447078862451718499*Sqrt[3/2]*r^(19/2))/19504903319506344\
50984589716329063806771067530323585837611909761345919362123257266357172086877\
9247491 - (239815178361312229479947005520348974156892399430938276116477807739\
979837660867553648259779550998363077/3253692238357986550845876551607231921856\
926267738867693865992717985278131565869705123753077117072682 + 
        (14564519136263675814787221167299494299757916526205725694924310549460\
8863345213166004434162753033370290*I)/797106491376801212251766132013226495761\
0657191442349555135998687668434046704101251074408242000410041)*Sqrt[3/2]*
       r^10 + (27994684280769985131841966763627030654241766528520143690855681\
8208352048763921381892195584553440649621*r^(21/2))/(2484452013446133920621369\
493785130204750071035295218470678644823832233281987103255428032692185468855*
        Sqrt[6]) - (201957674657035956808126788393434060834519322998166674822\
827308253628567384806431127767451814909903351/2491122352022396884458297712743\
437303442897558429176817825204741252591418823421164021833708326308441 + 
        (20368163698125610747162353457975916046061750522644747442866738281288\
473331913002596356910553776804949*I)/1080914780927610053813409681613410759830\
190257771428072673609838907657476522004035607496717182247059)*Sqrt[3/2]*
       r^11 + (57324595700128714056150848874734281900896882811326113679675716\
98933658765349976550066877106753521146*Sqrt[6]*r^(23/2))/27892756446170739793\
43317672434254343804392952654071119059211901986756709081286658149534462348874\
75 - (33530264038169917689861744041195209877761555290104823285803875070015292\
2565512838321588994238584917789/379406626726043415517808709840318593567041862\
7385700927636939339206802216608333239208293187532051281 + 
        (24774550822412385344031934626903652662382083824412039870042498730206\
030604829020019060103453880160371*I)/1281272769791084389423060389707793148959\
610148228511169390181123132615847913024538018417624187531100)*Sqrt[3/2]*
       r^12 + (99537530739314236059196019060385248477900658585705093946513289\
0176542055487488809050105373933332813377*r^(25/2))/(7427589200502240178478042\
824135548170618961210901762909970246463078942875932606806478774069614808650*
        Sqrt[6]) - ((19897047459069045291721668708555735884923776368043716785\
01392266212569755793788826115547994718114224653/69342940457631268281538553215\
81640203663671754175492032957295214390442310998490990482425039158550106 + 
         (2738794462970287403160023177923274145023869379538949904211939911158\
92742369890080020786637921847252103*I)/46199197832446131124531850383266384899\
86056152273279429980115200790818163021451622273846201884261200)*r^13)/
       Sqrt[6] + (93140745301807276318927522560913467100737748546090106736905\
512769953804282484659280893613061492586917*Sqrt[3/2]*r^(27/2))/19296174623698\
48675280706083045594224308863813643461226101949331240716056631627432586668270\
020773285 - (4222198380191879379004376937896637876889674157352985836911144472\
77708934446967383925722638824683899001/41032180448610053361751590406126759922\
73695008082395183060744595147399644639795276154514879004676386 + 
        (26993154494215054780964787942109417301285256180752876416912817852323\
811578718753325539042785481209512*I)/1341134189285895634507257005726234960051\
705327114093546761946630398760016008715084753780842493361627)*Sqrt[3/2]*
       r^14 + (93777622100368786724471241665795670828083410704005695271610985\
269850273515190820951994181973001672307*r^(29/2))/(60222576440064569074997777\
2852159567672129040527170599482110867963457009703540217667134414507933790*
        Sqrt[6]) - ((71286525609758317016542632503455395856656367884529988512\
7539390196161946813799496355881444851938381699/215723973560976340330472129689\
0752761976981500461814878710074428896163378045751506854016303223133802 + 
         (4095724040356660808572508190227699019119749394035869781122195493123\
81689603693391669505196183200155917*I)/66785808973576311053101310853216186647\
54263096113428410703241877312684394512127991537655121119465706)*r^15)/
       Sqrt[6] + (15095743957676556706468136345012285328574458521879070983016\
5229719043026934620457499950696853904512089*Sqrt[3/2]*r^(31/2))/2715772609884\
27807570634439021067835485520142979940033311612896614079518675238925796231604\
1493447400 - (559455604434016359212198383738428945014642895424990069803600554\
080263102669400723161298529487648926671/4765030633039467786782537951834293602\
140006192402954974445899782773302490106872030062464667278667631 + 
        (10329180501792348930558044526363638353989708417165468724469937776609\
3954466542750503724238316573166656*I)/498717400475650403623780157883698957856\
8399660701648159969364410633473920227417024004074648724892619)*Sqrt[3/2]*
       r^16 + (57411352544398704490561903599184803032796196403252759046815595\
840677507605987187282027277646714895204*Sqrt[6]*r^(33/2))/1935988906676249124\
81366178072397742933250771189633040175563821221730551245632451012063925382757\
4475 - (236173649688823563366269795260465422494102023566233856631827578700012\
7045868702370274672747817547873459/126282497832686541005625023794556745519874\
65128769997490488943502723450670978332174590125235159360681 + 
        (19101581874019579766368952602572021102873943746638410500069698816811\
763054909544717368292737794959042*I)/6081347810047619891961932254607121667944\
25700392689933830467111761360466417803326234461529168567611)*Sqrt[2/3]*r^17 + 
      (4328078971089515136065579210231678429814714318031072381199032142316275\
8709871655662235561427144672167*Sqrt[6]*r^(35/2))/137224474657423907500960149\
5568753855122529910146755225341676076287186450915656514918978399803643935 - 
      ((392813120433511228365801601482905316673234632926118166263120174366582\
379431988834743038477384679712549/9921737520378053636050133921199322880222145\
34387160347322434739261372881821105691477987799035991081 + 
         (1231736832800221657464901364265848857877125282859931077467845310770\
8881673572090911077289178827609751*I)/194294308153784905685898065553153500195\
974865598174667580937582911834419076411417321057139383840002)*r^18)/Sqrt[6] + 
      (1246142457387186668399840418154962495130340377802460905982005633410135\
36931486365630016830229826841561*Sqrt[3/2]*r^(37/2))/186273134783915115965347\
5269939324594369757777149047309586487895417881425598813738101759132342164315 \
- ((2553928285693657746707785481032377819943960586679094396433632981613213341\
47399623200755511811050252240/61120342646052450017886621607629511094610791300\
2350326389764232210328030366304422162044204678333609 + 
         (2366766645030574539403517141962656054611544106472622594657366220687\
95312664977181456262488509010684791*I)/37055960697068989914243849923063110197\
23058260349950597642991630624229817371447749285617121908405516)*r^19)/
       Sqrt[6] + (39050743607291603291463078440883191501266535928560317755354\
5275897017139127495733387202201417408471353*Sqrt[3/2]*r^(39/2))/5518329614434\
96447054765538730454101943447385086133484744931696444824427280171336620111841\
8383128660 - (902029864332125185496077844608304145866443124681913478421603198\
795204731417603599666823552715087367218/6151990561876073438760212930040191304\
298767569970084150467459427180927166175879169949630180374100405 + 
        (34917659568293217892817044523479582629231164395533554562907249618689\
1293730525564341502325733380734175*I)/163032744403219574963170635517031414550\
98731127984842488269442768516068500643203054757801067988496827)*Sqrt[3/2]*
       r^20 - ((101*I)/3)*Sqrt[2/3]*Pi*Log[2] - (((11*I)/4)*Pi^3*Log[2])/
       Sqrt[6] - (((14605*I)/64)*Pi*r*Log[2])/Sqrt[6] - 
      ((31*I)/16)*Sqrt[3/2]*Pi^3*r*Log[2] - ((96875*I)/512)*Sqrt[3/2]*Pi*r^2*
       Log[2] - (((2243*I)/128)*Pi^3*r^2*Log[2])/Sqrt[6] - 
      (((140266763*I)/98304)*Pi*r^3*Log[2])/Sqrt[6] - 
      (((43735*I)/1024)*Pi^3*r^3*Log[2])/Sqrt[6] + 
      (((197527931*I)/131072)*Pi*r^4*Log[2])/Sqrt[6] + 
      ((61729*I)/4096)*Sqrt[3/2]*Pi^3*r^4*Log[2] + (((161*I)/4)*Pi*Log[2]^2)/
       Sqrt[6] + ((1981*I)/32)*Sqrt[3/2]*Pi*r*Log[2]^2 + 
      (((215095*I)/512)*Pi*r^2*Log[2]^2)/Sqrt[6] + 
      (((6682297*I)/8192)*Pi*r^3*Log[2]^2)/Sqrt[6] - 
      ((10258333*I)/32768)*Sqrt[3/2]*Pi*r^4*Log[2]^2 + 
      I*Sqrt[6]*Pi*Log[2]^3 - (((439*I)/16)*Pi*r*Log[2]^3)/Sqrt[6] - 
      ((2579*I)/64)*Sqrt[3/2]*Pi*r^2*Log[2]^3 - 
      (((136097*I)/512)*Pi*r^3*Log[2]^3)/Sqrt[6] + ((189125*I)/2048)*
       Sqrt[3/2]*Pi*r^4*Log[2]^3 + (71*Log[r])/(6*Sqrt[6]) + 
      ((I/2)*Pi*Log[r])/Sqrt[6] + (25*Pi^2*Log[r])/(12*Sqrt[6]) + 
      (((7*I)/4)*Pi^3*Log[r])/Sqrt[6] + (9011*r*Log[r])/(64*Sqrt[6]) + 
      (((103*I)/48)*Pi*r*Log[r])/Sqrt[6] + (5591*Pi^2*r*Log[r])/
       (384*Sqrt[6]) + ((39*I)/32)*Sqrt[3/2]*Pi^3*r*Log[r] + 
      (3125911*r^2*Log[r])/(9216*Sqrt[6]) - (((11125*I)/2048)*Pi*r^2*Log[r])/
       Sqrt[6] + (30037*Pi^2*r^2*Log[r])/(1024*Sqrt[6]) + 
      ((175*I)/64)*Sqrt[3/2]*Pi^3*r^2*Log[r] + (5749084969*r^3*Log[r])/
       (9830400*Sqrt[6]) + (((534709*I)/163840)*Pi*r^3*Log[r])/Sqrt[6] + 
      (5539043*Pi^2*r^3*Log[r])/(98304*Sqrt[6]) + 
      (((65855*I)/4096)*Pi^3*r^3*Log[r])/Sqrt[6] - 
      (300165269218506397287652287156180654155342246050011926170139/
         1067419070780493884212310568276613933377741275324651929600 + 
        (6675519112537554778965246026192088696919589061144332*I)/
         62325154362376530917208528019602190480271871564811)*Sqrt[3/2]*r^4*
       Log[r] - ((99529*I)/655360)*Sqrt[3/2]*Pi*r^4*Log[r] - 
      (8593211*Pi^2*r^4*Log[r])/(131072*Sqrt[6]) - ((102503*I)/16384)*
       Sqrt[3/2]*Pi^3*r^4*Log[r] - (51058756027414931881319501798548581908401\
7522031625420883987866646312318752364762158076035469765487566/952615997612468\
60192326567602094289787659202997912207166206442043572350381963902248103088731\
38316599 + (49599622699837365234118306479626846163557402626876185195732966609\
552002261892619739949313346438199335*I)/8415411983979833402405101409536836658\
39156762919552970175320302920200428370952868985240820800656458)*Sqrt[3/2]*r^5*
       Log[r] - (769862845424490648988776288909633409542887549910415886944737\
393387158432271935453800172089857403448549/9902654776334626521532469665414548\
145117634446977882640361658892001125831649439270344406332644243345 + 
        (38540712048107956334646636175823480141041932176948594834237220789106\
9686000474536313499543672477654971*I)/534855859001879798260856220862139569874\
5513803138289361323230250275707918775699449992866848353474360)*Sqrt[3/2]*r^6*
       Log[r] - (105200456239973778229892691726437886844232858845849341394970\
754759576837361345952615967033395240180881/6610654109855747081502289450208205\
51491886587973177124115560580007938379418700315548081722337636265 + 
        (23927376740721619724805269893948672879336562885352902918190608305843\
8517200508168756157733833844391386*I)/184401658856132557641952819164100401869\
9769509206147809050064651454779708381901201594413461615508635)*Sqrt[2/3]*r^7*
       Log[r] - (415244456701584421962298848415421332875666985335064370330046\
972630972998542718448749029427067480840801/2998149255410823099083332204548209\
274981995628429545073667961816170090295141950520559599102227083514 + 
        (97673319418636715080211743017118060946021333881256823403849976043784\
2966862267863579626997754243302911*I)/957544731038968561548201429176547724611\
0766722561745146149589973294741433443636996490676877067920945)*Sqrt[3/2]*r^8*
       Log[r] - ((57775393393361650539755810537984361650419203892411493679923\
01550513044404772841578875439216306738836271/11014613968927036342770772798559\
306983006055392727211552141358522997361701562522430864990169158327987 + 
         (1395293938038253741010201804798277326262971617030845592913076007708\
067483504180448318622623987472557370*I)/3929221494862266188159312411461259395\
458719234419389814377455039228092441385396887613550109858795641)*r^9*Log[r])/
       Sqrt[6] - ((1313406734063740453917732596638932291543423845117427131626\
4121632079406451810506154287687764122956379763/203605722144490523068407341821\
31544514551889634527099558601186045702612557858397906865100753046211266 + 
         (7880090008828918836545249129443462176961538988809722324965731724817\
2087365732593137715441495394302034*I)/193910999837466754324208003687202631874\
384375320853746621765784473859045273279437993957798907597277)*r^10*Log[r])/
       Sqrt[6] - (26800213302403124832033098616954204035770954258251289326787\
92170329957835423339531815701263954395511127/10349221570292964475202909703934\
786577551349863149042740749225323642581777106509433833136765413102501 + 
        (11748484386171873517740119476575035646606285629471735536900573060949\
1899249788877036387235146193994736*I)/767056959261482979503409503381927107205\
232346991284299696884635852670515390065139273373953995951683)*Sqrt[3/2]*r^11*
       Log[r] - (113066108248090602810729161987431457710352882283486873614523\
2104672688916292132686494177245186104220228/245864147448901151743811859292513\
2759159614353306287643338644262964809254336267811779334824181851985 + 
        (12506801046275572663800058444266475078418010378770182060185111347372\
93379677444343195948550282556236188*I)/48647955153412543161991297847654996022\
17589861677491099668990726154706878341807986354413581339143045)*Sqrt[2/3]*
       r^12*Log[r] - ((667392168502110611880075554741798106434445524700726512\
312336386167464779257176900203417478863804035827/6216875668961305426948062694\
56184683045091240669615179421167174101779278028449987359567110306376290 + 
         (4070045520777719689720378092285640799369057172592864326289257677467\
289084910942752585513395949713518798*I)/7137785416144098248094930335325199543\
791851201735280811520186503025537844685043069658550686636532645)*r^13*Log[r])/
       Sqrt[6] - ((5206007153151579673665471704128402176068244725592450630520\
747036130339069803154963367945396317477943375/4204975148513046030248259037744\
125116609427249632050999478550561825986820647892563237009465291928056 + 
         (8598291480402729265989710279861841513258847323499287864920633210163\
16704280154415961370046476459931904*I)/13704543057355752498912971009360561645\
07995245171346678765574097163148731393828948491149663025499509)*r^14*Log[r])/
       Sqrt[6] - (91559718121652769490181612167147748857440445503985869920849\
6753592976068155791510492667354273449196757/194358979777397377228669921591618\
6238893346711872309437975870346709083461909031962061872121987946278 + 
        (31678588558852442732015055683268181296173622265418170443111548384658\
034500151889607053609638678586167*I)/1386189397975885136603621531014014325843\
16751695023229219674258472955484162241827790645976297937619)*Sqrt[3/2]*r^15*
       Log[r] - (125377125772428294172351996139120771572743210486804743340017\
3977017107377709497905340498223884794058399/235227207340880749201966606359102\
2662853796127138260303961963510928306434909802212135647688234981747 + 
        (49521613180373431431824365416125030684666005570563227586166676879107\
40178370656020546091846384831049749*I)/19951687728926712588825884648306451905\
519787326015727548406565144041508502773537596108300917076567641)*Sqrt[3/2]*
       r^16*Log[r] - (1837897862482389613564425681926585621499159383554554467\
274729257920843128090684487883582963025079493716/3071280199305590602285360839\
684750876957479072242953507751180091405003105188848900360011063098527163 + 
        (18818902619733148113080319736692371246768435787930466170324276943979\
29836406223158434739230886208823995*I)/70187107944946030276034161695781164841\
16083537061142457388661698452577669906631917897424942966294188)*Sqrt[3/2]*
       r^17*Log[r] - ((237162711601797207201585492701833587718877832154056141\
5724855834705944489316006885888391621701244021029/118470520764271902129989267\
2294037237624739575608454889004596620497482775692802824706369451343180946 + 
         (3803046863238443825835589763653737765107970326229880129558576328023\
872285507764589565546380396441304609*I)/4397964414992167468372767794760283145\
464866372927032466552934553344279199665669074984162934832104240)*r^18*Log[r])/
       Sqrt[6] - (24705037758668886003018924483589685053070172330336244892171\
07082588673893980642720241911522503096360453/33402770778090584280941592677105\
64687078761515775230962740714336869677933287947710167853424854999656 + 
        (34866989505880799271127545445850675607465707154130041702649551968810\
3416946467734964960493863053118546*I)/113010990293003984995016074502928936051\
0009602625444994943443219882735829564715506517633563946080885)*Sqrt[3/2]*r^19*
       Log[r] - ((18594409668979041996259667828868227113429522815462562759247\
289790381468229362004475459471092532335583755/7601769554029322721520908123655\
088420264664716333098611926838266282665818099916036650632940486688414 + 
         (3660323463671582417210069774774157026639940141301387663837975405750\
942320124452225517299519078086671461*I)/3709137688225016956263494450378335119\
689566879733539299932291639761719989167961265126585547507408238)*r^20*Log[r])/
       Sqrt[6] - (551*Log[2]*Log[r])/(6*Sqrt[6]) - (8*I)*Sqrt[6]*Pi*Log[2]*
       Log[r] + (5*Pi^2*Log[2]*Log[r])/(4*Sqrt[6]) - 
      (16625*r*Log[2]*Log[r])/(64*Sqrt[6]) - 
      (((2849*I)/32)*Pi*r*Log[2]*Log[r])/Sqrt[6] - (103*Pi^2*r*Log[2]*Log[r])/
       (16*Sqrt[6]) - (101451*Sqrt[3/2]*r^2*Log[2]*Log[r])/512 - 
      (((90167*I)/512)*Pi*r^2*Log[2]*Log[r])/Sqrt[6] - 
      (2725*Pi^2*r^2*Log[2]*Log[r])/(128*Sqrt[6]) - 
      (47322673*r^3*Log[2]*Log[r])/(32768*Sqrt[6]) - 
      (((2846113*I)/8192)*Pi*r^3*Log[2]*Log[r])/Sqrt[6] - 
      (47857*Pi^2*r^3*Log[2]*Log[r])/(1024*Sqrt[6]) + 
      (67989121*Sqrt[3/2]*r^4*Log[2]*Log[r])/131072 + 
      ((4504261*I)/32768)*Sqrt[3/2]*Pi*r^4*Log[2]*Log[r] + 
      (67375*Sqrt[3/2]*Pi^2*r^4*Log[2]*Log[r])/4096 + 
      (241*Log[2]^2*Log[r])/(4*Sqrt[6]) + (5*I)*Sqrt[3/2]*Pi*Log[2]^2*
       Log[r] + (6719*r*Log[2]^2*Log[r])/(32*Sqrt[6]) + 
      ((11*I)/4)*Sqrt[3/2]*Pi*r*Log[2]^2*Log[r] + 
      (218411*r^2*Log[2]^2*Log[r])/(512*Sqrt[6]) + ((315*I)/32)*Sqrt[3/2]*Pi*
       r^2*Log[2]^2*Log[r] + (6618305*r^3*Log[2]^2*Log[r])/(8192*Sqrt[6]) + 
      ((14823*I)/512)*Sqrt[3/2]*Pi*r^3*Log[2]^2*Log[r] - 
      (10414997*Sqrt[3/2]*r^4*Log[2]^2*Log[r])/32768 - 
      ((61425*I)/2048)*Sqrt[3/2]*Pi*r^4*Log[2]^2*Log[r] + 
      Sqrt[6]*Log[2]^3*Log[r] - (353*r*Log[2]^3*Log[r])/(16*Sqrt[6]) - 
      (6439*r^2*Log[2]^3*Log[r])/(64*Sqrt[6]) - 
      (40399*Sqrt[3/2]*r^3*Log[2]^3*Log[r])/512 + 
      (164889*Sqrt[3/2]*r^4*Log[2]^3*Log[r])/2048 + 
      (7*Log[r]^2)/(2*Sqrt[6]) + (((19*I)/4)*Pi*Log[r]^2)/Sqrt[6] + 
      (7*Pi^2*Log[r]^2)/(8*Sqrt[6]) + (49*Sqrt[3/2]*r*Log[r]^2)/64 - 
      ((55*I)/64)*Sqrt[3/2]*Pi*r*Log[r]^2 + (83*Pi^2*r*Log[r]^2)/
       (64*Sqrt[6]) - (54491*r^2*Log[r]^2)/(12288*Sqrt[6]) - 
      (((15769*I)/2048)*Pi*r^2*Log[r]^2)/Sqrt[6] + (439*Pi^2*r^2*Log[r]^2)/
       (128*Sqrt[6]) - (3777943*r^3*Log[r]^2)/(983040*Sqrt[6]) - 
      ((27805*I)/8192)*Sqrt[3/2]*Pi*r^3*Log[r]^2 + (58703*Pi^2*r^3*Log[r]^2)/
       (8192*Sqrt[6]) - 
      ((4514830118075933295292582339437305895605812604612054081323/
          59367726223199989937338736182982242492542395474351226880 + 
         (325682646043787364833110099064761406543715873118854*I)/
          59250680719009566543559927115287611211426436168759)*r^4*Log[r]^2)/
       Sqrt[6] + ((63093*I)/16384)*Sqrt[3/2]*Pi*r^4*Log[r]^2 - 
      (88775*Sqrt[3/2]*Pi^2*r^4*Log[r]^2)/32768 - 
      (6756025728159778586111325082820016169256975604691038192942949499658256\
8539013721914300689971139018042/438034329214421669366737875417836668525819924\
4620034664608600231900406496806190891374626232566920493 - 
        (24202752966289665432880388732008687778639094470250125068303330495770\
245779965055358625196938338862631*I)/2025505986900813324807896404278857544353\
1057164577512465574229117786854983791081316944637218506212198)*Sqrt[3/2]*r^5*
       Log[r]^2 - (2720364765842160211721781154520002903043493799986804855123\
0260419983026068965028948072028786956121483/140171865636689895477944823469792\
0788779891578480746247404386788960220737038616617342185924691104521 - 
        (72893196886128737394087553254815249728936791359633751977630645661175\
094894254111820359881643255074299*I)/1539949911628383887406146572741872865353\
1433296792688646123750567738991015443941238457013130770340203)*Sqrt[3/2]*r^6*
       Log[r]^2 - (1479050947238262973521688491135982078074109974893889634983\
6558173500614256987713347267389806344743291/617591970355765190474053146184118\
177165657604196111922469570126639590896095808978232120931361511498 - 
        (44064883886334902686234947675627543289644452254226182457752391775560\
789980765761318335925490874434932*I)/4537912632337136643191355815424258421362\
676365470969825765538887833639710395088472423900092448375603)*Sqrt[3/2]*r^7*
       Log[r]^2 - (9695128528227789133680525448890685663812058236964515836931\
0462226418179542378029890983410383490310419/334432350744872002148383146590510\
4800779163844214750820609033117253024454680773893783583201060369726 - 
        (10663140373638696719281270218533880924968473016381569736490273017246\
9933402636546300398161591989389349*I)/663612579064599165107681816797872809866\
9013334173525002530800411536498217439687255253709444619549646)*Sqrt[3/2]*r^8*
       Log[r]^2 - ((509671628113139109154911239008747298373299993695919604052\
221641086303810894270446376098160303298447967/4925616899344948300711425963740\
936537074624444290652149280870438845145172454035297431293840689305634 - 
         (9244018543021924109274058643449775211884869951147448468639561795516\
9167348009898478314849449319349293*I)/129647959719665888634248330908926393718\
5508584755210137130873852756092509258590785702802108608421161)*r^9*Log[r]^2)/
       Sqrt[6] - ((1275040562463284969777858552660391353795191632238684084272\
070617163384068441314577962300187333222783333/1051381878147651481791342710078\
2302531803292960512167065717420370537770229454044705302690433168886678 - 
         (1519022267966967540002465337891818696114420294957740411824603697451\
80201236588365094563188773039008759*I)/15447323196569485166081215625207890826\
46663774875190080232284595647628494425571421122439921600840142)*r^10*
        Log[r]^2)/Sqrt[6] - (543339243596957363390614795531570865395107577292\
433985997670284883505979878134403917633312648988852217/1161784750934928517239\
47098949118320418305921511249374230493064381076446528433645318324662008470565\
63 - (49332455937972940835090059267224522324037528512225101485994773278798496\
8735619969480357124027796790260*I)/114502003886507492777283581468509215587155\
16079629651448323765947238784712018271096313624031603244129)*Sqrt[3/2]*r^11*
       Log[r]^2 - ((720845069859050718104936818113276469274198603160932500203\
988031912270279330896138374790618368274484295/4490839211259649076410386515091\
362003596327276234168397609320612325707623463978694125082545460732129 - 
         (2105373127619695634742129304513197033987780056599304554703938335091\
76073746675582331338297361902206627*I)/12836367930706811266792703037502089325\
02908791878842644463422011913395742338519337970622115180253850)*r^12*
        Log[r]^2)/Sqrt[6] - ((11422785281965393816734825248897865779532821819\
6238307570079806583223969667307627263205945502126401747/628079239484238511166\
88917020546043684068607575388242174438168104828756895495037740212761181126748\
1 - (292083814597604787943868921550430822773922789961809879590286422253090777\
9740841441774465502922140779*I)/144166900135582669696250399332510527956401514\
14931018463592031572892528530527825450811314739831400)*r^13*Log[r]^2)/
       Sqrt[6] - ((2792369073596262587482087890605650851463329869695615315286\
6039751665547615650313523791403276353849811/136658010674288132982324892792619\
554641122933439205621694963069019539437529404139565478556506685818 - 
         (8762385792718495691355074966977774699294078679768848869446315606904\
0314751035786455189559444501938979*I)/357659341941468497917174639254984124138\
653484667589765570107046588623018634785740387987648622790842)*r^14*Log[r]^2)/
       Sqrt[6] - ((6461878026968808467063334163347705736291254129647143563285\
30543208616784729712085319031710972260741937/28356534037012162588196653921634\
81177629856910668531223418076926941425968204188088649861638224784300 - 
         (1241070064536983750080143239830567893984638369320039329286514099188\
05667926067256000809422222157894393*I)/42621960691209766334441284223655547069\
1629057482206635573835541007655535598036002617074276005135004)*r^15*Log[r]^2)/
       Sqrt[6] - ((6363249991452422013743699995915443446543105555399947320304\
62065513654588136914648813805480387648616222/25202357862184559499556834953973\
33321102499492767308016276033168664627744490666357619024442145356225 - 
         (6035641628296167564245542111575560404905271446232059306549778708456\
65004181709074061953531169840164571*I)/17691483451687808502617454810183246101\
22859828604485061272244920409475408589443294827865682408247111)*r^16*
        Log[r]^2)/Sqrt[6] - (452867100895911424554106525991666678542061823014\
5711971456543776386247885186779669531150649726842864/976947420815375625576380\
72202374417424899481183282008531830441977166951381095998951025855260771957 - 
        (22712275182657330847902943178649737324919751458881854176849954884546\
3608532373081857519938057852882474*I)/345058143405131949057457498211407141334\
2358575581063685528306211580498859922094453283477603348731619)*Sqrt[6]*r^17*
       Log[r]^2 - (7532830861536507354185865646559951037073409694122797902913\
73156410959523404138670522470332950189956262/74142461570998295901257769444827\
22259543951354533588220424111301919927475566594972139927715926285741 - 
        (98534561573694424906339080460783290878384544705895042914838618768375\
7325971100265959212868118237624119*I)/653288273875976475224569355137115359323\
3896096624703221752352304208230785767169531834667413816462252)*Sqrt[3/2]*r^18*
       Log[r]^2 - (1905020175655275732648209641220937701631957544577637891554\
927273756327207090736819227928693251979723258/1145984317723230302943309528748\
2045932565802721761918702728302890904823174036240257030592241174797617 - 
        (96222961435568022471429425679040154893362697171080070483209184661479\
896304156242104278995688858099282*I)/3745324113825894901588585212776870176967\
06754125603277254956488190069147072629433409846514730492101)*Sqrt[2/3]*r^19*
       Log[r]^2 - ((797715145425218717312680902861106749082008109389319655927\
307934244610019889458839140153182579488557957/2208950428256002557460750297371\
439711747673515655545172487767850809406824798909059552034467007265165 - 
         (2933054664528189374892947731870565153473165057450878597334576118741\
56285495295743019528387673588388394*I)/50660537655870133547660873921630819969\
8939649238343390800292071213461967743189164587631219275060567)*r^20*Log[r]^2)/
       Sqrt[6] - (29*Log[2]*Log[r]^2)/Sqrt[6] - I*Sqrt[6]*Pi*Log[2]*
       Log[r]^2 - (979*Sqrt[3/2]*r*Log[2]*Log[r]^2)/64 + 
      I*Sqrt[3/2]*Pi*r*Log[2]*Log[r]^2 - (84463*r^2*Log[2]*Log[r]^2)/
       (1024*Sqrt[6]) + ((469*I)/128)*Sqrt[3/2]*Pi*r^2*Log[2]*Log[r]^2 - 
      (882611*Sqrt[3/2]*r^3*Log[2]*Log[r]^2)/16384 + 
      ((4437*I)/1024)*Sqrt[3/2]*Pi*r^3*Log[2]*Log[r]^2 + 
      (4284765*Sqrt[3/2]*r^4*Log[2]*Log[r]^2)/65536 - 
      ((20889*I)/4096)*Sqrt[3/2]*Pi*r^4*Log[2]*Log[r]^2 + 
      (5*Sqrt[3/2]*Log[2]^2*Log[r]^2)/2 + (9*Sqrt[3/2]*r*Log[2]^2*Log[r]^2)/
       16 + (41*Sqrt[3/2]*r^2*Log[2]^2*Log[r]^2)/16 + 
      (11699*Sqrt[3/2]*r^3*Log[2]^2*Log[r]^2)/1024 - 
      (45213*Sqrt[3/2]*r^4*Log[2]^2*Log[r]^2)/4096 + Sqrt[2/3]*Log[r]^3 - 
      (27*Sqrt[3/2]*r*Log[r]^3)/64 + (((5*I)/16)*Pi*r*Log[r]^3)/Sqrt[6] - 
      (23849*r^2*Log[r]^3)/(6144*Sqrt[6]) + (((11*I)/32)*Pi*r^2*Log[r]^3)/
       Sqrt[6] - (69965*r^3*Log[r]^3)/(12288*Sqrt[6]) + 
      (((325*I)/512)*Pi*r^3*Log[r]^3)/Sqrt[6] + 
      ((1114846401583050866799528582894719372056380247418591189/
          517675568221314755371163388592415099223385269632008192 + 
         (405678321014639352043626288737813979578779150691760*I)/
          70018837317419526115107391671793150849385261043353)*r^4*Log[r]^3)/
       Sqrt[6] - ((547*I)/2048)*Sqrt[3/2]*Pi*r^4*Log[r]^3 - 
      (1590430634851709997522160066170289416919686342192152187934273759263064\
101528062349642541881342518339/1543389999513516247494232412296016409259257172\
377939447115175154609631657876982841720077730077331850 - 
        (31077220166681934582154957510332246948062443012089897877118231532620\
4694940531816459258919917347254*I)/189959660348900026203175396626667023458286\
746780540178314016939535981528449439522025559847142823989)*Sqrt[3/2]*r^5*
       Log[r]^3 - ((238206472685166320904167870753996545409469995963689871422\
5497037971599092685936548179434880070283107/745782196987144543752903587982907\
105436829897366215777944593743095321436615968478804006762633810075 - 
         (2117762441485148847143046500068130671008003915819953929162891733304\
5183495104031261007129176147953*I)/308628243980427270440653279102007562353505\
7438308490039509064020374207446800957227116058197139914)*r^6*Log[r]^3)/
       Sqrt[6] - (15498588202897402346148433518397077557611996321449752218488\
22311190926537468828813316091474734258584/15788759417435569342752532434730563\
78884892286023597377983668791660571619465719909143242472216246147 - 
        (12661728811383027637817839053702729967387834805630272555568919781107\
42206549395633113619460888005*I)/41654756386034168929676044701512721522634092\
2950158217350342305353883338902697483977390563391016)*Sqrt[3/2]*r^7*
       Log[r]^3 - (6399365174474314867384674065515041964881157032853566500932\
968780051075457906879924306487694649351511/8156603802564387476559621914928263\
825312229802076073674547115704595820128372299984814155090992155261 - 
        (85992474361118471937257545805036600710873012030126356755609024773297\
82902493197334960696172744456839*I)/22107836549484319539475697831741532728717\
23220219429547483672951544174452618651450322972724749979936)*Sqrt[3/2]*r^8*
       Log[r]^3 - (6253531479517297685303682587489599746012893067944021113882\
17182880816143128766739393774941865625117/13145322164461258244559369611409485\
66195682226051261545230434749648156962757995563843115133914867167 - 
        (23459335481606433322567750025860532415211421848454491593692400721761\
971028805568909919296550640707937*I)/4851322094674660459581049855245247662897\
542620949272583258084738165697866861225444410192997930103038)*Sqrt[3/2]*r^9*
       Log[r]^3 - (1837524839326671802435742017800403823870691774630083017998\
189148604936804640574733240202175112231397/3256818972028262547331310075009822\
1494566801044818803919979666845637934164782795031742319536825917124 - 
        (20176852767267344626807038410443070533678172392651570951130586042703\
904413705557327166361102116230680*I)/3433166192497793213705594827638104348304\
583746124124795870765438457576708125240132785156942436112889)*Sqrt[3/2]*r^10*
       Log[r]^3 + (3715354839212965662311360984076035033218884805636848463627\
8105845284540598561697470905456398883773893/785934548561896234258665258856582\
36151064693822055790832425061593596386389283010391209317582936492499 + 
        (32368821050013399833669382731318266886850808134283373403647822126708\
737444531882305480650692836317453*I)/4615024660046018733868445272939532270598\
590619100054778909167992486359129149922768090271730911672836)*Sqrt[3/2]*r^11*
       Log[r]^3 + (2147564102240020915889526726441789003824158766857235012603\
5329403489437975905689616346519245199404374/193193622818649280455167534396650\
69220087935369255475713224566562304600095488363716817141576990741933 + 
        (22580529940686072564422859105308735209659060835274521064123696267692\
612017271139844240844227400093419*I)/2738321568239543845552600707635856537215\
109244952243772838874562369832305756355478500456260125557933)*Sqrt[3/2]*r^12*
       Log[r]^3 + ((312079447716556647810962874572558402660663301920775682631\
47724056468323973601034091385692027542249438/55915349203073034128985479229626\
75981868077177363646481907235292230112722266697623889611707267023355 + 
         (7540399020292758375792830058872264083946355110836891717164965656829\
0328555920838520350597728673831323*I)/262521764354611011756429824642169828174\
5423366228728758470031608486588688070452979543877964674258445)*r^13*Log[r]^3)/
       Sqrt[6] + ((9382820849475082965857743510862820300863569407492121988564\
415224485943008648895616228600113713543861/1150031798858830751243625248723553\
226030401664232851161531919090204066647049335903878783518996374245 + 
         (1743871505054789399535997372291148588917033648807038520020712610847\
7150705552146556704181582875310246*I)/528509605533421796316323006377993528119\
591563910922483498733711367575764003160790861333001890941305)*r^14*Log[r]^3)/
       Sqrt[6] + (36058743555805641733616631109316679549717078859137189218349\
06045552936380131030989829575415988989495/97730810833456458762590585313807489\
3580679377136951718759050758659812084558087559858307845750120173 + 
        (39288266568748765044487871752747905568017463143994118162194025667447\
677727564751095096053803528154267*I)/3138174469604464721384198603467337573150\
958382806460155447889211048245383031852992454959770772699098)*Sqrt[3/2]*r^15*
       Log[r]^3 + ((509004417397130613465814315410072300586543871654880137559\
4540686988790223299938528891608228776576617/355619744431120356137185282725401\
485058820626803830214310970871531965132099309624481903016576956545 + 
         (7201924053597939955836434969895635708356392029627995437661742689172\
960435834891745890292361549956267579*I)/1698135838500756823614365846127445554\
88582747158188368812344905250738964964179178020585300001149291700)*r^16*
        Log[r]^3)/Sqrt[6] + ((81024231119295913377551875851500206859721393959\
5056283756027360798171192081360859497863247245593707/452809281875046320035584\
07779279315508650271618257280580537911067504070915708104061115239766974390 + 
         (5731152637352621623187559013962862864180475999390861372464983570238\
35198678433868386275889190737334301*I)/12051955543191458267484613184173354655\
941853384592811442144844061251863592630052307430930970317416725)*r^17*
        Log[r]^3)/Sqrt[6] + ((30787026942017713876525584464317955914609570750\
422311740262011803151695385271466813337018575960171329/1411461898273695572242\
50751349202197237896243908650370210108994109140856732036657059402077592508471\
3 + (436374643925000495421680438820546218037955796718049671848388201755164415\
434812788235558468422321233779*I)/8235390314706449051674573015687262014621298\
269781717689924744352488194389407270670820975245394229009)*r^18*Log[r]^3)/
       Sqrt[6] + (46343824147557074453503258422632000132011918519402750558198\
82531255681354555995556716336989751789986/10665850671121420514519774928705937\
36421573786549336378947924492984004274702375340090437372551957791 + 
        (64442837021245799605419897807427590963694561718159512508729410398346\
678692170386885505452550320471626*I)/6585519880625644379169902926669118846150\
636425243153848247477741581187446827673369772019136196548625)*Sqrt[6]*r^19*
       Log[r]^3 + (2632005617273145270646048151898490475037085437288725256280\
2073899176140313344619080295634377967618081/257449678013684469853944883952224\
8720175632926728067240706475511677159868377288104639439956558182602 + 
        (47481383442003711566732174603140521827190707578272443458877919893640\
551095149294359362171259715657216*I)/2200572704300114388169201938016807046165\
122492864571900523471787169424263659809297056365896273951125)*Sqrt[3/2]*r^20*
       Log[r]^3 - Sqrt[2/3]*Log[2]*Log[r]^3 + (Sqrt[3/2]*r*Log[2]*Log[r]^3)/
       2 + (605*r^2*Log[2]*Log[r]^3)/(128*Sqrt[6]) + 
      (5789*r^3*Log[2]*Log[r]^3)/(1024*Sqrt[6]) - 
      (9419*Sqrt[3/2]*r^4*Log[2]*Log[r]^3)/4096 + 
      (5*r*Log[r]^4)/(128*Sqrt[6]) + (5*Sqrt[3/2]*r^2*Log[r]^4)/512 + 
      (55*Sqrt[3/2]*r^3*Log[r]^4)/2048 + (877*Sqrt[3/2]*r^4*Log[r]^4)/16384 + 
      (35053*r^5*Log[r]^4)/(131072*Sqrt[6]) + (26107*r^6*Log[r]^4)/
       (65536*Sqrt[6]) + (36131*r^7*Log[r]^4)/(65536*Sqrt[6]) + 
      (24336491*r^8*Log[r]^4)/(33554432*Sqrt[6]) + (493872403*r^9*Log[r]^4)/
       (536870912*Sqrt[6]) + (1218878695*r^10*Log[r]^4)/
       (1073741824*Sqrt[6]) + (7852301289*Sqrt[3/2]*r^11*Log[r]^4)/
       17179869184 + (55943038813*r^12*Log[r]^4)/(34359738368*Sqrt[6]) + 
      (130996192609*r^13*Log[r]^4)/(68719476736*Sqrt[6]) + 
      (9700447428583*r^14*Log[r]^4)/(4398046511104*Sqrt[6]) + 
      (44445708471943*r^15*Log[r]^4)/(17592186044416*Sqrt[6]) + 
      (807503821948195*r^16*Log[r]^4)/(281474976710656*Sqrt[6]) + 
      (29119236287371295*r^17*Log[r]^4)/(9007199254740992*Sqrt[6]) + 
      (21729576201997587*Sqrt[3/2]*r^18*Log[r]^4)/18014398509481984 + 
      (1160518727682670951*r^19*Log[r]^4)/(288230376151711744*Sqrt[6]) + 
      (107027691845105385*Sqrt[3/2]*r^20*Log[r]^4)/72057594037927936 - 
      (I/2)*Sqrt[3/2]*Pi*Zeta[3] - ((585*I)/16)*Sqrt[3/2]*Pi*r*Zeta[3] - 
      ((8617*I)/128)*Sqrt[3/2]*Pi*r^2*Zeta[3] - ((361603*I)/8192)*Sqrt[3/2]*
       Pi*r^3*Zeta[3] + ((2836281*I)/32768)*Sqrt[3/2]*Pi*r^4*Zeta[3] - 
      (25*Sqrt[3/2]*Log[r]*Zeta[3])/8 - (2597*Sqrt[3/2]*r*Log[r]*Zeta[3])/
       64 - (18545*Sqrt[3/2]*r^2*Log[r]*Zeta[3])/256 - 
      (419395*Sqrt[3/2]*r^3*Log[r]*Zeta[3])/8192 + 
      (3186777*Sqrt[3/2]*r^4*Log[r]*Zeta[3])/32768) + 
    CF^2*((-1248975539039102004997122208385583556491287446627384*Sqrt[6])/
       45552456324281432863959440812863234156049342786583 + 
      (((6317*I)/48)*Pi)/Sqrt[6] + (((1003*I)/96)*Pi^3)/Sqrt[6] - 
      (3740949884685858590463896816004383653413673112335343874170999982249388\
8189900935102234845700285904728*Sqrt[2/3]*r)/10806310281343141870487444177065\
99129163698612238772644556151978614501289578084196055884194588025667 + 
      (((12077531*I)/38400)*Pi*r)/Sqrt[6] + ((28641*I)/2560)*Sqrt[3/2]*Pi^3*
       r - (32022087757134444056834490248357383889468293496906030124342948398\
4598147935040603877326646505107697*Sqrt[3/2]*r^2)/218556436292558449691746901\
79815855017090591021456064003311342613809872141384872591132867561690774 + 
      (((60963311321*I)/90316800)*Pi*r^2)/Sqrt[6] + ((3785149*I)/143360)*
       Sqrt[3/2]*Pi^3*r^2 - (199842208727697862911726211457913298475203659859\
697813105137424032005531156069514840337507383975389041*Sqrt[3/2]*r^3)/1569815\
60137625686083074327708833644895850201260386044759617713308288121174037591531\
7539947403484360 + (((21496630612159*I)/17340825600)*Pi*r^3)/Sqrt[6] + 
      ((7056615*I)/131072)*Sqrt[3/2]*Pi^3*r^3 + 
      (3637415922697540287122898314096181048725595935234893947179150896892326\
63919064898924563207725774008777/38548869759329061528481055519274470736136172\
92104952873009818420113826215154459496525419050208375335 - 
        (13702067959538243565517656831087546854298738878094096*I)/
         82941677326494006608925617985816871789465256645827)*Sqrt[3/2]*r^4 - 
      (((34306005000079*I)/23121100800)*Pi*r^4)/Sqrt[6] - 
      ((1120306167*I)/18350080)*Sqrt[3/2]*Pi^3*r^4 - 
      (1353802539042012670921020881534694694643624102551009132020856792041672\
027629412855339765688110466565697/4999133685730194890867120663802407016990063\
436735206013797699655644458783056048671491854388335635169 + 
        (96551967873919149795234866805029964313221911444573139052354054630926\
892336285645724246435766774961515*I)/1984388962637695816978042960634253638268\
188443205202575421638786724601470141544614258215379929102248)*Sqrt[3/2]*r^5 + 
      (2982326748405752970113755637250093752439653021718387285266125175327699\
13516001392366608856854684242427/12843215025448701159419515184207851749909939\
44964118483950770348529632217963235163231067988774820567 - 
        (30085285378965659466015704287947658153456521685120376445004043355801\
5807226529117338478360911279544985*I)/266096667956300706437834850743248526572\
2799802363789340578730933953437710398561104108807858112596576)*Sqrt[3/2]*
       r^6 - ((45882030098404119883160852743219675693505821573130841127789594\
3272107179275341873922485357245303481591/340451810483941642545262301479582291\
133863662493461835566480324314170980320898615268371709934734486 + 
         (2071775899659949576082039279551464801199843508434454741946710727777\
44420830740057797269550003765446731*I)/16302669981804804647492688664975316449\
04317898961822552460310462464154253952933735880781529316950924)*r^7)/
       Sqrt[6] + (81813161255744754574398107568729261649073065908317653345147\
3224067263701784522723235075084581549332515/199629755992476657037626528136361\
0309790728855713894801855736555622859692109314862784352730301931304 - 
        (27755379209058553134542749500160860142240514394463637836677727986700\
1563406718947401942546548880017425*I)/215733082795893060136495617200036470425\
3130220892604562616923744763671933768862626694120820761232534)*Sqrt[3/2]*
       r^8 - (229103686698169216141139624235369076057963540170694429533131247\
988532978688556725600214276679411128703/3538257278876980202649485729761189095\
86883856892992194195552053134545557696295549537441642594183418 + 
        (90754860943325879767290990011651262335384677667632884115627381270929\
90521361944740916472219641546760*I)/24571618211143196840693320918280706621850\
3006693978591757743081598411197581893276994387109315300039)*Sqrt[3/2]*r^9 + 
      (9563846137594945951842153768741652453279681906954573277261194444096290\
955247747402263519168036817235939/1529511177861093204752447265040387226169258\
6060038996860052780927841594988633243219171787104813638830 - 
        (72948936021276903743325800501378295916524942814357010355307464722485\
2799464257409506411406428331897249*I)/516926855177061234123078375705605463787\
5148547781014286266640942807624047987237202609666758184713279)*Sqrt[3/2]*
       r^10 - (66206510310073490092347400933957509987196202939039356430616128\
30193665422139524400535007070323927220587/77122500218706308318093619851168463\
06505506719453624058182260736116342216327490948872669751889370945 + 
        (29354607260580164595953534646256451519127132261162260024078430051827\
4787260189408160207968021963445576*I)/929108465848056845110082042002733054776\
6134155248371561348049703832265286611570415271875157857660453)*Sqrt[3/2]*
       r^11 + (98866916085861397487105712794857280547807397789772043198347009\
8039669446418398543785845509394398335593/112515179426647832141248642990071363\
1388448262390500988057221553472627605730233002422974516979978656 - 
        (10601341927009065778708831760160680555600493225490176588585699481894\
14899159716431953987265343052081709*I)/70015801162786047954791867090328723041\
75676208672699030851330500456620546112215354923112675267649351)*Sqrt[3/2]*
       r^12 - (31885061707181224138334361867307458469507945322023027192868434\
871916545728083893288046405792097081585415/2963375799437079093152228156216300\
2823116778594463532889385128544328851881860887265834926796090773632 + 
        (73192337118301837391659698011207099166420610414666277801990737916361\
2721310341103942151144313054301481*I)/275882437976121365419749321671196556485\
28977921556419184901440421309995055187457414292717094298847035)*Sqrt[3/2]*
       r^13 + (33558767151711305518188054749460754763839899431685255239636682\
410628017775881357399024049904692378387906/2863024001871643828086628720408656\
7578961955780642212369248023284974692159352168805190902120746263753 - 
        (18891772070388381338824935214760979911168975813346677560158856899191\
74628850645237047751356658729359071*I)/11761455928213140300822746656687482165\
280009647085763324109210431711508649165564906769968212014567645)*Sqrt[3/2]*
       r^14 - ((2236724007992234522592504079779649929745127839974322675555818\
1506702599867234406599667191742842117179929/576624496821041244432761700299248\
3715737964648526724853602013232533074698371424099322680683098035925 + 
         (4043590621800160811405055543281358210712194957351243104223358411818\
30904307464229181531448005724738288*I)/60453413979447134867076593125000972115\
38350864046642571052771131312934597414099065367019047887125637)*r^15)/
       Sqrt[6] + (22113288779477505278775515986283480332271316453934061552088\
782044515916278429026970958685215065538236546/2928747508605687807119799708932\
5192132300663195642433113943720766635394768875978564608118114748041975 - 
        (12669450472707901910792046227694317465948249491967510479059832299207\
2972071667632892063474018223117528*I)/149233826771723839892266836000780965787\
7818992532040930018182909425542308181699708710822543816189571)*Sqrt[6]*r^16 - 
      ((155558541659729088528009930901178120992021361993666035394717796474366\
135019225971378291330470567056117605/3455059531668438509130135904514680356796\
5105406836935532521715939500305891013456030991045436628260403 + 
         (4312625176386919221421735789974732672196055485947610616547322395308\
1432536423674209324605422583744125*I)/733492690103134494016277983542237830329\
724516090535325120397580675473589143200254372558175122489974)*r^17)/Sqrt[6] + 
      ((115647645863196147156085939130944121713896034346645097132762056865678\
6676136712627637786349226722386762/202915949461068616215379016459702886181006\
563059761890553363947971357184851854291316064699782569881 - 
         (4789799191834819655000525469493429540113682462376879666416775962413\
98949394511470727155378402128080931*I)/88712927328694988338376514633231757968\
0457277694770778162248469958642933516013231137706749814755745)*r^18)/
       Sqrt[6] - ((3864789265375314717111225769753381358161171493019677238611\
68563665044871781472172348908805924615891171/76320040830157643412572630641114\
011736576770139253972542655737269544926001927578015391180100714730 + 
         (8314113969369351721236045447038494774105923115118780922304134784043\
05599980723756763038967995808015126*I)/14331070771353541526133416319966168325\
826714637294367198576065900174948889108589875087258116174380815)*r^19)/
       Sqrt[6] + (32360124996392870847136188013148702115978204072653930261669\
78645583955760531522902225071160527763197966/13758276724101710268819625472057\
32631980442614403785232029889475178865185624205892660369318551052545 - 
        (61759966270912160337949242343663348244317821857691698062714091184172\
8583806247255068867676884686012571*I)/321014559727913163633546713059738635834\
7463718914067688456472357424728399639127271769111681891487031)*Sqrt[3/2]*
       r^20 - (((2011*I)/6)*Pi*Log[2])/Sqrt[6] - ((5*I)*Pi^3*Log[2])/
       Sqrt[6] - ((1128679*I)/6400)*Sqrt[3/2]*Pi*r*Log[2] + 
      (((395*I)/32)*Pi^3*r*Log[2])/Sqrt[6] - 
      (((2983021081*I)/2508800)*Pi*r^2*Log[2])/Sqrt[6] + 
      ((2671*I)/512)*Sqrt[3/2]*Pi^3*r^2*Log[2] - 
      (((75077779739*I)/41287680)*Pi*r^3*Log[2])/Sqrt[6] - 
      (((91639*I)/8192)*Pi^3*r^3*Log[2])/Sqrt[6] + 
      (((4550771655553*I)/1926758400)*Pi*r^4*Log[2])/Sqrt[6] - 
      ((44117*I)/32768)*Sqrt[3/2]*Pi^3*r^4*Log[2] + ((645*I)/8)*Sqrt[3/2]*Pi*
       Log[2]^2 + (((268631*I)/640)*Pi*r*Log[2]^2)/Sqrt[6] + 
      ((16175973*I)/35840)*Sqrt[3/2]*Pi*r^2*Log[2]^2 + 
      (((82467455*I)/32768)*Pi*r^3*Log[2]^2)/Sqrt[6] - 
      ((4438839829*I)/4587520)*Sqrt[3/2]*Pi*r^4*Log[2]^2 - 
      (((253*I)/4)*Pi*Log[2]^3)/Sqrt[6] - (((737*I)/4)*Pi*r*Log[2]^3)/
       Sqrt[6] - (((126013*I)/256)*Pi*r^2*Log[2]^3)/Sqrt[6] - 
      (((471913*I)/512)*Pi*r^3*Log[2]^3)/Sqrt[6] + ((1455317*I)/4096)*
       Sqrt[3/2]*Pi*r^4*Log[2]^3 + (6317*Log[r])/(48*Sqrt[6]) + 
      (8*I)*Sqrt[6]*Pi*Log[r] + (691*Pi^2*Log[r])/(96*Sqrt[6]) + 
      (((53*I)/8)*Pi^3*Log[r])/Sqrt[6] + (12077531*r*Log[r])/
       (38400*Sqrt[6]) - (((15599*I)/640)*Pi*r*Log[r])/Sqrt[6] + 
      (108223*Pi^2*r*Log[r])/(2560*Sqrt[6]) + (((1669*I)/256)*Pi^3*r*Log[r])/
       Sqrt[6] + (60963311321*r^2*Log[r])/(90316800*Sqrt[6]) + 
      (((27621767*I)/143360)*Pi*r^2*Log[r])/Sqrt[6] + 
      (20573887*Pi^2*r^2*Log[r])/(143360*Sqrt[6]) + 
      (((9223*I)/1024)*Pi^3*r^2*Log[r])/Sqrt[6] + (21496630612159*r^3*Log[r])/
       (17340825600*Sqrt[6]) + (((241214669*I)/860160)*Pi*r^3*Log[r])/
       Sqrt[6] + (104660491*Pi^2*r^3*Log[r])/(393216*Sqrt[6]) + 
      (((872251*I)/32768)*Pi^3*r^3*Log[r])/Sqrt[6] - 
      ((2172821627754043756340170711164854586600315972373350337965566921/
          889055891188515208408456156579933095859056755653851689779200 + 
         (102061389219360792196833673102000917551779705497142764*I)/
          80248559101277642051960287761346797079289521654651)*r^4*Log[r])/
       Sqrt[6] - (((742276033*I)/2293760)*Pi*r^4*Log[r])/Sqrt[6] - 
      (5513495081*Pi^2*r^4*Log[r])/(18350080*Sqrt[6]) - 
      ((1305355*I)/131072)*Sqrt[3/2]*Pi^3*r^4*Log[r] - 
      ((463956937551770795746557878960669414978358887780444390318046329358954\
7116167364958869406688686043459822/711347227427187246116246521714574689794244\
3148825131711917187949848250649466291920046449719873907511 + 
         (1223184355922571834432715327577885215278860742534496062227723138361\
295594022897227078740794763606260231*I)/2010947486675479360278686138933973386\
495823005877204226755566290406602291024460402721823384599667823)*r^5*Log[r])/
       Sqrt[6] - (39568109333006310059043750907646344312728346626112107038951\
47143733433727790937060164741607988423823036/17056261508864258713760776063057\
951872582414399788925230636365556117370925334075341564543265056028587 + 
        (11870786710702234710257027709127454937669404331138065811117089786215\
15456374212529430525995834173581877*I)/23864357615625190898062318166753599520\
63681905219669278131506780633906742667229878161512501833156625)*Sqrt[3/2]*r^6*
       Log[r] - (123178485644352798692284979196421547320992604024859369982472\
178482647127111317813427886902414882554961/4061130297023368664629567665079326\
46673896055124444430314247760219919970823544077915472343282107329 + 
        (31153670075950164738495023314251626477178120522560897002160305479920\
10385106073890445778441699115616524*I)/10702324336254072140638817078991617185\
481995740651941179464032875926035791571164873683016334485009625)*Sqrt[3/2]*
       r^7*Log[r] - (95354495910099041261298139885416863002509216762115347957\
1142708661692017157401963789138716507644284277/289553031149070428404515248501\
1885275438433050408628839671057800532136722606877757357806016740820202 + 
        (13841774519167069260755702732315438605739374237364533709564583317870\
34772442598321193520697719124808239*I)/18648402193717523890352771096414615763\
44291628236793965932682748295075340630356782012316866285161467)*Sqrt[3/2]*r^8*
       Log[r] - (953801800018986889999217329471281509461563233496924928211504\
424442957162325075246720852200847102746623/2393490548665726923669101722848995\
367378198251291333758855137125240927015616271129832604919273356982 + 
        (23905592774759507950326326744081899666695327114579368772707605240156\
57301474202230690484756672658550649*I)/62718337568730483184572084406821624005\
86958496314606323264323930861971989307295987992832639416114263)*Sqrt[3/2]*r^9*
       Log[r] - (183172476988658444417117902691823147593984149611153080896369\
9341107777091437064139047390856093792508983/431163863317031627217869206572912\
9090653457056161908456770476238974009016323467740867553150609156556 + 
        (17771239717596896320351387394236922297794217897639322378836222435487\
92734613784379502687907895642374163*I)/17561713407126421240500287594457575254\
24198601810698605449912809685121913537184364692733047108344372)*Sqrt[3/2]*
       r^10*Log[r] - (1983479931635553725774200286105383472316290063919862949\
839043993717002471121201082542893337362817845779/4121244391486862893996648434\
813171809861408529492730714833916922933063861977498289427883070064338204 + 
        (44817534127415066954493385595224726759700080038982929917794129180237\
11002382917159986334916130471883687*I)/94697842546108611378743378297551821171\
22770228168122753372627713770880430047828877618889786419872432)*Sqrt[3/2]*
       r^11*Log[r] - (1860557033032026026818880725612591061025768538602261428\
3062821715262584570950560113618242501072036794085/376782155310275439290571449\
31004920280909493557917968475249208471674565570068752389170856505611156844 + 
        (52752974918066424330543359479712876970282051724234833885623540338913\
28740866565097811766886493311862374*I)/40453453821415441511989400460801807177\
46166211646146393424663926110021880463170466609436394930609865)*Sqrt[3/2]*
       r^12*Log[r] - ((993647575873091724760948914751325198850376837860090976\
1500622609286781763939750135969652742962736821157/633022847175007332166057744\
6302197009252511487706500451828242039401854488034173909844833864656764162 + 
         (6842978133776983232643649108958007821981066049611402486419204500837\
333120770422246623952362520993342803*I)/4014546869443908659965767622037264036\
004332181615916814817035027075016787878882413617502487376623845)*r^13*Log[r])/
       Sqrt[6] - ((1073868751883521652345976185177056606596509579051806471328\
327209654957495083835668013517318908484671913/7098237378048464921366897218414\
15036606430564008841896197750780036959142311202008465086698871397947 + 
         (7350416318741140328220772154081506886847101666911606952814293475008\
0837737451445231169209540735587603145*I)/151393539817300778815247478607695593\
28130373473763062879760255975449673492486026217256290820937654699)*r^14*
        Log[r])/Sqrt[6] - ((2541368342215615057347616338074465052096181792312\
647991806713209238346193029777213003713358058159958404/1737581012482540816783\
03433931894662112782622237329354390086881671588500049585378156259093784118831\
1 + (106137069245428664972216969677211735217046397621576548660577702588760831\
75744534896863996838483256459751*I)/52910863464526985990608653876693473128911\
02373488087652352886632070444113151660877913767606416541214)*r^15*Log[r])/
       Sqrt[6] - ((6410137358226531819554662933339863146151675535199394424967\
27389856744309412183593982941351200719576424/51601887909982952474226804909427\
6610867983540961509926605048110205743666131600323927257437661424687 + 
         (6341565708678564968701909044357241775684887488425728009021481758505\
813155110880455737556612848546519581*I)/1079860510935427467491107642170342499\
031825858601115638918209967685350912213984646024958835859952458)*r^16*Log[r])/
       Sqrt[6] - (23904139877886082185068696820172717888082831561044155213218\
30198494872488228857929341558666623965094883/73518539889334013846131542883847\
17036138670123415893286585786739774334430990985113252112331447867174 + 
        (31095712887896440492098475586650321108781887632224590635403880039262\
19806888828698880838811431217282381*I)/39867938618696789982480627715068948018\
28598251112191930732776662453169969014887200599141588267573459)*Sqrt[3/2]*
       r^17*Log[r] - (2949491921074974474884947749674276266090512094903757008\
955219227174854952421935921858404357638503458227/1773306191228710387574253164\
9977447272968092990248394342475292110707094231615193244778101766210499314 + 
        (27058019618047662509068925975355356276142112989284752970303573588889\
024279746745478850035662331552141033*I)/1162759792273564693698130846306154172\
6041752839616531326832461844626115300069056281417872782257181170)*Sqrt[3/2]*
       r^18*Log[r] + ((179508418122944626054524799888998664964202466589341547\
194551745262345530220331082790975893373473159091/1982371707898080597299946584\
946889314767870201854052276764218670935045380282857522948296485954957221 - 
         (8646080949046707890175957356726315689195698904818698790596229660739\
808213139962944013566950830977341984*I)/3165288232772444786018410644704158767\
193467115440729568066196454887107902385318746310140932951265265)*r^19*Log[r])/
       Sqrt[6] + (87008575514178409333302544564589421677848668091589582355809\
852450960397449764736824638787603738699277/2752046172358372690823179104111972\
61181419754404314874890330200126492053742335925847758932711692962 - 
        (20324322839174153789586470951676322730016457855701151637679296370680\
066840321999053802740428275230605740*I)/7427623733532562866275561762915697203\
596338585231331509572227432311575001812861701292104587146176943)*Sqrt[3/2]*
       r^20*Log[r] - (2011*Log[2]*Log[r])/(6*Sqrt[6]) - 
      ((139*I)/4)*Sqrt[3/2]*Pi*Log[2]*Log[r] + Sqrt[6]*Pi^2*Log[2]*Log[r] - 
      (1128679*Sqrt[3/2]*r*Log[2]*Log[r])/6400 - ((26649*I)/640)*Sqrt[3/2]*Pi*
       r*Log[2]*Log[r] - (1019*Pi^2*r*Log[2]*Log[r])/(32*Sqrt[6]) - 
      (2983021081*r^2*Log[2]*Log[r])/(2508800*Sqrt[6]) - 
      (((14185603*I)/35840)*Pi*r^2*Log[2]*Log[r])/Sqrt[6] - 
      (49579*Pi^2*r^2*Log[2]*Log[r])/(512*Sqrt[6]) - 
      (75077779739*r^3*Log[2]*Log[r])/(41287680*Sqrt[6]) - 
      (((22699975*I)/32768)*Pi*r^3*Log[2]*Log[r])/Sqrt[6] - 
      (1789679*Pi^2*r^3*Log[2]*Log[r])/(8192*Sqrt[6]) + 
      (4550771655553*r^4*Log[2]*Log[r])/(1926758400*Sqrt[6]) + 
      ((1265980493*I)/4587520)*Sqrt[3/2]*Pi*r^4*Log[2]*Log[r] + 
      (2510627*Sqrt[3/2]*Pi^2*r^4*Log[2]*Log[r])/32768 + 
      (645*Sqrt[3/2]*Log[2]^2*Log[r])/8 + (12*I)*Sqrt[6]*Pi*Log[2]^2*Log[r] + 
      (268631*r*Log[2]^2*Log[r])/(640*Sqrt[6]) - ((511*I)/16)*Sqrt[3/2]*Pi*r*
       Log[2]^2*Log[r] + (16175973*Sqrt[3/2]*r^2*Log[2]^2*Log[r])/35840 - 
      ((14651*I)/256)*Sqrt[3/2]*Pi*r^2*Log[2]^2*Log[r] + 
      (82467455*r^3*Log[2]^2*Log[r])/(32768*Sqrt[6]) - 
      ((59513*I)/512)*Sqrt[3/2]*Pi*r^3*Log[2]^2*Log[r] - 
      (4438839829*Sqrt[3/2]*r^4*Log[2]^2*Log[r])/4587520 + 
      ((513021*I)/4096)*Sqrt[3/2]*Pi*r^4*Log[2]^2*Log[r] - 
      (253*Log[2]^3*Log[r])/(4*Sqrt[6]) - (737*r*Log[2]^3*Log[r])/
       (4*Sqrt[6]) - (126013*r^2*Log[2]^3*Log[r])/(256*Sqrt[6]) - 
      (471913*r^3*Log[2]^3*Log[r])/(512*Sqrt[6]) + 
      (1455317*Sqrt[3/2]*r^4*Log[2]^3*Log[r])/4096 + 4*Sqrt[6]*Log[r]^2 + 
      ((13*I)/8)*Sqrt[3/2]*Pi*Log[r]^2 + (25*Sqrt[3/2]*Pi^2*Log[r]^2)/16 - 
      (15599*r*Log[r]^2)/(1280*Sqrt[6]) - ((1115*I)/256)*Sqrt[3/2]*Pi*r*
       Log[r]^2 + (295*Sqrt[3/2]*Pi^2*r*Log[r]^2)/512 + 
      (27621767*r^2*Log[r]^2)/(286720*Sqrt[6]) - ((32923*I)/1024)*Sqrt[3/2]*
       Pi*r^2*Log[r]^2 + (6807*Sqrt[3/2]*Pi^2*r^2*Log[r]^2)/2048 + 
      (241214669*r^3*Log[r]^2)/(1720320*Sqrt[6]) - 
      (((10287739*I)/65536)*Pi*r^3*Log[r]^2)/Sqrt[6] + 
      (1154179*Pi^2*r^3*Log[r]^2)/(65536*Sqrt[6]) - 
      ((131074554503069381679222126814492467121566844275194989441121/
          1148390989727491756312192084842546789554018745541537955840 - 
         (111404510356762562650983914428222529261680969436869044*I)/
          290763500243552667234903269308377816109243768221671)*r^4*Log[r]^2)/
       Sqrt[6] + ((15375547*I)/262144)*Sqrt[3/2]*Pi*r^4*Log[r]^2 - 
      (1837603*Sqrt[3/2]*Pi^2*r^4*Log[r]^2)/262144 + 
      ((116444116169403831880078966891276866256682280754948600418714549217273\
4092762112739047241603490727961808/408381929983876375138238468096947634228196\
65218898581211102644598421593589188266747270927561826166077 + 
         (1253072745938688058447037844725168979312189416509935610285686315299\
876110660086388481023432450484278051*I)/4332457124171547553991619773791905036\
607557840933684278149234699919523947824231304174574442074524409)*r^5*
        Log[r]^2)/Sqrt[6] + ((53944932201577812419648947725115618856773068186\
6276235170555386956760621700597364366672068385903024008/259641825161731332775\
62734047636613067482965898594236258541806606453257907121846852145588422959980\
23 + (13875487993932166397831779121139458488446218690886510295438104948127164\
5689986156279570353353199837311*I)/494237477736234421234155207632653742603231\
911696425854751096461966561259663231125806502786985058973)*r^6*Log[r]^2)/
       Sqrt[6] + (35558311744652581130687234526701156536732523984026686593929\
3627728087061999118114321917320489520865725/608903655005233941937047822603983\
8626885108476478570824906955188897420248724286699829910665154062324 + 
        (11288766072768820603698797218853925352954298449064510960584417883224\
58750791949280942523551167205595724*I)/81576714251958433041574281864955675044\
60548162096583166878121753061621713669257725406834143660993905)*Sqrt[3/2]*r^7*
       Log[r]^2 + ((790959407270163955836355834180617571339966639410426732071\
624949476748493433312659754805060551537510989/1617783745562290250203983324937\
704110429726336781290511921680977692092145494304682613054624788196183 + 
         (1041718063787854718226690887581400719997280564823375224174120997648\
441172551963649436993137456859092352*I)/2522011275567389161845467377806914821\
737368656653031001528722659349904138085509685040412536608401485)*r^8*
        Log[r]^2)/Sqrt[6] + ((26885011071552253018714734407834441204449125852\
04839189346748502141285272962272511029757656277925617267/60298809358038376627\
81956921614269475559537808233932483987846904806666550858113245163084939969424\
678 + (4880538701175695569933210293541298361240293998368176011195196512633373\
834524147079716200211532014795497*I)/8810170418428881045978603523300025105605\
006725657623190719835062920340117361323182115439224307092828)*r^9*Log[r]^2)/
       Sqrt[6] + (56900399723577603767702872737155323906299875168358931516103\
7837745063363984603256853075736353733502659/124871924254221589472717773801617\
4593641146854305114687980825594864628726490880161815228111717989041 + 
        (60872423980047447758922937298631399775198750209197218755361823880161\
8587308995920259592499651907015750*I)/223719711579921219794735543825320280431\
4513712054826486757873104966805983972080034877206467291640283)*Sqrt[2/3]*r^10*
       Log[r]^2 + ((173240169492010746952875732788220194824249843254794350774\
786123775803177879457996065235331353572325987/2030603425349545148794395395648\
83437999046744732724771281216593133925483197746195579785078465955008 + 
         (7656109914349617440616757448080073461844286918870832857698674921043\
96627533344915866624487554148594061*I)/11342719605368376013726428680592131714\
22103823538552547858789743047895278667552377213060266157974307)*r^11*
        Log[r]^2)/Sqrt[6] + ((10428836657238481165655263337475858431904330064\
3646161453858717838058201291024874520404556114376523075/701566106519327839568\
40705252279286530961062493515341126311262984948867458313343063232522368421632 \
+ (10432206583875608350712845630207672650730348924163063592004045947878429031\
52322844796749696996812096234*I)/16344179896454906976050486768004194950615984\
49859148713696549939189576421483164205582192740354488135)*r^12*Log[r]^2)/
       Sqrt[6] + ((6271545791608424093400567432761138669987932327184614924430\
39601549793632709715237391411931836431133509/44486544714077364004687596828590\
8611180991823988825203510464966256305238419002209950960733449906896 + 
         (8280466561354326014367658777290862222842573468352930932024280444649\
18246310259002237235830018367558537*I)/11229671859927256717736355806114701004\
58806414115791408889616481737087848218861616340272870522524485)*r^13*
        Log[r]^2)/Sqrt[6] + ((81866014289932487019021749923830029935436440025\
57214336674448856984214280141368291034347732132722175244/36779104142574209574\
75815612066295875118659624854718667867249382126148329581500382772669401555330\
599 + (6369683670471077678839058895524780708490284145665683987543790126627903\
47278994116544143480160212122275*I)/98130293807383290193155950245763227765441\
7522289254076545589719680568131006895165335334419929902017)*r^14*Log[r]^2)/
       Sqrt[6] + ((2238247205143301381270058372463450215592347190182082858738\
1838482550001386829275779105102726629510873317/105208697784831604470094387849\
38247672022473721989225783522734719455733923478750905974850560005678521 + 
         (3071407014779468178527785131259953549395420802457410624980214804576\
26538396093659646819226119902482282*I)/44631548318145186511541190092651041018\
9011950601660921178660180293353920037881519276757484822040551)*r^15*Log[r]^2)/
       Sqrt[6] + ((2990864391912906519189771390245201779147344025844786691108\
2947332827035983672523649118579276699584129343/952619870186470395756490640138\
4381580141452795858646066016433382865804338739069305000667544917372875 + 
         (2826894682758216863277462569030636080891953132031738533284368547129\
01007059027587529142557184643385074*I)/54816192091588923807213961110083846804\
3648456930511335688490519105155618083348721215268951945676763)*r^16*Log[r]^2)/
       Sqrt[6] + ((2000593450785270220532730770404691910030107159053893860349\
5364293707315749626659482139175330819910282069/663320030278305935908570463795\
4512224845748090593653545207866643584672837107347521553761609303921625 + 
         (1209965115069494911267288930988932639689428358098941948474608742954\
134213180447617586932230968863311696*I)/2648790313380150804504390707039538810\
105797899157620543410978779823666919029920997539238743903845699)*r^17*
        Log[r]^2)/Sqrt[6] + (148018956588076389386151302089961725025091676119\
57928478391755413051163186779576945346066410129924729086/69886646722976931985\
73811582257853928536156340237598193186041837139019736952788701485767589030384\
233 + (3111610744369710633914187236544352393777072875478883944111805612519783\
8340865804555765637388981550500*I)/398444046267091148769000896772323704908609\
898931530336635906871941161265568960678163246700571983449)*Sqrt[2/3]*r^18*
       Log[r]^2 + (1988562224000268853968369738063771257021255662840250779391\
2669738537254589121910792486965723271041062419/146101507510062214913587114869\
48055582560979254394350108779959755226155064989860005037154920823592151 - 
        (34552418810103964075625226283009440584608990591962731219837442381179\
912334219069816303670527692562993*I)/1991389615581241723178975249620821175350\
887805572336581461157276152977846501833204766922857176884302)*Sqrt[3/2]*r^19*
       Log[r]^2 + ((208947834788672396837883260727371602344472258370716816649\
41496371668295783333493933746610877178312802533/37845991634062187067213920090\
65893004402422905754276696723642584205227767422756826244765668814173551 - 
         (3361894719268038524202229947215406453579497598917963222297200849322\
165868855385751452042520667013200825*I)/6218999216121137101093575575621605135\
832884265909534610856898699564483921278109990695427029969677374)*r^20*
        Log[r]^2)/Sqrt[6] - (139*Sqrt[3/2]*Log[2]*Log[r]^2)/8 - 
      ((11*I)/2)*Sqrt[3/2]*Pi*Log[2]*Log[r]^2 - 
      (26649*Sqrt[3/2]*r*Log[2]*Log[r]^2)/1280 + ((707*I)/32)*Sqrt[3/2]*Pi*r*
       Log[2]*Log[r]^2 - (14185603*r^2*Log[2]*Log[r]^2)/(71680*Sqrt[6]) + 
      ((7199*I)/128)*Sqrt[3/2]*Pi*r^2*Log[2]*Log[r]^2 - 
      (22699975*r^3*Log[2]*Log[r]^2)/(65536*Sqrt[6]) + 
      ((212255*I)/2048)*Sqrt[3/2]*Pi*r^3*Log[2]*Log[r]^2 + 
      (1265980493*Sqrt[3/2]*r^4*Log[2]*Log[r]^2)/9175040 - 
      ((958029*I)/8192)*Sqrt[3/2]*Pi*r^4*Log[2]*Log[r]^2 + 
      6*Sqrt[6]*Log[2]^2*Log[r]^2 - (511*Sqrt[3/2]*r*Log[2]^2*Log[r]^2)/32 - 
      (14651*Sqrt[3/2]*r^2*Log[2]^2*Log[r]^2)/512 - 
      (59513*Sqrt[3/2]*r^3*Log[2]^2*Log[r]^2)/1024 + 
      (513021*Sqrt[3/2]*r^4*Log[2]^2*Log[r]^2)/8192 + 
      (13*Log[r]^3)/(8*Sqrt[6]) - (((11*I)/8)*Pi*Log[r]^3)/Sqrt[6] - 
      (1115*r*Log[r]^3)/(256*Sqrt[6]) + (((49*I)/32)*Pi*r*Log[r]^3)/Sqrt[6] - 
      (32923*r^2*Log[r]^3)/(1024*Sqrt[6]) - (((5599*I)/1024)*Pi*r^2*Log[r]^3)/
       Sqrt[6] - (10287739*r^3*Log[r]^3)/(196608*Sqrt[6]) - 
      ((11747*I)/8192)*Sqrt[3/2]*Pi*r^3*Log[r]^3 + 
      ((400917913509432913000712553970337065288226533893061485457/
          4037198165467156237716551117616601214633207751166918656 - 
         (8049276630774285061537132075653175004264824497707440*I)/
          101117210706360866226317695911165079238645308739451)*r^4*Log[r]^3)/
       Sqrt[6] + ((66531*I)/32768)*Sqrt[3/2]*Pi*r^4*Log[r]^3 + 
      ((237414313672798205525287994606542683553264133917111694207703197018412\
4684918357746315839524665007057/773634832756081783965541058050864370598800703\
93174266969477437540794483190207162666407247266465728 - 
         (1669016199605540783107671241425769222533964747897092565396118235630\
71863779298951463509865910666510884*I)/41839325107239277006852945470296325776\
75513160525613158653614805942028818853437269736964284813601353)*r^5*Log[r]^3)/
       Sqrt[6] + ((2373299979266508347705500254835789852812612268276950589167\
5300503267701784804385881792247210680665051/796730002056128395789202664456782\
003701678142970265101488901483552413044389557262545287064077465856 - 
         (7700193564372104715549940089045147306602988740685392843259713739165\
13774081261244098408587333918400696*I)/54328442868612033787385301771023030536\
75490697027742542385240660851884445777494209056184772487732877)*r^6*Log[r]^3)/
       Sqrt[6] + (21318519458295299558220127257288046228319855410660716625001\
735285059485427729829646612301408197271077/1451937435455727043310857179057710\
609583558109105279767737027067342172593982177651488747449053889603 - 
        (63296518799005193035224568796877901534068441228427957529504766831815\
140962257810884600673696259930495*I)/1898780680171285499661205960120889134136\
247813952292469550691358146257983244083352622618765331841973)*Sqrt[3/2]*r^7*
       Log[r]^3 + (6009024875820203279661471574671895222871781774487358971281\
950305822021001467231613660633100792246258/4113326778201281582567523729108138\
27964032402505958835953123771346377412707980682535474306053221001 - 
        (11125182737568666269600358329881146937666478663778726450929571544122\
74698710403501774432786748070814721*I)/12433378671157883815530840819440711628\
715876028075281865473865169087906294900716093916464515089118741)*Sqrt[3/2]*
       r^8*Log[r]^3 + (173150518124435009230209150455753420956965279733759199\
135926168209995919443678683650072239119958865849/8837567132745549186679099776\
097086193767568384616178478959610419027695340654243646660812783630446372 - 
        (17475945345203115827977481913180116476663536671269383999325286772646\
610456341483242167944868810904189*I)/2623337291129763176422599977222644038353\
70512655434908201564193931454023219733912428891085134996599)*Sqrt[3/2]*r^9*
       Log[r]^3 + ((556222574041432172738971547658541218623844533928661055125\
93336083327857801706479394843646865903463818/96332625525762474163700733960935\
2763603498869993322250031812773693698170675587900315012624415712011 - 
         (1296825866636595685459295879438254503212320330986502918505909097219\
726576933835111822710706474927725451*I)/2921544692689278426446850440218015604\
268143757248195960787510232949777492110423153706840584062250568)*r^10*
        Log[r]^3)/Sqrt[6] + ((20236847223828781278470642732446351899790026638\
60122534902474665854870001398893840427992458335176821/28256802560653924481293\
280747463588609483799967504693052725444120359289969684024430247676178427069 - 
         (1009021464512324553954430134396878604073318354693048738086808391837\
906095761217892510214692218472560679*I)/2937530369647357727396758197618366938\
232997575472210625846108718259967919725102360073193040434602528)*r^11*
        Log[r]^3)/Sqrt[6] + (904239930884770714433497591809925677791922934012\
2159441555550568694787207429517853136928737548359050/267037196380061061813360\
760258269426162393362506356655516550360121498060394104615148748637351027623 - 
        (64776004502279667034403214053329037236897032583124603009249589051124\
8531780947166514938950912230122181*I)/192969300604113899539666825604624817081\
0979673195531237934875178703289373433357845147427413826556833)*Sqrt[2/3]*r^12*
       Log[r]^3 + ((184001703939882497402441763319813015308079635397231701879\
36633936830566770999118518060411577219992197/23518262340242415304933377734763\
2095840689005465276303620514424390869867289386864081714012770101325 - 
         (1141255445536532696554559530465814383888351465373010015822219591389\
2063167276063890987233317114337839353*I)/213281063508191152087949818637345840\
91981872382140940079517145564596030244569242881502530641933597548)*r^13*
        Log[r]^3)/Sqrt[6] + (368730759283068154467195993333619687181260967841\
726021111356341143266167862285025499298065883968811533/1606153261405063589136\
37950611112863190771918073622931404340488080715504170838655644261664393992333\
00 - (66676648923042594300096800411577991854243565800707958066899996859065336\
8043679344156619611677265932828*I)/209568079461617575845850143512015096388221\
3369017174322757045317073682008091648554543025559447688449)*Sqrt[3/2]*r^14*
       Log[r]^3 + (1025650086206056939528072319101014227701882894227972450156\
577486896402415999524751932155562872433991887/2809344027247275583867896412287\
0810351989405564988140698558952998161569415250351679919655678539696217 - 
        (45303986658355785299682989531773128044028805588428817509416138176633\
3112025474445789470952205063531746*I)/116342031040192264336579013211552567538\
8017086653158279809185106672396718224818746631155032318129939)*Sqrt[2/3]*r^15*
       Log[r]^3 + ((720828512601306642125336383131836012028119856262746529404\
55864946810007020659517712252579524501299517/13173534665632151627589426894973\
92721321269651799248676067723189146710952176150954236609260904603537 - 
         (1894822187317607214796063257235810202905589316531813938735076792943\
87320519849245994497931054886074525*I)/14610616386292967917718481979672695062\
1097078204465490504665820689311538396144374865205965975965007)*r^16*Log[r]^3)/
       Sqrt[6] + ((4348939372867930398806305905512921580094864280251251328128\
5051086129553169961185705426816942445990279/897282527798645629618741874029300\
078298787015253469149135538204181228268350741205250040640187007427 - 
         (2216944165848448412737876322185565915061211489634194530903088162026\
925201817396919559708181084121758633*I)/2055441474935217568317623269784326022\
437333576243526673276794469231192450415813548453803653440687592)*r^17*
        Log[r]^3)/Sqrt[6] + ((17326772076310579549787459482335485912893596039\
4450855500686678910555083546333307024518111421209550768/104554053214043906890\
39694023247354515923547095732843054169633941329671042590121961305664445048646\
909 - (2205152741686303061453272035757178319514584371387444016991346901935465\
349010698197650573704222910294229*I)/1295608158078108334296543447261122957590\
092613282069663236801513777543181111355752536864841203618305)*r^18*Log[r]^3)/
       Sqrt[6] - ((7179929192587304415063880498736540374573806625151870293856\
3681656279650622713978946529465223281283299/130001336435995478715648110674064\
50886963788014500512904485644044964350184681954358016489201136724607 + 
         (1854883681440842280132069925146218827637156106362767072061194010643\
267615913990185836441655099875864742*I)/1289798372391399645207733172788651708\
968613260710089337874280038407661400902400660312239613537446055)*r^19*
        Log[r]^3)/Sqrt[6] - ((55908736569006237382045882101479588249080716374\
389466424359782466169733235685604365148546416810951759/9747364319096700817215\
79480121526867813851201058499558447561759840533694443303170188780790829233360 \
+ (21511041804658733038511551779422657084011372039780222790262644930103106872\
00949791996575189152013236051*I)/98980528111844505114032677032698903236976177\
8599953782013912888531325182974801507257082887020459195)*r^20*Log[r]^3)/
       Sqrt[6] - (11*Log[2]*Log[r]^3)/(2*Sqrt[6]) + (707*r*Log[2]*Log[r]^3)/
       (32*Sqrt[6]) + (7199*r^2*Log[2]*Log[r]^3)/(128*Sqrt[6]) + 
      (212255*r^3*Log[2]*Log[r]^3)/(2048*Sqrt[6]) - 
      (319343*Sqrt[3/2]*r^4*Log[2]*Log[r]^3)/8192 - 
      (11*Log[r]^4)/(32*Sqrt[6]) + (49*r*Log[r]^4)/(128*Sqrt[6]) - 
      (5599*r^2*Log[r]^4)/(4096*Sqrt[6]) - (11747*Sqrt[3/2]*r^3*Log[r]^4)/
       32768 - (1681869*Sqrt[3/2]*r^4*Log[r]^4)/1048576 - 
      (8876355*Sqrt[3/2]*r^5*Log[r]^4)/8388608 - (1513820575*r^6*Log[r]^4)/
       (134217728*Sqrt[6]) - (2848360975*Sqrt[3/2]*r^7*Log[r]^4)/1073741824 - 
      (1467943117631*r^8*Log[r]^4)/(68719476736*Sqrt[6]) - 
      (2914382240971*Sqrt[3/2]*r^9*Log[r]^4)/549755813888 - 
      (103568533033823*Sqrt[3/2]*r^10*Log[r]^4)/8796093022208 - 
      (641160444706061*Sqrt[3/2]*r^11*Log[r]^4)/70368744177664 - 
      (40100943367703465*Sqrt[3/2]*r^12*Log[r]^4)/2251799813685248 - 
      (255693219941773239*Sqrt[3/2]*r^13*Log[r]^4)/18014398509481984 - 
      (21892722410607069079*r^14*Log[r]^4)/(288230376151711744*Sqrt[6]) - 
      (142905731275582162613*r^15*Log[r]^4)/(2305843009213693952*Sqrt[6]) - 
      (10153330186895684237637*Sqrt[3/2]*r^16*Log[r]^4)/
       295147905179352825856 - (202660667180351752713265*r^17*Log[r]^4)/
       (2361183241434822606848*Sqrt[6]) - (1705625022270014809055963*
        Sqrt[3/2]*r^18*Log[r]^4)/37778931862957161709568 - 
      (34587936555922715238108323*r^19*Log[r]^4)/(302231454903657293676544*
        Sqrt[6]) - (1672597540004558856904208249*r^20*Log[r]^4)/
       (9671406556917033397649408*Sqrt[6]) + ((3*I)/16)*Sqrt[3/2]*Pi*
       Zeta[3] - ((74161*I)/512)*Sqrt[3/2]*Pi*r*Zeta[3] - 
      ((366893*I)/1024)*Sqrt[3/2]*Pi*r^2*Zeta[3] - ((44646533*I)/65536)*
       Sqrt[3/2]*Pi*r^3*Zeta[3] + ((202775415*I)/262144)*Sqrt[3/2]*Pi*r^4*
       Zeta[3] + (3*Sqrt[3/2]*Log[r]*Zeta[3])/16 - 
      (74161*Sqrt[3/2]*r*Log[r]*Zeta[3])/512 - 
      (366893*Sqrt[3/2]*r^2*Log[r]*Zeta[3])/1024 - 
      (44646533*Sqrt[3/2]*r^3*Log[r]*Zeta[3])/65536 + 
      (202775415*Sqrt[3/2]*r^4*Log[r]*Zeta[3])/262144), 
   nl^2*Tf^2*(619996329387326124754850390206879897710928767050765/
       (100755058332882889667362648329934542865006759422346*Sqrt[6]) - 
      ((16*I)/9)*Sqrt[2/3]*Pi - 
      (178329135011195709103022100171333771994098405499099*Sqrt[3/2]*r)/
       68717340337743711231220030632114634328548999915679 + 
      (((37*I)/9)*Pi*r)/Sqrt[6] - (32*Sqrt[2/3]*Log[2])/9 + 
      (37*Sqrt[2/3]*r*Log[2])/9 + (4*Sqrt[2/3]*Log[2]^2)/3 - 
      (5*Sqrt[2/3]*r*Log[2]^2)/3) + nh*nl*Tf^2*
     ((1278010471661207136747313301577303393778528424360419*Sqrt[3/2])/
       311532537013981997416647861116917599521312016200764 - 
      ((32*I)/9)*Sqrt[2/3]*Pi - 
      (1221801361191924402933396264503998530896541264549861*Sqrt[3/2]*r)/
       196093167551618509651044050944209811078425748720342 + 
      ((19*I)/9)*Sqrt[2/3]*Pi*r - 
      (795374165217157059842885826078525685778340672670501*Sqrt[3/2]*r^2)/
       181606243877744031238186990018833791582983218037468 + 
      (((29*I)/4)*Pi*r^2)/Sqrt[6] + 
      (201212344622062171434255332904418970309621454789937*Sqrt[3/2]*r^3)/
       55313479294773827454545093525820004812453126869486 - 
      (((145*I)/144)*Pi*r^3)/Sqrt[6] + 
      (81655292103130687758973470160201849755744646083436/
         97937201584310275487410024820726032860504076257677 + 
        (5156057426990859548157867525799472118075031407439*I)/
         64284051479085421852077358383362273428498070738732)*Sqrt[3/2]*r^4 + 
      ((66544126926905183949663030608804939255824150827509/
          55569366062027038227379884099160956791123610401552 + 
         (1459611239011855228668251703627987381046177924587*I)/
          135518991441347292224410891465281493518539264328808)*r^5)/Sqrt[6] + 
      ((197945301785016741227071652972050361984532752266287/
          273236878367616497843477992339880203477350405930952 - 
         (74558560830631165899485555901913212683142672377*I)/
          3580220080755184499331970225619140035143105803151)*r^6)/Sqrt[6] + 
      ((28036193680519314615276849803656646523684030843943/
          56716143819789087535650184900230239112251851931508 - 
         (802163703684119783018646442569641183086045641157*I)/
          33105369454122789399584511710385919620328851848480)*r^7)/Sqrt[6] + 
      ((15861911539644947390677733144886719804996158016743/
          43669871828201556357027216029115856192017882424780 - 
         (1671401966719506045385084996530355708293482617842*I)/
          75150611172196712620782180240682574373843547611185)*r^8)/Sqrt[6] + 
      ((161990218127556725728042221777937266545718540963891/
          577206559837361431213152455333858154008568497443334 - 
         (992138470403679722991734527235538714135336739273*I)/
          51124382001831268514350177094947326929335678417500)*r^9)/Sqrt[6] + 
      ((10900723175637999573123008614662998013100029941732/
          48476463524387143252404805167487020383768697133365 - 
         (2880747921955505952152389784716412022657670527783*I)/
          171838381151775586676481783285282158118451863111244)*r^10)/
       Sqrt[6] + ((10025882190232905792316238145280422100924104491301/
          54136634598591444394744940497060287655547724494905 - 
         (346906084597169396069826306161365401420558482777*I)/
          23897732213020046153947687696814638879120832572347)*r^11)/Sqrt[6] + 
      (30137781096229041639443541371527631250696487267007/
         580164834742678941483004371882843430807955160840071 - 
        (1068017423098179316967677002636770431379961640731*I)/
         253255965388387244227997166148479367590428694508000)*Sqrt[3/2]*
       r^12 + ((8498433838379899074733942901764977515268142335839/
          63694581393939302155938447157687773414839000266558 - 
         (246741429679562512868531734739749732777863683435*I)/
          22207039432817108856874475104979844990248523847758)*r^13)/Sqrt[6] + 
      (4729048561485725887173398689175802381444831394017/
         122446080784193984204804258406533894412558704508059 - 
        (449300919273783388503204609278740230009617963833*I)/
         137071463400731045450602751123166960286613488869850)*Sqrt[3/2]*
       r^14 + (3224584813927457337409793760585492779404188858493/
         95014371837762685636070105525784663450698494623812 - 
        (423956467788229364434515873159852601376725669917*I)/
         145074548683022421234298205847710940843372381751069)*Sqrt[3/2]*
       r^15 + ((4756028849704415573905797288222617799382134198396/
          52629216775677402326426046661213334021448071527327 - 
         (394892874230300122857739152367197052927154717767*I)/
          50181549361725143200114744711643594390202370094520)*r^16)/Sqrt[6] + 
      (12756457910582628571479533192736603305221593448219/
         473026365988686176440600663231780232899260368476472 - 
        (101199915358758069947292348239913442659109720992*I)/
         42715640853321089977214779081028721961494404167279)*Sqrt[3/2]*r^17 + 
      (2345438544075633035040678937590452772547830787069/
         96425366714988009799801880565265187002543842586571 - 
        (174148366091959224054621835071465058088884857727*I)/
         80926560802278796923785783547697824499406644284325)*Sqrt[3/2]*r^18 + 
      (5420345338261447254151130313958874980575481454729/
         245454679954968206261195088046277094327640437284296 - 
        (113664317881362015090653892371237507889598265755*I)/
         57853011043866278759486622160397988382116379867831)*Sqrt[3/2]*r^19 + 
      ((3203307503033783708847987987764908570579017704399/
          52953880000243382929783661320568966005511384321456 - 
         (62245106460338111229257730633819577461086394249*I)/
          11512806218243797127502041855506445389018243852843)*r^20)/Sqrt[6] - 
      (64*Sqrt[2/3]*Log[2])/9 + (38*Sqrt[2/3]*r*Log[2])/9 + 
      (17*r^2*Log[2])/(2*Sqrt[6]) - I*Sqrt[3/2]*Pi*r^2*Log[2] + 
      (133*r^3*Log[2])/(72*Sqrt[6]) + (((23*I)/12)*Pi*r^3*Log[2])/Sqrt[6] + 
      (24083092475828081838974885751426208766788092621614/
         111145056023985994317878422666570687139360879606013 - 
        (133726848033292942062319572678975616053705140555712*I)/
         177669194200464199492714203391235624648574442089715)*Sqrt[2/3]*r^4*
       Log[2] + (2369471697344574104522466885049359187241798906173/
         35085354258973845586162642983232193588931923699027 - 
        (80971873113700537567693170199207799791441811963480*I)/
         219939393833901722338551938747583947255239921885931)*Sqrt[2/3]*r^5*
       Log[2] + ((4127567262301544784442757533440895618557275309165/
          67939057968764079864912181048608472725773060903163 - 
         (33431712008323235515579893169743904013426285138928*I)/
          74298026665648665242407757781789443034858403055699)*r^6*Log[2])/
       Sqrt[6] + (232262940027535444507526032166590252058375767411/
         42267689319126237141383528237179794588194547342007 - 
        (2916346346048980520694485900402923346558385472436*I)/
         56657152755117151889935951639884527700682814956801)*Sqrt[6]*r^7*
       Log[2] + ((1945771318253182204582521665953824525033739659806/
          96867780146168620994259254486641935133573183484491 - 
         (5192890652378741780402897845201798402641319348965*I)/
          22796218113186706155021696195406893112062609497789)*r^8*Log[2])/
       Sqrt[6] + (1750075420187307779875243741161742781708595274598/
         264326007229946559074491456248737722113900157696195 - 
        (10699484948268860817113225893273442021913170523017*I)/
         121260061027462511077998249932433034611527477800603)*Sqrt[2/3]*r^9*
       Log[2] + ((148885266125160629985856550521138721170875130399/
          16105777293196835238095561498335758790620366538279 - 
         (13237115010948173402990440934767929189367358808610*I)/
          93436578727417963678300494196037047874717133780581)*r^10*Log[2])/
       Sqrt[6] + ((347685005961379122013646397072992661930579529480/
          51579025870676611921901536188721707338559896176757 - 
         (6406705694271598164768124745965367825011112457493*I)/
          54830247689326152754475616491579318746125144935546)*r^11*Log[2])/
       Sqrt[6] + ((185458299416599781087082475918612825117466519783/
          36460322612517860798572702941082560913314360901645 - 
         (7981480092691903765191683775309503078829953812686*I)/
          81082587177103213987599565273219241628436239207773)*r^12*Log[2])/
       Sqrt[6] + (120442249845177844979109608607671919344960071712/
         61048670984600675254941764944826375431092428886213 - 
        (3029798651322172356519562394220753558102926306894*I)/
         71835785232077258388587478536912689913747897067483)*Sqrt[2/3]*r^13*
       Log[2] + ((302314694143628431357564245837048696973625694824/
          96547947561019039242582264088229560448798954749077 - 
         (1431606167125991060190230377662920277065818138101*I)/
          19529379358273181528949272259406458648845771558233)*r^14*Log[2])/
       Sqrt[6] + (127458233968927658807017503170618260431631367270/
         100652690676574254877736327367138092244663829143591 - 
        (27856826483105817523850708201058168491204189268169*I)/
         864386059353897915815450095735957016759249876305583)*Sqrt[2/3]*r^15*
       Log[2] + (79628292917976823622687540237612932019890968677/
         76496238927854194458722576220751346349423968771135 - 
        (3518075299105187080126057296205584627736402316243*I)/
         122927465815533422628214127967963172930528003794359)*Sqrt[2/3]*r^16*
       Log[2] + (120468732851789948378126558071187070377291033061/
         138841128844624767313965125581208876858055213427099 - 
        (3965840738802205298193114982181757436618993397620*I)/
         154718985059886003987496475243472625688048391780701)*Sqrt[2/3]*r^17*
       Log[2] + (213445078215077006557951496828326161027520280097/
         291574264073720640616375589678328866874677336680667 - 
        (2499592620314259812988484813434612166110516072689*I)/
         108075993750868374066701249794693393140641863488603)*Sqrt[2/3]*r^18*
       Log[2] + ((171862701857847700259287237779027513531636209159/
          137666705366863423565452766976219755317152959347325 - 
         (6452078754830171502791004240558196021438372367434*I)/
          153591808100003043708533496101345693045798792622923)*r^19*Log[2])/
       Sqrt[6] + ((44934516658489404044631269846276289687741128719/
          41818794898098085464329931093918232186494130621066 - 
         (2559805778956833018736603894427709652287204542920*I)/
          66716062571523562884118706711568050066873538291451)*r^20*Log[2])/
       Sqrt[6] + (8*Sqrt[2/3]*Log[2]^2)/3 - (10*Sqrt[2/3]*r*Log[2]^2)/3 - 
      Sqrt[6]*r^2*Log[2]^2 + (23*r^3*Log[2]^2)/(6*Sqrt[6]) + 
      Sqrt[3/2]*r^2*Log[r] + (I/2)*Sqrt[3/2]*Pi*r^2*Log[r] - 
      (139*r^3*Log[r])/(72*Sqrt[6]) - (((23*I)/24)*Pi*r^3*Log[r])/Sqrt[6] - 
      ((328240862334091392798816676007794291163675207798027862990671973453007\
248159789711393279436268821522/2343084738455716237652233518361712762500950943\
065996288096780975697054187564977988465018015975924601 + 
         (1840453249151619120601850207603392832926816806524436957411716586398\
2652098711362736889362854415064061*I)/244522211171077405602631280042827671094\
26749289375581639804726431557759993698515252622885296477730480)*r^4*Log[r])/
       Sqrt[6] - ((3313783002204971306880134674807562678062961581295143635774\
08450785563963240739783880921229470421017/51692139661880941597138399146497680\
77851827310403065961445404434825398280958189938252492159856320656 + 
         (2019949972674658222752853838778975701492744602000275196607632177200\
5230098113342834045199626792649517*I)/548667772500498377321808308911574967554\
77115823525213955240109313199791901257146222340698852869168294)*r^5*Log[r])/
       Sqrt[6] - ((3306336859625632209991351542383933090027155308019584305191\
35659423625482515324389373170877475584561/89346379570213956069352390848463401\
49599303817521122800073311826280481462265521887836570929447582539 + 
         (16715856004161617757789946584871952006713142569464*I)/
          74298026665648665242407757781789443034858403055699)*r^6*Log[r])/
       Sqrt[6] - (71260753456447616793631707281757140422161378900877536388214\
999275487011845943394959685210813259393/8834712342229868133948166642817099965\
323029136112357120735250998812039012918553625659911387868488854 + 
        (2916346346048980520694485900402923346558385472436*I)/
         56657152755117151889935951639884527700682814956801)*Sqrt[3/2]*r^7*
       Log[r] - ((13052943973558016959306648866726967509613212319935318093662\
7613690320572891068097206854854206578509/762310393494520202619056328758678386\
2354829433158006042937324723678735630857486865528673734773643974 + 
         (4457387670211320759927036063064141366037293708794847833841853102910\
77480403636902995032303710105249*I)/39134882032850244238094292280878772426991\
89403853518779664061723531753118085456724911274888628203300)*r^8*Log[r])/
       Sqrt[6] - ((2565273075792985372041911221383534810345258965644852624242\
09690191030240561486251764442396612772749/20044115238773432159676458494010044\
516258078415941864468831207614004613383211881469121718310241845960 + 
         (8704947637359987784409627096834992193335430216462135592732270263569\
02717694135707837094667501094952*I)/98655448075369649488565669126926747970778\
24885320814317802602350765622892736116928308552806235925627)*r^9*Log[r])/
       Sqrt[6] - ((1816133421037723545566815659342134242377565175860142933566\
7022913649272764471974131328494745489235/182373004169712504619075835704911648\
1758049347356190820422528798151024932619334446732842481104527612 + 
         (1269021321367336272059075661310399809717296844394855073578516005552\
636270862484000702838410465507599*I)/1791523462667530501409120959273356626979\
7080000911362376796112489358172417202980893639421178290531920)*r^10*Log[r])/
       Sqrt[6] - ((8372654542478743680182410481648305923051877665588097818290\
4612273702054325923818777628045656243651/104774940190062026118331475306638045\
36553337797585914784260270079501150491560547219798364280383286554 + 
         (6406705694271598164768124745965367825011112457493*I)/
          109660495378652305508951232983158637492250289871092)*r^11*Log[r])/
       Sqrt[6] - ((3232894600328548269785776605570804537364116100048187709431\
4814011398539815429774785608372879006664/492041686680851220083673978160645277\
0189197331083102588459575149594359096325767237587241842291064145 + 
         (1760430726033248312276945279091911903347313142124137810896514417405\
37643477257943976707017074833891*I)/35767871661683272220333549849191147619415\
52175046149681235517605498180553261111486231556629102444812)*r^12*Log[r])/
       Sqrt[6] - ((2052573468990293914256974051369624361330943227249706275382\
88523017645972338151115754700641876356531/37254383450716673455701019449690425\
028284864207475489342312282927000853552092795046532906512245327360 + 
         (6302364491910023190044205296500800132627668606114027983206002508324\
90996423507061324044593593376395*I)/14942752116466524931811185745561357055919\
851788282215207078170006483495080539472743284904294188313422)*r^13*Log[r])/
       Sqrt[6] - ((6727748158034259392833163549207377907084331890483808070375\
6727475513561215706579490910609016025331/143273310981749981469077553475085316\
28559198569009945886033454058076070296167876256068979408239894704 + 
         (1431606167125991060190230377662920277065818138101*I)/
          39058758716546363057898544518812917297691543116466)*r^14*Log[r])/
       Sqrt[6] - ((5210545288734837127074258458794055133301097804730898123552\
6516067375901230880680382320049077423279/128435297647593327564680538373773997\
96662175964523733906716319057410358524416557242913567966670154978 + 
         (5271917169347008321522782925497639123596833389315654555313644627632\
0647697046795223909591629514749847*I)/163585457590284349010089922940853159061\
5022526235145572391986713644705576930268137520145891054498017106)*r^15*
        Log[r])/Sqrt[6] - ((2110615178279806639407018027552538912442326038716\
2840647149194763185993110502220948032164526609361/595241224644175445138616202\
5411160083903018420799469085098359048693643191653020772821796687410524955 + 
         (2467417362311598484172210048105525811553409865170694811414819974893\
04109375168253109540476451777619*I)/86215711055235116895802000075358641159048\
87837879885720223216869689518403946272860209577700637397060)*r^16*Log[r])/
       Sqrt[6] - ((6337876637856097220649271760084881394171891427335610844243\
3765530946200850011722553558018845610129/202484946421443009104270611796764501\
48073349815291050919325886026563816984189088987996265252149119914 + 
         (7540006399395951883548133984234308437301665952529845643067854386422\
05785178510369880089095116214982*I)/29415758581670315374765441231749958332037\
005483413286961567698368643979122510316397585349274524948529)*r^17*Log[r])/
       Sqrt[6] - ((4012118807831935898644249213809621587812839892620169239445\
7837885169321588975873522858231263319579/143959045873859394140324057805603611\
98607471690355410618798954402589549942372289728718090982988314875 + 
         (1927751379213179653294854623014880141814681799843495725617879893167\
03930898728154884346471555743211*I)/83351040613521098888617067558040985759086\
57421989570689978318915760399396609939332801330185869074724)*r^18*Log[r])/
       Sqrt[6] - ((1186715219481910642876602692662707820426001879324826969396\
9256079980329040879796820484596671149819/474618280085005375569631593469900517\
0275464655734773228012828640703248339460156359923481682436840900 + 
         (3013451808575159450322943177654280096547074337182934127284421809180\
07466314578074315360798969445022*I)/14347050911453596702672411726121622811000\
070497642922197923644125479540210211428162243063114004329137)*r^19*Log[r])/
       Sqrt[6] - ((1785271064449253087331714697354546655004710578857698895921\
7145414075301344149960894003963130534521/790563504603132049697465644928587215\
4202504558588867081985726091072554173699655449605542374764438712 + 
         (8452903960112422959077480966355048929258011185938597586854603296478\
4340840712726997770746526521219*I)/440615045211560744592938920350120356907341\
7990291964659042046942425726542256451929287543711305051507)*r^20*Log[r])/
       Sqrt[6] - (23*r^4*Log[2]*Log[r])/(48*Sqrt[6]) - 
      (5*Sqrt[3/2]*r^5*Log[2]*Log[r])/64 - (55*r^6*Log[2]*Log[r])/
       (384*Sqrt[6]) - (151*r^7*Log[2]*Log[r])/(1536*Sqrt[6]) - 
      (99*Sqrt[3/2]*r^8*Log[2]*Log[r])/4096 - (2761*r^9*Log[2]*Log[r])/
       (49152*Sqrt[6]) - (4433*r^10*Log[2]*Log[r])/(98304*Sqrt[6]) - 
      (1625*Sqrt[3/2]*r^11*Log[2]*Log[r])/131072 - (49283*r^12*Log[2]*Log[r])/
       (1572864*Sqrt[6]) - (168929*r^13*Log[2]*Log[r])/(6291456*Sqrt[6]) - 
      (32623*Sqrt[3/2]*r^14*Log[2]*Log[r])/4194304 - 
      (1032631*r^15*Log[2]*Log[r])/(50331648*Sqrt[6]) - 
      (14672275*r^16*Log[2]*Log[r])/(805306368*Sqrt[6]) - 
      (5840505*Sqrt[3/2]*r^17*Log[2]*Log[r])/1073741824 - 
      (31619135*r^18*Log[2]*Log[r])/(2147483648*Sqrt[6]) - 
      (114860735*r^19*Log[2]*Log[r])/(8589934592*Sqrt[6]) - 
      (139879905*Sqrt[3/2]*r^20*Log[2]*Log[r])/34359738368) + 
    nh^2*Tf^2*(619996329387326124754850390206879897710928767050765/
       (100755058332882889667362648329934542865006759422346*Sqrt[6]) - 
      ((16*I)/9)*Sqrt[2/3]*Pi - 
      (700964185311977382931507403206201567340239936353793*Sqrt[3/2]*r)/
       192805240204141794648274529433544574179618767528976 + 
      ((I/9)*Pi*r)/Sqrt[6] - 
      (1067783531033773106700166311106776373152815499726703*Sqrt[3/2]*r^2)/
       181606243877744031238186990018833791582983218037468 + 
      (((29*I)/4)*Pi*r^2)/Sqrt[6] + 
      (399797602381586180285646178258015342699826725262741*r^3)/
       (36749022762109407176922045738911539919976450598098*Sqrt[6]) + 
      (((287*I)/144)*Pi*r^3)/Sqrt[6] + 
      (233922204253416317469211484986016153759376095313202/
         67306199056144643946539278715046404633351839935949 - 
        (57360982773775730317760780704757262226355020830759*I)/
         195622902414914631014692809953886705880151666107742)*Sqrt[3/2]*r^4 + 
      (21829738591647306301338552175446065324061193483909/
         42769874331254516454263751840399444107825071670647 - 
        (657522408852816388216198138282161414193601473734505*I)/
         489610838380073313361609891210576627976678429706088)*Sqrt[3/2]*r^5 + 
      (10228050165669208108849827116722236612229002876911/
         84922343668701563906772431295830752850024596315186 - 
        (76634882918355257235808228822376904430406261912705*I)/
         138430907734414548175524857345970038618421063505162)*Sqrt[3/2]*r^6 + 
      ((11789011413312550450953334740978788690674397114507/
          81064886623828830900629834137883077541160641690628 - 
         (133684247233461469631945004666216918527363699897949*I)/
          143027304507992769794122283380841711893446378677272)*r^7)/Sqrt[6] + 
      (822340601651406261045348404912667631327978842949/
         33439832452085870558249229838942610713683571853539 - 
        (36791540145356874406406648323842374408047995899161*I)/
         181659111987189286282221404527974802824111645227386)*Sqrt[3/2]*r^8 + 
      ((1342950016143709745663379002368081198386587662559/
          31363310688325793349866669116953521832681886205770 - 
         (20386245223841191070688002025124856346466684723137*I)/
          47364209828920116447488599463395851981464962137404)*r^9)/Sqrt[6] + 
      (1393293188907207974854803456937245447871275669685/
         153801134264685445083730501518185691536148574932664 - 
        (10789404087363618718081031060372273518002554296809*I)/
         100215131080545950016201746841562607198765332019984)*Sqrt[3/2]*
       r^10 + ((1665757703278500838455989369371859451445411191731/
          90570003570675016693321743477274535636408256682806 - 
         (181304964776607724884873825962478302083058046742125*I)/
          717680315744082722328257785347091350775524574311172)*r^11)/
       Sqrt[6] + (1655202001550293748623994521104852855188353497471/
         380104396219152888908714314206161448088635668024974 - 
        (24810996791053288586019961535755705081748118148671*I)/
         365110023641967060735256363890730687718348539116743)*Sqrt[3/2]*
       r^12 + (149989609488874126610750348938970168213696119815/
         46690292172020341893933040464438487972316411359723 - 
        (9737446470451812494587928538324243617338173422193*I)/
         173287394863360111347858736841897518827263287630888)*Sqrt[3/2]*
       r^13 + (327139102004968371232567444491663414959749262401/
         133902221061981630081916383632612647134184452376036 - 
        (11815573175300540782877412618872446903076518609803*I)/
         249358057345414843626473711194200077959682169917984)*Sqrt[3/2]*
       r^14 + (299391911652098163634471958492325297295869506801/
         157151914727093938480557897380420772804158493180068 - 
        (17171064213347796756425374805696936485798754618577*I)/
         422915402321670685009715282464490856627430889380334)*Sqrt[3/2]*
       r^15 + (146123227631490519646723669951168437497258978625/
         96324655726578954486359744365273511309656309405489 - 
        (4512551374957958967158453635412395319309554391679*I)/
         127986915147984153715868124816208012002507595957754)*Sqrt[3/2]*
       r^16 + ((1017432619476923628194348134019011415636157863055/
          275824480360659620159793197040757273954388924094068 - 
         (5881368907602771731249294718940889626021582585417*I)/
          63311395362404488086407598979644605456537051403394)*r^17)/Sqrt[6] + 
      (167328748206575488068596381926002562683440144907/
         165359307713693851462951738138588107841724227827572 - 
        (5160962421489548991089992585158838378925155560445*I)/
         187947265652747806113498037985791976172051177304696)*Sqrt[3/2]*
       r^18 + ((769338943266867681649382199814691248745933904093/
          303891125823926724491253319811666668910881987736296 - 
         (3461018410449101860985110109395689091866688351823*I)/
          46982174987390822554112158467162902594684231898440)*r^19)/Sqrt[6] + 
      (79123818321966919431103804490021924488482863539/
         111137151943835686196927619587174110986907642232770 - 
        (1670174523360621417707361254445115857345099109235*I)/
         75506078339416888755885256963980514867957686735278)*Sqrt[3/2]*r^20 - 
      (32*Sqrt[2/3]*Log[2])/9 + (Sqrt[2/3]*r*Log[2])/9 + 
      (17*r^2*Log[2])/(2*Sqrt[6]) - I*Sqrt[3/2]*Pi*r^2*Log[2] + 
      (133*r^3*Log[2])/(72*Sqrt[6]) + (((23*I)/12)*Pi*r^3*Log[2])/Sqrt[6] + 
      (24083092475828081838974885751426208766788092621614/
         111145056023985994317878422666570687139360879606013 - 
        (133726848033292942062319572678975616053705140555712*I)/
         177669194200464199492714203391235624648574442089715)*Sqrt[2/3]*r^4*
       Log[2] + (2369471697344574104522466885049359187241798906173/
         35085354258973845586162642983232193588931923699027 - 
        (80971873113700537567693170199207799791441811963480*I)/
         219939393833901722338551938747583947255239921885931)*Sqrt[2/3]*r^5*
       Log[2] + ((4127567262301544784442757533440895618557275309165/
          67939057968764079864912181048608472725773060903163 - 
         (33431712008323235515579893169743904013426285138928*I)/
          74298026665648665242407757781789443034858403055699)*r^6*Log[2])/
       Sqrt[6] + (232262940027535444507526032166590252058375767411/
         42267689319126237141383528237179794588194547342007 - 
        (2916346346048980520694485900402923346558385472436*I)/
         56657152755117151889935951639884527700682814956801)*Sqrt[6]*r^7*
       Log[2] + ((1945771318253182204582521665953824525033739659806/
          96867780146168620994259254486641935133573183484491 - 
         (5192890652378741780402897845201798402641319348965*I)/
          22796218113186706155021696195406893112062609497789)*r^8*Log[2])/
       Sqrt[6] + (1750075420187307779875243741161742781708595274598/
         264326007229946559074491456248737722113900157696195 - 
        (10699484948268860817113225893273442021913170523017*I)/
         121260061027462511077998249932433034611527477800603)*Sqrt[2/3]*r^9*
       Log[2] + ((148885266125160629985856550521138721170875130399/
          16105777293196835238095561498335758790620366538279 - 
         (13237115010948173402990440934767929189367358808610*I)/
          93436578727417963678300494196037047874717133780581)*r^10*Log[2])/
       Sqrt[6] + ((347685005961379122013646397072992661930579529480/
          51579025870676611921901536188721707338559896176757 - 
         (6406705694271598164768124745965367825011112457493*I)/
          54830247689326152754475616491579318746125144935546)*r^11*Log[2])/
       Sqrt[6] + ((185458299416599781087082475918612825117466519783/
          36460322612517860798572702941082560913314360901645 - 
         (7981480092691903765191683775309503078829953812686*I)/
          81082587177103213987599565273219241628436239207773)*r^12*Log[2])/
       Sqrt[6] + (120442249845177844979109608607671919344960071712/
         61048670984600675254941764944826375431092428886213 - 
        (3029798651322172356519562394220753558102926306894*I)/
         71835785232077258388587478536912689913747897067483)*Sqrt[2/3]*r^13*
       Log[2] + ((302314694143628431357564245837048696973625694824/
          96547947561019039242582264088229560448798954749077 - 
         (1431606167125991060190230377662920277065818138101*I)/
          19529379358273181528949272259406458648845771558233)*r^14*Log[2])/
       Sqrt[6] + (127458233968927658807017503170618260431631367270/
         100652690676574254877736327367138092244663829143591 - 
        (27856826483105817523850708201058168491204189268169*I)/
         864386059353897915815450095735957016759249876305583)*Sqrt[2/3]*r^15*
       Log[2] + (79628292917976823622687540237612932019890968677/
         76496238927854194458722576220751346349423968771135 - 
        (3518075299105187080126057296205584627736402316243*I)/
         122927465815533422628214127967963172930528003794359)*Sqrt[2/3]*r^16*
       Log[2] + (120468732851789948378126558071187070377291033061/
         138841128844624767313965125581208876858055213427099 - 
        (3965840738802205298193114982181757436618993397620*I)/
         154718985059886003987496475243472625688048391780701)*Sqrt[2/3]*r^17*
       Log[2] + (213445078215077006557951496828326161027520280097/
         291574264073720640616375589678328866874677336680667 - 
        (2499592620314259812988484813434612166110516072689*I)/
         108075993750868374066701249794693393140641863488603)*Sqrt[2/3]*r^18*
       Log[2] + ((171862701857847700259287237779027513531636209159/
          137666705366863423565452766976219755317152959347325 - 
         (6452078754830171502791004240558196021438372367434*I)/
          153591808100003043708533496101345693045798792622923)*r^19*Log[2])/
       Sqrt[6] + ((44934516658489404044631269846276289687741128719/
          41818794898098085464329931093918232186494130621066 - 
         (2559805778956833018736603894427709652287204542920*I)/
          66716062571523562884118706711568050066873538291451)*r^20*Log[2])/
       Sqrt[6] + (4*Sqrt[2/3]*Log[2]^2)/3 - (5*Sqrt[2/3]*r*Log[2]^2)/3 - 
      Sqrt[6]*r^2*Log[2]^2 + (23*r^3*Log[2]^2)/(6*Sqrt[6]) + 
      Sqrt[3/2]*r^2*Log[r] + (I/2)*Sqrt[3/2]*Pi*r^2*Log[r] + 
      (77*r^3*Log[r])/(72*Sqrt[6]) - (((23*I)/24)*Pi*r^3*Log[r])/Sqrt[6] - 
      ((461082606815052333267009421180343187645440413534984724326866028114414\
5591498956823951390609327206843/928313929433485731207931986278277226060536053\
4769906022814574029053843194645219034547722567599905348 + 
         (7424764103675551811504952626439542558773264540787714320580350641721\
2782269200207378602937488836861407*I)/200782370275323989414338425887830400439\
82286203439809962112031424689320524477678038599642625598624035)*r^4*Log[r])/
       Sqrt[6] - ((121251065577413244766949472139677651071802510703708521/
          89818506902973044700576366037074415587665724669509120 - 
         (80971873113700537567693170199207799791441811963480*I)/
          219939393833901722338551938747583947255239921885931)*r^5*Log[r])/
       Sqrt[6] - ((1620457964669000534576686911032019102454992024744641/
          2898733140000600740902919724740628169632983931868288 - 
         (16715856004161617757789946584871952006713142569464*I)/
          74298026665648665242407757781789443034858403055699)*r^6*Log[r])/
       Sqrt[6] - ((475673282521603677632021760571599933595235020819851361/
          1514873985197484339147185652020523838040892576737530880 - 
         (8749039038146941562083457701208770039675156417308*I)/
          56657152755117151889935951639884527700682814956801)*r^7*Log[r])/
       Sqrt[6] - ((922529672860028307829467319680790426393699947453973841/
          4534519171185219103914124644311832757795608680599715840 - 
         (5192890652378741780402897845201798402641319348965*I)/
          45592436226373412310043392390813786224125218995578)*r^8*Log[r])/
       Sqrt[6] - ((376188054546721093588629455665982420919463854702166816705/
          2619217824525052787560487857999652033896231983098408730624 - 
         (10699484948268860817113225893273442021913170523017*I)/
          121260061027462511077998249932433034611527477800603)*r^9*Log[r])/
       Sqrt[6] - ((428635058888255156455069681255409217913614810355712530351/
          3989821074196662661939280115381644049025924170691026616320 - 
         (6618557505474086701495220467383964594683679404305*I)/
          93436578727417963678300494196037047874717133780581)*r^10*Log[r])/
       Sqrt[6] - ((95159642729039650768098195135023461116845161955392549685/
          1135775101258782579475016329423126112878993415562222108672 - 
         (6406705694271598164768124745965367825011112457493*I)/
          109660495378652305508951232983158637492250289871092)*r^11*Log[r])/
       Sqrt[6] - ((3062843027995109980280303142742106863342431095880737524799/
          45418926061567311744812314624268521821980548924602329333760 - 
         (3990740046345951882595841887654751539414976906343*I)/
          81082587177103213987599565273219241628436239207773)*r^12*Log[r])/
       Sqrt[6] - 
      ((366669798643245726225202999655313119411512407445914144711007/
          6590899069464855733074714027590233478277655668325865729556480 - 
         (3029798651322172356519562394220753558102926306894*I)/
          71835785232077258388587478536912689913747897067483)*r^13*Log[r])/
       Sqrt[6] - 
      ((189763428413490790682322594260387239028146328824637725184273/
          4053563940896193727716910803549119159069478903509725300654080 - 
         (1431606167125991060190230377662920277065818138101*I)/
          39058758716546363057898544518812917297691543116466)*r^14*Log[r])/
       Sqrt[6] - 
      ((11279787410203748810406230572825920823849769183630082072261/
          281726767399089081089493131873412043748677759806341723979776 - 
         (27856826483105817523850708201058168491204189268169*I)/
          864386059353897915815450095735957016759249876305583)*r^15*Log[r])/
       Sqrt[6] - 
      ((2075501556609795225102125325821785974045424190791151722489669/
          59795889692108728095508095398508964259611578044520124351774720 - 
         (3518075299105187080126057296205584627736402316243*I)/
          122927465815533422628214127967963172930528003794359)*r^16*Log[r])/
       Sqrt[6] - 
      ((224628687769725303438074950463010369850401866324212616003310627/
          7380032901234124693078993573369291663464950139292998969069666304 - 
         (3965840738802205298193114982181757436618993397620*I)/
          154718985059886003987496475243472625688048391780701)*r^17*Log[r])/
       Sqrt[6] - 
      ((289209584250017282048567580531967817904823775329492487351415479/
          10729722923832661074288920903530707326590398007193208189276389376 - 
         (2499592620314259812988484813434612166110516072689*I)/
          108075993750868374066701249794693393140641863488603)*r^18*Log[r])/
       Sqrt[6] - 
      ((1324080128095729193826361782909049628127234171080749531463704493/
          55002672324718555933107520680778551011866459402690622428859596800 - 
         (3226039377415085751395502120279098010719186183717*I)/
          153591808100003043708533496101345693045798792622923)*r^19*Log[r])/
       Sqrt[6] - 
      ((40210847157667345096018080376868990768267124703845157082493115/
          1856452644220304841064055655633500054135615265409219081164292096 - 
         (1279902889478416509368301947213854826143602271460*I)/
          66716062571523562884118706711568050066873538291451)*r^20*Log[r])/
       Sqrt[6] - (23*r^4*Log[2]*Log[r])/(48*Sqrt[6]) - 
      (5*Sqrt[3/2]*r^5*Log[2]*Log[r])/64 - (55*r^6*Log[2]*Log[r])/
       (384*Sqrt[6]) - (151*r^7*Log[2]*Log[r])/(1536*Sqrt[6]) - 
      (99*Sqrt[3/2]*r^8*Log[2]*Log[r])/4096 - (2761*r^9*Log[2]*Log[r])/
       (49152*Sqrt[6]) - (4433*r^10*Log[2]*Log[r])/(98304*Sqrt[6]) - 
      (1625*Sqrt[3/2]*r^11*Log[2]*Log[r])/131072 - (49283*r^12*Log[2]*Log[r])/
       (1572864*Sqrt[6]) - (168929*r^13*Log[2]*Log[r])/(6291456*Sqrt[6]) - 
      (32623*Sqrt[3/2]*r^14*Log[2]*Log[r])/4194304 - 
      (1032631*r^15*Log[2]*Log[r])/(50331648*Sqrt[6]) - 
      (14672275*r^16*Log[2]*Log[r])/(805306368*Sqrt[6]) - 
      (5840505*Sqrt[3/2]*r^17*Log[2]*Log[r])/1073741824 - 
      (31619135*r^18*Log[2]*Log[r])/(2147483648*Sqrt[6]) - 
      (114860735*r^19*Log[2]*Log[r])/(8589934592*Sqrt[6]) - 
      (139879905*Sqrt[3/2]*r^20*Log[2]*Log[r])/34359738368 - 
      (5*Sqrt[3/2]*r^4*Log[r]^2)/32 + (5*Sqrt[3/2]*r^5*Log[r]^2)/128 + 
      (55*r^6*Log[r]^2)/(768*Sqrt[6]) + (151*r^7*Log[r]^2)/(3072*Sqrt[6]) + 
      (99*Sqrt[3/2]*r^8*Log[r]^2)/8192 + (2761*r^9*Log[r]^2)/
       (98304*Sqrt[6]) + (4433*r^10*Log[r]^2)/(196608*Sqrt[6]) + 
      (1625*Sqrt[3/2]*r^11*Log[r]^2)/262144 + (49283*r^12*Log[r]^2)/
       (3145728*Sqrt[6]) + (168929*r^13*Log[r]^2)/(12582912*Sqrt[6]) + 
      (32623*Sqrt[3/2]*r^14*Log[r]^2)/8388608 + (1032631*r^15*Log[r]^2)/
       (100663296*Sqrt[6]) + (14672275*r^16*Log[r]^2)/(1610612736*Sqrt[6]) + 
      (5840505*Sqrt[3/2]*r^17*Log[r]^2)/2147483648 + (31619135*r^18*Log[r]^2)/
       (4294967296*Sqrt[6]) + (114860735*r^19*Log[r]^2)/
       (17179869184*Sqrt[6]) + (139879905*Sqrt[3/2]*r^20*Log[r]^2)/
       68719476736) + CF*nh*Tf*
     (-3538851078843223936941046457140138556943815466062147/
       (51032983410271614439636804056966907185659085748494*Sqrt[6]) + 
      ((3*I)/4)*Sqrt[3/2]*Pi - ((2*I)/3)*Sqrt[2/3]*Pi^3 + 
      (12248758066686410717342448002326829650406036649823073*Sqrt[3/2]*r)/
       2022692051262945378278950906543299758228558713003418 + 
      ((969*I)/128)*Sqrt[3/2]*Pi*r - (((19*I)/16)*Pi^3*r)/Sqrt[6] + 
      (3502577191154670102292685141215244447745230008910759*Sqrt[3/2]*r^2)/
       200277566882876828985992587604428885167611208118340 - 
      ((9901*I)/1024)*Sqrt[3/2]*Pi*r^2 - (((1637*I)/384)*Pi^3*r^2)/Sqrt[6] + 
      (163041433522524501158188902094084928677435502249135*Sqrt[6]*r^3)/
       56000560387329100447545123122827040400290681154059 - 
      (((44343037*I)/589824)*Pi*r^3)/Sqrt[6] - (((2863*I)/384)*Pi^3*r^3)/
       Sqrt[6] - (1610128024039073225637931326024112146649006620777725/
         146807610322338208115952883120947688024389958972064 - 
        (774002011769946432910146847199570995657897796623112*I)/
         163215953494812916599983445793945511199153791650699)*Sqrt[3/2]*r^4 - 
      (3046636598716110919009344559336492399905005241369173/
         717816257145919372651990215532451426875410258145975 + 
        (110034513662531584867069485430097382685007818752967*I)/
         446794675673409839632899649406999026990589178462610)*Sqrt[3/2]*r^5 - 
      ((1557658729786864210867318546530625955772984469276459/
          96483660114411688114292630545829673824121610890604 - 
         (2117108919902573579737523610875387929383789899826837*I)/
          149649951926639193323241758308331656349361227634212)*r^6)/Sqrt[6] - 
      (304572195727064156545212986765972600526150239277211/
         64795585621560701272732484922162166968996649948106 - 
        (107906800541878161749885753068374928418486202339480*I)/
         142516348650842950704248245194719008956634017456319)*Sqrt[3/2]*r^7 - 
      (542895440366538310337019218437240827553623820716303/
         99704848530714503185960443076888002380492143236311 - 
        (610456090526761776359316550957864485291262052508695*I)/
         147600528937706274571430305797519609012484592833544)*Sqrt[3/2]*r^8 - 
      ((1111908835348007361982242085294352708983814762154551/
          69455666675572647159815542593222444496309261826944 - 
         (165771111564738271128186302162147141817317092642289*I)/
          45958190480676920210651927497546527362835275043504)*r^9)/Sqrt[6] - 
      ((1861556164574063433448145070886135102711804725784314/
          105851916675917410271323622746317134343060509141671 - 
         (1425271495849688466595569866300671415414070000833191*I)/
          124321241934726471041343256678134499408972907601150)*r^10)/
       Sqrt[6] - ((1312246548958183310316180064931855579497843312362936/
          74056678674266530563869095726477128154147314413659 - 
         (444162672441200476752103921064615796941330274253309*I)/
          103482068845981912588035803168548189657064108253064)*r^11)/
       Sqrt[6] - (1621399676328418752989694143860622907566670645657051/
         256597685084838172818599103290340869007844459663756 - 
        (601483488692953443613001155552031501592580447974523*I)/
         166658906549027415922940750227323307626482829439418)*Sqrt[3/2]*
       r^12 - (1329092965864849239028468322037372687482712472351290/
         414004862761160792454792368113774674470258318164957 - 
        (21312144057859361018416326953431977031497056691330*I)/
         27364113055632016648823028874867326910165848421703)*Sqrt[6]*r^13 - 
      ((1322553719147505598231705604921604067504825073650651/
          65157750077316566761603774735241325004065861405038 - 
         (518363596859509027697359534331954322188119139062653*I)/
          50125736535959514305059894721083987324812558731924)*r^14)/Sqrt[6] - 
      (1233561632491868825571976178803272167644484289734989/
         178967477428048482306974894846744979937596430812919 - 
        (303882548750351046805857534564243017331358267590461*I)/
         186381648537441663431125993449906751343000590007174)*Sqrt[3/2]*
       r^15 - (1507478768959340612054904464724550579105550577547863/
         209550474205653970736487441362880007805907179391370 - 
        (1090591624362351488698414373310999620082777413106727*I)/
         329009023780023107729453562358312790140800440593874)*Sqrt[3/2]*
       r^16 - (147250556667711257473910942367425475009734893833053/
         40167207637292717394466703942378376076027473552503 - 
        (81901048250164235405919167746279942774947175174238*I)/
         97994657260378894930550623745477128123266324290059)*Sqrt[6]*r^17 - 
      (1085584371711404785005866194158976771610859116415395/
         142804069547078745117330361270442295255095629912976 - 
        (765583223181070598846950064171666856806203253751433*I)/
         239097378871592675080179637838915216042870748945932)*Sqrt[3/2]*
       r^18 - ((2966056218543085704544554266250618442866664973850655/
          127660017885457844983800105349793455586689903280582 - 
         (420062186198894303591375204004558619779508068415653*I)/
          82709923158376795353284144796903705145868751835300)*r^19)/Sqrt[6] - 
      (546159907397168281738370532260616676599291135385257/
         68343728254565198417301391227478933256899935019168 - 
        (1273780270642899771153099040869151996403568816306231*I)/
         410501420612707649003806640362838791575111429258322)*Sqrt[3/2]*
       r^20 - (121*Log[2])/(6*Sqrt[6]) + (((143*I)/12)*Pi*Log[2])/Sqrt[6] - 
      (Sqrt[3/2]*Pi^2*Log[2])/2 + (3019*r*Log[2])/(96*Sqrt[6]) + 
      (((1369*I)/16)*Pi*r*Log[2])/Sqrt[6] - (47*Pi^2*r*Log[2])/(12*Sqrt[6]) + 
      (4631*r^2*Log[2])/(256*Sqrt[6]) + (((84271*I)/512)*Pi*r^2*Log[2])/
       Sqrt[6] - (625*Pi^2*r^2*Log[2])/(48*Sqrt[6]) + 
      (929279*r^3*Log[2])/(16384*Sqrt[6]) + 
      (((5515483*I)/24576)*Pi*r^3*Log[2])/Sqrt[6] - (2233*Pi^2*r^3*Log[2])/
       (96*Sqrt[6]) + (7681044307474809283950928609038441306529070661959/
         69581801851896854691669635198888244097001972710945 + 
        (391624765809545646706083393291940045549203092405273*I)/
         54671892685899778397930629873040066773744413036295)*Sqrt[3/2]*r^4*
       Log[2] + (10271275824405860150360765237017944104964231040331/
         70657048192356365742738725683520720590168980269337 + 
        (494619175580299933324882996210998346242832543138024*I)/
         42392787279086810400356195380498649377150946977023)*Sqrt[2/3]*r^5*
       Log[2] + (14997987895287847182614971422246613183744548748349/
         114699325808090428852135952104545490000668589266721 + 
        (957289875734925436454248948420586234234413895849125*I)/
         76522955335561347511882156175649996277380199674071)*Sqrt[2/3]*r^6*
       Log[2] + ((17768930278210895227584274633832663334452843228359/
          73040541892514983490684659350474474222532697624463 + 
         (1192621301319655787775844484176537794883424702892327*I)/
          44881845405912088480375998890150398633174914525449)*r^7*Log[2])/
       Sqrt[6] + (12848134687856570885008214752365796331415223791343/
         112664774678871854546660051720597922358721900324167 + 
        (493745529306714592409103109439985805502513123206352*I)/
         35226009566119693072789196671090979361605312870007)*Sqrt[2/3]*r^8*
       Log[2] + (2571062464139562497992024406156649267730651050391/
         23823038618175592122211448041414132506244133710529 + 
        (1000379164735544824581164225324443483447154412004552*I)/
         68016147608672004517096730606457825013824996113417)*Sqrt[2/3]*r^9*
       Log[2] + ((7638929379402748223544972207954240180588856218187/
          37162456891489511105523529173223528884991455371736 + 
         (1256581808352931089624915365896760725849535189199509*I)/
          40886262319682260910948349946037216926413757634489)*r^10*Log[2])/
       Sqrt[6] + ((9700396116709894846109067321431788107161960714027/
          49304888597716020670693535240890148163428029376812 + 
         (1115632334442993521565284215226783786597376262104557*I)/
          34869108460135769809236640038360026822746556379219)*r^11*Log[2])/
       Sqrt[6] + ((21092167331678837661501815368840013861480963372216/
          111560064304985975734375080970361573354040062381077 + 
         (843037505301263394112965568810446321751645494111969*I)/
          25387559113450004364218117545526415781599357570271)*r^12*Log[2])/
       Sqrt[6] + (8008801630948032284763662040991357028289915580088/
         87870498815472987320182467732711177675883235981655 + 
        (1126044970396578167060743891794642508099131341011243*I)/
         65515832336364711567723371345263201616325223159813)*Sqrt[2/3]*r^13*
       Log[2] + ((6054805214376805386584936539168373391796009861801/
          34356615399080666426182778275089776044701492713934 + 
         (2156897642032561292834325724161496110085240665974618*I)/
          60751668278151594998280492807213286704762575201161)*r^14*Log[2])/
       Sqrt[6] + ((11152258255369627596480082588186702179415971634763/
          65301657669067824284735760736241610006246379142898 + 
         (3456707219377152561725983678223493830051738813215084*I)/
          94453730341110775045348296016496129755425327688447)*r^15*Log[2])/
       Sqrt[6] + (28397658531487984883835470593394846386910039892742/
         342493535367411298799805080727271185345765153706151 + 
        (3709011708085877109847886296582692882411495200204141*I)/
         196984465094163038541719260294048127826072119596045)*Sqrt[2/3]*r^16*
       Log[2] + (3422435601149229398138087413313843810968569924535/
         42434883502487357664121078643612521813981644479013 + 
        (2893280209524145968903025753214380688232276049445702*I)/
         149564118354589215664545842487295742246350746547277)*Sqrt[2/3]*r^17*
       Log[2] + (20785257579989617521469090705160229749444269724179/
         264540019236851139766183943316382410422026345314887 + 
        (1244179698110015972634744579631342370837419218395686*I)/
         62688621110821409883422104477062682005523979749393)*Sqrt[2/3]*r^18*
       Log[2] + ((4101301627565661951861187821794168501824251865191/
          26753532684713077635447758321007246470269263736204 + 
         (3491054585925232417653537402110421258603490322551592*I)/
          85831491832852407348089539676221001479031403929913)*r^19*Log[2])/
       Sqrt[6] + (27346923231767746100505250489856439927153808983059/
         365274199302161329549039415478050126862713661044901 + 
        (1917869559590379408036963664993339790766806260176388*I)/
         92139935512461638207277030463034751647154819893813)*Sqrt[2/3]*r^20*
       Log[2] + (46*Sqrt[2/3]*Log[2]^2)/3 - (((29*I)/2)*Pi*Log[2]^2)/
       Sqrt[6] + (2861*r*Log[2]^2)/(24*Sqrt[6]) - 
      (((631*I)/32)*Pi*r*Log[2]^2)/Sqrt[6] + (50257*r^2*Log[2]^2)/
       (192*Sqrt[6]) - ((301*I)/16)*Sqrt[3/2]*Pi*r^2*Log[2]^2 + 
      (443089*r^3*Log[2]^2)/(1024*Sqrt[6]) - (((7835*I)/128)*Pi*r^3*Log[2]^2)/
       Sqrt[6] - (23*Log[2]^3)/Sqrt[6] - (101*r*Log[2]^3)/(2*Sqrt[6]) - 
      (831*Sqrt[3/2]*r^2*Log[2]^3)/16 - (2821*Sqrt[3/2]*r^3*Log[2]^3)/32 + 
      (37*Log[r])/(3*Sqrt[6]) + (((79*I)/6)*Pi*Log[r])/Sqrt[6] - 
      (17*Pi^2*Log[r])/(4*Sqrt[6]) + (2683*r*Log[r])/(384*Sqrt[6]) - 
      (((371*I)/64)*Pi*r*Log[r])/Sqrt[6] + (61*Pi^2*r*Log[r])/(48*Sqrt[6]) - 
      (38965*r^2*Log[r])/(1024*Sqrt[6]) + (((10717*I)/3072)*Pi*r^2*Log[r])/
       Sqrt[6] + (3*Sqrt[3/2]*Pi^2*r^2*Log[r])/128 - 
      (61070059*r^3*Log[r])/(589824*Sqrt[6]) + 
      (((967871*I)/49152)*Pi*r^3*Log[r])/Sqrt[6] - (971*Pi^2*r^3*Log[r])/
       (384*Sqrt[6]) - (88640710851329253689107603311363109951826761551050700\
197326911650499955825693394550537575777904127713/8072015292007726311080436359\
593523880616274706382425380049620799917706669440744187395040325512787130 - 
        (13398109272479676255884459139527254134411845064378296927272847862778\
2654966982778908043232366025514937*I)/437462030885116889246173484243263973091\
6584812536536347486826250593523940087602183331428216335228720)*Sqrt[3/2]*r^4*
       Log[r] - ((66369650759603541919640314204061301056933488781808317377152\
0080170483287089468209368502558066409966479/104935792071021129758606602759380\
80790543262318848639594971598495545984638542061546981223509130604468 - 
         (1428831543567537523209287467349580312543175223032925828062964781949\
4983529245890396922677904940137511*I)/161740825701619211168674924817582405550\
880550673188947529472220676169444782288485227374047530172938)*r^5*Log[r])/
       Sqrt[6] - ((2247576254309932466948800307197276281443433415602086404835\
95864180383072861386236764015568088005481355/37297270730835576139434107531117\
37706030692849137072467504971511406125757247380352155305340019213572 - 
         (7155434617474231273347566832963217266602791483078669400407694983534\
01520909921583780576262022214732990*I)/72306082186967034049555279224804788848\
16529634154031608361153005358667636601708440288858830471036433)*r^6*Log[r])/
       Sqrt[6] - (50404914180406164737143948015453431207374443610170946640203\
2076924641773986037450321123393863341390121/118593301611137043612607592303863\
15955751388035091030055569534678859960264812066208375193714539939841 - 
        (42034581661573245591543950725014064780203503601823764659467691352700\
8737482299715280181043944382551120*I)/796747971260100693458849263507407497424\
9813817669710487414099797131011599155650987985871462307499833)*Sqrt[2/3]*r^7*
       Log[r] - ((74317361249868650560184272389966116845919844156161561514321\
3124486357345929412791124909247175418655560/830644589410831825224962050410000\
5437018051922870814873445947887825861758150061819126243925368591407 - 
         (9251966575096925193401112024809878348816476518447040567669192502787\
10759676516160193199219858863785851*I)/80719526055294171985587087193500793343\
71150413841892075983615028042103736525429452646546135366924548)*r^8*Log[r])/
       Sqrt[6] - ((3118340243407815161270949175467687176026566538139760208670\
8617763163545573883505851879255262590393551/275406548799958488320147710331997\
843956808882531953690028621857446630908121238567227883370276365675 - 
         (8778114820044648635654345397461807229746169832664026488424534198648\
01265852717720075163962599207459021*I)/71981210305228526199445694360414251438\
96443545324910204987557851717966121151397947974595787461785960)*r^9*Log[r])/
       Sqrt[6] - ((1978082194096366288404218872649700170548175004784429393379\
48303444326797358476140141310654828205925963/16228203715766113355506937679512\
20336023187227026800338590195537505569684901333529471628799922106832 - 
         (3414012042848738821268029550025616439385012787199021910812718656262\
05761674961189241627361665108003620*I)/26182010601119139336016535195072417694\
90639834523219635206722488645312364394120941587098198072365699)*r^10*Log[r])/
       Sqrt[6] - ((1833904141694701920168307842353373448395845529594050097763\
42514534699614246262153149885947167007322933/12573494456112999845164650670034\
38795448179654157450808231995188587701933425454242104844361805284584 - 
         (1253343109139824163542917390878597914850632352154479995969364916747\
423079428254656261202690278756457137*I)/9093648397348109501397804569712196903\
586857235348562438166964348890574442309571621946623776235287036)*r^11*Log[r])/
       Sqrt[6] - (82251279553042752944135231635071421558117834527014267470893\
2478675081459540672671711037854074385524319/104447582508540519322252960395348\
53254999082212043083197848580627516238392572975118213703591189951357 - 
        (12697309175080533887272836582852162018512432082563090496553808289769\
2727139547143226196771000482058791*I)/174082324279652203674403307519939481012\
4547524117748747116012005104886811263404894795218157644962559)*Sqrt[2/3]*r^12*
       Log[r] - ((31244639682199071381253144077470834373833451370442106864031\
7408860856993830390248876342950936188923242/171602982462606086025818787757492\
3338214695594114988030351374012552116291346479061314653163607042555 - 
         (1797759023352890379473124985330392005454211234141930242865177587131\
328626152180283551814381123421270637*I)/1173064705744555494618393963322467559\
6732124171341619758727015044579326238487996815326921029970252392)*r^13*
        Log[r])/Sqrt[6] - ((5040031892531835225005215635666414569379615674391\
93501858760170705271445700908000219576747017878834797/25703835981599635365258\
92239931285633089700705011746191092067653537657107481898234592850078498310772 \
- (26459730474002852067270846177582409376249227084568059917886675647666533325\
92719408850222128119549263077*I)/16432807910384337636732976717403222372660195\
709698616416258560851266862324241388958463615560992274734)*r^14*Log[r])/
       Sqrt[6] - ((8714693665002558576538761242824225288295377656093226432914\
09055820588554872993263071871934126059065097/39354648635974067704320649069459\
00692960408114201020586904639317867334281991882447186288874919105036 - 
         (2970606747856471465578483488940096507371727422168588322078518523387\
785205787019111344633410815984763826*I)/1765176496146037571635191189511203580\
9706252959678335529395845320815856562633956490759215735077121501)*r^15*
        Log[r])/Sqrt[6] - ((2208971296838361491196076981518247691015065253149\
890322530800111116193723852732160216727609957593814289/9303210681760661897647\
90402243527503732742732457830673635090301830000849319003870408111649993075310\
8 - (135227027970869688098464908276381677776639753657094521034930717100039710\
94490109270404204365725338738811*I)/76911284878282824390183177611587116119071\
201637223967022640226346034759808059931410253201568810498180)*r^16*Log[r])/
       Sqrt[6] - ((3324784442591508928046431620881193039397399791789660033328\
006393328886358397616646069524697347176658463/1261037649507848665493427433644\
7172230399540530115896481869429528802361747047473566784585053764259079 - 
         (7089934531270084716032234742246315630212580177432706713796589470614\
273686264691090651283810621992996557*I)/3874881277163149460067863104613546203\
5933371754818592056997912545591170753891277137653633418833173782)*r^17*
        Log[r])/Sqrt[6] - ((1815827068318704884113170152022737853977555603770\
4973426761055823523965567084854036327518799375041459107/645262734599102070593\
23382137610735859035220036533586421591051095886451228028576102770711788934063\
174 - (4050158928634147801576583028806154862672088800741314821350073835805853\
01462701191755635726155285729045*I)/21282553478922767221534144682019623718857\
34780180251126533072180732494299709153700980595840825206362)*r^18*Log[r])/
       Sqrt[6] - ((1223022496074492052415323064871900364921005865320119102840\
019395075373360262724034729027965190627449409/3964362638241580257786015344680\
586648574631899759683372423339729065898776477931476201164584911410872 - 
         (1172244223234047942228657315625677560150096366395426825923228467033\
965610007121174865181589097880554023*I)/5940662903299623956959757396963114415\
672964826391671613900264652502956340605946840410942888833433500)*r^19*Log[r])/
       Sqrt[6] - ((1348629270492197101950559384075050955689913064577862327577\
6913181645207663248010594346946881034842151089/411372273134951791378377791063\
87784681519857146155134111062723225142120683375918356127722108320993670 - 
         (1208388193094011507224010781059861992756955643231350301497942146548\
841239053758841630359344647940795353*I)/5909600911729239963660625695197665072\
059959503496698894250915910701463480869135021364684526279689346)*r^20*Log[r])/
       Sqrt[6] - (41*Log[2]*Log[r])/(12*Sqrt[6]) + ((5*I)*Pi*Log[2]*Log[r])/
       Sqrt[6] + (623*r*Log[2]*Log[r])/(24*Sqrt[6]) + 
      (((11*I)/2)*Pi*r*Log[2]*Log[r])/Sqrt[6] + (51785*r^2*Log[2]*Log[r])/
       (1536*Sqrt[6]) + ((299*I)/32)*Sqrt[3/2]*Pi*r^2*Log[2]*Log[r] + 
      (198415*r^3*Log[2]*Log[r])/(24576*Sqrt[6]) + ((209*I)/32)*Sqrt[3/2]*Pi*
       r^3*Log[2]*Log[r] + 
      ((444346106601202820287438562065668365888526973465627/
          64959692135084365749491032362319028041823585353286 + 
         (4813445885226411374407017687890795940685119041438648*I)/
          61459551463621617416306046358424809184359233586851)*r^4*Log[2]*
        Log[r])/Sqrt[6] + 
      ((629708716850911705292094738240612335786117778670567/
          84777499861183668883686574142572729668769500126073 + 
         (9970842070193016398517609616990143471171799279080340*I)/
          99169694465646386765242744367405826431323863383049)*r^5*Log[2]*
        Log[r])/Sqrt[6] + 
      ((1750946076750502570528832657166578090896431801640976/
          219857313500161624560313917780744038926639300171637 + 
         (4974126217849097234013277708993852378503013657647007*I)/
          39961379164787829807292562722603578520799456419304)*r^6*Log[2]*
        Log[r])/Sqrt[6] + 
      ((323190089085354495109651903633111273809818645858450/
          38209913143964656431229144316411749908414277664963 + 
         (11126355236905024302378186157307671694570498135575525*I)/
          74186927727483961484675854413960781250621420849223)*r^7*Log[2]*
        Log[r])/Sqrt[6] + 
      ((694492144446777314695610335803422370150631113903713/
          77830081848049216684148297495719361881992334871187 + 
         (15777058339940274719782242962229203623717844811960517*I)/
          89154658383500141033445430175438289410319431722595)*r^8*Log[2]*
        Log[r])/Sqrt[6] + 
      ((474297084679080163765193926859291842522090672201729/
          50654464024252632913302958442032114862594225961784 + 
         (13293030899859802581475295521260341790762409606364114*I)/
          64732102825253467261476584126050671010104391992461)*r^9*Log[2]*
        Log[r])/Sqrt[6] + 
      (3125848875199794523253424349839770592879258954626529/
         958574225679524759359428527307894738867648141285784 + 
        (1064245271305596253381824448830661581467981989046912*I)/
         13581024383815477944809357618372433215048973953197)*Sqrt[3/2]*r^10*
       Log[2]*Log[r] + ((567385975144647279936648189836864291385960419190187/
          55711932040695971847485174536776788608939807712585 + 
         (25793452035273155266816209186993679652884986421080716*I)/
          96928959876830395806965825407775491198739299631605)*r^11*Log[2]*
        Log[r])/Sqrt[6] + 
      ((218691001334795592627180809121776425412555529164222/
          20689730676555769299647914581599809133424199545929 + 
         (12730340411531005944271764764725931216732546833579207*I)/
          42667594903728389238070853965662276613454380059894)*r^12*Log[2]*
        Log[r])/Sqrt[6] + 
      ((1305308727424199745993499367234768942625208749531937/
          119295385935867820290185714604698879269726545416986 + 
         (18567186608820469321271955480920455063604869282966916*I)/
          55958026741512236319919361902014081604318532528567)*r^13*Log[2]*
        Log[r])/Sqrt[6] + 
      (268774872639058809662998208208198861194629336736423/
         47566062902704622530533309639868922777168791577675 + 
        (3083095030342345087944925163858674353545858534572812*I)/
         16829088226171690157439173183872642189318385642837)*Sqrt[2/3]*r^14*
       Log[2]*Log[r] + ((803909318180333921776998802338029088900039352405167/
          69010226563662311866539232239504199514738261409637 + 
         (16457598017302881002414587701932192685926249642892721*I)/
          40928127241527670879360656227274584063282492291729)*r^15*Log[2]*
        Log[r])/Sqrt[6] + 
      ((688547318449366853120361144484591532640588427472269/
          57441720773689149363663120961215502128170874228815 + 
         (42893180771152002936568243322090899156560053711586800*I)/
          97728973780424112305240206434109014128119096356177)*r^16*Log[2]*
        Log[r])/Sqrt[6] + 
      ((2347103365260177269044934735668536544835786015752874/
          190585129689320953829942394598692369679276991721297 + 
         (75704262606682976105755347429925048193078324067754937*I)/
          158796030046472319169955005810797420839743444100271)*r^17*Log[2]*
        Log[r])/Sqrt[6] + 
      (739498465410388589048110122335010357334055339921638/
         117055751258247483069531545807868899424488061784141 + 
        (12873967884666894044325006239780824395829570336306926*I)/
         49937744974224094681444788698647623433042710175307)*Sqrt[2/3]*r^18*
       Log[2]*Log[r] + ((727415220369383399556590467390285863434818899071571/
          56185244901503258035537940723647720979466158549327 + 
         (36756429339775652365268724380001433276788217723343578*I)/
          66173147456439815818715807989269529995771404457443)*r^19*Log[2]*
        Log[r])/Sqrt[6] + 
      ((3164464834216834877089542041676740825567645731952122/
          238808064503648271791561638740119051141611273129375 + 
         (19768975131732410121025291476602946371459366873431847*I)/
          33153402329688657781468849177951142343836598347939)*r^20*Log[2]*
        Log[r])/Sqrt[6] - Sqrt[3/2]*Log[2]^2*Log[r] + 
      (59*Sqrt[3/2]*r*Log[2]^2*Log[r])/32 + 
      (229*Sqrt[3/2]*r^2*Log[2]^2*Log[r])/32 + (9091*r^3*Log[2]^2*Log[r])/
       (128*Sqrt[6]) + (29*Log[r]^2)/(6*Sqrt[6]) - (3*Sqrt[3/2]*r*Log[r]^2)/
       128 + (74863*r^2*Log[r]^2)/(6144*Sqrt[6]) - ((77*I)/64)*Sqrt[3/2]*Pi*
       r^2*Log[r]^2 + (319773*Sqrt[3/2]*r^3*Log[r]^2)/32768 + 
      (((103*I)/128)*Pi*r^3*Log[r]^2)/Sqrt[6] + 
      ((329346773686233244545839449476627540676488533273728997630099078077198\
10501947726090357439854038749009/25504684856473127203805981987258551731311442\
11207348645638659968209677238775087897369428955366330400 - 
         (1071953149217363807406371260051473804538159395554792759763666550863\
85023445521582686791395824441703094*I)/50215924656489895538016322566793188095\
10827844504016374133250285218030829326812662999416010698993533)*r^4*Log[r]^2)/
       Sqrt[6] + ((1331813762769280742825632978958934089539169670660200635711\
64776546012030473210084628113925561472809739/10913884073924812438065524914484\
589344717382442190637683933401880007865418334662495240379460936755563 - 
         (3795889642252175319679900763088096456453517195279662611131264654313\
41500516003866316277111217390169421*I)/18740800678450716317308645187307877735\
038725617782895482497326809058613817198801894434823555571990278)*r^5*
        Log[r]^2)/Sqrt[6] + ((34271245056757910783550370050115897255803809440\
033663875177301658044043645814118900857857194815447330/2490819334565816637231\
48782711787880652280620533537316384531961912660702604832494147426734547163007\
7 - (146696849787208779696745577295845491503403356131528445002618582896650484\
317409361852440440437760793499*I)/4675384229752736275476869760951390863418080\
051524199968601450067579997184505400167372351246361924112)*r^6*Log[r]^2)/
       Sqrt[6] + ((4492506611021222561030160834121072793668663171850075363908\
9847741828375625324101175142483898249974561/306055656387434538983526855220733\
8056850146442914567846408437230862718535307138353226270601524459062 - 
         (1465623204351394303218282034874656430261926272272700722514115424227\
78831017097939598649977685397136983*I)/42961539332304514410920194450317015451\
45180079321738417828256566231767917108391131599500690376997231)*r^7*Log[r]^2)/
       Sqrt[6] + (27414107399511781355279966387424903620971524543827410480717\
40455496661644375359239794755167233379622/34243373784370695894486714559263573\
5451026121315689744806985604740566024892367208103914767523215927 - 
        (75710907862333477559481843336942035556890853684189125103461447157445\
804641103446428094783141275310493*I)/3446764628845545892409899046371256020262\
145063890229952950084320497289944244428822182484677888633515)*Sqrt[2/3]*r^8*
       Log[r]^2 + ((314467780520795774873744664202489251329399498958780406968\
715717484288787583490060550087874138796999549/1842428444932714959932471175210\
8033956425651057956919707637970141358262676464183684123654589417056848 - 
         (3012872668407919064136822598911349906465304313626491507871627844375\
03992720444456898718803638780486753*I)/62613233445571345187330077935464928805\
14075302605946862009191701531381056531088075165979278920009961)*r^9*Log[r]^2)/
       Sqrt[6] + ((1644288294300187519364308082342236263136643237823335719503\
70108506490195329983090952846040396745298815/89815694930374462582907927475657\
89792328991257491022934829060642468729483367307793846160447702055536 - 
         (1181566432135196314833801252623283184932416061130907553295975152003\
05419394624716669350866073680746077*I)/20494902939034993958014554866070220369\
01110244617659771759361830749387058108889106037162874862419780)*r^10*
        Log[r]^2)/Sqrt[6] + ((48674973948794111659929778674629072089607195203\
789878303983034445754069854560222349052181844991905571/2510358226913134555215\
89662513571405128672195789259339907011298223852703836045174387785584327986615\
0 - (139352126440793822504114120368273335470368185610830119131947353697090230\
3259540269755275728839002093091*I)/221871802332561420110493172339074700619218\
95093270875570968688895367959949512034219479870711721140460)*r^11*Log[r]^2)/
       Sqrt[6] + ((3324102110096586542427362631462552635556789239171879096713\
6048882210545440123505024025725350050007783/161563788338921291968296469839278\
7085970196426895968840221422545953287137238284753423841609359221960 - 
         (3909277142751467409828167726759462142310005350929419929376222791002\
3074186826253665860498241437151873*I)/540101561821348067483755289157986762380\
748638647144887798539464459146783746157796471695643858807900)*r^12*Log[r]^2)/
       Sqrt[6] + ((6414466764861002438396343789248421659276783168747532580216\
3770287831979853971404672796446148656803585/296204332271328204167159409015949\
2267384017529046152231056089810423645577797619196958049819373735693 - 
         (8814395783481873049593404098326505469351304683948504086605742230465\
999890246490365205638676642074381*I)/1125697731404027589681691616382051942917\
84090254023525675957281672282219401497245613163051010305324)*r^13*Log[r]^2)/
       Sqrt[6] + (24183241386113208783202426635434192691554053714422707638894\
201523769633612559859287208395614588333419/3181798323918703450487486107053423\
655814115628410650180394307906348982710120138493612100272379842800 - 
        (12867044605547656653831749912169395313449476913570937936984271326122\
398235266878158576490387380791946*I)/4384051126366396245753148831170021128184\
27457092256809402723548886269945571386960991274112885049743)*Sqrt[3/2]*r^14*
       Log[r]^2 + ((252263544042018786984312205973400965612207635920305735400\
195994551837272486898250402076752505315203359/1056741852690443990993093528862\
9585280569490502862280099972612246386223169331215370502350647960026118 - 
         (3337555446731364853309484683419456599612163962893870735758481198122\
49777122320389164228106778156675699*I)/35272349427825488182705718581544767686\
00454020300113900739465263994504857406479082443612738228092010)*r^15*
        Log[r]^2)/Sqrt[6] + ((79205797914953577563362141956485937901226151069\
945725561885447627795662842316164032449089836618021549/3169977523122999594508\
22817421923357908094917928906769504644052801249742248476151002854147091054044\
5 - (117854066236196480313932329994693099011852684137423860220872298720481230\
3501778161703942199482755029243*I)/112662816392976303074557666154854319036445\
03160195972667412001252603021771328649088213400722680473535)*r^16*Log[r]^2)/
       Sqrt[6] + ((1707870132157277931249744130364351968191322000837379542139\
596304682327891257714316605907140968555754264/6558129412998265315821851402724\
9291029474305969264648996476926442917149383028079405979834429605165373 - 
         (6737001122960423803159174826371110213242021211786965764121715635221\
976523913871635211600488446412165993*I)/6028093726660084110069531257752878918\
8652856563968198463153919346108777468610079155508373710414145322)*r^17*
        Log[r]^2)/Sqrt[6] + ((76896819138093900726169061233592420484735529454\
2498969668578786991281046413379884922862542845217577619/283447665307123239394\
37875085267334316616581746647942826209967706131463869774430564866985965012018\
106 - (4228084149687936944848699030924173451468677364927941527005617522308660\
11432448052516093349770289447020*I)/34652149691405738211527177572654624520455\
11309217848867196336293915151031026756523410476438647381161)*r^18*Log[r]^2)/
       Sqrt[6] + ((1301122280288978490681002522327233182087392636351743252536\
48141555144365661884306787096425369438960853/46190446728664244460034309735887\
15716305808003414393745932623616188233534407844388770954032033901992 - 
         (6264876414771257164370988306269432292828766870711284088673904546389\
74068964682429618216874866729665837*I)/48305055896201035962963413193441803146\
30023618538441293749817035483385271567756971206476710852835066)*r^19*
        Log[r]^2)/Sqrt[6] + ((90612338543570699335989611201037723427573395385\
167185639734659062081715773489225721415134273798362123/3099866639073929634306\
85193733784377396419781763978542469851078261318678609797176268607084376371812\
5 - (105143299200170506327445945494760412535240900047373211558550284881941998\
268422898704968274330378532116*I)/7497679760911148699378992527960283663038610\
07768182217551805223459015977904472664432553160999737723)*r^20*Log[r]^2)/
       Sqrt[6] + Sqrt[3/2]*Log[2]*Log[r]^2 - (7*r*Log[2]*Log[r]^2)/
       (2*Sqrt[6]) - (133*r^2*Log[2]*Log[r]^2)/(64*Sqrt[6]) - 
      (655*r^3*Log[2]*Log[r]^2)/(32*Sqrt[6]) + (3191*r^4*Log[2]*Log[r]^2)/
       (256*Sqrt[6]) + (2731*Sqrt[3/2]*r^5*Log[2]*Log[r]^2)/512 + 
      (3381*Sqrt[3/2]*r^6*Log[2]*Log[r]^2)/512 + 
      (16295*Sqrt[3/2]*r^7*Log[2]*Log[r]^2)/2048 + 
      (615263*Sqrt[3/2]*r^8*Log[2]*Log[r]^2)/65536 + 
      (4283851*r^9*Log[2]*Log[r]^2)/(131072*Sqrt[6]) + 
      (3269409*Sqrt[3/2]*r^10*Log[2]*Log[r]^2)/262144 + 
      (11102377*r^11*Log[2]*Log[r]^2)/(262144*Sqrt[6]) + 
      (398338135*r^12*Log[2]*Log[r]^2)/(8388608*Sqrt[6]) + 
      (885979633*r^13*Log[2]*Log[r]^2)/(16777216*Sqrt[6]) + 
      (163059121*Sqrt[3/2]*r^14*Log[2]*Log[r]^2)/8388608 + 
      (1431605445*Sqrt[3/2]*r^15*Log[2]*Log[r]^2)/67108864 + 
      (100005446355*Sqrt[3/2]*r^16*Log[2]*Log[r]^2)/4294967296 + 
      (217254823125*Sqrt[3/2]*r^17*Log[2]*Log[r]^2)/8589934592 + 
      (469928970395*Sqrt[3/2]*r^18*Log[2]*Log[r]^2)/17179869184 + 
      (126564020385*Sqrt[3/2]*r^19*Log[2]*Log[r]^2)/4294967296 + 
      (17391008161835*Sqrt[3/2]*r^20*Log[2]*Log[r]^2)/549755813888 - 
      (11*Log[r]^3)/(12*Sqrt[6]) + (r*Log[r]^3)/(8*Sqrt[6]) - 
      (451*r^2*Log[r]^3)/(192*Sqrt[6]) - (163*r^3*Log[r]^3)/(128*Sqrt[6]) - 
      (3335*r^4*Log[r]^3)/(768*Sqrt[6]) - (14795*r^5*Log[r]^3)/
       (3072*Sqrt[6]) - (162961*r^6*Log[r]^3)/(24576*Sqrt[6]) - 
      (41495*Sqrt[3/2]*r^7*Log[r]^3)/16384 - (1226227*r^8*Log[r]^3)/
       (131072*Sqrt[6]) - (2074757*r^9*Log[r]^3)/(196608*Sqrt[6]) - 
      (77717981*r^10*Log[r]^3)/(6291456*Sqrt[6]) - (172672579*r^11*Log[r]^3)/
       (12582912*Sqrt[6]) - (196218779*r^12*Log[r]^3)/(12582912*Sqrt[6]) - 
      (1722296345*r^13*Log[r]^3)/(100663296*Sqrt[6]) - 
      (15350243077*r^14*Log[r]^3)/(805306368*Sqrt[6]) - 
      (33349417355*r^15*Log[r]^3)/(1610612736*Sqrt[6]) - 
      (65115701231*Sqrt[3/2]*r^16*Log[r]^3)/8589934592 - 
      (70162601955*Sqrt[3/2]*r^17*Log[r]^3)/8589934592 - 
      (3659028065591*r^18*Log[r]^3)/(137438953472*Sqrt[6]) - 
      (7832633051705*r^19*Log[r]^3)/(274877906944*Sqrt[6]) - 
      (16875506210321*r^20*Log[r]^3)/(549755813888*Sqrt[6])) + 
    CF*nl*Tf*((-5400488755376667700585213068772526893486507400822353*
        Sqrt[3/2])/548310435411545084445741371083205855176801016905622 + 
      ((3*I)/4)*Sqrt[3/2]*Pi - ((2*I)/3)*Sqrt[2/3]*Pi^3 - 
      (537048602486808456475758495814519887996469793244395*r)/
       (57483676181103815489155773696552919785069867241122*Sqrt[6]) - 
      ((47*I)/128)*Sqrt[3/2]*Pi*r - (((19*I)/16)*Pi^3*r)/Sqrt[6] - 
      (96577879900354795688672372682286336110865636643917*Sqrt[3/2]*r^2)/
       175021138129869888319982116652487706181063322907780 - 
      ((17949*I)/1024)*Sqrt[3/2]*Pi*r^2 - (((2021*I)/384)*Pi^3*r^2)/Sqrt[6] - 
      (472348126714909407111615860329863176545951179117345*Sqrt[3/2]*r^3)/
       69995135194830408519919224244323034178075064666289 - 
      (((49160293*I)/589824)*Pi*r^3)/Sqrt[6] - ((757*I)/256)*Sqrt[3/2]*Pi^3*
       r^3 - (1587059251893626517611013568159710790262193309126727/
         211851616073716409303146961181394464505324276976260 - 
        (1236988325732851822580106571417424945347202718539889*I)/
         280668576691028596661589607858227472070863083532144)*Sqrt[3/2]*r^4 - 
      ((8727679965741621084353260832602570541556311818236653/
          357204706636805119157348407600858181807314603869082 - 
         (832685472359718396150339240890485442212779555255141*I)/
          59023156053303490250842251628719435503674488824449)*r^5)/Sqrt[6] - 
      (1677588533355236855521401310287168395224927667579729/
         191806201962124619065454963830369178680620703332742 - 
        (755383532983453995449015383969033014440055323102447*I)/
         152119352754324633699889756504314781830754565359066)*Sqrt[3/2]*r^6 - 
      (650943539941388592944518568426922760797952745535793/
         70030011378087960628727616750347650721869948043710 - 
        (376956896651185254160442572507238201332064638177835*I)/
         72352735203399907923469793786152688795924115100306)*Sqrt[3/2]*r^7 - 
      ((3440054948426735662287046827527917801561340597951970/
          116889675606903434402660062428857493204857581618511 - 
         (734872015800280445308360330440468789073180230663599*I)/
          45020690761839252782283647631716563159407557093530)*r^8)/Sqrt[6] - 
      ((7483940298705823282827399233003211112815207021936615/
          242295500459698820498972625646519259193938629768484 - 
         (877649646683818140575640134029192730552856997429063*I)/
          51672592568254859498427347772825159058431417585122)*r^9)/Sqrt[6] - 
      ((971206441714655815530547012251695154222965784701963/
          30092717588545717438472107684842131527854229345981 - 
         (2782019082770410653554365178627071228233802214060265*I)/
          157890157664930306358875446001450576958463077500746)*r^10)/
       Sqrt[6] - ((7762506912575844671262517626004493159451933331072143/
          231036128478123895445636282289256045717679897456224 - 
         (1441912264794017381462054459459791791442294119859853*I)/
          79087857026467287384976759183074914112700003148008)*r^11)/Sqrt[6] - 
      (2775975712984577211047801022633261923536648317324567/
         238825895638423006981750728065424872924255240805466 - 
        (1871900329947609061991506280290176492741506258216723*I)/
         298345345385767248272753428428903592855098476498512)*Sqrt[3/2]*
       r^12 - (2773555944168542940260092526085881918940182617678341/
         230521620693563039290555554350568843645819137878058 - 
        (295615918689177640784918112102813769535919321188063*I)/
         45725179273082345659806823517829046198598455334246)*Sqrt[3/2]*r^13 - 
      (823363228708859386725495828887092430068963285180515/
         66261708514974499458743039121469556647798392360569 - 
        (760378635601683355553944637007327012030817092551481*I)/
         114339427535189810022962649088093457205129443197141)*Sqrt[3/2]*
       r^14 - (2205272603049259321025645889932018225230215071848627/
         172183932117820721365725539880882089820341740538788 - 
        (668247002251487965184517856492038154447156457756328*I)/
         97837801864960824584793122579393093732929443836341)*Sqrt[3/2]*r^15 - 
      ((6760914534808097723767130581384973115467299802625951/
          171015096628011440646352326603084541853642866584584 - 
         (103588093170757772534837883502687257871771027913321*I)/
          4928986252169430070225563308447850657196531811283)*r^16)/Sqrt[6] - 
      (5695901568621656741367834665463557109930569181702535/
         420735145283541839360601334698548640349348872342032 - 
        (1986971084984203998211594726097574262292544285340633*I)/
         276883380412350520065154300907715071046635820579161)*Sqrt[3/2]*
       r^17 - (2172695531796077646751243458803591775172241511758117/
         156439481750371992125297079471766764268467626182822 - 
        (933351763277335529815547573946688050277376666130429*I)/
         127108192041937564435028140806870589981915099446529)*Sqrt[3/2]*
       r^18 - ((3314127020208935442826346182949340459892852432070781/
          77632124173607156507242645799524717732611149966995 - 
         (626166315150017451295253372981435824272070363035649*I)/
          27807530954256806644912113493097794812556031513194)*r^19)/Sqrt[6] - 
      (1123027714746770696280882264310222255522672474850879/
         77112266794222746003642241523890629764216436391498 - 
        (730865274367936797948796651344139415636360573873991*I)/
         95345921085276334319384403945513966903072207908123)*Sqrt[3/2]*r^20 - 
      (121*Log[2])/(6*Sqrt[6]) + (((143*I)/12)*Pi*Log[2])/Sqrt[6] - 
      (Sqrt[3/2]*Pi^2*Log[2])/2 + (3019*r*Log[2])/(96*Sqrt[6]) + 
      (((1537*I)/16)*Pi*r*Log[2])/Sqrt[6] - (47*Pi^2*r*Log[2])/(12*Sqrt[6]) + 
      (4631*r^2*Log[2])/(256*Sqrt[6]) + (((98527*I)/512)*Pi*r^2*Log[2])/
       Sqrt[6] - (625*Pi^2*r^2*Log[2])/(48*Sqrt[6]) + 
      (929279*r^3*Log[2])/(16384*Sqrt[6]) + 
      (((8228227*I)/24576)*Pi*r^3*Log[2])/Sqrt[6] - (2233*Pi^2*r^3*Log[2])/
       (96*Sqrt[6]) + (7681044307474809283950928609038441306529070661959/
         69581801851896854691669635198888244097001972710945 + 
        (391624765809545646706083393291940045549203092405273*I)/
         54671892685899778397930629873040066773744413036295)*Sqrt[3/2]*r^4*
       Log[2] + (10271275824405860150360765237017944104964231040331/
         70657048192356365742738725683520720590168980269337 + 
        (494619175580299933324882996210998346242832543138024*I)/
         42392787279086810400356195380498649377150946977023)*Sqrt[2/3]*r^5*
       Log[2] + (14997987895287847182614971422246613183744548748349/
         114699325808090428852135952104545490000668589266721 + 
        (957289875734925436454248948420586234234413895849125*I)/
         76522955335561347511882156175649996277380199674071)*Sqrt[2/3]*r^6*
       Log[2] + ((17768930278210895227584274633832663334452843228359/
          73040541892514983490684659350474474222532697624463 + 
         (1192621301319655787775844484176537794883424702892327*I)/
          44881845405912088480375998890150398633174914525449)*r^7*Log[2])/
       Sqrt[6] + (12848134687856570885008214752365796331415223791343/
         112664774678871854546660051720597922358721900324167 + 
        (493745529306714592409103109439985805502513123206352*I)/
         35226009566119693072789196671090979361605312870007)*Sqrt[2/3]*r^8*
       Log[2] + (2571062464139562497992024406156649267730651050391/
         23823038618175592122211448041414132506244133710529 + 
        (1000379164735544824581164225324443483447154412004552*I)/
         68016147608672004517096730606457825013824996113417)*Sqrt[2/3]*r^9*
       Log[2] + ((7638929379402748223544972207954240180588856218187/
          37162456891489511105523529173223528884991455371736 + 
         (1256581808352931089624915365896760725849535189199509*I)/
          40886262319682260910948349946037216926413757634489)*r^10*Log[2])/
       Sqrt[6] + ((9700396116709894846109067321431788107161960714027/
          49304888597716020670693535240890148163428029376812 + 
         (1115632334442993521565284215226783786597376262104557*I)/
          34869108460135769809236640038360026822746556379219)*r^11*Log[2])/
       Sqrt[6] + ((21092167331678837661501815368840013861480963372216/
          111560064304985975734375080970361573354040062381077 + 
         (843037505301263394112965568810446321751645494111969*I)/
          25387559113450004364218117545526415781599357570271)*r^12*Log[2])/
       Sqrt[6] + (8008801630948032284763662040991357028289915580088/
         87870498815472987320182467732711177675883235981655 + 
        (1126044970396578167060743891794642508099131341011243*I)/
         65515832336364711567723371345263201616325223159813)*Sqrt[2/3]*r^13*
       Log[2] + ((6054805214376805386584936539168373391796009861801/
          34356615399080666426182778275089776044701492713934 + 
         (2156897642032561292834325724161496110085240665974618*I)/
          60751668278151594998280492807213286704762575201161)*r^14*Log[2])/
       Sqrt[6] + ((11152258255369627596480082588186702179415971634763/
          65301657669067824284735760736241610006246379142898 + 
         (3456707219377152561725983678223493830051738813215084*I)/
          94453730341110775045348296016496129755425327688447)*r^15*Log[2])/
       Sqrt[6] + (28397658531487984883835470593394846386910039892742/
         342493535367411298799805080727271185345765153706151 + 
        (3709011708085877109847886296582692882411495200204141*I)/
         196984465094163038541719260294048127826072119596045)*Sqrt[2/3]*r^16*
       Log[2] + (3422435601149229398138087413313843810968569924535/
         42434883502487357664121078643612521813981644479013 + 
        (2893280209524145968903025753214380688232276049445702*I)/
         149564118354589215664545842487295742246350746547277)*Sqrt[2/3]*r^17*
       Log[2] + (20785257579989617521469090705160229749444269724179/
         264540019236851139766183943316382410422026345314887 + 
        (1244179698110015972634744579631342370837419218395686*I)/
         62688621110821409883422104477062682005523979749393)*Sqrt[2/3]*r^18*
       Log[2] + ((4101301627565661951861187821794168501824251865191/
          26753532684713077635447758321007246470269263736204 + 
         (3491054585925232417653537402110421258603490322551592*I)/
          85831491832852407348089539676221001479031403929913)*r^19*Log[2])/
       Sqrt[6] + (27346923231767746100505250489856439927153808983059/
         365274199302161329549039415478050126862713661044901 + 
        (1917869559590379408036963664993339790766806260176388*I)/
         92139935512461638207277030463034751647154819893813)*Sqrt[2/3]*r^20*
       Log[2] + (46*Sqrt[2/3]*Log[2]^2)/3 - (((29*I)/2)*Pi*Log[2]^2)/
       Sqrt[6] + (2861*r*Log[2]^2)/(24*Sqrt[6]) - 
      (((631*I)/32)*Pi*r*Log[2]^2)/Sqrt[6] + (50257*r^2*Log[2]^2)/
       (192*Sqrt[6]) - ((1445*I)/64)*Sqrt[3/2]*Pi*r^2*Log[2]^2 + 
      (443089*r^3*Log[2]^2)/(1024*Sqrt[6]) - 
      (((28469*I)/256)*Pi*r^3*Log[2]^2)/Sqrt[6] - (23*Log[2]^3)/Sqrt[6] - 
      (101*r*Log[2]^3)/(2*Sqrt[6]) - (831*Sqrt[3/2]*r^2*Log[2]^3)/16 - 
      (2821*Sqrt[3/2]*r^3*Log[2]^3)/32 + (37*Log[r])/(3*Sqrt[6]) + 
      (((79*I)/6)*Pi*Log[r])/Sqrt[6] - (17*Pi^2*Log[r])/(4*Sqrt[6]) - 
      (6461*r*Log[r])/(384*Sqrt[6]) - (((875*I)/64)*Pi*r*Log[r])/Sqrt[6] + 
      (61*Pi^2*r*Log[r])/(48*Sqrt[6]) - (63109*r^2*Log[r])/(1024*Sqrt[6]) + 
      (((8125*I)/3072)*Pi*r^2*Log[r])/Sqrt[6] - (427*Pi^2*r^2*Log[r])/
       (128*Sqrt[6]) - (65887315*r^3*Log[r])/(589824*Sqrt[6]) - 
      (((225289*I)/49152)*Pi*r^3*Log[r])/Sqrt[6] - (2617*Pi^2*r^3*Log[r])/
       (768*Sqrt[6]) - (49450150977772602219312397831082726097223967373344756\
877530898713147535421416164598800684125984971252/3805208428839210955368326978\
522019086234185014021938622869854753046510445773910731928073312383445015 - 
        (26279344919479868651564279818895508130478171567126094784333466527134\
243259909611477489433777647261091*I)/3805951838088601891534669024793422127002\
000306714648613819731666836064854487125583557255075042016165)*Sqrt[6]*r^4*
       Log[r] - ((92062678860715167701968019790446107258639690448269990897625\
0966886021663412913079300961322084705291896/912023174768359797659891807022224\
7020744332568835346413276251806196185469122166403979432754658809535 - 
         (2958535296998938862986551438750889500382585427002322676471318723402\
46331598421357721860346482279143079*I)/55820989547053398848679152797267592707\
54073465910211558613702442058544209500272495172544598983980234)*r^5*Log[r])/
       Sqrt[6] - ((1049991576652384591810298682645123770276080393840243228156\
335730550314907934230002651059802720970314065/8350696194187814734022556056152\
852023557716290579631729487323798869962243642159585509824159394911352 - 
         (5988850646818091805181041254331663181837622527871712919150599494608\
01316594155172080312466376896332611*I)/91377869343655859420495827864357439661\
50033463650378270563824471197874601704155401037613423380599039)*r^6*Log[r])/
       Sqrt[6] - ((3438222729206941456748335728900428495491284015730503977696\
439211965770835505522439672823118701050350117/2258981692258086482560629743190\
4501634224701601002154394798989730195172832424538083520802743468733734 - 
         (1725700444911409167449543168154118618565063546096458791678731462403\
17611403089632172613974826566235172*I)/21868160994435839142262981362612642751\
73670612401788481280892005162573085045910792180662890616461277)*r^7*Log[r])/
       Sqrt[6] - ((2627085764236473678145283427344456860331462168359755777501\
801369054040387245888327799646885860794215549/1457602985443967237561431761377\
6452669649968930354793880729353392080262090088681548775304726510031541 - 
         (2393631355419221194723517770149243815644771349097060009066961560224\
85457708343814443289234045997540183*I)/25718601448686216852559342304294763228\
41183258545195998520054938204172563033583970348351721724273224)*r^8*Log[r])/
       Sqrt[6] - ((5929656819162556043850426370547733679125663153170198334211\
53325492211238812467268425995794933986118897/28270351265020336240569440881597\
55739122935045470063334570973607228416489637125740335443669523231556 - 
         (1257299806136298770391796658554918307323412588286405589936564802953\
423332094980054613008451140494399539*I)/1164555771523896027584342404648176206\
2297411271050860718294164145234221854242516714408559525082163714)*r^9*Log[r])/
       Sqrt[6] - ((7695838084073147847312735324020035975208302585061161081363\
101222945975204057604977633356558232317537041/3197569495567528396400168089122\
9975387142336715016272840912844438346867665414721882439061850398378768 - 
         (1301305714246669412034497839352850029654213789105301102233232929157\
04781014658229131072096267315797049*I)/10531707720482310836569273668620360513\
94414586543528106162166450438643338938500994835652974352391857)*r^10*Log[r])/
       Sqrt[6] - ((2329346487013237039202274510100519333742006731783046071207\
937867346661218873842364650243962398321799003/8533612238469174954851854231074\
884719525845171772131579120532172278488445980030815105647112958697720 - 
         (7809121633260723168383079237660136212545316949060516246624186978559\
38745982559760219666517768334432723*I)/55846978362448201628555921552520167939\
23656270289353790902730926842795089640797043011504483556476467)*r^11*Log[r])/
       Sqrt[6] - ((3381347518430538638099333286138067447578801678845765998027\
670153508826412697173348508164303442970529971/1103048039818614958359288054728\
3034764781906283704304354702360959668944156446850823936145757470798706 - 
         (3995781818892090868560037993487791713945608987536330205188819127370\
58732341993793605426483374297089605*I)/25491838264480499286457304414936804671\
88476585231481301894610252963775424718495852386929601293867002)*r^12*Log[r])/
       Sqrt[6] - ((1967819775165349245091723920396382727687602742808000188154\
370048618427580859262254944528002739781699283/5764250161286925391923793186191\
913271748916557143251794395876081863459121840018505526233153286769580 - 
         (1725312755635151339466698895306902603459385784992173275756589313040\
359036098349886898323616292472393979*I)/9899217430066805098058008188928348502\
850497275235777750041339921041648443045327251169023299219565750)*r^13*Log[r])/
       Sqrt[6] - ((3628018791397159405787063973388591728656470856851790931039\
652340021982563220802463716046032574249896987/9612387657500392520228563828723\
347877691635126263150973107653842566029263657818174578835886917335436 - 
         (2577472517261311924670417533312931069270161205915293829649405289338\
14352290799484891658023189563889157*I)/13394299464007615755200785649596214892\
59284867793741113616334709563886434061027048021010329396648324)*r^14*Log[r])/
       Sqrt[6] - ((7946211225563590105271144484410169949893652941832627578254\
761625054385356476500541379430208276584970921/1916359452498384736412875633023\
6475977740682511629339687439321416341560634312674292500692943942692804 - 
         (7665422307243627704401107940115356937302616451781716162454260567706\
7583163559993991205175405527524535*I)/363020498386135129765451474648158980114\
044241061471847776388593530894299829873005796117268887509473)*r^15*Log[r])/
       Sqrt[6] - ((1042293353011249416379662604249848932382235907334775417622\
0115169724070323599674080861448555219072325609/230082982769742160700139594750\
65135937632627967553036095538759987867352450311170541421923571607515180 - 
         (7796892760914605268270667900884145104464850421196134293911196650443\
94217183128868219285167528807222281*I)/33833493148370502706912598484308300614\
45613202250903818504763301622781252608975619725376847250461380)*r^16*Log[r])/
       Sqrt[6] - ((2233034766523289650700261455145755951857983063480177043705\
17983809290233849294138278582719729896976429/45343771121491906280335699859648\
2706054193272984720188955770855230442819469529001141761589638440031 - 
         (4966060919282150974358180051385459001346958188450675672796519545443\
588774500378188343447549290458272259*I)/1984112869583009136632169974184283781\
6517688509036765490400586804900511830519685353362413082163596393)*r^17*
        Log[r])/Sqrt[6] - (31089189943595672408963774071715956864376265908313\
31467194303685764859767010909107941136377014656402209/11665686305181838685677\
47468578020060342090769778192999620438892015864076520838353695953236000177882\
3 - (336297276594567978779014845839296769910681081027407671133604313750628491\
2727011138158482306474591501879*I)/248493401866697487264217015758366972256489\
15079973009438970951091867929267317806309086242233998860055)*Sqrt[2/3]*r^18*
       Log[r] - ((14944148789537974973938983831163524819725694755914504513058\
84399328372429098870346611333477957814884169/26008656698035745958414752104428\
34240971085790200365954414022518945458457088463147295683385868370392 - 
         (7897437447487222570330510073746835820662860611277025540449074922514\
606002030196737299976389598641477607*I)/2708603991980914763702064074760980757\
7708211927516065351498657582131571524982242964845026373629566470)*r^19*
        Log[r])/Sqrt[6] - ((3029108857077973181575501771532878294772307382789\
0144307722345009414135012335816698377416582666706614565/490793315561580781615\
36783912553299268525018729845806051279160740987222608561014851934422363298570\
908 - (4508217125154831711063994864958786571408484071289999279110490667525074\
546001941328210363670445498616519*I)/1440429112970376692690661117130071147523\
0755731169933426486082002129755682099308518738261947798355142)*r^20*Log[r])/
       Sqrt[6] - (41*Log[2]*Log[r])/(12*Sqrt[6]) + ((5*I)*Pi*Log[2]*Log[r])/
       Sqrt[6] + (875*r*Log[2]*Log[r])/(24*Sqrt[6]) + 
      (((11*I)/2)*Pi*r*Log[2]*Log[r])/Sqrt[6] + (94553*r^2*Log[2]*Log[r])/
       (1536*Sqrt[6]) + ((245*I)/32)*Sqrt[3/2]*Pi*r^2*Log[2]*Log[r] + 
      (2911159*r^3*Log[2]*Log[r])/(24576*Sqrt[6]) + ((843*I)/64)*Sqrt[3/2]*Pi*
       r^3*Log[2]*Log[r] + 
      ((444346106601202820287438562065668365888526973465627/
          64959692135084365749491032362319028041823585353286 + 
         (4813445885226411374407017687890795940685119041438648*I)/
          61459551463621617416306046358424809184359233586851)*r^4*Log[2]*
        Log[r])/Sqrt[6] + 
      ((629708716850911705292094738240612335786117778670567/
          84777499861183668883686574142572729668769500126073 + 
         (9970842070193016398517609616990143471171799279080340*I)/
          99169694465646386765242744367405826431323863383049)*r^5*Log[2]*
        Log[r])/Sqrt[6] + 
      ((1750946076750502570528832657166578090896431801640976/
          219857313500161624560313917780744038926639300171637 + 
         (4974126217849097234013277708993852378503013657647007*I)/
          39961379164787829807292562722603578520799456419304)*r^6*Log[2]*
        Log[r])/Sqrt[6] + 
      ((323190089085354495109651903633111273809818645858450/
          38209913143964656431229144316411749908414277664963 + 
         (11126355236905024302378186157307671694570498135575525*I)/
          74186927727483961484675854413960781250621420849223)*r^7*Log[2]*
        Log[r])/Sqrt[6] + 
      ((694492144446777314695610335803422370150631113903713/
          77830081848049216684148297495719361881992334871187 + 
         (15777058339940274719782242962229203623717844811960517*I)/
          89154658383500141033445430175438289410319431722595)*r^8*Log[2]*
        Log[r])/Sqrt[6] + 
      ((474297084679080163765193926859291842522090672201729/
          50654464024252632913302958442032114862594225961784 + 
         (13293030899859802581475295521260341790762409606364114*I)/
          64732102825253467261476584126050671010104391992461)*r^9*Log[2]*
        Log[r])/Sqrt[6] + 
      (3125848875199794523253424349839770592879258954626529/
         958574225679524759359428527307894738867648141285784 + 
        (1064245271305596253381824448830661581467981989046912*I)/
         13581024383815477944809357618372433215048973953197)*Sqrt[3/2]*r^10*
       Log[2]*Log[r] + ((567385975144647279936648189836864291385960419190187/
          55711932040695971847485174536776788608939807712585 + 
         (25793452035273155266816209186993679652884986421080716*I)/
          96928959876830395806965825407775491198739299631605)*r^11*Log[2]*
        Log[r])/Sqrt[6] + 
      ((218691001334795592627180809121776425412555529164222/
          20689730676555769299647914581599809133424199545929 + 
         (12730340411531005944271764764725931216732546833579207*I)/
          42667594903728389238070853965662276613454380059894)*r^12*Log[2]*
        Log[r])/Sqrt[6] + 
      ((1305308727424199745993499367234768942625208749531937/
          119295385935867820290185714604698879269726545416986 + 
         (18567186608820469321271955480920455063604869282966916*I)/
          55958026741512236319919361902014081604318532528567)*r^13*Log[2]*
        Log[r])/Sqrt[6] + 
      (268774872639058809662998208208198861194629336736423/
         47566062902704622530533309639868922777168791577675 + 
        (3083095030342345087944925163858674353545858534572812*I)/
         16829088226171690157439173183872642189318385642837)*Sqrt[2/3]*r^14*
       Log[2]*Log[r] + ((803909318180333921776998802338029088900039352405167/
          69010226563662311866539232239504199514738261409637 + 
         (16457598017302881002414587701932192685926249642892721*I)/
          40928127241527670879360656227274584063282492291729)*r^15*Log[2]*
        Log[r])/Sqrt[6] + 
      ((688547318449366853120361144484591532640588427472269/
          57441720773689149363663120961215502128170874228815 + 
         (42893180771152002936568243322090899156560053711586800*I)/
          97728973780424112305240206434109014128119096356177)*r^16*Log[2]*
        Log[r])/Sqrt[6] + 
      ((2347103365260177269044934735668536544835786015752874/
          190585129689320953829942394598692369679276991721297 + 
         (75704262606682976105755347429925048193078324067754937*I)/
          158796030046472319169955005810797420839743444100271)*r^17*Log[2]*
        Log[r])/Sqrt[6] + 
      (739498465410388589048110122335010357334055339921638/
         117055751258247483069531545807868899424488061784141 + 
        (12873967884666894044325006239780824395829570336306926*I)/
         49937744974224094681444788698647623433042710175307)*Sqrt[2/3]*r^18*
       Log[2]*Log[r] + ((727415220369383399556590467390285863434818899071571/
          56185244901503258035537940723647720979466158549327 + 
         (36756429339775652365268724380001433276788217723343578*I)/
          66173147456439815818715807989269529995771404457443)*r^19*Log[2]*
        Log[r])/Sqrt[6] + 
      ((3164464834216834877089542041676740825567645731952122/
          238808064503648271791561638740119051141611273129375 + 
         (19768975131732410121025291476602946371459366873431847*I)/
          33153402329688657781468849177951142343836598347939)*r^20*Log[2]*
        Log[r])/Sqrt[6] - Sqrt[3/2]*Log[2]^2*Log[r] + 
      (59*Sqrt[3/2]*r*Log[2]^2*Log[r])/32 + 
      (217*Sqrt[3/2]*r^2*Log[2]^2*Log[r])/64 + (5383*r^3*Log[2]^2*Log[r])/
       (256*Sqrt[6]) + (29*Log[r]^2)/(6*Sqrt[6]) - (171*Sqrt[3/2]*r*Log[r]^2)/
       128 + (72271*r^2*Log[r]^2)/(6144*Sqrt[6]) + (561599*r^3*Log[r]^2)/
       (32768*Sqrt[6]) + ((21819594522860877044335375822351671092443876815796\
390091153892907308181911235891945196023367209086155/4468008732080716901307677\
247349531690378708723999077210481399314035561937427172579983699676564473288 - 
         I/521920890452202654040523992608946098356653716900731206147635931185\
1246810279462345580701796003676237)*r^4*Log[r]^2)/Sqrt[6] + 
      ((779121926433681022432977092605213403034025652837550733311373941284263\
1421459183986197711957400046881/118437613804190166476535842625767240527141596\
2180948724692101481235300532173571461487417342613603437 - 
         I/293697918894159279620702698417340050622542353626319579434459938186\
33860207138567349014982986455687508)*r^5*Log[r]^2)/Sqrt[6] + 
      (1382483885747460897253606987602036081747571906916431699347022464125832\
33861427116647541911241361551587*r^6*Log[r]^2)/(16380302753020956943235352391\
409755212614726451666879798923423554395569054780250910718690006520799931*
        Sqrt[6]) + ((17524332975603766391481015573956231500671186502927342292\
912662180851313755689955050105327678284508497/1677779291115442258641589713571\
329884315795221212569950436887740119254727416038459968057922890081197 - 
         I/580080130818580357094491582710258019628451040431780601097634601126\
6307020357123362563080635117930582)*r^7*Log[r]^2)/Sqrt[6] + 
      ((210167714347102935844823999446300181968885332979428419500024363982842\
322708247069504630022126287139855/1670415664241625642588941477860968618680891\
9825584902669260432708147168978258247696589861755584394672 - 
         I/131693620518014499094674994081112488490353428773143010789251844991\
52339530069303218203168488519681820)*r^8*Log[r]^2)/Sqrt[6] + 
      ((180136776460824441266997972300411145669784237352011217530093091516056\
873042284518024448628979111838583/1213684446810157892373474179080726810540826\
9166544667753351960918830005723675491054427208300035566192 - 
         I/517691825157943702117206139652633443317986047251522174806628421416\
0974607807507837557763827677629532)*r^9*Log[r]^2)/Sqrt[6] + 
      (7439815689231238464997618225529465006112605021136595856429771321192666\
49792594597450947011300916725191*Sqrt[3/2]*r^10*Log[r]^2)/1296165055152983041\
85850878006667814401655065310122674520657519137947725822574922821591208204723\
226224 + ((140208954317207876667177243497503406483382229764630902133540306654\
89290215729178168015362107634152562/71140728783318095037497912467707253239255\
9751788877880280819489644806902625059106576621047058374655 - 
         I/209761281292862721517404010606202972914184051127701179360706257038\
04840943800058302925898010471161160)*r^11*Log[r]^2)/Sqrt[6] + 
      (2835743269678581847353616047723673525285740622035075692620956796482522\
7531196581763922283033242196862*Sqrt[2/3]*r^12*Log[r]^2)/25427393237662585222\
89567735724177631012656678158731143564106743699884833713343679938074245770842\
147 + ((373360464834415506659925926921616102962459938394320793120265982920502\
382242472936451763203828606703249/1493244240425508516075635858732389826765361\
6314255052525753655682142047482529350688788612801689252292 + 
         I/116188066460157800042144784986109591424701572802587817974697751468\
58044189345453093061805409579769410)*r^13*Log[r]^2)/Sqrt[6] + 
      (4572593865935060718460577227341099748172852776702694249237433735457575\
343441158215693308771878086203*Sqrt[6]*r^14*Log[r]^2)/98685545273639691746231\
0738159573127986191975401565452777558898159093450153038208419663779522410325 \
+ ((2402775568907942129643170000816167266736297900851084857943370290829448197\
65253304254992288747455586963/78280699624740929945156709405354124917029118779\
04912740487548229546516041217095846376845949860850664 - I/8999293796250253253\
01823252450946957027735733623664497251012128929285835440158523688604794961635\
2188)*r^15*Log[r]^2)/Sqrt[6] + ((11540690015099052078975675432835503825143798\
5288811961331750655701144332181240116611579813091394637993/342653331040967631\
51997385027280662168484684496873572896125175902062337655492606533358804529447\
88040 + I/9052018264368820484753260343648359642966600448094628702462069903970\
522826567122900923633292904383628)*r^16*Log[r]^2)/Sqrt[6] + 
      ((433886625620378306022041197386128220261952821860158924903897370363816\
407735711752380996755075514336797/1180442240941578347328242894254347304148785\
0350631697915858382294913505170464311013902276516109973650 + 
         I/495668573662747767299470259158444883883317183828423959191927494118\
68283143951760269584887436829654412)*r^17*Log[r]^2)/Sqrt[6] + 
      (4705895780973332261795932719818393923713472595381450190180567445737006\
27778005418635834293068308659053*r^18*Log[r]^2)/(1178844565534709929939823928\
0661971974684723183453494964041064762197628426515960009705166641931916062*
        Sqrt[6]) + ((50854471727173625673764060000175505945313709552907094317\
1153702028953509460315702414897633971806964321/117806238198589327357520001946\
17248353156003183467430142162886561039649475849635848657612238554950304 + 
         I/246271950650072680024147695877633065753650331313352285667974275943\
83227181611869693086826681638815698)*r^19*Log[r]^2)/Sqrt[6] + 
      (1435621679491947916223488441837045008973955421435389555809857211663994\
251715446841590006967698462261927*r^20*Log[r]^2)/(308741653927866732961636570\
13679106506833522649138799383825335313638576768384379034117889127057469375*
        Sqrt[6]) + Sqrt[3/2]*Log[2]*Log[r]^2 - (7*r*Log[2]*Log[r]^2)/
       (2*Sqrt[6]) - (295*r^2*Log[2]*Log[r]^2)/(64*Sqrt[6]) - 
      (1345*r^3*Log[2]*Log[r]^2)/(128*Sqrt[6]) + (3191*r^4*Log[2]*Log[r]^2)/
       (256*Sqrt[6]) + (2731*Sqrt[3/2]*r^5*Log[2]*Log[r]^2)/512 + 
      (3381*Sqrt[3/2]*r^6*Log[2]*Log[r]^2)/512 + 
      (16295*Sqrt[3/2]*r^7*Log[2]*Log[r]^2)/2048 + 
      (615263*Sqrt[3/2]*r^8*Log[2]*Log[r]^2)/65536 + 
      (4283851*r^9*Log[2]*Log[r]^2)/(131072*Sqrt[6]) + 
      (3269409*Sqrt[3/2]*r^10*Log[2]*Log[r]^2)/262144 + 
      (11102377*r^11*Log[2]*Log[r]^2)/(262144*Sqrt[6]) + 
      (398338135*r^12*Log[2]*Log[r]^2)/(8388608*Sqrt[6]) + 
      (885979633*r^13*Log[2]*Log[r]^2)/(16777216*Sqrt[6]) + 
      (163059121*Sqrt[3/2]*r^14*Log[2]*Log[r]^2)/8388608 + 
      (1431605445*Sqrt[3/2]*r^15*Log[2]*Log[r]^2)/67108864 + 
      (100005446355*Sqrt[3/2]*r^16*Log[2]*Log[r]^2)/4294967296 + 
      (217254823125*Sqrt[3/2]*r^17*Log[2]*Log[r]^2)/8589934592 + 
      (469928970395*Sqrt[3/2]*r^18*Log[2]*Log[r]^2)/17179869184 + 
      (126564020385*Sqrt[3/2]*r^19*Log[2]*Log[r]^2)/4294967296 + 
      (17391008161835*Sqrt[3/2]*r^20*Log[2]*Log[r]^2)/549755813888 - 
      (11*Log[r]^3)/(12*Sqrt[6]) + (r*Log[r]^3)/(8*Sqrt[6]) - 
      (55*r^2*Log[r]^3)/(48*Sqrt[6]) - (37*r^3*Log[r]^3)/(24*Sqrt[6]) - 
      (3191*r^4*Log[r]^3)/(1536*Sqrt[6]) - (2731*r^5*Log[r]^3)/
       (1024*Sqrt[6]) - (1127*Sqrt[3/2]*r^6*Log[r]^3)/1024 - 
      (16295*r^7*Log[r]^3)/(4096*Sqrt[6]) - (615263*r^8*Log[r]^3)/
       (131072*Sqrt[6]) - (4283851*r^9*Log[r]^3)/(786432*Sqrt[6]) - 
      (1089803*Sqrt[3/2]*r^10*Log[r]^3)/524288 - (11102377*r^11*Log[r]^3)/
       (1572864*Sqrt[6]) - (398338135*r^12*Log[r]^3)/(50331648*Sqrt[6]) - 
      (885979633*r^13*Log[r]^3)/(100663296*Sqrt[6]) - 
      (163059121*r^14*Log[r]^3)/(16777216*Sqrt[6]) - 
      (477201815*Sqrt[3/2]*r^15*Log[r]^3)/134217728 - 
      (33335148785*Sqrt[3/2]*r^16*Log[r]^3)/8589934592 - 
      (72418274375*Sqrt[3/2]*r^17*Log[r]^3)/17179869184 - 
      (469928970395*r^18*Log[r]^3)/(34359738368*Sqrt[6]) - 
      (42188006795*Sqrt[3/2]*r^19*Log[r]^3)/8589934592 - 
      (17391008161835*r^20*Log[r]^3)/(1099511627776*Sqrt[6])) + 
    CA*nl*Tf*((-404683337169224964177191312384218836367592202062073*
        Sqrt[3/2])/119611581512097241572698012318022098737452627107516 + 
      (((1033*I)/72)*Pi)/Sqrt[6] + ((I/12)*Pi^3)/Sqrt[6] + 
      (1900501684192070665904045341693354341189366317408059*Sqrt[3/2]*r)/
       292235438125177770647872230671365002196692138600334 - 
      (((7549*I)/576)*Pi*r)/Sqrt[6] + (((305*I)/192)*Pi^3*r)/Sqrt[6] + 
      (491932019874223094951752156463112985818187922028493*r^2)/
       (48379855711434427255869024005632304355191977586976*Sqrt[6]) + 
      ((13481*I)/1024)*Sqrt[3/2]*Pi*r^2 + (((13829*I)/3072)*Pi^3*r^2)/
       Sqrt[6] + (123958676898729853430235704898513749797875668646167*
        Sqrt[3/2]*r^3)/54214226009189051312254409922015896727794342313620 + 
      (((835855*I)/12288)*Pi*r^3)/Sqrt[6] + (((185341*I)/24576)*Pi^3*r^3)/
       Sqrt[6] + ((345179200016359344789803056488008314195860796899887/
          51793886507830595318273861685194853162477927241462 - 
         (1030509458420323182096288981191903561144507591915463*I)/
          153192062882782598066671797924948991097629445438890)*r^4)/Sqrt[6] + 
      (170211802635035479384551725459024486260796348420212/
         74910192457784006814002134923473361429766715648503 - 
        (1254067445517997947328198250760977586020883941550253*I)/
         551603687423159727399958683721474818085936528619608)*Sqrt[3/2]*r^5 + 
      ((1045593664331097504286717920919935851087366274301299/
          148812734203093684531694828094617441632027657218964 - 
         (32075796338435721154031505712809984538692245751395*I)/
          4621818285515495036728351925676763440723932058841)*r^6)/Sqrt[6] + 
      ((476121975349523780738846419646417796249350744108311/
          65765893708400877643600852741110331881866335101762 - 
         (932455827476228567126426233084823164753054479613545*I)/
          131783783475073040153116647991007000046017727361522)*r^7)/Sqrt[6] + 
      (166281536213256650211915995119789677792733876462822/
         44623140150254058351273271230399770084018877587957 - 
        (64596900947579522037724577244052354455280526913914*I)/
         17892390802207993015519549528984980704432673408747)*Sqrt[2/3]*r^8 + 
      (392259554133324486150218152850374692572607218470721/
         153562339477794515067041523802071734675690058463232 - 
        (408093563750404471813334574717803894308464090035458*I)/
         166101158960490958920388707059306548596101831303321)*Sqrt[3/2]*r^9 + 
      ((783643342258430797060918652412429156074650192456543/
          99566398171143765505976950627850968465540662890956 - 
         (821290921523454305193757082994494773336765949697405*I)/
          109164999588788699346279420954502805921060394448801)*r^10)/
       Sqrt[6] + ((182529950462350331212148620385932558304384556140346/
          22605683462796418480659064125098023868835701154247 - 
         (143456341194848316640832447834265727370907935058173*I)/
          18686260671464659624410863287334469354809335711251)*r^11)/Sqrt[6] + 
      (715572628470879033357145069688932911933899122917057/
         259423256455239367830525291395133748628154708878410 - 
        (293459753845575050031529760750859716326856186186098*I)/
         112424984715457419501078062634798133640683195345123)*Sqrt[3/2]*
       r^12 + ((225003718353878175037579711220206319453063960066869/
          26558864854364061577577239930986944458585791076938 - 
         (883692012199388001877543528965421837051027241427563*I)/
          110684689793866307688585578808752227051468463549776)*r^13)/
       Sqrt[6] + (99801286017734072677278891532854009238594238042789/
         69103866443268753937866723515309056313908532912545 - 
        (110570041245949864257818245178963238521493358108005*I)/
         81543013619524766180763147724085276082049283769389)*Sqrt[6]*r^14 + 
      (272410614367748202492593330258410042137424082040439/
         92286700123357545874324269301822445179947404149150 - 
        (195902166720480749614238829132132757738284365856999*I)/
         70924023720183978492739344682762156617408557029630)*Sqrt[3/2]*r^15 + 
      ((834152066087845858465798497170969686073135443276745/
          92252327832965605002756954207920830638451062732394 - 
         (1556647807378552766907647054273955827693870455374429*I)/
          184536147204297201831476899243441838405013441410368)*r^16)/
       Sqrt[6] + ((2528425439470404494693481512822078696125819724243331/
          274067169527448714639418585099579507496032488133898 - 
         (414577808215405375425093951231525692697665511476455*I)/
          48303117018103537588568990928432933085174428512866)*r^17)/Sqrt[6] + 
      (626549874390872012813669124073989334845233975431611/
         199835969427332422245577973572368215733899284180420 - 
        (910617514136471844928584519931273108705494971495442*I)/
         312981354402108817417368923116640715658729639506155)*Sqrt[3/2]*
       r^18 + ((1181463045624906947841476087997075008308838993990952/
          123282696043034765656319316511069497731593931312489 - 
         (316838327690633019632105888990983084161307113425297*I)/
          35710680459644595816110956252231013008653100487508)*r^19)/Sqrt[6] + 
      (1417065891183740283693970220009364243928015154006413/
         435667845261159815258877284037984593852176841679356 - 
        (268170920684460553333976662544674639027593254166690*I)/
         89246659917967349212444162164836125931237494305101)*Sqrt[3/2]*r^20 + 
      (415*Log[2])/(9*Sqrt[6]) + ((3*I)/4)*Sqrt[3/2]*Pi*Log[2] - 
      (997*r*Log[2])/(18*Sqrt[6]) - (((12877*I)/192)*Pi*r*Log[2])/Sqrt[6] + 
      (25*Pi^2*r*Log[2])/(6*Sqrt[6]) - (8603*r^2*Log[2])/(384*Sqrt[6]) - 
      (((152155*I)/1024)*Pi*r^2*Log[2])/Sqrt[6] + 
      (61*Sqrt[3/2]*Pi^2*r^2*Log[2])/16 - (538493*r^3*Log[2])/
       (9216*Sqrt[6]) - (((3182833*I)/12288)*Pi*r^3*Log[2])/Sqrt[6] + 
      (1913*Pi^2*r^3*Log[2])/(96*Sqrt[6]) - 
      (935831760947762031153854099928252688481751289771/
         68199588919128772752737274606649605932354999538617 + 
        (108585482284357359785306804266093225218006476570179*I)/
         35669212700424115959401487861547476111487199087351)*Sqrt[2/3]*r^4*
       Log[2] - (1288593770023153375546752199096785014263241872153/
         69713103403067096801267645611152313449644619185737 + 
        (338953655386619537868302107885175178376592240751603*I)/
         107594182420879280616389006462023481906424480925531)*Sqrt[2/3]*r^5*
       Log[2] - (2492292334909079605120567248529220103196377181590/
         135857443084349822518750718916787774611805480145621 + 
        (434061331559030828538730241582541882555295776620423*I)/
         133256107199542031992439448258363428055929221821749)*Sqrt[2/3]*r^6*
       Log[2] - ((1929808454796772176630280567023558351088057441579/
          54431729793905934188036127076914721056343809738141 + 
         (207298558084583392352490908673935815902691933477112*I)/
          30815629712193759886360290788407471150071291507039)*r^7*Log[2])/
       Sqrt[6] - (429638735692122233171034637170192827068933024779/
         75219689980303150025478131409551018890570725934853 + 
        (18635084930481961236533388093217796241364704489709*I)/
         16118087030449410712111365506043544476794861746717)*Sqrt[6]*r^8*
       Log[2] - (2308757690961152529328962335555749668435558501596/
         138860134991270694057704996255213091228027914043091 + 
        (530486986729283018007079324573954135844848769227813*I)/
         148516932822050780787242614930207615047352828434393)*Sqrt[2/3]*r^9*
       Log[2] - ((1476670422043350242827295915388333240504636874145/
          45630833584643965019335824484115836077803433810236 + 
         (1085282694409110626979631405417089773302317003655336*I)/
          147713498540322903362913058169349422599989091681255)*r^10*Log[2])/
       Sqrt[6] - ((590234379070173691296922487512198377205757310818/
          18701056864701805168779104928271476300198131429263 + 
         (515840533080263203321074289815198750378855672441251*I)/
          68350093433707554339544661260825680934029895343143)*r^11*Log[2])/
       Sqrt[6] - ((3154214592492759608963272742334338489552288561759/
          102307290653486916524934701090085405327453286990073 + 
         (469467712571569863339951732307524893573819766398353*I)/
          60629849876344791700619649522203535244876872293117)*r^12*Log[2])/
       Sqrt[6] - (558009541132348886558393170312901601268036480081/
         37010233197626231211402570685858687008368878612323 + 
        (312259732262444665041145982540395365124784040414625*I)/
         78697983704458648605625717490010605276455068295571)*Sqrt[2/3]*r^13*
       Log[2] - (1295778811834141182260952941815664114418792047259/
         87781881120360832288678588922696085000023799940921 + 
        (168994695857341018389779969141211188005950251171857*I)/
         41601250608105884887574420198687697664004543290251)*Sqrt[2/3]*r^14*
       Log[2] - ((1072974443032787004807290564784344411547263596157/
          37089437057049472770747398164271632826506101075507 + 
         (1088109598470200064981875276632150820432217786047188*I)/
          130942505571583561026011514114866945956203086141153)*r^15*Log[2])/
       Sqrt[6] - (1826264889188120746963338591408467998879956696428/
         128747450653161359994419390754502972556692260440829 + 
        (387406885261156873484993227494123343655867600834020*I)/
         91243266094229360876801050222352207961501571563389)*Sqrt[2/3]*r^16*
       Log[2] - ((1703740795271029830828656100751999682791045312993/
          61197215683417624034308170854442881603958463827069 + 
         (1159623275096781024752939012196264999926587256911244*I)/
          133745867983473415757172777349169193305055482839725)*r^17*Log[2])/
       Sqrt[6] - (990495899740396156625233659619588220900047882967/
         72463283166944289855195542112380930828486134382535 + 
        (795407055604930884436268905379692765596497420522987*I)/
         179838607894209585878349054684689038708134116621671)*Sqrt[2/3]*r^18*
       Log[2] - ((2451099925231510245464544809964251651054931207542/
          91253041237453936248817630543297119686599145809009 + 
         (495827049199383130205097509714160519750052581451071*I)/
          54980840892425114843498802007205897306303161186316)*r^19*Log[2])/
       Sqrt[6] - ((1781825593138173934946354153620065260424512541241/
          67478130066562839760585679939447839844348784917725 + 
         (332425265872927942175655966438302764464691296610924*I)/
          36181770690675265207266238032543168903830816951417)*r^20*Log[2])/
       Sqrt[6] - 8*Sqrt[2/3]*Log[2]^2 - ((I/8)*Pi*Log[2]^2)/Sqrt[6] - 
      (1033*r*Log[2]^2)/(12*Sqrt[6]) + ((161*I)/32)*Sqrt[3/2]*Pi*r*Log[2]^2 - 
      (39617*r^2*Log[2]^2)/(192*Sqrt[6]) + (((2681*I)/64)*Pi*r^2*Log[2]^2)/
       Sqrt[6] - (131693*r^3*Log[2]^2)/(384*Sqrt[6]) + 
      ((47909*I)/2048)*Sqrt[3/2]*Pi*r^3*Log[2]^2 - (5*Log[2]^3)/Sqrt[6] + 
      (185*r*Log[2]^3)/(4*Sqrt[6]) + (967*r^2*Log[2]^3)/(8*Sqrt[6]) + 
      (6637*r^3*Log[2]^3)/(32*Sqrt[6]) - (209*Log[r])/(24*Sqrt[6]) - 
      (((41*I)/12)*Pi*Log[r])/Sqrt[6] + (Sqrt[3/2]*Pi^2*Log[r])/4 + 
      (2801*r*Log[r])/(192*Sqrt[6]) + (((469*I)/96)*Pi*r*Log[r])/Sqrt[6] - 
      (127*Pi^2*r*Log[r])/(192*Sqrt[6]) + (155741*r^2*Log[r])/
       (3072*Sqrt[6]) + (((14425*I)/6144)*Pi*r^2*Log[r])/Sqrt[6] + 
      (791*Pi^2*r^2*Log[r])/(1024*Sqrt[6]) + (3584551*r^3*Log[r])/
       (36864*Sqrt[6]) + (((257285*I)/24576)*Pi*r^3*Log[r])/Sqrt[6] + 
      (1021*Pi^2*r^3*Log[r])/(24576*Sqrt[6]) + 
      ((383919995680974108958684523808763458031810564191229298718771438205462\
950105597759344092884911106436475/1347859795887243576776349028471359377489544\
4983592321516324521430711830884613612700928747143848215128 - 
         (1736489495523761193148875078020538743870124125403937665673487932297\
3196860030944169490338036759347553*I)/592680103068695154233567315440460070332\
023912405052345886505695988541461928290912825166414207550481)*r^4*Log[r])/
       Sqrt[6] + ((1564428284480090969130827033563108162908183195014684865524\
06988458395012011881464485734607312286187246/44702264051082007932792608785161\
87984681821222162911781395953151310877474105756689802357556090343513 - 
         (5044247116629392766821948984323048633645119100483656335379516628843\
0505514161824057556815203975918843*I)/144140818005565322716292341655645812079\
3170450979541525237632836559027843935854027253287270779400119)*r^5*Log[r])/
       Sqrt[6] + ((2804225192253567393418519904900723026792878041419420845456\
75478320734850092494983552106375994033686189/67279367316796658539643196111332\
00385168628371439569455145980360908748907897602211006166567873040122 - 
         (8474174068252677039364590723057339229277431673491105571668718023808\
79953229103807147543623346805506432*I)/20730991975061312691815629288608632217\
822823306507449313564695191096439261082989501752286838111636205)*r^6*Log[r])/
       Sqrt[6] + ((5233175546602727640167440265590341598085979197747861305222\
21225258108136728213684020232478710482637925/10779295706963378795091674445237\
927762293348987007890310270525270274867432798849422828333186016435854 - 
         (9186177823664158471904865824429819212510472852954892523418290534973\
95406252871990332529007397727628511*I)/19573830341449153233872614000965772130\
895013737807827386108275597373095751460877094047533530590166224)*r^7*Log[r])/
       Sqrt[6] + (25728079347793315347086119594136327446984769760332450605599\
8883229594503838543471243946353966767165235/138792464929593284801734303222544\
38450684891941929685995927330146532773873775321392066161411611146556 - 
        (66626175459073300219788943636864668521472033656413549630921255983777\
609751551056803764525275222799769*I)/3759793432258382000342788543919414845923\
785250039743039330838109826844632033847825579447814477597882)*Sqrt[3/2]*r^8*
       Log[r] + ((95663905866806763967882496859743082725641950058632784054095\
5249277449971280517045761417218616392498150/152150064386040073607490097026424\
63744005886234278233396546271758978616724472523633668538191422930973 - 
         (1241312307528980528341583274213868226529888839823726622161619425388\
110966447465848462687177728576766099*I)/2083700430770112800466680063342526542\
3198293833584910807547010235657022584785657079766517572148378850)*r^9*Log[r])/
       Sqrt[6] + ((2833805045298108638925649178743473578094147869396878228979\
02859245623767632689104636676899429335265783/40286611693332800110088607869574\
45662825557019177757745828746068459666299651337284430656923585247528 - 
         (1591253130835970238162716208006128413637767211904194735643217716603\
744871772892814488145096221558542069*I)/2405067243101979022511896357337669165\
4204588958967564856007863418515876970193332276165442611119915785)*r^10*
        Log[r])/Sqrt[6] + ((1447237207937927295640056689841010173925376609532\
15728131601836800462729689086948019235175628109128461/18551786554383021518214\
19801486762509296173897286759126650806121470331882935867618582160313949880273 \
- (63379668577660760958801765903789535071354623558861792151846376444279040579\
9360337960433616747862435119*I)/869032875468307430197484218166541306654789175\
3615338984022091664607890772312424150447963400203550106)*r^11*Log[r])/
       Sqrt[6] + ((1618026267173677432130564036653419941640591462058469819311\
696284445312541222233520733002573030264452093/1884006771181168740588103363855\
1360665208434160301917068706272532626544914945657174426349911986847856 - 
         (1338577574803302049647001958593910364724897768307337236309754949470\
066522034091523853686347140404699295*I)/1675799148492877060420891456834014668\
7065650038780373471710731772756742609872741937025298936134588294)*r^12*
        Log[r])/Sqrt[6] + (23289353449541501002654872467767314036580408804235\
6814335693072915528296905845891912624060121942614266/495762510314740546333192\
8496977811439980580023989101878232652922846743912247595559237607024052802219 \
- (73751012935701747369602710850742240181767318403712962873893183144767202293\
476307257665330551193285980*I)/1695477032801516002925566513124271669841307237\
931495040676584816130361743687938162895836602486263063)*Sqrt[2/3]*r^13*
       Log[r] + ((17448020825883283239120013520951131926159459121471921592749\
27452282973070016187984185457289453732834445/17068655443070810281496052643591\
943082618546290755284571417770221462820735944417866710045085609866098 - 
         (2278025285126236449693691442449015001272877325605395155256063437993\
26780583772875109279806648026134147*I)/24159806674906195551397994325482541206\
05257009705651369484162900325666752756012119647387149420477050)*r^14*Log[r])/
       Sqrt[6] + ((6949898071162595503998511762747979924758415596735992305074\
5466376575232283301254572338831343072791285/627892409738106752061767154371784\
029423228119153145850635313494824308501005934443290682131107630252 - 
         (3341932537633611687567861820131174892072202114798686222415109170033\
354484471385147611582635513420442973*I)/3284395667341987841996006982299706832\
2268185051836250496850668361394435612893200787853374161991518844)*r^15*
        Log[r])/Sqrt[6] + ((3562893064922942510482384489529373701612887769873\
09356306760931667176987515320960157487456456424885225/29854641272232542751768\
50501294609738691785164967749452457659521411460005420828135463445899635907684 \
- (19167504931492154914521924411418715206606250232142651866839587686097730689\
00286635857218535344547162941*I)/17523705865991412966314600552173904795856059\
449319593104445657997231802468969991521597149405730027410)*r^16*Log[r])/
       Sqrt[6] + ((2766152476282836268524322716101147390977512785633490291539\
452809880464896919363823531568695907792704931/2157934107568002566272474022253\
4077309402981376922604368309011354121079131062761682238425722529546116 - 
         (6341738117595193534036215026642134769377620512818176632858650534553\
68114878844512775904093682432988013*I)/54122892865142211342575998994972102073\
53873320552830687472790640772623074655828829627687866615631725)*r^17*Log[r])/
       Sqrt[6] + ((7525795525014083868653414205163599706664096346310074885549\
11278787459138692286413883885858621094432559/54846853591835486153668020529324\
09621085731137150840482647541428543752647716871664121737930120185370 - 
         (3171359943773171506105663432587981683470682212014299115671142416613\
116244480017698870487363797247742877*I)/2534520862945505039808327147156874769\
1658053581155980225144960222842637581336939171717556471499129764)*r^18*
        Log[r])/Sqrt[6] + ((7121184021986921080884560780396364936561393501336\
15689664934267222025082188125379983377192030220827388/48633041831076105927395\
56365650703060811820532640590432453967242282566223236734959211828811039468731 \
- (33142814663424639765023843239470639442784932420932666995391642903136352703\
8049658743730253442906769489*I)/248747506017760590761244883057707106450081418\
2628795587478956418012155267806517401161032572843591512)*r^19*Log[r])/
       Sqrt[6] + ((1578295851693609094048692215283116602330254189853081228772\
645070775559807885942202744907003296121812313/1012905011286167919465238713427\
1101661247825190119208386476807925351750668585600559051692354168714975 - 
         (4897629925277412158015158708216563142784202965504099768845874034660\
7708414703897911668089391231897649*I)/346105466733694748653188455641597390131\
495997972928832334686512218028532175132861834429622722018988)*r^20*Log[r])/
       Sqrt[6] + (35*Log[2]*Log[r])/(12*Sqrt[6]) - ((I/2)*Pi*Log[2]*Log[r])/
       Sqrt[6] - (317*Sqrt[3/2]*r*Log[2]*Log[r])/64 - 
      (((107*I)/16)*Pi*r*Log[2]*Log[r])/Sqrt[6] - (139529*r^2*Log[2]*Log[r])/
       (3072*Sqrt[6]) - (((5029*I)/256)*Pi*r^2*Log[2]*Log[r])/Sqrt[6] - 
      (1075745*r^3*Log[2]*Log[r])/(12288*Sqrt[6]) - 
      (((67997*I)/2048)*Pi*r^3*Log[2]*Log[r])/Sqrt[6] - 
      (65239552999796677253441893138139018656401709102174/
         67325968321054713198099863453278757022886911320007 + 
        (1397212775246901183601468679972984130978388271618565*I)/
         99176950960474851422823555710809851307280261974937)*Sqrt[2/3]*r^4*
       Log[2]*Log[r] - ((144130218697936972341754579888232563396543644146194/
          71865986356099329675681796982357483064181333773425 + 
         (807355451172100559775806867318859239138339197736887*I)/
          23571924318791938302566446965671182738280484192778)*r^5*Log[2]*
        Log[r])/Sqrt[6] - 
      ((123815466145551150758344375224889465622260782522047/
          59707762661713933510485145612817390889011469654800 + 
         (7960997450282962077985986162585171614590850743569816*I)/
          196448007640580953270256574063114384710423450174083)*r^6*Log[2]*
        Log[r])/Sqrt[6] - 
      ((27357493625173244159931895354574546754265018153533/
          12776177740421360712627547839658117979686993786499 + 
         (4377667408959679237140350609743781658015901623463078*I)/
          93151699324269486673115814585836927162233016824783)*r^7*Log[2]*
        Log[r])/Sqrt[6] - (42472988678209699992472873179262469699800978361633/
         38470121671176210386407231360520287962258074938181 + 
        (2836816600556100449899133645829527660387335662297118*I)/
         105723204648878370521511421696013406797609789690469)*Sqrt[2/3]*r^8*
       Log[2]*Log[r] - (119354962244725911554559825980529339325024043370060/
         157464568815010536039535410032049292162109241144889 + 
        (3067138616381590167653672617807926651799726982422165*I)/
         151998322290588401521701596995249270670943452560763)*Sqrt[3/2]*r^9*
       Log[2]*Log[r] - ((134455898021070528505960480533147754620781903438741/
          57491949681093109081933879782011795806213594792102 + 
         (4389065920976623446015075380327479804465657868351699*I)/
          64918443626100015821946093234569527308267676900425)*r^10*Log[2]*
        Log[r])/Sqrt[6] - 
      ((483891447751892419698266931911866079421864486527692/
          201428754416174329765411125220421871670819051826679 + 
         (2323426745986409034766734350849938852975194663173481*I)/
          31028077447524839197072695385804015497170860306787)*r^11*Log[2]*
        Log[r])/Sqrt[6] - 
      ((119780143386568850749250206410949042071054917696899/
          48597671941366947896668590330970343227627866404286 + 
         (5485172752906493854005294912688150185224192176692110*I)/
          66606785539491341550876422373435573545207028658149)*r^12*Log[2]*
        Log[r])/Sqrt[6] - 
      ((144804072241661059179431286098331103919758799133719/
          57325555923278482901011668766482349772176391617427 + 
         (2119254961951153947969079229102797322122568527122562*I)/
          23542946268334989634284846260878860984210475502835)*r^13*Log[2]*
        Log[r])/Sqrt[6] - 
      ((331529018598323217727698234216715939309361530566536/
          128196077702372993203148887863137740065322809156091 + 
         (5899740523392420452030519242163633005113890962138847*I)/
          60279320713237697788547715950537269849136408034149)*r^14*Log[2]*
        Log[r])/Sqrt[6] - 
      (144808416441639715082851246806156115298239949631377/
         109491820860944464198480865131197802142916478621563 + 
        (2822147205556886237293827987447120770912699063847102*I)/
         53288862662914876772237721635387130522418593097735)*Sqrt[2/3]*r^15*
       Log[2]*Log[r] - (395990876640886078908874185977808790552314641930495/
         293000620788620778620405201276157325536468331917993 + 
        (17729881869067491291951015111227774870203156607317695*I)/
         310642549915421975418543941797477107101651249044873)*Sqrt[2/3]*r^16*
       Log[2]*Log[r] - (103800820663035418189745691043033465253453740405953/
         75221866492678366641589824300214336608714410524333 + 
        (3547838471049147670103195349365786635457646142764671*I)/
         57894186280148343646603866939145686112659646048401)*Sqrt[2/3]*r^17*
       Log[2]*Log[r] - ((250701124458969698355405113747722443368859277533373/
          89036822342085494545170636595129727012854223738010 + 
         (2562865972197301616498638084739688423690398519500767*I)/
          19540730399098177795851129716786735606562752469980)*r^18*Log[2]*
        Log[r])/Sqrt[6] - 
      (277841568790703578756593062597833162305768787513858/
         193579004969847485749377424671860961301493418808181 + 
        (3370966593640281053060571485828739224693144592674427*I)/
         48183055961807935873217214101736928841355076533571)*Sqrt[2/3]*r^19*
       Log[2]*Log[r] - ((407465911333837773703904564396605885515396870217990/
          139327532642544092707051209265342551866783810618443 + 
         (3711930503282497265092968220791973138726763718355801*I)/
          24934940638028272497030915201231580734189499982916)*r^20*Log[2]*
        Log[r])/Sqrt[6] + (19*Log[2]^2*Log[r])/(8*Sqrt[6]) - 
      (257*r*Log[2]^2*Log[r])/(32*Sqrt[6]) - (1187*r^2*Log[2]^2*Log[r])/
       (64*Sqrt[6]) - (68657*r^3*Log[2]^2*Log[r])/(2048*Sqrt[6]) - 
      (17*Log[r]^2)/(24*Sqrt[6]) - (347*r*Log[r]^2)/(192*Sqrt[6]) - 
      (113903*r^2*Log[r]^2)/(12288*Sqrt[6]) - (I/64)*Sqrt[3/2]*Pi*r^2*
       Log[r]^2 - (75227*Sqrt[3/2]*r^3*Log[r]^2)/16384 - 
      (((17*I)/128)*Pi*r^3*Log[r]^2)/Sqrt[6] - 
      ((193938282623288436195047946764454234870220581791708594281204969864513\
8677975285410691435278981263781/464126520889667651869190320538648257239426631\
637077578121694151696744489187349069683338989881742919 + 
         (7491517952775726027088990420035946134301323789614672524624718654304\
171124669427465828345224254454701*I)/1419683260661203855257493749591972873561\
2608528922222059919918527132590419980271157414175338524680988)*r^4*Log[r]^2)/
       Sqrt[6] - ((1111441421045676232994727976261954553523237215387417048598\
9633133461357725877960823981379432386423444/219293388738767806639262780762086\
4303080218866956205204534243428197636597275459586724850260904892525 + 
         (3291059948620217809132529284158385823364420912516046159718701387821\
380916722457183837851021341219505*I)/5377036409490714337321605092169018240166\
554200318783593503570936829679577753520755687321711093606212)*r^5*Log[r]^2)/
       Sqrt[6] - (56610381745664192885897057679686278211503606923347304993674\
92632746602772200168324112616214282726503/28365097691835809590777774268611750\
33941679901812195221380663019667202586415990680245632317865328800 + 
        (16228374232555230205419797834131091434054075794062301574872773656691\
45336438190567452757840150075875*I)/71121043385956563526505734059641218995191\
48206326168711214433416743155769497939464210686804963105586)*Sqrt[3/2]*r^6*
       Log[r]^2 - ((242600878722939687643786967779556667408252662675288729335\
1692394121735886015880433651884333847387257/349873244138772141310388814849237\
943784026924025446595537501089978864832110228793155724462949596098 + 
         (4127223717316224721858346943955989426663055187601294794878972317420\
85386863602575645676540046805514*I)/55063321704583440888838539579117805171568\
5383713050258240018455252645804518258313024772568113070111)*r^7*Log[r]^2)/
       Sqrt[6] - ((1507381027076208546497765534914057421905699410923412674490\
83062319772869681072632292134833481663648555/19059093752031901488223325416353\
331007817038254122896658726157568994770655734837804419986108433108532 + 
         (3379118034175069679241405571242367686361578656457458167119060118030\
727802913960671424518208058287415*I)/4176128390929105978163439009647592532672\
902684223429201397511823050486915438112928459082939605618754)*r^8*Log[r]^2)/
       Sqrt[6] - ((2456382063957997971263243418320342438555222946208758538287\
46466159069389682935190847574460838745290363/27560247989336396712692425237671\
178246449734779199354374814993835816149572026409761689706586860124324 + 
         (4534561044409141573276592831536400637984808340695288240557396418725\
002609994662239008528861586911217*I)/5244789880889260477551717838232624356479\
273654747577839092331234894947487278499967954221679752070652)*r^9*Log[r]^2)/
       Sqrt[6] - ((1274305791121072415286608144467263375577020176471795119927\
76740891182383781711800160607142217078963379/12812991707690825138580238140699\
944823162846646209056613130820659883046823952557333069255569596083348 + 
         (1752811651186720640257969552237282432809459255210222184164067437904\
4202562277919942095130534703463653*I)/191221607024610615616879368844140297983\
96150091702234436260457966354156765912285425617033720182772550)*r^10*
        Log[r]^2)/Sqrt[6] - ((20141259068201614441468622963257840464915858083\
1744475725543875600008490113421352283065101072458250344/182989273029465725430\
80533725186209527646464882615510688315800155570758961453817808118967239729724\
965 + (1913527511401654056585950529827866572195040536793150424650913375196678\
500666259592074428185288073549*I)/1981123768473160559290834608115048837622318\
069663826895363232894143492318423206857583556788837150914)*r^11*Log[r]^2)/
       Sqrt[6] - ((8434257190990613680753178322451273690863755868784488223761\
6396472133238282034747837622813482831129625/697240122560002895136129516533777\
4688439175329121810052541801308303176361875126301265555504607123876 + 
         (5619292710214632333775047103212105041024622030004647982765252476321\
254006123698348442962556946870295*I)/5548683342075035222782300553539651988168\
981153929997323225736337477191971785541195554145496746478703)*r^12*Log[r]^2)/
       Sqrt[6] - ((5750177644091301817223059403360249017270879977419492982872\
02554459670243303056163127108205373954406969/43513950960181706457348215673488\
281221231905041001947134250522591286583519165089455305325022429526410 + 
         (9614508609310283599726138629832856410134394342861979546535701955123\
20220802867818126908136488431193*I)/90917521078777927609072439933072859435390\
0012709116250610512521350669019295796776825793582445110595)*r^13*Log[r]^2)/
       Sqrt[6] - ((2265011629550876575830936926739772604101347416428525055149\
8899755144267396186748030510976174922383733/157728710884304451610831695043843\
2428607900998793992925199159683523602160934315711022750129007166816 + 
         (3559675382488795672119594916678111780455825152040950930326903738626\
482020497428737498436415867406181*I)/3234739133467885035601991576421828366904\
399697386664069746742540566766735275701202454716112824545662)*r^14*Log[r]^2)/
       Sqrt[6] - ((3068058535723525142954405797162727874116810873200937170087\
55440874903631073564159728199405325176509893/19751834360645198719173482299743\
983824236969640024546317452212923637272849485413239828476096390831514 + 
         (5883756937622216226681226244966109851908864768482210580432080940203\
157193445546940611569488051526322*I)/5153080909698520505889659965340952850682\
705182972832595391791192282230436608376913731310850964345515)*r^15*Log[r]^2)/
       Sqrt[6] - ((5568025277962674822924295948460688921979616184587068802924\
14666237952080553719092274789717985893034627/33276340180895668541681394251895\
066453699477030275227634494603305678860136763174142613489082599713856 + 
         (7743992812077743514185942242836477864673897436510263514683171269562\
112469063117238194390527467457777*I)/6553302190622141718658491956129319370799\
202894668711727397761292652591114686231457172354994638725234)*r^16*Log[r]^2)/
       Sqrt[6] - ((3472292461915103177520865896539694256015968970084758950136\
08305286899892665652153635732170093940071711/19334890331071898143674525805199\
990262623324816351075814169749826279883831609767102742699427448667710 + 
         (1584222514900403857073827218971046788644681790807760659191967304325\
2445916861616309010217636644134935*I)/129823309300351941826810997335835554029\
57971662423340945877939313960906388849842742780000469394693146)*r^17*
        Log[r]^2)/Sqrt[6] - ((58939439914524165471151548017764475046097236470\
37254577142209278096637406974888923734848854814513203/30680698615710267717531\
8424280146933109980381068630550576630974965316884215466991536865995972516080 \
+ (20620132259183386811914219103362064438717965203528803191186094485380583177\
8839696265291916338939527*I)/163950092813476737594675254488397312252699492260\
738311105398811873131848720189966978135663429297240)*r^18*Log[r]^2)/Sqrt[6] - 
      ((383436522860416662903150565445307726204915097457689149703402269697556\
675428553927875639769302606295533/1871520611949766286424192233200416643436330\
6496227616029970447741756005388260502125582901871454716963 + 
         (1321851152915558104704978509999860739057629140900209732560792650600\
7162353007764699826635812398267623*I)/102148748326577702821769197257787207765\
29627519298064551467257855872614068031133396496179107564914704)*r^19*
        Log[r]^2)/Sqrt[6] - ((64648574937733128773144054005038402939961442594\
2450750806124326466826374977058401897280944492002529371/296683918070489209271\
09564953132449491719042811335070503406913932506766658813958607099887098885839\
828 + (8266600063581856721990383232152576861344889158091317489787441153184111\
164870673083522816170633235561*I)/6218330917520200469653272999920640791936600\
445548806613335504709341702789822039856714725335940211064)*r^20*Log[r]^2)/
       Sqrt[6] - (Sqrt[3/2]*Log[2]*Log[r]^2)/4 + (97*r*Log[2]*Log[r]^2)/
       (32*Sqrt[6]) + (1001*Sqrt[3/2]*r^2*Log[2]*Log[r]^2)/512 + 
      (15713*Sqrt[3/2]*r^3*Log[2]*Log[r]^2)/4096 - (287*r^4*Log[2]*Log[r]^2)/
       (64*Sqrt[6]) - (2791*r^5*Log[2]*Log[r]^2)/(512*Sqrt[6]) - 
      (4403*Sqrt[3/2]*r^6*Log[2]*Log[r]^2)/2048 - 
      (2553*Sqrt[3/2]*r^7*Log[2]*Log[r]^2)/1024 - 
      (93291*Sqrt[3/2]*r^8*Log[2]*Log[r]^2)/32768 - 
      (1262833*r^9*Log[2]*Log[r]^2)/(131072*Sqrt[6]) - 
      (5641493*r^10*Log[2]*Log[r]^2)/(524288*Sqrt[6]) - 
      (6248333*r^11*Log[2]*Log[r]^2)/(524288*Sqrt[6]) - 
      (4581109*Sqrt[3/2]*r^12*Log[2]*Log[r]^2)/1048576 - 
      (240360127*r^13*Log[2]*Log[r]^2)/(16777216*Sqrt[6]) - 
      (1045356877*r^14*Log[2]*Log[r]^2)/(67108864*Sqrt[6]) - 
      (47137005*Sqrt[3/2]*r^15*Log[2]*Log[r]^2)/8388608 - 
      (13004798805*Sqrt[3/2]*r^16*Log[2]*Log[r]^2)/2147483648 - 
      (55853142615*Sqrt[3/2]*r^17*Log[2]*Log[r]^2)/8589934592 - 
      (239074814335*Sqrt[3/2]*r^18*Log[2]*Log[r]^2)/34359738368 - 
      (255057928565*Sqrt[3/2]*r^19*Log[2]*Log[r]^2)/34359738368 - 
      (1085425985105*Sqrt[3/2]*r^20*Log[2]*Log[r]^2)/137438953472 + 
      Log[r]^3/(6*Sqrt[6]) - (r*Log[r]^3)/(24*Sqrt[6]) + 
      (91*r^2*Log[r]^3)/(192*Sqrt[6]) + (211*r^3*Log[r]^3)/(384*Sqrt[6]) + 
      (59*Sqrt[3/2]*r^4*Log[r]^3)/256 + (5183*r^5*Log[r]^3)/(6144*Sqrt[6]) + 
      (2737*Sqrt[3/2]*r^6*Log[r]^3)/8192 + (19121*r^7*Log[r]^3)/
       (16384*Sqrt[6]) + (58443*Sqrt[3/2]*r^8*Log[r]^3)/131072 + 
      (793793*r^9*Log[r]^3)/(524288*Sqrt[6]) + (10671089*r^10*Log[r]^3)/
       (6291456*Sqrt[6]) + (23703797*r^11*Log[r]^3)/(12582912*Sqrt[6]) + 
      (1633411*r^12*Log[r]^3)/(786432*Sqrt[6]) + (152710201*r^13*Log[r]^3)/
       (67108864*Sqrt[6]) + (1996684901*r^14*Log[r]^3)/(805306368*Sqrt[6]) + 
      (1443343265*r^15*Log[r]^3)/(536870912*Sqrt[6]) + 
      (8310859445*Sqrt[3/2]*r^16*Log[r]^3)/8589934592 + 
      (35752497315*Sqrt[3/2]*r^17*Log[r]^3)/34359738368 + 
      (153269606505*Sqrt[3/2]*r^18*Log[r]^3)/137438953472 + 
      (982490296315*r^19*Log[r]^3)/(274877906944*Sqrt[6]) + 
      (2093307327265*r^20*Log[r]^3)/(549755813888*Sqrt[6])) + 
    nl*Tf^2*((-3407425905915339093754539465517984325863283461740*Sqrt[6])/
       47040890591413448392640270929904817276936310197109 - 
      ((41*I)/9)*Sqrt[2/3]*Pi - (I*Pi^3)/Sqrt[6] + 
      (1022612957134535272241150940063927330588798964161891*Sqrt[3/2]*r)/
       153966022081635560555809422835640271381382028342563 - 
      (((169*I)/9)*Pi*r)/Sqrt[6] - (((41*I)/12)*Pi^3*r)/Sqrt[6] + 
      (62337027361853067386836662351576706491407622862801*Sqrt[3/2]*r^2)/
       24432446787548961978912043456470861182227687098422 - 
      (((14947*I)/576)*Pi*r^2)/Sqrt[6] - (((103*I)/16)*Pi^3*r^2)/Sqrt[6] + 
      (158676898771600498471099802024084645913375489201511*Sqrt[3/2]*r^3)/
       80214116966067775737619182271880648743007672242345 - 
      (((109073*I)/3072)*Pi*r^3)/Sqrt[6] - (((935*I)/96)*Pi^3*r^3)/Sqrt[6] + 
      ((156901315972415422326054484407597003742990640956647/
          29517849339526286827366231373470477138032354916354 - 
         (226227758168337919024898285253418593467448308490313*I)/
          47366374920484548926132536194920235720244113569817)*r^4)/Sqrt[6] + 
      (200739326805471779288815931536119589178629601539841/
         118238249223206151064371929165518282046443822423288 - 
        (163843920858594809636929719658126177817727853212146*I)/
         110101063800634703269880936804696554057741272723209)*Sqrt[3/2]*r^5 + 
      (115664124539366655455823658687762143351129565401196/
         68939370573008737547949254262468783441776722511431 - 
        (68096076902670768583000626848972960879678560226327*I)/
         47385330312117454741196582502907587253548359154398)*Sqrt[3/2]*r^6 + 
      ((404811677248841529479773662744727691389289588147799/
          80571417665442666469892260696999857365266648851308 - 
         (184742698536551305008719949497645183669100276845803*I)/
          43573966121237142255356304446011979868488415971596)*r^7)/Sqrt[6] + 
      (272920080190106822472334969337878256493527395803801/
         162665703904678948207216168470701660800473602230013 - 
        (148287358011266477263341285110049458876044191278053*I)/
         105645816694941562519696516181881851635174165889850)*Sqrt[3/2]*r^8 + 
      ((744335825643109463291314472311426293076696697604789/
          147376582314160108399101738700377036200488174102748 - 
         (82421890874981100636568827148352796824725849258531*I)/
          19599236017234186445338720746261807132144984345663)*r^9)/Sqrt[6] + 
      ((553365443791185939632860963352939221909199683803267/
          109083170279146242082151768582945443630953362800022 - 
         (86501611466039763591374237677344732104289621644345*I)/
          20530176590596187351784625160184210434022625118553)*r^10)/Sqrt[6] + 
      (156485307128700213811711261668864113680826923827237/
         92060902771272596073421661380504351783121758988975 - 
        (110681468167722932177411528183746685568613739352363*I)/
         78501295030141878827915536353433219713547951435834)*Sqrt[3/2]*r^11 + 
      ((239679941572191945325528680854877785239111439381691/
          46723817933975529260220188113659735688584202010372 - 
         (143394756338227146849074549715017545271273210994857*I)/
          33726248810896490830686146176727782926915035044998)*r^12)/Sqrt[6] + 
      ((329670946732057503168817948224777451870827565907237/
          63847478663436527239957605297868032555176682399754 - 
         (415480772710154272782300371674248867699420850033863*I)/
          97131575860610141441467359145870263451862224575331)*r^13)/Sqrt[6] + 
      (60569766734509399582785451001980224278505602678459/
         69887069173113782642310316511955501417803152102825 - 
        (72148579003066741291154804152205251551944170351048*I)/
         100530163811789127054191776083940671597227888191663)*Sqrt[6]*r^14 + 
      (57801738349122919283535367131277594065519710020074/
         33096963512884092261112992400659479598339109317185 - 
        (159825373628312498084699307169969817781760467026965*I)/
         110560629402033137717598843856464749361568752347863)*Sqrt[3/2]*
       r^15 + (98099495338340133351787830869068132136681411730131/
         55731025025729293903127742439429456156481908787923 - 
        (133449424410999448058534511688832628669770177080017*I)/
         91632359349642260455566300592051472759113133380196)*Sqrt[3/2]*r^16 + 
      ((347202791662947081264034637461111708106752052566581/
          65216114739438442547920209757737693261018832143053 - 
         (111511487406550930243601709993281412825815015949734*I)/
          25328410386099614810975489169363752241238347482135)*r^17)/Sqrt[6] + 
      ((302968615272910494165572534569842774267136536026211/
          56433938541029614086548055114604476915456373291403 - 
         (103178053628124875008225670859472000848965605713211*I)/
          23253182889512617090105383189600586814282953491629)*r^18)/Sqrt[6] + 
      (119151104686571126520442148042852303586133040882273/
         66018490901483835208544599700472432609123606700910 - 
        (181865424626983943543648497346126905737408570325138*I)/
         121990263019776525960619111424037245630433417097397)*Sqrt[3/2]*
       r^19 + (101158191105285063535057111061424694192588224671008/
         111136045210770046862183756534422154141819605401931 - 
        (149856168196800527411622467227071016602862986811044*I)/
         199438032671182892492764213217612627650138391013281)*Sqrt[6]*r^20 - 
      (20*Sqrt[2/3]*Log[2])/3 + ((40*I)/3)*Sqrt[2/3]*Pi*Log[2] - 
      (4*Sqrt[2/3]*Pi^2*Log[2])/3 + (31*Sqrt[2/3]*r*Log[2])/3 + 
      (((241*I)/3)*Pi*r*Log[2])/Sqrt[6] - 3*Sqrt[3/2]*Pi^2*r*Log[2] + 
      (2927*r^2*Log[2])/(48*Sqrt[6]) + (((4457*I)/32)*Pi*r^2*Log[2])/
       Sqrt[6] - (203*Pi^2*r^2*Log[2])/(12*Sqrt[6]) + 
      (122957*r^3*Log[2])/(1152*Sqrt[6]) + (((80317*I)/384)*Pi*r^3*Log[2])/
       Sqrt[6] - (205*Pi^2*r^3*Log[2])/(8*Sqrt[6]) - 
      (1734884137804394300272654553121978219253159730542/
         16513462312118063529160747597178477887469663189167 + 
        (131392426181930098727370532278038861195419515357786*I)/
         83412169776664969805281430153017611571780334339407)*Sqrt[2/3]*r^4*
       Log[2] - ((851652836585854727975224394110189600314477095451/
          7175252552269841076711396899374481942238534723391 + 
         (543568778276327529001069761080865199344452686616296*I)/
          180005508197326426518875102572601469481153493705537)*r^5*Log[2])/
       Sqrt[6] - (5772056211369437976624436657048682073790889541280/
         173956612408218333077255773476893213848881457305039 + 
        (49327427063633500251319639921962218432683899985672*I)/
         33279944580165448622476718443372938531223950196767)*Sqrt[2/3]*r^6*
       Log[2] - (2501171175568058529995415370520883597842432976734/
         129437622283400213272538399342796896709712581057275 + 
        (202996329093202425600094087964844698543584910127610*I)/
         138127496328149149301614199245096444958614903954399)*Sqrt[2/3]*r^7*
       Log[2] - ((1973631404110116845038486232709129561741488906132/
          80643255781665975357920200487825946390089510531159 + 
         (23999169089401760074913201279898498255750742098579*I)/
          8194302977593169756478367826919797509200005498570)*r^8*Log[2])/
       Sqrt[6] - (3059833640087803728061882078515988204099137818568/
         348981440657119731782547996353773348230985555161995 + 
        (246844910622403255295589066632588330710027366008298*I)/
         168692660746689878326846958843148426760026778002955)*Sqrt[2/3]*r^9*
       Log[2] - ((440342841972907257892150737846756721725090602408/
          30698071056354432618637814635421004925857326962913 + 
         (84982535835960922286663903652092550126804061984255*I)/
          29005249980526697291846478356219362010329113974026)*r^10*Log[2])/
       Sqrt[6] - ((249036198614503129799795248886306074745505231221/
          19100311807053275547570763479250272351784182371814 + 
         (219024109331716298305288522192450401664517032506012*I)/
          74564611015792218134737280425829638531531257218209)*r^11*Log[2])/
       Sqrt[6] - (257330760693047594608857368207050984072105051961/
         40695780280245747087066013469760159034144978791255 + 
        (136944365114681045090254957517451354822584797212190*I)/
         92902580965588924314552100027170182157038737467153)*Sqrt[2/3]*r^12*
       Log[2] - (2777848942294396380056778069270532695669704522556/
         438422415501433423374943470015009511924429464142769 + 
        (74224589364364023259394992406588151842833910959819*I)/
         50125213086647570233893821043265128431899524911837)*Sqrt[2/3]*r^13*
       Log[2] - (953841784309263850308243914949713352236501893064/
         148272201756297927867616231948130972628973672651691 + 
        (163714175907570592667325824427631672417840493687114*I)/
         109977697176449332923180562605952670714100754059881)*Sqrt[2/3]*r^14*
       Log[2] - (50119356641407705636041256547295870596642373697/
         7646973690914138082637445526922796583028697514645 + 
        (171671834939281107714911487526773163060257156835636*I)/
         114649477269821964811154851366343535061970219367703)*Sqrt[2/3]*r^15*
       Log[2] - (293527565743473175198358801815551923486658711034/
         43996375312834106122992733629528093766506054727849 + 
        (81776886267876949057572804764781388228755042214248*I)/
         54269094744524692602460365383307961948299184202813)*Sqrt[2/3]*r^16*
       Log[2] - (552679362995960352022310708683195515151105857098/
         81587385044967046031418875790789814046611571012807 + 
        (86451845501067762771781010723100998382958173801158*I)/
         56987644502986611953580967175639122182725568965253)*Sqrt[2/3]*r^17*
       Log[2] - (145951925136367072945929694870143856738737917122/
         21282220562187605929767934781942605790087426269213 + 
        (54502994999788006325201937335689480346821238014494*I)/
         35676390764788105298525333314956408268761230603723)*Sqrt[2/3]*r^18*
       Log[2] - (833347283120463716749701511464330226878429562970/
         120369341183173167020497138589245073395556102116639 + 
        (289264231242323860395417331385475800341061478245434*I)/
         187978189576145695335221768303647474027941318399935)*Sqrt[2/3]*r^19*
       Log[2] - ((1959000417320099524018143431315054585837374557644/
          140497558866455972303387991087414524784226263677569 + 
         (53583550381805918999666554363880833062091572084341*I)/
          17281762112598982558173445085206640810172765973964)*r^20*Log[2])/
       Sqrt[6] + (104*Sqrt[2/3]*Log[2]^2)/3 - (2*I)*Sqrt[2/3]*Pi*Log[2]^2 + 
      (239*Sqrt[2/3]*r*Log[2]^2)/3 - ((15*I)/4)*Sqrt[3/2]*Pi*r*Log[2]^2 + 
      (6029*r^2*Log[2]^2)/(24*Sqrt[6]) - ((115*I)/16)*Sqrt[3/2]*Pi*r^2*
       Log[2]^2 + (23191*r^3*Log[2]^2)/(64*Sqrt[6]) - 
      (((1055*I)/32)*Pi*r^3*Log[2]^2)/Sqrt[6] - 4*Sqrt[6]*Log[2]^3 - 
      (77*r*Log[2]^3)/Sqrt[6] - (577*r^2*Log[2]^3)/(4*Sqrt[6]) - 
      (585*Sqrt[3/2]*r^3*Log[2]^3)/8 - (34*Sqrt[2/3]*Log[r])/3 - 
      ((8*I)/3)*Sqrt[2/3]*Pi*Log[r] + (Pi^2*Log[r])/Sqrt[6] - 
      (88*Sqrt[2/3]*r*Log[r])/3 - (((11*I)/6)*Pi*r*Log[r])/Sqrt[6] + 
      (41*Pi^2*r*Log[r])/(12*Sqrt[6]) - (20671*r^2*Log[r])/(192*Sqrt[6]) - 
      (((145*I)/32)*Pi*r^2*Log[r])/Sqrt[6] + (361*Pi^2*r^2*Log[r])/
       (48*Sqrt[6]) - (508205*r^3*Log[r])/(3072*Sqrt[6]) - 
      (((9445*I)/1536)*Pi*r^3*Log[r])/Sqrt[6] + (355*Pi^2*r^3*Log[r])/
       (32*Sqrt[6]) + ((30819708665001035688295224533199565170678604140486197\
29123406721411868890739838893250474215300508015/20745782692680970007460498268\
5640060874013750213014156031606064826998141071097959243884373366741014 - 
         (5575688799553680475926105234096799105325566105841388914527649446230\
1686196148544254952549556656310770*I)/425491674678841240959726428700107690506\
4739490124566969269227713108310217533482096842803320152644879)*r^4*Log[r])/
       Sqrt[6] + ((2536761709951672817087411229400677890273675055434156700065\
0277517963181991121175302250969536305914775/143926581831294792695808540483915\
6550608979841135084781082290215761837336544823320003009483537063092 - 
         (1707094114535968834390973437887419870817547301201073540932955144709\
60855079218040796641730891036999271*I)/10989437082390985815744557679228775040\
719917752837039544625691688955967941327572500542987939249425008)*r^5*Log[r])/
       Sqrt[6] + ((7627446993436050025163820971481285132620570694327634865752\
11458517009515512091302236995890916888814584/37243838130280541339222974437477\
166982465613207349343367821721454697197020304319299000072749948554481 - 
         (1435950439688618834724037388845583448295669368290769377289692147342\
5044927495606360555963657036815999*I)/801851357850850607178756575634301928560\
261444090536395396135829253411601982688397043680580538108926)*r^6*Log[r])/
       Sqrt[6] + ((7626368443774134373470883470492056285202176194560650079656\
0050370110121025650856205385453969669883287/325016103617502623226021992638697\
3714906471139399061036883638896692831224306235428256531981758969700 - 
         (3354764675327428879137757045415710655724370709998395012554567329530\
22715059555743564519928798285404881*I)/16529266528354094002568119423101102455\
788076317456188870171140066653720956442580844008988938348502154)*r^7*Log[r])/
       Sqrt[6] + (45268418841783490615310161655206159275730489821999463474868\
910676921078418017107639389755585997172245/5109572902009357942887868019902155\
782140728522909314554493641305306455131950235468752556236798611078 - 
        (13900575833200297967044731703657283393263209954809099877850641372454\
627631021919026736009411843347453*I)/1834624766087144650274525593208072681746\
600569913397924697750138766529250198799964912103094589836060)*Sqrt[3/2]*r^8*
       Log[r] + ((11587731035917937151624157526328481147446565302890749121263\
60259456309363693720462570950354452160995027/38870724662670827935208144100936\
855935955639080175028031376099279281921365908994742671841169247106680 - 
         (5503085732828411594656857086578944197907326903566115523034746353114\
70288729524992963079972673581843506*I)/21815403825230491365517215390947889070\
158174662165229546841837282556019300287717524511550946953090665)*r^9*Log[r])/
       Sqrt[6] + ((5195975935565233193534178348859874556882995555550085856862\
6307766288001383552418786052326632136377173/156735513623965236651097311803724\
0251784874007570965429016714383810177828318070306387087598002222806 - 
         (9964474515988730725617608094378866736392066148558754460716680386997\
4890836835153414458241998544235151*I)/358595465599678164044324490373268356208\
3673869324692778474427654559513829389933353674159103884872748)*r^10*Log[r])/
       Sqrt[6] + ((1880777530123700045451612942673248773883471538108314926881\
63001410557953869233623721807901395900496261/51399294899024488637888746181792\
87262920603478591325554378787018888560850348089250534794957168743292 - 
         (8109762985808913510571328125620572746180229936692225902370552441169\
7212436987606184528468562573636685*I)/266614584700414406995228446596681887274\
0881393017832835617201337597519931281120807332203697484172029)*r^11*Log[r])/
       Sqrt[6] + ((1773124131823474147484808562727097444011684060993307362134\
66398785457460772859869474033723948087530019/44188860040692595660721467147473\
76192625735479226079665582213893257738690261201578702773535345466120 - 
         (2655882960851790237139845215771812580137256211765261099895079144549\
25083316260139388348018145436577471*I)/80200027842661174909123549376774789243\
26106161916269388987228688624655143195720618857681452960794129)*r^12*Log[r])/
       Sqrt[6] + (36261312393290504063245518254673572856236935896248517257729\
3115209809183996596960146356997186710678605/165763133952161498683462082013444\
94454603845066130675798077098118377776525496215836315371153192449863 - 
        (13652858423216146137946377624620667042676443172523982533353437958920\
9420142583763075525440512631835862*I)/761003197190300835838483206842573090796\
7355833484658752686279537427811971631875640592112282371763009)*Sqrt[2/3]*r^13*
       Log[r] + ((24013454430464244972939805157318556603682596266534276240468\
63620460974991046589192182975563523081292462/50594473104090495602218442992027\
239740440309668631921919051634550389177811438585073884480985308805485 - 
         (1606717926267287474574910603907839141234139388929454464519219961812\
896970036312387915612170789578440117*I)/4150349941997265686204587539675149225\
6467259150008582982647024020055363507099635369861704598384204574)*r^14*
        Log[r])/Sqrt[6] + (51952631109620254716279966423450719122290947462043\
09588267791045743515837703924598395406620758942454/20270551299954205901677326\
2033850824660398673162995952044760611835821114226275510393550412844805805 - 
        (18290035782167110085720913429951420228258947607671972048488589157882\
190568811427823318168704799959037*I)/8791309942339294696416974611559709370601\
26823633380119026364929262300413208335248272499592452892567)*Sqrt[2/3]*r^15*
       Log[r] + ((28864804835560791271847201168597994828951257354315102618494\
4096974804900219448438827464430070462690326/523494930520083980358947296844463\
0937997845781778911953767822869167187341334699092294429594642199743 - 
         (3289074772772858217979026923520958118634547674419009419722004830361\
63628265893838517287733239235295667*I)/73796471261304576929573168382150889811\
83474174614750272879095979595244746413429086361445041090970917)*r^16*Log[r])/
       Sqrt[6] + (36652521897326353122112581669766431375112071764277591902371\
4613944353258184556512307766520964183518503/124037238673989856844109331289629\
19115072644997259867439993097035844466110960654451939587690427701749 - 
        (16640094993759872437645072110565455755365299977696308067803027458348\
9803466072035330923723296772613351*I)/699278397938941454306105272929214971553\
5436006248104527124997361957601080535453522631084068948423337)*Sqrt[2/3]*r^17*
       Log[r] + ((78926689338573959733117976940371843189825260609115998249485\
412236994899009413363668933711897472795669/1250038166396438017006185699540592\
392643722200677044320308583178218652139293301975563715368236747241 - 
         (7093705153607705815508355512611312926266077868308569352237844366651\
6470790206849663998132773926654851*I)/139981143585625517315879918311845941789\
2134244296632139621255294895556903994647445779326484953158643)*r^18*Log[r])/
       Sqrt[6] + ((5422355128685499809668603562239990934806141425546124779184\
11541352714344977691588238281782787856014589/80620382542253136382349082876494\
07525151621589962793114294111877851970134014862315528079375740439959 - 
         (1553307665305654492380360447719693721279834356478276747298747708130\
14632663542295587045403288985873993*I)/28860991783354429508065711988560767800\
35842871481065824103772199208746222250292151258452366462693930)*r^19*Log[r])/
       Sqrt[6] + ((6830054649548169801496114447003988865803528840753867663698\
72501982058224315986858529234988160923799843/95587724862818030986642076318740\
72345948428680609783968746113351721360146692648613844088153765121026 - 
         (9402129118012725926065282425876191380563620373490423849894027249278\
5473484264917953455678130648188219*I)/164881250589197874894252153947520394228\
3075052015393375542151649278555880328309256255194594127142680)*r^20*Log[r])/
       Sqrt[6] - 4*Sqrt[2/3]*Log[2]*Log[r] + (Sqrt[2/3]*r*Log[2]*Log[r])/3 - 
      ((I/2)*Pi*r*Log[2]*Log[r])/Sqrt[6] + (249*Sqrt[3/2]*r^2*Log[2]*Log[r])/
       32 + (((11*I)/8)*Pi*r^2*Log[2]*Log[r])/Sqrt[6] + 
      (641*r^3*Log[2]*Log[r])/(16*Sqrt[6]) + 
      (((25*I)/16)*Pi*r^3*Log[2]*Log[r])/Sqrt[6] - 
      ((246934578220037229365344654699872222708475732214088/
          154168765730865573222217716568315602878417011116883 + 
         (227159758552934520439668309319746303422708645581861*I)/
          24102398963507318912472151827020173050016322078950)*r^4*Log[2]*
        Log[r])/Sqrt[6] - 
      ((108403417043598041157514071196174657845635392407158/
          60969848366357634391247586438952523084983449631969 + 
         (227159758552934520439668309319746303422708645581861*I)/
          20659199111577701924976130137445862614299704639100)*r^5*Log[2]*
        Log[r])/Sqrt[6] - 
      ((97011213620112281768709127409385107499933615361992/
          51170119463847666383769569528255028574586533736305 + 
         (138228181422887629161705636522850173278508891694447*I)/
          10957048204479185511204277316388937522437007667252)*r^6*Log[2]*
        Log[r])/Sqrt[6] - 
      ((120470424831136494047569569193945322297411356760933/
          60947864723359214333511646572919019935103869347234 + 
         (117202991072330229403405375155502635258011268438425*I)/
          8197904645193233471982499270703857519733474404062)*r^7*Log[2]*
        Log[r])/Sqrt[6] - (29717425633129911589701039601744159034846869067380/
         29191918068032658715423349360598746931032767944979 + 
        (581115397986322004749015341238890973414653961692592*I)/
         72461427246097383762379778462240761145165063136963)*Sqrt[2/3]*r^8*
       Log[2]*Log[r] - (9682796187541190842132904661396806284688880590737/
         9294266758119943466028597143037089518013735880517 + 
        (155791444671859201066403965993396512363912302051159*I)/
         17465216161800038421335152566407568334829530924303)*Sqrt[2/3]*r^9*
       Log[2]*Log[r] - (81633200466827498273917181322508463930585531850130/
         76834712142674599211100467901230577385530863879337 + 
        (243615391464843577381397319868373683535947694543961*I)/
         24737397219368264492545364333795153371982854695979)*Sqrt[2/3]*r^10*
       Log[2]*Log[r] - ((56575213343278822185452510708275601931311358113798/
          26157077164884763416253819909256585879405200892691 + 
         (454837442012456389880869438041535573086702049226379*I)/
          21053053290894420572049223647839972015258032285280)*r^11*Log[2]*
        Log[r])/Sqrt[6] - (41948683634558535344315582374698552152706562697311/
         38149059415560553428571371372476743617537261103893 + 
        (1031746910280066084267148959688214081326744384553748*I)/
         87574547021174293376752863925593971327144302031683)*Sqrt[2/3]*r^12*
       Log[2]*Log[r] - (145565972813711749619473678142460818084119096674738/
         130282825974638524392845915783011323171656174353027 + 
        (1011411304855453835703732015662098587531487457270518*I)/
         79110704660093582928088295701249660043367065424879)*Sqrt[2/3]*r^13*
       Log[2]*Log[r] - ((33310154299898428272474366413223943441816929531693/
          14676936856743040547976798749541984935030318356561 + 
         (1186000149156142305934052922780601608307386398919251*I)/
          42934637091476321215862538887140542069186240570180)*r^14*Log[2]*
        Log[r])/Sqrt[6] - (88256295288999739705388233776399801155153353249832/
         76604196132957449939249144959567567758781025479303 + 
        (1421290187274156896618202204003842238803066085956930*I)/
         95635173033968592197535482323498221800941220576961)*Sqrt[2/3]*r^15*
       Log[2]*Log[r] - (41046231720480883866777665191089342414609355897297/
         35102257324082500605610311997619164986046965846191 + 
        (2653125013523469808511217396206257418022832174354748*I)/
         166507889349433781483244347212756509893646041197291)*Sqrt[2/3]*r^16*
       Log[2]*Log[r] - (51085553797402670200349908970812672439394810919114/
         43056912383002889969993736475882899556062730890891 + 
        (2062816437969713827210155737809422722414531299887820*I)/
         121140594600699778850074639041004059003325483230507)*Sqrt[2/3]*r^17*
       Log[2]*Log[r] - (54340842121630231650874644438439555172435413659755/
         45152174532178788031601740048880225491228684496237 + 
        (2986322306842535057977571895879104304149063740417674*I)/
         164587908670350870048090572920270949403999214141163)*Sqrt[2/3]*r^18*
       Log[2]*Log[r] - (40434354161276356165369070291275123570405456251859/
         33130898026298815591414638811716160930653692777437 + 
        (596254509695694908158336665087697857068381818700723*I)/
         30923793909030478937021869213231328874094385623335)*Sqrt[2/3]*r^19*
       Log[2]*Log[r] - (52511622855056277139009905611186146406812436222753/
         42441458143730981016340481184198299864168648663819 + 
        (4548298264933838610594106164923970658111581940264112*I)/
         222525394207141274257186114963202024916507124575117)*Sqrt[2/3]*r^20*
       Log[2]*Log[r] + 4*Sqrt[2/3]*Log[2]^2*Log[r] + 
      (109*r*Log[2]^2*Log[r])/(4*Sqrt[6]) + 
      (291*Sqrt[3/2]*r^2*Log[2]^2*Log[r])/16 + (2615*r^3*Log[2]^2*Log[r])/
       (32*Sqrt[6]) + Sqrt[6]*Log[r]^2 + (41*r*Log[r]^2)/(4*Sqrt[6]) + 
      (977*r^2*Log[r]^2)/(64*Sqrt[6]) - ((I/4)*Pi*r^2*Log[r]^2)/Sqrt[6] + 
      (73637*r^3*Log[r]^2)/(3072*Sqrt[6]) - (((5*I)/16)*Pi*r^3*Log[r]^2)/
       Sqrt[6] - ((8540943507822016409702703791519382297242366662041040105258\
3087042229313400210322303845886792469845451/163609413172914127029086681220713\
63578025374664259664058291874846424790105026737089063892693315559816 + 
         (227159758552934520439668309319746303422708645581861*I)/
          192819191708058551299777214616161384400130576631600)*r^4*Log[r]^2)/
       Sqrt[6] - ((7678729676669395474797283709536948139888178327519261874587\
758187136398417446583121408077216930253002/1243220812931863715856583834319443\
030139664187652335251465007685025503179699116020001443864716555837 + 
         (227159758552934520439668309319746303422708645581861*I)/
          165273592892621615399809041099566900914397637112800)*r^5*Log[r]^2)/
       Sqrt[6] - ((1474583032274161715915573662792395842135875365647635881613\
953519234826255781262321688987450811540982/2054118071192704599869443645859812\
14496193338257649559195511697136673881572670185993229123396975915 + 
         (5463464061403010167504672704338296802683256865666617540655967083044\
394593407721508684380432428647013*I)/3464615592450834717371211243782549771071\
364458646338517969512667288586060291835119932165028979121288)*r^6*Log[r]^2)/
       Sqrt[6] - ((5483737841110086938779707228719303264387943092784478637663\
048167711827689486517943350581690514550135/6662632592814206285993854994388525\
47510074645333565197447555343642665957969308015131399300921667876 + 
         (1868837050019487099651883445901220046425802638824598684130952227889\
765603981266020483692215259893281*I)/1045744501452807124730776518426453756549\
409662414138742005750338077864810431328694539185050609417100)*r^7*Log[r]^2)/
       Sqrt[6] - (15618263231748777707475059223382365576283363440684884587522\
735086721429533720115451983330991854594931/3348290428723211266698396998328499\
875249190068526630005088835841049027746784248709038261313428256901 + 
        (62778534193256308289260868535288730482235494825726035209861653423497\
31475822742412060504982073621749*I)/62624700069205207197856642578350587441927\
59763981400504930439574306297668892275643167169279902907875)*Sqrt[2/3]*r^8*
       Log[r]^2 - ((133853043697721398561420976808294659742779371782729681904\
25206128343616443958172102352369486874562406/12784162512973996094056708800658\
73976669962441515041077856122456261748577575253495304365745599227473 + 
         (4522333918006101142877222971651953428016675243981349381694751964572\
779790037825067901708015760253021*I)/2027930085639254378479564148017784525497\
147694018035274957249114128018869028524677601322925809453862)*r^9*Log[r]^2)/
       Sqrt[6] - (39313244831620932866590028921922367810262649386058925872396\
767083976567590238480237399940397463881615/6748685433858103692463129446077819\
290092296886496123715459417651056917447419066313307662575234693847 + 
        (29424482636124148627959750917610108186929718972655795271608891804309\
19969541775779495543383305769187*I)/23902762812069671690546005685790688493480\
87421569002509989152058061427844019931709867303409743094961)*Sqrt[2/3]*r^10*
       Log[r]^2 - ((682772760736193363115375946775911865807866680536301771132\
3639549236997580800512237456915528431926299/530603834618878470479548342657393\
637057510050742582071773214849971625721742635121227187427447476537 + 
         (454837442012456389880869438041535573086702049226379*I)/
          168424426327155364576393789182719776122064258282240)*r^11*Log[r]^2)/
       Sqrt[6] - ((4577198080466204786384970054483232572973974306808379707526\
4771566519247237306980561488718765917741625/324163772667153577687007030978622\
4898985235832911896950625866550240596598827151240620287393495578054 + 
         (2118190207632396205333846860779654509671854903205999398561412401044\
8457994256397857946231126312335012*I)/719166865787814800751227475576776750245\
1981123424011483666288910478354026915989073658842838870277831)*r^12*Log[r]^2)/
       Sqrt[6] - ((1288065178453516621201167026375602569594105310687198420341\
40288234074380885734795251577733922970381245/83609139971083895383957788437609\
22736623839241415478913615033774180839917548045209616779070965091347 + 
         (3887331430148557721682911568027136262205096710448883393670274741547\
2370790185530731517229599162772405*I)/121623923802327851925057297805882151662\
46293966191702789561175152048255096908459943931762502920940343)*r^13*
        Log[r]^2)/Sqrt[6] - ((95362904938177912962856532026972263414602673303\
40643024212703912090612575484940839196567339727709877/57021193168180948118117\
2866208358689618019432547513991931897648456850647088536523485194846963087579 \
+ (27905015110439012745042053386819376290847320703951419508740683631690658125\
79611181862341922846177523*I)/80815618625432589926394391348544098635107031621\
8125519291261531894774052693089141586162173947663480)*r^14*Log[r]^2)/
       Sqrt[6] - ((1643060494834968675622862382091234622779529178898189393513\
80514268987868976184962937374208420959998892/90906799040989387550750552434716\
19259902659102455862727633422008047566200730762122683607807808429511 + 
         (1344824398258710185599274820134929763974407552451479602620875359769\
94625474926557371217171186722327545*I)/36195990144542097819540688795870567900\
242190731950025290664662923423078108222792498344638313780260601)*r^15*
        Log[r]^2)/Sqrt[6] - ((84446510609298107017835518314554427616912138202\
032018060424528907383070541304213595310418700219051413/4340590730452864270579\
34418977153861243881764770828147265999858462239240457173639131360215480173162\
3 + (112003241212676684104769210822801539942712002360024783796907263228890206\
257822879903490937855885653668*I)/2811691601346901426956076335066782244735789\
6124151687074390996129842839759755484481860729145634716431)*r^16*Log[r]^2)/
       Sqrt[6] - ((4896813427825057253117071663080498341988106047574023153498\
1598219089261542187795345702017341726986495/234675461681292234037691456901830\
9435852982860373321133205406262992789787153062972719091972924176619 + 
         (3174373662074180250358173538815119544167713895211106907456338496561\
5726515122356901726439196211157889*I)/745670833003344339861404758078568372173\
1888750875283503559437358704239822516619463082151274682410706)*r^17*Log[r]^2)/
       Sqrt[6] - ((1755857780985443597662553527150162582110528300893204170352\
94077132159417785263008147592625253417023/78712356710657176385573437697715074\
89675922177566458477711310891081752015937609242031920578099450 + 
         (7278405860660195624003672550980259826538693756650187434297040317260\
8948309283540045676177622302819251*I)/160456571792704692784969671542989311850\
12330823579472206225870866220183954155959437880586491959161504)*r^18*
        Log[r]^2)/Sqrt[6] - ((26169567827090780005852061840582625819870092074\
388068536844889324843466431830368696968070666395569513/1100608158354761059391\
71543424018067525225638344253913038717842455726061140575182382959150979023380\
8 + (596254509695694908158336665087697857068381818700723*I)/
          123695175636121915748087476852925315496377542493340)*r^19*Log[r]^2)/
       Sqrt[6] - ((1301043314669983705921385106441836519371445486722782221332\
12993488541486444562467505121738677200319993/51473251257121995366535344241291\
55621717074210709927799189778702017042838904431208529915858117527065 + 
         (1446255137363672317197498676250612059970200346126250846265977246200\
94207955659379981674469462966710742*I)/28303200522020811966578931947214047409\
546571286325342918719005859829213762160412197474946960115005235)*r^20*
        Log[r]^2)/Sqrt[6] - 2*Sqrt[2/3]*Log[2]*Log[r]^2 - 
      (55*r*Log[2]*Log[r]^2)/(4*Sqrt[6]) - 
      (161*Sqrt[3/2]*r^2*Log[2]*Log[r]^2)/16 - 
      (475*Sqrt[3/2]*r^3*Log[2]*Log[r]^2)/32 - 
      (3*Sqrt[3/2]*r^4*Log[2]*Log[r]^2)/2 - (7*Sqrt[3/2]*r^5*Log[2]*Log[r]^2)/
       4 - (257*Sqrt[3/2]*r^6*Log[2]*Log[r]^2)/128 - 
      (1165*Sqrt[3/2]*r^7*Log[2]*Log[r]^2)/512 - 
      (1307*Sqrt[3/2]*r^8*Log[2]*Log[r]^2)/512 - 
      (5815*Sqrt[3/2]*r^9*Log[2]*Log[r]^2)/2048 - 
      (102719*Sqrt[3/2]*r^10*Log[2]*Log[r]^2)/32768 - 
      (450683*Sqrt[3/2]*r^11*Log[2]*Log[r]^2)/131072 - 
      (30721*Sqrt[3/2]*r^12*Log[2]*Log[r]^2)/8192 - 
      (1066799*Sqrt[3/2]*r^13*Log[2]*Log[r]^2)/262144 - 
      (18439833*Sqrt[3/2]*r^14*Log[2]*Log[r]^2)/4194304 - 
      (79366117*Sqrt[3/2]*r^15*Log[2]*Log[r]^2)/16777216 - 
      (85092821*Sqrt[3/2]*r^16*Log[2]*Log[r]^2)/16777216 - 
      (363748237*Sqrt[3/2]*r^17*Log[2]*Log[r]^2)/67108864 - 
      (12402771547*Sqrt[3/2]*r^18*Log[2]*Log[r]^2)/2147483648 - 
      (52720423559*Sqrt[3/2]*r^19*Log[2]*Log[r]^2)/8589934592 - 
      (27943406351*Sqrt[3/2]*r^20*Log[2]*Log[r]^2)/4294967296 + 
      (17*r^2*Log[r]^3)/(12*Sqrt[6]) + (85*r^3*Log[r]^3)/(48*Sqrt[6]) + 
      (17*r^4*Log[r]^3)/(8*Sqrt[6]) + (119*r^5*Log[r]^3)/(48*Sqrt[6]) + 
      (4369*r^6*Log[r]^3)/(1536*Sqrt[6]) + (19805*r^7*Log[r]^3)/
       (6144*Sqrt[6]) + (22219*r^8*Log[r]^3)/(6144*Sqrt[6]) + 
      (98855*r^9*Log[r]^3)/(24576*Sqrt[6]) + (1746223*r^10*Log[r]^3)/
       (393216*Sqrt[6]) + (7661611*r^11*Log[r]^3)/(1572864*Sqrt[6]) + 
      (522257*r^12*Log[r]^3)/(98304*Sqrt[6]) + (18135583*r^13*Log[r]^3)/
       (3145728*Sqrt[6]) + (104492387*r^14*Log[r]^3)/(16777216*Sqrt[6]) + 
      (1349223989*r^15*Log[r]^3)/(201326592*Sqrt[6]) + 
      (1446577957*r^16*Log[r]^3)/(201326592*Sqrt[6]) + 
      (6183720029*r^17*Log[r]^3)/(805306368*Sqrt[6]) + 
      (210847116299*r^18*Log[r]^3)/(25769803776*Sqrt[6]) + 
      (896247200503*r^19*Log[r]^3)/(103079215104*Sqrt[6]) + 
      (475037907967*r^20*Log[r]^3)/(51539607552*Sqrt[6])) + 
    nh*Tf^2*((163032255425973789027449513204185382393374930178127*Sqrt[3/2])/
       112019489374893227812192433418226490010423961414910 - 
      ((44*I)/3)*Sqrt[2/3]*Pi - ((I/3)*Pi^3)/Sqrt[6] + 
      (100598950301595042134702769855740139342634450245912*Sqrt[6]*r)/
       126717071821403985439206474758453445048787796625197 - 
      ((68*I)/3)*Sqrt[2/3]*Pi*r - (((13*I)/12)*Pi^3*r)/Sqrt[6] - 
      (70078759872074420471571339617500612410974974719457*r^2)/
       (36862018850759720097020466983047912749633083308114*Sqrt[6]) - 
      (((39761*I)/576)*Pi*r^2)/Sqrt[6] - (((101*I)/48)*Pi^3*r^2)/Sqrt[6] - 
      (598244647019831209895600182757654063759015296482343*Sqrt[3/2]*r^3)/
       345072597907575714764914591225487925806177812927394 - 
      (((890903*I)/9216)*Pi*r^3)/Sqrt[6] - (((1217*I)/384)*Pi^3*r^3)/
       Sqrt[6] - (273062892567010623128576040907156880120735685246559/
         118276502996431012188239384091005173187410543540310 + 
        (2427211469254160910129289051041919322735574832219701*I)/
         316236381908817871551472518377702785390716392726036)*Sqrt[3/2]*r^4 - 
      ((290768716217126941405195757076521224480634515510897/
          36456249649812934543343356489756914703092042437021 + 
         (1378983737054420986279955561666592103052432306044563*I)/
          57866172045209792359691375813544180053764442187835)*r^5)/Sqrt[6] - 
      (248840177026844521385712645650782402222087133256183/
         85137250623503657613843900066188394607220175633431 + 
        (1115742809922091023952831263348354039430547935996312*I)/
         135788674277527615057448073207102077032537051588571)*Sqrt[3/2]*r^6 - 
      (368438266755902219617670174021559239873609469922311/
         116702848868739535314193016810378521622999690319188 + 
        (1302743358075684337744216998431079609237712581656823*I)/
         153225384275021952328022890876336363532417253726221)*Sqrt[3/2]*r^7 - 
      ((181673717139719989951271668893158342118685913538549/
          17922052892323356921527190668060709168300509302742 + 
         (873128014703989920233565282954127772505333635422151*I)/
          33103701778244406090398096620866635750595527899324)*r^8)/Sqrt[6] - 
      (844486062401990272685810747703243467763182387193648/
         235035537881846052109033447710468512226028380685211 + 
        (1456442938120595091023439954423245388037841068799637*I)/
         160403671754598508211797966886395001155503047137946)*Sqrt[3/2]*r^9 - 
      ((269395676478210593753330637611874116674970635112084/
          23631726842857485343673261333248266417777659577847 + 
         (931612584139054472103603701269940475034377266833221*I)/
          33167040750625925302087238891069980148712087405910)*r^10)/Sqrt[6] - 
      (175063792465581586910621339313632985333646180876193/
         43770461664038123235663184534177612157622871677844 + 
        (1073526431727524187000494041357267637256530848160967*I)/
         111370067513537858620897358225493830906642197521817)*Sqrt[3/2]*
       r^11 - (150266392994148099306747872443267158719349570235703/
         35845673459141902747623014088567817892796136771630 + 
        (638946826889531717536816167184988482876344609329039*I)/
         64483337422210861433803572071358142098570218611381)*Sqrt[3/2]*r^12 - 
      (1031725720027387846085814618917439414237805599284713/
         235689248103203463369539524097155269282927646516849 + 
        (1241515338185102048613553141466068397407207150836387*I)/
         122061669059430091894235747109385400813758248571879)*Sqrt[3/2]*
       r^13 - ((475448604366361835771896761536163311346379915009600/
          34783234064709666885612164104400837477991315722847 + 
         (1059195962680408286106247490782140698757048504632399*I)/
          33860451401887440465391168700823850575229352179473)*r^14)/Sqrt[6] - 
      (640588172819744525917672968636821000694355410003205/
         135461262545105018765859429300157030756591348997236 + 
        (498766230811067501419062839284274163311094236922507*I)/
         46715566061317344353988891766720072838939065195300)*Sqrt[3/2]*r^15 - 
      (1223760011961616643424521627510315798329380903871049/
         249957635897167057714027492176329007896210390106590 + 
        (945789929290090065116604927325120249479688123890345*I)/
         86607832375258281666762100292471005140155323923667)*Sqrt[3/2]*r^16 - 
      ((164936669793750595516151373617721401193678312079547/
          10870674930541801624663675725720239913588844451433 + 
         (1947821453907040873011816706106894454857651884104267*I)/
          58186028006992638438307907246664864337785258621889)*r^17)/Sqrt[6] - 
      ((482823067125539643928855458282319643051146438618283/
          30864879322236018003860623180113391329152275818880 + 
         (3430847349666258535760270274744196027096121425483374*I)/
          100390766538799077593359696263109672267044716762621)*r^18)/
       Sqrt[6] - (164610790303741336623688551297724018805514279891971/
         30672363182912604665475316503750036186288577301638 + 
        (1227652893649130010203905124594810758140443702027462*I)/
         105651266185435964632438154535575717315864965890355)*Sqrt[3/2]*
       r^19 - (548084670680982286670404078979888325175622296889437/
         99380744713809485567425687414666315192484752424089 + 
        (1130180268927188722908737001169775709068667566367010*I)/
         95426025206083782013408433140383781452878340879197)*Sqrt[3/2]*r^20 - 
      (20*Sqrt[2/3]*Log[2])/3 + ((56*I)/3)*Sqrt[2/3]*Pi*Log[2] - 
      (4*Sqrt[2/3]*Pi^2*Log[2])/3 + (31*Sqrt[2/3]*r*Log[2])/3 + 
      (((163*I)/2)*Pi*r*Log[2])/Sqrt[6] - 3*Sqrt[3/2]*Pi^2*r*Log[2] + 
      (2927*r^2*Log[2])/(48*Sqrt[6]) + (((4357*I)/32)*Pi*r^2*Log[2])/
       Sqrt[6] - (203*Pi^2*r^2*Log[2])/(12*Sqrt[6]) + 
      (122957*r^3*Log[2])/(1152*Sqrt[6]) + (((38111*I)/192)*Pi*r^3*Log[2])/
       Sqrt[6] - (205*Pi^2*r^3*Log[2])/(8*Sqrt[6]) - 
      (1734884137804394300272654553121978219253159730542/
         16513462312118063529160747597178477887469663189167 + 
        (131392426181930098727370532278038861195419515357786*I)/
         83412169776664969805281430153017611571780334339407)*Sqrt[2/3]*r^4*
       Log[2] - ((851652836585854727975224394110189600314477095451/
          7175252552269841076711396899374481942238534723391 + 
         (543568778276327529001069761080865199344452686616296*I)/
          180005508197326426518875102572601469481153493705537)*r^5*Log[2])/
       Sqrt[6] - (5772056211369437976624436657048682073790889541280/
         173956612408218333077255773476893213848881457305039 + 
        (49327427063633500251319639921962218432683899985672*I)/
         33279944580165448622476718443372938531223950196767)*Sqrt[2/3]*r^6*
       Log[2] - (2501171175568058529995415370520883597842432976734/
         129437622283400213272538399342796896709712581057275 + 
        (202996329093202425600094087964844698543584910127610*I)/
         138127496328149149301614199245096444958614903954399)*Sqrt[2/3]*r^7*
       Log[2] - ((1973631404110116845038486232709129561741488906132/
          80643255781665975357920200487825946390089510531159 + 
         (23999169089401760074913201279898498255750742098579*I)/
          8194302977593169756478367826919797509200005498570)*r^8*Log[2])/
       Sqrt[6] - (3059833640087803728061882078515988204099137818568/
         348981440657119731782547996353773348230985555161995 + 
        (246844910622403255295589066632588330710027366008298*I)/
         168692660746689878326846958843148426760026778002955)*Sqrt[2/3]*r^9*
       Log[2] - ((440342841972907257892150737846756721725090602408/
          30698071056354432618637814635421004925857326962913 + 
         (84982535835960922286663903652092550126804061984255*I)/
          29005249980526697291846478356219362010329113974026)*r^10*Log[2])/
       Sqrt[6] - ((249036198614503129799795248886306074745505231221/
          19100311807053275547570763479250272351784182371814 + 
         (219024109331716298305288522192450401664517032506012*I)/
          74564611015792218134737280425829638531531257218209)*r^11*Log[2])/
       Sqrt[6] - (257330760693047594608857368207050984072105051961/
         40695780280245747087066013469760159034144978791255 + 
        (136944365114681045090254957517451354822584797212190*I)/
         92902580965588924314552100027170182157038737467153)*Sqrt[2/3]*r^12*
       Log[2] - (2777848942294396380056778069270532695669704522556/
         438422415501433423374943470015009511924429464142769 + 
        (74224589364364023259394992406588151842833910959819*I)/
         50125213086647570233893821043265128431899524911837)*Sqrt[2/3]*r^13*
       Log[2] - (953841784309263850308243914949713352236501893064/
         148272201756297927867616231948130972628973672651691 + 
        (163714175907570592667325824427631672417840493687114*I)/
         109977697176449332923180562605952670714100754059881)*Sqrt[2/3]*r^14*
       Log[2] - (50119356641407705636041256547295870596642373697/
         7646973690914138082637445526922796583028697514645 + 
        (171671834939281107714911487526773163060257156835636*I)/
         114649477269821964811154851366343535061970219367703)*Sqrt[2/3]*r^15*
       Log[2] - (293527565743473175198358801815551923486658711034/
         43996375312834106122992733629528093766506054727849 + 
        (81776886267876949057572804764781388228755042214248*I)/
         54269094744524692602460365383307961948299184202813)*Sqrt[2/3]*r^16*
       Log[2] - (552679362995960352022310708683195515151105857098/
         81587385044967046031418875790789814046611571012807 + 
        (86451845501067762771781010723100998382958173801158*I)/
         56987644502986611953580967175639122182725568965253)*Sqrt[2/3]*r^17*
       Log[2] - (145951925136367072945929694870143856738737917122/
         21282220562187605929767934781942605790087426269213 + 
        (54502994999788006325201937335689480346821238014494*I)/
         35676390764788105298525333314956408268761230603723)*Sqrt[2/3]*r^18*
       Log[2] - (833347283120463716749701511464330226878429562970/
         120369341183173167020497138589245073395556102116639 + 
        (289264231242323860395417331385475800341061478245434*I)/
         187978189576145695335221768303647474027941318399935)*Sqrt[2/3]*r^19*
       Log[2] - ((1959000417320099524018143431315054585837374557644/
          140497558866455972303387991087414524784226263677569 + 
         (53583550381805918999666554363880833062091572084341*I)/
          17281762112598982558173445085206640810172765973964)*r^20*Log[2])/
       Sqrt[6] + (104*Sqrt[2/3]*Log[2]^2)/3 - (2*I)*Sqrt[2/3]*Pi*Log[2]^2 + 
      (239*Sqrt[2/3]*r*Log[2]^2)/3 - ((15*I)/4)*Sqrt[3/2]*Pi*r*Log[2]^2 + 
      (6029*r^2*Log[2]^2)/(24*Sqrt[6]) - (((421*I)/16)*Pi*r^2*Log[2]^2)/
       Sqrt[6] + (23191*r^3*Log[2]^2)/(64*Sqrt[6]) - 
      ((773*I)/64)*Sqrt[3/2]*Pi*r^3*Log[2]^2 - 4*Sqrt[6]*Log[2]^3 - 
      (77*r*Log[2]^3)/Sqrt[6] - (577*r^2*Log[2]^3)/(4*Sqrt[6]) - 
      (585*Sqrt[3/2]*r^3*Log[2]^3)/8 - (34*Sqrt[2/3]*Log[r])/3 - 
      ((8*I)/3)*Sqrt[2/3]*Pi*Log[r] + (Pi^2*Log[r])/Sqrt[6] - 
      (167*r*Log[r])/(3*Sqrt[6]) - ((14*I)/3)*Sqrt[2/3]*Pi*r*Log[r] + 
      (41*Pi^2*r*Log[r])/(12*Sqrt[6]) - (57323*r^2*Log[r])/(576*Sqrt[6]) - 
      (((1423*I)/96)*Pi*r^2*Log[r])/Sqrt[6] + (107*Pi^2*r^2*Log[r])/
       (16*Sqrt[6]) - (1382731*r^3*Log[r])/(9216*Sqrt[6]) - 
      (((9743*I)/512)*Pi*r^3*Log[r])/Sqrt[6] + (1219*Pi^2*r^3*Log[r])/
       (128*Sqrt[6]) - ((1883357448381503324408672465137356488600319256534040\
7289564499592455917791173785735137603651762803600/127752958005520174919490166\
6749448202225637373235038450200488791184600459627032662346250153834410587 + 
         (5286033473788473262121845344378952954228242014264817902036287159736\
71513861053622885210208766456269661*I)/65065797411899469159030656082071368748\
66626409472888063222984277563046588404253738137753276300689234)*r^4*Log[r])/
       Sqrt[6] - ((3533782809795624282473388018487838819100612351052558523743\
895009528795130709984288353648667281255577/1563757173407096066374182408920891\
18470332794390191934090679478389813800448526431194282797292332214 + 
         (1311340003548682249952948868945087332863300760180119242449211473360\
585812962386143404416072054191394584*I)/1273100585754953765687710266710836135\
9513518415523576259004214949725498421528170749158776057594023223)*r^5*Log[r])/
       Sqrt[6] - ((6027296238444382454241366728170365667393161342318236882598\
92573978489921314670763551114455978461983279/19254350686384909445973148303290\
782016833226896110527989586110069702328146583308391797122495470275586 + 
         (5287238575606318122731559786934486352654538704984668837102312016723\
70672730581961156572116545249648331*I)/42012328945138989780027413501858412344\
45040410636224909558150727993015255194298580278721627908565531)*r^6*Log[r])/
       Sqrt[6] - ((2161713047188002296830683444650367480796451168097063621392\
16444107301119504527836404580065366815326467/53060212545479929870896371778862\
45665211684181555513538839307198107485010539352002392710173200911050 + 
         (2368518386225071711193824685601872171003418242306656244924115876741\
354167390443271319109941835060142369*I)/1582322439237886557772923008363689975\
7425300534453170758073486562372160493039172061769469210483879150)*r^7*Log[r])/
       Sqrt[6] - ((8959343158305711988267086574701237307988188063876087146648\
40852874603531267377626845296316598910313456/17617072834829238133833700062425\
844046127079169092481127511699424057852750528230441289747101547108781 + 
         (9589955615385745886876590465924030513867569968414992309224555093336\
7556089105717164269489014754737377*I)/549628593716587766134231554435673657076\
217082822453844801475214489694976723724294734328419935344280)*r^8*Log[r])/
       Sqrt[6] - ((3590006940483369775217835089041702581035585384587216916793\
08293652965765450894996852907781014769976221/58261284839538966485699836524897\
74775511322934455701484540006400753526717822519300588490229939648725 + 
         (4755216943259698634176773983788358326883624044552529291818689628527\
05002474804472585389190797021338313*I)/23751127846810065370788791447561346147\
00348470495677765058547493197788194729492356810984220531302995)*r^9*Log[r])/
       Sqrt[6] - ((1092867587106616335269669202402001681791688041179189322601\
23211646560318084129228328579804313765803011/14969558336124819887856462260126\
23875813357589135708702003635982967027989333230589707437641621562599 + 
         (1476679513032914004768817448196935562851950408220785397992658035508\
773568328651259239657235097987705741*I)/6509480899690676286240736191031114043\
035965180062323439069358934055486179127892182389306819454244788)*r^10*Log[r])/
       Sqrt[6] - ((1924562354909039227473397649803109873748553662035518210476\
95533087946698594324337419006218104187685291/22643464407074461656041617069602\
51680368626584118754601055755530630458397144453434309757044815328732 + 
         (1202015221169362441985498136620531382194228876330661044048475536616\
728013829942560735810903217596899199*I)/4725347580710612118972619638355572463\
576489450161279002058656071983555361687504973584508046052326772)*r^11*Log[r])/
       Sqrt[6] - ((1946182806472959222872177962303008031915945591302504164345\
70455032935042576959666715228232732613653429/19948280436655055057354989104504\
06417298008514846722904213414960107591083839269404814373584163185555 + 
         (6275842340210632920163317627516300151003166574493156950601068623578\
97560823375210238236058486862317106*I)/22194923450136351900010170795164972714\
52871237550622697956328416941635891485309729058064395285919913)*r^12*Log[r])/
       Sqrt[6] - ((1002894080305203562394645762019571327175811126684882369176\
687096531131200744558908527452745523954852775/9060678533494022344697442148796\
966766866923323698095616937174950489963201443134941531951311626601051 + 
         (1105303871456396600675994420336027589056175411721280306393009121091\
677533347559271985324634365513150678*I)/3542893835914346924321589168588971280\
589108648980181942721708471222838388172203263304222709375392571)*r^13*Log[r])/
       Sqrt[6] - ((1611728902777656067025865270720806222202618455753503008419\
042559942070832277820447294799847461089028051/1296134374893091040753619592384\
5854050328593171956923512582043928290900634933699790243402407845416372 + 
         (3943571315630519629454238006266094541070625020292856374138686714178\
125589537651014502800676618523721774*I)/1153076814881782677623260052026933534\
0218047248957645554820041780906485592574174755335002860134376637)*r^14*
        Log[r])/Sqrt[6] - ((1041880405739296473107833270713066157008192784531\
6419151894126951040568657072489532052481520314536036/752097114852663848307105\
67938873395193190231547049787869684485662094955156397122065944245121426545 + 
         (9134797074396841159356507582316019522724853746733505762087786998192\
76107404933056564076374990953035619*I)/24502075195713404916383576859326629406\
15361446622747038278579318824680672442052608361117643160648707)*r^15*Log[r])/
       Sqrt[6] - (45329580946722892194052496454709701758102576869755115835806\
9942135927918274799992950035399777776939701/591722044882556343995001560569050\
4810761510787681009515148322069001717923520232440219079591545978571 + 
        (19551494268070047362604110406966022600596578439923607146824220372451\
52668755234953123506809309114071638*I)/96694793376755596371383767634364033726\
46055284280022646083369647001698547942514845168293235829022057)*Sqrt[2/3]*
       r^16*Log[r] - ((766417128051994764061048178394495182562068696743367744\
71269281794499947067704332361285595831032733009/45517103109377194335318843458\
6244939551628651712484528848850631723727442050285685597667336105691782 + 
         (1420874980500652557418043779550569362908810182411219225576269838172\
114280730783844559666352971981241969*I)/3253507013757096780710748989722816995\
115858506943842328843034651427584374655962981056554700953062458)*r^17*Log[r])/
       Sqrt[6] - (29140840832109815068913682152148519801344839473304625154118\
656526505832639686915476572015454419918791/4750754240938354985277872632776679\
13944331436101295021124860271407631772569032665446588858721891665 + 
        (22327969330213752508519014597792532122052330629357629445531408015216\
3595939698608520256712482395370722*I)/142587384798149266473412561859249971622\
7078661821638080092097132327355790900349165382435675702925955)*Sqrt[3/2]*r^18*
       Log[r] - ((39950851432226523697204676064923771549554311743259993373329\
43400113658702530233374031531678656312863357/19964107659982789833125440720094\
447034889335821455331842254691424955257782226346961813917125110825759 + 
         (9964862471815713915604612656170435875744249298970790473362521162881\
83932632988522645671416357443549867*I)/19789634903700460797763116624897586510\
48230499445906632658939378892492588245298050425561534570642015)*r^19*Log[r])/
       Sqrt[6] - ((2340708395702849859310804646111175271570911135336341434506\
235718414371328785520071809861656912304231743/1080394442686487692442517622228\
4609067064285390670632635619044298663707683835761195408326385242305304 + 
         (5358458659357531757222306775388083099631689017712717265190964296929\
49875002180724307654851915677076781*I)/99599491331392645310482468489782844777\
3453983515130048506296040571589140452292680044509800092147712)*r^20*Log[r])/
       Sqrt[6] - 4*Sqrt[2/3]*Log[2]*Log[r] - (5*r*Log[2]*Log[r])/
       (6*Sqrt[6]) - ((I/2)*Pi*r*Log[2]*Log[r])/Sqrt[6] + 
      (565*r^2*Log[2]*Log[r])/(96*Sqrt[6]) + (I/8)*Sqrt[3/2]*Pi*r^2*Log[2]*
       Log[r] + (433*Sqrt[3/2]*r^3*Log[2]*Log[r])/128 - 
      I*Sqrt[3/2]*Pi*r^3*Log[2]*Log[r] - 
      ((246934578220037229365344654699872222708475732214088/
          154168765730865573222217716568315602878417011116883 + 
         (227159758552934520439668309319746303422708645581861*I)/
          24102398963507318912472151827020173050016322078950)*r^4*Log[2]*
        Log[r])/Sqrt[6] - 
      ((108403417043598041157514071196174657845635392407158/
          60969848366357634391247586438952523084983449631969 + 
         (227159758552934520439668309319746303422708645581861*I)/
          20659199111577701924976130137445862614299704639100)*r^5*Log[2]*
        Log[r])/Sqrt[6] - 
      ((97011213620112281768709127409385107499933615361992/
          51170119463847666383769569528255028574586533736305 + 
         (138228181422887629161705636522850173278508891694447*I)/
          10957048204479185511204277316388937522437007667252)*r^6*Log[2]*
        Log[r])/Sqrt[6] - 
      ((120470424831136494047569569193945322297411356760933/
          60947864723359214333511646572919019935103869347234 + 
         (117202991072330229403405375155502635258011268438425*I)/
          8197904645193233471982499270703857519733474404062)*r^7*Log[2]*
        Log[r])/Sqrt[6] - (29717425633129911589701039601744159034846869067380/
         29191918068032658715423349360598746931032767944979 + 
        (581115397986322004749015341238890973414653961692592*I)/
         72461427246097383762379778462240761145165063136963)*Sqrt[2/3]*r^8*
       Log[2]*Log[r] - (9682796187541190842132904661396806284688880590737/
         9294266758119943466028597143037089518013735880517 + 
        (155791444671859201066403965993396512363912302051159*I)/
         17465216161800038421335152566407568334829530924303)*Sqrt[2/3]*r^9*
       Log[2]*Log[r] - (81633200466827498273917181322508463930585531850130/
         76834712142674599211100467901230577385530863879337 + 
        (243615391464843577381397319868373683535947694543961*I)/
         24737397219368264492545364333795153371982854695979)*Sqrt[2/3]*r^10*
       Log[2]*Log[r] - ((56575213343278822185452510708275601931311358113798/
          26157077164884763416253819909256585879405200892691 + 
         (454837442012456389880869438041535573086702049226379*I)/
          21053053290894420572049223647839972015258032285280)*r^11*Log[2]*
        Log[r])/Sqrt[6] - (41948683634558535344315582374698552152706562697311/
         38149059415560553428571371372476743617537261103893 + 
        (1031746910280066084267148959688214081326744384553748*I)/
         87574547021174293376752863925593971327144302031683)*Sqrt[2/3]*r^12*
       Log[2]*Log[r] - (145565972813711749619473678142460818084119096674738/
         130282825974638524392845915783011323171656174353027 + 
        (1011411304855453835703732015662098587531487457270518*I)/
         79110704660093582928088295701249660043367065424879)*Sqrt[2/3]*r^13*
       Log[2]*Log[r] - ((33310154299898428272474366413223943441816929531693/
          14676936856743040547976798749541984935030318356561 + 
         (1186000149156142305934052922780601608307386398919251*I)/
          42934637091476321215862538887140542069186240570180)*r^14*Log[2]*
        Log[r])/Sqrt[6] - (88256295288999739705388233776399801155153353249832/
         76604196132957449939249144959567567758781025479303 + 
        (1421290187274156896618202204003842238803066085956930*I)/
         95635173033968592197535482323498221800941220576961)*Sqrt[2/3]*r^15*
       Log[2]*Log[r] - (41046231720480883866777665191089342414609355897297/
         35102257324082500605610311997619164986046965846191 + 
        (2653125013523469808511217396206257418022832174354748*I)/
         166507889349433781483244347212756509893646041197291)*Sqrt[2/3]*r^16*
       Log[2]*Log[r] - (51085553797402670200349908970812672439394810919114/
         43056912383002889969993736475882899556062730890891 + 
        (2062816437969713827210155737809422722414531299887820*I)/
         121140594600699778850074639041004059003325483230507)*Sqrt[2/3]*r^17*
       Log[2]*Log[r] - (54340842121630231650874644438439555172435413659755/
         45152174532178788031601740048880225491228684496237 + 
        (2986322306842535057977571895879104304149063740417674*I)/
         164587908670350870048090572920270949403999214141163)*Sqrt[2/3]*r^18*
       Log[2]*Log[r] - (40434354161276356165369070291275123570405456251859/
         33130898026298815591414638811716160930653692777437 + 
        (596254509695694908158336665087697857068381818700723*I)/
         30923793909030478937021869213231328874094385623335)*Sqrt[2/3]*r^19*
       Log[2]*Log[r] - (52511622855056277139009905611186146406812436222753/
         42441458143730981016340481184198299864168648663819 + 
        (4548298264933838610594106164923970658111581940264112*I)/
         222525394207141274257186114963202024916507124575117)*Sqrt[2/3]*r^20*
       Log[2]*Log[r] + 4*Sqrt[2/3]*Log[2]^2*Log[r] + 
      (109*r*Log[2]^2*Log[r])/(4*Sqrt[6]) + 
      (287*Sqrt[3/2]*r^2*Log[2]^2*Log[r])/16 + (5341*r^3*Log[2]^2*Log[r])/
       (64*Sqrt[6]) + Sqrt[6]*Log[r]^2 + (13*r*Log[r]^2)/(2*Sqrt[6]) + 
      (2407*r^2*Log[r]^2)/(192*Sqrt[6]) + ((I/2)*Pi*r^2*Log[r]^2)/Sqrt[6] + 
      (63133*r^3*Log[r]^2)/(3072*Sqrt[6]) + ((61*I)/128)*Sqrt[3/2]*Pi*r^3*
       Log[r]^2 - (9281442893534947453008910203694871781105900242610794600689\
6749545982810674153395373880478482448838579/224917273240825537242148213297449\
00179228610113321138038520690096000912706195804936609530725271700398 - 
        (18441039588426305155624394552029778956690252814530750207987853830519\
2327343245795365359685896918813*I)/666390729224259566210490749145260951434662\
89626132966896678122031169768149249952545964310961372100)*Sqrt[3/2]*r^4*
       Log[r]^2 - ((451321907085453745776319644635889925314185815564729274086\
04494886641344314683854257149382941907947001/28664732102837446442929698725585\
27089467006867570496677157941755624673943208173889064020841162141238 - 
         (6971012702457239875440785742105809868538289659020904039775413869334\
18694737508874194121406684182263*I)/54915485916259719131660159177736207326379\
007661754289277955554928115910167784767292774191396866225)*r^5*Log[r]^2)/
       Sqrt[6] - ((4494072464443734591549479044676371801850735098206098845611\
4712650328213467631852178836293006968357997/232641696946135183574217173083060\
3028408599917099446697064200910671291970535212991659335909239516415 - 
         (3785868507047450648721959375927116866552351760552882634877110854362\
0702019263769481902206556656108287*I)/216044912180611476414232643121053473605\
9883144300765521129126216995891106365998967115265036155571880)*r^6*Log[r]^2)/
       Sqrt[6] - ((1440145554572798629571441957015909682295581850213071103347\
44154998489203270666306243837676960652011033/62428036091077263775650635657203\
67351808926086709862996766945999500622874031368709012472319406794508 - 
         (7396939562916629460241756681218929856883921735985684722202107956941\
918351534652310842786234319911133*I)/3253784260929170000753390046658349626978\
83299002485400274378133412783954393520249981842369272874092)*r^7*Log[r]^2)/
       Sqrt[6] - ((2467339509375738895090676802011788741618243935610433283785\
6803530930676105510336897639632393164183433/914353671387380213194633846140603\
004298675633934714845208339989904970247566130896290709407850194743 - 
         (4779969908693271661741361486570352195117906494744068770564413574333\
84454293118395657991689917463023245*I)/16891035478329167201414297144396014983\
914944838297372882436747416657081682011030327450365946545843356)*r^8*
        Log[r]^2)/Sqrt[6] - ((26765938560732486401162656724856211462817672751\
446057962137123546196558656469092164814641023029320933/8618737586717024285293\
68754373539031372636649059303305612444558332456847792811919998082784405942291 \
- (50904771836410067329845321506284766055097878569026975522947733035012771002\
18578745852974180754357111*I)/14882125714085323708032706678121351027866393092\
1190787048740756595116019716370903153446625059006625)*r^9*Log[r]^2)/Sqrt[6] - 
      ((371063249800309539824172664287738863498455617884743143476112499152601\
923346543570580615219426784890179/1051912884885375958790441836071200483976820\
1022095679147809539514463057854381348146205211080206665345 - 
         (1693099823352917912271768465933689403327388946781318616734264283838\
6430866367848774592758641199777291*I)/418666048782605851371794452709716135557\
961268117253227632512327162321800740455013652337835872444462)*r^10*Log[r]^2)/
       Sqrt[6] - ((1253146343265422345740415042734406073627906551384703388415\
17908431366243829810539212000309853213483305/31615169393897748972327886728292\
46943118507185959833264601525183553284900167968923577798771626073609 - 
         (1605957672063092756415820206611667209768759125015070486831494949712\
25258813194367685525009848917253287*I)/34175108221581677707004887563757698112\
47570923764388088055940315592910174198432463941284392388639680)*r^11*
        Log[r]^2)/Sqrt[6] - ((20542786926253376422325967661039080519049395165\
4245258750733405767146674267139940303741138001493093596/465424969674946604142\
60137999163934073999687474678383308275084994182124659395592757258140506465851\
51 - (24103595725966155201437703379275431911331555960235219280404598828413890\
9179998522498635058628408681197*I)/447617068629025844622298061230689877623938\
5736041240381729901617027931280626200311074421462630448276)*r^12*Log[r]^2)/
       Sqrt[6] - ((1903732323458311269290867044544816140814361432390109652642\
81667469819110861319556640850052710676218508/39033976945306378036437765095364\
62542756290140136012222083923526457955334561692099172702855538706421 - 
         (2882455839307458594583391527126698856328511336203813612884806278075\
97425745536997971725135585139557193*I)/47254040510015734415738291504073822311\
49992187912073380178945609662228593125229386021385465144085228)*r^13*
        Log[r]^2)/Sqrt[6] - ((15913922409221515376719098282318079326832637848\
5470778442625424753265034420738903117233184321755366671/297268671609932337041\
52907522293361148718708654606483236716469987106436546680840971839287070382721\
46 - (17996685864877647980137724201438227122195682609729600970355073358612717\
9009268376822805172143940206099*I)/262983255793491440313691473286554431187280\
2289439080084139117222601358871945753385071764497958061640)*r^14*Log[r]^2)/
       Sqrt[6] - ((2036135899173494069544636165687412434927701890650368832592\
81952308502869805691408638034898262532775615/34852260347696425131700932844236\
22516247140798180215405565949004605875118822685791176407035345365012 - 
         (2041758628364089306501923399442932738715304794481758293168860051443\
17264619684243785838727261389037453*I)/26815861439940567848697429323033583864\
16706498574024706352369786502253875215045957969208497363178111)*r^15*
        Log[r]^2)/Sqrt[6] - ((40419523590933938404995970349366433203705664855\
418867778990464445700941369336852320361972750756076423/6372091149126311492799\
76031559477982540926548381733620454780679624435354049069171516249127096980654 \
- (28143960226975564143025153641926480274258295246025386586130495239981919475\
406586930185940879013500425*I)/3346027613521817906383317548246738356036904246\
85304920666911102087490842418627361695412757577223786)*r^16*Log[r]^2)/
       Sqrt[6] - ((9582712411200153598278383389692439018469735006471164797530\
1085969977932110226863507331071269689881591/139768555439275861083959085893850\
8929465196711335660247259119457582650750009296450813039588778716560 - 
         (7779314224769813349708700478546112604700162457114245096203747282497\
68932052538525665532593663091507727*I)/84247005178999886881428401759743692339\
43892926277808251071145097130785233499665614053484265754963081)*r^17*
        Log[r]^2)/Sqrt[6] - ((65792539400838536531121082848746639982904742568\
2062688062790342519669929151883622454727113288330189125/891418578710451740974\
28039929766795512195114634289270414078305056902566572158075425197271312017040\
93 - (67996903755629586632181087468267136874716806602042549933467052357207692\
7667884870254593748820509914885*I)/674466983815837102926595550568717607583141\
8005042668718348661511875574442928305089435515384483005707)*r^18*Log[r]^2)/
       Sqrt[6] - ((3302804112963197949846148063425927545313858388697873801259\
49920802094644707239497034361959149969906145/41720369379200823944266382661523\
88895225996351084407508547554140675722919328732952848876627379190638 - 
         (3396862529245980177966746721673734220984885786226874829619631374422\
23623418206641588058452304448692623*I)/31012002158828837104641131275499338400\
41397374028914297243570953383113376023964949581140462822468110)*r^19*
        Log[r]^2)/Sqrt[6] - ((46410903259815403074966284123926529027926977879\
5492343953445832323161584627806107117096127054512898128/548365887741336123321\
89641904391220461294081620700896328574111142848451483268121141832984444017168\
09 - (10026082842968219097813675043915016183796099863716344985785916493599958\
26249404658238405808131004936995*I)/84617549996043587731852318901534918250183\
62090777438894622403604031637319369928808668043345835217867)*r^20*Log[r]^2)/
       Sqrt[6] - 2*Sqrt[2/3]*Log[2]*Log[r]^2 - (55*r*Log[2]*Log[r]^2)/
       (4*Sqrt[6]) - (491*r^2*Log[2]*Log[r]^2)/(16*Sqrt[6]) - 
      (749*r^3*Log[2]*Log[r]^2)/(16*Sqrt[6]) - 
      (3*Sqrt[3/2]*r^4*Log[2]*Log[r]^2)/2 - (7*Sqrt[3/2]*r^5*Log[2]*Log[r]^2)/
       4 - (257*Sqrt[3/2]*r^6*Log[2]*Log[r]^2)/128 - 
      (1165*Sqrt[3/2]*r^7*Log[2]*Log[r]^2)/512 - 
      (1307*Sqrt[3/2]*r^8*Log[2]*Log[r]^2)/512 - 
      (5815*Sqrt[3/2]*r^9*Log[2]*Log[r]^2)/2048 - 
      (102719*Sqrt[3/2]*r^10*Log[2]*Log[r]^2)/32768 - 
      (450683*Sqrt[3/2]*r^11*Log[2]*Log[r]^2)/131072 - 
      (30721*Sqrt[3/2]*r^12*Log[2]*Log[r]^2)/8192 - 
      (1066799*Sqrt[3/2]*r^13*Log[2]*Log[r]^2)/262144 - 
      (18439833*Sqrt[3/2]*r^14*Log[2]*Log[r]^2)/4194304 - 
      (79366117*Sqrt[3/2]*r^15*Log[2]*Log[r]^2)/16777216 - 
      (85092821*Sqrt[3/2]*r^16*Log[2]*Log[r]^2)/16777216 - 
      (363748237*Sqrt[3/2]*r^17*Log[2]*Log[r]^2)/67108864 - 
      (12402771547*Sqrt[3/2]*r^18*Log[2]*Log[r]^2)/2147483648 - 
      (52720423559*Sqrt[3/2]*r^19*Log[2]*Log[r]^2)/8589934592 - 
      (27943406351*Sqrt[3/2]*r^20*Log[2]*Log[r]^2)/4294967296 + 
      (2*Sqrt[2/3]*r^2*Log[r]^3)/3 + (743*r^3*Log[r]^3)/(384*Sqrt[6]) + 
      (449*Sqrt[3/2]*r^4*Log[r]^3)/512 + (9253*Sqrt[3/2]*r^5*Log[r]^3)/8192 + 
      (137683*r^6*Log[r]^3)/(32768*Sqrt[6]) + (3984619*r^7*Log[r]^3)/
       (786432*Sqrt[6]) + (6271315*r^8*Log[r]^3)/(1048576*Sqrt[6]) + 
      (77643585*Sqrt[3/2]*r^9*Log[r]^3)/33554432 + (3200305433*r^10*Log[r]^3)/
       (402653184*Sqrt[6]) + (28983042557*r^11*Log[r]^3)/
       (3221225472*Sqrt[6]) + (129991479043*r^12*Log[r]^3)/
       (12884901888*Sqrt[6]) + (257010328777*Sqrt[3/2]*r^13*Log[r]^3)/
       68719476736 + (10217277484661*r^14*Log[r]^3)/(824633720832*Sqrt[6]) + 
      (29901705705881*r^15*Log[r]^3)/(2199023255552*Sqrt[6]) + 
      (43516507239209*Sqrt[3/2]*r^16*Log[r]^3)/8796093022208 + 
      (9075406060479979*r^17*Log[r]^3)/(562949953421312*Sqrt[6]) + 
      (13086677666444881*Sqrt[3/2]*r^18*Log[r]^3)/2251799813685248 + 
      (1015054071487932521*r^19*Log[r]^3)/(54043195528445952*Sqrt[6]) + 
      (1452846348176635829*r^20*Log[r]^3)/(72057594037927936*Sqrt[6])) + 
    2*CA*Tf*((-1292274894089712199971187375341258258871527596145219*
        Sqrt[3/2])/201031951103401383921595875455062618581960726405274 - 
      (((5309*I)/288)*Pi)/Sqrt[6] + (((7033*I)/1120)*Pi^3)/Sqrt[6] - 
      (807293973461788967569787903976658498143147775014913*Sqrt[3/2]*r)/
       235741046777240129052628331670765115728858078732554 - 
      (((6209*I)/72)*Pi*r)/Sqrt[6] + (((145919*I)/7680)*Pi^3*r)/Sqrt[6] - 
      (866673812430395782836705372855117324201494781625991*Sqrt[3/2]*r^(3/2))/
       105374899808718157344644772761757862103588833434563 - 
      (21968574805664923722526334310638153269647738462713*Sqrt[3/2]*r^2)/
       72195191973818705075850909581270866114384369195013 - 
      (((25706807*I)/184320)*Pi*r^2)/Sqrt[6] + 
      (((5259601*I)/143360)*Pi^3*r^2)/Sqrt[6] - 
      (1452457362464320055871129773182779870349972139576489*r^(5/2))/
       (55973895082692714551153865078898417654330096279942*Sqrt[6]) + 
      (83034316967814832489117327636058744448195747513179*Sqrt[3/2]*r^3)/
       209821577122248787221087505219448207124636697441976 - 
      ((11379796161*I)/160563200)*Sqrt[3/2]*Pi*r^3 + 
      (((735678269*I)/13762560)*Pi^3*r^3)/Sqrt[6] - 
      (1504569074158298878403465397096605187866218492110601*Sqrt[3/2]*
        r^(7/2))/148139060608068677160872421736795033879234046534080 + 
      (24902455295729959524414250658973567382912140938532/
         78041181824491645037707385723184860724848185317401 - 
        (450684922610037857799952132654362891769250719363951*I)/
         162626084305661951186732012737570304414919145264142)*Sqrt[3/2]*r^4 - 
      (2854599454646688149820224662092334638775338157097337*Sqrt[3/2]*
        r^(9/2))/239810402587114071156255437694717252905358404256634 + 
      ((3198468736420430173948916781246668729397307922185569/
          406009850409992523310094036955703279676266402793254 - 
         (521955216556597284820151136174396269657184691250363*I)/
          34382070697876037739499455451139387521513578110779)*r^5)/Sqrt[6] - 
      (745337697598339405073868490329103142042577795888434*Sqrt[2/3]*
        r^(11/2))/36009580376375289694354337756485526107322643066461 + 
      (213703994899255196082641963637436932763913474156489/
         163148652445638901895912207502229224196612330139054 - 
        (184271707721822480467628767503142109695641438009559*I)/
         83710503699592452842990148173868086226972576816716)*Sqrt[3/2]*r^6 - 
      (6413633167785657238901188203191243833639211381235293*r^(13/2))/
       (135280710224710304836958017853021713084269118917864*Sqrt[6]) + 
      ((2030599986520100292382663369310410120651404038557527/
          178583728142944612949506566958796806024947257013142 - 
         (1080023136210162334340817832197961372714350818468191*I)/
          83166094216598475092496027558989131034384803742738)*r^7)/Sqrt[6] - 
      (4935303815066758576392832104563556364765885375270009*Sqrt[3/2]*
        r^(15/2))/275769825047951604173470381505155358911260068150362 + 
      (604182514981143829905164823573944879251389900985083/
         354879495777413441763327871589198663273794747907794 - 
        (21450822458912151811602456996904033211760388806563*I)/
         51231861945705582991768770474072176994387255525098)*Sqrt[3/2]*r^8 - 
      (5548411091168515864422649582401454022484283375908147*Sqrt[3/2]*
        r^(17/2))/276486921049864214857853783699197957519505267401738 + 
      (462062502128292910586588131660474526043911476255413/
         102286133339026539052933555083850910424177012503636 - 
        (292444188451549731891038496988397751892863413469041*I)/
         126302870045157011191754804816775253593492662724046)*Sqrt[3/2]*r^9 - 
      (2680687663819724701092228428639514147688668946317849*Sqrt[3/2]*
        r^(19/2))/120154380324063047639050446043248751862519113832090 + 
      (1285122949879534334778975776588321587447977051211853/
         672039694664271946465633669799932372572548131319968 + 
        (360100984953900693187439930120778298898826984756303*I)/
         121522494706038039849087991484175362232757932766496)*Sqrt[3/2]*
       r^10 - (763029810249989584364518265824261777775570343098071*Sqrt[6]*
        r^(21/2))/61981475937472731433152688859269530358124147911523 + 
      ((599498672661236818559523725738555576628412509855977/
          38342604364121351150396732634400692158424371752633 + 
         (301547861621835069952764817342029230394752655118623*I)/
          68852095118788473279888791393712811478344468642429)*r^11)/Sqrt[6] - 
      (3510305019054572148747523564098399197195320291654223*Sqrt[3/2]*
        r^(23/2))/130022774165002986846822328994197191751819637162932 + 
      (228874815841944313730844104560269988736967653484059/
         96045391524472323212357692910348253305818886681521 + 
        (402543560011507168282931810925046047337063756181806*I)/
         48253907408465920542012479650574265334755154277707)*Sqrt[3/2]*r^12 - 
      (18570455982903115329114018410588806674359175050266035*Sqrt[3/2]*
        r^(25/2))/630839769020465725608534850663914089427675132408818 + 
      (290989747668980371286797032273654125859352667353248/
         30328032204891972708970231529710124446856219044693 + 
        (341684840996819513055788849183219006186172706575304*I)/
         30634755743266423102665202423010546260113866487313)*Sqrt[2/3]*r^13 - 
      (4574398739454515202009567637710940303043930392760545*Sqrt[3/2]*
        r^(27/2))/143219163894165433954255690546240445254396165805498 + 
      ((3125707967940639922124274065277559958999905620707565/
          281489220545619940646309805756405244341673657792642 + 
         (921183658767829481945213630509950520861027249499045*I)/
          19032679160445311834761015511773171515656431235863)*r^14)/Sqrt[6] - 
      (8947915312620672725040060545924660542368906356757679*r^(29/2))/
       (86446309462517097271969212206899753968592587880740*Sqrt[6]) + 
      ((1106699145200960786896308065233384357774135280275405/
          42127729860851435108793982174958915097749087840646 + 
         (4803558537047625314397301957844241047880087458451295*I)/
          99825394813094347987939517856232615626215546458388)*r^15)/Sqrt[6] - 
      (6581030497866746860086246066415508355568172323422901*Sqrt[3/2]*
        r^(31/2))/177265708080250034444109638562779007935260676967925 + 
      (186150115047494249546354337362751376601307189589561/
         28023937077487322004643693719451372617524978230598 + 
        (2326601774285322603827774952481653235739658927450967*I)/
         86961179032737653125256912733078024457527059635279)*Sqrt[3/2]*r^16 - 
      (9483375050902256086049158314882974327663564856568155*Sqrt[3/2]*
        r^(33/2))/238239690740556489539727120953835574683496809413728 + 
      (2485740804069110167240210518923017326353754561371929/
         188481523922481472045602845601242850455235218323393 + 
        (7232040314718476082174905419837126425068966784981697*I)/
         261161251931571534451441971519026780244279987272812)*Sqrt[3/2]*
       r^17 - (2227184102872092741408517427739887374919004672484509*Sqrt[3/2]*
        r^(35/2))/52350059534860476122142782042710450788197536235728 + 
      ((9000861536816042705456401046946354119248755725346423/
          245424244526162963847564834476598259751817715886962 + 
         (10450337316292462677308236986301397319593446875914591*I)/
          85762151256421960001700929828040818910494081677402)*r^18)/Sqrt[6] - 
      (8761585556518185649920352336612978590952323633346937*Sqrt[3/2]*
        r^(37/2))/193249147400484744545730635730426888822868981864570 + 
      (3472957006534261479412975452812281262685317518409629/
         166465364318341402719746108552563995026559013108306 + 
        (2576707426838506708500115840872636376602525542341291*I)/
         60204721424911467354381228812749257943645811441054)*Sqrt[3/2]*r^19 - 
      (4245696202728473922013696042702191142098710692202377*Sqrt[3/2]*
        r^(39/2))/88107457417604424142340558875048060443947156707439 + 
      ((7171181352463510787726507819463533233795782983895971/
          109724074692214894071200072712450819408847402247216 + 
         (14102341354735677644965966504699669705130786917626183*I)/
          80878961439307268105080961767479696251211059202088)*r^20)/Sqrt[6] + 
      (55*Log[2])/(3*Sqrt[6]) - (((205*I)/8)*Pi*Log[2])/Sqrt[6] + 
      (11*Pi^2*Log[2])/(3*Sqrt[6]) - ((5*I)/8)*Sqrt[3/2]*Pi^3*Log[2] - 
      (341*r*Log[2])/(12*Sqrt[6]) + ((77*I)/32)*Sqrt[3/2]*Pi*r*Log[2] + 
      (33*Sqrt[3/2]*Pi^2*r*Log[2])/8 - (((6769*I)/512)*Pi^3*r*Log[2])/
       Sqrt[6] - (32197*r^2*Log[2])/(384*Sqrt[6]) + 
      (((1638329*I)/30720)*Pi*r^2*Log[2])/Sqrt[6] + (2233*Pi^2*r^2*Log[2])/
       (96*Sqrt[6]) - (((30707*I)/1024)*Pi^3*r^2*Log[2])/Sqrt[6] - 
      (1352527*r^3*Log[2])/(9216*Sqrt[6]) + ((1441837991*I)/40140800)*
       Sqrt[3/2]*Pi*r^3*Log[2] + (2255*Pi^2*r^3*Log[2])/(64*Sqrt[6]) - 
      (((197563*I)/4096)*Pi^3*r^3*Log[2])/Sqrt[6] + 
      ((9541862757924168651499600042170880205892378517981/
          33026924624236127058321495194356955774939326378334 + 
         (722658344000615543000537927529213736574807334467823*I)/
          166824339553329939610562860306035223143560668678814)*r^4*Log[2])/
       Sqrt[6] + ((9368181202444402007727468335212085603459248049961/
          57402020418158728613691175194995855537908277787128 + 
         (747407070129950352376470921486189649098622444097407*I)/
          180005508197326426518875102572601469481153493705537)*r^5*Log[2])/
       Sqrt[6] + (7936577290632977217858600403441937851462473119260/
         173956612408218333077255773476893213848881457305039 + 
        (67825212212496062845564504892698050344940362480299*I)/
         33279944580165448622476718443372938531223950196767)*Sqrt[2/3]*r^6*
       Log[2] + ((13756441465624321914974784537864859788133381372037/
          258875244566800426545076798685593793419425162114550 + 
         (1116479810012613340800517483806645841989717005701855*I)/
          276254992656298298603228398490192889917229807908798)*r^7*Log[2])/
       Sqrt[6] + ((5427486361302821323855837139950106294789094491863/
          161286511563331950715840400975651892780179021062318 + 
         (23999169089401760074913201279898498255750742098579*I)/
          5959493074613214368347903874123489097600003998960)*r^8*Log[2])/
       Sqrt[6] + ((8414542510241460252170175715918967561272629001062/
          348981440657119731782547996353773348230985555161995 + 
         (1357647008423217904125739866479235818905150513045639*I)/
          337385321493379756653693917686296853520053556005910)*r^9*Log[2])/
       Sqrt[6] + ((605471407712747479601707264539290492371999578311/
          30698071056354432618637814635421004925857326962913 + 
         (934807894195570145153302940173018051394844681826805*I)/
          232041999844213578334771826849754896082632911792208)*r^10*Log[2])/
       Sqrt[6] + ((2739398184759534427797747737749366822200557543431/
          152802494456426204380566107834002178814273458974512 + 
         (602316300662219820339543436029238604577421839391533*I)/
          149129222031584436269474560851659277063062514436418)*r^11*Log[2])/
       Sqrt[6] + ((2830638367623523540697431050277560824793155571571/
          162783121120982988348264053879040636136579915165020 + 
         (68472182557340522545127478758725677411292398606095*I)/
          16891378357379804420827654550394578574007043175846)*r^12*Log[2])/
       Sqrt[6] + ((7639084591309590045156139690493964913091687437029/
          438422415501433423374943470015009511924429464142769 + 
         (816470483008004255853344916472469670271173020558009*I)/
          200500852346590280935575284173060513727598099647348)*r^13*Log[2])/
       Sqrt[6] + ((2623064906850475588347670766111711718650380205926/
          148272201756297927867616231948130972628973672651691 + 
         (900427967491638259670292034351974198298122715279127*I)/
          219955394352898665846361125211905341428201508119762)*r^14*Log[2])/
       Sqrt[6] + ((551312923055484761996453822020254576563066110667/
          30587894763656552330549782107691186332114790058580 + 
         (472097546083023046216006590698626198415707181297999*I)/
          114649477269821964811154851366343535061970219367703)*r^15*Log[2])/
       Sqrt[6] + ((1614401611589102463590973409985535579176622910687/
          87992750625668212245985467259056187533012109455698 + 
         (224886437236661609908325213103148817629076366089182*I)/
          54269094744524692602460365383307961948299184202813)*r^16*Log[2])/
       Sqrt[6] + ((3039736496477781936122708897757575333331082214039/
          163174770089934092062837751581579628093223142025614 + 
         (475485150255872695244795558977055491106269955906369*I)/
          113975289005973223907161934351278244365451137930506)*r^17*Log[2])/
       Sqrt[6] + ((72975962568183536472964847435071928369368958561/
          3869494647670473805412351778535019234561350230766 + 
         (299766472498834034788610655346292141907516809079717*I)/
          71352781529576210597050666629912816537522461207446)*r^18*Log[2])/
       Sqrt[6] + ((4583410057162550442123358313053816247831362596335/
          240738682366346334040994277178490146791112204233278 + 
         (1590953271832781232174795322620116901875838130349887*I)/
          375956379152291390670443536607294948055882636799870)*r^19*Log[2])/
       Sqrt[6] + ((5387251147630273691049894436116400111052780033521/
          280995117732911944606775982174829049568452527355138 + 
         (589419054199865108996332098002689163683007292927751*I)/
          138254096900791860465387560681653126481382127791712)*r^20*Log[2])/
       Sqrt[6] - (143*Sqrt[2/3]*Log[2]^2)/3 + ((201*I)/16)*Sqrt[3/2]*Pi*
       Log[2]^2 - (2629*r*Log[2]^2)/(12*Sqrt[6]) + 
      (((27721*I)/128)*Pi*r*Log[2]^2)/Sqrt[6] - (66319*r^2*Log[2]^2)/
       (192*Sqrt[6]) + (((925399*I)/2048)*Pi*r^2*Log[2]^2)/Sqrt[6] - 
      (255101*r^3*Log[2]^2)/(512*Sqrt[6]) + 
      (((725585171*I)/1146880)*Pi*r^3*Log[2]^2)/Sqrt[6] + 
      11*Sqrt[3/2]*Log[2]^3 - ((29*I)/8)*Sqrt[3/2]*Pi*Log[2]^3 + 
      (847*r*Log[2]^3)/(8*Sqrt[6]) - (((329*I)/4)*Pi*r*Log[2]^3)/Sqrt[6] + 
      (6347*r^2*Log[2]^3)/(32*Sqrt[6]) - (((40621*I)/256)*Pi*r^2*Log[2]^3)/
       Sqrt[6] + (6435*Sqrt[3/2]*r^3*Log[2]^3)/64 - 
      (((930191*I)/4096)*Pi*r^3*Log[2]^3)/Sqrt[6] + 
      (227*Log[r])/(6*Sqrt[6]) - (((5*I)/6)*Pi*Log[r])/Sqrt[6] + 
      (39*Sqrt[3/2]*Pi^2*Log[r])/32 + (((11*I)/8)*Pi^3*Log[r])/Sqrt[6] + 
      (7703*r*Log[r])/(48*Sqrt[6]) - (((12263*I)/384)*Pi*r*Log[r])/Sqrt[6] + 
      (15655*Pi^2*r*Log[r])/(1536*Sqrt[6]) + (((4013*I)/512)*Pi^3*r*Log[r])/
       Sqrt[6] + (21200431*r^2*Log[r])/(61440*Sqrt[6]) - 
      (((1290637*I)/24576)*Pi*r^2*Log[r])/Sqrt[6] + (269161*Pi^2*r^2*Log[r])/
       (12288*Sqrt[6]) + (((37261*I)/2048)*Pi^3*r^2*Log[r])/Sqrt[6] + 
      (843005666453*r^3*Log[r])/(1445068800*Sqrt[6]) - 
      (((1315318049*I)/13762560)*Pi*r^3*Log[r])/Sqrt[6] + 
      (480272909*Pi^2*r^3*Log[r])/(13762560*Sqrt[6]) + 
      ((71471*I)/8192)*Sqrt[3/2]*Pi^3*r^3*Log[r] - 
      ((152534498123373415952883960294368272174550126434913668877309866680704\
9698077463841916507641931651604555/181283958764888907623363973554670872621642\
73320045768910768696304283427386193966246257876879258048956 + 
         (2095965740819962961550204802309172009100306766350315012616594222668\
725500445470539221559739153698795687*I)/4902990737340556547816542572959481975\
5326823283251935239746881369728913717613994102793551448570453328)*r^4*Log[r])/
       Sqrt[6] - ((1458173757414310379678012553301251778912590861659421106116\
15721276482860055793342038010185648083927601/12172707557246252817922091942800\
95398049368190408299615118452236848664316562483919185022628647722832 + 
         (2489262663295822892470423203681107104112131230340769905838077381464\
621477276272513385660400490513884501*I)/4096558090387306300104128260583359347\
0734741991046338416778131537803649773091484276015039803182881886)*r^5*Log[r])/
       Sqrt[6] - ((4493205263724935554225199723488098832618049369339685161152\
078451838924429266186773188237348601325129225/3090833367139646491273683809611\
1287115738479001124917282862915958619497921867835288352273854084016612 + 
         (5991309166802259020833355876629040576742030380043850805273092087728\
1253402122369590741075331680287255*I)/891529568000411758735740634114823589541\
342829437653484826133805078616905834043852320445185137922704)*r^6*Log[r])/
       Sqrt[6] - ((9017941883182927418396197335856241183567568557682216190280\
713854264629538642656517611231483582555762771/4743756871504075962304603022790\
6980391274612705800095271010191487518610115927125387282513288680035300 + 
         (1048263567884350414657838261866123480405756815623184592584159227428\
437237608811037137307696742816369489*I)/1248771110716067655158933834426469378\
4413328802985044042013886404295005860546618281271971753250831028)*r^7*Log[r])/
       Sqrt[6] - ((3975119117602102547036253764568141082080203891107014387960\
396751462376383459568168023184753122052938925/1778396986661446449740891353030\
2176551262049435295117663835908430766142443915502294022444164363087624 + 
         (7923082116662441834530714755569249567957637190145864760314661253598\
766312124993810627467662444317599*I)/9407312867329165189622344874104358873538\
5395455773632904986239475556706887215756178401935862548320)*r^8*Log[r])/
       Sqrt[6] - ((2682032355511978147592099524625089788844568048005932790962\
376556427739355263965152589067330995209532939/9597146246307858426798522039128\
926585320574570197898452627547826736959080794218564872088595447901070 + 
         (4304772003365348858336622953340710234561650673328712619150362467032\
79803510240381635937845608324575887*I)/44800485306685623648342742449685966047\
74653829720398158783555359622046838169524686907482872309411380)*r^9*Log[r])/
       Sqrt[6] - ((1607723600352160346496569709987929117235489472653743022793\
608841307175880277843190867764862292517871029/5000642022255371101485846944246\
617007901821742308845529389607733544038842728627767111165124529243614 + 
         (4238133154094045703867752940258639141719445789923313459089945345246\
375514509803242432436069506263376475*I)/4902908328484661636970880283282998992\
6202630190238927856433484488529468685452347510182759483707983456)*r^10*
        Log[r])/Sqrt[6] - ((1078236034680996211345666210046583746752376045613\
4342662547932126347421432416358838497027929952074777791/276980898333197853900\
06128849242029495754743600907568357724040040058569853126140407212547948415813\
472 + (2017818931262805800782265932778031183187425544559409073657550066419152\
10633042174059674566230378482693*I)/22779470657990959149432880355894341541146\
40111243657672744156883117972654096201928165506765092030776)*r^11*Log[r])/
       Sqrt[6] - ((1119604601368646698521089513228678631948350388086557927004\
6419258982418467013034378135829816638824064307/254625614839853266701833790471\
41378159596949952334490413880859850360133013158669408808913685137453080 + 
         (1001565127266770614219635338770670883716989248126246807256599363500\
26990579000789246768385213404026767*I)/15663870437638025583094780101843760680\
18820600614316609969063110694456793989165417747445218467297084)*r^12*Log[r])/
       Sqrt[6] - ((3166372099054413175613109813583925207669024742596281617101\
521338113145696110433277489460250025183331301/6108008660478636040638529052057\
955645733527870187895941666630530576978259025224725782820608875803410 + 
         (2418525554951849723391263179617812593240411348688100342360316929433\
256779795952072159219869382538513295*I)/4801901696303268423733959237433380830\
6293265411403093731645370395792626252817064432343430316546263864)*r^13*
        Log[r])/Sqrt[6] - ((1598633416820250875592654966613013276582252569190\
0673768597423447042530953613519179181990572389520802989/277846231052105170409\
11981407538643034901860831379566821553446485694654914195970692422788053665424\
816 + (5732168499723981367435506256391624768897034914816840700324284657472608\
6246359713008864092085517059587*I)/129318365950706655683207867237911431286186\
59129740426325560802848738676776360388158280290969464624762)*r^14*Log[r])/
       Sqrt[6] - ((4215394659753449975068911496941427425836606148850954105361\
666210007437903292858767660415589424118471349/6366843020521992812208945761954\
782099163061415195787216986095034549358502901955753875468443678264120 - 
         (6794651217628518396880847977999165463995901603631251619508655295482\
7908899357550498921158379318318223*I)/212550516789254923829371307271308195847\
2876706395617012641707958322112732256587670828791117115299423)*r^15*Log[r])/
       Sqrt[6] - ((1265328552258446144683903461021179875976129741998252253930\
3835181475831165958357691813872963531670576553/175354560280016453868067407291\
62015496180748933976210982699202423901853767312980746941214287858988236 - 
         (1358383780515229929892081225255741526371296701631836695733893966405\
747863221110762864118658939507944349*I)/1273536839337950870377502369848928020\
8472527478011851843751691587202307871259916828792268973014976402)*r^16*
        Log[r])/Sqrt[6] - ((1866838803300693429379996644740945243208417777645\
1820826479765235297225465226721919397422465190568858501/230214885504827625845\
61858851275008573462361494504525372961232850394122794659094865049535201218834\
712 - (2416465179937483751952621873794449001574451056993001157762387754778719\
756617496716084685216656555901685*I)/1388162369302379175591220122528854856423\
7658258821784897417881972427371285221011970898873218347064276)*r^17*Log[r])/
       Sqrt[6] - ((4400043182947667300180721119339616344266948205317321574054\
68847497101167766514949765774608087999861649/50806418772593915331824185684469\
6093442348262063409792088842512898319988584148172162220806725316900 - 
         (8587649060150249121716891291497940431939607331020733408452500191568\
841525358033167112168462204036499731*I)/3001729815893113863186245077639304145\
1363857317454141037264432576218947901432269704908927000227612852)*r^18*
        Log[r])/Sqrt[6] - ((2843395416398211786530654440419725400568148931126\
140122703745291670944676172588304590221249601942934615/2995401159098196058140\
86297994915871561214125545623021811164871220379638428309112568757795033588999\
8 - (802177609563266069539238294396983763473793491030605581462690429717483074\
9603724573075331691790761280063*I)/203745618279374631012562910424961120462493\
94400132408387785346475632837832487112852688643773353694040)*r^19*Log[r])/
       Sqrt[6] - ((4151675885741424939465766388964317943714636125516959504218\
5552940940101142598577772456684871723745377995/419639006929209532083896762305\
32883572814243424639964797986182741416276435187041538634563137169844732 - 
         (4301513119494735320625361858120222080101773743172481417737122064889\
941659389305909607176189591707530027*I)/7784297704390615362777580177001061348\
478058936065787415587756390876588171116744387216048133832206912)*r^20*Log[r])/
       Sqrt[6] + (503*Log[2]*Log[r])/(24*Sqrt[6]) - ((9*I)/2)*Sqrt[3/2]*Pi*
       Log[2]*Log[r] - (7*Sqrt[3/2]*Pi^2*Log[2]*Log[r])/8 + 
      (2867*r*Log[2]*Log[r])/(24*Sqrt[6]) - ((2123*I)/64)*Sqrt[3/2]*Pi*r*
       Log[2]*Log[r] - (6665*Pi^2*r*Log[2]*Log[r])/(512*Sqrt[6]) + 
      (2337083*r^2*Log[2]*Log[r])/(10240*Sqrt[6]) - 
      (((267497*I)/1024)*Pi*r^2*Log[2]*Log[r])/Sqrt[6] - 
      (29267*Pi^2*r^2*Log[2]*Log[r])/(1024*Sqrt[6]) + 
      (12084017173*r^3*Log[2]*Log[r])/(40140800*Sqrt[6]) - 
      ((121136549*I)/1146880)*Sqrt[3/2]*Pi*r^3*Log[2]*Log[r] - 
      (224827*Pi^2*r^3*Log[2]*Log[r])/(4096*Sqrt[6]) + 
      ((339535045052551190377348900212324306224154131794371/
          154168765730865573222217716568315602878417011116883 + 
         (227159758552934520439668309319746303422708645581861*I)/
          17529017428005322845434292237832853127284597875600)*r^4*Log[2]*
        Log[r])/Sqrt[6] + 
      ((596218793739789226366327391578960618150994658239369/
          243879393465430537564990345755810092339933798527876 + 
         (227159758552934520439668309319746303422708645581861*I)/
          15024872081147419581800821918142445537672512464800)*r^5*Log[2]*
        Log[r])/Sqrt[6] + 
      ((133390418727654387431975050187904522812408721122739/
          51170119463847666383769569528255028574586533736305 + 
         (1520509995651763920778762001751351906063597808638917*I)/
          87656385635833484089634218531111500179496061338016)*r^6*Log[2]*
        Log[r])/Sqrt[6] + 
      ((1325174673142501434523265261133398545271524924370263/
          487582917786873714668093172583352159480830954777872 + 
         (1289232901795632523437459126710528987838123952822675*I)/
          65583237161545867775859994165630860157867795232496)*r^7*Log[2]*
        Log[r])/Sqrt[6] + 
      ((81722920491107256871677858904796437345828889935295/
          29191918068032658715423349360598746931032767944979 + 
         (1598067344462385513059792188406950176890298394654628*I)/
          72461427246097383762379778462240761145165063136963)*r^8*Log[2]*
        Log[r])/Sqrt[6] + 
      ((106510758062953099263461951275364869131577686498107/
          37177067032479773864114388572148358072054943522068 + 
         (1713705891390451211730443625927361636003035322562749*I)/
          69860864647200153685340610265630273339318123697212)*r^9*Log[2]*
        Log[r])/Sqrt[6] + 
      ((448982602567551240506544497273796551618220425175715/
          153669424285349198422200935802461154771061727758674 + 
         (2679769306113279351195370518552110518895424639983571*I)/
          98949588877473057970181457335180613487931418783916)*r^10*Log[2]*
        Log[r])/Sqrt[6] + 
      ((311163673388033522019988808895515810622212469625889/
          104628308659539053665015279637026343517620803570764 + 
         (5003211862137020288689563818456891303953722541490169*I)/
          168424426327155364576393789182719776122064258282240)*r^11*Log[2]*
        Log[r])/Sqrt[6] + 
      ((461435519980143888787471406121684073679772189670421/
          152596237662242213714285485489906974470149044415572 + 
         (2837304003270181731734659639142588723648547057522807*I)/
          87574547021174293376752863925593971327144302031683)*r^12*Log[2]*
        Log[r])/Sqrt[6] + 
      ((800612850475414622907105229783534499462655031711059/
          260565651949277048785691831566022646343312348706054 + 
         (5562762176704996096370526086141542231423181014987849*I)/
          158221409320187165856176591402499320086734130849758)*r^13*Log[2]*
        Log[r])/Sqrt[6] + 
      ((33310154299898428272474366413223943441816929531693/
          10674135895813120398528580908757807225476595168408 + 
         (13046001640717565365274582150586617691381250388111761*I)/
          343477096731810569726900311097124336553489924561440)*r^14*Log[2]*
        Log[r])/Sqrt[6] + 
      ((242704812044749284189817642885099453176671721437038/
          76604196132957449939249144959567567758781025479303 + 
         (7817096030007862931400112122021132313416863472763115*I)/
          191270346067937184395070964646996443601882441153922)*r^15*Log[2]*
        Log[r])/Sqrt[6] + 
      ((41046231720480883866777665191089342414609355897297/
          12764457208757272947494658908225150904017078489524 + 
         (7296093787189541973405847839567207899562788479475557*I)/
          166507889349433781483244347212756509893646041197291)*r^16*Log[2]*
        Log[r])/Sqrt[6] + 
      ((280970545885714686101924499339469698416671460055127/
          86113824766005779939987472951765799112125461781782 + 
         (5672745204416713024827928278975912486639961074691505*I)/
          121140594600699778850074639041004059003325483230507)*r^17*Log[2]*
        Log[r])/Sqrt[6] + 
      ((597749263337932548159621088822835106896789550257305/
          180608698128715152126406960195520901964914737984948 + 
         (1493161153421267528988785947939552152074531870208837*I)/
          29925074303700158190561922349140172618908948025666)*r^18*Log[2]*
        Log[r])/Sqrt[6] + 
      ((444777895774039917819059773204026359274460018770449/
          132523592105195262365658555246864643722614771109748 + 
         (6558799606652643989741703315964676427752200005707953*I)/
          123695175636121915748087476852925315496377542493340)*r^19*Log[2]*
        Log[r])/Sqrt[6] + 
      ((577627851405619048529108961723047610474936798450283/
          169765832574923924065361924736793199456674594655276 + 
         (12507820228568056179133791953540919309806850335726308*I)/
          222525394207141274257186114963202024916507124575117)*r^20*Log[2]*
        Log[r])/Sqrt[6] + (113*Sqrt[3/2]*Log[2]^2*Log[r])/16 + 
      ((9*I)/4)*Sqrt[3/2]*Pi*Log[2]^2*Log[r] + (19589*r*Log[2]^2*Log[r])/
       (128*Sqrt[6]) + ((2049*I)/128)*Sqrt[3/2]*Pi*r*Log[2]^2*Log[r] + 
      (226349*Sqrt[3/2]*r^2*Log[2]^2*Log[r])/2048 + 
      ((35559*I)/1024)*Sqrt[3/2]*Pi*r^2*Log[2]^2*Log[r] + 
      (517099411*r^3*Log[2]^2*Log[r])/(1146880*Sqrt[6]) + 
      ((139385*I)/4096)*Sqrt[3/2]*Pi*r^3*Log[2]^2*Log[r] - 
      (29*Sqrt[3/2]*Log[2]^3*Log[r])/8 - (1225*r*Log[2]^3*Log[r])/
       (16*Sqrt[6]) - (12923*Sqrt[3/2]*r^2*Log[2]^3*Log[r])/256 - 
      (891143*r^3*Log[2]^3*Log[r])/(4096*Sqrt[6]) - (7*Sqrt[3/2]*Log[r]^2)/
       2 + (11*Pi^2*Log[r]^2)/(16*Sqrt[6]) - (8425*r*Log[r]^2)/
       (256*Sqrt[6]) + ((67*I)/128)*Sqrt[3/2]*Pi*r*Log[r]^2 + 
      (3901*Pi^2*r*Log[r]^2)/(1024*Sqrt[6]) - (918367*r^2*Log[r]^2)/
       (16384*Sqrt[6]) + (((6145*I)/1024)*Pi*r^2*Log[r]^2)/Sqrt[6] + 
      (37613*Pi^2*r^2*Log[r]^2)/(4096*Sqrt[6]) - 
      (240220601*Sqrt[3/2]*r^3*Log[r]^2)/9175040 - 
      (((68827*I)/16384)*Pi*r^3*Log[r]^2)/Sqrt[6] + 
      (191381*Pi^2*r^3*Log[r]^2)/(16384*Sqrt[6]) - 
      ((152001134093368661821741972145645664652903943233959400814002672889513\
550713542187418183314217188383578/1470767750566042783004586288086389753076699\
7836962409132850753574625952856429290799250234929348504577 - 
         (1475372138468601497449654161654525603572341548328744314743067806137\
9514552793140871922564079857792247*I)/602609138636667717637836267728898139575\
628104836190454774257211207750849691300387586267283029597600)*r^4*Log[r]^2)/
       Sqrt[6] - ((7662132718662370745454389469758416423134731819795517345700\
4258009532251392454796453532973033068525189/477026613002705535000585453623864\
6554065749358169277234276369731630463029985521264241098941496171150 - 
         (4905943777472317247552051250332447196286071435139163553454253543488\
2177086683695388152133741759915981*I)/133755986696441415968947131598545827438\
5258748540037435400186969376197623503605761958072687465118400)*r^5*Log[r]^2)/
       Sqrt[6] - ((8597233701592314613822819676635536114663768184379549734052\
9037292225635071577355091345057734392927159/494862455572975575802032158026731\
8639614490793245987430635208692557856003790765575720761096623978160 - 
         (4397497435767981284048104601865469275986782038462100183448436206210\
32354205441976749033547868984744055*I)/95297959932101401616047720643393782248\
23543923182578508288537975484819785947382316765200408377644096)*r^6*Log[r]^2)/
       Sqrt[6] - ((2680427710964386169115307372681390599366616887317259090573\
00753681002647315874031197293677843811569857/11826245634436174913185422314070\
307710852183697954441972457714431848713969741578661926590848895636000 - 
         (2336524454292820634396344721096003537612277370052989932854807874540\
42678917872680010697949718025995163*I)/37555717349005182181581265820938048814\
41736483411712834351231724188223690992675906815080779109154592)*r^7*Log[r]^2)/
       Sqrt[6] - ((2786372504091880514104487786983048281779999906290829644708\
5457963261742418598772125067855409395131195/133911102130436078039765554952796\
4747052494893078034498988100942511108966096308756048266469022347778 - 
         (8439188755958704095794415450314236059342410154367811222654466548566\
88892773767472563388501421584586599*I)/11194152412830688768290073809482191517\
968124559045088126310830438395830434737736858790537097795221232)*r^8*
        Log[r]^2)/Sqrt[6] - ((17438557036872362065387493791356957391035036591\
8770578816093666663602111317452035150884132951078988177/771444819756387778744\
74962592178254499504145756758411301550340484793677846476427210398989826504214\
96 - (20381622745306077941715144738978015414252764758959324705200853074779872\
6903933806345871795509553682647*I)/211349822683468965618924899437698805810009\
2442443986306588538846352294412441410149672748181367325240)*r^9*Log[r]^2)/
       Sqrt[6] - ((3285687076377740244381728534618528358667087851209323642493\
58070930617338611493239116858061270814274349/23055806271553171097581332692281\
472599744820928293636447489581423558602161351798056489606592364135756 - 
         (6732316272478719106533267988046282590578667367225417751326066308671\
9807613757651501608048014841698689*I)/591066654667468269216030091354838711444\
679503089073381659129722934971768301627706616291969679302220)*r^10*Log[r]^2)/
       Sqrt[6] - ((1219281286481925640154694762531676284827358485577989944310\
01033599006049011008602327192707165916845435/14422746616450461565756175652651\
931332215778373043373005534430774050852854816274245558551597012570312 - 
         (1904476768251799863973973882050650268567920089254763221715429212569\
307829397800879781580025083128051489*I)/1356871279337229132681724949961713021\
0294938660660970839995068846695838955851758330697075647798520320)*r^11*
        Log[r]^2)/Sqrt[6] + ((38822474568234999349392994445771357965242885656\
810545055138357147005575474120990363294309926818193177/3568873362715037266531\
55022134449541405913424834690103388856485034054238407579848094074716530809688\
8 + (179363063156217532658545610326733724552435081192897911545389184205857938\
5395979673637600421256238521213*I)/110610477255472807445501650690732493166416\
70766233369089924266385573710943302138100824666487775960707)*r^12*Log[r]^2)/
       Sqrt[6] + ((1058059831211622505372007436816283546059792976800919563612\
697702409730323762015582001513958120723950969/3594428696081948107045608142266\
7544297872633311693709529388118651047984153085779561796025342418582422 + 
         (2335895032952930249613229093070365464732769175661841862068308466250\
511079343460608785914630629139223745*I)/1205842234324049338325664619590986425\
2573472545482213203296734672525577280115783225754063135483457548)*r^13*
        Log[r]^2)/Sqrt[6] + ((24068667480407995800057002332343865797072950461\
3694033214955170722252452050688531399695566078236795123/368321825892246919009\
39680225366963872624486782635906047672467720487623586023210442402209670365827\
04 + (82514673801539366277769816347827466357211884009344018025956875998451934\
969436338643367855883947414670473*I)/3766069100883904664770468049695708117473\
56351060048715466703497632676381252117237496855997438169920960)*r^14*
        Log[r]^2)/Sqrt[6] + ((38136870009337322690182383418535789143718192008\
9135950444008432671723149708802238769302976749705910283/370596321999057877782\
18546352108153791196091060581619200755518513952766801499604506603507988590240\
48 + (12776208947627107508940222500355599483100851566444694311654195522333446\
07248996088054107693506668358251*I)/50199624474421942736587430043235758924833\
96494917911894368398219316116995493938916102308768278129518)*r^15*Log[r]^2)/
       Sqrt[6] + ((1523862532895794818706643118222950280429980445859416400309\
55125145622913435266747305668472332394616475/94006170981848544591337835253632\
9067646312172830109773130130628421476099374252499455207154527718248 + 
         (3055528162772464230648761393441215682513810865254496768435370978062\
126736661331988945423270910909162687*I)/1084760156542054127843264523084699261\
4179946845745528724195616240110741681130576777478258246763984060)*r^16*
        Log[r]^2)/Sqrt[6] + ((13622658360408842818354799689443398925409953003\
7492235756524140944277007561545662696657064587999187808/602810950354276534338\
40994337939761489998604114668202367233219570403137929310262455690264058493467\
9 + (191674283681762583149843796353299486863096569832422481261905722664701525\
7466675730391364565574769017189*I)/601861221312818667201050517355650944636279\
7111106736426850678091926045314557233503857269786995940468)*r^17*Log[r]^2)/
       Sqrt[6] + ((2968888704320377809160958734619095737472991857746139212293\
552102188711322107389795615975809184629064703/9387161726492693923684381455725\
060392163503990153574219200256507036129848110267154418595786903685288 + 
         (1869910481151425730297675161170772595463770903940072117575758944645\
866457180796831923902125884141919115*I)/5432018656887195439509730372311630665\
332178885901178015580962720530697604240161577649536692064644796)*r^18*
        Log[r]^2)/Sqrt[6] + ((47306541918762002713925383985162164413643877381\
1509929656850805724056804860608183092701826027702658447/114024364399980586900\
30067423553527858381080406196284511008718952326901131237240250097145691513427\
20 + (82242201315179621051811861404038716841130773884476670171686394109494356\
81970185759218346263202009898191*I)/21736326635197700501265934496322443576193\
249147565535137960486897880323991277698065916625401832398040)*r^19*Log[r]^2)/
       Sqrt[6] + ((1095659553608410129946934553333763651502430765204479430530\
3369047527199393272101270432296856391353394009/200981865195535881875406706743\
81313593157227321235281108066437192404947309735844396679924718002262872 + 
         (7045185739691167452992620530056308493971619476504158576896672150188\
399398333392896367074106644384357418*I)/1771313011491989818725846118891127405\
6773560201961513358453098079631915182768279792156271188108175357)*r^20*
        Log[r]^2)/Sqrt[6] - (5*Log[2]*Log[r]^2)/(4*Sqrt[6]) - 
      (1191*Sqrt[3/2]*r*Log[2]*Log[r]^2)/128 - ((9*I)/128)*Sqrt[3/2]*Pi*r*
       Log[2]*Log[r]^2 - (176873*r^2*Log[2]*Log[r]^2)/(2048*Sqrt[6]) - 
      ((189*I)/128)*Sqrt[3/2]*Pi*r^2*Log[2]*Log[r]^2 - 
      (70566309*Sqrt[3/2]*r^3*Log[2]*Log[r]^2)/2293760 + 
      ((1219*I)/256)*Sqrt[3/2]*Pi*r^3*Log[2]*Log[r]^2 + 
      (33*Sqrt[3/2]*r^4*Log[2]*Log[r]^2)/16 + 
      (77*Sqrt[3/2]*r^5*Log[2]*Log[r]^2)/32 + 
      (2827*Sqrt[3/2]*r^6*Log[2]*Log[r]^2)/1024 + 
      (12815*Sqrt[3/2]*r^7*Log[2]*Log[r]^2)/4096 + 
      (14377*Sqrt[3/2]*r^8*Log[2]*Log[r]^2)/4096 + 
      (63965*Sqrt[3/2]*r^9*Log[2]*Log[r]^2)/16384 + 
      (1129909*Sqrt[3/2]*r^10*Log[2]*Log[r]^2)/262144 + 
      (4957513*Sqrt[3/2]*r^11*Log[2]*Log[r]^2)/1048576 + 
      (337931*Sqrt[3/2]*r^12*Log[2]*Log[r]^2)/65536 + 
      (11734789*Sqrt[3/2]*r^13*Log[2]*Log[r]^2)/2097152 + 
      (202838163*Sqrt[3/2]*r^14*Log[2]*Log[r]^2)/33554432 + 
      (873027287*Sqrt[3/2]*r^15*Log[2]*Log[r]^2)/134217728 + 
      (936021031*Sqrt[3/2]*r^16*Log[2]*Log[r]^2)/134217728 + 
      (4001230607*Sqrt[3/2]*r^17*Log[2]*Log[r]^2)/536870912 + 
      (136430487017*Sqrt[3/2]*r^18*Log[2]*Log[r]^2)/17179869184 + 
      (579924659149*Sqrt[3/2]*r^19*Log[2]*Log[r]^2)/68719476736 + 
      (307377469861*Sqrt[3/2]*r^20*Log[2]*Log[r]^2)/34359738368 + 
      (9*Sqrt[3/2]*Log[2]^2*Log[r]^2)/8 + (1849*Sqrt[3/2]*r*Log[2]^2*
        Log[r]^2)/256 + (33495*Sqrt[3/2]*r^2*Log[2]^2*Log[r]^2)/2048 + 
      (129377*Sqrt[3/2]*r^3*Log[2]^2*Log[r]^2)/8192 + 
      (23*r*Log[r]^3)/(128*Sqrt[6]) - (((5*I)/64)*Pi*r*Log[r]^3)/Sqrt[6] + 
      (631*r^2*Log[r]^3)/(3072*Sqrt[6]) - (I/128)*Sqrt[3/2]*Pi*r^2*Log[r]^3 - 
      (63737*r^3*Log[r]^3)/(16384*Sqrt[6]) + (((109*I)/1024)*Pi*r^3*Log[r]^3)/
       Sqrt[6] + (329618314090293627120449574678575658122359458388527/
         4418456352559433919102642841557552886355075076897824 + 
        (33623711051522140614455642231142875224445555591105*I)/
         252914443135291324397436971111319544519459452365522)*Sqrt[3/2]*r^4*
       Log[r]^3 + ((2186487636473201613680429263004331741022437507284291/
          2131899957987341562436838461435649102362480041164480 + 
         (84863130706358280961726667626916114595974366794605*I)/
          73444620085690649865164991740228835348813371839811)*r^5*Log[r]^3)/
       Sqrt[6] + (41027442050639831181331276445207103388766062359547559/
         80612824988945220280551292946291936498972807016568832 + 
        (19693485982415329612254206586235832465025739129205*I)/
         54300703133351065472957716860369952134155998709836)*Sqrt[3/2]*r^6*
       Log[r]^3 + ((2232738894869781205697348443366343941966924523776997283/
          823564825563470621649319393500158618910851393369546752 + 
         (74007925175678069255238072908363182705893070814825*I)/
          41934449699265352463827286194952383398483622644488)*r^7*Log[r]^3)/
       Sqrt[6] + (658533300309669739132788088377178671728371575028421243/
         553614807966962058065452079654261367755980898721308672 + 
        (37717739786512820223671223840981608136156705864121*I)/
         113289448650790299178655918616138230102818595915381)*Sqrt[3/2]*r^8*
       Log[r]^3 + (152907036765392159886170134186247529402221174437407469/
         87511308552666833394745769585071190122104610079866880 + 
        (18890308985779133118214996106874244247142537581459*I)/
         70226444855983641003307907808052313974174279266818)*Sqrt[3/2]*r^9*
       Log[r]^3 + ((16694779813914065960542318166269801928277211342075836205/
          2561921315634151220523814836551337748366809297647566848 - 
         (107926828051481811666411096429566326804381971446129*I)/
          70557882644524432008023101464305081647634358308310)*r^10*Log[r]^3)/
       Sqrt[6] + (33727559502855866181287709153333235146806857056124727283/
         11593959277960637436657963686683500532803626930247041024 - 
        (77168088636575418612206389573521751708827325033954*I)/
         63367421871798434512806726374660255555688756501289)*Sqrt[3/2]*r^11*
       Log[r]^3 + (55106587442286972769205300456413025845585004898753598453/
         15855806775459866402744801951125329999707634254999584768 - 
        (290296980877708297773972115546287883183196560099019*I)/
         99722664158405763729019827239486435967828644584736)*Sqrt[3/2]*r^12*
       Log[r]^3 + (1673845900436847413557407395959528517824380753010714988929/
         382027835338085493876791378530055191759281594689845723136 - 
        (163494470594349057646116459289668364901588114637557*I)/
         34708043258032637617475069336131822763463286127626)*Sqrt[3/2]*r^13*
       Log[r]^3 + 
      ((41256889550724277057111738406328566317784361899997094126137/
          2715796642326872998720614756830621049636018016948745928704 - 
         (687196397690698824183615731702523104407034861141164*I)/
          29343273185323630327362019054319411782307882456907)*r^14*Log[r]^3)/
       Sqrt[6] + 
      (200184704096172336001114375891674957800111160422600771946635/
         32841823263010291743334524577104331183997694411396765188096 - 
        (1693657220279581195226114761489968496366335074017813*I)/
         150683983305764050410377005039445496732782150493410)*Sqrt[3/2]*r^15*
       Log[r]^3 + 
      ((77294807623774329725108122072457463018208228327780662448521/
          3771988909431671040537743226027084139041240734352334127104 - 
         (3927176096421758950080605320266711866337191615909591*I)/
          80193841220416658093276997591461811756056027673754)*r^16*Log[r]^3)/
       Sqrt[6] + (67861843884961339473221820932175414510225365927654687251089/
         8588868496955322411520854744123062860368775814276202889216 - 
        (4324526689342527910604174613365176152657851491498619*I)/
         196306841468929233731721230480592083556057646029824)*Sqrt[3/2]*r^17*
       Log[r]^3 + 
      ((69144487702165432700421136688928822148391531894797286279468037/
          2687194341054689466301176582077001162159517886647291781054464 - 
         (3251214315070204494981944057467817809386146886055244*I)/
          36385456921053896469785049126715477190230178990193)*r^18*Log[r]^3)/
       Sqrt[6] + 
      ((27308333544644255496538028797913873504853381117738154126362259/
          953797574202336393920786935418667947560558420165262915403776 - 
         (10287883728844831193446335144823436782451304071953589*I)/
          89074333661868411894906911823525128467189506619896)*r^19*Log[r]^3)/
       Sqrt[6] + 
      ((17449864477521149014251165427059960033655095835517708471739735/
          582585398288815433021769762916796718995159016197381775425536 - 
         (10801421459909999837452820553164185692841173918496535*I)/
          72430853141224385472718013889272681060174432757102)*r^20*Log[r]^3)/
       Sqrt[6] + (47*r*Log[2]*Log[r]^3)/(128*Sqrt[6]) - 
      (91*r^2*Log[2]*Log[r]^3)/(128*Sqrt[6]) + (2897*r^3*Log[2]*Log[r]^3)/
       (512*Sqrt[6]) - (13*r*Log[r]^4)/(256*Sqrt[6]) - 
      (25*r^2*Log[r]^4)/(256*Sqrt[6]) - (169*r^3*Log[r]^4)/(2048*Sqrt[6]) - 
      (137*Sqrt[3/2]*r^4*Log[r]^4)/4096 - (16943*r^5*Log[r]^4)/
       (262144*Sqrt[6]) - (8375*Sqrt[3/2]*r^6*Log[r]^4)/262144 - 
      (9041*r^7*Log[r]^4)/(131072*Sqrt[6]) - (2650157*r^8*Log[r]^4)/
       (16777216*Sqrt[6]) - (217120367*r^9*Log[r]^4)/(1073741824*Sqrt[6]) - 
      (37405929*Sqrt[3/2]*r^10*Log[r]^4)/268435456 - 
      (5307027161*r^11*Log[r]^4)/(8589934592*Sqrt[6]) - 
      (24136144691*Sqrt[3/2]*r^12*Log[r]^4)/68719476736 - 
      (277763352413*Sqrt[3/2]*r^13*Log[r]^4)/549755813888 - 
      (5031581644553*r^14*Log[r]^4)/(2199023255552*Sqrt[6]) - 
      (110543437354147*r^15*Log[r]^4)/(35184372088832*Sqrt[6]) - 
      (617890671001465*r^16*Log[r]^4)/(140737488355328*Sqrt[6]) - 
      (104269971376464383*r^17*Log[r]^4)/(18014398509481984*Sqrt[6]) - 
      (69139368520509773*r^18*Log[r]^4)/(9007199254740992*Sqrt[6]) - 
      (470464918874769345*Sqrt[3/2]*r^19*Log[r]^4)/144115188075855872 - 
      (4806730057849414011*Sqrt[3/2]*r^20*Log[r]^4)/1152921504606846976 - 
      ((9*I)/2)*Sqrt[3/2]*Pi*Zeta[3] - ((28669*I)/1024)*Sqrt[3/2]*Pi*r*
       Zeta[3] - ((502509*I)/8192)*Sqrt[3/2]*Pi*r^2*Zeta[3] - 
      ((5310901*I)/65536)*Sqrt[3/2]*Pi*r^3*Zeta[3] - 
      (119*Sqrt[3/2]*Log[r]*Zeta[3])/8 - (87821*Sqrt[3/2]*r*Log[r]*Zeta[3])/
       1024 - (1522029*Sqrt[3/2]*r^2*Log[r]*Zeta[3])/8192 - 
      (17615349*Sqrt[3/2]*r^3*Log[r]*Zeta[3])/65536) + 
    BF*lbl*nh*Tf*((17833439466798940956575338789716166647577295756011*
        Sqrt[3/2])/149735606927843944655998579506353501466762353359186 + 
      ((3*I)/2)*Sqrt[3/2]*Pi + ((3*I)/8)*Sqrt[3/2]*Pi^3 - 
      (519012324717828682197664535643277633175804895606733*Sqrt[3/2]*r)/
       228320954332406169948215594377814011674195199791640 - 
      (((101*I)/16)*Pi*r)/Sqrt[6] - (((145*I)/64)*Pi^3*r)/Sqrt[6] + 
      (309448396591295878783884854798326701188173267923079*Sqrt[2/3]*r^2)/
       70816018187551892668266906424167451973477306918541 - 
      (((120853*I)/3072)*Pi*r^2)/Sqrt[6] - (((24341*I)/2048)*Pi^3*r^2)/
       Sqrt[6] - (111470932619976967809612062164153468302401569051111*
        Sqrt[3/2]*r^3)/129886223668241470857912906804152755603481546851403 - 
      (((893057047*I)/7372800)*Pi*r^3)/Sqrt[6] - 
      (((2350243*I)/98304)*Pi^3*r^3)/Sqrt[6] - 
      (471165472854193422704539159932436676199446190422069/
         120428403849793906238247380566807016404118068099838 - 
        (5191620918982024314982714051714614212084392492700165*I)/
         273660831418629422273306552836969041765883789557916)*Sqrt[3/2]*r^4 - 
      ((1404828993059462413670158794922694800123399147469673/
          78755380387758679180486892660476783755680581020430 - 
         (6457750572641650189097895743550957229501988411946877*I)/
          94963845118907448152273640168806347865178437112076)*r^5)/Sqrt[6] - 
      ((949141439418420696743233128459089520717423855657319/
          41362566833853869744335726265052308219221712403266 - 
         (4461902227587743039197335632807046026029289615298191*I)/
          57723002183039879252981697715163179833196200234058)*r^6)/Sqrt[6] - 
      (1407771769379519853737523905367414067214354678216639/
         154315931688055557525066744325663495731496925690042 - 
        (4429278984724888305623484852930343570377326449018553*I)/
         155298887818347521702070919926055504675590901514984)*Sqrt[3/2]*r^7 - 
      ((1876024104310984574171187495284494952059202516717977/
          59876535806212711415339537059546262000323488106318 - 
         (13221212164906558947782761768903557458511525896908563*I)/
          142047052903910430804213751279076161305431524103842)*r^8)/Sqrt[6] - 
      (1904641728544654708572731472172762460777604036091713/
         163472357850674020632352153516712950133958606636100 - 
        (47245960454348411165436210499333357935568513785940975*I)/
         1417081800808740487990647268485524992610011071233524)*Sqrt[3/2]*
       r^9 - (367893051822538714071232746933006975159847478212223/
         28809503726508491740004822431892293309058196458627 - 
        (5038643144001196818247553314333832067394899544650163*I)/
         141918429134620478208737831478096674712976289915012)*Sqrt[3/2]*
       r^10 - ((6625588889607335775488633052841762536476220155015397/
          159841385416196163790891533718708901613102280427936 - 
         (19586903182436457682504597544765197659588211443262193*I)/
          173908535736165051065621118137781618551407285355634)*r^11)/
       Sqrt[6] - (970493494017914194402442257444652623426666856498107/
         65552301229198682611268317441413964613438689500721 - 
        (9654636236353290617739552229447781559591817855326007*I)/
         244569482466001618913444005839542799604460481573470)*Sqrt[3/2]*
       r^12 - ((4113380358587472883152788503776641158828317758410033/
          87096804474418765875238806075805093385101082818738 - 
         (11485423927953539549292518452545297626360650777703301*I)/
          92656142674562102238359465833044139515860467104826)*r^13)/Sqrt[6] - 
      (6705075139788092832937744157706540619183584160585115/
         403020195290039503171100657292783538826621432143976 - 
        (4899186279664835687937220173208590879642450006287792*I)/
         113713683382511009201806070450804108434153741786171)*Sqrt[3/2]*
       r^14 - (1968995685379647752778436731112250308956039439610624/
         112553232591913101853050230189521054541854454714375 - 
        (1861438015974773692711931170363640019710531075031479*I)/
         41569965061965100292515420729656509876588991221707)*Sqrt[3/2]*r^15 - 
      (2725686747802235338922971857593780435195890928591377/
         148802362594129733625037843465879680171735452843684 - 
        (5505699352047265700502810621455762268717322072272842*I)/
         118627889106843783586767758272735454428306306372369)*Sqrt[3/2]*
       r^16 - ((5027048932662123408619723168777673371994008574997018/
          87679480332948722991446430556405199344181880112751 - 
         (7964021965073410707397691158618434739058977608776921*I)/
          55318322085704270134749496517706227954857356251093)*r^17)/Sqrt[6] - 
      (4172934936253364468629818071440524211373191221817999/
         209918792509145576788023810996601523951911936445000 - 
        (798657730996302682364192207633219033780414292017306*I)/
         16129163234046580063440385755561319177061823231869)*Sqrt[3/2]*r^18 - 
      ((9097952282713535965665122554347238005268790927743809/
          147058581621343040137086104017554009336577065832633 - 
         (10859952378156561373446691444800688922585874017854207*I)/
          70982883886806968137779674326256249746633013660444)*r^19)/Sqrt[6] - 
      ((2037978269477133388629211967929348547420551391597228/
          31828434470949219462973256198763214939481094792403 - 
         (70018635710492724778749512449018833868257066345941595*I)/
          445090482553760188061866343424925995296018761490842)*r^20)/
       Sqrt[6] - ((77*I)/2)*Sqrt[3/2]*Pi*Log[2] - (((7*I)/4)*Pi^3*Log[2])/
       Sqrt[6] + ((59*I)/4)*Sqrt[3/2]*Pi*r*Log[2] + 
      (((29*I)/16)*Pi^3*r*Log[2])/Sqrt[6] + ((218115*I)/1024)*Sqrt[3/2]*Pi*
       r^2*Log[2] + ((145*I)/32)*Sqrt[3/2]*Pi^3*r^2*Log[2] + 
      ((4146159*I)/8192)*Sqrt[3/2]*Pi*r^3*Log[2] + ((1109*I)/128)*Sqrt[3/2]*
       Pi^3*r^3*Log[2] - ((35*I)/4)*Sqrt[3/2]*Pi*Log[2]^2 - 
      (((1367*I)/32)*Pi*r*Log[2]^2)/Sqrt[6] + 
      (((11017*I)/512)*Pi*r^2*Log[2]^2)/Sqrt[6] + 
      (((1266791*I)/8192)*Pi*r^3*Log[2]^2)/Sqrt[6] + 
      (3*I)*Sqrt[3/2]*Pi*Log[2]^3 + (((49*I)/4)*Pi*r*Log[2]^3)/Sqrt[6] - 
      (((137*I)/8)*Pi*r^2*Log[2]^3)/Sqrt[6] - (((3223*I)/32)*Pi*r^3*Log[2]^3)/
       Sqrt[6] + (3*Sqrt[3/2]*Log[r])/2 + (3*Sqrt[3/2]*Pi^2*Log[r])/8 - 
      (101*r*Log[r])/(16*Sqrt[6]) + (((265*I)/16)*Pi*r*Log[r])/Sqrt[6] - 
      (145*Pi^2*r*Log[r])/(64*Sqrt[6]) + ((I/32)*Pi^3*r*Log[r])/Sqrt[6] - 
      (120853*r^2*Log[r])/(3072*Sqrt[6]) + ((7457*I)/512)*Sqrt[3/2]*Pi*r^2*
       Log[r] - (8311*Sqrt[3/2]*Pi^2*r^2*Log[r])/2048 - 
      (I/8)*Sqrt[3/2]*Pi^3*r^2*Log[r] - (893057047*r^3*Log[r])/
       (7372800*Sqrt[6]) + (((21728291*I)/245760)*Pi*r^3*Log[r])/Sqrt[6] - 
      (2383675*Pi^2*r^3*Log[r])/(98304*Sqrt[6]) - ((95*I)/256)*Sqrt[3/2]*Pi^3*
       r^3*Log[r] + (217197221653552587910223569181606463372380191202857/
         348997387964240970353151636784551106692232531974578 + 
        (2264185905856918898647052178597203889712993317306367*I)/
         68031716534176613662337631445772151635716902104965)*Sqrt[3/2]*r^4*
       Log[r] - (859015003274991451647320552902954154357890893326735/
         219034124005274224176777282991944410884501451911532 - 
        (15415989568714601005270538486527573537007479517338167*I)/
         280032030755967628746246648452967492758295223361926)*Sqrt[3/2]*r^5*
       Log[r] - (1336180167872556055464825660530190318514259869572725/
         128356130308985749948656229390088210033481068804849 - 
        (18131469499330002164711734066305315016471664883129437*I)/
         226554832475017670045204926146433270308071822189374)*Sqrt[3/2]*r^6*
       Log[r] - ((12595570870997159627491985655387606147926137688873347/
          226615150577059879816210402471632421243245846897426 - 
         (45335599866840052605665435013324512960148471238894837*I)/
          140151546146168358362545695640947967100713783366390)*r^7*Log[r])/
       Sqrt[6] - (8458409710093447699959584442971810327336378507699367/
         301324983734300654569431372044987392031975184468998 - 
        (26745487435163131945599073317445664591211525745705375*I)/
         193553695741716517682580363301752388827271368851606)*Sqrt[3/2]*r^8*
       Log[r] - (6852288554091205049537064560917736364777726597214909/
         176157722096033938330381879623885917815063980950315 - 
        (13350368020704671625561637871815031824119330354816254*I)/
         78118358186641283516532880713403825907378829817027)*Sqrt[3/2]*r^9*
       Log[r] - ((2674275956673558154568772161024734462464265146940157/
          17511754664709498116286691676898646480739901113111 - 
         (52947643347987251425677060565822459705427400087842880*I)/
          85750589871862536844629974978370090559481125426753)*r^10*Log[r])/
       Sqrt[6] - (15985654135627435902500994087723929599417760265793203/
         249757206826870998003378197090335705890540942111424 - 
        (34438556997681725051728323843298428102226620447723685*I)/
         141831240388824177016006235640255579352667083039496)*Sqrt[3/2]*r^11*
       Log[r] - (7416171802447326673067787722439807283179799054821665/
         94918312497355051256743387759873332443299404339527 - 
        (47967364220873389793303540141418707750053957836745991*I)/
         170236450001316177613017064200028462485511373731363)*Sqrt[3/2]*r^12*
       Log[r] - (9457512297462583536453852852063135591858095205261562/
         101442519349102589846357521959304991780553033505759 - 
        (32276080067823408335123480984948294380635878902135709*I)/
         100052203870483610535233452928768298206843464883674)*Sqrt[3/2]*r^13*
       Log[r] - ((30397096769006518607624103274635933037234948233243999/
          92743657812024007562992812193722250069331527339769 - 
         (235175225899995704140063800459374402694169674315676513*I)/
          214653244368717872644856643174425455296928668742074)*r^14*Log[r])/
       Sqrt[6] - ((17586011925598452315313589686214835097278234882146705/
          46467045123166976711600525335179512671973065246358 - 
         (263274028086990416269728487172068135606082265767104293*I)/
          214292107253924408374839985977552451048550865506710)*r^15*Log[r])/
       Sqrt[6] - ((68079951310850303885847868470863348462468123208503541/
          157699542120695428107960890474306633156141082341288 - 
         (69550519082433238455043873140449965509227301204266509*I)/
          50896979523433356608302772809994563260236482640042)*r^16*Log[r])/
       Sqrt[6] - ((18542019421341868775651350466640571440051147122446339/
          38043335373308525740667840814040112100131121370157 - 
         (55994647405315548250942194229757444007885231795523106*I)/
          37102327390736676286377382306490009752813773931995)*r^17*Log[r])/
       Sqrt[6] - (7610481312577531390181477423149393400916930319295068/
         41859351579964676935050259366555974352196957036531 - 
        (61452335709678570962004875992389146975054202801908283*I)/
         111291923002246672621465645798281244298917492839149)*Sqrt[3/2]*r^18*
       Log[r] - ((29304778233028309608010849481497036917253482182700102/
          48377648275055318745555575488959239979240769537033 - 
         (25460774738968544472412065355317967757303537000006471*I)/
          14079777324720166866715884153611926715556802009546)*r^19*Log[r])/
       Sqrt[6] - ((54479031076256773133373998472480467610588666122357543/
          81521735619178282042754488764574371895792677004950 - 
         (138544839075843571136008039115576979722099691742317881*I)/
          70524913187263612319042943693168651421473684692966)*r^20*Log[r])/
       Sqrt[6] - (77*Sqrt[3/2]*Log[2]*Log[r])/2 + I*Sqrt[3/2]*Pi*Log[2]*
       Log[r] - (7*Pi^2*Log[2]*Log[r])/(4*Sqrt[6]) + 
      (59*Sqrt[3/2]*r*Log[2]*Log[r])/4 - (((73*I)/4)*Pi*r*Log[2]*Log[r])/
       Sqrt[6] + (31*Pi^2*r*Log[2]*Log[r])/(16*Sqrt[6]) + 
      (218115*Sqrt[3/2]*r^2*Log[2]*Log[r])/1024 - 
      (((30131*I)/512)*Pi*r^2*Log[2]*Log[r])/Sqrt[6] + 
      (443*Pi^2*r^2*Log[2]*Log[r])/(32*Sqrt[6]) + 
      (4146159*Sqrt[3/2]*r^3*Log[2]*Log[r])/8192 - 
      (((931843*I)/8192)*Pi*r^3*Log[2]*Log[r])/Sqrt[6] + 
      (1095*Sqrt[3/2]*Pi^2*r^3*Log[2]*Log[r])/128 - 
      (35*Sqrt[3/2]*Log[2]^2*Log[r])/4 - I*Sqrt[3/2]*Pi*Log[2]^2*Log[r] - 
      (1367*r*Log[2]^2*Log[r])/(32*Sqrt[6]) - ((43*I)/32)*Sqrt[3/2]*Pi*r*
       Log[2]^2*Log[r] + (11017*r^2*Log[2]^2*Log[r])/(512*Sqrt[6]) + 
      ((77*I)/32)*Sqrt[3/2]*Pi*r^2*Log[2]^2*Log[r] + 
      (1266791*r^3*Log[2]^2*Log[r])/(8192*Sqrt[6]) + ((2851*I)/256)*Sqrt[3/2]*
       Pi*r^3*Log[2]^2*Log[r] + 3*Sqrt[3/2]*Log[2]^3*Log[r] + 
      (49*r*Log[2]^3*Log[r])/(4*Sqrt[6]) - (137*r^2*Log[2]^3*Log[r])/
       (8*Sqrt[6]) - (3223*r^3*Log[2]^3*Log[r])/(32*Sqrt[6]) + 
      (265*r*Log[r]^2)/(32*Sqrt[6]) - (Sqrt[3/2]*Pi^2*r*Log[r]^2)/64 + 
      (7457*Sqrt[3/2]*r^2*Log[r]^2)/1024 + ((37*I)/256)*Sqrt[3/2]*Pi*r^2*
       Log[r]^2 - (13*Pi^2*r^2*Log[r]^2)/(64*Sqrt[6]) + 
      (21728291*r^3*Log[r]^2)/(491520*Sqrt[6]) + ((1393*I)/8192)*Sqrt[3/2]*Pi*
       r^3*Log[r]^2 - (325*Pi^2*r^3*Log[r]^2)/(512*Sqrt[6]) + 
      (598305441411610788326693194181212213551335871346293/
         136660630659195712866620309951863346862108943263010 + 
        (395142827128584905691755628433727647368184596966380*I)/
         152794962646545027075334314359825273860310945984159)*Sqrt[3/2]*r^4*
       Log[r]^2 + ((1403890981473444478539307026280872789278955898571190/
          68108079793335620595419327465492139864167576930923 + 
         (393894647668367096596489671975548844056707484171419*I)/
          24691400625251191896893717478864186238795156058318)*r^5*Log[r]^2)/
       Sqrt[6] + ((2396366579089309727131827131773597841721182076086681/
          82787180856425912404570048447643364011623983436842 + 
         (8214530095893693216663680879213744334445530333258261*I)/
          308132171624471351213292441016124211720326065172896)*r^6*Log[r]^2)/
       Sqrt[6] + ((519515547360754493595078806376230636930728702363474/
          13651127854981670785761221723859356872269440165603 + 
         (4870735540207907712037366744818474356384899378611603*I)/
          123178337361573122363666664181882809447509199261271)*r^7*Log[r]^2)/
       Sqrt[6] + ((12984475054582384272015038725734086502091167247775439/
          271110880039730909279393492181323242569937790681266 + 
         (4224237102581075101430899179043650619671732032412533*I)/
          77716782222298700044058452363277288443410731632700)*r^8*Log[r]^2)/
       Sqrt[6] + (6013925155130763239475429046503587587554234191373645/
         308880636659273048683086627127815835287137416516274 + 
        (3901165974548574327325330824526237691602862610176461*I)/
         165025101403396425568631842616558681600201152191263)*Sqrt[3/2]*r^9*
       Log[r]^2 + ((16091828928411182475667476000707224075151062725845355/
          231313761816173834706670288974313705798293130491986 + 
         (3628548955063159679523771874836627089732803328417866*I)/
          40723098311368782994310764695005474531832492700519)*r^10*Log[r]^2)/
       Sqrt[6] + (3682610996685968019523129101203877467947676968878064/
         135838394843274877371234335783080502754072885854365 + 
        (9923240832798800664421598130312427118811135085939997*I)/
         273625228322509742822248283801451059073499059730180)*Sqrt[3/2]*r^11*
       Log[r]^2 + (8697347459379616996379922925088345385619401376193715/
         278547052886189617650570852399549916948999324772614 + 
        (6982725207531003814929291441228575121769254008558023*I)/
         161245267597073865371769070706168261364294681357830)*Sqrt[3/2]*r^12*
       Log[r]^2 + ((10994643488606107137089921652824781174817289212568593/
          103172716613976769112433138387075425801616490327602 + 
         (10732754965114444287387441842383823118486751100060847*I)/
          70433317551733866026874969207164479445065638499346)*r^13*Log[r]^2)/
       Sqrt[6] + (5451981256590002525960071710926237187318082721023067/
         136312296406923918848761001345546327901250168414378 + 
        (5291378146992371636798494514261787438017825933530521*I)/
         90124970437874116030877817478933880679541653398614)*Sqrt[3/2]*r^14*
       Log[r]^2 + ((17439193405907045153895272358693325803413487654161671/
          130218970264267029729225187517384927422560649716438 + 
         (40847008919111623203553851928969946290199195453662275*I)/
          203098885027192943180453723939444960454794294870714)*r^15*Log[r]^2)/
       Sqrt[6] + (943848994628696247830028691930196672822592968078233/
         19087262081759771820168967205276730012341785227893 + 
        (18333334303471731761849141618391859736592749619932853*I)/
         241986004647543003643710148824782791042074624449366)*Sqrt[3/2]*r^16*
       Log[r]^2 + (6891160671016160406896674663237132944786229502490854/
         126637846503473182712650803318099320906065047721051 + 
        (10855658105815133531517336525324391315400268373249761*I)/
         127917816847289697339852349540737218528813361284872)*Sqrt[3/2]*r^17*
       Log[r]^2 + (7321446458060125087642668353777710108661559618959781/
         122972676044285326081609378888285509143242037780515 + 
        (9748190901930379875765160160247154084197462917859529*I)/
         103337158366387594229423067154602499726146444516467)*Sqrt[3/2]*r^18*
       Log[r]^2 + (13330749621324293391632075519401063396299366843605387/
         205697980002363465522528673110011310918984684080842 + 
        (14434542476134789573168512174989427137993726884791423*I)/
         138581900820249033855795612759721160329536564740314)*Sqrt[3/2]*r^19*
       Log[r]^2 + (20510081486219349352534211779136067679620145799251547/
         292071473063423479666279803382151057090734845054386 + 
        (13150944060845684863600207125332634475570024480371231*I)/
         115027159256374016221229638486887081757476915775537)*Sqrt[3/2]*r^20*
       Log[r]^2 + (Sqrt[3/2]*Log[2]*Log[r]^2)/2 - (73*r*Log[2]*Log[r]^2)/
       (8*Sqrt[6]) - (I/16)*Sqrt[3/2]*Pi*r*Log[2]*Log[r]^2 - 
      (30131*r^2*Log[2]*Log[r]^2)/(1024*Sqrt[6]) - (I/8)*Sqrt[3/2]*Pi*r^2*
       Log[2]*Log[r]^2 - (931843*r^3*Log[2]*Log[r]^2)/(16384*Sqrt[6]) + 
      ((21*I)/128)*Sqrt[3/2]*Pi*r^3*Log[2]*Log[r]^2 - 
      (Sqrt[3/2]*Log[2]^2*Log[r]^2)/2 - (43*Sqrt[3/2]*r*Log[2]^2*Log[r]^2)/
       64 + (77*Sqrt[3/2]*r^2*Log[2]^2*Log[r]^2)/64 + 
      (2851*Sqrt[3/2]*r^3*Log[2]^2*Log[r]^2)/512 + ((I/16)*Pi*r*Log[r]^3)/
       Sqrt[6] + (37*r^2*Log[r]^3)/(256*Sqrt[6]) + ((I/64)*Pi*r^2*Log[r]^3)/
       Sqrt[6] + (1393*r^3*Log[r]^3)/(8192*Sqrt[6]) + 
      (((5*I)/64)*Pi*r^3*Log[r]^3)/Sqrt[6] + 
      ((46219435802152459138381334427381777748603708709597/
          56147373625587189621974224471514115379021910814926 + 
         (154560039340651436721744084984924182863183493359557*I)/
          176149441453954568635816883503495616596815515535494)*r^4*Log[r]^3)/
       Sqrt[6] + (62746698547060874387244745486461526897631601359711/
         111211297777104544959794637883828652566062543506189 + 
        (56477642711888987470353990649084211221569931579926*I)/
         93842902797529562992789568722040677976638066538233)*Sqrt[3/2]*r^5*
       Log[r]^3 + (81365526496833927759998485458652745256781065758008/
         86295299580456684794535997291861510421974395282811 + 
        (121023436623643345549930084427012228726397517709263*I)/
         123097149258105167249504006330462202182190328444186)*Sqrt[3/2]*r^6*
       Log[r]^3 + (225814721238291137763433789235248895548819293458455/
         161467239647615225351246312305289204331045512716282 + 
        (119748769281594253086849016955513222301222093914280*I)/
         84060366830372075939925537957886444304711202987959)*Sqrt[3/2]*r^7*
       Log[r]^3 + ((317305463521516026277109441426150412734255776351307/
          55019317848019888961822851372628399289861754614808 + 
         (457069516578209036308005649638676314913282342877147*I)/
          79407170358148610679108648378575249705438436068698)*r^8*Log[r]^3)/
       Sqrt[6] + ((347671892171891988442428137619955122402370668736687/
          46203516922975034078479918102554114926818061574130 + 
         (450820842973534401379232268412794952221911793631299*I)/
          61078309037711660334158820102708676199295498220115)*r^9*Log[r]^3)/
       Sqrt[6] + ((586388998053045176711062679358845275082818548194249/
          62024713481637348162309299856166449156440770888786 + 
         (99784680924273650921801570796286209048999603509501*I)/
          10920896445318996343456097502108997423722322563000)*r^10*Log[r]^3)/
       Sqrt[6] + (397809855600701161935413779158142889196487827663511/
         103383033485283427474412782366270726224045427117660 + 
        (419067042349147714933482136160316345574683107723535*I)/
         114136653349348709113722365910319863399876283943782)*Sqrt[3/2]*r^11*
       Log[r]^3 + ((709949334316596153436595614937024222000934365123095/
          51503797859460535800130034667772047918456285866156 + 
         (3225745513438718585168824084578316903251186765583365*I)/
          247999630961760897865468439155761610369276845280334)*r^12*Log[r]^3)/
       Sqrt[6] + ((1075791113890270525035963378505226689718968092735545/
          66537428241795605485923824297838120294611164897154 + 
         (2933324842863363727101958232249384743806937466991645*I)/
          194165548252375189897268041411481449663200602905696)*r^13*Log[r]^3)/
       Sqrt[6] + ((873970280580224821541216529569964814495208799555355/
          46765208315939518563694734828533388679276944650806 + 
         (1695804396896092141106973582014694398132607345254763*I)/
          97964471961658293759544793624480016416321092861031)*r^14*Log[r]^3)/
       Sqrt[6] + (571456340840104666603778768738744538564600207505401/
         80338314713954978509573058879492051164676037743756 + 
        (468118130147422379532883719391743110646961672727410*I)/
         71608194821259528396147493387868631608066195927549)*Sqrt[3/2]*r^15*
       Log[r]^3 + (1299408824834647293366350314679191655384659620808622/
         161646286008568037320408673910189037095164119909987 + 
        (1547169119906247618093491030418277639196665071901007*I)/
         210910203610465379270365683561142200141802661304706)*Sqrt[3/2]*r^16*
       Log[r]^3 + ((2320383845025064776044007313003725388298224605752219/
          85898303720165384710976822529077619111786883878496 + 
         (1544303580672177635098835975920755281966213071129139*I)/
          63050835402099214888675858258645987875919690509565)*r^17*Log[r]^3)/
       Sqrt[6] + (905117819651686020284893347262999818284383789451904/
         90429208991545517505517482094882175742656664915121 + 
        (576452021993431303528654306668126965167467779080249*I)/
         63893255223661253032679616347387117371369404152933)*Sqrt[3/2]*r^18*
       Log[r]^3 + (3087622798262931294637446233195467925329878034188089/
         279382280156540143142097344087506491636733963039732 + 
        (572326368146057616248112597873424227337417837274505*I)/
         57763725859954666419847156151503739565867009865901)*Sqrt[3/2]*r^19*
       Log[r]^3 + (7708714340183286081479663081387172303333353863686999/
         635472181909798059186744004006536076259264762801996 + 
        (767567145302614559595457205078926897243484447105954*I)/
         70931116985875938128917101621872853581406534265729)*Sqrt[3/2]*r^20*
       Log[r]^3 - (r*Log[2]*Log[r]^3)/(16*Sqrt[6]) - 
      (r^2*Log[2]*Log[r]^3)/(8*Sqrt[6]) + (7*Sqrt[3/2]*r^3*Log[2]*Log[r]^3)/
       128 + (r*Log[r]^4)/(64*Sqrt[6]) + (r^2*Log[r]^4)/(256*Sqrt[6]) + 
      (5*r^3*Log[r]^4)/(256*Sqrt[6]) + (143*r^4*Log[r]^4)/(2048*Sqrt[6]) + 
      (1177*r^5*Log[r]^4)/(8192*Sqrt[6]) + (7691*r^6*Log[r]^4)/
       (32768*Sqrt[6]) + (1393*r^7*Log[r]^4)/(4096*Sqrt[6]) + 
      (40025*Sqrt[3/2]*r^8*Log[r]^4)/262144 + (410597*Sqrt[3/2]*r^9*Log[r]^4)/
       2097152 + (6099379*r^10*Log[r]^4)/(8388608*Sqrt[6]) + 
      (7352917*r^11*Log[r]^4)/(8388608*Sqrt[6]) + (69462289*r^12*Log[r]^4)/
       (67108864*Sqrt[6]) + (322714145*r^13*Log[r]^4)/(268435456*Sqrt[6]) + 
      (1479098719*r^14*Log[r]^4)/(1073741824*Sqrt[6]) + 
      (837864907*r^15*Log[r]^4)/(536870912*Sqrt[6]) + 
      (15043242115*r^16*Log[r]^4)/(8589934592*Sqrt[6]) + 
      (89293645545*Sqrt[3/2]*r^17*Log[r]^4)/137438953472 + 
      (394700901825*Sqrt[3/2]*r^18*Log[r]^4)/549755813888 + 
      (433459498105*Sqrt[3/2]*r^19*Log[r]^4)/549755813888 + 
      (3787298466215*Sqrt[3/2]*r^20*Log[r]^4)/4398046511104 + 
      ((771*I)/32)*Sqrt[3/2]*Pi*Zeta[3] + ((29*I)/32)*Sqrt[3/2]*Pi*r*
       Zeta[3] - ((26727*I)/256)*Sqrt[3/2]*Pi*r^2*Zeta[3] - 
      ((63959*I)/256)*Sqrt[3/2]*Pi*r^3*Zeta[3] + 
      (771*Sqrt[3/2]*Log[r]*Zeta[3])/32 + (29*Sqrt[3/2]*r*Log[r]*Zeta[3])/
       32 - (26727*Sqrt[3/2]*r^2*Log[r]*Zeta[3])/256 - 
      (63959*Sqrt[3/2]*r^3*Log[r]*Zeta[3])/256) + 
    CA*CF*((4112320825763768189085738981412918780822989818598775*Sqrt[3/2])/
       85919782090360892774118685481671336990703962738814 - 
      (((815*I)/24)*Pi)/Sqrt[6] + (((83*I)/24)*Pi^3)/Sqrt[6] - 
      (3212792444123914334511670744414314098715890336834165*Sqrt[3/2]*r)/
       245967229819115213737472816405961017742386299405606 + 
      (((7967953*I)/76800)*Pi*r)/Sqrt[6] + (((91699*I)/5120)*Pi^3*r)/
       Sqrt[6] + (4739657765665770190637685411117981134609281138584577*
        Sqrt[3/2]*r^2)/178971081088202861931755942897792042161675463140304 + 
      (((18177089941*I)/45158400)*Pi*r^2)/Sqrt[6] + 
      (((21552641*I)/573440)*Pi^3*r^2)/Sqrt[6] - 
      (2977162752509457167177149754037762827606781599521493*Sqrt[2/3]*r^3)/
       113305298438222972082030647377423014537065086504583 + 
      (((19787973172301*I)/34681651200)*Pi*r^3)/Sqrt[6] + 
      (((2066662453*I)/27525120)*Pi^3*r^3)/Sqrt[6] + 
      ((18492524706036387567511907231752633153047204030912123/
          193618855909430775499614474550818418351458222625496 - 
         (8017163807612415117594088840432756046114194154191019*I)/
          67166231938122678825892002176857604909135425566248)*r^4)/Sqrt[6] - 
      ((5533884509489280920188680137427218673901077084245943/
          295586585628391017515519955131534778331169456470634 + 
         (7335058424207471350476995194057842183010107068964713*I)/
          145870890380434419476277044480390600933358459467161)*r^5)/Sqrt[6] + 
      (2488635326061420202501208056992509681612180033463097/
         108769030681458691265733603789317320782586208213594 - 
        (3488577252252535610463496220126199756654203493891316*I)/
         58472160771346761030635648062138653301880011465961)*Sqrt[3/2]*r^6 - 
      (432638391491057940279601450996270068729116509189641/
         188224616289498166389396933710688156766824351341350 + 
        (659662056705278222786202415618130616576257693738161*I)/
         91969693128717916396846226433191398241299293849502)*Sqrt[3/2]*r^7 + 
      (6105202456138347309534431310059661668583689591332933/
         157741155075151030120133483306007424981115172342568 - 
        (13482204537357468424248711489341976748875071430488596*I)/
         179106974890169753195405690010637149959661421257887)*Sqrt[3/2]*r^8 - 
      (2364299749159462404561211033045217557642571569877123/
         115744695270744033749855650649029560908668130123920 - 
        (1066739553600130623449469577333463892215568575075987*I)/
         227898891063876644139022243599394638761669875143824)*Sqrt[3/2]*r^9 + 
      (20709010137176754294859473389188434732895508630788683/
         219491569497597159214065127237041181195662942809030 - 
        (44025036223626727273629912877956592225132185876016791*I)/
         484325765696988505771023021034829797157783103036880)*Sqrt[3/2]*
       r^10 - ((2811178711431841843424779165812291468375137256646429/
          14086797263307959637284936190235125476048185692133 - 
         (7321823227435042192976188147681829907753556182377181*I)/
          138338964338088830320066530776295722355942659245145)*r^11)/
       Sqrt[6] + ((39163818632912122024532722783282860449681636870929267/
          64342063651686234598827302926732456837947422723680 - 
         (44418202656805363647006081272660862826687880900921781*I)/
          137400326101836392019271900632791242023835867283576)*r^12)/
       Sqrt[6] - ((12549052046821195884728310121287368297115564663176681/
          29191083172915059450253035260253077457951162012533 - 
         (25164360508558648361962505707432626999719101852915233*I)/
          270718221598462081323727636327031449637112196791740)*r^13)/
       Sqrt[6] + (14656830786432194502101925801814708257285939160320347/
         38830136488910670318970082003298601738440435326108 - 
        (16042954408755192111848410510282100388347331355743243*I)/
         126744360508719899786015736857342807304196450896044)*Sqrt[3/2]*
       r^14 - (43901235310319194142539949192150676219857278538735737/
         175198093067821202730990887674322397655892158704524 - 
        (5298401410898176908472777777493849298063623655734221*I)/
         120585220534226815169358700151280821186283918513212)*Sqrt[3/2]*
       r^15 + (85593375029536317295954379951453002063700282819177911/
         135311862098767442536881009198168215761269801700382 - 
        (15394874716283192332438682388240549872094332006023339*I)/
         103908749539224824100837735518880823875141729527068)*Sqrt[3/2]*
       r^16 - ((288337614789667725073573164112716384445441595406433682/
          249933142594288948959182794887026274558495713248265 - 
         (21533413006668793758993472867832234860000219370078199*I)/
          129364529088740622982373602001889567586287110389910)*r^17)/
       Sqrt[6] + (77851111606353680390657647898199680489823521400860073/
         78979753731148578888636485394262621320106262402306 - 
        (43591981438085874555165470035003704774303648213669175*I)/
         251072051498067541937980946104752915179604271798414)*Sqrt[3/2]*
       r^18 - (44673050007550204033156406508274607452253602192418969/
         83291646438572459571255403356146749292165456377865 - 
        (2143208794893079303726436625929020989935630565007297*I)/
         33398718136606324847004522148527640338617508055663)*Sqrt[3/2]*r^19 + 
      ((232787504125441309487437938467052921307938877766626765/
          53165526528996913226513315065745646383398090478328 - 
         (23366386281856652701533734400330373833441777350009568*I)/
          38060298740429152497177193743830597229478213402777)*r^20)/Sqrt[6] + 
      (1529*Log[2])/(24*Sqrt[6]) + (((145*I)/16)*Pi*Log[2])/Sqrt[6] + 
      (11*Sqrt[3/2]*Pi^2*Log[2])/8 + I*Sqrt[2/3]*Pi^3*Log[2] - 
      (37169*r*Log[2])/(384*Sqrt[6]) - (((1504289*I)/3200)*Pi*r*Log[2])/
       Sqrt[6] + (517*Pi^2*r*Log[2])/(48*Sqrt[6]) - 
      (((1855*I)/256)*Pi^3*r*Log[2])/Sqrt[6] - (50941*r^2*Log[2])/
       (1024*Sqrt[6]) - ((1742383113*I)/5017600)*Sqrt[3/2]*Pi*r^2*Log[2] + 
      (6875*Pi^2*r^2*Log[2])/(192*Sqrt[6]) - (((449*I)/32)*Pi^3*r^2*Log[2])/
       Sqrt[6] - (10222069*r^3*Log[2])/(65536*Sqrt[6]) - 
      (((5831678453249*I)/2890137600)*Pi*r^3*Log[2])/Sqrt[6] + 
      (24563*Pi^2*r^3*Log[2])/(384*Sqrt[6]) - ((39855*I)/4096)*Sqrt[3/2]*Pi^3*
       r^3*Log[2] - (84491487382222902123460214699422854371819777281549/
         278327207407587418766678540795552976388007890843780 + 
        (4307872423905002113766917326211340501041234016458003*I)/
         218687570743599113591722519492160267094977652145180)*Sqrt[3/2]*r^4*
       Log[2] - ((112984034068464461653968417607197385154606541443641/
          141314096384712731485477451367041441180337960538674 + 
         (2720405465691649633286856479160490904335578987259132*I)/
          42392787279086810400356195380498649377150946977023)*r^5*Log[2])/
       Sqrt[6] - ((164977866848166319008764685644712745021190036231839/
          229398651616180857704271904209090980001337178533442 + 
         (10530188633084179800996738432626448576578552854340375*I)/
          153045910671122695023764312351299992554760399348142)*r^6*Log[2])/
       Sqrt[6] - ((195458233060319847503427020972159296678981275511949/
          292162167570059933962738637401897896890130790497852 + 
         (13118834314516213665534289325941915743717671731815597*I)/
          179527381623648353921503995560601594532699658101796)*r^7*Log[2])/
       Sqrt[6] - ((141329481566422279735090362276023759645567461704773/
          225329549357743709093320103441195844717443800648334 + 
         (2715600411186930258250067101919921930263822177634936*I)/
          35226009566119693072789196671090979361605312870007)*r^8*Log[2])/
       Sqrt[6] - ((28281687105535187477912268467723141945037161554301/
          47646077236351184244422896082828265012488267421058 + 
         (5502085406045496535196403239284439158959349266025036*I)/
          68016147608672004517096730606457825013824996113417)*r^9*Log[2])/
       Sqrt[6] - ((84028223173430230458994694287496641986477418400057/
          148649827565958044422094116692894115539965821486944 + 
         (13822399891882241985874069024864367984344887081194599*I)/
          163545049278729043643793399784148867705655030537956)*r^10*Log[2])/
       Sqrt[6] - ((106704357283808843307199740535749669178781567854297/
          197219554390864082682774140963560592653712117507248 + 
         (12271955678872928737218126367494621652571138883150127*I)/
          139476433840543079236946560153440107290986225516876)*r^11*Log[2])/
       Sqrt[6] - ((58003460162116803569129992264310038119072649273594/
          111560064304985975734375080970361573354040062381077 + 
         (9273412558313897335242621256914909539268100435231659*I)/
          101550236453800017456872470182105663126397430281084)*r^12*Log[2])/
       Sqrt[6] - ((4004400815474016142381831020495678514144957790044/
          7988227165042998847289315248428288879625748725605 + 
         (12386494674362359837668182809741067589090444751123673*I)/
          131031664672729423135446742690526403232650446319626)*r^13*Log[2])/
       Sqrt[6] - ((66602857358144859252434301930852107309756108479811/
          137426461596322665704731113100359104178805970855736 + 
         (11862937031179087110588791482888228605468823662860399*I)/
          121503336556303189996560985614426573409525150402322)*r^14*Log[2])/
       Sqrt[6] - ((122674840809065903561280908470053723973575687982393/
          261206630676271297138943042944966440024985516571592 + 
         (9505944853287169544746455115114608032642281736341481*I)/
          94453730341110775045348296016496129755425327688447)*r^15*Log[2])/
       Sqrt[6] - ((156187121923183916861095088263671655128005219410081/
          342493535367411298799805080727271185345765153706151 + 
         (40799128788944648208326749262409621706526447202245551*I)/
          393968930188326077083438520588096255652144239192090)*r^16*Log[2])/
       Sqrt[6] - ((3422435601149229398138087413313843810968569924535/
          7715433364088610484385650662475003966178480814366 + 
         (15913041152382802828966641642679093785277518271951361*I)/
          149564118354589215664545842487295742246350746547277)*r^17*Log[2])/
       Sqrt[6] - ((228637833379885792736159997756762527243886966965969/
          529080038473702279532367886632764820844052690629774 + 
         (6842988339605087849491095187972383039605805701176273*I)/
          62688621110821409883422104477062682005523979749393)*r^18*Log[2])/
       Sqrt[6] - ((45114317903222281470473066039735853520066770517101/
          107014130738852310541791033284028985881077054944816 + 
         (9600400111294389148547227855803658461159598387016878*I)/
          85831491832852407348089539676221001479031403929913)*r^19*Log[2])/
       Sqrt[6] - ((300816155549445207105557755388420839198691898813649/
          730548398604322659098078830956100253725427322089802 + 
         (10548282577747086744203300157463368849217434430970134*I)/
          92139935512461638207277030463034751647154819893813)*r^20*Log[2])/
       Sqrt[6] - (253*Log[2]^2)/(3*Sqrt[6]) + (((59*I)/4)*Pi*Log[2]^2)/
       Sqrt[6] - (31471*r*Log[2]^2)/(96*Sqrt[6]) + 
      (((494321*I)/2560)*Pi*r*Log[2]^2)/Sqrt[6] - (552827*r^2*Log[2]^2)/
       (768*Sqrt[6]) + ((24176679*I)/143360)*Sqrt[3/2]*Pi*r^2*Log[2]^2 - 
      (4873979*r^3*Log[2]^2)/(4096*Sqrt[6]) + 
      (((2316973937*I)/2293760)*Pi*r^3*Log[2]^2)/Sqrt[6] + 
      (253*Log[2]^3)/(4*Sqrt[6]) + (((65*I)/8)*Pi*Log[2]^3)/Sqrt[6] + 
      (1111*r*Log[2]^3)/(8*Sqrt[6]) - (((3377*I)/64)*Pi*r*Log[2]^3)/Sqrt[6] + 
      (9141*Sqrt[3/2]*r^2*Log[2]^3)/64 - (((156271*I)/1024)*Pi*r^2*Log[2]^3)/
       Sqrt[6] + (31031*Sqrt[3/2]*r^3*Log[2]^3)/128 - 
      (((1056637*I)/4096)*Pi*r^3*Log[2]^3)/Sqrt[6] - 
      (351*Sqrt[3/2]*Log[r])/16 - (((1849*I)/48)*Pi*Log[r])/Sqrt[6] + 
      (455*Pi^2*Log[r])/(48*Sqrt[6]) - (((23*I)/32)*Pi^3*Log[r])/Sqrt[6] + 
      (1298317*Sqrt[3/2]*r*Log[r])/25600 + (((85261*I)/2560)*Pi*r*Log[r])/
       Sqrt[6] + (204797*Pi^2*r*Log[r])/(15360*Sqrt[6]) + 
      (((163*I)/256)*Pi^3*r*Log[r])/Sqrt[6] + (19300338991*r^2*Log[r])/
       (45158400*Sqrt[6]) + (((3799531*I)/215040)*Pi*r^2*Log[r])/Sqrt[6] + 
      (30368441*Pi^2*r^2*Log[r])/(573440*Sqrt[6]) - 
      (((31141*I)/8192)*Pi^3*r^2*Log[r])/Sqrt[6] + 
      (22492732629701*r^3*Log[r])/(34681651200*Sqrt[6]) + 
      (((3827215661*I)/27525120)*Pi*r^3*Log[r])/Sqrt[6] + 
      (2774285173*Pi^2*r^3*Log[r])/(27525120*Sqrt[6]) - 
      (((85639*I)/32768)*Pi^3*r^3*Log[r])/Sqrt[6] + 
      (3855979194816123627012501917328707121003293487589357536484967528764882\
411988041667738625777314845877197/5360926599893482420563171249669606170440726\
4364000024544549908013149166602381077664172363531077720680 - 
        (18084838016980829628670435213080029692310798140153268658340183173244\
49642067161194618450529604360784731*I)/26867952281905121939884731466768243588\
576490899666880631334795784411623276311605839946048565622266280)*Sqrt[3/2]*
       r^4*Log[r] + ((9187184142109440040780691638685036448978844230325696655\
893722916149007982746917262574540999226067532569/2590759640888542873088926263\
2601764072070844254350609950407234489868082785966738247805332420373260004 - 
         (1641140262160338428802551145383050338037986909041730078115727952048\
943144214046748376542751482668916405*I)/6568710530462563698698175270184708183\
532337946588171003956373744187796788427924172806367249241647266)*r^5*Log[r])/
       Sqrt[6] + ((5751444346003062912404691326446730457709934254510380157653\
8927659372710077489653911944723566978474696843/218371492857186312291874084291\
253215887814346555456739299448904229534418687534625721962435563610162324 - 
         (3254679187285264883069609654503637880417455031389781473939259554525\
1534589028131141334129706631831801675*I)/848912581137050623406860089300182523\
08856265087542811637623123475183758343735327877930362391469434188)*r^6*
        Log[r])/Sqrt[6] + ((1101792832427444840363259551279512442507620345141\
9424154158544447921844957617655162389976555903370451775/241572006853878939549\
28016504986393002757242573475619661303881874724194335523538643607290304254523\
768 - (1014820169772355936074636545320514725068367689031287850953900399534021\
6003300072568829608837587023352201*I)/222826693060531497587556771869212386725\
90656951674219414219229509017773349090564913074712850184242360)*r^7*Log[r])/
       Sqrt[6] + ((7914107460451474491484661285517440050647632235359714614037\
1121774370748058346817175343583659667371189/229182100715561167457806628556439\
433110460438143941160892720264940390659132450864543098742957294733 - 
         (5448827835510201238800004304260892140499135729695461345847535157989\
00875463041866258243961502288794400*I)/88639227752985320613937992416605773391\
0884433915788005586831943433095616172201172840099410388778307)*r^8*Log[r])/
       Sqrt[6] + ((1639295339249581182462135237985212132918773710450328285460\
019338191194887947631709480902376750967800247/2790109356416535543695414672979\
746627996113686749628437029642468682069710291231596749176125104648068 - 
         (2630249003199685922603256921063262850246155773339813541513778588524\
063783091976700344189745833594479791*I)/4062507235928739737502678654651397417\
001514586858850126828254004211731286263724706359296817079825661)*r^9*Log[r])/
       Sqrt[6] + ((9304645873747068115558197648489571899655996928247122025514\
900860617284802096525487572362536396067861667/1910863171233863376780640116996\
9602906270975164583836860499930383211139687723651528760819680515148352 - 
         (5921421018443804766428528469718653871558311954202436100472877864136\
9198668398863353638365247436486223475*I)/652041441504922700005837819483878439\
24385874979034400456065301672625034537061605723600360074112781656)*r^10*
        Log[r])/Sqrt[6] + ((2766071717633576753679479203661122125164293897069\
8277947969755032850949413752109648222930621121990879143/348813891746127989091\
19763154731846409911617569370988093026547156461814215456059137185230050864495\
776 - (3277120666650011535093884458546439641922139038777210558258874742118611\
4577392651057881545593070355938205*I)/401927267820486582251246215569345884906\
38955223263930113889223258281532425223447524639662016227748376)*r^11*Log[r])/
       Sqrt[6] + ((6481742751078969170504823126141499625467905912520107985735\
177783643770518944801085223885661053425749605/8751113741914673908583891632950\
236079992382399616673483202763956914186323003787921956013844997145447 - 
         (1109818629330537753947302195511499711426441682861919994861747477940\
71309645532308068498812175652132913383*I)/86652954635739265043423319396336336\
548358894457009810122474795157723611749862396225561957992725244392)*r^12*
        Log[r])/Sqrt[6] + ((2305694434250285344531222712393386649339886361827\
135145910411024249819452205117787976103882023007236837/2017993410625715452769\
14889188030440938071273123573496420636035947664233713907315205676671407238728\
0 - (330679311552661032827448299029592892296022655969535578183066120532725358\
77784587068338608852646330307523*I)/34508557008693437711182684788203250448241\
045899808809440093618823581903334308792659981639337016377676)*r^13*Log[r])/
       Sqrt[6] + ((1587187644561403101739767043211618538439131290563292346063\
008971739072323688145749803459212834837706385/1332249404535179118216212146609\
158584586266078336280307018979114253908521333391147781334392922080732 - 
         (6206996026900356094321426252928505742711814575722746640739939289076\
318834088849886989572329506125702428*I)/3538361639453071205474152981717437288\
676120709461490957678947469110426108110703270790012085408270707)*r^14*Log[r])/
       Sqrt[6] + ((3001925236117740027260071844860000963878656956337601303779\
84240443486160035099244916716796425810633769871/17234224846807101918335321074\
4260809265568624302612580752597488172592003264217577258682534723064129648 - 
         (7279193358956134683089476441348485674039893633938091668635652563150\
646528553770659762503568509528560673*I)/6719048347887600079845609486479289691\
756707528314899348958003164128558319038083290875726671592106096)*r^15*Log[r])/
       Sqrt[6] + ((4270933854651502777276443527627490861824440902396903494199\
7531720108329540227828357465503067236435478109/217233795687083889313839472117\
83832549418550600826300764752069232530501330431633577957303898528182768 - 
         (2789471682922895635951243262930471450831520194870026366737730096012\
6972150225721994813295901820685820437*I)/118372419206567115026221740582517914\
71948799705740967475266348075870243462437525751516232441687020860)*r^16*
        Log[r])/Sqrt[6] + ((3223454987474579163951979181053191023447316090814\
12211216152123932929377988914621154007613709216675485/11740445254781107938543\
7782065605611129875706300940458146861704021613880846409534171345562425754892 \
- (51146230682051113331678725665515368680153110335208397590508795969283150935\
244580161031054057680278557951*I)/4233895739007128479747987540889686072883306\
4690977661846893485125606810082157477183205622289784313544)*r^17*Log[r])/
       Sqrt[6] + ((2096477687891663355932770315345479483131703791164754670891\
38188799892460628053166012273812177565509548527/64485621270991981267254671666\
155359158900351614213200634757645518704670995768274027929707379420602720 - 
         (3340991317815382442648861913890490442552053708350120515841208747350\
0623535076144639557554960687006853111*I)/106875895232133818349899306377604522\
61579165330841260481481759692315223522484164848555768618557749174)*r^18*
        Log[r])/Sqrt[6] + ((1149560395174527595135849232945511168384328515914\
19879747727044236034541507685915517179697636188828736201/26247848017656651850\
21465204582773949383874242132749325763567544577688160448309329981757651546562\
5824 - (338170093630241966808708997070625617139062711254463458917046649089592\
24750902264529213438176519499332813*I)/24797151981131763734605954530061239611\
931805925754358898763832264547582419261547410192866676343925102)*r^19*Log[r])/
       Sqrt[6] + ((6058411873658354367151095936683006746608650062738097240024\
9207004118170898200729165368406036691951644811/113902061496657178358872449531\
24198837848057190902773580877574029135244888503977757412710073381325148 - 
         (5399388444620669982628735201758414325331033232747626998165553960343\
9025879843789177419934010612915119061*I)/131148288549146910821507236770433784\
23837885889818926881864903907182624777158598138975353232176432276)*r^20*
        Log[r])/Sqrt[6] + (2459*Log[2]*Log[r])/(48*Sqrt[6]) - 
      (((23*I)/2)*Pi*Log[2]*Log[r])/Sqrt[6] + (11*Pi^2*Log[2]*Log[r])/
       (4*Sqrt[6]) - (2939317*r*Log[2]*Log[r])/(9600*Sqrt[6]) - 
      (((13529*I)/320)*Pi*r*Log[2]*Log[r])/Sqrt[6] - 
      (969*Sqrt[3/2]*Pi^2*r*Log[2]*Log[r])/256 - 
      (10263743417*r^2*Log[2]*Log[r])/(15052800*Sqrt[6]) - 
      ((340841*I)/17920)*Sqrt[3/2]*Pi*r^2*Log[2]*Log[r] - 
      (5451*Sqrt[3/2]*Pi^2*r^2*Log[2]*Log[r])/512 - 
      (4112138662049*r^3*Log[2]*Log[r])/(2890137600*Sqrt[6]) - 
      ((144107993*I)/2293760)*Sqrt[3/2]*Pi*r^3*Log[2]*Log[r] - 
      (304409*Pi^2*r^3*Log[2]*Log[r])/(4096*Sqrt[6]) - 
      ((4887807172613231023161824182722352024773796708121897/
          259838768540337462997964129449276112167294341413144 + 
         (13236976184372631279619298641699688836884077363956282*I)/
          61459551463621617416306046358424809184359233586851)*r^4*Log[2]*
        Log[r])/Sqrt[6] - 
      ((6926795885360028758213042120646735693647295565376237/
          339109999444734675534746296570290918675078000504292 + 
         (27419815693030795095923426446722894545722448017470935*I)/
          99169694465646386765242744367405826431323863383049)*r^5*Log[2]*
        Log[r])/Sqrt[6] - 
      ((4815101711063882068954289807208089749965187454512684/
          219857313500161624560313917780744038926639300171637 + 
         (54715388396340069574146054798932376163533150234117077*I)/
          159845516659151319229170250890414314083197825677216)*r^6*Log[2]*
        Log[r])/Sqrt[6] - 
      ((1777545489969449723103085469982112005954002552221475/
          76419826287929312862458288632823499816828555329926 + 
         (122389907605955267326160047730384388640275479491330775*I)/
          296747710909935845938703417655843125002485683396892)*r^7*Log[2]*
        Log[r])/Sqrt[6] - 
      ((694492144446777314695610335803422370150631113903713/
          28301847944745169703326653634807040684360849044068 + 
         (173547641739343021917604672584521239860896292931565687*I)/
          356618633534000564133781720701753157641277726890380)*r^8*Log[2]*
        Log[r])/Sqrt[6] - 
      ((5217267931469881801417133195452210267742997394219019/
          202617856097010531653211833768128459450376903847136 + 
         (73111669949228914198114125366931879849193252835002627*I)/
          129464205650506934522953168252101342020208783984922)*r^9*Log[2]*
        Log[r])/Sqrt[6] - 
      (34384337627197739755787667848237476521671848500891819/
         3834296902718099037437714109231578955470592565143136 + 
        (2926674496090389696800017234284319349036950469879008*I)/
         13581024383815477944809357618372433215048973953197)*Sqrt[3/2]*r^10*
       Log[2]*Log[r] - ((567385975144647279936648189836864291385960419190187/
          20258884378434898853630972558827923130523566440940 + 
         (70931993097001176983744575264232619045433712657971969*I)/
          96928959876830395806965825407775491198739299631605)*r^11*Log[2]*
        Log[r])/Sqrt[6] - 
      ((1202800507341375759449494450169770339769055410403221/
          41379461353111538599295829163199618266848399091858 + 
         (12730340411531005944271764764725931216732546833579207*I)/
          15515489055901232450207583260240827859437956385416)*r^12*Log[2]*
        Log[r])/Sqrt[6] - 
      ((14358396001666197205928493039582458368877296244851307/
          477181543743471281160742858418795517078906181667944 + 
         (51059763174256290633497877572531251424913390528159019*I)/
          55958026741512236319919361902014081604318532528567)*r^13*Log[2]*
        Log[r])/Sqrt[6] - 
      ((2956523599029646906292980290290187473140922704100653/
          95132125805409245061066619279737845554337583155350 + 
         (16957022666882897983697088401222708944502221940150466*I)/
          16829088226171690157439173183872642189318385642837)*r^14*Log[2]*
        Log[r])/Sqrt[6] - 
      ((8843002499983673139546986825718319977900432876456837/
          276040906254649247466156928958016798058953045638548 + 
         (181033578190331691026560464721254119545188746071819931*I)/
          163712508966110683517442624909098336253129969166916)*r^15*Log[2]*
        Log[r])/Sqrt[6] - 
      ((7574020502943035384323972589330506859046472702194959/
          229766883094756597454652483844862008512683496915260 + 
         (117956247120668008075562669135749972680540147706863700*I)/
          97728973780424112305240206434109014128119096356177)*r^16*Log[2]*
        Log[r])/Sqrt[6] - 
      ((12909068508930974979747141046176950996596823086640807/
          381170259378641907659884789197384739358553983442594 + 
         (832746888673512737163308821729175530123861564745304307*I)/
          635184120185889276679820023243189683358973776401084)*r^17*Log[2]*
        Log[r])/Sqrt[6] - 
      ((4067241559757137239764605672842556965337304369569009/
          117055751258247483069531545807868899424488061784141 + 
         (70806823365667917243787534318794534177062636849688093*I)/
          49937744974224094681444788698647623433042710175307)*r^18*Log[2]*
        Log[r])/Sqrt[6] - 
      ((8001567424063217395122495141293144497783007889787281/
          224740979606013032142151762894590883917864634197308 + 
         (18378214669887826182634362190000716638394108861671789*I)/
          12031481355716330148857419634412641817412982628626)*r^19*Log[2]*
        Log[r])/Sqrt[6] - 
      ((17404556588192591823992481229222074540622051525736671/
          477616129007296543583123277480238102283222546258750 + 
         (19768975131732410121025291476602946371459366873431847*I)/
          12055782665341330102352308791982233579576944853796)*r^20*Log[2]*
        Log[r])/Sqrt[6] - (45*Sqrt[3/2]*Log[2]^2*Log[r])/8 - 
      ((13*I)/16)*Sqrt[3/2]*Pi*Log[2]^2*Log[r] + (316561*r*Log[2]^2*Log[r])/
       (2560*Sqrt[6]) + ((11*I)/128)*Sqrt[3/2]*Pi*r*Log[2]^2*Log[r] + 
      (13938759*Sqrt[3/2]*r^2*Log[2]^2*Log[r])/143360 - 
      ((7413*I)/1024)*Sqrt[3/2]*Pi*r^2*Log[2]^2*Log[r] + 
      (1482860657*r^3*Log[2]^2*Log[r])/(2293760*Sqrt[6]) - 
      ((126193*I)/4096)*Sqrt[3/2]*Pi*r^3*Log[2]^2*Log[r] + 
      (65*Log[2]^3*Log[r])/(8*Sqrt[6]) - (3377*r*Log[2]^3*Log[r])/
       (64*Sqrt[6]) - (156271*r^2*Log[2]^3*Log[r])/(1024*Sqrt[6]) - 
      (1056637*r^3*Log[2]^3*Log[r])/(4096*Sqrt[6]) - 
      (1387*Log[r]^2)/(96*Sqrt[6]) + I*Sqrt[3/2]*Pi*Log[r]^2 - 
      (55*Pi^2*Log[r]^2)/(64*Sqrt[6]) + (15147*Sqrt[3/2]*r*Log[r]^2)/5120 - 
      ((559*I)/512)*Sqrt[3/2]*Pi*r*Log[r]^2 - (91*Sqrt[3/2]*Pi^2*r*Log[r]^2)/
       512 - (4274287*r^2*Log[r]^2)/(215040*Sqrt[6]) - 
      (((127015*I)/4096)*Pi*r^2*Log[r]^2)/Sqrt[6] - 
      (22999*Sqrt[3/2]*Pi^2*r^2*Log[r]^2)/16384 + (885683221*r^3*Log[r]^2)/
       (55050240*Sqrt[6]) - (((500527*I)/8192)*Pi*r^3*Log[r]^2)/Sqrt[6] - 
      (406355*Pi^2*r^3*Log[r]^2)/(65536*Sqrt[6]) - 
      ((972767992396666267240855574624928940699443453140888723248090730890491\
074596292017179991564725641065351/3058350357993779671567393971847505613350155\
7247975618157195569573139078662999842280383578299899442352 + 
         (2762644895823296638072878167628057370631684108983662129604996221664\
78766966232307683925188355652210543*I)/20828789544897879240552203214078421268\
325850797534570010035248041262172588618428730291704291270396622)*r^4*
        Log[r]^2)/Sqrt[6] - ((70152680474013255470304901851443008164142287073\
660382976023342647065428652324510410775437793421000747/2462288940904784911882\
93486818671465148021501352886834233427251860374305015093659716769556417712839\
4 + (576230351788559708828160669990858132547349617542378871532756866582609656\
225875011601032419551603921081*I)/1495924871261777609705092861728357401192219\
7583460433211153180231029639184441072119080827223835613560)*r^5*Log[r]^2)/
       Sqrt[6] + ((2782376607670019227609226321893534871704888075219054375435\
15320527987839209974306135288384241623462315/24950811160781463134428632873979\
114744564734783491558011793183376288417125373325808918694811435750076 + 
         (7023437846066021815356677931506894229832166479577859431117661684834\
89304331271849849538088579352671933*I)/38242208056049590521236045909000382833\
301266160930934686234019747370007838168463310804763275628056896)*r^6*
        Log[r]^2)/Sqrt[6] + ((70622124347069216475235402941435279975898050367\
6088550598496947566258062336561704321173983301162021929/144744758311183946962\
23154383361225585073149269848120890006856324610279523626941147245990474729354\
628 - (6522739832366645614475925852116738336354128964850746149667388601239869\
7471487393126539151801007906279*I)/444930191246823602397671346623781508738009\
1871368459092695922537333109261309780251329008726805693288)*r^7*Log[r]^2)/
       Sqrt[6] + ((1144919815063599282599376294569341909581711055074354423268\
553216117450547109010210120066807261388713197/9435152414630444602786722837068\
305616597143709039952774788366769580616277106474255594214690360110536 + 
         (8001216825627171504171248506245843685644796130005530183264954470637\
74573209737013942664593741769995949*I)/18071830993819962085751786458369967000\
665291043091951164585854612241085514015381891977428105551389320)*r^8*
        Log[r]^2)/Sqrt[6] + ((66451430107146523661790256126016532260281251364\
62864279329510962515079993866462667123503854210843941553/35487502423495199925\
08054581628429055934334025955833610046653175636859767136974626594822078957721\
4272 + (112881866582454818597689876079227848060713800028343896956454350837640\
099439556452203777175988394351335*I)/2746771548925794440311318530911454368858\
8542599370803974645796497740507307513176266298393425553807556)*r^9*Log[r]^2)/
       Sqrt[6] + (64192766619902208560895477022034625172878252790897666975646\
51721660484981516496577321248375034837279287/62129059924071380610623221724417\
149447151312925846128520526780916318756339018440067295151711858142656 + 
        (21156652416465728594285431577754573604614373659982766994570764466888\
535267658103762685695591919494537*I)/1283732367207742207296759111020094848692\
067270412718799938296711651770311141668747164356089893509690)*Sqrt[3/2]*r^10*
       Log[r]^2 + ((578054501710208973587622197818028444707160002613525789275\
235522342251916134800002137378462373696664953/1468920011400889707623539212496\
256634356897338418227465694584337956484859487925996877090283337561320 - 
         (3239894353983557760589945532460237539533816178844177556979322114082\
9974930188016726598189515590314451*I)/711021185560535706622282202817809331659\
9408354850386415351484175336056968366222073685721108482911635)*r^11*Log[r]^2)/
       Sqrt[6] + ((1759137824862426385760833618566647560407433186409698197356\
890576475098568980405536022278265906150058219/3002071547219215015552015312422\
260104947687839246609038622285881579793925374845165219423722722813000 + 
         (1671627795514112783525883344258228510355734778347493902034353745993\
1025798018293734815477758613853097*I)/220200688510641381421515484818973878818\
6961394299513515387646752152694803881428493425544793230990576)*r^12*Log[r]^2)/
       Sqrt[6] + ((1629718619630666978214197031711008499743310707367736825652\
6726259702336779207501118115423334812033702631/242310097800402556911150219983\
67696368649200885913725749343368401535137678198116194823531858410039824 - 
         (5456470788866646415817026920410151653670617364122117704392718010638\
71136727775651664766693049368606656*I)/72698395054060912998800976324269204749\
39382859598761796024093918199524871921743786046393371278369005)*r^13*
        Log[r]^2)/Sqrt[6] + ((11932284723773375673759743029541796857670820156\
0699272736520301267101692162991545075341037438635245308979/124741699232787627\
62818598090480610794506514452794011471090577728961124862856314287978331790256\
9530100 - (254235947338413091653832817807113945448920104038821381119540334001\
359289030645076612010029548602224693*I)/2073233251389569018821356167409067328\
540196687522217503582863505166459312609616098666592422752961298)*r^14*
        Log[r]^2)/Sqrt[6] + ((17992456105090414302206447793913050718589247697\
523465989452055174559262397710107686524623161640377449209/1749964473124401030\
17261198215100545197910021995265203379657473967606073745657991120517197879618\
83816 - (71147654651024117625545541701476688094800806081124254472245224726095\
48438685935927339270685297227218591*I)/27510471844304903514913906207284006434\
391606696911324893003715334091664538804600110563866209892365752)*r^15*
        Log[r]^2)/Sqrt[6] + ((10694819137602974861045858690216083458537419947\
065593696520353041859829672154621442286574920109839607519/7492804498821423212\
36579979486861163992280017014929690918744095479230774974433383199246031111087\
3240 - (256874269238171226863128496073432802044655754332927474283525031667110\
331022615432858152674812124590393*I)/6379148271768412993504452360586370833973\
39049731318453146946833228418717246763328137194491315113090)*r^16*Log[r]^2)/
       Sqrt[6] + ((7366175190574650303046692427206725521406796224056714436021\
1611139942717482696587614521400836349010922203/503628004788985749198522864561\
45808406424290039879159680386894087540072301495185008354211365237074068 - 
         (1842296555240655202082892096378308754638872299770175865936517691594\
3239736304730766015635286437875138855*I)/292424986496972127595245066179317432\
97488235920247444357172530123999210593876913757328373164776885432)*r^17*
        Log[r]^2)/Sqrt[6] + ((28477329295434744079468911710782086232280691025\
046774192658675971880658000402828881525513636725418003598/1422423687714530948\
67561693606711929773883337362929697578510434919376172889400251785519064880138\
20559 - (80578089646323520070007212616667455604801185019170842915185200383607\
60972490737546873231066909073356417*I)/87358512848436180359484720405089030186\
32642393178330037821040301440670190225703749590103864531207287)*r^18*
        Log[r]^2)/Sqrt[6] + ((29705231585453999512821160588256981586390387149\
041090151804846687347777485360976407430809600933243204257/1503135104221184728\
86788002886135070526432955918260982118242853974262942882016107689647697513078\
01272 - (52020227273466710406267976755028730411514806913807107768072810196618\
32187260616029245520158331221073771*I)/40076957290937119092728555663153239531\
61468224731152215771096474788011838557683244361346992085870652)*r^19*
        Log[r]^2)/Sqrt[6] + ((30045707124485752678055861170548100740866324784\
252927530212919884687792860581483547289547567867335548901/1120462052399061194\
38723090302919874063010857325320888527092516484800176265166503814348848374897\
14375 - (27874016219653705491173664126027315544628561934323344326382176028933\
72102962465201511588692144218218925*I)/15375109914887174047196823169275976750\
43166348654787637415732483634754735905046334205009433948495944)*r^20*
        Log[r]^2)/Sqrt[6] - (19*Sqrt[3/2]*Log[2]*Log[r]^2)/8 - 
      ((3*I)/8)*Sqrt[3/2]*Pi*Log[2]*Log[r]^2 - 
      (843*Sqrt[3/2]*r*Log[2]*Log[r]^2)/640 + ((263*I)/128)*Sqrt[3/2]*Pi*r*
       Log[2]*Log[r]^2 + (563677*r^2*Log[2]*Log[r]^2)/(35840*Sqrt[6]) + 
      ((9169*I)/1024)*Sqrt[3/2]*Pi*r^2*Log[2]*Log[r]^2 - 
      (50502539*r^3*Log[2]*Log[r]^2)/(4587520*Sqrt[6]) + 
      ((46211*I)/2048)*Sqrt[3/2]*Pi*r^3*Log[2]*Log[r]^2 - 
      (35101*r^4*Log[2]*Log[r]^2)/(1024*Sqrt[6]) - 
      (30041*Sqrt[3/2]*r^5*Log[2]*Log[r]^2)/2048 - 
      (37191*Sqrt[3/2]*r^6*Log[2]*Log[r]^2)/2048 - 
      (179245*Sqrt[3/2]*r^7*Log[2]*Log[r]^2)/8192 - 
      (6767893*Sqrt[3/2]*r^8*Log[2]*Log[r]^2)/262144 - 
      (47122361*r^9*Log[2]*Log[r]^2)/(524288*Sqrt[6]) - 
      (35963499*Sqrt[3/2]*r^10*Log[2]*Log[r]^2)/1048576 - 
      (122126147*r^11*Log[2]*Log[r]^2)/(1048576*Sqrt[6]) - 
      (4381719485*r^12*Log[2]*Log[r]^2)/(33554432*Sqrt[6]) - 
      (9745775963*r^13*Log[2]*Log[r]^2)/(67108864*Sqrt[6]) - 
      (1793650331*Sqrt[3/2]*r^14*Log[2]*Log[r]^2)/33554432 - 
      (15747659895*Sqrt[3/2]*r^15*Log[2]*Log[r]^2)/268435456 - 
      (1100059909905*Sqrt[3/2]*r^16*Log[2]*Log[r]^2)/17179869184 - 
      (2389803054375*Sqrt[3/2]*r^17*Log[2]*Log[r]^2)/34359738368 - 
      (5169218674345*Sqrt[3/2]*r^18*Log[2]*Log[r]^2)/68719476736 - 
      (1392204224235*Sqrt[3/2]*r^19*Log[2]*Log[r]^2)/17179869184 - 
      (191301089780185*Sqrt[3/2]*r^20*Log[2]*Log[r]^2)/2199023255552 - 
      (13*Sqrt[3/2]*Log[2]^2*Log[r]^2)/32 + 
      (11*Sqrt[3/2]*r*Log[2]^2*Log[r]^2)/256 - 
      (7413*Sqrt[3/2]*r^2*Log[2]^2*Log[r]^2)/2048 - 
      (126193*Sqrt[3/2]*r^3*Log[2]^2*Log[r]^2)/8192 + 
      (169*Log[r]^3)/(48*Sqrt[6]) + ((I/2)*Pi*Log[r]^3)/Sqrt[6] - 
      (245*Sqrt[3/2]*r*Log[r]^3)/512 + (((109*I)/128)*Pi*r*Log[r]^3)/
       Sqrt[6] - (88295*r^2*Log[r]^3)/(12288*Sqrt[6]) + 
      (((1183*I)/512)*Pi*r^2*Log[r]^3)/Sqrt[6] - (396335*r^3*Log[r]^3)/
       (24576*Sqrt[6]) + (((80179*I)/16384)*Pi*r^3*Log[r]^3)/Sqrt[6] + 
      ((392549291834653254770424977048445473835278789934809257/
          91168770590146302466486548889773329335983504943474688 + 
         (374530870127182093630267300741159530388243856218773*I)/
          269158465548698367020093215018419674283789848570926)*r^4*Log[r]^3)/
       Sqrt[6] + ((100397148186334802953777370103894005369081304490578473/
          30918744030452403723608608132154331782863265203335168 - 
         (639257248202738156132057807061664726235312174630685*I)/
          325694664509463113694938374484947877311971796124882)*r^5*Log[r]^3)/
       Sqrt[6] + (248858526124677703805072609294374535907577114337949951/
         67695163573335421051086639328129985251995757606113280 - 
        (843405199277432872351482672480760741048138623748943*I)/
         119182543042388847396640897925975555441426740989886)*Sqrt[3/2]*r^6*
       Log[r]^3 + ((14805253115681861157739076258589596341405082632638998721/
          1577585100046037496969152687117040306462386459326136320 - 
         (2829295813713253402914847382510639490985623293522197*I)/
          76983521419473730889193439092685491420224944876386)*r^7*Log[r]^3)/
       Sqrt[6] + (355114322910804215888894834763023071958032493665421409789/
         60508832953892000408793218640142130189737846173698883584 - 
        (2306783800319829108115515101084192320382791699753371*I)/
         102047467406505408243899555898061538211802290098102)*Sqrt[3/2]*r^8*
       Log[r]^3 + ((409702797032793867859831002766132802610659506725774766949/
          26576742792959935250559083116029498524546064519812612096 - 
         (1539147425440838298761209719464585184936519325783665*I)/
          17034377473107638519208235218134554676003382179513)*r^9*Log[r]^3)/
       Sqrt[6] + ((2200098182092286048779293654531090883843856242035240219563/
          98242072300305490713339102667264909417886527447994728448 - 
         (28536643506493577622595793528126564114289547351693851*I)/
          200213951862465671289273912050588513668829587147378)*r^10*Log[r]^3)/
       Sqrt[6] + ((189218726234728800988013255890104199286254228157905530041/
          9996789323131752342815185026482869014124350895265153024 - 
         (11806670427512434319787274995256192610208695369746569*I)/
          71842993438480736993554431681360167990263300870255)*r^11*Log[r]^3)/
       Sqrt[6] + 
      ((23196991107967757990411066889763860673467573693730878821349/
          1027793193121080014783038951966031122958420638836100956160 - 
         (7805977454705435299763235973850277510265510214232037*I)/
          31337654064577802755321421763057650116674082449854)*r^12*Log[r]^3)/
       Sqrt[6] + ((868954778681690239263013813088592373023737032374574897297/
          53506480435740743619378587561855526927877463054066122752 - 
         (163013786865750745497831847640495350272480009897274641*I)/
          626401144961195145889545189033332142370392794730406)*r^13*Log[r]^3)/
       Sqrt[6] + 
      ((60315755997265717400601265228274989954045692037336584361333/
          4397389750366255238228402051328004033396188536464717381632 - 
         (40352633382363174630409844526183133378441907901931587*I)/
          103235866013708874113940105294767190704726597583832)*r^14*Log[r]^3)/
       Sqrt[6] + (29269959166942894846817284617257512627291903054929564182511/
         46415061827842490383808137974373402223808966578908977692672 - 
        (17396052007358469530204744213791839924024998562552311*I)/
         137478853375328548143151137136194549841047110548340)*Sqrt[3/2]*r^15*
       Log[r]^3 - 
      (17914438408997027523372974868359314596019706283287713880692337/
         5018281404906885295029978343980041347612710555753719193927680 + 
        (41502625905930242757274490613710855207855535237266039*I)/
         218015018933161878990315089238224675920850379153464)*Sqrt[3/2]*r^16*
       Log[r]^3 - 
      ((80910451777676735407456743226024467228409134293083814148926471/
          2522967386713268048996879406203544799746868821744128905707520 + 
         (114548764099923450976124636366029796584225334619329805*I)/
          218574900078901945699503722946965700900036191733542)*r^17*Log[r]^3)/
       Sqrt[6] - 
      (250112782557342022940170641447378386697127713666856331790442991/
         12452310007340739269587465423449574351660166781439609768247296 + 
        (45657253963981531517018301956250995090341793068260851*I)/
         172754831773598653773155922628188010846810160654510)*Sqrt[3/2]*r^18*
       Log[r]^3 - 
      (117809912831719174659319381544769166458714343902513576364324387/
         3635940346232208570128091667447528222309809002708863520079872 + 
        (49794118625769451976048124981324498136243488837315740*I)/
         214844431036461579576845578285341560479912253282519)*Sqrt[3/2]*r^19*
       Log[r]^3 - 
      (11912447304249976633284954111628133560038355124235008417639051957/
         240071664543432256207130213139384642793625821384927820124258304 + 
        (60624950802298536019518017359668814742817435528911901*I)/
         171704294286522356427327988150590347314866571301320)*Sqrt[3/2]*r^20*
       Log[r]^3 - (Sqrt[3/2]*Log[2]*Log[r]^3)/8 + (263*r*Log[2]*Log[r]^3)/
       (128*Sqrt[6]) + (9169*r^2*Log[2]*Log[r]^3)/(1024*Sqrt[6]) + 
      (46211*r^3*Log[2]*Log[r]^3)/(2048*Sqrt[6]) + Log[r]^4/(8*Sqrt[6]) + 
      (109*r*Log[r]^4)/(512*Sqrt[6]) + (1183*r^2*Log[r]^4)/(2048*Sqrt[6]) + 
      (80179*r^3*Log[r]^4)/(65536*Sqrt[6]) + (58055*r^4*Log[r]^4)/
       (524288*Sqrt[6]) - (2620445*r^5*Log[r]^4)/(16777216*Sqrt[6]) - 
      (226748749*r^6*Log[r]^4)/(134217728*Sqrt[6]) - 
      (6280592057*r^7*Log[r]^4)/(2147483648*Sqrt[6]) - 
      (30903996821*Sqrt[3/2]*r^8*Log[r]^4)/17179869184 - 
      (7905765277757*r^9*Log[r]^4)/(1099511627776*Sqrt[6]) - 
      (33255788291659*Sqrt[3/2]*r^10*Log[r]^4)/8796093022208 - 
      (1840530222268211*r^11*Log[r]^4)/(140737488355328*Sqrt[6]) - 
      (22317766512901121*r^12*Log[r]^4)/(1125899906842624*Sqrt[6]) - 
      (746125170206241817*r^13*Log[r]^4)/(36028797018963968*Sqrt[6]) - 
      (2988476920423752939*Sqrt[3/2]*r^14*Log[r]^4)/288230376151711744 - 
      (139311163032752864497*r^15*Log[r]^4)/(4611686018427387904*Sqrt[6]) - 
      (1676680338649167334975*r^16*Log[r]^4)/(36893488147419103232*Sqrt[6]) - 
      (196942725152653571466557*r^17*Log[r]^4)/(4722366482869645213696*
        Sqrt[6]) - (2383639919113670096669321*r^18*Log[r]^4)/
       (37778931862957161709568*Sqrt[6]) - 
      (11148430792668804348824133*Sqrt[3/2]*r^19*Log[r]^4)/
       604462909807314587353088 - (407606665596022281423434093*r^20*Log[r]^4)/
       (4835703278458516698824704*Sqrt[6]) - ((401*I)/64)*Sqrt[3/2]*Pi*
       Zeta[3] - ((24897*I)/1024)*Sqrt[3/2]*Pi*r*Zeta[3] - 
      ((574407*I)/16384)*Sqrt[3/2]*Pi*r^2*Zeta[3] - ((1244939*I)/32768)*
       Sqrt[3/2]*Pi*r^3*Zeta[3] - (401*Sqrt[3/2]*Log[r]*Zeta[3])/64 - 
      (24897*Sqrt[3/2]*r*Log[r]*Zeta[3])/1024 - 
      (574407*Sqrt[3/2]*r^2*Log[r]*Zeta[3])/16384 - 
      (1244939*Sqrt[3/2]*r^3*Log[r]*Zeta[3])/32768) + 
    2*BF*Tf*((-176364438038014661696928809549326994462547095071023*Sqrt[3/2])/
       106847140461793157027814868853839380332279482479062 - 
      ((I/4)*Pi)/Sqrt[6] + 
      (524065142611750230043047951330534339833650375814125*Sqrt[3/2]*r)/
       155170782647179425979617550408016330468514670258228 - 
      (((203*I)/96)*Pi*r)/Sqrt[6] + (((547*I)/192)*Pi^3*r)/Sqrt[6] + 
      (287982896989065934534091826731690666076385328514898*Sqrt[2/3]*r^2)/
       18996389856130724094954177410209444828890665678537 - 
      (((239609*I)/153600)*Pi*r^2)/Sqrt[6] + (((63451*I)/7680)*Pi^3*r^2)/
       Sqrt[6] + (1716571311977525976464695613319195716495361008377459*r^3)/
       (102486639269792851056159666418610575049176616528780*Sqrt[6]) + 
      (((462661103*I)/120422400)*Pi*r^3)/Sqrt[6] + 
      (((32210119*I)/3440640)*Pi^3*r^3)/Sqrt[6] - 
      ((3144813693239651949959233883169986079034697677296345/
          145760283755961075040063762771576253889411380685202 - 
         (5484914880893036908519839993547020783423570349491677*I)/
          181006295589058117143636762598826415885035637330576)*r^4)/Sqrt[6] + 
      (546471026008991334295752876859730331432109783690632/
         247073201628608177613482594357250654283680847886527 - 
        (413016476001075832600969903649332619265318276068126*I)/
         99514915966031714519083360561279430094024948357577)*Sqrt[6]*r^5 - 
      (645930885012587310635749538332320393472378781122676/
         55404451093683633496776611329253509710273200982133 - 
        (2047613542773776378708716993289951938902321291398871*I)/
         195234663294584903546680359033030004275446925191624)*Sqrt[3/2]*r^6 + 
      ((239225780337697268774125682985719816185227818271508/
          72684062266013893151119838213622793429107837562403 - 
         (560860135386288666542776030596887348605450756954617*I)/
          54757002861929128779354132754890844014587845294258)*r^7)/Sqrt[6] - 
      ((1750369014230798739723855413577527350668072548630919/
          32016185359596996707414541575572973271762768775222 - 
         (2181627884357123783161502119416757521619001997618745*I)/
          46533565010194410803817687283084765886010685994674)*r^8)/Sqrt[6] - 
      ((138168841603158249367212006401010078939187125534401/
          20737321987957920096756402185295772156715280358472 - 
         (1898915190070048451454481823643751249629775010995773*I)/
          112336317636128896128192142773113820180391460076715)*r^9)/Sqrt[6] - 
      (4174869910507695924093057380227403721807562242374943/
         175086215727329069160577432767667911595897521958570 - 
        (4825782585304053436150558228570998354549344383852849*I)/
         175457135501723591930253930338628849376758361274866)*Sqrt[3/2]*
       r^10 - ((3185826009163157188667300878994022349592592791161407/
          316009858004731914526979260566000261435118079667488 - 
         (6800466014422672297285728014957977118679964158268685*I)/
          104075979176491320055570697081042427489463574647302)*r^11)/
       Sqrt[6] - (7428015508867756710724388627535536888742612701542239/
         292132363649494363614653232881621454474585801011744 - 
        (12458598977882061663886634505497796219637390120383327*I)/
         258618996452784285059903840946895798709426997760346)*Sqrt[3/2]*
       r^12 + (111304549482583813766867351962357290147264378081381/
         87069903199537973600471077900278790701627139295834 + 
        (7543054800632438125978770024368496249312971683128477*I)/
         158991970025173954044619605347616392048492319400840)*Sqrt[3/2]*
       r^13 - ((3631717354488828091755754248401742683396403260275847/
          64949276920682656177290278239192856190634879298722 - 
         (28063701948542109664300094129182143218505923328581157*I)/
          117361545462248903176946133810306028097848012771720)*r^14)/
       Sqrt[6] + (5262864859091381283177270678258213772843354996606393/
         312076990196642807533188588089568201000749052056374 + 
        (19413827231000710295780202732699386436436044700008051*I)/
         228908698735077507595358314373592583078795872060136)*Sqrt[3/2]*
       r^15 + (565054159261967968328975849408702584489027864271909/
         217238229297101212867154531411581950490746086837894 + 
        (7142991997656708005810825006096849184213738033932452*I)/
         57561376259194463718817141101501296824964655088165)*Sqrt[3/2]*r^16 + 
      (6977029339012200207369843058967508948296880673865072/
         137853074587606941025421840500976554303019895774241 + 
        (13751065518211323280603981795896765267984188589408257*I)/
         101205847762912366288844306474474623247890408094360)*Sqrt[3/2]*
       r^17 + ((5092408475632434518850685917436965285320701619879111/
          36297936898819070387314653984878152943424934250796 + 
         (18250574397741965716970083752493308848357831801886341*I)/
          33214958545273647972846487912727219699169206665420)*r^18)/Sqrt[6] + 
      ((66764198445217263059319856730802801406069949332400561/
          197736349798959442421402560670154082716027263290730 + 
         (186587650814525246994135586101559923760974724827968799*I)/
          307329942829021593432160379887463743240238520471098)*r^19)/
       Sqrt[6] + ((5931464453987511994832057887970713911030534887326923/
          15734684869270204149205945555655038844912705774581 + 
         (38782857759014196719977071345064078846460030773077145*I)/
          50018467950928399185217648008926791413167934786582)*r^20)/Sqrt[6] - 
      I*Sqrt[2/3]*Pi*Log[2] - (((355*I)/96)*Pi*r*Log[2])/Sqrt[6] + 
      (((5*I)/4)*Pi^3*r*Log[2])/Sqrt[6] - (((666521*I)/76800)*Pi*r^2*Log[2])/
       Sqrt[6] - (((1151*I)/256)*Pi^3*r^2*Log[2])/Sqrt[6] - 
      (((163526059*I)/7526400)*Pi*r^3*Log[2])/Sqrt[6] - 
      ((2233*I)/1024)*Sqrt[3/2]*Pi^3*r^3*Log[2] + ((209*I)/32)*Sqrt[3/2]*Pi*r*
       Log[2]^2 + (((182981*I)/2560)*Pi*r^2*Log[2]^2)/Sqrt[6] + 
      (((29646851*I)/286720)*Pi*r^3*Log[2]^2)/Sqrt[6] + 
      (3*I)*Sqrt[3/2]*Pi*r*Log[2]^3 + (5*I)*Sqrt[2/3]*Pi*r^2*Log[2]^3 + 
      (((8899*I)/512)*Pi*r^3*Log[2]^3)/Sqrt[6] - Log[r]/(4*Sqrt[6]) - 
      (107*r*Log[r])/(96*Sqrt[6]) - (((121*I)/32)*Pi*r*Log[r])/Sqrt[6] + 
      (827*Pi^2*r*Log[r])/(192*Sqrt[6]) + (I/64)*Sqrt[3/2]*Pi^3*r*Log[r] - 
      (1266809*r^2*Log[r])/(153600*Sqrt[6]) - 
      (((23083*I)/5120)*Pi*r^2*Log[r])/Sqrt[6] + (119261*Pi^2*r^2*Log[r])/
       (7680*Sqrt[6]) + ((63*I)/256)*Sqrt[3/2]*Pi^3*r^2*Log[r] + 
      (1756261103*r^3*Log[r])/(120422400*Sqrt[6]) - ((144633*I)/71680)*
       Sqrt[3/2]*Pi*r^3*Log[r] + (57975719*Pi^2*r^3*Log[r])/
       (3440640*Sqrt[6]) + ((17*I)/256)*Sqrt[3/2]*Pi^3*r^3*Log[r] + 
      ((10593900485437757290334510732522857491020817725813163/
          184604136738318747143168681621693167595184636062080 - 
         (396596727638970137850861625398370060601660611946479*I)/
          76149348767059681462624737973824610147884134882862)*r^4*Log[r])/
       Sqrt[6] + (14489983060221718617667737635771885917361646966964/
         66829179386366226175008931886367688625117761400437 - 
        (509981089872950831909000825923116046881659145868283*I)/
         74402753527073298398683704582484058413156524973351)*Sqrt[3/2]*r^5*
       Log[r] + ((1911846481178235541298142688231953639287987246468947/
          47644309284350541279981815453278790184713681781474 + 
         (467923701753105242915388314676319674232731154079133*I)/
          284838774324172426030594876491038292924372429542762)*r^6*Log[r])/
       Sqrt[6] - (450579122532317875177043602621285432697852605435209/
         87050671617078432781562345803683156740814865026821 + 
        (452607679380064334065594869444466327797931107355319*I)/
         240918511672173806823933431587374176894427850501516)*Sqrt[3/2]*r^7*
       Log[r] + ((856934260278308726147431546185948488532621453757245/
          82813071957410974844425116091232680013767599773668 + 
         (737060969006867272252143260937874928515750034725525*I)/
          21001033529911230329712188740163457365565752175877)*r^8*Log[r])/
       Sqrt[6] - (2969375220931503535192032785698144018022908219767001/
         179285802650206338331620633681149914719788041369538 - 
        (3315434072565263734013263487600167086000080076685345*I)/
         222250547988581959012760744161217625744971369732974)*Sqrt[3/2]*r^9*
       Log[r] - ((2164854673113140594467825520235757018530139177937658/
          72895578635890936621119858551457069089627108070857 - 
         (7758437450630479183272135880104011182146549306011009*I)/
          64618244432695079897280024387645958118990628315808)*r^10*Log[r])/
       Sqrt[6] - (9739319716256584818125054123179253259812169231785689/
         328752664936973402479800520884198005165425459899178 - 
        (19949678524860145989103673797835716853682872435388349*I)/
         362264566463950265728461880903407731430174513448922)*Sqrt[3/2]*r^11*
       Log[r] - (13476631561641060621095431806607073775124527289110539/
         660908415109496595175354534332565625465788050925862 - 
        (4160784945199534940228041804439884424023567393785150*I)/
         42102013527753273978988077010458310808087760844801)*Sqrt[3/2]*r^12*
       Log[r] - (9771478300706944893530290037357442683362183302669897/
         284437571492930766161372891496653172987415038712904 - 
        (2424179396490772928490436418033757933080258951633100*I)/
         18092917755603729225737019084021035661106337458939)*Sqrt[3/2]*r^13*
       Log[r] - ((1520959995678306891690888669776504517090746540564395/
          35410278319746082086526522547041894579387041450392 - 
         (101813336622463183376526620989269694955053604565534159*I)/
          165261590874004716687017024588711388872107240769752)*r^14*Log[r])/
       Sqrt[6] - (1664984702097356126638021782565320149849627097257797/
         137158591039110959094525845676353903144285259284027 - 
        (81731322159402714971555159504760731934766543000254659*I)/
         301959594379638654776830771084751016170880768512546)*Sqrt[3/2]*r^15*
       Log[r] + (6962983723391249655976231098589453292810025622114503/
         214781757095562519711795746640689290391828081929378 + 
        (67202920809120278640570122675916942975412502824438887*I)/
         176728827367742084749079995279081297865539776287984)*Sqrt[3/2]*r^16*
       Log[r] + ((19881257043348051332261136908482048500181395775947709/
          97721267632896048376075942901116082906215060265396 + 
         (347034411084220318856010556306927288686941118579994767*I)/
          237422754806819873073777531514277108895749873286230)*r^17*Log[r])/
       Sqrt[6] + (22760620825644173818843952063988926513347006996805591/
         287442433338342494843128737864673027393231860121607 + 
        (26025802543069801423854593190915867117191429075441345*I)/
         80458496097258690787517667407618629348905420969181)*Sqrt[6]*r^18*
       Log[r] + (63608234822156623811628768158510318969172113912490443/
         251111356057839451100591694363465661043642956165882 + 
        (349070835436666457062834983760953683261006084161103587*I)/
         431964124412979841073587400354996812530652761352925)*Sqrt[3/2]*r^19*
       Log[r] + (101907003152358578065818672778012093199075790082163969/
         241401621955385442712103619593999829287936456353472 + 
        (18359555388462061058362762019903864698556915990134047*I)/
         17813601949414683737890839369488918408403705278141)*Sqrt[3/2]*r^20*
       Log[r] - Sqrt[2/3]*Log[2]*Log[r] - (355*r*Log[2]*Log[r])/
       (96*Sqrt[6]) + (((95*I)/16)*Pi*r*Log[2]*Log[r])/Sqrt[6] + 
      (11*Pi^2*r*Log[2]*Log[r])/(4*Sqrt[6]) - (2624921*r^2*Log[2]*Log[r])/
       (76800*Sqrt[6]) + (((1373*I)/160)*Pi*r^2*Log[2]*Log[r])/Sqrt[6] - 
      (1271*Pi^2*r^2*Log[2]*Log[r])/(256*Sqrt[6]) - 
      (409074859*r^3*Log[2]*Log[r])/(7526400*Sqrt[6]) + 
      ((2757151*I)/286720)*Sqrt[3/2]*Pi*r^3*Log[2]*Log[r] - 
      (9923*Pi^2*r^3*Log[2]*Log[r])/(1024*Sqrt[6]) + 
      (209*Sqrt[3/2]*r*Log[2]^2*Log[r])/32 - ((73*I)/32)*Sqrt[3/2]*Pi*r*
       Log[2]^2*Log[r] + (182981*r^2*Log[2]^2*Log[r])/(2560*Sqrt[6]) - 
      ((1097*I)/128)*Sqrt[3/2]*Pi*r^2*Log[2]^2*Log[r] + 
      (29216771*r^3*Log[2]^2*Log[r])/(286720*Sqrt[6]) - 
      ((2003*I)/128)*Sqrt[3/2]*Pi*r^3*Log[2]^2*Log[r] + 
      3*Sqrt[3/2]*r*Log[2]^3*Log[r] + 5*Sqrt[2/3]*r^2*Log[2]^3*Log[r] + 
      (8899*r^3*Log[2]^3*Log[r])/(512*Sqrt[6]) - (121*r*Log[r]^2)/
       (64*Sqrt[6]) - I*Sqrt[3/2]*Pi*r*Log[r]^2 - 
      (15*Sqrt[3/2]*Pi^2*r*Log[r]^2)/128 + (42197*r^2*Log[r]^2)/
       (10240*Sqrt[6]) - ((1947*I)/512)*Sqrt[3/2]*Pi*r^2*Log[r]^2 - 
      (395*Pi^2*r^2*Log[r]^2)/(512*Sqrt[6]) + (245127*Sqrt[3/2]*r^3*Log[r]^2)/
       143360 - (((25781*I)/2048)*Pi*r^3*Log[r]^2)/Sqrt[6] - 
      (1267*Pi^2*r^3*Log[r]^2)/(512*Sqrt[6]) - 
      (891490486733662687767200399980125571272180643909221/
         100798072396801150696246227677419168269648724016747 + 
        (1345783692810717153930785261402042935657032864883063*I)/
         167908625303670490166192784823544896618264140496796)*Sqrt[3/2]*r^4*
       Log[r]^2 - (1374743314086573284464404293272407388015115150885087/
         124486321765999430710558463723083185697535886315289 + 
        (188660387819565688224471676204189264842544004884005*I)/
         108045958871346265257873170423671013146636135995121)*Sqrt[3/2]*r^5*
       Log[r]^2 - (1765399608561350103180065968287182191318830838716291/
         115695261353358796426157908364754375454510691843078 + 
        (781482603982853621141998398223823363500598627340727*I)/
         152303598149136378241021245101373077374320835117862)*Sqrt[3/2]*r^6*
       Log[r]^2 - ((2217011810374579852877796569035425358102818444229423/
          45471107525689298456840189691735681608388850806717 - 
         (338414203864979358942095917634505906346651310412273*I)/
          68968538733216425602490022852078204381020611862293)*r^7*Log[r]^2)/
       Sqrt[6] - ((9024604644775626233124594164929254065895606430845468/
          167184575094940095711911862926806680411542133636563 - 
         (153663000990797548599433775950380018030044700825271*I)/
          119988762849281811013069544585814232026573593067912)*r^8*Log[r]^2)/
       Sqrt[6] - (347916816916469690267305650794098677143926954554879/
         24743529430612564302693774423825821238538064937034 - 
        (1056653347900442682842611930255707541483241198463438*I)/
         124653329801681608574787759913251150866516666243993)*Sqrt[3/2]*r^9*
       Log[r]^2 - (524957472964477496814255548877153561036584622784673/
         63750127826958270837134549908993357842862957303592 - 
        (1173579581746152443045438035793273508491880416904855*I)/
         135914931898186320171531575771043807511209302329243)*Sqrt[3/2]*r^10*
       Log[r]^2 + (1823885637795528005944013173664792319761918671709261/
         281716550577531515721263884812872904202867137697190 + 
        (7099933723308994580644209935541010533208879053345941*I)/
         412738433395456232348239978683131051329671300681700)*Sqrt[3/2]*r^11*
       Log[r]^2 + (3421316215842088879913246033602247233987944126116009/
         127938244107150046978852231877905328816915514446015 + 
        (2061684392928111757543312560262432281514472144322641*I)/
         122516310081131957222542390341224547886702607649608)*Sqrt[3/2]*r^12*
       Log[r]^2 + ((12599340186856477269558475702909131982349762790940729/
          69979199931252899934745659602589838382168394460588 + 
         (1400819068392066289723163330977046165820820668514133*I)/
          19944280418978512412417274139755740610474702227905)*r^13*Log[r]^2)/
       Sqrt[6] + ((21311847342527985099648953231637755727798385566732253/
          68663793469557181701241367227912591916716980330715 + 
         (3740917814894177225383457527608428113868357175695077*I)/
          66385530419499284260211531768095707528273190192304)*r^14*Log[r]^2)/
       Sqrt[6] + (25587605529843218142841124993974651377016287393600305/
         310226346558429363665855374541534058993864008528353 + 
        (1064152624806913490332533242914230151082768806571997*I)/
         114671008740233347828407378322431974522119878394543)*Sqrt[6]*r^15*
       Log[r]^2 + (20260022562445620881545064589056056778360717428495963/
         83662292797519704535908293517307763550750206542112 + 
        (202371842462968187435256016614145973205401485553229*I)/
         61270409387222175490282829020543786398966041370577)*Sqrt[3/2]*r^16*
       Log[r]^2 + ((63321193680489952541559963765298795499207138400091607/
          61467488268783165473383318246042627251007617658306 - 
         (6410619296773534085015360427025393834669235031792503*I)/
          181804893429520371041589439618915266828357867644614)*r^17*Log[r]^2)/
       Sqrt[6] + (78588438928899169440081765432073794375401727764530871/
         168382490627345118374057190507316893180438683725762 - 
        (3764252346966752765491984652720289262395196760931993*I)/
         78848019131205169527973345382948576647363848259295)*Sqrt[3/2]*r^18*
       Log[r]^2 + (85851135061447921372135603986361793332958073303387519/
         138263557259706684074085958214911637820950214957926 - 
        (19028446679809786522427361832234187745234152932570229*I)/
         211235217436193841643707316709020510213688065390900)*Sqrt[3/2]*r^19*
       Log[r]^2 + ((493509474921841984937716427186444091577277933030681163/
          204478744781003767160492612110974311768545349468812 - 
         (27831821905770893230315272899019408608604604822838797*I)/
          57232672645163915900707190828132592137558891054430)*r^20*Log[r]^2)/
       Sqrt[6] + (95*r*Log[2]*Log[r]^2)/(32*Sqrt[6]) + 
      (1373*r^2*Log[2]*Log[r]^2)/(320*Sqrt[6]) + ((191*I)/64)*Sqrt[3/2]*Pi*
       r^2*Log[2]*Log[r]^2 + (2900511*Sqrt[3/2]*r^3*Log[2]*Log[r]^2)/573440 + 
      ((1203*I)/256)*Sqrt[3/2]*Pi*r^3*Log[2]*Log[r]^2 - 
      (73*Sqrt[3/2]*r*Log[2]^2*Log[r]^2)/64 - 
      (1097*Sqrt[3/2]*r^2*Log[2]^2*Log[r]^2)/256 - 
      (2003*Sqrt[3/2]*r^3*Log[2]^2*Log[r]^2)/256 - (r*Log[r]^3)/Sqrt[6] + 
      (I/8)*Sqrt[3/2]*Pi*r*Log[r]^3 - (649*Sqrt[3/2]*r^2*Log[r]^3)/512 + 
      ((11*I)/64)*Sqrt[3/2]*Pi*r^2*Log[r]^3 - (26549*r^3*Log[r]^3)/
       (6144*Sqrt[6]) + (((457*I)/256)*Pi*r^3*Log[r]^3)/Sqrt[6] - 
      ((160193686783932278366908908858162601587472791879687/
          58939962570103427942218278631186107540709850738410 - 
         (1048294176483866541606632997014694113488231575279781*I)/
          122557667720157522773255869178807894647005240939812)*r^4*Log[r]^3)/
       Sqrt[6] - (3226860747143703654985096381698948485138853907283/
         12821562672084838947617605067469792085869728366938 - 
        (478861150306187473543614746542807865385642158498817*I)/
         145037448942089066946469338971805074408312101773773)*Sqrt[3/2]*r^5*
       Log[r]^3 - (101071364500355266928088130713995590079253640400761/
         164803668717630853677217050270512660779413835267400 - 
        (1802467392639135558571640777267960917017822288416701*I)/
         358850498872804912885385820925233381155571869043742)*Sqrt[3/2]*r^6*
       Log[r]^3 + (17061029170471156469297198771419462930656809662821/
         164645087155625100911475362988755593251388076753810 + 
        (528157237000570017121292990032491284389212999824830*I)/
         101098295302317306230275996415714469514814643416863)*Sqrt[3/2]*r^7*
       Log[r]^3 - (7383793818760789875385504969339512003627167458227/
         302809563506587342903508428474395767081316185873614 - 
        (2856821268904109384137106229948187160523328504099339*I)/
         441091662499773517633693125638342606364965819200852)*Sqrt[3/2]*r^8*
       Log[r]^3 + ((146506098983628634373222384534581195881435565259983/
          58770742001903442538215586371779581336838022597948 + 
         (955876227812479689182369112045448484781667696922271*I)/
          59000124048132310872998711352134270043974922700840)*r^9*Log[r]^3)/
       Sqrt[6] + (125847891566320181285699328165829587068612465196951/
         98712010584386190558330419525608962402441761623033 + 
        (253062404492704608215933490604374069845468965096813*I)/
         34919272525706888037361575990618093088045989384303)*Sqrt[2/3]*r^10*
       Log[r]^3 + ((238109054449117766414233272342411658965962116237269/
          45038519060347661405586019918580553984583391545277 + 
         (84376290099678760722481347693176728633131715361674*I)/
          30356273467301085337469361933029940569773213560211)*r^11*Log[r]^3)/
       Sqrt[6] + (1935655651010970121166580470643231902194470879281/
         1120806439138653102192621505563380094024723433453 - 
        (1194801861005240097638894978519949359011782288399139*I)/
         362878906364756437002176271900605665047650144423696)*Sqrt[3/2]*r^12*
       Log[r]^3 + ((471743596518433031555335084237103558628023664099643/
          64675505587150807693226959183108392373586098851994 - 
         (21999302514039865314238234962586109969161151450798349*I)/
          606734985240249332979293016588490608910509947569214)*r^13*Log[r]^3)/
       Sqrt[6] + (248513393268196235531325431019489760832711495422049/
         127623467842680666821567773778678921854975190537344 - 
        (2208923124157341267321561991536615237993939071954467*I)/
         99132453575667078554233137788798040570054947490650)*Sqrt[3/2]*r^14*
       Log[r]^3 + ((209196230708227986066822830240481516129560971310774/
          36095815891619695937581579641479345925620471405077 - 
         (8270502783850434704788481059975994201943689211434627*I)/
          71545153846079174106248910991509140929950878272682)*r^15*Log[r]^3)/
       Sqrt[6] + (51939812694678089206550225076446648083163510502447/
         160902947756039702757438057640196515544776648263758 - 
        (11643801064651340112682257778366527032073226446076768*I)/
         202368453537964885357499125149409510726723382955725)*Sqrt[3/2]*r^16*
       Log[r]^3 - ((183105429056689218270361208490800199679727351852843/
          48306318052517823439499574212860726107561096776832 + 
         (146066359071002784814212738156020003243413890661952991*I)/
          577426906280692111766134460922239786836951412748296)*r^17*Log[r]^3)/
       Sqrt[6] - ((1786480926049227511553008962330267335329648990549317/
          117475959416323057864732880857332194731776802370732 + 
         (9955504759895026250869814064806685026341256985394894*I)/
          28738909251019899856863689386607011271746414203701)*r^18*Log[r]^3)/
       Sqrt[6] - (293090723754452392543089868151029128131341146854195/
         30698876456809644808638431659741195233594164638322 + 
        (29245922229495018731321362227902193411862465483411069*I)/
         187030646408069042720888086606121080960946159677136)*Sqrt[3/2]*r^19*
       Log[r]^3 - (3673490800076583573401087197848896336645640600554467/
         213917622985242961826728224020766204738061824720304 + 
        (37244605093834874845557298772048063347172804481136263*I)/
         183011207563328303994474442837293344208052713772802)*Sqrt[3/2]*r^20*
       Log[r]^3 + (191*r^2*Log[2]*Log[r]^3)/(64*Sqrt[6]) + 
      (401*Sqrt[3/2]*r^3*Log[2]*Log[r]^3)/256 + (Sqrt[3/2]*r*Log[r]^4)/32 + 
      (11*Sqrt[3/2]*r^2*Log[r]^4)/256 + (457*r^3*Log[r]^4)/(1024*Sqrt[6]) + 
      (697*r^4*Log[r]^4)/(1024*Sqrt[6]) + (6457*r^5*Log[r]^4)/
       (8192*Sqrt[6]) + (39293*r^6*Log[r]^4)/(32768*Sqrt[6]) + 
      (163471*r^7*Log[r]^4)/(131072*Sqrt[6]) + 
      (135109*Sqrt[3/2]*r^8*Log[r]^4)/262144 + (675941*r^9*Log[r]^4)/
       (524288*Sqrt[6]) + (9675479*r^10*Log[r]^4)/(8388608*Sqrt[6]) + 
      (2473949*Sqrt[3/2]*r^11*Log[r]^4)/33554432 - 
      (8791727*Sqrt[3/2]*r^12*Log[r]^4)/33554432 - (774532933*r^13*Log[r]^4)/
       (268435456*Sqrt[6]) - (5711839651*r^14*Log[r]^4)/
       (1073741824*Sqrt[6]) - (13169837999*Sqrt[3/2]*r^15*Log[r]^4)/
       4294967296 - (78661450877*Sqrt[3/2]*r^16*Log[r]^4)/17179869184 - 
      (1383321627791*r^17*Log[r]^4)/(68719476736*Sqrt[6]) - 
      (15154896342677*r^18*Log[r]^4)/(549755813888*Sqrt[6]) - 
      (82090662172601*r^19*Log[r]^4)/(2199023255552*Sqrt[6]) - 
      (106838283055237*r^20*Log[r]^4)/(2199023255552*Sqrt[6]) - 
      ((21*I)/32)*Sqrt[3/2]*Pi*Zeta[3] - ((1051*I)/128)*Sqrt[3/2]*Pi*r*
       Zeta[3] - ((174233*I)/8192)*Sqrt[3/2]*Pi*r^2*Zeta[3] - 
      ((966025*I)/32768)*Sqrt[3/2]*Pi*r^3*Zeta[3] - 
      (21*Sqrt[3/2]*Log[r]*Zeta[3])/32 - (1227*Sqrt[3/2]*r*Log[r]*Zeta[3])/
       128 - (197145*Sqrt[3/2]*r^2*Log[r]*Zeta[3])/8192 - 
      (1181833*Sqrt[3/2]*r^3*Log[r]*Zeta[3])/32768) + 
    CA*nh*Tf*((-397417375416335759438841124127841051315839566937473*
        Sqrt[3/2])/201422581831596104123658978104816566563299474089426 + 
      (((1033*I)/72)*Pi)/Sqrt[6] + ((I/12)*Pi^3)/Sqrt[6] + 
      (2347749330030524766663785980433083167963102104803605*Sqrt[3/2]*r)/
       290577564455141645000561795434564100882568850002554 - 
      (((7531*I)/576)*Pi*r)/Sqrt[6] + (((37*I)/24)*Pi^3*r)/Sqrt[6] + 
      (38016535470671399543680421217923326795896004983405*Sqrt[6]*r^2)/
       175877522479287954981944847266105922766691749194157 + 
      (((71521*I)/3072)*Pi*r^2)/Sqrt[6] + (((17699*I)/3072)*Pi^3*r^2)/
       Sqrt[6] - (458607559005791660190435513873005652053203153452013*r^3)/
       (14866466942691028730863654526693643460484805441119*Sqrt[6]) + 
      (((384442159*I)/3686400)*Pi*r^3)/Sqrt[6] + 
      (((194255*I)/24576)*Pi^3*r^3)/Sqrt[6] + 
      (120515311582882274594969135682646559103484188059047/
         92304693367877001912853639333486400897721919343042 - 
        (633744997614428486011742595696051219755170702792227*I)/
         145955901493762896848761729720136134455633833984794)*Sqrt[3/2]*r^4 - 
      ((21772163517134978223223142876321021577892349944205/
          6022465284775949851807030153835332329871721753361 + 
         (1184606171565007028573144320476766057899249194326989*I)/
          1723591984163977748643163056403277541359360819275099)*r^5)/
       Sqrt[6] - ((45651952237270963689429887366879182162073523148521/
          44757685080892556566627073824957373330371617732161 + 
         (365243571401453405138545633600924850227070579877211*I)/
          47675394386074749210066413755971881482956070757766)*r^6)/Sqrt[6] - 
      (36076419523131781426177792165159480457146708833263/
         56263431526987168044834486755934255599371805618471 + 
        (111800216790827860669049965096248919270500367257755*I)/
         191664652755979146384537746247280200157348356127516)*Sqrt[3/2]*r^7 - 
      ((12930282737139452799566500096084580064757537643663/
          13486996437351064054915843249179303989747232350461 + 
         (530047206054387697527973801721063021601146409639447*I)/
          76733416831741354940917124410351464437216924188925)*r^8)/Sqrt[6] - 
      ((159748868235337731330869147882187851244288029618013/
          115266179255717187440865955303052198743811935814704 + 
         (114764053042779584108132493453518467447571168527073*I)/
          44116175608193612817301858883146282900685915858922)*r^9)/Sqrt[6] - 
      (59303355618329889731392594140121131996001491596563/
         195901019004746500757407489784858567336352270124324 + 
        (110087786583947626742805911799559201181839365737491*I)/
         49920138522369521534085945995628566606083436085185)*Sqrt[3/2]*r^10 - 
      ((45867250674891539624971382129023972993640670488501/
          39132651349656852847040321704961890850410261927424 + 
         (209545595223985476338255942815729887792310332431549*I)/
          67443179064279416609839640347726792229109213090418)*r^11)/Sqrt[6] - 
      ((74857553349826129004721611198909371432807871627167/
          84065705742163477665186890839488669499580923337836 + 
         (1628119302027939458249544730266273484851700201102437*I)/
          252632329128230078211436634623357987510683756054748)*r^12)/
       Sqrt[6] - (55733430697572973642270484234592518563831807644541/
         155598878971559175337715378409397705572609640161796 + 
        (195998717091988750410378353119149169477336455248515*I)/
         171336777350760131308314987227481209005281546232739)*Sqrt[3/2]*
       r^13 - (71956847492743266483722935996044548222016772529473/
         242509199099376609886177016700672552765672195860236 + 
        (295865750555991622622867364070488743266700170733305*I)/
         140320046281445015743967728159079601172110098311378)*Sqrt[3/2]*
       r^14 - (58853822599650657067167382324161741326533266877489/
         171683380191416952369406794951026801724618477631412 + 
        (126230687417966904550661433583509006454376737690299*I)/
         103573935985089645022814718459830215447934564540723)*Sqrt[3/2]*
       r^15 - (62970255104829629554781266136915463852753959900231/
         210115624983727149754752620399737328522494104766738 + 
        (299932891670144948715588024716407426614411389492696*I)/
         144307943401086550419533696541407390696061889330775)*Sqrt[3/2]*
       r^16 - (36715594708233339746089194813592352312185642281163/
         109240382802540475551295378611244026175794578138584 + 
        (471532146827514827618131616569882559749158031813219*I)/
         370293579623171222726450019494427795324828570309400)*Sqrt[3/2]*
       r^17 - ((50908741138389385242368047235479327923473525887237/
          55750925557971654530785736117124691989154796182653 + 
         (107637944539410260853890689811704316211038476000393*I)/
          17464285740029375735589109741838508132248958018311)*r^18)/Sqrt[6] - 
      (91984064516832700810236789500890216989181351432633/
         275221571225148290556254747935223798005450852689496 + 
        (169182773586535026945959612206214173388355269370803*I)/
         128650001598495070094303472617550494211065016360100)*Sqrt[3/2]*
       r^19 - (11453989333344154311223142787850029933337583312598/
         36941408052706694808623914427660733343771771981493 + 
        (552603933610056838520263466628762325386212791758829*I)/
         271594643774042614993906290613697398095512464574810)*Sqrt[3/2]*
       r^20 + (415*Log[2])/(9*Sqrt[6]) + ((3*I)/4)*Sqrt[3/2]*Pi*Log[2] - 
      (601*r*Log[2])/(18*Sqrt[6]) - (((12121*I)/192)*Pi*r*Log[2])/Sqrt[6] + 
      (25*Pi^2*r*Log[2])/(6*Sqrt[6]) + ((3*I)/64)*Sqrt[3/2]*Pi^3*r*Log[2] - 
      (17579*r^2*Log[2])/(384*Sqrt[6]) - (((160615*I)/1024)*Pi*r^2*Log[2])/
       Sqrt[6] + (61*Sqrt[3/2]*Pi^2*r^2*Log[2])/16 - 
      (((563*I)/512)*Pi^3*r^2*Log[2])/Sqrt[6] - (195103*r^3*Log[2])/
       (3072*Sqrt[6]) - (((3054787*I)/12288)*Pi*r^3*Log[2])/Sqrt[6] + 
      (1913*Pi^2*r^3*Log[2])/(96*Sqrt[6]) - (((1273*I)/1024)*Pi^3*r^3*Log[2])/
       Sqrt[6] - ((9241539684139740002713739261961400058114599149963773833442\
987390516301568341980034631141001944259155/7580047131229381871110125520039154\
921903307671935088922776899929505089916650771635509509899738904021 + 
         (1122724332204418603166297608289659771499842825749631447072479062597\
990511168761225365105752062565814*I)/5761200252953923919268431052844065659568\
09159093308202454356392640808664383624613598878013569426815)*r^4*Log[2])/
       Sqrt[6] - ((1997858555592531223047206113285932715281252070421742085110\
565476170652763649727435757869167289380035/4891817858778168506125661575860952\
537015441683660726699957010490072246688442004577329029595598355798 + 
         (1011819593298798137876236502768715047386000307980256966760652912596\
28686443124401949597358446098951446*I)/23664199261702433539424843849808431785\
421603531123681350031380813045943742660317303596086133887604361)*r^5*Log[2])/
       Sqrt[6] - ((7522960025896489806650057569540312188487718950401937802363\
742753783108553745788069872668890806034475/3692010680478283696980448478896727\
2386715493969365568148732897606639673440596586531562686540077996892 + 
         (2271678535890217362479529082427146903445602272915280005905105367354\
880709088123933783957621659925322*I)/4304637306987874336452806214891696848998\
95108643688149571768105195681452461707301253614023178112937)*r^6*Log[2])/
       Sqrt[6] - ((5803387169852066819910683532526003337804077122571987099728\
00376443754463535183670272451004710475489/46014068880628864634802297115287410\
60959955517116027281672464844710356301754715944902022908478777974 + 
         (1026210676095991485243435395866268114292586050411286765467315005396\
1755416871648937249596729833368146*I)/174592583984888864929965640063292313547\
8927075766674933452066831642528092044593323178749112972422239)*r^7*Log[2])/
       Sqrt[6] - ((1304399541419263925463253381274658106088448112591480128409\
624919252834072087258475808311688444831717/1457272878334993645202324306320224\
2870649029200159984634238628794948438523609982207210934852003729646 + 
         (9274732956971486825312820692556104735708405347098976214329050208585\
428489345266093105524755383004669*I)/1469725710053802340245478469535621297995\
303027411692420087786525249742759550416187886566554758034852)*r^8*Log[2])/
       Sqrt[6] - ((1967012157102318094638989663994695484789133683017099812789\
81992969311916639121705244143749592662903/28234111573579978961733749269690381\
25005525225477390661006898647605896480708618879699189483270518365 + 
         (1262252294631851196676498571814581050932488883163999231269141733339\
7232138496044978115762318720680235*I)/189570235132772923539521673301235883878\
3690020905686239178448351386474738998258196780634507318035682)*r^9*Log[2])/
       Sqrt[6] - (70776269429547369369373965784536550494861150774035492651719\
74906301564647142609164438147388424651/36746002170860116064551878337260457704\
5570243145211641913856816328460449468564331058757707158011922 + 
        (64018683568886508818151080137997791333607383369347518656281736274907\
418788577834807675392420421609969*I)/2760368787093043884250917410536328701867\
3877375761084831563540766620148152264602406417217231121418310)*Sqrt[3/2]*r^10*
       Log[2] - ((43931296584922783604046066631438208934907479402415078789065\
50017837448245350646152632695148634876/87689299621222623332997543129913228822\
531878635245569205660753740948870479717145856430341244567281 + 
         (1083177685270764599061461754827780987050247777556495041032255741201\
33021633839707179245735311864706695*I)/14990610210235081109078920205300723516\
727509822482125230575222749655190620812578299157731025152244312)*r^11*Log[2])/
       Sqrt[6] - ((6687258240932605361393774988671779769307983165274187275747\
42265049275449391354535852439770399029969/14920627291355064857831430025215617\
505720218814610803496162626625715293058528951802345869185777480340 + 
         (7346977579387890035179916567935283586565276026816176982484170535594\
2636390585979336778262442026043297*I)/983205017626681418349739874549542455264\
9790030340070819118683017060986004911034069201110907841596882)*r^12*Log[2])/
       Sqrt[6] - ((1029425093451176615127554066211418638596258387670721957953\
5312154320751470177146320555109753114986/251047283282803241143807288425348436\
390931704411799108968412391720934780269427912166244645767400311 + 
         (4355143137996935509081352774395601879013037979587517930143771406538\
1131587420143496936053199491962143*I)/565333145559100732146477542851691111622\
1101108657430542401408420577521938627980346359393037977017793)*r^13*Log[2])/
       Sqrt[6] - ((3231883890424835886752096865812376003723580022689093637690\
36959597184379117105360258024456573865372/84751604552162048657346340352788252\
29106909167192831022208227150753863445811672476913434584979279917 + 
         (2574776952323417923635616189855900365180050389747011296837986091467\
8958223343640032119223927635502587*I)/324978641961717083619617696198136181976\
9733989798519829144852671347470031574536838776140372270745932)*r^14*Log[2])/
       Sqrt[6] - ((4466607084083713508923305713389796130948674660940567372241\
1372988213026313226568363924301246762394/124438387849049037938847589442199150\
6916402796982451011948639304938313050410263774276466098612041879 + 
         (1840969466706938844303058687277045345878439205299619244735491938040\
279778399793107868889386454349253781*I)/2263697527858938730357929467480146964\
84472669382588137405260735614697084434956394418140282838599914398)*r^15*
        Log[2])/Sqrt[6] - ((6715809180791222884988151146011368216962094601784\
67664145976573594105243381426570910987787976068683/19697391493032697921879907\
724019083875878820442483552800074419402548783367255438892925569289021341830 + 
         (1869607790913588705759008373083952331774163210745945319662373348649\
74839743591837476195246266598069923*I)/22432606947391999101518168768474086401\
982412920404956207143960328084144761040502684480761935378245302)*r^16*Log[2])/
       Sqrt[6] - ((5541944518499661260050277593155493393243044222903875290752\
38336966628629168321250945339978609004913/16993381015267355745744810223966504\
117855880782471867618812018978025674230044986953803083805548685662 + 
         (1764984547093706786457574261542188267148462628541075349018237424449\
64776388482488682422971656158602294*I)/20693024950356509243802244719607558366\
558590155143774670272329235078364736590435544176017640931147225)*r^17*Log[2])/
       Sqrt[6] - ((1325348694715561837758494583546153329859945412365496775064\
639155871860461087807211604607511863960801/4225685692353482019952853110404401\
3267915012682415004265036433852958302455624185468393780717033901690 + 
         (3389128760552809776226218318414449869212485567484041458450822838302\
35002060849274556822439309460992135*I)/38872472525878926095731053914459958042\
248109646261210666854869992138162299813276230289058793542631226)*r^18*Log[2])/
       Sqrt[6] - ((1522252341344307852507421966332534656696519381435191770555\
189196984764306417388080732756110645748341/5025002216746723644714629945032601\
0341452048241556334705205109468807937308027146432570806102980203700 + 
         (6834494183995405272496599031834181409319510388123835249127201757994\
288233645264746633414966185837217*I)/7676915239569234843925211451088117932601\
67898505455027667888022364374510353941370257894891448683788)*r^19*Log[2])/
       Sqrt[6] - (11046942161655518722052214884469821286079171829794786007567\
9849405184630267094817757163263539872883/112874163254431084299842650961405392\
02142158152021006988767146325280665868881086491034271631847179400 + 
        (73078014992132309701901633212330242480635820361147401234204162544992\
01118927992915029489724167095738*I)/24139052773476083120253252532117104765489\
95473249118560410937716192468037582227030012024334653436067)*Sqrt[3/2]*r^20*
       Log[2] - 8*Sqrt[2/3]*Log[2]^2 - ((I/8)*Pi*Log[2]^2)/Sqrt[6] - 
      (1033*r*Log[2]^2)/(12*Sqrt[6]) + ((151*I)/32)*Sqrt[3/2]*Pi*r*Log[2]^2 - 
      (36449*r^2*Log[2]^2)/(192*Sqrt[6]) + (((13541*I)/256)*Pi*r^2*Log[2]^2)/
       Sqrt[6] - (45247*r^3*Log[2]^2)/(128*Sqrt[6]) + 
      (((102005*I)/2048)*Pi*r^3*Log[2]^2)/Sqrt[6] - (5*Log[2]^3)/Sqrt[6] + 
      (185*r*Log[2]^3)/(4*Sqrt[6]) + (967*r^2*Log[2]^3)/(8*Sqrt[6]) - 
      ((15*I)/32)*Sqrt[3/2]*Pi*r^2*Log[2]^3 + (6637*r^3*Log[2]^3)/
       (32*Sqrt[6]) + (((155*I)/64)*Pi*r^3*Log[2]^3)/Sqrt[6] - 
      (209*Log[r])/(24*Sqrt[6]) - (((41*I)/12)*Pi*Log[r])/Sqrt[6] + 
      (Sqrt[3/2]*Pi^2*Log[r])/4 + (695*r*Log[r])/(192*Sqrt[6]) + 
      (((31*I)/6)*Pi*r*Log[r])/Sqrt[6] - (13*Pi^2*r*Log[r])/(48*Sqrt[6]) - 
      (I/32)*Sqrt[3/2]*Pi^3*r*Log[r] + (47279*r^2*Log[r])/(1024*Sqrt[6]) + 
      (((5593*I)/6144)*Pi*r^2*Log[r])/Sqrt[6] + 
      (59*Sqrt[3/2]*Pi^2*r^2*Log[r])/1024 + (((65*I)/128)*Pi^3*r^2*Log[r])/
       Sqrt[6] + (501503959*r^3*Log[r])/(3686400*Sqrt[6]) - 
      (((319307*I)/122880)*Pi*r^3*Log[r])/Sqrt[6] - (2779*Pi^2*r^3*Log[r])/
       (8192*Sqrt[6]) + (((89*I)/128)*Pi^3*r^3*Log[r])/Sqrt[6] - 
      ((101357840297027743663265841488827073838195408644545065592641419395427\
90962618477783634968812983615694810502909290029345453792905093324016844467772\
123857/1390598399126580911583485483492790404981397529312285877654494743704534\
31701657100704717137540182591712396379447398928261669062340013427111618044814\
8384 + (732375253854603038035718797706060922848265029546379486676016722725762\
24935756507893070022434844891999252507707007083146324236483542275776253628003\
6539*I)/164316176295435242106326249763056415818705147298647715031235681129058\
20700642199037548669816440478908845492170148186310535375190613154684120878971\
950)*r^4*Log[r])/Sqrt[6] + ((280528166851266303961404682445857675174915910967\
61829330102468079576011287799359005769090851256684051467403414442150567940965\
4779963633835046952961743/123187829818274734019835846196291737518527780033501\
90103987458566265526767179309984302794071503858305389161188530289483938112937\
1495594708488768950246 - (125272479003095145810918879082643748018323231715642\
58843957443861106131655914403528249302259701322037673765673048452666082207642\
550871761937378595794985*I)/2757958971961319616588593277116927514401828191112\
92929503274066335292568743756698569384648782745111842120862453022916396788938\
831171558003154340821088)*r^5*Log[r])/Sqrt[6] - 
      ((586482625849382668164263761719587907186732021295717381484079820645116\
80733271807089009209591279581603932367114969171870893028847379426230182242851\
339653/9088739125511315240209641151302404747394523984849298908341213940647257\
87964511963560499056668265360596449123456779565564891029423537280056285280310\
6712 + (131533599103719489509055794556416955198075020404136373606550337151342\
64534019278862495953750170715962939059266243687111649776203763208501665505683\
7899*I)/253138121891679900954515019802878935494188442383949965490177554164786\
53790897684671736291109209197569448083378094246202873613361979708783236498524\
86)*r^6*Log[r])/Sqrt[6] - ((1536380714072365488156179470394293730830594406864\
23031171069262938874376479571037735447236250926126549367879353223837400489411\
1012186000092984056593751/797656954365839738848029097566623529698710731686138\
47850905142686971546581524326243693932693142989903354943812602855661815007627\
8833554584198006692564 + (102192287497077855309252907061306337412118319710028\
66754618881280303849732745932560430512315444360440264371578969698072437037123\
023926477472334884414741*I)/1818290805535555279884369961639395990897684616951\
40391683526552649383057792931720007252146590731741009812877567584746073003378\
716602623091515045114800)*r^7*Log[r])/Sqrt[6] - 
      ((339924927218834403475731527376877053937398797501063324426364242647351\
91661755861831931491960484794955961366066551558852117840059257414828164934868\
01277/42392712401134454923616916612434513414281534526508714862453468018646448\
30870389952557815478271989516900001552053578237879394958496363237179403142527\
24 + (43396185087365391843800968704831107688791046139352922502867605456510229\
28165499342216236357605589415853417346848222117020208861381574377500045934743\
741*I)/7034196581205800515062085308472669779041876524093342231843519293877483\
85956739130870992630229958746168682196426059577814184596011327578939706907717\
44)*r^8*Log[r])/Sqrt[6] - ((1022656424909721603510092747600011026739376108461\
40332018613466929295651581938792331791346092995125470278327213948531362249315\
981610595949306836304217/2082005502095018717326417050581886684614340351264055\
45406787236158653136471624338557796416517592741287633481135722038314403953268\
10694349313395128895 + (99156920327522267200554841432581408884756266407681476\
69142002997017310520793094126026997138641958994050013503140652121039626997488\
173548045838446376167*I)/1495028184354452572102203105710731761418542100829736\
22954559888396788983499989398008967399894214749782852858146037893134355080865\
135447474189759176004)*r^9*Log[r])/Sqrt[6] - 
      (2897634025784273206199729167038449239708631588614271619727366622869663\
63143608342909872981539192120638214215597235859042795836979356744389669803837\
97/88913587369198870586428543942951411026407205667109946846521795454815903162\
37693961811969260316618627118131939968674160717507929521886520880694332605 + 
        (55889468781185986092468806822702975811221764907534604376607575775335\
49516648879259924445084288005722094363870987255435222057677426883389337998724\
5679349*I)/234313265473291521119933884132040612772084847827228036781797800809\
60952213036135328231640303874086300798426869689359246571491077762850284157128\
65035660)*Sqrt[3/2]*r^10*Log[r] - 
      ((148461028527458086679835891479107283960920976839210652833510562826081\
61011068957974704159473949174122517036247275274015125580392398183018639117678\
3703/200611376313447132932259306761988470907013106904494933873298815443923908\
50132331004932203942178476670158946606760617726866773609997068451846628734534 \
+ (71068376184705027330764111472212937884873983691670326732440218843456085299\
76070084231243071734206659501709833438025915561524884911443206119734818657116\
9*I)/931037175308783666325420272990893581991259882675098971002166308436406130\
03432659925746952803134615913285677564377415002959173072420802366305005242065\
6)*r^11*Log[r])/Sqrt[6] - ((1968664962282875391693104499275795224365099413671\
51957203609314114306589954456245942388186211007415956127741786745512661951680\
6194015801723443419670949/170058298594115341947277336797349080833849098665533\
43988995879678368508225674802346826315533811175423299066326809973498129804783\
4195521710113388400120 + (638538326789222345062994748940472559869314281967529\
70343893404909664706865011105774550159217873564537994423316763509672059052554\
31888545254799217981024*I)/78379238587327030457388195447932556302017166903452\
93326621823031267625312011927418286468874113990184874191799236721396796503761\
6289964654645475898555)*r^12*Log[r])/Sqrt[6] - 
      ((350921572421360639317446030558326092662966741142330176981367921677732\
90167452235137455676189884264317214151697415466846745996026493710666119517459\
0087/363148301210091787650525894319101673776210459009990354815576596609575386\
89282120086403635693189912177835564244836465058571038559059741464352405985896 \
+ (29925562223320963111303389820934973480447706428398457117622923002629821783\
48264324067855388172991203024724295363581377854102389160631304082019307998292\
1*I)/346700820395499617441860900594684658149506212683485834276626878939223982\
37712253183804708786423209280417117381234911012429572251519191658104084512287\
9)*r^13*Log[r])/Sqrt[6] - ((1938893552414133859900708008370428851666680050453\
54744594379777162356929316314061433851013817738216668138344472990113733214472\
76932920347252776630395197/14467842298423531083638621272336699710871444104981\
96658616416268962964260797183513731516992000514829641820105712961547312572501\
785000811469558242299440 + (4499401504979276770555423600870898702956160353844\
15075782620501079581659325379512931407926590012426831951579108285220000455108\
52145781101489653702502545*I)/49224825104015441698017909384636166487511098751\
72681849183688774920455645418612214699348025214268094054998693659956317518112\
28305253966274655517619192)*r^14*Log[r])/Sqrt[6] - 
      ((577863787347296618842898763954712739790538020605904929550559602994049\
20269791707172448958881611362305080665545300615448620965272910931324962642609\
46833/48903106431848568821313649955095396982197915297552649120073387124688870\
11384685482502644518146039534872686030394018427856657380237456018623446122691\
24 + (16900611925960312937942416338151692044967275205339657214276041861765111\
99621040834670720614872890222261769566256984649743876115097915325408677958751\
861323*I)/1755078180287505117253503597591328487927453808256203229293621116468\
55065611512874776013783518343549185224564421942212561296565188110522773683275\
28631884)*r^15*Log[r])/Sqrt[6] - 
      ((193989892499466064012398624820352460073401552964964749697724623007213\
16517972624453459961213506538569146230700699305218328532435425932585415416000\
444287/1271795392063366893158295871130313594783961838122987223947587961937382\
73108087888560848524790023013233350511741420315785944804607336120468845747023\
4460 + (548867421620696610225528884761356433487438279933984351434766342415140\
20216208695551862348775125986577399351502834727779575884748330509438159108901\
968444*I)/5414941595740341378950557981761486196013229938950842188598843601681\
94173613876097702244642100532079916332037135278359540411912006711357909010405\
941503)*r^16*Log[r])/Sqrt[6] - ((29221208723204532767567636582088523016023985\
32373082389104261527762443031994430277403515374016822228039012111241284256922\
1061431735545209864042434889687/209958260465197455241187902264293217293955264\
59799952356358441495281181443839408370565043177115737785881012966032376022584\
15642930168984515072593498244 + (10713639360688576413873898232051862322814948\
96480665149520860697377751171056444066552509590212678087607161194232107278825\
87087830255708456203253063104513*I)/10080548772769789415291478489464449472356\
78641531524947911469088267211380926505114879290403208650165312521370608856846\
988232669649950786020198074258850)*r^17*Log[r])/Sqrt[6] - 
      ((285335370036025293338228882137781235671771604126453330218380620386076\
60696820327765551287035482218833425260626847573938938830092352866770820116759\
57479/16651779202987368571966404979333875422447087521824978029303689045762951\
09651386583767464362749275845482539030644787127273024067672633770938708457891\
30 + (81726349535629899095664528761616735667969075460447122720505141594102131\
68887427812564781028317203246894502143713954432071698874274460453032440082262\
36363*I)/73407002691600972708750435171838828562187551422007877446999728545109\
26187039308117467025601585264858625565745691038479668484013697749962608113646\
442276)*r^18*Log[r])/Sqrt[6] - ((15671149269236304800356955775186929245452623\
43540877069945827286145018811690141420349000139974693588017292804817259858146\
45850675070562779098197459322551/97953699153332632926307047004454961524556051\
89646666781819959986065005109634220251836344790136712200131198322872165186607\
050134028930065763554005038600 + (4921862383748583849866968271961501316788009\
07828733101683702785009822443501468517149239394928984882387136814088942568444\
8679928689137453840620811528159*I)/423306162756441833949967008669250122347693\
64155730800653822425540865832679694744805628649357480322379988832725133128709\
454403728550397666433611804368)*r^19*Log[r])/Sqrt[6] - 
      (1220854138303535682991741864131927326396059739471405958464903081837236\
80842286623101063327456402186481047412635324221487892614658205867878726069979\
2563/192250289411583189863868838366118320417081995696959440793535030973105704\
21283097556668713325556685927016679438858898610678473439205809862361540413320\
0 + (238284025624547575152628682557961437405450782128684347734287763797772455\
85029897238125911798427329075502010318481975217853224165598224461121795377898\
179*I)/5892428918071123919941495209330537038073145559815170438582710690119929\
73840268960630552447267897918139599851421957871115354274734605190412365639717\
054)*Sqrt[3/2]*r^20*Log[r] + (35*Log[2]*Log[r])/(12*Sqrt[6]) - 
      ((I/2)*Pi*Log[2]*Log[r])/Sqrt[6] - (233*Sqrt[3/2]*r*Log[2]*Log[r])/64 - 
      (((37*I)/8)*Pi*r*Log[2]*Log[r])/Sqrt[6] - 
      (5*Sqrt[3/2]*Pi^2*r*Log[2]*Log[r])/64 - (190253*r^2*Log[2]*Log[r])/
       (3072*Sqrt[6]) - (((8107*I)/256)*Pi*r^2*Log[2]*Log[r])/Sqrt[6] - 
      (547*Pi^2*r^2*Log[2]*Log[r])/(512*Sqrt[6]) - (882931*r^3*Log[2]*Log[r])/
       (12288*Sqrt[6]) - (((57167*I)/2048)*Pi*r^3*Log[2]*Log[r])/Sqrt[6] - 
      (435*Sqrt[3/2]*Pi^2*r^3*Log[2]*Log[r])/1024 - 
      ((890946485188342402911380167929539737474207525697005/
          1436287324182500548226130420336613483154920774826816 + 
         (2794425550493802367202937359945968261956776543237130*I)/
          99176950960474851422823555710809851307280261974937)*r^4*Log[2]*
        Log[r])/Sqrt[6] - 
      ((25039448237915475523001675949298551523925252828810539/
          18397692507161428396974540027483515664430421445996800 + 
         (807355451172100559775806867318859239138339197736887*I)/
          23571924318791938302566446965671182738280484192778)*r^5*Log[2]*
        Log[r])/Sqrt[6] - 
      ((9628584974326852361935840453104731106746288925794387/
          5731945215524537617006573978830469525345101086860800 + 
         (7960997450282962077985986162585171614590850743569816*I)/
          196448007640580953270256574063114384710423450174083)*r^6*Log[2]*
        Log[r])/Sqrt[6] - 
      ((146863209606224531974947208096833881293944174855931913/
          78496836037148840218383653926859476867196889824249856 + 
         (4377667408959679237140350609743781658015901623463078*I)/
          93151699324269486673115814585836927162233016824783)*r^7*Log[2]*
        Log[r])/Sqrt[6] - 
      ((1266073005507842770020958683483252826350381328130952817/
          630294473460551030970896078610764397973636299787157504 + 
         (5673633201112200899798267291659055320774671324594236*I)/
          105723204648878370521511421696013406797609789690469)*r^8*Log[2]*
        Log[r])/Sqrt[6] - 
      ((65616064831552531066699964861056367985787561593890845621/
          30958793945581591469660977895581147233407973683014336512 + 
         (9201415849144770502961017853423779955399180947266495*I)/
          151998322290588401521701596995249270670943452560763)*r^9*Log[2]*
        Log[r])/Sqrt[6] - 
      ((25033365226977062829418707266755993141033491709860355615/
          11303377242900353990380856236181775149868042444885590016 + 
         (4389065920976623446015075380327479804465657868351699*I)/
          64918443626100015821946093234569527308267676900425)*r^10*Log[2]*
        Log[r])/Sqrt[6] - 
      ((242896862403376824505094801608263320179582816258424921921/
          105606678795347207004047868019564542254550379044105879552 + 
         (2323426745986409034766734350849938852975194663173481*I)/
          31028077447524839197072695385804015497170860306787)*r^11*Log[2]*
        Log[r])/Sqrt[6] - 
      ((121207678676856442539061334519218415125671977122272449771/
          50958352453590788757697163774887558620253117642740596736 + 
         (5485172752906493854005294912688150185224192176692110*I)/
          66606785539491341550876422373435573545207028658149)*r^12*Log[2]*
        Log[r])/Sqrt[6] - 
      ((3537590359314729063745317163920663189459056219195581236943/
          1442644851067383803673869078123591913473031168399243214848 + 
         (2119254961951153947969079229102797322122568527122562*I)/
          23542946268334989634284846260878860984210475502835)*r^13*Log[2]*
        Log[r])/Sqrt[6] - 
      ((5424123314076896894442833694703382422129065362303104672907/
          2150773285965495419535760771839640302827774878938516422656 + 
         (5899740523392420452030519242163633005113890962138847*I)/
          60279320713237697788547715950537269849136408034149)*r^14*Log[2]*
        Log[r])/Sqrt[6] - 
      ((19021286272360714695285240629404785844012121155494493303195/
          7347871715269484959448721384691895461107890527173378834432 + 
         (5644294411113772474587655974894241541825398127694204*I)/
          53288862662914876772237721635387130522418593097735)*r^15*Log[2]*
        Log[r])/Sqrt[6] - 
      ((834620984837756365927325075486623454095455433816175572317485/
          314607020998705993280174084437348294432489285231863222239232 + 
         (35459763738134982583902030222455549740406313214635390*I)/
          310642549915421975418543941797477107101651249044873)*r^16*Log[2]*
        Log[r])/Sqrt[6] - 
      ((877144248408522239125135258139938453771121306762982953656731/
          323075456530131808172325648815806661524763941805928447213568 + 
         (7095676942098295340206390698731573270915292285529342*I)/
          57894186280148343646603866939145686112659646048401)*r^17*Log[2]*
        Log[r])/Sqrt[6] - 
      ((1061269160440870752406839621616672479259333447435716698051983/
          382410240099019323507494278915582970397616662570219822120960 + 
         (2562865972197301616498638084739688423690398519500767*I)/
          19540730399098177795851129716786735606562752469980)*r^18*Log[2]*
        Log[r])/Sqrt[6] - 
      ((18848546328101039547873810087118399798918733314651816678204103/
          6651323964301731339211216730610770881992286637922949537988608 + 
         (6741933187280562106121142971657478449386289185348854*I)/
          48183055961807935873217214101736928841355076533571)*r^19*Log[2]*
        Log[r])/Sqrt[6] - 
      ((55358547402249932839963278503421893267801740546704838770460085/
          19149030276227178765272865676540750288160646889871047022084096 + 
         (3711930503282497265092968220791973138726763718355801*I)/
          24934940638028272497030915201231580734189499982916)*r^20*Log[2]*
        Log[r])/Sqrt[6] + (19*Log[2]^2*Log[r])/(8*Sqrt[6]) - 
      (287*r*Log[2]^2*Log[r])/(32*Sqrt[6]) - ((9*I)/32)*Sqrt[3/2]*Pi*r*
       Log[2]^2*Log[r] - (1931*r^2*Log[2]^2*Log[r])/(256*Sqrt[6]) + 
      ((51*I)/256)*Sqrt[3/2]*Pi*r^2*Log[2]^2*Log[r] - 
      (36793*Sqrt[3/2]*r^3*Log[2]^2*Log[r])/2048 - ((167*I)/512)*Sqrt[3/2]*Pi*
       r^3*Log[2]^2*Log[r] - (15*Sqrt[3/2]*r^2*Log[2]^3*Log[r])/32 + 
      (155*r^3*Log[2]^3*Log[r])/(64*Sqrt[6]) - (17*Log[r]^2)/(24*Sqrt[6]) - 
      (5*r*Log[r]^2)/(3*Sqrt[6]) - ((7*I)/32)*Sqrt[3/2]*Pi*r*Log[r]^2 + 
      (Sqrt[3/2]*Pi^2*r*Log[r]^2)/64 - (97391*r^2*Log[r]^2)/(12288*Sqrt[6]) + 
      ((117*I)/128)*Sqrt[3/2]*Pi*r^2*Log[r]^2 + 
      (21*Sqrt[3/2]*Pi^2*r^2*Log[r]^2)/256 - (5314787*r^3*Log[r]^2)/
       (245760*Sqrt[6]) + (((503*I)/512)*Pi*r^3*Log[r]^2)/Sqrt[6] + 
      (91*Pi^2*r^3*Log[r]^2)/(256*Sqrt[6]) - 
      ((117036303201613771612413333620392955523810326620469104650442243023322\
0046434104091871802063924463904521/170808836319844013069430805079172922123944\
300367996093230876730976415778870315897553739852144522345344 - 
         (5918126606397105018423973118409069987692204341071243344083757044397\
3199569777617297412710648094410035*I)/372688460418223230344352769471183377694\
5401740977781348457333272903921210802198738642178952423424768)*r^4*Log[r]^2)/
       Sqrt[6] - ((1914611152635170632343671116034133894167050029593213417746\
4246348856812787153754211638073360174477630031/281371151029679741274992727700\
9512955371940652208167028722794340774179763418865143992535169814303065600 - 
         (1370844377458010539161277684339069944581271386756033424341789608631\
0462283614501084003676002712438253*I)/855115354934855869735540782172755714026\
908790818328588401388213350309562132716318109193905480528712)*r^5*Log[r]^2)/
       Sqrt[6] - ((2419654587082595496119770830464130661112610790812418078969\
81701407304077021185345245475612720366312597/31141745605173149890269519280807\
071866397344359656958371128639117574499520696752703746891451648486400 - 
         (3468913986879225178721773501592650452996529739846096591784918400448\
46913203584036229053154165186428496*I)/15606290092129473272499440690727855329\
185235595491822589155580287868197785064284165064362405156687427)*r^6*
        Log[r]^2)/Sqrt[6] - ((27980136229601278374092327724437564071688821784\
056011952880468175837672281888116617885132081595512063779/3330472805238510953\
99755643062225354932681995634672239258067051565727218676221286968787034455151\
3575424 - (219037413867527348969194777607968000929538251100839392350517705636\
467106895856746334845728233651261635*I)/9058123991105828555982138008532033299\
132117149515201205232113887106963445692013009800330742648219014)*r^7*
        Log[r]^2)/Sqrt[6] - ((42825130431160895153979987080505930923276881633\
85777369435165007005744542049368661341048934736814013965/46324803813821704696\
23071572129796913932924150250521920594883025056260873322597923489077426509362\
95424 - (35819624013572256650482268361449668881347700447925731546525194769301\
2247002244379326111806126597883099*I)/120879273800693141604143714850708850361\
98122600051446032510759472073175290048647027364842600487305886)*r^8*Log[r]^2)/
       Sqrt[6] - ((8310172024921312007759476601116597536910006097497710845791\
8890862339573942332798704461940661550125473739123/834576403157434554656204382\
64502247147612963881121874418891626073547044407166971429433303341794169301237\
76 - (96831978775999018134768378077682727098681758294514313146856305317042147\
8007333905249123702827149848917*I)/300397030019354481997944948506571788617668\
30306155425093529038559791625538916155942803990316021280796)*r^9*Log[r]^2)/
       Sqrt[6] - ((6669737691786148480123679335654343038986095947617655821540\
733044887259280796670776499513460211781652198267/6193217463145135890246970453\
33109395046478649054539264674230440658294371160941391034748975280254326931456 \
- (73687871396641200516059180567645386792989949164863794112789208705509031160\
7343004084997614421924895893*I)/196601408183306806473936619626813830918174060\
56288971708426958419255919261171824861849300492347414700)*r^10*Log[r]^2)/
       Sqrt[6] - ((2305242617612023342990875998620962543876726786314596543496\
26744933658786275263000466815809787688696800990955/20026843335214568721692610\
92830715874256433429542996255501212679003606776156690988219670585874357372950\
9376 - (184143137757353506303494661812168037592555742185579565044081889776887\
060218930981831134149575312129441*I)/4545182811510054052530846607097461795652\
677772499468535023564204906301217608002181077620142460655854)*r^11*Log[r]^2)/
       Sqrt[6] - ((2065480021080972958112033794793054434781455898078782599661\
4045658821868342115333426639042661475948631946671/167777323252260340327439009\
12377610140379751166024900927071267942777338651429370579651626916180483448504\
32 - (19360122520138996062719326110423176880223709964388156595580421071951193\
4163667312989251854036096497097*I)/423316929349692201564735900684159431486232\
0009607576953711705442752212050296263551278470994692303544)*r^12*Log[r]^2)/
       Sqrt[6] - ((1138749679965342843912549649948552091084405693078720966839\
986247721247667656824104128968835168289093481479105/8715299368537494990702836\
47787305982267000864854321557934051766427344788051846946873808038255548937042\
65728 - (26839630094721377536296570838189422619821464368445173848325174023862\
4491133511087925139744349247445939*I)/546516368911468893095719040859377415016\
3922545520877250794936535591696252352742524296557291613164090)*r^13*Log[r]^2)/
       Sqrt[6] - ((1254154876112634986172711072168662215472511668384331163226\
081971922374224644322666589805078052911616363662689/9048286768161449450288489\
04302824116128267532468336711230481249329340698869269967301496349185916033480\
78592 - (44250105621175529004867326415571380027395726210520065215187113503015\
5756639892815013297437405012530607*I)/813673465947524279008968170593126707990\
3513807990049810240191798600083502602200078930400737887561370)*r^14*Log[r]^2)/
       Sqrt[6] - ((4003031875305880827275745590314063907924720578031706068653\
5974109252659071107777616629276956017816546787588803/273728328249608543625397\
01393454917556015764013777980023140031814397676510031055526373353761631066685\
05202688 - (20436250286788779870506089375538508151505718562994405391319565275\
3209558779834059411267428449808198328*I)/352019759625601429587061879157402031\
3759337840497192470106157405996208793797927167545610811459640365)*r^15*
        Log[r]^2)/Sqrt[6] - ((79465360663835227216780236611963267381811552195\
6785881318023087878943222526896723337248064240133516424127495973/515474081620\
58222974309747387201643327497357234963573289554613588156944094941971765996700\
399778243841104019456 - (2947800411614372952931951051829795996925917660467692\
871981266579037209132568570556574657455375833589049*I)/4648190204995646464595\
57960161477681884204736541708321812278607527185873004118736218790254823298398\
26)*r^16*Log[r]^2)/Sqrt[6] - ((1484566848695448850470710334728708678540560724\
537232071936376748422589937056308728644031951042257346026508724495/9172614016\
64698773951351994119611688485053701018296545786103910694442077550603558306102\
21496359116268418105344 - (68680152489331124751083473172855203363388350051364\
1467637299433598891939592552851444722904898364010639*I)/101969245134704010278\
03196698266143042049583245397150092698667588063404427195284408020326483603969\
980)*r^17*Log[r]^2)/Sqrt[6] - ((264070921814008786316715783703529704034729484\
511347409271245691864115433954465336085042241861708308036941078957/1555620744\
69105003471280253680880276385290545514134819916306672290374563661375272463871\
19312173936419180380160 - (46614499603167944665441519931986070017129045534647\
03488426123281708987340291718830910347768370945213*I)/64004637938299255784924\
543897012431636113356013919559455372845837631595654727989944831921376696104)*
        r^18*Log[r]^2)/Sqrt[6] - 
      ((395513473197804779973456009926725822411588722477056296531165482019314\
38550307740654150098682066398571402933618401/22285055285631031821603033592673\
16871297322242732975190739609515760674249188764332562862466477360836787241484\
288 - (2110539676668389060908157859669886476346049073628946739353065159375148\
75470692650318573452424336772624*I)/27406748087197234011020255693611534509399\
35209933986873863438381794955841871967579938242384662842547)*r^19*Log[r]^2)/
       Sqrt[6] - ((7232603356141452143140108166143999130510793247828450293884\
6978284863999809627727719057100230249455806222976300535/390154841319958956661\
25338483459146771750509600309677973425734420303661952620003544738037415910931\
91916921028608 - (10925877607114214281284998484719933495536429711922128464613\
1326371149021395797215011094168756763243773*I)/132262037946926317903911162921\
8243214077170057438475712338375698135243203455799217531872458972053128)*r^20*
        Log[r]^2)/Sqrt[6] - (Sqrt[3/2]*Log[2]*Log[r]^2)/4 + 
      (65*r*Log[2]*Log[r]^2)/(16*Sqrt[6]) + ((3*I)/16)*Sqrt[3/2]*Pi*r*Log[2]*
       Log[r]^2 - (25*Sqrt[3/2]*r^2*Log[2]*Log[r]^2)/512 - 
      (I/64)*Sqrt[3/2]*Pi*r^2*Log[2]*Log[r]^2 + 
      (19323*Sqrt[3/2]*r^3*Log[2]*Log[r]^2)/4096 + (I/64)*Sqrt[3/2]*Pi*r^3*
       Log[2]*Log[r]^2 - (287*r^4*Log[2]*Log[r]^2)/(64*Sqrt[6]) - 
      (2791*r^5*Log[2]*Log[r]^2)/(512*Sqrt[6]) - 
      (4403*Sqrt[3/2]*r^6*Log[2]*Log[r]^2)/2048 - 
      (2553*Sqrt[3/2]*r^7*Log[2]*Log[r]^2)/1024 - 
      (93291*Sqrt[3/2]*r^8*Log[2]*Log[r]^2)/32768 - 
      (1262833*r^9*Log[2]*Log[r]^2)/(131072*Sqrt[6]) - 
      (5641493*r^10*Log[2]*Log[r]^2)/(524288*Sqrt[6]) - 
      (6248333*r^11*Log[2]*Log[r]^2)/(524288*Sqrt[6]) - 
      (4581109*Sqrt[3/2]*r^12*Log[2]*Log[r]^2)/1048576 - 
      (240360127*r^13*Log[2]*Log[r]^2)/(16777216*Sqrt[6]) - 
      (1045356877*r^14*Log[2]*Log[r]^2)/(67108864*Sqrt[6]) - 
      (47137005*Sqrt[3/2]*r^15*Log[2]*Log[r]^2)/8388608 - 
      (13004798805*Sqrt[3/2]*r^16*Log[2]*Log[r]^2)/2147483648 - 
      (55853142615*Sqrt[3/2]*r^17*Log[2]*Log[r]^2)/8589934592 - 
      (239074814335*Sqrt[3/2]*r^18*Log[2]*Log[r]^2)/34359738368 - 
      (255057928565*Sqrt[3/2]*r^19*Log[2]*Log[r]^2)/34359738368 - 
      (1085425985105*Sqrt[3/2]*r^20*Log[2]*Log[r]^2)/137438953472 - 
      (9*Sqrt[3/2]*r*Log[2]^2*Log[r]^2)/64 + 
      (51*Sqrt[3/2]*r^2*Log[2]^2*Log[r]^2)/512 - 
      (167*Sqrt[3/2]*r^3*Log[2]^2*Log[r]^2)/1024 + Log[r]^3/(6*Sqrt[6]) - 
      (25*r*Log[r]^3)/(96*Sqrt[6]) - (I/32)*Sqrt[3/2]*Pi*r*Log[r]^3 + 
      (539*r^2*Log[r]^3)/(384*Sqrt[6]) + ((I/128)*Pi*r^2*Log[r]^3)/Sqrt[6] + 
      (1415*r^3*Log[r]^3)/(1536*Sqrt[6]) - ((I/128)*Pi*r^3*Log[r]^3)/
       Sqrt[6] + ((41901470646204709104860317630485130749874565192299007/
          17227318607811392765872188210550181225087178377023616 - 
         (3519999324595194148696359678955146326867266193184*I)/
          127482377600445586238491780541908316322893574116687)*r^4*Log[r]^3)/
       Sqrt[6] + (141327996901549984014350949876005407567083980225197/
         162478239887962625824230574046625799149304000756736 - 
        (1140740521859553659299746192253982605929206636680*I)/
         127482377600445586238491780541908316322893574116687)*Sqrt[3/2]*r^5*
       Log[r]^3 + ((976645140715266610749905573943705622550601626036737719/
          284455904081709577665458542575057414081899373035057152 - 
         (1486519153251580999808163192917603194847990741795*I)/
          58289312758026163721832134495955236910886147518478)*r^6*Log[r]^3)/
       Sqrt[6] + ((111098198054776594704507011627167224494023500548374183/
          29142039779482138398026763077886004690725902563780608 - 
         (3432890990081144706054718005724225239207686252373*I)/
          142088697866934323039637832389888811443508275769618)*r^7*Log[r]^3)/
       Sqrt[6] + ((8069452402387859005967088357978136178306234148782522359/
          1766664558927419366278229084546449270770661692292923392 - 
         (1197389349108885612716193324663713638171944607749*I)/
          52201562984448181273209322259565103025710838266349)*r^8*Log[r]^3)/
       Sqrt[6] + ((421051234550447885287646815730162386510183634905935416779/
          83774961136409538410171318581109266677656972906369646592 - 
         (3374738395954166703506792306996271599928215681565*I)/
          154448587099571524918323572824577649608313848193442)*r^9*Log[r]^3)/
       Sqrt[6] + ((630277104922729429978370957309317037580222494911906254625/
          109229233789628470964097129721302807428856696822381412352 - 
         (11969114548288689811399204245340509833815151832909*I)/
          573061729859161704718825483934518411387370501929292)*r^10*Log[r]^3)/
       Sqrt[6] + ((165951911072115924087611882223919493028379814057097808885/
          26404646045605448412976923873146122871265487739029553152 - 
         (1412971641787955330072677798527718702134790529821*I)/
          70544934342721811389373410556102392776594178690626)*r^11*Log[r]^3)/
       Sqrt[6] + ((247115730675104949104234254132867820261403735207896313861/
          35116592230271113401246966330924537806711312931880960000 - 
         (829464373614684696355827355937428765065411235715*I)/
          43058193150546212112369035097004783632586643471354)*r^12*Log[r]^3)/
       Sqrt[6] + 
      ((29164100625397896415169967504815157591260794411406167740259/
          3838120411072462810790591338727365899864420144949810429952 - 
         (4134758230333501194417619408399786550897084538591*I)/
          222588361076761658557488834384728561332322259401882)*r^13*Log[r]^3)/
       Sqrt[6] + 
      ((40309095834980537922042283700132436234908594525176377914057/
          4817973411546283710149065175218262079156674935442989121536 - 
         (3003204014626955831688080707175628027780476333703*I)/
          167272453632134061210671908217664092170885196816438)*r^14*Log[r]^3)/
       Sqrt[6] + (2514236007415555566572280806290043492160061493378779599347/
         840944061518215685116259386464137440062009281695056920576 - 
        (1322860096903375225657283177424402444278984062803*I)/
         228225844668399351344102740366110318215617158994876)*Sqrt[3/2]*r^15*
       Log[r]^3 + 
      (2022118746564345406077101188217349053767895301990305999935403/
         621756753839691472167689037581900003953060147261699369467904 - 
        (4410476515085775861791218243551308136862560123539*I)/
         784196309789482271745352321273470831867592689912733)*Sqrt[3/2]*r^16*
       Log[r]^3 + 
      (3420322776823276731675401882729738544473625990952402741870411/
         986865002396228129240071480487236731504375903431850075357184 - 
        (1623210315361692708555643937073092788584771080329*I)/
         296950065752322574463562412913454174547285983351244)*Sqrt[3/2]*r^17*
       Log[r]^3 + 
      (17112339430877415959863397520062116699399286733937725861211249/
         4581009260026285423868507720698383405670336070248581075828736 - 
        (1075189782753684054153701704777014579372473717727*I)/
         202076407410096854931537389268037861405521656440162)*Sqrt[3/2]*r^18*
       Log[r]^3 + 
      ((45726573488148192892489673729471310946324632130223845220117211/
          3848264923492692824240083990956223727803521325538462308237312 - 
         (1398345295402257806337694633606247830316813701045*I)/
          89879370181907427372489751988456334956671416372314)*r^19*Log[r]^3)/
       Sqrt[6] + 
      (78808918903439352689993392373628981770932682028738299481342239/
         18596193469167324375135190212414699925069748704680396099420160 - 
        (1516141411239302918522291436820066209662598213643*I)/
         299579016949176605717334576615448674813997093227022)*Sqrt[3/2]*r^20*
       Log[r]^3 + (Sqrt[3/2]*r*Log[2]*Log[r]^3)/16 - 
      (r^2*Log[2]*Log[r]^3)/(64*Sqrt[6]) + (r^3*Log[2]*Log[r]^3)/
       (64*Sqrt[6]) - (Sqrt[3/2]*r*Log[r]^4)/128 + 
      (r^2*Log[r]^4)/(512*Sqrt[6]) - (r^3*Log[r]^4)/(512*Sqrt[6]) - 
      (3*Sqrt[3/2]*r^4*Log[r]^4)/4096 - (35*r^5*Log[r]^4)/(16384*Sqrt[6]) - 
      (133*r^6*Log[r]^4)/(65536*Sqrt[6]) - (21*Sqrt[3/2]*r^7*Log[r]^4)/
       32768 - (319*Sqrt[3/2]*r^8*Log[r]^4)/524288 - 
      (2431*Sqrt[3/2]*r^9*Log[r]^4)/4194304 - (9295*Sqrt[3/2]*r^10*Log[r]^4)/
       16777216 - (26741*r^11*Log[r]^4)/(16777216*Sqrt[6]) - 
      (205751*r^12*Log[r]^4)/(134217728*Sqrt[6]) - 
      (264537*Sqrt[3/2]*r^13*Log[r]^4)/536870912 - (3068177*r^14*Log[r]^4)/
       (2147483648*Sqrt[6]) - (185725*r^15*Log[r]^4)/(134217728*Sqrt[6]) - 
      (7689015*Sqrt[3/2]*r^16*Log[r]^4)/17179869184 - 
      (119569755*Sqrt[3/2]*r^17*Log[r]^4)/274877906944 - 
      (465542655*Sqrt[3/2]*r^18*Log[r]^4)/1099511627776 - 
      (453756765*Sqrt[3/2]*r^19*Log[r]^4)/1099511627776 - 
      (3542487025*Sqrt[3/2]*r^20*Log[r]^4)/8796093022208 - 
      ((141*I)/128)*Sqrt[3/2]*Pi*r*Zeta[3] - ((1557*I)/1024)*Sqrt[3/2]*Pi*r^2*
       Zeta[3] - ((6983*I)/2048)*Sqrt[3/2]*Pi*r^3*Zeta[3] - 
      (141*Sqrt[3/2]*r*Log[r]*Zeta[3])/128 - 
      (1557*Sqrt[3/2]*r^2*Log[r]*Zeta[3])/1024 - 
      (6983*Sqrt[3/2]*r^3*Log[r]*Zeta[3])/2048) + 
    CA^2*((-19417753902964779520619933246356707135460407871817*Sqrt[2/3])/
       61487622705981104675903577414966816493575400093019 - 
      (((1157*I)/144)*Pi)/Sqrt[6] - ((I/6)*Pi^3)/Sqrt[6] - 
      (772641022362405568526950433913951813347178048664196*Sqrt[2/3]*r)/
       41647873409220466495134944539729298484788992568397 - 
      (((11963*I)/576)*Pi*r)/Sqrt[6] - (((2345*I)/384)*Pi^3*r)/Sqrt[6] - 
      (505255143863025136615751990733779242841149063686389*Sqrt[3/2]*r^2)/
       65016126194086572542613645552125675080164577754917 - 
      (((595350623*I)/3686400)*Pi*r^2)/Sqrt[6] - (((69281*I)/5120)*Pi^3*r^2)/
       Sqrt[6] + (1194813490467653158466784342899440137595986153790949*r^3)/
       (79100370373082182568172023667228923697630987604170*Sqrt[6]) - 
      (((35983069421*I)/137625600)*Pi*r^3)/Sqrt[6] - 
      (((696542299*I)/27525120)*Pi^3*r^3)/Sqrt[6] + 
      ((288664653908263708205913510886691737979897889137319/
          225875612940868155217284984472264585180772702634004 + 
         (1023976995128819393356905379507243931351874675959549*I)/
          32231148601812611930518389283005253642558461084671)*r^4)/Sqrt[6] - 
      (32975830812185508226034574939862005404213852701163/
         13515866520003818781880710838224953956806303010987 - 
        (192992357781057366944451663171472374163945150302017*I)/
         40573701415999335320783554289323789076033160221987)*Sqrt[2/3]*r^5 + 
      ((6118831632230138599734990050527393378291075748922099/
          323969792537889930661479045280448069815646452323868 + 
         (3441180020205393090973533722803536527166465580375175*I)/
          64734013565651429836909802993035450305690236066722)*r^6)/Sqrt[6] - 
      ((398689314405858153223630731390859870840903898455863/
          146618183531948998431038288033840168482387111507810 + 
         (263412366165013780269940888105296697824022140035645*I)/
          62863779236553652359798961596983022397746287704988)*r^7)/Sqrt[6] - 
      (631964535600370912069107987718329858615644039894621/
         590534654213747466745745038528814555528877441576116 - 
        (2065385118649272239337619772275894289228830405704960*I)/
         85422046848501008076940331236248041651352790325597)*Sqrt[3/2]*r^8 + 
      (1646363737719504598354496884989088707417291790331039/
         125009754631119617565607233950318204696963275168637 - 
        (486446433140735755363218296330487276129234041920834*I)/
         71666754436431237713268563085008025636746371707481)*Sqrt[3/2]*r^9 - 
      (3321021733782020282810597955267020064790445882897353/
         118613359390401587245472566128320895833579485180910 - 
        (3499097176230359300843960303193064125044724729804062*I)/
         112745433934083682481874841658010670533688981460425)*Sqrt[3/2]*
       r^10 + ((7177459617792652319341767677517524671469096142118373/
          54376033912084790991680790122588185538061124926024 - 
         (3454326808188980982811276432656670686081496969426092*I)/
          90340039656774496145527525414092262746611012995639)*r^11)/Sqrt[6] - 
      (15792067740958041839186576560104607350347572542251705/
         197581769598129601436644560696979800345116533785742 - 
        (4649535628597112167274548803312210485523991054307963*I)/
         120570244628313992052245158289043718850485736631469)*Sqrt[3/2]*
       r^12 + (19302706179906110115333222944759856579268138605315733/
         205731554986165034495827261169257341940313892487568 - 
        (3801545698647480123832594633166994037726046423146113*I)/
         199545426098342704136806324310468907766465400444720)*Sqrt[3/2]*
       r^13 - ((18310158287884155466985192074365027894873589005893513/
          37653413024252369328812679804246038348141382496530 - 
         (9430554629018025719594448728405514433869285662773039*I)/
          66966908796001929022386281227603505680561794423213)*r^14)/Sqrt[6] + 
      ((4533475519546016743487107200294425230537472346087694/
          9222934078080998605800408353963343945821959468187 - 
         (11285458275131612174801520347217139835820720407766573*I)/
          147788406629059652006476716470720126714225854464800)*r^15)/
       Sqrt[6] - (30084215541382025217991370265280765650224505681139243/
         107432603752472320386141407179383286351243714615244 - 
        (6785345514877685555836636614252330149561550176161647*I)/
         120329387032742412126554885242124774991405434034805)*Sqrt[3/2]*
       r^16 + ((71794488958032441165070471731670995404749390068205584/
          94199697968622620203132047358841785651257223795081 - 
         (2880392345446816885073175565579312197557245444388219*I)/
          30353113345087943452924303278424047720466628299243)*r^17)/Sqrt[6] - 
      (73547407119403848649938718883592550693308314115785139/
         167131521823770144115652627767529705901557601536446 - 
        (10713039561635967800088611651138659142654574264380273*I)/
         159356034964170258420166848882542881845167438330578)*Sqrt[3/2]*
       r^18 + ((191494489154162279460418115207442807020645455335307731/
          175936848397149698631482587181998916837115140597378 - 
         (1047038583948410750012846798299273695666298143221542*I)/
          9397849775538602796060673841762137829744532103217)*r^19)/Sqrt[6] - 
      ((147559566507175756235892845316941273682034175489590729/
          75677230362184878712834959954941481110594324169430 - 
         (14893320608469464890667394674306488666544556732630063*I)/
          62104395133993061089145625200405682516716562885827)*r^20)/Sqrt[6] - 
      (305*Sqrt[2/3]*Log[2])/9 - (((41*I)/8)*Pi*Log[2])/Sqrt[6] - 
      (((13*I)/32)*Pi^3*Log[2])/Sqrt[6] + (12035*r*Log[2])/(144*Sqrt[6]) + 
      (((37985*I)/192)*Pi*r*Log[2])/Sqrt[6] - (275*Pi^2*r*Log[2])/
       (24*Sqrt[6]) + (((5*I)/512)*Pi^3*r*Log[2])/Sqrt[6] + 
      (94633*r^2*Log[2])/(1536*Sqrt[6]) + (((94152719*I)/204800)*Pi*r^2*
        Log[2])/Sqrt[6] - (671*Sqrt[3/2]*Pi^2*r^2*Log[2])/64 + 
      (((3019*I)/2048)*Pi^3*r^2*Log[2])/Sqrt[6] + (5923423*r^3*Log[2])/
       (36864*Sqrt[6]) + (((67533046877*I)/80281600)*Pi*r^3*Log[2])/Sqrt[6] - 
      (21043*Pi^2*r^3*Log[2])/(384*Sqrt[6]) + ((13671*I)/8192)*Sqrt[3/2]*Pi^3*
       r^3*Log[2] + ((10294149370425382342692395099210779573299264187481/
          136399177838257545505474549213299211864709999077234 + 
         (1194440305127930957638374846927025477398071242271969*I)/
          71338425400848231918802975723094952222974398174702)*r^4*Log[2])/
       Sqrt[6] + ((14174531470254687131014274190064635156895660593683/
          139426206806134193602535291222304626899289238371474 + 
         (3728490209252814916551323186736926962142514648267633*I)/
          215188364841758561232778012924046963812848961851062)*r^5*Log[2])/
       Sqrt[6] + ((13707607841999937828163119866910710567580074498745/
          135857443084349822518750718916787774611805480145621 + 
         (4774674647149339113926032657407960708108253542824653*I)/
          266512214399084063984878896516726856111858443643498)*r^6*Log[2])/
       Sqrt[6] + ((21227893002764493942933086237259141861968631857369/
          217726919175623736752144508307658884225375238952564 + 
         (570071034732604328969349998853323493732402817062058*I)/
          30815629712193759886360290788407471150071291507039)*r^7*Log[2])/
       Sqrt[6] + (429638735692122233171034637170192827068933024779/
         13676307269146027277359660256282003434649222897246 + 
        (204985934235301573601867269025395758655011749386799*I)/
         32236174060898821424222731012087088953589723493434)*Sqrt[3/2]*r^8*
       Log[2] + ((12698167300286338911309292845556623176395571758778/
          138860134991270694057704996255213091228027914043091 + 
         (5835356854022113198077872570313495494293336461505943*I)/
          297033865644101561574485229860415230094705656868786)*r^9*Log[2])/
       Sqrt[6] + ((1476670422043350242827295915388333240504636874145/
          16593030394415987279758481630587576755564885021904 + 
         (2984527409625054224193986364896996876581371760052174*I)/
          147713498540322903362913058169349422599989091681255)*r^10*Log[2])/
       Sqrt[6] + ((295117189535086845648461243756099188602878655409/
          3400192157218510030687109986958450236399660259866 + 
         (5674245863882895236531817187967186254167412396853761*I)/
          273400373734830217358178645043302723736119581372572)*r^11*Log[2])/
       Sqrt[6] + ((34696360517420355698596000165677723385075174179349/
          409229162613947666099738804360341621309813147960292 + 
         (5164144838287268496739469055382773829312017430381883*I)/
          242519399505379166802478598088814140979507489172468)*r^12*Log[2])/
       Sqrt[6] + ((6138104952455837752142324873441917613948401280891/
          74020466395252462422805141371717374016737757224646 + 
         (3434857054886891315452605807944349016372624444560875*I)/
          157395967408917297211251434980021210552910136591142)*r^13*Log[2])/
       Sqrt[6] + ((14253566930175553004870482359972305258606712519849/
          175563762240721664577357177845392170000047599881842 + 
         (1858941654430751202287579660553323068065452762890427*I)/
          83202501216211769775148840397375395328009086580502)*r^14*Log[2])/
       Sqrt[6] + ((11802718873360657052880196212627788527019899557727/
          148357748228197891082989592657086531306024404302028 + 
         (2992301395793050178700157010738414756188598911629767*I)/
          130942505571583561026011514114866945956203086141153)*r^15*Log[2])/
       Sqrt[6] + (5022228445267332054149181126373286996919880915177/
         128747450653161359994419390754502972556692260440829 + 
        (1065368934468181402083731375608839195053635902293555*I)/
         91243266094229360876801050222352207961501571563389)*Sqrt[2/3]*r^16*
       Log[2] + ((18741148747981328139115217108271996510701498442923/
          244788862733670496137232683417771526415833855308276 + 
         (3188964006516147818070582283539728749798114956505921*I)/
          133745867983473415757172777349169193305055482839725)*r^17*Log[2])/
       Sqrt[6] + ((10895454897144357722877570255815470429900526712637/
          144926566333888579710391084224761861656972268765070 + 
         (8749477611654239728798957959176620421561471625752857*I)/
          359677215788419171756698109369378077416268233243342)*r^18*Log[2])/
       Sqrt[6] + ((13481049588773306350054996454803384080802121641481/
          182506082474907872497635261086594239373198291618018 + 
         (5454097541193214432256072606855765717250578395961781*I)/
          219923363569700459373995208028823589225212644745264)*r^19*Log[2])/
       Sqrt[6] + ((19600081524519913284409895689820717864669637953651/
          269912520266251359042342719757791359377395139670900 + 
         (914169481150551840983053907705332602277901065680041*I)/
          36181770690675265207266238032543168903830816951417)*r^20*Log[2])/
       Sqrt[6] + (143*Log[2]^2)/(6*Sqrt[6]) + (((19*I)/16)*Pi*Log[2]^2)/
       Sqrt[6] + (1397*Sqrt[3/2]*r*Log[2]^2)/16 - 
      (((4201*I)/128)*Pi*r*Log[2]^2)/Sqrt[6] + (435787*r^2*Log[2]^2)/
       (768*Sqrt[6]) - ((438217*I)/10240)*Sqrt[3/2]*Pi*r^2*Log[2]^2 + 
      (1448623*r^3*Log[2]^2)/(1536*Sqrt[6]) - 
      (((597008561*I)/2293760)*Pi*r^3*Log[2]^2)/Sqrt[6] + 
      (55*Log[2]^3)/(4*Sqrt[6]) - (((29*I)/16)*Pi*Log[2]^3)/Sqrt[6] - 
      (2035*r*Log[2]^3)/(16*Sqrt[6]) - ((963*I)/256)*Sqrt[3/2]*Pi*r*
       Log[2]^3 - (10637*r^2*Log[2]^3)/(32*Sqrt[6]) + 
      (((7219*I)/1024)*Pi*r^2*Log[2]^3)/Sqrt[6] - (73007*r^3*Log[2]^3)/
       (128*Sqrt[6]) + ((5645*I)/2048)*Sqrt[3/2]*Pi*r^3*Log[2]^3 + 
      (1241*Log[r])/(48*Sqrt[6]) + (((209*I)/24)*Pi*Log[r])/Sqrt[6] - 
      Sqrt[2/3]*Pi^2*Log[r] + ((I/32)*Pi^3*Log[r])/Sqrt[6] - 
      (12011*r*Log[r])/(192*Sqrt[6]) - (((3347*I)/384)*Pi*r*Log[r])/Sqrt[6] + 
      (215*Pi^2*r*Log[r])/(192*Sqrt[6]) - (((23*I)/64)*Pi^3*r*Log[r])/
       Sqrt[6] - (708910223*r^2*Log[r])/(3686400*Sqrt[6]) - 
      (((22889*I)/5120)*Pi*r^2*Log[r])/Sqrt[6] - (50557*Pi^2*r^2*Log[r])/
       (10240*Sqrt[6]) - (((73*I)/64)*Pi^3*r^2*Log[r])/Sqrt[6] - 
      (141120377063*r^3*Log[r])/(412876800*Sqrt[6]) - 
      (((7356641*I)/245760)*Pi*r^3*Log[r])/Sqrt[6] - 
      (222332059*Pi^2*r^3*Log[r])/(27525120*Sqrt[6]) - 
      (((131933*I)/32768)*Pi^3*r^3*Log[r])/Sqrt[6] - 
      ((225412379590341474814212644112065044600553196435461577535324551486294\
1151850553467202535495328950080949/325610644611387402843546165802216169386262\
35562525912820759964615491360789054146875501972944798588500 - 
         (7611811759029588146074238537209175674188552964038900833526584146188\
42513788248843734137407790731276511*I)/20181004936234433246445349979488254108\
263787434708285487707854462190042099962361079639648665654518996)*r^4*Log[r])/
       Sqrt[6] - (71257039250757265036427435356969202296521042257366933740704\
287069927968039018101474120450154455282618/1947309117137494957571378453463351\
712874098312198417725880543331164237583527405439546964607778872385 - 
        (69090249827250103491579758489564109440756855697281187758671266060955\
2905355585526910536655876751061357*I)/320076561838317086762115999246933491944\
02308251447785225798000557257087077895536941819975310850164652)*Sqrt[3/2]*r^5*
       Log[r] - ((53270598508186931798093127200197764498841956695475242273959\
2495347531637820587193915125481481356738347/793046519024725439006121714742945\
8132207905503665558684264847134911558815467620336483087699227565684 - 
         (2783346136706781160013921749453901242875517442936838131224701805691\
555827958424852734496561021858906571*I)/3502684153262272315315660257756551583\
7150896430818838522969276162406535170706867543384827687178004252)*r^6*Log[r])/
       Sqrt[6] - ((1037717682430701468582134304009226770290010298749296774406\
0733843208910302021343362528922630034018719407/864578812057738433960320983918\
72675428992227539906480709746259207483403716784307991956270427681885432 - 
         (6791789529790856041630085881542259448258004979237847411364823529907\
8880134123052472527334515521908991*I)/594300558786609551072987010789504418536\
253542845802840221478411100958619466697333661044415076309632)*r^7*Log[r])/
       Sqrt[6] - ((1422841910287300199894487959844747368377348014990972954424\
67775879228700480375921845998777116091234409/20891338989591369578253374997787\
31569696142223572330486721003576466904627621128898495043520904742764 - 
         (1800694050909302845253513174613884124798832597988958298973450070514\
55038789938261027075588471598133941*I)/12622480472353045445802538967099321719\
65887107404616468877540980591984927651248130453913185395997668)*r^8*Log[r])/
       Sqrt[6] - ((2034855416200846848080351231628392473855875814254645093351\
218858518127249421531711616436314029978986297/1555213871844503235145672221973\
2656294459942645641770682667446531568295105322953085891744574970247196 - 
         (5184995944453918798920085465196213181276240996700276664006507477902\
052626629715650069271204586499067543*I)/3430048519373507604272788225722069730\
9049556695117456429589447042567916983751089122595486354370957056)*r^9*Log[r])/
       Sqrt[6] - ((1486641775950705709500169955767511248069738380943564605292\
67355988565597805266556454621938949247399111/18623383024398678793599163657525\
79172283947945934729408084848938030009086182034126428557331477522272 - 
         (1047657724541456059055916836571475550157438111154269622536725440544\
376074203995232353114952883786170182*I)/4466970571974415373955141746315633490\
750767402952648315223044759378296390495528033191549652494480745)*r^10*Log[r])/
       Sqrt[6] - ((6877892083694439107313326967279454261087332514012409226213\
4018231789774881423150475157063436522696227/440750463656678106819591123708726\
039008297748632655536216660865794779277217839256892921490693675932 - 
         (1977455328840523826553625280663756184375938080363239585392126451328\
0616317760281705139224008062157200537*I)/115754945541220809526626543725875877\
039634818211669616840464576024346156572215520597657972685305737000)*r^11*
        Log[r])/Sqrt[6] - ((5501726616868434674027693388229336990772327284705\
546032876817800843425242100188118522253001849424771149/4650445717274186041636\
45338953675108620605825692725585576507902373139773465214350891697943406700488\
72 - (22967535224754759212369734565600835221107483566649770040618044012832205\
057328209234774479872954129776509*I)/6334992333878647503983712120333248841675\
7147691865115477664646660641563957333120281239117133861789160)*r^12*Log[r])/
       Sqrt[6] - ((6489221422044780335912762495778627928840486928908879313920\
11379858763055312586454621097267556240584071/29903856257406934819396372093464\
32775866491925199049004023685142247738161701281464337829345548821816 - 
         (2389228179113284911691726960914521450999872823298972092816248840344\
933671264790263326096751658690614569*I)/1393947095777974199392083968699172110\
4792797844351995245036900886220192185838441283703354205840988956)*r^13*
        Log[r])/Sqrt[6] - ((1903422499030403893574086381489414434903257490389\
533534859675256139862816763179041921061595681638337312/9104744073493471144148\
95079110743370907706475559462566799975438756429393171574239762689898661956569\
7 - (547139266137674848153964910113509089333601498068330774616884821236204138\
6308215916103051392705003675757*I)/102268825917250310351055924303561160584626\
27762813462932848754369612474339803334884291160613443204812)*r^14*Log[r])/
       Sqrt[6] - ((9828550576969348615249637443695435717335606493927334089038\
720685053513040584685390128470397183732790737/2844958734313338754416545774653\
7287159792261991376423383493665672382290536035545312923282728836574024 - 
         (5590899835535751923941240595733805661163714796850000997184111314379\
868602000976171733675722464185921005*I)/3640890530016774972128701252811282557\
8777026111372020714737047402603489891489122228699228561383885038)*r^15*
        Log[r])/Sqrt[6] - ((3441161106448549694708018553960212932366640276542\
531867854217827173899217116839114757578790404884320418/8819531060498568487243\
12242774450699062969139945644035701933796884482642041125095325225980391388563\
3 - (992635660777297761695961857348490354037623266402810349588966319288889864\
0582720637301210418719131257845*I)/130280630666969778005125426442294303571409\
43419307964967104429648724866270130801258866148569069479264)*r^16*Log[r])/
       Sqrt[6] - ((2894327254205852338190799513611590765916927484511813490124\
7872736660266907331509672440047637106498731437/492308750201196693069311055592\
75019898004150843995748614279638571362887356280046563644353216185538232 - 
         (9179955923112449566902213235315068269444921577468236930723451485187\
45584134252187933045333874493592536*I)/75756998276568647302447382629100480310\
13581564267020278881356469752394713593757227464334995839595675)*r^17*Log[r])/
       Sqrt[6] - ((5852603694100398989774884089235266232185537642795728677532\
955232091722589372979465302948598458566908629/8157037203575858062990870630180\
087740964078366155107162557181441324523563598260567080512398170243980 - 
         (3591845836230356284476898678423373491572746815421313069618869490221\
3057382033829065997364569855419576751*I)/340046464739870190156410625889046305\
56339483822337536932669593923581975416780928959559559158273408596)*r^18*
        Log[r])/Sqrt[6] - ((7959999671816606297353447833284252174634193279774\
878969662136273362556345928927510572236263898322027715/7865389424881108366907\
79443868388322441125425964651671236009764318493564858758824291167229635911683\
8 - (318094755392208603537770833343121506488859148406700462909747509648213365\
7591356497299789416096070430877*I)/385622464152975743532030915533501724445834\
35152870175156275056985539349828296968023151981064050126496)*r^19*Log[r])/
       Sqrt[6] - ((3098805305418430199972312510666169384682034307537476785724\
5903068785031230013819419135516069785362150733/243485827169942232602924860700\
68590359813298030404906897854173788775917212496628779855749264344099400 - 
         (1283855517353272446735554825541854597472520398562389926041381814456\
4740383993471224354215156932207710671*I)/894240458383166270867180502764154010\
8638412296688503623690436840815978809195261543399910963456205162)*r^20*
        Log[r])/Sqrt[6] - (167*Log[2]*Log[r])/(24*Sqrt[6]) + 
      (((5*I)/8)*Pi*Log[2]*Log[r])/Sqrt[6] - (17*Pi^2*Log[2]*Log[r])/
       (32*Sqrt[6]) + (3473*r*Log[2]*Log[r])/(64*Sqrt[6]) + 
      ((895*I)/128)*Sqrt[3/2]*Pi*r*Log[2]*Log[r] + (457*Pi^2*r*Log[2]*Log[r])/
       (512*Sqrt[6]) + (108143357*r^2*Log[2]*Log[r])/(614400*Sqrt[6]) + 
      ((194789*I)/10240)*Sqrt[3/2]*Pi*r^2*Log[2]*Log[r] + 
      (571*Pi^2*r^2*Log[2]*Log[r])/(2048*Sqrt[6]) + 
      (89027097431*r^3*Log[2]*Log[r])/(240844800*Sqrt[6]) + 
      (((293277947*I)/2293760)*Pi*r^3*Log[2]*Log[r])/Sqrt[6] + 
      (49025*Pi^2*r^3*Log[2]*Log[r])/(8192*Sqrt[6]) + 
      ((32619776499898338626720946569069509328200854551087/
          6120542574641337563463623950298068820262446483637 + 
         (15369340527715913019616155479702825440762270987804215*I)/
          198353901920949702845647111421619702614560523949874)*r^4*Log[2]*
        Log[r])/Sqrt[6] + 
      ((792716202838653347879650189385279098680990042804067/
          143731972712198659351363593964714966128362667546850 + 
         (8880909962893106157533875540507451630521731175105757*I)/
          94287697275167753210265787862684730953121936771112)*r^5*Log[2]*
        Log[r])/Sqrt[6] + 
      ((1361970127601062658341788127473784121844868607742517/
          238831050646855734041940582451269563556045878619200 + 
         (21892742988278145714461461947109221940124839544816994*I)/
          196448007640580953270256574063114384710423450174083)*r^6*Log[2]*
        Log[r])/Sqrt[6] + 
      ((300932429876905685759250848900320014296915199688863/
          51104710961685442850510191358632471918747975145996 + 
         (24077170749278235804271928353590799119087458929046929*I)/
          186303398648538973346231629171673854324466033649566)*r^7*Log[2]*
        Log[r])/Sqrt[6] + 
      ((467202875460306699917201604971887166697810761977963/
          76940243342352420772814462721040575924516149876362 + 
         (15602491303058552474445235052062402132130346142634149*I)/
          105723204648878370521511421696013406797609789690469)*r^8*Log[2]*
        Log[r])/Sqrt[6] + 
      (328226146172996256775039521446455683143816119267665/
         157464568815010536039535410032049292162109241144889 + 
        (33738524780197491844190398795887193169796996806643815*I)/
         607993289162353606086806387980997082683773810243052)*Sqrt[3/2]*r^9*
       Log[2]*Log[r] + ((1479014878231775813565565285864625300828600937826151/
          229967798724372436327735519128047183224854379168408 + 
         (48279725130742857906165829183602277849122236551868689*I)/
          259673774504400063287784372938278109233070707601700)*r^10*Log[2]*
        Log[r])/Sqrt[6] + 
      ((1330701481317704154170234062757631718410127337951153/
          201428754416174329765411125220421871670819051826679 + 
         (25557694205850499382434077859349327382727141294908291*I)/
          124112309790099356788290781543216061988683441227148)*r^11*Log[2]*
        Log[r])/Sqrt[6] + 
      ((1317581577252257358241752270520439462781604094665889/
          194390687765467791586674361323881372910511465617144 + 
         (30168450140985716197029122019784826018733056971806605*I)/
          133213571078982683101752844746871147090414057316298)*r^12*Log[2]*
        Log[r])/Sqrt[6] + 
      ((1592844794658271650973744147081642143117346790470909/
          229302223693113931604046675065929399088705566469708 + 
         (11655902290731346713829935760065385271674126899174091*I)/
          47085892536669979268569692521757721968420951005670)*r^13*Log[2]*
        Log[r])/Sqrt[6] + 
      ((911704801145388848751170144095968833100744209057974/
          128196077702372993203148887863137740065322809156091 + 
         (64897145757316624972335711663799963056252800583527317*I)/
          241117282852950791154190863802149079396545632136596)*r^14*Log[2]*
        Log[r])/Sqrt[6] + 
      ((1592892580858036865911363714867717268280639445945147/
          218983641721888928396961730262395604285832957243126 + 
         (15521809630562874305116053930959164240019844851159061*I)/
          53288862662914876772237721635387130522418593097735)*r^15*Log[2]*
        Log[r])/Sqrt[6] + 
      ((4355899643049746867997616045755896696075461061235445/
          586001241577241557240810402552314651072936663835986 + 
         (195028700559742404211461166223505523572234722680494645*I)/
          621285099830843950837087883594954214203302498089746)*r^16*Log[2]*
        Log[r])/Sqrt[6] + 
      ((1141809027293389600087202601473368117787991144465483/
          150443732985356733283179648600428673217428821048666 + 
         (39026223181540624371135148843023652990034107570411381*I)/
          115788372560296687293207733878291372225319292096802)*r^17*Log[2]*
        Log[r])/Sqrt[6] + 
      ((2757712369048666681909456251224946877057452052867103/
          356147289368341978180682546380518908051416894952040 + 
         (28191525694170317781485018932136572660594383714508437*I)/
          78162921596392711183404518867146942426251009879920)*r^18*Log[2]*
        Log[r])/Sqrt[6] + 
      ((1528128628348869683161261844288082392681728331326219/
          193579004969847485749377424671860961301493418808181 + 
         (37080632530043091583666286344116131471624590519418697*I)/
          96366111923615871746434428203473857682710153067142)*r^19*Log[2]*
        Log[r])/Sqrt[6] + 
      ((2241062512336107755371475104181332370334682786198945/
          278655065285088185414102418530685103733567621236886 + 
         (40831235536107469916022650428711704525994400901913811*I)/
          99739762552113089988123660804926322936757999931664)*r^20*Log[2]*
        Log[r])/Sqrt[6] - (91*Log[2]^2*Log[r])/(16*Sqrt[6]) + 
      (I/16)*Sqrt[3/2]*Pi*Log[2]^2*Log[r] + 
      (1313*Sqrt[3/2]*r*Log[2]^2*Log[r])/128 + ((773*I)/256)*Sqrt[3/2]*Pi*r*
       Log[2]^2*Log[r] + (387269*r^2*Log[2]^2*Log[r])/(10240*Sqrt[6]) - 
      ((2263*I)/1024)*Sqrt[3/2]*Pi*r^2*Log[2]^2*Log[r] + 
      (57134159*r^3*Log[2]^2*Log[r])/(2293760*Sqrt[6]) + 
      ((13*I)/128)*Sqrt[3/2]*Pi*r^3*Log[2]^2*Log[r] - 
      (29*Log[2]^3*Log[r])/(16*Sqrt[6]) - (963*Sqrt[3/2]*r*Log[2]^3*Log[r])/
       256 + (7219*r^2*Log[2]^3*Log[r])/(1024*Sqrt[6]) + 
      (5645*Sqrt[3/2]*r^3*Log[2]^3*Log[r])/2048 + 
      (77*Log[r]^2)/(48*Sqrt[6]) + (Pi^2*Log[r]^2)/(64*Sqrt[6]) + 
      (5629*r*Log[r]^2)/(768*Sqrt[6]) - ((133*I)/256)*Sqrt[3/2]*Pi*r*
       Log[r]^2 + (21*Sqrt[3/2]*Pi^2*r*Log[r]^2)/256 + 
      (67799*r^2*Log[r]^2)/(2560*Sqrt[6]) + 
      (((10733*I)/4096)*Pi*r^2*Log[r]^2)/Sqrt[6] - 
      (3*Sqrt[3/2]*Pi^2*r^2*Log[r]^2)/1024 + (18337379*r^3*Log[r]^2)/
       (491520*Sqrt[6]) + (((44731*I)/8192)*Pi*r^3*Log[r]^2)/Sqrt[6] - 
      (60805*Pi^2*r^3*Log[r]^2)/(65536*Sqrt[6]) + 
      ((111814290477527209771065970213112652943744655130463436685078159215768\
0432319881469535632615439959656/199087936426795939433168127687469317953059159\
786412574952907775496103940939239120977984774054703505 - 
         (5402745633197560093818204834068294291244861685824309679293621230013\
946063332531365617530533899390833*I)/6152977968357282045327387925759001087405\
121470800538649525183805608281387159533809444201847952329739)*r^4*Log[r]^2)/
       Sqrt[6] + ((5520525538992347283460805952183742014825947408916457639944\
906358023593063185112110097332378560176447/6210454256943139173862624601536928\
425282987185566000401355859704258487605973722945009652593197768300 + 
         (1216635328961303461267169536301856374804378051157103261551727563902\
46619654146451493963816077227940885*I)/18046134019543372731064067906627752412\
392722660264404345292261445769907066155751840220534553757343664)*r^5*
        Log[r]^2)/Sqrt[6] - ((46736055956865721188455394339920695865417700416\
4998962734953920772588251463783889715509945527141909141/545580169779391425586\
55583969473831708884991103323760265979207550249994316568892689146240649133443\
200 + (7706963061559605689679255487417014581618719744939194645479133072193007\
32565534849476609009807711148523*I)/49422368748665323617666692229288324294067\
574422449831188282532544670643250254248221096562878418150234)*r^6*Log[r]^2)/
       Sqrt[6] - ((4913409371986730550345431518261353562880534098992921095109\
31308399935260021451616707769694146264746901/20811316766694606043052060042925\
270320949297276412176681694393841743320855209921895195510658063157288 + 
         (4943509378735792542866042827146702934627905673182129531800125687734\
3780771989565458027380647768630119*I)/620250323083452646080349155253611029863\
1380737036133910167702954176887996789803576350405960040109276)*r^7*Log[r]^2)/
       Sqrt[6] - ((2235137034391285412915291386265754841850155046617016302474\
69501905971036507484475707544224564137453423/51751799898040898711626085717901\
05166373024504657980301766115763496327038700340973171438010900655088 + 
         (3593690619422964577252289726546128955083049820946994087624162526184\
93224145599661853512342810988814233*I)/11872461229056499600785327645929909342\
469355789986970982164011188375127218417520639428187866207223012)*r^8*
        Log[r]^2)/Sqrt[6] - ((13508265214875794865274256639623725178864332860\
26825414520556035963220144007339965622440707591184209805/21148220181408849244\
85274903600929459209815480915797488265000624448995973810624951824806711506965\
7026 + (717909443960863140898755182934859114593190243992250859450370972217126\
982876203850174316631320601014415*I)/3006055542066520310171160844503371632251\
0672030218455701486838257066915025691598722768861771495221528)*r^9*Log[r]^2)/
       Sqrt[6] - ((1030086819938296934325314873096857374432047205387101662480\
4939358390356168787416684616737313287726819765/101463401364642060912536604908\
138590162659627040200748916446496411240104071570421393529801333591347856 + 
         (1283768754062276694997929122444908427406394117716627035898256557255\
421611263051005430030360352910841239*I)/3152776631410678376993992145900212128\
6118377428769753343075287919424884824234795133923134040429893400)*r^10*
        Log[r]^2)/Sqrt[6] - ((79119786262545569747292122113180349698303913164\
2575998185617027578525183971055827595652705032247510201/652213563465446472740\
56058967680457371427013340857670472447926796410483583217826343847969210217586\
00 + (13973600441964261631050910245727186744287375853368531721918502119242763\
41096262207679923016809940062179*I)/40756208423354074294616352909867893198377\
936340626878141916176786655170958302590832514167390737314712)*r^11*Log[r]^2)/
       Sqrt[6] - ((2089117157895729941682722895640259798285181919533147170621\
3733854698782218152890877267525706551992919699/112051301305892440750452021562\
421995346130118513642230599830093873058846692652196920860340863208390736 + 
         (3004706661557587804653594131128431904880588925304752231458908025105\
159625087684114531952598178474647809*I)/7668114950265319099472706475666849180\
9683668163631669085390948660244068728940248484018768684310520212)*r^12*
        Log[r]^2)/Sqrt[6] - ((34896911442982629382103575254004441139395246822\
3387842477589846977273733062462780400359694747081208644/177031044106084481101\
27820165057866807812979366032242997115483196336264419202866414744124918801856\
91 + (32701227782694136570071401853158522201292936973080205726749133229482137\
129907918244749366703424811379*I)/1132801496417444345901513627854752863583192\
015485534746897846962152831809659392907381151419973792940)*r^13*Log[r]^2)/
       Sqrt[6] - ((9893491754123550980197095709996940552263018444155764918554\
916613332754623202474387105445709604738640285/3293085326717211053378550600849\
5013918601441932882191255978110853735177859117286871621326111687721558 + 
         (1539458611600509617931900920525739817291113237741723080797935712242\
0474964486286652723855411244650195431*I)/115103322473173053022761248510481476\
4368226219049146388939768895575478461429071198256626333983567751272)*r^14*
        Log[r]^2)/Sqrt[6] - ((16967441698467016149991981656467434911790660819\
89459898230847016655001875882933549144442754446746645203/58049520131167315745\
49894867119025186392126857782323895307376098769293879457110919724664816688495\
952 - (9220137169708231324037928000717580715014258403722613982685910345652134\
3331070210916161188623603642733*I)/119930368820532715442875931289059949661589\
65380795293749213571680226063870385692063411185984186296440)*r^15*Log[r]^2)/
       Sqrt[6] - ((1410194683556637459784817591419887263298298775189754961281\
6791681223990479001311071062005532890806467767/316513683634194573328582252881\
48132042478941868769949857587189750145703784498737851474244993890363208 - 
         (5706983728104484189249106002093516997302717183554545726618377427746\
005090946864346988130663847045470299*I)/1037048639083757705355171252530718940\
10513320565482356633030023208392695721551840231460443671841724036)*r^16*
        Log[r]^2)/Sqrt[6] - ((56838103349104861523509891305026409970863175180\
19870612563654323527937024139251479331890337560990138751/13950479451564870874\
24877302841528879476808118097889481652525754591945792482198203524561605286408\
4400 - (104925436271659839291892295443892927030646375587560105003795789894581\
67033175455062851960911972038570685*I)/10735030274369537090137933196260190532\
4815133942935675289077571177985861015562942564656752344020027004)*r^17*
        Log[r]^2)/Sqrt[6] - ((16314276408197791504479659271070247732848635170\
04883778673837889674312979650238171222492945474676552279/26176867985425892283\
60366867863202016179103555723970036869691354666743928342962925603479724477429\
520 - (4075760038772929790541990156378398373957616375558974285290387014715645\
389787686073067406999114258585773*I)/2113187898908672850408273964069712169965\
2586158801541847442614681362655397352952080179508642481950240)*r^18*Log[r]^2)/
       Sqrt[6] - ((5417338625944349547060299233360170243930234761604544308432\
655630340063279888385346450765630752936616865/9985080274563329880982614669961\
255906013725141960597188959144164683624028902761034289061392523179412 - 
         (3488783987825371167878978929498030121501593098354877221356807078505\
92676674288266854934892269981098917*I)/12739147600606999269912835274860302502\
07565162304460444009525641414991097771624142631301792113809340)*r^19*
        Log[r]^2)/Sqrt[6] - ((15485213780635479799532328561449359687516802880\
433270442608251789440024187353473646050807197694906119085/1856419570277161904\
38589107554039989518793744540541693827133369389849144945394077176103669688565\
67476 - (12665301653874331377111974831874723165207845466161472634379762801383\
056311708645384982564692270995352183*I)/2882391176603374539710776090307015771\
0684535826194440635456910710585514547099949259868725810801097312)*r^20*
        Log[r]^2)/Sqrt[6] + (9*Sqrt[3/2]*Log[2]*Log[r]^2)/16 + 
      (I/16)*Sqrt[3/2]*Pi*Log[2]*Log[r]^2 - (601*Sqrt[3/2]*r*Log[2]*Log[r]^2)/
       256 - ((113*I)/256)*Sqrt[3/2]*Pi*r*Log[2]*Log[r]^2 - 
      (299153*r^2*Log[2]*Log[r]^2)/(20480*Sqrt[6]) + 
      ((153*I)/256)*Sqrt[3/2]*Pi*r^2*Log[2]*Log[r]^2 - 
      (61340933*r^3*Log[2]*Log[r]^2)/(4587520*Sqrt[6]) - 
      ((2003*I)/4096)*Sqrt[3/2]*Pi*r^3*Log[2]*Log[r]^2 + 
      (3157*r^4*Log[2]*Log[r]^2)/(256*Sqrt[6]) + (30701*r^5*Log[2]*Log[r]^2)/
       (2048*Sqrt[6]) + (48433*Sqrt[3/2]*r^6*Log[2]*Log[r]^2)/8192 + 
      (28083*Sqrt[3/2]*r^7*Log[2]*Log[r]^2)/4096 + 
      (1026201*Sqrt[3/2]*r^8*Log[2]*Log[r]^2)/131072 + 
      (13891163*r^9*Log[2]*Log[r]^2)/(524288*Sqrt[6]) + 
      (62056423*r^10*Log[2]*Log[r]^2)/(2097152*Sqrt[6]) + 
      (68731663*r^11*Log[2]*Log[r]^2)/(2097152*Sqrt[6]) + 
      (50392199*Sqrt[3/2]*r^12*Log[2]*Log[r]^2)/4194304 + 
      (2643961397*r^13*Log[2]*Log[r]^2)/(67108864*Sqrt[6]) + 
      (11498925647*r^14*Log[2]*Log[r]^2)/(268435456*Sqrt[6]) + 
      (518507055*Sqrt[3/2]*r^15*Log[2]*Log[r]^2)/33554432 + 
      (143052786855*Sqrt[3/2]*r^16*Log[2]*Log[r]^2)/8589934592 + 
      (614384568765*Sqrt[3/2]*r^17*Log[2]*Log[r]^2)/34359738368 + 
      (2629822957685*Sqrt[3/2]*r^18*Log[2]*Log[r]^2)/137438953472 + 
      (2805637214215*Sqrt[3/2]*r^19*Log[2]*Log[r]^2)/137438953472 + 
      (11939685836155*Sqrt[3/2]*r^20*Log[2]*Log[r]^2)/549755813888 + 
      (Sqrt[3/2]*Log[2]^2*Log[r]^2)/32 + (773*Sqrt[3/2]*r*Log[2]^2*Log[r]^2)/
       512 - (2263*Sqrt[3/2]*r^2*Log[2]^2*Log[r]^2)/2048 + 
      (13*Sqrt[3/2]*r^3*Log[2]^2*Log[r]^2)/256 - (11*Log[r]^3)/(24*Sqrt[6]) - 
      (311*r*Log[r]^3)/(768*Sqrt[6]) - (((109*I)/256)*Pi*r*Log[r]^3)/
       Sqrt[6] - (1937*r^2*Log[r]^3)/(4096*Sqrt[6]) - 
      (((575*I)/1024)*Pi*r^2*Log[r]^3)/Sqrt[6] + (4603*r^3*Log[r]^3)/
       (24576*Sqrt[6]) - (((8891*I)/8192)*Pi*r^3*Log[r]^3)/Sqrt[6] - 
      (17210045708566362390449161984301489958021087987602161/
         24030730731701293548670284291427012075662073219190272 + 
        (9795558275824123293304575934256979943664738884955*I)/
         97615967169676061550457149475531279854049045091212)*Sqrt[3/2]*r^4*
       Log[r]^3 - ((427149990554217333366480761589853736879668768960487099/
          239551216182989125638825225208233249897740777132683264 - 
         (412437208606657207474977284926918826518909700014089*I)/
          161185645290436741751295494028467217784759410335936)*r^5*Log[r]^3)/
       Sqrt[6] - (329592503950886151262141077163159234594978449733989191/
         214452850282066855504180305714864464508528046521565184 - 
        (120672521898975268788964926799911550093343271144947*I)/
         57475958243366513699371171422917826711592692916898)*Sqrt[3/2]*r^6*
       Log[r]^3 - ((3021293437190067255018665116696626395991062211369192021/
          706939797981964801897585215147144436825724858339139584 - 
         (1131860158755195913176608756759442562392679677597467*I)/
          88178023688248924747539318770105828765882348483120)*r^7*Log[r]^3)/
       Sqrt[6] - ((43556270348982816902153450222549795108895561252942215533/
          6112045143980029469131821764869858165921598994657312768 - 
         (1615197847731529077195928671800485860578841047326701*I)/
          78822560045441616734977225711710888237850444457399)*r^8*Log[r]^3)/
       Sqrt[6] - ((474208751125109535342913579358454201230560041956950044679/
          68232926056999233317837040684148732086114771050427318272 - 
         (2984669137078965962827978251741339858970561946661489*I)/
          108564089863322736414188739407950969662832304380622)*r^9*Log[r]^3)/
       Sqrt[6] - ((8666079078603448091012981004695080118749025073402654969767/
          936651998488727495229252480111636305698711244244953071616 - 
         (7903756218211287860254270421620971250230598469919531*I)/
          180923508263751431004296911319642964516176642393144)*r^10*Log[r]^3)/
       Sqrt[6] - ((2192443860838307735971307994978777924857127008049499543243/
          240924181120837306709945337146802588630868033299797770240 - 
         (7760571621092650455201829798802975136401073222701241*I)/
          166027282057320639736602701502938444920902818449594)*r^11*Log[r]^3)/
       Sqrt[6] - (456374673846781087434105544728123487540401818234751473737/
         134692471713897924824847668092065967776920506456497717248 - 
        (3294731869264809826285402405881888418363191707054381*I)/
         128076322938684915231119094733154232307645083328628)*Sqrt[3/2]*r^12*
       Log[r]^3 - 
      ((174509147963486323439006588902912152763070137770439482323281/
          18122736247694350298764718774457840140844331877224759164928 - 
         (8845568487478259782198225235080230929502505223769661*I)/
          124802224415288303566423352710211645234836575789916)*r^13*Log[r]^3)/
       Sqrt[6] - 
      ((57577556855236711736351674287718229821924259773613561830873/
          6727482045372308326608305924347901291409897488088284790784 - 
         (5241132249207442959422630826128605361083386152814402*I)/
          42900989012286055465602247741450122470291161802567)*r^14*Log[r]^3)/
       Sqrt[6] - (12244874713583451184323019259267179395991818738626853400401/
         5315658000141924921473815058198958790658038546971999862784 - 
        (18179918806455165425760744137968420014449937453631433*I)/
         544091064128358603992563206097799640350632327387142)*Sqrt[3/2]*r^15*
       Log[r]^3 - 
      (2532626005814175754861405902177828694898209725919190931990583/
         3054059577730685293850245294271324030405288556184564932804608 - 
        (14915176515180798136607513197724845007738397190629271*I)/
         248824588613532289483785957848643862723155554098204)*Sqrt[3/2]*r^16*
       Log[r]^3 + 
      ((1777854230473937771997462074459044873825392561563468416451389/
          1243091701557842312664251414784683357494421557375333415518208 + 
         (218937360705511220850937481303374478923448553802371783*I)/
          1619082116005590532321979017833619363227886555431728)*r^17*
        Log[r]^3)/Sqrt[6] + 
      ((39007774761963923710745447256687418473705384208380964660563989/
          3579622273613245936884437562218058777280127320055653200822272 + 
         (25743733189449067406519276662532855770908777516860025*I)/
          102451725190343046650892876473441265579395942665568)*r^18*Log[r]^3)/
       Sqrt[6] + 
      (37823409899559259641678069743313827841047556377329826865179919/
         6019340200292754231487201351987461289978711611287793062379520 + 
        (11581849337271669390791579926293432554793922370054661*I)/
         197140505523463409361248044756372176447777077203280)*Sqrt[3/2]*r^19*
       Log[r]^3 + 
      (1279056802171628913585078835237902035297180696174388761267661437/
         107294474531695213933708890139034292850301203237671807037210624 + 
        (27021355712549613296912323896177441902000408168793801*I)/
         240111990953810556336719722852815675519688161316982)*Sqrt[3/2]*r^20*
       Log[r]^3 + (Log[2]*Log[r]^3)/(16*Sqrt[6]) - (113*r*Log[2]*Log[r]^3)/
       (256*Sqrt[6]) + (51*Sqrt[3/2]*r^2*Log[2]*Log[r]^3)/256 - 
      (2003*r^3*Log[2]*Log[r]^3)/(4096*Sqrt[6]) - (109*r*Log[r]^4)/
       (1024*Sqrt[6]) - (575*r^2*Log[r]^4)/(4096*Sqrt[6]) - 
      (8891*r^3*Log[r]^4)/(32768*Sqrt[6]) - (785*r^4*Log[r]^4)/
       (32768*Sqrt[6]) + (1708093*r^5*Log[r]^4)/(8388608*Sqrt[6]) + 
      (11212235*Sqrt[3/2]*r^6*Log[r]^4)/67108864 + 
      (365595771*Sqrt[3/2]*r^7*Log[r]^4)/1073741824 + 
      (4669108105*Sqrt[3/2]*r^8*Log[r]^4)/8589934592 + 
      (1202735045821*r^9*Log[r]^4)/(549755813888*Sqrt[6]) + 
      (15289331247277*r^10*Log[r]^4)/(4398046511104*Sqrt[6]) + 
      (261748492714283*r^11*Log[r]^4)/(70368744177664*Sqrt[6]) + 
      (3457262889609181*r^12*Log[r]^4)/(562949953421312*Sqrt[6]) + 
      (33868196469031939*Sqrt[3/2]*r^13*Log[r]^4)/18014398509481984 + 
      (1401063125156634349*r^14*Log[r]^4)/(144115188075855872*Sqrt[6]) + 
      (18393376986838543369*r^15*Log[r]^4)/(2305843009213693952*Sqrt[6]) + 
      (87992359054406897345*Sqrt[3/2]*r^16*Log[r]^4)/18446744073709551616 + 
      (25408020477961899609757*r^17*Log[r]^4)/(2361183241434822606848*
        Sqrt[6]) + (377713115172523211680373*r^18*Log[r]^4)/
       (18889465931478580854784*Sqrt[6]) + (4238899282454170995809735*r^19*
        Log[r]^4)/(302231454903657293676544*Sqrt[6]) + 
      (64958251334784304211148121*r^20*Log[r]^4)/(2417851639229258349412352*
        Sqrt[6]) + (I/2)*Sqrt[3/2]*Pi*Zeta[3] + ((12163*I)/2048)*Sqrt[3/2]*Pi*
       r*Zeta[3] + ((36225*I)/8192)*Sqrt[3/2]*Pi*r^2*Zeta[3] + 
      ((1722031*I)/262144)*Sqrt[3/2]*Pi*r^3*Zeta[3] + 
      (Sqrt[3/2]*Log[r]*Zeta[3])/2 + (12163*Sqrt[3/2]*r*Log[r]*Zeta[3])/
       2048 + (36225*Sqrt[3/2]*r^2*Log[r]*Zeta[3])/8192 + 
      (1722031*Sqrt[3/2]*r^3*Log[r]*Zeta[3])/262144) + 
    2*CF*Tf*((15965909797618736478749082802754268325278687594322*Sqrt[2/3])/
       19722331514770498300840623772749030241077090916319 - 
      (((2113*I)/72)*Pi)/Sqrt[6] - (((14149*I)/3360)*Pi^3)/Sqrt[6] + 
      (2379784237438800988302055243145062948346415451252037*r)/
       (137081957872810777445316585335815765473031490361898*Sqrt[6]) - 
      (((636445*I)/4608)*Pi*r)/Sqrt[6] - (((29753*I)/6720)*Pi^3*r)/Sqrt[6] - 
      (6505245104184015835406278787416435613594333397881293*Sqrt[3/2]*
        r^(3/2))/988678700759171065577798494207980696186979961451728 + 
      (3105891255901384885228838500347166944934366839840733*r^2)/
       (53465805531428561125500874899163008546426261536168*Sqrt[6]) - 
      (((4942637*I)/18432)*Pi*r^2)/Sqrt[6] - (((917851*I)/61440)*Pi^3*r^2)/
       Sqrt[6] - (6486216419950275816415729267619791036704661182097887*
        Sqrt[3/2]*r^(5/2))/
       1137446177936068639365734199295895781505545679988204 + 
      (5767333579523527088712620212297742003753386941253751*r^3)/
       (80900386755759063417111238773094856257791203912160*Sqrt[6]) - 
      (((5717524087*I)/13107200)*Pi*r^3)/Sqrt[6] - 
      (((2253997*I)/98304)*Pi^3*r^3)/Sqrt[6] - 
      (1268832128078193698835336228517042471862057404219593*Sqrt[3/2]*
        r^(7/2))/183987689924880914888938762714778608680027179878082 + 
      (4013852540114612862122508097369788280886196754385607/
         153360197838439215187290214356178672778206374392020 + 
        (852779689723870767187118984282621093984578897923281*I)/
         86369429868486776228531083661030919635592104103719)*Sqrt[3/2]*r^4 - 
      (3565676832066253465587177590985683389453211791977305*Sqrt[3/2]*
        r^(9/2))/464954528120823945934168469632426556816680892604314 + 
      ((3661174359720186652176368359083549439928917371362515/
          42581745338410928838899708990280154041865934956904 + 
         (6200951696810020021129974245783361194683766524391553*I)/
          201859783331689309142061907925080352621820760910474)*r^5)/Sqrt[6] - 
      (1331750589335274550273077546602983344821790506157265*r^(11/2))/
       (52199217116704986078670742903165363622668833096452*Sqrt[6]) + 
      (44109548653975934229999785004569071643542620751171753/
         1410514097945022128206372259051460234317691909376024 + 
        (2982015665708623109777256385556351359064374425324015*I)/
         279069857944489569802289090839633256394739454934944)*Sqrt[3/2]*r^6 - 
      (2206906540886237258591948770956854108385304121422113*Sqrt[3/2]*
        r^(13/2))/233459323096178886871239051676460087959639295967502 + 
      (4693120623234254047747197270674668853868320724857595/
         138060600212667728406336392490227763057577311190198 + 
        (1890230502800809977093532174954996814435641557039217*I)/
         170622842821435825732436334768135239538628428721537)*Sqrt[3/2]*r^7 - 
      (12083794090518341104044271908427293709040537661715211*r^(15/2))/
       (383309595862669987915618016574016737155428079739298*Sqrt[6]) + 
      (7797892549864456040519986064735687965740322534270987/
         211819084231696287590853449898980494829018863947968 + 
        (2999550153145602250109633166276759638469729676074609*I)/
         262671106274888346136255936251258405430402483901668)*Sqrt[3/2]*r^8 - 
      (2576639393682934637053042103297780718844350437457305*Sqrt[3/2]*
        r^(17/2))/221120618940295566872475283985993722966865996659534 + 
      ((2368089560286985881136962596875761603229987804452201/
          19875188033402424643502827918633834143373024297157 + 
         (1107130540173897278832650843671245613861867023878963*I)/
          31509566325294288001336824914774013937819331278418)*r^9)/Sqrt[6] - 
      (2932627548155144605577797110829671722314962606748671*Sqrt[3/2]*
        r^(19/2))/227859540080213964883016780882903273001809676981556 + 
      (11117138587857262798381731694184265915035016982378765/
         260448371047021070912732855717389822684098110070344 + 
        (1607976789338087751077809665308227346561624719017539*I)/
         134391397023112932804824622919033363944664620596032)*Sqrt[3/2]*
       r^10 - (3529983289496164351753020902124772316994172066010621*Sqrt[3/2]*
        r^(21/2))/249476391634338281022908395745637687608168650415998 + 
      (10474548209001961747029710583435242841141994246098165/
         229161069807392380615394102163564622502376947346896 + 
        (2129815150320735549109816125036176602185065240114611*I)/
         174795228267944753974255637966566221528766459657769)*Sqrt[3/2]*
       r^11 - (3563473455647488596913395779008156881146049819744005*Sqrt[3/2]*
        r^(23/2))/230166514872702088654850561062784507052995828665954 + 
      (9844579880775601462121544791061747800682281665188015/
         201821888878595778845447072243857310715631561849352 + 
        (352556662644387044902218941053759798022883613466883*I)/
         28485889518348232409642495811967805622009878838779)*Sqrt[3/2]*r^12 - 
      (1680910558180817062285159615575997360424758583456663*Sqrt[3/2]*
        r^(25/2))/99683264251918076881691746683219643407196345767263 + 
      ((6938817272147639024648758285862023138816093353732133/
          44574110955108959125287478250098844014320993769132 + 
         (71895171912722870094792879139343913373475362707524457*I)/
          1910434413714282893384471682676254798136915981538068)*r^13)/
       Sqrt[6] - (1687451591324516518984765787313425494206561240146087*
        Sqrt[3/2]*r^(27/2))/
       92276812366321667934759026661362704601132564459146 + 
      (9150597861710623059823856276499280470275529867709175/
         166260272336925638660456854562510411460149930203252 + 
        (6372829335099650713777157101625032025342973965225417*I)/
         502169485658365212641911641210320723687063360446400)*Sqrt[3/2]*
       r^14 - (6908709544845041194980075167394262594186624061019711*Sqrt[3/2]*
        r^(29/2))/349764472020314081767123052485238931451653803709500 + 
      ((3634520056293417857806865899717882268682914987844409/
          20809131521981216143225965423032029804186510152054 + 
         (4082706921544494519385963649744045714281755071598459*I)/
          106175666059434606500741259440529948234049373926249)*r^15)/
       Sqrt[6] - (2874676780264798866128241905425009981641764860756067*
        r^(31/2))/(45077245295092256116751384164548932516692546967988*
        Sqrt[6]) + (9883210506568409875105757989719442125297806185183615/
         160874356099011710091571185137477941634710697944646 + 
        (1453929584587572444233549922749447690669306226203499*I)/
         112476553170402278289451407311053149032538890999614)*Sqrt[3/2]*
       r^16 - (2001994645298573587793800566154619360577495568734629*Sqrt[3/2]*
        r^(33/2))/87806070715744748109980813033776659604189487687068 + 
      (4882082099091403513171661139303536757110687830110939/
         75480987749205785023211235095040239529811318014635 + 
        (1582432352429636221636358310870455211417629503571919*I)/
         121546893338767768421406744440525506922787043283602)*Sqrt[3/2]*
       r^17 - (1247148529039100494881922454786789516682653533653949*Sqrt[6]*
        r^(35/2))/102310992139802255671360258925343409568350834499029 + 
      ((8522749707664441706628815609133985301166716226756361/
          41805952598875474249541820137483389390878979874744 + 
         (1653695260657304505573718451408298327599598510851003*I)/
          42090237237119633394442442964080371053083057134369)*r^18)/Sqrt[6] - 
      (3041145030125487241934765633117155874809802642110957*Sqrt[3/2]*
        r^(37/2))/116991806940227512521573749226250346440234476090869 + 
      (39117941811602148041550494592481359171190433074574868/
         548952621576023060016328215020768964297424134932513 + 
        (2321823940081270047665489175488746050330387270797805*I)/
         176436938871096864121255290849828313878231138730039)*Sqrt[3/2]*
       r^19 - (10277913297170209547142345205075221121237706879841903*
        Sqrt[3/2]*r^(39/2))/
       371793494170719644183726172730212471040796987493734 + 
      (1920235225949616228197935503202160093244706394139574/
         17162065829849878154169080230186388119818058593179 + 
        (1404125914813611996447336023317481321558097140454435*I)/
         70865513233823653072559154633622539710861552951083)*Sqrt[2/3]*r^20 + 
      ((101*I)/4)*Sqrt[3/2]*Pi*Log[2] + (((13*I)/8)*Pi^3*Log[2])/Sqrt[6] + 
      (((10639*I)/64)*Pi*r*Log[2])/Sqrt[6] + (((83*I)/64)*Pi^3*r*Log[2])/
       Sqrt[6] + (((548285*I)/1536)*Pi*r^2*Log[2])/Sqrt[6] + 
      (((695*I)/64)*Pi^3*r^2*Log[2])/Sqrt[6] + 
      (((73111405*I)/98304)*Pi*r^3*Log[2])/Sqrt[6] + 
      (((16351*I)/1024)*Pi^3*r^3*Log[2])/Sqrt[6] - ((45*I)/2)*Sqrt[3/2]*Pi*
       Log[2]^2 - (74*I)*Sqrt[2/3]*Pi*r*Log[2]^2 - ((140235*I)/1024)*
       Sqrt[3/2]*Pi*r^2*Log[2]^2 - (((9746197*I)/16384)*Pi*r^3*Log[2]^2)/
       Sqrt[6] + (((49*I)/2)*Pi*Log[2]^3)/Sqrt[6] + 
      (((2111*I)/32)*Pi*r*Log[2]^3)/Sqrt[6] + 
      (((22591*I)/128)*Pi*r^2*Log[2]^3)/Sqrt[6] + 
      (((59701*I)/256)*Pi*r^3*Log[2]^3)/Sqrt[6] - (149*Log[r])/(4*Sqrt[6]) - 
      (((19*I)/6)*Pi*Log[r])/Sqrt[6] - (523*Pi^2*Log[r])/(96*Sqrt[6]) - 
      (I/8)*Sqrt[3/2]*Pi^3*Log[r] - (18819*Sqrt[3/2]*r*Log[r])/512 - 
      (((4403*I)/768)*Pi*r*Log[r])/Sqrt[6] - (2833*Pi^2*r*Log[r])/
       (384*Sqrt[6]) - (((5*I)/8)*Pi^3*r*Log[r])/Sqrt[6] - 
      (3864577*r^2*Log[r])/(18432*Sqrt[6]) - (((15493*I)/1024)*Pi*r^2*Log[r])/
       Sqrt[6] - (68677*Pi^2*r^2*Log[r])/(4096*Sqrt[6]) - 
      (((1415*I)/256)*Pi^3*r^2*Log[r])/Sqrt[6] - (40227936083*r^3*Log[r])/
       (117964800*Sqrt[6]) - ((8468177*I)/655360)*Sqrt[3/2]*Pi*r^3*Log[r] - 
      (733019*Pi^2*r^3*Log[r])/(24576*Sqrt[6]) - 
      (((25069*I)/4096)*Pi^3*r^3*Log[r])/Sqrt[6] + 
      (5345336268858904554631947879714069051212824191801243/
         108097621534914693251240706434103819437785326648662 + 
        (2000940220485777212977358289232828648360632536379693*I)/
         85478182151362417753539155913292172257952857078132)*Sqrt[3/2]*r^4*
       Log[r] + ((11598851642137984860775930187630956570103311040264767/
          56781612203951546193561660990881935834165717192398 + 
         (679368326042089599113467425203342655790001967499199*I)/
          6741297999447847589618747179625690687216149928710)*r^5*Log[r])/
       Sqrt[6] + ((23539901004777009976233620911437076188546910937647401/
          88609190574933004561482976187555358652856730826928 + 
         (8197441692427621580187956320272742099959941366649311*I)/
          61957585342735272542678063352456077088336802098046)*r^6*Log[r])/
       Sqrt[6] + ((10355030113623314702387947670664539689774824457631464/
          31166587765873265463504268162004073600612761953143 + 
         (11957483410210427744329577434183850860586088848681799*I)/
          72520290141226800173452083200932286923877999403655)*r^7*Log[r])/
       Sqrt[6] + (15468867117603730596608503663723753786329790511265363/
         114867233552145554200552152988745272416399367913716 + 
        (10405351009343238775698896132392179886351711820658656*I)/
         157347342493474589519648165340937509119485853158433)*Sqrt[3/2]*r^8*
       Log[r] + (25578580892148697417661985931501896809202751995419483/
         159566103954815618118401209294488343532559377943626 + 
        (16703759640423954381934164768474984625636989330185281*I)/
         215341366884739646345439339964866088572174688588706)*Sqrt[3/2]*r^9*
       Log[r] + ((18318501373737106688347553066716099220674853211155393/
          32540665884983695061569258338079275997892082431092 + 
         (76619272311013709647625430977083661520363030496153449*I)/
          286182219739582815196052359057477651515840801319042)*r^10*Log[r])/
       Sqrt[6] + (14718236856450154382016986681031726805225870905498789/
         67918507935871129614485241810129463487610057323123 + 
        (17594303250998716674530302501428612261911765976126287*I)/
         173989411415372669782773838064624519990155585675919)*Sqrt[3/2]*r^11*
       Log[r] + (32122123913045861563677446005688683076150520694543095/
         129802578384578033836101439888875098899114325575096 + 
        (3583897124694448523930924191599064890556097812778023*I)/
         31664607108400388371580869748545561906458103951985)*Sqrt[3/2]*r^12*
       Log[r] + (25945285698865988363174886523633870441616344114508423/
         92682462961744201088438735737616752348113949533367 + 
        (14913623665297676497292533315421450578334527498860431*I)/
         118926824457918844385749073371657796840904238698056)*Sqrt[3/2]*r^13*
       Log[r] + (28348273068309823114025387705001531123229507813625763/
         90251113528212457046583392562021923035888863627268 + 
        (14361283990078993637205054366943325778887834956309129*I)/
         104249321694008315106708804072611409340817383128094)*Sqrt[3/2]*r^14*
       Log[r] + ((123887184704741346756870074727829032771801080695894083/
          117999675513304737182235289591447371870480314147800 + 
         (31821690717715934026767192802106021824329532154876881*I)/
          70603288758901789049735342126600100680876331360548)*r^15*Log[r])/
       Sqrt[6] + (33229453792248040645536760918974798153388366199970023/
         85750617899928066945880095536169777915388288714834 + 
        (35395787846476480592342093688528188204053392996149965*I)/
         217393335974266981303987055338517322198718864697774)*Sqrt[3/2]*r^16*
       Log[r] + ((139750357703302085621458534495053860376783932766339327/
          109160583010799989110536148249884886378323265271610 + 
         (12767581711418407716355681008680134421631265777675645*I)/
          24251360010734434998986480836862460515148513755124)*r^17*Log[r])/
       Sqrt[6] + (29811947948257034379647256692133504970959763673349506/
         63748666083159137884139171821726277323413443624671 + 
        (27917745162048330896851895606003909838787179279812561*I)/
         148314179987948119224371303369102436345587099474710)*Sqrt[3/2]*r^18*
       Log[r] + ((151457092622963508143735156946840456538289747492812981/
          98948036084911858470162743888007490495532933204148 + 
         (72283071782650877059377870334553891022794087899300773*I)/
          119849668751702317113669254201572239604754322248107)*r^19*Log[r])/
       Sqrt[6] + ((117623764808978200377596860576243691246197237325900173/
          70713002148082426851524376106291943514478432850718 + 
         (73647088539584119132623868461919949571960278192570865*I)/
          114774254314979277364303062707630080347151634161826)*r^20*Log[r])/
       Sqrt[6] + (287*Log[2]*Log[r])/(4*Sqrt[6]) + 
      (((83*I)/4)*Pi*Log[2]*Log[r])/Sqrt[6] + (13*Pi^2*Log[2]*Log[r])/
       (8*Sqrt[6]) + (8693*r*Log[2]*Log[r])/(64*Sqrt[6]) + 
      (((1103*I)/32)*Pi*r*Log[2]*Log[r])/Sqrt[6] + 
      (115*Sqrt[3/2]*Pi^2*r*Log[2]*Log[r])/64 + 
      (55593*Sqrt[3/2]*r^2*Log[2]*Log[r])/512 + 
      (((156757*I)/1024)*Pi*r^2*Log[2]*Log[r])/Sqrt[6] + 
      (1465*Pi^2*r^2*Log[2]*Log[r])/(128*Sqrt[6]) + 
      (68545657*r^3*Log[2]*Log[r])/(98304*Sqrt[6]) + 
      ((551359*I)/8192)*Sqrt[3/2]*Pi*r^3*Log[2]*Log[r] + 
      (12953*Pi^2*r^3*Log[2]*Log[r])/(512*Sqrt[6]) - 
      (139*Log[2]^2*Log[r])/(2*Sqrt[6]) - ((13*I)/4)*Sqrt[3/2]*Pi*Log[2]^2*
       Log[r] - (4451*r*Log[2]^2*Log[r])/(32*Sqrt[6]) - 
      ((117*I)/32)*Sqrt[3/2]*Pi*r*Log[2]^2*Log[r] - 
      (405185*r^2*Log[2]^2*Log[r])/(1024*Sqrt[6]) - ((2963*I)/128)*Sqrt[3/2]*
       Pi*r^2*Log[2]^2*Log[r] - (3112863*Sqrt[3/2]*r^3*Log[2]^2*Log[r])/
       16384 - ((9955*I)/512)*Sqrt[3/2]*Pi*r^3*Log[2]^2*Log[r] + 
      (49*Log[2]^3*Log[r])/(2*Sqrt[6]) + (2119*r*Log[2]^3*Log[r])/
       (32*Sqrt[6]) + (22435*r^2*Log[2]^3*Log[r])/(128*Sqrt[6]) + 
      (3677*r^3*Log[2]^3*Log[r])/(16*Sqrt[6]) - (Sqrt[3/2]*Log[r]^2)/4 + 
      (I/2)*Sqrt[3/2]*Pi*Log[r]^2 - (Sqrt[3/2]*Pi^2*Log[r]^2)/16 + 
      (1331*r*Log[r]^2)/(512*Sqrt[6]) + (((1109*I)/256)*Pi*r*Log[r]^2)/
       Sqrt[6] - (7*Sqrt[3/2]*Pi^2*r*Log[r]^2)/64 - (12697*r^2*Log[r]^2)/
       (6144*Sqrt[6]) + ((67*I)/256)*Sqrt[3/2]*Pi*r^2*Log[r]^2 - 
      (465*Sqrt[3/2]*Pi^2*r^2*Log[r]^2)/512 - (41527093*r^3*Log[r]^2)/
       (3932160*Sqrt[6]) + (((435733*I)/65536)*Pi*r^3*Log[r]^2)/Sqrt[6] - 
      (24725*Pi^2*r^3*Log[r]^2)/(8192*Sqrt[6]) + 
      ((632696067475426477839529663378427207420397558542233/
          49378992110643872277452830137169501060583585854768 - 
         (23753403862603952438959345115669632734590463044350719*I)/
          988262031419491928227176203403000745139047392993452)*r^4*Log[r]^2)/
       Sqrt[6] + (907652635829529825733831123756364251957786374034174/
         144371941741825158347131734863038527627164061244495 - 
        (6621725828244857422317790026307883988052115248395963*I)/
         513551618474116072937400288220165766945041599627001)*Sqrt[3/2]*r^5*
       Log[r]^2 + ((2218427428584361350188871109642446541340054008713813/
          87502263343251532544243360317031284789750934968246 - 
         (2634395511403259660012421755958347241545149344277262*I)/
          48022345089442392340003131850390470529802372269315)*r^6*Log[r]^2)/
       Sqrt[6] + ((3663154165072228141023797734319410116548428843346739/
          113253067995321282816530389410180745563387009467747 - 
         (3750325421480546876991864544889335367251500154663373*I)/
          51662566262102374263543148766452681342834124058322)*r^7*Log[r]^2)/
       Sqrt[6] + (1473377301282879127905525382960453535363313283488353/
         110901250241654918636506747380443741356948685582548 - 
        (12023142285119886969490369218234880871912004605761423*I)/
         392295033257540627933875182548006436242408803776830)*Sqrt[3/2]*r^8*
       Log[r]^2 + (1010717843519217132075132922054973831789606623514966/
         63302745699908669898250625471684996786274737504071 - 
        (5039937565770716877877109480823888825348296907259167*I)/
         133848595229858157719788119131149253206761846245906)*Sqrt[3/2]*r^9*
       Log[r]^2 + (1444960455654252919799252042419701215543640082483127/
         76755270155814224409896819636703058766620821742703 - 
        (11661358173467438529279224664858464656413348092792233*I)/
         257833217382419907601776969422882010453219964405120)*Sqrt[3/2]*r^10*
       Log[r]^2 + ((4763752342151128962264408686566053091989141577916472/
          72632021955581339151908774595623420509558966644089 - 
         (11784191426142406818678554615062554927363805472429483*I)/
          73584466145687921103167477408684534224493877204918)*r^11*Log[r]^2)/
       Sqrt[6] + (1932585079201309202859518174286631567527870245408465/
         77069502263438506192469282608838751030780271609417 - 
        (2119161011058631183243251569760159612130520282348436*I)/
         34112538484258596684864133223623456009787128998521)*Sqrt[3/2]*r^12*
       Log[r]^2 + ((5787283547700692046511880012776621828942646515964911/
          67773690632814891274145249564802705431371869877408 - 
         (42401010046766782252500121987103405495101764104534451*I)/
          197790501262914318312535406161088085188394009278522)*r^13*Log[r]^2)/
       Sqrt[6] + ((46562592377286891291515044162106141259068282578222011/
          484663494088353919578980398710286109876431299184733 - 
         (7737158768677182100164172121419815881083415351139373*I)/
          31686662979019644959778449067518385500143559076128)*r^14*Log[r]^2)/
       Sqrt[6] + ((7890397649867245334573793812959366153843647561925435/
          73561281285509229212686261541614929946768244115954 - 
         (49139624963664523259243637170422592605154932626449607*I)/
          178176403805616084948725347903364695273106551074836)*r^15*Log[r]^2)/
       Sqrt[6] + ((6625908112493980388371641447751803545871721178699459/
          55699903014499857039250821864969087916786365791992 - 
         (15354302230367120659325418878001030098683061847952043*I)/
          49653631373941103536621822623665323874181980953928)*r^16*Log[r]^2)/
       Sqrt[6] + (9567533513338733267417704176132823062941770261800849/
         218855788195179646738689203893192521188795442124511 - 
        (18610781730696845743152784232139275176716861228334091*I)/
         162070465018118328012158467636795378257750183899914)*Sqrt[3/2]*r^17*
       Log[r]^2 + (14986943883642700440187650387131712665265653595023961/
         312596549894845628389338902205248188059527838992864 - 
        (9012434822179464723782917425759974324518121669265168*I)/
         70852948052785269445189052478126318971283408082927)*Sqrt[3/2]*r^18*
       Log[r]^2 + (32361251089714568223141895349712268652692879873109595/
         618381357620371110693330169185583589051303837152702 - 
        (3020387622716717952706758841365139571294234498970326*I)/
         21546290134498239598622916750574960439477393290925)*Sqrt[3/2]*r^19*
       Log[r]^2 + (9791812554379579469806253865575756163246468326723767/
         172146719634445527033012710309897973227897342425834 - 
        (106244812276650187461076015858175971212247873662770647*I)/
         690889322819649417535937086349656996158439169328152)*Sqrt[3/2]*r^20*
       Log[r]^2 + (25*Sqrt[3/2]*Log[2]*Log[r]^2)/8 + 
      (737*r*Log[2]*Log[r]^2)/(64*Sqrt[6]) - ((139*I)/64)*Sqrt[3/2]*Pi*r*
       Log[2]*Log[r]^2 + (138917*r^2*Log[2]*Log[r]^2)/(2048*Sqrt[6]) - 
      ((115*I)/256)*Sqrt[3/2]*Pi*r^2*Log[2]*Log[r]^2 + 
      (1441889*r^3*Log[2]*Log[r]^2)/(16384*Sqrt[6]) - 
      ((9907*I)/2048)*Sqrt[3/2]*Pi*r^3*Log[2]*Log[r]^2 - 
      (13*Sqrt[3/2]*Log[2]^2*Log[r]^2)/8 - 
      (101*Sqrt[3/2]*r*Log[2]^2*Log[r]^2)/64 - 
      (2887*Sqrt[3/2]*r^2*Log[2]^2*Log[r]^2)/256 - 
      (9597*Sqrt[3/2]*r^3*Log[2]^2*Log[r]^2)/1024 + (Sqrt[3/2]*Log[r]^3)/4 + 
      (197*Sqrt[3/2]*r*Log[r]^3)/256 + ((I/8)*Pi*r*Log[r]^3)/Sqrt[6] + 
      (2437*r^2*Log[r]^3)/(1536*Sqrt[6]) + (91089*Sqrt[3/2]*r^3*Log[r]^3)/
       65536 - (((115*I)/1024)*Pi*r^3*Log[r]^3)/Sqrt[6] - 
      ((12454442202522000426899217064931696915313117092983/
          61443147399549121323645201193825310655614290976278 + 
         (225436492264641322204103598404498122808207933094477*I)/
          345792339459281548488533645942186186256336214322774)*r^4*Log[r]^3)/
       Sqrt[6] - (40272950573902092224167055455737295740047804184511/
         110344014503044920649827912540499590734443064651114 + 
        (27016599368237829100212981547127124247289387250663*I)/
         80716098673929888697050560454877789557564898294648)*Sqrt[3/2]*r^5*
       Log[r]^3 - (143351094476841327174348207632352872573680167917829/
         204487008877358963641998521444424385346611403651408 + 
        (76089647228457206106943929650159044929029298806511*I)/
         158294770333994457533948023991060527927535975462224)*Sqrt[3/2]*r^6*
       Log[r]^3 - (160773143973925171339763534255740372235140955670207/
         149289809370633101577154171656399437355363065335034 + 
        (72905439872914038799240190204427201726124355513424*I)/
         110015027885964717258890284387106278476653819437961)*Sqrt[3/2]*r^7*
       Log[r]^3 - ((113085877295780818149742317825488844886967594347357/
          25210552093981082971422926692081461815914892755993 + 
         (354675585809603479255330179516210604702246540366623*I)/
          133514070059896775246556157581580996024018575985120)*r^8*Log[r]^3)/
       Sqrt[6] - (331986396521970011745280250362317954419849135126483/
         169525225254177815512050230558233236116108249473222 + 
        (169294616623454657574090888980991850363420247624046*I)/
         146944716112857569642586522646304520280570824703925)*Sqrt[3/2]*r^9*
       Log[r]^3 - (552586842093620078508468639522555818035864572396772/
         223870739342778288006613107135006258866441275482905 + 
        (269751514083479297138294345862433622096815815630517*I)/
         184212416614462691517987040602407194688292567786340)*Sqrt[3/2]*r^10*
       Log[r]^3 - (104114752661757069737287771687050988186332278695719/
         68791987158997385291425279205424093735375784521677 + 
        (269141990790242660613351232479340482762921582855331*I)/
         295219807238469818791069415822811930510122197067813)*Sqrt[6]*r^11*
       Log[r]^3 - (372854922438254948853490986360919334220875141938759/
         102556749519217850164167285997073245548599778509309 + 
        (272835118514952285200372634989284537884269549635048*I)/
         122365848003170492676556924927972621946339332108961)*Sqrt[3/2]*r^12*
       Log[r]^3 - ((1107940702872564023203945861951954335704685458621413/
          85977671487067795315468566458809415946622013282012 + 
         (333803376169013655951903582849579195765371351137937*I)/
          41460518289668933525074186326735395880531383672264)*r^13*Log[r]^3)/
       Sqrt[6] - (48718652482705072571882615780895652232828480040747/
         19458242005853359705482956903719743998207264564405 + 
        (68530289450454996002917657128777684919661872875173*I)/
         43024413371618698234867279000067098780192850491513)*Sqrt[6]*r^14*
       Log[r]^3 - (445215925092657165102261997533015629056028353056317/
         77126196002006732250373410215254279255251473227456 + 
        (90854671174236547943249014430698766000115980180016*I)/
         24321213087506861821593616895340673401824225989517)*Sqrt[3/2]*r^15*
       Log[r]^3 - (232128356955070841963706256154351918849841184832331/
         35217229490036896785951907444038924358187147879260 + 
        (3102382860543309488194257638992916507202598647467045*I)/
         715875699156580883477218939444584870140940484062493)*Sqrt[3/2]*r^16*
       Log[r]^3 - ((2362408275348117230282303406142659505264754171514133/
          105496501986486347828485574412197139285620512456368 + 
         (973659298984665829238123002261809702935424149297847*I)/
          65172165592477597401398660660345448735524006520215)*r^17*Log[r]^3)/
       Sqrt[6] - (1164124291026666414571627254656026902770092490534556/
         138712523812482957414494664604138254502733285077979 + 
        (353230620738739262259840110345808407565038548812263*I)/
         62249832045166294744474321979310802073021511711716)*Sqrt[3/2]*r^18*
       Log[r]^3 - (935897876304015857449848945068772828146504121526583/
         99822432684171319551557965380514600070372487208157 + 
        (402353037172305360907328888371473842513091895190849*I)/
         62699702983207201885597915118862404330919406398260)*Sqrt[3/2]*r^19*
       Log[r]^3 - ((2414709906782657019996724314737021673906660558393616/
          77285516165463561041752807124491822665492439026549 + 
         (3998837903100786653119303662425223007582677307781871*I)/
          184920645827142271377300437585513211626723712142388)*r^20*Log[r]^3)/
       Sqrt[6] - (53*Sqrt[3/2]*r*Log[2]*Log[r]^3)/64 - 
      (69*Sqrt[3/2]*r^2*Log[2]*Log[r]^3)/256 - 
      (3529*Sqrt[3/2]*r^3*Log[2]*Log[r]^3)/2048 + (17*r*Log[r]^4)/
       (256*Sqrt[6]) + (49*r^2*Log[r]^4)/(1024*Sqrt[6]) + 
      (27*Sqrt[3/2]*r^3*Log[r]^4)/4096 + (251*r^4*Log[r]^4)/(32768*Sqrt[6]) - 
      (187*r^5*Log[r]^4)/(32768*Sqrt[6]) - (12695*r^6*Log[r]^4)/
       (524288*Sqrt[6]) - (210689*r^7*Log[r]^4)/(4194304*Sqrt[6]) - 
      (5712733*r^8*Log[r]^4)/(67108864*Sqrt[6]) - (8704093*r^9*Log[r]^4)/
       (67108864*Sqrt[6]) - (198031913*r^10*Log[r]^4)/(1073741824*Sqrt[6]) - 
      (8576061337*r^11*Log[r]^4)/(34359738368*Sqrt[6]) - 
      (5589609199*r^12*Log[r]^4)/(17179869184*Sqrt[6]) - 
      (905590444571*r^13*Log[r]^4)/(2199023255552*Sqrt[6]) - 
      (4477464328337*r^14*Log[r]^4)/(8796093022208*Sqrt[6]) - 
      (5427570976105*r^15*Log[r]^4)/(8796093022208*Sqrt[6]) - 
      (414270864192461*r^16*Log[r]^4)/(562949953421312*Sqrt[6]) - 
      (974586496984625*r^17*Log[r]^4)/(1125899906842624*Sqrt[6]) - 
      (9063149512668923*r^18*Log[r]^4)/(9007199254740992*Sqrt[6]) - 
      (222462607211472243*Sqrt[3/2]*r^19*Log[r]^4)/576460752303423488 - 
      (1522081899134646845*r^20*Log[r]^4)/(1152921504606846976*Sqrt[6]) + 
      ((91*I)/16)*Sqrt[3/2]*Pi*Zeta[3] + ((3813*I)/128)*Sqrt[3/2]*Pi*r*
       Zeta[3] + ((34905*I)/512)*Sqrt[3/2]*Pi*r^2*Zeta[3] + 
      ((579903*I)/8192)*Sqrt[3/2]*Pi*r^3*Zeta[3] + 7*Sqrt[3/2]*Log[r]*
       Zeta[3] + (2143*Sqrt[3/2]*r*Log[r]*Zeta[3])/64 + 
      (18563*Sqrt[3/2]*r^2*Log[r]*Zeta[3])/256 + 
      (622543*Sqrt[3/2]*r^3*Log[r]*Zeta[3])/8192) + 
    CF^2*((3108814549386133151543538097776243134386564684271847*Sqrt[3/2])/
       303292898923898476259529461523100364535732690482426 + 
      (((2087*I)/48)*Pi)/Sqrt[6] + (((5*I)/3)*Pi^3)/Sqrt[6] - 
      (1527327071415636046046668336577913112730858951262125*Sqrt[3/2]*r)/
       226191438604653696728078719077795973617598442623912 - 
      (((3983153*I)/38400)*Pi*r)/Sqrt[6] - ((1677*I)/640)*Sqrt[3/2]*Pi^3*r - 
      (12456159821860756373172473567090887959207016137525779*r^2)/
       (84757072224387808773014278274893799356465895490732*Sqrt[6]) - 
      (((1867973609*I)/6021120)*Pi*r^2)/Sqrt[6] - 
      (((15914851*I)/860160)*Pi^3*r^2)/Sqrt[6] + 
      (7997873672192487459833500669952750452079931853010383*Sqrt[3/2]*r^3)/
       290423761742947298418004628367369449857089989371090 - 
      (((137784834353*I)/270950400)*Pi*r^3)/Sqrt[6] - 
      (((63881435*I)/1376256)*Pi^3*r^3)/Sqrt[6] - 
      (13267037322099256862906447349657424599819798631479213/
         283766847120681143965402973516100208244594861003734 - 
        (18490029725506120780176072865069787211348099676922301*I)/
         378124027991954546303984722518062569663617722464790)*Sqrt[3/2]*r^4 + 
      ((5968159051637441272005899376007291950703447077066319/
          48532317656539188305539476321091038532064231993274 + 
         (46083595392889535025808208259519221788781760651956433*I)/
          466500440750188324189428898223593846234364949718016)*r^5)/Sqrt[6] - 
      ((4216403636951428759527798359355670465823944276582188/
          30481752262520665229529831090803146247557972164181 - 
         (4649613021342663636652493837534801620259856067086355*I)/
          25304640923415693391400239519485083717453513743727)*r^6)/Sqrt[6] + 
      ((15927023446589162377771100839608710803384957851274317/
          149331842610176894985566779057644548119981872108100 + 
         (2344670248132790236140913845727019635970585763343336*I)/
          23395776694329998410731271540698624913214530021021)*r^7)/Sqrt[6] - 
      (1984397009649882008638367877830277795747522644009555/
         45600341653862030277153343287972097905577648428259 - 
        (24457167966503768580211511430375752397296827438192976*I)/
         359780102486629707618343805227981492089742203845311)*Sqrt[3/2]*r^8 + 
      (2693541967195585078031381117897016634024067008203639/
         135361347131075387647900573169515991558924524249502 + 
        (7065866852467804479131995494943398287055462421221087*I)/
         216865648677864647491109678688454822174888671499366)*Sqrt[3/2]*r^9 - 
      ((6805840227731820745703624506435610887434883413115073/
          52759657008102883632774558389641690682415961219710 - 
         (42565132386499422267569891589967661737409240635370817*I)/
          194148673141521043405293202491056718286416700120574)*r^10)/
       Sqrt[6] - ((462840209341792420841509416644281008383524489255976/
          20909504513508122087461497602238029070378211437931 - 
         (7828637453036266669903063987534900656384796676690439*I)/
          82244859495992456814724021953059866375488811912346)*r^11)/Sqrt[6] - 
      (26640792485409327125927147676739525136130276893783653/
         546726557923743609228051618750750035183362310016046 - 
        (8379404571244438040687327311663863244226393328206148*I)/
         107586497369370857355480738139478030675417336435473)*Sqrt[3/2]*
       r^12 - (10215795767880734364409132020562291547128619732792629/
         205734742352555040565747988587831442568325401134416 - 
        (6118362364705135037554111626406473225755623711229153*I)/
         194701743417624627185348013033551483674123702320748)*Sqrt[3/2]*
       r^13 - ((6487423488037101202538923114584892440321402275392550/
          32828195091752256323051823481614847562204822085081 - 
         (47452214116421906111329146686118927364338746951784651*I)/
          190270570170483804385640921352236676668299767592340)*r^14)/
       Sqrt[6] - (16209726153455268518433626251979782835050980872353719/
         144734503061961260966945395965732024324833878327750 - 
        (1477966452418179653796515558392551903427332194381387*I)/
         45875882413369140660165206357309887518234455776801)*Sqrt[3/2]*r^15 - 
      (5098316343530861784045847278059741573329326438372731/
         50342529903577429809002496226936570020477789531208 - 
        (7097571219519361703055034323700781163367665732523089*I)/
         79252878932514293385420439153752396488249958404635)*Sqrt[3/2]*r^16 - 
      ((160643740137170674233687575256994943078654964863256801/
          265218177400372314965205295452297709471948301848198 - 
         (2431864757650866082696182682018163695383318803073236*I)/
          23250127290725717425351931033067106367681975829725)*r^17)/Sqrt[6] - 
      (27085595497943485392140515932910857548925409289777729/
         164567881881927777964432598620054912217541269885030 - 
        (19481963685893919164094859060956185374845300510030853*I)/
         198510951648310594174394117378792926980320867455558)*Sqrt[3/2]*
       r^18 - (27282509688658027161769113363738254862534999184966741/
         82530821450845110480941290404734225708521823215511 - 
        (4887425057681856957968516545829678949184058210547091*I)/
         120694940867899931717179183637842563428956376355107)*Sqrt[3/2]*
       r^19 - ((24574191820280745084909290976506274644979769672173925/
          30347571027411148622729789335063691825533043973404 - 
         (18006965782733152017599296707269692798594001713881283*I)/
          54420437201028049108080552313642402804231409792736)*r^20)/Sqrt[6] - 
      (((4075*I)/24)*Pi*Log[2])/Sqrt[6] - ((3*I)/2)*Sqrt[3/2]*Pi^3*Log[2] + 
      (((61553*I)/3200)*Pi*r*Log[2])/Sqrt[6] + ((123*I)/64)*Sqrt[3/2]*Pi^3*r*
       Log[2] + (((300554699*I)/7526400)*Pi*r^2*Log[2])/Sqrt[6] + 
      (((947*I)/128)*Pi^3*r^2*Log[2])/Sqrt[6] + 
      (((114073969201*I)/289013760)*Pi*r^3*Log[2])/Sqrt[6] + 
      (((59911*I)/4096)*Pi^3*r^3*Log[2])/Sqrt[6] + ((305*I)/16)*Sqrt[3/2]*Pi*
       Log[2]^2 - ((44617*I)/1280)*Sqrt[3/2]*Pi*r*Log[2]^2 - 
      (((14529847*I)/35840)*Pi*r^2*Log[2]^2)/Sqrt[6] - 
      (((50868103*I)/57344)*Pi*r^3*Log[2]^2)/Sqrt[6] - 
      ((61*I)/8)*Sqrt[3/2]*Pi*Log[2]^3 + ((2309*I)/64)*Sqrt[3/2]*Pi*r*
       Log[2]^3 + (((141037*I)/512)*Pi*r^2*Log[2]^3)/Sqrt[6] + 
      ((313831*I)/2048)*Sqrt[3/2]*Pi*r^3*Log[2]^3 + 
      (2087*Log[r])/(48*Sqrt[6]) + ((199*I)/16)*Sqrt[3/2]*Pi*Log[r] + 
      (11*Pi^2*Log[r])/(12*Sqrt[6]) + (((35*I)/16)*Pi^3*Log[r])/Sqrt[6] - 
      (3983153*r*Log[r])/(38400*Sqrt[6]) + ((2151*I)/160)*Sqrt[3/2]*Pi*r*
       Log[r] - (7709*Sqrt[3/2]*Pi^2*r*Log[r])/1280 - 
      ((101*I)/128)*Sqrt[3/2]*Pi^3*r*Log[r] - (1867973609*r^2*Log[r])/
       (6021120*Sqrt[6]) + (((8142899*I)/86016)*Pi*r^2*Log[r])/Sqrt[6] - 
      (39501631*Pi^2*r^2*Log[r])/(860160*Sqrt[6]) + 
      (((175*I)/4096)*Pi^3*r^2*Log[r])/Sqrt[6] - (137784834353*r^3*Log[r])/
       (270950400*Sqrt[6]) + (((494133343*I)/13762560)*Pi*r^3*Log[r])/
       Sqrt[6] - (535861*Pi^2*r^3*Log[r])/(5376*Sqrt[6]) - 
      (((34423*I)/8192)*Pi^3*r^3*Log[r])/Sqrt[6] - 
      (668985378441235552909145878166609618416901027441689/
         68579404478646482320542234819312216753530021430362 - 
        (10466662420793432952086929476133580094318039579594753*I)/
         80937518704791845878525953123709976322631849113442)*Sqrt[3/2]*r^4*
       Log[r] - (4767572391551612588346285846176938849451098384674091/
         171287604212876818622043166440141668708369343344002 - 
        (15124325855344247259544357811808653390472556615309255*I)/
         110514147082876276946235314318486995850155514669032)*Sqrt[3/2]*r^5*
       Log[r] - (88229548984191956343351040659768780374835765349011/
         269411218246097806313111489764243624538741890161760 - 
        (59658902564595621623245300007982861464598663696794583*I)/
         272985834501049016243867323238703789458151755626340)*Sqrt[3/2]*r^6*
       Log[r] - ((11725272266518715202809542779908573072398350856261435/
          121328481595729821802409207422865088567977484556546 - 
         (147194456202069729617827139927289019725069735644873745*I)/
          210466599135551130354330588683239071963240223033732)*r^7*Log[r])/
       Sqrt[6] + (132269236279793827794041617273852499874515873643629/
         144243029932297653179858567407008371235014046675979 + 
        (52490971131763780093285105283973710457653932741260219*I)/
         166555172176198470460831459375816351923122527471702)*Sqrt[3/2]*r^8*
       Log[r] - ((16181917553016755599331468230083952669862276357480121/
          116720426383401178654171127146266631742352168009188 - 
         (50876641711088589828935951460336416326410376491419311*I)/
          49882211106459917553139730628864520265341932201870)*r^9*Log[r])/
       Sqrt[6] - (2463308480681220829635379878216343753762067353143129/
         170926793765119114483901606534156703451634827048468 - 
        (104732751315379589925313600311932172387803805299110909*I)/
         250791804105728737237639796817686274296736424417850)*Sqrt[3/2]*r^10*
       Log[r] - (17092696701440510659868738192312130725927701202890827/
         208080658784729711732465080518411456586233754608008 - 
        (71727549276033953824207884653159617734263082636358465*I)/
         157189371358016748178673809532083055452292416430698)*Sqrt[3/2]*r^11*
       Log[r] - ((3421629864047930622786686646475332381053279387712975/
          18668740200465251454924526642332574494422565417263 - 
         (132456618638126562616549873091219254537970123517701260*I)/
          83750149550632964104616066692610168329112571821441)*r^12*Log[r])/
       Sqrt[6] - ((38614177252803075711811345383788886497834357079578653/
          80854651797174828375989168430099403474807153233968 - 
         (141452409088360537542186580759679251779987810980727759*I)/
          80756636609367189740155834012269874178248388495156)*r^13*Log[r])/
       Sqrt[6] - ((51572560499947314654706315807019409304768551024020829/
          105841919510326487830101961323756024467365567858291 - 
         (63562769252486651555649770228650452386043532225427161*I)/
          32743788514290019660434769925560124960877896011923)*r^14*Log[r])/
       Sqrt[6] - (76655937579644897630248145623312944275358226539066857/
         250479070207717257967844620412327382674519388560494 - 
        (41274691640258139689857783896115050186978916142901632*I)/
         56823521978401261089521241886466705606206347996763)*Sqrt[3/2]*r^15*
       Log[r] - (28412176330529103538773663608150375391267333400756426/
         80512028382988332995356899123478437660502729534969 - 
        (138854849317531584497562873049274531893854461302804435*I)/
         177462665947896380799069762202052752418925498052594)*Sqrt[3/2]*r^16*
       Log[r] - (56304914122031652847054964084104404919649324518778545/
         99752121937644344519778442762320444799920951602978 - 
        (111570776224659631909804820219567671440933342789657861*I)/
         125349213287960176671144525393104107113984466525426)*Sqrt[3/2]*r^17*
       Log[r] - ((442387082131830525685867198656348405960003522514283313/
          215989375597732607560956689816414412747110723272088 - 
         (52889801506989496800155815461317363330007969916539943*I)/
          18726553861391184606163878239173138199785379748743)*r^18*Log[r])/
       Sqrt[6] - ((450982684789434466509494922187932281952497483672789211/
          151072414704746800369326017348765206907410899200732 - 
         (163298407551361396562289416628285416634737650352986679*I)/
          50171537830571158170545285703111406119104803565908)*r^19*Log[r])/
       Sqrt[6] - (396591229766575143447937665193909844617406283479359117/
         323725801782551800216279569441616421784969137891008 - 
        (277610671488212329352488873377222075656098000616630282*I)/
         244242037134787329877992008375627692450714440831151)*Sqrt[3/2]*r^20*
       Log[r] - (4075*Log[2]*Log[r])/(24*Sqrt[6]) - ((97*I)/8)*Sqrt[3/2]*Pi*
       Log[2]*Log[r] + (61553*r*Log[2]*Log[r])/(3200*Sqrt[6]) - 
      (((26689*I)/640)*Pi*r*Log[2]*Log[r])/Sqrt[6] + 
      (143*Sqrt[3/2]*Pi^2*r*Log[2]*Log[r])/32 + (300554699*r^2*Log[2]*Log[r])/
       (7526400*Sqrt[6]) - (((2478737*I)/71680)*Pi*r^2*Log[2]*Log[r])/
       Sqrt[6] + (3261*Sqrt[3/2]*Pi^2*r^2*Log[2]*Log[r])/256 + 
      (114073969201*r^3*Log[2]*Log[r])/(289013760*Sqrt[6]) + 
      (((8487121*I)/229376)*Pi*r^3*Log[2]*Log[r])/Sqrt[6] + 
      (162323*Pi^2*r^3*Log[2]*Log[r])/(2048*Sqrt[6]) + 
      (305*Sqrt[3/2]*Log[2]^2*Log[r])/16 + ((47*I)/4)*Sqrt[3/2]*Pi*Log[2]^2*
       Log[r] - (44617*Sqrt[3/2]*r*Log[2]^2*Log[r])/1280 - 
      ((459*I)/128)*Sqrt[3/2]*Pi*r*Log[2]^2*Log[r] - 
      (14529847*r^2*Log[2]^2*Log[r])/(35840*Sqrt[6]) + 
      ((3463*I)/512)*Sqrt[3/2]*Pi*r^2*Log[2]^2*Log[r] - 
      (50868103*r^3*Log[2]^2*Log[r])/(57344*Sqrt[6]) + 
      ((30937*I)/1024)*Sqrt[3/2]*Pi*r^3*Log[2]^2*Log[r] - 
      (61*Sqrt[3/2]*Log[2]^3*Log[r])/8 + (2309*Sqrt[3/2]*r*Log[2]^3*Log[r])/
       64 + (141037*r^2*Log[2]^3*Log[r])/(512*Sqrt[6]) + 
      (313831*Sqrt[3/2]*r^3*Log[2]^3*Log[r])/2048 + (199*Sqrt[3/2]*Log[r]^2)/
       32 + ((3*I)/8)*Sqrt[3/2]*Pi*Log[r]^2 + (27*Sqrt[3/2]*Pi^2*Log[r]^2)/
       32 + (2151*Sqrt[3/2]*r*Log[r]^2)/320 + ((2613*I)/512)*Sqrt[3/2]*Pi*r*
       Log[r]^2 - (55*Pi^2*r*Log[r]^2)/(64*Sqrt[6]) + 
      (8142899*r^2*Log[r]^2)/(172032*Sqrt[6]) + ((56159*I)/4096)*Sqrt[3/2]*Pi*
       r^2*Log[r]^2 + (13199*Pi^2*r^2*Log[r]^2)/(8192*Sqrt[6]) + 
      (494133343*r^3*Log[r]^2)/(27525120*Sqrt[6]) + 
      (((10471283*I)/131072)*Pi*r^3*Log[r]^2)/Sqrt[6] + 
      (27309*Sqrt[3/2]*Pi^2*r^3*Log[r]^2)/32768 + 
      (2068460229986501632371393221526684699297763268480735/
         111541711004725096372405884941180915268183886816759 + 
        (1366721166669350665013472767560314378068703907915156*I)/
         113050853642836869083449016674629515439857477381381)*Sqrt[3/2]*r^4*
       Log[r]^2 + (2079507129232996254863284267713352216606652201043408/
         88058876197801021550521383470272457054507374568851 + 
        (4935903048327446192266732524553680154058665998843137*I)/
         269807430898855469931136393183750024869868794517312)*Sqrt[3/2]*r^5*
       Log[r]^2 + ((10930967191149863632380894160128327475959651633214209/
          339426307968443736410708061604513739349156571017656 + 
         (1051906769780392587373100574119412398589458074103396*I)/
          37045418115346130752716562534178969314221056340099)*r^6*Log[r]^2)/
       Sqrt[6] + ((835414641736611259326366736981086957885225225473591/
          41912759328459872448462807096970838846600118745242 + 
         (16021493147352038372201957965384265048853928601710215*I)/
          261047735863393232443197668280283388386512627324901)*r^7*Log[r]^2)/
       Sqrt[6] - (2466803390826823164177884350195704774455733711094851/
         168271615362019107791631348273309451132624985812118 - 
        (1432907096978471672411276027486784256896351578307889*I)/
         144831682175015068185031052281491506895733232749870)*Sqrt[3/2]*r^8*
       Log[r]^2 - ((6617092758910194392408566646698149879159330957003445/
          73429928098890499201231622551697270430590839462598 - 
         (14811782773434893243019088371943059242940037714237953*I)/
          182747800910799159869683482018186846750690803477216)*r^9*Log[r]^2)/
       Sqrt[6] - (7856857770004788942739216479776901593515110196420593/
         129555315346856440689027452459492018113409070467530 - 
        (3996712951655722080995375965797071785198851585505149*I)/
         222190226121957457116467960869375829346554781733420)*Sqrt[3/2]*r^10*
       Log[r]^2 - ((26937793516474478118155697681004994801435783999210051/
          100957558386335367906122089498059747420361829337718 - 
         (28153839113914045113836661447892000810874270199970953*I)/
          213076627201974067488954736194902846091802624379170)*r^11*Log[r]^2)/
       Sqrt[6] - ((8497770743773229702440395491305894865852567846925170/
          21899491943877972093900682176575322974815016968857 - 
         (32911353657682019712582428632226856804356723123238351*I)/
          267524618059233974227791264847393474599033880850156)*r^12*Log[r]^2)/
       Sqrt[6] - (15257700396827599157072932901101885258304053234262197/
         88830902322904603705207310693888364919735454455937 - 
        (8979537325523375644406089009459640629391945002152807*I)/
         111154384886202207863711523430474191383898901293941)*Sqrt[3/2]*r^13*
       Log[r]^2 - (21482022556687110690722344745634609444815612204518374/
         96663325082512120802327172112483879131689769015119 - 
        (20776666195916291851825982780632167666130532512505513*I)/
         230380098911678313678252173435655133646027213120276)*Sqrt[3/2]*r^14*
       Log[r]^2 - ((46402234311591322079094731086877872688292923248841249/
          55300891061736014001987850395594262788661360928706 - 
         (88651039883883964329133573810746677340952723549282701*I)/
          195673833251004721810301748095803730414542809174850)*r^15*Log[r]^2)/
       Sqrt[6] - (45147350996853257252529497070993591331013580174866081/
         132655097674965114817019451959175981215999937954530 - 
        (19229864649874458449914970084511503770836944817638073*I)/
         105597591690434111537369258421642151452144654219133)*Sqrt[3/2]*r^16*
       Log[r]^2 - ((7097771820806374560956915861702723400406435355295278/
          5721780417587442312966975793076557227591448192369 - 
         (306861554067602936451678865671744234936947276176438635*I)/
          372219925878320718476642556516452075664250767291134)*r^17*Log[r]^2)/
       Sqrt[6] - ((257748506789163037266594703216846685610063355738692431/
          177454645784028642743192112900357396905186969007924 - 
         (102163168724610918411814232404694440453453237210703517*I)/
          99897009607768999981768677813733945896732951689554)*r^18*Log[r]^2)/
       Sqrt[6] - (40510850645105341497537636559271683620303515249607748/
         70660898702862448152080317027205043261787066109275 - 
        (57527933062745734707469374268922312093185473827873867*I)/
         119534818079110574827436593847862239974938633806699)*Sqrt[3/2]*r^19*
       Log[r]^2 - (121222797036961845931514696696134087980387789681764091/
         185502249296031518379195074217585418616090385575920 - 
        (45634939221054704931990466431832325000196269075598413*I)/
         75843682350105419068038252834686168976067410715453)*Sqrt[3/2]*r^20*
       Log[r]^2 - (97*Sqrt[3/2]*Log[2]*Log[r]^2)/16 - 
      ((9*I)/4)*Sqrt[3/2]*Pi*Log[2]*Log[r]^2 - (26689*r*Log[2]*Log[r]^2)/
       (1280*Sqrt[6]) - ((489*I)/128)*Sqrt[3/2]*Pi*r*Log[2]*Log[r]^2 - 
      (2478737*r^2*Log[2]*Log[r]^2)/(143360*Sqrt[6]) - 
      ((7889*I)/512)*Sqrt[3/2]*Pi*r^2*Log[2]*Log[r]^2 + 
      (8487121*r^3*Log[2]*Log[r]^2)/(458752*Sqrt[6]) - 
      ((264735*I)/8192)*Sqrt[3/2]*Pi*r^3*Log[2]*Log[r]^2 + 
      (47*Sqrt[3/2]*Log[2]^2*Log[r]^2)/8 - 
      (459*Sqrt[3/2]*r*Log[2]^2*Log[r]^2)/256 + 
      (3463*Sqrt[3/2]*r^2*Log[2]^2*Log[r]^2)/1024 + 
      (30937*Sqrt[3/2]*r^3*Log[2]^2*Log[r]^2)/2048 + (Sqrt[3/2]*Log[r]^3)/8 - 
      (((23*I)/16)*Pi*Log[r]^3)/Sqrt[6] + (871*Sqrt[3/2]*r*Log[r]^3)/512 - 
      (((83*I)/256)*Pi*r*Log[r]^3)/Sqrt[6] + (56159*r^2*Log[r]^3)/
       (4096*Sqrt[6]) - (((407*I)/256)*Pi*r^2*Log[r]^3)/Sqrt[6] + 
      (10471283*r^3*Log[r]^3)/(393216*Sqrt[6]) - 
      (((150773*I)/32768)*Pi*r^3*Log[r]^3)/Sqrt[6] + 
      ((667553125157905975349045442581082751241352693475965/
          173472098283402827142477583839051311184653643140788 + 
         (181158561955151227215480249177284035901220954754787*I)/
          93118092973554581630397284885839976194903931684014)*r^4*Log[r]^3)/
       Sqrt[6] + (351572619571930784721650450607954686807873750102991/
         181122939688692819086632318231719237998629961390161 - 
        (220344105998459981001388585715474039409788206475489*I)/
         377455889792702886547618958951367146622140118037772)*Sqrt[3/2]*r^5*
       Log[r]^3 + ((1043950611716853542728708435956850842563714992088757/
          346504062885452172515577448368085604708890450826450 + 
         (427858035843330390112284792735547442359316009446925*I)/
          18632099448184028683322337301329775096787716985022)*r^6*Log[r]^3)/
       Sqrt[6] + ((38525963775410659565766727208553226579491080200979/
          5916182763389028367889422795948202161105043211816 + 
         (929228227623971205384185908071432511003253147645648*I)/
          31947636948397926887268942866273478677883139151311)*r^7*Log[r]^3)/
       Sqrt[6] + ((358619470668624671340289853532778649434911789231528/
          113875233135510196065659887636759480061628554482577 + 
         (2256354304846212634776154575814365082962115672741649*I)/
          36453368044370747719642638766516017507684233303880)*r^8*Log[r]^3)/
       Sqrt[6] + (495137558432425980924534860142489636915006442995815/
         172728132826013522769943362619224220275906112286182 + 
        (1484950573863261347898301449678241657327643312206759*I)/
         55439744020581096677879721755212309242923575578215)*Sqrt[3/2]*r^9*
       Log[r]^3 + (664494205063107398930355950767319132816930559856179/
         348164364860987728303880523826069704736292797437686 + 
        (8207483226059358239517063837773089497487030284826264*I)/
         202853607958441562737181858814936669691647771960395)*Sqrt[3/2]*r^10*
       Log[r]^3 + (551195741554135022684576258588079916468658810044771/
         117949587116194984025346407664156303054082421803976 + 
        (26127255283360411312469055020952456784446824806660419*I)/
         508036799241053958841964189685269422563300048173947)*Sqrt[3/2]*r^11*
       Log[r]^3 + ((1446492566961054595650103022381173861923112451032719/
          110816732617295820571502516020101615369830531294207 + 
         (7874813005202467035938850925015294962467437369047277*I)/
          38670531028638848084608070981915751608348693228955)*r^12*Log[r]^3)/
       Sqrt[6] + (378006007485147129611752869609859456694157059858027/
         44100393946067748733316015379976641743704571947849 + 
        (11023288041951243257037649287837285072621416965318153*I)/
         130836921350433448954905667210925904233880128624200)*Sqrt[3/2]*r^13*
       Log[r]^3 + (3097177876279221633408063025594554912483357325197451/
         323672925989953600576560869021002819951090016439692 + 
        (30394331190363042829331914666971446005851290277616415*I)/
         293606004248784448205780757081148196369179737832658)*Sqrt[3/2]*r^14*
       Log[r]^3 + (1972625506689488928450579947840570914762372204215855/
         123107906259896674859366527375728978274432319848922 + 
        (32280259709704909814015612576514943060252987107200275*I)/
         256542747304232132648005562297721781309597735589731)*Sqrt[3/2]*r^15*
       Log[r]^3 + (7912424318932985551472294158126172462634631827610439/
         409504315277874719868542955459221318392906052320078 + 
        (35446187928390461091409570903429926671913362680227053*I)/
         239547284202436659343828711778479044241571326889446)*Sqrt[3/2]*r^16*
       Log[r]^3 + (8132778182260708725353873965767021205963951530577963/
         278925645987415481773337643599994495715939474912868 + 
        (3216083842217366050937442263443697803825141038010308*I)/
         18199649983069664684576381286028536191182709879981)*Sqrt[3/2]*r^17*
       Log[r]^3 + (850521437956772654117681152423638967281929946569566/
         15676334473109447830339543016099450330399566800521 + 
        (73572514361601053829058411677033937092361444763706705*I)/
         243046575783962225223738897254755873736597730043561)*Sqrt[2/3]*r^18*
       Log[r]^3 + ((77234900893738654849420480621656764935119211902118671/
          504172462081544371808658863250058481438055591443434 + 
         (23929441592035951566685039538663949192429134055066547*I)/
          33591579216789133134386246409018746735782940136555)*r^19*Log[r]^3)/
       Sqrt[6] + (17649485843958434108251934802224072064222118998778667/
         276455427009638838842313438073074072802982257650602 + 
        (33009839341281324077120917381028647374211686986628835*I)/
         124287591674673384675117475363799312828727759092908)*Sqrt[3/2]*r^20*
       Log[r]^3 - (3*Sqrt[3/2]*Log[2]*Log[r]^3)/4 - 
      (163*Sqrt[3/2]*r*Log[2]*Log[r]^3)/128 - (7889*r^2*Log[2]*Log[r]^3)/
       (512*Sqrt[6]) - (88245*Sqrt[3/2]*r^3*Log[2]*Log[r]^3)/8192 - 
      (23*Log[r]^4)/(64*Sqrt[6]) - (83*r*Log[r]^4)/(1024*Sqrt[6]) - 
      (407*r^2*Log[r]^4)/(1024*Sqrt[6]) - (150773*r^3*Log[r]^4)/
       (131072*Sqrt[6]) + (1691*Sqrt[3/2]*r^4*Log[r]^4)/32768 - 
      (4676237*r^5*Log[r]^4)/(33554432*Sqrt[6]) + (122633161*r^6*Log[r]^4)/
       (67108864*Sqrt[6]) + (9941081879*r^7*Log[r]^4)/(4294967296*Sqrt[6]) + 
      (21155321647*r^8*Log[r]^4)/(4294967296*Sqrt[6]) + 
      (14061511134667*r^9*Log[r]^4)/(2199023255552*Sqrt[6]) + 
      (14160455423559*Sqrt[3/2]*r^10*Log[r]^4)/4398046511104 + 
      (1151936515599463*Sqrt[3/2]*r^11*Log[r]^4)/281474976710656 + 
      (4561314753922747*r^12*Log[r]^4)/(281474976710656*Sqrt[6]) + 
      (1449345702975880487*r^13*Log[r]^4)/(72057594037927936*Sqrt[6]) + 
      (3561630012513570517*r^14*Log[r]^4)/(144115188075855872*Sqrt[6]) + 
      (92354304420084293509*Sqrt[3/2]*r^15*Log[r]^4)/9223372036854775808 + 
      (325821247138100867111*r^16*Log[r]^4)/(9223372036854775808*Sqrt[6]) + 
      (132814088448981092600457*Sqrt[3/2]*r^17*Log[r]^4)/
       9444732965739290427392 + (910051358726452200320789*r^18*Log[r]^4)/
       (18889465931478580854784*Sqrt[6]) + 
      (22843922446086486569600067*Sqrt[3/2]*r^19*Log[r]^4)/
       1208925819614629174706176 + (76652563163368106503913207*r^20*Log[r]^4)/
       (1208925819614629174706176*Sqrt[6]) + ((385*I)/16)*Sqrt[3/2]*Pi*
       Zeta[3] + ((24801*I)/512)*Sqrt[3/2]*Pi*r*Zeta[3] + 
      ((1166441*I)/8192)*Sqrt[3/2]*Pi*r^2*Zeta[3] + ((2014355*I)/8192)*
       Sqrt[3/2]*Pi*r^3*Zeta[3] + (385*Sqrt[3/2]*Log[r]*Zeta[3])/16 + 
      (24801*Sqrt[3/2]*r*Log[r]*Zeta[3])/512 + 
      (1166441*Sqrt[3/2]*r^2*Log[r]*Zeta[3])/8192 + 
      (2014355*Sqrt[3/2]*r^3*Log[r]*Zeta[3])/8192), 
   nl^2*Tf^2*(619996329387326124754850390206879897710928767050765/
       (302265174998648669002087944989803628595020278267038*Sqrt[2]) - 
      ((16*I)/27)*Sqrt[2]*Pi - 
      (145494629125192809379309467260834074838564469197969*r)/
       (141865225483991006086484056367787843371218401199793*Sqrt[2]) + 
      ((8*I)/27)*Sqrt[2]*Pi*r - 
      (314123744529164661487953984404858496908245550387883*r^2)/
       (200139029198613033831382767591092781645396151211212*Sqrt[2]) + 
      (((7*I)/9)*Pi*r^2)/Sqrt[2] - (32*Sqrt[2]*Log[2])/27 + 
      (16*Sqrt[2]*r*Log[2])/27 + (7*Sqrt[2]*r^2*Log[2])/9 + 
      (4*Sqrt[2]*Log[2]^2)/9 - (2*Sqrt[2]*r*Log[2]^2)/9 - 
      (Sqrt[2]*r^2*Log[2]^2)/3) + nh*nl*Tf^2*
     (1278010471661207136747313301577303393778528424360419/
       (311532537013981997416647861116917599521312016200764*Sqrt[2]) - 
      ((32*I)/27)*Sqrt[2]*Pi - 
      (6199864905456006596962897140630679058980407595353143*r)/
       (2005349302261155302494309089699557200749394045179042*Sqrt[2]) - 
      ((2*I)/27)*Sqrt[2]*Pi*r - 
      (584434480170117605507038760998950466511537658604473*r^2)/
       (72280051835937948309358980749571129116130158211455*Sqrt[2]) + 
      (((113*I)/36)*Pi*r^2)/Sqrt[2] + 
      (160243604581657589382262947589611443019363538783159*r^3)/
       (154386763282785013431887358099618393814316286385024*Sqrt[2]) + 
      (((217*I)/216)*Pi*r^3)/Sqrt[2] + 
      ((368418002838156183690618753555062481454133831518437/
          134984152136559126690184626417707146015546135487630 + 
         (393655701365438522974863181267814952912423424841803*I)/
          382134605667609692778787807883429566592494851188654)*r^4)/Sqrt[2] + 
      ((11309544599160781013761671605226131402939450138422459/
          13999622525768932209138436814840527659333730071306499 + 
         (12256858412928501706744712227483071746100822665867*I)/
          252033187117194015770088918819246154291189193272004)*r^5)/Sqrt[2] + 
      ((155963648824882473985871428805161775865462914689031/
          364220161513224596142188231509952774327179343677890 - 
         (1075036848634818000319160529197871813724979061289*I)/
          267966025868665893048580575574955864400472034332382)*r^6)/Sqrt[2] + 
      ((50465662274462680935282144993551323237777500134633/
          184389086415398145472511753095627787430389159409076 - 
         (1270502178014411329062107399729257192469701155579*I)/
          115541022387098783216963218119639754846574570854904)*r^7)/Sqrt[2] + 
      ((90830646229548312718789905379736222478572049184903/
          470031175441437122546927107893061466457094853443372 - 
         (214964734564528408346496555515670783051103988621*I)/
          19471797278065287978696778173781024259789500671587)*r^8)/Sqrt[2] + 
      ((30937534996877001409644525346133573556359036868565/
          212901840625766601981643169722528099840214474966548 - 
         (1215223330616379784553305487211129607512566681973*I)/
          123828593340973608969412291695320620057577515433614)*r^9)/Sqrt[2] + 
      ((19580771252432511148885341142297673343014872014819/
          171531556383759253224544229882519030714059374653209 - 
         (799822077995826038430647642635838931404324622309*I)/
          94212664267657135810169081083014805775885785996016)*r^10)/Sqrt[2] + 
      ((17615390142258748748200930867212828356489871062509/
          190221442362456257536542342777929278079802932343710 - 
         (9803485993941896803377028511086199579100696978131*I)/
          1338800252038403281275640884025335167504736340810788)*r^11)/
       Sqrt[2] + ((11352986165712637376806245796815722801228374178157/
          147439666234457793193724611856477251034140380228046 - 
         (1111496998346951103183956173371058951321850253019*I)/
          175131409097249300806244951410527017719229146375146)*r^12)/
       Sqrt[2] + ((3414757804413774351333806881793658235704989459653/
          52302150140999912779444497096073541913350483543352 - 
         (813441681733129070436997442168606901454812044329*I)/
          146800093573395834981928351243445097562975967070676)*r^13)/
       Sqrt[2] + ((7054955758193689833653102613825405069247712630003/
          125438415182412114464400468749851774631191354522060 - 
         (960512179737830522801289266137810186223880561507*I)/
          196985104182226704188217385663110071083338169414558)*r^14)/
       Sqrt[2] + ((21876531747502865252580078108983884507071978896239/
          445658136397448297664645832787842595036591018644386 - 
         (331848382827638426150518461159676409893298221936*I)/
          76749566776967599688500992096986411593159921386399)*r^15)/Sqrt[2] + 
      ((4083157872058469758627395692845030579956008263007/
          94259226233492331623340882641694135222854395126172 - 
         (874196050439046858839213677288877429405175039187*I)/
          226379524002891533395666743439488328524704085706288)*r^16)/
       Sqrt[2] + ((5772622641678937723897216567384504207502229600701/
          149599282088999780183772387106845857160229747654284 - 
         (455930343391690532964532821912391955529169500666*I)/
          131326867715069525335933543133939155084493328608261)*r^17)/
       Sqrt[2] + ((2875920758920494945784506463304100126543586610011/
          82994279876985877438266985581353846749025613301677 - 
         (480779656058664388060991125220108271692547928435*I)/
          153112796576812030143527014855043723233767580568782)*r^18)/
       Sqrt[2] + ((4808069844474556786268596301716057594091700682591/
          153425335864121480744795638945730950264509837672192 - 
         (307988736653637610377509626707249665840780606771*I)/
          107851983917477018706480339718626916334311826201702)*r^19)/
       Sqrt[2] + ((838034819212182259535928710659453012685455153003/
          29387011829033485492742739489792080253051346427845 - 
         (682647339978739076099463560560079243556326644297*I)/
          261546523872338973955298199216136548298229169971154)*r^20)/
       Sqrt[2] - (64*Sqrt[2]*Log[2])/27 - (4*Sqrt[2]*r*Log[2])/27 + 
      (77*r^2*Log[2])/(18*Sqrt[2]) - (I*Pi*r^2*Log[2])/Sqrt[2] + 
      (233*r^3*Log[2])/(108*Sqrt[2]) + ((I/18)*Pi*r^3*Log[2])/Sqrt[2] + 
      (85236184700330050942445837946897023973111106037243/
         178734409291297633370936115219734356741693885965201 - 
        (4940643173891493959886815155383118341344430771523*I)/
         6379222579022023080335048874915198177242334044629)*Sqrt[2]*r^4*
       Log[2] + ((9512075752752005792380891861439333796547124664167/
          79328708252014872563580616776432842266297188627423 - 
         (381857281188609657207912208726902935912278378213832*I)/
          777913265367027780003777955760450865479011766623965)*r^5*Log[2])/
       Sqrt[2] + ((4681861922427452228821394409391676094677660181943/
          109504149479698003984497115702260177027028494305435 - 
         (28381241388357539840567890186483645392946684459208*I)/
          107290744669354225259678395523803205069869801869419)*r^6*Log[2])/
       Sqrt[2] + (5557037657283222432850883721371781377618255412100/
         534391344534123280435031528555917784858212544854533 - 
        (29712600690860813782570798143414934861259704265345*I)/
         348652875354894055014144633938571495574115059008207)*Sqrt[2]*r^7*
       Log[2] + (795834617575516751361060243318465944821476275424/
         134034565281028638283952029579988394308397699113069 - 
        (47038532491959375245713311144453129288244043142419*I)/
         777954055404916526053200401283241403350355532057339)*Sqrt[2]*r^8*
       Log[2] + ((1024349520323595017365695398068337999668832274995/
          136656087885785514857160508739080032386709784291377 - 
         (7669927214130915440596632434096160632659025188613*I)/
          84073118271321493895141634650983392256107510589626)*r^9*Log[2])/
       Sqrt[2] + ((864571233505411971466761292827406936401701506523/
          170474108594664880477778899646367841959896058221049 - 
         (5551409102106030073325675219910192935933355720493*I)/
          77284543351461094347611713110728874064598953739808)*r^10*Log[2])/
       Sqrt[2] + ((498183163966934166395544293781410927094712253413/
          137952321125218403729698839535976316985923852026526 - 
         (1747259843962336121933819465432799219060380830179*I)/
          29933612782553187062297025613169674951849074439208)*r^11*Log[2])/
       Sqrt[2] + ((191280307626593752273525244156577809568442136168/
          71520578055210128124926935513986324187160583658535 - 
         (1403065350565566538010378947661407484684746601737*I)/
          28870037040675967947181956395643224190570172896966)*r^12*Log[2])/
       Sqrt[2] + ((1410800156562922985339996938495414941237850954127/
          690412492127412278403933445367945167156880533197189 - 
         (21071819699023034537920773760868820681884814887651*I)/
          510831559030832286609900008267467260218968563907541)*r^13*Log[2])/
       Sqrt[2] + ((62512918955389811991809895846639568452227400177/
          39037846649225170902072916243311397682810186820611 - 
         (2264537752476942240885738572137485296922268291561*I)/
          63675115310315493419098095283044095052706334951392)*r^14*Log[2])/
       Sqrt[2] + ((95032538589345703124292812062051733503284743081/
          74153421218536195225485687119358057623515914372582 - 
         (6504412023192954714626443523130480034844525097713*I)/
          209405513966285193505617296296088675980669170900771)*r^15*Log[2])/
       Sqrt[2] + (189586813301081056345361843867355872172798536371/
         363199635106025112871197024869662150201748609687625 - 
        (1441144224921151409244413152996727718159154748500*I)/
         105093100718058486340444195494225798366228128282917)*Sqrt[2]*r^16*
       Log[2] + ((107092401890714227954478996434778816306688454589/
          124034397241369159238157170051969323651583154618753 - 
         (3370740717714282965115834693194489837706860773105*I)/
          137905548506863749855847912172668569492020566048398)*r^17*Log[2])/
       Sqrt[2] + ((34483619420544056833136262829921396403855321144/
          47664406057324409219935006061832292664723163126073 - 
         (1473640630078116815452307286221398356759761900503*I)/
          67109572781124209709127687939135693970251582407883)*r^18*Log[2])/
       Sqrt[2] + ((135858785675531608561906876019795809452164799646/
          221570666512504605170579477437752559156077985022109 - 
         (919359639175025666848620524407903222231674708589*I)/
          46278534229334321283097581837726434692557638974084)*r^19*Log[2])/
       Sqrt[2] + ((31097368071892916598465694938685042657508151404/
          59242150017441106652095795346372799137065360460469 - 
         (2302377520337865847541612345268220572723057840367*I)/
          127322163514292388863040571622082915463066415192520)*r^20*Log[2])/
       Sqrt[2] + (8*Sqrt[2]*Log[2]^2)/9 - (4*Sqrt[2]*r*Log[2]^2)/9 - 
      (5*Sqrt[2]*r^2*Log[2]^2)/3 + (r^3*Log[2]^2)/(9*Sqrt[2]) + 
      (r^2*Log[r])/Sqrt[2] + ((I/2)*Pi*r^2*Log[r])/Sqrt[2] - 
      (Sqrt[2]*r^3*Log[r])/27 - ((I/36)*Pi*r^3*Log[r])/Sqrt[2] - 
      ((265976104446550580509130192133112769221641504814944864470989740456636\
801984222849199258596945544907/1785306106474139242341486936402491437999822369\
997324637158807918509049623682087214559070123492901534 + 
         (8705465322474316051137848750313393341880783243811060688816302081952\
074190068038933485090404953291947*I)/1124025738986529572078316691849211938033\
5931736759686577678176233152247510407425328748110358108724404)*r^4*Log[r])/
       Sqrt[2] - ((4848219773929022042214774208017978764294935278849392426408\
65684429654596133495319762982945959701664/10901360168737951643947586507896630\
004953045471634157566385587198508673846095172496393067108011980203 + 
         (8083938349352396559561506495559665227527635764445356397085254204250\
0719503768746426729620911903534249*I)/329369279475090173516570144540196552094\
512604954584848598196903430995082331538074623733787914283934940)*r^5*Log[r])/
       Sqrt[2] - ((2708324234649034355626716490330403706069293435546458398589\
63162362554553121745762069153879233548343/11954872885563010737173046634937979\
174854746253708540736146895691246449527566175118771495433522337645 + 
         (14190620694178769920283945093241822696473342229604*I)/
          107290744669354225259678395523803205069869801869419)*r^6*Log[r])/
       Sqrt[2] - ((5480640765279371140152799001151323648367290100923137819745\
96652627532882900023346303383727432139408/39431940209113045923051476009632030\
161784912897306184261058085983602885158605002405726501629766988561 + 
         (6943445231469559962094004632028648338623766380804778512562195040590\
55207581746562494185325219824463*I)/81475605922497074597626934959575297307872\
78234740768264734593258047815325771095971530770174782640678)*r^7*Log[r])/
       Sqrt[2] - ((1951896795468906197054501522794606740704831330293475037110\
27008086472085210423974522500447062750701/20651474160433860228063433370779989\
712070635506526521249537528817158806066358770575580107464959565495 + 
         (1474517225724548853991934159575460082682605736776290639732212868814\
7168812304518469279145807500604368*I)/243865315252533109043688740568149815305\
885806448884174256574586255257160763575560040712314171980329375)*r^8*Log[r])/
       Sqrt[2] - ((1738146642546842431125997302135293872295305163526175465003\
82325237676045199137415444745277328368237/25294181597640734147412737564409242\
281855896495966662900439723874526595538441790089246354441008779331 + 
         (5714316462880461911780700566155759024533652367039383579028467736549\
35663881873464435212691079504653*I)/12527378432963273676422461182652797883362\
532255731637835351711187670002001646105945776973423797637808)*r^9*Log[r])/
       Sqrt[2] - ((7214453152215782379969735061895410304992033924098955799169\
257716391410904156565569393439525629348/1377306399826828989251303289827618331\
297236427707811494637787730606859989019818265755048968704421905 + 
         (5551409102106030073325675219910192935933355720493*I)/
          154569086702922188695223426221457748129197907479616)*r^10*Log[r])/
       Sqrt[2] - ((8265081266755188169172584847964811946273789636311166220061\
1532828959513882788881535537170542886697/199809131760290803795932850256111350\
21912336728818023716077211097376863234253471725071645542055703728 + 
         (1747259843962336121933819465432799219060380830179*I)/
          59867225565106374124594051226339349903698148878416)*r^11*Log[r])/
       Sqrt[2] - ((3505286370609652658300364434863936441414640574280354480028\
6943968320123216198344597729278730878807/104403553268685843313365774412664524\
87993572247134598731302561917875266097014941972102893844604920580 + 
         (7739103881867121499032788377499809935256998205837583325324394899241\
3476523156024130067723325640983*I)/318485829104225978231718736426040553565471\
0918199005518730676361266867367705825135093380636365186047)*r^12*Log[r])/
       Sqrt[2] - ((1794461421394766689933189463484151734900130503972269747962\
94967993091277959934137959989878834837865/64421248017360108388595398259233673\
567307268495488693798130457604303286110064970470787876671904243424 + 
         (7983789398408639433244535488019735361849011293607894554685750744896\
851227739883878252857088278192653*I)/3870924906928663480104260957167031085185\
32443711517805132262616130535399212715963234707569141069233352)*r^13*Log[r])/
       Sqrt[2] - ((2758134186186747482964867740744768053377877126164231844866\
175720552368456629237917267964147289883/1172292116991116077242009497684449569\
451503485365492066826549845903640806606941420244607264154374686 + 
         (2264537752476942240885738572137485296922268291561*I)/
          127350230620630986838196190566088190105412669902784)*r^14*Log[r])/
       Sqrt[2] - ((4979765798296509907821491865746325387750186038302387638648\
6066397486390317784935444606605862894571/246879232531200800482773422401236524\
38819444474415499723241613520716171438561391250818566689452259044 + 
         (4071540321019050721367218035830365673546848905310588130426814268697\
43777152723868342363694240313326*I)/26216143458234164316401318449052082418181\
800773008522970928136868757595940032822237194667872841743617)*r^15*Log[r])/
       Sqrt[2] - ((5257521676556527209192336707042881123103590056716868274270\
9562207501964737530243050758229485704171/300225897947774160951229847476831043\
22689343492727747059447040922147776113828626929975940171290890750 + 
         (1441144224921151409244413152996727718159154748500*I)/
          105093100718058486340444195494225798366228128282917)*r^16*Log[r])/
       Sqrt[2] - ((9580354059396084450403923310128553494036349528191867811941\
62693106515987252297651199604104599303/62340122928243724957441045574097917315\
3032879152290366991890740070829921080960595470194410877776534 + 
         (3370740717714282965115834693194489837706860773105*I)/
          275811097013727499711695824345337138984041132096796)*r^17*Log[r])/
       Sqrt[2] - ((2179179108465333850887611385567676897202343229747732459753\
1654409461640042205033351639618903273733/160088046389146323531159410859520366\
63216336887912725500187007293930820414781893373347687799963258006 + 
         (1473640630078116815452307286221398356759761900503*I)/
          134219145562248419418255375878271387940503164815766)*r^18*Log[r])/
       Sqrt[2] - ((5551616650906264325790030958387920334965262938742699517880\
402770455309881128561329728567523319012/4567102799181666141427242874010189388\
810765466809962043755524270406727715581319873398609213175512789 + 
         (919359639175025666848620524407903222231674708589*I)/
          92557068458668642566195163675452869385115277948168)*r^19*Log[r])/
       Sqrt[2] - ((8207396298702605301273317253333491329440083161719489692691\
976825907749243053184426172015449238443/7507255368569762181723747831866768234\
649827990297279316699854147703911170245393790850269636531005111 + 
         (2302377520337865847541612345268220572723057840367*I)/
          254644327028584777726081143244165830926132830385040)*r^20*Log[r])/
       Sqrt[2] - (71*r^4*Log[2]*Log[r])/(144*Sqrt[2]) - 
      (5*r^5*Log[2]*Log[r])/(32*Sqrt[2]) - (97*r^6*Log[2]*Log[r])/
       (1152*Sqrt[2]) - (125*r^7*Log[2]*Log[r])/(2304*Sqrt[2]) - 
      (473*r^8*Log[2]*Log[r])/(12288*Sqrt[2]) - (2141*r^9*Log[2]*Log[r])/
       (73728*Sqrt[2]) - (6743*r^10*Log[2]*Log[r])/(294912*Sqrt[2]) - 
      (3653*r^11*Log[2]*Log[r])/(196608*Sqrt[2]) - (72995*r^12*Log[2]*Log[r])/
       (4718592*Sqrt[2]) - (123913*r^13*Log[2]*Log[r])/(9437184*Sqrt[2]) - 
      (47481*r^14*Log[2]*Log[r])/(4194304*Sqrt[2]) - 
      (746453*r^15*Log[2]*Log[r])/(75497472*Sqrt[2]) - 
      (21090931*r^16*Log[2]*Log[r])/(2415919104*Sqrt[2]) - 
      (12530975*r^17*Log[2]*Log[r])/(1610612736*Sqrt[2]) - 
      (45030665*r^18*Log[2]*Log[r])/(6442450944*Sqrt[2]) - 
      (81477385*r^19*Log[2]*Log[r])/(12884901888*Sqrt[2]) - 
      (197775505*r^20*Log[2]*Log[r])/(34359738368*Sqrt[2])) + 
    nh^2*Tf^2*(619996329387326124754850390206879897710928767050765/
       (302265174998648669002087944989803628595020278267038*Sqrt[2]) - 
      ((16*I)/27)*Sqrt[2]*Pi - 
      (85888527147371054344758187011106844116945977764323*Sqrt[2]*r)/
       83141536209797448263854619692375768788220672567475 - 
      ((10*I)/27)*Sqrt[2]*Pi*r - 
      (939327250165557615966403183229945327848760699573133*r^2)/
       (117179091807768111649319259944953382334502216528012*Sqrt[2]) + 
      (((85*I)/36)*Pi*r^2)/Sqrt[2] + 
      (26641720552078234723094678387181914072498283540677*r^3)/
       (175688499847142918951584150482890095933486384913814*Sqrt[2]) + 
      (((433*I)/216)*Pi*r^3)/Sqrt[2] + 
      ((1211898957755279694965346672839775303616781439031819/
          228227700244082500266563544325099804975136991090786 + 
         (1348744673130737113133814448569025108994870572903644*I)/
          556443684457750552963425359990804491078244420211701)*r^4)/Sqrt[2] + 
      ((603790583301387727253729313201776393209578304281481/
          258780587599893250610781395260127319331999781844482 - 
         (259647856041602380849481107204115736644788725693209*I)/
          182240509693296039052911141819073017877540789179042)*r^5)/Sqrt[2] + 
      ((92552909799411881693643491182109056000907008774843/
          240734526051905865180073940124038324990028750913236 - 
         (279727947219228402857544560637168571499455274575291*I)/
          228628724039068879441782016609398219632908742976544)*r^6)/Sqrt[2] + 
      ((16940325439319903472152051926494032020476637243049/
          155222992190223431701287117930460576641250600025656 - 
         (63984799573575090322028138408320197603285254457836*I)/
          110819096380907006666920860256855113292760055312269)*r^7)/Sqrt[2] + 
      ((7028225404042637228418480337419938382177398301527/
          145095473557455549446010260437800013436724758349542 - 
         (23299236218547471097986417467234445167778403432840*I)/
          67011701204025975296786490445148868456589903273639)*r^8)/Sqrt[2] + 
      ((12529925611160309928183974847964433397206092494577/
          479679551327691618355526821414264367219895960324009 - 
         (36542823179381959595121116283825346562879556860603*I)/
          155172741776701335602011719859421143878010313160432)*r^9)/Sqrt[2] + 
      (605809127537419183354205051873995175119012451067/
         76639119412969603191071387085156600364457476988159 - 
        (9292891878339032720054616037972976737351640500559*I)/
         108386338748364631184644026103379468996118163241613)*Sqrt[2]*r^10 + 
      ((794024730011380424016229717304672746533359293147/
          76760823510209684813947492980978284807864722790112 - 
         (6255599371904044963303991589264590101934849869373*I)/
          47672521025461698505706047170563828614743809498341)*r^11)/Sqrt[2] + 
      ((776448366385953339966051341828257641430618503164/
          108392592073335915935307591384772860882793065983649 - 
         (6356736578094246000619300167344070792740739587239*I)/
          61042840432447263341910092498345861346348852927269)*r^12)/Sqrt[2] + 
      ((1539350142040061706944615295817642364729668018335/
          297159362722774421826228528761296460492977258859093 - 
         (9215900205125966807872976744610262049482863305704*I)/
          108453590021014430600889460275513349132807166840353)*r^13)/
       Sqrt[2] + ((811135739559175950289722102788020247484012815705/
          209236924698338015094170717289767152508428166115878 - 
         (6008636368182511725246104228310922203673442445209*I)/
          84767371919497303553906666109974835356524618498399)*r^14)/Sqrt[2] + 
      ((627863214628186919790648037087580263470089608189/
          210493636223805312607613254099956194960783859462286 - 
         (3073089336023977236767673059115409416447602612249*I)/
          51054183027103771186364049600629307824670591247247)*r^15)/Sqrt[2] + 
      ((362502111901199265992203281147325866645821794075/
          154357060639074548600456000724323683709111293342884 - 
         (8544057989355644378245943023182109443234275971151*I)/
          164712378301483715696748589001200024816993379311348)*r^16)/
       Sqrt[2] + ((550966268844162353184212178070347869883430033509/
          292265245297017773004012760851712318833602761984012 - 
         (8749230577368197397112903484041447406566379954795*I)/
          193315200800685378049409976515736559731890004876946)*r^17)/
       Sqrt[2] + ((253858032860640969744422533549946323379196820153/
          165008636244308110546489329918131785987389282867556 - 
         (11339387214059000520223453445166887984094979558289*I)/
          284149956996395458226998390276332029184668609307324)*r^18)/
       Sqrt[2] + ((85474357621506093970711190616820833954365769247/
          67115611371179752904331107173473760479457693816696 - 
         (2716489680375648972692232399398654960581612284766*I)/
          76505215857938697304031603418977815306845859902781)*r^19)/Sqrt[2] + 
      ((306528966841816826917754202488244592080034385815/
          287165905178346500529086005565431025949388281718518 - 
         (4629073468591673335767937171231834145989304708907*I)/
          145371144842128397412497291452328318096375225856874)*r^20)/
       Sqrt[2] - (32*Sqrt[2]*Log[2])/27 - (20*Sqrt[2]*r*Log[2])/27 + 
      (49*r^2*Log[2])/(18*Sqrt[2]) - (I*Pi*r^2*Log[2])/Sqrt[2] + 
      (233*r^3*Log[2])/(108*Sqrt[2]) + ((I/18)*Pi*r^3*Log[2])/Sqrt[2] + 
      (85236184700330050942445837946897023973111106037243/
         178734409291297633370936115219734356741693885965201 - 
        (4940643173891493959886815155383118341344430771523*I)/
         6379222579022023080335048874915198177242334044629)*Sqrt[2]*r^4*
       Log[2] + ((9512075752752005792380891861439333796547124664167/
          79328708252014872563580616776432842266297188627423 - 
         (381857281188609657207912208726902935912278378213832*I)/
          777913265367027780003777955760450865479011766623965)*r^5*Log[2])/
       Sqrt[2] + ((4681861922427452228821394409391676094677660181943/
          109504149479698003984497115702260177027028494305435 - 
         (28381241388357539840567890186483645392946684459208*I)/
          107290744669354225259678395523803205069869801869419)*r^6*Log[2])/
       Sqrt[2] + (5557037657283222432850883721371781377618255412100/
         534391344534123280435031528555917784858212544854533 - 
        (29712600690860813782570798143414934861259704265345*I)/
         348652875354894055014144633938571495574115059008207)*Sqrt[2]*r^7*
       Log[2] + (795834617575516751361060243318465944821476275424/
         134034565281028638283952029579988394308397699113069 - 
        (47038532491959375245713311144453129288244043142419*I)/
         777954055404916526053200401283241403350355532057339)*Sqrt[2]*r^8*
       Log[2] + ((1024349520323595017365695398068337999668832274995/
          136656087885785514857160508739080032386709784291377 - 
         (7669927214130915440596632434096160632659025188613*I)/
          84073118271321493895141634650983392256107510589626)*r^9*Log[2])/
       Sqrt[2] + ((864571233505411971466761292827406936401701506523/
          170474108594664880477778899646367841959896058221049 - 
         (5551409102106030073325675219910192935933355720493*I)/
          77284543351461094347611713110728874064598953739808)*r^10*Log[2])/
       Sqrt[2] + ((498183163966934166395544293781410927094712253413/
          137952321125218403729698839535976316985923852026526 - 
         (1747259843962336121933819465432799219060380830179*I)/
          29933612782553187062297025613169674951849074439208)*r^11*Log[2])/
       Sqrt[2] + ((191280307626593752273525244156577809568442136168/
          71520578055210128124926935513986324187160583658535 - 
         (1403065350565566538010378947661407484684746601737*I)/
          28870037040675967947181956395643224190570172896966)*r^12*Log[2])/
       Sqrt[2] + ((1410800156562922985339996938495414941237850954127/
          690412492127412278403933445367945167156880533197189 - 
         (21071819699023034537920773760868820681884814887651*I)/
          510831559030832286609900008267467260218968563907541)*r^13*Log[2])/
       Sqrt[2] + ((62512918955389811991809895846639568452227400177/
          39037846649225170902072916243311397682810186820611 - 
         (2264537752476942240885738572137485296922268291561*I)/
          63675115310315493419098095283044095052706334951392)*r^14*Log[2])/
       Sqrt[2] + ((95032538589345703124292812062051733503284743081/
          74153421218536195225485687119358057623515914372582 - 
         (6504412023192954714626443523130480034844525097713*I)/
          209405513966285193505617296296088675980669170900771)*r^15*Log[2])/
       Sqrt[2] + (189586813301081056345361843867355872172798536371/
         363199635106025112871197024869662150201748609687625 - 
        (1441144224921151409244413152996727718159154748500*I)/
         105093100718058486340444195494225798366228128282917)*Sqrt[2]*r^16*
       Log[2] + ((107092401890714227954478996434778816306688454589/
          124034397241369159238157170051969323651583154618753 - 
         (3370740717714282965115834693194489837706860773105*I)/
          137905548506863749855847912172668569492020566048398)*r^17*Log[2])/
       Sqrt[2] + ((34483619420544056833136262829921396403855321144/
          47664406057324409219935006061832292664723163126073 - 
         (1473640630078116815452307286221398356759761900503*I)/
          67109572781124209709127687939135693970251582407883)*r^18*Log[2])/
       Sqrt[2] + ((135858785675531608561906876019795809452164799646/
          221570666512504605170579477437752559156077985022109 - 
         (919359639175025666848620524407903222231674708589*I)/
          46278534229334321283097581837726434692557638974084)*r^19*Log[2])/
       Sqrt[2] + ((31097368071892916598465694938685042657508151404/
          59242150017441106652095795346372799137065360460469 - 
         (2302377520337865847541612345268220572723057840367*I)/
          127322163514292388863040571622082915463066415192520)*r^20*Log[2])/
       Sqrt[2] + (4*Sqrt[2]*Log[2]^2)/9 - (2*Sqrt[2]*r*Log[2]^2)/9 - 
      (4*Sqrt[2]*r^2*Log[2]^2)/3 + (r^3*Log[2]^2)/(9*Sqrt[2]) + 
      (r^2*Log[r])/Sqrt[2] + ((I/2)*Pi*r^2*Log[r])/Sqrt[2] + 
      (25*r^3*Log[r])/(27*Sqrt[2]) - ((I/36)*Pi*r^3*Log[r])/Sqrt[2] + 
      ((729964755690476023096045326450871521502805559360610332790080718049642\
9494109373898256380759230835157/247737101051351329732809097718479556389581667\
26765117632081030368249378879236981010393959999306113052 - 
         (7981339883645489999283683640663371953450654156325245029628862143148\
687437991858703444503502940090973*I)/4544567355948542614191803681741368453075\
719133802096455575931315127538666083756923439509503899602276)*r^4*Log[r])/
       Sqrt[2] - ((2565962777412989253034236853128829330103457894636785609610\
025684618396506120468793315530817113293107/4997329794952355412388081767028819\
324517891535304164991293458940300083575497672714183984874687065768 + 
         (8942812298729437708628979292693190347513383905706308266254695993633\
0405539780952069002821009542721671*I)/165619523780164115764217103761914609058\
514594705991194027985348670470637768542616266890336842385835260)*r^5*Log[r])/
       Sqrt[2] - ((23033684058393209765087001839834948379426962771081147/
          56066124533605378040062523239557210637838589084382720 - 
         (14190620694178769920283945093241822696473342229604*I)/
          107290744669354225259678395523803205069869801869419)*r^6*Log[r])/
       Sqrt[2] - ((5578710958900862089781653354836266653854850091632233551/
          28728878682154467556187294975166140113977506411379694080 - 
         (29712600690860813782570798143414934861259704265345*I)/
          348652875354894055014144633938571495574115059008207)*r^7*Log[r])/
       Sqrt[2] - ((35851066250956104332451155916801278259540624125262911373/
          307443124459012249350197807369394179328830306317593149440 - 
         (47038532491959375245713311144453129288244043142419*I)/
          777954055404916526053200401283241403350355532057339)*r^8*Log[r])/
       Sqrt[2] - ((190325916290581794988530176317848077635453522079029053971/
          2418091211434366665453295197195574230673761354296314429440 - 
         (7669927214130915440596632434096160632659025188613*I)/
          168146236542642987790283269301966784512215021179252)*r^9*Log[r])/
       Sqrt[2] - ((80405723209972649332984546935730857273251282786637183505/
          1407696088788354658480956463870269724226152257018408075264 - 
         (5551409102106030073325675219910192935933355720493*I)/
          154569086702922188695223426221457748129197907479616)*r^10*Log[r])/
       Sqrt[2] - ((5460129235551972797920454090474587459165462652360426325487/
          125306088377255662432657468028920250592454547150448253992960 - 
         (1747259843962336121933819465432799219060380830179*I)/
          59867225565106374124594051226339349903698148878416)*r^11*Log[r])/
       Sqrt[2] - 
      ((64519722461539721589790806080828866520787693595964789133163/
          1870969313764449741922031042248500383130616847257442640199680 - 
         (1403065350565566538010378947661407484684746601737*I)/
          57740074081351935894363912791286448381140345793932)*r^12*Log[r])/
       Sqrt[2] - 
      ((3138446460642695198973591142823943208856566018734797322523607/
          111806833265640789536096629610381785553393291935847671828316160 - 
         (21071819699023034537920773760868820681884814887651*I)/
          1021663118061664573219800016534934520437937127815082)*r^13*Log[r])/
       Sqrt[2] - 
      ((229759053210275618557316264956673806576406504525093709004361/
          9834019976915037776787797335912617270908885959215506144624640 - 
         (2264537752476942240885738572137485296922268291561*I)/
          127350230620630986838196190566088190105412669902784)*r^14*Log[r])/
       Sqrt[2] - 
      ((30823082964118902856252705472972419446870234314079400063771/
          1556665066109109145084072774734497252505329185051473755504640 - 
         (6504412023192954714626443523130480034844525097713*I)/
          418811027932570387011234592592177351961338341801542)*r^15*Log[r])/
       Sqrt[2] - 
      ((17731816972486152404424044663025490138922792047796633300140169/
          1040993656836140575792557588046590196855490420468293312708608000 - 
         (1441144224921151409244413152996727718159154748500*I)/
          105093100718058486340444195494225798366228128282917)*r^16*Log[r])/
       Sqrt[2] - 
      ((6987651697598934787753037967114725329156781827414320166950881/
          470927732881985790956756767482109077083249429777457047238868992 - 
         (3370740717714282965115834693194489837706860773105*I)/
          275811097013727499711695824345337138984041132096796)*r^17*Log[r])/
       Sqrt[2] - 
      ((2148283275076482765307188816856625920805556405461491065470723/
          164438982621476397166015338422318837880552324521315837071589376 - 
         (1473640630078116815452307286221398356759761900503*I)/
          134219145562248419418255375878271387940503164815766)*r^18*Log[r])/
       Sqrt[2] - 
      ((513839880914241799210637551491355229788643281646297496710775305/
          44262622303919118478803042475105712960585992119905970057451143168 - 
         (919359639175025666848620524407903222231674708589*I)/
          92557068458668642566195163675452869385115277948168)*r^19*Log[r])/
       Sqrt[2] - 
      ((164082719602298187006985517245824009870624529090714129735416643/
          15779543095467307892084397225904318682727992928627757714646237184 - 
         (2302377520337865847541612345268220572723057840367*I)/
          254644327028584777726081143244165830926132830385040)*r^20*Log[r])/
       Sqrt[2] - (71*r^4*Log[2]*Log[r])/(144*Sqrt[2]) - 
      (5*r^5*Log[2]*Log[r])/(32*Sqrt[2]) - (97*r^6*Log[2]*Log[r])/
       (1152*Sqrt[2]) - (125*r^7*Log[2]*Log[r])/(2304*Sqrt[2]) - 
      (473*r^8*Log[2]*Log[r])/(12288*Sqrt[2]) - (2141*r^9*Log[2]*Log[r])/
       (73728*Sqrt[2]) - (6743*r^10*Log[2]*Log[r])/(294912*Sqrt[2]) - 
      (3653*r^11*Log[2]*Log[r])/(196608*Sqrt[2]) - (72995*r^12*Log[2]*Log[r])/
       (4718592*Sqrt[2]) - (123913*r^13*Log[2]*Log[r])/(9437184*Sqrt[2]) - 
      (47481*r^14*Log[2]*Log[r])/(4194304*Sqrt[2]) - 
      (746453*r^15*Log[2]*Log[r])/(75497472*Sqrt[2]) - 
      (21090931*r^16*Log[2]*Log[r])/(2415919104*Sqrt[2]) - 
      (12530975*r^17*Log[2]*Log[r])/(1610612736*Sqrt[2]) - 
      (45030665*r^18*Log[2]*Log[r])/(6442450944*Sqrt[2]) - 
      (81477385*r^19*Log[2]*Log[r])/(12884901888*Sqrt[2]) - 
      (197775505*r^20*Log[2]*Log[r])/(34359738368*Sqrt[2]) - 
      (5*r^4*Log[r]^2)/(32*Sqrt[2]) - (3*r^5*Log[r]^2)/(64*Sqrt[2]) + 
      (97*r^6*Log[r]^2)/(2304*Sqrt[2]) + (125*r^7*Log[r]^2)/(4608*Sqrt[2]) + 
      (473*r^8*Log[r]^2)/(24576*Sqrt[2]) + (2141*r^9*Log[r]^2)/
       (147456*Sqrt[2]) + (6743*r^10*Log[r]^2)/(589824*Sqrt[2]) + 
      (3653*r^11*Log[r]^2)/(393216*Sqrt[2]) + (72995*r^12*Log[r]^2)/
       (9437184*Sqrt[2]) + (123913*r^13*Log[r]^2)/(18874368*Sqrt[2]) + 
      (47481*r^14*Log[r]^2)/(8388608*Sqrt[2]) + (746453*r^15*Log[r]^2)/
       (150994944*Sqrt[2]) + (21090931*r^16*Log[r]^2)/(4831838208*Sqrt[2]) + 
      (12530975*r^17*Log[r]^2)/(3221225472*Sqrt[2]) + 
      (45030665*r^18*Log[r]^2)/(12884901888*Sqrt[2]) + 
      (81477385*r^19*Log[r]^2)/(25769803776*Sqrt[2]) + 
      (197775505*r^20*Log[r]^2)/(68719476736*Sqrt[2])) + 
    nh*Tf^2*(287862844903007553425303705243510353470993357601987/
       (144186482848452621367049945773781967096654411462651*Sqrt[2]) + 
      ((8*I)/9)*Sqrt[2]*Pi + ((I/9)*Pi^3)/Sqrt[2] + 
      (199817594902815105208597388478353592202855539497057*r)/
       (52847859205598657533814260555073160721875943340922*Sqrt[2]) + 
      (((167*I)/12)*Pi*r)/Sqrt[2] + ((I/2)*Pi^3*r)/Sqrt[2] + 
      (199494906893786440941506401537597055240816471372785*r^2)/
       (75811527723805252635711778329256047203738565727478*Sqrt[2]) + 
      (((31571*I)/1152)*Pi*r^2)/Sqrt[2] + (((37*I)/36)*Pi^3*r^2)/Sqrt[2] + 
      (91322132326218901442478675423929030520827618716649*Sqrt[2]*r^3)/
       60149674954337690713183300692770063168155698028821 + 
      (((274735*I)/6912)*Pi*r^3)/Sqrt[2] + (((229*I)/144)*Pi^3*r^3)/Sqrt[2] + 
      ((538092279959038902842987982355363960147026812128157/
          177064770200747938475229945997909090071558948858627 + 
         (3313713268469831116100109547830845187853178417911993*I)/
          628187921286368300256786644954177878629400447474277)*r^4)/Sqrt[2] + 
      ((709100343511981898261199869269876915569519534634901/
          205419178709289904375735501114613450343579308943859 + 
         (1558058844766803193232066635344170037051234762330852*I)/
          260162373806730310958748924755743052118281749772189)*r^5)/Sqrt[2] + 
      ((2419612047570615245944195123242256101610133290759151/
          609779752539066011800807359308727054080582706586586 + 
         (94545370135758393122036402508188583315666093932479*I)/
          14113071323796938687963891780601773465337875050433)*r^6)/Sqrt[2] + 
      ((582975986745665084098555763559428767429587037174855/
          130738505526626120865021928548357113049613810624186 + 
         (3247177197386864555832085878131279504125514181214874*I)/
          442798317985615630570091981979965775212280526497175)*r^7)/Sqrt[2] + 
      ((431585661491726734384566173321298594603754388123530/
          88097743300132849542937394444249940372190192141917 + 
         (865725968502029697713483308741772101235997840360491*I)/
          109495085908257793742080832334156304295282896016344)*r^8)/Sqrt[2] + 
      ((873148886540551174777613061908690825305149996565775/
          165009888427116712358625655035089788896595460005324 + 
         (987669421817477304541639805416573299227461015741510*I)/
          117068465383577299385371492711243308860126087782647)*r^9)/Sqrt[2] + 
      ((489060157539598579631336123376790434087836178747971/
          86609319637272076425042318732784989759756420198008 + 
         (315561492008677440796168467838661009712017490001867*I)/
          35313555909718751403865226719452889870520526342469)*r^10)/Sqrt[2] + 
      (1133155255495517920278321092792868062109138981679433/
         379383573143731480587562168567621545851728152222941 + 
        (600915139295293729860459911190278096578464134961076*I)/
         127692805586480637434603079972402878540080977240955)*Sqrt[2]*r^11 + 
      (104798749496237374746693447535004839824824452671527/
         33380971615254673976842780509830320232742124841637 + 
        (423021128852000550894213403661706899200380179258428*I)/
         85728431975951044020187839952470479354590938136607)*Sqrt[2]*r^12 + 
      ((675957440961038647992010383665604362952767280742367/
          102928682613989156625270518462503351748028289629123 + 
         (1106845102932557179268006134387563310051100416895536*I)/
          107359280094501345648198670730806187463203111751927)*r^13)/
       Sqrt[2] + ((830414237933958977830233945562469514018087118356824/
          121375037278213324809268952787466472776990611642635 + 
         (494122296246580517875666596553937772833713532561719*I)/
          46023182151373429346884461362426085860132638502647)*r^14)/Sqrt[2] + 
      ((566058008144138552474397813480232599851235019639788/
          79674665317941320055729004645875380002803277276687 + 
         (960727134431312023731186659764416707623509305561893*I)/
          86162282846705190091315960185252840582865743612837)*r^15)/Sqrt[2] + 
      ((142154307640626986691263062682965866180779854142161/
          19320933222604281767704422980633611222965142128144 + 
         (1206287451153436562117640534845495292223500902095005*I)/
          104419553952263506236629676455136512981171973477367)*r^16)/
       Sqrt[2] + ((714993620339891806468643191067609665856836404411578/
          94057644398632330378243340247626426777154943515539 + 
         (758724995603379214631336948119151950483316892614705*I)/
          63525507337266534490966173838506858496908922910323)*r^17)/Sqrt[2] + 
      ((734386577138301006164867851062704499774191452601718/
          93696502250998111053869240544930142498154010361021 + 
         (961949430770906463805367271456481759922136564147201*I)/
          78048982171875644370365681211094315494380418726913)*r^18)/Sqrt[2] + 
      ((525355009434070649236669696878109855041712048199827/
          65123058656404455679924414423675177663142748104163 + 
         (1147601953786691659308273574661202569321520938800597*I)/
          90383911491826052749298674963387542977059989676812)*r^19)/Sqrt[2] + 
      (53894072300146616182968869558286692726031032664227/
         13002456407243373247222094443162527259282239343081 + 
        (474854816179961895107069276251182045625758687423879*I)/
         72717098596289824576255343183550914089557958393541)*Sqrt[2]*r^20 + 
      (16*Sqrt[2]*Log[2])/9 - ((40*I)/9)*Sqrt[2]*Pi*Log[2] + 
      (4*Sqrt[2]*Pi^2*Log[2])/9 - (23*r*Log[2])/(3*Sqrt[2]) - 
      ((44*I)/3)*Sqrt[2]*Pi*r*Log[2] + 2*Sqrt[2]*Pi^2*r*Log[2] - 
      (2621*r^2*Log[2])/(96*Sqrt[2]) - ((272*I)/9)*Sqrt[2]*Pi*r^2*Log[2] + 
      (37*Sqrt[2]*Pi^2*r^2*Log[2])/9 - (356191*r^3*Log[2])/(6912*Sqrt[2]) - 
      (((206797*I)/2304)*Pi*r^3*Log[2])/Sqrt[2] + (51*Pi^2*r^3*Log[2])/
       (4*Sqrt[2]) - ((38848658937397224075966447342445757305798761420536/
          278252419651993504302751434772819560337274775692181 + 
         (2487381963842147651903431787858951148424972039453*I)/
          3529351056058475265380437811635342104749806443109)*r^4*Log[2])/
       Sqrt[2] - ((24129714412350299248095952543339715509933690646708/
          317127343989437405002103519781604835634328883440263 + 
         (8233223987493899311342441366209266844735064137503*I)/
          17607784268203067892522098962865002696743661098360)*r^5*Log[2])/
       Sqrt[2] - (3120388500647979549396179587306273408677943776935/
         219921946621254112519420504388411710433850748431399 + 
        (11087175618989926515453611490587155318085466966136*I)/
         66818136662415110462158565538870105199816059219653)*Sqrt[2]*r^6*
       Log[2] - ((208028910390760240656036082913435154486482797910/
          104864760372239333779147531096175138723587867039353 + 
         (10432297748103273301191535657971756552928379779609*I)/
          45016750342441713440038154613623427283165155538695)*r^7*Log[2])/
       Sqrt[2] + (519654417105414740643767883635829041977082348827/
         90122463439625415060742199083637261973033015537585 - 
        (6192996147848866880813832726873416260804244733434*I)/
         83599439571412236536632694396272596363825627587857)*Sqrt[2]*r^8*
       Log[2] + ((2176567290618666621914041010520845169637890712544/
          121369471618581544758952833086070043366618990174859 - 
         (1637798905030213250114501654543177620765051119413*I)/
          22129303981450272514270266285597939152602421954188)*r^9*Log[2])/
       Sqrt[2] + (1093054960185955746398233515826106527765967644656/
         106176961055735703560495734788207565019479939424333 - 
        (281217159673278027684714669378896612324992398161*I)/
         87969146777921771223412651889030638182089991571179)*Sqrt[2]*r^10*
       Log[2] + ((6391637840434370670066031650583413111274681259432/
          299486991920722251587106470412633484027110471536857 + 
         (3132657597755095987035308488404410808876389185097*I)/
          55848891129501502225484218461849527508446032315512)*r^11*Log[2])/
       Sqrt[2] + (2330343363225170776577882700179259156826676373448/
         220181293220869327644446955828387730878578368630131 + 
        (18872393139164203263041017859077427421336583653529*I)/
         330317815261794376823280728691817164054565540361041)*Sqrt[2]*r^12*
       Log[2] + (2518038054385738412538833342955385144677566430148/
         244806493985752765919398333213097077228285201937971 + 
        (10558935202797028075893150122227766011519935483408*I)/
         125168697835380690389305867397038521681452906540599)*Sqrt[2]*r^13*
       Log[2] + (1304874688828873226783490380669936225889938021980/
         131734185833400675967389243657785019845217334017321 + 
        (5861753439862498299218776299168508282812245509249*I)/
         53315069170924937091508648196436472852069062563981)*Sqrt[2]*r^14*
       Log[2] + (6313893551330119362429114773574840873187637787820/
         664242884271914931070677285106976242726561427982537 + 
        (9001827504253862955121371999463929540253374695536*I)/
         67133289028153845818683068167279672651377527315289)*Sqrt[2]*r^15*
       Log[2] + (2722466638690671625318193004598583418435779122268/
         298662644022688815152120559430110284227937022400443 + 
        (29457503854989592775117677277584739305432045019327*I)/
         187686204896825303789017453437500772597461894987937)*Sqrt[2]*r^16*
       Log[2] + (2619963065162692974492139480071405015213077698220/
         299479966963864942915800011090894167305060675775053 + 
        (15711342322909379844505715773878271783413865610500*I)/
         87934188242687410288397184697319247401290612366909)*Sqrt[2]*r^17*
       Log[2] + (1711377194997050199468026736099715534601603894336/
         203536565691971008082880764705165972849614731830739 + 
        (82844484789564287035313279820294121455581234627306*I)/
         415526977471563621911674881913433837214131062334163)*Sqrt[2]*r^18*
       Log[2] + ((322226388988485217433288691755683313634662799991/
          19902127316337936136654205506370987766426705127259 + 
         (127703028630537117418988668516036337270692424781356*I)/
          291351062085534321235641096112230766700443190606949)*r^19*Log[2])/
       Sqrt[2] + (1060942255981839364746086230786992801634913480659/
         135877641046526757953371457345281381803821680053927 + 
        (67311248427653847730411502622588829273198341532072*I)/
         282683341944445812844187373920705675437535320172529)*Sqrt[2]*r^20*
       Log[2] - (112*Sqrt[2]*Log[2]^2)/9 + ((2*I)/3)*Sqrt[2]*Pi*Log[2]^2 - 
      35*Sqrt[2]*r*Log[2]^2 + (3*I)*Sqrt[2]*Pi*r*Log[2]^2 - 
      (3055*r^2*Log[2]^2)/(24*Sqrt[2]) + (((139*I)/12)*Pi*r^2*Log[2]^2)/
       Sqrt[2] - (26837*r^3*Log[2]^2)/(144*Sqrt[2]) + 
      (((271*I)/16)*Pi*r^3*Log[2]^2)/Sqrt[2] + 4*Sqrt[2]*Log[2]^3 + 
      18*Sqrt[2]*r*Log[2]^3 + 37*Sqrt[2]*r^2*Log[2]^3 + 
      (1373*r^3*Log[2]^3)/(12*Sqrt[2]) - ((2*I)/3)*Sqrt[2]*Pi*Log[r] - 
      (Pi^2*Log[r])/(3*Sqrt[2]) + (71*r*Log[r])/(4*Sqrt[2]) - 
      (((23*I)/12)*Pi*r*Log[r])/Sqrt[2] - (3*Pi^2*r*Log[r])/(2*Sqrt[2]) + 
      (47297*r^2*Log[r])/(1152*Sqrt[2]) - (((3*I)/64)*Pi*r^2*Log[r])/
       Sqrt[2] - (35*Pi^2*r^2*Log[r])/(12*Sqrt[2]) + 
      (33543*r^3*Log[r])/(512*Sqrt[2]) + (((1067*I)/1536)*Pi*r^3*Log[r])/
       Sqrt[2] - (625*Pi^2*r^3*Log[r])/(144*Sqrt[2]) + 
      ((148500225038231950117147915454981537688756832526557575422175606928362\
58768347082540080464292500683915/16793572440602212359756028913043490077710705\
89578395816304389731590945444796502293996090946447785659 + 
         (5822121170434436603261309626605113007775216862776803588064709475479\
108358897228922240532592724049691*I)/4128923113362313765823204565131486925527\
33846454555809507531503020867512936973520894789590702335062)*r^4*Log[r])/
       Sqrt[2] + ((3714567253340116321299803438986236793194446074671201999962\
5162631923167235562195750956169337057739045/308713520167403968084735351243005\
9159506826594457646378193876885485120630975917843749719984360336136 + 
         (8563234183383529526049767248719669053751682974379134288863393525924\
0268907104581975360373109148969299*I)/420961791897312691519417662407021205332\
0883688576468534136251566538574270105772493459551083014528560)*r^5*Log[r])/
       Sqrt[2] + ((1012031306098276748523966370836820547718294549862937085523\
835450846457713974773495169496885245360006426/6420155722111250574739916969544\
0179499571407169179647180854374964649624175494315867950408913133260007 + 
         (1601741370328588829386485658118332175187598559536803283530683439140\
72892978073277943679328756527286603*I)/58969315626416810852880745154587240246\
83002157329922059257587632533250962004875241687310133611447088)*r^6*Log[r])/
       Sqrt[2] + ((1702372684798936456494724919547104356575211002332303928676\
62025381022735192975711039102068302371818693/85068988988220804062309006973997\
75936414181861668840079523180109551990102167217211294886833960198395 + 
         (7004539812096817995285163907104979253779093162628562011689489494455\
177860298853289855594623437723089*I)/2025223788060566747819261018743569496405\
28283619347939382996617734010301851873994169082131700432840)*r^7*Log[r])/
       Sqrt[2] + ((2737072011030095702092745620627910038571860621226708005183\
4905313173063839397734491756721356227774043/110702163048097018773202565350693\
1531598660329613219017599579764178316478754004083855705834233461460 + 
         (2905843636922083208259577511261063769079391096069595449052689194210\
48871534147074797034892455454460533*I)/68246922236970418435942301088923017951\
45199686453571583526491830167251001239772363511297651681026920)*r^8*Log[r])/
       Sqrt[2] + ((4132599870935910340329536257226597211080110557022875348870\
4524757002771671332234982754300945022259497/138442879185384689906960319878645\
8699750638577596179281357997198664451174242794333538664985522533713 + 
         (3133401030515906544110927861055113602929240310794961354933221221336\
23517522612202967426435774295871697*I)/61320452732798505648954020272395179070\
87703130205293586025661596861191623894486253375735150537644664)*r^9*Log[r])/
       Sqrt[2] + ((3412035045524602121776952995756961336805370577942850499276\
38315891066209238947419025269372109028992537/96528167108408929393000909623893\
53562202380449592355346678045660840399817063943162669508046657520615 + 
         (1853297849911642870325802672005589032974991420451945116560457837009\
88989007365441774424044219110743455*I)/30828627028480850904572278224125536354\
47608443316841605596465642913413776491873144980831332344437053)*r^10*Log[r])/
       Sqrt[2] + ((9551995298095084552682473577489627214785932456349882012644\
06947758439354864381872420446677596071086033/23193695280931505809174964048628\
200092497975860982286868213796055716627788030400426021243751579050427 + 
         (7049204999490435481786392180554407792073026486137116072182939295346\
4329031582629516352148688068322499*I)/101272981532357422582795308737701445377\
4673998677856275095033743623726061392952485358984842275981936)*r^11*Log[r])/
       Sqrt[2] + ((6393794545017146530125254422285605201532735275123401939115\
48254795673515061927764351263735515027133901/13507727369994655660186358815713\
132112265112137323741630101817413132956678222292922811807829784789404 + 
         (1077381243726599304013438575920291713588548944781796103074309944401\
957342369320153250349504884306344301*I)/1354362849892284171030456254331365746\
9541817496645232013641257891213151874890242089186269340509825455)*r^12*
        Log[r])/Sqrt[2] + ((7492264699402772495919669826380341004464988531662\
69038262050212754843352417612522611411348407306393091/13931064835188566357391\
34264099211507941289929286439193484720144916128190219000751105560565712086338\
4 + (327624897665733624780250112952373073548707629788073621036446198833902195\
234759909417948891221333185902*I)/3643154527650302903507755703817555659008407\
773483634200457791883085247879928251627815672508659569343)*r^13*Log[r])/
       Sqrt[2] + ((1087361707001499842187907739177254092752106455776211795936\
49927533412517726211077074726938744878135943/17970419301182408682839037615649\
37733510339108368691348665044916693673310803530943804267800271169947 + 
         (9488238541058097861914745497464900623156382044088342623617694523307\
30977142342634129920193589087841894*I)/94192946602905021012492928254766150012\
24515293433322631381286347167400775519220631933910107915782749)*r^14*Log[r])/
       Sqrt[2] + ((6240451412585150596465808808376994696501916272312161099270\
3936134032237088571851577065497672226215175/924454595618794906728189650189401\
795834632217916858808484580176515137070074615439905337007841766374 + 
         (5430291364825198930483243418169691467927251695933686182608594250424\
24856255863043994616120555457935955*I)/48508304067751508096960745133368592195\
22933904895814373441123456933482059905453340127571222248416146)*r^15*Log[r])/
       Sqrt[2] + ((2649800100549766577743953290382195472083548196602886461048\
16452815059023159431409987211753326951932453/35445276177263163941674109247371\
43428258156639492905329985074115255064115021773820334806589192909011 + 
         (4555082856258812489003336233376023266410930117866002130996067810529\
423778810249207549443206993210453849*I)/3686578433226554462115027085287804865\
3799996728599115567431673240890375505778353285268138090453151729)*r^16*
        Log[r])/Sqrt[2] + ((2871608095065136988925849283451039933624325858985\
597434473900459547091004007772854518593465877480831833/3490926982410914344093\
52284323371736993619693960286449921561936081715440966543346876259636865222183\
95 + (19830638655060374005616638858230057314858275629699683501280049358028590\
96454977787761976130834059838762*I)/14628643742112559195960779631202773107228\
875709644445008242282079434068361122792106526658400202574193)*r^17*Log[r])/
       Sqrt[2] + ((8836260535034138908833137988242383060316572420287272610737\
76744537530519411520662598878852425880685569/98179637848627965138301694287058\
93677790933154225171009593117370246774771536704672112110601168829417 + 
         (3287081827090469709191318892298871264302957982422062608277736775817\
280927676954118353999108106893609551*I)/2221882992866500278355228704454597881\
5015714987961166660033827192747102313462507535032515577947093552)*r^18*
        Log[r])/Sqrt[2] + ((4581227529613951590037257327661098276549779705112\
81695704416813822366855145959060176266881779785570141/46758979710503179964770\
05234600072679844028885950005071803977427909665902973900261966291629736689570 \
+ (20708925318302143107971672563462412951204244067200480159607260937150542265\
94468649886462395089229957941*I)/12887316615845863704766784064950712457320085\
506388434141232832939230685385595383045653515756967061609)*r^19*Log[r])/
       Sqrt[2] + ((8439548539148043117795819248517032549692832689834163030289\
247975441991317998056368988541572744728511/7948667151658887374660498796045337\
2286787454504549312454949078119351455869251422754605522338687960 + 
         (5075846716982512244851216371974045567657754340825046062586886454000\
581816127436423352764300432488591369*I)/2920426507896574601577826297404523615\
8650332212237595891218468253817823638923238012509535867272493043)*r^20*
        Log[r])/Sqrt[2] + (4*Sqrt[2]*Log[2]*Log[r])/9 + 
      (13*r*Log[2]*Log[r])/(3*Sqrt[2]) + (509*r^2*Log[2]*Log[r])/
       (144*Sqrt[2]) + (I*Pi*r^2*Log[2]*Log[r])/Sqrt[2] + 
      (1091*r^3*Log[2]*Log[r])/(256*Sqrt[2]) + 
      (((65*I)/24)*Pi*r^3*Log[2]*Log[r])/Sqrt[2] + 
      (224488495731152861916232455031666613620275808227269/
         876181957334427779572970144527323018068269154754201 + 
        (39634972837206153394219709070942087009890616080381*I)/
         201859259083339608312702122659968905351833691716377)*Sqrt[2]*r^4*
       Log[2]*Log[r] + (43153206153669950146533423818966921722625429380934/
         194795850620690574722459992896994175117122786670157 + 
        (212667311369482643705383427337228369236080862991883*I)/
         433242289133009869872434780199362566631990383674297)*Sqrt[2]*r^5*
       Log[2]*Log[r] + ((17172161691891097809427628195113963693284164093204/
          42144664115792528832981599912575846088384172500015 + 
         (165786114940550551944021277275027315132876355616513*I)/
          102344454550457181795102625362322008038513759656659)*r^6*Log[2]*
        Log[r])/Sqrt[2] + (80187092536141637705272719082330728786281262055064/
         397002602964155007028375862813747959429682047411749 + 
        (350758009497346572820589249437846092888203515413916*I)/
         307336924438443643897890213252212100088916486896449)*Sqrt[2]*r^7*
       Log[2]*Log[r] + (8480495300509093269299645081045056163588667437199/
         40380076798464751930636264827430696917394193086669 + 
        (107277062451150728549037971084988057302240334509278*I)/
         72320343180749048474621330735340581160891083105891)*Sqrt[2]*r^8*
       Log[2]*Log[r] + (12118068880504371272444719354986567290482778802284/
         54260243845545212121160890502719390553061582178489 + 
        (478962484540038167957130360787988489701861826896072*I)/
         260739035982982934302410841784945186130421767379473)*Sqrt[2]*r^9*
       Log[2]*Log[r] + (21689721572725218501969704825810553878776141508852/
         90672154013494726318466170593280523009682569773205 + 
        (972108821890225579553150827207424366573075816114206*I)/
         441268291850689625110677879205676826085498096261455)*Sqrt[2]*r^10*
       Log[2]*Log[r] + (77514989172072489874564670143615825818373968523052/
         302644043020304260997302017888595929609529784935839 + 
        (294598662100719512461390622607160400951880730735228*I)/
         114089611526859431387206177711875414000117479407071)*Sqrt[2]*r^11*
       Log[2]*Log[r] + (39996679024294851144047760735302063382065097033354/
         146367848341400451685209095335136831986341220972669 + 
        (454421806165518512197528175440640473175607135246083*I)/
         152755135679216363345577560253898933591859351739111)*Sqrt[2]*r^12*
       Log[2]*Log[r] + (50718577294521462145853676271909354978441150297325/
         174772354145198388444848394379354421616530337335451 + 
        (101738174553709668128821045079274329369064291453155*I)/
         30090202207499130767647931661000101393532835923909)*Sqrt[2]*r^13*
       Log[2]*Log[r] + (29313651622023950937527389109427671910443239884678/
         95566645101839431298090913958630777395751544745181 + 
        (2713853088265881157673212638748312175337327369087190*I)/
         713998624073806820906660987671478064487439441580483)*Sqrt[2]*r^14*
       Log[2]*Log[r] + ((12474997789949090701988729970790803815498826953007/
          19323748896694438648939971322479425827294634459357 + 
         (2203717757994301886613016033724257018134402634564666*I)/
          260232489507628418608026711974407644744422494404369)*r^15*Log[2]*
        Log[r])/Sqrt[2] + 
      ((117394928200864296915807626752413862478072971393897/
          173488051619957879694140443280123138244381009709734 + 
         (627769030844403263144469026226332163130818257190276*I)/
          67061781249889027549274778043442391323917339048637)*r^16*Log[2]*
        Log[r])/Sqrt[2] + (34387733044190722505316194524652800414350325512986/
         97309137632808493713881403365735299540175896905807 + 
        (812363559369951345605519378767881712901833017105473*I)/
         158051526315565327816552094415880593964627728095889)*Sqrt[2]*r^17*
       Log[2]*Log[r] + ((235745888255917684038722337772107747833882470217792/
          320342710701349759142206262567075861107019543136675 + 
         (670514975354001208113607964362197727095006183883153*I)/
          59740555687208554820397601751062935027289315495581)*r^18*Log[2]*
        Log[r])/Sqrt[2] + 
      ((28204038122541829416145871195233803822092163047561/
          36908348626895171641630830684868391006486656605320 + 
         (1002791652809768272439750824416063383042946574914439*I)/
          82245293127918323884809038879087891922785447699430)*r^19*Log[2]*
        Log[r])/Sqrt[2] + 
      ((470646799148265853346345281354621977534950776845028/
          594573414798945360025746262327069525160650358063175 + 
         (266229178591930696194076672336472311615713926699137*I)/
          20190358592473446661135818751279177949342773503317)*r^20*Log[2]*
        Log[r])/Sqrt[2] - (4*Sqrt[2]*Log[2]^2*Log[r])/3 - 
      6*Sqrt[2]*r*Log[2]^2*Log[r] - (305*r^2*Log[2]^2*Log[r])/(12*Sqrt[2]) - 
      (1933*r^3*Log[2]^2*Log[r])/(48*Sqrt[2]) - (35*r*Log[r]^2)/(8*Sqrt[2]) - 
      (3295*r^2*Log[r]^2)/(384*Sqrt[2]) - ((I/4)*Pi*r^2*Log[r]^2)/Sqrt[2] - 
      (121865*r^3*Log[r]^2)/(9216*Sqrt[2]) - (I/3)*Sqrt[2]*Pi*r^3*Log[r]^2 + 
      ((257263254554745197745398489790270334265426976609474152029787653643464\
97933393632193086964443677061268/13316457855138301438114788183254131849161997\
793806970367897746136913722501562586622747740265713969463 - 
         (6078063445295836852525358692517251932364731023725976706275101885358\
692365461317462760861317924247861*I)/1696182078676143716876295480576481849844\
262233092213816353798572376074834678127071422062221150006620)*r^4*Log[r]^2)/
       Sqrt[2] + (32365137240104505763701480685995791606659406410469598134834\
893646415800452607806891622581307665289069/2173031233898693506329854229129549\
4755233365703281289687509431059094386399023562499431706146435904615 - 
        (14081369111454891558559637088067415805238169679686859881093756976498\
6881548012580164779379637610777769*I)/530614189035774770171614172690936581683\
25755965003273422001509386256066581388426730689460023597845087)*Sqrt[2]*r^5*
       Log[r]^2 + ((354496307542213433917985660031102174769003106024970316657\
49555097865465854729499002394696589440498327/86613041118225553514069166545657\
43464092104331877503808979664292285723621064781187345099296608779985 - 
         (1226144958609228758946063389842240496500358666480493312419625787160\
149767670282328443089538461646923*I)/1677017076913095626591362150152884808748\
75393344150980981059019184362885352263167405982347836256138)*r^6*Log[r]^2)/
       Sqrt[2] + ((5092414450595696904532392300417015699961700082283080529303\
09955602225883547131016659835565022442706105/96370779618667975781448843943238\
675642966257212436354611002383353977359065729461671649040194581714806 - 
         (4062163621316638336502089394005968476715515746798771730737498659447\
54887812244737159202657932818372871*I)/42397461842047049526863279795232566013\
747668538129826025835319437326737075584033623683568561592264270)*r^7*
        Log[r]^2)/Sqrt[2] + ((29173560609871680641330991201510205713431666796\
245319861072161771333296942680278540503382325839780456/4450748832697783196810\
90956714488283027606849626856276164061556823201379174469248470798960164778966\
1 - (934334444109600503113205055376374942992931978812448688568796101724159119\
454660718082819271594014452355*I)/7728405805696403666212670920969638884984738\
2418902118258635046465242390576269565073118767947545254716)*r^8*Log[r]^2)/
       Sqrt[2] + ((1110337305735513940960883413257422470266007103118699901147\
6962406323253738161919019819660768625587941/140488503496164732290128918813495\
8354515273076714561723505321610729015322018056993414422423528487661 - 
         (3885627514732038750429106291740390041904595127249974377485753860758\
80251983316768653522933608214549545*I)/26233674593735253471661299106537471852\
971026293148890783116513284674548005802078908556719638027293762)*r^9*
        Log[r]^2)/Sqrt[2] + ((62627984475964471983946506781696967402465223755\
841443105269016417253454334958154610099350688445288/6713934142621637136090852\
722388487380520918987785947434722455821895736852671808200636506253695129 - 
         (5430393436331034043784411698640343972381473777641187429028737870877\
9030593234508212653407468887419069*I)/306334386439691955541934254943829579701\
9300186424985546755529405868727413860196438287199132303488645)*r^10*Log[r]^2)/
       Sqrt[2] + (18949429847555455190650587993568129148295837034567029175296\
8622175530034753112855949925509347999341769/350057296687459922368805549090480\
17915433122706642022009932873819647139804171518464568401729618645525 - 
        (80045919377813986034660522364536314499964253826454886814458908377100\
284211511248702162444778235841010*I)/7689129155574796304624708616434222048975\
713149914690489561900148739304687338295362431350800929893961)*Sqrt[2]*r^11*
       Log[r]^2 + ((166642486858018896476126598034955657423677109085715664702\
153716096118063515578475879375784552850096855/1344277149419027962706027077228\
5071106032215663136756880288081053595789034628504315348076802460448478 - 
         (4587260805698672438769405532869625301026341581375057782116476920635\
61984369848937530799459547417832673*I)/19049698825136439251851636758395600115\
000124030740705152442340588398376812723484868400985644156480312)*r^12*
        Log[r]^2)/Sqrt[2] + ((35634906029135403956325709300615012855011433702\
625870503676290569871609350508905673639695039683178222/2538847759314555663608\
51118449132749570907738837531970870391979152809092536927066200181837209241225\
1 - (183269970390689126545771599792783549398656749246220915820091871514806486\
44910880989689237247286909695*I)/66649301328201940514783808875785083244611732\
6935050633553169024642352881853757882928406322008898304)*r^13*Log[r]^2)/
       Sqrt[2] + ((2404482345466700472329842060017363777579505984589025878701\
22411133862580590177161416257532103971955161/15273585392129516141710094381753\
114485812210753638035442349659316339322146337179206554600486164581134 - 
         (2994086811054357586795507864090196370071446877955424465255681388767\
143975637466703643525313825518477621*I)/9638271821316685822038021258313260484\
7554130915793312979261751369127177005451142866878413996489063071)*r^14*
        Log[r]^2)/Sqrt[2] + ((63433577205455313058928407893024175430604740035\
738728272664584341201673074165052707424370221715384893/3621620320740093452289\
17713355067574805611241980603155075481103642588113438473428435137536956610047\
0 - (108488467784985361082782829962937174820829080596137390375893093822995280\
882438271501026038101444666588*I)/3119735155861074760085689495933503552622163\
857305040154004799111355497553195940828294370523312550753)*r^15*Log[r]^2)/
       Sqrt[2] + ((4694211544198949410911292008122855425140423377029182472962\
60353035468334492849742990061813839463905001/24257490065130199056415453135509\
930163211089447786834319492340622572511673715530774665977842219688804 - 
         (2568123297197633547621739482213897907866799822560364436895515590212\
23196421968618566430517603823694053*I)/66491703725014205879423635981924336974\
43548895475655658700375002823180155955451977566491574135820102)*r^16*
        Log[r]^2)/Sqrt[2] + ((94379612013043403936563973357235512128165247737\
256030054974834321230674850337436947106797500477899722/4441362655998919038036\
49424479978156291806857686845763093166157800532584335049317739341001364822239\
7 - (895289458971951970445692428541503974999052441938508154547063257223855233\
937671637632573721260408813883*I)/2101386776915429879673602004742881815499393\
6595103611327459877810423436463770229534942559230145020761)*r^17*Log[r]^2)/
       Sqrt[2] + ((1260723295926900401975932098124382666748851056734931675069\
678360981920877997697326311288635364707903319/5431961573300863978322575604339\
1553389184607385743709432569961639952611716515818830273844043313621550 - 
         (1768336272969280448705091562305085110013245962355951321259560378282\
84959535887439014565931079862331679*I)/37853693341883480078531047160095960412\
26567433238043660490786114666087592755749129449594291682025367)*r^18*
        Log[r]^2)/Sqrt[2] + ((13153536092388350134513228000782304367602580226\
5404781950712483503479399768935673988439598027280102431/521391123589068076543\
65965781016671296743050751354394780776388383739679614235994988630225599519517\
60 - (89574709281392807682295542454858054660660167345317120932047894721542634\
9824002371780564537303632843959*I)/175808050329742168215971109493691202630800\
21304107582625341910421958504271166361108036313128554965660)*r^19*Log[r]^2)/
       Sqrt[2] + ((1751013823446664984382115264330503405436442600812255411380\
506054094684828703268945923659562650228421383/6413022491562896240727369970218\
6317333972771115633993397101645658429203855390565662159524154626814525 - 
         (1317397046957777865779960815717161686212888565401163109411513718603\
94285052248030325631813170999781961*I)/23819755464652813553006287103003337413\
10116533070157531061516752633328836602828968741116340989064466)*r^20*
        Log[r]^2)/Sqrt[2] + (2*Sqrt[2]*Log[2]*Log[r]^2)/3 + 
      3*Sqrt[2]*r*Log[2]*Log[r]^2 + (77*r^2*Log[2]*Log[r]^2)/(6*Sqrt[2]) + 
      (983*r^3*Log[2]*Log[r]^2)/(48*Sqrt[2]) + (3*r^4*Log[2]*Log[r]^2)/
       (16*Sqrt[2]) + (15*r^5*Log[2]*Log[r]^2)/(32*Sqrt[2]) + 
      (99*r^6*Log[2]*Log[r]^2)/(128*Sqrt[2]) + (279*r^7*Log[2]*Log[r]^2)/
       (256*Sqrt[2]) + (2901*r^8*Log[2]*Log[r]^2)/(2048*Sqrt[2]) + 
      (7185*r^9*Log[2]*Log[r]^2)/(4096*Sqrt[2]) + 
      (34467*r^10*Log[2]*Log[r]^2)/(16384*Sqrt[2]) + 
      (80799*r^11*Log[2]*Log[r]^2)/(32768*Sqrt[2]) + 
      (1489377*r^12*Log[2]*Log[r]^2)/(524288*Sqrt[2]) + 
      (3385557*r^13*Log[2]*Log[r]^2)/(1048576*Sqrt[2]) + 
      (15223701*r^14*Log[2]*Log[r]^2)/(4194304*Sqrt[2]) + 
      (33917649*r^15*Log[2]*Log[r]^2)/(8388608*Sqrt[2]) + 
      (299948073*r^16*Log[2]*Log[r]^2)/(67108864*Sqrt[2]) + 
      (658768773*r^17*Log[2]*Log[r]^2)/(134217728*Sqrt[2]) + 
      (2877070371*r^18*Log[2]*Log[r]^2)/(536870912*Sqrt[2]) + 
      (6250876431*r^19*Log[2]*Log[r]^2)/(1073741824*Sqrt[2]) + 
      (216323078361*r^20*Log[2]*Log[r]^2)/(34359738368*Sqrt[2]) - 
      (r^2*Log[r]^3)/(12*Sqrt[2]) - (Sqrt[2]*r^3*Log[r]^3)/9 - 
      (29*r^4*Log[r]^3)/(64*Sqrt[2]) - (1145*r^5*Log[r]^3)/(1536*Sqrt[2]) - 
      (19843*r^6*Log[r]^3)/(18432*Sqrt[2]) - (141599*r^7*Log[r]^3)/
       (98304*Sqrt[2]) - (240335*r^8*Log[r]^3)/(131072*Sqrt[2]) - 
      (21268859*r^9*Log[r]^3)/(9437184*Sqrt[2]) - (33961273*r^10*Log[r]^3)/
       (12582912*Sqrt[2]) - (1275623971*r^11*Log[r]^3)/(402653184*Sqrt[2]) - 
      (17683367215*r^12*Log[r]^3)/(4831838208*Sqrt[2]) - 
      (53771336927*r^13*Log[r]^3)/(12884901888*Sqrt[2]) - 
      (242626233083*r^14*Log[r]^3)/(51539607552*Sqrt[2]) - 
      (13017977478049*r^15*Log[r]^3)/(2473901162496*Sqrt[2]) - 
      (19250969222233*r^16*Log[r]^3)/(3298534883328*Sqrt[2]) - 
      (56552254412259*r^17*Log[r]^3)/(8796093022208*Sqrt[2]) - 
      (247721154407243*r^18*Log[r]^3)/(35184372088832*Sqrt[2]) - 
      (17271174465666361*r^19*Log[r]^3)/(2251799813685248*Sqrt[2]) - 
      (74909486870100967*r^20*Log[r]^3)/(9007199254740992*Sqrt[2])) + 
    nl*Tf^2*((50305385158663219316349821583123003459460898354565*Sqrt[2])/
       89587162972861448988438203353088643692295413774531 + 
      ((4*I)/3)*Sqrt[2]*Pi + ((I/3)*Pi^3)/Sqrt[2] + 
      (215111421253107624860075938248330246028631329755977*r)/
       (57607653722442114436108265787199744028584665017456*Sqrt[2]) + 
      (((265*I)/36)*Pi*r)/Sqrt[2] + (((3*I)/2)*Pi^3*r)/Sqrt[2] + 
      (379962236955758663493046747774338194440983801425383*r^2)/
       (92712379506651209242406925836066215580697242802424*Sqrt[2]) + 
      (((1607*I)/128)*Pi*r^2)/Sqrt[2] + (((37*I)/12)*Pi^3*r^2)/Sqrt[2] + 
      (204932195015857745868941030592659721065253000807209*r^3)/
       (85099568931807454951488795529756496111787196826680*Sqrt[2]) + 
      (((121541*I)/6912)*Pi*r^3)/Sqrt[2] + (((689*I)/144)*Pi^3*r^3)/Sqrt[2] + 
      ((58222397460917555698289460813701261221715640310521/
          59194071326388530615543736261684143223263964931589 - 
         (235215817719937427840062627994073401633395826962201*I)/
          160083210477998840689489665769406710021018213911625)*r^4)/Sqrt[2] + 
      ((111407889693338338221737981373640044568842146012251/
          200883412438202017842656292000750128719604528527941 - 
         (116190808766887554370329038511209272599035719588852*I)/
          107034786932190969878329627858026436746686617677017)*r^5)/Sqrt[2] + 
      ((29253919569271211571010089377985220453725824087559/
          84169377513098234781517068898028526860125852062395 - 
         (109865575571814918544765135001041736735155142493691*I)/
          132012112125106415548873779547877400322900281456795)*r^6)/Sqrt[2] + 
      ((17289892897801378018285544904253736873003974274626/
          86269421991118672330857532228118992823507443328947 - 
         (113801321647627134935158208950863933142557015153583*I)/
          174191821521544982630014360924638021539645313152077)*r^7)/Sqrt[2] + 
      ((9630478193422291446084547660689546124229298947281/
          130714157033652608452976134718492890056430354114332 - 
         (27797144911577285630819758978393859621293359529452*I)/
          53994944348691953293036773106061303078533449785077)*r^8)/Sqrt[2] - 
      ((2517954416864802911947594173690666638695802317379/
          57690484552341223313323740486619468482541964259543 + 
         (23417262846192269462248238694491834035143788035093*I)/
          58583878971024727181588914756619504453492153416122)*r^9)/Sqrt[2] - 
      ((87763728731124260666773521171482059312709943578555/
          568681225745484520165584407768692020646265106045141 + 
         (7882280113515150905213101971413286106511698406615*I)/
          26332421303638149644390723142130769139291011619868)*r^10)/Sqrt[2] - 
      ((30606346235913583363113427902267939370945140191257/
          118152426815852475180486030627046725442983739481242 + 
         (38330746928384829723368494141799127968312913329215*I)/
          183371668645413525495402986096120750320971275762374)*r^11)/
       Sqrt[2] - ((24133783653109275299772925359053415519631520295423/
          67402136031111922667855478276381226839451082537572 + 
         (33013006797715015579234093000521878284603251748175*I)/
          261581498400748773367122311154348134141510729562911)*r^12)/
       Sqrt[2] - (33985844465818567690591129657638156165695639436212/
         150488799531565999340347586816224957688148736191493 + 
        (1367107164339855113746471982570133628985276435027*I)/
         55487054272384994959076133838109201014651701651211)*Sqrt[2]*r^13 - 
      ((181912406669705190132907960800387097414765390754222/
          336710496089459746567248510908321498745078851808011 - 
         (9221757946883771646830349103896426424091996661843*I)/
          404655641536523790635392195409290977488852695086704)*r^14)/
       Sqrt[2] - ((32419041872087941154703484493762868027740471169047/
          51933152132694693047508036192399187178034270455281 - 
         (8146434410742146547587585934156032769894681221753*I)/
          89793032869426829736187047492744341852045195626336)*r^15)/Sqrt[2] - 
      ((66202144834206856540132873703149691083115117484433/
          94031816244481543135693469861779433637573605572229 - 
         (38082090434672080026943370020257245730552732061639*I)/
          245562882411015582694837967313402862361242221758237)*r^16)/
       Sqrt[2] - ((47747797767830706869228072341039914021106437404715/
          61211479122091190649709919205308130433337667186881 - 
         (21649540414322239867096036871819236683157347066026*I)/
          100094090485550490008824027540412255533168766237949)*r^17)/
       Sqrt[2] - ((78393093368060899023304267568330247109790984409047/
          91942448565226415514627128570189655157035273116882 - 
         (23038615092832637142534404308357123682733156466309*I)/
          83864973035115687597066240987578740829845587686088)*r^18)/Sqrt[2] - 
      ((119509830830261682920635188719254507777422018944681/
          129602502578318324743394757315596590952451164153510 - 
         (56953881217609692269522103371091364957830587111900*I)/
          172258077925659123955257094857736559330911703580333)*r^19)/
       Sqrt[2] - ((102836745382218930151145976639279500735815569173857/
          103999562941290572990337435266818478898971074627383 - 
         (36644862124973134890815424888579120120155333100497*I)/
          95354636057916085730481373143456556913870692575575)*r^20)/Sqrt[2] + 
      (16*Sqrt[2]*Log[2])/9 - ((52*I)/9)*Sqrt[2]*Pi*Log[2] + 
      (4*Sqrt[2]*Pi^2*Log[2])/9 - (23*r*Log[2])/(3*Sqrt[2]) - 
      ((55*I)/3)*Sqrt[2]*Pi*r*Log[2] + 2*Sqrt[2]*Pi^2*r*Log[2] - 
      (2621*r^2*Log[2])/(96*Sqrt[2]) - (((10327*I)/144)*Pi*r^2*Log[2])/
       Sqrt[2] + (37*Sqrt[2]*Pi^2*r^2*Log[2])/9 - (356191*r^3*Log[2])/
       (6912*Sqrt[2]) - (((248537*I)/2304)*Pi*r^3*Log[2])/Sqrt[2] + 
      (51*Pi^2*r^3*Log[2])/(4*Sqrt[2]) - 
      ((38848658937397224075966447342445757305798761420536/
          278252419651993504302751434772819560337274775692181 + 
         (2487381963842147651903431787858951148424972039453*I)/
          3529351056058475265380437811635342104749806443109)*r^4*Log[2])/
       Sqrt[2] - ((24129714412350299248095952543339715509933690646708/
          317127343989437405002103519781604835634328883440263 + 
         (8233223987493899311342441366209266844735064137503*I)/
          17607784268203067892522098962865002696743661098360)*r^5*Log[2])/
       Sqrt[2] - (3120388500647979549396179587306273408677943776935/
         219921946621254112519420504388411710433850748431399 + 
        (11087175618989926515453611490587155318085466966136*I)/
         66818136662415110462158565538870105199816059219653)*Sqrt[2]*r^6*
       Log[2] - ((208028910390760240656036082913435154486482797910/
          104864760372239333779147531096175138723587867039353 + 
         (10432297748103273301191535657971756552928379779609*I)/
          45016750342441713440038154613623427283165155538695)*r^7*Log[2])/
       Sqrt[2] + (519654417105414740643767883635829041977082348827/
         90122463439625415060742199083637261973033015537585 - 
        (6192996147848866880813832726873416260804244733434*I)/
         83599439571412236536632694396272596363825627587857)*Sqrt[2]*r^8*
       Log[2] + ((2176567290618666621914041010520845169637890712544/
          121369471618581544758952833086070043366618990174859 - 
         (1637798905030213250114501654543177620765051119413*I)/
          22129303981450272514270266285597939152602421954188)*r^9*Log[2])/
       Sqrt[2] + (1093054960185955746398233515826106527765967644656/
         106176961055735703560495734788207565019479939424333 - 
        (281217159673278027684714669378896612324992398161*I)/
         87969146777921771223412651889030638182089991571179)*Sqrt[2]*r^10*
       Log[2] + ((6391637840434370670066031650583413111274681259432/
          299486991920722251587106470412633484027110471536857 + 
         (3132657597755095987035308488404410808876389185097*I)/
          55848891129501502225484218461849527508446032315512)*r^11*Log[2])/
       Sqrt[2] + (2330343363225170776577882700179259156826676373448/
         220181293220869327644446955828387730878578368630131 + 
        (18872393139164203263041017859077427421336583653529*I)/
         330317815261794376823280728691817164054565540361041)*Sqrt[2]*r^12*
       Log[2] + (2518038054385738412538833342955385144677566430148/
         244806493985752765919398333213097077228285201937971 + 
        (10558935202797028075893150122227766011519935483408*I)/
         125168697835380690389305867397038521681452906540599)*Sqrt[2]*r^13*
       Log[2] + (1304874688828873226783490380669936225889938021980/
         131734185833400675967389243657785019845217334017321 + 
        (5861753439862498299218776299168508282812245509249*I)/
         53315069170924937091508648196436472852069062563981)*Sqrt[2]*r^14*
       Log[2] + (6313893551330119362429114773574840873187637787820/
         664242884271914931070677285106976242726561427982537 + 
        (9001827504253862955121371999463929540253374695536*I)/
         67133289028153845818683068167279672651377527315289)*Sqrt[2]*r^15*
       Log[2] + (2722466638690671625318193004598583418435779122268/
         298662644022688815152120559430110284227937022400443 + 
        (29457503854989592775117677277584739305432045019327*I)/
         187686204896825303789017453437500772597461894987937)*Sqrt[2]*r^16*
       Log[2] + (2619963065162692974492139480071405015213077698220/
         299479966963864942915800011090894167305060675775053 + 
        (15711342322909379844505715773878271783413865610500*I)/
         87934188242687410288397184697319247401290612366909)*Sqrt[2]*r^17*
       Log[2] + (1711377194997050199468026736099715534601603894336/
         203536565691971008082880764705165972849614731830739 + 
        (82844484789564287035313279820294121455581234627306*I)/
         415526977471563621911674881913433837214131062334163)*Sqrt[2]*r^18*
       Log[2] + ((322226388988485217433288691755683313634662799991/
          19902127316337936136654205506370987766426705127259 + 
         (127703028630537117418988668516036337270692424781356*I)/
          291351062085534321235641096112230766700443190606949)*r^19*Log[2])/
       Sqrt[2] + (1060942255981839364746086230786992801634913480659/
         135877641046526757953371457345281381803821680053927 + 
        (67311248427653847730411502622588829273198341532072*I)/
         282683341944445812844187373920705675437535320172529)*Sqrt[2]*r^20*
       Log[2] - (112*Sqrt[2]*Log[2]^2)/9 + ((2*I)/3)*Sqrt[2]*Pi*Log[2]^2 - 
      35*Sqrt[2]*r*Log[2]^2 + (3*I)*Sqrt[2]*Pi*r*Log[2]^2 - 
      (3055*r^2*Log[2]^2)/(24*Sqrt[2]) + (((37*I)/3)*Pi*r^2*Log[2]^2)/
       Sqrt[2] - (26837*r^3*Log[2]^2)/(144*Sqrt[2]) + 
      (((303*I)/16)*Pi*r^3*Log[2]^2)/Sqrt[2] + 4*Sqrt[2]*Log[2]^3 + 
      18*Sqrt[2]*r*Log[2]^3 + 37*Sqrt[2]*r^2*Log[2]^3 + 
      (1373*r^3*Log[2]^3)/(12*Sqrt[2]) - ((2*I)/3)*Sqrt[2]*Pi*Log[r] - 
      (Pi^2*Log[r])/(3*Sqrt[2]) + (75*r*Log[r])/(4*Sqrt[2]) - 
      (((11*I)/12)*Pi*r*Log[r])/Sqrt[2] - (3*Pi^2*r*Log[r])/(2*Sqrt[2]) + 
      (53261*r^2*Log[r])/(1152*Sqrt[2]) + (((11*I)/192)*Pi*r^2*Log[r])/
       Sqrt[2] - (37*Pi^2*r^2*Log[r])/(12*Sqrt[2]) + 
      (349187*r^3*Log[r])/(4608*Sqrt[2]) + (((407*I)/1536)*Pi*r^3*Log[r])/
       Sqrt[2] - (689*Pi^2*r^3*Log[r])/(144*Sqrt[2]) - 
      ((517517147155422661692201100197813376325775007821598681975162662280470\
8227919662011934582429744650875/139451146524341656481114843468851656298263606\
72097841317631368309653621413597318996785781230964144463 - 
         (1299197009506137960389973301576263678723645310485598526049585222159\
906673677303518316193425258094229*I)/1043983434001992322630543927003110728479\
455054539452285946932814517890898061552764199952118171381642)*r^4*Log[r])/
       Sqrt[2] - ((3390942915533339334408960458634700578820768648798726285856\
3737524239441968438209522830700987433999057/237928813441528658889287033083949\
59172229896621473543629074466705296287580162005558442275431071435325 - 
         (5600945760606686721189171690746579811913726322712334953891362085891\
489771354425552423345304825265183*I)/3221181571296693590272862915899959889103\
934773497341905748478705551311739741013549991895572857774320)*r^5*Log[r])/
       Sqrt[2] - ((1001852186518833335039518817813933600276903175824245974194\
05119186675025801090568845168808562578483/38627479325669040064736208886475676\
997012398128631891438583872242485054588357783087795564229373824 - 
         (5683066679556186933145062953437295629787725105528368348364228300591\
298958034569219982351596105481124*I)/2361478698191834175180913841559357049665\
448410266063565466309689830981997024409001582840160860588743)*r^6*Log[r])/
       Sqrt[2] - ((1775437751407604170187468274229875519814819577038153479346\
1304233581609867528295229781663005098271656/468414909622500052376756615199344\
0341019649725354819404559744274708219087092279079912093936160503459 - 
         (7256584741347653560637253806911393910943739550073193490946498498425\
207158230575688523045581964545103*I)/2278487947523563426553834310559599059690\
648011089063541079131019931566526130197214242325275902326830)*r^7*Log[r])/
       Sqrt[2] - (17839650491341955516276380962233986900388481250140094625907\
240879670736006056196105489536880009859671/7121261778499557668057619469650744\
744791862486547810926129710776558978447406214825596929075273200735 - 
        (20271862340468564465443133310865130254866118306659807185619543107683\
948620595566504071524508812512212*I)/1003502201473060356000068235670159883133\
8696452134634718484029824808357062175936038251103785825184851)*Sqrt[2]*r^8*
       Log[r] - ((54636533153601658530070129669164932959581676153295652373446\
351027749474300281813980387745230839067734/8724796008643714967254731670431253\
201016865448317220655770397606708746415639140199303265971013046887 - 
         (2689990465776532885928980260099048325428819467796566964817659659586\
7634327793530674428940391036040781*I)/542760159099636895455574318620272672343\
9527222693293589247363187119777034482874597655580512240009752)*r^9*Log[r])/
       Sqrt[2] - (52317666607941708930635694069883027730603741496840956855363\
902643298119259762863042960328783148708044/1385031740787967174153957592669794\
2762542705915757844081977866751243031806964580133315458649391461343 - 
        (17863410430854451428503591930131896726534792147214971856489201735999\
310713556713971693935562464071175*I)/6030784639055298548855805251988972816831\
984546219427143397393342962910732505471926527132287281358541)*Sqrt[2]*r^10*
       Log[r] - ((41190199515396075258591909067475849478423808020633002164606\
0928084045435732451287603426599437672247645/463150022946842870087590244492179\
94273901788823768428752521700935031513749909002891173609135337927739 - 
         (8566994617728964034840038201501070589751493461095985779423831102143\
2918691679310262576228276033921777*I)/123453703027930242268691594167309030030\
32483285407768036770035068601878231482146264196304248054590864)*r^11*Log[r])/
       Sqrt[2] - ((2378903671108801381163553119458059134425724150980509788406\
5767851688161378093155628102076137345765887/231373146143255884063540023298640\
3118627112603078580640791416114121519776727825414473135156402944375 - 
         (1608194482199149195617908867420175548887972445060392305856084023088\
37685265883367108408219111888959487*I)/20103895375907043573869033910005346347\
488601275536627582297477544754887058752392621550172328240587474)*r^12*Log[r])/
       Sqrt[2] - ((3660611417038568839887157614136875116928738984630460984626\
22857341683356867854470053632410446899993537/31232087000189480948033480298429\
652760211488236853428720407404175230039896633674747088796878968339411 - 
         (1026868229224146525325718520673162959108203876736281829527029860934\
05634756282480545591561750013804506*I)/11281710931932878649515081782890065949\
542682474444946877803740707129746059673438844281811153331247471)*r^13*Log[r])/
       Sqrt[2] - ((1601118743384581593800466477735678158982793945851894485338\
96325086512551670691186895641561393146712076/12119806343578496362224164869687\
543726954544301304443670927993930932637418206609649973792377599560915 - 
         (7304441414026092323982718521930360371962938681231928182823585503268\
0583968103872439887657180864392733*I)/712917415811760370231594407639760010324\
6026257414881227682481967808156407460985275749613096689367417)*r^14*Log[r])/
       Sqrt[2] - ((8380218259299200527624824748285641827101200065780604588884\
67378440196775389533696140112844341727467449/56809066481501590185821936593967\
076151494443942084567220405029486920809481578284304530025957925830645 - 
         (2571893784571262564090431189428141820001581399380927781501954707715\
8936832942320203544508446597194021*I)/225023030585516169025588826474578391547\
7060990288072350521711548120969860534268195900016345866615047)*r^15*Log[r])/
       Sqrt[2] - ((2736838384135789462346510693328278928409461321722742751491\
30050815173944149174369482053908483388063129/16746970259499760823065801024669\
643340128528973852243631416205389675757871717228686310900896656952794 - 
         (2288455132764884112816696217398567280190663147638133240912525147813\
68491466476590289071177266611566897*I)/18088023189167576941090363707994779671\
739142221868137229862207057347992837717326838321969660614677446)*r^16*Log[r])/
       Sqrt[2] - ((2137776438048798815832042023521404353864919486620145218004\
32269868302467284226897089335508363860177609/11888399154260918884719005965582\
664630711984394471024965639379186126371230037347755326745417916140267 - 
         (1360454256363591966717149387801287932198338230062900248037097338205\
00893515497442476997040748972032891*I)/97792222575303052964241515820294997650\
69966915229298836168832864167922806047470308289238025154388715)*r^17*Log[r])/
       Sqrt[2] - (14010272879770322061258865550363262061552730511855493743784\
9598941669883676497476383766141415464847186/142454857658280823014029619744541\
86271832296296492191943842507852418324505236892392759421218923052795 - 
        (42981936539516409700086486374858649970598267949957892391047863062310\
01727588161976753491778621740645*I)/56524638716665988445268832302638268072125\
8151268396830942861673060104671046645457299696153259878519)*Sqrt[2]*r^18*
       Log[r] - ((70428870847707759793896729896077199980294707346343627244530\
347840391292894030634526141573384994612893/3290385010815330618892236138462093\
825997629049035372901046445204951636769514126291490041714265232138 - 
         (4484579146156348879432480907766445699625513482978262719022538590228\
6548481160441640980087429482549014*I)/271128174738875916614753601359966942919\
2523292745455548108906959115050765928686537173355439886867547)*r^19*Log[r])/
       Sqrt[2] - ((9010511879770606627928557087464702221841973132884524475468\
738324975967685800981336781139957012775226/3886349222309029363782233749754292\
08435935165411014947933478236256575548859210752623921828341342187 - 
         (3305000627921721693760161857936460656065490473186115970465811975651\
38513786244559046777040232875793899*I)/18455961839736398834088791341689092854\
123356776822937486090262957591360265518448680005197713655294580)*r^20*Log[r])/
       Sqrt[2] + (4*Sqrt[2]*Log[2]*Log[r])/9 - (5*r*Log[2]*Log[r])/
       (3*Sqrt[2]) - (557*r^2*Log[2]*Log[r])/(72*Sqrt[2]) - 
      (33073*r^3*Log[2]*Log[r])/(2304*Sqrt[2]) + 
      ((I/24)*Pi*r^3*Log[2]*Log[r])/Sqrt[2] + 
      (224488495731152861916232455031666613620275808227269/
         876181957334427779572970144527323018068269154754201 + 
        (39634972837206153394219709070942087009890616080381*I)/
         201859259083339608312702122659968905351833691716377)*Sqrt[2]*r^4*
       Log[2]*Log[r] + (43153206153669950146533423818966921722625429380934/
         194795850620690574722459992896994175117122786670157 + 
        (212667311369482643705383427337228369236080862991883*I)/
         433242289133009869872434780199362566631990383674297)*Sqrt[2]*r^5*
       Log[2]*Log[r] + ((17172161691891097809427628195113963693284164093204/
          42144664115792528832981599912575846088384172500015 + 
         (165786114940550551944021277275027315132876355616513*I)/
          102344454550457181795102625362322008038513759656659)*r^6*Log[2]*
        Log[r])/Sqrt[2] + (80187092536141637705272719082330728786281262055064/
         397002602964155007028375862813747959429682047411749 + 
        (350758009497346572820589249437846092888203515413916*I)/
         307336924438443643897890213252212100088916486896449)*Sqrt[2]*r^7*
       Log[2]*Log[r] + (8480495300509093269299645081045056163588667437199/
         40380076798464751930636264827430696917394193086669 + 
        (107277062451150728549037971084988057302240334509278*I)/
         72320343180749048474621330735340581160891083105891)*Sqrt[2]*r^8*
       Log[2]*Log[r] + (12118068880504371272444719354986567290482778802284/
         54260243845545212121160890502719390553061582178489 + 
        (478962484540038167957130360787988489701861826896072*I)/
         260739035982982934302410841784945186130421767379473)*Sqrt[2]*r^9*
       Log[2]*Log[r] + (21689721572725218501969704825810553878776141508852/
         90672154013494726318466170593280523009682569773205 + 
        (972108821890225579553150827207424366573075816114206*I)/
         441268291850689625110677879205676826085498096261455)*Sqrt[2]*r^10*
       Log[2]*Log[r] + (77514989172072489874564670143615825818373968523052/
         302644043020304260997302017888595929609529784935839 + 
        (294598662100719512461390622607160400951880730735228*I)/
         114089611526859431387206177711875414000117479407071)*Sqrt[2]*r^11*
       Log[2]*Log[r] + (39996679024294851144047760735302063382065097033354/
         146367848341400451685209095335136831986341220972669 + 
        (454421806165518512197528175440640473175607135246083*I)/
         152755135679216363345577560253898933591859351739111)*Sqrt[2]*r^12*
       Log[2]*Log[r] + (50718577294521462145853676271909354978441150297325/
         174772354145198388444848394379354421616530337335451 + 
        (101738174553709668128821045079274329369064291453155*I)/
         30090202207499130767647931661000101393532835923909)*Sqrt[2]*r^13*
       Log[2]*Log[r] + (29313651622023950937527389109427671910443239884678/
         95566645101839431298090913958630777395751544745181 + 
        (2713853088265881157673212638748312175337327369087190*I)/
         713998624073806820906660987671478064487439441580483)*Sqrt[2]*r^14*
       Log[2]*Log[r] + ((12474997789949090701988729970790803815498826953007/
          19323748896694438648939971322479425827294634459357 + 
         (2203717757994301886613016033724257018134402634564666*I)/
          260232489507628418608026711974407644744422494404369)*r^15*Log[2]*
        Log[r])/Sqrt[2] + 
      ((117394928200864296915807626752413862478072971393897/
          173488051619957879694140443280123138244381009709734 + 
         (627769030844403263144469026226332163130818257190276*I)/
          67061781249889027549274778043442391323917339048637)*r^16*Log[2]*
        Log[r])/Sqrt[2] + (34387733044190722505316194524652800414350325512986/
         97309137632808493713881403365735299540175896905807 + 
        (812363559369951345605519378767881712901833017105473*I)/
         158051526315565327816552094415880593964627728095889)*Sqrt[2]*r^17*
       Log[2]*Log[r] + ((235745888255917684038722337772107747833882470217792/
          320342710701349759142206262567075861107019543136675 + 
         (670514975354001208113607964362197727095006183883153*I)/
          59740555687208554820397601751062935027289315495581)*r^18*Log[2]*
        Log[r])/Sqrt[2] + 
      ((28204038122541829416145871195233803822092163047561/
          36908348626895171641630830684868391006486656605320 + 
         (1002791652809768272439750824416063383042946574914439*I)/
          82245293127918323884809038879087891922785447699430)*r^19*Log[2]*
        Log[r])/Sqrt[2] + 
      ((470646799148265853346345281354621977534950776845028/
          594573414798945360025746262327069525160650358063175 + 
         (266229178591930696194076672336472311615713926699137*I)/
          20190358592473446661135818751279177949342773503317)*r^20*Log[2]*
        Log[r])/Sqrt[2] - (4*Sqrt[2]*Log[2]^2*Log[r])/3 - 
      6*Sqrt[2]*r*Log[2]^2*Log[r] - (37*Sqrt[2]*r^2*Log[2]^2*Log[r])/3 - 
      (1837*r^3*Log[2]^2*Log[r])/(48*Sqrt[2]) - (31*r*Log[r]^2)/(8*Sqrt[2]) - 
      (3307*r^2*Log[r]^2)/(384*Sqrt[2]) - (124613*r^3*Log[r]^2)/
       (9216*Sqrt[2]) - ((725316578956452490960141652509431676421504402846080\
844563290278953089045775064415031131737743580301/9023629840897270051453742782\
402418568049204915908700402878392952727548384329294452397610335828794903 - 
         (1691750533316899031543795156828876491109647767682530902931404192436\
100055835086205277486478275809979*I)/3446405886153403514860192442852148368757\
9336977507979256453342079556440573721159477342108940117175802)*r^4*Log[r]^2)/
       Sqrt[2] + ((5598678072678180439592348821680026203507984547664734149099\
457941367805655924094127393853573363680940/2078986457392434833930677962830751\
9353722779258305908584250058506580810963481204901637587380517295817 + 
         (3063643011560382886981480411084432684049203463416825884401314268336\
47388412847740443948361429830141*I)/24964809172929309832143287468423191091486\
75683633991303829958893945212706690471715439092255761738723)*r^5*Log[r]^2)/
       Sqrt[2] + ((1898601932096704559221958526981765385633129641128238987445\
91103942323790460261630289098059284078913/29226119860845467404766435969192106\
4649905874679517705530266631444272746617885333046300218977595130 + 
         (3079395297161829872138278266044247166079407949730982685807714888138\
207661624042212774200935055789397*I)/1520798202654227114274669896477401793648\
5702128708940192366545926714511431420073063662277909386499282)*r^6*Log[r]^2)/
       Sqrt[2] + ((2736760223527700518463899137629541257998948037517770641102\
3950918964808572172068522126872645198949732/262196520888880335334894512828209\
54645978515001617197123034310532057852940683027416503504375100783181 + 
         (1539107247449764727552236192490620785656143943991048989391087661127\
4064729443035838787935466912171061*I)/539431146265194755558026248150302424152\
44795870179154094346872599747374034981988771073777516739867446)*r^7*Log[r]^2)/
       Sqrt[2] + (29616610342197561315102771047592983249519161011394791783692\
70805716415045121756031299084809605261106/40797345648469903801836571377998009\
05357666399190965397611773990528047711754482643765454579419586115 + 
        (13170726822607620702009469392156526970048167598435486493252925481654\
11907915486877955573922064576847*I)/71031884131585843763450604725109374337312\
55189743328438280007174051196258212458326811958033974295641)*Sqrt[2]*r^8*
       Log[r]^2 + ((273978591741333174738761741715580516843880500619762551261\
9499484842236653443590986373981015285461781/146015419705129442222948664067278\
2062862829401096204616980874309656498981681848078834308703844880240 + 
         (6112888427667297922382171853779818587408678060141297230341029621653\
171580243446466241773400218173231*I)/1331101025360800631956654195191175712754\
1634790416433437538038519424743953092181759356800516604712152)*r^9*Log[r]^2)/
       Sqrt[2] + (19076704303354700056070539449010075083221970902196516373182\
7284196742773066963082889729745800510176869/164511095427670175663983632843283\
856800439926421516984295782461448955287564889546098040088116093438505 + 
        (53883692702733665524103788147106674306439554633269936698755296190979\
98716677098422966208475095630216*I)/19567492447036154260983537986861645647189\
899852145035248576680287545593919121168014011344360835841115)*Sqrt[2]*r^10*
       Log[r]^2 + ((229354263907049165478738647628077332062432365423598350979\
42473367732760916049145325425481409980740022/82455938253392024975269296677722\
87784375347581446933104462293585163859519656395754771435444610827203 + 
         (73649665525179878115347655651790100237970182683807*I)/
          114089611526859431387206177711875414000117479407071)*r^11*Log[r]^2)/
       Sqrt[2] + ((2462005034166983739222824849179191246054216342905993174919\
8403406027465325507106401344620419883032079/754322633500742923188589367071329\
6679329928227981612335881271439401274969017225568951895140635131157 + 
         (1446055721784874858425428351767073202466024973510303566448307889030\
9689695404700772442529175757858696*I)/194438237764054737223706407741673248297\
06845831009607981694759982262539814431153202084064421929645343)*r^12*
        Log[r]^2)/Sqrt[2] + ((72885177333073426201697735931710890319700478050\
447191462961277360277129040542741755883162148176665075/1935237941261248705155\
41195545599919183280247495523789823929526039865565588531226783505010115820233\
49 + (30527026718425960260395445457145185026248868283374382644672623061558044\
01937932789287101253952718666*I)/36114837356993732692964791077037707444012527\
94747010102420856009317025821169211228100789427139502287)*r^13*Log[r]^2)/
       Sqrt[2] + ((4932547368868577481094328316663986463063504825899135094046\
1244283348626687180620720756849690370962436/115021686484752480010835365205257\
66194742054987754412513764127987309579863374657130534878160433769039 + 
         (3310539956008155543532426407362278115181272839815639429660072007833\
7390759486747580254501021511412043*I)/348393357584669070693172387570559423464\
29178366136009788826914564995490489555091641213536261500235069)*r^14*
        Log[r]^2)/Sqrt[2] + (398827193687310106207541913627120882862345400667\
0761983134454880001021456928223146256043253482108671/165147825700105928341448\
8133298529639063292581062255515702041857229241925633641661682765052468646733 \
+ (18768369981430563448335206409814596322284621734904674343861546525402848689\
554460709111367142190555801*I)/3546109025296003345941810138113513219721398298\
1789476540003540005602299536630507326400785012842803595)*Sqrt[2]*r^15*
       Log[r]^2 + ((334117753278129101690754894557057279044310825470177451044\
368550105248681250814378309578252131147450835/6198260569141506229122957257077\
2236924865018744129273145624074259203695066724617832518583777966548028 + 
         (7741908940273764247359889502441929601710002727946106571354039119228\
395962726533844233826366504248766*I)/6616270358043617659059979002272246524965\
496156242584570015343935491632902045026162817430600792997609)*r^16*Log[r]^2)/
       Sqrt[2] + ((2689752813186269705568198485386200491593496726293027002600\
3492367717837108109304269816859123215942849/450575375691695109719347913392455\
2887333071581306231703200205705367027936556556824582735788021372203 + 
         (1436027551126277351204198002531534159033701723462003499305793060539\
6732399701017597116640647066734234*I)/111756045021389695740298641527246713772\
28117104811584085728278593826121537480444904698924361147490455)*r^17*
        Log[r]^2)/Sqrt[2] + ((22977257335857401600298894855525687507560124560\
3975932825499858084266322076540670412950129531846364357/349903778490052836789\
76284098951879652243862514406512805281732752165079223672628508990057622568440\
900 + (1005099845333414382971430050492497467354228757527619187003085659569465\
3393067039699791843843769948155*I)/716407245039016987381466674243919198132718\
8605157876962128787990985130773466791680271546109470322834)*r^18*Log[r]^2)/
       Sqrt[2] + ((1569301122827189568762283747868008110343955730912957686493\
4957338053623883025408956834088713710223959/218520755470886321967208323793044\
3770528573168043505153871442727556829828881834035590743790429905040 + 
         (2860494969054772602658346358785662165818393866828197685368307542317\
7966298667889389374095207826295683*I)/187685844062744850645259885759696645865\
40127109331984334969545228650319015623816237507492558510287380)*r^19*
        Log[r]^2)/Sqrt[2] + ((27650063689371309819404026898714263880967392782\
9652553925143377797210418693501733171800258904074038027/353881243944025828356\
13064598089425511460574741667412832295313524507692314526879131514301110512501\
600 + (6888247232386265259758467995312668214835969901377372755340854269173896\
790121076619990455733332041597*I)/4179141668274127021614721381403143157479083\
402200223473361881322192195007368396062488979118479371698)*r^20*Log[r]^2)/
       Sqrt[2] + (2*Sqrt[2]*Log[2]*Log[r]^2)/3 + 3*Sqrt[2]*r*Log[2]*
       Log[r]^2 + (37*r^2*Log[2]*Log[r]^2)/(3*Sqrt[2]) + 
      (919*r^3*Log[2]*Log[r]^2)/(48*Sqrt[2]) + (3*r^4*Log[2]*Log[r]^2)/
       (16*Sqrt[2]) + (15*r^5*Log[2]*Log[r]^2)/(32*Sqrt[2]) + 
      (99*r^6*Log[2]*Log[r]^2)/(128*Sqrt[2]) + (279*r^7*Log[2]*Log[r]^2)/
       (256*Sqrt[2]) + (2901*r^8*Log[2]*Log[r]^2)/(2048*Sqrt[2]) + 
      (7185*r^9*Log[2]*Log[r]^2)/(4096*Sqrt[2]) + 
      (34467*r^10*Log[2]*Log[r]^2)/(16384*Sqrt[2]) + 
      (80799*r^11*Log[2]*Log[r]^2)/(32768*Sqrt[2]) + 
      (1489377*r^12*Log[2]*Log[r]^2)/(524288*Sqrt[2]) + 
      (3385557*r^13*Log[2]*Log[r]^2)/(1048576*Sqrt[2]) + 
      (15223701*r^14*Log[2]*Log[r]^2)/(4194304*Sqrt[2]) + 
      (33917649*r^15*Log[2]*Log[r]^2)/(8388608*Sqrt[2]) + 
      (299948073*r^16*Log[2]*Log[r]^2)/(67108864*Sqrt[2]) + 
      (658768773*r^17*Log[2]*Log[r]^2)/(134217728*Sqrt[2]) + 
      (2877070371*r^18*Log[2]*Log[r]^2)/(536870912*Sqrt[2]) + 
      (6250876431*r^19*Log[2]*Log[r]^2)/(1073741824*Sqrt[2]) + 
      (216323078361*r^20*Log[2]*Log[r]^2)/(34359738368*Sqrt[2]) - 
      (17*r^4*Log[r]^3)/(192*Sqrt[2]) - (85*r^5*Log[r]^3)/(384*Sqrt[2]) - 
      (187*r^6*Log[r]^3)/(512*Sqrt[2]) - (527*r^7*Log[r]^3)/(1024*Sqrt[2]) - 
      (16439*r^8*Log[r]^3)/(24576*Sqrt[2]) - (40715*r^9*Log[r]^3)/
       (49152*Sqrt[2]) - (195313*r^10*Log[r]^3)/(196608*Sqrt[2]) - 
      (457861*r^11*Log[r]^3)/(393216*Sqrt[2]) - (8439803*r^12*Log[r]^3)/
       (6291456*Sqrt[2]) - (6394941*r^13*Log[r]^3)/(4194304*Sqrt[2]) - 
      (86267639*r^14*Log[r]^3)/(50331648*Sqrt[2]) - (192200011*r^15*Log[r]^3)/
       (100663296*Sqrt[2]) - (1699705747*r^16*Log[r]^3)/(805306368*Sqrt[2]) - 
      (3733023047*r^17*Log[r]^3)/(1610612736*Sqrt[2]) - 
      (16303398769*r^18*Log[r]^3)/(6442450944*Sqrt[2]) - 
      (35421633109*r^19*Log[r]^3)/(12884901888*Sqrt[2]) - 
      (1225830777379*r^20*Log[r]^3)/(412316860416*Sqrt[2])) + 
    CA*nl*Tf*(-1235171375263612242673589522533560421649504658304517/
       (188794205528514141622611969321515275250033098650750*Sqrt[2]) + 
      (((445*I)/54)*Pi)/Sqrt[2] + 
      (557518368914236516547429391466374363591896247085651*r)/
       (201668400055087213619918889351231954184388696162092*Sqrt[2]) - 
      (((3421*I)/432)*Pi*r)/Sqrt[2] - (I/9)*Sqrt[2]*Pi^3*r + 
      (177977441494342332071973063559870961910406221686463*r^2)/
       (257902963010481431424804370614613148146841728181948*Sqrt[2]) - 
      (((79715*I)/4608)*Pi*r^2)/Sqrt[2] - (((767*I)/768)*Pi^3*r^2)/Sqrt[2] - 
      (40805863636423556484270353533269119999389173757997*r^3)/
       (39715286164295644034212931751720885625207657687775*Sqrt[2]) - 
      (((721205*I)/27648)*Pi*r^3)/Sqrt[2] - (((3575*I)/1536)*Pi^3*r^3)/
       Sqrt[2] - ((33560056898344810811130495792792056828151925390552/
          18547226697480818305763140986375865501624128902051 - 
         (103630940434328291438926015302000629010099819757755*I)/
          79832651146895741228957901135865588105184202448609)*r^4)/Sqrt[2] - 
      ((339995795179184555363005628481081392442269237431723/
          165950998036292344360671816124757125298179996122868 - 
         (125799732066222016642541401385772872100466618886643*I)/
          84673858504330833773667168473296236439310848943755)*r^5)/Sqrt[2] - 
      ((397422260286159037566704255470654150108874593492675/
          178385497291134422516788167633046543189592966729282 - 
         (165568434633378391136905946578472361009005846871751*I)/
          98153556886686197230801109806920730600859552285058)*r^6)/Sqrt[2] - 
      ((454293546990445985484175873156569785213271003247971/
          189726924587656325010930198018698941258643292891712 - 
         (460593373873154002956651327883954180975492683924773*I)/
          246770853762294680673132260306471852591165314284520)*r^7)/Sqrt[2] - 
      ((1934333872524031754982856265769756210861593701455931/
          757277346666374950497363032531169980562023700415406 - 
         (152099587903180844017308509757623404038662516838322*I)/
          74914393481499904368940354960360426386850851020129)*r^8)/Sqrt[2] - 
      ((121808721915224642732515541653280574910039276440431/
          44986140820214870777514416856863874735784772208400 - 
         (190283354966720173970948599288002429250249030137014*I)/
          87202330725540158020116265308003758828586642391291)*r^9)/Sqrt[2] - 
      ((246425271397630550039111354863345530567812902462522/
          86317864442207286470554990224057498494138299078729 - 
         (332714313264026175093215227880807847935404713019471*I)/
          143149155325303405528669258375408271746729754689986)*r^10)/
       Sqrt[2] - ((602858704930509212290772932720006229441899758122636/
          201207879482127500974498867608132700459927477836403 - 
         (674557227635267995949333305244142534117698210902601*I)/
          274381158767272832722958070527994408578457769031014)*r^11)/
       Sqrt[2] - ((435924364011437997676473097128519395947755858622823/
          139177165091724546576740951069497334914036581784551 - 
         (157157942460388354456218496147417088825771607174146*I)/
          60773381374311237905861449708279486474667218949385)*r^12)/Sqrt[2] - 
      ((301393050904246367229918172013307909426854480711842/
          92362106877530206846468678393737431201108369767289 - 
         (509702013263358620124672606350304551210921729027081*I)/
          188243563393489498116800033984584582811187533539582)*r^13)/
       Sqrt[2] - ((701627613243663052889227916571936490604222793725325/
          206990908063702083877157973226220255709895443023876 - 
         (286184804183423229586519544638834514611992801849855*I)/
          101329006006175828661072990779583040201891524510722)*r^14)/
       Sqrt[2] - ((342237672646867151114101226831521171261684962177807/
          97448272655876152451641285231268385463687362943223 - 
         (320150074232275260716546611478932594839847983846881*I)/
          109025512042697600150551403839957422674200111451220)*r^15)/
       Sqrt[2] - (258272157874957887332896669844694797888916470099062/
         142278107788988978932497219913733854809679249542851 - 
        (267946929687514132223391976527545664974665116950259*I)/
         176013342291852279772943574581554108131078908472335)*Sqrt[2]*r^16 - 
      ((31627885291441287188151126807235493730900846484216/
          8444110174229702043617441631817099532589166254219 - 
         (238711433997177272159227684934836782658158311628509*I)/
          75801511199174072068822045695540889578315125674479)*r^17)/Sqrt[2] - 
      ((133223115404286359501604269993549026697815144686371/
          34537432120093920748681632598500550155766950064739 - 
         (674296646777623713011574117148498331845380078449571*I)/
          207448009838354213329915264560403122984814773792901)*r^18)/
       Sqrt[2] - ((403292466431491607180502712545613431429498886206167/
          101683288972968733782074067341784106933032892130582 - 
         (727280527751528156611734281510997675456395881799338*I)/
          217181395400139931176716967126877625822424813471587)*r^19)/
       Sqrt[2] - ((623683364944460006423078709111121671815373048539193/
          153156534591279652567358979333821963577929421667090 - 
         (388694416154053228302231320169627414068940373433145*I)/
          112852389358581242491901041150687385324517673570867)*r^20)/
       Sqrt[2] + (445*Log[2])/(27*Sqrt[2]) - ((8*I)/9)*Sqrt[2]*Pi*Log[2] - 
      (631*r*Log[2])/(54*Sqrt[2]) + (((41*I)/4)*Pi*r*Log[2])/Sqrt[2] - 
      (5*Pi^2*r*Log[2])/(9*Sqrt[2]) - (1217*r^2*Log[2])/(144*Sqrt[2]) + 
      (((1339*I)/36)*Pi*r^2*Log[2])/Sqrt[2] - (25*Pi^2*r^2*Log[2])/
       (9*Sqrt[2]) + (13781*r^3*Log[2])/(768*Sqrt[2]) + 
      (((8435*I)/96)*Pi*r^3*Log[2])/Sqrt[2] - (467*Pi^2*r^3*Log[2])/
       (72*Sqrt[2]) + ((8858307767701739935030403496217611329778487533536/
          167848513930499986607869097779049595333301430366463 + 
         (271553204085944192579326032194699890072599817432835*I)/
          154648652959229566236226693874029167711506746816923)*r^4*Log[2])/
       Sqrt[2] + (5832588675484523500598347161924840099027803946833/
         506231833432667641592122775545593335418411403850379 + 
        (730876465614602434615625567204682663918682565660059*I)/
         755078428316920662448843997974828370486087396981709)*Sqrt[2]*r^5*
       Log[2] + ((2856649403958412089275771819245804379367136345321/
          128261999818296065144807011478053488691625820404682 + 
         (5785143759157183539010490615170231507924500497002838*I)/
          2743631730007631611134485176189057934517387885349551)*r^6*Log[2])/
       Sqrt[2] + ((2903329069010475842388701446309569754755174245561/
          129902931032584701653343273458572050125967180132270 + 
         (282632305072292453056599413201945210742597109216434*I)/
          124263353842689768434718936653537643432249955579787)*r^7*Log[2])/
       Sqrt[2] + (3133209583563172434532754454836848356112613861878/
         284318903528427504542365116318191772477814945335021 + 
        (252395055166063864365695859295876354913570744841545*I)/
         207499448002853965678712264084836776892059739787217)*Sqrt[2]*r^8*
       Log[2] + ((387970802751192970600993443141053776341542230401/
          18031988102827900963806367308690102458373065191658 + 
         (361713737794089979652725809413350885442834275920077*I)/
          140015668914843396304780598628304521870068859158124)*r^9*Log[2])/
       Sqrt[2] + (878011427438644656715834698682992394334105063837/
         84040657775650840136108901920154915789498097069517 + 
        (460821553429854115563737355289913246400162917475994*I)/
         337969672446820998863714795895734043806340732164337)*Sqrt[2]*r^10*
       Log[2] + (804715857001732157062283398789559326082190954893/
         79478239439571114532493402722319778504911736438171 + 
        (313770858684042579122483087353046596986574024958266*I)/
         219093937627853203179257559105464195012579433123663)*Sqrt[2]*r^11*
       Log[2] + ((1259936128308009292619822477495836499230175935013/
          64229627872262349513188733249762802138409099799809 + 
         (40349784473293430227674673262104599256192368691655*I)/
          13468764735954287296940215607036445319829312514267)*r^12*Log[2])/
       Sqrt[2] + (1264075404391068192592204624222046938337173372017/
         132991691844296361417251673188818058092453227835897 + 
        (345855665995052643457232125841081452337901172313458*I)/
         221545004571553940317859886427159185066330723715341)*Sqrt[2]*r^13*
       Log[2] + (2195187379853330020474004718341595201228547757978/
         238118196881324815367262914331346641505008847550907 + 
        (169402289134214034476564545223532598715239123039147*I)/
         104440373517827015685896245468586423982448706854233)*Sqrt[2]*r^14*
       Log[2] + (1130058738302179496148685437737493930182391573521/
         126251471888221101197883264202638008802098818752317 + 
        (407606304027499576468491783510630884852568774250781*I)/
         242507571132156802600818991138834272043730084035581)*Sqrt[2]*r^15*
       Log[2] + ((4514420348608772137276978830571063772033954020406/
          259436672853750561365534346239289853622953203760497 + 
         (173050159603680539717703834897991128373430821075951*I)/
          49793075458134008523578017778399298099179477266036)*r^16*Log[2])/
       Sqrt[2] + ((4220117597134329901841755966726112048977122877079/
          249219360167985134500826714310567182222136955393809 + 
         (981956081153460650780156625881249176409262117811670*I)/
          273853445325858972694645668375213012913058482997397)*r^17*Log[2])/
       Sqrt[2] + (600131257610145193215730575951612116572719861544/
         72757197610652287268433555119033343351584239293779 + 
        (679725360163605541747113044003958627425250677552573*I)/
         368133081254398388647625924914776590263319921184999)*Sqrt[2]*r^18*
       Log[2] + ((4971976092200429493054744941293144342560026596918/
          309033225223076831406325417048602733887064419465633 + 
         (442480758280563796050794868075013017956844089509653*I)/
          116533904977364950304393170750813141988736731727371)*r^19*Log[2])/
       Sqrt[2] + (1593677489291158454452300686898543600449088634548/
         202927223728937819487805255784310690063641246699433 + 
        (188424961016592868315987240619167743709379826786702*I)/
         96665661844053467524147345990752919694388312330413)*Sqrt[2]*r^20*
       Log[2] - (38*Sqrt[2]*Log[2]^2)/9 + (31*Sqrt[2]*r*Log[2]^2)/3 - 
      I*Sqrt[2]*Pi*r*Log[2]^2 + (80*Sqrt[2]*r^2*Log[2]^2)/3 - 
      (((1633*I)/192)*Pi*r^2*Log[2]^2)/Sqrt[2] + (15805*r^3*Log[2]^2)/
       (144*Sqrt[2]) - (((16397*I)/768)*Pi*r^3*Log[2]^2)/Sqrt[2] - 
      (7*Sqrt[2]*r*Log[2]^3)/3 - (73*r^2*Log[2]^3)/(3*Sqrt[2]) - 
      30*Sqrt[2]*r^3*Log[2]^3 - (299*r*Log[r])/(144*Sqrt[2]) + 
      (((43*I)/72)*Pi*r*Log[r])/Sqrt[2] - (Pi^2*r*Log[r])/(6*Sqrt[2]) - 
      (20081*r^2*Log[r])/(1536*Sqrt[2]) - (((3035*I)/2304)*Pi*r^2*Log[r])/
       Sqrt[2] - (197*Pi^2*r^2*Log[r])/(2304*Sqrt[2]) - 
      (969263*r^3*Log[r])/(27648*Sqrt[2]) - (((60871*I)/9216)*Pi*r^3*Log[r])/
       Sqrt[2] + (3011*Pi^2*r^3*Log[r])/(4608*Sqrt[2]) - 
      ((749652862981323990922044705543949301978088770862854165559825297688735\
6223749754512023616177185445440/186628693337077191701589646503923325576247268\
0441243222866187470840393779962246557246772368661961233 - 
         (2214864200634563663023413164387555573904314061323110717751124301575\
83402631797515112856071643409662311*I)/68979451232713435653607247509297247299\
165960348689999412467270157808359344137926400024998788004962822)*r^4*Log[r])/
       Sqrt[2] - ((3471159520811795355947431444489765731925077197724755429441\
64179686725411364975784018636596321201630459/61142896781076968732810014789444\
758781245042162864458948609488027443339267616053502437567770189508564 - 
         (1382267077348649328680884599023756288688120112920601826258318570036\
05985745204999033190823312018462839*I)/29317062665842918167202046856609645268\
307438412207464945283521732052053649267591023303332707813407160)*r^5*Log[r])/
       Sqrt[2] - ((6228447866131794818222170551147909635120607683356119268773\
4630319556505025964755916769871787315883589/823352685872030758800669097188913\
1771565712830470086801803384797338560245107065976721241463043225076 - 
         (3533480087512259592372472102490392136959579567614931397143992546602\
551494311734822640480627523834072565*I)/5524690805312476045360925269608408962\
79048299032068434476028870925094261840676778463470201744312658506)*r^6*
        Log[r])/Sqrt[2] - ((1912786311418979262523530342045309700395658544233\
17432709808184292075175199890212989630546358395249643/19776963777662482969889\
46884815674873494209368978737878566491609818824511249976725858713432846750102\
0 - (794042987624652542051108569935173357089068114278577431155678209685068123\
11732969012615438939339499984*I)/96107652753094951937286542256651089616366459\
79593234978004074056273702679474590491844847153961761005)*r^7*Log[r])/
       Sqrt[2] - ((1653004410989302586318642474340535068479884781917673084287\
2308803696829404908264611257658596286446/137994068543844743360568877088197714\
6157734453643000136519975788781993895926768155020721506103871 - 
         (1629834855951018325314035918427655887983646664815511807391556619125\
93574873683615563504206823585996257*I)/15824423407821434018065564005846819654\
005005492608544355791397327868344874873990418542827022823537041)*r^8*Log[r])/
       Sqrt[2] - ((4707637095573815137278857608462003189507492407177411835769\
5552400689791460163905167282865292045738671/325347600483836951374728510092126\
5295327316749903069285580556156098225758960654181895636870229761220 - 
         (4584557610146473695558092852210364187767332239393549562561414599066\
00949636094578094413377350991487531*I)/36692005060679241279318596142084367430\
030564071756196018186646029155016917580177438061103272109730232)*r^9*Log[r])/
       Sqrt[2] - ((9084324761087156486465291846236180186058597675829617914506\
8415857394389198176478524576731905701718813/530288504425905234706685917002016\
1720554060731064114923789371630320006855430343963477926382494701919 - 
         (6062290252368983462899303485388925177629961859349958949016822809476\
05739400066359340500632756535337935*I)/40860333042827115754450358938852963696\
497144333081341761445880604328490850244319680046136420965526368)*r^10*Log[r])/
       Sqrt[2] - ((6845521842362053227760652146355411152246966943450130943050\
7371688943382270403418833614871873225717538/343097597353282407066207465810037\
9091350096482212337927559351340451984885696252817734987120365773053 - 
         (6286510478204033631878320970855566379731533742086837205444904184401\
01326776964444043784289637595394489*I)/36304309694650461093134004943987416968\
012182238265354506930205846907728525647251906613221150952084016)*r^11*Log[r])/
       Sqrt[2] - ((1689533773360280379807350310601926339526677632091627412848\
69751171478528043649657003293781967474681540/73700819741640358339101402668091\
56898417386769340035043818401375976672251517536556931760964032868119 - 
         (2688962217139904986405747756971338522913518763101802251701137999935\
17920403641976346769003423846305357*I)/13494900576827281928713737047817633987\
491190468285801190727504114186294396711408106802326275989647723)*r^12*Log[r])/
       Sqrt[2] - ((4220349172463005549300568151251897966476259469351601080039\
85628585628337071703871622140658432697202644/16207400369117836334988328992399\
595312717959270096243936728472813883346093738372695664092930899329013 - 
         (1831998438775650129934656600883382840733704756852630781820750034597\
47248711754129255121054382724220773*I)/80850701048622805682122244550211485863\
46148525695561966867861679056870521025932713086165190850867706)*r^13*Log[r])/
       Sqrt[2] - ((2168877477953524805749845916254741920787767502937330796350\
290664066304768689501797663087911329917701975/7404372821386556171640653290490\
8591739788052170921938715385922602255980652147029385844126299044502322 - 
         (4954894278660089645215320740700554004876823108937859918315236426782\
81596900938769469570757681295668101*I)/19423025198454631690114943293644216032\
171862812072594702381671058402357498053638426151330804397729142)*r^14*Log[r])/
       Sqrt[2] - ((3412226283538174295011930850887526473589847912229064168527\
52756965805796595177480498298014885250222733/10442887186725765313211884438069\
042977710598366935410833139090530334585896229474191691718158207759483 - 
         (8420265205537198323253673751892588311796877317726799461468407184356\
7381476722165999770538977842352965*I)/295706424013514086556510781585922508623\
4278718017958689959382700727246358107964044288013413410629528)*r^15*Log[r])/
       Sqrt[2] - ((3294067796446681079208964733445846768057358907115085162618\
45413331159774836066030096025261978789652353/91035480050049236972916047133170\
13052168395535826342640980973107087640285929267318972794763561781750 - 
         (2103125264351845687458785974077397337336767647003035353681061558236\
21997263452598730000786294914103129*I)/66662689060930110344164158015503352364\
80010165572880944881028223014888886248494738777200838577154664)*r^16*Log[r])/
       Sqrt[2] - ((6513836907184673539575746266415997555305086447343765954176\
2722254922750749400864993871448931412853363/163601334487004073063607554915547\
4837447748672065013516606448301035135040077230596252946848521923921 - 
         (1057224632506583324779590546599202885617135391297798697349542644989\
235261492109688705240948255695894123*I)/3044332761636095318312214251659240201\
6517423920439088343249358047813023017090978915042003298558809922)*r^17*
        Log[r])/Sqrt[2] - ((4444545953740165437180437114989789464436869257197\
06261344050825099853987789225990724992018494147471623/10202410680826599016559\
13670768324869968974659628836194640351721731304964988052997106452458445167815\
4 - (434212705127029481619452504186096220531314048351839589709114200551716000\
6695132590219464080767759048711*I)/114241680399466618704632433764629291316126\
776067433940017700060225889050063461688051714241256223196856)*r^18*Log[r])/
       Sqrt[2] - ((1643611037852127167364851282630592392516382208096567334737\
878507871303812214308362645635731758691718181/3465638234124803102635864477545\
5897194676195297201006610541504209491406087269656930605338433659430618 - 
         (5544761663918458329728247225534847536118878746313019087629153843814\
77140183454915131706941661776544816*I)/13397181360161805242186032210045996201\
911533719747685915936349860686248052639497850994577661031927279)*r^19*Log[r])/
       Sqrt[2] - ((9029913339706510028268023343959192735772468428810407942816\
883137883330138286408187858576900911149475130/1756836772341274315953193831658\
96897697396546649750841448473793680564397957040948211553678989617635921 - 
         (1664078457589364977534941986343466164489349787122061758334952367650\
826845498428812663148341250203229703*I)/3709278314777786382791626264402634854\
2906422604249970728441233106177975371591608013522611225725107104)*r^20*
        Log[r])/Sqrt[2] + (41*r*Log[2]*Log[r])/(36*Sqrt[2]) + 
      (I*Pi*r*Log[2]*Log[r])/Sqrt[2] + (445*r^2*Log[2]*Log[r])/(36*Sqrt[2]) + 
      (((287*I)/64)*Pi*r^2*Log[2]*Log[r])/Sqrt[2] + (2375*r^3*Log[2]*Log[r])/
       (72*Sqrt[2]) + (((1383*I)/128)*Pi*r^3*Log[2]*Log[r])/Sqrt[2] + 
      (21770265248250149413843817282508785467279337705828/
         77899523097842881702955534280730915450356616691535 + 
        (788745668685451806139887419615264690148946204912528*I)/
         376598316040836045586629521188515247848558038178423)*Sqrt[2]*r^4*
       Log[2]*Log[r] + (23836341041267961427037368761640305996551454969610/
         77363756379311312921422967377085464092231625914421 + 
        (1011788091935189449677921163213934378768889640260008*I)/
         344489878875280992252505948814011490456737190873901)*Sqrt[2]*r^5*
       Log[2]*Log[r] + (65699437371426318715918005387331827717591949577758/
         195773173160493532437492306857089090292141810089413 + 
        (248898429328112335541095632293523204702650319466828*I)/
         64183761588460316834178622455433475500354162566855)*Sqrt[2]*r^6*
       Log[2]*Log[r] + ((96496037618211977072948264778690355365147028045687/
          133284799670897945721943839530016653333110886090727 + 
         (2837395636562073132132414665920441375696795199286740*I)/
          288473857799013339612165313937383213243797937157151)*r^7*Log[2]*
        Log[r])/Sqrt[2] + 
      ((67246432740845974955630286134783018719150668126300/
          86841083147582653650047649522841215393813258102431 + 
         (1969448763849720869227337735374408736341260881849657*I)/
          162763816468202679271786739832221440881537467499510)*r^8*Log[2]*
        Log[r])/Sqrt[2] + 
      ((12586299801021830216228415366970990778818717127181/
          15305925004275127288430306954679225901144482033334 + 
         (1276074229374155494073479180454205255729921240283594*I)/
          87795260060272675250752364255005798599611900777337)*r^9*Log[2]*
        Log[r])/Sqrt[2] + 
      ((85069683219971991157898727162440279327009860194797/
          98003060841328502793380341882639449555141110425060 + 
         (5120598253221879716687948344189913129524286199962518*I)/
          298955399029761204175166612824289020335482917901889)*r^10*Log[2]*
        Log[r])/Sqrt[2] + 
      ((100658681671400641767377735017098736374363356968132/
          110405032428535052773631647005157512966737176453845 + 
         (1269903819930840517738137431705206784301852606343699*I)/
          63905995349401638450460877200153684584267359243978)*r^11*Log[2]*
        Log[r])/Sqrt[2] + 
      ((71715992328481055496959136070948981923414280064489/
          75205989976651019399634763619033438686582833730078 + 
         (8873492628223101286117838137587354566037527902815266*I)/
          389940280772506018063096056722423770014966940499259)*r^12*Log[2]*
        Log[r])/Sqrt[2] + 
      ((311954410267301360779673653633264788222555574550699/
          313890429231279951095667269925337379305700522076084 + 
         (2465461691580882938740878293490596573755883798494528*I)/
          95652382871481320668741102882593514460674908248177)*r^13*Log[2]*
        Log[r])/Sqrt[2] + 
      ((17278631803715679103237022820764452281968088586041/
          16733175611883527990790255372800448229658869916821 + 
         (1988569349450350518364017083009864753296233640303597*I)/
          68753727496375942761183984719284751179070026337487)*r^14*Log[2]*
        Log[r])/Sqrt[2] + (76952301952585632093791035774677184797003840803671/
         143832125477686695852309507286839089345483884042089 + 
        (2476898632848086166774610513773905522640659600436866*I)/
         153871518126578968954068134414238318473638787031333)*Sqrt[2]*r^15*
       Log[2]*Log[r] + ((20473182215496183554603538676777992601700943717007/
          18506835788598582940648068004884078181074250400320 + 
         (7497260344459580335149209127277958563229852430860944*I)/
          210688929666110117331247116943612753827685037031105)*r^16*Log[2]*
        Log[r])/Sqrt[2] + 
      ((239210645563603587282097668374630045099820494918401/
          209583225983998175190344773435043258201247278979657 + 
         (1511796155025249513274707862244982859433743432941199*I)/
          38675419553911331731878191419025320005133270420288)*r^17*Log[2]*
        Log[r])/Sqrt[2] + 
      ((606505924921161190360535033068203049815620325977214/
          515972193171203576149342533500289396190892895443587 + 
         (6499331931243069341472510319682267823057668884438715*I)/
          152190870323084634620301325518385632070001006443827)*r^18*Log[2]*
        Log[r])/Sqrt[2] + 
      ((233180301354809973333732972134428469902857638314505/
          192929945599790619605421964772371733708766065365044 + 
         (14592891750497112654162251455754811905101361724180046*I)/
          314308564933342875311257979145367373652630038591511)*r^19*Log[2]*
        Log[r])/Sqrt[2] + 
      ((163504658662227888065471779125055834885600975118554/
          131760065801149803819588983933415101608613135693529 + 
         (8416760942861324987179050698167582240882503279186995*I)/
          167476083171647036458168163853612580956053318986173)*r^20*Log[2]*
        Log[r])/Sqrt[2] + (r*Log[2]^2*Log[r])/(3*Sqrt[2]) + 
      (703*r^2*Log[2]^2*Log[r])/(192*Sqrt[2]) + (6643*r^3*Log[2]^2*Log[r])/
       (768*Sqrt[2]) + (103*r*Log[r]^2)/(144*Sqrt[2]) + 
      (8197*r^2*Log[r]^2)/(4608*Sqrt[2]) + (((3*I)/64)*Pi*r^2*Log[r]^2)/
       Sqrt[2] + (58541*r^3*Log[r]^2)/(18432*Sqrt[2]) + 
      (((7*I)/384)*Pi*r^3*Log[r]^2)/Sqrt[2] + 
      ((696213564048878693952497272555419351570146546099851051723705640584245\
5872251944495693579293368861743/187507869274318022381742575469140762940563901\
34969582531579183226804512003760804176147625484974312940 + 
         (9563009583601464567438419810782610048805801666852404311683186496471\
85294119154940657719390972924407*I)/11688961889781817379276476813190218377057\
4986080508012843615052751898445029694053895896367544650209642)*r^4*Log[r]^2)/
       Sqrt[2] + ((2200745666124713700650554803179392606789561758962703429529\
334069961777817031675462852574843639366711/3690394502720872863338070589644639\
751124884829445250141144815078528612255927243272210898229929106688 - 
         (1420214286913872561326056929547738714509663208912942403669404114119\
18194536031213136016803082289428*I)/23145894298836388061883262558724262661459\
226409290908156429073200636840403423430506340784522135746597)*r^5*Log[r]^2)/
       Sqrt[2] + ((5981510096742937402157002303920446595307749214413328912104\
6230305125247765984430643703420889536152203/703601185342768743165476191804114\
45091521873898769007726080199492117866099545233433146518531925934454 - 
         (4111312692200186373346176078147136930861373884371048835701178315784\
90200263007209148530695477794697*I)/27488812113294369278000184167990765335415\
011934926318462628628713602381480067884165956721025408580495)*r^6*Log[r]^2)/
       Sqrt[2] + ((1951851045768731819107109881122750020836181608446622383239\
311069119687633387135078576571710623203532/1721292867426242319827488070349415\
822665612880004436877525455499028501706534067948021112927605861107 - 
         (7373601680845160004258726786036832725525845601592780456177270603594\
4513155859199822373622435852329*I)/340307324499468573513948847789401181433958\
5510123056574822488816886182848207277401584625981411945345)*r^7*Log[r]^2)/
       Sqrt[2] + ((4465536349601499713461621504100414042151478119129199521567\
4063777660552283352505617233661292587933525/308900221056721054080754062214757\
77090059854583401220568300145505215151574870868683496878289746570208 - 
         (1269780138007157605895589930463283017252003731376992145736157471203\
75617975168644071612102117533477*I)/46593798632637609018763402802583902894268\
52525673857446921229499805524622053774460584571087429441870)*r^8*Log[r]^2)/
       Sqrt[2] + ((4042298855224307906795979141806281827839411254402280707757\
728944969759551109337146533355525682168913/2267114198208171553674014230603707\
283390964105732983859356752337851451059449615524151644414050952332 - 
         (1190742860143540742697856846830908525015552113718641334687806871953\
70416607662038854583984099829999*I)/37069713367248213341367737539475676266850\
26659336816388676432764580835103209026339487624901633995910)*r^9*Log[r]^2)/
       Sqrt[2] + ((2448033281979432991983892477409467833524349689213485668642\
4577872156014002651398031623707456018576259/114163996705612913367659229792564\
58743899167291012918363157775209083133803420005040645419681751539560 - 
         (2270439617170431187589893338810903579497290036469353235505103684449\
995754339830587757293302026084923*I)/6222348188749741407900686710963362846198\
9961072541851502514751707981359333566123072294213054227985224)*r^10*Log[r]^2)/
       Sqrt[2] + (17957202029063416981712688337441446950861691945199495766821\
423879779208787516934956482401799160416607/1420652819601240500133479082555486\
0688226836517569407833751989638699876001979801354121696275429161145 - 
        (58830788937006748228640448629883083379494253769646623313902602721644\
901359660483438270464470296432*I)/2906841308285021783581549404221172113618324\
110962219209182344126841722038021388432272032273211235901)*Sqrt[2]*r^11*
       Log[r]^2 + ((408103114548251135811798893676740976938987078139729980964\
24353632911508260395849013408482582585215493/13914730522559384013775406730140\
439379785482013517807674399876734458703564572899104366654890542343932 - 
         (1595152269531557818904004860516573355450344669938628467660213078353\
882522475127096634565456565489728*I)/3611435167480220402081493883323413556902\
7502273188179547968004988805567724644943307071238796365339317)*r^12*Log[r]^2)/
       Sqrt[2] + ((5406528208243650537251113312581308101879354576896576361116\
2094491416868824969637403480496744986202135/161012155323448917666735474257100\
65904156968365521951529225408047454165178955400783779770282042573352 - 
         (5505676881339919996688047064314486796222166494089671983975159367801\
71195554022606063506193201809084*I)/11561643720077918533032469690877868705366\
055474572632350542887764375597774655723011325087437655281005)*r^13*Log[r]^2)/
       Sqrt[2] + ((1244411148466004336270240313486347795419906330786419533856\
6650036729871408918784289066804098306066123/327307858104229391961315445627650\
5887221340299360253963574504663590234437882284278243138185955034638 - 
         (6258529233711613615118501178573348236484616159787553736057069267840\
88656348257750374662343519071463*I)/12303013946800255381145146637862475277623\
524895199088233976497819240813551957308757021265400203154144)*r^14*Log[r]^2)/
       Sqrt[2] + ((4335640029639158252341054266087719848488103459732211145190\
9392310309019270510826175639276779994490495/101669550722849211198090798238999\
92152161733398791019501958857880254399297924796175306510073859447667 - 
         (4711530723544207841229749145958451474810430432324629142714389622440\
91035024833738605665110197696302*I)/87333303688192367003065038603413675632964\
38151455594597032971650424769609613522045331256675548284083)*r^15*Log[r]^2)/
       Sqrt[2] + ((1353382116839506835536487530587036086221835446687649786449\
6389435634498503007006779933046811401946519/285248101622469077796489740481787\
3330249169352743234951176257611839118029177254015926312316076187520 - 
         (3897771092031369904055513928951760729924387876155405322742497282923\
36443510770358490807303177616813*I)/68525622739519265025800837558820589410680\
67137062588915011739277265747109311556209334497215374503945)*r^16*Log[r]^2)/
       Sqrt[2] + ((1553081996401604737546260794247101487250765336013152980983\
77169330603557132818284302026184838901686287/29629169273646522110215710812461\
644313377241343945607609759429544686032530901255458251549727063775442 - 
         (7786110605975131110334813317397557010077668384607087991390693829559\
40820061986350446143076549377843*I)/13045688487055369106744399729114843248855\
591577417084593254556018902769316108467824183417665834339456)*r^17*Log[r]^2)/
       Sqrt[2] + ((7619940984138843434928288549220484761197701510101711815065\
35007209145006281172152293447608262426458927/13239784208854100860382830123103\
6416006677040532152642476655681463278056926962660357541122297330282694 - 
         (9485271579592294894747921126803325300520908562344907063379448697184\
15970591913478517186080485806567*I)/15207436644750209025716504985314580530748\
311903417563896337879676118455051214311839103694658702556295)*r^18*Log[r]^2)/
       Sqrt[2] + ((2131197774410100211076195906737655211778188653280095678192\
4104863743735154849417560810959789211623717/339099612151589127010505575892057\
7219093704418692230948683155122114920645238404152313152950343628024 - 
         (5142491160150500137176305875378428472719941618909132575944865224695\
129370505099732140462620539487167*I)/7916349265501767355660199523957632215880\
7967774284020049009322712520638177863709171584295085464689230)*r^19*Log[r]^2)/
       Sqrt[2] + ((1305035933483561991991209320613124283965510442935707405673\
70687464838293350616375209596898385088026417/19107766393010544563202872220307\
016003865778105582008928764463125946197454735959956451320144631765597 - 
         (1955471376497295294096223079495920065982854681949661755184079423183\
604073334468261895500243133447003*I)/2898837365947767079041284717904248348406\
4866383507985532239756228746620086332905073203545068259938556)*r^20*Log[r]^2)/
       Sqrt[2] - (r*Log[2]*Log[r]^2)/(6*Sqrt[2]) - (611*r^2*Log[2]*Log[r]^2)/
       (384*Sqrt[2]) - (3179*r^3*Log[2]*Log[r]^2)/(768*Sqrt[2]) + 
      (Sqrt[2]*r^4*Log[2]*Log[r]^2)/3 + (359*r^5*Log[2]*Log[r]^2)/
       (384*Sqrt[2]) + (79*r^6*Log[2]*Log[r]^2)/(64*Sqrt[2]) + 
      (1603*r^7*Log[2]*Log[r]^2)/(1024*Sqrt[2]) + (493*r^8*Log[2]*Log[r]^2)/
       (256*Sqrt[2]) + (75801*r^9*Log[2]*Log[r]^2)/(32768*Sqrt[2]) + 
      (133991*r^10*Log[2]*Log[r]^2)/(49152*Sqrt[2]) + 
      (2487199*r^11*Log[2]*Log[r]^2)/(786432*Sqrt[2]) + 
      (118677*r^12*Log[2]*Log[r]^2)/(32768*Sqrt[2]) + 
      (51618307*r^13*Log[2]*Log[r]^2)/(12582912*Sqrt[2]) + 
      (28961149*r^14*Log[2]*Log[r]^2)/(6291456*Sqrt[2]) + 
      (171929347*r^15*Log[2]*Log[r]^2)/(33554432*Sqrt[2]) + 
      (47508455*r^16*Log[2]*Log[r]^2)/(8388608*Sqrt[2]) + 
      (13360053585*r^17*Log[2]*Log[r]^2)/(2147483648*Sqrt[2]) + 
      (7297937145*r^18*Log[2]*Log[r]^2)/(1073741824*Sqrt[2]) + 
      (126947785505*r^19*Log[2]*Log[r]^2)/(17179869184*Sqrt[2]) + 
      (67096865*r^20*Log[2]*Log[r]^2)/(8388608*Sqrt[2]) - 
      (r*Log[r]^3)/(18*Sqrt[2]) - (55*r^2*Log[r]^3)/(576*Sqrt[2]) - 
      (65*r^3*Log[r]^3)/(1152*Sqrt[2]) - (127*r^4*Log[r]^3)/(1152*Sqrt[2]) - 
      (721*r^5*Log[r]^3)/(4608*Sqrt[2]) - (5095*r^6*Log[r]^3)/
       (24576*Sqrt[2]) - (12937*r^7*Log[r]^3)/(49152*Sqrt[2]) - 
      (127345*r^8*Log[r]^3)/(393216*Sqrt[2]) - (917653*r^9*Log[r]^3)/
       (2359296*Sqrt[2]) - (8648497*r^10*Log[r]^3)/(18874368*Sqrt[2]) - 
      (20059715*r^11*Log[r]^3)/(37748736*Sqrt[2]) - (45925789*r^12*Log[r]^3)/
       (75497472*Sqrt[2]) - (25999885*r^13*Log[r]^3)/(37748736*Sqrt[2]) - 
      (1866553369*r^14*Log[r]^3)/(2415919104*Sqrt[2]) - 
      (1384654165*r^15*Log[r]^3)/(1610612736*Sqrt[2]) - 
      (24479855075*r^16*Log[r]^3)/(25769803776*Sqrt[2]) - 
      (17922198115*r^17*Log[r]^3)/(17179869184*Sqrt[2]) - 
      (469796664275*r^18*Log[r]^3)/(412316860416*Sqrt[2]) - 
      (1021266081185*r^19*Log[r]^3)/(824633720832*Sqrt[2]) - 
      (552608642905*r^20*Log[r]^3)/(412316860416*Sqrt[2])) + 
    CF*nl*Tf*((-206158208491564547039389971268631451439299397456013*Sqrt[2])/
       71329409659387348136345539507897097375816285216213 - 
      (((73*I)/9)*Pi)/Sqrt[2] - (I/9)*Sqrt[2]*Pi^3 + 
      (1581311181465684019596464246467071887311461833487103*r)/
       (200211569577726259757795222658441053963143841738058*Sqrt[2]) + 
      (((1405*I)/144)*Pi*r)/Sqrt[2] + (((53*I)/144)*Pi^3*r)/Sqrt[2] + 
      (560448683256503394991653256360764868491557989946676*Sqrt[2]*r^2)/
       125790873293142622093145018224510455981170453533111 + 
      (((64199*I)/4608)*Pi*r^2)/Sqrt[2] + (((151*I)/96)*Pi^3*r^2)/Sqrt[2] + 
      (1480392741214478447310830319295965491709473237996947*r^3)/
       (137839898308941964744219859040850641460387394336194*Sqrt[2]) + 
      (((120301*I)/4096)*Pi*r^3)/Sqrt[2] + (((947*I)/288)*Pi^3*r^3)/Sqrt[2] + 
      ((1438384767618953596764618514441909659298039592082271/
          152818525503493433007451334948143836370959374361720 - 
         (1489580883518587471287007208869139557225519579578137*I)/
          304541773959911705339368693289732335770037787275658)*r^4)/Sqrt[2] + 
      ((806925131376551493796675764067907575729885011798365/
          77577415633751719954376810145394284852280226941928 - 
         (829349140549515452232618106764359176788332101422797*I)/
          160546931274252665798989558037315578265599756283002)*r^5)/Sqrt[2] + 
      ((941802268417965680368919481012382064739196542132517/
          83228459698635282827947742135352775430911814566478 - 
         (1003337508064529125731731858503889811948348265835896*I)/
          177943199368397444331865765451695699128167437505289)*r^6)/Sqrt[2] + 
      ((3354729083422612794473473437131986197654928930533101/
          275357577361622231208807535045229817277805792487614 - 
         (704929330786733328020079491839308877560938839005491*I)/
          115878854119201171095711979853554640223065911561122)*r^7)/Sqrt[2] + 
      ((1671555876347135471968358549314014999120077808697807/
          128534931919859658957821162729080254296209492730566 - 
         (215605882975867707096146109499953323806571493966643*I)/
          33161822219275610139981165517873379848419810891372)*r^8)/Sqrt[2] + 
      ((6061342238261604306205860619863429239542941964987441/
          439728927066172759524591900365454294185473193583438 - 
         (793199578154181706414200357474586037802402426986111*I)/
          115016286671499327693559409034311302877104642751510)*r^9)/Sqrt[2] + 
      ((1249765575001054792501469380899044994460943284952943/
          86032107892504352588534248355010107683895943217700 - 
         (1451894225176607132592488194484662396459149363708913*I)/
          199684489616086664123579590136005095351397459840532)*r^10)/
       Sqrt[2] + ((3924979732452408039289385170586047482708879100023677/
          257607881336822255902953927347370873334656827684776 - 
         (3723284151296667027309203806360796855974124481353919*I)/
          488111688182300117464418970810684194082134310944242)*r^11)/
       Sqrt[2] + ((2110363320171450609344261265588148120839159822109499/
          132589991953989700492198013684074360889370616197106 - 
         (1333108025457648393459269177403488386156429912825465*I)/
          167274553703048868147054028822019657646292206216068)*r^12)/
       Sqrt[2] + ((618703071144732936826569636407811539343672012926933/
          37337769822547190314740912071512647510098928746811 - 
         (1579732739205739521567161351214507351280777364022925*I)/
          190382909464899084478510211913270291125247200220198)*r^13)/
       Sqrt[2] + ((2030190073840033014268739213164721830356609595906323/
          118028718200632060539136197831952944515871769592497 - 
         (454790755307254187401573364066262591145285809593901*I)/
          52798890871907695058562210428473669735660442101153)*r^14)/Sqrt[2] + 
      ((1387786673917833635940028561248912271771317532708390/
          77922406941591429304785005193606166776592581064763 - 
         (2052012555832810092532589665607799399248042215457569*I)/
          230078494125851630189200166109074472839582138536514)*r^15)/
       Sqrt[2] + ((2340232639926318323864368283018752316992706834709625/
          127190075130750947486465859241621407769059899267104 - 
         (2068145804005309538394839417099514921326326593426929*I)/
          224456487280831143445198645833576567097327864180676)*r^16)/
       Sqrt[2] + ((2576742665399354759765729905313335168357333186646249/
          135822469098659689912649222805721672256852604628806 - 
         (1305976575578647111678682834507969132479142471871704*I)/
          137466543758380750623993017477913569767330352674471)*r^17)/
       Sqrt[2] + ((1590505269858901825728098442035670792707405677864722/
          81451406928437931267437071612876800233317780757713 - 
         (4467799615497639470152767871772752853990572218013081*I)/
          456903699432189237876744386121212056808272787626274)*r^18)/
       Sqrt[2] + ((3480225576064266660007343322695771443991839031392831/
          173424284000623739877771185559532702052662487113794 - 
         (1246784818556711064337127664089792430538067971561053*I)/
          124070693985353119024176708630844887600367335926294)*r^19)/
       Sqrt[2] + ((13648352772111775860196804216032220945975804843731201/
          662719180485365066774873427727338669430960707721724 - 
         (369195490243373080190763924186516263826791609562960*I)/
          35800504384883488038784515374755771611072349394477)*r^20)/Sqrt[2] - 
      (103*Log[2])/(9*Sqrt[2]) + ((35*I)/9)*Sqrt[2]*Pi*Log[2] - 
      (2*Sqrt[2]*Pi^2*Log[2])/9 + (227*r*Log[2])/(18*Sqrt[2]) - 
      (((1345*I)/72)*Pi*r*Log[2])/Sqrt[2] + (5*Sqrt[2]*Pi^2*r*Log[2])/9 + 
      (227*r^2*Log[2])/(48*Sqrt[2]) - (((14341*I)/288)*Pi*r^2*Log[2])/
       Sqrt[2] + (289*Pi^2*r^2*Log[2])/(72*Sqrt[2]) - 
      (318155*r^3*Log[2])/(13824*Sqrt[2]) - 
      (((1137533*I)/9216)*Pi*r^3*Log[2])/Sqrt[2] + (445*Pi^2*r^3*Log[2])/
       (48*Sqrt[2]) - (20013980913827777000040007414092966477835602377644/
         197941824933028866671037243576986446869606624723157 + 
        (557152789504008764983999783365724408574282991064033*I)/
         125763401716030276690151399037475937995146568476723)*Sqrt[2]*r^4*
       Log[2] - ((48256351544651539993251794132196708466164248252416/
          362464574984123794601733028060549524177300889972911 + 
         (1304458360548482708962500230066205612375931647310993*I)/
          132508123057366234199336032284308072228019536633385)*r^5*Log[2])/
       Sqrt[2] - ((12760933667949346215384598541277112752495259946090/
          98342008333796571037824831470056439673472931253667 + 
         (500718412765136979599761374106864151387407058923881*I)/
          46582316899892042721663250087043079827624121161441)*r^6*Log[2])/
       Sqrt[2] - ((19649701607874061480567282751580738803148391804150/
          158312653527680253021615280631275442308834728423051 + 
         (561741329239712933806564821872296926994925148173359*I)/
          48426957944635773111192122138708425067807125300811)*r^7*Log[2])/
       Sqrt[2] - (4510179757114229436785677388509734403655450323517/
         76148519447637194526448836985827769388375956956581 + 
        (1228591242161850923310092816920549956727653452773617*I)/
         198169442622019946430210986643488772532967824871623)*Sqrt[2]*r^8*
       Log[2] - (18201903704214575529832544010428171979652906557278/
         321601067451676786910692319797337505319926991025205 + 
        (2422884666415589042542694079256810738162987624572049*I)/
         368373997781863769613996409387211457263618308517703)*Sqrt[2]*r^9*
       Log[2] - ((3715154440947851891280711146410708251559409791025/
          34276462100965930072311084644597358120559955113859 + 
         (1275939010951774993298800872928596487324680953347446*I)/
          91985487358529088045716979310013667348498866548589)*r^10*Log[2])/
       Sqrt[2] - (2727707572984049653149874156946927057722321763377/
         52439594556147267822519479512529010738050354633361 + 
        (475009212406994961264340330580832387125997912732386*I)/
         65274522241845370946774808487734113988063706863357)*Sqrt[2]*r^11*
       Log[2] - (11524912789023374215085424135366499000198311068852/
         230290976204912110610650017841792103008253068963221 + 
        (2004924177092807118037403082686794040230881668571436*I)/
         263668894923380180764247763547840724517856232780427)*Sqrt[2]*r^12*
       Log[2] - ((31830704963917672059335847177161226684231497912353/
          329797922232880937018793055398953263247746612092369 + 
         (9201787611114778449088382996950066375171234856983523*I)/
          581084908262823994823131757777813048676430977926754)*r^13*Log[2])/
       Sqrt[2] - (9467532529887009477356983408443533978430229027315/
         203023070623662125558280493854138089698362479855841 + 
        (2490279760513206291509151371390539994802326606767076*I)/
         302955537716855698726480518888627021785352405359655)*Sqrt[2]*r^14*
       Log[2] - (9676363195995519897415652651219556998693593382656/
         214317204138932842671619039386862656030971132195139 + 
        (2151714925383766186459008002848842223715299726828319*I)/
         252795670000032696519956461367121926529567911190993)*Sqrt[2]*r^15*
       Log[2] - (2321974614193616430826891470768347158560309722386/
         53023800436209078918070541986298760453037750776445 + 
        (2118136961200018682939108419858503781513346251160069*I)/
         240863449711071721551143048617339083958943728574037)*Sqrt[2]*r^16*
       Log[2] - ((56384908330035467011944599346099453694972430700134/
          662696827253196386714240869573567470645127071985323 + 
         (806508153678433790678532323763764450550080959082659*I)/
          44472128372835519397418049992461960357375897488475)*r^17*Log[2])/
       Sqrt[2] - (7099332046622045481306867748793043643562850195847/
         171526043963614267550232404868522375492360728244843 + 
        (7760449351823180122111360963758259724266309916909401*I)/
         831478300239077906647183598116093943791204384933431)*Sqrt[2]*r^18*
       Log[2] - (12302915884193314296567302206423922668575452007434/
         305118694963397298942678887065979597370672395441985 + 
        (3283510923195445096032946740987308246641234362272165*I)/
         342324483877753589098092075910163768804725465086891)*Sqrt[2]*r^19*
       Log[2] - (69327383870149793338425404477180694406542357371818/
         1762711187699292569956705929000204801271192853487609 + 
        (11533956505169980368216070419110469358154956515891997*I)/
         1171720980692174659936968708446207649123811050925611)*Sqrt[2]*r^20*
       Log[2] + (50*Sqrt[2]*Log[2]^2)/9 - ((4*I)/3)*Sqrt[2]*Pi*Log[2]^2 - 
      (563*r*Log[2]^2)/(18*Sqrt[2]) + (((65*I)/12)*Pi*r*Log[2]^2)/Sqrt[2] - 
      (473*r^2*Log[2]^2)/(6*Sqrt[2]) + (((923*I)/48)*Pi*r^2*Log[2]^2)/
       Sqrt[2] - (7997*r^3*Log[2]^2)/(48*Sqrt[2]) + 
      (((1837*I)/48)*Pi*r^3*Log[2]^2)/Sqrt[2] - 4*Sqrt[2]*Log[2]^3 + 
      (83*r*Log[2]^3)/(6*Sqrt[2]) + (85*r^2*Log[2]^3)/(2*Sqrt[2]) + 
      (2267*r^3*Log[2]^3)/(24*Sqrt[2]) - (43*Log[r])/(18*Sqrt[2]) - 
      (I/3)*Sqrt[2]*Pi*Log[r] + (497*r*Log[r])/(144*Sqrt[2]) + 
      ((2*I)/9)*Sqrt[2]*Pi*r*Log[r] - (43*Pi^2*r*Log[r])/(144*Sqrt[2]) + 
      (53303*r^2*Log[r])/(4608*Sqrt[2]) - (((721*I)/288)*Pi*r^2*Log[r])/
       Sqrt[2] + (299*Pi^2*r^2*Log[r])/(288*Sqrt[2]) + 
      (4520747*r^3*Log[r])/(110592*Sqrt[2]) + 
      (((88231*I)/18432)*Pi*r^3*Log[r])/Sqrt[2] + (Pi^2*r^3*Log[r])/
       (18*Sqrt[2]) + ((10637495468120737587778676500759929500139584627956676\
53141416113786761506551928354515855911401812582909/49863157044174117565196987\
861955304324707200826819137959085550766277456843554728981726873128863837217 - 
         (1352493091765874171657970396976514137890096790304542775716696779552\
26056747342688900702660836980532439*I)/93852896047708903519308369984106680978\
32026585274977473529801858851517295673511338628670999818466583)*r^4*Log[r])/
       Sqrt[2] + ((2203070970387776902119791975094659180882004730275910662381\
224914833500194993815832836180634994318628545/7189215149402001584262076282698\
0873188173487207956971320459518217026336869993666129184414031939393502 - 
         (1450694516439046846230743850902555881681044548349237265915588540620\
48786099501403594198977447843096337*I)/74046930337430308297978579986290233813\
05628497582259931481108414981646946306900014465678640179831020)*r^5*Log[r])/
       Sqrt[2] + ((2174990324834776829036812586808243156960416132384264872868\
77744281762422881756144165984625342159704319/53079286631637123871436157128208\
76800920184541305320644549154487969979951317485285015256593596529451 - 
         (1259119722779717351756580280678247480087193286009074924256997570806\
14411083971863892137298890868846109*I)/50023292406749196419494362684291836894\
98496466141284941900558676641059652656028446858903738567223580)*r^6*Log[r])/
       Sqrt[2] + ((1718173019293940270789765787210563307532296350768665982665\
023979705245842130544968132159117751832480501/3285069964719954067153399590310\
8765179313952589268536522671195150081696366294203715743329061031687308 - 
         (2900190060476716215654238306225382302766914944349918434899723314791\
44252013157939915799810717430055449*I)/92936196346266768943972931472127822718\
76255678119167984015073227159575659216634986119741760406796517)*r^7*Log[r])/
       Sqrt[2] + ((1003928174855680870767899353025082826775339390134482641936\
097940047815290833170218936910757692810746461/1555328058020183405626830659308\
7906974689084378573592321861891413797689257323045594647261693784380330 - 
         (8082127335608503978357851424255499167564495034946217396942747436273\
85926019488504121349090337116840514*I)/21452315715241585513193685552377359534\
345661731588510439126510624309287123544576531276702881898754769)*r^8*Log[r])/
       Sqrt[2] + ((5114210825778309762045893563774783704297183461361410383681\
465685803129759525816755597686184932497950083/6586418008171273147246023322248\
4180260982266071448098269232304221703148636789478241588248178726214680 - 
         (4645037389847205352697005649181531770272681776923763986000457890718\
542362357514329785464027479759211258*I)/1042640078432277425333848895111403873\
62004115988675222684796163226450461756757633154600163842029206365)*r^9*
        Log[r])/Sqrt[2] + ((7268650117528502362518663420325297212911633254613\
59725301988625168653894066146203156489967695471838481/79395579537291624314050\
04315062545277373832240863560959029971482657781994848281453495398401660628142 \
- (10849563612965351617049431863400183497057220046891632526095540195069605994\
29749155669462254365775907895*I)/20940600877943635330978284441007583402518010\
498441506367444851169275662144773380839693279944074941214)*r^10*Log[r])/
       Sqrt[2] + ((1435635830884629622160580410202199216085456783625434941431\
697705097034370697529370750862235329193978929/1351706045465780081323516574775\
6164410265503959163954107751090588330139349128406249674712385483903536 - 
         (3004111360856042071475171420196388815167228801891854419861641782445\
35774482261018436405108779524605648*I)/50543270512691093673371045179594311315\
26634988190514206062474969215289705092738910708206817098117393)*r^11*Log[r])/
       Sqrt[2] + ((1007664592402980933820809925142122605868353160244170548656\
2094052235187075476788820853701122610169211127/828752285003845578989761021931\
30846140969706712203499711589466234946131594989504940752479648801844386 - 
         (4693601623400690274642597191407772237499797265273428922291661302266\
534595879059241886306546632540218117*I)/6962808699763117461135361995710346537\
6799107082609964523222508324570141479647076632656596010574654820)*r^12*
        Log[r])/Sqrt[2] + ((3339124268265933291983528385083139196730558487729\
024833714479947784049009652195031852731233186309260955/2425734738228757107827\
62940755607711926567111579452044959592520659430642335231938017757260200410694\
52 - (11745649483680443331822907451562094696497610542303629334258981749648247\
282639573451735085332244190646757*I)/1551280383046249156805053745651115361785\
69469671782864861326105190480761591435644143142664961621521764)*r^13*Log[r])/
       Sqrt[2] + ((5359190137038765711540270397900866517430150159034348983467\
964572876466963897228707826309311555982199259/3471458650755348188539133600312\
1195203559449284393932789600054651750550465288617661535738952418139106 - 
         (4214581097405989426346639407615649656274707875807293674246458740527\
306647443905555472608196613653058209*I)/4997009512650258947958516441035715826\
8793061961703903604412256757315798507404491798978129165656272380)*r^14*
        Log[r])/Sqrt[2] + ((1094603184724440866881516656426243463759971328904\
3626542702424620390505393402133653883835506255139320963/637373991731873062171\
90973975838871220476003532874834192718239881526987618895259625433324225177600\
152 - (8684585134740417707563622378761429760291526125590966211711730602048569\
75747882081502863182891722365717*I)/93105662863880951364651948114940626235808\
03300598593071881109087890274652628467728709860418761901697)*r^15*Log[r])/
       Sqrt[2] + ((3670360205634441004985142208694589946469342303789481442631\
43452699248053596855941556856774558687335738/19347726719236745031005776855709\
18375405971467801591159343819950669964253311460030990036694689320285 - 
         (1966422573450769078460046087537257923265409988921934490414540905130\
491829346791852409463045836453523233*I)/1918289219376146145357246296499822906\
2308047585725648026981112717878032181490902273463458407275371977)*r^16*
        Log[r])/Sqrt[2] + ((1181881582275602403425168388068920807259571632567\
842036020363052440489033850043836532034971267998346275/5674916914454692832116\
30972530070926754929697895282027885913085893414955302407086232946693949711979\
4 - (707496226414491883493482473750636572007980225744314520561628955576294979\
933038909857347739869248545603*I)/6315227473531403483528874054447447264090264\
331270074341110832309064472165390299358204594362110161850)*r^17*Log[r])/
       Sqrt[2] + ((3298389349592818124800488993849459029712914794032069441101\
715726833500273025400139081315941178856602295/1450507930636221949885266606395\
6781048620980612257375024049515914549014104936837235263572772076751448 - 
         (5171085644958819773857149672406596139451556436259280349020564783928\
2166264832497585296263921823892313005*I)/424446920236341017758161217666537469\
940196661236334967872172370804559662567795413092004945484051012278)*r^18*
        Log[r])/Sqrt[2] + ((7202900151037220979788107235251624335579518987113\
876863110663112980217853782664920851051610631536202351/2915182410722799023404\
42041209420983071155314030720637473337828850373927247419020617819685432355717\
65 - (11238478206049579533541595622522231457583401067078333444837838528597984\
118395782405019539653442830359833*I)/8520184267591556697588169801093108055509\
3598223905875387513301346010937299028996266186511228661837132)*r^19*Log[r])/
       Sqrt[2] + ((3727023264743373209809698808151522757352487237638340459747\
6421979785517136179957574801560483603736226503/139427361108091459714983405961\
304348656860605100669107917186530860479380725906144867023157588269868208 - 
         (3770998610720444710742187827536908517330560486394808154763349952821\
862755766375635708762727864172793608*I)/2651113954486764492495490024731033945\
3710371459703529794312879544477134947694528324152122614829319779)*r^20*
        Log[r])/Sqrt[2] + (10*Sqrt[2]*Log[2]*Log[r])/9 + 
      (I/3)*Sqrt[2]*Pi*Log[2]*Log[r] - (73*r*Log[2]*Log[r])/(24*Sqrt[2]) - 
      (((19*I)/12)*Pi*r*Log[2]*Log[r])/Sqrt[2] - (2989*r^2*Log[2]*Log[r])/
       (288*Sqrt[2]) - (((57*I)/8)*Pi*r^2*Log[2]*Log[r])/Sqrt[2] - 
      (369821*r^3*Log[2]*Log[r])/(9216*Sqrt[2]) - 
      (((359*I)/24)*Pi*r^3*Log[2]*Log[r])/Sqrt[2] - 
      (385322977109982433530639775321638867307735994019116/
         273246587224175205684049789317720109096603734011937 + 
        (1545761552801868607543448698118109102056126704488846*I)/
         142060131302874176735524077839461772707625776437421)*Sqrt[2]*r^4*
       Log[2]*Log[r] - (339652909269500420631790162537627231432949965141735/
         216784131550416127354142690151786638063488763397591 + 
        (1156741015568381506962517928183013127092287643072676*I)/
         75187241046382598820110769158316221884208859647339)*Sqrt[2]*r^5*
       Log[2]*Log[r] - (1120728361928156889192883157064599461713722066998387/
         655100234188270144796679675239967389722737375767205 + 
        (7326399371053090608428343384688133758425929314199603*I)/
         359301106123986741738490061818915489727842337934555)*Sqrt[2]*r^6*
       Log[2]*Log[r] - (465052710168821792816431874274759208097106085848488/
         251902721221723406835584970876350861144116577705211 + 
        (4289919834362333227640108869602166187402077691315725*I)/
         165841957857389962599159272481787320325559766998013)*Sqrt[2]*r^7*
       Log[2]*Log[r] - ((323776650206089243192156070601177415181588397242731/
          82034148632047824053575481237665678812656420448159 + 
         (14302392138108893609843583311027154966882667105128596*I)/
          225028300344633287685744085823002740782104163576337)*r^8*Log[2]*
        Log[r])/Sqrt[2] - 
      ((1029119829029255894964916909448049718467920839339820/
          245777458557717726014482745190994309382815107463119 + 
         (8972432650637091177837961922512467521156541555496487*I)/
          117763251650330422260383867453289172952333155905588)*r^9*Log[2]*
        Log[r])/Sqrt[2] - 
      (122987222654815017487363284066663477850882863066874/
         55709499965889858364849729155290263709756042526987 + 
        (11142539879243184441037573388106104925798486710901286*I)/
         248767446634906450912246657992977463676669888931787)*Sqrt[2]*r^10*
       Log[2]*Log[r] - (165771469871459795095964574390611157525892481373004/
         71565107888223215757679699100869837707539579821883 + 
        (33867095417894781657219083340539956500028443859230646*I)/
         653229678975765140495373267973231895497973039041771)*Sqrt[2]*r^11*
       Log[2]*Log[r] - (190094786168711990286284970605308204340145585547343/
         78538214572205357214272100679357116816472385806183 + 
        (4277701063667831521495010877872452760195139724428716*I)/
         72207963762291566146442601308249616502496012705183)*Sqrt[2]*r^12*
       Log[2]*Log[r] - ((4523940996068947051695741932850064579243954021243244/
          897499459936041479240902863698838639279766529372775 + 
         (4253258073838272656183416382526517289269033313580083*I)/
          31758240782466546902798052826794553283286376166502)*r^13*Log[2]*
        Log[r])/Sqrt[2] - 
      ((379007330107757306787406807361309412593427412951879/
          72426624145171422461480429373800663850713429086197 + 
         (44883601308197784579898755038129875037408110303245604*I)/
          299235120273685434026279310266453998794425784934275)*r^14*Log[2]*
        Log[r])/Sqrt[2] - 
      (583244670409858317484572302817623888009908221921623/
         215271010873524093352401249791172668555212541455491 + 
        (36100984466889986473895194272092877638405667377227003*I)/
         433218621859021901018728894636196405917337672759649)*Sqrt[2]*r^15*
       Log[2]*Log[r] - ((837680394189662157256231986636539033946605969001683/
          149628765024120365074507610948522073795603124507236 + 
         (12052286741115554624688011099582807506302138838165711*I)/
          65532250192140973322667150597831807614320918161445)*r^16*Log[2]*
        Log[r])/Sqrt[2] - 
      (5970530611061834195934054065257335607960721604627001/
         2068578230695376035239527893714850248493992119562875 + 
        (9042548767892977384660872111285392519955423993565364*I)/
         89652364617975076521825887372188268563214336499861)*Sqrt[2]*r^17*
       Log[2]*Log[r] - (612139513730223796656167082256598273248396985341748/
         206046071016456267503200856301398257722255291627129 + 
        (31127430664060659182039218733487006026107830987959063*I)/
         282874496754945328189158484293651497065718816318517)*Sqrt[2]*r^18*
       Log[2]*Log[r] - (2477601037135597560333727048322364476446535597556550/
         811485461589146859157423032439593758280636046641651 + 
        (12222538376475744303267751501346404461811196697669711*I)/
         102296813228337826612505669102805326260836533218637)*Sqrt[2]*r^19*
       Log[2]*Log[r] - ((2375637189966253826072406738497223458919056783943064/
          379093108524345648239893950822673631548977994433013 + 
         (34838155639489653214085168797996198300960476469863841*I)/
          134844143620302623143258648912752507124940772539754)*r^20*Log[2]*
        Log[r])/Sqrt[2] + (2*Sqrt[2]*Log[2]^2*Log[r])/3 - 
      (3*r*Log[2]^2*Log[r])/(2*Sqrt[2]) - (97*r^2*Log[2]^2*Log[r])/
       (48*Sqrt[2]) - (215*r^3*Log[2]^2*Log[r])/(24*Sqrt[2]) + 
      Log[r]^2/(3*Sqrt[2]) - (17*r*Log[r]^2)/(18*Sqrt[2]) - 
      (9403*r^2*Log[r]^2)/(2304*Sqrt[2]) - (213805*r^3*Log[r]^2)/
       (36864*Sqrt[2]) - ((35790047042274533863023772620825816906461699898142\
471759835254272412931891075826351189061132535838587/2253123789864682759733706\
9180298286030599109748326127304026734080728535405187672093999755809254835153 \
- I/2040182568368632085545071463133359348866574216845561995073507221449981820\
2414595565091610997730393378)*r^4*Log[r]^2)/Sqrt[2] - 
      (3520747479976786171163311121378494764602320115791173585250972668091277\
6095400848859302463339185533403*r^5*Log[r]^2)/(150800648431806487135043798190\
91405939119009927131095064102518799630542234621327123880140626793148796*
        Sqrt[2]) - ((42973865963980754712678756774279082630774416854248000124\
4495658753708028726822492640299156938184979289/136396851147855233887407128036\
303336497530940670309940782725200932390342078748122035690949592802770390 + 
         I/125008330952428843220067132608127259488315920156892813927811761904\
855608673194810188270940885553036740)*r^6*Log[r]^2)/Sqrt[2] - 
      ((147004610998377402683241770965845226744551466513087159187983764164372\
062844862741423338011628019852475/3635534503764227747178829231500064127061837\
7772179942057960538118050762818855435374916474553315741907 - 
         I/408333554170690193252376330858586539157106930535863222653566085434\
64099383791728244229566564012712456)*r^7*Log[r]^2)/Sqrt[2] - 
      ((700920537756258065904501606541218071899101884855196260475244838582133\
30053845416323798040296636175067/13992035020892544712361643586024752330051583\
629080477550165868661918229259220008876337972064100108920 - 
         I/300807546593334501938673831999803956610706809200755137724363667523\
37396576107547680579015578329902100)*r^8*Log[r]^2)/Sqrt[2] - 
      (1864605114107248122593986049166523076253569350171024423750881404833361\
6953258300350880710780938700743*Sqrt[2]*r^9*Log[r]^2)/61704418839227904277879\
91939688278585937516965054494233321352627096505902712524068689650172944481157 \
- ((5333503921654149151113148315971030075886526890281789478594574882885020535\
101492043788554517816359321/7467621352237706497903830886626073527895028711880\
54009219640134292694722015524426804050080593231724 + I/1233093611445064383517\
16281179382678558813859340933305433143146266658668832751757898437001299247767\
240)*r^10*Log[r]^2)/Sqrt[2] - ((889019226622333287895780744869458461670115751\
76419253030295485097411355752860386448286702173118890179/10709249796834937881\
71952556794668936831353318344848372022525564553220618057842781492333971878406\
3196 + I/14631687054245363412783230052860016510142577554987545391765944433602\
985249712735095150524020758138143)*r^11*Log[r]^2)/Sqrt[2] - 
      (3140876248189305841817941179012146558704641550552935745505166060646545\
231721677692523965551008290521*r^12*Log[r]^2)/(329980624416901618328911652765\
214185383263113638709655033456047747519061531339476386677487128764686*
        Sqrt[2]) - (624649139423174209931199542788331688878100534375524448142\
36711575526133940519366591177196007102485949*r^13*Log[r]^2)/
       (578893485062329449763222521388492948145533894864643600011502148703820\
5675063791139831801200741138450*Sqrt[2]) - 
      ((187117629227412630148973022219999139486853052005071046451134515426936\
292264094606690942148819995214123/1544485110312142335804352808897584729189114\
1339651066472784043262405087931226270297154029930548359804 - 
         I/184088069271986053340487736980739076654083903788689691418437529418\
20704298795232877473806733306104950)*r^14*Log[r]^2)/Sqrt[2] - 
      (6987456502793661353772100575444174407209150492438068067454769012265887\
73690982778576979282292029438339*r^15*Log[r]^2)/(5179436464579507994882479812\
0044042894185712861500676868376418091497545474211011314327746665512791478*
        Sqrt[2]) - (335673459263756160862519892652885410806572626725308551507\
12608994517278516582329319949498322855656667*r^16*Log[r]^2)/
       (225053935043023283779869492485111904352107691432582787404190127878895\
9948953251075347919363832748792*Sqrt[2]) - (389728630197376628131266300817437\
6499753662408194509355963114775186514875968512479617406391142482711429*r^17*
        Log[r]^2)/(2378277497091120965942535318368156974657745526477373190106\
13760992560667369805225332881763764103386000*Sqrt[2]) - 
      ((199677097302185978432848482834376241200410866298181221776464806021957\
6205069740262040930446030404706315/111522875883210835344039131401969956249838\
721150111035725351145172567966265526093652961888195748192998 + 
         I/667480446990396772645727682471899636494898669251720790396272854545\
63470908149839626696572479473371757)*r^18*Log[r]^2)/Sqrt[2] - 
      (5127153165299473671566385683051092382544591001891842139374588310381645\
715986360853844757345476464785775*r^19*Log[r]^2)/(263381832213349769434556983\
711562904685030339881248601008060154801689065361669270381076175288242877044*
        Sqrt[2]) - ((19260707542419059508878812671232740469133304254339739786\
2259880416527999816564575327049962033944093203/914048506145684003664272288247\
7584480040666386905784620510143120286749499051297833778955909910675665 - 
         I/294045816233004349193646844631791469675321914525903308940597924834\
69414875868797635860482925250502780)*r^20*Log[r]^2)/Sqrt[2] - 
      (Log[2]*Log[r]^2)/(3*Sqrt[2]) + (23*r*Log[2]*Log[r]^2)/(24*Sqrt[2]) + 
      (65*r^2*Log[2]*Log[r]^2)/(48*Sqrt[2]) + (43*r^3*Log[2]*Log[r]^2)/
       (8*Sqrt[2]) - (665*r^4*Log[2]*Log[r]^2)/(192*Sqrt[2]) - 
      (3761*r^5*Log[2]*Log[r]^2)/(768*Sqrt[2]) - (19939*r^6*Log[2]*Log[r]^2)/
       (3072*Sqrt[2]) - (16863*r^7*Log[2]*Log[r]^2)/(2048*Sqrt[2]) - 
      (82867*r^8*Log[2]*Log[r]^2)/(8192*Sqrt[2]) - 
      (794695*r^9*Log[2]*Log[r]^2)/(65536*Sqrt[2]) - 
      (11212487*r^10*Log[2]*Log[r]^2)/(786432*Sqrt[2]) - 
      (25956931*r^11*Log[2]*Log[r]^2)/(1572864*Sqrt[2]) - 
      (118638767*r^12*Log[2]*Log[r]^2)/(6291456*Sqrt[2]) - 
      (536409653*r^13*Log[2]*Log[r]^2)/(25165824*Sqrt[2]) - 
      (2403069935*r^14*Log[2]*Log[r]^2)/(100663296*Sqrt[2]) - 
      (5340269789*r^15*Log[2]*Log[r]^2)/(201326592*Sqrt[2]) - 
      (7857318995*r^16*Log[2]*Log[r]^2)/(268435456*Sqrt[2]) - 
      (137892009135*r^17*Log[2]*Log[r]^2)/(4294967296*Sqrt[2]) - 
      (601754656965*r^18*Log[2]*Log[r]^2)/(17179869184*Sqrt[2]) - 
      (1306770375325*r^19*Log[2]*Log[r]^2)/(34359738368*Sqrt[2]) - 
      (5651360824945*r^20*Log[2]*Log[r]^2)/(137438953472*Sqrt[2]) - 
      (r*Log[r]^3)/(36*Sqrt[2]) + (53*r^2*Log[r]^3)/(144*Sqrt[2]) + 
      (101*r^3*Log[r]^3)/(288*Sqrt[2]) + (665*r^4*Log[r]^3)/(1152*Sqrt[2]) + 
      (3761*r^5*Log[r]^3)/(4608*Sqrt[2]) + (19939*r^6*Log[r]^3)/
       (18432*Sqrt[2]) + (5621*r^7*Log[r]^3)/(4096*Sqrt[2]) + 
      (82867*r^8*Log[r]^3)/(49152*Sqrt[2]) + (794695*r^9*Log[r]^3)/
       (393216*Sqrt[2]) + (11212487*r^10*Log[r]^3)/(4718592*Sqrt[2]) + 
      (25956931*r^11*Log[r]^3)/(9437184*Sqrt[2]) + (118638767*r^12*Log[r]^3)/
       (37748736*Sqrt[2]) + (536409653*r^13*Log[r]^3)/(150994944*Sqrt[2]) + 
      (2403069935*r^14*Log[r]^3)/(603979776*Sqrt[2]) + 
      (5340269789*r^15*Log[r]^3)/(1207959552*Sqrt[2]) + 
      (7857318995*r^16*Log[r]^3)/(1610612736*Sqrt[2]) + 
      (45964003045*r^17*Log[r]^3)/(8589934592*Sqrt[2]) + 
      (200584885655*r^18*Log[r]^3)/(34359738368*Sqrt[2]) + 
      (1306770375325*r^19*Log[r]^3)/(206158430208*Sqrt[2]) + 
      (5651360824945*r^20*Log[r]^3)/(824633720832*Sqrt[2])) + 
    CF*nh*Tf*(-919021469214043916475220870732058641118909325538445/
       (187971330465606485688321853132317441607821795363474*Sqrt[2]) - 
      (((73*I)/9)*Pi)/Sqrt[2] - (I/9)*Sqrt[2]*Pi^3 - 
      (2605574045800557166828646921372501427641122997311783*r)/
       (141136031062423064945411997248967281465409653367958*Sqrt[2]) + 
      (((2053*I)/144)*Pi*r)/Sqrt[2] + (((53*I)/144)*Pi^3*r)/Sqrt[2] + 
      (3570019909325827572600879952292955630528859387529337*r^2)/
       (86534216471259639534189893954686160862608227938421*Sqrt[2]) + 
      (((60551*I)/4608)*Pi*r^2)/Sqrt[2] + (((113*I)/64)*Pi^3*r^2)/Sqrt[2] + 
      (2417482895133536016850818764606752907003039690977613*r^3)/
       (131357460999628034861250561684808925464558589119279*Sqrt[2]) + 
      (((202523*I)/12288)*Pi*r^3)/Sqrt[2] + (((3109*I)/1152)*Pi^3*r^3)/
       Sqrt[2] + ((473324750104679351197046819976855766600979860279271/
          109143481220127549392201812695416986260970609751330 - 
         (4921046392104830092320391920414205591176023228036101*I)/
          291121114974317486064794235701544434059306278308076)*r^4)/Sqrt[2] + 
      ((18158774117399124713425206449416802610370469482641/
          56058523428040552571157997505543135909669328493934 + 
         (316970065887651315102514776766190528003607631842477*I)/
          158552749095649302734744839876094560906811404445194)*r^5)/Sqrt[2] + 
      ((1647065496889856536157108696469416006628214268345825/
          301708340004468388382201367395921443925992661888576 + 
         (82813261417574102691815668425492822726783522396235*I)/
          75484876703773499583154576994085573461340861652628)*r^6)/Sqrt[2] + 
      ((2730077924798241697346879136437558491118368514267227/
          451503218536331403218448812186135350276199318865804 + 
         (1402325944314076411158583798464341438857938268844763*I)/
          481913274473161824124174940985715893309208976691760)*r^7)/Sqrt[2] + 
      ((720993078402846337639775143854116759967908967515211/
          101224308773439118485169100637221626294765276211915 + 
         (291610144474805658524403135704211094854933541360417*I)/
          146450505476913634450877591596954375846348232677825)*r^8)/Sqrt[2] + 
      ((527479547731081985332472384771755473536968334840004/
          70144946884927769606951999351316642006351614015287 + 
         (1563912945297498186835104194868143759158670065228095*I)/
          508229357528626116801666035709082897606128367010218)*r^9)/Sqrt[2] + 
      ((1664186555535194488848391336009641795085675289289449/
          204069441189252143914829011003677601613688409592336 + 
         (325941537778439506283495317503847834566328242833035*I)/
          132260533416403120556309674600151094869214593771124)*r^10)/
       Sqrt[2] + ((1771122844218169636883915001045955638197921667016055/
          207855148307088367953108580534222653222170861708042 + 
         (151274454385443693040035442638791823673931774793187*I)/
          46749145912568629740341369351160461716868242596722)*r^11)/Sqrt[2] + 
      ((864221454718297437843660518431368512360383664648470/
          95899098883921351713027993383275825427808954608773 + 
         (994872556650227248349022189579543220248827299074309*I)/
          358920130016202473547961070975839907553359023919468)*r^12)/
       Sqrt[2] + ((590564847010761250875530379101032943974626482025167/
          63119222646297730399413296700553588012383772431893 + 
         (391342804737392019315627826493794571100460493534448*I)/
          115986918343807980525004203840517769150550756996361)*r^13)/
       Sqrt[2] + ((793644924920547296848866795165377849272419351662192/
          81191701155497137965908679951630850350000730637361 + 
         (624871098778495421364868928883478358425222538622053*I)/
          208499566840410669567213824819644320701953985824536)*r^14)/
       Sqrt[2] + ((3062266953281658045913309777028240279627812926188183/
          303173247991198086871027066489241791697198134864202 + 
         (391509845966787037374099144785628827438601101634472*I)/
          112022694311123964073468592289067518980538302853147)*r^15)/
       Sqrt[2] + ((284365641928207776147199371227741515248621366829090/
          27148385472976766196515721169077593381393759446563 + 
         (315926514821641623621436523826955907077139282758141*I)/
          99503397255177923442870050540736427987378585034460)*r^16)/Sqrt[2] + 
      ((1699629903867424301215241244058336308990990302931047/
          157612520806963900756313324863096503723842481041027 + 
         (181165047422440604295007831906898595628198620986485*I)/
          50285030791574258787011289652688713010425474524936)*r^17)/Sqrt[2] + 
      ((2360150154815406171292629826762107793553826831646339/
          212130909823947392185560921481324051876276383767116 + 
         (391184252122835431574948584259026784798971528638604*I)/
          117707683287035691846262019980043102938845857182153)*r^18)/
       Sqrt[2] + ((908726017004511607961834764809644301489990833738026/
          79571177959970382122290269760087221696263059014251 + 
         (394641868911751700413280599495340148982122439822979*I)/
          106639521562997717967373338935015660540430631486484)*r^19)/
       Sqrt[2] + ((1865219782175123976065909818264340706749872075164067/
          158893735909044077317430595233600620715046539687212 + 
         (919855455773143988630355377390146581936875168588949*I)/
          266509058306656720835101340346457418452293260770276)*r^20)/
       Sqrt[2] - (103*Log[2])/(9*Sqrt[2]) + ((35*I)/9)*Sqrt[2]*Pi*Log[2] - 
      (2*Sqrt[2]*Pi^2*Log[2])/9 + (227*r*Log[2])/(18*Sqrt[2]) - 
      (((1273*I)/72)*Pi*r*Log[2])/Sqrt[2] + (5*Sqrt[2]*Pi^2*r*Log[2])/9 + 
      (227*r^2*Log[2])/(48*Sqrt[2]) - (((11737*I)/288)*Pi*r^2*Log[2])/
       Sqrt[2] + (289*Pi^2*r^2*Log[2])/(72*Sqrt[2]) - 
      (318155*r^3*Log[2])/(13824*Sqrt[2]) - (((826853*I)/9216)*Pi*r^3*Log[2])/
       Sqrt[2] + (445*Pi^2*r^3*Log[2])/(48*Sqrt[2]) - 
      (20013980913827777000040007414092966477835602377644/
         197941824933028866671037243576986446869606624723157 + 
        (557152789504008764983999783365724408574282991064033*I)/
         125763401716030276690151399037475937995146568476723)*Sqrt[2]*r^4*
       Log[2] - ((48256351544651539993251794132196708466164248252416/
          362464574984123794601733028060549524177300889972911 + 
         (1304458360548482708962500230066205612375931647310993*I)/
          132508123057366234199336032284308072228019536633385)*r^5*Log[2])/
       Sqrt[2] - ((12760933667949346215384598541277112752495259946090/
          98342008333796571037824831470056439673472931253667 + 
         (500718412765136979599761374106864151387407058923881*I)/
          46582316899892042721663250087043079827624121161441)*r^6*Log[2])/
       Sqrt[2] - ((19649701607874061480567282751580738803148391804150/
          158312653527680253021615280631275442308834728423051 + 
         (561741329239712933806564821872296926994925148173359*I)/
          48426957944635773111192122138708425067807125300811)*r^7*Log[2])/
       Sqrt[2] - (4510179757114229436785677388509734403655450323517/
         76148519447637194526448836985827769388375956956581 + 
        (1228591242161850923310092816920549956727653452773617*I)/
         198169442622019946430210986643488772532967824871623)*Sqrt[2]*r^8*
       Log[2] - (18201903704214575529832544010428171979652906557278/
         321601067451676786910692319797337505319926991025205 + 
        (2422884666415589042542694079256810738162987624572049*I)/
         368373997781863769613996409387211457263618308517703)*Sqrt[2]*r^9*
       Log[2] - ((3715154440947851891280711146410708251559409791025/
          34276462100965930072311084644597358120559955113859 + 
         (1275939010951774993298800872928596487324680953347446*I)/
          91985487358529088045716979310013667348498866548589)*r^10*Log[2])/
       Sqrt[2] - (2727707572984049653149874156946927057722321763377/
         52439594556147267822519479512529010738050354633361 + 
        (475009212406994961264340330580832387125997912732386*I)/
         65274522241845370946774808487734113988063706863357)*Sqrt[2]*r^11*
       Log[2] - (11524912789023374215085424135366499000198311068852/
         230290976204912110610650017841792103008253068963221 + 
        (2004924177092807118037403082686794040230881668571436*I)/
         263668894923380180764247763547840724517856232780427)*Sqrt[2]*r^12*
       Log[2] - ((31830704963917672059335847177161226684231497912353/
          329797922232880937018793055398953263247746612092369 + 
         (9201787611114778449088382996950066375171234856983523*I)/
          581084908262823994823131757777813048676430977926754)*r^13*Log[2])/
       Sqrt[2] - (9467532529887009477356983408443533978430229027315/
         203023070623662125558280493854138089698362479855841 + 
        (2490279760513206291509151371390539994802326606767076*I)/
         302955537716855698726480518888627021785352405359655)*Sqrt[2]*r^14*
       Log[2] - (9676363195995519897415652651219556998693593382656/
         214317204138932842671619039386862656030971132195139 + 
        (2151714925383766186459008002848842223715299726828319*I)/
         252795670000032696519956461367121926529567911190993)*Sqrt[2]*r^15*
       Log[2] - (2321974614193616430826891470768347158560309722386/
         53023800436209078918070541986298760453037750776445 + 
        (2118136961200018682939108419858503781513346251160069*I)/
         240863449711071721551143048617339083958943728574037)*Sqrt[2]*r^16*
       Log[2] - ((56384908330035467011944599346099453694972430700134/
          662696827253196386714240869573567470645127071985323 + 
         (806508153678433790678532323763764450550080959082659*I)/
          44472128372835519397418049992461960357375897488475)*r^17*Log[2])/
       Sqrt[2] - (7099332046622045481306867748793043643562850195847/
         171526043963614267550232404868522375492360728244843 + 
        (7760449351823180122111360963758259724266309916909401*I)/
         831478300239077906647183598116093943791204384933431)*Sqrt[2]*r^18*
       Log[2] - (12302915884193314296567302206423922668575452007434/
         305118694963397298942678887065979597370672395441985 + 
        (3283510923195445096032946740987308246641234362272165*I)/
         342324483877753589098092075910163768804725465086891)*Sqrt[2]*r^19*
       Log[2] - (69327383870149793338425404477180694406542357371818/
         1762711187699292569956705929000204801271192853487609 + 
        (11533956505169980368216070419110469358154956515891997*I)/
         1171720980692174659936968708446207649123811050925611)*Sqrt[2]*r^20*
       Log[2] + (50*Sqrt[2]*Log[2]^2)/9 - ((4*I)/3)*Sqrt[2]*Pi*Log[2]^2 - 
      (563*r*Log[2]^2)/(18*Sqrt[2]) + (((65*I)/12)*Pi*r*Log[2]^2)/Sqrt[2] - 
      (473*r^2*Log[2]^2)/(6*Sqrt[2]) + (((493*I)/24)*Pi*r^2*Log[2]^2)/
       Sqrt[2] - (7997*r^3*Log[2]^2)/(48*Sqrt[2]) + 
      (((1379*I)/64)*Pi*r^3*Log[2]^2)/Sqrt[2] - 4*Sqrt[2]*Log[2]^3 + 
      (83*r*Log[2]^3)/(6*Sqrt[2]) + (85*r^2*Log[2]^3)/(2*Sqrt[2]) + 
      (2267*r^3*Log[2]^3)/(24*Sqrt[2]) - (43*Log[r])/(18*Sqrt[2]) - 
      (I/3)*Sqrt[2]*Pi*Log[r] + (1145*r*Log[r])/(144*Sqrt[2]) + 
      (((115*I)/36)*Pi*r*Log[r])/Sqrt[2] - (43*Pi^2*r*Log[r])/(144*Sqrt[2]) + 
      (49655*r^2*Log[r])/(4608*Sqrt[2]) - (((491*I)/144)*Pi*r^2*Log[r])/
       Sqrt[2] + (949*Pi^2*r^2*Log[r])/(576*Sqrt[2]) + 
      (3095327*r^3*Log[r])/(110592*Sqrt[2]) + 
      (((107063*I)/18432)*Pi*r^3*Log[r])/Sqrt[2] - (1051*Pi^2*r^3*Log[r])/
       (1152*Sqrt[2]) + ((181229253454444253187459292793429237498973492855185\
525007673033569509671591364703713843498023089171905/2489334827768477862047473\
2799208900335015304710996071984397505506861124280854658277609781004391274251 \
+ (11399547475681819365047736024188277454111221431854314957374039121863656859\
4648299139803823008580441971*I)/113172721957888435491116890933751452915164288\
42118646720652244624336793383327687751902123529914093290)*r^4*Log[r])/
       Sqrt[2] + ((7012200982816927031689048227513291018776855237105094275084\
52785940173953277353004871341910964477048679/29616957962214858390081889533110\
382238727606786645319441814519395008292181847294908927338186771608760 + 
         (3899722156792716166399843070296337275448303080427322113415436774479\
72057119124339670228463671735494229*I)/28766804237856836992818250148391861828\
874040609233631143593163620763421105677552931508991855148703510)*r^5*Log[r])/
       Sqrt[2] + ((6700406681663109332601612359387238677698150925917544724828\
9168480416045902422109010395076530456508327/244490632200034469344669271603782\
9354093657227007584938196157893277933836045089466050831523625317330 + 
         (4617395840900220599884736158442193890803996441532712437582707853366\
8977938854378623742410319834109906*I)/330410779807000395471652913305748181803\
9972816154566421929226663800610869888416484049321302638017585)*r^6*Log[r])/
       Sqrt[2] + ((6248562863240078724243876985018696394496518990882677434672\
19475415999202766498166018100046275410142123/17523315151711044707673400789320\
262664088503725404568028461830251334572164524114359819614594195280892 + 
         (1447664899125245140212171924881608377206883854054768596453802310685\
50992061153302553823546844326216225*I)/84221963486889668643512996293473282478\
85989877600422167079812042335094029177930952728372438850925598)*r^7*Log[r])/
       Sqrt[2] + ((1962632046863781216820530738216272365933824815313903201670\
721844462435381644522836085868330058444375265/4699589345388212930732104279118\
2137377757156723957942088000565385070666550434742235315560611531100737 + 
         (9698869947463940091035714395204764097481442973934504575844579563249\
8041150537564580020631132989970784*I)/483737375194997486749282548395243754394\
9367150559746567876194602656377751644475777414052070135568839)*r^8*Log[r])/
       Sqrt[2] + ((7955790855375417355278245809371432090126347147468004877891\
345875608635642600979643820973195222199117503/1579898568272790069215876641790\
60175869018995349520478132317608121041942929621156906047623082643278330 + 
         (2139524598416912519674305795505749426618231702114355843522199804221\
63879160937838798822461317649765329*I)/91525772605008720555178134917011008775\
54970201623901735652571692040328360992304113950189161627011966)*r^9*Log[r])/
       Sqrt[2] + ((9057765274070443365873205285937211064688900307172156082680\
8431052862649557113467234816439480949819055/156781664544116572283736311024923\
8277050440842089482079403631607220029946240811787640944467363165333 + 
         (1797561566241757345633342242678264572539284815762659234462515818754\
15100210137461222594658569960580881*I)/67607175335636963789527743886053584295\
83643579230941317106772139422530615533484201835382337364022277)*r^10*Log[r])/
       Sqrt[2] + ((6264936728377932490637231114321110265264547043673271079897\
13864540953625681303594044359320329455042851/93554236112934027666636767372596\
50617694906243515642257797148909431131940370424798702652035854617558 + 
         (3229616407147405796737733585415014597661390693860664001395078958636\
33334874759389284291680071344247489*I)/10760163360320848267083768838667893570\
991813922733774122108464229270593756630868262400711403884173170)*r^11*Log[r])/
       Sqrt[2] + ((3471227791550879480475712110501380180156981315344164168421\
685238927283170307958351883782868536641512013/4604879214125796915153259493881\
2192924828221858125065076260402106870030049253599640411441864108965748 + 
         (8837844922687574742669947197328416307376193691806446992501108087854\
82534808214496268906224589883840159*I)/26458283296844863578232230734559291060\
463145135669161854239264729320209243169604001175656379839293955)*r^12*Log[r])/
       Sqrt[2] + ((1466151844562118332245827186393842611256587908323883896846\
273921620078573263240233896557002681429132054/1720571319742085898188741105940\
9723022652397436866431424940439093031004692120606817051103525368363485 + 
         (5594255808524930024025290895016470238342870915176998297754819078230\
661573139024411594576840875455208353*I)/1514983117058776864752258056748355626\
47765645309735284219995826469165803632531702954231123510741816516)*r^13*
        Log[r])/Sqrt[2] + ((5934994196936199144256274710145203913790538859223\
79980608695276633199252177903745726915107848699588199/62818315991212186430109\
95234952406389767196177285492132145347667066260358658256539647276036864713240 \
+ (75614680974186233231370272653354457260600496747086484817952362203020728957\
941590884735366496201912793*I)/1869671325052984255200072522975816042826837151\
573930070987596907305868475323569625712962780079097970)*r^14*Log[r])/
       Sqrt[2] + ((3029760140855344533107155419509230982823217938886174769444\
701319971683196949642733854963940155359379159/2887097394308910431882362030223\
0114870233656591866490790155167325677079364202843330386790503346240934 + 
         (6512489645611541196853560384805866454235293771920586574383818696920\
63081569602186040410763158962515279*I)/14781545266116496340385198403500433487\
194008411358306422566771437881959182288422396536785200845113968)*r^15*Log[r])/
       Sqrt[2] + ((7691768920593976604392895979014658923977783640660398279692\
04117522594902678708653477022254487745806253/66904915547267941083671957572602\
88246232103144710768603939214930090036416417321335550640824851670660 + 
         (8400545399461923739531881231852969522542685829106915257490611971075\
30529152005724545817288268337708045*I)/17617909958107571912607773948058525526\
415309640394870958642277569049738481214117363489882992630547868)*r^16*Log[r])/
       Sqrt[2] + ((1404739495491072848988099480997254785276369325540021572909\
02740974150344042330462162810088035099600937/11145294561715412149652680022877\
16516960358671134984643417903135708323113374706582663655752549971494 + 
         (4730134567344188087623374378432825626673348242703533142141842238818\
84544480499226607606320553747575487*I)/92053645698966279026892839653388849345\
86128004644726582072186174940174739761311932308757380825260100)*r^17*Log[r])/
       Sqrt[2] + ((4381007878133452064182102454463001384390510499039708776768\
982431690664722515147495992761270908043435841/3203481569465112863652580675600\
7322870969668653317422815300650385979018958576656713888394829742737582 + 
         (1083366367164761813769504264981987962646356741329575588361877292154\
409520597862508994562875600123494551*I)/1966072653925820920568898468768228724\
7286153148576545033315063939367373448310247977083710566830123243)*r^18*
        Log[r])/Sqrt[2] + ((3794941967211327623217280677976170121851871885593\
800928779386219529035422862501340867854361770376716309/2556932149257899688853\
92154017129607017938884472307021390964180203694514651854753502497053409562287\
35 + (44255879184277277381538315884546119399061701120770714923384533266414028\
25535681560498911087572940194361*I)/75152185626264958136713409316547515569424\
417983846808991491599403062740260524432774768614558932149550)*r^19*Log[r])/
       Sqrt[2] + ((7167140652992977001610631853615138610565736271452432163728\
8016280267349052666639590621177556014325627845/448555350907458040503473205888\
138156806208815612890095242342689897124907944104168423629046014558933618 + 
         (1972479725260373832506523421986967805648041486838037729311853191240\
581588044314725209118312628506281581*I)/3146217058807525401809011755442802728\
9026224535031762263075149830353938298856420187956726932604830072)*r^20*
        Log[r])/Sqrt[2] + (10*Sqrt[2]*Log[2]*Log[r])/9 + 
      (I/3)*Sqrt[2]*Pi*Log[2]*Log[r] - (49*r*Log[2]*Log[r])/(24*Sqrt[2]) - 
      (((19*I)/12)*Pi*r*Log[2]*Log[r])/Sqrt[2] - (385*r^2*Log[2]*Log[r])/
       (288*Sqrt[2]) - (((99*I)/16)*Pi*r^2*Log[2]*Log[r])/Sqrt[2] - 
      (59141*r^3*Log[2]*Log[r])/(9216*Sqrt[2]) - 
      (((955*I)/96)*Pi*r^3*Log[2]*Log[r])/Sqrt[2] - 
      (385322977109982433530639775321638867307735994019116/
         273246587224175205684049789317720109096603734011937 + 
        (1545761552801868607543448698118109102056126704488846*I)/
         142060131302874176735524077839461772707625776437421)*Sqrt[2]*r^4*
       Log[2]*Log[r] - (339652909269500420631790162537627231432949965141735/
         216784131550416127354142690151786638063488763397591 + 
        (1156741015568381506962517928183013127092287643072676*I)/
         75187241046382598820110769158316221884208859647339)*Sqrt[2]*r^5*
       Log[2]*Log[r] - (1120728361928156889192883157064599461713722066998387/
         655100234188270144796679675239967389722737375767205 + 
        (7326399371053090608428343384688133758425929314199603*I)/
         359301106123986741738490061818915489727842337934555)*Sqrt[2]*r^6*
       Log[2]*Log[r] - (465052710168821792816431874274759208097106085848488/
         251902721221723406835584970876350861144116577705211 + 
        (4289919834362333227640108869602166187402077691315725*I)/
         165841957857389962599159272481787320325559766998013)*Sqrt[2]*r^7*
       Log[2]*Log[r] - ((323776650206089243192156070601177415181588397242731/
          82034148632047824053575481237665678812656420448159 + 
         (14302392138108893609843583311027154966882667105128596*I)/
          225028300344633287685744085823002740782104163576337)*r^8*Log[2]*
        Log[r])/Sqrt[2] - 
      ((1029119829029255894964916909448049718467920839339820/
          245777458557717726014482745190994309382815107463119 + 
         (8972432650637091177837961922512467521156541555496487*I)/
          117763251650330422260383867453289172952333155905588)*r^9*Log[2]*
        Log[r])/Sqrt[2] - 
      (122987222654815017487363284066663477850882863066874/
         55709499965889858364849729155290263709756042526987 + 
        (11142539879243184441037573388106104925798486710901286*I)/
         248767446634906450912246657992977463676669888931787)*Sqrt[2]*r^10*
       Log[2]*Log[r] - (165771469871459795095964574390611157525892481373004/
         71565107888223215757679699100869837707539579821883 + 
        (33867095417894781657219083340539956500028443859230646*I)/
         653229678975765140495373267973231895497973039041771)*Sqrt[2]*r^11*
       Log[2]*Log[r] - (190094786168711990286284970605308204340145585547343/
         78538214572205357214272100679357116816472385806183 + 
        (4277701063667831521495010877872452760195139724428716*I)/
         72207963762291566146442601308249616502496012705183)*Sqrt[2]*r^12*
       Log[2]*Log[r] - ((4523940996068947051695741932850064579243954021243244/
          897499459936041479240902863698838639279766529372775 + 
         (4253258073838272656183416382526517289269033313580083*I)/
          31758240782466546902798052826794553283286376166502)*r^13*Log[2]*
        Log[r])/Sqrt[2] - 
      ((379007330107757306787406807361309412593427412951879/
          72426624145171422461480429373800663850713429086197 + 
         (44883601308197784579898755038129875037408110303245604*I)/
          299235120273685434026279310266453998794425784934275)*r^14*Log[2]*
        Log[r])/Sqrt[2] - 
      (583244670409858317484572302817623888009908221921623/
         215271010873524093352401249791172668555212541455491 + 
        (36100984466889986473895194272092877638405667377227003*I)/
         433218621859021901018728894636196405917337672759649)*Sqrt[2]*r^15*
       Log[2]*Log[r] - ((837680394189662157256231986636539033946605969001683/
          149628765024120365074507610948522073795603124507236 + 
         (12052286741115554624688011099582807506302138838165711*I)/
          65532250192140973322667150597831807614320918161445)*r^16*Log[2]*
        Log[r])/Sqrt[2] - 
      (5970530611061834195934054065257335607960721604627001/
         2068578230695376035239527893714850248493992119562875 + 
        (9042548767892977384660872111285392519955423993565364*I)/
         89652364617975076521825887372188268563214336499861)*Sqrt[2]*r^17*
       Log[2]*Log[r] - (612139513730223796656167082256598273248396985341748/
         206046071016456267503200856301398257722255291627129 + 
        (31127430664060659182039218733487006026107830987959063*I)/
         282874496754945328189158484293651497065718816318517)*Sqrt[2]*r^18*
       Log[2]*Log[r] - (2477601037135597560333727048322364476446535597556550/
         811485461589146859157423032439593758280636046641651 + 
        (12222538376475744303267751501346404461811196697669711*I)/
         102296813228337826612505669102805326260836533218637)*Sqrt[2]*r^19*
       Log[2]*Log[r] - ((2375637189966253826072406738497223458919056783943064/
          379093108524345648239893950822673631548977994433013 + 
         (34838155639489653214085168797996198300960476469863841*I)/
          134844143620302623143258648912752507124940772539754)*r^20*Log[2]*
        Log[r])/Sqrt[2] + (2*Sqrt[2]*Log[2]^2*Log[r])/3 - 
      (3*r*Log[2]^2*Log[r])/(2*Sqrt[2]) - (17*r^2*Log[2]^2*Log[r])/
       (24*Sqrt[2]) - (4931*r^3*Log[2]^2*Log[r])/(192*Sqrt[2]) + 
      Log[r]^2/(3*Sqrt[2]) + (31*r*Log[r]^2)/(72*Sqrt[2]) - 
      (10447*r^2*Log[r]^2)/(2304*Sqrt[2]) - (((5*I)/8)*Pi*r^2*Log[r]^2)/
       Sqrt[2] - (64991*r^3*Log[r]^2)/(12288*Sqrt[2]) + 
      (((109*I)/192)*Pi*r^3*Log[r]^2)/Sqrt[2] + 
      ((794653647559609359648773778644924265890405650440172621505474103079524\
784773516376098691256277313137097/3442737729600487699391938730834950078845748\
95948996554191601166974644482786904425846563867457048773178 + 
         (8284393623654077092657746171741506559737700437785829433750953700626\
2809403550050116054307995338806552*I)/169616362866945958604136251900398700433\
23362936692512573429750212039215604686686454785490406194892587)*r^4*Log[r]^2)/
       Sqrt[2] + ((1610954484175382242870966719362230825685299291603697024315\
62776913539023443253161904981781165806221619/54776740929744149556107514660961\
991784529040804641611293228075640253653084193285106163857844011364114 + 
         (5282929965866332000786934967364041035836818004584170082445259632346\
1416554591263350307554827219298357*I)/119636460043040319070778785107755609419\
13374018350962331855579045128928529653239404738587764066853184)*r^5*Log[r]^2)/
       Sqrt[2] + ((5525990309130022958980663200389525346270719199965914041371\
39208914289155288596855494154234283091030229/17944255922510820564493160759823\
5844402351371076454951609676298144941098559499912154843076444094039360 + 
         (3892310909828930805088085672548999551058557181161170555865196746813\
63459353230484796780845521471752781*I)/51875266773519017923178902539377948694\
116759556393807326482457615872361137513783182706414579681307910)*r^6*
        Log[r]^2)/Sqrt[2] + ((10870743025425424830301080012606054865154683025\
9288904064343603326013192657750551556095066003764847291/297116770994696498476\
65695630915340118283254903004331868868360625774829330869364962448145362757528\
073 + (2546367036761059731969392509738911568029685916849664471536617079503856\
8668153791635249413640755859313*I)/273400385805983030880430155006753568210473\
0205735592305059440998614206879506993133998455955771851099)*r^7*Log[r]^2)/
       Sqrt[2] + ((1288153889298773264867888330527869220171350156111475586028\
2518433983723055190104117475933160915321456/308336873342487924281069068935801\
7286279525912895164791427885144475474462910648233592073224128614361 + 
         (1045325094861169245630109016048727003640213907534977630175089070395\
18466470384871731637527416637025611*I)/85892045365081235187031055319948008969\
40908323644322265340397788419209005053394161997802009411517808)*r^8*Log[r]^2)/
       Sqrt[2] + ((2216991938945532711486149355640381192545036087788093321836\
06697137159023589665983286662427729043918403/46504746796322183249760771416552\
721049960061079687215030242129090686435436173715232765763377867500995 + 
         (1764237170221590210469917865139102823496893371312972461536530223061\
86420810520634861369993661821792087*I)/12128232075646003647837667909267719044\
273816470048036993928436460207790746022554416863519577728388504)*r^9*
        Log[r]^2)/Sqrt[2] + ((54892970881085503570159511593204865515427772700\
782086685157908647086864441627687530883606477232941229/1028827231415651910382\
27258489482285606234144127699364406701007829732588843559192797381527091808243\
16 + (36618219880384688721431535346806249852855301552863427006115438448991901\
3659941431046102362251381543442*I)/207977998101302794646041296863734058732480\
79367310806966714297455575927317403208704300199071755544079)*r^10*Log[r]^2)/
       Sqrt[2] + ((4495522300097662650971287165787185774843868638286006481537\
7578336055716230093276316223125999384117651/757439994798492042583533145027722\
0604514313637617794585422708149186335375696431003413841963794880171 + 
         (1094661665163456249737395586699297273841892377400628567901538286902\
713932298880212286063740993584597153*I)/5369036329850072108097983962080382304\
6367181140553677864825460320215186161383193824816740111961216666)*r^11*
        Log[r]^2)/Sqrt[2] + ((82112221405037892487286694653504612216283684310\
398563744751966595761148548492224462178919811348768987/1258145463968954956532\
09329444273139061588866901493615973927072868854312151514788463109872860907017\
12 + (33078925720641593104291917971027968645578524425492681836187934907694384\
8821098583954135482612796249935*I)/139605658478359360358889628713224049772621\
00686886757182083933549217997263276238723682535575313297062)*r^12*Log[r]^2)/
       Sqrt[2] + ((1568493208750627573781086205205604660470566327692050260644\
1820736836582231326405044563480290612578177/219765025887961295483729312708569\
9103795711278323425468894445030671880035421631830608986529308550025 + 
         (1321328175311834745021080579860004772827684242202316639570256270759\
359260022052469064762769549736495*I)/4928004024403511133256060826732550696028\
4242608597029602565193325336723494807075637667134048614888)*r^13*Log[r]^2)/
       Sqrt[2] + ((8869521508962545823143204062751756342324400117394067301331\
6601095152594364231174352463804969510591535/114520622109909630094702035851200\
03651241012544621203039055964824113856780991712707475847113692587414 + 
         (2849610753770985256098880229152536540799272101326204015306515025287\
739120417094786847636383591450417521*I)/9384616349990584894640745555720399369\
4864389869633970622812313153183105965395267578787878325940692700)*r^14*
        Log[r]^2)/Sqrt[2] + ((35682675343937209245531564620937879773630049844\
8769889472148355129749258146986230832904586725000280547/426481245197434871000\
08910283269426548538085500113580552999736660262837085194165734537556436108429\
364 + (8775421721642680915547852958094395228634355555536733852940796181092004\
43997745936449203187867576486787*I)/25978987183226392234313474931514050899339\
669043002497981321719804989887277111855536328815365931536960)*r^15*Log[r]^2)/
       Sqrt[2] + ((5758145284162680356734407711033733141208732473890547044064\
94747904200432269537116626238625663920629/64061960951234410910624641181786830\
862408939875958558468645717803066911868322453708224023913553152 + 
         (2095828591939694653971502392654639054650818187811437810897532200777\
6958017822393579576312235887330778*I)/557871547024944023910290123373405582366\
670805771399643010421710168356287788743830870079269206731095)*r^16*Log[r]^2)/
       Sqrt[2] + ((2943034647883891986891346310782833527755714281872484139742\
9925569230159144448400838667771290963944889/305888932300117515834068913406999\
3742217625602711948177892892340435143156183650288867700140087623375 + 
         (7321215023896400758006406134454827699039463991581102480945805939143\
66110202731291391565503082827349607*I)/17747913223917253766354649648187133731\
694168131872966536198071370141832615160113889567479088325572560)*r^17*
        Log[r]^2)/Sqrt[2] + ((13913350529229347079048189898377510781433284898\
7597743114570428277925264446366296717944164041380589559/135668939986848080617\
59024461627907792451425809300095254345488670359473185222151584967967158160721\
015 + (1994481752575462354598661317599848921972048663129421341238028456181878\
230424249832052619247368444217751*I)/4405982950717302531865379410876771643315\
3829301823776518973302045717883030140081515243939039585735358)*r^18*Log[r]^2)/
       Sqrt[2] + (11180489110257388281430319043546245726210523907860461154191\
4569671170841447232749287790776300983716708/205166256452464049273127044446206\
16058599077806870627054434611317957533081398478617484483164086250129 + 
        (16319926415629923154296098491365972043366922715947716810203862280559\
6735824728496291660021717640800720*I)/663431230253678398892208793148300535487\
5417845376588382621856568389458972840053491280527060492832377)*Sqrt[2]*r^19*
       Log[r]^2 + ((199408996828597173782877916244761792469470332742268332823\
59106304400141080818762176212416947018504832/17272819767946766248578870749170\
12949546599673053400204605580956108747177866944144890803639219553041 + 
         (5234873665163313017388842441198281581474599307316157807445196817969\
65073542432269451661623655431314889*I)/97972551932212988103912040802334359913\
79179504620033818569276101876888954401500620851734851610578316)*r^20*
        Log[r]^2)/Sqrt[2] - (Log[2]*Log[r]^2)/(3*Sqrt[2]) + 
      (23*r*Log[2]*Log[r]^2)/(24*Sqrt[2]) + (175*r^2*Log[2]*Log[r]^2)/
       (96*Sqrt[2]) + (1513*r^3*Log[2]*Log[r]^2)/(192*Sqrt[2]) - 
      (665*r^4*Log[2]*Log[r]^2)/(192*Sqrt[2]) - (3761*r^5*Log[2]*Log[r]^2)/
       (768*Sqrt[2]) - (19939*r^6*Log[2]*Log[r]^2)/(3072*Sqrt[2]) - 
      (16863*r^7*Log[2]*Log[r]^2)/(2048*Sqrt[2]) - 
      (82867*r^8*Log[2]*Log[r]^2)/(8192*Sqrt[2]) - 
      (794695*r^9*Log[2]*Log[r]^2)/(65536*Sqrt[2]) - 
      (11212487*r^10*Log[2]*Log[r]^2)/(786432*Sqrt[2]) - 
      (25956931*r^11*Log[2]*Log[r]^2)/(1572864*Sqrt[2]) - 
      (118638767*r^12*Log[2]*Log[r]^2)/(6291456*Sqrt[2]) - 
      (536409653*r^13*Log[2]*Log[r]^2)/(25165824*Sqrt[2]) - 
      (2403069935*r^14*Log[2]*Log[r]^2)/(100663296*Sqrt[2]) - 
      (5340269789*r^15*Log[2]*Log[r]^2)/(201326592*Sqrt[2]) - 
      (7857318995*r^16*Log[2]*Log[r]^2)/(268435456*Sqrt[2]) - 
      (137892009135*r^17*Log[2]*Log[r]^2)/(4294967296*Sqrt[2]) - 
      (601754656965*r^18*Log[2]*Log[r]^2)/(17179869184*Sqrt[2]) - 
      (1306770375325*r^19*Log[2]*Log[r]^2)/(34359738368*Sqrt[2]) - 
      (5651360824945*r^20*Log[2]*Log[r]^2)/(137438953472*Sqrt[2]) - 
      (r*Log[r]^3)/(36*Sqrt[2]) + (23*r^2*Log[r]^3)/(144*Sqrt[2]) + 
      (311*r^3*Log[r]^3)/(576*Sqrt[2]) + (631*r^4*Log[r]^3)/(576*Sqrt[2]) + 
      (185*r^5*Log[r]^3)/(144*Sqrt[2]) + (34613*r^6*Log[r]^3)/
       (18432*Sqrt[2]) + (174037*r^7*Log[r]^3)/(73728*Sqrt[2]) + 
      (48779*r^8*Log[r]^3)/(16384*Sqrt[2]) + (4204795*r^9*Log[r]^3)/
       (1179648*Sqrt[2]) + (6675821*r^10*Log[r]^3)/(1572864*Sqrt[2]) + 
      (92744377*r^11*Log[r]^3)/(18874368*Sqrt[2]) + (106770853*r^12*Log[r]^3)/
       (18874368*Sqrt[2]) + (482988331*r^13*Log[r]^3)/(75497472*Sqrt[2]) + 
      (4348968901*r^14*Log[r]^3)/(603979776*Sqrt[2]) + 
      (19339326281*r^15*Log[r]^3)/(2415919104*Sqrt[2]) + 
      (85664492497*r^16*Log[r]^3)/(9663676416*Sqrt[2]) + 
      (83561124481*r^17*Log[r]^3)/(8589934592*Sqrt[2]) + 
      (1096848163801*r^18*Log[r]^3)/(103079215104*Sqrt[2]) + 
      (4765887541979*r^19*Log[r]^3)/(412316860416*Sqrt[2]) + 
      (1721078315605*r^20*Log[r]^3)/(137438953472*Sqrt[2])) + 
    CF^2*(3698946271901423118392554509099537714328706279290603/
       (231296308785545850277092357997253432689189076597460*Sqrt[2]) - 
      (((781*I)/72)*Pi)/Sqrt[2] - (((23*I)/144)*Pi^3)/Sqrt[2] - 
      (3022647600806644419806183681233609093835476163658155*r)/
       (173914419645891464262469719666874630347487769814618*Sqrt[2]) + 
      (((15359*I)/576)*Pi*r)/Sqrt[2] + (((847*I)/1152)*Pi^3*r)/Sqrt[2] - 
      (4561253482065809165572074937531659307691105132337293*r^2)/
       (152074575813991732635950403397235562284060395539600*Sqrt[2]) + 
      (((2795429*I)/51200)*Pi*r^2)/Sqrt[2] + (((44771*I)/10240)*Pi^3*r^2)/
       Sqrt[2] - (2076964803243634434110735452531794756576067725737101*
        Sqrt[2]*r^3)/62639899090367149653813936790843753391614967957025 + 
      (((48224331287*I)/361267200)*Pi*r^3)/Sqrt[2] + 
      (((10043281*I)/573440)*Pi^3*r^3)/Sqrt[2] + 
      ((19432553295630515958051805592754136958663099244320283/
          343172275236994136284069844798819849786190231742994 - 
         (11317008055069104985670241728705834470683798285053461*I)/
          139623145839915893126843976739980614797367607959307)*r^4)/Sqrt[2] - 
      ((29284266850940846786404436316565166435434136522609817/
          195515610875911076028617961085004637893315221431586 + 
         (24627095496813855203818413191318785161644710119027765*I)/
          482910384383328696330963812461968908621925049081562)*r^5)/Sqrt[2] + 
      ((22001831053216213400134496428985085049147272168558161/
          151353410261862683448850865443341007347972755033886 - 
         (11374503956693043709905113484388100369643784254751405*I)/
          134208694176927612191283049918100671812574734154976)*r^6)/Sqrt[2] - 
      ((37572053737617833606697567751249288427335800078062453/
          145623165388840723675963254532420983136369497830730 + 
         (9978358448527123250692005163609250847126067277248896*I)/
          195849450242449557226088216361257467875091384850767)*r^7)/Sqrt[2] + 
      ((43175020529425086768254791103864031577699513475912708/
          171783895860068623023099102184554063939520587662055 - 
         (13564132377422305287510042633878834726288163612502397*I)/
          148157122071646989057100447310800670653917816329050)*r^8)/Sqrt[2] - 
      ((49099732673169189049984879470341487028379396140507729/
          128658236547519350331536627046123601474258469925218 + 
         (1030170812365593975682586293932485047551693041837183*I)/
          19912736100285281658622861388363608547929665983037)*r^9)/Sqrt[2] + 
      ((48261988055849424135972185531805600450079729237715582/
          127276597757238704921874580723818721502606833488123 - 
         (23247552984854905160632087980632054142689741549779151*I)/
          239871095064741487652897024828917205917357622085554)*r^10)/
       Sqrt[2] - ((43474893154260581766876593836911866693163905331226145/
          84318590819133149012722230165928627700671412418627 + 
         (9595565548635079370545532056243706345702208849803125*I)/
          184993387879934719569751409628774369007718221728614)*r^11)/
       Sqrt[2] + ((33020394974375088615603771451357309856782810853971379/
          62422537374844273971159067679093250649876353593974 - 
         (45781572359104304751158569177615660233502024748681897*I)/
          454050730524897433534956377386211203003031463640972)*r^12)/
       Sqrt[2] - ((44741382431970608606462010317845135122592183213108307/
          68140534176984913972351583866328193774956019320224 + 
         (12670144193850696206165182768822824289321676424483829*I)/
          246988059394118033059524415515445654599654008181516)*r^13)/
       Sqrt[2] + ((73565930657985217442793712156124255815825303846226851/
          104956888679647423415731986087495192761849536046520 - 
         (7293395269754855414691416334145277085839849966629097*I)/
          70308623603873061656404741321257795553744786749678)*r^14)/Sqrt[2] - 
      ((184729440913932014006824370161806389502367972809213533/
          230513552188511103103187352524050111747359286630798 + 
         (24869820370664538998974603256928864062150137036714881*I)/
          493732027806278188652854913370133486132000184766121)*r^15)/
       Sqrt[2] + ((212892246762943838507827469939961738021961671430707119/
          237542965236786944729265015098115056850133650460724 - 
         (23656003539443031973567455880221492612382619738778595*I)/
          222858134216492103597725918717439199823308085143746)*r^16)/
       Sqrt[2] - ((94823418560807528995418662165995067781234928646150663/
          100218135686084962333027880468959797700897083063921 + 
         (4744577685629373168508818599653423318709851228191113*I)/
          95863942115072593464870099301788593201241318333934)*r^17)/Sqrt[2] + 
      ((116873708934243541779574469604849531038792186574426619/
          104608337881169153843167021141474384087962267459955 - 
         (19724157700352049301973814054701007185327541588828319*I)/
          181711555225555808908707506556694516562690406789790)*r^18)/
       Sqrt[2] - ((333209460213840716122436877929646974796472286022957779/
          306692641535018833429933385937437288386771628838788 + 
         (4187044522596139533955433046545847328562092962213138*I)/
          85339658556659232432979305731610094195084319638133)*r^19)/Sqrt[2] + 
      ((156140623589399436353084726389978939454650067968688000/
          114177107845315098696784048186696837920916512118503 - 
         (16806997917042853556568199950948093210001990273159031*I)/
          150888174163562654522036497688968370327821629858840)*r^20)/
       Sqrt[2] + (((277*I)/18)*Pi*Log[2])/Sqrt[2] + (((7*I)/12)*Pi^3*Log[2])/
       Sqrt[2] - (((2507*I)/144)*Pi*r*Log[2])/Sqrt[2] - 
      (((149*I)/96)*Pi^3*r*Log[2])/Sqrt[2] - 
      (((1349949*I)/25600)*Pi*r^2*Log[2])/Sqrt[2] + 
      (((1003*I)/768)*Pi^3*r^2*Log[2])/Sqrt[2] - 
      (((15942392227*I)/90316800)*Pi*r^3*Log[2])/Sqrt[2] - 
      (((4279*I)/6144)*Pi^3*r^3*Log[2])/Sqrt[2] - (((41*I)/4)*Pi*Log[2]^2)/
       Sqrt[2] + (((965*I)/32)*Pi*r*Log[2]^2)/Sqrt[2] + 
      (((633691*I)/7680)*Pi*r^2*Log[2]^2)/Sqrt[2] + 
      (((111638311*I)/430080)*Pi*r^3*Log[2]^2)/Sqrt[2] + 
      ((7*I)/3)*Sqrt[2]*Pi*Log[2]^3 - (((977*I)/48)*Pi*r*Log[2]^3)/Sqrt[2] - 
      (((5261*I)/128)*Pi*r^2*Log[2]^3)/Sqrt[2] - 
      (((345181*I)/3072)*Pi*r^3*Log[2]^3)/Sqrt[2] - 
      (781*Log[r])/(72*Sqrt[2]) - (I*Pi*Log[r])/Sqrt[2] - 
      (23*Pi^2*Log[r])/(144*Sqrt[2]) + ((I/12)*Pi^3*Log[r])/Sqrt[2] + 
      (15359*r*Log[r])/(576*Sqrt[2]) - (5*I)*Sqrt[2]*Pi*r*Log[r] + 
      (3007*Pi^2*r*Log[r])/(1152*Sqrt[2]) + (((7*I)/24)*Pi^3*r*Log[r])/
       Sqrt[2] + (2795429*r^2*Log[r])/(51200*Sqrt[2]) + 
      (((18589*I)/5120)*Pi*r^2*Log[r])/Sqrt[2] + (95041*Pi^2*r^2*Log[r])/
       (10240*Sqrt[2]) - (((4073*I)/3072)*Pi^3*r^2*Log[r])/Sqrt[2] + 
      (48224331287*r^3*Log[r])/(361267200*Sqrt[2]) + 
      (((52893577*I)/1720320)*Pi*r^3*Log[r])/Sqrt[2] + 
      (162379769*Pi^2*r^3*Log[r])/(5160960*Sqrt[2]) - 
      (((1045*I)/24576)*Pi^3*r^3*Log[r])/Sqrt[2] - 
      ((10477550944875560074542948523869340148597092447319091/
          199946298273195897140489801130282500952018930440254 + 
         (22899649722224778540466128983743236820936300803416289*I)/
          137719701359826759226569612620499940964879802980330)*r^4*Log[r])/
       Sqrt[2] - ((13811515673340035185595718988772972211443972199718119/
          168154148226269024653331878561418545756983005419978 + 
         (29750361290752126900023215231866088092993015258076501*I)/
          210354800441528719210878444050051586004992162933472)*r^5*Log[r])/
       Sqrt[2] - ((14389694151809563254710253057000949672204101562182483/
          200000459156608848146542312999698305607405315742610 + 
         (25634087491873493432408912959091912237774581661366829*I)/
          77272623323199832709563743035315270084730118486901)*r^6*Log[r])/
       Sqrt[2] - ((22685367090037776837735066455384231857667368573707025/
          206443546295763272595879047261556535101404815423406 + 
         (56877666085340086566407445946012870119825406020314537*I)/
          251559135071759569085914777700880083723393199604542)*r^7*Log[r])/
       Sqrt[2] - ((12040239247827094560633037320404198672565811760518939/
          118550209930698338787864157439233829186969042352084 + 
         (57869929436478732327708063294732236984353346560465621*I)/
          112933136741446739639275083937401678151507871750031)*r^8*Log[r])/
       Sqrt[2] - ((59399045838872460971375815149556718219492731652371785/
          400762919880765281044991797869319905389440269218872 + 
         (58201503280238426370373422262486293158788170632768433*I)/
          185430119829640884416775792609817211901242938454336)*r^9*Log[r])/
       Sqrt[2] - ((8333953988662147465988509666321879784486322973688420/
          60546118374902041618483868818398437262281520265841 + 
         (76888523252942585642227049872267349888787029262015905*I)/
          108198967538279087891858445850300367699271560661916)*r^10*Log[r])/
       Sqrt[2] - ((50891366902611103463364924551777739536378180315936151/
          271872322630746967785519773044831817197459112853638 + 
         (31843322376510276274091834554631040969756839994429915*I)/
          78788505561085916158133033857651193301788271841948)*r^11*Log[r])/
       Sqrt[2] - ((20758923947136257028648479722823290428101128923092619/
          123497897679978297492391037773759889789431101321817 + 
         (244219608654307854454467070121678562597130132292502581*I)/
          264377754052504558950971422271230325665761486975694)*r^12*Log[r])/
       Sqrt[2] - ((45907625624595004237273080940951491455618971203832373/
          215523970341198864943291144878803369205909477531868 + 
         (100997148989634419700150211700039200864165562926884419*I)/
          203655930810325175454242817757250589965038274602720)*r^13*Log[r])/
       Sqrt[2] - ((25717039407630262173554942439099989559212693854638749/
          144747077442941162474873865928801636592609849049580 + 
         (565449118199261189284703073388647634795433610528874989*I)/
          491770859346879941607280763433051894876861119139187)*r^14*Log[r])/
       Sqrt[2] - ((28248482506646627698060918421044070887262686855195278/
          135273886945216103842721441322770538314284981630363 + 
         (98974529000579277909365728083091307612195229548076529*I)/
          168058018911022436678632865623819071923468236143488)*r^15*Log[r])/
       Sqrt[2] - ((21851300855159826183799306700494350720558498949144495/
          148196099360595014746114656488168772092609289356174 + 
         (252682864662024048754572439902844460545755941286022061*I)/
          182012771361238169793167213668864919833542533670151)*r^16*Log[r])/
       Sqrt[2] - ((25227878482460329645030815787315992938765347178203141/
          164612620138997167185370516506133576902070167466146 + 
         (178005046698008304658406803398670667131177068062772603*I)/
          260157511132494446566318897656970449557029215329308)*r^17*Log[r])/
       Sqrt[2] - ((4550374407504365933242402837982986999072927402232770/
          85798766719697819653751625527386030432335835870043 + 
         (172410635729107497466998089896839718658727786968026059*I)/
          105128252971309267255018998349915383931091983904308)*r^18*Log[r])/
       Sqrt[2] - ((7722132655835491844779695880292227335398986026525697/
          417763872107357793583907946549609011274106510151948 + 
         (56490893438199885830560677225598323102224962831242913*I)/
          72046005617008172544846297957048595671431636927359)*r^19*Log[r])/
       Sqrt[2] + ((12442212150062908282900542715451973679570177121487139/
          90558771972533716372906037348826425798460254145374 - 
         (184991597051850954806550292075703100984374119673292217*I)/
          96987109107470295038146273270999567858533877527442)*r^20*Log[r])/
       Sqrt[2] + (277*Log[2]*Log[r])/(18*Sqrt[2]) + 
      (((7*I)/2)*Pi*Log[2]*Log[r])/Sqrt[2] + (7*Pi^2*Log[2]*Log[r])/
       (12*Sqrt[2]) - (2507*r*Log[2]*Log[r])/(144*Sqrt[2]) + 
      (((105*I)/8)*Pi*r*Log[2]*Log[r])/Sqrt[2] - (143*Pi^2*r*Log[2]*Log[r])/
       (32*Sqrt[2]) - (1349949*r^2*Log[2]*Log[r])/(25600*Sqrt[2]) + 
      (((2343*I)/1280)*Pi*r^2*Log[2]*Log[r])/Sqrt[2] - 
      (5987*Pi^2*r^2*Log[2]*Log[r])/(768*Sqrt[2]) - 
      (15942392227*r^3*Log[2]*Log[r])/(90316800*Sqrt[2]) - 
      (((1907547*I)/71680)*Pi*r^3*Log[2]*Log[r])/Sqrt[2] - 
      (162047*Pi^2*r^3*Log[2]*Log[r])/(6144*Sqrt[2]) - 
      (41*Log[2]^2*Log[r])/(4*Sqrt[2]) - (((3*I)/2)*Pi*Log[2]^2*Log[r])/
       Sqrt[2] + (965*r*Log[2]^2*Log[r])/(32*Sqrt[2]) + 
      (633691*r^2*Log[2]^2*Log[r])/(7680*Sqrt[2]) - 
      (((2693*I)/128)*Pi*r^2*Log[2]^2*Log[r])/Sqrt[2] + 
      (111638311*r^3*Log[2]^2*Log[r])/(430080*Sqrt[2]) - 
      (((54415*I)/1024)*Pi*r^3*Log[2]^2*Log[r])/Sqrt[2] + 
      (7*Sqrt[2]*Log[2]^3*Log[r])/3 - (977*r*Log[2]^3*Log[r])/(48*Sqrt[2]) - 
      (5261*r^2*Log[2]^3*Log[r])/(128*Sqrt[2]) - (345181*r^3*Log[2]^3*Log[r])/
       (3072*Sqrt[2]) - Log[r]^2/(2*Sqrt[2]) + (Pi^2*Log[r]^2)/(24*Sqrt[2]) - 
      (5*r*Log[r]^2)/Sqrt[2] - (((45*I)/16)*Pi*r*Log[r]^2)/Sqrt[2] + 
      (17*Pi^2*r*Log[r]^2)/(24*Sqrt[2]) + (18589*r^2*Log[r]^2)/
       (10240*Sqrt[2]) - (((15081*I)/2048)*Pi*r^2*Log[r]^2)/Sqrt[2] - 
      (7207*Pi^2*r^2*Log[r]^2)/(6144*Sqrt[2]) + (52893577*r^3*Log[r]^2)/
       (3440640*Sqrt[2]) - (((64277*I)/3072)*Pi*r^3*Log[r]^2)/Sqrt[2] - 
      (37765*Pi^2*r^3*Log[r]^2)/(49152*Sqrt[2]) - 
      ((3922647902276680071556590483391158130337418402552217/
          302755203123085225116051363872018502649205824471344 - 
         (3690757245434851338441903699271899110251980451971647*I)/
          290580956835396948971169031002820651577776799030224)*r^4*Log[r]^2)/
       Sqrt[2] - ((6559683341533557850763346290125325470096720444962409/
          226565179771847631711110641396886899187416559344386 - 
         (4339520849014375029243792683804743851425393893644349*I)/
          137909586349741899242436699977998481256176767007988)*r^5*Log[r]^2)/
       Sqrt[2] - ((1885248903754601753287705484808291328660363077724085/
          405215968664557633780055934317028944822255862649136 - 
         (5583804572213764165564631960377799344218480088278963*I)/
          260050864055080495955833830819552190963934578869490)*r^6*Log[r]^2)/
       Sqrt[2] - ((2385607546758002636010636475241360763620159811559807/
          117727055704504861127805041790571491627238961893764 - 
         (9924728445054070557374132615499890384025813782869467*I)/
          221912460378446222624484824350033924926624156723878)*r^7*Log[r]^2)/
       Sqrt[2] + ((3071693081970567517712202265303729730479820953184787/
          95671740100114523086831471865300532570924500913847 + 
         (10339750014444537736268402912771597787978553132887911*I)/
          299025393216384447404720017860038351969681892877368)*r^8*Log[r]^2)/
       Sqrt[2] + ((4763182136782349790600285594784312760957749823286685/
          308842381479563317469013253130717784598487495646139 + 
         (4871251493769890269371748510965402653755750753621499*I)/
          77438534754305933759065283862940567740300306279916)*r^9*Log[r]^2)/
       Sqrt[2] + ((19089956033940947920960479742146634880698414355208747/
          191288680547718311203281110639415738406540842593804 + 
         (40452806021348000768133997184603932842539772853188381*I)/
          793321246101175025499569995718356708537919639948012)*r^10*Log[r]^2)/
       Sqrt[2] + ((5828492711696317032707724695593542458145995984377657/
          71946641582436088938444915692522379849698991583924 + 
         (16007704790560145840583640677226512609359414210702479*I)/
          196431258234572841742521241133987485520514276572610)*r^11*Log[r]^2)/
       Sqrt[2] + ((12593128962427710916453294214739989790463108940646847/
          62698817227489004977822956117167002574637819068711 + 
         (3268115354202971679662553561370866062428838479956340*I)/
          50330197355232745214506936443259656775349354500863)*r^12*Log[r]^2)/
       Sqrt[2] + ((2915506318769859588326506655371490428822356521422425/
          16255685479815033780846825810739098614697401394697 + 
         (6634979657035749193373318402698624238734770438275574*I)/
          70655685222488633637463757023496810852141649277195)*r^13*Log[r]^2)/
       Sqrt[2] + ((11894408810646748751082132896201373871469054736324673/
          35193734677724376379762259029461324321155849188298 + 
         (9852359277845326318583769765743819325454475358577333*I)/
          142653588548993309050168732660669677047079296284030)*r^14*Log[r]^2)/
       Sqrt[2] + ((15309113302093827771927877111270495785533759270014463/
          48864226646210332726531885006606258146411006990228 + 
         (17055388338422013574598099370042608546878968804348899*I)/
          185282350895567347482084572831514945913435981347226)*r^15*Log[r]^2)/
       Sqrt[2] + (34680984375937360398203594122441642819145166388930979/
         135019425160310287549395722663957410435378723113413 + 
        (786994879439402178270847435040467416481479551060182*I)/
         29003532534116376120119505452270992165275499602189)*Sqrt[2]*r^16*
       Log[r]^2 + ((233830397798894173879728016388658105359498057247559139/
          481738949378349937789124473152080516632537269653330 + 
         (10555628906160926014609594687624724942783818873413331*I)/
          160780643140510147263362285877040118649618584980306)*r^17*Log[r]^2)/
       Sqrt[2] + ((363069689171480647587432320263825469850633228045004805/
          497135662681164997460344266215021743110726484819238 + 
         (1132382073682179932231884739747619884575759261584233*I)/
          128308580804790746604504687942491964023561820440168)*r^18*Log[r]^2)/
       Sqrt[2] + ((62110654300080575636902294180997255633037600689852495/
          89013106878768038872974360964050482252963721508387 + 
         (68716875809682394546876837891441361784422159675388*I)/
          50196940244429345376651306062974784666131385301955)*r^19*Log[r]^2)/
       Sqrt[2] + ((29426977695455521493173575370216117125836153501062576/
          29734822863216855491700947334514479969180880670313 - 
         (6550868037301223658204344555702191061286092297024657*I)/
          79376068917473719968978686161442328996583051647485)*r^20*Log[r]^2)/
       Sqrt[2] + (7*Log[2]*Log[r]^2)/(4*Sqrt[2]) + (105*r*Log[2]*Log[r]^2)/
       (16*Sqrt[2]) + (((35*I)/8)*Pi*r*Log[2]*Log[r]^2)/Sqrt[2] + 
      (2343*r^2*Log[2]*Log[r]^2)/(2560*Sqrt[2]) + 
      (((3495*I)/256)*Pi*r^2*Log[2]*Log[r]^2)/Sqrt[2] - 
      (1907547*r^3*Log[2]*Log[r]^2)/(143360*Sqrt[2]) + 
      (((19721*I)/512)*Pi*r^3*Log[2]*Log[r]^2)/Sqrt[2] - 
      (3*Log[2]^2*Log[r]^2)/(4*Sqrt[2]) - (2693*r^2*Log[2]^2*Log[r]^2)/
       (256*Sqrt[2]) - (54415*r^3*Log[2]^2*Log[r]^2)/(2048*Sqrt[2]) - 
      (15*r*Log[r]^3)/(16*Sqrt[2]) - (((9*I)/16)*Pi*r*Log[r]^3)/Sqrt[2] - 
      (5027*r^2*Log[r]^3)/(2048*Sqrt[2]) + (((1567*I)/3072)*Pi*r^2*Log[r]^3)/
       Sqrt[2] - (64277*r^3*Log[r]^3)/(9216*Sqrt[2]) + 
      (((765*I)/1024)*Pi*r^3*Log[r]^3)/Sqrt[2] + 
      ((127096394154548379734036216354052074312783968487194/
          94309626584844931724909067573870416868339509909141 - 
         (325892003229014279171848211902698711709928049911401*I)/
          75797291153180659434967494631452821570738493933784)*r^4*Log[r]^3)/
       Sqrt[2] + ((999194100605160352911250696914198454142384164758907/
          299277222894031837616162412013169925754481417390132 + 
         (124270513223209523783877896653965032339170646667137*I)/
          60588872128536311300929459169246010537301939865289)*r^5*Log[r]^3)/
       Sqrt[2] + ((322304105537254392757429978400629406516217426406981/
          141470228881810876929945339685654833763905091950675 - 
         (6701478849304266522034426947172698566578823943558399*I)/
          437290500937387864693739687073103758869582206495138)*r^6*Log[r]^3)/
       Sqrt[2] + ((2160861201462378298351222098221173578848068532550827/
          455366476275840078883174217604616610519042652759042 - 
         (883943295541808090533075173779840775773680866986537*I)/
          176640488242191627607362545728255130281692090726138)*r^7*Log[r]^3)/
       Sqrt[2] + ((1023333670060322162007950873775612641449421527007989/
          278924345283683177204287728235009334077709069945417 - 
         (4853392078590156084562067190516825725993593239186727*I)/
          134146931301167886941884576247787696267290473029693)*r^8*Log[r]^3)/
       Sqrt[2] + ((593080003343865406474766656376283351309712085560111/
          88858910426626769232841880943636931321819921520449 - 
         (1626505872861786497319113447279304203783490506785430*I)/
          78159117690720931913675581849395115494070881602767)*r^9*Log[r]^3)/
       Sqrt[2] + ((1173331131282226990006605418300334966466707596091483/
          216866342233175403362397685865206648684569916102086 - 
         (15128972469253917252307937635591490084046168748293921*I)/
          223250676414821308954090905143296525991107688612132)*r^10*Log[r]^3)/
       Sqrt[2] + ((2147735060000770814258536905468234907461794590078523/
          248389575950855487746941711079821710892787224045200 - 
         (9684034328824392228613446035026129278514947267742649*I)/
          209331149712789794086821225784628497365371485416818)*r^11*Log[r]^3)/
       Sqrt[2] + (340056027257377247476356578245754597479489906537632/
         98714933182933678600723059022938202095127302966029 - 
        (2961266574001595419925945943923583532053290523256631*I)/
         53485893148545367168274804823300905092196922196593)*Sqrt[2]*r^12*
       Log[r]^3 + ((930698507935462051282358654875755751469159305009806/
          93408771857069935373923692477350624951170964062247 - 
         (41543752436245983455323728357914089291522885970527819*I)/
          505315669792759707052699022792068684349644814633964)*r^13*Log[r]^3)/
       Sqrt[2] + ((432655185910536816365784728585515138807729795021086/
          59041244291578952095145243600556300457452722946035 - 
         (10987557533652586903970194642445390683865372855894315*I)/
          66258075160023807421854256925909161308499753121526)*r^14*Log[r]^3)/
       Sqrt[2] + ((4686265276504962953134729499958654473499744775285685/
          479811261179359447546510357329812801164755948108936 - 
         (76814307841478503795215239058172102526287092555046997*I)/
          592877986534199816169004570932972544293146335333976)*r^15*Log[r]^3)/
       Sqrt[2] + ((229584394495584665553545104737060651191803708633234/
          39871491907425477536057296094991026059737688426841 - 
         (2989227474579719031951832532659913409629242277509395749*I)/
          12782548121439161888728719041560809504827790659921638)*r^16*
        Log[r]^3)/Sqrt[2] + 
      ((1016231984391809763623184651572805645123242896315489/
          145886006081796543465236032378079977435142519674914 - 
         (31815449424394108343419020398064977414133222646450299*I)/
          168187221611566435429828136638594842837784652560616)*r^17*Log[r]^3)/
       Sqrt[2] + (26877530275061711460011671724583088426768071078296/
         57405459629426062513078798057872132025183695953499 - 
        (34703892077984627225083324237296311700888229278694238*I)/
         219956306988309427984190223167776960583466105439683)*Sqrt[2]*r^18*
       Log[r]^3 + ((13460990044368625275543089874154666599924419419939/
          92674866645354075796281496147925165079443400486416 - 
         (13390987971453102591110419504160736012589333806282392*I)/
          51143881451775781211024893528192982838636663256877)*r^19*Log[r]^3)/
       Sqrt[2] - ((442723109958906196869807282714120945412077733521290/
          50558485474000780923685595999922027000164663056423 + 
         (110780206756352570049020621180325643519147656835162203*I)/
          269116804305941444365742177551523642471613856260952)*r^20*Log[r]^3)/
       Sqrt[2] + (35*r*Log[2]*Log[r]^3)/(24*Sqrt[2]) + 
      (1165*r^2*Log[2]*Log[r]^3)/(256*Sqrt[2]) + (19721*r^3*Log[2]*Log[r]^3)/
       (1536*Sqrt[2]) - (9*r*Log[r]^4)/(64*Sqrt[2]) + 
      (1567*r^2*Log[r]^4)/(12288*Sqrt[2]) + (765*r^3*Log[r]^4)/
       (4096*Sqrt[2]) - (358765*r^4*Log[r]^4)/(1048576*Sqrt[2]) + 
      (2053745*r^5*Log[r]^4)/(12582912*Sqrt[2]) - (491045665*r^6*Log[r]^4)/
       (402653184*Sqrt[2]) - (106896667*r^7*Log[r]^4)/(268435456*Sqrt[2]) - 
      (593548031819*r^8*Log[r]^4)/(206158430208*Sqrt[2]) - 
      (1365611651381*r^9*Log[r]^4)/(824633720832*Sqrt[2]) - 
      (47434748108445*r^10*Log[r]^4)/(8796093022208*Sqrt[2]) - 
      (24286429686577*r^11*Log[r]^4)/(6597069766656*Sqrt[2]) - 
      (59526372441186307*r^12*Log[r]^4)/(6755399441055744*Sqrt[2]) - 
      (176784472339171679*r^13*Log[r]^4)/(27021597764222976*Sqrt[2]) - 
      (11410731496007651585*r^14*Log[r]^4)/(864691128455135232*Sqrt[2]) - 
      (17830270469068301479*r^15*Log[r]^4)/(1729382256910270464*Sqrt[2]) - 
      (16477549492747289796595*r^16*Log[r]^4)/(885443715538058477568*
        Sqrt[2]) - (53315827403888593177345*r^17*Log[r]^4)/
       (3541774862152233910272*Sqrt[2]) - (2845986435929169219042331*r^18*
        Log[r]^4)/(113336795588871485128704*Sqrt[2]) - 
      (2361456775951078779036389*r^19*Log[r]^4)/(113336795588871485128704*
        Sqrt[2]) - (950434921716593948815664377*r^20*Log[r]^4)/
       (29014219670751100192948224*Sqrt[2]) - (((31*I)/16)*Pi*Zeta[3])/
       Sqrt[2] - (((1635*I)/64)*Pi*r*Zeta[3])/Sqrt[2] - 
      (((85023*I)/1024)*Pi*r^2*Zeta[3])/Sqrt[2] - 
      (((3950219*I)/16384)*Pi*r^3*Zeta[3])/Sqrt[2] - 
      (31*Log[r]*Zeta[3])/(16*Sqrt[2]) - (1635*r*Log[r]*Zeta[3])/
       (64*Sqrt[2]) - (85023*r^2*Log[r]*Zeta[3])/(1024*Sqrt[2]) - 
      (3950219*r^3*Log[r]*Zeta[3])/(16384*Sqrt[2])) + 
    2*CF*Tf*((-67399561806257133584977851916172260582775665639773*Sqrt[2])/
       53869270036151922117092679781175278359781458489805 + 
      (((257*I)/48)*Pi)/Sqrt[2] + (((1301*I)/2520)*Pi^3)/Sqrt[2] - 
      (784695255882083200657005771940048717921038050470283*r)/
       (146354711607711881506041835553112779763716529910568*Sqrt[2]) + 
      (((11029*I)/288)*Pi*r)/Sqrt[2] + (((24403*I)/13440)*Pi^3*r)/Sqrt[2] - 
      (293733282952960926338618063794938741052905797253593*r^2)/
       (142760602474036631311393563977788247342645931228764*Sqrt[2]) + 
      (((1744667*I)/18432)*Pi*r^2)/Sqrt[2] + (((79327*I)/17920)*Pi^3*r^2)/
       Sqrt[2] - (3919658022339331722428414207088886508285488383560421*r^3)/
       (622842141925579787932720451630721805061613166331038*Sqrt[2]) + 
      (((3742772821*I)/22118400)*Pi*r^3)/Sqrt[2] + 
      (((855515*I)/114688)*Pi^3*r^3)/Sqrt[2] + 
      (142715131753050142429121398474834326672541618375545*r^(7/2))/
       (43380198218673671912432822273065283232605581929268*Sqrt[2]) - 
      ((2062269993478553064212879160512479887996856809953023/
          174705932210118168319589981526908500664889350696550 + 
         (1634533995104049503452033065353447404930435704727058*I)/
          206923406048370040810416414597853078359382713253013)*r^4)/Sqrt[2] + 
      (508587076917993458307693511835083648387093539505551*r^(9/2))/
       (76530660324546209041570561069698797275631090889853*Sqrt[2]) - 
      ((971635667684789575457079640725035343770446323851778/
          52307615594084827207039621543397336943965594356591 + 
         (2112408473241290377437592222707373827252745920001277*I)/
          220239376762657759344620979366596586286165387425571)*r^5)/Sqrt[2] + 
      (1795382387427599968560058707130251601068952192748431*r^(11/2))/
       (186728939059348551588760703516741827020504543629124*Sqrt[2]) - 
      (1721565355692552681022331911564255059561378038204191/
         138532945584126928558692332911714422487167739945621 + 
        (429795695687418663921174823768836286412940634963997*I)/
         82723063653244252908652720840454269958833621837041)*Sqrt[2]*r^6 + 
      (2871767064830107660219543449029029150061272663008215*r^(13/2))/
       (231827031740374476676989625127846514981812895888856*Sqrt[2]) - 
      ((5776466056032275821796060348794099423487195789514865/
          186849774753104947147633741914181027182067380388936 + 
         (802048036787706398709944572608358250813880748346488*I)/
          72876530624160168226603970994578749614903032785101)*r^7)/Sqrt[2] + 
      (639885117474336547404039655969027525454526440899531*r^(15/2))/
       (42637907240734850955251427508039208776000811592165*Sqrt[2]) - 
      ((761436469441255244746918040206870655324437744465950/
          20718505535333047058955779186728825372740995599547 + 
         (2837965326105402987420395258106259873304625257660147*I)/
          247524420780944515448454244931589170338235344560950)*r^8)/Sqrt[2] + 
      (2223245434689778111669483722583775420245426881572999*r^(17/2))/
       (126850534666143980707348068411425559161399551639434*Sqrt[2]) - 
      ((11860802840707927609210168585948614323685526014144445/
          279573001055081097466213853410689346559284555278584 + 
         (2546590437450502348562695706363515146721226697350995*I)/
          215428564724553992687836998582601490876942534617118)*r^9)/Sqrt[2] + 
      (2838141582360661810655089837670024234184292911031159*r^(19/2))/
       (141974149276824566838340603108018256936406556904862*Sqrt[2]) - 
      ((10440617944660864520557773522991623305076592521146915/
          217589092324613470019514118833916924101109802117734 + 
         (3326930281998466205906363946010657362957657372695805*I)/
          275145540654165608598577102775818168332561725409052)*r^10)/
       Sqrt[2] + (5805456913989027157753254424393758535712442229257563*
        r^(21/2))/(258784418312785179729203682091749245025201311035844*
        Sqrt[2]) - ((2058636332783691829861580825394379131543807031627415/
          38502323875907641056990468949417970881822360492321 + 
         (3399923620363120038943095157832145052815879198839195*I)/
          276617718705908483519581005126236659095676918934446)*r^11)/
       Sqrt[2] + (4834806136689185556174201511418110369009744117904727*
        r^(23/2))/(194335782044862452203804240076561385425693668468156*
        Sqrt[2]) - ((9493681365441884461735040673302285531165818755664801/
          161158248457742407169478764412044249423515913377106 + 
         (2466770551102710869834330633299944515684038021242663*I)/
          198456676135475122458927445559766431504666842713130)*r^12)/
       Sqrt[2] + (7536025452760614588305337612184764967965198612105107*
        r^(25/2))/(275634233201261607977220681003691045622473808520900*
        Sqrt[2]) - ((9137969071058119728963601713696399484686703519260251/
          142051369261901254095666221409751041549649803149307 + 
         (991176519464701348778697467442915908776742710674715*I)/
          79194233952778496637871766499090182177718616717101)*r^13)/Sqrt[2] + 
      (9355151504709100776604433859633561717308258812585759*r^(27/2))/
       (313624454135402894479257894455340958724501082640366*Sqrt[2]) - 
      ((20633679088587823922873313984220394412122010069684173/
          295858024849200264314716432748044623237392322074852 + 
         (2580891999571972918836875363654249773424077161090377*I)/
          205555166335371487068661078632695088677948328785884)*r^14)/
       Sqrt[2] + (3585800842621060631735892310428804334214219769695305*
        Sqrt[2]*r^(29/2))/
       221688435982205301893288398592516522024178295237699 - 
      ((44841800578680503799245673750078544724487641749128219/
          596622998174089312471747059670230621273508884271598 + 
         (763825294817383021869158602079421777948908539697429*I)/
          60837432248195497199440035036356809683156509979127)*r^15)/Sqrt[2] + 
      (1915848772671179041111545891786826027123393293192492*Sqrt[2]*r^(31/2))/
       109770131006139195325335185422623621050975171632241 - 
      ((2206932376933856968168448682419031511105229142666617/
          27385133820335684439700776194479189790515394593853 + 
         (4574221320657724227819874217313997936366948128661499*I)/
          365386703805112953418517881075658039398174938923551)*r^16)/
       Sqrt[2] + (1066683648986537655538910708505074746175414079149404*
        Sqrt[2]*r^(33/2))/
       56887849617924954028174260490263011806351193151101 - 
      (2335819021406189201397113487385080198989072634193839/
         54299172248422999743362440013725273740708127557331 + 
        (630373766691445069791024048385193994309889251792793*I)/
         101259852878493185780933951984446166810573921805105)*Sqrt[2]*r^17 + 
      (10394073387019802443855753334113139992348373191668661*r^(35/2))/
       (258975234741172437537539976036255142797512386476890*Sqrt[2]) - 
      (4761640942052864862556781292050997078263479966416214/
         104076699264476537529117680308836737426292259675387 + 
        (617515905632922159362663703087822863292078299146783*I)/
         99972120817116382964435117184490848889319150967617)*Sqrt[2]*r^18 + 
      (7272698377311648652928126916594332723258097114244811*r^(37/2))/
       (169884540416427481606538594902349727718488681729408*Sqrt[2]) - 
      ((26522496755336225265045983954317858646052825711044681/
          273445869650024313971019829698310943649512357741982 + 
         (1983723362020331141860262667748115592466810895917067*I)/
          162187542163316195672543498931266774095568944718412)*r^19)/
       Sqrt[2] + (9317913024231495100080651240833207571097340458570581*
        r^(39/2))/(204679278448325034167166806166502770020397450100418*
        Sqrt[2]) - ((19821520127681844540078968972532409778850367183512297/
          193361121347496504969809926264666424247219011336290 + 
         (1111732678929902494950600884735352907981572415828915*I)/
          91994287839306382818383188762751132728388924938853)*r^20)/Sqrt[2] - 
      (((1663*I)/72)*Pi*Log[2])/Sqrt[2] - (((5*I)/12)*Pi^3*Log[2])/Sqrt[2] - 
      (((2315*I)/48)*Pi*r*Log[2])/Sqrt[2] - (((65*I)/96)*Pi^3*r*Log[2])/
       Sqrt[2] - (((273269*I)/3072)*Pi*r^2*Log[2])/Sqrt[2] - 
      (((287*I)/128)*Pi^3*r^2*Log[2])/Sqrt[2] - 
      (((14043145*I)/73728)*Pi*r^3*Log[2])/Sqrt[2] - 
      (((1909*I)/512)*Pi^3*r^3*Log[2])/Sqrt[2] + (((79*I)/4)*Pi*Log[2]^2)/
       Sqrt[2] + (((345*I)/8)*Pi*r*Log[2]^2)/Sqrt[2] + 
      (((50267*I)/512)*Pi*r^2*Log[2]^2)/Sqrt[2] + 
      (((2050367*I)/12288)*Pi*r^3*Log[2]^2)/Sqrt[2] - 
      (((15*I)/2)*Pi*Log[2]^3)/Sqrt[2] - (((107*I)/4)*Pi*r*Log[2]^3)/
       Sqrt[2] - (((6089*I)/96)*Pi*r^2*Log[2]^3)/Sqrt[2] - 
      (((70691*I)/768)*Pi*r^3*Log[2]^3)/Sqrt[2] + Log[r]/(18*Sqrt[2]) + 
      ((I/12)*Pi*Log[r])/Sqrt[2] + (37*Pi^2*Log[r])/(72*Sqrt[2]) + 
      ((I/12)*Pi^3*Log[r])/Sqrt[2] + (1523*r*Log[r])/(48*Sqrt[2]) - 
      (((101*I)/96)*Pi*r*Log[r])/Sqrt[2] + (1589*Pi^2*r*Log[r])/
       (384*Sqrt[2]) + (((5*I)/96)*Pi^3*r*Log[r])/Sqrt[2] + 
      (7871*r^2*Log[r])/(96*Sqrt[2]) - (((1541*I)/192)*Pi*r^2*Log[r])/
       Sqrt[2] + (2911*Pi^2*r^2*Log[r])/(384*Sqrt[2]) + 
      (((379*I)/384)*Pi^3*r^2*Log[r])/Sqrt[2] + (3159378121*r^3*Log[r])/
       (22118400*Sqrt[2]) - (((4915823*I)/737280)*Pi*r^3*Log[r])/Sqrt[2] + 
      (1917241*Pi^2*r^3*Log[r])/(147456*Sqrt[2]) + 
      (((2923*I)/1536)*Pi^3*r^3*Log[r])/Sqrt[2] - 
      ((3559188714658271945757401967700762418433910302198353/
          175412391011569850755523496158579576551853486735936 + 
         (5632595573891301030655468115404527452838176008382517*I)/
          237932288634465327427575982440348467380911632510942)*r^4*Log[r])/
       Sqrt[2] - ((2933508528662127192616640973712921623472537432149219/
          90284005145826830731452761832343053962527084856680 + 
         (3185427075090302582261089775855910727979411906390891*I)/
          108756950492977967208953776283812018403562689520288)*r^5*Log[r])/
       Sqrt[2] - ((11335194627985937536003818704946781240682991298036881/
          235828183135923177350642838350515244589453122279936 + 
         (10366219491094802112796860210679856355378838554760457*I)/
          284811261295400987208457252508054320121013729519456)*r^6*Log[r])/
       Sqrt[2] - ((6414599903442960120139420720102971622209680542125909/
          95664115912818693436819393706916906728304112703782 + 
         (12562137097833940673525862866175819431871616919579201*I)/
          283289603603820009569418909134529114995520412659490)*r^7*Log[r])/
       Sqrt[2] - ((13487112013105799364294423710171548613411048451953717/
          150919076828581041391255316296290659729607248581128 + 
         (6634852884514743391780369687751389049164161056214957*I)/
          125262911720653848934856414658400907739817707958184)*r^8*Log[r])/
       Sqrt[2] - ((19455258965242624785275297826072088279387118356650617/
          169296641955293099615390382498603354363345685679296 + 
         (6559313358125267570629638491368429757415807402419348*I)/
          105601269170109541753204924288373947373273351318147)*r^9*Log[r])/
       Sqrt[2] - ((20544023929702038287268334173901907218579482633661177/
          143038374080166286117210630977781358578118768333118 + 
         (8340366335619000462877418043598205226140282883008963*I)/
          116370375868649247149935885371048216782466674915219)*r^10*Log[r])/
       Sqrt[2] - ((8317195980580002081565592154274334929626837093901180/
          47413281740910815362190859013996692225727843599199 + 
         (14532444473962533582948100137595580316139264378904377*I)/
          178216190112957206788896960534198968580524965820282)*r^11*Log[r])/
       Sqrt[2] - ((58377026905064008500789459989861321310531854571213047/
          277670612441513969940670548990751831979084239003564 + 
         (3536978253932314028873299418133339239837069761050852*I)/
          38590530643872303456858198472979778182853942225235)*r^12*Log[r])/
       Sqrt[2] - ((28534840475862630985675714056299868992817682804707619/
          115043628006210525020032722617020145349835872281452 + 
         (8256021979847304534199213977718529513890755716196608*I)/
          80993768408580711675160022228448815689984326339397)*r^13*Log[r])/
       Sqrt[2] - ((31250469064737323735275976298658758198728402868077185/
          108219838059738681799593670215710227312892147683802 + 
         (18862245335246288289489090666008494172321541329414919*I)/
          167923769118615517061739466449997076429608221040226)*r^14*Log[r])/
       Sqrt[2] - ((17229408016960003544788513860190843409675292713464607/
          51832550784269951684525602039740217687693604826238 + 
         (36423250946279408930903783918948934547967855556229221*I)/
          296652543466483296957377877030707606937705138697610)*r^15*Log[r])/
       Sqrt[2] - ((315322215908338238261016453470790584390096996058343153/
          832166974950189681200607194518638421513673990075401 + 
         (2548417463281016054186725133796864028876923104045411*I)/
          19124434889587466749327603305342307474938598657518)*r^16*Log[r])/
       Sqrt[2] - ((81180455595189277341563023606522522655856534243740465/
          189550078782218869350828859914256879280835455964824 + 
         (12107302245855320610478432339091077967234574154244668*I)/
          84248614097904658323083414676163748109429235301657)*r^17*Log[r])/
       Sqrt[2] - ((49138081797540283835659171588830256547122922183372549/
          102270352953811456886480899997167891008470669452217 + 
         (20940512624839637890584579875284058946539908191162509*I)/
          135879211084942782103486433129672354089898516809585)*r^18*Log[r])/
       Sqrt[2] - ((119879757642451870716222461613087428196527067170629847/
          223874864926618518940409633808132923273996411597864 + 
         (96632628105231961059229869161189947899026308633173461*I)/
          587680745296198677474213136767005274656122021921834)*r^19*Log[r])/
       Sqrt[2] - ((40861460151662130519329697636682679728074487318754221/
          68874278292534047861406132450743452744279352898214 + 
         (19074277887768347702770711291203754107097696417169443*I)/
          109220637776852413934220770229496103387458940672457)*r^20*Log[r])/
       Sqrt[2] - (155*Log[2]*Log[r])/(9*Sqrt[2]) - 
      (((7*I)/2)*Pi*Log[2]*Log[r])/Sqrt[2] - (5*Pi^2*Log[2]*Log[r])/
       (12*Sqrt[2]) - (527*r*Log[2]*Log[r])/(12*Sqrt[2]) - 
      (((3*I)/2)*Pi*r*Log[2]*Log[r])/Sqrt[2] - (91*Pi^2*r*Log[2]*Log[r])/
       (32*Sqrt[2]) - (252977*r^2*Log[2]*Log[r])/(3072*Sqrt[2]) - 
      (((9061*I)/512)*Pi*r^2*Log[2]*Log[r])/Sqrt[2] - 
      (1765*Pi^2*r^2*Log[2]*Log[r])/(384*Sqrt[2]) - 
      (13003369*r^3*Log[2]*Log[r])/(73728*Sqrt[2]) - 
      (((461255*I)/12288)*Pi*r^3*Log[2]*Log[r])/Sqrt[2] - 
      (4383*Pi^2*r^3*Log[2]*Log[r])/(512*Sqrt[2]) + 9*Sqrt[2]*Log[2]^2*
       Log[r] + ((3*I)*Pi*Log[2]^2*Log[r])/Sqrt[2] + 
      (183*r*Log[2]^2*Log[r])/(4*Sqrt[2]) + 
      (((37*I)/16)*Pi*r*Log[2]^2*Log[r])/Sqrt[2] + 
      (49579*r^2*Log[2]^2*Log[r])/(512*Sqrt[2]) + 
      (((923*I)/64)*Pi*r^2*Log[2]^2*Log[r])/Sqrt[2] + 
      (1973087*r^3*Log[2]^2*Log[r])/(12288*Sqrt[2]) + 
      (((2131*I)/128)*Pi*r^3*Log[2]^2*Log[r])/Sqrt[2] - 
      (15*Log[2]^3*Log[r])/(2*Sqrt[2]) - (107*r*Log[2]^3*Log[r])/
       (4*Sqrt[2]) - (5645*r^2*Log[2]^3*Log[r])/(96*Sqrt[2]) - 
      (65483*r^3*Log[2]^3*Log[r])/(768*Sqrt[2]) - Log[r]^2/(2*Sqrt[2]) + 
      (Pi^2*Log[r]^2)/(24*Sqrt[2]) - (17*r*Log[r]^2)/(16*Sqrt[2]) - 
      (((161*I)/64)*Pi*r*Log[r]^2)/Sqrt[2] + (5*Pi^2*r*Log[r]^2)/
       (192*Sqrt[2]) - (10711*r^2*Log[r]^2)/(2048*Sqrt[2]) - 
      (((3591*I)/1024)*Pi*r^2*Log[r]^2)/Sqrt[2] + (367*Pi^2*r^2*Log[r]^2)/
       (768*Sqrt[2]) - (9215783*r^3*Log[r]^2)/(1474560*Sqrt[2]) - 
      (((153277*I)/24576)*Pi*r^3*Log[r]^2)/Sqrt[2] + 
      (707*Pi^2*r^3*Log[r]^2)/(768*Sqrt[2]) - 
      ((163896252735110895937953685195725982640759055676682/
          25882177152658418962516062896890806820806490413323 + 
         (906331019602619731551423957216892466079295740868529*I)/
          256878268640951610347362003412192259081073682339900)*r^4*Log[r]^2)/
       Sqrt[2] - ((1535254756920755579290428054525629087416613970101807/
          182619786922747524081177669477664453008733752829556 + 
         (955718217074137377505269849180333571875699921114323*I)/
          288031770086439591366637012192217260699768485400888)*r^5*Log[r]^2)/
       Sqrt[2] - ((1005753788118174562412914323299456167137778341247619/
          90801526927688079734993553632045155957263709708070 + 
         (380027942477637773802177304324872150585637335333673*I)/
          204273099769078030700461746334082036010129138723104)*r^6*Log[r]^2)/
       Sqrt[2] - ((2210148267905426228192350301012623623807389647230909/
          155274324414615958957678078669266432109533872334326 - 
         (47480481395774663063673458723371200125628093736941*I)/
          59542827527304469776283335230805886024755656053349)*r^7*Log[r]^2)/
       Sqrt[2] - ((510326617533389606151948856983831677779293706775149/
          28605221900030055942349169704765586495345795879895 - 
         (801555014738718233930205000280882888404328574439181*I)/
          173095997188760828395944723463196432471458859637274)*r^8*Log[r]^2)/
       Sqrt[2] - ((5653944855556475158557450287900843912391829577139379/
          258656830055715984230856325721570909218542959467293 - 
         (2346747031627147141238712282465592766857126679596807*I)/
          244228879382711420811798459352075099409511728176570)*r^9*Log[r]^2)/
       Sqrt[2] - ((2565589286196971005253330281142422988843289001709548/
          97691256750259852944776917924159356373959859569973 - 
         (3186620726438028195624958375869418674644094254567611*I)/
          202881097675088939381466528888980329687750131131750)*r^10*Log[r]^2)/
       Sqrt[2] - ((7441202880946101833436528188127113377505335416076685/
          239811197395169781261547006394666909456602270305842 - 
         (4110472449503492365217919728315159546730594227343565*I)/
          179454952329037042177750687124777530287798037203636)*r^11*Log[r]^2)/
       Sqrt[2] - ((3893609522293553648212550405206465767957695806798414/
          107723597515657107505970164086561704860855369000613 - 
         (7985918346174554553952768762998491530809748819495433*I)/
          256041860160041323985634797096637624255075080061644)*r^12*Log[r]^2)/
       Sqrt[2] - ((18432683169544616096490582767769781771463806102240429/
          443148831905062322128969441477615881267029286803170 - 
         (3537786832790970015538064978225679705978825340683341*I)/
          87244332124141571042162262567166051673537093235214)*r^13*Log[r]^2)/
       Sqrt[2] - ((9183787710549808737456958794445336943629040841256827/
          193871501291404465894810841410027715753534961255304 - 
         (5529989290244295527234198384198531344535218086895841*I)/
          108474759350284702372097990009882301181242275336992)*r^14*Log[r]^2)/
       Sqrt[2] - ((995290677910740476053976796045829763527043891195081/
          18616316381849164475095324424770217920068040240441 - 
         (2424265844579894136733556955969171330665938877507446*I)/
          38805317229226086316051951836926571290449484711589)*r^15*Log[r]^2)/
       Sqrt[2] - (2225559555621470108201784968751729497271125668201951/
         74350754714707678794937778368027381601822324059875 - 
        (3041814606095278240776130574318635358554991953098301*I)/
         81086837558439543375329107963457316575082993174455)*Sqrt[2]*r^16*
       Log[r]^2 - ((10201444849418136310737390618862649305778642822229978/
          153234691752492835598593633409822303033433921067355 - 
         (17352275716910916152903989862937914365880438730689429*I)/
          195765423818576248806124023307606300980578728619506)*r^17*Log[r]^2)/
       Sqrt[2] - ((14769008124907851756653793340052918500636382324779897/
          200718675624675646228710259310754797900093846046750 - 
         (13961412866059556797123950673267015957491808438135687*I)/
          135144677660148062301943154282948535384927959833464)*r^18*Log[r]^2)/
       Sqrt[2] - ((20366208692135418914125810184961399952427282832100393/
          251802089131723100348009451161209026076895103256944 - 
         (31044615241436901031194034341302745009225276585672831*I)/
          260807984921760151845486023207229725748227199963316)*r^19*Log[r]^2)/
       Sqrt[2] - ((4859565698477276058403520113332517158397176584725760/
          54926894393133467111615693129822933621785229638549 - 
         (44828966579274037008840162726132212917522661739825963*I)/
          330077256280286959128948252938828496412518540293666)*r^20*Log[r]^2)/
       Sqrt[2] - (3*Log[2]*Log[r]^2)/(2*Sqrt[2]) - (3*r*Log[2]*Log[r]^2)/
       (4*Sqrt[2]) + (((13*I)/4)*Pi*r*Log[2]*Log[r]^2)/Sqrt[2] - 
      (7553*r^2*Log[2]*Log[r]^2)/(1024*Sqrt[2]) + (2*I)*Sqrt[2]*Pi*r^2*Log[2]*
       Log[r]^2 - (372935*r^3*Log[2]*Log[r]^2)/(24576*Sqrt[2]) + 
      (((3945*I)/512)*Pi*r^3*Log[2]*Log[r]^2)/Sqrt[2] + 
      (3*Log[2]^2*Log[r]^2)/(2*Sqrt[2]) + (37*r*Log[2]^2*Log[r]^2)/
       (32*Sqrt[2]) + (755*r^2*Log[2]^2*Log[r]^2)/(128*Sqrt[2]) + 
      (1615*r^3*Log[2]^2*Log[r]^2)/(256*Sqrt[2]) - (175*r*Log[r]^3)/
       (192*Sqrt[2]) - (379*r^2*Log[r]^3)/(256*Sqrt[2]) + 
      ((I/16)*Pi*r^2*Log[r]^3)/Sqrt[2] - (196525*r^3*Log[r]^3)/
       (73728*Sqrt[2]) + (((89*I)/768)*Pi*r^3*Log[r]^3)/Sqrt[2] - 
      (52782357599388140005524076842147498304627112246230/
         99534853856295504873540405914912631045666216583237 - 
        (27782525147200672271457096847640512568413283135291*I)/
         83784381886111069726425934817467356630672701833359)*Sqrt[2]*r^4*
       Log[r]^3 - ((377052980063588437613517703997674373010297804965809/
          285682776725745812712454838845640272373989853212116 - 
         (230842720809223936539693204169023447264708655580285*I)/
          213090175009636947462227382418433488479624442974476)*r^5*Log[r]^3)/
       Sqrt[2] - ((88203956006363974322584998951282996994833329623061/
          59705418327252989277397783181325166651965002794397 - 
         (250417541067702760931169502520505207400524858969671*I)/
          154776089770119444748187740549592652076963790009780)*r^6*Log[r]^3)/
       Sqrt[2] - ((24343026947194279829550834388814069998543852504980/
          15863484418462198420162181370101009834654130725119 - 
         (276787139180143349233948637120008327721269034316035*I)/
          122467687563707621963748956005224968168779980986136)*r^7*Log[r]^3)/
       Sqrt[2] - ((281287278931610620554416509130871027723181074467507/
          188580007690648581138486652460141600995799341184958 - 
         (793803432157020331581804593283428880645139405484855*I)/
          264199140722534283797948599925818293478344752142762)*r^8*Log[r]^3)/
       Sqrt[2] - ((369213820671471981068370250692584201467329553447003/
          273485020730925177354683573412124932172213801885768 - 
         (216623528827641496274654051280475143304709842446198*I)/
          56295661134920641382802984694839843347731119015839)*r^9*Log[r]^3)/
       Sqrt[2] - ((114354475978414953795286502786055596314538365373077/
          102917472186497269331729049775916766120491487489846 - 
         (242984833783875177528641897679941375290120698408461*I)/
          50745233010365779092048146427492373543549698424169)*r^10*Log[r]^3)/
       Sqrt[2] - ((88292499897474752024764014300417688826385084559070/
          113793936464136070279730501593948061667408769659083 - 
         (735098705691288436312653526797957767908698832548863*I)/
          126202870677399767647278406494297897485962043542484)*r^11*Log[r]^3)/
       Sqrt[2] - ((120797308729907526169362969204519940961258530628729/
          350169289308974734518735793569754997939488786300810 - 
         (2083067311860341434005758946340629847460085360971387*I)/
          299425265201903864816201227084453023665311933370344)*r^12*Log[r]^3)/
       Sqrt[2] + ((21885236025224756108249951393541533955736591276007/
          120673642016620783488158401940695581269740892755268 + 
         (283442937682337546850590849723474480467544346172657*I)/
          34630395957102388220937127543957149696712711015952)*r^13*Log[r]^3)/
       Sqrt[2] + ((88333042479392963200675725714013782881542262215880/
          110000507427411022386136462736137643848217410952819 + 
         (308535541773250148027103721451091225543057394678733*I)/
          32447781182651108999205683892007992706549128837530)*r^14*Log[r]^3)/
       Sqrt[2] + ((239094916533846897470950909368894503694009721236481/
          157285086395020229413490748662677106026993220065798 + 
         (782163584363574188219101504914423858920872689698622*I)/
          71569265738831691718295194077099048610094177008543)*r^15*Log[r]^3)/
       Sqrt[2] + ((346585261305742457516434296620000606352886306503701/
          148562797116923043709726550365375379329268198209756 + 
         (5126666606336898613133112181736904770404641441565727*I)/
          411935847616506992911328800532909353424413664196306)*r^16*Log[r]^3)/
       Sqrt[2] + ((551929819682929992450948148025574482620925401662835/
          170261120338635104727131250375907258782085862865522 + 
         (8062820745193884687354951092782062498607492600445777*I)/
          573518303147449340945044680775174409707043721913132)*r^17*Log[r]^3)/
       Sqrt[2] + ((3585935821501827427345181416607445263921841874787197/
          844404000118334965874795641602341148638751064341820 + 
         (3045515575401781765664268227664523199266008692623897*I)/
          193137749253847589696670605215022075380030892320320)*r^18*Log[r]^3)/
       Sqrt[2] + ((549793590228763404444811009774107253788619065859729/
          102796070968229482051155029759631105987514382805147 + 
         (1042081545091693481400918195782408731190079593992029*I)/
          59290866641465327797054264754410022954736610610873)*r^19*Log[r]^3)/
       Sqrt[2] + ((286543900370523352542872644047147679485870700956918/
          43766675314462921695008403568142332006258504693711 + 
         (504197245386174954963731624096420604777149742620961*I)/
          25882739773372849083188370322111229883932800564690)*r^20*Log[r]^3)/
       Sqrt[2] + (13*r*Log[2]*Log[r]^3)/(12*Sqrt[2]) + 
      (35*r^2*Log[2]*Log[r]^3)/(24*Sqrt[2]) + (1427*r^3*Log[2]*Log[r]^3)/
       (512*Sqrt[2]) + (r^2*Log[r]^4)/(64*Sqrt[2]) + 
      (77*r^3*Log[r]^4)/(3072*Sqrt[2]) + (2207*r^4*Log[r]^4)/
       (49152*Sqrt[2]) + (14435*r^5*Log[r]^4)/(196608*Sqrt[2]) + 
      (87013*r^6*Log[r]^4)/(786432*Sqrt[2]) + (980923*r^7*Log[r]^4)/
       (6291456*Sqrt[2]) + (21015121*r^8*Log[r]^4)/(100663296*Sqrt[2]) + 
      (72188399*r^9*Log[r]^4)/(268435456*Sqrt[2]) + (541563997*r^10*Log[r]^4)/
       (1610612736*Sqrt[2]) + (10583541169*r^11*Log[r]^4)/
       (25769803776*Sqrt[2]) + (101486371669*r^12*Log[r]^4)/
       (206158430208*Sqrt[2]) + (958245014545*r^13*Log[r]^4)/
       (1649267441664*Sqrt[2]) + (2232948808331*r^14*Log[r]^4)/
       (3298534883328*Sqrt[2]) + (13724229885555*r^15*Log[r]^4)/
       (17592186044416*Sqrt[2]) + (752038039276421*r^16*Log[r]^4)/
       (844424930131968*Sqrt[2]) + (13623816455768753*r^17*Log[r]^4)/
       (13510798882111488*Sqrt[2]) + (957139398074903*r^18*Log[r]^4)/
       (844424930131968*Sqrt[2]) + (547334208013155061*r^19*Log[r]^4)/
       (432345564227567616*Sqrt[2]) + (4862464976545687655*r^20*Log[r]^4)/
       (3458764513820540928*Sqrt[2]) - (((129*I)/64)*Pi*Zeta[3])/Sqrt[2] - 
      (((3569*I)/128)*Pi*r*Zeta[3])/Sqrt[2] - (((4799*I)/64)*Pi*r^2*Zeta[3])/
       Sqrt[2] - (((116635*I)/1024)*Pi*r^3*Zeta[3])/Sqrt[2] - 
      (159*Log[r]*Zeta[3])/(32*Sqrt[2]) - (2257*r*Log[r]*Zeta[3])/
       (64*Sqrt[2]) - (21455*r^2*Log[r]*Zeta[3])/(256*Sqrt[2]) - 
      (64073*r^3*Log[r]*Zeta[3])/(512*Sqrt[2])) + 
    CA^2*(1827629067826360968774693616904118214897015663660565/
       (141238674379219769980528535880600307919121210934492*Sqrt[2]) - 
      (((1385*I)/108)*Pi)/Sqrt[2] - 
      (1666005941558046865033348831281144146134859551684385*r)/
       (121579814564006740191769803803125752464905869897696*Sqrt[2]) + 
      (((19037*I)/864)*Pi*r)/Sqrt[2] + (((49*I)/128)*Pi^3*r)/Sqrt[2] - 
      (511061704617923749260641938458382013470640370089999*r^2)/
       (87948977907453870473070630494321458678655963478640*Sqrt[2]) + 
      (((8452861*I)/153600)*Pi*r^2)/Sqrt[2] + (((149791*I)/46080)*Pi^3*r^2)/
       Sqrt[2] + (1901797150879564521821421808156767520589813949429025*r^3)/
       (206816925583606600415708768899487404760567725478936*Sqrt[2]) + 
      (((50339889823*I)/541900800)*Pi*r^3)/Sqrt[2] + 
      (((3873505*I)/516096)*Pi^3*r^3)/Sqrt[2] - 
      ((5167069704253884503757977805422850470988911682641253/
          120948195020292551798346978171211516008929065613444 - 
         (595808326266378977138872545476095493249847754716692*I)/
          60523627340042477218034965924251278570260807538335)*r^4)/Sqrt[2] + 
      ((3656135163925041644584980940716863653554584311537615/
          45807366942363375738503073818009059116192654069402 - 
         (1641019014818560734957614455530243506305861349143598*I)/
          39535737618006195987903135154699861898154055088285)*r^5)/Sqrt[2] - 
      ((21979341273652920321545776274590549406999166270088579/
          123921988714557632492309106592337848539149076253253 - 
         (10749813531203339580019064846797305805270898886026209*I)/
          333763439632939032201749511421060680072154133812012)*r^6)/Sqrt[2] + 
      ((68022487254257372463422913446641715706327364326731541/
          257499721202641948013627634025632359993005031038544 - 
         (5993986242467752388028678457330836065391295469448119*I)/
          87348877594887916498269600853823760459732948288779)*r^7)/Sqrt[2] - 
      (14590133174624084730523022408358742820242762964346211/
         67315777808343296826600785796557229568599417375053 - 
        (3552249015856351096649811568764122236515894634539047*I)/
         118322119743225778475308724166924139804660556316403)*Sqrt[2]*r^8 + 
      ((100209597270828326455347013990081851083907601361026219/
          171510153830800064599250924292546197692415451488051 - 
         (11014954068436505064250152056829501968472145025406753*I)/
          109248600986658182656870236078607228734854132775380)*r^9)/Sqrt[2] - 
      ((104046341302413549519417659345842620964940661580351105/
          124726701150358141294871065911205294123310315967108 - 
         (5456329880725055027904431602363370736369274012735743*I)/
          58586771115195527162465413554077770067361594714664)*r^10)/Sqrt[2] + 
      ((257978301447785437928117528557227362715358892509292575/
          242695690283270882716790379253194792271361630618768 - 
         (12556483299741597352518898511934746203790678762294480*I)/
          91536067640254524484447863189617445728158237343003)*r^11)/Sqrt[2] - 
      ((121801504668816237484039050727310815381182018373286473/
          87024002124988384018210450879769735701266751821996 - 
         (18866596597854187319719399634795855557545336036955013*I)/
          144435165523698962321566041669242837246904308912316)*r^12)/
       Sqrt[2] + ((170522713479859179318085310726976471170846543309743238/
          99117182027149317423425902522033178949050237664009 - 
         (27317671743830286559272909330131091264502008807796061*I)/
          154093402555930036838646067200717997684908418786856)*r^13)/
       Sqrt[2] - ((175860136422137108477592817166485560940461480167751613/
          81891691018697352154160762834792681884228523860772 - 
         (71152741513438838533755537561601042962468350087454363*I)/
          413848841324207433397718325807877949044505724032482)*r^14)/
       Sqrt[2] + ((447300452895677265996557770519511439716575682768303959/
          173707972106358731651296358690801230274825741126274 - 
         (173935716581593678980226945298793275433191590557373845*I)/
          787394625666465224182565688963032628988100245011104)*r^15)/
       Sqrt[2] - ((255235584798165995981919323737969702347662814940531497/
          82506952406415671744784982786852484696311486737920 - 
         (32284103356830220929084542431698024637121052718996837*I)/
          149044560780546328976077907565832514693531629219106)*r^16)/
       Sqrt[2] + ((816267137701878609694326149218336866277792165301463781/
          224007391828487537634420538140842462664543389767402 - 
         (29591002965931016866645628305994751450705756214570747*I)/
          110464665518779841505497814318526991993843185042878)*r^17)/
       Sqrt[2] - ((682299252843915580228311790629888131466192784318996551/
          160466965187129593732080696859956476152520862149210 - 
         (20777004232083812472649972169792178278340219279332504*I)/
          78613907216181399818731009423854538641399612606001)*r^18)/Sqrt[2] + 
      ((10643911624728578363638136699734083960277995688289677241/
          2153125192603467020739663402252791728583007257875452 - 
         (44542531657898847035909644471129724049141032874818129*I)/
          140020655905609633458699770282708919277564870851562)*r^19)/
       Sqrt[2] - ((796561423333128925436365727397274367359612499690107022/
          141342045673068649421058557357073417409965174035999 - 
         (51037400306997107759819255459276412971085984716017321*I)/
          162200879721477453368034410603294253768652739690298)*r^20)/
       Sqrt[2] - (1385*Log[2])/(54*Sqrt[2]) + ((22*I)/9)*Sqrt[2]*Pi*Log[2] + 
      (301*Sqrt[2]*r*Log[2])/27 - (((4699*I)/288)*Pi*r*Log[2])/Sqrt[2] + 
      (55*Pi^2*r*Log[2])/(36*Sqrt[2]) - (((43*I)/96)*Pi^3*r*Log[2])/Sqrt[2] + 
      (5855*r^2*Log[2])/(576*Sqrt[2]) - (((341857*I)/3600)*Pi*r^2*Log[2])/
       Sqrt[2] + (275*Pi^2*r^2*Log[2])/(36*Sqrt[2]) - 
      (((457*I)/512)*Pi^3*r^2*Log[2])/Sqrt[2] - (151591*r^3*Log[2])/
       (3072*Sqrt[2]) - (((469454885*I)/1806336)*Pi*r^3*Log[2])/Sqrt[2] + 
      (5137*Pi^2*r^3*Log[2])/(288*Sqrt[2]) - 
      (((8947*I)/6144)*Pi^3*r^3*Log[2])/Sqrt[2] - 
      ((24360346361179784821333609614598431156890840717224/
          167848513930499986607869097779049595333301430366463 + 
         (2987085244945386118372586354141698790798597991761185*I)/
          618594611836918264944906775496116670846026987267692)*r^4*Log[2])/
       Sqrt[2] - ((64158475430329758506581818781173241089305843415163/
          1012463666865335283184245551091186670836822807700758 + 
         (8039641121760626780771881239251509303105508222260649*I)/
          1510156856633841324897687995949656740972174793963418)*r^5*Log[2])/
       Sqrt[2] - ((31423143443542532982033490011703848173038499798531/
          513047999273184260579228045912213954766503281618728 + 
         (31818290675364509464557698383436273293584752733515609*I)/
          5487263460015263222268970352378115869034775770699102)*r^6*Log[2])/
       Sqrt[2] - ((2903329069010475842388701446309569754755174245561/
          47237429466394436964852099439480745500351701866280 + 
         (1554477677897608491811296772610698659084284100690387*I)/
          248526707685379536869437873307075286864499911159574)*r^7*Log[2])/
       Sqrt[2] - ((17232652709597448389930149501602665958619376240329/
          284318903528427504542365116318191772477814945335021 + 
         (2776345606826702508022654452254639904049278193256995*I)/
          414998896005707931357424528169673553784119479574434)*r^8*Log[2])/
       Sqrt[2] - ((4267678830263122676610927874551591539756964534411/
          72127952411311603855225469234760409833492260766632 + 
         (3978851115734989776179983903546859739871177035120847*I)/
          560062675659373585219122394513218087480275436632496)*r^9*Log[2])/
       Sqrt[2] - ((9658125701825091223874181685512916337675155702207/
          168081315551301680272217803840309831578996194139034 + 
         (2534518543864197635600555454094522855200896046117967*I)/
          337969672446820998863714795895734043806340732164337)*r^10*Log[2])/
       Sqrt[2] - ((8851874427019053727685117386685152586904100503823/
          158956478879142229064986805444639557009823472876342 + 
         (1725739722762234185173656980441756283426157137270463*I)/
          219093937627853203179257559105464195012579433123663)*r^11*Log[2])/
       Sqrt[2] - ((1259936128308009292619822477495836499230175935013/
          23356228317186308913886812090822837141239672654476 + 
         (443847629206227732504421405883150591818116055608205*I)/
          53875058943817149187760862428145781279317250057068)*r^12*Log[2])/
       Sqrt[2] - ((13904829448301750118514250866442516321708907092187/
          265983383688592722834503346377636116184906455671794 + 
         (1902206162972789539014776692125947987858456447724019*I)/
          221545004571553940317859886427159185066330723715341)*r^13*Log[2])/
       Sqrt[2] - ((12073530589193315112607025950878773606757012668879/
          238118196881324815367262914331346641505008847550907 + 
         (1863425180476354379242209997458858585867630353430617*I)/
          208880747035654031371792490937172847964897413708466)*r^14*Log[2])/
       Sqrt[2] - ((1130058738302179496148685437737493930182391573521/
          22954813070585654763251502582297819782199785227694 + 
         (4483669344302495341153409618616939733378256516758591*I)/
          485015142264313605201637982277668544087460168071162)*r^15*Log[2])/
       Sqrt[2] - ((24829311917348246755023383568140850746186747112233/
          518873345707501122731068692478579707245906407520994 + 
         (1903551755640485936894742183877902412107739031835461*I)/
          199172301832536034094312071113597192396717909064144)*r^16*Log[2])/
       Sqrt[2] - ((46421293568477628920259315633987232538748351647869/
          996877440671940538003306857242268728888547821575236 + 
         (5400758446344033579290861442346870470250941647964185*I)/
          547706890651717945389291336750426025826116965994794)*r^17*Log[2])/
       Sqrt[2] - ((3300721916855798562686518167733866641149959238492/
          72757197610652287268433555119033343351584239293779 + 
         (7476978961799660959218243484043544901677757453078303*I)/
          736266162508796777295251849829553180526639842369998)*r^18*Log[2])/
       Sqrt[2] - ((27345868507102362211801097177112293884080146283049/
          618066450446153662812650834097205467774128838931266 + 
         (4867288341086201756558743548825143197525284984606183*I)/
          466135619909459801217572683003252567954946926909484)*r^19*Log[2])/
       Sqrt[2] - ((796838744645579227226150343449271800224544317274/
          18447929429903438135255023253119153642149204245403 + 
         (1036337285591260775737929823405422590401589047326861*I)/
          96665661844053467524147345990752919694388312330413)*r^20*Log[2])/
       Sqrt[2] + (33*Log[2]^2)/(2*Sqrt[2]) - (1925*r*Log[2]^2)/(36*Sqrt[2]) - 
      (((265*I)/96)*Pi*r*Log[2]^2)/Sqrt[2] - (1133*r^2*Log[2]^2)/
       (8*Sqrt[2]) + (((10909*I)/640)*Pi*r^2*Log[2]^2)/Sqrt[2] - 
      (173855*r^3*Log[2]^2)/(576*Sqrt[2]) + 
      (((1340665*I)/21504)*Pi*r^3*Log[2]^2)/Sqrt[2] + 
      (77*r*Log[2]^3)/(6*Sqrt[2]) - (((67*I)/48)*Pi*r*Log[2]^3)/Sqrt[2] + 
      (803*r^2*Log[2]^3)/(12*Sqrt[2]) + (((1363*I)/768)*Pi*r^2*Log[2]^3)/
       Sqrt[2] + (165*r^3*Log[2]^3)/Sqrt[2] + 
      (((10273*I)/1536)*Pi*r^3*Log[2]^3)/Sqrt[2] + 
      (1045*r*Log[r])/(96*Sqrt[2]) - (((1145*I)/288)*Pi*r*Log[r])/Sqrt[2] - 
      (155*Pi^2*r*Log[r])/(1152*Sqrt[2]) + (((9*I)/32)*Pi^3*r*Log[r])/
       Sqrt[2] + (23016583*r^2*Log[r])/(460800*Sqrt[2]) + 
      (((147173*I)/46080)*Pi*r^2*Log[r])/Sqrt[2] + (19657*Pi^2*r^2*Log[r])/
       (15360*Sqrt[2]) + (((11*I)/16)*Pi^3*r^2*Log[r])/Sqrt[2] + 
      (63710216023*r^3*Log[r])/(541900800*Sqrt[2]) + 
      (((30649177*I)/1720320)*Pi*r^3*Log[r])/Sqrt[2] + 
      (18679*Pi^2*r^3*Log[r])/(57344*Sqrt[2]) + 
      (((17207*I)/12288)*Pi^3*r^3*Log[r])/Sqrt[2] - 
      ((619953388229558488621686692229859299642646148977420042654642982599736\
93869135753123093344129147525029/39108218488643395101446212479071384601381727\
12821229833820508614240134444438019443561056291765027264 - 
         (2022664238110525917360613866082845503898970157601196176805211077979\
103152812169434247736101456473868045*I)/1279626774744692002763356376116503247\
29279727784581869629276969172137218339928672064307969075129436664)*r^4*
        Log[r])/Sqrt[2] - ((3044884980914083076938764091628240180263510933987\
114918284634528767675550670916695276690446577783487421/2061162710248315281356\
11865263553744695509148650116358083811823800651241130054112206714409897911040\
828 + (1261721882982254648505870027728114117758308065697004867921509375500778\
5329954535458494286834285673083993*I)/250702354872953859747185412851053671846\
296240187231850393593293912526228048599233375354001611629577044)*r^5*Log[r])/
       Sqrt[2] - ((7393344585541329502867825273578479118981476260391918751846\
37150509179301016636232595477102368544918097/19839054257916252241048479483954\
586972105147236207721735893457629322817971257066497933087592033608016 - 
         (4817369176196726468163921697206036670180484750147050958633775971299\
0482337278215412816539946199170583891*I)/876053495911021191609878589158683553\
631970376477011298582254028862130806013619799671349106427819126532)*r^6*
        Log[r])/Sqrt[2] - ((2627354553654957417952358209328200976614049702544\
60928465370690455879834846359950867841257123386653229/10958877053191805063479\
76895481659065426988723086702016007790040506243875258112728835655703882633176\
0 + (684788087385386127477790483334752141361478376140328551626594686918998808\
9014633860335854935457178758841*I)/458409097278641626307084885637059957497249\
70695189694385564543944997800531206294004737093899403394668)*r^7*Log[r])/
       Sqrt[2] - ((4846665627056966557210293800891583612814520963147113335775\
384145019231581415138256911251284828379194621/7258009347060891828853545607738\
9680468841873053313729525132400722379084243207948061429188162961595590 - 
         (1875774719633614684764188692468006714989263839705924788887684834442\
601084244089306553531544011108718269*I)/1317241331003963495126403486161944533\
0184411116700708569482756164854300056713487319552017666257016223)*r^8*Log[r])/
       Sqrt[2] - ((3690042520973182192503038626593095328434662594535005683088\
43760347561990254243194158915193209328914883/97183176657406973331575984155550\
47448503085484062330096873354283945785654933809880595509760493990576 + 
         (1762790370201066274154127993861849880647659714017686175990372559456\
7499598524556314830254477725252536893*I)/570677065778774993883620583117138801\
57898575395362418905186680711652613025294211853989207184319682272)*r^9*
        Log[r])/Sqrt[2] - ((5089569379833896638455387019388941085130769633315\
80704341366495925694415445795745865628370058999398561/49621982604629645567204\
42144356591302479911379473927321927735369136869384193550017032663875343819421 \
- (12739983069373849662223629764375108289867443675582994823903568420024639307\
775317168560467778355859766969*I)/4409251655260795490048441148603489389088909\
5664415228335686674348043747871844885276066015848706304910)*r^10*Log[r])/
       Sqrt[2] - ((1207797760102658990417931946689049334174314756275589551375\
95762668008729031148100224988264904988495573/22398912873718125498218935947964\
01140169522630053535704949142009525166423431406955529397468026158946 + 
         (7114435657485304827175927854780865068332596135253549875434043529867\
452980946255467206888952105821365489*I)/1324072372807151767833153328330450712\
2125942556771061327899087704011110966294761000192982296778151511)*r^11*
        Log[r])/Sqrt[2] - ((6502540799136669573886083618345663679936030275077\
47186397060469467890625482540552803362069262729075733/46108656343717233139838\
08859678573759424562237119984735030626941461781331203407637706474595743887976 \
- (19487925140114438982574757044733808347564209498615842406995904350735960085\
20968028435218002098293441459*I)/38664549508148953261520126878239429330785896\
30488344798584896773633560754750069686952020233653742792)*r^12*Log[r])/
       Sqrt[2] - ((3309339090824352824511929909161073639325498639163353792950\
125374389331462545580871437311744181488410335/4883653730390660730362538728412\
0806133105765393243337796078340552819255307223914457667071132089396676 + 
         (1218028191757764138362131808007977853061594638144019323410981993516\
6799727969305431191404297732758222710*I)/144552839085475948852896217316216608\
83813419307608337822930206967642280685673060060069873579604185699)*r^13*
        Log[r])/Sqrt[2] - ((1472454009536499843723208132686770330819540014374\
938520323978799804204937016502142215054686429191237628/8311558225468129350187\
39634440300881103725138602579353842344355274901797912677580098214811284406439\
9 - (316237740101298946110965112666667615675054033516254432138626895385385977\
50585372975646217382506691182107*I)/39749826646526485638686714549196037476977\
235113365023408342577908872521308919938432781383430734382740)*r^14*Log[r])/
       Sqrt[2] - ((5354887697402529892899725258117065094059776447041563076787\
17924226855061850503335667249156068127622777/72470001620588430280776929702662\
61967683503222003639884958085298558668267430079541237254320336779156 + 
         (4867076542710261206305253481512601850572343908044364720345919730415\
4254233341511971119800584159114849511*I)/394922308680268076685083889589664658\
81106173609500664401396076072036429023351716599821439767584129080)*r^15*
        Log[r])/Sqrt[2] - ((1459163261518396798319871041816226038710035348264\
1634646768476920122604179726066912498005936294730848263/714403448580697221888\
28399878659510197720741200323765551845272411304637201155820924819931903652171\
396 - (3371966301032197977726658728368133759913883293719503015662199399360045\
3577539804280739318615518999783399*I)/288119564898115615577022622981968921249\
39731704824454762320959784350306090935437693499444181396471264)*r^16*Log[r])/
       Sqrt[2] - ((3752201190811717979178176150961172186617932354614038539699\
6552849181813313138457722261530843291493687937/579628061940322862002234403988\
697706945004486513548004949046038141872167897503865630354032643196373080 + 
         (1707418135796439091775964801361869043338627645143426658948060636097\
0493631447814166465754312032339421379*I)/996114801064575674617065042204987628\
2174091483857175586923972016893406819089092105981551130951062634)*r^17*
        Log[r])/Sqrt[2] - ((3329199273890385177827271515044197881461580034207\
586132250350062400636945600654107114138545129653714785/1559982232519183296184\
53567669150422342295461807923780464706867030297644993913574571480753716049757\
52 - (15450746081354251450368277831126476372279109147980195202522074387089857\
6008222661389757602233383850523541*I)/945490389299697394725669518161808659907\
07552518199428683339540332027264077301813270157166558876985852)*r^18*Log[r])/
       Sqrt[2] - ((1819488752564292602125703843394907148978851664614794474817\
800834823631077719484366655204227633861096627/6016915283387545984926059630846\
3210664079392281923583365252452053504775257544979796067761165565179682 + 
         (1252611767610441883264194778014574908929471418370506259148068456439\
0395489884973718398116565609239827723*I)/545826613004872778457616118350472043\
9208688741320632838051363350982450819511972050547491549324328040)*r^19*
        Log[r])/Sqrt[2] - ((6046171328997490158857067101637203920001918597349\
5907286076681390108243902297959099771554963235126031/313300570549277385165983\
434137658052356577397946379925035857936548597149772792500876567466520665399 - 
         (6261489816953716761776848438009915230498726461055952470397270788357\
7521910423923197359881171410082963239*I)/285653610441395203026435612300302634\
72882716967289164557712978703831880666825369693985765216972007408)*r^20*
        Log[r])/Sqrt[2] + (839*r*Log[2]*Log[r])/(96*Sqrt[2]) + 
      (((21*I)/32)*Pi*r*Log[2]*Log[r])/Sqrt[2] - (43*Pi^2*r*Log[2]*Log[r])/
       (96*Sqrt[2]) - (96007*r^2*Log[2]*Log[r])/(3600*Sqrt[2]) - 
      (((5641*I)/480)*Pi*r^2*Log[2]*Log[r])/Sqrt[2] - 
      (2687*Pi^2*r^2*Log[2]*Log[r])/(1536*Sqrt[2]) - 
      (196850245*r^3*Log[2]*Log[r])/(1806336*Sqrt[2]) - 
      (((869989*I)/21504)*Pi*r^3*Log[2]*Log[r])/Sqrt[2] - 
      (29363*Pi^2*r^3*Log[2]*Log[r])/(6144*Sqrt[2]) - 
      (59868229432687910888070497526899160035018178691027/
         77899523097842881702955534280730915450356616691535 + 
        (2169050588884992466884690403941977897909602063509452*I)/
         376598316040836045586629521188515247848558038178423)*Sqrt[2]*r^4*
       Log[2]*Log[r] - ((131099875726973787848705528189021682981033002332855/
          77363756379311312921422967377085464092231625914421 + 
         (5564834505643541973228566397676639083228893021430044*I)/
          344489878875280992252505948814011490456737190873901)*r^5*Log[2]*
        Log[r])/Sqrt[2] - 
      ((361346905542844752937549029630325052446755722677669/
          195773173160493532437492306857089090292141810089413 + 
         (1368941361304617845476025977614377625864576757067554*I)/
          64183761588460316834178622455433475500354162566855)*r^6*Log[2]*
        Log[r])/Sqrt[2] - 
      ((1061456413800331747802430912565593909016617308502557/
          533139198683591782887775358120066613332443544362908 + 
         (7802838000545701113364140331281213783166186798038535*I)/
          288473857799013339612165313937383213243797937157151)*r^7*Log[2]*
        Log[r])/Sqrt[2] - 
      ((184927690037326431127983286870653301477664337347325/
          86841083147582653650047649522841215393813258102431 + 
         (21663936402346929561500715089118496099753869700346227*I)/
          651055265872810717087146959328885763526149869998040)*r^8*Log[2]*
        Log[r])/Sqrt[2] - 
      ((138449297811240132378512569036680898567005888398991/
          61223700017100509153721227818716903604577928133336 + 
         (7018408261557855217404135492498128906514566821559767*I)/
          175590520120545350501504728510011597199223801554674)*r^9*Log[2]*
        Log[r])/Sqrt[2] - 
      ((935766515419691902736885998786843072597108462142767/
          392012243365314011173521367530557798220564441700240 + 
         (28163290392720338441783715893044522212383574099793849*I)/
          597910798059522408350333225648578040670965835803778)*r^10*Log[2]*
        Log[r])/Sqrt[2] - 
      ((276811374596351764860288771297021525029499231662363/
          110405032428535052773631647005157512966737176453845 + 
         (13968942019239245695119511748757274627320378669780689*I)/
          255623981397606553801843508800614738337069436975912)*r^11*Log[2]*
        Log[r])/Sqrt[2] - 
      ((788875915613291610466550496780438801157557080709379/
          300823959906604077598539054476133754746331334920312 + 
         (48804209455227057073648109756730450113206403465483963*I)/
          779880561545012036126192113444847540029933880998518)*r^12*Log[2]*
        Log[r])/Sqrt[2] - 
      ((3431498512940314968576410189965912670448111320057689/
          1255561716925119804382669079701349517222802088304336 + 
         (6780019651847428081537415307099140577828680445859952*I)/
          95652382871481320668741102882593514460674908248177)*r^13*Log[2]*
        Log[r])/Sqrt[2] - 
      ((190064949840872470135607251028408975101648974446451/
          66932702447534111963161021491201792918635479667284 + 
         (21874262843953855702004187913108512286258570043339567*I)/
          275014909985503771044735938877139004716280105349948)*r^14*Log[2]*
        Log[r])/Sqrt[2] - 
      ((846475321478441953031701393521449032767042248840381/
          287664250955373391704619014573678178690967768084178 + 
         (13622942480664473917260357825756480374523627802402763*I)/
          153871518126578968954068134414238318473638787031333)*r^15*Log[2]*
        Log[r])/Sqrt[2] - 
      ((225205004370458019100638925444557918618710380887077/
          74027343154394331762592272019536312724297001601280 + 
         (20617465947263845921660325100014386048882094184867596*I)/
          210688929666110117331247116943612753827685037031105)*r^16*Log[2]*
        Log[r])/Sqrt[2] - 
      ((2631317101199639460103074352120930496098025444102411/
          838332903935992700761379093740173032804989115918628 + 
         (16629757705277744646021786484694811453771177762353189*I)/
          154701678215645326927512765676101280020533081681152)*r^17*Log[2]*
        Log[r])/Sqrt[2] - 
      ((3335782587066386546982942681875116773985911792874677/
          1031944386342407152298685067000578792381785790887174 + 
         (6499331931243069341472510319682267823057668884438715*I)/
          55342134662939867134655027461231138934545820525028)*r^18*Log[2]*
        Log[r])/Sqrt[2] - 
      ((2564983314902909706671062693478713168931434021459555/
          771719782399162478421687859089486934835064261460176 + 
         (80260904627734119597892383006651465478057489482990253*I)/
          628617129866685750622515958290734747305260077183022)*r^19*Log[2]*
        Log[r])/Sqrt[2] - 
      ((899275622642253384360094785187807091870805363152047/
          263520131602299607639177967866830203217226271387058 + 
         (92584370371474574858969557679843404649707536071056945*I)/
          669904332686588145832672655414450323824213275944692)*r^20*Log[2]*
        Log[r])/Sqrt[2] - (881*r*Log[2]^2*Log[r])/(96*Sqrt[2]) + 
      (((15*I)/16)*Pi*r*Log[2]^2*Log[r])/Sqrt[2] - 
      (31513*r^2*Log[2]^2*Log[r])/(1920*Sqrt[2]) - 
      (((551*I)/256)*Pi*r^2*Log[2]^2*Log[r])/Sqrt[2] - 
      (433415*r^3*Log[2]^2*Log[r])/(21504*Sqrt[2]) - 
      (((325*I)/32)*Pi*r^3*Log[2]^2*Log[r])/Sqrt[2] - 
      (67*r*Log[2]^3*Log[r])/(48*Sqrt[2]) + (1363*r^2*Log[2]^3*Log[r])/
       (768*Sqrt[2]) + (10273*r^3*Log[2]^3*Log[r])/(1536*Sqrt[2]) - 
      (1805*r*Log[r]^2)/(576*Sqrt[2]) + (((35*I)/64)*Pi*r*Log[r]^2)/Sqrt[2] + 
      (35*Pi^2*r*Log[r]^2)/(192*Sqrt[2]) - (470587*r^2*Log[r]^2)/
       (92160*Sqrt[2]) - (((481*I)/512)*Pi*r^2*Log[r]^2)/Sqrt[2] + 
      (169*Pi^2*r^2*Log[r]^2)/(384*Sqrt[2]) - (30648983*r^3*Log[r]^2)/
       (3440640*Sqrt[2]) - (((38753*I)/24576)*Pi*r^3*Log[r]^2)/Sqrt[2] + 
      (25471*Pi^2*r^3*Log[r]^2)/(24576*Sqrt[2]) + 
      ((220614513143819851469825671180569519545660912356176310230047043528857\
16058873736500241541268036093607/62702498991181085582449188282007055054275654\
79482926034897032996991110404194929327443162686754430420 + 
         (1086457251385462582719947800427131505131802603050374052874688280174\
317356037517345832096013095693764631*I)/7311645709851387311789153557688521931\
1825940053549122263749067511994010411734418393458330438225778416)*r^4*
        Log[r]^2)/Sqrt[2] + ((47929492075094121668087210933534259671027976383\
9600930949488966287729055093106238017955605862566998739/352884191086402497055\
98883380941278715691317128750654489458098691169425045074689495766225651305458\
344 + (6547788179399151747435856763302026091862692856895615770287435764417194\
5525085618903742275500256454743*I)/740940594868568362310606451198896773470286\
0289503629533161085429368305377978816739489391672734347076)*r^5*Log[r]^2)/
       Sqrt[2] + ((7750975169772422909792373500373359426761912898964037047903\
2492524834544276410689945004186371214623163/295742482343654046804466369942181\
76860730711027899971998043512616819972416605050401038898565331310345 + 
         (1763209879873769359845401557737200139934197567450988175814605994261\
33380317715104916716463280174923503*I)/52842344032995688058381731431548341334\
03729228250494074929570041067324442464708266270454639678033345)*r^6*Log[r]^2)/
       Sqrt[2] + ((1432101528131986180049795976687725973247586290404678158419\
653756170614865316551236566134457460585452883/3801651936635124295020320107921\
6091216284966438825228198234595173232883776766048292106090303021124072 + 
         (5046057058406152057303320426977464914677513803870532961842844393817\
79844902807065643014067776483277441*I)/34664361336440901163741927782797265824\
569969940726620694414897136192312836534678605161227232511359603)*r^7*
        Log[r]^2)/Sqrt[2] + ((19704052425400746591160073339560221703966526354\
146666000248392391068235765677261509885537502157174887/1754464553592890004153\
39373808701653436405745304404935319677321827790973173606112836727222712128640\
44 + (37254791662547259954897775513649489947749170419419531995461778642027456\
66200573419858403266649748597023*I)/64609874770304597275861442705074358823127\
109672827702191935338357180913935997009597573575716769764720)*r^8*Log[r]^2)/
       Sqrt[2] + ((3453012669393675124559070921325883098475950265777874071147\
06455571331567837716460414645310748579050885/43635190167322094917535234224960\
00780677382931612277935004552004880194555131808471230361312524198096 + 
         (7457755312153873403221714859763088717584312468171229675980337032286\
38141441117574543645525117278706477*I)/32702143148580244294263104336179071907\
156890136689995391642725269214262893599908678318879004524796476)*r^9*
        Log[r]^2)/Sqrt[2] - ((51188498231753786367254020619896366698351989106\
688391479635682505377372553913156935984312925983080959/4148993007246416841413\
37167622234033757151115554747295135879179959930473364361210322111886581525918\
40 - (15072083266684933376919315922882666631992590019035971051401170928620288\
339330997514279747129116776194287*I)/1738585914758809716494366604807800917813\
51141428521201927859311120958889559769647614863076137276409932)*r^10*
        Log[r]^2)/Sqrt[2] + ((16682024057195585349997281045072204284330090396\
1172651801028987598889798628210969304546972548695496099/118441960897474693404\
98041373224132031423221077922360048888919175935707533449952400271285821932591\
30 + (24754820894454761831194283327592944771883371239114994893558582342942890\
12451994839312646028303215303657*I)/76796488665830680170680722118228454083275\
166660757154572574299998601982620547997926272454614231416912)*r^11*Log[r]^2)/
       Sqrt[2] - ((2134052394587921644747121891203481631457492731434556359212\
87802491896121178968528980032240462545936447/46174506898260649101098387673166\
762225863160453772553186802925294946644806644809436737297159252629584 - 
         (8508922008375460777332105718284412446362373832897221331846423067611\
547615952372210918841317414814704649*I)/7181133588819197629877410792052299842\
1458789300016585522734066457879820018519782514060789341693394592)*r^12*
        Log[r]^2)/Sqrt[2] + ((25560585175135477316170177241404137638050723390\
051069295386079485283882137683892887386190318655920518849/1134537514443744491\
41687406179471613023435722794127423375912858699131858882247386861772397009796\
859552 + (2335434070371796294065386403544250782074005921443981366197594777749\
16836219231029513949190496771771221*I)/57150230950410487163517833982625558576\
94067138396334019424843226531826509720137064765274970391550675)*r^13*
        Log[r]^2)/Sqrt[2] - ((19980807251451377277758331841647003269862226926\
3765885060711962741362235389891506423045294283637674181/217890912253431346863\
45857142043070488499776707338266733767969382390375765681530316433503454654783\
304 - (1602815587355900629474614630914803687845470925998302275539917018236314\
9903041260868361713798470612123839*I)/106500873805486293137340662402204928383\
265917015814467776438837560509865337411417656186427706013013896)*r^14*
        Log[r]^2)/Sqrt[2] + ((18004978022358622250941535068313334690747083714\
952043547770536982210151417052708004001210539307942927357/5379007764578234300\
26326313103854334823694547478678233150686730471442861663317073358471198640903\
22708 + (17177556502761479921647528137952909867856656894394447932057653270343\
0578830345470678027455072789008693*I)/373533995333145078287396160370354496808\
9100773150788666592531888102659072719999388139364924122311372)*r^15*Log[r]^2)/
       Sqrt[2] - ((3721423055396941407551573589424221257284087852448279867106\
0727916005860548598048964825057423372236311/248089789604266154655074337829260\
5473418797028665831088228595206831678654146875103934444910364080640 - 
         (7899260837233479408824214875325466773621376381221908131203456788657\
080396262095257748456892261434266127*I)/4403591320720536901811448962752778209\
9328807763465072803904646477322679982910219831921111456436776520)*r^16*
        Log[r]^2)/Sqrt[2] + ((93866028892039883083367868170219006147351788577\
13687708610480677560713098586923681888119637031797614033/19921334136401283970\
47600436422724722943946317824316427259027042888890383442203821485939015439743\
8584 + (547975031927604702734445650973778718824724542313564047774590982315186\
765697190867043096028719362475967*I)/1246674205082439112450409378857544292093\
9009766957232404011491062373815537499237541328247968057601536)*r^17*Log[r]^2)/
       Sqrt[2] - ((1549121469769991387282433956641408401015089101560485423910\
019232167968154544383585836962832372558631497/6964331604435383852647323261139\
0807864157345895304285798117006781518584591475336309646374310675192044 - 
         (7578363436270594543496200920909929726203907518626809297793000902508\
34981705928605705467940540613097107*I)/37741803467233841923094403466987243476\
84904867379151054548738855450650633038067872500378369248543464)*r^18*
        Log[r]^2)/Sqrt[2] + ((17061795615419764198034604244351899973254180363\
422738166383658206301208066863077884312813671361806343169/2680404838818323648\
13550570592374023583434829549875954654041982637710714977312597029958946448347\
72192 + (49536015433935433060125882921749135600975430442019220945181817664189\
1693236784856774825078786818829585*I)/165447539367536180300368249728717762435\
23815998279437095849972630056658436066138214605527396838112903)*r^19*
        Log[r]^2)/Sqrt[2] - ((14358915868487855679560516452476917146109290631\
24392327043846534108741622738639187097982638921970757889/46239095533666213314\
48831809225601408829580046635694897538591112437646031358753585745371562616926\
9868 - (841550967539198374349012086264840797439713750588448008499803905221281\
088072343677985672937991681293515*I)/4025066428657797318653459427382098231279\
630010843536542866738623839518021859439827546582611587416664)*r^20*Log[r]^2)/
       Sqrt[2] + (415*r*Log[2]*Log[r]^2)/(192*Sqrt[2]) + 
      (1493*r^2*Log[2]*Log[r]^2)/(320*Sqrt[2]) + 
      (((329*I)/256)*Pi*r^2*Log[2]*Log[r]^2)/Sqrt[2] + 
      (258523*r^3*Log[2]*Log[r]^2)/(43008*Sqrt[2]) + 
      (((319*I)/64)*Pi*r^3*Log[2]*Log[r]^2)/Sqrt[2] - 
      (11*r^4*Log[2]*Log[r]^2)/(6*Sqrt[2]) - (3949*r^5*Log[2]*Log[r]^2)/
       (1536*Sqrt[2]) - (869*r^6*Log[2]*Log[r]^2)/(256*Sqrt[2]) - 
      (17633*r^7*Log[2]*Log[r]^2)/(4096*Sqrt[2]) - (5423*r^8*Log[2]*Log[r]^2)/
       (1024*Sqrt[2]) - (833811*r^9*Log[2]*Log[r]^2)/(131072*Sqrt[2]) - 
      (1473901*r^10*Log[2]*Log[r]^2)/(196608*Sqrt[2]) - 
      (27359189*r^11*Log[2]*Log[r]^2)/(3145728*Sqrt[2]) - 
      (1305447*r^12*Log[2]*Log[r]^2)/(131072*Sqrt[2]) - 
      (567801377*r^13*Log[2]*Log[r]^2)/(50331648*Sqrt[2]) - 
      (318572639*r^14*Log[2]*Log[r]^2)/(25165824*Sqrt[2]) - 
      (1891222817*r^15*Log[2]*Log[r]^2)/(134217728*Sqrt[2]) - 
      (522593005*r^16*Log[2]*Log[r]^2)/(33554432*Sqrt[2]) - 
      (146960589435*r^17*Log[2]*Log[r]^2)/(8589934592*Sqrt[2]) - 
      (80277308595*r^18*Log[2]*Log[r]^2)/(4294967296*Sqrt[2]) - 
      (1396425640555*r^19*Log[2]*Log[r]^2)/(68719476736*Sqrt[2]) - 
      (738065515*r^20*Log[2]*Log[r]^2)/(33554432*Sqrt[2]) + 
      (15*r*Log[2]^2*Log[r]^2)/(32*Sqrt[2]) - (551*r^2*Log[2]^2*Log[r]^2)/
       (512*Sqrt[2]) - (325*r^3*Log[2]^2*Log[r]^2)/(64*Sqrt[2]) + 
      (193*r*Log[r]^3)/(576*Sqrt[2]) - ((I/24)*Pi*r*Log[r]^3)/Sqrt[2] - 
      (35*r^2*Log[r]^3)/(4608*Sqrt[2]) - (((37*I)/384)*Pi*r^2*Log[r]^3)/
       Sqrt[2] - (26081*r^3*Log[r]^3)/(73728*Sqrt[2]) - 
      (((1033*I)/3072)*Pi*r^3*Log[r]^3)/Sqrt[2] + 
      ((1079611543379901488897433123170012345527202157385109/
          573598410914784538563854383539585425190572497557768 - 
         (14626374003641415538066203261762958005873999748281*I)/
          74298026665648665242407757781789443034858403055699)*r^4*Log[r]^3)/
       Sqrt[2] + ((341597333053077837071338868056534911785435712022804387/
          250045167232953257431582091896545554637974248134521856 - 
         (2272053948452462224760137540185271570377486191726311*I)/
          337193923194779141371863797728182650257654274506270)*r^5*Log[r]^3)/
       Sqrt[2] + ((87089553473333748489863117298148914536441013238357039/
          21209577425003044961718679160754606003964078870562304 + 
         (350497657005479463428012133342533864962044847686297*I)/
          167028218527912129489794763197886682874826674300574)*r^6*Log[r]^3)/
       Sqrt[2] + ((761028912195145625514887508418804858926004266720545673/
          336437172126585796117888478196305085272401966555013120 - 
         (4953210282324282513380239181878807335784616216742449*I)/
          255315883230887256661698242861206073727055949718238)*r^7*Log[r]^3)/
       Sqrt[2] + ((891859676473479523852044527811853098359312114468856469/
          127396023544954021465680886154576443066597764738308096 + 
         (1511199704886036185728390340447282982394159352137643*I)/
          215082824515769653566381486099392094060992109442586)*r^8*Log[r]^3)/
       Sqrt[2] + ((62776656755389822082098087743844202754242712492568489991/
          18039572913747612527741648294131766495468407479183081472 - 
         (5025713911337472184884557161702544336664679233124978*I)/
          123609910027336772286150589786495830185312399339943)*r^9*Log[r]^3)/
       Sqrt[2] + ((687446130503337167630452071462124160510559992388506948353/
          65798749604542399525135843833214214301076415513945309184 + 
         (840131787544081607609154963804450891451892611405047*I)/
          55197667758908131030888809038769689063559283097762)*r^10*Log[r]^3)/
       Sqrt[2] + ((2542244121171690361277913644389257540486411288658358437711/
          522052587809245328991096635816409188336589226492695674880 - 
         (12013674931405513040503777516469105614265544635781087*I)/
          167196340697865407703734155028146429661687771082526)*r^11*Log[r]^3)/
       Sqrt[2] + ((72796291345760581979058065682306582761879085894791531479/
          5114923644141439936917119937524807932728852640621133824 + 
         (3393409012743460490452832559170259341452475593188154*I)/
          124693240920213187995217121786801556413248553273251)*r^12*Log[r]^3)/
       Sqrt[2] + 
      ((55382591854631939120768011354532691851920109987575178766883/
          8909551009371282352446448858374558550569150857431411064832 - 
         (638711500230059248376953792435593719982524944893587285*I)/
          5593717508591040171599543052241679562552660586261804)*r^13*
        Log[r]^3)/Sqrt[2] + 
      ((131426109167267027908064137132891743247166861261477333983279/
          7269889340735442082341809295048876644995298047360399048704 + 
         (4954760972553621079829637927872953630894036544087651*I)/
          114036362486139174467172300049176908540353227035011)*r^14*Log[r]^3)/
       Sqrt[2] + 
      ((833118930364545475612315876222751760818622571706544707730041/
          115266217550454634043791276606384030901259464347444179894272 - 
         (14005606562859004078550382502514215925786308542926723*I)/
          82997427626731771292594069522244818416290858086742)*r^15*Log[r]^3)/
       Sqrt[2] + 
      ((167620211826954046925983622740880018462132193863290752789715/
          7749863798843309652322984053631094324642232493877867053056 + 
         (8299131986717309981165702792908750884140734705835917*I)/
          129055403250345029956465901011198293221649246031850)*r^16*Log[r]^3)/
       Sqrt[2] + 
      ((12600884377860197630863404201754752733108920011329790677062855/
          1676725156532642996166036673452381042115285780196867962830848 - 
         (47215333041106591816188945629321871880955573202612645*I)/
          199583969111328209785153545712691594558754450302744)*r^17*Log[r]^3)/
       Sqrt[2] + 
      ((39737828714494587459679258772142404721106656130700043224152351/
          1627254040242591640522948514871991808894935484674089341157376 + 
         (20222974225518364877562194985977772248990321379428247*I)/
          224388822588309419662461542473847972730528170816230)*r^18*Log[r]^3)/
       Sqrt[2] + 
      ((492852202594382291627829093207412571518479896955679599397516209/
          75088974686459426808853292001507407893342006279207081320906752 - 
         (14239248275580517202664466039240399400989762584372749*I)/
          44691456958653486738745415938660843300860264696907)*r^19*Log[r]^3)/
       Sqrt[2] + 
      ((14225151779189642871803961870163008680507940696858590769649/
          550299699626552397678679134773882089627980145459445366784 + 
         (3103854139188756807791846143134249333030955142719276*I)/
          25608598275862092314866457914255307445709088038671)*r^20*Log[r]^3)/
       Sqrt[2] + (329*r^2*Log[2]*Log[r]^3)/(768*Sqrt[2]) + 
      (319*r^3*Log[2]*Log[r]^3)/(192*Sqrt[2]) - (r*Log[r]^4)/(96*Sqrt[2]) - 
      (37*r^2*Log[r]^4)/(1536*Sqrt[2]) - (1033*r^3*Log[r]^4)/
       (12288*Sqrt[2]) - (385*r^4*Log[r]^4)/(24576*Sqrt[2]) - 
      (421687*r^5*Log[r]^4)/(786432*Sqrt[2]) + (525299*r^6*Log[r]^4)/
       (3145728*Sqrt[2]) - (310813741*r^7*Log[r]^4)/(201326592*Sqrt[2]) + 
      (900528359*r^8*Log[r]^4)/(1610612736*Sqrt[2]) - 
      (83376895445*r^9*Log[r]^4)/(25769803776*Sqrt[2]) + 
      (499399288577*r^10*Log[r]^4)/(412316860416*Sqrt[2]) - 
      (75443237493445*r^11*Log[r]^4)/(13194139533312*Sqrt[2]) + 
      (228588559926767*r^12*Log[r]^4)/(105553116266496*Sqrt[2]) - 
      (15345653369308031*r^13*Log[r]^4)/(1688849860263936*Sqrt[2]) + 
      (2919648268140887*r^14*Log[r]^4)/(844424930131968*Sqrt[2]) - 
      (1935250457283367539*r^15*Log[r]^4)/(144115188075855872*Sqrt[2]) + 
      (5899923155973638281*r^16*Log[r]^4)/(1152921504606846976*Sqrt[2]) - 
      (1041809984804139051277*r^17*Log[r]^4)/(55340232221128654848*Sqrt[2]) + 
      (4233539784519326394741*r^18*Log[r]^4)/(590295810358705651712*
        Sqrt[2]) - (1436791067136945934156981*r^19*Log[r]^4)/
       (56668397794435742564352*Sqrt[2]) + (4372567812581194656138767*r^20*
        Log[r]^4)/(453347182355485940514816*Sqrt[2]) - 
      (((623*I)/128)*Pi*r*Zeta[3])/Sqrt[2] - (((3433*I)/512)*Pi*r^2*Zeta[3])/
       Sqrt[2] - (((145847*I)/8192)*Pi*r^3*Zeta[3])/Sqrt[2] - 
      (623*r*Log[r]*Zeta[3])/(128*Sqrt[2]) - (3433*r^2*Log[r]*Zeta[3])/
       (512*Sqrt[2]) - (145847*r^3*Log[r]*Zeta[3])/(8192*Sqrt[2])) + 
    CA*nh*Tf*(-1235171375263612242673589522533560421649504658304517/
       (188794205528514141622611969321515275250033098650750*Sqrt[2]) + 
      (((445*I)/54)*Pi)/Sqrt[2] + 
      (450420906322614935710337439635448437857670642449601*r)/
       (49076811038086126774182335081288314970485536946564*Sqrt[2]) - 
      (((2053*I)/432)*Pi*r)/Sqrt[2] - (((19*I)/72)*Pi^3*r)/Sqrt[2] + 
      (964626267178368319081934473069446645148845042880325*r^2)/
       (230833126385177664864169997880848189909764997635928*Sqrt[2]) - 
      (((115577*I)/4608)*Pi*r^2)/Sqrt[2] - (((295*I)/256)*Pi^3*r^2)/Sqrt[2] - 
      (1486777294817307296422395594984957933455661272169457*r^3)/
       (187831701200956462485522806738219397906018487852102*Sqrt[2]) - 
      (((1094095*I)/36864)*Pi*r^3)/Sqrt[2] - (((17401*I)/9216)*Pi^3*r^3)/
       Sqrt[2] - ((653385213547428731524508552159231814627111785493323/
          141859377891331216617528432842935233920209642997248 - 
         (792371838866573265149573239315774787433197131652891*I)/
          129839505434245432316137870889137530716642042368822)*r^4)/Sqrt[2] + 
      (68439489484007023313488074077834722537165646730462/
         149357173128520325051963739605202218314996895829491 - 
        (69200614356213628788146004561757930189802128007860*I)/
         85104498351880203197371383975968401335325335393361)*Sqrt[2]*r^5 - 
      ((81998735964057429751158945234216047097720799332557/
          224752353937406666761382281081648096330579186022204 + 
         (70432418114589806657777809771562621155664601042382*I)/
          256111623168900244938012797352320507952391280852539)*r^6)/Sqrt[2] + 
      ((2089980703260062955540555556820347836309777583449/
          50452398253591180798612584675473843926059542776336 - 
         (365941516364012004269354131651351793215295766359947*I)/
          347842571630945864237192292639495456715381160115688)*r^7)/Sqrt[2] - 
      ((7579327215137797659503490912134070832983767263029/
          196057364897873271652568440097235048352989273078236 + 
         (42662403048228688079998527587418042181215633116858*I)/
          76943716147740311714889150426893715127085142656447)*r^8)/Sqrt[2] + 
      ((5752064116118399537537572866842356116692163715257/
          50842523239946478484444936876831386506118623687519 - 
         (172389114077500048477753385368595489532851926365687*I)/
          160500699910626983475461800576785152943309549926848)*r^9)/Sqrt[2] + 
      ((9387929227243424821934102290105177664352815888225/
          105277820874213845602011318008074773296500879653681 - 
         (438531658440467844014703545973308897587562904895316*I)/
          587668755640364807597733729661515620021806474621127)*r^10)/
       Sqrt[2] + ((36844956363561400735182539416657617505679738363511/
          222669227256628667851057688968677539374869677303720 - 
         (439790831803577255428830674158513095770569157349533*I)/
          396095051009895593463994819110547481275285304423269)*r^11)/
       Sqrt[2] + ((12647507768206790372729248452072744147238387520923/
          80966058690000376862173917749055870871705640708596 - 
         (179734130749608028962003752922019749279243463568113*I)/
          209884953515209626770900003359917768781722143671262)*r^12)/
       Sqrt[2] + ((58801959693673732619244557994859484365170892466967/
          289301502530436018296827282371298328575661385555790 - 
         (117211307771496566617278374578580510897971272864246*I)/
          103236114001659289624247957796195821112396302317039)*r^13)/
       Sqrt[2] + ((26800674326688609946043019837676695942299003649442/
          133803948934226176052542805218544468685255667795203 - 
         (202041088219565705510479545918147445914808665648273*I)/
          218450948833370334227561469135312149071929240500516)*r^14)/
       Sqrt[2] + ((9903368112953307992195519728231206028941810018949/
          42446671955386720344812703597186405110976211928545 - 
         (172200213808981845035876481488217741446040255993520*I)/
          149466395289880750804545423283693161046461710281089)*r^15)/
       Sqrt[2] + ((39114797919070284681681241288957350894356729175589/
          167424827651571596352264990319039936614660119153338 - 
         (616150115469978486918597202358642329128920244340533*I)/
          634727322944570555538811538068721833388986800269645)*r^16)/
       Sqrt[2] + ((62437095371727610626428980704319043657189640575905/
          241198489087072658955989098637433135374330496792308 - 
         (229962315262350879801705692768264307170015272273725*I)/
          197640201112755032472393153979009024097085401246726)*r^17)/
       Sqrt[2] + ((51444312075543258797568106246553157528788947057169/
          197073063541289230002036189968068253589951114953222 - 
         (111784810658954454189266119777746391857412759973989*I)/
          111431012911710504430610182036452213667638299658625)*r^18)/
       Sqrt[2] + ((22997309204811656393713498594541324022103567573874/
          81696242216288223202666995816436058400866308894205 - 
         (73792519318516023509173170323848883855777035643663*I)/
          62984386123305795285788963739084389897672079162405)*r^19)/Sqrt[2] + 
      ((87976579403934336377797921586636561827051254539003/
          308900724957729565782166150365686678517422197692177 - 
         (926111690369775777938323330792886432720440535939611*I)/
          901632164075743928145175852148223198056999010689086)*r^20)/
       Sqrt[2] + (445*Log[2])/(27*Sqrt[2]) - ((8*I)/9)*Sqrt[2]*Pi*Log[2] - 
      (235*r*Log[2])/(54*Sqrt[2]) + (((31*I)/4)*Pi*r*Log[2])/Sqrt[2] - 
      (5*Pi^2*r*Log[2])/(9*Sqrt[2]) - (1679*r^2*Log[2])/(144*Sqrt[2]) + 
      (((22069*I)/576)*Pi*r^2*Log[2])/Sqrt[2] - (25*Pi^2*r^2*Log[2])/
       (9*Sqrt[2]) + (((9*I)/64)*Pi^3*r^2*Log[2])/Sqrt[2] + 
      (83021*r^3*Log[2])/(6912*Sqrt[2]) + (((754079*I)/9216)*Pi*r^3*Log[2])/
       Sqrt[2] - (467*Pi^2*r^3*Log[2])/(72*Sqrt[2]) - 
      (((29*I)/512)*Pi^3*r^3*Log[2])/Sqrt[2] - 
      ((514026224910849448249365868096150669960623259182420417847434544256598\
34291457075868371175118315011709/20000203325193371369099097499393826425941429\
806802803359026913723914289121712831688456526713263636042 - 
         (1186929858936151495733762242186615209420215235640475858569599419088\
1169749431801815632113524751707449*I)/197307635754571651017268315996090873424\
6740422782727547217995932142962954273996968258675643948913134)*r^4*Log[2])/
       Sqrt[2] - ((1642231240853154328056256358907950202656126608381602335656\
2060789165842761346597372332203967098317117/535449565630169066547622239915118\
09505495055864920804237093852432382551046440103077109651563024457756 - 
         (2144478371250912938778266637708552594924413413194596999153376765675\
65291766412986897468347826209013868*I)/65265058420024329616160478890314755329\
102646996846565180308294780431730046137864986354224493976228465)*r^5*Log[2])/
       Sqrt[2] - ((2677147425055919963326659969954072692675404150163503588917\
942373291322471982634731642734220635574923/2809044240133538108725441549835120\
7462459594106002590084963021560817675898344273208587514928424093340 - 
         (8348284865670263358665641926511988315191687643898724867853874186288\
49690236871206196108916683770104044*I)/29436629141098741227366698532329801457\
5545511848635250411571112612590703884227842070311801702072280869)*r^6*Log[2])/
       Sqrt[2] - ((2687556902948832441206635429653484807257977275809864319218\
41125963569504013826635309676504078398943/77132224414918251301798813747544742\
87686901438061049333081201187206937898744014346866089503872119990 - 
         (3395645617269394090684787204279684734468446077239360125331758882311\
1311643619604769081628205703277763*I)/123785073195704031522110487885974893960\
55370407536107660926456680576550396090858731900076599393231974)*r^7*Log[2])/
       Sqrt[2] - ((4045727732902147086751190812448972156655704659787941950268\
25565349509977325869414761123371277164308/38108560635611500002351738025016831\
171444095395567828077836775050720964291536904957699318570764489449 - 
         (2975907305729175783879532711054923623963890884919896117084271658744\
59918733847240345415010377196877391*I)/10761669137873456654390490186051996779\
2290042138938521406433532220067829295137744803064528169402157042)*r^8*Log[2])/
       Sqrt[2] + ((4446323235902637677644680639779692209357514170184641926071\
611325726652024426097532631625605149949/4928361901870976891397823973307262276\
671937056908064550440935354655102127944387577506704796443466132 + 
         (1112121810960490906216467658856037144252312799582057955333982789471\
3353925681355943011813452007412245*I)/392385129750527375591847937612521300198\
1619849603801974857112831657880935879462312099018353736007208)*r^9*Log[2])/
       Sqrt[2] + ((3981752366935508387073071688366333562915476671743205334967\
35124398024307392675618864508584457286803/57307024880053475212340361658974825\
321212839145080670247812173283742901097698541434721940492422653332 + 
         (1018511178870418249829247543356833936401981295914926457398555270131\
39807417087900085343621129986197589*I)/34826442402260591512599065579553853882\
694901361563700148521838774640530040734102007851891360259769728)*r^10*Log[2])/
       Sqrt[2] + ((5028415931794089809455292162217339821834536276931208300097\
4598244803988358021256488983549500381099/487298115983765011919297061192806863\
7122846831470804458668175446659856348766439516350044833533743976 + 
         (7934931752237887549861315960033711056363358154239121859183688401247\
5662423309825786065915610636429071*I)/262330923678280693345188279300365507168\
01976369656226504531629609196541170352453316602166805759115616)*r^11*Log[2])/
       Sqrt[2] + ((5632523701932526973929836566983183446613534095909853816338\
0181020950926008582378365267696867208197/459374011369523938906525937060019879\
7270646845897915810037736263436317480238804529370672265314219815 + 
         (5408302463982665328256745629246268102516383959581747498634310283929\
53580546142516648399579281152721*I)/17281943858628913211515788790924885432695\
2224246968845845905274649765567177627193795392787820450632)*r^12*Log[2])/
       Sqrt[2] + ((4917995905030316425341783752028391026577081381044998938665\
242958113063170324284761709998815785415595/3672765015938460053571719699388939\
57427487013369548469442066095113772804035728159909830869747334774132 + 
         (1464743832786257597487409812298799537384268205958214628308297769443\
377939280897017964712032797477588125*I)/4526887203231190618524283199970506941\
40398389169382865395486396615967170651612997858564364625309145924)*r^13*
        Log[2])/Sqrt[2] + ((5218230074303256682786811699345585126577933847014\
04216362120875461056236346488929075046076089260535/37182486616972661933828769\
778175338374271543538338004635448798359647497754617282988105074145197376708 + 
         (8081389382861173452478060702930609858300044588957648852948161800807\
332193439738785121121800340585985*I)/2418273755200020296351143120559664660643\
203540271458002827571282014358705725673880353503244830706304)*r^14*Log[2])/
       Sqrt[2] + ((5384037963681029013160872704067809426168564699832267635953\
01824794651234271883156864843734013654329/37447914297549762265117786649254595\
434068733326852041168890813912632622910314744224975423844455089976 + 
         (7779901350016357174658437861553215900401233060160008170072416445656\
5728298368179245757769775410333999*I)/225699655882865605969233875618390456003\
52330229557569665323111798210710866003423299325005006481925756)*r^15*Log[2])/
       Sqrt[2] + ((9127427180007624277170800228542146172380806024268995661620\
01456564800175169796356095458711322817081/62818203275735609860835931036792453\
700060501455513455451069412024982687761137340677871357089656499750 + 
         (1858105236976223617466602288751706152759212789569987100717943031976\
3750587207890274278078005518532067*I)/523290869418356356487246304126633322924\
4139781076194165363917547958302993237352912212482430283107012)*r^16*Log[2])/
       Sqrt[2] + ((6000581570447951198863977590031290778083724488042042158276\
18959023398748700787101148992447906138479/41215697492420963056522647586318301\
115177981926189311967352561383286949635502071784341717139162000236 + 
         (1839409154905939945910133067068410428080155004880446776215490060705\
56487861032171082641024694875167725*I)/50354546117542672545307270042446933205\
109941874401501349886875149780162132809698279119803902413360008)*r^17*Log[2])/
       Sqrt[2] + ((5031023824144005013835043946126890970913928464733405532985\
3647611878677690117900042478839585374690/346792861050712391471995712491890230\
8438429612320625369078911400897044563936804212141942903461599867 + 
         (3708960827565384536567706340988287719833901230856874473948012224828\
86060278160814690012957394332763139*I)/98821015238326244569039458016910713722\
453994045777595438719257513545814566632748550165255324475788468)*r^18*Log[2])/
       Sqrt[2] + ((6574570934496909541893066736057578701535355939650860944435\
22477135960626459320422740090064490302525/45648465124790722120941995801461869\
280332478780002142519267496415981849099322032202497921759647119998 + 
         (4887526231104919227921855509411743144451415476991669188358851704593\
560656182369715872203663491783301*I)/1268945484793641667652505329509522958398\
948120299607308798107069960970719305734154098435364146459568)*r^19*Log[2])/
       Sqrt[2] + ((1905243108196883493379065221258330672994985944258080674821\
8393432110404278187969740556511756638079/133576055897472988827106569622346901\
4379731571325923292947738472535513371837143272843157463035690453 + 
         (1943735588888320848819163713375391321955566074528436022141428086471\
46849870739504878399405838291949601*I)/49230724814103481294519297156180401116\
748494572154100401452526805229565544239222808813125076984443040)*r^20*Log[2])/
       Sqrt[2] - (38*Sqrt[2]*Log[2]^2)/9 + (31*Sqrt[2]*r*Log[2]^2)/3 - 
      (((19*I)/8)*Pi*r*Log[2]^2)/Sqrt[2] + (353*r^2*Log[2]^2)/(6*Sqrt[2]) - 
      (((1603*I)/192)*Pi*r^2*Log[2]^2)/Sqrt[2] + (15761*r^3*Log[2]^2)/
       (144*Sqrt[2]) - (((2903*I)/256)*Pi*r^3*Log[2]^2)/Sqrt[2] - 
      (7*Sqrt[2]*r*Log[2]^3)/3 - (73*r^2*Log[2]^3)/(3*Sqrt[2]) + 
      (((5*I)/24)*Pi*r^2*Log[2]^3)/Sqrt[2] - 30*Sqrt[2]*r^3*Log[2]^3 - 
      (((97*I)/96)*Pi*r^3*Log[2]^3)/Sqrt[2] - (371*r*Log[r])/(144*Sqrt[2]) + 
      (((43*I)/72)*Pi*r*Log[r])/Sqrt[2] - (5*Pi^2*r*Log[r])/(24*Sqrt[2]) - 
      (9857*r^2*Log[r])/(512*Sqrt[2]) - (((3665*I)/2304)*Pi*r^2*Log[r])/
       Sqrt[2] - (359*Pi^2*r^2*Log[r])/(2304*Sqrt[2]) - 
      (((13*I)/192)*Pi^3*r^2*Log[r])/Sqrt[2] - (3946453*r^3*Log[r])/
       (110592*Sqrt[2]) - (((5257*I)/768)*Pi*r^3*Log[r])/Sqrt[2] + 
      (12007*Pi^2*r^3*Log[r])/(9216*Sqrt[2]) - ((I/384)*Pi^3*r^3*Log[r])/
       Sqrt[2] + ((9333214683076105179163907425876852862695290047646738145789\
31337400370920971937574746549973012017116986811062482768317309152413515586719\
55215042184243/25518488327261124922488047785869968810086325168573740402958773\
88487561776475190071301796920291358922319908618163830235009927103243568054258\
3414001746 - (269399554633660364027381914623624159176925866378518923338156127\
45026032754013299249336280039985827792630289181517280788753630563494310324336\
1656747167*I)/559642018719191518200780567431441981677462560108264007960132288\
95408535859082146616084127472245646645836119934123705026901676416928498026393\
974709455)*r^4*Log[r])/Sqrt[2] - 
      ((518193245647082016289404418538343742632009618863199761862266704907137\
88420083680133763601692916548916859576729584742844327725174681342906115242831\
10309/22462744219693437581935925095653822236017690835038744116387923851235953\
97400470363993098433869220099775109823934944919042008373681813873820721735258\
760 + (8820308139898811178272101952332080578332732054797781878637671514798641\
57454751885561973772053135632445608598024719217151829184144054590268349553486\
91769*I)/13461670616014736897096395125344578185153960563250792869862236273844\
99015016913026941823800940773070745574104137250102385514164013410146213690355\
1567890)*r^5*Log[r])/Sqrt[2] - ((46544862485811023894172000358624814502078822\
73879885732933749981539932923423085784756332401289087586631943148465076272273\
294706263609959143144046071227/5621304256180635867123789986655773156435011335\
16420400362147664740980473435760114374255148195586904796449086528016246261292\
2280279525046761042173539080 + (782020584787354133857334074891036673546732612\
87387281949328654132652136390567786368153808102346439229375776945161560075684\
9662300496213442354917276760445*I)/112539962790011260969877065932745090847977\
79664067855322397733538551761978191489628702849601405926555896374793491399666\
6297983033285501424948989559527738)*r^6*Log[r])/Sqrt[2] - 
      ((960893966888321138898587826421790730021061066357677613594536528395329\
86260261889652065263313001502180189136050492686249142535934762451896420623627\
7309/647294391095594081314143286953859390947920680497948096021489475938071383\
66001650590386898135915517257362446533022395210190876665230440245787515700316\
0 + (124385585797224364561760796899681654086429830791050149942648440790903413\
86853585292763205169244915246636598983572675715759385952456185812683031703911\
09*I)/14842317198173735593255336743823776379987860453353631226363464750769100\
76547242284629283704487344163628333099156174358579726224262264583962594706466\
36)*r^7*Log[r])/Sqrt[2] - ((7430480961863164840064997125423304686527641402693\
91747777313987710447922172830726547980448727954778933199463851988285977805495\
3705589438225068541790706/922930195720165460687750281652168027056324139778532\
96181448964343157600641947566998367284847722197532722926571159967368730101008\
53350999523315053741527 + (90301530495959239956526371648801003923356329631331\
70412484762698209405849112305310316597926986979424092671037639588802428027868\
2304598168766142947946309*I)/948686855984261135061990734289521460908387394677\
78775234272641439993562720882651562332008458129203226980013197908918714582214\
84255942896556383818972212)*r^8*Log[r])/Sqrt[2] - 
      ((101294473148849049449386632760690265138270297213106265824919280684279\
20805918282248508949913642529795047394370735409063776136783496940239606033099\
68805/90675798517242088920276652311411606116988217925442959481480340520891153\
86198101736422538567028941876560380325489476160976426726836157746256013013053\
52 + (53291868022465731538898905587342803565499234562108660344513447516497842\
55761588147477342123238329915812504545288548916207206152633791248924127651555\
7417*I)/492250746551695589190932058334817551599489543068968194066871569848412\
67179166273554794936794188676966527482554351948987907589113125808600249502746\
30544)*r^9*Log[r])/Sqrt[2] - ((2689677672459932655955732125685352165323893950\
68714109136845088670689048171373737387469901219685319396641123278022527546658\
9995333911707523493986063031/447561653999016577419163072550313944254364753570\
79699664356874129749655593385384024536381635160693925366596721084411953951219\
66892169800256752775389656 + (46653812526242331473772889754712390224171290240\
96479827158990779089818641043464974064465117420797396835263143816822599173009\
6671817303299300746811099747*I)/387762391999763854571559626899361527865933284\
65735467011788324728311064541002755045082044955708570878308881498333603310492\
70117525017297669125128862976)*r^10*Log[r])/Sqrt[2] - 
      ((846164379616295051387358831699488539907644557635212668767339410644653\
63579080272994134037156670609357703838257706748946029905790042810254639584342\
1309/113257401302162413085035483390561216577655633701857242238390705172590746\
82013739289801696746035603692174719657750806569181567529535577775772280160669\
92 + (39893618243426137979754527957559001739477494144523023095068071292726112\
69335660453404444253495984130030822578844709243440433679815687671594503939563\
105*I)/2997994586589351056620122607353564032785483355623560751951477957612415\
24773065225748619898692325834724413163118109675717537767256453990807784927748\
416)*r^11*Log[r])/Sqrt[2] - ((15144709983467467875384874124909722667787193244\
37650559991249806464245626188913223976255924836627109318444591140612329306728\
60453317580657994651416197/52113571538955871056642566032199411087817452901784\
05164290758244576584566517360343191576629438752797562586472816189784303889036\
22296733945161658045180 + (34252230680961548697931137305015153412099045004740\
01150649766441461092380771182155086528085664191223002371663532330652797431306\
6069769457570570726263*I)/235732776606472651010020449856301735507852519979226\
55901411016525837442177477021251871297249568796845337780339141652649254742457\
66323571729629302160)*r^12*Log[r])/Sqrt[2] - 
      ((555505522428817886998963593914841607545902207665712651216283058613203\
87779094962302970526310411080045775141052417949342050596815583603765993249769\
78083/16449195464380664825003859979735399985281831518428703984267177867893379\
98725579905892318613711649827428227461893309040630722976070381048309707415648\
9288 + (902691092782718896445432978622291173020909716486473386599633412114225\
93967809215331334432843511232834017914402677877568193659930511312136898223484\
383099*I)/5716601361081179853072837987706880912091414470391388609105039895661\
07444496068161601704472418527877400596735274482481628214967780044151904566663\
0398892)*r^13*Log[r])/Sqrt[2] + 
      ((303875901432220952890601785291426331623306836854766779299436397011056\
39089552092553464108439118783372920618631584960848440330415883747399595538483\
885/3233430133754991645662452341373634859679463499883383309145124579139339750\
13691489445595874981033041214764067248663122412907440902494327552438890893472 \
- (26245162906258153345583855433246222877894677968397064026021591495393766154\
5487300553109918462967610172616124352300252131398924366452755176010033370733*
           I)/154204276756982909806500486647577543060089042390521720570555451\
03126417034761101718365675627632015756626036982384850150968401237151079908685\
005209856)*r^14*Log[r])/Sqrt[2] + 
      ((199565977585619695543702394046321788204025438512818997306470652224232\
44661847939468967867172631762874111824655181700805935801187092229302712073884\
88707/17276948251443915603066217066382945255372046223625267262112384533862970\
85936625963444403319244600160928408523481710416106273645911561784485633711911\
0832 - (223182248958341446916506385847608474162285789842448497992559457054330\
34379064307948167750797755517723133620581366145966395938253205795669276634904\
668701*I)/1221472131918115469838225051274442171362995383827609527282274513095\
52007691220165275433361699346041492000343811003807397284027996735878658049639\
9256328)*r^15*Log[r])/Sqrt[2] + 
      ((230216135730576907816913076290874496414263504149443512043675651893923\
16446759150479799375743551461221996830879731303868847294547155301012847847255\
18189/42795597849444615387645288799661827539587479936178771983779685269913682\
83539033377215182800867531007755850147923633576750832873413086976748686099209\
500 - (4199341918025964867520732513597042035711532399011246383949829282937407\
51690918375699522043713690791280422857459752872178202606614738431599178272201\
9*I)/215327645338969900689362488177947006861743055732740814815023853767288236\
621535521757808644752944285689239686642720616581801795449770954240390196668)*
        r^16*Log[r])/Sqrt[2] + ((10587631205560594856423120325690810296600155\
03687799198576477235000992438228576276921725342142981010647065292172409010057\
145788811026244759548827371451/1730827664302523033136724597698593508179120332\
89760541144983282490396833756001647624236418631973561050799828730851264201320\
7925789922038635715379183976 - (898335050875608513777230351247738006653683316\
60626971577543719139136599162679499237438234154410085665003206836145928106766\
185519188759248327388751877*I)/4329769566985301167071007679166644434596864401\
02957572486571461917112520658114728027604826742907897154577423541481294737245\
8942285668234462124598830)*r^17*Log[r])/Sqrt[2] + 
      ((238321321911703136494085708144791503246039646412053052870274400067101\
02393457694124300363756683807850669490097461341309642999499816101367060886812\
51217/23072426833199862432890078633311129475641728769724155250709787075086171\
40022188801513920481413285864866104273068588852143152840618324740781264288750\
736 - (7579422129825827591149799548958229218109922594709513280956730846906153\
33934477847021809244820461101632746944924612278914885091144471184348879916685\
8617*I)/344860979981429598781217425954308356959460362000946152387987106014749\
65178349291614872346438288276596047736432946194378598500940204469014916402826\
5836)*r^18*Log[r])/Sqrt[2] + ((2249010744343153547045793917006394924737555018\
82396222720570588219324726596588245911105877426207467481828321371078711691153\
59632165391725667043436320943/19573812633039110389434478351510390988975039811\
04312236077548003851080079075002866421578248206362599124974517116401628687614\
6484377158744303318827581436 - (487637272480535180058003445306445147546364268\
48612120450115853710427382662209911980939435571663890000633585223692617154968\
5610690641296265293887440723*I)/210013197227528952858353172540327466313688555\
14402318827826685942286555347993902244929526491991617838110621720971454573451\
632433032540579593577553824)*r^19*Log[r])/Sqrt[2] + 
      ((734715580270992416210292698006989771183270352912215755537936920178259\
70440630744731164673664197812125298141825691533304420446228779160359374325801\
231/4669235801403249573726367595135976334016113674291063190345782819204503872\
9851799190237077058595694049348941642671976481851381577563629352234172165090 \
- (12574448641750280130835662953518878055112232013434103656525841991650942714\
85062639482631564891526454311208602248196215355847996541506938682474628199952\
29*I)/51431812300080790802471159323827940134207577907741160727866302790049786\
03884240728108509784273978137100103986296097364889925006867939178312812985952\
320)*r^20*Log[r])/Sqrt[2] - (49*r*Log[2]*Log[r])/(36*Sqrt[2]) + 
      (I*Pi*r*Log[2]*Log[r])/Sqrt[2] + (6181*r^2*Log[2]*Log[r])/
       (576*Sqrt[2]) + (((309*I)/64)*Pi*r^2*Log[2]*Log[r])/Sqrt[2] + 
      (5*Pi^2*r^2*Log[2]*Log[r])/(64*Sqrt[2]) + (249727*r^3*Log[2]*Log[r])/
       (9216*Sqrt[2]) + (((5681*I)/768)*Pi*r^3*Log[2]*Log[r])/Sqrt[2] - 
      (71*Pi^2*r^3*Log[2]*Log[r])/(1536*Sqrt[2]) + 
      ((28639624368466487578252116594233655275011438224400897/
          14956708434785833286967462581900335766468470404774720 + 
         (1577491337370903612279774839230529380297892409825056*I)/
          376598316040836045586629521188515247848558038178423)*r^4*Log[2]*
        Log[r])/Sqrt[2] + 
      ((10357109907426720335999829608719618860189911897513315/
          9902560816551848053942139824266939403805648117045888 + 
         (2023576183870378899355842326427868757537779280520016*I)/
          344489878875280992252505948814011490456737190873901)*r^5*Log[2]*
        Log[r])/Sqrt[2] + 
      ((271458663525770517465568209688721394529014239558007133/
          300707593974518065823988183332488842688729820297338368 + 
         (497796858656224671082191264587046409405300638933656*I)/
          64183761588460316834178622455433475500354162566855)*r^6*Log[2]*
        Log[r])/Sqrt[2] + 
      ((13241655336258348840394617130298558189854598504244457/
          15164848318111055157696721297637450334789505261878272 + 
         (2837395636562073132132414665920441375696795199286740*I)/
          288473857799013339612165313937383213243797937157151)*r^7*Log[2]*
        Log[r])/Sqrt[2] + 
      ((3757130817694933907960337744564197779777704021650846093/
          4268412918869982592207142069346691419036709262250688512 + 
         (1969448763849720869227337735374408736341260881849657*I)/
          162763816468202679271786739832221440881537467499510)*r^8*Log[2]*
        Log[r])/Sqrt[2] + 
      ((2036160343347316757749088295896899640880419600889126053/
          2256950477430393169442779342309179934479160742707298304 + 
         (1276074229374155494073479180454205255729921240283594*I)/
          87795260060272675250752364255005798599611900777337)*r^9*Log[2]*
        Log[r])/Sqrt[2] + 
      ((26905365675714344615781579449544841629850502285657466709/
          28902278678837871415801383385292965347205775157675294720 + 
         (5120598253221879716687948344189913129524286199962518*I)/
          298955399029761204175166612824289020335482917901889)*r^10*Log[2]*
        Log[r])/Sqrt[2] + 
      ((27865871254092924510668415792191745929301907836202279553/
          28942016820945892874290894472520011079152350384316743680 + 
         (1269903819930840517738137431705206784301852606343699*I)/
          63905995349401638450460877200153684584267359243978)*r^11*Log[2]*
        Log[r])/Sqrt[2] + 
      ((706990152157365187624934675219624999237033595910813298831/
          709732765311811373861922797069324463038000533152152420352 + 
         (8873492628223101286117838137587354566037527902815266*I)/
          389940280772506018063096056722423770014966940499259)*r^12*Log[2]*
        Log[r])/Sqrt[2] + 
      ((338992523042965000524831847771066526283614988493189081391/
          329137970721618606000090403229230567842854230636451856384 + 
         (2465461691580882938740878293490596573755883798494528*I)/
          95652382871481320668741102882593514460674908248177)*r^13*Log[2]*
        Log[r])/Sqrt[2] + 
      ((298626924978913810619531664329809819962588288142870798767/
          280736101606502115943534125084633644845804466910407950336 + 
         (1988569349450350518364017083009864753296233640303597*I)/
          68753727496375942761183984719284751179070026337487)*r^14*Log[2]*
        Log[r])/Sqrt[2] + 
      ((15886212411052728343931934884356041477452078179461478207061/
          14478615821269517259843004215629240155154890482558481465344 + 
         (4953797265696172333549221027547811045281319200873732*I)/
          153871518126578968954068134414238318473638787031333)*r^15*Log[2]*
        Log[r])/Sqrt[2] + 
      ((3158434351554115547642470397097512957624249359605507976313/
          2794438633516638869602510352105663111442928299038295982080 + 
         (7497260344459580335149209127277958563229852430860944*I)/
          210688929666110117331247116943612753827685037031105)*r^16*Log[2]*
        Log[r])/Sqrt[2] + 
      ((523330651047853496598083551496860460940307747518810968850623/
          450076550695724790883104688434020187159820424813307532148736 + 
         (1511796155025249513274707862244982859433743432941199*I)/
          38675419553911331731878191419025320005133270420288)*r^17*Log[2]*
        Log[r])/Sqrt[2] + 
      ((15885118954979797460385783866100594719905456894431562345708969/
          13296502171894283331118030759713164179052831753813721467584512 + 
         (6499331931243069341472510319682267823057668884438715*I)/
          152190870323084634620301325518385632070001006443827)*r^18*Log[2]*
        Log[r])/Sqrt[2] + 
      ((338637081186008196992193254322065549634019415512907162776975/
          276209268923386605217621254325800226877990346419154093867008 + 
         (14592891750497112654162251455754811905101361724180046*I)/
          314308564933342875311257979145367373652630038591511)*r^19*Log[2]*
        Log[r])/Sqrt[2] + 
      ((22758557223412392424032971482986158399292194389952406345198083/
          18108965553111886291262418244988393696048333111030954682482688 + 
         (8416760942861324987179050698167582240882503279186995*I)/
          167476083171647036458168163853612580956053318986173)*r^20*Log[2]*
        Log[r])/Sqrt[2] - (r*Log[2]^2*Log[r])/(24*Sqrt[2]) + 
      (733*r^2*Log[2]^2*Log[r])/(192*Sqrt[2]) - 
      (((7*I)/32)*Pi*r^2*Log[2]^2*Log[r])/Sqrt[2] + 
      (4777*r^3*Log[2]^2*Log[r])/(256*Sqrt[2]) + 
      (((103*I)/256)*Pi*r^3*Log[2]^2*Log[r])/Sqrt[2] + 
      (5*r^2*Log[2]^3*Log[r])/(24*Sqrt[2]) - (97*r^3*Log[2]^3*Log[r])/
       (96*Sqrt[2]) + (103*r*Log[r]^2)/(144*Sqrt[2]) + 
      (10735*r^2*Log[r]^2)/(4608*Sqrt[2]) - (((5*I)/64)*Pi*r^2*Log[r]^2)/
       Sqrt[2] - (7*Pi^2*r^2*Log[r]^2)/(384*Sqrt[2]) + 
      (6953*r^3*Log[r]^2)/(2304*Sqrt[2]) - (((19*I)/64)*Pi*r^3*Log[r]^2)/
       Sqrt[2] - (Pi^2*r^3*Log[r]^2)/(256*Sqrt[2]) - 
      ((356188869341977834923526243753517075350477274117653983089963337896225\
2422897444584632288875607378302379/287615426723146621602188573083606985278901\
8699870629425266812271375089616685013677434969558870823978880 + 
         (1940397291219642752756015434471391859935690962293940369377736943264\
31120684121217815173332108755418845*I)/84378909761300569774361249855245167669\
216583759444043694596241891456642489194136237350852632233090618)*r^4*
        Log[r]^2)/Sqrt[2] - ((93081356408787625545444657731685397801922445211\
868611304029335800338820607401996208695252604069562141/7189711352807516211767\
29441340582876892582701427986736651697964085455741201434684500970415015357017\
60 + (46188934867174160442495890277916578832359964926633840685538659892222243\
631311643831687831110518051309*I)/2298484452897867990875173037017832804183154\
8970957619287164511503148815274107745473494216974575809953)*r^5*Log[r]^2)/
       Sqrt[2] - ((8870499063312490645936826647138800061390017870542945224391\
2856788956303186887651034492693822405648830537/671202406320332344013773978124\
08421082940792217849714730523903827010893280238199898682281165315677146112 + 
         (4679682753882549603965949261621080861515845868707200048392411409143\
314235990437710401725255229883279*I)/1336440378028911255134692136686026749774\
373185551549676542196837409200413873810508750477517296979765)*r^6*Log[r]^2)/
       Sqrt[2] - ((3090359103125499738455503717148705866364198000324065376019\
039854739737131780505789156827446285098632065/2003800009832577107151774777419\
007850523614912171304065186458053468074209669776185295819124357589940224 + 
         (5062899476263466826509105158584270009304442623594572161546520289964\
0525317988136721230940142650849537*I)/116102161170331447636011842167873764769\
96275369652595691577305578637110364385606499762566031712753978)*r^7*Log[r]^2)/
       Sqrt[2] - ((7689693420717353236920555156278972706194994580888527520790\
14928547810512621070286471810971723924720461125/44565121056657587326243144031\
4624299174613329845804862178661592345323225254857527345361294171286767566848 \
+ (10884268061058422492937471330049112106751286377920936550304655375990666304\
6852601141104458312532075463*I)/189378944271884755063094734118045727322041455\
31372656424754233609140836152466204556047852889485006080)*r^8*Log[r]^2)/
       Sqrt[2] - ((7099399694399735991693854274983699693995407350572915918857\
58454922497535054252901253907707734659833237225/36604854062314726422926542948\
1707691338926458357984021448267222833091188332149219311861031038750118838272 \
+ (76344713944376913631418014469570204958513191451085082889122342194420896543\
08494042770519123124943373*I)/11068613050239760110459547512476515834494659381\
44650752040682720004153730857022197673699895790755564)*r^9*Log[r]^2)/
       Sqrt[2] - ((4629234200162176545709568855434767152962154314277763006123\
39146650516782813229440909902586634773745751297/21643482286325262252872150782\
1619463879325134362525151044504176042055955662975232804086133530805205729280 \
+ (63613587816283188100671759798794511376603344267230261875901258194629864357\
1735156219942992312435361075*I)/758000955343651161814864724594823319699528835\
83829571623343173080007589903322909405258880079072859134)*r^10*Log[r]^2)/
       Sqrt[2] - ((4979884746886674290024033102340169924372532223541499187853\
5114079540265034278997385510261401935364803568863/211898279011241871967285208\
58474248274173433134792411303799328650655922467586128149600442939518987164712\
960 + (1618650372244618686657723988268720305441247925323495552208633114439537\
7774896708589346780826975740847*I)/166011897754875133457759980465761501272127\
8386990831503561376844553734915673466004216282106924050014)*r^11*Log[r]^2)/
       Sqrt[2] - ((3813890917535116527581362686605404155477491022430020906928\
5490577758045732529280400469784351742200089796001/149361170745948390128184293\
65810668979474725376222565778474124494264007163682927609972557151950292721336\
320 + (2844122145945373017114338977535976261627497627091384953609472270701144\
80874614768043560300013129707558*I)/25009130663091038352770027099235281983362\
668471801124919113466477392568863826515537477374907292799025)*r^12*Log[r]^2)/
       Sqrt[2] - ((3864243665923184488821512119637564669688081565700460088519\
31454747095179024174175440158184267688864875556071/13986540953389563273460378\
51218735101556780732418951073180803343669006382623105628324807174181558372395\
90912 + (78663013541512436238307670059207235337750376759816802592110681531938\
4851415666156995727169895889898763*I)/609690586818431033293166507806928703007\
45188606186126481431974629544257706601587352256522988145425204)*r^13*
        Log[r]^2)/Sqrt[2] - ((96640023515008508927211061329303961199445399813\
589637734349178576358182385770820509158069464121971778411349/3257006458288295\
31880809265659824139887328590753223581181640104967748816488424141917987032858\
30310789382144 + (23519375518044516440355251224719412343297789176585418619309\
5018251765564221654080910806904602327272445*I)/160538242698420731394950962662\
74856798413772498243968207267405740966193912069823560284179918983470164)*r^14*
        Log[r]^2)/Sqrt[2] - ((90415154935495720054227083576937734168294560739\
4816230377200865430234269533390254101563899127062758642455493/284773256283052\
97706012452768494437640897889257556932487809764285322153032194960527302685037\
6026184421998592 + (114544254448669402688041223657429640540281041338514647051\
987281470888337270216952837305978550468155701*I)/7013971492717929327579784039\
555126069654519721097755744954457611706660040441628351303507470956234252)*
        r^15*Log[r]^2)/Sqrt[2] - 
      ((115981526866048532705843365245539098659800936796153719913312100142539\
3098475591715526413258190043711914443767/343210951124494016742650594955664176\
776091159821581510721559862540246036931579035380937639802419365638307840 + 
         (5816957480582563068912956621953903078770891192101354650872274252558\
2350424145010571274152834755823571*I)/319611261865394297923384869650030333911\
8345080558019131205345059037835739490438259135869366826070190)*r^16*Log[r]^2)/
       Sqrt[2] - ((2213324873647053324672613032807023515170849246415869094153\
60567988057987050724466596863878187497381689068779319/61722955895387215908466\
27830085169832604154626253710828714429399277144028889460848448131868622209030\
9776441344 + (585408404643723462800323465882441587480143481495628921570901188\
91054701669421292598682203712145808639*I)/29245494099422561313734585768369877\
32514913964709184292771597773813989079910095793085229696099200640)*r^17*
        Log[r]^2)/Sqrt[2] - ((40190479735162922420140284029628643937126778048\
9368821484596875709765899148616782859907591001644015588629167735/106046850366\
02233687035469752550905082747897813859993724756588233023823174894872126279499\
4377208089305946259456 + (437344383109052296163372727694611651341863482816503\
00650988341263730287769815253030076769235424564*I)/19877770061660441815673174\
58816247479268991443993431217018537082094214853730221752416712623072615)*r^18*
        Log[r]^2)/Sqrt[2] - ((49121777623780265228831479974156941272476944625\
5034993646467078263040831931183725651081220564055966868764955643/122945176734\
94168248936799618077846380571833079141953280126583264488552595312620994468124\
3295955139208755019776 + (461384913366413490100080512638824680153686129970196\
201144783294927084734520734537670537191000268990859*I)/1926902841038597697036\
79927437449949321486177880760296009606064863970279849227042525841082043465182\
48)*r^19*Log[r]^2)/Sqrt[2] - ((1218369693347300300147213658681633839933666617\
8691386602776709993162025747356643025583555285643404202459395462263/290161799\
30586188948801759749364223966505603520652195978344251246311067902817362769321\
50425586306960205742604288 + (72250020906198537325289606648154731588446584914\
4161876276983215368615577014995538122977179976386963273*I)/277467819040092677\
42186612613111966893971238998405826379670355294776551259569521976929938979927\
152404)*r^20*Log[r]^2)/Sqrt[2] - (r*Log[2]*Log[r]^2)/(6*Sqrt[2]) - 
      (545*r^2*Log[2]*Log[r]^2)/(384*Sqrt[2]) + 
      (((3*I)/32)*Pi*r^2*Log[2]*Log[r]^2)/Sqrt[2] - 
      (8975*r^3*Log[2]*Log[r]^2)/(1536*Sqrt[2]) - 
      ((I/64)*Pi*r^3*Log[2]*Log[r]^2)/Sqrt[2] + (Sqrt[2]*r^4*Log[2]*Log[r]^2)/
       3 + (359*r^5*Log[2]*Log[r]^2)/(384*Sqrt[2]) + (79*r^6*Log[2]*Log[r]^2)/
       (64*Sqrt[2]) + (1603*r^7*Log[2]*Log[r]^2)/(1024*Sqrt[2]) + 
      (493*r^8*Log[2]*Log[r]^2)/(256*Sqrt[2]) + (75801*r^9*Log[2]*Log[r]^2)/
       (32768*Sqrt[2]) + (133991*r^10*Log[2]*Log[r]^2)/(49152*Sqrt[2]) + 
      (2487199*r^11*Log[2]*Log[r]^2)/(786432*Sqrt[2]) + 
      (118677*r^12*Log[2]*Log[r]^2)/(32768*Sqrt[2]) + 
      (51618307*r^13*Log[2]*Log[r]^2)/(12582912*Sqrt[2]) + 
      (28961149*r^14*Log[2]*Log[r]^2)/(6291456*Sqrt[2]) + 
      (171929347*r^15*Log[2]*Log[r]^2)/(33554432*Sqrt[2]) + 
      (47508455*r^16*Log[2]*Log[r]^2)/(8388608*Sqrt[2]) + 
      (13360053585*r^17*Log[2]*Log[r]^2)/(2147483648*Sqrt[2]) + 
      (7297937145*r^18*Log[2]*Log[r]^2)/(1073741824*Sqrt[2]) + 
      (126947785505*r^19*Log[2]*Log[r]^2)/(17179869184*Sqrt[2]) + 
      (67096865*r^20*Log[2]*Log[r]^2)/(8388608*Sqrt[2]) - 
      (7*r^2*Log[2]^2*Log[r]^2)/(64*Sqrt[2]) + (103*r^3*Log[2]^2*Log[r]^2)/
       (512*Sqrt[2]) - (r*Log[r]^3)/(18*Sqrt[2]) - (79*r^2*Log[r]^3)/
       (576*Sqrt[2]) - ((I/64)*Pi*r^2*Log[r]^3)/Sqrt[2] - 
      (31*r^3*Log[r]^3)/(192*Sqrt[2]) + ((I/384)*Pi*r^3*Log[r]^3)/Sqrt[2] - 
      ((9235353734171064689957420614154375470897447974292/
          26007114022319229287055183858443428900321294586153 + 
         (329482338222605145375563483631420837405509724591*I)/
          161091817849661439973287150841723706549771416728224)*r^4*Log[r]^3)/
       Sqrt[2] - ((754308498184075075033730323323440499319179548148137/
          2044004525206095396489391245541773998069624673570048 + 
         (713480424620415343127061606429363259444050628945*I)/
          232558461701413936653786647550606372494535253159016)*r^5*Log[r]^3)/
       Sqrt[2] - ((2040505644303610453072560038930937058039181579480795/
          3534807747630165453908760343471435118056389717559936 + 
         (622815615272204657766926790211016364644448574023*I)/
          194886075296104143674617858528877159944337080070078)*r^6*Log[r]^3)/
       Sqrt[2] - ((137354831156026342982895476943637030572480074336391661/
          189823442762539667645823030411276093856960425280698368 + 
         (573926735763938072368366239114417110104625432451*I)/
          183253255085765993189794739656987920393459031812322)*r^7*Log[r]^3)/
       Sqrt[2] - ((53665262895513825172094942767849514835111080212417081/
          57656464442315480212707231895573913700995415475223040 + 
         (630963761856915755333353548727116240401085764285*I)/
          208926690844564079787711845650492408752163969896732)*r^8*Log[r]^3)/
       Sqrt[2] - ((11210600722216210214256792656883414708379141549484605141/
          10032923248601166394245343938178681836322463077841567744 + 
         (411740201757007580136911423198355791079326348741*I)/
          141970449138004235521778491677629401102994549886590)*r^9*Log[r]^3)/
       Sqrt[2] - ((2279535396780233780793072382624495948458815655730049095/
          1695084966955058422465894080984089223289000885742567424 + 
         (155716160942285381707402233176166537455651354336*I)/
          55915773173905493693086009204740233807356113555595)*r^10*Log[r]^3)/
       Sqrt[2] - ((94676330220324631945615166534694989536662079947745010915/
          60626403424543024210862134586237599971061917362412847104 + 
         (389290402355713454268505582940416343639128385840*I)/
          145381010252154283602023623932324607899125895244547)*r^11*Log[r]^3)/
       Sqrt[2] - ((10335685981692287901579155914135092168686654625763942941/
          5709488875883475557479302283768611110925423467272142848 + 
         (816166722220271548560616583665390922783036135237*I)/
          316399858743307651219626449637631444218561145646236)*r^12*Log[r]^3)/
       Sqrt[2] - ((9717354169195615776968371909532845734673334017383714120109/
          4734014921115013645813846856011332934782510269128016658432 + 
         (458683567493675938946042088837517937802828154905*I)/
          184219237202581530994179730612663232829419280680204)*r^13*Log[r]^3)/
       Sqrt[2] - 
      ((11634689268093308226491790707225375118181945774230741928939/
          5011374570397099618182446441575895659740355558706459443200 + 
         (181882486798278376647666590235775811097596900162*I)/
          75533382711865215162019040995064140202963528274699)*r^14*Log[r]^3)/
       Sqrt[2] - ((6919813186730486923274197507194221998440447608116189910701/
          2675108226757080416937230660427530308551906276504269488128 + 
         (206295434793002079036840676715381311734164353120*I)/
          88424912610249642584342739546933854276612898665953)*r^15*Log[r]^3)/
       Sqrt[2] - ((743263663727748411774914102809302800184353746590725970533/
          258526584804297302375096579670907997155068290581726756864 + 
         (490621820680955387677923179157474644532281647339*I)/
          216689432262272417553564614710558857396370330386104)*r^16*Log[r]^3)/
       Sqrt[2] - 
      ((265140094058928037301587139245217623244515589809430099082519/
          83885152170489484209082765998358824568540691698546538184704 + 
         (1034566869695736684498181291677966615478844908591*I)/
          470092339088764543689407533696295562385255651578580)*r^17*Log[r]^3)/
       Sqrt[2] - 
      ((657528383487389195595529223816026054678823715184481287703305/
          189640288842831981535569869041276324689773078940896504840192 + 
         (407575650758709247091545212266732021050955120797*I)/
          190261354535326695883621717860348513345344211361768)*r^18*Log[r]^3)/
       Sqrt[2] - 
      ((9907246662211484139009644775983270378446363623242463543815949/
          2626430832055263547431152124115055786000476172269952161546240 + 
         (2016702821262848808197983819331753263163445134021*I)/
          965912500953396499616982075916356446417506310381403)*r^19*Log[r]^3)/
       Sqrt[2] - 
      ((10186840922875201693791125491281745031567413415610800564013/
          2487067033847846329639481981793833255800438135523372957696 + 
         (209310077955045746394446354183175813331388520129*I)/
          102735924931431763840776608260463505007217690411702)*r^20*Log[r]^3)/
       Sqrt[2] + (r^2*Log[2]*Log[r]^3)/(32*Sqrt[2]) - 
      (r^3*Log[2]*Log[r]^3)/(192*Sqrt[2]) - (r^2*Log[r]^4)/(256*Sqrt[2]) + 
      (r^3*Log[r]^4)/(1536*Sqrt[2]) - (r^4*Log[r]^4)/(6144*Sqrt[2]) - 
      (r^5*Log[r]^4)/(4096*Sqrt[2]) - (25*r^6*Log[r]^4)/(98304*Sqrt[2]) - 
      (49*r^7*Log[r]^4)/(196608*Sqrt[2]) - (63*r^8*Log[r]^4)/
       (262144*Sqrt[2]) - (121*r^9*Log[r]^4)/(524288*Sqrt[2]) - 
      (1859*r^10*Log[r]^4)/(8388608*Sqrt[2]) - (3575*r^11*Log[r]^4)/
       (16777216*Sqrt[2]) - (41327*r^12*Log[r]^4)/(201326592*Sqrt[2]) - 
      (79781*r^13*Log[r]^4)/(402653184*Sqrt[2]) - (205751*r^14*Log[r]^4)/
       (1073741824*Sqrt[2]) - (1196069*r^15*Log[r]^4)/(6442450944*Sqrt[2]) - 
      (4643125*r^16*Log[r]^4)/(25769803776*Sqrt[2]) - 
      (3008745*r^17*Log[r]^4)/(17179869184*Sqrt[2]) - 
      (93716835*r^18*Log[r]^4)/(549755813888*Sqrt[2]) - 
      (182681295*r^19*Log[r]^4)/(1099511627776*Sqrt[2]) - 
      (713046345*r^20*Log[r]^4)/(4398046511104*Sqrt[2]) - 
      (((15*I)/128)*Pi*r^2*Zeta[3])/Sqrt[2] + (((871*I)/1024)*Pi*r^3*Zeta[3])/
       Sqrt[2] - (15*r^2*Log[r]*Zeta[3])/(128*Sqrt[2]) + 
      (871*r^3*Log[r]*Zeta[3])/(1024*Sqrt[2])) + 
    2*BF*Tf*(60975680887794644938938863393126782105495322595839/
       (260557876915249576193263190864589049378683780417125*Sqrt[2]) - 
      (203392983770550521098079626677930570963156149143183*r)/
       (167345283636020540704690585820258102395126868899084*Sqrt[2]) - 
      (((275*I)/72)*Pi*r)/Sqrt[2] - (((167*I)/144)*Pi^3*r)/Sqrt[2] - 
      (1103824125488198568789208927984171062432343272641889*r^2)/
       (172307008986115568872716388966702690246768343463950*Sqrt[2]) - 
      (((156023*I)/28800)*Pi*r^2)/Sqrt[2] - (((6407*I)/5760)*Pi^3*r^2)/
       Sqrt[2] + (1009533471441814020992338640478591553130105954052039*r^3)/
       (126608751201247698626793027095815575964272505202510*Sqrt[2]) - 
      (((354718151*I)/33868800)*Pi*r^3)/Sqrt[2] - 
      (((50721*I)/35840)*Pi^3*r^3)/Sqrt[2] - 
      ((2440399394270381072359400965461080429098026711976027/
          181402200416560077743588821374133213784704053898018 + 
         (728005028439456821587649882553212148876975340313333*I)/
          69546362446980782566534899990474752665854330113572)*r^4)/Sqrt[2] + 
      ((100407553312671080389197409828975488073960714676564/
          48419347509327340570865257238723724541499163453285 + 
         (843386464922919755996039579433450915604880729289081*I)/
          113126728087526354169693871956487475724231268598366)*r^5)/Sqrt[2] - 
      ((9718233319132059498872810885529270475510051858357145/
          498899730598943488239105295821424150300656273159132 - 
         (41245713453773931696220745707982566232167121949335*I)/
          260077382241724443215166846197604237880027756631106)*r^6)/Sqrt[2] + 
      ((2007524381525131916231603789686737504695937099843355/
          191469676798132362209113501527893446222777998783704 + 
         (862376043605499087071547113376640054540635518598501*I)/
          58767817277322109744299900707777802503096540406271)*r^7)/Sqrt[2] - 
      ((3176967599681040487040869659748756227023705340889627/
          189143716667599775726565744673567114776984152499663 - 
         (2264320880536071220456296665195012236125282899092973*I)/
          238281942700705677052148908674400505494033838225752)*r^8)/Sqrt[2] + 
      ((1730885375983545307199711292746015537264699952943907/
          73627188491063583553454700773602836345054168093706 + 
         (3253433373115607552045628978134456807589426685530265*I)/
          153987990974676992998185894270600018257550717101996)*r^9)/Sqrt[2] - 
      ((7711048357283790853300023112208495895726892275987323/
          1145439847439166201501097496496772600251650880600616 - 
         (1800279966415904711405244223344987123815405844349315*I)/
          116814059219905868314991970960385363483538590694102)*r^10)/
       Sqrt[2] + ((6933728487223174406061200069070875717678144112684637/
          164931590606838818488765991325061875044536835433510 + 
         (9388816829086522301992999855482884461567654460667103*I)/
          405885867358057371825047512049089838293386387406403)*r^11)/
       Sqrt[2] + ((1130567000237012211114584282505403628931821027896055/
          120405053408203104139315885601802308710006586416879 + 
         (920060648158411688840582366668105958556307125469287*I)/
          62864063947282924886168804706561343880204574228829)*r^12)/Sqrt[2] + 
      ((3460525102015655468620322160658690899046243352280439/
          53167584561287626867200386859067007558065260922878 + 
         (1819964497074040865786997144533380360013188478273173*I)/
          107151663190733518004778284549547988083721118292158)*r^13)/
       Sqrt[2] + ((2767162552856188939912325700499689744413861124612278/
          93355095697663399681080549411983038941708335115013 + 
         (1049540408231281450904635188611521376716644187489441*I)/
          283131583857914722013936280557619680231127622503128)*r^14)/
       Sqrt[2] + ((18238376065533418027052250545639509604899357971499871/
          201484169633099216902229892768535416058359555194074 - 
         (198282565164639750405696284777436876512008441910867*I)/
          212698114193922405282664240812213738327237439222278)*r^15)/
       Sqrt[2] + ((8836791011552347983236498544343563178827560577585189/
          172630783307064859000087713157279878968045437831418 - 
         (2613220351361535742037455143608781884259400796337393*I)/
          125138652046919941001301510211741126982651433215957)*r^16)/
       Sqrt[2] + ((32196062391880496845012603976273873656897935669284627/
          279698188078058874171734952300210844335860567997736 - 
         (6889627713296669169942623942814307551798836350365518*I)/
          201568543234547839943250041058230279316013322038699)*r^17)/
       Sqrt[2] + ((19248025058231850661142342471249887063936357426454833/
          274470973508481755549159484228781519805180358437412 - 
         (4763658963504526407966151938862131229956932998556829*I)/
          76066649304495671498761245797486782744783440308839)*r^18)/Sqrt[2] + 
      ((3450982803414064968879535568920715461352293100082281/
          25673068343227420060444238241026987486066273915281 - 
         (5233270101606333091499424951479819307280502365162881*I)/
          60668122780454842417162591923803689131126850691446)*r^19)/Sqrt[2] + 
      ((10066695847521635915463371400788566149869053456117621/
          123837776956982781110773255738329269883778512747264 - 
         (18262441620622585081416750829628077490320707544144896*I)/
          146137184882017457631472467646039336912343096554045)*r^20)/
       Sqrt[2] + (((163*I)/9)*Pi*r*Log[2])/Sqrt[2] + 
      (((5*I)/12)*Pi^3*r*Log[2])/Sqrt[2] + (((17347*I)/3600)*Pi*r^2*Log[2])/
       Sqrt[2] + (((119*I)/64)*Pi^3*r^2*Log[2])/Sqrt[2] - 
      (((51317921*I)/11289600)*Pi*r^3*Log[2])/Sqrt[2] + 
      (((1757*I)/768)*Pi^3*r^3*Log[2])/Sqrt[2] - (((275*I)/12)*Pi*r*Log[2]^2)/
       Sqrt[2] - (((19213*I)/480)*Pi*r^2*Log[2]^2)/Sqrt[2] - 
      (((2532877*I)/53760)*Pi*r^3*Log[2]^2)/Sqrt[2] + 
      (((17*I)/6)*Pi*r*Log[2]^3)/Sqrt[2] + (((217*I)/24)*Pi*r^2*Log[2]^3)/
       Sqrt[2] + (((1483*I)/128)*Pi*r^3*Log[2]^3)/Sqrt[2] - 
      (215*r*Log[r])/(72*Sqrt[2]) + (I/3)*Sqrt[2]*Pi*r*Log[r] - 
      (205*Pi^2*r*Log[r])/(144*Sqrt[2]) - (254423*r^2*Log[r])/
       (28800*Sqrt[2]) + (((2657*I)/480)*Pi*r^2*Log[r])/Sqrt[2] - 
      (11227*Pi^2*r^2*Log[r])/(5760*Sqrt[2]) - (((9*I)/16)*Pi^3*r^2*Log[r])/
       Sqrt[2] - (701873351*r^3*Log[r])/(33868800*Sqrt[2]) + 
      (((4751413*I)/322560)*Pi*r^3*Log[r])/Sqrt[2] - (609089*Pi^2*r^3*Log[r])/
       (322560*Sqrt[2]) - (((473*I)/768)*Pi^3*r^3*Log[r])/Sqrt[2] - 
      ((979362411768183071011484689038573185359407010217605/
          104618846084752235352873827721384360657810208001527 + 
         (1209032616132058638196985579752367513412163402373787*I)/
          385547788917728611376019223785074262028670214483224)*r^4*Log[r])/
       Sqrt[2] + ((241419065186142235553940356154485611495600152028937/
          105442106777346648227013811906515452240984085466946 - 
         (2394573364641840116037917464933811243001432857767984*I)/
          300465046510141096025860904572313673653980442052085)*r^5*Log[r])/
       Sqrt[2] - ((2448019974117822910050741906564113607173272720812717/
          179705412777314515643925545063779984894983988731442 - 
         (1943767001578765842569349183344576348223096114372739*I)/
          569958274837988772357159663339013530764915430751130)*r^6*Log[r])/
       Sqrt[2] - ((631217863513599043715372861460041176002797319716979/
          217284762388616229569414924929414074288271114625914 + 
         (627588797953344498672047383894818829773899618422513*I)/
          251371733397995717217715360565078446095089675903928)*r^7*Log[r])/
       Sqrt[2] - ((873193030047764996905136196141652056529037421639527/
          80485034582695848712334337721390959292589705091479 - 
         (6771788311630570223956612312334428127442571727280183*I)/
          321201742406408695951691356464344071961381892635098)*r^8*Log[r])/
       Sqrt[2] + ((1146997692979824407068231193108562517065284590226557/
          222408652256591353637848898138559446269906550881380 + 
         (1413653468426282328130915685637894148146998282930915*I)/
          81003267745981505066420084658785853554357795690633)*r^9*Log[r])/
       Sqrt[2] + ((1853234277346882971682086516618744794889533552119889/
          214205285959141769147115053858185607905340886286330 + 
         (30645176934920896232625729460820680567204959360099089*I)/
          621874214494834483274925267293569954180118297847652)*r^10*Log[r])/
       Sqrt[2] + ((2451686176100216766241036636194070814109304052877774/
          68855710951794044125705695212415518010761379905053 + 
         (3740267693026782683945234694792308313700141698210939*I)/
          82564729662610487669256587696721771563943353136613)*r^11*Log[r])/
       Sqrt[2] + ((14806852353842787014165149116683416167939817888105807/
          272309249577134547624294472996228239661132964827258 + 
         (1235216855946284075107318423573137820789876081725832*I)/
          15567392986561641764828073341147077738863222016205)*r^12*Log[r])/
       Sqrt[2] + ((11256834390852652853734997845838543411496201289436818/
          116773733307699913023732548245980511831585599949393 + 
         (16885206826645102200726220268215075767843794480870151*I)/
          246575030328069671300833400703784033771108422236362)*r^13*Log[r])/
       Sqrt[2] + ((31194370310016762116965200472294959251761253826934379/
          234427729987668617569560048728992623196855753872994 + 
         (11449308379741561404596616066160044986850454366980181*I)/
          119660413954644026988344342599779583876362561992028)*r^14*Log[r])/
       Sqrt[2] + ((11786587148904413373222765329478723000001303849533907/
          61353847611034426432735937357576815677030495487059 + 
         (11432081274845639005855099806175585885588338393705869*I)/
          168473792108653624368098577075832472540614986159032)*r^15*Log[r])/
       Sqrt[2] + ((31432562655014381117661408855335701487013903601659946/
          127295372673991568527930525258660767537331125742361 + 
         (34055183276842567377411655804547230551301425853319611*I)/
          448283094395926837794461647984116212557549740317852)*r^16*Log[r])/
       Sqrt[2] + ((55403038422286711216958716991535990581459758452841011/
          172140962515284519220640865194105731489619242877248 + 
         (2040787058746693407103753824792342844187088026598436*I)/
          115014790837954860952171503148688585240378291744837)*r^17*Log[r])/
       Sqrt[2] + ((41390782776467503858021634347733115553261980467870749/
          105707683216342165571917758971506169697797768394056 - 
         (3447022793998814942298464078923791327202486667971947*I)/
          397600161619921563810816757353876816597950300952998)*r^18*Log[r])/
       Sqrt[2] + ((120140090811726381379970577944541697455470367350537489/
          251853629719737745544225370340007338464015324010764 - 
         (9676114706489640872077909542684690855639717089353431*I)/
          84884439899699097534375829638627571449280361909366)*r^19*Log[r])/
       Sqrt[2] + ((62166014013680662686267492729984499339391810914256941/
          112292259266596626715154729795182947781370127345320 - 
         (25780612193705626814535230242507302375246715787255309*I)/
          133248307467585373736836489696753884480281814825306)*r^20*Log[r])/
       Sqrt[2] + (163*r*Log[2]*Log[r])/(9*Sqrt[2]) + 
      ((2*I)/3)*Sqrt[2]*Pi*r*Log[2]*Log[r] + (11*Pi^2*r*Log[2]*Log[r])/
       (12*Sqrt[2]) + (20947*r^2*Log[2]*Log[r])/(3600*Sqrt[2]) + 
      (((229*I)/120)*Pi*r^2*Log[2]*Log[r])/Sqrt[2] + 
      (303*Pi^2*r^2*Log[2]*Log[r])/(64*Sqrt[2]) - 
      (11804321*r^3*Log[2]*Log[r])/(11289600*Sqrt[2]) - 
      (((145829*I)/13440)*Pi*r^3*Log[2]*Log[r])/Sqrt[2] + 
      (3821*Pi^2*r^3*Log[2]*Log[r])/(768*Sqrt[2]) - (275*r*Log[2]^2*Log[r])/
       (12*Sqrt[2]) - (((3*I)/2)*Pi*r*Log[2]^2*Log[r])/Sqrt[2] - 
      (19213*r^2*Log[2]^2*Log[r])/(480*Sqrt[2]) - 
      (((15*I)/4)*Pi*r^2*Log[2]^2*Log[r])/Sqrt[2] - 
      (2532877*r^3*Log[2]^2*Log[r])/(53760*Sqrt[2]) - 
      (((155*I)/32)*Pi*r^3*Log[2]^2*Log[r])/Sqrt[2] + 
      (17*r*Log[2]^3*Log[r])/(6*Sqrt[2]) + (217*r^2*Log[2]^3*Log[r])/
       (24*Sqrt[2]) + (1483*r^3*Log[2]^3*Log[r])/(128*Sqrt[2]) + 
      (r*Log[r]^2)/(3*Sqrt[2]) + (2417*r^2*Log[r]^2)/(960*Sqrt[2]) - 
      (((3*I)/64)*Pi*r^2*Log[r]^2)/Sqrt[2] - (33*Pi^2*r^2*Log[r]^2)/
       (32*Sqrt[2]) + (4186933*r^3*Log[r]^2)/(645120*Sqrt[2]) - 
      (((295*I)/768)*Pi*r^3*Log[r]^2)/Sqrt[2] - (809*Pi^2*r^3*Log[r]^2)/
       (1536*Sqrt[2]) - ((919547594693429594997382541126476648488840846218047/
          122797042638337614090842677033534139987741930965329 - 
         (170717920132438680447593463137791587815648035447149*I)/
          71183849012986076760562648110843050964450350440708)*r^4*Log[r]^2)/
       Sqrt[2] - ((2211214929107013260670245353675156851777309926845/
          246638588050992930264357504904097073079034919750324 + 
         (85894258934255855195236310722861218590584361394467*I)/
          188315103353535187170993151166312801368472087309050)*r^5*Log[r]^2)/
       Sqrt[2] + ((591363640189573405005009535591102716188762552459455/
          95468564738909345357530417331148602328936625887314 + 
         (499182773864050602791642265104494353624828292144442*I)/
          82223039173310490757026668809104233575531711069143)*r^6*Log[r]^2)/
       Sqrt[2] + ((5271677556009778873463157648181727850489274908917053/
          259379241654831349050586386944463335522560573185532 + 
         (263247990258809962976448942736092743573591000551609*I)/
          82821812846871576817700636045343419251302646752037)*r^7*Log[r]^2)/
       Sqrt[2] + ((3603506984078664301393654561546140559733788850103926/
          101070805224700532586813172856771004704734325783561 + 
         (889365713427139944890074399313587167424931215084325*I)/
          143852919203926465252981537279473675508956947816086)*r^8*Log[r]^2)/
       Sqrt[2] + ((4149367977306924844068218867993225247716731563670513/
          72074872358950182951537340520889819144542607858453 + 
         (64218480619144173046686813041619956225109338549603*I)/
          221301405731538673057706552264900757253231738221924)*r^9*Log[r]^2)/
       Sqrt[2] + ((21005156353796793432393012209806768781695364838387525/
          262647324939888332739919020157729951729369184814454 - 
         (999563372313317108073304508879700671791821166894465*I)/
          439609973585977116434226504170441293975435700929814)*r^10*Log[r]^2)/
       Sqrt[2] + ((27400946690422037318901133168313509316060438105499727/
          256836063651979256955091805935644802111098973411590 - 
         (1641446027233705888855500983698214992330325409472275*I)/
          117203582956475966498152680169945495747704924326989)*r^11*Log[r]^2)/
       Sqrt[2] + ((13472559035771885847365790527220980719185054696542050/
          102527983177141042469183244562128392141705980266301 - 
         (4525917156798012570741704164104498980654255948908191*I)/
          186250750624893598630588628287733678213789668160774)*r^12*Log[r]^2)/
       Sqrt[2] + ((11227561520897699114023400000447112545213656835366215/
          71586430673097800170300816292595306448155704679673 - 
         (8396506486097489117466905132926374872177734366228139*I)/
          190581471256305005782217392424307695185749494999616)*r^13*Log[r]^2)/
       Sqrt[2] + ((25181795714576752908810894159412236988522931261452953/
          142896742831877459683336785126952466092578923540564 - 
         (14197465185323369756959850590416324495553958438906477*I)/
          223092663574816852024145847522014255764811494180456)*r^14*Log[r]^2)/
       Sqrt[2] + ((40594608734097812859982958481673137410319476208086729/
          212158966685122403043944741217658685705352954579622 - 
         (6946360223618073225886119106408005103239001574850641*I)/
          75015563602308763900232939192275368670004782243587)*r^15*Log[r]^2)/
       Sqrt[2] + ((11165788436470721576564309305729508393786258008254007/
          57308948883095525881149292761279526105934999018937 - 
         (28194539608407177785133904473381951747690603517628441*I)/
          231337939596819811244072108364906075937069647123740)*r^16*Log[r]^2)/
       Sqrt[2] + ((41113883010964191210035006985151626830098851510204701/
          219098582117086021113802979848120572454776123921268 - 
         (10677108031315795046412549059665522777998420172340840*I)/
          66837178779754882928737708924831569244998803653727)*r^17*Log[r]^2)/
       Sqrt[2] + ((23412402805043395810729804672400471739041329211313335/
          144713280617445366486624514350735895558560892080201 - 
         (46187428289953501173800770125742840365836563605533621*I)/
          233927792163249033364527255620186203315910085684530)*r^18*Log[r]^2)/
       Sqrt[2] + ((134569858298162369972537184712746835738835793008784395/
          1146305220225293164091070822974968309163483605492114 - 
         (47843098868041497745914543765562651056775409510500749*I)/
          197750454345859536758985067696272703152388629612214)*r^19*Log[r]^2)/
       Sqrt[2] + ((12793169864443551258969768327678919227279461780336699/
          279344520329395782671211124344759261599243267079288 - 
         (64141680665473171366238838544486996551835519675718845*I)/
          225462085220544156235678385344740781678792550217816)*r^20*Log[r]^2)/
       Sqrt[2] + (Sqrt[2]*r*Log[2]*Log[r]^2)/3 + (229*r^2*Log[2]*Log[r]^2)/
       (240*Sqrt[2]) - (((29*I)/16)*Pi*r^2*Log[2]*Log[r]^2)/Sqrt[2] - 
      (145829*r^3*Log[2]*Log[r]^2)/(26880*Sqrt[2]) - 
      (((41*I)/64)*Pi*r^3*Log[2]*Log[r]^2)/Sqrt[2] - 
      (3*r*Log[2]^2*Log[r]^2)/(4*Sqrt[2]) - (15*r^2*Log[2]^2*Log[r]^2)/
       (8*Sqrt[2]) - (155*r^3*Log[2]^2*Log[r]^2)/(64*Sqrt[2]) - 
      (r^2*Log[r]^3)/(64*Sqrt[2]) + (((37*I)/48)*Pi*r^2*Log[r]^3)/Sqrt[2] - 
      (295*r^3*Log[r]^3)/(2304*Sqrt[2]) + (((29*I)/96)*Pi*r^3*Log[r]^3)/
       Sqrt[2] + ((15315521247143805834909705277488034043773809486670/
          71972303301416870381833296042679066207000350896329 + 
         (490550635064498732715048823595787442311986747638667*I)/
          216073848132866525266271776725651142690039841823900)*r^4*Log[r]^3)/
       Sqrt[2] - ((26830080235759979616221229055982586790084536558115/
          245787391705566518084348833796640700438358601240838 + 
         (6203260828882917878639815901198182996464330941453*I)/
          17531346852935815287223682447186921653798761459644)*r^5*Log[r]^3)/
       Sqrt[2] + ((11387780363318768271255940914239610521913393559161/
          19814576890341788793895362696228592036319981553433 - 
         (253797986703441477809107166832145407578052699966361*I)/
          143371372720134522046331492011733871072402322459494)*r^6*Log[r]^3)/
       Sqrt[2] + ((44173463529747055931199003910383068437069129143723/
          168191128839021282078337752717247858310910546146558 - 
         (1326633796387626452080018291750154779606509142581237*I)/
          201396648974052866847227084941385199258407145727210)*r^7*Log[r]^3)/
       Sqrt[2] + ((119291361893736865176639094788208244200919393019209/
          206952170101528641563887173681662821277640172308636 - 
         (1106246633727588237736510230955192402221752838297129*I)/
          107499876760875256400373079022192735700300286235818)*r^8*Log[r]^3)/
       Sqrt[2] - ((4524120769497393129884268949291237073824302263810/
          83349789501208113950964101087665900405617144298929 + 
         (5024420970098565081348907950638028656417510851261135*I)/
          287621549375659107885146559750397716910161355183462)*r^9*Log[r]^3)/
       Sqrt[2] - ((215772557363497263939990389216058664757714574655631/
          648378416573680698866334996803667586368758227307202 + 
         (6615828628123709306489824244607811401236288658199383*I)/
          287574464700692016951994856871472812659050094229068)*r^10*Log[r]^3)/
       Sqrt[2] - ((159290333748267355692398284686516966277705999001627/
          100489624126604260306292431279443994727270826380467 + 
         (3336408880566605369098622892221191181855307217324316*I)/
          105158694844914903450873372263252784046276163691789)*r^11*Log[r]^3)/
       Sqrt[2] - ((2721309958758725074514112014677477905103330134223979/
          1013003243519160730066922632022743626538548620193480 + 
         (1393997635294578671788690978893211526756958637186454*I)/
          36792328173533130369107431190307011741146398861633)*r^12*Log[r]^3)/
       Sqrt[2] - ((1427831082973819134613821412333833354675915337577557/
          297902663525742505587064853255501211745207536002245 + 
         (10503170868299277333743847456305340769994383582503503*I)/
          225614683489049515070196291220415249219698215808460)*r^13*Log[r]^3)/
       Sqrt[2] - ((1473589963902503317660035037523152919044775238242765/
          214110935157311382738622749065127775527161707469274 + 
         (5888466188053562018950189689036514532178269588930863*I)/
          114640402387248037697710652525937615362037470509323)*r^14*Log[r]^3)/
       Sqrt[2] - ((1253604552541464374953732531197091115977271637455317/
          125759262717692838784302776951827972689891135775068 + 
         (4636841390922944118640124614836027528576429726726028*I)/
          80492844104902117640457046869805900629653271329981)*r^15*Log[r]^3)/
       Sqrt[2] - ((5513735410034917514951378909903450519700707290002077/
          421234747082044847054241356414942623157475759353638 + 
         (8005546206717632564140724650198497101355022804831893*I)/
          137252471888927222191988507847666858749603318245420)*r^16*Log[r]^3)/
       Sqrt[2] - ((1211195384724468809172065639468321942167404613147435/
          70729995944490854157368034792767422363594432222566 + 
         (9946103906445741877600121822139074389589878699316817*I)/
          168547826271295951376872679763268002326864718189320)*r^17*Log[r]^3)/
       Sqrt[2] - ((1984628325595189813703291993504952375059717769473231/
          93871987051928238699242936258275745639166969907294 + 
         (12422372763609036626421965015936226330464094173759693*I)/
          238264792511318827681956760172248220220185817985460)*r^18*Log[r]^3)/
       Sqrt[2] - ((1841274276934250543301998617392130104633033466972589/
          71139509522004495374392969399629230207785070506533 + 
         (3523618162085630804576810112619519267759837458144562*I)/
          81255598544456094922159942586121171941305423715851)*r^19*Log[r]^3)/
       Sqrt[2] - ((3829367858179444914237053134200093430274827778745957/
          125886593470464191605901573420569243719547818720704 + 
         (18351285131143925017547951156868353190662851346963421*I)/
          745263208196798676276408610730319138608620302304672)*r^20*Log[r]^3)/
       Sqrt[2] - (29*r^2*Log[2]*Log[r]^3)/(48*Sqrt[2]) - 
      (41*r^3*Log[2]*Log[r]^3)/(192*Sqrt[2]) + (37*r^2*Log[r]^4)/
       (192*Sqrt[2]) + (29*r^3*Log[r]^4)/(384*Sqrt[2]) + 
      (185*r^4*Log[r]^4)/(1024*Sqrt[2]) - (173*r^5*Log[r]^4)/(6144*Sqrt[2]) - 
      (577*r^6*Log[r]^4)/(4096*Sqrt[2]) - (25765*r^7*Log[r]^4)/
       (49152*Sqrt[2]) - (322007*r^8*Log[r]^4)/(393216*Sqrt[2]) - 
      (1093241*r^9*Log[r]^4)/(786432*Sqrt[2]) - (3839317*r^10*Log[r]^4)/
       (2097152*Sqrt[2]) - (15884567*r^11*Log[r]^4)/(6291456*Sqrt[2]) - 
      (303505139*r^12*Log[r]^4)/(100663296*Sqrt[2]) - 
      (745837727*r^13*Log[r]^4)/(201326592*Sqrt[2]) - 
      (205729121*r^14*Log[r]^4)/(50331648*Sqrt[2]) - 
      (7383227195*r^15*Log[r]^4)/(1610612736*Sqrt[2]) - 
      (59805626707*r^16*Log[r]^4)/(12884901888*Sqrt[2]) - 
      (30253184251*r^17*Log[r]^4)/(6442450944*Sqrt[2]) - 
      (1710668720521*r^18*Log[r]^4)/(412316860416*Sqrt[2]) - 
      (2778988921*r^19*Log[r]^4)/(805306368*Sqrt[2]) - 
      (12927007901947*r^20*Log[r]^4)/(6597069766656*Sqrt[2]) + 
      (((203*I)/32)*Pi*r*Zeta[3])/Sqrt[2] + (((4853*I)/256)*Pi*r^2*Zeta[3])/
       Sqrt[2] + (((202819*I)/8192)*Pi*r^3*Zeta[3])/Sqrt[2] + 
      (159*r*Log[r]*Zeta[3])/(32*Sqrt[2]) + (4869*r^2*Log[r]*Zeta[3])/
       (256*Sqrt[2]) + (198211*r^3*Log[r]*Zeta[3])/(8192*Sqrt[2])) + 
    CA*CF*((1059990890561866287190657351614004964867549205639095*Sqrt[2])/
       116017537830062680116628465958725104927821511464497 + 
      (((203*I)/8)*Pi)/Sqrt[2] + (((43*I)/72)*Pi^3)/Sqrt[2] + 
      (1338246276777400258618489489087165283562549498242687*r)/
       (258586317615317657651508164448149904517450905375908*Sqrt[2]) - 
      (((28927*I)/576)*Pi*r)/Sqrt[2] - (((13*I)/12)*Pi^3*r)/Sqrt[2] - 
      (2368795169695941393123807901985723442598476300979019*r^2)/
       (167728139685930359421417768303196163965235102990790*Sqrt[2]) - 
      (((10564777*I)/102400)*Pi*r^2)/Sqrt[2] - 
      (((1670927*I)/184320)*Pi^3*r^2)/Sqrt[2] - 
      (1038374707377369167737960684638202859745047957396221*r^3)/
       (90195428953292785257094676760386876054889013786564*Sqrt[2]) - 
      (((4431272003*I)/24084480)*Pi*r^3)/Sqrt[2] - 
      (((6831119*I)/286720)*Pi^3*r^3)/Sqrt[2] + 
      ((7060235962981468841040563814089925816179856895255111/
          181875953019120897986482533250170534038172179731788 + 
         (1574744857097719428520150809412557773676251798201759*I)/
          93520605079005732635325434992363050437749366684576)*r^4)/Sqrt[2] - 
      (8141005306452736405393193327996546815690965623669630/
         156034431106233060716414634619364899641304697938199 - 
        (6095107554681961534966050578386251531947635844832732*I)/
         118350700821305373873110848966980907756868340360011)*Sqrt[2]*r^5 + 
      ((47492928393692906458627091006971279254512134675819481/
          182107158963864822373182008534396908748833101329314 - 
         (6357736379222198393415863369897907510308657385806279*I)/
          222953240609725535026208167596800971393337446888657)*r^6)/Sqrt[2] - 
      ((151320625530714661226299789131786158751765370361922644/
          358435021492991472338491587029443632292285408191111 - 
         (4032461278620667613787171647521865247545394108621727*I)/
          25945104143243236361638943912604162204800516961668)*r^7)/Sqrt[2] + 
      ((40786826461451025412496708157964628196503562215733585/
          56889932951820487280217870858184132337124755477248 - 
         (8579760118199564003725836610337512633993466143411562*I)/
          104205436084516132119864099741436885231251949040267)*r^8)/Sqrt[2] - 
      ((278796526775417083847503700679773287088639056483533511/
          277815452130365313930876659905936645648414196179904 - 
         (39569425865009886866409255369810664450451450946371777*I)/
          180822245151845936385913392853758822030192382279588)*r^9)/Sqrt[2] + 
      ((108403506310441323894463639300096410971292234781012812/
          74676446413971951306325611108300625805019797799461 - 
         (22761925638863114983690306239995104245328461194948647*I)/
          154734456950196994527711417014199810126853937180339)*r^10)/
       Sqrt[2] - ((101942641141975167187446319562501836141110399873722561/
          53750495969659578940510994785785751179261737314412 - 
         (16469987456259649398662716400505802672586775301161797*I)/
          56711213851257653713786681739775918860018191162793)*r^11)/Sqrt[2] + 
      ((115866315908707216587332758337274630063235417980868598/
          46252590847340015782380001551465822875722739514195 - 
         (23804195849016809137515961374491686094794342173625911*I)/
          107596260319423475302390671318234916515911313950366)*r^12)/
       Sqrt[2] - ((1186563859958909824169959761778820159460194542797832571/
          377475850406829634044159461832387565832221955942256 - 
         (104338090959356511974278884082375994984521863431777741*I)/
          282533367964644636442867888045314371293496174331048)*r^13)/
       Sqrt[2] + ((608515893545055560823379261563123235933142433081012779/
          155533288914876629045471182214953730499287409054592 - 
         (31181439582866606818814586171101292500646593065261302*I)/
          102775735418778422167100941382792942349542899072861)*r^14)/
       Sqrt[2] - ((798163947084114855409709009368466782341551726080908119/
          166893083159574473827214745457800843794804843529860 - 
         (185783178322997563980488140122858466871904432199240781*I)/
          408208853275524515605773891566319810324949183517666)*r^15)/
       Sqrt[2] + ((103979712203597489591317374891057610072637175231890012/
          18227122604614026339204197977096759651794054397167 - 
         (109432637283458139755669938720668218523900119758684237*I)/
          278839646295886484971895341477361868101594274989436)*r^16)/
       Sqrt[2] - ((2481267227929796265907337769734374264809277931063493369/
          362226574466788550112099880639035242865349313713102 - 
         (69536204753926712862369521368631318089934679126672463*I)/
          126948567042994519455691672866721399816325198390214)*r^17)/
       Sqrt[2] + ((1452013354364821666799882233474178689561987206372338657/
          183589653771014174265357938744605264903309207088934 - 
         (60151049177796223688982365317328290942784751638474999*I)/
          123391911930654407268272392595886481254582761751188)*r^18)/
       Sqrt[2] - ((975141699102824474432607893950197760517367909509513450/
          103948824311562442193815309246696774797167618684179 - 
         (73105022567466460580804039472750470317022162071901351*I)/
          112958634129206750195623788491260341088799509486713)*r^19)/
       Sqrt[2] + ((795378569961659480084530216695318729966498095077347287/
          75395564889675491583930127358063308446141132807579 - 
         (114887831946126099914663518681441289629006508974513857*I)/
          195524644773352305377958695179041872914287174586084)*r^20)/
       Sqrt[2] + (154*Sqrt[2]*Log[2])/9 - (((83*I)/3)*Pi*Log[2])/Sqrt[2] + 
      (11*Pi^2*Log[2])/(9*Sqrt[2]) - ((I/8)*Pi^3*Log[2])/Sqrt[2] - 
      (649*r*Log[2])/(18*Sqrt[2]) + (((883*I)/24)*Pi*r*Log[2])/Sqrt[2] - 
      (55*Pi^2*r*Log[2])/(18*Sqrt[2]) + (((169*I)/96)*Pi^3*r*Log[2])/
       Sqrt[2] - (2893*r^2*Log[2])/(192*Sqrt[2]) + 
      (((11835851*I)/57600)*Pi*r^2*Log[2])/Sqrt[2] - 
      (3179*Pi^2*r^2*Log[2])/(288*Sqrt[2]) + (((2887*I)/768)*Pi^3*r^2*Log[2])/
       Sqrt[2] + (3499705*r^3*Log[2])/(55296*Sqrt[2]) + 
      (((18742990867*I)/30105600)*Pi*r^3*Log[2])/Sqrt[2] - 
      (4895*Pi^2*r^3*Log[2])/(192*Sqrt[2]) + 
      (((24395*I)/3072)*Pi^3*r^3*Log[2])/Sqrt[2] + 
      ((110076895026052773500220040777511315628095813077042/
          197941824933028866671037243576986446869606624723157 + 
         (6128680684544096414823997617022968494317112901704363*I)/
          251526803432060553380302798074951875990293136953446)*r^4*Log[2])/
       Sqrt[2] + ((132704966747791734981442433863540948281951682694144/
          362464574984123794601733028060549524177300889972911 + 
         (14349041966033309798587502530728261736135248120420923*I)/
          530032492229464936797344129137232288912078146533540)*r^5*Log[2])/
       Sqrt[2] + ((70185135173721404184615291977024120138723929703495/
          196684016667593142075649662940112879346945862507334 + 
         (5507902540416506775597375115175505665261477648162691*I)/
          186329267599568170886653000348172319310496484645764)*r^6*Log[2])/
       Sqrt[2] + ((108073358843307338143120055133694063417316154922825/
          316625307055360506043230561262550884617669456846102 + 
         (6179154621636842271872213040595266196944176629906949*I)/
          193707831778543092444768488554833700271228501203244)*r^7*Log[2])/
       Sqrt[2] + ((49611977328256523804642451273607078440209953558687/
          152297038895274389052897673971655538776751913913162 + 
         (13514503663780360156411020986126049524004187980509787*I)/
          396338885244039892860421973286977545065935649743246)*r^8*Log[2])/
       Sqrt[2] + ((9100951852107287764916272005214085989826453278639/
          29236460677425162446426574527030682301811544638655 + 
         (26651731330571479467969634871824918119792863870292539*I)/
          736747995563727539227992818774422914527236617035406)*r^9*Log[2])/
       Sqrt[2] + ((40866698850426370804087822610517790767153507701275/
          137105848403863720289244338578389432482239820455436 + 
         (7017664560234762463143404801107280680285745243410953*I)/
          183970974717058176091433958620027334696997733097178)*r^10*Log[2])/
       Sqrt[2] + ((30004783302824546184648615726416197634945539397147/
          104879189112294535645038959025058021476100709266722 + 
         (2612550668238472286953871818194578129192988520028123*I)/
          65274522241845370946774808487734113988063706863357)*r^11*Log[2])/
       Sqrt[2] + (31693510169814279091484916372257872250545355439343/
         230290976204912110610650017841792103008253068963221 + 
        (5513541487005219574602858477388683610634924588571449*I)/
         263668894923380180764247763547840724517856232780427)*Sqrt[2]*r^12*
       Log[2] + ((350137754603094392652694318948773493526546477035883/
          1319191688931523748075172221595813052990986448369476 + 
         (101219663722262562939972212966450730126883583426818753*I)/
          2324339633051295979292527031111252194705723911707016)*r^13*Log[2])/
       Sqrt[2] + ((104142857828757104250926817492878873762732519300465/
          406046141247324251116560987708276179396724959711682 + 
         (13696538682822634603300332542647969971412796337218918*I)/
          302955537716855698726480518888627021785352405359655)*r^14*Log[2])/
       Sqrt[2] + ((53219997577975359435786089581707563492814763604608/
          214317204138932842671619039386862656030971132195139 + 
         (23668864179221428051049088031337264460868296995111509*I)/
          505591340000065393039912922734243853059135822381986)*r^15*Log[2])/
       Sqrt[2] + ((12770860378064890369547903089225909372081703473123/
          53023800436209078918070541986298760453037750776445 + 
         (23299506573200205512330192618443541596646808762760759*I)/
          481726899422143443102286097234678167917887457148074)*r^16*Log[2])/
       Sqrt[2] + ((28192454165017733505972299673049726847486215350067/
          120490332227853888493498339922466812844568558542786 + 
         (8871589690462771697463855561401408956050890549909249*I)/
          177888513491342077589672199969847841429503589953900)*r^17*Log[2])/
       Sqrt[2] + ((78092652512842500294375545236723480079191352154317/
          343052087927228535100464809737044750984721456489686 + 
         (85364942870054981343224970601340856966929409086003411*I)/
          1662956600478155813294367196232187887582408769866862)*r^18*Log[2])/
       Sqrt[2] + ((67666037363063228631120162135331574677164986040887/
          305118694963397298942678887065979597370672395441985 + 
         (3283510923195445096032946740987308246641234362272165*I)/
          62240815250500652563289468347302503419040993652162)*r^19*Log[2])/
       Sqrt[2] + ((381300611285823863361339724624493819235982965544999/
          1762711187699292569956705929000204801271192853487609 + 
         (126873521556869784050376774610215162939704521674811967*I)/
          2343441961384349319873937416892415298247622101851222)*r^20*Log[2])/
       Sqrt[2] - (275*Log[2]^2)/(9*Sqrt[2]) + (((25*I)/3)*Pi*Log[2]^2)/
       Sqrt[2] + (6193*r*Log[2]^2)/(72*Sqrt[2]) - (((141*I)/8)*Pi*r*Log[2]^2)/
       Sqrt[2] + (5203*r^2*Log[2]^2)/(24*Sqrt[2]) - 
      (((998039*I)/7680)*Pi*r^2*Log[2]^2)/Sqrt[2] + (87967*r^3*Log[2]^2)/
       (192*Sqrt[2]) - (((47134291*I)/143360)*Pi*r^3*Log[2]^2)/Sqrt[2] + 
      11*Sqrt[2]*Log[2]^3 - (913*r*Log[2]^3)/(24*Sqrt[2]) + 
      (((277*I)/24)*Pi*r*Log[2]^3)/Sqrt[2] - (935*r^2*Log[2]^3)/(8*Sqrt[2]) + 
      (((30205*I)/768)*Pi*r^2*Log[2]^3)/Sqrt[2] - (24937*r^3*Log[2]^3)/
       (96*Sqrt[2]) + (((459989*I)/6144)*Pi*r^3*Log[2]^3)/Sqrt[2] + 
      (595*Log[r])/(72*Sqrt[2]) + (((11*I)/6)*Pi*Log[r])/Sqrt[2] - 
      (Pi^2*Log[r])/(72*Sqrt[2]) - (6181*r*Log[r])/(192*Sqrt[2]) + 
      (((1573*I)/144)*Pi*r*Log[r])/Sqrt[2] + (5*Pi^2*r*Log[r])/(24*Sqrt[2]) - 
      (I/3)*Sqrt[2]*Pi^3*r*Log[r] - (29379931*r^2*Log[r])/(307200*Sqrt[2]) - 
      (((359359*I)/46080)*Pi*r^2*Log[r])/Sqrt[2] - (221463*Pi^2*r^2*Log[r])/
       (20480*Sqrt[2]) - (((1939*I)/6144)*Pi^3*r^2*Log[r])/Sqrt[2] - 
      (46740869827*r^3*Log[r])/(216760320*Sqrt[2]) - 
      (((5912201*I)/86016)*Pi*r^3*Log[r])/Sqrt[2] - 
      (63640481*Pi^2*r^3*Log[r])/(2580480*Sqrt[2]) - 
      (((65*I)/512)*Pi^3*r^3*Log[r])/Sqrt[2] + 
      ((296792415250560865789085386720545952321247648948762826686007287958971\
986270527399271277040938849553472/2029472246192617148794264298460749494841315\
4695316653640049611641295435469081867553904521288706220583 + 
         (8318233381168351550445511917082482142635223148437326396793389826408\
54974694050475982500449698368164743*I)/17203343380996024935479305977625634916\
920696321666186189509534956852412060394985764571357304297214136)*r^4*Log[r])/
       Sqrt[2] + ((1599529419020425164830478570091014683100332823198198680699\
51884536162498161409391474907385568985003657/18909923432088851461579262133895\
188108996487843881289383661533733084195874809106384072582091078982722 + 
         (2609286466720695209685582464141100078948475528459154046766325042675\
3133204425610330964531225284543113671*I)/159810983694370814078334935472042034\
270051376107114001359231582240080621212144957586483055753786938840)*r^5*
        Log[r])/Sqrt[2] + ((6583500891870385549985513338111512728452948058536\
03592905299984651039326659094417155052472471069596003/23619985958545855442626\
11199327027751348503019856811455649430790013564548639133148308641794540365178\
0 + (155981447108763511075536251927188867419702266397591204596999427173956386\
7493364008261811807305170041031*I)/372886412797776693966965612141840432406581\
81437523914749795453519929821921407584233066846570990803768)*r^6*Log[r])/
       Sqrt[2] - ((2158534786220098003197415419037854940801445360184217066944\
95696200923842948593229563470123441746367001/11662478518179591233229097626787\
4423480087098811747840816219298592168231448280280162622825560518775344 - 
         (1280038635482994557426127955517404388910992543540840185436846533285\
4925887522694259468429878692093397713*I)/327437911709575102338775946194039467\
60914350373138735693831845325972672154615585726882210032289875272)*r^7*
        Log[r])/Sqrt[2] + ((3051965961965543002842343239576256111029391751400\
681885505679726738459264518344279513592323411256461855/5456467555625314430779\
75105352418341426779931234338052092860568207960035150884041146378911474944672\
36 - (46304543422027512867291122373222724732064699772436930009498314969961230\
52043292385499513105684969423773*I)/81118457544402775778152849230369670322997\
838478312900107684391913943316062735837936808441812237465204)*r^8*Log[r])/
       Sqrt[2] - ((1235123369368338311425597042565315058898195878170471797631\
8489071801083693840204167618428728515523471/355083883660041250983772854593072\
3511581551823501526677961425700703977790928733177751253709833642940 - 
         (2773429027170529388638886154204221751719283303213737265688526406702\
3391372845267467541430186068450116467*I)/375834679487120170592554381438685806\
57194138224458116572928847957404668066891937927474383927488410084)*r^9*
        Log[r])/Sqrt[2] + ((2067223843202768248180473929711294350618789456097\
372467747536743256187147182100565899330047219728479963/2201155789873609123277\
59503919973058008786387016294029144791261743820444650459953634437554160883451\
12 - (12275708101305610691501002983468036431525609937253013496273095641031841\
737618837352071256997762930496131*I)/4575658303024400738699023887280355059881\
8527887584374705068285228105856986494728461469904757071274820)*r^10*Log[r])/
       Sqrt[2] - ((1139595056302836040062018676764195200055020222102766051698\
9511625009841991271787702759436237083711722/176832825711990165277053267673589\
5977440447007718005445645456309064907420304371306735755700521348283 - 
         (1465467970543733433522760785618377116618089021290267775810382303624\
938748921077146392423885782593382379*I)/1199759220102667224144551100215154700\
773861765821954141727874353341790276392968707683951795730963306)*r^11*Log[r])/
       Sqrt[2] + ((2383055207849216284024062091133748202544181857729784644414\
654963175488925810702249392823582803575124957/1845810595422329716296305959964\
5398133499274059447473612298131773626041052563770664385930211777445374 - 
         (3921053356642984541374608652071690286597638529569552505257703921891\
8819279864884742442615414220477097125*I)/641222999192291416589426768854324684\
28389936546691383757815880529250376306256478464779296259029815528)*r^12*
        Log[r])/Sqrt[2] - ((1955704016707384249251136903560172352312540083234\
734177177363805220134782910177003346714592610474285975/7733562609819383085253\
43510489005414111493197702147660007787837928008197808381834374899083771714801\
36 - (81821723992074848982963848832599163300500125130943996324127284695966870\
6214871435301030898619297665258209*I)/440548179662063509806928869325891505345\
235644172836670398801853598219798583129155292713244736565388784)*r^13*Log[r])/
       Sqrt[2] + ((7874895950268611518525622800561940601683655838686406986447\
251424318228844779462233290540175177689522373/5455977192960096928423559967678\
4130442388585130856469735196929641834617156327332468108444086327927009 - 
         (2674619593689862982711786609779681578217188619037542280671580154047\
9314408002948578224463091355285392277*I)/242428943779607433724110674238389099\
48195177935165550448681504438344439420471828581399746742460460680)*r^14*
        Log[r])/Sqrt[2] - ((3865483744704561819650414650409135245311252253828\
002961766559439783660060277320585269029168391029118835/4877919621346534269741\
52571883896937377971205428399219267130267888935625601084989358866659726621936\
74 - (29165211022447622268291310911232046478420985960586058491782602244489020\
9063839303803476195876251203376987*I)/109615650942125103338982936046725671159\
535228067620486676131719226530064458612286581596573211615540796)*r^15*Log[r])/
       Sqrt[2] + ((7249968817700751405418483988942929770560324304814480570739\
92845113393242961452857680908652075722541177/61929990047980797459242711572667\
54354461202385089648734661544505518045418200204638217365512462049915 - 
         (3036725028560608052498120181964755884980175856978042480693465962541\
4032409287108635008449681037439330245*I)/172816887315685037470027170934336289\
20304954467226277122708645059148217723805585158655987410260459592)*r^16*
        Log[r])/Sqrt[2] - ((7351497806628073689036293632453665220512183427400\
6661658119995244968610130511987255232714158506565453/379270364733755315351977\
902222502937218160324517998972614352064289626624404998592581112304839612364 - 
         (1200467334243378938638308490462283131488972702103329094356721159206\
90956646988477257830459475982960950659*I)/32915445068791146488815184164940320\
683665445164030748854942627725095750362010143995090292272446870200)*r^17*
        Log[r])/Sqrt[2] + ((1309687667393601996658665754843162149262153139711\
165179635084091980942758606899415972648499075455385985/7436469811933942181133\
91067095846778300629597469335305517348797111124401683405062802239572781344266\
76 - (65282764468294881596945700634431220667328209782963896428525479200501267\
4837574343158317477945930179576857*I)/252607586713422478007373394242748425504\
628000301926219800638245719000308414879881900670296347056906532)*r^18*Log[r])/
       Sqrt[2] - ((1588856045405304498976798065607127527398085812567006015935\
0796495450473786348347458679392163969124074453/394443176244769012611710384434\
86055797308396478237718179114268423603889814274115752208793159031412280 - 
         (1062012360662247961001725042179481945487258386671548394119013495989\
5167537707354056858087456965513230731*I)/219766991047331048396504897611643197\
2506306675832019031022157687342374751484165700865126788360375954)*r^19*
        Log[r])/Sqrt[2] - ((2827893062119931611425878298289953804346806823674\
3341276174541891747729075440428854441190510838491027264/146497013756328768538\
65388229549460133784180639578750336764428901718879943179563855164976747869246\
9061 + (133772004889930670653747573446830774196379939972051482345122979881684\
7781903850734705493349314109900574079*I)/372272545767023345301049153424835303\
013192383080569956254791079399043422539012901256450249914297194572)*r^20*
        Log[r])/Sqrt[2] - (223*Log[2]*Log[r])/(18*Sqrt[2]) - 
      (((11*I)/6)*Pi*Log[2]*Log[r])/Sqrt[2] - (Pi^2*Log[2]*Log[r])/
       (8*Sqrt[2]) - (895*r*Log[2]*Log[r])/(144*Sqrt[2]) - 
      (((1085*I)/96)*Pi*r*Log[2]*Log[r])/Sqrt[2] + (115*Pi^2*r*Log[2]*Log[r])/
       (32*Sqrt[2]) + (5592251*r^2*Log[2]*Log[r])/(57600*Sqrt[2]) + 
      (((122569*I)/3840)*Pi*r^2*Log[2]*Log[r])/Sqrt[2] + 
      (7495*Pi^2*r^2*Log[2]*Log[r])/(768*Sqrt[2]) + 
      (3948792689*r^3*Log[2]*Log[r])/(10035200*Sqrt[2]) + 
      (((41219401*I)/430080)*Pi*r^3*Log[2]*Log[r])/Sqrt[2] + 
      (87553*Pi^2*r^3*Log[2]*Log[r])/(3072*Sqrt[2]) + 
      ((2119276374104903384418518764269013770192547967105138/
          273246587224175205684049789317720109096603734011937 + 
         (8501688540410277341488967839649600061308696874688653*I)/
          142060131302874176735524077839461772707625776437421)*r^4*Log[2]*
        Log[r])/Sqrt[2] + 
      ((3736182001964504626949691787913899545762449616559085/
          433568263100832254708285380303573276126977526795182 + 
         (6362075585626098288293848605006572199007582036899718*I)/
          75187241046382598820110769158316221884208859647339)*r^5*Log[2]*
        Log[r])/Sqrt[2] + 
      ((12328011981209725781121714727710594078850942736982257/
          1310200468376540289593359350479934779445474751534410 + 
         (80590393081583996692711777231569471342685222456195633*I)/
          718602212247973483476980123637830979455684675869110)*r^6*Log[2]*
        Log[r])/Sqrt[2] + 
      ((2557789905928519860490375308511175644534083472166684/
          251902721221723406835584970876350861144116577705211 + 
         (47189118177985665504041197565623828061422854604472975*I)/
          331683915714779925198318544963574640651119533996026)*r^7*Log[2]*
        Log[r])/Sqrt[2] + 
      ((3561543152266981675113716776612951566997472369670041/
          328136594528191296214301924950662715250625681792636 + 
         (39331578379799457427069854105324676158927334539103639*I)/
          225028300344633287685744085823002740782104163576337)*r^8*Log[2]*
        Log[r])/Sqrt[2] + 
      ((2830079529830453711153521500982136725786782308184505/
          245777458557717726014482745190994309382815107463119 + 
         (98696759157008002956217581147637142732721957110461357*I)/
          471053006601321689041535469813156691809332623622352)*r^9*Log[2]*
        Log[r])/Sqrt[2] + 
      ((61493611327407508743681642033331738925441431533437/
          5064499996899078033168157195935478519068731138817 + 
         (61283969335837514425706653634583577091891676909957073*I)/
          248767446634906450912246657992977463676669888931787)*r^10*Log[2]*
        Log[r])/Sqrt[2] + 
      ((911743084293028873027805159148361366392408647551522/
          71565107888223215757679699100869837707539579821883 + 
         (186269024798421299114704958372969760750156441225768553*I)/
          653229678975765140495373267973231895497973039041771)*r^11*Log[2]*
        Log[r])/Sqrt[2] + 
      ((2091042647855831893149134676658390247741601441020773/
          157076429144410714428544201358714233632944771612366 + 
         (23527355850173073368222559828298490181073268484357938*I)/
          72207963762291566146442601308249616502496012705183)*r^12*Log[2]*
        Log[r])/Sqrt[2] + 
      ((12440837739189604392163290315337677592920873558418921/
          897499459936041479240902863698838639279766529372775 + 
         (46785838812220999218017580207791690181959366449380913*I)/
          127032963129866187611192211307178213133145504666008)*r^13*Log[2]*
        Log[r])/Sqrt[2] + 
      ((4169080631185330374661474880974403538527701542470669/
          289706496580685689845921717495202655402853716344788 + 
         (123429903597543907594721576354857156352872303333925411*I)/
          299235120273685434026279310266453998794425784934275)*r^14*Log[2]*
        Log[r])/Sqrt[2] + 
      ((6415691374508441492330295330993862768108990441137853/
          430542021747048186704802499582345337110425082910982 + 
         (397110829135789851212847136993021654022462341149497033*I)/
          866437243718043802037457789272392811834675345519298)*r^15*Log[2]*
        Log[r])/Sqrt[2] + 
      ((9214484336086283729818551853001929373412665659018513/
          598515060096481460298030443794088295182412498028944 + 
         (132575154152271100871568122095410882569323527219822821*I)/
          262129000768563893290668602391327230457283672645780)*r^16*Log[2]*
        Log[r])/Sqrt[2] + 
      ((65675836721680176155274594717830691687567937650897011/
          4137156461390752070479055787429700496987984239125750 + 
         (49734018223411375615634796612069658859754831964609502*I)/
          89652364617975076521825887372188268563214336499861)*r^17*Log[2]*
        Log[r])/Sqrt[2] + 
      ((3366767325516230881608918952411290502866183419379614/
          206046071016456267503200856301398257722255291627129 + 
         (342401737304667251002431406068357066287186140867549693*I)/
          565748993509890656378316968587302994131437632637034)*r^18*Log[2]*
        Log[r])/Sqrt[2] + 
      ((13626805704245786581835498765773004620455945786561025/
          811485461589146859157423032439593758280636046641651 + 
         (134447922141233187335945266514810449079923163674366821*I)/
          204593626456675653225011338205610652521673066437274)*r^19*Log[2]*
        Log[r])/Sqrt[2] + 
      ((6533002272407198021699118530867364512027406155843426/
          379093108524345648239893950822673631548977994433013 + 
         (383219712034386185354936856777958181310565241168502251*I)/
          539376574481210492573034595651010028499763090159016)*r^20*Log[2]*
        Log[r])/Sqrt[2] - (4*Sqrt[2]*Log[2]^2*Log[r])/3 + 
      (67*r*Log[2]^2*Log[r])/(48*Sqrt[2]) + (I*Pi*r*Log[2]^2*Log[r])/
       Sqrt[2] - (549239*r^2*Log[2]^2*Log[r])/(7680*Sqrt[2]) + 
      (((1655*I)/256)*Pi*r^2*Log[2]^2*Log[r])/Sqrt[2] - 
      (85543993*r^3*Log[2]^2*Log[r])/(430080*Sqrt[2]) + 
      (((83235*I)/2048)*Pi*r^3*Log[2]^2*Log[r])/Sqrt[2] + 
      (277*r*Log[2]^3*Log[r])/(24*Sqrt[2]) + (30205*r^2*Log[2]^3*Log[r])/
       (768*Sqrt[2]) + (459989*r^3*Log[2]^3*Log[r])/(6144*Sqrt[2]) - 
      (11*Log[r]^2)/(12*Sqrt[2]) + (2497*r*Log[r]^2)/(288*Sqrt[2]) + 
      (((13*I)/16)*Pi*r*Log[r]^2)/Sqrt[2] - (13*Pi^2*r*Log[r]^2)/
       (24*Sqrt[2]) + (357731*r^2*Log[r]^2)/(92160*Sqrt[2]) + 
      (((309*I)/64)*Pi*r^2*Log[r]^2)/Sqrt[2] + (605*Pi^2*r^2*Log[r]^2)/
       (12288*Sqrt[2]) - (6108217*r^3*Log[r]^2)/(516096*Sqrt[2]) + 
      (((119525*I)/8192)*Pi*r^3*Log[r]^2)/Sqrt[2] - (883*Pi^2*r^3*Log[r]^2)/
       (3072*Sqrt[2]) - ((128336195469345096067839121660218159518703428517122\
75288707500406657013530155223609530945863633838665/26774576652865426880835858\
726647243468331787933738642910569456093615825042853615071673414193906484494 + 
         (6648318469992019610327279787804080515926478558436660585600400369539\
90142588937977778180703263912808481*I)/19282240643138340036519506047758135076\
091957398366054050340427048489555776252991797796942358644321768)*r^4*
        Log[r]^2)/Sqrt[2] - ((10578629069519660767039327408505377714625855912\
40440063755962894532876896040472840470636245677213036623/83036049222027821031\
62839880606543993210188591161028074611476658746656780068006199200195248188128\
2188 + (341814139544098530906197740271115709760413717754153867460202089449714\
096364919680925838052605793195827*I)/1110503816748594727841371471699592674361\
9686648213210958501730615261082378209222762641802599916552200)*r^5*Log[r]^2)/
       Sqrt[2] - ((2234984897287329977596201400808889746913836720562700301387\
060053532302491767749392738221451870561497571/6958672947617791079387696542503\
21692734592727845631810450613590839337534854537619868773897043106803860 + 
         (1600721150398707715433078326099159466427432629167725095738096765067\
0740972043406649599156302834220499917*I)/216894903856290265010279010162149008\
939779904041675854735429821370911088756026230406218956260988410380)*r^6*
        Log[r]^2)/Sqrt[2] - ((24162469478234459454508198525122593752179234418\
30255089736059144527739744372735403491935876844529198387/36708824650376454568\
12853243607292355801621296824619516191604835559634820554194023180074590656503\
0482 + (592175180682017528933709901432977664074394430510220204644379282081080\
205394553611322411074965969439073*I)/1267714915739109244456264493708963118221\
8436954748618350032436479126228101353470807265462811926191764)*r^7*Log[r]^2)/
       Sqrt[2] - ((8846029139174539288088217981654078529524439917971425830479\
06532579089560887302632890059876553443031743/45873604081135672018173531176799\
323507432540527517451401284580406052374524384793016518511338654029640 + 
         (1316040608867930409199308827897375451786385926317256941167885220253\
398354877030298173615773949778017301*I)/1038790106858574316963913395845145898\
6618375239726898246575534943274949024459337565268571849758137474)*r^8*
        Log[r]^2)/Sqrt[2] - ((95021013201315669315920793099690998380576546408\
40575892292707870416840235259769389782172403809956890997/56769708710718842353\
69993133235931586659663674675458896055720552489062291529444030849378349215080\
2486 + (144726460904583834176031462522652123484487463485538209993923259447172\
1900196109239559952497517328662257*I)/206997259909321923408947099876415661431\
88959141969080980018588498410122679822237060870538273818661152)*r^9*Log[r]^2)/
       Sqrt[2] - ((2249155871393479915403789016589969995728330188984889104739\
6592400504349535489170333526418368074130235/456319998537356300230710758443600\
060956589966652618975728765067190917313556096481204388484253387994 + 
         (7117794664218564682303968993585074381438711657683339498385714011050\
11104997354643583412365015193357307*I)/37374607653074268160519433402377708545\
93537552442033113424871516402953661383718316565302992654184895)*r^10*
        Log[r]^2)/Sqrt[2] - ((30728951629369080183275550515250382240708300218\
92600497841300857314122212193849164532169508546804332033/94682268645549260744\
45949243078726670284714362290989448984993380118394393448868109725675199573266\
076 + (3470093710362797859678743790854717068474739974273061411124767077146767\
339037690890127074826266555577765*I)/3636331935609253735574875998628052547601\
1538002425475460363229913494918132246712027245480829790236417)*r^11*Log[r]^2)/
       Sqrt[2] - ((2293821980214092114173209042404518542331753292273972715163\
427397042300481414038294785515091699599377637/2438690816350557827483508022990\
6136658984799618926429123652336507606069130131324351980722634124640476 + 
         (2890203677595977685825721575287952080944792676517069891407833850388\
705420481707003514098974328463596329*I)/1119162098131697326416014834384686735\
5561346097448334119712613121150834418248359847584139568178602872)*r^12*
        Log[r]^2)/Sqrt[2] - ((32992048077691631567562385697638138976489773511\
415122941965350407000934606630134045963730898026469881077/6068048716613348241\
85382433498853309261587695560351359030453505554688874939809013373723184501297\
07850 + (39479410779699197270734567785882345066245293587268211067162052998701\
4866392920482708787363576690881447*I)/340306511966735212519035278885347032369\
3219685903309121221958792632019835249105616082460720098988048)*r^13*Log[r]^2)/
       Sqrt[2] - ((1035485273539195192451089449233889865907587095659743979060\
0633038595778010924802261871723444812235301283/669504360863610632558533922789\
47747525009144399261096322195417914682745428274918029523330209685751608 + 
         (2122291574674230318502190073314611441298178912906853405631641860089\
0436651817695300955493355547119469643*I)/660473574212875841487832172772328702\
13204870884558846531760722362798373315215348661047947497934308650)*r^14*
        Log[r]^2)/Sqrt[2] - ((16531922635655672552916522683675064680026089587\
061969819168865492081823022997428898243028260603583490671/1990033156626920181\
94588016232988476154363567066731608664421901960643162316373044964682712539006\
58956 + (13718286628647724238826090603975103544405592446700009592971829069959\
069467253238556667857061723414514295*I)/1122460167850983319430979629771777122\
13433809214370521053088323229988807315849536958882621043449071408)*r^15*
        Log[r]^2)/Sqrt[2] - ((19198991079996880600887287080668991191660280804\
29372634887035688983040079888109753823030309237900382025/82707579427765799277\
20141402042395237852946419213208732959869993572712836173558274199285413191198\
752 + (4836384211002568373148956333546437893726449097527603340549916249101754\
0999174918208895357227023974857429*I)/131251995942099616714475930019099302234\
898229503053132258560139993129925581110076046489400102932180040)*r^16*
        Log[r]^2)/Sqrt[2] - ((15380937822841231178569694760102808590041800205\
1767731317771950150914660245442079501325670533180819059309/129143290661380120\
92341254033291080196768874096778075986930175977926061320931573696964601522336\
4953500 + (350542317311165410028960108719251189593198572232382045429648762696\
340231128585534101907725163698403349*I)/3449170688950094114082768927884347910\
705708358131629882210569780514853943371191196663183735496480531)*r^17*
        Log[r]^2)/Sqrt[2] - ((83504689915675096237436397924446931733448937154\
8288240676716271294098704179434136911800740189646871221/255132131200193920579\
22309007118036919972728855274390014868619363934656169010602827713011571970318\
00 + (33889097671621055808808048179169970067624051492927931576016229597268197\
305023205193836823774181870873681*I)/8798693529343619435991794469980098210835\
4932455190951632685353643215410089891536022101465660422396684)*r^18*Log[r]^2)/
       Sqrt[2] - ((4530905891189479290309900189328572605079666689504707592294\
3200272280261530705076762092602190904305557045/278089381297299168085385654879\
64412725760895983696607969283292360267343637087518683091446871643343578 + 
         (2263295561476735736746833735608564113776793970938840285337956915345\
863201764856474075555885964104185559*I)/5965724751996934668891001092429233339\
2693836399945733744198112437544279389375467391018221797056419724)*r^19*
        Log[r]^2)/Sqrt[2] - ((85842210627600105829143629385671677366796132446\
79151917455130705405832775271197314011205788864292719381/19474698375915386400\
33747366449768064360953548408404901197761980454517878170915294479196006601209\
5414 + (368730771392283713742993068226523269599690516730215999137509668268900\
7744583821285951758413732502208487*I)/104625135031011507681022996660314277728\
90962537731294895777806590942004678682837323030760453246459024)*r^20*
        Log[r]^2)/Sqrt[2] + (11*Log[2]*Log[r]^2)/(12*Sqrt[2]) - 
      (2009*r*Log[2]*Log[r]^2)/(192*Sqrt[2]) - 
      (((11*I)/4)*Pi*r*Log[2]*Log[r]^2)/Sqrt[2] + (6243*r^2*Log[2]*Log[r]^2)/
       (2560*Sqrt[2]) - ((9*I)*Pi*r^2*Log[2]*Log[r]^2)/Sqrt[2] + 
      (3604547*r^3*Log[2]*Log[r]^2)/(286720*Sqrt[2]) - 
      (((31579*I)/1024)*Pi*r^3*Log[2]*Log[r]^2)/Sqrt[2] + 
      (7315*r^4*Log[2]*Log[r]^2)/(768*Sqrt[2]) + (41371*r^5*Log[2]*Log[r]^2)/
       (3072*Sqrt[2]) + (219329*r^6*Log[2]*Log[r]^2)/(12288*Sqrt[2]) + 
      (185493*r^7*Log[2]*Log[r]^2)/(8192*Sqrt[2]) + 
      (911537*r^8*Log[2]*Log[r]^2)/(32768*Sqrt[2]) + 
      (8741645*r^9*Log[2]*Log[r]^2)/(262144*Sqrt[2]) + 
      (123337357*r^10*Log[2]*Log[r]^2)/(3145728*Sqrt[2]) + 
      (285526241*r^11*Log[2]*Log[r]^2)/(6291456*Sqrt[2]) + 
      (1305026437*r^12*Log[2]*Log[r]^2)/(25165824*Sqrt[2]) + 
      (5900506183*r^13*Log[2]*Log[r]^2)/(100663296*Sqrt[2]) + 
      (26433769285*r^14*Log[2]*Log[r]^2)/(402653184*Sqrt[2]) + 
      (58742967679*r^15*Log[2]*Log[r]^2)/(805306368*Sqrt[2]) + 
      (86430508945*r^16*Log[2]*Log[r]^2)/(1073741824*Sqrt[2]) + 
      (1516812100485*r^17*Log[2]*Log[r]^2)/(17179869184*Sqrt[2]) + 
      (6619301226615*r^18*Log[2]*Log[r]^2)/(68719476736*Sqrt[2]) + 
      (14374474128575*r^19*Log[2]*Log[r]^2)/(137438953472*Sqrt[2]) + 
      (62164969074395*r^20*Log[2]*Log[r]^2)/(549755813888*Sqrt[2]) + 
      (r*Log[2]^2*Log[r]^2)/(2*Sqrt[2]) + (1655*r^2*Log[2]^2*Log[r]^2)/
       (512*Sqrt[2]) + (83235*r^3*Log[2]^2*Log[r]^2)/(4096*Sqrt[2]) + 
      (25*r*Log[r]^3)/(72*Sqrt[2]) + (((5*I)/24)*Pi*r*Log[r]^3)/Sqrt[2] + 
      (43*r^2*Log[r]^3)/(72*Sqrt[2]) - (((53*I)/256)*Pi*r^2*Log[r]^3)/
       Sqrt[2] + (287471*r^3*Log[r]^3)/(73728*Sqrt[2]) + 
      (((43*I)/192)*Pi*r^3*Log[r]^3)/Sqrt[2] - 
      ((266511300060675030890568422385086799532746656169760781/
          50804805385751903020461668072840040933608195647486464 - 
         (68700831071498823532389020384868330009974256681937*I)/
          34611050912116491001912096925819764075980706025907)*r^4*Log[r]^3)/
       Sqrt[2] - ((442510571423536966132187776469716690946344821993949333/
          80304764462215644876703119564431551589423731022850048 - 
         (2317444551654850379972908313675296971347964389764755*I)/
          199076333096179321383787018532977942620568243958768)*r^5*Log[r]^3)/
       Sqrt[2] - ((6155324271727416342738709375702054233575430218185241807/
          569650340445421210867486382964937241832077636410908672 - 
         (494525663326675263750668605528266107912325270756847*I)/
          206676156742343221250293825535636391755259206089582)*r^6*Log[r]^3)/
       Sqrt[2] - ((17006496243978414648933592228814819890585186648216519311/
          1948015786098448099393239728093024787670758938563100672 - 
         (8537006222545105987824872331564761011525881761592227*I)/
          213701448049834011384517728991825332934206099033510)*r^7*Log[r]^3)/
       Sqrt[2] - ((122602531261769058856394530494529967777847707600034001697/
          6781669678533473219608691816058443147692442054367969280 - 
         (361313268800720700189499338940113486437661174658106*I)/
          151649004282629328330790971042618070267139260778137)*r^8*Log[r]^3)/
       Sqrt[2] - ((946068161302105606465746050708616482555305790967798449583/
          72907828607960912066745284098851146408476304522889134080 - 
         (23394615749661503822631260753247236182929104698931759*I)/
          260673758152838359618791132115692773927929642634124)*r^9*Log[r]^3)/
       Sqrt[2] - ((2692362841096354796197132090921539956885321806711780797935/
          100681239918531487351055382889563541127029517041583259648 - 
         (248236304661872354380290037746118578157996123481279*I)/
          219373140629426213893760229645477346661301167102970)*r^10*Log[r]^3)/
       Sqrt[2] - 
      ((11664811240982030198406735969367211577148578895504021148593/
          659433822186086114153451065424517943112258287619406823424 - 
         (9776402201790729575593478748143461368582895865423220*I)/
          59549259251842872254916675782311046379228746284841)*r^11*Log[r]^3)/
       Sqrt[2] - 
      ((35958204561180119186169084224559258162223204745468319824261/
          997627533987550687999355908211878562903893491484509339648 + 
         (121677004860806887045565779537217683618684982641641*I)/
          57996145750735920068143507979468958601302164085220)*r^12*Log[r]^3)/
       Sqrt[2] - 
      ((169159513028773515792738015560439338647669315802106020732305/
          7661709015683289880565261432143273002541014952499403030528 - 
         (35296285593328008336443951268530556838712726634192147*I)/
          132666471302735497876645058068228905049082871517186)*r^13*Log[r]^3)/
       Sqrt[2] - 
      ((62675218861030083153389779216730744992516245210774166238861/
          1391683618619516887732182309528337762204826962842724859904 + 
         (469800201823464760856159018500881414618301684776223*I)/
          60186704223576750825006426363556431298623564416904)*r^14*Log[r]^3)/
       Sqrt[2] - 
      ((2700305454060692432507640121765704550519007376353415402063031/
          107474739187212337013554838048851788612618708586170981285888 - 
         (66352399995106039507491391147765015533403823599897973*I)/
          166698961796075702412542884591159416814328730151732)*r^15*Log[r]^3)/
       Sqrt[2] - 
      ((4573880277251397538191369781277956265407289751772579345177303/
          87100277975835788453031843725767453780285801660875343396864 + 
         (2392549355319179639009559534264514479669310602785021*I)/
          146279986085027298416755896590657665045416654627762)*r^16*Log[r]^3)/
       Sqrt[2] - 
      ((183531400212656472279120029352865806526659352757098325254625663/
          7197765007927115078953590030168420370803311696114044400304128 - 
         (15390150001639115833008634948956808953304659574110538*I)/
          27354984569808101417786308993733341906658877939533)*r^17*Log[r]^3)/
       Sqrt[2] - 
      ((112266603714627547420654272305962078086317663960370124585144543/
          1972332688819084318219265040666981025001824233591739619737600 + 
         (6619639651479015657184898001232598440773709974570269*I)/
          236057588247426827795048535428494610241251222092382)*r^18*Log[r]^3)/
       Sqrt[2] - 
      ((385218277180944073543757179156473027833406308949976600825650601/
          17953265733945737204842523561448314233238441546954024503214080 - 
         (22894298415622627897633686642712148508999066104838148*I)/
          30041063671688260335620479391707066869772507186987)*r^19*Log[r]^3)/
       Sqrt[2] - 
      ((891017885895222287042410605827397424086324870704174996719301223/
          15843060597551388934671610694951953816995821226519922252709888 + 
         (11223200955155004643764931986892835610166665154025159*I)/
          260355094782968918420326262759998030845950398488656)*r^20*Log[r]^3)/
       Sqrt[2] - (11*r*Log[2]*Log[r]^3)/(12*Sqrt[2]) - 
      (3*r^2*Log[2]*Log[r]^3)/Sqrt[2] - (31579*r^3*Log[2]*Log[r]^3)/
       (3072*Sqrt[2]) + (5*r*Log[r]^4)/(96*Sqrt[2]) - 
      (53*r^2*Log[r]^4)/(1024*Sqrt[2]) + (43*r^3*Log[r]^4)/(768*Sqrt[2]) + 
      (62111*r^4*Log[r]^4)/(393216*Sqrt[2]) + (971359*r^5*Log[r]^4)/
       (1048576*Sqrt[2]) + (19167247*r^6*Log[r]^4)/(100663296*Sqrt[2]) + 
      (213337969*r^7*Log[r]^4)/(67108864*Sqrt[2]) + (2442955745*r^8*Log[r]^4)/
       (12884901888*Sqrt[2]) + (490781951363*r^9*Log[r]^4)/
       (68719476736*Sqrt[2]) + (198016692857*r^10*Log[r]^4)/
       (2199023255552*Sqrt[2]) + (172374851562065*r^11*Log[r]^4)/
       (13194139533312*Sqrt[2]) - (140980991558161*r^12*Log[r]^4)/
       (844424930131968*Sqrt[2]) + (143024025226141105*r^13*Log[r]^4)/
       (6755399441055744*Sqrt[2]) - (134277666234453653*r^14*Log[r]^4)/
       (216172782113783808*Sqrt[2]) + (13694459141678408447*r^15*Log[r]^4)/
       (432345564227567616*Sqrt[2]) - (36014477025750308255*r^16*Log[r]^4)/
       (27670116110564327424*Sqrt[2]) + (39642175006394215487305*r^17*
        Log[r]^4)/(885443715538058477568*Sqrt[2]) - 
      (63229166540000161679549*r^18*Log[r]^4)/(28334198897217871282176*
        Sqrt[2]) + (1145570571819372149429251*r^19*Log[r]^4)/
       (18889465931478580854784*Sqrt[2]) - (12441183690497402983267069*r^20*
        Log[r]^4)/(3626777458843887524118528*Sqrt[2]) + 
      (((33*I)/32)*Pi*Zeta[3])/Sqrt[2] + (((1667*I)/64)*Pi*r*Zeta[3])/
       Sqrt[2] + (((168219*I)/4096)*Pi*r^2*Zeta[3])/Sqrt[2] + 
      (((353289*I)/4096)*Pi*r^3*Zeta[3])/Sqrt[2] + (33*Log[r]*Zeta[3])/
       (32*Sqrt[2]) + (1667*r*Log[r]*Zeta[3])/(64*Sqrt[2]) + 
      (168219*r^2*Log[r]*Zeta[3])/(4096*Sqrt[2]) + 
      (353289*r^3*Log[r]*Zeta[3])/(4096*Sqrt[2])) + 
    BF*lbl*nh*Tf*(290735411413575002157262670212288722316658394027917/
       (165004461932778997639567865319770214509643211903400*Sqrt[2]) - 
      (774620411284940761060939799022312122674115315581689*r)/
       (682751805655301843039019869584064815267742296398820*Sqrt[2]) - 
      (((13*I)/6)*Pi*r)/Sqrt[2] + (((23*I)/24)*Pi^3*r)/Sqrt[2] - 
      (847121407439434855902076111120426352010313945256033*r^2)/
       (122218756434868164195722004403216820790449769847174*Sqrt[2]) + 
      (((499*I)/192)*Pi*r^2)/Sqrt[2] + (((2119*I)/384)*Pi^3*r^2)/Sqrt[2] + 
      (632448372261957407091224119909052199408875234810745*r^3)/
       (85087702038551051987742800736688259819540549672974*Sqrt[2]) + 
      (((1766219*I)/55296)*Pi*r^3)/Sqrt[2] + (((11743*I)/1024)*Pi^3*r^3)/
       Sqrt[2] + ((299669946247622196420465172117010888760240648817484/
          48210572917690259465545461506229335449165392049345 - 
         (5291965911320494957815499585217035809127873534274267*I)/
          229848742385301258776415991853983627742792402595170)*r^4)/Sqrt[2] + 
      ((2502742931749403670533533336797110124540027470165963/
          268101802057917337404790275948214670186089631283852 - 
         (1354794273613433791228746395792777381384698529995549*I)/
          45330807765046373673906412042911917740737305776544)*r^5)/Sqrt[2] + 
      ((923154869794717124065398047282767803301768097730583/
          78534715449974306943512089688667246860462277675743 - 
         (1153856426441409691668560838130175137443681513959587*I)/
          32744535424458138744600806336146630265213428716325)*r^6)/Sqrt[2] + 
      ((1440997194848998938395503051719576123581669267246589/
          103675024188239387650764675840366843802792902294775 - 
         (1800250425966723851734585702307907200254557311762983*I)/
          45244367590931738155249133879484240785702427847483)*r^7)/Sqrt[2] + 
      ((3619200251300176879590675912384231872493288218791307/
          228665032597714826244456883394827740137532050762508 - 
         (4154240478150353567018193417486730003231128888560996*I)/
          94733803941655540680724552126032931206284248967687)*r^8)/Sqrt[2] + 
      ((4518204375739892264200964965271023718865038207534863/
          256765235896513473319564820782506140526642641559208 - 
         (4319412394268777340227859615941589941869662145247251*I)/
          90829872308024039302009126780182391805740491245200)*r^9)/Sqrt[2] + 
      ((4895252701074443540010217064253018473427565420425813/
          254425587975183703493746474235975507575728594478450 - 
         (2832734037220858599889793566077300457760045843173747*I)/
          55562914193871400951358147406696811625502188071203)*r^10)/Sqrt[2] + 
      ((5213597061311591922177502436538328470948634180540021/
          250862166766691007246034196562128688210187451407460 - 
         (2885182884367117771846722586337278486018710750825301*I)/
          53243376250862097311221734798428185627965036739287)*r^11)/Sqrt[2] + 
      ((3031988639611628563436406883728312325226241075369283/
          136326483645286565968541631865181078871785310844522 - 
         (8348152966071151054381996922972819229537165191058023*I)/
          145916502692614559503115025833262824045315605331050)*r^12)/
       Sqrt[2] + ((3399410904514435487369733050875176724922384668092253/
          143878610430695986873553000468663261004165835665132 - 
         (74183711432221725626692562707451059050787375564857199*I)/
          1234734715207145420671990783995473085885089142884120)*r^13)/
       Sqrt[2] + ((2031579616093210119313439586962701832260026188027654/
          81421512036324689993757259808162326016328856035931 - 
         (110480480628259731173988094873847559023096882817785099*I)/
          1758772794565117646916031754884413284188816274902288)*r^14)/
       Sqrt[2] + ((4195777516725716466925782520845308835256871887047719/
          160011626906431097429015364484508645221905646223184 - 
         (3632020090719209866287937201722170693327871479828203*I)/
          55503890363156028308673057732892486249292318062317)*r^15)/Sqrt[2] + 
      ((6903275138312839397915956652773619768869548033710503/
          251539490826626665552925518467534772777468834833764 - 
         (1708490313430985607942700487080613209287787817735788*I)/
          25141276960758874048698338065290934507365206796455)*r^16)/Sqrt[2] + 
      ((2449767156382942638270362518251133742035592126345764/
          85585362845183178320747991038032579143632213058837 - 
         (39050281614400100764348689891594744370643585483628605*I)/
          554824898818693088982857374053247829360983170087666)*r^17)/
       Sqrt[2] + ((6316017550700329220763739781361662971158887890141991/
          212198607362284720522893190085157015281722844836976 - 
         (24535555903035928024970004436453255210775355547701687*I)/
          337356277570170059004586077814018109527249839863932)*r^18)/
       Sqrt[2] + ((7816586245994241329892617225993616049092721059484707/
          253204679682341228230521519314998822765939125760004 - 
         (14758042004855074104830032290930357951526042898824843*I)/
          196771570193458200102295495443889820086931483870234)*r^19)/
       Sqrt[2] + ((4780126797389082540280751028249096590918786691101835/
          149637845832582634011605358135094813883067595136746 - 
         (5447292704436975096165291197760663415880596164526029*I)/
          70555674847788573064410170202441464715677766037718)*r^20)/Sqrt[2] - 
      (((43*I)/2)*Pi*r*Log[2])/Sqrt[2] - (((13309*I)/64)*Pi*r^2*Log[2])/
       Sqrt[2] - (((209*I)/48)*Pi^3*r^2*Log[2])/Sqrt[2] - 
      (((324443*I)/576)*Pi*r^3*Log[2])/Sqrt[2] - 
      (((119*I)/12)*Pi^3*r^3*Log[2])/Sqrt[2] + (((215*I)/12)*Pi*r*Log[2]^2)/
       Sqrt[2] + (((3565*I)/96)*Pi*r^2*Log[2]^2)/Sqrt[2] - 
      (((447*I)/256)*Pi*r^3*Log[2]^2)/Sqrt[2] - (I*Pi*r^2*Log[2]^3)/Sqrt[2] + 
      ((43*I)/3)*Sqrt[2]*Pi*r^3*Log[2]^3 - (13*r*Log[r])/(6*Sqrt[2]) - 
      (((5*I)/3)*Pi*r*Log[r])/Sqrt[2] + (23*Pi^2*r*Log[r])/(24*Sqrt[2]) + 
      (499*r^2*Log[r])/(192*Sqrt[2]) - (((787*I)/96)*Pi*r^2*Log[r])/Sqrt[2] + 
      (725*Pi^2*r^2*Log[r])/(128*Sqrt[2]) + (((7*I)/32)*Pi^3*r^2*Log[r])/
       Sqrt[2] + (1766219*r^3*Log[r])/(55296*Sqrt[2]) - 
      (((80023*I)/3072)*Pi*r^3*Log[r])/Sqrt[2] + (106883*Pi^2*r^3*Log[r])/
       (9216*Sqrt[2]) + (((19*I)/32)*Pi^3*r^3*Log[r])/Sqrt[2] + 
      ((673333977189988972594564035105864138373346256485657/
          372655233671147973074963025464364079068802709538636 - 
         (7613576370698703315118107900894652627801771924599825*I)/
          218552911587609492114846957666165166846060862719448)*r^4*Log[r])/
       Sqrt[2] + ((2753769994779210015333084498611710644195686388736855/
          296901332621520069072422717368013430052226265146704 - 
         (1179142046793726199447236660673254180036642018396185*I)/
          18791144919773828875241311045752776812102117336641)*r^5*Log[r])/
       Sqrt[2] + ((3051118544810663109776659539286625181849510743077281/
          156935026690877209946967701873841522872369183774750 - 
         (5450791154775608813140220233506845425386850077242968*I)/
          56452798709158235383723055262527656405102449920399)*r^6*Log[r])/
       Sqrt[2] + ((1558642452677295850867703179379218882083324015745817/
          48851019618982087544324099678355213464253268647735 - 
         (15680802307253038418544709041875878678351813597545059*I)/
          115985414403690375801008587881440097734551083087404)*r^7*Log[r])/
       Sqrt[2] + ((4893265955862983291969733817618531727689030450855349/
          105423439474729330350554751827953588280881192171837 - 
         (84912558095213187649056328975895046226554367359685971*I)/
          476947831369850126888500064853057347562983131217506)*r^8*Log[r])/
       Sqrt[2] + ((8472517393078075489734964944907338110694595915889833/
          134938879718608736960454225236409589638556129667152 - 
         (33110513259059820580543293994543881596197253446141181*I)/
          147377595666368658144724276903101424863806209999004)*r^9*Log[r])/
       Sqrt[2] + ((12714654331578576594362174952593201977230146105555965/
          157200917757870907789763943717943764511517367658577 - 
         (41024983278940779727328870686650775330165381154660423*I)/
          149296046360465671909990326416664242176378335672726)*r^10*Log[r])/
       Sqrt[2] + ((14078812057223495975881177871679168213260951486606539/
          139972442203264612409055648316784552915269328946866 - 
         (46551105499418793999557055030987475102829207525818316*I)/
          141849421877968035505398817295568071104607465016395)*r^11*Log[r])/
       Sqrt[2] + ((18374505508071405117150622560727009216335926840696443/
          150861115776884428075458557271891715424694366190518 - 
         (23638272650739308386669541762112728994348845750321461*I)/
          61458471347102466039688022782002938998244736273743)*r^12*Log[r])/
       Sqrt[2] + ((11495213668682218038114075110355762613775816754511717/
          79581010370567779141194100759677869942516826924294 - 
         (271177349716894651198011176413015378474155771317467737*I)/
          610792814643384934394328281400091794747725712483896)*r^13*Log[r])/
       Sqrt[2] + ((18797789012556271353601174987532219789451312133942498/
          111584405535967202693043147828241849972810635757421 - 
         (240256976540158612376265902400166215473698132108429533*I)/
          474724818642111159947050687697472830441188844091334)*r^14*Log[r])/
       Sqrt[2] + ((179038157141141539412489901125043899646646516269910221/
          923896514626693082315788511096628460677179676536318 - 
         (151849693948230140112678826240737084541679572427732081*I)/
          265998651809282270153546765993917956110262360154810)*r^15*Log[r])/
       Sqrt[2] + ((39376876731545388984497909403418681253807776298516921/
          178689301976872597612274945318928243748642629776874 - 
         (109023146274421739891923669183565680115981682272036443*I)/
          170835008323661064834974289174369451111655347733382)*r^16*Log[r])/
       Sqrt[2] + ((37943133740318062549824025718619491290563888570322727/
          152901783055191029414094120431081310748246729254414 - 
         (133512299128904846856923685432287434230161879024003619*I)/
          188593002090443229529551600127788202806110131029076)*r^17*Log[r])/
       Sqrt[2] + ((102276717614426678467391682595257446044675657515380651/
          369083084140398134811512917117869299895826496364662 - 
         (140370305047850797176692476504861127452023136852810631*I)/
          179946944373028013738319770397212541354349941486992)*r^18*Log[r])/
       Sqrt[2] + ((181144585904050603547639515451870952717244327421647955/
          589668077335365843939451026221715758297881306253898 - 
         (80573558397898558984498785662227552295964934162420616*I)/
          94295328795576909410335322875011264132705028174935)*r^19*Log[r])/
       Sqrt[2] + (17729131118906398424909823186725688729745869671044256/
         104787864469776159929139658670449604897274477291305 - 
        (93017118408258195584403118655525329962275709162220204*I)/
         199796656406502178467830586645879577293198040642359)*Sqrt[2]*r^20*
       Log[r] - (43*r*Log[2]*Log[r])/(2*Sqrt[2]) + 
      (((19*I)/6)*Pi*r*Log[2]*Log[r])/Sqrt[2] - (13309*r^2*Log[2]*Log[r])/
       (64*Sqrt[2]) + (((829*I)/96)*Pi*r^2*Log[2]*Log[r])/Sqrt[2] - 
      (69*Pi^2*r^2*Log[2]*Log[r])/(16*Sqrt[2]) - (324443*r^3*Log[2]*Log[r])/
       (576*Sqrt[2]) + (((7119*I)/256)*Pi*r^3*Log[2]*Log[r])/Sqrt[2] - 
      (241*Pi^2*r^3*Log[2]*Log[r])/(24*Sqrt[2]) + (215*r*Log[2]^2*Log[r])/
       (12*Sqrt[2]) + (3565*r^2*Log[2]^2*Log[r])/(96*Sqrt[2]) + 
      (((9*I)/32)*Pi*r^2*Log[2]^2*Log[r])/Sqrt[2] - (447*r^3*Log[2]^2*Log[r])/
       (256*Sqrt[2]) - (((85*I)/8)*Pi*r^3*Log[2]^2*Log[r])/Sqrt[2] - 
      (r^2*Log[2]^3*Log[r])/Sqrt[2] + (43*Sqrt[2]*r^3*Log[2]^3*Log[r])/3 - 
      (5*r*Log[r]^2)/(6*Sqrt[2]) - (787*r^2*Log[r]^2)/(192*Sqrt[2]) - 
      (((7*I)/32)*Pi*r^2*Log[r]^2)/Sqrt[2] + (17*Pi^2*r^2*Log[r]^2)/
       (192*Sqrt[2]) - (80023*r^3*Log[r]^2)/(6144*Sqrt[2]) - 
      (((299*I)/1536)*Pi*r^3*Log[r]^2)/Sqrt[2] + (7*Pi^2*r^3*Log[r]^2)/
       (24*Sqrt[2]) - ((601091564788218169496051473998887340902920081418214/
          119493498937964888197615016181392526785212218726851 + 
         (877949270582905650771157574237253241366792595528587*I)/
          201277222883669591400156575197161902114667858507202)*r^4*Log[r]^2)/
       Sqrt[2] - ((406852837476123265215631475012059897206416077971158/
          49264813305216519431668014821352955092388145746197 + 
         (1236496651973975956316022203755730994198443805764941*I)/
          137836385500139067950294468624103441967097217036148)*r^5*Log[r]^2)/
       Sqrt[2] - ((2072815466891116125046880843442239630362110298222771/
          172247445707088379122550188962311488143233290819810 + 
         (1030036599457547912378844594162342028625984301311047*I)/
          70365436274712515460408286315197050704114856427136)*r^6*Log[r]^2)/
       Sqrt[2] - ((3263807147288781028043115995225547935062489975944625/
          200618606638552213514045320509456009061824457802684 + 
         (3470062187617779155073164640578401695001472040703687*I)/
          163056960154045784465020933097697203133661536847688)*r^7*Log[r]^2)/
       Sqrt[2] - ((3397217909947362701801580477522776433321369482582341/
          162507794848095318277018414619272335046881541208734 + 
         (6114041780761919819017637920036772341118168743103576*I)/
          212098985552923278795544227348079151978335434588277)*r^8*Log[r]^2)/
       Sqrt[2] - ((4116025772641354943602058639244029215118020803260549/
          158870259194407099455761462841940243257787878041028 + 
         (6508200345777801634678043875116765315033739238394795*I)/
          174921232140228169446653152809672096937460069060126)*r^9*Log[r]^2)/
       Sqrt[2] - ((8502014029726371647855006191513686740341100054073403/
          272050828485054539950916842331918145889688124943319 + 
         (12502800025247604728669526087077566659472439948914031*I)/
          269651571834258802722890052187264464658553853077144)*r^10*Log[r]^2)/
       Sqrt[2] - ((6115973079106725573958003587036542487288622970735407/
          165680452998810810242903876676781708603287709111502 + 
         (12943832126226697292382849517312370660981894313843223*I)/
          230070041130710252522780080154148444719764141010414)*r^11*Log[r]^2)/
       Sqrt[2] - ((4499929780129046477314241674393419233757180293461257/
          104945447277521441160613650610360959834495922978415 + 
         (19719919064808092123301112346405539550023929062907187*I)/
          294991201591955974523068393407022296395220229370368)*r^12*Log[r]^2)/
       Sqrt[2] - ((18998571127107326811276125071800557582562893189181433/
          386698388075428475702461043718015092878673870579394 + 
         (10048429417527165774871025998910792346818727953744567*I)/
          128662081820579778288092801750291672504834585180266)*r^13*Log[r]^2)/
       Sqrt[2] - ((3666578431131850733866500101225872036102815141680659/
          65879477856870910989035119907460735527759814689828 + 
         (9306930596856231967396068252763818463201695588082827*I)/
          103431103838483741807056668000080466222037571715656)*r^14*Log[r]^2)/
       Sqrt[2] - ((13916447538708695233251104932297678064985285627987031/
          222861051357184540889918752588377050102475813579566 + 
         (10079240170189458001612108558476035378585590587663779*I)/
          98361652693955539909501553522217261534449150322878)*r^15*Log[r]^2)/
       Sqrt[2] - (3645028894971693007085105216325904312007670682588760/
         104913669890146226873505968667895026390083597380549 + 
        (3901446128115604743908247933942976764745863341690315*I)/
         67531448238283216337241075962078307902122736686013)*Sqrt[2]*r^16*
       Log[r]^2 - ((11590518908264195239263121080624098902287183167630377/
          150972772295992593964392208802566444291025586240768 + 
         (7606383886043008156039363053509616667056969973954018*I)/
          58881335475176636114210939139522858283523585456939)*r^17*Log[r]^2)/
       Sqrt[2] - ((11495527995798263052738607384807569366874890058316553/
          136373396567222775272760322385002111602029128097792 + 
         (33581462330810898659955274961772694340817353419053563*I)/
          234239346681353792314581628900968645589477890377200)*r^18*Log[r]^2)/
       Sqrt[2] - ((31628313400917293889270203962340314543541087014272343/
          343614994921907583529111028514868657239021448242782 + 
         (16669857749918307608172479668338901030023024686988983*I)/
          105455510120749549836341641156370129765328836970536)*r^19*Log[r]^2)/
       Sqrt[2] - ((58256205707044819098048177216684903246167590280354521/
          582448537393646631195665516820278184611424631433638 + 
         (15771003701404983808136395987481018991853020716884512*I)/
          91004558868927863418006143308227620392362488107327)*r^20*Log[r]^2)/
       Sqrt[2] + (19*r*Log[2]*Log[r]^2)/(12*Sqrt[2]) + 
      (829*r^2*Log[2]*Log[r]^2)/(192*Sqrt[2]) - 
      ((I/16)*Pi*r^2*Log[2]*Log[r]^2)/Sqrt[2] + (7119*r^3*Log[2]*Log[r]^2)/
       (512*Sqrt[2]) + (((3*I)/16)*Pi*r^3*Log[2]*Log[r]^2)/Sqrt[2] + 
      (9*r^2*Log[2]^2*Log[r]^2)/(64*Sqrt[2]) - (85*r^3*Log[2]^2*Log[r]^2)/
       (16*Sqrt[2]) - (7*r^2*Log[r]^3)/(96*Sqrt[2]) + 
      ((I/48)*Pi*r^2*Log[r]^3)/Sqrt[2] - (299*r^3*Log[r]^3)/(4608*Sqrt[2]) + 
      ((I/192)*Pi*r^3*Log[r]^3)/Sqrt[2] - 
      ((77740047292485461868562313002919068882375853996385/
          167973641428436534547614379360755146138557409110304 + 
         (59617200424920532664017345348228840933538678982867*I)/
          364353490211571678962696865480704802799236716444030)*r^4*Log[r]^3)/
       Sqrt[2] - ((178468433191449684345448525224311775755996657518977/
          187500948747311170046043472320727993422797268302086 + 
         (57915272985632301884763593290905215161878099180149*I)/
          105264557884106427851729397080317113552222379872116)*r^5*Log[r]^3)/
       Sqrt[2] - ((80463951344534781532238235535137554502645458642858/
          51805898622842868445674809260693650526697973469127 + 
         (40352009736660729980065263820358876076474688823437*I)/
          38031933321256535441301698644524843920316128643071)*r^6*Log[r]^3)/
       Sqrt[2] - ((291019225556408853116881244728853446252770698667943/
          128882778955943718003760952880675367069390064449770 + 
         (344848081945513254454340796843227505418978123321895*I)/
          206417627675744627481645230924454095963726643784934)*r^7*Log[r]^3)/
       Sqrt[2] - ((1220878462602761871486798061623537780381236703395039/
          399166190248612058736661762260486232221972985423503 + 
         (434887807011080855001337508798313218666080535084941*I)/
          183883750897192723932266258803918285394153843156386)*r^8*Log[r]^3)/
       Sqrt[2] - ((293584904178413460119020809792507139613070266918571/
          74368061725325225773223683382031385792885844800447 + 
         (169811040554168736988803735863845341691285979365431*I)/
          54169077179205188876522445908257728488739911780081)*r^9*Log[r]^3)/
       Sqrt[2] - ((861681719727513375841924973276561005515945109270193/
          175151426323087047876777386201702144292764678491932 + 
         (737277712727400109331207904803837686158177830020927*I)/
          185557288350859785125192236777444187976741620424236)*r^10*Log[r]^3)/
       Sqrt[2] - ((318295556801494589373793468870118711803551802428037/
          53321075661037681714126753111841861491155801302670 + 
         (1845318951226022497872192288250954261122740931051601*I)/
          378507933414846202365022528844457905667517839611794)*r^11*Log[r]^3)/
       Sqrt[2] - ((1297001698464904900840168677439066791819872880932445/
          182858691181264781353170117680179907340768833549552 + 
         (876113448669306909567677055072407924311294488870913*I)/
          150110896990790942423834304066134012048796662876698)*r^12*Log[r]^3)/
       Sqrt[2] - ((3182764734037550465852790618253310041772430206370231/
          384085624431468590180497388568904545463482689965786 + 
         (1254974237603463484662829619652739002726782648822359*I)/
          183115509153163838258891332125558038759016271356506)*r^13*Log[r]^3)/
       Sqrt[2] - ((424944885316424781303117502152963597972024057790463/
          44509059557527052015855112067272789584087395830811 + 
         (2682127784022674556512810476588288483279975733975919*I)/
          338507864937692148538971322599132042166433758794626)*r^14*Log[r]^3)/
       Sqrt[2] - ((1547623123810950578024970929654335786356640538224937/
          142342425202344594000086444874507548870012738686632 + 
         (825124335194971665076944129521822813387017158174145*I)/
          91237197339631461796518280410240024337162521870141)*r^15*Log[r]^3)/
       Sqrt[2] - ((1664479739056882221017297090645278384279204833029045/
          135768835727700716429483764631704990933014931026552 + 
         (1836589528411121826240035793663155331160165146544287*I)/
          179840672201865544014396036121087558932115568332624)*r^16*Log[r]^3)/
       Sqrt[2] - ((3083192949506133951982931214871166788574316854300357/
          224942357885358878409182036852640548230344201325316 + 
         (1212870190723771618621897186613532399548318572447007*I)/
          106138578360224812352924491876810756148333296687786)*r^17*Log[r]^3)/
       Sqrt[2] - ((1604885220602437604884384509615945273610142874680667/
          105505560553539148976578238592344287679460717314230 + 
         (3130125685335553181027528528975755358582520457510639*I)/
          246723455795769177476066996871765250252822878852804)*r^18*Log[r]^3)/
       Sqrt[2] - ((1970329641407810183485064861298068837723399591362084/
          117475526814657198356644736364939627285589800993643 + 
         (936079785022916071009037036352269539444307670701475*I)/
          66913390425508980679315910749978363369488305311648)*r^19*Log[r]^3)/
       Sqrt[2] - ((10535098019780638537163516669907335095873263257467903/
          572945777707268439862502567497065154948520493419944 + 
         (2462073874291517506624069602207453559362084928168661*I)/
          160565255711509388717899894773834338881721082413712)*r^20*Log[r]^3)/
       Sqrt[2] - (r^2*Log[2]*Log[r]^3)/(48*Sqrt[2]) + 
      (r^3*Log[2]*Log[r]^3)/(16*Sqrt[2]) + (r^2*Log[r]^4)/(192*Sqrt[2]) + 
      (r^3*Log[r]^4)/(768*Sqrt[2]) - (5*r^4*Log[r]^4)/(384*Sqrt[2]) - 
      (269*r^5*Log[r]^4)/(6144*Sqrt[2]) - (2075*r^6*Log[r]^4)/
       (24576*Sqrt[2]) - (13069*r^7*Log[r]^4)/(98304*Sqrt[2]) - 
      (6167*r^8*Log[r]^4)/(32768*Sqrt[2]) - (65395*r^9*Log[r]^4)/
       (262144*Sqrt[2]) - (663091*r^10*Log[r]^4)/(2097152*Sqrt[2]) - 
      (9763325*r^11*Log[r]^4)/(25165824*Sqrt[2]) - (1461031*r^12*Log[r]^4)/
       (3145728*Sqrt[2]) - (109799651*r^13*Log[r]^4)/(201326592*Sqrt[2]) - 
      (507764075*r^14*Log[r]^4)/(805306368*Sqrt[2]) - 
      (2318241737*r^15*Log[r]^4)/(3221225472*Sqrt[2]) - 
      (2617793875*r^16*Log[r]^4)/(3221225472*Sqrt[2]) - 
      (7811259195*r^17*Log[r]^4)/(8589934592*Sqrt[2]) - 
      (138755853255*r^18*Log[r]^4)/(137438953472*Sqrt[2]) - 
      (612011802975*r^19*Log[r]^4)/(549755813888*Sqrt[2]) - 
      (335412679195*r^20*Log[r]^4)/(274877906944*Sqrt[2]) - 
      (((21*I)/16)*Pi*r*Zeta[3])/Sqrt[2] + (((2593*I)/32)*Pi*r^2*Zeta[3])/
       Sqrt[2] + (((32027*I)/128)*Pi*r^3*Zeta[3])/Sqrt[2] - 
      (21*r*Log[r]*Zeta[3])/(16*Sqrt[2]) + (2593*r^2*Log[r]*Zeta[3])/
       (32*Sqrt[2]) + (32027*r^3*Log[r]*Zeta[3])/(128*Sqrt[2])) + 
    2*CA*Tf*(-1597449061593702478334860421547404572503265534091411/
       (198719299529861813041192821956784783686982720158938*Sqrt[2]) - 
      (((499*I)/288)*Pi)/Sqrt[2] - (((4003*I)/5040)*Pi^3)/Sqrt[2] + 
      (514331698634339544938692034131175025427079093734045*r)/
       (221026131627056724203635047667770425831005258639758*Sqrt[2]) + 
      (((13843*I)/576)*Pi*r)/Sqrt[2] - (((81869*I)/13440)*Pi^3*r)/Sqrt[2] - 
      (578743825755544266867039101164513031732764951317519*r^2)/
       (159776902083411382722208045857304771130957997412240*Sqrt[2]) + 
      (((1087729*I)/20480)*Pi*r^2)/Sqrt[2] - (((373801*I)/26880)*Pi^3*r^2)/
       Sqrt[2] - (21344345165415265770819611142011795126535339185609*Sqrt[2]*
        r^3)/99591669037017086811389408306728423694273672271861 + 
      (((90390801707*I)/1083801600)*Pi*r^3)/Sqrt[2] - 
      (((227582177*I)/10321920)*Pi^3*r^3)/Sqrt[2] + 
      (142715131753050142429121398474834326672541618375545*r^(7/2))/
       (86760396437347343824865644546130566465211163858536*Sqrt[2]) + 
      ((156130700120825725040180299331213720927140590924765/
          155935985718454060322782945926802535202558923767558 + 
         (53617435163577364987812224045995542720400437488592*I)/
          30729202808632209605917929913867609809063333302165)*r^4)/Sqrt[2] + 
      (557887919966672523929781818884801733155959507846203*r^(9/2))/
       (141905935709083842489577698515392871370581669196552*Sqrt[2]) - 
      ((12785374298021348266224284827452309935900909091895/
          113099458809439143652011424452374757328734954508856 - 
         (737595497887103485586224650862074520297499618281757*I)/
          121722209897381972438593037294905366679795737047355)*r^5)/Sqrt[2] + 
      (389980657638943089299158965905207189587874532566141*r^(11/2))/
       (62776191190830629067990532540805296914264048372209*Sqrt[2]) + 
      (73700635675982325085622948182810878412897245429703/
         64664381360116569454320390639420324396388840481175 + 
        (39083591674889952793555043975778019077680173783870*I)/
         53817092772624668867842159668544514267216657496557)*Sqrt[2]*r^6 + 
      (2888153719543161904394411571618818867658485014828777*r^(13/2))/
       (338736447588746038427198175466161572053148644106844*Sqrt[2]) - 
      ((13669868687454121247979506955334143001968047451017/
          116071562782759219673576755225908711168659976625472 - 
         (609739640030060617502880179976196293829386258399985*I)/
          95713673194090338691117500877941518719982946339356)*r^7)/Sqrt[2] + 
      (2899270866397501520023322814590489447702281879834299*r^(15/2))/
       (265470644246762767304213741301934283315950459590268*Sqrt[2]) + 
      ((261198965119287189472589127465253340911133836967963/
          81333758250872455724001160171647249215309820089825 + 
         (37875720917313680133815019625607219066669397824705*I)/
          181356925970251640121366379135436635275499925226486)*r^8)/Sqrt[2] + 
      (782117274524049814384862836933723745585589508822514*Sqrt[2]*r^(17/2))/
       116535326997149267641190111406901002857828022466673 + 
      ((16443595283390403814959028156250515591207040184949/
          61566125480863336081416637883433983993215743810723 + 
         (3219783910165331965282037378915735585915252045295829*I)/
          565264561032497748397720129670166222071588978255710)*r^9)/Sqrt[2] + 
      (1480228943595400357735985576872705116222532118053845*r^(19/2))/
       (92272959414243988289349375327684332017192778957669*Sqrt[2]) + 
      ((498432418042024244738617447110384085734826856624063/
          113148974986618500757162079689358358048456209844366 - 
         (211907942933982759768822596234987487801556381373543*I)/
          97311985051960699909307800338284434285275351917418)*r^10)/Sqrt[2] + 
      (2890605993894146740236823153986707653492268643290303*r^(21/2))/
       (153908509846539104726689803615787334759127967811525*Sqrt[2]) + 
      ((527570413866842666424992741321393115878146628629057/
          526076823402943584308394900454085018189946222474806 + 
         (201219517542885471871736541524577579621134968209678*I)/
          56571518639690291470465545644194503021742344679781)*r^11)/Sqrt[2] + 
      (1823817770486163854318831796650431722412027532222914*Sqrt[2]*r^(23/2))/
       168555733024019402881438361901881802253594245912103 + 
      ((497049112937128477393046902971835713582315019532291/
          85598630384903521734538509197138702413015911144612 - 
         (2295038631148476881481020051854101604373774508512517*I)/
          367494455152865390239779083904220727199743189483870)*r^12)/
       Sqrt[2] + (5589702510250966540451826936792205208735011013878791*
        r^(25/2))/(227066470884773511317387070025680585216079830700154*
        Sqrt[2]) + (69193953338613359330737211311605488235955614394092/
         72879346491442602654631124331250790918194200785851 - 
        (25184089020450027669208295530831533927855446829816*I)/
         86108264150062043486361669790649928408900944449681)*Sqrt[2]*r^13 + 
      (3614957457864172154089253226213047553905373368918693*r^(27/2))/
       (130467467797856606868600372940252040669487803452596*Sqrt[2]) + 
      ((1090717246213814233385556095319034533662926106690317/
          152371482533812107543593205487172215057033152992200 - 
         (2712094324787275977911844987420108344772113781821959*I)/
          215909464816082967555405336881178642836073416934100)*r^14)/
       Sqrt[2] + (1797990077903821675222429305320428724349547297344545*
        r^(29/2))/(58169771756993611012269850149295433625346272403272*
        Sqrt[2]) + ((186801379396115108570721432434771966891691226795813/
          72246542515711368940859520083871379201467894372987 - 
         (2062683409101162008613215041510384786204110001518917*I)/
          282336618515343367982270628615201715856247620189384)*r^15)/
       Sqrt[2] + (2412544366362071596583821353104258200109492607487988*
        Sqrt[2]*r^(31/2))/
       141007444751576805310910046411361298520049249185305 + 
      ((977406426119521445292309235477617335522975765303243/
          122149130937932570179908921273717939387575052692733 - 
         (737707646178800346987365265739233270008458068557526*I)/
          33961052559699701512497974911490400009687153143837)*r^16)/Sqrt[2] + 
      (10039768551463054858927933396759743806849998720529233*r^(33/2))/
       (266783544754822379470295493634191582518945335581320*Sqrt[2]) + 
      ((260547321143239627668652414911871571060935075392529/
          104674806032231581345996717121233125816096860865023 - 
         (908187264547957785647984514282966183851063454469831*I)/
          52775783228364092083784858516679418981505989002478)*r^17)/Sqrt[2] + 
      (963455877943122558932182755462665722761474962723584*Sqrt[2]*r^(35/2))/
       46828423436106981067531745977555491754184195167495 + 
      ((702658794464930616376374195446184801234178655953939/
          91756449731141628070130842728183480067011377130289 - 
         (10094443437943878794785067861412669781493585988124997*I)/
          293927868236918492042718618084464292166333927051056)*r^18)/
       Sqrt[2] + (10153108716215489996729064885289404157172574349230083*
        r^(37/2))/(226818821564282014363807218022619173365462130430018*
        Sqrt[2]) + ((118176133758964877005132011537833016304909636947901/
          147479011723532668249382539283429157172831237646866 - 
         (7075087528903510668914035751496782242977074747887995*I)/
          228883932594758562853757817913107362168291345450978)*r^19)/
       Sqrt[2] + (8400556790078166704953532285064504405014242101977555*
        r^(39/2))/(173299032572799298223260711215767350456756791938778*
        Sqrt[2]) + ((945536156933438413288566838364055983289352596864115/
          182122731478624688302002721936978897612640432208146 - 
         (5280607986942905569192340995745044666831312058843642*I)/
          103439795176458783244580226704028553555050196793507)*r^20)/
       Sqrt[2] - (22*Sqrt[2]*Log[2])/9 + (((1441*I)/72)*Pi*Log[2])/Sqrt[2] - 
      (11*Pi^2*Log[2])/(9*Sqrt[2]) + ((I/24)*Pi^3*Log[2])/Sqrt[2] + 
      (253*r*Log[2])/(24*Sqrt[2]) + (((1913*I)/96)*Pi*r*Log[2])/Sqrt[2] - 
      (11*Pi^2*r*Log[2])/(2*Sqrt[2]) + (((529*I)/192)*Pi^3*r*Log[2])/
       Sqrt[2] + (28831*r^2*Log[2])/(768*Sqrt[2]) - 
      (((28463*I)/2880)*Pi*r^2*Log[2])/Sqrt[2] - (407*Pi^2*r^2*Log[2])/
       (36*Sqrt[2]) + (((15041*I)/1536)*Pi^3*r^2*Log[2])/Sqrt[2] + 
      (3918101*r^3*Log[2])/(55296*Sqrt[2]) - 
      (((97801719*I)/2508800)*Pi*r^3*Log[2])/Sqrt[2] - 
      (561*Pi^2*r^3*Log[2])/(32*Sqrt[2]) + (((2317*I)/128)*Pi^3*r^3*Log[2])/
       Sqrt[2] + ((53416906038921183104453865095862916295473296953237/
          278252419651993504302751434772819560337274775692181 + 
         (27361201602263624170937749666448462632674692433983*I)/
          28234808448467802123043502493082736837998451544872)*r^4*Log[2])/
       Sqrt[2] + ((66356714633963322932263869494184217652317649278447/
          634254687978874810004207039563209671268657766880526 + 
         (90565463862432892424766855028301935292085705512533*I)/
          140862274145624543140176791702920021573949288786880)*r^5*Log[2])/
       Sqrt[2] + ((34324273507127775043357975460369007495457381546285/
          879687786485016450077682017553646841735402993725596 + 
         (30489732952222297917497431599114677124735034156874*I)/
          66818136662415110462158565538870105199816059219653)*r^6*Log[2])/
       Sqrt[2] + ((1144159007149181323608198456023893349675655388505/
          419459041488957335116590124384700554894351468157412 + 
         (114755275229136006313106892237689322082212177575699*I)/
          360134002739533707520305236908987418265321244309560)*r^7*Log[2])/
       Sqrt[2] - ((5716198588159562147081446719994119461747905837097/
          360489853758501660242968796334549047892132062150340 - 
         (34061478813168767844476079997803789434423346033887*I)/
          167198879142824473073265388792545192727651255175714)*r^8*Log[2])/
       Sqrt[2] - ((2992780024600666605131806389466162108252099729748/
          121369471618581544758952833086070043366618990174859 - 
         (18015787955332345751259518199974953828415562313543*I)/
          177034431851602180114162130284783513220819375633504)*r^9*Log[2])/
       Sqrt[2] - ((3005901140511378302595142168521792951356411022804/
          106176961055735703560495734788207565019479939424333 - 
         (3093388756406058304531861363167862735574916379771*I)/
          351876587111687084893650607556122552728359966284716)*r^10*Log[2])/
       Sqrt[2] - ((8788502030597259671340793519552193028002686731719/
          299486991920722251587106470412633484027110471536857 + 
         (34459233575306055857388393372448518897640281036067*I)/
          446791129036012017803873747694796220067568258524096)*r^11*Log[2])/
       Sqrt[2] - ((6408444248869219635589177425492962681273360026982/
          220181293220869327644446955828387730878578368630131 + 
         (207596324530806235893451196449851701634702420188819*I)/
          1321271261047177507293122914767268656218262161444164)*r^12*Log[2])/
       Sqrt[2] - ((6924604649560780634481791693127309147863307682907/
          244806493985752765919398333213097077228285201937971 + 
         (29037071807691827208706162836126356531679822579372*I)/
          125168697835380690389305867397038521681452906540599)*r^13*Log[2])/
       Sqrt[2] - ((3588405394279401373654598546842324621197329560445/
          131734185833400675967389243657785019845217334017321 + 
         (64479287838487481291406539290853591110934700601739*I)/
          213260276683699748366034592785745891408276250255924)*r^14*Log[2])/
       Sqrt[2] - ((17363207266157828246680065627330812401266003916505/
          664242884271914931070677285106976242726561427982537 + 
         (24755025636698123126583772998525806235696780412724*I)/
          67133289028153845818683068167279672651377527315289)*r^15*Log[2])/
       Sqrt[2] - ((7486783256399346969625030762646104400698392586237/
          298662644022688815152120559430110284227937022400443 + 
         (324032542404885520526294450053432132359752495212597*I)/
          750744819587301215156069813750003090389847579951748)*r^16*Log[2])/
       Sqrt[2] - ((7204898429197405679853383570196363791835963670105/
          299479966963864942915800011090894167305060675775053 + 
         (43206191388000794572390718378165247404388130428875*I)/
          87934188242687410288397184697319247401290612366909)*r^17*Log[2])/
       Sqrt[2] - ((4706287286241888048537073524274217720154410709424/
          203536565691971008082880764705165972849614731830739 + 
         (455644666342603578694223039011617668005696790450183*I)/
          831053954943127243823349763826867674428262124668326)*r^18*Log[2])/
       Sqrt[2] - ((3544490278873337391766175609312516449981290799901/
          159217018530703489093233644050967902131413641018072 + 
         (351183328733977072902218838419099927494404168148729*I)/
          582702124171068642471282192224461533400886381213898)*r^19*Log[2])/
       Sqrt[2] - ((11670364815800233012206948538656920817984048287249/
          543510564186107031813485829381125527215286720215708 + 
         (185105933176048081258631632212119280501295439213198*I)/
          282683341944445812844187373920705675437535320172529)*r^20*Log[2])/
       Sqrt[2] + (154*Sqrt[2]*Log[2]^2)/9 - ((14*I)/3)*Sqrt[2]*Pi*Log[2]^2 + 
      (385*r*Log[2]^2)/(4*Sqrt[2]) - (((1813*I)/32)*Pi*r*Log[2]^2)/Sqrt[2] + 
      (33605*r^2*Log[2]^2)/(192*Sqrt[2]) - (((122395*I)/768)*Pi*r^2*Log[2]^2)/
       Sqrt[2] + (295207*r^3*Log[2]^2)/(1152*Sqrt[2]) - 
      (((228739261*I)/860160)*Pi*r^3*Log[2]^2)/Sqrt[2] - 
      (11*Log[2]^3)/Sqrt[2] + (((5*I)/3)*Pi*Log[2]^3)/Sqrt[2] - 
      (99*r*Log[2]^3)/(2*Sqrt[2]) + (((297*I)/16)*Pi*r*Log[2]^3)/Sqrt[2] - 
      (407*r^2*Log[2]^3)/(4*Sqrt[2]) + (((48605*I)/768)*Pi*r^2*Log[2]^3)/
       Sqrt[2] - (15103*r^3*Log[2]^3)/(96*Sqrt[2]) + 
      (((316537*I)/3072)*Pi*r^3*Log[2]^3)/Sqrt[2] + 
      (17*Log[r])/(12*Sqrt[2]) + (((17*I)/12)*Pi*Log[r])/Sqrt[2] - 
      (Sqrt[2]*Pi^2*Log[r])/3 - ((I/4)*Pi^3*Log[r])/Sqrt[2] - 
      (1305*r*Log[r])/(32*Sqrt[2]) + (((851*I)/96)*Pi*r*Log[r])/Sqrt[2] - 
      (521*Pi^2*r*Log[r])/(128*Sqrt[2]) - (((419*I)/192)*Pi^3*r*Log[r])/
       Sqrt[2] - (25178509*r^2*Log[r])/(184320*Sqrt[2]) + 
      (((160037*I)/6144)*Pi*r^2*Log[r])/Sqrt[2] - (37625*Pi^2*r^2*Log[r])/
       (4608*Sqrt[2]) - (((5123*I)/768)*Pi^3*r^2*Log[r])/Sqrt[2] - 
      (264766877393*r^3*Log[r])/(1083801600*Sqrt[2]) + 
      (((217195637*I)/5160960)*Pi*r^3*Log[r])/Sqrt[2] - 
      (48584603*Pi^2*r^3*Log[r])/(3440640*Sqrt[2]) - 
      (((71621*I)/6144)*Pi^3*r^3*Log[r])/Sqrt[2] + 
      ((327044083799511584034207952929910754594937540552409505756328806783665\
64549784456277278323222343550969/15677549991348603442410553783566453658046060\
098242050423673987417839642924319324626915240992799293041 - 
         (1880028931315368207315251667988708701516409231145090046341428472017\
150694212418032557452670944898593*I)/5788779076071624002841348453667718292362\
49031591830556790132603147229698782578796438641432569283176)*r^4*Log[r])/
       Sqrt[2] + ((1388762714246316822962964795863659447183328080325142703733\
2770813888382267512677117500561106872792515/123663788395222146553869097832012\
2746222550968676234643553793193585776963737519552046016935017990116 - 
         (2016051702594980647743605071768766990518365617041018214291796730582\
0974438108662314574702544154805611*I)/155163986968305063365087248197461367294\
75086907540609889919307564126394941542435545749568023545608320)*r^5*Log[r])/
       Sqrt[2] + ((2754850611105114667951488880918709465669843540088536051101\
56786447759520237548863115309094701924936929/18814267916220942981524433842227\
326585360257306983772481132033751811411262158449005470118232274857188 - 
         (6338190826095872324279004137399301664266285897364802003054486757023\
5806015083645551784966580688422129*I)/190343914459874339828155812151312806986\
70989852494718716590902732798135743734390712577531272665992278)*r^6*Log[r])/
       Sqrt[2] + ((1418492295430717511653281813835215337816181828806190256347\
44195877897425668463414399734990417672371953/48370189065696991330834466457248\
23791469155672791990612548188476028739705275452305961002638993041196 - 
         (3939753946246973496066009803224271943742456634203455877503644922259\
7452482409040249769874715856299521*I)/160957387868920360667195182868589822028\
236723332994828195399523395280612864783471006523893243421334480)*r^7*Log[r])/
       Sqrt[2] + ((6309121848212965483368921989466289395794478375258076167843\
544264612466153791435924228112530107174667/1745382794255910439438810250670403\
23424751706902007757535285856622150837313517544986780540577455480 - 
         (5291358597654495339444142494853912792239426678827384466285347200818\
1704945189679276590054357011229803*I)/152732866546253119753100035400296196348\
77920464855175797791674080888306566839716557486781811205682084)*r^8*Log[r])/
       Sqrt[2] + ((2064506899418650203527675948166417942426599497073856296099\
063181703244294071669336173843245414325429029/3635924865346325641488032884568\
5473746872539884163537500404355147712517003224740417080787762880708587 - 
         (2452787949875527084884141007960439315517466999882985687487547868203\
6464413598407792742498218692969669*I)/399278883587273777369092760531206644559\
71836079558114395818334279596717810663852492812086643788068416)*r^9*Log[r])/
       Sqrt[2] + ((1433393805122104426305052237694212948242308238812485386679\
532349516339519998643686847652758822020049037/2113799929212628061042442683165\
2770618438685452307720865659318017608479379916793529560605638554204512 - 
         (2966649804982298398777610059946543160516875713900796465488236680912\
40134814051194838497259148148068759*I)/49497309090897278720503691296395015093\
899615639653618872338871891126476985446214842973581617472402040)*r^10*Log[r])/
       Sqrt[2] + ((8804878200014907807372926167771928672649642760428444387832\
64167346923465801856624181199483508040926603/92692481130725599458443976435048\
91910685897182031456452548686589296452022600270528468794067021658656 - 
         (3221418441042719918391367175139057408369776961268439516288979737852\
4505310906596142175073370402026829*I)/667921434643199226633392455476298911866\
6422140593610197149378861051889957401054708858768126651281280)*r^11*Log[r])/
       Sqrt[2] + ((1869001546220069536506286264641006877343835626540385646724\
372524955964588864778044419185124929521154483/1685592167344951472728983238928\
9385775633264177068398474788765674515313248529625470939871198650046593 - 
         (4150550142454077266708905442252066620552423132672429024380681520247\
756406717206468121013615337661864199*I)/2992671474381013269887079282030392415\
93816258046200313077477966056702922738420970264850938761035772248)*r^12*
        Log[r])/Sqrt[2] + ((4894583406835888618313307573410583126020543972918\
213785232200281823494853726988624288975068001167007953/3374637206430626792435\
92768812200625806943276781556639790066203298135371595077977368190977576355764\
08 - (81513642746730436036626762742369778828280602267199246819571493389853608\
9564359604672456627763627620277*I)/501356963323664754308743050815822190605104\
90577228511481207402725101806450046801081533543339439547648)*r^13*Log[r])/
       Sqrt[2] + ((5882759158570214549785853566731571937928667800465044761172\
707534193458667495202969937172525364613500149/3540686687817237944101820622930\
7137448749380123693241325804975122181266263776325529436535076905630667 - 
         (1510507511448517801344485486708565270761610295657885175988579603506\
321872584298942262436614141924862779*I)/4873767409577790712778466841967618110\
3545205279322986633781933792014342871610860926738928022093210776)*r^14*
        Log[r])/Sqrt[2] + ((1204263650457293209747898330641787452713785860286\
085917012183459172419179499510927344234332360314655253/5807624869218004672073\
28236115934583768541042273862240696795003417561889991227227106223995043292093\
2 - (573253898495087864842852453244490653702950161455523448981041122779726884\
007053896565247854879688823467*I)/1457883492735881718572595552551454925493093\
5171748150332567089070449878225169074415205342541457081678)*r^15*Log[r])/
       Sqrt[2] + ((5564273242899182023094577782627926120752585793964531723258\
199122105977739347663712451230892063967239898/2382286021221859299796976675757\
4208453507575781041530131222978701021171892955825060914051710889381727 - 
         (2406297538525266799405074660674317789651419994494804434593767860758\
673570220048839311571943212182885837*I)/3862136802709246902866508546566229819\
9225560466883702346735330709321493633323776630773320447385878960)*r^16*
        Log[r])/Sqrt[2] + ((2119675681444345090067131127525847338230361402393\
1512051766245917306722294422592756954905471022882043715/753400322812774364720\
63586049169080376583708539939256560076349203704195220817506506481461276944968\
744 - (1788845882740954910016308875606389926487417348518230237846536448333480\
845399787158502717584957994650989*I)/2250594258500184831157713977822608431137\
8189673287277671747868211494070449677898243741893573948238874)*r^17*Log[r])/
       Sqrt[2] + ((6098050045649326375690159973749474386315727224040469237776\
822071107623702458564805938919045335122232535/1955281418355053069700006222591\
1814943576020962707052768366907014101836855956293600811915141057414746 - 
         (1192926158397431042223956557679456109183261332978936213869800407789\
4250100046935066436700273337722745831*I)/104792685802724226380613318459596683\
006417811975895879813421042039505533171240568640646826913653778828)*r^18*
        Log[r])/Sqrt[2] + ((7800338125910229231116634320866801673695969950725\
1501512269620534751566291800170271062859462620141787459/213730222323121845665\
17764590780502713936007489136769268534559400800994978527936179577529370665970\
5296 - (726389726378834729731677684740036086220174592674128428026204562553008\
2993669975280829534884755466793823*I)/506813332388172412839957347287220917020\
71045417155367706583868012414560336009039133885633479724014644)*r^19*Log[r])/
       Sqrt[2] + ((3119302629065928293486487423630219246110798310826194315543\
3607184236103795377041280374290854094916219337/783511335709837104647789780826\
87498502627185504561416953707241202022969001007059637856181569072828312 - 
         (6780963814701185752836896788627941689099320921036652955296797675406\
502151265533225841309690301857612189*I)/3518387161022015042122915258922328728\
6076256617409961161423437852067494556931320582726609497728262708)*r^20*
        Log[r])/Sqrt[2] + (71*Log[2]*Log[r])/(18*Sqrt[2]) + 
      ((5*I)*Pi*Log[2]*Log[r])/Sqrt[2] + (7*Pi^2*Log[2]*Log[r])/
       (24*Sqrt[2]) - (2345*r*Log[2]*Log[r])/(96*Sqrt[2]) + 
      (((853*I)/32)*Pi*r*Log[2]*Log[r])/Sqrt[2] + (721*Pi^2*r*Log[2]*Log[r])/
       (192*Sqrt[2]) - (141739*r^2*Log[2]*Log[r])/(1440*Sqrt[2]) + 
      (((133805*I)/1536)*Pi*r^2*Log[2]*Log[r])/Sqrt[2] + 
      (5275*Pi^2*r^2*Log[2]*Log[r])/(512*Sqrt[2]) - 
      (3717817721*r^3*Log[2]*Log[r])/(22579200*Sqrt[2]) + 
      (((128383637*I)/860160)*Pi*r^3*Log[2]*Log[r])/Sqrt[2] + 
      (7511*Pi^2*r^3*Log[2]*Log[r])/(384*Sqrt[2]) - 
      ((224488495731152861916232455031666613620275808227269/
          318611620848882828935625507100844733843006965365164 + 
         (435984701209267687336416799780362957108796776884191*I)/
          807437036333358433250808490639875621407334766865508)*r^4*Log[2]*
        Log[r])/Sqrt[2] - 
      ((237342633845184725805933831004318069474439861595137/
          389591701241381149444919985793988350234245573340314 + 
         (2339340425064309080759217700709512061596889492910713*I)/
          1732969156532039479489739120797450266527961534697188)*r^5*Log[2]*
        Log[r])/Sqrt[2] - 
      ((47223444652700518975925977536563400156531451256311/
          84289328231585057665963199825151692176768345000030 + 
         (1823647264346056071384234050025300466461639911781643*I)/
          818755636403657454360821002898576064308110077253272)*r^6*Log[2]*
        Log[r])/Sqrt[2] - 
      ((220514504474389503689499977476409504162273470651426/
          397002602964155007028375862813747959429682047411749 + 
         (964584526117703075256620435954076755442559667388269*I)/
          307336924438443643897890213252212100088916486896449)*r^7*Log[2]*
        Log[r])/Sqrt[2] - 
      ((93285448305600025962296095891495617799475341809189/
          161520307193859007722545059309722787669576772346676 + 
         (590023843481329007019708840967434315162321839801029*I)/
          144640686361498096949242661470681162321782166211782)*r^8*Log[2]*
        Log[r])/Sqrt[2] - 
      ((33324689421387020999222978226213060048827641706281/
          54260243845545212121160890502719390553061582178489 + 
         (1317146832485104961882108492166968346680120023964198*I)/
          260739035982982934302410841784945186130421767379473)*r^9*Log[2]*
        Log[r])/Sqrt[2] - 
      ((59646734324994350880416688270979023166634389149343/
          90672154013494726318466170593280523009682569773205 + 
         (5346598520396240687542329549640834016151916988628133*I)/
          882536583701379250221355758411353652170996192522910)*r^10*Log[2]*
        Log[r])/Sqrt[2] - 
      ((213166220223199347155052842894943521000528413438393/
          302644043020304260997302017888595929609529784935839 + 
         (810146320776978659268824212169691102617672009521877*I)/
          114089611526859431387206177711875414000117479407071)*r^11*Log[2]*
        Log[r])/Sqrt[2] - 
      ((219981734633621681292262684044161348601358033683447/
          292735696682800903370418190670273663972682441945338 + 
         (4998639867820703634172809929847045204931678487706913*I)/
          611020542716865453382310241015595734367437406956444)*r^12*Log[2]*
        Log[r])/Sqrt[2] - 
      ((557904350239736083604390438991002904762852653270575/
          699089416580793553779393577517417686466121349341804 + 
         (1119119920090806349417031495872017623059707205984705*I)/
          120360808829996523070591726644000405574131343695636)*r^13*Log[2]*
        Log[r])/Sqrt[2] - 
      ((14656825811011975468763694554713835955221619942339/
          17375753654879896599652893447023777708318462680942 + 
         (14926191985462346367202669513115716964355300529979545*I)/
          1427997248147613641813321975342956128974878883160966)*r^14*Log[2]*
        Log[r])/Sqrt[2] - 
      ((137224975689439997721876029678698841970487096483077/
          154589991173555509191519770579835406618357075674856 + 
         (12120447668968660376371588185483413599739214490105663*I)/
          1040929958030513674432106847897630578977689977617476)*r^15*Log[2]*
        Log[r])/Sqrt[2] - 
      ((1291344210209507266073883894276552487258802685332867/
          1387904412959663037553123546240985105955048077677872 + 
         (1726364834822108973647289822122413448609750207273259*I)/
          134123562499778055098549556086884782647834678097274)*r^16*Log[2]*
        Log[r])/Sqrt[2] - 
      ((189132531743048973779239069885590402278926790321423/
          194618275265616987427762806731470599080351793811614 + 
         (8935999153069464801660713166446698841920163188160203*I)/
          632206105262261311266208377663522375858510912383556)*r^17*Log[2]*
        Log[r])/Sqrt[2] - 
      ((324150596351886815553243214436648153271588396549464/
          320342710701349759142206262567075861107019543136675 + 
         (7375664728894013289249687607984174998045068022714683*I)/
          477924445497668438563180814008503480218314523964648)*r^18*Log[2]*
        Log[r])/Sqrt[2] - 
      ((28204038122541829416145871195233803822092163047561/
          26842435365014670284822422316267920731990295712960 + 
         (11030708180907450996837259068576697213472412324058829*I)/
          657962345023346591078472311032703135382283581595440)*r^19*Log[2]*
        Log[r])/Sqrt[2] - 
      ((1294278697657731096702449523725210438221114636323827/
          1189146829597890720051492524654139050321300716126350 + 
         (2928520964511237658134843395701195427772853193690507*I)/
          161522868739787573289086550010233423594742188026536)*r^20*Log[2]*
        Log[r])/Sqrt[2] - (23*Log[2]^2*Log[r])/(6*Sqrt[2]) - 
      (I*Pi*Log[2]^2*Log[r])/Sqrt[2] - (1021*r*Log[2]^2*Log[r])/
       (32*Sqrt[2]) - (((371*I)/32)*Pi*r*Log[2]^2*Log[r])/Sqrt[2] - 
      (5143*r^2*Log[2]^2*Log[r])/(48*Sqrt[2]) - 
      (((11013*I)/256)*Pi*r^2*Log[2]^2*Log[r])/Sqrt[2] - 
      (52486927*r^3*Log[2]^2*Log[r])/(286720*Sqrt[2]) - 
      (((66735*I)/1024)*Pi*r^3*Log[2]^2*Log[r])/Sqrt[2] + 
      (5*Log[2]^3*Log[r])/(3*Sqrt[2]) + (297*r*Log[2]^3*Log[r])/
       (16*Sqrt[2]) + (47717*r^2*Log[2]^3*Log[r])/(768*Sqrt[2]) + 
      (308905*r^3*Log[2]^3*Log[r])/(3072*Sqrt[2]) + Log[r]^2/(4*Sqrt[2]) - 
      (Pi^2*Log[r]^2)/(8*Sqrt[2]) + (19*r*Log[r]^2)/(2*Sqrt[2]) + 
      ((I/16)*Pi*r*Log[r]^2)/Sqrt[2] - (419*Pi^2*r*Log[r]^2)/(384*Sqrt[2]) + 
      (111197*r^2*Log[r]^2)/(4096*Sqrt[2]) - 
      (((1653*I)/1024)*Pi*r^2*Log[r]^2)/Sqrt[2] - (5497*Pi^2*r^2*Log[r]^2)/
       (1536*Sqrt[2]) + (435324457*r^3*Log[r]^2)/(10321920*Sqrt[2]) - 
      (((16055*I)/12288)*Pi*r^3*Log[r]^2)/Sqrt[2] - (73709*Pi^2*r^3*Log[r]^2)/
       (12288*Sqrt[2]) + ((21384396899528675524868915622368003617328166106473\
479198049673828771915059106460449125919748659898935/2851143052994440499014931\
3225048634691273854159525053354812917635097835075287193855799484716668046664 \
+ (24557215689535777914809201575806689329874724254317166520906194297350345905\
44983022227854909769136347*I)/45469253819607016150520116042560629997456097784\
17864440023137362053580478925595341461501819174359640)*r^4*Log[r]^2)/
       Sqrt[2] + ((2404547171772890939648104998222001329869653177720324446635\
22140687607376477032891853518506276263878857/10281285972082026368506218501987\
3355648810075066084948046414115145839292189592365912302506765269094820 - 
         (1194241321165442817599857223955975969111071783945445357202562427778\
870236944068404685290443817628589323*I)/6605315527558177176785322163307882787\
44274483664373718749023591430179840888180076157053527773954056712)*r^5*
        Log[r]^2)/Sqrt[2] + ((58918918725340597503714913714676815635874127080\
76141958687381991477926515566287603527126589879047341/25439501571087386069132\
61927025642747320478250158775983239309448944549106734853169992215663350698660 \
- (10104371429198843303267041342356365345188768996715841906041187961961507047\
6936660099376118703565563393*I)/396032497532362885625817530399960531304033454\
70322982269763702170618725167831854789029018452162893168)*r^6*Log[r]^2)/
       Sqrt[2] + ((2037730104819006058068076687842470287698450538546039651066\
8619949012715770835362406230749525972006693/440369189368142795183517217726763\
0007707103139195989092740898273595158508643543850800766150946722225 - 
         (2352875069427522202430045466913936540070900508457170131070200877430\
8628403948590718876047586332883125*I)/332271193325235485315186449325346371425\
3907744301782980654461477015531691194994713940990711443360174)*r^7*Log[r]^2)/
       Sqrt[2] + ((3619577120910862480910746174808019091287226907456218657656\
5582765570531033087745251130142464697654939/813089786575537260167109235926713\
6409899796191314633633792796786064308968010189337251893453742584616 - 
         (9664348908536706207635508229577689772427884342285990125048219182030\
0320585534710047942900750462990849*I)/102665794599565132963956304459162892855\
40519797784396512571461946504372288936343997470165131208155688)*r^8*Log[r]^2)/
       Sqrt[2] + ((4831322460588621622761913858095656313331030592519703712922\
5393487401836148775588282427272167575008194/710781159355328776239624202142359\
9963034452160760055037035430639322705394010413266015141102985787049 - 
         (2369492675028129553875068187635246589619854252066285783057902018460\
992995779667641203487708248870184971*I)/1440500227741923836617498932943664879\
64959881139209509851098460882394242052477389316064988538573895569)*r^9*
        Log[r]^2)/Sqrt[2] + ((57755102545003554892797979600820563788578775672\
710435683236615632419900930088352881947846287327763763/1010861548190441918829\
31526571285621781188006493294409605185600934206113163502750500766467940347146\
60 - (35218364506491299949992047001549547446128364583356636840670532698487939\
367235025243795932262313281951*I)/1692058797889674693848616112138617490837930\
911844857859343240625442403551635991300570598900283489060)*r^10*Log[r]^2)/
       Sqrt[2] + ((2268547502913938448074510769287900046880843875315289706987\
46175040301199115452475021729138578521494075/32179969573547335035998826222869\
032133214093281210053467012215782738291821979602831275874580859683353 - 
         (1032182159687023308774638374364201986502252738623683237336312417651\
03506504490561640466248026682363189*I)/33612706865129572344528275480410152566\
00962454605178760490350167827862677159170282284443763835202758)*r^11*
        Log[r]^2)/Sqrt[2] + ((16517427705465960840222658501203144719072974927\
724591310604925995292245481091475632616535069853008923/4287192239827227300548\
82609511079140103865084044518031458608003551536572883582357480619245066506642\
9 - (103667551283778970681317060175226841320680969665952949704351297184766666\
5320489800704596970166659000023*I)/276707007747645221264309451875639743953019\
89283530380734516240083617169592031657993614456532527939176)*r^12*Log[r]^2)/
       Sqrt[2] + ((1283067373475630748810133710878377943116884137841532139652\
143193360277900157165649038844564049470196063/4754464034883131595201565068647\
35875597131471453936984672141957603175876241434028576554798127645225848 - 
         (4280194791520729774680583434829791346914216553618181534875395279402\
15260402454765054500696813930446081*I)/84775466306880060185588109845348355683\
75318238704570166106814471631264952728668254320487612306209048)*r^13*
        Log[r]^2)/Sqrt[2] - ((28774174549456375770602619893921619647280350915\
26253232882406835122001170189988792166128127489100127/67107004298154419116381\
9368538858010006156015197821755587798840350061676653873464666162001613095540 \
+ (22102430344369538466696606300392720632892504836691909870663865026419522192\
09816006276930531269725415839*I)/36924009923081368688552819506575037478064186\
097652974303440667803210808770933954356465374040057969706)*r^14*Log[r]^2)/
       Sqrt[2] - ((1909498395851558741260456140905230272339654189986014358981\
3015582506433333953182137837063814450912595/193088404447841575455090585786582\
0056065829865823358548565467253155261732807023295347982411432263952 + 
         (1481195232237275527405698207124171760217102936082725912740329930263\
3566768067233142160862867529404523853*I)/194607445166586595999539005588796375\
936282998410573870412838138741854541439133907223984497262760913288)*r^15*
        Log[r]^2)/Sqrt[2] - ((38882358175771171847788277680836169925262757506\
72361913738424240487657821602886562243044020462310993647/17022984281509884506\
11356211306344466652684741531123261625994336351356807968254494216678782336004\
60576 + (17039818477181824085461721475359489862180844227994834566944869724606\
19754316755882923301986124630294841*I)/19342203236600927442155353420110557570\
397552924418826247223788748871850391276273271365160560759209876)*r^16*
        Log[r]^2)/Sqrt[2] - ((35905422778987472486053375944927950137475824768\
7091909102308611567672792122646667002749485621072509607/101571443202596103194\
83536741811101995682398533133653642245508414052667742165801834868625066036280\
146 + (1286326280112543552621569807273752202786004497715911537036625643914372\
9579257101600448850806872490629037*I)/119757320010010353189448573152516122501\
192029296123932250780103236147408588885366230459204423064917736)*r^17*
        Log[r]^2)/Sqrt[2] - ((87521005703842638171950794625488211815817593564\
9982815978937576478663326683498421078610485625180826048/153650429232839046251\
20891121399911347978670327152418391285837811232060724723580731449113140712842\
175 + (3696384213599090434647888673410266729899522742316273895316622127963711\
979297718176593289765064153334541*I)/3037542529659946698765859951181497575306\
6509767099167126452226927099683700878097295517166075030039120)*r^18*Log[r]^2)/
       Sqrt[2] - ((5508432398854917891047717649335401818397775914498728344235\
92629090951298901177952871478763602324919697/69412751326309123672856591492388\
98505823450957462734568245392497298711822775955948634777457754655360 + 
         (1673741135375688650207163875079513487731522400179817042723293913885\
152661378223552237016932915361524887*I)/1166147174704773995594234703807451178\
3993046659794602132051854424616352416926048743513967647945556960)*r^19*
        Log[r]^2)/Sqrt[2] - ((22141707533689368239621385309769283687904689339\
37152494582204364156652165332701366954149060386361660046/19619948548982144355\
61400652867516128394582817693708003546222376166096775700502412248710582566634\
9775 + (308280302793074347059390985471830129030438504581384701958101558977663\
362304554466713930218490188777627*I)/1934638418866110683441823374445091234147\
440016811591941487176698787843874867903939182491798356003920)*r^20*Log[r]^2)/
       Sqrt[2] + (Sqrt[2]*Log[2]*Log[r]^2)/3 + (325*r*Log[2]*Log[r]^2)/
       (64*Sqrt[2]) + (80917*r^2*Log[2]*Log[r]^2)/(3072*Sqrt[2]) + 
      (((347*I)/128)*Pi*r^2*Log[2]*Log[r]^2)/Sqrt[2] + 
      (81383957*r^3*Log[2]*Log[r]^2)/(1720320*Sqrt[2]) + 
      (((501*I)/256)*Pi*r^3*Log[2]*Log[r]^2)/Sqrt[2] - 
      (33*r^4*Log[2]*Log[r]^2)/(128*Sqrt[2]) - (165*r^5*Log[2]*Log[r]^2)/
       (256*Sqrt[2]) - (1089*r^6*Log[2]*Log[r]^2)/(1024*Sqrt[2]) - 
      (3069*r^7*Log[2]*Log[r]^2)/(2048*Sqrt[2]) - (31911*r^8*Log[2]*Log[r]^2)/
       (16384*Sqrt[2]) - (79035*r^9*Log[2]*Log[r]^2)/(32768*Sqrt[2]) - 
      (379137*r^10*Log[2]*Log[r]^2)/(131072*Sqrt[2]) - 
      (888789*r^11*Log[2]*Log[r]^2)/(262144*Sqrt[2]) - 
      (16383147*r^12*Log[2]*Log[r]^2)/(4194304*Sqrt[2]) - 
      (37241127*r^13*Log[2]*Log[r]^2)/(8388608*Sqrt[2]) - 
      (167460711*r^14*Log[2]*Log[r]^2)/(33554432*Sqrt[2]) - 
      (373094139*r^15*Log[2]*Log[r]^2)/(67108864*Sqrt[2]) - 
      (3299428803*r^16*Log[2]*Log[r]^2)/(536870912*Sqrt[2]) - 
      (7246456503*r^17*Log[2]*Log[r]^2)/(1073741824*Sqrt[2]) - 
      (31647774081*r^18*Log[2]*Log[r]^2)/(4294967296*Sqrt[2]) - 
      (68759640741*r^19*Log[2]*Log[r]^2)/(8589934592*Sqrt[2]) - 
      (2379553861971*r^20*Log[2]*Log[r]^2)/(274877906944*Sqrt[2]) - 
      (Log[2]^2*Log[r]^2)/(2*Sqrt[2]) - (371*r*Log[2]^2*Log[r]^2)/
       (64*Sqrt[2]) - (10845*r^2*Log[2]^2*Log[r]^2)/(512*Sqrt[2]) - 
      (65151*r^3*Log[2]^2*Log[r]^2)/(2048*Sqrt[2]) + 
      (r*Log[r]^3)/(48*Sqrt[2]) - (261*r^2*Log[r]^3)/(512*Sqrt[2]) + 
      ((I/64)*Pi*r^2*Log[r]^3)/Sqrt[2] - (12449*r^3*Log[r]^3)/
       (36864*Sqrt[2]) - (((13*I)/768)*Pi*r^3*Log[r]^3)/Sqrt[2] + 
      ((2124933151437077957451533933511463159887888311540253/
          10452078331672828949975818171520630543582701530258688 - 
         (16907855047360522856665695646270923217732413021641*I)/
          157460111820430150650829519356932031617722667954896)*r^4*Log[r]^3)/
       Sqrt[2] + ((5138155914137686880991424755487373675628505102143671/
          44192506966088287946586139696302920775298330943444480 - 
         (141226699366061313066150683656774927556951377710863*I)/
          290962847164109520041509140747827915832940697999272)*r^5*Log[r]^3)/
       Sqrt[2] + ((17634275102291572024327201755610328810067103273132095/
          79172076987064109139206519295876530276016267778586624 - 
         (63417793208230065372690707959718808843271631759070*I)/
          115238950751521775140679054932449755694447310337483)*r^6*Log[r]^3)/
       Sqrt[2] - ((13744858438300337007010765794982196756851007060353687/
          235288052624578552630634996300496629679761277754134528 + 
         (73669777092412558706231362429945037861992627418952*I)/
          67578208218753131895355609690301811174419460101201)*r^7*Log[r]^3)/
       Sqrt[2] - ((838209990717450564133836999421486769633548245676531813/
          8807634678984298979756887512601848525508567384020385792 + 
         (1374180552844213882311503834829322902868066417152991*I)/
          1196059073647108933572144361734824710854421863656392)*r^8*Log[r]^3)/
       Sqrt[2] - ((23268666130841655048787453816037649730939022076742974071/
          37490649997111779814694807763527460674312498834527944704 + 
         (160852273744786694633340236935575991094452543729451*I)/
          94883600255496701583259055383287193370020235505160)*r^9*Log[r]^3)/
       Sqrt[2] - ((23841900976193725615378026562365223787756572648206734707/
          27959998617439835293066168817306422154039584610346860544 + 
         (168727689566719294449342806597727801485792647457177*I)/
          108107295689895092125173065866048453565705238990970)*r^10*Log[r]^3)/
       Sqrt[2] - ((82411955716541758330833265257735455920338233126497285529/
          49599066719993230285007846872947458707696542473566814208 + 
         (286907210989529083866299564526340803823304535173377*I)/
          154289407040996043424936161311822945524218816316708)*r^11*Log[r]^3)/
       Sqrt[2] - ((1224389848344234459057220412819951476954500375551013892049/
          575439965798333758579743648838782359237605029100373671936 + 
         (136865664916558328000587104575219442788936706914851*I)/
          111395484366226946989553269718368812144115743972800)*r^12*Log[r]^3)/
       Sqrt[2] - ((3742233919990962574779800359876781853539466194559294559615/
          1151700457290203985141370609287572526054482786181036638208 + 
         (102971557657139458418987621337810751335250557888595*I)/
          113541145065259003706851494725332299969109421436966)*r^13*Log[r]^3)/
       Sqrt[2] - 
      ((29290312970730581542409282142676056548873241810110169800713/
          7370721535773926751570429911133208170062869224587962351616 - 
         (33416075551324034046666243978433463855756157870163*I)/
          51454690939320958043436320793271003573777007714952)*r^14*Log[r]^3)/
       Sqrt[2] - 
      ((41723652558343166287729241089577454096210928773068478877045/
          7698820419316489674782879081612545853079222175408878256128 - 
         (170062453189155863201910737856616442032091253392246*I)/
          81268234999231451387172000881095966055083701786405)*r^15*Log[r]^3)/
       Sqrt[2] - 
      ((877128104624320089828757099408590807585347255212557123497679/
          136980300925091422746676447850789644018006300978528972177408 - 
         (362430623199397214786496502320664476608566622972771*I)/
          70566318158028890251314341909658908880509171665310)*r^16*Log[r]^3)/
       Sqrt[2] - 
      ((57622244887923083160487483710535295463226012489387384218911/
          7064858052889355128601239886329525565082852901179990474752 - 
         (745716439299560745529040757910252313723529755699053*I)/
          89464133587313872663771726303349541561369965183134)*r^17*Log[r]^3)/
       Sqrt[2] - 
      ((4879424361600838012862464641833798339029658106590405989330311/
          520956219308727740559555162747840168778385477643884359057408 - 
         (887926106913583391430529056281294650558377192993198*I)/
          65458649013268174723703130743112473666495429732845)*r^18*Log[r]^3)/
       Sqrt[2] - 
      ((995040361557662402035679201230368687220078102212922301864765/
          87513432425126765757603425404377966016935041741582575337472 - 
         (920437576793490745783425830618944981615790533645908*I)/
          47708212164682333566346335682213207200803984893511)*r^19*Log[r]^3)/
       Sqrt[2] - 
      ((1393489292921900324926979376369508306917249129996769988814374317/
          109486166984434255024567739844644133112302490002918829740523520 - 
         (1309851264528659877366591499691033890685151714303079*I)/
          47548209792212976067709480312696632919761719932827)*r^20*Log[r]^3)/
       Sqrt[2] + (335*r^2*Log[2]*Log[r]^3)/(384*Sqrt[2]) + 
      (143*r^3*Log[2]*Log[r]^3)/(256*Sqrt[2]) + (r^2*Log[r]^4)/
       (256*Sqrt[2]) - (r^3*Log[r]^4)/(768*Sqrt[2]) + 
      (r^4*Log[r]^4)/(1024*Sqrt[2]) - (2009*r^5*Log[r]^4)/(98304*Sqrt[2]) - 
      (2137*r^6*Log[r]^4)/(131072*Sqrt[2]) - (77797*r^7*Log[r]^4)/
       (1572864*Sqrt[2]) - (551447*r^8*Log[r]^4)/(12582912*Sqrt[2]) - 
      (10260565*r^9*Log[r]^4)/(134217728*Sqrt[2]) - (21880015*r^10*Log[r]^4)/
       (402653184*Sqrt[2]) - (71046493*r^11*Log[r]^4)/(1073741824*Sqrt[2]) - 
      (59711055*r^12*Log[r]^4)/(17179869184*Sqrt[2]) + 
      (28975439743*r^13*Log[r]^4)/(824633720832*Sqrt[2]) + 
      (142253468459*r^14*Log[r]^4)/(824633720832*Sqrt[2]) + 
      (1325400838277*r^15*Log[r]^4)/(4398046511104*Sqrt[2]) + 
      (7362850731677*r^16*Log[r]^4)/(13194139533312*Sqrt[2]) + 
      (5590702076040005*r^17*Log[r]^4)/(6755399441055744*Sqrt[2]) + 
      (17011900636611821*r^18*Log[r]^4)/(13510798882111488*Sqrt[2]) + 
      (15589936197835383*r^19*Log[r]^4)/(9007199254740992*Sqrt[2]) + 
      (692906437487037077*r^20*Log[r]^4)/(288230376151711744*Sqrt[2]) + 
      (((21*I)/8)*Pi*Zeta[3])/Sqrt[2] + (((2725*I)/128)*Pi*r*Zeta[3])/
       Sqrt[2] + (((134363*I)/2048)*Pi*r^2*Zeta[3])/Sqrt[2] + 
      (((904221*I)/8192)*Pi*r^3*Zeta[3])/Sqrt[2] + (217*Log[r]*Zeta[3])/
       (32*Sqrt[2]) + (9051*r*Log[r]*Zeta[3])/(128*Sqrt[2]) + 
      (417067*r^2*Log[r]*Zeta[3])/(2048*Sqrt[2]) + 
      (2863293*r^3*Log[r]*Zeta[3])/(8192*Sqrt[2]))}, 
  {BF*lbl*nh*Tf*((1958206884524559164682853037117708815106566066316651/
        623478963827034598955179001803999714988202304603579 + 
       (6005200848550666918711848930541208295198177001866559*I)/
        252834610235448984614503065797982351897198997523030) - 
      (2014001610652682428352233432935327781091589356444167/
         153771240679232280944846283531815995107283054867280 + 
        (2002099496267910037455298373724505325981713437476487*I)/
         213853532093518141891738820284971591381929967095324)*Sqrt[1 - r] - 
      (1776562951080232442923459591315690979487006009900500628101671900948548\
91540384096422926926646993560469/14693941446920979548501828791756927187271328\
446930823188551026803752212362416117352166554601401179103 + 
        (31164240361793262690638563692262651612345981302065020604226044956627\
4361226414198660376205518176801581*I)/258763916717195306383205786450123798362\
00982394701857747502843948747278788516563204490523875868492390)*(1 - r) + 
      (9155414299805770352487457105817569495822756993472126661787654153544246\
312990675843811398099791358725/4367171592625315573505643980486312030731692054\
72849362858962925178930614628393741358109786604454992 + 
        (82687928115043216876373969335418014697721768952275052652103423735217\
34734650130797724424174574002779*I)/25189902585297178352979354923679971956037\
96379292482306957324260318369757860347463602667304551084988)*(1 - r)^(3/2) - 
      (1026183315615908854841874622682580953927881001413226664017131927530008\
04450107115478651646954887919141/32467017045362752668058163234428578443846710\
05182477221458626498164048262113007682969744968546806755 - 
        (13952728365241441341505849399167509758492046516223207266289695782954\
8951193278433904309884690773151423*I)/164927869677000842536390692460665734308\
40001289792632692246556767436995139853902203380387142636977022)*(1 - r)^2 + 
      (2597465683726902794252175987136510643719529762888147863885917491606353\
19306144662140087552010919557082/74527338275572660126190342991224615736259580\
04044479271730134618137283199512896672759526595694882845 - 
        (32046500935246606183592680861645005747267954625368266719434486211662\
431819144683625746221829700749009*I)/2674023363802795831300662924090703990347\
186724707502178478714465286045804834656566076156278417347638)*(1 - r)^(5/2) - 
      (5926231389802100005770622474315017721826979263432394758265045000587947\
3680235766191956205219620192481/302871745383012925581456188757243535130784170\
2969247784698235440915753412975322705090740990185636995 - 
        (84277963664699788336152156454708105050493492649075835315791983637744\
921211377431941896398112452478137*I)/1132989878304763900402085738327506914050\
9076948715252888500530590086289596294913154306890897371377378)*(1 - r)^3 + 
      (8398441817070144752155888588635201049111183016797541495618131215814721\
0634365526035712666033828200326/643972637383317983113053986756427690673568934\
0499686526115821387315939121065662589660463980416722361 - 
        (10960307901909990062758304369864014164569265282229842495819306711759\
6801599255577192430614860679751321*I)/122291215606535148213292711477938836727\
68919777696841556564104621370100888448541400735035623969341461)*
       (1 - r)^(7/2) - (86622678455003087820819961690073120583153854622743728\
861116299925629568817802011296483815893146602257/1050120575742071351988879746\
3805211180561741972368074193928869051679713152724470458985683372341063065 - 
        (75462113126185017511933496424004257009881073736552904025636119104062\
930335808260406003305751627913466*I)/1957290774875920503109799202264253440779\
1082825944189367085668530475272406316348160809494104880296897)*(1 - r)^4 + 
      (1024426667833379723860073188605031615677143887990939257451959628171611\
70838956604752733327160929836141/13863835846865048145091051287574968296335034\
880838188857713965658967031360636465419549767229048721996 - 
        (28864283035423587102022722090595347350589052574904505534795499761797\
253482365320976554494693345426410*I)/6991043575331661231976948739292337100625\
054510659344262636518715437384148244913254532080194106184127)*(1 - r)^(9/2) - 
      (6211887698553664547425625946401590403012334466813800361369516217562636\
7900108517210187516244366940132/107092757920614360302468511849769425859307870\
03480510886344669975371766610034674298002549670693319847 - 
        (34303536265069162598468398117975966053838422668640443790971549804645\
1659649151781800174021986515496077*I)/130932255942294394575385734631859508568\
733194260409313076654651945898972857493812856439284132895417928)*(1 - r)^5 + 
      (1953922338305818229663391721806594301288586256291572678972867312047466\
61922981936147935303556532711807/40387412552347137135614619930482774585784853\
333901702095055139483917404325290787134670023784626113596 - 
        (37191677093009297342863390821836792921493148623246179055024973128075\
882363758156038833451612613817023*I)/1071598328810748176631912122613193918761\
8466398633044079091505152462113516176105022740386468570210978)*
       (1 - r)^(11/2) - (8269953076170723422235919806576270915725756245066403\
6239011204097041927720020836518726320452740322609/250158501822333059638047671\
13882439196432497271235905422732715204286960960973481123398890698611815402 - 
        (66297262161340687387490673720971581896997626062838438256951740339537\
10480019873262220169251242272763*I)/33585484024025622041688787453749437122233\
15188946948697589262184426320921314856018591427350191421976)*(1 - r)^6 + 
      (1001998115897068683835558342905423250530618538190878203674365394455050\
39401130018279369916686056809267/28528998106076434148911691163955012139047884\
980058665423796107166735627462581128735289588002093859065 - 
        (58547235848696096839925045542886654111124282359848803987559678093998\
4368443475990282854325173769103*I)/312174607757889285461531716680547021056933\
618649849841565473042200126757078731294737092027464348386)*(1 - r)^(13/2) - 
      (3569142562376858837314322816739134006296339566832943613072727971030858\
5992306531376636305255920350055/111580354259629923611916928863504107083447497\
22501033488650314584543498504210662391827275598066910533 - 
        (58140320204487164285995485542295886329414899002101601865933102446721\
859333785816691221446198361933551*I)/3608847885565500851376616043540784897375\
6594015847936548463776555626538824456733404817458622395329818)*(1 - r)^7 + 
      (1064621421302161333124348307037740453563168544314717047075391860884857\
80200220829255177031675256065671/39158174733324242912223571923994880278599749\
537811952224911050433172182990936208594856653396068943660 - 
        (22558095932235089904891428752106981581053865042788872203192153861196\
093055649665259674150535584009487*I)/9984860103500349682964519147777280679924\
179572056491921967564250982566594794759987243006873446165840)*
       (1 - r)^(15/2) - (1843621925294740763771099314912975199619425298954818\
0166915457677981221381573588073977010702885785223/104217188849989783465243360\
44823298412046480840291891349769505884141461302837082041534591248572528887 - 
        (69880750034011746937018170194176468802733504064954743168823769615995\
34759597591468969628594226956439*I)/50957339501377831318099720469693482212454\
92920520457779548589676335278216315787475902292499047306204)*(1 - r)^8 + 
      (5781710554115283879705160468796918403219789021209455025119081565732836\
2034385626392816743343140835263/261678205889632689197403103776107491454899036\
76739555835667207907755619325697633201550092927606813196 - 
        (32733458522498044414833883789831083695712574117932587339645874092759\
49484387903486762495487904475021*I)/29938242119590200450264022424838938141878\
73172971818264064142609104501984799893771111373283600195760)*(1 - r)^(17/2) - 
      (9508859183432740048268784197310393840083159678235476502081128338549514\
582109214206601523853935761771/4180476523218702107523032835751330239462310894\
557746052101541406382500532045051292516408641591444525 - 
        (61932838006756502908049346206626308748796608613029576368780383378616\
320218640033586654335045904500021*I)/5141719286792406055535911573618439688723\
3029875298669491980223139235205767018453200630346990367137060)*(1 - r)^9 + 
      (3810919330556491100117038950427792048402208052059689857146253101636237\
9195578103407240484180371605236/204814819664042052583684695903740470361073538\
20022408842078325573741587233373778451847911596869113989 - 
        (49514558731130286924647470792137542463454587082574278986985959081620\
281858612154302853265949685056535*I)/2776687568195447847741086333816034083313\
5743137924649410359357392514206189489853854188194666622851324)*
       (1 - r)^(19/2) - (3684795169380205684707553916502485299812118288250549\
50660155286210042120267878002651365183987370287/33168305537398256793142537912\
5315312784714051875929117227655554318534991465874217325411616572266525 - 
        (18879745901909607767565861921916805080781015745709662421098576994825\
33983718420340838894495563294614*I)/17466234361700454147135777203584280735609\
96275689329081110870829332893942064009197399055909785633995)*(1 - r)^10 + 
      (1394372738855449968572748657600149991580358363474648567461615528771162\
7620363869713091626060188263/865725848851560457057131977965315066724886713573\
6529674226343856472333875791361262110012640714749 - 
        (18678676723485390189346364590645778784145305030290282772008744997638\
936492946121610297966414832031825*I)/2556854593153065865026273659468388078165\
7472601603180837452797434873769065109495481500623545266688636)*
       (1 - r)^(21/2) - (9788282912944179127895242528156461533172479076834608\
456883611370590967397893512504648377497540741230/5358618217616246345066035525\
528645755196079142682053654249213586784499937190147100308100768339708327 - 
        (73370401542212651725037461771514296759599777781193468358550032589345\
75759012691007174952842753146415*I)/74417766378124212385857911371965734279551\
41614944846868001426244083064710792677941734072817207424761)*(1 - r)^11 + 
      (1295758646521030526047974905575845459450797212942025127854365783115324\
8010602377107908230801579484191/909734943614482604010071980014520704939651202\
6626481469583288284946613776961430576986080087147603998 - 
        (25581772824290444963588128070150548638633957019699618336815190397223\
863961417617352203850420834384493*I)/1674481826629229118208109993359826284340\
1235726143378162265854877051764725808097698883192477744470848)*
       (1 - r)^(23/2) - (1665650975829963174405440398165697486683594482544338\
375558301198093834798532950968875888673046906697/2158019585883959528867609958\
835626462868294998750977757130433698694726281678261636572345450734843226 - 
        (20272639637844379061172913394962332604868837303522649935648927121583\
264322325242454261010837613611067*I)/2226650821570257978045016073251083159967\
5104909624076176486835123394686678109072834234559753141617192)*(1 - r)^12 + 
      (4198318725817685652196835436038325283864509099125250650086826847729702\
9701439375426688597291151902831/327714935871981978203166717064491037039705549\
05402012187609580853728475637198553912170442925842851002 - 
        (30867110575443107455841555535556741924892309677183182244426367053184\
79344823180099710307270581987531*I)/58143874604896395276608597736572318944876\
40785923211024239874629197811978332743665090328570472502208)*(1 - r)^(25/2) - 
      (7516159310208601352879501772371842969417339521076304704781360707674129\
61455728941761341446049920219/47993587967750771150804141853552508361417116552\
6076925234290862977551449879902824072575441545998131 - 
        (70512458183525944088712481669871311823163741730209907054234632616532\
64541855607166040263572752311211*I)/83055139525078012050315327225096989514491\
48426928472777824003130212973107925137498731909257728300584)*(1 - r)^13 + 
      (2966714183201580568728909115658887963553104128841969258175522324376740\
2772732708602084253588059394230/253996425327257294217791595409302457235470788\
05457922704214390379628790180528788020258243335577170467 - 
        (22782127254231200973889114809653018862403771846348484916233100709535\
247797266532104071563312553174787*I)/1669508806936316841615255678684012341963\
0879949286979116854965661557659752736630941306754004683771140)*
       (1 - r)^(27/2) - (1252248330484799011015042898733385480537825272036283\
975592380423479423656386917227702311357097573725/2179912100113255095533518950\
027770602901467868674157646564582295669416381368980990660480576566088401 - 
        (96538901435595847067728754666033225545277677117164110671054966335850\
99573358773183598557892742192209*I)/12099827282834689489311967378050288594791\
141721619744060444418721947008187134631440450630197226655786)*(1 - r)^14 + 
      (2837368739303089200690305633239946146654346700029254318670810935668060\
2072672456463240979180575181921/263517452410070386892174696856625041353112304\
55986790628089254507130821061313501158891278007454231400 - 
        (67661657504625681939949072031933613989296338384862990029921483111893\
337937199079606529722269506513*I)/1657933621242443706748583980055266331641266\
07896181666953582904747936093554066838638050722049274105)*(1 - r)^(29/2) - 
      (1023541788464554328254063335305849804392676325774255801843015981011780\
0793222858941800595215373224902/733627746833018001085893159728946790281678591\
8834409839827955284802956792219203922717715830216590445 - 
        (13164862381437546484010447654840031289872314371068309690520133133532\
635647497191068162861588840556091*I)/1744656158734067399313728405645134479722\
1127362329904643283051179978694781253195038158316718246826848)*(1 - r)^15 + 
      (2615067190238292735936041331121617614038302058484480244080292482320746\
193333209411478655875754593711/2610892382807185696708609969160924484202984344\
476805924148981303812888868038004743994837174148966200 - 
        (29613555820361358959244826200566955291050716668801939023226131456733\
36478550191827376054968583435496*I)/23713385345813781870263444042644000457813\
63232429066773141676355023283895589872499889019228692044845)*(1 - r)^(31/2) - 
      (2166251153294744559752890516734504018388957356463787239181930670211719\
99524196773098107661032156132/48234008260253512385728067582108070223171612448\
1513893389829480231924413484227576885711643544501485 - 
        (25247355584726307905539592514061172577059765309642531533186131592561\
22097097237592613731230384085563*I)/35191908082631181436623133509739777719760\
95474291835596154326335028945981747227641386956948590066144)*(1 - r)^16 + 
      (1389636060709365378893531425373329898427128406555109785218722429560351\
12646891306811608639083876855091/14803461255803458842397060663761385497735788\
6415287356502294461784810599646751878903021059891858787480 - 
        (61428269249304356290447487256024263336284434235644385460623879843890\
6449861580552285127769314712783*I)/188119526469302966099320402024289811519815\
9733459462566707163624015571205468158608881312154592551685)*(1 - r)^(33/2) - 
      (6820564464070922380259590094980300254314142364302952392203584015503564\
594382532640362523015035554186/5356696619948908244490068853683315942744546586\
130033016843468816504529821369954486669802872081698115 - 
        (16332275048278058081753291251383699985593758695296283970554969484887\
32257787063715566692137860135687*I)/23839234639197495225545630372488125994801\
23180833621629474181312805629525863626359299090437579580462)*(1 - r)^17 + 
      (3541784557630507512769030788305451730354817715946678384140278117597555\
6976988045270657868222086034969/400051945349199207819041861315391008994928474\
55747296030109454349261232446287895117118299973114575152 - 
        (76026459845836566490915707483358376246894060578981648004459107877058\
98330349284904956567481866450869*I)/65496395299471332050647264135363578622307\
83431464417474603274321421264981554415885357390767210887685)*(1 - r)^(35/2) - 
      (7248170849363573995075603591288054338574641881567549805118541250269129\
569633332564835201849113629813/1990323135358457512918471340490766360501296588\
1674532989149661570038842933956255214756620768510470785 - 
        (53426466596683345891649177404675973607524771812688014135607342956589\
70704544444442742373107989351425*I)/81357355824888706882906480795189461612732\
14375923758451749941246073345682694220495876822287839866658)*(1 - r)^18 + 
      (2327266016432154244350139075763752621284242738123275637919979732983682\
9342278790467229693117644817867/277251308699627355870129235596536426713363516\
87891704052509560757846905622183973595813445533228621424 - 
        (19513385926636994665920289887410662071363680358808698507639008584063\
69298971685908404340632726861031*I)/72497116405433357620355654398577185693329\
82189869016892856329775649523541549398762249108498459881988)*(1 - r)^(37/2) - 
      (2862945121971949688404269198618758406343217346282236350777200460404480\
1158203330409139805692784986571/242442046100963224499177302293729828785809743\
09684004252987953566023538115813743973564723017774631152 - 
        (27507012205270770689679627613044697405194030485740823038727089732938\
172358113745586895371813463858063*I)/4355991195663718214050580024092261944158\
0925314296727726779590033951118851842202016815217036161695444)*(1 - r)^19 + 
      (6410313000840179140536578235664513923314458404762675496276983113524209\
92540095973995779874200526521/80183381054382279215580186230429735254652751474\
5332983577889831284238276335102306094838098714250851 - 
        (62861603459979821193257333367166374197180198189822284908968216880777\
016210107644543342081681283833613*I)/5763997058482674852570099442491101670946\
1309583956120923156502672496487995334445345081198766765480572)*
       (1 - r)^(39/2) - (6218735785026392864217319269384734311031381985053581\
86081768637205703262842249629283217221347514175/20482759852367503547131547686\
18130084393862010993842974425093436498225218344062106405431537012054064 - 
        (25659252142609108371172631666487183347253803538331136485843924974355\
350945424781774049157293014272277*I)/4213931383782608444062156489098230335816\
8893999839502758922741572910956067788852789854431409087336244)*(1 - r)^20 - 
      (110739019512810607077188135951306860192798362321831*Log[1 - r])/
       83383972964130008600205262133836305957529995406747 + 
      (8075769492576917374292521129269677737840172811951354792048963193968042\
0888324265654382570185306014251*(1 - r)*Log[1 - r])/1530463178314806563180019\
6245227994038965607559388156211129787402082638373437702612037910395248346304 \
+ ((1255692158290958877817127364262452040655431605324221*I)/
        149887210495302592592123156951450440169275751504763)*(1 - r)^(3/2)*
       Log[1 - r] - (37411432461452641692334734249750081254446853415649476217\
984453734446516447346400909203102286751175425*(1 - r)^2*Log[1 - r])/472876872\
79483912432692872937466685873061512586453235050327641715531954511149768940251\
57225190570688 + ((1372412811839167469599645476991925675002416727195711511886\
46945591227718504018607202884100788308201801*I)/13651642685428172496816499819\
898312319862740934294857208886067313158907294417418982365028280146025221)*
       (1 - r)^(5/2)*Log[1 - r] - (232830576394135111090532874114248880950150\
13832284306331421984656896073110407928247388174201003968827*(1 - r)^3*
        Log[1 - r])/556572717084990500083987647863994624282180834011604182187\
9904036017102691912163022031264296774178283 + 
      ((498769452862693257664958123300812405265837104239954996276203459788244\
1546975380249073227112840102143*I)/113248240598715495274241686486356398362790\
7319934558537890190650579459601232139462732350259373402228)*(1 - r)^(7/2)*
       Log[1 - r] - (78276703516279415176669640354511542377179594463540734297\
1541703119859394593377034902112287910624624*(1 - r)^4*Log[1 - r])/30109885606\
31620694669192876672240286823260291392896227096127707871960304408503406568009\
59785653701 + ((2948640893237779091336731942780316139164673033006202417312235\
9792829782343889603847367819996726372483*I)/119989118240205893609889993044476\
95487345634401358174002737944280915944775616679245612155896788456340)*
       (1 - r)^(9/2)*Log[1 - r] - (539105803554687658812584776543817868613176\
34877692714756528313309956764207960829427267496403213777395*(1 - r)^5*
        Log[1 - r])/265047849809294850065211482482512919660937155054420678419\
40546204793486217512844764109132209127224278 + 
      ((253176366721371859677407687984362525856840022557085821657812594832858\
53267375343959764738788273298007*I)/16228372818422775852124883320127830061674\
071300387273955579087036274874332788952300908966207848673180)*(1 - r)^(11/2)*
       Log[1 - r] - (60082299562860544069695285132233225625037795339644476030\
65306083396865703264850586529220900152591895*(1 - r)^6*Log[1 - r])/3529138578\
77500463755427806424603274211574400056638252170800964530408607462172458514739\
5565341624913 + ((13292699712853567808236011494598260530611674603905860464772\
682013229182179532098333602399431602709301*I)/1237056153270866047287025936698\
5275925041811464648900298606751449695727351759621772707307752399364220)*
       (1 - r)^(13/2)*Log[1 - r] - (32659560324855816277036133208792271704071\
52737056715247029984538311239705525520399701044862540362184*(1 - r)^7*
        Log[1 - r])/219944140279145796616689105991512700020818491107634897048\
3278135969789597702888824189910406204750735 + 
      ((166848215368401991586563182662508753761273369760715850095295223240050\
24874524213300829701546916899562*I)/21304877636428979396905099178217419079887\
844696955640025548110848221477647433722010920211466642616595)*(1 - r)^(15/2)*
       Log[1 - r] - (18121189983174515313688854690917515190878811247490521535\
259401413811382338672568808527684019779935599*(1 - r)^8*Log[1 - r])/136602584\
82482226193272815275685697535092052812636061426509278726907443011270863262055\
283227937723730 + ((119178276029059781039994088362859681561881319368064951480\
66732204444385671900680163874452386057072861*I)/20029600470336398464390989239\
425496499997732398058401888845391060563273468260641711589246796509322975)*
       (1 - r)^(17/2)*Log[1 - r] - (23625696579752610610450046685528654594631\
370484980495157837204407449206183327233506262041452367255225*(1 - r)^9*
        Log[1 - r])/195897057072791947716808923827073132028411288959486188799\
66245514318871839676324445336852369699295528 + 
      ((369652494007541480429915284437157559585365211441698696876700337151382\
5971021946018197602387692019498*I)/791986224721574444627202430647985042180100\
6439597136665183922597009257820469401685542842616663314775)*(1 - r)^(19/2)*
       Log[1 - r] - (24434180988979290624264762037768876591694340638797980582\
567937615555053549545043028899771462365233565*(1 - r)^10*Log[1 - r])/22003192\
52442553690284575155197109830642928931390319512187140019206373857716787658854\
7244392886741128 + ((13739002707197623161396516197503979959595958494240747939\
85538841341844789757486910588075738008881079*I)/36587908935946483276187301257\
73703304878459143085459798146166513951343786270848870271490436935205780)*
       (1 - r)^(21/2)*Log[1 - r] - (13335661993244563578744500557848001879394\
834438616604780994703829345646664257838331322266943678921963*(1 - r)^11*
        Log[1 - r])/129142600510626998233193116618187871421843372314739491712\
16957868699732274966322192577476211489942464 + 
      ((123763466583596596696238025898694082257666518552057454078943226971161\
73225259680979984281735868907189*I)/40133471555206948504431462079715598513809\
462780145838257170992657060412453622147515490856567181945440)*(1 - r)^(23/2)*
       Log[1 - r] - (69094013413857502231888133955182919728435896436938252027\
19598113002865181832086227418092303312364145*(1 - r)^12*Log[1 - r])/713984233\
04266351322099859796281586643954470744732748395641941495095548777256779347103\
86938213225024 + ((2361862942039420736495797864592667164603756049722524341364\
07859173630442941989895907833804657756681*I)/91686589528832358778551412561914\
1139591623338212726237396546011817962608975381599778210095175354720)*
       (1 - r)^(25/2)*Log[1 - r] - (25196796994393731462390437784913140205926\
93626586652703667252752501717385962980169420409369917488068*(1 - r)^13*
        Log[1 - r])/276091883380343143584023328547327566949335836971085845074\
8012223391824088866414840131679792964433843 + 
      ((741115553546937854184429900014929365929501795591407922389289024277925\
2983282457869558155228089796*I)/339505808543544828860668144036201241281681777\
27898509186149582196268454301628846652058055823190905)*(1 - r)^(27/2)*
       Log[1 - r] - (52565606917079007665836451447031458925295127753859010750\
70922246197028049316287218504549724192497904*(1 - r)^14*Log[1 - r])/607599020\
77943911517036516249123748644713437248318853294637679842821515520409725063967\
73962094546099 + ((1531379615702710010485711891756960090925241147463691471795\
594718481989524875939190466479150102230691*I)/8177855140983187313296395162454\
676171485066686570829262890125335065667251886670689590941815623633530)*
       (1 - r)^(29/2)*Log[1 - r] - (17773000102615994089542756939582800831255\
353744506730395357709880514115194239989741499347985381571719*(1 - r)^15*
        Log[1 - r])/215772052372373572076501347591270592032322146223914729031\
31621719987243545188357183383376062629643704 + 
      ((127491124962605012706428768924648066969255242157332393352100801062859\
4364371788545174295715246995059*I)/785312145099354182525849963026980388972103\
5841779811492148387219944600527593241277744384542615026620)*(1 - r)^(31/2)*
       Log[1 - r] - (19211767534724878600525749343820615710747933491379418225\
78999252463808838989271745013395607454304987*(1 - r)^16*Log[1 - r])/244071716\
93230581324425008897172034229580454981475082763120481649452774475918229259217\
90509901446984 + ((3298966163460602036969962797462301183945231057636616018266\
128499725647869875856926008349407773370251*I)/2322433097290109098498285143191\
1953410646659399254101825308598592806992603979946888297367656529831540)*
       (1 - r)^(33/2)*Log[1 - r] - (31740328564257128655684528246126690640220\
26616262522774265394259332386394361413165915589355997952731*(1 - r)^17*
        Log[1 - r])/420629215957011144472325344931769353232111047706051569191\
6870061055452531089743101594926729999377624 + 
      ((514592957729198524300340798454795214994194411591938759481818935655097\
6010972127960895828488655668437*I)/410686587496492360618660731613380346023515\
75785757409585442379893307170266227079333048721476653122250)*(1 - r)^(35/2)*
       Log[1 - r] - (32806562029728779344204243922526887716925369244404473361\
394951056677919824277848479376460990009562751*(1 - r)^18*Log[1 - r])/45226246\
52174762926938509138698327812360668996499276473686774021895954794965500595552\
7207330304228712 + ((56346614219429238391740366470459722800739785528780351679\
4103262891258306122550024742456402340930131*I)/506143558576155847119006234463\
2016907962452339125109506125709073038140784651745779541874397283705875)*
       (1 - r)^(37/2)*Log[1 - r] - (62506267037660052621172678500876553501664\
58359583100337827737406274961287567396120196614894899629003*(1 - r)^19*
        Log[1 - r])/894226418061594217758119126090155574497513389689666666130\
2984236534721960227889323331107661649490802 + 
      ((293136591144209721137633980668786427134048477644211202119359052151558\
123567673205082116341407495707*I)/2944749752819361962755812655048053664691995\
419864890104985499440320741402243608604991982509227327231)*(1 - r)^(39/2)*
       Log[1 - r] - (57245840127595300709211329786258867601515990540153617077\
03847622211401266305640918138934198162812445*(1 - r)^20*Log[1 - r])/848080168\
07084653720821243506752621247000442073333772705215184489177602798648649913059\
81383522963324) + CF^2*((3837696005665719045435737524427454394592083417192689\
82249509566636559065836735467773675484455951977246579756584160939136865699524\
83790745209382826922911246258655054171951774625281517640347242822402250420176\
92130964006564303649501343471014182638057245299991690533866739937781590318907\
53940436251676594706552043996325153698210854511511123186973053648677481779892\
23050857568519164808291188983388312986883516359036937901781174962852489744125\
75853482670096308133439879641038483863320426950717795631599781040709075368841\
16698170826168322699947395433728536439434343404330947755416963318328421897703\
34324122879831496015899398505668160739068927097006713672966956114135171260905\
90524110219328569166763455030207465938742624038252863017434077100214436082964\
95383863202876512600726547415178628995853902688380890454737041680030267660557\
48016495632517599830635736834607056139685581474184594422987157573889167284732\
17280897138226366576762618029294645118336286155207511994810811054159545579322\
47421818948575749206122465417450664079120962278451829205661828731064034594482\
89581489685921697670601201229871/47606293126477699210309768582610760456464785\
57397276619558413201627635897187746858192636529998614618610500213544821558053\
01612461396306173048076861610870404999492540321102746466909649108083628383644\
42561789425715863280207108704380132221716637800069002676741972804695078757589\
87786921964215216694032525287562836459702240927616363151212130237784202752486\
63822939558846237665533806603763657174724509332680059249385459401907128831628\
09723288591081152530206146610005813574593575679215229845262388652107785062684\
26397320108532996471527649078760675323935224198159505968264461641550213406663\
86569440062984599495108821995689782577937883712136202647615318788290187699808\
39367999120236005444072281417476183369903249054808775704225893148314578595564\
85853131427677642239749250209843777952779605793792474359233828222072146963274\
08118538056280134019340102395055279565522767535752730861647060109580869865367\
50310680854349526630266749292075076618007182066836845231370117399480511479714\
40934387298512450127681422880614062891013591213663491490299284971808465184065\
1459217707502272355271472294660532800 + (898335240753847667877809630828050448\
76252046904022135774029521581179246885626199655222083271528153398536585024034\
71383403714397259557457311268614452331116205358518059966434106553713242967985\
84570491543962498111329780601988038253220420288348288826433730014254429867222\
46703120192787955429838329409747124066925891046671312939667796649624374361293\
51308943935692731875063160292237153197488970738051739766534631528484920234737\
33100457792311101988815846941638086036983830424673696406786832244448984278475\
73596615918897950409578567972061539237288396665703112806906783917667385579914\
52904011051071043556334583449508335991295337435267835872033832864153029939938\
61939658638506289389805094833714274941824807989396027275556897799443585439460\
08946706491924791871814349010228034190365549987940609193151400395548144432235\
06331853323922637045762623654094437327132785759805942073941105507313779979983\
23667629784986238060587119140888925644783802558163263081867099169459924893353\
025093887935650576826153846360930071965666659181326836707303562479*I)/4864327\
25074837315295680088953637670241940473080284880301432982399603790753676657928\
46309712371373050565818634565521623066436021832848930945789652667517620218725\
74384685182410623466849703520690701573774956223875890950333993721302828806153\
25980625651554451550828310216651290363741736049437282518400411457043569113315\
32061273988069158758276500532463208189173234343680668685476565041181219358650\
71554939820602741293185064528656794643185667381513673192084552583982211280657\
25768106869483526964399416651824850739751207092453897098042454812697084411239\
72587170434738911367442940490360835916767179969611363498170658812274449635937\
69752696996322535127504559804486477937519626330707679067658731060178190269034\
63772303872784040814453626428528057024752170954226312829472983620209198353693\
48797654411361218705917036013300567548457558532998237900440052480443842350516\
93616225978363319954748456574748884757826057442761626463481518288231352275083\
17206327965419935710667261127473077439016665638047151712663904794537290145216\
3861186246009600) - 1954001666669564821767437719630180043420885897694301/
       (92967661905683836894029444983444323481404515489542*(1 - r)) - 
      (2356847996067728377912773132512421707559241486404319/
         287266702219662160899621466972720464989838056977452 + 
        (389537573972849688399110934810620470144655270163293*I)/
         132317504804008999193570773227167672918646751865404)/Sqrt[1 - r] - 
      (2053057745506162778629434242318892700003330487057460534478744798913827\
07316309220305000433228767988496025378034188653575871750847444732398241342165\
14423101483576590689548455303450722712778326995284070966136760125228915542401\
03147020763063315832716484919759864578050565927867664512386095177176324277750\
11559335789685488498918981265942703053495448263568443337300936721671703074860\
48051014790909081945142303982640310918171458964736437163292258069916275955054\
10748475918227007582006965201130310504391043236325975222600875389447272453961\
79487598611613961381284575981582847728492456231711960898500486383622666265636\
92288553873912125074273954113708536908614094473784461323332650980604837584423\
49122848549478194022415064007143659193820060417303460685040027990264523516796\
93425674611711942296112083222332726220843255291079456431172185039445862428159\
19883656052186229545786875405853122431892156356505820625947003791653948370936\
52049157984708863008810032805726717185808040432482820065461340418318829797195\
554640827428062872731698545564416684153/1725078630396501085271429298540327925\
95571215852534448375789818498251057371876358464448888070499991672990969653917\
31173807078136977058730072060308603589321844743731138047248423880012629119945\
44829929968164057246330965275517815376373880050966335449132934776980867847552\
15792564525873812030223394310614244228988487050588657841420006619098600827225\
96288506608553347370873088893464402527850855852439404764608359626542560796434\
89220152776360975797707890030101714394515142546325583196251767409946756849184\
45673010714956794468313247268765853463161054778261297200512047611563124261593\
53873140079299130959283755381619018501783973346107207367541594973966819405670\
93334692602508575270977492274879029685886936139176690545605477934761498581219\
61208453711141349168548736410557048489876675119522084252098666759588110529693\
29684133615222904112437297604307190060533995998686619964254104197349045893051\
18598676383833302481725514043068712159301665311309837980242133331678471876238\
177278986421806916063386981487184688523698378960880289519293708214400 + 
        (14646859545220430609231975298816045235141405235241544989565284419413\
33965245116234109602396893845737381087566576143448483143667391458825593339233\
21276275282439341038615542477933357475934065297433787755092582913754416229255\
70661545233001430197929333897439381893113611585892631423686331335242131262252\
77321865840487239923017396805936314903525447174865970527232177579933456827136\
95888930199311741557732694940535849325530943324655399055458674156749344338077\
67356132671497126718769469091482916355967534433818425330235913149650724838859\
45221750368668531099137668111460153414041384024585657624892275834269637848754\
75975147692301035957206059860702065553661966655418518468737331247476321217361\
87341414288285251229251315974139621470686884147211315407695795757338618782880\
36862931672087285284908827106376170914747513169879573154330139225895442557871\
97903970471234018552645679144041702384320680911947747704742705768994933508772\
70316716202637874633683521515910111903876446967125830954832810568389955409335\
9355473884105479260648340249997627724679070769*I)/152573444618168289774603610\
56282754611281319111804328393209899324252473664583732226409326946383169593018\
02316695250670836456581710000569730725243481538885181544435495404215101417945\
14468274224246986847253438641403240547848376228296875009764118746856978381932\
99971817873266303082059482985770905899316763068226618823667348380975523850234\
98942270980666142705804937151281860553186382522860103484018777739431574171884\
05392444550281350318354102070596209994124444382407747843638752361253475374083\
75711869711427432281432229512013499448360700304985309531136781694825375269274\
99016193095482609839763490616645738715450385246845186395698826639668969331168\
62588700350377738477876250778851288960805353292862761061040317099312896101485\
77895872464067434027956849050700594504783735192650078119986143177138398060277\
75158441505168096676333299428700518637915399137188929624571404220508270075350\
62455557597197054359189021667635702030648996342485719491215215371063986810542\
70051646545850127513157583885404757663564687534814925291282744817036556395409\
88488000)*Sqrt[1 - r] - (3290497703830097418383240228373949248867986381188809\
90600238484998762787742391369527374045655877477717456019461095936865223283628\
35387994633958985027178927065460051718934596224089988207320874575983499511871\
33667556133838804395082347460854787600051604860437811541689490260973021094966\
68699854590623037753016745361795678541241461388315375830685841559455253885712\
93892464827311211474026442397732676927544697094753751529926475191704185345224\
66404724310040916521059213655413328501533131743081340774993503187376846958238\
23975944217253148419163699921844341515487311765230160092420655742489373910298\
91962944618860492596771013770112832681591915688675008967902769195860483276447\
82727268809927027927531765013614806409514851357167976220244576293373411849213\
91687856440624448533196463707955559429274427990548878536137798029985133251497\
39829739631363613112757206300166091141848364479275412221368902291500765077045\
84897923255061128021766457996054546496411528849594812616767572900156650705398\
16982811406135408921164333930314756215202899804320682356376209/31216011777667\
97020453105106556793382388038285242695249576981007438576475849691725000976906\
39990971749271998676017551037194904694686338955367171021804389795410735492825\
52115844675287795582546793474549201602647852150198611505037728061906239197020\
08811074513627005772299444471206205376627289838836558999551693235400756195245\
82001374336664130211063654497442510384489164835466607322769502450162914644122\
22476203327759987422155874385012018016534903237459475055277912319809417507579\
64775876524351019486072149375195993276104982669221741320062291231183594308715\
55942658959091487876297505452259754437424416636562101966861811240071291874056\
49039619576757132683496737458986042559077372329912727380242555445749666139846\
24007536140151515105632042905885186818178024561584506937457085707122753871214\
44064515962319814695392631108416321474859282013550088224268575478182865087162\
97105394835471529758647463787378828225169888975773651526867711746030941560892\
15155792452050523054014039473000019310207083468955173952522540232374477508461\
4005883699400046464 + (308187199007068909609181838708740386780248734728514871\
18314124685448672156565859417039946788223230670741824322284257203568629202462\
35458051292640639609447012107910223068457820193853703677392485086176568062595\
92833370370513800031178013668073147929017218661709492553359809771192436503995\
75690905493461895153056540951737472674549928910378884064102057211418947473382\
36129977027008239724967718341486871806968992626747582191849895101560180567124\
89669422939452508613677787172607141717289072658035487370971893556578963470412\
17793423474470163035642807312056184045313741649250638812535678320515736121229\
02958305694526266794871140475251710809464888887608297293086651141623592771470\
47720141522925659864645963913036812681515844247990591504613023105344935784369\
02914299153231799295731338431498519447917747981938992401577253813287556557235\
00722483105596390567391658238923629425653574519927331170513014971768910193121\
21980839727730665772927702403115064760298686902903803496913116197200969715279\
3770286901039782837487437455287815591287714116859503*I)/139119759371403472174\
56450544074037368919497530096147576620983296628668415555152416754044577738212\
69246182412948573918419700070224419479425049584066291003938255556274019962169\
43831151901520691754065009963748002850481179552220429260903855983230458936344\
57314353689672196226904403013651013906280026251767671446076640818169524360587\
77940486707915228447754210354502229267124404629760177782873657410464712788692\
38400985092845519584326795110087111291053293618203901891242626797569678564672\
28871181823316242190731156884522844181457004014207643136614161456159930744335\
32865108868098024319907219541347130884996047680842031049259587818149271340948\
24504646630410408313269013061313058239621335039708321096241694390638878907616\
23567293373715855902430907912089290872546922927331537983072915633756129161649\
30854989227229980396231885886174043749603952585500940693891224784374240629811\
90950705805858037818104073825242862982516855571423043416675067378721009798110\
10161325083668245730014755876637248148538982187677123766498153188642992663587\
45600)*r + (15373134338937480267271415487442065353299214830149921688184656624\
28091047486941137924102670373852323013978607756695359852018620726806811236604\
97018464602216233830585653200002479449671746619995404194097575560564623359975\
25222138610351447560903159254320355180100211896012057692870405728472274178920\
19774069783754865416912645657142261748708847733076029776562693861674724106463\
13751110781304542673183834633138169334282592612311907806648111098287022522580\
13020059978573067887126917732077102572785716230976625984445437230178717406496\
51729911576457227474136808753893482231017826884925663668706028394210970642987\
62884015498083460200510427817642204515467161608119753797708948966057482558913\
54123572674270450806252458337401708483818590109286295077992156105631275036944\
86457307572700900036497664074402836327095636789599543150329725607407126706552\
98852054272744021935320903721773579140885023596691586808481560877441329163272\
5737005547296084158217914593644558846223248786272468551163747890564502487/129\
71116432447429564441116558792102899717371947169123946964195020032881740061990\
20602029981848374036838677143832752302820549587433139364096819242486557561887\
55128022936240683865503788976185096493893518151772557235176245643104712140706\
10571243123671089316981037184929605077723760757229730434885888099464543743133\
37658374992403770838852792294303245170949977323365164944613056050934576237434\
82451443258709035244488273055184027129454056665832001286314811052734738123971\
21385157841153866428064230198012130393392930582750070213631773630011011048523\
15636233902755027354256913036840746220891668167228338895527135907548325933738\
25819966096574372504689419171778680496457916487983938212724340317066316517721\
69965260812341414932444045829338874355841864175117287310978563512324563816788\
20404376377689098371657515458450315775599177437729844382357259915474138358599\
03733233066113618352044372013095636304628480994569149393071614406296969618568\
061453920036646635572426307804989836687221126353403520 + 
        (36557938121328268830715319129001493635334382227526471633081598454092\
55980363023437211006259497226823353889898304039826811982532707406137451456124\
46638147429705915553637330909442816736361863202848260002181234513200696507332\
50462904834806487186176444421479692507919556484151998662652538646933401398272\
05915023010848544328929833305094868879507980238259853377247306477810596634329\
60250234158184709531046571431316056390987116491560506007950319852557547951582\
37430814460505166586206763429830020143784734774075520194980732053489837850103\
24020539082703750778492183155723971795854911921372621499260658889785361580300\
35335116617800078538386458357238399927892031893832771207151293497881531900546\
97696242983039627065672867754801039979990882614016475898280481869615099691921\
47885094620622552851922506688428593273012082110284886633337687780629801520868\
97422927960779005285212049282698694646110809515749365234021283690759318047592\
85620652687188356947227588482298341837663699774543636508830364907317035337*I)/
         15094942246241469057229343193022873240413427293523210056090434093715\
89195487509690301515485577151597467079396684237052348915590891528452108883754\
95063055316485663246980142200657081701576965352268524320047453146129639244409\
63569320186084498602307778525683632194049972462685880252849893389774354748993\
79970251284346033901546503987113915916166164689618668233095764685285464461395\
57920029917702695450870323665217090330672863869346491756277604419509099983198\
48156809783118034077718301307998399322319061181036560631028934350777489915317\
70593539922524134796303192293468919275165819043843809583758017313784262569195\
67465715425769299200518933242422269739763267509356995743304666773465658020498\
07458418677528946382834727493947254789918374277949370445011712517046693311857\
66801262951173649966939347778426473724099353108345950018451274322428967996300\
71090207924140441273350481264174149973370505984240745155705555237557189823357\
56110493489905660161525941056727403881183700081631075936317823632988800)*
       Sqrt[1 - r]*r + (15155345036626574894165521154981491317447029579897859\
79333401979551073672647663029125909665384810677623481447827201729207524268493\
00553560060939213359795987472279970973813381422618559257913399686461820851528\
16867853885099913863762833207868718550980628054941265576076294687651928374956\
49196248843671003027075532120062565847683295440962044219765108024606219639416\
95953780019183736336214000717617001870127825351522482431679674467456898971192\
04925668925855422996755859573782145975538123960713539105446644324636740280597\
36427992119690866167037193481957190302966317837653751939509905130907288226563\
40006330060754454479181988771878510242002806051428947486057559696407011913804\
55514585179361656211345275852355650854747490219171660153436935930669471670986\
06672160283601003972425288302183397182105739211281039522797120251278947239383\
40637376579533966948048627731803225158165261142955714003020042314688241085599\
20441291936773217626939511844165137514459945504879725668624431809077856533974\
235732656219/2450475480006982037676078817477750889376617973677667511550212023\
49507371534672855276307694698981361903473189601583211215278118479780175454331\
66388072218074599312406512161944069068854197731889157412665629530597611344550\
93040619508318546191811972757511818816445172466680555410440352301815587212494\
44361801159415784595014235886277610012283408851043354851537625546468148738879\
68687925309170207314043495259110255193558680972704100849372029127531666663810\
32842126691823374497526841120762748102493751669315439104844764512704936079104\
16632229731401227498871503847033696085579527942401039868525995804957517901965\
90935673608702298786195949958167135113811113422764782393074110456691778592823\
39246911845124866199813697421073409391805207039975543040364833284712571258058\
05129748972720156868885791509115763597749021254680596097143462013180370315686\
84663265786593621294099659607967702281944951019304318637498976674595235042335\
5680842830228500769961763725674072516608082750604807374698259877690527360 + 
        (16463407374355138422773721453117196093475016775646196580923395014233\
63689470300869782362207524660780988956925169836745411489425670359223715828595\
56362943825635410404319398398054554986746779970312588916976604371732492468590\
93839534672139806392592516106233077572084087491802943887367781894555420010971\
40383945727429381743688645165177170921310109148850413954661396349843895677387\
76283325748146368708759959954074615658676094812515861406374952803949879191713\
35585444281331032324770092247993191460484917796665979463573188421362905465944\
46009993568031835763759711356047144897625457211338019375432424483759487946564\
61931001047560478077981597900948937851409556494876368848897104170789061987770\
29271332228737793516299682337330062367220989588168174607352406573624782129531\
03634631888428395224739178627460594115972557437521784458222726656478913533039\
79471498489179338311720351195464991856100733519756134714842740173043558529444\
01853922137073125055070743712468688159449341207599827328555667*I)/91620062228\
87200894469235129873156864542357111645827655788658187103233129439541406274408\
61974792474998954072267716593322297742213753114674451212175175161185387636921\
53079152938139596187418587254149205546264702615106281401278853223609966797531\
41363691803968548797791569942200105025092402714819818216220677297523841225327\
91973426815511054303779915459671528217042972111703731868230526372310116622573\
58298412040949216413754380144079395017289941797735617415757726393432423640111\
46746905442752782965286569218311735385530677563851192618757241343899649644038\
80971305912457554223542622391633286654551108375757705128162431254682430103199\
75392085963756638761477006789674920916563791479616803482745516609294575123817\
34728721892920701716538583947860149669762705860488941411866737235592162430748\
13266139116609142103696353167042318525116916895478432694702651003543437815110\
84626093064872015488963673719820159359555608038837698114273438308555128430073\
1659396252759973215613048075585959944)*r^2 - 
      (7723803405058266482408050340046639688431022318730454482972441042350223\
48505328131137545172006443295651265412533020712134200869243739660885072870220\
02314240918618656192250610302620619675810526092442035669929428360824591257635\
28112422619556347416154753459567691098778234943163455724755534620339861572105\
01094485448792956291127673827871161012708988280241537086614194953899835989251\
46340634362587710889924017197527148723656405165641266181022282377183594922752\
62359045577789329632933963008695247135832102464106276673107325637503008202851\
93549423340626639552382529076655647486715270464168218306591579491643938629431\
62606904978043136120908116478641249800062944141990744979217332836995490814984\
00811241769756567091292488469397956833363974773149492152638208767213331381487\
37911504070783218953243811818355879973436017514941275140515337696173460464304\
57759319292798131634342119186441777236616148969357605504357080196889879412187\
3549815122046751281/121525449611312976893021665527604578819224162386806247347\
51031539141131881616436362287963197577625955440942095073278034190023690799335\
89734150734337627136490194288731508902624743610863848872582654503053997102883\
63850849597092817012593471748156557570362073737544171147909510452218249208749\
61129538176020723792816484953847146653229795713649027091691117554185863683418\
65942185206018191005666441915465879213887137252200833939087623621798818956209\
46564542534066053950705793790054485135310481831601078475664340235962601161839\
40817250132921411002769158769718203186973222108701539341148852408879360527352\
79485488915601947962281258485670965662258635519987180194370113437060295803334\
97829032611753785967895013393510272057404679646818351127293721323927939700335\
63919520649629549272181854557354830596582829016470129268905357775222333896727\
24177087451646956058128529646043759431640199103806254657074850057646690511448\
5501851298965983782316067200 + (934047416312436194286295735459215765630411312\
02983608748508213027278419862917641304084001287215967912568551013029866207481\
21908041301862635356728431034022482118993715071444166864860459716349038516378\
27531343767639269453479957152781157122326881832345083220482160871886402656404\
83673746438510168465358731807322273644851540777514584021569681931345730422703\
45664732429578007750029093968038568243294543079530126860544156589429849532228\
07422153960329707909714064791133789204429297412023732993987334947403746165069\
88358768140753981505368265224407674564681180479034479478342093212883276538280\
14611945753359840716132286959605716462604391993362765044604696052653518975682\
26681039579320927055974002379517557165548111454407277298455549321037516468284\
13295693177229767600217864285184511158006387964108300500030175405575456990064\
24417960503688545637055233777335159259359291734926918479087734894379656229007\
87078015375770019231487776215841644661040645406803*I)/47889568294546977381803\
45857849452797348289793292688500110930038496591387980814326973286992483524993\
85643941510107146573444716514470569101173419942488071030870375924315278685285\
05179883461943192151425955446675717908807740627623615749486363672946080102506\
75202297383107421163196872075737233516528569239289855185456964196365154380665\
43685692845807881416792544328378751497315949175033699712882820005240761607873\
57316088546796315361728729469516921954313269265404474901734659136195518067303\
78901773817306612721535967692538637835716949332644909472328196434849885280579\
94490035160572029498907927096225747635242262141080521574975274117137441305845\
12602151294213421592935345798089718725073857613495921535329108486677782943773\
44982032218323584737585947661804605276662786285852127443786394837394622614862\
37442672739763060808603186707829218452709577635208309925911088237551158527450\
57983146547562987518252127416699018903967109718482732090397503184000)*
       Sqrt[1 - r]*r^2 - (293203574899266741852005045174400868905706070339421\
24834306236909686845979616168876873423312519115287545553023562118549232237602\
58499592660418988974237465224618703039695463947233434848801166198943937164622\
28604085765095498347487825875927941958375124566100413140492827289970117699403\
08489369918624475858634009814824347209164962812623970991695103127079306186680\
88552997066794999742349508471558983068716729372008204817285399756434856181526\
72371101949067204336760653107415844541293321074280872888670719278715874396614\
39129826284027078536360393701070169794578185113790313850450530248070418062690\
91870126786450725084002309081530027576954896364311781348902788909619396100770\
23387348147799503184304922507337855992519471596787480350112355269704092362687\
54047419325727957496873999715093994684000160677686955193539720159378791847830\
69561055287343666262968170332045259706046217594733603723023355564691662094610\
367245527697182824005592930789049104095761/1119343642420510928245349803715294\
52070656524138596445175763141111969710238009694206635901357515420220668386232\
94249973083935297916434052529339609932350942376440810827032688525048766703769\
32354330852658997282696930434435199985643143634143895436285459600182807729631\
20596937854010501805620082310732819643722150716530300557462229880658188680491\
25581859336165754879879876437938823862674102485890991266006087755178942050759\
03495626831860678001612959409100699027991722240700764726680011021986099365408\
66460863893165653225167297629354673035225083324967596247240785024801589730378\
86401867546738191469379077735262038187861995198693749584435557004403486003039\
98440797529137101266611628463203223188433738230404597915254259879841742062621\
94031838651182426515746832663032490739005207621109614429741682367454136511061\
52487393359737968135600414642402442132835409669565730810420519657647987977391\
104241637604394034419497828498550245923982169293374080 + 
        (17717792141863565910013879950129314947160265041266746704846168344459\
42656960100578807325162258698923000046431063893955036330985541281035003333306\
49337628338528896886979192672141213607478137151508655777959696476872575750026\
40367833143897319047713242225497242878448185115246350196943685088154232781824\
23201942842363519703858907777417840745519340111536202345515270785550386565462\
60443860539397032050557119461957803668603330936153098061781195077577280154113\
24563792902125073901049571896182975783027200071521010461556941248251188665241\
33642451667751970288095124522677160617646028647177059529048212448868424562972\
25339688304343197128493448204789399588169947941653893221884585389347270288104\
56599836829392780771550640216601708628517050225432133642736918762152201775391\
15347358769969403482471486212105239063534677728238058260784149150601497702180\
37481035260839528408853883158827017711152981296809385626915762964088007516941\
019935749953063*I)/2059468527714937943612392980944600242500851439956076813078\
68529311136668054325806837621162820486683169698379459512978479010995474591680\
13363264378070749598237621308130786833000819637902292873107370826677711314921\
35989339225121591309285182433979970715070726336811039634323322067197757031952\
66569485803036002889419615790128857217443623251914008979537331480669581942769\
98333864124026698542607024374876265778299671390790287754124382053760797417507\
01122525759612124054277295359582073141956293023798636879797278815612444888707\
55120776844671933916427779409817416296659099576430942858777624312053210484057\
46396004111584030374087526800811102786723979560127361172006302368018187602597\
74036177339210427942478796610352846195194728128458295914337220074761868681123\
34561663288013713523710280770712100901451559357571977070389651396150589140613\
72995404226960640613995690097374290883837800821245975507915937488244963269521\
05841655257332494400)*r^3 + (781109567295730721284740025936584159389199809301\
82425267579925873626110636240849263668574792552606966806045142914897026548911\
77066025038627602331242823825102197363487806699931376759543667706413703511146\
30522036701088139505316770074339383690003572867618379857442035417284355824975\
64761761317646747633356929853373160207812758083757291039218443208124318375389\
71061563896943561019108192427440963346210674694839503102911092136710198378375\
18952235060161139737089133777772249351619600855842288453181157615627681886573\
93268771191341274967645530897055738544132941510743284171117090768160221281533\
11498008573162375413910551405572933860389236652766146600090966016020008497750\
88564153061753187023425549416818769653633920363037109464113728550588859967726\
29491499207291118063281151161713569918966857752657861715878063105722345485956\
4712770735695235026112915433938804425130632418437690925371419980999/310726064\
43173182696664069866662356396484848128875955699429471088492668349577378285054\
25392755759642950737250050628641026251502139166818125835876973663064992984425\
98153485040078609838717625781143328101913330244843759986453119444576054706208\
97898545277042789789990447768870903307945412938425339071450709441040358405401\
17212184946258238331338471441238917773488113178094717023748514355184288655466\
53591135201851455134426955690070966456517525017864799360610056582940366800938\
23891053789098799417580239054175132900297702046430563768501363394203843898254\
52270649711562803246497174241511001157443104017133756249375738097772032029735\
49942631811545562516406049749097869894796465600683416889774851725720896103112\
35757474744720152781423428500490556634570563166356291837061716448398213215544\
71751461863057125458061808702646953342188118420799576076172746301262848078810\
840670987774477492768640 + (1191201440675345890581564107770152875101727044046\
68620967268780025944037561016744478640732809585561109585652211208231399271764\
86956311693227804518024578543315113621430100658688370710292283217241704006716\
68029314734505250138128963949818287735279690301339158862914231430550971905021\
65116603954222469762728467358995550982175421268704513001786643247541487657627\
84123744689467491462765572152085838901297529289099526236994719037747146553997\
97551680791396456432076596191653160155847923777127173837021705770173373145336\
41554948278245932464625323341716109682163893999305030357142893733664718893954\
87994036073059388440338270316605865411946973681423857352166639271567356200208\
26090422148716458892757038955283942087656459672624218738808513028112902920607\
04966156768432162302162160550387044727285548510771805960786412008681392640715\
634453733971152719340291100251377141844131126350614422528284577772388301937*
          I)/1336314442259270655910022072871692276599551989988352798048947949\
83418144708716717278516714781640822325437656326368382675349368039332404773894\
78482059847036906693035714745450936011575754205195412471811136147964248925005\
86142116849826868016238196957327702391563230046985349329951174665892433666983\
05748013461677151008007246259521398418263503325573130906147899338692101475919\
40513656390955172616598773750598802671553997728804714363420537365922249326994\
91494048569912035298234708914492970447794738543888057229313723273017901278373\
24322522322599526776545124830040301684773873537768131451951886978735020531203\
83256494195390750048012004339320095775596615701150458541596673683427815740055\
07473933808938104493243547331010054198843433373262638781995669745730755143992\
06503587287870490358814847044994483368898667311301756618241732045568103167542\
6333510914714890787047228812402716401253923705976020800)*Sqrt[1 - r]*r^3 + 
      (6451793294490783737650309756491055794258417369911496901531273015550601\
81048928938039756638704334695394600870242283688183085136597922369366397233620\
14851683257746197264169296016759778229788323630148399309146798988963052540124\
22310644871050849867856608283310988089746784286608471053965826799454908820578\
46375843524765745740819887836692950401281552823263183616152897430240609837411\
21604416920884800608755263540550791298529338325184523606108962553553044829016\
85908316177663671321607899746000711989064656367867041624916970407013209308035\
06257515199580762766888095025502992915485546912041636393734909996427285372948\
28516770840720378116013476254779389626243138515252907239332804872516025840418\
70680936733706229267977570480702916300055450187871469098375938010093899860052\
92139816423530244651475126755477908584030801530733182414543514160656028967733\
91123483115472601203402897868034184995489963365181/75229915054521188674609876\
66632200321728402725463470803216418074170480192239448105980151995528156164503\
09141533399547435256812681194568368028429022362493010349815693898151975275606\
83261311167542365341180496727354468915953413245536567277695968725220459798006\
07688775170016997828464936693448478437594978406521766894411234313749493466513\
57014884764769036114024518237514771053882511534420712248120687251294225454056\
10666511741154542037792713649020682200835314007138709902447481084945764188158\
58870664362751388961638682319942928916098927892023566981427439688341737803779\
16730074834787470545279187619425084666750620926968555441527767726156252923095\
34494321825269880156055325327927132307215727437042791208738046652933418978947\
34573959103236276973173943517494741256945290390463762660600371212530999298618\
48954410011384196444118392384865124212855165765893506881796246081489651900508\
51350437760 + (50211224127502320047379210157035958190893486783042301075050305\
85233500572535107189585101032935054413381790123203213044336310713742149017899\
48214364412912438797423085929241206983752008826351219242160137280706741386111\
80226928683126082509842528229492160371263254825084956671796425221430146522231\
62128356466517640785049078329701388830496581852529930612976638493925387438289\
64356415116758992039722934472141450688581142659710201076631459455827301679828\
57364787777858329040664391062975742494250850597331266502008838235325935151353\
20758432708163734314042739205368596434876271750224450110575399538702961719549\
25794094227873557159421602366023431039953778797110634313022309791695261154101\
75253873068786639459881299898392108675418776263228356174811208248683379246917\
58686961954250200842403399965889515398403109401182859489003141009046568719587\
753821949634287345026829339187163511971750444312159741*I)/1677437191591523710\
55420698031703856913893832233756485215730947198087496497312101685182983488281\
81194510513134985356401320112467129566923091809914411767674345557080084556026\
76283336526865110431062907068334033431873238706874306203524094009523683991410\
17805897361782305036210759773861482217420072442842645827973360477769407905667\
47600529611359902379187765347395189644410791934295159436306022255697159360773\
32631225530593640792277334856469097090509477977895630322514704153957901316610\
19812377018518760603189505658382699644961517750892860705600575561347052229886\
81326092308353764289807734369027338417374619161260468830163661478552266483150\
75054423052250075545391041666205191445238809221863226902461907788519540888104\
76491986707534983437405096839891118823827267313402379237959508511397652984706\
30894906848982848618148558326931795878991754237152370716619672336467779381468\
201614566817600)*r^4 - (26289272051517489909367433057234168817396121357510859\
45863395151736265611437556108029485807518619345948391258891306885781371344220\
33680543202648107930899053814883808112407956343989344473912897518143502525150\
37962865643365992435291838040032014940051566230168309398068898375692836547397\
34670124745677445592588985086421427567944195497012224063059460274134686189472\
79643511178932381286836978176587883967857312686395890597066952161237974972683\
53446944700782953010909998813238709906673486077539180507735809495460676583460\
61878143899068381677621394621453285021612791795039324654897536255901502389153\
65931342802433722947799584327727925083451108340044396284899272114970847714797\
26985049984477785036638970363588553699099212512740723703518291285597926722518\
69789028487748507095132761303689355513284518803267965020503743158812033148994\
2490406581323/341159529033780555847302633224369908963340477317352883095802808\
64601685671783207947304090250047873491609057933038586775626899742640704606421\
54744875261922050620027015264135639872997662164537617348633522032272013451544\
43820235052736789848570652231872691665892632493561946229566566582544848053246\
48675179970363819815140365825424280460420654472412603680475778986065194721936\
11664960768711843784754106478380373639844481121470792571120506213008579369692\
81588010115322553523806184225327376956929102108068813988406505224104504566772\
42430421593755112176145992307721999972988695264240056212743064403738982607051\
58555462146547686045281060607726317654765223848917686740460695754551862441839\
38580359144180536475705717288260310838730810989224113377226263858591204752705\
42588129910760309612927653969445673369545152271577327040901318746196892320 + 
        (93090161061279785053760064240268024884162132646392099287968510836257\
76918307067058853697163529702338316261250496946555658049451725785657166249961\
30562787910766001064328661585802070079453810672393500704014771100187734547792\
10798185272783040886167042215330810262503433481616951106705757352041172492781\
15993668957828140136063914256906639581869494781489737237240685333136531191416\
32773501123813088240463122725330608260847230526700147602748411314630073128147\
72168579531822990106359003721759681896561895820252733456391708154051554552795\
34133973051659355527195273645668061793772408977922386641151140981550464444896\
47534840356600563776903221602610149341415217069326899794390025887483793749271\
59621750933998662592363203401245073463404916837569058571972613258441988394577\
99932303109755341532127456388748165039409562751831086586301203045236390338359\
15001*I)/31677670264611272691352497574018510793917737100059864512210798417773\
41973688125135693117847244586421571781640106384970522716379519641779791961800\
12636841147343985429502226690594852251683074885248940870718775979246355451816\
71235349527947359704564939162483396904145080118599024644243991513157265533595\
33598457976679392218585098081664096747865043792503741346463137328181042174363\
53033476506222908841981609721260483613922947255359509587399559655622269102899\
80848511831441816686093279807980788823120086408398659413964593893631555141338\
98447887012975973408478509355097586064753759603536196438286453974865995116970\
77646457655920684672127289043852160402280936963173191288313342841350008609999\
30643124823272705034163280269661492779926134147163667106228402010654653434115\
60380226893561299082929538586500034134222901493170766066979772878430886993600)\
*Sqrt[1 - r]*r^4 - (308897064375721090033087723983621772755018038293902020439\
38654071205598297076850248753418272517724023908961350051809456603741286491933\
57849551075287311321651603250366878095322044889380409845847896637193676566146\
61099887461061798570438431589368117686094932923104299874761576107529739791033\
47936308397765981868373097695160662635941060239423395003666333774399692014248\
42977279113557848769974523243944096004792134286348607217686521101046102869364\
93092735963750125590513192542304259568963714981154522822984755981583685775448\
85447501921204744330830096021719271601849888870060068819460819924978169558606\
81047757691412249477055998611052896679584460003974516069675661173237488786674\
78051460292142578899531964679857445791235052195188595540839705765091394680658\
55661245615183534428150535036804631387678683411165208640486268399983222402768\
691792723494477/1384398284574459878040813856298615372217052775046650804481001\
83659572714216283199476972820045841867598899711818393077189264873089151985910\
15864977050703730106839380868919904052572550158181455764488120107606675245898\
02657782004107612190998409637272004459223767123859235436858926308526516706441\
05561205912938009020033989564212786884739591729121702684710646599649970584990\
83226680164724251097700466789972235258519827937149333863561395578539036394593\
12461830892652130657467859095639497731784856622070560625042098700321858187577\
30169678698809781644812870650689990661131678573321312782145905895361824551021\
66966005413914266452676460437512356307113917432399536613468598772082380987373\
35477403247238734304729152018384718305369253583918717374575196090469395566794\
48348538049115052674942425016838453006732938320169825793385759707944899174548\
30400 + (14193478451049295546050532798811472492232022905760882907300889159616\
70399485952321946822590074208370681322402053803086053631268991622804811285142\
67441440106258470489645556845523541926957293100231029723884153473874205686864\
63933493355211039236199115015683362036383653861981244151388597136844007918611\
84240884436892026796481638369763579719091897759108507133677152406895301937540\
47167944120333407502623506369783618617781684348763719497962031566504876085218\
63887089092810629172568522658277760685549852857652340388015330571373110905375\
83060474509880386571175392403451797510929831288554134683939355324378672043287\
49839248754150722302458378037673550214282985011179484188218682395098140108131\
62715928901001831057632901738024247167895939655269326059915343637660741276066\
8155301463799229640823246493258867732872719607296015104949473645384009158777*
          I)/1757333616783270006104024079485729276291803798372601419713706898\
55925371591972934332346129111364298174011670575735831609272390823738592122115\
37814200063318850572238477338290908857768521192314481656261039975166373396357\
00630561407666226422051670971499944136284418944876721685839082178111787806249\
61875133176146595640240419758798643617746388386806829568754522625252509819482\
88971302828953943929529579494327272900821974927213336076624327189234935023493\
99999461758510892668559874659172913694765195729240203685032978367423059691608\
71350914662707019882973631804831232294525601041816532447575193000460029740734\
16042376125719140694785917502125836084190067311603423133831069672092373216894\
67823548691768491206592880119084784454040875813776649398622176539114665836449\
42645871159241939805103821632558241407422889477501764786938832991686940800)*
       r^5 + (277301548595177996500424871461318010423371966095910362061618175\
00267891542626401143656641399212306954510108620416822916514962515479807633661\
04036949065982237064032675977673250286092165172747778324925201122809922731601\
58772714708878681944400230516678831657525157437278825558479715378866583302185\
34719700228520609853385636040480205379950884422155380050315268853054559550336\
61308198016327262880965612129814534206976960460700664431458897940391356020550\
38128911008551280899304718152427312427274680954178796116655216699775662063474\
48091315302179659229956611838833231546951647754037434597874369907740913610399\
92490620995959349646675110086071215379073484134135179581491133089257134337402\
82455443162287006267736452265995976654539639431188656501551634969080602252486\
8277865404052648650755898189367/148096221947862336356967619038605440365545750\
12253913997405910308702210153076400853037428971281831414015728727049141175604\
87851005112000390897113625245849767645064327600149321887343385525054106809537\
90407742181857164485690047839129954309935337918585526816025994871112472963015\
35911706234532673124884439943082015430545262235637989889770120803344312538048\
77599772851949801488272939538850444823952342006342914127272780173702046384936\
09287580021684233294859744137383286062019875139748443782708628780985881727051\
45293566864544600970582821615773767831116963968920190114514728740220503105844\
91896874520361554926938001076808905558374631237968498437030535790881947122755\
54165345740122911229859931451666545629589856857741002582439650092704227962645\
5395515390243882841990159581645163167128800 + (210790931194575201120216376677\
16317839579153576892397040583937579835384216245134174206887344980421597243153\
83337224574232024507981047900599355754569135850866674170818846493665126478317\
03717936236806973983870296426006084144739253902149708426032947928943189810200\
06397480374176802945490905955699997003929607525485776745950658511454832560104\
83896781540432365864696488249476761998458008657700907207997270488512545638009\
07080691727059657181274927312737664313134344871953215947419987147243508328598\
41249636744585340272334303835203515602352983058235232796034378578250869791457\
30058996212525245959789882095704655715146502304021742625971573404552236259578\
92052414833091526956039292380988689081179485206856278764502332562843129942083\
059809135234039905192212625794308848189975105254531520131844684130843497217*
          I)/2821242769898292674780097796512625010795348370552322081189764092\
28778842593956894440738799260791511130964069703853920227446998968909968415945\
27890410696098017343376837537296491962397390534022149465581460928152610440594\
57906975962216773937297285439772712078096690441597455209666073933453737523137\
69495342937221509483344616652153223611421535962510238583874941237324627272350\
61485612673714877849106875647478199558430317802049077005198484735995354805688\
58305058676662238169608556432346036717297297048746016563949329375402955621111\
55697771432876723924800183542256080483207056421703745911771360580079804402944\
76785098328684650261224312272900785927676115634704938741110922161802574906144\
47853376790789216983164160774025548876218770551649236204169239637161689920283\
37467987583106275146161793738824000)*Sqrt[1 - r]*r^5 + 
      (8824788589864887396971671960074075540599772765100678662011898276510907\
91392738099364736651946615761141442399087330459822854915959896291405018988351\
66706055017518864873729515177561556707292237094629488166570638155917907089265\
51956858004815576536953481865945498762850531775753816453472428584539505562229\
39011589261839663934575448842600903515880739913365095521793785267988353225434\
13119244519548374007314262413178642052102911385372388190327295537417070343096\
74782186449301775303876081844961396568246531864490642099976975928113216874272\
11112726812919138261755912046907827418024788348290942263182289561822454039345\
48372306932278376374140551503688318481550757475567904912084651947260531014219\
49991276961388387085932706051884715679887144243710014583245117627913336981484\
81777868155827319650177049/18771993871052954699114813590481062830887658469651\
50844925365516170440947727644873037394516015417582267544209882214507012530712\
83864141950293914054244708309559098102444836677315084983022561741598208237104\
55856560731414179127855453641515596259894561731106489453941600393234617767745\
76221039963363941302236497813165358390028332781318590323455025900979580748243\
38930080668271051775011656871790778165164044463112270461163759718431581383148\
39521280164857180782282813969334637582501790741541102026513352383922921028224\
87764084973962300255876460291061428214459206015944561548082280972660499924571\
99124661158024831970729357182163335247960508356048925554860884745331420187494\
39858918384454499749578521296140534148244601144635239620780581732103396609070\
7564250690091504130842774949375540758720 + (133896598249512431457251673677192\
07276803182295104684244086553744157107228782508148670867428289192918068657464\
29380560888243498090458531318370985083988501027274771008603060642364146257550\
12290985049449569588227713918017163742904344299744904353426596069135647803518\
27630600383251801743971897747913134825801403666096227626081289702948442604387\
63465605029968683450157857306341894293395543805099225495937650037087173776215\
33558996706347899152796398749179882518484865207850219510591066751297411728510\
87979232735781081178269720094571145130051086395131550014990239361139443481766\
15355522686694355382980426947659105464817118910287999748118212987104871139852\
91831446170592895205802325945632629312024896986675032996444437612079228801524\
745959370470255966906274009559664861889032640216169016945449561*I)/7683568935\
41397402582084703309393612945490313690505895989138788621941902001242702652337\
38652542667897967888801076224971092567091912082230278678522435379290006765262\
15114353428823775509091718611608641968349255222350597626431116842723599410792\
13563407494302111122731618069430803761515219431602950576014628985825313899129\
12500599067286342900651806230123630937575881367520400151611947816561852694508\
82119782845745679315792135674340902939328520186883600307878791901780978378204\
30015411507287268251638910518739306527824905679941054327415766682807756120432\
61547857840332015372220014353340675841376633907871118470322997479336028839682\
36938892656732532347334986934574735493098101676509356319650576154902641202145\
05406871654143924112958104183354691126237072352370511599131721128817186385534\
50)*r^6 - (372201888947804311532852938001697269834042397883824909902371403687\
31665966518430729696354867276071218028700518140415427817031717461071219480710\
03683623519743188248729414150669078938139415752934746576698900430470177940867\
98815915242453352046981465392837507753217009107061276916292830216653813556637\
68326784437603532686814599673418202847503531786782329750079094095601445928117\
21541907959105839013487611023336879959747735628549181960417140834320545841253\
67986355469128327156184199380452190817703128219452957250009649235891597524954\
25201458596521386701010413598752386806892933802554031512915310576118786314817\
96793126562221930043482838164563097877854962632692876527172454354853145473492\
27033816397891238134200318224846309919117076945075532829/10141074792364798714\
34654848619493911311497661268615958193159850264207092992951767171880059897066\
44841062825418081048497584421657185362821015951114420543006168697583521612986\
50321486923783951477929171629422014187783081239121349279898293494891489890155\
02924603210029982863279793920823235626785832568510099449485590340496885523697\
07798388708295792726683016219883454961567045310401125801783768547631377370021\
09907550445418430908499937206282634040004202665356666097526158935788469821153\
58443771545265919869404816417216880123774529795430513415959320539634615705481\
97780145762511259681877164820882311597139132242045037889082752244649481086362\
95473609517544295689025641557287697682044517897241261749745051046842589555973\
4545001646501990560 + (390997935369585598154770907562547103068433842002039030\
20463617433270021619890623151210030968425927804759463868282900540244539134414\
95780149685938799048548340039048866682076109427710314569789955079742289194121\
70412160537020339975540072657060651568317018976823118615608781031212825050226\
75854423435661573551203916733997903318764253478900398758799387921968256047117\
00190355867217886242242557072641681465214580269183626040871900146235497611780\
81981044817002905831300804006135876711803303181471815246317821377088976868897\
18688242094252225273002695348180380964832133037755767565722907792652032852458\
03375635607423962745580922800924091275499326927540841402282212274150264684010\
11613615809639775058209007116384167011109634985763185485583439833452649903909*
          I)/2586769350790686869295113766987919466906938913862721814007782864\
43395610116197114157711857163327340098871284085124806774669575015551251681456\
73191872611842862998506543174211301354474213632121458535523311631816633614978\
34262740275426062125092790494501544998944058835848187074364208242722719257301\
20084734302091177735508734597597024134130116048893578593460468430004780226303\
77816964045085432127785703095559602601640655567117516065872189459479350443970\
19863042869739052907137497670139411024301897537956832872546525479577209121463\
35661716396634878120621003399604853227138131570073582408817904725124279293952\
29679532149842077844098627028595304513767179557866500581736013548812601339058\
9419595426321783564770115705337511358248569816016265835358400)*Sqrt[1 - r]*
       r^6 - (350606893401962252211398073045878627349182021510902467515174240\
44474555494047666459661172602688925873533520715217296774845366778303648612739\
74689992569452922168786052768055721033507241372995990266728881572285210333291\
71437124802469739830776449214089514646418177700881779888610785782897838833485\
62793855148652161385506159871796428264425020047185500329469750346803383132668\
12742334545880214946342311371968499968168458071901316088974248849867018967053\
98237214003483320835502121168724395703605291391821771781889607500899041794978\
75124724283546988615665459427178408914309683479908574645027550336593290547436\
33432550999935571021856043200579676281205294784872706797518939361135438026466\
151998517644260264013774021660231015838757722375646786021244089/4313300321157\
91449760921691287766971097829659571461113671958212408553921163315100098327869\
50908061620282440788296097663518916856226308817074828069127455449220870098225\
44335358054437583011243406602203388300135667182022142310360695345360876989848\
18690902031240403513431356659862472192067024404467753079759790743151887997074\
70891126083820723332749900861749663282971555295504574196409763333477190377747\
56078065884555729561391509611529832572923564219268028458992700558720784127149\
33063623543685022353705499307789595060795992595690670094911839370801964915157\
80084044262444214956353898146889094794926396763883259812313360596969746286635\
67324205809306954061233234684568659592391872842114883481156943012658733732925\
79088798468254883642104564160 + (10290522695985705779587431750769520877285043\
12071794982897589174654026641760287421501105557387274674369913842064211670951\
20005032231804646396031436538128790413307554389532358034320166044079432239278\
21757877741361275846655705608919978028023569673590302380655636820742521109875\
15839737328621409292925952917515273098381736594162636734962431307234708268756\
64241038200454808197030586775600770069516148186055509217335997838395673788477\
58507627268293901984101014502412709711596512676338169299110139580928712641846\
87851094157049802746114829333465183889995997025945336531284246491551013231244\
19713748941356760862526473061628234805441380159260695320857988256904091569508\
20871469888587910918661809083667328312330297441886808745054492086192928208411\
91*I)/33597169974622203742270353541811788773066858672661332445622169819056574\
48330608123750580922644179412835195579795376490381375784036098814504618260653\
73056902561860153196822723131026819821525880056563048788462629107262035873171\
01924620829841381416712543710399881851399817891648735144366689298569318894541\
14591068304992842361660459028678879573569536529564257744834152648062488558822\
80428455049871427439270189315840999378115407340463606979273358914156101085709\
33881962008226574348955353303819198585414292445785053206107247624292647481891\
17969870029512873847917178030615805540254335684642539658417366937298436112684\
03483221946765408213556706700170099491380156868683549119254534109762022293785\
904632788648541352812921612084216311279474880)*r^7 + 
      (1211522813252393593309695996744362225503957719638232978175214879742447\
83475819194392411388926566006197226071667698128175624280182645193825180491858\
50304080073087228694660963377599338172029666945115060796313267448625950714362\
05380774930575274753377757114331186782732476303257575069094175105635751753432\
78148182562979591588129180982558201113361867651030052500670764742674405893356\
11207807868550175410761289738844446550411907875171017313653397579843231890811\
34907443430204929292106814483964132837315157658956579024254336725876875713425\
09431124046020515212746336402974217184153453543362355216009435328580646945485\
74172091452549034940342437686580718169324928155260426521220361542832384010482\
574407/2061948265492349801273720915983862097353687572459773441865957595866785\
99838816258664995936113648801168578278691981790455339635523805300363512383031\
00573219370502051434821111285294965305441983238957179549533526275524099874450\
47373915037522444956914982450727485941970266590497299772637403177167692949513\
99623711135527032528669892005909132603244321355584537923915082051491705702570\
44563204845150268284782270997537585423173965007170985418351444892661952276696\
82849302029698799384070062939349138797986508585439908725858873929709249900648\
35733864666091316829634003073673859789553634968210775337896487674239723956713\
8675794041713984187349526069674284660684989886717940548466413595574610119200 \
+ (52556973932722789664726906110876549193931333854918263353766297746539740275\
39157618603089092687748393602410630490943158198722969308934098351738060937203\
92139886204372590141690885265837530929030932724051902163754617973904861711359\
34696542639099178295365181018261460655843132720791132908826780508121377431757\
68404016419434075715137297809307373632771441640267677586128278952710524653733\
76559341996410718203244458896866644634051759415433347465054525245985843970350\
52526057161872558208594537981552732842741301277267409134983633486578114868379\
12994227900320413487764583569604888159141985607164214890567553807160916659369\
72762924615310897513133409615257968162307521589339046479083354434995338372083\
285121919*I)/2120906000543039426087162103135247575666112743283231482049377335\
14689959933685782938755263045364698668076316116968658362665501749007066858683\
34032133018845699018457738624243710879778850435722005949339385168270901969482\
22581187909863019187811595076646787035946073860053165578702153498819527039411\
33125278879487731336917036904001854898325419915561301877505506827614577895637\
96999778910192078793180578303520991388367912743318933202636685069068650662787\
91876773779280582938781698324439564733688078912366182928151644947344501161533\
33666394523522173088649370616184025033654886529444275537975087240567282527588\
40913144295955409313817863665561153571252638259877448229912534941798456584470\
5856985012000)*Sqrt[1 - r]*r^7 + (1550016284227324895044926495941270063613391\
13698070680475694387472623513203825601668667445010276655965053226967235248817\
82368847630649049048635594296938228124458166871732894278422383444071954655392\
17326303713507796193695427817458148557601279781199459906385005835739465075232\
40823664515001630464861912354774963951713985544250711382590688795243959103152\
27040530246004658945651178463954807909517865540308211791400559732860963000620\
01273357078764295705484384968274053227659082218632255331748481130788754445216\
83065060851372926378745427150093731415991809949754295471060246787790041016005\
86341237380371412146855672274874835188174789310963943954424887047637968685695\
67703111542327608059159258547225/13317055168438562717620034525762852054911250\
71110289672122429254763726707792496614764272502245117819163223771273166009195\
39903131482383990622511029427734519682112223563415870195944874808738026719701\
88078243770438759662328038203270505643871925238482864462485597355492256085796\
87544433366104298593604810582728511252083331603187942968105926864372472194504\
44012532241880841494186532377422149334394089423167091097484759102999091398420\
05180472350075920928501775761748259566485173093128766251593784537848511756595\
49111044567928335207706763424232340744142462731663749253566503125032839353914\
73590411944131847508097743395634315039140084860884090228951276698874296986275\
921553752602698215805664 + (2917172584206372298174341440456388530871323333072\
63139176135041582849866855125528023861833283394413259706958708445410191047015\
05600415139337527881060927292975222186864486206142846218419324419458264076293\
54588830340605719969360921655110365028576122210355293582142608133179430101694\
67970249550344135778793587364982726483911571353466812693941410318420658640943\
64974409402934323414586029415855545912868711707827746132962982434538803979500\
38546274283934477764155975641840893695855368412069956879791357343673030300929\
72207084762809531263174776262375024977915383278072702401954550797533501274041\
47565281533122694603917486700201864971282135955182045911547418941525133310468\
63842015404058089364561936657*I)/65742362243526095426590545896259532025568405\
85551996318248740084465857726440573873597346426905548466898337460634489098769\
19605128791253047138581929021705851851087390097372559565392662676787019429400\
35644924867311748569238864410803885095751076188817575901197453708254358120946\
34908574230030056782900127245887847031189924859035695326544575779765528649292\
96237826091672397775843864703230732531368879886785402989284571073604284790174\
99187435594485299967731400533723979106843267907924651544163582785737662257683\
95359872456132971371114532385105070266577495071921833228779648171752814548563\
06238975448249066626451338476692813624409015333393410335832343236455617316049\
003342532012569846033545600)*r^8 - (58702100571048391259716844543044614609498\
62755070224412635322125524427753597302768380253629609353969280257247996576062\
09873733238900565842866844115665720573054145386927325006235667893019121094860\
26183346891655346852540598357218307203382683855436886988531622925827448986844\
49075304225594846103930202131716375245167666218791575352594308537720214641393\
44729441237123835146053122292978661338510506945280606968228497350241547122058\
69612988633058485847411262105972135235607808539083226727213960503722050403567\
76132324131205737882762243904823348197601953918168806023177847072282279116931\
38870133406928101027060435747433059435347028768749132656695273/75799352613026\
40823555296377082887042965990225219172060499560779946582432882363324878159349\
64821060321054469111087667465819700549075669726325105570130384203307258012304\
53501877688358050534082727829776130633411085089184597021712358898153200727089\
78006673458289068085746056279981629149818925877229684959749099349975728843936\
30117607012693643005304566384762128204382374460592417800287665359369954624790\
36763383772694492709199090666947865900220065263023638189191794401320354249436\
55276806361748240239845053909709447284031624157726721394656409370031513337428\
78893993112350934225574225850637869428666348541988993514378021684922577383120\
25280 + (20470526485053691483789150933442459390277408196908936924134162859232\
61427712022776224866821632328735738296255934332566597483221960829198345111409\
25979669711647290348039710174285001028237016067890918877269202418356514926644\
47888607937205501758222802308026043379472984611271636822148415775312951141850\
94176506368479430451593594553318993162388483938326621113755504552895298495844\
23190408905794963495489316135017033736053097807569219050017414794810575385203\
47491711713850826693946319964440630762823904043053786426375964796374249851765\
63677582911006210696042202151799294683370897680947358432485027802363407209630\
09460838941761389577410530580139279689582537*I)/61493174903708009609528396657\
19721653828438709446505900447978488191143417850540886253577012500418681857264\
58809099259749219693224088025888786093506141730445466575582232906602735776809\
31943585736473969751768479114951257715007997715657152882715833756997131713123\
82494098001092589871155219529684064699407875014649404268073658819975651296758\
72657864694433775988906740765794590040742083919430060602669100725917063273566\
29493335448420746590790380412680804504250592074349308981067514683464609416450\
84268322343617649718469509479932673739835230728717286778435150929197714964728\
8418316748954262387101992904959084628082244708389084799816665552982013328192)*
       Sqrt[1 - r]*r^8 - (416352824773413335459656970321575840895152277055446\
08044748499412941070083559088986549714722078965824273023458037442672319182106\
40755001412588454710596904082570512332917132648813811518197476326346643146347\
04313619031161840021068745751347398350790414025453614469090167134797548045942\
84036361911615365105700398886866196051955259481320677502738805707052905737039\
81732139757344758968005355266148221776450507784005507587999353621694614301613\
56197439261316134651797778811652487337720095248452841822227067469612246336365\
12529901811100292971989086964644384824572186097694143062665303116334770903487\
608400350367836213237718032932707681518358182408876079/2999956937723202255641\
51243899152538852577821840892683254825648493134985616103976116692462991627557\
39005810213986424817228690946882902498911121087170805473837508400646408987192\
27821122775538800452236734510647556538133166590254096121133400394119393980389\
47971122751227302439519453649573542220377208185805225001189888035099583334814\
50923932649347031759615155238795518569503359476463493104732537417277385022793\
33806786793636643075137884338054751068222299563508127720776796347189561516984\
90122933783842971320913021617826786513146936370729508241560559161274934539080\
1234397150365654483551896560244996936876187441661395254599847254372649982080 \
+ (17226801311189335286505578930591297841411294257811846184137164496325075523\
72141842490033142757345283188341620164265738826060582680589209411918947625039\
05318029457939274619455020752770560572007460968025424297508906936396002298570\
87088046068139266880374523666154006835644776962931009836129984270238210687641\
03691973828777866529562342887812508929480043450500088484494783388740664704901\
72251299759229201626903108810407197927175493642957497018701739903895274329414\
90624737018720849489017842421330697140007609301013043520542876440258106825917\
66359387258039326338933986338081504601030639166612761654408412773582535697316\
802636281073223535084531837497*I)/3228430358586068400532300474739305033020627\
24879160394478488030231612071795483837513438923864587926978535784561689349184\
01059364092542465719951805892717938650905803345458065142812245628745310575947\
19614415304818196605894340547280282671029397567859869870737170315645315321163\
43704085013390580032542825340539770499180351267365643806649151700497429499604\
54534234480527638168585559243500679390515122340963195487331586305635138008080\
45670826799427688925003899386177436958911025982605375475957468979678264128308\
99130676773448373715566158952153049256427100825813837443724736092037495413627\
832658364292872810498489458597618597233833816677843200)*r^9 + 
      (8457495404569312718732994495017801411995813140015609197582643598726195\
69827656637203220919741238856081086975076221822008257697518180518043829007233\
54206050000278211558802576788309403187558670830229204331010107152567074474544\
17363703149519433350914105686412759216988636488955298162323049980994216335184\
00537289926958600551374923510514945021087893515081673504277097923057286096271\
94438641972099718616638610267234718375955275729235514166259213136461317417543\
79874529520646965801382403857804345204563107603085139397952502589142053257109\
5336196793980560345693318628674432256647092831305748049404069619/100191612148\
89636922476512955183006571878888657423257430945456350049640394532130290184655\
74827267722860414438769625921960520443429594445841041072580813899876050617983\
94191923185453430956996226082802365534906327718526795097111214102787331788806\
18425675996050111501070381088122919051182496181424600612452877170108685417817\
27180558297101904647724373903595831206854460809863744359942345532463014640419\
44077636001723402242984860266835832773485133096034699854137531422563558038925\
06398530208041649450726933975368034021880277172668850083312658704505273045832\
633062109189446200028890708373617492160 + (2410557101009752427164747924471337\
27500967979345910718349761931039327519611015352580092353469928125137484828988\
34991944415958653868253733958231372984316602515880412679340866162330509531639\
66879756250434053645657378014981236376042538158469876496479843550617897299575\
95841941901129210731427390184282175410362728186456948661485254053189667008022\
32365636218581843745861594198825854577861555257367058161205510881122899033132\
11831103283205182223489735347791983466491811722338038710217115032973338096082\
16207139364929890586185746443338233744388679856584808718399688199878587285471\
1197497756353869353637916351*I)/653834224293628594779105201865556333497840832\
35432086705320617395065978118542332252802617491177850796577068835396391862545\
40421349228690361241106825754673374241067752246591914506655510521899208237792\
44887563632121667896552298625606224397017076676169751618351556720416711908154\
31303150560727511512809104549150419859277070962754348495302780883564395942970\
49195843856392239155554627479581211321352982065679983199470927794533460401030\
95693673264793552742152690899028269319811059140023717928776354372664269050618\
22789257730600835327235977439744191983326257480962046680873828811768932716075\
4737885824)*Sqrt[1 - r]*r^9 + (2177635187099391970143509017027023617058216219\
78802942985057345615399154853816663288431564712338546741418178802451718671125\
43290358682340863332816086232154537470397528188923318233159775239682850533710\
58897348689096522450318453070205599689433046153471795291407419299580738073490\
84698676674605391902171334610685346713628314935534764507957883096347664276559\
03985271047082932905091442544792014372774307157763197943102594501752416926004\
45149320271521555874331945816055269826434181060173759377145071487836106389999\
86758886348466472169919756884379729016565715945469272783545042183409803524918\
1495927588119/157631654981881800040185939568072167873544252281070294069274503\
99750476561343976028609464566876779805521271159143204665399410585056044078063\
71741545595034960124209843755745236485567019526343673627818151755750981908420\
85493130530995412003001052895159146706628429102850412592612627759218838526378\
10884228671771261665002578699523478842255898332822956112078527636139726483882\
06184914082758644302796290155521109562417811311241954065980396407690608442296\
08247507264704136257412775461589069925190572927263542461331465008128322425451\
922934777811320624436247750414807093158676217444480242493554243200 + 
        (96764980933939926468315822809651873220415119288046814502054848721285\
30900884413619610454285120901347052748939103586993577476352897666520741043301\
85884132314008653407080805436698763494086352319501280703158370533310286479714\
72721388075537380032687174085044304118105532477004144696993116404608002372813\
37705820552439378338689752771673831259731936026136676818046107776629575968143\
27381869823111972172081185013368948285135258002459921422774240274526449809200\
89184439111904759419024149179737770060593301142989477551605991953917464377202\
9459974664107768874749947562821477272867626104462365781832863423*I)/181060382\
77498377966747317681965002110413704861796641448148645105040832849616270096010\
58393388717861989156291649704742548642597487620462793890807023666533892914971\
16043985835120767894798059913568606380914126887509798703402691769394518321442\
62255859037692423498946765153121982194770502990316793740911950467871424409767\
76718012373263131390240095415967548524515512605219545835715666923104230151032\
95436563827894401441883669579018908149326547232639865406873433900050028467978\
13673354185118206737808630004899187806422739628528056850077744674482101699060\
6332407220715553609289973341050470731920)*r^10 - 
      (9935003942610016137448885939613336550545912768706255933904507393797987\
54868641472886463489937984793538523161882275442980506374531340348831383328479\
91804714446842710019979209424106729451936155675018418835803669105930092191161\
32223026729824722219270584717807457447649739228775750339508452773692925478561\
43773448698374089371253346319567943183657279955486169022415075954471398118723\
93053917821380169707033945765665422278603198634864621805317678224787824015817\
65214397496260385881441185344207853639271405664429076280029270999937364558865\
5209158509645161/130429341449871381522081206210550215518427987540714776521476\
93196620447744807670652925179254843641770103035555908725020474771882997768774\
09193268856191143312939489797039142469092584209936057012498305967331380907193\
32293489487602853296040125674944690116209925322019232693069409084221738388113\
54599276046213661491020498625900518603933137733228439418406181675928640531081\
21742907313596930381696140487811207762744778947865310015834113320485292863463\
18884391600389618320598761172029076786902044743243218194650773746010560708217\
26182328332943220800 + (16891771290705604998634789761615975319859106087133915\
74734414149764171183925846316501461254744351751318145289916134043317946392574\
40897161672925874547169311689468119741263324603469556826990060288998302630211\
06683907781230681874488511541791628065571411323504251602204605925189606826640\
03229034833012011703032745053601406607052916314373996314732488758851808415238\
60301639220477395385597165981979439906485677840209421403531308100237546505413\
20523657500341178476406664453593050157071967262536143340503253706466964744793\
35530337228806020676237173739306324511*I)/50072582375110816374918808360497679\
01431587262039153812873426143043519231877804379878706103126850612529061386915\
47570262263990701304898985400580353368013485131541939322674672875916082835544\
24601729049068497439969056032356515851356516254603389819587847712078253802222\
14559176259903671546035306259764728306988122277897516575387208171865919592344\
34559163331763282975302306814515360218797596968806829834752209467698604525576\
01463186851184989887277007646287689280989354496937430923322087040981353763974\
7596788798946491998794866890900596327158939806080)*Sqrt[1 - r]*r^10 - 
      (1178472428861840577006642729460768784113573840775451813577010214487184\
22955205186726560014525763994836357094808518646984274005943127196745328011454\
28095927270885879244137754703004679319211255058693346394436772619693039212485\
65179242752321749695407120721302977649090545447209060721019626385897691103665\
17725038572256280102444842212608801769122374926849763394090169603346402329555\
28045230284776657803184161916288697332357206861759116655372674599498027912058\
75958804633882786089349069622524960548392435222044056028693567986795615307824\
6960918603917263/102701635929909366192512000066754713801323679469950442271637\
55682596162175814317405582220596657007577363546398898291482038870434834029935\
44594471720887142967794024996035428208773660411384779086959615268753390544794\
79743623542905778453759452020933385817846312513003828375967758536228717593024\
00530467240418137008437480594794213687518312655949503806557206656233260257215\
05038343533858095070675729919684672465732940371866873225062954860757213339215\
55985295274407807979263669507975217668497659405610605160280010152077645129540\
5650598555676205440 + (194454391105503518031337395361356418062160607298587942\
10351295275177244521627722670213298798196346436317895276717634561731462058830\
93646636291138395974877940932323303911287803689073238021368474768344549964825\
33881148619735874550734838634642781548514978127518108686788359685275504459845\
82397337700872166525877773031591859810020713601741766428935195292867037012835\
98289392642280584250834232654442167767629884254045558914058682491709869893047\
18852653900873468502120419366842140958138313303671016998612643527362218205317\
638545219479370645251422445837*I)/4360931561951271502403750515120280318461573\
67292596431193237453011898062717546709185710453302928619369007859374687254865\
68091930324019091363014302293369380041057326848583706174349033993449323993701\
51315393767453932280129928348746706489576065713457091123397047437380082669616\
57844953656534135128838833044607138880416444564749382514808289675171421221728\
36869399617524461194966639071255126626505262847628804267076496772069057482246\
98326825901947152763931457096705942133215750734107335216319697562082307104784\
3142215405629609941549805782264640)*r^11 + 
      (5758510154433277312594542187074442969754479809991539709333010008630962\
02732438159518352143551830637770783872102757755153004393228460441849966953054\
89591826855388323564601727604929802914729853831207285482420529640175299074944\
85527307023936363179014866113037803837765479253981552413274106925815293190158\
68745612513977231363053167860421264504874145725556456849424239638998849747705\
92214346778070885531598804827928050779741327653875202289911008070846020701544\
694845273166549434815479994783580541485569473/1014207147266574570370924326524\
70827375719180421575082131320910437272706158771498902176026054073786034793224\
35322742181433474597766588460783852695611094245417267600065135936072961816190\
90722678523708175610822962816106638168370999840343045218534970296985425631973\
22450935760772772848321750018668657676295326299084447992700875471996283439121\
16331191178637835882244424524688196636913134179653595140271984125789100868744\
88482296759698515607145106511333732595079343376810816450846790082143538157024\
0 + (155248843020169791810489402506100816046436091269379586738319578869501817\
42517171699480714440347060285433453205397046495935242545980268408525441721968\
89678403141756468492050651990776068538208542904685892858242588734006145483653\
34022453975666206247325931204313875536844785291929824922077921918887472267546\
19962062991798535545510903644451025849595339126879867370247146177681235205304\
54587677550962799053870902335925215748523432071507160979016895863759818830149\
147348163997950316966669235923424379600694458453*I)/6096892410049155683167590\
24095187467824265865831177962321712391617859262568110266964423875880218503973\
44575939151604505557004483607075757046096442914579570187197420140543609377507\
62170928676752752702773009802823290506265389747942838201252769834208075911227\
00139002317752666729959460679413489498608705491817280474944119249447663157201\
12386894949170950674341761570281486929103139766456817686018589523901345273285\
44309400790333593175452087321338937735963858341780939115292959599716975824268\
55597765160)*Sqrt[1 - r]*r^11 + (74019662159883809821461202092494607614951572\
72996956886526728254900911162507244256478946485460135307211961655672653112318\
36997148675417992099719412364208075833988538664459810509691829145185627539201\
19619187783595085958984120326662555759732642607801707345590476020088329756232\
24840791045468358096025229650980489144043194410418229076012995912453430317799\
92316832390735253209721627129818743064035009297307280471827343713520745417155\
512956919297829848491312406250286100417642098593070503561420644491219/9337976\
83440827610677346384131592657544606254002127296394316847508643844132852168485\
11731804910160938895307502384213278071450690966645687823368807019372288184250\
74503681360475857607802621096709763904683217377968270693860857027174628331926\
03028621467551772532382306535927826190646874987874522675396303369567192490045\
58717540297212309148781587774414328826007256294356320516238080661864233973890\
56127130531376203414666619955219465940091008510464981994172817877939135212795\
5070894718865870026880 + (356267657716682055296962124012107699831178505697688\
92865645181111272662147984379372249601365412738626677048343658548657234498051\
13583615279250228715146718889746503318655062613768418266613649965822573225396\
82305943277815807767202605805860695992823399481398818726126862759952878245668\
70839999673240725619607050397266904608707969977232942537086907326866008651618\
66864784151272583627187779563024017241789239492871230235496371960210288401374\
288393610520723575562247255237963253303165597030366663309673*I)/1152983811394\
06678901524668466820432391655055922726116029465679897511192141884642759593879\
20681479534819536128264192146123724756472636945701211809534222731895496989295\
79861910573051718279467984424500586332164984685828903673899599103003855732628\
76653972264725869471685508039527305610037154720080723777104344377737656678234\
43768047537853359150975269187765195012975559185976705625189717872902453770077\
68571571212382702396642812689213272736061899703434620878477601959435471491677\
417795878587712)*r^12 - (1822865130868141526554596868783397849965193488360447\
88925624327482324382764516576758938240102294050881566816716906079781949367838\
92181772361402781120478688478019807640900067148043436597023124918297009908435\
63478902405388590902357610199979399045701733841450537713045494599315928569751\
87716708048746249788414856201470043172261442788628948855254597512412412455297\
11883531727511565460553430472942951595265176965027905037982914531316101378980\
5330956743811/524410919989934874346373746376234430365466505840382290693456992\
69277393928205248096755753897647014411891396657383224490978172977694229979821\
90343399872895249995768344999509660230802020700011457042955124871572281650209\
92500250747910188377170572976303882106011149061923979526866880181593927252561\
00413594948931997484622803032092000247001940895337792664657429325524184178665\
705877327187518948008642511886686113460784425583749336891108263022679200 + 
        (29373886160250834116487379624040661708965206992842034422127959500357\
26065134573838732245598044836393000637884357593197333406182810111886326279482\
75859543710655057957174564548052809717354210890733180888842518897617445757908\
82408224082651600207595912747120001940184571373977047235791277516190813924880\
50727540311533875252997103302722343173646884355683109731792372970944679061139\
51252457239078255979681741932880463065458002913498144585239387425798778202452\
69*I)/18624104521226074173000511535481355494993659285495888481647364206828010\
87253051695812637106515945506645960836435974403012947409659627649807803806817\
33415171748775266867376778628816177464857842821375965740143656034102774814955\
60106495235618995077671684325722617801319966033966871771369807539076867728219\
99615590093190118553512759365367501399096775494738881490788885469565166150824\
1973035237292446631149322813486531594735850135644917171899434254985522)*
       Sqrt[1 - r]*r^12 - (13106197118333806581056146563642160718807026917514\
66483659081291648894149369985297788793956217235823939855647964967345933003688\
73571404561049931155381351289052025535246241024817444363551384798600944973470\
82377738978280215776938733666332053688012022184228483252060773655204274647209\
47134847823335658528844755081069026691939573223994849636526692805423797660274\
53641904851411276222277525183526745472652501074969572222183781218905362088815\
7570774616004299/289717005341884546145300198693252082767072572986207555410893\
62895701052971553792330295666724761755827879475686931548215131815495985923544\
52460560335015560757428480729965610929433954143743645673009119625600744049196\
65842483333039879235456627068050520902385548907040053176920616025949809166723\
59868463841460206059480856576197566943075045247949345860056141386565938478318\
5014884246184853612239147861507365247300885916665063917551884568667096755720 \
+ (17797875620119580052881852042193878909973989334011447322724549012854585707\
92340056024812049759740971034724897449894322304227211555391551568169394968118\
85779205255242280233867517261341316942664339884087030644553695378624597227131\
90866016722041965541367634424889141202684643358413991857658158764997229765155\
76841676521284113976043504021895346151240924501151557163257822460380117230757\
4221523658297980256184789039524813059304473341705427705098464738017*I)/100720\
19803372486260039093379346703911588684469557967249375946934653457961356323393\
32044946847220799671258944778295915973609594274097798820148175929559376123351\
82592177966167141099895042277695874512991076936293591446404613168843468127058\
20851883893407256785019319475762457578869607313233785891111550130773352553568\
86905390175172651297088506783079961247540140035034186641873501929052916592390\
2709069746670962637649905703706554143148634659653760)*r^13 + 
      (5804152185795276037463984841561031987400613135836664181398778492970937\
86290671034520909485426983214781326813613925729136658624857188445359011035485\
42709827751345034102327292925589711373047571957242235347489564956714439918278\
71317411183605650308923477740378770353858096963818235444322193245620580900028\
24136696676495160839422895783402876639244121302370832080752345770193122120530\
94478462031564876278547/33543085852303434100710560192125682605011544139564500\
57865229507385351961049686594775756827146036874131181454230657824924888491963\
13192980708970498794047940774126517354810739851323105468111031780361227996652\
37104306484774443649281477148113556597865216736224805199632190799875557234727\
24108298277787523424561174628572939622976820417973961267518215318563423495562\
4543978775303343876134922487149280 + (113250162238266020831540154753265077457\
52670652979285099938576129888067677717111081639517598649290845583199666010876\
23299772657074138342780718654108742347129507985457120653747137573979615574128\
31221952524706754427592932116129993265769243256176216266415878342492965925433\
46197630447917509297178996447947570797495661137595358777429524140022808272438\
8310844854263005128092373763706616021014188771617406227003*I)/142650227111545\
89534620847746273557117859423626175693609787247357908079038406597060358763179\
34279449115108870576704649637466681275160255439465004386575898765360249504146\
24552349080405753222438365772320736130368146276049535586118660937187254690995\
89363565195723896905088929670714902613508754512166533801205647512098306698564\
1717905029641004423525283106982077979557471324935201768206931019464429429418)*
       Sqrt[1 - r]*r^13 + (35992578614321954062228833710946851069898054060127\
57864474680901950204999106854072875988664881898363166037412328884103181700209\
07375954960737087292114491471602655621109276062809747709198470935553950872884\
21317346911781894615296079954314479308680322490517892112501620950758397473853\
39964931561553882002481316177403574021140463004100158007697141555933828205451\
062681453768675061294270566964168132379567/1705754813291832228264052283846445\
13627537753403545382343081082453473654881242770058822788024635749940044413769\
89483656101647411077432656663745438925204012800393743866282487870199688178817\
88075684343023615835868999744524624308293897422589004661047287159804025862186\
67343906722323152675200515823224906229541517776159016118077935815204214697987\
0475762731893386182682239662829607417184528070150504 + 
        (64662659708494012822294335633888351925570955632979551224651665767652\
63779037535619958652527360213186523992912812072241511482747745604302191203032\
36890266770796094566495359020500678679597223053581881664655704123268705044722\
08847326369857843442046661081870747841009334194843698910533858779722338995265\
81511437625848450183144377919654739463433209155537309539748991265581865836239\
079501375418599585937*I)/7836417924272837619334426102885629506354025171360352\
67121293442717137613410791217287026438283718390726444857286200959242480470994\
13264924353036934255638884498275737055727040345492984870766332038430936794832\
69529232380280106612395112916689674546322822389958384634873445065532402186295\
25243445696142229558043517686747673386528701518541785067628961884173037374636\
9226343487025049782289976938520)*r^14 - 
      (5150178124552370530343111510327104413982329162462927409193661010769927\
01813761658079164847987516464047890301225422306693092157564290572250783241345\
36279280780062402544842961329894539731745547834310694380287483357382082635943\
19934381292706901688158608522884463317603564841713758656513025941932146527782\
86250813077826283914002782710475838244586522193609/74693179388036371863875495\
45944356139660009581688693478256371464910836358897818714417283021754301272045\
27554839823508907859380579932722289397148852299109850012521178717633780043352\
76428572530648141191103290534615378083175125924099342515939405780872157759742\
60642050118800816140517976492996172757952785330004854277299695347172780243078\
34951457440 + (11918982718439092511671495019190225561732162251871775415042486\
22231162634412400148646096645750366811238022902254248256431034346794226479512\
90060781961859701570981789058333410225516156732963167882410316024310795475968\
42887938995807375254568981272721816912456980808599928874329219376107814682170\
03809080968480406659117143624028337754083101583808565891138867*I)/37270462041\
59062463912857495847161211160042976235708485116627097622277321072700967421781\
47552423687304588804295287888971017394357208046892822565871301263519168656893\
50542160276458597409579361297800637459241722550104084709292649902287576123245\
48868303694998529779024442012677529087251560724610507573011754358456964810106\
368965347029419822329170029834)*Sqrt[1 - r]*r^14 - 
      (1680998719063075349159677244883910575023398148785830486209942753585928\
47036183254498230763523736961170629044227616355619009918352935045783124927206\
39047509716040683793063722237438327834260749710772594977222138420173654135681\
41880599006804766697310407245723737710626359720563288920591298167634018235096\
9851231006271577361559368420641987818429668339439269/212396513381148846949450\
53258759390969471740402042502589223641809918124027993741256253438017735978465\
28754610338045587101894017459542291995647471200876763282506715566678503429982\
15736371280937085012576299171599187383518299046341145245462819325157854096790\
33220214376032214519367050197253345069413577072800069034983700750814149299419\
323768255191800 + (6245332403215490208245684557807708679727663186019312431675\
70474592157681683409335937715905999013209481684672641042162504635271971459445\
71503117631252059974811737163622501914231955463826736598634632425422500369408\
19435873401902735702872648720455064010327515958883701470216811917343374691245\
675195010640417525063927254136592489085448286421339143830143*I)/2017230884918\
44562314581156521785706374273500622998329738096854632290847295772170004313884\
53998074466827381064808314346356743402468234256704496434433757496617445507005\
05683236028806843839676732054798289379286265734945629073322517354495288856975\
78786489735400130276751157193573106955457320163547965841416155493948810536346\
66487826565734962570560)*r^15 + (13019125591599881544812607566544535092915228\
38280649300844326204537533851656379142856940863484564644462320448525828699953\
86272645825757998898480255912670137866650536377713770371015430559049380428228\
38520350926272989459919396181852802601876515258878588257089204140186454915104\
41679608920106021856781365221/60622353810433538160018263691092671740432916618\
02358677925137716821016425345613949091490263781317879078408124468200252716378\
15728162590478560723816895809850293893231971895826488551632305732944649917351\
93776635064305091248229537265442324580077199791628223610172300454430741188097\
76746572613307133280 + (38935956300461869506791900693465650295555302551947500\
02099587832447834110765583439345748475468665407759959889197074732204573600206\
19096855845282751673236792042519758698396157108293591202987819985669063721389\
68297944655208370164489791495892598236280491039179331238094958897765045530033\
560815207454076147826*I)/3867196248239943891295050363696533957234392860238113\
61444626850173605187779313328045321102973537918921589635064110763065114784937\
82790267277426852291211757355463316858733634643782509607391519953354204558563\
99260818666130854206356211847855867674484053485024645869631376568527562588220\
59714998301791815)*Sqrt[1 - r]*r^15 + 
      (9185019915521713528932940923207399576752960697104141230468147902953905\
69630707207015685954840731222955353650684652305703007491220694868264449678666\
84849805898491401389570175260760518310315590939650890010327169942587509803490\
83376260694383200825043222185478733086475314443554919674398073559902714241094\
1/394241486947274274762030573097672324532479133447453974687866225416690092737\
03595662994485867244357593911142212856552890836189408840659472656981679272211\
69356101249041010353763080692934640523111295615435328246614107819003773323455\
10671997753830973934856550151488097409079603315823417199055677005240 + 
        (11228408550205879851896749163179154465759354238030960356985839603088\
39739160863001749634979700063598530193418264244034423241751415682022492999596\
77407234188561719121638507955424305762491096576681548691794260046311900741102\
39946469158371396916582106282464594667741572519517860822650948588467162423083\
7*I)/123253548418877439470218618174462744836200147682944617861099309319711844\
94341443786531765631598679537594030787651044501846030504712274466668806965037\
94167717417416514140759652954175046759475886429933585772725677691063285388508\
858825578693184597752977687191846891928494390600082093143449161509120)*r^16 - 
      (1855681741298969219948627450481499423680205654437190900198721661498872\
88969690626873810856128161209152657134310960525245481444949801789257904915438\
62688161394817945603910678813994425794175414085961791810823388831129314055398\
5407420115731123487794099644709/368308592972106085369501846081287596309814825\
02743646690142392004298784736799710216337920380314481367794703721460120642406\
52908268032596643929170221336662180026868470092809629991117759811961282118061\
940318951368512767784161969536606425551526789381760 + 
        (75879763859122620541505898039071414659413225831115293950708717436912\
80773312314336854009430776769840119719095373447497232175787907964745370661479\
55829446662672021551714139733188889386056997634249546364636551628348020675736\
514124338733422446799869982397851*I)/3177620077214077559987360403384038034322\
10936748390360387703472259961831103836531597949312191384456284332612830079949\
46595068388276649808909719289835810811815370522372887796573199459410535850936\
734917465084466029532756676193705101680192847430888564660)*Sqrt[1 - r]*r^16 - 
      (3258359692621092420460171261322231348525188706126192925479070636069010\
94046346595372189598634516200747450227399710583298649228526053080310959927948\
04125124612749685840220842391928583704248194240494064190241310401939578299223\
98374948309182337349183389101/62840945530578202070011817323770135179185187977\
86195842998498076045187403836826806657143015696205152284214484739743170081716\
96932205848285467428899317165351232134414850809323203964219612701643455419937\
91203937768009244686871916817538463246860887315 + 
        (32340793750776585017120454365547297501560710724892741875869043984296\
19641082603909138169492547788975289166524256484483978280619020722541852782248\
27419025435274886038040702281311608618557222324451086622516489201986976363991\
35693186181259802314567240971*I)/15968878020703032810890815578088504743824605\
49299755492131937841925302394720415581403979633968659647122940249168048768370\
79829384417262643361835653202046047227898622012886290372110368388571107664741\
9990913356780886601308178460718798596300018934272)*r^17 + 
      (2701960237468027274010378585017477951228667974740349983414842676404763\
96450484723117178778960128479617256998741965508738846584708129944862514248554\
8464164425728985743852198987595300189716653095578790822891/322598819691108446\
23498097458998354349713429251372921675529858397447439810579378231059533827669\
92025164912901040993204083273684157358071749336739776348276982443492382559762\
82456044648451133182504799360 + (59865619814529059407232596420084370868984631\
36441208147351709445940935030987243502831588180365393720388112783185789575564\
57357184290619608630499865623429811641698076713284079662569896412559913982000\
612283*I)/1491307664132271765698414470627356909197753249687679094170777204778\
04794807305353517415221091002450810779887429581494321820499419615709508490096\
362266422857668793538520087338313375272298773584891282993)*Sqrt[1 - r]*r^17 + 
      (3956132062891176468921075945882582809968405691251315876164125014687552\
89404832456486032292691957104963231906671894399069316669185785796630042598838\
54106936898766440840051206203869998350529227338910755719/48219348909289731223\
18646857142586123698979579183391758991289283815479233816448692228014785274527\
35768136859334661649595251079368489028708316250589331774804977011627780260920\
6359723475680667771763055 + (142023845495775129747690452175214550421349708174\
83284159846764376354788816797599888314135555730211450406349021521442063949691\
95695988998106049599768869414471528268745884027678698837662617285599661670488\
73*I)/44398641232610869310265875112793643825722647324507740605265616162142184\
34323033303309747423055832221744877150714195797554361805723824571982965690669\
1603711113303428057514022515868733576833570653080720)*r^18 - 
      (1981323518623246624850899571661682787107150720730931211193617005188915\
17160042815702426363724214300677384600639595548912385995931361144902806559764\
3899909/225250653265074137321377627776277672993506738003897596933377574017257\
72968148958050819509023463422681609984605932421703406151966477677774433843456\
63360 + (63231469099863808944404609534220599458685956077905676073947428262078\
02836921541977368053389181991280730881405742505023961295239082719982462736472\
99384738*I)/14824143782940026247412293620691374571653047117772497967306055946\
19104882833289102951064847013902151884579458341611520644392175124357739988632\
760608773)*Sqrt[1 - r]*r^18 - (1308008974060517789153544203248162224730908015\
65019927478001388484622842025844400361498707709830797479978488943589685887501\
280601387728099173232083686319/1589832338035349538517807077055628611466523377\
75678904336344285450986333372035269762624605008348677104587060228037711853116\
833660907183327125813239185 + (1127437162473991719878990132324134387163336653\
24968024602655688577283148250047031975783838627363327368395078487920466649015\
2936430674763041383603955908387*I)/352347628196228818371122204201227883368515\
34761084469727681311886884820057623109259884379984222149486387548939975006687\
61705522411937068377761698771160)*r^19 + 
      (8488049911439765333016603518133390157544409316066182159299488010273072\
07229640466573197224451121599179/19339683724280362039119662690857897698472862\
226942159487499461449683897599189984089182952251389536640 + 
        (20396112981547303954137139957575269645707683488541191709307225883896\
67045428087358341863943475337991583*I)/94650184315659274244876313321271917791\
318107388369169147604703593983533172181140744601097052485054132)*Sqrt[1 - r]*
       r^19 + (62500082674108906787728553253448488336569998998663375543815475\
2396681458463624327522351346890959089084/158973461821912125576670657534421103\
30647957649511053252836720995203701501075261540883467900290261325 + 
        (10117803803132498686262271872511535063475550785078077165601994067172\
91126235425865870990406870619337807*I)/66385044607733792492613373751588317512\
399300659977049533086423574842535982897407914796022813405313864)*r^20 + 
      (1093613163686218716914842972233456647069458547917135084117981142826780\
28079126258657953649637102089771880319320218616459496800745677506491291588360\
91074074977879059102039190715410842642977687868277826982916962542023051802098\
59884861082758194949280858704075561577817286896644817709432493780887217364958\
42579624580525327266315632257028733290076456590013409059315953822157521647646\
48963787725975597026332996359692911729364662196162004188818354824007886959404\
83883315732368085503111441187263241611634642796039906181156424224423441430385\
10444270392747173917976734628888514600933873564815326495814211615723697775963\
04534466479536559038251086123238917562980545125526787976982728958417791284988\
60843619745020926792037478653107457555145200384855780870174624490362360829207\
15093694607266629807946154714705759820233963931788444150867183641144555657859\
17491268957159593520872297345431503052208033593457979901873679764941635264902\
35576437211605167323069407775094089642830249779100922263084709971374659110734\
709732768400034617142017872594083917725218047*Log[1 - r])/9304691125963167677\
29060784861276451284241665000171849181560664832158712229045334443021583337624\
01906258849246951399253453712650971794965807340857526048213619837718818500215\
44234434065083803921362506291067573645862879382255836118499164896976869336951\
80132040364600734655925952117518898740080124550135707674690676012473857974255\
66197578410016621215800752833436695885275574853152779058342088272320590231292\
07347660783721021465789228501038027980387812231542482230114092719210975241425\
60545604308800721514100588234076243823435173877924846387573596041153051029646\
63239938945861409158223789541586730423383583836048614689355415075979098593930\
47166269695096911492298060190405229228274633797095779447644984119294112636065\
33162020906098491282491662860050140404447515004421850749332455319702725491656\
37449354840288666869540100806557214996696556585508758571893200946323184462315\
75823628462685014349536944377424319028194103633818026614316839452310386594791\
72517521296658659535270085650221619110624199429106484538600231955001426081451\
161387183657981875 - ((983394402955735724652277988190537703291654033391671449\
10024793644051972348889284484264059580734676721315944246247955002084737285105\
59882044574225044961290960576554551599639930865101811989649209178879546875646\
40982246330145448892429522195563255548446542186513726363429814897510529737415\
68032193525908957083491772408340884441737410643342356049902844189319853329676\
21791670952690189018692695298062864577267012280961976427723820682533320143652\
02088793339579896070820398578453983708271824789035546204949060629857542583735\
98275914483800005674743205968123301325786286355875081386009533512477039177933\
77078722102699263688008188272028051024436205423465811034479385792782398464352\
53985941823052897832205390971569483487968632220662516857901985692562417894652\
81116858061720560817010195888445473584905840807108585234831847766187190822981\
97026172868945651431254331129484246508130452384862216421374347870278353662845\
99354212355801776042304684344240869442947601536490201109947448487246320473393\
16282553729771*I)/39231495223779040605200681065611527545402190233804231764767\
03330994352960030955036015383233761164109937501627644341371769818558022655804\
42563205833239833667726909672729289561234020275159599339793078419368638743001\
36981824602378967306955926905001344989316521695155654341760142792392463146744\
96820692519223199658526258726107384729032182239788613559920008274379347342197\
91797734618001171070420963012691038165540279997570493490895007269291507098468\
40918847498271872491490601467483320822576659242045986202948369205484783437389\
11117552534633058559157476823753956580430106364320230533070132441034340033077\
58949629919519395472027675102204706663337458438955719229725015540987084880717\
02703404896832868372024546560188974918924287807333423403648828691859750163702\
44672308346432547216461568195007047112575593020543803919772260776568731344058\
13405689228909018255204957786034475110295834012350908622632995876764625602777\
47298597522183078104578296720206699474592454137317475797403893580139817299439\
4860120)*Sqrt[1 - r]*Log[1 - r] + (266047298517052369537531253861921689428259\
47570687260111911600809437567286579816406031100476095439583217707445867332970\
43238706335343341299964533153069876073486111426224512672614915188937055590365\
36755488545011992292297142555969389256864861740097311529212650311925166344369\
78877566853631991630970078829159196566920423662906909109416572511179409084465\
08836265724382800214060092442611738625686925807976144086233342810721415449036\
12968192444222041631002621743224442767739791450989077900784151115279280320062\
32551219681535138666554968351840251999642008952478132371840553687478972666973\
40262572663218443466533307803241298946713323661673868656197098433682260195073\
42186211915495096378310181279496399141565706356597750611436818644879412175606\
29894981124911772277470215670367131288018162677030844426254690339063498619110\
65310103736505150557784211059017746454547390023426170398797160924310655450421\
88552504204701850525319659103304298850482678926985293150771485798644138725241\
60401925269947430122716657988979522494671226020670273771753623397108543876889*
        r*Log[1 - r])/6699377610693480727649237651001190449246539988001237314\
10723678679154272804912640798975540003089293725063714578050074624866731086996\
92375381285417418754713806283157549320155118487925268603388233810045295686530\
25021273155224202005319398725823345922605296950690625125289522666855246136070\
92857689676097709525777286728981177741464076622564552119672753765420400744210\
37398413894270000922006303556070824966530292903157642791354553682445207473801\
45879224806710587205682146757831902173826435928351023365194901524235285348955\
52873325192105889399052989149630196741345575327560410202145939211284699424459\
04836180361955002576335898854704950987629939597141804697762744546033370917650\
44357736333908961202304388565891761097967038766550523909137233939972592361010\
91202210803183732539519367830185962353992589635354850078401460688725807211947\
97621520741566306171763104681352692812867345930124931332103316665999517455097\
00299754616348979162308124405663478348250042126153335942348653944616681595657\
5964942358895666886779216700760102677864483619877223374695000 + 
      ((659137625531457241006177871384604125108854653303663218704741984650954\
12898966878158309999819957421262350887328998547305196250399769641794725492342\
39909784402809981220529484575017550995751019584655430026159674565566162447508\
47845175781255385203654633955851956500230658831488130500124640740450672643878\
36930439527830971501597099001818639089131217995212234706738227987785082197847\
86443246603791700299852786061831808919105218467627909577005063419065312918256\
75422394006100351362068192375952398178135049411791566743687984973369245126036\
05564564430912030795869476407808458610120258695291567268176552612231217238405\
07879874352794571798188440074980911030137016037844174670943076367402061228219\
68078589680390314364163132793131960831272688305714816669786314125591319688823\
89178466826224405972589555782394031689160366758727987142038321162011867098217\
30563544624899837870592372064016959459995564573403078046685061805903990042915\
82381973943240079883446801326649366641026348332062018872011742363583587780791\
9*I)/235388971342674243631204086393669165272413141402825390588602199859661177\
60185730216092299402566984659625009765866048230618911348135934826553792349994\
39002006361458036375737367404121650957596038758470516211832458008218909476142\
73803841735561430008069935899130170933926050560856754354778880469809241551153\
39197951157552356644308374193093438731681359520049646276084053187507864077080\
07026422525778076146228993241679985422960945370043615749042590810455130849896\
31234948943608804899924935459955452275917217690215232908700624334667053152077\
98351354944860942523739482580638185921383198420794646206040198465536977795171\
16372832166050613228239980024750633734315378350093245922509284302162204293809\
97210232147279361133849513545726844000540421892972151158500982214680338500785\
95283298769409170042282675453558123262823518633564659412388064348804341353734\
54109531229746716206850661775004074105451735797975260587753616664837915851330\
984686274697803212401968475547248239048547844233614808389037966369160720)*
       Sqrt[1 - r]*r*Log[1 - r] - (519491934235269007187604039781782673415003\
15180340529796741614573935374197010989675062863886662578976707100353096749670\
73475948161213609958581034644886563336973410417463416366445937241622765645920\
32949639903571523440678762101028725491752322009806407639947641841833006981865\
16523689773732431370940104217755480006604743668503376393201543748766425344505\
12064151318306797880167675081730591440445489095472789325948987137685209940647\
47743707459536376689872648139525389027654826864807919595703175321378843313407\
21717784203640149089157064172061315355595749178024979880974154902425892214770\
03144096811122228116351470838704551722299572787332314933167577502390408967889\
17381754683021822649427119785933783794668083332084138168266595867305681611286\
84154886192572309013109683178803359415332911034126224527559327757610549882551\
20127416620476447055700196779106925939824214549051954421654009690952597620686\
08780196033796615620927572844368311794772072957711368638088956768094953512481\
8092506148281156946765490401*r^2*Log[1 - r])/11177646496762722758942787752564\
19004637241660042043758843608990358996743998994629225328873066388452727722404\
57308644691735697849819229214479298448790218662576476286980322458057493676195\
00512846089914930356073982508675804896718565105531874311518969519019993714838\
77298206360351651566554114251619534527931283691466489649849094180796042930937\
16760397475077405942057019214799510477904276911023425001554515370907813736704\
41605223094938450930260910654107511473406572272854367508034690863403130976425\
22563551020240043473710315376816216490572021032488756634689537169814721935680\
39912999907680520093331459346800062039695451248460548394512165256289627896224\
80240378362866853899025336027074520139865423797144993160484711018502976626178\
33085465566337898695319078066394188712776504731246232846429916634900385388629\
92860770881830558400176911515608762280354795859571246631258723664009442053887\
05287362281184707756687462935869663978296588271826328416632127879583345413332\
88092327084715616267510799930054000 - 
      ((700540812839602255122654201901521605907346356246690455101088147392316\
95295770884570130020170306498673257124120708805031632395389672736061747899130\
57305058115847391178796019754178806075268446537388758990666389340943175149049\
31418837351971518613264919324855103602718357406159037184565395289740070103370\
69679887985736486078289476226294196692251363290186668505637164588370410094843\
75866424921885003793720487305567169035169814729124707977014374574074558592388\
54939064046544202913043404805824672479550032941734144583880265733229178509140\
86743730001134033153031330426466313393986949648280860044824832574931784152520\
08776684294474067935235263846296025437301998489105114271022919521630213301134\
08501674500991657092460876734843672395093811261383877805999953660787229059766\
04248207420540168388055386547318482548781616210549664826442978519812337991889\
99335919204513814555751232367519399034955365133218521995895220914155094814391\
56978900334825264873690964427*I)/47291271067320786896923021750280712353513424\
49618117081666004870956217956701830657203707891842435003452302252122872356950\
57132205214778972550556200801474361198490429840867103240817234049803660899123\
11345057999809441861869331595771603143299024759354117825644728160295682424958\
41691017415996770145386997964038647315919079353058061507110092052067220010959\
13915358146244657294608884914144249996639884182495321800000130625690900757183\
34891780098568010103114507597246688448377545591665399907183624162207456702761\
38625288745814980756478543526950849805510844241150590576683480429412019545051\
48911684085720307648022159398901947939994389098523312560705581720668190198803\
73302550160486289457429116720731526812797391407580876356828096772475934145640\
89076301736033463808501417737793314387954223595084380196969050236860231186779\
61724658532426026046123664156125434486059343469720910866898066037029826368626\
01302283557322562271967468979300805444349837574940)*Sqrt[1 - r]*r^2*
       Log[1 - r] + (11729390407835209431847567283547643365447708915997771164\
96012464452485178698600601215534148488770812037953305401843185744089935029932\
63486384728875138317720573278510946513027620155967436663583955934269168247306\
58520680069942899474977359792608724837202148367267934783688436605465301515710\
48640322108049259794052986824558005767817895980361412308575206658268699082392\
14910766227125917036106543971794869544797327826022471258855051056682064335263\
79838456252556631252389944019781548457648388683611804498288898171214202262434\
07167001442432502854782969646140666270570390969797228171385709152659236768863\
04696165542891993541729822480475327915020441595072449644010992842091106418842\
61868272572776562333792104135215077871357375655438128699443677315422095768756\
38937584192749099727658777153386140254848012341880465202975034502337795015370\
31527900013514054718973174758543789657449566126815228765795285412110073882159\
3472159409157333119218334439887611334765861*r^3*Log[1 - r])/49322646866136784\
17602727590327652810617776688821642833287932541168539061043652438935896210804\
04011501975699429993101903084233975494502501948760087885451058806815423555314\
72896684037494450979927158654862443703685213714678875815525153097679614257607\
36251794374746019567976136789030476241199940401537094973806304891996531636618\
78709223910420813554658531624186389562218323222184039485948421561647023582328\
17924511023842660201951085915259753296501914480686225954839908657293590301011\
24619106587699252305615378558346153850044805122769692187424750298796165855352\
77663647852145581085763688414964016828158760457033968651713921369259881241913\
93834408213435853685396589856988472649884315903177499431439042052634033259422\
84007616486828776293330076869331550141897564776096920243054442623268757399398\
32228066530430347493859965497753141835495898104070754402540022748929587249370\
44866609611306265630989888562817490292952358158223695891787827203537816964880 \
+ ((8642730418666079828064470366002860666876867088305369744782998790996446045\
62115671434668317512442779566846412422562062022064508416620429977499923948670\
76533345548549533847965214619908193033944955874500927605531462548790284595720\
37305895083976307411976121035376193999550920910464452582660888862007471729555\
39539007794315273029607717097136754989102174134077574058520839371234192757841\
72672620408720899615302393268299741095463235410422772340428719559602059681893\
41633954978983216792953789390244597900718564898153515511656002615563996295733\
69154900095425297823111171439509586991763867825353796388279707910629492953445\
87996959477015695859534415650557662920133772602865837701778998503194935101158\
34891102576982786688690039403017543174731470615853137144439381979220467123165\
60218234491536217862989676853837997709602367884751113027641978830531026829382\
458022282931475381598318839529839054679932557393590421*I)/1491485930347801894\
49744563363009639900004730606896527221494699464056644421090911302535490052219\
07439053611277818686235080298554947838002670425860313028542212937334803114346\
40302794242140975729916882328867234211305013785987019531178998903452760513259\
91950818682604192679375960691774917929996356705181911531628063009828806248534\
25770244870744505751942933681691072193038878312814823059751727497631645244323\
69986703748349971842990298531830040859122080507152062794843063588012487807342\
07158106376688885984595081775785600002946396676868102179393834253546096287492\
94593575031775120532213522409725036561439823744757666695477064418531585304381\
65404226145706467297191543837152150655538116684325656307688461605368447467651\
51401092149083905605802271779980630378779782342026517937344385231294623085900\
86308336195815116983703490354722975544661417062191845239297683529688689830836\
819751845031033461794927920)*Sqrt[1 - r]*r^3*Log[1 - r] - 
      (2680071096587351119884353243156562765655496216717064109200476608674468\
22283554970805519145806153636589213077220907253250535595037815236281815643715\
57068546626739420261470062368667313288899971605437791416677744059126713838162\
52271434305608393644231139837808300262746632613947027815137999155820036356304\
06963151520154041147131106310310001462044496928177446010484213019275897681901\
03449742775125319114469220215026654193432256050216700997551179614901252949970\
91167028684631454550309424705073306265525806749162097630432896961137131172302\
94925237404660796770344031539508509895614449690465943867323854529183720680544\
74848116968942429004027899884367920252050342550633970800835353882400990284436\
31332248889168985639840207091646989855113663276263882648984741428490920538794\
91567010462022733504818929000509314436914465376758848621453348079459390574016\
0895453776635692120908874949582472284396734454586594532029*r^4*Log[1 - r])/31\
59508751898999234914032005994097630774281860599979439592627104955738640479593\
56558476998311330032803533516261955169471558019586575059845611727558641559218\
60596421920006447069558636987484593321239760203091803687190755151869946991418\
58448116024816461581591372599906793869674781134518060408323792793284284908982\
32922952567428540480943071978469795580497897901907830565026516048613063951773\
77874985747447382356481989435782705220549031026948285985619356838354103903553\
00551141352110802222781086599661821500195864304569317989086878629948233365030\
18963799170253688060757218213730396077809100577447937066950961218372640687387\
21242521238155747986054574624193281834599753577104757817147890308443279759482\
34364503522793761975062795004462324556022562356432020048961743312790525168689\
49650309152966394450367117461331671507104540944198628733886217114086742535397\
92075595382889161571015526722905827897734000 - 
      ((629914266627132005831398936798495401884939355975564501488388498603505\
41895273314975732626475281299901829175071822084299434217847528371717200687320\
15537867664455545646216132409066001846865581091184689126013097378123681928609\
86515449052986389548487593829088358606394955838288796951532620826174630232847\
52897021551760357966278509922451480127704723739990477305986980906598532763222\
88313184649914912804219059375195478055108173508089682432727770990089104688238\
52133124650927543362714214201175858281326797346754882315923819019954238116625\
04453972485404251973455645063777617326521381950401883761921269600476639746290\
00038072435299553213070081166900186703371816888649962006822249663373621196561\
12462478797287079740907411025494524992349204511876089238293049990042265864170\
64871463204482742170617752000766343385735248150431901062325051998515302483195\
26286759*I)/35725025503367536594774509208355372456344343648193990026434976486\
19148633194094157210058927001217748365252689122202156699823933738086379343205\
65017489772054232177420716929313244449658633717597687436438739333375868482905\
31207742575421839770765666643453578260225533017771155757200820018684565151172\
11672260378930386774372526569968244681094933199030038536149787280178111209438\
56760589529503636440105815231313713359712519383695594657565395803935788437762\
51701198903083428200649608131434556904974518377577248801193158766078406588388\
73826857888725500058167720934994469731033118899728990008922115768736192574364\
86681633901633305205143965050071052332548780730084283932819751246798938738349\
40242585558600618815350163787650594507204871678544532496499837829195945300839\
12226367506610342400527844335421587348873546009118268510178902156811536151830\
0893360)*Sqrt[1 - r]*r^4*Log[1 - r] + (78614124096359733074936592235184741164\
08077311633054810587253517192526135811524507090114621135664998753100261734846\
10411411700732076218217113632326768879766517829049099837966137365858743131143\
71640351510728331422808979780707397297347497353632771849592990954179138771731\
38940887313832027243726701685547271946513312897929608750206946915455512779577\
59533179121065783081404614647465821934957542986621178516244682008573696106929\
08183746487537433832494383910909036915883060841193241968632593475063633639592\
96421721478789323331456888683837913262548332765194010841041005775588564055953\
66773657391344742079756371649985959253120450712079646650526985826608721168256\
82471145274544516914340245556454958372459622788934223149801000925754913360750\
37994977634061166076552641297037278241989971901195241891759628390871170903206\
5096846826501641893836049171747273436423*r^5*Log[1 - r])/33891378084431619889\
27929851570263371915172544975433634941396485149090966985636395790659615449965\
06750352448827990888471878531711279865347092447123537887483378631058648650749\
96292611926720609444846950825893564539104152556852326422542165859875487881988\
64593971523949845039520949234064982061068969707353269173429516796158212512305\
20413042903362714300675272918822560025424409524561703978172348021334131137311\
55422678519721780289982318091756667733734492912004225493731107335329148285572\
56758653401861491584527897228567541788171981236292886286980248815390046916168\
54016478849986468389345258880625739838660415507866645077187965301308016660355\
09794919644406761892387662399861675252103564012191716160677863403562834050074\
49894856335092979516371995835202065670026768169219102497069059492657887862643\
71189468783845046142411233951470125334293058159010000 + 
      ((593701903889077887313727625319013638184267175630677587836324682073432\
63132771346022933333191310110307917436378933723486975872251632236762806449440\
88048226321402696571518346860263527528885401327411568873390962219945355031182\
36816639173210157243383474887173644527222658182497946937427663637471850116211\
44824949198949801236838040608136813521811518795564174267407770075789583145884\
12210795853801870359274112628541167011072611288390959539160470667385067873759\
10788347552668822202389312548967919922014995235102756064394278240186140809721\
78413513938988250874429748539484329023050234880077357183198524479287456161242\
05386672056118602832436346600091490476167737299343215320161694240522890045988\
38015118821007454525241738468505728332322031164671574080491614398183731536863\
548462252749997141111684687844341723*I)/1392807670016545753882374389386850424\
99259633770133221882989314536449871624207437112815870606622245958258349922324\
28571096268483718415332072080792601800002333117741285582364635458586187724134\
10164066069194267040775755441077740067809126725081910426360701912221365414584\
84162241377153843625720850014838757426653663302390033792607589633740753996893\
28243803343467866758340368129480124682350873922191659005617091589078956493975\
34270234701646413711073308955225242554550441437964575963525066760438782362296\
13607512088043431939948726451266382300575929728449870519871052956730876535434\
04554290052451475398032691370903338674227368094753574712303842508146527376843\
27759756171292396253879085082211226229902045829667316807457794747710032969465\
608904085616126912448626575352605411275654394776299821897422560)*Sqrt[1 - r]*
       r^5*Log[1 - r] - (8771685812959076592234651983910485366687765191822499\
75378255807277660955922214905865175755154392727533502183569281409053717371756\
55998155131880562674199877333822249809836505225266343162754958899657736010524\
39001613140017964289183837597076170298830244925151495280065776529566901422190\
79453492458125320828619389301291905311731716621746964995052444065234360208264\
37693465138061097282473487247718601982457555462346367499302514486933084638057\
01514388653456658193243326247535826114652987141777131778587949300250192674940\
94024023504110611434097400922061887150711960956790188897600176878071107500658\
37114317139456530069345290616246998033338572509740068636605909551887165708469\
14400859589871428963898646523398364675045316070483482780221356837076400740229\
431175386647827322818907252396104543066836085559843473*r^6*Log[1 - r])/173807\
72264959019809087277377617094090972966646500965320531101995659789155745927502\
90856235992400597038856997441219077195209042442170677945074115189606857896424\
94121283879312242414347856723981635336022915538252762968245100873986929078325\
35081154365751516944877606686672946129986830913114161188505620509031385881645\
83431916830837016259049585982150133881119372213263833276319908121905506056851\
55169582230795770670375563107570827689486408515530783458951936162030094903406\
69149534217074443012058984010663614753539558993283011695404249065624936908012\
35588494086223416247379109687881067552346824145357905287871782967969742066676\
67198815850839982063343217460392276326695622192330464443909897127345029732032\
38656351341246041900190942033636836292143732566532139614353824232537920046159\
151941935923290000 - ((103746124740962384834694517481794654903940441609030893\
62593069947432060922340104843456104555049110963887157869703276480791064887644\
55136959361139105785923700463444037103263256298075330421458307907455162877921\
38183699231171784859213207964126370658787774901494987361298775513394873838420\
96225942465649778888442914517338210208293891354811361458755150966794975955482\
29365964373040509260353666923221267925154511794793182054474626334221311476092\
85443656285341069559460067794515263807593674301889619449098364659719397144510\
92318537219378178975432422097965020295221731492875548111527950194782349022074\
21231933731664966314309258120530269318088896035001920377091318392454243166459\
98928454884785899795500282582680294492822306272430280384900211542207055036132\
7*I)/124627217810159957816621154018677689262384017740005847740189002045310454\
16302885537811353689935931366520596804790340393866703625440968107229125002476\
40898829428888279393475793434264329826699103702083611754568577102039957900535\
27328224249302934181098633502829109304254225691736488148532525491449368778733\
53294243369552500097711202174356153569929136940340253067396241885341562277854\
25237510694501371310465738025134967396110950453507956471545198413478353702750\
32909929584179690070484198693237126601245513634557870268516817142389117158016\
99407546251945022419833921422648407867263009861681102709387206908062667324761\
49319023065205031528680880506556504945641110300606908960331571942167649241923\
987106673748259429759734980071088679449095246176650420)*Sqrt[1 - r]*r^6*
       Log[1 - r] + (40383124701190826354089436937077939665968184502268075306\
27283889515457416560542412866826397623193086263879479969411781648552830919666\
33517045494651241918132523618334940396326286269531893915677360431411090523722\
62072241719582583449768711047951118506779633504900840983421649309901559909402\
72648540194558349667699612870483792346096193331047855184137996019178054272021\
45158931317807623437849537920403008665703304844492535753318796428080137772208\
38986181548313568351476682235293665947115135251268607738028052955107551588470\
71519809517799305681793928509091086438921703995415226537085747225608920977798\
18998708115343332373154612255112300779704637671281646479244414098172723524899\
58728879059100288538044712144276533783005609822038316582388620007016477288024\
93*r^7*Log[1 - r])/4526592359824708575779849353158969402736023893858086390080\
14939350684725284449450159383485079928393648172950784914582099211716876192877\
24025665434711330229278425010600982943609413769318514669698172629448777943278\
17336005513948217225252477606395923758085628353585077040604140746049200788944\
88555908170546627672453065248307698373709687938063664594898194700383715857620\
62098247572125681734114977924570054019848148673059360129294724727929090233775\
98204027934169881594115043441168670301547081465628505846290392635292001274940\
92331975667022740232266556303677852077835704656644067402206695324604535444475\
31541124610203784697684233678917389910964017192249657932090315593331472434280\
93755505007915271351217392207043994885744008052671975950227033107255920 + 
      ((170985469974495708253004419845044347701506364281468783496244733013719\
00453135072784593027478759390387940091515271734584417172835214063411450213546\
67276188193127027222432478446369016211184372617607111872669379895034443657424\
33213078271992400251422998291159415080876883144726857383591509735706703691228\
36558820123699518963846410439291198009134667996350954042379370343577234944828\
03322508837391996571729645580011101985130968167168953424825579324954959690347\
74016770198494009069700674870965984656940530149458698907706064270740045973320\
64711230221690989077487182215976241156683935677786009489753966071818711514860\
07734628552914001493691037969788676720938855101961234470272472083973999372493\
838735141947949*I)/1286603967231027020282596866726796186689940664929814452054\
27422630887340969699934326394627009814665038704494336129864455181518837966421\
00518063406320832027974641462958415085909183187962447312315235825086015808012\
39621874741041211493168681530774509932729600095709907091857754331287836834186\
84192339177879708108232918936166241367581625926027392500968902655932767022174\
01876488257383449269303527289048959860275580728627526835553929128568012662088\
94810565226411878159786927629000691792667629761805088715039101268182275372264\
43476732866144227006273070318472797654480052281042218054168081467528064024965\
83400437405781180025890216199239872924459421509562185037406566467583680268887\
23675749737989888116)*Sqrt[1 - r]*r^7*Log[1 - r] - 
      (5431160832277200445144890167844700566842947075550400709136454298739146\
00519291662355900406820637898489129129865517708555509618553374911423095859708\
13466488176428778531675255952124844965515656385637183268600239058168781002286\
40686106500585200775581966207235724129001557647941277547796628066776243336380\
69454945161563967453505807631797854722636022378560441897572212084592988092714\
90992398458693088789737312871793760959327900953654156342062445597931093756993\
46813475690804600015066894422592692121584016609691740041334147351493636911081\
53054214995019789833168301581009644111425514581166469782360494642993161817693\
09042359886127511436583613701777502167273150679748115943840934008489332981616\
517914809703927*r^8*Log[1 - r])/418477871076733707579699248366963246323291937\
42283802857139565678281102484262978322817925423837466976720834693816905959630\
18495198158673797775371568350405539134702003889701143989942693966877882637043\
69195374056137809748240699034400299073722639874506888910351549917138444839851\
64995031163277676063509714697256108310668691078316511810266523699055574157557\
43270995182447776538445339738581005689792946977423901004437354607279836554699\
45602677899821005130071299724163771822277789282141694741513219981687175106852\
04328090820492433806024393338479172226051096907949094262745113827388999376431\
13596018365878826081395900450754113071455467229047796873684082359297960977912\
6533069440289845292656632341412720 - 
      ((193300590183067181207265929331255428331481051616499241465036840850703\
29270403010397091808051118001088489113577239865728937145774845643372812059047\
17867718125453399333901866809015786207377324112792009704974561609579253168869\
99197286465264650001214989571017600749262147426771703488946965926737154344700\
23294124371168803991503868586767765595687776956199786907706356498387072029898\
90103334183740733963156334652999624111180657670256165016933108328016894672355\
33535296312186716200597246480638993631148081094552811774662793393817420725155\
73674442967466949806542241501323827653471066573335353460054626975962955357821\
347314167445578273933833006547172315039743*I)/1105902044676209079518065669810\
72895410395159476988963248686174466068977852504429513791440861120418126793537\
39124266821448858175305800678889336769542292817851877648905092707228220479764\
94039642959604785984469370624142070455397346033295550367679891343247528314418\
94518722454418660322832781059065893532299609602901265032366708010464438510056\
24791905449746884935593307864405801133879651699578420473392413975894695986905\
01697798534741755109181481050588714353579069101822941455394214596789260590700\
38843579884794354377914052263423755517269082138731117527075153570202782777421\
02032004570462894915718004538773605724753484112081485672090859048228780870)*
       Sqrt[1 - r]*r^8*Log[1 - r] + (2703465927863711422686323819630328408991\
17330895699658839283967730626554072435804571495436115218827447453634640071791\
23657621774661221988574992788403621659030777497423220784217066066990909207927\
05098649085360847657392903504039653658164935497237910667308763081988078472997\
75670938511787210422598751835467835141648922162469581338420792307275671745293\
41716606537879052942615198614334153821204880815510128137189188250913778065254\
02549101586154361660481417131608087510837989115011722439144445892703712531649\
48475430735040325941030606482862909224384545458678939050085231201104314512193\
606528324213064483632746828100494364639621096271092858395436543277153903*r^9*
        Log[1 - r])/172674536761442923758824620631869164638123986809993371171\
44110066569100443683076010819715236221545866002170336176179753294344272046265\
13028367521067431224355444023645203945645038743076549560848490017700711394076\
89574747988853689154401594879359380837995210720070094518951278748323874395710\
04145862677861958618773156040323303592271490394421249810477856079313723952654\
30191063242955750758474371541888860748150527279611938676357296947112324852035\
50309844655568382296746709926978944717055653928203910307248529446037869934227\
03993924709143426570351941562750660750340463168293462855662510699203029703803\
9627324705373199125568698722100709678091114878640 + 
      ((257602763773378568206519847500729203918367453138852170326523355547937\
08553140363558099664137364961998779476484893082030227850723182849112821859699\
60835663043353994374816097719747357702576998218207668446452003765302682860543\
62411131929907590225562988542814410916821075211966241102378726491695733416587\
69353845873485387619111055148715823050882778533246697584930095969730528849840\
83565142434337888924792118039171446311162073003078677418993111309578629322543\
15787851531132599468062258811941050895587349483597871583177028894694568287901\
54916589426626535172203167857870901296193786756582430298848889624637*I)/13544\
18172785364728462504947172607156710125994705696893281652422201011915114341852\
82725377662055204283663911935470361342049636361538784041763980723123140758675\
46561789884371411553025038544162936396933302185827273141292202732839818004427\
40533835649630462926567669413439692536069495568088788919079802635152353573552\
83479133260768498268898872430474911765449569752950733169255500754694860902280\
88733221387844117613039320111237477016912575721537437295279725366291946966906\
56336740478470659450483670153129022298219400422990442312647517979605778703965\
7199317156292500702885761811763139557490162842460)*Sqrt[1 - r]*r^9*
       Log[1 - r] - (46744848712730816973134239378621397774873318303197349125\
35198796601806623128629259421214390210836215170197935560465534918585884946062\
34883142996732421981753052732695604376139809169913303330469537293438713081545\
98595617699635515588278365351964849018691680796148260969646283994013284545279\
26210753389453987512525281157105616847319325087260211565244935138847097386497\
55100326033488176218519501634105851295906666882577722599769735577572129354922\
81277192531338884774588807469442809583759168310420572354759627021102181316264\
43894157487662442988545729033977636624592009135636863058194946970106925064048\
6269384793*r^10*Log[1 - r])/2973568605111979055325294732240464552470428920385\
74142532689317497137413028769965038660871159776410015644107528308187819705240\
44500519795524304712812394447808343706470666125995179735211325091131001401986\
21161087955414116846822360420006359888015434898899500295075810844441188504475\
97306866060377008627319217815982329875038237911768761754209064701689380323467\
02998380168906271101862170184984695726063206865040291003744499652512482651921\
07840242622850266995831038224255454308471465460549825137058516595957751732425\
21085657810515674558122866363942948382729635693540264445733422952803655680732\
12230747600 - ((9846301354057197191153763070869748836952624428617374031375829\
50078363079525409954638037955489413824911290408153831923457537132464538022881\
94868387214839020897231444210130566051808973649546750236330847130693474263046\
01480943955992761022423544475325145419113954693919411473456496971617209558839\
22583350587689691234430930672299077392364736979360550280002001267009143157178\
38620457638141658489316009159024860077870417600074004750016931456748128925119\
92767750227504064254145617352782649817688641045634135665699118347329453191661\
48705492425272107798269380733*I)/57450706158200479215510435917608570248827146\
22552347851533056183034412195130632328437949383109267552055005720610299487893\
82684306549914190189020294430825334538254051414698885864695891954277763672019\
57003576655681409658031491474774700436768518213535350295531307433097385702625\
25445727169226952183430532045777020628631040241923864147691679758621639628179\
51244184718058086299026598427604417790710825747634902839248593926616514063924\
91397653306315913139073181786557434200718227370144705521488189752907047608062\
8894537994231723854840730460578943870445)*Sqrt[1 - r]*r^10*Log[1 - r] + 
      (2058306284766310865020927461869492858941439952777773078259044163499899\
98581884439444724712246124510667521444627965319559658013853333796642560315444\
85427486575982604208167681060155442383419213339477607129248221098415834987132\
99016727520848683440424898889468018871620124839976876357772963543196472548415\
46376528523562593164680208143108300186388937198494412708924104642117899275202\
26940288985308763041644810792433277767130765851431365349956943110364963748021\
11935769601017926366381590142099541343087758713873696963794246749136587961049\
26858523344312315283489*r^11*Log[1 - r])/156616647580147451897984413028190194\
77219980932699388143869103533304686179192853817751605778304178974621574740755\
41000357930729060012959932772806722977478526571948228099953485144029765155317\
36030505900730133279477058504158649357412124446644934967188901072688965989871\
51333784614859374558092259279599667814087489751875400360636657003375268741026\
96008657384293718826838834511708453711887443946523036308795809070444331107154\
72911511545043063393848389560674971299854718462336030908711415547441609428942\
257460621547831061944847235668557813720903142857200 + 
      ((797896354574517892703642383844785858910031911845671641835137899770793\
64225007480475991112509212259759567888811376661229422845177481580025235194845\
38497017252114638850378429325694787047310111908241104548121576963409185202165\
73333899829071133717311775434000160990750538239884831278093065385897919884952\
01482612649164680278916776034110911073050189565661711454968300239243081191980\
55152089797428154142220291712176307194549803377374433600270471486306527820719\
6626450474680680439594252177605951667890765187433*I)/625283249486190415016947\
50526950663205018366156110245064297181896511879436150146459642594675493614423\
41026173573592439977561554195806395245515956827590466322967064104179247540449\
60249038769161015922930635224553909806104639816764525492116116280159696555082\
86129514881263606537882852695881377113906499756617004143977772710910954066889\
27971295193106868129989490786086347630676161335827567949191491702214211829839\
71596984717951710593081348198301891894932374520338095946607104819720365481531\
79631073135)*Sqrt[1 - r]*r^11*Log[1 - r] - (129318988422053392611188191892204\
35231991022662200987971891551479654713910165790477643258239492703724332811760\
14630651144609064642272270768922211372638329244408711707225735829042928169223\
81286729734017931691877013358425494506413474823520415612496874337370572876513\
49812090859151408150643991772035597960553686827168791675186536635519098202244\
85692938704747355512012839713207019044112146568515179691865874145350161762136\
08350875537496310892000013578505948955754171652285678257881457692531778150675\
3659673807*r^12*Log[1 - r])/1417609898751098355354941274273457693197672966572\
36533054831515460364084474576631924192723608027839616219928259247290625462806\
97432372372859837707331954509260012304267889919159101244305424438173910063113\
29261965411426569487771305005646363138759506885461623759984376145802644787791\
34236762383345253586050307502615291004101689844283158234612913255919957537032\
51634954888916380951390302942646906820626647205134292874042869428712075374768\
99510896491496928371302928323322223286009729539557085178670845360 - 
      ((172844212840294788836589762562077384299575335150095935681941231444044\
39293347828209211071699980610522929272157058018429802385311996580512930235267\
69530717466989851376005749287868002779587780397840537409190840010775425520829\
01908921401308788682653801183820017865905221396108143558694242860350609434130\
81705782803567362046365737503719005007132533008360260279088092649894418115615\
0777662887475754830530491375149025492168829076453877496545637236348306846596*
         I)/22146516858310434622120306061274415319636711667669109231785181448\
16438675185749969256269850900531242256135402412644294949755088712368672740730\
80539969471235800291896544018732053390883675928580639755846501230671634008438\
51036924782901581309747180103278814274293575307066360954144453163207403995091\
53329974757373740052273285603403680615175478614219261885144474776826912398577\
58227076236802375099779675363643255577253154933042836840123670523794656381)*
       Sqrt[1 - r]*r^12*Log[1 - r] + (985075046494353449244932180224333023124\
51795947527624039400941594552754488888227831356400919540382051254928452180270\
01627016775507834540957298305216320809349796236673490726060553082585223170205\
46337221774713699912842392732378532088774343113062254914327637674669697799900\
32313008133723796353702860449353080849947024907683493310827309980938896825230\
33622700498469604974950706785465942665074673109008043986358948422923104316612\
8431208960349219513345593194661*r^13*Log[1 - r])/1885658345257717027421788541\
52367569844356915576592253474260283041331724106369902565911626869868410122499\
35737483714896211018264428271928960459647437730739137261323048709130343179187\
25648086682243670031888859027698766524790859660154765976207443469778883860552\
07426444363258075706284819439919116063420359881340271213866543781045096062289\
48003072675653645390727071767325652456931256322780215732495605359035498187901\
5385216043014927775674473634250787280 + 
      ((242013950437007339371398053364677400005436038984542521232289173095761\
84168924991714024504308671895231451360282671989732158068974253029952443719168\
33866717610238901554357860525368337072066021367611054770022518853885483761561\
17803123134012041769082276092341324361900428245918544688162183636571335347953\
51775211010384280616083894452959672692441067561531744011423562230778846794740\
425688891960101949132732637*I)/6234416390070160289225730989772286127452347034\
05208610697516907812982618351742849317142135635462590240435110503890742021404\
77711268379901039097757161871579583904455171514787399292740079033802953937130\
31650860553298350574046724129808386882208967866118116037391670428866638771186\
11811295726706233830722393205603248539892836188470920236910051061334920622258\
13148333720419119647914511931921848669622310)*Sqrt[1 - r]*r^13*Log[1 - r] - 
      (1147265622112086413486322214681280513958940736158501825251459427261037\
45112218391078472486041906510012799632379099818487511532104616307784049829376\
78995016532901611638006617709189780729051140752607932945532727812338125961879\
17303025843552688536968362627016325719408771745114759572311126116971945610492\
40641014911450639603717511993816885538581878638318732015503509618995729989467\
5933009348156655441084264601*r^14*Log[1 - r])/4697439786635763117971645879722\
18909803956184100254923727867060027473113403181271979049618315244954142175952\
86930347992782432444324991980059928667468773889747659909121038380851330696260\
01146397003952582664825569372924235311709932124289241975352720295752135210140\
98796116741536557348519380977723894511865875986633977745881591172748346197793\
4912251727072265491341803637659052370678461156992018797247408 - 
      ((787944714730310851814905125654874880866707503759462147855736949148370\
68334413456764260767728890422032914093228733696622961462793850337665134843626\
53168489507869042607327106421348915135769513786151891597906482455735681329037\
30905358791869475929419479430172626111071203829745147362827663582592665382011\
79244029891463314324598177523713883583148674370095457*I)/50974648072092227919\
55608266983182983319226968055548969720412522165710888008061994721656485608875\
87648913548527992620962502421817035121765686062169610938643714609172106612535\
24865876609796665766682174901424342599380182799369999773181257282873533269571\
32155533337362867052423491590393486165574072571229704170033084645033055750297\
86806407542536591545)*Sqrt[1 - r]*r^14*Log[1 - r] + 
      (1204502116448973714319243839315894814851773160760489243211199029839148\
61730014191225973507186820325927766945950057213920754463557458606527360335628\
40420054475615012048632081567256836840621854341780731308540073333171464627920\
42787101107677948487479336705104558163886418416267347032736326069839491176636\
1359923441323075235660627247364276053074624418371452907*r^15*Log[1 - r])/1313\
10714179767658205976041583101538395225432065661075710651337917805938008948740\
91714750915967192831498237023477327224152905722506161943029651218873021985856\
98470640609187143964932850175430344367752195976067031446402398033522789264122\
96669604208510499445285609918565758414666931041990268696749083035755879947600\
458852448630737140676982985116965367920 + 
      ((203840729813799748340676948276753703740582973033484755835106518234516\
63453530084468119506125110591203408085830481656245792855762185802543147619405\
55253840377539690933119070127436062676306358243282053937162800089744233689447\
74578579782891385814995480426764089867315815422741263642269459598060735718841\
4386*I)/423653328895181233539539903614567843927116144431431003001160938321659\
37629842409933308867616111459893069041713918133047047784769815108732492219029\
66183917436315721605821423833191563638447070465259960541262387246933480733861\
0233236280338578874197687325620141842471721504641945613602854788260330015405)*
       Sqrt[1 - r]*r^15*Log[1 - r] - (300776797945073523651315708292496512272\
08608509935025115863895292322264078711424360914263551446080304228175071096603\
02986581151989782159823235774962457013556138672910585140539706761342303741702\
84084485160058226868509107503332244774483022256991053462028094100310508309046\
67739941810252593805447158026539261*r^16*Log[1 - r])/111335810237678977851463\
45936749850616981154613591454092815338782854119403865413610393664028265928029\
23911024673024574834673406680299940628839509240028653040897216126297253399204\
85681419298800944542026790135232723553657361445057780615842610300775858538356\
0972060811657299428301673857265594788857730160 - 
      ((161798288191514133681675799957422672251443690580038377734060096544174\
96292865998121025494231765632979443418330909802442625783711815336782160212220\
81206118407046011070997391579595434387450699257404145185055453074860083020546\
9260152475850158641540144422078*I)/143412597636274314977002866563715512866363\
91150647324117589926086063039844614838513126109610027349325527715403463584902\
60232758191582234713884554086756367362903746393383955366038533951938528516596\
230153352998114735069720357262278999163424762812981345)*Sqrt[1 - r]*r^16*
       Log[1 - r] + (49842238398172358200129196847159715263682243134751345501\
78516086334456386442400827188001208743216369522454852016821639445375815624936\
55379922894552780122453122648896710152719389607848849825447102332615741765606\
615664410616855392335130832617403855580539169*r^17*Log[1 - r])/82926676025994\
58978611973292805801968882840568957517835709472971423877477089748566304029061\
29098792207834344192841925596986492032018786669555805822929739232961184991304\
02082239497706646852838847010376200536575253072933334137104868438972528607803\
773360 + ((293027890928278278352543532858577004906563513858954913316228515676\
68178219194174916712365931279905562438035992027940713839285213978756746839484\
078555212156472777061311862820743385361584416497368828085839*I)/1563173412162\
98556071860303526887749867355070051354800222252393026263005279395606199369198\
35637103964325859326715781233491727072212404278238885918682459376892788751655\
281638081321234108194582584459892)*Sqrt[1 - r]*r^17*Log[1 - r] - 
      (9171401134681667820798436249462712258350516340569314651407853336858706\
45159242519657404779294441523066667250326107220503893719119255357470112940532\
80601386632808111528706767500654024489934692789128803941*r^18*Log[1 - r])/965\
42725480914356822051182815164795114590137338399603613499340507449025371262701\
78232872053057606645258998959932675940733487029024546169705110843086904495985\
4827455615486809710015648088135602272884765 - 
      ((300560905652585153636570939686219264870121981786089620700179331116182\
73338136631499230519133276101016830731871107355727536309043199658022334962542\
7800303*I)/152737004277070139233497945121065351177853275359658632237287891653\
63385640500157858083336149705107926250187164363891612049717713383597571717016\
83437580)*Sqrt[1 - r]*r^18*Log[1 - r] + (144607881425710772008729695738381509\
25008527515721794502394186087145246387760491168685001957607159917584123875930\
654349270166413712927354726525232214084*r^19*Log[1 - r])/15208323280991056399\
20605857428183922743534624188042520023768489718432797027034806385664861219744\
75303313061930444500954055572275456963523809790311273 + 
      ((700220148585095400048789551777556448154470171112272373342485738361949\
71092293647371199069091747121516*I)/71341911569757103420652978684601134561622\
97870424467398343339188644942499916109242104440994086805545)*Sqrt[1 - r]*r^19*
       Log[1 - r] - (11576351758652840777703417451914274563666257200938883261\
6800143356814181283511228422391137277353754901*r^20*Log[1 - r])/2554632332358\
74726735374995563879412945762367386058796785660646707461016359440830722880596\
60487680958) + 2*CF*Tf*((-162253621809687644833357605603583027495260332470763\
20246482455376028710089645673857649503098410785651420677557656343599484546199\
93153644604403435477246623568101866893478500477590064515957619459396084397315\
69656568362638503052515761141038030844386154009738058838387873106993660591224\
78339006987256495278358967515211312417318564518591065989801032095832304648635\
97411170833398182998200241087244632690460602917883461479400431307903005285082\
68119128383097540512012368237529459250122845849455758958956689685831879533145\
55559027450034324915153186181748242277892026990312532919379250016252786991293\
47633527528128448953689646676320668047109346723154084467814222339135120241610\
01310185572715738155818900394101438343462197293517915583369189824721859421160\
36953603543523749425263011631830351199501015376419897627309595090226417699554\
75005364381654926942915137429944427874216642519341364122887994262617059951716\
83238373048496100207530797190289654284562100306687340954326103087724262459106\
29724386456970764163606462437136396153759633519563120880293563418399181608108\
4832742903139666642677706690917302541/627767283880160983817625253724757425133\
15529777762545760759565397902306977042782450106507717347377456740703483835455\
20786308068134237667649118248996749461975704016342274302241266797921232761659\
67870449674288813155721943559457479365581387544640166036498144978207417194284\
22697058660025955773514811280617373032162971392234124241753664329989093210562\
41242127797322081003035045343725720354875091784332583590991488598985462249244\
94348874597148283355821314666800972514172983817457399553497252128438446032252\
61808469194387690668250147062766435726375902434479203825513473402217765185974\
38472380095610940195626568855482512111329801646220084558828092977305501333191\
96460791933585129045944961255626728467285114463796258784496567944140012458113\
19664444021676850690026255453055570233386066003560621362430007649680910016009\
85353517783723693282857640575854447081399976402248156413009806632635739837491\
42422523993386273841582237198124759566149671718521312515837306321997343069818\
62865796645623119175688647151900304764462649643410794319271894848172357805875\
6721567780659362579864437606653279308604019200 + 
       (112938922603383902828405069992912290540858660113074367287649853924908\
73765990551623841547863087594170381934728384757376059114878922483665123364509\
27298745890284930069430902757074489812377823613520051964216785570350431875269\
92647292809034690734545922944862954828819624172370765771291219937902276881755\
48285820483432582439280265653258926334645951974268530094472415786106466765081\
48889495784803840731249419912809322637991181942110599105631449345586569290526\
90862879585359496413938496393777176509865066574228013820907125664966421370565\
69281625316185430196848231217973857364380647897992988196935109878307055342845\
26268206348659889603730577573193924121702002346385379897021217792443369770844\
81245571486452991046810443797964638499579831946772189783822701206166688083796\
26254777886592085667045281306813307150494154461457109134116356826998256563972\
78844785755301797579169204577393706538309545112946367674576018006230830017790\
46586049177509349084921402733099204711608678359359965174600381369233688935902\
0383694860687303684699409612576323387250433*I)/248920191620988653701299465150\
82581922866146320935461954580557155752648593845086761123471334852935640230726\
80395298114029985399314355781667648889889471261227343150966085179977044610254\
78785367144576626095974340731360587835556217521934885320067043359377689489840\
26591272791300916893208206404258988712902584891344347706102324631695577021790\
48133592810290501920094426920117971817112587828864623343203792768036573396033\
14826927117759173149429944355445268393874901227145194623192713288496193034845\
57630039502053321800880256222423209121436744495101133189657616913736352132029\
92883917170468056871722052914438659857991754452271064411718101173953796790865\
41820055338588438615911490109454157571958123495878072014145806595851626155872\
98651479105345322364704815469742425438053154789938903744852651630162645194619\
92269603226181227137575818895254924016626572662962205731793691393623790825082\
84604161456706106061039115979647983219623685165415744074663086375509367757457\
00115702906115847162179334447375482371947485724874690229106452144848064752567\
240) + 173638496122422525150963243834442793991694619849837/
       (146311754149268089754867702486922136567153506358732*(1 - r)) - 
      (663666292926683762910524094897775514061696746870531/
         658740458336482390167595711374031912313989612733280 + 
        (4531148364237073445133962244894721630854536470797955*I)/
         447075070303923784942651516933794828088708685824238)/Sqrt[1 - r] + 
      (4006239791512169085628198034703114960075425186267140070282832672931365\
56134804656233728358007116217334702659878588851076914234546685733272634949408\
25164687707195681167555715998030965623185862404597626559611244621538263271115\
54764775068130620401836793687775799987343684026943282110795571880277128781309\
86232447077104600889268329346632777546670523354955251694028322923449147615124\
31820853268619586208818952500197518554786413940854321010426495061117751519875\
24181264437217030668091404179390925287363360270671758579918362179545759846336\
30881517467981960831073538658750398953304902330219953578448247704232258288841\
94387449053623695257845633419138565825204163148727609176566388722824760147816\
26150231993709047407954055663833509100215776669339187398996260110348366544949\
24166681441758372976370301258049937071093459461933087673843574359796430991744\
09419335893629708613858994757779872193229985089982319116384049658053145291961\
70630904102567340333609303223221249096729400623431956551346729411552359174020\
7652466987411198849616029964662613777844586801/169114796341122489948170724534\
98030660710917439981995763095125944358788107548919777727561953844517686784962\
34036381001761127484733675776491966340378883197386426078213335073762897918658\
41335213697820846796945941322747516106435751678278837508632564049624877006302\
75145910347656169792604449619571694594681769665074701790705031876030366964292\
36361954407991650388667204636510934954606152334991207361187454938426953433126\
88836189927598816833098011106453146655869710243213979179862161957144768829124\
48757200688758040352319543669415727735053134737472224164164719294306703535720\
48699196445731620642453685412323682985759367959744853738093496032201527631163\
14958450645735299957260981881706635503329009046117281319079549674491104961526\
12435203546539925238307762003051456906792283948645135223606414863985887632157\
10563773343334032520602982590894184146107596140232966970038052680134479917164\
68826812903807459245970757114906006529220600510998424057336070068960268192310\
96345095973173586240459401816823394340902352609882827510510459987398347283037\
6079200 - (571907454626203394292187519869381023139098760734066972951302118678\
03034133934089973068130956795463088942907829976915830324325236970720137328487\
72964704777935895906426277662888157572066867929132855803803222885273391847584\
04082960976477761070011417647237940941478489313867976773959842624187715119037\
15716362694652606165671239729192828942715839027781721766327246653087881259722\
95782167461823776060666097439365643952979568586001770213498778820956610714880\
46928106201348114772793104968317172473843006999552778153308306608169231413238\
17085185196430878758240086515615933046140092751302526930172694181226705848229\
05390628346021378923915824179615534124125806107158620012955745005607126477484\
25390287717654984799498307605872113815152183720976365674427608838115959868968\
14298050815677498445295189514540855079990024641353341140831094092022753332324\
18005074196834889200437069577267389058551968245426056938610963010441063919098\
62421758649100425523013392927419661754045539630857603305857714500071560136028\
8482387165245743850893639142614037384784476693*I)/641946244963238547322565384\
50878788729121313651406536474495390729716941213921046671405200447878859097292\
65983671638235094262071881329346580492901338853996070837564034891490527154084\
85640291840725964297040401275742147689769412813210016753107991483576063282817\
17248943140033409658085128822649722394599787919988341378822721542039117263120\
38937967274251046599038471211984044651085031760756536899562812033640697795127\
09589541641842374449122088200830480854339985688490704354694169650479971323327\
30161901153576568384010473867706617448237514682815109600172609797561276301297\
50355798739056928479037177201774325872834616972448532108204966354534815007268\
58914778738801280900160625938423745654544950790076927256429379101936129678943\
13723047658831186196840445245076033866999966364249505566726769826365112528849\
86058276725451397262355797841466481090543452859085042017655569814337077647097\
66940602626403412691965092082162472591712029393924683255820693285874033340769\
80519465360475810578712095716608138474770949642439077996272226936986090738007\
042700)*Sqrt[1 - r] + (148360956685806732780231536080943403518582715084505426\
90868176397304513827462812869052042554783061458822758798943104016775233150603\
20644568182246980153951288744865803411564577095664043857742853102385014182308\
28493405336994093341991655895573454937022644600328271570896565179871617928559\
74657172208697317659733533107193698251318483113437281283701874743285702416065\
31206944528408302612150164423497162915919151237772706191833725920212135838551\
05384323521132754817955189111336108990113778476165013624657457936259672535673\
05481792276591835236508693158712198750895454789965859058112472324002028053806\
84379319972011613192263769070242780526224680823142626261707225933902399960583\
89105651661313361028222641809785672638189063982335367579602004967669285426850\
81250714623422557993190915112300883201935583537965182235232876693168798856194\
33814081958705304531939083613059720955507980149800896412126160048652284161802\
09968334332022163141105072184961184257645911522058206058380903055958339759863\
79498466460487355354684673668166428786493825667287014715019077/68649826532975\
24730994446678744310028915825116968710986545684141183213303546593712689161544\
15186076029140964453128376125360612485218285330032062548967967682086298630795\
11361239610369754330435141543023733613410429702302305462138676490272879625604\
64898543485210550041740144714080166037921450444815217935402829262480621694735\
79108741100107343562631842273366092944732272742942292477457937670530265836507\
12640049268384174268817571219599987613702764470082651561708029278906684709360\
40245022448940287618927184859382707845605153771141315558766051137390904294488\
45078388361092699200591847548161031307239425810150530177010686350203617780638\
66879581856007433743643511265518972699887235470331378027412060806696507545229\
18497926346881403420213528316345855061088658221527747628962962258670261405546\
25714291829523191159272635045710860468981479234463956051013246195301326583041\
00429903623799843478130578174801705257186454398036846600215761949694497757481\
69433482270308136791913788688463929029096755886262803652701722193971768667952\
678913417509002664960 - (3538495538475974514848928991013777946806126270228607\
98401251280882930392700513048035409535571353595461366960159152551172797353084\
09239704337270458729346454325249953514517321860593704290882470757844510285512\
76949337179705515145607947322406845153433760618866081873572909803460130463111\
50177155941202948893561823299680805454557964108539046665336181813680708074766\
48471431813944816298533968213208452468637055743467922392215585176567141916132\
99502709652341711179424655234433893943341376725226828727936664301827492884459\
76043837325336857165452711013800102424040538376542812416720001384183842415863\
79377751312805886194559626461015902002374081249385988752185806085111702827854\
29485627640084845604004336009860435942952646139669830780814490736024200933880\
35699506253441438466842783262567352924317926273778871348300524215925694820180\
70868588157275940360517764896691404703481027694617735689107196273765074737005\
62053088176735043555153238332209648404682651253283852157806464369407369232438\
2841422290839234193088306147798761588000380962775485929531*I)/154608814671421\
52403807420195703467032836115727289106804087302581212825213568376870263025673\
82169915542281167947390132937879130008916634576179434713957305110151025444773\
40371245006848123469172139488587637251143311404091823326843181326015726749716\
37228427918623619000790553603053970936774164136017834100984404561706649752996\
66564942672160899461858888379193739189085043551535290132042129729579716275647\
68201029403480319768277712893896366105555500276564219798075296363474921237710\
11707838076698483000024535436845839056059765480254112693630121180828068110321\
06443251685219250238457869855935945168976965489850843473139411348487212247267\
80990919055333255788854247570458767646888266741712777613741301787622369034662\
48189541997259191708993233133740599195537558846226980157238999962052015436429\
58395195353703100788573432410700085450819189599331687345697306187705423474342\
48051167131992723356622022798823640396966446986324981132723705227170232709991\
53758345823444534233355842307979603838095930046883460836947655201670949755560\
3384149470512840)*r - (493502762704813879030475075800802692535491472284381957\
64712905111246130551085028844889062625465290338906271993699695054662920532462\
65002415280054522421062194536984767460419735334539563289525788223878774646289\
00292863569502438490584955764816848445491544006072057661945020840394758092584\
19658804624712277278826408259165466510503610370599344345093022741806814002442\
33569245021990937554958981475713883996342405105382863375422534751732972654746\
62333864431302735013096825033829571210748379816139900395415630592079259248500\
29551160574057789116102850910577977027363404779498100959846037757417452895224\
81737780308511172265264981477452449063031755181280436912054765753504751197742\
74009108888828538651942014593395782415776469994083184465851361991727018900732\
48911252978422684015045243735574731716588366807095446128079616795577143996190\
43452595708734565146737276428989831536464119917177804859516629751951478201451\
57021748517898476278785702934119997404615558129227475088684204496276255046139\
0999940063747/256724471984289791413392939891769329533343832062408424688844041\
47240533593923792233458234223971836917413175083657196173281521797506775817037\
97990589588039086331464252427636174488137402603185280906048962854917441842675\
66767197955948053186640331370698260539823068876813724281467935154945035050091\
80918378383809534324099518657627724867068750731331265081821386181516957255891\
00443116017609292344894760437233959911750633943449021964345144121228056280927\
21138321431800433854985989392078795131943830287076016691339956618379329121253\
20349559980047755180898868906033538926292135098344471665306991211052424361493\
68583977290913859192860787427196549205712105921726185051638989608191921025996\
64590527445670322974859563117985857541546230684267840591610383699309072561662\
20609657891545500886283266915364451791914134408622304401185648954547369588347\
56173874815800429454659981994819431989406465605391293841859228055382050925543\
24493468417957622757552874814663854166847539121371996565350259865247439967265\
0 - (252461869388369362841155694884734602396534200514894582541369262971817778\
19599179805165418206363404910969126670966050376634886179616994328590382123800\
30757468397617915042536618875818644557321350287088186355769401442689347766326\
72465073682093614757835449353831957579399182907137266979933237013205678778746\
56743273695232148699197881700543365212753650521055259705987673667433737905630\
53036180568953701825490894948577039038903065051733480303231285485653652451714\
46074106808041304939764247645445185663851931032264487748949431914259345021083\
10973518731022912437780008554291177175198814735682862790810865455751192265689\
78867157747613848034122945319376576765129997742864909083999160220202278920956\
14457596166203250518401389636705721064397999261404564127257422056050466888002\
64007035403357287737966537616679998557963269831545728855967977599220292383468\
95315631412451654174917316594476416798659720898951343876469358302632506762005\
929229976434048259630479031217259573943842040882149944090995134607021*I)/3536\
79967036174539512323326076119916683848190711979158336822565203675616012292528\
28411893295741956485018703154769781444527352567265926751244228005818302156422\
09138065108732320549946823106976304450349025928644575309784855446106537622694\
35315040756370150639437000470733383731369060619105870151202378738762192801488\
61890286458061553975767354646746711682205837714245049345902189509973041010473\
18990778172161165709219094245661383503098347345462422979529594399669726164509\
60034656934469332596890605590797375777051249666267231069137929701587189082394\
23768990893531679974751190587932884997917370145411130968730936301012764788096\
02604131825161833106679679040356901847072779003569800849020749469633607654751\
68064777154541926169263243425644440530413739415777322531129198493322256346379\
79003319103729557968341589713364907585379277065348915109696778954801516520220\
53805668751043140061421971461210811901422113079806511264785368153258132513244\
233509754197053014435477971358024095852519578122013003800)*Sqrt[1 - r]*r - 
      (1974238409495713296565016214958065331743885522792160541501971485021994\
44976349658038284053558725048059839403906698959829787876268453075312415429114\
96340125099994975464540370934933587424976570789351519150668003685681787531428\
97926647374297661067679778242132803698574930569864361259317572166019182491773\
96331798069823678730383403154029746315692785378942810132461588758319135012483\
36553681672306800782930383456845982615709487014826677308695882625745719621488\
19794468043498851253298318303440909024483519157216368951525353818513039061271\
14212246593217979281127025585385711933045505082322972166321116059385193501818\
34381855363440594186574769116482046772354631527968255962305884175660775020478\
79085348529195403074095306647975191815182395633408211599794313061073110760281\
22222846871044719785311286406033911352512265378992622045762192478218753437019\
69133033702463893855116259269024762322688674155777724233012247886579471635088\
91607854424159456294402009777573312645933238294468615129098664422612285489/16\
16909990760506862267472400520205431941994432481067901621582001834998988331234\
23718619324376374385625472140304526417086645331161215704624076211093283205621\
16387878166818374949005864261966172712703054297679515800267353567878711559636\
22260364706284908298488403585339645903621780852270270077283056742023075582031\
69384813624727428603059341731476273866511120489217960235459369309669909940118\
81829487325820932888294811054396893702080504204578056568793235748368948518496\
88509612772431874581342906533228423443676264531547553490236551513143410390047\
39350499940845514041381639821867236383871457330479523370990969712995215863623\
23135694321420045954982371381082379452386474941930644404452196919104309857229\
34602219305290941738988945160507932047560891977707373371809403176457195649018\
16363024437415199088922181499044307407772249158365180601311981445207607615932\
23295391541095723851189832792697760007039710160385913610242080002641600391424\
8347361796015988584669436877905706536983443933870590346392960 - 
        (33213936237140253092825681333948167337979459556507331080442640634468\
71167894851325503515683855045155776025457339287705335047398100712920674086529\
67073891552616077255265590133983071648006455595575158175603087498375613366582\
45740406765000947367543613040888929108726957060953623718699936432079923383532\
00482559339251034895332844420016635893845920508595419604335541358668709463426\
69010361689232110935168842154080131641340077942557478337297619924639017921665\
69394250960721667950489117575366364030080186915380622038963149061647212004916\
51850340545718707554829888519895476360563943235711410317949891610991073189292\
75335991871876022126716170259956729407945448224303572135208436500919668001890\
99418870668884430841587411231535050822242744276907083903581536925283226966864\
49234797951979521006509667920970700931944837265813989909397854812327719928687\
32312280159878908363685778097112215582022940540003041727867006408315452343646\
887054342557090454706189515861984361259280013659991540086676511699551003*I)/1\
66812688572413143221261770039691795977114570783962666205484496951213673057680\
34909278608602440852927692582473923007363884497595413048949182353892853253106\
69457977061122318694977279058910669753240825291853411620312911807244303126837\
19858469470561208361820832222404209308975373802275314125337353186551491451432\
99868270848646960098068992884777534287790324498983284406540703916816493301962\
59803136713566510441007890918213786171469811164387113735829480108211800830787\
67933319957079570397270626671410257959702450538369311017520567008956539011078\
97001088405230898167992851292651668390782397203076578100068019431289930722885\
42824920681004610230025043194239295865620227184071565364617601305132745266748\
15053786390410039458597890686595647740003108984971053143563304296646097355292\
39846018821410767447509821007001361694498611124011519146256582607109961736437\
15775806629290201479407714560158112224545512832846709170890126076142863984081\
51528048476974433739292775089410658742087052629057432485260)*r^2 + 
      (2108701909458136378385250085267245000519100783315482554534913128939112\
76150950294835303806116631534766973027588629772626018017900184388842916134052\
89613202648421623812395546487453003988025195541918275409449343730563717781820\
62821322399292892444440422404292154174886917724914507309888763489608339168482\
34664149587120861968100820006005163811079779728634742508556098392009226489336\
96560703059418832564809786680761601306901657840565213455462929557451773941922\
45323230446887325851778432438495382751455229417833334991261473741904178756494\
32812169697126415768585815278014028546165319188816128266269381504387552580790\
70462065997849775899890394407661112792584403910797115571142296787173431868629\
09782185076175251708184298625589994581250331532707047406256270604041926041438\
23176071686562216567683643156386504921671608652556037344115350804373147913764\
21833908089530506219710865032959088036935476999740573204775733565162890479167\
71375477845739902498147/19824433370753384096966968067664791926010120061982273\
78364329004076211656166715497825977249324501728226579040436675325011217282995\
09901627722513084986958525989851981840661743950646897007565925021822556215851\
19226232478075692404958544972479570474125631678548137437520866908666482519624\
18709257017409132082887051909514774194377108328028599305583344757000073971652\
59462463559243782003762626011057953950588092710696671635399184348327300813986\
50165335353240620919196030449724905311727582005220269659560579851991311448478\
14043459192922203110667297115750938494390271985784843246481563070349260057979\
83530145589990710421865209025735784856939220716296252144258841476635420523567\
33732605546053578458026231924303501478969072443234264416489158636091148896010\
15413916463944876215137801236364539918162885561823041964162638149917981536139\
47921951448325701116595755016140350472114250818703745933182519044676338792777\
622115728033365414874294717686084600 - (3516284226442601208661300488508566334\
50974004101943939060022489901549352978621836902889868439948709094709885385634\
22581456826497634333065928025683556377996665047004261621322440200882315604986\
92896257815850743312026263951299727073607852159420277133663686437545870771872\
90857290650514143484466582631989839143120094928976001263384393516201985112607\
06543533388007552175802087205780041122289978419983416520418064657129984890730\
94562975452891263135807721852669310779078631169688895980515805540367954258931\
06859468117059058363682149767295519548403908707310758968468130711422022323453\
32187277992114395172184373697237486587409278038866035414314157269822246731458\
09393185458130908502602130705037704982802735592693679858761181703525002029838\
82552814260714912040332342438779500825747722074971477803968693589225363251586\
18546008744744384858950573016281274297698249823466818906789109708131865487022\
528362876068762253643726086977884701819861851148527124*I)/7811710075696330608\
78971271985007521199460543387588845648723952199642326241398293930181050929035\
31261940598128407473098096193019435598074867484569794814918765712270379544872\
43763439853382317994092916536686079089752208539202252231606598543462124248355\
02592593569588447214619111123015674459576603966510931944585342309252387445599\
78255419113965907427036687821985259006162314158737767659973338797245797457399\
00329430543277533678516121920822093214459269557127429639935854000505208913862\
82663434111746340467597715189015596301363455483150194128721103487523262844808\
93885284133983695547527018626996121977512519492185637616134746664075951502169\
52751544509279546504744275877649617665891867037901209553782298484409280906531\
58236993777560788923675436390431648655586655471887272294217215853463486488363\
47530506943905214496060515627672314000069983736424615661749287081922264540574\
29579115261309747525770835880341709543077105142025181011713640838025)*
       Sqrt[1 - r]*r^2 + (368179093188707071876617025413673930067567632054225\
78685801682423776574670073230030615966437262452763717455838813429264453557254\
16703433477988667529543932981792189047753116533435753077864856815530362677743\
09947827564484191132119847124306809470272417045754360314699494560199649118002\
61776828457006181873678257394788143030226275621932130573652699046621663690219\
76589340989112094822277864788191841576703233607928856855411985747690275732502\
45887733579241190736813304826740621937138982179347950205317417558336779938516\
58191088792960847769943486109453521338821030051834142769256447008549214534906\
91149755378608179045985375485872880461721773537130471824436153026639783202441\
09297231249949691358016537422904566217955522924768998502940207550482184328245\
11930133147384797804653148840538265410082277329475060550059468693014421513199\
81882755093662343684710612972793562338157823215222017702130083947844465941847\
49531540197565431256362012098184489798036707/70794335467891587524594292955262\
27065257615253298683609739332415613580856019432573851077304869133951824026827\
22303679855332689143791510818794597993744975835574272597144959978522637384059\
20529759500698800331631147378167098533341625177025050361828350273256951026255\
56768744137916688744372675257530698813600413196816274002381888120128482190859\
02252648842509407915818632792880925234340804580039091158831273328094713015306\
06918912168020088412801727226635123303985764705471437602262560411901478472555\
25100090545037201873824104319665504601550662613408317514680911489199419834517\
19327519361321700550948898925367794337955766182281114819888105593271951987926\
49055520158962816479340410482521509983075818719814677739533316894412805454215\
22361789878088537947416856776982414459048235384940033987591570242549629015570\
61107112094898342479798887441280152552510166863228809401941568452865641040796\
1598480387759927490822553150006127724411977821584392399360 - 
        (52749727312958824371377000644048795663791506333739902061868087533714\
54746695022263564742598843547283421007225291019130844471844179358345244565046\
34127937289397468232697974349811711618922300837585221115455522864610823214471\
96530893077458412964550201481797986691125969952714582437015107253482208372613\
60882678762038186747604681487090948569624281708329364485399789478964704445187\
06992000130013239729771014023108484041718520547943392610583290473274614837174\
46580081989360894794604837259853683296413999376088156498933447513553257603826\
47697628949003649905562601696408716379686593735172207840673271254209524667652\
15074374151368796769667347479452996079883605661002526935876998408100561096554\
78431771592281439237316844871536310203759858462790606360009807162227200700619\
63900900889593103273565302351233328340042977571359103868865792054753806477999\
55993315947149333553084018010521211287077477482478543895763917403117556616742\
01412316566156164906862*I)/47151426114037330848702179954490100655235886124143\
63063363314711651893118228679021856770340654682421402271809481803986840139141\
68379075815275306688280085297926939985182981383568959582535048520902500594622\
22488425134477426033890411184463903756492007317310140438137390426658620238671\
12817077292191174804354810019856659135309975899729940870321269665141568739253\
02193998712472196650674307439696424313129785434963827706617186757136421997698\
97432018733213774016810321116623773961204885350928472445764243264101498999848\
89064943478538222048069040987697131003422600419078495573650710890835778739951\
15831965186038774832690437668567590640746538753350274938226780523884172132184\
32794790888934321425488285500276473747956365523915850596257118125936405491288\
40273815245642950128311757164285342000997258362484075398550810624145005447796\
25696054210222149067144277986385346809580293425576861155696398034894198154442\
2008898960028678988976492049993486715)*r^3 - 
      (6121318571132076161462686119946875892472037504162794743889710943417357\
76209724045606640442018714199752109275401412773423181398855150933040201295869\
14520362477373565539175218778422804202529828986675753054584805952222052381260\
55018267845399746209218427287923355011359484946604103723380693372366397808916\
67742617949018658086048814524858457733580342621363933139630068180695388399069\
98915400125082197042354317868655559369612861984964971960290075963688492681873\
87470194875571182436654072837715557843837256911588031180606287748097250462984\
15915080756245367845102783154717806772704216012285313355574171409469427609911\
55317277663093257169545348806701203426729978883228063332035335894287154024302\
18519621892700181093053571610960985099243446850736666142709170797068399240963\
47512540697735238486152934458043926867547156246572819277474649056616955452150\
440779650253308836358593899081916013061049940110211/1412082909830622380658478\
02423838957509848951749196607818201621503969609300618472877490982872339288646\
59233645254619896684926168969723200003851997486531725992071322379660901854880\
43697846212901418623630553844074327376712331910031786934699636613903643122258\
37300715582408105746461055227501176427493413182013206769300786163426520371621\
83702204093231160076268958644419353269037851685568572299505560451375666018809\
01969965053892938298911684097584596720809903200682168933716213745897408335957\
45789356066122401572150945682823142594056145369390380423335716788915404741578\
98391524776118757528665780189189440149757687728175232734387056825498724022741\
48745393433621928798264883904320718048119750307917929324759626179614352903036\
57057362263470976128404227280274205167049771203785214598867459960609696661791\
96109855849351205586709518225363314203706971690746002098082273623517777231553\
595486263651800 - (8428534874301641320489350035457497809708694147269308757689\
87705822149253863368191752131921101981796070560878835565341344776908446827593\
86842022711263411546980106698843452261197846358579146925915895343912263855867\
29119671890148274093890119157182105001857297433318868696287971966924250017197\
79738585705606742416202247489472065819156476694513190636951456652411609864797\
06285669258622186811786470288202114114105723036319355416793587746409102786884\
54215864982826077023245790423776817603299474227201274516773100335430432403647\
13675699820492587870976491614494277983869231202194986230053407929521608152995\
71890058588178417080518386401398262886421445719478675820540782446767379926250\
89357081942820259394892867229498197420002564532571337947654340152382522132073\
57878601944547173375716140262423600884133736968476970040256143293047131391854\
7002351710943481141783388963926439392537127465276165583926753629*I)/418712658\
32588665983800893183716548288637669049329602203999667551482291708558640627678\
13107025944594045104564745792517533636969544045469767962647722316096488727448\
13938959496281945617625604271661433540230588550645314475010268352619264540111\
76752058856568077978064809495681970698158109545135995067798162240406669456445\
44360806264671325583814885828407759187120760969663870309656990323410293891413\
03987579103907200640584760603456670112786876854117090748111234530873824726536\
51063417033945701063528630222831759730869305481915584546274975444641401484869\
90420245608040622631403302552128392001375845014601805652617510110426744024996\
89938161466407854288913501381373539314517830649079060661539841017172818803081\
49373465650865875997287024954855665291024148591244969128595223277861245926418\
83617456581420631133405151827242871448673921829749617779627948940974286184551\
24269312716693503051768177779600)*Sqrt[1 - r]*r^3 - 
      (1194160130831413292631602669117658143745066695789518639755388516073075\
52451354503066009308286227468470334195482316765665774734130239611076146826245\
51500966931017753108398779619397819333972718124042077162581939607857614261127\
73342043832769467723791632443429929635144054037175068048119977754013990501206\
60638176406759794843512298216509965261656258373979727984585065509827024546994\
97892189609575201181690947845282164376176820791133123485294810318281400955878\
34824853769768254095942587614815499041647236210009355812967520359975509067537\
98652345676714721666005755110944242596692936026149474495560267235653328910547\
48419589038025318133162679016434645819177450243808964462962973196010516372774\
95385932181322179122083010864050831421853746304355124159868615216326363718108\
92791269534299389646492557523063518907530486519273058545891328740316969224211\
3105805323203439144343287750195232539328515988682039499/697339601680458718221\
96162909880973531287353188948751282458430104268704433890209137316803082120457\
47272223158834185133834379885409715693177555030743348657987101195429860028788\
10494138619846526249697109739884841283792021903334939306682350955032578274347\
37389929962180404459229295745051527031802257022061557572502753157689851137693\
22351190806979998841644330007671938599311128353057968931456769459044427027249\
77634457494630866349224133314327471635618537752143204506683406464562890803037\
03130983963737144732022855166115581514159510336015346485961801428373865696910\
03021473532481707101030424650267396437749724108828130153855265913632023811973\
70244393240595984006796924650453532059629592696342173533593030648397227523604\
31443654760504414456905368496889951162628191085116146600851998747230202335005\
45682353704566937608121157372101797428424641562322046319346574173274126696085\
690106693999772802560 - (2917596833052932586099315642937379097274675550531359\
23849141288540232127255993953096957354175355744346692800414709588993896648794\
17577864267360318175004308231283185094498961009462473742126058829971998865039\
49233820934875645879834894357132605313475531083793041801068012750249037204392\
90625764992296943465220939473442165625040094765512429664858152400641897719515\
76652540872217489397229550326215317838657742686095263401170734861525366096438\
00728886352749277926952350591287536065257842542071641338314509775076567988113\
40332002133079054634539749981862296326555935687083466107829289291320063842420\
79866912030142645453427948268062221345877665454623072278839204962784671912733\
93093129432152420443575595703602360208557872205484068806059012330257082842214\
93761609561780477716998603993600761379865818956463473762961156534426451819583\
058139559574850401567611950693808763167280458313777118945940133*I)/6775472208\
15063127151098707024162946164878892416371923162410757808408594486380108092207\
62319491644137694611216467972152950683304055037891220942184628730319216298564\
28154245394878876451735622563729358189323881665743294476552334776835628842830\
16192241357184145835516778063441630039447692775492087022968898444400401122909\
24237064666220847454477519456736494491129730649910587773896673273900780191367\
91398338585657076028364606616255574210480100233002773721936535518781640722535\
63026775217754544061012043039111944326558422822959615605440140961383065271326\
17420534078636408054430936241205034092296279705225975630814862060414465640141\
19241695045458202350859118976410356851768015892072382911412988194754305932767\
96729793710554554678689745662255180552981817369594235583183467969246931288409\
49488537179585875871199526225453475507549450628419005368724905984637421670017\
65657165143191449302392)*r^4 + (160592651209846188715315824405062949435788776\
24397766602158932466207793139597667116051169622260894139369803581702476068668\
07233906550856290659142534129316506639582178409140559301542090582528168120242\
25609198307910569168446418309217360640415004742180203017062285545271934868475\
44914152240166293820480444329586247842038956155399417443985354677899401403117\
03525370851499942742508441509455360511853389999324748297763227359215225959770\
62807014786863839706833674010147459925508064409593727841009087319637684899021\
99147100521452345548230111586036102415288004275192120864805881966338744043615\
29451067440882208119241464883861657813694317246801809599881822303839639262438\
41300534614522870224607032606938602411109248387059710028732837967892047529026\
33670714395362035985485969713602584138810147089731961236915902934981266339517\
69209323358581355911816263823/11874555094038241041372571392003924101763400097\
26438449084589459966727704547227459849441177205963735110480490827228834721361\
82866113590850201752721215605926921009907852416631727606430720952344219590973\
99046691553284703662991337676613661667803715799505862751583612780981193150640\
36953645800793876180212434510335367197313904691678861735799718140388756143567\
70337314676022352078917305128104366117215253867505826874618855480719282970003\
23211542505768530522675195658899669586465731990236908949136361009261939679105\
15326275670300205731299251298956252368455513549298163521200445451300491043775\
69604456130569028233239515177013127350541046366987174162592666577163278041901\
95056019665465128433508022525837023099419611216105585822452438061005407163541\
66409074649997492610631566362849605079230998187336157817330257447973398453497\
6373941713845055245560 - (152791725475889581188946864416161155376808979763120\
21483515324414396037924865918759113342987895909108050470698671908627129770790\
60488382466589068643645084883048273460971959124178665901641009765533860563893\
23382113311584000108650232201807174074148600297623037480690115401057272884027\
19567726729346895198178352331393472156755190819169100778568819068675882819502\
92092591503270124635024071637741434956529380647942108526127205057483711506536\
01867496077151447476997734095694818495721053298794159481545123558024292098982\
37458230402430796958273592933434328938900805662578203274106784757317154104367\
53252171458421872536078328306101133257407415050628877134924408773859039407363\
26083564381062753621397196214612089547299881528974355542559149259526952905301\
91991615278289116767810381770208839596875918394032391623161350546009453801282\
903213770583717580619299*I)/2289032580282561974272644502132945042615942761675\
68497226105430950497032492172061248194734241120271105418468712922113259788124\
46359800977060390749672849946359773749255763513431778834683616700763318293395\
02758494595937107465474684929412008430730313537199844172033751756398616501772\
26327931224298153223522665142044155236692163474000717576302701472693489994923\
30569979838192584283406353501624744633366005161814679818905687504660897960313\
46297910951948176797110125769657240188660597956589529912702560578878212403892\
97287870547170616367342419580375625055056241675416362972051930045054515645696\
52812906777753879906811347220091611500999632741157494973864981277862449169073\
25304223950817034827603829835416449857345693480268555162420782081522508106905\
19341992273238980829882832498923307862054588810432917526935328012832933402394\
513136397363760263600)*Sqrt[1 - r]*r^4 + 
      (2066497895416702410499954577135246733892078917331071142106198974203758\
47749696435524148824338037079054982991254109978355665609709700034552863374274\
88920773497378747634882220353674203046118706696971950261194165837623332670710\
44334171482053944379364497770699557587747824496045342655499252073032081028676\
58104602514703070094037548963021109583539826774120801085974761079507194161094\
80992804631147488499606395183868021842055434974359748386207638232593063864047\
41280425237776884243093283005660809680178354039441974939020321405051821301649\
39904519386405530589023631406305075871160375734389607716538954130477306092336\
88163176814426332252590408902753622036889069614337733136890631314873863661349\
67932309624406640472663841391598074351315677274031764534081884417990648837392\
69664872411656185371687133524982414772344153399253876533393166207972061190593\
628281/4621744503903062449877198424746618964141877891622347652965357229420698\
77364830871847696334383962263431093245005094171686703027886422806234103355804\
39238551243281342302045011976331828525700266544027515842278340047559434010144\
10935085277548813129697655352399584435525800647289350395442679854219479379653\
42866238050632367350162718310090977686983445875380388510951893143463709906155\
73960710589669025341752880466226308101980573127156491051172519184206349303165\
77843129990400141498857138185123342724525850534990845942790207591049782658409\
73992914422377429329004841741490453275958085762295966284951987145403374226332\
91422054112685510510969184142683649471926967999441175904050033436123013263259\
07596254743668899405600180362325996426827237233313109798775435892840404622699\
72145908204526937062472743953647581153552957720789468006894357345210689868800 \
- (15856023609962117007104175073890175698846775918749576972041173519338661833\
33294754065506394116426763733836546415811400156073064005659119308883987000327\
63973717690384445107884651749384946356885439217333145795102685415946055672766\
57232414955486792191228068539133967960216660260844689575020000589622448303328\
26108886724125514693567487172897535352281841625050977611739559421806367073754\
46845176865957715203373629323511149880132644737446774018258641692020673279852\
10032220095028018191414405187679570907722502928108500940458418793304486419239\
47342179097692141721919553516236737440124818757045241109730138787111951364730\
73884245659489535374799342091535425298367895146335325499583876562033838041443\
21406373203506285520354553660760210732516885745792055923975885064477169107998\
67101335163116652909435789516570100434139565794962930594807258424313127*I)/12\
76229166057304262415198764440823262097448864079775698124488233821374394466218\
12697480455345268758315774939904576880206462462144416269827909678152322364139\
30677276083161307622235683797285508984175250817164707608663551162261310402744\
63847200759097684509684622035418826225111823215528712508815281882839246722107\
58103789029379624075004351168681082615113951978274783684755899933172873975806\
09886737576184030984403213225406788428726829074602816447181502577169839830684\
65313569790469095088680432576497322313784206147991221016786939393110386250953\
64637131125468787913907129480919504404817343227584481945627921063102389843311\
83996562248258957932700188233689804868016709295469007613888034632135815090117\
59711446954644342933306955383048081688633760469504032850909244199585422545119\
3063689473134500109017178975946750530377781429678986715453360)*r^5 - 
      (2586680415896228708055508272369130983524929113016100233094204678329572\
43041255498961112888027772945874765235335286277480943852583352490958186992097\
42603054657869182687264685235408910731233628437260645136611820547719031325820\
71218171129663766964734835344584217973334250236010129495249331540792769405828\
41412869096056165247567175076137814439881198011639131799444170577561515823709\
97702835232878067714160531930934134758683970506938902922638777617299636737105\
23079594729361902720364169715705734554656222699135720760114394169753350245556\
05742889198596769368423039427520015642222596590596050698489592757474863279460\
81469859456170184445252134679616740368534339880056242153681220890305359127149\
69293517887915154620466637723716462868919107522399010296025428166588249310972\
09361117181840472799309223174039/77822220048014181635867485761679729400508207\
41525022104557134326770502011349790276268938155683388767159458973530042541893\
32764602070696859011540733579669613037070119451652724531863091434188022069394\
48984229339344047708738154451229475820556376835342794682945442578943480417123\
88650984506761447967130017609798442383442474145433577640454967457886632907232\
04114620987112345327288248291390438411222222859101420218870143316946035590267\
67456179841206306594476710533962222107607657088062457062701578520619734965308\
25677707047423058032965909162343576449463231474241185137847670112968579125415\
97702353468340244945550046552670175884428554255145638798712984683313368825141\
10840747681985058358241073422129834059436639126190090079832036795472328898468\
1731154694052835270974107019154705221750992483358050 - 
        (18548881407936436970857678917753042668758257702467431346165951919217\
45007935321222633348188025264148194389144377770558806491690627259391905258696\
86167813707099180973483263705648520574479870389123162799594809719372167998206\
82574022193111059086184218054212483719267845456741370862089043956438696380768\
68239158116616242309585982188481605141967752344442388310398857494460842457259\
35297698699153376113878221394812426385559562883020625770136806031926897978988\
21663840950333336417134831206984083479609683371839171267424685951733843854731\
21505483430001603469757754949707133500614041574399927792513378830012556157408\
65981923432869282278130514978588966834104843779112757919967742453762613257004\
50131469328365682370960953798405087756232018641597504581098377945436372447355\
9036278696738026974378740357880778143*I)/108368328657689046685753170471021661\
84613134517345812236462739828985277984534604985622387970727079630761987709854\
54621596822664086683737251793693355014610113708805292170673921889128379275171\
28314727153134184968795711560141981246122164063850214676350598496491834196506\
65136412072160934690188843375999860233474193689730832354446340966511967607610\
19482633395807614441491163106295792563508488687191080349449869604696143645407\
28884602734844821768413074243726076062051423096953921102491772072158027706648\
62443733777974916478681326648893291167126145645064309338442802130776767498430\
10498087962407462755031949668996946125972218058853298367083140581371735555022\
13757680246480378215614735856674337327843441066069098700190550843760176148086\
6814721667931755997556528082711293666423688692300724790864364240)*Sqrt[1 - r]*
       r^5 - (310476149192503839039441731377406438147260841269315797709790789\
34251005701785740115668619048167812359930489437711063873905239053788024221829\
33492617830081395302635337442291828737564217215173038742245593716895024724935\
08398034622037447217930551816695350647264359527151534515346306367222594389987\
25486913704421931288444624050603053249398826806901224188338818557305042624448\
00338154500992248779038205660933844057962445030963828276360666620686683547650\
02379886240818409019369994664279667048624877051689755729774303698264761422740\
42037940785742619124839496409523646443657867567377443174032874779227950472180\
97177821966595663982455450055525019115189979743986306043719720558516209008978\
45565589302470760227823555841924483205736811591617103236005048734274245043174\
991485746106682848730318598319201832747/3289187869243613246026114619955167463\
94482350280233228638492512592757868895745145957754505131674014751841747195674\
31648773830268804909854383833440820561316034378825274112887481610967433790841\
88943858794217738828291746553805730599588399147369431599648909259729724341206\
32363923319804384713299272606933786101155077985577624517962529748167019893549\
43198243537049160296605734226255080751734121141050615957935830341840996897803\
83623629958887666085154286806288673353870135141379604776167031434895091407730\
05494464257933388127698396688451865921541157778494324718427668082939469661088\
32830495815989038040721692939762855554737485395363916895269273450451964081316\
14193931677792737885134212475470050430794427971258299828547024629168583166203\
97212743561602608152962450052256635855862983358711852043360 - 
        (17632660985137880727956089073137119916781448599085697708599204664872\
81907134728655808952916198962746510282633003375126426350230132097411503037045\
31222203207374592423070894839919516855300812187413563623604692873869847922659\
68164910041442403334324466432388140228374847136668409610100492276952478193791\
08311658335093545779365625563287427045215724813244013508048545976728299684530\
44493004054849836968824928197771542252385940050786025031090769634583428837151\
09414137510669990490576470883366918604852215878808750923331009524028546838923\
77403831284362950951833462986475261280029578150339504607810224620118386328056\
21729508095757092695989268294125044338139144337983898584997359335894395054980\
43715120433557767176374539131727041755111800877450305392279801832487760151530\
08511532063321051060705468501*I)/62725465769545657917088864024235615799927877\
72113858302202397385538386843140589668704309419536516152037074394607569509511\
26732785944509926895872556476251723048112096754125141536117755545941818903820\
42087256681876368450169106727641803302586617212674692535625507974149222122908\
34695767850268129992551224175521931685915899639328666831100865624909927298556\
63515212819637470066371312742812604121173293531563588417752662751571781767603\
80193284918879842780369414182315016480673707470173226077592026198738287109098\
05972846969354267778186005577898076828062031384466155412635823925799934833435\
42592014672555090619724690979209719156908096667301955588760572905150299542383\
00627537725833437783995008397627545510430750178626275370669162931899358687070\
83151481867410615395948050795776997361476332880)*r^6 + 
      (2174931543044971062830342173900263940139607409840429976358668311832461\
08436682373775128176646178443805425608543538441287548220643148518080743421292\
55856238272421299152637521456016839212489330440298009615083698229266011392842\
79752948091188105778792000747328359932913651810354385692384656644203117871017\
74641448804371843576874212327045767409668061436256185562889131088930345930755\
80460472744222819254101545617811867722297398460954103225467101734820808179755\
95060252557926976843840521639758115369014419267419666080490644273225797368486\
60994818864376900802787477863190156138771222409710098016728307232121984775731\
65771105256329378370292426748056602224689911930838307206906399137724523829003\
782633093980239115658993511139160001867870741387328568587823/3312009110183696\
02660719614742563708482426558783962133313092323797097442754880514047557827423\
13710701220623758170289071450119449029739365167707068301265671139918337173411\
81521463775302328781597883926818930982482101367237296063496073146835883382740\
91174960257811240029564004675257974248733469750903837822009913194253196193695\
37138313723826013913217199434287741282335511007516825160766277756628275556014\
02106554263242481442212227603981018540576721399768205753962590669123691050578\
52656616773782406603704446114005827142527636318934575204307227847687168139922\
85471905825642396028322695917802066200796188919464623904316783902390120030839\
81321089156436372440806768342778659309571749323203817434281431030570586799728\
4774909238389577153251205292725 - (527839584524469951411305924931142230210034\
82632323086493673411534324970839871745676198147508746370172852484987374365591\
78140141008834318702475904853431302035812814716025356444423923731561791493637\
89212821146250013792833140803492240123521485795000063969227522373789132376337\
93770046616132879223103224969981083107531075725075881691345870659869741121909\
55471432951046088423576319901297231320075929829686693143207470210345127068836\
94460206014009155356763208215213271649523145331368669715004105550951998534864\
82678264016398968933330232455954772100387346018504927512596496907168959622418\
75291695817866859883606318725933865511194758234663551827559086080726219927160\
16476152115512093433215954763682963721034867635049970152364641484659194056838\
156301860797*I)/1513112526115390476144785552613148087518564904663013875507671\
10754580653419261452127936555646724149517363689514190085920935532425065278097\
49913569135555502724267746709817859611944373347917391064671638413689339041290\
51974637737017204804561052587601473314971225739363718357298023755944116834150\
25075539597389989540105952826681167007507517456000916740143052195169783843298\
50762089691070920847961838647515775526344554449918929237397945843663765891138\
01700713392113276187439702547091145595886992938875885616071626677813618701648\
57282596530646718413563972167723409653647303649943529750672457413750409969491\
71107820996401427828219916576500177551238372331159502558467300673884470236755\
08765124846854967047594251144225670602613436516361242513291902800)*
       Sqrt[1 - r]*r^6 + (104575167062158625318970693029025414676274374642337\
83511349325148133899053120620651501561515005128414411725472772112373927378898\
57507110430260792243491407574934841363136019684507382222328930224034039495167\
11412407683708358587502124846633136237136270186136932430061911948618226229905\
67324077539620830661304993709533782242275832325672275928354175321602345297247\
62828008389052020007672934072668994781057221677340550375935605362837382584613\
03802389123226868405498303089046551009538934302811439373967015643216012477471\
19933041732908159958403176110405407527980169206200976977640502820283559388900\
23227364315892024810943805412255612262458914285135044739961212494140340422089\
17251058171404422253953322899366899971021070178037008124877556574006556560803\
62057/64014781061319193446590337326891508510193157823022122583835008371118811\
03373285145026982234316053424836233284357932892771768666403849714483991655834\
97668503856478838691018474559411494123456562548034431576467025530790638873971\
62536986498646339736447395801266120007509716200993033580901935971583339135243\
06410664323075836163591841646146367769050528737347160053850053303534097448510\
80479668215151912410652825352267292574491539033897832226437573725285244969522\
29301348410207017387938870920593009967437258012421952209712110835939460118462\
70209953833436621162615066332620123521282837550745145851352807174951953276860\
21947632276869860146237546078243566162571309358262562050617265172664091537937\
3761775833421956198559696331659365501569340027234812160 - 
        (95744503606138666871221765060674990782237260962022412753640373043774\
89744112824386058119942241747102931852636456904891961520317155018794450401162\
56018427987679783864195637827524055186338758148772594510528959045354345451543\
09208758284309531573673073795024862595684919409624010771051844863558574308890\
57494137050942883230510827107459312058999405337888101765575451100988109429722\
85425661577493607446349919634374384322137523577000430825453772959271991020270\
70594047054305196834964375064121286102901232309692584211413261645112813369898\
97608889480080700951321950964643123489120667165344692682820125673037152362917\
92109404099465124163782804822025141942793569851840156739399195195431319106616\
601817705167149988900281230808269696758786453082706552553*I)/1870383281683860\
87468610238894613263635442004168185879808397132711411752423131538713104527445\
74298530500042686330362005379470551956304442245025439764057928906714250599157\
07771241319903048057815767381483451481310809009086711915219468880860032922064\
28635531923712358289931621851603988151906853155010852910655465198328898305243\
11627981285120151848740163633728721822722086656503959256533783102601101394081\
88285677996462780566690697440457145559193454441546481447584028984221447418369\
31104624932625436287422046625897164843486861454772782973633573482434566531533\
27051660980253211421606014375025922196635148635649909044940537723841404623583\
63435893488428758405396951667561629828282597704691256522124164276718925803056\
300408540631326290037932080)*r^7 - (84169722931726749059813957352341131701840\
88088793125949414303093267272813460294513284919698001863227672691517023623985\
16326208152178289252680865817564570979331064259910376384226282227426380474047\
43577866765557293658505882436550449887554247771069815098682470557944897756429\
23221910909730479940102180426071779521293581063433809388860005787849517723963\
38074926312548382260280280032047492666141957136730161538300640925473020863141\
69675423083772926982741609280441154397458941164191438490806321361778117738478\
26276848800546150114277555250545046830876067255831187245428406748453856238479\
75465044586165436060056290014933256187562829714992500634720248636438266570163\
4772162706837330692247275216315244660477/796056587536661846658073739439884662\
04149696319917891816541332130776615378863080680700830843014848695400166564340\
64674891619452179218182638013874555750586089869005871696311136998943169087460\
08307869157811604535390480682671342253075744853366264538194488628063743712378\
87172959863724399554514594150691988744125927896503535845490812844367579957513\
27855405524709726283007300461229650930096699055020972002504503450366507035960\
35554474190446169618731324716377334573132125860758343629011169366151510583032\
61323894530184930117010844230260610856472386815216959573587522163918325475320\
07733433587120442701009582178941809213944659085937343725164501578228987951083\
396239709483433643801254291583996535350 - (6674320419266101021896040075098662\
11340255160935688263586738713888445099869028374687347463954055061901456005062\
08983122753007419975159279984848909499076505398118417717412844467710029840402\
53442463036587381477827135118499998585270951565051768697405626403477299259766\
88555195377530015615700166423153135685812985224391471086969441306904961692898\
39055877523202033482267402838012001386141027377318097211503172058061560292865\
68162223118494888920298105752706185009096646897555294391514133485486224431470\
72335311924480235785438464350101197166785662490679734689052611091732132327595\
07368867284937183669684807279730197125545601659184495717252911667251403649460\
3104764202667629192017826471469248617687203832231*I)/116046553877637791221475\
51182289929701703700236689734143357188439496675940777797177175784266685937749\
91040246100334283960507238533911950689848485215606500476761904669856530023056\
20903424560419456911518739604127084210564155680706868886598089778784087415486\
69843210939201572323613716615946280962754615761799920161223004744031461216085\
79823707126652415377287346078858156612617603007075271212667109715722042270042\
81152175967232144058580210247173370752699684480278220592615908162556019027392\
66590267613084587293053209561084661551637854195041327119068415109768297708192\
68153152999648936898435528062308332521955061780778142833039737443199073525015\
761134725537245547100368051020411155273048543048332700)*Sqrt[1 - r]*r^7 - 
      (1456060329752096365368697412741680175620902297759148995097394375353058\
25470859839212411977004438617270530741871254988458515680459298828507217436510\
78007946785557106430938158863625789134492907634779075862099072683741915306808\
84037081937556234074860540222090044255157999081642422252625156822725235034428\
23700821788124723066360943093994352037831922045768074093746733469150746418238\
39941972405572649365540953285309391360447681939502727403272243793260674950883\
67557139580569230312918018381423098286890690353822841160122158536313656975998\
52701927101506923462625930256062508649809395870263036637628062004014684482553\
09390206878314500308996924881476137258694477809645293338130449642892371970907\
2204415259923/622395435769517839082015599801245731111036796938686193493339013\
51354476923311131098666867760467886230986390489166543291106396194866718245645\
23405962062523282382069579129126706328750862765865099159340596283280541229686\
57728336265486407223072235244303297362043363355337285951937276995914482284902\
18134831567275940641158547568255882698639486750738423199332527287170251818842\
88219341506689711803767066856262493243874933540173980595296364546628297384549\
10765267541065776408555224430437567708980043642502290564436250590314244340488\
25755536792207513358287029413924380553844193706144988907074579235857512470806\
15811680773875701838725922160007210953574267010364148766690831434697368281231\
4270396086784 - (408977014362363676046550698470054700541684907999153593199728\
28670114840733712816376414143989389539887641802449369827855036000759750089372\
47903280730514505980384902951179517553527368091645241362377663954504822293879\
37807313832605319049986543240071617343888154851271599518429472512418522156522\
37824902267500432949784922274160686730174423547668143712667555543926435709904\
29032510457874194819111258848257930735232680536786868959035380675475624526673\
91070321565557531075616846710576117514071023413223280725366128797405791021888\
06788632199294539601929721424770279363445517515669030551102655320898167904140\
99983686627866185723806822407841222456773754248508015092015387594515556329681\
45168865769334867*I)/53658440465199686636241171319265818581210082861805729709\
89590223374859642107454347618434785586214299459764347290889039297572123412338\
93992712831583287900386162719043253823764684113158734475296007869472523196780\
20810694739090584894242509049694085161776406924489835907363602498511961026015\
83815487106603906385213937821299796028741626587319353545663442269076753555109\
75207401007705137344593863923471831355225091692901877168748735125823146802196\
59219155571375497924077438183230059305581171555138945104292538414491530149515\
35304969175360365194763047273957104101607443342796734051925294351819324555750\
01699460867895054130731287148167611637613113535192682822557388552836651404433\
130659512656080)*r^8 + (39214632465550951240992617913215051985056782046100628\
89653427290211100286908288383897545286467903547059958089317745867590840339394\
51617950249529312647383783566901105315771191996564017447053191220149207233257\
00804550212581472583670864937605125120353394786994733190602191221839839157204\
21773851927828121941914964054752342474857950587489002812919838855769416106171\
51609204580905187807522089968563583269806988414429104334663052873983441920681\
43942461522090092672021536227001052715825908048003272831373136755469891030083\
45415584116683484633772984558146691617541442598231106961487195101239982461894\
691331145220870166459041831997691734670843457672024342997/2801617619982602868\
13002968735931719358566523855937297695693353213076670276594654700610382143193\
73690538447156868808469506789220376762649120173253775346629695367556199905558\
03967799024284870861741362789855479595493657006948724331515488059327314089078\
87538588335938354934243538375211289209846102038671183353002679749900585442189\
28716693124987597722652687962738305453498486930691455408139158991538891322940\
50675591033654532715433044972569515400310229337682540025256630854601781591014\
75098349185567573588543290325295264589233997041032005868022300933580893726811\
86274650670123924949949177277948773528097192933537453599161824736150008568538\
89782100 - (44664203505237032624331078583007939280896378569338983199094612901\
55770527968063255013465413377725566187114231138866547418720920913080101222148\
51044058642848668426536447182587360379807211406143442758328244810916866735686\
59470789120571040293623495594822653918928419608762957975000631800065478912168\
55684375356733281157987930923963439426315102865607714073343423413313278189918\
79861313707710462198403280049890701523872380510158184370270345589967207853556\
26323511936033935877415567274973721107645470602400504619123209115417457551741\
07864128866232662395982274459223458133011106201313826085682803860466508044002\
48139592397076932879112186779872840811612416251*I)/57579894506149298677534244\
85979473584654920536138404135384505204034309370614618510476059125727839904114\
67323824363848454605987287005112819068638533317336165412814516884680190052186\
48493255677610454885537307452608422085410677259220603596824809291755472393670\
84170708376674404596843758990104523202922698764770071272226738924182955505867\
56185982094657239695559605166637172296729072252616926695845722036828085898037\
90554223508257113873792938960518202887223659433945791677535677006627224288945\
94536919007219104798181178083943598598188746570453450894135784158771028407036\
11732024747481721557411274892827896962264671684195395932056126165657264354590\
200)*Sqrt[1 - r]*r^8 + (22378678528133279516437832664760852810489468432656365\
25843200949826535741355187124436295529227164341697892696451852792903924592175\
10127223079266885082918737391818382419772566903996204621643439138550360860532\
97776491526746656655596552163016297700657634099969301511737773565229827786234\
07908447703125109699782071758661842808804757125711453660841906841414254204076\
60138700386732279639461338688597669479170530123783674575308419646792665225024\
46949565578950744138006112539131668585728124376142112889986456972401760449498\
87313374857700489464984774970959124769351208160696731856334813593889313704867\
2098715465474076106043369037717776241982692777246559148307/802631644236398044\
68793078823164126014504486813024765667105807392463192140334590787791061728906\
41568416352928973072473494331697689945576321490422913722406515923501782662683\
49388152362192630887253140776549877735061302829503113580692173694281862623650\
47273956321773451610224530360505357605880740360345260585946164237242216422857\
62506341265423067798842448943656421069914392787753124358974004970732095139179\
23711266557300501136442330029147307948817764853946998846554942132932789281201\
77939609797472976196062379118818393039344732120291532282132858831938704283895\
06090055354466484989020063220704642174237836032751091583438990678550769754355\
523271680 - (2171360444606987599436018736429503990026793198107541271619541789\
78704206388460251179130337375954423197101601597886084925039086017005488994416\
51069347092632727720425065684905355582874531675184308273953330439956270660663\
39149857219397951259292086348510890995960701337226792121952291241151544563692\
58816365829577586134450321527544953251797851213252589156421176653977824109501\
83724717219043792851671242470498900222693257818279407543463729396266134876348\
02105840683499015129512757542750208644739193231020567866607308261912267229319\
96232883516993429864999874997056898936062208631919142982422813932428824596799\
62067901254212144479879674360639364241387*I)/23179691329248940075374496357337\
81134155815102120683136335789748519470459745922487486402362680793981920066780\
88451288717785250710535809918697103002376091645627151567516359749966084806423\
86579284911300259056029962062254784514956684090548316821831962044972315057474\
46580301897732753275782052140436868014428757058078862342752219793546785435776\
63657630437317422460101309124413487313468846171186411840737269883029609266628\
50528423914119085902333365727263550535042483579186088268421265451572535590557\
78027323206332265068471073043009827482797780310075217683139230124406359828073\
2475791835485966323804824609789468988340871944647674136322950933776)*r^9 - 
      (1894053710600652361483090736180941181109899003804519586308086253244139\
86452475772883226613571687124822480846703508277022869463568948758511399582727\
84507901357433541225704656337259962710321505784014208338854905877578259099537\
21468006937215790986224121331082396358021628089054029817713094552633105153896\
88946799661998481753625645368675540682663103709255180019344495992919199155477\
00870469159026931869299079883022211502394387299202761018942724218022616931058\
66932440490659799329330270039261018313708570181742759445798720626772075894585\
98543678617599675040134836304453245067653263832850917053289477960817/12372316\
77705914083490978321651024891273504221898241284844033468454406564502369511287\
38497986918927556688343088907898732723131985482264736018281951091206278606164\
09297575320095386286971263331764890333832257544335918611918853553335103704991\
47129172769116281812766405534158469671496112952409934686271461841724664609945\
02167131285220538870485236767280997479406638246062782643157830533953420400355\
95733215858214758031391423385016007057090604419876903487453636783965180123245\
73959313380222870406539466790361077818197413887377495504459881928044600837490\
32950951877083915230248959318712843323147354040 - 
        (72806127495487298004095695959538096768454364809492831476498843293169\
64455033612947935571120320664726150829829034579756121998967842320019438145120\
15263025945900768995760906069311773461208903840329366379618632349449680097509\
90794017327313686174013770450158830493786620170469713768749852886108086085141\
45689686944780967174512254739907188256219661456523502532140092411454950179907\
24976038351654433028698732657497647267860120099518279965607153018306937622343\
79691247386364082062897836433853932361534981947926011115024720296418875710917\
9518588716563251728081804666736095432662116251220509067948679677073029*I)/845\
39189237431905466395595311889970399924501072284929834929870720432529243946662\
78826284709664958666322215547583298849925050350973135479599737160497546224711\
84393409681269081536501295760580640453415213638056222399897222789660584937541\
64671293538216540928183643983726142959249621804185096313016292653629480073494\
58522551586385188478055337324541039888928922823425524050152894689127086897356\
77823470676827461726049840304806426363568694753666984279169739468562319471517\
67153020110888681964262899903615899656847004144648922908475858706704653100936\
5068110169057354642575740932568734131661266746681840)*Sqrt[1 - r]*r^9 - 
      (1272824767728628099728520482553774863853520675695683749903205345208483\
08107270743964314254235382859662009948535356126817329238368873090409422419552\
12612615004517634297998373908098318197621198847520799914170478676289456431063\
36720492284164446691207321727465934626443701148225366339179695165519444733606\
25516993525388310901096922852614476253258401174376400358010912194612613045724\
66125193383664879638333980029328373580664553495887090081871549579662527775915\
48887015364832751442719895873164454060745326886756865991956496833573017903140\
620397102994949878895578181051151949683050800641262201494238296819433/4590676\
88184888005897732005417841343742632673173018543663863632171762376605572985256\
61168117678190925640319473377048766885862231964177965829519504164256586081081\
24145453354277955615415519905423811563376848740372905130163046437138471348328\
32606910960191152402363306600751426391817838509289482284271495995762607151001\
38838479022276406790201292821726992153647014028155715078572175454634658932903\
14230734172257311819180458175855584112624463303499442760186924116551886196195\
55435382132896691300037485768155768393921570798693974781643500961112518328486\
766549840457776168801170379837250242704738921600 - 
        (22095533741851324346798858476205171455582373939937709907567345795641\
56905702112536760924654913675293200608332763215286261660145304212234215652216\
61148849203755058947789994983537069782358266226567797033755265093671340720773\
02341064642673978835412739328400681730644252914866617003481031684974072209498\
75179469396409756848118637597004617161479756902678310001235131847689891570000\
82029530084619469412595297176731377968454527127350749162317058009469832918262\
74309329612542432239639378652577201012284530714493190079864513038044099224108\
638446549019078543789270377236923284068012749562084008389844385359*I)/2313607\
82726766973582930560810823306224022023219070440641558770173391091603471645498\
81451867315285010955334735015224695518596438623515462492800774347554613156861\
52802998261219627363255990515857203748379389257861381098609169471743469015926\
68219300188480943769782692873296638493507374475102668023870721778437590529876\
05749271509751648095464684537586850808878489387633963052411648058668387566311\
23722354059356233375941222101342585604540786204329348262006999530873323530311\
50033191902177441669002619316040221410438968445003264755727704104971704491713\
49054997917538239700215692959035478762057520)*r^10 + 
      (6177669611458067167179586204206325971541024904409129352318607815480856\
79155093391751471100297808163584845744131490037052468582484650730542281059184\
21539468679606981919272812174088192306918454709897891735211086111250392910349\
21040665228906113369506521784614346604946513849997188410913174054475850201741\
61280723500442489885073108550062830090474249536602355138153161064195332004979\
69946402007306272063770573125228673846069747052075121851445801930660273142436\
08133488690514473565618302283101725846469317960756963888697115212412104238825\
528548943011071873/4459791809926267525337274376715518044542086631301459489933\
47920047945900697871865677610383827161204473848953908550658597698854672556870\
33693236606080002529238258800954905149359750770888382559434622615195989893860\
20790942455005339171084532112471644104657272677352285537089611078867222021874\
60641456904878277823181012733072764088707464662127532292954294194289376117126\
95194279171819797494992126508810569968703475014570130270265006898474188043650\
00098344456189316056992429867530949452988771439880040672072159866971157606211\
634685095546011673403384 - (5602631572690052907505755448671306560124351141645\
78158515393325571794232988482821130759034547012779200326838044425925145470195\
10866515401535462616341625459136140651342572403052466101006376336244783221495\
57382609086883724077587187699568070491547309974359440401179875263237715849440\
89247017539810691213332466431755952947517346460472128508024389604127257411416\
00480882075676053680458654540840143650217457838414451241081712493789922208042\
49893577732315543220916289044014799567571600128945160176840246599893659556329\
5374190086955392936764620342787692999107*I)/710148011404638161438640992821865\
42210175708306206169919224233466266785289221905108951758779525899413397411183\
61660384541343100867491095749742936274872764208696720648439817160563091295013\
24926347767290034039520074308949545390783219237111289782515779101176691133785\
71080778417893547535694273828450969176146757921447852957527917470244331695500\
80099496748290962970916968802849959607199006796141184715980087327602392399415\
58927047296374188342741297171986332983000162724772529275474040512952969314288\
43900926329598689388525236420197898861577649201200)*Sqrt[1 - r]*r^10 + 
      (3969972320467417724870764716943238896619473516703007161968172437164692\
08258415098987459369451747998705518164720181646337762317914991240188837091362\
40803446003496624961839548994237795187004079191208587171169087893609943072363\
87190303003964126674527061554454056665424357040412383038949614118287141886402\
26005311312244347708846101288429360759938375028316613288350944260744877725452\
83814445348278852029241299837004886659135138469369853301639901057511449168861\
09547871978306065940927644014759322200896943560722270032944235561942846878564\
682126307431672609/1726206130509578296689945072977932691047407376108478788655\
33816135812441166063043240314447199291769254672404787751581455118469043326763\
56372444163574669769525606000006823642353015262830769862210667492240467807073\
59453570631240699292639599187557464367182047559678124644714387792988581100478\
18539931790773893408675188680690642869179297502269434145255739726958570741607\
93357400938425822080706540188702725462682840694993630931636540458831767077939\
86701257189815490731116627636265050840534834493349167365026308063469086297858\
772516882330536103390720 - (8921017299026556844498860429512639176975761776903\
97475092174997799276110585028711284620660450687300094159271739041364463752319\
73730291672132151168474311650303944130389723946130524657678636211170759112827\
62203746561203561795761184743636266657033673703609964224714468587697140893017\
93195790091773159985235552482147645665998515307405645138402563927571842365336\
09762793944031281333199636543872670284205554622370083723517150225719028664493\
89315640131811220645994760056064969517671042859492256939066372656020494551994\
346930021984399023497527834853575053*I)/1103213592465137475035429919802609168\
21249127803762728822403622581414320091228954997766671378244779188671904529696\
31267748069769807852296493940590214096367964178127287166086873604945211884737\
72833699392839241284457102537444113958438802617450851301303597839023623700568\
52325946757798203034293427054270271330218046418837057625225047834314191796660\
49969245629396796258400745660545147728988081388995767107197050372542273977878\
02947487650810772950730501557198055888715433853909622976397097871283742688540\
0246107314585737332566184519020077190159440)*r^11 - 
      (1716627409386654541741009970312329166431147520811828636869117692987977\
52350869309357417166312070880068813296300748546065426733738646171968753892975\
82100329368829268775860945543460776450226517402743280700044411986793946052013\
36079815233049920004365771988880231025697247307064976451281142382248967659169\
98795139905340409112711692640665552662679547882477754873991747267952958720378\
36614931329382427031961235747952629948063661507322936742982266295043761455708\
76836501088404752680490125819018226883856694157/16588366152145706717193422970\
97481397490488815447112019646740922823238276468845316675683664696868609372510\
05370614452941449598646486542375735093674685187155739937069655263760878681896\
78835526866964756910194431451311325736117000838296937903046757200066475218518\
48356126436095874338289144341960960128192643496759508365735897784638895936642\
31462371428282947682410843348124666161062887596650411139284176227394578797930\
88113511581303679180452709257646960827965957456555570588484218826220507826743\
42024 - (10304233814249987682980876452123317982464240530003068542072291806596\
30794062348158447965264652605890568413008987667127691058386924856044898934419\
58211235837448967122811056353385817200178425156221040125258322209723127134334\
14839952363358940211995987431687628026056933376869383474065163988694868617414\
92019934675933858036672635467001624452252988181288117893599618689999105107438\
31368421586588613223787087974836234460072266018057048040777789199249761339726\
289325455879770116284105538218635467896936119903*I)/1730294337907243230867519\
68298422332224458068367178484894794256764653320065902812125324776794646451470\
31308312829822494310186312196699437259237181532827956042470980358215692371229\
44333789830943287623223842326700804730724459943337607600818148428692242366754\
34403766874833372081574402631687889377320233411606105843767722443052727811093\
91972548418582729794591571897703974315615772392553178968410309928393843986075\
67764741031864464599353993493744947700820947623000355727491565858987064604747\
34996600)*Sqrt[1 - r]*r^11 - (73598735013236155860886707297768480882070387864\
79711163377022688926836438187425291916769399139910956371595520490605826840034\
53742579220350576359719450914028795006886320466191923763153380872792151871086\
44932166521970765198537961418168131566728951766635746337056829462751925099393\
27407230748429307097039980644515283394274508013093980455230914910171138324384\
70666490098025676184811870934524300353123780778559095690973193507402655227534\
8866991500268042257992766156827739972953090622250068314641469360607/464063808\
67259491092117261947006597599163658980870165050034651286310509631675359857565\
33541550514011379644444926296826297545959825887692932615131517144248049525411\
88175334908377709929903130585740772627046948006826725338478457365831117700504\
94524733588365410126864459789057038278449769857575695671503611824950809791874\
33701492892942762604970577734838560011927631128745217303599440948270268659838\
59555719454603057250062875331178859809563037779705758361133233984012367627066\
1750450069647244956160 - (392002768276872458313431465420184505100151631106256\
19021079351310290654904010246221223532490489732405204768741429832476388547714\
40639743314012413974171365590793971317802255668729154705364124481728633463103\
55045460012327042681687274822469758628751258634501853793410959435421787003664\
53191911035152720332951384126575874477037030145592146363484928681255628072717\
69711032243568782398750380722043226822714491191799967041429257215175496401996\
759212279501040406995917772199527666559537416035121086447899437*I)/6909212816\
32096046426931210484932530370158105800885964308315091450472721787473555919296\
15441606846193559461589026043835312228636949066111689634970552591182406415354\
20325569377508219634823078459823485915302392228932216032936309665898286083270\
50598546331264817202659289498223659968248161464059368896214848275352870103014\
89981857907514108792412853548430608625804739994657668928209652165251098005096\
25219627702076465702066834033440303235682720671116019621161432238324897740745\
437931504281138164560)*r^12 + (9657431474011578257887968196269658548029855797\
56043313476618395181005122212456639721898356871681317038960226768080515875246\
50433942247521591165777037478815986411937195337848862223340170318637560773625\
56430556363228209396708799213282264000021476533941409603970685553040288441554\
83135713147874924186140947367470913235292882946223773475831658945145631722009\
30675058768298697077899643613011396199439967554119126565489353855131979545883\
84997769220492440203/15215286016626969868340299181160754349747224015813038477\
21598470936673333882687235778734611655502736091919807430552818482783700019363\
82985334707256775499178915825332872024655855767029544144949312397862770028167\
38582732684654333883502507887107187711103867972699355898981037063408208784258\
34729570884250347058172214518432921412776800584463069143908089955453113265514\
19209063540201624833154617556380334263611513926681716899461899692806578531763\
10888 - (88972638218969040396901164190483101994027159290921036527727557008527\
25227874155932500708380003320576923742726649911781507682231819206578100265762\
78973609295925338525407032467757740123947953204055059063975095277498893859719\
77532858176715763731938674255979120502252919950494662488542937504985437961235\
76126191996258860962134458555844824023901052761685301990803283023270482441528\
2792010834117256104736646427073434011157175315391989600174539979066585773*I)/
         24145655137637673479853137490081167226763084374296557884119940802342\
51358043047460127992192446776858202279006457690278890788601692961216998593604\
90390312987192173094165960389934527565260001805415476466283381754175870522605\
53244687088654554348027142435624415720661208353686280611914473360277609546066\
65496014431607896357891572849127337701252095842099354260397340480574121682872\
68274453161293748919496193607053018799875709469425581378359435757100)*
       Sqrt[1 - r]*r^12 + (85915714844845288098130098461160834109522557198884\
84497477704703940368065058354822402633425343884468254751298370329570717284764\
62594107337076787556037434714181461884041429040181450735674510983450665572990\
90378024301327381988840845408830441910982254610826764458478301683197953053264\
13496790588075752893474633137674066539391695484492513485538400120515723906164\
50156009393509467603806606106407105565271565491112111511164502133432429703349\
891965831922439/9512026984443286172226560325781495052268091692433277310642057\
60239771385247381284198762607613502721797176046114113216697068554035934224032\
74221047777186386158866085519541614703957251187257438261403885006553394543933\
12685627406983454146818759415697938422385402585104290702954009592130152163491\
23453028797497260642739502996341922191637058663528602153887324630161184920652\
452523624602595592565774985773969671827722262295335155776412550672650753024 - 
        (44391594395961619411161000898451107925726761069137204493554102082199\
52939582550143941306276634885574690998271860929462117080318706490914701229794\
81806098980709267456274517383393578751094264707603505922551969653242244170390\
14231731863681470223400268467977914886203452779683110591992802791942327689797\
30213258272055458895089640262976118373098329612258646453062767805111033847929\
91513118079656410334384111194448630847121233225675129506365279519525649483*I)/
         13537460446212585184652173327332920802903052503549882884652793500247\
14829558138302282518327335158146890923342661264309129376539373109300030857257\
56301531434075468342987951881542293404231624490788769693615807796769742351612\
08069584183033170677281760544649948692776396671440437839494394148861355593150\
39395168749614732361665578601358123457101964925887966881046376403771373921470\
330834101633791696272249524106755735764688719543264630959548456468520)*r^13 - 
      (1455626070257791007942191887917844789599738484802669276528459221828733\
98919873962915157955308153287720102782353707956677316979608974845297448827115\
91257448211072474963644449488339937323234748441658498936057570734036818194198\
34914994960398866991617435558020606805733313356897347493172981832899053192768\
24247322619518714819557359576204998544285015332339281247060783374451779189279\
759258218865944071489663/4599709510515895444435738579388001100075009885495903\
34961500708404400146029468035059477187104851816976971016648237282668303513736\
97434090329810589107050846937446916903013088115614657523040391756254027674902\
84630116213248315438912519015518932395674280151198389949204794289939029893557\
74906065199573911996754323923747749254551390013057777198259120162345705490871\
554206439861803677643161520516062094 - (1566843938571221447159866634925478733\
34731900202604325661142446348225705533356288705848001347215528043915088922108\
69707339772076629185704607490609693863233183049935537997078813236516173841061\
16456107970651447479154971090753872894194776372387306813557853660936633982444\
08840452738771219392763537086367365488126958136547767533046450134739505696816\
26757624877999522211886331082850176742053219683709191275777*I)/84643406629428\
45213619344520629927854420895924950441796625148785023020345532597062701665863\
12316172170917795535792849958505195222447042458653293278995756406675653536731\
40022074689045211714140800500022666920468665080273080115408017372337315906165\
66991914149018127223823362616536848612423363773954281575040494172035237006998\
6446479667762264528031387624037116627055624949723838394981829444066663304400)*
       Sqrt[1 - r]*r^13 - (76783912619674638579816719803642784067513102771590\
30697121692974128806290735149890458856785477394663778062098006174124799279575\
12778306587359056908371486381220141032891142569562185279471800928724873127585\
41439943879216587306732968391072265178736346915084958545963869689145763708366\
65445514080346820295295879963899453354480826245520773024300656187029113481746\
4875150441949166425107377141869302402923276/182693273776822492966678923911540\
16789763444529927302324331280175061735980807663146675267982766791661382345359\
54820055876591748116338110403174149836000110102163934021686273844700409458435\
88127871069130367514105900408436484008444644342128687941998409283146532597071\
65435858606808352341848389276928130231102696541386051380756244748792556583795\
1884821415135206419315473196950792615144517181279309015 - 
        (47861962558571377236833339342144094303327089832380080040809781526044\
09754332428479340770887636505886446748408847156172199909524951905470696556510\
92720975214199762703229342466621148364000300990564492049489315853341965401431\
72482072645524924511199768471292759600650388838228472025891927313695498246828\
22825437040371712437835005016131586668856394464278344415691378930370984191460\
5351943886095421808016221*I)/309716769294989406693933368435424677442475787360\
82831453942851021250004174183149077847678418977533289446567479152587315133694\
01687720092815407518881270238383577898452557371522513892264439146613452716895\
73889491448551630384498473804837688281917366837235928919440477459078979877939\
50812522201090284701901602385889429974659329684427350593282869292840882169881\
2609345068631232094683041217215011583112)*r^14 + 
      (1888613543392293431442784967280091245779359169115631330655570843591626\
52890117164010848203777343658990508259812030412188331234496915357346688792246\
46608661561716526221975788833209180701652750355346612376598776253786618387634\
73039499805714383820381462832237765850642953448674564544718579387287729214731\
92452439607743728105479857283600176961395075193459/14956548699607093739360356\
53263428321496000322395618970685294873997689870119292235735301155625666060768\
44491733308463717530619113225789467803622687740082621463680494546646757855729\
58941327827753734209150499854120029502499739607786901310194449150224948641379\
81597597543714401498905428269854951352376685903403576888404196623499415889692\
549176889486 - (1990041736024463365062515823098033210526131114538943367919010\
33415136531066640701998896629896339155575090945941831786002891934225571790941\
25906240323842043569565980883790499947980900280920540744328358545588724992745\
16891278688993608242070529911068796937306510085814759507470421208094781782152\
195514482261587172664341554062939307327179366129127624438529*I)/2676642883868\
00014493605193180530544514497667720465615550178437013534724295895800683853296\
24196780759282652398337028052857451862404755633544127505641903935034092108094\
15098725237117278160205475863223831629162653290163990440263690241872065085179\
01815629958089205751366125867189154634416256354911726478231351158222051542484\
58051674727758895999221616)*Sqrt[1 - r]*r^14 + 
      (1130123721806791291146937869422642867805996167836987117570794078820543\
48020116624133945591930524494495826779666192757951582831983230029506500336923\
42269928862650755048512324068839571414534170786534727943010259349605197476324\
23374401064733182938618589565951265267214514313849082814566755753035769967245\
060533841741950711946176027031072703954344189224179/7188635940918500266319131\
97147063447395730339001102434722573974724369278312499715743372767633838359254\
03458753907773470124498559853150594475809496886495492398292763590511941732812\
16450260982679738188916580481897851194229534936609338938343313231672253041586\
73175254265247647600481507769383165999285281439293117663706651045299914072985\
1053948135075 - (202199644651224050779602267790400573800678709744281580748269\
14544073863283213041478047263413694931703691206188967533994310437504072247238\
30480652048701818098738488646200153481839294039231814761284218123191821121184\
42218720612901246954760584490912470560515627945325563837194056671020491059147\
874494801844937835754473626557052843095837246991373324409708*I)/3459553749120\
93163677213844976181612350816158719920324547830082876870361811810130457905544\
94417187886926029260043253615645213377922384321827913805800402711988426635644\
63039668528141925652789099565206424514666378720354002824079527911033302737018\
41757951870108929656556442725742427020322328527435410282479762195503121976931\
1291600149543406994529359)*r^15 - (916602690907330100031580258149402397500838\
07197204996675274581231543398458041032155934264251462637778373761020552920661\
79165509958133187291592372029297228564362166206603314980739251942622738309098\
64867773944702410713290644378819627764707934025201758025480446872420708184458\
0704082305960142355059846245/232784205392907240927230439597438646423024370561\
09789283510278157601269514295435347257431620079548269991599929994914598851169\
34752627107173032591664870300489357769060684252412518813836410517589373545116\
60840901934583927731385504835645752179624080007218971641290530565533981460814\
084188036650198762 - (3318431246690763129826881236207753951744152701715110366\
21822931267575471262341171697353016710469711586238290315045438032768715737708\
27028384008451040591568401610834857143012522207122308218063808121176451751873\
94269180881963338552769991778217575766396586255764649374651447809517286637233\
298175301862411*I)/1423145611762253467936420879225729843316828776765759394419\
36898474157655718145918107393793816942585620779440173152003046105048005081473\
24716604610163941737668791157598230255696264845652373349564852048497861617790\
88194322777082493971284654693807989630304435597162175616792029347508647869460\
46053150)*Sqrt[1 - r]*r^15 - (10161784875802556596515867917296877278570958992\
79835334360018107223282660156584437804254864664825433245919239542389740424019\
70568391009630426034604713989471996656803671523280966908712140374284211852004\
99986024565835809894436588947264351848515912188008905156348612481272633657477\
513517140249204195371481/2202612313933772340290254639028175104014864560854293\
07861563699118765225322175741278611790664279750417408514109808460300382780017\
11475831851346615007161015237522951761879399267365355861349289030882185243814\
02510519065764532621873935144269622134186746963702353766240611872050156344790\
26268186531490 - (40449450238502737055224980663619455805616072505908667448500\
30212905285802433364688944988466050896071840882941899575796755905935570837950\
09710928423449104855720619742585344065320934842866180331522144088564631772665\
92943293812275668871990520162504306932256269026469485724632916758110801835808\
91382279307*I)/23354968581262692498959792539483495342426399615529645134434438\
98644450376568544164097439543937775851695736984618365473545976703669301851153\
06861918979682689060588368633488156423606413013686694692661570225429959830284\
85138407001491409215677663975549624508131682719550328366529997584214828463093\
7480)*r^16 + (744415877999949178732474443047079713132198561495021254553899268\
76129733922406844485207096370310167434269947595777303486784901519278533045507\
44378255428583181545832056647547308959389826905842967909423160010756224727299\
2245162458961120007716945296532049/805009560162028996832102729749133529974848\
50901574250898767242756247938924843645598684729321915772310566490528725363479\
33742368360829384094085572314509828165998998640352151115932253096974524628054\
265828157358314338722408295570525700194775012238626 - 
        (16097081585165207386398160236436226387240460213746448126497290222886\
95481986710553204207134693949535990114821134370708099973432737566795171452788\
99553168539101844744093992801838535164342154721383088996878537346446455772492\
48937104738588337034004008689637*I)/29246296413537821002727296444841544636578\
98661113116736503974581700856875774814140387547273614965542796935553328857466\
89993742774468090922828584417006502961028865210492284940803185764145317937468\
4817230779684130257846068537864212867027373289545586050)*Sqrt[1 - r]*r^16 + 
      (5811301663400657444613676755602899219518534707141941398806665697052773\
23083008889493578864550147643935523466668216264364217841374851530972447369850\
72865542803617572382613693607561794979617580897554292536554890779821914204328\
0568976944992540438756584967/567954932441386423163267263368938996167229666837\
40518734497586181111641119782628114661194634191685669069866149072088154307488\
38310774710612703464754898202351061197304307159739771588852415806053863356254\
8300053947912763724989563504487002498938778580 - 
        (73287731222795644760372680044379584025746894679201396409576318782481\
98977733330733753470924202848523089937406601667617194343586041700819989436477\
75747344030864726199652084340400728800325975125333913142521499849657068529602\
3495199140730390572315263857*I)/189161209228019884638419444410033421985635452\
85725799476966140919876724117676680984863404246870212823297166980220515571413\
71742634506015788056914576579821165857488918970472253587727387499197745764856\
326845198720847271405077343120126214534518814055)*r^17 - 
      (1406778302723331255726717478251344221437869179591339514937799379928831\
19842008031409788981495064111800524980232829280469945967068610087022791068809\
9772325747993847955629222424594208581038382445726923435/914312681670189327686\
00461504497295043269835410763659210246709666558837176156480739691970104315340\
08382944597727561248805120925603828117347223982159380117463820933209769666837\
89609898475338221176919 - (79895617919083526062836706970881198044668567088292\
34111523210951977886946666217691792913190430197353484574569721035749224567907\
0861501974206132883440002867283184126068401119236908553116487939402195556211*
          I)/8684941377111531114904162638134489290051431124330869262443648672\
78175210529872324413778234347561316791124715282437603635222634603956766265195\
47518213123795148970485123405525499891723820634043733417100)*Sqrt[1 - r]*
       r^17 - (10269598096007333352966963176346489431090938742716117375086469\
55231495549601180967905764430098140598600701761484850329987278730731995966897\
9994522512984019931018645428974508873920807305559035956571585/636787738373411\
50026157343063600706154844683279455489850991841316236431035436333797131449124\
28372657395425481220127218846666880948070592488515838697290212353875725659683\
451690916983701081643830028 - (3500572848520139038668573628095200060709321469\
93562116687909372426347181811243128406768528950005860745392976666109946450523\
71779444726658163417177991989299480211618549937472753562540309665266917994499*
          I)/5688615935441716866790341430435785917866397209981822605108321849\
34089536313022492398945308065354661279704338776045905473827816374448790108506\
62484505918945696272620169390643123220136104744118837955)*r^18 + 
      (6825203244377060383145639653677634304060010586017008917169068587596339\
93594720306630846538279250401315761091703876613554157354750381562703150551381\
25218/42204960817835045554907126997597122595160474370041080576876734814527245\
99065828086463674625109116868506058121265077372206551629790061295212916662201\
43 - (58733739668680182307935369129878004343790495011661902653600112638474333\
75946262062100050821582426183713205769136679703408209741284656346751436081242\
0039*I)/604994591221213193705529461618843745331689919912032240868247667550957\
57636269352356259014299787617977005158858160166931875141109390508375187310378\
8900)*Sqrt[1 - r]*r^18 + (510436737608516222743045572476727267853867089448129\
53678243010768021684656092064187381662058292306560834457375341626275260966083\
62600770854733500461719/31701077381860306656576340468232378505043252296146915\
42509173482564267164922541470635431518111386788307882196683174363566077378082\
0671174712978692580 - (405588463452209072774815922425025861577126808888642619\
64906495346031982560139115666507573801319213392375109919667995800419644310759\
773445536032789519*I)/6556194421867030909339712413902884272889122638483372973\
87263211594758088663763665624042175733586580036435132215814451583928793845550\
968720786389326)*r^19 - (2357304170851719610653954415778465940535170027752900\
2403712926625220593342811521919677102334842657701/291932971593151464742880540\
0711902798025519930389675280005336791422661793928673033764217476339113837 - 
        (23677649562895490606432294279880802916633584710979284523212375985031\
3333736990704736362771813008807073*I)/486673085224264726827855853883426153578\
21836922740785071892864829532864683746637746090864862160309326)*Sqrt[1 - r]*
       r^19 - (10877444488852283656894255259415392633600121580666758132059971\
761796529953154383944204189456600750437/1420701096302717971321553924782006683\
650929845061230607126964269009998654034609499126199051982674900 - 
        (46801816525006171650443582734080019596379922599637838645432769221439\
311821064721037059379685241454119*I)/1581147948049707262751659402347836613257\
7502513060385250396854689529289081296796067819083582459931080)*r^20 + 
      (3304424957704796217816692822624957080775694170702791133943327334707707\
32246709725178997435008211595543123189054419136872369099081493721908301892581\
24756630518320246574325813239704786969988956993502388692261066161877035289876\
21183877744076351020196358967320455787242111942708450055545776124379560184104\
47042951174185308756728588163666135182168494538491301126221296736244747912565\
67992338965976630133573146406820916660796453380336083084520587332261334682545\
62134422932173193920214762617775572288452261112552710308939401385448163658152\
07793575802362912678293566073204563253018716507984692644003530407694992025818\
29633414172828254997314086317454552627747184017365829058892450367914893466593\
18003872442967633591140761938153843120264275149499444941038339117382516414949\
91341278998351572688357919838697348111294923219394726337167677478532362976732\
20685252934577605912279955480987281009661046345204757584150976194580471216164\
32470933234920957041882602359530413961998506877028960081279976356030554942796\
06892656548734945410805730503557146573946063*Log[1 - r])/14034901866623031261\
09065599330485716129601143668002614395638397556539516481878321762639586636134\
17427796857642152766012640015862844178050992430736966555773717458748533922317\
71262125028459071982477611450478450602368813857172190801225172775642517422036\
71027512140112479723565124629677297195661599662145351856750545381740017310737\
15655462430602677946398753990534451116022720449239370069226180662455003772335\
57355216693133808435446091578120713551813851658544594144531148630606119512629\
75809666163805996395556496246712654269317895500452844197491549583090825272860\
73236590203547659441535107792246602126347380432222884593821444864930265837747\
03922087319221959816387784589092281359422479457568492808393207247686456695329\
55394659442165304753637131102269639309662333041611951228849605113076555403741\
84260490939368916894016022033514074543300296678392233022911156179040243237453\
65833735066233470638529120939998332569348322916060503564363120646763009301707\
35805551926366793465472527166662951795719659415363827175253095545706795951053\
2722170104214400 + ((59855708356917020669759517064782041608451026875776141682\
40369860716385910578435863157743247042604905394054059322016222325341184501270\
55834674917419407483663947953678361385508312468612506308998268828372371533342\
95768424713834104094582465937039039717311115366387901554135955253533353886288\
76298071923476334409919313635170851957452083974838981989842579925739789481482\
97478666057204326714866554209699393781678753081917109524852118103094127165868\
75912928536473685754517608150267184675514620181868576734634896178114874475296\
29212383150693469165850802923189706334824811456891289565125055942950788620161\
53002485448654525587667506712147663142707351298707277816359262061438640383334\
23197332889686944522570796256560564715893513597436663881039342281359404171734\
72788418269217976430410176667644737432119566328524843992978750640387799614385\
55406231769780709482017323196423006479601405992765894580217416813182916925746\
83138813729136959835043953663476940915336262891817718976141687377408869670688\
16572921*I)/96239907003086216025224625246185574551360491715920237280195660133\
43211788318822834816131726369317691702988679674133396395194147674397380903761\
93283842223566398295820882602799536905359371979519871132261786029230825123082\
40122238629823716144614536139505029272584427258320482998765962387173392831224\
43190409375792411341019830630639233072755184524390681202399491273279372168862\
27768155112502901030286158707298394653375890659953835846336014916919016986046\
90039986302895250513769752618872010576862222661027541540123679158972658496470\
03321720318847574675567121868216980867055463984415702033728530533599133254030\
80437707223761325978459374069278727073733473288283990283940747305671909007196\
91968607185141872841649213030982030781780594488872160061007991922583836125669\
94047860576351284793618136399816199010547667400241461483783919190287406694836\
91744694734535145867883540753550054646680945542352763574332606482742269176543\
48216364049975544162662593764191857249255810038299886230105650548317671616)*
       Sqrt[1 - r]*Log[1 - r] - (18427353286249721862939250195443912195015555\
35538837272881653022691818880390248204546787518028202879234109395946841218899\
68158419852947953084754454166271015062684353726996107364588588608363281021678\
57963299445623751987062416122701519688224145916696836488298125479383884540834\
78949909552608693227155837041724641111576099367978604222256693808673416588735\
62294209876345289198501479674011917816614367169920397191916769429461336449645\
21594148104057170912795886209218463370597914100910389593709491100906717043622\
08677000540552721249172616619910249131976322584904710968124441274975949514706\
69639887200812502696107078178708399777136072454617520902880151477529457339132\
00519726148875018316691890193184911902170292525226502181595254572588878585024\
73795710266752940139572412551056298410675016509570760669948198956675707583668\
74499654115445626652934740268526896923738807941540251785647319884548115930383\
75990739389728368124377195097358533255888626257097685823890887893814011513021\
88490277933727034932861087155673358156814186839934844818718652438121961*r*
        Log[1 - r])/194329410460934278999716775291913406848714004507877285070\
16531658475162535902930609021163507269550105387257211990382986365540657932270\
80706049040973383079943780198056623539783713217311632794582189207739297016237\
25106653406999564940040853816588702766662142270911707881807878248025647625765\
55314456860474102631930628362554085840976013833259621909254116750552535539385\
29545360066391277881593270710915436847723326106926741604244907920372355175722\
55884099887540534308892827193007808636412035184545757753347077053326467905975\
75170860775500919657575301919719119162687063527874337368230366399540464914140\
57117575215393786683681544283649834676497466135167276886743807539404643546649\
76618946335563746577752100352581708089178439260538145965273580525844929642365\
95324611345396247784071455411829228667194743760283912619262248372281563487244\
45696415546969380317231393248249521749358346209470709249780719416745538230663\
44822932683914664737335516647487821100563419230266727709864450042223076408710\
17656822674268376272735169094401790091506846081682758400 - 
      ((383059334762868154355841787558402764581463593930197700210694456648839\
14153144024500795883032612450066759288727269459335380358352051007083966622362\
61349824280697019912042242728179498358866475586982412839495529799660124093954\
19393491359025408964889780351365626011342745737728663205619307675474365600774\
98274239203384835561251126441622557004270672637530478634845888105427968407120\
01549916519057041978939903408711342025772331083506732236891995346854363734632\
22675700569746983207733306994208396606028579909874423482687276158734687299261\
58725466539152493638148844218259039569882171405039195431654058716259812743105\
06033947016139623782555292173037965140641631755484054024281462762672323257358\
67989483410370629682091438789566615947486406728417348329319904517928576756970\
92258008468894381587487688211564365747725259691982090952744505241415595303991\
22740299781823795948154468290977037270463834188449887563635795324693201154978\
326831021024697766995502752474745594031328062976242802407718926085767041973*
         I)/86615916302777594422702162721567017096224442544328213552176094120\
08890609486940551334518553732385922532689811706720056755674732906957642813385\
73955458001209758466238794342519583214823434781567884019035607426307742610774\
16110014766841344530153082525554526345325984532488434698889366148456053548101\
98871368438213170206917847567575309765479666071951613082159542145951434951976\
04991339601252610927257542836568555188038301593958452261702413425227115287442\
21035987672605725462392777356984809519176000394924787386111311243075392646823\
02989548286962817208010409681395282780349917585974131830355677480239219928627\
72393936501385193380613436662350854366360125959455591255546672575104718106477\
22771746466627685557484291727883827703602535039984944054907192730325452513102\
94643074518716156314256322759834579109492900660217315335405527271258666025353\
22570225261081631281095186678195049182012850988117487216899345834468042258889\
1339472764497798974639633438777267152433022903446989760709508549348590445440)*
       Sqrt[1 - r]*r*Log[1 - r] + (827043049126898864885004688210770555964757\
24340308512664646488734558273682027058284152961174091299575840614279898058773\
67698278821953893189784300558193561462496208488738526997509481201396689849248\
69781534756432341248772202186681099272352284962075482185574927626978799176729\
04140239012969299917698567106309079390126882174308470336655999756143742667047\
78121266599833353992671780879446730553693678569412138752448736398143510620502\
22733734911008631189372717534110123701672507875535668320079289534417782033729\
14546880025341944535349518222707975700331449682276381467582064439958913244199\
64330319107591864746382186674662807763306797586046480556197651861545393472771\
36631235792687202927472142901695280059562005318606188653332081080806308191767\
12904032126078110969036307733161173798372813921859230717425626309492961340852\
40227364175796961728480666959381987261733212677250123914143541200798461555060\
49380439707944814514791885475765074225934256975982377365235034158172261134378\
40175697198925923750613*r^2*Log[1 - r])/3623086523740118034242518412044220584\
92931342707385860665428970396490162206130041997811350609847006631682810566429\
53497189572471192943339970342267494060772250430743320229885761752403108649384\
75292897228748779511248029420517909401115995217839453256565018462297946020088\
77050883979921303930545796805343664649143168054817034988671537929237841387507\
08117272272559472796403373877147128455027827477799028035968709603167761904182\
81193331504694260264321519924057527078178696041723480137320323382625611321810\
47892950456683125103667876620885848380860837141247564533480843824710533794403\
41506236831975702330573946556426955720799607104280854554459771539407521860673\
31418750959938965782205135940770418414559255024902171205781638819148807927236\
94921873055618234530160290416750087533688002063050891191774993278469539785451\
00618707920511256135856613062513901520309717252301635967079286819422233498936\
23996041730466761397918524865163640155136568044842214564432871761527313811104\
99750545968475535450723440 + ((8517796863698295064124487726613219953296005581\
96121238983544929694992759020502491347033042848841681639532396624204450319864\
51742580159712412309034166420797081421125406138373617104643395376286527128631\
28668059452600383493941390111712282850001795624733469807673732384687367410976\
61578235173082579100911112919571509188187703099616317441639544857963599094556\
70717825382459086865414057429015812445838377135382524350583623999318642430806\
92418593965053809590158227896451811444899550498873913103256766562660525143088\
99945657255713021740581872680361668597212560740285328526004007693557252849069\
20141690912035405549506419697111352660457881785905306575736446991009514640237\
19618684655001285697516455435811912519470929891529390063049845857155447995725\
37367088343406229914531661722952258443229619357166332465166597481935654100844\
70100772816304349807627574717230777725166107945503932639419520465011363774985\
37304625647682409638390628314399101302832282981943*I)/35727438495657144123997\
66639574294981069449575506079873064471089542542386733784890377341645354475364\
88049608217484577477553147919257771572604655937561664593741092808884131366711\
04226092052236718020879535052953329337873827732064301477673460528085061083778\
69435408973784639340153744845061177776636538816148539334102545299119946743374\
23010191768800132133482785715284569485115552605242966742137201646102342397887\
19716757611342051281508577780933235119059259164780915272612847076665008084820\
56970976690564475146176121290546045086194690852473073346587123809103914852885\
05975186075497193467022057294286437274882781870779467818878918755211525286443\
77738009043434260875454927357523181862361526677383886944328929322487120161824\
78581959604609538321592228408430414514636822923622307202222780822458037665601\
01392591403528355563131368085552365097237335457136263011872859557194889484538\
0268426555485372923465428880910598543621808496616093826585712107309440)*
       Sqrt[1 - r]*r^2*Log[1 - r] + (4376832700092844774621746079608360137236\
36184587162411055471321871989697343484856766307339166859947761295042953664514\
22899901792368223172909273527481073259928633653594381963971534434364902405612\
08438807327090629590701876584592551381955802485128073568456927854731205046130\
41042992777997946423117246585816852047007802619684935747423463217642499650912\
42227968017202984034333648361951733246206511930112456891567213242563705810725\
16703166437346284032177950611098773419717074657622894597254802505760157709484\
72168287292644747850376254083125014230767520068231939692264228862667607649872\
57092920495096318409532476264762059200888033663904533643844978275481624236098\
57915994476510658616165650628932080774155265427698623634057548969603603914379\
97523610397684390037400267756049037761988913766758978735586564049315482571725\
55382162140984752463335665882860539399032406827743975306582538849016174004575\
62006908959639535157232732117457699479172711586167448407*r^3*Log[1 - r])/1756\
69298054757606256388813908244389230596957365966962621733270498587874450243838\
67083912045131871812094122337076083948309989620895486322347423857233376391677\
58521943289678822895966259962806814384715686837206195566670312961401926581365\
73098188617903427273106378441560538247602471896069660645781645895771173918635\
70797104340830391261468730456901558801471551811541667543371981004615368493290\
57055721356397209940499868747172646539155876281836834883191013123019762429169\
19150563950117080417824271330810780492598225673674016512763798407364784807721\
18462786816176460246922061898770375871679920192541345822265810216518955067020\
87602548131037147300645447438721800439026313765567205770848204831545680712056\
27487036677022152428762629429639069349383921673248945940347892876030890224158\
81680986024008958420805034089656744215685956603647483884939967119745245983265\
69039649902989910023737918040609780343031671024843034299392576148354300088278\
49923329452800 - ((5549636881542916594022807434775011931581766064365872545149\
40286406003382940110422487072408107608720557769135700714142212418160945349230\
24955605448025899943110367700905411826589552522812152898399368855646832515643\
08546865293988164194628972335838347454088123052167465379853029202201681423008\
80584219438685642704705980974962848270548668809231753620295356059105505727465\
15923648550802858715413382140021757618358562368113845933855169591608750409196\
82847104485489336863343989517955983200110499935613762148058931877931878567349\
27172186443656896573802766032685769931385010390103679361989318719347896865852\
41133199159204031009869925425169681031956632128706429150495486830363195975038\
72424872434779978416588507224946533776975329090729048356300817163568089881689\
64398804203319154651067018053888147401132534773053517447882135812622460811153\
795283302431939499479503475030606076416107643577849438907680154503*I)/5777115\
82443839071551248679327061554296606660698748572617915603947155741800512414630\
37952773458573806110668441531585168711522655388893036077393856665944525546606\
52200543077812100549688380708136080813580395359058065167733768000476759680710\
53136289965547358274565143664306255072877644419772962230169455005329445046718\
58834975797322081909466434042365530040874815987069919567476423916204050561796\
52807869265499911661030985747037303045454709881048258662001890112050995225486\
24351844807412387237782506630891828886328831634587360920931299056312730701958\
86783705930836660409638674652277179801743852955674710785881522122822621102355\
21723041017064583938845052250922397121854347787021371554478498471132059285504\
66542508886362225368404516759018885094653596591886183757788043556294879126438\
00542071835471947841377987439131138392136434789963080275587656226548299702205\
976987777639444496851603066623989640)*Sqrt[1 - r]*r^3*Log[1 - r] - 
      (5180676311859944454770666210647716353214086913341474764256518011467642\
39029888968297390173046730471949787838570503584879854011409806243117524137663\
38750547358639461737474354089024195068939767983761709937183436426846693226159\
35555406894588065106182343425371811429415394997416409352784489972357638490324\
76437560810368695825428696477422472654113038387655396928517151711557917296891\
13954053124851684391622687295183677496690965725119624691812631698400878441948\
83052516674568237645080765745610995802001962069689557969893258481658081661565\
19876358624150278275433831032820242807729609918651571512661438118847579280963\
98559967486956631127346250561256448818692822167026338057801481267478089832478\
38123531768021623547410531094299669801159743789923900491183662458406790663511\
23399758301926871432959877299372248258477277997355893430038765660863350036035\
62345204042636991169563632115074932733914598688606996811*r^4*Log[1 - r])/2234\
71581249841765119533559750355905675831927609726628124916569149528287264117492\
73072053216856321176778573649811698690083371768080057465471385857741389550311\
94356706649592928100882359825346471252461995996545629303920282662228066262237\
67930171117343795602907223234199974928934388673340638034420692696881140950860\
63756179679173095144425247548462040176629765020637933545538101316159708025326\
19924728682687463903449306964320336932091895753839982090911780989464174223410\
26431584454310495384446904237807148184953185908334899010594343999325352639425\
83934246214312065623693818534514038974409333893993415842176993375033770625318\
08213138693552826190914814446953071103501089552511454753483260472019001774811\
85832910092788658909535590715832536154124705920569670643308116400188265888619\
56942763207844641378270769298867299048138574326077789926866295000013207584556\
170804426179654394418272059453250609636800 + 
      ((869495285721800119326591642422511270000919959972951594967709041951859\
22866700290790360915981115695488309379380664256790559990851071293013343710725\
53868209975734022171495552142245251655590838546545820036988735733529305455703\
55142266018903008318064183222152949823469131641408908133666230779093820364380\
64423842507069485064160396465027830811704764966500749733512830149401314292062\
71968336856728722534537466821564111689902143958077030423921911754775723992365\
43681111171779840083930072157983018644557838689958789588430137910053498473715\
50240679422915393398425492639297375855930943578166201883363823557473747162737\
89566586805800223634798090526576045890346550311663423951355187913563563925123\
15505685090167070188201421166076907023751442041517598879679689197768708927399\
11619807915975002876912325980343523490425554674869158638739315599501496779190\
130947*I)/2920274924152341810664601725024330177613681354244304081513729795133\
58586206518688328930661865915865822318308271658359836796597962070325507589099\
92296092842559580577912470909592886389037315461058998858194320099614040366547\
26662958864679430887520170073163092989841142258273941365269478817884083114183\
62894190709213365589253568265125509852719732300287404763371596394543172615228\
99059885827994447620983591943624046453940900327544400396624678864056442010912\
54464500967619701126290957532593382970875725376206828597654329157660534873650\
53889499575868582510527294912147048691167573131334616616965014612870547155798\
81201000999365878018405694998100473748618158349076376130017181960553356236445\
99952575501663433253270327262009811067355177709393785708652603180950209091600\
89351466919125126777426440636070471873799899065528434716053520950307231530335\
9540)*Sqrt[1 - r]*r^4*Log[1 - r] + (12270736365145698154036878464555592405435\
89616165770808975151823896871981136336179613877897383007226652988051229017906\
89680292008230755811684361072918157886382410248197561604665674334830221451614\
71688683346387677742039093151301930398916544024507584998030984727458458930843\
07441307040811606909318358122821319467925652323933444183826602569372312909901\
24193878568151912927993180864787469013629111973546163041873828839350302696515\
64213937291553761160185561404429753037988473702768833158041397608055285236660\
72463118016767808344239175661216970758826836402744952030032847650105604407534\
81402893498756178380785942365569990237124303984175516115590177503785707066434\
32293069516366121521498513678231337730111094702178905223598475989415023516028\
47408661632741107148039708492829493894930696261269937772522261584505562442861\
350249895324609643997613992629990037*r^5*Log[1 - r])/119930772142350475340316\
73160682168337797149659224965256380749257335363219439182701274893200981090643\
71637265724453035640770000392703461660382573345878497760739357929684468158960\
08056619358685446683004484691003316778500241745845008961372873599396659954122\
20518021849661288915532973693128310151347590354239138118578284982530790824836\
26361472903724793528335690446956242452225437138789750338652990463086997629003\
21828299789829931974597680563516324779350654538831636898594759480072610899252\
14614682567466417924199433328957340763861833569583181302060303619164297942292\
95137027835069013695495989088375393366422050526193062859428563607879797004197\
49193409254075192816980030095033027017628640310311844440222711861263974668101\
35136339892684971451106366041663565013012258264430526061257016041793459272020\
9836976441082530255081461716251683650364336310400 - 
      ((105009065828854119410460978914278752509353188573298770368845299839619\
36342977860584522221013760959040090693717864280334580604305292102092500571818\
14477803609029349828204110580199785340085119374581772883913854649685350024616\
92821247313440315122447834038444714918334259316927288543391280152000043392125\
69170773024972835920316654591729803704459885467154842781064511091622579202859\
15573165430385927499898574171053299867246171923609327242254758126291376593522\
05410726171042361879580887502430219107098955329647398858357734792865367391451\
05920457157382276930117175629238715471491740786291514966266211558249515282876\
52509824270613378626268514530621781627225383853617944192958199316287713123975\
30651994246593297899641928991647469810107189325927709274141974380342387210984\
37926674193557185005894932812746517*I)/14410898720539501604335703920597559930\
26579076329643518776196881563954724872722131823548509099262901417172709823417\
94286233703493293448106433684714656883017844801718057274283964789594782887364\
40111850795809862907423135210349928613927807471513512350646158531682357680205\
73978343029634901329727192525341364392450679941282454490410171127613311027893\
02918393214773085412422782350018876115951475688679290932390354669185030609919\
74247412318835854419135926026803656094520215632422081020084701349682168584470\
82477461459338065748827717986147052532882669772003601760826559673207135114335\
83298353475568827323884447266249404668492566900897099920668501657645024183394\
01677627423809574465843816086274571991175634527414779522725867618124144951849\
7761909520754049045848270503338918315258284460139728111312120)*Sqrt[1 - r]*
       r^5*Log[1 - r] - (3878478455321929598169390239406411178713107286481816\
59150780608637030618661200020372417528023359205488692725787318904201371082644\
25122285895733629467049997458220144912302587589604173860204061975772943678535\
34096687844353097078757046140001994335296124972118295297641661079586672962143\
00512708225677765800086417203362383391331524589673545020148265802336948139725\
94105139203240015346955716389764349326439422909631041165362935098746982483651\
87622790157137748236675495078550056876367004860896933127449096707868933695240\
44591875514323325741778221907754230032015614852706020361085815912774283210385\
71979376111738237226047310362826916935261545671316071401368938805665557966915\
80161406414065852388851459604964835585136470133103644236700487353405520490729\
12982218217165592599924297157682256788840628443309887*r^6*Log[1 - r])/1375390\
51080903617055570397014967199208640903761117821348049227840023655574287512565\
32650040198128854802070083775144474845605428048099382455300415378880345658983\
22473553732687367413731726124344392028882351615482690513296690515255685495723\
08335733899218193164895408622017201384937513225520849576824094225736419812904\
13165610039587127738695871183318791368466338593834738572716124925881893758181\
60280421661324930627615516953715426085298643334621781252652616824379462623511\
08743001295382930348053106755558540477653350965053790864449261452031340395638\
51509079156646247065188227810941715659901296309973044547069996693161122929167\
74735392433105391482807369175417703378771641723423709370367766772757560772369\
75323572212908420018545255426524793073963317792211693103361033922414542959889\
38446090971767200 + ((1795722976324290572167649986189599921479482703669865444\
26097078949607391647370743999435629757512555735721833134547367122119948650807\
10091213696628182277864852295430292552562250152817160837227186807146085795637\
79753060265224665256999352941353515949404837033462960911615731013458521971522\
74932334861561984372467631654285779383958442423274061353989692779407749592154\
73454008857021778074264014582477604896040761077219236103214284882072956211808\
31653927508069999482982162924449100663880276590283901342090803725446223511133\
96734249908032720576385880816421193438659190081644609517787753863846495398146\
07977975897127627920121517032088721575429882926216626605559640799316569992335\
643560721054739195679755264219663790539643273217096051277105212643660999199*
         I)/12510599401949442024063531751250366244526354226057350187002926774\
53099823501786751863294906581941049170437783914170959746206400245226980686172\
64916786385177717282482620719406940203450282083187022835058663991216194545805\
02367849227204277964439462073626527016731413212594158192548793204279621218224\
07511307138521209562674408484688478272076618562165638479635728978329919307325\
21447682040674315152791035913084116593532173734002027673541883913371354107424\
64397954558489607686024889705105641669447110302359364622183418205550049338355\
89267337845945386749902360421595878698683935924618093062863908094510513587664\
30078991402105797671971060817396035455169977622813769093019455019332093116667\
352279916133533661144048768255853754732132465394127315255020)*Sqrt[1 - r]*r^6*
       Log[1 - r] + (38649332849946842814687275474325449042046271907494328455\
33630697011299158062593890373700132033575070667135581512657513593309577187799\
27585229303073466024221300314701473179672658654147814581871998919615356540988\
58122702063080471058700714217230141344817188089510939756689289004912591562678\
17853446104610022784242599675588779622418175296462289138696521176131125025929\
47307118472003250146816350105120403609582622224003653524707566766346927041828\
87551075197256277784107258659593912693380084078460145619886567680768468339492\
88118162541280568116456703462469004756484278852804284399282630969546262968113\
95218181203509773381509009230149784189521693420555484489699636748060312512003\
1408692099501737623260293197281229173398668329482870248181318353515285524799*
        r^7*Log[1 - r])/67038361449169558249948399048142255268547271829492665\
49022109091834089872594003791157789735605643694120981354039115620789632936206\
77594231402406108942131917757733023107463273804096550976149632836710873347317\
64745439075085191877227237179383526659066632288867379420640807060443899307337\
80190028815138790201615928534193088714074028378372541431777623758703363214175\
22961225924479745246511233670735908864292047797195705638213428161604940914040\
22005453785311441966268051271299665278399119669847948895033244463412749617988\
14139519173747283258519724824795274569277399125655096458064814128231255655004\
23291726899364079161939006800251365038557745589529362109899044184618334698367\
03415565307870126792905137951225108557410451785903333008927293403742020480 - 
      ((652226024842840120959241016685434219410425053944168947048803658684654\
10695974542137225212666286585764120025473321360772587079208328976279989870159\
40744942214465449818590458779715310261527971035886004496568109596703549703643\
50617648764990219638445815672520677741075749617157077323143591693813692963389\
93006605266994464853792936320381910626636139140824024400070845650060854947068\
33739170650804046152850583782416743854994027941319827284972681486547797570123\
20028300165026593176694902155089117111558740953369854363041464242716191220516\
45464469820014452572200271197326445867613898938131133152204153901457145425780\
60224393430003360895975757347188589403720291917071068020868328313776757335960\
41113193891*I)/28283498836369084486304240690413060084194603146570943980206050\
35515075930313663927278106949824461764200964812469187292322908781318434844058\
34592575353798664234190799035933058317150740641951687225094195265512745737122\
57841396998595728241743791194896968204097207503604363773893134135615489832517\
55539988156446008253001766341844378802044075611348760793498895991789764535313\
86518732962804051742619343002006988087901530629056949235928467590874796157075\
04747396080647222176454045805581817684296950026043696439126398339093610025617\
63298128356695574184623314019745788842925358998176279624518136416590413735416\
26862210637782300057019528223098566853230406275555784543979615337110693212619\
4009971502680)*Sqrt[1 - r]*r^7*Log[1 - r] - 
      (8915685025243936314039670230644362236612740919638111648674763111579569\
63288972432111046490724511576252507231897083262862333064004192401871835693218\
53325118557301650898461393428256998110235513962387921602712211751069668077145\
43134499677168722898284288013126186021526989663700332263598473555576189101523\
11132273156602926596350483667731501833653084754457543825290936575577294864696\
20086670543986976026045147300249924615796660821653951910428724819418789228171\
98609796936200537972431038912796182597253445411535987641181069809201606683062\
25254515815741442444632275361028519751509707230936833334167620037056997491177\
20040156145572261098019653482702931405570031495355641426788650506076295554726\
23690918082903*r^8*Log[1 - r])/9621766463649714730410679642626957112466500663\
93942470472262795790408787621446317407626057537303645868399204473474794247818\
98575389367197045241937737175068211852144564833197319052663414981902097794631\
71929795584484922644185327032869671121687029684758800261586353915908945227804\
49943285991834096846600962516861037544056204822578627925972314888481575468636\
00078243366727262569085127216019975359422411735689710308124459342104427452005\
55863540028166061119300232224550312943705229043517284172379963512290973621539\
00381858008383456517393251413164665112120063194060144134694848868387764233518\
53470076186238672825584890782873221475902555101324027898479923431338123231489\
497517686872860143940874041731200 + ((223979425717318328818222391581905652300\
65704291295969060632175330014347511745126426442349643400280957520363085490158\
38631206624731154977595084308649788846225283042390131019289960997939220834309\
40189540176145155646790091562109113457457386757581711494662565723538131417573\
80768947849691781324272060007992276214126209178956925917118482540690417272777\
30295284315611554933902842819452066022402596004179790085115413598255568956853\
73775342850079377079250819492199544532507835293305160709438942236812040850382\
84578454672703448096470568704123554673810586931418682758422027763781011689241\
0019773524480906926987274683301655652171860649826110075898879684520381*I)/734\
93720378505910234891556740953986330944180737778293651057712763453916291822089\
38311968071900370377228169935617299997021872341677499755433929627160898268457\
63353455585162352129858992334729472642954113028051533991471483505421277408426\
47431449303725906754500507119902689632329352375326092006738185253393186110819\
33639746443367512013210365106815871886015747680136523016466875336871717776978\
36857166172225893351685656957011600019307113779452987303078796702594221538423\
64721176591745023874010394162083117670438339344765400922043272290961656554305\
29755393623227601580259111672281502185964494984478256093273114382632481301552\
22621731823126427225580)*Sqrt[1 - r]*r^8*Log[1 - r] + 
      (1744781204161077731124975480891418885072522916760766353775623484944738\
71499423285958083327467559008438944935490974968636349455621771417256543407577\
09736916517183105071626878259740318282616027736281786696652016475650381501248\
54992332893069564606203538810541717692569281181402912437095251877511622865322\
22803228611463186476116266864877663496211173980903503890145142234915966003557\
09211193272393013492415505495645023160040887583060948632591659956809436194157\
45159115110777369166464636849182476362668704919002808805010537353063397343410\
91525193241035582425954041492479350936221508342527340957365274417345113977581\
291041538678210911288054229077028017494183*r^9*Log[1 - r])/145101797461268492\
99264659920955915132736852626579001945884117962511159315961590536578893386328\
36553218740900965424016387381150267903383294661016176397502967471087474308011\
62571461234830325020660175141068016344891990689589938812791861879762520277689\
92399249155248379542920698349549983746538528001104551823842024149192164152984\
00118603616496112295509387947487287351967568411524472852800101120100250250819\
82761972416516314359096902628975093451727995607375125767642072870041485276199\
96125821973489661931543601233616374700755588866550205848183087961416846388955\
01805215464465312225098736107565599802872705519287002900320394823232550514903\
379594950400 - ((192749411024024331612002057573022184609291941217198170290174\
36321527529222666809828245880718252238409015972637717658661034254080085844374\
86400636187532695323783920026873435221744583193030717532540801715629104507488\
49180926283514109852534295001363330509239882772422695585798882986243613789731\
66599251823095252950626400684209088832552452419374218152796790428042294142165\
24313398936856619203052349845278294088698702589082808215080331671241014730568\
60671488356412416257697355026806664292722172624877386341492315317786162449942\
65054944453721346053834305872764212085962320184470493145448997450634004772261*
         I)/57904978132980462181783344006421338086469014121993394381589126652\
81034314223444589742802238547660742918189666483752010782299164560582416353653\
00006234261656670965538231568245337620907512254253465771565509454843825939310\
30183906706064190989928047589324062696026970689080457295808179214200696824439\
89004334933460679212112866108669159323910918268947149792400096731955427710433\
54604526684456034041264268712743173876225914445837618098984222341554219251630\
72882880041624826451378706177579640251991226040987829571824534102150911758085\
445873463142976938938755050755833176705555307335685779693702496420)*
       Sqrt[1 - r]*r^9*Log[1 - r] - (2637494077634046387464486098850615078981\
37268802943902118088263735420983051486627590535912883309501633003075689442188\
11093782740360141649962835483019664743070280377855598697218076899083114107045\
90695595302464520130265605895867011696095618477554716261446003318952899293006\
35633557985580731730626992043240485145322968183265269065287550052108803843563\
62629702811885545019060729641154549705983641689701850752631022190148381227483\
54815929049050131242590089715330990968484907863741587074871163399319789794309\
97151399952759156078037902465784186598410267855924378526212663916363937672643\
81378985422620008241231*r^10*Log[1 - r])/206574909344370383040886443409845775\
69717827658722844411037762631245794857912433237542762714449744100670166621146\
59185527553670850177132906794145478021634062845777481300837714056471078030049\
13805803881224377084999595217604000524309779349959167145098695240019562346202\
46532122652977831712717518651104669996787048977561021716439982699307908748415\
10320353429932920422365807845543779794305768360034505406914889550114166830939\
80829663711137581841264775783177330817467173927109445295356009575860640679788\
07214998038325182345674284029942572598156370827609532789953915405084158100334\
0233078438017959871840 + ((19488676944386057118082818790319789133307340451241\
73484233212818189797039399170552559691874177855345685900432615916418462070725\
02616157357686914315738726861895434490457292132227316918584346818071548908609\
09998814377639749557273647628372450728734921803345934053105318942218673477728\
55583251341004314340187731988895437610011838936169212633940686318901602056065\
73938243938940450883106481761211655738064378494952936461211682539791274666852\
01193903457037356914750052036746064806529562030428376069378008019908775875567\
46427458149954992958935622776189354857*I)/64775372918825017068920579091991646\
94949374031386524137446473591061474596922880021373668361177418412215854843965\
41637610792197911642955011047358916392803683949336226735312002205249017807650\
97398760701128623924324498148685418497873506111784872164180017670150779661689\
27788854714114103644902464582257038230170012061838629634823500926340459076206\
47110903981194260724999397569811660764288407049844291094269119990907576299947\
76565353978513208055491231254279597436682016989632780867136023222322562639109\
39750126714333591649265699067485965900351679140)*Sqrt[1 - r]*r^10*
       Log[1 - r] + (88319489083595333278625664190367395790262912361439128524\
36809113078192416684115692140190295808596101001530217412401473025477800882690\
00281586823108691056807607998521534919958046647331236805315635291893297466175\
27630195363130929485401335659056384755079295528530513462039763750201141638608\
92712798307724063302220352067390635709298013265411030064107632949759168810941\
72795388839027974794941137514847431225237961531787393655904344312945569299299\
51784601860800400570204358934220902083601313977568671714636794297639016406463\
278883359830359620054771025150417*r^11*Log[1 - r])/79157981564982393250301977\
46814913468130252110499754817854266288581096207774511296571339219996022065765\
01836313288981379808021770100418205375207494607739540810883092288039586246735\
79245025022548691874484035906960678045483987849009863359889731112478350684880\
64912599718432179739338172121219511056011055227097277126289277348264371631161\
24713806199884892745664572988499590674515348549675021180396402473115676069100\
22915982506200238387484151533269455190210820489764243746794939636809064131680\
8612936618444437014498283627948591372159680809335650883840 - 
      ((165881072242509931849545423620581971306820837995370602300611518885134\
69701957221988443336987208892424230242496871970012987027647875161129047492148\
69899679238362941843745617854658322461219473333799262660437579330691367702553\
53904062009999023505977297936620183091162416027925751887093703801845160466416\
04588812389993360341146587656991018124492147442683574288507155123965498820453\
71217938037959506003175209673687362480754323161057629740694789397644295160045\
1458079674698618049683699099443031280601540579*I)/738676843968367199716945343\
78931101939611263865704535360035766231461394596376910352855113653853053123844\
87068386849386278298780487652039724692299629544083294451442035126447211044962\
53157157010532633738986320495238353563729247294431796986765202498575705531172\
08096298973400500266525546023268283543414346741571632450985709778635075187648\
66818822722354959011103529120231955306931823379690098841389638520695538672685\
66499851724660638053921517638931716057610317323640591070470189658074169445292\
26940)*Sqrt[1 - r]*r^11*Log[1 - r] - (259704624937950457268873284515000980300\
46613334002298476624342660569939894025389170151409993607096831318094208643303\
99435929587112126178583718346516598545434439437139794300604078385650333937460\
93816742992361477615680314180762541954440671719014766803937862197006761824160\
38905755711449164815701814766509279355315282200778685113749022061792310707545\
46257255920456060078787341675483475010598876176148230148726409679017505352699\
35212192189358018357115259489979732102100166279934962356280466419346465566444\
8803*r^12*Log[1 - r])/3234886010564206185515363519176909545618120252101608010\
51010936534007174341155289035709476176126709164601108418998901201593458134443\
21440347653236253879636553526327737819395259351827540213127569816518775822929\
71572587247713944838287611797852453570313834690047070106125234930263052490856\
60657101085413496470694006798482913616569718788926520411752974381851375988738\
77819096454555112027690070991092652802327626511672014323597800622418002210905\
726361236805685026205298009058953125071793047227138132325740 + 
      ((332560929409932845374305647108875285890492256404677753291596342086896\
02419369791140894600389531390187570395735309241531523537973765672216929025488\
93696196904036593985842267133826677535419161795278667970371447942773764482691\
35568909142889014932073136815583823576564195516259685744806167159979451641251\
06743417795835117515296255891390937767692506300960412994391258891956571253640\
035851701394508991116636766745513357292570068660723071565612114692814179*I)/2\
41629675939902764769394235228305655638386230575187570477081890197051430370457\
68329486402384504788263638802323855420841443312704923220331496690264876862730\
17796384498686564360404393148831552103167667704334141921271261541067058280192\
47674839436259739160852014186065244047355269871546922811786262056768628937212\
41740194223940670384194570819002953986417899531412196104701692248543232324217\
0494234654641407004037218368408772650147205015409824840260)*Sqrt[1 - r]*r^12*
       Log[1 - r] + (27936779676707821372885031392467718461754345463067175156\
55927889426669714349921857908378207937862956470381167733986464505465570888006\
65727569588064807255990102285465352435231242660284666012784262769662700862119\
43542341985939914121657733197298058674743700401428747745900484799719542784526\
87781314765549423942753406610988148536449729738713275663508110519900517128599\
99123446742297747498648529509268578411111255530768773666804534626600588802661\
32011261954331*r^13*Log[1 - r])/589792160969958072605261328292643030076702876\
81416355725639738907922697487581030748378105156595578979538349486793690387784\
11242788798275745990433645718561866056229320302659962938663208855563069031592\
56118679379705351870872326243417497906084183180633263190300753511708801350533\
96884606724170078747330634139956122796518091001025931817457540510247974390034\
71490175771053047580533498832452891624324870649238268400908891780471028492671\
21141725945147806695 - ((3149275773013482773186598270565558129976835254280174\
06162654091603238413831497257451596815655505114936184299201954142188937680374\
94058523318908226360045061603250771333247178444397343477613046161349955191213\
04561211845696037752734668915335008660778955871191974328023174886043648674396\
14396934880770412345743068694778312098842051553062045246043029534420748628731\
713008634362327541505497074716162659899*I)/4592339155089984518554281343990680\
40516687551160045949839713134135066635381513444948561821199653240544705114008\
14918999150120925411144597156386088830925511606462723755483064893119378114865\
12805531881834626470421928089171295161088455804991478535585436188734409140136\
95013711687618133436872345810325234584918613101642373223089853649476456181877\
8295829812243910479441570715211566281928668719852540)*Sqrt[1 - r]*r^13*
       Log[1 - r] - (29182562754816135551166702163951932871989846105736480890\
80394620200107183388598711921151917154359570302768043641099192448074235636666\
22354068818672656205915683765237378687708206348132362974520328600263447054289\
10228096191948488461278145249029483610135102740061790589459814797882201738986\
60868330694664019446144712369504710221622491585854072283994849211572875008896\
794489513750196128762647478752032841197*r^14*Log[1 - r])/12850722796244775870\
49058580995638973965022177597939234214826121884760271837622382288326839391379\
24974106092244196278979165344709376560877313231057430924456703059826155459206\
86729231179156836015011961907915315942335374205843166490423702891366318547892\
10460852261907798573686518020667683883388072357908351591204023457361636064398\
30426412395473167649390364477612130502919883919678565647089417724349310 + 
      ((442786067881690302904538386835179458877647162402165842507644788840930\
93039890479604425898274720005859291950537263991472616008564770959871374941679\
83043398913705519951779366648556568913335880634757704498313906342044358000148\
01163545733873833629340539368249708833717963733253211462183799792459578481857\
05309389975045303389661512078401531816101967132941*I)/16190809631056501316629\
28281002984636591291376060725231349805668967251602636279156652140494059413158\
58054007658687953077207339843769123725239340686717401169558833443861025779597\
98267686414106909881716881050008403813351356667292165306660112973304330010429\
18544457626958800209064049542932773013396616145813357144132808293155854825724\
683880535912940)*Sqrt[1 - r]*r^14*Log[1 - r] + 
      (2078847501441560336146104587682135313083114754971704266232218764997921\
44278872288938741500539631900731928836045764743616416187954793063150833440862\
81159624451502576264985342636615521436779967443483163022831270014740482957733\
23955178882666378975377646571418220348775190201834975209483198920374856966245\
274619988113264418978765434605207096666987890604518141*r^15*Log[1 - r])/23855\
39036359245133301423381775199543216721603940727483303029521723319174569452126\
03031642146438235031914272250359736846765891354278887961234854516842124250994\
34216101226215568433948428819852322466622685973824354479704115707684424215487\
65765148437411987481121522935812280429345625418876731873559517625461074714372\
50198957096509485207326511483652140115 - 
      ((800055967278495758564016389986385274132014616688984234109178903873002\
09345110586013087430431032760897290048971956143748592600050323130634422835884\
37195435067519298591582198230888457829570619678566165259430974978945919044143\
57301430253285948909576295846338093711147220015793922945030148494420854084826\
1*I)/938623918637406463930629488020061914868976054999649541226218792951678322\
38766786151187928689718268741599601159985232294191033045708519239036650290237\
03721513158599180666616185532503528417477991818772948967632161281725083944108\
15514050440093104323121281129984271408949010554156674412455192968404820)*
       Sqrt[1 - r]*r^15*Log[1 - r] - (145720588438512403396606840582555717381\
79266366871662267650832649237142504615765917158607704504113181757642874467233\
06417141805908136908338584353613100602176015256267162588278569173438199825001\
00027777736020934816326274685264611876190400305058630138381263291969483837249\
37770322855390770698312685333226261*r^16*Log[1 - r])/557326040861556650451026\
67817645910192897949637551323182610418671761460241384204084304979404152693385\
38432677437518072289429239296149665903510338102007262473619778173182951880029\
78055755608909641772309275197311717240644819987956701552362630289366329575185\
3376721285545313305374880664791713394619836852 + 
      ((121824600517728158287050980157928558139564334010097041871197146217260\
11298064681149330216735646076443330679770351760929576077849702112609028943924\
96831936525295585189609563248370991708352065271169680479379019720008397610588\
2689633937106598097886073085295*I)/608844374485061986602856349959503984871315\
39849987267273526564146149272013728326936325511316950847392321865994088344493\
49267332739608175369124382140827219089868612940515728141523193308355166970787\
947939405252081663056883283763234189771817109709679236)*Sqrt[1 - r]*r^16*
       Log[1 - r] + (10555135585069645523573593694912880280064117728658583967\
56632963252171614009293119529336831180991434928409613611944510577496996974773\
64947539550903810053987933267151184945585297727191811822622022212407668926043\
31712490521301957388693279786182375751390755*r^17*Log[1 - r])/178527880804953\
25298140027245748643267755089694947746614077350392675434297090330932307814389\
47926903567514312522676418395568316511499021674226500935986567263309432340575\
27581866106465530584862221784997351768498240454902085200496048964972306005757\
20306 - ((6282617041258871328322559658654200736364372414240990319655786833590\
57012577414421133746186155653642326084764759345590276110717432158830790517782\
75608365219471414656196784056726779726503280099317691339519*I)/18878235802653\
12404539013571194454608378317211736710578076352354864806496811990355827820458\
01829638771940458728813814766191832049973750501047213125962259914894537042224\
328165139409148214149856617778588)*Sqrt[1 - r]*r^17*Log[1 - r] - 
      (1717787683912479018971716553827548228946116614493082773541066468479584\
44365207277193082997466928339709699669266847970448997902987662668818811192744\
38626769526935487296590250742006693494218241018537630439*r^18*Log[1 - r])/181\
21096583141966628544112763593402797838956574535730983057013197030148796807971\
53203917715709057213255671992170877870413905299123563823282965137065171572867\
71075346393968112835871735641805824278609222 + 
      ((368243960034521505765364866585036224870816441529752147685016903308071\
09260883923932293482463652477295266867687906218630258242275066431993783417593\
222085*I)/1053133310455780255161196346518917483822954384503635184683483153886\
53453880809297865026749728694149225665308213458501299485655385983625840153268\
4979594)*Sqrt[1 - r]*r^18*Log[1 - r] + (6736356230025684641831961085445161939\
56309860309278046105103855794297898923274932363924328578814736564622733485715\
6716376478245095965714911224207282484*r^19*Log[1 - r])/7010153456029785827024\
02729759686361204259013450689489389835996017470303553224900248586707558893542\
371972898015185841119258866660723322454280403257469 - 
      ((237496906691032450941897309181936627646085238670668867688987074641653\
30187411738650489254098935974111*I)/13606871670762287647012248940683189374404\
923623777962741068159971416598951422854506562700362927631012)*Sqrt[1 - r]*
       r^19*Log[1 - r] - (890086486227132601611032741896050238027931872016229\
2559488102744816751623599371435887768928911688309*r^20*Log[1 - r])/1921626953\
44306923397916751698239446725915304543252117879618609186651942844112523915293\
97818766310036) + 2*BF*Tf*((-583112020068015688587558107638560570233078984547\
95336149945092060857819236710624409080311988414124279784409201285628586718832\
01576330447414422744290037574621039791817347763608296395076221642385120725892\
73475022539095258669080195274793785179583183715349171471834007897099773825483\
49069312689493291592297677405719058108687942154555149438991434000524788437629\
84393594074581689514334203048515941464304791439666879238357883331123655632914\
79932000379724974432547096511833303987093706240112004999800191824999029716148\
98248815594365026160429648957189216984342137588123232873606225551396310471463\
91530930182230411949107712197661349125772780592189119891247627726076092428106\
35041067603587222145819849254512517172981108620136361231224206123570471659719\
71837895132171816282318341209340258699921577351617245882448990582938509591762\
70652959763323336509946472088861703666944873565147523408443719777919964054635\
19084219131541065379045936962391709229423833554483277710037148156191823960998\
88650207590169494613868405469925427724767237131457150247993145023762731169976\
76187411459576766586866452674152411/40350890642079782027500959917862394731557\
41627870723608887652913573444741332387830829303814196918625246965694056887915\
93987352740958206051732288089281854655147987159062097108131007885835627796441\
95241566190426333549309788811395737450192359790804583908205703238775881976178\
77339565228790421474117955649479575955110418711261551780130343775368496200973\
68869702206811452907511335147990043846380361648858964645514296105393726609836\
63030934659925390810906181128879681844039183839181940082700398550448977397519\
47778578032803391461904253636885603924290944491932832911571822230401501287319\
06100067807008215756016388302104438424391123424297079202145338840285168629936\
55688855958061131390911859570165477059650823903604270192800908830215915206781\
14782526404402172305932260197712553973857828945071718773322460252604837076613\
94189728023395351529201573570886323981158013321177480352885365299552464347157\
57178345882382188102421285658112436393255756068310021342789447476077871277632\
97051634039064779008288715530114475525972737756372529454917319975250998132918\
7338275134653847107662382809562322307600 + (105409388989190803505796599992668\
42398476931494866439967161639502643626022377038950496789319759611865312101294\
91059837523224936334476875371076396337334909383556542569350368205653279497853\
12995602839944518805854969730586505475826108274274287660330012403111926824982\
92318008053735994193340192098668616506322071919192775872837699064833121790783\
00960964841502764029875202800996987299815695945063575184588205144693628259334\
53358750928143966900834107725851078393066618770312162690051383502109051055014\
57513785180664367675620919827428450568415687624259025706248425178403194098690\
61855464890204070733276769284839012022197356993841632764928516791803894763532\
98412988874730058477133434509461730998908189212197672210753041956061864801469\
40309780457803714265852846444012411981654005764447367279628341475685663174490\
86837221862476216701309303675711788903926240015108829521644023799415455246941\
26592669832090866562961983460570337299136544166966029762190304002116928515144\
31996872906280177761267237830158381745093393883220366519475276916945628211248\
82086703*I)/10211552179713464808752324343842315932511517582498068376436309235\
56570132114626680291031991146403410073598554801485983684942549568839083876418\
50420579618952194559547694552910160790432234541935035816224651094944787925587\
60880166967140686902042345673981808742991558474203066858146615986602881172979\
80494289271203971456326461696610626613610567921640845071635882979866546043879\
91600034567806216964011243476099199828935730665063313086167157324085741159496\
29094714980043008883569656019468542895991969843207241000781184981034096947001\
64153645334273283029089136622932614250205040238415461963980461860408195296954\
42514620396298535728898713347592273793388355313164401471373840102725580633062\
40291853950581584993858017942754788443139203204630623240279166191093923455172\
95719806158404175111570775337664409817576754701133473326978683234764798540917\
77484081360611117215706640173011636214969620724302852171938583664675971353737\
24259929368047475226729926319395362035863426803520306798767258643867687788291\
001223978308877600463252481637552269909857333149000) + 
      176201734886072835858569283980870296489488527638807/
       (104754595578901142336668598241723420857766047832222*(1 - r)) + 
      (25487917478015814453210854721950071834038134998075/
         69300471803333418376562259144231233787820632877923 + 
        (346217838732771269619688497425390130102731844348387*I)/
         124560699361704458081181584812219153116236406508133)/Sqrt[1 - r] + 
      (2880308642671813788485374201278709715756873314115274934458598364752652\
66169217579570293784563088387314058109854090016724823428896899374431772659684\
03604843015494263251495513618546449448261555944714878765485048553686941834467\
15208434640683807801810726099457053354636112368048707802891565432360942595627\
96607497370801508491643189654077299106451605931937168279196629938713033562000\
08090178396690910280244744940840153338594795057964113448381377666015816038896\
53748085368064625473768945811375827538776300357405466137811503069733919717308\
57652922543933654731428867246507321471449378083324716331934738339504947238136\
27581282727526932363446000501477971846966363546718207345253239555651231537234\
34785049067510893490442119966949786638487012795188005980271597663827357908587\
65437704825532289048051080937639162206192546124890660727768842537124361963965\
95745646504290413544615958280321877546460839302712809738059167850498960108081\
03164102607291135071258892636285286972155426440062919934638370714263890998582\
121620630428641410023539119808079736806222/2082949652333109933535296122386602\
15419846869831489202170528859729291039649203345624417244879487912498920295675\
84626612379590211563456327606798952466051815950449084249388220340235472414517\
19333312910614564329769581848422147461142901990531767173863699672596496199018\
17999299168596834370389933502273858945902968095735088532954192424864357192044\
57082849963071712657342875813435361858447416264534137436067816395485284068209\
51188574595436735789946761892957752752117698457754565931404607529600261471585\
14392214832029507969307206613183964943467946123083194297561147335915010052284\
01128525474909675671980174370967937202420298577036054530565718261767736517001\
79861434426046194986470953427065077659653566536132282533642634409384890438653\
84921538580995786744725312963825610125231320431061676042841283054827997515973\
87515413595415344597782302174711582608756394992890710642333731118023564797732\
86283916686917311819288717605952436197188306379654470569411327148998575426299\
8579773432138809970634803657128540602109351029367167177466245381483277166625 \
- (19778376548024868619810842567782088333067320535450634316472780203970954281\
40167085584731446023194021730354986667235758456848188549857928694940789032427\
35947686286962541674718906750130042629630375762827057535694384006721872041045\
66976657673501272032495994452883605290912337831421394114883122583585305747800\
07465048972511488458850953229537528596239822165803347883182705087392002936385\
86277181248292770482984005302406013602398670031450899477922434160155463694117\
49817755328479948643541248530579176625352312104042015905141442924517763729036\
37367591815507200700715147182339264664567473445951623819251474908837357520229\
61154349386332735627409007509768824121588524979212571598485398885578647049309\
92444717889544519123944030221838870691018497478287645040710647573683282980773\
79112882027746873592639821909302064953349704323879443020258553839768599829121\
70104405770620947657482069238336150709291876459632113813665815962594125140289\
82082676372857960157747019629805932075114989141291728263748253317438807757665\
6256942701827363975923999186617*I)/184425674269048900361119493509078831236114\
64202685552280078861133022629136744535541353573245117988659668312532319221489\
88612963599824496495464529107563336530595047189648103012454032112803465096018\
18941251357837452200521832496004767178306828484029465201430377735525912394435\
94920985253378218326477531213580283868864324478489056308304542325262321634005\
91890685710666760842604612842203831394611082198538472686172450229250523596749\
24565094147579336191766776914456121642108910589474871395873636598877262159978\
50125892841240329421070862652317046897337716137762754305952623020014487119660\
76325230597324959895835311490962409397951946568102158725111473010452644792977\
90716405115355195880165829872491588119207074781413103594149059870103474708353\
00458350538278192217755411472799578885953205639131683403905510159368351660950\
78352173031080537394574712749160584860229705494769145245412081672466118643962\
72623697903938188578243854922305626885779834039713521151640324217751286416497\
0742647677498240513606950667075545089986542747544087756124600)*Sqrt[1 - r] + 
      (3717773055022361789149875777352914974203200998432463114816012408752903\
44278921242478140515544331739081637931208801147545293073704192906255403510146\
28181614330154204387631335957362586629790123574311384565192261454250214991818\
28218744054267301046351509155612637779075400394974038830977266933905895389068\
29835485337518381501867588483375769181362184659347701637357091239973243213230\
58033551327929021930548411281133934079686450657647171424451776806571308660535\
57325679109342249565559047957393390273716143901605342217976236849485322404264\
87508646191017443968786050330801349647859615559645064479568855776044681197589\
40517086154199936188066934787011685750977502894805400637081809687396280743610\
52538265602609194587747580504995152474210584988842839588587301288940328709651\
87888832256170008332594097683841542480197409742507940425839405966813796395532\
37812545028981982342310426672818106153028377923267399145128896773976883171543\
80593465442655059961079898477466600480928897862282587910386724329818963363400\
7180242521530002594037352810835401228342667457/135050721016053980528353529060\
21596761139974606642056720330203783139664010451891481494261205362438220495383\
81637130901517577889863416651261646716233063041848102167997002515827821726080\
21051963466396077537780876419394221132242100888045331234752239066832629317030\
30244080206069319736276517031534219077642000957764236573692409505843710721678\
69451591402871044029634244127422837712428827810306814448040156109740390931717\
70592946204185512363392947198129693577860899825074631408113570324135265053895\
17947654137672307539695434596006332861272352391135332976413517164756903767770\
85754564406857854725064664333329313003763701848005008507471391941318222825408\
39469435849325690420233424958383227409837025399223753890935186222959796774035\
83475693645715576385730461845861912139666829979458690270051119222108955452307\
57042872913419764818489224959264273978775332102625023603608781259659613320028\
93679077527508381705948724359807086854194360149739220399111740452457667205372\
71779201539629555668200011803565830981597502339681545891990368734694778773758\
1943200 - (484884106785847771212854762541434363032649087698948405706954939683\
06723403231191632772193042412621513425235299888364740488136317091855532747744\
42542803184297516691711836950743847191601767024990937817785338086818280423941\
64364327000985270800484375694700288978496098304538149076919359850071053737392\
30298193860449731080633056230175910757137720080286714640855107201320813193420\
20613246162369610611918162393989747381734831788705886370850576472717579632847\
93572362250597372903734474459441823823871969859608985292785358961167884024330\
81658997046858100270571705673942260527744085717906433216573063874543888174987\
84349011334346856814031824596026046891259165645933949508407289101201333042805\
01408983050363956733678075745256726090460064830455176970387967438008019164568\
89651038443817354005341320998264723826739018405169449550022353900781774183103\
94249281127201507654783647040190461705172051639521797557228493369474727995470\
74354118532580684674335170505745478998005003784330008771128450105446072639418\
1596447447738740016596835031424754957559832836618367*I)/167098126577129424143\
21985289923789707746119680451384615986687840016602161875709313853250764213873\
98302252180584249791484451444749009409979593915973121037399547338053183593075\
35838889111068620967699276701791727834787325178039095825938512942511111028793\
23397622550230514109404239917068986532828512408088369892428623830796645944537\
52640453656599048655571767808512508893526348953455111109556277592911256881623\
26992803922906467239595546257439413030988266657913517855249236276594371227667\
06557077768834339121637641939059873976822366322514196379017358657822235647988\
23318517338571952574122877119407940683213198150239242848521493745615309324237\
20752817308694269020589520829259005495581374841139428282244118081313020881441\
99270591423425759201665911362858153692926646657233191682977410916612687343599\
43337852871329127501807783299838706033976047267921331355454645347926839194735\
86533586652094313758099535864178560680397024578798844204413230982853339771924\
10604140152951215047488891877780874398199021638366509959981528030776788134176\
441670675636062000)*r - (5833219693047389673211282090568803356683494726066975\
24037962328641169328396865993107032324885690900799226861848287638572658763524\
54199460647943321063031445332128354885929517867629348681511533181159669494021\
40348475284598769219875896703533301944586036492200803912419070107695188418559\
19773466720485373350119255523105878461584567260940863351056569823936762500899\
84859280579332523300635621176206093120103687857217622575666243819695182895979\
20485792048810905580330254316789610895812870249550127851250180180802047786969\
49504128511409479255354210641905514941261554408878035494243177162941564351839\
84756280733619677344367936963935883263288371856162824686778551111893994465160\
53450389526489214758261830863844147079315978153127000103164452468283220036229\
04782449347199322471852863414350766019415259518477994388008954488381582501128\
22090403147622554539664023357066561813327181116466926356591137740738283828832\
09764518597832888171519154977602132309616493163560389811269581079057614681296\
965559506649/2164088801496010909338743102732809610840879488956019732840939087\
88377769143040351605005724231448798395325126293058742238079090117134065046388\
44955223629490805138426449622691731614381709244127939310603139665944998080795\
54403407929111119208760961928868689262781428049960145235587228473813315620678\
05491974047380300634264827207727650774211988844030730565780593142292002725183\
96941495924763479983563182488604208189384674218361892557598434259157445485760\
09066946749082399802139525604643204000409983696862442158241547742339803697896\
02847676829313712498720878495263783134674273371368195981381554172317756712564\
87141097063566394605558978949777229958951328476463801442929374300093818397724\
69888550964547197786018225558861150339046072028501555952678262203292427703174\
99190335025446492617311857321295901364255032751326098048154621631454055429784\
96274536944975044749253721237007913289667439883179470819709031603965871426315\
333240843959842279262460053625058154681492505873626128757738929948679039000 - 
        (47620827147037330968512805981180122372895046269643863942548417449683\
91272472576959607689351738023244324500011518449235894453109942913804007258844\
03222210660763995523929048602657593542658800630604216323223545560396135861215\
50682830583802632034921887828381674201222181933263158825490619796340100767087\
49983680395567116392820615663892083217154471256276680615752457041740852744252\
45753033088325485161293376542448465442648565263154772869115816409045876810353\
71102628264059742850442878930083276151196091120836863676806866213086047056656\
45466928574040637364009298683221158884978860387226843132278585073846136392412\
69712615936227839000448309557865283801422628310677938586848954739474873617459\
46102729517807318967047891582752206109857667432359426485577662089025812495226\
24043403598959544451684949241419226144491727648936493263676848311916430120844\
43976149675168730621454335738435346660057135357122366633522561200838210671025\
74434515491419824746184000547791468314121247210890322984634699*I)/12819124272\
44628389405576583171286242727546973647218628064161332378614416139520910388752\
45917779492076355022706576843984338918413606854111221748047007694750682092603\
87152739198855231092949161880115965064857736707656386820360709308169827814994\
91638986699445239347901762938727506138603444284907422419815241877482471307122\
37435847849995212041376875345504362678326147139726289242722541844006298444285\
16866742043920775046029711722402377853140193992839837598104574110725670146602\
81072196505391665404451943485258542358305704223533837968700477330320800901635\
79725535903087632349707946828085940970923386072988059123238159954346408226478\
41260538646022798992297507415569956477206570537713646178313173370156372765149\
54585647946637069469503130431655414556218541007710490997476139030301430582876\
00460566136184873753359194326413263021921418847374678016184111495771709847826\
94637036880736139077975125957355943582851870913008842022897878791745490844924\
2293215753362166185450437523967918120400)*Sqrt[1 - r]*r + 
      (4617814979798121528851831013409622814959004106664103377680299670339283\
64944305522463073594016907497301587798354728549334452193242489362445616034862\
68664209917362859895492601618166405888331202111100618425156052390404721115992\
53026805754944299071756881471578067787051879386889835851730881426484048984349\
76690135106028303006861927829931316063304954956737627534815697066548357686050\
50775401932237983241364074879919150607075621446924988447309532953208778868467\
72316659748702695320223934477682885921000492457756021133389183648216371103650\
95746227970622235429666218268063070803909376560909539009837589045240924106667\
44699270512982272328742730931485303172055914297852792302170007853290191712345\
22165590888344265940868041360705832981636909285689697292361157349161989173716\
39279241493891564176749247786565033951475691058030909358084761893895442009776\
09551719146100138158038858385852193396364484394903438876750614465583491749529\
25943837607811311851114612435567687188912453176054430604214066729513026137/31\
71053171414289775249188888096808335920769878217602333208619753291469772634107\
79900559324314222998207159822494459069047254382332053790656335766977827520378\
13286681702151067563036846409315737284585346998571949201415159584107459984511\
50984460043911109807738502457929747464024113065826279116245320031331615979135\
07156945710568783991970146010473796173655602416802352766928538317258870688064\
37410020488418880890763840178524226594940954438780420376718933799621414781519\
87332343707469855008648979085930280045335553317825310521433099871992017516320\
64799553938506065877002325575067957659286263023626312297745705212347849599694\
12369907162309120322515391477819221401397282997710526236362464879892080870825\
51130384041152059012010648873113970378055993046872970032892645114824041299596\
39979637516352406672817394879249640388138630780226356602084598163436501715698\
72671679076363961414441072890913346111753672162374440781679654258727117022580\
06072211684620391004107103604803679461185211484556134984757200 + 
        (14685190055680817415495929051510901849051178428702590302816038586345\
59236423784850726722686044787752208949321882767976382238558738498703903870945\
26410093688216206793519093142780850272574343987173359324730928962280220191703\
16082417102143437952701661251683375028725734064197031914727897989349994737078\
39319520280355289154687430987616389257610241225637599177256711791105796917422\
41712919226348222142177601814005164329920689614453264662444931174945180318595\
11771439659530939189346003288052830123539023686161138737372670901755744635952\
60870416248095266871752478871568886931570759139236145226657752529870798403791\
21330547010771787918185311751709205949508129784322741580535432830609003578361\
14994694982776487000475200122532834098497423027505446375158441234602647819548\
54276236616754952682040517917423072168291266783589378019294451502389071637250\
94721525401499450451951217149511080931276442532616891933895115679106823238209\
32632733835088403830222764390610072036383383235477123272974815484405252618217\
7*I)/233983167800905360045239634915518736626163456723285479509837750340563478\
15919583932227213026945332084171360003954908272241875327376752628705868454894\
03889681295130348792070200557170061623647949243815436115343193328671300298911\
79352259669642572790486974657426097018388373247795152451594272924244989208166\
16010145046835453788537730376409740007365885223695524717479627014907064726376\
43728141302264797858999169312997610301631520407293007263143451034956618474970\
17331639033347592213799939058137568300051025028259388862356405501600545615890\
17685031476759441697529760441215933213364367746898308895550431389384765001646\
47113380750163785830685071865170487436073518331697521469975827036373886082171\
41039628952484917533186296687554353966532895012756288568729575177809764227463\
54133107575508361274875733623988114682710446809626796308870285314925129058423\
99360892402930129587728943526614828356923259974696337038839781610370828952397\
97490335932448484092559966837953625582245832336334363097838377201295500)*
       r^2 - (529260669137668091142648682986116108189902710581764034250960533\
55578958036678175657327506549136901107580902767103963344288807065739884122681\
41657959785195063921452483072610693164483497666130555192386954739990924957698\
76613623806369505146267226517162499895709504771152488554308905499107400927365\
24348279602280315286510278764779163789453669520359629999799155827831096008153\
83837356954331659845489387940415836558642919963501803991015218777690567488315\
91467965501800120689972099087900911450298940687929444693236060588564848276519\
37439820576699439118752924517496250523838338959536251051985125297503252816165\
49211396025883999265085222031077247248332194142518027324532740962987648019340\
20065177171194163482446933021622586879304639252322883735774113336923523833755\
93941026364959108391514221574493969244196303273605129695586888231530156113019\
23505382388049202343656860516378696163176155266287414803994147633414919688414\
913763422380562956527103699/4731025870587900461353987136861569791117448191749\
34988644632521794676216599527765989225089817873593832632746467934220181270127\
73253322851525493318834565706726732994092609452328348352347887596422894872938\
92104968774775735455102491567125110831222387920016922711736161404775501992021\
04451295279951666127989256872981635943334532415009787546877976775140256403190\
10703815879174904874680536015211548628792470119853614481321513785694522521562\
74499879852676396139928374246414633119231059268478438032846715118094697559169\
60697574511612077848832027412744467976733783476709964368390647858778753475355\
33679939199363545339924579321979797817135501849174673243133552465124170405605\
03010415465383697100592184937041804472278277565159331491856714858553642054601\
10796782397257256773225282223901140976555663405522008489971267331931940935361\
17544745228262443891556332247840904974436835163056794716046440215119274520684\
64853787058238288114199698153394179000 + (61684663134430447134227717701681030\
45826946820095370679622755520314918150934056981794169338846329122816915258448\
09008125636326346751073368333175080406891985175622374480342609623118690565203\
98178983673916239471049788038694815975763555880475081825834588034370443305975\
89441117959061678458013137578325447144502666499213861365203202842361995212698\
62088590678288401283215924882393561937240345045929242817428387184899758372458\
64279723782312531436770168847579200737986439481415807372540644324758355322174\
00588035011554579718807951853776022576061136631430706087520011916124317670792\
54843819299628272898070811732583144074166803859466371066433657347714247848082\
14400691851725648358051934141156861570005803953685478479370138995765071993395\
75143314892407801734819062689824740861724268271935228422874907822030186693000\
50133965147638660896072618009318392219644840976781379123487469895666754270951\
316548049108039503281739408150109290795829133799*I)/6239963746163513147847138\
41478957932846761912362562392423455414591841779692134406604424990915699964445\
36010162343877227612096850632511401200349410630368438114292586545681318428740\
39072322326207195385184399673308221614947684092779637461054749113354015867522\
14657638082043215569745937341148480176815294208705565870137822305897835800063\
89015832253890711337716647989345301564704959827234879093081572379742802752342\
11883459521182500280650806457888292820275965412556003856834530730723442943533\
11123501300780166017847533120340819236346861545574186717811634647700415230750\
55499370019354287813005289005364390528968348768312306222791939272552128788227\
43608527363849308491881049661418222439463397962058954741649660170392972437780\
13216139519796657087740745277308375646112687930640442977017701950321171019175\
29089608518859741461312337740326651979648377078079820339759718322006453394440\
3991339019940806840627576635862405676169333682866439600)*Sqrt[1 - r]*r^2 - 
      (1943996189302526810353490275994269238636902818899832795991472871814953\
36001665288344624176893635569541742361366882705155503411415811695200764158207\
44708588161160441434709193219816212307270866074042546605456921383576942400813\
20535065076121127823238189733773285364506850078698231131478821848093010811395\
73162994260129377515437661343562456209103626557399234216061309830175700316393\
55624850007189170564416585232741021479569875068077585386555082825089209160495\
45289226668828572816737654712759094300674513380405532750627574557367356283905\
80041266722619671412228670051266071895746590085217234241336132893180516623538\
76298321038878558960040082967560614281751458655816137467156881536867010650471\
44390600029091960836426616377209972774920573969008231212267116719615633164983\
01315931351251337590810500502032449963963722576716860015718358613392631669876\
14125539596077902297426564206688342289638154172884908185414152272598932549203\
8632881961806238688095153/182997248288026638699975289894820203284799083871234\
81580944826515550072341334878956172011121678936439638064695269773826822406661\
11722958360326002103515935317553867081376936126487669787483539678140917462043\
26567163273830202463728356678270273942694338824834468199332722145307539694518\
30629227747506566802041815866691696167333975074787884682047495200588681474676\
80647052082316633739809246163328646385548325362454289553439127584259325756625\
93261569123060831204656652758745887915490728146449796363056988656864907678286\
93092189629786016953987504047432064046413340089652492907484116780649267975368\
48512384609657005103147812690693560477850932413948958783496198273174885155297\
45401513396870528938571927481933688696604357498053242222592850069586973808224\
66865846397684387833777017228747905727437148260156731351307799970756350593506\
30665034195450224918354971434585101816816329722558310513679161007680688348258\
2873710733781522539066404560202493176800 + (625472682546313569373390520748546\
47880265438294288179490246103219351590001919154687273281937365067618321930438\
00071248702251667747324740457683826756688165671130754711326924822711645149410\
56689630363497976265198023246866740385345996461227930359301813712465118003443\
60082114786126280838527186671108945684944336523647489387296806918273058644127\
42323512287253124404320706674389209241061330423695006866253058272188342482193\
80549692793872499996299791287354709758145974906698438312996721027940689540667\
05706924649681513940185834531779281821712088618021485530553914315596471370122\
40118980374132071976560290884830279285318091753632514321346889577999579390979\
45835160072478080515055855687666157735191634549251126503991920487169600744635\
65944356350641001907057016334547876033001212615988325575834437755179983698151\
85593740249799120296663078370867108759396707392240980974388293076742151053548\
334456275383383870574482937596081384089660299107449602864271184*I)/3028324976\
19224936630331487025831469118511740312963749992921553903201587703140072932300\
87634125488290054600428871160624589407506186087793119310768960959249176216178\
88883290035165210376377856835974736825079401198405552434096298814023887002854\
65971117590238063261594364017559116278568218095475799949978296412151715008327\
22042666360150267990667233808024270701433954158770476921020909739552455098944\
97315577537461048387430413664635191256094355584119140591344360811092411337726\
38586213098874458859501716653914020812781425122341046416783266529120628360538\
30676082996019153967088682502255248719306849420525978242117645212265481742480\
39795330484262188226491272989818411971776859924612646424292659049293515775124\
54983051101906823172855633774441769882675532203015203977898906014800584368868\
75197258714249346867768790529310496491379452792075091187412423207577223472169\
63582706321207988177689697286580119131870206625871637952196857142066632982459\
560875)*r^3 + (54311165916415603763274676534840650529689650505233447074337067\
61801764605131664154644761173674749700431027942938647107425197513181198775237\
66788969061386607047657326282742780613813031312129001175943445837151631684168\
69737958912084015549370438739599109041538799316963835353870593988856400591406\
96704919857970398674360957958745188510351699002621093971244349358621809107986\
69998362120380563356713959386923709012495322238190679345435411267621010497821\
83013635442612824364364577929049984139415837030672964360577826103258213773376\
46464845021096614705801516085592326524343052150411477375233204996492972373509\
53382297806369870527356747626973306510692459487071263831144243862463362706958\
65060640392205802368743147229070331522347851249960960418777313593867991434971\
66206046157190659590595945538504312992209624106159418481282216293610032003826\
18115665019685174354333948089078123424622313090312563353723/67999656429846903\
52293023283397842308685410004941603821998119375581636487921595487362485828925\
65181543421343599283801348941756424682219091678371960272265606507431302025197\
55301402598852266611737721012543189234770254952388447964037720399332824829208\
61392041050773884496289741728453674593948699110872727327083547130200075438612\
66039600130208751351033145382701179727028104231322210733369356534871848621179\
34466413130737369599875959966934008989881713058605712643327305492966693370755\
39085479472089152992866334042697470539834738063753824691649763959170073462373\
60927506848061408877743237527767620152529835532090160385809928432897055909282\
99150266609974753661966306575932660530111147495244159127329287265287686923563\
88925406123394226669403139525524124135039615585940767729525687998331831451884\
30889397609765541311192596288225569127956958924010001828420223856524103047948\
50307125645047863442000 + (13597367796392749021256646027521608169795956122164\
42177923795749564156596756966071722544859865523934913711411187590669997385841\
02557462750482755969991375907071474864545526188864098889921017605282349948500\
91621976238090912092679528264398354867959074961234589254425527880490738814421\
79772244215618766796323459398223444640138060674642186865841774208948060409729\
19452475053901704494161093460881658994047817283029068548332863336719062253410\
66436592410500562987456750037197469770207372786935358821887504118713165671277\
41416005258177152119783312466599932461735892347714338503164092463865786808534\
05597064533422496257640306851601851800520464536838210401769585628419863287754\
22516117264020291719140469207857588323726443814649446398117080860825873908402\
49624954914384650735979787250832372957880154263796335797589216317367755312581\
8216410622087770250725005991819540304395184765246371381774261*I)/449155494428\
53601556236468561500396773308201889747998814304355451234955196098455039592929\
74438650818236242512492460195960909221513788968335195205335317591965774251054\
62925636153806841577217506272193227065156032636473392445172051767963033754278\
63591316969248605336179355567608679976387241824912068533541131232959077115717\
92527966060285569430426427676468452762554597192776208642101034797321870202740\
64608870048670607489626983453317971779067773259290434797048842008460711478399\
52103733464891268140315457561362385949064571708542265088892044781842001989813\
50109473661874022004361980503679175240341522846667884946647154181067519013703\
71282734687567404593181060248346658231230810866695675229349236105946591386998\
22240241930862546942770743988296323028657835638699379023525008677537375864110\
87410572421858721780106192540830713381179713139014953065390405022798916752473\
920677259590615600)*Sqrt[1 - r]*r^3 + 
      (4441483081574175571690215537995863915483584714109260187464558620323570\
01395520106944751140313298176330961304515777442367439002914398049567475468631\
04624204824665973390197538902506253909910575190460206453034558189493550803598\
97339129918187150338301637248814332968371441961454636517299460153465550448645\
99041380896108305593727553106407903140335068039308074584352697959049246076806\
92301944130451726847786906236681123511205292714781718741284724138648298871095\
22977638243687823132071268679569781075410118514102059049139057853444893035991\
41571989592655806389707261194587403888784892717667810312454981070355739996307\
37785020365624294274508985500187810457561311471064916015407636962676815870847\
33001365162050969116103496848102860889393770739018504838681800806019508187910\
56979443609681720006285116118247372844630793952403847494119187556965326881815\
7298635196723394382328467046871529282956533850193513/110462551769069856945247\
78274641740667340652336209468061832931657415923348053712965760357403693933209\
14683154685258552507882822011235154174829276758918361383798936830112371151678\
42527546802340763720307790617684071668464113556940140666843237446619346128186\
07152081360694978526166886527016778403748525843239660619395110525071578071976\
06341853129455478262377376891632193774280427649379394667288537903973696207566\
39924268262320377753679281997615112979902487178107065705540246711089899780460\
50319714251538134577555474886281864922241174145544257199167062882461100465922\
73408038502817973820002753021760634442512929116561070021562115462135993736614\
76609626647495192190844218593097044580648838764239086167531010951158267986982\
05440241292988630843207458199862800794948037669290126081190435281731346893094\
83920665549358700538880223738845376125010459810842894936278143814060115349050\
52061482428708240 + (32211045498976352603925840217194882615249739314807661813\
62544753670655325983378742117218929164838188806061837745313865184575713598344\
02032517598138152640769801906869475064831100260873904770492454075606539078318\
77932999794926026965867615730225972926362892521636582640989052107577248712000\
51743463678276283794533799712070088263883278279916039866673451512818659614233\
11843544986112657636554368476004114400484068168628749457898516372672262106856\
79924290823007059481665707999362248753851503210852985227419623994510479010196\
86532809997229198987600052271099463402975043499080401607834571592048205218778\
89400673753348757628531780999865987955058311134120975822596663608775265457760\
55219412691943061628852961720114937057340153425499760762224045746787699734325\
80990714462209887897029441325666846235829819408426338144674207517761980772901\
13944649120518983041064510301450472893039211859480510807570867813439*I)/47389\
76679897827675446868336349221415729346159788324707165134708925936769617652447\
59325727121353305697577652135805755450758750050567465858740095421130178484408\
69786789958766391081314440004829335440230372074939951834262674107606114692715\
60485410264115440199607563334368149194169282818174658598643074428176314341150\
33775118235035735541188909490110850867055415226978540473459900443337811015179\
51631072466662100314773419394781731962723412772924793788185374552107426896617\
91220675854303886113817399218694373210101287964319402426756698763880325662358\
43677803817855577624243443948947223198522050923720964616315612622316744182258\
38002091003552148942184958983972306886431136630246222436098028826461003503781\
80147783214643214316296238644878291344712687716900753078280719119646517259088\
89957786432558720403609637136774685034238980895258539204588570967441599956869\
91311979526012306858929342390045833500)*r^4 - 
      (1233953986425602955059213144581882092357072439637496354683384263694194\
29175554950273824640463611269977509686993080240868092013236516017869209202086\
47711265283670170162546357342237725010052084442386927197640936954416884127769\
96768855164311696039855183980453647765280049517099898946797805840231235482690\
32301725130059506179240611224034099474642868540850524952138237459031423112418\
98756754317539447017550985261704086321569082368912749995970784702567244436546\
01013238867256746853182297881413289188224294528180277250427578693650411702460\
43246414616246153390062938492833262101711378802626794704406125505395131871203\
23477394858235465184038150686155948197060765448613269502001916923814727283065\
82054470944977006958980731515853878611815723229709660051408898218570355400167\
72148179280673506231013702553125301617844896418215160351952477204996651820215\
511/4292863792527647952956675162313198563048081513887137301653648756028023190\
80530532982970959830471841565811157070962031880691271286831710439136508631306\
55050696704377944661669625058693262922994461646979052025846770605095517391450\
20739533279922557285408199745353210094559007515508224382760789722055645351470\
03202350239956065496486683984889267561460673987786808960224324941747326743392\
33031134257135068555269023521703916478682623907042312314233666294255586694025\
82816727811550810795511389411614987976195160703165053098486856954502968542986\
80652074520528434931061817276236352017431877319097746860816634217119791943397\
43705241544832362519784224161613422660750747666679508167760266590025733041703\
61985829483200407573620717505913473232873212453598169945285893979776580722672\
912470587872814564128967495489152320918534023608532683567427862486846000 + 
        (81740306959637564010747927766475888714000602229479759140649510898301\
71011314901975091430331039384795163118946140004960546641614307204625914224323\
65722870525050691078215297471453208813887589952915458054603997577962530692003\
39941711299863777595294802590923551354795997217024382307947080919648868856328\
34377765245648315110778807722262089758671550762709103882355053241023945011576\
71450527816229650253905862706152092946189085811976161473475136570325118498476\
83561516381793422320930718237956900729393852463615100158562183256677172439987\
33226297597264761985935500348810528330421163230063365291191098705445988127699\
16907244768892736591375294878930340204277503757685628963645227196833901899068\
82440684612942584536513851952031054414988040026744366894357260220264048025218\
2475182986786792131334443277347715643288939718216770971751039689722493*I)/926\
74149004004277601080235884481461740819480383089211053056179478841216341848793\
61103709315495497022889334676660714747318819185602428202226454143379820957042\
99678308474843328022916787001468035024809259270315409604291403829565361402586\
41277257963132802337420417183542166703441932310358679094746135025348960786793\
34832410069831968945280945209101736843330092940612709202649543399467320716956\
78110355491501807702864238536415492555470815055945047337282736132919769904897\
64911007939130767143063494583971522423952079178760350766108091547591138337617\
60942172602782162174210878083936777750133204518127803103990558053404025596722\
07746072823779830909749102294644124403473898865172202790080511277097269131108\
87550483239300195938198252866159967495028012251606652607788006695335954514531\
223236640931095058220707845751951192736812534189477200)*Sqrt[1 - r]*r^4 - 
      (1092285013058718401918769714249334033688973592725096706542920510984252\
46425162619652136577825341018052644464925497648853091962212915533157822510602\
79257603569638189014617082231468679142682198688011896641513183752008372212922\
11102536821640015373157662963360447883873691059907980520158624459184654987470\
61429114752588424753573956503388354612082419059283369278611164605207422213914\
68733015143758503049803169924221377300137133302495879731559631426970013369189\
57169386559906765877844870589702712321254217759703245106276519302816398567005\
94969437153695710430867798635184163350562013907925644196471738612256409580735\
62290545417000561551974024024033145991169103710139108948051383232812434990742\
66589074683733966262330704354483255965505023355420824451866334020461089894074\
70366737205757647158050415651478652966646061264489827396696715628873168905267\
1623/980452840436392440056302424425189335947027635237162620744312896926447118\
62504429167755235288069788229814324417147821907092511028268756484150155878617\
90718101413226135539936686765999355969975438950302443418920086385559942095462\
65963659471457980878672950780641502519173648004078567803584659111735617469925\
62548425404149318556570674418720308031010015396413099553764462248349128263375\
96033784044831873266117965982121531506990730494560143040819499918015843236944\
47750985833371344217202334811302691613728508265191958346203852415970522790065\
47960512862877428130087288635996404779025803438206916015322555639002673865925\
88015112068225373158369916522271517898687314267373283140104804791962758365810\
64034624588551476194460061093287790229080179421414335788574558800636121520128\
8745127723388670499596393928676360235845876841342308554079313848304084400 + 
        (21693159541158833893951539377904681979136164690673441509501755414196\
04705697112485523984978254199629750635002408954303206227371167926270837023717\
36259485249394546107108459343630606566055807925512693557283170680573488909977\
78265028768341584103624800039421037342934194097763094015931733580935104024818\
77379456099832536893068726709646284923669079941498862218238784057320031508572\
94806793514004776736690057605257635361760887745679615058351212508654931408188\
58821475456342428988980268433823738711915795361656343565370311984479214799018\
95918907260363374587216939721075328488375719180774919883485449772805889103804\
77059577982631869598600580340640331200827398468558217972466655521826520658137\
48503680520323531672985051670836598108728368028821769040353410044012500547128\
73296980439824918247080764022173340817573331581614552470500955162339338211252\
0254949*I)/119854099306400765280013276745661123028954670880182160141670441335\
33505779922745992366788623021162689628544695048010746236394367924718044555040\
19558049333265883175909699513246600711082854145074837060188469159439450858376\
08625473611162043476113808821157797072598335779207274330297450778146285122026\
45853439424493067934192802265696724971249432083892044242644561733315744670655\
76706258191022916987665554923833785473907569595772790759268832619057072182762\
65698828489067573658015806679158185308326733701509161828429911852468514308169\
54190237358118901876522319450214305545006751808812480073607096138501990553447\
95399832392922263660063217922819171425119899685822472080791010233214110944924\
26606556586765427375466126230151062007142794499497652075252692752200675490258\
43867661933009597210222853651994969897732579640171715101078127126095812590917\
45500)*r^5 + (119811900117570762585071983785146277930431549385059183636032898\
52884947585779947803055901150724594180620472581778740899224675814404991503633\
28659112649001984342967968364181219092135688749487311363310666736103322301166\
69442999155552712381671826167246228033228330715889595079321324502405588336280\
66201173133689405661735970330792661717159873133696978538239008059380700679176\
69785296506001330135865663943495017825953440659438312390450753572619489463782\
80362691089150941299114660431151935637446834681108299656182622412490036789727\
97149813244073486191732667736469959159924029023240861462250562111391912412373\
71788159551846900661949541229984082747739923950129314636777551934719352580808\
48893133879608868291818432325311632486152860388042226063325042964080734219918\
77180282148869917133861394320135346693/15952659228650319840454650154649054973\
91881546519353170606737485071080390192487231390284166645810658737797893043095\
15767407266639059807980824711907922430678660715965448593659841843642892867657\
77553252220307958766583091197580134182502975595710823053339477993233991812089\
55900929796754176333170298156603717681338450487838972551161427909307603990677\
53306256304107373573685485566585864098704110717455771782480371896921311650557\
48087805870813210932903291572481816112909513937574164237530034630430809492243\
79357313091086059580335949739325897424381472779503306224103901267785091675389\
16272280372907134832897844846568894572195762178643825599566679175645229612218\
45487206894336038759944894171215019529964656006402960582397535171515169851362\
7283569843190780677294160484284575828583861729384626461500 + 
        (23005492348037456119481098747582951519235363899250386597160840290295\
91955440077920627987263189703929160403361560280960154749490429542513216337533\
40143319771353340936679120839818528219128540657120991989758823983130298268762\
45849409501645612615041141721821621715012176134552627196528363469801068835008\
18991559135012723043463975386511413507436748512652311283317931060135483209163\
07273782184033805645856975632337052658042944546648961790544512839284534165155\
57873056915404536700561675824534323468429153512461248739535581545328169931057\
75703461857442169875811884144511433765460182834859978127879879317497174559380\
81141529231227013089308958519537326645099620554920579774860016312031992436196\
47550304394275751040012081271196188879689868814111289538385577308098939404304\
540743014908949556953*I)/1081732470446329204866147180866513250987507794650378\
98541456363294619997602775405280398969931531392356379648539657518252924368047\
70853249309280685667901516019595548143822670368950143430035541539967710635159\
30330510479163632692048590083560906503066645958745923942144053302189194825694\
61869419241734670389806898934768295161276355025773668304175432018147865574448\
80980686400514199360348692946524136022196185514861344918451952594918957980620\
44269805153105824610633192236823849985054514199749553388737082608179998312817\
49354762569199757334787194926035255066499038641329262188202957378675544998466\
52627949101308132429426018066146124400437985391026726881534214850557926430571\
63404293108011108275398492094852343481964520623057833874448643089988088009689\
803817852372752587192309149351600)*Sqrt[1 - r]*r^5 + 
      (2152692672752410131784305686280751155991362092125487679926618362267057\
54696968703369313330757012072430088554828804602802158022260958156891710686435\
38422586303764666931076796497408477934943751364907521196646058483052490149345\
87007400688102182339723161851076176944702666232104226426657389262224821741359\
86863441671170115910620110604388226408263999134149391061962382683096400071553\
76770060632145449140797068186084276041465419518806391469379260898211189656747\
61647237423253083827895027832178699549438292540293699395572697297681107252602\
11650413654061404746616532758275316601106573863095152331807446502219205046256\
55527422462900566510216513809446641239194033079986862474629973189492933977195\
65504886031856813484878824572480827622496900379556725707103299715077640186465\
9589898701838262813595853944391/885920214244280676719338888025243970552383966\
28027486267025784781020872046668274123528196058597653176267313425342075243708\
25742471760437136259856928041379651943102822938237425353735029950011312108016\
45426641571644632784214536524064821076922462278624826226866579486628576205440\
57897758534302321949330246543918228708203803338590251503038738571167866480878\
81873435482709431259368462430410746268611243824926785952062664687830687169250\
63510941360673718929355402875621868098020607736332809046114126657993796599013\
29833969434352631554760377816502186293824854386405649912559652123517747879901\
68748355509082585462834154444561313050919320557318089703605742383458075093835\
68443400895660612486911680726516110463302930018623781992408696447090948445051\
48780929808453039253079055159056426439381113314800 + 
        (44602235805194148468440520527978348950518717132415227837791168449081\
77246769945508457687311839498662168975270502377994953975361950336757485268315\
75621809381738293643006839304856566076730447079003062477904171507993941352846\
57822166592915585758455989517873906277771978849327177784984504506456168554123\
39247329967533177558964945483186449330011556052959391944261963028658570644011\
46868039864370564631023315219618848812191242719654167463245856717685974145522\
85078450937351910392615723241944749051355933795979220913213764600165338643988\
87355769524707895677997846611100756488387249946180521873220931240895848346186\
60831947056470667372442653673170474786437330727428333491773961105908370315434\
70636288387796749850244923840919188615572297874818725947005323078899934180367\
3889582061562472419889138315505347*I)/114837455348930601597766414993394756628\
08430730264753691472158498164588511985551574882604225600859057745329204341678\
67518845728471620591089271928671866445953291462422570820643264476914908455734\
49889836504589629374638033441577044808146910317628612896084112958433841447596\
30648738581207743186463491778609062802948767995048768365643836882843105795417\
01453107414873067261887272437435329962344725224254019120108105745014897817533\
95130774247374331511331468679779424130102767911827740551169922534532617310282\
12018265188912344189763859782079599120365773618929384001706595902899547112839\
62424344438145733126393794863859932550052288224157691887428146635744557033994\
62677484672346956624453735594037758438736858303793207054393942581323769656865\
27747046908515368909962091138892741051955813122109594283705)*r^6 - 
      (1746708419998802195966880894157298569136639803596843923238034140721006\
10462107795398190712064684932772320280441607135622446685502904399412209380232\
78090537839949469954630228844611955973910981030131779557733356853508090756594\
92492963958757757537389320857081795040009376908164855183585514468267153118185\
25174429069212223334635851791295830309213226652902168529606677377504436384354\
81763302133346457017217147351231566238939318990679056061299049937527043876183\
88438562056988855512928079327693970412774777614034913486685037283746598450001\
52582804856468838569055773548254733447355788254448864590383763335697379342681\
05545473091892009688773199328113250014381069693018266404919139417387007635653\
62176616685378528373443444765752717330540052484280233699833/11383048678688579\
66739938501619021014365976058896698704499283387768607965067925756773340905699\
69374841789548613310908914878637566182006440341784786628297003356521400852859\
34099243219829370014914925050397916415813883486609885092976363258031454299508\
83610431641476173204268718641678790813268404258269973520929637888162544208608\
18095436286961634738701057508416586156070505260972680743778009526049254277565\
81276021955673736162341792430776549770950480284378783914116049034479288216314\
09469603619130042055435602680129440583864214350544036700852108142391727400053\
76372325258977588938194518943243786539126916335762656796779600081568782823212\
17332818646857319396068592469160913300874049293580291872897361498811196375009\
035485801603513649147768270600 + (3575492729032122042221164904531545714040589\
42327783027794540781523915714131929466440070245728484241230960968349210356896\
23823764176917861403215805616750680727432022516334511758845875132789059606122\
03645480644533573301147797376217962997301510915842225055488733007012998983661\
53147175783828461340058531632666954033040286695983984314823449304924314691372\
04943276658538423256121821560434231034029147553141503033187912947398489281136\
28985580683730596992915441648761368754984675899479237412243017647113547989413\
06741614381716670961062527035495473772280551046639143504361382439560141631912\
86312252890606646458483415951739924097092821279545958605196021222985386479418\
50881134255307478099926333109118932602203086239479234227436829556000812735997\
1437*I)/856687352307521857548862142891108311040081008214647226079847105790272\
59112225885285167360712620663251880160526156226818462888719010543256508095202\
90287170122765003328752120465119008798591954384542376335084059060506373367888\
56134259487771700660918347760163355371993324332619672027280228644353440401080\
25576430483066261975205783343210186026823274059470947374611878423248162066300\
04794237136720394526201478253198558939905748280203277047483191445356042397458\
04268637355924806668670350861461233760887162791373984136758945847443434951170\
83761463753476313771083443104414187242971654637908417531733158463892633455013\
36974824880017664578488925057097545388458398801574378818525822476993225444041\
85780607625000590699290043842500964445158704485520)*Sqrt[1 - r]*r^6 - 
      (4090218988813857565513966283570253346861934863822383220172505301348863\
33264464353761549551469856565877034601383841326587463755960641992413262619197\
38248188987857887167309905265785383260107728655615240275500122136438535277404\
96582299469755227355303510711470503351513678868053006650560379677074328282161\
59491388011015500849462432049115133170077733034566817481167063176416714013787\
35656988348663951903375027255598977610928996552858188958510525293043006832164\
61126189573778689065753458763304758693660067195533993728721366624530565285781\
00796840866976252738013896329827980263287223539784544208601943726297230967774\
82139568280079792974235330147578745417583923803720777015496022313826040000164\
1740978676705794935350147515582390599479589729341494595771/952676579006129034\
58469190084703744478354579424038037540136484443880350759687311413641602585715\
16089045181842788130552707508536384177051336935891009465608590180438121576469\
56180135300482384890118507647159140965113906931442560973604886002141276310228\
67385062781825622550240146121201955320160131113741661248613270999238690231528\
88574707597119058503736263019448897884030543256025271061997971747518848164673\
97006371224902070248966112346302828335247232402516022551427625243277675268508\
98093082417287138929869463234375438695591318511460866708158494769198371520708\
69306313997695935761311117559039983570286882560727641258945347666133366950608\
93231761989997129641999172793080076022291710104520612871647981902048597739132\
481545784027093125573133200 + (3394839147208071064094511529214587214923325680\
58676136638793685224493802743185905872988570117634824192290710684538516970700\
79355770205207474163959977087083307677121892817224191898270575489020124327833\
76706022008689806893076295420494356296246696987585569656488262512924742373633\
85132943446329651730598623829640132531849722347976810462884887991283608756606\
15284338298971601567254732266645337848391854675410998026769156884155247318253\
28127297164461283561338007300056855625972517488872323592895384830885548565118\
20334045329261362052582111426339737543737931053071817502561438436978333694559\
68845785408676266219313428655712279641081298313617497665585458829542085405762\
67848065055538775066358843815045769590736631509128081670735563177608367124321\
7300611*I)/498959002652315671096539519916510602753899175706187749412595551858\
63638915112176136721727918164463513047606010704470467922977489026179006318767\
72359277367849003676920310338510839454366536009439480805630966327660257965964\
47305331535439221204064958085637218776829440591105260572447619591029988122149\
51110512557972025182626196655149558822825086700141230314424606881106091151635\
98361334259305527537250747675622499705381220757461302927555737191996504549706\
48187114039881623932698045360532775207702361456469683449376291101224535463588\
00662272109267231399964923124754626158592085722036425474027694504094805569493\
94183287353593760056768664895903319222474002943483736043236181584771337751799\
34404281034046408491167895608988299283651824982122907475970)*r^7 + 
      (1793736273792898952966944560946570722064086767587112049543025224500002\
06452716562162740905453225947645997406635920303584836672067362979752445198856\
77255960192523510863588129173494393755705169942683155660256109796303259369557\
72500903848242735581550636622231695914309971697925958409886248826827428648373\
59728356294513783106604208063891164942182377339069392408155331859347401566915\
44866826396384891142251028272439274201317436061603468501287853957859608763872\
19662590194594112266228637882684422739349502769661384477160146430123247140182\
16252672254100275690108628221004228904454136538959360012438407436928279568956\
47020702170723247367934932384375625939561996434088347814043195656137376367646\
7125699143/710740974203258981982367441086550901306057912889484492399608486463\
63535576798603211713277580958631801016091941024803361379694297115526682730408\
38588717256233680553128810822086745581064060187468323325408536860792173351812\
78602075100341656584961027862756286204986263960833072237763627150098245728400\
78258435905904442678874905376005318926673052851770837722071525457093279413167\
34121682421241767914802608487341043672745541645076704670294462706062729913142\
77967820421903792779171732912890641032624061495937566089314933185599802891627\
23458205152832166168659455230343703764312264059555645415934313519751041406840\
55851800192511317808660914378118967316582880530450627205444635748950261151284\
88555400 + (17196469479071372784532076523863882363000156187713616190749215382\
20577367261957549692786689999773422140184447013665342080444772806188676278655\
22830254190415831881591377155778130736447768278101946185115711948353546953823\
55761804101149486429399035314296891001798651036481255857735908743562749554691\
79574314358295193415504698209573080204606999689633584276836159803659856981312\
68497953696581943755745356432390277036101356886725629941463256413196982836120\
24301125850887634456794362298189277132454513031519371384846070325207961408143\
29031607187031366937110520357240913052840826958487990791733732397562876755351\
89476684418737409792708526940776082711057393917521874185452226685905032864075\
304893646919*I)/2566421227877428657989884291569759347909514888669876528958742\
70242561210447296330615158504586176936343086190937965030105235539936890669961\
44861535140230444953409293700257610243508958698275340623175895289529002784626\
92267569272448375542420729783203131657769955990574634753838270271095901963110\
35623761970344886576855225823781105972023263599063819847146509802154210421437\
82544127278902892766233421674725609488893945772209498605223107482658244883835\
95329178455497926384099086908052794058262274503652815787884677079883156999725\
42265691365768031408712907987923053038173199340518589493023628882135235317083\
27763526593059971064189985809772959353370524278432776697274832427428189380072\
00282347920)*Sqrt[1 - r]*r^7 + (540515279642998416608209679573881562564779307\
76915894980202185341157630331031198951633072758311113474287433630213785025929\
97066783403763816688996881563347693363996898088536613921686399839911678088625\
70691255338546589643810852676448737588493664218724181413357324496633870141166\
23633305907910593310063793017546101943893137125410432211087565472622431379606\
97771272295050046170378534767305995684467633539192054435691844509430501763684\
87342358047641067202878746503634977429705393608399029042639813677912547363717\
63169884955220750776681150698917302867340633085143630376232160545458027344128\
13130894996947940121169602041802874186730122509523214116031731809575142620770\
12202552268228302351040278298282/86652283610412660923295669102102730499192432\
06064938190859078912309331536424164956847429825232071185642729124448363099635\
51303745854457313567395769149747575915549134395219647652331164412701236699839\
45480875524201014847607351544813486498135700941021889750917255859989941384939\
50171275266316321661995289561074962802274885259367656813081873639018407973996\
39122081074125162678178228782787607242147084448216734381994675393261525621129\
42882892005044740768825426855970809506698569873723684031240383339046227702192\
53976749791565368737363600137075395385201661726270466669325284723245888016877\
75058324719912721661054406735458485358691278756259015650289126197913689446749\
608841697543181826033094525 + (1793947322537055079625041314991014406965089687\
83066862043745610548583768585056427413634113797452116839827117144575089251729\
07107821501857898370394678221563187036077592411796448542164214710828615033462\
91482080698527787031892365787739958495824068784724309578776985020882187480957\
38346419024117053054280000423683100372301669732658570942725977255299798308310\
76789030185387020317919716696895468942901179879114264651619543972251099354472\
00004623207209954700902584380604750955972249480102908087933944902602216793015\
19294309791509264083488698363226765737042927267689614735517023909799879396956\
91939817094723395636727734858751276649317692495310144721251241695273702949686\
911118335902287830636918318772960419*I)/1824457239932863023012085383205611901\
18289856245900619349130777498263983631856265590640093927215023946060082343861\
74473741506166352909640480466087975992649098948863576558604999723006747340271\
92529389167620065447128740441857199962024416841984920910830097704263708707530\
88367865826031132203078259631260024935757508307875838775119674670152542720070\
67386027667236673716865977126186666497325378407674165898163350921878626872869\
31892773898670300595297741478233655899217166654567960309056263675433090876725\
44448674218573732818713447917819317298122832708917317368681696644623612221837\
49415883434342221094247158305144646339328061688706488520133695058276217421961\
4107497913714240873624828695585990852980)*r^8 - 
      (1376867752999287480734848905131698609893140292719540381364793377340039\
04847209638862797905273057308134170892559769225437735196392656109011598797398\
55311672864005342004267260458679008654826561850392121582702700185537312137511\
12387644395354716880165285646626255251870429990874370506815717224062239381249\
75587878756338493526745771535825009988514663317755970695392429754610940431712\
72490604955205418003984813178106042809024014169307879344265643896082305508200\
38547201656970967207730701600884234189206955398233074665984826368850913393010\
26438866512071995988106979937338484966005778955346744059672744811389648744358\
4008629501462155272220909868330221909/406096220813154670291387261219853834284\
23487152530855515865692749606161235346513323918761325529128894287905104656906\
61543045946905222153916353090641310184976739642365444338717248386695285654875\
79965733471810767703623764840057305684856527442001233436576376145999101018164\
16229634865154262979205249662760953957839078753747374567778258880273817275984\
21799962833644709372761957476603858126776776675924545474531087318315357513328\
57572411871731463965977634639779985604378166832969803734754406143700380934140\
84414223993126874184235931594630424728295238142989152827036605578157062938489\
52458528855452545651456175275904813129576855742283843974474550 + 
        (45733111328277038765431480373793624328535401375937402622630814156463\
64087253609859421813622486963215754549753186237673780429318245393795950450289\
62051424897560939778413319824943086667815198659622693370752358536614177474876\
80714522489610116190443643119823838856350576801031464778017431361584562514749\
08226788104694199516285321004231881010211775694460167358573917932493216824354\
82618514512076936595802930755618415433474605968078157646217261760239030384440\
04382334019097784681325251883666116015112814349664629777695062556070004742117\
49612905783034479438920204777892326582755824470443869244458529927795793575441\
118554830740395445345643173421729327*I)/5163429595485538923526880930401512624\
10181270619639258856617177668133145844721507465966348125387627534723308287395\
12559705289317160751704998751639244475602637311862148555534659170942384147588\
13701713819197293636353407464810773224671252084110790677811603656147391542500\
65558459853440545372323253002312657927277070931823292876474571399890958429001\
29633220638145903370462824132615102959342656797268919119056722167047076307883\
66458365219479098564347975226983644221963900644292103895190046000478861611682\
24876102642663404333390079190069955976694038551876806055696168726629809162032\
23416673536793736544804009572167464667883678490841421610772720)*Sqrt[1 - r]*
       r^8 - (145873047363726722116413174979395441587053358136588838756834966\
40599738796812830054672765704408333002298955126399566804890727417366480902945\
45391238395724363175469514961868910098987700927838056816234845247018636085547\
37384431681859608548700718315125553325069741571605506486514972287353160240856\
03633319824165219080201920904384571336339879161614578772908719509856792300922\
75775108024643259345012253300279586222079492973777010878097779676268707144676\
99157644095236458760497612088742719005635212373667442884336473393109899693631\
48543513461080931593976125783594328310512622271455272688751942348080010607488\
26851320176967926957778215661035346178866681/19414193668331799321336623609324\
49004728817737005697550240211278694305605913966710833352693118259224024785257\
09979817506657523138521273368477924016137944774165176553257054838741394089923\
92234033911814017980947160407661481481406129924292960305121865377154938066853\
82282565495279810902124820124137826675065720770832405795354501702306627048486\
80433735561626331829254092075791085506588514283759659862731048233769002621866\
31186929382110941271008914712381841211214623000104444372800587820018071263035\
53273138741076369357198238158824411087695290171817713514698949803592932911785\
079185736696248653315264283775223190996365344436422035596490295821280 + 
        (13159358252799972130522047957826960981106274136932314842899629978865\
26229599449601711687868920660819593734403028180130303086545033467710750691092\
71476218741731616179564299604358157236620325946932292857607474371729479370578\
32804626510633831466489296933757607832347866245737384159613714989211603974062\
55580480192546355734312067046917873852593261214127348760683464853691912311846\
56083949865252723201628875085366718254849919201337338038511555264524620982925\
28550652714434894572621584095553007319388817396868498387810053410062391119846\
28455141825244854348987898016371695728727548414073954153156516066091603722019\
216432392562283107550663452407337181465*I)/1115067017595473414215111619342837\
38640830665724048662963777234271669633629633203524501281779485932599895024301\
47676442216587706442747953372785800950931864723786973908739945294381558059749\
41219739580066553113033515206293546367129050470535096395123414431728688831399\
87197276699396886162926048261211055129539074290749413154758510985962562011246\
15511097374064471679685912515767738938904128614696580206662579387795855508044\
72949193342302315808021236871801764655370691514156913939359491897091276177009\
34107219126526995753285383716440603975946629591141463622178134013122901346830\
31873635800715608804839026782868425197489321399685031760309902013176)*r^9 + 
      (6345562670173539798255846264975122621256232424758280567470983094168256\
70719003983987421988301818160490649885543953724283547233206606503499705533371\
27905262742820198251213656487094786036163718365745732794274237394151632899013\
73354786124348414384800017491072561406350455270939841721543693394108266529428\
43752126648291511069836469733985368463124236473341608612575850411122323054926\
65676720836205557240386783559383515680995948462045885095655176291897635579187\
17285013895452961043858733606597256574620048648837470347637564969266055233906\
1938937769124754765034233404995797391816362315792646223726985477/169280560364\
69419294697616786605893182213410369169531737915356563843654705136109270056431\
35011403382905792003438331452172278392242802799562675931015439500437316768707\
85623383808008601934008599992295298375616497060482062509692471200941835288134\
55442259140662757788104327719621983737018855113441059636961871916805949539482\
29353846235615598503188469140132960778173770344090316625446285122595879556691\
45391731320465538972908879786002078954597846049869551642588485124253256026802\
33695598142630441963580569411931479698945402151125219681063225328719530803068\
5392001138855961882722813137858689459600 + (120272960456191746773204123901358\
78848509844348196990425961609613342078101939486875358755649867745639176058747\
88723172858079876274259459030399703989068365020861232252043782688140167814982\
19134708831701068805770055944020947200087276391870512841918265073622827761694\
85303359235541779820723299023685976147709300972863742417889652834996075506504\
98266599323974602290765880972722309410852324003728396031742736003129796188248\
22888521589013673076359922767004336606615060960764676407195484383403264665731\
88759781404659333909813959478630139479924775612352314014266562741194427057774\
671605866305204537838029*I)/1242654402562843693472594572428281820961951185665\
25006059499191204497914787957580249387352664850342071396490455334552917308764\
54989315339568768399574084382036500060830204061564766518204059129756760488068\
35103518155156683920109644804351860713247402030189884025753032839258350670791\
01977600110209619821481769837260324638263645640403003165054277845341011245891\
52451081706108263884488197420732685525032885942089863161272456205854085440783\
98968669383226564566918342324272376129123732119066252855843559438262363171320\
74642491673752512637734864558720324328800841727762505900061432719381896270037\
808)*Sqrt[1 - r]*r^9 + (11822852623946811114028883660317136827529231268199982\
59170395158637370848511353453974623993336202626421101666493245502922568517605\
42264804368630663558200585931718036410956283397768922031034153987721979718485\
21976572064437304195154611019428252157644563004219713783635996644827744922651\
99019520668499009609936150337480056118961191392449047713870291913173668198300\
79175983597643965867855651480000438130119532149655935470263342011963308771240\
71627599133246941566885449543623898766242801669241906914644381999134534425073\
46326555187076954836820351392718760333766390961474557495506656831145836134411\
7380323/156939989986475430588808852821089959332119848001020535870264835828790\
19335500180925238488754632937428041055443236855772002291695370595932620552875\
90525382218665025121743505245155502211111291178313820417163951014989487466571\
51002865366621698006260077044611792275860441848186288039879720688608944962815\
13649355986107892468466346998267176739146382347997295774258915655240312508792\
21330429022108987188601881960403876142040227562434396503540420401087264027506\
67771535050797073693067214207215071725479179180833475602159474384506900105797\
23798586568671752088173920893752038604140606536865342132624400 + 
        (12142292525524830170917663660056541674305266924250164302155787391932\
40499048772190970100801998428589738172352892751674887311651150955772276979101\
46826883474105149022028464627229035016100818626725472840906955154175333095059\
42323961751451853777217458508991836213203650396477417164468851863632640782403\
23653672212695598117288800812929770528278097132370565834282092442733548595933\
65700363521549771109762760426319234374304072125608654346917733235998580892783\
71944927113097637502924632260150251091729263195233353690052464737584529188168\
624965403653221604138387630333080235372434436546373888662141267228753*I)/1028\
90016973747044268435724147765998221349086629600137460399738837524794984479894\
05725633201860183849679645941798777395056911424049935164824742214485269792833\
51749236289456162837383587589499391407521989344117276002890811361490077906525\
47433036950055465329801384235648114219952780112718889169459299263041986899888\
22515652192157625173617644786367829433473863000638550940866780321507376320476\
98855883909024065169700122631969705959999977509932177003414628614345800088077\
78790855703101089086873371974838381818439112589252899650447662959468886877097\
783754934117137299498199717901059875319975162975497)*r^10 - 
      (1306322860067616325744892678361236670838198625141549177586780929385192\
09094412414777443874208750233108432680355062332948607018495094467305993374145\
16424869751897320076750674702478653012717647400099195850028258071905903337137\
11747095235242224184486815121125446947636852686434477057000081374790688203507\
01350188173994118440595803278295128103906102417849436892202225642242309903629\
36620983244979315498190706469127205813818019208117172254076643035931824795863\
92089551570609084182806041034052187195495161305109608258442010339245533063715\
8886382793942081/381955659069027775946779050216238268547346895780603663086338\
87422668318714109665774023493182754049432545830614275704595771391285952062092\
68045733343467815609824002615123314615437446440120142870255834143450295699044\
28449043927623075421571138981984893557136272581087868334124154397126288557668\
96094377191466343621944959200485863295532555493207423327458333859297850035255\
72977808210865837857988291846139893825433582756168996507202829946524223303894\
34929500814578570203705945253186811647298190842743371516338340303670596150138\
55655332355284744400 + (29816219282760173935854653568049043488612180970006286\
54423406149423196482427387321791908928478453006767080588760056617301132488434\
18319833686986898742139191089762731331125424562481289508989412116003050378924\
36164564935043327889017604080654296870012759536377418843403542329381637940375\
24573733451895681042172644803597426731692661623923202575469692177929054335243\
58545222603743694735717594819099063768721117343708664256046092041702534679572\
01145024985577705868344775802905165923672735763396716014514400223713719409493\
08307899958300560364065949832641*I)/34064909632211785919149429553805950595759\
27379084827446260154263650602625580327725835700607534404664383999025284975682\
76491638372965141581263566775905392521379615990112073293058828783775934478592\
73733974615951110548316292953368545993363638923035712407188041299651859696768\
39794209179075045863652878116758051927620322273489694027193896415975792253245\
42093109971600962910744176581822931193962277796960695180398914907576401421284\
67669118875461425126368825947705981408431803758677967260486769898181166277809\
717088683887328263080857117945785223760)*Sqrt[1 - r]*r^10 - 
      (5620321727777313385823897297362245729279487220451541377135291297339881\
65912421504516231023167070233788123873132941469794026127120741598863818507459\
85130795905751964449220188031916087342475769271182326311509490710436490455424\
28487844940051710585751559546951738539663441575508804619964082876534546561616\
37691785455902017901091469587678208776797097203692888332286777357476857960146\
98336348761812256000081368809421822406780746071293618606890729353189081776420\
42003159505504502970721679551482740511729550226585155611509525329035290391116\
436228016704379/8935966453294079557926165747078800101738977861670309870763647\
91966993546904977459563020328139057200683224642969245821313701263216189168731\
90496172494898148385220127104462207412411450518471401536179359729592755983470\
16629731268125415997360517865872721236836140255351296897807433986864411284517\
80465801694666368333432816064100667288103994812247690725869929788858352638347\
11115497889943903497006154166859988745218400555351764011100981520951043875159\
55747698769537700814545624726049688501015006754815792319200020470856406844380\
109611488749767200 + (5995104942125084653179318529574035245976663094671680604\
75992856276205676817411946461701045315016389938955401009495110687092097318313\
65310878453733096747740992715946525501695352661908003004995452679646497935490\
29178890018912524844910798054042816880139023522306078400928299950366567150704\
74856345886247615112001119751710267701173442044770271671657825580324828052522\
76459265497292715266034913478160166140998596698093023492894101209730641688942\
78880526343159129849881104114581708359014001864020300631196215714086085396199\
106858058652861508923119635810841*I)/6096802229791121998142478584832762473486\
42306045450617911243193831788719010407380316655093304899864921430724020866452\
06892484483073775047046065260548586250444404520300902220671868661222716164192\
90646858960556487894999231746117465126809935133337123009546864776599323860127\
66959737614371279204489815401179881307625867169963163274519950279583524837416\
57432996359938544767369140516215152055949535629771678370460201317308795516176\
01388737378968198978014964723342933600915141142130678262815627059050655360781\
1083897217241015200500423483553877124798730)*r^11 + 
      (1448355840890914559556218768360871418791665626724431642782308403337243\
46590458164715559047079302106819622583813208706088096534854112282730024827802\
90657523773433348334970143824605898170115687362919251731363083854283509240441\
71578815928769112634637680181543196920949318049573952736120699591895695651814\
25103883056478502445092939339721312919339453793474729294661334455154480240415\
12193228551603244125296488202135008583501529367533940093546551952812989869304\
29097175358545763223803454105652108819847759/56314183376196993613734088714713\
08683679786492279070986089423424243531388026547474386820847629137162078285614\
66720496920164147820044030901710513998822757336935050976895702456982336854563\
39989460870275836986423582355138368308841723831128138601116242388829502404245\
90558410443057899661977057858916522764903964513255300425503776588262253377946\
29596072924723138799648366617202547204872821962577259359998679815300438704988\
7011949911201116823529078691053181815659001158792902601815999322915819787440 \
+ (11080297213692946648999527945986742396014068467534731129301772667336716404\
29543355991854457105673710073639504072222042840954498214023687828458450475511\
20248373214885396430367250463723048339360945011161103786097254820895010107903\
91154810442459625834088269194242460475748280911234529817526224352997720493271\
33423339247580725340646565854030281971442446187034287065629235354612006012413\
65391264174446853129517417307610269773652709886972898874603580889920468620544\
057769928464954842543498742289323299521*I)/1695152009432975863576755014440867\
22452874624655417973205092910181807935514904923205209040171243413683914162590\
85373215536476851765307701918542802311975566541921240066234643362414367171037\
95134121357121009650436958435788157871215449925621354412236319584969852598104\
27905317045229653713427776845956164470437964253915442108253601362280570410610\
21596698171737832599227486127600514824890657565642534073043208644705895451089\
87081300432556248090553872504815134291193568068295364594830448303994691760)*
       Sqrt[1 - r]*r^11 + (63266940896591350522603683851951437829816684196798\
10787512401301167225840083670953981836640968958090669575081234386843746027766\
41022623796315839648230312819595566478709479246361177438425972175705832798774\
19985695821658777848774706673532650629611906162597254040813652707029066570563\
88992212096337699768579313886258908129311239411137466913503874041590216823471\
38333855366945847898130252830505917813969694054475632116134237174938006271919\
05532312944575343980290043015484624675345488034544224185722728793/14509642271\
08224514879171948342244108525675403361970667091147695303733781429004153292222\
66711388133409050930441807556305147243266308299045676509945081765497500362762\
02519516052550442203881548179053590025113960400599784576448316513298774107916\
40946864624580882850141724097663011286802169954226801218258414206108805966283\
37349554433385874561792081485636478962536083706392007011883616482541840744794\
04124343377373097919141901716646143017624502302361899985961198934324916322301\
9799277675142927075600 + (230645426661925935591594216253595212542089339887702\
45678764968206032728157678445514495227355264562925232776188713918989477709907\
37764335670655210344400993911862188482950292616184659053077327454897787359247\
17210361822277654874949231957236454672644977525180834281820206797056937149631\
78631002445219402011407061391108083869354326045960771767516880113312975955194\
31415463375817605254558528032740642777598925418205943171950808047006660972476\
5228711993001242592664967970348033909234717553463170287294864727*I)/338864497\
81857748558725713743729625345763705141785902435548681337834066541025317233550\
40153713185244141933597840477334308117233086841828874994349696589293837115745\
97460124246410520057188245751196865844606614921981975629660298187213531826737\
34453301714333534561464768281540907574524784327079335181315091396608334229749\
46071187173672686107329733319558642360258632583540433851734778267991448787226\
89435495860802775644023738996400310859640347087980663147778945957686395306571\
384032428516749852575330)*r^12 - (1052034341984551930680787072565667577808708\
49592033193150241032145155601527685468221217407175706067678562983056648871683\
12974393749098763158022161041354059087757833971831895300434635440632574229283\
70435046814990912534936398671095023386369755673479502736348467686706345188825\
63708161489457777484664959426610004216964432657393764106322940929745088441369\
67427857839580897530525507695314928656615656669636531640038171823664704753480\
42683476129336755165797/66334826413799422212004891702553810536776272773056119\
44328440765464536760771243623411530452859272236224484985747216813374470030511\
23166037169392484617009483364608472328033721832384663499981433768434338496103\
26202086411024761693827750885356569844405049770753230089924099411669219728633\
56461004539906285134417223157032017887212604895401925819965079263054991664410\
04963199701573389157295076925672466332600255028530241862956171595211517421525\
1404880 + (287150126788201958345156398600250050135939230305074580376598902411\
90982877462622889686612134233140768483855830542336919374394315222371708901397\
04332522701675650020465412963857060101278488439973960504551124182037864980714\
82861817443286281004080188966761906162909511960036588909680601090539605143029\
66480126573620613008069189222370592593821640920732845598604332789783208786616\
44823998612422190168414894312138212972404754066796857184497101225183035499*I)/
         71643285925833304108099011716981703592745575702205294398165040659921\
59213884214423226808299979423790062811442666782283603677306713577479215080917\
01527829623501783433037234035256335064003839214015595188401974274955948685493\
10070879862130483859077126684130585586069156461214024421736747623595567088267\
24268349447446826057401030265924407219972285195637614605799142693220995304745\
6142367781367699379087135818282107934416578202654788240485140036080)*
       Sqrt[1 - r]*r^12 - (22121841496570724360012831342637132576037089069156\
18878046587089951904715949217288034081282422694821496963650101952594135539595\
18514186484945105560322472076460210114275965683727367833466049838964212291536\
80383078419603601353799375350705586482546070271356816429307638788151824864243\
61891407355145486417431043917004551119180032991296525587661738211541357359413\
88811723773437667346832390817001250253487670052294367734590467204738746913934\
5119929453636959/886915680829596355423427635086209271243197409782071322939822\
36632803009974648852276496543405828058367693509141915386638866348390370980256\
18998907907075238832941610406688622322113691204897481012867179078869585177835\
86362247806131030228453927180553077433757948878906200137204064080344716297354\
40737902823166057280085455334296222042594414278628234183615880990713295240566\
31808703242578663394701497235623282925999732794192129788859010218427214135800 \
+ (67258708677078803270758338279608033005095446679609348976433367769404519877\
70633533187806019246047451463914631642987200912035992219057711767286185076190\
28421888055127412854788351876518996059601730419431556396483296318548398877200\
17260005823279885506106169664083089957839679188234700304386517246582350266889\
26615495091498378809219252202188431295344113567171951478910436128638914322450\
618447777539533209044365364970808233215741150178215612138102974838019*I)/1729\
63312769181676110684245457868473202016749350492835797562929443149323707709386\
34993298654324824921824493213073226323826759064569281618057927087758903589233\
28208945173731103827954008444712562664933620647981886198111773917402858637918\
79986996786831688977403545298548183409862721423001242104750268092813366468054\
43828078247288895167901830313442300182876828619822890148578991727705319520550\
3448419254859133541989940180552350603918819966235468634860)*r^13 + 
      (2135464290213199276299686571374042626466792771390124255888013100388317\
25460549587722760072325715473610875439021386693415634397976196264656248014286\
00676870789070063761741261036244715861622418802530708822158410970173164989441\
82796108818644239937822620600255259616390764506106868873409246637067410381393\
96207432950406570013589600982321026527174186203623768854823862908684006521098\
938401980068110714802651/2688695946084286708553631107350918072235651759635129\
89427314973725780675899878225028304643831638857902902650464332754180873429011\
02829130897277360111351991992884534996168578409380837523266554755725870657628\
54217969118991986477975118413664478606691144986567708916878032518350883671025\
16033791007290195873262610538315606674921516855409356130855830620125401545510\
1777427162873421721144706292734328920 + (231218760753286347598408484326884406\
77322094372928528527773795433464945836183571092396537988052677527739060301027\
93612229252560114008296859750890615166084133425987442447069054360077930929345\
91375569668213638737929906220988717639575653638481198433124859404730479501369\
70865202843537486404772612053488772445618682402872766688306459788690354432623\
7071719096170703886043585037485417930730268571333678051*I)/115728317632521528\
05337701711521675307617730248052520138847517827172826287877241138395479091773\
79317630442713935098255201794522291192681091757258739009649789563539832266538\
23753722961995394146892434768238541796898101064221652936955623083405209429709\
85154663987658565846351178257954725273099928800578597930085874116569828372354\
114851820369209880946334088873066835267201157798931605436675849815056)*
       Sqrt[1 - r]*r^13 + (45491014992577852236824222189446525989023770601504\
20830645058981476056709111969123317939522029616504819539609061833903684877442\
95163629116672634055303755467045141691756913718858900630992387966511437748296\
03488853436858165064440475869683984377317076783929692826893433284626617117435\
57138575806268413806063712568633809456225884941010941871661234323352575653838\
9288969476515645085056414875033653352500401/390503842258353723193125129699970\
81867799412553187198981585658731627673974778886540672765297295548303446246429\
60921472252607526957657333754183359196992269944725855536883381351829533222852\
20342903403613340532757615759124051497439156799986902995809860591511873299358\
40460162808928696620683254026429495825106585361768735274102149121675449382938\
5857653425404188697578885692219373766585314569302785392 + 
        (27740680928177207429681380068349755558660202154290670359304384526435\
27245510374017876696683876459746900327614272639962362530372429865852984728096\
63880840921828070438098507830649447839661147529970437708033025872827752152969\
25117881524408463168200504690485284294484781833616297514481695998228638546380\
92427917053581561770066983953777753030032562006096791878609432976897760256977\
525186070920366056211277*I)/1528994980561261003360300463356692810509631367646\
47486823174467040939854481539426365420505871796736826295829028417192139924555\
81493836297177441068659811317411513124828195311348040649848854533054206441119\
09457649872457443216860249728844855337373655297763502536084140904021865043255\
74742468183575926680376581935488121773528277918296046666666910265452643508957\
821728597549684902278907734624184275937)*r^14 - 
      (4404940882714470762860781649800473367112641125489952895251678756964059\
71908605612791659714781183889449999124612065810455387218946876279764224271618\
01125001314403341231279825662641649617316913097399021221151766896806290264534\
11654592003948142639180436317460014217989998167073679887641300045155426221319\
29323303829616611374888526371412028924550756747471/13847641647555534184655470\
89399282183982821745952871237409540076744050047781634202976823846844589478652\
04042953482351450833273271602073540782288034720727708920086061827811784146571\
09839105654558072368303546269799949196309961414343428316105070268975517518581\
41959545857300996843186681079188381033303073221615386078402100629040884674095\
4672867376295 + (229428696463141755133171099163098900038244677548478001945031\
53256381075650357711187829657344881553929165989257975800811415012751358227762\
20055830861594811659713572721925636020685595505658963504116622190585575063412\
24964980237039658420969728215060458609942236337393469460587813719819527661767\
026696155183524382236634829518025983786763499374989205599995*I)/2878321224392\
14031346055912327232633040850193925892086672740578198102308446623791142534474\
68851743387972684077399972460778511640401659763548604702370899135020587570860\
04464159587172928183215549523714434392957143572224381526346494804047580543844\
53768482528861281052353491189947383736069121569340141923039678132937369788580\
36794245507680640627808496)*Sqrt[1 - r]*r^14 - 
      (3472317968844997528854984980748223803485470502135516070127129201390318\
20396563611768329844628388082668994651985115884590265383428619032283488788156\
09961216571261289019637355946448568892385802207788926240165015213406246336435\
58954689847630445090720983673592238950015347166239505729864883773930595229180\
39555659791314512762268741793327036510441430546638/79434234105827494073490121\
52695611325596667417655864374786217530269393170771179732730192453486142797223\
86986334506572381960953743302723971052321916375991287000321826687804952379008\
56899467018873923955087928264446254531463449423770118003447180669628525803825\
95703288897379048335404138503999900948965243179134454366175416990096854936319\
803089526075 + (4104885751220056157788748725003040446658414240878723284764783\
82267598996505612597537380704681744842962208852348827542040120855577646234769\
90976114989900476113015830740892350057529899874355523210639346329481850468291\
31046842590126417842249305642973126774514607689076983194499753496691900793982\
3871801635127161389122296338110270569455773161228204001783*I)/603460764201187\
62458055991927953204463195271156626495867146710589884188508108854878462752597\
15847991940294527489242666230260951808246057885838337496503802838717659504356\
78251210656967723905331643371402545352347651713953446463055591234937195620768\
90601214893099911127234929705610433091669219014336777743641316647429723638994\
67875607389989451340114)*r^15 + (18919700319905274756614332988602642913198573\
47357530677716285150794740192745211730789702492472175495532259481533971833424\
42022606876181027887655936071178046005961107439426445793332406526400158939540\
13155399916783329835254535043208613434685899551349659839419818424225631676864\
880674770560430660971372319/1901293736303387312274500279805456089947966059526\
61632671720796214556160249895063772218242113081818726575114383000400781034363\
19641697878046773682093388207925313459939597566030709050363065410438623275982\
10405142529474877782813625059727697478422249600482927398620847513144752878656\
152858884090287215 + (5188243249901986155556749951323137530055630854622110246\
17325258928973630163952206700538025367042515105627753975976298588383535853709\
71498012578165188886984807681757631209953519549040494251011988269586683918629\
77403073376190486485166841035578452940368462643128426981344533361041619080973\
06749393009765*I)/20876055703688115894512657190230455939395033102954498594992\
08371824897183689307012216654667564021256690765420486631812807165702573069258\
27106671949846371106177997257459334582748923403258192346792306916203874696883\
98601840075519615154941027927491188474540214042746991637363703392007905533989\
7735408)*Sqrt[1 - r]*r^15 + (234137721484028622410837441299931979400243059827\
60610065496553773681681225322031715924264353898082288373844893264857483575886\
15025386418905576925599727098388220683592927925560104984692427091263069175111\
71118576626869976055568017404826761880208689936701354797812020361612927501741\
7958237355161671792457297/182017740834141565600774033834948612241860205074560\
63907976612907687629972034677178568046317056775535439075049594685524489641391\
98080306224606611139229880530920923350770992224572231563658352284752745423473\
05802172588351372385020517280840227863113580744381197697600795322591827316311\
099644535456054800 + (2403698749228993444030773827237300478892395800114968595\
35119708182163400659988150786716872446208079618655498907361505313755477281811\
60715187580765873632251922857170878390649035951175018011356627102503566165726\
01180972863642297111739839371016586643905384231450551851961806679317536886698\
674077542899759*I)/1201697063354830880442723692998159203764097943679418750256\
25065892956978550263721743332394571810743064997371216653740846941590243394432\
18686680654066368084147450286392046006480302731929483254569733927747127932731\
23674389147801947456939252944381080154412629692042356301564183074489813794198\
968808168)*r^16 - (2342331884475861640704554097615794535306524522800078293425\
73407634548967284632166080555866109583754041286948765052314194853139625847315\
02158896778803690604470157074798296597659295888548295182805398487183477071551\
8809036717685756321744671296104381726989/999538968416538462948445914694488166\
42418261300833617066800291009007262840119552052646535157715687061511122660227\
72850691292165377155046838709140282019072970424625891339213569869117196290821\
7514791061418350625925714683025262385871440587692305563610 + 
        (23687034520828918379155555410764420217403828255707657957959814910198\
50264381788407610947583906725141021282476581277353097809749606328695844701378\
64292545036247625041433534812247278113544113031842835690677046304071020073963\
7215949426229781441425866319*I)/405876168221176244764755076776489843471037777\
99788146952079630034604693867462162319200748734606432995609539031142381512673\
49141177198411865235571592876788405035272762968094704063223992828886276920969\
856402435826905427375434351238496518497792916752)*Sqrt[1 - r]*r^16 - 
      (8528541591872264957158628901720327154577505020893187041581903712932410\
27722867797585192869259761112102562840051955735716083031602224226228530690273\
29717144960010372722957944783757892618212938038090862715962573365812494328232\
5659568549051585847119052039/298226925307114320503572851511794628879806280866\
68515046889040982315216372257889912968887142934299436260530401211306106266192\
63717536085404708647082792591430053685539470576580451460449817505526458794870\
40389389719824543527445183073737143796152409650 + 
        (10199367240406443263004831083307744011395790531741443896692105141557\
25216464105994135392365672671824894085055333627970632293549501770855515198937\
92363024836537886469889917359917368200168423409847083675604896471065334602589\
7971674730878917202404590403*I)/229501419728541536931441726633021608711710358\
95818671274821572183339287968748193895049847463572330176220018003794207733187\
75351862898852113114721009030973375000634288029411507206647038386289374771141\
745509737676660130315827813475075570145916591408)*r^17 + 
      (1257395597194661355459395698799643434517525557440345266007899640983217\
84915887030845449511493202500070967352577375002158781007309639081496999051529\
8957448977182346717349191515337148114502367920036727199/321708409254984208319\
85144213200956041368868158245549554216624235839691782730212500129187952261663\
98757262522222103107763118914827686751231668450947297102716119713204366417457\
426806448751223737495240 + (7833682398481621012358227038492008641909741822512\
24569347569831451481674836000563414773435921678842642851142533980361557399834\
98115856478364919316551044436578028123568189322516493370409677527305906625*I)/
         80680041170916567233123823370900701156705873578858370530845133597457\
89324583887987901710032228074387472469697567285212696538740689913503583403086\
30155670681037517528626439321171036813312930150864428)*Sqrt[1 - r]*r^17 + 
      (6919278679293740397115021455602863171467048475216359700653183411798996\
09460508347757166188888882901381190005450119828608067454399345246153779204344\
65430444446092537222607762495352458792228625814181381329/15318454306790508833\
86862908195143179541724783828588808038840905705474219937589979531490745701765\
32249238024396016254749826942221469369564237434419617352787806309642864646362\
300880887453462839246120275 + (5154171976528154927897373128013859701126104169\
26260754062442151759013314371475320556449533676773117402592412426344808469964\
68005157826877057015030337511385684634731920507390477887211367067869925536115*
          I)/7346560740432874100715932171550200246423180077176784277945235475\
55646276254943246579641388153067490524157106837217772913242763320600100167497\
604488263478967818124140851212311884069949793989607879822)*r^18 - 
      (9620939935865613392819380310237839625923020835238470871698436645611482\
95012188412312937587208943681239019858760159721302050155092486377918093713374\
861/2337045582849976951279625926277382366335969218174358170557407454333356322\
9395706284086932522104113494655917709110291964019026175038392977726735988740 \
+ (20958966381098260146704249452735695274244355414140386686008900916586557855\
2427960219163211080907817793454511673102977806060898718936983755675723196673*
          I)/2053885698807686899847175611295750317547266907311497404388761067\
83967611167084512331976773938179048026988739911927861693107347965750979853288\
44662996)*Sqrt[1 - r]*r^18 - (44351474123031173012202333418621704582961728601\
66613822396288149144784019826789917279026223679825323194935669858173563898517\
46470551588893150553869400205/98160626688312690962644457875139739740523018888\
70951131405067333467884130887263827906775436452660332592685183300433984804882\
132282593721384881892368646 + (5938517987048172986358195436603061067273085538\
24059033366472683548391675786009067779994180548671951410000482271326337358258\
6781632297547190606660695111*I)/846602803143456576908323478189949217530978219\
98816404077514544500946711344657303543864223045913587406571753770811003419816\
3403000753730492309569578388)*r^19 + 
      (1472833072476875461339750292202447756953213739961485819116941537361293\
556182716408866946430640678273/7151660785955763779459446074060571086973839315\
34577535928554066017769963492902253105339761729705080 + 
        (25470126643101897823578675157440793509941457103877797612893869757266\
43483344851100711316919659153368*I)/49989608177912582081150167870847017617816\
20061666352422036983692024266689353453947611357026393844193)*Sqrt[1 - r]*
       r^19 + (93106214761860827938692646531911453607092344795382390875583738\
982683242303797269259534365353583916069/4326359181078393833594570236552816581\
3319105833007779541617786379659669654174622850707243489541430702 + 
        (12530300604228167711680426798938104805641633915052951609251476418415\
49222043822704729971182440857313*I)/37519292773119556572576142248843056147732\
65366376223560283594164597848935112563925617004263830549963)*r^20 - 
      (2143310337557580710605463854921529217695830669525618884665138872462845\
51348377680382554639504243494577194763848626552781501550470919749940491155034\
94108163169976189421857227338821694296490749812397789094335086854845706667774\
90905941641341344412217256578514513960897077589837630746775167880980337934769\
97645998601655741983216572637197053224148306166187598928112736427118361893841\
33645015895301563442873472323694311884825533379553289128957937129761938244706\
30651222897420914330823729429301773019470036257915322553200127036814623820600\
50486972154783421947260965852685035491013426843723036045548132162655868031992\
75947245931147078076564975931255487031298910085710800353677763162826132915766\
36433165112360055092131111680356644301782135243222383358032930897513648658350\
97018552631564441373152469177343363672763824746484513615179856804900409560776\
85217874435750938935007574087032191725623912262096768430801479542226211076740\
49825654045040912817352010675590251045300032531557526223266777576193834321051\
796458318308196161271410832965579565612729733*Log[1 - r])/3978514416348287524\
66835795383724621933049214250872113886783951988298264127982520924947133881798\
68104980575720461180283120116080342679666944619569394009590896238159159101546\
56447282215607249875960951015617317048481472723003406821113994007072483804581\
09178282543459129388251875975440380124702991138373864524268255651600517205247\
39781855430247476579939041378727277216749051364440420836560236570584078388648\
66923777839196065166084132557157409984606717749240381752351642732926504953086\
00353782108752753746727923907100547576657548079139188230756822197554582248842\
13461861320100676698742586427955748009975077434893966598498863870847982312884\
91083817641846364591801022168230946788468935620850121615115049832920664064730\
21546049720017378059569436389235821141041779541050170511864882635040448680833\
09083467114955089103941302190197021410936116438152394408281456807656601098794\
37309305221923824580829153075606995086548514641647982927942547274988160434082\
40562335548313437951638792255005735030589694557914766180450179733229065646344\
83401907967486800 + ((6295048762755920152847574649878622722276685175765651400\
33918880322101257178654635567165325654285674668160251272582112734339737757349\
68665135626678015524873897588649911343311996494243741139210080104161108249847\
73631528932880450681790292090938150573348468703976274839213843275518544509675\
50136064113772902577047402443777757215466887804339190573603575350739809229404\
83455934990348069571846050041978015198815772316287915779221453210431859495735\
26015451616944307833372724940279994869794595268405370599442308621688617927481\
18023616947981556282560519255699324523105271243532010058721321704821650136459\
80408134897486936811818177934474571077715301301878308572677601977724041178693\
45126565597170463505801353323728324551184816523314007921754676493549358601755\
24621780834350919377321279557292631586302416146151193714668964034619742965544\
28911264226781069824505784983776315039827340658524570139166468655346996601870\
70374684366890636325884723771009179451493135775770572376293166524169865888554\
06213*I)/10786992569185716475753801787604332704578321283208388598825095005159\
41638971468945009261485847895103362602882117547022442271485045819481919648692\
47887550424289570099269212762880827295306851706707074044009423419413847877010\
38721377067845905241719045445579715628607347152386988638993332773224682949294\
17357971286805850538936273701076008754192895891652822976366542116434812111659\
97882436723559691136432487354536293302300440146822492065221041896897690202078\
89247250624855976026644610832618262311914734888614720641734527304069317768916\
30873124919284130631263008978230523754386960962583523576755257552389822216592\
38117313531803094249079311388876230354846997044266768923585914629648839730255\
15035637037503939026449296993740514721960709315884105912777005858616034569691\
03547431293878800924935628519406455802133294685269973611453937678090116283551\
28189218850488742370466739335829775484649903474355248263992554532993973791286\
45759690458685631203498922971780494232611371212355959504708933142000)*
       Sqrt[1 - r]*Log[1 - r] + (49431826829208349177958588713635162269034486\
35598370360760392366414025431427736616118784297059608810401064229959911126940\
44074827250715881938540077234671701892164553848112617732218121138342473465836\
61277832599825328109418789161227530256320143132089232708335491291456062923496\
00742250763099461275860874978984261287948673011127213707440588815871839893907\
98699936866887837557276701746079314221648950905165534024306991485355028021628\
86147903547438578943913422022924354017391460212532810777495491357207116572897\
65322294890587452184697289476296368273486117878299083611456552777105161953145\
31411831808948172638182478279090444044091495632933154065876794404267037088892\
64769098974246796896108579119434112338880776833377656945646850168933524718508\
41920054946096643955812556341916757556762586394000258476659673685358110335026\
66354188363180559079990444915096243871083558745669562952053472527008439064331\
38317719241016101905830251037153408856713348271273666091439691679363446307965\
04864891229555683644977752686749546560172882267882685649564752354033287*r*
        Log[1 - r])/204609312840769072697229837625915519851282453043305658570\
34603245112482155153386790425852599635360739704296084808607002747488269890520\
97157151863568834778960377962471039508109030030853740871364779917665174620196\
36190025754460922228719691792299167092741863116736636123685386679073083624064\
13296687116370175533796004939455170555580459239935555845098254364137631171140\
04236927314078785880240737915752602844788703657174443690656843268172252382277\
79774055675219632978084483407648826158708753373655929987641174360866508853039\
42388186927158251867493713017092801369024066100107480348016496187305805813262\
27289696651689710779941570500753376091223985963358663844647211954257947344062\
64116689072291968777345419978777009043268223682713151794430635710143035565158\
25005804968294483467336821230651646442844671497373405474396312669697815611011\
33857416819265998140189207250910913652282044785542703681212997850153169311758\
79637895856181979151331002713676822324238003486853418339517985664588288663730\
01755720121330832137437814851780518954877178124097564640 - 
      ((839356584112835197282267883197249471674940772495762667629158438641833\
12718294118165579612895773070410854810750876465409240414919650783914891907287\
08755583694068492139146294901384110476272633295550775552617689293167641325044\
40300174465055484593492848344510699556525788986352841924683886362431602560008\
91692280780771616663458900396378410713530372698915496742271485522588227167205\
40962413798691185971390860430133311176911930343080382540861778277323813850158\
35549180009529474916106399207817816436330382697449522449392176885632128988334\
06242640441040819784434839189329860113976484969651301788760212851461089090309\
91253636972615244994239503743301537672636208925950346692325796469330046431784\
64635278938102120831784072808284245551279618020912627951645118809618380569098\
16071904341577636967749970003957143756022769871296429642247908949530666833278\
54848943811291730556912044282447675859937660843546258953584924954126854923947\
980122281648957007686089938634364528209778531739015816700825335169999*I)/3236\
09777075571494272614053628129981137349638496251657964752850154782491691440683\
50277844575436853100878086463526410673268144551374584457589460774366265127286\
87102978076382886424818859205551201212221320282702582415436310311616413120353\
77157251571363367391468858220414571609659169799983196740488478825207391386041\
75516168088211032280262625786876749584689290996263493044363349799364731017067\
90734092974620636088799069013204404674761956631256906930706062366774175187456\
79280799338324978547869357442046658441619252035819122079533067489261937475785\
23918937890269346915712631608828877505707302657726571694666497771435194059540\
92827472379341666286910645409911328003067707577438889465191907654510691111251\
18170793478909812215441658821279476523177383310175758481037090731064229388163\
64027748068855582193674063998840558099208343618130342703488506538456765655146\
62271114002180074893264539497104230657447919776635989819213738593727907137605\
6893610496768915341482697834113637067878514126799426000)*Sqrt[1 - r]*r*
       Log[1 - r] - (89552526761569198928425983331279954440915305519487514915\
40338887270939446161687183271573607485508481322014617702507335822567609900554\
73705010520315189000630139754552613486750585594027140968985095036006106266327\
57594604698733653199742804410346915680567942472239808246440367064976023405579\
48821658247669631701534565128333988623251400646759195123298691093387554837633\
28134474784965328000348459919345833906028396929337193952965993223235698777347\
40641468650108738799099154632649714769325515103859703195536927414310085448367\
63564785775694547100354331809306898600932979188347448922056419089208278311584\
17292786817808564906201544521538319926343200500375483814977986827681911012046\
05322468400308174793278576012915434074449958830212142511612455379166793818959\
29972992421810467589338173610371458932759744787456836306023948449645459803679\
81307220712327326512216729684356130038820687817663139396767873274335650813903\
31822708070200031364815459428171823720807688629963576893714705422494353087586\
151737647*r^2*Log[1 - r])/931929804719610254585552414934457655121710803519459\
83418315270035274125462002727155839957388167613962449664102151672904082505234\
37516120128068911930271180142342760611772621357657903512052937907609694885933\
29909639912730275080946946043391462777390870686496292988493757652552289595383\
27334338776697145758087209687612875145587664457302219567348191028428376841082\
45524676690339298451598672305670448521570735750116897417087075134685482253234\
47319304983199178018838601118812230056947833685945369503645269032161998371419\
02131440323919180156253558332311794913229398068421171593625147486355033956591\
65260412050546378165640791289826806144067050212949988785252654937880148039247\
75389036814319502859166330150720771643156152016513383313454316207843851752437\
10856719964006526970784875452327487725040535188813871219252658416249982698974\
71543111357825406628547654089518826059740246930418652100246854071036852573052\
73959920405511461952752941893325634613664267866244556753961242507954644464198\
94119403040 + ((7106008322639781573412478316306092099514709973423045554043307\
74327407888788470222222269350438610553387726176572829951141100350177334577945\
93216860708809286468295465405534131818149435607112055533594625474049832828107\
82255904426659609087460063220947241678696792557266575951103607024131138186664\
19440749267556788851422804062177373378885986124634677854620906128976824820607\
66423838483346584438615026054346264928188285100248506075160097187251892029644\
38597789267365818079989639063265449182976144284779005984985999974314568527968\
97384542883733226522659522289622581369758044167673609447815665832851207777574\
21302585210897166644182340410665140844551578354225915643944387711484511773972\
93075036478672471936244633535221105656394409010618406811636164794867684143638\
06084548852291845095209769128343282639978351613627780652680952531642892679091\
42095337078202291110500073622602163147044519854619385621359538829227803184039\
7167677073782904875498982203*I)/111308995924987878762380099706089763791832806\
19570545501117653144510059311585713318665997968287596946623255111062538555642\
32349892427637355962707355836051855226339569541274005627756587249536933721058\
03738794277423373437623354187267932499573551179146536744876252361735361935669\
64320760690300533613180568103504635701312901239325853353389786984835018937708\
67037167953047420717840495754698936635859310395527318533918398040043805172791\
80140834689090053756271698355681842295280555346502391190375660701845842758920\
67010770177847811865236909022997053326047379761360494487371171255456974542834\
24844637351732582624653943055619700911507090947750962176763627591818864104728\
16379884586289692265335395327994144960665634875209529320234509399374515241442\
79837263959772544242604793977748371595342869948664195976563489910131577602177\
87395617966199482798406246444319297000456551543931419063591534518247533686991\
435621467101993805868183951404947653208000)*Sqrt[1 - r]*r^2*Log[1 - r] + 
      (7709107335941589212920315051963140797192040800849576482146111698751922\
27604408438889513717428084349749408859666419628725169542863182081755838734168\
42329231642393225648275506137803142745263809727409169213049798518782872724905\
78089821674757605276112965729369689094590974279068136683162780054168520265775\
86909015160610519128118926379039555372465561574181014391171181756660526502058\
27491940984541080329409147998179754077727297857065406786416330251688101786190\
02031470653212399364814808703973830146178133564652127983415462686363226427834\
00068729393680367266288147421156720619746075675954178941257128527987182745705\
02078630134026512275065167801263525245428024270930918718487520231454949631048\
96556540290138851450487076082281687528674546614569694273833386641783205626885\
95910619354981354490093582734464665096843100830779858853210652746356315579026\
63843711320312413215460497849366783226325911176166003454065287876822845786054\
797422145308950160189337*r^3*Log[1 - r])/212606052951867285207746872166131508\
18170985428937307987213440345867481171768805034560757333446096868009167031941\
01955850603739852089977637464742961025985102999118534702314193055465233091083\
82747915855460257322844932975622271402359575323489187535273104098329428893015\
08322496363271047640088096987151862129455523076243008690304355906911631605067\
77098769462384178680018657048888292811733459174555352749194831019529386481321\
45755905529514550846204778569196713699872600933670677225427222057250807128911\
05988218870946983172619440083544648413004333525318576024484162482254994581408\
98396355413852615063947003896219482742190257542265701936274608024746485881048\
10213449886089313436532277634641822792741736599714286696846188913752042444212\
62368627198670835481247426166508433744275053841522000176374689475316377162426\
85871062142861127178756722993475482761507097363161631924810917799196470185583\
9504538038330027825330527511263814496804350572054855840 - 
      ((900122649397690178328452096968522745035336299109805799999723865586239\
22373767308601036380458117332583766897664983457955472491241350136964144514061\
91704013014114245027650901266538201852325313606416617884745352546442926639956\
76240906911925924446996813966036741755829935932102308506128703046524728061043\
96128043000891024151216570318536659925650453136427577413252509257367698593467\
99616625730352180031423450263354452857283770362476996732892632039260633733435\
99751110895308246218181646399460781925272586283987697315112321774418007616550\
53448514332214713223976844146457769441868973356684942463810159534652971091508\
90413134673673314916902115059791034112985422345278947233493956764394222411779\
94287888475627503175823532779927949612359622752786712432746902087861440444870\
17393291014444259599411782501105666861878637878053681985895145242693769546929\
42941581878037619685450491386303133336341310753697*I)/60091371665389026628691\
66560178963046036444156356833664320708207408406376775356854994611111264807474\
23973672379198599390094619697216612469685689704693970844372525246737238629919\
56477145964159339927857704125373187630651638400602176672783043230492593472646\
57641895157969247218166475554975965919250718590337634721365192539926205564553\
12442142853642154744262648598211711820965283016556334431996955944643387253614\
82801913481321897518082582777049296636845579959389981677204744619103227450814\
47553581947594208041701261898636821027559582380138003371991757613241180700097\
64325259247568691589855476708114945734322835585077410655340662776852697547590\
68452976068351529811693250565715446770416711497903248989761830430953266724489\
61574272742695621182623125509371249884676408051401519353494120781721268045275\
57766837936546147800190303126463054643609063783258602998748396663036389127791\
5899347505992000)*Sqrt[1 - r]*r^3*Log[1 - r] - 
      (1449223168019463775475023996199998404873807929070152249638899591463470\
37661293574884328275590125168859053040133656780492231315991034133327200083635\
36833017451435436776957387378375678876221958448355929872292747462131168603913\
59712338734436357123212474833550227144078792399066940597441493147643795714470\
35631156560671981578947136290547060780158812251381489391174446680319766938947\
91540732679012272187018129261771513838737136452606697681729287982202533443767\
25464244886918262044746775793198641149986521185125719024541784090814984131118\
16716955476695837406245664202476443319475530137067340806745886282889980033531\
82497703899204847094131158796859568629185263687145471809310075588437655887855\
10589678826229335557965143387039257660759033923094230231013989700362278056677\
79594213082513742824575291482249774691727427557615447679702692638337630519015\
12385069433406150110910542413021983039611143554493909*r^4*Log[1 - r])/1274202\
50824110743261005367527287726318703609262170483581175680562561147929269787571\
19549449991675958303919863204219249300755196578520076475448026782624496491942\
98061224236281499165896233307952486144989937089186501411293119028949044814545\
54092340413485453496174536603034167759491599082806632483324392157500788788535\
66499756168886314211558907675233495311114217885419184074392854874971849982024\
49166628901202025026402986613544662657637009246151456145437474756571266745000\
59176150485901409725097762254273441455489702070464631636457406979065972819663\
44207675885573395966974820919085872193448876373459304443640350148866326593550\
79541176191438314908569409404153917709053111960979557465697379569975050221629\
73657636049327419172380727130702622158647599395260242548111239718720786413787\
98177492590004869108423125628027730398994369331485686862830272007803633685529\
53691852939044362368329055415649120 + 
      ((663269347177967788790679082906727365603623267675059530977912792146393\
88697549130940740638946425518612763661753339855730126037582637125167521289983\
87773833321546217019190089105554039576926715516606046632902331185270219482437\
79867945260298262491907579729323901163693614399549503508412471756611177113527\
53929163728795700527067259053880801786346874793461663770384168431343261431540\
03352611453958783296860165480917128167252595001459842183355135285007304266799\
55171590959871077093251960622413518478236702522786943275467375444702987071301\
49473895495756719941836909434338662487855594108096352504138199594030784839911\
26561153121134465303111828446019678758349703102221489570697857096456085436025\
22010676750359071097248864976350649842277503186844927488398423724354771382033\
18671084311242440216638760710143377256002830620675022658765817912453309973*I)/
        195663804761674921143138705318706580652555665729437060228230147272959\
16750102186361147116287985535291736488944365705230864065624560809614770870679\
04070426244505508169761892583201675577162007894540237015404002277958095687251\
92210401442733426032077022510704885352658317866447293815532549664601145280638\
66473801765931618939619851324504790002878834498281162055049978295695005173898\
30557662151347537527168019212706139456464638380832294990273552671217828960914\
83278159336668454611961109387861012670029510168917964274651170765458329270995\
66209810284145074345226477662645379484963463830581236792957378955642408569306\
37422359668843582405189684472460486389931545516877897074564052137834102910027\
50621562212319953817485722734670725428653379406620032021550991201955930125814\
99847101782090916315208530227211674607692728781363826689502733582214032)*
       Sqrt[1 - r]*r^4*Log[1 - r] + (2823955072585208672032063861299223938176\
15347291549448124928892996206178097351182424096466897373372854491521504571336\
24099439154619325331669695569557622585560263456189459663264751387681870159181\
24952431037258421975888859590502831531036120934626010388934963145934820403913\
70696708771786462978375465437935322615916229750526598122081508619266693053391\
86457785791296331083632897895624084297040907918893182645866273088663291002169\
09796574262794974557889597470459954408232786411013444580380542059898003454115\
66387734688821359053960730814422450802225309738871942198626822574569822826171\
80658800477392639645224973142804827061784178205264498805325494551837317517818\
53357234004611523880259438413437434114008861144241602087475910619661885783891\
28140900476510820726799542082412033169594672386738236003382712925588030463576\
905541709129262752858004995757453*r^5*Log[1 - r])/978262752341554646990298747\
19907452465495742812228094737684508630427811220653717788190652976859221198678\
47894810753906339333645788243525822226708872109357312335845596980327396319716\
71837784214282720038073151761630413827254688921868364778326566204396334359459\
82109674937979644287303388893912072915509841788610514333781966207838667424293\
62857465866778472404251420462984449067294130387506012049264556715829846376780\
95617801355063153367672900635271707027947187730912545990575926887492379281811\
28843084261537911921299643747178718425886470554276762235848796047329549855186\
45692431286154508251508383649609332350370093502853086992797377734428796926593\
45300448518088274237700245177341260176492520724492936602757718381213921160115\
73521957318272667937060957147303180143618019153778679719076658044684436704204\
71567048230490608802390213469836659495200 - 
      ((272865183594316112693391353409476451773481059005053402610730967365049\
97100385851357240547391392306213900942380405621865541474810627924058040602392\
88329441131411319378746932890134568585994237490311615625499382595481462026571\
94726360419410259514844654941002791065053627817602397720918095138943578816922\
12225626980435921852867709071395687080794404502035677723663807847585746896719\
21543100669654610903032500647065035983836795291431457557412190859544112733249\
17770510025686715868867285367414669067434938028289285837658130301602393454667\
34706565520930646963223292045122251429078228978590767797531937652797440494069\
30380034710667178754988197422526983780789338784535446377117432612626101078709\
03352817478464387107531265075896248248148317727627392219205780940170128938385\
467511055648432609964245651*I)/4020437209579693419337074015647583737763611862\
70282689130570965845536387036627746811685677956680116851140588764937100687850\
40910397070580219466531785056278881133895973910673086403269212793548424895439\
48338451103805595546201549228522868234033482359876041717153546747732180349452\
01480456734733509071206789490792587884761812501211231970993070484528846993029\
41658191844890138138039921686883926472953763605548412630561061028710874740831\
51992936410825692975768217148558693347279953615693959442882567206229686712215\
53827704077509455650025837225948423434455794262317393594849483755799459205291\
69419254728113687861372824788773500221764802966274634911482918334862819910154\
61381972446002533433682997902036448432403168702508982440436754211896490147809\
0685422790507538492647778354693834190095173000)*Sqrt[1 - r]*r^5*Log[1 - r] - 
      (1202520460710206267752675984271248113893037714408800101079726169460959\
37653260347537926982121980926989580953342288816439099908743219335425859713568\
36675239818382151303432766238662923903333813897758094829056369630053288318737\
71323691311430668106109678989188053534452506861247735205650855555054283021943\
38058708276495043963839206238293714776158351898602501719615583932717868980620\
82206637898023377535156572105269107215750287467908559032584102027686049097682\
29514336549793678082574127381188042753218888771388432324606944767295023352823\
87081142351220067715352481919376715664921019676196485952400410379859555155513\
10698550802322879532799651662302402328373519730901527246453375804964533475342\
72641853382181930054824132741633468799341313815311816998517745306047018156828\
00595162836148491630175592491593*r^6*Log[1 - r])/2011177397357891040637615159\
14226697185850817799367527691010895406197582847326869924000859077408333961808\
68778377516973786012948258906606180247066400515883415436655827290323651540840\
98043309996763507641182167301933547911302521671072925669816519630608162474027\
16051249190873444178490811770753163634827581505178751534335360807898292667833\
86891407923561737482656330285496924422042883266319385796421341942088136557828\
68361221468496563183629087404883398829330916123896683515184245463616886749691\
01641958321655621927270577970386670491119491891056141029487254373758074165466\
27611892489244801467504760381632340856244760867251901981218401386102661205099\
69289893256251216192344254024374089171748392059820265927880570664258138575772\
498235382316050059843375979155785973006171886265049321371969585037920 + 
      ((228598463739798777540075530386001637494764128566592696275665660749456\
63562612732401202416862600943204865333282728163645867406367935512134549524283\
74983084198559965569437549921225768878447719647094602211383757341603740374062\
39802064122546712755372444819964249834091050028213661586711706209356590828951\
09276384725325686435207217262452098784898699456315396376915273489918309879975\
11357793640877467240500874197821493564516663676253880213445562378699232433536\
40854006958139531444656392022538872699973037103630764256716613275251885865377\
91311288901622634288543123538846213747510703033737516051692246438162629520221\
62091779626998428216567886319498900234584775148421002197421215109285893027134\
035378649360118879798797462637336171579299035723767780879*I)/1968675553931401\
01030650069371589295463574044539895866118676184443914608850165571041478929478\
25112086848065649933621778871500058896578467239995302085517636943965366654039\
95496407533248760742317022889146789867065811416771143002435240723857395155224\
37461832062437425829202553734880489179591157565730572979607797164765851163360\
95152592116244000754288825682184122354218694499819263997594949941327020558425\
69722035120116342424349719570399119297487585276040454913686066593375434654713\
79054307343185142344931086529316150377578072264289074517200686891899936523339\
82004944894183393993201914630747892309716188927231245346669374210619121485832\
37172515686577720002940262929693166442922550113909229122332324424697056857258\
96207234304716540213245572000)*Sqrt[1 - r]*r^6*Log[1 - r] + 
      (3468306785961446650023895702291275263905818912695631151457050831892553\
73854596767831003527631027850944367891078711209959847228101375614551944986282\
72965017260533959503414330436384125277363722014340324841684067550441122005003\
69490213509596970005317733387321229427312544320283952487371771274024570368011\
77923623921413770190562894630151473734177947636985117193676987327443016723045\
71344009873104206058312210771284068759175905460525808221348688342941731489152\
81331915747656288319848759440378055322028154589506366441066250044210938699382\
02451436559479163942241449984197755107244906069380976944252393427547301013215\
87441436093568637343784711702395402088620492787466027307393879439033756427404\
167920830464028269375899677958900331619202402276562139841*r^7*Log[1 - r])/339\
81792566084101178681969171340638967788327887543298942635096914791155335059553\
76207683837375608330831280510069182651682697038296268531971180774500328645764\
01625194599815809292040337297960266121414670716788910554770808390891529070763\
60267669292020142848726316909309748866545839625768507749824064053769621363398\
68160076098084623413212681056863648069855806952799807566608836124568206825567\
18471011414594122993077857357134325586971257796452204839411560552353763002241\
70062409188907129341384428736678150511966565178891331946649433727239748269621\
74984779415576628901199524859444890067793558806895969647631531848838865488637\
14092006146261794737858131441956790735946137697047902011339143972965600500512\
304971397464773752881542395497784090580640 - 
      ((257682463012760607469332138306489044153404199905859902044543192814382\
03460865579842012331788312844462882096856821180540567831520744980187083101494\
38656295395013426807092457451882545027963175128163150931000092994565771612324\
23750235364325673158029435918405201535741891281274007303175223235461182143877\
61552021932719918560341742970651200338818355374559108175356200414698664695618\
02956432627874128202601155117315358225718163974504349795393578181269839985703\
16200592885974933601794885492235222630698016115806486773721179128263597676248\
27329398157968437630974028525703834033843856026443252132931512566859316736417\
38795109198231910483545010178347266600040633626553718059904017035864038549660\
15204981*I)/15355695945013795971407460617131858472064643668818245230615311502\
68587877342671574236539993690355674894643309659896040848487587445202851627601\
21243154473944635510113973805498785917552808548144265265362172346521961071959\
07121694685770977175272947401339875832396890272051977786002417959134105429144\
50440687431961531483987455054038893807958119229421979571974656162863511467478\
07819581520306944446632189106424019286517704567841855621573746178745609170655\
39400783269383699727713581907982361109734533771782439175961038586242423635118\
60737462007619566414510482540458482309832689066765378088939803298276522560852\
25764040981386300467592142887902904585889541451092113233288253134104610785276\
93932000)*Sqrt[1 - r]*r^7*Log[1 - r] - (7836338167403539967321497160707395420\
61657810255325418051587502626925803192787119357298737993898750307828098605478\
34334485791144202807116740945285136107726786114585255411799004492658676449880\
68298104813642937444950969476110483829749875401032670366316678520306320138534\
52551159840289344006479055895627338856482652817870169822216012579485109589309\
53355907434299841664711320453852976097378785727559057466978573810368904814728\
02498836348133161420949705548907459130122151561914079535103560644016538450927\
91290064072033397332474571851130445477702200261460417177426739386227077398811\
80977713048342216741783446195420079331492158429641910415830358941921773706773\
391810014828485672218419592104660583453487*r^8*Log[1 - r])/541762003610703006\
00357821620619618874588501587462364110152772051116241720296316221804761210049\
16148869890727007328608907251654102802419239534507002172796781813446819736383\
37607371698385174255062527365180224485654931709292357917014361936638683050153\
90758671558344539368129014379443130008227117965945320022731756034618456110635\
00924471043371141994254681738507612652853966331133360302647696518876447385360\
38690593972567806829947416080712533487184341493921716520925204104206068755137\
80558982408863354171847516108900405544940038217373300509140530485322036518279\
09351452914088560551694113310066498682572814583972265705990992726043913430249\
70642979234674594210189824122907498104904481597474190880 + 
      ((287388012248165062547639394476231131783158757393735213998148404447246\
14422069080083930833881242981755992120766199731440756561408432429737803561767\
94450129261687662227876543657822106760907882170860757757425764385229170139743\
43258689190052985212334219104283109057490539596357359732768886304869220892025\
62239750958761732286157319607090243676107732107538523100756016742202882964692\
46890777744364869865286097661104081765473468423502581476188839499072772449312\
37035607270540209732105416009870687923316060586057126957681172005308124039784\
68296058237132366802890468057444893980514795092934360734013827298366169601754\
719012299716082155692391571250532041*I)/1408491842080701316362546831560755333\
70175581101638408747584552907885437044601765622506280407331505377381481338747\
02241642878472970326031556104103933800501151258590426844011080416072381155308\
42314428978980207148958503436281266948459863227469373997050310204375545424978\
93774691731167670664318000323876056783184976542120467127662905474663966438798\
03572440843991113922176583395202281332728322785171322492328162793017322634298\
61340372215476833104970060199507730607741232996431408421861901567267610211290\
97091302822662950929134727377107229588382140998408996090376119968634150892963\
6268927189056305809347070823788992951956102199079681762414212000)*Sqrt[1 - r]*
       r^8*Log[1 - r] + (6765246928309024963712928451814134334347062454800629\
35026767449090904718030108845568924822884412681728232633903445073863346420925\
11277428154733235742940217173772714400299992527266321796280420802635683831211\
11869877315260183346697098027365497628663325777652007977259445631575888223938\
92131358621894526801411499422457765479250724853794765155768053663046391602285\
79659106617053422887671617212072489697791668134564637754346993277788752226187\
50888353312969404356980335540896868766027957980047571578972068093168526903356\
37855952919057964175603123675918303612831549039222098548175531276879054578637\
1612971618363076695923294536110540406633014767272063809*r^9*Log[1 - r])/39566\
41104431382357832866438923001123395464006286052942648174703331446789730962074\
30089695116945670173349834718946267979819473178580517901358927031253029282114\
26844608455110225147147269663290031629138781669465135995199195019533404524746\
74021171473608319710422469918305015796059246740047130817733236991690754638173\
12506783510097792002851835787360232179611683224895873619453908741942136094604\
63732921781254037044403783409944303243378420174004374163945185435505738048312\
18702549929728291392041026619461882394153155237169689220780831492728067651618\
52145639093608798327780208574362106977776827938311950849280073575120444917933\
90691984379721001440 - ((5757149816430391963166508259512384338190270321131882\
82778228738148928382741963119803079538152949736294522713840221999196252216248\
75267517256917279297680708813699965025948114810133145056245509913884058095424\
63912961190657981551991482300058661817705766496314658134021254793940347497808\
37854868488163033657231468337478149217553892341539817886515140913622093658221\
92815810110836286151193702791409723351196446758271672101936485476953505618993\
30922757491879174414292663852045284155506997926984662343663939812745525130302\
26421836113516209407179424076877022725966983894799196266550594275499478166309\
5*I)/276436663149590131205399593605582776024131428196492611342964676628142581\
19761570088826716660583755682451308231407900203806625965826868296306864079779\
34905218089725967309051536954062972672196622470577633217440851995702977205173\
56864535079863179856343561335917194275891388383817033596629552061164630981343\
07009794591534383233925306645074975304784218076021227852275560155008827135820\
15433303798198919824568387925793252890480262578687247986411153326650785132854\
93662996593882117239182564442653735462902596649230304862074908466181641853312\
460841506218015587054952681108695465701126132888351552)*Sqrt[1 - r]*r^9*
       Log[1 - r] - (33888249266417053218609995904671152259361415848005273189\
10345017322963449494511705146397510434886594589523080417121703461824681864743\
50333728581750896014686953286780042275818569024372675076557430952447479680190\
64958571657086404438452973386281944077136656882386921325719057129140279915780\
27733835475652819661053921134919595874967655254991582358176875844411588174690\
68352071671979278760708141486184225799465778790395589276736339878791503280603\
58173169204334303014516212359573557747030113105373150345762483876605889130837\
26930698184010220685869399992637611363078403319878034640883758262752884825460\
7009*r^10*Log[1 - r])/2006219417398288595300639439891697364342333379500174260\
24530778670043535222849471798799198912656219603874847518378128200522542315291\
44508629191067347901121432269489964975394415461182571494665587924489949281695\
60143335061897086569702242361715535390079933150584795833550666006415885943288\
94552746115604049380076024899482036214769344017122606024735306598332863823288\
51121488651598144753514238169892049379770039482688908339096541814110064171017\
14158250104779676223985054368279378971275461191618751976213304590746325463411\
46531497955435186222985544194564304051654264424904564836128013800792731626400 \
+ ((9817118430502914912127414635196375451601658812975222523468317844667283984\
75404803531602401612913520812161755961765373086333232165150568575145622471596\
04779128693319933694413160783409743394243365177355510411517802871372549448658\
13898576530800231675585443504081862487691203591256489595520109164174137412378\
57063675770447370606443625754789636660705218182646462757136045316212012438528\
51355813816014595535424091356561137420230160205047855134283246305327153896193\
83462646336440139719384019659577010671781597634234786067561239571960441540226\
129462537*I)/5517802245718784925729286247348167848946741216498116775953752174\
24832738077240772568405038140924191492400622373085900965524696177447850476503\
54077025350346668704593777191423622991466784947966443851992041483547691862718\
55616967660780033916002361461265397720370625419375129646686620851973435362357\
27548624904425389178377314072564605265758875975946973923514213317650724584420\
14785351517445710487521677352213075299734960050931991187415537853190283182768\
12564514016873393112933825220793896516350707346226616910210119547273901534371\
00735959816000)*Sqrt[1 - r]*r^10*Log[1 - r] + 
      (9958621936496105222263690211151442493266032436856302204599126006073885\
02167521504855933664759097249151090827853059671407502835714114666738672895098\
38431791180779172312492787787745995997030058608052321726892645947317012512566\
74760784877018091353413532536260759697321986909203835946481139518911328459719\
24078217622858433288205841591054559251711302599787967904923583932671620928813\
24483634210910683119454714860628991899253695551437769150155226541259966009254\
99265241430333302480993076024202402756636984983749391550781119567290876311872\
4398930344409329*r^11*Log[1 - r])/7146231541548915048740196930248925637939674\
80852139263697406032058652381677819213828234868690003410384304073084676237031\
98743069171828426113406203310825825588153778634386155683819505194022637794712\
86080053524105104423622303556980906286938585951365250800732671008908661188776\
65510359937728072201624962268430595574886441108337510882905842773375827726621\
19017042442691212181625972194334296992522940621375238984144406761808366223762\
95757009764021157720687036328114939556036914466118480549534250428358723846214\
86676683130465645769493273841788977760 - 
      ((231246446609048834762342407856784639077723317030548064776459108134679\
15270714443183009144381723882047674132487289096600223968678907932070903209057\
66298722344699289908759477764929443310782128878106525828118258127085414745102\
77453507284194477646741223772277234079260964233003215232985461580293446083929\
85051215427474770904998516113689411808020038700180729632101625323430693070247\
82609878478663181449423996848438319973638789712103054535625797669908493807268\
84983467945093640862721970645750371555577*I)/18266030008836573658127468976651\
84162992259778198011798251868583677538921002555757461677478009488624048407448\
63849662518504868251088797814660512481230156241896949566779126002579840634147\
31624740776460956989105987108483346000759331731649964404989600153234225787554\
32792633209144784935616939543383092292409563668577234405123893941552101729152\
20532585042686930608070573237660828048776167169281895416693269721784192600083\
06152284708372344480756771817800024226455337231364387714667843248726106000)*
       Sqrt[1 - r]*r^11*Log[1 - r] - (379822268804651642622397848897111364861\
10295308439586690689308034303401971975415821313253848479457744671833315906833\
32439416828946979231694146235911126398999973518361363539159544662834302120686\
05381466353538663227649058515372310143600580047508233337548218107854702041483\
56806314891352708436397860712366767684345890086817853963694869024606991461779\
46441222097304561446435917501832826919685769881449875448256496889963189202434\
54595991466173315964365983418583004672143726188023870315244114415855333127*
        r^12*Log[1 - r])/3970339574042035390123793230832302302584626001026672\
53226840806045995084788736457631194882068338387009556891718803923662841420297\
56794907273322693187580799885416352716871343889991362294079137723541619671501\
56376279248123793003254956991863843860839060568176765474964131053188693106235\
54459318367663196504135501277468041334423866107075561964715593029170655449440\
07572607526692482738121708654240130814836540453765648074456828918696150566693\
55401516274983347934340034517038291685115966518670787680 + 
      ((594032192156626035992432567904646021888856243164175556377592269441829\
96613240891521040214593161057728562389043130768779598353918698774286593870779\
05287689577757435388824683001605282551594655185275518789952238153139383903945\
17105851528885705401567354391160128292865518859808256743181444979960444824483\
90556466863847723160168087960944799406630330153910401462226120140155935385576\
301702657473921684677878564360568865833608467534919214812629494302369*I)/7977\
18840590116345063661560763159798131342051005848515236634702377437588623546759\
94327965473351886263182447594966807388538102143325910144402921752498661715292\
98653919160434902450391124242332994602822291084033465351598808071852887867074\
35434872757103259394684715132684169835369526020003728140784707434629442622965\
68231011488687296678637374385884515528187083900910569642047246247365817438447\
22441769679071402894266957395082654888824248297858000)*Sqrt[1 - r]*r^12*
       Log[1 - r] + (21065594505059268174662528522803369952031675743883678983\
11590321816079900643232215418469672356108378379799689699776492043780077257515\
62560167678547371880248813451450305797749870988967807236828270834444533990401\
99563880363640451277559086630459708781155108842134731908153858776494309406953\
79130165511020838628961346573488995332725315259772817850968654829063552437233\
24203877909811926728935387721548506219249658216334425436104408773568673970420\
595233959*r^13*Log[1 - r])/38813599617004448073304348899409006977176123561556\
20484546580820508212542081934145936217295989531596338477611138395572241895008\
97992772479577571380263100022226596484541862273671566065849862117648892404193\
72020741318554758367252708216253255429184492405323398771382225745346558115803\
42973572184754090049712162180865042125049109024429422997511952738893811079105\
33772102425992936004513345337103804962651533242361908253469536106933461848888\
9474409760 - ((81041214632283902394486180100598199595193794540345880238699123\
01074565917924238134366830038268354358212797109106390289924538465682322627625\
14365209959501791868190884367900385489046915779925929033567169128609873513143\
91832120477368172676715972697311791583769732385316867940851544875648994993262\
17671459888554143693924776637657687143559561459142722578543339322247288497340\
975306708908647026761623997*I)/2263716615192668031487499536076363012785497637\
82805538943024029568941750667034247791126055497428042985789464887832323644602\
42193905257886655968922876751031700689208686461989091921093687643786260342268\
92062014110699983906324913220549793742696631169905980031942083428486587294786\
63809215076259455416739912745763145434050451491286311117599307970689542057798\
2380813650676440739022507578477486244000)*Sqrt[1 - r]*r^13*Log[1 - r] - 
      (8673592529547755484432008424448812301787942504190604387864031186141441\
04528338097062579385842971673124421376651566721115225511112093436144471843649\
76365542373767000308472512430640361899558019805823170472666489293932039773805\
56823909747170701769082060022323175166847681595259350870002198257307092173139\
47230161505650043340066010196430016601074429693616141530318550226118875990533\
5294678247051354247077*r^14*Log[1 - r])/3445848200656600166181311189456626595\
14141242044536959197230650904048560290394693495514423193394388605529818074549\
17380637311250947723889454840324795061737645232717995694403938929801807446385\
84569600299316025917426214408459921386102514593842242563321482213478354952048\
80400034400994836061888084271624452730093379242478265488015059758749665669312\
234263666677600007162181011352445562299121045461920 + 
      ((290338398560771548860784701604625206886415853091552964973407739679106\
32044043696176548556011683086089979665465841060401328287507425944086956218408\
81475604842057708838279747220982209947905184576665785610289951021852647860719\
70334395293236322024506447874892926841822193481090259245672651732156707559028\
2238545599532105042180273329480339340523821277*I)/209856554700046328456948505\
20214326573830828027769203787247449632748818843503234601007569396916911380123\
55539533727525582109597799256520423353134668532797162076607527255301850190568\
84226254294094697488648279568186769795694786969865076196696356315830762146751\
80261572967151051824927948159501978352858855686612507880966258798662588492327\
27087160)*Sqrt[1 - r]*r^14*Log[1 - r] + (299038055519375899783755049799160698\
02745789908549255536219292976797638493059012405322022603303076226077788977052\
17114413533037126208005190185702410156298940812150045136550526198032623380214\
84138617239746382021157288656123210508641600360847255797341715206331472418358\
73447090524447523640776528744549887800865798318638599450115714500612710599946\
28033587*r^15*Log[1 - r])/318521125711516596065160184352707612149261168170258\
75021857723014364143487342599550948488056565329925484296827677515378969877168\
59811996901534870588695367077573025573600149203539905398897879535586919739549\
01680778876068310404295522274142529620747288811345298065718769211962257936449\
549445168943542943260143291997747938223279954104472873167834704800 - 
      ((174139372254144521429893063466021836190276163592893249524183309173548\
16018636004183681655066586313919969406463125726664434884624358935387410179028\
12445268838569810529674821994643026440014502597940557498390366740483080441307\
119696168134975423517233729448841885909810278091801485701251557744498371103*
         I)/41525135799569907112624490835182775787153270235373876790933891845\
86672700955402987418228200494268480205041782247895361268408939034052474661490\
91444273911732576201318468821005345568431352788141521216032366891449032386462\
1935208370346734998707588899516231115995611622121071999810868803351605092000)*
       Sqrt[1 - r]*r^15*Log[1 - r] - (182583892998965206994149269049431019261\
80968935887927412754788495529190001739762289547675354493064610560048177423860\
16737884536927874047851411059155923382587376722454327195896033680092326485178\
52577703235410347906069982210756608354574124739500648061422760674231968528424\
43877052359397028226655545557337*r^16*Log[1 - r])/664376915531950301647445452\
03597011567848134195635877543894716066008640669519688871043597930785549760455\
83813253879777984068883388840824336214011970442268740598577925869179523236296\
19919710376360678856680680961387162469767288085341073287533816306477175566194\
2885902388465965497329013003336056236640 + 
      ((877690960337666984287858690214430259582299827889581326110568356036182\
02294793137660607878288795706377489017941034406879976424432225156755051370352\
52720326799410665655350529032671455615864638894715185987088079677200877998483\
2876630166175134862859981*I)/914028006918873920616573235526101205958233372542\
09868190855073014521283513048163269191905554655169975893304472854381724195167\
78106454508638652496902087900203465900582987548046731965969798768230166475394\
09789562371438196321874976289790928709684000)*Sqrt[1 - r]*r^16*Log[1 - r] + 
      (1204627555598429642777939745890029471689887658153555270592659263735412\
12332565797026645324211892306683968950429196895282935663600758623269303701694\
45102374974734046917222975544487641846573653751537073833269060256700975093300\
6705325975421572777457312331*r^17*Log[1 - r])/1980810759750789305064258742390\
73578659469586988564636863425539663781161045784683987000243024551401950986165\
28517959875916295094613292922481706477513358356017020009621796867036722765145\
3079071604530253804433011891994486186415848217089742150928071020 - 
      ((346009318556860404720411354371260250515491199166481352339193664870839\
75644743085417704206384478454272926372652886433337494150409411632592869802109\
9324049077318344608976570954948661385529839352065377*I)/221546307910912107883\
84913633328191098020030697213916394200469718043829334529113187945741503745755\
57464108364909371738098041070450818767687431449866689753769848378500136730644\
3370017433295721752000)*Sqrt[1 - r]*r^17*Log[1 - r] - 
      (1491488805029450120440329616926525927191968745850823376059782715450455\
58762427716555133647835754618435236975051176703389437287423130135263553605806\
595761054428228363310333816455822756526188899725525859*r^18*Log[1 - r])/15590\
87981834631316161588616516488990986926810618417499221083266904509228019192351\
81610373384396162937457752922350138884500613419894750080875596031379811742738\
4332732121548638364605763689636622081980 + 
      ((914251182687081972757703693558065493350104557294600734745094916054021\
2713810146076642758365138746093215744001730400677965502279934055230585032027*
         I)/56851899793356486514203347190542773431063722443906018918214542362\
03275302197374878257081131206748464494625078368229784544842122548628228348569\
500)*Sqrt[1 - r]*r^18*Log[1 - r] + (29414652593359488989898489151767191473422\
71696781413722078974423467852953863040876362956158997019034090827506441896230\
78318793329630294681946559102454*r^19*Log[1 - r])/308514310864330847115337359\
24330995979382686336902048561574832699787534119235817001401079593587832344523\
397232981965198550342762309241177978035742145 - 
      ((505253720046902944653940992771199625519347738221757632292133846154966\
6743273780199264370846425509*I)/641083033432898574272097024399156711102455472\
94719174820385487664218633428842410137824302605382592)*Sqrt[1 - r]*r^19*
       Log[1 - r] - (21732091442850063673675134422557982589401256516161634906\
08045078418497909149977449273169983851001467*r^20*Log[1 - r])/480121020750076\
84117420095005763825481959471963564803739658009133190672094519333985648325912\
20512700) + 2*CA*Tf*((1101580226370269579968525728782160559426489895925769924\
8713900486372805198610362645845552988890900269/612168399076635844137115915432\
992818820638019897085987404829875416345826295700041516013510289901853 + 
       (906322448858956328051473619872064324066886230351447*I)/
        305035723676333768053773264679953017297819997679028) - 
      80421700187531653292173634429860281558987087482366/
       (100642475941560279681479047083112539076419435716321*(1 - r)) - 
      (4023701683114539699615341900949106077821342548184254/
         926174554062058715692287975566493785255367195748377 + 
        (7256855174321104773945582260462360246567324230929481*I)/
         363095986572725599718996267425847233655680346061582)*Log[2] - 
      (844195276816108740704358423238020491686593905758465*Log[1 - r])/
       135781407119663918567595632942345685677882426263958 + 
      (1 - r)*((2950972309425181187622462487841812957052754328731820173242714\
73481506439060820997763289842862418615589/20036649525890328577931453025090526\
613237846596486271047217240563797119384495702100515834662636028900 + 
         (5507409493863754580158096222930082294222772684802733173020921262928\
29937859557633588083919023751447237*I)/12129395215164278703104133931154950243\
9525584805704009037045897641038667512769589867649159987617023628) + 
        (10244296007625707981545627321859025344792810041880889739684982121452\
80286992796570907551196729750211787/10561992529282998457741070006887253882927\
8812094552128626315304497753160183635229670876427517095373876 - 
          (672719784566440043419894234847228940787554883458293315575707711625\
631853034368213007366714542213105568*I)/4693845594209114991816323385286258437\
6662564101540320836552002535440374792582537683038007530502099979)*Log[2] - 
        (38249323859281229121482778962501737453683735879481506997300619313317\
6291003987282646785856475327335*Log[1 - r])/374576158951497655550661155712062\
3712179132277731377968282412990983942633651487681408590047348889574 - 
        (10244296007625707981545627321859025344792810041880889739684982121452\
80286992796570907551196729750211787/21123985058565996915482140013774507765855\
7624189104257252630608995506320367270459341752855034190747752 - 
          (336359892283220021709947117423614470393777441729146657787853855812\
815926517184106503683357271106552784*I)/4693845594209114991816323385286258437\
6662564101540320836552002535440374792582537683038007530502099979)*Log[r]) + 
      (1 - r)^2*((-3759878344803292475256265543108891086561481662732689099409\
09986196167682113599410136619849951119577/36120690616404320500779076281653848\
835513858605927511979299793283394313659471035063246064086041750 + 
         (7261467824688090996039662322449586119238566060872864588384299715635\
2027235470585720505915743209793118*I)/301059758903607683564546601587724579207\
7694000667235027425772248701670301170913533845750920048578575) + 
        (53794623664088381375758461961236286864345278876774238729391681909131\
15992269050591778937145287903143/28691869725497616648709103759409736312893432\
60238028364586307056144373786275262920589236166836565786 - 
          (188485634311588209723704368257962772471454408504271052350926379136\
21025468376819574447848470238977444*I)/38435880034444530395029954816474745412\
98012694975575403834497319385303423311466383203478338307972609)*Log[2] - 
        (23364377994040907463531620957208669226635379708699604553029509200263\
528822070724834404122611752244839*Log[1 - r])/4917296564846970587571059575841\
808364447865673950046750181370848082446973126459643981349384142701868 - 
        (53794623664088381375758461961236286864345278876774238729391681909131\
15992269050591778937145287903143/57383739450995233297418207518819472625786865\
20476056729172614112288747572550525841178472333673131572 - 
          (942428171557941048618521841289813862357272042521355261754631895681\
0512734188409787223924235119488722*I)/384358800344445303950299548164747454129\
8012694975575403834497319385303423311466383203478338307972609)*Log[r]) + 
      (1 - r)^3*((-3065102100945661565396438739545423718251401676980122786508\
39934670594801608486812785872118322358861003/30465350049892606430089559894483\
006926399210610732589171704085288652775574744602344264169950287763500 + 
         (1290995653563294343547093458965735168018523218908183654621378274757\
67678237955177937629659003050183146*I)/80158836669732501079310979173963727638\
49808159173128561352223545865066793051600440314008056703942075) + 
        (80766637730396481820174437218471627147987815144934006723631964691880\
234212563533201499833022138727641/4995166689377918928576286570398229604706807\
2838607779450398388752493952929147538697833446823295090628 - 
          (122071692053487462213644010601607512777405470311721398141113900785\
0027999449753754006214101414880367*I)/351339826072953186572783806873904128296\
963798168897092442975583994117185666963249938895389920678556)*Log[2] - 
        (19477168185524140128503670456072911757389780828538761889326371628053\
364748795778972299747034713756687*Log[1 - r])/6254800891854320354854298296987\
716623716700509329379241171799210517922803674279089505125112401489480 - 
        (80766637730396481820174437218471627147987815144934006723631964691880\
234212563533201499833022138727641/9990333378755837857152573140796459209413614\
5677215558900796777504987905858295077395666893646590181256 - 
          (122071692053487462213644010601607512777405470311721398141113900785\
0027999449753754006214101414880367*I)/702679652145906373145567613747808256593\
927596337794184885951167988234371333926499877790779841357112)*Log[r]) + 
      (1 - r)^4*((-2635214414729784951594936730131137237599016583825266692798\
1627269562807711721678397532700356003325289/327388209524910489545586464354160\
4542333045126818041435976839126217020251510315070992785499055495314 + 
         (2281125322760105179459558650323079250677964099372125976322648607687\
61979894764359118843788220782001939*I)/18245366873885272164214722082590667413\
280762024416270207939284672244308535460591933427657146886468278) + 
        (20769926841163080009329881868638312406431363906584935999313683014034\
895062443869801387187941435320045/1680477124357862983054918817395473290281523\
9993435161373040570763329522113555911617965749152092344762 - 
          (586836696359475984241991684324381844114892699924655028554066154105\
2136311976832125287394641291250259*I)/222244279939261962943256297830324909661\
4399028072604787659849878079816493030510448954176160598896956)*Log[2] - 
        (51649758974318764477037975713593539713761590687130549932714689168883\
89635332724321357414269614890287*Log[1 - r])/21162604874792839846741141290694\
45947979715742496276557418942162194339354256186201574120894929367640 - 
        (20769926841163080009329881868638312406431363906584935999313683014034\
895062443869801387187941435320045/3360954248715725966109837634790946580563047\
9986870322746081141526659044227111823235931498304184689524 - 
          (586836696359475984241991684324381844114892699924655028554066154105\
2136311976832125287394641291250259*I)/444488559878523925886512595660649819322\
8798056145209575319699756159632986061020897908352321197793912)*Log[r]) + 
      (1 - r)^5*((-2275220252614676369656788175283372789064888183975396323282\
6868871221884741079012043087496734607537317/317190552301170425996728669313275\
4161266447623952488924904296708547734007597211707952039728445609221 + 
         (2177217436073034922039633059071565077270863077167088576545266973560\
87327532615034131468319236431994593*I)/20684131436008847157409952386376548172\
395376755259457082918335126561547537266661892150256763835181618) + 
        (32187850638588538592009066491125951717742779287911170335382519087981\
950213040365276498677498094483306/3286596013453160351788296500980799399249815\
5899060006901153458541251355022090867622191520475651849417 - 
          (257486493536780131697222513606756439082243987372097482705544342120\
47905348891520798254230158625333027*I)/11936298415528502155094297490700146113\
520147464511330037784093161896339891897425266668900423099755682)*Log[2] - 
        (53993473678377726728805702878479718733419978565699373023105049649462\
67006928208906493491563716294587*Log[1 - r])/25959503845091526584508105057421\
56108145144742436967732555937799582490721743399765608103908532003440 - 
        (16093925319294269296004533245562975858871389643955585167691259543990\
975106520182638249338749047241653/3286596013453160351788296500980799399249815\
5899060006901153458541251355022090867622191520475651849417 - 
          (257486493536780131697222513606756439082243987372097482705544342120\
47905348891520798254230158625333027*I)/23872596831057004310188594981400292227\
040294929022660075568186323792679783794850533337800846199511364)*Log[r]) + 
      (1 - r)^6*((-8612834915008222219245593197671042303918528374890305002938\
708470549480031644890631576106152703531537/1443401241082437546416213679200928\
922071525679255195501926827482628435899470038225888117808372974115 + 
         (1569712974773965279045274720707306116779440804388552247488743741012\
6772238246030033212214832679794189*I)/168967424985112446757957610580598171929\
6109213415459681097262324098673345383043487032637186568581166) + 
        (38499245483018342662743177213827772944958683002135226960420861141376\
218143545697259677155231474671905/4792165810283911798490800938749295816691032\
9491365960624761442319457132907371497926761602106972130566 - 
          (152751260797558773197503334506596855275764400759936930018398696369\
343962392322244243274408202096645199*I)/8423428636259180074676670274599015937\
4973398540633421719545037904432647858532532869928787754676508376)*Log[2] - 
        (32943449486810488662773737555398382554315451638164487839187412154087\
05625822263657936393019849228521*Log[1 - r])/17613106863762844509631355718817\
36973725460924340646532931109762058913840274323551804646902431345760 - 
        (38499245483018342662743177213827772944958683002135226960420861141376\
218143545697259677155231474671905/9584331620567823596981601877498591633382065\
8982731921249522884638914265814742995853523204213944261132 - 
          (152751260797558773197503334506596855275764400759936930018398696369\
343962392322244243274408202096645199*I)/1684685727251836014935334054919803187\
49946797081266843439090075808865295717065065739857575509353016752)*Log[r]) + 
      (1 - r)^7*((-4653938978007369725620480092909505464920367879904000071816\
6348823262815933785771731445241410659466118/902303476622741424215156429803063\
6974708822513982873978040349343437837511805981579227329235043425205 + 
         (2392264881872154841428927668432781241200402409692307403889696637484\
5103433833679691718266235477641660*I)/283949302835649450247324020682964436362\
6774608758631912786240846574399345054823689963593858662017671) + 
        (38829389896347530157399133992548753825991395321717085480549805272733\
53281189501164136239749803713651/57330124586328904770555270855809235458136328\
76052894940352835937527549567112079755256991277754645052 - 
          (112360510982115126320835525919224023583928653178061121708969234315\
518052917752794593976303461974297271*I)/7170127655240476379496797593040115239\
1345741206235799798468954841112473036840843797317936131325025848)*Log[2] - 
        (10308103837436647396080297165938670264008918144067463434715729747529\
48788251461817824252356058254421*Log[1 - r])/59620929330513475895796972978000\
5638845997111353195702313384688521813391336391381936402549546026272 - 
        (38829389896347530157399133992548753825991395321717085480549805272733\
53281189501164136239749803713651/11466024917265780954111054171161847091627265\
752105789880705671875055099134224159510513982555509290104 - 
          (112360510982115126320835525919224023583928653178061121708969234315\
518052917752794593976303461974297271*I)/1434025531048095275899359518608023047\
82691482412471599596937909682224946073681687594635872262650051696)*Log[r]) + 
      (1 - r)^8*((-8815565542251570817960695165945141039302284408492204870264\
7919917651555091844120639208180867718943043/196625021562233892265751964351846\
75249462012436648189084840673620011238737941680182547703445014372514 + 
         (1036089159245662350743912213694312156149038027940295972859494444341\
70831478626215119890464833438877541*I)/13309701206336877732318474127993491184\
859260233438751258207371571321883616083906786256659349866606774) + 
        (95380286844230420714776071188187901536076259816194637634028072579336\
62606080075071499913099437600851/16350939449287219902095644673558913210194679\
242979603267757711160392833540159452024638935809945648388 - 
          (324884441220707792687255337606230441008010925883911487350066863052\
989830401271904092949856771108040157*I)/2356184236168187884973265014760547767\
92716714035749971203104211914708977003622716473042859952011731135)*Log[2] - 
        (22483558528444933482472103956646383591162197450199491628883373651439\
94562266750606165739552376611679*Log[1 - r])/13814601224212646505709637922811\
02581337780093459400639054442670339840879205294659561590487498665444 - 
        (95380286844230420714776071188187901536076259816194637634028072579336\
62606080075071499913099437600851/32701878898574439804191289347117826420389358\
485959206535515422320785667080318904049277871619891296776 - 
          (324884441220707792687255337606230441008010925883911487350066863052\
989830401271904092949856771108040157*I)/4712368472336375769946530029521095535\
85433428071499942406208423829417954007245432946085719904023462270)*Log[r]) + 
      (1 - r)^9*((-1284153591673796449074843226202305687886680154422994780225\
17540155580151086066172778748917124634175929/32354030897414605548354175940502\
547184714575536548343379973043651720897363539907989883555604471676559 + 
         (1840250432393540199996180972479674109550098676371435312496967923135\
04032716858789198749610699318829659*I)/25261257236190562601803668849155568338\
056009339048291336354694306605087075196416464209678536961821264) + 
        (11938206424714089443442318285490852862699442283688787086364938126076\
575928167476028608110180250033849/2336307237025188218672394260185108537448549\
2010936629778523405593046427467114753275482954356208014612 - 
          (464348376754732136170383877732928981653355401251642500086637680608\
231045424981180315279932083749400263*I)/3771217139764388758204625305016485604\
00766435690282683801650823227501027800243422418038104329368659620)*Log[2] - 
        (33223322710334561066519658979344362630052206874521445352969749730543\
519382436125644759621981378033734*Log[1 - r])/2143718844177931184586859178661\
3057446124346622413636057037508657623308078181235326573125721264111297 - 
        (11938206424714089443442318285490852862699442283688787086364938126076\
575928167476028608110180250033849/4672614474050376437344788520370217074897098\
4021873259557046811186092854934229506550965908712416029224 - 
          (464348376754732136170383877732928981653355401251642500086637680608\
231045424981180315279932083749400263*I)/7542434279528777516409250610032971208\
01532871380565367603301646455002055600486844836076208658737319240)*Log[r]) + 
      (1 - r)^10*((-716539806116231828831814281774785696227281254480290368834\
07861728762104184628013642541623521652768660/20176554895169536881248949872849\
618762616292095279957988327458018735725421451618646878589295660682287 + 
         (1710781208689717549978335543689738426762028922180042545943628372578\
56346143576418705405276520722670723*I)/24860979622288352751153784739621322053\
876081633960616585748568580736461679509158428764439094502128016) + 
        (22538943005371218483689387006649508276987610331914744945075641607189\
006725219142174566753870869348625/4966995292285581274062069020321515545717930\
0661154812941971805928426402573027838287992005411239208916 - 
          (331962360563276529769994020184706503723177599541775170369192311248\
1902229817130670363459862742423299*I)/298469292751957322058198729597061112350\
5735177956146443293924416524323009355273397556531694735377030)*Log[2] - 
        (48995579557372178566854551538815683608253145537944857462910181509757\
142114581909593762284885425803351*Log[1 - r])/3293385558340545373145284299647\
5675116033924316732181222035221019149415757683333670237084742731798226 - 
        (22538943005371218483689387006649508276987610331914744945075641607189\
006725219142174566753870869348625/9933990584571162548124138040643031091435860\
1322309625883943611856852805146055676575984010822478417832 - 
          (331962360563276529769994020184706503723177599541775170369192311248\
1902229817130670363459862742423299*I)/596938585503914644116397459194122224701\
1470355912292886587848833048646018710546795113063389470754060)*Log[r]) + 
      (1 - r)^11*((-103638036443785043642287470729119682758859527270030019797\
6892355466018588984283151241693878497950032/322775902993278170315969427689004\
216419191204189247445507354782601351803619317681159688854898417029 + 
         (7187822228941504292803031723686203346009974182048327122285417254537\
0281575658173420942606002160574222*I)/109795997072781185134670624258077793751\
93427116327727340680625249162102156396679921051485022203471355) + 
        (12748843086959106936967395678151303542180321860630783842378310688938\
05928102112334734845334663933287/31284010465919163792934219444573404776007665\
31929941980900461952266975349012938704707213540573423006 - 
          (272977353467718262190053707527857769184377059200446330731399341614\
1360746220389337491554629024810167*I)/269161521033760322219904894670251389732\
8448732279782144495760427813868841954854701306130644462580420)*Log[2] - 
        (17763183381840377035346456032399417207976049256153122934481937933279\
2146366860330938689539963291663407*Log[1 - r])/123664378580945068687442749539\
942721328380327594702485661357155913990971898192216145696674758429852114 - 
        (12748843086959106936967395678151303542180321860630783842378310688938\
05928102112334734845334663933287/62568020931838327585868438889146809552015330\
63859883961800923904533950698025877409414427081146846012 - 
          (272977353467718262190053707527857769184377059200446330731399341614\
1360746220389337491554629024810167*I)/538323042067520644439809789340502779465\
6897464559564288991520855627737683909709402612261288925160840)*Log[r]) + 
      (1 - r)^12*((-735129615198886598799890567068521048077471728870172789160\
628079517413679770977451463526818559370065/2512851748917471235764159685231820\
95806538753677649665230716353896974143073671019667889760079474553 + 
         (1167491032186368075744681971601623824122775549462511631213844902127\
27686785650245969943195046598438331*I)/18641159232695680708424630863945186898\
956684908898542764563972994274781388977219404549521967704265370) + 
        (14021885073421428514963834763009807563983333045026610986014567377069\
241115903745451612130696583955501/3795588968396962881611931517025513838827386\
2686216958621726325776179480077038556131785689050542198094 - 
          (110463488565682594205752254449905666746742370197554767011399368099\
87809360429467050192841635870942805*I)/11851967168555710796126268473838166182\
997440403171265974062790893779232290977698178624009796208394272)*Log[2] - 
        (65255802714580795204968673361079290757440762355173014020810863736772\
532726220691955557916170981992523*Log[1 - r])/4684406774760704723770795565935\
7691889311576067625114890003326123649627061183129996686961913577434880 - 
        (14021885073421428514963834763009807563983333045026610986014567377069\
241115903745451612130696583955501/7591177936793925763223863034051027677654772\
5372433917243452651552358960154077112263571378101084396188 - 
          (110463488565682594205752254449905666746742370197554767011399368099\
87809360429467050192841635870942805*I)/23703934337111421592252536947676332365\
994880806342531948125581787558464581955396357248019592416788544)*Log[r]) + 
      (1 - r)^13*((-203862705605193833591927134731217276374469146323749240906\
46995767906954055293871452146807960249048723/75987360034051893835459398585626\
73502153786919567645392889797584404203140893756278823358044376785692 + 
         (3589056383445075412844666697011458407253092330926628080796885983706\
0929835979205200279760716362379853*I)/596280049713890646766656859534254895423\
2347268110361000634604982644091345970750962578573606341665104) + 
        (30485126635103012758438084778029017904821439135800955844408284649974\
538933825274842701573432743205573/9031063701863517740064777694327243209401334\
2894815920652599156652184555590409475348699040299992142120 - 
          (511107778611935375459371428166050290172727856980853831637967936567\
5050695685816512787562186295898597*I)/592796089982709888007861130445354574434\
1861917701477954214995384531265815695590514214696852616852384)*Log[2] - 
        (14311328392848823999954433996727840440191274980569798572065050825695\
44615861275558123776720498571529*Log[1 - r])/10556097342181990720552482429995\
91599966567409135658906831013295201184162392775151984240390757003520 - 
        (30485126635103012758438084778029017904821439135800955844408284649974\
538933825274842701573432743205573/1806212740372703548012955538865448641880266\
85789631841305198313304369111180818950697398080599984284240 - 
          (511107778611935375459371428166050290172727856980853831637967936567\
5050695685816512787562186295898597*I)/118559217996541977601572226089070914886\
83723835402955908429990769062531631391181028429393705233704768)*Log[r]) + 
      (1 - r)^14*((-158561548918298534439143818858052494395539594896112774849\
619414221489279319480438403495668266149315547/6411063901347439166734195198557\
5375948561422304643943496183180823006514177898116447107231792883351740 + 
         (1340187043837445537069069899396411907152648856275904515974828415327\
635714949793294348237399038115143*I)/2308015372851149818035986677817535256259\
46392182210473649973302404403811972650152314639751693099816) + 
        (74309893805303053923595218476456073034657767593976250388834555884776\
61891175912760580459896577535761/23929218523591016554798630260287215105925426\
547252670738975648328906022796918709833573546495726978920 - 
          (691870242963845567632616667872120842517109654995740561612065524114\
7237093915498292496613202889907676*I)/862563375228533314673420626318988259317\
7403288582257719880937895412642346219154734662832825231202251)*Log[2] - 
        (27535475748527077182666355842832283434420610151415821199394521748435\
24861028167697731869500069039533*Log[1 - r])/20809507559243592075182788204934\
91837163582869526172487222970361905192930294186805024162889584938160 - 
        (74309893805303053923595218476456073034657767593976250388834555884776\
61891175912760580459896577535761/47858437047182033109597260520574430211850853\
094505341477951296657812045593837419667147092991453957840 - 
          (345935121481922783816308333936060421258554827497870280806032762057\
3618546957749146248306601444953838*I)/862563375228533314673420626318988259317\
7403288582257719880937895412642346219154734662832825231202251)*Log[r]) + 
      (1 - r)^15*((-178089399047123038934551063846683234086242815179200821384\
60767670402925161611541547597719220201019171/77766660572852419664411593807512\
35201709214655533485583503024346599735988533714571694375718686011560 + 
         (4466344918552828586112234013619392305591862507934360911417747438818\
5852222512605288925664410091800211*I)/794756627773810731857046791859375556120\
9872658807746063215103934413555189253112792093787346118137200) + 
        (70404761766606420221410870347625174961230252911098300607394142235480\
2418878082490352974441822904243/244999826984467361708305360493680530470239282\
4097209960088768817434285432240823315580781395336367456 - 
          (425841883256784789366369216637043717209060196379808062833378492431\
34955643282510571491683503120605411*I)/56789886201138036291483575116015868513\
971703415520458162308625550867842764115280974547352018489041404)*Log[2] - 
        (81252404559992412735214224282704381326770765981144752459578687424808\
77633018469384194536205596719947*Log[1 - r])/62764883832505373652705660299121\
99415788391859479954741305037242814223529624215667314740369577397495 - 
        (70404761766606420221410870347625174961230252911098300607394142235480\
2418878082490352974441822904243/489999653968934723416610720987361060940478564\
8194419920177537634868570864481646631161562790672734912 - 
          (425841883256784789366369216637043717209060196379808062833378492431\
34955643282510571491683503120605411*I)/11357977240227607258296715023203173702\
7943406831040916324617251101735685528230561949094704036978082808)*Log[r]) + 
      (1 - r)^16*((-354237242544258567000691491140175514887043273766083164733\
5872033189937367375541130899463480568683615/166443779823102790316938754000687\
2354358985019173692718114680178358464901295445617405445226743595784 + 
         (7983868756034123472011807798145800607106213396748479611789540237546\
5786529674647124130067103753060167*I)/146388524230529808172367025630192875740\
43795381648223700154900370070851145804773113584442906261664450) + 
        (30460772429805253445025581484661478783929438242217473885334369979079\
74570096960338740720485941389117/11396235807727484773340578315735351654323434\
454734960495630729666581506788914481660595160065599530528 - 
          (428837559334117333088718994232182256877958966682220125859049421648\
815412092214816825412853833139025*I)/6091476456017362284437804474583073517262\
81186151903693078525759561535825361954214813878127966327776)*Log[2] - 
        (69087892564637604423345220109769882874040588676075352326411834039494\
30816773830124163937854305625723*Log[1 - r])/54439979624647488993643309796591\
17350607865467970749337367424078836684610522244454731912414074162173 - 
        (30460772429805253445025581484661478783929438242217473885334369979079\
74570096960338740720485941389117/22792471615454969546681156631470703308646868\
909469920991261459333163013577828963321190320131199061056 - 
          (428837559334117333088718994232182256877958966682220125859049421648\
815412092214816825412853833139025*I)/1218295291203472456887560894916614703452\
562372303807386157051519123071650723908429627756255932655552)*Log[r]) + 
      (1 - r)^17*((-221842634960274377717793257343960793573902575243154953614\
59843268062492026508725298918334424899693405/11180433545369133089077775772628\
547135694952353770904327551823529976304166549230425667204833426801674 + 
         (1231610621834953507103480250566622503592512325178845493249943427002\
48623442571272591828051193189941302*I)/23213503397231127153502313135487806291\
565951404871470252744464379221835978259205567210959555049291881) + 
        (31896637369139836945621688549915760503516055206434544167020471775169\
37691127138329014575589928677457/12772152335371447674997542448566540621513178\
759353460286728410200108457576316432409858876992336723024 - 
          (721081357795244633822220527508986863761970586831656623895728445519\
5774603628847386273486433556932173*I)/108690617724571273234407109684968371551\
78340862551073103716798162231114285356728677685988744878776288)*Log[2] - 
        (16789423383268202538092447491970924611578662047551137568603504617717\
933243067914310723739265088235491*Log[1 - r])/1347214022526764035431342964804\
3901976659525068069714930886691873455851926294563835616104160075205555 - 
        (31896637369139836945621688549915760503516055206434544167020471775169\
37691127138329014575589928677457/25544304670742895349995084897133081243026357\
518706920573456820400216915152632864819717753984673446048 - 
          (721081357795244633822220527508986863761970586831656623895728445519\
5774603628847386273486433556932173*I)/217381235449142546468814219369936743103\
56681725102146207433596324462228570713457355371977489757552576)*Log[r]) + 
      (1 - r)^18*((-271409591150084662579928815248941917890243508584377927579\
91983043681348462411549695972232896231021053/14631372779750837741134793009707\
967688870237784565812984285016094914510988166641307069634028458497998 + 
         (1022044733844006847206382307007399661160089260408450244518678186968\
32948195200992455712176226398674772*I)/19760705950988480049917738231518132691\
547855511860354020977910793150327433292444841049508600603269187) + 
        (25436421200829912742639133755672858665491529645446732037805407766808\
0428948957693628882089018408457/108577100373584823506395919655357190129860962\
7746772115405717779179187707283225412180982784022418832 - 
          (175029774626880041494730981307702651255454092999830946839950513263\
8348328515495016108107144599494784*I)/279030485474558276079360368927346880786\
0231692201886618432328553192721497850943432611958188890721935)*Log[2] - 
        (48671039744674145145474368918344242613627372404424693514429084809100\
054843693101445009435548927062439*Log[1 - r])/3971058903108455242244795987764\
8101398078125258746912317800206225595823378104944438180181199496878910 - 
        (25436421200829912742639133755672858665491529645446732037805407766808\
0428948957693628882089018408457/217154200747169647012791839310714380259721925\
5493544230811435558358375414566450824361965568044837664 - 
          (875148873134400207473654906538513256277270464999154734199752566319\
174164257747508054053572299747392*I)/2790304854745582760793603689273468807860\
231692201886618432328553192721497850943432611958188890721935)*Log[r]) + 
      (1 - r)^19*((-342033636397023747306943620379924292831455111666043328166\
91737089699102898622227050438334310673852379/19675658518884831950580964285383\
534347055417184420319056557853036393169794076078815636241345954687136 + 
         (5875662424704878983270467321350271394299867746496763874987222396945\
8355045274696838616538496538285069*I)/116319906220494523194672557286666071592\
31015823819343363300271123770975792272693566621938659833120908) + 
        (80038587519595575434257552285361618433798869588873478316482971782396\
54490075483883906384665927907169/36290776160665037293112754867480853866404084\
692420871405508257499205310034397717686145946179061242734 - 
          (120214391215112138698549182608762399770296836965068762110591602066\
452157130096060755035461264693302*I)/2020857889526118994680188786866539319349\
77536478249912605498480207091054445995321071170191893911115)*Log[2] - 
        (19551646068624810488213793725914170126822116824590452065722949456397\
774499848253001431612293941525681*Log[1 - r])/1619894092142527416548704732249\
7605845223399120120694367269765511048621689299596738007114911847246998 - 
        (80038587519595575434257552285361618433798869588873478316482971782396\
54490075483883906384665927907169/72581552321330074586225509734961707732808169\
384841742811016514998410620068795435372291892358122485468 - 
          (601071956075560693492745913043811998851484184825343810552958010332\
26078565048030377517730632346651*I)/20208578895261189946801887868665393193497\
7536478249912605498480207091054445995321071170191893911115)*Log[r]) + 
      (1 - r)^20*((-206895355830084711140394052876908844522987145635220103459\
22827342837733384776230125143382802240446595/12673289758714949892712430751864\
142815000289416999121631630311388106804305021694482180375950488695584 + 
         (5161693983656706683196244206068331010727812092310833075070275394021\
18742880701856359434430420498573*I)/10445853053917644139839774581138303297457\
1680633259816530751681214895755965511698332076067299219350) + 
        (30906899255130574673610896377969684777425719729531365179462347900971\
55089466066507431091613707379491/14838068905279430398860053447504667475882977\
330299028665784821482125318402792640743927674866583936436 - 
          (449567839169057335111334782514669292569065505602257023930314070167\
7323851302806044586779469185499845*I)/794789765638794470102641290620883463124\
3091441211509321040922535537280391608806926683009608659716568)*Log[2] - 
        (26030125737085314714574404506966890197420725923306229795124148080132\
72161193633208158397125158164991*Log[1 - r])/21875020025052229776212587896048\
01912341518633909707215082958958607478387676627992507859181057505576 - 
        (30906899255130574673610896377969684777425719729531365179462347900971\
55089466066507431091613707379491/29676137810558860797720106895009334951765954\
660598057331569642964250636805585281487855349733167872872 - 
          (449567839169057335111334782514669292569065505602257023930314070167\
7323851302806044586779469185499845*I)/158957953127758894020528258124176692624\
86182882423018642081845071074560783217613853366019217319433136)*Log[r]) + 
      (1 - r)^(39/2)*((301962973556336258410704712165222163272424693284241866\
6939941570022150907015222178092087717113470323/314689160578362126767848533784\
8863703468451439757665861201448860762624843117872870490347699338912490 - 
         (2003848986249741573056772201380400900867663052708664450954082122073\
235954862364618137489842664662217*I)/5038393323311275894485845952073588830820\
51771005892529701674548408348746048281959711057795024319822) + 
        ((3558694397557600027699718276828181913647000459130834707446277069656\
090136324546076256163772820777335*I)/6253174969981647326322565684337741916833\
000548851348285692522430687237610915691960665697932152809412)*Log[2] + 
        ((7553239452156021263306197723835907736656377161543955545393701951983\
966678326650409244835194141373085*I)/6263494503573329586929409130024517055749\
024966442820849251007261695059622141127248273835526099851906)*Log[1 - r] - 
        ((3558694397557600027699718276828181913647000459130834707446277069656\
090136324546076256163772820777335*I)/1250634993996329465264513136867548383366\
6001097702696571385044861374475221831383921331395864305618824)*Log[r]) + 
      (1 - r)^(37/2)*((103960812050085286056151260062357348827745977304487594\
78578588368627044511487845164840483769813903649/98876562041954914136012050191\
11851939696760110619208276140434889343646017938620215836210846281148850 - 
         (1539791646151654401943956549801239336881497055144611280772219085453\
4338977982604514291596747295446417*I)/380263612394395133248420586782897203217\
0550331305261299954222355679775270687895021098795101578122434) + 
        ((4363675060670299586166614574891740976877016750770131896028834426528\
585444870379025697587239858835471*I)/7288658409996364385179237693259632461630\
527683248301555673349178048836618514097961584230130809379796)*Log[2] + 
        ((4138821652336980158593008605614218823011756400408259607016393537320\
8986648709563983501172344722713451*I)/327917763733124808223268640123074841579\
61517676727721856012265538724589780835707713570526106429781616)*Log[1 - r] - 
        ((4363675060670299586166614574891740976877016750770131896028834426528\
585444870379025697587239858835471*I)/1457731681999272877035847538651926492326\
1055366496603111346698356097673237028195923168460261618759592)*Log[r]) + 
      (1 - r)^(35/2)*((794934986103202086001001247239606706127333929223424681\
5088149707879375882541899354228883168329554281/689000198504665263686010974380\
3600482204246528093488640369868768757118054449283290106572149388989050 - 
         (4879356569652722464499302236786446264210462457097666768826903136234\
248880687367738106640638309796451*I)/1181736894869995686581596022257336143276\
313683398647273421977840552085564091946207227269370133415031) + 
        ((4135128001275422126068157251932784318683040910587267513422863156230\
2124093417339345433476264854646939*I)/654775601770114639911980801802355218541\
23803484149354822293604431945480728983431761635163076366240068)*Log[2] + 
        ((4253138358875935187895005287254871057800368451041969921684164673491\
7301609163771405085856837193422599*I)/321229063651379839021169843389582021065\
22329057096243700125220303913201073735999678783667839686347184)*Log[1 - r] - 
        ((4135128001275422126068157251932784318683040910587267513422863156230\
2124093417339345433476264854646939*I)/130955120354022927982396160360471043708\
247606968298709644587208863890961457966863523270326152732480136)*Log[r]) + 
      (1 - r)^(33/2)*((527102201652393504913162568855271373082473652350538141\
15528666977871317757626476652030526316075050071/41554216940622845496603655173\
579778584510563128488200895084157172093056006883267423017792474840479684 - 
         (4386204581768229721800520063975000786317832746289538144803911365785\
114379774937674393088733845725086*I)/1039987531716204583707290427901270922462\
033669885155754586463876904286067735501951465401564347322067) + 
        ((1776015198130180837917220322540513026776423758657675577050153613816\
6467668068841645989473006916034379*I)/265796001813134584825117445051350359852\
23127623402770430330899368544952127082800645153616368993452796)*Log[2] + 
        ((5975473006299852384547356826616838025383761737303115441407736947076\
280369704800924250731866241628539*I)/4291298253355298341121633358667811659612\
368716912590593447917932003420524765553605466376059953404616)*Log[1 - r] - 
        ((1776015198130180837917220322540513026776423758657675577050153613816\
6467668068841645989473006916034379*I)/531592003626269169650234890102700719704\
46255246805540860661798737089904254165601290307232737986905592)*Log[r]) + 
      (1 - r)^(31/2)*((176497454654826028180173121655198626054844571087245451\
56341850247844239181271875723925380550099544599/12624873734663288543207549459\
245231186351518270959112720552743187710695845823105880329092716911363296 - 
         (1011843291038096645503826226083929747754325636927183895152118213613\
49348753573755164743249530919123223*I)/23440349734902159436426244005624402395\
316934972257907845285502674625798150917054278086590195903398418) + 
        ((1216246666980254011384852942125095845561362398367789722849469457011\
9298662018857293700473647533510267*I)/171456696836106333134642794161997233772\
77430519558564419387398991110107082570505959064495456408431592)*Log[2] + 
        ((4021685670225234418711493457791798196815131529597296294317124085006\
798864784989008559308753462874615*I)/2738332513261054867428830498868505344921\
921356599731606182682660558508557721522451368216940482524984)*Log[1 - r] - 
        ((1216246666980254011384852942125095845561362398367789722849469457011\
9298662018857293700473647533510267*I)/342913393672212666269285588323994467545\
54861039117128838774797982220214165141011918128990912816863184)*Log[r]) + 
      (1 - r)^(29/2)*((121005601145996300162628067015413747002701645255393961\
08795341631100696087928810569019241192898839947/78292213505833776229933390232\
04149447723083338739747163009213897558254136449860185052637186470256096 - 
         (8451235416170940332055457686321225800345338543358331510874745846033\
2265191710887954838249685364742723*I)/190840933126908005539872221869187530610\
26986411348078172019991165411781340090037552195436999717694896) + 
        ((4500080418468994496270557688331747617945251478522088395948920961148\
025679808549787582664518442346571*I)/5952914642372034222241591899794202430662\
411260411176197554512929411084728016490792067131737710590728)*Log[2] + 
        ((1814088015119342411540289044697907599425060871400074550097221132758\
3959508146156908115888282556962949*I)/116727060450873436161059651108667971409\
61502134881476168992932508407902733680358964177554585256138768)*Log[1 - r] - 
        ((4500080418468994496270557688331747617945251478522088395948920961148\
025679808549787582664518442346571*I)/1190582928474406844448318379958840486132\
4822520822352395109025858822169456032981584134263475421181456)*Log[r]) + 
      (1 - r)^(27/2)*((247488048366464602170342852560637579762738543314989872\
87743177080033989140287734084762449171670589167/14427859035390022602803228642\
175379443732762173454501601272040263062149977541469451655123145829014368 - 
         (8243438458278520899816087723312424432584927204811250900447694994889\
0270566122735049510544451914868149*I)/180953375302931508509543872889438938363\
70142716858969048717198750638950865652525108742159389047970064) + 
        ((5859842015641776615265721442359708791345068224180310687593518053796\
193976044396653782163572073304479*I)/7242556279716332272133847533907993896466\
013655188649195191271027561694894394192766353162399538462724)*Log[2] + 
        ((8161830675411396386487943316572635735650686747296910286905372888896\
389427744478167688915494849993371*I)/4944091305210479827392228060562406513927\
013422081068649300536760119368297719549892618562599453033200)*Log[1 - r] - 
        ((5859842015641776615265721442359708791345068224180310687593518053796\
193976044396653782163572073304479*I)/1448511255943266454426769506781598779293\
2027310377298390382542055123389788788385532706324799076925448)*Log[r]) + 
      (1 - r)^(25/2)*((153907584764305776279864159875617945251912882018547604\
9131952138787730066656537604132977296054884275/804475734333182876716124783482\
560431784025488882376124395862917716981044338879575841608066382171232 - 
         (8753125685540886510606363799516733343867797581920038095974287788599\
365544465554625928136217140159968*I)/1861681502160637770610386661742526580524\
265627331211747035603380905481643071308840293728948688860305) + 
        ((4367287666114973218225808477438951031450381776865431968041262161800\
362967724528643495201767888411899*I)/5018329643658709003857542252225352399567\
291892218098853081676300164760705519219386777551458027197540)*Log[2] + 
        ((1211295108672814118516215716945998208042590432308632108159752669333\
6394874768699971221284229329017163*I)/687699752931997585061505462991116282877\
5977873637976113687645875880449605287629723062940893182095200)*Log[1 - r] - 
        ((4367287666114973218225808477438951031450381776865431968041262161800\
362967724528643495201767888411899*I)/1003665928731741800771508450445070479913\
4583784436197706163352600329521411038438773555102916054395080)*Log[r]) + 
      (1 - r)^(23/2)*((772548819417662512805175215484285599805473982086873134\
63890791927716345467402549118946810423540717887/35982220251483410848098604594\
514391686416348646429345436036084686312109009263485741566075044442937884 - 
         (9525435707543936763340627508207645845548239283073086366984113997943\
6695006149513289742197106873245941*I)/195503523599337012610908977022551019483\
39187328415894605085210731058902736101088723099378530678415470) + 
        ((2826585724845338068082588069847226298777779155902579902615084879350\
9983338693820230769133344813806013*I)/300230819544005421585776391300026029087\
64995625771742853381619514828802953642810030848279172953225760)*Log[2] + 
        ((2542763745026217113010335941239437132912146063799712565467947351997\
9707756499597263444693868528388831*I)/134584468049452496325455999982858370658\
57252276481341002360271561446984256320449473017078809052998240)*Log[1 - r] - 
        ((2826585724845338068082588069847226298777779155902579902615084879350\
9983338693820230769133344813806013*I)/600461639088010843171552782600052058175\
29991251543485706763239029657605907285620061696558345906451520)*Log[r]) + 
      (1 - r)^(21/2)*((172471180156723808947187691039055753342271810599416588\
91912930402470201263426639486013510919991755583/71016136066408909744251560728\
09125495365799590511293594856659511488357630797795576322484201554411808 - 
         (6777832605546497451402191627983987919729847585811953824018833455443\
8710523558908695754386957923076881*I)/133578620716009192078285979463038348376\
00312080061626994191376769681535019773675090320718583942106824) + 
        ((1763695129208262327326870995643514440883955278847572971038571434210\
1282084887757489942053083333121457*I)/172003893193895886798001181865192082893\
87314428228195539013486792737507054846702195149154566092939296)*Log[2] + 
        ((3677024945430981322368661043106081500890893872646137472860116705749\
84678151716952967645261280056187*I)/18026864225979732525446193389876415153321\
8407545275650104138112285462645966929479744098979462829710)*Log[1 - r] - 
        ((1763695129208262327326870995643514440883955278847572971038571434210\
1282084887757489942053083333121457*I)/344007786387791773596002363730384165787\
74628856456391078026973585475014109693404390298309132185878592)*Log[r]) + 
      (1 - r)^(19/2)*((837890603641790283192733749920126911120013826013539551\
3806957183286952695283196715388971599879597987/301954080304526537225691609147\
7383250764218203859033877389302919916282182580375954060137081030863392 - 
         (1443668812055378271422122723311484689967241258892865491000329274333\
40294226978648455837479061994844593*I)/27136980962869473210744745985849541943\
776523467529959483263533116115279216459760925769831529250505896) + 
        ((4788648635808864786520190706111517522931000433261519257550155759948\
8698603278597002901886101386015483*I)/425378847136321176703362379689299514195\
87889008547318965961566070041511014508088319733303993512505776)*Log[2] + 
        ((1403742966879408575895562902128203500078453212448699878413975137721\
0584162567130175057265330262669862*I)/632388067995407772754335406759912870489\
3358255796949360753134644941659714314036862176955086283506601)*Log[1 - r] - 
        ((4788648635808864786520190706111517522931000433261519257550155759948\
8698603278597002901886101386015483*I)/850757694272642353406724759378599028391\
75778017094637931923132140083022029016176639466607987025011552)*Log[r]) + 
      (1 - r)^(17/2)*((628520748066791384456548961053533749901239000224799058\
3376041314840721596637026790909078917410210413/195740945667540328336048614868\
1423920623626425898519611266243185287996850638373514340823170006054076 - 
         (1385014463934638449036700165265672656583944496488569000130013201769\
86257942332218373960763637749150723*I)/24631705333313314016489877321483416815\
537547520389898443257522531756146300093864516500638803937659756) + 
        ((6918627285980275383961556559878168523190695506466268675413500080230\
359073935997657361362173719390915*I)/5544169839310783243788871266946738788413\
068061753625509954682971330250149274466889685239482894532208)*Log[2] + 
        ((4589861982340034574800346397641200367012610394685102126620557546764\
4524767195857555030019849712850649*I)/188125866253465804453724897269247627840\
38771084669629593393082111504112592044009271359006239127719318)*Log[1 - r] - 
        ((6918627285980275383961556559878168523190695506466268675413500080230\
359073935997657361362173719390915*I)/1108833967862156648757774253389347757682\
6136123507251019909365942660500298548933779370478965789064416)*Log[r]) + 
      (1 - r)^(15/2)*((710403637940425108447714754256289408360669701564955112\
35108684238163182442693105258335216596502372551/18825153436263701367111176795\
178519736391737913170127471503579841632074510977147130076648426437324964 - 
         (1849127840220582370804573379608707494752209272184631494131675551727\
06415677514859448959719398368761601*I)/30682814611068105626509368999601954330\
286758967034356063925937076732279755526594572933191080399945388) + 
        ((1169732419664739064570575361701641423830203832392416695135605729953\
2451005766560829036007785334028963*I)/835583137326734564854685728328535805532\
3158254106476585691026720020457034742309276929733142335714238)*Log[2] + 
        ((1530879219021802332092246669884200265838341051631159995372005637682\
3756912405771643812588253183730511*I)/563837521174674337049155131259971466275\
0995604834224156871473627588272119626177699531498693549214858)*Log[1 - r] - 
        ((1169732419664739064570575361701641423830203832392416695135605729953\
2451005766560829036007785334028963*I)/167116627465346912970937145665707161106\
46316508212953171382053440040914069484618553859466284671428476)*Log[r]) + 
      (1 - r)^(13/2)*((256200526217991250169711680543941348122622518718199999\
8997897339902779206919155379817334847065566521/567415047291011706232670514307\
324522271597788256508703266541456547697875369202598500412082950281930 - 
         (4192055657822278560013570820276002656857205498235755444251178038957\
6942087637716287179279466425776335*I)/641097441832125937468747870331953583934\
4690843952170963928427318593832026776484660477937175793860184) + 
        ((1624283284665274875249075502860601391918325398633300359795280246159\
20582215626312416516006058321891425*I)/10188888189478271902839537094919201168\
4787123714595604842505603235254462291912311749285836616502559804)*Log[2] + 
        ((1366533222217625656060445863553653024549467831491591215353028896972\
25500517008932792233042292573418791*I)/44546211569293056084991786076817864854\
609206787812101279133929586604288500306539823531634289582232826)*Log[1 - r] - 
        ((1624283284665274875249075502860601391918325398633300359795280246159\
20582215626312416516006058321891425*I)/20377776378956543805679074189838402336\
9574247429191209685011206470508924583824623498571673233005119608)*Log[r]) + 
      (1 - r)^(11/2)*((806842590434401726356404084983298436096026025726748617\
74861643722478491631497003605260028220725662223/14672777880460865430181350657\
275841892238381123769788113713815683263625780564172022909706911420919980 - 
         (2849752007940062203317015078559159971830346110732125505046590409838\
7063076183893307477103490225470083*I)/386226075272134752821285020575823567000\
0522784949288795739773826870096464983686040253029913339336352) + 
        ((7814878538193531468084951677548337459173804897167680755761785891596\
6802582422233298672522339101833413*I)/422130222696429574653320448613431885080\
77572773941429937901580061548532936542104798837454371904123596)*Log[2] + 
        ((8915224169832644328889340041431067939562802655458503217050485895888\
040089946898056810659590351697475*I)/2527597625283885126425252866349971629660\
895383797052540484135835699618838869250939840287060491467998)*Log[1 - r] - 
        ((7814878538193531468084951677548337459173804897167680755761785891596\
6802582422233298672522339101833413*I)/844260445392859149306640897226863770161\
55145547882859875803160123097065873084209597674908743808247192)*Log[r]) + 
      (1 - r)^(9/2)*((2674413812154334879846665951815452406867734934734664459\
0840866909685195732751266990082622803287502827/394774944581994480403937436072\
5489205598887780196924847162535146105309824486119578247710490413953682 - 
         (1373507828313054193611980434288129336212764928120624534930720450660\
788171212493129260377457124261269*I)/1647495700753712961188460441854434774428\
39467266385372447611170560125982094924606605781499524676352) + 
        ((1337569957917546228688521592066717847071062531999917356451118811466\
3182605153132446487853872401703409*I)/605826983337284800669066021623912022091\
3403091739539425719685306510418168866104028815342225306930889)*Log[2] + 
        ((6086910585564128869724191727806850365903280619942939271354574934049\
5705912717904537398141650065634979*I)/147515578348776069719323737260145455257\
85375630338109099211841864346987165748361519762728270495713575)*Log[1 - r] - 
        ((1337569957917546228688521592066717847071062531999917356451118811466\
3182605153132446487853872401703409*I)/121165396667456960133813204324782404418\
26806183479078851439370613020836337732208057630684450613861778)*Log[r]) + 
      (1 - r)^(7/2)*((1105904023943909768931965145405004634700389691130159511\
09002253994501793670735357442278306380306103629/13535415820056329771574094139\
938229599409310913663170758366653488760201657552375381818237795013084938 - 
         (2212359532300668083786470968874361885264815818273435532499984454487\
08954359637540618338951170611593839*I)/20141418829674185086010763431027086988\
759290639458488269037094955687271278377901943153209586489875712) + 
        ((6150414165259679347196345406144350235264181070479578893081393219535\
7973394332851742173662863087198069*I)/224811976986830519778499234038864487120\
53040003112158539326764994552596437785078455172010041456759892)*Log[2] + 
        ((7108341859644893119994785815756423454588900517494981796707616636765\
1402835900812752914994451481258463*I)/145925470402661180083890682097952380473\
60901510612134922990541101160993494026299722977591395156083800)*Log[1 - r] - 
        ((6150414165259679347196345406144350235264181070479578893081393219535\
7973394332851742173662863087198069*I)/449623953973661039556998468077728974241\
06080006224317078653529989105192875570156910344020082913519784)*Log[r]) + 
      (1 - r)^(5/2)*((6806562054577742392413253062139952916122747416678895505\
35963514701607972882871869573315916507628811154/75745081806728203517008253634\
613297714830056663289960805311316953829158470027738808077820836044398303 - 
         (1319989202543699856788095935088112890379271140710980983558342937586\
855982557965884177594708634281433461*I)/9769771187446325225118824354152184535\
6959945446575325102206660028331705545673406408067335862400721592) + 
        ((4829277536780146167251258909311412205805601525119622505518101438969\
0062354341880448234831349884325*I)/134156228341738934844057952342356719995563\
02266044944672993029961402162705196498812300630128622853)*Log[2] + 
        ((6812025309589015695989381874860586480613593100140892793566067624610\
3063702418419631402818691900059373*I)/122303266800077894198311148314264646271\
89395345977625447447041162073959219093467846833592252767672680)*Log[1 - r] - 
        ((4829277536780146167251258909311412205805601525119622505518101438969\
0062354341880448234831349884325*I)/268312456683477869688115904684713439991126\
04532089889345986059922804325410392997624601260257245706)*Log[r]) + 
      ((-216534911994570739996737107305664194748111352634129/
          23288889005424506166311330146440942954240610058117 + 
         (897336885813733731693698081245774080214252887714289*I)/
          397022713587587339686244063818144666328010543751032) + 
        ((1743938804837070749345667199121451828435187107536764*I)/
          201859259083339608312702122659968905351833691716377)*Log[2] - 
        ((542262647221248116721172600985494474477400515877363*I)/
          251065544027224030391086347459010165232372025452282)*Log[1 - r] - 
        ((871969402418535374672833599560725914217593553768382*I)/
          201859259083339608312702122659968905351833691716377)*Log[r])/
       Sqrt[1 - r] + (1 - r)^(3/2)*((5213457828648092999769589563767671877335\
25924594613226195371929192350453104868091431706875329374705173/23813368567008\
23873778247952999829637269129801309871000334514572231853806083497694629931212\
91642810930 + (18989604131775387016645064801048678622725640035160398431670931\
113835708203383284174084665324447875529*I)/6891744688322809450696338146195781\
998675937672806633283991499339203267482359185229570763479187194880) + 
        ((5922469270224018420305376495320107172701354154133760271467845485432\
4952130656112414590760080025969753*I)/649440178908633336631200733160444874498\
8195768215390601665032722785958296917149562684455828715661908)*Log[2] + 
        ((1212023362975479472134373375623937782969744997160443213081845613891\
921488650324166372437140482573107*I)/3923379851398170298689755602079073696523\
53412785839646126040236883547552244277709538527802002727840)*Log[1 - r] - 
        ((5922469270224018420305376495320107172701354154133760271467845485432\
4952130656112414590760080025969753*I)/129888035781726667326240146632088974899\
76391536430781203330065445571916593834299125368911657431323816)*Log[r]) + 
      Sqrt[1 - r]*((-14108162538117036762962277605047325031262280157978929802\
4793116352185880603524035211048654941193763462/851704876808658794086195521887\
39884779851312168437340883468993480641822259883738562805173913652302785 + 
         (1000136886615402335763988647925393194062457345120189239069040527949\
435874351283564456389965922145093*I)/4517869722096648535120321455216032761130\
51689312114200577643673644985643988917574140246639293957120) + 
        ((1142281111830687409609593286619922499923910096728023430439919004772\
65856012505399091314381285413691157*I)/11332967398339323842578744186924743674\
335445209192664537542111266832945877640741115396357732304419838)*Log[2] + 
        ((2136655447448381313718909321418553028121323020143839767780739876515\
2253596989339447117256423109985655*I)/435275873466413175286888586968285142917\
46863897515091688068289940928070577235368143825416706078609824)*Log[1 - r] - 
        ((1142281111830687409609593286619922499923910096728023430439919004772\
65856012505399091314381285413691157*I)/22665934796678647685157488373849487348\
670890418385329075084222533665891755281482230792715464608839676)*Log[r]) + 
      (2011850841557269849807670950474553038910671274092127/
         926174554062058715692287975566493785255367195748377 + 
        (7256855174321104773945582260462360246567324230929481*I)/
         726191973145451199437992534851694467311360692123164)*Log[r]) + 
    nl*Tf^2*((-1909708768855512648702603160491474045014928798475934/
        90796452949673950580249869393138994348178322712885 + 
       (1451894430007936315044615809930258933061252816605131*I)/
        115537015913378915007717013705752262125882296179496) + 
      (1466036230162602284100565563162063951735507088403785/
         148540526102625590722203687447896185641758493704651 - 
        (9308321154945980302389185246544177832053446517791*I)/
         26057904221593831285927334824174209244576817140634)/Sqrt[1 - r] + 
      (2078347642454874839170023056538591103902320478572912889902498706020277\
52792772229918110162006862916294/18049769413182011636721135634139556443465756\
692058561789323976573319162429028898328625753839655122019 - 
        (11715958638037430857257678222611153425378615315650629264542586151444\
4465216516380637645161803902852*I)/256821350662564976560904834952480215400072\
97574547542027425141942653651879964090946642179338235701)*Sqrt[1 - r] - 
      (6728108546695628828298971271432701137033192540109666105268355620405208\
9213397476059100930189975216258/347116981526405866346380210568253830737632120\
0069843282637445721879271022418074334597872860208909735 + 
        (52026474225781839503875240566871341765295878970855891200952947901654\
57692592132979785584388847303335*I)/88729106711801848946004513136583969348397\
2361971472414751106229441440231670513378611681912831906648)*(1 - r) + 
      (1444930726787135491615965481516820745133559431549540584209698902441643\
1003851870858664346217741117219/138696718281400364330889362667365710808675559\
3562331421234262832931875495915088112173900131324665023 - 
        (40153079347095890453418768525451829898214328737800307268030053808095\
5532136280900366794100415253063*I)/161516701708797862887493973778619158615492\
177078637095977009336696250094338979365160128248447398050)*(1 - r)^(3/2) - 
      (1464998945728682497846846781991910780765470753101377084574664112591257\
5188035267847974645758082086404/272965829318445202626096622940319910212242400\
5082340213957771062458149375054949662942220820380873863 + 
        (29326146017522995681220449560751208722787921836363016090614021839449\
176474413546869721262814249079718*I)/8740639447531173423079147252300035326126\
822244136172464672150210293708027049421803588609729113934307)*(1 - r)^2 + 
      (1781802479888811118379012417570207670181891218178207810080561529334682\
468955605101231236930902249079/4332824070700490041504112890999257653217324061\
49390269198484041269125311906290430122388964183469123 + 
        (16275783019825812051403939518039106413618696936427683492627807444863\
357724953030929398202156885897*I)/2905353882742811606906499168908353915076100\
4260332300305987013365994691802567004405391270261383400)*(1 - r)^(5/2) - 
      (2313993563410215023786489824574788862576595640207606130656986310885204\
1041357200339343905833781052636/610796982450785317806683883393432117112445947\
5204969738006887145647608764942453791547153237337378953 + 
        (29248342262593430644250199943336673813868919549437043664107947779472\
367398306952314586742302049584061*I)/1186194969608710041597536056125058467213\
9496689024242359956788897382244323981193146342524405033008024)*(1 - r)^3 + 
      (3131080035499825632504573467972355560524025858824063856431160094031587\
7547147914262007436950434445997/100182547981811147871937146246752244261393113\
66372120142318692837458135953911295543474670639923056902 + 
        (63584656707619141270225313914889307741036425287551108295173766130323\
82490095935751781140587669573315*I)/11869286347994944687122817927332258678326\
880484022413835436125441770684244476513395028637975929723672)*(1 - r)^(7/2) - 
      (2266399002412540100664082671892531327373140690946244069984380998856190\
1855357192033005301617896694338/811066449572560681749543577652365245299715372\
2641669426574979565818527535348241589787611077705645029 + 
        (14321824001338719733102630553174334507988678722559493176174083428363\
832792769339729265313755440613769*I)/6944163651157433794604840718263562051268\
194079351849691494831120809821712018765239941621752979202008)*(1 - r)^4 + 
      (1877635875579185552090831843072110294436074649665649417240586201407147\
3059837479935074143148724513121/744434175768262177370723185597754559261966913\
3981974027464151749108585868491028438310286847918801356 + 
        (35407642619836887009555749672843117540598034329671490424055153173931\
35688099284342473043302561919246*I)/61470661252544311864526438479490063452149\
17949589773219599374376080838569686371661503386624187471257)*(1 - r)^(9/2) - 
      (2775804628272781696157694294431051098425425288608768392822199160436687\
7962231527709118372648324193177/124822273640725223157561000051148168474603151\
06876890706075234538869098381448634586277870035085030749 + 
        (35241683559686460158287801621470722016703077870307937556951567785104\
326359044607104278086666208732120*I)/1986471402636784791889213925613294082233\
4400979471687367104534686450725540571784697115051753542785361)*(1 - r)^5 + 
      (1379308345266056050045930505665856286849998473078043690984902862051288\
8527013727739994072535017436445/652181386033851787713153755669135941083789846\
4856209833444764584310720903367931642944106196579116988 + 
        (20260495735868544412262013400612979849386155375482680673723416794899\
93118288753712319034096237917702*I)/33997566358514249125688811051418954676991\
87200328006609102801875961832791734613028090037694369115143)*(1 - r)^(11/2) - 
      (3161645946691689945419036754890211395954917593519854471941106636921219\
832291364719228518214309364007/1731436062257043063621420194163523450424879284\
564596624555747664273160147040494656065006406506983017 + 
        (61269641052751347898500678521219204805209491727227159703569791811715\
852834613688705751919990856865302*I)/3889306424384283742682613750693321489064\
4624669443262234292820722094935275814548401844211239015214227)*(1 - r)^6 + 
      (2915749592416708246297628958257869277917191116639901360049576146828311\
7671542182711082740753997946295/160102482530963119458159146876946170109640506\
84750563137897846768771504479186755037877457004521464366 + 
        (87090940824694908185987760726097006010468576486780363581021138833845\
6631525875715887221566721676254*I)/145207219734060432826110666836504881140976\
0798246762550297169924839843154669184755013578992806935459)*(1 - r)^(13/2) - 
      (2966595230186381527476406262603170631133043943431237451551084252067156\
611096924671374216563888071037/1918692458537847481251331344312146590696262100\
725320379697352455855130929856577291402492921590838131 + 
        (10030126855187013610654022116769581924678766282016514309229791270838\
186063738766583909988843131261685*I)/7054606361586249098277251872500729683572\
003585810961936809365352865434333682904545486571114609929854)*(1 - r)^7 + 
      (2151844466898934196289685272128379951315824849192100364047054795552525\
9922840868293776748587467061473/134554070098542034431110692759703906994046737\
45952788887979683022765618986772363667726221962423379440 + 
        (16986174521202651276843887624420252935328354992683769009262837174088\
52873550116823651999445620435999*I)/28587704990783150023439671519087062253550\
40142445096540528014480335651835767399720616645839350810830)*(1 - r)^(15/2) - 
      (1344876806403012718666037352002705952602775423134833975244497266444473\
89724328593630674302617750907895/10066954282112367662138899455691475454193633\
7032330043430446273363675992213257566912030214904616687012 + 
        (69878072672042618936425273391059390868776438659994900193245408620371\
74547223172965755952087196467941*I)/53728009730361908068200827150715016544332\
74833196130589020588302344333305906341159016995961761132006)*(1 - r)^8 + 
      (4460164132878305532140290132620401290577403052404004504321812531631684\
8846511857003814649335524288943/312860152510844539111527163224178639694455712\
25866527823751246660942619457679343288237332234704563920 + 
        (18501973664465544741499880187641693776251078290703353494935900846672\
7371945295904826105467655143618*I)/317126950039606582453834325285514704516758\
598800600573507554045393370567152174730756914396951694755)*(1 - r)^(17/2) - 
      (1085463153269410142614870342368398060805856284005200476323299101071109\
1888619059269843617904954374161/924857186279599811144896164662830269748700175\
4451261375291057579631728334207502406024312797889452720 + 
        (12026011999449919228165735096799105272563805701895005664217002426960\
617438575548457790485769955071904*I)/1001045762201128343682884056792556595614\
6013323527010644827872746453302695016327994074114214994593965)*(1 - r)^9 + 
      (3780837107242200742753899886762737070063422228615594326273849209963224\
9372999118492338221602539333119/293990776710081866010238071975831896108430710\
29449734721522615448344221554985369545349869035162635484 + 
        (46737696884567957153073363760498811808570596144760418825575742011444\
06721561167142255037353065151961*I)/81996124296869755139755891810168039868700\
59846059844242988793582948671048421769425776182347908975034)*(1 - r)^(19/2) - 
      (8850866019597691090597097941875177163869302441405485610522953536747943\
864479890818415565854319307361/8473456878238001949927539070579603156623106129\
676838943416688573651058777629042704813002664238672560 + 
        (15624340816292963389588396114203455872824714119624638151172592663070\
182117905532655533861554506586316*I)/1397012624951410230477845005756185602530\
7619160894455838126863775003187175921112684364962223466031105)*(1 - r)^10 + 
      (1590032605753324357947918796065618791249834488246303587911650887043130\
155043715375042664081558957657/1357386772667140904905247768295773440926999019\
314904424864985753776550679285818276404451325186465556 + 
        (11784511145819379772950166881738140073905750610832061317154808135088\
888340530859564597820341119562177*I)/2122052947875554417208468576415563107801\
6238407315951254905881704415430499232781184656113702493946370)*
       (1 - r)^(21/2) - (4419853586788113228561335136421228040498165480760680\
65585771530388142477296601915679728755088551026/47039038244266363005754262843\
8814401218143170305275872732825829785048229597979836558033088520470979 + 
        (15928734365602828101008328439427461158959766479568471252644001043415\
344307333283561354827344417889909*I)/1520211960907015651483707750863681472455\
6818901842801699158333961881535891932311079118858291379120069)*(1 - r)^11 + 
      (1489195714797660324539235950020378967274657965783218940239490101241988\
7109895822899222272658249848312/138461078292645930580093148947494901245399992\
56582032766102609841332013394573937915188257845430824475 + 
        (90913960788399501666351305187172371486004208128022534062790832654944\
27807792652064358479466970797011*I)/16827657975778533248247890531707911463628\
053135778123858459707379609447057177414748188782468374894790)*
       (1 - r)^(23/2) - (1244267789089485902900419221674343182015818404290117\
613424154989195030247708461395229825304112917877/1459139143595174954464687398\
930623598004527616987510920512397818277439698715119995797448930745801875 + 
        (14163163987319368322373841380717529544942389187782977516493201864997\
56947425979254565112293453429328*I)/14352421146086830145605624976227889839938\
45315053172624356577250728817030241012769602303024339408987)*(1 - r)^12 + 
      (3506030990812752838929323485591722642167497025540881425516804684936054\
171429699736732160490287920613/3526516810767691723251040342614892437444155153\
096990896086898769094938570667805382925515142960602700 + 
        (26531370139086587933011632749410643403651703992237956866662918119185\
387304043467710044565933620163109*I)/5051017548356745030182588413800066043443\
8093593632867187096993651929286672415125132687286464967666760)*
       (1 - r)^(25/2) - (2355525689217775919875700887462810345258302134974007\
4564680820420053557777292726307601825594205261734/302100739133032792347298164\
42529439815932889919538990014437651310792745012294461084071501148692251875 + 
        (96880129953502672538581691102885500118208543880339524968482245302486\
6139028977505872782869859924975*I)/103780822426967106729836909460885899565728\
9259196752471486738991074283527273082820298245272528184922)*(1 - r)^13 + 
      (1600326103847928875264121465951677837580171723257575050850381282251673\
6649824207541088553022298339671/173139947601745478963698511875374695499416339\
27287365610954889376399554383113032105420356924497279300 + 
        (51582593193164842482783046489822005196959494513386860968036200300311\
1420504303235252776790914340057*I)/101020090798036452919326218513343798046941\
6589794283316216273364503768751973531688990312295949650888)*(1 - r)^(27/2) - 
      (2201624900403117682393833815259140732161654957240534041928805139668457\
963771961366738645766083009711/3068368668033413330084364006787066839180069752\
098499358707152435089305181177971068247365864838919068 + 
        (50775743976623994598056968033320247159558854893230225235748298824448\
89450477813379455717612661928691*I)/57280543090582208828107783613974651961410\
49064267950453543908475431133713169961564093710841483352290)*(1 - r)^14 + 
      (1125401863180972406233427496042170972345788071747162070205384679446620\
9386849715745220971074814385157/130316627258043876645009152000233466725026475\
16521332006346667656329669573480542205676500364010717175 + 
        (61909689944997845924968392645044829509683584805552343851652640791852\
9186749496104067343955056457880*I)/124701388940278899879849696117092346734914\
8717196453428668129983056252092271474714648688992445495437)*(1 - r)^(29/2) - 
      (5527010329690509143455581225863891545984963938003730244152232879875490\
6935838203337726846019764747/832429327496105347559946838052266695951460263706\
32880967967774881773141105318879463699086638201392 + 
        (56734759194254254148275412013671312813016550593849348803234095597928\
6342332917360385464781489584551*I)/671798702427848332670622806571755950767078\
299421196736636426737115080661241161219607091892735410270)*(1 - r)^15 + 
      (5958033427548715444106181926094029527157007458090530618924641863053613\
625335048454536081110823029003/7352220884072209719717362004733993912249275712\
287476657190636834996656662294328940289095805339019055 + 
        (88555521132325373668214903131334372508527892880640010364523924901964\
15775396787111100284349435135006*I)/18338919992384190253585371142388636842148\
123056725734953783661185681796255944612827602458819504936575)*
       (1 - r)^(31/2) - (2634363668549940875596319075838400325035704996757661\
794057064821140915935382546955813744180767106/4266992091717238076158902054867\
126473439446291058349533729894505095864260584944041513135196852907 + 
        (19551439129616114425971969233790552635569061110390974176332213243132\
00276904677281006544170936997467*I)/24230137754232949323411249817102380316049\
68331351015521693573086744959429855369845444297031945277548)*(1 - r)^16 + 
      (6153041923683752795215536652012185087512113075401006699289007987164222\
919278378822182280361197655833/8060731612260034863924371331508807203855197371\
156866634861756926489758100316467571652786937784403946 + 
        (85357335620308711021092739306023323959590322597518718959865323803769\
06033638880739572814634246446176*I)/18164743752004390140918995798976714392763\
028021429718329828706473263630547692249559987590333747109475)*
       (1 - r)^(33/2) - (1562938107783342150375732066246947920891607843383211\
70910255163729538124123831980457377504977078911/27109550837353142236040870624\
4721266366808073212901326319781538538330780908862608106640751199750904 + 
        (10747617333353061607213974173876099499535835558150778394570164525580\
8303630412463994533551613702299*I)/139049811761259843288685034406925677166927\
483586763040974741442976068664229503535290905963140719004)*(1 - r)^17 + 
      (5636293934758490700954603443443906430290568324110282483189386680076059\
57553801407607317107528858049/78123193082577590868303978352776081905484652356\
7244496781169799071995024018850142366797431562182146 + 
        (67809312927788926422745057299013983480693208787920448586322640801129\
46375512656042934202180787134174*I)/14820463155953402222581204481148504589783\
263187655546431414336262827816893176504554785987217522762781)*
       (1 - r)^(35/2) - (7017324390755002485354870750215715766231764408604815\
729516750899454627143537842701635587855522608995/1298492475028435885209689074\
4087211852135693808610464159416925377895383953875638954550903894387445904 + 
        (16752302227041923703177919955805302499139210080610525881493385048031\
11803767942126009383067760035533*I)/22575055028230908299708184975096475130996\
09581320367210989744833757047105253638757683273909849636910)*(1 - r)^18 + 
      (2841398639074367255459259086174005120580467538013732727777753410361133\
81492825829911543618617959811/41544179186613486935845304402122342509660139057\
9532002849164907578474172631957970505499641549606473 + 
        (47821663070455009918629991153876824953498951161161286599274314954645\
36052672179584626587367372259871*I)/10727973383706122333372476199886737785450\
679533905652233898631041000484470763229730912187261939549297)*
       (1 - r)^(37/2) - (7443759072162299147735324915477555584422440210986339\
488841395054156298580197614167746722500446125851/1464451203493323863952149702\
5037123842633149296464091496552190710295815491726079202653843449768176072 + 
        (54007607221513245372839237891300061573474977413598094179258893335298\
9472561526565977815082925326746*I)/756523434804496265918995520481643314543886\
441500388079168117130672449021516955249686602661875664385)*(1 - r)^19 + 
      (3629522041956803494357584692264912990929425647629416334924094489063193\
34824897494210678865485384119/55826724262318405015374513023791688241477596452\
5269792973957356602550679807755787233579003423382631 + 
        (84363134597100762894304067289653129515420037321714725940403418547870\
1418623165873731073870408980929*I)/194131076858852787751637532380946887689619\
4795285097155407692243331073508502856432355947085899142175)*(1 - r)^(39/2) - 
      (1204536170771557618256689475865791987783945607820237194191589739914639\
968820946497401099283555387581/2511843864072395803227303550249057498398527734\
440857949772001418217514871230070652885153764252572456 + 
        (78628361983836361759340778127544931075035340998250514243944865510852\
32856415752330988750470225424943*I)/11427822241487215204837985246032524980374\
678893303437434166792301362685332680082903164269743784444005)*(1 - r)^20 + 
      (2926328496810574326992975927962986238415521853224912/
         926174554062058715692287975566493785255367195748377 + 
        (2638856427025856281434757185622676453297208811247084*I)/
         181547993286362799859498133712923616827840173030791)*Log[2] - 
      (((1268319130790596908615030690270146784316499714572192*I)/
         201859259083339608312702122659968905351833691716377)*Log[2])/
       Sqrt[1 - r] - ((415374949756613603494397558770880909063240035173826701\
97815236537187584004547417851387047740150433148*I)/56664836991696619212893720\
93462371837167722604596332268771055633416472938820370557698178866152209919)*
       Sqrt[1 - r]*Log[2] - (186259927411376508755375042215618642632596546216\
016177085181493117323688544144831074100217587227311234/2640498132320749614435\
26750172181347073197030236380321565788261244382900459088074177191068792738434\
69 - (48925075241195639521446853443434832057276718796966786587324197209136862\
0388631427641721246939791349504*I)/469384559420911499181632338528625843766625\
64101540320836552002535440374792582537683038007530502099979)*(1 - r)*Log[2] - 
      ((107681259458618516732825027187638312230933711893341095844869917916954\
45841937474984471047287277449046*I)/16236004472715833415780018329011121862470\
48942053847650416258180696489574229287390671113957178915477)*(1 - r)^(3/2)*
       Log[2] - (195616813323957750457303498040859224961255559551906322652333\
3887604769451734200215192340780104692052/143459348627488083243545518797048681\
5644671630119014182293153528072186893137631460294618083418282893 - 
        (13708046131751869798087590418760928907014866073037894716431009391724\
382158819505145052980705628347232*I)/3843588003444453039502995481647474541298\
012694975575403834497319385303423311466383203478338307972609)*(1 - r)^2*
       Log[2] - ((38634220294241169338010071274491297646444812200956980044144\
8115117520498834735043585878650799074600*I)/147571851175912828328463747576592\
391995119324926494391402923329575423789757161486935306931414851383)*
       (1 - r)^(5/2)*Log[2] - (1468484322370845124003171585790393220872505729\
9078910313387629943978224402284278763909060549479768662/124879167234447973214\
40716425995574011767018209651944862599597188123488232286884674458361705823772\
657 - (2441433841069749244272880212032150255548109406234427962822278015700055\
998899507508012428202829760734*I)/9661845217006212630751554689032363528166504\
44964467004218182855983822260584148937331962322281866029)*(1 - r)^3*Log[2] - 
      ((111825712095630533585388098293533640641166928554174161692388967627923\
58798969609407667938702379490558*I)/56202994246707629944624808509716121780132\
60000778039634831691248638149109446269613793002510364189973)*(1 - r)^(7/2)*
       Log[2] - (755270066951384727611995704314120451142958687512179490884133\
9277830870931797770836868068342340116380/840238562178931491527459408697736645\
1407619996717580686520285381664761056777955808982874576046172381 - 
        (11736733927189519684839833686487636882297853998493100571081323082104\
272623953664250574789282582500518*I)/6111717698329703980939548190333935015689\
597327199663166064587164719495355833903734623984441646966629)*(1 - r)^4*
       Log[2] - ((97277815121276089359165206695761297968804547781812171378263\
18628845950985565914506536620998110329752*I)/60582698333728480066906602162391\
20220913403091739539425719685306510418168866104028815342225306930889)*
       (1 - r)^(9/2)*Log[2] - (2340934591897348261237023017536432852199474857\
3026305698460013882168691064029356564726310907705078768/328659601345316035178\
82965009807993992498155899060006901153458541251355022090867622191520475651849\
417 - (9363145219519277516262636858427506875717963177167181189292521531653783\
763233280290274265512227393828*I)/5968149207764251077547148745350073056760073\
732255665018892046580948169945948712633334450211549877841)*(1 - r)^5*Log[2] - 
      ((142088700694427844874271848682697044712250998130321468286577925301757\
82287713133327031367698018515166*I)/10553255567410739366333011215335797127019\
393193485357484475395015387133234135526199709363592976030899)*(1 - r)^(11/2)*
       Log[2] - (139997256301884882409975189868464628890758847280491734401530\
40415045897506743889912609874629627153420/23960829051419558992454004693746479\
083455164745682980312380721159728566453685748963380801053486065283 - 
        (13886478254323524836136666773326986843251309159994266365308972397213\
087490211113113024946200190604109*I)/1052928579532397509334583784324876992187\
1674817579177714943129738054080982316566608741098469334563547)*(1 - r)^6*
       Log[2] - ((29532423357550452277255918233829116216696825429696370178096\
004475621924039204784075730182919694889350*I)/2547222047369567975709884273729\
8002921196780928648901210626400808813615572978077937321459154125639951)*
       (1 - r)^(13/2)*Log[2] - (705988907206318730134529708955431887745298096\
758492463282723732231518778398091120752043590873402482/1433253114658222619263\
88177139523088645340821901322373508820898438188739177801993881424781943866126\
3 - (102145919074650114837123205381112748712662411980055565189972031195925502\
65250254053997845769270390661*I)/89626595690505954743709969913001440489182176\
50779474974808619355139059129605105474664742016415628231)*(1 - r)^7*Log[2] - 
      ((425357243514450568934754676982415063210983211779060616412947538164816\
4002096931210558548285576010532*I)/417791568663367282427342864164267902766157\
9127053238292845513360010228517371154638464866571167857119)*(1 - r)^(15/2)*
       Log[2] - (173418703353146219481411038523978002792865926938535704789141\
9501442484110196377285727256927170472882/408773486232180497552391116838972830\
2548669810744900816939427790098208385039863006159733952486412097 - 
        (23627959361506021286345842734998577527855340064284471807277590040217\
4422110015930249418077651714938296*I)/235618423616818788497326501476054776792\
716714035749971203104211914708977003622716473042859952011731135)*(1 - r)^8*
       Log[2] - ((69186272859802753839615565598781685231906955064662686754135\
00080230359073935997657361362173719390915*I)/76232335290523269602096979920517\
65834067968584911235076187689085579093955252391973317204288979981786)*
       (1 - r)^(17/2)*Log[2] - (217058298631165262608042150645288233867262586\
9761597652066352386559377441484995641565110941863642518/584076809256297054668\
09856504627713436213730027341574446308513982616068667786883188707385890520036\
53 - (84426977591769479303706159587805269391519163863935000015752305565132917\
349996578239141805833408981866*I)/9428042849410971895511563262541214010019160\
8922570670950412705806875256950060855604509526082342164905)*(1 - r)^9*
       Log[2] - ((43533169416444225332001733691922886572100003938741084159546\
87054498972600298054272991080554671455953*I)/53172355892040147087920297461162\
43927448486126068414870745195758755188876813511039966662999189063222)*
       (1 - r)^(19/2)*Log[2] - (409798963734022154248897945575445605036138369\
6711771808195571201307092131858025849921227976521699750/124174882307139531851\
55172550803788864294825165288703235492951482106600643256959571998001352809802\
229 - (1207135856593732835527250982489841831720645816515546074069790222720691\
719933502061950349040997244836*I)/1492346463759786610290993647985305561752867\
588978073221646962208262161504677636698778265847367688515)*(1 - r)^10*
       Log[2] - ((16033592083711475702971554505850131280763229807705208827623\
37667463752916807977953631095734848465587*I)/21500486649236985849750147733149\
01036173414303528524442376685849092188381855837774393644320761617412)*
       (1 - r)^(21/2)*Log[2] - (463594294071240252253359842841865583352011704\
022937594268302206870474882946222667176307394423248468/1564200523295958189646\
71097222867023880038326596497099045023097613348767450646935235360677028671150\
3 - (496322460850396840345552195505195943971594653091720601329816984752974681\
130979879543919023459056394*I)/6729038025844008055497622366756284743321121830\
69945536123940106953467210488713675326532661115645105)*(1 - r)^11*Log[2] - 
      ((256962338622303460734780733622475118070707195991143627510462261759181\
6667153983657342648485892164183*I)/375288524430006776982220489125032536359562\
4453221467856672702439353600369205351253856034896619153220)*(1 - r)^(23/2)*
       Log[2] - (509886729942597400544139445927629365963030292546422217673256\
9955297905860328634709677138435121438364/189779448419848144080596575851275691\
94136931343108479310863162888089740038519278065892844525271099047 - 
        (10042135324152963109613841313627787886067488199777706091945397099988\
91760039042459108440148715540255*I)/14814958960694638495157835592297707728746\
80050396408246757848861722404036372212272328001224526049284)*(1 - r)^12*
       Log[2] - ((79405230292999513058651063226162746026370577761189672146204\
7665781884175949914298817309412343347618*I)/125458241091467725096438556305633\
8099891822973054524713270419075041190176379804846694387864506799385)*
       (1 - r)^(25/2)*Log[2] - (277137514864572843258528043436627435498376719\
4163723258582571331815867175802297712972870312067564143/112888296273293971750\
80972117909054011751667861851990081574894581523069448801184418587380037499017\
765 - (4646434351017594322357922074236820819752071427098671196708799423340955\
17789619682980687471481445327*I)/74099511247838736000982641305669321804273273\
9712684744276874423066408226961948814276837106577106548)*(1 - r)^13*Log[2] - 
      ((106542582102577756641194935315631068933546694985096557956245782796294\
4359280799391596757013104237178*I)/181063906992908306803346188347699847411650\
3413797162298797817756890423723598548191588290599884615681)*(1 - r)^(27/2)*
       Log[2] - (675544489139118672032683804331418845769616069036147730807586\
871679787444652355705507314536052503251/2991152315448877069349828782535901888\
240678318406583842371956041113252849614838729196693311965872365 - 
        (50317835851916041282372121299790606728517065817872040844513856299252\
63341029453303633900511192660128*I)/86256337522853331467342062631898825931774\
03288582257719880937895412642346219154734662832825231202251)*(1 - r)^14*
       Log[2] - ((40909821986081768147914160803015887435865922532018985417717\
4632831638698164413617052969501676576961*I)/744114330296504277780198987474275\
303832801407551397024694314116176385591002061349008391467213823841)*
       (1 - r)^(29/2)*Log[2] - (640043288787331092921917003160228863283911390\
10089364188540129304982038079825680941179494711173113/30624978373058420213538\
1700617100663087799103012151245011096102179285679030102914447597674417045932 \
- (77425796955779052612067130297644312219829126614510556878796089532972646624\
15001922089397000567382802*I)/14197471550284509072870893779003967128492925853\
880114540577156387716960691028820243636838004622260351)*(1 - r)^15*Log[2] - 
      ((110567878816386728307713903829554167778305672578889974804497223364720\
8969274441572154588513412137297*I)/214320871045132916418303492702496542215967\
8814944820552423424873888763385321313244883061932051053949)*(1 - r)^(31/2)*
       Log[2] - (276916112998229576772959831678740716217540347656522489866676\
090718906779099723667158247316903762647/1424529475965935596667572289466918956\
790429306841870061953841208322688348614310207574395008199941316 - 
        (38985232666737939371701726748380205170723542425656375078095401968074\
128372019528802310259439376275*I)/7614345570021702855547255593228841896578514\
8268987961634815719945191978170244276851734765995790972)*(1 - r)^16*Log[2] - 
      ((322911854205487425075858240461911459413895228846850104918209747966663\
0485103425753816267819439278978*I)/664490004532836462062793612628375899630578\
1905850692607582724842136238031770700161288404092248363199)*(1 - r)^(33/2)*
       Log[2] - (289969430628543972232924441362870550031964138240314037882004\
288865176153738830757183143235448061587/1596519041921430959374692806070817577\
689147344919182535841051275013557197039554051232359624042090378 - 
        (65552850708658603074747320682635169432906416984696056717793495047234\
3145784440671479407857596084743*I)/135863272155714091543008887106210464439729\
2607818884137964599770278889285669591084710748593109847036)*(1 - r)^17*
       Log[2] - ((75184145477734947746693768216959714885146198374313954789506\
60284054931653348607153715177502700844898*I)/16369390044252865997799520045058\
880463530950871037338705573401107986370182245857940408790769091560017)*
       (1 - r)^(35/2)*Log[2] - (231240192734817388569446670506116896959013905\
86769756398004916151643675358996153966262008092582587/13572137546698102938299\
4899569196487662326203468346514425714722397398463410403176522622848002802354 \
- (12729438154682184835980435004196556454942115854533159770178219146460715116\
47632738987714286981450752*I)/27903048547455827607936036892734688078602316922\
01886618432328553192721497850943432611958188890721935)*(1 - r)^18*Log[2] - 
      ((793395465576418106575748104525771086704912136503660344732515350277924\
626340068913763197679974333722*I)/1822164602499091096294809423314908115407631\
920812075388918337294512209154628524490396057532702344949)*(1 - r)^(37/2)*
       Log[2] - (291049409162165728851845644674042248850177707595903557514483\
5337541692541845630503238685333064693516/181453880803325186465563774337404269\
33202042346210435702754128749602655017198858843072973089530621367 - 
        (96171512972089710958839346087009919816237469572055009688473281653161\
7257040768486040283690117546416*I)/222294367847873089414820766555319325128475\
2901260749038660483282278001598905948531782872110833022265)*(1 - r)^19*
       Log[2] - ((64703534501047273230903968669603307520854553802378812862659\
5830846561842968099286592029776876504970*I)/156329374249541183158064142108443\
5479208250137212837071423130607671809402728922990166424483038202353)*
       (1 - r)^(39/2)*Log[2] - (561943622820555903156561752326721541407740358\
718752094172042689108573652630193910442016657037705362/3709517226319857599715\
01336187616686897074433257475716644620537053132960069816018598191871664598410\
9 - (408698035608233941010304347740608447790059550547506385391194609243393077\
391164185871525406289590895*I)/9934872070484930876283016132761043289053864301\
51438665130115316942160048951100865835376201082464571)*(1 - r)^20*Log[2] + 
      (((279198865198735134760047694544452465095920600899135*I)/
         177743518008105790034247161963549083838241415196061)*Log[1 - r])/
       Sqrt[1 - r] + ((311125362483023627337093947152034198988850471328105253\
039424354514203120080492816486446590535859061*I)/1697730492357632006677081939\
82637660332871938600583063764205019549986044290976921521525174709030577)*
       Sqrt[1 - r]*Log[1 - r] + ((1667405456323544508012703568512455547442571\
2478008280642251174687941911535126210857528823470612745285*I)/100563468825709\
70526408474429460252904640146442757057532196006094742623390616714195079161248\
926851753)*(1 - r)^(3/2)*Log[1 - r] + 
      ((169184046116768698676698757469685578205236686535916703281171965196732\
35533431196263710922545742137713*I)/25849418142500081574444423299057340368339\
470411132222084945784314228059349214275370141012603958891560)*(1 - r)^(5/2)*
       Log[1 - r] + ((6848640110958454771316415171481431220871810456475300495\
297339191490626039102388180832241082811290581*I)/1376835697410271107857323763\
8378406117949618091172672351135947743117440199003447318662948425529022360)*
       (1 - r)^(7/2)*Log[1 - r] + ((37244639005196283624874312135485927124525\
54684566201676560847299989033054585773350463958371083064019*I)/92780896716785\
73648681519586929967775046493825673792353773564990406190744376700621555035745\
305974040)*(1 - r)^(9/2)*Log[1 - r] + 
      ((503572323701453828149075672455744621693022105965019042548692588705421\
124846849471460648648925981503*I)/1496059124398689775057654398359781133494884\
459422517855601534567563298773266537968218536910610910120)*(1 - r)^(11/2)*
       Log[1 - r] + ((5138132888909769258940296803197546970094680248107724405\
330797877819705901758231475769624250439679689*I)/1772691014007084616013147497\
9832625852434188138284728302191715389303885044932191132882780328634801210)*
       (1 - r)^(13/2)*Log[1 - r] + ((7059188735097868900942304349209940555109\
77645503006691172538289843430099831240521826808802453585155*I)/27734518032507\
56431753555350258704842718422960719557972730360233166711679147071912919809481\
903089033)*(1 - r)^(15/2)*Log[1 - r] + 
      ((101802878806596564047461344151478650268086180035922579644213998040610\
725302778630781754726557449539*I)/4486827152230613696808202587256892467129273\
61240262510725919457101948981874105864138430228841891765)*(1 - r)^(17/2)*
       Log[1 - r] + ((5147768892872901074151762942483079851863459660522281888\
9343058444911555189313133163776502808143318*I)/251503856292546192650142186546\
159889567132657990138780139703767441902532317569991131923013431789235)*
       (1 - r)^(19/2)*Log[1 - r] + ((7570851892603083430169596941375041920961\
12113675566960347279545990874322412949560837437908718717503*I)/40608991220533\
36930258160983834622030961018653205646105510315994866487219128557194275941014\
875528615)*(1 - r)^(21/2)*Log[1 - r] + 
      ((489519505088233051142021745473040014596560072019275103336139600328144\
6842775251588364237066419656850*I)/285973506824746307757016084769551776424420\
09798076102161704223485902089387888049565109655110336033807)*(1 - r)^(23/2)*
       Log[1 - r] + ((1148064640194966257530565329931661273119938008583043436\
319507931582445807568858968327872617656038455*I)/7255651542685217706386733069\
900500981599776004537033241465045139184200572462622448031872884427684471)*
       (1 - r)^(25/2)*Log[1 - r] + ((7748512386869377326498048659394011386450\
3725851564067192631973970405197610930747058528366965967522*I)/526728712018167\
02504227362922262168685765090713495770711257111674732994869921374991595660985\
3008993)*(1 - r)^(27/2)*Log[1 - r] + 
      ((602505012388391095583481722188291835915276900225505898364845950410231\
934136579490329727296707479377*I)/4383618329565992187207463152094629903528095\
126088040899908569478855174909615139867446358834649012173)*(1 - r)^(29/2)*
       Log[1 - r] + ((5252441300886409291632745185772157502980535052238122164\
35657591447447742270826341162369174305771680*I)/40724586806582405768621131133\
01371481535024510796218213662716401314551847171758202165638561722109089)*
       (1 - r)^(31/2)*Log[1 - r] + ((7012984135443589311781845493339614183895\
7565113889665865080147405429860424769428861565397183340761*I)/577254479729834\
56252588851335569406570615165614452660330456118063973013847239740434254348226\
5522875)*(1 - r)^(33/2)*Log[1 - r] + 
      ((334552690223204829532515991177764493036439915603147791696798026953806\
419435628003020364407200708809*I)/2913605490529665851668773704389454011555621\
433595510128883050564312407435502651519674676254132683875)*(1 - r)^(35/2)*
       Log[1 - r] + ((3119989968359604117647898298564858041633905794515667166\
3887298471097386506649439094069695350218250*I)/286623028598569680884374376101\
474750011251763303104060744409441358119565951949596106669008297301049)*
       (1 - r)^(37/2)*Log[1 - r] + ((6307775908192985618807030841703381518296\
44699876072578476182424304854952041900478708417653317173962*I)/60960543700633\
86196101912297415203273543555448954498596447671905352358497699093366393210216\
151581271)*(1 - r)^(39/2)*Log[1 - r] - 
      (1463164248405287163496487963981493119207760926612456/
         926174554062058715692287975566493785255367195748377 + 
        (1319428213512928140717378592811338226648604405623542*I)/
         181547993286362799859498133712923616827840173030791)*Log[r] + 
      (((634159565395298454307515345135073392158249857286096*I)/
         201859259083339608312702122659968905351833691716377)*Log[r])/
       Sqrt[1 - r] + ((207687474878306801747198779385440454531620017586913350\
98907618268593792002273708925693523870075216574*I)/56664836991696619212893720\
93462371837167722604596332268771055633416472938820370557698178866152209919)*
       Sqrt[1 - r]*Log[r] + (931299637056882543776875211078093213162982731080\
08088542590746558661844272072415537050108793613655617/26404981323207496144352\
67501721813470731970302363803215657882612443829004590880741771910687927384346\
9 - (244625376205978197607234267217174160286383593984833932936620986045684310\
194315713820860623469895674752*I)/4693845594209114991816323385286258437666256\
4101540320836552002535440374792582537683038007530502099979)*(1 - r)*Log[r] + 
      ((538406297293092583664125135938191561154668559466705479224349589584772\
2920968737492235523643638724523*I)/162360044727158334157800183290111218624704\
8942053847650416258180696489574229287390671113957178915477)*(1 - r)^(3/2)*
       Log[r] + (978084066619788752286517490204296124806277797759531613261666\
943802384725867100107596170390052346026/1434593486274880832435455187970486815\
644671630119014182293153528072186893137631460294618083418282893 - 
        (68540230658759348990437952093804644535074330365189473582155046958621\
91079409752572526490352814173616*I)/38435880034444530395029954816474745412980\
12694975575403834497319385303423311466383203478338307972609)*(1 - r)^2*
       Log[r] + ((19317110147120584669005035637245648823222406100478490022072\
4057558760249417367521792939325399537300*I)/147571851175912828328463747576592\
391995119324926494391402923329575423789757161486935306931414851383)*
       (1 - r)^(5/2)*Log[r] + (7342421611854225620015857928951966104362528649\
539455156693814971989112201142139381954530274739884331/1248791672344479732144\
07164259955740117670182096519448625995971881234882322868846744583617058237726\
57 - (12207169205348746221364401060160751277740547031172139814111390078500279\
99449753754006214101414880367*I)/96618452170062126307515546890323635281665044\
4964467004218182855983822260584148937331962322281866029)*(1 - r)^3*Log[r] + 
      ((559128560478152667926940491467668203205834642770870808461944838139617\
9399484804703833969351189745279*I)/562029942467076299446248085097161217801326\
0000778039634831691248638149109446269613793002510364189973)*(1 - r)^(7/2)*
       Log[r] + (377635033475692363805997852157060225571479343756089745442066\
9638915435465898885418434034171170058190/840238562178931491527459408697736645\
1407619996717580686520285381664761056777955808982874576046172381 - 
        (58683669635947598424199168432438184411489269992465502855406615410521\
36311976832125287394641291250259*I)/61117176983297039809395481903339350156895\
97327199663166064587164719495355833903734623984441646966629)*(1 - r)^4*
       Log[r] + ((48638907560638044679582603347880648984402273890906085689131\
59314422975492782957253268310499055164876*I)/60582698333728480066906602162391\
20220913403091739539425719685306510418168866104028815342225306930889)*
       (1 - r)^(9/2)*Log[r] + (1170467295948674130618511508768216426099737428\
6513152849230006941084345532014678282363155453852539384/328659601345316035178\
82965009807993992498155899060006901153458541251355022090867622191520475651849\
417 - (4681572609759638758131318429213753437858981588583590594646260765826891\
881616640145137132756113696914*I)/5968149207764251077547148745350073056760073\
732255665018892046580948169945948712633334450211549877841)*(1 - r)^5*Log[r] + 
      ((710443503472139224371359243413485223561254990651607341432889626508789\
1143856566663515683849009257583*I)/105532555674107393663330112153357971270193\
93193485357484475395015387133234135526199709363592976030899)*(1 - r)^(11/2)*
       Log[r] + (699986281509424412049875949342323144453794236402458672007652\
0207522948753371944956304937314813576710/239608290514195589924540046937464790\
83455164745682980312380721159728566453685748963380801053486065283 - 
        (13886478254323524836136666773326986843251309159994266365308972397213\
087490211113113024946200190604109*I)/2105857159064795018669167568649753984374\
3349635158355429886259476108161964633133217482196938669127094)*(1 - r)^6*
       Log[r] + ((14766211678775226138627959116914558108348412714848185089048\
002237810962019602392037865091459847444675*I)/2547222047369567975709884273729\
8002921196780928648901210626400808813615572978077937321459154125639951)*
       (1 - r)^(13/2)*Log[r] + (352994453603159365067264854477715943872649048\
379246231641361866115759389199045560376021795436701241/1433253114658222619263\
88177139523088645340821901322373508820898438188739177801993881424781943866126\
3 - (102145919074650114837123205381112748712662411980055565189972031195925502\
65250254053997845769270390661*I)/17925319138101190948741993982600288097836435\
301558949949617238710278118259210210949329484032831256462)*(1 - r)^7*Log[r] + 
      ((212678621757225284467377338491207531605491605889530308206473769082408\
2001048465605279274142788005266*I)/417791568663367282427342864164267902766157\
9127053238292845513360010228517371154638464866571167857119)*(1 - r)^(15/2)*
       Log[r] + (867093516765731097407055192619890013964329634692678523945709\
750721242055098188642863628463585236441/4087734862321804975523911168389728302\
548669810744900816939427790098208385039863006159733952486412097 - 
        (11813979680753010643172921367499288763927670032142235903638795020108\
7211055007965124709038825857469148*I)/235618423616818788497326501476054776792\
716714035749971203104211914708977003622716473042859952011731135)*(1 - r)^8*
       Log[r] + ((69186272859802753839615565598781685231906955064662686754135\
00080230359073935997657361362173719390915*I)/15246467058104653920419395984103\
531668135937169822470152375378171158187910504783946634408577959963572)*
       (1 - r)^(17/2)*Log[r] + (108529149315582631304021075322644116933631293\
4880798826033176193279688720742497820782555470931821259/584076809256297054668\
09856504627713436213730027341574446308513982616068667786883188707385890520036\
53 - (42213488795884739651853079793902634695759581931967500007876152782566458\
674998289119570902916704490933*I)/9428042849410971895511563262541214010019160\
8922570670950412705806875256950060855604509526082342164905)*(1 - r)^9*
       Log[r] + ((43533169416444225332001733691922886572100003938741084159546\
87054498972600298054272991080554671455953*I)/10634471178408029417584059492232\
487854896972252136829741490391517510377753627022079933325998378126444)*
       (1 - r)^(19/2)*Log[r] + (204899481867011077124448972787722802518069184\
8355885904097785600653546065929012924960613988260849875/124174882307139531851\
55172550803788864294825165288703235492951482106600643256959571998001352809802\
229 - (6035679282968664177636254912449209158603229082577730370348951113603458\
59966751030975174520498622418*I)/14923464637597866102909936479853055617528675\
88978073221646962208262161504677636698778265847367688515)*(1 - r)^10*Log[r] + 
      ((160335920837114757029715545058501312807632298077052088276233766746375\
2916807977953631095734848465587*I)/430009732984739716995002954662980207234682\
8607057048884753371698184376763711675548787288641523234824)*(1 - r)^(21/2)*
       Log[r] + (231797147035620126126679921420932791676005852011468797134151\
103435237441473111333588153697211624234/1564200523295958189646710972228670238\
800383265964970990450230976133487674506469352353606770286711503 - 
        (24816123042519842017277609775259797198579732654586030066490849237648\
7340565489939771959511729528197*I)/672903802584400805549762236675628474332112\
183069945536123940106953467210488713675326532661115645105)*(1 - r)^11*
       Log[r] + ((25696233862230346073478073362247511807070719599114362751046\
22617591816667153983657342648485892164183*I)/75057704886001355396444097825006\
50727191248906442935713345404878707200738410702507712069793238306440)*
       (1 - r)^(23/2)*Log[r] + (254943364971298700272069722963814682981515146\
2732111088366284977648952930164317354838569217560719182/189779448419848144080\
59657585127569194136931343108479310863162888089740038519278065892844525271099\
047 - (1004213532415296310961384131362778788606748819977770609194539709998891\
760039042459108440148715540255*I)/2962991792138927699031567118459541545749360\
100792816493515697723444808072744424544656002449052098568)*(1 - r)^12*
       Log[r] + ((39702615146499756529325531613081373013185288880594836073102\
3832890942087974957149408654706171673809*I)/125458241091467725096438556305633\
8099891822973054524713270419075041190176379804846694387864506799385)*
       (1 - r)^(25/2)*Log[r] + (277137514864572843258528043436627435498376719\
4163723258582571331815867175802297712972870312067564143/225776592546587943501\
61944235818108023503335723703980163149789163046138897602368837174760074998035\
530 - (4646434351017594322357922074236820819752071427098671196708799423340955\
17789619682980687471481445327*I)/14819902249567747200196528261133864360854654\
79425369488553748846132816453923897628553674213154213096)*(1 - r)^13*Log[r] + 
      ((532712910512888783205974676578155344667733474925482789781228913981472\
179640399695798378506552118589*I)/1810639069929083068033461883476998474116503\
413797162298797817756890423723598548191588290599884615681)*(1 - r)^(27/2)*
       Log[r] + (675544489139118672032683804331418845769616069036147730807586\
871679787444652355705507314536052503251/5982304630897754138699657565071803776\
481356636813167684743912082226505699229677458393386623931744730 - 
        (25158917925958020641186060649895303364258532908936020422256928149626\
31670514726651816950255596330064*I)/86256337522853331467342062631898825931774\
03288582257719880937895412642346219154734662832825231202251)*(1 - r)^14*
       Log[r] + ((40909821986081768147914160803015887435865922532018985417717\
4632831638698164413617052969501676576961*I)/148822866059300855556039797494855\
0607665602815102794049388628232352771182004122698016782934427647682)*
       (1 - r)^(29/2)*Log[r] + (640043288787331092921917003160228863283911390\
10089364188540129304982038079825680941179494711173113/61249956746116840427076\
3401234201326175598206024302490022192204358571358060205828895195348834091864 \
- (38712898477889526306033565148822156109914563307255278439398044766486323312\
07500961044698500283691401*I)/14197471550284509072870893779003967128492925853\
880114540577156387716960691028820243636838004622260351)*(1 - r)^15*Log[r] + 
      ((110567878816386728307713903829554167778305672578889974804497223364720\
8969274441572154588513412137297*I)/428641742090265832836606985404993084431935\
7629889641104846849747777526770642626489766123864102107898)*(1 - r)^(31/2)*
       Log[r] + (276916112998229576772959831678740716217540347656522489866676\
090718906779099723667158247316903762647/2849058951931871193335144578933837913\
580858613683740123907682416645376697228620415148790016399882632 - 
        (38985232666737939371701726748380205170723542425656375078095401968074\
128372019528802310259439376275*I)/1522869114004340571109451118645768379315702\
96537975923269631439890383956340488553703469531991581944)*(1 - r)^16*Log[r] + 
      ((161455927102743712537929120230955729706947614423425052459104873983331\
5242551712876908133909719639489*I)/664490004532836462062793612628375899630578\
1905850692607582724842136238031770700161288404092248363199)*(1 - r)^(33/2)*
       Log[r] + (289969430628543972232924441362870550031964138240314037882004\
288865176153738830757183143235448061587/3193038083842861918749385612141635155\
378294689838365071682102550027114394079108102464719248084180756 - 
        (65552850708658603074747320682635169432906416984696056717793495047234\
3145784440671479407857596084743*I)/271726544311428183086017774212420928879458\
5215637768275929199540557778571339182169421497186219694072)*(1 - r)^17*
       Log[r] + ((37592072738867473873346884108479857442573099187156977394753\
30142027465826674303576857588751350422449*I)/16369390044252865997799520045058\
880463530950871037338705573401107986370182245857940408790769091560017)*
       (1 - r)^(35/2)*Log[r] + (231240192734817388569446670506116896959013905\
86769756398004916151643675358996153966262008092582587/27144275093396205876598\
9799138392975324652406936693028851429444794796926820806353045245696005604708 \
- (63647190773410924179902175020982782274710579272665798850891095732303575582\
3816369493857143490725376*I)/279030485474558276079360368927346880786023169220\
1886618432328553192721497850943432611958188890721935)*(1 - r)^18*Log[r] + 
      ((396697732788209053287874052262885543352456068251830172366257675138962\
313170034456881598839987166861*I)/1822164602499091096294809423314908115407631\
920812075388918337294512209154628524490396057532702344949)*(1 - r)^(37/2)*
       Log[r] + (145524704581082864425922822337021124425088853797951778757241\
7668770846270922815251619342666532346758/181453880803325186465563774337404269\
33202042346210435702754128749602655017198858843072973089530621367 - 
        (48085756486044855479419673043504959908118734786027504844236640826580\
8628520384243020141845058773208*I)/222294367847873089414820766555319325128475\
2901260749038660483282278001598905948531782872110833022265)*(1 - r)^19*
       Log[r] + ((32351767250523636615451984334801653760427276901189406431329\
7915423280921484049643296014888438252485*I)/156329374249541183158064142108443\
5479208250137212837071423130607671809402728922990166424483038202353)*
       (1 - r)^(39/2)*Log[r] + (280971811410277951578280876163360770703870179\
359376047086021344554286826315096955221008328518852681/3709517226319857599715\
01336187616686897074433257475716644620537053132960069816018598191871664598410\
9 - (408698035608233941010304347740608447790059550547506385391194609243393077\
391164185871525406289590895*I)/1986974414096986175256603226552208657810772860\
302877330260230633884320097902201731670752402164929142)*(1 - r)^20*Log[r]) + 
    nh*Tf^2*((-378251075181118245817823959208527480293985925587174/
        115754156509401820928935896744539265715496752692299 + 
       (2665791612304228016464882800564446911902534873997946*I)/
        181698130424287078144464188942156028663201627836579) - 
      ((401728089430802251541838020077224355337053056110779*I)/
        95905516817662758681672944518230323193918454916456)/Sqrt[1 - r] - 
      ((100516389979493318397609920824259685104353795694288123763561418345526\
58494112821247935986971967721129*I)/93492936975909843501978273413854116878062\
3005233227616511220733774856830181803441739124883764254168)*Sqrt[1 - r] + 
      (1471546200917876135286426651456199200667909693123935527847187860950115\
964075680013300149646389884321/1282191285277359481195326437082185702516283001\
116811731131462307560685928055604923507524240271681401 + 
        (31208397186501237606029662316107605918932890882745410954669980345859\
37114829112721104389362243457948*I)/92513608107824757915560016962470296860185\
3274763039772775384701355760741385585481287665600799350155)*(1 - r) + 
      ((127252768603072846097558571405427217473238739647581298004244018558420\
07907416915185982577106860463181*I)/94747511150080367350964985898328460058995\
63707975672747274726848285990692991671422570181910800652586)*(1 - r)^(3/2) - 
      (3118548683241800405006453387099321342029846424305238946442449072954743\
610684373268401973456351614099/1366857408158117717161011078226377754754408714\
841005595515419548020172414901700101691532302997898728 + 
        (54791679313893258450644285283963342001284585439818188100588557824035\
02737962669738245475496096265348*I)/11022934746654133534961030770731340711084\
83340431155611510266806029385840628239293352215709006677735)*(1 - r)^2 + 
      ((106744259846933254373725423486117206092127544627053100210018066909079\
2782801464994729809066747282681*I)/297305340523190132432069379619870522365719\
8147785339664422813526013414874534600121267523047368472142)*(1 - r)^(5/2) + 
      (4560541958058908748921615455179326432792512811471987688103678661958289\
85064260556960342445619962269/43954093049932963239329236127252409876201792929\
97489118664951205466395999022499276640585190170495720 - 
        (14963490742881190749116748082161907201085319413843123826245341162229\
8088571885170893286201912277009*I)/825660044098635493708148627099921179968530\
26130227298256879870134352278041419443536277160833962843)*(1 - r)^3 + 
      ((364000994078801004941877720095346857495796178140856347287314571166733\
591124573554802380114794432881*I)/5062280894349033185043168204017670182818953\
43009741846702574881043324489877676701411624842908443295)*(1 - r)^(7/2) - 
      (1478471302446664637437801081637701853860962238218140902302619478227594\
7061940913762644299702033117/258702259147549831623094800542302265522604630326\
125165927388994937248652473982377897134560652448820 + 
        (72538604219651436238743940955204377256940759751158734063592766238393\
05408861778815194559964192722582*I)/35318666458300402107503496945808121242027\
78961866065469478329812991113393861281073380862929947923521)*(1 - r)^4 + 
      ((582392188659642782366719352447828691515997301818481787122880788996512\
263302743801199429133555370949*I)/7975098990786555754278209294194103784889556\
73860950586546518138262381780381312805828559855739081295)*(1 - r)^(9/2) + 
      (4493118583739107728126469360371706627308038160166958257624121863144126\
20506011877699531775128855959/48202633228054544696548927632380591120713939670\
42356522439779297505294125555461239956274071055333564 - 
        (10363777935095567037719724193055717408347144029933990100244479022587\
261710255584994249235059810349663*I)/6098892607366930107324567396386895256643\
081223920943937069500477256950805907426111543462172821486064)*(1 - r)^5 + 
      ((666254940035147488935637437481318249522203489365465650627578304434561\
158147291647193773264263596018*I)/9334341057262402835049812565383606310158283\
64397379582853970672473492914187580512160143769382482965)*(1 - r)^(11/2) + 
      (1030178234003159616434704271595004306612401257974625112378519036216448\
210592334001150065811316141594/7626673595751981698876206058325341225753964267\
725828402180722160307595615918385994160755751751632123 - 
        (15478259979795515602965340644317370002220104133448343228912663666462\
748363411242832331061630659312805*I)/1003965820408662223894653228568213564666\
6381330668917709768532711762125947400838186233637342155341328)*(1 - r)^6 + 
      ((208274436498131025851479677518176926385001985597357397596702824483697\
0568095559961129990894126659586*I)/301558659517536827936803745712727274057719\
6539876132712991915944221901538484433202600895712108395843)*(1 - r)^(13/2) + 
      (1839367059001221847054438309685722423101176322500373801789396237005342\
45474991758025249193017284717/11050042018230113497402100346507545210352150338\
65689429095944521952507163777816357665693690380998796 - 
        (16538508405725627142345169461267544637713829283474520172801297419736\
932451001453721630582743497071700*I)/1188337536379562243390480239760456371841\
9084702578136982678583633614471392810145413894030735293529031)*(1 - r)^7 + 
      ((976660330763984861176415660560448043812774561042582681240371719096726\
6157224969889930997686625008769*I)/146674846011899290130784743283838225057712\
62219211487908675106011601237699246399661449072462356904375)*(1 - r)^(15/2) + 
      (3988663821704757677980241188895509500496708094240538730852750817332012\
17744421817140481932691579443/22077655672679778214777539567268648733955708238\
07290583161527433943231592261092415859655015902144404 - 
        (13970131586219857267226548969677754503738546101294759113528957727695\
523565570408435983488592554327039*I)/1092578554582242328215387703155812472896\
7015611233470132627946599117085332746657140581470335612102368)*(1 - r)^8 + 
      ((500520059136558919843641925662173128690703313884434423399987343512689\
8146985943489238546321841750049*I)/780570826023651183720374514016981458788298\
4695844061348379548775799066212598669763524341134471813125)*(1 - r)^(17/2) + 
      (5729743909863624125940365400070976815978255261268322406854354396691087\
2354552657451259787418645517/304574848954474067427715268712400559359001436340\
072021309042989434594710508237627623349925306155136 - 
        (21838298131871151713311891777411955236939243386989796677099074296903\
64938151166878014050081200510081*I)/18454115654755727313982794083864843959423\
56021764646304674818780383104266930248994937332628440849056)*(1 - r)^9 + 
      ((521436422227097693471974782185059022819539933585301060834165483046064\
9054816660053065005078887973273*I)/844423907810534029866869086216007524809507\
3933243886236602663481972594683479572786898859616883845754)*(1 - r)^(19/2) + 
      (2306929831249863102064192597138248059584623177601205502398799017121476\
67813212106635312863647215399/12091461432745578476046680831417916844663439752\
03704327371161385807811198889305362242090156439989120 - 
        (11860072264670805043014782563953863769683570522736818806641156690083\
63558046802501378534713098629005*I)/10744672204819851011552796870974159282608\
68873852312460866178250992237504833924118043888671464828286)*(1 - r)^10 + 
      ((380525429018335545337707888228318113935630040546522106133874433383612\
6061317820257491251053229114153*I)/639499244456271454450599114327592554432100\
6362520254338124763965533647266719350022991267202673373332)*(1 - r)^(21/2) + 
      (9252376159028512834292945312966008278202734389942898051148416595376112\
3991972074136798510237199739/484914613255657610799863706324027023660676758650\
167583329446364041649908189886632641876305765538610 - 
        (41688495268452229053326770845737444853163000595135073857033308467183\
65948653981705661665614828301691*I)/40256303615717666393081069857453249657322\
19486530763971864221935413291461534916076188474042249176626)*(1 - r)^11 + 
      ((561848549678353487863865683484909641314110026323886038885989055066256\
889930432281174016579362273261*I)/9789683743587589753448881579565522200108003\
48871476307094427722068766362870228429609484662906484556)*(1 - r)^(23/2) + 
      (1074724862128035034021892555509202278820405102204381714327446359786309\
375268511092614147951751915825/5682223774462900523868024511239559630032057097\
345785251095580697621880581373075878980423521822371918 - 
        (78548664964191128241660137860561743655436478223735969233606616362126\
62973056450448864470528416802173*I)/80441838773376137911476259966235810905509\
63697427879340511010699412334054582736581636111917254003418)*(1 - r)^12 + 
      ((427161795471412355206766674191215934496659363251486644392371140609416\
5691588124113338002368100182047*I)/770844592704565671741825595772736665748606\
3936204246185007429475875373801617930691411236045782070020)*(1 - r)^(25/2) + 
      (1093871098251879228410765562294078123008961378029840028306574519439427\
735800347027619759485929022217/5866213783870343839673259693986344638813530480\
249086566064671146333186877556577582129590899137455110 - 
        (84496372404966132411186505455698318023744065781040141317716692815298\
76603241940688058819122410899689*I)/91385115616033157447508649930866480127496\
07464340940062481513070412525634997171443046972788736148083)*(1 - r)^13 + 
      ((403437393222531634576078711771432230454447747860742689169454094070602\
1231961788939050312625455196543*I)/753151729228721752713277013330210152040629\
5108598281236852455614645517791161766775331637801107708740)*(1 - r)^(27/2) + 
      (7963856009684541203109943692892352832380389690835925699904392910327647\
42263155316630850611041911686/43471033712766326597143647056188237092970253498\
20530045099857644993130522182369344037125244992827465 - 
        (14326855508788304745819355320747167280155246875261859767123645681574\
336219063830386115948703507554607*I)/1630416595290972368171685571294371156439\
5955628602778967013207163626588758337686403879532228629416976)*(1 - r)^14 + 
      ((583978977498597552032748238931181805315971584988093139141634783908590\
9243747182357907859464244571615*I)/112652091695670959751788509139061454500355\
99541164892767990064981664487289189011304104347471553934003)*(1 - r)^(29/2) + 
      (1335191462362542252476708987743967727003568753821210396105591236351981\
046228033615040785554504738135/7434705734112889823136307611413828531693139890\
825200255651557332671153239533008757367828452697406551 - 
        (76344732156093629874222363534915847167958199647365569235288689831920\
713709345184088327012939364173*I)/9112994290393151346459816132475895247205590\
5207957316175753064256959866787551691628055594236326512)*(1 - r)^15 + 
      ((609460100123730164399000280563688555854488027110651806949828192094738\
8564248227362122822314228494658*I)/121349030895790892460652748535087390741376\
37534545555226149219808889971557371287370671952389600577389)*(1 - r)^(31/2) + 
      (1557564212958132983335999696414762024590041044825986910977676894189971\
756055478272015880292423604241/8859512659312468692934760523920130788586350099\
414436793968527492858667697061107237900970777856219453 - 
        (30428956094391558878955859381075868689085187785016143005476246394360\
72308734530262817576996910418735*I)/37992112811255497350056677602213291497734\
03594614270430852505531292473352585314258250840777288750726)*(1 - r)^16 + 
      ((171939637960552216598443826222873047185558832588810760219975219151134\
5741337088564756829020692292239*I)/352976393597090531354023529076805901609497\
2611611683992102742852935249576586996632512643954222460647)*(1 - r)^(33/2) + 
      (9237247045838842587586577161134252253272458367656640140271158901350914\
3124259518708391653380859155/537164866892580260549205279899793627418716629970\
755087779445660465575141360867073806413313245867526 - 
        (38858127310830121874419165224038990058866760898307800257938380627155\
99809894637208164429261347695031*I)/50622166778794598942097838344666643952445\
20763545424557029937845532433388659068116789907021926554186)*(1 - r)^17 + 
      ((847820755264769301617305824250560613836163295484370743422786332693284\
222941737765423506023834634257*I)/1792676350342493612189884694919188245242519\
586180550818256712260771262270959545124991073875446296016)*(1 - r)^(35/2) + 
      (2062924709368371561893749491646717838859735169645660522558125769234709\
48397133405856307643825562981/12269926913317586571532075860205537392180730422\
72107604697072933636580366536909821934208739285534522 - 
        (34793066183105918842296369417059403401835172568716461104518203241180\
90137159615300210115256100524923*I)/47189693976219168840364711254473266137753\
26959112388707970669108969545119851257687482559100792381474)*(1 - r)^18 + 
      ((348091186951996926988289399469847040076453324535448516139577210202366\
7255083225780131967296159802831*I)/757338686905784282987973734289945067092855\
4850705023644363023091575639013480477707984062466771401584)*(1 - r)^(37/2) + 
      (8583370395643172836436750584572352667951314657755447305468289606841239\
97698589691024674721469811658/52226145208611562370808150123712799682375898958\
67025274724783542803947038369894825576403713670486111 - 
        (15449841319279549246665112364198379249351440338070552731230182104735\
796273095179230121017031033788681*I)/2177280825528911128059045730904866526101\
8658754615617264236996700159756442953164494900911311460006587)*(1 - r)^19 + 
      ((133019091217025366657732060691118904770722547989209604119946100150152\
29217993814924799769617505708343*I)/29751119207654610779992658604982979456532\
509866433714039282342260399684077634584882547553559317304570)*
       (1 - r)^(39/2) + (4957945348672573603433227170749551759052591270177032\
3277251421273392954400969202079453889564030951/308604009367816420519708610780\
983768912674445259111469422101995468654934314083087554773341758750242 - 
        (82247201109827457651800292933484672445773869680000317912090259918118\
863982338544944961046414664032465*I)/1202183544043480314516570748727912219275\
25718827613366423385252408979466750608892766516922291643031434)*(1 - r)^20 + 
      (2926328496810574326992975927962986238415521853224912/
         926174554062058715692287975566493785255367195748377 + 
        (2638856427025856281434757185622676453297208811247084*I)/
         181547993286362799859498133712923616827840173030791)*Log[2] - 
      (((1268319130790596908615030690270146784316499714572192*I)/
         201859259083339608312702122659968905351833691716377)*Log[2])/
       Sqrt[1 - r] - ((415374949756613603494397558770880909063240035173826701\
97815236537187584004547417851387047740150433148*I)/56664836991696619212893720\
93462371837167722604596332268771055633416472938820370557698178866152209919)*
       Sqrt[1 - r]*Log[2] - (186259927411376508755375042215618642632596546216\
016177085181493117323688544144831074100217587227311234/2640498132320749614435\
26750172181347073197030236380321565788261244382900459088074177191068792738434\
69 - (48925075241195639521446853443434832057276718796966786587324197209136862\
0388631427641721246939791349504*I)/469384559420911499181632338528625843766625\
64101540320836552002535440374792582537683038007530502099979)*(1 - r)*Log[2] - 
      ((107681259458618516732825027187638312230933711893341095844869917916954\
45841937474984471047287277449046*I)/16236004472715833415780018329011121862470\
48942053847650416258180696489574229287390671113957178915477)*(1 - r)^(3/2)*
       Log[2] - (195616813323957750457303498040859224961255559551906322652333\
3887604769451734200215192340780104692052/143459348627488083243545518797048681\
5644671630119014182293153528072186893137631460294618083418282893 - 
        (13708046131751869798087590418760928907014866073037894716431009391724\
382158819505145052980705628347232*I)/3843588003444453039502995481647474541298\
012694975575403834497319385303423311466383203478338307972609)*(1 - r)^2*
       Log[2] - ((38634220294241169338010071274491297646444812200956980044144\
8115117520498834735043585878650799074600*I)/147571851175912828328463747576592\
391995119324926494391402923329575423789757161486935306931414851383)*
       (1 - r)^(5/2)*Log[2] - (1468484322370845124003171585790393220872505729\
9078910313387629943978224402284278763909060549479768662/124879167234447973214\
40716425995574011767018209651944862599597188123488232286884674458361705823772\
657 - (2441433841069749244272880212032150255548109406234427962822278015700055\
998899507508012428202829760734*I)/9661845217006212630751554689032363528166504\
44964467004218182855983822260584148937331962322281866029)*(1 - r)^3*Log[2] - 
      ((111825712095630533585388098293533640641166928554174161692388967627923\
58798969609407667938702379490558*I)/56202994246707629944624808509716121780132\
60000778039634831691248638149109446269613793002510364189973)*(1 - r)^(7/2)*
       Log[2] - (755270066951384727611995704314120451142958687512179490884133\
9277830870931797770836868068342340116380/840238562178931491527459408697736645\
1407619996717580686520285381664761056777955808982874576046172381 - 
        (11736733927189519684839833686487636882297853998493100571081323082104\
272623953664250574789282582500518*I)/6111717698329703980939548190333935015689\
597327199663166064587164719495355833903734623984441646966629)*(1 - r)^4*
       Log[2] - ((97277815121276089359165206695761297968804547781812171378263\
18628845950985565914506536620998110329752*I)/60582698333728480066906602162391\
20220913403091739539425719685306510418168866104028815342225306930889)*
       (1 - r)^(9/2)*Log[2] - (2340934591897348261237023017536432852199474857\
3026305698460013882168691064029356564726310907705078768/328659601345316035178\
82965009807993992498155899060006901153458541251355022090867622191520475651849\
417 - (9363145219519277516262636858427506875717963177167181189292521531653783\
763233280290274265512227393828*I)/5968149207764251077547148745350073056760073\
732255665018892046580948169945948712633334450211549877841)*(1 - r)^5*Log[2] - 
      ((142088700694427844874271848682697044712250998130321468286577925301757\
82287713133327031367698018515166*I)/10553255567410739366333011215335797127019\
393193485357484475395015387133234135526199709363592976030899)*(1 - r)^(11/2)*
       Log[2] - (139997256301884882409975189868464628890758847280491734401530\
40415045897506743889912609874629627153420/23960829051419558992454004693746479\
083455164745682980312380721159728566453685748963380801053486065283 - 
        (13886478254323524836136666773326986843251309159994266365308972397213\
087490211113113024946200190604109*I)/1052928579532397509334583784324876992187\
1674817579177714943129738054080982316566608741098469334563547)*(1 - r)^6*
       Log[2] - ((29532423357550452277255918233829116216696825429696370178096\
004475621924039204784075730182919694889350*I)/2547222047369567975709884273729\
8002921196780928648901210626400808813615572978077937321459154125639951)*
       (1 - r)^(13/2)*Log[2] - (705988907206318730134529708955431887745298096\
758492463282723732231518778398091120752043590873402482/1433253114658222619263\
88177139523088645340821901322373508820898438188739177801993881424781943866126\
3 - (102145919074650114837123205381112748712662411980055565189972031195925502\
65250254053997845769270390661*I)/89626595690505954743709969913001440489182176\
50779474974808619355139059129605105474664742016415628231)*(1 - r)^7*Log[2] - 
      ((425357243514450568934754676982415063210983211779060616412947538164816\
4002096931210558548285576010532*I)/417791568663367282427342864164267902766157\
9127053238292845513360010228517371154638464866571167857119)*(1 - r)^(15/2)*
       Log[2] - (173418703353146219481411038523978002792865926938535704789141\
9501442484110196377285727256927170472882/408773486232180497552391116838972830\
2548669810744900816939427790098208385039863006159733952486412097 - 
        (23627959361506021286345842734998577527855340064284471807277590040217\
4422110015930249418077651714938296*I)/235618423616818788497326501476054776792\
716714035749971203104211914708977003622716473042859952011731135)*(1 - r)^8*
       Log[2] - ((69186272859802753839615565598781685231906955064662686754135\
00080230359073935997657361362173719390915*I)/76232335290523269602096979920517\
65834067968584911235076187689085579093955252391973317204288979981786)*
       (1 - r)^(17/2)*Log[2] - (217058298631165262608042150645288233867262586\
9761597652066352386559377441484995641565110941863642518/584076809256297054668\
09856504627713436213730027341574446308513982616068667786883188707385890520036\
53 - (84426977591769479303706159587805269391519163863935000015752305565132917\
349996578239141805833408981866*I)/9428042849410971895511563262541214010019160\
8922570670950412705806875256950060855604509526082342164905)*(1 - r)^9*
       Log[2] - ((43533169416444225332001733691922886572100003938741084159546\
87054498972600298054272991080554671455953*I)/53172355892040147087920297461162\
43927448486126068414870745195758755188876813511039966662999189063222)*
       (1 - r)^(19/2)*Log[2] - (409798963734022154248897945575445605036138369\
6711771808195571201307092131858025849921227976521699750/124174882307139531851\
55172550803788864294825165288703235492951482106600643256959571998001352809802\
229 - (1207135856593732835527250982489841831720645816515546074069790222720691\
719933502061950349040997244836*I)/1492346463759786610290993647985305561752867\
588978073221646962208262161504677636698778265847367688515)*(1 - r)^10*
       Log[2] - ((16033592083711475702971554505850131280763229807705208827623\
37667463752916807977953631095734848465587*I)/21500486649236985849750147733149\
01036173414303528524442376685849092188381855837774393644320761617412)*
       (1 - r)^(21/2)*Log[2] - (463594294071240252253359842841865583352011704\
022937594268302206870474882946222667176307394423248468/1564200523295958189646\
71097222867023880038326596497099045023097613348767450646935235360677028671150\
3 - (496322460850396840345552195505195943971594653091720601329816984752974681\
130979879543919023459056394*I)/6729038025844008055497622366756284743321121830\
69945536123940106953467210488713675326532661115645105)*(1 - r)^11*Log[2] - 
      ((256962338622303460734780733622475118070707195991143627510462261759181\
6667153983657342648485892164183*I)/375288524430006776982220489125032536359562\
4453221467856672702439353600369205351253856034896619153220)*(1 - r)^(23/2)*
       Log[2] - (509886729942597400544139445927629365963030292546422217673256\
9955297905860328634709677138435121438364/189779448419848144080596575851275691\
94136931343108479310863162888089740038519278065892844525271099047 - 
        (10042135324152963109613841313627787886067488199777706091945397099988\
91760039042459108440148715540255*I)/14814958960694638495157835592297707728746\
80050396408246757848861722404036372212272328001224526049284)*(1 - r)^12*
       Log[2] - ((79405230292999513058651063226162746026370577761189672146204\
7665781884175949914298817309412343347618*I)/125458241091467725096438556305633\
8099891822973054524713270419075041190176379804846694387864506799385)*
       (1 - r)^(25/2)*Log[2] - (277137514864572843258528043436627435498376719\
4163723258582571331815867175802297712972870312067564143/112888296273293971750\
80972117909054011751667861851990081574894581523069448801184418587380037499017\
765 - (4646434351017594322357922074236820819752071427098671196708799423340955\
17789619682980687471481445327*I)/74099511247838736000982641305669321804273273\
9712684744276874423066408226961948814276837106577106548)*(1 - r)^13*Log[2] - 
      ((106542582102577756641194935315631068933546694985096557956245782796294\
4359280799391596757013104237178*I)/181063906992908306803346188347699847411650\
3413797162298797817756890423723598548191588290599884615681)*(1 - r)^(27/2)*
       Log[2] - (675544489139118672032683804331418845769616069036147730807586\
871679787444652355705507314536052503251/2991152315448877069349828782535901888\
240678318406583842371956041113252849614838729196693311965872365 - 
        (50317835851916041282372121299790606728517065817872040844513856299252\
63341029453303633900511192660128*I)/86256337522853331467342062631898825931774\
03288582257719880937895412642346219154734662832825231202251)*(1 - r)^14*
       Log[2] - ((40909821986081768147914160803015887435865922532018985417717\
4632831638698164413617052969501676576961*I)/744114330296504277780198987474275\
303832801407551397024694314116176385591002061349008391467213823841)*
       (1 - r)^(29/2)*Log[2] - (640043288787331092921917003160228863283911390\
10089364188540129304982038079825680941179494711173113/30624978373058420213538\
1700617100663087799103012151245011096102179285679030102914447597674417045932 \
- (77425796955779052612067130297644312219829126614510556878796089532972646624\
15001922089397000567382802*I)/14197471550284509072870893779003967128492925853\
880114540577156387716960691028820243636838004622260351)*(1 - r)^15*Log[2] - 
      ((110567878816386728307713903829554167778305672578889974804497223364720\
8969274441572154588513412137297*I)/214320871045132916418303492702496542215967\
8814944820552423424873888763385321313244883061932051053949)*(1 - r)^(31/2)*
       Log[2] - (276916112998229576772959831678740716217540347656522489866676\
090718906779099723667158247316903762647/1424529475965935596667572289466918956\
790429306841870061953841208322688348614310207574395008199941316 - 
        (38985232666737939371701726748380205170723542425656375078095401968074\
128372019528802310259439376275*I)/7614345570021702855547255593228841896578514\
8268987961634815719945191978170244276851734765995790972)*(1 - r)^16*Log[2] - 
      ((322911854205487425075858240461911459413895228846850104918209747966663\
0485103425753816267819439278978*I)/664490004532836462062793612628375899630578\
1905850692607582724842136238031770700161288404092248363199)*(1 - r)^(33/2)*
       Log[2] - (289969430628543972232924441362870550031964138240314037882004\
288865176153738830757183143235448061587/1596519041921430959374692806070817577\
689147344919182535841051275013557197039554051232359624042090378 - 
        (65552850708658603074747320682635169432906416984696056717793495047234\
3145784440671479407857596084743*I)/135863272155714091543008887106210464439729\
2607818884137964599770278889285669591084710748593109847036)*(1 - r)^17*
       Log[2] - ((75184145477734947746693768216959714885146198374313954789506\
60284054931653348607153715177502700844898*I)/16369390044252865997799520045058\
880463530950871037338705573401107986370182245857940408790769091560017)*
       (1 - r)^(35/2)*Log[2] - (231240192734817388569446670506116896959013905\
86769756398004916151643675358996153966262008092582587/13572137546698102938299\
4899569196487662326203468346514425714722397398463410403176522622848002802354 \
- (12729438154682184835980435004196556454942115854533159770178219146460715116\
47632738987714286981450752*I)/27903048547455827607936036892734688078602316922\
01886618432328553192721497850943432611958188890721935)*(1 - r)^18*Log[2] - 
      ((793395465576418106575748104525771086704912136503660344732515350277924\
626340068913763197679974333722*I)/1822164602499091096294809423314908115407631\
920812075388918337294512209154628524490396057532702344949)*(1 - r)^(37/2)*
       Log[2] - (291049409162165728851845644674042248850177707595903557514483\
5337541692541845630503238685333064693516/181453880803325186465563774337404269\
33202042346210435702754128749602655017198858843072973089530621367 - 
        (96171512972089710958839346087009919816237469572055009688473281653161\
7257040768486040283690117546416*I)/222294367847873089414820766555319325128475\
2901260749038660483282278001598905948531782872110833022265)*(1 - r)^19*
       Log[2] - ((64703534501047273230903968669603307520854553802378812862659\
5830846561842968099286592029776876504970*I)/156329374249541183158064142108443\
5479208250137212837071423130607671809402728922990166424483038202353)*
       (1 - r)^(39/2)*Log[2] - (561943622820555903156561752326721541407740358\
718752094172042689108573652630193910442016657037705362/3709517226319857599715\
01336187616686897074433257475716644620537053132960069816018598191871664598410\
9 - (408698035608233941010304347740608447790059550547506385391194609243393077\
391164185871525406289590895*I)/9934872070484930876283016132761043289053864301\
51438665130115316942160048951100865835376201082464571)*(1 - r)^20*Log[2] - 
      (369777161700217879003597408298160025336950946985114*Log[1 - r])/
       81547533644954604554525257728612364866435649780889 - 
      (7509767160543111762748347533417091722468037405988824232016308775261310\
934421048773513540559079401327*(1 - r)*Log[1 - r])/62105274502456222350238239\
25900033319811562664612100182140530741435439064095301896336612032239702576 + 
      (1055111590946563744135424787376876660277027286615944930995805324792127\
0532878427650574116554444985143*(1 - r)^2*Log[1 - r])/80309607749337800798643\
90016072110621843102692042011420210780218055552843748485098895076129533772560 \
+ (44566369067305108869691965715200994062239727618846464162486524618286060032\
69633376441948762939951108*(1 - r)^3*Log[1 - r])/1132855258749209149169291988\
7714775724284871044900038348103291125676850393514362897707132356199879105 + 
      (4869120206721380101936758215511663339426601821899134992636920494673209\
912853066552932438561340083982*(1 - r)^4*Log[1 - r])/967760647638035985785537\
1206509234816954914952824407934287704215005568868023830159003011470039214897 \
+ (16514365025861796416923195172759547231762719402172977916625771121987357966\
0490553007609539164973528*(1 - r)^5*Log[1 - r])/40416731864511775663047917195\
7828279611764946073875816022284375391801136159680325575856908553320857 + 
      (2301510609266036389359064161181897111302872322582812455878201544635096\
920133737857104762760546227717*(1 - r)^6*Log[1 - r])/622162375094396821235123\
1615818885147384577561250336008135878207677813586610510241601378957522972771 \
+ (46780995297861648390482956359898588030870051451250486369296914908425091225\
03343373882248035527212183*(1 - r)^7*Log[1 - r])/1414379411104198714303372907\
4766082258348497745454682542510937593770954982364263572640788370823696371 + 
      (4278759319262856786253468790690731147919274033088613903143815302147234\
63340794392959544126683703057*(1 - r)^8*Log[1 - r])/1418990812989715499862933\
758466981408040810300242841129510667395181607890718912085548963442267705239 + 
      (1711981057341765434242577713300489496646948281756847130355307167657005\
85028442662504284404017990025*(1 - r)^9*Log[1 - r])/6183233461350161191008103\
00547641261608257485584864915418708778865428194639760518345055100242326878 + 
      (2370908954474858149609558637735552420962789101564060547265210847624293\
51904092266140180866113059739*(1 - r)^10*Log[1 - r])/924684580471197770498887\
892084018713106875195849980145413424105331000071238291489805648563993102114 + 
      (3576060613867220371779672816088457794663253217401298003062946821437756\
36901290340005373349043613313*(1 - r)^11*Log[1 - r])/149664576320120516617027\
9164430779159098380797110492136507881846741691263540658726007334769969011582 \
+ (65688453522997677134951726364805447658113242792599606604170390889566849387\
0795446445245725743227106*(1 - r)^12*Log[1 - r])/2933758774218603937058149777\
105681582967560073094857312780686280542638020918131142388857093580873701 + 
      (3108774491571105270228637657573036110449993931808251223844330066930713\
726760601423890674037259518671*(1 - r)^13*Log[1 - r])/14747369378933978308758\
16115526141297940709587602914772023371343916090629627257716944927866012766804\
6 + (715833786601924649822738303794117169212278417865715094639405941097731455\
3802066003016731362414565845*(1 - r)^14*Log[1 - r])/3592191440298148082112574\
6254174747037378834982669197889945388097474862770152337198947889356445218452 \
+ (14843930721078284991374338113255390787929400102484201402114125477647101596\
7015861895053909477658597*(1 - r)^15*Log[1 - r])/7851948959582554825619087243\
37713550747377049097187637623375525120918292801236262882422840040532492 + 
      (4824126537417047946569457927685110761818088042151522668915821264025719\
76405362103910845892943212363*(1 - r)^16*Log[1 - r])/268145434078891342437628\
4049134603507485742846142031202935406984793742474820796178508704092083974334 \
+ (11161540023853833794054882294510266112615249701944467287967114549952513149\
78660530095289398978409783*(1 - r)^17*Log[1 - r])/650120957913913038111057334\
9980337717139950086363940701715126394892915212162099392795310608866285564 + 
      (1704727402366742787058777971831058732354870675679820315409473131182110\
171752124596099366194729414499*(1 - r)^18*Log[1 - r])/10379271053452119638071\
39960518946434549348543277111958997989977566320413349311890111639692022535268\
4 + (150058118064064106038855181643197613620123294698067441740816468655938445\
034520389352433420714586111*(1 - r)^19*Log[1 - r])/95289678119344108536908787\
6517290204171594789846936660313053615464720429387684211567010913113221094 + 
      (2889361477407854104715223292714278148490670188576138349844696399796207\
5076404615405186138027474339*(1 - r)^20*Log[1 - r])/1909802842431511596704321\
23429844944482821647040768463359977733408724645677548678576615545542890784 - 
      (1463164248405287163496487963981493119207760926612456/
         926174554062058715692287975566493785255367195748377 + 
        (1319428213512928140717378592811338226648604405623542*I)/
         181547993286362799859498133712923616827840173030791)*Log[r] + 
      (((634159565395298454307515345135073392158249857286096*I)/
         201859259083339608312702122659968905351833691716377)*Log[r])/
       Sqrt[1 - r] + ((207687474878306801747198779385440454531620017586913350\
98907618268593792002273708925693523870075216574*I)/56664836991696619212893720\
93462371837167722604596332268771055633416472938820370557698178866152209919)*
       Sqrt[1 - r]*Log[r] + (931299637056882543776875211078093213162982731080\
08088542590746558661844272072415537050108793613655617/26404981323207496144352\
67501721813470731970302363803215657882612443829004590880741771910687927384346\
9 - (244625376205978197607234267217174160286383593984833932936620986045684310\
194315713820860623469895674752*I)/4693845594209114991816323385286258437666256\
4101540320836552002535440374792582537683038007530502099979)*(1 - r)*Log[r] + 
      ((538406297293092583664125135938191561154668559466705479224349589584772\
2920968737492235523643638724523*I)/162360044727158334157800183290111218624704\
8942053847650416258180696489574229287390671113957178915477)*(1 - r)^(3/2)*
       Log[r] + (978084066619788752286517490204296124806277797759531613261666\
943802384725867100107596170390052346026/1434593486274880832435455187970486815\
644671630119014182293153528072186893137631460294618083418282893 - 
        (68540230658759348990437952093804644535074330365189473582155046958621\
91079409752572526490352814173616*I)/38435880034444530395029954816474745412980\
12694975575403834497319385303423311466383203478338307972609)*(1 - r)^2*
       Log[r] + ((19317110147120584669005035637245648823222406100478490022072\
4057558760249417367521792939325399537300*I)/147571851175912828328463747576592\
391995119324926494391402923329575423789757161486935306931414851383)*
       (1 - r)^(5/2)*Log[r] + (7342421611854225620015857928951966104362528649\
539455156693814971989112201142139381954530274739884331/1248791672344479732144\
07164259955740117670182096519448625995971881234882322868846744583617058237726\
57 - (12207169205348746221364401060160751277740547031172139814111390078500279\
99449753754006214101414880367*I)/96618452170062126307515546890323635281665044\
4964467004218182855983822260584148937331962322281866029)*(1 - r)^3*Log[r] + 
      ((559128560478152667926940491467668203205834642770870808461944838139617\
9399484804703833969351189745279*I)/562029942467076299446248085097161217801326\
0000778039634831691248638149109446269613793002510364189973)*(1 - r)^(7/2)*
       Log[r] + (377635033475692363805997852157060225571479343756089745442066\
9638915435465898885418434034171170058190/840238562178931491527459408697736645\
1407619996717580686520285381664761056777955808982874576046172381 - 
        (58683669635947598424199168432438184411489269992465502855406615410521\
36311976832125287394641291250259*I)/61117176983297039809395481903339350156895\
97327199663166064587164719495355833903734623984441646966629)*(1 - r)^4*
       Log[r] + ((48638907560638044679582603347880648984402273890906085689131\
59314422975492782957253268310499055164876*I)/60582698333728480066906602162391\
20220913403091739539425719685306510418168866104028815342225306930889)*
       (1 - r)^(9/2)*Log[r] + (1170467295948674130618511508768216426099737428\
6513152849230006941084345532014678282363155453852539384/328659601345316035178\
82965009807993992498155899060006901153458541251355022090867622191520475651849\
417 - (4681572609759638758131318429213753437858981588583590594646260765826891\
881616640145137132756113696914*I)/5968149207764251077547148745350073056760073\
732255665018892046580948169945948712633334450211549877841)*(1 - r)^5*Log[r] + 
      ((710443503472139224371359243413485223561254990651607341432889626508789\
1143856566663515683849009257583*I)/105532555674107393663330112153357971270193\
93193485357484475395015387133234135526199709363592976030899)*(1 - r)^(11/2)*
       Log[r] + (699986281509424412049875949342323144453794236402458672007652\
0207522948753371944956304937314813576710/239608290514195589924540046937464790\
83455164745682980312380721159728566453685748963380801053486065283 - 
        (13886478254323524836136666773326986843251309159994266365308972397213\
087490211113113024946200190604109*I)/2105857159064795018669167568649753984374\
3349635158355429886259476108161964633133217482196938669127094)*(1 - r)^6*
       Log[r] + ((14766211678775226138627959116914558108348412714848185089048\
002237810962019602392037865091459847444675*I)/2547222047369567975709884273729\
8002921196780928648901210626400808813615572978077937321459154125639951)*
       (1 - r)^(13/2)*Log[r] + (352994453603159365067264854477715943872649048\
379246231641361866115759389199045560376021795436701241/1433253114658222619263\
88177139523088645340821901322373508820898438188739177801993881424781943866126\
3 - (102145919074650114837123205381112748712662411980055565189972031195925502\
65250254053997845769270390661*I)/17925319138101190948741993982600288097836435\
301558949949617238710278118259210210949329484032831256462)*(1 - r)^7*Log[r] + 
      ((212678621757225284467377338491207531605491605889530308206473769082408\
2001048465605279274142788005266*I)/417791568663367282427342864164267902766157\
9127053238292845513360010228517371154638464866571167857119)*(1 - r)^(15/2)*
       Log[r] + (867093516765731097407055192619890013964329634692678523945709\
750721242055098188642863628463585236441/4087734862321804975523911168389728302\
548669810744900816939427790098208385039863006159733952486412097 - 
        (11813979680753010643172921367499288763927670032142235903638795020108\
7211055007965124709038825857469148*I)/235618423616818788497326501476054776792\
716714035749971203104211914708977003622716473042859952011731135)*(1 - r)^8*
       Log[r] + ((69186272859802753839615565598781685231906955064662686754135\
00080230359073935997657361362173719390915*I)/15246467058104653920419395984103\
531668135937169822470152375378171158187910504783946634408577959963572)*
       (1 - r)^(17/2)*Log[r] + (108529149315582631304021075322644116933631293\
4880798826033176193279688720742497820782555470931821259/584076809256297054668\
09856504627713436213730027341574446308513982616068667786883188707385890520036\
53 - (42213488795884739651853079793902634695759581931967500007876152782566458\
674998289119570902916704490933*I)/9428042849410971895511563262541214010019160\
8922570670950412705806875256950060855604509526082342164905)*(1 - r)^9*
       Log[r] + ((43533169416444225332001733691922886572100003938741084159546\
87054498972600298054272991080554671455953*I)/10634471178408029417584059492232\
487854896972252136829741490391517510377753627022079933325998378126444)*
       (1 - r)^(19/2)*Log[r] + (204899481867011077124448972787722802518069184\
8355885904097785600653546065929012924960613988260849875/124174882307139531851\
55172550803788864294825165288703235492951482106600643256959571998001352809802\
229 - (6035679282968664177636254912449209158603229082577730370348951113603458\
59966751030975174520498622418*I)/14923464637597866102909936479853055617528675\
88978073221646962208262161504677636698778265847367688515)*(1 - r)^10*Log[r] + 
      ((160335920837114757029715545058501312807632298077052088276233766746375\
2916807977953631095734848465587*I)/430009732984739716995002954662980207234682\
8607057048884753371698184376763711675548787288641523234824)*(1 - r)^(21/2)*
       Log[r] + (231797147035620126126679921420932791676005852011468797134151\
103435237441473111333588153697211624234/1564200523295958189646710972228670238\
800383265964970990450230976133487674506469352353606770286711503 - 
        (24816123042519842017277609775259797198579732654586030066490849237648\
7340565489939771959511729528197*I)/672903802584400805549762236675628474332112\
183069945536123940106953467210488713675326532661115645105)*(1 - r)^11*
       Log[r] + ((25696233862230346073478073362247511807070719599114362751046\
22617591816667153983657342648485892164183*I)/75057704886001355396444097825006\
50727191248906442935713345404878707200738410702507712069793238306440)*
       (1 - r)^(23/2)*Log[r] + (254943364971298700272069722963814682981515146\
2732111088366284977648952930164317354838569217560719182/189779448419848144080\
59657585127569194136931343108479310863162888089740038519278065892844525271099\
047 - (1004213532415296310961384131362778788606748819977770609194539709998891\
760039042459108440148715540255*I)/2962991792138927699031567118459541545749360\
100792816493515697723444808072744424544656002449052098568)*(1 - r)^12*
       Log[r] + ((39702615146499756529325531613081373013185288880594836073102\
3832890942087974957149408654706171673809*I)/125458241091467725096438556305633\
8099891822973054524713270419075041190176379804846694387864506799385)*
       (1 - r)^(25/2)*Log[r] + (277137514864572843258528043436627435498376719\
4163723258582571331815867175802297712972870312067564143/225776592546587943501\
61944235818108023503335723703980163149789163046138897602368837174760074998035\
530 - (4646434351017594322357922074236820819752071427098671196708799423340955\
17789619682980687471481445327*I)/14819902249567747200196528261133864360854654\
79425369488553748846132816453923897628553674213154213096)*(1 - r)^13*Log[r] + 
      ((532712910512888783205974676578155344667733474925482789781228913981472\
179640399695798378506552118589*I)/1810639069929083068033461883476998474116503\
413797162298797817756890423723598548191588290599884615681)*(1 - r)^(27/2)*
       Log[r] + (675544489139118672032683804331418845769616069036147730807586\
871679787444652355705507314536052503251/5982304630897754138699657565071803776\
481356636813167684743912082226505699229677458393386623931744730 - 
        (25158917925958020641186060649895303364258532908936020422256928149626\
31670514726651816950255596330064*I)/86256337522853331467342062631898825931774\
03288582257719880937895412642346219154734662832825231202251)*(1 - r)^14*
       Log[r] + ((40909821986081768147914160803015887435865922532018985417717\
4632831638698164413617052969501676576961*I)/148822866059300855556039797494855\
0607665602815102794049388628232352771182004122698016782934427647682)*
       (1 - r)^(29/2)*Log[r] + (640043288787331092921917003160228863283911390\
10089364188540129304982038079825680941179494711173113/61249956746116840427076\
3401234201326175598206024302490022192204358571358060205828895195348834091864 \
- (38712898477889526306033565148822156109914563307255278439398044766486323312\
07500961044698500283691401*I)/14197471550284509072870893779003967128492925853\
880114540577156387716960691028820243636838004622260351)*(1 - r)^15*Log[r] + 
      ((110567878816386728307713903829554167778305672578889974804497223364720\
8969274441572154588513412137297*I)/428641742090265832836606985404993084431935\
7629889641104846849747777526770642626489766123864102107898)*(1 - r)^(31/2)*
       Log[r] + (276916112998229576772959831678740716217540347656522489866676\
090718906779099723667158247316903762647/2849058951931871193335144578933837913\
580858613683740123907682416645376697228620415148790016399882632 - 
        (38985232666737939371701726748380205170723542425656375078095401968074\
128372019528802310259439376275*I)/1522869114004340571109451118645768379315702\
96537975923269631439890383956340488553703469531991581944)*(1 - r)^16*Log[r] + 
      ((161455927102743712537929120230955729706947614423425052459104873983331\
5242551712876908133909719639489*I)/664490004532836462062793612628375899630578\
1905850692607582724842136238031770700161288404092248363199)*(1 - r)^(33/2)*
       Log[r] + (289969430628543972232924441362870550031964138240314037882004\
288865176153738830757183143235448061587/3193038083842861918749385612141635155\
378294689838365071682102550027114394079108102464719248084180756 - 
        (65552850708658603074747320682635169432906416984696056717793495047234\
3145784440671479407857596084743*I)/271726544311428183086017774212420928879458\
5215637768275929199540557778571339182169421497186219694072)*(1 - r)^17*
       Log[r] + ((37592072738867473873346884108479857442573099187156977394753\
30142027465826674303576857588751350422449*I)/16369390044252865997799520045058\
880463530950871037338705573401107986370182245857940408790769091560017)*
       (1 - r)^(35/2)*Log[r] + (231240192734817388569446670506116896959013905\
86769756398004916151643675358996153966262008092582587/27144275093396205876598\
9799138392975324652406936693028851429444794796926820806353045245696005604708 \
- (63647190773410924179902175020982782274710579272665798850891095732303575582\
3816369493857143490725376*I)/279030485474558276079360368927346880786023169220\
1886618432328553192721497850943432611958188890721935)*(1 - r)^18*Log[r] + 
      ((396697732788209053287874052262885543352456068251830172366257675138962\
313170034456881598839987166861*I)/1822164602499091096294809423314908115407631\
920812075388918337294512209154628524490396057532702344949)*(1 - r)^(37/2)*
       Log[r] + (145524704581082864425922822337021124425088853797951778757241\
7668770846270922815251619342666532346758/181453880803325186465563774337404269\
33202042346210435702754128749602655017198858843072973089530621367 - 
        (48085756486044855479419673043504959908118734786027504844236640826580\
8628520384243020141845058773208*I)/222294367847873089414820766555319325128475\
2901260749038660483282278001598905948531782872110833022265)*(1 - r)^19*
       Log[r] + ((32351767250523636615451984334801653760427276901189406431329\
7915423280921484049643296014888438252485*I)/156329374249541183158064142108443\
5479208250137212837071423130607671809402728922990166424483038202353)*
       (1 - r)^(39/2)*Log[r] + (280971811410277951578280876163360770703870179\
359376047086021344554286826315096955221008328518852681/3709517226319857599715\
01336187616686897074433257475716644620537053132960069816018598191871664598410\
9 - (408698035608233941010304347740608447790059550547506385391194609243393077\
391164185871525406289590895*I)/1986974414096986175256603226552208657810772860\
302877330260230633884320097902201731670752402164929142)*(1 - r)^20*Log[r]) + 
    CF*nl*Tf*((39359530332962859487075316625673771747171818968303/
        126471377609781827790255096821375409990632203372134 + 
       (314806742985872068916707351200599934299919755382406*I)/
        63541471182773148685530833349027620942827096748063) - 
      (1466036230162602284100565563162063951735507088403785/
         297081052205251181444407374895792371283516987409302 - 
        (202957453643032296282056931876084323178362254081617*I)/
         165570621894380417521975922492035881964222164995560)/Sqrt[1 - r] + 
      (9098084967382921199340955915746453940657501198545781791835343081695836\
7620730284046157339908523140499/368731495109519044907524340778407515739004155\
23568078804765584095021019937711859079087739166133923596 + 
        (23158399029968835503534384990348179905584098288367629503118265911598\
1399685062599908590451276456807549*I)/564909820465682560118296051556788584475\
47609160918734208477489510325452391848217684816603350113025160)*Sqrt[1 - r] - 
      (1535514329950652791378588418134892433665510426293925067059647619265149\
39381044624329944077876200732155/61576252355586350480939740185465877694347197\
45117550233017891491856855478410696985236000104965300054 - 
        (26955471209920374682648845558695345601155323897406721206044123128806\
5057898295591803689580872057823153*I)/753520547691448771631619250877099193659\
6642289785429502311444720183109696614374560427815970633622134)*(1 - r) - 
      (2774478291288675260877199643022376420187900962265965527235371087290488\
72857051169396965867526573592395/82277099842928597408985894086976097108876710\
32664275703415161985137012083079081787683641723491635824 - 
        (38691389933453374212245430878545318642744867338573453671475211250031\
588343250630498167100692173105353*I)/4759623826913442107345673417280865031491\
555511882853109007197726110794227754974716708605623025975460)*(1 - r)^(3/2) - 
      (2327300476772651288786581848261607522137898328490861839831520796473273\
65866943158959371748338239691547/12357895817372899748916298955184916297037594\
355603847725247441981314392018696523214383769769189475529 - 
        (33354100389117752093167495750726544077294357266029051145890532317294\
97215919517772186429570669784527*I)/59101095724843922288649101261531259279516\
2234123303848136105526919962831148719859899355925759480298)*(1 - r)^2 - 
      (1332618585253960967091799224215846167786911292339858578452890601743254\
6508336997779513533620096937607/699397082944103824877473100570679587583388732\
685576713924646614989591819615163703779721858040606576 + 
        (41491056712081990571298782668349854639807468957456832920558536877724\
36671219622403206644486733926027*I)/19544531640982022329493150847613777149082\
40216041151563298852937597285660475444437062074176614481940)*(1 - r)^(5/2) - 
      (5212067012786694488111719189541642557203545605388966695180021765796751\
18175594090187838944090166710047/38027974921129369156774561498642588793749062\
099396594838334242141570129232493216481330121345332153622 + 
        (87528198115481891125922795111621366712187193330151732286676185219948\
78871141201715664649859528026098*I)/14405761893203505065347762876304068118621\
50054397040642149911322494095784673161351770102149344768557)*(1 - r)^3 - 
      (3252798476275769137061385104770513586571263724446550026906813372827628\
1946236989100303462307071729119/374283473299215544060663403837117262448573414\
0020949661249427021720548232377344156317544876071520548 + 
        (81371505855414636992193492142690522129904790344460937710372081376458\
179383846636454094718989255300281*I)/1100400762097856489912611557382071324899\
6225118492942976169492723941304199953035421461923885319127670)*
       (1 - r)^(7/2) - (15696050452272050061095708939596517725111108873009786\
166025122049654866249343923745279734532212288691/1869772869300734900090879302\
168021663970788983422212595944670768936439851984065357320861580370869724 + 
        (10171743326596510582262772837210766357836685651754061877010393371867\
6096102630444478517459827759174791*I)/165016027308176747042813060116983552259\
94463626739541289324251278407708962156304673771704241813588990)*(1 - r)^4 - 
      (2823419189820252121460675796122601298083042436765687424722275211117961\
9192826791286876715097028817013/512368073249692464260919031151889224079378342\
7254714297466331901334891541426916440730788359638555501 + 
        (50660652451398285088928101646344044987223878351343693533084379031827\
442028310750765740356341565347541*I)/7512707433854478592444197114085683302200\
740422122243026611104267371692794929496176208415915734555268)*(1 - r)^(9/2) - 
      (7224973199971932355344058487896080291020577170268683223826437247925791\
3836538139338812385082223992827/129537256556819073355277340297794485202560870\
94482666919981047298103861019169864418619160658591307212 + 
        (50407512329769370108442148769370070938994005410318097116094631254929\
13772813253255897186969281390917*I)/82953845919583713142179623514837784546435\
7170863457992701800785432956648398682623012533235560042640)*(1 - r)^5 - 
      (2561951645897575852701349663150808421020176868780938292936258123800021\
0793780837189048771595961957864/640687103286856061079256810735932515095707323\
1732588601449146280730129380327200552395496896520138955 + 
        (36909971374703634959824420941059022457708113064384889042908620433034\
831023520466225799373737227829267*I)/6281537371972035732614447235136063329261\
648550277475305495458314551249915303620190544866184690180120)*
       (1 - r)^(11/2) - (2969123132546870202455906691650674212884248866114801\
0354947502888048112956109748257075929530992810831/763883591873203583117182727\
8796501140906154203314422390432772457957961796760846215131964533437323462 + 
        (44063705137700977219128806569514365922699557247614828285739852231722\
83940872990480787526719558087303*I)/75725507318841292087169669909537155832855\
4414936818844366422265174661177072334257692336305383265904)*(1 - r)^6 - 
      (3322762733550351134650825017904407648634669103353440528503705629252133\
1927289171411546700474878495423/106382314467391582239620451806791427780302482\
89460098759382760369639702964663426878466274793706189880 + 
        (23029948482789288713565252070486370846239207654614346594292452189697\
579527086376652206623172487142569*I)/4465987467590650300894460117881228287412\
186495430576900639018512029415917631840322628133827469609520)*
       (1 - r)^(13/2) - (7338388781797375804568045417127823423179937318333085\
4660640453480917935171236085067426129268112358242/265544808649925269786758468\
79041156742769176298179919950627952218044501890441783094286479403855109763 + 
        (76050688291434961488437662167750246671381550755346809377929551260483\
085350090532162813254814067058207*I)/1373848324608870207199974420378298699994\
0130056111102976827953497240150604903089994706050760620533000)*(1 - r)^7 - 
      (1732102059376348784225640476853759509976361824618587329584959632350031\
4010055539051948003104038275215/677787815678564052083079640254905762739640567\
2352028042877043217713979043755128214895921295986952872 + 
        (14168977906572144907947138009235604553934291327295131575082568195163\
621809309005276360836471631050281*I)/3090548681524451567866287052989291281760\
276595851681199351037835735137615311838248730995563125399344)*
       (1 - r)^(15/2) - (1287930042344295986269436020206588993930463686990623\
02871856181441917088294737467108920638856417216625/65166147589583672825884473\
854914745468827500006136763058939847757120635676169406448298052910000947336 + 
        (49548663258889119934283520278715226107658282769624721506086983681734\
330809107583704416552421507878557*I)/9433681725103438759979400475570884160706\
557849018906283591715005259204527798362441386357408838109000)*(1 - r)^8 - 
      (2728785868774977476363260109508631077589559322808402690403306434093601\
5590969158524598022406936933607/126411710603482841593203441859085917484646510\
20188806686717081760183020731185625169273488406971596828 + 
        (31535091665844349397586506232051603810483790328582562007297091335429\
192598011282472046555264871217599*I)/7643010520774067066304451262447745678983\
826143713827645357241260052185538362701987278876737538575320)*
       (1 - r)^(17/2) - (9762037719666681229537420623685305699217564885433535\
23143617805189604306532133281200362632795898607/69672440839426247885481192973\
2015908088346932348837980775657628409168488041918685052744642962343868 + 
        (11760898870458848316818743923563652335705056463159155468283634507573\
8036990446318563857317995206390983*I)/235881496337841835278768964663987394352\
13349731168888435289042548271371354247906164984899326852999524)*(1 - r)^9 - 
      (1092868508050356488090978650349587517928700174993255363270955214522046\
18480326107328555321644393754727/58556914396485316486174829931374742495820707\
575467821495545392137778182795783718907091297818869149496 + 
        (34919621052684045316427024795829916860689453643271203011377081037776\
233892231820586863310070510285681*I)/9306110894072273074003402669158428551595\
240003218706213045334024438026323001038512002677105394913340)*
       (1 - r)^(19/2) - (1110465331363677726492621955208371815941965886757657\
3531400426938329584641135570285202764945905614915/114755101853627684961426474\
87251537846772501126480545583608060723724887297641520802461675252272973784 + 
        (87899050458582388675688488928585455593934746605030682640778727358797\
223466201944387974288515144940067*I)/1854344514843977338314929079076645686437\
7556820825165514716082292942320752372824308324146195188562478)*(1 - r)^10 - 
      (3662667830189144983773931911808743465848661913492030947811262748947351\
8551628701610988506632022352897/223001384792134994443946439079695182328197177\
37398120299908613491708765022973221962807219249319448872 + 
        (52417204755879432702121822497967136788335639629848602467680481611095\
88705177702126060921234834431742*I)/15225542424756884226843059380142737621325\
37034456280031572367908639350131920949166778887195170315667)*(1 - r)^(21/2) - 
      (3945966925744103475449129367209924952391532026931770967544314994803255\
709391141406994187642449857790/6234234007703903635393159373015770266400048255\
842652636108381049104447246084630666828150022641202363 + 
        (10365230234719476366632457153946077784411641815950480992484811086905\
010406625102065281688556018621616*I)/2295456955224722109313948021397322775273\
116288935141009265060597937896192025802188048207265160031095)*(1 - r)^11 - 
      (3320118242238317710674375840531706496341385742726887398012581426963812\
9927479722468035921539904976673/226524329703160861639796076546979491273166359\
43891001156525258383985255173971307916312082238965540714 + 
        (54411391478302617268194164317065381209780179401863608585857603019642\
969510387152124526407558537503385*I)/1709858956341785064291634436659413940812\
7561928938976394336653964019707424652551501209999028146201588)*
       (1 - r)^(23/2) - (3043207312307627609754743264808548526470667753971743\
478115561395174853123286367345750667440406841492/8239827917114190174260710900\
230478909372844456557427011256779352654874365356579990093664293136163049 + 
        (15270165210070252614821625518426270895756026152103672823039559762826\
747033134421635845861702694783543*I)/3542358946471466823725439260816701381005\
893098514139654660317547333144285327070736891968767271084650)*(1 - r)^12 - 
      (6151337162387751885562367164436298676756666637191737374993382168053191\
398203475215888795612641426487/4650548675719244648401634020580803025900057781\
899516858457382245353187446195810084031861163467613266 + 
        (10302760411670300269537921521776757712654766563669019658443464381583\
2969025479197859433398341451593265*I)/348058851514286244196525920067261113478\
93946066359375859352872648223529046836808374600949498240061582)*
       (1 - r)^(25/2) - (2178331793576955278092628881931137568511890946623336\
29030720857729321346551565945931594390229225983/13758432091069369610920545203\
60593673132381025304797182157358276251160074367553299062184533560356498 + 
        (58443535689733693800999035224911316135671637467497466488558951983294\
636703619478657067504642569188557*I)/1417174435295134733270334765019147177370\
9298491854748956316341616821545952108305370766891803029227675)*(1 - r)^13 - 
      (4381754127197925572189784679313365771192436500393558097971001178682217\
2318107867464615014745516072081/363697861920744623344273695309718983691597939\
03273162055744392733484731883852974579779332926728560282 + 
        (56719621477210905311912053729893246535595408689311580890287151865395\
206649490342146340133394837514999*I)/2048849340982417250553921576537361389343\
4389564468610968679540761419337747582505737482668129185031852)*
       (1 - r)^(27/2) + (2689447497391446926500152344398726495297139056628641\
83085113193770708705389462745838959474375516593/20950374568371920951218821352\
935369773741564691055804221862149151808017462803114095476731987651394696 - 
        (66455441903640973924914675970002069297246754345938208866349293278486\
550150933546763532756191544623669*I)/1681018139585338482401014781905139581584\
9453539536302826315096850137296431064234584996704197195116878)*(1 - r)^14 - 
      (3970703733198581761719074929699416189947000245506474526024965326651269\
0757919594370919597517912153557/359051565323988390044841414422954897692248217\
47897321468094422067244127343918405222751433670436685360 + 
        (62003484782568616163604673297416549431232311679106856997563133596101\
41325879674241574472961241660789*I)/23836207732253530955065269207582734727337\
45777911750825650274701530586004453993781170078409549302692)*(1 - r)^(29/2) + 
      (8438764751650856524423532432393457111587642291425583495601047829474704\
544988496995289643020793581/5506278902243219034946239228444690792812916727313\
3070614119319159125361219998639003804619030992296 - 
        (11342805977208283324523113315554877966259974824350310332827805878150\
099809093988457881041047423454823*I)/2987341166880401068177342214763334155860\
100346099134781582649312748439246480179080003137736310156265)*(1 - r)^15 - 
      (3570381899047875846356440276991499204498603417641496347447639000090050\
839638335903247000161994102149/3494188131820707383786918633463584269691055997\
343041082681033111332807714978970107243320138526274160 + 
        (70320161861159000857660774448790310881106845534666804487508063077665\
202277673308693232039400690661341*I)/2865311358853707309011906972410948629442\
7838253407315465351445435183941654818898553947466772232006136)*
       (1 - r)^(31/2) + (2115964318299205389335123820240120474516515959523248\
033217956916152909528336970427053127638173368337/7849814300749213342892523176\
534065983900670906711548767761940060881164176843648559289337789865347952 - 
        (48024678148707588512289830347145900102623398873127061604512095612805\
188522471558624781899050001921047*I)/1314539194325743331296010834022345897638\
6187652758190556895374657284002298186667879242000768794904730)*(1 - r)^16 - 
      (8029850326468225779463954574489157623252173705487130654937518229304501\
115025965025192627115692153419/8457231269702364044333767614029608285472666204\
826993235604306279438681952216976596614411887160196406 + 
        (31720925166991256580336192302699170486789066036831925333392091800543\
24689554536485166230083117335505*I)/13650533842802296301866394100565828102713\
31233198044518378755988925953587877764089775127313326892824)*(1 - r)^(33/2) + 
      (1305861051214131953401666952524238227225234808711497392342945835094146\
6625288241250471112920686889253/356151853773890891091562537622103528118685470\
20644014788733805852209835176051213336908469888860182768 - 
        (24261765368867225292470541081168134280466374395465132986852829202443\
410328464697079187791753951900083*I)/6890536053133454163326002734130343952411\
349897606885912492537222491032883345854196771884059801654774)*(1 - r)^17 - 
      (2567472536669246904638101652735951576559452000109258353358628611019679\
0620369966699072641660050538675/289591170229932426205645057508664523353372624\
94492559156261651940207239032415035341701343480490979348 + 
        (48984420745347993413791793874791476550557412022970231808421236364886\
070050811847135220147049638147595*I)/2219183126418712968930843387966292712931\
2771377950197818566542287153837535352486101734586814829028764)*
       (1 - r)^(35/2) + (1298886936024943050143925669478844920290163419063984\
002623209793057384653674970984056559176679706133/2897409950072531371696696508\
069137598073903035220385387821960258420975351358785558862919432309556022 - 
        (32757988355656779283329450194611111897909299883210616167460495028312\
224211126317528181780448178310117*I)/9638249222874931301770169061381748802284\
750444427660020334903365351003469776301573149154110010312402)*(1 - r)^18 - 
      (6774263597382215497829433747398477937469556257840307149307428888976690\
250345980143252396823532252499/8147668883051615476082765459773707109593424657\
710940170698868209822724005722783708211072205709366264 + 
        (19032541330948281492780245939954537188813555722183921231458861621338\
39445337442816370528979911082033*I)/90517594545443635262925437168579426383502\
1195498533288282227912893534436883274457193183080951632752)*(1 - r)^(37/2) + 
      (7362816286719135443410344856008892927018569672193456416927272015845432\
546216171887017636416671999867/1423250220546532925982960776476344860512976668\
0384448111389581594819217765845067971797929091310170752 - 
        (22302400423134623059925477208307909840756082202134131361281170271723\
19925578885367334995826310955280*I)/67882863852953560945961158396687176228352\
8331420531938262480020075893646285805938813178437362465199)*(1 - r)^19 - 
      (2410482652215890816846472622224372967548833694625509447804473982886173\
3520335935301510206766351000687/307976663365591059906851951048317923896771660\
90908428174618395912324972589885199898394461236052482952 + 
        (26662306465571392629246162484528259451378109078586430970214613724889\
05764112746182156167398571908179*I)/13277978524038771848240735403075426723915\
17269431898153742615654897047626695356203689234416764787088)*(1 - r)^(39/2) + 
      (1943293806014042452032580957026969699009365106879578729489620777849611\
1954058150332550721958417888839/337384203386183992394671392527898641986797824\
19865491372948957912224069277377421318706920863809473152 - 
        (50680653383107468298294599688165882278467300531908757572038299266505\
50059965817930369600962703401188*I)/15936773216731685858496082699703179379528\
95460729313838614639219426260787971178857843465981250416067)*(1 - r)^20 + 
      (7137355925201665547777078564537253144247407890070187/
         610424369780191125873031785602787564056604652590780 + 
        (315810447070737329330789232382055480009919001920736*I)/
         65639783004612976535688173347463614704617860135907)*Log[2] + 
      (((634159565395298454307515345135073392158249857286096*I)/
         201859259083339608312702122659968905351833691716377)*Log[2])/
       Sqrt[1 - r] - ((461481399434293674485389424268364002704029951792782105\
94106173084727172383643516306034220990216849537*I)/29378818345973292064036596\
392361737635467614576816126857971125713248898027202914901194497222446454147)*
       Sqrt[1 - r]*Log[2] + (278009483492902566855688903662807793209401754506\
3720195198437651942588870531061280735174042192802499/204709907022030069353699\
121094187138877170285815061703490494342183698112138975774666561519966488980 + 
        (12608770614522156367783766875128127551619261374397632175528092167452\
8367930509703391405068778847957878*I)/781884984877810244618993098755281075695\
7632731357424921312700796975082886751330760065845205764844723)*(1 - r)*
       Log[2] + ((72658084989026150779809197751367701953879009577677140645393\
6354169430411835951197386367596044155481733*I)/338455416046669807880797747155\
16545170550702130257090786855144018372896928400232692587812861791141260)*
       (1 - r)^(3/2)*Log[2] - (3132365890279224410819687369818797480278132359\
1137618613044108344130665599332460476549380304035170347/460170684090393232730\
76380544893603912725884716489675716553943780522627916069108894414384007796412\
26 - (26441209783595381243456124275818933969359668886035442605315648542781858\
790052371535993789357836641378*I)/3390148461935788721806527773499842270473759\
597104317471745030949167558983929772968950908422992026715)*(1 - r)^2*Log[2] + 
      ((184083339842676454413628974662705474067451087021344534570871838258118\
894037131864613352577625524553793*I)/1517582511029898149902109822484392907990\
8324950673316731882092576876182669928885762703340370729453980)*(1 - r)^(5/2)*
       Log[2] - (362489299798310914530891188779717987633753492451779902106899\
42152113887774696459513560420019779130479/38888309920710867466360619072650242\
27782918676371357294338163323911989428116472596849613431062258494 - 
        (13660443525843343863135811959407781376028559018731154398467095171493\
573521517442100995066166337039864*I)/2547777332656366396205367902020377674484\
953374619333631201508679808571986056901415391277614741285085)*(1 - r)^3*
       Log[2] + ((34415194571392927664329461367794591700207060346257386266975\
177601973492885926368805041197174470144564*I)/6220332492310273847745347183250\
050314495392039210307710339698740193451659333390750074375681505736293)*
       (1 - r)^(7/2)*Log[2] - (8270172012967518104952565015337527303094416027\
1174000340596366868707113427772090256789123612196130811/111597211237055080377\
28195561864084090200694019720334562409915822908944620763864488813351505062370\
186 - (1394556885527632574207124073868871269749329900854090092470913449545340\
0782084453910034520407309965232*I)/318095405929334921892864401772851237227609\
1988881765080435743654646209130325438150416643536296732291)*(1 - r)^4*
       Log[2] + ((79656671884162978043658979162277358917667216777980830156404\
868455395996509545876075740967272337375520*I)/2270642342796490384885210040230\
7305606243897416534660632996149217014477294901836382763014467000724199)*
       (1 - r)^(9/2)*Log[2] - (3929093691461017014988931745284573276107983864\
2692172931316350710180243571070260284665345273078856626/633183707868135768930\
46642867324141082563824730286185461661759083817174011731284474941496590909872\
67 - (79711857500790108582453105252203233565018120487350707868112221130393625\
16738551142900115600377358335*I)/22024495385385823310406757477249185642448370\
31031041973091462845433021725911227504492983873715519526)*(1 - r)^5*Log[2] + 
      ((745044345151458162988739240087640664480493749692653542722158815165271\
24076379153829231581031574565222*I)/29266922202827350774295041140999196070441\
290219141191266669369981934543970217202686073369722733790707)*(1 - r)^(11/2)*
       Log[2] - (470338599932725203628748749749760455596841037175210341650892\
93402734768549077347967266275968610291451/87474764206999540402519521792920540\
36240927580568849303174633264333347916884025302504180752949026904 - 
        (12268205440216468302270246187837927209636800726562072130608699613922\
751561682855439628808318448730971*I)/3986564693836292708363306571961669845403\
043814049456085795720907619754821322238724002229595328525270)*(1 - r)^6*
       Log[2] + ((47819443585362798457197035146406742266963592744677240816284\
2638380983405269536197617102727751061132614*I)/240488602792935165282522307390\
431316403686746171954075721614193932005505669913931653698406968134326467)*
       (1 - r)^(13/2)*Log[2] - (169843711618889248265855271715357737766627876\
538475436190624820115389218841807946570957391103434807365/3563979547978132411\
55103791032492466607410073211626379695660846305277618218435271423743962835560\
84104 - (83938645442089791147791592121371639938035773301424197579989699106316\
70900686811825140218371505584736*I)/31436847928816888939300751229604137226232\
04504329195169234897412304857959044999177291267732820492771)*(1 - r)^7*
       Log[2] + ((51342407318202955825974387580311748850427852129926463168763\
744515965277473795268036733431146666798927*I)/3155850229214152518412396695444\
3406772408927355085934986300045932564214350115112698250324818309204660)*
       (1 - r)^(15/2)*Log[2] - (115154902147356843911272286696616174821617480\
199778209461264798292106649740749825260221855359416020691/2682653157325799957\
34708785596557415356105123801780563560781466846019817793324583332144136904904\
25929 - (17664501105857433764470114628486584596154624578083314275911244462816\
641136696721404786951926600967814*I)/7496020122339210144144385096975256226699\
805498453607867007104841489468243217269978908464312689499565)*(1 - r)^8*
       Log[2] + ((39606158989328432093221001362779208327833222903494203792089\
31591875016891816485086383070108002677531*I)/28820429881503204570115292451110\
24681853304859266180389163912043850552650967910346762658309126633940)*
       (1 - r)^(17/2)*Log[2] - (128393743945781447903927647152540936541422509\
219449612451296563916934668260832587819559888582806862501/3280365665603214463\
11002641419637731468922102577839916481635409797087471454744376080925672159985\
24311 - (41221726242557762444795801069049222834559935394339567283328206451463\
52891897998899627019347368516638*I)/19555124946355747107201728316190351239482\
88089050240099828286943933080906267022650121865682945830905)*(1 - r)^9*
       Log[2] + ((14995751645534851908777885313908257352023991616230778409762\
765852298167032044308628166606096735396100*I)/1262113431436087553457513437227\
9112123319004777525540140028738630754985561076676491753912679185394817)*
       (1 - r)^(19/2)*Log[2] - (273866125265233883154159973934693791848701497\
354382534898395497229980991125927357545000951657762727822/7600697293674087822\
79866098617089394700260177308493642506924842916838567901039435274113623972400\
36997 - (80873714978866918833279039218161956307941264788878438451229324594721\
19008198953614451226948636237519*I)/42419333809775147004373611756300997700278\
84528433826808599517973286070397991370862862933295687268854)*(1 - r)^10*
       Log[2] + ((25967863645877952771442162420185504855510905929004723850457\
10345810281759771024458479769913096076026*I)/24835112122428074501740654410185\
26439473164648294893852705088020976498687434849683637883703758166425)*
       (1 - r)^(21/2)*Log[2] - (392578828636242709699685289156089753645280554\
87695731366403694755184038645608453587484311026447347032/11744129431509229868\
52961214127474984171873126197600011946571501603483831444501436830330537751477\
1607 - (128597597058342879370972366233718559709035050303335636306243134760785\
5691261411023255699716224150942*I)/739046358096193114133667482301408782958537\
486093106274962115703614706481689023538667262912190217159)*(1 - r)^11*
       Log[2] + ((55769997152623687088505857197929311325240247633545648401108\
300528127022732785487109174991461900242847*I)/5976979997687111231558852398469\
6755059642030540666444547015035451706731450817213586342190973490295425)*
       (1 - r)^(23/2)*Log[2] - (245939780359611480376278501693265030063741734\
4254066533192704954507666563257849178202856284792547185/788008324809794282592\
66188510379367274558920101233386632597473331408136420572334178589041000614971\
3 - (980057898901227160055695896494032119043161000173050256313988173247039582\
7865632384595695491137229111*I)/612451929510676362383128973109182472149324625\
6818974093963539895528996108149200486952360340218614698)*(1 - r)^12*Log[2] + 
      ((163316677890068204528300017119117762115780094762598355614956264288311\
12509630726606048454842723039068*I)/19394789778580873186823155868594645789316\
571283547582348816058472964976356041620162158955017597778317)*(1 - r)^(25/2)*
       Log[2] - (906091666952287273452804605305978593465648093240815002418281\
5894156895044995542429985869697677444679/309282399635353631822237070474412966\
6202055605480638466761413717062031883399776622783135743468764355 - 
        (18708451435365862785680387232879301527512122105593943872134101825901\
9027514090958058497919166220437208*I)/126310622799393412668960478347330838883\
727995110968780017087067357119037835246974771824122944942482775)*(1 - r)^13*
       Log[2] + ((47526698278456290459668424556028237797361584831000161545912\
64998813479254409753916828708584425157075*I)/61965543767141057000484439304992\
86338785138020845251333003535564746593184176239544838554891015511347)*
       (1 - r)^(27/2)*Log[2] - (408717899354756586487247732232816827005214680\
1764317262554718713812721893839187499642018552584305337/147946498024061033470\
98747183487701221841698218881948398369492283309392017192308453988469508361592\
95 - (56691767357465002566013729975858598407826155172351386766500687910086070\
342349661520704938206550887284*I)/4112448511044434950642720626950083450279357\
2110030257229631156972674344082477071354582741015942384225)*(1 - r)^14*
       Log[2] + ((53477854431338346986574957680502074863450209326239019821972\
44720174810963836224331261131779582528223*I)/75959691459808311271069681485847\
35289214627554760871279331193854868800279997345241386530273678515285)*
       (1 - r)^(29/2)*Log[2] - (236210377979610431756292330304238083029645515\
0278394917189108053111059567588431446060553789445733715/903164986749185014867\
19120387613369253867512723865436714243939930290527714091605553996550553031814\
3 - (890343119031291790119853121330682661997121540651946768453093374027865246\
3298503532644549263057661349*I)/690608650918055622389763262127028313374895156\
0715839993158543924539780997054561658281703033211489778)*(1 - r)^15*Log[2] + 
      ((183939834289536791514274980206457698037699280648597793200657420232580\
5149280531415127505216915641061*I)/282766059749961714143482397788974641786991\
6925377521163200290851630632394181389479980388038904224760)*(1 - r)^(31/2)*
       Log[2] - (359972026705347301200718615238321770512794396463512734976229\
3840817246403411806572812687635001382056/144887973152974301929707786763564583\
5900624360176345658421311630803171014647463256857942556767522883 - 
        (37510186268633960327142459641282072509260972469055108758394807192085\
40352434294080454548445436280319*I)/30980869504473572177711239382853182355963\
92217968650222618874178726357123618143043524940308043202830)*(1 - r)^16*
       Log[2] + ((63009386855105815755225242779361184167743502459389258686243\
52142566934530317890552700908964332955583*I)/10424275655300051780560990232980\
544453490269943891663455729525331084429710942600961450875526308593032)*
       (1 - r)^(33/2)*Log[2] - (442244592056862045263061039768605844082456983\
68455421023095237630483013350748258215762253533064056088/18681392436071280956\
81953185737845125583885807768839668444999924767434871315471253078217942189333\
0387 - (804280259369079472898280088530835576528729022684641690736892430358985\
06655692159258733124314665299*I)/70471212151298256057034092187061971393841238\
692157799070061612947654133949086737848463135643132870)*(1 - r)^17*Log[2] + 
      ((149300277271495115821576312820219052613431791383695258536046269464964\
06133198569704768569917391957146*I)/26452090530896840202653194934901786948624\
639129558452709796916962537763835685731883567962032146456779)*(1 - r)^(35/2)*
       Log[2] - (125776597470557715527552844573410117457713189454474091740925\
332221275806917453067684838137009305806210/5561166184566819918069400809857397\
8307966530154331148462489584135339928748082180194958792324276158221 - 
        (10745410648984996045465450777774171641869430345673520984737566676676\
30087734418370689403175309367879*I)/99553484175266377471591950958736845874791\
2893686890971604909059470557747300540208125802975614540870)*(1 - r)^18*
       Log[2] + ((20269325214634123181246568414578234221428865554871860774949\
51362872838783227586180420853809018025550*I)/38293974816652294325031536165375\
53690028654730930475030480578212286849395601604178071541894797743303)*
       (1 - r)^(37/2)*Log[2] - (152566436810440605258215749007909427035948487\
3258182201877188135938184231863191790452762379856613932/704376736892402123099\
83447940890686729809544846029717844927464796418676042126885192558425038869985\
7 - (325013874740081848261317865765063683326817969279827692980168610985734603\
16731409847172017113503603144*I)/31745667300345467636167613380497678406576985\
536991359947148121637331774174401458331700332454149744237)*(1 - r)^19*
       Log[2] + ((15280702036990541800982059938064970350403394555035583098946\
24229318324838813057895341671666749744121*I)/30667401821779533981232246814730\
12250443205299699727308268985417818639923506672591748557194600397919)*
       (1 - r)^(39/2)*Log[2] - (175294310172323948415569529370402974567849855\
74560293171629173677005310112662489617220466274667513293/84325669130294017796\
76264036659522521108062693655094871323882054636119879057565734489840591455615\
891 - (2501878126545914923550874967069194993121898442712162661796575419118215\
751579366742052111928517997636*I)/2569484930995386362230347384849904683155260\
672982506945831843263191043711982528961807253971100278241)*(1 - r)^20*
       Log[2] - (((145912918849186582778975510276073604378494355073553*I)/
         185782098366517062793732148862355691009438840702833)*Log[1 - r])/
       Sqrt[1 - r] + ((495785114507652402775106908967623621580811346776388291\
7781419038911989002093060510601617367706596291*I)/189375964044658153906512922\
07745228666541770693652178982135036038410363455215411025333335964598333655)*
       Sqrt[1 - r]*Log[1 - r] - ((4900550901963295392794294488925282186965847\
347372336644462445495700418571140754810605316845158881334*I)/1421675361881142\
62932392016654483553297328677646848730509633972839885642161888815547722480264\
0557295)*(1 - r)^(3/2)*Log[1 - r] - ((104111241329968491651445362077962916098\
9278738857365337245130280943620253123206768137049223511827597*I)/463311435190\
30509557819200102062446243144261909374491494676902826902771438415236077165777\
0750662410)*(1 - r)^(5/2)*Log[1 - r] - 
      ((735795182453259785039114187214026290292135814484705879841394400938618\
5782950604496233598584279432068*I)/661301310441257260804302324597262856393122\
5315871546913597820522194656701622618376127347907055458773)*(1 - r)^(7/2)*
       Log[1 - r] - ((1019546032785134283431647001480920114316467015370066690\
5736171576569449980813679175537599335638430869*I)/139084963566416316978456781\
31323188467775198632142876639212206059549798530550596211863125190764439132)*
       (1 - r)^(9/2)*Log[1 - r] - ((81134116855010364663260681362469410937587\
14492058589153506789454329205993552759433428022583887059931*I)/14892676106266\
96069702316350849083286885871547932666558575816209707419564595825788661634789\
2389444300)*(1 - r)^(11/2)*Log[1 - r] - 
      ((510119159071629668517601854264650266557710104716353982612478455039222\
8181046012087754097413360763821*I)/117836558125252368623148021054429575203810\
66249692298014963017098269336321796287556661318584167439275)*(1 - r)^(13/2)*
       Log[1 - r] - ((1507132971454881093347776051908069965717666205936157483\
695813354003367824816954654769862156706645839*I)/4198899049532583797753309547\
385631930653227685845220133379879302402519159297054932072150687504468680)*
       (1 - r)^(15/2)*Log[1 - r] - ((4625517350791086141287358644623475288053\
7936733850470367216540780297127181939560583869259647233721*I)/150928137425413\
34808786456986467770159794534198665298002037069766910185358945496506701843625\
4818512)*(1 - r)^(17/2)*Log[1 - r] - 
      ((768200581807234513322677720625485407345272966246491857981799432963506\
9779158663158199351949954192021*I)/287336001618716637139337392848741481225195\
61633295575734310712467985770839725031828711591553439723120)*(1 - r)^(19/2)*
       Log[1 - r] - ((3667092494236527088166850386178860100078999434099801191\
035598023870454064132187729949619263062070789*I)/1546814157083596252151302486\
9052931233403157565451345681329420051555708929262981073090185938214035680)*
       (1 - r)^(21/2)*Log[1 - r] - ((9779306661579996348860724836340921881655\
863305795857553729026528447136778048468177113169848225045517*I)/4592334646969\
29420698538840130940364348095935176230229425735676629901017016421971257946334\
20347034720)*(1 - r)^(23/2)*Log[1 - r] - 
      ((764508220409085931464177848724802721059912377470853590597261653575895\
6810320422103835163057881824931*I)/395551624058912287841617514328930946623144\
36473661811853722561446214226837814824462215017770250489873)*(1 - r)^(25/2)*
       Log[1 - r] - ((6140742219662073624830649684627126319644067983152073765\
913131333263431858250564782866201325326050175*I)/3470711513936421078644434581\
9176943740155964834641546443084195709945893286117660196159744306832105442)*
       (1 - r)^(27/2)*Log[1 - r] - ((3078988448046559186833752445114222464350\
504673516664527158479338150875088219527710400219300213529755*I)/1887408266303\
40380557338831880499201870530151843839769225229164368180429814313185357097558\
95097109434)*(1 - r)^(29/2)*Log[1 - r] - 
      ((473161837675855367492266418886012735869418216378691284346718437812419\
6804082135332157804946415506945*I)/312664460135169726575929935253854920536964\
25252133420821059777287143699525798790053896778921811667712)*(1 - r)^(31/2)*
       Log[1 - r] - ((4297656672416824139636784374749251162334401269525238855\
0225070243755544197920692246678024291699974219*I)/304531483368579375366852298\
391979151100367199098307077711774853807901534311818367203136137520796488960)*
       (1 - r)^(33/2)*Log[1 - r] - ((5259939437016061332176078817042967907027\
477965133088473048656302019218748949757633703237351973991731*I)/3978607465914\
71398970326202686840198026999317439650499948607075088846471178367908658345253\
85985428195)*(1 - r)^(35/2)*Log[1 - r] - 
      ((927519366995341927903427239107028198859444890620675213311177402939373\
757950691597006776118570840747*I)/7459064109501206152298182151842334917670836\
293805031888474086374411901788010319441763722948432204346)*(1 - r)^(37/2)*
       Log[1 - r] - ((3404290914087578698464082173141902900635419552788636287\
8478525347307733404369059616656221783857370*I)/290042109915843101380679179695\
912863927131455117051603599848716468414170630260280652748467116271341)*
       (1 - r)^(39/2)*Log[1 - r] - 
      (7137355925201665547777078564537253144247407890070187/
         1220848739560382251746063571205575128113209305181560 + 
        (157905223535368664665394616191027740004959500960368*I)/
         65639783004612976535688173347463614704617860135907)*Log[r] - 
      (((317079782697649227153757672567536696079124928643048*I)/
         201859259083339608312702122659968905351833691716377)*Log[r])/
       Sqrt[1 - r] + ((461481399434293674485389424268364002704029951792782105\
94106173084727172383643516306034220990216849537*I)/58757636691946584128073192\
784723475270935229153632253715942251426497796054405829802388994444892908294)*
       Sqrt[1 - r]*Log[r] - (278009483492902566855688903662807793209401754506\
3720195198437651942588870531061280735174042192802499/409419814044060138707398\
242188374277754340571630123406980988684367396224277951549333123039932977960 + 
        (63043853072610781838918834375640637758096306871988160877640460837264\
183965254851695702534389423978939*I)/7818849848778102446189930987552810756957\
632731357424921312700796975082886751330760065845205764844723)*(1 - r)*
       Log[r] - ((72658084989026150779809197751367701953879009577677140645393\
6354169430411835951197386367596044155481733*I)/676910832093339615761595494310\
33090341101404260514181573710288036745793856800465385175625723582282520)*
       (1 - r)^(3/2)*Log[r] + (3132365890279224410819687369818797480278132359\
1137618613044108344130665599332460476549380304035170347/920341368180786465461\
52761089787207825451769432979351433107887561045255832138217788828768015592824\
52 - (13220604891797690621728062137909466984679834443017721302657824271390929\
395026185767996894678918320689*I)/3390148461935788721806527773499842270473759\
597104317471745030949167558983929772968950908422992026715)*(1 - r)^2*Log[r] - 
      ((184083339842676454413628974662705474067451087021344534570871838258118\
894037131864613352577625524553793*I)/3035165022059796299804219644968785815981\
6649901346633463764185153752365339857771525406680741458907960)*(1 - r)^(5/2)*
       Log[r] + (362489299798310914530891188779717987633753492451779902106899\
42152113887774696459513560420019779130479/77776619841421734932721238145300484\
55565837352742714588676326647823978856232945193699226862124516988 - 
        (68302217629216719315679059797038906880142795093655771992335475857467\
86760758721050497533083168519932*I)/25477773326563663962053679020203776744849\
53374619333631201508679808571986056901415391277614741285085)*(1 - r)^3*
       Log[r] - ((17207597285696463832164730683897295850103530173128693133487\
588800986746442963184402520598587235072282*I)/6220332492310273847745347183250\
050314495392039210307710339698740193451659333390750074375681505736293)*
       (1 - r)^(7/2)*Log[r] + (8270172012967518104952565015337527303094416027\
1174000340596366868707113427772090256789123612196130811/223194422474110160754\
56391123728168180401388039440669124819831645817889241527728977626703010124740\
372 - (6972784427638162871035620369344356348746649504270450462354567247726700\
391042226955017260203654982616*I)/3180954059293349218928644017728512372276091\
988881765080435743654646209130325438150416643536296732291)*(1 - r)^4*Log[r] - 
      ((398283359420814890218294895811386794588336083889904150782024342276979\
98254772938037870483636168687760*I)/22706423427964903848852100402307305606243\
897416534660632996149217014477294901836382763014467000724199)*(1 - r)^(9/2)*
       Log[r] + (196454684573050850749446587264228663805399193213460864656581\
75355090121785535130142332672636539428313/63318370786813576893046642867324141\
08256382473028618546166175908381717401173128447494149659090987267 - 
        (79711857500790108582453105252203233565018120487350707868112221130393\
62516738551142900115600377358335*I)/44048990770771646620813514954498371284896\
74062062083946182925690866043451822455008985967747431039052)*(1 - r)^5*
       Log[r] - ((37252217257572908149436962004382033224024687484632677136107\
940758263562038189576914615790515787282611*I)/2926692220282735077429504114099\
9196070441290219141191266669369981934543970217202686073369722733790707)*
       (1 - r)^(11/2)*Log[r] + (470338599932725203628748749749760455596841037\
17521034165089293402734768549077347967266275968610291451/17494952841399908080\
50390435858410807248185516113769860634926652866669583376805060500836150589805\
3808 - (122682054402164683022702461878379272096368007265620721306086996139227\
51561682855439628808318448730971*I)/79731293876725854167266131439233396908060\
87628098912171591441815239509642644477448004459190657050540)*(1 - r)^6*
       Log[r] - ((23909721792681399228598517573203371133481796372338620408142\
1319190491702634768098808551363875530566307*I)/240488602792935165282522307390\
431316403686746171954075721614193932005505669913931653698406968134326467)*
       (1 - r)^(13/2)*Log[r] + (169843711618889248265855271715357737766627876\
538475436190624820115389218841807946570957391103434807365/7127959095956264823\
10207582064984933214820146423252759391321692610555236436870542847487925671121\
68208 - (41969322721044895573895796060685819969017886650712098789994849553158\
35450343405912570109185752792368*I)/31436847928816888939300751229604137226232\
04504329195169234897412304857959044999177291267732820492771)*(1 - r)^7*
       Log[r] - ((51342407318202955825974387580311748850427852129926463168763\
744515965277473795268036733431146666798927*I)/6311700458428305036824793390888\
6813544817854710171869972600091865128428700230225396500649636618409320)*
       (1 - r)^(15/2)*Log[r] + (115154902147356843911272286696616174821617480\
199778209461264798292106649740749825260221855359416020691/5365306314651599914\
69417571193114830712210247603561127121562933692039635586649166664288273809808\
51858 - (88322505529287168822350573142432922980773122890416571379556222314083\
20568348360702393475963300483907*I)/74960201223392101441443850969752562266998\
05498453607867007104841489468243217269978908464312689499565)*(1 - r)^8*
       Log[r] - ((39606158989328432093221001362779208327833222903494203792089\
31591875016891816485086383070108002677531*I)/57640859763006409140230584902220\
49363706609718532360778327824087701105301935820693525316618253267880)*
       (1 - r)^(17/2)*Log[r] + (128393743945781447903927647152540936541422509\
219449612451296563916934668260832587819559888582806862501/6560731331206428926\
22005282839275462937844205155679832963270819594174942909488752161851344319970\
48622 - (20610863121278881222397900534524611417279967697169783641664103225731\
76445948999449813509673684258319*I)/19555124946355747107201728316190351239482\
88089050240099828286943933080906267022650121865682945830905)*(1 - r)^9*
       Log[r] - ((74978758227674259543889426569541286760119958081153892048813\
82926149083516022154314083303048367698050*I)/12621134314360875534575134372279\
112123319004777525540140028738630754985561076676491753912679185394817)*
       (1 - r)^(19/2)*Log[r] + (136933062632616941577079986967346895924350748\
677191267449197748614990495562963678772500475828881363911/7600697293674087822\
79866098617089394700260177308493642506924842916838567901039435274113623972400\
36997 - (80873714978866918833279039218161956307941264788878438451229324594721\
19008198953614451226948636237519*I)/84838667619550294008747223512601995400557\
69056867653617199035946572140795982741725725866591374537708)*(1 - r)^10*
       Log[r] - ((12983931822938976385721081210092752427755452964502361925228\
55172905140879885512229239884956548038013*I)/24835112122428074501740654410185\
26439473164648294893852705088020976498687434849683637883703758166425)*
       (1 - r)^(21/2)*Log[r] + (196289414318121354849842644578044876822640277\
43847865683201847377592019322804226793742155513223673516/11744129431509229868\
52961214127474984171873126197600011946571501603483831444501436830330537751477\
1607 - (642987985291714396854861831168592798545175251516678181531215673803927\
845630705511627849858112075471*I)/7390463580961931141336674823014087829585374\
86093106274962115703614706481689023538667262912190217159)*(1 - r)^11*Log[r] - 
      ((557699971526236870885058571979293113252402476335456484011083005281270\
22732785487109174991461900242847*I)/11953959995374222463117704796939351011928\
4061081332889094030070903413462901634427172684381946980590850)*(1 - r)^(23/2)*
       Log[r] + (245939780359611480376278501693265030063741734425406653319270\
4954507666563257849178202856284792547185/157601664961958856518532377020758734\
5491178402024667732651949466628162728411446683571780820012299426 - 
        (98005789890122716005569589649403211904316100017305025631398817324703\
95827865632384595695491137229111*I)/12249038590213527247662579462183649442986\
492513637948187927079791057992216298400973904720680437229396)*(1 - r)^12*
       Log[r] - ((81658338945034102264150008559558881057890047381299177807478\
13214415556254815363303024227421361519534*I)/19394789778580873186823155868594\
645789316571283547582348816058472964976356041620162158955017597778317)*
       (1 - r)^(25/2)*Log[r] + (906091666952287273452804605305978593465648093\
2408150024182815894156895044995542429985869697677444679/618564799270707263644\
47414094882593324041112109612769335228274341240637667995532455662714869375287\
10 - (93542257176829313928401936164396507637560610527969719360670509129509513\
757045479029248959583110218604*I)/1263106227993934126689604783473308388837279\
95110968780017087067357119037835246974771824122944942482775)*(1 - r)^13*
       Log[r] - ((47526698278456290459668424556028237797361584831000161545912\
64998813479254409753916828708584425157075*I)/12393108753428211400096887860998\
572677570276041690502666007071129493186368352479089677109782031022694)*
       (1 - r)^(27/2)*Log[r] + (408717899354756586487247732232816827005214680\
1764317262554718713812721893839187499642018552584305337/295892996048122066941\
97494366975402443683396437763896796738984566618784034384616907976939016723185\
90 - (28345883678732501283006864987929299203913077586175693383250343955043035\
171174830760352469103275443642*I)/4112448511044434950642720626950083450279357\
2110030257229631156972674344082477071354582741015942384225)*(1 - r)^14*
       Log[r] - ((53477854431338346986574957680502074863450209326239019821972\
44720174810963836224331261131779582528223*I)/15191938291961662254213936297169\
470578429255109521742558662387709737600559994690482773060547357030570)*
       (1 - r)^(29/2)*Log[r] + (236210377979610431756292330304238083029645515\
0278394917189108053111059567588431446060553789445733715/180632997349837002973\
43824077522673850773502544773087342848787986058105542818321110799310110606362\
86 - (89034311903129179011985312133068266199712154065194676845309337402786524\
63298503532644549263057661349*I)/13812173018361112447795265242540566267497903\
121431679986317087849079561994109123316563406066422979556)*(1 - r)^15*
       Log[r] - ((18393983428953679151427498020645769803769928064859779320065\
74202325805149280531415127505216915641061*I)/56553211949992342828696479557794\
92835739833850755042326400581703261264788362778959960776077808449520)*
       (1 - r)^(31/2)*Log[r] + (179986013352673650600359307619160885256397198\
2317563674881146920408623201705903286406343817500691028/144887973152974301929\
70778676356458359006243601763456584213116308031710146474632568579425567675228\
83 - (37510186268633960327142459641282072509260972469055108758394807192085403\
52434294080454548445436280319*I)/61961739008947144355422478765706364711927844\
35937300445237748357452714247236286087049880616086405660)*(1 - r)^16*Log[r] - 
      ((630093868551058157552252427793611841677435024593892586862435214256693\
4530317890552700908964332955583*I)/208485513106001035611219804659610889069805\
39887783326911459050662168859421885201922901751052617186064)*(1 - r)^(33/2)*
       Log[r] + (221122296028431022631530519884302922041228491842277105115476\
18815241506675374129107881126766532028044/18681392436071280956819531857378451\
255838858077688396684449999247674348713154712530782179421893330387 - 
        (80428025936907947289828008853083557652872902268464169073689243035898\
506655692159258733124314665299*I)/1409424243025965121140681843741239427876824\
77384315598140123225895308267898173475696926271286265740)*(1 - r)^17*Log[r] - 
      ((746501386357475579107881564101095263067158956918476292680231347324820\
3066599284852384284958695978573*I)/264520905308968402026531949349017869486246\
39129558452709796916962537763835685731883567962032146456779)*(1 - r)^(35/2)*
       Log[r] + (628882987352788577637764222867050587288565947272370458704626\
66110637903458726533842419068504652903105/55611661845668199180694008098573978\
307966530154331148462489584135339928748082180194958792324276158221 - 
        (10745410648984996045465450777774171641869430345673520984737566676676\
30087734418370689403175309367879*I)/19910696835053275494318390191747369174958\
25787373781943209818118941115494601080416251605951229081740)*(1 - r)^18*
       Log[r] - ((10134662607317061590623284207289117110714432777435930387474\
75681436419391613793090210426904509012775*I)/38293974816652294325031536165375\
53690028654730930475030480578212286849395601604178071541894797743303)*
       (1 - r)^(37/2)*Log[r] + (762832184052203026291078745039547135179742436\
629091100938594067969092115931595895226381189928306966/7043767368924021230998\
34479408906867298095448460297178449274647964186760421268851925584250388699857 \
- (16250693737004092413065893288253184166340898463991384649008430549286730158\
365704923586008556751801572*I)/3174566730034546763616761338049767840657698553\
6991359947148121637331774174401458331700332454149744237)*(1 - r)^19*Log[r] - 
      ((152807020369905418009820599380649703504033945550355830989462422931832\
4838813057895341671666749744121*I)/613348036435590679624644936294602450088641\
0599399454616537970835637279847013345183497114389200795838)*(1 - r)^(39/2)*
       Log[r] + (175294310172323948415569529370402974567849855745602931716291\
73677005310112662489617220466274667513293/16865133826058803559352528073319045\
042216125387310189742647764109272239758115131468979681182911231782 - 
        (12509390632729574617754374835345974965609492213560813308982877095591\
07875789683371026055964258998818*I)/25694849309953863622303473848499046831552\
60672982506945831843263191043711982528961807253971100278241)*(1 - r)^20*
       Log[r]) + CF*nh*Tf*
     ((9929927421177373520312721556279457600122672044446521/
        297449291542599353046648715804505913812479492476328 - 
       (18707708732679336197067273257637796689188442680784257*I)/
        355080833773475315466264634031424160495769534863952) + 
      ((401728089430802251541838020077224355337053056110779*I)/
        191811033635325517363345889036460646387836909832912)/Sqrt[1 - r] + 
      (52387922243551981520804482666892681398565548718911/
         76500498728823558456270788671492393398426133992270 + 
        (32925893162692194397818672670682928329611320146328893829125223403538\
115192374716805754682182001939811*I)/5224770779646389278593324847623468365475\
24700624298782573329473761629936114859547567896522944770960)*Sqrt[1 - r] + 
      (1236211555140545116334535981624545031303194141132352930708629668387772\
95155069667796899119877541911512/15427980564102176497572584258679111304384919\
78834106948633514000143378591196165709271287625387758471 - 
        (23408315253462939635117050467433766639517307637567202403749903396555\
73998450656544095299304177862882371*I)/29574484540273097617890637802965884433\
010752807906268299909557226883810216845795341188895239789171248)*(1 - r) - 
      (5238859780691092264121484584921186930606873684513878811689923752565929\
0538262236743295394138230966383/650132397458448174070478654939990844241277465\
252178007153028680102742425834809477551173206255332145 - 
        (30006070201594434341599409901178038013790394848931818222940594471312\
34881228695020577936403248794612693*I)/22689977196203724846930911593099182472\
857579091451965472675976185473831799727330096037880439512958340)*
       (1 - r)^(3/2) + (40039646767413605685949037690275531066512318307914605\
6862925391918007805737919154107293933727771233717/117373560767034184404857846\
18068094743471031600126497999648377068621399206211924507771283165607695352 - 
        (44796321211913058340011567575117829423014029130579503275882682103209\
02006647318234413162891848944185*I)/10974540264855128564760086484609362320801\
7017635414463309925510821590591025266080429298913291237876)*(1 - r)^2 - 
      (1727737021421640899521477544229658282926284805781741789594330967739946\
22104887443561278449996268162485/10843901991119792457572069044442783966155729\
74089501410827959733253272067768101991028864284476413342 + 
        (17992113343509445964798676741436325788933709106789882863890763707529\
910221314294445938049301695807597*I)/6094300595100600497294484149018214694668\
799378121883639376695777332260198091882585541048174450001216)*(1 - r)^(5/2) + 
      (2678815215417676441505311233601513817355385787073869635730754985659480\
843332330743570647637268269524217/1824219337689473779729958240595045763639120\
96212413463821410214579025682307516882151199606758082065436 + 
        (83747811206412159370913760484885161293498227810774896254104189957168\
6837070457374049566116180213310849*I)/109151869889261524728550747677162897235\
09543712154243999290890903265391988660039456560820801367954940)*(1 - r)^3 - 
      (9557665841292248487988734535290061207710308186344102548530782702206967\
4139801203593180012584330565981/101876902204300219499575597244473743010664878\
67846726917284820718921706572276436088756951226528927490 + 
        (11234724325027630838466656913999410507737361226115018110934082216110\
22505562837288857553564782639942629*I)/14011159798806693129356429502600536473\
837862318290808733997489090350182774239188431467215770460260928)*
       (1 - r)^(7/2) + (18733031172155020084462043443346460359839594718712930\
09775432044542017704815819356419410287945343331923/10588395590462725456969941\
8008200826680915827921521281386147879442987571247270040550994747983001828940 \
+ (44770973052463705122590896769062815700374912889334609253340088893462154949\
03821380807526987926813591*I)/15906549427889498614054292652724836540578818494\
3962464283560727163833444237992957390842838224175065)*(1 - r)^4 - 
      (7524933624633618715503886569809106996276819142841490017379332667832219\
884187840420266285444182112968/3069310975623858297881507956993947789812239871\
33836887449534681100188436740313592080289672721995135 + 
        (38470495630994418908994097035622509850563716028208031649711672131707\
8568583467287037712507529424227089*I)/989589625748931967965434145583789985632\
2784749589693581316338945686175291943163264616807534788827602)*
       (1 - r)^(9/2) + (36852103184023363845614830500743439612727362552401727\
416461695578045653685921844010527752454033578894/2423220194325448142645478392\
722391095395880323110771429178803554150377287574239307089505471659525205 + 
        (46089679738143778392493874304821673980533377920802048543005793803859\
8642185657562439937043631529455069*I)/189860625576818940233326297487831005993\
15415915709978523899448040543859719123449393463262076032791510)*(1 - r)^5 - 
      (7141642519370450334428031538229379318104661639827322218638425882524661\
3486407142942198741907495847914/333555065569284262898646419890745523051032090\
5445597740981269446579602851125734145254393279461325743 + 
        (79301280120514642502161515442152658195396984863474073304524301427226\
009623789357702371690256106821883*I)/2272917365448097361084951188803033841594\
611640492375373180501845263663210085591683556940497904926858)*
       (1 - r)^(11/2) + (5061855737468733750878421145095531371721318700800433\
4688280792287031182297967509500724130321241562562/371716435252301599144144072\
8565533955462286008175065437761149976305809778558750291254801741053178415 + 
        (34005919783588530218282721550273945263823784016968512929923317117066\
2146054033489041454005863807465056*I)/144581857429748134102887359913607628649\
29703882902612595963196970184115841652690157082899433014000947)*(1 - r)^6 - 
      (6484013418088395940398936264995423591522104413109905982729521723030871\
3422365548790576436817205547029/350314120301005029870850832634177571263070567\
7006957280546180289915231067282848727809919922552331902 + 
        (17661570074553457384314349727572980704948579958980775876096367384913\
0630559745762518202300449713414419*I)/535546092656622179063033954159136236856\
0007247022879550821209308936575223999791698360005646757085215)*
       (1 - r)^(13/2) + (2386970527354295510126999897113066525070114419508197\
00972668963948671150931944164895457848310236552643/19514239570158611166516341\
488467560378604180242927667529255596056061745897500522454231541379095038292 + 
        (24660935328934734798070755591481464002468583850752115334261395076259\
1723611949871211603916474374089993*I)/108593415102689025614936380017635532036\
63612487861024218192743200497128030458716220350707018671135095)*(1 - r)^7 - 
      (1660910266454613411269536577868274369215224161675500661997905876067022\
63527497568104495728943448891005/10298670023493027498863594255924157041147015\
407485386116155778915277650853463844797528699555237637368 + 
        (40785090321727456756089621026954591594424585742124842704014629170012\
368334931596356562453608021261831*I)/1291332967528412146567569745099088603722\
692887206170799937864251740458820427386332996590084937901660)*
       (1 - r)^(15/2) + (2185451551613128302761930596652572444977993290147522\
466614993729624422317698534732121926876867633412/1961608327776552416467249119\
87651327803462112928186034294848356060733583378495575640952459364454567 + 
        (82637026225042166060947951208802132536106271151878255184620818764943\
2895451764273676939654765948277631*I)/373704048349144883338733834640325421003\
48539095496623611718030413683077670227394604340230360607507170)*(1 - r)^8 - 
      (2328038216984671066200032747307495225148221662097461895007185783292623\
31030108995825730538856347782647/16329973440495476846671630796784921205243872\
028054860071296108529056468561305978130906787652512242696 + 
        (44954557277988933392430944705435770549074482984826832808300265533531\
117297336305853373589481369004868*I)/1476896490351826237879471723033244677869\
811360052452094039559110805559714059697330325575112370721335)*
       (1 - r)^(17/2) + (4129226234104786042215731064017448029536887372032757\
1105947839409640332998432557014424771749039736993/402742718341988347195096018\
3342695832864958014817622115913158834027223805233329830710700686305167992 + 
        (31559936275922330225054429090416994912537125868044506905056826836527\
2773979429814612246918906946719204*I)/146094133670395673944976659265936044201\
01338534122970824454540530413918219935115744427090090832405981)*(1 - r)^9 - 
      (1373519651792816971886293074268757173566935184900761093081659052300794\
72680635249047108424648270554274/10768433966425642660560807669119651762035831\
610039430598160827027185578116395744403549549366124428139 + 
        (85418698017282988161543056331000514181314987860577298998732193585385\
403238697064052840705382455027789*I)/2899499360552984844305354841359512230601\
759700863481888868256810476551889048503646009767946145791636)*
       (1 - r)^(19/2) + (2104542509966387619663305567882062793804350521776826\
87093019632462133184295635806093052728790298969477/22110659925740412727791451\
293723113093693432185974296936979087285290257848261873960121419161081422600 + 
        (10716346746205775143837492227699425058978942230970525128296156582884\
7698021289096152059236138706902391*I)/506158890666662340327711144108186029168\
9565236150589074902030389157466491755403250113143573559920790)*(1 - r)^10 - 
      (3874835742056911409392767349253260655699057779540555539813795362457794\
0676842554973189517634993147819/335981359888128853640024628622595662167268802\
6870779651380422145934506554059468074833042027288607421 + 
        (64373289397639079790295615527165703467834501579315648328214111532019\
6579940003482045151298445042904095*I)/225018696241981711072941809413673238810\
02477564518947763226479288251298748090580595467741483158720982)*
       (1 - r)^(21/2) + (4151941432338367267540096650392095754671854930599462\
8548964708808532102962744635985357399177860642341/466578701914065127073090047\
3895796873313421709470680487026985458019991885358120448244188184725933900 + 
        (22922293280132472872411176686672235410336583715756399593686065632138\
7572035579166943107032951865959607*I)/110204729865278893533781921627006144216\
47389568458998055789297466481095122448419706241996254484150940)*(1 - r)^11 - 
      (1140476469865602658187850537453839387545367873927732918445063117977018\
70635521378070278668255400720727/10840688972222893865248057625919022835281348\
781796397090374738748555143929223651617165375432659537070 + 
        (18418899098698386852534955775761849489433353594835032508440551680619\
91248012316140931756617116474243183*I)/66116098415479179812767050227851522146\
173152619257033928770220833487923961732956894907132632043491002)*
       (1 - r)^(23/2) + (4906586770940930323593839547349135784911977834093807\
0873090440217798439787664912487991628442848058333/586342543348351856075570544\
4140250165601822633275228525422523821660499158710830750333139602607791620 + 
        (60909859066531813081702092319229264046570595020210449744483412444023\
962624608604761719400827692719133*I)/2974769137937782748369258987553066624742\
010878117878576558103276112961493008687623185840463403533681)*(1 - r)^12 - 
      (1195528305383363212491334252026371476346639235707545277605510850813646\
75374210803781084107600698767574/12364431079508734751871175297645977501484673\
301192560093610438265261387295234645494546366664968906495 + 
        (84189468561509210461517723187391011356297082150163606877806977134496\
55678915439691416814794241532601*I)/30959406753531505918713305859461448806052\
5695370675794724641493011687289743101701360226975241221649)*(1 - r)^(25/2) + 
      (3321630150249966938687242186244529107156241520273283728315669968070547\
121553049447495062604155129979/4200536236585021543895755800577698793053717159\
59051141516489899194471193700474951532442954153781291 + 
        (18817361485708249320650613342793662018814765775332770587947543131732\
8402452612045589197465096411901569*I)/932011103552459666829561178825116948441\
8033422298817786898216486523457424704551759047327009776972820)*(1 - r)^13 - 
      (5627113365144990514037526173472476801262959764534568358583220099049082\
409162881423820783337180827869/6291500734525326616628137805263606214630375350\
40870718221021673058335986022679315084349611072714788 + 
        (61378797651529473020668224523446715561305319338958072339447827407467\
9707360824600430598453573063674781*I)/230750195804264764564114003760274089107\
88276408627056379008651514473724584006836803988865634494866010)*
       (1 - r)^(27/2) + (1317657477148899218246681184932686487224499175160562\
62837968467307965387565702235550487268134053912074/17560553765833077721496782\
835818987300975176117943613704797074540123707388168180501206941371786699259 + 
        (29516444113925579372429408451648734289563208716791311675067849637843\
6621458330531467706551649650608569*I)/148049708443911013517813487292231531510\
82615965423891259004444407669296116491194434969683956289497660)*(1 - r)^14 - 
      (1076528622378820750322748606535603500674169853740629159709400720773812\
78617987613848967124503308938883/12940189715121761625840637626864242107899080\
901553569383883136084035466322427363510779225921382476748 + 
        (90430733980026714515332674804455581732960988208062230736576451127485\
1602718839434248489221727968812597*I)/346927729357503536741519400376734331809\
05736369872284804525940696365416155244843456877674774350692010)*
       (1 - r)^(29/2) + (3557675229257224762022570601983446813578670978131484\
4205112179368630283243063967201539227522797651646/497893048723579010555881783\
6818260504184045898321732381067641903855831376456639183912236322251026191 + 
        (36345566160429972549640491114353109814500420120857418812213912845376\
2641935016516692702221863499166405*I)/184396213276272940584039922466544302002\
33881180620286666631952967212926966868092242636711687958109364)*(1 - r)^15 - 
      (1003991910351231444534022658589934101702052558050009774254022961996459\
48497323871713484369701899515699/12912089725280991117551259646754884425412924\
624054705154310441795179596699291437810959755186623400132 + 
        (35313184010968376734899805888622734549770882364513282307856546868231\
1216469361629320697902038280975491*I)/138027120886119983508551597576742556459\
60696121256120233623803946594031187116835207509559404758994956)*
       (1 - r)^(31/2) + (4392518931099867306248873629663897200289270896403350\
743414417100860454677311674850178447671007137867/6435322032834215309878406250\
47093350148208181399090820633585786980691166749435144394108770051679477 + 
        (47470445354331717751933946658431016838805614018481442999623720515086\
111545994233101850099245586307766*I)/2433494294559587801213065346279603705694\
665011559135692101260699108892202180605260274942260914698561)*(1 - r)^16 - 
      (9694407780225675558183478086521787523170116380583304145924429342091787\
3077299003831564654092853610167/132831351601430522984592801060255476804744115\
72902090156094076256057807135761685421222447091308753164 + 
        (55549261385090470153370011540177985444038709207438104004159449855788\
7396003239608384101135875271246705*I)/220900337518443276403670942429753605674\
76521013229589305880311668626660783830681420893004784377737476)*
       (1 - r)^(33/2) + (2582012904228058591341657062759117458530224227019566\
4305076470758781499232949505211373673971922237371/394928412137841919101678060\
0300475833496169767585698299689736440667769024546580340782510046688383358 + 
        (97791019010638399978539065825827835964399614150920189312133003911894\
154079713968977203568839286918910*I)/5060838364309512534118794468078346093053\
911465453633166511355567824069469217344322685506005275207401)*(1 - r)^17 - 
      (9988539349209512731182297378097833672852474080510156808192212495207295\
5924728338315510098243931013113/145267882629774782296661860203920003646697870\
39464957540095661268294031008736121862452445028669765950 + 
        (12050127362757567272828133335713522855037005383861863837289653493801\
20775988502917559153710402420457773*I)/48691717363577987787435923777967246814\
789628694332621441825497643086213089958753180937692738601092176)*
       (1 - r)^(35/2) + (1512309359227337132594374794289491073063914659880265\
515829032828331843552518670677857218341045537131/2409103503587848344360186328\
58437785695549462437645332013402254950714942439632493801051160580835087 + 
        (35337057339818686707530758649940235933443909542426745186246812090551\
0231528418122500892281257729160261*I)/184472008076655571111914525775659137104\
25832820994567902154294016809363033174743649464984050098977778)*(1 - r)^18 - 
      (1204805312772065559576518267903563783072795299532773640868929420830541\
05951122387173749175184091421329/18536476408832151682016885499901282188386924\
928556623951176500144807005114681244045616287498891691050 + 
        (57624030827308795703854842108687466963315535659170928340390771199413\
2292787291285892529672795516846087*I)/236334116115563248490251213893978853775\
65188333999778338228195211620160020391492430342817212542556720)*
       (1 - r)^(37/2) + (2150886200455091268870978708830348558593948116443746\
6465563358116623295102817426134960513618982365457/356083239891942358874081778\
3507006178896730220935511072430672031666994481788788188544133884633759806 + 
        (56678464050951019453293874467425569176954711544570851016873519119511\
7257037996905766745337171235769779*I)/298261213627127809490751448575835441354\
81444857824967433672926357194848264424500470057328992602274081)*(1 - r)^19 - 
      (2920808480667734166134577374360886149283112153683930819691490105682757\
4145910708795822841319458777731/473982035427589970987223226275450411897031089\
1574571458696909459615912144488686289224116170229705441 + 
        (69073610308964114266976703085980851283512379570454755693398908153839\
6134387502012923502893126529118477*I)/287249464904425071201967739399910126638\
98649065370224994957568868902901820382704225853382951073400360)*
       (1 - r)^(39/2) + (6010312202188359188824122551257200973936155801513437\
3354784116792678929960028845066323371897563401551/103207260352051761022794181\
09474997362687992607986854770889832052367895360553403664917591388473208630 + 
        (51270341900587406781855455203113072421216699018284149747389911616003\
1458259911905634070380153397336945*I)/271807093469648551545037290571641829034\
17541376669034475563874590311040317470096307787041496577414868)*(1 - r)^20 + 
      (7137355925201665547777078564537253144247407890070187/
         610424369780191125873031785602787564056604652590780 + 
        (315810447070737329330789232382055480009919001920736*I)/
         65639783004612976535688173347463614704617860135907)*Log[2] + 
      (((634159565395298454307515345135073392158249857286096*I)/
         201859259083339608312702122659968905351833691716377)*Log[2])/
       Sqrt[1 - r] - ((461481399434293674485389424268364002704029951792782105\
94106173084727172383643516306034220990216849537*I)/29378818345973292064036596\
392361737635467614576816126857971125713248898027202914901194497222446454147)*
       Sqrt[1 - r]*Log[2] + (278009483492902566855688903662807793209401754506\
3720195198437651942588870531061280735174042192802499/204709907022030069353699\
121094187138877170285815061703490494342183698112138975774666561519966488980 + 
        (12608770614522156367783766875128127551619261374397632175528092167452\
8367930509703391405068778847957878*I)/781884984877810244618993098755281075695\
7632731357424921312700796975082886751330760065845205764844723)*(1 - r)*
       Log[2] + ((72658084989026150779809197751367701953879009577677140645393\
6354169430411835951197386367596044155481733*I)/338455416046669807880797747155\
16545170550702130257090786855144018372896928400232692587812861791141260)*
       (1 - r)^(3/2)*Log[2] - (3132365890279224410819687369818797480278132359\
1137618613044108344130665599332460476549380304035170347/460170684090393232730\
76380544893603912725884716489675716553943780522627916069108894414384007796412\
26 - (26441209783595381243456124275818933969359668886035442605315648542781858\
790052371535993789357836641378*I)/3390148461935788721806527773499842270473759\
597104317471745030949167558983929772968950908422992026715)*(1 - r)^2*Log[2] + 
      ((184083339842676454413628974662705474067451087021344534570871838258118\
894037131864613352577625524553793*I)/1517582511029898149902109822484392907990\
8324950673316731882092576876182669928885762703340370729453980)*(1 - r)^(5/2)*
       Log[2] - (362489299798310914530891188779717987633753492451779902106899\
42152113887774696459513560420019779130479/38888309920710867466360619072650242\
27782918676371357294338163323911989428116472596849613431062258494 - 
        (13660443525843343863135811959407781376028559018731154398467095171493\
573521517442100995066166337039864*I)/2547777332656366396205367902020377674484\
953374619333631201508679808571986056901415391277614741285085)*(1 - r)^3*
       Log[2] + ((34415194571392927664329461367794591700207060346257386266975\
177601973492885926368805041197174470144564*I)/6220332492310273847745347183250\
050314495392039210307710339698740193451659333390750074375681505736293)*
       (1 - r)^(7/2)*Log[2] - (8270172012967518104952565015337527303094416027\
1174000340596366868707113427772090256789123612196130811/111597211237055080377\
28195561864084090200694019720334562409915822908944620763864488813351505062370\
186 - (1394556885527632574207124073868871269749329900854090092470913449545340\
0782084453910034520407309965232*I)/318095405929334921892864401772851237227609\
1988881765080435743654646209130325438150416643536296732291)*(1 - r)^4*
       Log[2] + ((79656671884162978043658979162277358917667216777980830156404\
868455395996509545876075740967272337375520*I)/2270642342796490384885210040230\
7305606243897416534660632996149217014477294901836382763014467000724199)*
       (1 - r)^(9/2)*Log[2] - (3929093691461017014988931745284573276107983864\
2692172931316350710180243571070260284665345273078856626/633183707868135768930\
46642867324141082563824730286185461661759083817174011731284474941496590909872\
67 - (79711857500790108582453105252203233565018120487350707868112221130393625\
16738551142900115600377358335*I)/22024495385385823310406757477249185642448370\
31031041973091462845433021725911227504492983873715519526)*(1 - r)^5*Log[2] + 
      ((745044345151458162988739240087640664480493749692653542722158815165271\
24076379153829231581031574565222*I)/29266922202827350774295041140999196070441\
290219141191266669369981934543970217202686073369722733790707)*(1 - r)^(11/2)*
       Log[2] - (470338599932725203628748749749760455596841037175210341650892\
93402734768549077347967266275968610291451/87474764206999540402519521792920540\
36240927580568849303174633264333347916884025302504180752949026904 - 
        (12268205440216468302270246187837927209636800726562072130608699613922\
751561682855439628808318448730971*I)/3986564693836292708363306571961669845403\
043814049456085795720907619754821322238724002229595328525270)*(1 - r)^6*
       Log[2] + ((47819443585362798457197035146406742266963592744677240816284\
2638380983405269536197617102727751061132614*I)/240488602792935165282522307390\
431316403686746171954075721614193932005505669913931653698406968134326467)*
       (1 - r)^(13/2)*Log[2] - (169843711618889248265855271715357737766627876\
538475436190624820115389218841807946570957391103434807365/3563979547978132411\
55103791032492466607410073211626379695660846305277618218435271423743962835560\
84104 - (83938645442089791147791592121371639938035773301424197579989699106316\
70900686811825140218371505584736*I)/31436847928816888939300751229604137226232\
04504329195169234897412304857959044999177291267732820492771)*(1 - r)^7*
       Log[2] + ((51342407318202955825974387580311748850427852129926463168763\
744515965277473795268036733431146666798927*I)/3155850229214152518412396695444\
3406772408927355085934986300045932564214350115112698250324818309204660)*
       (1 - r)^(15/2)*Log[2] - (115154902147356843911272286696616174821617480\
199778209461264798292106649740749825260221855359416020691/2682653157325799957\
34708785596557415356105123801780563560781466846019817793324583332144136904904\
25929 - (17664501105857433764470114628486584596154624578083314275911244462816\
641136696721404786951926600967814*I)/7496020122339210144144385096975256226699\
805498453607867007104841489468243217269978908464312689499565)*(1 - r)^8*
       Log[2] + ((39606158989328432093221001362779208327833222903494203792089\
31591875016891816485086383070108002677531*I)/28820429881503204570115292451110\
24681853304859266180389163912043850552650967910346762658309126633940)*
       (1 - r)^(17/2)*Log[2] - (128393743945781447903927647152540936541422509\
219449612451296563916934668260832587819559888582806862501/3280365665603214463\
11002641419637731468922102577839916481635409797087471454744376080925672159985\
24311 - (41221726242557762444795801069049222834559935394339567283328206451463\
52891897998899627019347368516638*I)/19555124946355747107201728316190351239482\
88089050240099828286943933080906267022650121865682945830905)*(1 - r)^9*
       Log[2] + ((14995751645534851908777885313908257352023991616230778409762\
765852298167032044308628166606096735396100*I)/1262113431436087553457513437227\
9112123319004777525540140028738630754985561076676491753912679185394817)*
       (1 - r)^(19/2)*Log[2] - (273866125265233883154159973934693791848701497\
354382534898395497229980991125927357545000951657762727822/7600697293674087822\
79866098617089394700260177308493642506924842916838567901039435274113623972400\
36997 - (80873714978866918833279039218161956307941264788878438451229324594721\
19008198953614451226948636237519*I)/42419333809775147004373611756300997700278\
84528433826808599517973286070397991370862862933295687268854)*(1 - r)^10*
       Log[2] + ((25967863645877952771442162420185504855510905929004723850457\
10345810281759771024458479769913096076026*I)/24835112122428074501740654410185\
26439473164648294893852705088020976498687434849683637883703758166425)*
       (1 - r)^(21/2)*Log[2] - (392578828636242709699685289156089753645280554\
87695731366403694755184038645608453587484311026447347032/11744129431509229868\
52961214127474984171873126197600011946571501603483831444501436830330537751477\
1607 - (128597597058342879370972366233718559709035050303335636306243134760785\
5691261411023255699716224150942*I)/739046358096193114133667482301408782958537\
486093106274962115703614706481689023538667262912190217159)*(1 - r)^11*
       Log[2] + ((55769997152623687088505857197929311325240247633545648401108\
300528127022732785487109174991461900242847*I)/5976979997687111231558852398469\
6755059642030540666444547015035451706731450817213586342190973490295425)*
       (1 - r)^(23/2)*Log[2] - (245939780359611480376278501693265030063741734\
4254066533192704954507666563257849178202856284792547185/788008324809794282592\
66188510379367274558920101233386632597473331408136420572334178589041000614971\
3 - (980057898901227160055695896494032119043161000173050256313988173247039582\
7865632384595695491137229111*I)/612451929510676362383128973109182472149324625\
6818974093963539895528996108149200486952360340218614698)*(1 - r)^12*Log[2] + 
      ((163316677890068204528300017119117762115780094762598355614956264288311\
12509630726606048454842723039068*I)/19394789778580873186823155868594645789316\
571283547582348816058472964976356041620162158955017597778317)*(1 - r)^(25/2)*
       Log[2] - (906091666952287273452804605305978593465648093240815002418281\
5894156895044995542429985869697677444679/309282399635353631822237070474412966\
6202055605480638466761413717062031883399776622783135743468764355 - 
        (18708451435365862785680387232879301527512122105593943872134101825901\
9027514090958058497919166220437208*I)/126310622799393412668960478347330838883\
727995110968780017087067357119037835246974771824122944942482775)*(1 - r)^13*
       Log[2] + ((47526698278456290459668424556028237797361584831000161545912\
64998813479254409753916828708584425157075*I)/61965543767141057000484439304992\
86338785138020845251333003535564746593184176239544838554891015511347)*
       (1 - r)^(27/2)*Log[2] - (408717899354756586487247732232816827005214680\
1764317262554718713812721893839187499642018552584305337/147946498024061033470\
98747183487701221841698218881948398369492283309392017192308453988469508361592\
95 - (56691767357465002566013729975858598407826155172351386766500687910086070\
342349661520704938206550887284*I)/4112448511044434950642720626950083450279357\
2110030257229631156972674344082477071354582741015942384225)*(1 - r)^14*
       Log[2] + ((53477854431338346986574957680502074863450209326239019821972\
44720174810963836224331261131779582528223*I)/75959691459808311271069681485847\
35289214627554760871279331193854868800279997345241386530273678515285)*
       (1 - r)^(29/2)*Log[2] - (236210377979610431756292330304238083029645515\
0278394917189108053111059567588431446060553789445733715/903164986749185014867\
19120387613369253867512723865436714243939930290527714091605553996550553031814\
3 - (890343119031291790119853121330682661997121540651946768453093374027865246\
3298503532644549263057661349*I)/690608650918055622389763262127028313374895156\
0715839993158543924539780997054561658281703033211489778)*(1 - r)^15*Log[2] + 
      ((183939834289536791514274980206457698037699280648597793200657420232580\
5149280531415127505216915641061*I)/282766059749961714143482397788974641786991\
6925377521163200290851630632394181389479980388038904224760)*(1 - r)^(31/2)*
       Log[2] - (359972026705347301200718615238321770512794396463512734976229\
3840817246403411806572812687635001382056/144887973152974301929707786763564583\
5900624360176345658421311630803171014647463256857942556767522883 - 
        (37510186268633960327142459641282072509260972469055108758394807192085\
40352434294080454548445436280319*I)/30980869504473572177711239382853182355963\
92217968650222618874178726357123618143043524940308043202830)*(1 - r)^16*
       Log[2] + ((63009386855105815755225242779361184167743502459389258686243\
52142566934530317890552700908964332955583*I)/10424275655300051780560990232980\
544453490269943891663455729525331084429710942600961450875526308593032)*
       (1 - r)^(33/2)*Log[2] - (442244592056862045263061039768605844082456983\
68455421023095237630483013350748258215762253533064056088/18681392436071280956\
81953185737845125583885807768839668444999924767434871315471253078217942189333\
0387 - (804280259369079472898280088530835576528729022684641690736892430358985\
06655692159258733124314665299*I)/70471212151298256057034092187061971393841238\
692157799070061612947654133949086737848463135643132870)*(1 - r)^17*Log[2] + 
      ((149300277271495115821576312820219052613431791383695258536046269464964\
06133198569704768569917391957146*I)/26452090530896840202653194934901786948624\
639129558452709796916962537763835685731883567962032146456779)*(1 - r)^(35/2)*
       Log[2] - (125776597470557715527552844573410117457713189454474091740925\
332221275806917453067684838137009305806210/5561166184566819918069400809857397\
8307966530154331148462489584135339928748082180194958792324276158221 - 
        (10745410648984996045465450777774171641869430345673520984737566676676\
30087734418370689403175309367879*I)/99553484175266377471591950958736845874791\
2893686890971604909059470557747300540208125802975614540870)*(1 - r)^18*
       Log[2] + ((20269325214634123181246568414578234221428865554871860774949\
51362872838783227586180420853809018025550*I)/38293974816652294325031536165375\
53690028654730930475030480578212286849395601604178071541894797743303)*
       (1 - r)^(37/2)*Log[2] - (152566436810440605258215749007909427035948487\
3258182201877188135938184231863191790452762379856613932/704376736892402123099\
83447940890686729809544846029717844927464796418676042126885192558425038869985\
7 - (325013874740081848261317865765063683326817969279827692980168610985734603\
16731409847172017113503603144*I)/31745667300345467636167613380497678406576985\
536991359947148121637331774174401458331700332454149744237)*(1 - r)^19*
       Log[2] + ((15280702036990541800982059938064970350403394555035583098946\
24229318324838813057895341671666749744121*I)/30667401821779533981232246814730\
12250443205299699727308268985417818639923506672591748557194600397919)*
       (1 - r)^(39/2)*Log[2] - (175294310172323948415569529370402974567849855\
74560293171629173677005310112662489617220466274667513293/84325669130294017796\
76264036659522521108062693655094871323882054636119879057565734489840591455615\
891 - (2501878126545914923550874967069194993121898442712162661796575419118215\
751579366742052111928517997636*I)/2569484930995386362230347384849904683155260\
672982506945831843263191043711982528961807253971100278241)*(1 - r)^20*
       Log[2] + (4321634008889211688412352229569931253500150565866249*
        Log[1 - r])/258087276638486525270766474253866774172715807910602 + 
      (1367378239863153398894839013317498084694176061002237458904032191294444\
77510583131549467006474613064054*(1 - r)*Log[1 - r])/566263532535067665474019\
9690247548391102032247932799846636820045101802877818777056985474141969299039 \
- ((11200213644621525653970919670300510416610339573934221*I)/
        381979149691458978339965980632812585933338750080774)*(1 - r)^(3/2)*
       Log[1 - r] + (11138904434637154602037699941016331885305462398325423618\
3929015537349097652181938738230867238967567267*(1 - r)^2*Log[1 - r])/66725853\
08908916374764397378283911927495345301631905477913092277787367613343556179617\
330148440634834 - ((886895687180693016754559589484430838365732335918193663164\
477499359870232819664808981586203824460295678*I)/1764422907771132559343933255\
4957793061496495733244580348485183815802502980916942363652837662135830469)*
       (1 - r)^(5/2)*Log[1 - r] - (186345222343745752074442753545239553036419\
900607256331399841673188105827073898527994653441065390157043*(1 - r)^3*
        Log[1 - r])/812431800939462305246192312672895157516633271923050533432\
1174832285079589532436166056217353094343505 - 
      ((612144596757594501378590069550197017973556389084260539197111451097185\
29033217330109047472395922165561*I)/17437010860911559003854294376219718838014\
775317242343990825080704513644079958689544206786203942040258)*(1 - r)^(7/2)*
       Log[1 - r] - (13098387794945973046676363453779536960101102052121583037\
411204849005823454140259969736647330332153001*(1 - r)^4*Log[1 - r])/188952369\
09960926458125684506359573459433544598708664345338861109925135221282882288852\
01284453497955 - ((1983232506699181504363848332580573203310812283185317999869\
605487249548430048425548973242452891596469*I)/2536402955960130810947428135141\
59068238964850862535473247903929065229367161625478319101769777906278)*
       (1 - r)^(9/2)*Log[1 - r] - (226973486456588721700575701094960501608920\
17148625507664594693379974108156682968005718196658544888687*(1 - r)^5*
        Log[1 - r])/373283535200615359288156811926326717397866582390392234536\
9300415694682345512056111220277401283474592 - 
      ((265365134447717377119860279438721372024355499563720056391573678917375\
00295726794929500281009624196465*I)/38429991859268030909355101244853737486830\
07041149005646912867632845435619300278769683223092094954564)*(1 - r)^(11/2)*
       Log[1 - r] - (17627170954758029226138832576591938765147061973097203552\
223548639899651591959541784026304389271734261*(1 - r)^6*Log[1 - r])/297634489\
73814118070897617853426275713734163597637551743646432978597390330447372706606\
34808852828384 - ((7248393190661087144279373153016524667573103503170620032026\
63235854611187627882921658064886852920238965*I)/12183034944933606949168288582\
1931856486543336082095269449880664322488779663830337024604486428043267764)*
       (1 - r)^(13/2)*Log[1 - r] - (13795977404651462629372157078997972266817\
510772266681756366229335329848590700800852521454169513303405*(1 - r)^7*
        Log[1 - r])/238856408142057825815905535274534884282075657903325695336\
3176464824412367387492572913780003686892056 - 
      ((783589067213684947074006501433391422463986178805792902312069732440641\
28259419402645612165136684711689*I)/15122905634319277029764231303764583796544\
158673186675340397499566807537781035319156249707417624498968)*(1 - r)^(15/2)*
       Log[1 - r] - (39736070719124770328821452599741141377724572873863212713\
711451786059549405980481545011833078521881037*(1 - r)^8*Log[1 - r])/699776329\
83070009883231231275628882701346978320765012881601373571198892289821650704329\
71400673456116 - ((4537911350161993231527593195664082476100202611768651191810\
421545880080056923203491766473828110502253*I)/9918708286543720675837399993967\
92965850598582766921701021673655665708613275841806886754149729442156)*
       (1 - r)^(17/2)*Log[1 - r] - (11044650831558602300113147811257318367950\
336286350030689030689196691391301504795234617419239169649099*(1 - r)^9*
        Log[1 - r])/197203926826259629015361287943558385775113455810763069440\
6527244411147609756639957161646005905135730 - 
      ((249818415002269109654899766065426130846036395634553852326639868484867\
02260328717379318679144145878825*I)/61075862871868185500821986115696187695121\
94990967930782994655595265305985409824250418130330520543928)*(1 - r)^(19/2)*
       Log[1 - r] - (14944987632538239856311156765936009339667757897164577706\
39365624244849323559951652147136826406146151*(1 - r)^10*Log[1 - r])/269830433\
52197310080596025190088456702360266654892508576169602283983417270273575633421\
1953538101345 - ((21402988349476572126390908891168286557806369828180368780805\
31292546454651991494316251861154381542315*I)/57910588867816135758307461394251\
2059531429140776400660488766161832689176648084373155731464273603544)*
       (1 - r)^(21/2)*Log[1 - r] - (11070940842430579126024095120125062094866\
770484840597849909055355385921662626680581132792086871544077*(1 - r)^11*
        Log[1 - r])/201754732936036080969689777270667374014767185574949999901\
9247744269040740507902740681220636533008680 - 
      ((678285806945548703772323337836193499336906834196798760390198815573850\
510273721802484186652632258485*I)/2013000532791482752024252757841488712058778\
33239413256055564285221532764324102676085263981901568131)*(1 - r)^(23/2)*
       Log[1 - r] - (10041618455623582964800032304029529306964066414071822301\
874278275088032897074451975123664479013886317*(1 - r)^12*Log[1 - r])/18444961\
66857270460255562668772162036684002257354625389865835613207282184339839241721\
895884734692456 - ((176515061158662135002723370046400201287440574704152294785\
5164562535192226101978850088133263063795407*I)/570245306935735159858600263022\
935273240695712601135009063214804297297020128684142747469654391123276)*
       (1 - r)^(25/2)*Log[1 - r] - (25438860173264340676728079172177312478031\
25951254897694928591685292032952240603552625789454842238967*(1 - r)^13*
        Log[1 - r])/470475477795390017137227963923504230745598256081948400801\
058099448412439232834651174270546201059867 - 
      ((125163616530304068090789987155885746818020869895899628279775488138122\
524007973465272762858214341065881*I)/4373081707162399610536855549142379588026\
8226523652381789703936833263827085373099335801690107424097976)*(1 - r)^(27/2)*
       Log[1 - r] - (36683547273242256718982812490757260604393685438468303687\
784007801572346725898184441540548707877015257*(1 - r)^14*Log[1 - r])/68249770\
96120435775307808664206157714548553424257243555589612114008016367387111288076\
958134735640992 - ((229340593410639505203853355343701691124292400692005214107\
28725318662069280365380750332363999801684202*I)/86176546686166654045319396590\
09052444952131438037949826064431786928779055168076514433414342841462621)*
       (1 - r)^(29/2)*Log[1 - r] - (67169859585335732393194095655013234252329\
004923592294437409902299807727683979529827569358621283354119*(1 - r)^15*
        Log[1 - r])/125629380629758947120865941086550607888907353471301437363\
86538216416044542301667368752575686060575968 - 
      ((108303562991897703679068161036205896550411866059303263887482344092736\
45529369983682430424133458845879*I)/43554728444356223045110429331986194690712\
96309416993368342398220819707858884813320281941748425767207)*(1 - r)^(31/2)*
       Log[1 - r] - (73245017663203926655142775859014876529700761496282142813\
867558102478660500054678450275003386510476631*(1 - r)^16*Log[1 - r])/13763582\
51358342444320702704601155798606931878382203691755929187524788006020984158618\
2870765743586184 - ((27736264098844847038484212658853065917416140255630764201\
193768944242465530074662996376829099239811253*I)/1188696756647119171077321787\
1766142681115064436870165180236754429361648173971732350470646820435877058)*
       (1 - r)^(33/2)*Log[1 - r] - (14164213353374508914051386545427106877058\
69228989764033766870061474168309954468120522472552289156205*(1 - r)^17*
        Log[1 - r])/267284317449093172617245519714646564131055296137882257835\
522676627793918532401846974793973301666982 - 
      ((250545946607824769826791176494833463210808702270620911618198625569718\
008512172800075867087926951899207*I)/1139996055848634690245890836978850573636\
97705558507964507905387636042568648319381603146890631529384525)*
       (1 - r)^(35/2)*Log[1 - r] - (22250604955747696196819523132795022852919\
3480423737917776305244163833210369167816402304832492487132549*(1 - r)^18*
        Log[1 - r])/421476949887567258830485761231091303887015486189960470126\
80742559977428432701495444104649527555907048 - 
      ((962950157124654483264094719545643351241610654697320295385553647861010\
67197384213670811980971743130873*I)/46361347502589897061223998571288014705963\
418894937418513367918428777714063517130536570350087113163925)*(1 - r)^(37/2)*
       Log[1 - r] - (16768930717985368313938087357542283762918516064541231042\
6669319444733704062128251805596502926661267815*(1 - r)^19*Log[1 - r])/3187407\
39776506209723831035869905619896990786433033694474120946833620749529632071740\
43767547917333318 - ((6739940111763998254077669631691622871784796889855297742\
02096842177361076219168481967489176499090429*I)/34232691510032018161933368366\
9010183352959138261283042134051653309999018639689015043010627253825346)*
       (1 - r)^(39/2)*Log[1 - r] - (52737028369946524343332240650263252758841\
230593257669751239515286867274181962777688352443843331816183*(1 - r)^20*
        Log[1 - r])/100558356163253893206902255644894997262993030799845279323\
19876802609168323527526027966355262362963741 - 
      (7137355925201665547777078564537253144247407890070187/
         1220848739560382251746063571205575128113209305181560 + 
        (157905223535368664665394616191027740004959500960368*I)/
         65639783004612976535688173347463614704617860135907)*Log[r] - 
      (((317079782697649227153757672567536696079124928643048*I)/
         201859259083339608312702122659968905351833691716377)*Log[r])/
       Sqrt[1 - r] + ((461481399434293674485389424268364002704029951792782105\
94106173084727172383643516306034220990216849537*I)/58757636691946584128073192\
784723475270935229153632253715942251426497796054405829802388994444892908294)*
       Sqrt[1 - r]*Log[r] - (278009483492902566855688903662807793209401754506\
3720195198437651942588870531061280735174042192802499/409419814044060138707398\
242188374277754340571630123406980988684367396224277951549333123039932977960 + 
        (63043853072610781838918834375640637758096306871988160877640460837264\
183965254851695702534389423978939*I)/7818849848778102446189930987552810756957\
632731357424921312700796975082886751330760065845205764844723)*(1 - r)*
       Log[r] - ((72658084989026150779809197751367701953879009577677140645393\
6354169430411835951197386367596044155481733*I)/676910832093339615761595494310\
33090341101404260514181573710288036745793856800465385175625723582282520)*
       (1 - r)^(3/2)*Log[r] + (3132365890279224410819687369818797480278132359\
1137618613044108344130665599332460476549380304035170347/920341368180786465461\
52761089787207825451769432979351433107887561045255832138217788828768015592824\
52 - (13220604891797690621728062137909466984679834443017721302657824271390929\
395026185767996894678918320689*I)/3390148461935788721806527773499842270473759\
597104317471745030949167558983929772968950908422992026715)*(1 - r)^2*Log[r] - 
      ((184083339842676454413628974662705474067451087021344534570871838258118\
894037131864613352577625524553793*I)/3035165022059796299804219644968785815981\
6649901346633463764185153752365339857771525406680741458907960)*(1 - r)^(5/2)*
       Log[r] + (362489299798310914530891188779717987633753492451779902106899\
42152113887774696459513560420019779130479/77776619841421734932721238145300484\
55565837352742714588676326647823978856232945193699226862124516988 - 
        (68302217629216719315679059797038906880142795093655771992335475857467\
86760758721050497533083168519932*I)/25477773326563663962053679020203776744849\
53374619333631201508679808571986056901415391277614741285085)*(1 - r)^3*
       Log[r] - ((17207597285696463832164730683897295850103530173128693133487\
588800986746442963184402520598587235072282*I)/6220332492310273847745347183250\
050314495392039210307710339698740193451659333390750074375681505736293)*
       (1 - r)^(7/2)*Log[r] + (8270172012967518104952565015337527303094416027\
1174000340596366868707113427772090256789123612196130811/223194422474110160754\
56391123728168180401388039440669124819831645817889241527728977626703010124740\
372 - (6972784427638162871035620369344356348746649504270450462354567247726700\
391042226955017260203654982616*I)/3180954059293349218928644017728512372276091\
988881765080435743654646209130325438150416643536296732291)*(1 - r)^4*Log[r] - 
      ((398283359420814890218294895811386794588336083889904150782024342276979\
98254772938037870483636168687760*I)/22706423427964903848852100402307305606243\
897416534660632996149217014477294901836382763014467000724199)*(1 - r)^(9/2)*
       Log[r] + (196454684573050850749446587264228663805399193213460864656581\
75355090121785535130142332672636539428313/63318370786813576893046642867324141\
08256382473028618546166175908381717401173128447494149659090987267 - 
        (79711857500790108582453105252203233565018120487350707868112221130393\
62516738551142900115600377358335*I)/44048990770771646620813514954498371284896\
74062062083946182925690866043451822455008985967747431039052)*(1 - r)^5*
       Log[r] - ((37252217257572908149436962004382033224024687484632677136107\
940758263562038189576914615790515787282611*I)/2926692220282735077429504114099\
9196070441290219141191266669369981934543970217202686073369722733790707)*
       (1 - r)^(11/2)*Log[r] + (470338599932725203628748749749760455596841037\
17521034165089293402734768549077347967266275968610291451/17494952841399908080\
50390435858410807248185516113769860634926652866669583376805060500836150589805\
3808 - (122682054402164683022702461878379272096368007265620721306086996139227\
51561682855439628808318448730971*I)/79731293876725854167266131439233396908060\
87628098912171591441815239509642644477448004459190657050540)*(1 - r)^6*
       Log[r] - ((23909721792681399228598517573203371133481796372338620408142\
1319190491702634768098808551363875530566307*I)/240488602792935165282522307390\
431316403686746171954075721614193932005505669913931653698406968134326467)*
       (1 - r)^(13/2)*Log[r] + (169843711618889248265855271715357737766627876\
538475436190624820115389218841807946570957391103434807365/7127959095956264823\
10207582064984933214820146423252759391321692610555236436870542847487925671121\
68208 - (41969322721044895573895796060685819969017886650712098789994849553158\
35450343405912570109185752792368*I)/31436847928816888939300751229604137226232\
04504329195169234897412304857959044999177291267732820492771)*(1 - r)^7*
       Log[r] - ((51342407318202955825974387580311748850427852129926463168763\
744515965277473795268036733431146666798927*I)/6311700458428305036824793390888\
6813544817854710171869972600091865128428700230225396500649636618409320)*
       (1 - r)^(15/2)*Log[r] + (115154902147356843911272286696616174821617480\
199778209461264798292106649740749825260221855359416020691/5365306314651599914\
69417571193114830712210247603561127121562933692039635586649166664288273809808\
51858 - (88322505529287168822350573142432922980773122890416571379556222314083\
20568348360702393475963300483907*I)/74960201223392101441443850969752562266998\
05498453607867007104841489468243217269978908464312689499565)*(1 - r)^8*
       Log[r] - ((39606158989328432093221001362779208327833222903494203792089\
31591875016891816485086383070108002677531*I)/57640859763006409140230584902220\
49363706609718532360778327824087701105301935820693525316618253267880)*
       (1 - r)^(17/2)*Log[r] + (128393743945781447903927647152540936541422509\
219449612451296563916934668260832587819559888582806862501/6560731331206428926\
22005282839275462937844205155679832963270819594174942909488752161851344319970\
48622 - (20610863121278881222397900534524611417279967697169783641664103225731\
76445948999449813509673684258319*I)/19555124946355747107201728316190351239482\
88089050240099828286943933080906267022650121865682945830905)*(1 - r)^9*
       Log[r] - ((74978758227674259543889426569541286760119958081153892048813\
82926149083516022154314083303048367698050*I)/12621134314360875534575134372279\
112123319004777525540140028738630754985561076676491753912679185394817)*
       (1 - r)^(19/2)*Log[r] + (136933062632616941577079986967346895924350748\
677191267449197748614990495562963678772500475828881363911/7600697293674087822\
79866098617089394700260177308493642506924842916838567901039435274113623972400\
36997 - (80873714978866918833279039218161956307941264788878438451229324594721\
19008198953614451226948636237519*I)/84838667619550294008747223512601995400557\
69056867653617199035946572140795982741725725866591374537708)*(1 - r)^10*
       Log[r] - ((12983931822938976385721081210092752427755452964502361925228\
55172905140879885512229239884956548038013*I)/24835112122428074501740654410185\
26439473164648294893852705088020976498687434849683637883703758166425)*
       (1 - r)^(21/2)*Log[r] + (196289414318121354849842644578044876822640277\
43847865683201847377592019322804226793742155513223673516/11744129431509229868\
52961214127474984171873126197600011946571501603483831444501436830330537751477\
1607 - (642987985291714396854861831168592798545175251516678181531215673803927\
845630705511627849858112075471*I)/7390463580961931141336674823014087829585374\
86093106274962115703614706481689023538667262912190217159)*(1 - r)^11*Log[r] - 
      ((557699971526236870885058571979293113252402476335456484011083005281270\
22732785487109174991461900242847*I)/11953959995374222463117704796939351011928\
4061081332889094030070903413462901634427172684381946980590850)*(1 - r)^(23/2)*
       Log[r] + (245939780359611480376278501693265030063741734425406653319270\
4954507666563257849178202856284792547185/157601664961958856518532377020758734\
5491178402024667732651949466628162728411446683571780820012299426 - 
        (98005789890122716005569589649403211904316100017305025631398817324703\
95827865632384595695491137229111*I)/12249038590213527247662579462183649442986\
492513637948187927079791057992216298400973904720680437229396)*(1 - r)^12*
       Log[r] - ((81658338945034102264150008559558881057890047381299177807478\
13214415556254815363303024227421361519534*I)/19394789778580873186823155868594\
645789316571283547582348816058472964976356041620162158955017597778317)*
       (1 - r)^(25/2)*Log[r] + (906091666952287273452804605305978593465648093\
2408150024182815894156895044995542429985869697677444679/618564799270707263644\
47414094882593324041112109612769335228274341240637667995532455662714869375287\
10 - (93542257176829313928401936164396507637560610527969719360670509129509513\
757045479029248959583110218604*I)/1263106227993934126689604783473308388837279\
95110968780017087067357119037835246974771824122944942482775)*(1 - r)^13*
       Log[r] - ((47526698278456290459668424556028237797361584831000161545912\
64998813479254409753916828708584425157075*I)/12393108753428211400096887860998\
572677570276041690502666007071129493186368352479089677109782031022694)*
       (1 - r)^(27/2)*Log[r] + (408717899354756586487247732232816827005214680\
1764317262554718713812721893839187499642018552584305337/295892996048122066941\
97494366975402443683396437763896796738984566618784034384616907976939016723185\
90 - (28345883678732501283006864987929299203913077586175693383250343955043035\
171174830760352469103275443642*I)/4112448511044434950642720626950083450279357\
2110030257229631156972674344082477071354582741015942384225)*(1 - r)^14*
       Log[r] - ((53477854431338346986574957680502074863450209326239019821972\
44720174810963836224331261131779582528223*I)/15191938291961662254213936297169\
470578429255109521742558662387709737600559994690482773060547357030570)*
       (1 - r)^(29/2)*Log[r] + (236210377979610431756292330304238083029645515\
0278394917189108053111059567588431446060553789445733715/180632997349837002973\
43824077522673850773502544773087342848787986058105542818321110799310110606362\
86 - (89034311903129179011985312133068266199712154065194676845309337402786524\
63298503532644549263057661349*I)/13812173018361112447795265242540566267497903\
121431679986317087849079561994109123316563406066422979556)*(1 - r)^15*
       Log[r] - ((18393983428953679151427498020645769803769928064859779320065\
74202325805149280531415127505216915641061*I)/56553211949992342828696479557794\
92835739833850755042326400581703261264788362778959960776077808449520)*
       (1 - r)^(31/2)*Log[r] + (179986013352673650600359307619160885256397198\
2317563674881146920408623201705903286406343817500691028/144887973152974301929\
70778676356458359006243601763456584213116308031710146474632568579425567675228\
83 - (37510186268633960327142459641282072509260972469055108758394807192085403\
52434294080454548445436280319*I)/61961739008947144355422478765706364711927844\
35937300445237748357452714247236286087049880616086405660)*(1 - r)^16*Log[r] - 
      ((630093868551058157552252427793611841677435024593892586862435214256693\
4530317890552700908964332955583*I)/208485513106001035611219804659610889069805\
39887783326911459050662168859421885201922901751052617186064)*(1 - r)^(33/2)*
       Log[r] + (221122296028431022631530519884302922041228491842277105115476\
18815241506675374129107881126766532028044/18681392436071280956819531857378451\
255838858077688396684449999247674348713154712530782179421893330387 - 
        (80428025936907947289828008853083557652872902268464169073689243035898\
506655692159258733124314665299*I)/1409424243025965121140681843741239427876824\
77384315598140123225895308267898173475696926271286265740)*(1 - r)^17*Log[r] - 
      ((746501386357475579107881564101095263067158956918476292680231347324820\
3066599284852384284958695978573*I)/264520905308968402026531949349017869486246\
39129558452709796916962537763835685731883567962032146456779)*(1 - r)^(35/2)*
       Log[r] + (628882987352788577637764222867050587288565947272370458704626\
66110637903458726533842419068504652903105/55611661845668199180694008098573978\
307966530154331148462489584135339928748082180194958792324276158221 - 
        (10745410648984996045465450777774171641869430345673520984737566676676\
30087734418370689403175309367879*I)/19910696835053275494318390191747369174958\
25787373781943209818118941115494601080416251605951229081740)*(1 - r)^18*
       Log[r] - ((10134662607317061590623284207289117110714432777435930387474\
75681436419391613793090210426904509012775*I)/38293974816652294325031536165375\
53690028654730930475030480578212286849395601604178071541894797743303)*
       (1 - r)^(37/2)*Log[r] + (762832184052203026291078745039547135179742436\
629091100938594067969092115931595895226381189928306966/7043767368924021230998\
34479408906867298095448460297178449274647964186760421268851925584250388699857 \
- (16250693737004092413065893288253184166340898463991384649008430549286730158\
365704923586008556751801572*I)/3174566730034546763616761338049767840657698553\
6991359947148121637331774174401458331700332454149744237)*(1 - r)^19*Log[r] - 
      ((152807020369905418009820599380649703504033945550355830989462422931832\
4838813057895341671666749744121*I)/613348036435590679624644936294602450088641\
0599399454616537970835637279847013345183497114389200795838)*(1 - r)^(39/2)*
       Log[r] + (175294310172323948415569529370402974567849855745602931716291\
73677005310112662489617220466274667513293/16865133826058803559352528073319045\
042216125387310189742647764109272239758115131468979681182911231782 - 
        (12509390632729574617754374835345974965609492213560813308982877095591\
07875789683371026055964258998818*I)/25694849309953863622303473848499046831552\
60672982506945831843263191043711982528961807253971100278241)*(1 - r)^20*
       Log[r]) + CA*nl*Tf*
     ((760104581923775487696184304175790013412010626302752/
        108448462661734852476832569396626484289106605180949 - 
       (2403832104360379610126611565040907050366834114005765*I)/
        204769496360619267097311667625983916055916115419004) + 
      (121949087928860285905167434462611598340051475630103/
         49424103732222597517870434321412495341237863876892 - 
        (164180832764081078284171009980541265493405018305209*I)/
         267874099679013252762509754558320077794614438243206)/Sqrt[1 - r] - 
      (1542709745746671755342306347537682623964511649109387534371528840901013\
64370488466156268289548549700717/12504734196449819250531207112528768568315063\
7729605160001761140534282752413115388853552059335878211716 + 
        (91448381499250003376238895143381017732557568729346286442741325094115\
951863909198024900039106384087524*I)/4461455967467029647418652346866316364119\
9834397034198661426729608117801411446890189449389426526310149)*Sqrt[1 - r] + 
      (7308485382409938697817752540845128528553687206384772474278255520009287\
1642702384393133368585468706475/159699523980067162266982781801922607304328038\
01773848362078995671448681439325747274872021259457181608 - 
        (10473505462504765639520324566706405426109806379233950004581566577303\
8274748167557866470893583129186149*I)/134162853976407186277448482614175345393\
39667393379055651679415583622344384109866307981313379073830060)*(1 - r) + 
      (2560770631372761851722077073088978610648204454370637058216260013572273\
47909805844972895306886874220810/15187920667739990946068338388401237321373602\
251138619318455296446597891976480876686575153665135719839 - 
        (34494849312502325552772741842829367027738866931974463032247716732130\
8420673831359284541228361821772491*I)/848677222379231471866364901852381885623\
45292993617140153856430757455783654600321536607851077571214442)*
       (1 - r)^(3/2) - (81287242745841476188884593198628686093131002023258533\
036122988598896012243244921629068625993419007/6173929937429012203033983970463\
62357245450652736707815552126811463539140517370930995302964483279224 - 
        (13157840319283413262324424023438013802061217706580579194140794801800\
035296767091401002955512514363393*I)/9308157841979653781354394497959555592879\
72463544378074894043119034170057198953396136279190179404855)*(1 - r)^2 + 
      (1499359751029501779725109783476684869454299708208872146156326492011912\
42426189855355838341613432471935/15738154153898243494925387182391244003479541\
669595600615384466665448413558169414050130612733312893142 + 
        (34444643452325660367624222756041999188464802136947552403399997315491\
415388578443744234140468986430257*I)/3245057981954406622447311753452080097517\
6094878716421459006050346702907531214991935660702559657143860)*
       (1 - r)^(5/2) + (12779048014453023560035649117771093366503124202003141\
0822640478048636874824094833388689837391184649/154293471573779833748953654036\
924038813603699957820342907135556982491963009275075111680250165946522 + 
        (83327291140451558187046542627063774556610246246120187418256573328176\
667240766929863889246783142981241*I)/9717331945080789489432636623881527358065\
848995688659470547587062408421767782493077442413098673466195)*(1 - r)^3 + 
      (5508650235959478436788443833639401112400693304752595062199329731647752\
1412120543652529439751027107647/126770641252025703560269321539290084880311036\
48785695716252865973069468218448492955868447012232093127 + 
        (81371505855414636992193492142690522129904790344460937710372081376458\
179383846636454094718989255300281*I)/2200801524195712979825223114764142649799\
2450236985885952338985447882608399906070842923847770638255340)*
       (1 - r)^(7/2) - (36552542408889697107833690460267523061203537925805827\
74600311512406666634085978259766289501002610561/48353240521224874690002412657\
42526175923270093967191531618668656520046664321973005632090616577724460 - 
        (11908733684105411140593502720052371746384816720049838250165247986065\
6879707399791356308299481408219964*I)/193739739718216908907815141852369631342\
90645686389531588145356025718994302843714693496956063027651245)*(1 - r)^4 + 
      (2691199985724057352677146126333707003053432848129771427915839663923365\
8743179281163432671965825473428/976748303182581506410344675696783884661922429\
8355443494777747050237873993136073276269661722706397899 + 
        (19275646012610706111818402580938945978900666533604276852842729535060\
8675701597586894649898710862030155*I)/571695318098063402345352894222101316172\
70497740415845617919289821279251386499879530546580472565174578)*
       (1 - r)^(9/2) - (86440774092880953611252998273240866314188763820277550\
181985751838523833739887907965374707765952971749/6665083164448546830650859021\
1161006163294434781384452394016728612427793895540285350421144849593282020 - 
        (66315583387043166818440546187748593522150673409544404928366013008026\
44206858043665246561515815063524*I)/13817848056453785096581720969829331806961\
31798595678606374855954472135428846531351101177996035676585)*(1 - r)^5 + 
      (2120119669735383519174064200392982646375379646673404414065997067360564\
8450162866101781573311107814726/106038951359549083920356509816916202593920489\
77088458917090268394706053487082194737234119026928853719 + 
        (42135090882060929515395780372143203718833648950739057233771730958622\
3134060773315493002433174558996345*I)/143415526043186514712465265064775991976\
705068387286406664118226843131380332347796252653281136492598262)*
       (1 - r)^(11/2) - (8481451953443243953366478583072166943309150760601013\
0071823417693090340412434242071577991908541830233/552121024588250217373464426\
04670966240460635037633681130223266037920749738166726296289768687283877583 - 
        (14590144278065503101288729037069446311228857270969141965960146704351\
363599119565507636455369256872411*I)/3680668062207996569395617494097804398573\
385396814297393761094647553702130710932364099438844945932318)*(1 - r)^6 + 
      (4036961905936959507817811903959072893553793718262504297659149779314301\
2948870690536831958034268434155/258496549653660852299140953306722551458310036\
15197532283003117385467643203739276514475567965216799984 + 
        (44367778056553049794027768836090114263214676591501969671045765516401\
024375054409307042133706236992694*I)/1720767555459253823344356892519401399174\
3153507896935145052616445891389414191767996303400382994617731)*
       (1 - r)^(13/2) - (2169724993080577204910943010801682918040917457258700\
1954216012193884883330806365347602516761503802368/133141986967281677174515459\
62862818094899023295378210143234274761279479463674627348359073918523903747 - 
        (21902152792963393747691198015474120355039890574432975340346295942176\
769409808231574591459821141366263*I)/6478274734186037836807205271866705817345\
361718992626499548050697193789570279157297881385516756276448)*(1 - r)^7 + 
      (1081073577599515059818751180062873599990407549787939015575017715721251\
1950050696451611614944021871227/846068503622484867117243807631802185734710026\
4945224039967330144184954844311759309056284012968101168 + 
        (40496670099264808254351775691600030836425610028496900252024619497135\
61365701802649702716783714613493*I)/17666331503468671375486320770424518378922\
79007782778635989240247996239855469299511840348602820292670)*(1 - r)^(15/2) - 
      (5926975433505000749199640217022978431287379630994135472228670362382325\
668073466710456258542439830131/3573404271116261851258969888806706032677531936\
458611590265944611656618091352825361759166358602177608 - 
        (33971713387234763516943732531197976275661511874863858359859825101508\
84167806605268672158780316427601*I)/11509030441473140353217882029363373915355\
05572985734053273058322301608400668932871444339194004413152)*(1 - r)^8 + 
      (3197530290009214375074746432441455389018808031628356291566421715854078\
607230558870520512553716175667/2962528341206732851115228698706976104236922877\
466223351829293447789249701206742607766765372096256976 + 
        (15791186442157919761293945651595876747194363339040073452311863528349\
30515866829980674089915310451678*I)/76544698453272288021592633697230522293488\
8804893476954060341782285914643117750276168068760796301795)*(1 - r)^(17/2) - 
      (3054125659299797359437617852732560485549651947475288624402015193411893\
2202178330211432347128159290161/184678803548008254771383150390898133172623719\
84695329222398365051960206846111659276038558179326212568 - 
        (40432369983114805800734816069612994349630102535459371165058998415017\
404632903723544119114405958582665*I)/1542441736192865676412158871407282561330\
1794544703878049498681340625265359606299426601405754127723216)*(1 - r)^9 + 
      (9846533465113303145920893290501717068116136482413257221788770517990084\
62082229742309437180840194399/10551729013536553090215122911321545772758123623\
08777513262346651069129925446515037094679741377593808 + 
        (52835949081074517303221435844608351745122590748648942060870964217230\
09546197514291041744428989223896*I)/28161657344459749737757653091418128092414\
47575235533055268303148708952013772208293729349671794712355)*(1 - r)^(19/2) - 
      (5583165446771769271291254040562921894157125232043999039044802384766650\
37875232085753294144939704720/34220217035204785312221400152083668111010387804\
4917212915098907176750650615992694767241827405076417 - 
        (12992472840911437418021254028823693618024042319526033746679638359040\
924135599848263548927334458536501*I)/5507690014374522460316379583523964494822\
885401177208460050307205848132744765842860332674970181332731)*(1 - r)^10 + 
      (1539917595031319371674865353746208805227203859823272606758229692120846\
2736603692707381464997076510354/187515642738492361297316786426794781393977000\
63915245147869201769883787987194205222259645345671501545 + 
        (58042101177258498459907851388102355131917730122357301128309606984216\
53447053426440625400921186250727*I)/33718794354338670533103993808580961917048\
86265002268822865852401862396088819856612036422132977133497)*(1 - r)^(21/2) - 
      (1191697587223007654167024620089436335585919821784013689080206084315729\
9235290571107059975480534070396/744696477098604595470759659063831265881754526\
2905232718355726782008214731028306648391101017698062709 - 
        (44081254514381399122108583801519011727043319505164933340687933020303\
849026116740779297947945686989943*I)/2054697306793259211620326585325886037501\
1833120674577888166158595887584581142425101671384254129297922)*(1 - r)^11 + 
      (2330537005468101632077357886317456951503504767859811452928781005026791\
000927780340059640038696233116/3180147780858337183411018263665146972487942611\
655501171382780403636024374220785915574067337975551905 + 
        (22915382943393694812707223272792369374384027165509262485547820491354\
931087035116559574437013844300397*I)/1440215796700878065973344327127227847065\
6185705327332430643355236643240801609667741946009861490770508)*
       (1 - r)^(23/2) - (7301735801838439897038114753548237404980803560481270\
381000301065031699249557432115179294610611433640/4667107102502661356589136162\
720003825030975912003133487439957368300951205033128172240208166231548133 - 
        (82750931002581151302301168380984538358111372661359980957080976078011\
74925745350146925357992872094381*I)/42047050054406212550601129137219806911289\
63077161454060535253236718025900902685204234695752541080218)*(1 - r)^12 + 
      (7115674099388424831911843088785946518114595444933714866789209597664329\
048346674686898270210690668182/1075921799965697097156391754997340787013574814\
8232202740821244945546853256889167706234975182865470245 + 
        (18105228451980930484919390091767404078245935162000840270371780417738\
036355286978593647314963787472663*I)/1223300313625098044494729140973217317000\
3179665894790119822233107842147867161307789613831674304271034)*
       (1 - r)^(25/2) - (4655196664818027993895546653174158246269534530940105\
880141489441892274617816102489408498591259068667/3048748843580816783806325117\
371918623043831475568333836084324847714843578541918983064349907487613200 - 
        (17046076701983437029084816916055899591539171470010364072875991392960\
098324220296335270401073902192981*I)/9374257291241553693293765795963599027264\
634909796436811181335279847330367122609575473890566383281286)*(1 - r)^13 + 
      (3263851323659165515141787349187427880825902098029914574665057924273793\
6003371812933192077870689316161/541817597967842785582276766337718614165482639\
90035697388789818044341622830126714294476802479181353904 + 
        (94674272608033716781179200980277157083899550611300303318343637403995\
51608720232788901753223943573175*I)/68397255125863339582431197636420132488144\
50250372972784587022271312593176034993048456037445027872076)*(1 - r)^(27/2) - 
      (5204842322174837846233983404324136950560696776152324311855325804182351\
9743943708379761722145241749/349558553225180711774456496019370234847986441603\
80596775015462492924280527408949238403475538457200 - 
        (47709183122830780438749051843378897606205747600106974663650934465764\
181584804732886552843717173912851*I)/2822447935316849206038993005002696998459\
1949590302279936976889663906293908858490142986094376095637128)*(1 - r)^14 + 
      (3605348429580516441362991314749116331124805358889872600161486098097794\
6272988145133287844675225040239/652028498805416803449127983008624274014797502\
84101291179287920133666747440499309316750873104769816592 + 
        (10212084108459650826348997781361690911202030406797794165873916786533\
944125374687861207424971023140261*I)/7851731529029239598664710189330551384900\
183418811658940700176050409658069909783451931581701369172450)*
       (1 - r)^(29/2) - (4994794677574107668373495014326979087629617594346541\
980674846110666066448138728842696272745663428229/3441036583452913980848294232\
233245709352739704539483192007739509697329323718967652605485125366872560 - 
        (72883611966652156608111540558612649169325455707482119764991571023834\
67891563971526669564995602942135*I)/46142888762178441510350147734661342868416\
37063849412676975938804748056991161893297971497826493137896)*(1 - r)^15 + 
      (2861990076894745423272333819750522041959956162039318333371928929403724\
81166381411276433201092718137/56018275035178006128807784452734527313262729300\
8358482540158043193351787265481822172880563023941466 + 
        (99619080572511886019493801190350148559970498268007621032448436416761\
01863576308555238028050200951299*I)/81182885695444397572391090475530011495940\
02020623651594377317516685408708474194597418003185791792150)*(1 - r)^(31/2) - 
      (2803594302349949758404456618627757236579598520210206128400078182503862\
1260492869966768548037936984627/198120361382163981729673996603801330241746841\
86629191219728032114396679230749578344461490471081848784 - 
        (13134796277567541401146379288609222412315040911197087534152572157585\
188216270187462700539372234335135*I)/8859113163965095622683650859087096625905\
703670902208788702813605710532003311464800627153040770558402)*(1 - r)^16 + 
      (1038401084869126208113483687051675264412657410910465111244568974564102\
184977364126415998531438485449/2187337937420964207452651404735897013522004986\
105699244227217929346170422013359852341744715518089178 + 
        (19522081844649332802092666747951188511976100737517563875283486857729\
291580877641088015304859121733763*I)/1680195880160820603185972030094080818929\
1039194555901635107813266568137555257979292289894734287327817)*
       (1 - r)^(33/2) - (1190228320497060435527543012321287085882674808257173\
199363103958133868109062839269598627314922917437/8625355271160137987597028864\
28389179890325704717040526886247328914173757876002900211288973986085506 - 
        (14667822987026954672600675707408731639801216166191710306458884533259\
02226479863633841939332572990057*I)/10498099309397543973573451214398976951749\
43762219975280307377911839886860085949425166627553948998136)*(1 - r)^17 + 
      (2163867420042176289853238417686750592395424166321427714841806181654148\
3987510359802018607171359808423/488135229836084268981798243967722532286794138\
71221600408703113738681237412391942879685467442594718792 + 
        (32787657237825817270410860861327859795336564080745249242943069123227\
608023556766156758174574469413929*I)/2970814581037729814073080003696522684886\
8067721093905623854110754069943435390057282774986508153166378)*
       (1 - r)^(35/2) - (4215314028379803899877176280538251850124147095865557\
951140822867121289908226057133843040192558301457/3131425722711838122718013609\
081628996896498791755555150102911366102277386052830509125379894771489756 - 
        (97681734963081121287392856915311940131291810240740949919873145116729\
51518083919094072405154917489039*I)/73930603670176733044696697960395909031456\
92590447816423008050445209019202023385664266112846902184616)*(1 - r)^18 + 
      (6403511076304376382027795428721085189724917106983429930880473706007567\
256786263730653187897784490639/1540350096764556059303881714765141231998993732\
1932322241086274442834914682772849714240013070011794856 + 
        (78523252062943199593572510749487146430928780248511226863205354891462\
6210705283323148820153587422684*I)/746903502693618021372467995909979527937280\
074121641563858858618491243403657581189124917267313099119)*(1 - r)^(37/2) - 
      (3958014515662835116912014389616286389138482375382211540906762052278833\
735940150697814722802571442165/3012676134207258728820490202660843428332513799\
583779982361642555311398894324816977943947063483722406 - 
        (18846514917287635612645240661254133704674048341283871921762542378099\
04172082378828496187559540825223*I)/15037082679447230236894512460812897736994\
57509010735652698831597943494426877750404406138786656418614)*(1 - r)^19 + 
      (4886566478356976248314142598582659478226989690483832968665688311715086\
714928191922658078219306680397/1248669794769168174765816454024376206499980818\
5334264131672425151438974906620346687276070569278084758 + 
        (53102450978615293412799667429090477328138118047806279429699055796854\
79443987011815507900032078035117*I)/52890638293303772429292516641083024135302\
64037752547865504712562831446132303348990015085529423379415)*(1 - r)^(39/2) - 
      (2713702167666769403282281557150932966517521267562313385077627256745196\
9038351647283312307069044010901/211532460296403059152690493195152247426218499\
03943791282047626756166253951205674167187662257452286738 - 
        (35689841958299102408072902471349351755111853022874483630785285413757\
042204986941573672553511700460009*I)/2993615627757628239185247014780380727326\
6230548284274622911261095475618643746368030443360957754176778)*(1 - r)^20 - 
      (1151453179482575781719142608875397642595410425498693998728810753428956\
67040833937992147489606295279813/80814801954047909185641068531021599438088574\
12731363159043215196933072776738241028911684439384293828 + 
        (26107095027704392996809601435832696533599774902915349934381680154329\
30881160411686145541342237748457491*I)/80329535427777265454420565164271386261\
013119089889351371971737703159629022942093438760501171147277892)*Log[2] - 
      (((317079782697649227153757672567536696079124928643048*I)/
         201859259083339608312702122659968905351833691716377)*Log[2])/
       Sqrt[1 - r] + ((278301316187109960810002989980069436875447133734310572\
6528124066114405389799304344681566848536566178*I)/354344241121272448347080124\
5763901959387467384875924936955877463249890332989526582898397749664911765)*
       Sqrt[1 - r]*Log[2] - (249280214622224998322299017139356577987190144544\
24118579996274948766750223383241561137563914809158886639827593486714260696247\
139132312615894436186988133/3479707463432138657205064701939456999882004213624\
67112746434969152511535178769834689290211282119514062771458994268402980964354\
6126406919989721564755596 + (273987547333900598793503231817564948752122230923\
87587209126509537549392420026805158226020064705532172930815971934222820548590\
95624356248430359787870067*I)/13991001143987167030644584920438503423274885107\
48216637054611190544360447961848404529872767923197953314990630206526793247275\
98209741730991774857547728)*(1 - r)*Log[2] - 
      ((151972899489662072552821182397581645757023627659058922046289217126250\
18404419305984271048985702299178*I)/14158383318899998169431867233927664134168\
49618862127374108077086027387247423642780884494237052723705)*(1 - r)^(3/2)*
       Log[2] + (104566302051961793720520684534175381832814805917860182517512\
56934334389905926930506512262093361525281/86277905318319981087605877826171904\
7291641008421016030371644148237814430115400100177041215277462924 + 
        (38706980992998082279547437535503225925674808590138766973378378075229\
51036656368111093059098165356905*I)/13503727588700829150167102690619377385317\
42595665256601277944170694501133066513726285583248943452048)*(1 - r)^2*
       Log[2] - ((24202812179462587852124217295853256498829499976122211531703\
4163424349746137072516604940601308754522*I)/399055824526915630827998798091523\
57174610374863689998340712376602788299178947476154152116624048719)*
       (1 - r)^(5/2)*Log[2] + (1124798874620160102552928010623857036118686888\
86856206375964850110168136412885787362201879408089792241/12332277511495638925\
78923741032899706998721519629596287688315030077797065750369752978341637572404\
2220 + (110693223018892698536327409523188728445369706213656258164677187888502\
59473617294839123928272058517916*I)/15922653150696030386584082495295815508736\
927556926954691462029165195977626626999632314257285930243215)*(1 - r)^3*
       Log[2] - ((76082646216400947207316007614337004686659212953434079910205\
394671317413317760547745980775011284019088*I)/2750293074061044508353557737965\
4883940188358280875399635227739552166762619251816545422589162707330497)*
       (1 - r)^(7/2)*Log[2] + (1828396321735216605810519139962305357814422813\
33756846193162098213971584838095446471754365058291915619/27650295368724072616\
03231729696210197108268329953352586448450430886848183093424856751576439251457\
1640 + (161441652183485629339504372925195979596341958805430095558629038603254\
32517929360048520121899053378516*I)/45097580846448792137367270847242648943529\
737699714186756394399929299941604353977844826955440552355545)*(1 - r)^4*
       Log[2] - ((36182616188580435347082814306358299816728061483824580248622\
99449414064749238800967017239191013527765*I)/20627972132809827231855757295330\
30393696902099691625375292959651656752171503484925565980732177437554)*
       (1 - r)^(9/2)*Log[2] + (2976561121465530923170433589919356342964911812\
7672246131641877675401678853465108082707611715554156203119/573111291250896956\
02658494061528006064663739461419043141764254119969656785855813466968789672467\
86571960 + (41506045791821499919784014119404693917150812741700993347695138457\
34855653941395042368074793762441161*I)/20801108745073781064386874074159319873\
391054078698346555431971701461490395944449544316036040443971043)*(1 - r)^5*
       Log[2] - ((28150494480355303642703431091829359754412408368259638955710\
800538145960556854223308265048184036488471*I)/2211622267289862590715569421377\
9934582985914807828242583685494624648395653779971147851951444231843806)*
       (1 - r)^(11/2)*Log[2] + (299236098627533013951300896645455244657603894\
2729699020009188945861779047370427515062051081293258984357/698355568261427357\
06811836788365648146066475989211824127899113298933149418121578194513232560010\
7943140 + (143051897215740044252643775622130538071766686390362763164181073429\
8721900853764217060570116646405873*I)/106493486001522721342167163740824583232\
61305691265732541009873410260535689993193237197063867456531922)*(1 - r)^6*
       Log[2] - ((23073441781282194088102720405609712598993102758131771412493\
055482675280940893487192380255313745972718*I)/2320771368114859416185816491230\
2903896163762052920273772124310498377848561344632513238585122180845429)*
       (1 - r)^(13/2)*Log[2] + (296459678218557526226657677073352531297274142\
331208397251934607682105905357993196053576824885777346625/8117974237977384021\
98667399811457232284817672843253156712443515043276304470358302438472713925589\
86364 + (55922610127590776046737868989637648987074206730723891448475778842211\
3904080398999771096034312677577*I)/585886388205827157889431736683236472340710\
6828794045152736149109503007787946337316089457229982481714)*(1 - r)^7*
       Log[2] - ((23408220674187843916813041905791718389753113652595786234616\
1031725779183604849038423070887303367472876*I)/287765387089437342668791889783\
391845875028613257442393626639668766956447786874069022170115914860329369)*
       (1 - r)^(15/2)*Log[2] + (264798115543072513237332183254931912377807143\
639465612984846422983226854671258092089208310717286022605/8313779128120544375\
03729992449120642013964249197275508651167953778059339102526312371377081675601\
90928 + (24216864164973644097076310324222283797622036149293377260674740482446\
9510784775030413306867522760983*I)/335559457277662821893199881300240505847549\
8102484600077721096830558580170858018793732587183903004439)*(1 - r)^8*
       Log[2] - ((17010785090570083760138275983326771007977079550618881374601\
710730066048658950338200825232808650658316*I)/2475666166285861934576185340593\
5392899680237410066323890374068008068953267994194184929227007305535653)*
       (1 - r)^(17/2)*Log[2] + (319157902702602778307383780315530211449222661\
77874700111971509479509126988393003700668347041103107094667/11292967558439982\
58713077275616703733470707816953228365184545649672449196482155482809266425604\
6559342960 + (287550952505917334419313212724259151884189329794412489652806711\
5900125834580962188509549287913152410*I)/509008818780480784547432163893657964\
59986297501235370824927103313777354143493332945698332039234196547)*(1 - r)^9*
       Log[2] - ((74978758227674259543889426569541286760119958081153892048813\
82926149083516022154314083303048367698050*I)/12621134314360875534575134372279\
112123319004777525540140028738630754985561076676491753912679185394817)*
       (1 - r)^(19/2)*Log[2] + (559887017499712760868631300130861954869739423\
19899075997027702313822408056091766818958446711560473927/22030130118102915424\
06508458081794003247685812242999064175125912147644086115622470179997334620794\
3520 + (194960987230796112318750064800652550435706584149930617661670126361477\
5135269209666193316763215959705*I)/427977635809377915221254078097125930707080\
99044353804134368906299867512264144075681172948328829675112)*(1 - r)^10*
       Log[2] - ((71240608500033553288896601045279864245640184153842851947673\
56073618899329178431912530661784862718838*I)/13626600354158770205971786755833\
895103278964281078901587547138185790425953645482297390327667430371511)*
       (1 - r)^(21/2)*Log[2] + (710077379019962115646168076010115024855232940\
73876725992781939954663147653698072895724769682786777/30739803215135751083710\
626132279697709875278458088633541509509822711762804853037060933272983102880 + 
        (14308651418597739087850152534731567715422462231546380298059925974399\
40193150682274941359664845507*I)/38109563887950308660561848931586052755774782\
774546458859822502052244691808843401368489570209603736)*(1 - r)^11*Log[2] - 
      ((736824033975872247418664993983696932630777269415450856984141493218365\
91006443262397436654857220880*I)/15793375426707306177157409538391642504202141\
0000460357402035515198926515670770131979642229834462339)*(1 - r)^(23/2)*
       Log[2] + (121773090282887408532324487544125278976073908477417645427788\
22454342936335776380357062196004194195311/57496023475234139161299837818785156\
45117621503356859244189849726418818650044497579087340382989124483 + 
        (20275468236250989651463001381748786035370006839578160337180243389323\
3677160483482004079785035535168*I)/643457807535679011227337830317781155319402\
4349756384718139043659962732658441884965672232816647073619)*(1 - r)^12*
       Log[2] - ((14129993219194634884743849709009431810567361455476591852007\
80483517988285796438745401594195791102736*I)/33560350553238736817185946484914\
75713915865624897874231790893625915482070609680254646518507624317845)*
       (1 - r)^(25/2)*Log[2] + (756024406809599156554988349793626216515692685\
87362638437238428914454289253451028665979072877722043133071/38650949080082806\
59970008081697793605955750013137460402080035484603774048639518727374251714181\
3040402280 + (271618848022275502682047938649728452259827337458343465994074772\
258404831223481924300426165682712306*I)/1012119455650359349132574555300977795\
2292856160792100260059410207117402404585297547824071407628308629)*(1 - r)^13*
       Log[2] - ((33748678893095547313847699783645275565718232269008841463871\
58326348940698206220582405791043738665541*I)/88003388191654014202246459843394\
82191849143315164616769067786556465056714777889819333707040971308835)*
       (1 - r)^(27/2)*Log[2] + (411741848083450492052949870750945167155232055\
2123637492250284832896136485333819409623004506317172056663/226527664670456527\
53694483758428351184439451041343736519764933895274601378693173834039256950233\
56180220 + (15043913918404947828098570164261956835036213344577853729607491221\
59863150333376615701960924727604042*I)/65007942530766756626863429977243825814\
200104070222770021141771225950938599767275980103462319578045447)*(1 - r)^14*
       Log[2] - ((44318846659626961388771423807851566007822460003478374802064\
19520723263504945078793344788481745753560*I)/12590056029424630320441287840854\
992997716098728004269518971241205185828794087106427126388495709033279)*
       (1 - r)^(29/2)*Log[2] + (313949777148701611816754799797668794918988931\
633665320271491765311338862869659409702128051836196465511/1849033048673836687\
37373189459957826442359117856198560035877623683995957554393125632595011306175\
290620 + (5342092941802261708664753869723329094625416318176032543259631812482\
81314219549775732541949355429873*I)/26489091156754233437986814632169954630182\
561945328587069254944683380997967041159249316410891282102626)*(1 - r)^15*
       Log[2] - ((66872524055047152049324643253635986974097936953486576803472\
15103415413008290252163433729524870518428*I)/20560288319946418403049314329654\
124236114241550815077598066084897232705893529386210982675619819659381)*
       (1 - r)^(31/2)*Log[2] + (456769941575212883618377493754005306200328616\
746433808185994478458812853410699801639418181779165847089/2866765598047707054\
35224839054528827268308234082163729664610443489082742706266223564061761853689\
694240 + (1048004439631344006212330147727065353820503220751070944018171351221\
47075263081378549328818698273471*I)/59089328440224836289594265279554657602836\
79404165586339297987768070267366430282726595582731810166085)*(1 - r)^16*
       Log[2] - ((15356427650487252680740465502654804427349671781103898847865\
80869625021116910436652034802777806822131*I)/50811360941335415678727780369943\
34968088059263478439362085742983937100820130135228340402277500157377)*
       (1 - r)^(33/2)*Log[2] + (281916864867449278015801851026963701842167405\
51066352643349555407486449589047762918473442488518498878755/18780011895927767\
95688168438953957621768698768788004308217044475425887373753524382422363888219\
2573881568 + (215654258245854987040841900452100733466682734319559833289080892\
98527757443192001277414519804800479*I)/13716397382049086901289504763364429564\
11037389274822109912091291190696609904950586048916675281484046)*(1 - r)^17*
       Log[2] - ((21872623426560677673533862608755926680242382347469917688353\
95315409311129526638761936555833738249354*I)/77505095851293745642472284709727\
58346609107798453478310488341813145511143504188028327201163347696163)*
       (1 - r)^(35/2)*Log[2] + (185024401428625975209951524165641154139899995\
6817788639016270052048024546742163742207978362645657481013/130364110909729161\
75379819238560492686968857804893571291515877662321372654340742924264669708461\
06003140 + (12009987299864355778998450299151926710601835468364905138882470588\
69801574523485833148825688867428967*I)/85569294664820221746790911370250915725\
172612893319747034268502198597903044008021471861900939342368220)*(1 - r)^18*
       Log[2] - ((29694741740096411476625624704245740015468689366704701729333\
7394689643504627326727418935526145464332*I)/112202027481532198648925873535509\
4294705403517524845892287075649719563983442404909428000839617710591)*
       (1 - r)^(37/2)*Log[2] + (409223211517877358414091449777926167799202190\
852208761942943050011245014788937392464278194706561178617/3040098324201968338\
90601532861359829945687388254479189115797440695193733498461793862732896192773\
048740 + (4186969857246218360817771189142479008706989052899902594406646418473\
3495025428302554504674600744251*I)/332098697522719630708615247773990285370128\
7557082555917766891352522037002275562561868417918174120076)*(1 - r)^19*
       Log[2] - ((37921200654427776269289813986791964724575194243639475421213\
8453326688980486547221157323006530792542*I)/152210899109017874854762255576107\
8030703450127566692393875118355108163060533671252413749261577755909)*
       (1 - r)^(39/2)*Log[2] + (367229994421400555163687115200527040891355081\
6374694833196266475216167532121916026078957142371736878153/286847475431124030\
48941162409745699638185503000656908972049750152318361463574628689798387010020\
60962920 + (72944942697271454972275894538742956997806628669712064455916812075\
266698523288188064934430008244444*I)/6405290623136419818171558296282943601954\
740975640230603646391280866603033702356473827639732869641717)*(1 - r)^20*
       Log[2] - (121*Log[2]^2)/9 - (77*(1 - r)*Log[2]^2)/9 + 
      (((120658973849910521183168858260684117056358136577611*I)/
         307255553865743943511584402534258524649298277351490)*Log[1 - r])/
       Sqrt[1 - r] - ((819953759247099138953183027704167187488537336743145498\
703750539307360769454081098219413975320208529*I)/6263985306765970195027851830\
231454602422583851536588881098541657843041966162272488353555671462317430)*
       Sqrt[1 - r]*Log[1 - r] + ((2450275450981647696397147244462641093482923\
673686168322231222747850209285570377405302658422579440667*I)/1421675361881142\
62932392016654483553297328677646848730509633972839885642161888815547722480264\
0557295)*(1 - r)^(3/2)*Log[1 - r] + ((554197345926193668586339539313244152974\
5715966474120514610110886069043455724679511774979756206774249*I)/493253109730\
83655484419975490492603443021352811800017588173976157397408879071570674733524\
18730085165)*(1 - r)^(5/2)*Log[1 - r] + 
      ((134538434352457762364730615010496995303315759757058521774583054885670\
4314240871489957223413275343223*I)/241834806923724555418789023375490982487990\
4870148868426368427880700825168028259544602894371967883272)*(1 - r)^(7/2)*
       Log[1 - r] + ((7703929754489067669727387840687724820102430401967312815\
52524902815334660452947858796571770133525281*I)/21019174314165716067896097721\
02618100716744314980292903658014419803142845142919849844007737126717432)*
       (1 - r)^(9/2)*Log[1 - r] + ((24142045369931911580827104060485322118359\
61751836943197626683880953913768119735760466592231363639527*I)/88628477433163\
76238628505838223736382845365658482147655159416260395402214346260649552597951\
267559950)*(1 - r)^(11/2)*Log[1 - r] + 
      ((510119159071629668517601854264650266557710104716353982612478455039222\
8181046012087754097413360763821*I)/235673116250504737246296042108859150407621\
32499384596029926034196538672643592575113322637168334878550)*(1 - r)^(13/2)*
       Log[1 - r] + ((1507132971454881093347776051908069965717666205936157483\
695813354003367824816954654769862156706645839*I)/8397798099065167595506619094\
771263861306455371690440266759758604805038318594109864144301375008937360)*
       (1 - r)^(15/2)*Log[1 - r] + ((1274837186655202998720640250940078237525\
509002960259738304330851063380074784643910997717914689140763*I)/8319450020855\
15029891593793806397112582404351906756705605714651866969803410712620318949324\
6517167760)*(1 - r)^(17/2)*Log[1 - r] + 
      ((529308720639937416341700629185165185721773849238294977861376304526929\
869963184219765087525642131547*I)/3959628644195999239109109401117958621835291\
589669859858872116662064956624303075610706869055033210419)*(1 - r)^(19/2)*
       Log[1 - r] + ((3047266061697331736406593364825584809648304759661641467\
48752877873187959644587113187239504149685165*I)/25707310584840592980162816121\
16349896449532749200980430203611459506891195521052865467710565567339938)*
       (1 - r)^(21/2)*Log[1 - r] + ((9519322959900832508056377879907033891734\
89058416278162044707965407413460287562045459929042565409585*I)/89404940773950\
35375810111000745194549946562699704852471122371740965008087977271010165481119\
786468688)*(1 - r)^(23/2)*Log[1 - r] + 
      ((864458081578472368516109173444847550352364715128279214617420776020018\
3621470711266053854075342917*I)/894530075598785837868719125714614944524417387\
47238365637821479643070112021522472675814500051219456)*(1 - r)^(25/2)*
       Log[1 - r] + ((3453633531612021511801591370295388273931884488529077468\
2843074410944185208166911527263264880132355*I)/390394686319933848429661640410\
838123935286803689942450056727837794939773060834422441838976262110208)*
       (1 - r)^(27/2)*Log[1 - r] + ((1245800954912186582450112599418715854918\
46029541281031868433733639396166716846926828548812577927962*I)/15273425413217\
91342549188962854607088798278028174214650198096501525202442898019664810636339\
160474631)*(1 - r)^(29/2)*Log[1 - r] + 
      ((536602792886937361063388618385967585701661488315702080423225063201045\
793042761376979611881280377681*I)/7091722501084533915567412577811401340548802\
466282796690289976967046572920456261187133212598629822964)*(1 - r)^(31/2)*
       Log[1 - r] + ((3452552336002698752215550154469465070510005212192880492\
113581505605201688344551332944907393156432713*I)/4892949644110523076027923964\
8721118394543819713540717157665079704312248947847543113206074754880078616)*
       (1 - r)^(33/2)*Log[1 - r] + ((2484018456632572473467625984212027667049\
020400288802859827403873990764666474981788662835079813756131*I)/3757812992095\
90891595427789261526217623757524221440908184690967300220036120082772866626717\
31553448968)*(1 - r)^(35/2)*Log[1 - r] + 
      ((927519366995341927903427239107028198859444890620675213311177402939373\
757950691597006776118570840747*I)/1491812821900241230459636430368466983534167\
2587610063776948172748823803576020638883527445896864408692)*(1 - r)^(37/2)*
       Log[1 - r] + ((1702145457043789349232041086570951450317709776394318143\
9239262673653866702184529808328110891928685*I)/290042109915843101380679179695\
912863927131455117051603599848716468414170630260280652748467116271341)*
       (1 - r)^(39/2)*Log[1 - r] + (11514531794825757817191426088753976425954\
1042549869399872881075342895667040833937992147489606295279813/161629603908095\
81837128213706204319887617714825462726318086430393866145553476482057823368878\
768587656 + (2610709502770439299680960143583269653359977490291534993438168015\
432930881160411686145541342237748457491*I)/1606590708555545309088411303285427\
72522026238179778702743943475406319258045884186877521002342294555784)*
       Log[r] + (((158539891348824613576878836283768348039562464321524*I)/
         201859259083339608312702122659968905351833691716377)*Log[r])/
       Sqrt[1 - r] - ((139150658093554980405001494990034718437723566867155286\
3264062033057202694899652172340783424268283089*I)/354344241121272448347080124\
5763901959387467384875924936955877463249890332989526582898397749664911765)*
       Sqrt[1 - r]*Log[r] + (249280214622224998322299017139356577987190144544\
24118579996274948766750223383241561137563914809158886639827593486714260696247\
139132312615894436186988133/6959414926864277314410129403878913999764008427249\
34225492869938305023070357539669378580422564239028125542917988536805961928709\
2252813839979443129511192 + (273987547333900598793503231817564948752122230923\
87587209126509537549392420026805158226020064705532172930815971934222820548590\
95624356248430359787870067*I)/27982002287974334061289169840877006846549770214\
96433274109222381088720895923696809059745535846395906629981260413053586494551\
96419483461983549715095456)*(1 - r)*Log[r] + 
      ((759864497448310362764105911987908228785118138295294610231446085631250\
9202209652992135524492851149589*I)/141583833188999981694318672339276641341684\
9618862127374108077086027387247423642780884494237052723705)*(1 - r)^(3/2)*
       Log[r] - (104566302051961793720520684534175381832814805917860182517512\
56934334389905926930506512262093361525281/17255581063663996217521175565234380\
94583282016842032060743288296475628860230800200354082430554925848 + 
        (38706980992998082279547437535503225925674808590138766973378378075229\
51036656368111093059098165356905*I)/27007455177401658300334205381238754770634\
85191330513202555888341389002266133027452571166497886904096)*(1 - r)^2*
       Log[r] + ((12101406089731293926062108647926628249414749988061105765851\
7081712174873068536258302470300654377261*I)/399055824526915630827998798091523\
57174610374863689998340712376602788299178947476154152116624048719)*
       (1 - r)^(5/2)*Log[r] - (1124798874620160102552928010623857036118686888\
86856206375964850110168136412885787362201879408089792241/24664555022991277851\
57847482065799413997443039259192575376630060155594131500739505956683275144808\
4440 + (553466115094463492681637047615943642226848531068281290823385939442512\
9736808647419561964136029258958*I)/159226531506960303865840824952958155087369\
27556926954691462029165195977626626999632314257285930243215)*(1 - r)^3*
       Log[r] + ((38041323108200473603658003807168502343329606476717039955102\
697335658706658880273872990387505642009544*I)/2750293074061044508353557737965\
4883940188358280875399635227739552166762619251816545422589162707330497)*
       (1 - r)^(7/2)*Log[r] - (1828396321735216605810519139962305357814422813\
33756846193162098213971584838095446471754365058291915619/55300590737448145232\
06463459392420394216536659906705172896900861773696366186849713503152878502914\
3280 + (807208260917428146697521864625979897981709794027150477793145193016271\
6258964680024260060949526689258*I)/450975808464487921373672708472426489435297\
37699714186756394399929299941604353977844826955440552355545)*(1 - r)^4*
       Log[r] + ((36182616188580435347082814306358299816728061483824580248622\
99449414064749238800967017239191013527765*I)/41255944265619654463711514590660\
60787393804199383250750585919303313504343006969851131961464354875108)*
       (1 - r)^(9/2)*Log[r] - (2976561121465530923170433589919356342964911812\
7672246131641877675401678853465108082707611715554156203119/114622258250179391\
20531698812305601212932747892283808628352850823993931357171162693393757934493\
573143920 + (4150604579182149991978401411940469391715081274170099334769513845\
734855653941395042368074793762441161*I)/4160221749014756212877374814831863974\
6782108157396693110863943402922980791888899088632072080887942086)*(1 - r)^5*
       Log[r] + ((28150494480355303642703431091829359754412408368259638955710\
800538145960556854223308265048184036488471*I)/4423244534579725181431138842755\
9869165971829615656485167370989249296791307559942295703902888463687612)*
       (1 - r)^(11/2)*Log[r] - (299236098627533013951300896645455244657603894\
2729699020009188945861779047370427515062051081293258984357/139671113652285471\
41362367357673129629213295197842364825579822659786629883624315638902646512002\
15886280 + (14305189721574004425264377562213053807176668639036276316418107342\
98721900853764217060570116646405873*I)/21298697200304544268433432748164916646\
522611382531465082019746820521071379986386474394127734913063844)*(1 - r)^6*
       Log[r] + ((11536720890641097044051360202804856299496551379065885706246\
527741337640470446743596190127656872986359*I)/2320771368114859416185816491230\
2903896163762052920273772124310498377848561344632513238585122180845429)*
       (1 - r)^(13/2)*Log[r] - (296459678218557526226657677073352531297274142\
331208397251934607682105905357993196053576824885777346625/1623594847595476804\
39733479962291446456963534568650631342488703008655260894071660487694542785117\
972728 + (5592261012759077604673786898963764898707420673072389144847577884221\
13904080398999771096034312677577*I)/11717727764116543157788634733664729446814\
213657588090305472298219006015575892674632178914459964963428)*(1 - r)^7*
       Log[r] + ((11704110337093921958406520952895859194876556826297893117308\
0515862889591802424519211535443651683736438*I)/287765387089437342668791889783\
391845875028613257442393626639668766956447786874069022170115914860329369)*
       (1 - r)^(15/2)*Log[r] - (264798115543072513237332183254931912377807143\
639465612984846422983226854671258092089208310717286022605/1662755825624108875\
00745998489824128402792849839455101730233590755611867820505262474275416335120\
381856 + (2421686416497364409707631032422228379762203614929337726067474048244\
69510784775030413306867522760983*I)/67111891455532564378639976260048101169509\
96204969200155442193661117160341716037587465174367806008878)*(1 - r)^8*
       Log[r] + ((85053925452850418800691379916633855039885397753094406873008\
55365033024329475169100412616404325329158*I)/24756661662858619345761853405935\
392899680237410066323890374068008068953267994194184929227007305535653)*
       (1 - r)^(17/2)*Log[r] - (319157902702602778307383780315530211449222661\
77874700111971509479509126988393003700668347041103107094667/22585935116879965\
17426154551233407466941415633906456730369091299344898392964310965618532851209\
3118685920 + (143775476252958667209656606362129575942094664897206244826403355\
7950062917290481094254774643956576205*I)/509008818780480784547432163893657964\
59986297501235370824927103313777354143493332945698332039234196547)*(1 - r)^9*
       Log[r] + ((37489379113837129771944713284770643380059979040576946024406\
91463074541758011077157041651524183849025*I)/12621134314360875534575134372279\
112123319004777525540140028738630754985561076676491753912679185394817)*
       (1 - r)^(19/2)*Log[r] - (559887017499712760868631300130861954869739423\
19899075997027702313822408056091766818958446711560473927/44060260236205830848\
13016916163588006495371624485998128350251824295288172231244940359994669241588\
7040 + (194960987230796112318750064800652550435706584149930617661670126361477\
5135269209666193316763215959705*I)/855955271618755830442508156194251861414161\
98088707608268737812599735024528288151362345896657659350224)*(1 - r)^10*
       Log[r] + ((35620304250016776644448300522639932122820092076921425973836\
78036809449664589215956265330892431359419*I)/13626600354158770205971786755833\
895103278964281078901587547138185790425953645482297390327667430371511)*
       (1 - r)^(21/2)*Log[r] - (710077379019962115646168076010115024855232940\
73876725992781939954663147653698072895724769682786777/61479606430271502167421\
252264559395419750556916177267083019019645423525609706074121866545966205760 + 
        (14308651418597739087850152534731567715422462231546380298059925974399\
40193150682274941359664845507*I)/76219127775900617321123697863172105511549565\
549092917719645004104489383617686802736979140419207472)*(1 - r)^11*Log[r] + 
      ((368412016987936123709332496991848466315388634707725428492070746609182\
95503221631198718327428610440*I)/15793375426707306177157409538391642504202141\
0000460357402035515198926515670770131979642229834462339)*(1 - r)^(23/2)*
       Log[r] - (121773090282887408532324487544125278976073908477417645427788\
22454342936335776380357062196004194195311/11499204695046827832259967563757031\
290235243006713718488379699452837637300088995158174680765978248966 + 
        (10137734118125494825731500690874393017685003419789080168590121694661\
6838580241741002039892517767584*I)/643457807535679011227337830317781155319402\
4349756384718139043659962732658441884965672232816647073619)*(1 - r)^12*
       Log[r] + ((70649966095973174423719248545047159052836807277382959260039\
0241758994142898219372700797097895551368*I)/335603505532387368171859464849147\
5713915865624897874231790893625915482070609680254646518507624317845)*
       (1 - r)^(25/2)*Log[r] - (756024406809599156554988349793626216515692685\
87362638437238428914454289253451028665979072877722043133071/77301898160165613\
19940016163395587211911500026274920804160070969207548097279037454748503428362\
6080804560 + (135809424011137751341023969324864226129913668729171732997037386\
129202415611740962150213082841356153*I)/1012119455650359349132574555300977795\
2292856160792100260059410207117402404585297547824071407628308629)*(1 - r)^13*
       Log[r] + ((33748678893095547313847699783645275565718232269008841463871\
58326348940698206220582405791043738665541*I)/17600677638330802840449291968678\
964383698286630329233538135573112930113429555779638667414081942617670)*
       (1 - r)^(27/2)*Log[r] - (411741848083450492052949870750945167155232055\
2123637492250284832896136485333819409623004506317172056663/453055329340913055\
07388967516856702368878902082687473039529867790549202757386347668078513900467\
12360440 + (75219569592024739140492850821309784175181066722889268648037456107\
9931575166688307850980462363802021*I)/650079425307667566268634299772438258142\
00104070222770021141771225950938599767275980103462319578045447)*(1 - r)^14*
       Log[r] + ((22159423329813480694385711903925783003911230001739187401032\
09760361631752472539396672394240872876780*I)/12590056029424630320441287840854\
992997716098728004269518971241205185828794087106427126388495709033279)*
       (1 - r)^(29/2)*Log[r] - (313949777148701611816754799797668794918988931\
633665320271491765311338862869659409702128051836196465511/3698066097347673374\
74746378919915652884718235712397120071755247367991915108786251265190022612350\
581240 + (5342092941802261708664753869723329094625416318176032543259631812482\
81314219549775732541949355429873*I)/52978182313508466875973629264339909260365\
123890657174138509889366761995934082318498632821782564205252)*(1 - r)^15*
       Log[r] + ((33436262027523576024662321626817993487048968476743288401736\
07551707706504145126081716864762435259214*I)/20560288319946418403049314329654\
124236114241550815077598066084897232705893529386210982675619819659381)*
       (1 - r)^(31/2)*Log[r] - (456769941575212883618377493754005306200328616\
746433808185994478458812853410699801639418181779165847089/5733531196095414108\
70449678109057654536616468164327459329220886978165485412532447128123523707379\
388480 + (1048004439631344006212330147727065353820503220751070944018171351221\
47075263081378549328818698273471*I)/11817865688044967257918853055910931520567\
358808331172678595975536140534732860565453191165463620332170)*(1 - r)^16*
       Log[r] + ((15356427650487252680740465502654804427349671781103898847865\
80869625021116910436652034802777806822131*I)/10162272188267083135745556073988\
669936176118526956878724171485967874201640260270456680804555000314754)*
       (1 - r)^(33/2)*Log[r] - (281916864867449278015801851026963701842167405\
51066352643349555407486449589047762918473442488518498878755/37560023791855535\
91376336877907915243537397537576008616434088950851774747507048764844727776438\
5147763136 + (215654258245854987040841900452100733466682734319559833289080892\
98527757443192001277414519804800479*I)/27432794764098173802579009526728859128\
22074778549644219824182582381393219809901172097833350562968092)*(1 - r)^17*
       Log[r] + ((10936311713280338836766931304377963340121191173734958844176\
97657704655564763319380968277916869124677*I)/77505095851293745642472284709727\
58346609107798453478310488341813145511143504188028327201163347696163)*
       (1 - r)^(35/2)*Log[r] - (185024401428625975209951524165641154139899995\
6817788639016270052048024546742163742207978362645657481013/260728221819458323\
50759638477120985373937715609787142583031755324642745308681485848529339416922\
12006280 + (12009987299864355778998450299151926710601835468364905138882470588\
69801574523485833148825688867428967*I)/17113858932964044349358182274050183145\
0345225786639494068537004397195806088016042943723801878684736440)*(1 - r)^18*
       Log[r] + ((14847370870048205738312812352122870007734344683352350864666\
8697344821752313663363709467763072732166*I)/112202027481532198648925873535509\
4294705403517524845892287075649719563983442404909428000839617710591)*
       (1 - r)^(37/2)*Log[r] - (409223211517877358414091449777926167799202190\
852208761942943050011245014788937392464278194706561178617/6080196648403936677\
81203065722719659891374776508958378231594881390387466996923587725465792385546\
097480 + (4186969857246218360817771189142479008706989052899902594406646418473\
3495025428302554504674600744251*I)/664197395045439261417230495547980570740257\
5114165111835533782705044074004551125123736835836348240152)*(1 - r)^19*
       Log[r] + ((18960600327213888134644906993395982362287597121819737710606\
9226663344490243273610578661503265396271*I)/152210899109017874854762255576107\
8030703450127566692393875118355108163060533671252413749261577755909)*
       (1 - r)^(39/2)*Log[r] - (367229994421400555163687115200527040891355081\
6374694833196266475216167532121916026078957142371736878153/573694950862248060\
97882324819491399276371006001313817944099500304636722927149257379596774020041\
21925840 + (36472471348635727486137947269371478498903314334856032227958406037\
633349261644094032467215004122222*I)/6405290623136419818171558296282943601954\
740975640230603646391280866603033702356473827639732869641717)*(1 - r)^20*
       Log[r] + (121*Log[2]*Log[r])/9 + (77*(1 - r)*Log[2]*Log[r])/9 - 
      (121*Log[r]^2)/36 - (77*(1 - r)*Log[r]^2)/36) + 
    CA*nh*Tf*((-1558990946113015444527542093291085152959238097495910/
        96164909535097109703505414667866020851997128807463 + 
       (1179545744987193971773840975424383193548326030362285*I)/
        81496235256876424597822467599512263495585085850861) - 
      ((194550558465582110371967347034764805837992473431404*I)/
        185782098366517062793732148862355691009438840702833)/Sqrt[1 - r] + 
      (3791297767263173937514044495630678934425799606202199/
         419371419753941942370647971799733907315381732265516 - 
        (70311540454503278018193147086727547006011702933995719917404585778713\
4709224176787413284508699647115069*I)/194537965385001466768675874473802202361\
60759603137823108774347505837849432041605068605292649677384732)*Sqrt[1 - r] - 
      (2504237441396980238295830144131634868070064467566432442124325802420384\
67969941588557877244057556626683/22090508093263798787981010510606385097768110\
745072048827074851038265421024497755141440894887631850068 - 
        (39816930600863469613207771572715512970091318388464590049302393498557\
3764598663766107628990622047291525*I)/106655717983081585151146254184626713055\
48249360212453349478638796775225720062251467389625143128436721)*(1 - r) + 
      (5302024385220198500642443345399311842135611458321274269099158576728232\
52116688558039875377069650075627/23765453502904854342926080957580777067430853\
609864551849277335270027808931197336105571762683701451548 - 
        (33501065821884295744899995366683487998613087527919929599908696281700\
2637054699015283280394894905128225*I)/643431844356967588215998349317167135342\
7579416913092170901724276193087177041987355571511036610839324)*
       (1 - r)^(3/2) + (16994721499647305723298211775296782027149013137318661\
5401828811064504050030969378205052043384466313411/841762396078268282574208875\
0582093785932520513032560132016642654742541743338205146618210055626824778 + 
        (76297124468400179562605994567045787729016216497803369082243259932707\
9820697423146803696265424114682931*I)/264910885362784649303788660766953885866\
26876175592475625228534265755181271276452461559708480517806896)*(1 - r)^2 + 
      (2357876159359030609424871010611509953918772566786889967839446072419442\
19370490308405748295411744605199/83211855852260213196886072645614033149113615\
06276339549091030902096775453903421790730871853251999056 + 
        (24664748492238843621011011920332895871809334215265406087358758655028\
2915768773435841854147722048696939*I)/106584715530241375120959839650520231955\
53786826977381341351678823436800435168504569873537224562731694)*
       (1 - r)^(5/2) - (15095810446687609326583056481645450487183722465026971\
857925331500305980156857342473980984178643949431/2075832218785164239950649187\
1440664961746553316777000483225051510335052239083267713433696961850527436 + 
        (50369938850237513269539530635677625742029802440382892255667004384994\
6286846327854574878799834165567751*I)/144449428480766349635311466828871757475\
83371583454525614746397097645264840915930002992669005531897040)*(1 - r)^3 - 
      (6384016912630037016818701612665744790441196390261401779699224058827541\
2701365847425572550784312924927/884311330047627849503914269383358476551770358\
9681887660310788967619581977643410747205747893226065712 - 
        (22239224014251701830172569596516241795444473437937652622132535940939\
550445504155552555873644763299591*I)/7072497252714877131916971894751701869457\
11312037151876266737146885361291319812838573334029164194016)*(1 - r)^(7/2) + 
      (4184070190669777065162122726485024733749781286778927412143440746906143\
564030603913114650497997196435/1480402393465413135626077796843921590789564065\
4381007078924341737478403737866618161343815175836973096 - 
        (14750505843707090348366176297011477245479358507016891122411971607225\
416222847053429511482790893964688*I)/2982753914754678603979630098395215125719\
950133236916290293025012571937921915512068039617621410142035)*(1 - r)^4 - 
      (1313012015706441711970774858871025645473406805114355296078104204491915\
7770298384990058769996971561445/254823970470707991731318902684056460166248256\
33858312913715111224775557857127427835196133418937237476 - 
        (21725237041115183752391068158019769967390203476200324276208112168823\
8486280674904776647940627429686885*I)/163798171184109480923668577358365286224\
99322296267807887092117165603048291838691095639429760973584928)*
       (1 - r)^(9/2) - (47824255434344106645553966165006587277056960483852704\
91682976694276711487023372877301460529526206099/51671392684586372689626412676\
407852798807683686839689607739411996791161360445726194692842771344958392 + 
        (30641599306763083142041927433908937885473321575999387894012851822020\
575622758209344943866655129453483*I)/6652661797458875601948359710318484496742\
138175137389429672509085775155344314813178845984567867699194)*(1 - r)^5 - 
      (3338236308425043421564298812165713224350329884101490812045624077429953\
459434885145869457019862214731/2345947948842426631435750317583501773860025808\
0546396558512095189294556484858504971339299167374213008 - 
        (91220136461343835151003516380815955112895833631615423105372130944051\
8882508617972362919032542170507*I)/849691359369903934237179032884670780530678\
77015392767520690713222843068474395126305536228007159785)*(1 - r)^(11/2) - 
      (8572807302563162568692174928463499875537783089824598059818192091874107\
23636080861340613703006866861/39648009431374116323599022729753913995981725246\
99866857302061761321880120160818164776860291799866234 + 
        (21279154686035104000756468429130039159957850750776525836205230526253\
798199901669043359498675291735282*I)/5623075765330008390475662240389126478250\
984966864103036845615511286846115768025154103137329601521193)*(1 - r)^6 - 
      (1723433935233031273306859403179073460408667467524649992996076749160549\
975250365651545884463869862019/1924426524024990713728449551813241584646308023\
3017579017357844857101093063754094259634387937297168720 - 
        (44164485495949315723497473074006979735513969001177776468721641942290\
3343394472915889478615179884612*I)/478324150543206995931365681213057901032303\
78649930434610943553133524135428937710037157987325268255)*(1 - r)^(13/2) - 
      (2037403843144100063149518375299748959374571691524829794345931183819899\
11421603146021586823012130990/50420652273556500430114313616979940153499464505\
8898965681135747074819862481108176412177349947298533 + 
        (63183366957752137850057552371729255818025174179371688583567235116852\
945338100890551071686792753539553*I)/1913910329252132204050724694344391388231\
1375458178909135653944626975531113599749463686798577569884016)*(1 - r)^7 - 
      (4131853943848767742894927855948681518571943526037039150323759394229111\
3161851396641195812891302519/662639207659149279958550151368888604364522248303\
456658668718507730663494561041454235889258764597360 - 
        (31470005197653272482045009452483320718274841520172445587115135404272\
00470284725378260705588396885623*I)/38583950927604363036260101390540132016284\
9317744218857089282424206936633353318836383509099626589340)*(1 - r)^(15/2) - 
      (1771988008450994489130442519197351079389039373348391092624199571187943\
70815505124378237073415301315/32175563298787743340443142542842228607239035567\
0716501674702588378313728934122263829373782290813034 + 
        (26936787081148781794298853906777726173600579844673359896989779163027\
891377290449415672641129781422049*I)/9187675518774084853399406469594100898280\
556973259383844401899404627531901820913529312902117270760304)*(1 - r)^8 - 
      (5396152576942837797692789324514029984348483115301296565393094309867644\
0723492957235187418704526403/111312055564490430568753837820479142700521325430\
3187532079371403614894764300784386240930978494850976 - 
        (12185572593556544908735961283011194095024446442236399358647741898736\
516027185825137795620879187551507*I)/1662976366738377720737072936215701346122\
762749356111667642459342503839072952204559099567587669469880)*
       (1 - r)^(17/2) - (4086669107091228228430684630884979474600325256094221\
466884528208223223442972939022237672959105713280/6182810061946807022799815647\
972068342292004204911386457820635522503348584058379449502915909774003287 + 
        (36076753532561326407628316218252556538713918083680493560487708298382\
726555889626726510913080126222075*I)/1359644893766870614958681210784569846461\
6383227246844555455384640081804473875959102333069823253849524)*(1 - r)^9 - 
      (8651971540600846532785458472698133835968834214148524606554283573843387\
2493162131886412486705041881/225524966520552978349405484233844058216501014876\
6868504467735135603053577411503833574953689991453728 - 
        (39995986941111759791642756851826492907587134418764428008989820924746\
420611526313131988473078012517921*I)/6000968408618195277940951124909772763746\
772797509773454501951204754625224469026113005039358424089520)*
       (1 - r)^(19/2) - (1851009384197850548509046682031031683560424440234652\
7455636187692617098417000697778936811803039289777/250142180665945376025255259\
44463654413929659078602937655059433188441449224850623649036163246975162582 + 
        (35921668853574019329032776763200799315737810009046515045801034794461\
964138352385085138073024018365619*I)/1478004732101029627694728517735800846527\
0563421202259017948540301684936604295393913839171464812265901)*(1 - r)^10 - 
      (8776453639183726081563922800679126126338753791653570471832379657690824\
92872860737129060781488104220/28167809058120160042730711893895574358935075484\
106675907709184166739340697213966413625315418396815897 - 
        (67679594289013653066144396958591185987567467529814345115029072730722\
7511372221206384992457284296680297*I)/110581315150310114100889544281215541012\
655558202325389645650759418924790821076460024379409378892079120)*
       (1 - r)^(21/2) - (2088618106648235322596075321718225646741930863724438\
0198276936453548145734173142765130991318951820117/262498350683849484488177912\
53051566334738508517847154874217031885901586829621949664565064600417676024 + 
        (72772010165708398640507806827168596745456840192674469027591029020805\
21110987687156142424197903285381*I)/32375441551474911557273050923152368399380\
11376666114375363540650854867017530246597678335226226252162)*(1 - r)^11 - 
      (1143998982043341511370248403506897650763228118186852737761099303226348\
71677234832862737002218533528/44536376111832350220102848333029809392237761531\
02217919844523191176725861658274341504887310043519797 - 
        (21937693302803896646893901486240036760427591229997476701062562618813\
2769152566183061724215084836742661*I)/387338057008398153429405254140452475947\
29190799267508913000509067760329843965165659684698318045016882)*
       (1 - r)^(23/2) - (7413646490152137752748993863809615444066775411724283\
80196838065653383668352583517688853435999329031/88890405579457673521377059801\
4835918809651848692750996159881627409269282731819740299843783636903016 + 
        (17897535774074497813990028147739789871591438392995315428824458804251\
9845226326866029888972641703856329*I)/854547799534792496495483384986839300865\
22536636609157571507185691989000988892568355855715756526182761)*(1 - r)^12 - 
      (1915604546516332285150145051781621256088522382548193119899145485383572\
2097238677621926044067657074/891203141844655609024657623483589010356536363403\
407234011578361568437536179889475155695345918084619 - 
        (11497421701340950912893425635353944032480722057580741472559480838005\
317543870289726348105816797800325*I)/2179747000023043845417104037572252515212\
486392507435138517650543815753653457770097467163883755322702)*
       (1 - r)^(25/2) - (1860491883760696308701080412570895802409427651010310\
931799675622079007318785477668422214966986909585/2164264837281889032815859926\
557653366218370095744422989122588955160911033423798307370591394248079246 + 
        (21827657550916241670453322658760961982296870521912824091976941498612\
01630208819577525804820359741607*I)/11117015101726534727892056026272598172156\
05202939050891230389480707615762399909452585052386171758808)*(1 - r)^13 - 
      (6116975682300973221232559048863036425017843771082789246963817033157529\
05795821287894183946665575735/33584786743582066280374255985573944871024341334\
161737442137503009092678248249681177893091403449954078 - 
        (41831324530391102379828797978756871456453610070597726927563026444762\
021418301118664054445586931242215*I)/8469811942261121943772505450103825949766\
837775489959660194305399271127804031264721711534830250325868)*
       (1 - r)^(27/2) - (4062082698842429988677413930261494299515012054364709\
511723350704217399355529485547699573345168743589/4637717844809309388307906912\
233457928414123552396357024868902313173298045082894776622171741426047276 + 
        (26528819970690173341034937492812842458138298232142123681622734253203\
761013957691872524004654726161117*I)/1433954477515414797183431703418076142472\
5727671718235268786099417987988797083780279024303282226514392)*(1 - r)^14 - 
      (6217627235125761396326823831369728577757260834949692263994696857923160\
55660156032260440953003912519/39824617844742045241234436040273517874938532516\
194854274046162432144136829313598023076644187369690468 - 
        (26862746206105450229511283862313575015076185090358323701256385440047\
908631755142473026931186370143484*I)/5782048479228497735294549000384047629192\
719571404255667682705591833354780896468538497286742995581091)*
       (1 - r)^(29/2) - (1388692111040110586678982598298248089229222076940476\
9089238276572401059474995232874591217759475749421/156881486896173546326366790\
47602184962624489164542889331501365457907502716090848747655608610391163476 + 
        (15408019247978094572920859704731563115665205359418540750824240909754\
1958020337730472557196507721391479*I)/880103463603686927944815728051244527442\
26232108790958570834755209217006758871922814496999530774447916)*(1 - r)^15 - 
      (3914090328483805184641165608334653885761967722997922329346123067683237\
0178605296132481086350574421/289448258962010169127466942291831605576718599689\
2580112154785131248376830058873814076801875220648952 - 
        (25998162757100785491062765918683838269194367314670113442135320546295\
69168583652734328715214603650099*I)/59250250069797401696625900013800025771713\
8251001611796344515194039436236824763213591346690279151685)*(1 - r)^(31/2) - 
      (1152417820909223976190630275757288979395121819078407585252714722162349\
7131158437289560170021322767292/129580032064477590726588565018471159048376210\
12959062002209883564472525094896666371074701555643519149 + 
        (19773113585224783520438362703399134738324806867306784120691130454421\
827708016179115290014484281885530*I)/1189124831411898577192326074106973322221\
7247209664276743760423184933220486864155827088140053989016123)*(1 - r)^16 - 
      (4017921368094774150839004122890662252335395174302908085927301864104256\
623864298366375774727866535/3398145644397466943699149291800391090953300988186\
82562860597490239554304741487632597101356282624984 - 
        (41301639203753039433374550904284383197738072869354833366592817111676\
46791112541400330254354003288991*I)/99312229384469058744958231074037126603265\
5051355602981205421936251844464396433369000916620529440900)*(1 - r)^(33/2) - 
      (3106948162382200747280354399408432305937532608896406747618910365908977\
8511418779527773143072783506343/349219048972826710165563645961663877837841578\
82712326017511552991266439364430070406059071161202628226 + 
        (31998879921400767792775018140748563354425774971996961415810104395274\
1411094857925340868953289154913*I)/201956263530687505072271563122153624104162\
824648502291757808456432958837161317294962373402990988966)*(1 - r)^17 - 
      (1148139161570285165469829621529520573962893231594530183601487787709732\
6018679061175123337999607421/110100857081936850817382314791792448672883429955\
2144687524670385471103026320923455739511039801472354 - 
        (92957102420791064073039135971255642342125154199339411211523449105639\
060712213111175111761392866833783*I)/2351011182721792506702122180861673042309\
4052544688271066806344330857004425162868800895145016991603600)*
       (1 - r)^(35/2) - (2401017888791583198765353643527522606078725132756142\
5563524807465084382764407863830278119947624992525/270638105786168102858044530\
10582381443518000278735912795090773682094667426906833698753387793661645738 + 
        (71152720490510776360679446986045205407103689424482575563898400218150\
53310039516648402238703415841605*I)/46995750519736549747257646358805672789301\
38537464244136108763826448255998799900729696123904824963282)*(1 - r)^18 - 
      (5401922370574652507270439647418171079720236858661765921693693548266390\
3855529155250105617874789687/582744836196903361859534433068123477065029287296\
2633557013982892377777443234311389851031357739029018 - 
        (70154876385752823389250484460759722015375730158615912591986931504699\
627581620035781101296836118443573*I)/1861072858115501107861759076637300484834\
7623130565832767845556271204866840812728444813754186489474928)*
       (1 - r)^(37/2) - (1705271737324366544416345501944707483414782128988809\
0536179871470914638903474897782679769211837230923/193225485151189460144433613\
56914787904043882162356554894135211408972572093097983205780674488716867746 + 
        (24231201488007697874701814635683289962639051420313763215054601831334\
729966036791983328945630722473089*I)/1670708758095146808282729332501388919525\
6658051615269194434597309125090809346664667765846077449411716)*(1 - r)^19 - 
      (3266601210653088408542496022999190170120128486145454898002946340402838\
7477328458781787020732584272/393577676758822691943541899491571402737105739651\
9403724008906380149423099469019386204589064062811981 - 
        (43764289611035463215246479694826757614994607308144032957826172390928\
083341402630568611050004757010842*I)/1214732053628858332350003533767628991905\
4644349507514125702187495359452834057897289720587715606329925)*
       (1 - r)^(39/2) - (3871456173531115749125586347856797168229592604889562\
3215378125005102577864636176689443779170111110719/441789712500418191029349035\
64074173971846247868886180733170641570298807633116747865216222425410486926 + 
        (27817183408655399438251799043984581736609595881743312480298145446928\
33145913786762859426319197350917*I)/19976926764436176209126979705155363433223\
59092123208247227349292343434995461737000184508368432950516)*(1 - r)^20 - 
      (78392485215546110391236116396278214930235783195957369/
         2588129048398909613105198390207715365308637697133524 + 
        (3251434348620480224293243375164703364506342287884200*I)/
         285676859897157040816491027126152662560336135791589)*Log[2] - 
      (((317079782697649227153757672567536696079124928643048*I)/
         201859259083339608312702122659968905351833691716377)*Log[2])/
       Sqrt[1 - r] - ((155021758199273142681733524378413049024068673683495158\
11945415410312679610591513930421654964479286214994760017095862300401852000954\
486151453052926138667*I)/6168119776052719046536770316439302254599117840844383\
01547345660157642034261619417457368356367998079742744743698735909521645795224\
967523885272238218640)*Sqrt[1 - r]*Log[2] - 
      (5057699234738018582515063804173755754669566883655543179994678772088819\
090492763528564980182232758497943/1114391392205609318843636130764347540038942\
874355270076199970601614840508819779134550194893342297115068 + 
        (12228304928091005661097729610377410351898007305020826238252885050132\
014842532902284167554055379530227*I)/1990254395147262450929972875962852399535\
043030000939056350536768732564012718928624110765506717580304)*(1 - r)*
       Log[2] - ((78438084443315361273801599778724160556511994705990262553081\
75977022074488339159867506705268004303231609048782394992670165373163841443216\
90827261341446019402227280628272946404253146574420389320670687187*I)/24625595\
57091906508578310527024868460477202475789361839577966545855354435934851218227\
90867929892189821937256011840827101232595840402069897075743531254100264629869\
25753369641271409991233156231541789520)*(1 - r)^(3/2)*Log[2] + 
      (6766281744743193932854049983738907460911392500972644209101351696978079\
421412095608730076371863171642/2156947632957999527190146945654297618229102521\
05254007592911037059453607528850025044260303819365731 + 
        (38706980992998082279547437535503225925674808590138766973378378075229\
51036656368111093059098165356905*I)/13503727588700829150167102690619377385317\
42595665256601277944170694501133066513726285583248943452048)*(1 - r)^2*
       Log[2] + ((97100974034974086187165369402192559717395036341336226300157\
95718104194393149912105701775336204632452979928271712195669772797716944752162\
546572783270923397615675424238265102802106410290603427955492909*I)/1513871020\
08528071569224484000809909836046095267383648340683998288033156024552801699262\
96056492594864824010707754107631542119806395095115988298001572647269594924630\
77591595446654551574543245752040777)*(1 - r)^(5/2)*Log[2] + 
      (1411484374712492743189681166951446765635669126036497893797530156096408\
8722269331081032543754961764928/308306937787390973144730935258224926749680379\
9073990719220787575194492664375924382445854093931010555 + 
        (11069322301889269853632740952318872844536970621365625816467718788850\
259473617294839123928272058517916*I)/1592265315069603038658408249529581550873\
6927556926954691462029165195977626626999632314257285930243215)*(1 - r)^3*
       Log[2] - ((12359621278881873998435485049048355273441596882222399006078\
32867671896668477526938801985580842778902418618864326989954902283629360794752\
992642245833828226511777222750039810706612901539279724641250894431*I)/4467849\
43634079741733235296982846470491243906297906271795461376601696200844161337463\
81041447827961778725386678720762699353757661831905616749321958671181875529068\
6711572898349788785842058336399865267854)*(1 - r)^(7/2)*Log[2] + 
      (1428408549700889927070216835707959340565525130147685948106784690873861\
94931445232147023269674766935394/24194008447633563539028277634841839224697347\
887091835131423941270259921602067467496576293843450250185 + 
        (16144165218348562933950437292519597959634195880543009555862903860325\
432517929360048520121899053378516*I)/4509758084644879213736727084724264894352\
9737699714186756394399929299941604353977844826955440552355545)*(1 - r)^4*
       Log[2] - ((22623860388356426317116514173695834209375672488821005225000\
29962567912312743583026615897592926275759852714851885515442400255910140745668\
69669310798635442310465740802019143086957999527676773244463773*I)/12898027030\
30872408702355182412418245331360744962057530944663927731426123720417334955824\
37777081256171461001431213509998818421283664907199410687408454223478755376734\
881385144991470686851962374388957)*(1 - r)^(9/2)*Log[2] + 
      (3542456967499417428055964230570931243177646885788843563826831002415185\
180072366709526003889421266788256/7163891140636211950332311757691000758082967\
43267738039272053176499620709823197668337109870905848321495 + 
        (41506045791821499919784014119404693917150812741700993347695138457348\
55653941395042368074793762441161*I)/20801108745073781064386874074159319873391\
054078698346555431971701461490395944449544316036040443971043)*(1 - r)^5*
       Log[2] - ((64322697819272277289598678743951634833597491138850006584520\
24899693239054273648890024027109555630925120249860969352700980644702300807466\
5388742035079670717042109142132636244427692791784164292568778607*I)/505346401\
24539702170548949657737044881556314592563804043848680379470402926997384803592\
49043474886047531383129125760156100899262708761530859349124306757264222847212\
8357969715347351039804506678501086256)*(1 - r)^(11/2)*Log[2] + 
      (6237085363809397142715065874038740096990547897614880192881137833067976\
4747547571198341777524176518598/149647621770305862228882507403640674598713877\
11973962313121238564057103446740338184538549834288027353 + 
        (14305189721574004425264377562213053807176668639036276316418107342987\
21900853764217060570116646405873*I)/10649348600152272134216716374082458323261\
305691265732541009873410260535689993193237197063867456531922)*(1 - r)^6*
       Log[2] - ((85587881177335752964668006594257962288636080658613690259505\
40803800826286589780891077716981216489811254418928718215794922957447965405186\
5627951081640250623984510386381785699436163207501425875625449139*I)/860859450\
34481817601005344915198244662718944208945775365492852898782705202187317961346\
29221033133982771276119036175437727887218037152464452538408183039821769537890\
9698174308735346722511002839911070736)*(1 - r)^(13/2)*Log[2] + 
      (8112558676159524268072910567504351588685780432115719301638002619034840\
35604153647721997141673490130087/22614356805794141204105734709033451470791349\
4577763379369894979190626970531028384250717398879271462014 + 
        (55922610127590776046737868989637648987074206730723891448475778842211\
3904080398999771096034312677577*I)/585886388205827157889431736683236472340710\
6828794045152736149109503007787946337316089457229982481714)*(1 - r)^7*
       Log[2] - ((13840791572826935253092688660418134647453714746984743047968\
76570479487113761789740567182418967079377086627813406314033468967660018576393\
0695637109577036967468812235203284665869382131842081221918459264497*I)/170149\
65810582497021505189776542115399815980265454505639626775447203685109068721548\
49520035218828855381966362682798379256635912881969038986650444267105149417322\
4166111826188271540118213887089893420848360)*(1 - r)^(15/2)*Log[2] + 
      (2124854615017703051352032637625685892505173249713557874365394463219264\
730998344202281671852430527310009/6754945541597942304717806188649105216363459\
52472786350779073962444673213020802628801743878861426551290 + 
        (24216864164973644097076310324222283797622036149293377260674740482446\
9510784775030413306867522760983*I)/335559457277662821893199881300240505847549\
8102484600077721096830558580170858018793732587183903004439)*(1 - r)^8*
       Log[2] - ((71836046000048188882686890658878056008635166964453897752544\
65917567308856093796059893550341616872716876191863063490055083206519313820892\
12280322298108551448298798370807754225056838663910261866920033997*I)/10454665\
53455317867574075496112202030705518721883912977252319071496922428481172200132\
43338472890643812047976982727957983951498193074936790123597576474889328374969\
9607197621529835472477875098699987494680)*(1 - r)^(17/2)*Log[2] + 
      (1120007006043556036343687034585121180542070594280375349861970736465907\
0702911511953319152229881821084042/399959267694749383294214868447582572270875\
6851709350460028599175923257570874300668282818590683156433965 + 
        (28755095250591733441931321272425915188418932979441248965280671159001\
25834580962188509549287913152410*I)/50900881878048078454743216389365796459986\
297501235370824927103313777354143493332945698332039234196547)*(1 - r)^9*
       Log[2] - ((26934615384644828981075576602211636151555735876843744994267\
38357541674629704296746135353013396496543100717309328917707777791817296282818\
98335270326011486059403562224938909069965936506225631742022088853*I)/45338894\
17626833555567279120432143697341145316009097884747897766851398658596790210013\
97911602678470770804989093260979726853697935771833322818682879988642590482287\
818349060783310973820704987034130958616)*(1 - r)^(19/2)*Log[2] + 
      (1197136791343802820326227496044709708389710666231535940897419011361916\
554589682900668915525752974527891/4743821352098161121315348213069463086993350\
11569659131819043779749126026543564038578759426055011050464 + 
        (19496098723079611231875006480065255043570658414993061766167012636147\
75135269209666193316763215959705*I)/42797763580937791522125407809712593070708\
099044353804134368906299867512264144075681172948328829675112)*(1 - r)^10*
       Log[2] - ((22803453923100069094278742667474978931861013040538441352001\
79171997874533612449773420145234710270204874937392068218572109544965563339786\
27060404466338169901424223967414309522575891044017078494594845081*I)/43617476\
02203766246555447670828094968947288396158328022807417074645756734805585656700\
12600989627004089908768657496107905411016691773839045719251839099033287813740\
470769870698006228604178391944208642206)*(1 - r)^(21/2)*Log[2] + 
      (2400788423048003416594111838107233893707147421563639004540525774829493\
66856014852311139096759884893/10451533093146155368461612884975097221357594675\
7501354041132333397219993536500326007173128142549792 + 
        (14308651418597739087850152534731567715422462231546380298059925974399\
40193150682274941359664845507*I)/38109563887950308660561848931586052755774782\
774546458859822502052244691808843401368489570209603736)*(1 - r)^11*Log[2] - 
      ((886770469356832322712693403118163029418644636483222865037183048479150\
18125381977641249817322403612217607640783942876525464482281772018636326374801\
8447690620951165937949215962185188750776900539520535*I)/190073861520218888133\
11827821330886129122703205426497143050489956539236561478344669389444144992652\
40006830699460561573468419527588526661810738871392766970332022440321937449790\
284428655996660332513346)*(1 - r)^(23/2)*Log[2] + 
      (1561328294132022372681912014163176590339126078967737214984006636833858\
5886060421860628757576113039707555/740548782361015712397541911105952815091149\
6496323634706516526447627438421257312881864494413289992334104 + 
        (20275468236250989651463001381748786035370006839578160337180243389323\
3677160483482004079785035535168*I)/643457807535679011227337830317781155319402\
4349756384718139043659962732658441884965672232816647073619)*(1 - r)^12*
       Log[2] - ((36799756757146909690982510301004761073784263741622202523941\
17581777432426140248330343283656715261333556092323886778558308924292997831077\
1166886872981790936274647492619457531715977989359230094769979859*I)/874036326\
75922690276795117277404136685828254151530301098081444057057663690306202789959\
60242740605447640612080550922985243654280086693523161406241151369507228884607\
9911465545564911228818972523849393730)*(1 - r)^(25/2)*Log[2] + 
      (5829956442214027558689335537873418749600704874600656552199336397616048\
77930484706001372753399478428731986/29917321162948710877652466401603113969176\
7188516889963814848900490965202803347363032333906722687476190725 + 
        (27161884802227550268204793864972845225982733745834346599407477225840\
4831223481924300426165682712306*I)/101211945565035934913257455530097779522928\
56160792100260059410207117402404585297547824071407628308629)*(1 - r)^13*
       Log[2] - ((44036257271645657848772414050205812340346023641300666427959\
45824846534467194915399455694318542932151250392031159694841823152497159094944\
1335186249843577079653172829951952534529163288056094729994910217*I)/114829379\
11317807814402190263538476131097394865401581174270364608139983403171723601479\
99923322607917920026220993215788465888021291491859959726921472486942695280444\
53330433385828120625529469701463935520)*(1 - r)^(27/2)*Log[2] + 
      (1008563543716949539056234785757016261436107699302919309802062098440026\
386012822429510674230092118991886/5566384922457799287766806906451411081646446\
30289429423028411837170209221912332263015921912238645215225 + 
        (15043913918404947828098570164261956835036213344577853729607491221598\
63150333376615701960924727604042*I)/65007942530766756626863429977243825814200\
104070222770021141771225950938599767275980103462319578045447)*(1 - r)^14*
       Log[2] - ((13892584687603859749315782764090067346593883778140239736118\
74723647843223415990566244444462545038600940481464990117785113290746286861715\
6658885417453673025505228280459261171213344603578573443187831219*I)/394659231\
44113583754584993653658414257077927132534905468629081092758747238046324751536\
82818154190169775872294494786929665383795607819110371158352068735263443975346\
1003268995693024247619298522963367904)*(1 - r)^(29/2)*Log[2] + 
      (1021502150949548371680215526054572943077721188358302885353354691822995\
26709745915265359159447929558464784/60324703212983921925568003061311240876819\
662200584780211705074726903681152120757237634122438639688564775 + 
        (53420929418022617086647538697233290946254163181760325432596318124828\
1314219549775732541949355429873*I)/264890911567542334379868146321699546301825\
61945328587069254944683380997967041159249316410891282102626)*(1 - r)^15*
       Log[2] - ((21443527028610256743993329219652531611181832912528497139144\
98330311079719253491015662245116829332554634326944565570383379005960700918582\
7712368134819973772338272010240527773855638617543669022978340395*I)/659291845\
99323543437747852542629326555440929909546811235123522134541494363318960711095\
51507980381758610737956757537398269882705476502466304803759770905454147997717\
2374274057543649259087538073042142434)*(1 - r)^(31/2)*Log[2] + 
      (4608920146527764710896922322624507204988918451295491158248104497376853\
1018052455062208677591550756134983/289937505672549972209550521598774092678485\
24024484834208954538728377105890455000185710296439477541451198 + 
        (10480044396313440062123301477270653538205032207510709440181713512214\
7075263081378549328818698273471*I)/590893284402248362895942652795546576028367\
9404165586339297987768070267366430282726595582731810166085)*(1 - r)^16*
       Log[2] - ((15356427650487252680740465502654804427349671781103898847865\
80869625021116910436652034802777806822131*I)/50811360941335415678727780369943\
34968088059263478439362085742983937100820130135228340402277500157377)*
       (1 - r)^(33/2)*Log[2] + (929889405058680445770552818237526402125905717\
19901793186924015449381691615576528940651541810709630665323/62070701082496556\
59278174362572087874889927180663293651055599203705414518398597131609210057018\
7955586506 + (215654258245854987040841900452100733466682734319559833289080892\
98527757443192001277414519804800479*I)/13716397382049086901289504763364429564\
11037389274822109912091291190696609904950586048916675281484046)*(1 - r)^17*
       Log[2] - ((46546962831073650449585243667825544197965539438904093197564\
60109384254327873058445969129805272427039152701378970137945580188543542795443\
316246353328749394791003217812926926521381834764991794657620739*I)/1649380024\
26727899876182893477421006761927852052383060509169295282037541793144262434378\
57346249219821110505342318193536378137113750769594878631052685350306514144673\
343787724410905050239709884539580276)*(1 - r)^(35/2)*Log[2] + 
      (3929294424376152836516726065432887498174757036464821702477208313616899\
257632297153826149202092869048199/2773432555628551774566098798791791091247296\
219276377421822495541886017515678373739770032673270637281190 + 
        (12009987299864355778998450299151926710601835468364905138882470588698\
01574523485833148825688867428967*I)/85569294664820221746790911370250915725172\
612893319747034268502198597903044008021471861900939342368220)*(1 - r)^18*
       Log[2] - ((61180504953841983716801017371353189778149274780938691891153\
09910264939382884832428990606918105290932716714018166964102036961164169283001\
068745591936174914445133523488537698973150140953366971634798873*I)/2311714564\
90421306965276937845887664651919737298756580648864266567069667458874467216103\
64560043945612458969982624092910803811320801070542843279619196551617495138491\
357844109913591118353276725263862884)*(1 - r)^(37/2)*Log[2] + 
      (9282598783247757107648618684130384079366600546882350481487801803039105\
87437381361982707093359422494033/69068900523535947348829646500958066628011432\
9455351841938522255614519096281593022898665088718668593190 + 
        (41869698572462183608177711891424790087069890528999025944066464184733\
495025428302554504674600744251*I)/3320986975227196307086152477739902853701287\
557082555917766891352522037002275562561868417918174120076)*(1 - r)^19*
       Log[2] - ((10053592549227967070426710769634064786972210899994551166217\
75898243345413156047802727858884096636130327661158514768566643050302051951282\
5068537917373005323100919792347404509305308113739258217319593083*I)/403538478\
41973170969609843752686221677399980242756112976423430450467616178078625706884\
11748818873865938224056665310647271774393442401195713875391400903257998800181\
4928721494482040873005299935530290324)*(1 - r)^(39/2)*Log[2] + 
      (1249720457743645133660420486167520078016969922851125523814374131540985\
4954851443387879337489592167101621/977546001798172682852073824226860027143427\
0101539657136527480644013757393507669514023397678414918281530 + 
        (72944942697271454972275894538742956997806628669712064455916812075266\
698523288188064934430008244444*I)/6405290623136419818171558296282943601954740\
975640230603646391280866603033702356473827639732869641717)*(1 - r)^20*
       Log[2] - (121*Log[2]^2)/9 - (77*(1 - r)*Log[2]^2)/9 - 
      (977995268427474158840282141709695588573652006399005*Log[1 - r])/
       148620487418243956114505278393491887121368937822444 - 
      (8941581906888414938284391138297007085173019482416641637992314561204419\
717390727281802452052265675051*(1 - r)*Log[1 - r])/93344014411436810362251033\
8569605687785388750020642941329676000002349347010201120010144305348381452 + 
      ((1048514627325738736647256691219992491156371022644846*I)/
        143036816436898109829146518057291131369710147582159)*(1 - r)^(3/2)*
       Log[1 - r] - (10179404108787975646221103045273196904993711884328083883\
9847383800808224765611087414682382266164756633*(1 - r)^2*Log[1 - r])/14078044\
35292925648177303621222270356755980903236940286053870472513937147015245576220\
7949871963217304 + ((35782957245102981701816815314862982910838015467668555668\
1688125931620315813289279777242539982420596277*I)/310638246763859397421366291\
74973259090486195491694374884320885614647589574474880063526326521533429298)*
       (1 - r)^(5/2)*Log[1 - r] + (100761462640141708988384313569363534907873\
659660618692705706235942810347089355603775436471412744117863*(1 - r)^3*
        Log[1 - r])/103858123501829781655670035439240951677517671309057771655\
69598051285395086957994365738916229752920344 - 
      ((659104771290167555791468996488458410479601592616626384580371023888913\
4865097548012385750340302534309*I)/315299918371939332453363685628981226162272\
9800746407734691639376264630646932232321597220303834891282)*(1 - r)^(7/2)*
       Log[1 - r] + (10847559173115412654836428861112105455034198754128511727\
524242678494150981549463561184329835303195079*(1 - r)^4*Log[1 - r])/116315028\
84269981789668308934261149393142384255144608595435516513866044609022075200728\
836055151045020 + ((106432919880717298349208857028828060379557930307876045638\
730983970681368694403074524278246957178951*I)/2667943735808371229031409108025\
4363897673666606498131096531859510878368417052229274341052733855344960)*
       (1 - r)^(9/2)*Log[1 - r] + (231080721732010196130471648727771186800903\
9236529980250900217338184312165486501066404164313601008496*(1 - r)^5*
        Log[1 - r])/255059465193348303778884291557736651186768354935194464602\
8847581321110572132487940065273066253780165 + 
      ((343183719092164273945904644986020865501696743749403932070456737050627\
183144113276738362607176580647*I)/5385338170809906864529631143982513579502357\
747825905284704690853638659296643533482517188227246852160)*(1 - r)^(11/2)*
       Log[1 - r] + (14836766204160510366079814312993318319680665044806507717\
106914694549855162090526068071175018423713217*(1 - r)^6*Log[1 - r])/211976151\
94258053286038041707581813149152762052918070386154127986192458831006251325770\
715645301097196 + ((622754570393476190708668779390348570177824918777752614797\
738379533665830420182417565323220546118781*I)/1194385024230368649475073523928\
2653556023730498503110393226163020360402148600237286374622466119386108)*
       (1 - r)^(13/2)*Log[1 - r] + (10395846132677387131927394542097294179816\
948220625656127168959480723886144735780720002003781050332639*(1 - r)^7*
        Log[1 - r])/178240469415078066813830044361209318586987873919827391572\
20640849101371825793551080072932337690249881 + 
      ((445386619745941082573667228551412568783160312442055243128299355261276\
40285325285338428704955116633*I)/11091823012282350012296258367437822053823691\
87773435247107978701786312419257377144228763403802498486)*(1 - r)^(15/2)*
       Log[1 - r] + (12889159997563601834482247022059867666283737437354696229\
435777943660918908977511038144648863480072559*(1 - r)^8*Log[1 - r])/258319372\
02241904422051089214043661618767716424918864941056302174565115217064945642958\
431462161307752 + ((112260527789605970833087367269560091211763048218374800958\
517615505844759398609862914302895586211006*I)/3546904354824703247869448928772\
097437568379799182453658858971892962209932978474581070039275871444661)*
       (1 - r)^(17/2)*Log[1 - r] + (86306238248566915887551882720840803268909\
197040933066049043511268487218122133495428930296213236941*(1 - r)^9*
        Log[1 - r])/196635029693744029319928728569569350101098987590595161299\
392121413785084271297115889923736224165016 + 
      ((929970043806726337324657467833992096362497161315138317543458470310533\
3299793408902677682106897123*I)/361835392189479794089832891738144208736241251\
421101506110042567791222805987643152204944582024396012)*(1 - r)^(19/2)*
       Log[1 - r] + (25273618084210483863053139307434427879179089821340408347\
4014298668698833422887966302887860506696995*(1 - r)^10*Log[1 - r])/6426813834\
60384290063836247735234751342478242480754382928713548257418496401143724775592\
460399217457 + ((975864272883695151078957458879956973376864344738381289189930\
183470316392881242557385315482191497939*I)/4557922301947257770140303293272758\
4656676833095145556689938542474814325544012642655191386748846396116)*
       (1 - r)^(21/2)*Log[1 - r] + (10327990673037136285033241521292187519948\
6061223245803228995454020086105463144830416904533166117075*(1 - r)^11*
        Log[1 - r])/288882783729216892202864048426348588602735065372151950391\
440101815234005776444709486859551861471909 + 
      ((605223626944623586598570831573330284507910847211913367619190454370560\
11819950054173572307396645527*I)/33247137064307727357633030042356282095664770\
07805100675241550981925141566236577237806991863592561902)*(1 - r)^(23/2)*
       Log[1 - r] + (11281527808425094002923767271284665707548624292645626767\
99727502270592075113594932677546179605227943*(1 - r)^12*Log[1 - r])/343259567\
76730059944305954719288017531665861059676584686613233308735743082050017819539\
38002995524252 + ((1139666655606632181172427678589890059142899735146379820427\
57443867546967630639172662835919602457309*I)/72446884351345121076314655472416\
99322442327114419386844561798535782831402227748388062641223478939532)*
       (1 - r)^(25/2)*Log[1 - r] + (12791207179619671931114457830733833593702\
5290601431528601619673599668878779713965961871029379140981*(1 - r)^13*
        Log[1 - r])/419618954163668023047231286779241210913786110377665076906\
198829402859464433339565742758263811461102 + 
      ((222703261523180699586376123741455883262990447468493659706372815508705\
707456301036959804048210098135*I)/1616952066792857315759557428085253078242681\
5303270552182033213317085678399894050099571810645495276712)*(1 - r)^(27/2)*
       Log[1 - r] + (21311840990997554199928583069960794869187065799409537519\
684275762603218022695182956503046256823945067*(1 - r)^14*Log[1 - r])/74839980\
55911305579421793207727296866743208371492624154313016962197045463130189494802\
8102122859818740 + ((15403138170674706987776770675902498819234885192053833395\
50765571921983402537118648403949499701259*I)/12637754281353448549039632748848\
1588249225319106071706183485076644528370981061831542181834437191032)*
       (1 - r)^(29/2)*Log[1 - r] + (12431468428816999547559060481674036369415\
12181296225982595110941310605554782433701980948127376094063*(1 - r)^15*
        Log[1 - r])/464545857195068390821830180328557343551131429624037233988\
0491636445661247496988955134291151241917550 + 
      ((109398614094618358541327264667325260917217111237461787336362057948001\
431181774828016242831948479615*I)/1005322201150829048543227708751712119951753\
6547779168322948719956334115561633941057414610138471954756)*(1 - r)^(31/2)*
       Log[1 - r] + (51801497698466594435542264595367393385744408515395323415\
5371363421792494629205782875076031670300247*(1 - r)^16*Log[1 - r])/2049675009\
37006113695703747466769302975090682177242058773735903123577847607676840804393\
7036943883100 + ((18160659740204792062122274957923245185335943229408526501316\
986859228125462895092581419860302410153*I)/1855229300432917754419645707091888\
671120628197524987997895360721654004871529255985883733579985564276)*
       (1 - r)^(33/2)*Log[1 - r] + (41802048537282060199548877891836401643943\
8774984197271614879510247449864275590247164341501281931081*(1 - r)^17*
        Log[1 - r])/174399391566637937236380350313409675920331788554083732766\
5680519669543352198387396744578907038294540 + 
      ((205338702575036506657175606602312841360800630436799201168405904656249\
89232061715491893992109512443*I)/23169312252373057304049327530861846939313450\
69529801155941825106187499574158252892817793169647713782)*(1 - r)^(35/2)*
       Log[1 - r] + (32418566539976148725209071930786130064099146066346356649\
17302634911983869142374803287386889108833697*(1 - r)^18*Log[1 - r])/142092750\
74195679434589070019128762071584786071572998881114031725819189992070028961947\
150295206404344 + ((372133010939148912941857292095826035997227709374258498090\
542022294802914845268787964078029161860347*I)/4611981824288873068446479464710\
4976208751010699186798350251634826358018646040542850613638502149924478)*
       (1 - r)^(37/2)*Log[1 - r] + (54947468778913339197302846381159101717527\
2913158296901569525801410629463733103796811497295164662865*(1 - r)^19*
        Log[1 - r])/252225959240361321245429630151948494182325016593017381274\
6659762502378962619694943966354180214659204 + 
      ((150405800687545417542120210537097335792587328374477267540045770456264\
197357406028236719667371964419*I)/2037354378228103154529830235201988341596390\
4356348720971516130703050848244844385408876879483163401765)*(1 - r)^(39/2)*
       Log[1 - r] + (45720480392210802978335801332959095020826821172346064386\
6758632824322946123192934504641897465481971*(1 - r)^20*Log[1 - r])/2191891894\
45780342857786276975961107199575350693804480914497311554876618904640714339987\
0684712508864 + (78392485215546110391236116396278214930235783195957369/
         5176258096797819226210396780415430730617275394267048 + 
        (1625717174310240112146621687582351682253171143942100*I)/
         285676859897157040816491027126152662560336135791589)*Log[r] + 
      (((158539891348824613576878836283768348039562464321524*I)/
         201859259083339608312702122659968905351833691716377)*Log[r])/
       Sqrt[1 - r] + ((155021758199273142681733524378413049024068673683495158\
11945415410312679610591513930421654964479286214994760017095862300401852000954\
486151453052926138667*I)/1233623955210543809307354063287860450919823568168876\
60309469132031528406852323883491473671273599615948548948739747181904329159044\
9935047770544476437280)*Sqrt[1 - r]*Log[r] + 
      (5057699234738018582515063804173755754669566883655543179994678772088819\
090492763528564980182232758497943/2228782784411218637687272261528695080077885\
748710540152399941203229681017639558269100389786684594230136 + 
        (12228304928091005661097729610377410351898007305020826238252885050132\
014842532902284167554055379530227*I)/3980508790294524901859945751925704799070\
086060001878112701073537465128025437857248221531013435160608)*(1 - r)*
       Log[r] + ((78438084443315361273801599778724160556511994705990262553081\
75977022074488339159867506705268004303231609048782394992670165373163841443216\
90827261341446019402227280628272946404253146574420389320670687187*I)/49251191\
14183813017156621054049736920954404951578723679155933091710708871869702436455\
81735859784379643874512023681654202465191680804139794151487062508200529259738\
51506739282542819982466312463083579040)*(1 - r)^(3/2)*Log[r] - 
      (3383140872371596966427024991869453730455696250486322104550675848489039\
710706047804365038185931585821/2156947632957999527190146945654297618229102521\
05254007592911037059453607528850025044260303819365731 + 
        (38706980992998082279547437535503225925674808590138766973378378075229\
51036656368111093059098165356905*I)/27007455177401658300334205381238754770634\
85191330513202555888341389002266133027452571166497886904096)*(1 - r)^2*
       Log[r] - ((97100974034974086187165369402192559717395036341336226300157\
95718104194393149912105701775336204632452979928271712195669772797716944752162\
546572783270923397615675424238265102802106410290603427955492909*I)/3027742040\
17056143138448968001619819672092190534767296681367996576066312049105603398525\
92112985189729648021415508215263084239612790190231976596003145294539189849261\
55183190893309103149086491504081554)*(1 - r)^(5/2)*Log[r] - 
      (7057421873562463715948405834757233828178345630182489468987650780482044\
361134665540516271877480882464/3083069377873909731447309352582249267496803799\
073990719220787575194492664375924382445854093931010555 + 
        (55346611509446349268163704761594364222684853106828129082338593944251\
29736808647419561964136029258958*I)/15922653150696030386584082495295815508736\
927556926954691462029165195977626626999632314257285930243215)*(1 - r)^3*
       Log[r] + ((12359621278881873998435485049048355273441596882222399006078\
32867671896668477526938801985580842778902418618864326989954902283629360794752\
992642245833828226511777222750039810706612901539279724641250894431*I)/8935698\
87268159483466470593965692940982487812595812543590922753203392401688322674927\
62082895655923557450773357441525398707515323663811233498643917342363751058137\
3423145796699577571684116672799730535708)*(1 - r)^(7/2)*Log[r] - 
      (7142042748504449635351084178539796702827625650738429740533923454369309\
7465722616073511634837383467697/241940084476335635390282776348418392246973478\
87091835131423941270259921602067467496576293843450250185 + 
        (80720826091742814669752186462597989798170979402715047779314519301627\
16258964680024260060949526689258*I)/45097580846448792137367270847242648943529\
737699714186756394399929299941604353977844826955440552355545)*(1 - r)^4*
       Log[r] + ((22623860388356426317116514173695834209375672488821005225000\
29962567912312743583026615897592926275759852714851885515442400255910140745668\
69669310798635442310465740802019143086957999527676773244463773*I)/25796054060\
61744817404710364824836490662721489924115061889327855462852247440834669911648\
75554162512342922002862427019997636842567329814398821374816908446957510753469\
762770289982941373703924748777914)*(1 - r)^(9/2)*Log[r] - 
      (1771228483749708714027982115285465621588823442894421781913415501207592\
590036183354763001944710633394128/7163891140636211950332311757691000758082967\
43267738039272053176499620709823197668337109870905848321495 + 
        (41506045791821499919784014119404693917150812741700993347695138457348\
55653941395042368074793762441161*I)/41602217490147562128773748148318639746782\
108157396693110863943402922980791888899088632072080887942086)*(1 - r)^5*
       Log[r] + ((64322697819272277289598678743951634833597491138850006584520\
24899693239054273648890024027109555630925120249860969352700980644702300807466\
5388742035079670717042109142132636244427692791784164292568778607*I)/101069280\
24907940434109789931547408976311262918512760808769736075894080585399476960718\
49808694977209506276625825152031220179852541752306171869824861351452844569442\
56715939430694702079609013357002172512)*(1 - r)^(11/2)*Log[r] - 
      (3118542681904698571357532937019370048495273948807440096440568916533988\
2373773785599170888762088259299/149647621770305862228882507403640674598713877\
11973962313121238564057103446740338184538549834288027353 + 
        (14305189721574004425264377562213053807176668639036276316418107342987\
21900853764217060570116646405873*I)/21298697200304544268433432748164916646522\
611382531465082019746820521071379986386474394127734913063844)*(1 - r)^6*
       Log[r] + ((85587881177335752964668006594257962288636080658613690259505\
40803800826286589780891077716981216489811254418928718215794922957447965405186\
5627951081640250623984510386381785699436163207501425875625449139*I)/172171890\
06896363520201068983039648932543788841789155073098570579756541040437463592269\
25844206626796554255223807235087545577443607430492890507681636607964353907578\
19396348617470693445022005679822141472)*(1 - r)^(13/2)*Log[r] - 
      (8112558676159524268072910567504351588685780432115719301638002619034840\
35604153647721997141673490130087/45228713611588282408211469418066902941582698\
9155526758739789958381253941062056768501434797758542924028 + 
        (55922610127590776046737868989637648987074206730723891448475778842211\
3904080398999771096034312677577*I)/117177277641165431577886347336647294468142\
13657588090305472298219006015575892674632178914459964963428)*(1 - r)^7*
       Log[r] + ((13840791572826935253092688660418134647453714746984743047968\
76570479487113761789740567182418967079377086627813406314033468967660018576393\
0695637109577036967468812235203284665869382131842081221918459264497*I)/340299\
31621164994043010379553084230799631960530909011279253550894407370218137443096\
99040070437657710763932725365596758513271825763938077973300888534210298834644\
8332223652376543080236427774179786841696720)*(1 - r)^(15/2)*Log[r] - 
      (2124854615017703051352032637625685892505173249713557874365394463219264\
730998344202281671852430527310009/1350989108319588460943561237729821043272691\
904945572701558147924889346426041605257603487757722853102580 + 
        (24216864164973644097076310324222283797622036149293377260674740482446\
9510784775030413306867522760983*I)/671118914555325643786399762600481011695099\
6204969200155442193661117160341716037587465174367806008878)*(1 - r)^8*
       Log[r] + ((71836046000048188882686890658878056008635166964453897752544\
65917567308856093796059893550341616872716876191863063490055083206519313820892\
12280322298108551448298798370807754225056838663910261866920033997*I)/20909331\
06910635735148150992224404061411037443767825954504638142993844856962344400264\
86676945781287624095953965455915967902996386149873580247195152949778656749939\
9214395243059670944955750197399974989360)*(1 - r)^(17/2)*Log[r] - 
      (5600035030217780181718435172925605902710352971401876749309853682329535\
351455755976659576114940910542021/3999592676947493832942148684475825722708756\
851709350460028599175923257570874300668282818590683156433965 + 
        (14377547625295866720965660636212957594209466489720624482640335579500\
62917290481094254774643956576205*I)/50900881878048078454743216389365796459986\
297501235370824927103313777354143493332945698332039234196547)*(1 - r)^9*
       Log[r] + ((26934615384644828981075576602211636151555735876843744994267\
38357541674629704296746135353013396496543100717309328917707777791817296282818\
98335270326011486059403562224938909069965936506225631742022088853*I)/90677788\
35253667111134558240864287394682290632018195769495795533702797317193580420027\
95823205356941541609978186521959453707395871543666645637365759977285180964575\
636698121566621947641409974068261917232)*(1 - r)^(19/2)*Log[r] - 
      (1197136791343802820326227496044709708389710666231535940897419011361916\
554589682900668915525752974527891/9487642704196322242630696426138926173986700\
23139318263638087559498252053087128077157518852110022100928 + 
        (19496098723079611231875006480065255043570658414993061766167012636147\
75135269209666193316763215959705*I)/85595527161875583044250815619425186141416\
198088707608268737812599735024528288151362345896657659350224)*(1 - r)^10*
       Log[r] + ((22803453923100069094278742667474978931861013040538441352001\
79171997874533612449773420145234710270204874937392068218572109544965563339786\
27060404466338169901424223967414309522575891044017078494594845081*I)/87234952\
04407532493110895341656189937894576792316656045614834149291513469611171313400\
25201979254008179817537314992215810822033383547678091438503678198066575627480\
941539741396012457208356783888417284412)*(1 - r)^(21/2)*Log[r] - 
      (2400788423048003416594111838107233893707147421563639004540525774829493\
66856014852311139096759884893/20903066186292310736923225769950194442715189351\
5002708082264666794439987073000652014346256285099584 + 
        (14308651418597739087850152534731567715422462231546380298059925974399\
40193150682274941359664845507*I)/76219127775900617321123697863172105511549565\
549092917719645004104489383617686802736979140419207472)*(1 - r)^11*Log[r] + 
      ((886770469356832322712693403118163029418644636483222865037183048479150\
18125381977641249817322403612217607640783942876525464482281772018636326374801\
8447690620951165937949215962185188750776900539520535*I)/380147723040437776266\
23655642661772258245406410852994286100979913078473122956689338778888289985304\
80013661398921123146936839055177053323621477742785533940664044880643874899580\
568857311993320665026692)*(1 - r)^(23/2)*Log[r] - 
      (1561328294132022372681912014163176590339126078967737214984006636833858\
5886060421860628757576113039707555/148109756472203142479508382221190563018229\
92992647269413033052895254876842514625763728988826579984668208 + 
        (10137734118125494825731500690874393017685003419789080168590121694661\
6838580241741002039892517767584*I)/643457807535679011227337830317781155319402\
4349756384718139043659962732658441884965672232816647073619)*(1 - r)^12*
       Log[r] + ((36799756757146909690982510301004761073784263741622202523941\
17581777432426140248330343283656715261333556092323886778558308924292997831077\
1166886872981790936274647492619457531715977989359230094769979859*I)/174807265\
35184538055359023455480827337165650830306060219616288811411532738061240557991\
92048548121089528122416110184597048730856017338704632281248230273901445776921\
59822931091129822457637945047698787460)*(1 - r)^(25/2)*Log[r] - 
      (2914978221107013779344667768936709374800352437300328276099668198808024\
38965242353000686376699739214365993/29917321162948710877652466401603113969176\
7188516889963814848900490965202803347363032333906722687476190725 + 
        (13580942401113775134102396932486422612991366872917173299703738612920\
2415611740962150213082841356153*I)/101211945565035934913257455530097779522928\
56160792100260059410207117402404585297547824071407628308629)*(1 - r)^13*
       Log[r] + ((44036257271645657848772414050205812340346023641300666427959\
45824846534467194915399455694318542932151250392031159694841823152497159094944\
1335186249843577079653172829951952534529163288056094729994910217*I)/229658758\
22635615628804380527076952262194789730803162348540729216279966806343447202959\
99846645215835840052441986431576931776042582983719919453842944973885390560889\
06660866771656241251058939402927871040)*(1 - r)^(27/2)*Log[r] - 
      (5042817718584747695281173928785081307180538496514596549010310492200131\
93006411214755337115046059495943/55663849224577992877668069064514110816464463\
0289429423028411837170209221912332263015921912238645215225 + 
        (75219569592024739140492850821309784175181066722889268648037456107993\
1575166688307850980462363802021*I)/650079425307667566268634299772438258142001\
04070222770021141771225950938599767275980103462319578045447)*(1 - r)^14*
       Log[r] + ((13892584687603859749315782764090067346593883778140239736118\
74723647843223415990566244444462545038600940481464990117785113290746286861715\
6658885417453673025505228280459261171213344603578573443187831219*I)/789318462\
88227167509169987307316828514155854265069810937258162185517494476092649503073\
65636308380339551744588989573859330767591215638220742316704137470526887950692\
2006537991386048495238597045926735808)*(1 - r)^(29/2)*Log[r] - 
      (5107510754747741858401077630272864715388605941791514426766773459114976\
3354872957632679579723964779232392/603247032129839219255680030613112408768196\
62200584780211705074726903681152120757237634122438639688564775 + 
        (53420929418022617086647538697233290946254163181760325432596318124828\
1314219549775732541949355429873*I)/529781823135084668759736292643399092603651\
23890657174138509889366761995934082318498632821782564205252)*(1 - r)^15*
       Log[r] + ((21443527028610256743993329219652531611181832912528497139144\
98330311079719253491015662245116829332554634326944565570383379005960700918582\
7712368134819973772338272010240527773855638617543669022978340395*I)/131858369\
19864708687549570508525865311088185981909362247024704426908298872663792142219\
10301596076351722147591351507479653976541095300493260960751954181090829599543\
44748548115087298518175076146084284868)*(1 - r)^(31/2)*Log[r] - 
      (4608920146527764710896922322624507204988918451295491158248104497376853\
1018052455062208677591550756134983/579875011345099944419101043197548185356970\
48048969668417909077456754211780910000371420592878955082902396 + 
        (10480044396313440062123301477270653538205032207510709440181713512214\
7075263081378549328818698273471*I)/118178656880449672579188530559109315205673\
58808331172678595975536140534732860565453191165463620332170)*(1 - r)^16*
       Log[r] + ((15356427650487252680740465502654804427349671781103898847865\
80869625021116910436652034802777806822131*I)/10162272188267083135745556073988\
669936176118526956878724171485967874201640260270456680804555000314754)*
       (1 - r)^(33/2)*Log[r] - (929889405058680445770552818237526402125905717\
19901793186924015449381691615576528940651541810709630665323/12414140216499311\
31855634872514417574977985436132658730211119840741082903679719426321842011403\
75911173012 + (21565425824585498704084190045210073346668273431955983328908089\
298527757443192001277414519804800479*I)/2743279476409817380257900952672885912\
822074778549644219824182582381393219809901172097833350562968092)*(1 - r)^17*
       Log[r] + ((46546962831073650449585243667825544197965539438904093197564\
60109384254327873058445969129805272427039152701378970137945580188543542795443\
316246353328749394791003217812926926521381834764991794657620739*I)/3298760048\
53455799752365786954842013523855704104766121018338590564075083586288524868757\
14692498439642221010684636387072756274227501539189757262105370700613028289346\
687575448821810100479419769079160552)*(1 - r)^(35/2)*Log[r] - 
      (3929294424376152836516726065432887498174757036464821702477208313616899\
257632297153826149202092869048199/5546865111257103549132197597583582182494592\
438552754843644991083772035031356747479540065346541274562380 + 
        (12009987299864355778998450299151926710601835468364905138882470588698\
01574523485833148825688867428967*I)/17113858932964044349358182274050183145034\
5225786639494068537004397195806088016042943723801878684736440)*(1 - r)^18*
       Log[r] + ((61180504953841983716801017371353189778149274780938691891153\
09910264939382884832428990606918105290932716714018166964102036961164169283001\
068745591936174914445133523488537698973150140953366971634798873*I)/4623429129\
80842613930553875691775329303839474597513161297728533134139334917748934432207\
29120087891224917939965248185821607622641602141085686559238393103234990276982\
715688219827182236706553450527725768)*(1 - r)^(37/2)*Log[r] - 
      (9282598783247757107648618684130384079366600546882350481487801803039105\
87437381361982707093359422494033/13813780104707189469765929300191613325602286\
58910703683877044511229038192563186045797330177437337186380 + 
        (41869698572462183608177711891424790087069890528999025944066464184733\
495025428302554504674600744251*I)/6641973950454392614172304955479805707402575\
114165111835533782705044074004551125123736835836348240152)*(1 - r)^19*
       Log[r] + ((10053592549227967070426710769634064786972210899994551166217\
75898243345413156047802727858884096636130327661158514768566643050302051951282\
5068537917373005323100919792347404509305308113739258217319593083*I)/807076956\
83946341939219687505372443354799960485512225952846860900935232356157251413768\
23497637747731876448113330621294543548786884802391427750782801806515997600362\
9857442988964081746010599871060580648)*(1 - r)^(39/2)*Log[r] - 
      (1249720457743645133660420486167520078016969922851125523814374131540985\
4954851443387879337489592167101621/195509200359634536570414764845372005428685\
40203079314273054961288027514787015339028046795356829836563060 + 
        (36472471348635727486137947269371478498903314334856032227958406037633\
349261644094032467215004122222*I)/6405290623136419818171558296282943601954740\
975640230603646391280866603033702356473827639732869641717)*(1 - r)^20*
       Log[r] + (121*Log[2]*Log[r])/9 + (77*(1 - r)*Log[2]*Log[r])/9 - 
      (121*Log[r]^2)/36 - (77*(1 - r)*Log[r]^2)/36) + 
    nh^2*Tf^2*(352/81 + ((123043821329168281622132071224706255333329538682827\
9*I)/97915161907265576871544191242931974986717811293149)*Sqrt[1 - r] - 
      (18028181368505915775343612840016105026606505419563643*(1 - r))/
       1272568401402962339016302859913617597528557540315559 - 
      ((749020373824767130643709597613254724547375942121003852653917800718000\
065626456989419236575369085929*I)/3218677964210276552238344053737951192103724\
781165654899826350376258725197927128723907263987900243747)*(1 - r)^(3/2) - 
      (1758811294396961180411822404917660842609942704151555092617108175725640\
50107951252298627209595600167671*(1 - r)^2)/819054618297287523116013003758908\
2094652269968572296800168005737200078002135998143221000618481871896 - 
      ((468434630726803641251990160078608098764927310019906118576808463008238\
02209647401520579499400377261892*I)/14378211063436649098898373124470821792364\
76694928501242122859369238355934407811681900102031794748021)*(1 - r)^(5/2) + 
      (2256748380752422288231706193970381283976693361248839721971786784958508\
88378423098908052514511916206233*(1 - r)^3)/871788217321046284950874286477152\
5790778380660349888002847550079130718967137880204784769339348231128 + 
      ((348480825040302491882607864682100822906079021038580897496009874174992\
08069889785274538767892525357431*I)/28361478005747426364765674117658248263588\
64317364322503619516961903384055214535936679547683437645776)*(1 - r)^(7/2) - 
      (7612704858737946731157083906713421567033873204292110653197680368780573\
020354201485196355832480060909*(1 - r)^4)/17461606777719779525894995591544065\
04757443980976039997467370487030196862352159594061323945359591923 - 
      ((439280009420248225756225899550709202459995406824480979075896023984725\
69629354234105719741348630358909*I)/18150642233832163857831882236551553509979\
548193459902294097327939094203782826300466062634807225762384)*(1 - r)^(9/2) + 
      (8234550229255071054620869605576036291151636488350077513024834936145690\
178974822724961605841899184821*(1 - r)^5)/10807847175897280759189891357318547\
632136522890959476735845095853691218359904454826512107667492680084 - 
      ((166649666875107638193455326975275234006436078376230679283086639187851\
40878900122564862896146199710901*I)/14241106104637819570182041190069290169909\
702378866829943120300725794994082910584740607369410879105496)*
       (1 - r)^(11/2) + (3689860160342996032484728034451403476720156070683262\
9068451289624816875944998042017661793809388502051*(1 - r)^6)/5350089073401334\
61792206107668406173693422212774277564116311714367815425929633344434614079871\
63397180 - ((1458541440537562542693441742198700839707968355034783255485868377\
8794007768779507809770956906177390943*I)/151192591556754962591984936608999949\
13657433916702217742618540410167135692571579400092284794701177672)*
       (1 - r)^(13/2) + (2688340808310106575677786781070548262206267545571734\
9304287246000303240382281183628906514572587621009*(1 - r)^7)/4263269667913131\
67855394053790486042764020658514115572251741933146093448490489135642663263034\
67744210 - ((1375976092249195894758043373061522419814717511364946093753840853\
748056784997191283623058910452065913*I)/1638026161845511930567074361221369993\
604076378628004123898130727977339937927911721198282905620778311)*
       (1 - r)^(15/2) + (1524952221252364749142880316260457475234901098048577\
4361748567684595012026916409359732151227021586703*(1 - r)^8)/2621794149220424\
84498098992803089869936253646987290813765669023542386516918122987141826551142\
59981076 - ((4064017305367676273947616751829299978140135215644602931179297814\
536107107383188550952341684098946399*I)/5454267759761802140975740174474626257\
585589312126109245627462421031356355544554745063570204660648330)*
       (1 - r)^(17/2) + (3067805299090305140870949515484130252639175286346204\
065946361201502582212038422088510272493638428551*(1 - r)^9)/56757460301642624\
97624623300188519302084420675662511239835779501604894929173159563600851617478\
468164 - ((140946576327794320576161626863715378553075188252606019535064293790\
40047800541388881874321416364444193*I)/21067876961425942820227460717622573377\
444294752277024314173848799223803942280825160347370586702904380)*
       (1 - r)^(19/2) + (8535478092663972472056017115070925405044474766217856\
230353831436572500664493557439983798801256503705*(1 - r)^10)/1688709717044610\
50600462600122802539454278352102798918584360388344631538910414514408236957890\
81615468 - ((7595635509854579703902500180424699625415340927910257547968989213\
977338380221408301353904479616544521*I)/1252235630185274347547835803330992646\
9032827592228796507229452296443893757147181329117676699837137916)*
       (1 - r)^(21/2) + (1031744500187349588523906757586729110703381531829445\
9770976849959553394172091873931082496882151221747*(1 - r)^11)/217132742770501\
54300393133212282311126454792928933791834113938234517889088902060181107900631\
313950982 - ((521512564145123933023132331469285779878642016538529689249363125\
3022672119388134192355398482544978966*I)/940559198057946456060275539073416801\
4444024593087965414229261553079141076024473867552225940752810109)*
       (1 - r)^(23/2) + (1247774244438342533131550222663924092395989996761870\
5145254494777951991033859048412525930081210707855*(1 - r)^12)/278062754468785\
39056904965713125603644719009777883694660634845942421766210482101906039713084\
402295716 - ((174434529073973936841740504977737811399783739142361394694003293\
74378903088186477872279714045740896057*I)/34175225117442879192156510701156969\
556026484675692921347779691895451737167600488021652262943003239572)*
       (1 - r)^(25/2) + (2250437720850649432581210846618904815527423650180651\
9290729778480652547745998216081207651815971992469*(1 - r)^13)/528961872497049\
08982335510800002954152039711676417296925416041022650261275716244077514036724\
816994700 - ((678670080988855672563252400510151429307117799353202277249597687\
7036343753538919478622451261788380157*I)/143571289664488471081047229195731900\
97763075316737186965693757950589251125556487895411796616000018244)*
       (1 - r)^(27/2) + (2408366442416010658552830228779946382831050288875752\
5070547611936873724787717356815954976720020697261*(1 - r)^14)/595040614638839\
55602331722529316596936415575532226827051120219708182986394170901806798225963\
753793900 - ((252095224094887657792546635812606961725000351002579044184708209\
50581706254694490194869954445182349*I)/57281663143951741738405056754040235129\
906134821550472093999249441465752505338099810471697593163396)*
       (1 - r)^(29/2) + (6995714664325160247524473122901509183956304029262574\
212340895534955248718785880641237723465204556539*(1 - r)^15)/1811419745777414\
03766865633343857582499657564120085414020274287856234584828616448351699860450\
55519962 - ((2694703527030114342706986798158852897733264249841850410957884719\
744069408950707584856529663490364957*I)/6546325633450790734196951355814617887\
336069888402935989030435245571839890111463585799749400268136912)*
       (1 - r)^(31/2) + (5710887575775282455489255409234458105008502187907148\
202893965415188753429576400023169837450709982371*(1 - r)^16)/1545608560002680\
56321043736852104308880532949923716245793038940438362440147604412769235684262\
86995986 - ((5475888034592083368818536345560518659016960852111674223363022491\
473855757337555970814293402754547923*I)/1416462880864165072104644136627551664\
5562265135578140394238749512535029712440618696629719942362011568)*
       (1 - r)^(33/2) + (4971236349029933849838560635818877547028642639293684\
886734960192132724416083759725026761379072996726*(1 - r)^17)/1402944815387081\
46858337135684232085331962872242262125564797905831862276169584471267298300623\
99723053 - ((4748313521682640131175494960337527593173330541968789049946853716\
406407238950082312823418821034026389*I)/1303106860692759011799408071168145735\
0346690951078739744101059671380716323657092418129643332655614332)*
       (1 - r)^(35/2) + (2161463473269445907429089846603684935739011578619820\
44816539812198963845352143763923180649652509601*(1 - r)^18)/63471953795695553\
74334901298725047921518390093370590956385740241020813988643463125038295209827\
47385 - ((1876316064752129691290217982444541402510604979376959124906624984696\
72475830385533849937656227816555*I)/54454027073823045960737094722171380855299\
7235143769625096054793372804867866232742991920178838044357)*(1 - r)^(37/2) + 
      (4118116700161755573249426308508611200638695847277687837890093224972618\
15662090622842251083783204399*(1 - r)^19)/12559098429200483126060887322294693\
56441274977629249367741699389478348636623129137864775572638551195 - 
      ((116280723216995745446467746756963356093395417169231787283543171025409\
099381337520197190881749625195*I)/3558371069571448026284097719117931088041711\
15825660330959519571519237251968195310782713552620625594)*(1 - r)^(39/2) + 
      (4460388636650947245909750928731492778150619413892321008588935254117295\
592809218675983872989048057419*(1 - r)^20)/1410276466954180947094894359945998\
8515500308363200973133988667019557945640102640828197775577703691796 + 
      (176*Log[2])/27 + 
      ((1230438213291682816221320712247062553333295386828279*I)/
        130553549209687435828725588323909299982290415057532)*Sqrt[1 - r]*
       Log[2] - (56*(1 - r)*Log[2])/27 + 
      ((100176160927286330909900030035115053522549754198282205613861094543622\
844296434992141449263794440465923*I)/1304470733853829506962317285893192375199\
1095881041239628605314605889833346322526027719764663598940508)*(1 - r)^(3/2)*
       Log[2] - (88*(1 - r)^2*Log[2])/9 - 
      ((172149567880824687540278216683923940715561879868521193935300022764436\
214198161022413807607349734626460*I)/3793632186373895946647412295396111975734\
5611565562681930710955729772309464512531014136680493979850983)*(1 - r)^(5/2)*
       Log[2] + (8*(1 - r)^3*Log[2])/135 + ((10*I)/73102472798821940846193059\
336950074437031696799175534789093953589711575206953062502245896933527974719)*
       (1 - r)^(7/2)*Log[2] - (824*(1 - r)^4*Log[2])/945 + 
      ((2*I)/4839580380070599779838130115713248667645830813464604941824586041\
3305171129573162248853867154759397967)*(1 - r)^(9/2)*Log[2] - 
      (248*(1 - r)^5*Log[2])/315 + (I/342743701345066515074524644868679499627\
6967782405308196910514975697033172069707079018042750831214364)*(1 - r)^(11/2)*
       Log[2] - (4216*(1 - r)^6*Log[2])/6237 - 
      (I/27820258239529411749112465595913951437825891160489212829658747241321\
68068113076547389801878693245788)*(1 - r)^(13/2)*Log[2] - 
      (616*(1 - r)^7*Log[2])/1053 - ((31*I)/443459322436533704037387883787271\
98639878170238132621065056294540851304581554145522655132158957540830)*
       (1 - r)^(15/2)*Log[2] - (3304*(1 - r)^8*Log[2])/6435 + 
      ((17*I)/316722797996565345038881988726330424685802039789201669201009787\
11718997219206900695432352389670520170)*(1 - r)^(17/2)*Log[2] - 
      (1048*(1 - r)^9*Log[2])/2295 + ((71*I)/80826738196209101657462672528618\
361384992644713004380056750015054578939957164213832633161517106397558)*
       (1 - r)^(19/2)*Log[2] - (17912*(1 - r)^10*Log[2])/43605 + 
      ((38*I)/480136001149316313033203418236541256702901114798460570698740874\
51765674837911751729392200752047818619)*(1 - r)^(21/2)*Log[2] - 
      (7592*(1 - r)^11*Log[2])/20349 + ((10*I)/180525558708743917576982635043\
32765869306937588550882803221776323912520264746473563565641273746793121)*
       (1 - r)^(23/2)*Log[2] - (28216*(1 - r)^12*Log[2])/82593 - 
      ((2*I)/3906557793724586791009909591903565215057512829855807007331396344\
1779902811504449151980654753291356951)*(1 - r)^(25/2)*Log[2] - 
      (34232*(1 - r)^13*Log[2])/108675 - ((5*I)/97862180200751773178823070449\
92932027154234297426766282143689064793564044220878284207345690201595784)*
       (1 - r)^(27/2)*Log[2] - (168*(1 - r)^14*Log[2])/575 - 
      (I/70530525731356634833603717230084785375875959478972436294441438304902\
43783341323866546379277490177096)*(1 - r)^(29/2)*Log[2] - 
      (47992*(1 - r)^15*Log[2])/176175 - ((2*I)/48099411525783038963149980758\
94914545942037367507528890150286846173260603971730661344752719804149671)*
       (1 - r)^(31/2)*Log[2] - (55736*(1 - r)^16*Log[2])/218457 - 
      (21352*(1 - r)^17*Log[2])/89001 + (I/1596069270817900901195164368399181\
722282339728877088940074942388334315712457895522598316911091860989)*
       (1 - r)^(35/2)*Log[2] - (6632*(1 - r)^18*Log[2])/29295 + 
      ((5*I)/5150786079344038248581523867178583049995634132789375937094745880\
834099352397562994448915898628211431)*(1 - r)^(37/2)*Log[2] - 
      (82424*(1 - r)^19*Log[2])/384615 + ((61*I)/5965154806648161552582175265\
7353941458135635817498481673156508961937858931231429721660071949666829481)*
       (1 - r)^(39/2)*Log[2] - (30824*(1 - r)^20*Log[2])/151515 + 
      (22*Log[2]^2)/9 + (14*(1 - r)*Log[2]^2)/9 - (88*Log[r])/27 - 
      ((1230438213291682816221320712247062553333295386828279*I)/
        261107098419374871657451176647818599964580830115064)*Sqrt[1 - r]*
       Log[r] + (28*(1 - r)*Log[r])/27 - 
      ((100176160927286330909900030035115053522549754198282205613861094543622\
844296434992141449263794440465923*I)/2608941467707659013924634571786384750398\
2191762082479257210629211779666692645052055439529327197881016)*(1 - r)^(3/2)*
       Log[r] + (44*(1 - r)^2*Log[r])/9 + 
      ((860747839404123437701391083419619703577809399342605969676500113822181\
07099080511206903803674867313230*I)/37936321863738959466474122953961119757345\
611565562681930710955729772309464512531014136680493979850983)*(1 - r)^(5/2)*
       Log[r] - (4*(1 - r)^3*Log[r])/135 - ((5*I)/731024727988219408461930593\
36950074437031696799175534789093953589711575206953062502245896933527974719)*
       (1 - r)^(7/2)*Log[r] + (412*(1 - r)^4*Log[r])/945 - 
      (I/48395803800705997798381301157132486676458308134646049418245860413305\
171129573162248853867154759397967)*(1 - r)^(9/2)*Log[r] + 
      (124*(1 - r)^5*Log[r])/315 - (I/685487402690133030149049289737358999255\
3935564810616393821029951394066344139414158036085501662428728)*(1 - r)^(11/2)*
       Log[r] + (2108*(1 - r)^6*Log[r])/6237 + 
      (I/55640516479058823498224931191827902875651782320978425659317494482643\
36136226153094779603757386491576)*(1 - r)^(13/2)*Log[r] + 
      (308*(1 - r)^7*Log[r])/1053 + ((31*I)/886918644873067408074775767574543\
97279756340476265242130112589081702609163108291045310264317915081660)*
       (1 - r)^(15/2)*Log[r] + (1652*(1 - r)^8*Log[r])/6435 - 
      ((17*I)/633445595993130690077763977452660849371604079578403338402019574\
23437994438413801390864704779341040340)*(1 - r)^(17/2)*Log[r] + 
      (524*(1 - r)^9*Log[r])/2295 - ((71*I)/161653476392418203314925345057236\
722769985289426008760113500030109157879914328427665266323034212795116)*
       (1 - r)^(19/2)*Log[r] + (8956*(1 - r)^10*Log[r])/43605 - 
      ((19*I)/480136001149316313033203418236541256702901114798460570698740874\
51765674837911751729392200752047818619)*(1 - r)^(21/2)*Log[r] + 
      (3796*(1 - r)^11*Log[r])/20349 - ((5*I)/1805255587087439175769826350433\
2765869306937588550882803221776323912520264746473563565641273746793121)*
       (1 - r)^(23/2)*Log[r] + (14108*(1 - r)^12*Log[r])/82593 + 
      (I/39065577937245867910099095919035652150575128298558070073313963441779\
902811504449151980654753291356951)*(1 - r)^(25/2)*Log[r] + 
      (17116*(1 - r)^13*Log[r])/108675 + ((5*I)/19572436040150354635764614089\
985864054308468594853532564287378129587128088441756568414691380403191568)*
       (1 - r)^(27/2)*Log[r] + (84*(1 - r)^14*Log[r])/575 + 
      (I/14106105146271326966720743446016957075175191895794487258888287660980\
487566682647733092758554980354192)*(1 - r)^(29/2)*Log[r] + 
      (23996*(1 - r)^15*Log[r])/176175 + (I/480994115257830389631499807589491\
4545942037367507528890150286846173260603971730661344752719804149671)*
       (1 - r)^(31/2)*Log[r] + (27868*(1 - r)^16*Log[r])/218457 + 
      (10676*(1 - r)^17*Log[r])/89001 - (I/3192138541635801802390328736798363\
444564679457754177880149884776668631424915791045196633822183721978)*
       (1 - r)^(35/2)*Log[r] + (3316*(1 - r)^18*Log[r])/29295 - 
      ((5*I)/1030157215868807649716304773435716609999126826557875187418949176\
1668198704795125988897831797256422862)*(1 - r)^(37/2)*Log[r] + 
      (41212*(1 - r)^19*Log[r])/384615 - ((61*I)/1193030961329632310516435053\
14707882916271271634996963346313017923875717862462859443320143899333658962)*
       (1 - r)^(39/2)*Log[r] + (15412*(1 - r)^20*Log[r])/151515 - 
      (22*Log[2]*Log[r])/9 - (14*(1 - r)*Log[2]*Log[r])/9 + 
      (11*Log[r]^2)/18 + (7*(1 - r)*Log[r]^2)/18) + 
    nl^2*Tf^2*((-513307001604859160946537966017166832371909781433659/
        85788711519314865771583427319025044626739198194484 + 
       (265744018226623455668027538569708992491818410815859*I)/
        246847274369370270354203845583999471931917537858720) - 
      (1644977215548908891123701003784666361586149180755845784502643448851564\
9526769493288973525501876506709/408621280589352223541242527877174082261365087\
4373516407340742504784789212852895250848958511410672600 + 
        (27875870530503167283754695311874194190645538710932789532519253521276\
5237264386474093042806586201727*I)/158531353281869556075606274062119614072633\
084699920770255819315239877158713970019279778160009360020)*(1 - r) - 
      (2107020045599257564638155258634206282333591785682480439110475162504407\
461789938387559888017917205603/9459578620256124861445556023549146300332370816\
040906000066979917830458076999972630624154865427776600 + 
        (14473947952927384190608800117545500811774368881822727478807907385090\
01781558504602692570678709472233*I)/33171845223790264622847184681642865266286\
5116201409995833664733933150732994456709477094808484724896)*(1 - r)^2 + 
      (4398343668345231424028635210386883814959776010229368150961325073202503\
882056471600531531190392060029/7931827096437837397115158586508128494883218472\
384659879897095822124775310086624545877101634936003206 - 
        (57524825683911085403823370730691690394707673944210489420919461227374\
83929687674986811124167365156207*I)/22994858573817659127083281345038814386042\
03261390236635452427155918334788167642827472874799036743584)*(1 - r)^3 + 
      (9531736850492315224697470796012263053923779273253740003583342056316911\
672221410734191541847211917713/1483382981269722253045434159984281125293956709\
1754813589641195877176536941136216671154743255702017796 - 
        (14591243627214072180502094564811617547869162677447170252183778749830\
83052668882276018911086945940149*I)/82231148624904099351529465478005631705891\
6024591321105317119141501558008006990180559056555494104736)*(1 - r)^4 + 
      (1129453906515549709650867550345474834944489235644240121106424245573522\
5894399714709283777961458047027/178830656996632210273278649268955090499341244\
37126750065216354250143241420333358858901284713129257524 - 
        (62035694641898552011193084989159026192934868013283193564910760379383\
9548042274303664859155320929787*I)/449921959764952121585188023928937745141708\
103571236213697549128027063115908140105072359962805054588)*(1 - r)^5 + 
      (1167098982147469621837639305596783220692626941343003460628283828314534\
4018382651543309986344155968265/194652008832401436341666085745777243932142336\
38211876352233362169680110641461295083410214616756729712 - 
        (21045984679682389841885366491854583315779210660696068563719948778359\
374121507737604550722551863420881*I)/1864710460581635046126010636796486878806\
8857824476121790551847901191232102644587255564726455048926474)*(1 - r)^6 + 
      (1934488525305058706073096333801247993164379506002603120377026743647349\
738052516944784741525515558747/3427556418961082102241432333449516169787006007\
433329576987229937660431490306211691788279019523979536 - 
        (25459442714663507372218459252915257336782953558740682475192442326180\
13938094960847043800338267191372*I)/26637470384705666969297208272191434191124\
08650183001218261170966345955753995978386527922358746145537)*(1 - r)^7 + 
      (8746149298452994635192897702876057371064978470370101874880468794599660\
115145427390395690537511094484/1647500105780481013530576011825144846117373614\
5565581985496335690170686111416698713591635641364096915 - 
        (43547313456481617112773856584917776871671225114272524484999899730983\
80155359465080124723012774985367*I)/52527942530308494902255162004113471729895\
21937060399180694777553917099298198544441181448860966525547)*(1 - r)^8 + 
      (3158679165852300349765587424091841147168407434609091800486580630346833\
87611958146585760098183088532/63137491581832909561117141562746246233240532083\
8871057780623386354546387150694533255725671417371085 - 
        (16593224034773491385143785692269756267705580226438353232187991081049\
913224639714726507902446065603053*I)/2266621285130607042242830916210135190738\
0594839886039230689633085512961370213949286275985879163897682)*(1 - r)^9 + 
      (1073424895476344161538969997447213256396500800197414837248242687331334\
1418853884217122459943872691799/227055324593739827016690806896015368524821762\
40664893976601947750791433530190337295249981223616829990 - 
        (14605966018319299924819076504454741709345081758961448867936937045918\
126762818944855357239931084978813*I)/2228325999127443647717920249860036105206\
0382113071117677436454634475443139485184114640148769965120335)*(1 - r)^10 + 
      (3630023817374063615134465144815580502445464557786714259877451258817573\
620452064872669495064147157761/8101499808296597847292302219831757667042896672\
729102554970378126989845987687827259146247696714306755 - 
        (15498310432888268469484432067058956694434098791074771066092191035001\
1117625565780054155365688812727*I)/261172875702373426028133923839198267269184\
616272363078119109370480731725256593044588413343361511987)*(1 - r)^11 + 
      (1915507845905636230102318080164191367070714628136244557366407978404268\
519636765357892724839983105321/4497615550023660358553393619272345803161461205\
850087141470414864854226555012791636540492152048195692 - 
        (43021689639214878299693837691633945794807115846662240062348321932377\
4158382469673034618842823053601*I)/793597278507390774313436251708246965454390\
761826313854899558655910727813439779770606451354776428985)*(1 - r)^12 + 
      (1194357490831364586570515204477884735496321840400226574740585527892240\
949672570340784394571835270189/2942357607566684824455005833065200103161414088\
854224042820394877067290194493567120653276463568844462 - 
        (86074151954928727850401400431370537295041909188604575154440594513760\
78669142057784598953837620873569*I)/17249842121544435889146723662830687702004\
580247101335172184933193547105961928658315185778184003783590)*(1 - r)^13 + 
      (1247725595560596098713347682003132687500154841762150965715991757783889\
723344746134281043181447995272/3217002209520080800639391299352325928542108664\
852079622201865532615345379632362717192845832856866753 - 
        (61279073505453132588863124197517633501417715146798221376745945172223\
7963713917835908507030449250893*I)/132574248080676787712637907486034628878795\
5246357011847729293895871878244942841479709909984419151795)*(1 - r)^14 + 
      (4120712038153600836056389137339943309605116059009405027080480824510958\
609173928991023318538891984839/1109362080409757404127992665929836416026385024\
3856398830683795196917518559955318877115951719091004636 - 
        (52634586784557396516694377424218028895319234290226306140897133889705\
64683885248105491007638812110639*I)/12225971672311610065329115984414319771662\
593631204738135906069601579336617708598300975294456153410180)*(1 - r)^15 + 
      (1681636798008065227868111639552208111186078929533294240435452862831821\
067781696638514350555887485387/4717198516402962123158093412590601695492368284\
253456079017080743688918494677054736114441210680978798 - 
        (89034641857335328417522834608474017012311100415560314658227683557497\
3611059344918381617776496358571*I)/220995344789204412498148898627503235960586\
9537375718185448950900103330324347997760038050291115585612)*(1 - r)^16 + 
      (3517137483799222285861132117870862546680504249141993750024352020209037\
534474810907492887403655319183/1026010930321821259136859626586140580532860719\
3180157996274192985331565723394715869222954968694811938 - 
        (29025568517668841258394207206987037749346282789710212216818425804134\
42487279879380988010332175469467*I)/76669081379020200470775737933958564222376\
47066158445894304349383345258199161792967028217546895856656)*(1 - r)^17 + 
      (6511154345960194690997079943516185811985431055133362665435411181569051\
32611241457731959873256900935/19717934339172157776028938050397870861747699205\
61969063264985955781110904512671911144701111525571707 - 
        (20659034610742379664729502815575961840518415407713369275236835971263\
944590271648347025443386042080053*I)/5786017580752890446096170541481602130507\
6252706850152228472447582065438339186229540725901976322712240)*(1 - r)^18 + 
      (9989399452662346804922342435190976155757050234172381705074940350990059\
06254031971394642048037816917/31352837067134146952586123109124453531805695835\
35995293295364519019363297170234382875536686035283490 - 
        (28673618320900463306854865267300596211287428398591915538641916100780\
34699291475263017838347597935732*I)/84873722220476436046282075708405104420391\
09370984732573927524347466692342946763349551159204984930005)*(1 - r)^19 + 
      (4939741093578177991517814123332740859001302209726307057488332307684874\
3079863655473063414026301873/160444753373543553878596457042621748405470497133\
849339358057781670793942643686737985042381102634890 - 
        (61512650210159318403210615305411064384241926344822541609976486790172\
4129738711589210464572215830969*I)/191873609256235698302325920044573980375019\
8516034049597871760302315071455485449457257245636097359780)*(1 - r)^20 + 
      (57780864357279626954063992220897323718724419850512/
         84307992837881894518497588310167156836587008481119 + 
        (539846443407615678988418468772197388336426777897029*I)/
         70297551800919138547545208756358867357249609860157)*Log[2] - 
      (94376125682072679371137344341911219783381422782930/
         84307992837881894518497588310167156836587008481119 - 
        (343538645804846341174448116491398338032271585934473*I)/
         70297551800919138547545208756358867357249609860157)*(1 - r)*Log[2] - 
      (25*(1 - r)^2*Log[2])/9 - (43*(1 - r)^3*Log[2])/27 - 
      (61*(1 - r)^4*Log[2])/54 - (79*(1 - r)^5*Log[2])/90 - 
      (97*(1 - r)^6*Log[2])/135 - (115*(1 - r)^7*Log[2])/189 - 
      (19*(1 - r)^8*Log[2])/36 - (151*(1 - r)^9*Log[2])/324 - 
      (169*(1 - r)^10*Log[2])/405 - (17*(1 - r)^11*Log[2])/45 - 
      (205*(1 - r)^12*Log[2])/594 - (223*(1 - r)^13*Log[2])/702 - 
      (241*(1 - r)^14*Log[2])/819 - (37*(1 - r)^15*Log[2])/135 - 
      (277*(1 - r)^16*Log[2])/1080 - (295*(1 - r)^17*Log[2])/1224 - 
      (313*(1 - r)^18*Log[2])/1377 - (331*(1 - r)^19*Log[2])/1539 - 
      (349*(1 - r)^20*Log[2])/1710 + (22*Log[2]^2)/9 + 
      (14*(1 - r)*Log[2]^2)/9 - 
      (28890432178639813477031996110448661859362209925256/
         84307992837881894518497588310167156836587008481119 + 
        (539846443407615678988418468772197388336426777897029*I)/
         140595103601838277095090417512717734714499219720314)*Log[r] + 
      (47188062841036339685568672170955609891690711391465/
         84307992837881894518497588310167156836587008481119 - 
        (343538645804846341174448116491398338032271585934473*I)/
         140595103601838277095090417512717734714499219720314)*(1 - r)*
       Log[r] + (25*(1 - r)^2*Log[r])/18 + (43*(1 - r)^3*Log[r])/54 + 
      (61*(1 - r)^4*Log[r])/108 + (79*(1 - r)^5*Log[r])/180 + 
      (97*(1 - r)^6*Log[r])/270 + (115*(1 - r)^7*Log[r])/378 + 
      (19*(1 - r)^8*Log[r])/72 + (151*(1 - r)^9*Log[r])/648 + 
      (169*(1 - r)^10*Log[r])/810 + (17*(1 - r)^11*Log[r])/90 + 
      (205*(1 - r)^12*Log[r])/1188 + (223*(1 - r)^13*Log[r])/1404 + 
      (241*(1 - r)^14*Log[r])/1638 + (37*(1 - r)^15*Log[r])/270 + 
      (277*(1 - r)^16*Log[r])/2160 + (295*(1 - r)^17*Log[r])/2448 + 
      (313*(1 - r)^18*Log[r])/2754 + (331*(1 - r)^19*Log[r])/3078 + 
      (349*(1 - r)^20*Log[r])/3420 - (22*Log[2]*Log[r])/9 - 
      (14*(1 - r)*Log[2]*Log[r])/9 + (11*Log[r]^2)/18 + 
      (7*(1 - r)*Log[r]^2)/18) + nh*nl*Tf^2*
     ((75298479003531743738600393835105669684552473720007/
        82400943190459865826423537767365288245623774081906 + 
       (2712118637377451396183447715665238067767327158713593*I)/
        264874349080397249553085838702296719047106126168778) - 
      (1621781558844026208030220293253734414229183158994600/
         109547218100928266771519119185273976638967635839099 - 
        (107136120261860852308909509075528941197533949084301*I)/
         81088575374137854269802966351304825397530362470507)*Sqrt[1 - r] - 
      (1122047374208566394715081339892336825130542718391305086186020397125994\
2582493236825903648467979005802/474472633731485053896754329285890897553397580\
7994473971830631809191461474863445937158281551973702099 + 
        (19322317204000266099207972608629634882797270771566643845494114710083\
466145489874881293672948930322713*I)/5930824426083409918433324762257215383042\
812241592310636050248402025092171669088583301205719508878218)*(1 - r) - 
      (1218084151588814657711535994185170657732279715511087645973296644659425\
8986188715716643032095390508353/100978141103142128222515163014907588531367846\
9019830248593236501115416570881070840739707681622443943 + 
        (23851536216096644849270635634690145342464299032208184304956632814075\
562287662921836029377735754316143*I)/1547352662488359715965759941170507510112\
0337252463496305249909230375166389334220567959082312993714849)*
       (1 - r)^(3/2) - (55120128918138839622871235985509502327712718262215066\
50446426312533532055750657693411873284785939797/14733750004807223568927467971\
69426588943343060559609480886025851687139364111579326968064205364897172 + 
        (26941003571123249630843711600298150350353697263420586884367252552469\
3598867698756884673522052820123208*I)/175409750053663764958258753400447448394\
85349202375228545406991316126478353676737637493453206487497433)*(1 - r)^2 + 
      (1180331187749918500888810876788390032387414844822177518770284721476916\
86020361997847107014306733855903/16558968881462975358733495221255871170088082\
083442159575134316975628422569916353726349002212827236768 - 
        (11940276947717405609079856134133088880957840119327581409605349529605\
1899716278096645939386255735530472*I)/158565306016623304382346629521541361976\
98366561357951932714173903390238730507927534009815405226458961)*
       (1 - r)^(5/2) + (18085652332815455008695833545712869193074132764519735\
44832136049265078979422096747331840026685871591/41775052077667637164156895604\
0422748112560531381225792694478908739717161471943936880350568644838516 + 
        (56370474611569273902342757896689257245862968675171421437671014137233\
46988892985009000970031576589145*I)/60558567832355210687431654849649801394926\
364128123589282492604494737456065525413243516395948344834874)*(1 - r)^3 - 
      (1/45651894763342778127685676142702410928125295227969058733259252017571\
04343042613760835251915920656672 + (17668891322507628166764842901480847417286\
11426196708135739390027858272771056410727232242889823418705*I)/14462184306500\
15080470381386485229577019318060124857038563555062792560696757959230887895717\
018288889)*(1 - r)^(7/2) + (2808325728527252192016687721995054157355003776850\
521267218265196824767625927250771513018602512517031/1647185188214923853367644\
927300297468778783808852829406938636882366344419813030200002360682888081958 - 
        (37768663511427952250165680033334489745633124390894350723806670880217\
782313804250247162558196439807569*I)/2757505179499153070724098615147342133673\
1646087591015576785530221081511782561710335798615643955619713)*(1 - r)^4 - 
      (1/12463032444026914011692357536872334654290484415375082764776609097192\
645134530352814425750225220484627 + (2117602430899699262253473353762984613089\
1861105812251991287898327128435570525288088751371620831187427*I)/159995185024\
87425499372132758014938177816386480356762181228306226667225429759964444513710\
188149878777)*(1 - r)^(9/2) + (2177200762614907904807500575258206595327904106\
178413373672389361744486120934392297077413345595412458/1505416301331002621113\
36393006571104479485477768108903966412153735391568870675677728792829884101277\
3 - (309828739670450324306206219724072119779236647458258100676594083773152225\
26768426884000682859227276349*I)/25053055259036315333593291309401214611171655\
220900495723733512304018056353618803784106581309011318900)*(1 - r)^5 - 
      (1/15256286962899262224211819609849761266485695486494399177210447526514\
451263635093063807617339132342236 + (2903108217260911106461386267370248233383\
6893910809223091900489957031320118049251101567318760183339131*I)/253303322312\
89134512160807646582068219837644602297365857037487909589222207136628688910805\
510104781803)*(1 - r)^(11/2) + (350513561586187263271156725104484459239043010\
302700853721331435217923397179434653747205081174654317/2678198327689151331494\
68741471953882403919397340460105044352991049798217386070452016413366545061059 \
- (33734164915019951655519813610276401934653434864021659566995704714466194313\
5092464146859518972435817*I)/317705862332793123043765965592119461818205077915\
094155674330066312083964551326018140910180569739100)*(1 - r)^6 - 
      (1/10256620476229876878459930203856067791500181412914620630752768726351\
390257144090144799762229432486548 + (5969293988069042624228612655457544176187\
4730412008044202543444064020246978227325774862902029111703523*I)/605336906529\
50746253763769961711696112780017942453499673923442371632079279146780590316306\
711468567946)*(1 - r)^(13/2) + (586536265808184671030674259166369901897486530\
8642631449403347848310933686155978015423452374162212095/487197458177152585015\
14894779284346944865543065233310319563363645420898138023759225471559496442114\
68 - (11103715539976576601124137441130860180797542895959953433220674507788247\
810287383013889570687062364133*I)/1208359356663548657685376759475905064432664\
0895561072083727764509361121689871230417825144312855504220)*(1 - r)^7 + 
      (1/89237083984286298787395530043924868698868328898805648658662244895340\
84978252712902938032762675607548 - (12716773161899328360341639805624470207058\
503218216041892184861410511617862694509527398646068892025255*I)/1479783951184\
08115522502101374251987552817388187042812239405222291900605850237884164497901\
22508148283)*(1 - r)^(15/2) + (3893016584477643234037679610609217261719811553\
487642238766520872368347667128857086094252511700102919/3484641479011354771296\
66274991457759329904638682671960738266723128128133196827046468497528127779038\
4 - (518541489380893305722706729483928185832279908317897825377159087443359000\
8083669920848655569392792341*I)/642942517355520008004100874974824118724442304\
7412230044946846617612639587220131843812396047545175364)*(1 - r)^8 + 
      (1/46775021331140130857677701679544795804569574358482469080570463120557\
43256058829079097959016547960592 - (27489767952376600224587909344565684408783\
624386346414265209941120671590910237524346672467103093590719*I)/3619808629577\
94683499823851911526159371149469556584167709846312642258394570745117452085041\
22609814904)*(1 - r)^(17/2) + (1588126624773737363290272217751089276395642288\
3868434729636928734676065779296323850078776191686988781/152194145172903163763\
06141549572452877924227305974712592605967356266034837856020454902090190197729\
104 - (2193899643737182695943122181582078073568926057078894262340789424845617\
9148263084200450560315949704*I)/305856903784884027445163085662137502979871291\
03335381017783210108793552221512846930210249428536195)*(1 - r)^9 - 
      (1/11999857732484709053366060390384061162667303702040908858952652980940\
478719536120042058615635640880624 + (1591436344949838401354420331128249774559\
575730663960174220802532918726139194461619515749611323185726*I)/2342304959653\
06760979770981722932713953747523980451072301133314473854352317149176594319289\
8306236577)*(1 - r)^(19/2) + (24491851375270374433976515325031880749483648636\
1882538260194213138307202589863213758920816170084655/249951861135378580207125\
338545981075001584421787182124854855874933802536100388236357958005011995362 - 
        (85056399411923590045057353222240542981205676045453648909593008402285\
52713251785581479383170010280512*I)/13181939908912710454254222923156047642100\
554363765746747220263186918910036212438836822855837815439605)*(1 - r)^10 + 
      (1/23776756999810817843355582983686507235397935840980948045740358421983\
72828384970221788294707242570471 - (93671805709738705456661874047909320692776\
9209148112231345381366279004282271325795255017874881706257*I)/152495634218902\
19544997053595491257385104440433127075968096883360997060949183034609543126440\
50062776)*(1 - r)^(21/2) + (5266786704222553334827350274292067847692428089007\
971194528708103850996902719013369748043660912951937/5698035091906356692239711\
224850824576165968261116662051665557247992984012410409714430741699491522644 - 
        (18114591157945752095762518423245412630146014840977345423651320188361\
275913696574232739805090938590915*I)/3090975280532022585869294687502686471280\
5198711652547731145971370842318709613474380378157452804331552)*(1 - r)^11 - 
      (1/12808107775376555170033536035849758946066205457667185209471122100406\
013411145986372878709556819815352 + (2038442758356671632049439853127631532018\
1635344331502482197970038938585309928491421764266452604759*I)/363833307629058\
43427703325098902023843112227650579142559935200469910107181830868132641026553\
207274)*(1 - r)^(23/2) + (107995615704719794357322988470112775744135603525592\
59224101826067033075717852877929107820823090026439/12337186769069295970866828\
225625470723897590745180578679135973786889803873823748966831080053483996380 - 
        (61223806581677882722199541321686127302009976753424539143390321681788\
05540126016793669741828054195039*I)/11409017486051933667138706932618802923166\
926157001350937151425213824755106450775122478986101834727968)*(1 - r)^12 + 
      (1/61795749700729486736528505547011402228727034355330598473938071240606\
45669861000361213348966627215272 - (19999750350542076505785633880127809648485\
71725731160757924143458151779287972664023188565861476257343*I)/38844111403435\
58211828040594829653127435732772175128430014653330708855418158141653195524057\
905052363)*(1 - r)^(25/2) + (957024935284030258251882720076785711407932082253\
5287002767426718485954578460195857696949085751246071/115043723276370545251666\
88877136776445785712834922258115435859121822678115858099461992328674155337160 \
- (92947951218670998602308596749118935415919346301351465228068721575934450242\
13985804771134836222037569*I)/18785264731699516462777309428585716708333598201\
731758703170578386971285598885748630994044739566777234)*(1 - r)^13 - 
      ((495927676083795473462841993289644421808725609650867667201921208539424\
3508950724364870592847069412046*I)/104142224981201390424601079859313728955951\
99570086824186931926116128736710726388968407418946048433781)*(1 - r)^(27/2) + 
      (9474429249413028405960098949106961264476098926569846077753429787592310\
616854637088401089366355296483/1194806763940373377273063854676174709319187767\
3072765234005769458940047815208902323298830817167042104 - 
        (54972119392058147797020111356980340473818289409180288550751307428459\
8078034461110167475391122235350*I)/119779133494124691845211433956223639060514\
3088891102733261422947259139745170497106379660584753762653)*(1 - r)^14 - 
      (2/11672073265898337346293604178033650605132552014215742315214566639064\
617335525816735093664898542607439 + (3782388898351856256748827894607964382465\
811600010480254194167220503577339506165453428949977950520892*I)/8540335367201\
24640449614175000438385156994458484594195535089335531226902052676223181641317\
3771803293)*(1 - r)^(29/2) + (87445188153697766249774894266818342297187035267\
7977139821814752693601873368367073165087725733529802/115374132137515704299278\
9465509088039786866482914052965206643989776007852207922114044348812431133667 \
- (49269647672220475304724916111744997114574848746443569552407710670447629667\
08574724344417278460799497*I)/11514232929377207021765833462783725959698916985\
699127971999696960656868078130805095788147125812973916)*(1 - r)^15 - 
      (1/11363579108970632565254667010521014680788203219700818242203182692342\
498866993248776687226467399590508 + (3626639280716368044227025481086969086102\
40225638530788106481347684392504246476730507186568609950115*I)/87622763386136\
10782790778300255440508307692865753267838402505849963832513878270987022684486\
49118773)*(1 - r)^(31/2) + (6935441335240203374872415960971957433238216598214\
07505723124205725557208466384316547941927004678473/95504196974824169325938267\
0644048194901986754020873827355257236525966766160489040253323234077755934 - 
        (25303008990384351569552445139096633876862707651639377408522046771443\
29204546087260140552293892607857*I)/63136784599759743191732510980229795828491\
30664485243391274969969654154326796602897329477042295774052)*(1 - r)^16 + 
      (1/33261272591648144392452128489599193567119861235460915919932671971427\
26775124750790578529306966605192 - (28738369479057649639385020274902433747707\
2315267056079503764719299730610463400964499996065910639879*I)/739841303150344\
20290081716476204240499134212275655393324766057159151596925950272132531172591\
2940480)*(1 - r)^(33/2) + (45753175840441758967189491050695231350110170600363\
37902303016873304506961654033583180317319539324453/65614502978950497111306568\
62811559564443475059159590847792353476060347757692921330879664828030167580 - 
        (12214797364361360542128487667918208408683822105025911167178070923978\
38098363975302546297653230746635*I)/32413260174659485035350572924997743943283\
45280850828521941262132911189712195318835865005307014076037)*(1 - r)^17 + 
      (1/11739030843428310594232419398783101434285023521158458019571742097902\
873625953347628236845740757775512 - (3313319057947246094809471083398305626055\
500165367970914794829965399531626037204553061889090626312513*I)/9054757173937\
42430315596551820108524360883613282950931148485651133757095531147973264178058\
2501033280)*(1 - r)^(35/2) + (18626425172712076711201610241838831413337749697\
508758682847926236277876357301348269410536432038169097/2776413950915789227015\
82118023487765035888769683696778815878450822229283608679459337019958719023604\
60 - (11004357934461921691659853131825391533952651253216102528163821286827360\
047206752987174012934713053961*I)/3094523719076261579573512818037821878369531\
7241340712928030762579005836486117629630943843284382511410)*(1 - r)^18 - 
      (19/3687890937462857619405519543938472957664548621995428357392927836198\
2000137613061472083963441073635748 + (308969936609722704513582614364684413054\
5205456808841430515222677958068153778318461317325282873394421*I)/893344555668\
27098853113604518278006654173852614300464912694704321982031219266719017997016\
68914016916)*(1 - r)^(37/2) + (2129945509863725631970878953298519617222621816\
431806434224849043323665114299577055999337568937268309/3294004496967262818349\
37357817919794109174499416822683810451350876949820517287115512670845630975505\
5 - (764028659323083224162353063543191129053651569230493605463515779950156684\
77190042375612749275326259*I)/22696678375268705188362062251435132027400475698\
5631112724941298663525648049923273018313357453070120)*(1 - r)^19 - 
      (1/16747320196137181951188906395116108204536405805411000009050296754329\
70135761470675461431228605540608 + (15382717451320134256153129626121111941738\
68015812486453682116966501802546884136649115349787590461649*I)/46916818109873\
24841277122446112463564550262331909241121868532206627392134322617439401975319\
805621871)*(1 - r)^(39/2) + (561630921519322001595104810269964913093573585028\
096758789163168453074018959467577270521488753606708/8997073510249094702079055\
94802625202401664177138182813148120052391333351713875019222746667925170035 - 
        (71692903589835315133787127467161426245723039754304705047255222149432\
84729577367382742063477363291*I)/22434837436104466952474358637148397709716390\
962160746170740489627334014128719461746472978168637200)*(1 - r)^20 + 
      (202448025643379794605127201636464782020307071958528/
         28102664279293964839499196103389052278862336160373 + 
        (539846443407615678988418468772197388336426777897029*I)/
         70297551800919138547545208756358867357249609860157)*Log[2] + 
      ((1230438213291682816221320712247062553333295386828279*I)/
        130553549209687435828725588323909299982290415057532)*Sqrt[1 - r]*
       Log[2] - (89745715954782079457488558550629181691360134445454/
         28102664279293964839499196103389052278862336160373 - 
        (343538645804846341174448116491398338032271585934473*I)/
         70297551800919138547545208756358867357249609860157)*(1 - r)*Log[2] + 
      ((100176160927286330909900030035115053522549754198282205613861094543622\
844296434992141449263794440465923*I)/1304470733853829506962317285893192375199\
1095881041239628605314605889833346322526027719764663598940508)*(1 - r)^(3/2)*
       Log[2] - (113*(1 - r)^2*Log[2])/9 - 
      ((172149567880824687540278216683923940715561879868521193935300022764436\
214198161022413807607349734626460*I)/3793632186373895946647412295396111975734\
5611565562681930710955729772309464512531014136680493979850983)*(1 - r)^(5/2)*
       Log[2] - (23*(1 - r)^3*Log[2])/15 + ((10*I)/73102472798821940846193059\
336950074437031696799175534789093953589711575206953062502245896933527974719)*
       (1 - r)^(7/2)*Log[2] - (1261*(1 - r)^4*Log[2])/630 + 
      ((2*I)/4839580380070599779838130115713248667645830813464604941824586041\
3305171129573162248853867154759397967)*(1 - r)^(9/2)*Log[2] - 
      (1049*(1 - r)^5*Log[2])/630 + (I/34274370134506651507452464486867949962\
76967782405308196910514975697033172069707079018042750831214364)*
       (1 - r)^(11/2)*Log[2] - (43487*(1 - r)^6*Log[2])/31185 - 
      (I/27820258239529411749112465595913951437825891160489212829658747241321\
68068113076547389801878693245788)*(1 - r)^(13/2)*Log[2] - 
      (8797*(1 - r)^7*Log[2])/7371 - ((31*I)/44345932243653370403738788378727\
198639878170238132621065056294540851304581554145522655132158957540830)*
       (1 - r)^(15/2)*Log[2] - (26801*(1 - r)^8*Log[2])/25740 + 
      ((17*I)/316722797996565345038881988726330424685802039789201669201009787\
11718997219206900695432352389670520170)*(1 - r)^(17/2)*Log[2] - 
      (25411*(1 - r)^9*Log[2])/27540 + ((71*I)/808267381962091016574626725286\
18361384992644713004380056750015054578939957164213832633161517106397558)*
       (1 - r)^(19/2)*Log[2] - (108323*(1 - r)^10*Log[2])/130815 + 
      ((38*I)/480136001149316313033203418236541256702901114798460570698740874\
51765674837911751729392200752047818619)*(1 - r)^(21/2)*Log[2] - 
      (76397*(1 - r)^11*Log[2])/101745 + ((10*I)/1805255587087439175769826350\
4332765869306937588550882803221776323912520264746473563565641273746793121)*
       (1 - r)^(23/2)*Log[2] - (415949*(1 - r)^12*Log[2])/605682 - 
      ((2*I)/3906557793724586791009909591903565215057512829855807007331396344\
1779902811504449151980654753291356951)*(1 - r)^(25/2)*Log[2] - 
      (198623*(1 - r)^13*Log[2])/313950 - ((5*I)/9786218020075177317882307044\
992932027154234297426766282143689064793564044220878284207345690201595784)*
       (1 - r)^(27/2)*Log[2] - (276167*(1 - r)^14*Log[2])/470925 - 
      (I/70530525731356634833603717230084785375875959478972436294441438304902\
43783341323866546379277490177096)*(1 - r)^(29/2)*Log[2] - 
      (96277*(1 - r)^15*Log[2])/176175 - ((2*I)/48099411525783038963149980758\
94914545942037367507528890150286846173260603971730661344752719804149671)*
       (1 - r)^(31/2)*Log[2] - (4470647*(1 - r)^16*Log[2])/8738280 - 
      (5821127*(1 - r)^17*Log[2])/12104136 + 
      (I/15960692708179009011951643683991817222823397288770889400749423883343\
15712457895522598316911091860989)*(1 - r)^(35/2)*Log[2] - 
      (677837*(1 - r)^18*Log[2])/1494045 + ((5*I)/515078607934403824858152386\
7178583049995634132789375937094745880834099352397562994448915898628211431)*
       (1 - r)^(37/2)*Log[2] - (9413263*(1 - r)^19*Log[2])/21923055 + 
      ((61*I)/596515480664816155258217526573539414581356358174984816731565089\
61937858931231429721660071949666829481)*(1 - r)^(39/2)*Log[2] - 
      (469279*(1 - r)^20*Log[2])/1151514 + (44*Log[2]^2)/9 + 
      (28*(1 - r)*Log[2]^2)/9 - 
      (101224012821689897302563600818232391010153535979264/
         28102664279293964839499196103389052278862336160373 + 
        (539846443407615678988418468772197388336426777897029*I)/
         140595103601838277095090417512717734714499219720314)*Log[r] - 
      ((1230438213291682816221320712247062553333295386828279*I)/
        261107098419374871657451176647818599964580830115064)*Sqrt[1 - r]*
       Log[r] + (44872857977391039728744279275314590845680067222727/
         28102664279293964839499196103389052278862336160373 - 
        (343538645804846341174448116491398338032271585934473*I)/
         140595103601838277095090417512717734714499219720314)*(1 - r)*
       Log[r] - ((10017616092728633090990003003511505352254975419828220561386\
1094543622844296434992141449263794440465923*I)/260894146770765901392463457178\
63847503982191762082479257210629211779666692645052055439529327197881016)*
       (1 - r)^(3/2)*Log[r] + (113*(1 - r)^2*Log[r])/18 + 
      ((860747839404123437701391083419619703577809399342605969676500113822181\
07099080511206903803674867313230*I)/37936321863738959466474122953961119757345\
611565562681930710955729772309464512531014136680493979850983)*(1 - r)^(5/2)*
       Log[r] + (23*(1 - r)^3*Log[r])/30 - ((5*I)/731024727988219408461930593\
36950074437031696799175534789093953589711575206953062502245896933527974719)*
       (1 - r)^(7/2)*Log[r] + (1261*(1 - r)^4*Log[r])/1260 - 
      (I/48395803800705997798381301157132486676458308134646049418245860413305\
171129573162248853867154759397967)*(1 - r)^(9/2)*Log[r] + 
      (1049*(1 - r)^5*Log[r])/1260 - (I/6854874026901330301490492897373589992\
553935564810616393821029951394066344139414158036085501662428728)*
       (1 - r)^(11/2)*Log[r] + (43487*(1 - r)^6*Log[r])/62370 + 
      (I/55640516479058823498224931191827902875651782320978425659317494482643\
36136226153094779603757386491576)*(1 - r)^(13/2)*Log[r] + 
      (8797*(1 - r)^7*Log[r])/14742 + ((31*I)/8869186448730674080747757675745\
4397279756340476265242130112589081702609163108291045310264317915081660)*
       (1 - r)^(15/2)*Log[r] + (26801*(1 - r)^8*Log[r])/51480 - 
      ((17*I)/633445595993130690077763977452660849371604079578403338402019574\
23437994438413801390864704779341040340)*(1 - r)^(17/2)*Log[r] + 
      (25411*(1 - r)^9*Log[r])/55080 - ((71*I)/161653476392418203314925345057\
236722769985289426008760113500030109157879914328427665266323034212795116)*
       (1 - r)^(19/2)*Log[r] + (108323*(1 - r)^10*Log[r])/261630 - 
      ((19*I)/480136001149316313033203418236541256702901114798460570698740874\
51765674837911751729392200752047818619)*(1 - r)^(21/2)*Log[r] + 
      (76397*(1 - r)^11*Log[r])/203490 - ((5*I)/18052555870874391757698263504\
332765869306937588550882803221776323912520264746473563565641273746793121)*
       (1 - r)^(23/2)*Log[r] + (415949*(1 - r)^12*Log[r])/1211364 + 
      (I/39065577937245867910099095919035652150575128298558070073313963441779\
902811504449151980654753291356951)*(1 - r)^(25/2)*Log[r] + 
      (198623*(1 - r)^13*Log[r])/627900 + ((5*I)/1957243604015035463576461408\
9985864054308468594853532564287378129587128088441756568414691380403191568)*
       (1 - r)^(27/2)*Log[r] + (276167*(1 - r)^14*Log[r])/941850 + 
      (I/14106105146271326966720743446016957075175191895794487258888287660980\
487566682647733092758554980354192)*(1 - r)^(29/2)*Log[r] + 
      (96277*(1 - r)^15*Log[r])/352350 + (I/480994115257830389631499807589491\
4545942037367507528890150286846173260603971730661344752719804149671)*
       (1 - r)^(31/2)*Log[r] + (4470647*(1 - r)^16*Log[r])/17476560 + 
      (5821127*(1 - r)^17*Log[r])/24208272 - 
      (I/31921385416358018023903287367983634445646794577541778801498847766686\
31424915791045196633822183721978)*(1 - r)^(35/2)*Log[r] + 
      (677837*(1 - r)^18*Log[r])/2988090 - ((5*I)/103015721586880764971630477\
34357166099991268265578751874189491761668198704795125988897831797256422862)*
       (1 - r)^(37/2)*Log[r] + (9413263*(1 - r)^19*Log[r])/43846110 - 
      ((61*I)/119303096132963231051643505314707882916271271634996963346313017\
923875717862462859443320143899333658962)*(1 - r)^(39/2)*Log[r] + 
      (469279*(1 - r)^20*Log[r])/2303028 - (44*Log[2]*Log[r])/9 - 
      (28*(1 - r)*Log[2]*Log[r])/9 + (11*Log[r]^2)/9 + 
      (7*(1 - r)*Log[r]^2)/9) + 
    CA*CF*((70677218280379791410830357661204893426695654992198944040076718539\
5929117113991820735741329895332503497/161028034345517541915986109174628501636\
47091341969884907993789967765573908124608966909365211565809002 - 
       (43798646987176089130365358753360104471584390412103565*I)/
        213154581047365175062797996544734571915219668863444) + 
      1820643594151932955945169598267524100134573056171605/
       (79879096699300827245827103386260837233101499861671*(1 - r)) - 
      (6061015772691818911450442232774631774964611095727697/
         152606092445047781468257946400696891014151163147695 + 
        (868478729444527655659670389050652570027277255282024*I)/
         65639783004612976535688173347463614704617860135907)*Log[2] + 
      (5225816512008087123064739891307257802226781188716406*Log[1 - r])/
       83898318024343899787832628772650372616681898803299 + 
      (1 - r)^3*((36420685758592733475310587363022338008888858207333436363017\
7171992407710945197209256598932799739142231/151021982352325971003172842492646\
04504050764945671587354082934896040461848289650983245917348016511810 + 
         (3043558197720330592493852773132041646534910507119335239763657923349\
3842948655915009372995849973230063*I)/102735350485237007756442295418399234275\
80633516200911078671543252640229377619221922406006452103440892) + 
        (39873822977814200598398030765768978639712884169695789231758936367325\
2765521661054649164620217570435269/155553239682843469865442476290600969111316\
74705485429177352653295647957712465890387398453724249033976 - 
          (375662196960691956236234828883713987840785373015106745957845117216\
07327184172965777736431957426859626*I)/25477773326563663962053679020203776744\
84953374619333631201508679808571986056901415391277614741285085)*Log[2] - 
        (70105927305370977917018753936897643070875042062832854338383416398194\
440698273989245615897683181145461*Log[1 - r])/2330861861463950345429936307925\
1827604193307352232261935688051230426965778217156454295050155152553372 - 
        (39873822977814200598398030765768978639712884169695789231758936367325\
2765521661054649164620217570435269/311106479365686939730884952581201938222633\
49410970858354705306591295915424931780774796907448498067952 - 
          (187831098480345978118117414441856993920392686507553372978922558608\
03663592086482888868215978713429813*I)/25477773326563663962053679020203776744\
84953374619333631201508679808571986056901415391277614741285085)*Log[r]) + 
      (1 - r)^4*((14027276756678971755490052255045157369641737234171419297018\
507087497723414963961208555268355672980770/8736994925784688359409076116805186\
69388057247011194851885181488852477366493615887087006694445115833 - 
         (8635877593788413678692392996707810891609702999099531950166545740740\
441370113830471096560634099259497*I)/1019027824719874525777227774974914732700\
844763287392578591822666095815220327181172700197433806161302) + 
        (90971892142642699154478215168712800334038576298291400374656003555577\
8247705492992824680359734157438921/446388844948220321509127822474563363608027\
76078881338249639663291635778483055457955253406020249480744 - 
          (383503143520098957906959120313939599181065722734874775429501198624\
96852150732248252594931120102404388*I)/31809540592933492189286440177285123722\
76091988881765080435743654646209130325438150416643536296732291)*Log[2] + 
        (58335202284482099530451248191534430905872177302797182846007261452726\
839373113435551087377772339883517*Log[1 - r])/1981082496829931957310652917810\
0691591412850324746485201061627729565840885880833010771708939542083892 - 
        (90971892142642699154478215168712800334038576298291400374656003555577\
8247705492992824680359734157438921/892777689896440643018255644949126727216055\
52157762676499279326583271556966110915910506812040498961488 - 
          (191751571760049478953479560156969799590532861367437387714750599312\
48426075366124126297465560051202194*I)/31809540592933492189286440177285123722\
76091988881765080435743654646209130325438150416643536296732291)*Log[r]) + 
      (1 - r)^2*((16628878107401550030283520659295130414234997721188979484221\
11892451858683065091983601563922982843350787/10945085054476039197987531747426\
247898672704033963151285715578311172077118041911402650569587509874740 + 
         (4265466615880752113830355666209967754869459061539777778367364101573\
9156390915166106674787426256181498*I)/131709719015502773275228505553397883881\
3335404410474307842820328997589835435404483310152970351199759) + 
        (31323658902792244108196873698187974802781323591137618613044108344130\
665599332460476549380304035170347/1673347942146884482657322928905221960462759\
444235988207874688864746277378766149414342341236647142264 - 
          (145426653809774596839008683517004136831478178873194934329236066985\
300223345288043447965841468101527579*I)/6780296923871577443613055546999684540\
947519194208634943490061898335117967859545937901816845984053430)*Log[2] - 
        (91600949468667985799954970006715074438786298438168768091233850408536\
1466781196453129118730440368088041*Log[1 - r])/216691630371667524105453116997\
68094294079730341069170477922822607509081443721777469588933141168150614 - 
        (31323658902792244108196873698187974802781323591137618613044108344130\
665599332460476549380304035170347/3346695884293768965314645857810443920925518\
888471976415749377729492554757532298828684682473294284528 - 
          (145426653809774596839008683517004136831478178873194934329236066985\
300223345288043447965841468101527579*I)/1356059384774315488722611109399936908\
1895038388417269886980123796670235935719091875803633691968106860)*Log[r]) + 
      (1 - r)^5*((-1726077211484563438975044702139035417796229193376787337757\
287648941834008998947871265179482723052937/2419051213282304335477138245364456\
138424004653548833895949814758536315010694067999993629405078630732 - 
         (5225292166871088939246823985873625062180813012244462063339120802079\
682263047060684955654320143828493*I)/1570717577053229075714781813274612881426\
814483278270670903922677406875821051995216590702418709920162) + 
        (21610015303035593582439124599065153018593911253480695112223992890599\
1339640886431565659399001933711443/126636741573627153786093285734648282165127\
64946057237092332351816763434802346256894988299318181974534 - 
          (876830432508691194406984157774235569215199325360857786549234432434\
32987684124062571901271604150941685*I)/88097981541543293241627029908996742569\
79348124124167892365851381732086903644910017971935494862078104)*Log[2] + 
        (29721961141599641380652471346376558946683911945699661179491236303087\
896215782159461255207461661121196*Log[1 - r])/1044810640728984196496514739651\
7747227749322057868916387871758494899681637401462690507810928530383477 - 
        (21610015303035593582439124599065153018593911253480695112223992890599\
1339640886431565659399001933711443/253273483147254307572186571469296564330255\
29892114474184664703633526869604692513789976598636363949068 - 
          (876830432508691194406984157774235569215199325360857786549234432434\
32987684124062571901271604150941685*I)/17619596308308658648325405981799348513\
958696248248335784731702763464173807289820035943870989724156208)*Log[r]) + 
      (1 - r)^6*((-1649283402202138021183515127559119735176951098660518612052\
32914338998418039825224141115935172721240725/15780062571880212215041927606442\
579153290836945084033277310242355224936619501163589820995733821960596 - 
         (5353060520426727170484648144311218304855544960651835573548049607624\
3449582182257515302663973499253763*I)/362133104086571257876626775760034425498\
16668750188635849049736392218024519114866092477183848489126774) + 
        (51737245992599772399162362472473650115652514089273137581598222743008\
2454039850827639929035654713205961/349899056827998161610078087171682161449637\
10322275397212698533057333391667536101210016723011796107616 - 
          (134950259842381151324972708066217199306004807992182793436695695753\
150267178511409835916891502936040681*I)/1594625877534517083345322628784667938\
1612175256197824343182883630479019285288954896008918381314101080)*Log[2] + 
        (57197208825181505432543230487649409343148464956818171949284447294148\
470377236679477135132669784784621*Log[1 - r])/1965273192033093165678291325233\
5218678867393911805238031765747402820921612003577637840507592983916230 - 
        (51737245992599772399162362472473650115652514089273137581598222743008\
2454039850827639929035654713205961/699798113655996323220156174343364322899274\
20644550794425397066114666783335072202420033446023592215232 - 
          (134950259842381151324972708066217199306004807992182793436695695753\
150267178511409835916891502936040681*I)/3189251755069034166690645257569335876\
3224350512395648686365767260958038570577909792017836762628202160)*Log[r]) + 
      (1 - r)^7*((-4669505978801044352392539586379846402993111274123542683680\
74405090902584284598171076151502784157628359/30669754327252101983629453298063\
388398052622498275766781783541353603665945281630606602789354362594351 - 
         (5354462747670435185736748245045760360993794531079276871697841374582\
0192471114291257337241602261195016*I)/286085635701616643750317528764054096577\
84952870526474848509547515335908275640226853742714540419688865) + 
        (18682808278077817309244079888689351154329066419232297980968730212692\
81407259887412280531302137782881015/14255918191912529646204151641299698664296\
4029284650551878264338522111047287374108569497585134224336416 - 
          (230831274965746925656426878333772009829598376578916543344971672542\
37094976888732519135600521640358024*I)/31436847928816888939300751229604137226\
23204504329195169234897412304857959044999177291267732820492771)*Log[2] + 
        (53189253122694844721230374399057158716980547322649304207262111665194\
12564351237646767088485559506172*Log[1 - r])/16087889210830064737278251542071\
37800963782544727303610497321800870496746089236179301883064876631655 - 
        (18682808278077817309244079888689351154329066419232297980968730212692\
81407259887412280531302137782881015/28511836383825059292408303282599397328592\
8058569301103756528677044222094574748217138995170268448672832 - 
          (115415637482873462828213439166886004914799188289458271672485836271\
18547488444366259567800260820179012*I)/31436847928816888939300751229604137226\
23204504329195169234897412304857959044999177291267732820492771)*Log[r]) + 
      (1 - r)^8*((-5876429835616064411701708447484138457596343570853147417897\
92936120478148139278393718289246554348674129/29594614309434870075826094999379\
101873852369687137002090893543421819958121411783504441923208262061339 - 
         (1467156756789381308819034960347970125693456359491063738663941778980\
1115996460348700358108865383254739*I)/485726216415396741212753640238442398224\
0263181613588472579352603346545576787955407333427230889657355) + 
        (12667039236209252830239951536627779230377922821975603040739127812131\
73147148248077862440408953576227601/10730612629303199829388351423862296614244\
2049520712225424312586738407927117329833332857654761961703716 - 
          (971547560822158857045856304566762152788504351794582285175118445454\
91526251831967726328235596305322977*I)/14992040244678420288288770193950512453\
399610996907215734014209682978936486434539957816928625378999130)*Log[2] + 
        (11765161832807405502496199667969443020383673600082923637441921939428\
4236830477213746080968648228175503*Log[1 - r])/313047384346024186177623794831\
00553340236744690186012474820705576255512478344943896911689885987598896 - 
        (12667039236209252830239951536627779230377922821975603040739127812131\
73147148248077862440408953576227601/21461225258606399658776702847724593228488\
4099041424450848625173476815854234659666665715309523923407432 - 
          (971547560822158857045856304566762152788504351794582285175118445454\
91526251831967726328235596305322977*I)/29984080489356840576577540387901024906\
799221993814431468028419365957872972869079915633857250757998260)*Log[r]) + 
      (1 - r)^9*((-2012851374121178007802288254060900147125719468512481891193\
34215589686844307607877657480747843697491219/10114728107399974975554777005398\
925696929167870343160508084408732445440313714712340847116726908320532 - 
         (2363366996960315149849568114028375805975901751552611760271675410548\
1294156612873217013236484894221082*I)/565636149029906159681419099953962233406\
2198604458885862689719652535112865364154209908882679830577787) + 
        (14123311834035959269432041186779503019556476014139457369642622030862\
81350869158466015158774410875487511/13121462662412857852440105656785509258756\
8841031135966592654163918834988581897750432370268863994097244 - 
          (226719494334067693446376905879770725590079644668867620058305135483\
04940905438993947948606410526841509*I)/39110249892711494214403456632380702478\
96576178100480199656573887866161812534045300243731365891661810)*Log[2] + 
        (70618783469718158857087749944951988353448901471057521647744042184088\
699958215273928201578232214911979*Log[1 - r])/1710702596338459254738158302943\
3563103101912849263134140133416233197969225310411146325506778221426224 - 
        (14123311834035959269432041186779503019556476014139457369642622030862\
81350869158466015158774410875487511/26242925324825715704880211313571018517513\
7682062271933185308327837669977163795500864740537727988194488 - 
          (226719494334067693446376905879770725590079644668867620058305135483\
04940905438993947948606410526841509*I)/78220499785422988428806913264761404957\
93152356200960399313147775732323625068090600487462731783323620)*Log[r]) + 
      (1 - r)^10*((-164296369025726810333387788793314458400031313680698716650\
674531472348810105406297487587259110870894029/7486424899595919572392834299228\
893750532463658540962538209219942911861345899666564065843628124543924 - 
         (8339311851236923496933322277636422158121851789781911236588137970855\
9475972240156919339737068072370283*I)/163817072689625960082697905661803467861\
35575403864034439838697420910168670284729468287681155347565090) + 
        (15062636889587863573478798566408158551678582354491039419411752347648\
95451192600466497505234117695003021/15201394587348175645597321972341787894005\
2035461698728501384968583367713580207887054822724794480073994 - 
          (889610864767536107166069431399781519387353912677662822963522570541\
93309090188489758963496434998612709*I)/16967733523910058801749444702520399080\
111538113735307234398071893144281591965483451451733182749075416)*Log[2] + 
        (36869894690314036965471392369438494145049299458102083623124679509691\
764288540441557760257059177796331*Log[1 - r])/8417274567537108099253710847638\
661983746197651718149778387638462996459661675852860941667318400146298 - 
        (15062636889587863573478798566408158551678582354491039419411752347648\
95451192600466497505234117695003021/30402789174696351291194643944683575788010\
4070923397457002769937166735427160415774109645449588960147988 - 
          (889610864767536107166069431399781519387353912677662822963522570541\
93309090188489758963496434998612709*I)/33935467047820117603498889405040798160\
223076227470614468796143786288563183930966902903466365498150832)*Log[r]) + 
      (1 - r)^11*((-113551260595082487353928901185420798588516194627696197671\
486761410057063354132021501567106489261514881/5556365080416550127949788562263\
027775542968469645220799232257137680533219877367992559555179385803520 - 
         (1563588109967536106994981145991665303599073002025143745750364620589\
0518978585557238120211686949272679*I)/272793030136592460392628985440998124017\
2342607842370262491551396724563531462817450882229652608466540) + 
        (10795917787496674516741345451792468225245215259116326125761016057675\
6106275423247365581855322730204338/117441294315092298685296121412747498417187\
31261976000119465715016034838314445014368303305377514771607 - 
          (707286783820885836540348014285452078399692776668345999684337241184\
3206301937760627906348439232830181*I)/147809271619238622826733496460281756591\
7074972186212549924231407229412963378047077334525824380434318)*Log[2] + 
        (36280841059596502053804102630569223059715006903248814330430443870690\
312410977368257003607366970523224*Log[1 - r])/8011582422064239061017367439610\
997535221854975576531649252634588678859326428380292475336042196215311 - 
        (53979588937483372583706727258962341126226076295581630628805080288378\
053137711623682790927661365102169/1174412943150922986852961214127474984171873\
1261976000119465715016034838314445014368303305377514771607 - 
          (707286783820885836540348014285452078399692776668345999684337241184\
3206301937760627906348439232830181*I)/295618543238477245653466992920563513183\
4149944372425099848462814458825926756094154669051648760868636)*Log[r]) + 
      (1 - r)^12*((-362762113818963401695875366908741466594793181974743322376\
336379802081694838502433156570153809393410863/1671186236350471540141246427683\
2159445084390158695424326591194104216701284376620250469610765612263680 - 
         (3845583007304131943380588218516781414202840813417779183258742213525\
525958993121971431069205871162262*I)/6249187005575797608104827580714127135187\
07889685117050099059405192442037086555983486581772306137685) + 
        (27053375839557262841390635186259153307011590786794731865119754499584\
332195836340960231419132718019035/3152033299239177130370647540415174690982356\
804049335465303898933256325456822893367143561640024598852 - 
          (107806368879134987606126548614343533094747710019035528194538699057\
174354106521956230552650402509520221*I)/2449807718042705449532515892436729888\
5972985027275896375854159582115984432596801947809441360874458792)*Log[2] + 
        (34630703701544598235904023627545705216851270695189451739353336253967\
76384494660265936996023712128438*Log[1 - r])/75284370785563497812391211383286\
8429257166282745274773759988722156422667245426349083048833904487271 - 
        (27053375839557262841390635186259153307011590786794731865119754499584\
332195836340960231419132718019035/6304066598478354260741295080830349381964713\
608098670930607797866512650913645786734287123280049197704 - 
          (107806368879134987606126548614343533094747710019035528194538699057\
174354106521956230552650402509520221*I)/4899615436085410899065031784873459777\
1945970054551792751708319164231968865193603895618882721748917584)*Log[r]) + 
      (1 - r)^13*((-115565558061038065032657419640427133252369983336988475270\
171264497859175231702286431461258289025353164/5826462976571396191681457663819\
498639521035239299256997948831330808610725218277649392005945819303095 - 
         (2592469205054422866936536681534498021240318975266859583530620096611\
080970938297573418167686347792397*I)/4037511480500837153351487458231160945292\
20582657219912815617736138959266923715438917904805041274070) + 
        (99670083364751600079808506583657645281221290256489650266010974835725\
845494950966729844566674451891469/1237129598541414527288948281897651866480822\
2421922553867045654868248127533599106491132542973875057420 - 
          (514482414472561226606210648904180792006583357903833456483687800212\
302325663750134660869277707106202322*I)/1263106227993934126689604783473308388\
83727995110968780017087067357119037835246974771824122944942482775)*Log[2] + 
        (88518609954184010206950950162010400974840857438588711239376923410921\
00595373553009414847995394000469*Log[1 - r])/19159051450265589011627148878146\
69313050211477811643545244927816816570062113008669437239615984955260 - 
        (99670083364751600079808506583657645281221290256489650266010974835725\
845494950966729844566674451891469/2474259197082829054577896563795303732961644\
4843845107734091309736496255067198212982265085947750114840 - 
          (257241207236280613303105324452090396003291678951916728241843900106\
151162831875067330434638853553101161*I)/1263106227993934126689604783473308388\
83727995110968780017087067357119037835246974771824122944942482775)*Log[r]) + 
      (1 - r)^14*((-293062826506238339749673308178289959992064022244730874618\
25272506397881412004313387440191047694947523/13990861834442014193962223433546\
92396960098841996195226465507399857598700633251414390059604486366325 - 
         (8043396257757326963136918190755913254169479071165836270880118741900\
6696749389510617485681742066476779*I)/122110956508516356004679302688703163503\
21045068365462915118028986428568007962835412171010485435227756) + 
        (44958968929023224513597250545609850970573614819407489888101905851939\
940832231062496062204078427358707/5917859920962441338839498873395080488736679\
287552779359347796913323756806876923381595387803344637180 - 
          (155902360233028757056537757433611145621521926723966313607876891752\
736693441461569181938580068014940031*I)/4112448511044434950642720626950083450\
2793572110030257229631156972674344082477071354582741015942384225)*Log[2] + 
        (61047753313532606268344859919315084430875988661048394696772637949845\
937750835340411226589587828716211*Log[1 - r])/1324621589608986036988091517330\
1178742919962447083341617122956579495705629192895079281242742293585820 - 
        (44958968929023224513597250545609850970573614819407489888101905851939\
940832231062496062204078427358707/1183571984192488267767899774679016097747335\
8575105558718695593826647513613753846763190775606689274360 - 
          (155902360233028757056537757433611145621521926723966313607876891752\
736693441461569181938580068014940031*I)/8224897022088869901285441253900166900\
5587144220060514459262313945348688164954142709165482031884768450)*Log[r]) + 
      (1 - r)^15*((-281256873476617051208982014257229816546329471359158576446\
08965424172358264413240726263632917258140109/14759478086335749232817715251642\
85948782335765294387903641095694761398223839952361969183860686073050 - 
         (3657136311770716971681486132539132610353215801807934894558147459501\
8482202468730974752113251327811026*I)/546667030712413566548435615775686998455\
9067507178647640831006143988007982006368659189975928371295489) + 
        (25983141577757147493192156333466189133261006653062344089080188584221\
655243472745906666091683903070865/3612659946996740059468764815504534770154700\
508954617468569757597211621108563664222159862022121272572 - 
          (979377430934420969131838433463750928196833694717141445298402711430\
65177096283538859090041893634274839*I)/27624346036722224895590530485081132534\
995806242863359972634175698159123988218246633126812132845959112)*Log[2] + 
        (29383293959937912958960271427182356348523424032188707436758606295086\
70636331040048967598652150976066*Log[1 - r])/64172427361281071484228194774832\
9230102081451791750140312331942122035188951304592513507903346080917 - 
        (25983141577757147493192156333466189133261006653062344089080188584221\
655243472745906666091683903070865/7225319893993480118937529631009069540309401\
017909234937139515194423242217127328444319724044242545144 - 
          (979377430934420969131838433463750928196833694717141445298402711430\
65177096283538859090041893634274839*I)/55248692073444449791181060970162265069\
991612485726719945268351396318247976436493266253624265691918224)*Log[r]) + 
      (1 - r)^16*((-153265711782570850856021881764534737397588246300158432767\
38391127867665817078411396785471286601506675/76028378220805738858002576971188\
0210707910205260489355366627606442288557355630125892854266599454694 - 
         (2831742309332931913694945924711069408071666858289881467928530416351\
7220403005383655358729856797043170*I)/419224894068384582789909849750350429543\
4182223817840295470513033476877840933983757184786960064002781) + 
        (98992307343970507830197619190538486891018459027466002118463080622474\
27609382468075234890996253800654/14488797315297430192970778676356458359006243\
60176345658421311630803171014647463256857942556767522883 - 
          (412612048954973563598567056054102797601870697159606196342342879112\
93943876777234885000032899799083509*I)/12392347801789428871084495753141272942\
385568871874600890475496714905428494472572174099761232172811320)*Log[2] + 
        (13721173689130864877491496339985094889321673847452455738906413806475\
747238903752145716880278576501769*Log[1 - r])/3022934406747279750859124761449\
420586945893313963321086508100573190858282632227872900993424815859932 - 
        (49496153671985253915098809595269243445509229513733001059231540311237\
13804691234037617445498126900327/14488797315297430192970778676356458359006243\
60176345658421311630803171014647463256857942556767522883 - 
          (412612048954973563598567056054102797601870697159606196342342879112\
93943876777234885000032899799083509*I)/24784695603578857742168991506282545884\
771137743749201780950993429810856988945144348199522464345622640)*Log[r]) + 
      (1 - r)^17*((-244043825860782518167961238238184493603828673586118969418\
322264279860945365168828006331005871019341933/1331696169509243325490152085611\
0773394433197281390972623652851392608412752601191540132779222266031273 - 
         (8629171052547449000101281462833472780960090147453822337112742787631\
9612534962682232267213785023091619*I)/126956521649846125166724723621538444372\
03359347651072368741256225715154074622036970621073415390680058) + 
        (12161726281563706244734178593636660712267567051325240781351190348382\
8286714557710093346197215926154242/186813924360712809568195318573784512558388\
58077688396684449999247674348713154712530782179421893330387 - 
          (884708285305987420188108097383919134181601924953105859810581673394\
883573212613751846064367461318289*I)/2818848486051930242281363687482478855753\
64954768631196280246451790616535796346951393852542572531480)*Log[2] + 
        (23199713622271975833614494706730152082323160541229407982194126004903\
209621400548532438296597541843299*Log[1 - r])/5161788682618800064820618185086\
797559007843707942012681376080554804971142599711181958955836925939080 - 
        (60808631407818531223670892968183303561337835256626203906755951741914\
143357278855046673098607963077121/1868139243607128095681953185737845125583885\
8077688396684449999247674348713154712530782179421893330387 - 
          (884708285305987420188108097383919134181601924953105859810581673394\
883573212613751846064367461318289*I)/5637696972103860484562727374964957711507\
29909537262392560492903581233071592693902787705085145062960)*Log[r]) + 
      (1 - r)^18*((-105964881343770275933562637889133350376939538226939103733\
140351294993523624174906691102812859467008565/5450990193559890463790868675223\
853659983398673010872469275828886230434172500175581585730460895149166 - 
         (8176431202654501450664546678879958781875398281193581083063465690238\
42444574016212119248976238231546831*I)/11978601420264300137934095526307816378\
3978058321976976963251916732133000623992599778124780406061866158) + 
        (69177128608806743540154064515375564601742254199960750457508932721701\
6938045991872266609753551181934155/111223323691336398361388016197147956615933\
060308662296924979168270679857496164360389917584648552316442 - 
          (107454106489849960454654507777741716418694303456735209847375666766\
7630087734418370689403175309367879*I)/362012669728241372623970730759043075908\
331961340687626038148748898384635382014621136655627496196680)*Log[2] + 
        (48538022520501171509342828524566277485955616973462507041407340284425\
830862928408701269846258730821113*Log[1 - r])/1091168136838286889028691962574\
2879930745483578402162785560311925195126346792296856693992158182812680 - 
        (69177128608806743540154064515375564601742254199960750457508932721701\
6938045991872266609753551181934155/222446647382672796722776032394295913231866\
120617324593849958336541359714992328720779835169297104632884 - 
          (107454106489849960454654507777741716418694303456735209847375666766\
7630087734418370689403175309367879*I)/724025339456482745247941461518086151816\
663922681375252076297497796769270764029242273311254992393360)*Log[r]) + 
      (1 - r)^19*((-229091204846751024638099842607029230670905807140937100692\
487691983951179825592012424087558913490826245/1296335708293299964743705044112\
3847599593359490903807978337238565781037195967149409942158465685819056 - 
         (4655160737584175834341240664822785451236727370248790951510284663651\
26973356934158004380293513589874657*I)/67989813003108761197561146089372579374\
042824040535368485051726522421261190617590629302931909056161132) + 
        (41955770122871166446009330977175092434885834014600010551622673738300\
06637623777423745096544605688313/70437673689240212309983447940890686729809544\
8460297178449274647964186760421268851925584250388699857 - 
          (893788155535225082718624130853925129148749415519526155695463680210\
77015871011377079723047062134908646*I)/31745667300345467636167613380497678406\
576985536991359947148121637331774174401458331700332454149744237)*Log[2] + 
        (94135448149270131423819379232425787722025391070916023387684798975486\
483555850042085040188683515800549*Log[1 - r])/2138487601631177423235241803185\
5422204107533830398104111852808408156279579984146401953988730734178588 - 
        (41955770122871166446009330977175092434885834014600010551622673738300\
06637623777423745096544605688313/14087534737848042461996689588178137345961908\
96920594356898549295928373520842537703851168500777399714 - 
          (446894077767612541359312065426962564574374707759763077847731840105\
38507935505688539861523531067454323*I)/31745667300345467636167613380497678406\
576985536991359947148121637331774174401458331700332454149744237)*Log[r]) + 
      (1 - r)^20*((-511122646574237761010201292007394415161466649842385610888\
4097321430238332456171345195104958127144777935/272001562899806302586827634594\
717593177192339453549584187668416095964618527735054764593033460253108176 - 
         (6975716681405533689054516897908628634486953297981027358608070433249\
1411771917675626554849039557752049*I)/101642356478760686198514960862066140794\
77789429864149047594918150021221283718485320610283897499006680) + 
        (19282374118955634325712648230744327202463484132016322488792091044705\
8411239287385789425129021342646223/337302676521176071187050561466380900844322\
50774620379485295528218544479516230262937959362365822463564 - 
          (688016484800126603976490615944028623108522071745844731994058240257\
5093316843258540643307803424493499*I)/256948493099538636223034738484990468315\
5260672982506945831843263191043711982528961807253971100278241)*Log[2] + 
        (17590055900063966301513286875177405600258126968464856353809786957100\
7949018296026437345284840030676559*Log[1 - r])/403763898495461994784976875305\
72604537794561684817439714064562118817804546126600673037034799265917764 - 
        (19282374118955634325712648230744327202463484132016322488792091044705\
8411239287385789425129021342646223/674605353042352142374101122932761801688645\
01549240758970591056437088959032460525875918724731644927128 - 
          (688016484800126603976490615944028623108522071745844731994058240257\
5093316843258540643307803424493499*I)/513896986199077272446069476969980936631\
0521345965013891663686526382087423965057923614507942200556482)*Log[r]) + 
      (1 - r)^(39/2)*((507854180147757774470262703771932849181693290880084047\
891712169728427315113833758234030719784650826073/2424082288733291231833351537\
8334357716837055744080435622345656610184900396241904084430325398736250232 + 
         (3433380208798570137872044862455726677942944542994107405503227261933\
67133395714013395687342620081338991*I)/15310487360682576863174248721192691496\
975515895006391953635155159944688176334875274080341193050454600) - 
        ((1528070203699054180098205993806497035040339455503558309894624229318\
324838813057895341671666749744121*I)/1115178248064710326590263520535640818342\
983745345355384825085606479505426729699124272202616218326516)*Log[2] + 
        ((3528992595977678417657275311101569149418209790474467088458566406935\
983184525926522232699097656052587*I)/1711747259911847919522961873805413812135\
335141952012033966408983133200228355572837464318835233915806)*Log[1 - r] + 
        ((1528070203699054180098205993806497035040339455503558309894624229318\
324838813057895341671666749744121*I)/2230356496129420653180527041071281636685\
967490690710769650171212959010853459398248544405232436653032)*Log[r]) + 
      (1 - r)^(37/2)*((362231096657891405082320213015965649517684853358525186\
229136140654328008056185415677151031743565489821/1670065833662818776358086653\
4726076251722953131247468823714656840964716519002798190932323931844829112 + 
         (3817719471481187810693841527738687384698630014489908044338502464593\
1880487899403925370584454243597493*I)/177613084193116214724392083806282102321\
1665805598999641808611243712031792986819991514147390623152100) - 
        ((1114812886804876774968561262801802882178587605517952342622223249580\
0613307751723992314695949599140525*I)/765879496333045886500630723307510738005\
7309461860950060961156424573698791203208356143083789595486606)*Log[2] + 
        ((8462299760140946883354775510417751860202718177179710396340330675757\
6969681872845177656059126963600251*I)/388707359525703720244728356039060035461\
13080511911437612849262163335207073388849603484333107277581156)*Log[1 - r] + 
        ((1114812886804876774968561262801802882178587605517952342622223249580\
0613307751723992314695949599140525*I)/153175899266609177300126144661502147601\
14618923721900121922312849147397582406416712286167579190973212)*Log[r]) + 
      (1 - r)^(35/2)*((393637583328923042036465059440609240737022010124462919\
870287819682312161010916397877566302864720156855/1748889366060500455683931128\
5273047174365532294241798091416811497059111096786647268921630128631311714 + 
         (1568485570986053007256300328555573096142722376629542350644159354783\
76767271859447755722116251541853269*I)/66785910823492075073206601735937378249\
09464344099308117102932891523358820184904418166658613334122004) - 
        ((8211515249932231370186697205112047893738748526103239219482544820573\
0233732592133376227134545655764303*I)/529041810617936804053063898698035738972\
49278259116905419593833925075527671371463767135924064292913558)*Log[2] + 
        ((1159215302902505149090276137267870890685492149959334908749669611084\
83887471052322375736567342151865761*I)/50243166883247766461432091190243450779\
484043253455828064290813320602048388706319956472076933231240996)*Log[1 - r] + 
        ((8211515249932231370186697205112047893738748526103239219482544820573\
0233732592133376227134545655764303*I)/105808362123587360810612779739607147794\
498556518233810839187667850151055342742927534271848128585827116)*Log[r]) + 
      (1 - r)^(33/2)*((425314932484956768366816920171425033492803620861345061\
439609730698982390657052122640008197130413257691/1816058455238547450870958300\
7740925934264902811165617435849722079494190912887243355045538406533527755 + 
         (1011033462736559509126015076023367445096881444352121217180816975700\
195359226288595764564567738678654153*I)/4473505782371242242211918587385868357\
6770501287988481903138106022561632179205356387407297154134241944) - 
        ((6931032554061639733074776705729730258451785270532818455486787356823\
6279833496796079709998607662511413*I)/416971026212002071222439609319221778139\
61079775566653822918101324337718843770403845803502105234372128)*Log[2] + 
        ((2421352630108629952306740552834723080262334665434362799886802194673\
8906938752015386610763549491840407*I)/986228994549349821887365009353287208831\
8697727353590644530588477474443052063243684995090783990814662)*Log[1 - r] + 
        ((6931032554061639733074776705729730258451785270532818455486787356823\
6279833496796079709998607662511413*I)/833942052424004142444879218638443556279\
22159551133307645836202648675437687540807691607004210468744256)*Log[r]) + 
      (1 - r)^(31/2)*((516395931326544506756263878786032862536348086821030482\
94657776746170146375387985962726546140337651588/21126761708534866229350624093\
94333898407345499209561860869659346615582910910896966391048858495584265 + 
         (3661454367221007835009449228411301103962457448601877408162735854736\
7599738548052228012997673698005638*I)/148264761633417214876618927839059677300\
1721805322576805171111601558355283010552956053673024574390359) - 
        ((2023338177184904706657024782271034678414692087134575725207231622558\
3856642085845566402557386072051671*I)/113106423899984685657392959115589856714\
79667701510084652801163406522529576725557919921552155616899040)*Log[2] + 
        ((1571319836266348073174040905267269896114967370760454716664275417358\
7778568045408215226482977124300691*I)/598720653970780062798350078272022397933\
3460218453114356395910938699610750917968215833608969997437680)*Log[1 - r] + 
        ((2023338177184904706657024782271034678414692087134575725207231622558\
3856642085845566402557386072051671*I)/226212847799969371314785918231179713429\
59335403020169305602326813045059153451115839843104311233798080)*Log[r]) + 
      (1 - r)^(29/2)*((130430209211090028711949558468714727365301780689524519\
82800450722837889765141203842366330724062615779/50954090835634803035107041145\
9407492096822095829949824467494446709924271011095072658358497769608205 + 
         (1265763830020976232307346151724203723371448923983727539138898833625\
27195932107241462108975039512351467*I)/53054351560730423223123707813928050790\
64667604064902886877103025568191584821870472429127581167079810) - 
        ((5882563987447218168523245344855228234979523025886292180416969192192\
2920602198467643872449575407810453*I)/303838765839233245084278725943389411568\
58510219043485117324775419475201119989380965546121094714061140)*Log[2] + 
        ((3814766391337694370495791518796896957421520810742394909819617210028\
9173591182302349578145481293200401*I)/135323303080980003545258399206233353234\
90462804823591641953035588133754749077808953484887064418169360)*Log[1 - r] + 
        ((5882563987447218168523245344855228234979523025886292180416969192192\
2920602198467643872449575407810453*I)/607677531678466490168557451886778823137\
17020438086970234649550838950402239978761931092242189428122280)*Log[r]) + 
      (1 - r)^(27/2)*((553314326225087849517844369632337898480364335727404036\
81055734682160412524942154359417942318468668693/20564651821992532847853131108\
62132877537259312655464225021357406320755402029852279957555674443420014 + 
         (3551268621312827542264735864681937800897933888628508703437194547554\
59477799689018416430349124003200673*I)/13637866805946997214913089954309304354\
670107499883050771697458848040298952483098341023642576174729455) - 
        ((5227936810630191950563526701163106157709774331410017770050391498694\
8271798507293085115794428676727825*I)/247862175068564228001937757219971453551\
40552083381005332014142258986372736704958179354219564062045388)*Log[2] + 
        ((6741662924832891144819221279614117878964028391178506818877355256731\
147205723285093232918381608130515*I)/2216010174819916568676270400652098337080\
281364975877058597790212422564006783424555886484343344065818)*Log[1 - r] + 
        ((5227936810630191950563526701163106157709774331410017770050391498694\
8271798507293085115794428676727825*I)/495724350137128456003875514439942907102\
81104166762010664028284517972745473409916358708439128124090776)*Log[r]) + 
      (1 - r)^(25/2)*((160704237408238038938504535588553970299301366578664561\
579401327999713797675971849547881363309845498052/5661174184317407371938458086\
177172168088548496609190212817016824325496105560005403592947326893141741 + 
         (5496079718067157096484143742396541955376747190675666023226628872950\
02078812943940759671430982128724087*I)/21788288066545152616964508271254438482\
302955798777603886549570664829923319068656240261899285021399018) - 
        ((4491208641976875624528250470775738458183952605971454779411297267928\
5559401484498166633250817488357437*I)/193947897785808731868231558685946457893\
16571283547582348816058472964976356041620162158955017597778317)*Log[2] + 
        ((2846242513559589236489524883629617349681288807575724271032443262751\
3765054252863175970560601635525851*I)/863682838392066992444108013449985867369\
8053636972120928766738059750108995943012825876388625185478137)*Log[1 - r] + 
        ((4491208641976875624528250470775738458183952605971454779411297267928\
5559401484498166633250817488357437*I)/387895795571617463736463117371892915786\
33142567095164697632116945929952712083240324317910035195556634)*Log[r]) + 
      (1 - r)^(23/2)*((530159215382054608304402924394658412570231731986309943\
31894394827640908139440653348379748997876847449/17644406476786438179302652216\
80791579262576636397281041004988790417809843915189447465224492552520612 + 
         (8498039435791344779338267792335679935994702932527147056422027377807\
79523189324017581162278152512016689*I)/30976533879280300622781457108690909470\
854070334670966246407296072603245466023516123366152730850935048) - 
        ((5576999715262368708850585719792931132524024763354564840110830052812\
7022732785487109174991461900242847*I)/217344727188622226602140087217079109307\
78920196605979835278194709711538709388077667760796717632834700)*Log[2] + 
        ((4890565118152765527334975261062103632601472905937336573294340189729\
9587739479445851957313973478743429*I)/136839187225009380654786346714291288311\
94262720451551127561362535783749514751903922003563825174653510)*Log[1 - r] + 
        ((5576999715262368708850585719792931132524024763354564840110830052812\
7022732785487109174991461900242847*I)/434689454377244453204280174434158218615\
57840393211959670556389419423077418776155335521593435265669400)*Log[r]) + 
      (1 - r)^(21/2)*((257190294319548079687190344820787584311053641748151999\
450136423112070116077538983683090896807550571215/8072345152956093320393792517\
893523577400304486400526879362761202647184591874590263464031148681306836 + 
         (3323598679852474320390712083407050759680380386044258893320824340016\
14220487339109121126231068448559827*I)/12501830180156756119064928816841338659\
845249942439475271728366728769949916382197934443083744914683288) - 
        ((1428232500523287402429318933110202767053099826095259811775140690195\
6549678740634521638734522028418143*I)/496702242448561490034813088203705287894\
6329296589787705410176041952997374869699367275767407516332850)*Log[2] + 
        ((3932805671845571722259681656948418244025569363302377860581772644059\
607881961442435614892173290982278*I)/1018877949212691064438424509558732786918\
056884864173952620111418732052476585879465470664552943387765)*Log[1 - r] + 
        ((1428232500523287402429318933110202767053099826095259811775140690195\
6549678740634521638734522028418143*I)/993404484897122980069626176407410575789\
2658593179575410820352083905994749739398734551534815032665700)*Log[r]) + 
      (1 - r)^(19/2)*((595116029891233785932137222154848745677544396879323958\
553049618304558811721163250939940644036484185517/1763754269373329250514658271\
7023650449223632020668569624439921067401380087791083507500507678911362970 + 
         (3264708320191243136835836140254975493670422328188066125438071934479\
17019590174945341148132314331660755*I)/11354680548891886622071719169378391081\
172926004500462113096783088586795194420031665155027561227118718) - 
        ((4123831702522084274913918461324770771806597694463464062684760609381\
9959338121848727458166766022339275*I)/126211343143608755345751343722791121233\
19004777525540140028738630754985561076676491753912679185394817)*Log[2] + 
        ((2274609006488327805913016848015697374208439779989356129501484891609\
3985200321515919778041296469476509*I)/553345549502650087105907211436871325981\
5787664423313675416683696715403368700041248619564672794175122)*Log[1 - r] + 
        ((4123831702522084274913918461324770771806597694463464062684760609381\
9959338121848727458166766022339275*I)/252422686287217510691502687445582242466\
38009555051080280057477261509971122153352983507825358370789634)*Log[r]) + 
      (1 - r)^(17/2)*((166376550496018941289687499754718745111748675544623559\
65440962182145492668279924496009262097006660151/46870542321458568791596419076\
5027926637637121329575807131022768692260297722249857843303647885183698 + 
         (3382127746421002291912265831597435772529758694942196820937406076536\
63220562258085920340949977875174593*I)/12098607104512384953506069678555058386\
354820721512117077561253448003906425126785848996585996857707510) - 
        ((4356677488826127530254310149905712916061654519384362417129824751062\
5185809981335950213771188029452841*I)/115281719526012818280461169804440987274\
13219437064721556655648175402210603871641387050633236506535760)*Log[2] + 
        ((1230234985771053060157265406303143216766868771772226589730782259874\
040069223529576784208490816446341*I)/2900848571542845413138292304024227272645\
20476318386881473462881422117406243838480008773235675803205)*Log[1 - r] + 
        ((4356677488826127530254310149905712916061654519384362417129824751062\
5185809981335950213771188029452841*I)/230563439052025636560922339608881974548\
26438874129443113311296350804421207743282774101266473013071520)*Log[r]) + 
      Sqrt[1 - r]*((-69829235885228357819334983642496483736327445159873632885\
3816095203003833156842804283596517962195068399/781998101649723253561704057690\
9984527066593987296297751583996025696883618123419741464421524986764952 + 
         (1595638001291805399291855091995306427229562654868279546313915525466\
046496206701256826614578401390426639*I)/1015836964397350243925949350358751698\
0802372952207920932421306979822612364595054241761017617462926064) + 
        ((5076295393777230419339283666952004029744329469720603165351679039319\
98896220078679366376430892385344907*I)/11751527338389316825614638556944695054\
1870458307264507431884502852995592108811659604777988889785816588)*Log[2] - 
        ((1771126323581069332551878551571576152502768094728571153097796235223\
318718252182175474408017625878530809*I)/2804229729208070237804103439331975267\
1703101740554932770004861328025492599113321381715071810101634174)*
         Log[1 - r] - ((50762953937772304193392836669520040297443294697206031\
6535167903931998896220078679366376430892385344907*I)/235030546767786336512292\
77113889390108374091661452901486376900570599118421762331920955597777957163317\
6)*Log[r]) + (1 - r)^(15/2)*((15103380747559870820663052838256529776182552387\
2668899133703275963168452355583386759117339040936416981/410454584698292204560\
99044537648458314506554448957191918794329208493218273632272480752030571693080\
60 + (63674790014008456473804780624527812489543609666222663225372865385158261\
879090374599577405486217127693*I)/2094721831063844985607888989325504862784972\
566466134026492879835463970777391765447026496583514284920) - 
        ((5647664805002325140857182633834292373547063734291910948564011896756\
18052211747948404067742613334788197*I)/12623400916856610073649586781777362708\
9635709420343739945200183730256857400460450793001299273236818640)*Log[2] + 
        ((1283492776764883575511343160446041809873518520057559952272505563493\
503520357903336013505037808433309*I)/3125555734310099864121778647498144929690\
43613642406952462598454290655117174331965394068624872662875)*Log[1 - r] + 
        ((5647664805002325140857182633834292373547063734291910948564011896756\
18052211747948404067742613334788197*I)/25246801833713220147299173563554725417\
9271418840687479890400367460513714800920901586002598546473637280)*Log[r]) + 
      (1 - r)^(13/2)*((712177359795315924171094332747705705658394561075826011\
94128024764358379525066371294184824550768883393/19122053869969516921287547950\
33645101911058277561560547998239883744603463160852166467343436941470146 + 
         (1558913058854580503005098674035370587243760590648424352699270513900\
6388955154605257010253396756099547*I)/504478092221917247325634978070954469717\
837959237944059695886818686693251374085330841678833755103208) - 
        ((2630069397194953915145836933052370824682997600957248244895634511095\
408728982449086894065002630836229377*I)/4809772055858703305650446147808626328\
07373492343908151443228387864011011339827863307396813936268652934)*Log[2] + 
        ((7638266503591311973900860590058271958662070603632086891954852719765\
3013319086620904440496966655623563*I)/217352159394493901154443340464071434185\
46375659302011689985895951669732678696385121857915708828387750)*Log[1 - r] + 
        ((2630069397194953915145836933052370824682997600957248244895634511095\
408728982449086894065002630836229377*I)/9619544111717406611300892295617252656\
14746984687816302886456775728022022679655726614793627872537305868)*Log[r]) + 
      (1 - r)^(11/2)*((108128475643947013778946797454096275310236369407438048\
6489757225666979208516853110318344223753152403427/293481405101198238073510360\
08210009715470000263105283249779557596434849945211858891863355126999794100 + 
         (1272416580920177887771971035795544205512161892951649286731130711376\
14365352740561930831523914711266*I)/36085555016455485993561587339109845935641\
64735685488150291323058016525136313319359980454770294493) - 
        ((4097743898333019896438065820482023654642715623309594484971873483408\
99182420085346060773695673660108721*I)/58533844405654701548590082281998392140\
882580438282382533338739963869087940434405372146739445467581414)*Log[2] + 
        ((1828863034555213147698760619261722007839595625807545039907269693955\
02035331648995127509836506525017111*I)/77588771043969116266209642117405084282\
590409981808369826282571110300219468727819821862387403704221308)*Log[1 - r] + 
        ((4097743898333019896438065820482023654642715623309594484971873483408\
99182420085346060773695673660108721*I)/11706768881130940309718016456399678428\
1765160876564765066677479927738175880868810744293478890935162828)*Log[r]) + 
      ((5249175649198790049568078059194417256511684051112217/
          264065011521164569080899060674521846102584254665866 + 
         (1285507504412025740486674445630457294080868288252257*I)/
          216426749513683335921097609011280726990315381162216) - 
        ((1743938804837070749345667199121451828435187107536764*I)/
          201859259083339608312702122659968905351833691716377)*Log[2] + 
        ((542262647221248116721172600985494474477400515877363*I)/
          251065544027224030391086347459010165232372025452282)*Log[1 - r] + 
        ((871969402418535374672833599560725914217593553768382*I)/
          201859259083339608312702122659968905351833691716377)*Log[r])/
       Sqrt[1 - r] + (1 - r)^(9/2)*((2949493214975991624079981625201086725813\
1272991459512190707466366707293023967551855648992565474081001/775111634796846\
28917183704704127684557005166447049599752761288678009413032874836950480342708\
9322100 + (172497796760100983466995044084068913263870097214121344571240855740\
214925125029408086605021327858330415*I)/4203046623583159582908156468866525872\
212251587489191495759693683635389377647262943058278821910677214) - 
        ((2190558476814481896200621926962627370235848461394472829301133882523\
38990401251159208287659998927782680*I)/22706423427964903848852100402307305606\
243897416534660632996149217014477294901836382763014467000724199)*Log[2] + 
        ((1707877610046416762729202600948223050003233780353429751236367823816\
655120514059729785120235918549837465*I)/1436163465481121738382163045546803339\
464092893677693929076611940948570909902011175298659798811013740028)*
         Log[1 - r] + ((10952792384072409481003109634813136851179242306972364\
1465056694126169495200625579604143829999463891340*I)/227064234279649038488521\
00402307305606243897416534660632996149217014477294901836382763014467000724199)\
*Log[r]) + (1 - r)^(7/2)*((10300978065590201374884416192141862074512114531896\
6589225421968796381609904659004030252404584056211121/198795891223435060279781\
2936173681040361792364022992100926935725662086874219486597147825240448129108 \
+ (44719577191895752806744778957851950113480739176599344915311973151017160061\
2549030518366107652546738593*I)/160455555545516981698619261473081688973144492\
65105426496725927253861782914317584634897242689627605528) - 
        ((9464178507133055107690601876143512717556941595220781223418173840542\
7105436297514213863292229792897551*I)/622033249231027384774534718325005031449\
5392039210307710339698740193451659333390750074375681505736293)*Log[2] + 
        ((9713675273778203166467149296728912125149916746305786784600838634084\
281163143109146159101453121989233*I)/2973292637864994011998764695701332108146\
460144416994287891098646720951256449860423504874825769645828)*Log[1 - r] + 
        ((9464178507133055107690601876143512717556941595220781223418173840542\
7105436297514213863292229792897551*I)/124406649846205476954906943665001006289\
90784078420615420679397480386903318666781500148751363011472586)*Log[r]) + 
      (1 - r)^(5/2)*((4227009747376273363880273977420948924316788261076926616\
73132486968928130674133978428535758873660837559/46793555724320258432147724881\
46731766509723057748198329051529552430336169507005969662099241775585418 - 
         (1444947585186515520851850121111304051079727788398455207155709567040\
1419024430825047999580620955103157*I)/373910208533964100018480257767214493643\
5440241153356681636257358451700615392650936177293589788456328) - 
        ((2024916738269440998549918721289760214741961957234789880279590220839\
307834408450510746878353880770091723*I)/6070330044119592599608439289937571631\
9633299802693266927528370307504730679715543050813361482917815920)*Log[2] + 
        ((4357192932930905506587668777147414404454103607205965051277165077298\
7325628599409621951155969156374779*I)/911453588848029482403372244300312843045\
2721051157347808056132314849391547851387549936992577536702708)*Log[1 - r] + 
        ((2024916738269440998549918721289760214741961957234789880279590220839\
307834408450510746878353880770091723*I)/1214066008823918519921687857987514326\
39266599605386533855056740615009461359431086101626722965835631840)*Log[r]) + 
      (1 - r)^(3/2)*((-518687112404560515624090028767010732088084209237205535\
865296878899956670813366585198762174007795630123/3848304830236905440352636670\
002642937410003561590317729891362899117715687565584736780513419153012984 - 
         (2967432510617297929709179354551366245554742214743062846938512171633\
417272152595160651226926682810860431*I)/4692499758813328416067014154134934577\
9771860914459168049668493662652410976682577616644178452151832496) - 
        ((7992389348792876585779011752650447214926691053544485470993299895863\
734530195463171250043556485710299063*I)/1353821664186679231523190988620661806\
82202808521028363147420576073491587713600930770351251447164565040)*Log[2] - 
        ((4022293039132434686717163520598201268620563718482050053611221606831\
5382513170297881460102390916509759*I)/964824596188760384349742331782134011162\
209449338236981731056489649342269309678140712702053659711951)*Log[1 - r] + 
        ((7992389348792876585779011752650447214926691053544485470993299895863\
734530195463171250043556485710299063*I)/2707643328373358463046381977241323613\
64405617042056726294841152146983175427201861540702502894329130080)*Log[r]) + 
      (6061015772691818911450442232774631774964611095727697/
         305212184890095562936515892801393782028302326295390 + 
        (434239364722263827829835194525326285013638627641012*I)/
         65639783004612976535688173347463614704617860135907)*Log[r] + 
      (1 - r)*((1169103523985080288226195749629823715429765586743361232885221\
348080415579033222886902133798062370308993/1602228998032016255462730257260052\
3463898110028998314026530342992908050902553746009993165827910355284 - 
         (5141165612409843874975491790886875782519145757042210776011761088115\
09508879093404686887308994576916743*I)/40178405856036310730869488733347001160\
08897166886183027338905027249793529840616641766885748656598326) - 
        (17260854447196680594592243741985979838209860498820429969687415129202\
333117258478875209111861737870177/4094198140440601387073982421883742777543405\
71630123406980988684367396224277951549333123039932977960 + 
          (693482383798718600228107178132047015339059375591869769654045069209\
906023617803368652727878283663768329*I)/1563769969755620489237986197510562151\
3915265462714849842625401593950165773502661520131690411529689446)*Log[2] + 
        (18525262983184734153833225690559591705309354903172951634324994664140\
0503369882322463247055184883251153*Log[1 - r])/737306957561959657818758003259\
8324792680885502803526062557697673693637076227744935368821440569372293 + 
        (17260854447196680594592243741985979838209860498820429969687415129202\
333117258478875209111861737870177/8188396280881202774147964843767485555086811\
43260246813961977368734792448555903098666246079865955920 + 
          (693482383798718600228107178132047015339059375591869769654045069209\
906023617803368652727878283663768329*I)/3127539939511240978475972395021124302\
7830530925429699685250803187900331547005323040263380823059378892)*Log[r])) + 
    CA^2*((-92064729843774396930201400807643073242541697427773665579378870916\
135082613682707412324302643244550008/2659923855936848696109002306005988075464\
270949785824649178652362412270403747837426485471516069117625 + 
       (25796100042361548572242454776228565713169074351301197*I)/
        341588655181868830265157529009199408551911913795896) - 
      593846157503520351912268108136617659919109576450911/
       (96690438788161880865715324705877297155209466445182*(1 - r)) + 
      (16786397083201783404554780816704306930571349931224913/
         575139788533091025134488531157270081179697266029672 + 
        (8941444458706320616806419281702934252392441291681550*I)/
         285676859897157040816491027126152662560336135791589)*Log[2] + 
      (1331*Log[2]^2)/72 - 
      (1498079427685424494412531768175412097868635521171617*Log[1 - r])/
       82397447483307501026944710870240061771870546221362 + 
      (1 - r)^(39/2)*((807216398446330137725251918942898946704175647625776973\
5915235102946880056080484600477611213779571581/162372657241938010205452419001\
16690468122695188733172018044424086279853376097555383933418000482930262 - 
         (8593288005602292049316376030317711711323092567986716167066935291081\
2037503963699948637357456964986633*I)/147517274215032213397268628060147141646\
22099602253056160951855999019962595374295068222493727809666234) + 
        ((1896060032721388813464490699339598236228759712181973771060692266633\
44490243273610578661503265396271*I)/27674708928912340882684046468383236921880\
9114103034980704566973656029647369758409529772593014137438)*Log[2] + 
        ((1622276746839939595519338231200157840935884488457825345302397841047\
8786423769222073658737644908587397*I)/114009468258450521701804909327036562150\
16931257960561991056092254129782432954644687786709507044596982)*Log[1 - r] - 
        ((1896060032721388813464490699339598236228759712181973771060692266633\
44490243273610578661503265396271*I)/55349417857824681765368092936766473843761\
8228206069961409133947312059294739516819059545186028274876)*Log[r]) + 
      (1 - r)^(37/2)*((153426279347983361952198839233654536774891239541985581\
35057603678771325880218207533111902826976129737/26310358152438180362476446697\
527998943633836173279783641639055597075259706503749766737832001283166376 - 
         (1810738780213309617500741314353630577583738698705211440192747061224\
0739416028202942872034533316537578*I)/279918364058333007356508198526935354418\
2316607258143143330992108272116367142917670719424494465558677) + 
        ((8166053978526513156072046793667578504253889575843792975566778353965\
19637725148500402072696900026913*I)/11220202748153219864892587353550942947054\
03517524845892287075649719563983442404909428000839617710591)*Log[2] + 
        ((1245197126271964708223841599244667647901831556568218105899936573526\
828002080078032452380740359493581*I)/8378945030237789751808798302972834722222\
59361378439791229351787465581234855759433921914481131658982)*Log[1 - r] - 
        ((8166053978526513156072046793667578504253889575843792975566778353965\
19637725148500402072696900026913*I)/22440405496306439729785174707101885894108\
07035049691784574151299439127966884809818856001679235421182)*Log[r]) + 
      (1 - r)^(35/2)*((120871645092519351799304651004170241742614020512226047\
59874635838162286355017354922812141440869691173/17855764980541558303243358639\
034654167072119049241906922907601657128783261662365494773331573830730648 - 
         (4969236261055115174340170291926624979176727060830581438786594649992\
7316273614110092227501725598204034*I)/776852502507058809983222033460563798499\
0913573239734546934129018269411059215603447688038143403454743) + 
        ((1202994288460837272044362443481575967413331029110845472859467423475\
1211212396513190651057085560371447*I)/155010191702587491284944569419455166932\
18215596906956620976683626291022287008376056654402326695392326)*Log[2] + 
        ((1450263286510923081005683215389335597306806307888380972214371904395\
7672214213612248354888303322146341*I)/932615173292485287430921676560523133805\
2229653897831686804688592670811118767808691317741517023613404)*Log[1 - r] - 
        ((1202994288460837272044362443481575967413331029110845472859467423475\
1211212396513190651057085560371447*I)/310020383405174982569889138838910333864\
36431193813913241953367252582044574016752113308804653390784652)*Log[r]) + 
      (1 - r)^(33/2)*((114066646077155923755768360891563019126648854161296418\
1771833655886822856124947793508377399660458211/146466413785269204872685019100\
9662263701028920395518877392285776624392609707419032073558380330407715 - 
         (4549973734963200307587288409206319424043136656714529913083208779240\
0015953513578386809964316844435161*I)/635188907781120172908535859530805764179\
1925946933147799793913619868494382061494069782520471330272760) + 
        ((1689207041553597794881451205292028487008463895921428873265238956587\
5232286014803172382830555875043441*I)/203245443765341662714911121479773398723\
52237053913757448342971935748403280520540913361609110000629508)*Log[2] + 
        ((1699650025761208208629243010025900486927648085689514388508423026223\
869497453790209783259547829616437*I)/1042464908294815833898043862811936106072\
148903431567795719744541517009534964045924988164363670748016)*Log[1 - r] - 
        ((1689207041553597794881451205292028487008463895921428873265238956587\
5232286014803172382830555875043441*I)/406490887530683325429822242959546797447\
04474107827514896685943871496806561041081826723218220001259016)*Log[r]) + 
      (1 - r)^(31/2)*((360260588878497026808398259057878192685383773508774188\
763804946149320574650159147265519192484356093/4053033772732706909496674042198\
52729310289451481448544246224758454699658110380148412908357995379340 - 
         (2335242245790781848736422728304224283967255494786958908288102124007\
252168179840971174064745164419743*I)/3288368381062958978448249257683234831116\
25227435154083616263672215033282594715269595164856661776960) + 
        ((1838994411513796681356427689474989641787693266220880862095484153439\
2385772798193449442756193393925677*I)/205602883199464184030493143296541242361\
14241550815077598066084897232705893529386210982675619819659381)*Log[2] + 
        ((5760662911072279290496115382195687779374951589821349659472354865538\
624138323467687261125031593756317*I)/3363011436818473804052738879890890703457\
580137253665372974762269902765589400256895818337267785847056)*Log[1 - r] - 
        ((1838994411513796681356427689474989641787693266220880862095484153439\
2385772798193449442756193393925677*I)/411205766398928368060986286593082484722\
28483101630155196132169794465411787058772421965351239639318762)*Log[r]) + 
      (1 - r)^(29/2)*((168590684171728545196834252739353919546539493200885451\
652466869205099050519436503594561543060047245/1673403388818302327201742925763\
52339160956833004856985985209884532981162985597696656042719494634692 - 
         (5472738530330317423981241617882935218883714378086575727880869242155\
53815715779413842202882696086906581*I)/68167056602669119701862577381420733839\
372222076109071719395863679764200525011371775216730114138179008) + 
        ((1218768283139741438191214154715918065215117650095655307056765368198\
8974638598966681698168324800822290*I)/125900560294246303204412878408549929977\
16098728004269518971241205185828794087106427126388495709033279)*Log[2] + 
        ((3213052664287831002429482054650822010623924280541375741954775359359\
7508647234691017033933751811862569*I)/178140712327657657269731020462624454303\
21245515333070165468301221165625621547785029778432215480625160)*Log[1 - r] - 
        ((6093841415698707190956070773579590326075588250478276535283826840994\
487319299483340849084162400411145*I)/1259005602942463032044128784085499299771\
6098728004269518971241205185828794087106427126388495709033279)*Log[r]) + 
      (1 - r)^(27/2)*((543371257199297764332913977310124193733548616032542797\
7206386580138169913131132918603360120426848941/478354855122332551979956427710\
5154429078531052552359648385172093211455650038393999427463068108711860 - 
         (4361363895406753200674071881029594160160395455595119035829746181263\
08180909113347961031190731427326777*I)/54667383014919631760785332824836044795\
054255642883494590954962756163127057029280972714551162265194102) + 
        ((3712354678240510204523246976200980312229005549590972561025874158983\
8347680268426406463701481125320951*I)/352013552766616056808985839373579287673\
96573260658467076271146225860226859111559277334828163885235340)*Log[2] + 
        ((4190055934596166794827039315418589059972169601418648310644121520863\
6318792808921506271636603075080636*I)/220044561657766626593697596011456982958\
07294984485928826883673871154034955499378508322245523392929255)*Log[1 - r] - 
        ((3712354678240510204523246976200980312229005549590972561025874158983\
8347680268426406463701481125320951*I)/704027105533232113617971678747158575347\
93146521316934152542292451720453718223118554669656327770470680)*Log[r]) + 
      (1 - r)^(25/2)*((362398650283838288274030431139350179488363983588486369\
61374590862819731216228461232505000686633527313/28343960849023490254577334430\
349253848966616347400093341612535616901733595953095451947591289769364160 - 
         (1986799043460203802384052929189170835710050335737108823832432413608\
32885408532599561258777044623184433*I)/21805334541448852438630263596397709606\
993107528962786610188133292676777610492732785353117639080566442) + 
        ((3885748135278524593304558669977593747906024400256062759302146329674\
467785940206549854384038425532524*I)/3356035055323873681718594648491475713915\
865624897874231790893625915482070609680254646518507624317845)*Log[2] + 
        ((4688706258265898017298856729950912396198324604935895379151255396122\
9935262345182914998114627696482393*I)/232390971245797988760313337280781954004\
29015433833566883815834729625591818232571777805683433644721926)*Log[1 - r] - 
        ((1942874067639262296652279334988796873953012200128031379651073164837\
233892970103274927192019212766262*I)/3356035055323873681718594648491475713915\
865624897874231790893625915482070609680254646518507624317845)*Log[r]) + 
      (1 - r)^(23/2)*((131438481820551415349313870396029866544191173282399748\
95729315310271087160079906913220348188589222487/90815580226841730699589196468\
20962104286152858210632540139930710278095906787859434528655220186292288 - 
         (1361307738010500481843729650412357013110989199764969661122228353779\
66743035113751942048505502956690055*I)/15019332924545726736790197777241532615\
393289160565807394842773300054365130058093670593813821124241606) + 
        ((2026266093433648680401328733455166564734637490892489856706389106350\
50625267718971592950800857357420*I)/15793375426707306177157409538391642504202\
1410000460357402035515198926515670770131979642229834462339)*Log[2] + 
        ((2637928272404806047568129237334428442331913457601561769309461646876\
9547559842931552365052383367337515*I)/122690683844667988870753692305654401665\
23727505967850882250451017798220154614591254220958140910767386)*Log[1 - r] - 
        ((1013133046716824340200664366727583282367318745446244928353194553175\
25312633859485796475400428678710*I)/15793375426707306177157409538391642504202\
1410000460357402035515198926515670770131979642229834462339)*Log[r]) + 
      (1 - r)^(21/2)*((365601538120506084568329526257254054833788774756979991\
85839425864610923893738328198415539615734332997/21891276401754588706792572202\
309971424337730478924280663344647331950000829173464332846250741385381268 - 
         (4295991736504623911621988353394382208953674828713884306056905380402\
572081452560227257532295926967583*I)/4103919077803465138216263058048111790635\
13318215278534053665169422608591043590556265482281139898557) + 
        ((3918233467501845430889313057490392533510210128461356857122045840490\
3946310481375518918639816744953609*I)/272532007083175404119435735116677902065\
57928562157803175094276371580851907290964594780655334860743022)*Log[2] + 
        ((4276680867346679839353211328966760161818553515407512245415794146382\
9758280762552635297453609416460067*I)/184812624854722983039554585727069416951\
25497547325966236238260225320433601733471514946539153359781254)*Log[1 - r] - 
        ((3918233467501845430889313057490392533510210128461356857122045840490\
3946310481375518918639816744953609*I)/545064014166350808238871470233355804131\
15857124315606350188552743161703814581929189561310669721486044)*Log[r]) + 
      (1 - r)^(19/2)*((322000917537737703530283055707233629786812277814344826\
600683739781738615565152552776902227236759415/1605241517607257899467293598131\
77379764756500209853432263005991513933673111956601570002803378760396 - 
         (3261252229296795495391868882519337791888560597555982774332871681834\
2358721666408922035830722276376256*I)/312849909260143685692364331965882544162\
9602678271515115853077199501134620152189734930461787510895015) + 
        ((4123831702522084274913918461324770771806597694463464062684760609381\
9959338121848727458166766022339275*I)/252422686287217510691502687445582242466\
38009555051080280057477261509971122153352983507825358370789634)*Log[2] + 
        ((4379901118411593878290641993877865554426585178118249617456159918986\
9102093885602273436474994793487298*I)/172851202035877559457947432516028760425\
25710448699222247126529011961063365797063774926074877023859761)*Log[1 - r] - 
        ((4123831702522084274913918461324770771806597694463464062684760609381\
9959338121848727458166766022339275*I)/504845372574435021383005374891164484932\
76019110102160560114954523019942244306705967015650716741579268)*Log[r]) + 
      (1 - r)^(17/2)*((110408417181902549958745788209118181988267594546192653\
21009855502101542028585740412604214878860112945/43000483542884360641248296627\
43954774961782612150372809303359318718903307067548901787107034906856116 - 
         (1030322088648006557110430327413520147256758013928112158726581121306\
8224064036565052478147436243142679*I)/839087201333044586629835385307783132781\
330441125647129191472560587136993507266810394485374036815180) + 
        ((4677965899906773034038025895414862027193696876420192378015470450768\
1633812113430052269390223789310369*I)/247566616628586193457618534059353928996\
80237410066323890374068008068953267994194184929227007305535653)*Log[2] + 
        ((6014940786320609140749700030662479341297120982595161109277243805615\
8832293763312445690118733792607159*I)/210725140652073024448103320888960021757\
17364908974395596858865642450983630326897488442766478372782988)*Log[1 - r] - 
        ((4677965899906773034038025895414862027193696876420192378015470450768\
1633812113430052269390223789310369*I)/495133233257172386915237068118707857993\
60474820132647780748136016137906535988388369858454014611071306)*Log[r]) + 
      Sqrt[1 - r]*((190336604634439475127989347266819099640772837575511466946\
562244021974364558528350503032686591965160291/6593449672108299108272752616986\
433553471813044812568997326260930589676216309003679028801009154259928 - 
         (6364499338800547293982848938711224980047383297831229916422292241647\
8600059277543770256518561708280181*I)/131662705558278297625995209805991554425\
0854817534549943553935134333062670191676392965816688596862982) - 
        ((1530657239029104784455016444890381902814959235538708149590468236362\
9229643896173895748617666951113979*I)/708688482242544896694160249152780391877\
4934769751849873911754926499780665979053165796795499329823530)*Log[2] + 
        ((2229569573714359994024784935669492456544351937635445889068912147922\
41976110712492816739240937651805487*I)/11205695324966220244012520132323959013\
661964816633515093431721140131474749721582356020283210647479970)*Log[1 - r] + 
        ((1530657239029104784455016444890381902814959235538708149590468236362\
9229643896173895748617666951113979*I)/141737696448508979338832049830556078375\
49869539503699747823509852999561331958106331593590998659647060)*Log[r]) + 
      (1 - r)^(15/2)*((382129766486732405759971850959409795137313568795426768\
3278870830674560439659188999855533892835852218/107749542778854107862836251421\
3182024759813459151669090302140970901382658510681158201474371554416267 - 
         (8548328379481595888262453973554300328778647735918871116845608885981\
1772736102167875774007618836483831*I)/686493246763114014227998705268865539301\
5453281072738099834017532297345218426325914962424547418815420) + 
        ((5852055168546960979203260476447929597438278413148946558654025793144\
4795901212259605767721825841868219*I)/261604897354033947880719899803083496250\
02601205222035784239969887905131616988551729288192355896393579)*Log[2] + 
        ((1875226768843883403660407691326379092216700044746683589778188270262\
4750014505190406049175569527199491*I)/559572580736231932619153548479668044986\
2902544890311326250274831757725291931797389959818908743629712)*Log[1 - r] - 
        ((5852055168546960979203260476447929597438278413148946558654025793144\
4795901212259605767721825841868219*I)/523209794708067895761439799606166992500\
05202410444071568479939775810263233977103458576384711792787158)*Log[r]) + 
      (1 - r)^(13/2)*((419408366297065596866003014051245611220109971487545207\
50660996728742064296401473339759939300081951986/80538777829486837696247224773\
02931535001943229596331806209265421428278882921316307217952543360469149 - 
         (3322006184946720262640250545411062695028777817805207722871689568380\
2919116106814676950162709227611715*I)/212919244232918756730190556836977446568\
4010546653205823722689899672349264224219433282779629382951646) + 
        ((1269039297970520674845649622308534192944620651697247427687118051547\
14045174914179558091404225602849949*I)/46415427362297188323716329824605807792\
327524105840547544248620996755697122689265026477170244361690858)*Log[2] + 
        ((9601340171119592901780737280469377547356038280841959786636061924333\
567874234912551717000630760146235*I)/2322291003171458660447059188816391600955\
869230724174766160143966416371867665701003625224525999683984)*Log[1 - r] - 
        ((1269039297970520674845649622308534192944620651697247427687118051547\
14045174914179558091404225602849949*I)/92830854724594376647432659649211615584\
655048211681095088497241993511394245378530052954340488723381716)*Log[r]) + 
      (1 - r)^(11/2)*((538690811168449226602894759754083624156927181011565090\
496358059261759780197650926594812303875220351851/6944530649806036636375612993\
7085379621363608980209027703230120671570517336126268690146377664391662842 - 
         (1522962396007763845487162953469305133909058875660018003006383236240\
02204832659862054820257372122825553*I)/88736814446179856593445649410672871724\
30815626086623864083245278687905012375987333376969667960597639) + 
        ((3096554392839083400697377420101229572985364920508560285128188059196\
05566125396456390915530024401373181*I)/88464890691594503628622776855119738331\
943659231312970334741978498593582615119884591407805776927375224)*Log[2] + 
        ((1114467217037899861594384516223096053476586415818225337945236672161\
97384628824551784194726246220898867*I)/20974752470134195841202192465100024889\
643949170653302662461965529786376813350888259854166157370525220)*Log[1 - r] - 
        ((3096554392839083400697377420101229572985364920508560285128188059196\
05566125396456390915530024401373181*I)/17692978138318900725724555371023947666\
3887318462625940669483956997187165230239769182815611553854750448)*Log[r]) + 
      ((-1293906284299509916714097024819752928317379994424629/
          164033201809358542928026018805046407913650909104988 - 
         (597603149064678025163377349805508663285814057811243*I)/
          267521123182079673433263113988894780739113349913602) + 
        ((871969402418535374672833599560725914217593553768382*I)/
          201859259083339608312702122659968905351833691716377)*Log[2] - 
        ((53138973005990214692377900602565758684301869496586*I)/
          49206284943884422078384224799041259880538333735905)*Log[1 - r] - 
        ((435984701209267687336416799780362957108796776884191*I)/
          201859259083339608312702122659968905351833691716377)*Log[r])/
       Sqrt[1 - r] + (1 - r)^(9/2)*((1406215967938154240028244728261276138696\
111684404667159924430940631392879138876162070892632552101843263/1320391598106\
04779819033069166583170041583995319624948462042328926682586879351672149289692\
027340641832 - (1125651718159594874317404087132118623063468042219787839768643\
1772559040193441686531910173691546994455*I)/452772766371916354515493514246117\
890826187416866951183296148836327380641489322506658114498402504837) + 
        ((3980087780743847888179109573699412979840086763220703827348529394355\
4712241626810637189631101148805415*I)/825118885312393089274230291813212157478\
7608398766501501171838606627008686013939702263922928709750216)*Log[2] + 
        ((1167970277302546487797005192270901974833448704838051888027645708191\
4887148703605828420433400972312859*I)/171476989762252117684957339866171258925\
9078259498867530752762977872075366048615355457324002781438980)*Log[1 - r] - 
        ((3980087780743847888179109573699412979840086763220703827348529394355\
4712241626810637189631101148805415*I)/165023777062478617854846058362642431495\
75216797533003002343677213254017372027879404527845857419500432)*Log[r]) + 
      (1 - r)^(7/2)*((1805712551542088603376074523045593470580190673605591918\
40418484095778801311547696722900418668439094715/17307316436368311562601739660\
846657881142343650685223674935604427291170306089864509557428255531966568 - 
         (1634699147948403983357049026903354986948308039936888188191566497312\
22360305564931073070448181156198787*I)/64364340732895962188031827865275367910\
12737831129078312928194050763152185208761599899519400452831573) + 
        ((1902066155410023680182900190358425117166480323835851997755134866782\
9353329440136936495193752821004772*I)/250026643096458591668505248905953490365\
3487116443218148657067232015160238113801504129326287518848227)*Log[2] + 
        ((1442576404339957407898226084330564027702544485576374242808064043118\
85461712656148917866064869580512701*I)/18883566595970781764370549160360919344\
755149421172313287884657331003780216616412208118560536114692338)*Log[1 - r] - 
        ((9510330777050118400914500951792125585832401619179259988775674333914\
676664720068468247596876410502386*I)/2500266430964585916685052489059534903653\
487116443218148657067232015160238113801504129326287518848227)*Log[r]) + 
      (1 - r)^(5/2)*((-125890386266836561436824761110257411708473688552430853\
71933205478676285230076067496320082680051469381/17037235040529223729892534308\
75348866695256738903426771402588335659490706542480669714430816339198723 - 
         (8864139591718145925459784745492859601552022547320958940738448257988\
56017724882455444472482603255249*I)/36987505408825784068959342953794993143939\
479653316114556310436356906051241085246729742718467263328) + 
        ((1331154669870442331866831951271929107435622498686721634243687898833\
923603753898841327173307198149871*I)/7981116490538312616559975961830471434922\
0749727379996681424753205576598357894952308304233248097438)*Log[2] + 
        ((1917318199619086061204175828806882560624833896110251523926216437581\
73897171771306605809083082984202600*I)/32484521582661753420647690054412938450\
474639037855472369721331249536737244803186731934323838359801879)*Log[1 - r] - 
        ((1331154669870442331866831951271929107435622498686721634243687898833\
923603753898841327173307198149871*I)/1596223298107662523311995192366094286984\
41499454759993362849506411153196715789904616608466496194876)*Log[r]) + 
      (1 - r)^(3/2)*((5921938137728374082584120433482936470228080125030803142\
41780691984444251996777328378569669692559536977/21230545136719262417332917875\
146526539674207678624136068667971335162855511626356950004914697433573976 + 
         (1874127354091313859837808198972223242033314480028026902540097683424\
83580241157767072617832569682151517*I)/13299729457830815199802519839129686371\
751748498784334584677128747134364400948586963101444812178720416) + 
        ((8358509471931413990405165031866990516636299521248240712545906941943\
7601224306182913490769421362645479*I)/283167666377999963388637344678553282683\
3699237724254748216154172054774494847285561768988474105447410)*Log[2] + 
        ((3513053590193555824369745997175013465568828621825567855188669020596\
79031185819229851500809551888936208*I)/32632792610618661450332079522090319314\
420493824930462791270741989828831495519209970317101936210069577)*Log[1 - r] - 
        ((8358509471931413990405165031866990516636299521248240712545906941943\
7601224306182913490769421362645479*I)/566335332755999926777274689357106565366\
7398475448509496432308344109548989694571123537976948210894820)*Log[r]) + 
      (1 - r)^20*((-314771496167755519366885383742503722600747942985669394345\
62259806774282311604791634959962311699781/31940515679050165745880358959549502\
6748309105180219405724944060943672183990314038185602711165297344 + 
         (2917926746974584565747292830404355596461474122692607398472910588359\
057553724522895399685106244523731*I)/1696142348450425083692043515731005622431\
341899172941715636509828711887869107482177653623479222622840) - 
        (33166407484963837349480299651337469341968897011592878653179226017629\
192848295984727786140797047264609/1677470616556280880055038737412029218607339\
3567635619281900438685566293253552414438478588894748894520 + 
          (200598592417496501173758709981543131743968228841708177253771233206\
983420939042517178569682522672221*I)/6405290623136419818171558296282943601954\
740975640230603646391280866603033702356473827639732869641717)*Log[2] - 
        (22371029295846757167769274371201521794226832531766123576750906817115\
92335482799713072669386049338463*Log[1 - r])/21399867900774866255657683289685\
53385525958527646177951628273120996316110435295772709778497730094576 + 
        (33166407484963837349480299651337469341968897011592878653179226017629\
192848295984727786140797047264609/3354941233112561760110077474824058437214678\
7135271238563800877371132586507104828876957177789497789040 + 
          (200598592417496501173758709981543131743968228841708177253771233206\
983420939042517178569682522672221*I)/1281058124627283963634311659256588720390\
9481951280461207292782561733206067404712947655279465739283434)*Log[r]) - 
      (16786397083201783404554780816704306930571349931224913/
         1150279577066182050268977062314540162359394532059344 + 
        (4470722229353160308403209640851467126196220645840775*I)/
         285676859897157040816491027126152662560336135791589)*Log[r] - 
      (1331*Log[2]*Log[r])/72 + (1331*Log[r]^2)/288 + 
      (1 - r)^19*((2395731009963362985292714891322046554348586604426059462257\
29071236477714668166353769299127044122883/19614481427573547776269125927484744\
36680006579090891836633454599470534555228597517839622617753072320 + 
         (4092452189479211920292110111369317155041006469187448218966464021851\
404583575470173872181089164284531*I)/2272579530415018351870583314530565697343\
545113867132084115078435069834148314710817690535085644763064) - 
        (24596142264861615869485854179462192592238020006105111355015738108209\
08364507976364065604707642355197/11852235182073950639009806349370753604120366\
01381985142751646942281457050676264303558412850654085960 + 
          (460566684297084019689954830805672690957768795818989285384731106032\
068445279711328099551420608186761*I)/1328394790090878522834460991095961141480\
5150228330223671067565410088148009102250247473671672696480304)*Log[2] - 
        (20187258191324811772837097308479028278674485141292246203740402826354\
503121120691285282332392613568993*Log[1 - r])/1856510043607980656793740785343\
9621339681199688131856588559334584373502751408910403584138869835292368 + 
        (24596142264861615869485854179462192592238020006105111355015738108209\
08364507976364065604707642355197/23704470364147901278019612698741507208240732\
02763970285503293884562914101352528607116825701308171920 + 
          (460566684297084019689954830805672690957768795818989285384731106032\
068445279711328099551420608186761*I)/2656789580181757045668921982191922282961\
0300456660447342135130820176296018204500494947343345392960608)*Log[r]) + 
      (1 - r)^18*((-823235811157785976064883856237077194012248557788243123733\
471204588743426689651134013127959985693619/2089831667090042873303842755297967\
311924115781178189625765811374610705311290829379947861250621053180 + 
         (1229795645074099068986659320565198234180139802683583999680381123518\
6276389158703660300071469253498581*I)/650657670350164974225021402823445714410\
3377141772440335458006486804423853647373457472530826475372500) - 
        (12406154449288691677067351441926915676015210638200793994308869499973\
889550281689919797665951747057321/5680353416545932974021707729220258251402552\
420432928667327179809290358455050432646738418173621376920 + 
          (132109860298507913568982953290671193816620190152013956527707176475\
67817319758344164637082577541718637*I)/34227717865928088698716364548100366290\
0690451573278988137074008794391612176032085887447603757369472880)*Log[2] - 
        (85360368242107514195340116787440528947100693600543249053753775146406\
24422910145720386350475676468859*Log[1 - r])/75298812639914106792929354719900\
52936608908259937523521815275135366984269147625855683941503022336794 + 
        (12406154449288691677067351441926915676015210638200793994308869499973\
889550281689919797665951747057321/1136070683309186594804341545844051650280510\
4840865857334654359618580716910100865293476836347242753840 + 
          (132109860298507913568982953290671193816620190152013956527707176475\
67817319758344164637082577541718637*I)/68455435731856177397432729096200732580\
1380903146557976274148017588783224352064171774895207514738945760)*Log[r]) + 
      (1 - r)^17*((-165696270028423048157430734427188904409768371181595639243\
2312866727771663060192248519378505905621893/106854329720204544683974951659343\
82783446484591365254456715600656230591194360650512032658755443679770 + 
         (7567922971175601658217605523549363622617396911255627155674461461543\
08237424587125759493621978653031*I)/38044501376184674707546566398114980433456\
3726510208767376098560328542632996455417759560090040970000) - 
        (19294802088544059450405573281797041100861369097535133407272325659873\
308921067012747310796491301339495/8368989258434834205383994825998028617507570\
270891284795976134025962064945425687978709286489390630072 + 
          (237219684070440485744926090497310806813351007751515816617988982283\
805331875112014051559717852805269*I)/5486558952819634760515801905345771825644\
149557099288439648365164762786439619802344195666701125936184)*Log[2] - 
        (37343030480425140390267446444747038845268083770090073968615925207087\
528022144978967751500866794228409*Log[1 - r])/3152170739477378253394277710153\
6050721027412235910051733915632849920877294259665192825777786022385390 + 
        (19294802088544059450405573281797041100861369097535133407272325659873\
308921067012747310796491301339495/1673797851686966841076798965199605723501514\
0541782569591952268051924129890851375957418572978781260144 + 
          (237219684070440485744926090497310806813351007751515816617988982283\
805331875112014051559717852805269*I)/1097311790563926952103160381069154365128\
8299114198576879296730329525572879239604688391333402251872368)*Log[r]) + 
      (1 - r)^16*((-853094458487406024069203665947190022409888436719692502149\
572151972848475177081648614826297816139479/1102953527225833470246271102962383\
117144495563656481204509454311414845515321562892473551043454397260 + 
         (1099334119504797373584198627000891666926326054341931490871605911239\
17963951747353992045466635336311*I)/52375409147572211531188968757912764002374\
058255776732035000235017741553427092203828098035812811920) - 
        (12964216144416169941136046352665990919804236096170538449320247537229\
08147589862992831414386798680081/53088251815698278784300896121209042086723747\
0522525425304834154609412486493085599192706966395721656 + 
          (115280488359447840683356316249977188920255354282617803841998848634\
3617827893895164042617005681008181*I)/236357313760899345158377061118218630411\
34717616662345357191951072281069465721130906382330927240664340)*Log[2] - 
        (24014361083963531478479702206394274019543048090640033113648599915633\
97660029048003739060766272876197*Log[1 - r])/19350059973717040274119592245209\
64601102932284739230012308932361275915776077267216499830670559916590 + 
        (12964216144416169941136046352665990919804236096170538449320247537229\
08147589862992831414386798680081/10617650363139655756860179224241808417344749\
41045050850609668309218824972986171198385413932791443312 + 
          (115280488359447840683356316249977188920255354282617803841998848634\
3617827893895164042617005681008181*I)/472714627521798690316754122236437260822\
69435233324690714383902144562138931442261812764661854481328680)*Log[r]) + 
      (1 - r)^15*((-315994577194366376645773182917234869941417285935276252058\
900104064375399869865798978592656633246073/6147482513891763176064605314680870\
27247381029811708873963336911663471634682823025648487481116215980 + 
         (1554238290040161034319642003335380762112871754104393771132748149121\
894456479632484283961006326951546*I)/7003894664423939389879924072782050148224\
22272565322856789806266328511405306074157842903663822306681) - 
        (53346171829835951093328381768823120001869983706881226807203547567700\
76869726125875378152069389198709/20544811651931518748597021051106425160262124\
20624428444843084707599955083937701395917722347846392118 + 
          (587630223598248787953122925669566200408795794999363579758559499373\
1094456415047533057961442909728603*I)/105956364627016933751947258528679818520\
730247781314348277019778733523991868164636997265643565128410504)*Log[2] - 
        (11991457957781235238065596065245380037641094974032075816375037018305\
031391172275290762236356554189079*Log[1 - r])/9202685064874799053392717280677\
902538602936723741034421823747605536796438031252978179262674761039946 + 
        (53346171829835951093328381768823120001869983706881226807203547567700\
76869726125875378152069389198709/41089623303863037497194042102212850320524248\
41248856889686169415199910167875402791835444695692784236 + 
          (587630223598248787953122925669566200408795794999363579758559499373\
1094456415047533057961442909728603*I)/211912729254033867503894517057359637041\
460495562628696554039557467047983736329273994531287130256821008)*Log[r]) + 
      (1 - r)^14*((-396260679522048919411095223258260887820639815858506619221\
33904335506488544687579057982097959948901813/31159934950300301301267147974649\
620383639264525760524904780792981940158360066033801635120264906238458 + 
         (4548175012778782865460017771341707690810817567450106117431270843206\
820369120922343998093747649239929*I)/1937185305380487497886341891138024696846\
110886972970889976037832897440677079259040942151424254254858) - 
        (13422788644297361952694116257294974449492087663365158059234986072340\
883273242454843130810386903053459/4840334715180695032840701657783835723170822\
872081994982855755105827906277498541417529755758596914915 + 
          (827415265512272130545421359034407625926991733951781955128412017187\
9247326833571386360785086001822231*I)/130015885061533513253726859954487651628\
400208140445540042283542451901877199534551960206924639156090894)*Log[2] - 
        (22652631742412933125782559110158264513818302527501067676858949871498\
428702098718974896944849203361725*Log[1 - r])/1652896761289921830918113135083\
4852209977568648269006416164590338208430523048190345146509434497896564 + 
        (13422788644297361952694116257294974449492087663365158059234986072340\
883273242454843130810386903053459/9680669430361390065681403315567671446341645\
744163989965711510211655812554997082835059511517193829830 + 
          (827415265512272130545421359034407625926991733951781955128412017187\
9247326833571386360785086001822231*I)/260031770123067026507453719908975303256\
800416280891080084567084903803754399069103920413849278312181788)*Log[r]) + 
      (1 - r)^13*((-832991262719308828716624894281074861287538545917923096485\
2676407527375463351273740865946906705736394/835498177818522063813728442840594\
7487666111939852379228134147330181693208588673940934759406630781507 + 
         (3403415876408375175842989695264725932658504728633886213565579935442\
5868660867495451230943962422952754*I)/137223527805905648448792106651922385701\
32311804822424029791696233460076769617463169190620451544554213) - 
        (12292123510871102256367459865110263875939694794497180633897090211375\
5012285201815328777445908661569729/412937490171824856834402572830960855337152\
77918135260705983285091920662912815371018955680707065214105 + 
          (149390366412251526475126366257350648742905035602088906296741124742\
1226571729150583652343911254917683*I)/202423891130071869826514911060195559045\
85712321584200520118820414234804809170595095648142815256617258)*Log[2] - 
        (18422493481658118136250993341829586752624148599489508718631217745816\
723828805300129848266305795373153*Log[1 - r])/1277278425861103166343207122591\
3098794331900078853273184357580525078923120227854492294385377534525384 + 
        (12292123510871102256367459865110263875939694794497180633897090211375\
5012285201815328777445908661569729/825874980343649713668805145661921710674305\
55836270521411966570183841325825630742037911361414130428210 + 
          (149390366412251526475126366257350648742905035602088906296741124742\
1226571729150583652343911254917683*I)/404847782260143739653029822120391118091\
71424643168401040237640828469609618341190191296285630513234516)*Log[r]) + 
      (1 - r)^12*((-195786702416177933413416487945739457603068453795031447469\
38082166285678392721322799252800759115006231/99459938110641631155588922491217\
24373129884955487325150625121099479733845700540867190030350643673475 + 
         (2772384886993631061867414291985457078547251983090354460173683904586\
1819963992159008296701621570656474*I)/106360990130033905678956489413091701744\
80305656408471849462967706463299146035997726140494370160129459) - 
        (19713497478455246773342203472034708030833239708845327108635025948696\
7662690794292438738582004011510491/613290917069164151053864936733708335479212\
96035806498604691730415134065600474640843598297418550661152 + 
          (557575376496902215415232537998091615972675188088399409272456693206\
392612191329575511219408847721712*I)/6434578075356790112273378303177811553194\
024349756384718139043659962732658441884965672232816647073619)*Log[2] - 
        (52842687840983461280817697643672247636125359183489950849070823727052\
175670663813482926965620391293*Log[1 - r])/3485448607347288120341917921099306\
4542565712482801087688465116925734772140110747392142171009598208 + 
        (19713497478455246773342203472034708030833239708845327108635025948696\
7662690794292438738582004011510491/122658183413832830210772987346741667095842\
592071612997209383460830268131200949281687196594837101322304 + 
          (278787688248451107707616268999045807986337594044199704636228346603\
196306095664787755609704423860856*I)/6434578075356790112273378303177811553194\
024349756384718139043659962732658441884965672232816647073619)*Log[r]) + 
      (1 - r)^11*((-154263276092480808045855356878255753614758992252008985224\
32519102025113319062762841164064858698353402/89196825084452933453371736400116\
79283502967360831090538325805002621231580816759230857144927440074525 + 
         (4373492289497477857891902291228058928950614452849252380565274071039\
1919206122526817504489135988988767*I)/161309644357287386999373364489520540109\
32580513568064843099789139305409550108032153603265063544704714) - 
        (95510550410392912245368544562843749052003301824676047247929851117178\
93366017220629530284129095703/27324269524565112074409445450915286853222469740\
52322981467511984241045582653603294305179820720256 + 
          (157395165604575129966351677882047244869647084547010183278659185718\
39342124657505024354956313300577*I)/15243825555180123464224739572634421102309\
9131098185835439290008208978767235373605473958280838414944)*Log[2] - 
        (11837371530151512983901522431248398769282447648739984892402967118883\
642539280670832721415433669870351*Log[1 - r])/7457102659332118746398848510225\
291257241131795513031140377497705723690905885931328386512790879929600 + 
        (95510550410392912245368544562843749052003301824676047247929851117178\
93366017220629530284129095703/54648539049130224148818890901830573706444939481\
04645962935023968482091165307206588610359641440512 + 
          (157395165604575129966351677882047244869647084547010183278659185718\
39342124657505024354956313300577*I)/30487651110360246928449479145268842204619\
8262196371670878580016417957534470747210947916561676829888)*Log[r]) + 
      (1 - r)^10*((-570143449726024690220043115738542737885100941296542935097\
87551602658656008433041321307725748580856463/18317988348168961137236122285620\
365029574092635937371370023111818537842251026833770704016086011582668 + 
         (4498589742976389771877289501619635294925510802052799146624108915328\
375484238423055289125436047801335*I)/1622100279893750556070693784886072358449\
739637868643170848012363989073113006458672910933368541961124) - 
        (37532546940974048172921403445819612335648585760976039481060504626697\
090013015887914041966079794335277/9791168941379073521806704258141306681100825\
832191106951889448498433973716069433200799988153870197120 + 
          (214457085953875723550625071280717805479277242564923679427837138997\
62526487961306328126484395375556755*I)/17119105432375116608850163123885037228\
2832396177415216537475625199470049056576302724691793315318700448)*Log[2] - 
        (48713417964004092760365705468412118636849217593113697563172912165934\
46672401020738474852729753511062*Log[1 - r])/29522638974273602081058893804579\
04651656364775522517963195862719380252121889355465771844102986330525 + 
        (37532546940974048172921403445819612335648585760976039481060504626697\
090013015887914041966079794335277/1958233788275814704361340851628261336220165\
1664382213903778896996867947432138866401599976307740394240 + 
          (214457085953875723550625071280717805479277242564923679427837138997\
62526487961306328126484395375556755*I)/34238210864750233217700326247770074456\
5664792354830433074951250398940098113152605449383586630637400896)*Log[r]) + 
      (1 - r)^9*((-1266063355458977526340733563753387370586831046940068720054\
22619784816591639869809378891289432448755143/40325583766745559100388889516524\
664395660310972869504342282584317638092772373874545569369669378747892 + 
         (2736046735195680576362677764676843754051830723410887099693109970233\
4139986715228375064608385345605257*I)/985821228204780691297337500976387212563\
1495893309454106072684049093515256088242530472470008545746628) - 
        (11103327896044703026117575454295442989628825936832765801531309990865\
2746367596536571147908269988144159/261411286074999596924323443429792530895997\
17985028434379271890038714101770420265805770056148255924405 + 
          (158153023878254533930622266998342533536304131386926869309043691374\
50692090195292036802521083522338255*I)/10180176375609615690948643277873159291\
9972595002470741649854206627554708286986665891396664078468393094)*Log[2] - 
        (79174749355983839157488215464875565456005219748540758528228745106204\
83526029834003682299051040862677*Log[1 - r])/46620600912240419686359558352323\
17484781167676408055010139977143282258966214047508766479983731739056 + 
        (11103327896044703026117575454295442989628825936832765801531309990865\
2746367596536571147908269988144159/522822572149999193848646886859585061791994\
35970056868758543780077428203540840531611540112296511848810 + 
          (158153023878254533930622266998342533536304131386926869309043691374\
50692090195292036802521083522338255*I)/20360352751219231381897286555746318583\
9945190004941483299708413255109416573973331782793328156936786188)*Log[r]) + 
      (1 - r)^8*((-6135038628473328346923500509171329027316780631294332651799\
162449902645996340739243286610367585010077/1114168709285318578913633766861334\
489939517222210309722396594004163374685251165661963443588806232084 + 
         (2857456902997456212738327660782939813143702052037319868498492225912\
5895756217508363635782203507352057*I)/104657542123235544148422212755035714585\
14161238603001194818604272481934671346175294243611723077767180) - 
        (19818266741730516127241896962826329306201053353685754473011564360404\
1228940626752304797198870625156999/415688956406027218751864996224560321006982\
12459863775432558397688902966955126315618568854083780095464 + 
          (266385505814710085067839413566445121773842397642227149867422145306\
9164618632525334546375542750370813*I)/134223782911065128757279952520096202339\
01992409938400310884387322234320683432075174930348735612017756)*Log[2] - 
        (37594531519148538067116268792541040718707760418867424922156280046449\
23082000006336582902203435641453*Log[1 - r])/21677208910421479829179897861545\
17958126666227819856949502400426794331308475634888404404839603868432 + 
        (19818266741730516127241896962826329306201053353685754473011564360404\
1228940626752304797198870625156999/831377912812054437503729992449120642013964\
24919727550865116795377805933910252631237137708167560190928 + 
          (266385505814710085067839413566445121773842397642227149867422145306\
9164618632525334546375542750370813*I)/268447565822130257514559905040192404678\
03984819876800621768774644468641366864150349860697471224035512)*Log[r]) + 
      (1 - r)^7*((-4539001135351730401791553616760193650938137177196689790912\
2373389673708870092189483245197393075543089/695602891300050549676489847098027\
1956337039279388026154090623948960819741521508410612291516077155964 + 
         (2730904631643503164132832208188364454904229746103955823315718829381\
7252537764662346850611102054413051*I)/993651540732387541234400308074624349197\
2453691123886854851149433273246957939214084165352646321221580) - 
        (42067982138163624384021150028481888118663642474960388762336956610659\
918470854366356084973996052724845/7731404036168937163796832379156735545569692\
122316696730594700143269298137812936213699740132624665368 + 
          (615148711403498536514116558886014138857816274037962805933233567264\
3252944884388997482056377439453347*I)/234354555282330863155772694673294588936\
28427315176180610944596438012031151785349264357828919929926856)*Log[2] - 
        (34081817017676260101743530930799415372920927793807020117655189724428\
20414118826941095869597753236193*Log[1 - r])/19072898056526461697751474625385\
85003454090633280894438519501225331703165601441327797755861332497008 + 
        (42067982138163624384021150028481888118663642474960388762336956610659\
918470854366356084973996052724845/1546280807233787432759366475831347109113938\
4244633393461189400286538596275625872427399480265249330736 + 
          (615148711403498536514116558886014138857816274037962805933233567264\
3252944884388997482056377439453347*I)/468709110564661726311545389346589177872\
56854630352361221889192876024062303570698528715657839859853712)*Log[r]) + 
      (1 - r)^6*((-1371421096559492295585808811890486193429662233643866971710\
3849811086500124241939936518822705251764061/120954582560321817520950914915149\
8404598877546491236014152696368364867166707800141731037264608008245 + 
         (1980568794507603123436281443380667663076332074369580099695681439076\
6091470198802756334556373104446737*I)/625279881771219731151836356941813827034\
2317654271822710071433430334649420519207746642409163978491191) - 
        (24634837844112881015428929981711845189706401833746451597127220706078\
147618763914112084787338769268103/3879753157007929761489546488242536008114804\
221622879118216617405496286078784532121917401808889488573 + 
          (157357086937314048677908153184343591878943355029399039480599180772\
85940909391406387666271283110464603*I)/42597394400609088536866865496329833293\
045222765062930164039493641042142759972772948788255469826127688)*Log[2] - 
        (76438878499356493387852513789093379435892361283019882690415867331926\
25445724919635742933502119219917*Log[1 - r])/39237542318258020065221008907552\
51898430817262586153428626355752957078017398665201439541304194506576 + 
        (24634837844112881015428929981711845189706401833746451597127220706078\
147618763914112084787338769268103/7759506314015859522979092976485072016229608\
443245758236433234810992572157569064243834803617778977146 + 
          (157357086937314048677908153184343591878943355029399039480599180772\
85940909391406387666271283110464603*I)/85194788801218177073733730992659666586\
090445530125860328078987282084285519945545897576510939652255376)*Log[r]) + 
      (1 - r)^5*((-1158662782488481804869366955832177902240903899121382851161\
07280396272252850228780208158555081876070853/79883668318208234101833766158196\
22021543511739419834586427268754485932588121661179409084804460262120 + 
         (3810711858370934432080993540840053954259040846402720987115011981128\
8955071445154303801716599766744439*I)/800750075228159321181707280406125504475\
9509210513847857073062137343898192524784484795721778002224148) - 
        (24339549413334021809787004509024648990817299087350166412843126960382\
5823063743271274871436518836518993/318395161806053864459213855897377811470354\
10811899468412091252288872031547697674148315994262482147622 + 
          (456566503710036499117624155313451633088658940158710926824646523030\
83412193355345466048822731386852771*I)/83204434980295124257547496296637279493\
564216314793386221727886805845961583777798177264144161775884172)*Log[2] - 
        (15768317552989477309939993518800015289446288630930790289449233826094\
390027620145964540789678784624089*Log[1 - r])/6494559189532813365495385819265\
122009279313180393841497699293109301187812227468125997563579152653457 + 
        (24339549413334021809787004509024648990817299087350166412843126960382\
5823063743271274871436518836518993/636790323612107728918427711794755622940708\
21623798936824182504577744063095395348296631988524964295244 + 
          (456566503710036499117624155313451633088658940158710926824646523030\
83412193355345466048822731386852771*I)/16640886996059024851509499259327455898\
7128432629586772443455773611691923167555596354528288323551768344)*Log[r]) + 
      (1 - r)^4*((-7840779310483924102805649829174976358241449145532296295681\
500227758716957532124557098657677353324385/3160302262942723233511434722076701\
69238235368504867594632994103698683642037435245427378813979187456 + 
         (1899649636434797254498783051856334613624384813357200171808620857577\
72432020117162975566727846752779941*I)/22070844737203958026520729467797731227\
995451621833357394358921492286509523096776456266873943141919972) - 
        (11108224147749570098458951277303553162044057437073172846701052230547\
753722086665323112196874872277114/1152095640363503025668013220706754248795111\
804147230244353521012869520076288927023646490183021440485 + 
          (443964543504585480683637025544288943889940386714932762786229856158\
94939424305740133430335222396790919*I)/45097580846448792137367270847242648943\
529737699714186756394399929299941604353977844826955440552355545)*Log[2] - 
        (64859727635150013956004691818325813773164952320166509531979434492094\
21928176849272363208881969672396*Log[1 - r])/18563595121912808489041316547803\
30047869556526337831665421778609157914103582402681253761903063264889 + 
        (55541120738747850492294756386517765810220287185365864233505261152738\
76861043332661556098437436138557/11520956403635030256680132207067542487951118\
04147230244353521012869520076288927023646490183021440485 + 
          (443964543504585480683637025544288943889940386714932762786229856158\
94939424305740133430335222396790919*I)/90195161692897584274734541694485297887\
059475399428373512788799858599883208707955689653910881104711090)*Log[r]) + 
      (1 - r)^2*((-2586894340100696006103870378250837982570272553884712596108\
61800325781785578607387511710082964078733303/46550273145310114387959336876556\
48714259080994019599718423700932750224252843018040918683660686745155 - 
         (7456536432787725056128340505901714380343469129284299936834622206130\
775750916688544610847710465467313*I)/2147437002467582010433207851440367825527\
1420521862707811439286560834419627096375312272768176198650826) - 
        (79735360696797271012111526214148177214700638743421340407253864457136\
96623166558216371386003941868053/64708428988739985815704408369628928546873075\
6315762022778733111178360822586550075132780911458097193 + 
          (425776790922978905075021812890535485182422894491526436707162158827\
52461403220049222023650079818925955*I)/54014910354803316600668410762477509541\
26970382661026405111776682778004532266054905142332995773808192)*Log[2] + 
        (68324543911398395614818289897687295482920071316174876304613259980177\
02760888859855159117741802793179*Log[1 - r])/12860719041301223757139884631144\
58267215696568160809548149683119709905940985241911178855965202935970 + 
        (79735360696797271012111526214148177214700638743421340407253864457136\
96623166558216371386003941868053/12941685797747997163140881673925785709374615\
12631524045557466222356721645173100150265561822916194386 + 
          (425776790922978905075021812890535485182422894491526436707162158827\
52461403220049222023650079818925955*I)/10802982070960663320133682152495501908\
253940765322052810223553365556009064532109810284665991547616384)*Log[r]) + 
      (1 - r)^3*((-5496616668815942665221047227554240454738833625373416549728\
94713038932409226408146085768312243238682451/20301412978756650485148270801275\
065916068824089006559494170813459715637778673768296896354470046586624 + 
         (1152083034909527693211479709313119279146592519428038883532414765260\
61058851927309792116632929802781960*I)/10427507881138936786836184459977473807\
098558567507557019025365532139218483325886067968443695896827967) - 
        (24362116446606064412319881248657563178926950663319752499376827622030\
01007558802509078027403686815429/18685268956811574129983693045953025863616992\
7216605498134593186375423797840965114087627520844303670 + 
          (304406363301954920974900376188769003224766692087554709952862266693\
38213552447560807590802748160924269*I)/15922653150696030386584082495295815508\
736927556926954691462029165195977626626999632314257285930243215)*Log[2] - 
        (10191530738241727606524502375463461521408501925347338040678350219670\
832258729067791318699866134847787*Log[1 - r])/2435685614196300426222629541116\
762717818712472739071469870086987280243102751599562560750440914264745 + 
        (24362116446606064412319881248657563178926950663319752499376827622030\
01007558802509078027403686815429/37370537913623148259967386091906051727233985\
4433210996269186372750847595681930228175255041688607340 + 
          (304406363301954920974900376188769003224766692087554709952862266693\
38213552447560807590802748160924269*I)/31845306301392060773168164990591631017\
473855113853909382924058330391955253253999264628514571860486430)*Log[r]) + 
      (1 - r)*((-198220658378715628148374912983943442905710345492789721342984\
77404142534012991274658207981140802345931/14336325933914149607728310099600009\
95980124566636937557952423763152856305692815574359550823112250125 + 
         (1140802792701558414061440978272178328272679024181530182004735100179\
198283960934456154317706647174597481*I)/2483012184331202356404337673099257777\
9072419238547767549049096024914298706475612902519166531986251256) + 
        (16954717946921932788555336167812021566189395274469799415477157788786\
81590081321365409288609692489234571/67538872254885413263250674591778638790238\
962082137580375755794037263061140592674821223932929836188792 + 
          (134511354209001062272075025714151513870878080355229088620781735551\
452163267861925125843094609174832497*I)/7961017580589049803719891503851409598\
140172120003756225402147074930256050875714496443062026870321216)*Log[2] + 
        (847*Log[2]^2)/72 - (681632769717070579261911778980589249859505953174\
54456706534850620770302020222831481878431915307786609*Log[1 - r])/59891617794\
66621457918336542116233008565519332788238494938568564747057230629605819883611\
494450506674 - (1695471794692193278855533616781202156618939527446979941547715\
778878681590081321365409288609692489234571/1350777445097708265265013491835572\
77580477924164275160751511588074526122281185349642447865859672377584 + 
          (134511354209001062272075025714151513870878080355229088620781735551\
452163267861925125843094609174832497*I)/1592203516117809960743978300770281919\
6280344240007512450804294149860512101751428992886124053740642432)*Log[r] - 
        (847*Log[2]*Log[r])/72 + (847*Log[r]^2)/288)), 
   BF*lbl*nh*Tf*((133627870827940556341595562459264369158631835491661/
        76482760884796186567408433380979625681031081544983 + 
       (6005200848550666918711848930541208295198177001866559*I)/
        505669220470897969229006131595964703794397995046060) - 
      (2003639695687032881130759411513796135963688834548537/
         366174537878354708872896165529866106967198823680984 + 
        (600673089693866073051997601269661826393567946338163*I)/
         177564911481279930724170956276702427511014673220857)*Sqrt[1 - r] - 
      (7917005908676310574028810029726241041050366608136867044552934460754741\
70144775074970090817809563852569/54514028239175416934377690977459865567864146\
188759154150583103351134344135736086967196225764406308976 + 
        (65738253761397495419723761416486833383049884352525288879976007057749\
6075371787729676661327929552229801*I)/557760175299285946009558298086449233628\
65311116712180899950821586942118167157665985432763762978982360)*(1 - r) + 
      (3164648434938755646583487147481553917979903654814465054150748569877313\
52699368161645019834265090892607/11222871629782887662502484173504574264203152\
635131856422008574813067068858280753371737130312126474948 + 
        (14420726850180690472371862135905651411647982092254180315827612888151\
23526316200008461834865081215391757*I)/30554172943344108070262876438679579357\
2930782858617416544828590555680730249303607695892157482442228156)*
       (1 - r)^(3/2) - (17121733610411509272176492422361945225517194859696888\
07724370102570689277094282669625608405965166075635471424109986472926923131657\
212688984647942503302/1179040025081659397240006959862725057085915016424608820\
50038621591850649125249754212212723394773824983600738392577901350257515334729\
474313498247458993 - (1158224438007480664915200249157518785902011367510491348\
27062773179095534798024172034090764068415411071192647068268587992001751661647\
6000307452276858399*I)/206734395375728375468982026259220911113770272628264519\
68904960206880340065381923501047344126254040478826937971257424214863072484408\
48676506891207159230)*(1 - r)^2 + (169788278945592133105562767335721373816428\
20655295150620044648238437606415468816722018689562832268515753887610783713622\
7997263644820510014720586859121/614978534746617307408963658880358830136389340\
76813470857655969257411716478155700711815024274669784610402206114532516856457\
821480917640209515887607281 - (1265288626561925684406789451206800112077187490\
93974205434262032399191313420339348150806017098926589227568085034175875434915\
881730418212673230096510165423*I)/3108489135399230023581688539410346171161874\
45178486503081826765140924569185325092221231329703396564952771512572420028948\
63618544374979238038690451999520)*(1 - r)^(5/2) - 
      (2305614738182564386535598771289533211365485647209021837399636848005629\
32891692148111812984756212252107943222609231479442930708546315726912810436016\
1391/272736890304111519854527696126398771624738626149418705108304810844379309\
81125732887213185390810005650259084064006684350341726854645707451197495025793\
12 - (41217874400463726520763433298211676851577947594020914356140898980117019\
48287403790894537984177248780666324371220475090789742176570219252856946822554\
171*I)/9611764953855100199751310229242255424723557525913871953437602722752833\
78832918828375173883478759876007982580617081509983526011684750229021173606177\
192)*(1 - r)^3 + (43982520560337782322421985670497826559411630701799224468040\
91477458902264018356585378350962470100238283543982848148609752607068860761834\
4922341195415/200760010424300254088684145999024126220837925818129659478867359\
54390474561718006257450321254129080193540540945938563556056544519837982541315\
914481652 - (9398062733553240385373449385407282246638222230794890613051808661\
63733774416361550009145337955953573627204340660612424245694411347790255853689\
0065875387*I)/457746373771813269024369337540014614343229284540796667951093052\
15661172337257953534061358349523058028015830983754963085545579650060929030549\
37458717080)*(1 - r)^(7/2) - (40493823476232907876327708501842074435020148298\
56578689436216194483603745626216078047409984712368841164391942612201622573007\
69323770223782781575014069/39214083435947923708750054303670696712632962379053\
25854438926450467745792095821358894302323875169426911680189272769624544590500\
07105234396004926917916 - (49666190755854006685881299913570754700528928761853\
52122590861610328435678696829872479487657455305436694812001636261060865910685\
8044343811363331329025*I)/149947722266677570998150518956436706291127013888976\
73407667707742956712854182097489125176890078785332425883625325530855717767351\
53423812846228212514568)*(1 - r)^4 + 
      (2010381091449553265494991069796082328656322866254239574979428690771592\
14888215258817729682716527100172804519371186566965889603348618551514602180846\
473/2579057560087501170640279328006406599154270833588312696267123904658205691\
38541387898445019866355634601728462282423580159499197954795106546280350723164 \
- (57506062967524646807136568623343985736387377327261269601353980374407282591\
633919828027172340134176295920875417435041684509346972253033261424904685897*
          I)/3913836282723600846783219641258862998811026003905328140228840008\
45040848224137869954291037137034762965166600613015302251098395573683373778869\
568161440)*(1 - r)^(9/2) - (2185840655615746849788779008530968640954084322973\
66236714944047361601037512892013177516201794123952110556488971408964124290749\
9509017146630934221112557/341742718455635738252286809394669057844859005851667\
02816885233677363653083820278609309702245138629747856505357053694790261313441\
99397750470902980246996 - (35301470327636878213753795361186550436463173874264\
56463628533294079420955370804572443359893296674152634708669949204906540247384\
5173953726657309202055*I)/406846457130797755130225591668564009855582678300218\
58968153883714300302978432607510443829131041760622527415029403543070040504409\
6446748624720004370536)*(1 - r)^5 + (6459625591582214339109927375515411185481\
06241088323258932298527198627002912073709376362133683103081983473691945553571\
06283205786304687222724447725533/14256061173814504073784425017449270786151541\
25700966637723443633718618933715829592581530491284069648316619518550781212544\
90457481116109041578021708713 - (19370763787045251550945115967815056898596496\
62404956045469861472500988601977885868405998597579150698186238215788694699708\
629151705790971146844110884267*I)/6165308589244486280376807720034818457990983\
86449310565983723035014332789908652537851256998606481043027130617719707040966\
2158019689707217471335120411340)*(1 - r)^(11/2) - 
      (1388331553544338087329351429687018386431796280470497816131961022827239\
94699933395261372080440409988208266084911259094390896187139029733258625966231\
9/415035229063384046905694705958642901214364418691619666004839565959816889822\
91514505585656563161526648340348512245889889476071814521926507014660904950 - 
        (10997283674394806350314410385513353893961426566918135986662692342859\
29124631290444276045405565337543109610455576156458447259317086923172698603368\
4263*I)/317984772448908509605760819760783935716323629833826509956937702836216\
87598834726270475612421023180716340194531055540330095775099937031622915252658\
0008)*(1 - r)^6 + (3160411644759422416503297389652416315617096686425042583235\
83122250144864000154078856181972080410188368078968277371448264084966006009842\
675903780470977/9866387160104349162451172828029904278880326489963555158210099\
38071476273001818526045305107111824008092302356859567307431914512911432642323\
845641698744 + (1171362554922351905928065390055426474676618466532362971397514\
63754747367861310705801090475274943926776752565540165496221955483980626826172\
7032944008533*I)/365659485294472114697559831999538426841706762191189852255735\
18134228402271705451167840059217960783707145767780554410931678805460490794590\
25519418524840)*(1 - r)^(13/2) - (2122115082387592859683801881749908587872643\
97187767458343784440310238916769544373826171253442679174311452481708118967978\
248285367540085169723972670801/3449899892177180478849948109696308610126097381\
00026672499735858070070420035463777424074694131538339826522936040034782999164\
098281660528024612251299300 - (1083991071918419805196982580136721747894191299\
14109416594546140652151348604394074449133280575993615702483802135416659505189\
16291690531099154408592809*I)/95810583245597639825867037143373076760609281849\
73360231290469566394672331725841225997233176846510101627646681089815605408886\
49143063312590241853781288)*(1 - r)^7 + 
      (3702803855931033291296798771474830909364177196508027564255968931521187\
14953394859230307815365980905217033387580181528907337567206127495408320076203\
513/1635224357574695402798594505143975964323847723297883769197105661880700975\
80423697727725798701883828118385234667474362472606735465398172704100897615708\
0 - (853737750276285350033458402639003853920451267447590486216915681380245190\
71957127247837606458163841568146490600136787812164933829525025582208873068673\
9*I)/221659897941724850431217650760531953782534414495102848210167161432619935\
27542523256326675709441839706866432198318009268243091125372916284024442809909\
40)*(1 - r)^(15/2) + (2260831883654442124188656440097505913530927998256519091\
26456422688815386020542516860546109678846258364665652032143222372360756724143\
96159696089516111/10784163662801288700853684645385646529993339626683635390609\
37296573814018139263804585111843504936328263143630490053122908460693713974893\
30130847874850 - (44522595917651402297059793103266407801730983435321728809455\
24847387146761282690093358535476231094722680282704535114425192358789122025086\
42827593423*I)/13445578729367086326639892263339551026773043738607812074469589\
41312835531397750236147301389419299299285523854127163947956144742444288482802\
70105814384)*(1 - r)^8 + (310462682461987251562196727570958505212283760956633\
46080777174992773726262060897214152994639851119552371337758705014886137851147\
2181034911226629848077/183775741357231280596415038049624129124809419611477193\
75630002003949284285403144303114706319104480290154462936804411246537515380721\
97075083878360025520 + (22980225434603330271889307396413729400641105716520922\
97258470855192941717235374789607351310061718711602466057849550494260604500883\
84079619151344249913*I)/55859639244736538269256595010730839457990880788373603\
97092148354694692642232852665059263884863749994255919326801572349757269582983\
34045502855878956426)*(1 - r)^(17/2) - 
      (3088940885549349315861068219899835933400026201734790705818539007436981\
43325650939589845465391977572093780519232890873853964607371558630683996642836\
9327/561195168782023421626384870365578704957406534124769727032518949135242411\
18213518640640743280199372378924452666172545605458637802279043719125152519587\
44 + (14926208243601754961875281277431947326296144813234117416078031807351477\
1542217570541740244306501560713466317683035920219295811298696303560668554615*
          I)/1486717801967864720800677842414000556192041981369073524995460873\
60602306588998752642464825283365944861304334988831958934102464469257309851326\
90773177)*(1 - r)^9 + (141924682624307088419723447940032335724305443307861986\
33630442457016517097134187583918803917322077422014085487693907932284743427988\
8777973282495807587/109573943170668600168683248703716265630432659091246682057\
71287976362232680948904456178080590613974124084485870701401676759513135318458\
34763999452202360 - (39507778930195166303505703649087128010487607154688021628\
55203252351779868131410651274809529499065598689235549092976784212307144590540\
11813711051164027*I)/99260819475492980497669564664866559698325960448438282342\
12558884761081637787817933195438972826230144636672857916553143040273922947209\
44183286874113916)*(1 - r)^(19/2) + (4759737561400890642578186451827580018520\
29694723915333042314987683664448075405884703656248324779363397861655314278234\
60749127829525696101820417048749/15799229049481198827771603055980364145703075\
60852266236678460692890835386205869888964627312701676209481528859415650854195\
36680312693944777367167594664 - (14910193583305156779502524817983583924989365\
99339917994663465519965192093099423256676312360924658902244515404810663636768\
061234144511532231101064399*I)/1104551656266370319380709313047658143481948195\
57473443038268941545906839788810495065529025356154840133797725348594444046842\
884616542218819858907170320)*(1 - r)^10 + 
      (8222610222140807878626901089927929887291197617708717855141893310275798\
13194807288257039956702562394145965466836843329636070071271850489609969687694\
1/804062319747059345247568212768666561348083614289749000000486166245552876479\
61894754857860047593466959848060290553747716265806164380665632337341878224 + 
        (72634222632885373861021633903420765223412835381743079939278474843915\
65312311608281276701201639083506406152222820334468431141004588460630215393859\
50943*I)/16914643895312990849646480872944018593531154494015026027940730455139\
76929080644204715276939662089607228231839298124617551680626370570232882686670\
454398)*(1 - r)^(21/2) - (114468956143302560696317916110342588893091204534443\
03623302616133638695998542230572513872533758053894114328547543165793188994591\
53153936815229260343/22721020913293768739106235894209940099661697695893134472\
37715350923477342510777975390086161722674624058280334838701808784925065758550\
066520044886426 + (1905417386397596210018558286905424137647158044909076341819\
02527478579172846021034833047301772189273995938536776633924416544314138303999\
4761152354043*I)/127662540278802971689667105746123544613494266580788189158404\
05852223634969102704926007146170810593830988494604048617824327150016680428995\
3700138384115)*(1 - r)^11 + (147867393575000472336493336998056351726931096310\
05254333462879944776855673695086958700135062375394669530540383840206406470843\
5780487875831928498337197/179103642325248126578461106148364146276240580219475\
37971839829993341423739195596514599772044352139781095838737763570834713371200\
91754191342983390572700 - (20039166064069176672041155272947051149401293102773\
85300306285026316232157895862278279584827426592656030625267120819693201017994\
479601674535679977557503*I)/5049218624903042394414838501897182204291151206424\
05074613161281413652326220816521573333885236591798358717749203299581124834732\
7219465017616472440606680)*(1 - r)^(23/2) + 
      (3221787913717054215131840677051557821417436336992292398090341660767078\
59191023760166462898593133070170192248733724670837411990301470403604973856995\
77/95302989320379672035662812490099355254501553432912702986818241632244107981\
376991202318567318791540782670154151046895508725610111912136099420059303656 - 
        (12971182939804369183699216247959191193951952567112580678040568553988\
71013197075879605248636552329128913958811235659846415091872376237480585508696\
4573*I)/846213121344215499411374366652421535769406270417867093429598451400822\
84684289432146046836660996504153432594391306175485343240001714495400654358158\
7120)*(1 - r)^12 + (163453651000756157688206317478354223038853005192331261510\
59302353856665852423988224895777945194863289681805852953024849510254812163321\
667389372656961/2404772886269540796784795257562916767436238937830245381893362\
52680350433105277990087400744553044423581285733216520157013265311694840582120\
835020785600 + (1822509607299897354030150404509203667303841668235067637229880\
10887983161846715926927601418319213429244579803330377051048645286946497088503\
954854833069*I)/4276375350644820062812310450073792589528940681720977797864910\
43200018546758015209989480426272446962102551455220820228762310341374963719677\
728781888320)*(1 - r)^(25/2) - (885553804558887438083093857390415654057596857\
78614532562825910444149920705254304662863633332676072652619369867988408673385\
7175159618519588255088937/188628575878149254658379647867226992378179530947552\
96713187160445723240199639289246413584586043082529631056729960226415439233273\
60966294053716946632 + (18744654374187444782369051063946031531656633700312424\
45848303169815549635201323573467850155992438079228772885129573081779138445410\
9538765270747415987*I)/123705002307358667385148878266005440472078639397755716\
41897092150594599512136190743543542245331448835035093688906970451991460739957\
37129427756582554220)*(1 - r)^13 + (99604960005590827107937689079705017440915\
70945884236990668358425156182551391905883619824153410707717091343347219615216\
6505657519342560475593158663/175110841736223379966578946123199026622857793720\
96148751136331488804487611911340743521683104694944093085055819415580705060328\
63330350210054640718400 - (26710063377726029295299213534318425969880789254686\
14966821074987868397698046513067496679047899236013323765451252254479543363887\
353205678564427331831*I)/6844233567252524966462203082993129326451804402361208\
66406114475424357243019187463720919458742115964117474638647588922803602636279\
6211842914546458160)*(1 - r)^(27/2) + 
      (5851145470173648580369630618920143996830715115631158691092769413383580\
88617749364118131793952076863848026418307451411634722949921094976642156788679\
293/1663970328407879460156819430402350683922774635027950466624178375998531676\
45203555690282883328329963809049669281495034118198727732867694744263332165482\
4 - (676118781269884496358458304925403760786380358843747049222926318270121535\
96616434466285701743881082538087211001979305995665968152008579668673165473607*
          I)/4606793597024755719041811272705393752019163586540449134798492016\
08741172889445458473792432244016917918347931222070992515294883134006341101522\
6625590320)*(1 - r)^14 + (626130938812159560551425467957227485033576821437852\
22953902965993422019333750706961735374081127285315487444469275448123817796103\
3811426297994249691/129697823866772209291973778401479191315408130919813696287\
55741424859423685555921756799966491034112961585389967805029120832926780054364\
509184287468480 + (3124703253423574680474317458116535586223486481684730882782\
35378920876142376824360851866146527343650897814580793340524332081826004459836\
979912176022647*I)/7514139799099507416054124988139472263851158693347755882377\
36225142779922264860037121017182984484878690076702452395838693767061078412077\
126086155682880)*(1 - r)^(29/2) - (245348171051999275822815107616323042285064\
71465352715236665861917027722000342449739420180189828225728449673799837209692\
18921052983617479089239080157289/55441645597541735017061399648265167095266617\
17316860356391771239072028407869931100591905727716568221218644624748538711743\
174917967921905735379940055744 + (8874891521601206373519457068901020368172741\
87301072856419200243126727637858782088659512654828764217575322283807596939639\
29656237970997067936270336961*I)/63174342604756079450701395053508039486143833\
85307175125013528018903981205820779220972094749439406255060419902956957364414\
305518275501416618740686537930)*(1 - r)^15 + 
      (3435001414971298428136401842481414761378395850656369334639327495211140\
17822021904654872972555531892825234636972616872677383887468751443300620294531\
3/828258449870951688231512156570742810918450972943473703732848690597329196488\
42968726652711230133211981403889240109531739241915887131776061063586934368 - 
        (41722321590624140217746813442651181100649769355274519876314869777607\
89389362521737362146794769896046130133261811914562539507161717983611345888901\
441403*I)/1094187236571996451985787824830215053374169684116236678969139602433\
12411952474769231480000950675340782691331926504013182449267731444559575480714\
16661220)*(1 - r)^(31/2) + (6811175230471501178683173117225892846229423802331\
55981072028256761063234984289112801265183292387674749797495812209781764543993\
54875789065339821096277/19217815135743217726264095498186356475698151513492396\
57110747430243808545045756565473123329035497077111404183048483551010667838828\
68678350954718274032 - (73973461003595163532451223545261048614769242575916291\
45695383244666674622672290183885443226122715984987711002894978317880569493053\
6291720416622141871*I)/553888923166961749842322593024606033404328073499897656\
54749922554052710260641568108840509072751064072539338722223941823305392756799\
27602755403322573144)*(1 - r)^16 + (78176461599327020163284418728688578089815\
25745365055749163916354409480910186142554277179852028236486112338050499182591\
234623342390615453946470088361/2171211536438997103109818292510026009690620622\
40257658016724597471605296874101256727856015441253101278371316743340951754210\
924313459212275805972073872 + (4377181749206719369363785787779571823105383759\
73370536648290015320274918435392124712873212901966161461746362051846042581086\
7712541175855332781638722923*I)/108542400246074583002452714976724515746831052\
25207593457531419223723669830978803579666589068916079883553792067435819631951\
071843322833111323804421184828)*(1 - r)^(33/2) - 
      (5255254272840523259870685775800078917907583498589610409705849953122117\
93343897039499499190197676913759673064288443869862550499637991936220434633947\
7641/125006904705459586067101037544338681747543202351491520364009601175497632\
98842005504240586265491279719416760548633209495690649758828661123659141044905\
792 + (4538143499311617951879144131282562164716485897390315307822447452442741\
59441969159565605021932411772761091633281583078333300641433875278661984482327\
3*I)/358836326489852233839255299099828893552637992807020607698403192101628840\
29139773244064781838923228379588784955884837254517679732253516094605805124142\
2)*(1 - r)^17 + (152949166272850464778059481804281922159719065116170171944127\
27761883956918198734527703708995751166593894805554901778947800693954953365279\
931461127365/4847808892003917666884010935242153183685415413373103072271568255\
15875624199217761369623396654133857006294210785299282772148454782820673541320\
259406016 - (1342226087977707442768733540404137991655896017471121500222435626\
29659064802150993813838996692374600570195245026960518273227637207446747921815\
5380988816*I)/361294889200838090569787667818249883648938296395155551927775858\
91585913954956746762336025743677691004949792404436766457505974787888272470653\
90064756075)*(1 - r)^(35/2) + (2014995841813017574601354629666588698971112199\
40460984378688958167913457348570420492490660454323139941207913182850837206116\
1588695401995697829076399757/572583695022715411684038114670758206809253109928\
09994277076640684117268650510931327056030470480353715048443434020631683092072\
55951434039678198334843560 - (33965963201562002391542677740862571050983571476\
24723112762722262774739083901056321148096973443220996571506296787140305305183\
450762477264990899564459*I)/2842125969949437618782865270750191418493651668013\
22945337468465984571576850268918114490429132126821668545363539219075478382659\
155966216917653018981648)*(1 - r)^18 + 
      (1181484633348021446772292926578629544533389099805618593023321867444055\
33665864315124650393070756226515659290506471302505062822521782802981248807919\
61/42389288805066433918030140046697113495481162031020081074982827620206060882\
6613697030821409539840811473425330277566392929955771600073924763911760674148 \
+ (41853990097850503194097645809616973217335095710673471580294027277220608329\
89086272451954604435964660238566658412107876924700649296421925269343380674853*
          I)/1072250126744579886209625741608937643849852561602809925974748164\
61739688733876063270308351181575940421606933052376414802895818900188589266212\
63516942400)*(1 - r)^(37/2) - (7602713676481558261639297638758495538132732322\
48404877483789382938674279413982777575504079330569622986672337831742710032911\
764012274903877677641451799/1892989005205847822400128129705993430457899200786\
63689006384246725937597246396884694859368745910887958051342555429230937388573\
9852697817594612596256380 + (184852763201584862997774440103172381260247781701\
88483357100225255692432701427149060854824081785276348730754506412213657207415\
04990627743376251110845*I)/16383758095901595288222849165925977102508991576681\
50018370242553852468395603114429774640612330683748366683603740566830864164530\
82980047293629861196044)*(1 - r)^19 + 
      (2787559357556708629356798987513711856076191305890214170272999248853399\
49215691916311048791005467152615172724752153053248911388936782133518866276889\
87/11239246696889051643843859140330508624904892325307364522875037646152988635\
87402069885428332658795664736379377725428218144292816025377407476183178685664 \
- (93513891279712003261149424508098707690400487459836986016913365056642768926\
5426472307534388956899654748355499620369026530205070873963571008899410591801*
          I)/2586336692219933536716229090734757349815720119540884906088754003\
75551773279017819090535400887887947242847493152906195779663008924465388791886\
2731135600)*(1 - r)^(39/2) + (87880833857298765756286127864621867206214676992\
88347751573536975609525905118614539655207066339989539087691977080194477064518\
738198794040662741507328661/2534247961806451952195235261747348409883230189949\
64892696188361438185606136283256174746370322811386109664329998793686340628791\
99625503472732942136176840 - (90568703904295669014494559186351845864214402374\
99763517723178091383763567316021214762299057525027276416607657550397250691359\
632867382372610802958375*I)/8504195355886466543379398191735658298273632170029\
50628245246508079288141608727450514025402255246107613823560650672300061292786\
294125131389800596447952)*(1 - r)^20 - 
      (110739019512810607077188135951306860192798362321831*Log[1 - r])/
       166767945928260017200410524267672611915059990813494 + 
      (2769441327642740897921051075709468990484999087182906639591634805316654\
704771742045330546894868333865*(1 - r)*Log[1 - r])/11882112487233583502682914\
14998227544834117182818952506910308033783965771306237711037377293103229099 + 
      ((1230438213291682816221320712247062553333295386828279*I)/
        195830323814531153743088382485863949973435622586298)*(1 - r)^(3/2)*
       Log[1 - r] - (25514115671314994508459301211589140866888701623194471841\
34632358830743436590043729743976936580821437208168033195072651039629311318612\
04598639728446415*(1 - r)^2*Log[1 - r])/1652491264997604726153819496955561653\
69326219139422537240454134039815021004236839039215861913382294727079512370972\
361712209963759511381961650163649792 - 
      ((587186166329256384566016234895868993707872445290742326608396703266881\
5200433054466949319278828349803*I)/420541113989164450642474674285123112137307\
97199007487329814008431610908343734575157254127710905535316)*(1 - r)^(5/2)*
       Log[1 - r] - (43296887774176318481065014378165475590843604062497050858\
63076353895144644804310990890670311718138380140892318651066318663678729751862\
6352666488249959*(1 - r)^3*Log[1 - r])/49188450555186106898000647279414123506\
29410495449168745143826557851465186573299308194860616790259857284710957967900\
8569511105250868740345448332398144 + 
      ((484409637050082894585145349695541608007980347283692919951122143522198\
59086290876484163600293369384056338001579087576123250235077957270152694942168\
8371*I)/410224650145769586250049067300355833870242782021584573439606928174709\
23568145417978709812888563365599658218899399970135521988321790842593274241505\
4116)*(1 - r)^(7/2)*Log[1 - r] - (1100013336525797181349331294683600938436295\
88075182048214194176594686424968323387661350496308798833895530149607007395737\
262814716126282149767211461791*(1 - r)^4*Log[1 - r])/590199742094212332307003\
72359226180094780168388864468001302304008719349485705722156395703899342358512\
0399554156178909821887621730259904697328578876160 + 
      ((867866161513134217579633142851650992959826568191548499198685261616097\
69765017903180515005688875390119643951195187174164575933240344651475370489010\
245*I)/3199223140243119454151134882808271003068724020007076581628146463833947\
15473888913912839300493083543657137629520165584333290609452087764647094086770\
948)*(1 - r)^(9/2)*Log[1 - r] - (12816353440502984105066776548839587265767695\
98791377127798873821790044301514739146766501662377735327115149623154049112977\
68759689524308554107778383*(1 - r)^5*Log[1 - r])/1561681973010182901866528916\
43869764658862049446286718271588904146671763360891641075899275112945786499781\
5938983973764843834321669887733503783793080 + 
      ((202205749428417544025611070962560251277499979437030038504056807570059\
91290075759923665609247510273743463305279636897850976635870263009759860886811\
6635*I)/126826606974714797220247336396004917918540706509464557304297138880237\
94717524717535481583279829332742398204603465581318823956189030841170541739795\
47704)*(1 - r)^(11/2)*Log[1 - r] - (11600368964200290452007515819211590353526\
78868561447953514153211225284962695663374787088364804587286569002307663158160\
62890904538524924863979188751*(1 - r)^6*Log[1 - r])/3514030882193095546165470\
27748112670473288453755892833050825907760588334746202295342456504185759038496\
6777599711062204920035194166263698650842939680 + 
      ((158991203878627998870838413142533839708791088854285603860545853753820\
02647527636129782703579134648436411838493103282051060807771786370354643494098\
0721*I)/148114050839947663730980406092317974156980419366535304336014444405552\
29555983990851961809561688526425233540032010140103813521834466358193056081837\
10072)*(1 - r)^(13/2)*Log[1 - r] - (18293283602622574118230195863440552377215\
92724520795917680376057075102829912451321809813154088947018905764617814260819\
3774210111848305823015281151*(1 - r)^7*Log[1 - r])/16263897417052434932916817\
25142253461016876906134022859250255766695245824104083582584170979674890948169\
074880127376862552516225251341534872879027984 + 
      ((282845188041937726471652616351927088029763259711198726583816204314459\
96462928360772350914976527370376850139110026606158039707763925651354215235868\
091*I)/3685678800160434275848370628242919201570774188533309222599423439047551\
67890153386329275940486062508478093497734977829788271476518942935477931657717\
128)*(1 - r)^(15/2)*Log[1 - r] - (1059535775845348564014395153082140172612628\
50111993641141301901565947939009159349773263178667026916332146395983210548303\
4698619787666608591784209*(1 - r)^8*Log[1 - r])/11337452871562609250016812556\
78706644511691088112479521782536126986507555101538522955190764533134262020554\
444767137699354739570139192682834832238804 + 
      ((113982277017591087627742970747476081495168953968246741684871383377358\
72167578175236138845950543765514691614933197015225353304286404891996532916609\
2371*I)/199086298017956308602993493661575742950581998995585925492569084071600\
21697728118822303834566707672968835022585329899729427370588035082149550283161\
63208)*(1 - r)^(17/2)*Log[1 - r] + (88759231579279392658226582076972143252080\
97911815268167962441877508283738698217151986966534947348337627719863304875126\
3532563243862576685029795271*(1 - r)^9*Log[1 - r])/21662827653809370077323745\
72485726111900524275494368091656025152916418393867893364462844455106827778696\
0569547565903324510041504935785673699142171120 + 
      ((732050701144746221843556858128953043862754934793247224559165588140683\
52206605478710599229394335856602152598922928507294375668976197693375410734700\
021*I)/1657149998234385779783791917148543681564127475239396797677179809182400\
47067082344992563983260027383335131418722044987709914083132409278009194461359\
2184)*(1 - r)^(19/2)*Log[1 - r] + (484419878734330120075433642330619208273160\
38299781856739582790982711537132157831128285017702043962027364367263253498816\
7594925884807027445701060171*(1 - r)^10*Log[1 - r])/7364190412571276579934300\
48924453845209009383693614615872000350549727265385735433287720247584076478699\
33885247898066891312336974906871836776553190545 + 
      ((247701160969061721039910186920892564038083481284395301878854957506226\
15125480394582686750203999554134778882026690311371676606359937961997264655528\
561*I)/7070744573897275599519334909996492841280643267191514326383709994809584\
42602060604591907978391692114423519209699578847023517362098882690402576739244\
940)*(1 - r)^(21/2)*Log[1 - r] + (5596231606847987400200465007159536318595330\
30627860530179326307617590518091067476062844171005915162855614644288221569433\
9396980405969043071184232771*(1 - r)^11*Log[1 - r])/7246767379742675542901134\
41759349228377137678230888096045323183365600787930805834711831859359808697401\
756995305103857332647607017486382898446546906960 + 
      ((500679960758429865835442055493029934389980803759458792779143518162023\
20759038891979387045888531886267737599707832411887136621020209689158855411286\
5*I)/176186831834475297856536097956222601239163145092069301393315350115844609\
57123809168928255918146960870560453800969077699015869119981091624147555243848)\
*(1 - r)^(23/2)*Log[1 - r] + (57858679295509393199515296415109469239221116241\
85643954576475805528732894826601526738404345267988282347016219388357612062493\
56204821694312538927495*(1 - r)^12*Log[1 - r])/709353440596264234266153476588\
08007794575367832953127515388314057965473150764582178214546323096727141807932\
117330183967864225037042025578379340602264 + 
      ((885096104322409946328008316788945879613514290164654602840874168090311\
56664711819714795544631524748083533386087962595334655765517180832611930603187\
3*I)/376741281332510276685222388664429325783803134282282216724856917759785857\
56726403568766836183087274350194760909794344777270825251828240664002939174620)\
*(1 - r)^(25/2)*Log[1 - r] + (35549473224605693645684265868653470855450534213\
48956291216829284984231332363529326254452955895016695565838078573556563162839\
3599265147197684174913213*(1 - r)^13*Log[1 - r])/4334252379923668245800353791\
39754469361306589234498760146759508203530829219125459179793269844835436030182\
6965811770498042162245066432007500033320386544 + 
      ((727717193585948737271761601665490009449461704981129277241340439521941\
41402352534561093685167496439020686512612536898976813616093014596177332015705\
773*I)/3687108662304668030381906607846142627373025606767653712473819668359896\
78781257664677552503178805938952507204815461337506118985679698960469262414024\
5040)*(1 - r)^(27/2)*Log[1 - r] + (549299994322367341048791030743807845619109\
35572271026491966083506431801332030311320424922738416784334919768955946528983\
3413043480763916316502328435*(1 - r)^14*Log[1 - r])/6835072642597886223694772\
39165940100203476167778277459845248479793426823744402926841897880132882202868\
03879791011194505853452639632603795927233698308 + 
      ((348698271022929414460449698299356362660422732930971288973299838002470\
60051459609815359771194961074209481326773276983633947499091280848451298440776\
965*I)/2074381303193747720974585190599120277616984546602206884351505643627312\
54357060180961217836280055501785009631570924526003852523445369708271647347583\
4568)*(1 - r)^(29/2)*Log[1 - r] + (109539805719363298409824467705432162248583\
79117863683291426089547448193260986073569196829805112562654838704554678103743\
858928492737250422735376943989*(1 - r)^15*Log[1 - r])/14117445982221911251987\
30741593987287556313827323536498676476306136586948930227087027561719556442655\
126932198861299013474558874092153649154465905876424 + 
      ((887746311889636179235500181385328764612554626188908262979916883541549\
69602293515193565305216405001796787689283149906581921793932148414242111491480\
405*I)/6127852052303873946322464843357841622442134921747635920649347695433597\
89885532329867471798966439400713164458488723784401926539448249909145305265542\
5168)*(1 - r)^(31/2)*Log[1 - r] + (179274680487615072325809176459845015354549\
23889107983265246684375093864705882280990853988225532269065425908353061816712\
198865979320031602535723827009*(1 - r)^16*Log[1 - r])/24137919821269650607184\
22598863469830591750692679712149203184182800021398466294442505702185683697481\
758223328942998923867166037056221794536027877582312 + 
      ((639229295873053208469482416447900514442328523859835143144537158772515\
51534191540659470992958925321700060673655882579665068285692256381005527245236\
25*I)/50674792996394936893519844371674536047441052315629539931643710050016112\
22651415021887377804727493096783970102966656140127684982194322020716426211092\
36)*(1 - r)^(33/2)*Log[1 - r] + (11085457483495435375522864950418768075021570\
01018875331218919274713216460964294134831572525106414079393343076127243115789\
84245644287941690090839945647*(1 - r)^17*Log[1 - r])/156724521627028781165217\
27794699436035403368405706295297435224971270677131717724961043419710667106454\
060511561355881470722140834771106193165707225516024 + 
      ((687088860702132673069429410981692821711911824605919578888071138939894\
32320682479830962891529987867742434853177071067611547073677251955173635119242\
01*I)/61994407010179800294494856435511662729208740303629262055695151605107995\
39284921763508429679658499456803625138798850205567754927085427912325011492906\
02)*(1 - r)^(35/2)*Log[1 - r] + (97279700180126392931687072155883237728845137\
72397566626914550335660684301403125396032641963730599444721158272161251708638\
611418493788738465405598947*(1 - r)^18*Log[1 - r])/14483382525001536172023277\
35739288383074647037003163032490810630918954382354296928209105933529507851810\
077258907953292442515606810095178459922341080070 + 
      ((254729815814947902726029767500309285480074622575130593021984352818015\
74305677839633447929028383494995661957486270834254905489466496068693581479359\
19*I)/25952105309511559223783581501913672419104109602648142138047656494064594\
07498907655300822371987296532365926404078075548372740289655791596125428297092\
40)*(1 - r)^(37/2)*Log[1 - r] + (90496631657856039870450790614208753897556740\
61516744658862597636907231934235670160008389281439578332800150682075629453246\
285921281309640711804117343*(1 - r)^19*Log[1 - r])/14210492359481122033452609\
22651782179025673108958621443741758429883181400242350515784084209531610519875\
933593443594555852820520293719109912777760503280 + 
      ((167466521933765285589479936051589975458684201343288830914565126442943\
08134481938138431346034231449702817942079600409613832642029439686531053494466\
999*I)/1912976968532889873717535287086938675886485493709131566348926434374988\
05586986740708336988274802581308498828613002797696481192946083238705964976140\
1740)*(1 - r)^(39/2)*Log[1 - r] + (982307225504605743961830882785542453486328\
04912360465577509905584764664802573793711483630370678015161286138244162303282\
2258731354907338681181477909*(1 - r)^20*Log[1 - r])/1627906123739343030852934\
28378591244850120305158071232260519364674531101186577122906434259164128892111\
942488295780819581282102032720640857254423601270) + 
    2*CF*Tf*((-15892987450952451456147556988126605490300295628146923998076392\
87672647800315693827303153100357635810663812952147075746052866457875864751435\
39649691877640649112097501258684938383865876671280174666644359922485546001058\
39983579513304332170124369011197010780339644910610200097118615909534817894665\
00291665737531676489076326770862833080785307884269668907297902611917678392302\
40651533568846223623351239497510800011130010901973924492536066525503475152173\
61042751663173285268163656566056316599151244080862215057420937169785746969486\
50085030118097445373147165357190914032690541300848611941851023886046159170749\
46072520306323153947544570239307040596742437456797324160689720139361297000365\
31210380711540570246405102056259389222552400317199600099116693387966504132547\
19567569855075298269053273477906675556192607992792781653248280223516214917628\
17140513241926827999288277064924359758181457604050498089965821946321869023991\
48500069195299286494049545461154260572488515152125582724554738660266514764874\
95778954661720084255940411627831017002491396578614885859385072287221174793106\
2118266681054091101/157629080194957075550946261895285406424955943943096384963\
36163106053435071906187839291191354597431136864441226177050077143138530810432\
77207393115169695781182065981596161047139034874885285540339439625616472394827\
65998865581558821010147572272477175924742402556276008870809272319269640474500\
03052385158130826411121891409726518953248582941509164366811658216725633642449\
61833584275648384708808581159700364372142607051782707046640603136562676559340\
47190354651447488269872167892359440923057002904783527508853346889765722683829\
27649576179217581190470155840923549629898502260425540342526304712817361345367\
97695393332330678859380148840596294829960873640154403748148752164284836307749\
51535457088080626849007487117523161359260466332225949722570803424700013462484\
70585939493708761645913735359997531351963510723852865924629747085936169961213\
55806329694042150400277243247699289819641074712895132209118630062475940583965\
37421702185534851523699177235219157955093160342387914345082149674591959109488\
78213892434648532956473767383328771543424874427652180650198085324286689563659\
3635067920244994074775 + (362984449612864751213281679963124236854721006977577\
22973941151918551146720503150768099965155356552023869149930166948497904595651\
16643354166127037007384083850662186707766702060531775604578486682598550526016\
83226788797618902607386458930617754894846899591408048357990076597976149949410\
57877693244689151843459675899733967644872187285963447450704850945195052213901\
25384868379063286030918855329228294517988998336498683014076746139978951768050\
73308181309237480983455047296539588051462462092552365487000318176817434483024\
72521973125098589151494711522349524080017302962257301054045880360456922361459\
84259680841389498569605271967871668622131179172587248324503484260318801847256\
58834281445862465037815822279137526778571719232166129681674306664929922917709\
19269132719675090361352308577236985833306820036870124452113562745015484376295\
38440831390534472377877353676797426163133424960701681834417010272489912282140\
92112055964813144240054028170629734820312569712549072429035980694336307846376\
77805561959938761591410858336568764142522036007*I)/37784691945624123034335956\
75576071626135358865619982978313553516102117812590940287976785190401170673848\
14029145188766035155021561787514628413182674447645849709510966726994632830058\
98980165295533757495332585629691240651687739807085423692738211119865307406287\
07660542213481969408929572948748840036620899604230709222967098573781454493550\
09300891253998754494563212746010202366074707378914031956170895693323259644074\
89088259506581823222330279451654132351990680187012263771484842491638519317965\
51109728824174003528207698344570254458877584649183068606229159085370169908808\
76864520057812815570914847375211156106830460313545822499530321549160477236294\
84888122352235015863008749213029210423931978694153706966108399804654308506522\
60932359378037974445778552143224497825932618971459528405530995063629366571245\
89827335666281051608466065376861451622361612907989737225824905787589123245352\
87751219516290010231861279100257263160079607479662601691113169563849360793147\
9391187100714825362841160261865622953115183728162442677523495407612800) + 
      123657649751849803754718980257719866933813017416191/
       (69464502604356893178696502494143518382860776359285*(1 - r)) - 
      (530548116440435763709384360745044316465832958593663/
         421379139994849801698130671808735886275283505419336 + 
        (1486172202333183548350328840874199758964639827884849*I)/
         215278657526544840640284166078867842397898459444514)/Sqrt[1 - r] + 
      (1167685336050351431939517491893104895551286451233115119428486533466463\
99433652281459789849231594694742670008911379033105635347099390132043092929996\
29738300159604483552711521684074138885943821838029631817869675559093591529922\
58542995881924249222554922542578696139353602441858042580864238828575555940508\
84469371158585416777638904541103947382472724042939462760837426443812503622658\
39520909856279353969361769561152249410731498479259851399229828878552513965225\
76911870389950955407547732799036522214101662151839852770386882270663050496589\
93279119554011355239539969338326259114862254400477217830926341482460836223549\
77011189763101018843879830209960621805019171908573506868891753120207195695094\
56466113127802400591916058604864240162994494732059154720768497267801571509012\
37350349658750199959367194843539696505396511163150319360245427380114631866746\
19872819645657642653279914570580675917993320650930113581615896986319789901892\
60180151887097575286217459751781865450758457480365403052623854439466629025024\
930778229700836581474664055473511937/1353258252953661685640141186851764686571\
65167963660004627682706356529327068503807901618370500278782012628703986856329\
20444407052263829534194961398214018586394723930479397668301837788498645713375\
57689430280308792651813182140303748889910447273461090845880895312365904169194\
04061123257506113033308907896603533712839395762211930643655748926407666147894\
65531062133132234008901104162054196524969473570181788585727040205484037158220\
85340162552251865618424704180325558998499831301270827432640700254307165381208\
66218634518644288984596203584273705617833117789787608030438341224963043473314\
47712298659847896162781056863163429825781069393210049443758004688382663581225\
27343899157369793946549542976830680830834028828684225640087515258539277466921\
80100290196756450897385195784375848532003786337658245433501223436749252061988\
38783134195758511879661592870182282922856635079680791448373363187661644407236\
59687478461711024620010972116474108141849455466182583877095555928994345864607\
0283298878039522077953327275568861189605381989897086747884587290 - 
        (14840296738046269605257971052411923955363850804396163733189596054658\
37466260016909691265283551878663289709953447497877771642305607343402354943144\
62910055883685229999004365626488332618547387958376426692460372043128055223842\
78410795846104201845577855265407102060794389480016860137700145213911296740489\
60055501479104854283033349429864839992609746192711841437800222946224423983454\
86626583587750554060190021525240589050895590585140611651842105426803089830283\
12572984168253629545146719829667029890442760312760455837480666089611928690841\
11224180790456242910109936914606463273885379860872382674948821755335887340172\
04962405268075572118102903956662605067601313544154350021960279771763303549511\
46068135371907667452272434723795540021592521728043205662566917238373617179780\
00719133562114799737102498760096406935521660444184774591568100374497373035237\
14390700230770561044617514951942095590721114346247602004394783337750265229977\
64383685901530253683570361640645171022529127637432164917723086297798303732560\
265214935234798976019389398240697464591133*I)/1727304579943813163920659152355\
33823728105597458750529762955183883933739886043647925934813874922242205230626\
74946971136699509170198520800526199603018879061901941811361678621382315770283\
32092814110126417297487164798315608392740451099960087436435804685414038423133\
83125984104748138263553700940662525535299357168834261011809787629066862267228\
12761831622261412469749892005546232726743990657176789445797526688946871300105\
03313636995114298786428372679617215539087919771586519876136746274904024464699\
82983748634007946914751739702506789091552323297013428780800140204965752107547\
36262659091981626928854494057632690572155675873858081998808893591968284473145\
12469131534764764192920654331582098297994539063431681192073348829262612772799\
84725903734674192176105899489264926384271399157042991978087230770701418693237\
96000657217696174147393467824424922657078021806413226840133556544988900895051\
25544252553787934469228122565440749100103698278229344547221583981682744270878\
43354198589743438512081905179326456655364209621603905856992733531186391741225)\
*Sqrt[1 - r] + (2782898542880190346256903655580326768710221957125308922874141\
74957700779637409505544429879266314764359886117909571592862246394183865587214\
60707525499167126824773111946778423862132901143082107408995181597431080911102\
36081717849823589846742027235740044318252954731794639950923603225410009448786\
81317508069918894169940247700456583431745442429682358738434883859990095144356\
30951661696833704288971162115510657632138869319633887989817389140557221909908\
26176009035464097346792843131947491876897379037068841814622511404568040504165\
61377183522981962572375765870142078995516845618641104893259602021429332575303\
52367231038642400581011433495032475737010258400204327282116580203713916932455\
92471279005114105952143345142103423102362587342620957420309533918174777478976\
42677716807085231337917618322444944577815973250614622281315934475068290371215\
04852011147426730036922508561380257152676543724385558084992246603506157258092\
24609534185479110527667428636821401542736252456479798505389154094468347440124\
98404991400976068210418373204923882340180204235938517154617467669336113361055\
697910406319136768661/2522065283119313208815140190324566502799295103089542159\
41378609696854961150499005428659061673558898189831059618832801234290216492966\
92435318289842715132498913055705538576754224557998164568645431034009863558317\
24255981849304941136162361156359634814795878440900416141932948357108314247592\
00048838162530093222577950262555624303251977327064146629868986531467610138279\
19389337348410374155340937298555205829954281712828523312746249650185002824949\
44755045674423159812317954686277751054768912046476536440141653550236251562941\
26842393218867481299047522493454776794078376036166808645480420875405077781525\
88763126293317290861750082381449540717279373978242470459970380034628557380923\
99224567313409290029584119793880370581748167461315615195561132854795200215399\
75529375031899340186334619765759960501631416171581645854794075953374978719379\
41692901275104674406404435891963188637114257195406322115345898080999615049343\
44598747234968557624379186835763506527281490565478206629521314394793471345751\
82051422278954376527303580278133260344694797990842434890403169365188587033018\
549816108672391990519640 - (4938372166752589421667986469173753475522216059933\
23518801565026063035323368167087674830446402947164854435926884778843882112717\
46055329934641502939265265949438229276117596365633364052368442933399203117794\
53708538719642813630193200113335494837871672893728639902651813130403229106266\
69854448567812870834283368019469421542774532889156242057184982617601736618962\
88619211378371998188521494141548020813559989211948114921374462772773723040840\
70816895958605968380761554030836890469335416586357042013657238555058465681930\
54930206859094598841350524074945940295122842410160395387991002285916877032191\
04565355013023416732966439452253479086059292365125314692989349257331860588195\
36994492157338626164721439247307094988714362422850336951487500399172651419792\
35423238948775150563439453640816076250840797344252527801028177294351406789869\
79721736882701866154938946799263889456011082606835192853531324553310617842347\
56146813008987208113985108107501996287197213411017545141878456571345572527263\
90023935703226866246877895093146074065180782320133*I)/96597386365334714539954\
53292342304852902569621671956483688562902034979451319447344914563878069079809\
66394126684221714907265881210135037397856310489457459824474749775806403670017\
71602610161712060214814154610218514997839966917419853170136217687558612177195\
20348279994876206078315002560408105730180578647683859378361324582440797805400\
90197690974162396815838274648237626082570660556255658481696645594207278594220\
50450364767782043965455348714424228825317263130217231352598404727761232388517\
23356750089341801365541678811420031780964434868581389758002011937139989825679\
91111288425191277980676947522854887651264418742018978015781407952482201567891\
04943974851926583431858474541466352937953356536835488607374224952544072753921\
02301861857888201430322251255044417411833253825892253055228053152597452467582\
14168775971181622862372948028006932754582385340825643328212108889578706106383\
77170424856850341417462323617873701177122290474774093955627715407406710539766\
8303834860935740510058046096669465157810572730574606592584277457824679680)*
       r - (46162296141186920293606957966971386044058968634162571624150673098\
76890250444430374551741382624254079104115290926310698262161105156176657617260\
64565111256330057754357979470004308965208311398571625990396914939739829965352\
63213344814845720435520665922581786723398667425499450221972273663692545943966\
45938623346737350378430902687959652147015150165617913147073592921548158933410\
56613204344332853039819833764840936699543422389335656345937255021350862989713\
42917972061707812071001008042961390350046612022886924752167449333614473515617\
11482160937361412118055264279824593522529116256946784561416421280012178221442\
44410174308623554307652445276612443554546916605611300101529654561667370966006\
93853629657026335532385546788853526446381535363150569937143141274315941337128\
53306206871021044332868672305656331274916985487672006750468552501538532230915\
22236412781289606267576777913338668463732761460112589775241397438092855413224\
50271757781173022608453495297651599555204356606802642999710723508036117533309\
5578536709715101432373109582214729830301441/454694772992430326375087438782192\
93468807496435789761554901389335793853895017279454943772488093670756243244539\
58372661269320769560646723489507029799910245028627240641077616549417496935544\
95969419383648574183754331009229199142059627009910283882926524215980824954943\
80084919764537414522053979191793053258787327514036976103208696268331639272975\
82569260418436876732430626990770998450210032389743119581080964804285509042636\
48516220674294617556626847790700604589387823495943317226998017367275285447207\
56808611049461198264481098824324404315965087591927577368636298227282651587582\
60703366431332349708893110694435106022912421462439316118576613102689575296574\
96329169187550116876250766040646440215108759160233686437899815069405126869197\
22888572513697506110167501521425783550285106753272209453170465656411074747748\
69282809831133089774859991566295204381247062079829386772745926653450031054312\
52083149654992763134904272323686631135300335661417036637348182704106792142100\
210507961518842302127941819231796459113735970740834860542114728922132944 - 
        (17182291052282853898941304066868546915518821910782679158512717961271\
78960567564899712726198120420131263410088507151012865617027755167240047833015\
70197311227639372121984754482117415965240066813962048954791740284225324778781\
99984893231983253957918045387886949274418702256278097973108744950424017974052\
15995995738836919318866154050445932991643844836018301558454930843910875376377\
31695601322940379468559997345314849652973533609006444525248882671924483776762\
21148092262073213394885780131027245347284591703855297170016759214948372276582\
64768519531098783899668793275870611797541381864533054081542158814530571465912\
76761902244966019386043107465965179861859164706254364428577656585764767517931\
65094608058288755440130627779718126460124724367615116502667487722790565443720\
66354106278364327041131982107181215744201216426968641907732753891608536641611\
87017971516858536765061093331994756182819012850797673093192169513302905526162\
08020038959387908279298315503462428902350739065394755644338097728121844710949\
5655816209540032879469660417019557073588697*I)/345460915988762632784131830471\
06764745621119491750105952591036776786747977208729585186962774984448441046125\
34989394227339901834039704160105239920603775812380388362272335724276463154056\
66418562822025283459497432959663121678548090219992017487287160937082807684626\
76625196820949627652710740188132505107059871433766852202361957525813372453445\
62552366324452282493949978401109246545348798131435357889159505337789374260021\
00662727399022859757285674535923443107817583954317303975227349254980804892939\
96596749726801589382950347940501357818310464659402685756160028040993150421509\
47252531818396325385770898811526538114431135174771616399761778718393656894629\
02493826306952952838584130866316419659598907812686336238414669765852522554559\
96945180746934838435221179897852985276854279831408598395617446154140283738647\
59200131443539234829478693564884984531415604361282645368026711308997780179010\
25108850510757586893845624513088149820020739655645868909444316796336548854175\
68670839717948687702416381035865291331072841924320781171398546706237278348245\
0)*Sqrt[1 - r]*r - (121162356624730621185877635609535207300582561914767649754\
61151956451709080058395745819806533314259153172982292563877868403728268239623\
94480708249661724629032278939922785684427224276959457182236340160951176668365\
48227034191295608764739733240434047910753789284593414732678322239557979645668\
64314791678441143559782659816281262664857825429019002713770557557040352602839\
72964674651352753008881296341270537489553315260205049525738020918231755606992\
62638186183273297146257046261388377580051150291883992023387136367034221640674\
90531261127992488090464657389153788830047479020812426793960377810773805033817\
94101828597569969115126912278671541829400393865006337726351588092889519015577\
13544479538065767427334582190838518127101156915025650647847526333233928358949\
35792284045673420761664811146369418047985573158434870428413410863923195099542\
07556890988699304654821670275326139238035725796810250212336409473178668913903\
67680784339461786883089601656565168165188943308338945621346908767618632637668\
2571706456053316182370296515935149027471167539199808129/181536265902890549531\
94702129642194001662189501284843227530717307077487165929785348929976435264318\
75528129576182954717737503062669013334245881155490569885409439920508914793259\
48678607349351412992696519022600697693780280314098295732437096251072189454975\
46092229863014172968085098032359214950552960927059646421340145439496184833198\
21209324773720444858179498874573512845452225478675371385947065176369888434866\
19381115829722350086840659460711898578751977958914024142933105470266412292064\
86251757994425804252168115882585532713020016473008752155007577433388493243095\
75134926762071815468086450004535408513773639732258040594397782576063527830981\
10442873458379457259999206617449756882372523720890166218894466537194826782005\
25353551841202495861897786672308147264074823668944205813766598715640961895881\
87330271207544702710778292366711653869131766587122367152636573181462380812159\
47455808044396472814705964079992666952502239838931183216919732985440324242712\
11884119470403418922578494071079800744725776054549015123385979748361664417388\
8219225200 - (574592578571237566739885706583460840461764823085758307499892702\
28676909428040207527087500147903552704918203786390140597036439777788596479702\
85254684831004275361846359615407795329655413505011706342979803161890324843286\
36454346908588710251071753568417009913053676840935370620942288612370233950953\
43929981568131221124371217564364668399400202094255448484208066117410643218823\
29441060116313958384096671122690499458743872208961913133023606959659731916608\
20016260286914077266688788515803090709991145387704960832029379817321212779281\
54021113616648887970583992414298733028104543740249909406057738501866372955822\
18404198711986367368949748117912610831493967450411557788862696977271793013147\
14975259049932607653651664137816810749552339732609866909296232769931107717136\
40717420543754331946521056928009583093754536439665763665503545300017658503013\
10010336667897571632133574715382655126143149775782240260491613371545870898898\
80500068671693872249405904930149417916130239284074818486919035297143134789083\
53098851927552821167513325252381291737*I)/24685998737807760382432825080430334\
62408434458871722212498188297186716970892747654811499657728764840247451657081\
89993809634614087034509557229946013972461955143547164928303160115638540003746\
59748721563617289278064943892435990007295810145922297931645334172107556715542\
46141553347167320993182575490592321074764063359005171068203883602452727432489\
52612519603114632327393332212502142154223834211364985186304529634128928709962\
10966791171922449241747366469967244388848012330703430427870499287737467250228\
31793682305095696251785899579800021970799604822736383935775177673755062181531\
04437706172997700285137955323129234071516604033026476745451511794379301269066\
03460210363832382819179084143635559413513755217857487872374148224261438091414\
60318143304575320733573338579609311061353558558280250108237852826547320205259\
68636953717531162712882815059942920433219961654205605114558227186963879974634\
17309473351482702345501411931252010220046233104860604115048249051523320224223\
913368590372289137108554032936858670239946254931535033297369600)*r^2 + 
      (1579809464090207642427722785940420025115181814083146334186421050233655\
35899030242595540526736648559433225289271581254020537203892020580863694744296\
72403443823625492996181197670336970884432437617656019021919969652724462754296\
64517784851750298391947168267771038659869947135915605718132275044928076457216\
29857816558538972668137085868634822492123736070729593337235580797388852073489\
26414651279124268549969720858665442489008622388937960052013184132842501624819\
00166099097712665271751030042554495537005289812420997408748339030221235571530\
63257816717625258754955155648227684131998932651657543822575341238032201008440\
55752237799402090295496108629164255142062065501001410238782071831648319278822\
30262907655246373617079492615866383902514990216648586924328791394887322017905\
83995427346173586174105920665490890372917075603631590108987189862860220186172\
36434518744827422473377447957001436132246498710578807713646734522815547663073\
017714010446515308656989856961330086824037176435150734086551759331701/2710607\
05513553695065829245623630166576071542852070026502618239269003245786695824108\
66578042994591341404738599255243517825615823306569837359308696031825575667012\
10465628679787213878230740805218789872703575487209493723679874744719445803397\
55495205310684129259371060337976987446934329989359206747935217893988022378563\
28422752867617675227637784985590375908774010043237590436305717954920737287508\
08822009336600472146712869845994356976013338376337276270432018298072299874892\
41444027727687247220119539308836301993169788048756189349274696061844185571030\
87364404366172115424997855857651007747534316778463566778977191997001357698318\
73388328262461977991091122724841095775370627480868272852455771397139462187568\
49109818674625404560590871262641864172067319686811143724720878952144727743502\
35754857043120529226583369919281331025139439793125732055327702189372589979401\
22591833137695194064712967745595457243314144309350587668246884454528001494175\
105894540245125088062685261996190224696148878985248 - 
        (24391968168793346750232587861497653020157648724747449772743506980263\
74964039541971120604922246810952101845932925441334493232434989143108654945384\
15653659287533094099089044383435382567832962881064600964155940246449024562921\
66652048389664975221080253749302644747200767778762968253916246479638293487156\
28710798421133079594886926653451041793161414813087465213070391402899124887803\
96684889293989761378689076466940769310927765701219607362787276221412317841010\
85729711530574986731458388181691512720574910989047028954698606373362052110284\
75162699619206513935646324608235155125435550356191885925917787709981116557302\
17658705937944722418950820440954666064853213868352425620878748611967726559423\
80401763534525694255841464198462177240084999943520248576036639741978203759556\
60261856290413594504859071224237243068868850729782308723907231207631476540645\
18944576432574980804449320548743250158651299988368687169131358628285463773951\
45829897891436452842592415280088474089691141164330333369575479007059929*I)/11\
00376079873258807480730938076966426295968622164924195309905841558340403548874\
27556800106155582621478849565465442071293522716954909347506656256668050473403\
84156114519004261094696927953208429897441894075151936127877668497080777172483\
01880438571098233986585986905806615291690330756053677002631894896920557989646\
34520009185685744779646831399645601352497586982906236599933424367597082237764\
90060641569202092065662318473843446167864704425547005533016886133965143418463\
17343467622282237088333981881148364174117487623214169791449926301914474597621\
93800662614177669437958533835060042391540471963330854017763812540018739352448\
36743653276187590248224415861878443327682084632997806421763251001291709101428\
81523955114175916496325263234824896861846119767268719134264263443650710757645\
98616246108987473005429955303653879866315835167820700360341294057188929556218\
08917766107544355552366841244050091989079790036046133322154409607098306622513\
072795624070818924799244207615744548548625980462667381200)*Sqrt[1 - r]*r^2 + 
      (6874250863123960662262148382923386428667013890005509105058341344895844\
10663411230654148102521354130004482248569589995788610762531976770316243050442\
94562645677696978851485188239702834497040214991269329972066049974126556301356\
05797825110998346715865667174252621443047361459652783501393260398213527886844\
21140892916139119255895577372179099645744061771716436637133896323215167804037\
04446091155894475084920369103914337803107097555330700791331159771239548494274\
84287134805269496053544339030601316492823774919006747975287312279517449117486\
11275886616070301960024516932054737175626520704204997097983098545102565233560\
91666514223405223341433016890929316206622128143334087694956791874928673769720\
90460383266590977883527874561549767363576704186334442671243321946856852442576\
22809446773722669121505301972396847007236334238263015604585505672237501319548\
82845811991940385152551305677211195094170994125185453439896039526369212408054\
6554236364942551740021/238950345827801701568856809632632850965727716318482796\
43685114343641958786272293403393969307310406410323949797408392911709575773069\
62041294065286428263588233107701001122592856459258934659425127979782501098211\
53529270938518272620421788244648277299498907452487065653217798281017807332032\
45216646161097645751721767448344249925373862566748328230329828757211337710463\
58975710582082809860821938332934133939242861972656592967309333151083144583655\
94261344154551476654742899153553522716927531502326002874801511796612280102589\
54661337008337498792682500016380023420106681801916503803829616108493187764937\
12960882197775239988668005481180319327150016474293764975853106858324635009192\
87662672430470331733494554799953612116970008875495285310881044915292617833042\
86095459194838445726676054518495349128774579495303035760837980661210506470944\
59298281267990182425842042223273969176568933741441743816448747909217624437317\
2286739908173204226580804062942880 - (292191973568262365614807008296178667956\
65060595966675144558880265864156586765550733314906268133485744257976440110481\
00661169234905268923589167055081445170907566945424021315362722049070093894437\
85201589046423320961254385350871382879325046638253791186946783965360689869705\
02902596511322071491136600519527290450525142170999942380102406186917936408774\
99665477579612151687609680176078101656604529045028253378956587870817846172813\
94041483266838972504689207324084874892435400559537591999291007338853126885022\
75036709727870304830879168627351729100919161730720880332184637277543742876275\
13759511704042340606811356962112511469790955292301350296941522610064116171293\
89282647395093367225704406013290216581548322264222985802395564449908228160222\
37325822015259349023504269503615960214048183401551809549125110015128705728818\
41222609890425506750445644962239071459970705194923434843677207519025188098273\
6589571203207108359117380612817792195202473*I)/323555241289824142827866218868\
45180326964144018628386859245413534353168240142505639054419750532986484855791\
25922142741798895541197847124816553816040005599654610599475566185986145431694\
81061070903873999230366201143197364258293573305630188489928956534732270646463\
42842949952230248078682264453346988237208396690970433744457703875421604437772\
19949978899010349144091276909281367288835290354999281394833932431846707187900\
99371719479649872944739278627625887544415553210107608562495168671814476531771\
37742771245062595438337111900421427209318358627601672393384430910596544274868\
79472998795461424033730749995475543320502030315103715366708071581211919180996\
96690687988247151757242509650952727493215468875568681672743229763884676594273\
17795553123949301551230444124094398495532106091366480232681570460979450608608\
41363557498479240533044716618458294875754268018699475557471406574853235964914\
028603961816731797516960111316110416798479048512)*r^3 - 
      (1143181681166544586195101975473404044117248329749853565643331876247833\
19329433012931137858608643068837600868061235272057865882227796137194276914348\
24989909344455924623055171455048542269718444352679018388034459446664155937266\
25660420687701755100851926796390284447353392518400806113959965615025365185706\
55544146362906554384620699489176684038644346252470907778699650063799687025318\
33317983187211692831179222785851408675865778283765717840119087363619993143350\
62906825799741243342600486166311275363106904359555977059574155511574234007420\
25343179772635652233307822492778275300968976186049536325721982817159430162367\
08814618085229457692464961494541909659635170720050497906232042041085560113793\
30329743012352311215029706047188940596026632898883080886726501381944915769014\
57742895917281500695898752576046760861481088411707181868687246439388937092688\
66812413382141357196263895427960129523171397553899/48338027572615984171815645\
45738455753116065217228296183751958248723730893868340862462306468016665531378\
57957157676819993183412486877530327302353783830545628928305767046058416898513\
68907376141711775548124311321589513183393258799401445171996126046690642248574\
93122585329410119310417119650508691725142582803026700627330115880213343376603\
19977956878351774227778356817064998939302900857504713030076742477396574051870\
97105596557338683216475124185907902709422379128004974627395011564958970879539\
73123190146034771517535300470684221433485703129518276556070532392860966740890\
81655365370492412440630213204583921567976670945466678647069019969743282271605\
56466743113885305199902146317063478886489076127274128490663676483096826263268\
53308600854789443816625483740444749660234263086061422234930126603143963688045\
17378013462946109419978877200912496328570024164941261315710463760236152035793\
046570678880 - (2880339976160777018934993657230588551298477212735465658560821\
60549658256861331258039105918043476091421811327985593226642988448178812428860\
37482192658318806457191003578053871158042361530333075606856974743018109312205\
62262549876974109515180096936426768240596936495707927569882563781241322105192\
35783869709389586209405464100402177843420744618135735114646416985262453787704\
91868122125019707067848250550705371214056160927615452220597434633136603652344\
56233208120772919611295384476328283242552014401472218585511579956864986968172\
89520569342646728252758807078636161661302102402098885876814156497001086996668\
68127261181595906944510918710927032306098241712791120043356589875604710800769\
01013675081898388233215130482966925172229215072828748867267295139560111935480\
56100804000992508997383158049765794208851919508106658326987596229092628856886\
1790633378048438977939882041810248892616236932504528457289*I)/350561910109476\
85720230620172168138982170956543439120618423902018840866683710353232546248395\
75371635976676471567876124441853264675687499846143829967907317256210500206120\
52364661459511843630644167695784996139162984115001435469638913055335733738906\
61203797609827467047123826745193286089146565386156847505263266983185706806548\
49747841333176555778023024281098570958830416759345632954556713034776384960275\
96801736996956523482464880156266111668348296581800567552215450459300586105922\
33625529302354971539093221761857280436358293866395939065476751376814744751054\
32736484535342677782949394802720504661914984375603551828269488666956472622268\
74753582911566426502826033819956621025967728946646945929453732240462927850401\
54903354709357293654077792180540224787582542290087062611652130022955820772700\
80273288767227750463119033858584172376342453861859743128710652978827957195090\
77417368899105565794800)*Sqrt[1 - r]*r^3 - 
      (5088424093586923805427674747068914263636410290880082703956516937892031\
35594544731740858392797489295937358347756451689848063552330979479510392289717\
03826272868664625448746905303728284955334763174921792733101097043069713660558\
93548287558816243713548398869825826761029063805037466640981548680082664994229\
57652838649069660390238324899092047066321069864980925234688014403237821625889\
82868680310325599896342418678424083090336196151301707259247803647628673647710\
76237760174546661738072016656433352908242366428996153146133868109769836790744\
06419173338335638789112441950731367061502253337371429406557711410402125897965\
73400844839011694251084304549164544874661006742330392123710218939116414464199\
34441964084795134191833025164249464647456175690230293477444782508463046582826\
83637063217771211521967827841234757886775878281380346155200622518528292888117\
72566703232975809559913376861315697757544722780588968835895060953013127044581\
067381142829120092037761/5353014891920995402366776944456240077726100152207513\
54074906392772047022932906584537378099102325214460009011815715570301423737012\
75319853155764268694196377485224128579561769414911756150185355998519770780122\
11072070105733098535523700226602642836012010233365719476741002794639609662044\
10955531571144950436469743803955796294082356181221817302889455820515122661479\
41656165192513743814242926664788165010483624981948251226880013043437527600932\
65438240635067992299179845732358422076092807297122106518296252225350522389326\
68376841321897012048949598753131288992593804370290827173796843057616857807496\
59950648761485386600114221000974668849087115187626256696057341442937151007739\
52628062301581653778719253191298001859070608146382743948228082336173399376986\
50562667091182752303697908388375851316891769061135637975591163056734160911826\
69136416049813309679148999411690312397069542120112876567687130900358970128410\
2371621451876886909672348675106672160 - (368439040240140974628639005337143644\
33027626601966232138756767585458914789859730538092466068249838135856375019842\
22814478069676286962900219399207035166617200800159232278729292757679744627470\
49545168065428318178299834439428638911701758658699840931532255282707251475598\
20758108553412521161026148193376932288390062622684188970132335588168897221206\
69155738080596044439281636423674726294054607343340367720455662728411944899863\
76811626718803356787899456273820727690222605301575563510571343487325029179818\
76264826237622140162146428048276973552371900515420664703812188729763050419748\
55413700891706950506107116971667159444732250143100791961128435428307335198427\
19087772856897383849970549376831219892974092853031366152317173604968901251775\
56510058696825647470570129116814757456187655519522795215482341527126738996170\
46300262288159471990371075953461462126815540003904295093811972947306274530565\
75000544281981403618437048733924818569009309*I)/13029193951284211487783526037\
82120885884423618202108613700699378898774118543140507936975082428997703592805\
98516673093276807332436189081164027076110018290418576149815762083192926221992\
33380075447055912165907491658296658194388947000231243075718986317965010351976\
06347219652507222739066579630663275081402796162787065628705760276969478318151\
77257078495676471180198145372991639867372837551066538405781863774009724826957\
53274470446102590878088091013535995750991336111076525799698192665784741485320\
16218012020187351070829467030325081969238197809161367625867049900770269992715\
01553280765900129802906891104244029547348948194793432281270723266323728743279\
40096786815269436429674128072899477925610474071937219729562999819178542650296\
21565880094056629858671970305182893256800577974236527513217789371104516901655\
77873401682015314915396897539479918718225153868567483336914692460741125788098\
17113600233266243841805420023671995329121422080)*r^4 + 
      (4153866761410652352752779768116385268428120953547430162038838852719192\
90830330346235904537733007365574124597245513934229874420326664793718389649543\
66304026008583849182026475537573810110562849328383792509810633420690686895786\
51381591566129407913559072772715744705945573517368339317374886194739825005389\
67767348744256907861530923509482647123317318786964612870467093218457199084215\
01479519463436128863632331496230463629364896754773800219851305512073678005769\
17102126080108568901569924662564193434679848530828644274298786525015426948665\
70988849987730246867533503881997467984160285109038527411548536784291941928264\
85758065163412118829423164730953093527061787023448218342718549780259816102595\
14556787502136788167509609310226503146093216962784759684057395592832228336498\
42664553155504052420350443996764540768359480314878759352187948045734612710441\
25381524779566563481969803629328048860743839773377/56457889116536602120294767\
00670492087951128450652945037705406636932359937968232089416821586156725945212\
97889881650742654021495499233962257071849783128628030573721420021699505520461\
82542205904128361216106047469570007250286022345062905382494071648242247805484\
28943268645214706066302771671642484027890934901933963153537823146825657563737\
30250057872914944340262341590955727543741292252160857185701975090012962488581\
78804281478288321442123181016159821311838220640471557208697777415397819587193\
88312232974565288783589707450722067229994378530089927036914857190355747047181\
87177251498440064970859615795959994961938624574251357748153360440398424983546\
60412325925823074618005475590536914007362063126940073998260050131463403665502\
43557348883667913207192611678653810767966417820029298254747970086406438177982\
86942687765773967491989717507681804084402604679310249996488391286272577207986\
387590536480 - (4911698806344865556876060387303556012668762475615165543108546\
46231256728132778015099945558222851678587976925574405952397438926042271913038\
60809052205494209935317759967023328634634188363875700441158751016939552219204\
45421481403493812318043060453846483886166202601768145913271319620755260095767\
05713771243854133684389275205854846276334858516070897518401030164374558522906\
88686341191765947315659642185991820430042785849336346120801302660188712708527\
82654085446592121928605393727259285533847566135319385988394124474681678966906\
87048367997664203658405999230210971091390796559770813091023973499136938095250\
14546388346569087640965941377976898530050366932635223855551460635039457154917\
76824692702203580661931122259023725032256129473725300045522044156428346125687\
37171580059763285701191823530840932168084583043248544589598508301607356280809\
339606418056260584875537134152117106379489581381975819371*I)/2018281930096300\
50454892520308498293401337778650334395959437254158215065090806398111561664019\
18600580725836675303100512220552071498925093056437029042482414783774256043607\
78558467780128379536746603435618660370885333719567943413375622922763108959399\
52306515346653874292299709402709551339429274746282737142453509845242984850949\
58362489234170300518407854228105356929852847919251308769134219489839168079223\
18464672322874785141747210873186131129778636056559912129683779922268792147938\
96252749425814272236737740192973185313946670737560713911945589117263923479297\
75389908642054659327459428382001153985272737297594962487832027483678753386957\
05485333031377338046130007056037106617785213373789422865908699557217800766535\
03903001939092875696498691546376182621877332270547993777688958245886056198350\
15206759867259083641881740644658504415876689631229493489660706770096767265858\
582687370595530540400)*Sqrt[1 - r]*r^4 + 
      (1452165519951137788860800354428340872007246902523252570159715350960012\
99716135718767576116883557627693587472133441548703017646995464788919014594557\
15610085330278430646156731882806958958530227400387157537325890240294197084675\
89355545522139304593416910660849361447373914680472076580817090639560723708204\
27482128100852328010142735977686893958574790239285860138236824451404858775612\
66685635146259258137333348760585880524036770404754622034967386268553355253810\
56808591911028554349137080169827850728421531136038316055179742505755687341289\
14307705774984624074152884206609960570608140402432429401494922677236905645747\
66106021960021287101098281499935757465672647655219715224726204289195916015063\
81053694238740999238010230468551591651929124089075802241488675196296560805759\
82928944548949709864611813714813726401040737470189638204710742357382891232294\
7786919272458125658530968576592374305181063803131741/584098691924453111557823\
67640919741550590915696178045523277754937923573025997572927936222041300483830\
01548588839533472783334530506615867746761774539975914315904386800132124600011\
94080916145944027529205363585987012541997202939703585560919076847453858017744\
17360528917236260247683531675899368408189393290369340710760818355830141335404\
85911222371657563265575899378298942081474838186869827654835415401452332539863\
34067322487794774237258421793949748434960759209763379645971506177508334557167\
50165643830115831806937188534231925412119989294696283470235532915534827129436\
60259752943774740433319761632733111782563316932968869828762940993091953493013\
74869091628982811804709107581926136716145216094728620732087043027097272736458\
77584161787371723819201835342065209584251815381351757829947527815893348355972\
32196281062466158870980347042948043648607481458637806351974036162036941240615\
091909975922400 - (8381637595553637726203933094727603782945294144156533666924\
66991325214990086231238871190781271476839964386020683094322237074349112171219\
15000866013096844263191725704273983085658814088019810013394188915976716897464\
87352667961129407427565666073564171914073917466877445782993762243137782153266\
26970464163913473471098253637886111845101226300932054452723117564318701826185\
88591932766061450487436687727520654226122091281769616753413175542104721409073\
44761703971088531397284669306216676497196993672774877573038790827357295401265\
01906509870737594590613262600183604992626743619449468247579862110969668834387\
36152572185964073095186648567347718967280359796169115892947888712097442937939\
08354348551519697919985263920614983992424028229701016592524408698080657455436\
15713364405677254828367730320493735828018424854419203062937256389962964021286\
9246478838625791524741481828921577806905424732797151*I)/117103698858149119778\
88154460306470276317834831916763250131217834340371038555761396388704190633733\
29064840613324758624474281330742939901034422549300080912157849866363910098212\
22098734543610679224976189540557534865456162712148350957935316067349288286180\
04075078585055048510805056306718122357228278082008495019155174903728253100275\
48803471852620520240954130529335304853459829004178508361834729082243276310211\
07787779670896201719690082318301759810195831689113216921066618447379763353046\
75291454393579165287068097437252675360827810357461441108539232527870127827401\
18649745610421378104646381834027597182664615422666545004132609671897282200460\
15530259444579778516805757363610297759783262959013730207697309432293085768089\
51527391697416010109604980044490522992603545712312017554193322019797864721840\
47137255735097733443913760087844881868414599130076550916015385446291987378650\
41747200)*r^5 - (266303725381744810496962284279124508757139729329548481782629\
84701397961281113454448331271449929841079383264606922417144720282189335996204\
83468011294451341809544956933526322017877926318565872473221043944132556973654\
28850896914990510380220640828026354569142818934556806729694919029840425196456\
56030216037414649563009549372058761943737445049462979706435955745295131485082\
32767425652437155607607615623516243634604261738946887381154398783271671289178\
74129959936284845125843692659739258198577783342054701922237138662941280378583\
45931591026972292277606430727251232192308958408368445823207378410040063731363\
87602881867320837382009468512781038154348343410716964363397530087214363457352\
10372463864246798811415600953807183540805932367050382729800205273321752931775\
51215973124624452625823618827849826976609875547067559688533442151829017625986\
890399321411/1475564742762655406323964966843039454382448234552310736363337389\
89201100068034326554126576499444294598690682517408034716553465797168171426706\
11331602265092970583260328236613798927579256209201706275274936782434895856372\
08095220199860515090726753088085797635768770572717963281894061686895947643405\
12059386099831082019704398877052963730457232807046514497680206621278878590093\
30930125422053916651522701624204337618952613391507437065362345246882848722639\
96210473796907064481716847425801306038519741450394283593254655005645836159699\
87240402720971187496042595487079099209213733239730443304197617576385205357269\
16046287740059924412971726126566219954903764458192268153755532908636641185308\
02466423182811557672831150802721895949721241017489657414557396344792058019911\
84373456276624243189796909788697967562783456505101292925360440389373324797444\
960 - (3267956138313271047983478469836188296842714557727230875956444911449496\
01331719017629915780466630503024634015207234362483991275756994746886858933290\
23281659632467378429877293474769396355974568014015168405016625799257081552868\
45930071758158344415798503442389237019085365821743103134104454762373957262083\
78129072499113166084555681789946211577781010845863562684680799714981980794867\
68564209477327109302247744790962825989775643778770598459872269089473164533184\
99475795643161444693858888054805600195670105054991785827690220134653438038599\
08273289662682883747356109598124083925128263689505572797231047183645114584663\
70975316670215170540199983230864350669526866343954969452572607665276865836729\
24511532412368290627251928134685229787345953773788407622997866276147846363943\
231945158678486915665045400364632528102644120724571549025381277915649553743*
          I)/5643747156269329980816106922338696382603608026583947438716539527\
99543290566076373931721145905094102180914398343835094352467260466302470016548\
00970270130704037408409788912141867292444281039967597127931344039489446035982\
04607419636309905571063073000238286264230584597656220732415273580244784347851\
99386226476215075211701151524512035050012481078544680657117046597825905015919\
62873464526086422843379139572264784412679788268371313857955978697671843369236\
49431041628417999688386346976669358601187890867718343497856118244343857153330\
88784636450342079477199494861670331842752007943951618528625031181001726107115\
29601525085296212765194325831981171133476405744528785634464817154505055270953\
32202679185184127294170601676842367343820338351636852880994698172291484289586\
8336602427011315015900263399958122749710913863201924632765856504926337365200)*
       Sqrt[1 - r]*r^5 - (792511528411905429439316356084079590241843486276666\
28431636905259171405162674428425210341348864714361527320882578583219964657441\
20780706890916835258065437216827575870373527358626258396876021256361484982470\
65340959608588363350826999219531663206612562926153610840984864342733353317709\
42073617772903135883450520520134355031697422920784458610616765449158621711855\
03023477884646579471967373569541864249435180445503644474723565494979006785196\
19836947321551036076628092771683380305128431232023096428745951509760677134497\
29202337515214989187194205437142286552084480279275280969391842597119258438580\
29105346353168820670270585840440629804881984864840307121097020930118649281395\
32751222462488696504997362509436098536956390765346888744876137939311395699072\
67393417475422436795462807129500876792294284737358118746244828777338471053422\
24265353655215400049/15085124493037900168474140807159487789905880776612003113\
82549946013835860579918876532278792716805818117249366116373425666247533894006\
99299005361472003722604577750588495362948006391220777302726395930385444390089\
64518134493301302515442927590676813182492948328766774460663728841364426093831\
12135183628896657056985060166123006108310043201465262444744282387233510394635\
27873578038928197563889525947847277772706158299557825975326234510651810633242\
33570453020150872069873830929217890540150417436763891829311169367197117981245\
35119086199170896648027891038291312330247004610498840160189240599497334497661\
87592560863157586831824343537618522475111350476061790445113306068964662747109\
63323684499064410866095060658921654971732596838592793734135019776040898348682\
43566825201526522440977136362561312247295351373608348422788013463809682664710\
8417631328 - (386955032903931195803919332860884642902425278432158239446688479\
94986722235382199255774285210741188080913920591313785375825822440088461601386\
44581590692231978907293285741485157551809869793930014449428366964475548791720\
13375193135513095813623620226048194436957026204316077220566377821599588781929\
65163887058150748620157965668174096246830059822066090595564690103147131071053\
19197315471401506362638789007990440030551532018510726742611562335949597851741\
81251494368539760713634488726483841007991391811303781289987713229180983679289\
87357754308150321073608639003903231993386142990115085627541840194832594999880\
95736795014375948309583512872098697657915447788702764277118632848816333964012\
92205663910776753882867650188424330330479775185274468428205165061665410988789\
34290644503345716520685696203671738352193132345430707657863729005397264389202\
79*I)/26155527134197470262428129474011762686554009004576346864725978465111476\
71102591335509293155728734352184265950445829546179122840733381292666097194795\
66481432954967903888886527456998418982648533473017758778112239499402714708124\
53020722796910363129013174795270894065238555297419555193453388818209043602800\
43164258488924399219508521426745083930767829962850169738565656375703414937971\
36743256902071019650876862048289459894428261497318132320057897199751256577393\
18245122553905933302121794595808162221966533083510469177563750325050747425663\
99683264715568465804320104813924567817776434976767119052293968281762887615709\
99641019137546835246758022371943960037873529419627517012686842402258958439731\
96665213123705827608879368468118472995977589076002706558143686202635759121611\
374184754535393917516489370756047822375135872899906843811230128640)*r^6 + 
      (7536930760489750974135596072126347336054197035122434729096197598061361\
58014931582131496245139214514753655154256845066331740832344862453792366010413\
41985183665964303121314789544098394479297868104286111118445291253802161288624\
98559214941135946036156726968098251856027400837611824335645860637929359658747\
63027637589392300395353381507441187129835478719894992119899259321624691753004\
97392921697887803833247230111381501311747047035487294119455272387632746937668\
48574877343907954461854196332669076051664817393089929167021585338008363956735\
44730959175460467340581105851312622036563034689595004896249700385321565981100\
45731543685782469707753439628615411065948567719493694453912566528594065125495\
65875459751315855540106201008946032447148768762978692657979849645205162761304\
46324192592754812293164576503/21167584040920915258793077410457222024880302581\
86472967348457628767643788981919288542103989503793958454857879256953103805156\
36741400874646734305135814435008171090526808494568929016863598857762495820313\
12302093902286796615674677313425334535863673617754544619323854099173499277722\
82985952525845963701455911756116404477354744497035805937329560096809101230687\
35617628995403280222601901358107338788173775783483672303695758818110490601511\
38958252099918848941124553276403596773565409305324586947849949485390997780926\
72398559180231173540335429337113975094503092205970571251829562121595730608757\
31443860828017938599849364789624948822131437758376436500879116072613091293668\
94474111761090944051414426759930465983942312639038489358097732111950476498390\
68285697464800086757872901926040856150051835296 - 
        (22170069600964072655175902399742062222714020672544788146290482785340\
99444229075276193332669698247593883270150776519277969729547050383212515386909\
00310658990337955117621594353083297214416378468731624915908927110569875946624\
25857093771698447313760727245139777904679246686172342040329833174893941390788\
33654848081406005375118063602855578261273225470323473981867721938964890391897\
40649322959809803195242959442124403622518796053305679488106697072550348042924\
32843698099997195819603188787019270034539913362059245557362732806689132895168\
95863723426527414093048379014564441407394936050337811127969535997730237716428\
95231439190139371669464401020480378126557237604999976338665954541205155782378\
67384994181850815262679918809913445641325599349546668331411344013694321015175\
67326767757221322547245586357*I)/19812559144044219983731253679554306900653642\
71707330216875532579618632410256080826506063280767241855687678407695489978068\
08683595500790353193059664853529112744835587143016433704518785084558739485261\
71775225801737305815056960650315701028513202637598781094026111161089277678115\
38264614163354759734144570633043155004110145767148032246781058334186001244001\
62810331747131385715268258570979226022051363428777459877779846002612883290864\
21630443784273191792806911382918735120380739137943488157132363297098838119926\
87762823845967742573041226121071987030063235415325684049255669034368914305124\
34001497035791494191898118310214001978684441983570340440343042905009938655129\
18280860316437061691314581469271298514550311002326256292087139203413585421476\
764253516258014226364960134132407593492817591400)*Sqrt[1 - r]*r^6 + 
      (3632807614243355738149521498673609802477142808205791430848181308565839\
16825575151083478080330424707933544464304422716762881530741256952373529043145\
96200579738842483758777955471433301925953220456757111396381890404663685911217\
05508266913412459914144945988996108068346317864506286332246751020813840616672\
80652209007568757182526121560755095466119794704585620840947498848383535773003\
49776271092347309793361649466594536325688789159213071579535668219781704877056\
37850798949616801015280967718353148842614380255157323330010817739297018634530\
35343912539091051638442363960400005925512749294784343465563730971869165636598\
77436412996062496042476199611184092010193506778857451438948046356134434333971\
12977969863325934444843859195108233876461824247673790310995264900753184645960\
2816646311844084427878443829/399316245081582313813902633594802454972432434753\
10490051058935173141444554208113572309108212546688381130985315994925031739174\
25011791454464154602222537898716930500334567102046341238341927599667792551615\
60579056717018598482024048368070300435607512980539640904083077629058660519365\
48759948322960527209772376027359782151728378733691056596719051772764837811159\
96335812438901718740929392397673886339557057911349746154660867527182978139130\
48402772670464059540194555859081550677507146094458213748640888487977169471034\
16365983108493045779705473647613323029044154994414849595274904460764469545145\
86887016756150519886071400786802608648382980901153964236474336799429641847459\
67270814462186582004454418599588300466465804264782427865124352224135955660350\
12765671500714598483506696351558193080031200 - 
        (20004225394875071657121173181401148050222964100884478451971050952302\
38830667948862327341662519148549141039330666987289585299852046931933667001376\
87280361639344660604961486825162190144734234551766482528654198972156325592500\
86890220277789092829215702040798535692908474668828726873032748664852119101806\
64176728103349074311142677992425831551571017526709835149025314414884694328835\
64493255004938699493177384144859187205097097666440692457241774448657044845317\
27666282639868455532146686921091343272996765949732862364839532814564469850442\
72867326620516249868983055508044851426881737836554623533454824489208762018801\
87843118284490562303436792047086818702024333762068549657244229469751027733051\
14990372106209054467550892770669914507119884971984124717522278280134892768074\
493867651029704563635437*I)/7933225573358214039456348305163101924066285401062\
16179796983480883506981569783305572981463185308464846539303745238456895373170\
47290525537152866451081428583789000094667185369464698178349795174128831318442\
88867474674484165037456010978822212739409661845317631956512101763838542020481\
47124325448507539545552992959524378948346195431056928788567129204225127697564\
62558717453116459536622614317077037173031434345468435399563776612097834842154\
09556266021966180275662306721860332678225495849445770186703343895117197385146\
37852168281190884974136143053985951439467724026318006498973392010292131274566\
38306010194609716174557007642352734831576253543486822536432404107290184623336\
10186148780181469283079909409498373319305882996053134740157943686850789419597\
9000541815435156689880436945422384800)*r^7 - 
      (2315018019784375878386545045689029184880619353969094352184458333338506\
28858481357386092226987656952487006934760810111119594944178371871128378234435\
97078442061170067093328737970315889419366163650352617265590663653972842880796\
75471174950574500177990471510287027834356452721650822734558289503814633758239\
45116789832500478749387744253377205242977639641479104956059196583050443144067\
15887107780667861756655698430997170671501581978067044519080932415095489072924\
31075529294861634596705077620039127790581308998764252110619092654370945926183\
43325497853035506422932325873759311989806131299623291675269654320453785286244\
65889406747941534777134205789947021882811238316520825362753918284082410251802\
9724689636414940836759405574515966013615919812021399020359/404237373226963946\
11240798821123788057467586638129372124259207180492423416935873118441301427313\
64259310560997047287208183987746383525888134490250003272968140140493255149128\
26742656093244669971913634660000694776761960644780185866197542515131950099831\
99935603556612014620098280805932739159915628107921338619035226397223092561019\
32170364304467066210999283676842248617846450901802218563355348030227624796862\
36848779854007338493836176522391877500891680143068942322905088332833929986432\
02403499385703564782696936033621872687895793493842601900546751969917608980594\
93085708898120379172298678433326525726934183061965126095088640696185058765477\
49462781872063590178405987913709885537584591709005623634194747680398822445790\
786097548821377737140670560 - (4112503000725433872295659813599784813474722343\
02148424202274807495714568145496143819095753718710382424404651810211649306999\
06954287881278765893300239847461780936802768911100195659312597975482015383801\
64127921942061365819528738567824281162665098222568245477807870068766338570169\
36932557742306327490857812338384585499542937657375130771775993207145559549940\
74873960246177503865526308184623557698149916736234030881057188781996454972828\
10291233007995918488117301531152742012967396588373036039524642022074927094707\
57355624026731280320752729127683947740107195297352783361625184777957525369906\
53166753331221322404892612684480513164369738353832841277202666862865214829769\
67934422992083674908447562910105960559635385544870414558540186993682206588861\
339*I)/2319419568946878528099877084775133951035955314348177532524228668223929\
02262606476657035520688113025106326325241109763772451855626645892575528444191\
39173040196197963579181068335829519937351633897852618351232908185671569617838\
71185679385324524648891872704781835268501074721937466548794499050893160411047\
93062057593061247854961413970954508119654656016215721508736246094467241590256\
37401741660463356033300656376945781594061884757184162010874192890140025110997\
40644600610862794890533995811751356108667746381919076819505049877266624938174\
19600781654282799705086850899749309858529332448248943702808136143102403024620\
11504719473316845961053326832275316228152584545615197011796131103752119400318\
068812284573301088211383691505472219202226010504400)*Sqrt[1 - r]*r^7 - 
      (9519565534244913722089376570583652029454208775827030831110448864031453\
13812718974541338918458363508286756992131881582109507499938706902172545285466\
35623219527046176085813410304192254535526543757990076483830512945786803971087\
33980722336121943091051924455180207124243313012004746332236263492455636942652\
30506323510692629410539718886809349321603559072134154907134052693862544161165\
35111965260203735500676198629608782825672658086913261987476936264719144246073\
21166770841072207158652009796900142982727020577223245699797143814662485439517\
53564076935407583412977265146097313865628806593934308599692563488977286371990\
10576736432090391978145063477413459447641810649195315577592442885271404663667\
84671853829115660651768076234089991908384949150502640077081/73038724486817455\
40230702150889618830089420856716018195052764051929191322827305854895552209935\
02204324002715250092627769158776397001345133036902544431980031167799035288868\
90785610637726994415659521489815752715418483627456089820042611663790985670190\
85091699046762271961538517509258874243131921653849792307612693981425715743780\
51743466837927301467171320155237050336257669132199260673794490975833608942164\
04207853970472584132256284076490748513430959602754165263906432255390319639107\
50791586079332597799189678446119667649496375461842559647704183724419304712230\
80559564190532411890073936469664576764417351731935505789680138511461733109998\
82406757114949086015466933870236205994468708614388074911884704071269026352373\
27385754504421847903015387040 - (51740414906282275612388731668648748897955883\
71667844905433723975088366123681982139688878670251459286162378514906878438559\
26848370849389740225925551964182359404601801731337066893630878153724665785146\
41244919710438376775492505318458761464087517532154704180094118871414320794795\
60325766709351546076653940042997535753208185750777647397181217442817957131667\
94352089391897773348297331312326195082356786823735407333896207289773071407203\
94844110562225725179618623861526681044908798959297806210515514691310050424597\
85976869492412239969557832880292781501716166987961683215358798160788264000503\
81141998561993506411563227196383708853043990925634411263670966953847458029101\
9037274346121891042107061526735215490795966527954899846957418950333724106515*
          I)/1449484744438543104137159542785083227278615680253053402908963619\
77460582516692765608147829476734478348848627672781179668447899583854139296267\
51831762434564464703752387329496782001883382779521352082286667145068150828369\
17518023556234806456256120310448478584165718626416119889465542437722363331612\
19974246963370876268672934417873896982836640399337610803472564824814445085839\
37213065194172616158284989123806466464838490464263841956072030109388274432783\
71003588023644632028123824653666576832322716145721136191652744028935853724132\
51922236208133642985289214815165919751582916940355183739255142991422290663940\
50361773134760286877561478285420624213696864305103312355951750185008570759584\
632882575390523268145299375782852221872143465749312)*r^8 + 
      (7759478071255957160060605660799338026050058623803743249436178777951951\
00962396763489384161975004202078803296354010179882110561287522287344835251217\
39643363539025145581113155204876372541284452077034072722653977439335976224744\
90005752512218522897230548159350826183287668773925916564260436469751885293924\
57999760302387964654770826534805319572834239237187751899902897456439035577955\
10129910671942405803102464492021686559259541579508754525706826391328482468457\
88822699723577692925300883147774987903469902176301855890033977709189416179704\
73696288290648515577368439279650096469672243428747987748482274280095495548597\
13033813034054494782463815225997634089579479842292148190166721773369580793106\
4202331/102435452542458532405191451873319866016591161164381724309285107928724\
61024254549456479380510204162891142717091529109020745823585696906669548184080\
48232436404487629468726164030807085992624002776036014793842162940261210527294\
98569140295371686790274726754211148983967013395562701132954253034867972202179\
47243783026272208936075053646367809386010508282179658628377750272172665171319\
66283708730674026076440082894526393863700584804335049480142982365323585244528\
25108878117251587300320869274619698574325999891145253869796589303477652308843\
75736282306434587914643349534682855429647026041090355556186607645418078677831\
72233117995049840357000710555382574708909060599857861409590341188144238716798\
880 - (6688944297626137763109899584126131624208061010996509327303376132008929\
92890489400733420927752600202675665061612750640541583029950268493432208218936\
21284530533692161051375394595694774020748797299461463420696396956166086850923\
94605656108669237488807363818124081868651290137303481576780483823956224966015\
08717841720409228521573410150410496015020241011158175701544366985857620473705\
41772796662206630959622427303537687470399740410114950367564963930160842974121\
51374080727104364128075047892384670925293151519429493269898219311355333322753\
62327065017311616476674312971854775932674254265289328305464826205625807166921\
23810482483260671826166718756031041676554265703817316420008483184954517198049\
924763*I)/2884537243205413854374366675152579833184140722807306170516801102835\
81956055976374601234911189601109600638486910130970421216392090951171615731537\
56947704586033146653980136217271167909472821308377672021500517056892212157441\
54572838698478245732553176161637485058621704414960871284063576772593035241341\
13280779522054275929308885779773094147256822347833975690607302771812727346263\
12009458313610929564144742668499527048422048609189580805390651957434147225550\
04831309116302900047597598725942801691263745054288016935444628831435980794936\
61025906180605056923428055788769440916647723566886320454276276781174250596010\
30629316049823184247788157356092360407911816636569524708958478695312913626612\
1200)*Sqrt[1 - r]*r^8 + (9135148991966118720611078518840925305825997495219616\
23291358278853897612138478874446029958445116815712892178079028514171354998217\
14706717769562688578879257530665459666994352443563581376775335703003246135988\
44803740666188310423224237479723221463870649130495296983608175002805006255189\
25904227185826823012665849255356654754744914082407929996786983986220210502055\
71590676697388662600839516823619269751602386321384783861361381088255551229650\
23715124389332447068544000114384764520182316187003742074569383096805353685003\
40766414338710297902123834151047824909017454887553564775634698456439786251892\
81340363943418474518449435769565818031566222340925253705391324843591244337895\
11607089135115323910280177557/58792799567783158881497157327389918040188292920\
33624972697904798921969509357045370937267000540408345200386720309877869037814\
29138368292841479447456469566054392293043941899533887048497929699944090372314\
15128457342348630340694534014726059717412221796240381618674219109492984072768\
57966059639400499995237348224930684963586438672662953373342196963203320889169\
19083005588929344583002845484684980446271895873034966687835794519686366462605\
25969860265989849371918598295099830769080694334709242123408326214495164794467\
00518985137895069333603319511066613153235015876569426924328443495996815157355\
56546842256876073948267912827839486928997432888665631566139269639406458092365\
9478443335865271178717704160 - (615891356009889844883550298420388951591057545\
58168188757560293057353775895870416785942221773268436015236369843444656995949\
26602962980372705343492794525342344037679564965618109534323723002823232055892\
85280493537388255758803650168158611894852711518378674876623221374967148851589\
14324565226459301473077523898479586249818066263804451854764896296510618733744\
80962889907950747943289840828588739730697570935018188958999644729779994605208\
75942556328828439199132402694308161418687172807926217469592533047438864952270\
91690426961965347852900695817633487937945553369153971952740389844664431162773\
72576983630960920896828779816740193356940843777160017245763139688791011532253\
1219104047142474384767831279*I)/146087819749137491974332579725029940514144919\
48705394682604845082446616694963851711323675764980506625059382998107473381080\
49639656058273442294170948976503545196263994636507083138847641198580360294214\
90766263221673000241328668342144867193830497188262692736648773107523136538248\
66157648261277686842146585976440186397276771943245159370328120830367250318226\
00208986720426279003994354689706280856156348592438975872741677241693818562130\
95957354836895861408774699268734228395050720063376521149033504960991744658075\
43416918450632347137760568111346007200674933900996367318666724327827355495255\
16450623984494555636585405773929128326271470748939650819094042710227504036352\
88367436796972355966720)*r^9 - (185840454106291352305509621066541793883645021\
63051336821594730150565051590023481866658508174708265001677744303624263289611\
02636806842722527833590968706402488728511532054138578440289843632751569166193\
28440400966631230904465466162604845118618303617114480024482861788563779981254\
58612706911832672164423135683664254376976925373423203686679403051568957626477\
79802186634361171117189230058132001737151008948789081771940980613095121098281\
25905112134899339330726255782570897994591328618618402994809383661351015164279\
08269230745940276545786400322833972184774561527668036582447125443304811105175\
8085233866915812970331439919953448599041950224732413067612713/224464699936773\
41151353019236038266179333601457862075863260514825797565261832038991385797329\
90431353547837780048038776772155834520834617978831352995340595591491671565250\
43360899996895314919496675140558558212128538477398261427579749538225480792914\
27323300015981915572169105467096944791175108342040101659220403913897174033329\
94496589784650385521896171231782054344397456343388737856043008951408651088141\
88925851263883927903844638017815483725335642375731672224231619832218227094316\
89235442143167933533696372499218236344262762941066149515692909408834813238361\
64850791450615559054120915259736505117043990567554620819958424873967495519404\
86515360 - (60903366105739140271404081140360298064498713359219431080909952359\
55765466704366907582037531598115249326375260968589485792424857830327123571952\
86643094223609068604056122911359920662440751083642165202596287571667894291828\
76110254472894461758736310599619116357862592014868411539111603709582787604359\
37666729560025342479194626215335293337659553948059053438593883540985374326954\
74201320491457142059847135551598686847291700263680801983320108948009454475019\
98786097003931514866692234542774712296781451359285005673587375652141779697750\
00656176670496376759464980257353054111597752180316691529583498360433122219716\
4253515134582501485703430057484244102261*I)/242432526271457128042510508650135\
68238597543759088461763561646032990530533061503087211821080890143658120086668\
87378099013112399909081520908801902662193548977125459358820369542909370743756\
56051363237235566468600918623356310417636256586763577059149238545223545156332\
31837097407894368690329934370087312604991469819179319005741762856437692596208\
07095658756707614626197303084433967500868374463524396763474005848982473659788\
21215340565909351888380642678406106629515953721190922639040066953947275624600\
24082633802544588302690881360441140117177153375378071768376610910198366274318\
1448055993871457413333309747143857685309323157405966965344176346800)*
       Sqrt[1 - r]*r^9 - (474800584275186099296568513082234744688143417523252\
00213297219700388300921510125906703484728566745122190659027970444361472693397\
18458575429945764628761255900535115505804606735742814730553611904635894548046\
60183324895851830622688988224232657456591763271243727160445731822132294639798\
06254937987003636708949538493311281108404131445422003676147234862292223106800\
28501961634533442210470362518604141177703108047589960602277388054010783002231\
69564172901741537692306793605492891748489572865023181022917962274824649571191\
51738625413908055695020155679457312768800400359436087316305869271013218011412\
4391915440944576586591203735092930104332633729816377092311/307224900853464052\
89540845168479857566436835761859350761903454590549185572215159810424030923774\
31078360441172725806451327621413125670151825623314405631641099143018214831618\
65420343434295775053642889582611207995242430412222034580144420500399530110789\
18732882529745396231729331511696254385801298085608648508182506566103919606693\
86711719593764782774262790472644921651105777764688520405388291301378488946788\
31832577384684430151299482158786354824017975074604497368103201355510894086062\
65350176760215030291814932312352193551245558607191539419464356533834454740545\
44678353079414698823663342109904938866195285841953752201080751877614016490422\
30433760 - (71416452781879965480093801887386863313750287555743391231463110719\
42187699488509468619363138623263848530044029679672000606603246893841342257326\
32387599787691461657883970032136799491082549878899175129580911179609679708521\
26530983469567294202265293853407857350489482243579741194168218895727779488761\
33809664839694905594246653767337258236002771531800830330283207407994401714910\
34344433532498656173337321898911375385925900856528019632893078123249304760642\
84291539748584175272181945368379345595682707421517418036602267803549935773670\
82682106929886248397105639949929286650350858593380764892891076169643275096733\
391983196144218342468969117791063843269*I)/1715917141438111234131335140142393\
31456049086376010185893577170796914306855966673952561869906121591612371950186\
80782175392449100746479138910243764395675315879679142918939815942129264867032\
59196904144287984673034564989768241174288861222515754663088798273895645865551\
78320926744674533300086211653482106938579524934384009243137556018903122252965\
60258952720725200658327000317749884592817253876336709807197697774068636974716\
89126830531816295568046834426635330614163830119493478914091567526521456554226\
96254539364393103026913743103791396011288257320094589529922729726027038648571\
20256702405204105202884938873481694731058625102733528670376537600)*r^10 + 
      (1926742163215032928904952564216813832686723702232263664665260284552238\
86856288979837736519015965355460996997788792805269668201641776830839623450239\
39241266534493153831450501414981093646902223068947807941302087658521425083839\
85425872022250340657428723383678312167969990779407346853555024812402588279285\
09579040483259493696603450747955148274839478132707163665597732807940355783852\
57735108215126284731021529979854801280434636086749103104203257037871877663652\
56431830374462863962162393363746131332832243870281426349162132423952639728809\
323870049184351245492546713291448267733764735664230933657864277029/2573371005\
27274103607783181780144635307331048544508201887245054596169464017135088651311\
82282764823203846283667789614203410096075776460873773500577800481569152982110\
50117591931985418250358810607885962293988373918343557266984769798181535321694\
50697875897798628296418432025396759495704861427711817224651741542426209460626\
06413908885630542108883974741202199862098005538079903532804228998500054543377\
63746742121466524348872964712302711031829103614974672020373278398842907709645\
77581828298616334474421951430869424214723937168944017650432407577807608402265\
0740583690852902937242983126892843146049120 - (769364063309565338179669395575\
28581259334675941321865490313995781221157980019999416002056730908026126343420\
17245844066771290441727958227131444518624420379437208247748959784537688256087\
98864110982094959856861799401688857438218630446283508281572046090349230823931\
38135830828750908749330945736115718227044762949969835216577035743192774382986\
70813475363507907302261292320052634647460415710398610571226691807240956415106\
33127506626423353456123459607009833329434100085679452507778379990912415072798\
25570642264238974999431650309474087692691035950625251298263127496687931710523\
00289632409483955720663371*I)/34106637593639453006606254919886096887234528277\
42617747514371126103401720749896202536452926746513933641707225778088368810766\
35435296324092028215609708135087984250703147847778324873111440534214653220234\
86831144443199699990340111960214501264353137299792433502171017081997058717655\
55509924252686741589794118892590919459977362973898968197086026215308364136981\
37739705344372822462459001988650874585997666622625567489242368442417081594838\
84464342308800764560582100910601549214179648924324666789114557784543144031606\
62455464259052642724645054906565982230649842720037582263982056404436772653401\
6400)*Sqrt[1 - r]*r^10 + (478981696886626610181686411754531235247063674181109\
95939749212068860924932085821191594102193393901834587635379492105604548368627\
33142079495604070107183894443758943113501605470773989227798602309672032569478\
79284161828275252236198063334868260099225242923658563279169722951251487434552\
58066666964336076130071419335766602282703091423262218848133311543718985027614\
80974104969105259787644578334340917424972839161454440422446740163485941613950\
85970032399327732333005642163468810764546030083894918963464853781474642423282\
33173253935756391419229290185991060551481077927700416899881541713148727169777\
04344247/37358842399173988466522230794570704112060764744131752116077477761378\
24549423714649473670649622757181314164382064614843199807994007964245019494222\
54060595689044714751452950637752026602844628976672528182072554319030478674955\
46665891967801254402115366667644295391436500830253363981156453108108867307314\
74561408287357572441648829383093291936818388760239850398257787189183092943680\
71930107181506868946359781141469182521291784125022942366861670555301689234260\
99281961895773420555537771620516957834100195000939170977661380521630462077708\
02293868015376161299168042312376799483784490172060967186669280 - 
        (31933596088972216110801867634469127166291908322143584333465858897805\
93553228263124275366373937925792467500410074287310974651400184998966884459441\
50375599144245348085362835676072420818758558148933330571242716979529213796317\
58113753696050679108554694313927024017754540487780238518925698742549103508133\
73935059778786060633323229625952027394322295064334891453647888581337988547049\
21024529214164909892543026302656957686842498775807779396730050176072809399408\
95500553476225083322109883001416925424369817815833200246631224788932513939264\
79401630480527410287493843764432940362654183521994403217034977*I)/93055284149\
17860698076468058206572584264227847307689273100053297367703839460109623114531\
24980179713009847999236335738275010965268840767056663971533480498382598850667\
80826956444123444426241695985712513761412424685887995032746744934569220910814\
14276006341220660631023201612999958161282973610248936509415682190931507367123\
99186299479507470016397152391881841325745313476896983602419796760469775666761\
49598182856777086977142839188361877898212200753069059930868645603317678463598\
05986571911209129596915141023832957025591121622092197053684529220581452734762\
967493324809315695475407856602979520)*r^11 - 
      (1025145165260915130214627802003622132537143355906807814221584152057264\
71245762155929851576763891782310316116827020629184766364981968689059765569262\
63555785849279750122691493182443316774333296805265403067359978132992960130922\
24529084841734683817939890692909059769135368115658071660466877087596488876379\
91179590167368930546104105852096169222935223903932578261384605496515842015045\
51350260373703380393868510234429608466010282451160215320011369862115511613977\
82632273674176334269574294349649358611604172982052953981283604770769161520939\
20647561039315497/18335902883890589086512403387673752381277246711338350745102\
55117791521944955139461484527668832643626067209585555329653336631633709236698\
52261015494148179954396871228518171497467773053534546211331294377700135175165\
13986730070699605774387858986455975115191881845932539765278685807625964901930\
49584213943197890599788982019473950607741197382896926465823147350377266098642\
03412335833731765666421848321150583393636782647220059503888225369144883976563\
56234137761174917180383885574570956150951266974703338406508566841669384926922\
2602435822914682889120 - (345823856224408781290538765068570489489334871819711\
47524892224141191651412521426000811680460195493129114812879332054375355324353\
55853382804583765552677086970947754474644692430339633146926324420141415727525\
00124544365770647458494200707018436781249115237758837428335390507754877736267\
13057703142522591365340847091123038661681791220806539551684557591724270930751\
65098364863300655069233218353041539716922560722887123340171431792460935332654\
73772992343329768082101556414969637515183007381321648158429280652617858319555\
1749338227072265902323982360688*I)/206506682577974215742666434470241621818379\
49122200030820910749979756108447837978287027602493287919208244609847828787008\
56565016449475051777428716439377500949017381857351363532643304352011791081941\
64864930333028854617002793824039940031519608148406749042470020098395462857825\
12499571740592449669084589801639794097590801538547478351447437734360016202064\
48773477985642247262814587949006080306643337626021050746620037118283818048582\
39447099862917522791967143560780448346150543715212608271768231534974963708463\
17050901288451449951313573367834225)*Sqrt[1 - r]*r^11 - 
      (4001562323319248428522317850369635087461699016991773250203533008234533\
03316539488904180447098617461400119758799939226445194271341683147816963220883\
47692857481416738165384618191432099508069150236496035418639521169908112246011\
18441097447623081126159956829384280390123250707001506840327999506193395730222\
89271068851038258025432331722182937099142043841582462951402640363216328838579\
73145970666227131610063093369244262287440085560968320108073453511447880121715\
06428826336282633576770132792680519891004648883053835942008521947554269053452\
957497768753239/4525365729673124522512991096472527010952668166372217091603514\
78768725242815472300817736229268160132972976912974249023343888410613365206381\
60945582492876947073353986896252204992087739749934830844456027176475742290738\
68498564299278291112993167283693493781138510626882646363329763136319045546834\
89659072165181285696859558657070291753822837951861840951271050454838541770327\
87367946451133232712942036574558093249847901603646752397208595281237590314726\
17206723622796860503006280137710222431218438531325093000004515141591393891918\
980186182062168480 - (2536625007718872250286297846446732103983632329555916472\
72733783676750522007510254829550420985523355855414295615723793109127376417026\
03208950563634060918808027392902636305050837223358435275804516641974980828981\
10332338573369473992635734941459478744044628150785079380081313400392284110246\
45086893195641800683165405613108709251696766196361510536123199800518711011066\
06716879001747582839222609885649663348146619422313538293370221590545872995339\
66987369693633658892296545729033344211503527723554850202244151030789877856636\
0512398014168906931191537219*I)/107726959982151590521468210096160101538037224\
14098572940354882306646383541490619439059779603930960724869498065941282167679\
03759276981133158294333429646961467520541430292089811496505696939675436054835\
15520462303323132619589711548313501764507977462998010474435872322980695923277\
18785183342344351455392142056786116123673232614372085606789636406996647096552\
58115900559580072180498074130301832125290142918219515636400157122495493532707\
24971471942841331697390655079928650225904060540862823096401907281439217625844\
088909286840289063693129096659200)*r^12 + 
      (1058964605031138270295197437239330182382299342915219469352903150940388\
37292109060104847972098983652631695010272551269764888344025464294499419479654\
49066825591482389902500336918714831371551642338449392338033067214911990364496\
17719998434713451810972567245958440686358617253322230505595931467261163789701\
81493263153509689918353656545591620108958537540444912183299570802617929560400\
73015740463636938996467139253866361500548841959595524140316815555350206314272\
57389924262769184460882851087225954710410299/30892945253136162181381115395912\
97632163912875143094806778724856829433254164134290310885776998905808193802716\
06320333599477944132466219572566412205345315542834677877465739905180415346952\
30751684488091064603070202984495508117933544387244869410447316072558778648488\
67032060679320246582468218109433063920249753747206440050575930473140442008850\
71243589879153604208992959068903261838848147584045370464928610915146327227412\
6576071145139633122209096283353419386654512126089473350604908586588342815840 \
- (19838100373354171008000990799501310368955581097619101201803392815259293903\
55190773694083910691860094993309392109615330165540725119213689124110898565447\
02245233505584168863994401592661670061025619558845429944205116746863318591872\
07296274114267288323247737616645932634771458082833315292033712157459249052177\
03057049484179783477388781787990469476807968740618495098192469882290492967444\
57353333711902457001044441135680497904120187510010143089032016635931870099429\
5613655751325447552052010132583132274791*I)/194159112095144543713141709828812\
66308256016378431603666958831830127952853543983863443698411691382199381980745\
88038979822323993051661961966489426655569601577718656312381615218745912664034\
74802700323542365629490907585857145282208173252262304182581003034229982791924\
80321614484757052915066669141404775482912187503253467223157707113157168894637\
69106490168699848582618116074033162959857780132304669631479258847492778926347\
2548505773447946806735554486293488333460054731683669124027513800204143480600)*
       Sqrt[1 - r]*r^12 + (12114110782326007899278643218430936214795745405263\
00333515502032620871092696200209512917885850681785128413560098147526373422072\
69718218848312571567253585684713173323300100609200612070473015600581708694711\
27619793653122119511476179915533922877710629652436071012174668794005153436961\
86239420137141341642563729125809489991749899363148108588480091183805548714877\
16821262674507355427482451553056496315789968401694888875139324334353075733054\
58548369791941181947707182697178924672316015873267721332264051/24052878912591\
26777544335135703706317247344341949394646826612141252207830865905087299179893\
04378549277993723661102689799690594392209734006271571541599012544196147503389\
41197106857705379481990613701911163082877084863377314753682006832047193239404\
80941591187643670814451413630911304067691380941145127510118299063771265816544\
81598963103971899330992493459413493776620990466583087738232307375359969337602\
23750882147738652766370807021470332700648340593890871428381480552371089867123\
002945431370080 - (6458288014324212364200149531603683577739923421929215000615\
59099310837084016950464087160258626953526094678830925793965897068042345610221\
37546185577703307770619876079274928510961639180581556621398619725891132660098\
47917320702793710309802780298345164794366746300013313135532544030018395760215\
15194473246420583711947795038559548467723023337642040988207146411258986708236\
43260756739223695952136145377626297879531534730327489372865278483680538172449\
22757487121313259168702897302231630800110074562292299*I)/48364041837235777653\
42178719996901741960662027459234259923734730272540090551787289957256723679931\
07019923653707478789138500357329911290234138454091011224745062963843216656503\
96527377967668538437224652020216835340488395099988278689810723909946208882187\
25966159509556251085969342439343840942745083069470872591857478317371381254126\
15414021555483288084857597859132685912848612760764449664794008418998336659140\
85409916734444592536387874482639841118524352592808689347768852083195314791405\
003375360)*r^13 - (7890430928600001780770294833047226584442670140109923868766\
28952588788079771798569838063907472480962476395634079777131909615934127615182\
01216405081583567373733088949081462965184827215412612386353865280002646087522\
29361627032154237993471266211301891062251105006317508541310718990729374845454\
26977338946509149491515340772450670723213578589230006845265417376431255501683\
60991417792193874410842636586826938760227773579099270757385787742290237140515\
8254981/461834840846852364556313937796967553427859279052014102866912892545621\
43585929226652840389621215301144825074470337794837396325305676072484252494375\
24628346127667944559701080055710606948447593292590490227740932353922074228295\
71097817054438375966681047647417414431826985603065821392378436107460306038134\
45360380288904804198927464499622608409560303535465513011318597628026521047299\
07007908944052358897730240523873364807483352056202144036804634491040 - 
        (36839225171108105764084872791970678845679456586096564629823511590780\
54220743953542311031052453554627873734659102710724813766478570064644564187406\
62075731578130587055159662656698573985944362088543133201705280814108329500323\
34942512978479798731208638697272923872562507891149834267574660604050954283048\
05613272047032644194338091726536606440271142577715771826975686201220727085795\
609622638788915591022856434112464799103982387870972658017825644578770029*I)/7\
26393951059865869269043148511073471444418905136040204393897408943189371737930\
28290699014304788909433071991066642911435022426334392298157063200130624638800\
06845264479216540916769595583836086743766280223255751629148648259293042215357\
17565472542557483000028983742838393700285830450360798622987853597652447233184\
48027057278636237542301540749184356470278609872762219618752150595708943894704\
836042170221927509025980778185251349172764212100858966600)*Sqrt[1 - r]*r^13 - 
      (3331846202351826510362238028529355692765866468914434178340183710833404\
03943455043694304140499712036721721783728981719148962911592351469492622965232\
12825150071092886838351142925908134104094804875040249154335267926481025765686\
60810986318975245354524633454697506190240735856504643143595040143449533974907\
22788679481949016998995455307824096070477748061844662929361203011307538055531\
6608350443315419189878311800150337958867248554876190136908236582005907/142160\
40337531570968097979378367382590901403183315432201588749496240875521156033352\
76299026880410570088294509503303690249073362999484004088574411830650733340677\
98438808798341084019848290174076856980019466270557091668773468672362482271258\
52052855298805220397809361406614554043992131157629770164945800542716875743447\
81246634573289750934377012296300334922181129468519888524373649337882740509562\
7040730758784072175767079708788858014841129160089568 - 
        (92253875525355384893564483701356553963198336801528395756843062582100\
31582731826584606382109745627651666541398225638040111847091073559946436610212\
13994347867382431886453771552907701914713608760573244771169663371164973763944\
06338427384974841586465142325700867413788018727777991511741731705180504893135\
90236957441377945484331858972977177051810606294972289653668175161389182558182\
023459759784891066727437453062170296291688022604917675948323503469253*I)/1490\
13682308173351846839299068646854169549672572327103461883543022119218745567092\
35889856554906285451859220873969292078297872478242858998059972256363908720215\
24156447069128373288035981119178717116265450128228013619140439599350654667007\
26258930345741141661445791279637349643280102759478460131795966542308654133924\
71911600171842925442512863497780320919039095421594085132516246449510224273037\
3022803757987533822341883334380691038031772791329280)*r^14 + 
      (5678468522171346783356561585165790046931076079981066964374108937105523\
57616808596442343695049045196406348075451707660616671090941372429114517280455\
36944989317492527833031947936752292205427365376819379177643908145910112071128\
73078533478144987335912662116009489087517783476614194099254269379080608330888\
10988064386995400782731029564248463145515823784401026562231376122162427658181\
251382160659380153245/8332045497501380000352339089205333626208882003043098283\
55843330791521365509938245744570499346144067924164329783546418158219275420661\
32195567940095002922041783421526678220956806283995848850694083171089751666816\
29532349429720127946510667059319301064778833959353300402816529298079957289858\
29167214717662437304418578713288333534906864238577461893080441810501798635111\
3057512617085639519365479195424 - (149080879568899096988018827316309989970674\
20474194654969549470929486084856903822836738113061469376345688711320042185393\
45895472343416868318883206657793233912216402935749983505881711120314150591781\
96658251821770569803359663042448500221789545443390793606550893257802952790590\
83145146062208878245631177600809059719388039766762100155966282654436553957021\
9620727515358444183137966730412008030634968730703*I)/739537942114737403272685\
43160719732427588065596529543683248223936833206119671017714109815350518639301\
82367814295667621673084330911254217653610219493557300458620857666970751916307\
18035380940505787763139440697662213175270485029783386011771466838935575910249\
61917142273204681818204801321338529575739389616686734553566049881498545156016\
39338176203871682934036763372153093946046736941734218730280400)*Sqrt[1 - r]*
       r^14 + (28002687562525047557507180500016993591937679249893177574129761\
06336434489733001882223662020980711800338462273450875793180070135869419731856\
13803233493024413970397538787566878740585156476276808358834450880411652884476\
07417839384266183811010936509808077153163891192263714277904753875676193230583\
81380764007327037984090494632159071054622343882391430265886030868292071479723\
97503039377388161274916857679/31939929773491203661048497613864076209676785635\
78119637106316786336764771251511983019452662554687340946928794113736603362965\
87923633076747929247372273877429746288664161336965177857505401078342870028733\
07214417787875533243623385774310992409747868373345436362137866750773692834507\
33329578427239817402394494965518001819878307130952246216258151456880287192448\
445668407460160267308304720494973215840 - (3426772594149305994000986451084889\
29988233717265527328948053610947013862161426107510457085545445116022142302873\
08258148417799864171317245726049094413088860712477525321777287852818221123918\
91711485991810621300898095774995024196850082616709826947908675213457608276425\
95151565171575882878493560577900907902562388323597869717048877145865775081487\
2520777551458042152164723523990604611909873970797085161*I)/148446922503582486\
17502865782939425056469697453862156395748349737555226873895143701473063534440\
95093115156773629942815834045985703955316277347126253670815027232022616893361\
09065140522606029333398463864585721975486112798374415731533341619005983763654\
17840072031345856548033467379847439794760899554088214012111581573005732553678\
1499779523279631605096894058178084851488281000482231064925929885280)*r^15 - 
      (1928526828694914701310156713538468099147381097179095516779600447890676\
02730948325105880712673657423633768552642638907501593930992572012593200382138\
96213438798451894012131965311367174991243797409377607295222455249640299588594\
05328891105356056331035234525348197372634371157063233258466200047938916838419\
737036487354522411264715307212973663644182136451753/9076976567508802715882262\
49273774289476151357658024394474936894588962052732242176749534344360909562129\
83165966358724792812363977418226665907486518097707523523739220810712001844917\
79851154241967009033435512678784888021895676118842416713433753057100104143360\
07370025860778956687338977781472060233710543817328546069124808775835309877493\
88708140627360 - (32763982024816381683921916348756674823096094542675529939724\
88489713731319292581800109457076340682132856309813179055252043500116960989640\
46825883278686939659612870630545278579387753305278567805159544012500707500722\
49897623727003864308516016810683531017130643250763467735110536717075442958123\
89080028829502074184193228624106742462187534448203888580881*I)/52296087459868\
32290380860307240717316704910047163045337609313185662982695217275697169968627\
77247033944890031077259711858500675007147333355342797485518851448381729696248\
85389048754557845216708136034888071705135183221829378183615515849821036695495\
27956715689598663882629742033632311917025433796362426882371305516931192605461\
18483859708529690610950)*Sqrt[1 - r]*r^15 - 
      (5762647752899079309801539309195836625396939114135202065489486110109999\
19871257248187496792041334533400653529006991089413651052666258950593717931454\
79023803566900416727034140668884884413631344142882177361848436707895489761332\
30860732222699376994050835288484608680521991985800365407378054408634058154426\
669385504603887457351019055932712893220052108589/2239653787887364230987425835\
78692914473943631467034014422751303218577403794145089555112008148779115176705\
03901503752054208504667381938960854567242932322945805280770787478414823995234\
21736310943657042609594290579253470370688380023833742241929831491689232634474\
99952461494900536321026624174047149548694812895895315862552312920435612800884\
553519840 - (2457969536139798954851692685138632661972219175140734643512564030\
40335603244732400512214344156119056169498281876150361239623334013512536839240\
05823925079881386526796576495364995667960412953292737705240278972584422053071\
13550169960778961396263009049043878360321272776235293522675742128302390843765\
146735124765931042471144982666098737465596774675695*I)/3638450173259546578109\
09403722327369244826565536096899706406847186623061394134319695485292049819094\
49052844782935503068896000409283954386530791569771918680829401942695440084828\
09353755683812138564250921353997371097268650466485545957881344026912053455384\
26839618004537361217267140775785639847297348440638286373760170664930035686377\
366728341128)*r^16 + (7567807004147170668640007531753119604747870155188789491\
49067786536998992722222754363071997510731284342864497418130191905243951358097\
49204545340753867614644877736599193725480387646864798672857728880638253675311\
37333835281865283399473117460106633343106004441897606777763908820866839649417\
650531114837093/1517038746929602367186530203269592843336224600693840379205214\
99553951528947875673755748958472165407047099887398663874045693250881671872742\
60589156694724171483642500528645221412483269231098461987641718730092111727868\
00501071617581477600405359148473497429248687198246701097823781039047242122811\
628640 - (1118374035710301158480360706709233702358377721370050995461477082885\
58582671379212095633813433729480142523135718762877053929521981699016247167299\
38575670517003533558667627545762534992853637081368047488618563356086213890648\
86847162315628837508569640252202492928006070913812611762632930724883268041957\
71*I)/76233150105135334481427630786760261889114049955725309579000616745761059\
14619623367760176153758017783176168116456766405984801763798458589607725386856\
94479799632688308285994121253971114333325960427493240389323014772080787800523\
52700081446610138170645468619247503471879496228823913350372646859907100)*
       Sqrt[1 - r]*r^16 + (65316498641155012550715622730961032878416578675959\
31399798874965671541496062512237813395935663763813855713888898554062392998626\
14842636044401858706671809970645269896664344558401581152784916145064854780081\
76133534090223221061411698872057579301029047606947847073134421695982003103451\
6335653940623305249/114454991911848289514804985090907590720784616649350069001\
67987958854065200423100979998672473831598945001316511365386150064834351624917\
63061032327229731067123921644332262274724712288832813682996448948362798964991\
61488806075705631568219042896456686405924859939430130893207000912176028386171\
208526560 - (2909054041243644226046813142546762799303307952569329953816928203\
50822735366193244449241823628236504363592657560424523043236279652486422738454\
07786772991499178150099346757852238647704306446874014125503863270546496963784\
93222123271547082829815238121331970834854718710737659019508023163437875993766\
293*I)/1946392391436705887714432286374917108414495659832196325287630058785279\
38781600362383365052707679495953623853744454651508400212178113144696536045826\
29559073450941469741557582552286919685412959641261624306710544353446704011325\
69610779375565707492777507690314988342511630685793210074231036232072720)*
       r^17 - (17073430976010963610655642712727273663775281029528994928366054\
05606811220656890299576261997574285466699912026483537966669470172679328784973\
89098531297728005884850377737951743778545654875578765876305363292137416876977\
1813498107910983086030302731819287/205739816760586726624179722592672570207653\
65080950423139447459527815409414735437018265495760324546837487982467218355462\
29354201244112411789279105675070035429032915651246002718959688914884427276519\
602027111078532586574444954110485649254667885222560 - 
        (58617463333638452279164919312728944170653885586536127306196042689977\
78765406524534779941428169933526028923588132215571557190773588051305195711740\
55079708997005684181528546065633325614226350346800795600133960097890570481781\
484044359649587952496298039*I)/2407637795988913786195822563366180183435482286\
78914800931623342850798276192353627255139490423110096355720249026273090692457\
02875379510783835780771264765996312885649465166625584073740348363778317421935\
39695723185511067373569391279258730616529719950)*Sqrt[1 - r]*r^17 - 
      (2687775371024931575050666721243909989729837910833679870366961571717647\
93100985040512853615244856313592073595035888837443826754795018003500060909068\
34546023490538742292151406477683189802463433137115783146080961101125409031711\
051813016531948531165970675/2988058711201409527765355938601892276543843598072\
96220226145509491075921348338665640045014361884483048019974642438097737686214\
84419874095762760817731529105084974413856663819948900532214441854752516216203\
295207365822073055059105565106200658157974172 - 
        (60748362560681735382977641045831429155859955344709712390166521577601\
08826820188204243702432542854941304389697246937736634737541855152773915905460\
40898810222308816214043151445072091091309181650518943948721393849213738266199\
83032664699262527814485293*I)/25844204782042116894661584716471526291230560984\
05669527044916112512292589817419295066715055450337008122087149075914533221373\
26273835585320160729285640621898458829078143495488616292040606045556815697116\
448668898686384641806099000407690405611787360)*r^18 + 
      (1311445725434181600874008065527320141443661776830253711007783219722764\
53465040879807157161008014242153040510049118005795754091757504934705634582766\
4679457607412166672351933907987577547653374762715009/150385104409390477539721\
22986583764892315127702935758649682192256533637008723227019607485337936549675\
54688857855242839831527825946534967995597668932186816841622557813464031124897\
0833491953802708780 - (963624400836268241624010518419101546382863112505903082\
23067568090407673272473460282357193015209634161467710453195417788154430173893\
796546736500685797962516169643094050652407224275775005668932685707877*I)/3774\
42784743175197591846630105563468903734398153460086686357532204326392936222143\
26913573646417944763715883293414184228233760329206076468015669170666841314086\
85638346475565256094225731993997601540400)*Sqrt[1 - r]*r^18 + 
      (4700508466484313488229601989337605878025786853713505653927610159251361\
19080036804184777991939025497616903246075994027880712891454144639346911953386\
897964413973373311591030124258651043203994204763691519/5233806911123257608423\
09887876123562400259239385275461092382121606583062337464661861983201767810537\
10503244263377060681980859865845650008402901952304745229901712880976772626058\
42371725374436335858140 - (17321638234670345453131371884807244542304065258183\
64914427431875177418801082557152816138906089018813037306547545391540873967529\
4284618947848448713904940290077220584584228692079437410985623501852171553*I)/
         73953513082021163388640564434470865085328538435976191352832340063216\
09883043908012822588378719298054866952768648853819494863608218523117483245770\
49348139411042904168941621433673022525104282999848040)*r^19 - 
      (4370845666882149693604686387149801847300520735333383443438968529597149\
94210203848553022558813602029887380938352008251603784612245994861050742709071\
73/10039450424017045577125731978305922038580456349129669244468378639826724156\
883966139846876700955292897104510741751211607211718474844325459289141803996 - 
        (63796597002647686075678128227703711699909252265957756500812932591931\
41271608088197274658739108137868098038831839698255110921475730198216375989728\
12641*I)/50148364975392723265639774443218631678650965459484536046287075280033\
65167898292165025295561952500249671500866984050592374239347253746117753088955\
75400)*Sqrt[1 - r]*r^19 - (38942226349806980349670275402965901639168029907832\
95713303907534217353332704174170582771357435346221201304470497952208403413086\
66939991062252824320559/91185359763981627368844712779816338102328553584007915\
00152390683806072327635072149807610619649036487541783998194231805092792196892\
1465894549003141370 - (464831887727176133582586027471233642942875809964725583\
29123403997498581778506805601945996535921931333213818735782937671108033710286\
46288486887440040053*I)/41809575159487572028654633656460008723044372651056587\
61726119325127790472476716605828658147992870005893510481463252810469430792386\
135135033266034992120)*r^20 - (5696856065809961902073701984573626772482441114\
45518799523455421705404548871630570600336324916897574026881497259187706319442\
95000649322755490711787927826214128993328525277049998288315898980548260534328\
19428957939446787818526965227163844752764756744076300436503979992894011539469\
58304164416342936102451878511000654113305633415128973104218040224308896421472\
09268428688376381358591552530080674192203673193009740934688253183679333704582\
06784953718084106689612094386423934560594949793018369750734672031070807397432\
44345504239065423333422974642388384988316625183949162177952035227672099881173\
62110370913060482970356326738570081019619576947133962541169013092089241242372\
18528554001189824073089845753192996887400915471254663657650205205584498004104\
76683473608212400986410299462239004181834139972317181900775823809356643548919\
23770149218782431871917841272335512565773420105498727641234535751554546317276\
44904982346015015258731175475471907088703482314170708470268461031769076959033\
8655832854307801618050905505125041130387540806685712325*Log[1 - r])/210067237\
25337398557157132824895402846399244282923959101019448024791674208189793764905\
17408223198719372687627566466417376149468746326122192933421744364566328490786\
41579364780953826597885282663692038171540862617493965838612445212435750457437\
92781316408113043710381431837734915616864828449408696831806712474147181870533\
11831238351192956643124884932722857443700827945244528071527487101384304377130\
38717969065549430069310203456881960220334381719071262509277120049223227347707\
39302573033447700876928588938786146003923709205970374487715116647096994478635\
46868339165609124302876801612561036631111680531602255116298707975211593111619\
01873934933459376925337436944132770664430450458069288292805940419673633559302\
59819324551080397536805216888285752355868076030252795628218134305964447199338\
74849847328134622645581596947714935451340082960875810347050740408198250899013\
70462022594603068316626162107610739559523565876274491945598003678116856137500\
47144894690998280800101522273733614177423424715080643047266586787587280422188\
24352267521324 + ((2301815546569009310177273611313641220862442614181342792985\
64971244771842009266961414684115806110710481304345793701298439551907788972992\
37583811166498113940720436425188160078713088615640911034777676720554809558470\
75702054228742627052801736115437123524943673124646461917614359911563819662622\
02377349426888636801005284894388377615433779745936741790537769149868435006432\
02484531021954420717058030984818922891251474606768584552768740323092303076408\
59478933308987781084120342166085469999783124571622232931371732698678171553960\
30825585955349025579647155257546078380244863138689961485722825117181472290314\
02816561821420759764420742365502251795727643465269783116228263275372619656344\
28423226484789714861284552484213018293295617439259935332294244505480691231897\
30977334284599357058409549493208104429900515098825364639275846818338192692189\
68350705822208883313746481402169500291658910755397461136899396682189713575957\
29021624031612010932867526942472009505024385601184685530395556523800530318450\
6913*I)/728806446996842784790962987161659969388310736377362515346322077818508\
63190418254587492735616744015685964758239775831530308731593387057998821496671\
91412178856841403199327239245540424671332359234184824642145349596290736222978\
25626222905442330854759432549079081635727509886228001466880057708583112623234\
46994099729670575087516282444053466946651287822717328543649884496489077901403\
33519432318846669592688065935444157439785084592579732072752923636495820988126\
17637877974638310348351685770256306923629538443907156424591616488496810008928\
88666579814610008613440920908896942242708913856685577835858475738801343392588\
64543305026560351657506105680611095874730655235110448643428496096938445552562\
26376152385464706358512984178899767938967863592945488585277534289864236594700\
14354734429142478503822047162276485790397874869406310976080478054570674762540\
03876229226057730685263771439937042882784369129216528471821498842524986691433\
13761201958342164804923583932601801686777629147921406690103823235040)*
       Sqrt[1 - r]*Log[1 - r] + (84344836184357880461213680609927116686608511\
66318999799459441945807006932560619881908609251816354121997206582060389870952\
70533793471396758304579884065834457936331584041596236959061228258332022750025\
70866716893443030184190477629911993073057528256200604628918739644516920054694\
54390726347513269962358118883079122772844207015157135704802983659297671726492\
49594610467917281370842643961663285091252292116371666595446283425503720511677\
98609467764661215123649015646455844673297929823218854917495711620653680032228\
80952044567083787098758424766681828855087496152187395470055552999470842926550\
13799199032470684320258603809847276124339178751626522157996601113549256453351\
92618917769621927055974882174531193785860948370061626422412651259003460015626\
08317954674392187005773564849094648771372475953984414331678619891758693100873\
21606065262229216740706948827286467142226785114364786384862421358764034783194\
10144199015817369542726067408692846852465678732024205476037689663078191756489\
1439319837312224946591755492728916472816028151423886170811*r*Log[1 - r])/4201\
34474506747971143142656497908056927984885658479182020388960495833484163795875\
29810348164463974387453752551329328347522989374926522443858668434887291326569\
81572831587295619076531957705653273840763430817252349879316772248904248715009\
14875855626328162260874207628636754698312337296568988173936636134249482943637\
41066236624767023859132862497698654457148874016558904890561430549742027686087\
54260774359381310988601386204069137639204406687634381425250185542400984464546\
95414786051460668954017538571778775722920078474184119407489754302332941939889\
57270937366783312182486057536032251220732622233610632045102325974159504231862\
23238037478698669187538506748738882655413288609009161385765856118808393472671\
18605196386491021607950736104337765715047117361520605055912564362686119288943\
98677496996946562692452911631938954298709026801659217516206941014808163965017\
98027409240451892061366332523242152214791190471317525489838911960073562337122\
75000942897893819965616002030445474672283548468494301612860945331735751745608\
4437648704535042648 - ((76108525509378489153257772461119231028013312242666761\
50835166471337263511607080202580271502741877307874124906650730140823853568090\
69958115270970180039803970147265630298480074221649078737458428050428459319221\
22289638821065146105187921524082132688088232913641155423618891688718155008097\
78749299946623220917854268584780642178793307546794980530440172350674642741499\
77728635423265286886020971019988173714017340885062452186536500467833339631783\
89530523213506395293222185226309954216900579903926405979520960795715052816043\
23683192549195518103223458749158901740525139419525278926894116431784846500924\
43666678479056600388060503661438749788907286308760998790679440333448320829701\
82641642098511916937344424132613013194786344033679371169077480162625250743951\
06494108715333922127507873598867296928818139539521270870171757155954357903076\
39701223268936256233008956309107233225642925488066579764791021687317433725762\
74597064539188968451831391138417530822670776687252527283922142325886363595359\
2497700893*I)/229053454770436303791445510250807418950611945718599647680272653\
02867414145560022870354859765262404929874638303929547052382744215064503942486\
75609688729541926435869576931418048598419182418741473600944887531395587405659\
95579316625384341710446840067250229710568514085788821385943318162303851268978\
25301654769574200753609313219403053845375326090404744282588970861392270325138\
76901247677535871637524729130535008282449481075312300525058651436633142898686\
59626822686190220600611823767672670651982175997854939513677733443079467813283\
14566336438067941734574135652860857081896133422801497815467319841235232194707\
92338500285038722633253378073347499620630132058205931034712430791813059037797\
17366242575362178288907712675509313368498495104185700640010698230082205385902\
92976290225773677730493244058357679572609819839332101813412021053864531436497\
78251258361100613903858215368613881123070620303658869182337519715328207650710\
103021843249491869075375101188406645319948158443977322038706740326301595840)*
       Sqrt[1 - r]*r*Log[1 - r] - (434418218928787087503932839726799420462640\
59820052486612874879761843658372081508024741740050071903892443101316424409731\
49799980291576531689239811799803963587498483247532992865824947253275429266131\
68557379474782750850410046679765119982730152312987142271383977016480606893427\
24330780443535910961420111863891323138293549769019511965277318500477871273210\
52453098742738205062557411348444978544947150126945738362542833602003205492868\
66181613944356810672642812633109406832122187741698128423774432548483273488272\
25611604796991898234821089068008746623897693876402255949766792401898033362918\
29880286891833102509435472913420968738103865123562416449647956936060437757876\
52959560963102770799147922601104297881325846058546028689948827957537701606782\
17794635445559272860896353626223651661704356370273381020877059274651983460935\
18159011031907874644607062452190675164274156028305449695285776851377532830087\
53502977076333130551225916032763315239516877471455358805009146714198284390799\
444175760544631950223891269107614576746052277033842382522919*r^2*Log[1 - r])/
       4517574994696214743474652220407613515354676189876120236778375919310037\
46412683736879681163058752412768319919906766971478741821235769058536114714353\
62678845773995406791261243215876687717265088966029714309862928493325986798375\
31450231192633073716412130776998647393856309190304433734371709550257383184239\
24175208212269529426072763697410030779545146822119880365769450590221090651072\
49492135578002804025369691516006466518323324060636606523522950337905915973574\
20413402738660374043564093214559328371739556728203441704023485154919244669917\
55851548268357752014696594754650387715441207002373469056275383140269917483593\
11294872970142344489018265260081059212352030996294766544182894208449095227083\
96122013624931238670822484103311298237681051244247818466252909731784006068415\
97977730047297607494590823254757558189590741444072140073136120618453838075428\
04477381739763735583230665506036197123905829593707432155605564790213321633979\
28561652820161300461267675483501247333660704028734231703962304318417859627222\
96507253342412650398337101360 + ((6741930295758611142883644339551658507906627\
76437388748405556699365345226388870537469045783401767160784630903108532780293\
32909799642716751961778879324113459317617983304519471126405036613157340342540\
20681970510832202195308021279068134027990805898687452031856527306076086322934\
20335678346184893237391242641913874419859107454269554740722336916835619216489\
29756792190213080952090755793139966782022988188094475235798157560339917036293\
30441636187577498598856192812093307361351145842579867983640546878839257858327\
87215434185389301055411342743147302762265865376226033511943124998172907442643\
20613891280433133672593746828333075476663012437915997412359808035491669781509\
28768929669449312506172656167157072124724060893397184703230686911481936145359\
49835923743415626992705804482511311590572939478919012038282526029385476296808\
17818397139573907486843281944502176137569663915684219242305857133049817386257\
98815593274393915810128344001599649880662908333193826433686362977691743280157\
810015771554842135017*I)/3563053740873453614533596826123670961453963600067105\
63058201904711270886708711466872186707459637410020272151394459620814842687789\
89228354979398372935792874411224637863377614089308742837624867367125809361599\
48691519915486789369728200871051395289935003573275510219112270554892451615858\
05990862855060247963082265345056144872301825282039171739184073799951383991177\
21309394660307352741650558003250384675363877906615880816727080230389801244569\
84888953512483083908451847876009517258608241543475278293299965725768320298003\
45838820662671031900147723538093375443488946665718384297688023299351713864196\
99250080656769710004433935685406163658918738882987579832016536704984415590094\
86980725462270141551172300551160786641619033763509976590509555343289055305801\
27875044737890742292400923875807672685352230571129486086389610472653075883060\
11493345663217241796728231771837794461289549261914431871390249076169694751127\
32767456660160256200610320685228361268515299226053252690912853612060210484952\
024704640)*Sqrt[1 - r]*r^2*Log[1 - r] + (468133009911696877508866723222727351\
38269978558543881087467568026308620404021528660422028308035574986739230926561\
79981835522396026175135099451413562822111164746089074744063938259861908738080\
62988197417770585327463747042672737679083137278647379437534323575868056789062\
96144556216127625667618629447087877611904325667781110785521637976772041875808\
59421531065070840272051732868137243802028138716704475650713075357496267912448\
41516503635480823156536008576145107095500492666028801784960011302523324765905\
91874189689405066402238354120478422571442342359936587945065594474386155057735\
46392153014818071675276663970653511328103801839171038611120710046443241942464\
84460677349802459874560112070268645888001922434598984447742885826115529819569\
05489368989330896036509861477603624985264296843628843676712490673728651336257\
19377028866504072788079722464329683835122115884516799417882228355706862161675\
273729913047273690291952549585715341481371364406393*r^3*Log[1 - r])/123040911\
69744122972893408477474715875107115864765429315686960532208721826722865548668\
00147473554891783163303593627563779807371492490504214026267461305506726867020\
47236635131226728884444011569874073990895765675944052062219129135298018981791\
70218661080489466375808072619945742016718169281320643715719713780566769768024\
88293151246545108466370625995702568453675668245723431151494496368811920953948\
81740456812817747492317397959341047141656209040351443657350753551769969515802\
00404152794291981979395125837656323233010913507358604461646411429321620677311\
88049095296577650779734504872664784244186594024274481278680259367920364274661\
35285197513293821297817675193915678873200571248766727857995976369989936550905\
59353613942340070895547380815569764009619255612733858868973434751423283524170\
57382250141849639677165614625548364427730535343560385608886083128039284469739\
239281742471315664321430059010134870350775903897267574340076079406997634528 - 
      ((217909115243485164317774849544881196723361559514151518440173529024172\
58343474157396338410976846351805074125472282472098704033338745437057509197157\
60067955969981546209556317347608879652735691090440216433105800275037967365432\
29214680833473447333659457117901698270909877932426529439085168130037556604192\
81817889136046894868650108996570448304650097994210159593213638761877899993151\
81245028156974477940827291421392962006283362716836471445457450678475017233907\
18305209207818143179174682602211833515315018497128530521288391735853740282609\
59976125182184590016825682579347433445690424328196940728030821829475642311551\
87845632306735195298698941406888051256231532438106684169559239652123349421575\
56999499708253571239681709523172911511873262720771750754623815972243269870814\
38065113742059613398722675414517500644442669952120471595189226747707601506675\
65357884457417030327841499138250536002626790526249*I)/28402317881151417555834\
89202798377856023505518415674957408586629384804786964174733019447503970590845\
74609488819409542808727121774787103216876314235876972077619932954089020312729\
18091261998826140346237774062574529362857284931626701356255018029853101225455\
09887007467714128754288264886452988525587554644285200683919527168887790656929\
50334314213961690082773216442856059546474377642482113708516011187477604262234\
68188164628262761044383595813802034967559681575701373871486665826312967513775\
86408002070543623118060730283898148576285438856131858442337792577617953091517\
33146226650479887360362798884035966885110585658026182799878015993419620422223\
19586934835221649251361987207651431814109969701716972469587030006279492121515\
98075461648633246828259603659886666096888648659406003777091944795241444520483\
18172985247163324505836402786765875654218796644429688829931180292498279004193\
238433471041920)*Sqrt[1 - r]*r^3*Log[1 - r] - 
      (3628768648596526163555249411640130156677661944351335894607710880556245\
69344657012517734224187536855405040739367960008292137960239228535468888215256\
05738439609512814857624200708506057723336250543597151492761831211423067753144\
97459469935855013152936043278493964764352509195029231455153704598989508350088\
25345057389336964516784054111308887602585139683059932172687094615677675095816\
37927665420242336942130987455131755984389611309691262926843350356182720088302\
07466727227299968660736820294441307324597995369166206026769761049063393083386\
52195227025519362834261791065288059603837545427808207319327196297533615531037\
35390955360008983494714002563623559576462534567172705768908479541517278666091\
18472950348917702816896430975786018820900147723113682538544661661549900404268\
23671271835820116074550693173918186503706178056257672914829412823020996466483\
17256180203671380813113904388167612615651239403919304040377379499104277147841\
64819425929787*r^4*Log[1 - r])/3010456851683213431058105172183333724141161927\
24880445269321681609746310899336372511364798988968066547875219942399600596272\
37564182307885758485189900078847175654292198923159753960599285131042043626506\
78765888605482164192693045467612480493392789277304559185627578299470065444981\
16587057352648342455164975750719651715893674766189604303816637585082231793710\
46275851560649796045394117187535179161639910739694395346412834958186979563146\
02926302221500101214843461237411229936290599251793373101404053190346435547735\
07829988545811230769683049674052410874160651269903070489289131689359415798950\
56878707077224005263934892940183413678584248615448350373350839072091635764887\
36109606308104855403648242391316284658904473004127561928606106145281829020731\
88410006397781435421873596518443198419102374968641339657527356968438909038691\
90255681851186401014699843004563972856532547613129002365112261397527083095443\
7297258589712273296465276900928160 + 
      ((418432850860108454504767814608857908275443103753768435782448560348649\
63148622724819732779374391840788016361393324702352062823787438643320688252538\
43440221025897812157928013447201774362156428208384154213172939914635058358358\
87142270901499480294964659604451506485050028565331513473898262562620017483428\
11749047280115362890293898791264924859273243688018047079783348475375491868136\
94638503595393263197192338996932063865591852171832366071371377525353358020960\
60621696431817745263217814279973924225577048214159468584911696976579326248729\
93057503347964059952431486278276009234985637460532728872824820247122763580120\
26570746231577721330941410303131000323965545365844311044941692672637551748038\
49598563754198246951868101468350284007514387981861051474062144473688724612083\
91422767072830132808858339831493503751021416444967201078161474164500629354806\
21455929700564936107236471750273082710682246791827*I)/17541552297619581941093\
50887746693253115086154075910474014523111758768815407771569866482207117800873\
28864647531805760945078208650628897367079677840486342872312060842503022756621\
67150553837029297402290643244686689555492099510825246265157289526584712028266\
03873350352340055692922999254670660847448301997732869271887108424280768900952\
24270623565864073818012740112568050169025256815351279169647501886917038790958\
08118077559413337109993007880825629075264809628183343935723883341944942310096\
83526564172429082344192852361757241766969724593767016222269230817540543623681\
07665663391240594188969951894224583246725191130588017204547256003754168625686\
22528146942540189954349679287656888688104104669165855247917506586292382090752\
33691433781565615685324498958944213534317201350140145790965547553120757428737\
72783763117227811694839689599533160310746600392156829849688157520651194902654\
034080609817984)*Sqrt[1 - r]*r^4*Log[1 - r] + 
      (1491486971456507421028476608501740479111872417756334776911132094628156\
72395959038826983949370209140503240480712751129527850036941835854299493032531\
32337610900569510780532693784023457356527348170191489673581806921285218595405\
29093086398478632949414499942481367740582255174662833696131156384794193410583\
63641079497629931203425872916542420456242756384098188488834413658211833181659\
52034250161109847869171566601622185653766064636760545592444242956633729280167\
74080984631400185653137690771656959169707314333245328872477428819924332128716\
00021095998171793155334192227460180109760808644690136091625534579708975244464\
17089071217691596398724575155236164395469976248427351382406816851403285214657\
85925646742760700477155248671739035643802527318528347678654157153584231239986\
41286426329263349469461723565814503940236960390167679109351783933813877452134\
3955382205229309265112450766140766774507813*r^5*Log[1 - r])/48524270455081025\
83360741272911815701752724426039998253463245352725924429297791227547240982259\
29434776472878422149219956329667526819208482467795143500824498214779921366574\
88011237124872352302335228486390340873027490797804290574441096554082725839566\
99826272369880281870124527335213354833754777918159844633696288986113902834003\
19509415855633063338864600842061669766711642930433897055557686639735178417954\
89114040359146921864220926358318410850264756306138545065275319992538540681636\
16047599474323263089825233797984435030165768884559242204751312162252153462932\
50050862073403801516834822868280834339323846072314576833709146058793494304691\
11672295457910295076467408277962844309911792425290211719981446937591001919031\
79015447784345216557452041287392745632665129861923107416917766366982814158196\
63161006030060869952889014268261296790162049431663104451819404466759314906220\
31519938236080 - ((6537917929610322608499272009645186238198337394741268329837\
73132307553757301684898602591118293393497114901671875353445547062971945711510\
85761355396178355455692416210383634430147218462866964333283154240583497424577\
38090703057848034887543732950803367199078913164596773526820614785817623985282\
31150779477084459012150059819088235336985149107721144525745332365641750136486\
74971816340052301843881980631143988250365456995621709010821287077457751859658\
89232132218028574945030511025407157414896623814023614624367491504638959446042\
53075497081413119525427067839037164502568454032491305823246432786200272857985\
21443882129642164214911484408892463307041826586021864229485608555210597538700\
57080078640597039994299636335950572491960298208732542274856509106020210721355\
84289320865914699729374257832419065270957710989811629203731143533763514781777\
9009808146363*I)/111778752325293739459345379703256958081024209022395170817782\
77000633549773672599345898275103516508458320103695829270691001062475614659598\
52898768754341542136841027012228614224985207674235830226234134828140601280120\
50540935659270553058419520848952930435931611696642206847590268504739072923099\
36393390779362958214330186481982265298721937566668364241783231754042064548280\
45449563732223478659979774675682255652636560819574586164629781410524123911605\
63475562413792714350263588114128317763878769155740706484581760610162766225147\
22690845759757400456757210958621989927425708131198678746469098351111011681932\
36434632563835013194324760206972581557141860664796948510005799924404579938425\
41623198536167340985042025745092703837136394361814211914007709638781656808475\
10007948244969205536764334233873363999967849631385597478614391965638523301474\
5623680)*Sqrt[1 - r]*r^5*Log[1 - r] - (14891334643844682732718012431239559058\
82065450233416436332351640665596296728404899622624696444318604171544585012355\
11484958363134750823146254417256505584708290370135208633686920856102492598493\
98743158084103184910619018879077989820954155361925871635958732312646329873646\
36762958481438655876245145617028445845295906850471762933959267757794856494005\
96376442115538045744611816756242392795816089284661463276598489520877567890799\
12631951601963134156938117464943496560080578055537795744177702372234802771035\
53360514876227374935513771020768292700402649422811582712651974351181643802558\
14580680725450173297675978517666036380248170687641444008074491038172914899505\
64323336977272112383252275094318273269029112570880624050034066850222348646843\
23903186913623922878716476556727199903759913347342161976390865918570014045287\
22851921944421768238125425021*r^6*Log[1 - r])/2331899672018301460986758174890\
41169793165068566880554862696557407728712702548480815945127529051128326604788\
81776507473650331305178206317329630353533262628803266527982490902118542854694\
00640517412738843036860968765064009415378838777512207968942213301051850392121\
89950577373544257149012418385927198005106088824757969304446462889737044861623\
67259054217858192765816516843441465787925445190006395419178779883323234873666\
44597421026694025206214895251116051616395019774518303007202133822719879475162\
83522615628040410141931416848646905919646123118248590092874156316282685273622\
82208056898983051306980652305142220728485182734537792678523885537362037864156\
83643528947959526059897604362708068212907785846213615065284568406129768607265\
54710318223786231814965423939045145765278073818199727953446798229267633787273\
0798923081121936238133564286440 + ((24470914372917343101346421152757349677452\
12141866443563351339175092547656321652118219355649666702569929234661401863122\
63422406960973307225443580844282166418860955469701999641200399479255873987761\
53215977961866046846039490593376821818756289152087032179160971282213530069079\
58299781544342729198340034196263117577286447521874340755044991977901425502399\
14798247932347705145473559245667571644874348113251098026600465621210707089591\
62522306671063258810704232948185816125850474054009639095016309500131197745918\
57699385761709385356541889782660916064716236280420673763447936561623955043773\
36590170399829640530381020840099496915581642187435624185932915743930584359895\
58816528251121857330587821292986104896798460419329703396869089874487235775520\
41011313477371804582241624180227221865044073842146398365111*I)/21211912754564\
24794563677310670315225526929034366025610965398604208849633013444577708752252\
73631686547402185344968752669657125071521074829463808418817798588411218892141\
12181013894557240083127725169326921813263059156538707524076619404506234417790\
51592371030741299434398208777478400366162348047137598733712720576374034954866\
55500661182852519372755122149409765788120159757170638421324057840762273086488\
15070251387314642437526377485753091459025098266434920555571686090495342873183\
78719396304697666985615538519433341392145220143092438316844563676428503868613\
44269384546068827294516404365418005347423173722362720079875781350243741039514\
87465239866630548727840757160508426073515245745646396272128279823080781938323\
06176053674963600642122383315316632898133439730059208772247727828203557320433\
2160)*Sqrt[1 - r]*r^6*Log[1 - r] + (36119108029710642844600034211240977507445\
76768097588749286090829577676357315522904269338880157642008587920788892899752\
48203453614940545465230121549896406386648786887988504761175979368032691627208\
27324046508854500723794058723457490629134235282665614056737274203442200307989\
10958168005021949185782240927598257799266782438598644456478127922417232470110\
91467555431446039925214439401821648848349989813096978198853905805829592747152\
89313126870631403444851622192301945962075123289625450739415166712091629472892\
49207662051867457774328723438841786465646959712026806845134748055318694972152\
98676222654101311762014994660436386190852850136178861251019596546542294420493\
08815131690973444378432618025180534637310699312768321701456607570681804936333\
947980908808243563302520543972022470104993187103325853*r^7*Log[1 - r])/330607\
28668292158295309660828812928825820066523798509663107333895453283083067130248\
38729236569120878674860414207135758565019040303468409915381069949704825434391\
93152679578186985571275577604367365832475787776818435105188554393782629051717\
59829960363827049331165390269235771338288900161192949721079173275858148915267\
30533852102766595649144126349412261235197338483841701362201358444239255558210\
17043453129141740936710696587552456251652800899870640496625575275902897639686\
45036694548172342625872611024808675439989072192218966133446974412223707854443\
74768506463772556910625864691941671674827559270053234375290056843456797012500\
83128504749999712270823079609971553934040774835059086539728331798744156837292\
17877952358208536126432183875647882232545025423212990489111478310561141585681\
2212560 - ((25344955556586683145435899518050432247450847918078905515311704851\
46136808012990821710517552862292813353134403764511280963336525126970858786332\
63672978915317343894500957241707494369569300792565496392278141560423296322442\
56488340184069802544389976148545352732006244391594690683643654112073636368483\
28635069373715284961031244983124306936670668005275958047618195279401378859011\
35795190747862700150060673727003839050933722586395244628892398005938612232251\
22135664247622925396022759582423503900452498961878959474019637434294248162673\
00936394133095396684426117417802223214915805287098618438276908256879368600161\
88057259988116705759968228699162449630387985500794409213067578287732690411325\
1762646178635660258836929564370307245521793995981673552335373*I)/136618132037\
01781326128140757784216449867766857141354841946035236860163828802021502439985\
81344567602717474901285828512327758297631456060193586014800191833748286454396\
03724686526110936827239358482735483736409852640928593395562834949463176883362\
27174447666518555392329596650695028161025259271142795524644616818479440357010\
12589001546579134163345937278135293520934284054392377739825884528830863059461\
79016180544197221981098114125263604798447893807287867090915593108579708632230\
60789508037420850744207608876672504305017151816771752042605624941457355988156\
35138716202415352748939094724349606036690745032859526290010151424186583937380\
03876612066516357861312663551520111066693015422867046686409439011570666331048\
74740406265364943314740750579840)*Sqrt[1 - r]*r^7*Log[1 - r] - 
      (2687488968950357727479799322405149789988775934863375468460971790967612\
45628241321375811779860931957134318556514181600290610907954193457072765284033\
53830254801032240792189881818178798337996951796821886961504792352003408924068\
61073844294501394628923832890108727774952108323497328127678534377849904295015\
22098095480768083143863469065299764243516406447228305552711698203337301808387\
20741854229857938862008796794002792724747508520458489010665368426453807393609\
36318923413988481511334112028183081601164513181962885965730375442842732934518\
22570125177574368773405833793827303314706884129275108626825245874690604686305\
85541804853614371652723819856812790481737438221105923613860164627928296614411\
521282298561916954423169732374035408192485032814083*r^8*Log[1 - r])/173275874\
72206633102655742125983986500632370630824620534084942641917866389164633763184\
31831200276696338820735968104224302638005657205603693020502689463753224413228\
44318804334291313444361772976683572249531922662787106720052424451689904295932\
78734552279297838504865691494597975209510068699831661051930846031333944544161\
78332449958605864134852684881869911475506903794335801620256368476331222401673\
56708005808165178064052653011793072854497544013978936211660457780358813615617\
57585433806673269281042006316856468340013581336196228576945001014447797314638\
84522223089567879751185082155486358539533267630372101203846633849680501729821\
96958177511647099468097027310796500260345734797122021861927127234284355499402\
489342905966106051045833697040 + ((487372840967526647630283251843788585501992\
44932656008863933729794469537167057082348938540575953798696309442530344380225\
23044908869082675182243282719326452851663305643904179254359914600781882819591\
56199909068505270647303079619129286974877664507024597273564470009074009053426\
18359343097264196085756196491889026474631869160187650746753572233657720870104\
50695989370449164893219876405231970010290368451969825021256824459664497205718\
84826042520350392395923918492546835894551893620456141034091010677819188220833\
98060693000400536174754155872379018734200787914913075067911208101931900309368\
74946032803294157755638636092260519653339164643542965534665119852556602990974\
6031217471447927251693919571648138853*I)/198643919564559103273033613948883067\
63701523760706560382737279308932645210895422985540446684453172311546846211031\
83526080681598885774163912041268713435083357284091398654839543438267155174900\
34022362247145682074303487832892279529537657265224877035672048941665904311060\
94075726111543202237624293268967675700915765688303040713369805695302597321680\
88920527368933458856764036085860906502464010483347947204334025430851390124101\
73607542349302192875375874419150570954535294021662536625931775567072308051077\
95566580164329213548239537252328853364326483306664280753006735668405551736002\
42470956412344873273655616292810965822158793358927888873600782375261315351029\
87397723792199437088326242150290776960)*Sqrt[1 - r]*r^8*Log[1 - r] + 
      (2635370281609227660247069435703977388609696633254774761440894552924595\
20669975236505631078285980350564006578071818235078941297894637354852242011276\
72525210686465763168394918304160759261256726621206727864699927110174823800283\
22578970541457599347312445959293792314841398318246497901891726350427118367004\
28435586410874702793859126721656592511741196801468466064741771398175273703591\
24868855296985794225475302202637637056264696554091990820624934908709531904460\
72511210405760870238943371543131471165659780569093203381736514375795778690676\
99455578804840794067588601866744546042334241444709917595940204507884476554129\
26989035188629225044123257735741462978458938889457324552067056530138025353872\
977*r^9*Log[1 - r])/143543326498509602146358360774969015682414143127929527792\
47679862024492789694274453531711174490140589618713902049279318585827995479841\
39510236652845229300729830270794046266723135678269329743420784635172284114584\
38444029860932167070149580287324625916031328117878991086479551305387887947625\
69473021742681580257570475086694107266117259848257602195656242949762618830294\
22562759532207806002811474813230804817399220094394310541418956595382082019504\
58302126795034079242818881253178387011885551936081584431250556566559049653815\
45268558119328289354104199277931975860731471791631568133437126507036887656279\
56396207347450347030257172109313630374069422525946224199156143551811509707181\
38998945032 - ((8060244436912022894960452596975303112579077474170659291676461\
23311639386872831323240122115049988884712978871519439017496795735776894258130\
88558122014120298161556140463542621920393305623353540511009341212373981935972\
15167977005215374951597850552554472263338619793125954929070067196350946700564\
52260693865433816941762849806098841131953038214192028619100091620333614560260\
02007532511624724730969880726648429964494757465888237695614437056476810665617\
66883780875038596291764526780086415035560587320623818708011414226817879017027\
23982806819911255680150843875558940868369943120081348865181943189482212150300\
73040504173579093963922654086108004281991963*I)/30060760020044156857228993599\
34210892887655295004004505575909678686399633057282677556897224622890421623263\
45821074703481087846461216475044763742593563317075504668014449833370440476534\
61266033717904720136566228973654465977879302769968262972965278201057907936582\
60212961399219019537697436526154447715070718407865534086622772390913521324043\
44813032685970354455854535388924598596283019591909532981638575062360815940973\
15943808569335642964878517710141084025169848958536733097851383661257122650202\
06866809605892704836076976135168969514977747332631009381018355127373393994670\
97290146482450433091078141699050386197885881032694372822924923660664960)*
       Sqrt[1 - r]*r^9*Log[1 - r] - (6194302427688563439033408443697779945717\
47979183938744399463498512319868941308227893743933851338992586555974188413912\
48601584588063541755469017865137311847611481413808306802179953029470733431210\
44675495426820342416060650528293887865985144614439462226145895288840435198157\
82134304192148461211165292461791350765434588842401756326974150758981654772754\
90193994100201244872104577407740080430662861656401996660484322026754099183272\
31560294875078473550534960838298066803592104651823965938213729482538514081738\
98845311761100433012930163507927285633898911984144751845982226542979584687036\
9557534765272174792696831953332991943040986259675780701037729*r^10*
        Log[1 - r])/341140557782686461412212972506111326706258182359973297982\
50318865536783153365867823155539728106152503735325631269324030122001802950144\
71458288591780859884187930414528784961869129002719558254786492213335986860754\
48908690912067835589530336895050878597448829755987340632878024177662836416667\
09727060127625513123479904571474182000737906842951424630273997652825059638296\
61039004400067477228900895727978267536925996986314391225251469683418402436023\
01472164871541270120188005154070553824967665988847176141609604096007072827577\
09740107053526968314787576966084499568208875510583826571499855137891759081142\
647421196056258274042669228981162322160 + 
      ((696992550476889818699279093186041813449425294428810293152275574228736\
19621907683979224322632228002797234736012738763889552394986117892864711156223\
83215151365854529608567039452911239172850299178210432643193306159198468135775\
77050851538012498499824678297827293998657763783940287075251118838550649403767\
23448649502516680012617447994947933917686176265008722732606922175076637061159\
18638798385309836910005738770950897262686563550035126401005744916847477670777\
22178549975261167421239475646861711208072843411532631759685619712035179491609\
88904233996094539244071848322486537666684555537482380670829176107*I)/28746771\
66119242277517491124104005590383130640760078689341598514731144824869269723824\
10598149127975214168719386448557523874023478967654353114679434578859817706258\
79920885098439046775671965793918754300074262597550936499430412151410613947398\
56626956077712972581889076312066363644809694193380050957807581843428362711241\
54323319272622143926010586745867851455366176738148493177546482344354478144799\
45876423991923770860473342794550084481079916947232969930000544709760732458198\
30685372231814952470608514923669479674880010574218624121752842592605311647798\
05787177397428636080194334282190356542989760)*Sqrt[1 - r]*r^10*Log[1 - r] + 
      (5261237264962138420336408688437183800110078444042452620878504227022176\
48285095697342766890525961364700126578997086687787705346357952709325567231755\
59499452405511181996132272199145372362971536230108148789856676097747829644956\
36641842784725690399328942877061690762566182852499533722350815065917449395554\
84811684041511613000615465123924755343442453004328969357902862227658852910807\
68382238913424823500734337653960393650835577686623075836618364641333160702138\
73287825686891262508036061359050821373741053789387111429936838984367061982193\
8486385796660099289401060467979759596390991678359413512197*r^11*Log[1 - r])/3\
50892272995501174347718171141013897789250131697405024432209706133933838487402\
50288495703048256123984056652989355904717830873126484437117870495523467156859\
87719906054178337799649791588088030616714167928371855245735135165304724037669\
83161641410667531896680439388736771740358557763638278765579708125981913550318\
92519048812179629344834859058050754269943890085250864616092942723952703832356\
67105355650955014394218718643332728969078790536607004778175900688180986554120\
66877287522475980490184751611689369409552526224086077797521409111749965197097\
970133017548300798118340146464954424111896160 - 
      ((473417068938583954671067450762652807884317329545597237395341086325224\
03360764921664553955012364345978362076387836737184912140646009895637005354316\
25652060259322677959076584957210945093691321808095660594430031327430039562842\
84741349774201390854148551801547727555460287966727952462214601484188869422501\
87976953775234612041476863894342312196403766151393065686378238744151461254927\
87376869826279715008100224518687651490077640993874612318056645374859961088181\
85942253568434508086453012969208648253820077527082873316768455080105913338569\
0647602445119*I)/261501509741602996041836265550528701242519675375973956948246\
39661843675222561716015346527550978867228393783472623581502996974802243632763\
17683446513233977931880939226283061059058735693971976710070078533193672712433\
74693595488494204067883935632744382684923830010610871750809202664128386682628\
18533421710936317182587148208974922873553254715258599632084026174450330437604\
01883110876264774447462777839705551925087282764730345350108626788660762909501\
76424188407314167839963155395287755056925250902282558849374236213731035024771\
26017736972356928)*Sqrt[1 - r]*r^11*Log[1 - r] - 
      (2636339699875607782154884560232286382862055703240998683858099957073485\
82357571287538067213832044710899238476101005219092383647903112542856693690506\
08365104074247067046515797762192152924878132982560493137979701428485612663924\
00490787751264416705789327702777356887654490177265971387593099847064146450821\
03095816208249264257812157196846036451616897394381726741126052875734681176632\
50153120480102239885696701629897206015025957475727262454761214968107812886070\
21973003233986856114252775084812824562034406562527682159279520372566538152760\
1015715121237*r^12*Log[1 - r])/2559274711362318775601083940685495105457268294\
56685861340542194854926354941768564686029038035708741855070765006182303450533\
75641132355736514844759568538373476162171956718877431486758271579511921937681\
15859178516033530370098039972878110301076581981770864548885196755757197836733\
97657101704228325414474987141271710364469105397607455923540855738628308490089\
40083757458179618711536340947687785865422789425395562165849206811398014614160\
66395043217304677278133559037071808477300884345859096598252941220038578353216\
37595842569252298719034282696160 + ((1627556787689554781628568214041946039164\
70489243884075863333388805584918651714743542111004843588178508845593567941423\
02727258046651669367583264968043131220066566524092564375444483870974024959251\
16338142344359951524574226863277885864276314140310805646669555372528964110691\
71049365984787274099016355211637816546671773356580638850418756541070122239023\
91774535283914231454552796335222819091039031727601800069411323167875082535850\
588796827286076555245690192487467360530481522308409760313140856469728447787*
         I)/14664030730436796337689962147551428389500767697824040491750040898\
72048645635276042653704610704719356382357652799096619252902318741601941227413\
14049762252348250272952291464358314784946390173274495772344872834427100449584\
62140113399627967687900527586485142257839643399070310730984823468203741877799\
48860588478908776089072042685769585570741976045855241734517778418810048704895\
48925584254605190602207640419429659588617107997224602767060552415101115189656\
699783152691433827587022726613599189180886720)*Sqrt[1 - r]*r^12*Log[1 - r] + 
      (7406684897302989405167392389634841401083223592330486229060790458649868\
59135893377688766416254353659985867094705493735605865735792952993367218235358\
84191106321447853016949768219117692269550979496403762731429194577872294598727\
57586193472552529550721643850995306915005323430598355722714813750532384611611\
09424206642687985299838684079915171509413111820753421770259129010395309361402\
37964758909453774690002106770680928578662787695063884227579568140727848253449\
5257763089525662219437354587553137040443*r^13*Log[1 - r])/1266521516142354048\
51474335921720372185751786281521168750011074637610542933693962166619878585522\
55602288806188058717008638013979433328875228519650459641777369516766835630508\
77383578795903338164694970003468976400141679052967683238292279193280026726440\
85970546539761128576651717983330584689002244076313740511857282462158665783598\
60894545096362394919444355741184549380296525668377556967243610374953103402049\
32066715463649878852790240600657918506215542418053831607609826070798862116648\
9654005680 - ((49242826586407759290026147802011373285016828150895401277432486\
26424011640118139958019099046939683991262150238030772396317491114841681397515\
09138801901680293710253779306922123646319195540078507933723694634794318478943\
17420696651211978510092847928503589172655891865174397034299454881005822648231\
34860268252616262809594431229175983076760717935765359001903370563080632291504\
08243511435634745222787796471747664615460086907969667453509373660334391149275\
93*I)/89020545253885308624211814376846332606369386985421228694962476434851165\
14513549803899401066751811821408974729480970974525684192664481014638701016729\
31065974984222286010072392811670396932935958538980947524210784450734277495535\
46075830792004380299474577359203575207325410211549667319936485859726339089354\
29424331957799502840429150677509798212343141788658249616400878753203546554477\
42431676205935639575489228290541171748756440255506500892588944320)*
       Sqrt[1 - r]*r^13*Log[1 - r] - (385935874119071370963358430869665459894\
65078138635095655492278325632450831246464992688745799508037194044134109862145\
43123884108531951096683787897384329370783457662958021095012583913311315365383\
12655990209955368078187422020613824409910797389188681616025286936042982661239\
62097378293354631436220073174378632363863956661336355724796338105368552645717\
94037709207565738235313686934048147519141277906904450343030594965168661422684\
4406452695645775639801971*r^14*Log[1 - r])/1422134884559645092348964969869530\
82894803393902640970330012445688289025684939238940711461846293273770581001187\
89790258891838369837243122572054790444809115278049530447202087394845627265352\
91759215089172124667454029011169233854418821038495188136855439364230537548457\
13140683729023083505030863738155053475820817131169718795047332270055150787585\
64078729440128418434374153994820362345782900388868590127716061668973620724995\
33358489395368417963666808 + ((2677547959232970805064241355890527432259399559\
39043911875541713681946988095122573037452151217488317408076831672924578595745\
05636875846508269729414104927039165525719878288312320426743592287926867876708\
58269974452034177701229380410688819343661904013204909203734406767864756123429\
91057752522771646563942904061243430706214099838348483534648494451702844087548\
02811288161781810282166671046190899073306558801*I)/12134944159615662889379188\
92187286176598687780392095412728086927614666297119050366245883053927218887107\
03076896041641283416889208884232583133664281538350680569200059109291383802166\
26248121879800931163430422193810460554569300414498901398782152478181770333992\
97294656427211434285803491294379317854357530887823901249533571949047561672360\
003051714178337250847891857028116032089379876042188968012930880)*Sqrt[1 - r]*
       r^14*Log[1 - r] + (202106706932476191832977432598287716877927379504603\
10756087657062630163915561693208126009363326181988688980102775794553313133320\
00237562371720579823090162569432710487585283253856696162234180534632496192780\
22033679476463811857508386083775407636554231192503748350334561220461246278400\
23626171565202615951166804988296740476657753151729512356329259470984935426127\
007239977647492033894778178246326922739519*r^15*Log[1 - r])/19957367190313351\
54301324067935163968768486425576124918546392416156351199367957942819764176814\
32901232777366959644477795818991835714513082372312042767612630783243373888787\
96767562571832691454156928925319776110421709176790754887149979774057761333402\
74300491265474242666794854847870612048617735314878319462255981160701953884709\
066180940306517766166526350609228961658853218249871857987542670394469160 - 
      ((274480744761254608782827413890136839123468685330488315480628862836500\
69022717600979526534183738613212327706468734386092546477771555075662964632682\
70147241206852041981307124019012814954327262498112940335609116413554598202166\
28112322095911056444129257475306120881873935552699104970837118469256588456267\
89413110665322457396172209447719446843915659958001*I)/39904678088544252593761\
15136034886913851141984962362678981732565837659862475287369383381624192670982\
14030266289401830697445717501131642076678730459439488771880743564245133159820\
97447274247275770385734272635701981865367094856595934460163730218701645206838\
16925097850089464704176997529044015196717581358943906285043807853511963909190\
324357130057920)*Sqrt[1 - r]*r^15*Log[1 - r] - 
      (5376920420599059130464614675207135343510645582747629415328111550944482\
12391760916871560489457865139782211318575478543046272777091378375374782190862\
14863320547349442703863565289945952533667362288212213981991393032770219942712\
60785603191875917127916889387639923400478553452073229865629398474786698620949\
3340868783124677588007859363917668173003405451129*r^16*Log[1 - r])/1813030283\
64873686181922797047569474665660064181832481771332719539721906931193807789322\
05307798092558538559894324835334242344536484555580657121445620803123723480377\
04400916133588589211948370277274637930680729336945906024159385199205608408333\
75977166112634550679148233627820684179433357676337943028920464496824350418714\
57435441977104756152261838104 + ((1209558774128800895075375224379552082287055\
95898267996670772634319473053881723498450367964185284197084520763868325988679\
49456936888937755736395975902627199515035814010211413376725254584368868352647\
30322827724563199102221128220866621541401991916607835961673222845004329222591\
568831061129472303951766863*I)/7489696814615474534141583589971140271479643195\
46224470170672998708695772160486849820382628800831271365853716137195088551048\
40003248660972413962606519093775468388311004856643004024756308610368314668724\
46925600631696947065600561911680486342484778272836831484331118388134603488386\
65624995152971116480)*Sqrt[1 - r]*r^16*Log[1 - r] + 
      (2809104800792279388893531402834391909424647622269671682826734392041108\
09958023329926050242174691266487199374083276523102185006360846318691087584968\
78057316363873032977276285860259807339813853489643392081461057819045778692668\
03770734161808793894943018468228353563299662803589662954910223721610622047213*
        r^17*Log[1 - r])/4278662836877575193707105988666760408456906170206441\
90217509485182700103494497631380925634172627010466054866404919744054334381760\
25579925297641559471093574907422830014743467981988480058433798527475852807780\
77393996341679699936288430239299405528997761045319351927429358215373771351797\
124606539736440 - ((272575585289214273530542699679198443641456035971854337523\
93342196180108823957432824185008067144629118965322487894069267186933995092674\
25116767246797845944040795876303338738297900709078831641824670006343201286532\
6862470685170764806432941767410891884037*I)/101462997274883044476281831171969\
35253144743144659316477504644379388146845883956341969909066400036997346939839\
53755720904346543890215856871855962919986762859885475451071550746620686647541\
66036178321227102968121780013896408069405809798624606530384960)*Sqrt[1 - r]*
       r^17*Log[1 - r] - (834837023645731501069213891264919939069731468973295\
96715356718979283848190552563830901891335654475060387177836557935281612114956\
11986379590622248385381645171744243225165143619758136098635204012995405543842\
65375992741527435118226180174707027540366666003*r^18*Log[1 - r])/808074093321\
97614064949907798741452124082552351553365045782818931636589980585641982286305\
99329951505772690423781010150014269727898474245332306439910035637655335122024\
74141674957856917682480058262180345638029661961267121071174476181145359819645\
7164084 + ((10273368919134473199857465292582884740132107161401597676342105601\
18441512685199812046904553293503498693572443082861500591587533272280308743538\
77147971151164617363250271429036157006772714641504116300843*I)/36391647896492\
49874832951575929081345788199056588455313831893776991132229610538619081503824\
24407438922895028009672951148480663253808301842330785052459620424143239109093\
4269690901017771213940028321110)*Sqrt[1 - r]*r^18*Log[1 - r] + 
      (3567918038199159473228252488370917226692250356859701564046297142995374\
69409066791048580075380438371740264672395040044972280534824699242553565468354\
517639339660569268584965929257393585648619812130353347*r^19*Log[1 - r])/34640\
95034673272400401829083893681488216301448038980170928634933812847959621901204\
60357746403640438373314606680403876146927644803998695941459709993924401329531\
25082929569013358803838212462162071859836 - 
      ((117864001845519173979131377824489665064554272877971626491436112466753\
19510228091625104123709954037280895637082652064298036016054758129096249108140\
8329*I)/836315136691107968932044714659089639966171544247799917845632227678237\
53967063498071669018196589895617747308776345077609302634309537748748836214177\
185)*Sqrt[1 - r]*r^19*Log[1 - r] - (42735797142851213544778362036468713126170\
35043140741124707236533619548743097178429963595794040046715053600128398703682\
75214653243143019958559590423836*r^20*Log[1 - r])/873739774001741052911117681\
43772357615793075628144103897884154586839228334773124430236168829522177340500\
2062793164656100223994413779747451052395720739) + 
    CF^2*((340779963956948694618975020514012182279238016954271270372999390827\
18060858501837292800049797977612585952664016437952569291834066773320837098554\
27545458564020903067001895293498801110237708660092876545221227096006678759394\
97865847526509247576241520866100025703005507654463018482316231865207368600011\
31772634917805215807021527694400810668291783844834245940291448609177316044051\
24448799372145714814038132587397090505287366282691864672342309071514195721933\
24796956607520282203483841020071298621626968072755849931483874848806075664133\
08009663993988397807220968464800682438974264480816140330403159750909561916715\
14705596910471247131875433096161978784622980232889052221110063002755844059315\
72640197455927901172267457496470076156524121966776177689107790361583913833193\
62172029049175903458935489566732369642771276762722134070977653855641306580269\
59981774449888419469709952416715812060082104867483049664109209363519664453289\
78883393048644200369298457791893165422167076302414921588990413067056793262234\
91565522957294421574070645917176713477836676199279534249473390715778899868788\
16270343321340337/29596101579367250456531671693436054823167471994356999974706\
94679603953454834115265404199074358116641286350935344764045361958437327707563\
50346966857043469841260964597209712327896773325010855928409923341730265238895\
45356457628434196303048635773175198027023235681649867107115182107013543150924\
51611544679711888591014082550511212662622713059719173229878944187263552633884\
69719049521111329582473891477835506231909283181100309428860709431227394385937\
09012862461729917124918998799098992447730073079673575176036136587895622773893\
70911461658411071132216628032767677029815031594984460133518716550623646407473\
10024599549824598046843046928421070017742436982426845294148541931822533396304\
23921831320592941559774598772410645759788372604153994914450164326585619971987\
50670975820195036516611112657063101771399336121111503015104239436848855764453\
10124902178908715433853300747573637381497146810346371534072588363290121999357\
05351759008442863458267426550974849590403767545824864668867303928014707016585\
64317131173610683186385014333614470602018528119873749758870068772419764289582\
87223170802632930350160 + (12054977027282336149294463597002665212063643858723\
57899236048391116608684620213394148260896482991778430433099294708929683294233\
52591404130256783118330605899016660692634407314114041707256327314062343251117\
20959264583647413287804272048556755876135666086672626428295031060559244286760\
05991432733803269242623262110665996528743718264087590761746811714594382502193\
87538078783764462338095461278615586649204533955898048341549606113400584808659\
60698587553390513407630859371850138055121267664428092506010347542855440030908\
73804057197971873552717524584289506113302357008027292145946525869110741225392\
25908236640029862406359560145091539684902968118118244430437758803731744645171\
01328984276680614827361767818606972963547693906475691083658500532217382321594\
17137280527511069740986139134203987237949681626967845613438062965853196273970\
82349957026268108916203916421489909959085716823327384639819272080001854484043\
09656031500567513715974977215470741167635207064769179927047909532673785308690\
9940968985674734941770370918409890026840915323478933597403959468759*I)/353469\
81373314539115678320908543279776193286262720439042364553171629255497467705007\
58859167207260448366031690158746203330421314226356843307594700663540799551295\
93091050098297080031494337638804468559763626212178153549570821033349886084694\
83963434494640576641976083348846367800078204308209656198171261573090294000376\
61881744717308463068101598184450810512260215668745621480378343947629654134142\
63216726532391058260781802318138044753824556562661031410206980445238194726418\
16913146431131578142694706079254388249366370594474521276168861229788848686019\
29704072361359980646246894297449755614408803084272496941629514336834433913811\
61708091039760693094357995442133915486200854644355023480436758446779776589297\
23905484676708722165432755963608187233883833714614413291932840640516987268605\
71283102306560947424687564015198793627882096020816684899273422978555967135695\
85839231448344845728415809849241843140600093678255487414424664738276381301006\
64367699712620627993327066262235129911711501948841680054490738331122099742476\
32817531523758723773477611939175) - 
      1242151766609643810420605070418900781388785624688157/
       (175462120907338980013568635771820045007938266684926*(1 - r)) - 
      (335537509440702173659719771109940441126323244841551/
         165962048272826478924776651013155395789914988454582 + 
        (566663533221741141027815969590876292882322672568579*I)/
         168124149575277528342845299857783131952040413883538)/Sqrt[1 - r] - 
      (1039312581130983358651504190800508971031478931844977496648835876487185\
03776299509421997715321090872696452587527427170528374073384982010866262461674\
56215476892218094661278453514477845897505918449840217898318053139706157029735\
37879164215627278065929486207070305512509047266731950648643514881842216768979\
80363930692693319367547557869712675006844667816883659705935098403185420072030\
31534053966008765735671342722153476491442962571928078172840486316360169778710\
74169012167765029934461866541714710685781375023778087628164770279727927436568\
12993536701463251644262556793977924676757218234762762450067249660351593176852\
66810177157751401216820237564860791942802505732180371021257092482462388609564\
96450081048429856359580976254787867470484660245213858579985424575105027145000\
56870157267674526903971857387005391580764702992649550060516405225060296366483\
07194513392973782704687012060201251871083985396945829141815030717560023752810\
97650267259043618738060189248639815530393005010036580032879848567878259356224\
280050206481279753080379984410528792829035520077/3552400342977915720917360500\
15698405395537020624521640485414467893447788765060991216987101396212068370240\
03057319679272481317432163874724296488071322037392820382914654087195002888438\
31275227973287331662062283208615108458018538086820983584864637808525793846500\
46594287087800814348907482340787842239642534750741737531546602227766704698124\
13352710869018948087202531972825007907265841379168974702024711382577706276718\
11957279945102331854045131341338865191242751266400693586044852625467001167677\
09838482585239908923570604997593514741256599088168585602105424779188280710380\
15039782663416190066291160932680052670309733928522971699370652317631695511274\
70299866294645547366671005942397573893924113794675274293947202889143669740793\
81806848379850953464203697954172833546792717601982319740551579394637608624434\
42143515971473593911214675862498730261408206970992384402301415812484742683730\
10022754438892007755777963110908366132177344164640136083968711578918243375764\
38940488173626331496652506174793673670689887659539312857187464137788379312500\
40074438400 + (60745039640585789054233664389143306740000409531627992494542466\
16017289548156702411779928860067339264312252337252606962125538329598720557449\
09598331383161524856360276432378694576235201468907864041740419894435728955868\
40669220865971357446898527798204983096266801039694883448184831530059486504054\
71547706836487270971472107428155275439834713351852735294860366247966681517438\
55516140737415126526054060371996867401422712327615315054834752602552979352874\
65410274146627339850104432016920850083893512205658929378679034217042704959164\
01551478837601206308819016216755918895090457510367670482628165710517626053205\
44162237658415475619972711679798381858578131061152709753565531017214555666283\
54474409121170873039675054975443438744843073784756366037307720366617194303293\
99081575318776179523172096862691865085082147449883810484453772353746728661503\
12521493121774838979431343280529002615782880367507171873560518071959811546380\
85021464281930123998836562375882832768164392821071767016868215125691238399529\
4788208368963499396772370826943654042714130463*I)/290068656177790933909169910\
75630987440484295387669288233845530017406586995272350563019955887445963633949\
87004377805273971417172977124354919034669265963055947765219505805851999572283\
86640220089223993391082799704867700665946462974031951037754066888321239421491\
42232157376449597954522131161490014085668947671837831310023972208049504206913\
23219974521901295863108382697350277681912949328309040391473325060842448603533\
32675178926559043561960478354013658338326136284422363789337680399765776434581\
83575955664812705673044936000941479528698585289017731830306598253824125581719\
64107416034277838254988264007331933499935449494741746102984059583838421620558\
95984885795950492360439532786120895588546308020655176524597668184945208934687\
72338830314147400448102815698747933600195073150506547695772594598201526487398\
74842997992520575369290812624706452904064206957085414647897714985325011498858\
52973498747750991855445473827341904514593896817512516339747296996315510484753\
34588046894448893040696104314261812591688433375486169644766385720586563607332\
120)*Sqrt[1 - r] - (150419632221899277027392151896586569758952343551289122725\
69077036372735428154445103971790928148797851447778989694209557870653691528634\
47791027066615538911360093069752318092748622433349778708354849935442216312992\
61428573633949840540407232792551104180495378147068501890482552706520336180512\
95888849488382007000742956740042599282722001920996494494121816113044463634344\
46628765373130172003053435618021905969613845370124002557275376544734678556216\
59346987678809133136805211713885601060468355731992766509961086086575898880721\
74080387633213176044680197576001996999484142783095497210559049653601577808492\
98901971010139838320378080880644520294665526867808490960693473285094886068652\
84507285030295616712368959719967591306505937985904722573505229851122649928799\
80828845566887016481412041563945078775137459244697834669453784112074984235908\
31788802023934957857502214059660684060701288756703426929518202319393493537705\
88547421848484455282882022680166486366343980351368934345745525206204078556774\
60482024128114879758696527562631261874806882837413096582227566011459646479566\
2808642497209512876497594737/118384406317469001826126686773744219292669887977\
42799989882778718415813819336461061616796297432466565145403741379056181447833\
74931083025401387867428173879365043858388838849311587093300043423713639693366\
92106095558181425830513736785212194543092700792108092942726599468428460728428\
05417260369806446178718847554364056330202044850650490852238876692919515776749\
05421053553878876198084445318329895565911342024927637132724401237715442837724\
90957754374836051449846919668499675995196395969790920292318694300704144546351\
58249109557483645846633644284528866512131070708119260126379937840534074866202\
49458562989240098398199298392187372187713684280070969747929707381176594167727\
29013358521695687325282371766239098395089642583039153490416615979657800657306\
34247988795002683903280780146066444450628252407085597344484446012060416957747\
39542305781240499608715634861735413202990294549525988587241385486136290353453\
16048799742821407036033771453833069706203899398361615070183299458675469215712\
05882806634257268524694442732745540057334457882408074112479494999035480275089\
67905715833148892683210531721400640 + (47651944260021600523897545523544875868\
45985503582246246271744587660907432616362139153366072272777408676826473769056\
65404855367956431689588778303420456988688656949687149995173130855535458370174\
16803308898551128447728583354110727410227516127358599368807739883133544988254\
65150073869531435833763291106426195798396668166550770843869441241028781258536\
64087648275891685305592913767442556956149907638552882611318697827010060348017\
49313098384064290169612416353586257418762456014952822546768975766298806188808\
80251164525483268096738712858686922805338753249137513414238341425404915952388\
76001275320668233378029184559514985823390925498498446762638039892742097844008\
37317199534093550567092799207844160560135325436049745190483437619819199839208\
28645216085257971097615638172922058130508476217824644730597047906890044613673\
27403742880425202324319682381665272093148139144562746602088389911901026473697\
07706429750878372111312411752150518862710547892886536403055217133817538043106\
78765837207609860200764774186848483703754252989971317369251911129120948387609\
53*I)/80793100281861803692979019219527496631298940029075289239690407249438298\
27992618287448820953616595310550929577505705607612391575374529927560216458659\
52182754581927065257367536182929129914602981642422316859913550065256161876647\
65688247930249059278844892746610231047654505983543035895561622071310105740738\
49210057228941443987925276487012803652993030424028023350099989991955150500451\
72492373518315923946359750990310358405298601245151598986428939500366187383874\
83015937467010087191842586464326159328181152887427123132787370334345528825668\
08879699661553609308254537098619992901251313727118648692764051421580867461341\
33584894585512475636662310155644246846724877521111316239187097196526712590735\
49663220410797498250689619936378132013631104427963163048490547230381560778606\
89597089967020075662414996451256428717749025814006587648047580994055482109665\
27078202444767632529024788218807807565369695641464228785550298256947256376544\
63172868801518554742200275721127604722885108868369626290168780982981693116185\
42194226851732154357768591368625091684432400)*r + 
      (4150632173791093501827415767409565982198761547292488210566980268110628\
38879071843721297952818385042658614611596379344587283643323790139838841048946\
48140929482619661714316489044025330363219656979622594903389194620755452339189\
74855420390658387118044618419252670315240387817959833970646542559046703322292\
31061606332014872004438705315476898678287473464979789232489587976066381200028\
79862442868890937755492040480175572627692014086028844761660666221913175554212\
10827801732100157915542467860047557065407576840728969095729878359720440335710\
40620176160525885293214593155145810439098225686341773119639614550117362706339\
25807274897231962585983444941763237365816872544963686000956530076078386858663\
47647757214304289632917754649523912845715911224942668900637168617988704126996\
33098270505084724615246210259292218626143429752271272431041863796828100789041\
78339125452896764058823937097954860875948885139145484389634669200584934974894\
75440239855272952658535882596017609332035103869322130701627767292981170538004\
597755072587680197010289221359976081297347834131/7104800685955831441834721000\
31396810791074041249043280970828935786895577530121982433974202792424136740480\
06114639358544962634864327749448592976142644074785640765829308174390005776876\
62550455946574663324124566417230216916037076173641967169729275617051587693000\
93188574175601628697814964681575684479285069501483475063093204455533409396248\
26705421738037896174405063945650015814531682758337949404049422765155412553436\
23914559890204663708090262682677730382485502532801387172089705250934002335354\
19676965170479817847141209995187029482513198176337171204210849558376561420760\
30079565326832380132582321865360105340619467857045943398741304635263391022549\
40599732589291094733342011884795147787848227589350548587894405778287339481587\
63613696759701906928407395908345667093585435203964639481103158789275217248868\
84287031942947187822429351724997460522816413941984768804602831624969485367460\
20045508877784015511555926221816732264354688329280272167937423157836486751528\
77880976347252662993305012349587347341379775319078625714374928275576758625000\
80148876800 + (71169798608305191894426935893996144905491787331723494030823814\
18721161603666897734169391340969043104636739651813132097536937088471546054964\
28478058883242229501446532346100962472183030536027855853302963104083988325741\
68172087409337087195779143509164139208428740118358343220713916445017348496410\
77018273237633095181444019626491812472164263114965159329184314477482175343628\
39268804078852243376096848427696981180902182198901253102912758194468656820927\
52320636837005774727433513040213647391605460044568294669827076693907714195005\
56336827309946717335757852249969306298847784764012894968922292615814701480106\
22509883350869842766681204243199039780542829255943765471618893874736266920815\
19285475814667330224487759695837798482573424061153942108430674821726675539146\
62626485386238011628503782021738615622862713772986287720557601005497005377068\
25732011581689638314935584412913151964884379403079435747252449605202825883676\
64503331139002582538345619426721145090076705053802264646903151633412079352276\
6668645393262270752956894118004841074463774067*I)/135365372882969102490945958\
35294460805559337847579001175794580674789740597793763596075979414141449695843\
27268709642461186661347389324698962216178990782759442290435769376064266467065\
80432102708304530249171973195604926977441682721214910484285231214549911730029\
33041673442343145712110327875362006573312175580190987944677853697089768629892\
84169321443553938069450578592096796251559376353210885516020885028393142681648\
88581750165727553662248223231873040557885530266063769768357584186557362336138\
19002112643579262647420970133772690446726006468208274854143079185117925271469\
16583460815996324518994523203421568966636543097546148181392561139124596756260\
84792946704776896434871781966856417941321610409639082378145578486307764169520\
93758120813268786875781313992749035680091034136903055591360544145827379027452\
74926732396509601839002379224863011355229963246639860169018933659818338699467\
31387632748950462865874554452759555440143818514839174291882071931613904892884\
89474421884076150085658182013322179209454602241893545834224313336273729683421\
656)*Sqrt[1 - r]*r - (3295217636308722277314569476135315088752211068681949016\
35390128963149333505172984507842740934673807381894412045163330652947287276470\
93558476046059302785631163932553530357028491300378014703140790912657726682896\
68945792345805976546655891130966583528616014667629834578348505627487015987441\
41955971012116112906434406193053361613642171494452799890386035717723011193834\
38667889697834538581920979088325275411791557940015191430203807678342634215835\
46943443554237846349780101232468955894656546260226158838352664792990335080819\
74025238157658281050049479668262764281237294203663793697971275849817333850561\
31178320279059674377654813875594216973896388616343605635003031451442935305945\
48265068258906171852250148668878508959630644754187370435784457375820808252307\
20957803400024659977797017588149809865404722384970985667133375168999242224967\
44555255807889482371439731191348000105369014885577251607949411851283271995850\
08416126856624270286031361893532071017382724484021354723246733593839161722566\
978042328354401603950836788823952102614701353361330284553/8096407751504664772\
59779508781615082513669519526144586480231953007008171529646175167670106328022\
19994823809251785562538145391893229477907750744475021072785695937159632934408\
90177216672031871668016567498178367474820725228277138367525368997091317435738\
85151748237415382169472106168915488107341444711090959301297178868477557178728\
43326423623804577366785641913865306059931016068427374725738282893876995813996\
60363436870638158477616075834565908716793442591255337440355090408052340106105\
85769209416870115033598183376345594341041874775888312169057706792134201835419\
86387497641338976412567781260309051155570347234563390673845166367687636556150\
88716281786405961680360818529432872702865233477623527706010439309454783900729\
67488712089742341260308221044692571301563358369398677689151468377674605009009\
70688351289806076849987580510563608512326388616583496395814701686763614891324\
38159057764057464734201972724587718975524654298926003840109705360579142672893\
94980974882014379545377690416222244510174281523918136041382841605256333637452\
79769189783680 - (10259562436787901087811453751250911648079941586434328182227\
87960184452135950246292502584322468027415117939161752002936271368094775644992\
97728292520110536934135645541824308439454452975133508265537238270898350877829\
23166620201672181927341333850478549292254866923057066782556014913768689798771\
51037308201040148581746922475266714400988043968188318821370252601511244455083\
47771602315262222703371143176157160455831346126988010715982790120386695309095\
12320094006416087756746522605480840201902567357337630544245582832890502990436\
69945688039363698741736843119878323338447797574029770726821584944860639710957\
73578191389573192913389287855222231474957493315765542247893461607067834447518\
80854163993177434748935176944679809123268927124421328941868940382841038507938\
90600187574609799526171615593015332679707991917986427733336025086034059239543\
06849835743961346843288350491615082070655624957172610880214025741038463779860\
82038305635358329567148300451249401120899843500622419022123316112682480802748\
2897384258258860326110476398996716959300308254851079367396487*I)/113110340394\
60652517017062690733849528381851604070540493556657014921361759189665602428349\
33506323343477130140850798785065734820552434189858430304212333055856414697891\
36031455065610078188044417429939124360387897009135862662730671963547102348682\
99038284984525432346671630837696025025378627089983414803703388894080120518021\
58309538708181792511419024259363923269013998598873721070063241489322925642293\
52490365138643450176741804174321223858100051530051266233742476222312453814122\
06857962105005662305945361404239797238590231846808374035593532431579526175053\
03155635193806799006175183921796610816986967199021321444587787018852419717465\
89132723421790194558541482852955584273486193607513739762702969528508575116497\
55096546791092938481908354619914842826788676612253418509004965435925953828105\
92738099503175900020484863613960922270726661339167767495353137909483422674685\
54063470350633093059151757389804992029977041755972615892716248442016322125976\
63908038600957864661203915241571747680623629337617437036265959071917592425016\
1008760279160751283582053600)*r^2 + (1898059098318428757751411734728052348748\
91475183960116868608767214719819628523834915283614103845007706243703079995365\
64947727573524231049225640198821569628311053797306211516603757865382189566112\
11391678411368162476061568722760498682591171769914235298611868327953411088893\
51939198361486605580708317365568415103354858278740738191403839301649917924215\
74903231540704537167564152513039289142425081644816354772839339058760708936157\
04953989844372260825786651151062249617997245370190204400508849563955771526966\
53705497158218578781244594057468279240000651411685419916980995178576095486965\
93937608369183538687694023247552524313870760185137853269337648434142324766358\
88678435412364704933305491722916588435755169425155684262379501416349147312495\
03370335677570500239867471427213963872509833841978049709520999933906920214726\
47851736156346029441273493020546234469744618287741601584755793901024591094083\
01863612287806637562492538702565333332215066570062968417927229415533070369672\
3326923431426051135768829143/901258768736051060655904650080907975414637207037\
65478911668870991259689852845520762193802554136979487026421428590734045508562\
26821622777835357825016295778843603273483531887619514854354891094714448174402\
31156552133380847411727380687101337758708830806605767142748699808807685839703\
72992174065325034471264221929877018376563023776461553690130779573899109019830\
27650432311236859039283132983774201577107599594628383735656220466909703040083\
70499552875386034543119536722704905860947888765311010905041860878080702656678\
53255934696521223642765735911840473719203307880977659806498608636550664617465\
11683760901717044767704034220678930187274648551772492774191919161184685607038\
20683620372035469560979949158839296936937155107286430680881547653459618980279\
03479299620095763324833792408147595205680081306826798394460643708560430257445\
03223164319143944070785464429904541076797674074302811441154338595790575127970\
06581439309857808041928555528021534023257522248333457828635425127447813714237\
04033379610598400 - (52439336196659494335784397724018342670489630602148913111\
45207603681142577109828264451023048663220828479239313803629920872491193249396\
00936836842611774371494218030146282033582875001204969848857219011122252195732\
86942858683371249417864882979271917610809052987564260674027666397094281273765\
80613868398323810096464295068184347564756935529600241528162442918820598139505\
76895873343946115552914308508454946309942520964449500976536715711136031073892\
39156772350375123263981207319715029827131687147380090255997681828931307795318\
48317319244997159981697879145894886914886831271271413011584743385527293512112\
39951556381240527491530267861032765349852509100079896576924673916419510076884\
62759976823078529579197050347615668972304557230046092643358141613333178585393\
69624102289269628167454896298805326012145840263177701237357057914157864327234\
79171005816805290720217144356498998488223297167670170069450025703312224861227\
62102966151126452932261683093355753030775356652616634735457115504196726033*I)/
         69157628121243845295913406386925728461255686142476290799096085445395\
71474129970929420522043584128852984735819660783180233106493720243440604827785\
06987843772074142857242555032222785428936662835082402411734601569289125302553\
55126478682609561274827823197469598272504906335821026340661155410692282501742\
38284514976382663975279266414091787638463680518331361772109577299164846995313\
00826835977401175558754441794197729144970115463373215928177387238111869998622\
17752225228789649085434370038382227728627897780635549167422944076117057282366\
04483935548655934160082972221848487900449596838512318699243729366617162813162\
07719078260105177240162265307186446067961365347367811962743515608274071737082\
32624397362053627697852220391285089784370642483500586617660243916443360439438\
43507298259081159063466367409272823550688298576354790937668026220403978990643\
47602455217692554507763935429450797046727963131622182732305399633623644440970\
33491895980490624535273055238892291006170184968874572086970)*Sqrt[1 - r]*
       r^2 - (734067330591522407206762758012297639269594586385546947070697269\
24592715895648837880271967220484896903385692839977552873653582893129945917410\
66744960955293814740804024330381775091374316543428606140464255967471279373046\
51956852299670855527946645108241470092037254508325227812972173503458242483917\
19946264332780533309789715557092241467861883956024082816627140095857038159936\
93673034507775253462022941942612920867208108803771944326035615651578276893397\
41458282623048036433831815391421610218022079076921525741101420450619030168089\
28048041589193577585536841524008470992293279385166018975301004274511433951141\
80246645023828465173708286762415234152829208468792501576909547439808705060335\
09195321556848543444921815119509428171082711578112961677560176475093268163163\
89471929920600902730375700100665954727644842323920179026386342748863338487590\
46381398437240984858514415380472743634415695574784735445360771184307798689130\
8795362940449383151826557943/369142725606905238207332697032240277251479471403\
01225730725532711352722241887830463583338136354916549644556083239689792668689\
60479087163095450290790588450014202536224602030406196804488783535169657873414\
43649168656535798326549046375288722129642939331065075691515283726746851900449\
30705171312721122782195088286609114609153406201008725090890796230074178513113\
05130011575736906353670902862049691450645209750640749762000517478966665432418\
62181911394051875425906720006741452973835093128744095903707312880806427498580\
79093166214599812524001965814379969186609445865734014243050397621793669436819\
15825030056895802475319420684890290720800998295040049969870866500109728522925\
60155098320093293516808288760853819456677464803567729841436267043384377740396\
15061680561994943298255468464339451717751169881973821767914040585774688843340\
24058329431237785457376152668402270328222525927218532388808085546798129713243\
15967150594627252273711452139307513278360 + (43430556834206398946017095828477\
22566848920114017653863130223279435837825009243390577340554577903702345070096\
44718170176056601008682486553260780388814117646745831371664839037667158431959\
52850537137969533095013492900185417313234114175633602428730662208078390094118\
93458364734309388936289949873740423483039013418804031584453480858358142019338\
50223826534438714052732574386382172743885444488190239478125837381076580332531\
85897740263614399472516458055012202009158931385797815894342785955194806057585\
92975604270869287732073874140849012464981019981708055795566270469083698243360\
71610520939912419634225596030643698650287178024386514237875120895813385754381\
12475579554717807544313375195349435065863730855949256275472628303860677942218\
45869660524541552006375047689726094595454719583311646159855711163173474795244\
05851352751969179293922820027386976630746479971614532616707438928941153118339\
0744240239229748556911678050365458250905122338959766890151869161813*I)/104308\
63123423107175701538039623218439966409695611209520700716548957062612012897268\
65706636303885872417957357690135886663772506690607777114410417002507303818388\
02746820580126470880361458022620356940454622384532746693395236111278505446409\
78711946525189627226787267370099489736871364276451964405602077503265243762337\
02289860531000481417184418169357497838581479577472770513506583665478426861098\
80021044555995706052681529421887498237409736935607034032743598064059422744832\
40645216360977769565361247218397609169270255395034479952490316695889571959108\
59967769226030577084561101939146077019490261908384449214210712914391949750892\
81540091490414757083341071563828060998651782361129666025137699065862131801931\
32155650381338436828133933602746909571894419743125270259780471791637525512818\
52732576969400448126249298590179304795245120922978842027170087145280072364180\
30178395769922703777248067503765425582976073113481384136379885041586553081148\
7350223053600)*r^3 - (1939220600131634929275459249870541049714509795170515283\
78159173480291677813890459373547936184542818850269777448526076060274724411795\
44811446153213832952190280009300328370300238659051350338796137202335918001268\
55638063683518802218213959422189013593878797096296210068735918549806257609491\
40925831955230584894767259355279491930672812585505824463372940878072641794819\
90741343428098531127269955188751990719488302801981925478726850624291041857073\
91381486391598911302817805743872801623601561925531126086202675941356670446011\
27242095989137235866071523475102460871400805788835921425079627999528847127187\
76040111022513349394113422931752503920034427106528750919382586521480137696592\
27922834810465435750205463961517848750626903618514970432969148071667661433908\
06880824237029532922637932920286468505650982803023207773959392128080671632378\
303258257513624720888097174229496968541555127970884412022619460953/3692418492\
07923698822266330594343572515068825798739708551408426157079326808383332857896\
46818101714932027333169283047563442972131747676912459418590863108296469705340\
19611405205137737069701689482063628398451391140490723073333298471662432493115\
07494265976646580520145577949506392064502256680120513386950467413785232469968\
49720120339918092908153582368370802284683359545885860204840517158227561871957\
41021966543852670884399924926261320322450329937656508348262521771929491423693\
45985201190264878642476751014502730245967403461065239179822985686142452685118\
33369573036891772898745994604448860104594568685876122134511681070819735560721\
82344134337467997839522981082258297413711870177274053393006187066527956458035\
14320709071232818380239054162742336428151439851631334279127432644392424276427\
24467160585566604429534051256703991925953069371501849733548525703291626845251\
0306988867436426593733514987200 - (131728199811063918712614755285009458342387\
19044140754894603240961485566080304816450524305697478378914497070799407816156\
20443655216798078361809222174397509471669359453101584364373879031570359882330\
47159098863900050246365588046226559344175153884216904409555458487805104993401\
80730725562331265421278058992554541172861180871484452052343873858046562016368\
65667293108655724480266399533932522086349649126486379372381198990837372587773\
99270505190871913203961864746578022468207411614070296901415770869996076530645\
15750249812992346245594378342689937834016210037209347366531642501240179463037\
69660028763516678248990570875347831812851589174969491093493904991745866055317\
10929482514779627237005071526496742848914892260462168294724806367609819052575\
81701136157652511457695882691001005851837637051786670108992096536454223538465\
93483072874319682691784853435886072970220926884717972372820285653011934085260\
51*I)/38640987166345443888486288836780038773354099388224891493530393041275254\
72853344085424605696778276378139979052552098696474975358665684662517039050213\
86473924333611655973197347721932985589906115844972410311321787283097848026990\
79585733243975526580919322293979996217994970715660039209638063377605532859267\
15792009121121664782544438056562558477015833921373618950556728516364915798757\
95341097847244764077608263934980209819832377349302651488148415195325230571400\
36378380124594245643957015108053905714957005912265904639570846166981913089840\
42940818656003462500717602626988427695949445021076546760892917116610604562532\
26790299699150238453843873059142943712380899613239253245933164170870198757650\
71454220599852240464407665600908799604810695809546317779126802245893777194276\
23794345857504984579188453309250743424615439508212753001777702211485986684463\
4373863454132471199188268187783639487007967160)*Sqrt[1 - r]*r^3 + 
      (3610184191384210563463396752353688311263066387023706719227571732883209\
78435849284172259715706418466803382520106213354692856065186685163844573732022\
38733164402645669162030541548247302814228341523018490393765758141779964191353\
48827649263403706715272947996743678597675610183199634982610787443459349262131\
27707308167917917065604978212044771213619552243097343080468955523671899571330\
64004978103326752033938956866103076663508306843806176456242914714711935562024\
57275057325647017650723968757539466201646309211247808237335669243498495415570\
45385620120820382808927923373643888251430274904007044402845776912732641194381\
01126211601133107676956174969810868647443290449254323483279372480873004646031\
01804654970108666949444627013822763947538224915374012579221360247095185072763\
15126109086881583377470360684082057306565498257974032552125194190757547293466\
01672642946368283980836258652549261821611541528063210851793605010957511646640\
98831216276240959525057/13676540286001283652028118621251912937893300658679516\
90802236148190498258408707454153740537022138452859958416086133731680123936076\
44534334736395938899242402349376366368417633199083572030545641595851007181824\
37870180911885467366371974399710079848873261781365030315302360804242000466910\
86219997918507217826895738312917538332573877244224306648717151632024092530056\
86653007646148528671805312434034069674069568968385195377776868419302625004820\
31182791628170338076614814470385663651166903613956924857771557250394271677514\
13525944797237363983639193366086384311652569908042879957459040816665496715807\
42357200570263300709227463824762280825023332282085410181058060769276623117787\
28264321222539076127937720960797689251468388699475678425457839429169846210899\
52957394463216777014883654705622243417995569032093243709047710172886233113162\
41312166399114649049898186556086735425735339127990661560174593089707808577978\
7634753271455575610371396152492581248 + (296049541142273449526074441443011072\
35798508916319017920966859776909355984994433664976577370766876276322615721723\
14760341501335751393103392350372436982788995348078056139268102156321278091274\
36231075031422309338850464942961573763502087034238483989410891387793105547006\
45301530882112416751222723277764682166568529481276569906380418778621013661942\
62277748996567028752668625699144323545126399879710459921251049967728082769573\
54531018328487627500391743044757630024328885523952160847387702552076299373303\
56517337746585701826548192142177774845748300349678628590478686247918087336241\
93128420194403820009643102388243470274141190387772447222406852519273136285590\
43832265247078690228815250137358645776327596976305411041357058770088986554198\
48380179839253038590760483547182627634817390911212648716710295166490003017788\
52534321091681927030053692637147340004653572185280910808085610033088847312672\
5702614837644207196150675971831376219127581338418645919867103659*I)/211102566\
86983732063989636867723437784904986245268046680343841021201823714938395699586\
03764608280477892005590731129189954246903685929624857002424062098335568043355\
62868608814312935015313253202409728735866168987962163736358772928205138742094\
60363384853679052217401525306948926532062141177044772476118632967388746789916\
95971441561739443770310265004135495872590615455191985593678765639285918867036\
38985082741109912413476849335417985418309605168639882519198997574349562842094\
00196769377171168001380838750153366543059747014564554104491313783877805103458\
59165310430296590346570509316317402636681435551265292790047077695716442606968\
35238992788420817510481324261125205900642610682626670269031434526931897556265\
44495153276736898131380640349784618550057787955329440989635895228928892943510\
80863992579325375491767027174748142010608959837449324735677847699374192117788\
62645265042222316932273564416843341103165312066970363682262971025795137945283\
4163632200)*r^4 + (2153864725348121169507937270333570435049990088354319479986\
58540604557956238254442654024740620275426776630863383955655354306223812333087\
97390303806162290920802401705319053098693519755529690432039505933121205579855\
13860850510204216433006076737728411086369259071044960816650589748789818897442\
05911476906939559388895436669715792913692845537142478528890450996607195870291\
52797273041030777721259026076755404727453964115275156414765897017535628071816\
95420264433458293556332941486243557199160039868029134286510917876113836687115\
06923742694722417119146734359711949095315863064897712323526936014793181744647\
18633688287820912361734898249244579325529978061294869673141668199989120556920\
91562621381056689803534532068759493894503163838796515916587389905411289260585\
45269687795729561241728436733998926727502233716987541294092723172122585177209\
33451593536453445384933698472531006399977701350179108373074071719/37891498737\
42307413769610159521431102564683494118200506178393068968755392296052237375450\
42562145289160203705118811118085386029774543580957570418082882381593015217807\
15178769160451890447666227273295070541688919237638435148294722542303421398354\
98818954456419389345968250122550235132780451577407890226755427083185550125201\
02343220228484142963149539262628392922596692989139629313336720724324539162744\
00582335637668773957208502169139249842522276552636503065387877682079341992139\
99598768501246170488546532895834282636351704281632277539209325318366225538026\
44546285400244360546233159194378308805814282208481490159417948797330678735325\
01476883601963848912271555183304449970184340282175132053575634105828544950490\
90703382133691363875050460651026509296117480137665978131350823910697754298721\
22696264733728087532166206294978287596314532155636947990976649601693079185735\
37137767574639028835052111436800 - (39752581328780860910498054772099393746232\
68045925962507740376366369519703448114842618833124737346404981914643880828988\
65593176348362147978978144195777449846800306546728683615254077175324305367231\
69986010602470849912409388902298750603548597794604270194728880586094766839557\
15412763922551230971595881846840155784018841921297899294256252748392888941831\
26653597738468465201896851857429091870283312364421730216122761033133432315013\
32621198990574388671087829179717067635623119730097753325480530377240970490648\
08545833949944422705560894156981229541574198650017233767863323470789892170145\
25447856392471529009937222158522507051965490695778036538201724559996984013800\
47134068919719752677604627825718256356267818667182581687966044262149742241404\
12481915426950338502448774935301843823368218520254058889987738444261638699580\
1053628462645833668923627288973926114059369858574075126991481151057595379121*
          I)/3464380031092642455612283495020218171124307908899564803286917765\
64607366828603026315986524879414021885041102655418232779314187759687419742705\
76636865508579299226189745664233760449586350054768928264938816250611223081881\
16952803081635119828222483272114634512446351793461829024569422109777652544096\
72609062104777784403574542854138737967667286856520998448672807283694286077672\
95996312437589008813224250753401602991609034682900160726226959866751361470615\
72526702032652039157061435845387220972151535083534915866036640207545261716320\
87711400462915202888220078085788585834615382004609312919913492365031499112401\
57677863407463936050748501288303492131956356373895582292978535204497169727654\
36486835233061530813827798992987014255480508442555252496099951354608946835296\
17045441578745776722637090478015962853850084489370774344657674778877024812201\
2128206464574824645400108852223913022182561730936)*Sqrt[1 - r]*r^4 - 
      (2049595761973072982473113895908635390108104680882159996947830280237930\
06045248358926672532031682101345663295804918742169832826950602375824109724478\
29960377718862576982185978400914019905090025629608227979901423998081336956200\
67659883379716603426516820924956856605205222856438502560605083219280108733225\
47115731224719953295430057215225347281249467144611423529736424397969700254239\
98761915807146995244349186650021674992490592048900902984435211004295201668323\
31122902059118655698777363643629173915819452116856780866131531966577522426180\
46313548283449551129388772178314582451805995844428575570804799897157052424968\
68869142203125963352313207131256880437589033409017367253568183996119235942344\
11973273478829085571515883905505643101628382090563989366214382489795790105554\
76845271336018265627504167298301234714852845317145184511361970081430604898590\
477195437391923453742611632870432817965242166070633/1851613745563726000446064\
89346443661060932834609018524968998541357903852116958439222543279988006685016\
59750350447721864409595302707016858544119573182602488135500372931289731814418\
08976475431844049997915051086916860337576546589271108915412247524126539372731\
51401373432889966711329650969250520192275226991573117681673464857558035557508\
87973905038849036807628305972402223150456281269746319854909183799675823702669\
85343332371264133310061477816016997289204096542035120171176034356750771922630\
64800142493551558726133165155605278240957435831359784130256171495288184626565\
55865476246801367151141802993103924523320538206701944759493095917958467965137\
71861051919253030835464014487113731402857975903493741827873011460689619285783\
53769104873295439340234533218678677364627859667454382220239435884775616633086\
88071263310676419428605273638352782641274327733479461484686827707652346167653\
026490620575260 + (6558455677688535198074551431949293653442566545177238869345\
39952605234044378541932992315836742610064673363071374840694730651575864152081\
10260629149135045137121730035767111077638231864590229370051245607019529944776\
76572088677830161116591418156421669298108143835474283695473293060027507838063\
36918315002374583457788204129018294711474493904382032425548749160534876325620\
06587326954539486499057902815663421125790427591416091173195669747149842637115\
67888908666374745647113387398060586587863768141109939959283044843329418862903\
31347109815190505536291799992792811234589125185453840044582278830311493498597\
44700619437546316396243706523977355967073446145749162488044383865626595771913\
53146982908024797779351935624370270222798606802570126205591840329443819848918\
02879617560488507456403061370091835094948599181180212733498859370586657073471\
76220391046751329119802543527420082104180543305509791222112897884876357*I)/17\
59858492508421578113697053160686369264634258406739934800982808757985322591925\
17280328107687944918321695579493427155935658789800574303610364090800493199590\
74811604549363570839618740390803378769266583330556187231194292851139109207656\
13295951155501865125103144988303227598859636903883377262252840366030773778696\
24656810287520528994988912567451847524077438857599672943602175525216379404904\
31146816385336921805047494557661577690304416186734110025683261240855614626388\
75639917177622414058324533337622444108638309530887995238504580080524643858562\
69276808546615306948341516221821509506200689555526970761867269264979070490591\
66745878709577825819849986263291154763333381152587755073133108729821842199438\
29868413774370051555663681462956316260976612397536097642165535610528087689623\
61658851511663146899375595244038111624227828212610310209762665419345925947137\
6061056085522016134566563546410930218482853700)*r^5 - 
      (9322970486462223977278365798048200388263600155272030690435719265515827\
73514587180133542779338114023058502182446620144498136735947444704675503249628\
93406798710223031897091028338797327525536066678062080040179557650476422347383\
14020587854387767025507372379992581957337814480895755757188922145894620207662\
86195165378952079070855866944762410289799243278894645612658782358018683095103\
77797570095382560005900994953290812857824168011152473176582531848350431927710\
49200425659666138991745039872818642991626009029124903660154762935666650152673\
19513094884239562111461039337509797962807136357994394541426589957192649366391\
51564628678286853990657649517717518930926163696301128756807650688288840110420\
34618730835859459624022209789969808783023739497795970562981992340209310197495\
15297182735259894899285091674546276378694743868461384597271486153862154952501\
3/983817591796546158152120757545766194584964888778951300641739766832076352268\
09228771612148504287840015110668568841934144549223444606500897887154822122521\
30614130738710306189523481700562065822739927237107719953839640001919274982844\
37037608351083914573450274296994799203900094236248633329572950869225651494505\
52583006879797386849509240542108072854103264596957149925591535507188715950082\
99326899777871325304288609216823378111950498383785857712844160821689867201479\
16478100919217190277871951149859956866908796735602608312414921396852786828218\
85711383437292188589143677364352083082377318159397205226422212086520948885979\
87802685649311258280309711819715835465215075475527197625500394834377655699261\
46123426802288172816671950175973860041813700010919979360982732800269341577475\
94770606109849998548539807527100899101375885093710995041899414412845220 - 
        (68650783232315709592431108540006185195447469142489204094843350083419\
47582559507760862383132954378877310654576446227541248492125384111428401844445\
79791605851162328908379731222672636332350373233154921252716464390251158953001\
35409570945099933826585819681427345554211337384899310169675044019510893212093\
36381875165978375008794869496785365476257595946151988957633480486139052350960\
80232030057783252562185945727589117954088279234166032357296020232143732157436\
23261412937174913873909546058384635713329567493845587086080259449489184519048\
60306327905271697375700977488459968191292025614745666399003093454566999086364\
27961263476390300521079182681916242396547638260823383914928036635482496412453\
61403407536973105612976934057902920299428723980567993274524232389235710392730\
18299589755188695348076009504223186520176776587022464415872124455285927284712\
535*I)/2244077086173728542540178716160780044423891496881611409342866675730428\
87879541832885481079186552036605908490652807670744392553556429116700797215527\
36668958763054694198426157023124298372438971891947101934939146016639379984603\
68824237443779079379808199129720432214734210073644241866671034471228600628473\
19855021366093929086324470310115454654102428892637131138363960030439765070902\
09127860071205846969252411186874715186111766327600590708653462601881066208738\
32788759804592941131984802184879092614671784348543433585960350104866071589147\
11127910079872411624519664594605905482671648480140384070520870230273844662973\
73994206067894421902936799743764679809068946808857942943041759188939723376793\
43000365897940991935371318247496200201666157366075643478777681487654453420728\
69652466427252169660657525979297903270287268242873410187108876443146275052)*
       Sqrt[1 - r]*r^5 + (572059094130319586410867429081978984902572068793223\
70915184374592734013165231033673292774113147351136010557323478681957082495553\
87101061767447549664467948369642354632448991633714915420663787892223599536873\
28520909676968569686587499221862153625367123759134156690494900221644498665804\
68272653695554249950008591344111351432249563266969506462035566862210533664417\
37990937874077944468836512377513296707324568615913534316591738882771612685851\
69978250083316788398209846183829146098671335528423710080835145527860000379180\
50131064840849776174482521643384115985363813884683282192411154780613115856292\
23363772515607302616685901644640930209988576746796034734806434299083214404554\
73833578344871701401120139046721672145061313958579966809676058851292587717267\
98933608409671932413207743576130001931782391682394190601702495107283960830058\
478385350471395309/1829997423044203188926354029389529718531722174233371437989\
99528732336932374381597316037536984740238594426532099949107647927574283241265\
45292384172782495690996465663364902069427423716312499877613557737776976491792\
38013996489864268852517844240145249698942710499040165510060816457674037983697\
28986022202684558435261969519115661793090615774446773327223512713947111664991\
41291509326332763943797905503279735865545924963253629377693895906578594093721\
72381795869568488580004546558331291214966849078403738110523826289715356467756\
46732488725391688050183235657058998025151955690619385126952189397262678560796\
40599764438843060758536531334708715127741978332985525375518899772623323745324\
71622168226464881119173304099057606137268048975757418220202450208014911049557\
26829724643089284998238081610377079938950390670461627270795546021402615831601\
6930160 + (524803984120819485710179588769853666176749767386639684414697480465\
08021464510415457064095840304212930925102634511309665874675157099030150953081\
64436644701753131622577756486258852476413214945158089647357963173847626409774\
89190093817361143153098665603190088620995411143046304554927570612799071127560\
73198910678855700969012957905268414504164978419560523764793181469673636779395\
59753613218877702387579908595877473898222432324771339892769075153401432291194\
67809912355549805382198983994734868652588053394032845918633083363122003328476\
46250236449356092282602291253243407163926916300711846545903670895727906886319\
63268187860551075891529306977280191926605157512450902711343326669314442124526\
52102534657103346411137488977967426244196032654082205811773639919590329626686\
47252905708940508868237996689521216631820811354270060395853804051864942827909\
6363428005121*I)/659536465625889807129227477344744514186399877164407264110925\
07193234157429120730779593323881773484966524711397127258892874443266184690342\
59952754726605847469599768375928019044246527189287688833790768727572231072440\
90023415041121501146574994494655682356321454415826933031798804868296235516632\
96940018226943391591861575369528758538394491669686611180915546469992541879574\
30193660668006807820721665379758474253743526842816849493602933081395855555142\
38861842009270506205165515349337642879183004321270743253859545494347284067550\
31753442300202021587931563254393707486006087826459124359840954851918679746107\
93432004909522604220984117729715387764295213358667316109699834126610171913831\
36402128945178467446567203490640239173222656211460371063013070697421237276347\
32824640863347983091339036902405934783629406729612729278508523448693235291787\
88975707137400)*r^6 - (502333845025580732389153336362921231564414442726476207\
67208637836824275442020088159485544619659535189229928955236083090231545975932\
18477672977575377828456133694159655428935035016114873130982142812388591728975\
45857644144368150498770978828714190202211009195793801576364682643838668812314\
12291696551616651235549647564966730559104361745221136236939134616350013465522\
99727368851574619461060162399868988773277686348339238153666774603257063022738\
20005580431628744003113400339602143351739360891366945003345925273261308633599\
04898168664634421512402978253887456702111318409160363328811260945056385933910\
71946755604696455834072489601757418918116263939022113382768555347535606070786\
18272215286913462752470689695248998456280482516878581474125966419819049163855\
90174808896381658067368422230511559836957247056159/41379316965378570760809705\
62637134229434756841014661301610592177860581709513117889142996523829159932119\
84949778590134893462092814985422043638341610332252272552773529064317874371531\
77478885628527168290542691718484120469528092548770700064875762072653654641390\
16808636359424278930772414738223872124480730219219137757053622887532282881301\
98305661438819152318778442122226463535889132245249554462433549559485562789007\
25130130723890529569651626971402983760887924850433369052637960294045320648049\
57504657057451843213555056482578707401168484110641561399705943260522175822428\
38826622674567429666581596018886070371963227549672782057188776606145486142580\
38475182771719606844928476235396430538698571554674796455866919878920206896327\
434404741661424890806492647068871702091751726165550684432233667438356849800 + 
        (41677709290079740250519132894331088943010398015229401250713334008077\
80980302808395159631166413134520676207095915482989071638428020795609439478522\
29515419619646541088402167295002431678813954659975338159235918039368383136293\
58675042426628165241316751053012154632145293149316457827207908915889838151581\
69980684954267840531673525064854465924719380260085159797556880444860290382719\
94303185738364078633062870771128062900574618089542250082151411362514029251784\
83072178793958419445685333726762313064537702199681310753442055570554512771244\
11058369734144673124335577663524682361603850973340516806641790538049373348494\
67718410871600415212564594713972892467060706873990178403910744139951267651543\
45314014065333313966359609310659024397876791656145916216058061208898074997597\
666013224358049194503102331945413*I)/6372337432863469392570713820802069774245\
03952310436356938864462803056737978835233411644106589572516616830104822999103\
30819490700724195669448776118512684669064496972785345622037522076457036708928\
90955726456116766957883823801918289641358296223832368470995524056436115769732\
13252249086535209012507044246253844333502233044196323693973485475243102371480\
33855641233537057062247370680062672405797693920647324388214047566310296079590\
01619130725444436708837239296256884226762446494412475026752951865494000148142\
51536024613251068687064443890438762540118151691741476776183679585400435580532\
95058790261161046038942050483924309501511399739474016031628159464699695148158\
50375256880932731073796138610251625974945167600194358295705610563237174191194\
52663096669652495995358966732185847148013502047717753560)*Sqrt[1 - r]*r^6 - 
      (1522831700131785933896611826373440413477525956945707610727439247580543\
09851887283369798072328006123553255907688621327940263435866272343921237919236\
96290787899131337164710327154885939965871571466311201464779317968518802877998\
90972837860451950341167480661222232684382136550405621054250058261378532285559\
56260458357429330101683597842423451186828708753099918903659401418980595504108\
19343022755842610077304451386459732484661937824638902742233115907801119497489\
00911999892597479017050151580474043037084077498179864246603231971340487968488\
59265920490932945919194318121144503241945265653053201287352954181804105734706\
46356877075535461027285816833350805302290633543573554676486564047004057422348\
58121244148916761114610952236010913535081645115960608665896688895496512826043\
3618135700632550792835230052541/225830915313617053846098278381327424473263171\
37556704213965686990036915561005214077140282195179693502199351832929656068649\
76866862169087495387583337876365726566924641746380478938340980409007716627579\
56720785197949035627183058849479228261523181660724627756417220154706832475956\
31657296996468701283767646501076594691830913712208426839079012503121561651866\
46984587969118401785102216486443039462723675015803579114865205412615976132285\
66665315095892871645161708975159549138402448270098983564745019546275843931824\
03888139677695197602490041378634753285945053670763372720718734269616013572372\
19698363051269415729157865499520640938195521452775200993776043434012373518675\
73025193627519294290472062067168446854178370174944341565267217908129582538525\
862648917171219485706960469953857017123538385520840 + 
        (16113619322648593769775346539269202164536485160159940901073401498618\
08343285727645438984016917177154948615457074951953439209243714951950803073896\
62614640654105185678780626418773455438222939816390938143813250089328948857131\
15367627552592057848415805663898470781450628032162492188485450635911370691203\
50756044837643602291652043906681592724725767527619660261714555749715382663400\
15802209749663468051116449174221290606158559846869476691760285513916228496021\
21273101087267017057166135524265289256985048765566726967075726909681528482438\
22882826942696263772162124832925038825060367556670794494281324620454477718775\
24785821549199935005203756108728462379123283572808034797432351999674074741046\
26365132255189104003541132629271537242138567032590914582780937063579932278610\
2009218097533879096462152036032517537*I)/116169963403774535067663083371796111\
84588328887321793631251435731874243867972874355547241296840355066443140122330\
37672330837974980859284281184440477330685414965672988108767087762771895238274\
86165595997670037122065946225674395290175038624553364442402113502682343581459\
91620562035905793120829601397072182020128943271017311801561884068203775887988\
29583590099854006889711799719045255308004603422857557648358982628873523912684\
69717832394302750024956213847025757377379353458883595824164627450639939773228\
08423596929076117152297480466179384208242086027255155258008577387387500721939\
05905461038588561988493073617438897149067978645555769498606797208261150932075\
87051281891121155068216235716499738020002808875359991931051584172714365527864\
3410157918718529067255629496363688133629029910817093511376446740)*r^7 + 
      (6900469715068836324481493673561382255276575674692863937175176684583325\
93656215533057600144442521783842792445486566442974311678441266017933676335014\
64579820211611260234492177921200053670744062550022732538634570887563224613659\
91980634576932028938343530950453094741718840446267054393577308133184904911397\
91282134717372929131237714862438264110309077069949446526311383961565764267683\
41935934327080442404986521204812301822694347830920727479441923121192684365396\
55338957806379123418665622806956304119241411074751411328186718376814600577720\
11500601836863081740709548946859770750050019241956341182542762062686484088003\
41731102224384999727671445463407286656159489275207924693829550152693421294518\
403820360102724030787768869446621208483832329599360910318436/2066446779505896\
39930844558688221931082903005869364487304805703092464719570203238603716193928\
99346228438999470548133899530881054507380423405263043176227254246862309865554\
44539488646604522865287549247574826865344728599065574892839755606985850863192\
65501472450134934043694167490428369471643264574810129648965750197755330408606\
88429186635396244771656316209165202287339147790759082329867636721978407320165\
21215768376499320815203441674142147181610987545915493333307979965066586167425\
51034745854926833290551253887335555632616124033382860243529550400696522198410\
07679773558026452755350722022491713746417438607788640668736389571149716715698\
45849305281216413489043695321408324305860420870335007294039986618936173103902\
8007817093345867503731403796521325 + (647389609476088653490312353827605831579\
97818997544835185728666900023065345614695555215373100755303619019945831677244\
53994845114543772899677280772981320738002950766617805272629464137772526075164\
28120694199190618801217784153810308729007328424931646788083895287309088740333\
37478367313960756463929654156153504695363917248943397463470201651037028801596\
49622535830657716811674264983426363064622030397525937695193117600713153233691\
79727116026870691225386674151604751131633087159304905668497551682822421799964\
01800215421724854362139771730647292156405089222632159754061658150270911357024\
62845210840453881724292528140545478474692765169313430631661766113018463483325\
50027542972135813033615108622767074059211792752069347079603893914873269879594\
184094069347*I)/5696760179166541765021298447464839236028084500695967467893100\
06401894845233424294757955228255014044031282400843351344200129849812531035946\
93611378818500448156921301113751552193123118137084571726690658821242545113867\
45251813348601594494251147592473931621874122298382176936524434109380531374927\
82628160492172585567358795368841946525165259278064257988474772424247922418800\
63032906410336236770438890985065454456773791725242606397209895228504314656239\
50097257919888321550767779716238017738346977115933926499309619280564963711264\
59551326096957119185537174473041061423643925310710043613092960808367078578211\
42583472397153351222788478722182686796044798476561826220612668218662576030331\
82225557727462121842080399878638014076575725141903100089911540)*Sqrt[1 - r]*
       r^7 + (498488620414538791482677614785319762972294882978228452018052424\
26535063218955098341902916589958863835143628355980653129572463825505009715079\
43537403572210238923342476774827731296858046829020610330328443604554193786164\
21340789229933110620143902999913313483412947596819184193593236889927727074265\
02135764767923633580670977838518582485914148390796865115288289981342542527878\
71917424437299613111601352623040670220158893700500291049564883422499359969271\
14047263111834713697999053934902501242073004454496783000324395054766122091030\
60161431135666999363281503931556246376865189557127161132526588939886836750388\
19814815535226305282328196674440015821562400163366341184454682602803790816387\
034744229355364302539224515066637691127414291125543295039704181821/4296963981\
76816942991113790226915943706520399048923407627783329050018260897772267078785\
48674005725461790631531138906570787159044360265976036567033276960694123598458\
86923242517424043424172642581666783465128303459772491281191164883337246961612\
48021104165504657755908456195554109550534616365377966111336331775833625791703\
94836857106938148965551328831278934444486111288702342742661508462665070380073\
82360950530845387951452549624419138105887876617781305933758828784196488817438\
84395501066096144880586458217413295304562285832558340905789519321281884003730\
92262940729756548008606120019531212838792106390323780011311790792284386144370\
89424588932453847531993570204813982716937587915756945309286826855771175713726\
3097853875198628323213855324485625160 + (335364061017921598253863125986854552\
33030098148458357125338453378120836404198641987358389537311044476996728979228\
62323412106077791329193610275006417868013305101939540448003862744973612260469\
50116249756414968256316519952905824716074721567206923962876973406792348339850\
13836093632540911390544988712838545047809275824754883556089614839750913984833\
16025620799571010574944638455167658987936105981103309455996532212191988917351\
63310457325612274820260054970023111550750257012938647298890208588271171820831\
77684378154992428313230278797582053032488831914354450135598305284565150006605\
07907229977977206074617706724349925983268461441000494044981759606822217458959\
92345038437830148006348278617766095170610115277068750878585440722927744853034\
66818352984445768707*I)/16802442369165930274085279482215138544285969836787944\
24976790086649339963211077723824814567311669594054537243890698544896969396805\
31313442059709832116247256332594931375382905906734390283979741824890025660392\
62600262193075709048917135602910438961057292723069793269861420711080805062240\
21371405029213696917874399924150735684655597185508285984865850020400619707884\
41101380796464285393678254958962323349318469582568464907907608019451061041266\
48629637977804011186732407007579403954948992896131981437571977107587233652847\
17762212340544249370015484574217724069614948468151313960458227659421716610779\
80681592686652850847593181091150214617433713754658627391031030775891310801544\
221318871450607995970860182878470031605485871360778721661944381186091153960)*
       r^8 - (482951705740923022924848910147835739063945420994465850919297578\
76361658605378541591619708456981805727653206016325334158762790048937374600678\
63961840250335497062669194947723401517554311268196763533687391100955462316576\
55751822660136964485658240071142353754833603540087782862601934660120978470482\
68542057706524047569536198564017650666504447678199622667688299635124369445158\
99634385121411059713895438531166747437595364853131950497198680003151222664623\
95858092586723061634632226400939217457917763292722804926978196696707935106622\
26905921437684785088758000521652235952682266371225141272560797559819172293333\
17118872397117805280688819065753702204587483448837436989063112236804381343634\
8691093309931352729/855058111706033988072936042038797725365353799213756978768\
73564767469769111035312129112941198018337616763431721329500989882871761886261\
01845767978171290314374180650134270898230274166393859522731976901872607978785\
64829941397905796189072466613669768740585518801319961515449390859253150881825\
63500787444232620442247734271114676135606862589234029473052278296555324526153\
50875771792773302345103146248929610890491847403175748590079596564776685879640\
60229679614749736393496395594468554870170419522217344904346177672471001483790\
37963633631415381348421409918728120610939054208276421843267585710913955617146\
29645942160545716768617042232419828702322097816345226862933922587270528820272\
082451941188323269100 + (7323382802367470150783261482325567315440823174503340\
01166727372142048179661626104046213677118244263575950649127663665488408891931\
30848859070376522332761660874766378588334413483092734005319014148615257623146\
54594327159968820957904368435068383318325716897858938133895537193732436577837\
69684913616117901612824050153816630268789837740681411146673936181816627273021\
20730914638500909293883001882620442409596561051665203757240559195605554711202\
39856607976266278806592782067528855699014187970372395777409247638497811448963\
82325863011118138888415729685367090184772004871668846509498404629548407925016\
85154863941857801332646865128122333921142514666793197583607820360839697381528\
903065574690659555707384610293*I)/4519656724670393920159572679617889810096265\
05275142423275249867030499189853343068697559371453722430272530949164880051749\
32729133158724048574176529757426689827380161687866246970138309316031951860205\
05551689084208981383628432920713674495637949505616432444195926411406983285016\
83663775924088532876295013279289714203199134713685762194231459404174278608194\
61600457003424545078213639986365795457312553885799281741821428051053580606065\
96756946736733670488057166693747709816465201780495011449604003945653531989677\
90851881942789533284409172040732824181219293519187815340817524346481833606397\
25105239582677197565337148429481384619703721662611179321467283091935408228201\
1035492460753235746799699386572040)*Sqrt[1 - r]*r^8 - 
      (2458230521342661144053575352766143495195516420033653828113838735303175\
27531573423865673882854150104624287850703460886235118996105555435636334753777\
54242738382806329480515658978430794062089977840943125294966688097681409402939\
95825001511627307984853897149119252381298487900379950151758404412868172823258\
78287276604155133554242619171113089643212760876627440144786160202432243210668\
70830243323477384095134281062594830872075154371018565397482417795719682466676\
26615776322621159766358839429791315587618002082186804390717892467584986570693\
94504335529855857579950996667237358795413292197485869267741011540273576975995\
66068209860172414570672346584212454230281751159554877800794182411817851417712\
5347856454137/151404414562328817813016254921144656531838881953150080599652138\
18807184726104205486094870002028231191113583917372607612518138194233169606269\
80279637085894250596615667023130648425522933155512975851551522635205230723993\
37888946487789920861950184431259671032809205047099964460466792163639487309793\
65126820294287024836608601759608966574397361059365251454845061123359190425076\
07062610264991484948738554183816877319169418880397922524935802107460122276435\
17004990880273322595343796005120832448488362412265342065853747629584757826577\
55015182392680912358718788267189309295813504183487623631010280276295767645738\
98588423433936350703957154802012138080072741382952489629554226043276375398845\
826261424409864 + (6272934903438007345514596488427006008671765161378220042755\
29464330032706393433185019837662081502736865859392726313568617938887974544233\
33724445681232638447871781528661012060708993703974308075162417470754064565508\
85645411605707929595405053533865775269542772956079295259412744756739337844752\
87549897761749402593075190448392126530874690427031301086400098996932438392422\
52727015797382369787426497959287978629207281573273105271686682423650344033046\
92286415698845004541998929481154386663051012562900232436769527970765753985472\
28124055100023389118807833196039874538009515996555920638041241614456377583309\
54807832753902453009904535993753856946948714452262517983113575211632741724977\
40814292384610692781149917*I)/26283025463221094995227636310480966211252997647\
33294903737831971025377710068975907054653428443030913000207372535888124206602\
06724377861547936076148694625363931951920875259096056032654379688401373960530\
69179635786739230820644088076585036656492532315143047154310734046784946056745\
78139218173462552663997969574239272281390765071529467436003532047413387649446\
86258577105678608460841266716491204576795915262385937175587541381380723170796\
26600203083007784074870115053688039680736527439271187729606898781024796597900\
83754887886911820795811699447812352111033736248672307621151410879534441423531\
02370022860288031070587702752365505416002568261468255295669515939233313878568\
00250786485484816883987556178740)*r^9 + 
      (3893935304500309666757819162486015292368953183247037009977110152238270\
03383441358318590083077422015985833674112713690954855703965218091977717405681\
16900645588455311363563948717775192426754559489546901473773420973152214181602\
31587334742366179593795769091596099249357800031860639044426320981887547382632\
77335709280070973425643651779162667861009646440922435750205537628149833435840\
17599550739302785373749474101430916361815790168720323821687598587020824967049\
16187757921370877761292160296620782351865006335716225626164415921747643912290\
73362138329050599034174917601296861599618911100408893732761415326905652739967\
8028048666964902306380807703702581200473/545674347139574820629107568131545408\
09287877391117102057843583568833039250231426624798984341859108062218834069115\
42518284869195830000881940105693373371797543720478511529630798713320370781326\
84867542535725008918182824488872749785769535599676700304180297855664871793863\
03351145038073234806741673641831005023617684028637810833979156544899101149555\
67956440216848933425182302989239417984208315969597873850583179967134431992568\
14837076322684743156608449927199574500660767507357601906298785312321613866091\
09830377998283704453441981845311321317816366399641068462846461110023376129466\
3527873450032941410919457366929197741289693330614913487593782848978200 + 
        (22800926983642468284190600600702083048591298809000197488205934018250\
21335354887759140865383643020323980274283654487400624243803148300915461728529\
38637704570227398551855042113147025117892966042655298145672677069319709299544\
87119302360392922028931155966870110205085106215122319733083007408434990196798\
54893746749622044633284375719985151227842558441955913224198344353504354271645\
88561084620558486286144033626211171156091450276099168693924015485854077822840\
32809888755668287765881848481340249012997385264883235540651064947648766810809\
61675230198973920622069164589923063740120776717707771511082115150207961332583\
413102431772644773790809929352644368578567*I)/1195985621413791478431099632562\
19924147788144821986076775956342919865241679866774509058694064317473027492039\
03354070404084041375121103181920689669573288887496630991520196736484728337110\
01410735397839184869303482148878714841186873956604633455578452664578157755926\
52895927902669566918361575460235078533478220758856602386324142617377328854533\
17714577460010215891041173661035926781755568197857568546703040065583220118008\
89434950772851452880103719056451526720068887587943410999019881787089764896780\
26042910454282536772040777226816739714134266634020450172893135188969489747600\
72205466550041812335494720396370693803618216949714974926694040960991881730)*
       Sqrt[1 - r]*r^9 + (145368733593535019848382766100628104693493996157002\
65292503533043903704745940396066298738145426121724386385641661394306418488223\
96095464317538971106967736547176780837405569616992713122558011592721953143188\
77850070498481013819930347510537596690688863298008245843408937258443003045132\
17160239771214141992446417845826969895171174729604787405290937047345163449349\
50915201944645780160726866479227162357359561748635927598169525888871459970113\
05076650850644530173917641003481267307839765236347012695424611490119234639504\
95031503601704483515532163034998645520400436757568579830943874361656277350319\
351176646584160483493694688308075429292896472732505556743559/7786777446307458\
60893134015948357319942417040832672545820117759968352886917466378984025398371\
63489378150982816879828673709707853371234823297227261423465949546137436273799\
46565378131895515213591537704076387269371885674048024562803746305839094024166\
54541095099260203901586047310341798923880406025068109754868485521959349527487\
94166856971074433260974086081835908213250619839946660104752961618831117640282\
32111143989924601941492058052005754287070536319274614956706770262810187866692\
69118231591727851269325167906669767083044726921617217932583628364148571943915\
62925068433856427575125873708233218810478720859852521073548468722873685091686\
604111572120 + (1691598775600643937371231861485550104034859594908826981332497\
86935084201554457111265691616674905154944603417392829911517883317357574387596\
62678026998185273902649223686811188025751465990482931301672836384775149702322\
74509359424121391427791608306149741613739898201110194522334521374714425457127\
84701298416699238809422419077865491434044369591816292921787197259217539009399\
43256481456825983916524401893995472159018760429344313505771882015411218726510\
48610128291472543236400509719961976074227982257578524349230328119340012916272\
66254223635745104906728803186879196020970330693186421069392017111964180475996\
66888907147423292012217042636117717055638544705717*I)/71101935293403850101418\
68390349614768530305016503860764155288697907066445187773100295665818241105269\
72744850351107506236556486817043160904831612232968513459273672499892184020373\
64675998884424755686321610749734453155886799137186978737268157966914672904566\
33702186800607082620757969957383279499039093139780877255143760172383593811606\
59171955790865394472548324939482477546865633571153508347882437799939793586938\
01310413956048397579001017127058117581042630839005641522466407136853532997426\
86415684409423408269019282940347706414682649121509917486651642828638152519769\
55188712424535831472742980457261795147204644683795411854458520320851189060784\
69780)*r^10 - (10819120928262258470286002223766978633736816510403953642438130\
78434393777593239548505844822364842065486686466405292740426237155338072320637\
17370224006052657638553937484611811860279054414284475669088982638575718389770\
92299790605208091655477879633846018772914543602537250530793736382489268037809\
91655757659238957161422787709678598982980823182434095306703079795282725504938\
73701511502786600670759243089951594166283896942150909020352389207501705944017\
82619501951594552967307413440727543037678896157284672305996986513603703997557\
1636943877171783827964621214049487777477793012615646641112207212686003382969/
         15224505799142680678087430093019184428221770809183518814099829655752\
55465367449271538811287498365194171721917359108547655788679528097017604731344\
52198621071840876585768241370973172828203485025582008779962726756065437904396\
92306472402515166177642842229722204086353733919224571349701565714072309356493\
17221114320191547079041324137647231580127836292821187326869158445716528559013\
24081701112720297636823934192424925410169972973853547551919533610588204862306\
18872389087637276694071682205532365748440519994390888506377769682617287542657\
591796744940795115885248209273449480752002661752320987243328048400 + 
        (16990579919987483829037551916488095071172160749609313295024008868904\
86048076234537845640591600991779369108679047553012899497954335976949305265720\
44294898233838780993680270294673188067201291663323909981914551086730801103869\
35448581321693355179922691532453133356875008868039768285888107018529475582491\
36406337823134455239020535244622370762877710830479146157807590240841925735031\
81311578029759946303469822503628064252017302723506040598908721873598159910136\
88649328784121083402153059393351941576469188275276399317133344859098794937742\
23979274081803076993687387501642574696753693168404342987856501702264*I)/91619\
84740561652910332315057054881141711874700345199404211646399301943222057284040\
20013286700203320550420535095615116850657191457376256191657393350291650559447\
89207080700611601707793837034688872836724466838209039017890999077157824128184\
07033050475919226183827913576600493604173791035453906567695825500093530347239\
72633518103086753140158394383465693331920828819361726574845799510829772166066\
69483096052561370035366456296189815877933868225912169699205447533160210623521\
04453067629993971293760007898392630226018478577019657472677831519426618928287\
822602206912895129962636875528934721606383111345)*Sqrt[1 - r]*r^10 - 
      (2740601600885465067135339070505329936148846854087538458069146749413944\
68226069964662530334878416591171573332345078777311137843066885583423067469211\
35942716800842108051404021647094533957465084912583986137594274397368271126514\
78688364491883283763480239913182489867478975634661979493223081965312879294532\
24197463159565226727419167412877595334109327868450679142820055946994278959682\
75767703139441897830336929915420384116078354407447338346092433546884963484877\
87596926580581071076254815807587815912170265682157925170010811921779568021175\
678422025569954553347015433919206429577545280414377432356675933580489/1547915\
90072996176856225271137346008868517056906618861298115027293285833331564999608\
80908036707291223969450095355603364621353812122064234428651125073816259682196\
33539201571654242427426014858994827463301351238386364339373117778412181088723\
56879214778777121594538306734450560557814452910356080260342746950923601759602\
77786532547177360612481798933221003470901689269547624436360481655142557796856\
68277591622843183478218833246759308503985929053208415281142260510036833233989\
13837158507332177901057011667776632617063030994585192343489415681858709923946\
78595971301849509585592164607487352059209462665160 + 
        (70778580132471426342382123781136789369195014049161593204400219302093\
67332338946110306417812059469417257460538089430757618083448012852198834610580\
50116178347032780067322578068140333747736557187059340458167881802431934389646\
12675561057884783968360985229695228416371575212533570638563907075110810945557\
26731384686489600756578807536928591742189477919188823355804482879108172660849\
28849989938370493124253380846365152641808123286223818041823915698046371467200\
74573323223062811779137602513260531665467269701166797332663631994894008271092\
59083007579322377184391046402023744108297076805457621137632516572531433*I)/35\
80130430712233928159564975434290199760395550084902014785549605395374332024473\
08242448055031771981019795099255966721831265084518198927804209171951888885272\
69946161019684620021979714485053759551055099518940756530193218769273694229766\
84642414656315194683321576062482733045940239894407630054909755593706229682022\
07958133288880587379072940235219924479923022749524029653238099498683638160703\
72915630922613885252985586258987972668243157654459025450746986064911387142046\
86031241245886123842600379595107941587913830367907896109234762209034358709398\
6648466125710042518514864580446070671286602199264451640)*r^11 + 
      (2799281679072535866176480402756748181194296702286688068021907345044597\
61565959460790691551552135627892938179185728954948217752451938870371768893484\
71412420055931978029835937940439588008840019474423514160695019850846386032749\
90923410396439050384124802962316147778091022632756145271222635898798007327487\
24692997024702178876112896210981169535208614142676618155887419707862615313603\
11306648418694222937597988790332354215471167368753685488397067323971152007051\
10060624552882422355469574993068948335256564110796856956388627501381111522603\
81216735651994911/49232813479417397100425472268221977329141885828351640545975\
93523394354831828490592044594130718980689145741136150532753426328930447962009\
45374275616184579676094247507247331104646437438100291874059057423710179096122\
65123688877074573200464245774350212945878920860338822020331370591383342250328\
90630085049907143808089181713981041666111525193100241431945125606737084675610\
78892690359444268158341668299562839687784869210732884723194828803165383104870\
06198630782536078461591080340945686248429166681714389659000669754811622727537\
061091792379904384564260 + (7295730202010550902151418578238311740747619047801\
00194345095800502520495598812287940422238287373075101450048096606050501001372\
74442893363133592367445011133824145491959017429917989754788486783849911595161\
99498910075130850416569209349992815167714698300941403610965090861891731207336\
58395636671723742433570499544172551687777808953057353687200620406203733807529\
37399750292488321490946289407263233679888207109040853435779859137593480454447\
42518332884897600553192839564851419866957672002601814215298690170886068930779\
10474243849432376783838434594445624051*I)/48998652952965661376966460892105414\
81532480812967969675821693915425991943248344624444327971790403756740031638225\
24120229423370114845922078008859626142438851100140771901399168670891844191199\
57066273556052755792707642965136798825873363717912516888309777992848038889122\
15167248744313341034393779192460427774401925125954398154068396125307279183059\
66636103120281878900572081982342115423136810826952920233751551370384006368503\
09941209894778307920402872917761620250537192667762014794416007450528535887435\
01158857490383663054346099099501347127099625276)*Sqrt[1 - r]*r^11 + 
      (5345875883142571532971713164871245245897453604770852751735404203843175\
68973988395023402473365962520478244687761610208433998140160422583821579989986\
42059184535396900220437743728711942767255403733119974572970894579964429466480\
80881406682681087289527378059264618339805987931340515159099867585713930695268\
76319972288467115638552430535326249373928599466584984294874757443297801134948\
05988690276428682526210979348986185306455259842856872745649956423401055456748\
62420702261543940903260300529269483961199915057468468515187156605929759339265\
60332618860352885199/38618849176216022021508704437441553926790544986637428852\
26057195122433821868661862097428368658454746235629905889100852154304476125174\
39669832551515036704142155249602286493606308294081950575633112938095483974529\
35085439541126214887963352650647834986113869577489357421262539094956080594876\
15985946862849804913607671919968708664912406945379266570346818659763214214712\
14798502638227905683040526393082158464126746412280904801534541975287342431815\
77925841165792987336309796956388812679521099768946513794737817949844845993918\
50074172294480969785952772720 + (18168318670279694246942247459696366746511372\
05462842500727214510804458252806179473343424589640707111956139395733993022339\
25886194383815358492616258632488078009468189657308938491424856567375701480510\
36533572675112032755407865127655900770643753856437239057034072183330054709291\
30047557804547217159091314624901589608464612393945094667184550933992991079993\
00473029954327914998817029435420017204094549989055338939912940394085804603902\
38922580222349763559836503278196711406621104331153010490784878334086771388194\
4279571377184033256677758830165868156940434667*I)/133078958513414553682776998\
39679027996867668721165240499466092469086962607310413364190013775968331538776\
78462867430785931023325360393714628153135293631276342786806283582031314729007\
92072828660465489178728114470114236880554998964070183411683126464177279890957\
77988738391177139215148674628815703647858481705215929201733978998944968793810\
29351968544475376594878672356168133046871786801152308728621075128991131497381\
53928367105401438299497313279781508733253191185531325041621686069232288135453\
6041100933228623321170971029984968846813269786875198291640)*r^12 - 
      (6071358134507517397958882048771611606160303291332667355336762626883765\
80036495130656329737171373573538426990324197400451367490272056463948138952340\
17333908697713554724721815564163595554384850168770275260348585317540671191248\
57156554985260750350620292175906841098992947785010885113436643226896682229101\
28084504964193385048840528232004259613976931769628771197199585168616612336302\
48560724514614949312767004337552923852465920495153270593650886555689209057063\
8203631370904155961499077438430646898626729/165338589012415104074255770137943\
66014622214137705834486717563285995791603187632911735215959918257055986057973\
87488485320524838021609759528937124627023265781231490112499433778625499656287\
61494721210021125180876644533128907754749440793882267940311320835593696954856\
98722701655141772101079299826614106772215976388554905057820003190858725103220\
61521469533935278055717935756546093233168417528840783394838366091699774137840\
42262825182169560263548428423528788028061223434239119007029232776788410232700 \
+ (37764167602762295309547929042334208490626152756555908768551608352976915692\
87645239868872100895955802427893094676182329408112619015544544628433674855527\
63596129855867568374255424894120866365119514807262767940700075597379244298976\
82830421274860218955984331614466355146436865602756400026032297835575907908051\
83789233641519720536369809109936226921620187426270019488918742019468150592589\
28146903575491378839107046017874196872199852571416836357726433232672944526489\
00368954815856806589746772588265809074139*I)/38472997882140380889922037614842\
69396212116914599070866514895865516394101516743506482609018849961013945369280\
61084620282584954392134047361208292624337445559083706528192264648255542959617\
61074995975361278089242163216973589260252512364420996967538022245854342180922\
28092612740822021928082989204225710953524593533416952052936027961430178276698\
42940349614728028697555469183595809907259394163110419631200062309787000418859\
25749833808609308552341958468876060713622093886445225489306311552514451383676\
0)*Sqrt[1 - r]*r^12 - (348491926959554797994860200436854557882124990668425014\
48878220566657986028220090735183361178604536588692430649648374287162772552464\
11124375616055809409064217967146335522823794123151786120712482555480119379593\
47694655604287669045258016547415672436560057418860478302811737706838330982684\
23672100561138241130482618643285380722410778727166273480960379653092688513090\
32579468904138333138643872205272711299030632096824714434677021934066572153006\
77906691305735631900580076712204027250286457394697704452764921/39241494175503\
59232166571066034625250656274194852147718942258445742980539996804555766164131\
70663269424456933039283418004782204946573834038256485396431035011042877653586\
32181487736982010546423539625711562552898886411066416562395527907789569091568\
69725346985079127597717918822384818593273228781452759735882824447034686678154\
04880179159346970480022472163201211939842813258557453687639066726964012855463\
47400315383886621452967082924770583706325950685874728393600290640017257566647\
14196899049142254095 + (17280419303597063093001040111420125075986915186713316\
86801630618329667688326818891213913125404046557205796107043097961804727651088\
02183976491187969688104851093063634014743682527033945975347517795971993539749\
66309412742306249561091611181515588998138097169860153070387862663803195968018\
63668877117062941522467184043224188894396705931910868916654802718870522916222\
01189970515597767855189390887364995995119834221604835164763919767641529236260\
41278056623283300891501950342650377932042893401802878443993479483*I)/22200592\
27896320648756024652427686681668064439216963380449971275848026881605035214294\
92506495214380210993205513913025868878259267619790219430892695022350930495771\
30913957625469462249157816144475290515004277312584832475781736856423218806399\
09864541263295104640587002520531708564696206766577617747941668038914175880601\
08013493208213667937365244349897124007001993753366779422798265947279169738010\
26073953743902914838949661445409113480031520202060751212868169491663994365252\
5520592432007300321508269140)*r^13 + 
      (9569348869228040915588420029725831225013878177935088997665810995532964\
79088414867739633279784573247935608467834511345922956399733669091670147230454\
39931091030687407376578874277858903869809667083788552213190796417241742916093\
32159729740531593038686171985625712465591735852942535578982799221869341454501\
19396747401631682502307728782839299210841380409326607733925682262517810044123\
40655497298454459389993027732947016935265122577073835340059893060963893/50203\
61010214103585641872223398342872489179882635959237716658013347314748987673688\
86811673004693457527718157299087759952243648007256637297681053993080739553814\
68255497075036971987730110492718775070508253662748117101395178146611190773130\
14825463641602724888692742816293123351852386904798365742350773426478108696335\
76774203083775444206968259755534610713166474403247691756965693036458226166804\
05202718720547992311257018384426177491686494858194044740 + 
        (23868873107762462858527845342339360639200576506301691507629007044901\
61664980953408674229421980460157003090821827522130400393615424151654828991084\
99597801062483168738109809210125153372106059951481011162531498791927172037777\
10370763969053683194657150407265857231811948503660376289609484660668270022742\
17899215136591863503470223936979909926342823511649990314997218828382222456392\
2598063666470861164317612448104135654532527448804693339802492010301626527*I)/
         45360866466774906961632979873434977772625076974176731010849313043335\
57348582567395504817999788207097712059438882995827014651548313397384969613878\
19509951781538371522901201906086399137997013724800450760041017756460640148549\
52718906872417247720513294563329418140217669414436602308212097334020144667705\
19285417365653935868120248044428361821577355096371825866970834341574299731948\
19803909939603589178577348083891529637417948808283780687169967001310)*
       Sqrt[1 - r]*r^13 + (14605598830326906769652289042062691520363508744217\
18674199330255238244461201794774297288726808963951081868239557965866100275847\
10633984155460731206098953833178545082262856045909364898160471445520860309116\
79203613592408229310890442177532450524647469741299906073209198971871900455770\
30814964274967681685257754873123585425930167579898299008905469887662010310392\
84902429378318043172140342507379332718079938891824065217712755289907288146074\
52024421252334115/31532809625222691806190769787941146878633922474257727444926\
42173524771592149745626640990489506106384992513276704221576263101714254763594\
65747349692059188266580930272815227949740014404539462560009772121508102781387\
69412185453771830462405505000103801086514619729433328945657926379250861480224\
85479127114328973074500718232843588937700637185004059994851913267761772134802\
44548750753724613531512296876759005208965205889218409073084539011103964795696\
624 + (1108258636497929406261078088396680321258729833473761752869202111076585\
81075666900565286287375377225145791994027672762726875769180175961337753506974\
20401359221520237345022535645086222157545177063941350221175222597850046061439\
94187161151041956306862027078748135863581343061901761089069625885802876678506\
39668910881667654246927004723251597493914474243889372055033563775370763441588\
8738329534731507749736441923574899319342267014443164889007231272755399085029*
          I)/3057160928831173318670256910306872834458298423211110657855795036\
52499439938461517593350659090967492585605798066622963007624887661081698032464\
04271468062435585107234119261650085951687918217200057038968303579775304250237\
74091242307197177922932651168154022023935395592054113213381365171383382362082\
54884107623010572428339840507280141523728251252826670311173167906776917623462\
63429841505508485050913472577845623622450477881250711285501322674302632742680)\
*r^14 - (28962768880444478384874705088731087380935077510634525525345370224876\
31271301290595621216343044737445861381475575876042286450333379040788191645313\
27612802301891228822316708412911165744499491544730253254894453736597441669572\
31052323076931141154933581420746708891430945508387851747407291714164901180706\
25869228911748914826933372022882053450113464245530056885768949729481375365812\
930402303651220823752828/3686782171058559673940751730163880777471635002839842\
58448887661665200422687737081944112579053988972050947027119207625230368575815\
49711812072973411807579209102423726112457653229838322635022350288603549335886\
67247132422673914654757842215540822113984698815680645147956786020819349869576\
55107227078017955148028901288742572308250608450462507532836510181680811154725\
7289024554988603661466274763803888275 + (359002278753534433499258154194068829\
82206261683623751425833944200231116311458235005961403592146812264364757473297\
12344694936075082735240017952180175483830674025233251745734963100989112586750\
25836779270717229458951558859396106385090360408603841140481445775428759527090\
55149962602978026339918001698303904119183706215759251214028518902168106217466\
44811875235139355399328378217642956465505754171879507*I)/15892010885394120144\
51722680799636133870630264659762100026289155147068630947652100971808404574478\
99524516170354993471777267061928570545590863853236607512991933851084473340579\
77245170481058640052191135180523405685959210825860758704860678986150104783278\
61892194998222753015736918637348711341162664066405218763729692322947311467730\
25146947377693395838322147782546009426983859115274299876322456840)*
       Sqrt[1 - r]*r^14 - (44008791520445719134407431298191758302289306729403\
47898741787058194604231233630806902392977570614620625978084610132536911081293\
40974655711695185385576090749704708660853082942305374394463207430691207950336\
51450896106610821690874237893690370015676696870500769514517687994839079574796\
10780436612340389049972101653821235693960621486125836999973591344899531057101\
030151538734924784014111690660050966206642117/2274784520144975545070806801847\
16844991613622388428869289999994726532091209378299774772771987522911740417913\
02916606342330975553288705642709413905758444421904306800903256700149117452489\
38917787270223470476433270975860602106333402261122353655295723012673614265090\
85789324341754893108757774639670497732311287970625901415978650050651630728189\
046034897966779500336096786836553500835493399766263445237960 + 
        (90197938140522691082637137056533390771487991133766758369849789526044\
39475806707350831573422278428407913369434228183786708717916917311919845674989\
86971146125254358884444475777333161992150836869817857592456151643126147883453\
44811784339744571693430588812285850862189907171993925568107060960804841982856\
58218921179583687972427668400897495452298494168242748017014160028811236097858\
72156675303244016375845045*I)/66470066427080771728741598711254162418020375756\
72478996482365559686824179652601510295705452392291193351330164091673968849654\
30281590787841640202705173948817391483368953490733501716034289354260344653568\
83558165273355271472415954102731471846434524027109897522974654245958283703110\
55597475228550786633632469157804139173849836191781369449050361023882283990206\
4947877791432797688075341068694704806117644)*r^15 + 
      (1000409468526521966430699781445989078591866696370067772086164709991083\
57668490546162288467140830579191893811029764567977084926458320158923879320730\
60144953218415169923085544457603081951753267598370630961127017979081627030188\
82909424361833131242095109509052114240161683713069637200335357530079956747650\
759771544043121176173371721882969477528262056476243/3976753713114113370224017\
90698628321277122007251975168703251980544111278591568799447365303575711331183\
73853854675365024181408972679349273408771546566917595777472833157525959828917\
99872941619957785803704325103034440586574910513363894458534428061049454791171\
40548506157761738750635825402603053416338648940039376810730372871125645686806\
2600946400350700 + (167016703064342198985279750352370365772908211111609205292\
60246213246216983130207473049404007704466067910489437452508426022653420950494\
83490636346131242814588416872438845399318249262086727941446383914209663036241\
86866093020624621969517286601013311006829287575300014614670170990829423808995\
658240138304386411794840436693360071923644692672468046413418081*I)/2201564647\
53698506598513605509638739509829352457186976415789820082245338649864788938363\
87568368567894310994508088839164282010805640321579645199586861050864122539324\
53517772832436449780091984275336989042855801551163077008583688656930616286307\
38744750052436834116761038520618321739986914541843220651983821803075026039034\
83896531649439423049989388733)*Sqrt[1 - r]*r^15 + 
      (3858685811692681397635976627398937342027936558016863170298930329241543\
09089966525291896249891901226680454472583075193117601228393235821481878637391\
03585348268552496105796531542423300522171465706903161269528057429511935244622\
32247781805667951442274960549392180623008798501181931572700559256740923301917\
841042470009138332831636230967096005029677662413653/6103868938744088759688274\
52754397381836224351242047117428563379647190484800189814237264094786131519993\
11723682477791681228243154269671561279187180176931973377004824939670824408423\
39508148066570843036948034365077206777766256640256229126597525685751663102462\
12788344638088227733975943665512372937471678415410068820882469114995625249321\
160884996585760 + (2182515277411804533448161391529777243970205528389963570524\
98754345838741898732039867248217031086436647197663271320756791479668633519610\
25266656653330305810213681136793821677081560917172095369282519118218174027323\
90662088488765221482647959329735197804655908986462275083994437298608080104912\
3797402483781100732198238581138761862278601189944053228064379437*I)/547735987\
22234995132656784778487919328711018346984519372530895328542666591972318458811\
46583474237735558619134517174395970111954725744191718498287883546052503057982\
46064343590544751033633707203616196179527745903869609058395279698100844389081\
34903900254880673187010667562533633015472529859347357962235621457557928094369\
47704375381907686272974495671980)*r^16 - 
      (1149269945221433284476623175197708641241255525454471486457244641286713\
78214024850574192135879030228198243735021614302691004042409151019946403935388\
40981212413321760341411157884417166873506931545876768360024126975194738892717\
75274951518454840915807946899454301239464149419815310022297205607437930676807/
         19025472785756243855711696021321535355831881474804203099867930804023\
57979570772513884714731055317401771218891888125908776421044962987630899394177\
13150808166274972875365266217742158511057404583896517938974442882780298918742\
88317291256489943405765118763007703051040112393557422834280309667087668301800 \
+ (54673195457274854440845258970711209077572125969391854564594807657136569285\
89052721536573279824395070491404931354403415497304934807224285056278487909863\
01369014386539722112507463255118044082741912381049637949667280510884043664652\
062311054681292908610556450911709211403435197272178452643213223286292491*I)/2\
84579047150770313328433325465233653023047302610441002175292645889157470754854\
78486103489451147641610834799271992342920592436200848541093133402147310014111\
09055977476155931778393985890432265141134709649799528082317557944363638862367\
29500838960606862626054351125428062375935267236820414766841722884)*
       Sqrt[1 - r]*r^16 - (46846548298016951927940522558425502948645375119306\
38641181515459551674981092223549711803358376524500078693452241188474593352384\
26773123566358686863862250829082513558226763112650687588366948180711550343588\
05405363748491477267566332425555408387888210484552059616877881174371830787179\
807901936958734790615/3006715651249016605959952975631594702479908096882782120\
69199918455170775325282327835137359145769595317020848788333466558871259841658\
18298447765975399621014664643289886711774653584169276460219386625227987881046\
84948706293990239153021049365885625763716852783289186158445831398801511338423\
8072986744144 + (153862159831140716490908382098694210331768078241634725628533\
56506679443239224858302065665224039978425631678808842519617262303753962980039\
19939133311566920846333373926171652106130051214545182924925269218182803211844\
81535823505612497894465161149346407696964942702998177522913870989344006318954\
4909252381877*I)/174018801829403428882681206882706126117093926766500776848189\
27985761480247663623394920125430186102536873789727717621917116025371909564423\
96693392242208668868245279512892332268694330266368163768647320580970526459290\
99879338238932964526510265322517369386275062728879722473498481067509880219216\
4613421720)*r^17 + (390639438658703003866847779323107679749779510439742017202\
94712296089973991405060412096726854072901076348320043134497871785549450834751\
67651151516681347698532524918421282757462928102171342477399539749443500304255\
41846386357843526591876516116660683145171/38140048517726285730119181992087127\
58887728358157936847951246681300288191767616142222318444565706575214056004750\
43262426806808773703285497446396600254096827674907584723099242790556692667490\
72310672940401366796430772812096586351303113716002278003783300 + 
        (26304544294120998109380769054631207447270562758202297793174469904381\
19285515365995931050562902259692306710267842476973442041458410535095750087251\
23834988920233012663848858673613937586685417375326560917114769362028964000975\
562438338865897635435228693983*I)/7618370074270078007913939645288138685963298\
02491574150081420151996588651748034522180721281952755859444215559219293051033\
58516733487616720967966402399162848757170792485427583389800162153517849583725\
9417393549397093256440819725580500298496745946260760)*Sqrt[1 - r]*r^17 + 
      (1557911745893718431748355682238933737969189085693038598150081098673047\
84841555721959972707669067207745032244889840972542691978711565079025943477623\
23306355681995521002196428093716240076490498987015778121113541671432361116080\
7580945712897826445344403703/571550798784358190097014525167131526516045759467\
57936677760805756975888313941522431689174517834874136680128767949266293178430\
46545134151030061119435005908634735988305825489310672148807177623815157049574\
74755884106037660204253070386832348235678109728 + 
        (54459171191915950043428339060088918853879228273974626760599358652095\
50092963584922569099843530727763915533038912935153067867008986159895585272249\
44808912053729342138145159776155155101144598038509582252397242357091730476156\
283385450462455449185799273447*I)/3906129527072886257947233125534029404466366\
99914028674877600614460898889560117833395169701798202978901906684554445001432\
55532493295561527055360348827869744873641856380789419057421492023417159100872\
74384410039146538708452610423613619857580536845161880)*r^18 - 
      (5966401282486708888801413595619225943500542000515197907912811756520124\
98695264786797934122570420205648526097451205175600925713388774401620053075967\
896902771870844032447482733675397903967394652000719347/5453235174554170465628\
10019131752101587822708980186791625761260281513009375303982461897479450494142\
06411614006826949824492267521803182657627989667045675732329331825062944610536\
3905734537290833192266600 + (305925379736504070851183349517684511851652432342\
44785181709339625421118374023003002010527542903777219491188502827866668292973\
129337810849285256184977494891339120922967601809074625574250845251694272702*
          I)/7787999196255484900886298412620849773802398963206676559319205672\
36279235110853182149561591175271294077831108002132603419065395349210703686872\
837405340566189973577772172640369157634157633353079667905)*Sqrt[1 - r]*r^18 - 
      (1733409906363730868515979795318600987650479928135048529309141887168007\
80852435741724119539711085324243236914118977177092402279663130436179629369041\
9756543513144830112381338972232968283610449520086581/574102025559094436567853\
61300325601117598623253370221217573593132158697999786285560576086610193438703\
05269911557052480949892452878593840912167172162746528663535587244111344767910\
2552373714832785992 + (332683563962460053299708665415211035369729747763181079\
48728750579165742586781238740534421252661771438849436447813528513602915754426\
21573440254954154150501311915518996524551648074750675196212341605333917*I)/23\
89100319605712910111578611393499416840596789679957614881819524404680258016150\
93226128640437629496338424322601885519459407736706185149282832807163208667699\
905638705102162686840425522191998995628575720)*r^19 + 
      (2678814031113522094632792167605827771792242256262158719086233790844513\
78246435132950151330488263860488761300630262917057156270238236847809959103517\
31/48348648891890445035180346720994366301969133443633219185936239611492713352\
6726606574985106840831967976364540257467184654856278711460582812608008067942 \
+ (45970507839462566408434051586830461291672867572207732013337227801851258744\
61627946525535939607848798984710815681679338552916908966484787917624524958851*
          I)/2159455697564079862588302000916774085889043430280964631920227348\
76736798933298716938314500383541352647093678481420490979794063551501958870489\
2025317560)*Sqrt[1 - r]*r^19 + (732993592991773263137279918146306009375789543\
42263471463428672519313847945723812442612786329191077624932283385815965562696\
799352215333572316113146393/4599986986772999748754657862385224550104244074952\
07030041089599986403255640112982655365180707680113387920304126328959594215948\
90046910049359833292728 + (38715356849216530958194712282398129000740702826552\
91451516805753375352172599303055411961178706761843984909335173132942526494258\
40681813537730353026966*I)/58450450823984597396001046965956765223683455451679\
00760604144051091960640659978957131631024321343383374038130589754161150999687\
22441350173123385533285)*r^20 - (90947748076191602094097278524780663001615799\
39505101444846918594806998019902513262007620800060314292621249020279431408407\
16183677554448572682987145048144938993343465811448815629312002793552384682891\
65910624496392758764456481761533543990468148621783019298406310402315898514168\
31680043038735958238773944080287836992479588538781950410841895482828922231464\
95427759566214324346322838307295906800678496154616836969568999708424078142207\
55389188470295041243193747907046105676138615198231178232838307436119696238308\
11769039849350554131126001093030309478328238271167420696204728744111542086501\
29215460306677543673405925793816791452883206993184490008753564778930665973619\
95735695653628868387037152427214537746733537874067526042575215184592361934035\
17903388851541231918607854607926356123907827487051609751754380818516034248209\
51185428616267996536421275793095818623732058909170230961750032395849553890614\
00916842395359823837723666915353018849714153287790981782139683687737186378400\
3069593138727835726364372507438904093269348242443021726527020128761*
        Log[1 - r])/719828306811117044944811472945506183000912125201549744277\
55206123808197518360787565693473736141061406313474275644974455494298961042860\
94707024182216761732048212806643569018192730749690346908318316298018702017854\
59689880235421818035276767955877705668977211077308969915895381729103981420101\
18975488384079222514748603033253372929782142847490256543486879380721133847877\
54085620397927138090173659391835085215992657468841200505038860436631536872309\
16930541638971599892435239509552104439466314331603340493256468045808334110182\
11145501356486075857678337401720386899344422570532571705733494931372088066261\
98298994788952284698334027662155785248044190933871348462473823776751450469888\
89997891556307829083207767884639239294192004541758055770936971396315570884088\
35096841750201614964196912098618031569675015536635824520704483893736084723072\
39368093368711072897558658936527886694739560237682935565529089770359862320006\
54635526565679408112214897248226043908087106441699611390000997977856439858459\
46367972583463541997365254817976004116420092157718800 + 
      ((106488374609374281823621643123757633227963380642092194383997521678334\
82002005065128208198107846208253276457776648968573429684063786705741892481664\
53267174900084163397812099911121959143921516353055052913463612159715568901213\
03094374711736880090226095949490638155827083999640897025155255723766151631153\
79660092836909188089923842913876076176436496361527170118299797236423499127859\
44737345168176126973200395884952875919173561471689764503964928965558100592711\
92123644380956482803883575635406306548361233210465675630208958461521688381379\
67271636532513002947287298780459830331793866670429251568782648399614148562025\
42777293017007432948349370993827476659383096157045384014872888808860896880905\
35232831928999257663558147646210599559705868761596770166393536510573774977882\
74638545471312073329100492500315515268001789538934127302270709231641385592446\
65882606276318444678888745668627442047970801129745803057994421178074303565653\
31681188330257946483648045324448953656151227404999746270441221136591317143*I)/
        923520586449633397606334207557571444083093350736511455161292367130461\
69468038646950145898112776743362127439864366889575250806126396404403765174497\
38760717101648145947380417336591096706228038968378581830377729228124366706771\
71031160516300877009624784026462449842112054062802725962501850042330297395307\
43813095570216696184636628942710940100401329789895063893302799953412880916001\
28570643443390423690948371591839018849002717564785531183539389273048132068566\
43632979957880156379644446464642846903081375640088622195109262790227291137473\
62990050203896013094848775676705320810201936896759365907387903767797905375149\
81189614765437757757428237085252973356728990502317244607244909272444039990829\
10690805935471818292146111396993850126755469413865011543680263124903700244854\
17062305259999151121929063971691638938210852474922870760288561843350304186662\
84524894190339597401465502651232349693774841829012729344615873895145611442314\
7142757143207711128821232367105283893792847774943675337058767557406497280)*
       Sqrt[1 - r]*Log[1 - r] + (11749829103547848817790155355751345471492940\
24875486571116576926843797514696595875089621177020996504601504907056057418104\
69636779070774284883756470568376895574422202548755450617200203564053756653548\
22125428812672319181741185978218544022364209412140749588955068894535441613597\
38053561113437042369543857624858197587447388739207429664516723660066153020828\
46399243368979164920379997428978427106216787979677101707355075569952259506969\
39513412147483138105326975788796559681323231133646223745949979111134851437018\
94842525571331447819973369483314547535874867664184924844237954084555442327414\
59307818731928741092967645264139944843981744871422555048153105472404022881533\
82278778308421577917617617541390502178048686290905844481541102333966030977817\
41867748593085973833680874032833740328264439874336640911536561764535524232351\
42044051446186909318171682272615209014428227574702948839389001400873289682564\
16796041254070744073060625016060148062811780292030299881396793859698175234589\
33190996341219409467958299691543178600585312614561313149728523617887*r*
        Log[1 - r])/127028524731373596166731436402148149941337433859097013696\
03859904201446620887197805710613012260187306996495460407936668616640993125210\
75536533679214722658596743436466512179681070132298296513232644052591535650209\
63474684747427379653284135521625477470995978425407465279275655599253643780017\
85701556773661039267308577005868242281726260502498280566497684596597847149625\
44838638893751847898265939892676779743998704259207270677359798900582035918642\
79458330877465576451606218736979783136376408411459413028221729655142647195914\
49025676709968131033707941894421244746943133394799865595129440282006839070516\
82052763786285697299706004881556903279066621929506708552201263019426726553509\
80587863215819028661742547273759865757798589036780833371341818481702747803074\
41487677955917932052505337429167887924060296859406321974241967745953426715836\
30476722359184306981922116282916685887306981218414635688034545253592916880001\
15523916452766954372743805396745772454368312901476402010000176113739371739728\
14064936338258272117182103791407530138191780969009200 + 
      ((233381675856988382029762847138062942258379950884406769626309699516350\
78820724437064842829304537948546776580242268425953835625611716842224501936517\
08341393393031705675421879756286250050767969581827840534010514390258412201785\
56621849233554653164881671841064236654705737238841263981841200036867901491018\
07756276630255515286500897910952309008976028140937137330286700771817946539157\
71339584579658425954234083044492907665087928054777138426762232192834033897218\
46741876863874347002214373080915413270713364913002226039426546755663988385346\
36278725107640666614752455605600447007003384112325955358163627262961448085968\
02728664563922888529235593010250546853300639584476035616045405358760075776767\
85484563805711617759978238966266713302136930813593451776743378186740050583244\
92579346882278657628381718993750498021349837869981428113347045469770097742795\
14667031463361598439361063629965427474025111129153889032385159321420867833449\
808281662505630919556034993959935599361884392158187679645365154445953571603*
         I)/46176029322481669880316710377878572204154667536825572758064618356\
52308473401932347507294905638837168106371993218344478762540306319820220188258\
72486938035855082407297369020866829554835311401948418929091518886461406218335\
33858551558025815043850481239201323122492105602703140136298125092502116514869\
76537190654778510834809231831447135547005020066489494753194665139997670644045\
80006428532172169521184547418579591950942450135878239276559176969463652406603\
42832181648997894007818982222323232142345154068782004431109755463139511364556\
87368149502510194800654742438783835266040510096844837968295369395188389895268\
75749059480738271887887871411854262648667836449525115862230362245463622201999\
54145534540296773590914607305569849692506337773470693250577184013156245185012\
24270853115262999957556096453198584581946910542623746143538014428092167515209\
33314226244709516979870073275132561617484688742091450636467230793694757280572\
11573571378571603855564410616183552641946896423887471837668529383778703248640)\
*Sqrt[1 - r]*r*Log[1 - r] - (144679127213169359076046934257988598223915507674\
36792337573504880094440063470337593123418635673214319498969129507107932217045\
76460452058882164334127469160604923591881657274787951304736295469686958095215\
32671325458085952501431678239791118117145127960712494664591052884448032555911\
34177022651356127464570881765387991373725608184937625860112859638979918244544\
49659965988449268719011734914603538823826941077852115229439143075016816429855\
10940006700877856405369409881291400826871178305715209217362804324357757744988\
28256003008142112711176075176046775727885984532873376942841425859685421657376\
56735044549015582438135949589319722736145798775576250212433632182681655566753\
21832834422384617985840289036733056519706628040052334541641963789975597767404\
24316556997155690612798692367763700908089255387630389500770324781760293377801\
56465964680619539055207465148577802737263328747159583351419854699219393927394\
97635089155609700255178306232942407932161588601437703712921454369615549094973\
945218903401992905757964752540638651829900185959126141732699636283*r^2*
        Log[1 - r])/215948492043335113483443441883651854900273637560464923283\
26561837142459255508236269708042120842318421894042282693492336648289688312858\
28412107254665028519614463841993070705457819224907104072495494889405610605356\
37906964070626545410583030386763311700693163323192690974768614518731194426030\
35692646515223766754424580909976011878934642854247076963046063814216340154363\
26225686119378141427052097817550525564797797240652360151511658130989461061692\
75079162491691479967730571852865631331839894299481002147976940413742500233054\
63343650406945822757303501220516116069803326771159771511720048479411626419878\
59489698436685685409500208298646735574413257280161404538742147133025435140966\
66999367466892348724962330365391771788257601362527416731281091418894671265226\
50529052525060484489259073629585409470902504660990747356211345168120825416921\
71810428010613321869267597680958366008421868071304880669658726931107958696001\
96390657969703822433664469174467813172426131932509883417000299393356931957537\
839103917750390625992095764453928012349260276473156400 - 
      ((242869454449233642331745016900338942275752714548368376322105307559050\
09480633261772844165626044081491424822325956812156215111941928595251494943470\
82592943395947953156074016954373267149610594979277076890782248742400139265494\
26285871306973269400479876642366640816765774503141203027572906589894738057431\
26259261478947074036971568240062361066765746815204475922146165350914857206736\
72831657686500474525440303047071547603128476270069856756269576163109505954879\
25597983907730262730597112201461624733528180633306901337376030701821812639565\
98297835962293272839821094530217545695409778469686975779218572062421697140435\
74430318365577270438485581927372534576760169698348595252560155797305896854652\
15774171145613348924639766369926381461291276814961604564681545172109052099402\
81489084656055078258031358462048234655874415508010904218829740700861316834777\
40823837330595053823269544850402522820460421722110566966134755634215310680596\
49938137544681758476677490488175145008811113056563827955082868956613698765*I)/
        205226796988807421690296490568349209796242966830335878924731637140102\
59881786365988921310691728165191583875525414864350055734694754756534170038777\
19724603800366254654973426074798021490272897548528573740083939828472081490393\
71340257892511306002138840894769433298247123125067272436111522231628954976734\
98625132348937043596585917542824653355644739953310014198511733322980640203555\
84126809654086760820210749242630893077556159458841229151897642060677362681903\
65251773323973368084365432547698410422906972364464138265579836175606064697216\
36220011156421336243299727928156737957822652643724303534975089726177312305588\
84708803281208390612761830463389549634828664556070498801609979838320897775739\
80153512430104848509365802532665300028167882091970002565262280694423044498856\
48236067835555366915984236438153697541824633883316193502286347076300067597036\
18783309820075466089214556144718299931949964850891717632136860865587913653847\
714283492071282469529360719269006308750952172776526118601305945720144384)*
       Sqrt[1 - r]*r^2*Log[1 - r] + (1337229828203058271213731803710837290937\
84460794386685777152660568521696009759548249048461202754923157052659073883360\
19438962841376554223569105272109859398630785696296585234371132768047769604139\
01324395437463999103922687928620975360985181470294322598798809860221564388774\
81201345600008997075769478450141662636592181561874995830331533369467598832222\
44724530957824960296099035683012432753577934679417197299450311621310014125703\
10099227586500656196710864487161646968056247869287733856074904540720683825657\
31209841056404074913144491559943113322902811973532552471132113615339217352513\
81932466283274880411209460590682914153959353725356569142550160000269317220077\
58733415254863006916083164398481412689576434483270529158569060612740156451894\
23558849176989623778125723705621547845394489437427917223258865138694212064476\
17556923927287225162207831362313278462273314120787388975223523801946796570020\
3080410740723956562409791394886335026906909686051507*r^3*Log[1 - r])/50233206\
48307895568766656527549732183083212953927737723470103218616266427469727104487\
86967698672389901770335842465145795800581843644335380211605080635260367861475\
81013345161474006921419752165090219325996857185033422881410256378012329592958\
57391777591887136068849078841388250928547842063557134400024179275867126604337\
70134111133830513215706449806182295393963279405338886714238088999194241881994\
70671737821452316758500967813691529531207082551895608019083547753860352690760\
30586241164124615867923725800264621054404182089468194292846450893178938365699\
32835835371151459547906840510741362398993772387615081210277907138002855759355\
97411296427233357100283733681311000314015397156322320278803419803626671835568\
74500357322460614988299363075756568904752089778676435807562818499739492042988\
58437415573049891815521083554665034851162916451812567539146838810090717396459\
95382992402791289121719825385276083555966548391454833355654859712530133914699\
360 + ((295096466339125142184582098630686247188851801047693228722676280148362\
85237998037371562507643724861713440119468014688233782118534041743628584219797\
04594997008175472853646618900534763472645722119051323172535892269363179173534\
24673689241265086400392958225484835667278279671240300779987943159451702574004\
03981715036609292105884700067622243135797457515688133807844692956615538493265\
38990022385668236635601938010698748251048593912510681179015529547338388143007\
63496276063437223734962597813572591527983750979124120657465838084502906246403\
41639682616636427794722776226763267168389841395177676322628052146494019067336\
52542158142926525097497077756513319924546887968206504352217741401530404078654\
23891086310841237154857063561549930508045917930741096598560762442553308500333\
68279900642481974176783419089185310451410273985708725673423142078802262056974\
791863779842480638712021426910596586864073563851957857*I)/5783913790161198328\
85043867783332633031291282772580379855719026990822667812277342918646696920182\
13353541934327167308377100434743738944467317455641054427600596705937109423074\
75185573537920823107567904075278613503649403943859712632600393925988629742207\
94808346594772426677235355645595477708463068027999322036593620808034278714797\
73251124473867290306971593086805038145965060989570811186759434591840192218590\
77346869177726138921852170891857925120550597172811643700036117523146897424235\
64208738709617799670553235830319120342731133564316842237053070324306508940102\
93983353456679035155071855927794941744767054068392486759061010341910276533078\
02489979063921953681178039256916425220641578051184292434003333081310862758487\
98560595794693518487461849914808983557938391194086836343620841883325940570365\
53852857078808015566516572015600682785472324598102793979933436725482189299808\
079105779549364960371840)*Sqrt[1 - r]*r^3*Log[1 - r] - 
      (5108081181346015211277491768887474303536368497367006220472121940694650\
53222839182044044306603789027660490701430519778542573894416869609945792351570\
34936374353457282921706637517781483959653804841728007590040833289595598522598\
62646625784443461715295208971250408279884995336210814770716886277660146573086\
42786129796552454662061581717761068080983541937897065497985231133284375792779\
11324329963126706935737567461834729992387786905299044869898562923326320048653\
73402791706628898754533770953310846145394857569784308425095330279837408605519\
47313762874201105138934228728179214536022242675273295994649923722702972831414\
24144800233946531561609712218290834787408032508770377156972987941883269318917\
59652110629868154362546704468391604262545588735941014435509395637272117413456\
90036455772379351971469711389979179014879623923519732349223377093398266968252\
24519509439617598451195050982762163423733063401308183712420652167930458247367\
32062104475600409243289*r^4*Log[1 - r])/6050761846334426634339128912822372789\
63091438416550715058308114621604664637499636138367128834427940986036582491410\
57224772947297519879720712618995364580177275418061496234562982531040193738603\
86353784259268417992072382643166616758568850597292972291568638802150970805203\
55802807466415877505081425946032258577064809950445005780034331143642015673881\
44524734325101326518708107449634303206646303527264040461672810863156157625961\
75819326815483292772606695088637410582338496447816078573895218043244196529254\
03530050400338871718997407934340281785468877237935529742150127915541201686429\
29289876913735240003096197119441019251598912963653486700276275724357808174730\
49888705187256768259827544083257034867221554803893867898836093738701138518242\
09760633864353630112308713161574401176184651284111666716956477068770019795155\
80474974908629572975069957914783528853224499746960363543276501504299975004767\
8601030962557743112249787300681950588214308849245800 - 
      ((669389375219696425014858459346422105774039451186631143825076171215948\
48460228046115176622608060860995833534222314615901773639353564013882799600570\
17320740412927607180743612399509605794162728958081148793995516698638473186688\
33924673400084788667647710411767527191461104327897746378212655875748635237756\
91344262571350410452787118083763703887710865244798500250197980954481712810376\
78576604257227383150069679732350848623911679996102624631173449894790455512272\
19534756307823507916052504100960534512029983891246026843895990549961791074891\
44960638885310060329098418744928720645456968011735445691905290974483348901462\
15537575815762395580380334501117553407852899733676655839628805998648804291400\
23709596082450576407315203473321117008771282533004368484518922635250134293061\
86244344967047971274827074648171279769170909129850327854494247037497328609575\
23077818380330345397731061086716427327723161293065433*I)/37943707784634346292\
29613126678742693287374641199359927885810589306521312864276874406287521320204\
54872160297382682484166045807326513147265533968876924974055210951468657431448\
61492084772216153162707075941429580864178293604122114606428917847755308502733\
06130660514990426587431297117373839783177738352793735479027744395885869640548\
00280754938614293840561748215824690997034110481797434223857772628352296757271\
47891303735251081652071675601293884856374321351834043224609668660747960673023\
67120865068354607507767833849579017523130356886821722929404793318257916484166\
22329803456775890538913990489598626295377926702049548671921027788914365325247\
08887332569699333659138349421368372587562723873640513161584379684664840241104\
19392640152441259256339770548324348472372640574911721627999719761307442438032\
44176403984416142764046152726232920021206151167382982860701898291113346700608\
6519167200556020109440)*Sqrt[1 - r]*r^4*Log[1 - r] + 
      (3241014560905977860001247590195727083830957818195084006860077765064662\
19270659637390861231971718991050479372492457681372658287518678625944399996646\
48623028199914821857506476705424528928057270439279794375202824888778408730131\
82176123028444737929245795864186490773462782388504293469501112147034023639609\
46163520125449751032687390651233375772918308100624420768673404417373755971083\
05714559736431206645347276589670885793839551635098848814949306219944490304218\
59526487746462038906044678589852973552785476593039325822497949117618843968799\
50452002126798590565325370394359691624889004765867766236604776353598316533356\
70192190003083531455461724203977974238904631364734900813175554750177902319682\
81288288833781848153213440827714450627624022839968677095502444773255024460033\
55133856832503385638721390706005050257957875719903385466777520113333091013842\
305038977688923634969252819922063774287255680527997*r^5*Log[1 - r])/149400202\
10340534651088715208857104825404902228887906853011010826989651779341862387920\
85984912313543876150417497938494789190475779826534702167262734660696118751338\
05191987412749267784841806959778811890744561259104872856960363968347954181927\
37018626668034808237927916236046170823064307625228321929943787929547518676719\
82094636725661520431295181728267461083412719497495970004242649958018939001785\
75381455370900250584001690393270180525807539136298240253325649452339762699576\
02401829103065305683807657816477051411239927304987720402245257277246792274679\
03348702228459118288941524187888072915907341995403406557240453145034214507517\
97133717183409015689598564352883580671017997181915011102583560823969926655213\
36041280716925987048968827590462238409706867371543097211878540231317932214403\
86841330771814356047455807205228407905035038989513079600078390063567199100524\
5645892014342653751716101520200 + ((12971535546436243837532728210179229456505\
83938139051006729623782075071321923703432572912179857386490401312598746820367\
43393916542494446117160209467837939628130132130905523900244456257468186660517\
33174774402840721993661331812524564513308229301508013045576752082802659461830\
88091008493791694711955192599836707240835793628291285131936657537765444082012\
79656249481128574106633129645683054055300887388692401167740137630754975860627\
78494865006663344520092274388021317132514326783883617688811615709343018321784\
06868448253421738210914336977890737011579927963919375192328216015230670623596\
17330865480556802333462779735668828801765473327958581983814201162408903744970\
86223927653013400571616599090100016505196624188739377905504208594023346516893\
03796206077958447394461940130759140890798605434964344501511435368622707491952\
15875153846124237512151612824783*I)/28714436461797280452059976379562503281809\
90383818565669914015534772519164156922681052545501925827396338753910250858604\
06955419913990251893863047702840454405130418524746504069702958686961245851450\
93088075256367438659440228786198628761605896541515338264438174068782746130597\
51628695607912394590037965886447470857449161837873288348366709834994629175918\
42729634332682936882531797348779177670682290434613990847269929287267392971852\
44310067301971550913117050162908747374891304225639536926930232367740283417289\
12521831546099670201034303777453075137600088173249696678582278669516981641235\
23877291271910248850004116074830273985496152825501083339124169341084836196403\
74814240714383473525478669594038126748173586283370241142496568700515315171060\
22284854075514817925558509623309451922958043500022565793953347669258877116612\
0320725668666139127200852160)*Sqrt[1 - r]*r^5*Log[1 - r] - 
      (8234919311996378132508650930221423778793336646937429577017866988204405\
89183955568011751476716791228989504848300997154538438168590108171269027144951\
35412832274538836807172524955069421974790043945527884130645949950285638311358\
00901253121992967318436826880397788312560232610837131234962041287462573801891\
61131088847611398931974513588538371208255192995009525912713116273023679764462\
42914897363574951201909745321745963164907161099849234502778653733410195409123\
36083380804458381569494133700311079860914168580030716863670476333513722469053\
03574779361271939958653306577599279000624805841771775949666873976146088175418\
79689838319202018426837618281775941845875224314630761457370947472454809330348\
98818252589214148562331354456570823822304569670873770552290072235755018229959\
63646377757034182416606250448609074760985392021872526677310450461680609619715\
29*r^6*Log[1 - r])/1815089128558710141066350643604331714123043959676625987435\
37101998822527634660603697162262641854192962380176895005163529450241520070723\
67767953635200797220454689382569118414290237813307677289479240883106685907482\
13011028034708492902061560222469951985482716054419637689574601403817187101051\
69917731837803467428976311758051365602637936370109154385644448050421648960691\
91506839972478317564808039049895001459708832881844160191426083544324386494896\
16964050992538511711508411278805050462100618493621522014053593930126259965312\
26730332306469076884015148133543393204493980677644682726550138143400091431512\
62223173036788548566741459153311780203159048039198517137148555611495196832487\
93556922086631376083875834289868095556894986354694794176449311771076864454728\
02434503763250311918695331063722617456749647489587939366075305749768051001676\
9045518520 - ((40299631219747752293859209741328206744220882804134997758520891\
30755686856700418469722739912348910298845454977596102505758472214781593531517\
98506192877710373633331175866284556415003146343156893911640370598524162739784\
88561034089409917296059573752669614909194980789295489634458971110592722613953\
92458949529999655931692488956622282980883945190861507837013952394812109377821\
26924381356085321515182040289090143645091516856799216779142535035418173160680\
45513607286310585552484626922736579053163916259521996483354051329803797535670\
03862288735155769644620823049234447222532082264385751872575382560753482121287\
83177351501617618172925717651336639893547782017702236334414715087273961055400\
70799761915074293792176130080543044291555851728051667351566508312174584972241\
996226983191560960832910028682985927277*I)/4440997629099181095489954534214005\
44558065148514295970487534425099119039548791053515224535037851978036621327726\
27339373020688466042842186104478569218531632644573218374089826597117294913521\
17060547692116232214694959639955396725463137846148365203470169909738607803471\
06624237621872507627598205282323946746172521857037654827883007739564557118004\
99881773068446075509948164788058472063806203329387866648431219841821199148583\
71893500367002566999609053445606075489160702814375920504702003382672824889170\
28391909330845124643854360863857902432441571121643627817746812288769189044828\
76398881944386290979779419714239898222285599909063399810709709505131870125453\
17128949344776751427520270814370962400213781740520036473288400878107538888091\
162149741485842388041244602203540389766176661725949571817608320)*Sqrt[1 - r]*
       r^6*Log[1 - r] + (1648868136011030171042830070936688390739950680510109\
73086340599161741262001967959955745529305801785020415430689449485994165160170\
75302158765468399056565690936950934323538674588990752472849614243794253225778\
80775068700281692786025674899496105500865515173822326691407508405504083151918\
60792335929797676250102192964334968857454544628402680139229493346970718523537\
94673160051327382931375655582739875766597430354688548173638917764857709898583\
78841551031828485921399914217591497642695243694636480519652375736371282146497\
12173373164164414401181363867854126469564270910959118640858917692363305435594\
00719595136835992786994284971491109091459414647058359228723132713871416366478\
67313264629803766449345317416650904696709948234473945928038056310502614121428\
892436769708469670543644683979385302113241234152*r^7*Log[1 - r])/211378633299\
38799211726374062834760663505831167170609510767091250754073372982717245992358\
11690796082717641048690502915187438249084702274594385886419032746683522558523\
46737188373699951793786074574300201662843546199476868389678960859650744711152\
13565159242395547648318130985625533982151967016849802968135300597762603607361\
42837215776594219667882577132536978925976542592066699173767919875723973107428\
98619821380983564771325019410822577294351816003472125272098136494752334797138\
12302951898626720602769732538300433926472461720113476538330475398929405648671\
75764696059498602787084528846028090831181667476844300117826245243712526228792\
88929719535260262172648250028595548229521681151105588250748875151051025339459\
47906429618472487977016733475080988358335830807201351820877249757303018829945\
496355 + ((507654569921151883008404135681684449161157050603929073137381273094\
54586957887902254532091276195358035101755745393475923464144420937609270049033\
94136140472539530027293368323517766787988923791354189661855348159531735397247\
15217566778023541785813830693511036290689026959312399794328924371746021212645\
71449307972931493028674697838749837568600009273419806155907953879550020954524\
78586924403646703319429361360142785043878416845049138054962720102325801884212\
45686109111084376194632226363517828214314109180042824000198252484198452493815\
18887073948264684747028692672064534179116997800420162765396402080865424102178\
51107196452425891873081075203291790582092625913938762676153841813325459950717\
332463216891101690086442969550685673423978603291507710924431*I)/3448941769078\
81860228765757298403256734249023430947379287022528507280485460472073417125631\
91846415243078223145158610158327016762073283693437840776758481289079731120711\
70882203641586681694293828254986532022811255968772226292182657932917917491788\
37951161227094580376799158711410657098781089148475851409701736230766848997382\
99421236265837358504663949000138297077623306245998640659820821239506459439010\
60863086088093472322910426105967736716597134313880022493117630206915961809156\
79529222079574172698280609005758115706565602150410238130514235459292179980555\
83372327959866715512989510814563993612237305708119582112195526992001769020506\
69649259823985260187565509494634421824399412119470583611843205879598821550549\
81583012068201332817608002767440)*Sqrt[1 - r]*r^7*Log[1 - r] - 
      (3738799416382109095042635573509775706001342259078054835865423158462474\
76886047149086732575489889257631343529683577593838092065113034837846880714144\
78577776678578465145434101776775956061985157814532202455747156744375110234678\
79665457296925322045370918879471450366626691607126575345973615480399773520200\
13413730775343516706749725114696277931575120020383565682980646294046907956859\
81084916505040434037108529873636865973879002617494817520809290031684714147263\
96152945794253422232224116453421835343516324550455023166114753120995832808189\
15641192250781149558314475547530157594885390016221443032491797290941723913795\
94898464461058946315069054393537688922150941891668528284112691052764154191253\
162348093352436752679251977202519510299117502944949973625*r^8*Log[1 - r])/336\
34714787586563794269613176002270540143649219007157770546352609725945089893846\
82190263641113508071369661087113268862943681194513264033546023125203670163374\
40063872641729716884439755240482992829479840030134982782600955618178815979478\
22215345222728359544377676448109549247489344470237552088806707027219548465168\
74907648958308103006509042736108464817497576837279323665104515887147523247451\
23363627713354317286972467370928228177209605309359003331046294807908988993643\
13078503765891768615165769905249180592010219830190340565857275075087711824478\
79723749595027151030403029651348229777484889288299274576986483287959231519238\
55492814793676943540526319650682164175348790079133058322300832186993535075478\
743497652112308211833609920558967165644776 - 
      ((742208658009411841522141628390378781267588856265422144875086122859712\
66741666295316903536015687010703678556393162389107797181036842288246623584273\
67373475306674649602243077370467762779433105795352852158161062822180871113497\
82808908884147141718994046835120032955393045793072840851024382617667412279901\
10925087133239742734055049041391716405497783508388411729162587354387182332145\
94677441790037320270309829222153631984703289885659695160214462635824152305257\
53327429328552690429784793961194400257047429605885032195768888055901683451655\
09355193402175831103222059717255368378058518293600043055428552534469531068235\
45059758540090223038621077356966123299533978007946359615921149739490109542893\
1274280239*I)/379600982571323033755252197272969231192012837053200159973040287\
59222757027884536544718644146023942617586577643474213864410538284809284813245\
44859505501180091910671757662831516165880662614541985518470369524086808358392\
64629945008852531927693054857334273574141998150079870836458685549565413987145\
76160308918961943669285328779629534702987656693163123910233237938646864492701\
31550238086256623147585523389544071953202316559183053105640231879591942873156\
09101200364512262495380486583826770015719675638834156010692437099377280545190\
38935108666931411485285413163854622936383058193907882040188398433967071125380\
90280303344824553009394928950403550513001564433977845831023757259217899630240\
078545562880)*Sqrt[1 - r]*r^8*Log[1 - r] + (715230383272142803036979296353260\
14738768585730082314961442729627299672601922592535409882349774315396077732627\
36850714612584503426930590449900459159889821322356292459787878742971436816448\
29243426940066350985643455500117766453925988785658506129635027247346623069133\
42582167376420043840252856492791202714501949061102752432301944110474722195690\
40209046925662660688783371560846643983628165498956192262952146779010529964730\
78931877443296573981172962055847925702082194132972899327056893774933962105042\
10025133276064351025797709961379094485698338453625079183840878384569991561957\
25238133044146151501012089901235558491652801177196386060198346958608292461173\
28166791079352959940216678178758168726891287*r^9*Log[1 - r])/5419829404282100\
31830892724680053989361098908784474126851514683336676693741413461793710115878\
60908811128278357948448591416923540791116234367454185018781145511718404645659\
22151684449066656763022215944231156214782609323197415682144187711545199898697\
83149068654751310664266653157188919831156608512996777874306542999493847095326\
29887831089244784945752480374230385382865467867015403490146196367622162932784\
66325287980934645008032469302834755700076380924565625207627756418010985427197\
00868049182646007138409716206546233100050919627618041494499051003963645386917\
36913380944195154159989287614671895180911305158741406569446547718607162459901\
11580976344877501820396064662284246684579931577442276920 + 
      ((116423424693952929567589724354558048356910621994165151654423298591259\
37283447451835612364519667425921483251061800641816816131293285669640446653099\
94202715362859604799551654223145338540865152769326008721334046583523785157675\
14535727913401727801893040354699718774758506227523066575194900947515634286716\
49582927417050972704357229764696140091144654973646955472366464264314339700584\
90895779379156413383007488207451117964581767872597166969263770371136994402628\
11685477638979117609408702537081983131861919441655000408785103109557251173572\
91294577545335512622839393832246678490190386532897318846826900421944487327754\
64849405214302091958813708211399699684897*I)/54356703722513363137394433181206\
76127382235385065250032485602685260867636556973869014448173826628405078632027\
11494763712147447925163029573884777327602354032824716568008358363243168626300\
93302465262744161370648006931795727780858630546544728008808509643351447844337\
83471188123282010137612792919476171980158336497888058969281934495090979186452\
94795181098307548110782473334452707961307033018300371632672174069385168678412\
03192987667810356126751121757723735560915330219867473221843282819420441599899\
04219392949207652580052442452674947573645805646317662500098572076037274225783\
3394730954468420297640028375161824710238754466301869501735438121312159360)*
       Sqrt[1 - r]*r^9*Log[1 - r] - (4308954454818445149251016702898001876472\
90231106703294229283717871092651378137129370059187153896061162324153730949033\
87891524727233112513975300735562068991541844366869185070891427565916548617249\
01739865572349864758700488092506493601113286128301375519376143773296597691210\
98694036353553105649118386730861187091081136265264636690634270350368207616449\
73945559045060177500570262506552343012174552220414037307330261267711330935544\
43865422948182077894397529401426237175260917010826205985686233301844107141206\
24658055960012579788742514978582461456076829383653450538381179199301910191800\
25554669219578550018663986656903869371370842825714301365269680437*r^10*
        Log[1 - r])/329387345701517056477118946067792315069818756243980596154\
38485816638059905940430973795703645001794304827444975453349460248456345500819\
60311694135082069991964598796271952939372190281209031076900419396126132830214\
61169172841292349557447729415947360041786754976967219695088983249478170514142\
91313306207658087391980488201876977934800740150664915180026992830760524450950\
86944884564351549369438748932065555450428249791353431554128582827545318139495\
07031534435346559630607254397287218408377004866755494257873321657881593827016\
58690364539821469309756107347020258662256673422175892473857979525033626150067\
4585173926701771161544326089069538691127480 - 
      ((542997520055731553696086783046267327700072135317598704864464306988650\
52261660788431719529716355158399858929337075232486065987380582950411448581924\
87349550809510121054899875130355970858869727107048095140499454390677179117682\
20585452894467809350378463718130115322602486483989206228769473688059882441087\
50580181702083826678603866282423263804120527919605297353278551592640326431595\
99740921801511097243922282112660775359169708486835351265228318149811329202852\
85553401710386982977962008514255754502986118862525322416003802079532749071643\
297225410800394778534268075850956846849053541833863172232572008350957*I)/2799\
98398254029074711577894608526891961330049379613783419960247171511873375984293\
21154002547698644807983240636396261925020872169023781959495941596151666314681\
31255981107933271377366951418781748196741759828422106098922547457575455568994\
35935117339882078920389522683379710990684821985061447750556943803775554056314\
18339931395660616190975470600753880537741296462435058748575037014366347454781\
40122723415766249376041711067658045265556115617468816094909330870797558136460\
63658532089303406763642690767643106511036755044841693114490812677289905165913\
39161802386759064795804181967062551960459048902045440)*Sqrt[1 - r]*r^10*
       Log[1 - r] + (62116021737651743694412858407117825710608319246818122605\
68920031288235998279005292019652329528904310208585144356455511312628738918728\
52022315159272124826625631437604365725140329834262053859537839893619380317341\
05694323732062427547934010551590298322356453623440996802905019787079322747441\
56891856851624300207430882496514689142107929374393188923028502981532828353853\
67149105790249971849288043407048101005744557327472613137334317859240896211464\
95446846550828371295962759891677383948825863391835776446781986434362094467196\
87717245559653185744379895512608936674515511823733887997234241796395035147878\
7*r^11*Log[1 - r])/5739433165720094439296394619191778265546941543327327461528\
88257130182999584673391978021005926932106736921967548353071722294134486480871\
11361236616024556410028023728708944875907747360372505957814220929316754720115\
28552499625808474306777190630525144815772496713649024626659388196495344348871\
90146555292885298050219983711738498580954926504149334264937857824971776084278\
72066160120145810373567659676609163944457175538469337550533211146750267418681\
77210746144783452431114325669427214605205786377265593791540090677567385944904\
76370691132071660500213161902597716971658044986833210615780214936904720 + 
      ((905491994418029559374331564332125703538303355387116670568744186518508\
33869653970439153026918615505666047276376556243335101550762662165178430283329\
26079939681145346142768249153086369570945387580104895124453942153180934250060\
51066112740262718387178427783283254431626872615014956600896519526063404636822\
35142527264961321739268643381461951988618894816901017755463349616912093473506\
02867049426418464446437604832668063643012595414712071570723569665983049676119\
86451698735214498964087534031492783000923958836076781395985394372919257983800\
560678090362068053*I)/6248885154155968449162135783592126053625010334522873707\
87060614998020873478371387529998058661390954980312072053988092610183386649516\
52946524967782708565927784929791560516670278340249270047175448253895523527068\
48035140078615786889973053214072349165724803448073021641480178002883060575397\
14860604389769443672935573914205925080320552581549694390775376449689642979392\
78780846510517894568172199751257167039084502262883568180280815417127620423870\
66378763906070582580948805527737567821882023596796239789626368940066650889790\
0362524844176667803896070720)*Sqrt[1 - r]*r^11*Log[1 - r] - 
      (2209523340055675480684431667985507778831501912313908762755933882166615\
32200387220790765336187285877807847603670198185917518774580548865211228579041\
52814381713416860576895336507493754512234673728157940946774205610568095744087\
88215610778679776859592707684217189132142202708769642229008869867457987421723\
70067729693113509074231935838361301407215699481765213592664328385296444364869\
76271509595464362860884404139296346507018518517870991637457739683839574836888\
49023122117315252244001389267508948894010377848827116499675516818401695887619\
80810817697471*r^12*Log[1 - r])/296701703892441612860575857301820132243256935\
04548728836012810180337876136199032563852490036121497245659510107743104760447\
77553180106487264650521409694378525328782242843391241735000736275713165895935\
53982816505535514853576280200723198509414796478949152245387475435909421377636\
35106028005712202835232973041019205380638440799270555185640538925912095072631\
72447036171230638860447140631259006357198480842454056824595624436253272441459\
34330440292518729362604244814501370309299294730921323739327929457927032519114\
8004311746847939666378473624228280 - 
      ((144053915426118271042166615310495571112183834560527675036438171878058\
71377306784779387950317408495628655584226491436702883178935231295493918997074\
22693792235877414342374691787613837458720668104902115777602346861823012892156\
30929865484517261943678605285476032347902088026531337809915080752689090565578\
18654125716449114390804428612240971558013317562645056153388089186605769774471\
54135379026888329581214707227812527806651949449215470285254149652241738011570\
00340892604548620189725215633821620676253534761*I)/16209439587650722837505177\
60458329621258380264422552962410360483325545375586936380728889483576588501505\
89744985506682660873420177716135189594634393596631140559267025044373961503057\
16415327325254527480004025508601297817490542271127449413836166780121395069374\
13661944485851983451865988097905512400984411573275024130825717042254157303287\
61195060698348304371431875284975293313162465432053934283421796843942287041396\
28726037232177618008329777910797782898542183251963405727609294963818257168754\
944261760)*Sqrt[1 - r]*r^12*Log[1 - r] + (68293739283583072622891095338267277\
54493753280761371675668933675738135344720862405515326458547702344471721756718\
40090636020526857840659158562712843234821494544871857698891098754241402919902\
69703158480435522195635187872971916072385647446547305013686618012588021133649\
36779114140494688016902485160791238019271090169169312339798806223133072289970\
63857589723969835655127329775024917153096062046291659977800630960385672408110\
7056208669244337594182356930895754731084622687146510129425868906896813514379*
        r^13*Log[1 - r])/1613278921604053389916766375425112408050561263935603\
92477865583127249573826771011327101822037985147920687019328433738662162265674\
69894031430396903084370256868095396777345389868205135456306427565321985346928\
60704097436156819036760097796129352719071570594328258885867957670465770887159\
03075527773765579340441231281178840341606657925139894312885956872562351558737\
53798970148047674931981022850060198915034815005256194899069516597800769287280\
4385062181384280405468869153329254612519618796506963364 + 
      ((830692483869242178420181645055450715749938335460778285841473268999759\
77673718657371426616705392151164805219036444260953221336906242854615908093062\
67414421433698046243558069835895851003951841295622518588171131924548758360315\
16687990199506978243171704773184204529558084024957586257207168946579288728335\
14335088519912480831110579881527670596156666385914709650319903722894300843234\
2115761892629501293244919822327786019718563145077713338630725303878205913*I)/
        187516332887451858354921952911673821095923812146645864313789777797950\
49899178190491589307041148040389850959565736566513081855903836632021793238739\
24216323398251476083569631216313185383625028793420606132630125014513849862499\
32366223514763686840387917282796471216370493428927696892865010255195007617769\
37925439337371962583067898844292412361242764655443779686864658532231909444599\
7911078239460368583845619857303182702951670012360062441270962112834368)*
       Sqrt[1 - r]*r^13*Log[1 - r] - (324779417006002207375481767140646597701\
22729098643900460361296561884482465982828498313116044118071284037952423345639\
11020324243877269505693058486935199849969958842387830083148839918434781651347\
26647423551303409089662539920043647627344160156379028848098466908246332269022\
86562930334098967106174478148642721102503111443356138843853983912615842259844\
46985124628100410062965957050574406321206761376991488106761367328147243180190\
5356329913595180449136453*r^14*Log[1 - r])/1651473641515859217654697061463773\
08899044334400493540216376435019350807456200048262371465948696317060595343572\
75092631867705021868164870508973712476239193461389618667515536874754271428908\
55497789884984444450347892270707157883720003743146154987716042288559216822513\
85096458442728710397327323207494452802925922718987248246107244453858847190347\
76974807318062284095375914029286111284521452432505179094337734695771824141667\
13850331741640505269455785 - ((4095586120142243597804853628038348494092764954\
43436971543417189418542593461701253451075652959541923333930922726603630241381\
52492984297845163426620346893509788445808347472515668189316860204669497020051\
16615605219728621505230169605630238295975719588082615827678219218424697470746\
71117478366151646578947554933033072074320350859686192846553716694441005973871\
08459308890925399251342247638844441536998720781*I)/23176477332995829998106286\
00839854640170163976767431681270691619611912616056265149096950187943496956970\
90346076817259247146512958530693057350440773780564338794788469259376564499996\
15793761777536458121349843806210540496688637731096967896950744425514860680740\
89202766632006102419651200092845970316926930956669073771709231289633974359486\
5579235643353077513679855202822085476986463478139460530123693696)*Sqrt[1 - r]*
       r^14*Log[1 - r] + (581845422555958291100714216117591968093184581455787\
84633082074833090214881620434499238262091881115869544788581442580738163297315\
60608024057100249694280079951777024481743253089354738744744548736057083317541\
85831718881129878359002735911899061848917317734247110623201281514172312048128\
46350830942364204929797553992317742983556594927334677141221389717541643684269\
99661282576250856622649480628400774828397*r^15*Log[1 - r])/792084826656316589\
50566176954915240467197236187895287242115063745299427633686538634040021518846\
10210273075802643041086273079787039225374628501847696387206392427663754638486\
18817749466154112540049795817664880455616361893444427121163455741967028797354\
81425949863683173936267262950283790270598290850489036071757033352618448533878\
7859048550642242225751071202183648099233822934810909369271452590120520 + 
      ((157825510931560397772992529587798434503932451298234116118784102531896\
51312888521463712253460931677662023227796705927166761707390054122515017893479\
95181915088146291433167537916821947470307279032420358086531600840577093617695\
25178293192641461604254256880421791214700578202908057255608395043211473148346\
491753070751919340475121946847281833354128279763663*I)/2865050352501108221873\
08525734298173462299214047616861491652405692675154864407001874046216322898322\
77361049433581375560937495892668801553553922264132487062422374638273998228389\
24849666443414400798559994933124583049120568082454571423112109352085872449472\
21755499338754866845605399698757588909441031369161902916305575936778941710457\
140923590363741220)*Sqrt[1 - r]*r^15*Log[1 - r] - 
      (2556282125561344768744888121537596043797714971248688372751009503000094\
01692702406411872352238563423104384889564323802550310034002920973766976989210\
27488995555370633111753669107902627330856449200353404901588816512720656351404\
45096635209064077450201412821394846174562870668639620818375405916059639257702\
429707035030754465453484190456079673965751624345*r^16*Log[1 - r])/11872970035\
92806172966129455643282956181939660301920256664021588899835927040315604129344\
69996179142664306672044641054387709450290136487434250111106688500840006654800\
12207435835904665365039179709293219597851585968118732579774786729560484669608\
30282765346462428108558612594047405210644252203760945169995793946474411342914\
450361172427145652767100496 - ((114804386144274618786560928692680271322750298\
56804358970905948863374385558044291553114101957161321137957794434399047035358\
32467844173842256443763175042029490828168695497319837373699086123200747201891\
06152509299048110700825764680023366955891894893420054867706242861630471882788\
65856640773169043984799243*I)/88771085742010589367535195404811052765227260862\
49742580769478900683926845356185271880865109157865656751239603662793236789426\
86708607339258314888696390831303076236933407735158325295797451659669413948889\
97969295025184727550936716802878457907793367788600795205891764782125636239120\
602602427263917170176)*Sqrt[1 - r]*r^16*Log[1 - r] + 
      (7295648166275579022450314059325675527168631645754133741498191764737073\
81857076040915412593969843386345594370008595610261947083533146607274767975025\
35900271273768836949790586079591877390588500844148818694288687328238045699179\
6713259522958588059278966305619445606357889032743802781071537156003423736947*
        r^17*Log[1 - r])/1529553047578161667439059196383644800206720748129204\
47914672330011488545677253130238021185889518403462208741387941188406402821666\
64016966501557340981911435341280499123154959461234428266529413647707777483518\
59360665259588443015505168441286793390086271057923429030281561932951481902116\
802184841369936 + ((649005723985109140183061069072167722574516981212598639966\
62598942890463968790158154868297624169779884739760182143477019511651467463422\
24641806502833520051479203833858105562968741289044999890785964022465925143229\
3665951384887826566921224241993087667069*I)/301710300822533119507698335218263\
97872551668715093140570350793130693000226572551548832504774698953687872994013\
79974221713948722584067867710528125706438538012400911301064651139752929168270\
727965771511431419477798505307485877803081532490212536306840320)*Sqrt[1 - r]*
       r^17*Log[1 - r] - (119092051799718146938369844913535058248036340679480\
10478125322479621027295715749471195476961509617447791799142344054366180862855\
91145531872639097577580914358268466659491745471417419953861073357247107774069\
916500661973641082893343270749059065069085683*r^18*Log[1 - r])/15856615617504\
48263835201366643665055440237537046072949792490845902995667512940869734552743\
76709739190149955722099625403940519157441595582124750665700665354779326141682\
45571295988077817311576140568940939956023449379505663487553603779726025041953\
656 - ((459820627910747723292803358246422322446417890463711918862525803051194\
37480663315873537704555219989567892274622865510031188386179354017792692174343\
7052437239848661640492203368495313584917378218903926989*I)/203446662927289741\
73283209720107863950471325755497715350459838939380428440698628451315815569687\
45458353826448099402628486265956913220477501004295521350119694342012210762399\
41776762032942186602953175552)*Sqrt[1 - r]*r^18*Log[1 - r] + 
      (2624821486672767052621952324371182370043730706207325344261611607433911\
04945139444216569482913916272069702528646129228075876355497260630436867094568\
063497487614953211603744906099972735706529633903599139*r^19*Log[1 - r])/35034\
91385096902840894668875101447229473040457943294960743253493349324402218166998\
06644139392464818198200660638476150548698362932276828341601628303238656337992\
34788340446963215559051277925529064545888 + 
      ((222660490978889932535458897495574212899059404169149429376653663683334\
72905705433685803202976598454503169361880576341603130811318296012510763762163\
617*I)/1973611300679540249594081002342147537208590656479407687831150372536688\
20844654685674618436909875158465553851730734241512972380483451278998335832313\
472)*Sqrt[1 - r]*r^19*Log[1 - r] - (40369795801353263563353178952042860296889\
64175227113439021970354562008860879811897173223964816900408023288775717053761\
36724087707412041510236334231183*r^20*Log[1 - r])/113408878201848524284911153\
68849743696775239285973378524496136398522335508289515032802665669745552286014\
47928320271817487310900964177834152983456136984) + 
    2*BF*Tf*((-49410664960864079870232903253459337634164969926201566305513460\
79310894637978400211968857647386236218716182469894183894841702422765183121496\
03813216198587561675803350822575513838484333926619195550090203466821581169780\
50230282103167222080073648517356441442659361928880645496358362889421411559492\
31258602877406381811660589989867336187834576772261565457550544233567812794311\
51993248306467448659053350888986910531613867298015633821637608005317470986523\
80695143658736654371052905517794087340807735876132968738493858543001303714818\
73692682595629306029866698251040165047013057689572345061486705486578751890658\
75491425551589420939651203838814568715714750439622237292348472416859906418366\
50455257807485206381078558025871271775428174458113391505329943203707734155427\
54633612959033265063017638070694182035419343970287886286039261539559246168252\
85846331084596072909520785035571035597321362047359234056262072458340367603429\
76452738103824327274113007705316489766780870643128966282319123654670749898629\
26832025637619494162790908262276381824890431505685266309580626281825820507383\
31403738857939772817562627/25215127888610988795006386393998758532684227267706\
22530501302093743274975756229076358463492508161232319773483889738712803170867\
66897655593686896856460934829588566230928693727767682908942233071115567906846\
02913542667528807948407768367305237282578845167238896993472125284843370117975\
55015784280874539960807469764663872600880000409403086295972121368518785703735\
61576062678725565397439018461654402929357858152510814515644580055930383015603\
73291582259941186308977235099244332891154701249126613762291920963753516613698\
73936573548929843385893706850600705794716587714179365031616241663010937803014\
78533575790745863075843874640502932865596056115397332540888323642505563983960\
06064506617261613280339865297122027510847271965482100289029413420196254340674\
47412981069109491515237114687314430476528927014800803847659392380746240173441\
72853214036202682994161268738959041591022026971696352957901397797508213490051\
23485531094826895559471410883107358270117378192726091567013384459596480066636\
81886997704942409311176602163827409803307130217766178132794936526708769150060\
1935226758159944940599867796618503200 + (704910051240293314358699795923854148\
23493126124638317535288991830945837514088312157178393118792802793584658265611\
67825715656026269791260839077649459932177382529909106667192255693375575661255\
57016916498596207975186779844523035916902469195001490081531004194270996042540\
75779280283995018815203993976317390956350021900879255345734494831410336026966\
56323122228530762868048781365366621652331287802970657664508786705265909995707\
11743912570397118353283447144722007954493055150834016221564291456140380652711\
96838590256472925432263228486311553578393220499261745169529391610030841324178\
12441238786784181695834354767923482646291983124012991663912207617938809258906\
81220360983995555756350567954521806398327235813493479479636997620556587660723\
20421732214580177449965888762349081228769072498071537565536552599112736265969\
82316970242838370136286825559973706210035903145387934551657453030436125251984\
53356991383045286888790659169196835876836149025434291867628258808789150018956\
91213455108622828611620571632152204460631828522070814350272888092170977*I)/61\
68179748989322792522023851509860417956886082776206934516093698745769673757778\
90237799304529276899945498854468966881555575519757463711938035115369623273483\
86289747011464811642004567960367332699727103039977259600692414413670851349070\
03938746339230150528589591392906624349245618142784130069302265109323570792728\
63984452017056889135017521027297812942235076225487481904457708161976115452610\
36102533832253319168348562922321443137997683359703566268092106438588791398713\
43176545883347969169182584540217318027711234441395244041161946129729637198929\
00282566479340999516484074056600019579172386081492970332028423984474723033794\
77515147820633339413085334876870565765838657671759111853108279765220028435328\
95868614206435371489457021169146163138161198033901538336094544401643060482623\
32662903489166865917720694561482170738054694054140578345461102426932472690955\
37345036827687376110334220210022801837092346093082904918218532776661462694800\
28275164612916286935466970533750153103114277176579408007121362636423367037190\
723692216350833799955914240) + 
      705784092319240991355900404176210085486667144922283/
       (993455876922481758319844581567833551760649269645628*(1 - r)) + 
      (2243096133537005417950245126817841153994810252991227/
         802660504810011427647924523607979721944293694848936 + 
        (934493363945562446024032307361743407132646066835033*I)/
         400380632110747008459187597542910179854065582404976)/Sqrt[1 - r] + 
      (1915498194174733728575698439219397495964775084606582227823999456801021\
87848838269221412754298903247497117028233493628078175012272525339812288441394\
33463758817481144635306253673449903080311018957254132452275554715045258928080\
50357712024522369204630190706137480423850579486291294054748292317269918092472\
65346465192211558582023494172807510215793062645355369061574549679664453914745\
66777667349134608249118795805874405255330136847581489207999203353266591064990\
75245476918029036354486910721515656642862944780450244642257077026343992498822\
03590778734168561681292197794337011689296988254922487555300048708623455555904\
18160038609631975545265425576804713140853322309799154535629258651311894437440\
89938944442206418060528372047662477652125301728268668909181438511078962794067\
69919754082099571330522093588278465481433516771884748046125110915811434001002\
74887039670770722105418708718911637561002558717392643971981959367934184741306\
40227417791057313150681670724168984516218471890503886500324735451175046710398\
8824262255149059328385086257965239/121226195284882932235855515673088254801395\
59015411389440074738041429067754229135220324263821101884523602819427139471492\
82368093965819860389432182706927940562582967324962765292183239224962490122966\
06063757152836528563588132781889640514114980237293679704813776541438368808392\
81473282570048448759222607968756293266158176520835685821904035273709026535444\
90993509144746942654825022573532948546254266578979175775143867771066063924742\
07163370789353352524918850177691942313302878671089677968359149282043545765214\
76285889565641088042995998749196285789331923883759903274835748428493643669682\
46995690998188119273912142297934062416336338042926397323904424894441833360565\
62228775602333020854443768901952301378908348383627656047071393891870302480210\
95055001578993367105124331176368011813905834613496692273747671890235621178791\
97294815144201180199048381043983533567753243078302516403885683628633637521339\
40648088164994718534143918614049289290273695438374781123941910823632522237443\
2053668315905407976328522954633758208492758818493565726950540 - 
        (18651316502833761258369678859527926649902381685814136513904915216665\
45892306190673582442205774968870532472852256849048875276675124594074692417143\
68482568178231956555133159753220214720898235899986230981644074368014963593004\
19436219298186392011845320174403148245727307477763568393090396791669041824371\
94366788826081234025503206806503737889564452378171622437685610472154599482322\
11331932697797513094213940075124966241583665813204315357909703862656050986753\
01540466472422409851174444170977933329961540327184445528000909985457233725852\
76865886090009693783857548782161832604800130726177306534269250190327461966830\
98963452237524218046250047529218516196780849621941693497113073016042689171566\
18756150064067739670245903833592029790018291184092964209807317443454737296739\
44505312604320910250723627986921172500841367176556189369255425357435872995786\
39359136541632862202653351886058732106128107434212252722874245553630408322674\
18323008291294560611693921041966906722622471322677585854307557945118157897680\
3973104079479072212573714121082688265377515846617*I)/135567592150556576348062\
89131239511547007163936074043408945134803836769862275292253153545460282771982\
19713633297217377193107814326480633490353603025247607488497155481385231746774\
79348403657724179098093774205315580743302964811004323541224618543918439580286\
80022132429104085147283219435233481034457041861094395505834926790787809560602\
79407867810905511559818330278952708678622381586220269780338872008712997693246\
02049348197880862238108155209266961750250516994054483404727272192280853485988\
11147185124922157282423210923581130089427285620706242712402843809409184555343\
07810814292208886889697453102005255449682947455520218043381738197422929152860\
39063120266027723856846762618202878842366945562677072762438447449461855842852\
13688540895526307974156204929325910350908091805867003073717668847068761001045\
78048740624389974877561174110229481422644394127586953116715952603286207852687\
49762663983387230708697780756912582194443244484307977249364806157447406065270\
21680472109368757877615262152044758294817352256739089432241509993212741066275\
367365040833360)*Sqrt[1 - r] + (176052308225962743248310600881574924763650603\
93565136605213200053681853666307256174346672310264239055911757710692526935389\
23947546247097307237814049904826594194756169067559714859835104778988796379374\
22660045982317899724386860742940287176238395811735323155905902712555409424943\
83597520118109111902684815317416968566078748601832019751635683351473050194523\
41448065462579925675605517242163989412345483020896771362884916517609617912810\
83454957916377167380814082784630343897843310422395677900600970494474746755696\
48314840342877939469802728931922055991561776906718493778410541938266836369971\
49198695313577145982166592496990176457211839385334278050822570568702117337787\
35185646983214338653388572512992596471368989993986483084400204853485641197500\
99012153483306019941389436469586887836528954352263933131148451271025333388930\
64635663963933137419571711894110830458103029725042985281652343540799139493232\
98143697771159222656007837230514957541915569372728929246385383318709976372279\
39058958796209336228054170538868385981533883670245542096386243940348359237811\
07788175095305129277662604895722717942293997/25215127888610988795006386393998\
75853268422726770622530501302093743274975756229076358463492508161232319773483\
88973871280317086766897655593686896856460934829588566230928693727767682908942\
23307111556790684602913542667528807948407768367305237282578845167238896993472\
12528484337011797555015784280874539960807469764663872600880000409403086295972\
12136851878570373561576062678725565397439018461654402929357858152510814515644\
58005593038301560373291582259941186308977235099244332891154701249126613762291\
92096375351661369873936573548929843385893706850600705794716587714179365031616\
24166301093780301478533575790745863075843874640502932865596056115397332540888\
32364250556398396006064506617261613280339865297122027510847271965482100289029\
41342019625434067447412981069109491515237114687314430476528927014800803847659\
39238074624017344172853214036202682994161268738959041591022026971696352957901\
39779750821349005123485531094826895559471410883107358270117378192726091567013\
38445959648006663681886997704942409311176602163827409803307130217766178132794\
9365267087691500601935226758159944940599867796618503200 + 
        (17125464289642537382295530155089357481517035015077862561090436561062\
90727287556318121020414201731913655542531344291462949549519991541266648287727\
62844687206559331281869648023033132279324699428540449689409636003773784298511\
86954067677693949866093058278324987785795288449464935754589940322888936127675\
14210180705859914521425520982183645412442101385835224546685123282556421177447\
64447206569785077997005142064548082906935631360123989832628313385683029602792\
62582598122959827159379309097361550418577037056177899667031935492066402350146\
35997760967074018430306436134654836940155325910964885723331675315809809774125\
74369358258833044899332081191734300405693201983734424501969763165113925876507\
54574907228865834251329435854372688965977911626133860660902768498274385973162\
90751170610703734655253464619742142462212615457786353533666376430454789952641\
37402156497805030066880675264118911608851802494944008257095913368556411381308\
36661528200730283861036479203890891478504792967005580220334587790087971655429\
025715906870998596766150535993146463681*I)/1233635949797864558504404770301972\
08359137721655524138690321873974915393475155578047559860905855379989099770893\
79337631111510395149274238760702307392465469677257949402292962328400913592073\
46653994542060799545192013848288273417026981400787749267846030105717918278581\
32486984912362855682601386045302186471415854572796890403411377827003504205459\
56258844701524509749638089154163239522309052207220506766450663833669712584464\
28862759953667194071325361842128771775827974268635309176669593833836516908043\
46360554224688827904880823238922594592743978580056513295868199903296814811320\
00391583447721629859406640568479689494460675895503029564126667882617066975374\
11315316773153435182237062165595304400568706579173722841287074297891404233829\
23262763223960678030766721890888032861209652466532580697833373183544138912296\
43414761093881082811566909222048538649453819107469007365537475222066844042004\
56036741846921861658098364370655533229253896005655032922583257387093394106750\
0306206228554353158816014242725272846734074381447384432701667599911828480)*
       r - (49822875071661768492843263441325396983881315666428144242100051171\
64951781795149421909757096515520348154919259827163973506627549468188326850271\
24007233892418128875064794611917133000663720446366033437253276906997907092853\
60192797490919812300447467024028653522186018694713406187575741770298023872804\
86732480117326168997049321445993252485438623690318798298976398967889459857024\
77149865776059351954388557340168857491493441470446857703539354145883187605923\
62389188884907838053791485912527718755696574366887585242034512723171611801434\
35066078475313130612222540648671375712777747285248754761660351939755723561780\
19945622795349628757495642271577836164836828928617724232823727619540025737600\
82089221363503240029166791262430876330721107585966516639717809699694366170644\
52903015977403044277816700492294043140979134106486520816981685030336117292176\
86605267495148470949757578733099323602259749122423943501461066934479619519441\
66064707760042338994120096488199977185026254084684682926301679724029791045356\
4840304756868633847783881308598630021479/708706987819315603840386091627285181\
91585114243943507495821545472969934563185713595741850031057171061062636650969\
21795804613472415562260738218914286655652519715808976705397092763552392088403\
79580158526580278121243910207545494124052236364499848793819812757462857639694\
57214260920728871052469669301400432729099094463185814116317112669744677068155\
13029331962053461597510905130901199115699193486481538647489146994919277001604\
48310749570475383911907068756354884968278139309136846370425045791949648869959\
85817861363662076055591635976608072224439999171247320442511452885913889655147\
60737443974808912484389601332524203306826433966283943262015124364330152121487\
33869133029765059793044995209725888336531138233421319669373813648148906318691\
42277171090778461807376922265320723382222912064879278903739446524851050608246\
89139922646611612253053471359766103288350088403574919307018976562458136627419\
35552268404207733815277584225985743672768158523142562806412724583478661236283\
8496679698368616062385092382134196320432603496128477346999634480080 - 
        (49410307420936004088539424349564957754314915296054225525156157103149\
40085164637825385830908669875492065198116339986305985043900428036409713025620\
58080817191943242744385268394811928453498813006780343282800691657662329003333\
34006238844881651948206428304888809682357036624084088851934622196335070962225\
83769844402416388194433285317238381678264649678952749363911649214677959796283\
19773917169481377144049827461751095445179748638183429453797267016577410138357\
43875174020987258122749796478952962301318752586411227829778385045198786877261\
36087729444399790757788676898657828088353956522996828085732806913821137382404\
57524971457072469942714440404796670259597180271876721554944708527321076418536\
69615308237684013326343128273404140814459676444891139112180210929154610221498\
85853040265754025716277227764696380963552373779168577709986345263889358573760\
58476854198306653368063196511967519925669037118751796298069133706040160952980\
19876842154443922836509517417917846087129999257307924902577169365688550943841\
79243976147675019888283303319996894290270337429*I)/79745642441503868440036994\
88964418557063037609455319652320667531668688154279583678325614976636924695410\
08019586598457172416361368518019700208001779557416169704209106697195145161643\
22590386896575940055161297244459260766449888826072671308599143481435047227529\
54195546531814792519540844254988843798259918290820885785251053404593859178114\
16392829944418564599017811148652163895518580129570459022865887478233937203541\
46675410518154257710679534862918676617951172973225532192513054282854991757712\
63050073483621930837182896224194170251344482768378066119319887887755620790045\
94596642475815817469090060003091440989969091482481201989257763189958325211994\
48894274133955209909860363648752260215850330986513389669674970271679907560080\
52082879721357631856591134897594324063583415215884161010393439452212353556341\
46318014347044045624220064840871425084937722109972421597619178403651678051469\
19214107874841593351635739360342467319555579004692499626356563204356508982480\
47336534922798751538389501202798996951383680434758489553829407772200627220804\
33237696080)*Sqrt[1 - r]*r - (59212517236365306568752813209920663467046166013\
68186332207226491538392399305489356990269110475726856856912096121219196314878\
79545894837711278992020383859504784954604921066736570916788385235136200333872\
43660056889734085222673750194039590028391094726773154627791493342178324833981\
53789026492164781428414018138147613912197267526238179868512868382700516644167\
83276292375993366917576518661640091131351085346938214909523590427799194578320\
93823406770189905044016841280790737604823513024252268950573056213061397518328\
16420922189268236390674919733796424809621469231118838650328730310961311128302\
88078852615928795740705800240257240012526646030483254103981657273092446014352\
81950420434904415637289933144021400480169335805772963869779894437922352844536\
95832659267002695289457759088001211886167081878743004436201891335976280871752\
17916259158118790753236896107018711194508392694079127060920673630314395300208\
41728362897933932950798950399919973458982934821012815654765312145425027526436\
80317197907225013813454209414910707832322847836610465630032633369/40176059760\
66821645675917026710427235140354649482080518472809136615559132608507505703129\
16679132888304691539944783510825127328095979770817684175222767148965041415832\
47697526430597116459036594970269608183405658959046332121266234372158023667676\
45699228962510856527841753045897936288670249916511458765336666917073221135917\
52547931087671657557542786120723548779335312075658225201313307310973629849776\
72348548715056928031474881198311303016997522212141306811183821702006900722259\
81364691171332914775372000068041896003614725570486023712310090502692682429031\
09888991187469061973339545375905226729034159926427521021834567504675103345963\
06733823498697755281736622516008071025393420229366125866162305684524549654726\
35006370615510637695805716403157005351407381696727661825233214008010497276578\
05760736240956827750784225910791639763854327991389065324262867930186044593463\
04945470700482036042091082453642332004940498016854787733705258677970711932919\
92437446652184525643510207955686548430855055275953517268630512467497316833878\
1284597572109107808800 + (364545956413593451935445720691929356054709320071461\
75989890831304167711518926113997175417570937889159558949633952060538325559463\
28678235415137761052821645522000826628844590699261022668162578359792172798142\
02795121626855113720929390903173438070037311208153971691720666716356665430111\
19572103918774275690853044562109733404909148859055535437980288878586451405144\
60171991423038799990079398056533242585643970461132355052888373676559501543764\
37368327888472321901882025824152377202438169146529055067039720154132942665226\
42344482391303624852874383341478299650051901625628097051902699290610003858775\
07414420838061210895677371341766263032882304193248666515593307850604732990453\
46960630360517992919677016163427750592701083180565966083098262650375461598703\
19363051553785635631164453636863825980711006699923575464618501606121379679884\
55573158410870967018298482886669224297979381029764905214655926736018491245412\
85457100195209832640706766632438710133040872566025303053706027548398393956574\
422417324703397954691771157881894668981075587713897072999*I)/9089949103773738\
85213771936011979430014699001672283127191845387183587109816935838245177922464\
19753676178778553321435176611129227415704917184122264997113987095584890332684\
98557769094225738343766275573079575596151680987387277809672494532120257763076\
01130528992415796765693573038463147134957581386437163473590507378503402972504\
88925160476782970204012539905970071839438551662255449111750911000572155121215\
41772177682956973686357178605968798420292139889369897295574547242575962354407\
53351247959826979394235662708233468772806065971008591736008263221469045337976\
20981376600387288423937983299001483174575246294060869959183927651074954683038\
60545086259876591451797070960077943448062563325439085056822048478122168304220\
54745814718909137329304571123920785489860056038122347398386912911292699878772\
22345769365514323688319292270702715453650910057199758469659719739245317430276\
13321522937715161255007571503634770112303737467988139583976075831142347850613\
47548384606183921075194143156636548544337891569230630811984428106649379251701\
8231513978880)*r^2 + (2862941927266511936951909122265327075090419674289752708\
65397934926417488362647874987591081257197455979932293077891295390147927152052\
13643791905948014551351098591858473574253712450428307739742521001536128568622\
74180271409756052018510927632981722272281706754993710658242248495197486150781\
91123823734848594862706626347669218672617472287558306850310853139689004836386\
65128018557100959101979588064466671170054070545179194586813396594178983729317\
93593287234598962681141892828466146831798588806678032400871321416190703415847\
34610563939905647118393069532643818671873154542915462218498505302796528862411\
10654263739139643476423692490604805746774504205078281554900410755001287503848\
55403228380236674855103911128961969896066637481878167296129048070325843174142\
33666163327593722148364500129270634817074359706721516635349837035025906607621\
84182884414460311023485336283898678372388419833770402262908949014969305892170\
14885857126005681187010059660963651261921570263409962495680950933419849424784\
3/204058949488114636736625684398233975090455814956434960004142712664099734761\
55818276761436949882101987042411731231306991372200548236488935234257054079896\
10664510232084860232888966220310642342971857478565841752249978044026402339290\
22568679355201221081383555648005390379834685757541927481027524272784851298200\
53498274458740828370470632845551626913302118332247112781380704450415967566439\
18897990671134677575402775094189227647853425503430372977692035302150538704698\
99240075963825278155051800699598636083600655151286150567186787596394937759970\
09705450011380860686592508681730726489162293651151193852964843602315538434569\
60963176330859147011422189682223621929207354723621564157846289499317898293035\
11701286575697068235074002384252782054620038209016118409271241187739476554706\
66105146628315296370709626959127805797227926552103103970452641599501708574462\
49634701255736631235876233864737344899196431314788058178666198757713839682680\
40836382366916911852845103630741473100144046788236371360 + 
        (40794497277586253762684478796249354255337764454739958974207272981963\
02284192635188713278146224365430048162872913675141824753730449790961846883070\
85233328979465160901761906162986249124884204043058212339294113098897660900193\
01155424772545076558281267353580855284403299867029730223818633466450698845088\
81062288057195371847038424901963360178799219759050196122883838208561622643368\
02307957503797439131070425347064262281517054294654593013274938644230485830372\
35069295041159300315668230208930364827167283104507389514461577983921903194711\
80279045419456026680605450655698353440696045902764217916777837878533188581924\
23155246105981065767454738269740319773166984608203873551827218962513348223896\
88044092958633317363095001658842703427827296637402034746816441457667648660129\
51749173097565126400442499207997331220640214059443945349952583630767993648534\
77226278393252173177698585723846139903664142887468213460711406086148120983724\
5405533818950612417909167851567546448829563779676105273389287938959041093*I)/
         30869221958773142122533994121478532343466404246767156641495084264938\
63398815800984420737454436508736410291946247046503296146258837172147181349397\
27470330659999104392336049740130258596022854602844084941351467304800424301516\
06710044064483209971060252018419171856708444287788648376991562941444306289190\
69430331848848633185306310932226941543623582379476217106048332627277004133916\
16436867597764768240005507664807021068848652235264898462818136445616077840269\
80439836667767396643318375432260319678373005200537548486102816505737923973505\
11757767219266828791021597233863002337432054615374904513818551965473444341611\
91400869349371541413892471904312346502753141603846547734361828894106336633671\
92605220453299843411485645085813128554563844210819964358772877389461058458457\
79953200356715401505838857522000235898268425503278787449438399908327208494789\
11246540059331153857905128913513230948808169413133805431817320692015901882303\
718266170130960412816881698486938912670187044420494643587050570651422352)*
       Sqrt[1 - r]*r^2 + (371890076498685191847204477653379413324145508125524\
65536107360490045970003881767330790482014503337598468487350286753663197197947\
56856445474276537914725994651188572311865049513387949821687681472350740833889\
55921240478307065921802245292299382067509295448345882327448378985392431720739\
02984490478128016752560122202738033094795765155874883445784780651824979977070\
03465874898315961301878117758553336509294076052425622995785020343154540331199\
61516024785964408689344804354940067299833839883902818034291857434118836241530\
71854253054721468787847019161548981239119250297287426563298004503964087648166\
35398432514577080030459412780781290428364471790561489193046849498519779656763\
14287178954461708150682000070177541090990406691481673908149581299146273145826\
56125784275807626948610600624737273339108832975683530400047501478030835408252\
95340684884278859055613515090629321439479884242274484196622079218460808319917\
182378236791560346678820093548387357320789/1191505577637507702355208887028867\
20099831652348545206860167520893672334806817132007922539730825449493625959055\
69755019471156582589457544727037277424530105484950724376196810691421767640620\
98267273739608329610824264583656622972838425643462271678720683231287149883961\
34805335740559215844539558509563330046038870965284807938524693897454534272800\
45782518423188036733113098508454728019110872129725490570479027291615747880119\
19636395709876207857954588473369543630159186970140752114612352701365179935260\
03150691448471069613293105212439101733328120657698148280267673247603965691634\
32272339596041054273946080648981714398055788716311990414388360434364117248770\
00156855022170119177531144057128809541719471533399713577424624287159641132339\
21447023993174683832999898447043083948715558100603101075767738373518947346955\
28232059597794154348727858433532651766194324191296417328627126843964156261749\
043012794432544162012398784278632302003022102772378120800 + 
        (37395127716978402084500604507576358830614800746372979437596593294952\
12451481941445318647038005974199960451467867352748578503511390940847273123225\
46326613562089322217480982364096151281378698407937444418114420638325320697207\
18091903941316311603175514567309806566210032438395702031755241680609989279410\
22276480437346041150530549637497207645343826660163595587847474406410267540500\
10154420859062951226886478428433001037611026123121120134110723357664224388158\
06038978824402316232753111676966178783718559684933263727289346437306786975623\
46164658830293200067586112520007120032090299781297170439751803114058137106414\
86219100805583661379692924736439184105611654698377271349615031563673445533465\
17131098015223811232274866502569002225064174856459725004174903195598244050767\
57854282606631155238392583854453570903729407108745016641405577763839123348055\
79440146688937713374012200676253921567037723591598006183815792559641317516818\
304557939897436257*I)/3469978239793688412105456042856053615425236375569406670\
49786624616482812911191942127722422903257216590820681972042855481598744008996\
81165935856933295111964293891130212971941718521649078903621101929590697012895\
00755641152459521246522595268446428992379248752587977866334278730968653177057\
00569390551151937173857167632735060398340449747196536413094729065893371222214\
87359742609029630074569823435411872376409169554238175004910708735623749900961\
83249095229880571938320299710439832194840238574620960204828782497635492625922\
15385664348631865747260048359167735511652287626947567926093475231838828381283\
15902040317859723619598611932715650883273214543895782211590052413440374611816\
28879074135179532806920641244009313189191315295901386085398524129483051622174\
23318383924337026210088077055542605151355583023170859202187419600569227527320\
97376434608655267674358396617693685642043588440808285330205219773122471629957\
24741966241219211876650826880)*r^3 - 
      (1030361000897926574961004794681831316025568132656169689340123869993050\
29175821004786251291256384727892006700241857476058676948390764491406647249236\
80087329559247697954970802578773186992394960261728119118737589294596858970581\
86753619318957574178163817679426619657149483021643257768222358472227973677213\
90456446526015310620081909926143286474234057833487732185143138449042039844920\
62057761874980474338382409233319751612538585671167361371337751865142132405120\
41163357469304764017969170710141212516993879608030523705696514153924621653403\
07989972684790175851719910930397757664723911434874263579301366493269368844253\
70341563873163163078977312617958767525156401721957811380980175222420966318116\
04305485900975007727682065280275382588790313301561200058810898382737486153090\
07566222301748336782112297443437089051913334291185349862678729808103069351889\
3179077323571305447231659779720007946590123/313185023757015124947393857457110\
52928503301857509204324413254161366510514274714208848888865056847767345144543\
97080651755689670650132041030138959343710564769280609298439875197302175357129\
61586441635099199916414352963079802367120926074450653146108951180199459451763\
98409523168846840699102671917656717972274679216309173256175186282653225154686\
31891001925889435329483411736547977041270063725004033825891937061659618293929\
42110539286908097685778768572036269617196541473454308914394815915698227879106\
07448065244568076744936611962035659117685552057342914783323215379642826425455\
04796754061141154177640574592657133988460930963115848763325495441244245364552\
62878327875351968525176025521250862538509753540544280606427307807954225512434\
22449797982326090040847765139282242526442948893536482198737367415971264265018\
89220875531330282944215008066934338752757239916425471356877322407536111127520 \
+ (32724357566579544585012982916394818051559848117389788791321207919916698893\
58228500878862658388706250533271476124043278976916751617862200102346367337881\
68763760913162425110380262063959186302526603641889803888033942450102817394387\
26905045589045337945830609827776975169199179497688994719253551808738513403992\
51730896585322774299835777878271569300956804782031815827688069880016989498699\
97488726860898460347861651390148839956460923263369254234784903710494594207273\
98245168816548334280523579776467018311849014319473477065195340859717604379383\
85337057210298016909801906550729458995827161691207112563920174086095185034826\
94286080259887169716172470698183713909454771637645081439782764858210212257437\
70628785630057891922023851104580403393979551960891969733110774681938998272990\
31265289476821803209575146365389899655133790394572201615550628762801355334426\
7789234364711257117891809308748710982430583218687*I)/573803782935649416564161\
43538665600287772158208141059391833974184751528463314893078679908238084293456\
29008668825313918996782007294017612592284716514564900528876858900021479475002\
34208849766856617711205870309143937938125476002221497268222631726592899251042\
58354988435825364531213478212077565108765768388561473917111482916085350295698\
32227390710261450199911732885770634511023158503526599612775275260296230197007\
92230883371180740447003984600148548540939311554801004944118785740023409020576\
98139496053157398788404907507909296445131002091058564099787220827247719305906\
48963501323298675927098383181579214869021955634175328734549308881325941845605\
39810391760727373167520322339305357110164663501615817746039753355383232776419\
74667822294751734360905866181923039962063930758427111936878091032263962320633\
95848279307764951780372728012577037603218330168867282514834398627925890099561\
03053825717810960472)*Sqrt[1 - r]*r^3 - 
      (7177511137309642193074915493084091291835071335817503236951814638156726\
71521345523281347349758325692645330492714444102770874278516052829911189375114\
82957587111273724886808920820902202084177210876503407883549928652513687655747\
33343284576357780323709334079041479565140220797443785495184348027994023890872\
93453573498567509371637812508800977498791133374259319521139760763144814880127\
04269330206098048164130610240747953565652720841248842584236767412020298879111\
15851614330263357718277960368881097793249815913888790096367603945018525522117\
55749542924708019737562439545828777287009818842322633542616806598773962796741\
72268528092673914698501080562747871200744078827811518665605980615020537357856\
41043504704900640267417397224461341603620305708856686345983432071173274900155\
34171337457784870308239203170052839013766154980605095311441368688131711294121\
92254281384494551996517299268794313649291225994572697030350050295076654098394\
06761756764392356868747/10156353045528845887032885964955756251414042750626230\
97457300650961132615483704154670239080408055458268584220828666884084681198320\
53848816122786926502256945210192187630774580207525096488035656649163581302885\
81352412887715521822468315610296857743407936415291830818355933777683793089998\
14616305899986727923892934152961790936352453954350049271143287048856806734370\
60256584570967258670147783823049429536049285221635708718616218479301244194553\
68336825568345346975293018270467906509459615814453495528655259588698266388402\
54485976044296453411131393432684454132453109452024364229318183220547687385539\
49481149589882466001280800078805436080366297048335725591817785662867460495843\
75933413434559183511859130443014628444380420641936455249599696003042584362416\
00655098276788021557415333171267230600891621656730774632218594024544090130191\
70171165770102001426354106493541530112787408423968751074743616582973827666952\
86958013046060363316504895637214922020 + (31417991802813464891961260853631793\
18019429711597401241028410132709907159089031390586432194196672027167516079611\
25249592599372900792751762685014978353389448553312221241646941951201926611104\
93323569838791531226963018820471035859571253599094417437642041121523324824099\
17609381476942810155709717083623588991704369982221811513753143926688591068671\
25811988692382091105881360139724976128419866580799486631900330845332722224847\
89747376516133379874069351666641778460811809996615272539460639537727684832604\
55559577651978276988294125577105145803839964349052382011116696633784132311064\
15947364275654496542785030143154377441523864378729254444998161428383475233034\
64708604661336124021542901689782359373382292407526692904359989226788772007111\
72691195466481055304543311327131978777096696409363220853218179100787710416441\
07044959244057615682769753335114399019495001452860664100623092618596721953614\
017029765778799634826759723655403594668769863058792453*I)/1080659740571640938\
18072278600682682931688320796705952453255735055391298913938911283109029775792\
37001618959140427100635578403291011717561689915103513082082066666176019383285\
25534565859391228244451115163265487539126980249850230245173584241382413410966\
81159075070443541657312009773241320942917732302561962677013436528901819285569\
69516004921578571479238234373677432725603103495266251382793148388362922243793\
31200537529128876404680993420134205124745943109757692506116200987061743166443\
14432584468750198981994802749691617355512884249507463808251001560593575309224\
04474111626772215789820283191782781920951606878430106267362959515335107766623\
91617204259948460526565007334986140476886666578775093106478916120448273274504\
56115868933638712253645454057322643390357931019447965198020939610436158578784\
07261861439842337063103330891135303249590014192749507264347730972428145884577\
87713277260399792782273177019110378305509989495380654127180099717120)*r^4 + 
      (1914938143036038013611895416196857174634820870913768065222401500235768\
71785896173256384928636829786783805396968295609145299510571287590803612127832\
87568385115832223347074319506780320212005793700066005510587747363393346025718\
57892110449640567463345183471928196074451041545862580695580448695412758678285\
20876604335006695399863088935834333021289395647289139545621105952409018141518\
20249834280675851728195055349287513592304692116569105089560000020054488607678\
90924766209112127601899331678450735860686215281241495383584329616656024019189\
05786118447952467116699377187627967307739512383461727838197850525521164442456\
20647913765839004858558601464150010486398922609394383834258632170591329406591\
92859975681568286061804747503838361375985058523319429919166234194046254490815\
27847314278607867539229458564005634530478100959910957613386871046364628236989\
8999418826871235863088235237130975664353103/246060056094596567148675028677038\
76625399272501218776730133915575234654019231593911757853975676345788307553913\
98106760115111425941172337894610739709361388407092817889271105156856697002269\
78861404454440951062765874782814594769090356660790258495364449326131475298039\
08838539131646004332728206498857129280698932920865094148047685974162993767947\
86591662841886227779944140420427715572974183405035189229542774910098578409234\
45077601589521487123813142180413821417735576585075768075317467133527652905288\
32678891893335076428054728411616726028959943117289901061139675996587151258846\
24716535866183119965294449799459283952519412495523720996739045129610610637386\
44345783262874975726197342361522969590536419558406823216415007721728898436159\
92364063368126991166393251967174944660320261060796683516649914000363917523770\
66065872738953368227839699134106842806466099204726154163069858066333326375984 \
+ (51695902096730925341737043875311560197821442890984072425980519589517039430\
48886791985664003795020730648335315551964842766488987986801598952238127535147\
09115445864843578150300728373919049010292480837792190641025114975507405084714\
60154549001483955324048107600055066614509059535143089625665730209785394026690\
75261687703808318285611847741500267803030423959342913193525500101761195131587\
79931949618513166786747511605481699919890261095578994113908787178210118576105\
59244725450151053719567361884711120770138452418107437928841049389525911443136\
73395010152424585359812217103901432824737731769284571586816590344536687218365\
31752067014560008322774516027976051625362588398022034860526889135010512881366\
28586098932552946708444037549463472661522859419548389827483821912734553981422\
87743793309706420996742118638684254952821956218733357394216637737737099046360\
24352027740538530520670566813065760623942001901383*I)/30359471211130464363158\
67145625577310335913309265519135253749368070950407588863186213315754205437310\
37667277897395382234679145748683301296693799270744647065742037785269073497704\
60988145322906774009297566086260516304019053627967672231264222494281925183084\
59990458203201380392900825831126176742274261634674980503143321941265680188191\
12105284653847801106281485583931974190288989833562464636587647606012863002150\
35383338918263627501204069029107664181032178032813309865761484806054969220923\
00506013556269426491599971535171084975545021558480013076141805128011496756205\
31487531148992466322790513352624990696121877565843021685475846365535448622278\
72602851876319067255536132389518500184643065885888257052799575260325467303112\
65443637264732443738967530617677160179469062880775257433552185665305996132564\
40474151924796475889250327898597959453732509280777188184316510532535358962966\
3138201683662788357720)*Sqrt[1 - r]*r^4 + 
      (5826341574575240215113596288414369376902633133071430144770596827300780\
46331991838765254126685974467073584146879178978639035673907023560753133872766\
16303763777449209317026395895365005968797638454305348522259095254386758084688\
30315674493061335987896743699401375288406227901312323484470507253239602231246\
56958672832391405296726982707878840910093647109543520052064066623069704815798\
64182280089299802685820603458628200631912370861374787714375078386587048168727\
55062667157889401784889364038325267511678617356288630221006143210762387931076\
09478041262727246447842647549316636629405521810809234501030093781612333949048\
45675079366748383949433335759484676924417641400791241726200011481253079664541\
74399378654407076135503262277943505524514981776672307021378638260906701952545\
63551144442537305481271384353886171224862103447314734443842483498635217830737\
6469494295691030109605605017421828446829745541959529/394542472606147919816943\
01143971890236056723679094889108592886923419774582335601633452866916354240568\
76851431088860862259509479321094279718513633726496986373971906831689671353692\
46854858861267041569874146266150014728208990221385110965847770072724076783164\
01402644814347333288394495941554673077503210949768655605958998038541893399079\
78080818384172647631680094999288770245950312993766864939822263787586804117242\
77353413947917682064846199900494874821471069399046013199813217254679484007240\
32159323468387319294080282824070069352650602630289618699643508458895122469105\
35504295381504940942876245716128051041222964610100694402562211044859969230512\
17063123600144997608863114430961862473662433691157212233463216653246227124946\
81968249019891292038271406509320437710255596913234419152349697307912467376006\
63142722581644784051302140877383216347693464765940707533663980283703128993801\
283929120499340550 + (7986231466195681140432157742177452376334930024914294255\
55605257954229229471909388855937641236219287739030336168534782476119253475516\
96814180903124217288017132054641413176672907672072833764538503717028247994241\
93579407313294059876515423752357991786027833352692510820909777052770202652153\
41924751805858815508571092200760291746874962814509890171576593712220417701287\
27620636170232185161906875464873932822442483756584082769711387573988828647035\
81925522132769643743999885465571460857454940628250008712686084338173346823414\
31723973280472981011692111452078462657467659577376399041986777954032604269482\
25078152447604144006255830044321193884829512770944226457431566226750984253462\
31658211645605163794059757124140289030677759421366454589548116802151767618801\
99359355894373373577089029164521202366183294390626412055066496339017152810575\
866560924344207240842686675353953537343506184846753089559379821*I)/1130241957\
58868766919793066987963913958273968485076253540051726121250752662948790771299\
02731580960182164208480351164725177906954142461655275041048349032024388903413\
11251809996457271548453767515496112248987033683825265188783306378706908683917\
65486690863265094774689602715236373510374640707563013832682202732928674438209\
13244819056811226611212996669122929814660583196207612894730883362793868441713\
90230044262940780640880222448010736414304622545717610771609204013356594246113\
32414759355952901935981706649123771325557981131436940184811626035469088791072\
50529372173414610535489510985016248663328257155121416616093910737496666005548\
28845969550358403665875348878186726830794041040774990632275073644181225384903\
70055387890351322901047402691178147932704027447406917224333914640523441404636\
24691507114466174919661850540724272940886321324984284183304256648903521336795\
54831309551401313945773815040)*r^5 - 
      (8156446169376634442262694762037578032923113039863255928257907925435750\
14621977990787708137264193280621812875268728183233375294623705274143318087453\
68354637070972725299185303025756229113377341462539688941318405664331763306520\
36318603469872460822026097844340258964820354539665949624818782531974831252737\
69730853209089437144003911448713598548045286732591687612134019224461231072521\
90773185359300628935544307639305975927297967677088284713361930026485634423974\
50687811504736811108152170966074425567371700181542227585915251212491706670099\
62551594495784074388553067294642659062895771249981803776319825932073173036007\
67406857708450769071839749707225071536967151041751832258237046927805035225439\
98161193805240629158076137371682115618428051468604830861722558097030439296661\
92417444860242092961006945490086212756533334457888612129915203962523392787/50\
20762501674598122703487578147714927204689931272765558932170969892742623549515\
07289742975248068221999504311733158376537085520691085891946617466551582163489\
08596845484899848961694001188565525716990032274231355546388241149675802634078\
85639720067700719126202088265151053461841424483675056834377196335114120020319\
48259599607988732080369620425852786254127139066393353038957605805405498805478\
72909102367104735148391591244492539224601541169428817936163447338291906101799\
32033876029345300206129844023212837302713310502289099046754230150608090747673\
34420935769734420143693180854418275506486186693764625948833280227348361614177\
22192724678290804942763668740474311659147605390344519367539828120753871429273\
62791782619301744856174153710944267022955508753923965875540495053039755918914\
29245946124725794262132058142521383990384554738980370737230560 + 
        (37852738046300774844832915983891916947808010526750925881445434219117\
54004237927391352010846543958510611048349833521862359611270824155709042359401\
17680659316743525469812687817749337873733613222413555213115934324033812948418\
34034992814133809851768734285293318496697316561091033184839347086603404086647\
89444311561534206189088599605219417792005111209316990285190488813852396063121\
79407042268817171708332895363994881944041390700100346734110255960010834841551\
65457912889270007861188188244917959591046287639250230658274770745717497914437\
40558637922502152022773196485159030779267522237388528450160586308460675107351\
72557658137296529479981831074099355332867361771156306635371504805081171008712\
34752435214240113591667254541495868537370469850307558197693755209717938465828\
24265817613275838080809816700921124668002891042031810836749232769352445656732\
59065*I)/89423914332389809976888319000712457610990528261649144398932125413026\
04435520638323087506009573018955783190648159806399488375097140192397659775826\
92022400672819954216339355374108052386061072663267643754976221578572414847006\
00902427171888280945835623954318516768359884621844357723667890688734737143662\
98703365631355874086683376846336821162088184218444522863036218256358896791379\
04259795374250736997606515018501141024496174130241520367165829499262621014170\
12874502328854394277240788000210194066679413276702008167501459786271752715651\
55129297574474862677818785820952905574184582645491390188532271848994321582579\
93000429357507756579325811094418416453043472325481705743656928180471078794063\
65772351956737463939569561979780277068689741782043803794189299829084715279188\
46574181683046292604576328111061950039301904067955858854313658502766265881180\
72)*Sqrt[1 - r]*r^5 - (131178336405335743741715717853464459673278151692736028\
21536575106014569327422014614279853615354438758122735660569645932048679612863\
61158344205060899662597978100268723386080069380119003086238684802278963518974\
46834358559193817958313954152590643310652802543055343247946796697466450038393\
94343013395053063631064940267194551446485660244102417012588643882833787802298\
72365693421101901023570918629052013387875989054975134128624467389374240653159\
63043974337584036061711007382526694929554709715621862777328176161186934900750\
46426657490344334582299476228207720445397847243845676920797038015919586328761\
06909318922295198964867968053654016698722995284123656380320951123561668916739\
88074206411747167952873779913648353617276722280116631986075928952074994114958\
46731161163265443810383469580720238944810008659297186449238657091117558710161\
9393127837584574/484003578603556995506856036524999882592410881678898615986993\
00115562104847095842444673477378423518902322925664575935586521018554857734094\
78056761431318990495649302425032503947511416607964768982919642927688756873236\
30116303874244399894963347039987463956788313930691705930793124385608517579537\
31327015773382133425169635243988927772104977242559370517777090362548468251493\
93167036403172303521140000992981577248632947119443321669795877112959802594512\
30944761751794325718114868141482383544304025045517308247838638568291960834036\
71938793733742713923293098035685136925157952480607561692173865187592697816247\
59039948472831181347621865030248067939913112327423149996652415906784021467310\
86163543935691589743205242704040833666536335897003895372426971992010140620648\
31547834612262678654180582526389212187845247064997078648886481864170199754672\
768425 + (1840060403186746576036332160839516045022775062148177143558633567212\
59370771890203070738762514367263124023021731396559541198790674870724523172472\
81206108626183053711101494912766881806194570771376989793170947349899512640011\
05792974834544695050917110837107750436077170993316211104513210210380495247550\
98054833631074505524157147584138832883632574662354711636250892690041307065438\
68637759625276212055749348063923560583692300652827717140234154205679140053237\
32491872284187229369670205578450207710411370227708027062283424971103790444929\
16858284739557895735539000625978001528254500237131089304859636432928522351377\
45233375210490272069495744672275205157468130947959544101932795010462799220784\
47614883040599286854232151785245574518168074969286302116757093401246130770738\
04194725822501758516498868892516852523997603753142860520498149030987848321388\
67*I)/12882103523290220209765385643626721856061278374799236774953059090464395\
88987504088259100686637981592694098557679347972259191447768046564977264563178\
34767736615909704250395010750716875365186443418403090815502103833648812426315\
62163038543714389278029257024761154907476212145903035569364812318781041420544\
13425678182225938705499189006776646683284545115408213989263560422292280056026\
79732495476976562594340109269128702260613280919190464135285972882041031078669\
41852724114786208442912030980017881445618861754059927977973696063245773525878\
03676395058748313862217172889336540953767778762772752810865116876581888263978\
94740215203924234100769056018766321090515913314701967679038952660118789574247\
17542238634585309395644441290747656574470951585882905180163895817507794057905\
504093365673877237365369390052341298218966124246951038732267348022330880)*
       r^6 + (340550969095756414420241531457691157886419975946719835687547075\
46278624622643741357796178226344344296063854704044811514404391301193878606366\
42755836672478282364527316726526446685538851595966465070973159964490089202339\
28967170401368817453430628055448005434556862257098776677378000711134702117288\
10635045216464497202723614691934809445390321443108920727087903066195596190074\
69672572039973067063114246152344868131331916224380240886535854109687638931606\
84803786733543827419820895661810633350901470022882208455918760071344195399523\
89148791483145999386961426438600853411159253886474430606493092727576970123122\
33627982449733447992064629698740882578214460816569652580783206422676257228139\
84688908805979627630450424927538269678567143419763226257784718189655447923170\
63816997294518835327098356731117/11777058876745791416330363420380585612365969\
43500068938055565416078151156686494249497478670202680986630670981076261868175\
97620891143371424213694384419544228218892773243074814488989838093382762790162\
30101194594847209787888762782164016001824543948350617211545732262215790510449\
61058500708060226713737913625512922951128232990936788685034190054648383410987\
44077227093365848721751541650174927346209880999706343717476009436158500822559\
76607766342779073974635159616861037978814552342175728956400395214775927719404\
58708404526478398443545313240210782429233394672192101855601679349696653898817\
08479370904701260199751097030740786682383068284546973490204435050240412136795\
75078372193108223423354799998375928364546651388636192488310020582487464866689\
020441948386796672794338619360487878973751028640 + 
        (62192341322998963572888968886233268052247755351920102295395798630405\
28135835130741053540422822449694915633436815242263101715563767340927972993513\
11844868951322800453814391556840864214273850498435811103911007593467963638995\
74827838762070739934640743345479612086146204080803238775280027820474769117122\
54426404914296063003778382850144370476358990178204007211936237425222979012677\
84325633121261725673972399670152248635477426846823407213471819154682536798421\
79554338642736295917165536294787139864920534675307238332184556299973470371049\
60057365188891359621478125119544075995319289586156593148752619165689203958923\
19724576597712264531122703370742699654639522263646844417105701624308685222297\
62337688313796903378977093527307080177360750816599324317994349226240560488195\
9437267880781075455287104725924797*I)/743330372800463811936346208662658856418\
35439043948371701322293286704814796277905460144191729026220091810960030492645\
86420401579283513336428769805469701054930201942269486721028352298259198259110\
38045548536245946469175784862559171504845492516017905153399647262345379463193\
51373607256573784451819447918475260032368502166759882675600604629768743708367\
23097799750033116896680122536022481778820066063694280546557157746864209729146\
42728138019062388875442238235648938995713564839256863558467696643533745753597\
40102592201288289406952308620839065860489301568966145136706919045492025748287\
99949368177987204143650514246686017880318352231340571975096954626213684531369\
45422008779110503997783023868954143365459650419914915613016886727558702321990\
994116037681936114444332100493830220590314367980011110616720)*Sqrt[1 - r]*
       r^6 + (137004309116684134608042816799125846693022047529498553652487602\
02159495074114197096103142833510727431039572671083477857136194651943353785064\
63174871724492066589868145276905213657953311371274041376032217839040369317982\
65403210770949757035479501127911945053889932931741392159211651246474859176727\
97018976930473151047088628514135684552692095439035003742288151364774955309240\
89793709025969305155412341549572097627319920903227974379530441227811796056368\
45894285716022395281664267788070703599834808332050984273913391774045158585198\
61815963185259907015667726599838285807575318144274654080537094705214677657121\
04363345962721868219223629718928119173312298644118615159304481833895987395254\
06731655719576593595689490168135557960862216955706485991079823282900540674774\
383659604745866170974186370415165237951/3210093190890690954132426820681647389\
03544366569534707815901165483085577823414164652336409729054350379990525170212\
56790763668918603622731441453608557827960020914035387705384871343497825147497\
37343580119855477821707919897312173314096137419046665590459293056491433227831\
24569865460875229050845886518850003549149042736119889226775432767886511683080\
15481681737254189320663186331085457188865616644175761858913623121140691789538\
03018880849275804259774700979914400183668825913172711172931662348323809814336\
30515816411575609156621442094084087147558084164358659465741628755257281024130\
89333036743544262161261661987803097664830681334357790294435299025316557762037\
60165454256976123183243974227255079359248345215322291732203615098587953302561\
3834056013011403543749470058812440697909854500645817180270900 + 
        (54505633383328764281573143699007350298141950808772074726940323885942\
93036410608855490967001538819497140990054399582880591157251958716693618892087\
93267320958566390636752258107082729955146150588820610236412384652444059961900\
09388951946691500748167328013937995902866011332573412503463345340115435737744\
40478713867526936602178095059011783677566220455957728543426363634478340048126\
98302230878701521226958327598378709850486127010920690873557147096125687937315\
00899976468665534762098538447068608148938619422644256258884865872756640093957\
93979424124647449852939875791160486275381819311542937847975690673655911115747\
28980142336989997108618189425939634332821162474842730384297283905123112435152\
24938017385330468536063569806507568363379628762368836564879646398257613320523\
67804285136503954542141657017*I)/22764377909679937524016049954787045934596449\
95373059464671187800839221774814080208822236331214448835880543663040461012671\
82557986929798737547341399396954827071126733568041301415704001703885656799544\
08246132735147901513607758450270090195102371954334918990527261101320447198409\
04829584345206349961196773416619715838277727041374498896877256913940568592327\
28693546204491199556217010588292268931179403248448138238530235182601205216176\
82995238005608219231689320322817336357331508339624512548504124662824811775387\
37414894601347067612612139357430193723552503878817771922846258962865681920345\
26785548376411735531401596419085802370113016656251099219592438050010137680510\
68271982507581266337832361677910538887885867546152600521505932796565094662165\
20435864833101229242229505850134975620255784897920)*r^7 - 
      (4463135058189363629793571423503625416237853908226150736638380831677737\
95525659444506682924386880204561947855747770873578085772338224634116284981396\
18774351690629984773931971188249908660031220567624868454157651909953706766870\
34312149066980601188244651157066283360421834193284497276811765654062957181944\
18969361723992053911707084294344481719390928652219324678633351743865419095024\
06618042489252586922053890912527092762145081680907177058903820764169588853595\
39769830571495556881673904986058102436421423048848522915939041193996431054395\
98337300111515713800969885675242317012437288357118453673495032265952573877660\
57212356962763741265779761072521712771005775751321167441141904193938292456421\
45142406738135965798497087727990358014764933011323237/10296002385044925462809\
27726637735388345640150883077809613432568761806107191095107791265809024017288\
17336827162732473673775718288003927102239624013024329242221057665735845645705\
55531474743503220523950848450563635107903330803444864700364900879626844614382\
44487173490959604240721014332873129768528447135740282749759779427507358972461\
05063393513271827028773803144137548600863205747631806930436699845269118335485\
53832902636385616979237381356312684490423269834589880041841284084587818506653\
01651847969787480486158918627160583946615815774222742694585607707472416171900\
00988239960780910997522971392956277646950020531954766646805957698574475284698\
07862925272506497467464860924364598924169987725954181215901505190836763795865\
78379495080668849720 + (18596586910856533872543346366016807621850591561254640\
07819328012935480859742890765228144077207302925981902851689456844715943472883\
20172830050380146956988974204948906464561063681443290175866992638965670838197\
90444437184358879895192214728767697711687975552717340746715312323644139427495\
90248377968363620747808835185336206673279666508741852072286963201266821110511\
60202114695421859932953585356443708122485882306384775315916741604853979206426\
77989052471297242684139556804604120121853386592637674264901191766283390846949\
19656780211865823337336582740844241321710279660444834623541133890473166911634\
57029963895978181782569534016285567447069421054857430869578228108627181046228\
99481782477803743998303447554730527897159369099183980688205536668541634059157\
3*I)/138979038963193110818351649619510966511876702180543764346674032789322470\
22448666334207517150767433356660730343484312904373719356120063125547990954700\
97462506183191839773501714463937009500811474929409109923236499097631666514673\
13571435445762342156316604260042944014966216198201422406182771453836503367688\
67060024201895956342743970834330529502807553204474023994187593412077598954242\
41049221630023891011135316121860386093513271579624230293528968667749671728607\
13600290054391713593438836322170069620182142260946094527313201889226852855341\
74144514073300550250978436434595694021192248059943037917731293237177340095935\
08504277067523246639131938268421960873127943488711175243712545712379147367143\
44718802242408584780465147893663597656499806886695224490)*Sqrt[1 - r]*r^7 - 
      (5917156623256466067501864004978050510044535877609263819398307226476119\
55968746133442333475301312305977334480227318974423092350035015312570661013201\
28067230434031216787282647524663819497469194835259540177446766734803008381265\
17623755349026037909531849094592073470340123529169353774601237811567695629856\
58717978561786633337621567738436053085313087102139206897310857974532915336371\
97662523173705273020434785327989680839941563292635231393384302399031978032176\
06782707938645346039319309770305655995721942844008432491967600792461880241956\
42532318926323742345638279485823590001935524093260585639304096141902806964449\
86561909304578843267690442989937068305187067537649545741201352357053010850479\
53083605958217062987093028262692780953028921931911115882329/10360718160419611\
08737634019334081907959556819060344871711967482316648583226571349749014171682\
75061472426791818774555690195071303944365791084236674207955836967297175799757\
25407078487964930049229477239580181163398337626762234826757780703728868196070\
51574333703646355313122636436570768842887805125464300062513754226413080750205\
64661514943214210811161785570064572835562814595035866692254173784604597845836\
76885444850387381948098801110648638381700808606083553352014528340538081295218\
14551309182865831122819656036042166596898650063367909407040267060015856592383\
16137000385265261818714124800639610720112859422625881599909251432168587511781\
01529255985489097312573578924209376819306103189354420681157844752738100619007\
06878756372760501976384797371600 + (96677847297503099590808950898309378206821\
70764125799913772851578350890560845501698746082117431937526210872194793466047\
46366435943801833822289218544932749236153097958040909667335122757491286384420\
51606017813132846175686391538692020980412388336010571160288528150003525060595\
19666614549700865286090716369860921504144179684736740897654021416885200779471\
51850751855711162176690907839804488596693462914559292013241797106411363656263\
01940053021768284366607833539937734112045938810762227843981820911011557575738\
89263093103677002073109647866638762052891764984902451263984167379594548431506\
00723313891403327138467975976813035421199893399159654971921292124713811463607\
41101457529577923342670052370244310881285577655378677628377683064608797084595\
14599361*I)/28903164375285351588035931748319782605958225443066953749272211395\
85584163302373977836368597705561539278772534705609290710949409817582066883658\
73315218162154345558040647018279965299262320210985643107579630638120562211669\
43495875415332359572028401384694415739531394699589267370683866313862085268314\
47382636729039867546193733592367526920931219529994159040559787977760281352105\
21683679108356752646167200017914585014704033974487559356740222067244815830738\
58157163389272475059406264943649458927577203210880317924075676921919315062919\
24475828866855611577655563398578088030821625694411056208472207751375458130204\
89829610954752797301761845235275746040503374273215329183297378012319934166668\
6924036721072238925157048982781990576649019008100889310720)*r^8 + 
      (1057038608845309470809617599654457406851887932273894214062034392569319\
03287913173592597371698871832104848798135123094328745131664391181821586198022\
60385702414955152430125441509983727147608095302271602907866998058156530435307\
11103553442137129292042802469428955507908229669635406497007701810041069905042\
77141492790612684368419351832051298059427355135472150549272329816904598250442\
77504782844172829267394636859510785177445302210977893883169168590855935286573\
45720285787025592950427046977836636859251310357349083130261080522560698830796\
55385333926034458120520991731482145683231955380679098954458810896992967354556\
29363789715468447584492223377299688055860631152014246947154029527110028157961\
36333/19401625385037660498844251452569403130006452053974045092564427536268846\
00214185406182035450070663674692717392653932336605664039478177244497761515925\
92541136102253787565695052147145724678933525483303870898241826479124781593419\
85747411458129528472815760135063539169119055611822493552860240297196944311005\
73641684414968386784191179487247605794070638386345010323326189347652851908451\
50269096295304638927697489504268946529657911055796246730311201386921099569053\
92891320016169182525915852003330992810349334568347970289191985055240482938070\
87133142289177469034319720075882663084462383623643484327839891528551274939266\
75706902722700003936050952847429092331158472463821621906162924411892184893920 \
+ (89975401168952734617029828145474833249105071801112992871854438226410638227\
74463019727280972312115908731610773123160463291234343338066027636055748577532\
85414821996270071277978838849795319227669801409595764023497444082708177155629\
02381700335702694837394776021572600494860120213778882267249625176550432675426\
92383248726330659618506486713938133426477344889474863849811737497160973853656\
14024499811592759658814741723592455368826150917173993460238841496060907014354\
25311095314002688197125973060214324586991601997277360445379082570360421152820\
11280977003971999423405190100150929988030760180179088937228535135184258341402\
88320595639795041741741839925496301870095155467197460335455350310943226516310\
05017*I)/51253175386179358794817727673608698548046774191878894081166533114968\
19939571542686343003176950474288153289298030945765880633455816126208523246822\
94256553355118468881730962485790902617995238972015843695579723192768981886916\
57356545669641041625901804627283121301683453870866854334496063744148875902874\
79493295466331929732381712993697529403874161894734818495914034624403416726188\
88648814415673969614996514268056791577462112552277021946917082994487370628075\
62063158998082882149577720794039790479685893094581953310925697192062890005469\
60423362710942848731948889248938091117873274932122975405659461187347551335315\
15235207394072047580000475977455095639802927359306014670126526298648205889582\
36013830)*Sqrt[1 - r]*r^8 + (127625269817098042932443512502527356102948216607\
71456165931589538688886477996977524065284123745395236220047523720824663052901\
87347717412704710617434293992451464965492024662035497557265068549688005474561\
55845241062255139621340373550615895399172207351362121311011489701093325794274\
88232975376174401613811632183094030597250937574263033874593917790840071836498\
09740840847054141282791242627072427739127748119411222277166247020832542347036\
45781576254651123800783331461622332362653146914123457357219686104776158170453\
69314401844098306087813073381409079198513140085014919932781425807834025333813\
25761690420778870952605836039131542160972111458397450162215882799929470017575\
61369703904868671991157660805101/19735394967886629519254992687236697816131781\
01895089559260371156804725195186269193032006903275406004326212108663110248960\
38631868386385437314969892480799320918688193722909181236121613904675046288557\
62056247384196839948488468553970756053740769592673966347945864127811358313206\
86616940092611580044189914738794233163788042107538623258516314817973157865945\
53146958517020505221942482515758337445707071087790947448593060362922660382006\
23371256483094210347398672928963940678378103790693446842298128344314844845368\
17016579318062120066950919020584096268948390052524003087543777778339338011624\
52489887904410323377472381847283547728210709591283339529022701339809647613680\
12491791187499348054617550346608 + (42007306927567455385229649658537732313549\
35896147025274756697387368365497789282204472222009383582395346455673920610619\
60163127033260338209777148850697951759004576270584851906194463062025621418237\
92254616810642532140445728292815465735323040238092136032091645040025573700362\
40217688423751502408367261667407723371966193020549695671442139827124451924712\
33881183278018494675403366217924656561132814388908209959502840099660214006248\
64223149311538564302102817452727428379379551708618099073492814109491276724809\
82902279241241393725341192583530393325059508159816604301911552064074042129588\
19816922843302863679866375640580974440011293290362421408431580411012501048737\
123423905307691818689897224902632441*I)/1074800635222293933914301656297590789\
51818557518385133898845441399927512007422907957363016215462368516779082401824\
73338018767359912468836413925815588222870706554011971398436026429841514583362\
59494463922091086632794802156469962932393028662668683296026789157465992564874\
35842431872036259974720852951743869392243006799324462380279776587703746749136\
13364417450457512834609060260342314782118735289627833116915394933803829332538\
47821774823617152695185170662592696662077809819271386590260869452420967050934\
83169847700531202598640804371924639034552302847098057092707504733114642642142\
15602240280604261621791529651358741439955229506843883820163003103076369986356\
4878851557211181156136289062088030720)*r^9 - 
      (3764438218846891959761244148349618755772272125176459620513794596186820\
24516966217397966004315995338812801418236966891183717096254983357644052886395\
90664073916061570674007061171930391159466544849045072067759899202756043659522\
25048317451688493165581992476033943336679838123048804717151561005664895882503\
30288201626257262303751571837220720207794203155817692386094782094510356945506\
58742099906196957944096044416044372358744176280540996052118214358848199743713\
13363162269183516860848991812258148779205033206387328862991528418739179577880\
88683188330363933611470799356644215331039062485620281915735313037728385770239\
260867979113389902324550520972381/6571877922878407718693625278946523434534908\
58088029601789408150465488752238079610423812934471103647269149967178184953212\
18520164247405462917337514129111574007789920791851302595394576746434631772145\
04626752993376046902167847585467351641787281946478394510195257445768885024586\
40596376368944310364967671407445874735876927675742858186484537511398283622634\
96687806446027760281902791353195835204554856519580184406915411532879282700441\
01718841023948638647005719279785247088093633233370112886029111417910788601270\
30845994042869372876839849654724852518153793142614375568372680599534717296945\
92642903713303877512025340181756522544737142902557366888 + 
        (13462499625889057879799896066581790200944970488028710568781649840352\
98683137861482754041470056433370680257875558198926992487340794636218830855652\
42253543021885984847591383051827562339330355371686048353973572771237880500064\
51192678080024581359365982694813148438963400042863497286233857051142143070504\
81043558330447776173321541368996374439383416862427943044127238829344890299537\
24043596567537715358779506100158362902684559208527751697375256701101315319337\
55900344317607790793804763421285560582253284774173814337051020670002665023531\
59854159179105457235198871538294859868932835133131941367771855329439472135434\
0684247947931710608912918328550306564054651*I)/707612353849684463025643777313\
39182694771873548568336302527944415212671746544756454396743529315725707097897\
85673323482636365282525277142147848980305908298772971688373225466611075258307\
27281587597202556425095843011319954654491246973533642533416924856702379513713\
88336978890903764701593625468608854676236358018633287599120049432955159438066\
56877863443146167423794378430844670016714766358151972710205927908055994596811\
97848835461496428594494342301386220434755725262670124364219867539349878092815\
57076483389230013086271111300939324183960554962671879640743318488269660162090\
15863815588647355497874555969362358806750893138884506104480288198827404129960)\
*Sqrt[1 - r]*r^9 - (429402159079035977200838019415077153167872664441418529847\
64454751460219447440152335570050698856522180763950926456502753754326668071913\
27222138602039224067061175522213684299700601048988215458759783966677002000903\
80130177922237530228894472894622597696732842240128635578901880325057453609042\
52685660506962392407247030656982599305517738744583175165082757842686701628580\
12197317621402270560790020444644850746581398868022425928833121185532572790957\
57221691241952461216188860256939577742060923714183331790613768110562167914020\
23822794089242675280064499445979928779426954953573165075013434144669592500355\
25749368878817230470963945860323079170440474643631/69507643124322441572235891\
29087365556598963903704211202418304915164325800439533923419018955829624219168\
74218913318563266302702373620952475554893733035524194688183766896311507046216\
89692139662034297122612313271297618426916901484825485462408604025808128277451\
72708538909470795068123723974100209282565525785659326026902647406092336135054\
26362255046715124070283279859221851137357908783235095178318573195919950345897\
07462310807555823520254839539178689458420551351726854997321486542488388377928\
54298020459389616710054429094594996933883314834726785787299694878438796989178\
56247017408421998370646356875357842416204003636913313794790903095124018577200 \
+ (40975288253324110238009685201579410859889606635439696713850109081109961247\
04623662834400103632654384460010504819071507666584106129354777372288131603341\
29385304886357014140050664222835800388735211371356629843467037118822403401201\
48740782368914186585345859221717619724177722503416630154404957885258995167425\
84095055002861819159358460743833297307319458804228792633459515865816380489421\
81837523518058069987028459613875085349308345475447216430938984914170580520780\
38553414003381221869053532416411881762199546327204922482100086027798035073492\
84592453082332167387954660068909875701595228867933145310676702221127270139232\
212414171265713320077626360749907*I)/1071380864787181574620054197484185599660\
27570927948768779167858065011779890306797972720412199184698292768778142981841\
86639729427878921642580405488885653027123051632486041072463910361109536614474\
91052579470521009140935395007148924239454100138336798843350791390398711887454\
45987755639884066070705789467493608085801742881421626684161351915862155830166\
82892588919699831224643138683034521745095584624562719811020432127057863393521\
47393049946621519337506823902948159175015836263496704882423306785365687612632\
36054725978694378259796430077504772930147678820537041723310354112424416834384\
9019032301498977358716566995893489682447696078529352582339159040)*r^10 + 
      (1810797383518743192346431256527379413141469247636665633978242756044578\
06336986000597169358496942714663898954261419557166479019034681116998915677898\
03677709673350261622280825451329057171937982693282483635470435636787557752630\
66940720163331922181247083341510193829463563066394186112553570684249271082491\
55610319867302886432738247322747660763218222187948304220694608020718216216719\
49855733919495388237752873467040623170003734195815522383327027212926153827031\
90920632017008316366751896290760595842555797257388261293160581373528975385364\
817996558342639675283720438903064591828920289036329182100242037/3604029049038\
88867953927536727985070763980228212713609477586222776528158726500852981931187\
09925532959053498607793256663614654099461368260479869753143841553788541548265\
67146145135525941816227665827501135309233628244218123843675617628131481521435\
67666756823108338770680999742040475673535952642800963700304944623423660720231\
60512723723658058043752380080218052268511344289142871297708649639014808281173\
16746550385965871302199137559402477891144627711477849003307904622039132545853\
21357440106386763438136827363362908563030265582419529174173289520070723219176\
242211117297598018316296665626271814880 + (1825946210025683485021640041274669\
72297418356468095610738759448921521095655993515182305590740305087498461638103\
25070837716041105632078392010515055664155909048358057750706350470310148225931\
10532210681047063805570717702759524634876078229066140161879829473684800735428\
11157429048602249382016614354707633556658838587374625812335674794207940382996\
75486387384239204964278867062790559053485797827982520776531314734266734901395\
98801718802042714650624399822391163430982388748864025504428423300040577788560\
52348148771785597961569398533778162700281406122379552756482355759094501103975\
975307993261658007679027957*I)/1069787843285535224617887911699887857285569605\
89174272940195504682976366552783281150665605636600503885537312253060082220859\
54811204725640558862390625976350937873138593739178903283167847554015363733455\
27627058846190247034987899964786786070872262889087396010679178122745878512733\
12113660016028064653434017380814371133949313992501514189458305628285089578150\
90973553066182793963370047854666823321138841346452523426568152377330630594627\
77254615208879255095841303529974593464269476683138399795631095700255554752651\
73712899036226344659787658600642872564945409087086368692128817754676706374161\
825473212560)*Sqrt[1 - r]*r^10 + (4350502769050934048676059133004950197256561\
56100559804581998973918350750059946681565792525516989423155136559523336836103\
73177799363386543018619883492874499417959494811263706575109161118781478082204\
55138161837879047799467092940639042633464329122391069916806489193106043503650\
45503104238609665940964354191773892202227954083097159547998899889191497049515\
03970145539518998945432180500420989274335050322792390725524715464375534901498\
18038353007811722530237569346675249489607115583444089636047664484816529077537\
85641438567420729900134865980958017560227599954982646617947488798404398796627\
73350873107267779/87694376297264787420191269247988036902352982221392927979639\
06114899007757800080324334471066222905328134645644865513847193010969691429184\
83751676957177593787763958502877328153386363555457331057669672506271984518940\
70979075923325277627637716130662203348607119194208158445774707424895600185291\
88621775235934025222817013915969286683523203414716820338429781883228909273046\
95643343882013622688789455192060604132246912731394434944164377179035955111685\
28831763965604809528683868932832018675602154343682648811556208726241729093185\
84055401230613873261437327190251837288739410366829193754972276569392606800 + 
        (23770961277037439542081269514921066959590852320115269018620175073901\
98151956292850077544955812158907346242903024397391967145946571924963186692689\
31215754996647616208802484351810704957696791713997215569005275279045919616756\
46587064038552074692777493518890033473348661917813749147956861480660830628686\
37295092513177332562942110284606419994447292640355427249046656534677485008109\
48337520383338765092148403255262378708133501658936149940374151555559154608446\
73187160928191835718892708325951638440653873679211821812198413902726073758934\
6556262190975422381846500695040285874872082143472251888492510470541*I)/759375\
78399611540052141841355404657463080916723489990205285961571554009051120386682\
39314661347853870741979884426864251161268162217117186675380910552335291250405\
83968846792014341548410462243791065337833234491015655707378302873951173937875\
72649137719518317492381385968040438993481065293027709980346794070042728415078\
74688601014257936433950707901960283350890834111433538868598036701308230748189\
77636159973643271014385243303518416217379765151485742811937329669987672975823\
13314883784009540546012846220436684490104533332453117625795143654905655291883\
715658056155012748169310702413280435279789139840)*r^11 - 
      (5459330613848590970290110286987935588109060674121452113030348632101163\
53418432485313200580210867913967648840555324452010480075756290175815193576183\
28486626766077926991062903736852390023977575061166088864523591269066394946124\
64796200898227972957209201051889368800339629149140189530266079655525964822032\
76239423249669160388620458012921588117652209400686696608679190869057220207549\
71302424461603309828086528176045440477395072550216837021777002619451923032826\
19935442758427975975214142660445771141598934889081813169966556484915020317281\
40756785498231/14914654699762804693255366102255209708909802120287280173005000\
79604832035959442586628610543939439204564482328059723695127150403105859217618\
39503317362101575492960727619614460944536377364523977893899432110728004573746\
42609606734942361837826680647992941722096903103648239889605866526822828779611\
50523780091993446204911626375457795300207926558487890785015956325173376298910\
94347196393995842729878872621406154251584542761766020033281057103978683863497\
34774926442282460911176802971532871286101880920145357332013675066506439693820\
5127177554132685856 + (778995111268203041933430457673056435651046992784290438\
54666058132005058269662056572680900301661553444705556630510017600921127625996\
26246331702885643778768774629731157167236652343238485835333534034219895861510\
53449840225315098212219974753872009984158475321943537344404369130778513881695\
83907225142961424379290930322598305032346269195932469289366121528515775060240\
49029628286042089652731470123071523266400325259874609782681178970331683936829\
95207894588572732897558955932289602834127627936202414688986653140074995126161\
7120114680104912112635535205636*I)/615646107352184016610623309516861906452102\
65150905253605523618055962354408364708805880819308103112328504172618205810283\
41980891748596915911210108967797296538921615572640516091201445600847039512970\
02681117720031951907269170030561772578130345238920946660584985191406466441482\
50150031917327482962352145589863120379647960609174100288885196979748164711697\
57365308697166607339744848525468917461126747974058027958063829474754042947807\
05297928995396769858123842659967517024430791876813646306885391253122574201442\
0818865336839040156191443060331340587167)*Sqrt[1 - r]*r^11 - 
      (5453087340557885554631313518574799160162507914003571349386763474384671\
67687068555732050479618952720717931873716149436222657309834756904775305989730\
55957768290932661526294180177178058553971263133339388385300574445386105752142\
67712887954113568615635368788980867835217218905672758090914383150536624223284\
31194801206864259002172076959647717878961353070229393641479805842399381467842\
94914711066771712893179566788584816071707478121596582974876893451505191769095\
93946784155073646176431842163203559603357966068356391664485907741701840032742\
9945568313452717/163714330609999813632325288620962970575084444901388499318600\
63949084325421078188834577122391897632040573680015295750139922831585829759521\
39519269137271950661691846894683063308402074062082449657128625748285290777932\
77210934076278492341004896815684197810266449031148162154494107830044195449043\
19112715050350523990628932007354238448565281836230417512525765448255013570281\
18838221124527288884184745299331309201727317080172327871728590135947342049033\
39281793001184634270888756963910827729778358743099996483396799078709256796100\
94477814619060423115300 + (27305937696917828727927342884775625487266457498376\
25388894789343682337848095238041036279196371215919320165911184421948767183218\
78714601697851977481800093435188964797097889297252724683417303109268701777522\
13056659841302916689332434737554883526335460786181440994565451418434523193246\
16798833024745271762194774151664827129116491894853894719848964232872400230751\
22391937959930048179769519911019687755625507492150769915893540308177860995604\
45083776615628716447410115601887615400334536947359601368481768319956711589771\
7362421827581402033768830789289787635*I)/127919677975274604987031867972873146\
54201227457537794457032105361216317545887376407322600809945963977627205301008\
12196149092557846265356242860640489402154548138014854833425966426353069073638\
53626228472974567256804617536396862135402730159146166306041417202667404222610\
01060951922260739150473211271324221445046843597382936341727412368546617142324\
72382701104572806409611237196949754584517632537927930973980677402954931016081\
74860684457649140153875598821904016805754938537451773452951081087788411728593\
519994603281960281393951460594052554963817448448)*r^12 + 
      (1044965615310804395203989835321923046777185050593441165486397359029199\
19067344271506894820209617420152395570466509668144057785039868840748753705400\
61813735078252589304586281632804182138484184367223165604318488724346956993075\
44972677186921896961890166328214728442690800813090409764767667488646479617998\
97617362886054903721016348450139158564149870111008818534789825012492778386990\
14328606053738855878562529157002702804827515808687089755472745402736820460045\
83973709908490125435782365806552021710311/47521281822006845866381462413058243\
07956260351925408989655222098207143043569623590647782254476789323806120579278\
91083998499799797059667857664861607450082479332906614904417826368445949915100\
29549187757302553528999057422665802130074406279394752444774312975297758646329\
09909803919979340064793970139602657473681529289098000393841703701755440896131\
95699547392192641728627937033203496406843831151289236120699640815579251986943\
910919702794383690040940656081041198953345052706704786008230512374815180 + 
        (48776147774226904507973956629699139771906760072758497374605453382862\
95365419127976774474082956059961578345504118197282836525674946938321631207790\
96504723212761012891012378243507881136530815654039545501808574473529372706355\
70758198391026085220527521500484197153253466881337050628229023849571241230200\
39661781331855758210436610867451596533742411844355052699156775546566848632385\
08242179159792204807850475116178419691414439640149865787261337303911203815876\
359525196804564570876575137653562530029177456197*I)/6328223859638684296298514\
02860810745658551586644857574449592800733937111768285171865621334013230016433\
43308471526812831950158155215267335960431427375829036687293131154149595332572\
47139470784381065840907189616592935650535541855444817155951784184493418347821\
01626392119337783194713230636992829481092720907796934029689311155584869255473\
67523213932836415494656290627563289136155076143871632641428597939605501605531\
11276720057606848140020026616009228883721940703130937931076286707477899287610\
58279232440)*Sqrt[1 - r]*r^12 + (16080007050617034733317655705762392593593188\
32290856731697229327523714152592936958798985201166935734654926398764379867114\
54547330397271281501733214401362579300155638679285800061093221862552042552801\
10856411143870813039904333696487239935261304197734060282889926047100233000295\
04219904703044027430783621017674023003044343159979667452183499014915957388194\
24030727177997853024198568753041865234970503480021915623228502153492369514710\
8707645370010626598562590099314914342308783338928084313481260600698449/866921\
82909522618050508707048074268257947331556230372665257813910847451478567383101\
75930030851838926538299806585144829913251190399851020991208961880566179697258\
29346918016081997893534559744991953919260812901779447942925638417121478478348\
21946955086217951332264997117277610239713221337961114287517528526483004492332\
95306491436842637442120010380620026356394815203400914184429252573913613633566\
55391733160457014391504032732543059185575094511631559665172374602032592553356\
784949765106202583392227850 + (3843826393679913017006628191751835122833487263\
44633102587601769980609406834927022074966550879775554336846569679606254834026\
27828880481779869027981859282726835672559817164777966428724849638728673110008\
47096369076239671713806811423203958694683265985821746253744672725775777142806\
12877359934113383106528310782118890873318220808294705301027776053780930809315\
93488813051783134543552452999942774209473694708639465876063245870309637647725\
511368185666105046221918922143817620844395798963974639417448182098191*I)/3192\
14674468025753262443762560241023846027413744319897350222587132395901763554379\
83631844578998920274832898731160024515264783937354582987129506660572879610162\
63990823737455892363387696387703380104756118588358553509417627695262165651547\
88826495334225073302522968795480009778212057079044225017485479056915689950792\
00079650584433956178858905672912890813488577077817928900252528222689684686797\
79817424447006894157478390280765657930640935123488250171748059659980601529085\
2229762548652539641850432157440)*r^13 - 
      (1219373341850271093411502190548514639650268879226116251532395369267122\
86521290109602224276477486896821283671471863215712843563946016490106315081378\
49273741591823674573116571378001509036503782544104407545129819765978170014538\
13043687496504491028650377203003936259294241195333110502080720975526783975673\
67762765785674598951848966648678245214319111432983198952366543550177108883435\
377565227111133041638449584990833259962634988095126036867648091819499/1131799\
94442401959120354664094292992028517480133337345110216121545692710790285939980\
52725363877670437342075522786230546522063338273359701490802629025718306769171\
07754805598196598264876213627479599236660444000296384805373618560115600236686\
40006856363651445111277743383431269756252199794122067389942909454123603118893\
94301731111534475075467418922160804323266581238350954404135136204668466991796\
6913249420367762673704900565958637044800089815753952 + 
        (26366744222603553107860934204407153615558232081909898829732797144646\
63481693600486769787127819591257368114934249100910968003872247666882115533050\
65123069166734146845454338396052817854717698281378139135886839368504191981226\
52234301194133227195281068122663642199706373767205965973147558731950861216014\
02728760937471152805631814657461111103858678510792835890951351954217374870527\
993311533432439736850994444665154334512334454733203779284262131460481458201*
          I)/6903161696012410950222846772873232400949704383174712457032697678\
52467766768461252582182626050717737616613465091792167783968626028233220180692\
69680360932249909162920618194005605364650005863965750055247047332281268126859\
42253996695502100565637261926669247972343227081306531767004227743598594650010\
50966796120880021906788766635381167643832816299191836632434440319349068988571\
1436577488761908135821483324035441731378327486220057050569832617880889201720)*
       Sqrt[1 - r]*r^13 - (44776830230181852013931677161545421101499076775744\
00672442396111812853011620717878968644213407474442224295658282651118719358994\
81632035294929308079528811633158856313771689379683064046207287330662834438987\
13129865583578756339637305347164213120459726878985395588090361142692776874154\
71985204546643078886381502813198887941986799628956353437392181745262772659815\
25554778199196785672163626013591500445614078144559223683104085744985646053194\
2119757578777/528834388909233791772956824091076543008761672805387590971830158\
48528960347319397260361849741300889495287699494562578005578445416879561690389\
59673226995138004094477401982215343956036563103238420696743290345721763909809\
69827276891685411244006953317821845048782779367046953117664523658448421410669\
73364017949998701305371633271787806814200576534383320767278950761406682846879\
64907841798843403177432992580243732903424560823972793388122755686092230460 + 
        (27215729515093335617992814996338678494562634807323137660055650858884\
12496815500577701624734976584418982966727409753640046929039514044842182220262\
40707271956750792670674352673851777538582169298711727805084961266590870960259\
69959803677642695239332984706533212000801317143188937838603959689914429419817\
03559025505239799143795218090133508323463090584153502740364275583666704027333\
9067276641224076000401263625194613385957374639146468896058472198170747623*I)/
         48973565961435065768280677574816733718241207230269567730259495781608\
71281188991392091960288581841849942447808138412205888815461588690952599268749\
82291601454064407067926263577980076414960575449059385556720010184072381361574\
06083573063058092729827176120386512917401504805097934410270344587914667616176\
68418900230511259897403512320995083886268626991977121516421107175673932582998\
3311097970011840930535946091663555681167875091198908310999390778037760)*
       r^14 + (83405602242232799018662494068255617972068235237369094652343625\
61747906110338731007246021244921273557318806452765088515752067564717092233718\
57637878587915639248600974580694970223223090023946295175921271533243659039442\
40700378462121486961026907150556601446292252896827697377676256469106710671465\
48130761457098878451177116805965556268692925542266800610325249355060919273103\
51984287818099736278711654301/19692678111145714259274579613551625289700348352\
68671070305972781310233065532821885513360898255934807706843248063927262797523\
92616546152248158757011643158200886640954387987983623777159160758902393713153\
77694397190991193011668970362774490220628478120804434544731601602744345162870\
11053736645347833129305206772408651928810361431764673663113432446498454778871\
961306155118797065706512283313395254481184 + (2058804923675036103041165027497\
05146513913682316322664091569252847662503415385407729900123579550318603729272\
21968416799797446705463914925249826013123585030707131942332322628150160151396\
27464459561197079359527360235318115757373684658321126425559542567159908063771\
16482840486962337890884364558073996897440638719986333292183440614235609995791\
7003431665552604231778520616273553128382645838819913601693707*I)/135823987773\
95965221012444422488986159303298397416952610598125022600472797183649530689626\
96449146456596320287332375447811929511304202978732389083527743982098889980801\
31762338363478012942997477597859639316039707273479714557779222551358299331390\
43791130028803754506974737437905111640100024972686173864551845032672579624594\
40615605215341028979410465444928974415300002224598486326110743012179560267416\
0)*Sqrt[1 - r]*r^14 + (114421765071471308946611620620925532418165155151649129\
74212482976292522282864166781360476786161995368564144484524308915648462663032\
14759635063360190766776456201316851401603474835647552183612594933851276134461\
89421063715912363831314116732925770676808409981118629862970880162283336213172\
46101237503505335672450874009278991393351708217985502824772453861324280029057\
8816987738585126156334385650771337912/367305671019750146100757478572414293979\
46862345203774626376259375481529379119571686915607764976131814443055020249252\
15856761017019669503844017211378239579692950490845684688997148879509399669886\
89633071348805358787819506886091548869645190460170260976640579483209005706658\
44395595489198190369062143860168356087051267806781671982036537977283805460598\
8047676247338322697157066260371332049212973514575 + 
        (24735641130387007105400660906466818964685486429992750898612608946637\
77425468680670825367096260206690478910719527657503247285742439845794783772719\
89928584765826583434306537214895927674059901564036767708700764863012913844226\
56728737652509182990924957497504680331236588802173192720893759211851749629909\
96070821318572286364700309547570989687306216854389614695489614223873723317947\
99900538188798242305333*I)/11985040904099896366125484318210959496142600483792\
27605645207514573306315293287714365794308836544269743700484195425409219191582\
40577915982803757321914318981403217528032747924477774706600377468476973349519\
00760117221632121156191158910841785900560245988607817912966336087936770395215\
64318070766348472912347257332839543978765795280591419335793570572838277042261\
431728387577420745744937799991773156480)*r^15 - 
      (1320744354139730736057320425784516070637986998237824906119674521405112\
91697012561663134972859381570809457996654219375514293429844595558951164782617\
60551923578992391195110513691858305960552711727153589206013360292773819654363\
12384843178694288600221917483364007997693459334289352496655946875418911677915\
95730974177709600233888287886358244113050195514/10129699872175680253139005848\
07978241599670895122512038165991736481033583631367597719953056031498089446507\
04368229167676923664902774678640539843322025294646627347415316058589172361305\
67342484221808990891878214820134089162439081626349079198348229577148149541254\
59010081803936615623659583607276107917380553777361983989045085917559225052795\
930557205 + (7904267186293816545044353158938931092112855258053174497498622052\
26559030137686969503341537980698287031889664882118907241375789285469317859563\
49393735291655349901988200378301530717316351588339681927477972397229966965383\
60833963441547539072205005861399062645579716984544053171536410446841300460179\
688399500583717376018974750657424669428286456536100972*I)/1680406063101309597\
94126242607510619744338502100811535855205094297281852199576517298406687025123\
40627391234765219276338551588630932690003353633764046476931324284824981417870\
95328362215852464855877567688829794059052011244423626163937820472716093078045\
45594341772854584703147448146380997505368898914091249201464996925167099791696\
686925017279637882645)*Sqrt[1 - r]*r^15 - 
      (4758239642473175472019552961201257510400893402578818071313356738620908\
11627593879028630612920787145173790268682081886819872413882570085869074526210\
37087830706052280767709337386046694782034389406219031513929393737037360060862\
70942349203987504990876261491773103904681907495335568514550331268213770430911\
176474771146444620913679235649781112943534331069/5280577830756713217972507228\
64532730222224868272927817899333609852570004869268693624755876915908502352576\
91469094999921137986670209560897989836462359205613689318016154273027425911070\
36292732050005914566375747110645123488848458610929023239183034788783910350089\
30646849329887384704999938753706551410127444272624830977125004080341096338683\
91805618400 + (20582327097095983896382179471218346986546305830055437952784165\
80424453582168477938006165315811967088434149481995957949473304798807437122157\
71319113794900479270729505877067851180742483893769658983524865068990743494673\
39632372992716793934463648649079844155428659691431895779804007025926917264424\
8952416702642010555591067499758404006438299095607727109*I)/341967366623575294\
32367549614139136433594110308230438451241953257956487880082937330121429393528\
32183185838892077035898546763819041878556611049407084149865531041258821181157\
52376034215208262463100601337582845867106099054163035541754545150176777635564\
62993567036379307368015202567329717268845095130493551883443532680716200391993\
04614808402558329088)*r^16 + (26172788777142638784512916963820125205982033897\
95714857334997177002136014255333598379039934157564236045676874758146466672930\
20461183815024494103757571426449509841171499397161655501081254904984040528461\
57630320552512546924795949250893377432373103494804352845539082549622213382114\
537775742989597573261/8643930275625301842669807691527902262165173110480358304\
87772135145519023803800499889590042868663538211690566375182803483554832888249\
39216794378165079143341859405178848994644290851582302503614140531271012874159\
23457555643119779137409870559717968502965991204173193413098895221162341802500\
22843335776 + (57296123214507352630883276463617927505351035485994493789841004\
75188276922686072793939616278168106107744170023901931352315466397727095366197\
64305134053754270028230104502135408016917490158691750816809691265181279302730\
67528857046944282342336778825407397166858958865245773262079813841261191071186\
41622079*I)/52092825962361897196532224305643179201590218736948941621129547814\
93044574012277910381611664294450792248280660417637341494466998223688995208325\
27590509055648951800096070344022459585072949491817758138794878037826970513475\
90396762047508399420561957577883784800432695853328169085693326874366557897627\
0840)*Sqrt[1 - r]*r^16 + (101490548122071305065722789506226487213809746103116\
21682420328166014959765872775251378980885195054147751862837040483396598026487\
53645609064220069695628621363573925594779400823204286810238718592426747838416\
42758164606930336602076877221370857430274242256273082993248718963721602035895\
957503894660303317/5143420798764686954935132758585747483491777500919022304395\
50608151255188582561288331822979097145965446024468696805245000763100755379344\
84311114501940290290974819134288519152029032849430217799881114319635342522684\
86841468733624466752826234284608663614066305108373483519785326821797426385336\
517018400 + (1265269718276595265048905245537302690164527308102000835328242712\
45817520989831683921205454250803274797511878958799674154104361559814094353972\
07678796910357173429061921758295199928656736251327753405986515729129162678563\
10897162130641787803890899093099565612755348223982960290987119591533336879672\
54339*I)/95314076209473953054781755530082040309734097576883355283563083973467\
49969182677721695482025435700582493596982626352624372849853128279388112683925\
22378583246132771504809598815928467972855602927146518773155014511660175014359\
6488394517085227056137974542583262814697194696414438971007882929075530544128)*
       r^17 - (81625247163922869651216200093319030867232113949548309057534942\
43801069393488151823533309155557584950890264716000135089678961521923471905395\
34482282189525702421298444378461263204351875127237062370207657977301192027326\
223750880327299209038487610841097/1636271621770123008567191669965661610437572\
68008764109401283458258884927692224423953882430508582414240594882381429788673\
42977052338462943689396664061566906348668673202942618627554482156989825086389\
2246301135910253355586478755166330942422007570849480 + 
        (33356920748906629047133732039217664686892397743264801429227157912793\
50517801735106395179160707621623553511033782695620960834814722589175688714972\
01963480668484744234978065075397719715380770062637418803701161057190136823204\
8616736548200900264508360831*I)/182986510036900606967689109382207815336710533\
01387294647274743634483768171035174214864869313391578133454759610659735295637\
08354511064617048612855177420953669769516084688205019804444102130229649425485\
247192591649951678666232711969959713259653006800540)*Sqrt[1 - r]*r^17 - 
      (2254179333139746839511540891559669356115471960731164099125183853836024\
45357117686505637819997055657872287675127743187102531754017670469671231600376\
82064193845070021827529787063679435998087162186769271988452314426688139589259\
3677779324026809023400001/733015094920223915428219211747319754299811264573776\
20850338760396574973795687161430122502432846470924889480344403072858796409628\
79833930251238496782795749268047399809396144043341111075127344998043767890401\
3453372556828414289677168494116818608679200 + (904544478474487219064019816589\
19093406279057290016652497806393985427498891902999077882728507224668155411545\
97968824355235038869884378998750435830868486126335865997157629871133044650247\
31052305110096972216008588037789986610604839719964312032187913017*I)/43446251\
68915739141567790232855337830871083912785485730132581864080421434106014661684\
98894533161286922214474211597066900557161904152017600279784657470890934217398\
64059920696185641786759936800613306799730584663308162333875120519447571765984\
3640535040)*r^18 + (101060649020758040045972334158520818968156386907145310871\
90530947458545961521505665151852653081693403881331105157922945396400177340144\
254781564230330968021853473847021811255052721614544885076817023305/1944433066\
35439057593055058857686536970029835827204311413224436294476561629134307195332\
65451298192707254528573007280774404253469498415571531376359435767926166987765\
425401288083420304220696809528479816 + (1464435199270466959198049641837930132\
77575504088908410647258028878017906631905530015322088506697680909567073359688\
53488560053312005767588532162317526746238519730655580252904377383327932179922\
96014880993*I)/76703325890570042783120885903725576299721066987598396384334798\
53070516006493287925593029283849567580019687481509719815819649804033754606414\
573745572008503997613509654851046189047980483189325801312448920)*Sqrt[1 - r]*
       r^18 + (88139881081570890636059502499662501858407928989657782164698734\
71906676413466225708257057128659146679936996668633683975137374880916388830758\
454932068480796966030674216355849420970304211236864150681841/2899768922980700\
70015879421500125450562863600445189041757530221870828988486784597519368916189\
63300840205392852215452778061532531822478916597072325683819913155652779416289\
474614044474707280788349204320 + (4885846277439394571892372690428005512552833\
73601163034314595496846231419285953525389639122706415761526945136333793195665\
99738648284847950065357528529995817025206326451372034731971805722232087040289*
          I)/2360901114871012742921804847925304201652184391151560811453549354\
59113251729302097657206296027145465568033506884634664750889391161434416850594\
235719812654720410265599714657113355181420474644113374240)*r^19 - 
      (1712769140598758497688616155129810958800376721270195099550374004337073\
70704649889654374253045197718047816925041492393347238813881920365789524614503\
33/66515661121221785802679309195009353965901709718731643148580147843467783629\
0791309013922140225847613418209628965649402072238667878817986636173355723768 \
+ (20534767306074292711809276516641474075805042612762860130066848864563295783\
2433074098160336969212813418527565277402682007053410862750524461087682103775*
          I)/2160938956188791170141712824342771014346752098160054683817987516\
33316940144925916211563189054008043824111341857348183644270918951013381208121\
22624610436)*Sqrt[1 - r]*r^19 - (60177794929083735322704754559525319817221441\
43027664833621584808215317179786201798570054017346199583193776363627181144240\
091384622209793582223963745/4201501890598401832810175350353435024751492965223\
58793653094945263017108153631382761719377546659759304237220379758296851860242\
293552024840522421779592 + (3504479005845506461504935322748415586244813350877\
26461583483210339832078596387648743364132100918647536131159622208252155517254\
62862575037783237730689*I)/35755254948215684789148320916368936322992151660574\
94996482090601286742156308356464370132314915683954832932596644739565065055023\
496429911567689093949440)*r^20 - (6312031804267036304681813913523437257935375\
69587940899163774011270739954202081476551236029376201179151941171166999418999\
44582958231297659793099391240915012973261155882606899416692127274349000244914\
55349328368835842872846799347152037337588586278984017953462354049853007332789\
24993684111628949949354652777791224132345127303561918724975268008862009161688\
17350127413004499181624443204768324709484217673359029747684526128885754224307\
51141643581528695931975856650783268134412241004356231409179786983451131823855\
60899689718815547056787982574006111909324997369718547131805726624661159549643\
80293544379035532556159515550295102743350087585145089703899591501533052310779\
17101377240123415333658803450489301200334617093353782062560482650660626918274\
35339070515395278327994280102257624626846312791782483615040596529308208388758\
60307648731578406024612535090689773066174982986266873848345320350569909525532\
94892683422653687434710862991174407584854229729175765025098253765685663427359\
7005610094986682960573559524098967567941725538310420456525259149457*
        Log[1 - r])/235442442228868465455611635087393882732638103105630054499\
76389549032570828623678635752212838735598383352119118558690349579650693683469\
13635990646138278972653728336865748181955126830209235710117780644539813631415\
34278637194049231485584507999600343024372984747251979911686096386678916837431\
26520562166921038416912086139687280263021988950117513601278867449102949310021\
08279897909086472261552002905942085375442261812530339965479608306726705657838\
51935508166051494378568472292703205339310251804854503139941524929035021317635\
29306331616495914351751457963256027504826618954045482578711941375217853723123\
17066170189772069861066740141060314968681974605486466218891264095086062712894\
47178238761160211557193737445879532495349478028286832622033147490398603542532\
85984709389560531937137342325362997174363110901242998123645995958349184550830\
06832864858010549883030475370765878789169679174409747690996509180800319234953\
77537635610478164292067708044817386212851485792820299474185815503772589783034\
26110264367681799858504069438293190147202905497260200 + 
      ((116714630695814492823642622025977671139153798294792549387123138317752\
70369763067643809309615828763627396851345605136076807369550724979859994267950\
77873085357915082891875688865419875104547584002182709318849845468089724898409\
72777454247709493090027428417852090946101376796828405628698158893510973287007\
88293700126523346492446916760682438086407666102793183501434559003020071175780\
54274013797223779411238121686310560259443526995783861056785375852472423726158\
55681010418906586610218395170635315740609842377382069274469252239746641485125\
46186263284640008269693299960010448345951933698099768040935911750725819371459\
17679564022088901784924408296946661000057278915231208535585434818341874878405\
19185854907251519263658554307874772521119876867354324261413282335559660720844\
13321641675747491892711444948350333538520464240674451181083440444262947122218\
69987019943512732832215908155480877557833056056269691727858612239519094239981\
96102400169475603864081167736105725025274050476576282070384551059556929901799\
3*I)/230051973316764150163335386143220817879295025155579969477428389394068838\
66513378447364304044071211399370006163343773418640387167561857983344799203176\
96080995438128124907208837592513398328518572302149577422028914732931787051161\
81343966575552120213228863276736376905235407532844285687701861991870712762513\
57805592654038981404934512183490093500814777374922033042891055083500102141584\
95198312453114965956618794421612145098638261921813801498778247405824863488575\
53310423649859835647765111703722233400639331232101054933597422802948256971179\
96025073503480517941756881245364579372684245596557779511989818768755668815940\
47181793978079961823651566140099193366581296858849368829794494939550259328002\
82105420361444428187671913669110237741206595480511104368676655811940728417463\
72889321000151496582825580437789374580799840198471904515288330761740397571217\
10731443182227471265620795437726497177418625587268089075031190644553297293978\
49900365040389607144552513074943136501609625836281416839931286450212377200)*
       Sqrt[1 - r]*Log[1 - r] - (15040125139908084247532371110497231745809682\
96179961253150633111554726405324165146000659930149670018951372105707319018243\
94471995414184446995580147671779724459980412052413176602174430768532175442870\
08013775286973851893285447507948163993690093758149697202397463835704479613627\
73378675440669179808452256776298443510373553262714348342530514454940390062257\
37399482646833494116609525201962616504381131409703627592030359189834640142247\
33006575586721868894031141700405667887952304414000283201771129605810397916973\
60326601958789511549772204693948699673453722325790058378617558900668622635584\
80782878413483868779592971775835153651166997910837429801341432518423102320395\
19487145821675483368991150540359479918322677764700795659253482562908506098569\
18582180254414843292523171901170007768049284893435972177877049539384404403236\
68443832736144201104834700788479562674156189930178514933292105886110836248048\
67393095526193673069148575447246363771451211958286722684545675365114184664445\
347430249662464744285616846630305545580768887992527952603420655049*r*
        Log[1 - r])/162374098088874803762490782818892332919060760762503485861\
90613482091428157671502507415319199127998885070426978316338172123897030126530\
43886890100785019981140502301286722884106984020833955662150193547958492159596\
78812853237275332059023798620414029671981368791208262008059376818399252991331\
90703835977186923046146266303232607077946199275943112828468184447657206420704\
19503377868335498111415174417891093362373973663814027562399729866708072867474\
84093453907621720261081705029450486440903621934382415958580362020024152632851\
92625056287238561621897557216038639658501116520031367295663407844977830153878\
04873220820532461973149475959351941357711706624473424978545699375921422560616\
87709130180110490729099129273020367238172053812611608704850446545102485201746\
79989454751421056508370580914043446327146973035339998705962755833344265207469\
01264044729662448195193431290183364682185985637523963924825178745379530506864\
67267334903778044339357040030908542215759645374358827223576424485360406746920\
1800707887426331024724418581951254492910545206707600 - 
      ((816591918999573128113896966010346536568943926674491681404412349972727\
50948083227970759354548698287246917764647875637987942014990902719386174503128\
53561419913102755616720487261508273119630762915142105027760484602679027052127\
39286217019610939723179646664709352373607888740542735681494311922545244863702\
57775518087936934740188238431609748488169003841875784389486580253282523958623\
09876802998864976113170705376103259480297075285724188775503400350657736950322\
33537849531521024757932338296861572199728130811484025778954389069984720454258\
29757257025580157789238740008824044093591487939076489111201400873183147244823\
70651502291675450621241183595099144808305749566963256258731749359579512211794\
83139977434645562453016791456522808856234868082536025339457365032089132338369\
75459718135958158377270885597138001903912335389450355997524526700061618731176\
38130922047228117784979356802042725979118767674335657286255805052655032581778\
19632679233562569576912418943172680750377745799471534219014093460026954363398\
3*I)/460103946633528300326670772286441635758590050311159938954856778788137677\
33026756894728608088142422798740012326687546837280774335123715966689598406353\
92161990876256249814417675185026796657037144604299154844057829465863574102323\
62687933151104240426457726553472753810470815065688571375403723983741425525027\
15611185308077962809869024366980187001629554749844066085782110167000204283169\
90396624906229931913237588843224290197276523843627602997556494811649726977151\
06620847299719671295530223407444466801278662464202109867194845605896513942359\
92050147006961035883513762490729158745368491193115559023979637537511337631880\
94363587956159923647303132280198386733162593717698737659588989879100518656005\
64210840722888856375343827338220475482413190961022208737353311623881456834927\
45778642000302993165651160875578749161599680396943809030576661523480795142434\
21462886364454942531241590875452994354837251174536178150062381289106594587956\
99800730080779214289105026149886273003219251672562833679862572900424754400)*
       Sqrt[1 - r]*r*Log[1 - r] + (289110249394662888886139024863139053167140\
64378123071107048405813312209698742913213080771993670031765392080520449521480\
58581871312417118387770174711435314394231410518446458964221166498738056508901\
96306778216763818483203531563618738756461483965958349219973094120806602669563\
08213828198317850446952174272202999764516740475089122436871251206555960952337\
45665161800841689168128110024596316245258781875184320344870277365362107026879\
15447211482591262696654731728896342134229113898352769841217726407294837487060\
91723547458249614147416005159766534584161188208106772572007551027679871535936\
93099511482124134034587347236577837734200306107771693041346828543722912019634\
73516484720847422085945145550635601897399601419442293706026805785560585733434\
43830158540188587250583029615711722504424111983713513868978569218786096383211\
03229674989886831350118883945871438695625519966606244743360678520851619738118\
54574445878939052789647015441463679941669181262641386102813834700590879438134\
657128904896318714860013252781705615683173555696373575010255286067*r^2*
        Log[1 - r])/691004306196693713274962609398764055272252118587218591238\
57625795091557204853411507086984631992364467978924700443731307006091991146728\
70015380867674162367462699645948340104057896632795467635535345643964527497000\
05220154652723549741241493872185319610750560561308914554805477692211950509740\
30436751535464196689154262644910940679498096559153316021069388653908428527466\
67488144131151140249620670352753937560913527955184797022465649150272817250975\
18337392812536486546535981488599912948302155124673866431701591984841210118527\
53118590113716088786415607787089375610320988932556996342246507814859061481027\
72224433750890218977376887933260884785918187997612344908331540377389574327960\
88277170037890414725053158546861934097437751935686646480396646827789576762881\
67832443728991215605363100228521526669199826549983118713466860249025415073241\
08394936849396286985194732910017987494811590503807315844145598887079959600715\
46078613575399997922276639650208778965005461274694546846242029507000043386996\
1438187502437977799839773846443081707301461735200 + 
      ((247047817141245983241948919607920680805635926425050659419682145439861\
86813124236010668662495044960550561259784601391115469242600515329614814042766\
11168112755712601130129382634697485389263896335966161552753203007613308438563\
54597324511390945281670940498733341744163285245999965386033259739598402801376\
77791193750680290635525712414290129604933184112023984619482009434868326968947\
04541421248375814610419277909344253155163606666640669397213647704451555733859\
99902208949894825868413237544883871333731340097839456675476470498182951460564\
48228118525762751895958677161756056164907050034337670904637412488372963218900\
55777930083859609225908010881159554234639479885816669584558823048832839033665\
88176917271462185177715842161230472410078796338152703271070964539904081193133\
16091405953871709209613063140562007822317225995095536942480691492294562470822\
29389717898034952726305507468486402917634976965765047528561346131023131157328\
48386751212749757336276141519236195984327500910475291088531337971338830898991\
37*I)/92020789326705660065334154457288327151718010062231987790971355757627535\
46605351378945721617628484559748002465337509367456154867024743193337919681270\
78432398175251249962883535037005359331407428920859830968811565893172714820464\
72537586630220848085291545310694550762094163013137714275080744796748285105005\
43122237061615592561973804873396037400325910949968813217156422033400040856633\
98079324981245986382647517768644858039455304768725520599511298962329945395430\
21324169459943934259106044681488893360255732492840421973438969121179302788471\
98410029401392207176702752498145831749073698238623111804795927507502267526376\
18872717591231984729460626456039677346632518743539747531917797975820103731201\
12842168144577771275068765467644095096482638192204441747470662324776291366985\
49155728400060598633130232175115749832319936079388761806115332304696159028486\
84292577272890988506248318175090598870967450234907235630012476257821318917591\
399601460161558428578210052299772546006438503345125667359725145800849508800)*
       Sqrt[1 - r]*r^2*Log[1 - r] - (3434149591610386926856323618156731669248\
87184750918595569407584969867659305900846277073724170262615175222823024268792\
55828713585925743983397248736783072291567390321874008566262549601177673525136\
29569208272727416561140061018188443788252907193849629303742845238812245385687\
99106906553131332303045180014740973968295850284616686645183829871635093056518\
19819981805761802179395149332342554160368248096634494905593984433659303612382\
75123350934594298044978737069671525925343667615549802219236345728723595124721\
47955614089384216714574523086267239755541481152124813556121959670179944166358\
46519366633040473849779675156727147943679506203873992678710883390904034027657\
96069196650490209691449814740034427874205612697726779661584377382869869425967\
92858892598316615516487337451013771847002160743322374134464589339315802874585\
46691557082077303084147123531914916032587085898569623944213357001219825579412\
880816717576407368846581678910028320408176025019817529*r^3*Log[1 - r])/264117\
78872920337700404183407289755134369314864221143129513177988851878479287265327\
88388740143699464296922210708586900498983142627705671932952186020787266156236\
67169985572421168572060775036163193329830006307329928288967110802640148487037\
75403839871225272858042703723545333401680445075223614754294317529256347763012\
66463849452022756942483642935604302777654698463711616595028541996982728192855\
91607629754198574570119816376811461348325620011256157869593454699303722725495\
29690299130558426801379480855186975630400129971452213179653943068869018246716\
02801597852714879647635973877789817736575270839416588413740323095660290900208\
67146979483739136728802712746854488295210387101408018559323191939687713868219\
86226305154673200853845776184457331715611571716909327430522673363590784403824\
37100581938474645753564038893461329790237724661417017636704180363855763723605\
39108843682591998804376263444557773477095641976790887122295175582119969405867\
895005600 - ((562810467627692948069014635341825941294020117455718891142678711\
16368956930414217280494411475384056677860521327603194508286417232812790937517\
31829227914175565965026161485115424702924950069337998663546449481715262361047\
84959576494000427575174031202485642515461248110165871115161705843888541594709\
39078445882087205348376132168953184686357083180202179344933682963482974778881\
24448725147812952050773115324983126243311545750790831979116130890591505792855\
94865712145245113535560323550598917750909820604682291654699933145011632837123\
91830538486925450539766698429067053269019417122597893394760925858499419988294\
04474464177314217174306124267046342029030756379247967716283138676298497743096\
75158655953728521312681832548054021222113307206624135248403559649992414745197\
22695987840229496053086197381038968911833330401773004759215694899659671634154\
438488796830465709533938577710030857592605347868523978262229*I)/9982221359387\
96215390984038882842895964251969939079445032513187760003283967764247998274946\
24682663368351920915849479695265368206775906270304512194945310235518871420501\
51647099812882988821770630862186386812842775546050296381110460963724186789847\
52043334463140806246111874699141804096347126615794569430162575493006344969233\
93965693748345362680329686332633474343217674404334218858216478043209191150427\
87007455731542675994904843191081687020925107351101390837467357936172247582389\
91625496592027255721431128024640119946185300478159436020650265406431222382625\
35709437921347026736297804478182293577986981125906509608040740822293554520625\
73341418945619900124443433058269056923266910215685231527903268526636653935558\
19416905890415355079374500098275550859501091896098848966705124353107836166951\
41149656835151677837396374869669086026828658397853386615776320038084743857085\
3117880386665201552128069883696)*Sqrt[1 - r]*r^3*Log[1 - r] + 
      (7864481345316014529750708744108264694278325835736698716000991750667877\
87850040896590362658472589995927991253297923353897416498937043478712226796713\
53953410760178131916570469488148585774708439259126195467583797710854215250494\
57857870718630205241750765024677901088782254733298342759042924651986091682446\
31761287247881356164943880999090130630364157779192716172896771451311925178135\
00412163417659927879027674727339570265728049298288418009827072597663743147383\
49789136693221306868807999201280475700116385993048614590607241903276001976008\
76908447869355330753078022146630741180563012789274664760472138301947144933015\
28109971922623696572831524256972352785106751793565022220587090741486267730840\
51146000944816756704462249271311803830881084576228078833462871727576597391026\
16229785480018408727809464512771770941744013633838641238764016250314207486009\
63473561676216329801798472976831904340604262330046737568256950421189919747235\
6090584699321190033*r^4*Log[1 - r])/21466195977450370368138774649386485439232\
42541652922962676179422778313318952649370088778972523847721386197626049330080\
22590080292684228991362686782947685114664929034770092954866246142823366872903\
81954786506507070114225206841562984303027571318907948242398843153521539475903\
91983214896082898028111031287021923926910026652131155619328871136406899939192\
23779494621111070582606349782305814869036299528121758818785184711892334111766\
02059589812408058832789837374478107021054096099214245660780856839906742157739\
65852699472077428028513174176737795162298993551439316289472809648921037462030\
70722222801570191133247947968427538597988173251074180262481357901204339006141\
81878749583573092781886031141370710259422381045358323685627305407859323155424\
77145251370795755888312664728741556968225380391524766184578952206133392497647\
38385437593605751951004083162090559515262998666879235452619034689852213432027\
4457599566589586503482385592092078309884758880 + 
      ((145090795273827875001466975173276309368384443130273183489978930081912\
50221184055040274244634563404174615425201866413724294904446070840809034512111\
69711034673463861419478043166911483334268549713451723771021441217584934162856\
75886128036263081198630959161687424948336948601031136482002228007523327084709\
80489791679928962010690161231046138332999939899022220653317349475448518111541\
86046443922755624330373489826443232109420532087880250644780369011868916403903\
77871302933372886666915130295558058257175242417979308302269461933478797568702\
62677022574842436466157884969827674689237096005294054584630704998844168743217\
06068085023951454936354803039336785605326637045648949581117983739616654638136\
64338980914754496365397549363810279312908723908750449903740262627297340224109\
48768423421589292877260317744482649265270546461732662408402710749323273261590\
635767595684405374763503412228796008882758766537255161419*I)/1093986684988212\
73665176451433804597166366530894103735266789757710835319362175406582157428317\
23995220925871955453423777012038784228662177270837764986293759357622804616192\
24893621158207650064623840810807764279578606469437173043586165436330723655467\
26886807048931911728389302048578203469042716751293364950106486039534853989959\
13318099581693771134116931656212047520339768368762780060235378267476821805930\
58537019151912586988623386392514907765086532521792070440027818131885485639557\
66488460295048364560458853644444622762967901103713412187280804991700365629884\
49100135866889391464262779242943524551709990597429376619950320255514500434648\
48237478139530901270323362981990369021794137489151840546333447258485928656567\
40266207334591792125754861269030643157044920809891447774403436826475344680572\
96096845468379713632264211846225004712688082641656335999572214774281965814816\
5961678860782529209823506576400)*Sqrt[1 - r]*r^4*Log[1 - r] - 
      (2150446647046786353478163730414712272438577755455023578483329779742500\
62896310782070025082517705210380243768531829480879618103205718333843077977247\
59496243463944163333544225835979712265144088535695025135758483925544937976256\
00840802581316102358918451970652466997723412476713019609502789122445567466125\
17997127245834945610575126902337075315915526131687700529930581946308009974572\
00145094614432321424876299247045627694636175338979216060875144858272494392484\
37736143308486215027057595461198618066883405432462663759869330646223612043681\
33135928913919726199852303666168641509556949788346396719575314804136986681993\
43203912427509684656129577026436988486192368713176532250665169421864109729798\
24819970890569635428679236873493778618808129817373209308556554154209000707669\
13482343942238955001298416576583353375991276649234476921342997686000787288549\
36714417405326059349695890004364746654254492429*r^5*Log[1 - r])/2438607820687\
12483148277943054152548750352274949516857584593786851322556630175624292804180\
16932161386942703086086389005916479506894393609965462324969995591093101452717\
31665595026141379731459308278332755493185519831794603493737612512939581521164\
63390527398734054200881680804603018833631947932007937287693886975844761368719\
45006759843452024115257987966791863558774903351732182465135738118947476435631\
58968288706901724032864592163801275373550100056468696801019165792630297013298\
77894736390088259408471423645794309252382332331560416747082235394102032631844\
44672843631282483603297559852275916069142569089497008044152029443779888153749\
42821345611589945567484212019259933862389738441110732143563104134651314624207\
90175682029638131791541153848054678079993737799032503915999573403569286861611\
92128286812013834955482675138493728111157867484920193735122931590331919433522\
261232320074494396269600 - ((194078672138664952892850573589630097996968723430\
45086436282074212363690670695269433876721922401706975837325788999363695709324\
39714842786006037837908306768675782193908557092376609884865634033549248831088\
50609284048334496188070575574386814144666752081731833725176009084791057128849\
43700958749647539476238927422096028373759669063197472076017092867017769476124\
29760906074399466215762303619932325675237999259621137881081882913247342510495\
73168041442169260856021061916411703798952074076941212799294308662401667446204\
88260460136360909403511575636067762894669546244445041273730993342430070649699\
14932150508054799664247855431692684680412906411867756257273933431330695035148\
52279538948248499699651568627734229216140250612041997185597353911162063835650\
76448076308005399662456658493185830817026165687317399846276098714901896720521\
579077899715993032820993421*I)/6941667855291540636407138603961793165738266533\
26012672469143016225560519754322710136828700454267269199784689582298466911753\
94461610834735558058601362321119679339135274033464633980248782356680084955158\
56571934511366723444425257230055801351096967647395527502890937246139430742700\
32081565345672378659311308523215894957976965296636432533320145967414663020809\
26304702852449084056859703868156304538218407639645838041658782594154857642860\
32361735118541205356970887270176764784180060304574914514730292165015242373755\
13225517777034939573605765188664701326609234281001403205151056858592875896780\
40974912536326452690758348903845266755231680571868984595316764373238760108201\
91012379160352491025650971189220784024826057508972079028143789572237798773676\
79853626098847713677585071185378080250984879960447909732418589065607597806726\
93659803279600867583260340)*Sqrt[1 - r]*r^5*Log[1 - r] + 
      (7276150280439975144483387695743611562090291031105679593314084398509325\
53026311079781155471737496438626488118944887223529446857003102122393187482409\
08965335959463649201168041192231526548932977067298394787277824530194825650609\
68754049821034790686720713413053532742021545955204840043275730979670512074595\
59493076086436690147315730534250609705721602952724251338818989583499203599075\
82765216088413573001181257477471713166559020867654402176509419684928964604818\
05070555328233234593458831284989665170698922751614070592995972052667781110676\
92242810386327005394889116143836670939373655414714679249138489546373793706639\
43796654257756221243417973676244856881347086813482867081502632793738182435049\
99011937894875540257233502183530815225675197215083753113700600616323614552423\
701256657683449298098990596311163895514335662332759974470926183269648473719*
        r^6*Log[1 - r])/41138749584208237204998598087517633777920444425891400\
22647367241403208394505263034420807965756159555889808552229589429398691301507\
84394513216823207960431973079921741937794799705106193692687204901917691973190\
85813572514501338385716082900244885106376209275559982225815372262585541414403\
92679628629066681244286783253545699307988675768954950279934100632891634006113\
23962176701937891311531003927431003471363064529845049969875435310490764650060\
83579650589845630445583595615619051412093784239855098029661233207794627940782\
34798508585747354028230969952452153889121731391340256738431845292018596279721\
95691117022839469305380211295985588364789695995524955602789040935303979380144\
41510046070247967638337035525873220086740728643623954256757683876659636153108\
16698963470498370610386960088825406302749177857072519294561162127681148669698\
662604703200 + ((967231842060019779610085026916384960929423827272000470570852\
55098953959342221251657610224384124510014924260885429095414036233726228961464\
56596122847367238297854356262393762549510338016355233552973953215747290899141\
07335659934189800321076673503699594346318334270685401671845608666850757386347\
79442598073120290573325957353839038315852385179972957425754306287505566098383\
98499387709867039557426085348341519716484151914246755699047400751827293445149\
98049570890754724612219103317740591646920635030410176840676284844224913250221\
56430636827176451647535303936211046945742766020776729934554200002716419688058\
78579893493639370225878072585134178901824146453749232911985533062287200133556\
02057497846515302673612181212055720220653860443682949074548341766498151416613\
9164593963802902660440696428966634634448273*I)/191635589376902120793324844990\
74991671469546496142226903568966485098398386887705671079783098197453161449737\
59182045077907686259200149111690446413009488277124392327888909072297861811318\
49649533321971093550545357644028682766324355993831440796585635959181319707816\
54483256364013117622130787733291130010625222335735703589121340974686394944584\
92203948054891787414162587701410356809144340192680054809822584531162412944829\
68001899067727637749070884172377819722133300128751361566882310842666923569349\
09181296893774439496760305393461751392011729530535732938976092303313263808666\
59499476837861888829365364231124763887468067899195014159832823646205159077603\
54363002388886054922891611508257411949484021443416272508215906115394863442278\
04762071798989793551784270444334781705433270156204306566191750908039200)*
       Sqrt[1 - r]*r^6*Log[1 - r] - (3090252021012524481397144896708771777925\
99385165180810390461795240535919797082037963208576107061002267721258513019423\
10502331113555005065785811420817378542380361716928989423723522072431639219677\
12818256918753454942773354507577424616787870507458441204618371970797034566962\
57953581275594734328510387482884553712298440817111635009857240378647303229253\
54067742911576926676291044133533199229253242708032725214375611717139808803878\
57116517741012704804862870394039455075959951442274952311325682025636295847228\
11821251516511182525917246960601027267683050167677086180710569269254989427271\
53796890091148436871079218868200545236160604642182760755505626317632531747250\
89406677204922145427655554939402200095226274756358489185474670974746480950410\
8491520638560859090433736760314420148333562557131767223793*r^7*Log[1 - r])/10\
46181564941515082554840142250134300482457925472924088267900583690266675732500\
78375503021261547083578710274241989547589147294754540294981366906143478318388\
56682200022759299441699444989460273438215196148479154791272354049259417599458\
64123463570514088280173103535004082499393299691393634085119683081093076699102\
01525238805455766665302956270234197284470294122384344968172405461159913976940\
23719494093927288941912997853420120904426837327232508632213007784239232693700\
19884128901557463000543692345054927602674399682341181387663379693685135572545\
81158824805329119029617525933262668175463760144705761955165865338652050127444\
08008474256464849006456366143476342693871576589989607128021207874383968737029\
23715108917750805557076236596989876878769780232495270450899586682018780777222\
8484371717298400 - ((13203643057928786762800554049934571473174848896005372143\
43077376948902615636780040794506399355885477557258669260712179817637731834759\
06916463292496256880840123333221204273528580624754572327948919681661397707611\
15297870280520429021888292388649197546906244406742800084788178005587781382527\
09014251896954914571597302538470790351541786295865342704233863736936414402984\
42212477383573931820380934238698293036484856105793763398982001153848558134299\
62669782394139449439832165648781507906062243929424049291932787718176613411400\
69708986931929032705070146519901402878094895899032531432310136926284139654603\
22339469847228819391479803999661666495818979265592130060870026775920695264400\
802809194193957529511367299419773527805208167308244361244551607146231946059*
         I)/17208946853118322146374744293129942596084983934310375435011122287\
98904223175657908037918021256514637514644074918082898540480995474159547392360\
78015087714439293587442824666479985521238251071004203580706050829915604846113\
49594274073567672099411286858672060409632366465040959818470057543303439338315\
87440799689237126015960488273939981966997856428895168905745833408012193582732\
15498758335831424526551997550852007067428192024925141173362574414973910341821\
40113458206552858269542006947290829845396073600756074027535282410934027376097\
42778632453605834187892656883461039961924548973386132759958505795047139610666\
92799373886937220296978582319471509219933155977896583312443523005208707441467\
901354827031304911769969922637769979290391295599197212155154300)*Sqrt[1 - r]*
       r^7*Log[1 - r] + (6409090607073033103166763007490164089809196979170845\
55559899532402948455714596642968506963016958893942997589724782716929542878653\
02209384523232967425640590635481411330426010181396024364960960275856499014666\
55850267850001241660711841280867901787312910324011549966028460296194077872300\
70680898702095079967822579241225607477323861247190917451531551588077960245125\
34439014402143735732182577190622572529952592296446046183266287386617934235594\
25446244809153687293808011028532115769293038038312772891620919600790784030977\
10621474868805777944372968418617095611948001425887524424676882501756916443860\
25066508653851535108226753029657450325315136391391487271275677996673309818761\
331065748597225918150319482645290462009004445339568094218494480187802607*r^8*
        Log[1 - r])/155540869010564092779454503089542206299804313069851605916\
02083325328891501507830144167743566562562141090205375058739659545687839016377\
73639149426149699663325092386991373343579643406599886067123688187867406638922\
14076899298870056960503384402176118073389478851159133366081778546025948546455\
11349329642602218382046229644837605094485766494970636422876778530371913109237\
82075863748590620090465541226326664931468195168749402338774333168094993653938\
20478351506098721123139445452178899412035974013663086933388448773879887287743\
58912810026176051838543539556555581903970976141231339502313228575383696855109\
02322895415815957194026606204529061729850595332537146443633165014507998672688\
4322847511134753203484596609175466849186429820495116915664882400 + 
      ((154359280498771077529099889064652735093728196213480024945435429901108\
54462868970818381991605722117607475769307241807688069656342887993846932311161\
34008655523939573045439323148780826153553051240952376210668968928320114027027\
94351054962480887775347282266612008745892938362751859695746670944626409637203\
85129985082615764884793029318057755053697206473339022669377600103670572460051\
78358715260666851902569425433824184185004821722409286070822314952474009240237\
17272423004904843183362757756305168590764344855129983135092060030869299164119\
05470753670757614812176649147778864342182206420121980416886829453067678965852\
42086954263168007781827714979075706874288670142651303572973080085884316274923\
15000099437*I)/15810601066667549352511513218893940853642705057927795163505790\
14138618976162874427425994340241395469360605310394271827181173920664333842665\
36082823873461797727272086701919084177074736273988647438761833901538492813644\
51721831478574708505036960851676586932592248889109351501535674208627872790093\
86728017971736494423935601754525404524497293284887279338151405237996851174221\
44641753994654784894965404854548912853307629436689600305757573258223828165247\
13965673869867274081830074900909514216866234215656789435526508948005633390509\
81706202073977486311297516806841914319939096845525430383728080660198348726088\
05456955512070811386273547402387297942683216292598049636826805054662461443845\
988170168580095)*Sqrt[1 - r]*r^8*Log[1 - r] - 
      (3056140235635120842653029096393832826173805962534673278974400293687751\
33741809301008983972245903125206860970737355412100586726033402527777904149017\
12157349190644282250177688924157435977994838552423747624549052460319931657186\
16432336456612884884513993192585707320944892373787097735590417487869958852445\
15146082935759724550251675022614327728560877611492082632394932945990169512465\
23098841677673080208986566358594681396659190876806958148781977244051249705949\
28294833369424244346103017919004644650641352187593852859818743087949307874352\
07741579373870015850576396217619444928495814100654661413337421416219163699916\
55395389386699299396905907890935980350805524429242420744093164052318429341155\
993847*r^9*Log[1 - r])/634986243858994925324329568688765810429264102299227703\
56309210714672776118893104015664242036813077359642856538312914469662589448983\
82746322296114448825057616303210219744255212035815734971038184499401193401378\
26489776769968386826187572323210023700490494166841704233650567217670908521099\
58057520027656695127055385918110259914826415981624607256682187323975707810124\
87329842652879136343237998300831225732275543672906999400843556342904003284040\
95752531776865335412008653172556271325744426008977245331053837638546407179620\
50722256401432016184053401574921944745444232789677162975288749377035460474963\
49618101018606563958021083529316649669487496186761220065028931597084159099084\
366222190795148320 - ((764597161782877640867524227900313424421064206471618042\
97675601420929642065120450760168197325176042664472855882218337585049272616803\
57923477285510418041302896717577448113918271681889835472115916582061470687499\
40725430559180556197572153945922932025664500732115085757843988032754018153315\
11326440676124990045500363356070252268750361309817541194507727183978539627226\
79726319175626183556722868375085254749977907634259236243446924985132701825557\
08756929501517347258695521811605904199963492108922957562120512445021543269899\
45099959366152529264883520409186462388750148863104387719948247672305126658349\
3232186350273918695336572286773450653964232453875230299*I)/737074485744684626\
54930480344469540369302604286174609465665081669470744247367938492221124034942\
64939003059959522290168066649703771856458235589827901694758627226818973516797\
34784653596302606540127754652357886690059301086318840057315838672957815294457\
46970853691696664154391186232366437454842771063630554543346836979765644108495\
77476740000293241274371399951754559666878142879975585364828917282707055214740\
60969552868941870093322650768694842371892655500110944062634129576216660095566\
89456983405767136668695397279986369979162596113501567508846508069768124222791\
55558957598115516681612357556989277002577543990811764485478747192175915391326\
70372343200)*Sqrt[1 - r]*r^9*Log[1 - r] + (4879538133778425931646155611195190\
45850289732952257503847433180469907836068438420585756300193475725729106290268\
67992016404587360434324893025791359360805345194730728603703120608995671449273\
17790604206879503365638878944283361280133480423320708693165758644948991286879\
46015009663498817701602548122772731066715189128782818598329398171499286422691\
14183413874041970473605069283167267653265995191185526474722304601679791024419\
80801909566743563321251044389691999923076075206926100944660807881571030164648\
85287330447112822341001548526615930847169513454857840157511108076067495357454\
79837602673417722473044768021944929304320556046220383148773120455142631*r^10*
        Log[1 - r])/103590695775065843975683830559032177356990238949739995576\
82666682267951301436969660843113720052373616172979403255985208131887562102496\
97521721653001962759943867172562054394827052645073095620666711871381985144510\
94239557989610405090788017327067062071939489497841043520592739239941889729725\
65923856165317377569665002062215074965238485240401208560616527237562074660353\
64948732542370453031800746747224882648215675473780017087935954165798957836203\
33666040499374406441079281733726501328520469603465035672289056650701249567639\
34992145800685280712170352082482938758840327965101899057877705129963983397963\
136200778892099898527471130236634922609325600 + 
      ((183121618639399941393007157447636732053785809313211067196584315804042\
75161845327379148321562492379227910028561032722260782073965361221903242474788\
16642500010865914537276285825654210001593313848410533600042174569864198041804\
15928754897596337169641128456501455164666189774766334119637090641592394684612\
90387070985565004772655828380484036411461933017925087494214732682754907254151\
01500664812169760083031405899914366341590523768692807036158639398039524117790\
78838114751484445671771966386148931314702857595867430572568622302895674928155\
5162426305003961999236055223344483450334896206806543107076161946223*I)/199467\
32158750362731749981374969218544305862261262474649407373826671287292257681241\
13727484011806724748621531434690013512824653323791595309336178005830521681762\
25349837585357992421985385642477638999766473481590123498655922378611340544214\
99804859028406814374365635153841847243315751725583021100498024068239398136778\
43885588640114780595412623576782916855621657956994902382717024599677599710575\
03983439091371983692259569112954412063202747063749478588215708682519226845971\
25730081108120879178897292567902432326869845506516797928418202437234874601552\
83939969817124483345081625596420261328324749841600)*Sqrt[1 - r]*r^10*
       Log[1 - r] - (19999779766926064095745136657898934940175105186068147254\
65703278178331041431806354294745858108232138897321813165360769126353621763903\
33226488241051329009414070608112086332617787680482518260595896411621916050934\
10771839617228948312035502084650108587989060586378992975216205034214058470846\
36069233203646538158828004564144264790349366788036616229466570485232381029508\
16880610147464808282397286774602840208476217143604680287992527451200225735862\
97441784891090945933443529070902022935340300486808953153203724881012610927310\
03853942540591200402644768064456565027189167659035665680005563833656791002469*
        r^11*Log[1 - r])/5185393757614452646871124894560672295592294231622796\
72574887885664961742174805581267961752752789282363933527028706457961596657918\
85078461600491027905450056460883151559308141340420450690213057799533664144477\
12548344385878110881374415044833849920178963558202133611898468980742875110180\
98312295010825698341689926255201451754677203659686809239787614662864113914809\
73489501461680828359086149118347954097758100554882555283879004981075547687690\
13272596486350436902499352608908517243498561982248279118976542339841860102726\
52705390206328583742979438450103645104102352690813360983714059504744062247200 \
- ((1374163564036036995833021931053390722783666396001303788137185759062728332\
57647183441659296641586486710146266534463613906707749640695503007124150246420\
18452772055837010129147142265136952671305710637164029284803885235760113398043\
94002932366653341081999944623741553847437367856931655675793389301305922361308\
21782465091191086772182394178001696238236885678725052555278018773406905026128\
03777927971557223737566336254432129802962578594157072131483893772742855514448\
23022715010652035780818488341903919618218988465420753265911402369438704435704\
32968547875597459*I)/20390972336162287760282318437122571290014353668653909698\
54524662509285358781684493979317542887036702340299357489427416080006715489411\
39661205586075995894290859807074293926325710806487494779733172087133283000868\
71695337988760877161944828567966064629721791759162040559892700410698030986106\
79567641451635418754362604109370012103867154829863697285273438764814788846913\
78532139849939045821743331636667510872843314271682416767243933848623457459363\
79344733120581547544748612961658501051440100690949371035546198157024262356935\
9375336302762315966872823433200)*Sqrt[1 - r]*r^11*Log[1 - r] + 
      (5324892608235020487203816158330199359715001554932754599968380914484599\
13577228865970487059236919626979392567085013874411098865352110910739650972907\
87318658861586735300781283963758429936386306742651287163949351452434598059220\
91855704740441600458430135189202893376575062005828888293655939765312824165839\
31381501004988428316833752812428719048248050949457834134816545161314758184252\
76962032826931943525711398487421411881269379137978979097169378820734684393461\
66486662302221647927762378999779253672470432328623275748269575928476977646749\
2554974232503*r^12*Log[1 - r])/2023568851556338775572478742516937234541729100\
18523040377874542404365853265897740931979878016242827769348926026354254513045\
65514009059777818080696357430617579155436885258647604900310485207203464822082\
76516128613820477149731339074339017094622283206217200663778011652500293323739\
65304363157519825065535087239240737221859519071133820415160316369004844294505\
41295255393840377541857383942200487644336481898547055694252599772305766799415\
73883894368283934376876287174402402472603420723797229206750684706577855983469\
4044662890955572577962951805024800 + 
      ((336619068387921809450483541443978298001951260179495078457476966036542\
97107603494162530259429835719602716555949676053266919036063860027169037785668\
15325612312944051131490696901985493413823269806201506031309532801484463593469\
96293425081797374554249371709075913568585759694019739813034422882559232540759\
79141510382926905486258037789600348586058943406798822900987289784410583687716\
17053078748209314679065803721872189241027882517748916380536454472673589536810\
06643042165618920113493574325880732649664539479*I)/82611901893172877462647820\
43170518641292918160708259853831469855278135514469396521856766245548292944431\
54305287013401299359647691867122306869732807300186128044681526963946926274726\
92874395817638436230815089915016262587821649115280734481852589193267650353402\
66746572193872978253392645058504077266961465712747388628998312666469478331194\
70857077940770590982168663882393581354858719335266959294173250402177397544191\
60381534829347908511312889391541878916497478568752853842609961076977051844853\
9139763600)*Sqrt[1 - r]*r^12*Log[1 - r] - (3571250500080196893113238627380339\
37058757946817787992672054646507817600779881910010769989870730338287711229733\
65482337749394468273529778364870835492302899414391166244907784419034128104320\
66987181374940596500946092536149580325752547618975602388889547446867055290235\
21374456859086649348152136440742666226416883258526050513669450441766184893129\
10278602328569292647896332555121608839608564743393585936390488419221748907104\
64249362863729545927280110316292435498649963254272284487372616383977440073567\
617*r^13*Log[1 - r])/24045339752129001455188523189623858218083642194980200865\
31201182667091226078268898269786400671204233711914125621639859961950092089776\
33664876839426041735216765372527254233603831121534822242144678631008412697009\
06532057411804318061141270728299998740412356434581515850190015794016908745140\
09887028894540794514549297597268929839372597511058629021379852103842029542114\
17579329113719517828183760877357371605887565019159633764537017505307295625726\
9998898325026322350587614305796499208092166218565424800 - 
      ((994784071008470360840752764679577101835001600743894977148605709078844\
27450793736521396401813366427930418416794919904221667990414679016943131743660\
35023542447841212355550132807123849311911928542213305125936517729318966700711\
75133955641460707113333188662260451797221044620114333183254640146928735353479\
32410604173755178132830114379596006248525660414279472049429905927099801862831\
42396443746603570826046927534872988247036643148599600215237094354303698719*I)/
        495521181361333405705111722064856948272986277727105388674900189106386\
86464893243289411219305316864760407335817600654582282640848368277025062397518\
12054014410084984807744883036761368941456586479866519103090548865291314193455\
46749019885188896691350623409141880366571105882450505847373436032370259155806\
39604336155097295796266127368839735057684799213839746335108886533294195219565\
498575281542106675367269538442819114271027044829201347921777069214650640)*
       Sqrt[1 - r]*r^13*Log[1 - r] + (135817080608411216775183179859065599951\
87187293818507587200689501411050296121815055587531670286700127931470717036149\
44861150517008341788231487673584826692641452806270683168948858636139399107972\
32756693752671179104270622654533959148633473081809471314172530231275766158485\
59670205154799790321643403854366651698443949124863341309597658147167369758482\
99537126957742480492519914164974565861009178886511072905115609154183940716504\
1653983882958314732324307*r^14*Log[1 - r])/1980396238796749074212713565520415\
23045542780589417605701956991521642788848190472848480455094755237301450717039\
81980873443761170292149246433540627797776373719837821559766405136670495086738\
06392010786950754790345248145895189359621242364809798842427355486176905351989\
11212904379695610375905528104161033695471363845795764772388782953636171823728\
05398118283885672835849350324335350991777207391758825248435263003539701868504\
022930460635245228094865440 + ((569357338324594699316622810816482667186469014\
64804496821534906892853092860303321896922448024048390040658492385080001156718\
65723633748734484490552226162655570212805315598381999579384169676190177445001\
28266699228320249604355602258932002234291534999198807781854198019484760618960\
74353054302713402215796436817330501499570324516430190154026752281103322768187\
5982047132822338200900399124658410024030633282531*I)/717953950604210328301530\
26704463073918517958306316283703580305649367788826884240740359581516711604951\
78324820294314476800726451059464384322068328373589191842507987419665328665056\
28650342397751904822139963856705185221899164278134330212521076194253842942544\
49786133165029180672665506695913474671875056841667040886737747076636515030579\
36022526750948461960362790420804431095402288756063275144301620639600)*
       Sqrt[1 - r]*r^14*Log[1 - r] - (743446838899651272147225401879356501765\
95187292621904978527153992815821819271479675555605438499016126672058448352499\
12007033128336530431389334779702994922238291471631232881385038853520100764974\
23466736185913974450699771110798028279002669564831411864314108668542019959694\
77911730785711776785092679478401578544272906223558859263777802006587916105598\
90718217052235053645295777186960553921983874978560333*r^15*Log[1 - r])/291738\
80957485853785098231231639284001395931289047580804607782590101097125289911207\
50527736411117041693205479015059833898796311733016315522993439519455516849920\
88666445088966124685223234484517301919388849104616584626140944887189863266464\
95907240309062887903093705134597982669566850551951626674417665991624945796320\
21636703949077284169283488519618425761661743279696775141807568459916375699628\
1488800 - ((14465561664517302504297735803655936975037421371745218611045359516\
07212533745426127326586741757016556473668338736210798106425659349015563761065\
81682108398342872411395195778468881904310269393376754115491068200134007138408\
29851966162345941775631256816015776697455237826923367323586454351261340554979\
57056565845609873305264489230557459883271149890351884407*I)/59003705600311601\
06481149680439874087521724459694116704082837361807550501236737381361431816070\
77027811973910522681413666268860978394610907839477702857449901111176568430169\
53456909054774903676365514409080573613638321563006973636927882400340005750600\
11491057708156032653420698408672797338813023029733610620857016902909414156639\
2830544459979979946792100)*Sqrt[1 - r]*r^15*Log[1 - r] + 
      (2519089936544857095259346540987348368710355158379840881352810452286901\
40248412240060201119511965040840442199166110929309062294741519865745418827129\
95733455949668110605147812519984614013056536721338102766907602009269809311221\
58750685568456345373134528441017825142864884601760802055882491479895507966395\
5496770423796653529924103497180634653380171044999*r^16*Log[1 - r])/3388012559\
78180042073098168497683338594143347110476090797246455876602648904975079416901\
56316755471207924201086695937257876119453594454278866763717483741595753234957\
13743847105173724885555453145418391703807638954240003124781141391685855529037\
83228851564075385287717606866273996352204949443072931223693256331148442912616\
253683860745177009284014253600 + ((926093084381343304416057950277384204990150\
55534826304675773130692228353728198794559806082256678200011662063507388986730\
79861452230899892630592258837194436596946150309110600431639886318271977257651\
38937667700924136587682477822459020873857022731883599762938594299978711946784\
0128109742929058575801392167*I)/162055488293270786539723178570851738076971355\
21019372432322245436497119107508648454199533355658217447856542232501028301307\
93795082729331280825153656166176420121509736356899889547842586776865249432408\
98054064181981173937313628451502544484111648542447856284691179300439601689335\
6139158045669936215533880)*Sqrt[1 - r]*r^16*Log[1 - r] - 
      (4634374679948731819862821845986198285612296138349783862168985729409444\
98045696387960110077544130539409186681015029247158548846966462274744451497848\
24403020521866706920852007707201503965342507837867113632690983033125968257549\
25470715128966853694230530484629729777099569118378899321774260123610927079439*
        r^17*Log[1 - r])/2824698765234240201568288979489501188778628152334295\
42481444728233004345051906154661931382021336499609001684481287729728520957652\
34442435129753439509737285135322412614146596674416271015229533237814561648438\
07077379763249511830708051089400834271392907957115838814158951335830320136964\
28653961240296480 - ((5716672713063186511948799740086797670384979715979429708\
26919096771665970027481548601721937256924730177395915912557079346206381717695\
34716022521219456770472698397480191910944778947034492498905057458482748861335\
346925591447824228431853037028156747022407*I)/6051816887391505335819087461201\
16160780857723939642102979209722326949333761352435783811528618902891931778944\
88475986307233813695284357496169658745164681369844314827147895393651260492342\
141101528124815416922474531506875633694486091517715350016167012720)*
       Sqrt[1 - r]*r^17*Log[1 - r] + (176584088044123214343076532964789710680\
51086735692369591860586479882295067583284342519756038656884958825357333658076\
90925237063390464892911889554089154808228928311876362534286129152217891307945\
5169750837979717734325528349646865168615812107712556781697*r^18*Log[1 - r])/6\
85946019639032349834048723552450698482797269883884936483029493047957964593531\
39230227442785389742700613737227363982706102040618811696640052602257371728018\
97260761420813125020394967714857055728297262314434348558738766606270530806712\
741782022488135960 + ((921177078199629537604634651680434311120353145171479889\
31635163748425238385047455604254219267487997592449111658888936172109776202724\
07552851267536174519076466799131379301272118433702770807832536716661*I)/93321\
74927528327364788151957367472936133084253497534953615247430015181700869009480\
58060032706718111990029184323482191781135518439031066596768712742169510562947\
51455480506717585314524271940666736131040)*Sqrt[1 - r]*r^18*Log[1 - r] - 
      (2460587588309936521074411342719691142353258694448753646271169146936864\
37708877799316502411733714823459722790624377859716453833372380258025940108392\
74749824023633825531174607538228746258762225258120583*r^19*Log[1 - r])/961201\
41334884472020201961395743043826997346583432293639861761897829101445716393952\
19487146892850746066645387331242894142563626662809107404691361348319951252456\
5355805441779178388131318091273537852760 - 
      ((460732845933902183257900063286404054778792736584447222317763036032880\
72958826641988570468820592261895297955083930086777723285195252118367538996948\
093*I)/9396171555905155996947568999816454423036648236943905927304126682072326\
47983009646230273780381551146928517651373422634699211834780317210866789749458\
6780)*Sqrt[1 - r]*r^19*Log[1 - r] + (1458135084269193204002459080679801335973\
21189059186329626999639027044761640659186730687388432016916790498524601310408\
06444529895785898616817352228023*r^20*Log[1 - r])/120222389961553108177394503\
14149159399324570223545183005914674869481656061758929922820438608070282049783\
82358327410391570904870528068624681716853634060) + 
    2*CA*Tf*((124651004478061032358919113803919715915113380903779762671900182\
4830265643157041244552533982934154260133/206694072084392606851836927991988116\
900684811576051891543399214326419467792822171610133502715341148448 + 
       (906322448858956328051473619872064324066886230351447*I)/
        610071447352667536107546529359906034595639995358056) + 
      573933914841670770320582879340575181407680173836883/
       (4168709102105128609806126730272909767593312849083856*(1 - r)) - 
      (2011850841557269849807670950474553038910671274092127/
         926174554062058715692287975566493785255367195748377 + 
        (7256855174321104773945582260462360246567324230929481*I)/
         726191973145451199437992534851694467311360692123164)*Log[2] - 
      (844195276816108740704358423238020491686593905758465*Log[1 - r])/
       271562814239327837135191265884691371355764852527916 + 
      (1 - r)*((2992729419597444119470973793925550448074134279425752409313082\
57762364844719576661023519335196774031206216433360293018989888299225232700424\
442368238090623/1952958153342576473007465954170830145717417396020116456797182\
26504652374340336162405858217981415677236996972792147227163460804350137718422\
69218383066448 - (26244295373608161238233233116240340643004468730893055847247\
0605391130366952875946137423107729045302251*I)/542357770674073204339802222775\
07886184462813298000563088225705711065627468385314308188639286981260584) + 
        (40259403685803756925047311929197977663370710417043474136172115479169\
6770449359584769210999156477480221/282639076970707826383165945818996663675450\
78967322520958738008006207506147580520641840928779776564088 - 
          (141273906801244734145152844508121306034215427113462563552414861550\
005371020901650738731741069341863751*I)/1173507535013666153367938931495213168\
1449057624723034062452873587918035375469822678687914461636868975)*Log[2] + 
        (33018331043436527105812152645083793176670860485260876736865560294584\
45352378301886183202320353797957*Log[1 - r])/29573269320638809478263535860263\
923527633323962153324149011977238438054865960387347429705288125133916 - 
        (40259403685803756925047311929197977663370710417043474136172115479169\
6770449359584769210999156477480221/565278153941415652766331891637993327350901\
57934645041917476016012415012295161041283681857559553128176 - 
          (141273906801244734145152844508121306034215427113462563552414861550\
005371020901650738731741069341863751*I)/2347015070027332306735877862990426336\
2898115249446068124905747175836070750939645357375828923273737950)*Log[r]) + 
      (1 - r)^4*((-1778013435932277561233805254062295495972778063650081556711\
39499575143485604262998712495350660992432885741323008792830940706727158310112\
8225630990775201/206130289329601392556039455013539835395794308444498345715131\
88448892041664732254802426180099941918565432455724932458063489453938216949002\
0437568722288 + (121834148883600004632706348030903141581107776953526090104337\
85282795251542518401215491667436178847398133588271942970205190735278616801222\
413827747701673*I)/1181844994912961121151059089039591942477255230113822039480\
39553020751371059333769704549308526879278042844339092374350081584206021928990\
9422572281870968) + (61426980028368609655725280552386533715304404501754018686\
54803785423249215488097492937178681223795372834666337363989899083132962816615\
13827888450529009/14867069976278471963938383717870083653857153422459859922243\
87178880483987919476504227214510611970669225214692503546340272168700375544005\
878431271582256 - (5789048368021791285957081433564024106803966232441496714100\
05928186514406322024745313589703485631387275360387164252288231586999023155924\
4552300362430241*I)/207430261136405742246179995427273239140159158954759208510\
09603316496916794221191104069920113806366989937391695648245971461195846084547\
37344913584233912)*Log[2] - (149766029150893521850369435437141745458291726264\
88499249065384920316686966839398181855549488807036165368641495378431358656800\
0756316271109270692838481*Log[1 - r])/938930377577290561711861567279001063621\
04819985775142400728120642545837682218915041989073246698658709400581550390424\
717137546597695002355628244920540 - (6142698002836860965572528055238653371530\
44045017540186865480378542324921548809749293717868122379537283466633736398989\
908313296281661513827888450529009/2973413995255694392787676743574016730771430\
68449197198444877435776096797583895300845442902122394133845042938500709268054\
4337400751088011756862543164512 - (578904836802179128595708143356402410680396\
62324414967141000592818651440632202474531358970348563138727536038716425228823\
15869990231559244552300362430241*I)/41486052227281148449235999085454647828031\
83179095184170201920663299383358844238220813984022761273397987478339129649194\
292239169216909474689827168467824)*Log[r]) + 
      (1 - r)^5*((-1132397943932181472080951543404138862717289277584409636944\
75287402487732966028649280270328881044242180229993716498789063279716301081493\
673886528658863/1432170183327234761489295634275551684581849939336346014026272\
16070387149235351514687656724998222749409552944255262654694783154303831838926\
66694271272 + (41558183560063489117896813011102972330771160698663277364330577\
60206635277173908845176824233403217359691894426759350446719432020850321720767\
2440043035409*I)/477088648664407390193164466372028220529074404075553136119036\
81342805070511766645328824680957330108139107418791434624905726229552224902769\
85132083769152) + (5522191814868121928962840670712286091057051806943817406665\
82674919217931541369626329674594525353437419437370109671593246157071385202201\
129286672984299/1432265138294007588824056684290490895267539887309341434170379\
24255965287183186385606078961150163206606368785973045526151749871128921046252\
9114331269184 - (404642439418548571452608806654642321030957177726810286570935\
49882948608243681647982740462151265815174809052820269295735351069486889236495\
75130770407057*I)/17917448701849929672616501681620516424956949012975307403754\
13625895097929182986690335963480500618392944672682475791057530905852843939723\
002632125895632)*Log[2] - (56068552841988452881795396929748825273811963799452\
83763759100677505679222161725717881204299318369853953494907939992881433769556\
4225480465131550767838191*Log[1 - r])/444159011314631035204200167342546278415\
91185047997309677433647950471631009560577732353628498644604394690309445610902\
837751422445660177007728212449236128 - (5522191814868121928962840670712286091\
05705180694381740666582674919217931541369626329674594525353437419437370109671\
593246157071385202201129286672984299/2864530276588015177648113368580981790535\
07977461868286834075848511930574366372771212157922300326413212737571946091052\
3034997422578420925058228662538368 - (404642439418548571452608806654642321030\
95717772681028657093549882948608243681647982740462151265815174809052820269295\
73535106948688923649575130770407057*I)/35834897403699859345233003363241032849\
91389802595061480750827251790195858365973380671926961001236785889345364951582\
115061811705687879446005264251791264)*Log[r]) + 
      (1 - r)^6*((-5209884570693281719332756051099008367297562765247218036557\
42884571516860281123483310788353873844607444027786933192842620613322992328097\
38367133810188899/75890176076819202491389757302121153468668593358809178940628\
62283415907280145837412549661018844019175128312038984563973318081929287742540\
280864108422368 + (3017013668681810125014250367739931430068568470772536100844\
13521256737706615770434377276919354159803070922529217293746284770068442541263\
67570461107517817*I)/39968903642727831749323297333321977574423402954278003442\
32061360984239163859137594420520259012653331179228427508755935703794887747160\
990192181044771920) + (105711058660496065990273949991853983094538002449243112\
96326264235077621546333141140264812465397869133075094529910585407011533501920\
5822373257162662173/304561249479920993150164489466678957918562227217788961044\
75974140703643634338080977113061431794785268759283808768412787643163154606155\
3021092682450416 - (580633352523436568983581326385128647944208804757631854722\
95815405098417598485595323090078573038441656441862240197386303850863004323234\
269482766073487*I)/3069251739739446289816520953674405958179376755518805934733\
09614222273057978683354940443196499465161004755598889826302845814607634314064\
70815885599047)*Log[2] - (111581071584218456369652538056520035611796281437991\
30856210300162476387238289810637589531778514925300524850284375389359828215909\
501763367891716030457583*Log[1 - r])/1070833864103801413900641623677769280169\
87760419534506464934208413054500434600789735102086832935051882607741947580469\
62046453462940506698186113160455592 - (10571105866049606599027394999185398309\
45380024492431129632626423507762154633314114026481246539786913307509452991058\
54070115335019205822373257162662173/60912249895984198630032897893335791583712\
44544355779220895194828140728726867616195422612286358957053751856761753682557\
52863263092123106042185364900832 - (58063335252343656898358132638512864794420\
88047576318547229581540509841759848559532309007857303844165644186224019738630\
3850863004323234269482766073487*I)/613850347947889257963304190734881191635875\
35110376118694661922844454611595736670988088639299893032200951119777965260569\
162921526862812941631771198094)*Log[r]) + 
      (1 - r)^3*((-1897515455442252914106101854417371979597096537212234535155\
61446115651971326596246914124859877828987968423618568019406292401453628516710\
807451396800687/1644830369571110412127098108972937384427151936894302677326789\
26615989556859121783540085284189645455671049950361966665034081044780341593757\
41499029144 + (11736462341285471212002926402591823895220414305559169739162037\
15740166446200829785455814594610017858083897714862699546896117084791970375821\
917394971805*I)/8524640728713911339643207324254341708645426970745891445106616\
23101216997314159373343244170467310154615912748904300140648929553826727425647\
99720864008) + (1487745049051531273408473300503630903096749912645328210936611\
70590425066147897663071729413683304732838483249234730103054278261431587061622\
21708528037/43339985371148674272491459833976016532132321283634153660292722709\
78363440519588047116016557038662043603422958087458078153535674394067798578625\
7156271 - (152028761257953577141587280353535647845854982354044591411972502139\
82605954570967458374498216704664133981902140046723701223006731598006654467348\
896863987*I)/4145888120301905139554628204212494918270994674713311463075195746\
61773651744904026032481518570000325325682834976670441648994206655856101836744\
0593750100)*Log[2] - (2076694605381862614847866440251164234337753914035817410\
07901241742337609034299838935204210133704490383211443361224815167426367940799\
790179968598401601*Log[1 - r])/8440901077079322718404529943327107042924157734\
24327468776662654366639101218849215046788274862397537736741564632515441456355\
93840147276057892666872780 - (14877450490515312734084733005036309030967499126\
45328210936611705904250661478976630717294136833047328384832492347301030542782\
6143158706162221708528037/866799707422973485449829196679520330642646425672683\
07320585445419567268810391760942320331140773240872068459161749161563070713487\
881355971572514312542 - (1520287612579535771415872803535356478458549823540445\
91411972502139826059545709674583744982167046641339819021400467237012230067315\
98006654467348896863987*I)/82917762406038102791092564084249898365419893494266\
22926150391493235473034898080520649630371400006506513656699533408832979884133\
117122036734881187500200)*Log[r]) + (1 - r)^7*
       ((-5580510906262230937543256129660251226641221421220116327588442173911\
59439401895021305834847408032218580421723237056526356023366304289690390644937\
041699/8957581793050175585282173632602298718891355424720038855235765648329857\
27270643820690446509839835154899170034133477244217641517434081050854035076150\
48 + (38844146308956975738361365259181706513456773761938764565764888384419821\
20313372788716591767947953290863168195630586979554704006173860624343788338315\
569*I)/5810901301454272436260383074389251054241992507892710726202411469403921\
72338426978869814711971793223623137234414716223455314875544796938532871574827\
040) + (897607682884868521336984404310620722377413753007834724090480070479357\
66977203859123773042227616924067561794867311783269969636868481952669627098207\
9337/288142991342197657040669334242099071480368336102582365840641625611651766\
21187067627677906510745843305992890378704587131956116628695139839895705541430\
40 - (20287063034476917643630711546764471931023273847961289055985980591341542\
81260683981578732560138981398146219329994880388480639608951890465152654101985\
027*I)/1246328643017709025226142569790679205501679812815183344980990909089501\
09665856610233226858661321766342121371088380135376627740646940257218745416202\
4720)*Log[2] - (1283469085331316526248139773917708724403113245962236578268160\
47718697220109926113229326683572369064268848277045643809697064752864239571377\
076336696305425*Log[1 - r])/1447316211626645631807211773894581276263526146880\
88400483027691119480008637739018938104757859294616253635136605055728245075873\
182907680365291903949480096 - (8976076828848685213369844043106207223774137530\
07834724090480070479357669772038591237730422276169240675617948673117832699696\
368684819526696270982079337/5762859826843953140813386684841981429607366722051\
64731681283251223303532423741352553558130214916866119857807574091742639122332\
5739027967979141108286080 - (202870630344769176436307115467644719310232738479\
61289055985980591341542812606839815787325601389813981462193299948803884806396\
08951890465152654101985027*I)/24926572860354180504522851395813584110033596256\
30366689961981818179002193317132204664537173226435326842427421767602707532554\
812938805144374908324049440)*Log[r]) + (1 - r)^8*
       ((-3251058035088602517460486051867869067380605695485938816180820425303\
34322619161869499744100922348507648680760310878309347099606104494118801308268\
470481/5746443538910387425659285179355925380373277139410125182346695679960285\
94503397375730580570572641822559300472884456445620589693325548880972384966008\
16 + (43066531061849457056871370858747664095124504338092577550220482596029353\
17912493230070731002619840480317271822753059645876751886245223993168111002725\
5*I)/715625818744934728652898067770860060466572264114785030109191217449637180\
1748981606734824116608905494683416588097217389692472419108123076797934706256) \
+ (59529758486476577057422388280138820986644377506447647053986859788420814448\
1492950090747743983491433963186083214692124362862659440186298450642090841043/
           211893041889505012891711894287536217542694025718403257226861739527\
34929383913034565562329483474088971441021293524107614943605030162579406404761\
98667960 - (83818153470575300609692217437609735590534216022056846404779249243\
48462603844521616386112421764729368705028012539619168277781214238101165139795\
276412567*I)/5871124169297009788730395881401943833523029762673398857215960103\
87597413490870127348803622567017527671393969932870960954905721154485483074621\
9570787320)*Log[2] - (1690144057729090395551717331697375826010852195439585056\
43808397138276897873772370279273052076656987593792711915254635072468633155820\
87450331290227697297*Log[1 - r])/21882341952633184349114983579544106259177247\
48805065602538881024266544818884073376173957532121212869554086010586973879856\
7027228990592215303925690957180 - (595297584864765770574223882801388209866443\
77506447647053986859788420814448149295009074774398349143396318608321469212436\
2862659440186298450642090841043/423786083779010025783423788575072435085388051\
43680651445372347905469858767826069131124658966948177942882042587048215229887\
21006032515881280952397335920 - (83818153470575300609692217437609735590534216\
02205684640477924924348462603844521616386112421764729368705028012539619168277\
781214238101165139795276412567*I)/1174224833859401957746079176280388766704605\
95253467977144319202077519482698174025469760724513403505534278793986574192190\
98114423089709661492439141574640)*Log[r]) + 
      (1 - r)^9*((-7698668607774943205943460215944278409428448189339821457730\
67381621946768618274695477232579570746405233939240939987146139923498736492485\
292035338227351/1477987082233651933973069884404272160228879423644678193043169\
87403478036487017842322216368321077211720248226128972286589736787666044951410\
201810108168 + (7495283869089371209276391181727705272808418096054615563756188\
82325129370203848647855632571491395538570703817318362411864720230694861505292\
456510971681*I)/1366115735162806983292802063797718203984485680449976180534771\
18556418741898529053840263892608191808972175839664000683363963812481677687924\
143182137920) + (126763331491444335195802209176607182602086109734103184496946\
62388324504825820320376593927782080524652430045697605434668773281531987010579\
35536335698887/49695666318069202165801473650263962132082211612252597277650570\
74092028100355684727188708294597936147103736139471743114194006942156625791022\
871881981220 - (1122914894762874735799645656544695606891145730717525096866870\
20540138086788498696537603431373142963847362715170877225194826174585750831710\
64538392597467*I)/88335417258938416029316450914801847434930155030361853719502\
76942379191792220450312242758622522651426791566532557535020708899501214135892\
363920846720135)*Log[2] - (15298829021982674497019457833202890540709581894266\
97442141129724914709270806331482418519529039226914091774185537766160335098041\
6233081418807787912808597*Log[1 - r])/223527378392076947334613798071451982173\
07134646747850889186524509170153011851408428144455985039107799220485510607352\
310344800464168841117192137558224080 - (1267633314914443351958022091766071826\
02086109734103184496946623883245048258203203765939277820805246524300456976054\
3466877328153198701057935536335698887/993913326361384043316029473005279242641\
64423224505194555301141481840562007113694543774165891958722942074722789434862\
28388013884313251582045743763962440 - (11229148947628747357996456565446956068\
91145730717525096866870205401380867884986965376034313731429638473627151708772\
2519482617458575083171064538392597467*I)/176670834517876832058632901829603694\
86986031006072370743900553884758383584440900624485517245045302853583133065115\
070041417799002428271784727841693440270)*Log[r]) + 
      (1 - r)^10*((-574233556903435396242797674558534629185407280574438042113\
71858825287137663303103492376300740486064507136429965961222160262065300529677\
8966514878456743/118964471695752472201041690740640058254434104513118568447928\
33522906843285804905370000099615837918334315678867659171810897472783755232639\
1095842726368 + (420146976197503996792503494665107289071092023516555266738460\
21277684112499080160895425384141604562247749967320319428497022665040684240102\
4906732490679*I)/831753554573836044281517129258301336032855764393971173042438\
55589050704601447768148810341214073825463422201785429915467238243462652212731\
963057114490) + (149284012709603960424171570872001539149944279826920000382460\
83326052503598204944942439011591721894749259705840135558148803730932049886123\
21398029290585/64021527314940961381097187586757516086394017995514361594394470\
44967293659689808226507954380591757644385512628686493783425649564462285995361\
850175781768 - (2825642410816852642639236583408427733815547496267461357211968\
70702021114009839980091560495532051663357271812782340145125279231459163338457\
5715612753983*I)/246677071092202273154215688839593061029405011978207325273242\
97700625005138354153890540381452046756791641342708035817904873633081367533391\
98982189633442)*Log[2] - (192697995290182811800629270047676064589564261585703\
76680811913551108047113875960461575094216340817390843357444498600995590907703\
7471968950087134894918*Log[1 - r])/313506457279065172484911725524787054701863\
52109776226003442726960053330093426314413874791332307303769518390325292507684\
0415943436009645685623248359795 - (149284012709603960424171570872001539149944\
27982692000038246083326052503598204944942439011591721894749259705840135558148\
80373093204988612321398029290585/12804305462988192276219437517351503217278803\
59910287231887889408993458731937961645301590876118351528877102525737298756685\
1299128924571990723700351563536 - (282564241081685264263923658340842773381554\
74962674613572119687070202111400983998009156049553205166335727181278234014512\
52792314591633384575715612753983*I)/49335414218440454630843137767918612205881\
00239564146505464859540125001027670830778108076290409351358328268541607163580\
974726616273506678397964379266884)*Log[r]) + 
      (1 - r)^11*((-104870541537499578620656699503011709651428583311454505757\
06712794193542656002110906432562272098780563566910183909285117171073850989163\
03859691493404207/23279146214913921107510260198681078971403674002642589774972\
65520313025389758124216673534226208672375945589270496894986654899008100245949\
12269732431820 + (31549438305317086819215808270113412272606763968723342858155\
02732557630585095592728767272353452862912250564301421407079054791772711206599\
478302949913741*I)/6731106633948565572264751873882444538294291713275164084420\
48584035217710125742702478222496965497079767677874676434777184073104519644883\
668901631054732) + (257797367151642038822435116205415701742510712074310778473\
07173720800978526156269709893647415951881529996667324784953015448982986925866\
65607072704442541/12017896763530491464149461335916839186212781281260138271006\
41105934292183634590518974995148452002791153066695557855822299787703161055766\
6324685934370332 - (394691030047035306171949114129825154564372739014834652919\
78627427026710454577883604849708207687783077374221209322207974776602924494159\
74257836642998399*I)/37866662256233542086986679484014822853740051958520896886\
27856185880780998781037388725413071276383280311673783175301331070631460352206\
794522466821050525)*Log[2] - (18020707441718324199639644614447137894053268898\
73582593219486804753724534407683548839955347704363889523427463170116406931068\
163080094488251070963218041*Log[1 - r])/3230333914707462528430564519177938005\
67575130701357524168546552525044073795101300973511858615761533117358010911135\
3777257113801626952626834965234587120 - (257797367151642038822435116205415701\
74251071207431077847307173720800978526156269709893647415951881529996667324784\
95301544898298692586665607072704442541/24035793527060982928298922671833678372\
42556256252027654201282211868584367269181037949990296904005582306133391115711\
6445995754063221115332649371868740664 - (394691030047035306171949114129825154\
56437273901483465291978627427026710454577883604849708207687783077374221209322\
20797477660292449415974257836642998399*I)/75733324512467084173973358968029645\
70748010391704179377255712371761561997562074777450826142552766560623347566350\
602662141262920704413589044933642101050)*Log[r]) + 
      (1 - r)^12*((-152804423839494564425362540658909011840372759140836973940\
58611743121682393624921453422683341640471470145158474050858749676105968574623\
88410149278836377/36152783507576882909447405237144986894230340683847317361535\
73890584596974491666564227669135266972935087945128863096239782744180381301860\
77614098954720 + (14210508104109972242319821256812783805126297648816400160641\
33317684365861724047796613170592669623957126066060390002080650448814996709471\
12707682231733*I)/32466824264376915581370910600867543912832976855786590014349\
62837173922452495458513894873408704804320485626782187099550169462223919161408\
1316178132706) + (74295895679496651715323987729302198710016760368694393462119\
12189568240720089732053714925212807978750627102101999183792041589085927929553\
12836078436946/37433983793233739417749165512206998665844846623133904204658347\
74867240068384009939054617405091325426473148912801367971319080577697607519333\
273023341421 - (3661438905509939043520042519191396983346345005203321480536374\
20746615158124162885458613085044884680249455984332202141882065094753514249911\
4866996207686*I)/382939192883677000719138630957625537155885119897220055407698\
42192026084578240826221837338130552939221457009492477231233749191720640991884\
70035568331975)*Log[2] - (160890723074557612666602042836497023976285506965578\
38644278735183854629894685521461917458728454850272376960721229773132936388632\
2637607040247027187536*Log[1 - r])/315051562821102856538426914952289379607803\
30102607886926669199749737389069396273515479079479360667875730081767024068020\
4237278771901759340161102384615 - (371479478397483258576619938646510993550083\
80184347196731059560947841203600448660268574626064039893753135510509995918960\
2079454296396477656418039218473/374339837932337394177491655122069986658448466\
23133904204658347748672400683840099390546174050913254264731489128013679713190\
80577697607519333273023341421 - (18307194527549695217600212595956984916731725\
02601660740268187103733075790620814427293065425224423401247279921661010709410\
325473767571249557433498103843*I)/3829391928836770007191386309576255371558851\
19897220055407698421920260845782408262218373381305529392214570094924772312337\
4919172064099188470035568331975)*Log[r]) + (1 - r)^13*
       ((-3794123689099658609167719868191273472339682870731077344140151287857\
31067420176083958120012731899892632464190640181165251189520294658308990156878\
97595/95229732612715188092648808196120049074274533000873776242446013405658441\
94386830319140690608981515374370722952515371850852742189115245401565860056332 \
+ (29377965484992370069117617018943311867486068916160834536744614590534743126\
9706583562794083866377178656986593318667890109567101472524713081040326666693*
           I)/714963094279759737528239603218603326860659241169367057856981338\
01412681087494838983999431357961552345009696475729131010135317828652951569252\
244567956) + (111689786178300949232411837374360210015853124116670758203445130\
02946547009803200348248725567368626675484303816780707462169027066980751673689\
09398415551/60512167693707434954758966360703843009160922339297781234728418998\
35754825049123869272672058902217964006874434399897095337406977462066875276806\
334428132 - (3179776455539636480390346364237303040756400981908933310682571338\
59882745619042054865337864595098456715590832631632530157284718932028865526498\
53966508709*I)/36007442245704746338530389363276416456099015605106013858556370\
92236128171463388999243793147795907443216930974937296021769002010107335034210\
4511012366700)*Log[2] - (1232545958184584854667909296479658652355691842427917\
91918064284759195874508003730775450884635997415570257614389409140125149729135\
540306731775779565121*Log[1 - r])/2617768639893171010407723692497373631958827\
18303127323520578643533793569146549093369286209507151985826081020151883011817\
617959295228961200669171189940 - (1116897861783009492324118373743602100158531\
24116670758203445130029465470098032003482487255673686266754843038167807074621\
6902706698075167368909398415551/121024335387414869909517932721407686018321844\
67859556246945683799671509650098247738545344117804435928013748868799794190674\
813954924133750553612668856264 - (3179776455539636480390346364237303040756400\
98190893331068257133859882745619042054865337864595098456715590832631632530157\
28471893202886552649853966508709*I)/72014884491409492677060778726552832912198\
03121021202771711274184472256342926777998487586295591814886433861949874592043\
5380040202146700684209022024733400)*Log[r]) + 
      (1 - r)^14*((-125203473697934117314185232082085405322130017140818013236\
75026082954967763953608200160185921436135603432645032466646956053566264768229\
500735502785973993/3320676483948534127502811951011537581076486434548803217180\
20076906171550985592468489192974865726408772346067897585937304595115638186722\
4830119749862560 + (694084789653587899567879454525109651394751791545717002387\
83339139787831651737822991171637586521446205032100180177547327131284860137183\
41532689392038909*I)/17912340902410427118044725806466268661337315583822970198\
63012224519516977418698495756278701277677438326409376605134879156293112233853\
048098157986158626) + (531998700699675956699674578431940280693554190435666722\
74535045238548886878560858675490206497982830037056630995267104649349062646265\
92339035806470141/30852108748793719707602127903683340246411658456640976871648\
02512381611765040384117541496250148417150604034046713842457880579019361307286\
3316678459856 - (348899300959824694741414378504888322532771166280269777269476\
89840846262916463126056502710319433953975387165315507780673110247098664307541\
490263712188669*I)/4252896987865703068116038523340979082368260241929722438697\
10541113490274218897056318802022242794554278835289845156863573838255026539272\
95128664354901344)*Log[2] - (906868149892917837779401273117828206551704518933\
13131242927471237750826623241379028168059129093823080264992020812768056710798\
8793794895833906828412505*Log[1 - r])/207648515012164749412025014223343737588\
82302006034448970597629812808007988679503169797943042166853677219749521107224\
52607401573230330179642456185207336 - (53199870069967595669967457843194028069\
35541904356667227453504523854888687856085867549020649798283003705663099526710\
464934906264626592339035806470141/6170421749758743941520425580736668049282331\
69132819537432960502476322353008076823508299250029683430120806809342768491576\
11580387226145726633356919712 - (34889930095982469474141437850488832253277116\
62802697772694768984084626291646312605650271031943395397538716531550778067311\
0247098664307541490263712188669*I)/850579397573140613623207704668195816473652\
04838594448773942108222698054843779411263760404448558910855767057969031372714\
767651005307854590257328709802688)*Log[r]) + 
      (1 - r)^15*((-308248262330547544468510009517731891429739797823886909840\
27477531993369482063503435930461256611605813401736591803552314701135642616205\
78309833720666161/86092991595748833590782350775678591362492456295568147203380\
26259604137891470908381260033937162149358398838984014072015160426721436185717\
27326752993960 + (10307818443557287639151635212453091463002561384484293459474\
05038879645915695935612398130210091552997361504586848026925854956961911834385\
587379104312709*I)/2809973636656199059159736655632916569208941396132699139455\
60224268157651648512651122246028316079773258553799252788679346690319154437206\
934833715557204) + (559736608125817126443277414309906849550461510295491084548\
97891374086084544974746863895990380605991480635397865273043172603792187026777\
86030382662401/34604488160524335025251156838140919177005844721903884221765676\
77006194818861595640658219660190523135142440731164702223454904541285925296335\
8509761500 - (419841970408227074870691003096804129724741863445641573988278049\
91008115774352705461542711747848587571067543250696915123576356339428348112790\
562977111*I)/5481188522692098312858126078136202508489191364414354198297224157\
61594094958085305994343270592724637074403180768252842949443431432150392306668\
62952924)*Log[2] - (581608550800459439982495305269048724724720609097380518052\
91166912706471594822114179015323795552696803727086002949646832316561285534279\
3630940598571945*Log[1 - r])/142830356023398306274304528611863396401963067160\
85590231695169376996794890853641490725453160035931507759838404635597098958177\
81227426064757663043892304 - (55973660812581712644327741430990684955046151029\
54910845489789137408608454497474686389599038060599148063539786527304317260379\
218702677786030382662401/6920897632104867005050231367628183835401168944380776\
84435313535401238963772319128131643932038104627028488146232940444690980908257\
18505926717019523000 - (41984197040822707487069100309680412972474186344564157\
39882780499100811577435270546154271174784858757106754325069691512357635633942\
8348112790562977111*I)/109623770453841966257162521562724050169783827288287083\
96594448315231881899161706119886865411854492741488063615365056858988868628643\
0078461333725905848)*Log[r]) + (1 - r)^16*
       ((-1014279536244873841899193989650966528233868389109956679196903691216\
08255067568401789991753351199639547958509819336276989657764804711074753243311\
58370373/29742545434688762789405777732047587147708298319504635735499639939138\
20610318938995330036900100037127336795432985050355140379531227631425044050408\
290184 + (7024593593370887485204446822471907073642817253990285303335094716013\
72406052909300182549623562901790121718995247960473945315207546153554984209523\
2934831*I)/201597826624863903241147287144533843327860877998136511402578040153\
60898120925219621926529004168199398252851782880177852663689558245539375912699\
14071228) + (1853361918501574402193789681302132064538490970045456951420643077\
72473652743039072371015062545950569565975520631025506639133516225202183240750\
3698672779/121702096483068449173763478413078020309586704188171588531418259316\
59401200658557393732947064106582735210864321643661025358020235225002000909798\
921386000 - (2029334278427761082880843498406374424667799519577235365704517004\
31282304336711529784987118123681991122839958577042794416064812748017386926296\
2744087369*I)/282514080231493773930996515807646436132514719598890806894837811\
24004108589782091817638034499234010335709590784616410379633653932847743294651\
03803162656)*Log[2] - (212027242420019408853713815040468861869912144986961203\
53276914369276940401183615567756109824685806621189607941404687355140486294899\
3106743283116628119*Log[1 - r])/555940192128132819856600077247061208236654744\
10082581264397535624627661357069530266268702422144301423257332182249178163646\
0447500355523960142669358176 - (185336191850157440219378968130213206453849097\
00454569514206430777247365274303907237101506254595056956597552063102550663913\
35162252021832407503698672779/24340419296613689834752695682615604061917340837\
63431770628365186331880240131711478746589412821316547042172864328732205071604\
0470450004001819597842772000 - (202933427842776108288084349840637442466779951\
95772353657045170043128230433671152978498711812368199112283995857704279441606\
48127480173869262962744087369*I)/56502816046298754786199303161529287226502943\
91977816137896756224800821717956418363527606899846802067141918156923282075926\
730786569548658930207606325312)*Log[r]) + (1 - r)^17*
       ((-2952414355086422210156434071032940328609360310805059541908761973355\
60435791485359061660189548564715723266083379375531133128317339322902397837805\
1274636/906556585865264190525296436114335907885102305238231578133964411926062\
10063207464898634747012053194507910647412322871914854324329687984420804539949\
4601 + (683769584964774796838919919423269501136320062017685773193412062325317\
31496776058431952826524677983896422129434311909779034409686285837536764886003\
3663*I)/205973810482798007294591191750317167260032665285028468688206255644730\
36230782246936299375669822139157097861715718485942592845617796641858022219142\
4320) + (42576848438592726565549523453630972542625844521765173335739126663719\
98942631663702842295742746917135662140214673900565855948328054737602072594535\
81979/29598925052570833166593907742136335562183335104785034126187751799354612\
75459010399211844785967080933703540733131413486416973280895452243324640185748\
000 - (2672134082892983921109452415916281321077295013118076922733169680061656\
66389390236945775331703565466883730080597400730877889948489719342564001271353\
7437*I)/395152158498777029667923964843746336890884384505164701639907017784117\
95907686926261736663562764764179717912806542882347131709365338547831820907047\
46920)*Log[2] - (294444657523056333050797760331080535327181233298814174951729\
13954307666375664642556335895595910924972452736960570646867998025470481956894\
381225865041*Log[1 - r])/8210430678226080253212792759681063674596625116204604\
96614938995370814899261700742765085170643765158242904144904768252864115291507\
82561831004599243024 - (42576848438592726565549523453630972542625844521765173\
33573912666371998942631663702842295742746917135662140214673900565855948328054\
73760207259453581979/59197850105141666333187815484272671124366670209570068252\
37550359870922550918020798423689571934161867407081466262826972833946561790904\
486649280371496000 - (2672134082892983921109452415916281321077295013118076922\
73316968006165666389390236945775331703565466883730080597400730877889948489719\
3425640012713537437*I)/790304316997554059335847929687492673781768769010329403\
27981403556823591815373852523473327125529528359435825613085764694263418730677\
09566364181409493840)*Log[r]) + (1 - r)^18*
       ((-1263076285251458165868991598775133664439602356382964682073391983243\
18161856340107916385429953539849292006860416323828161735612111328808863568880\
53242865/40514680679058110043554648384405815697405457938611505020031738558615\
18827845492678020680022634842739169613480228430897688939862317326146863444483\
487048 + (3399589014490741103513687011712218824425030193118752949218723310455\
68619978243322822373651762332577603868831193428038013261850830630934978149791\
92123*I)/10720596698508118472728290750202302972516467023133778482287840135446\
49069973294952497156108070786129520576029544764157474745369981086232813786049\
7120) + (55884853573378359645447512277138738646678197961516346606882194027587\
81814240994226423958623394486679026323434294832461642937127323223335383322012\
08287/41008719528897864486896159137563151165301786063672737985468519792151988\
51941166930750018820000432773396514061183697725359320573590999732520418258117\
592 - (2610615124945381680460829919336782842952420886700824795085263364457592\
04278293015391666008752414062941219800556401669039422752810696778485775909211\
1687*I)/408677210886180477019903687011296027686010427704977492352491092116061\
06872458837935637039640203545612612580751035323071514613439658070449139038909\
52320)*Log[2] - (678158994607303697277061728821400034750476509649195564362271\
83267596075740373904286205475262297377678229750430315066758968085927187673050\
636900215149*Log[1 - r])/2003986024714174080539065764563994799500545847110997\
77960418997660496424092529680977834647574900748393790941037231501585866439558\
370027437876782646112 - (5588485357337835964544751227713873864667819796151634\
66068821940275878181424099422642395862339448667902632343429483246164293712732\
322333538332201208287/8201743905779572897379231827512630233060357212734547597\
09370395843039770388233386150003764000086554679302812236739545071864114718199\
9465040836516235184 - (261061512494538168046082991933678284295242088670082479\
50852633644575920427829301539166600875241406294121980055640166903942275281069\
67784857759092111687*I)/81735442177236095403980737402259205537202085540995498\
47049821842321221374491767587127407928040709122522516150207064614302922687931\
614089827807781904640)*Log[r]) + (1 - r)^19*
       ((-7933245189072486785142580006986388565426947133988124661269029133098\
09550794211786604842833275670398891851888495201085674889939527329094829410272\
81403163/26525930516183342860073774414805422522797890690284726761278389540072\
43173102761578667764100929060965613897290012832437127011026361216209890907716\
2187028 + (199736077697663489017055321353962518203046773584629537319668295337\
64400347679476581299009614004629021831378763337844933543727040316863025285122\
1375777*I)/657828796778107353942312922029241956727212515995758103434669625167\
70772489809902452216733132183613848597134087450307391909515525371877268124442\
655040) + (188570777922644759677869796283001780808866834715649077891721921248\
58554877835152118241171192253618923301240664254039147449321982551293604756145\
780635/1456708175224550159836718409869426024301106737555382343925922741485470\
38530470104470633799265858436876992946305116390594244855823268100291230847561\
952 - (1604825476682343439804608644700068679005985927644666167176441234884633\
76016691750622032845438872876634572818107988572527681201855610797791868736045\
19*I)/26513564958429389831817532379108501883711439985842547052763533568843427\
80645615325418031194332307345489043482110334895531310772270985125366432432432\
0)*Log[2] - (1440066945381422871377705858421055900770133725111075610006940458\
54432331324675160568881989516379181949606961916296899666346345454257084011393\
39901059*Log[1 - r])/44955788472309808107919580577143851917370992630787815383\
58368132332568373973241024385716640599289062062389952618708292794739955415077\
6144350392897952 - (188570777922644759677869796283001780808866834715649077891\
72192124858554877835152118241171192253618923301240664254039147449321982551293\
604756145780635/2913416350449100319673436819738852048602213475110764687851845\
48297094077060940208941267598531716873753985892610232781188489711646536200582\
461695123904 - (1604825476682343439804608644700068679005985927644666167176441\
23488463376016691750622032845438872876634572818107988572527681201855610797791\
86873604519*I)/53027129916858779663635064758217003767422879971685094105527067\
13768685561291230650836062388664614690978086964220669791062621544541970250732\
8648648640)*Log[r]) + (1 - r)^20*((-36439633028042319358673710782482500387354\
63952384335880462579461054067138479347264645786400500535846031028971468385281\
0819998003355807012556296330712447/126762472290568531941108783943522244863666\
03598106976980090367782258955109755344139115275599526136714089217003898200286\
636611292669371965095528383324156 + (6055362314478737865375097916500509940844\
93215005180140411076989027500667629344878403451672665816553973852484484915727\
557758088505305533873843021862729*I)/2078433409162286265528451309195846651033\
69518537994719005576251400261295349433184895389630526288134865740801741786249\
467906810396783184347721136168064) + (224964848554537045784109329131223090057\
69961623710802775920919307894068658347506155661055048678632226657904727852250\
273600738505878309240692149092037/1825034807891649045863397745503181574710217\
85383953653440294625925722517842400251037275426036024145485576400405211854874\
464678568348390104274550000903 - (2508340768623895686322111627470906974665541\
53189023606487684250274800137309342991177609179200180594734457353271257417073\
1488713012083460658781561351591*I)/436150178539183505338700828182786542303382\
97561638814599562009685559360043478359487787126018479282052333241885968472945\
25055586433167282985438501161856)*Log[2] - (264861895118196510880750816693973\
20634863678168510822536253179115703080281689333657844178958763401291587706148\
271303274271153547994770099017070170833*Log[1 - r])/8710431985847308636184824\
97606292501793289266253370821781564468669696569536690586282456051020004068592\
31678163321379479099203645995902202207287043144 - 
        (22496484855453704578410932913122309005769961623710802775920919307894\
06865834750615566105504867863222665790472785225027360073850587830924069214909\
2037/365006961578329809172679549100636314942043570767907306880589251851445035\
68480050207455085207204829097115280081042370974892935713669678020854910000180\
6 - (250834076862389568632211162747090697466554153189023606487684250274800137\
30934299117760917920018059473445735327125741707314887130120834606587815613515\
91*I)/87230035707836701067740165636557308460676595123277629199124019371118720\
08695671897557425203695856410466648377193694589050111172866334565970877002323\
712)*Log[r]) + (1 - r)^(39/2)*((194953276629102790524175235430679056279424498\
37271203927905310011569594270675083721719667915214231475644444441261030711637\
9251604933902495991113742381/745708031878965476134621524802229973113181761090\
91940963380047719784288865592362583967215460847428086029652006807835210189628\
664735100409964558159660 - (7783910762930224217467687429056521372568542331378\
45359336296211611843904350708514925795200382393031941062092893103145713507823\
1469733135256660156954167*I)/283692926796803178449510722047372287145060614723\
03497545577685911750592399923473901603743571247941453180920612483166262970578\
73487336290118560907137720) + ((712901174254819624790607012423432150117520462\
24009464210434811840395028756457362630054795122460841344758619901728921441173\
85080124178009490127162218653*I)/12075013091349135330651193993477545331406056\
50938110405705533045591885790887915878141835488412528490375668399864300652469\
0257325690465744631387776228688)*Log[2] + 
        ((4099084932706847127063735717325216004493855437137260986610949992541\
39519334361589130198433248978230737345293315142672107945652886810333957893548\
7046657*I)/321445517769585137044983099583635729729408472965226647974402376639\
36651187577965659883448807349681968147496057852605893913952520655451145178516\
38897814)*Log[1 - r] - ((7129011742548196247906070124234321501175204622400946\
42104348118403950287564573626300547951224608413447586199017289214411738508012\
4178009490127162218653*I)/241500261826982706613023879869550906628121130187622\
08114110660911837715817758317562836709768250569807513367997286013049380514651\
380931489262775552457376)*Log[r]) + (1 - r)^(37/2)*
       ((74386051458451415651612971731560187397072898062944012660747374606994\
87943793300714169879054131199209538721676355741510991175535450418136245478502\
3323/273022473340879210855978741669918825013399356131739631440477424195391629\
47679327198183932343857024353533949370966503231386742828687494918680354233151 \
- (43966760129715481818767317594281020676786608654761505917652057077880468654\
28756331160948600445487600368016706574838713764672879916586655796296073982400\
9*I)/153594147870687880173883323552274780877331451592670732287730972284997996\
99329007645639370876756567066850901361091564072869523846150500437407579004926\
140) + ((18113066671706075694052434029151525975306965425460838907133309592427\
32168077560008977034463242577160335067807058749547231324235897615820458489314\
24097*I)/29107998345029585762683525242867983567354889693254955709838410935909\
18500051353200588428417856208868911710253364801230841889072767490237651129112\
04720)*Log[2] + ((77516938665842860430292561082764681138043140884300847913820\
63390333122173442888649615182807545165210783778233433200953154305822930033876\
045522549202803*I)/5833196423866402147189426550372793431719320192244630415270\
14684632711480824124203626358659906809277466826016212299048451013825366005777\
7062593769956084)*Log[1 - r] - ((18113066671706075694052434029151525975306965\
42546083890713330959242732168077560008977034463242577160335067807058749547231\
32423589761582045848931424097*I)/58215996690059171525367050485735967134709779\
38650991141967682187181837000102706401176856835712417737823420506729602461683\
77814553498047530225822409440)*Log[r]) + (1 - r)^(35/2)*
       ((30730402855906782999714453062404440988159019693209251163400303314888\
47319540641615038906547552857132522774020913061242539988676138552643317946752\
8127341/108001259377038990835948283065121893410610506100624464725527795416499\
20192392196375137643492662435321471592162647962805070045002021615801291777912\
244816 - (1010485566324447632422018914626283405911570650604743420501423881966\
85906640410314587519498590318642372490225352405775762283762873202102221879759\
516944107*I)/3375875996994603866488204510709712010070107259607734624717736415\
70495909354792654429538180382735930186421472483329431711492566821682020317294\
56646009336) + ((105093023576309838181910833311873820122737514628446624468573\
05600623544541673277806106257424254515410072803884091825627608211299943020222\
693258152290073*I)/1597679003085563209437695493663089477432127588022834088565\
92860729631238202463204446987918762404245350819820523147300156125873646619931\
47285213296909360)*Log[2] + ((11018769493217676366988875157146656933331489035\
34351465041630964140936340602683057603650663863732677113522888602351793086030\
808784800526140720200131825*I)/7940028201165132526994846059002627655754870638\
13253468484346719041985109682847733606026440420645542349463635633686121001785\
948488522211072876829494729)*Log[1 - r] - 
        ((1050930235763098381819108333118738201227375146284466244685730560062\
35445416732778061062574242545154100728038840918256276082112999430202226932581\
52290073*I)/31953580061711264188753909873261789548642551760456681771318572145\
92624764049264088939758375248084907016396410462946003122517472932398629457042\
6593818720)*Log[r]) + (1 - r)^(33/2)*((11336398111891624519149716011235139292\
47874405522597588492114433983314545865404046753624445965965671841699090128006\
48523157226339754169046317197763668305/38060330601389080826210595394710831369\
33161647299256044988982819654969952423863654001063351637475165200979833827896\
9748101059554119113183442422479013821 - (128714304995150711332411348382555989\
96033709954210345747833884394711947332947688691024959750169510594995476746724\
3210220879848603352985944968915790714231*I)/410184041135540642236044761304652\
07986351148692604318680275224502519242382723025632190001902448961981484530410\
736645202169340042358153800478503561949492) + 
        ((1320815115731185650868659867390067431889666114154712630083030380729\
62740157413884024707569240661562592070667608721850542722019070555127194501045\
67791717*I)/18933784891969934795260705274122872000995021585571836997196976541\
85573571639922854564261841830059688530555385086182721435867076457443160023500\
5892049040)*Log[2] + ((822419930775095907942364114432293215353796519888566369\
36121278693028776169317312682640381951945659173537920026380826064204118605568\
57879910306395866175*I)/56617497045584794236425740241940356014463655359257122\
26195434326854726634377023163669169418376978706765809801846689832226765613096\
985874953736968511336)*Log[1 - r] - ((132081511573118565086865986739006743188\
96661141547126300830303807296274015741388402470756924066156259207066760872185\
054272201907055512719450104567791717*I)/3786756978393986959052141054824574400\
19900431711436739943939530837114714327984570912852368366011937706111077017236\
54428717341529148863200470011784098080)*Log[r]) + 
      (1 - r)^(31/2)*((363704796805821099554834780123912471421605953257593600\
74373097656991060134693668874793712699414464873767106086047244374114310105532\
4564059301090336313117/116344391355112576585080897404560316361870986460189925\
60249399127684443483085817555029693766729020149466737488221356849195137064428\
1709928067327520547956 - (326767144380931257800352801477570050214323319377563\
12881141384714190573121766282253146113555784759501179597523652110096108566478\
371800347125907189433241*I)/9904533179210218926749945560906051316328877490435\
04363169478046287302607529355371340331231796791441885795163704470441710129358\
5781940248542694854892184) + ((7240653412933928397713495108954901102824492795\
50910576958087541867924905931938186562495059696225960424585421582900629195163\
375306903161435210107811933*I)/9751263028175401499409226487981180504054582229\
13885319419868515075026793399386698906773220317312458948975228649518264678044\
855247582724587247212200988)*Log[2] + ((2635645038418629739281628923280045923\
60430828280790316883967934627944189870343147589305412326074312479208122767536\
3107109357082693140772502985307398319*I)/172894994691202765925957686627762310\
62951730786748835837938781138381846896049204960024371628235406938451453895253\
45371694712849431717494324576287912390)*Log[1 - r] - 
        ((7240653412933928397713495108954901102824492795509105769580875418679\
24905931938186562495059696225960424585421582900629195163375306903161435210107\
811933*I)/1950252605635080299881845297596236100810916445827770638839737030150\
05358679877339781354644063462491789795045729903652935608971049516544917449442\
4401976)*Log[r]) + (1 - r)^(29/2)*((14011450860648288826447331797746757879326\
30791829464260068256917278089805178819143919301659880874316768402684485185221\
8296273710306563021741002995533957/425788948599740319881352374767656727087692\
90868954707341182390642421894194106586958862203018075128618176279400546166675\
54419071460286427187668876559336 - (23971930258516618473173040767976136793802\
18145143544953209910964308100493578562447997936618293076163859016105027839243\
344900921929187066909850266931459*I)/6888421667748133750229746944181787092549\
95901778123491707785365812407739299835403420911808818769163163826289412933751\
114835346669691002836876953597346) + ((40535330089405240199562675347182578423\
13808429461981102027210574390935142325244655121230861020271996390154197863257\
03653711740851253145276747528848183*I)/51074096515367818938516292718089775840\
97850687183377661680911355695559201462895109434313252721540594926990889749886\
28665773823845815120390333937064360)*Log[2] + 
        ((3762520075417684094248862552855469984518939659178611044057263353007\
96780481586923072113813621047897700820872487916381593772713596076231961772551\
588232*I)/2344988807308955107732572925384700303856014714575222141708092630271\
94468407190844959711343133631313309045776868464606158054794592475551885058607\
232715)*Log[1 - r] - ((405353300894052401995626753471825784231380842946198110\
20272105743909351423252446551212308610202719963901541978632570365371174085125\
3145276747528848183*I)/102148193030735637877032585436179551681957013743667553\
23361822711391118402925790218868626505443081189853981779499772573315476476916\
30240780667874128720)*Log[r]) + (1 - r)^(27/2)*
       ((12962509023511355184316961979117395721394603082933804253404523646138\
80392515344148645833197868093873197671565005312961909510083593635730261290530\
8252179/372951369936121308604109293468364118505723856585941773932509178614102\
96036292790936912504055083626758455724334579137331453007213839728022836711355\
18598 - (30180741355432930024088987653206272558254681595782993801460397505211\
36385999362537255425004392616000011184097458583567796561315523891196467259647\
115031*I)/8190835765017389557633897324524743682698867981878320388130585234567\
41728751870708844106134158110585596115993239863753388959819120050092143613477\
569716) + ((30740524608654999926413483732996545518873560596594656292423864444\
86939679329156284979822448985406838410113342080913030780216137469516600341519\
97189847*I)/36066271631087309800385520031902814720170488534130659111130686973\
89416638728881547243612831036087682611860493359392870147988229003885791840587\
80098980)*Log[2] + ((10902500746404089850529556557737277582096026895219218920\
00825264571260986988926711358063847544056380506827989666814308783285811637049\
0474505102773767991*I)/643442125092765627970581105149480316053447416120461960\
24623166036620982547598965034377924245199316575789901296353520518418441697099\
98954109573272065420)*Log[1 - r] - ((3074052460865499992641348373299654551887\
35605965946562924238644448693967932915628497982244898540683841011334208091303\
078021613746951660034151997189847*I)/7213254326217461960077104006380562944034\
09770682613182222613739477883327745776309448722566207217536522372098671878574\
029597645800777158368117560197960)*Log[r]) + (1 - r)^(25/2)*
       ((18663249498493310029355928388152883570648077753204465108231590295247\
11440721728693032410303284557766502586471104347083710491262052124796909675974\
520468/5064272437124459275268920742894517460530672518482520272579619146762630\
09937958627177655079790984765239582941521034010753582468866433494474449125091\
569 - (2254379891466922661088433756705598643091525669797287806091222350804283\
92057253356697715119227986659538341682976178068125000877688664654615694056976\
0869*I)/575314516812602505512912591520169136102167131770647467728027049651572\
32642873260609375480805834279014364285603496367350546458078668845926730876580\
9380) + ((4040812095614075466504483181383460548145571057931498112163762338093\
28184391399951070028372428401203713688445772312704628757990057640082165457396\
7782251*I)/439040470506967791135634556895344868846889263752607888198208303493\
29291449936440464626548883795816267492964551490248558111143755331591602127963\
18126040)*Log[2] + ((13274873577292020546834610825135295425155597461393706166\
85701552406137239570945760791406482415357803430548752310828881307402216738842\
6695038669409366543*I)/739055289203541954818841430568349471901213055589873184\
51876161461645101553395729985904595005298054203717054280707158510094346328142\
92492627494641635160)*Log[1 - r] - ((4040812095614075466504483181383460548145\
57105793149811216376233809328184391399951070028372428401203713688445772312704\
6287579900576400821654573967782251*I)/878080941013935582271269113790689737693\
77852750521577639641660698658582899872880929253097767591632534985929102980497\
11622228751066318320425592636252080)*Log[r]) + (1 - r)^(23/2)*
       ((14067066487195650249612813473322302865323067454887557546350983587534\
13308742360389555838536736487892938238563504400007419209914485509625291357530\
1590755/358373257231044199027412840745117852425192208841234118585001835210010\
14341528418482464314978725040633768255073155281166008613701793274992873074460\
50604 - (98622000448477468143263877421305229075681694885597810505210288337108\
57134502268511939880957238295195284487860428649828131895089630703544791354279\
598637*I)/2354244163058370947092961099613722879159776228063341905799169834197\
75492937867505546137261151113242122824924691307626302538221121088570385209069\
9394680) + ((2330877073815200835291830989524435559710142145528803084270448504\
36489450086473846671056724360032548234633106729595623764476223980018608810471\
02160264943*I)/23303925444488393073081230977150019281818605361700772568583641\
88099467201661446475414824486799368148251263082660251608448880140440622033058\
0099627108426)*Log[2] + ((370409689404965662878841599789760752668386377897891\
14075625839477356663574615336319973131023083213300925506399513440176840061341\
40163349814936904384739*I)/19367233312576382779293086111363953857398468168853\
48551741408736114591091791374494164032327221089478600925771412588313191806070\
789854290147873762936510)*Log[1 - r] - ((233087707381520083529183098952443555\
97101421455288030842704485043648945008647384667105672436003254823463310672959\
562376447622398001860881047102160264943*I)/4660785088897678614616246195430003\
85636372107234015451371672837619893440332289295082964897359873629650252616532\
05032168977602808812440661160199254216852)*Log[r]) + 
      (1 - r)^(21/2)*((720418355124096249061974055111822059432015176180491651\
63331807503221064258628402620616368317850601552343249429843626747557305161565\
74115374781909918725/17139627053871815911246164797663929700126140943536657160\
95749538264120217973390778839336775590249672201225975617786758691424191611950\
367361588053405292 - (1566998230197052913711434543474473314619558757753908960\
43636676339384537586626012717809240436257990004618985714708791563230838287158\
17046569954169375933*I)/34774990913806757883941543047497829712412497421237958\
13055249488619565805983719124817674897652411708998013175358714249896872374936\
070649296953536238770) + ((11882827155163258154383275839728682580862734471445\
15198171874875024365813015405862435402440961745380790020137797579118726766178\
3070315491613630284155177*I)/108499736203075901750198796819300509599302340999\
17094290532910216042130264375226477480964370132228683934884800783838013660323\
992407271031899623948997980)*Log[2] + ((7425135161019938255860858729316615248\
58474233416326893820094517419046750057397737134581111283787413712162660837166\
0919466135073479976196750923094365437*I)/362717220961395472195852603240253983\
94947392185407307351573427732494399509519376265566686001083833099548822917174\
03918074754616291207419292698748772080)*Log[1 - r] - 
        ((1188282715516325815438327583972868258086273447144515198171874875024\
36581301540586243540244096174538079002013779757911872676617830703154916136302\
84155177*I)/21699947240615180350039759363860101919860468199834188581065820432\
08426052875045295496192874026445736786976960156767602732064798481454206379924\
7897995960)*Log[r]) + (1 - r)^(19/2)*((15540777759074848673119287011498971635\
60960823268430702461311331600280549887592852090694214499675704011658354345671\
997496027758981219499718547818037009/3430939833764022242462445207472088041231\
39841949780522420546393675288899139020140892002675778915780789392206621811268\
158639541493885798749318506541396 - (2821359667445018726599975459238041306211\
41453128720686916315528310970514374723896360276952042567280960971670736597115\
2192633806960138967851553530717487*I)/577377566240066557328362792815050486528\
37390561529684898638935087584672704340064039248942601623694130987253570416329\
9607393009661272276022387595930708) + ((1906226888702875020070815372004853632\
93030766804538409624281652624306512233286362699727929612458417617956952173978\
15004213238719284590353299897563094417*I)/15752705122648390382888527866906754\
91107278584344845353237639419771216745007943263026464588668088025652776067885\
0609927729760672580797516133471443008960)*Log[2] + 
        ((7096771528367917865688138787435247720108313116530298589297209903787\
84032164921895360860161474158603749708758479427018230109744147678217271477212\
435865*I)/3218981178134432142811066433455735239343282564008102396998541432251\
74649960415174303644361907351456680025249776584292750037503589361738441232869\
754994)*Log[1 - r] - ((190622688870287502007081537200485363293030766804538409\
62428165262430651223328636269972792961245841761795695217397815004213238719284\
590353299897563094417*I)/3150541024529678076577705573381350982214557168689690\
70647527883954243349001588652605292917733617605130555213577012198554595213451\
61595032266942886017920)*Log[r]) + (1 - r)^(17/2)*
       ((23556627866754642054008619487562790963287940061145919607053626735708\
63827412609784601498874148054764732656360581260628647767877611803636527763575\
3812961/478929760619569671132808096864234550972191944239768586806309583617973\
44250068196095542545897009602438939773650321521164831910298288801345053307096\
81368 - (38467977372300159152405884050046697750285316162025893910734006909704\
01123707477307811109815300795921980022508675257226898493371388334093847109533\
89540*I)/71953312133392530575274440149001650683037909312573468029043407025132\
20829801707286146414671923770875372960701410592554266198414047789868972631322\
0759) + ((9550102364725991363165703966785326688929651292010313874788238487528\
03452134816715417496161694836761428520406091872129354345933543985902726615477\
988613*I)/7064192267886474224048983661550713409281476898830250319188493772885\
25598573060418411401853824928046237699695284601810732773469484489552491660481\
771280)*Log[2] + ((2305688225363399213934425512776726050773662681647876029115\
12224759242783954153770392566501847636638449070593955535441538775400632686614\
97431406820168065*I)/96390560588033929107469154168085743091922161755549309129\
64174396355052481462741554405209590649505687097139056000060812982513678634004\
893409962927894512)*Log[1 - r] - ((955010236472599136316570396678532668892965\
12920103138747882384875280345213481671541749616169483676142852040609187212935\
4345933543985902726615477988613*I)/141283845357729484480979673231014268185629\
53797660500638376987545770511971461208368228037076498560924753993905692036214\
65546938968979104983320963542560)*Log[r]) + (1 - r)^(15/2)*
       ((29110105542222332944763148484040128983730021881021084368910321680020\
11196421717623738991742487823942171652203603803228825361899483053003933265215\
350963/5401364837757438583467397973156115423117431175174265447758650329633466\
10320286696799864365910873630327141995036703674789126316717993032409618148673\
864 - (1497444026758585645928712513518615166893211179283322947826172887784563\
95688490042574763199512838705508287556717485657540078132566240948258113261693\
5993*I)/252163147878175163388508384268006561854169733289561670374785129536702\
74180545508905626497487243969922941901104877902125555127218984739959385796159\
4776) + ((3228056757740511855642438822293631342899683100674669143999117579034\
60559042771234066809569206873106263674682939388784085140483345355049270765753\
06618401*I)/21080242025462854578221787881688559294975529489547758123539666750\
33909732727211350626780449560958208134240456332774098269283412587920173495149\
4653807680)*Log[2] + ((646117728510632843373667465530006415631879865469231194\
22900092534739251593797891175128467715061663060942426406442226671728040607663\
34662172083552412449*I)/24674729113405744115486233970693372124190356150867283\
12191027349788386344172568008815526841758333280253273523286373193748269828841\
893115182657005830264)*Log[1 - r] - ((322805675774051185564243882229363134289\
96831006746691439991175790346055904277123406680956920687310626367468293938878\
408514048334535504927076575306618401*I)/4216048405092570915644357576337711858\
99510589790955162470793335006781946545442270125356089912191641626848091266554\
81965385668251758403469902989307615360)*Log[r]) + 
      (1 - r)^(13/2)*((619684609161667769166124847682989525061868393027797847\
87898546661120920847100080738962007903774055480858033081404547988083937423821\
96034510622805075/10384187609353949482611856733207992226822914803282396274679\
21741024685023469043404499242816922962799874690679975626658208109248868955204\
520055688792 - (1454366058491729541447445592666784667083650605466269847007345\
88314940198860628629323926484127171908538904093384429112487857602354236722370\
49574248951037*I)/21834169705922411286482366336680833735845178491259347523083\
96722170817164320341585052296210211060232965924711120611395926753275583631779\
585395925486196) + ((73678561189105237437066798210192495218355192569486690056\
61627439176558890238009490874573809068103439405732719702591741190360412830269\
007811028922289731*I)/4173033599593973727794110204795538067687556641725563788\
49065960463878787210182499533586748892706038101776271280913090127884452880480\
3648495219528645380)*Log[2] + ((332467935182394377393778505380478530478596055\
98454648060087032598252455735749478596804654001043393763797174218437180616997\
85779034744083204995944458985*I)/11475215224994041579836853055014211570566665\
99248709250226286844996196949440003635247238274034884074042888177320873438304\
227343171743352917644800734584)*Log[1 - r] - 
        ((7367856118910523743706679821019249521835519256948669005661627439176\
55889023800949087457380906810343940573271970259174119036041283026900781102892\
2289731*I)/834606719918794745558822040959107613537511328345112757698131920927\
75757442036499906717349778541207620355254256182618025576890576096072969904390\
57290760)*Log[r]) + (1 - r)^(11/2)*((1515597229467104886615302458627154310348\
94823277292792149391739400615882005628400474880763657157778584832392632203316\
251915129751486054827619894373537/2267818855673474315038429955742355950559219\
92132305762231421079868113124268238832528670998173171287591905029307783363027\
35062176461453709557106127192 - (23746929839801206507538003296303489746777212\
80708233823840409787070851562654504507450077738772189029157977187702989471657\
1511173175878426305319913761349*I)/305576591538179537018089733900358620940499\
64591218686769280368933077785645160085100714383065991330644182518496952648972\
61537963984977157306375393039312) + ((177924020515724975487950199496938811395\
82551591898358779342834688928773401428289784796556969218865420382885895938952\
04403557209825322667524152331562411*I)/85358933190012912971220838621823593983\
54711421102127262704770325585915668381760653792326850603746405142241300661620\
43285892751962262051286341779038672)*Log[2] + 
        ((1759491597947361108242964696821336577128741222646742157513033237687\
58258579698690259786700954186539935623291844670196621171091449349810173440134\
9008513*I)/541899459252887880955778083437270115293260025459780163972656755839\
17161648640489651819150097505648077526968926746687237128829560825180229627354\
0003528)*Log[1 - r] - ((17792402051572497548795019949693881139582551591898358\
77934283468892877340142828978479655696921886542038288589593895204403557209825\
322667524152331562411*I)/1707178663800258259424416772436471879670942284220425\
45254095406511718313367635213075846537012074928102844826013232408657178550392\
4524102572683558077344)*Log[r]) + (1 - r)^(9/2)*
       ((15118969568105168096243467314060391043597970128498256182370517860726\
22035199212240346965279559868035732553703199416553868113600209738944151593515\
064255/1990790156733269118065929653631773487105935356784705604873933923720012\
92958103755903330848272969455600411983094005732401129982145820323724452357361\
032 - (1379749882615162254697375686888530867403375389090906972442233260098306\
41878846876653476483352340211595942253986540827174310888868116037919193314217\
2231*I)/154678829134207151924497783834950448337517569222589656404792140729409\
98112929721057707933394201398977321189003416848956560681679818552430500974269\
4236) + ((5624036812655172893982778390325167511359553323663381679695414739770\
32615749176384022706700929183929780368789974520934282620780189231612595169092\
097101*I)/2210864996167060376494643354006870612281547529548898193757372656751\
43281523703909651660316226261252590118527605441452043630050796617331167062981\
818344)*Log[2] + ((1202005088876696780593272784590052656878839894153651649302\
27867351665708274836941105201614469057871234501345268112708229365592665109504\
87948032658807967*I)/32481651191956367951687797875214514746744239059043388311\
57061166016878950517476262057003090085837882016806234749567426955581887523759\
258002777497995704)*Log[1 - r] - ((562403681265517289398277839032516751135955\
33236633816796954147397703261574917638402270670092918392978036878997452093428\
2620780189231612595169092097101*I)/442172999233412075298928670801374122456309\
50590977963875147453135028656304740781930332063245252250518023705521088290408\
7260101593234662334125963636688)*Log[r]) + (1 - r)^(7/2)*
       ((21534079330122509953491678996576715916200722842770036473915944100163\
39903025634498183337560889829951219149696861123531534826480343006802378820692\
159483/2372050618857949694621240597347569332171769592470181236513350275282940\
99085317237412853175804089729028374166637563497672868395077258106690394285680\
404 - (2456901154581440782744093149876454400059825458514956550744867274598914\
08252827491542787817561318241178523704827537033191108226004428649747866819603\
03761*I)/19777335545120193320341543251528078154208007083739327579259805541544\
14372995269580020291261119229854731169685344943461282337816105047644464837856\
494064) + ((12444198719230358521186747005781596875526139503472516089095669744\
72923902124873756817910180237580760070985264906835116684268937726060652930152\
527990177*I)/3812834577721946696446385635377906812463925388414077891162272327\
96615058919092059023954509620446920031541040023779137735404544654457480901161\
428808880)*Log[2] + ((1745238230336937249928210516329072959184854916476821319\
68307174717455664736783339909362181439478531056987391897567134377882572185833\
67001625473362163543*I)/39325448763420365318236681375327258378063086691207022\
38774089269327243595635081797313065377633886791170504124349185249259780525409\
710269559609047321796)*Log[1 - r] - ((124441987192303585211867470057815968755\
26139503472516089095669744729239021248737568179101802375807600709852649068351\
16684268937726060652930152527990177*I)/76256691554438933928927712707558136249\
27850776828155782324544655932301178381841180479090192408938400630820800475582\
75470809089308914961802322857617760)*Log[r]) + 
      Sqrt[1 - r]*((371993042742432335498902464895395136982459052692045404085\
32327872328260320858244610844017638769614853/48293853334069302295466223938457\
32300693093302251834342445962496359409970384564730367741816663438328 - 
         (1712047732023945860494016541962704475362976778515080853754613691819\
48169734596954269048407244071943947*I)/40365028791128319019691062502041706862\
396339169904138139076274520245567713613320077873930274663724580) - 
        ((4644961196645318758207018455893405845538363147728013686766285419343\
2096259375502021538884825578310415*I)/107529968715076038833225671797939112984\
12842236350752576204824588966132838763723616887477242218155216)*Log[2] + 
        ((3304675717461113034178636708767627836266581668051424128056583067219\
37583299038307327578826571620099897*I)/13833349499169977012636681064791572372\
0802440358804655324555908305705886415609939299914890243397392428)*
         Log[1 - r] + ((46449611966453187582070184558934058455383631477280136\
867662854193432096259375502021538884825578310415*I)/2150599374301520776664513\
4359587822596825684472701505152409649177932265677527447233774954484436310432)*
         Log[r]) + (1 - r)^(5/2)*((253399656477549381768266253926595380958098\
02700001047428258426849435408807842017479473441772659980215242401380067245551\
41944439916634336913802369319117/19500635060601951678690180712521302345481580\
79461236178375294372161571245105405463425674395063918757005423673080369304590\
42420159758046705866888343992 - (18437099478033623001732952029920654988147586\
00573303718140531616508544673963149200120532173200798911618152146191596892657\
8276701529184851726727530685876*I)/888380897286790182734940200317881633281879\
50545009914652390717489542646313985279397156234936069054525155637346493097996\
0890375875801473882242654895813) + ((1109938343069552822251335434601514384048\
41506668266633801724704611947805872504503267202466107117941961200661704576231\
2443492411680176801774761612553673*I)/243425005081833574066268984037777152520\
11339810503780794906027798021552558802049527004595062058779648286678992791380\
8039002951946244071622836289702440)*Log[2] + 
        ((1122258812432810055066584676935802089060502338141197901465125338914\
35723489963486563534213046819412248146285002722286561100320370253330854857384\
23495843*I)/18689151577987118019443336004834612059262978064927237180029602639\
55747336636852093299997472612824219612816597998329044867385336617269512055817\
094543427)*Log[1 - r] - ((110993834306955282225133543460151438404841506668266\
63380172470461194780587250450326720246610711794196120066170457623124434924116\
80176801774761612553673*I)/48685001016366714813253796807555430504022679621007\
56158981205559604310511760409905400919012411755929657335798558276160780059038\
92488143245672579404880)*Log[r]) + 
      ((-1982534711710763998885735911998583939196816045829857/
          350685695236962946837713333992358274437296697603368 + 
         (1613603484018906438809008416893770284536989716348169*I)/
          543388590454305266460418356459832418128643367592740) + 
        ((4419008983738824766960218220849467908707583617218569*I)/
          767244134541302069453383556145842585551347639331648)*Log[2] - 
        ((432360395488819030737285601460417327897336169913690*I)/
          300271828971108452469470572258051425112910359188187)*Log[1 - r] - 
        ((4419008983738824766960218220849467908707583617218569*I)/
          1534488269082604138906767112291685171102695278663296)*Log[r])/
       Sqrt[1 - r] + (1 - r)^(3/2)*
       ((-3158517595949142036645728077226787769218373710446467747362515288207\
52530044851302780016390402272304305107578401865240927778537624273489553333520\
770179/1157646020255978806998694280000320334372215497722336793384315622247974\
14935253500638671156881894117143987486059608532283825201693242427208494055604\
744 + (2481998455119215381735173315395792902245600594925499045832414482648208\
21194410977716208833396106977845717478502240666316698290254021961142299667000\
88467*I)/21093510812888141519043329615400366245413814910227629701464766552544\
07742333856662358389307093799224005578236690295512245736213798026700132589838\
579660) + ((19833437399259343459847948113202597049626285051728328324728141011\
73526661297233063426190337691540879968575371167503016640606972406270299684890\
7459829319*I)/129133210933464113447410789550544578748958366171680705270153885\
41553129830473376083927828570116973620709416469069378419124916909469146152496\
12650509120)*Log[2] - ((84062499287238125732428677029621313402009971688462188\
51930933901470314698549394025315148228007295073979834025072801231997123201149\
37335276126858220180*I)/47569643698570226225578022910717864421512924679681625\
52575073864278073825030939535406117837119915683766936528172186459941301447489\
198626773083874803507)*Log[1 - r] - ((198334373992593434598479481132025970496\
26285051728328324728141011735266612972330634261903376915408799685753711675030\
166406069724062702996848907459829319*I)/2582664218669282268948215791010891574\
97916732343361410540307770831062596609467521678556571402339472414188329381387\
5683824983381893829230499225301018240)*Log[r]) + 
      (1 - r)^2*((-7123863541144562687915251282480210427612887770337638601523\
29758501517427472387862348973845896757828413738103148170138034344705339970259\
22161169037456685/38048511132670958002323432300689049660931718275915357164410\
20118135293314463912024692794685285831987181598969584146396045609590510190096\
300763845820256 + (2151436651557324292705644399625147356396496749327234001248\
95834553643311159722562542157039563622259392332086919814872509967018917419248\
19547861504714789*I)/77078091567954567116358569590942572790137716127204744474\
76856998577135174410406172904216264784801925638097236315364761963612125807845\
76024829611954572) - (1922736104824850469906515701023884132306458497793646542\
94296997581168234414258112466038410060869024773695627908090440519409630095603\
1748090158434910995/147731602745113186687125304220672503988872565311411675743\
59033629574974434953234221484220351606838395030322741930524105973078622672981\
36211390540152208 + (28470344123468655544097404886333409053239589640278573206\
43639320531325577436876060573327488637690640787746157654776564080520647686208\
572493116526543309*I)/5118453023925281655874849967456489730538508148170907276\
88440173665738482312070183710000891916950653818472541570239892138777776881985\
316747983387118650)*Log[2] - (19384366629272299137462222157208184113801558994\
38926196790109940104767399016133101711579072052916983714974682473956437879494\
714192555269708934015694057*Log[1 - r])/2812672813883478177881211348336870414\
38140062670070933516349085733637120390134206549082692321825497263813747382112\
414533647755126706432691263386435910 + (1922736104824850469906515701023884132\
30645849779364654294296997581168234414258112466038410060869024773695627908090\
4405194096300956031748090158434910995/295463205490226373374250608441345007977\
74513062282335148718067259149948869906468442968440703213676790060645483861048\
21194615724534596272422781080304416 + (28470344123468655544097404886333409053\
23958964027857320643639320531325577436876060573327488637690640787746157654776\
564080520647686208572493116526543309*I)/1023690604785056331174969993491297946\
10770162963418145537688034733147696462414036742000178383390130763694508314047\
9784277555553763970633495966774237300)*Log[r]) + 
      (2011850841557269849807670950474553038910671274092127/
         1852349108124117431384575951132987570510734391496754 + 
        (7256855174321104773945582260462360246567324230929481*I)/
         1452383946290902398875985069703388934622721384246328)*Log[r]) + 
    CA*CF*((24953971752064689531772841995403889234753494120363624504550841831\
8047390361171240229675319112478975825/258839843392589192224363832190906058408\
65085148932790495655583470389256371789507462051979496148730804 - 
       (43798646987176089130365358753360104471584390412103565*I)/
        426309162094730350125595993089469143830439337726888) + 
      1699222657948948674562245699162738874807542575343361/
       (149172656233936677849880189725915456356361568239342*(1 - r)) + 
      (233845431815281482786571672349630638227627740082365/
         101742152185798486214248641588246615552036757572956 + 
        (1296160171299364923206948238585605899467022828093953*I)/
         191560072153056153642685499261591870520065236265774)/Sqrt[1 - r] - 
      (6061015772691818911450442232774631774964611095727697/
         305212184890095562936515892801393782028302326295390 + 
        (434239364722263827829835194525326285013638627641012*I)/
         65639783004612976535688173347463614704617860135907)*Log[2] + 
      (2612908256004043561532369945653628901113390594358203*Log[1 - r])/
       83898318024343899787832628772650372616681898803299 + 
      (1 - r)*((4226779055303910668719311678760586668268406149206790288351881\
29239245735380109098149328860842766290209162021637729817389506356098374872245\
0261745288381/995179223843801258961626277549552166088426332911161687668392854\
94687633098397000517197443688585287470451920146980758196463688191308866528939\
097086418 - (9790886450986527836694088151366993859503955152896136213193469224\
2149777648687785618604178624946457249*I)/712784857785805715342174260900773410\
1158462054723849774907043585374935524445595556675605927209399816) + 
        (21611201922334824723617146583505914868346213332385398543948483053873\
2031178801378361575230417179741193/166437577674233410355663270220851900403443\
75707403448396946714824697559955640826459740080567586162340 - 
          (148187006892860978196602510061389323396510504420809947766106768094\
1672347760236228295435292938499320637*I)/988979182100929335368344345639670832\
60077465016220193373794616362903114546539191676453872532247526540)*Log[2] - 
        (15561323726461812042602808194501534355002234493255855710822505275849\
4768520232453840540525119662120289*Log[1 - r])/230490723785106172166343173493\
81414283020289185074603744310079724719580765165294386090715671116762096 - 
        (21611201922334824723617146583505914868346213332385398543948483053873\
2031178801378361575230417179741193/332875155348466820711326540441703800806887\
51414806896793893429649395119911281652919480161135172324680 - 
          (148187006892860978196602510061389323396510504420809947766106768094\
1672347760236228295435292938499320637*I)/197795836420185867073668869127934166\
520154930032440386747589232725806229093078383352907745064495053080)*Log[r]) + 
      (1 - r)^2*((-9755068335870544299023199383336601742104785508612101452731\
61324786006742826337519178396691006844747027487917341715620932591526156040905\
63652727642611975/23115435392589187089886824814273539437954815774084234994969\
11308373075255477800440211614936936797584366377480741714571360953848285845740\
838317372680152 + (3614425286820269486626194971136835795181673133034761959558\
62303420844265945040414408445413630542411540714054504459583225022502624900409\
12641864264756765*I)/37458567172805751770206364467451410602114814381233281808\
07513356437157697836484975089058303360271510567880900125349076785726492557252\
83454020304453488) + (7168599362378148751410692730260781538686434999832176268\
88550593239007208530395943914527809176827414123903621091072794434282618078943\
0960844640509297626/103971362497188481886304867175234044404958240607568655988\
92592060834148950530558134679147036055418309377786771536209098679729736159044\
63037029372643465 + (76762100491233967338861179298690130124011993901787316019\
05336875237098091779935649014421556161855917896237915226128471935485642629679\
1033424636966453523*I)/998722926812727023658957914469494676216940929642976844\
50646618068496567653332059391802073822530060436720190125405629588598422597588\
80126192877864786740)*Log[2] - (119346356952581760796949456452961742573295562\
32399527503491533690672023122853048411653337243386929395709863667679425293255\
668948063666322874275020031285*Log[1 - r])/3033379094077041155247079190325946\
00905115101080585457531708892031250769502477897402580797124787754385198175307\
479400694833155635753179194495136274964 - 
        (35842996811890743757053463651303907693432174999160881344427529661950\
36042651979719572639045884137070619518105455363972171413090394715480422320254\
648813/1039713624971884818863048671752340444049582406075686559889259206083414\
89505305581346791470360554183093777867715362090986797297361590446303702937264\
3465 + (767621004912339673388611792986901301240119939017873160190533687523709\
80917799356490144215561618559178962379152261284719354856426296791033424636966\
453523*I)/1997445853625454047317915828938989352433881859285953689012932361369\
93135306664118783604147645060120873440380250811259177196845195177602523857557\
29573480)*Log[r]) + (1 - r)^3*((-22255043294351972213352934088264487104884720\
60890185258611572686327814152652200581521946766579265154972258659156833206808\
515343663442861336374480173463/4901949516832711128944642165153842788997959958\
29125673011309040727772533135051744966306558636728287572735883408496529899354\
55456178524505290166375250 + (21839263075125304031013684158333215273238417809\
76518046313570223227811644661160033378344082216183280469971148449804188526694\
1438338332622352678204898395*I)/143325595148111301915968805667121118486899833\
62161804450565066553080342643715433919970370597923642178524550752412084900966\
40464257019357769821262609128) + (1780051173336524050330969280207509611624706\
10427101213538340781084907196113861837056304339341302720292809065909223499738\
47664535503898789809930448015485/61175065113717286278306811965710177706505898\
26548665801988855821187654753690692815311765870715249248185201526327257424951\
304332463346859585270494655108 + (1441934278764786856250115616494239131391238\
21232060225401057487460996343278851564511378817257667674857232182702149850485\
20012421158670675277025696467597*I)/31422052655652640539457904136568783800408\
07693351482396380603570793020084223021494379942842725306613271855948236778503\
080350174878443264968768172365330)*Log[2] + (29131860288241028182597585106233\
65400452328427332276513362772627556570902609589358660975416086664003588484612\
1503339891030797938015065780504004911783987*Log[1 - r])/500543493387635339040\
94933763659817787353183640563781017552638535003018312389952416473801562965498\
56046243878928878325810407009057649968991974257143952 - 
        (17800511733365240503309692802075096116247061042710121353834078108490\
71961138618370563043393413027202928090659092234997384766453550389878980993044\
8015485/122350130227434572556613623931420355413011796530973316039777116423753\
09507381385630623531741430498496370403052654514849902608664926693719170540989\
310216 + (1441934278764786856250115616494239131391238212320602254010574874609\
96343278851564511378817257667674857232182702149850485200124211586706752770256\
96467597*I)/62844105311305281078915808273137567600816153867029647927612071415\
86040168446042988759885685450613226543711896473557006160700349756886529937536\
344730660)*Log[r]) + (1 - r)^(39/2)*
       ((-7521964121920448884739674631546955385770334449442461055173959708839\
79421873386274903212200808147932962744942971168259456878631752332468690648354\
001561/6075707686541867122658649335531823785340063847642653757482032796680921\
26782994615864344722088712770753663997938138386379604230057302620999017476173\
2520 + (956875118226510643971551690138849719574395717748901396435237727960910\
49471101609143164614427265086967520042732138425612531082405094416871090304226\
25281*I)/15050218541541053791513359024387114024796406527668318225961034101837\
32602382295604031499886135203477417353753884269000935018315596077043158139867\
5173320) - ((8160447425296716556158209247428453484613704032084689879407588268\
59737168298679879471597005242760544580960549123341588531073194901986590666516\
4215157*I)/231577512174866183663228311461863428770107013035594583637913074305\
47164390140209592364734471174719461748699627104595660335740176257628718356534\
16070704)*Log[2] + ((23483651783290015442254985449514201266964184048422374851\
19430300135867471734592033776116888312904854703851650787115336809923049348611\
0988496983235145*I)/381030317523079439627960538942264928405303636018699505957\
40665620858487542246795377030574551888952316177871457225650544318181224724016\
3118559755437472)*Log[1 - r] + ((81604474252967165561582092474284534846137040\
32084689879407588268597371682986798794715970052427605445809605491233415885310\
731949019865906665164215157*I)/4631550243497323673264566229237268575402140260\
71189167275826148610943287802804191847294689423494389234973992542091913206714\
8035251525743671306832141408)*Log[r]) + (1 - r)^(37/2)*
       ((-2366529092203716905963805070667165052525942485618439348998413335687\
67893729986304497707783080775652214681201676879062227815929707851309445547284\
65583/16146093780736706716733099763405888962424756561866874963972626492587031\
12863474297381507268293411477358902963266557139268138365351416389933913053236\
80 - (92641765478743137926018840038676134491206076555203222666437308273109651\
56536612033819892081790351925143860838213257700401527388675638470902580451449\
929*I)/1875492184227307885645797924483314854425199243070892525185953763068644\
39158139297830626072362401493062551948671240941531811623162880684337634423651\
16320) - ((185265484278199896548567546285517841088632425588521955733540498276\
85869624159145129308499238927947204998564405736458095938595948562237536368700\
64717*I)/45753094236716941756269287059326722868253053188459408997141793042155\
75968406785001613926188425538335490997364246739113885778827589924154089356535\
26944)*Log[2] + ((13552735712260277151684398458992779697338987667614375221578\
00200458271674440480128942228729045882160113006101725936046919887613005926859\
0982066581445*I)/214516501026840104881829965312877809057903382648851433245223\
73173218190150505852039074856449903892107942991915547545885193386860729128031\
4293061647672)*Log[1 - r] + ((18526548427819989654856754628551784108863242558\
85219557335404982768586962415914512930849923892794720499856440573645809593859\
594856223753636870064717*I)/9150618847343388351253857411865344573650610637691\
88179942835860843115193681357000322785237685107667098199472849347822777155765\
517984830817871307053888)*Log[r]) + (1 - r)^(35/2)*
       ((-2175251301541296539689321715338632569520219559833028124324587134913\
29171149317391875970221669843048747820249631285486244422756838222590549432054\
35923/12498278078233081154478046869106522485921653167481525540563309624970665\
21174663152532754528445581904052120475547718979331372007205771959161936036009\
10 + (16155333724363559144830926400697097379021879798715593853213098034258669\
53258738738161213589022181658754492753320910685148507429656322625523488279846\
0257*I)/266128706814742183014030193451005693947558561633520436034748265922284\
85455933982797608762029048264307725601771782770439127537477395920186414976801\
282984) - ((22329740105656594413003067342827823119224205286683597215653758801\
57270527492679965895344126898231010939254522334846899525470266043132344276072\
7901975*I)/477051840247084050702728618092886435620091883169618590109302586270\
59381223531185038873392805803559152602705643797703071679099264760574735023711\
47510576)*Log[2] + ((12822328443063897943928821217749899098068224492319962732\
30859794152943084607332827276563609286188232740506416953448923211589075750306\
40373244105392927*I)/19869036025503872887277539656001401201802156438675753515\
38456114124097554529544488697999548689928560955905031476161380551527436132654\
918147427325077280)*Log[1 - r] + ((223297401056565944130030673428278231192242\
05286683597215653758801572705274926799658953441268982310109392545223348468995\
254702660431323442760727901975*I)/9541036804941681014054572361857728712401837\
66339237180218605172541187624470623700777467856116071183052054112875954061433\
5819852952114947004742295021152)*Log[r]) + (1 - r)^(33/2)*
       ((-7099964293333021944799766260205462906588278756010060594414658661380\
66201462106456401541849531823689484304104648949232326811448844297703166656916\
6939/342045014092902263634796416877329067516862874486497038543034325937900285\
98096552360477118518248174075643431065304009268889068928255271111607466534880 \
- (30892265307467775734685004260281121543106666059468802891571424820817715464\
2082386694263403017929225175379724420798767377707515701714964503393056103481*
           I)/572148927591192947243795866279084559909293632100029437265630973\
45815537146776785149514465439349903246460190087432401333614311698673692017050\
9979639382) - ((2200443287112845266619859692931242229409623135852703587999015\
98640274994179022790282821178184972194558076088218832837959684160359704631531\
6188734437*I)/404122760827628331875613571652793968356503075957991141285722589\
83977334110492067608218902189332847752315295572568341873931507234224830617712\
3337894144)*Log[2] + ((241393674693454792125867445616830190365608210863025332\
49949827057078525222755521009912974823661990364548946605006428642309933323577\
426804863756943829*I)/3682061991950290851776536481178386873478993899737901931\
70614377911396932236448335159082927135904716557537286375826868824111264276412\
411349244778382220)*Log[1 - r] + ((220044328711284526661985969293124222940962\
31358527035879990159864027499417902279028282117818497219455807608821883283795\
96841603597046315316188734437*I)/80824552165525666375122714330558793671300615\
19159822825714451796795466822098413521643780437866569550463059114513668374786\
30144684496612354246675788288)*Log[r]) + (1 - r)^(31/2)*
       ((-2552133599224907931869495546139799672253158503822460496686288999283\
74761621782280882737428074141566270609517668019386384250822850082168671766589\
299599/1024583349449918660879121282144638382947263646537662731721904401886926\
28951070606956893505760052188920897398763872285541572012287488701593436569224\
7416 + (182583888382472329356564128512010819936010645484221931104522040380500\
74279851021599541849468910110891696323157185115484099204477718090826236754062\
72477*I)/33027215770272124833019277427556301013135662395404092695808018547830\
30610057732181056504260622050556225730901499878176384236571151123009378222037\
168264) - ((18217991849050264830637143256109808152927970290336349592553907496\
47293215157344445604168741642098965959511838211362215969770820814919415824274\
5721915*I)/285738611158013733054161176871614371438535952700915615133638043543\
74849249685037604546544144089065368494804346934133372171431438402886674639964\
19140672)*Log[2] + ((23580774202929036872632083557040226135300436332447057414\
03222765180607228803091994000990549026533372535077365939121920954951481332896\
639988192854267*I)/3572124355798210557396838191469955901101750452544438465233\
97789689367129403181670423302447727865420015587537834937610083087268904631500\
49364741855060)*Log[1 - r] + ((1821799184905026483063714325610980815292797029\
03363495925539074964729321515734444560416874164209896595951183821136221596977\
08208149194158242745721915*I)/57147722231602746610832235374322874287707190540\
18312302672760870874969849937007520909308828817813073698960869386826674434286\
287680577334927992838281344)*Log[r]) + (1 - r)^(29/2)*
       ((-3168805756881360098638145020098946384189816672395191299126101999231\
43588535982991001104411313042803408507489275914203969564231194403562532363614\
45134/10510770705511607994358540277097966550974520245164506782413703389791495\
52729568537266871162538285674085784560459576803511898710562489880237157631072\
05 - (95538024954423906256452463170279468438193800600467981289584747202120573\
72085303888818811994733927454425415463052063215869134326337560302308113312407*
           I)/156470869987052076752982280020509101423629568177230761510426219\
98414160359069156770950091010745095191004092389782685801386360484183513084608\
643133744) - ((35920866922149754274764679588043531655371482507465467474395301\
22035437077627177459929217810627477670619815828479433543157026533436890716645\
845858409*I)/4779288815801315490093853985393149938211675865391805870855978295\
84385637088462443172723144445384498464179886487305450648315578408012275879354\
696084224)*Log[2] + ((8768571248692049698099473530836530176525506079233942446\
37870231552412240822048419516230823924076547470053931491446007009634750641797\
632170698915738875*I)/1339302950869470962162219878728094891745615954336298248\
17279066111241778632621218644414102418505663009630661945127832600896239652113\
11584277692611882684)*Log[1 - r] + ((3592086692214975427476467958804353165537\
14825074654674743953012203543707762717745992921781062747767061981582847943354\
3157026533436890716645845858409*I)/955857763160263098018770797078629987642335\
17307836117417119565916877127417692488634544628889076899692835977297461090129\
6631156816024551758709392168448)*Log[r]) + (1 - r)^(27/2)*
       ((-6712209864883864309281884213711399630687480397951674048044507344905\
51452483529550351425554893272253531080469302314069329403512237789598391393043\
081561/1817712544895161194361706621782432940406770047320916301748292723023880\
34457551917280356342077817345031789040689364439075562830289161227381082410574\
8440 + (100912512189428645205984079565172730669698192981777905378097849414491\
49401924741285253354616348658999584079142905201780224712170637689558639422556\
18465*I)/22349769573771685387118973929328617883038215952224287918863140542926\
30472513661547762278879896468135299544246534709577564233353568735284216212154\
127812) - ((18915381844156683984964128349134375333134110511623722643690136025\
24771061655388977471290724339383145127551761252374915950210656341192763959559\
56931*I)/21209292650950349670966801323061136811788403362139061837679037971143\
92662583332906048864826705097172548617173848385485891969161338208239402088969\
3777)*Log[2] + ((131537478988607731835208644656258513819916555789176850704892\
05868913221808654962566572152707148399639617006270363405037763376000128103009\
72090054271*I)/20825705811071430798469936599665030379117294889935246235115171\
22084705365221246534285653201699663556092964565908362015003279795499305342669\
8332728864)*Log[1 - r] + ((18915381844156683984964128349134375333134110511623\
72264369013602524771061655388977471290724339383145127551761252374915950210656\
34119276395955956931*I)/42418585301900699341933602646122273623576806724278123\
67535807594228785325166665812097729653410194345097234347696770971783938322676\
4164788041779387554)*Log[r]) + (1 - r)^(13/2)*
       ((-2043973851269513954880511178008960507471413950717410722842957596535\
11674986421782008006998674765024360780112058235585816867852240799596684808803\
5032221/636591821810349127140330559769934473808985793686447810428243844225316\
93822857178558569125162017662523631725073482748142478483588519232844078647363\
1968 - (239793409817866900346773913943372747131284589510911707776702897909508\
70767672038714056153631290254389653984748431482839155362886030694574654410177\
26839*I)/17723878218771398185029457972659708918717221749910638943065638370469\
16905277239931513663781238235122748095293909706603755015029369878980135752928\
800716) - ((18911067610527228997645355110290977859084897396844293064258607809\
56671362776666496421508068886123785443224763331748545785972491543342453055068\
403871*I)/1838708005136563520482873297875826352239071732819283291258973804728\
69345251885698119128216106355266905890480951734970615156975552555742019805532\
691248)*Log[2] - ((1756887115680911895269602021899585297781248987834659772888\
38446310730047981766229314643404664738247181397090775397646773072915787325370\
0155326033259417*I)/391020052528675122790505568766467861569222320975251372495\
08910410671972099741997301347822811788203343580871882242178511225167255432202\
29106957239689856)*Log[1 - r] + ((1891106761052722899764535511029097785908489\
73968442930642586078095667136277666649642150806888612378544322476333174854578\
5972491543342453055068403871*I)/367741601027312704096574659575165270447814346\
56385665825179476094573869050377139623825643221271053381178096190346994123031\
3951105111484039611065382496)*Log[r]) + (1 - r)^(25/2)*
       ((-3955701175104341017574085433850947086263724606499127545993102728021\
62948990837483049472128059211840399287459572365753188046437198959236775952428\
386753/8603372360762811262420791853308483674774412359754578516730071250578585\
99484276091482647742058416242236319447219895718087437610775466968384253539513\
540 - (3100953811655569914247979637116069633842086328161879366036198763734465\
38351339155416327464911551071148067317135828125070249356278665291553980022437\
6379*I)/425199784876790522280119769587485792704912598641552671354398628209363\
94061039530431282550056308984498011330118226469034238045270902070737541083704\
84112) - ((153505295887274799343418573872304710380938895365480020644907774396\
35743085591952816288172330454136329055812741254812767698299892989428808462095\
88256*I)/14420967719631461188318756518132856584987943370198352064019804791694\
56643037498794948624345565476875600271962544233934654821104041238297577662187\
25537)*Log[2] + ((44558218545233916244191573793743318884991451845179963717236\
49514368728769717962229064445419126373303983336946015365588858817775843901820\
6907960819351*I)/772736193078570008117990711854158391060646601834636168086966\
77984432247297287641564545864414849015844084237594488036510308666334816748520\
8289694100600)*Log[1 - r] + ((76752647943637399671709286936152355190469447682\
74001032245388719817871542795976408144086165227068164527906370627406383849149\
94649471440423104794128*I)/14420967719631461188318756518132856584987943370198\
35206401980479169456643037498794948624345565476875600271962544233934654821104\
04123829757766218725537)*Log[r]) + (1 - r)^(23/2)*
       ((-3867459914136049618575198540444539110406831465201328870477626256485\
73061125538325790449425848076536354626568525975355704356954759809516175967477\
212251/6607893433064298819751227142210770467963623045886756758866524503074472\
82135701343036475888762144911762315865969261984228257136849480275141168144759\
740 + (3771131520345235609429623488751224358751179762827528228257293292649815\
17416384035334291666741711391508680656884968827937711789554390134720977505862\
369*I)/1450241018248954564420791961575070554380908674083307174782975982755652\
71848411137050284677474012824760912582958562293074659440285385856514435970162\
8612) - ((3214845318235494195572267169991521092963511701169200057248474450769\
52862466493035359342469138744571637963449152426221693410760483084595541719251\
78973*I)/25205914639891746871906080254646811105985951255088689409847299917975\
26403483244178222204072725011871238969197613810050965657621310365270927581984\
768104)*Log[2] + ((1748221834690691857795137849173418993423982616839516774793\
22132779251333792538858885491277976041057886197154343610754967979954111891669\
153455314444847*I)/3770709973302798555067646178117334704812210663716648524618\
49758722658338652009777281295251126486889595028264621515553696655650414103077\
5131132361682400)*Log[1 - r] + ((32148453182354941955722671699915210929635117\
01169200057248474450769528624664930353593424691387445716379634491524262216934\
1076048308459554171925178973*I)/504118292797834937438121605092936222119719025\
10177378819694599835950528069664883564444081454500237424779383952276201019313\
15242620730541855163969536208)*Log[r]) + (1 - r)^(21/2)*
       ((-1057349996670704435408436395040430426417836412923075145384962664206\
42843600468262458005124921577001738275737509200904036863394342693363293383036\
4561372/137938560803949340450004206802999799822948671136245460195359723244084\
76587865549053060090111433590020382388401176438655698409341758261148818261725\
41005 - (82522038735308868475149483747983714164791721515486146710887404030272\
33739792541450359026648550723332663604695903149527408523619877607022194859961\
29513*I)/87826202410214812479840385666066405682249321712017782447061890180558\
55528303573323983249479773791715566955490503908627659950528432397878483379281\
32966) - ((998589365906547295972590186719931565197575625613942969442068461708\
41832878505901725416379147443487212713952942851039488688185290058957940183005\
83661*I)/65388521294960249126073852168074439670991123295287392629969465667048\
89565449951996362131628795383299763027315336516067819378239009197921345349375\
43732)*Log[2] + ((76208979382948046846531635245669951854308636553843657505407\
36852713604540504887018441671234778715662267008602101450907183874786808520945\
9140736765729*I)/310938907572597408701503812124121746243622499774511579202442\
13736495140747692401804562837084842710238053536917461246687628196188760802108\
42173022642300)*Log[1 - r] + ((9985893659065472959725901867199315651975756256\
13942969442068461708418328785059017254163791474434872127139529428510394886881\
8529005895794018300583661*I)/130777042589920498252147704336148879341982246590\
57478525993893133409779130899903992724263257590766599526054630673032135638756\
47801839584269069875087464)*Log[r]) + (1 - r)^(19/2)*
       ((-9448429157978777381005475018301108557183251971461325983666896409556\
70090750001320132539034608636235115298274435622277472319122321296337487225836\
0479303/909630325029175036938599786117702902380769233494139668382289551659303\
50302828602240318172274244368186425698912883061720596045365851423437182962757\
14496 - (15244106820594720564240002237161643865921095260862384581910772778366\
29320098274234673767093547789368919124092440865870239386253145371133808467745\
16627*I)/15632700480332169013960330044314344835994195593781728656251468592331\
89323599321787787936174425820384875635145310061687048408475210689998329825046\
750485) - ((17797145108757706226848962204338212336136916087346074726996648875\
63317495832745455359945788927838112030546222037339425627025664410543778845016\
3918457*I)/984539188247722913837400769841106955975476145398141290273205658928\
91949940581582220765927891203762844721465320924441716102484074458762090589994\
6582664)*Log[2] - ((229446247570550238812597896920666276525108494661984426541\
26696795572980142303626050488572106142931172297183003302617475211556896565943\
518762880536515*I)/1403317439532811068356241308449614434727325589137256120121\
98931477103865752566401752334144747173622278655503259310796141610427516739996\
2074952428911784)*Log[1 - r] + ((17797145108757706226848962204338212336136916\
08734607472699664887563317495832745455359945788927838112030546222037339425627\
0256644105437788450163918457*I)/196907837649544582767480153968221391195095229\
07962825805464113178578389988116316444153185578240752568944293064184888343220\
49681489175241811799893165328)*Log[r]) + (1 - r)^(15/2)*
       ((-1313638780113605991327661460623709713482515151376758570735722165157\
36220190507398882398883016256039246018925935414633529409756428915504922613365\
7899767/616439536681957609099149015586993858241381708574284340233539443584124\
38865622935955153385899057676013386884829062108999141250687477639005404159023\
1104 - (453895748217937053771753318879419637652750463589354970349942459569481\
99707818011394034624697347392143160420350260879310998796178931354158703838277\
90679*I)/65647293583879633015731066738474206435854631176570019345078763806061\
22822319600758415951760713340731040267072248534383289984600180205405052871464\
524290) - ((20919225566804750106485011399789363164698416523120123541881101164\
70206474690368075513064255223012997597962244344108152932673677671782886067084\
136449*I)/1016979799954006851041185891056233782332170029250114101182108411123\
25287310391591350355124698254792143222177092579447198897574311008346568782136\
666036)*Log[2] - ((3171174980616109403717836023035202614924188282444109914938\
95627681902745138303630006068129965582722379359673939728247333584801283611788\
3134427506373*I)/142446177561514535040693687714745763351279620635067176562616\
53620010817544969709525619481914072762341319791780574934628938727903229930817\
583653052448)*Log[1 - r] + ((209192255668047501064850113997893631646984165231\
20123541881101164702064746903680755130642552230129975979622443441081529326736\
77671782886067084136449*I)/20339595999080137020823717821124675646643400585002\
28202364216822246505746207831827007102493965095842864443541851588943977951486\
22016693137564273332072)*Log[r]) + (1 - r)^(17/2)*
       ((-8504414878382411157040267813701149223483199356879484033163774933774\
58670640440944156456775674638984149114803068741263103340271977385620223625195\
309393/5819812145275136078210772156638371463576132748697428338463714302394798\
50248687584631046553613423513501675165197587202150228729431168032246626899203\
664 - (4430737929207329435915777763765977924471677236014409458159561924557506\
18721359479594374456154241417153611532229294405231307940513881360967413875238\
6774*I)/347281779936097080858676550669836277759398107155709873654033260848744\
55435208421543715764219262976647760367824271718516476144774569556688772776937\
23265) - ((169472798150826549008848970760480746597060275980508064730383480918\
88617967270570486697186719417465954676341835148634102560192948153034760252414\
961599*I)/8238852428388368792773864783231923796402404415857692627368116639316\
04688243985816866781225410555358437630468723308026812524169776760516679039216\
323024)*Log[2] - ((3628719704650344530040577338626228368117478014375248249750\
74939295149343331492142214982186541764556386016960210336847614844291762644003\
28744743291283*I)/39984420510766531815598225152927173518114509312564565363029\
88348466342866529567493673690987952315625612660457602848562503503790005173324\
73826237988992)*Log[1 - r] + ((1694727981508265490088489707604807465970602759\
80508064730383480918886179672705704866971867194174659546763418351486341025601\
92948153034760252414961599*I)/16477704856776737585547729566463847592804808831\
71538525473623327863209376487971633733562450821110716875260937446616053625048\
339553521033358078432646048)*Log[r]) + (1 - r)^(11/2)*
       ((-1540871713339146784727091231868198460696203057114738226745920625154\
98273765349863811953612626643744590822733276765144381999893711717534831143765\
2014287/310009638373609869665163423094966675949417711289553737300683104572978\
04456044079268956879515943448703969451766323287005711446511352571244162130635\
4408 - (619220940547082128392067656314322710466630572538513270238475292726736\
37212004019511075307687505995643366126372576174317501508147469088941033970284\
6111*I)/613302262841479598286327169119408880002709006071400399950040415728281\
90215265759266230905793262051994151075563756814184036191456669714301335318231\
9760) + ((3315728505731538526118170894760527509176374042531439213940431103688\
66108378933295865790641523091273813216771946201814876435546502660377248082946\
02981*I)/80596408831966848053565889162015996788481054390084638823942179081326\
81284986882047900808552826141368671718534189656625157098831442460306587137172\
55568)*Log[2] - ((26976241912588905335014600339498386836392175660218087248201\
14984024534736928291943890172844825333467863134140993400854569203810090951119\
841142082333623*I)/3267820489796204625295250835623912384815741604996459717534\
89541414137660472632882306703367990644767381862430405167212784826827958950640\
0603717814562784)*Log[1 - r] - ((33157285057315385261181708947605275091763740\
42531439213940431103688661083789332958657906415230912738132167719462018148764\
3554650266037724808294602981*I)/161192817663933696107131778324031993576962108\
78016927764788435816265362569973764095801617105652282737343437068379313250314\
19766288492061317427434511136)*Log[r]) + (1 - r)^(9/2)*
       ((-1963198797738058902287780524445667396865041493556717137225792164955\
91175946582542474105193248025609392082334876230517728349685233153479752422517\
6426369/246860271242425369626393435377921966713618998779095996950405283558918\
06541340487182637262934509201514517306678958276682469252571677685068740912669\
9680 + (514330921553075604579828923498020324205554560618546514610845813538472\
11739835091107761872890864034209210497557583403519185584957387412169894209669\
9931*I)/106352608136113817711457171666338872627875483597487818661251816756778\
25332251614349833987797172172302869678193498744457497422599421416699422506451\
3980) + ((6640177361054761687477481016920307412098941279517312379424787270380\
52320161233030901592000262515416488328510435996096976545056498331625495021476\
04917*I)/23057826545863905696177384926753416003767463991540860514946867393552\
92076519947170959814066569087215510442809709279015658729226414450750431636242\
53148)*Log[2] - ((74935494450068062477845079294634497489789410251985974611922\
02801745076726185421014696123038095496510133426882364553088727011259147774927\
97113200212283*I)/54733819723598937984971468203482550280921553662103525010663\
23130258013131881776286415692329510439872534244969589821236719043189914109102\
44463443138488)*Log[1 - r] - ((6640177361054761687477481016920307412098941279\
51731237942478727038052320161233030901592000262515416488328510435996096976545\
05649833162549502147604917*I)/46115653091727811392354769853506832007534927983\
08172102989373478710584153039894341919628133138174431020885619418558031317458\
45282890150086327248506296)*Log[r]) + (1 - r)^(7/2)*
       ((67844029378230564015261155514485335088561622334797800610766767426632\
85397789527419706354050637327520851117617523985829478205418200751951571244571\
25521/13639234795701637578299020283729686027186969461659032504644785283725801\
82322860913811739813241651614270547261439894666046980998447183696114768898868\
60 - (50901075684569556229031454168969824157346477329131616999975099250375019\
10918636918924145928593683044177482824366406077373885295523461221571950376387\
63*I)/44147468537904051812013436256879392282399555655560200015583269345850769\
68660803432018680303175383324038334245995249435003662148375805935160979749448\
0) + ((8532637428608065027655349664658198317764822969297897082237304087892285\
80492243892458037724689588123896326580454590756359531794831541103196195659751\
65*I)/42327628811653799698063284048101615642309266101427142634747841565134733\
75033932160034199343035387080773030267737216803376808011165004475587158254540\
4)*Log[2] + ((146207526392215006748849359224622358312260688156873699146286866\
48274783994083888335647395880009747825108930691957140756591701800616286303720\
866563997521*I)/3097917875565889458895279161219547387737416010837451911673282\
22902955789788846028490256241101701222700899273760000648951742772982317536941\
0668149201952)*Log[1 - r] - ((85326374286080650276553496646581983177648229692\
97897082237304087892285804922438924580377246895881238963265804545907563595317\
9483154110319619565975165*I)/846552576233075993961265680962032312846185322028\
54285269495683130269467500678643200683986860707741615460605354744336067536160\
223300089511743165090808)*Log[r]) + (1 - r)^(5/2)*
       ((15758368014091931800315629887413869536222052831656894435702814263477\
72567147067681274480877111143823072177819734366682926320221446060952408583167\
9688257/161932036858117955929829329536280800622710209231821109985067479571297\
48373854111979675889214372352899750164219873981628315238595897214060500689948\
8920 - (891451146088724916390937563908696734467348492603732937433360044656743\
66942277942530279798626643774247215666198669663453596548250582046088999286792\
71697*I)/18445619865390860983653046129930664593449128402585207180487787801140\
97378614107393122519507236866421001647806248794373386877000266250984236918708\
91900) - ((159880349147861485709507545177646999444668671991343995012464757419\
57062979261774847911794443487123769063055590385424099476385469101346059171087\
39039603*I)/60565085839672665198024408315317673726047090196275786742542492185\
76213829696234602389524685766195875610583552902760018902279769178684508712070\
99038852)*Log[2] + ((11373046146297413802610621094607494670675741495648508011\
00312093939808320167320794314072814870115426027426247111242320723375379585644\
63615455054095923929*I)/57543392708129879830449084938953050608571626556042745\
04423665555969533050290218839938309509036532491813885631293695989938075287050\
824954352110209607144)*Log[1 - r] + ((159880349147861485709507545177646999444\
66867199134399501246475741957062979261774847911794443487123769063055590385424\
09947638546910134605917108739039603*I)/12113017167934533039604881663063534745\
20941803925515734850849843715242765939246920477904937153239175122116710580552\
003780455953835736901742414198077704)*Log[r]) + (1 - r)^(3/2)*
       ((-4486504918873098663205586497100874254135605739506562165191350450375\
88365986728293661947817633892364088394109682295038808844218661978380192774636\
510809/2348920228201469801035581471117136510736199144050602516261847495207956\
69287203273612738479763953154581349303616514902179451826908994275325582368831\
94 - (17917655560645952324597972130353711242975755080392015836799417955220195\
87426105084269337396155759758920921705982585408477281294878394326166853955380\
303*I)/4512241806634703159386046708244111084020878422604148918099780125388975\
29362587590342985934907943185587956142769849067122235719609593018540306693308\
200) + ((18961860964629574443737634149693855969567710546453621417292887779550\
5271598554458316456967186729933593*I)/658445215143720330950147952762512791897\
10163923384103589854006352997576720384882968185789944222731824)*Log[2] - 
        ((5603772668184055590249486105179288339040059807117901179206450854739\
0065733389115452594188237426272821*I)/338639444416833926624118207474324320109\
96261170344544111195341311803204291750489702218638980388056188)*Log[1 - r] - 
        ((1896186096462957444373763414969385596956771054645362141729288777955\
05271598554458316456967186729933593*I)/13168904302874406619002959055250255837\
9420327846768207179708012705995153440769765936371579888445463648)*Log[r]) + 
      Sqrt[1 - r]*((-81037588211247365180985414778160457671627112371380706898\
663386857661788236528514206355641348138074055/2140499254594332342216953471858\
237428945793170571907652074811813489399758499450819845387533838469418 + 
         (1598179323342334219948349470372760723708503225623025734043690514103\
690881820462662607614459781249900869*I)/2474025102423175854268802027035773886\
8919888081078035353156842063194605619030581194563931430731815650) - 
        ((871969402418535374672833599560725914217593553768382*I)/
          201859259083339608312702122659968905351833691716377)*Log[2] - 
        ((15866151327206641250093340009487609878984962420210111*I)/
          549075731620886463265115323975658715505407755567624)*Log[1 - r] + 
        ((435984701209267687336416799780362957108796776884191*I)/
          201859259083339608312702122659968905351833691716377)*Log[r]) + 
      (1 - r)^20*((-147081820976186250851198234920408947524501138066952155892\
74743366176524604037855417348381161547722209589777984062192939684631280110659\
6027787829525021/304956777171845241578957834469613394132180550544714252199927\
16053186405522488627295204696626934910588792147448379471852279454192374850275\
5410806099835 - (107079565179617516004234507574609070934655713706889146271566\
21471108035809086192291010117254447565760927804018523577318876951959277154312\
2203425344917*I)/863531651041465182303832435249204733760070183563241887104425\
06239628493872926854439770326138781719940196965425712869716501985135958384823\
0849117842360) - (12016089231388024323603862808068683821870097052812039155026\
61036986207459071633125193004534963550524131910359587872015665360279787039710\
078368457475/8588563638774783368465597848468766289780538299221609441375726187\
51848047350115249037068815138043741987554398273745384526924777116771073814553\
985504068 - (4083933188907397342940367570118193590019788678516165052346889879\
72159366018757440250995464180255873164804405389308039010338707430696303076574\
293060309*I)/7246058057230713399452497611183880290907829207629591146626474793\
93791385711779692798721451293084266428923253523274853592413048972852805764535\
4331289368)*Log[2] + (2571326342774162889229670493091900855550464485575973243\
01165508481364924745259309653419836576998151591918436109946446698223720877138\
55653797103865783*Log[1 - r])/15010730231244937591095970982956875904375605382\
72657083964781804741990103793665882453357296628628699501779788344086452045875\
07462199290955525305800544 + (12016089231388024323603862808068683821870097052\
81203915502661036986207459071633125193004534963550524131910359587872015665360\
279787039710078368457475/1717712727754956673693119569693753257956107659844321\
88827514523750369609470023049807413763027608748397510879654749076905384955423\
3542147629107971008136 - (408393318890739734294036757011819359001978867851616\
50523468898797215936601875744025099546418025587316480440538930803901033870743\
0696303076574293060309*I)/144921161144614267989049952223677605818156584152591\
82293252949587875827714235593855974429025861685328578465070465497071848260979\
457056115290708662578736)*Log[r]) + (1 - r)^19*
       ((49123057458510071713454863207478831760822956529934551807314323810984\
06446907849020155471957016132340129989278508511236176608413700783355941902991\
08983/76577320822878592156673478442823033832883160709363753294466232061293732\
80242123519753659160053296465385244367143537937303422188138688901852767668097\
20 - (89399454645692830230671510961858088366541801652199700101132163794273013\
69150212558537041363301124621678988804643359758929091349729149562258178363829\
3*I)/757412627844712655231798635295120929531056643368344706477394949471665459\
81664960121073489534559105702126240955893706205754710146437463528876300778073\
0) - (17545657142477997230959430650592461569926579224175868092430269971973519\
37746799425023687963152483205076303322745811823136394688576483733562657023680\
1/438190737000846811346078398054311307356991999213460655594516628492822865879\
9979428337983231948009412458697938079011393751688234449329991541916569346292 \
- (21602146285608570461188328798860209873018809274606676620049886886925243808\
6202234946903226109370837006254455549932274617562593854045741994686176732413*
            I)/34301866991975657501763218832674029274275415973412435002641538\
72213765392417047037081735009235092278878267102113739626383305395213230776790\
279204441158)*Log[2] + (65191649750087999740731832729920668754491539815217664\
16251279934610062907882600800526033700038153231351120669638801655466800944214\
3304061034613937851*Log[1 - r])/364070338320611128810266573843322660933968936\
11364858211205564093486984180752246972736406432243575020278056116536980139398\
5404422413267298386396021344 + (175456571424779972309594306505924615699265792\
24175868092430269971973519377467994250236879631524832050763033227458118231363\
946885764837335626570236801/8763814740016936226921567961086226147139839984269\
21311189033256985645731759995885667596646389601882491739587615802278750337646\
8898659983083833138692584 - (216021462856085704611883287988602098730188092746\
06676620049886886925243808620223494690322610937083700625445554993227461756259\
3854045741994686176732413*I)/686037339839513150035264376653480585485508319468\
24870005283077444275307848340940741634700184701845577565342042274792527666107\
90426461553580558408882316)*Log[r]) + (1 - r)^18*
       ((-2951633764572595919559203292057620730389118998936618999239678642658\
79887344936770220013972769898440948796737924032238156316714577613936484127845\
432657/6383634738415495673677603317513080052887023990494005504197998499126164\
70016049057074329560291417588818319413428519898480102811647463681001051857293\
730 - (1075366848826447684330429897091977342838688807910819828875384125986731\
18362123215053299531191384444467280579956810851508821460560397405258942025578\
071*I)/9806193822049153235720813479887981210223077941533169247178302686703939\
00018848117445138897525067772111849777606389258575434416448454448476258965147\
060) - (311957120042296755779556201229600979579044169824996750216176973636455\
99334877336137204025950890382393436885830181588442976065444736541064674181828\
139/4356130764171432064576237817409137543758910043235259473880713641014072942\
43405289047375627810065438292548351043918840333914602929681426882821915176396\
8 - (211882827070474568910394780009416689155522138282390951414221528242068853\
25627953874873118925417081328604518820160121294645903597612688875312278307246\
5*I)/299198585751745137356544404493021515761723727084193074127077315781651882\
98393517359583908965128299326910436770682959744428123945796775635366931851294\
94)*Log[2] + (139175988510002878003954131790509979433358045040036678318620209\
33333717156637706223390131897594097575071436818283172773016300412638890242960\
2503343083*Log[1 - r])/742255580971490003170739113004504398662928216101331187\
81359235655906021644127806438240783857239573081263682440149126239333125516368\
5077400239329215264 + (311957120042296755779556201229600979579044169824996750\
21617697363645599334877336137204025950890382393436885830181588442976065444736\
541064674181828139/8712261528342864129152475634818275087517820086470518947761\
42728202814588486810578094751255620130876585096702087837680667829205859362853\
7656438303527936 - (211882827070474568910394780009416689155522138282390951414\
22152824206885325627953874873118925417081328604518820160121294645903597612688\
8753122783072465*I)/598397171503490274713088808986043031523447454168386148254\
15463156330376596787034719167817930256598653820873541365919488856247891593551\
27073386370258988)*Log[r]) + (1 - r)^17*
       ((19605831149860611578892288271705120027520964984318991559728824503200\
07304650797397835301612915564730681816495571036423017878856256575532370601333\
101591/2902695467038199907776646556309992936121270321595049390011538554771881\
17349414516886792079766124875930736221074251067417910234004693369851611760402\
4520 - (294033712138929307426507071187708057018130978140129597185899678783882\
15796683318851069907634817811028562041527454714594364770550739846757269843508\
9419*I)/300146428060308160677943896889672873008107044182975132083471502826590\
59474002887904146078085626927801976270222609792982169766459830807089833905254\
00538) - (1537257235876945968326150859926257559565306385376133368000801287159\
47400834675116865206904511612429767689306996679647402011222106669923753587426\
43645/13958226528704506711000654578349395346981938747765824373788773145499302\
70277540694292856268053113213186580362806602891859993625448674614783516212157\
568 - (1352815759221537915030263951574767506730995604965917995275851634931948\
53751896408337482090316412207590317963807295344797418061071935938573531952730\
213*I)/1686800576944970541142319481473276918621726427995216985613711506678194\
41043128399746822638287453481030906510994067211667584852367955610660031672696\
3714)*Log[2] + (1187091876506259932761258539495841332391721786379903926026011\
25330109602587508950820798667274438664471625377488478601618451598768275195371\
873586412747*Log[1 - r])/6036085978328395690417520232441488233421062792943134\
15219449464284632164421396032966857041421387831284922767469493100379597709170\
500753004598780713396 + (1537257235876945968326150859926257559565306385376133\
36800080128715947400834675116865206904511612429767689306996679647402011222106\
66992375358742643645/27916453057409013422001309156698790693963877495531648747\
57754629099860540555081388585712536106226426373160725613205783719987250897349\
229567032424315136 - (1352815759221537915030263951574767506730995604965917995\
27585163493194853751896408337482090316412207590317963807295344797418061071935\
938573531952730213*I)/3373601153889941082284638962946553837243452855990433971\
22742301335638882086256799493645276574906962061813021988134423335169704735911\
2213200633453927428)*Log[r]) + (1 - r)^16*
       ((-8375379708011498355362393796169962184334381155363264512062373876486\
86433534496590866495990797816560872360380699027353414568765997043373655341885\
624219/1953306688648189652805980279750116914677206338724144590395794303398051\
58469335802005474699898024314390338124645133238460897375813852489914914264693\
3020 - (114917863575024324535337715213282977036848650472431114385514617021997\
51183365558439878939339575450128195360837815451081495397675324754354541920702\
559*I)/1409010704721073044750677449350843231544405070834649256809769790146650\
93359299503414872501701515884812271213793904782222552546535940532906951593225\
298) - (476188483109626663168405555361584029808794413518543847991649255661730\
19380814817428205362210711338185134959121519404778762191133300607094608985550\
409/3023565673129773090423811267681058985564424541292099711159624521557303100\
22394161648251787878260261388885599867177131883518499613498284302772899243673\
6 - (515332152775936706802561446866724896414553158665648606411530793969435795\
69205396973254693254905558216425426942960304633460767234947603310420601005043*
            I)/56286542882150026633042406270886945693699579356453433924970458\
95980714183040428157327701893885551085947334326553776767544526779416042587459\
76806122192)*Log[2] + (110078838781265270590782136953788024818595023751764341\
54481848674458880759552349623176483050052426877275419050966732631490087762278\
1894146474918566905*Log[1 - r])/532906991102233036270802790792062081505250514\
25188186825016190797118949029270861548977461238822866905959832478268700737259\
1583123174570931697869710534 + (476188483109626663168405555361584029808794413\
51854384799164925566173019380814817428205362210711338185134959121519404778762\
191133300607094608985550409/6047131346259546180847622535362117971128849082584\
19942231924904311460620044788323296503575756520522777771199734354263767036999\
2269965686055457984873472 - (515332152775936706802561446866724896414553158665\
64860641153079396943579569205396973254693254905558216425426942960304633460767\
234947603310420601005043*I)/1125730857643000532660848125417738913873991587129\
06867849940917919614283660808563146554037877711021718946686531075535350890535\
5883208517491953612244384)*Log[r]) + (1 - r)^15*
       ((88866083756853128113653211470695258884193470999362430239035239924022\
47097562022674493722753410282593570029953704674209168977103499778544333981750\
80603/12363178987339505166201489838838484356670132814741824947294134177501600\
68696503136974004332960744640841692703235536995006644779108807730496777945952\
956 - (2720455638263552232017287135216056797287498119663873281183113208846061\
88113673987985474577006451465864295297706194017385908582782869736144158573916\
89*I)/46603434531824164126731139904730208190151729181633166845937718069070361\
44278089216659394297231827077413588132127823097956600238830760942282210048238\
12) - (1176392220048648954181837362256560752384229292659517476527598602973100\
97297973532744982506510378849143095604832022556073350361613780733945969407782\
769/5440056614809047600289190636709154271637908307375721719845641452203602128\
17293815003812202013602794916847045335011928879717557942952603094427065873630\
8 - (367107222466562878662951960196135403701360054122807998357333012231387215\
8641997230976334525638108941852478232792919011210361678409757147271525424228*
            I)/34807208242209157588977063671550584108828330914644323398818345\
43323251560391725766440221052882013034527814030221043090903514639749201884005\
0231991959)*Log[2] + (6360964522669352503398491815664897838124695313501801093\
59890553753108580846656473615409980514962841160709355856190670857975191342563\
07439113883607133*Log[1 - r])/29292493441176792332146076565889473480459377160\
71396513565648227678017771382124886518889791442791118724575225266592749249923\
67793697214276630382046480 + (11763922200486489541818373622565607523842292926\
59517476527598602973100972979735327449825065103788491430956048320225560733503\
61613780733945969407782769/10880113229618095200578381273418308543275816614751\
44343969128290440720425634587630007624404027205589833694090670023857759435115\
8859052061888541317472616 - (183553611233281439331475980098067701850680027061\
40399917866650611569360793209986154881672628190544709262391163964595056051808\
39204878573635762712114*I)/34807208242209157588977063671550584108828330914644\
32339881834543323251560391725766440221052882013034527814030221043090903514639\
7492018840050231991959)*Log[r]) + (1 - r)^14*
       ((-3957717579301120813246123581272452725558126550564248595574115027077\
86906883774904421399811107145560814989349130451856854960908464646183952996050\
138863/1066995889735938276949285152548771963755702169500416734228741281063545\
90951346703469847645305524164268331253106834344540941764533300109677703237283\
1365 - (296112087932175379472237223555495519429748950115335575257569087068545\
21072109794672601273767663657200603002127582508836564841484957339002108619845\
553*I)/1171833234835050982647195630178097017327843280824414560032472603062250\
74301437289865970337255426708768514470019405277534550663832918598305052347287\
8016) - (72784053227218042641904011028677135048883701132916953627149055885606\
84552731739362832551786154667610452336499009986290565461326194843369124790580\
768/2510653348739858666576167245582229488358330968188136478064670253041716026\
15959359653393030679899719842836970993472946231178750776381021551469000260343 \
- (40775456651528242028681065300816199484820631434753819656020740622857967067\
861236035337035519660400505497897595173303364661511716598589415079059287181*
            I)/33215432664414571377724704858569647275926598306442689517802720\
97182741698141507733373629325584006196461658933705280023756417465577670253862\
13680274128)*Log[2] + (274076002187351175587805999002321305153210067453587360\
89393455275083079853506149976275183952849473011072895772241443559670337417974\
50625227501123051*Log[1 - r])/12004957941317527337795214919663028524843880028\
75978847970212767375623748600546318568738674183774937718311221631996577262280\
0507770947693265557763320 + (363920266136090213209520055143385675244418505664\
58476813574527942803422763658696814162758930773338052261682495049931452827306\
63097421684562395290384/25106533487398586665761672455822294883583309681881364\
78064670253041716026159593596533930306798997198428369709934729462311787507763\
81021551469000260343 - (40775456651528242028681065300816199484820631434753819\
65602074062285796706786123603533703551966040050549789759517330336466151171659\
8589415079059287181*I)/664308653288291427554494097171392945518531966128853790\
35605441943654833962830154667472586511680123929233178674105600475128349311553\
4050772427360548256)*Log[r]) + (1 - r)^13*
       ((65770580465480341793722556215467753787469456043812879252661203447770\
33888203002138869714315606999222163839766730220509467504532718689090705921867\
29789/84143316023286527157116945963859760002897866062789589702978640224697267\
70055279770101558841577432808963339157810794026528741606308291858970093076990\
60 + (24798129748107594057363688139745954098876168767322793164417072348663493\
7986820179270485105630363556823711366809970413334003196507717519696976616807*
           I)/110311864601063195852814246008784892395551551863319224726509392\
95776252923980747836272319918523660015612022626983894174167431059419712457218\
355987660) - (162423348851500728380340048515504613403368989198672401398940933\
16689827274725053030197637490971910428369779390928833475454956272789082093346\
9712120649/423677635199049230683011917493486689327501252247469196391941938804\
25119857226825899177714560509445043042678371533699809472247970057873479384225\
28995088 - (10547830364002029383221226534624975515346296820037569280338852095\
53757546092269033068280015887905848172387757614759655999598991283562694378484\
115379125*I)/7294319984490542108577934422780631703890519314022368329404015230\
98873262511106225047793038877731540246213170749778836045552776051940611873935\
9336133056)*Log[2] + (1361801536488550084135093608145767432450426824411410267\
00606243749600706843437802691199439410116804794801367050528260268093871632598\
5748090878339531*Log[1 - r])/568011752323159626332600882690178321189398203193\
90194620913855292961267813873488157754836032862834495478387296518721121655616\
37470139470752704538320 + (16242334885150072838034004851550461340336898919867\
24013989409331668982727472505303019763749097191042836977939092883347545495627\
27890820933469712120649/84735527039809846136602383498697337865500250449493839\
27838838776085023971445365179835542912101889008608535674306739961894449594011\
574695876845057990176 - (1054783036400202938322122653462497551534629682003756\
92803388520955375754609226903306828001588790584817238775761475965599959899128\
3562694378484115379125*I)/145886399689810842171558688455612634077810386280447\
36658808030461977465250222124500955860777554630804924263414995576720911055521\
038812237478718672266112)*Log[r]) + (1 - r)^12*
       ((-1644012757238553000713331572669551873269895507500952995865774584484\
87920359472443330569203591665431193514108604842221942714593445646823320290775\
12301/62603112294051046241113082978734409673840858061109774442395141857672267\
22683167305320288524529469611575865862333811165613550731347162732486681256491\
0 + (125758556048864754388404935574559566538540880323316292722211294060090435\
32664785118449297380723776456842379767479233145820079159060616492181462942067\
7*I)/136932673325349594069596692774971133844376658863305693635486474159274936\
57953930368246505652362340203490447003131503910004034482209268214755136968035\
20) - (4799211589840961605288000812640250675785571100536234645138301523039341\
97372731237256575061393977891112651528072348810252516609908295255600193714701\
01/95284799269762510146860845565007968719911809565441275096047315549412322188\
9728356842310787981444531314609666686512369030525317369157016478511407706272 \
- (38486594672198259021138887105480150036956306704455595576954337840023446716\
8989903363732137903748240334057667175411737407213038784005004128820582919255*
            I)/22283339106122795669552464096675027473941547765646616175279463\
64778180127580523082963571984555899844199608096246300058095146347414017717608\
119103701072)*Log[2] + (37665547972700336127573370852332824895992261553475367\
58128417462620505168010699929418726136404263980962314395579111520128383581298\
671346681601799667*Log[1 - r])/1499935557079261532655948522765231406270480486\
98654658410387539277248616259196629842971280547693676074032110994400174669936\
50981992426270405944235894 + (47992115898409616052880008126402506757855711005\
36234645138301523039341973727312372565750613939778911126515280723488102525166\
0990829525560019371470101/190569598539525020293721691130015937439823619130882\
55019209463109882464437794567136846215759628890626292193333730247380610506347\
38314032957022815412544 - (38486594672198259021138887105480150036956306704455\
59557695433784002344671689899033637321379037482403340576671754117374072130387\
84005004128820582919255*I)/44566678212245591339104928193350054947883095531293\
23235055892729556360255161046165927143969111799688399216192492600116190292694\
828035435216238207402144)*Log[r]) + (1 - r)^11*
       ((27022575038085930780573679922533995787326082382789961301643325076396\
74593656286083981908814408008214643681762082491055283295439141528802538109784\
07501/30201272997547536803035718549621478826261127553713932371113731181260953\
62069775471567633095220876562662267402453106983957498961260603820839423606369\
60 + (24739550319453425267108298649116058942465942040548948181172823507553514\
27261195983658864439456581283913750289012079311151598322991071769567460240739\
1*I)/128416394279549812065405271455400891987213404389892173296121790042801195\
83050247996092608975611555919252916794995435653939642995523896752578868402736\
0) - (30125667536542491129228242005327623075700621570507898640715401607258460\
58571173767914264662700146667370884765909855882605227376833056438434791893487/
           455659709000697857188207950809096496802134125633117279382222071733\
69043722821210102347852557044082108277988204294803706258060807120326826108905\
736784 - (1218582467783259138527755012080234117639160089408093027560692388660\
52339987560944561865672024230545276312898740018574526457307540398752448472161\
2605951*I)/581095602739169309910153039029232842831511143875510111404930599670\
50281846764270896157251188488155797903136373238112531592259112792142417045530\
13660864)*Log[2] + (196089566936855618981204006898760729527619452856864722540\
03593110452023849420955804330894708503358391401628809975314882188266848911461\
8319159680540321*Log[1 - r])/748197557551625882839930378309395909071335232360\
69792954670166721011756703963801029363561718026909614280283997607341829097950\
7899324920316873656751332 + (301256675365424911292282420053276230757006215705\
07898640715401607258460585711737679142646627001466673708847659098558826052273\
76833056438434791893487/91131941800139571437641590161819299360426825126623455\
87644441434673808744564242020469570511408816421655597640858960741251612161424\
0653652217811473568 - (121858246778325913852775501208023411763916008940809302\
75606923886605233998756094456186567202423054527631289874001857452645730754039\
87524484721612605951*I)/11621912054783386198203060780584656856630222877510202\
22809861199341005636935285417923145023769763115958062727464762250631845182255\
8428483409106027321728)*Log[r]) + (1 - r)^10*
       ((-1141049856635404703015795768634555915183641089356823566456437555269\
05831713304773190436069060655702364477726357872425617365862502536876265150585\
89793/35534985004890698171097883854706985339835852943741718666763446773955613\
87903132076324197420225781896398596827089466926787280685337650597639776814852\
40 + (96783128453773302944948654118087881448879404538365746893017898681106170\
87420292071136165005987337961963197310712776017062376946374436017047743835501*
           I)/286532857464435727105870024856499961421093816283556446823291985\
33452612128019692810561357066282356291478334926158427495299527808610530905005\
030773851) - (239142538240053545372928585410573677391974277055914542091078767\
01743149642534522953427454494991852956240716822738870172900354019399866384437\
593040687/2744300261081636837901243517662458804280557070293834785073501444117\
49422953670543774960631964630980279361660905759746271153534990199316641684402\
183968 - (7287682336679339697287487904437956229994386511791357892811769044634\
23437578238616690020444938314241313831638875276762733501855474377009024613489\
29074*I)/28070878480071566620131830351394987218067323362028721759012080565280\
60116148240205164224923053856852387234791057086639993068605850902518483656319\
08689)*Log[2] + (196621124496689263097263516174654042893025766046551682219670\
56136885511622777481693753846770726020826419300247802177434977059682966525156\
646105941357*Log[1 - r])/7201594353319849817439921564404001993335246006919965\
53968868877548592174381298669642472453558448869495720556339933765793778664083\
51279502972459652726 + (23914253824005354537292858541057367739197427705591454\
20910787670174314964253452295342745449499185295624071682273887017290035401939\
9866384437593040687/548860052216327367580248703532491760856111414058766957014\
70028882349884590734108754992126392926196055872332181151949254230706998039863\
3283368804367936 - (364384116833966984864374395221897811499719325589567894640\
58845223171171878911930834501022246915712065691581943763838136675092773718850\
451230674464537*I)/2807087848007156662013183035139498721806732336202872175901\
20805652806011614824020516422492305385685238723479105708663999306860585090251\
848365631908689)*Log[r]) + (1 - r)^9*((40820389954463294008257114878197957183\
65337311625385947484088006858068853909878484012687263793710062549789778166915\
097850170575591972363247434781634069/3580470908537884025125651901849048840181\
74133495620834536641086858588672819220830942871922688545306841333250210426598\
6324723078510387486303144168941280 + (429069905020611410529098352528332108704\
51113718959101504000567424752913022632037904008914289840340221697239303026389\
8567185264767610459020835121111269*I)/793025992213102364667360921110876452095\
56121266645128125713413618691719262896827666634514275224674275402949908411472\
0214902697048529482923035197555488) - (22548904503159151660808810923962363315\
17865411663148059980536537432261529307440701568260073377073991970149638184618\
72414289294502708108660041453309423/19456344676141108878351604274695653919504\
77996809163359153808267502909084600908223450518150394122305436231757401989407\
238784028582896832354037194887144 - (3265607277533499782734049975464720171294\
40679210154567140447672757563030701758764180446863849772104925021193244340592\
099243448977955380045808040458961*I)/9919449842921798206657283605091002770482\
18399694695083656799637917041547495099091479646122770950431822909732153224653\
308043179649031042379962880971320)*Log[2] + (40704995446424494042716716653398\
64258924860814212533567676225069019175006589034134978911563590462275843193805\
4129131893230989587342865232975412539921*Log[1 - r])/141863088269989720062332\
87968432095893535634541285491437220887417040986726660337503764269819679727722\
3265825450627869931005090544856051511609040694008 + 
        (22548904503159151660808810923962363315178654116631480599805365374322\
61529307440701568260073377073991970149638184618724142892945027081086600414533\
09423/38912689352282217756703208549391307839009559936183267183076165350058181\
69201816446901036300788244610872463514803978814477568057165793664708074389774\
288 - (3265607277533499782734049975464720171294406792101545671404476727575630\
30701758764180446863849772104925021193244340592099243448977955380045808040458\
961*I)/1983889968584359641331456721018200554096436799389390167313599275834083\
09499019818295929224554190086364581946430644930661608635929806208475992576194\
2640)*Log[r]) + (1 - r)^8*((1219682273035924754457679908241493419642654471712\
54488191467213168002596174252615291640962522922815632647181947707365775419892\
6984326698399639317541409/237883577730586354440354974295247576130788418939505\
02478368749914128295941403817540053115609420131343819438405628137084475357882\
86824803002637911752760 + (95603924584905135859008687171863072863175099345981\
67071556116864488192850022172725605670147492240195195447253626616225981002448\
50720258880492048902661*I)/11806697795760570605413107497037602651468852976066\
30114716559179527577432176783608823619442646726615935520051736972000213910875\
583734885388386471611688) - (827271606527028583481964125754152492503842358653\
13012127556662495736571403593342053317367216086421633764886685912548069113871\
168191746236381168775051/5290953189270741543053428128233606401505378161755775\
38222397235340053193925501065107845623919859357596766383001960932541357181167\
396400197249530996556 - (3084806411141046480073738633226933227392477958495971\
08572651081041507505175360726343967802228849423845089855280001317416773272740\
782438806075816869541*I)/7183129995028238894541328698916655298586513928202804\
78090295023205450252967645845322572618490332702683437188865708219052792088391\
222987770520727661720)*Log[2] + (12010076825495264621738630715659566850506428\
84961618510728614432030876132762287924960892760870923945506305421878781083146\
4241778281984663886483017969*Log[1 - r])/382290852808066901323085169315522755\
01782219193029607857407601626015400435390587319959595770696083273223324907182\
953158010779621714116695105555205084 + (8272716065270285834819641257541524925\
03842358653130121275566624957365714035933420533173672160864216337648866859125\
48069113871168191746236381168775051/10581906378541483086106856256467212803010\
75632351155076444794470680106387851002130215691247839718715193532766003921865\
082714362334792800394499061993112 - (3084806411141046480073738633226933227392\
47795849597108572651081041507505175360726343967802228849423845089855280001317\
416773272740782438806075816869541*I)/1436625999005647778908265739783331059717\
30278564056095618059004641090050593529169064514523698066540536687437773141643\
8105584176782445975541041455323440)*Log[r]) + 
      (1 - r)^7*((28112974257729926294791282509699047495847462257751970949334\
78907763611542386728130141119003280614637194471363314199442319357761097740667\
025380987488537/1749468681647020365975616717440509455791754411920705294314920\
39028850488500985484908137957155469376503156243741299822235297734624335896099\
7901862455860 + (192747555577491300473509867254004902388217079691019408028134\
54354209319201831383000559005419718348229802031167801558253993245046904577639\
61779893332653*I)/17236455198379940308861132733685185291931635778699903291707\
90291122647343721581352060489521547016949679053364422213232601827659993986016\
637121916420088) - (126856651442286757009110355061526225683097918704802654564\
77777631709936706884867811249560909765135040813408002934577107473137245126248\
66064211532197643/58922283561984773261322991466996467332690416169205123853170\
74282999783412301387819271249720447268425844329341632603934546118669496833468\
695164435128456 - (4191971998613861156147112689999048228642599549164385137372\
81573618673189040404043777825976213980445868365069571795697911209361405487549\
073310403206269*I)/7195348355644826670035392541952135376077251685600601122635\
24588686227556868133259620855471508655123193578006608158914760762110223673284\
117605252527465)*Log[2] + (14833357672127399637843037290581902266554872088772\
52066699346466284138551111361727798781985951097501644826058440791023707459137\
904215078306479704667951*Log[1 - r])/3839317381708814123329835997034303722679\
77985299166263229521337044631829881977930540578450881674665318256003879048155\
5456656389432609865149513148593400 + (126856651442286757009110355061526225683\
09791870480265456477777631709936706884867811249560909765135040813408002934577\
10747313724512624866064211532197643/11784456712396954652264598293399293466538\
08323384102477063414856599956682460277563854249944089453685168865868326520786\
9092237338993666937390328870256912 - (419197199861386115614711268999904822864\
25995491643851373728157361867318904040404377782597621398044586836506957179569\
7911209361405487549073310403206269*I)/143906967112896533400707850839042707521\
54503371201202245270491773724551137362665192417109430173102463871560132163178\
29521524220447346568235210505054930)*Log[r]) + 
      (1 - r)^6*((19727361262313478387481394987427059152965915381964862968787\
05343256628537319079790598518956358351015427773270771610360120425672195017635\
093797876009681/1075656411651861583781037961762902029430376099929096402881148\
75423938524957448294825786408009143389708371316466308843743837860692116344979\
3328243146280 + (347245128934672277420408079372157398210319314093115065157464\
34743604091934202798513101507134560522655366546705020412870980928777004753894\
97822222471*I)/26297996750004860723503006425650492407550450899862416317799561\
49511684987018523874635823014111618882923955179927365837787725105725056880948\
953457476) - (205100320983705141722397456144894540498323509695253819186747211\
48802251783530522213456797096809196710025874235988570411384979063008746399897\
9237430623/672991515299554887261824222705276707661872004955762517121450138943\
34713337725336989008435763905352390159519659180717687395203469907017840811409\
0117337 - (673987846234980388794402144331096500420372169780863195647191176966\
58499905533672601457805855027114477688418002121986582400598314532760704387496\
921246*I)/8205637693861357285249118843298531805217479219419247772310423285974\
14981088067842651470783451957209510876810719032401618531145289014458310933952\
40505)*Log[2] + (187136410232014188093914425593735076382143311838674799946410\
49861432487583543227500870405421512576338091866398519630744707052300040057531\
68249317109297*Log[1 - r])/31620476814990877633724442829717309799371482157892\
21379320173408961810863025869158584629507772844394666732774149176266169803628\
259796224422055714726100 + (2051003209837051417223974561448945404983235096952\
53819186747211488022517835305222134567970968091967100258742359885704113849790\
630087463998979237430623/1345983030599109774523648445410553415323744009911525\
03424290027788669426675450673978016871527810704780319039318361435374790406939\
8140356816228180234674 - (336993923117490194397201072165548250210186084890431\
59782359558848329249952766836300728902927513557238844209001060993291200299157\
266380352193748460623*I)/8205637693861357285249118843298531805217479219419247\
77231042328597414981088067842651470783451957209510876810719032401618531145289\
01445831093395240505)*Log[r]) + (1 - r)^5*
       ((34294250566466107969796872805149869361611906373518085607773184714873\
93058632570895610109407200881824261051219129803836128768902394635322517254092\
46253/31805905636086512836557823079726475742025221786336646099768136044265033\
29439299423011898308636939328301722036188374004953646707883494556506218144805\
00 + (72162513008939248700737826248762603242471991020918228609513086066563119\
39358388977849530682034481785345094544895154600962749950373078298231038493314\
49*I)/97320626191852811088785778173729833876558905293754042333295264318464052\
27157819074483084167911471735869762669387607830352654570415306662498807755324\
08) - (2268323948447890947158841485384364512239605285955716960831936777607827\
75503198790764690977914734578605199888106030872686732174636362487757270755360\
0413/508309827274348991951344338064327678745120354883897862445983002316932236\
87771147213535831009903360688924796718214723001041394970631058601487480637320\
08 - (13428937881670385659054264280959393875541210777958757566872892839271527\
87287563475176247877375221253116820981147084993037475482282948184088721972828\
3515*I)/106620881357272137457624809250477512392188717254663592035232459710684\
55238076462624114442170406416989798128299027565275215460697018718184071833155\
330664)*Log[2] + (39376937953198161263743334289255923107029069445570628559482\
01868536633579032686463968433271781022839285322656838199133667903763804682276\
719379617895339*Log[1 - r])/3170073712162916307181202607465989083765155121136\
75920109717906578137378898485239667261031367598566243298031676179727890534505\
4274285944457018784217700 + (226832394844789094715884148538436451223960528595\
57169608319367776078277550319879076469097791473457860519988810603087268673217\
46363624877572707553600413/10166196545486979839026886761286553574902407097677\
95724891966004633864473755422944270716620198067213778495934364294460020827899\
4126211720297496127464016 - (134289378816703856590542642809593938755412107779\
58757566872892839271527872875634751762478773752212531168209811470849930374754\
822829481840887219728283515*I)/2132417627145442749152496185009550247843774345\
09327184070464919421369104761529252482288843408128339795962565980551305504309\
21394037436368143666310661328)*Log[r]) + (1 - r)^4*
       ((27326088647443205439311609696854815895118821388001705553006359746786\
75906015876231535043945464983317184056778997467422911637466276391566133528634\
603/1037633321641621409993595449863598676724803797820657016470239456862288669\
642272645857406219976278888180096520251043346039020063151649155996439451000 - 
         (4654888683646341323500924251200967175903307436960727842267764918585\
62808927418854071388037284590392175176604764862707888292658644611376661032857\
14958959*I)/84473675749283719821691307507768994910895285501174149754574643977\
28119158584715057872694372606392225697738908441676623502759698255782607719831\
981838512) - (193170738275872066368340966711346566310903529437571008449173840\
97598197866118281280446442811990218103354877730423559563743844245801773133878\
9775494968/300525798235696716148488975722409189901375513723552720568072808966\
16136691337542676228943052535993037666906169825264796247534118175023828663270\
1084413 - (207232294487533409632189267923606464840580276114662601606838948810\
06434798165256219545030492208509507227568194036125558223184369696229930183699\
62423973*I)/10878075208818589251640021880126393659902823641047411853884413510\
32607732830763088214323773405162755035667738796154811910064197290087739382581\
730725236)*Log[2] + (93265973821656629753587279291259434276792562285473347990\
59814531866232567701717140014858580687620402408477083673093552534856145456157\
460805448984822609*Log[1 - r])/2313835712539746264642818235561532279616438720\
67695761168921948997485165652223060711018119382550296623180564710777078283264\
5185399378120237447182069354 + (965853691379360331841704833556732831554517647\
18785504224586920487990989330591406402232214059951090516774388652117797818719\
221229008865669394887747484/3005257982356967161484889757224091899013755137235\
52720568072808966161366913375426762289430525359930376669061698252647962475341\
181750238286632701084413 - (2072322944875334096321892679236064648405802761146\
62601606838948810064347981652562195450304922085095072275681940361255582231843\
6969622993018369962423973*I)/217561504176371785032800437602527873198056472820\
94823707768827020652154656615261764286475468103255100713354775923096238201283\
94580175478765163461450472)*Log[r]) + 
      (6061015772691818911450442232774631774964611095727697/
         610424369780191125873031785602787564056604652590780 + 
        (217119682361131913914917597262663142506819313820506*I)/
         65639783004612976535688173347463614704617860135907)*Log[r]) + 
    CF*nl*Tf*((39359530332962859487075316625673771747171818968303/
        252942755219563655580510193642750819981264406744268 + 
       (157403371492936034458353675600299967149959877691203*I)/
        63541471182773148685530833349027620942827096748063) - 
      ((596278647896384361913805367111989161175045529542183*I)/
        759205554182890796693898569247035978380150213824876)/Sqrt[1 - r] - 
      (1466036230162602284100565563162063951735507088403785/
         594162104410502362888814749791584742567033974818604 - 
        (68118844224841597174484779427864447961851501340612659495344834115319\
65872833610455298385117427791491*I)/19503226023124665266066580951997060819445\
39398960775074586027350111505659034695224008254510621167528)*Sqrt[1 - r] - 
      (3506986930498812988748004211264151235667718685943980658562737798152700\
5983126114176452390874502111204/257881771586216125093007255187616823819004593\
6884639039539349891861589080879722802648114250495099457 - 
        (75086060782095011868026096317608010774899574461537981898656371521707\
141225049397877651408277926767989*I)/1094263905913891771771983967672067235132\
9702331482660606425027970445820573173463135486005379899824904)*(1 - r) + 
      (3923471987817109213304318447960447625241096421270651161126741288073633\
2518106960394566375528889869771/238518495475911207665473567058518465957325227\
37940725985206208686189375526434366492397489990832718704 - 
        (25742645235843279164584424156784858289980982847551416700231351273819\
73092897818741862573370532691833011451534989311057666137981344529851610381780\
0167*I)/865098231257429608760956727862211014581417996445951438191637781136475\
36386615614505884571498670068898596316871696947174868334980847613033932564834\
40)*(1 - r)^(3/2) + (22772027649426667848249538584054879222262905141453843997\
99345311487548960788758874367674044249091696078015891250358168696420510937098\
80607532731529079/59487570077663651893481135993349814036628029378708661729869\
14990571548229082387841922058960881860479882251796054794279575406742114201126\
0484630151193 - (424267260433722399878626641781798437480162598176209514150843\
86055237739710559314842865294507977110787169176183763869965215788562100402278\
38772449783773*I)/65451133113779023640769092167892721614224166002965014279598\
06088156025141725512605601154770352990406683499728763797763378044931875186546\
02519946589092)*(1 - r)^2 - (393270588786809011261785131643385033580600310963\
73850137496688321662135873444156678305044246399018186162072193918095025966668\
550310109519241683681111/2608143810388270520193531790258240283358190428399796\
36695272807842701764910456917266643803857161274596695496194596204283043408797\
56662139150912812900 - (46890906875513164490745439379394718020598993759417290\
20216057865102382599374600337564679631052097561075257375660518635028488946412\
39201746760398600887*I)/26838043036956031509271339573582518636313453449220705\
80153164009487353765546081920173569543762349838717519026578458964975588807356\
24794115054386785560)*(1 - r)^(5/2) + 
      (5699958129349443562974201350153484422290139599490958156862867716239467\
78716403773849857517367711857962121874532234908196846334945790520636677670449\
387/3084374612394678600146748725577315310180958518079251017657297239530520421\
87721116495686632113080073702496337201828680800402337437605400034320980320061 \
- (75622965253854302683880017881128685736069183938626759562954277449594007452\
07688158653799420224583865423248546065981249272323955288584125257629119850597*
          I)/1818985218268663267186173123300098491153908891750633097017291829\
68383346843383770232872241000493893761156611586766201409453930450152373933242\
3415817552)*(1 - r)^3 + (5443235256435559163759914311811108973380959457171500\
12436879840553543312271083997427968549373078170210195878441503874105544441701\
0826811051013972069/472727176307789847259042344163182810833393612498968890274\
19637257238234928533693999770248865189676200010333410083268964411114172367619\
13075031444400 - (19031712965209638936209115637169089446356092469573863434541\
56746025218125753033740938418716977106933483917121674123309474529801540443991\
076117209225887*I)/2215382596802006188365133795015752971086032987782250314653\
86927203672138143794623579828012652787621664165089416638840564900261730470730\
2315846051242320)*(1 - r)^(7/2) + (284270068489940309832966707692172333584986\
90768518910861220608918561833096373316978929986041480992270681732187504259828\
30454789720436462606108554948295/18698832409213871296059279933483579434455444\
24476760907094873413687561653174629536200155960318281086401163097279312147668\
192362755538202207400111425204 - (1112114512307202884514828745730595523828935\
13582070591891333852744915512151825747932310003554838740465256590108893345920\
2795534566992051299628552571505*I)/425508761562095466942520284907893080060635\
01017312207339616853287432861326745519089129606130820993876369236494757533477\
17553198126763906482236510246632)*(1 - r)^4 + 
      (5981605302489358223753612339478791610578507874824550084980606969687281\
71836937632648457636122018975205912006779844084965550016880180262258568666702\
711/3636379975977033838796409397363441327538791134351402619370816000144826112\
59015371544760912557135537782883533285092505502447781813778144283514778743980\
0 + (394909825052566669143766754215464272971901131213662026703077309059146636\
98725471703878395138611133332023577836094893491265824540206483080948195428739\
1*I)/335596855178670509317148348542346037127803050746624663779366771190695716\
81359611696607291910278318134388058194624037521377858755159824437475466725034\
88)*(1 - r)^(9/2) + (17807502340526646426469321402667639963788519859462866041\
49995038082466914002270833759300336933859188952679687488206833851345636864773\
206712054709054303/2184666169401618670656860805901490864946428653974411581851\
51511444820010199431312078407576722417578358147730414147572887067637659759442\
5675419452229928 - (724218709703629987267748465881473908346620145686059938514\
23794721314156573794042058134318680482647112398785076663785975694091061416867\
996411643762857*I)/5890260002626237074424792788386056832101155592612889585649\
33036483260049170487053675435909937295156946895183094910707319951469824832573\
1131877831643408)*(1 - r)^5 + (1296042059972106141942544693430759392570121110\
28682815205318164778304520315108314951092414144631135418315636909150080564284\
8115960167684238967701073/551529365379835541173448322876276746274214037206796\
78207426723125562237444163830925199056889472045647814746151577697299714737111\
605515702575685563346 + (5398146961069598297447554427972040480511030196943165\
90117083348276738689623415641353632781549538417996319187836650826712291279768\
6990615232152611199*I)/543597728589437805130356276938822148158157607945496568\
38945770941023057378521574338861930929858940198014836331228911758000163971447\
144121608276968840)*(1 - r)^(11/2) + 
      (2054642546743525965134792892310022341808619105118512618130756616262196\
57477421370689057286789018939295418000602685514278809310493023071258665574761\
887/4519769336393321500175207879304224892738622447058775956327715297774916597\
56929168231977905038986689210591073352925289492917684182804026883775981627694 \
+ (22367562451241471714416418608793087183008436774190340704964279095070424931\
058395606338442123004931016576901144423600412621071077584125198018158592895*
          I)/2395835853355407897837260512586388122798898019688542998743446337\
43630407464876827233081700989465635299623937710487702940540203039545097997498\
906767088)*(1 - r)^6 - (99308131481348861835204973553835109100991195574193494\
13999643139292443704643461607824470301833342254574321387878745164632515812607\
332715387254879847/1690418927735861060443761727874665130369483542956479917371\
86971312420006265343880313710557459949725794884095599164322503009657242356383\
8924310264805568 - (100695257794208120661189587964685403891777748741450333236\
24687497658722355692164383102282700082297018409508122020631044893473417881082\
8574523681820121*I)/179623445514006781099347879738153020859840480071400264339\
79574728353802013581029939376331609536283546959978812337611711027975511719216\
09200604059821760)*(1 - r)^(13/2) + (8245535238664980749552822000881103127703\
85258251024780329650831574994167812580818315180090550324518876341305891928068\
624918309035729387220515362298119/2977734214694684778547703617211489958714752\
64687815543975301392713861759656403528203250621651598414214074266575552793551\
5654674119256752371922409258888 + (358800619163332185432462695656508041153039\
23235467297677621584095543814690096836987058557492605584608203536888898280610\
245200833817179649618910839377*I)/3300692694777713050988970096586032702883422\
11764610565090870123070862995314327019382850561337643726020207788298354737689\
113695552216294287174187229395)*(1 - r)^7 - 
      (2075737860165626428422001717020228876742838938042002230727523047370962\
62442291248616274726231225208015510684573234865225681027330937122997844968307\
29/17666562221548352856597639675307102061561615213766890022680921710876784278\
24640742010380588994419257041929726638754915703267076564608063747267955587344 \
- (25070284327050580587439135305516472905367966202805354534239920235596847477\
9711595076644765894679200916344101458148919310469867866262652688463471667457*
          I)/8917845781543351404970944713196565605223465556574291751367307562\
91562388640433077123240906602814839199929948570198720619643830758428498854253\
0453000560)*(1 - r)^(15/2) + (77064965716121871119121783836997851977399676346\
09092166378896432707368849911303727755212229766762499005761383990706146318225\
47417050790075838099481507/44272717101304175414380210486877336188615994036951\
84994318460748319305122026051874047423954167388493983281188369332835876578075\
397196280081432784120433 + (9515407206887316529996124271006909210312897255542\
67877975912277521412798132574629695496424185103478042078563535837544969724855\
653532400500670819729973*I)/8957892619363933070509359197542483679964809145307\
67264829090276610600129978490332895107933482111676949594247233717943054637538\
1520286184109387052737680)*(1 - r)^8 - 
      (5941534062193015670153506125846077351058600643386881283950414302794344\
85831421759040078303857428780375974512503599732940400428295809526385225507898\
21/50568274161943748322374055340805503911243202946951809992959407517251801951\
78670563801628474994895823080522160801773124341825626266602636054810358740928 \
- (31157775415345917335898117155100965587979002846769955369942940573250180455\
601224885635256179557181723162075288537806934054839458407814899370543229623*
          I)/2721206143539379647155447044627968296929044118983689968675122518\
67909188333351362931566767904350956042144836878319421056276893636985594307504\
2614553568)*(1 - r)^(17/2) + (20135822551646078880950741256472179770443132426\
93020355815438947106583134053496428796140953985624694114230374698671902873451\
493119546128808214975786031/1790769364974634054692401721373326474995933366676\
31139840651146854205991053478997734819390150969064423231693421016668607549867\
56437057719686488156359264 + (10815775716572205758740191208320828557678973778\
36978303020918581133746389091332932958926139687508909685857787520916909473953\
57897524332181768980457827*I)/11274923013163655190365701017856642853658742100\
54614658635417168302506732514360260187120591025997608958973625919672350691156\
223288093704711870808350060)*(1 - r)^9 - 
      (1040308836094714544645531842439483003561290073862019266121503182732521\
28193394659551983404962105573314233017437505941711467204113721088723174854896\
681/1007529497659345811188467645666090192032884894278985809090192711524123588\
59484858849528161378071194111519355791097996754821423743169122941120523707966\
24 - (16382754023962734745942001452466466747196885738775054718636698544723062\
5355014684860076389078407965635795962873609767696603226535985075759412402521*
          I)/1096414324523086303873553015669736310964292997917560168304386532\
59781388057341356606787959033060435668319682928220699530839822892866345130764\
294943170)*(1 - r)^(19/2) + (266360153824885166757414479966960560972366078751\
97855590144228206048892815281014131997042372507171037179028832172324259898749\
3409712361331738437592361/363654425831859331725815208684634600936672946271784\
30790396100898436848114090413084976906026692507321149335024367874803734138908\
45174320270060734783496 + (36690396446350888549732019130479119843060247437626\
25357280120176020293135093773737510371536764111931748446089290912021394246459\
79199697465341391515477*I)/43348656153557061703032195492934363647666473825140\
61761774437681663498582146914990593436885321883568941526010804500950002413331\
635578074061644313323320)*(1 - r)^10 - 
      (3017729061008548196093974334674697585401779461232481621271869582617455\
87973420308642046538920460520185338233566338709731144086058996623253215148268\
7/345945464650895965540931522230667700650905712881973463959130520120877169781\
752598451102127972653260900804293001552184177642611402131681608554130267834 + 
        (47417409685612876038263914292377554770646720329350427655496051663794\
16870164383187331850592525038710342060264279294105915228161572333086212001440\
733*I)/1046234324669217193434718010776987440250377285173594951657074111148763\
51739932291792559276388787515385663859367983371912620151807562072303150267208\
7840)*(1 - r)^(21/2) + (16873029173300492105577855219221286463901322380657041\
70040099141964301477038496525874054543567056919045197891407880826544102946974\
64284325045645325071/35516036301842192757289318824488599940532530958942430008\
60782226593125849412904919831369353333822357240350464621627631809222084153220\
575624536684720800 + (1435176705885457654759125211992017064566279675759637397\
49558388311480445152808491433064680072221500157803238537353125406969882309266\
932902121300130673*I)/1942822423332619477684937058187586750818248879336688549\
21990615286270942783399752411957981421743366046071816383223675502690996430730\
1906962818037128480)*(1 - r)^11 - (827845120610309632712648892933860000638136\
74441364904459716882571643100933789223034412159059207911356166556135057042400\
41611387666792979226028147669/11363295212967953815052919527533067059949639437\
44777077004178625690680485205316858413532109911400215489563205080237809119086\
445088882139606144033010128 + (2980254552967675539108058850498387669155453186\
17729548973009432178510238665119092003694707079625546181380326176824472539556\
05199385696523601644603*I)/36293941674742938298948439775142851068776697054514\
59483373921326575906191408010806527515419279506636920831260795919463724697479\
470423828175453278170)*(1 - r)^(23/2) + 
      (2424770109006087482341978197440965853172106515464857050944508798528533\
97541137778915237590434914727969508798377266863979285287970287886304942505818\
93/80595081142426614970022262714968507578459355782755156306764749019250641678\
4566812021501485717597481770027247125935978853023146048236685661478229267400 \
+ (17292513838550261003620552143720518184090414662215466588066630183455449410\
79295189459512266089207628277596066943052713040484478879257381897463539898*I)/
         26898002100086297989979336718556920949656055564497109613528519868994\
64256418979254475137023113292911536990084736944657379582580262457653755593624\
0915)*(1 - r)^12 - (666845516103686682665154038259758368226051165976153249930\
65927974900048279288795790457649500742901939844373864197326620334945094466335\
58639296604193/10967536633817733925690557264248876707196440990509271606094893\
06501350406223937927951456529710782098818945926395204596261003326213787812443\
425835517620 + (1186735252835223695584372091392784192580803390459398623317375\
11490247597521663199175600141317554843591767965918409796193085388161987595808\
4654897087*I)/113528155630854951943360279539166303527636458406701863795889850\
32929341981564035371790252089802850608908259277647710310356572595321812910777\
0311831974)*(1 - r)^(25/2) + (48371976632599907554807336671848888197632697703\
44741260143313863045187925526775565295346894251182939193202172880630634985274\
750307703018097512187017/2681677353155824372684782603445258172738394319938615\
99465527337845949720689604063110182717535455417747394159146935434958530604828\
372040819796855058300 + (1798069787494704755575652256679945087108965833372035\
74676129541244015712724531144511410131947241306054222426919831292886916895864\
448318006678127070515*I)/3213589008327061986410273916756095957067636430478169\
67363310147127279227830188811858593253294035537873313739906943883537291177695\
3202525478875026816928)*(1 - r)^13 - 
      (1754071542512200787602821497249522480485571316825125751297544063353534\
96256400359662573200221983678971949581436210804766200058356166602979115323666\
39/34432708932688656519710051982840477230158659525954527487666589729217359599\
19740463789056123124996671061771441308123703783933684504035054433826904058360 \
+ (88182215077431590372834751228181515108922815522201211665367896626679146275\
77938061627707204857175299889714491915351813423398977670247889305542872375*I)/
         74769339489723922283969849407828004340617863443058886493537989404815\
49333777363651523044662232191638255298147434574401672041721649113861676836319\
37788)*(1 - r)^(27/2) + (3473380619250292158510287708473234034348529078112741\
76121371205525742963005532466154181360524731809879513036582089402640927653104\
0668410501831041783/363260182647195290142304582142866314635574268805808096030\
36920266676780936994158146466256503664141687677865725570824012722647976261220\
6656857085822264 + (130994034146383776915801012326970931906677399399275708843\
89276433184666511299748082932611722059051941099931761745413888023886587682018\
3482488178957369*I)/268561881573387294122047665252718822129148257007572332740\
40329056453277623904149697459867180223373541047462600916158797133014659137144\
26085900234904140)*(1 - r)^14 - (21686622110224173764894974865150717444867821\
87019740258267219655881756797844105677910828266789730157666794195030095735863\
1250523390595468747775392317/505150974690928582663616766927121067860706767685\
99494989833520783213373125998354527150255550021234113201141361237451092760673\
20899542320677660894469440 + (79381766903247185967455968671299957618161531180\
28352392529733085484807946653467188190530395245273377835661184559637110145904\
803553029533963482816009*I)/6320961735985526655325586757021878586147563696781\
28067825018783220710266187654125602645338838280097545181975485695332585480466\
405227160885870432854424)*(1 - r)^(29/2) + 
      (6550231240993304880442068945549528408423533514522783822719943268131531\
88584115429844341249094285757713830783302470528001236553122015165810215530717/
         18585682577209656448822528966807845509090996124212927575699817076409\
28502112606164154216537431524930176303282610438854943404979827376664485040273\
23176 + (14635007431579490515627692019988361494966941422895869690331371188605\
64167477247974205884965525754818878704204473984267984781576736525542127010469\
12097*I)/34341488571555700617697897723734388227393442392675897935434611951976\
36094537580736333581934246838432344461075985033286496455610101506202014580112\
300820)*(1 - r)^15 - (2024640446772914357297716912662544163482292815172398779\
99798559290223896136966927086153485079130312028606486027231314713564786117748\
0555726928769667/555941572908757636254218261380402815724671450377693150463189\
55992948522893219152717775833873417737286566900330860867798333815766532252759\
3833323475472 + (112449635555602323327970567830811328013635922998724993850004\
29534463614883977086363637611904751364161361245639136975947201172486890667472\
715975661129*I)/8683937086711134500343070185884408057568974964555296233874910\
67851855172785409211611907233240792704232715014613785026268654706596512118842\
331269730040)*(1 - r)^(31/2) - (207274680154850189942488180197265605437888881\
84771442764888842639196082915898473306589096018768452889851426563382669049342\
196792474820831010155549/2552235637191321933350439145560597946705045281229266\
29482827349238991017238905288052916915860707150817844920252684180235723988534\
71874141372135222720 - (70580741470513798238475218684106656090280727881635527\
91812256496811070970257057086180975924057185786252614329035267997307301184106\
620843209526883531*I)/1890939990112414036922357323816041018421440234097902599\
44210475322483963221975187852763067559498545412885142971201975265178428886504\
328784005451983530)*(1 - r)^16 - (1415807500915193666802366143290240273400354\
00607745584720873812320803098489390484554898535107342621312437051332361321133\
1868914345739498683451165231/455218765986370377364911210665643677425819234252\
52033069348177922182123866156124933765405166255581462952722715480991756376072\
1801763789437441087531072 + (680734791014724870994948259958138991459137464844\
96589336955884721202591189658797575870377747026487397290452333302772376724740\
41318246460941682584081*I)/51986113527474651959427092602201941835566502036600\
04090220193513947183940720837207716448342306050527007659732730225487822832272\
61513519768145572678680)*(1 - r)^(33/2) - 
      (3473727201348207380417842671292651856149343467986348948768744939950513\
16923108726692922461872264154098617260130812021856247519036925277496808160273/
         88158615401021101744600029832483925911093539360743521800482718292552\
30661296111015185358790197819939271027890744827698046935410269290363914911611\
1040 - (254641069425498978512942692032885663308126222909252383774574070337995\
97621610205143038820165028503256746804699460057315494552575194245602978182737\
216*I)/7770281771388319567540262332963081515981398857695072625357443983128132\
16132543585973507021339788930751500861698765628114120981899587288881494754769\
505)*(1 - r)^17 - (1629693681346915060679651979968939566411144155725765739974\
51229414967315786171532885028979339213550336442321895251648054212252097245370\
465964013979/6095378875911791171182224656390238336305826368785230258492138976\
82826003671191001216524910499507941168939554497595209653212118753786950002251\
77949480 + (12585508329535235621681784230696273801733002817226862457950322578\
14299098936693665037007384427405924925392800772093984217509892932051951152249\
6833*I)/962322442695291155126786599674182573223557560615978765350255465867282\
89314330375833408810993010893138702720185651120188703194200942189966319708276\
0)*(1 - r)^(35/2) - (33711830526328397622438348980387336201387044762265057994\
16069150431009121532509130232351136284745473114847861640026300723322609952213\
531877752951739/5440096939284368607201691050229312508635380103683243812787693\
50767369951085385689368083385286648797593537152243399775206050185917290825431\
072995770560 - (3546711819875700044351421282675573758211940471248591023640356\
45978878253397447577629027524726524772779390648085894900216120023240652202901\
65874249869*I)/12299195026933150886926053096653039074571045243347589187305987\
61004256909827178548839631015536962709929744156768333686707757263125320930128\
647022965395)*(1 - r)^18 - (7266086291897475014665178470970282495786025417801\
39301614076820973668288368059266000280186662026595632379049580325250930470805\
73807451012670940316/31415163354389822845847519403860983226646470343397960839\
71847158807952074777877616415742314726971407338036236212377932391998269213470\
7768670974167965 + (170829584233668826667685437606794839273289243727605324556\
91421923345005709681075785880764523167384666533903669347860790053303295865135\
868524047667531*I)/1318584136410457925940182943738714995104631744843565576535\
01845425016285883310958670396359004454523072123410288051143164114242224924556\
6004463153932280)*(1 - r)^(37/2) - (26295790959067220157713386666979386534695\
26538246447680493772025213943903740198213431631119651859904665950835080024117\
0782084962952584543442865726823/336410241864012189260287526172302946536627158\
42032023957632187638733519760857826224948510863479271081128039041119795007334\
95734202116284459930094537152 - (12541595440708249581192973152658756744533487\
08222327920274612415948668957245623466895135851065541790013776681109147463344\
22668760112886810211668990183*I)/49326367193045013404231930884998213272275383\
19555879308582175286007668918467564026730728078012011450143222798409565502007\
098088746214489365631770441020)*(1 - r)^19 - 
      (9492476050299701911807762444494625789654013490806040753247349916039319\
81105078140972216039651132022601505767122181194453231151758817156272626077637/
         47160102437442384562310267468734420259694663351702338167935367946849\
67223251964798069202600023739477322916729593989961538863073975771096425639994\
32560 + (61891425999728684248489696698114790828993542612240598963801858903564\
97007147736698296282707472430267118661453255688382763529963984512090748721558\
081*I)/4849141313516768666812413336701784681032017610743217072106282925884954\
51984823073545543827151088310631721697263131568725130588894883284583450322542\
376)*(1 - r)^(39/2) - (260382210382221454621811151804940575216487149232931256\
97103621043061920592421536725977377384361906241321637681128760408935341083268\
447038296973956067/2904194157441771754567532000765571799828779898239345329917\
56845644797014872355460557379683698211077054102534431841541236434942985858828\
0027454652541328 - (275918324262391200814998366908826142062454056916306807601\
43036263003790569224364293965721682086062935990392418509406252946339975656640\
800713258068460*I)/1228687213967220684888398511639015476522374211007707523707\
60245876927690426467486671065362542663237957641264323254079790061314624902681\
4655226021724713)*(1 - r)^20 + 
      (7137355925201665547777078564537253144247407890070187/
         1220848739560382251746063571205575128113209305181560 + 
        (157905223535368664665394616191027740004959500960368*I)/
         65639783004612976535688173347463614704617860135907)*Log[2] + 
      ((317079782697649227153757672567536696079124928643048*I)/
        201859259083339608312702122659968905351833691716377)*Sqrt[1 - r]*
       Log[2] - (351321549623893006022305029417621840687252030411225897988514\
72300867797498144589450805930843045230541/83218788837116705177831635110425950\
20172187853701724198473357412348779977820413229870040283793081170 - 
        (13471546081169179836054773641944483945137318583709995251464251644924\
2940705476020754130481176227210967*I)/247244795525232333842086086409917708150\
19366254055048343448654090725778636634797919113468133061881635)*(1 - r)*
       Log[2] - ((17238055422390522221579667408812596335970645951321474015720\
807072318661054414041665132451562429993963*I)/1646113037859300827375369881906\
2819797427540980846025897463501588249394180096220742046447486055682956)*
       (1 - r)^(3/2)*Log[2] - (1773496636109350554751468738186525223493906369\
03756349207264214577936013811796236552916103379638083726093147639158003812115\
75423266994860618775181844517/83177089997750785509043893740187235523966592486\
05492479114073648667319160424446507743317628844334647502229417228967278943783\
788927235704296234981147720 + (6978372771930360667169198118062739102182908536\
52611963809576079567008917434539604455856505105623265263294355929648042903225\
9675117890093947694269677593*I)/249680731703181755914739478617373669054235232\
41074421112661654517124141913333014847950518455632515109180047531351407397149\
60564939720031548219466196685)*(1 - r)^2*Log[2] + 
      ((145345771952601350645006859252406363131516974537585450011331597654155\
11799328886225374358584988294335511868718532203726796714062819405508337352173\
0873*I)/151412714599181662995061020788294184315117725490689466856356230464405\
34574240586505973811714415489689026458882256900047255699422946711271780177475\
9713)*(1 - r)^(5/2)*Log[2] - (16182283393968400457554266183704632832951873675\
19101941257643464408247237398743973239130357648206548116446053720213633986151\
321409445344528175495274135/1529376627842932156957670299142754442662647456637\
16645049721395529691368842267320382794146767881231204630038158181435623782608\
3115836714896317623663777 + (262169868866324882954566475726225296616588765876\
47313709283179538362971505245739002068875865030486337678578673118154633672749\
85665212850050368308448654*I)/15711026327826320269728952068284391900204038466\
75741198190301785396510042111510747189971421362653306635927974118389251540175\
087439221632484384086182665)*(1 - r)^3*Log[2] - 
      ((775694311691642275241395424059836210705892997208899734748845826172025\
98226567626587094338608144374899666052768599159669048344984685554836017787250\
15*I)/10581907202913449924515821012025403910577316525356785658686960391283683\
43758483040008549835758846770193257566934304200844202002791251118896789563635\
1)*(1 - r)^(7/2)*Log[2] + (70243904827589842315760351531398751385783101613662\
18489060866944581162860406647738344161022541897492129046447426748932270488816\
6551902305014463816352/300525798235696716148488975722409189901375513723552720\
56807280896616136691337542676228943052535993037666906169825264796247534118175\
0238286632701084413 - (188392994988666736029262970839642240764163887376966001\
46076268073642213452877505654131845902007735915661425630941932325657440336087\
4817547124542038543*I)/271951880220464731291000547003159841497570591026185296\
34711033775815193320769077205358094335129068875891693469903870297751604932252\
1934845645432681309)*(1 - r)^4*Log[2] - 
      ((603652487368614698861589183356391582918085570865210216311344297307320\
29105566639172872000023865037862575319130545099725140459681666511408638316004\
47*I)/57644566364659764240443462316883540009418659978852151287367168483882301\
91299867927399535166422718038776107024273197539146823066036126876079090606328\
7)*(1 - r)^(9/2)*Log[2] + (20621126804071735883262195321676041020360048054142\
88146210851616007116140938170825133554344679405260047271710054826115333928860\
33056807052064323054583/12707745681858724798783608451608191968628008872097446\
56114957505792330592194278680338395775247584017223119917955368075026034874265\
776465037187015933002 - (1220812534697307787186751298269035806867382797996250\
68789753571266104798844323952288749807034111023010620089195189544821588680207\
5407440080656338934865*I)/266552203393180343644062023126193780980471793136658\
98008808114927671138095191156560286105426016042474495320747568913188038651742\
54679546017958288832666)*(1 - r)^5*Log[2] - 
      ((301429864157412593283470081341866137197852185684676292176402827608060\
09852630299624162785593008297619383342904200164988766867863878216113462086002\
71*I)/20149102207991712013391472290503999197120263597521159705985544770331703\
21246720511975202138206535342167929633547414156289274707860615076646784293138\
92)*(1 - r)^(11/2)*Log[2] + (745819349031655060808718022345071056357540035255\
46843340635349632008188303747353503479262170215260763730451767231165132309014\
774577259635992449974772/6729915152995548872618242227052767076618720049557625\
17121450138943347133377253369890084357639053523901595196591807176873952034699\
070178408114090117337 - (2450864895399928686525098706658532728801353344657684\
34780796791624212726929213354914392021291007689009776065462261769390547630234\
66458437959089789544*I)/82056376938613572852491188432985318052174792194192477\
72310423285974149810880678426514707834519572095108768107190324016185311452890\
1445831093395240505)*(1 - r)^6*Log[2] + 
      ((171918796459338445433139591911736162355317249062220846038714616450606\
48752515149967468255171692034413120225121197714052599749923121295027773349126\
1*I)/459677001284140880120718324468956588059767933204820822814743451182173363\
12971424529782054026588816726472620237933742653789243888138935504951383172812)\
*(1 - r)^(13/2)*Log[2] + (115324228583897051826463959146842023348270835186184\
23142252525119736306097168061646590509917968304582557643639031433734066488404\
6602260551291957472513/147305708904961933153307478667491168331726040423012809\
63292685707499458530753469548178124301118171064610823354081509836365296673742\
08367173791108782114 - (15243534540414040567807682509087448104154907451506855\
04499205722249720687419651068283003549869019803157691162079257083313488586929\
04563299385601165916*I)/71953483556448266700353925419521353760772516856006011\
22635245886862275568681332596208554715086551231935780066081589147607621102236\
73284117605252527465)*(1 - r)^7*Log[2] + 
      ((209192255668047501064850113997893631646984165231201235418811011647020\
64746903680755130642552230129975979622443441081529326736776717828860670841364\
49*I)/27966944498735188403632612004046429014134675804378137782507981305889454\
01035768762134765929202006783938609870045934797969683293552729530641508758315\
99)*(1 - r)^(15/2)*Log[2] + (752065096842753257710876477958320447730765780593\
75465570506056814305974003266674593924879287351292394331715169011407335558064\
69835613294216469888641/13227382973176853857633570320584016003763445404389438\
45555993088350132984813752662769614059799648393991915957504902331353392952918\
49100049312382749139 - (28043694646736786182488533029335756612658890531781555\
32478646191286431865230552057672434565716812944046271411636375612879757024916\
2039891461437897231*I)/179578249875705972363533217472916382464662848205070119\
52257375580136256324191146133064315462258317567085929721642705476319802209780\
5746942630181915430)*(1 - r)^8*Log[2] + 
      ((169472798150826549008848970760480746597060275980508064730383480918886\
17967270570486697186719417465954676341835148634102560192948153034760252414961\
599*I)/2265684417806801418012812815388779044010661214360865472526232075811912\
89267096099638364836987902723570348378898909707373444146688609142086735784488\
8316)*(1 - r)^(17/2)*Log[2] + (2254890450315915166080881092396236331517865411\
66314805998053653743226152930744070156826007337707399197014963818461872414289\
294502708108660041453309423/5350494785938804941546691175541304827863814491225\
19923767297273563299998265249761448892491358383633994963733285547086990665607\
8602966288973602285939646 - (296873388866681798430368179587701833754036981100\
14051558222515705233002791068978561858805804524736811365563022212781099931222\
634359580004164367314451*I)/2479862460730449551664320901272750692620545999236\
73770914199909479260386873774772869911530692737607955727433038306163327010794\
912257760594990720242830)*(1 - r)^9*Log[2] + 
      ((161792228261433692971354201857620112146699237157691588427242262505756\
13598479504139635870808434891927550420200339449323882051494641307080409239925\
87*I)/24613479706193072845935019246027673899386903634953532256830141473222987\
48514539555519148197280094071118036633023111042902562101861469052264749866456\
66)*(1 - r)^(19/2)*Log[2] + (239142538240053545372928585410573677391974277055\
91454209107876701743149642534522953427454494991852956240716822738870172900354\
019399866384437593040687/7546825717974501304228419673571761711771531943308045\
65895212897132310913122593995381141737902735195768244567490839302245672221223\
048120764632106005912 - (2650066304247032617195450147068347719997958731560493\
77920427965259426704573904951523643798159386996841393323227373368266727947445\
22800328167763246936*I)/28070878480071566620131830351394987218067323362028721\
75901208056528060116148240205164224923053856852387234791057086639993068605850\
90251848365631908689)*(1 - r)^10*Log[2] + 
      ((907808514460497541793263806109028695634159659649039063129153147007653\
02616823547023105799224948624738830866311682763171534713900053598127439096215\
1*I)/163471303237400622815184630420186099177477808238218481574923664167622239\
13624879990905329071988458249407568288341290169548445597522994803363373438593\
3)*(1 - r)^(21/2)*Log[2] + (2738697048776590102657112909575238461427329233682\
53624006503650975076914415561251628569514790922424306444069628168716600475216\
075732403494071990317/1139149272501744642970519877022741242005335314082793198\
45555517933422609307053025255869631392610205270694970510737009265645152017800\
81706527226434196 - (11078022434393264895706863746183946523992364449164482068\
73356716964112181705099496016960654765732229784662715818350677513248250367261\
38589520146600541*I)/14527390068479232747753825975730821070787778596887752785\
12326499176257046169106772403931279712203894947578409330952813289806477819803\
560426138253415216)*(1 - r)^11*Log[2] + 
      ((292258665294135835961115197271956462996682881924472732477134040979048\
05678772094123576588103522233785269404468402383790310069134825872321974477435\
43*I)/63014786599729367179765200636617027764964878137721723524618249794938160\
08708110445555510181812529678097422994034525127414144053275913177318954961920\
26)*(1 - r)^(23/2)*Log[2] + (436291962712814691389818255694568243253233736412\
38496773984559300357654306611930659688641944907081010241048006577164568410600\
90075411414547215588191/23821199817440627536715211391251992179977952391360318\
77401182888735308054724320892105776969953611328286524166716280922576313293422\
89254119627851926568 - (34987813338362053655580806459527409124505733367686905\
06995848894547586065172635485124837617306802184855069701594652158247391261672\
7727648074598447205*I)/557083477653069891738811602416875686848538694141165404\
38198659119454503189513077074089299613897496104990202406157501452378658685350\
4429402029775925268)*(1 - r)^12*Log[2] + 
      ((614021183549099197373674295489218841523755581461920082579631097585429\
72342367811265152689321816545316223250965019251070793199571957715233848383530\
24*I)/15863064491594607307150632169946142243486737707218187270421785270864023\
07341248674443486780122024563160299158798657328120303214445362127335428405980\
907)*(1 - r)^(25/2)*Log[2] + (14765758986500066216394549865045873945760817199\
87930921808553937880893388611368457290694317361082766215434490084439406859541\
4793444620084860882920059/105919408799762307670752979373371672331875313061867\
29909798548470106279964306706474794428640127361260760669592883424952368061992\
51446836984605632248772 - (95889366945472994392920241223863413775875425636705\
17527580774632306886782656991209711636508071871347021706887406905963632718102\
5778426761680374125375*I)/182357999612263552714448360569515792597262982850559\
20823510038077471831562777655626194825971943288506155329268744470901138819401\
29851529684839834033264)*(1 - r)^13*Log[2] + 
      ((756615273766267359398565133965375013325364420464948905747605441009908\
42466215559098851628973575325805102070450094996638008426253647710558382382772\
4*I)/233302219160453846380634814553672504929672436983529680214469417682583192\
88416661966537513093756068898034788912332240344811660774720290633422978663154\
7)*(1 - r)^(27/2)*Log[2] + (2646692844626110641523782219224623092686680041196\
98013189632930493115801917517795012092792223806094925539509054908592384198593\
6798124861499923847552/251065334873985866657616724558222948835833096818813647\
80646702530417160261595935965339303067989971984283697099347294623117875077638\
1021551469000260343 - (370685969559347654806191502734692722589278467588671087\
78200673293507242788964760032124577745145818641361725086521184876965010651453\
26310461732662471*I)/83038581661036428444311762146424118189816495766106723794\
50680242956854245353769333434073313960015491154147334263200059391043663944175\
6346553420068532)*(1 - r)^14*Log[2] + 
      ((326553335655906857043315268982213924139740750067867886130866374730494\
27978428885999356525551158887914725598440722123119609332122153551969507689621\
9*I)/119482220395032887252346349634828748455291896634795146771399457396096409\
27211561079318078611134612461604497162182636266207889460200306896983867402105\
6)*(1 - r)^(29/2)*Log[2] + (1069447472771499049256215783869600683985662993326\
83406957054418452100088452703211586347733191253499220996004392747778248500328\
73980066722360855252979/13600141537022619000722976591772885679094770768439304\
29961410363050900532043234537509530505034006987292117613337529822199293894857\
381507736067664684077 - (1334935354423865013319825309804128740732218378628392\
72129939277175049896677890808399139437295931234249181026647015236771285879214\
9002599007827426992*I)/348072082422091575889770636715505841088283309146443233\
98818345433232515603917257664402210528820130345278140302210430909035146397492\
018840050231991959)*(1 - r)^15*Log[2] + 
      ((165618107718638771187610393237361892299345184457603178114126431786117\
56501430404050946988560382717872359198529194201963361552916499267416584314292\
65*I)/71434652789503433263540294217903592859633988175228903783409510885937123\
12421259401136636036022266342123701086733533343042857859600721668659991047851\
68)*(1 - r)^(31/2)*Log[2] + (432898621008751511971277777601440027098904012289\
58531635604477787430017618922561298368511100646671077395417383199458889783810\
12118237008600816868219/75589141828244327260595281692026474639110613532302492\
77899061303893257750559854041206294696956506534722139996679428297087962490337\
45710756932248109184 - (46848377525085155163869222442429536037686650787786236\
94650279945176689051745945179386790295900505292402311540269118603041887930449\
782119129145545913*I)/1407163572053750665826060156772173642342489483911335848\
12426147399517854576010703933192547347138777148683358163844419188613169485401\
064686494201530548)*(1 - r)^16*Log[2] + 
      ((200040298828440478783623608448294748128147557804791235272637816945704\
54016274799116620107107724744959825098928984803450880378214518602866510806676\
7*I)/101030690206907082968903392913198492089125768989497785321430647459943335\
27623016902054725547333211938078823893142085468482876808556207654428083447353\
6)*(1 - r)^(33/2)*Log[2] + (1397506578069950880296500781751143235968460350341\
93942545527389741770364395159197150188095010556754334263006360617861274555656\
4606090215941703876695/348955663217612667775016364458734883674548468694145609\
34471932863748256756938517357321406701327830329664509070165072296499840636216\
8653695879053039392 - (245966501676643257278229809377230455769271928175621453\
68651847907853609773072074243178561875711310470966902510417335417712374740351\
988831551264132766*I)/8434002884724852705711597407366384593108632139976084928\
06855753339097205215641998734113191437267405154532554970336058337924261839778\
053300158363481857)*(1 - r)^17*Log[2] + 
      ((202997637324150858300027884934798391992947320788032701960488716377933\
68431751636053594037517256645553993222930316789995686093327664839493418843547\
25*I)/11926296006177101267568215452322160890502297079240464752732564656764845\
30588279625971834820145088978815067641094942576791977481619014368375592786877\
644)*(1 - r)^(35/2)*Log[2] + (28359738185663341434505109202690998143549469984\
09061365601608851240509030443394194291275086444580217585171439107417131179642\
313157867369515834711649/1089032691042858016144059454352284385939727510808814\
86847017841025351823560851322261843906952516359573137087760979710083478650732\
4203567207054787940992 - (385241503764499216200717781835303071191858433240710\
82075313005134921609682959916136132943500758329688371852400291129626628915632\
023070682385960558630*I)/1495992928758725686782722022465107578808618635420965\
37063538657890825941491967586797919544825641496634552183853414798722140619728\
9838781768346592564747)*(1 - r)^18*Log[2] + 
      ((168423167525636269589606860259561673716938568716838141575945907524416\
99658326495572098635671752679277271422187033143723580541771420215942153364224\
7*I)/114382735591792354390673217648316807170632632971148522492854482605389399\
21016962504034815471063845838727493410616847784714447068974810385223391338173\
6)*(1 - r)^(37/2)*Log[2] + (1595059740225272475541766422781132869993325384015\
98800840275181563395630704254493183971633013862109552391211158710165739672244\
4160439757784233657891/109547684250211702836519599513577826839247999803365163\
89862915712320571646999948570844958079870023531146744845197528484379220586123\
32497885479142336573 - (39276629610197400838524234179745836132761471408375775\
67281797615804589783385495180852785929261287945568262828180586811228410797346\
2862180852032133166*I)/171509334959878287508816094163370146371377079867062175\
01320769361068826962085235185408675046175461394391335510568698131916526976066\
15388395139602220579)*(1 - r)^19*Log[2] + 
      ((741858856845156050559837204311677589510336730189517261764326206236124\
69845334534497417909567523685870996413556667417139188472263816962787865129228\
7*I)/578943780437165459158070778654658571925267532588986459094782685763679109\
75350523980911836177936798654371749067761489150839350440644071795891335401767\
6)*(1 - r)^(39/2)*Log[2] + (1092371748308002211236714800733516711079099732073\
82174136605548816927950824693920472091321360322774921082759962533819605941843\
617003610007124405225/2147140909693695842116399462117191572445134574805402360\
34393154687962011837528812259267203784510935496888599568436346131731194279192\
768453638496376017 - (3712666535370361220854879609198357809108898798651059138\
49717261792872150926143127500904967436596248331640368535734580918489734027905\
73006961299369119*I)/18115145143076783498631244027959700727269573019073977866\
56618698484478464279449231996803628232710666072308133808187133981032622432132\
014411338582822342)*(1 - r)^20*Log[2] - 
      ((145912918849186582778975510276073604378494355073553*I)/
        371564196733034125587464297724711382018877681405666)*Sqrt[1 - r]*
       Log[1 - r] + ((4716615604817910566198069443925666519199764267665771303\
5539332784319419295828933871746818278376657885*I)/745495635149270124817506337\
14481537118507216951610638188634246486834737350543410421316591479627109336)*
       (1 - r)^(3/2)*Log[1 - r] - ((92680594837959088131076403715868660751755\
01639859432350857304678199774676035879256103709227998937395547684436660339516\
1837066940821822270026315087496*I)/106204138539540388486038484075850878863389\
72356279954795524998846399854515926730136125331031270690057042530902739302913\
50372311108888993898941483796249)*(1 - r)^(5/2)*Log[1 - r] + 
      ((197716480527057832244083197647228509140750397130814785674743714656495\
34963678677953582005903160657844542968771979912625733473435786823882765158357\
193*I)/1647755618091773059038714995554502016573735425553116304125192746814116\
97553416460715603933037028948806512195310521993436063961839430628604336726002\
624)*(1 - r)^(7/2)*Log[1 - r] + ((3727715015538698349801782813053734870468979\
09879867004658723792175775671708152941314522453193091127164493067355033997532\
0226763048116501160151459455*I)/244094100134755998100334500864410823389220335\
77702849767776550485060170206302606324355901399677730529151860972745138090761\
7810065980447291240113325904)*(1 - r)^(9/2)*Log[1 - r] - 
      ((209280986636928304735278017362528597577133083867433403973217190495458\
99488074471029146383564178464552872471086018891054821695874954921271077939356\
85*I)/74610151881251912961892876286021511536623958389121634603418920324316016\
52164893541716971356342481973458567162100783911223697563696040201081515840718\
72)*(1 - r)^(11/2)*Log[1 - r] - ((1796400023609268824982354319009383974718159\
21607442595557576051888203260096841835533574533654251439728882128058717608664\
11445526913734531869344934567*I)/26199381006912283490563676413501651821291090\
67615650505253776047070184147439406516700009458559584458972193102407188794499\
157847735621858168452178773244)*(1 - r)^(13/2)*Log[1 - r] - 
      ((436294968126573360989747636249076331076928915720089643585548418461393\
58774109311132235974995253455866371229059064645204568204046925474117444383822\
051*I)/5873623118605828802102842064231335824592094148547089578102980249338896\
08043785576790987471651776065683377865115536819111149968865130070489406491874\
6952)*(1 - r)^(15/2)*Log[1 - r] - ((20877638568130071722246650219463591340800\
83576816495518547330878797372952983382246298497858367055857094983844295493994\
5856745181430233600548388028257*I)/297721032287069510588653007013527668909292\
22546534596782060326792083961683843260050045095070468633325262387175537730402\
11517608268001652652741879616920)*(1 - r)^(17/2)*Log[1 - r] - 
      ((226767646853487260973768466068400994966986994492326818048559096398392\
05925794754321305638113909072129062803079601673385795585276761437187937953353\
9*I)/357568848357759045630302405599702258174729570813914467508390796188209660\
94692771306655869942335688914979327043173796510266222403217015909365018370600)\
*(1 - r)^(19/2)*Log[1 - r] - ((1442906412493211695379836807803138111531449777\
81126574844877385022724007679530032483136240783839136333194455669962255552859\
724074355522533000699651*I)/2552693120983748321448510566502971651301778548354\
71595014613474407207911277423743976563705836478451987448563648484486071528127\
84128457153270392575400)*(1 - r)^(21/2)*Log[1 - r] - 
      ((580751089523954969617304694860130738660017528432099178982070628070491\
73525315287601723882955217595603165346057894133817883851652779559380553840831*
         I)/11570251311758298867853972821359840940965226399842459522233994763\
58656146673971216619856268296149287438019855193080587318176656491470637977750\
7136700)*(1 - r)^(23/2)*Log[1 - r] - 
      ((596823452626005156311922325052372856070702066230527935776674701667816\
92892827739595663192688247030320022441428428872344739838081442809540669871003\
9*I)/133774930785915073529179636239029277157699946244657434727539510278898216\
60943095202400431782204274394375100252543321858747726575024210754872807050352\
0)*(1 - r)^(25/2)*Log[1 - r] - ((18163377734819070943763015615105383556863843\
31912011590153111910984973358017860832614733990170268652039120388682929931372\
22363299196375330458089427*I)/45664682555306481929600835119443965345053572587\
98948009440121681478916545540631068546896372266128220496765776588656691816066\
6051336937458763999398185)*(1 - r)^(27/2)*Log[1 - r] - 
      ((157347858544987999779571876379310005512580739291350237193618148984688\
12009522212285325170425523219197760946482937324477480389987967910000348528354\
59*I)/44196552571824170131468661192196903979938957507825387899314717409618821\
06003756023166112337557606487635725309648696806588965007660061960261491100929\
60)*(1 - r)^(29/2)*Log[1 - r] - ((1983838642001962057835082373315124372883880\
11379116806165687076202171557007493541778282773973289468043015945655621076393\
3925709718561016153424815237*I)/619907562267125888388322555875711474060156791\
50796889492600325593458612757738217912050680866573355146735452528870224788418\
7327128028694821331796131048)*(1 - r)^(31/2)*Log[1 - r] - 
      ((465239690946549933101484464849280558681517391015275911573798059276485\
40746354612507750782731017298457616889676651384715006310356853956759358647668\
69*I)/16103714282636127787164979182006641428838791494214816540626876509970750\
93770853441898171031715325201708442130714707798897635341390204943183423335714\
424)*(1 - r)^(33/2)*Log[1 - r] - ((184934059081721039721569473883465005451453\
19908925453503587689801189321894972414068810410792855952837046881939888068349\
79054059871286360033403033194*I)/70612280423460844428961249346056543397751934\
18202933833726339720243579041803245570532485521037525575384520362589259929621\
78640927865212445462570828117)*(1 - r)^(35/2)*Log[1 - r] - 
      ((653772512237365997186951998127727143647839453605469590238355191683810\
70356345923122083260062055410593846349436124304908382827659864811982800570677\
49*I)/27426452050638725679819050488580623255129844020182161796007491023579417\
29310049488402111539119000800138987318923713871369183062925858184785627867161\
072)*(1 - r)^(37/2)*Log[1 - r] - ((691578884923839974896601737734824188926592\
90137500123036261893850313854667098739488130664522537309504982980307323157600\
2314635040690056587261*I)/317558211799719080844538111759699208804353587908310\
84813507432944914018351914695898735749856065955520358321820792538960644211509\
3259097127770676)*(1 - r)^(39/2)*Log[1 - r] - 
      (7137355925201665547777078564537253144247407890070187/
         2441697479120764503492127142411150256226418610363120 + 
        (78952611767684332332697308095513870002479750480184*I)/
         65639783004612976535688173347463614704617860135907)*Log[r] - 
      ((158539891348824613576878836283768348039562464321524*I)/
        201859259083339608312702122659968905351833691716377)*Sqrt[1 - r]*
       Log[r] + (351321549623893006022305029417621840687252030411225897988514\
72300867797498144589450805930843045230541/16643757767423341035566327022085190\
040344375707403448396946714824697559955640826459740080567586162340 - 
        (13471546081169179836054773641944483945137318583709995251464251644924\
2940705476020754130481176227210967*I)/494489591050464667684172172819835416300\
38732508110096686897308181451557273269595838226936266123763270)*(1 - r)*
       Log[r] + ((17238055422390522221579667408812596335970645951321474015720\
807072318661054414041665132451562429993963*I)/3292226075718601654750739763812\
5639594855081961692051794927003176498788360192441484092894972111365912)*
       (1 - r)^(3/2)*Log[r] + (1773496636109350554751468738186525223493906369\
03756349207264214577936013811796236552916103379638083726093147639158003812115\
75423266994860618775181844517/16635417999550157101808778748037447104793318497\
21098495822814729733463832084889301548663525768866929500445883445793455788756\
7577854471408592469962295440 + (697837277193036066716919811806273910218290853\
65261196380957607956700891743453960445585650510562326526329435592964804290322\
59675117890093947694269677593*I)/49936146340636351182947895723474733810847046\
48214884222532330903424828382666602969590103691126503021836009506270281479429\
921129879440063096438932393370)*(1 - r)^2*Log[r] - 
      ((145345771952601350645006859252406363131516974537585450011331597654155\
11799328886225374358584988294335511868718532203726796714062819405508337352173\
0873*I)/302825429198363325990122041576588368630235450981378933712712460928810\
69148481173011947623428830979378052917764513800094511398845893422543560354951\
9426)*(1 - r)^(5/2)*Log[r] + (16182283393968400457554266183704632832951873675\
19101941257643464408247237398743973239130357648206548116446053720213633986151\
321409445344528175495274135/3058753255685864313915340598285508885325294913274\
33290099442791059382737684534640765588293535762462409260076316362871247565216\
6231673429792635247327554 + (131084934433162441477283237863112648308294382938\
23656854641589769181485752622869501034437932515243168839289336559077316836374\
92832606425025184154224327*I)/15711026327826320269728952068284391900204038466\
75741198190301785396510042111510747189971421362653306635927974118389251540175\
087439221632484384086182665)*(1 - r)^3*Log[r] + 
      ((775694311691642275241395424059836210705892997208899734748845826172025\
98226567626587094338608144374899666052768599159669048344984685554836017787250\
15*I)/21163814405826899849031642024050807821154633050713571317373920782567366\
87516966080017099671517693540386515133868608401688404005582502237793579127270\
2)*(1 - r)^(7/2)*Log[r] - (35121952413794921157880175765699375692891550806831\
09244530433472290581430203323869172080511270948746064523223713374466135244408\
3275951152507231908176/300525798235696716148488975722409189901375513723552720\
56807280896616136691337542676228943052535993037666906169825264796247534118175\
0238286632701084413 - (188392994988666736029262970839642240764163887376966001\
46076268073642213452877505654131845902007735915661425630941932325657440336087\
4817547124542038543*I)/543903760440929462582001094006319682995141182052370592\
69422067551630386641538154410716188670258137751783386939807740595503209864504\
3869691290865362618)*(1 - r)^4*Log[r] + 
      ((603652487368614698861589183356391582918085570865210216311344297307320\
29105566639172872000023865037862575319130545099725140459681666511408638316004\
47*I)/11528913272931952848088692463376708001883731995770430257473433696776460\
38259973585479907033284543607755221404854639507829364613207225375215818121265\
74)*(1 - r)^(9/2)*Log[r] - (2062112680407173588326219532167604102036004805414\
28814621085161600711614093817082513355434467940526004727171005482611533392886\
033056807052064323054583/2541549136371744959756721690321638393725601774419489\
31222991501158466118438855736067679155049516803444623983591073615005206974853\
1552930074374031866004 - (122081253469730778718675129826903580686738279799625\
06878975357126610479884432395228874980703411102301062008919518954482158868020\
75407440080656338934865*I)/53310440678636068728812404625238756196094358627331\
79601761622985534227619038231312057221085203208494899064149513782637607730348\
509359092035916577665332)*(1 - r)^5*Log[r] + 
      ((301429864157412593283470081341866137197852185684676292176402827608060\
09852630299624162785593008297619383342904200164988766867863878216113462086002\
71*I)/40298204415983424026782944581007998394240527195042319411971089540663406\
42493441023950404276413070684335859267094828312578549415721230153293568586277\
84)*(1 - r)^(11/2)*Log[r] - (372909674515827530404359011172535528178770017627\
73421670317674816004094151873676751739631085107630381865225883615582566154507\
387288629817996224987386/6729915152995548872618242227052767076618720049557625\
17121450138943347133377253369890084357639053523901595196591807176873952034699\
070178408114090117337 - (1225432447699964343262549353329266364400676672328842\
17390398395812106363464606677457196010645503844504888032731130884695273815117\
33229218979544894772*I)/82056376938613572852491188432985318052174792194192477\
72310423285974149810880678426514707834519572095108768107190324016185311452890\
1445831093395240505)*(1 - r)^6*Log[r] - 
      ((171918796459338445433139591911736162355317249062220846038714616450606\
48752515149967468255171692034413120225121197714052599749923121295027773349126\
1*I)/919354002568281760241436648937913176119535866409641645629486902364346726\
25942849059564108053177633452945240475867485307578487776277871009902766345624)\
*(1 - r)^(13/2)*Log[r] - (115324228583897051826463959146842023348270835186184\
23142252525119736306097168061646590509917968304582557643639031433734066488404\
6602260551291957472513/294611417809923866306614957334982336663452080846025619\
26585371414998917061506939096356248602236342129221646708163019672730593347484\
16734347582217564228 - (76217672702070202839038412545437240520774537257534275\
22496028611248603437098255341415017749345099015788455810396285416567442934645\
2281649692800582958*I)/719534835564482667003539254195213537607725168560060112\
26352458868622755686813325962085547150865512319357800660815891476076211022367\
3284117605252527465)*(1 - r)^7*Log[r] - 
      ((209192255668047501064850113997893631646984165231201235418811011647020\
64746903680755130642552230129975979622443441081529326736776717828860670841364\
49*I)/55933888997470376807265224008092858028269351608756275565015962611778908\
02071537524269531858404013567877219740091869595939366587105459061283017516631\
98)*(1 - r)^(15/2)*Log[r] - (752065096842753257710876477958320447730765780593\
75465570506056814305974003266674593924879287351292394331715169011407335558064\
69835613294216469888641/26454765946353707715267140641168032007526890808778876\
91111986176700265969627505325539228119599296787983831915009804662706785905836\
98200098624765498278 - (28043694646736786182488533029335756612658890531781555\
32478646191286431865230552057672434565716812944046271411636375612879757024916\
2039891461437897231*I)/359156499751411944727066434945832764929325696410140239\
04514751160272512648382292266128630924516635134171859443285410952639604419561\
1493885260363830860)*(1 - r)^8*Log[r] - 
      ((169472798150826549008848970760480746597060275980508064730383480918886\
17967270570486697186719417465954676341835148634102560192948153034760252414961\
599*I)/4531368835613602836025625630777558088021322428721730945052464151623825\
78534192199276729673975805447140696757797819414746888293377218284173471568977\
6632)*(1 - r)^(17/2)*Log[r] - (2254890450315915166080881092396236331517865411\
66314805998053653743226152930744070156826007337707399197014963818461872414289\
294502708108660041453309423/1070098957187760988309338235108260965572762898245\
03984753459454712659999653049952289778498271676726798992746657109417398133121\
57205932577947204571879292 - (29687338886668179843036817958770183375403698110\
01405155822251570523300279106897856185880580452473681136556302221278109993122\
2634359580004164367314451*I)/495972492146089910332864180254550138524109199847\
34754182839981895852077374754954573982306138547521591145486607661232665402158\
9824515521189981440485660)*(1 - r)^9*Log[r] - 
      ((161792228261433692971354201857620112146699237157691588427242262505756\
13598479504139635870808434891927550420200339449323882051494641307080409239925\
87*I)/49226959412386145691870038492055347798773807269907064513660282946445974\
97029079111038296394560188142236073266046222085805124203722938104529499732913\
32)*(1 - r)^(19/2)*Log[r] - (239142538240053545372928585410573677391974277055\
91454209107876701743149642534522953427454494991852956240716822738870172900354\
019399866384437593040687/1509365143594900260845683934714352342354306388661609\
13179042579426462182624518799076228347580547039153648913498167860449134444244\
6096241529264212011824 - (132503315212351630859772507353417385999897936578024\
68896021398262971335228695247576182189907969349842069666161368668413336397372\
261400164083881623468*I)/2807087848007156662013183035139498721806732336202872\
17590120805652806011614824020516422492305385685238723479105708663999306860585\
090251848365631908689)*(1 - r)^10*Log[r] - 
      ((907808514460497541793263806109028695634159659649039063129153147007653\
02616823547023105799224948624738830866311682763171534713900053598127439096215\
1*I)/326942606474801245630369260840372198354955616476436963149847328335244478\
27249759981810658143976916498815136576682580339096891195045989606726746877186\
6)*(1 - r)^(21/2)*Log[r] - (2738697048776590102657112909575238461427329233682\
53624006503650975076914415561251628569514790922424306444069628168716600475216\
075732403494071990317/2278298545003489285941039754045482484010670628165586396\
91111035866845218614106050511739262785220410541389941021474018531290304035601\
63413054452868392 - (11078022434393264895706863746183946523992364449164482068\
73356716964112181705099496016960654765732229784662715818350677513248250367261\
38589520146600541*I)/29054780136958465495507651951461642141575557193775505570\
24652998352514092338213544807862559424407789895156818661905626579612955639607\
120852276506830432)*(1 - r)^11*Log[r] - 
      ((292258665294135835961115197271956462996682881924472732477134040979048\
05678772094123576588103522233785269404468402383790310069134825872321974477435\
43*I)/12602957319945873435953040127323405552992975627544344704923649958987632\
01741622089111102036362505935619484598806905025482828810655182635463790992384\
052)*(1 - r)^(23/2)*Log[r] - (43629196271281469138981825569456824325323373641\
23849677398455930035765430661193065968864194490708101024104800657716456841060\
090075411414547215588191/4764239963488125507343042278250398435995590478272063\
75480236577747061610944864178421155393990722265657304833343256184515262658684\
578508239255703853136 - (3498781333836205365558080645952740912450573336768690\
50699584889454758606517263548512483761730680218485506970159465215824739126167\
27727648074598447205*I)/11141669553061397834776232048337513736970773882823308\
08763973182389090063790261541481785992277949922099804048123150029047573173707\
008858804059551850536)*(1 - r)^12*Log[r] - 
      ((307010591774549598686837147744609420761877790730960041289815548792714\
86171183905632576344660908272658111625482509625535396599785978857616924191765\
12*I)/15863064491594607307150632169946142243486737707218187270421785270864023\
07341248674443486780122024563160299158798657328120303214445362127335428405980\
907)*(1 - r)^(25/2)*Log[r] - (14765758986500066216394549865045873945760817199\
87930921808553937880893388611368457290694317361082766215434490084439406859541\
4793444620084860882920059/211838817599524615341505958746743344663750626123734\
59819597096940212559928613412949588857280254722521521339185766849904736123985\
02893673969211264497544 - (95889366945472994392920241223863413775875425636705\
17527580774632306886782656991209711636508071871347021706887406905963632718102\
5778426761680374125375*I)/364715999224527105428896721139031585194525965701118\
41647020076154943663125555311252389651943886577012310658537488941802277638802\
59703059369679668066528)*(1 - r)^13*Log[r] - 
      ((378307636883133679699282566982687506662682210232474452873802720504954\
21233107779549425814486787662902551035225047498319004213126823855279191191386\
2*I)/233302219160453846380634814553672504929672436983529680214469417682583192\
88416661966537513093756068898034788912332240344811660774720290633422978663154\
7)*(1 - r)^(27/2)*Log[r] - (1323346422313055320761891109612311546343340020598\
49006594816465246557900958758897506046396111903047462769754527454296192099296\
8399062430749961923776/251065334873985866657616724558222948835833096818813647\
80646702530417160261595935965339303067989971984283697099347294623117875077638\
1021551469000260343 - (370685969559347654806191502734692722589278467588671087\
78200673293507242788964760032124577745145818641361725086521184876965010651453\
26310461732662471*I)/16607716332207285688862352429284823637963299153221344758\
90136048591370849070753866686814662792003098230829466852640011878208732788835\
12693106840137064)*(1 - r)^14*Log[r] - 
      ((326553335655906857043315268982213924139740750067867886130866374730494\
27978428885999356525551158887914725598440722123119609332122153551969507689621\
9*I)/238964440790065774504692699269657496910583793269590293542798914792192818\
54423122158636157222269224923208994324365272532415778920400613793967734804211\
2)*(1 - r)^(29/2)*Log[r] - (1069447472771499049256215783869600683985662993326\
83406957054418452100088452703211586347733191253499220996004392747778248500328\
73980066722360855252979/27200283074045238001445953183545771358189541536878608\
59922820726101801064086469075019061010068013974584235226675059644398587789714\
763015472135329368154 - (6674676772119325066599126549020643703661091893141963\
60649696385875249483389454041995697186479656171245905133235076183856429396074\
501299503913713496*I)/3480720824220915758897706367155058410882833091464432339\
88183454332325156039172576644022105288201303452781403022104309090351463974920\
18840050231991959)*(1 - r)^15*Log[r] - 
      ((165618107718638771187610393237361892299345184457603178114126431786117\
56501430404050946988560382717872359198529194201963361552916499267416584314292\
65*I)/14286930557900686652708058843580718571926797635045780756681902177187424\
62484251880227327207204453268424740217346706668608571571920144333731998209570\
336)*(1 - r)^(31/2)*Log[r] - (43289862100875151197127777760144002709890401228\
95853163560447778743001761892256129836851110064667107739541738319945888978381\
012118237008600816868219/1511782836564886545211905633840529492782212270646049\
85557981226077865155011197080824125893939130130694442799933588565941759249806\
7491421513864496218368 - (468483775250851551638692224424295360376866507877862\
36946502799451766890517459451793867902959005052924023115402691186030418879304\
49782119129145545913*I)/28143271441075013316521203135443472846849789678226716\
96248522947990357091520214078663850946942775542973667163276888383772263389708\
02129372988403061096)*(1 - r)^16*Log[r] - 
      ((200040298828440478783623608448294748128147557804791235272637816945704\
54016274799116620107107724744959825098928984803450880378214518602866510806676\
7*I)/202061380413814165937806785826396984178251537978995570642861294919886670\
55246033804109451094666423876157647786284170936965753617112415308856166894707\
2)*(1 - r)^(33/2)*Log[r] - (1397506578069950880296500781751143235968460350341\
93942545527389741770364395159197150188095010556754334263006360617861274555656\
4606090215941703876695/697911326435225335550032728917469767349096937388291218\
68943865727496513513877034714642813402655660659329018140330144592999681272433\
7307391758106078784 - (122983250838321628639114904688615227884635964087810726\
84325923953926804886536037121589280937855655235483451255208667708856187370175\
994415775632066383*I)/8434002884724852705711597407366384593108632139976084928\
06855753339097205215641998734113191437267405154532554970336058337924261839778\
053300158363481857)*(1 - r)^17*Log[r] - 
      ((202997637324150858300027884934798391992947320788032701960488716377933\
68431751636053594037517256645553993222930316789995686093327664839493418843547\
25*I)/23852592012354202535136430904644321781004594158480929505465129313529690\
61176559251943669640290177957630135282189885153583954963238028736751185573755\
288)*(1 - r)^(35/2)*Log[r] - (28359738185663341434505109202690998143549469984\
09061365601608851240509030443394194291275086444580217585171439107417131179642\
313157867369515834711649/2178065382085716032288118908704568771879455021617629\
73694035682050703647121702644523687813905032719146274175521959420166957301464\
8407134414109575881984 - (192620751882249608100358890917651535595929216620355\
41037656502567460804841479958068066471750379164844185926200145564813314457816\
011535341192980279315*I)/1495992928758725686782722022465107578808618635420965\
37063538657890825941491967586797919544825641496634552183853414798722140619728\
9838781768346592564747)*(1 - r)^18*Log[r] - 
      ((168423167525636269589606860259561673716938568716838141575945907524416\
99658326495572098635671752679277271422187033143723580541771420215942153364224\
7*I)/228765471183584708781346435296633614341265265942297044985708965210778798\
42033925008069630942127691677454986821233695569428894137949620770446782676347\
2)*(1 - r)^(37/2)*Log[r] - (1595059740225272475541766422781132869993325384015\
98800840275181563395630704254493183971633013862109552391211158710165739672244\
4160439757784233657891/219095368500423405673039199027155653678495999606730327\
79725831424641143293999897141689916159740047062293489690395056968758441172246\
64995770958284673146 - (19638314805098700419262117089872918066380735704187887\
83640898807902294891692747590426392964630643972784131414090293405614205398673\
1431090426016066583*I)/171509334959878287508816094163370146371377079867062175\
01320769361068826962085235185408675046175461394391335510568698131916526976066\
15388395139602220579)*(1 - r)^19*Log[r] - 
      ((741858856845156050559837204311677589510336730189517261764326206236124\
69845334534497417909567523685870996413556667417139188472263816962787865129228\
7*I)/115788756087433091831614155730931714385053506517797291818956537152735821\
95070104796182367235587359730874349813552297830167870088128814359178267080353\
52)*(1 - r)^(39/2)*Log[r] - (109237174830800221123671480073351671107909973207\
38217413660554881692795082469392047209132136032277492108275996253381960594184\
3617003610007124405225/429428181938739168423279892423438314489026914961080472\
06878630937592402367505762451853440756902187099377719913687269226346238855838\
5536907276992752034 - (371266653537036122085487960919835780910889879865105913\
84971726179287215092614312750090496743659624833164036853573458091848973402790\
573006961299369119*I)/3623029028615356699726248805591940145453914603814795573\
31323739696895692855889846399360725646542133214461626761637426796206524486426\
4028822677165644684)*(1 - r)^20*Log[r]) + 
    CF*nh*Tf*((6389564033644773666768776399807592338433135840536223/
        366558509934227988629019703186085571180551311082510 - 
       (18707708732679336197067273257637796689188442680784257*I)/
        710161667546950630932529268062848320991539069727904) + 
      (386472731457019040471803205150153407582518086331457/
         486586490389617036319294277832005228615494197948436 + 
        (6344136899886475986234057414418619552060345160987453*I)/
         203492480229132208620729975746913929858447325405752)*Sqrt[1 - r] + 
      (1066569229489331668919250420093838054231789278965767694374471331082395\
40396526730595726785712165169561/70345271021501208105034611468807606784707247\
13556821892891967573791679814568639603018656811092715720 - 
        (84524725724684336844727324381719982894281237610335617533482698141677\
89582087089742572153781994664969*I)/72921482219321923290640753061647292711711\
0482669765874435372452700064093442861943274311375267679224)*(1 - r) - 
      (7422755402860574843857031221035998790028415905881082226563397494457052\
60749109101839557838628722743577/21698874099217362717732054477876956017614116\
419220842769303527085591286930973201746780407222928433082 - 
        (25198069218492954518607088172826150822166597476295361874802958210243\
6753073433259983863954725922442745*I)/109228113448736433544462801657982103023\
13242153872408290939933420727288779194588177021907847032363812)*
       (1 - r)^(3/2) + (22892228889633670359683405981674248802845187813295418\
70521640444356700690569110247839820448000886811773392640791377298264230887672\
8755672653079230853967/431467166297863089317276782690965963495408671193019215\
19202000316400627584628842630853934322298939827370557600359769829762202793392\
23601729283095372520 + (10274858694959473388702816163417389336981759318192853\
25537053696981720504752191104993833649525809068577386794945158857848764955575\
9704510873242127491*I)/205803512551994708476217638559657886577333346703277460\
89721315908331364158036071451010945240720384969169559370852542283921211230130\
254751992005461520)*(1 - r)^2 - (12647028895999054829899760143180352936893521\
75801848031914903589999326145802059145597565897732524641482178086665702774938\
78770744490506876292658570233629/35756897678737475114863348846264433244618684\
72453038411510725272976004801478030787698182173204799581975776688401383261036\
753893665670422119639498370924 + (2479596335522705380613943201557552114483565\
71779198994796450375911970787115658213441431373656396373779573294010628347743\
65669533190136612966298846723413*I)/13183164980871409760344833279900429845142\
73100800220845422943572089542262744838603999693535391140895558585597866929776\
837951497665934682607271821229504)*(1 - r)^(5/2) - 
      (2151135511064316336840588547975277270035958593090752322736587120161788\
26903721023967866945206920543336992067951324267543535295561859195384378903437\
9891/186756143846692748074170868180238206962904455175285536452517099977036639\
13735120134964886480166120613884171311419112610657698520917254329725201940262\
0 - (407119706384372499122690281115409185048631709331500225841874455515698370\
51723648526888092132606100445789423371119204086968989237101421833720852280095\
3*I)/127852857108894288875182200537078221269900917262204969956188334184317977\
01293101518006923140503115006660843098246377617336934077164806668423612072040)\
*(1 - r)^3 + (706630468436718387333837151645471903287902525452058083811136827\
11355747462610446033540183778178242708368166320730698499201560129528444879762\
627463752081/1851259498372696617161603060305399699947680408433071265391406814\
54135241108767199195026517450200665072083389238391458017422951703221789268687\
3871844448 - (455565074994836947657821877053526038068234453563119378026465343\
81609099562060549489776045266807056891899650990972242835331792696125066969647\
183780746931*I)/1576562204122267845747235147579113657108927614975566510411571\
56823448599283041690075353187966590290006358255135871315844500048357325887810\
3448197665488)*(1 - r)^(7/2) + (789329347594862264636617361195134187778914816\
89812333154484178834159298840285921075766046891942084777867108227348807280886\
60393661468496281145182523161/17948091732408838310311760633846523610668178142\
80190517135120098638031959015005328005324552178003349628594251175501815439838\
774428954790839213376178680 - (5248815890016657776293694193189289223454527033\
15186451266902431979343166250925090958707643230555258058473425706522737625758\
487247411758091202052427843*I)/5066292564009150466860696484394876639995488055\
62416934996405399735713420059071922722291163630744801288524024759805089870762\
79604072938821485493526496)*(1 - r)^4 - 
      (1757848963375516588599033758280176094091234244711340427511526895024408\
65261135725055933805680830202908159027061843866395551701419859416713679860321\
1519/330470880637341040409402337969110572607326130906538241942395046119456920\
51725986229411742484914379140916971406389597448043568984620949213908898756133\
6 - (130372306601623939532526993898313210503496754949302747297574622631436475\
64748069593583322454057083351464877467975115014586123323663922862880433964922\
2247*I)/140766335124668518337535634083284215797340234040544784285496593297562\
92471482752039402030012770860954995333689763399738428318490642138853148934554\
954560)*(1 - r)^(9/2) + (1570576403605511630794270014002288084343144793106631\
92988607468182583045354859526363466217905927155651062330489880071889456908976\
5141159012446216305537/107256692451257418437834801020521253626427287788814108\
70542582097937605607338966746578984200650565589466467883239603982306904865943\
98561727560021532680 - (62671596691909252803569352097861413957750809297105646\
16578451038952124795781223324153449208912609502079970016875855954647869549838\
2786605670543031259*I)/587763670613844342856851484570561866181336090384045554\
38994597348755789599749780097946019304849810143849508346087866990434333526857\
558245234442781190)*(1 - r)^5 - (73792858479134314899286467812936697967113770\
60689626256940490046375370044780459434682157524675314478835142814125354956938\
77653921598030860390821366909/67917429748926184549342200344200601214003441072\
11135211475285071467113440239189444322902367999143896578079038502729719348517\
40510867080222319130287520 - (25786937926484266349786971395837266660521441156\
81848857779360889039853276774795566309872413758538470427010116198593971330299\
48480676968971569462197681*I)/32963918946503617943759501157412509274963317142\
25329077730741096473792523969642969902167924945260255080588751916405523668684\
79309998573619550478600380)*(1 - r)^(11/2) + 
      (1837373237021449911250296348644155316149576034764503955833055868340410\
34192916787410907533613617350801827852514697548641429374774203119379109257343\
7914/126976126017052157500862910510532917360796380481228491559673967801696996\
56284477570656280755287635550220598248347266895872772500714557464413307567714\
11 - (13783138622745086157580727046683961499501790345679747796769168366714273\
21062716932822416677239147474227319562728538807595496142987317080739441906408\
1*I)/951805482066104252365556259090577279892305296880419345272054356797000295\
12993150352447789813777442342613384325305204237695144103750016097829978482520)\
*(1 - r)^6 - (227354118584200529822642364651978296181890599190039260687244478\
89777921066170474946909742593553798253139832725029708403760382413478261656942\
49865440213/21847356966096317183366208728876925384944059959026402641462124709\
85507762277630085190820567540544781254059987108414106655497360331598576880302\
092680240 - (1317186761373218459715750320834913375448186710692679359001287550\
10962511648596149675144764665148496361617202744144315102082439534715921188934\
3724351907*I)/421283250263413041166476074155754237534289908291068248611361108\
11649294594059326127718328907552569196629418424783474096937293214343913630799\
11385439500)*(1 - r)^(13/2) + (4571073264577656892529118532094722827385908090\
63078818512668229169124801051538434100976498453976146551453809968967970871868\
988627577178123221911570835/3579330188221343147678535862486873929583834349485\
42738439568578338417110457168659399189952933945195154558287675030396458179089\
123677874022264667207523 - (1163746856620396356339560362988611800468054297584\
01423587110894129290792068879364244753060445941914053323765501459521835012440\
89932279069575946328353*I)/89040350039111846367678035195160629358123647865502\
39701105487973840255784762723446250547884837917051613468605020901587162282155\
2912864710416106008190)*(1 - r)^7 - (1683036769552150602599150159037255537501\
92726362751028546014672704487130421523618450976323429585666168997083741871822\
940424124354949922609845063863119/1683889483940103351419397408346925333762694\
92737326998410530299227502003456311121798918598906390838878631452086017295033\
611945857420851169601080083760 - (5503055255610544544557330392588234525329345\
14147235563084925585887614657568100462356013048045401170088526871806315417842\
6901027220898574252794390807*I)/318160826374819059310685262550568886203898104\
82527645182744474181808296061940629377425095757417399521018518491822041083413\
024553856413381248729225750)*(1 - r)^(15/2) + 
      (1111257583200998788952735709711859836741098960862447375977283131227263\
36157747071917004594026823860971979885545439171219127272997879962598331621824\
338/9450034019804033371970966630566568185483704967276713931716863977396510554\
5114083156196109541893134591893344277510016040463524788947693231728925263805 \
- (45248460940076101805553407809111768342520791382082511347651586176590331244\
34912956989834120691723529892396148108664978868064673680402794293078344153*I)/
         12945441741909186908444697161433796682970394990557588197124038592299\
75390051031664729207856189567733389027877214030824397852881726769679213778381\
44700)*(1 - r)^8 - (151514227066117757800852830469143539113556694676347088122\
67026359592146239848363824607346965815374651963909949480232323071484247561413\
6940067599467655/155073584388285388802331331545383773605696877602365390065025\
86665549371087362387410667036063300360533950075811433809910540397995172185085\
8071931913452 - (961568241303211395145069184708063990990826245738978187200529\
37516250414657475655696447592888376398990879644408905342083903138797360192030\
633515131841*I)/1010902511241982819032295054913153822613675428878611261221238\
40479714986702993541873324582173149860147802721938585056990210798213988669456\
5202847525500)*(1 - r)^(17/2) + (64067921209144445238957688356030636245055208\
69925442896490102103641152048123815504823475069025575884070003917550884264733\
818769804835244117656398593843/5917464306428852505074186383293720802309551743\
00118895028376607810581756167033486313480255626242090738304247640269268710293\
4506948517907158899425041480 + (259568215412895160722594389969631176375167762\
47392184683591005168319066320184809430498407779334727323816648353333246014382\
52936135889457809873214679*I)/34427304513284615830025816558900350583463549090\
87698390474541014947484289026649939478767038978512698164274969784006691066519\
79245783223211802739299400)*(1 - r)^9 - 
      (1837002502029754630718604171843967111323374613434314927482324556683019\
23654315136039467122768485932626745999034140704290627122697386609233586459260\
131/1958342638243900651599209170374192171610238985453986511267995239760087019\
68967898188914208017859869820290540754614003454320956759738424187069758011288 \
- (69385601313481955260639262123828575080580952990167728914850700339989900158\
942398668568458871913379891114728379372813248095986119181418775297198702693*
          I)/1654915314414551530075841846875316531536275564067517736982993630\
21064282118743665573735319332015118279932290952406486563082870126854567494859\
2504011276)*(1 - r)^(19/2) + (18104014487724392786496112880595716330322548740\
29078278772284429237341222550663438971260415141391493328606696775648271957174\
758955889839256315311392087/1804864396771900033073680347898109850478552322736\
25199714223171651511247648810356513269904979520607523148328863198477402650718\
1425006709480801096913160 + (746225734027666187646589335495319040194809746022\
59588093940004597402932993231973432137348958390644640611364596468362532293277\
61031649353416575594961*I)/17826308562251358735897233966265110593979232497169\
10184344841857766656558524704408330677571984158176543556921203274664553228863\
14654224610338230220300)*(1 - r)^10 - 
      (7622017363326219439953299902905298680376279511466441641038584431658964\
62919844851375977083309095766186021333016388481294001431314777795973199196190\
987/8507698227559176977770055699547257189769036227776399236551738731923803341\
50015871552367333830163259734433197296736630752912842710026453716928210363696 \
- (60811039127359000456745711679279046019864022662919063666309337315535884444\
69569800458483998530360245562164660013946788065243726066003480156343788471*I)/
         19803596543612845469451065959366445635307845879624280745361336709904\
02275289318540221516689494263330640013422372725371108385625433590045717085140\
203280)*(1 - r)^(21/2) + (767477596265097825723864200191799094223734233794311\
70074341130557200941276630829846519110136095153268398007728406993272186971664\
9854188384532619317211/822512565169183507004741890572798414499292769444924812\
69081986631503534413617269125921773068013446788121260764669702428480851335053\
0933026733486915448 + (416180210506088022976888565759188722514051632675674148\
95637888177694045612156458435476693311562277652839544930481630806385619881799\
396057807305034721*I)/6440581758595724253526322960687010414736016411270569841\
62225713665577662777554617043943230405351957301693977333990986580804651872738\
895194192381922600)*(1 - r)^11 - (3064428449705809125264818661572509263699339\
25953456910297633314263901212273756211912236157568092460173564527421020937551\
7126268934808462246590700893633/359497843417961705741323100685032713793778258\
19936328305622246699785475715915253176900319102181522944228486449007105739597\
35957196461461988845988642280 + (15236405562479459417295721450265792535021344\
77342657768671598459318943115092552564713715421625646419338899274324931624091\
404699999300064002662900097*I)/5838192955643127057516982670591033358866087153\
00010053696276795917615753117326196256210841621470005193573614862791858880756\
93163810629206048296407040)*(1 - r)^(23/2) + 
      (4770298077633971443352247791217461247293511788315663492546153231181959\
16548650769637180497343905158454368188576819433503525173556953457339539949779\
6727/547213169117398530274476699404953799327178417103933472275340165783318682\
06573188041810750633184241493777899276425200068482463077897171626720477308715\
28 + (22147683325716936183215969969675923597614729776837445240414486335859679\
34374106601493602167491223005400194864662893946284986940161953354661242475264\
19*I)/27253513612224017284190458744656699078866530095190124756287352776540636\
38833776161944003288156354219536606755325248295478700309643492575487023627817\
400)*(1 - r)^12 - (1484119179721794317004666872701998172728402608446425336804\
19277589534472592744715746155215787038092702327736904813644109721931944852906\
9020941801470781/183170579249840483841807813677654576364918910977926437402178\
14450496883808509333096801672892507018038763502581693009920347372577645103215\
61168965722410 + (17210128268101515704880601265617716971440927300428155619662\
02478040364840969163206969021734415904956445601132562722135164740156645273744\
820189089651*I)/3561964048314834307109568808402970135333133422004693609871479\
22404698099394775973346628718059542402313920665984554478237035469774831896268\
91750620160)*(1 - r)^(25/2) + (8623358372244566110316934376612850487670215152\
50009234477861819159643765193297938303784752374812424002946462030738585640993\
577207769442950227030222059/1054734137982277561158022519825103102874523090064\
92252801882294884502395444460338413992400198227455746586407194728480623521653\
9575695138953985768496619 + (201035735757617642158917344818068467127860759750\
53309507945703692244402097792698675912332769128823555720443282056375638770624\
9446077099224680266643461*I)/215704173472445610398153864891081433328825321107\
65373606452973679133829208315263949741042003803250716349306748003950358665239\
05375728173699533146478300)*(1 - r)^13 - 
      (1382049854345132956549220929017483994813677906887924564151836216757176\
37930001251391555598636173642671989319142312308207325659767842325114585370055\
3229/179439624951701189750939535843175296534959273402682225486987928018729577\
28073718942124781138930955124942107088583061025282539053633699006753621646223\
70 + (15725357295569222497908857050383374940066365913813823828930244582909511\
74914061532072238828302278869263185113259373762506743328467688415311741452790\
43*I)/24044014545865262640226671538528705707263916279676235091441379092160181\
88678281320089711037803137388990263382622429339808724585895357334922166726512\
640)*(1 - r)^(27/2) + (196770319966833938808133631689379131460715141711091768\
09141876719787319764584282522625524908127007035426348339050694992780554298014\
66230530325105556517/25569640490026474370951307883513737476077503847064541564\
85515029387254945151699139163946925151394573571329920603700582105038536544310\
215020899967200964 + (6265741778015726169005035334118700462030410905510346736\
80856244337651698124718458187893234156616609214739590495254686238406043256640\
329709720174352287*I)/6148270978337501896678806997401311648374643713232559227\
21010632443587492864790424754938943216108484834899376879518340323910549624461\
3467175362232206216)*(1 - r)^14 - (345876256131700309553418221091140158611387\
97397373443724140409875741334987997020291923886932189601317516086578125827076\
4088474475363586267191655340484/472019604422332497071830027931265237350757925\
78543260621684599219855433525379357487613419022647666832271632837423929273682\
1406775589958551882261410967 + (312622291978672119889523046303864232793081370\
34959591596379501747326633514221546120647965383480966190653382510475312943174\
6885193522885399726016681073*I)/397595159581545768734722229255080414571480812\
01611624144824588702973315992918047219852918689271573062254477930675742814225\
05799503585544841679222912040)*(1 - r)^(29/2) + 
      (5307704274702193923731997580361218415623760865251955897943612016633950\
66060849248232946928144964125736451400418033253526620331447739667795334874243\
693/7303879096231770004583474173917579539110630993895384441475721503904836809\
19554380434374429607768650833337523794974811296773562804668236926854141563124 \
+ (20308861797301147749467105988943648302259543155590977231770070254635287235\
9034867714217493126913665689594755922138157157779177867373184047756537366267*
          I)/1876247882283871914823376983104937134646202320329563057945553981\
86722596155472301134783986487854713296598088295933111434045071261322386699566\
6887792921)*(1 - r)^15 - (147231360504211929907664783676793011612364237345975\
95678201319950393463624809085490459467390747932531420849325445335786296592898\
17592737858014302399165/21094011744739998577766368985672623831478865417144911\
75343762082800251295406143557024960439321142584921940879631503750221327136535\
691409172680167677836 + (2806253931097775894538049427807080004368240860219134\
02050434456145942642171444271179957907653666486662945003619100841172693805099\
48494416367704027611*I)/31562619138774182440775705104474386996095149821077199\
61263368350996002812688549358048026062809714082432985874447840570466592204799\
46469806188316550780)*(1 - r)^(31/2) + 
      (4547318672743896362101050581605728681414141996296457496676274221232931\
15436023949595692834957430510849794567367824133152537801201554037474635495087\
9235/660680400831619270361933003385759537382140315472208121778256957980365055\
18927546704033374531718439615430238297563067419326366807085570304525476516940\
84 + (85362702213744140903050013484416882133782151426877515148930487807897811\
47789993345354749461835616677266618124267843259576797549769082537388311255920\
27*I)/75658627034654240239660223700348696287763792309811575906660586942466829\
93267335124889293106427848986031675700511747158880097030624531213385656961307\
932)*(1 - r)^16 - (9212208571860369611063606841374675524773446851775178509541\
62516101727547230375037453760250956729702223606991198876103120260636198114313\
678946911351583/1383656366128361055347453517031770829775343771489452475939386\
87490319662412356435466612761605709486453994979961955516069843895781815181883\
0926833374748 + (739779039048561433207159360793401508889166277044059679247723\
50287392006750805937810061217679892089845332599375628191479722278205847710370\
986270154317*I)/7632725972394005023960553317201510524404210248041027839998829\
38175379272581309113760555767980663788318368197605615364035882760152232721946\
306362915540)*(1 - r)^(33/2) + (199829400135077477470846247502803027521375655\
25963708385236112263942439082389905093559112977082583292863252213448512348831\
19973718606497624436655133519/30570778357644338965646048031615766351859702233\
89516945150470371411971438935294255986416635341724713570073757710054146912076\
654166367258266452504248620 + (3868503907708821449434416481421907374405179476\
93679536336307834722738329810125671147881915109560332954498413091144668149471\
764971134252332527296140211*I)/3332107497607682565991069216459394337543931014\
41783071986140558910356774878068629530234159209331101969869894408564965236325\
4260563882266519350306859630)*(1 - r)^17 - 
      (4370085858082720012144348733446515877244145242515973314579962683627390\
22513435605469153811642124325277694416360838554216609653202078521263879563502\
70/68708258821178048937833917392699264530623574969906398902156356278437582850\
789296905620382544394104451613732491473966415988358179858553214317994727587 + 
        (23665639393241574210690999123756579407350174960947898140262460670107\
91420433951313700951706363448893024286740141749343000021599878987277596117929\
4417*I)/229400726646999018831874469703939678474132035054341408634151749065476\
07395534090039661946145766711830550999725797298076417889265660304515515667321\
0220)*(1 - r)^(35/2) + (75516993972387650311132952671194308959704688461276185\
62011321622771846236319060152777534151065083530361885477869051535282136278357\
966300162087875566811/1213464494343573065906562233322055546460814964632707217\
40228293741746538763896901981399035442748959052441708210732006639639140737814\
77389394562895740680 + (61534763218817869841821506865353058565380146754774765\
70776267145830327252977172209415692634239710635456161425333048244844858670218\
00584181920467623489*I)/51982978333296371032363661294905246549382322887305780\
94902918185928061836894279236297856030998253797450598475615937203466196503204\
495557255075916040120)*(1 - r)^18 - (3004067773643115580928183855015498373611\
28513947495036961025209882075724482855053092505263631811533704938613366852103\
3436662147647030203354010758533923/493654611004587344943004031233120738942604\
69493542366086005576179419954035434044796923245518116082985962965254313606031\
95786193490384978474852417694424 + (19460735104837171670826277088866078161270\
87581180116260896716981624778447195918543720868810137846827361686179402565823\
03489124574377318138330307394311*I)/18017397454779300125115932723482801795324\
16101765720236893846295532136256296356112658449240130600208710952467390619797\
203934764723820819596752902949768)*(1 - r)^(37/2) + 
      (1655453593599171094523520614619676134420763924034752919435802512783001\
85499543310360580671985860713865266371636603209821807885052951565480101217379/
         27877279439492365632131338365114234877903687413795403435283290948457\
75883642613088920181786989342586474304185028857505712981220744044722287182859\
45 + (18522718794302200550758948654958728105486196331580749311918522495614676\
59281927017773388671687460741242586104036648373616365950980070772715199146375\
7*I)/154498411714797415979854702406654104091921519351209245467279487716731650\
77118092192831334269732392481613249100767809898349785003996627551080536615189\
0)*(1 - r)^19 - (552965473734746522780574586460234805282068185378501890202628\
72924099700323493082124438030331095144001689373548207048080930701732495734810\
5972615812706/948319552170698821885825796297071541645695927522530237446003396\
21665329098069142220323800624484034194293519806640272607367295531211344593125\
5982348257 + (196029375051144239780109489643110359412811172679206254437484977\
84580411860960650545145162813934183496047249672803527281152916361799174940822\
5298326859*I)/175412032288678692218034244823140312195334677950722520455082660\
20665261188621854116152093343862352955466139510588713098422368891784833557745\
77746667628)*(1 - r)^(39/2) + (3340448889905822253984319245418999561799452213\
55328969957188516195995279447783355899638642856199198584307619647418358696396\
827680951278139745801442549/5882832539098240158934111367809320122254530077929\
83935553430035235959675681566415759447312622321382176326388453442070850122325\
662873005423924993363580 + (2690299606314193242617388848064941758236431580386\
26280609253567396315750144048215798819082990604223117158941085465499967270136\
43117584041103412291579*I)/22267956500394748622317888944318242140138706236610\
40463965476098662840544235625675092820359397767684329644750186289215850951972\
33580656506526349747160)*(1 - r)^20 + 
      (7137355925201665547777078564537253144247407890070187/
         1220848739560382251746063571205575128113209305181560 + 
        (157905223535368664665394616191027740004959500960368*I)/
         65639783004612976535688173347463614704617860135907)*Log[2] + 
      ((317079782697649227153757672567536696079124928643048*I)/
        201859259083339608312702122659968905351833691716377)*Sqrt[1 - r]*
       Log[2] - (351321549623893006022305029417621840687252030411225897988514\
72300867797498144589450805930843045230541/83218788837116705177831635110425950\
20172187853701724198473357412348779977820413229870040283793081170 - 
        (13471546081169179836054773641944483945137318583709995251464251644924\
2940705476020754130481176227210967*I)/247244795525232333842086086409917708150\
19366254055048343448654090725778636634797919113468133061881635)*(1 - r)*
       Log[2] - ((17238055422390522221579667408812596335970645951321474015720\
807072318661054414041665132451562429993963*I)/1646113037859300827375369881906\
2819797427540980846025897463501588249394180096220742046447486055682956)*
       (1 - r)^(3/2)*Log[2] - (1773496636109350554751468738186525223493906369\
03756349207264214577936013811796236552916103379638083726093147639158003812115\
75423266994860618775181844517/83177089997750785509043893740187235523966592486\
05492479114073648667319160424446507743317628844334647502229417228967278943783\
788927235704296234981147720 + (6978372771930360667169198118062739102182908536\
52611963809576079567008917434539604455856505105623265263294355929648042903225\
9675117890093947694269677593*I)/249680731703181755914739478617373669054235232\
41074421112661654517124141913333014847950518455632515109180047531351407397149\
60564939720031548219466196685)*(1 - r)^2*Log[2] + 
      ((145345771952601350645006859252406363131516974537585450011331597654155\
11799328886225374358584988294335511868718532203726796714062819405508337352173\
0873*I)/151412714599181662995061020788294184315117725490689466856356230464405\
34574240586505973811714415489689026458882256900047255699422946711271780177475\
9713)*(1 - r)^(5/2)*Log[2] - (16182283393968400457554266183704632832951873675\
19101941257643464408247237398743973239130357648206548116446053720213633986151\
321409445344528175495274135/1529376627842932156957670299142754442662647456637\
16645049721395529691368842267320382794146767881231204630038158181435623782608\
3115836714896317623663777 + (262169868866324882954566475726225296616588765876\
47313709283179538362971505245739002068875865030486337678578673118154633672749\
85665212850050368308448654*I)/15711026327826320269728952068284391900204038466\
75741198190301785396510042111510747189971421362653306635927974118389251540175\
087439221632484384086182665)*(1 - r)^3*Log[2] - 
      ((775694311691642275241395424059836210705892997208899734748845826172025\
98226567626587094338608144374899666052768599159669048344984685554836017787250\
15*I)/10581907202913449924515821012025403910577316525356785658686960391283683\
43758483040008549835758846770193257566934304200844202002791251118896789563635\
1)*(1 - r)^(7/2)*Log[2] + (70243904827589842315760351531398751385783101613662\
18489060866944581162860406647738344161022541897492129046447426748932270488816\
6551902305014463816352/300525798235696716148488975722409189901375513723552720\
56807280896616136691337542676228943052535993037666906169825264796247534118175\
0238286632701084413 - (188392994988666736029262970839642240764163887376966001\
46076268073642213452877505654131845902007735915661425630941932325657440336087\
4817547124542038543*I)/271951880220464731291000547003159841497570591026185296\
34711033775815193320769077205358094335129068875891693469903870297751604932252\
1934845645432681309)*(1 - r)^4*Log[2] - 
      ((603652487368614698861589183356391582918085570865210216311344297307320\
29105566639172872000023865037862575319130545099725140459681666511408638316004\
47*I)/57644566364659764240443462316883540009418659978852151287367168483882301\
91299867927399535166422718038776107024273197539146823066036126876079090606328\
7)*(1 - r)^(9/2)*Log[2] + (20621126804071735883262195321676041020360048054142\
88146210851616007116140938170825133554344679405260047271710054826115333928860\
33056807052064323054583/12707745681858724798783608451608191968628008872097446\
56114957505792330592194278680338395775247584017223119917955368075026034874265\
776465037187015933002 - (1220812534697307787186751298269035806867382797996250\
68789753571266104798844323952288749807034111023010620089195189544821588680207\
5407440080656338934865*I)/266552203393180343644062023126193780980471793136658\
98008808114927671138095191156560286105426016042474495320747568913188038651742\
54679546017958288832666)*(1 - r)^5*Log[2] - 
      ((301429864157412593283470081341866137197852185684676292176402827608060\
09852630299624162785593008297619383342904200164988766867863878216113462086002\
71*I)/20149102207991712013391472290503999197120263597521159705985544770331703\
21246720511975202138206535342167929633547414156289274707860615076646784293138\
92)*(1 - r)^(11/2)*Log[2] + (745819349031655060808718022345071056357540035255\
46843340635349632008188303747353503479262170215260763730451767231165132309014\
774577259635992449974772/6729915152995548872618242227052767076618720049557625\
17121450138943347133377253369890084357639053523901595196591807176873952034699\
070178408114090117337 - (2450864895399928686525098706658532728801353344657684\
34780796791624212726929213354914392021291007689009776065462261769390547630234\
66458437959089789544*I)/82056376938613572852491188432985318052174792194192477\
72310423285974149810880678426514707834519572095108768107190324016185311452890\
1445831093395240505)*(1 - r)^6*Log[2] + 
      ((171918796459338445433139591911736162355317249062220846038714616450606\
48752515149967468255171692034413120225121197714052599749923121295027773349126\
1*I)/459677001284140880120718324468956588059767933204820822814743451182173363\
12971424529782054026588816726472620237933742653789243888138935504951383172812)\
*(1 - r)^(13/2)*Log[2] + (115324228583897051826463959146842023348270835186184\
23142252525119736306097168061646590509917968304582557643639031433734066488404\
6602260551291957472513/147305708904961933153307478667491168331726040423012809\
63292685707499458530753469548178124301118171064610823354081509836365296673742\
08367173791108782114 - (15243534540414040567807682509087448104154907451506855\
04499205722249720687419651068283003549869019803157691162079257083313488586929\
04563299385601165916*I)/71953483556448266700353925419521353760772516856006011\
22635245886862275568681332596208554715086551231935780066081589147607621102236\
73284117605252527465)*(1 - r)^7*Log[2] + 
      ((209192255668047501064850113997893631646984165231201235418811011647020\
64746903680755130642552230129975979622443441081529326736776717828860670841364\
49*I)/27966944498735188403632612004046429014134675804378137782507981305889454\
01035768762134765929202006783938609870045934797969683293552729530641508758315\
99)*(1 - r)^(15/2)*Log[2] + (752065096842753257710876477958320447730765780593\
75465570506056814305974003266674593924879287351292394331715169011407335558064\
69835613294216469888641/13227382973176853857633570320584016003763445404389438\
45555993088350132984813752662769614059799648393991915957504902331353392952918\
49100049312382749139 - (28043694646736786182488533029335756612658890531781555\
32478646191286431865230552057672434565716812944046271411636375612879757024916\
2039891461437897231*I)/179578249875705972363533217472916382464662848205070119\
52257375580136256324191146133064315462258317567085929721642705476319802209780\
5746942630181915430)*(1 - r)^8*Log[2] + 
      ((169472798150826549008848970760480746597060275980508064730383480918886\
17967270570486697186719417465954676341835148634102560192948153034760252414961\
599*I)/2265684417806801418012812815388779044010661214360865472526232075811912\
89267096099638364836987902723570348378898909707373444146688609142086735784488\
8316)*(1 - r)^(17/2)*Log[2] + (2254890450315915166080881092396236331517865411\
66314805998053653743226152930744070156826007337707399197014963818461872414289\
294502708108660041453309423/5350494785938804941546691175541304827863814491225\
19923767297273563299998265249761448892491358383633994963733285547086990665607\
8602966288973602285939646 - (296873388866681798430368179587701833754036981100\
14051558222515705233002791068978561858805804524736811365563022212781099931222\
634359580004164367314451*I)/2479862460730449551664320901272750692620545999236\
73770914199909479260386873774772869911530692737607955727433038306163327010794\
912257760594990720242830)*(1 - r)^9*Log[2] + 
      ((161792228261433692971354201857620112146699237157691588427242262505756\
13598479504139635870808434891927550420200339449323882051494641307080409239925\
87*I)/24613479706193072845935019246027673899386903634953532256830141473222987\
48514539555519148197280094071118036633023111042902562101861469052264749866456\
66)*(1 - r)^(19/2)*Log[2] + (239142538240053545372928585410573677391974277055\
91454209107876701743149642534522953427454494991852956240716822738870172900354\
019399866384437593040687/7546825717974501304228419673571761711771531943308045\
65895212897132310913122593995381141737902735195768244567490839302245672221223\
048120764632106005912 - (2650066304247032617195450147068347719997958731560493\
77920427965259426704573904951523643798159386996841393323227373368266727947445\
22800328167763246936*I)/28070878480071566620131830351394987218067323362028721\
75901208056528060116148240205164224923053856852387234791057086639993068605850\
90251848365631908689)*(1 - r)^10*Log[2] + 
      ((907808514460497541793263806109028695634159659649039063129153147007653\
02616823547023105799224948624738830866311682763171534713900053598127439096215\
1*I)/163471303237400622815184630420186099177477808238218481574923664167622239\
13624879990905329071988458249407568288341290169548445597522994803363373438593\
3)*(1 - r)^(21/2)*Log[2] + (2738697048776590102657112909575238461427329233682\
53624006503650975076914415561251628569514790922424306444069628168716600475216\
075732403494071990317/1139149272501744642970519877022741242005335314082793198\
45555517933422609307053025255869631392610205270694970510737009265645152017800\
81706527226434196 - (11078022434393264895706863746183946523992364449164482068\
73356716964112181705099496016960654765732229784662715818350677513248250367261\
38589520146600541*I)/14527390068479232747753825975730821070787778596887752785\
12326499176257046169106772403931279712203894947578409330952813289806477819803\
560426138253415216)*(1 - r)^11*Log[2] + 
      ((292258665294135835961115197271956462996682881924472732477134040979048\
05678772094123576588103522233785269404468402383790310069134825872321974477435\
43*I)/63014786599729367179765200636617027764964878137721723524618249794938160\
08708110445555510181812529678097422994034525127414144053275913177318954961920\
26)*(1 - r)^(23/2)*Log[2] + (436291962712814691389818255694568243253233736412\
38496773984559300357654306611930659688641944907081010241048006577164568410600\
90075411414547215588191/23821199817440627536715211391251992179977952391360318\
77401182888735308054724320892105776969953611328286524166716280922576313293422\
89254119627851926568 - (34987813338362053655580806459527409124505733367686905\
06995848894547586065172635485124837617306802184855069701594652158247391261672\
7727648074598447205*I)/557083477653069891738811602416875686848538694141165404\
38198659119454503189513077074089299613897496104990202406157501452378658685350\
4429402029775925268)*(1 - r)^12*Log[2] + 
      ((614021183549099197373674295489218841523755581461920082579631097585429\
72342367811265152689321816545316223250965019251070793199571957715233848383530\
24*I)/15863064491594607307150632169946142243486737707218187270421785270864023\
07341248674443486780122024563160299158798657328120303214445362127335428405980\
907)*(1 - r)^(25/2)*Log[2] + (14765758986500066216394549865045873945760817199\
87930921808553937880893388611368457290694317361082766215434490084439406859541\
4793444620084860882920059/105919408799762307670752979373371672331875313061867\
29909798548470106279964306706474794428640127361260760669592883424952368061992\
51446836984605632248772 - (95889366945472994392920241223863413775875425636705\
17527580774632306886782656991209711636508071871347021706887406905963632718102\
5778426761680374125375*I)/182357999612263552714448360569515792597262982850559\
20823510038077471831562777655626194825971943288506155329268744470901138819401\
29851529684839834033264)*(1 - r)^13*Log[2] + 
      ((756615273766267359398565133965375013325364420464948905747605441009908\
42466215559098851628973575325805102070450094996638008426253647710558382382772\
4*I)/233302219160453846380634814553672504929672436983529680214469417682583192\
88416661966537513093756068898034788912332240344811660774720290633422978663154\
7)*(1 - r)^(27/2)*Log[2] + (2646692844626110641523782219224623092686680041196\
98013189632930493115801917517795012092792223806094925539509054908592384198593\
6798124861499923847552/251065334873985866657616724558222948835833096818813647\
80646702530417160261595935965339303067989971984283697099347294623117875077638\
1021551469000260343 - (370685969559347654806191502734692722589278467588671087\
78200673293507242788964760032124577745145818641361725086521184876965010651453\
26310461732662471*I)/83038581661036428444311762146424118189816495766106723794\
50680242956854245353769333434073313960015491154147334263200059391043663944175\
6346553420068532)*(1 - r)^14*Log[2] + 
      ((326553335655906857043315268982213924139740750067867886130866374730494\
27978428885999356525551158887914725598440722123119609332122153551969507689621\
9*I)/119482220395032887252346349634828748455291896634795146771399457396096409\
27211561079318078611134612461604497162182636266207889460200306896983867402105\
6)*(1 - r)^(29/2)*Log[2] + (1069447472771499049256215783869600683985662993326\
83406957054418452100088452703211586347733191253499220996004392747778248500328\
73980066722360855252979/13600141537022619000722976591772885679094770768439304\
29961410363050900532043234537509530505034006987292117613337529822199293894857\
381507736067664684077 - (1334935354423865013319825309804128740732218378628392\
72129939277175049896677890808399139437295931234249181026647015236771285879214\
9002599007827426992*I)/348072082422091575889770636715505841088283309146443233\
98818345433232515603917257664402210528820130345278140302210430909035146397492\
018840050231991959)*(1 - r)^15*Log[2] + 
      ((165618107718638771187610393237361892299345184457603178114126431786117\
56501430404050946988560382717872359198529194201963361552916499267416584314292\
65*I)/71434652789503433263540294217903592859633988175228903783409510885937123\
12421259401136636036022266342123701086733533343042857859600721668659991047851\
68)*(1 - r)^(31/2)*Log[2] + (432898621008751511971277777601440027098904012289\
58531635604477787430017618922561298368511100646671077395417383199458889783810\
12118237008600816868219/75589141828244327260595281692026474639110613532302492\
77899061303893257750559854041206294696956506534722139996679428297087962490337\
45710756932248109184 - (46848377525085155163869222442429536037686650787786236\
94650279945176689051745945179386790295900505292402311540269118603041887930449\
782119129145545913*I)/1407163572053750665826060156772173642342489483911335848\
12426147399517854576010703933192547347138777148683358163844419188613169485401\
064686494201530548)*(1 - r)^16*Log[2] + 
      ((200040298828440478783623608448294748128147557804791235272637816945704\
54016274799116620107107724744959825098928984803450880378214518602866510806676\
7*I)/101030690206907082968903392913198492089125768989497785321430647459943335\
27623016902054725547333211938078823893142085468482876808556207654428083447353\
6)*(1 - r)^(33/2)*Log[2] + (1397506578069950880296500781751143235968460350341\
93942545527389741770364395159197150188095010556754334263006360617861274555656\
4606090215941703876695/348955663217612667775016364458734883674548468694145609\
34471932863748256756938517357321406701327830329664509070165072296499840636216\
8653695879053039392 - (245966501676643257278229809377230455769271928175621453\
68651847907853609773072074243178561875711310470966902510417335417712374740351\
988831551264132766*I)/8434002884724852705711597407366384593108632139976084928\
06855753339097205215641998734113191437267405154532554970336058337924261839778\
053300158363481857)*(1 - r)^17*Log[2] + 
      ((202997637324150858300027884934798391992947320788032701960488716377933\
68431751636053594037517256645553993222930316789995686093327664839493418843547\
25*I)/11926296006177101267568215452322160890502297079240464752732564656764845\
30588279625971834820145088978815067641094942576791977481619014368375592786877\
644)*(1 - r)^(35/2)*Log[2] + (28359738185663341434505109202690998143549469984\
09061365601608851240509030443394194291275086444580217585171439107417131179642\
313157867369515834711649/1089032691042858016144059454352284385939727510808814\
86847017841025351823560851322261843906952516359573137087760979710083478650732\
4203567207054787940992 - (385241503764499216200717781835303071191858433240710\
82075313005134921609682959916136132943500758329688371852400291129626628915632\
023070682385960558630*I)/1495992928758725686782722022465107578808618635420965\
37063538657890825941491967586797919544825641496634552183853414798722140619728\
9838781768346592564747)*(1 - r)^18*Log[2] + 
      ((168423167525636269589606860259561673716938568716838141575945907524416\
99658326495572098635671752679277271422187033143723580541771420215942153364224\
7*I)/114382735591792354390673217648316807170632632971148522492854482605389399\
21016962504034815471063845838727493410616847784714447068974810385223391338173\
6)*(1 - r)^(37/2)*Log[2] + (1595059740225272475541766422781132869993325384015\
98800840275181563395630704254493183971633013862109552391211158710165739672244\
4160439757784233657891/109547684250211702836519599513577826839247999803365163\
89862915712320571646999948570844958079870023531146744845197528484379220586123\
32497885479142336573 - (39276629610197400838524234179745836132761471408375775\
67281797615804589783385495180852785929261287945568262828180586811228410797346\
2862180852032133166*I)/171509334959878287508816094163370146371377079867062175\
01320769361068826962085235185408675046175461394391335510568698131916526976066\
15388395139602220579)*(1 - r)^19*Log[2] + 
      ((741858856845156050559837204311677589510336730189517261764326206236124\
69845334534497417909567523685870996413556667417139188472263816962787865129228\
7*I)/578943780437165459158070778654658571925267532588986459094782685763679109\
75350523980911836177936798654371749067761489150839350440644071795891335401767\
6)*(1 - r)^(39/2)*Log[2] + (1092371748308002211236714800733516711079099732073\
82174136605548816927950824693920472091321360322774921082759962533819605941843\
617003610007124405225/2147140909693695842116399462117191572445134574805402360\
34393154687962011837528812259267203784510935496888599568436346131731194279192\
768453638496376017 - (3712666535370361220854879609198357809108898798651059138\
49717261792872150926143127500904967436596248331640368535734580918489734027905\
73006961299369119*I)/18115145143076783498631244027959700727269573019073977866\
56618698484478464279449231996803628232710666072308133808187133981032622432132\
014411338582822342)*(1 - r)^20*Log[2] + 
      (4321634008889211688412352229569931253500150565866249*Log[1 - r])/
       516174553276973050541532948507733548345431615821204 + 
      (7521503731041500621822931934763565913876477466561541602058510739180267\
0043913712457967662109387514573*(1 - r)*Log[1 - r])/1627305614434409499158466\
5264477124308291226326794917097614848952434434109559524735703741860696184904 \
- ((3716568584874324510259768788756577147322022378980779*I)/
        354906156973679458565404584544197092103543348307368)*(1 - r)^(3/2)*
       Log[1 - r] - (85899987211116826724404829981869359047001884980676082466\
07139671931351266907515200729316855768407893582844237150502478909153411798493\
5489982058743277*(1 - r)^2*Log[1 - r])/54495454596321817671538192149656810950\
45776090671155363707288841450253866815112770505335160505219901336315773457062\
03339790486816021900894194308189920 - 
      ((184758049894973871335699891706851053749827896208116611046787342492953\
149053356237411194253043548159099*I)/1718483196436604737598890143640834085661\
2192962331881098606783496511168292403674852725399098316443152)*(1 - r)^(5/2)*
       Log[1 - r] - (39476627178071198395571159552358052362685516958796773692\
49615701745198438971359606389210155560924973284502929652829564422172804872790\
30318021948916529*(1 - r)^3*Log[1 - r])/3640251820473920490449197541790126670\
49531106106915266429689012808681730024831698653014721550745446830943861968938\
49891172702146795427033688785084390 + 
      ((164187634480860223988472232730289200155316079362502869575133700096472\
02120430167140973707888274152125724094715420169805835707862037393407947705181\
37635*I)/14191984812053758141318156269377238216723751022808275227092422483122\
63177572813732227299550750861548919703193360143117500924950634619176061766066\
22216)*(1 - r)^(7/2)*Log[1 - r] + (202669448256294260285181606619990179848703\
01660006712326438787605896465906225586191897507323013181822265742102648179740\
65106495562630295772747256373513*(1 - r)^4*Log[1 - r])/5580991750890505397672\
28666487359863984925590509956534479256801774344472162723420338580126895540762\
723139878173852135415841783459717061127383853739360 - 
      ((909431837369546801475347941259649231613003606029456449475297895716336\
74922400705946630349991642410730451086892227879268625333227371552410115723276\
83*I)/59991158265250040896405321944773290300766379324102691878244791205531231\
74640282566573506315900272519859900755353387679219290594531281322214830366488)\
*(1 - r)^(9/2)*Log[1 - r] + (303053007758245667062129909931298862964142827142\
33425375399888848111417751342134914649875398969236068140650415823626569821525\
3448828037123045673805515*(1 - r)^5*Log[1 - r])/11985732067533853162074266321\
76482913212609018728043646014633568757950338053302162094892007838699449635904\
925464759835647845633646202409959591396530842 - 
      ((242559123468049970190766042027989179500704090272362606679929336455650\
01048693334858171523394599573599255202156456184316402451282610799207461822319\
1*I)/664393387250175810677572804303934699373885896286566409783069105305688814\
561102691147435431660144670199736020070439004151181489394421236056523883452)*
       (1 - r)^(11/2)*Log[1 - r] + (72728623470588292413544929591656966769471\
43287777200856670530346355715770671245541212073190482147260989705108499094156\
824788630626416996030851585363*(1 - r)^6*Log[1 - r])/153349288561953448450620\
45493079873131329103365037975580499552310683995942860163772733136882661443749\
6309359120539894752518224835041759461738599866887 - 
      ((457172512436785471888805031449665313297611352122972700188810838568826\
20142064322352508729416054512890334687232997644654160163583184768742701090188\
3*I)/143667352028192388600330610912392187630583630891980834182221365784186255\
3780892017739100694624126761810510296867786479696404976966026349325040759248)*
       (1 - r)^(13/2)*Log[1 - r] + (41702643919931076445347274578499479787620\
36506400632479916493044714361524651633890560310451386255945979439927733902068\
6851120056124721876360231830749*(1 - r)^7*Log[1 - r])/11801684355685004787733\
04120096273776243648148958601251693480942344581306275648053087315406589256688\
738020886973134689468123100586966246320590405029160 - 
      ((962053171685554296432565862798202975867310007431375257419750995562756\
33563792537539015141825593906995312385223614334777794623199649700344148906997\
261*I)/3073568849775056130058263507192217181094224784977548483434495234140588\
11204888750671501650359431728416214257242863232714312482619588775877929270311\
912)*(1 - r)^(15/2)*Log[1 - r] + (3339075311321139052484081807903482527593938\
69516272510507582543436348953621286683807969547615968646516720589758100033899\
3367975436290196528375995537*(1 - r)^8*Log[1 - r])/24077680715547071456018374\
38039753817087577755696701966819719362258900641882390404173844386397278298210\
95792363229415993467642682568130967714624076560 - 
      ((232034531661421343176678661532262445791767301009425769804859592707300\
63704115423092210537785708418608521601375154847702800672480201212778870961513\
0147*I)/760331815970424944773449708788049232239049685767513542951665095388447\
89395629300360429035268252682694259889258662233598364108037656678362340936710\
4840)*(1 - r)^(17/2)*Log[1 - r] + (837627180278820954626563917574630353803560\
10912191651976447119066675470411355006749984846535299170665871102904099139906\
201274442938550501768412789*(1 - r)^9*Log[1 - r])/206584853418410868679627830\
10638042378453740478986725811880021590765612916020028050484638153705011621598\
840973410731642170567854439756331364421920790 - 
      ((479800656025010392966991191706788241396750157205705178490125033471273\
48428859703779368385742601395874012979566008186757576653990255054744937380163\
5529*I)/163285607323475552507524410783988791801968992318024924870677247884974\
56678660114642991619864925822726231280599893638975425241909234312812695581648\
96280)*(1 - r)^(19/2)*Log[1 - r] - (47749701097050644409455158329043458040038\
27790042524000007996144921249893193095761409510344361964370398977067141959668\
31901730904175986430276643797*(1 - r)^10*Log[1 - r])/144333874195674405090260\
25944008482133353079415778452690953528423539701852479424871189028043939516033\
8498015351809447794267206736856047505669729019680 - 
      ((100768891921064143264339242496392176091570741806638270104077938237340\
08833212151567921508611947333863079525516882100800460946387283622239811859166\
6351*I)/358789095048419951233136166536491770201129091079975931775360959563713\
84574146405897690174394814154739462234084373437692211921351546293130921751030\
7560)*(1 - r)^(21/2)*Log[1 - r] - (646677195529631668177312086073265785009693\
59490460506186630628066143511650530745860168742503203571191046111126513763683\
7253720404946923665740764153*(1 - r)^11*Log[1 - r])/7940648910617512138949932\
88059021130414115881036300457985547023500737083127972432416687866892598586293\
82149052748795384052275852056900164177752226676 - 
      ((239159450285523973907850335069247216434684089161435196004266825112220\
12606485310387860551146428747994460523246388486709443419673524611151058285391\
3155*I)/894061056313138014314168733369529792023079774963182266357830456579687\
69356756149507121784641731975894446307457407105536086487180865618871789451025\
5216)*(1 - r)^(23/2)*Log[1 - r] - (507112535600897305842206232281324024927587\
04697447253282262741789666101925191342897561597034512937870219527440363852560\
84943585445379066572125368669*(1 - r)^12*Log[1 - r])/436133327035228645137663\
45897183115728488838777095547526738092074155951987238205955456725745427626289\
6175885166916066809565457692782839444266070365472 - 
      ((101458939121741490058704543896721802920725612869934546884090900731783\
82733761695289834392064071924850105478262701319338467314363040426052904551120\
3097*I)/398743219958546918071060149625372800752378180952409719568834444841297\
48594312273621346671840741551371774596412609841587550151172811842642692349600\
4684)*(1 - r)^(25/2)*Log[1 - r] - (211629199073967863600821956127846658641682\
68400965398157379045981045755906514391349677860320381211883037635935203449553\
70487806235942825053991064747*(1 - r)^13*Log[1 - r])/149871305811973141597923\
00649887054510028726630730516114145956867334338639160392272856477582465881707\
3225911938611805224504640367259636945453504445392 - 
      ((451232352210785708531246061802623229691907405010653837157737499465639\
22633123512685576899963593712678689501359865888932001821701871474846609668909\
4047*I)/186430955187580764230679322902835386687643949890067683548690341239337\
70618256290678948490785645893667218007213146688262972626327937135944146819081\
72912)*(1 - r)^(27/2)*Log[1 - r] - (47328419870775659855326758098541988113054\
80913695293018955641453708838843343570946769926443824321564500360086583296063\
82195664447178325905356042822*(1 - r)^14*Log[1 - r])/296836778066682358694446\
59088664159431921988056748236590787157387113769361049460003759231462265361696\
914257963117786220221559261110202671880864693637 - 
      ((318665490110205019556013891485147228552729770557839410899398108478191\
74125936594130232306312917166873014179851442337292319158447040134459884754197\
1069*I)/138305739925911275881727686544643123183899834483377288400824238380721\
79248406535314567521726758158944693857286760245612914144911832117109287136483\
77440)*(1 - r)^(29/2)*Log[1 - r] - (47677837083338316853729895199754611712387\
90614280076232684447585937381769506163888159043799608858124328435489358461593\
5704516504361128375269537682435*(1 - r)^15*Log[1 - r])/2758968015736085242600\
24752349521199279565552618377026577137183469764871345751965532455080794802021\
7653446962359555069991276827481366328432821219392048 - 
      ((521222421555118073790116693733500016404007336076846651617218846909883\
70470943341897626072758751883026664178939080839379655680377254408758126549515\
89*I)/23736293681651244290747425453850402853227046996121725240629941613020299\
70940855886458203770747961105193981743200088871687802968203916610149895527421\
6)*(1 - r)^(31/2)*Log[1 - r] - (157723344970342779996440710693575912066768068\
97196474914423395721108718032431511547997983657840398639410471342594137072555\
932946194353794737751975367*(1 - r)^16*Log[1 - r])/86362791954109481196841283\
05914937663984336067584442176122107780488492057976789721083487571665209284071\
54086643669403501388737476176540782141491958536 - 
      ((487599239555722280439654874078440774707774665918336699728230478009237\
11620343624545621134291837776189645970661641525692579565942553001036324763109\
49*I)/23267188610632035874684915488686530908636805455427802065665329744918606\
03094739518078551828306659633637705985165715863167008400787747386262897835024\
0)*(1 - r)^(33/2)*Log[1 - r] - (362588333327526412987833986668132014895188829\
47336956875429920276561857429633576264569353141225125777161455444386099412585\
8084393601095193326690545*(1 - r)^17*Log[1 - r])/1910431662846768903503061434\
87014377757740683166605020280634402904521198685363959670977378232243714459165\
14917063290802346261932094944592649169892084 - 
      ((458872972092316126349028867207516928920674729904947494722386083647076\
52192355119159335025436800045277801212649302313736872913378238741489710412978\
88747*I)/22910268536408142474501051047077994555245197778435179338471455250227\
92661649064433650680780732260354404752836895324553966866366842357506514274324\
4706840)*(1 - r)^(35/2)*Log[1 - r] - (607483060175998051332786332208495194440\
55527923520791953696077459036704883193776826521118304968263480043629329086922\
99538946739673642713716115685249*(1 - r)^18*Log[1 - r])/311605913454413164677\
21446156409882841411071762964468579358176478197912452578484029192169688419038\
2441519367559650394849737205030197486109272986651416 - 
      ((735809092850562941271186002988506827091356908188586422542373779186512\
63685084797022764256409846480541084927076947108529226385090497345579916919212\
2717*I)/383808523634617692585933043330923336984242793956303127957428368533831\
89363738760964765492643756816295741968421410861857007014380297580227267824890\
74138)*(1 - r)^(37/2)*Log[1 - r] - (16281634641114963080654176583632465009776\
73238741693774081187285257558886016363180255692191452803118652354236608558751\
1235382327711958304630683914427*(1 - r)^19*Log[1 - r])/8199315167239476855453\
67019668128857065716465978656601506481514582747697589723975567386992869840037\
773599527909027402376019491169508990261374081330048 - 
      ((183419887244190756447589802826905630170135204056246188354994752853566\
67816663532170134353118645423528641922405740848002435060732079957496046316827\
57819*I)/99808967337720396028106959694803635467452721951328532399237308726968\
01597015713201709571464021968810975486210901690889560214521006119134259987662\
034736)*(1 - r)^(39/2)*Log[1 - r] - (4297621125337082660165252613517337900221\
64766804308259674760564221164825439976951104227556645553040394008583439533758\
4805427463213847139220304562523*(1 - r)^20*Log[1 - r])/2138073061627414326641\
34567250184435809966892638515493360438689652967710509887037176340219906914458\
293216567357169057111468121116631904188218889602144 - 
      (7137355925201665547777078564537253144247407890070187/
         2441697479120764503492127142411150256226418610363120 + 
        (78952611767684332332697308095513870002479750480184*I)/
         65639783004612976535688173347463614704617860135907)*Log[r] - 
      ((158539891348824613576878836283768348039562464321524*I)/
        201859259083339608312702122659968905351833691716377)*Sqrt[1 - r]*
       Log[r] + (351321549623893006022305029417621840687252030411225897988514\
72300867797498144589450805930843045230541/16643757767423341035566327022085190\
040344375707403448396946714824697559955640826459740080567586162340 - 
        (13471546081169179836054773641944483945137318583709995251464251644924\
2940705476020754130481176227210967*I)/494489591050464667684172172819835416300\
38732508110096686897308181451557273269595838226936266123763270)*(1 - r)*
       Log[r] + ((17238055422390522221579667408812596335970645951321474015720\
807072318661054414041665132451562429993963*I)/3292226075718601654750739763812\
5639594855081961692051794927003176498788360192441484092894972111365912)*
       (1 - r)^(3/2)*Log[r] + (1773496636109350554751468738186525223493906369\
03756349207264214577936013811796236552916103379638083726093147639158003812115\
75423266994860618775181844517/16635417999550157101808778748037447104793318497\
21098495822814729733463832084889301548663525768866929500445883445793455788756\
7577854471408592469962295440 + (697837277193036066716919811806273910218290853\
65261196380957607956700891743453960445585650510562326526329435592964804290322\
59675117890093947694269677593*I)/49936146340636351182947895723474733810847046\
48214884222532330903424828382666602969590103691126503021836009506270281479429\
921129879440063096438932393370)*(1 - r)^2*Log[r] - 
      ((145345771952601350645006859252406363131516974537585450011331597654155\
11799328886225374358584988294335511868718532203726796714062819405508337352173\
0873*I)/302825429198363325990122041576588368630235450981378933712712460928810\
69148481173011947623428830979378052917764513800094511398845893422543560354951\
9426)*(1 - r)^(5/2)*Log[r] + (16182283393968400457554266183704632832951873675\
19101941257643464408247237398743973239130357648206548116446053720213633986151\
321409445344528175495274135/3058753255685864313915340598285508885325294913274\
33290099442791059382737684534640765588293535762462409260076316362871247565216\
6231673429792635247327554 + (131084934433162441477283237863112648308294382938\
23656854641589769181485752622869501034437932515243168839289336559077316836374\
92832606425025184154224327*I)/15711026327826320269728952068284391900204038466\
75741198190301785396510042111510747189971421362653306635927974118389251540175\
087439221632484384086182665)*(1 - r)^3*Log[r] + 
      ((775694311691642275241395424059836210705892997208899734748845826172025\
98226567626587094338608144374899666052768599159669048344984685554836017787250\
15*I)/21163814405826899849031642024050807821154633050713571317373920782567366\
87516966080017099671517693540386515133868608401688404005582502237793579127270\
2)*(1 - r)^(7/2)*Log[r] - (35121952413794921157880175765699375692891550806831\
09244530433472290581430203323869172080511270948746064523223713374466135244408\
3275951152507231908176/300525798235696716148488975722409189901375513723552720\
56807280896616136691337542676228943052535993037666906169825264796247534118175\
0238286632701084413 - (188392994988666736029262970839642240764163887376966001\
46076268073642213452877505654131845902007735915661425630941932325657440336087\
4817547124542038543*I)/543903760440929462582001094006319682995141182052370592\
69422067551630386641538154410716188670258137751783386939807740595503209864504\
3869691290865362618)*(1 - r)^4*Log[r] + 
      ((603652487368614698861589183356391582918085570865210216311344297307320\
29105566639172872000023865037862575319130545099725140459681666511408638316004\
47*I)/11528913272931952848088692463376708001883731995770430257473433696776460\
38259973585479907033284543607755221404854639507829364613207225375215818121265\
74)*(1 - r)^(9/2)*Log[r] - (2062112680407173588326219532167604102036004805414\
28814621085161600711614093817082513355434467940526004727171005482611533392886\
033056807052064323054583/2541549136371744959756721690321638393725601774419489\
31222991501158466118438855736067679155049516803444623983591073615005206974853\
1552930074374031866004 - (122081253469730778718675129826903580686738279799625\
06878975357126610479884432395228874980703411102301062008919518954482158868020\
75407440080656338934865*I)/53310440678636068728812404625238756196094358627331\
79601761622985534227619038231312057221085203208494899064149513782637607730348\
509359092035916577665332)*(1 - r)^5*Log[r] + 
      ((301429864157412593283470081341866137197852185684676292176402827608060\
09852630299624162785593008297619383342904200164988766867863878216113462086002\
71*I)/40298204415983424026782944581007998394240527195042319411971089540663406\
42493441023950404276413070684335859267094828312578549415721230153293568586277\
84)*(1 - r)^(11/2)*Log[r] - (372909674515827530404359011172535528178770017627\
73421670317674816004094151873676751739631085107630381865225883615582566154507\
387288629817996224987386/6729915152995548872618242227052767076618720049557625\
17121450138943347133377253369890084357639053523901595196591807176873952034699\
070178408114090117337 - (1225432447699964343262549353329266364400676672328842\
17390398395812106363464606677457196010645503844504888032731130884695273815117\
33229218979544894772*I)/82056376938613572852491188432985318052174792194192477\
72310423285974149810880678426514707834519572095108768107190324016185311452890\
1445831093395240505)*(1 - r)^6*Log[r] - 
      ((171918796459338445433139591911736162355317249062220846038714616450606\
48752515149967468255171692034413120225121197714052599749923121295027773349126\
1*I)/919354002568281760241436648937913176119535866409641645629486902364346726\
25942849059564108053177633452945240475867485307578487776277871009902766345624)\
*(1 - r)^(13/2)*Log[r] - (115324228583897051826463959146842023348270835186184\
23142252525119736306097168061646590509917968304582557643639031433734066488404\
6602260551291957472513/294611417809923866306614957334982336663452080846025619\
26585371414998917061506939096356248602236342129221646708163019672730593347484\
16734347582217564228 - (76217672702070202839038412545437240520774537257534275\
22496028611248603437098255341415017749345099015788455810396285416567442934645\
2281649692800582958*I)/719534835564482667003539254195213537607725168560060112\
26352458868622755686813325962085547150865512319357800660815891476076211022367\
3284117605252527465)*(1 - r)^7*Log[r] - 
      ((209192255668047501064850113997893631646984165231201235418811011647020\
64746903680755130642552230129975979622443441081529326736776717828860670841364\
49*I)/55933888997470376807265224008092858028269351608756275565015962611778908\
02071537524269531858404013567877219740091869595939366587105459061283017516631\
98)*(1 - r)^(15/2)*Log[r] - (752065096842753257710876477958320447730765780593\
75465570506056814305974003266674593924879287351292394331715169011407335558064\
69835613294216469888641/26454765946353707715267140641168032007526890808778876\
91111986176700265969627505325539228119599296787983831915009804662706785905836\
98200098624765498278 - (28043694646736786182488533029335756612658890531781555\
32478646191286431865230552057672434565716812944046271411636375612879757024916\
2039891461437897231*I)/359156499751411944727066434945832764929325696410140239\
04514751160272512648382292266128630924516635134171859443285410952639604419561\
1493885260363830860)*(1 - r)^8*Log[r] - 
      ((169472798150826549008848970760480746597060275980508064730383480918886\
17967270570486697186719417465954676341835148634102560192948153034760252414961\
599*I)/4531368835613602836025625630777558088021322428721730945052464151623825\
78534192199276729673975805447140696757797819414746888293377218284173471568977\
6632)*(1 - r)^(17/2)*Log[r] - (2254890450315915166080881092396236331517865411\
66314805998053653743226152930744070156826007337707399197014963818461872414289\
294502708108660041453309423/1070098957187760988309338235108260965572762898245\
03984753459454712659999653049952289778498271676726798992746657109417398133121\
57205932577947204571879292 - (29687338886668179843036817958770183375403698110\
01405155822251570523300279106897856185880580452473681136556302221278109993122\
2634359580004164367314451*I)/495972492146089910332864180254550138524109199847\
34754182839981895852077374754954573982306138547521591145486607661232665402158\
9824515521189981440485660)*(1 - r)^9*Log[r] - 
      ((161792228261433692971354201857620112146699237157691588427242262505756\
13598479504139635870808434891927550420200339449323882051494641307080409239925\
87*I)/49226959412386145691870038492055347798773807269907064513660282946445974\
97029079111038296394560188142236073266046222085805124203722938104529499732913\
32)*(1 - r)^(19/2)*Log[r] - (239142538240053545372928585410573677391974277055\
91454209107876701743149642534522953427454494991852956240716822738870172900354\
019399866384437593040687/1509365143594900260845683934714352342354306388661609\
13179042579426462182624518799076228347580547039153648913498167860449134444244\
6096241529264212011824 - (132503315212351630859772507353417385999897936578024\
68896021398262971335228695247576182189907969349842069666161368668413336397372\
261400164083881623468*I)/2807087848007156662013183035139498721806732336202872\
17590120805652806011614824020516422492305385685238723479105708663999306860585\
090251848365631908689)*(1 - r)^10*Log[r] - 
      ((907808514460497541793263806109028695634159659649039063129153147007653\
02616823547023105799224948624738830866311682763171534713900053598127439096215\
1*I)/326942606474801245630369260840372198354955616476436963149847328335244478\
27249759981810658143976916498815136576682580339096891195045989606726746877186\
6)*(1 - r)^(21/2)*Log[r] - (2738697048776590102657112909575238461427329233682\
53624006503650975076914415561251628569514790922424306444069628168716600475216\
075732403494071990317/2278298545003489285941039754045482484010670628165586396\
91111035866845218614106050511739262785220410541389941021474018531290304035601\
63413054452868392 - (11078022434393264895706863746183946523992364449164482068\
73356716964112181705099496016960654765732229784662715818350677513248250367261\
38589520146600541*I)/29054780136958465495507651951461642141575557193775505570\
24652998352514092338213544807862559424407789895156818661905626579612955639607\
120852276506830432)*(1 - r)^11*Log[r] - 
      ((292258665294135835961115197271956462996682881924472732477134040979048\
05678772094123576588103522233785269404468402383790310069134825872321974477435\
43*I)/12602957319945873435953040127323405552992975627544344704923649958987632\
01741622089111102036362505935619484598806905025482828810655182635463790992384\
052)*(1 - r)^(23/2)*Log[r] - (43629196271281469138981825569456824325323373641\
23849677398455930035765430661193065968864194490708101024104800657716456841060\
090075411414547215588191/4764239963488125507343042278250398435995590478272063\
75480236577747061610944864178421155393990722265657304833343256184515262658684\
578508239255703853136 - (3498781333836205365558080645952740912450573336768690\
50699584889454758606517263548512483761730680218485506970159465215824739126167\
27727648074598447205*I)/11141669553061397834776232048337513736970773882823308\
08763973182389090063790261541481785992277949922099804048123150029047573173707\
008858804059551850536)*(1 - r)^12*Log[r] - 
      ((307010591774549598686837147744609420761877790730960041289815548792714\
86171183905632576344660908272658111625482509625535396599785978857616924191765\
12*I)/15863064491594607307150632169946142243486737707218187270421785270864023\
07341248674443486780122024563160299158798657328120303214445362127335428405980\
907)*(1 - r)^(25/2)*Log[r] - (14765758986500066216394549865045873945760817199\
87930921808553937880893388611368457290694317361082766215434490084439406859541\
4793444620084860882920059/211838817599524615341505958746743344663750626123734\
59819597096940212559928613412949588857280254722521521339185766849904736123985\
02893673969211264497544 - (95889366945472994392920241223863413775875425636705\
17527580774632306886782656991209711636508071871347021706887406905963632718102\
5778426761680374125375*I)/364715999224527105428896721139031585194525965701118\
41647020076154943663125555311252389651943886577012310658537488941802277638802\
59703059369679668066528)*(1 - r)^13*Log[r] - 
      ((378307636883133679699282566982687506662682210232474452873802720504954\
21233107779549425814486787662902551035225047498319004213126823855279191191386\
2*I)/233302219160453846380634814553672504929672436983529680214469417682583192\
88416661966537513093756068898034788912332240344811660774720290633422978663154\
7)*(1 - r)^(27/2)*Log[r] - (1323346422313055320761891109612311546343340020598\
49006594816465246557900958758897506046396111903047462769754527454296192099296\
8399062430749961923776/251065334873985866657616724558222948835833096818813647\
80646702530417160261595935965339303067989971984283697099347294623117875077638\
1021551469000260343 - (370685969559347654806191502734692722589278467588671087\
78200673293507242788964760032124577745145818641361725086521184876965010651453\
26310461732662471*I)/16607716332207285688862352429284823637963299153221344758\
90136048591370849070753866686814662792003098230829466852640011878208732788835\
12693106840137064)*(1 - r)^14*Log[r] - 
      ((326553335655906857043315268982213924139740750067867886130866374730494\
27978428885999356525551158887914725598440722123119609332122153551969507689621\
9*I)/238964440790065774504692699269657496910583793269590293542798914792192818\
54423122158636157222269224923208994324365272532415778920400613793967734804211\
2)*(1 - r)^(29/2)*Log[r] - (1069447472771499049256215783869600683985662993326\
83406957054418452100088452703211586347733191253499220996004392747778248500328\
73980066722360855252979/27200283074045238001445953183545771358189541536878608\
59922820726101801064086469075019061010068013974584235226675059644398587789714\
763015472135329368154 - (6674676772119325066599126549020643703661091893141963\
60649696385875249483389454041995697186479656171245905133235076183856429396074\
501299503913713496*I)/3480720824220915758897706367155058410882833091464432339\
88183454332325156039172576644022105288201303452781403022104309090351463974920\
18840050231991959)*(1 - r)^15*Log[r] - 
      ((165618107718638771187610393237361892299345184457603178114126431786117\
56501430404050946988560382717872359198529194201963361552916499267416584314292\
65*I)/14286930557900686652708058843580718571926797635045780756681902177187424\
62484251880227327207204453268424740217346706668608571571920144333731998209570\
336)*(1 - r)^(31/2)*Log[r] - (43289862100875151197127777760144002709890401228\
95853163560447778743001761892256129836851110064667107739541738319945888978381\
012118237008600816868219/1511782836564886545211905633840529492782212270646049\
85557981226077865155011197080824125893939130130694442799933588565941759249806\
7491421513864496218368 - (468483775250851551638692224424295360376866507877862\
36946502799451766890517459451793867902959005052924023115402691186030418879304\
49782119129145545913*I)/28143271441075013316521203135443472846849789678226716\
96248522947990357091520214078663850946942775542973667163276888383772263389708\
02129372988403061096)*(1 - r)^16*Log[r] - 
      ((200040298828440478783623608448294748128147557804791235272637816945704\
54016274799116620107107724744959825098928984803450880378214518602866510806676\
7*I)/202061380413814165937806785826396984178251537978995570642861294919886670\
55246033804109451094666423876157647786284170936965753617112415308856166894707\
2)*(1 - r)^(33/2)*Log[r] - (1397506578069950880296500781751143235968460350341\
93942545527389741770364395159197150188095010556754334263006360617861274555656\
4606090215941703876695/697911326435225335550032728917469767349096937388291218\
68943865727496513513877034714642813402655660659329018140330144592999681272433\
7307391758106078784 - (122983250838321628639114904688615227884635964087810726\
84325923953926804886536037121589280937855655235483451255208667708856187370175\
994415775632066383*I)/8434002884724852705711597407366384593108632139976084928\
06855753339097205215641998734113191437267405154532554970336058337924261839778\
053300158363481857)*(1 - r)^17*Log[r] - 
      ((202997637324150858300027884934798391992947320788032701960488716377933\
68431751636053594037517256645553993222930316789995686093327664839493418843547\
25*I)/23852592012354202535136430904644321781004594158480929505465129313529690\
61176559251943669640290177957630135282189885153583954963238028736751185573755\
288)*(1 - r)^(35/2)*Log[r] - (28359738185663341434505109202690998143549469984\
09061365601608851240509030443394194291275086444580217585171439107417131179642\
313157867369515834711649/2178065382085716032288118908704568771879455021617629\
73694035682050703647121702644523687813905032719146274175521959420166957301464\
8407134414109575881984 - (192620751882249608100358890917651535595929216620355\
41037656502567460804841479958068066471750379164844185926200145564813314457816\
011535341192980279315*I)/1495992928758725686782722022465107578808618635420965\
37063538657890825941491967586797919544825641496634552183853414798722140619728\
9838781768346592564747)*(1 - r)^18*Log[r] - 
      ((168423167525636269589606860259561673716938568716838141575945907524416\
99658326495572098635671752679277271422187033143723580541771420215942153364224\
7*I)/228765471183584708781346435296633614341265265942297044985708965210778798\
42033925008069630942127691677454986821233695569428894137949620770446782676347\
2)*(1 - r)^(37/2)*Log[r] - (1595059740225272475541766422781132869993325384015\
98800840275181563395630704254493183971633013862109552391211158710165739672244\
4160439757784233657891/219095368500423405673039199027155653678495999606730327\
79725831424641143293999897141689916159740047062293489690395056968758441172246\
64995770958284673146 - (19638314805098700419262117089872918066380735704187887\
83640898807902294891692747590426392964630643972784131414090293405614205398673\
1431090426016066583*I)/171509334959878287508816094163370146371377079867062175\
01320769361068826962085235185408675046175461394391335510568698131916526976066\
15388395139602220579)*(1 - r)^19*Log[r] - 
      ((741858856845156050559837204311677589510336730189517261764326206236124\
69845334534497417909567523685870996413556667417139188472263816962787865129228\
7*I)/115788756087433091831614155730931714385053506517797291818956537152735821\
95070104796182367235587359730874349813552297830167870088128814359178267080353\
52)*(1 - r)^(39/2)*Log[r] - (109237174830800221123671480073351671107909973207\
38217413660554881692795082469392047209132136032277492108275996253381960594184\
3617003610007124405225/429428181938739168423279892423438314489026914961080472\
06878630937592402367505762451853440756902187099377719913687269226346238855838\
5536907276992752034 - (371266653537036122085487960919835780910889879865105913\
84971726179287215092614312750090496743659624833164036853573458091848973402790\
573006961299369119*I)/3623029028615356699726248805591940145453914603814795573\
31323739696895692855889846399360725646542133214461626761637426796206524486426\
4028822677165644684)*(1 - r)^20*Log[r]) + 
    nl*Tf^2*((-954854384427756324351301580245737022507464399237967/
        90796452949673950580249869393138994348178322712885 + 
       (1451894430007936315044615809930258933061252816605131*I)/
        231074031826757830015434027411504524251764592358992) + 
      (1486802273986792140624519527174286680067997231149227/
         225966849363691747970320529437847234325976332567776 - 
        (178947812389543653645082039669762524711818855945185*I)/
         161096810293944501190951666182538034765884307112389)/Sqrt[1 - r] - 
      (5885419775556133657316737334003216495688381125550905034051435190129023\
5399673977826954681510642259333/119263539578273873541582516387631049783751643\
88221770399956174948500521294455775315158265786615334936 + 
        (49707828545751424722466632870869460075783465623712216570331745805081\
11229868601784611962131991828071*I)/39410364137990130518151494521992965520613\
21324386828860073153574064663458985478657273426404025802402)*Sqrt[1 - r] - 
      (7634703362071277865762464058955974396316708594834510688480804607511725\
7746203306985239211850034766131/434935123674882242001785844659979134873638652\
3219674381114638624716019631013391949879615397579957300 + 
        (19092880922840256676047815809250273522226154357680297508774169700778\
959337069898124082279213316028941*I)/4380018637333992867699716599177226323385\
559349205510139151773633400547733304172009154812405797062924)*(1 - r) + 
      (1846207187289391596135277006858727837140377925110384617710202524972453\
17840165017392079065757624965408844534198028001717503251218799991891272296340\
787/1052211923241481857250267196868268351846776022539380214924437372949105463\
8375337740466357092787366996868004314488619658404291121106490445365238767344 \
- (22164301409989063178329168186829496598474382249212461333239794168715058088\
43659182907974007653612611945716787814547770314653005056562725079944738695290\
3*I)/296674125805228662180422749743069107793072369598118220233868593310467424\
37076926722805435862764463878272645474654291978055080850340642515009331091040\
58)*(1 - r)^(3/2) - (12101491846111970251425490203877978686411422476691943580\
69635127913633661167981967902926548092530861264437409223727570380312129961021\
070082588973907773/2376910948849833222115269474024593180109891918464745965758\
09349744874067411083013074704431621325224965206290754291156547954767832010810\
865538126607900 - (9537386790689030502461972315001494382701459779683106005935\
60359113461994203378314465394506584874647462297126943822771335646579125787447\
02498689975497*I)/17602382740777139157266226892956317849227167467520172787285\
63499796031434600520200156726030319063942626120797104984004471787154103143943\
55017536947728)*(1 - r)^2 + (382653301705145530821892603159404447121179063222\
32166539862479900609657440005823840541680151980433374981136254176702504718780\
6681331504169798479388157/734606250696263963803504594852736429991674595267374\
83831063812230904402085036900147217227486503460830336755629494299894721389718\
043598735774071637736 - (2457589938315884852769878197727935193616844388983627\
78308844041123514558747952235087059825383249293844459381989957719935759736777\
90507207756458626849*I)/23717192428476479377458623582166026397062783044809764\
00607396615272067739405688669440707563142054694680041661847209109496778089368\
386406970254621716194)*(1 - r)^(5/2) - 
      (4814553403442536612028277434500920300835924613004526414636375779383803\
47490875580218435767335995122217857203181747106890835446452367579529686166011\
671/1275851586381203834665521515031842356551996973787878736343506714143999049\
31621695069277203818337350088248204136599322881425439203487206626549892813650 \
+ (54429781281172162546580863524797933137411456759076182956017125655997819506\
049825249385346915182347075139986014613978039425105087668258270364535406135*
          I)/7835872506191069394825684825375140355563192507716698385122134066\
42636085135905180941662096169777867060115922234894976023633748687735133836883\
04971784)*(1 - r)^3 + (759049187008760987394847609797612507990624260472418783\
75694659714287173186260017032025853067870460035949119140544953795027655312647\
97593493729220415/20357937018656962360567963338602911137638407507021192386339\
98206956229340370409338029689728031060215820757783516635903143152965982032958\
260500833376 + (1048454680632842007658468855143965968824799300740746960808669\
28644366431325052776975517495129818193845900754085690832440842754258565211011\
790646715385*I)/7700209458873170689352561387164885855435091216215862074431706\
92151644944230171519129316294969784834342154695881486600417163830300095349390\
857235503252)*(1 - r)^(7/2) - (3953065998040657844837065273845797586198740348\
70461530739031684467227298645934844961123650688814280185602201428119640250590\
280769574974536936540138151/1369364197048136820874671894842885144523476699426\
89563967587748742380122043227417947654520129914337459431291759338279939415481\
373122016235586835780984 + (1826263655063344991169425885554683422755112597477\
91157433763228887356914448266381970554902055568346326942767244471664925022895\
582021431194562846702847*I)/2233442292302789729274554427689800147098961385435\
30646203663355113328802912225549776342314595201926073403195067844199812294473\
853796205396012706284568)*(1 - r)^4 + 
      (2787568517251218059202317373473615740788623963372331650016102840442025\
28314851869397382347163787773340102051605022461436524667343497825004184408733\
15/95922931127097692060697635627287658765974201361356888419169679592067017192\
20761993192050503499287149832088859687981282982444066762039216543742223504 + 
        (45807171082685784589923267110080551895615140298740740008971714840738\
97064580818037556080432664078206119471328792100104663915627217208808117809162\
0995*I)/181438574775586741476762817380987189434849047445911482780670740397343\
78211048990423083856219590301954128527307301871599448022968470457162514729752\
6368)*(1 - r)^(9/2) - (233443566025337430946153496321074541715333918326165367\
39799934661540292510815679937687905210035575819078059761385196897258033113974\
2265284189722363255/100458364952074907379449524407953617742929077699055770017\
85411348938107010732320363843210948886608080101429421748249313246103370842916\
2087388515534476 + (112297463374784560458153588682822705165413822197672050090\
60529045622363383339258166434554345768835031719502332972084281286501418233247\
87371436333425959*I)/13738098430955025681812004149518152256652991696522964960\
06309187976748632626934763159564256639821219808776670426207435683095434290925\
833209374227455048)*(1 - r)^5 + (34954953306850355733247566943356620394398407\
67962508377910042586059604978345847209214710239489712236664544319739217269150\
495150518177251598453809877/1467932015278959156969524319098374710437047298599\
06923089843995540900509762052492419520672436590232677831668352361698728840049\
9477146324707338471868 + (929053748650465709801183246429779942270406344603535\
79332881168890152484383397028907098060380598537774896428142756774237359725010\
4878758455447010249*I)/293046470414123526288254681680878593081932888293986428\
68131142111881898370390963890924434365685159228998407831573728798201578280361\
49839685014634584)*(1 - r)^(11/2) - (7906948902465869030364062198811804429369\
56111911946687068150788810397010242634432860849177704326214371303740763490465\
081028727792049733752066896389509/4093838210339008248706251372005605059187863\
12220587372617329356344120787780753554889547768748806202889275982885252762260\
800563349672749113179443163400 + (4144116893329729068993738230288219091329081\
10999893912879423736045029190053159621464201047387840392650430342071306510876\
702126226551815332910747373331*I)/5222078581851241081580839281688140476934258\
15406134895397855524800679054508325339353878303323156106706380182349703958989\
921572271597245125519412379368)*(1 - r)^6 + 
      (1653640665114884004611080639683963949828291353842649511052379107087851\
10079731940701088803430706960383967151600952049127487665942463067267893543167\
41/81985058322626737745957309297038638123948478402417494544534474028884267588\
13452211307362236427019377098981121776727545664605863091405628164060674224 + 
        (89040674718486490809133196427338817087861924176592968634835943491077\
58493450847879408892794685301654742406103013330266375771915918368542855068916\
0457*I)/253152412452419506952645434402268062100333566561640301590576669910379\
67826767749501497224191344955543502514450463512086652490031579583462648185111\
4976)*(1 - r)^(13/2) - (81547050993563553535460184859208699603013369177273535\
40451413423515508449474942160248785820997608193351822647830744746961928519754\
22153191772081600111/49468517997541960046013248944753066962965367734724635462\
76568719988870333498201536617992117205542113883156951601517444291460498733456\
36251811023693850 + (89706005077975129338569598469344782900210435834117829011\
05377443921032343818550200129147225811865791022769693409792314256600870460191\
84316301884935573*I)/11786151691957630613485202382215668871846261247042424005\
25199780620278213103526167067816832717092665321491343977501500980886295550704\
352392277238471980)*(1 - r)^7 + (45790249160901848344394701507765886241467699\
37559877634505166219731489668228121037205479631510991728425084620444742610575\
4984485037254571715837256717/261752150497064570976629217988904914504954174140\
01455004119818631130347525384582672769605401743195343723570438648693331345420\
579430097161278747964712 + (1865293212304683551900199425971206062920600889193\
89739954137194373008617804500957342964958888510574581395140162125188739019300\
7037170210556078652262677*I)/504785672821870145876976262246940181031255913103\
11422637244848183117665804299761167694058893109551480658805702488115428639058\
59106481128309078091715268)*(1 - r)^(15/2) - 
      (1112628087367960942262994976140840079652850167747882552735843000799776\
20670416909523925870399399232735511911185657253237396660685658408867347506899\
3423/775679199054255098798572915090305239010737604967894280863951620753256383\
96477427660533279386235615218772631995443603786102744419175864254136927452240\
0 + (206048560405321850401564983488805629880915517498989527217060043485346472\
61686104506043010739096682020114987840677720814752223343239622218930345548330\
8*I)/283085041121594433169940153935419176423885532929509757299026898083950889\
46643446284543688554875869530502442467849564569684463927050678411105086772880\
5)*(1 - r)^8 + (5134780456732718421876350226054034914683117390199968914575467\
67883575773309830448606567396359707795831882293524038399092047178168821426150\
574650226765/3324751457451355048526742917433454191990781060463595646112856284\
78262728466759011781316373092759778657403826491122428563945957510201377570602\
544315432 + (1126098103104741131258951749557285786104749968917277609816103732\
33994087333299144114564758372706053829311426546868366394460919953754826094736\
1425377919*I)/298325395069450033732226470756162291101909736640595551124959423\
66166502719077229262550520916547559053997366971584401434625983292878558348878\
85286672837)*(1 - r)^(17/2) - (1610512046382202274697690658161951392752270089\
82991293772132952661067070601641148467052602636277946050376907885380277502961\
55922014564490195868571902/12704871978683357441495678835068843816476255682880\
31886339814948752478885888889290931405157250714914860423284625411040796104997\
8777043707495949708451 + (133481023057304064368508997699711244488499789536439\
00482202846017953822072997063054517491395615044168169845373312068124191453953\
526869202218957091156*I)/1918446089190665520627007250649904095892535761046843\
73587592516519362460911262589504580767201604472105807342621868102851181351073\
91730894356000729249)*(1 - r)^9 + (720373020282270124047339392919845061799154\
84040163614996236872316604564924459209543540312538709071695651324077566666194\
7135074926317295673408001457441/521099687078476076804846507277358057116797337\
41616706839209212959707322627207760335081099293129321041216125597681630453779\
4369705423940006459743384216 + (424611631497808973706187776227745089912571961\
56453228951746206883533647918199224278122286682630694866471235237577673907403\
92716398258738799739275899489*I)/11187881463594150100402415463126368337451698\
44529763468858356629799841364889289409481870779738049766478407675465514825171\
1591683115991885550734675873044)*(1 - r)^(19/2) - 
      (1420027375456881642002691461622883532639564016191698142953393775418058\
23242962566504157621403574681173229970370654233483480059613141979829017796024\
611/1252023897534515767629133065317566218106419593673499488560476221994086174\
79704193740021250020508565837979001566078110008973255247170434341845802350560 \
+ (25811815609655279049665464172758352974004398587060553033227174604910639379\
2832704930509670138000413990516901585743876508203704474375912665809280428712*
          I)/3877105920434649342409804385359105612681462015134934884439102731\
82997339621479099345378370810780337568994811931654321496003368979926910958449\
793363765)*(1 - r)^10 + (1204210053339734325140688188724348410985425125587330\
48579190675876948301643232392990843107408112852517390864245158211110465184261\
747922027576961533844/9624850046119580788374989609375821143382100493380034993\
14689375055597503796275544079429572869248352713613658679711492800885815944259\
50981529573897221 + (71913666049047758878751728734165393104697364379866775822\
71290561159268046124499408097012103604539067922339364740126497306449508494152\
88453598147289513*I)/19025677647782924360090121008219121283039810412069637276\
92911136666356260740599974480522719000635570821910942646308356649108980634425\
454079220830699274)*(1 - r)^(21/2) - 
      (2386906044421709070776316054565223971482950525860380446539582118973732\
42087980543121708413592073553120095390515158721403424766099527796089798325018\
997/2328324315766876209170180824564473580193266067056000924617750935330302864\
11517243219195545696174846018420200319706469319828629424325012502629060154120 \
+ (20595777726256873030653650606154638055975804144900380810104577006360421121\
78137200579438388461015526554080381905180373912760989237666679152195638124924*
          I)/3228450685093039892196156641121852061068691411770950238852836836\
87342488264079140572763993239923906668147276508350366154968350393688916070117\
2398895765)*(1 - r)^11 + (114589223994576899771497146459860931837127075778437\
22122947209772004797200548211478078894811046484407701013142864937948146226950\
47874032102932334660267/10028507680954709693949991970077315531993971558933100\
95414603977395398221374018948962480807739891510386867989882460515614580295582\
649549869923483497784 + (5971556007586131263418952479668219628208994096546133\
37181957330319427872096994855825274842530908200914187630783985784347181824433\
26712594468807958883*I)/15957424287064206384942004397185750254745691165175040\
09765542903963827626219287990478928481599645802519192989655747480525678833125\
40459656505430378874)*(1 - r)^(23/2) - 
      (1227548991894070245759169560525156719606312005016184594589713208268054\
57692827648545475145332371885900981461557749436982939812267619690110212254434\
2629/131359052175352378016752198699054215059426086628268627559439235121298634\
61490584361669758397450175110088608494706164137145365759545622770012444696389\
20 + (48644382309876718030608150977070920193063246985844332624268062920230933\
60219594572778589968714970635935734139728922579754805074890652493216401442254\
515*I)/7944248007536720068503239001891855858750549614536523115424038969534315\
86051488018543309058854163622797550629645489649663078853033118596581783550839\
2909)*(1 - r)^12 + (251284638742302948365786322937392076604790822282060964686\
09225472578682639479825844045621831577821039445683899012400464224930586900038\
2581662365999481/238992714112865852483533166364465770008171146787308491539330\
25677595881135355469081748237320802490371640653073768118795629161142187835187\
6662332753132 + (344521108132173465101188880486981248502316177966346749392800\
05713218987767796099808481600486459266691552159183685425113581639466940274815\
041490457991*I)/9334225819572857126803498003805486198735984913700861222266636\
40724820053549386894746805103746388359173795699676925813072438322709325758689\
11836245180)*(1 - r)^(25/2) - (2906976787362732562971862852561917566909920112\
86798779566899219888524867843078723590907694290079578753543245460822980174263\
9480737176149608439984935731/338812648486791169643519153437299981883103318383\
26491653470945373885725741952258037888470164424495998502829633327934729983389\
92720758136285468283034340 + (47197835236778806036527781400563634802556906456\
23855361203472629355334833816952869420294937513690659006794336361374384932115\
761316082993381579413510845*I)/8016962160868101306696624548280377190168402347\
07637137313064647285293722479566857332658804552454643193820511169713723311252\
4310023487231281494847157744)*(1 - r)^13 + 
      (4327144460883574343370441076057316478820972877825513458797275867854963\
19981932148755607864690732853023712569056638944965797425984169803920083295575\
3/444400142855546439119367578712803867884183851281405437244776869830771248590\
6055415165863333095495005378911267722757112902919308183756080255841646500 + 
        (33693323810551833503538298599091307855010294182723832547911527525576\
43619775290172002096385621687404516618298054209294152285491009466963973701493\
84229*I)/92778851156829913402557323316280095081921351601132014527154514136840\
88864549102235421130897165699900502065478678103293457302589865949226247615126\
07920)*(1 - r)^(27/2) - (4232798242543627483931018967145134723145455302186057\
67500551165751620958324300312082576108213325737598962886905845122567565935781\
509974056552720125974/5340384205421454814927348231590935975142272228644131570\
17164238199776863311426235887196650322540097696059586784062624308583425244844\
554199122762582185 + (2937905383909222033314811619658347266450611527242423591\
75687054109436841146516722811704322371498286341759462500691335935343582104512\
3609033205014911431*I)/518171451599701503891671401731954516241026614569522122\
43627155324021253276487191778478426603253761872379844376511125200778188219914\
32781217629993699388)*(1 - r)^14 + (18032420425125019075689050073399250633702\
56954998458750122339933640608270607560106109761310634454790918950033215594292\
2714239132528497730943842758753/198885821907258540183840343024148790440206314\
77220676896032786040739459306996184954793103520790479880875440337503524655536\
432217786843860014390581500 + (1368873206196556633390007629392255058423927410\
97421719723437860854169381676219132230193826697128167043197886461309766184197\
64594677677314505349859107*I)/38369549997140923722466803228474713131536357075\
29954776944304284299549069273378584439892741209282093512463099075928347034511\
5158866217082392645617480)*(1 - r)^(29/2) - 
      (2912795943678773791796177913814467734370549850711198815128429439945559\
99980020260120733517963427454422291733254291971650685024483821591960568547676\
104/3957022837729229978131893881174012114777661869202227288857362477933969047\
42700365904394061502315302675792083309079181687268188125231019842549286820465 \
+ (22460980065790231524831167408822906583523179529000804057426585884336180240\
04653012535909776213707954352093699195118888564950826434766002882177570597551*
          I)/4107007347112892089877311688801017491651652188403726363785567322\
54963158540376997804752418030169098838572305237300543172002547908728559622618\
6312628592)*(1 - r)^15 + (316876666698424199425860626882690768448020870812945\
80195169496344383327173204205934204744916373020080999120541338736038953581234\
905380613589675019416/3735564104634222884248589152733096141897013576401120807\
85597986577560161953075465690603242235828050446749067120103980209336549164434\
70397877460952125 + (18867865474002522849047974341363961732175470948875752078\
59098597147056828556253221695161070384538204549615497209289694353483384670418\
47135560775006849*I)/53887375297075208808478066341284967079201415570786739015\
22187883506105009714615828139392809379470902662265947960806302225697070909842\
31834918760949264)*(1 - r)^(31/2) - (1950399209580528232689236514618872804283\
09389441329803991709081520892796234126802417357226444946012594935940925326396\
1277783581070810439220921630948166/283970068621486937053289229554361310380880\
58421674527711956124292195755743938524757836018228077352966503827310471003320\
49726574238551780538908306322045 + (11206856158044902874407374914265468602929\
60218174740145382905866642235965593901647595274046580139926839909788311619266\
132308945502294644538570019741973*I)/2121259746170822905492179294151002692852\
52342065887819964603042756735933918724879782253988893094327580925772787814521\
0321693100318386054648676703036722)*(1 - r)^16 + 
      (2583732865099840499180634546898313031186454978516201423139172638413367\
02300117117502367818087699328996434037344202977366246003698270685302637402978\
313/3242095765189982557729258174274190767416232802337266716027532546356047711\
36363487795428984741760371115161563035339731198410824968731350139931361069144 \
+ (35949897265241860205746886040494787304180397575815157287310315910180785370\
38648674951443343976666982421561922056790392067626618669713254237295874965891*
          I)/1046773430709901949519915513146056891822752223387596852822935661\
00049039015031607259110625626904729541914098843508024323586928371048336672559\
86665589336)*(1 - r)^(33/2) - (2053475819263040073049204938278318454174795402\
66906041939827040881588939235422510701589854459819549899564095871893741049968\
3713028069783301535388951063/319113577406045957207972319988400498489567502837\
33164268960150166437971549930072013491163766466201516035031368397666880164793\
66433270725955696764957130 + (20778275834405429699063392992744125923246506938\
86366343148200309487466029307282542171455059706721820305935588583336191098160\
03394772838307451963846429*I)/40656102490806690075705052762976615101936328258\
81983276685423778756512835279846922687155148126783602758844266942908752403993\
87610463123672218157978204)*(1 - r)^17 + 
      (6199596432395174429762550729801716008302996647878767611699521665222014\
27150109124425855605950975144204758037552872809996599635518542416774494865241\
65/82501506966064019206113984337222635452379557815471650040113851546114542745\
504880499376410749354185658566651801227414311261062758906343473938443246732 + 
        (15179246957169921352424489073283333794143517559128567346257612473141\
50425582376191715180035539466799767440138479375057900666806471901925230101697\
582181*I)/4507407005677780994454831944892773486585200507777310833289859392790\
31730938249228790672142997988384538015252050577970708677687303532184644719384\
4492146)*(1 - r)^(35/2) - (44288778744785542693824705133121762670183687322319\
62941035179715095396643494591402849102287479614868773264338127404925979142626\
34645827945244170793041/73193307442218311434209781250782033124289578568635362\
82307053942278610249785827382865013347914026980752681372733375706704924179760\
67705172470650635119 + (75178873944422469023484264968290135814804504916308042\
67737683369365843515630005957296477906835186457632996789368446183021895240047\
6098714456616574260*I)/151862693018210641783926666795949855178646201027394286\
81345728737472542017927545747456992634310372624713570218571834979965298546958\
1126342464041124747)*(1 - r)^18 + (279273826556734379314072595394198103144992\
33748675113890517823183712203572331641886931608563603585315790818822566676952\
158081584688467125368101392281/3928560201406854716614346737122755721633782535\
20469973090465435610285503572213216393007805866075028281769266147099663077626\
21673655324936923122241928 + (21916284877447754139182935857443446293475001072\
19287206129850058026285091197244365199000555444810445803440715861829135666607\
1240864328002794780921396*I)/663761864492605034997194995372763756650237088391\
40554225166307445652523256320399863625154965759673621600053743889846995132835\
997938039615627630293007)*(1 - r)^(37/2) - 
      (1642459638514066353148916390811097675369841084099424232526807775008849\
39774386916383944750221313164418489047851313601374305405579126540305815008364\
092/2877249026862357477643579470119208373736067676730158166900508723166738316\
43196650972937219262537628488677273913789938141460481465029070492279765949137 \
+ (50743351405240149604202868583069074722087741605572410126569727630947433149\
155934149855409239289654686492940221820443192551233983161706438619171005247*
          I)/1056925462518224264583291286091221496517582800362485926342995915\
52466538768304884262829270433385062999030256920617490812820882489106320658175\
164361348)*(1 - r)^19 + (8197792380993059568541400208721106145223545826629856\
69844126177181371634851571784096092902262703306498342005032151633956377988327\
205341217699775664977/1215452570505791165344516332717125472129407498457158530\
98072709911059550106376899215267722141989248639976044836626996386136673151377\
1496646727202690742 + (393324583278216915513633027659720320892052766648355519\
79322362670523675371747399705361560786140355883325682922540219483408936611146\
4851698787833235675*I)/121493706536146218663622280979077190134560064426577103\
72474898277731699507273554479207546282724626619414585062363790211365774619435\
23687137634953534856)*(1 - r)^(39/2) - 
      (1092804116710812932163313874970143392722405812031521654061095802546518\
18604283495251533402186480553774992012137669635541748213530662073645073140969\
34/20232790832891898039497003123583159057853022534170058285979673244244053740\
375804544624407325605574462617743705654041427960894934261978807173327943157 + 
        (30194795806907843956150208849949402864007620598700528564106365067541\
41593073516325564866482792805252328126244014065754512915851009373039673329893\
894*I)/6477593381779002964959212702231442519151323313612140421750246740926962\
04787748917840186652217528541894147200403340696699600274397702632939351851020\
7)*(1 - r)^20 + (1463164248405287163496487963981493119207760926612456/
         926174554062058715692287975566493785255367195748377 + 
        (1319428213512928140717378592811338226648604405623542*I)/
         181547993286362799859498133712923616827840173030791)*Log[2] - 
      (((401728089430802251541838020077224355337053056110779*I)/
         95905516817662758681672944518230323193918454916456)*Log[2])/
       Sqrt[1 - r] + ((422269199695028978018819859626673258685305740702546698\
7969350381221099659943227456503534984143482765*I)/134412460893845048541532089\
7474238912301605279543844072025603073620766604845465452110934655277269402)*
       Sqrt[1 - r]*Log[2] - (365994578961852335682248290265436160576097367427\
66794669247377708336070040850871342655545377861589111/35329884621338478297895\
74322737458295943134870915315119842251000775938268447565080230116097472070511 \
- (10274465949181435210556570509681549529761121971888186440175626294545845165\
1564836900895811686794082728*I)/117350753501366615336793893149521316814490576\
24723034062452873587918035375469822678687914461636868975)*(1 - r)*Log[2] - 
      ((180303976356903122362254073756387245905693500470257530224801281924866\
06011793027849329003069923098908805230646977300151278245203693366360771734054\
39029*I)/16141651366683014180926348693818072343619795771460088158769235676941\
41228809172010490978571264621702588677058633672302390614613683643269062015813\
13640)*(1 - r)^(3/2)*Log[2] + (1922736104824850469906515701023884132306458497\
79364654294296997581168234414258112466038410060869024773695627908090440519409\
6300956031748090158434910995/203130953774530631694797293303424692984699777303\
19105414743671240665589848060697054540802983459402793166693770154470645712983\
10617534937290661992709286 + (10352852408534056561489965413212148746632578051\
01039025688596116556845664522500385663028177686432960286453148238100568756552\
962794984935452042373288476*I)/2559226511962640827937424983728244865269254074\
08545363844220086832869241156035091855000445958475326909236270785119946069388\
888440992658373991693559325)*(1 - r)^2*Log[2] - 
      ((100903485733595711113757766781955853095310460607515121637931549647225\
27806591318478836587827919812905563696518597839204031749197092516379770560114\
1243*I)/304281256352291967582836230047221440650141747631297259936325347475269\
40698502561908755743827573474560358348740989226004875368993280508952854536212\
805)*(1 - r)^(5/2)*Log[2] - (119019603924122501872677864040290472247739993011\
62625687492893647234005291831813045738353094664378627078659938778408244342260\
9145269649297773668224296/476739839082635416997406058173736181853455534119975\
69026321994980761997845715468518276182127425282479637652538962038859688892418\
3347457843648828718981 - (276415929559915594802885964279155723356099967916444\
71165813182207241101735583577197044542212190298425421640254630406729496375875\
63273937175881617611634*I)/10364720300754762848886570510531237295677486686783\
27865768798936654434129362260065081203796425000813314207087441676104122485516\
639640254591860148437525)*(1 - r)^3*Log[2] - 
      ((113129079265730532010788609143469062504783086395204691719051543133902\
17292044306880162819820341643273372593317334864697129717615691460481183204799\
9107*I)/476604322215243337055798204422238351557990673551759736395284040995768\
82364886507377994313702555865003942630002972392216925568081807185112645178601\
110)*(1 - r)^(7/2)*Log[2] - (558427091166987360506593459567150306502767313652\
30926078680034412938629231709977208519806192943594298496966703308999082573936\
025605592166171677320819/1858383747034808995492297964733760456732144177807482\
49028048397360060498489934563028401813826496333653151836562943292534021087546\
943000734803908947782 - (5262771243656173896324619485058203733458151120401360\
64918187207442285823929113404830536094077846715704873079240229352937806362748\
323567686572760220931*I)/2592878264205071778077249942840915489251989486934490\
10637620041456211459927764888800874001422579587374217396195603074643264948076\
056842168114198029239)*(1 - r)^4*Log[2] - 
      ((511276073877742990362070762756833410123595756696671061790492249070029\
65068106944002064245539016720889124435452229175843874616380839237508651735645\
191*I)/2763581245208825470618304192508588265351934411936122742196715820939291\
01904629887064575395282826565737648159506801815054537563495771663958828727272\
93)*(1 - r)^(9/2)*Log[2] - (5020174377152838117238946064283896446415501642676\
19764242347886290198119583063296663340540477594034017670336463337812041960973\
98654745557207879362209/17903314228675094860300708553631136190844248591366767\
92712974053199566089789829820075987014377040082579609824663069076896873389111\
51307816139291408648 - (36785676310777142859328073332240211002814288884255480\
59735777262086237113061967998430951104660528652255368438206299612304642680626\
29422688648251855187*I)/22396810877312412090770627102025645531196186266219134\
25469267032368872411478733362919954350625772991180840853094738821913632316054\
92465375329015736954)*(1 - r)^5*Log[2] - 
      ((161749109559749977716318363179035283087114105380894170721298497172079\
75819480263440724142699289877654893532632671774585486883725684751522946839377\
8401*I)/106698666487516141214026048277279492479433892763776590783809629069823\
94585477200817240408563254683006427801625827025541073659399528275641079272237\
9834)*(1 - r)^(11/2)*Log[2] - (9610096241863278726388540908350362099503454768\
11301026938751294097965595121194649114982951399806284825008593628235037001048\
5001745983852114287514743/380701561849901241437705611833348697398202784022236\
20130594967675879554542922601221391326789743481585949104760960515984553953943\
257694127636585306302 - (4222788018352265956244227828255481075957882216419140\
76162151384764352127988986147804291480531188666592304452655980991300733549122\
35079468714738962536*I)/30692517397394462898165209536744059581793767555188059\
34733096142222730579786833549404431964994651610047555988898263028458146076343\
1406470815885599047)*(1 - r)^6*Log[2] - 
      ((133961020343827704431030542200349991306100350126339436466575044348664\
70709523653619771952380123824435283150399459257711255200750600489105110961676\
89042*I)/10432583998984934319485275511988845169218891604313909471226649011596\
96968025456248833966872231765095254440678202282725319711132201200912123804882\
161345)*(1 - r)^(13/2)*Log[2] - (81600698444078956485180400391874611125219432\
09162133855368000640721433361563987193070276566146993097051072260664707569997\
2397153165411517842816552667/360178739177747071300836667802623839350460420128\
22795730080203201456470776483834534597383138432304132491112973380733914945145\
7858689247998696319267880 - (184427845767971978578461014061495199372938853163\
28444596350891446674129829642581650715750546718012710420175727226185349823996\
4450171860468423100180457*I)/155791080377213628153267821223834900687709976601\
89791812262386363618763708232076279153357332665220792765171386047516922078467\
5808675321523431770253090)*(1 - r)^7*Log[2] - 
      ((293459705249137441422039892935784667536334827334060831272647052639509\
59912979203096982688109715736933061334812671707644103680304123186297342341187\
83491*I)/26350302531828568222777234852110699118719411861934697654424583437923\
87165909014188283475561951197760167800570415967622836604265734900216868936831\
725960)*(1 - r)^(15/2)*Log[2] - (54117962260433251870383989345580746351494888\
64222513368544259980765528586195390455370434036213558490574418938315382948753\
2969040016936222785644621913/264866302361881266114639867859420271928367532148\
00407153357717440918661729891293206952911854342611214301276616905134518679506\
2877032242580059524833495 - (761983213368866369179020158523724869004856509291\
42587640708408403167841853132014694419203834224812442772981932178356075252556\
4930736469558163206946597*I)/733890521162126223591299485175242979190378720334\
17485715199501298449676686358765918600452820877190958924246241608870119363215\
1443106853843277446348415)*(1 - r)^8*Log[2] - 
      ((868191124065999214833245815162302426266331935637301261344385317048003\
13830437883219772378335894251038956400553806557214031448503998718429692316180\
783*I)/8830240334858092780061229576938391761601846123537812898985617216106569\
98216325523014252317281160057797124619105752263415966836855611940614575602214\
10)*(1 - r)^(17/2)*Log[2] - (230478784529898791265094925775649422912883835880\
18760817626658887862736046946037048352595967419135731690992177464426670496875\
5127036555988279333763434/124239165795173005414503684125659905330205529030631\
49319412642685230070250889211817971770736494840367759340348679357785485017355\
39156447755717970495305 - (81666537800936344421792411385068771410265144052183\
64340849965130191860857345359748189340463501306461626379285154707286896449060\
781878669865118830979976*I)/8833541725893841602931645091480184743493015503036\
18537195027694237919179222045031224275862252265142679156653255753502070889950\
1214135892363920846720135)*(1 - r)^9*Log[2] - 
      ((173293353518443183642801397454986693902755242549580372385710593294824\
10203026032972702539055678037965268813833998013640193853381167809412090815966\
44947*I)/19690881403310487978610659833633443638840982304310566915470492747140\
20931259929078783080735835110032065970084856326240966220084072599689516683930\
376120)*(1 - r)^(19/2)*Log[2] - (13571273882691269129470142806545594468176752\
71153818185295098484186591236200449540221728326520172249932700530921414377163\
97553927726237483763457208235/80026909143676201726371484483446895107992522494\
39295199299308806209117074612260283134942975739697055481890785858117229282061\
95557785749420231271972721 - (10275063312061282336869951212394282668420172713\
69985948077079529825531323672145382151129074662006048571897501026691436819197\
205306048503482078404637812*I)/1233385355461011365771078444197965305147025059\
89103662636621488503125025691770769452701907260233783958206713540179089524368\
1654068376669599491094816721)*(1 - r)^10*Log[2] - 
      ((216051402821150148261514106176885137833867899480820945122159068186248\
32963916470226098226199304461468909457050865074885941203241946028166570236880\
28214*I)/27124934050768975437549699204825127399825585249792735726332275540105\
32566093806619370241092533057170983721200195959503415080998101817757974905987\
249495)*(1 - r)^(21/2)*Log[2] - (46872248573025825240442748400984673044092856\
74078377790419486131054723368392049038162481348354887550908484968142718730081\
63327035015757383104128080462/30044741908826228660373653339792097965531953203\
15034567751602764835730459086476297437487871130006977882666738894639555749469\
257902639416581171483592583 - (2870480218523893135795993557307819305922710829\
19879747578026381287466985124202789853452423328638422380903426976888785271102\
5667235938890369335740362472*I)/378666622562335420869866794840148228537400519\
58520896886278561858807809987810373887254130712763832803116737831753013310706\
31460352206794522466821050525)*(1 - r)^11*Log[2] - 
      ((847591663205527576469756723463431112621869871101382939734708547041779\
81849626853334929717949102744812593856992580226823445899629097675931080371491\
87252*I)/11651962722244196536540615488575009640909302680850386284291820940497\
33600830723237707412243399684074125631541330125804224440070220311016529004981\
3554213)*(1 - r)^(23/2)*Log[2] - (5403337867599756488387199107585614451637582\
57226868316088139068332235688733798694815630924567853000045607425599940639421\
206478976576694772971693408688/3743398379323373941774916551220699866584484662\
31339042046583477486724006838400993905461740509132542647314891280136797131908\
0577697607519333273023341421 - (266286465855268294074184910486647053334279636\
74205974403900903327026556954484573487899133457809794927233162496887428500513\
82507298285453901721451787408*I)/38293919288367700071913863095762553715588511\
98972200554076984219202608457824082622183733813055293922145700949247723123374\
919172064099188470035568331975)*(1 - r)^12*Log[2] - 
      ((367346554146734133318589380125769140740506459811954373833069303463025\
62217399995551820761129854654883062585979301154966250726368876371105950672434\
3841*I)/548800588133709738919543196119181086058611579690759860247760379366616\
14312420550580783186104744770334366205689362810697638929694164489502659953976\
5755)*(1 - r)^(25/2)*Log[2] - (2030723385060017258771124315897458363924602256\
66674105824445690962664491087330915422704101224884121372441887577831044766709\
583036013666794347163348282/1512804192342685873868974159017596075229023058482\
44453086821047495893870626228096731816801472555449100171860859997427383435174\
4365516718819201583607033 - (578141173734479360070972066224964189228436542165\
26060194228569792705953748916737248243248108199719402834696842115005483142676\
16945979373209064357547038*I)/90018605614261865846325973408191041140247539012\
76503464639092730590320428658472498109482869489768608042327437343240054422505\
025268337585526127753091675)*(1 - r)^13*Log[2] - 
      ((558918629248272725934790613327209918524973829028993750771342989906716\
30533257386999633135436098306152911151674198418741458475226718483642573090398\
154*I)/9016567907771827450096380007975703680042622133532664777782671743473541\
59682220386810903207759021920652965123339848217536997057250971447960146950247\
45)*(1 - r)^(27/2)*Log[2] - (483635182454250869726976889483582073357776536759\
69702067759132035044442616873507886809278634529845488233300904788276953953693\
3147872030821436951831/385651359359921496345026598796041753080145730708012210\
89560031404770147063004801469268703126855214382550425583923030723507237742016\
34107914584807482 - (31718118269074972249219488954989847502979196934569979751\
77062712804205719678466005136610029039450361398833210500707333919113372605846\
140135478519289879*I)/5316121234832128835145048154176223852960325302412153048\
37138176391862842773621320398502527803493192848544112306446079467297818783174\
0911891083044362668)*(1 - r)^14*Log[2] - 
      ((368503000812774910905115230428932531119437129951089191093382779490085\
01293865860501102098736547927239910492707847791241246521895568467752431593531\
653*I)/6384262064420977367314536589761221980122313358979222077101139194619449\
00182861888679289156590192574365873861218735785832217279807268900487917421330\
45)*(1 - r)^(29/2)*Log[2] - (101770292386512204807868620783619427190993001871\
90746991799616613470197189995408520708361887382907541933708702776916940473416\
76127759597460069574982/86511220401310837563127892095352297942514611804759710\
55441419192515487047153989101645549150476307837856101827911755558637261353214\
813240839627440375 - (7633490371058674088558018238123711449540761153557119527\
05960090745602104988231008391685668142701592201228059103580274974115569807788\
1475052829632202*I)/137029713067302457821453151953405062712229784110358854957\
43060394039852373952132649858581764818115926860079519206321073736085785803759\
807666715738231)*(1 - r)^15*Log[2] - 
      ((131648243871525970867518092890089110960445323554711013992379553066895\
43744217057937499910176295017462265189483325465985366606823761875662458365596\
5806*I)/243781575704385037485230662199529512601364555728471329854967128768756\
69834984667472669330507932811473724380716237956616951121381189568114681180305\
0247)*(1 - r)^(31/2)*Log[2] - (1684874471365067638357990619365574604125900881\
85950631947331188884066957039126429428195511405409608696341382391841369671939\
560204729257491591245333889/1521276206038355614672043480163475253869833802352\
14485664272824145742515008231967421661838301332284190135804020545762816975252\
9403125250113724865173250 - (184484934402523734807349408946034038606163592688\
83957870041063675571118576064684525907919829425635556621814416094799492369528\
4316379442660269340371579*I)/353142600289367217413745644759558045165643399498\
61350861854726405005135737227614772047543124042512919636988480770512974542067\
4160596791183137975395332)*(1 - r)^16*Log[2] - 
      ((120074101430107786442605442490006130171787828559519330007548216429966\
12741583080365882506294605596599279151600792895503883819915505011563136458697\
99247*I)/23667231114962418494075881592653590001243776981964796246496220677319\
66964549903568205327302287574610663194231357728401794833845571803950029375736\
506130)*(1 - r)^(33/2)*Log[2] - (38706225853266115059590475866937247766023495\
01978652121430829696701817220574239729856632493406288305147400195158091423505\
4075709588523655205404871089/369986563157135414582423846776704194527291688809\
81292657734689749193265943237629990148059824588511671294259164142668580212166\
0111931530415580023218500 - (242921280262998538282677492356025574643390455738\
00699297574269818742333308126385176888666518505951534884552781581884625262722\
5899744856876364792139767*I)/493940198123471287084904956054682921113605480631\
45587704988377223014744884608657827170829453455955224647391008178602933914636\
7066731847897761338093365)*(1 - r)^17*Log[2] - 
      ((955391123420998528926462121017034728388522860258605676987027781874867\
68560666161873693249311404685546116398946289323887347375454027456569938710475\
3643*I)/199709875385695401179711936707886184679015948502854261070741075912039\
04775307900555873489845300530668852477565393412519515734205827491434106516621\
13670)*(1 - r)^(35/2)*Log[2] - (508044123394348724049522838883079442242529072\
37742133278983812752352561947645402058399623849040787991148394857225749651299\
428430211121230757472837117/5126089941112233060862019892195393895662723257959\
09224818356497401899856492645866343752352500054096674564257647962215669915071\
698874966565052282264699 - (2373286477223074254964390835760711675411291715182\
56799553205760405235640252993650356060007956740057219290727778546971854020684\
373360707714341735646517*I)/5108465136077255962748796087641200346075130346312\
21865440613865145076335905735474195462995502544320157657259387941538393932667\
995725880614237986369040)*(1 - r)^18*Log[2] - 
      ((164664242470055233582294854810468417957336049322371262792120996294793\
83346159636445245767847659792366682434609624995883921129417251052913258993765\
827*I)/3638499793128698220335440655358497945919361211656869463729801366988648\
12506419150073553552232026108613963781670600153855236134095936279706391139005\
90)*(1 - r)^(37/2)*Log[2] - (171427979929677054252608905711819800735333486105\
13552535611083749871413525304683743855610174776017203001127876594581043135747\
25686481236796013252785/18208852190306876997958980123367825303763834219442279\
29907403426856837981630876305882922490823230460962411828813954882428060697790\
8512536403855945244 - (145893225152940312709509876790915334455089629785878742\
47058556680769397819699250056548440494442988784961165282544415684334654714146\
43616289715782229*I)/33141956198036737289771915473885627354639299982303183815\
95441696105428475807019156772538992915384181861304352637918619414138465338731\
406708040540540)*(1 - r)^19*Log[2] - 
      ((648091976595290567991460920384938318288654965672813311003952834912682\
07960415784209140722838600764858871472637935383128339864364765254631728428747\
4423*I)/150937663641864191633139924918469316642575706367263800713191630698985\
72386098948476772943605156606129695854998303758155862821657113082180789234720\
28586)*(1 - r)^(39/2)*Log[2] - (163610798948754215115715875731798610951054266\
35426038382487941314832049933343640840480767308129914346660294347528909289891\
446186093315811412472066936/1825034807891649045863397745503181574710217853839\
53653440294625925722517842400251037275426036024145485576400405211854874464678\
568348390104274550000903 - (2280309789658086987565556024973551795150492301718\
39642261531136613454670281220901070553799272891449758597593882961288248317155\
728371223696252869213781*I)/5451877231739793816733760352284831778792287195204\
85182494525121069492000543479493597339075230991025654165523574605911815631948\
304145910373179812645232)*(1 - r)^20*Log[2] + 
      (((376474144431526189946031368061834868014916837614837*I)/
         359506326195417216448236817376501471262081543145508)*Log[1 - r])/
       Sqrt[1 - r] - ((791447946297290333657836700445008401053647524215285695\
5252426836175692565685041419789493775328467529*I)/100770282282514143101077569\
46311224072934762500128690447090038400002396715064582236127452730030595922)*
       Sqrt[1 - r]*Log[1 - r] + ((4224236929308594987490262054352597755175400\
88062355953636255486852430171339616153092233168191846491331297050771615814735\
737195521926117467336614843022*I)/1512693423204282305168017978472029797099680\
42891778104721289944104084488065294980811218836193044827136233933971041098170\
058519735066159408163597262505)*(1 - r)^(3/2)*Log[1 - r] + 
      ((519496244316584386927757907693982310910511650384327783905447778794954\
44612213567425768633267291397402767544522858857242765399691318797142894261231\
377*I)/6266303636260497639788754992641530590250522930334004074721372681807389\
06155864830597799622031404227785278754504355879846233145831743289075068853847\
20)*(1 - r)^(5/2)*Log[1 - r] + ((32357725786877424965439713243746583331870492\
72483596835134399526919328818139017898329607359016832363483843992252698132138\
59192310488029302517990041*I)/54528268300873737821617807901344728208539035145\
91682986365134873734406166670192190954363962699721560465623903746044339204162\
36583859511076499474008)*(1 - r)^(7/2)*Log[1 - r] + 
      ((438712957993783787091563359036372764230556216637864564753546347494082\
99268290010438516750959644081608005747051610898350020909798663921117719928192\
913*I)/9485434305941125254776267964210831295819900181685112671565408939969554\
25951540806562762847644885568411094771655741531608668468094183199165181568271\
20)*(1 - r)^(9/2)*Log[1 - r] + ((11097147363821325185751800967948402580227510\
86323880385162425037182611948143997877275494283656592159030199845464219865071\
1154893166613439723714455145*I)/292811707899462208888078909758677938938806206\
02016531383841628313931993406499020850782051086413906157066172479831309004220\
328112561083610275244399112)*(1 - r)^(11/2)*Log[1 - r] + 
      ((128758922786446993702461816734697016753526748033597862197504874812650\
86767073115213524720729978206503203649859609901531969122667417433065450496238\
191*I)/4010982520559208278275823383241891981901133421538320996460803773092285\
83114919925401150616812883850532632147859494609115859697830836679675486604238\
93)*(1 - r)^(13/2)*Log[1 - r] + ((1128255232219815278406363410865470761092641\
08962215502432898974309416335242335520701674266866867982469683011850842955787\
400095244395700722732547879791*I)/4052326935566294336488630233846947514685202\
85768099333602921210373218211820021539014586008526112625941314328587694893628\
299175758738488383482124968096)*(1 - r)^(15/2)*Log[1 - r] + 
      ((100002641009454839292511182997616347503493150875964891660427853852246\
99075250265407210792897322673747680155577630140805056065007523998767925854548\
113*I)/4068446818937501911615099944934542179248754063781420870360452931149585\
46545901957221600119105171630104882491424652325168484798599666713369538426411\
12)*(1 - r)^(17/2)*Log[1 - r] + ((1083626761267001158378892332891383766927700\
19140434707138160518575086539477337203898755409235360843661675791929087883311\
7053397395701395800657616407959*I)/492518971058888590371146085100645328215166\
67732266124957476027170727976674518553300422891883216596427471181772233689040\
25713739922969306844168516643168)*(1 - r)^(19/2)*Log[1 - r] + 
      ((262894513824581840450955263272150026269863333783759850160545190375606\
40950468463179270494633580935995041597073335340242084394780526107109336659533\
4869*I)/132024069396186729214849845500481033753039373814628261343386548767879\
55275037914646832530274807417771124835964833109549157069131821978269821918380\
31448)*(1 - r)^(21/2)*Log[1 - r] + ((4099425399794534893285752251390539618560\
13991182484995220196316769854130425605311433853799355723376342460773260823065\
15452551376972145722976025439445*I)/22542152791063659832829005053490405601778\
70269009323951983942554040834477566614431603229910503410775644085060963282858\
76076894315268519077307570718542)*(1 - r)^(23/2)*Log[1 - r] + 
      ((244186826334924006602469647858743153526240231056368873810190997967319\
15120313250280410209491641808382082066129840812325098097572967184889103433699\
8113*I)/145922015485770404553265527444398173367672037414689269928418959705985\
68972877839088342391802259211371113890449466118153822769516372110167524026419\
92008)*(1 - r)^(25/2)*Log[1 - r] + ((1363767048389280398234053112975912751259\
98184274338265745686638291475587153489080356898915874599881810533912121630407\
05278872210623346480478348459983*I)/88002063690178889814482562887823038531017\
06895282313871601706671480354484392052730655905408805191446104095247898043748\
3817845646537804870297610317898)*(1 - r)^(27/2)*Log[1 - r] + 
      ((130999744289801086645120466701678611887869123816090238875981577299735\
62979875806957995327133298458252538004696951473749401052811199236445451914047\
785*I)/9078207733164622884146576494398282060827507053004475598677381950455171\
71012883392843077873063927443437684345309088059825641326139644367174714276002\
24)*(1 - r)^(29/2)*Log[1 - r] + ((2779098787638262662728324111407505017339029\
30909828306496869445143486200031077499097499915281839792327440729425832082920\
2087231941296449810698838855*I)/205849485436284171207184791355749316662377493\
33926226613792176041989104243099864599990290145854175734438507381335042966228\
004781309162226144416233992)*(1 - r)^(31/2)*Log[1 - r] + 
      ((438461610571667232599569223939532300213881202009449183002985027427684\
77063313036990062808689830671809038580425581513715165276230903805026005291320\
571*I)/3456922733160271756063072205435610338937371316938450545763895268968532\
48422198709127727133979654663771160279223152272211582026214466835655429748729\
056)*(1 - r)^(33/2)*Log[1 - r] + ((318031216321905204272756684508448340522259\
17188123711558010891299911750300234961266737238920192171075090783189789897939\
31631293390918190987707453947*I)/26591821097513392644444190710813916953156595\
93256344727560271627357633221150563231732774770007645640536905709279424083459\
2987315422774588927905523881)*(1 - r)^(35/2)*Log[1 - r] + 
      ((425587896537372737887593185129080345348124385585699982686594886205335\
45490747798352712099776242208353002079319255643089692184081578789128370161783\
13*I)/37615974185552978658101006972795496885873190138732998073152919485997299\
74538760585028054265199361733872768295325509994418756028787247299571995881317\
7)*(1 - r)^(37/2)*Log[1 - r] + ((42861733853673365790226468808264094274530411\
98857439569190838847071784645459187000335733067609293324918928334290086931960\
27786237099833963849137540*I)/39929208823103735509078451065959140279610092763\
77171619441526241102061222986613546727134630864636211999927034138469054344733\
951170276172501800716167)*(1 - r)^(39/2)*Log[1 - r] - 
      (731582124202643581748243981990746559603880463306228/
         926174554062058715692287975566493785255367195748377 + 
        (659714106756464070358689296405669113324302202811771*I)/
         181547993286362799859498133712923616827840173030791)*Log[r] + 
      (((401728089430802251541838020077224355337053056110779*I)/
         191811033635325517363345889036460646387836909832912)*Log[r])/
       Sqrt[1 - r] - ((422269199695028978018819859626673258685305740702546698\
7969350381221099659943227456503534984143482765*I)/268824921787690097083064179\
4948477824603210559087688144051206147241533209690930904221869310554538804)*
       Sqrt[1 - r]*Log[r] + (365994578961852335682248290265436160576097367427\
66794669247377708336070040850871342655545377861589111/70659769242676956595791\
48645474916591886269741830630239684502001551876536895130160460232194944141022 \
- (51372329745907176052782852548407747648805609859440932200878131472729225825\
782418450447905843397041364*I)/1173507535013666153367938931495213168144905762\
4723034062452873587918035375469822678687914461636868975)*(1 - r)*Log[r] + 
      ((180303976356903122362254073756387245905693500470257530224801281924866\
06011793027849329003069923098908805230646977300151278245203693366360771734054\
39029*I)/32283302733366028361852697387636144687239591542920176317538471353882\
82457618344020981957142529243405177354117267344604781229227367286538124031626\
27280)*(1 - r)^(3/2)*Log[r] - (1922736104824850469906515701023884132306458497\
79364654294296997581168234414258112466038410060869024773695627908090440519409\
6300956031748090158434910995/406261907549061263389594586606849385969399554606\
38210829487342481331179696121394109081605966918805586333387540308941291425966\
21235069874581323985418572 + (51764262042670282807449827066060743733162890255\
05195128442980582784228322612501928315140888432164801432265741190502843782764\
81397492467726021186644238*I)/25592265119626408279374249837282448652692540740\
85453638442200868328692411560350918550004459584753269092362707851199460693888\
88440992658373991693559325)*(1 - r)^2*Log[r] + 
      ((100903485733595711113757766781955853095310460607515121637931549647225\
27806591318478836587827919812905563696518597839204031749197092516379770560114\
1243*I)/608562512704583935165672460094442881300283495262594519872650694950538\
81397005123817511487655146949120716697481978452009750737986561017905709072425\
610)*(1 - r)^(5/2)*Log[r] + (595098019620612509363389320201452361238699965058\
13128437464468236170026459159065228691765473321893135393299693892041221711304\
572634824648886834112148/4767398390826354169974060581737361818534555341199756\
90263219949807619978457154685182761821274252824796376525389620388596888924183\
347457843648828718981 - (1382079647799577974014429821395778616780499839582223\
55829065911036205508677917885985222711060951492127108201273152033647481879378\
1636968587940808805817*I)/103647203007547628488865705105312372956774866867832\
78657687989366544341293622600650812037964250008133142070874416761041224855166\
39640254591860148437525)*(1 - r)^3*Log[r] + 
      ((113129079265730532010788609143469062504783086395204691719051543133902\
17292044306880162819820341643273372593317334864697129717615691460481183204799\
9107*I)/953208644430486674111596408844476703115981347103519472790568081991537\
64729773014755988627405111730007885260005944784433851136163614370225290357202\
220)*(1 - r)^(7/2)*Log[r] + (558427091166987360506593459567150306502767313652\
30926078680034412938629231709977208519806192943594298496966703308999082573936\
025605592166171677320819/3716767494069617990984595929467520913464288355614964\
98056096794720120996979869126056803627652992667306303673125886585068042175093\
886001469607817895564 - (5262771243656173896324619485058203733458151120401360\
64918187207442285823929113404830536094077846715704873079240229352937806362748\
323567686572760220931*I)/5185756528410143556154499885681830978503978973868980\
21275240082912422919855529777601748002845159174748434792391206149286529896152\
113684336228396058478)*(1 - r)^4*Log[r] + 
      ((511276073877742990362070762756833410123595756696671061790492249070029\
65068106944002064245539016720889124435452229175843874616380839237508651735645\
191*I)/5527162490417650941236608385017176530703868823872245484393431641878582\
03809259774129150790565653131475296319013603630109075126991543327917657454545\
86)*(1 - r)^(9/2)*Log[r] + (5020174377152838117238946064283896446415501642676\
19764242347886290198119583063296663340540477594034017670336463337812041960973\
98654745557207879362209/35806628457350189720601417107262272381688497182733535\
85425948106399132179579659640151974028754080165159219649326138153793746778223\
02615632278582817296 - (36785676310777142859328073332240211002814288884255480\
59735777262086237113061967998430951104660528652255368438206299612304642680626\
29422688648251855187*I)/44793621754624824181541254204051291062392372532438268\
50938534064737744822957466725839908701251545982361681706189477643827264632109\
84930750658031473908)*(1 - r)^5*Log[r] + 
      ((161749109559749977716318363179035283087114105380894170721298497172079\
75819480263440724142699289877654893532632671774585486883725684751522946839377\
8401*I)/213397332975032282428052096554558984958867785527553181567619258139647\
89170954401634480817126509366012855603251654051082147318799056551282158544475\
9668)*(1 - r)^(11/2)*Log[r] + (9610096241863278726388540908350362099503454768\
11301026938751294097965595121194649114982951399806284825008593628235037001048\
5001745983852114287514743/761403123699802482875411223666697394796405568044472\
40261189935351759109085845202442782653579486963171898209521921031969107907886\
515388255273170612604 - (2111394009176132978122113914127740537978941108209570\
38081075692382176063994493073902145740265594333296152226327990495650366774561\
17539734357369481268*I)/30692517397394462898165209536744059581793767555188059\
34733096142222730579786833549404431964994651610047555988898263028458146076343\
1406470815885599047)*(1 - r)^6*Log[r] + 
      ((669805101719138522155152711001749956530501750631697182332875221743323\
53547618268098859761900619122176415751997296288556276003753002445525554808384\
4521*I)/104325839989849343194852755119888451692188916043139094712266490115969\
69680254562488339668722317650952544406782022827253197111322012009121238048821\
61345)*(1 - r)^(13/2)*Log[r] + (816006984440789564851804003918746111252194320\
91621338553680006407214333615639871930702765661469930970510722606647075699972\
397153165411517842816552667/7203574783554941426016733356052476787009208402564\
55914601604064029129415529676690691947662768646082649822259467614678298902915\
717378495997392638535760 - (1844278457679719785784610140614951993729388531632\
84445963508914466741298296425816507157505467180127104201757272261853498239964\
450171860468423100180457*I)/3115821607544272563065356424476698013754199532037\
95836245247727272375274164641525583067146653304415855303427720950338441569351\
617350643046863540506180)*(1 - r)^7*Log[r] + 
      ((293459705249137441422039892935784667536334827334060831272647052639509\
59912979203096982688109715736933061334812671707644103680304123186297342341187\
83491*I)/52700605063657136445554469704221398237438823723869395308849166875847\
74331818028376566951123902395520335601140831935245673208531469800433737873663\
451920)*(1 - r)^(15/2)*Log[r] + (54117962260433251870383989345580746351494888\
64222513368544259980765528586195390455370434036213558490574418938315382948753\
2969040016936222785644621913/529732604723762532229279735718840543856735064296\
00814306715434881837323459782586413905823708685222428602553233810269037359012\
5754064485160119049666990 - (761983213368866369179020158523724869004856509291\
42587640708408403167841853132014694419203834224812442772981932178356075252556\
4930736469558163206946597*I)/146778104232425244718259897035048595838075744066\
83497143039900259689935337271753183720090564175438191784849248321774023872643\
02886213707686554892696830)*(1 - r)^8*Log[r] + 
      ((868191124065999214833245815162302426266331935637301261344385317048003\
13830437883219772378335894251038956400553806557214031448503998718429692316180\
783*I)/1766048066971618556012245915387678352320369224707562579797123443221313\
99643265104602850463456232011559424923821150452683193367371122388122915120442\
820)*(1 - r)^(17/2)*Log[r] + (11523939226494939563254746288782471145644191794\
00938040881332944393136802347301852417629798370956786584549608873221333524843\
77563518277994139666881717/12423916579517300541450368412565990533020552903063\
14931941264268523007025088921181797177073649484036775934034867935778548501735\
539156447755717970495305 - (4083326890046817221089620569253438570513257202609\
18217042498256509593042867267987409467023175065323081318964257735364344822453\
0390939334932559415489988*I)/883354172589384160293164509148018474349301550303\
61853719502769423791917922204503122427586225226514267915665325575350207088995\
01214135892363920846720135)*(1 - r)^9*Log[r] + 
      ((173293353518443183642801397454986693902755242549580372385710593294824\
10203026032972702539055678037965268813833998013640193853381167809412090815966\
44947*I)/39381762806620975957221319667266887277681964608621133830940985494280\
41862519858157566161471670220064131940169712652481932440168145199379033367860\
752240)*(1 - r)^(19/2)*Log[r] + (13571273882691269129470142806545594468176752\
71153818185295098484186591236200449540221728326520172249932700530921414377163\
97553927726237483763457208235/16005381828735240345274296896689379021598504498\
87859039859861761241823414922452056626988595147939411096378157171623445856412\
391115571498840462543945442 - (5137531656030641168434975606197141334210086356\
84992974038539764912765661836072691075564537331003024285948750513345718409598\
602653024251741039202318906*I)/1233385355461011365771078444197965305147025059\
89103662636621488503125025691770769452701907260233783958206713540179089524368\
1654068376669599491094816721)*(1 - r)^10*Log[r] + 
      ((108025701410575074130757053088442568916933949740410472561079534093124\
16481958235113049113099652230734454728525432537442970601620973014083285118440\
14107*I)/27124934050768975437549699204825127399825585249792735726332275540105\
32566093806619370241092533057170983721200195959503415080998101817757974905987\
249495)*(1 - r)^(21/2)*Log[r] + (23436124286512912620221374200492336522046428\
37039188895209743065527361684196024519081240674177443775454242484071359365040\
81663517507878691552064040231/30044741908826228660373653339792097965531953203\
15034567751602764835730459086476297437487871130006977882666738894639555749469\
257902639416581171483592583 - (1435240109261946567897996778653909652961355414\
59939873789013190643733492562101394926726211664319211190451713488444392635551\
2833617969445184667870181236*I)/378666622562335420869866794840148228537400519\
58520896886278561858807809987810373887254130712763832803116737831753013310706\
31460352206794522466821050525)*(1 - r)^11*Log[r] + 
      ((423795831602763788234878361731715556310934935550691469867354273520889\
90924813426667464858974551372406296928496290113411722949814548837965540185745\
93626*I)/11651962722244196536540615488575009640909302680850386284291820940497\
33600830723237707412243399684074125631541330125804224440070220311016529004981\
3554213)*(1 - r)^(23/2)*Log[r] + (2701668933799878244193599553792807225818791\
28613434158044069534166117844366899347407815462283926500022803712799970319710\
603239488288347386485846704344/3743398379323373941774916551220699866584484662\
31339042046583477486724006838400993905461740509132542647314891280136797131908\
0577697607519333273023341421 - (133143232927634147037092455243323526667139818\
37102987201950451663513278477242286743949566728904897463616581248443714250256\
91253649142726950860725893704*I)/38293919288367700071913863095762553715588511\
98972200554076984219202608457824082622183733813055293922145700949247723123374\
919172064099188470035568331975)*(1 - r)^12*Log[r] + 
      ((367346554146734133318589380125769140740506459811954373833069303463025\
62217399995551820761129854654883062585979301154966250726368876371105950672434\
3841*I)/109760117626741947783908639223836217211722315938151972049552075873323\
22862484110116156637220948954066873241137872562139527785938832897900531990795\
31510)*(1 - r)^(25/2)*Log[r] + (101536169253000862938556215794872918196230112\
83333705291222284548133224554366545771135205061244206068622094378891552238335\
4791518006833397173581674141/151280419234268587386897415901759607522902305848\
24445308682104749589387062622809673181680147255544910017186085999742738343517\
44365516718819201583607033 - (28907058686723968003548603311248209461421827108\
26303009711428489635297687445836862412162405409985970141734842105750274157133\
808472989686604532178773519*I)/9001860561426186584632597340819104114024753901\
27650346463909273059032042865847249810948286948976860804232743734324005442250\
5025268337585526127753091675)*(1 - r)^13*Log[r] + 
      ((279459314624136362967395306663604959262486914514496875385671494953358\
15266628693499816567718049153076455575837099209370729237613359241821286545199\
077*I)/9016567907771827450096380007975703680042622133532664777782671743473541\
59682220386810903207759021920652965123339848217536997057250971447960146950247\
45)*(1 - r)^(27/2)*Log[r] + (483635182454250869726976889483582073357776536759\
69702067759132035044442616873507886809278634529845488233300904788276953953693\
3147872030821436951831/771302718719842992690053197592083506160291461416024421\
79120062809540294126009602938537406253710428765100851167846061447014475484032\
68215829169614964 - (31718118269074972249219488954989847502979196934569979751\
77062712804205719678466005136610029039450361398833210500707333919113372605846\
140135478519289879*I)/1063224246966425767029009630835244770592065060482430609\
67427635278372568554724264079700505560698638569708822461289215893459563756634\
81823782166088725336)*(1 - r)^14*Log[r] + 
      ((368503000812774910905115230428932531119437129951089191093382779490085\
01293865860501102098736547927239910492707847791241246521895568467752431593531\
653*I)/1276852412884195473462907317952244396024462671795844415420227838923889\
80036572377735857831318038514873174772243747157166443455961453780097583484266\
090)*(1 - r)^(29/2)*Log[r] + (50885146193256102403934310391809713595496500935\
95373495899808306735098594997704260354180943691453770966854351388458470236708\
38063879798730034787491/86511220401310837563127892095352297942514611804759710\
55441419192515487047153989101645549150476307837856101827911755558637261353214\
813240839627440375 - (3816745185529337044279009119061855724770380576778559763\
52980045372801052494115504195842834071350796100614029551790137487057784903894\
0737526414816101*I)/137029713067302457821453151953405062712229784110358854957\
43060394039852373952132649858581764818115926860079519206321073736085785803759\
807666715738231)*(1 - r)^15*Log[r] + 
      ((658241219357629854337590464450445554802226617773555069961897765334477\
18721085289687499550881475087311325947416627329926833034118809378312291827982\
903*I)/2437815757043850374852306621995295126013645557284713298549671287687566\
98349846674726693305079328114737243807162379566169511213811895681146811803050\
247)*(1 - r)^(31/2)*Log[r] + (16848744713650676383579906193655746041259008818\
59506319473311888840669570391264294281955114054096086963413823918413696719395\
60204729257491591245333889/30425524120767112293440869603269505077396676047042\
89713285456482914850300164639348433236766026645683802716080410915256339505058\
806250500227449730346500 - (1844849344025237348073494089460340386061635926888\
39578700410636755711185760646845259079198294256355566218144160947994923695284\
316379442660269340371579*I)/7062852005787344348274912895191160903312867989972\
27017237094528100102714744552295440950862480850258392739769615410259490841348\
321193582366275950790664)*(1 - r)^16*Log[r] + 
      ((120074101430107786442605442490006130171787828559519330007548216429966\
12741583080365882506294605596599279151600792895503883819915505011563136458697\
99247*I)/47334462229924836988151763185307180002487553963929592492992441354639\
33929099807136410654604575149221326388462715456803589667691143607900058751473\
012260)*(1 - r)^(33/2)*Log[r] + (38706225853266115059590475866937247766023495\
01978652121430829696701817220574239729856632493406288305147400195158091423505\
4075709588523655205404871089/739973126314270829164847693553408389054583377619\
62585315469379498386531886475259980296119649177023342588518328285337160424332\
0223863060831160046437000 - (242921280262998538282677492356025574643390455738\
00699297574269818742333308126385176888666518505951534884552781581884625262722\
5899744856876364792139767*I)/987880396246942574169809912109365842227210961262\
91175409976754446029489769217315654341658906911910449294782016357205867829273\
4133463695795522676186730)*(1 - r)^17*Log[r] + 
      ((955391123420998528926462121017034728388522860258605676987027781874867\
68560666161873693249311404685546116398946289323887347375454027456569938710475\
3643*I)/399419750771390802359423873415772369358031897005708522141482151824078\
09550615801111746979690601061337704955130786825039031468411654982868213033242\
27340)*(1 - r)^(35/2)*Log[r] + (508044123394348724049522838883079442242529072\
37742133278983812752352561947645402058399623849040787991148394857225749651299\
428430211121230757472837117/1025217988222446612172403978439078779132544651591\
81844963671299480379971298529173268750470500010819334912851529592443133983014\
3397749933130104564529398 - (237328647722307425496439083576071167541129171518\
25679955320576040523564025299365035606000795674005721929072777854697185402068\
4373360707714341735646517*I)/102169302721545119254975921752824006921502606926\
24437308812277302901526718114709483909259910050886403153145187758830767878653\
35991451761228475972738080)*(1 - r)^18*Log[r] + 
      ((164664242470055233582294854810468417957336049322371262792120996294793\
83346159636445245767847659792366682434609624995883921129417251052913258993765\
827*I)/7276999586257396440670881310716995891838722423313738927459602733977296\
25012838300147107104464052217227927563341200307710472268191872559412782278011\
80)*(1 - r)^(37/2)*Log[r] + (171427979929677054252608905711819800735333486105\
13552535611083749871413525304683743855610174776017203001127876594581043135747\
25686481236796013252785/36417704380613753995917960246735650607527668438884558\
59814806853713675963261752611765844981646460921924823657627909764856121395581\
7025072807711890488 - (145893225152940312709509876790915334455089629785878742\
47058556680769397819699250056548440494442988784961165282544415684334654714146\
43616289715782229*I)/66283912396073474579543830947771254709278599964606367631\
90883392210856951614038313545077985830768363722608705275837238828276930677462\
813416081081080)*(1 - r)^19*Log[r] + 
      ((648091976595290567991460920384938318288654965672813311003952834912682\
07960415784209140722838600764858871472637935383128339864364765254631728428747\
4423*I)/301875327283728383266279849836938633285151412734527601426383261397971\
44772197896953545887210313212259391709996607516311725643314226164361578469440\
57172)*(1 - r)^(39/2)*Log[r] + (818053994743771075578579378658993054755271331\
77130191912439706574160249666718204202403836540649571733301471737644546449457\
23093046657905706236033468/18250348078916490458633977455031815747102178538395\
36534402946259257225178424002510372754260360241454855764004052118548744646785\
68348390104274550000903 - (22803097896580869875655560249735517951504923017183\
96422615311366134546702812209010705537992728914497585975938829612882483171557\
28371223696252869213781*I)/10903754463479587633467520704569663557584574390409\
70364989050242138984001086958987194678150461982051308331047149211823631263896\
608291820746359625290464)*(1 - r)^20*Log[r]) + 
    nh*Tf^2*((-300973588457483533094071218489621249537500924979365/
        414019229259747808136450963826737275198007340009432 + 
       (1332895806152114008232441400282223455951267436998973*I)/
        181698130424287078144464188942156028663201627836579) - 
      ((401728089430802251541838020077224355337053056110779*I)/
        143858275226494138022509416777345484790877682374684)/Sqrt[1 - r] - 
      ((588019478315399736333056906221180268651684388758910489689522716524986\
4035756678237943867828853588697*I)/140379309912320142685110337167170066956061\
97966726535619377625090597087586222141112056244948569552684)*Sqrt[1 - r] - 
      (8964855689822107111803107270250468323202354854807209854377015423305008\
1826671990846548864172425687559/125642855486431306055563227946207293804560222\
74890475830376563766871924901005910601812084491974528104 + 
        (34200321616688835162532660755756398224016735833851707845954099329089\
605737707816291590805427054878610*I)/2261627039876441023281870275955521638254\
3583480142657670955219211625798833234760424647776112935417491)*(1 - r) - 
      ((706170444102284448751907774082798195034498285051663189820800525266035\
02711644792872192434336686482654299629900186040860225912312932337900614854586\
899*I)/7775185828538965820588721304075051931398288079577514480361239927774038\
42829065681286799033963012382053138132941629828198655051586924998408836165338\
2)*(1 - r)^(3/2) + (835860559545642206759214095889098778972490273685642625143\
68862860314953119516291076917065759086611501499046607462785943973818619823679\
8148405352600545/207438923095693601711598056926438668514383914708239880939731\
71492893232927882183338105480538650820089920730688715758328357033142977041067\
7156273683464 + (572709720465849777977153339115224989007875378353673258156207\
57847686939276245853413798457063744264808678974753033909322108936629483126701\
788619804706195*I)/1188452444376863901653002287716273817734083540187793735645\
36238632644523723213256596987338988191240000041554863148704168730137131126744\
60947140970711546)*(1 - r)^2 - ((26615749613852819038433669726608657100981248\
38073840793259693637151627889616621824397504415404020280452616930787436608055\
347518635959878386956676203181*I)/1594839270441486946214799366947812170992356\
41855590225648104457816109181293939571385970815470818404190521388457487261559\
7726118111905099896184561970732)*(1 - r)^(5/2) + 
      (8096814517404616747078066695842177808348165627707445429625379294347870\
49939155519223213090915843041933992800057794997174115865179145327844450725545\
7/978820789155873066319655044114734963373409137394632680590967318193640171128\
7953544131723940286612968129736045739873446115320656968036980748374857688 - 
        (87763554126023775029621611531213771795051346225949812350689375905260\
30033061143863360052106717522699814113455184270136874064871393417154771042216\
06817*I)/75891060849806729771662509174255014542357373743401322625480939299634\
51614096362907842469225515579341227564427235668433311997719376221220745075292\
405994)*(1 - r)^3 + ((1125592214707264136993449174628871142953713516265164336\
41271929753778452197848026959630837113357675229599913439588467400825372166663\
686519645105342853*I)/1818552106338217331887529024094707940811805604140097795\
86457332100479210403283995307770387616990524798028334515468119057949875154507\
6611936357935956300)*(1 - r)^(7/2) + 
      (1274131941950252375877559071146809074442094463382234232485269597005254\
86983357639849138019999041761583102378671978455431102536780908418582182829183\
1/631610814584022094913333307507861615891301463778285473381093707709587036070\
1364051373152877024452474920574471392104426594292045368716941603614815488 - 
        (16338277171040493666910246072046653031213065163804481765349855914235\
21284362941820880445014351903070124338797332671298806465179046098501454770180\
22363*I)/30678055309045347193331710846148384737280007044390231951800826210123\
66779157816064756462251989002513980683640329150937080427101276324428071680989\
59783)*(1 - r)^4 + ((12294957917009749467937722090382660036100207499684540308\
82986372834677621479190550550237027695929829232454378002430418226693046347955\
23431899763126157*I)/16934164134082869812592860889697138029977064650413404037\
24995851920390432694173606371939141817203469152237993745134754333082038793864\
268084038637590200)*(1 - r)^(9/2) + (2073367585801986609380844617105817070075\
38511317018163607455965573388097084154958575034810649595148300477582380589440\
43341443276076803589979429233879/91220851252315603706352633320689682733282020\
36451170635146874512758716296648447245464496428175207115577190951529002863080\
0800905570304707716604608064 - (100506470340077152805948536641715452519357607\
50063166592316964209908568821920179545894737770853568039716058458440836810551\
76654354734167446436983524675*I)/19041897737422661643148659458033564171980097\
14285880717860290783096597161038503866723485762966955862229985575817801239891\
102968060445849765848681529106)*(1 - r)^5 + 
      ((239363020727593593619280778609876372372467180381631838478818211114414\
38911239934063035386139444531177789325353180286606413792380190965218741723747\
033*I)/1300069472751060675134952602733801847618687447130557671029884280565938\
95048069103901802097990714454634999751121129914982229565327388636787220055142\
150)*(1 - r)^(11/2) + (138436318690858211986586824551985254941868228805399759\
99030529644584181990661114916682033280239612576982325591390316484453841547249\
699668972192405671/7241782324649949412871734374624948491628855074395037054318\
95172388102005961975082662874569948569555377327619533033847396756609875039362\
57406901348096 - (53599905470542267546395701577160044472716883008453373946315\
23365770534464107708396872692306330273995988953785645474515038766916895675838\
4697546419017*I)/906656783682974570228498685887175748055167914828557279539492\
17962184674668565948026694373259630185432023239105561829246918923631464433915\
234416997008)*(1 - r)^6 + ((1128589480961704509868590180082326280768613517499\
63167536051395405252529506899553780427245819108534064880054197802066927141629\
955006247318994461434111*I)/4443857680239253928402233445533335057064873937793\
17927086197367492619358467951351906504279969648364175139174315701867634882458\
434927029630642680955896)*(1 - r)^(13/2) + 
      (1143779894950146131020395339473164594081641756294773975064911325828015\
15053051920232587781510492334667893258942437679397677904665509300899994211237\
87/65291536230668644403701090995529881538308537237338396449139220277039229027\
091731527777038310923123175493397729593234255581594687208575508617227818704 - 
        (11568184282816603102437790086864008823965784540478100851109936648821\
83294870912376881693296505523355099124233438142662513881018939279164130580170\
56837*I)/19087472665056538925579158062567194735648814081168517813980816809773\
38438641824674126152727521479499811409403183247199327676760251037549799720271\
53202)*(1 - r)^7 + ((18598626934375847022663163644307214422234869117235898358\
61693735954075527912947664937725242415273531339405997201668334482213625574231\
14424352808023051*I)/62968092894254113533809123692319026940205972532442836438\
23612844650401452946039399238243682423283221423121942203345794588326486434451\
29440916197947536)*(1 - r)^(15/2) + (5066048553420684748038650981612081548020\
86737469158101142505702747430211580745541774742467876437557709718968744522332\
0458907742691796772699885864005/310344465465228959580553103758876910554646411\
04454831752219681358084387434375693970184132798356409838969582111001705332132\
067385812227012557129175488 - (1711053198059247236554897610327378038539729980\
75496359976296716921464812018758056017245065363160843431519808568683552887061\
819490152066945531778692013*I)/2813756493018803979164876300865635553073402640\
20014792447342346179148256710074176643890995798723682582416476656609210097930\
919454795666995125297695920)*(1 - r)^8 + 
      ((123782180839628773482714425433235563397703017889367141317182957631909\
19514399877275973592353345199074878605325968636480254969496664625496134433104\
7647*I)/387422332499400678597370290079596384963920777813751610017994490037126\
36045587458615012029971175826778510740808454772683775971283685299985508121766\
1304)*(1 - r)^(17/2) + (14345322183156751217969006834926711765245227922464553\
14414066404747286376475215025798348210654270552006072491093814044338646389002\
0543770332924109029/927228975001213877187768027918151384472803627012977753867\
08833330621927198050468080923528575599809928976623100129208197120020580940978\
074546443279784 - (3032921425143389409313982328023854096378480641511565471528\
58581960057585087249928709152347086951548463743567215266639721630434068845984\
86174255167221*I)/50537566214517991811301789573745911129264581491397580063688\
48968116011888957049328482044593576260164070827437776656354499510545101598995\
1452382265540)*(1 - r)^9 + ((106638952271987150187674221775257727064934670252\
05153021091458195693032244175624767860677321743437587303106602035283888287555\
913531013249781688344213*I)/3202029117874392137867713448943850341634822067855\
86377222905314599473836288056198941874468410678373189127286919016091338035735\
31025661484249807874384)*(1 - r)^(19/2) + 
      (1122004182666458955978634430421858030203691950480174727834920835926133\
19453992534013796935338507281544967458405496688302657550132460387243863790877\
55/75959177516609978479191902398178661805713950743743960970431075362058808873\
137442425020615652202346760070400305011465995141167921880716090434717636456 - 
        (70121615896664046308325702379874716852560307512003246599573817667905\
58940697420202007091993712077230446975412189645160023403755725337523493058612\
7409*I)/119279221277254984313679981059137309444855397941529989588756469755782\
87879748849655527691093347033101165481851939835879586778423439115854336314064\
1140)*(1 - r)^10 + ((12980348326513439016503316040827300536775411591973689817\
45466883773551670114055257997591583488089858567815205451369094097364633432842\
60662881866264523*I)/38189389500491491494597082671181160715651909945046355974\
61873232677238502102576918641481809902020513413556001506115481887009957447731\
40362416087769616)*(1 - r)^(21/2) + (1936201978262745714560670175089066222618\
31178607052351995405648773242571254717576146088220568618805995728299788824484\
508671592107631103701002380935972/1365830179472818149592856595519936157776125\
83632777562608198471183111590054781912673016538791820768321510932274484628241\
6428514657190063933404149953199 - (477417693363886322492884518597656520077327\
51234480932755836484764044819552214288848762086116039779751466173311664149740\
328025795854992003445800457782*I)/8327326036752673970760536681609487170925612\
82770911680549675935757469965247929863726542507578589587881160857602499341386\
04692585563031838025821715355)*(1 - r)^11 + 
      ((500715365039991930206670679935241546503789115811769473536219963801338\
31582936041449790586290556499709266346232092782421079034075348669579178098086\
677*I)/1462126696906161013256298466432395419568881294740070900165170388854643\
35170321338084587438896828104529071595501301860283358266889547979560167232240\
392)*(1 - r)^(23/2) + (236995715680984212334244187396132665721696705777057311\
37881037581908342186613030231879980886419200474718566027864783765734590533030\
076427354435216522/1736366880436985687634580820658888738252742336529678731046\
93386400728021869197148113011813980053719363442490163065840349813395277605817\
066691054849107 - (7595926831063712522634729655236613934095422755095987134086\
78141868189226894501259378615355037189641114949561179515435375918420518298194\
498948012986207*I)/1361617826927785481795260705149171818124738316107068438807\
55112038040379986891979365045231835374001419908174303567262339226198120723647\
3874856052691860)*(1 - r)^12 + ((26927028126694138233149703455085654132881604\
23744561823978709109092796845245301467728479166552422753241569265520472157724\
77391290221641610576186413479*I)/78685558722401142742005616981095189845646618\
91509951206303479428797517138251107698890405298351025090395117880458624762813\
29742997017982834649462519120)*(1 - r)^(25/2) + 
      (6427849979605940088792663191350308046965388393537131207682412559785246\
85474383748355751616308237125754499729479033830981488920251766200579965666259\
43/48795101649662544607072903340772734560191138276890243091432795239900999036\
8362413010780544068922847513731199774024335486497283471454276358260635915890 \
- (15848550674719926057009282048655771666719904917920189250893077893520459037\
13654246786558435960845327965693454262090845450869794979910981452301672966443*
          I)/2922906717946055354160788668759541061618743413463025907685152747\
36041514497707984060420194828775943297814712253511450793420371478120032531795\
3315499715)*(1 - r)^13 + ((85830189194502502418945171310943783106315051614167\
52421645266828799230483983387311912193257291781375209730699291678620279750970\
19395981472508905899443*I)/25235982084508539990756941680711868423799464729807\
96945587395092527053985149396083481657972490159588032531094995163611015163191\
551921203342032257050440)*(1 - r)^(27/2) + 
      (2629417782224010911604577860319625960353284273480098464623547654605059\
25264967037716330797392785974757709274870320109461748732762994197976169018928\
1/206431819391005185968239621961665622212990839275101371134706883553496671261\
48847430817414679928036768656746037249456704405762064993962696853047294355 - 
        (50698360370737595946981906321356434191557746680285992024550314681528\
95115997213656897417041286722758389288759139108668833119423875666159589584865\
741373*I)/9623618101208500406658696813316304582511158574558562475182094296265\
99578729320186673665525917367166082882268088814472872915854801892007980499125\
7342162)*(1 - r)^14 + ((80653563662765865844948776192501768245080588021900366\
66669282070376197048139225375233029420852202305499974691618378232735523446054\
05461440555245237*I)/23948081138838567529502822901945214760390535696534827287\
81359001750999842078279380853163122072443516924782399916138525831357068094660\
231720545532580)*(1 - r)^(29/2) + (656095064205420847151820177207623236572233\
80333574235311775329551467363339113359509588159775952875898704709741303489184\
197116943200800817589349114879/5318960549874270488467132534950141960819831466\
81821202224281074512905588629881704438934707525910092261442945369482778135570\
571359966448283372181597910 - (3107241344165784803885010025935636101889840618\
69131775235756269177149882168777065282016215693061400763848116296878410650484\
48136350003701144513487597*I)/60704461724314030543056864830831027299595382132\
07423961374336548922659855258422701965941443727681590103962418076721697013261\
8748590113812692521358439)*(1 - r)^15 + 
      ((114651591858010130901093072661672528278005385133826326549336879805055\
66762059414486521038871275171007065012235335120375336330279187132784603860490\
33*I)/34465421654951491849255444527196248739079437524251612720913628535836393\
74142075068160836109807378791630901616711719195409175995536975389519447233337)\
*(1 - r)^(31/2) + (2317516141506560056128956085740534274790203034267735083713\
84414019526318355405093731653001528104682260883967487374876976473603394428946\
209514084365643/1937567829208686743075075256576265761982467116731341894683835\
12560587252500851992609800346962664965644564923467483783845958879063745607544\
1325056961386 - (124475716331786078554852895448414685635995290901247783326725\
98371855166502415322284464617401489633691285250006115824549568408818921689254\
302539098224105*I)/2502056687163948392074393761933973052091869121266534534779\
77278762264847032285127122503139724672988023638977829838832671214288291602219\
27339607144885468)*(1 - r)^16 + ((8151905266412992636302166695529397719540770\
07189330814507668250696525233075698194921465386531227742788551785822130971809\
86715350472535437429529600351*I)/24852323981953103898635244777356398668997196\
67905472634863300857118963255552702242129016632771958309084480505726106300498\
64972590053675361497099889722)*(1 - r)^(33/2) + 
      (2777983173591188149239117445553437384779600175266241809667336821111868\
60339041039550903772371095130477065178105941732208213915107913969152048126210\
701/2392402255241744175923007793994770983010587565435094168951562709353254979\
83792948046275816071095074263131685624328343679532689560399653898704278905139\
2 - (115742383652309389150866821232713227195585566247724596963925898986370774\
26533258803689629367420762416140252557782431563074977341019006545422982785721\
97*I)/23925837827739781189630136416285362561120069471796239877426382303826679\
15284424770976619526920684320606045999410202243091502032415082631634282309746\
753)*(1 - r)^17 + ((229787020984640011524665908758882945166322561934725766765\
41686021171347228382297825409182163542946921684829935873137979270908383372365\
83734088801269*I)/71129388176289431265924152377824336920097242152461342240322\
76793757711218774628769391516951884639770188626309680528427103054571797148691\
466032898992)*(1 - r)^(35/2) + (118032487674653814648581849306822080757651611\
03013217059564702853986752272093577876044321582752015041652950613732578772606\
363037377813454375488802853/1045975312244439389637727298275976535587961573048\
68459953877400958284784336116010872502306690331601986809105948032856276979550\
932645462853168688199424 - (5788304272914784232906958896555365212672851795172\
75334381729983080804034837393047882130051120479174088844839556493464477964110\
693144789548062556312833*I)/1229820131861823411054183907714984727400906458431\
63140746449370124139942929205745426893728820853825830910537867494405481709001\
9845396004179660482637828)*(1 - r)^18 + 
      ((642543429576295905419380941121358987845842697215670086233435730302406\
51323925735171088262284734709801509989626822230967067396365237346811925790441*
         I)/20210901263069077876298335607468759220640502377550599554516697945\
26787924154189172644679151572852383260195838175503347827245809414775782213594\
20428)*(1 - r)^(37/2) + (3743955218501945916606875232433887867396531126673457\
65303309771338463477423083428431784831062574617594539105123175339559092879504\
35783062643171949/34107382431226874123375615447398989119904655912297256950149\
69850678068778545606775177966526384438867935090519013955956222208073166716752\
57270998016 - (16214897355103305329994047029350235365245662502144654379895398\
27120649599239906323343129359808155137808305966423184283473648382617700795924\
90087460241*I)/35387489629047692140960369721335688284426206995109317174896340\
42289134703760370441534573309927787796603830994886941421814695390712487264467\
24405232806)*(1 - r)^19 + ((1189527827687964860918513947817220068696441002134\
15245821068769521405077758514061040521995835837454794966176681762496358189187\
8121142026360369701955187*I)/380400497378291835538039473470321071430396430826\
73919587492502707736786510192987125020853464133476720784318118616835840251561\
17547051321495419927120560)*(1 - r)^(39/2) + 
      (8990219728042807103572386999875535499308125838454756997476356407356617\
13247820203677536186363096825120407191203719055765427076447596311569989089532/
         84120012441187921431335812334933276700436898002679247321538076852988\
87383184843316148575386806810837251495019856600206919279799532371844191443896\
649 - (2752523476867841693264446619729295527099651412652467740568707290942962\
98770120823961018194816611461777700952953813581654753986263449013195456842842\
105*I)/6166378606227464097028583029364684758966827469935156722129944863858912\
11593065773649364343036020155071411533512366715698151002611190114475287268239\
672)*(1 - r)^20 + (1463164248405287163496487963981493119207760926612456/
         926174554062058715692287975566493785255367195748377 + 
        (1319428213512928140717378592811338226648604405623542*I)/
         181547993286362799859498133712923616827840173030791)*Log[2] - 
      (((401728089430802251541838020077224355337053056110779*I)/
         95905516817662758681672944518230323193918454916456)*Log[2])/
       Sqrt[1 - r] + ((422269199695028978018819859626673258685305740702546698\
7969350381221099659943227456503534984143482765*I)/134412460893845048541532089\
7474238912301605279543844072025603073620766604845465452110934655277269402)*
       Sqrt[1 - r]*Log[2] - (365994578961852335682248290265436160576097367427\
66794669247377708336070040850871342655545377861589111/35329884621338478297895\
74322737458295943134870915315119842251000775938268447565080230116097472070511 \
- (10274465949181435210556570509681549529761121971888186440175626294545845165\
1564836900895811686794082728*I)/117350753501366615336793893149521316814490576\
24723034062452873587918035375469822678687914461636868975)*(1 - r)*Log[2] - 
      ((180303976356903122362254073756387245905693500470257530224801281924866\
06011793027849329003069923098908805230646977300151278245203693366360771734054\
39029*I)/16141651366683014180926348693818072343619795771460088158769235676941\
41228809172010490978571264621702588677058633672302390614613683643269062015813\
13640)*(1 - r)^(3/2)*Log[2] + (1922736104824850469906515701023884132306458497\
79364654294296997581168234414258112466038410060869024773695627908090440519409\
6300956031748090158434910995/203130953774530631694797293303424692984699777303\
19105414743671240665589848060697054540802983459402793166693770154470645712983\
10617534937290661992709286 + (10352852408534056561489965413212148746632578051\
01039025688596116556845664522500385663028177686432960286453148238100568756552\
962794984935452042373288476*I)/2559226511962640827937424983728244865269254074\
08545363844220086832869241156035091855000445958475326909236270785119946069388\
888440992658373991693559325)*(1 - r)^2*Log[2] - 
      ((100903485733595711113757766781955853095310460607515121637931549647225\
27806591318478836587827919812905563696518597839204031749197092516379770560114\
1243*I)/304281256352291967582836230047221440650141747631297259936325347475269\
40698502561908755743827573474560358348740989226004875368993280508952854536212\
805)*(1 - r)^(5/2)*Log[2] - (119019603924122501872677864040290472247739993011\
62625687492893647234005291831813045738353094664378627078659938778408244342260\
9145269649297773668224296/476739839082635416997406058173736181853455534119975\
69026321994980761997845715468518276182127425282479637652538962038859688892418\
3347457843648828718981 - (276415929559915594802885964279155723356099967916444\
71165813182207241101735583577197044542212190298425421640254630406729496375875\
63273937175881617611634*I)/10364720300754762848886570510531237295677486686783\
27865768798936654434129362260065081203796425000813314207087441676104122485516\
639640254591860148437525)*(1 - r)^3*Log[2] - 
      ((113129079265730532010788609143469062504783086395204691719051543133902\
17292044306880162819820341643273372593317334864697129717615691460481183204799\
9107*I)/476604322215243337055798204422238351557990673551759736395284040995768\
82364886507377994313702555865003942630002972392216925568081807185112645178601\
110)*(1 - r)^(7/2)*Log[2] - (558427091166987360506593459567150306502767313652\
30926078680034412938629231709977208519806192943594298496966703308999082573936\
025605592166171677320819/1858383747034808995492297964733760456732144177807482\
49028048397360060498489934563028401813826496333653151836562943292534021087546\
943000734803908947782 - (5262771243656173896324619485058203733458151120401360\
64918187207442285823929113404830536094077846715704873079240229352937806362748\
323567686572760220931*I)/2592878264205071778077249942840915489251989486934490\
10637620041456211459927764888800874001422579587374217396195603074643264948076\
056842168114198029239)*(1 - r)^4*Log[2] - 
      ((511276073877742990362070762756833410123595756696671061790492249070029\
65068106944002064245539016720889124435452229175843874616380839237508651735645\
191*I)/2763581245208825470618304192508588265351934411936122742196715820939291\
01904629887064575395282826565737648159506801815054537563495771663958828727272\
93)*(1 - r)^(9/2)*Log[2] - (5020174377152838117238946064283896446415501642676\
19764242347886290198119583063296663340540477594034017670336463337812041960973\
98654745557207879362209/17903314228675094860300708553631136190844248591366767\
92712974053199566089789829820075987014377040082579609824663069076896873389111\
51307816139291408648 - (36785676310777142859328073332240211002814288884255480\
59735777262086237113061967998430951104660528652255368438206299612304642680626\
29422688648251855187*I)/22396810877312412090770627102025645531196186266219134\
25469267032368872411478733362919954350625772991180840853094738821913632316054\
92465375329015736954)*(1 - r)^5*Log[2] - 
      ((161749109559749977716318363179035283087114105380894170721298497172079\
75819480263440724142699289877654893532632671774585486883725684751522946839377\
8401*I)/106698666487516141214026048277279492479433892763776590783809629069823\
94585477200817240408563254683006427801625827025541073659399528275641079272237\
9834)*(1 - r)^(11/2)*Log[2] - (9610096241863278726388540908350362099503454768\
11301026938751294097965595121194649114982951399806284825008593628235037001048\
5001745983852114287514743/380701561849901241437705611833348697398202784022236\
20130594967675879554542922601221391326789743481585949104760960515984553953943\
257694127636585306302 - (4222788018352265956244227828255481075957882216419140\
76162151384764352127988986147804291480531188666592304452655980991300733549122\
35079468714738962536*I)/30692517397394462898165209536744059581793767555188059\
34733096142222730579786833549404431964994651610047555988898263028458146076343\
1406470815885599047)*(1 - r)^6*Log[2] - 
      ((133961020343827704431030542200349991306100350126339436466575044348664\
70709523653619771952380123824435283150399459257711255200750600489105110961676\
89042*I)/10432583998984934319485275511988845169218891604313909471226649011596\
96968025456248833966872231765095254440678202282725319711132201200912123804882\
161345)*(1 - r)^(13/2)*Log[2] - (81600698444078956485180400391874611125219432\
09162133855368000640721433361563987193070276566146993097051072260664707569997\
2397153165411517842816552667/360178739177747071300836667802623839350460420128\
22795730080203201456470776483834534597383138432304132491112973380733914945145\
7858689247998696319267880 - (184427845767971978578461014061495199372938853163\
28444596350891446674129829642581650715750546718012710420175727226185349823996\
4450171860468423100180457*I)/155791080377213628153267821223834900687709976601\
89791812262386363618763708232076279153357332665220792765171386047516922078467\
5808675321523431770253090)*(1 - r)^7*Log[2] - 
      ((293459705249137441422039892935784667536334827334060831272647052639509\
59912979203096982688109715736933061334812671707644103680304123186297342341187\
83491*I)/26350302531828568222777234852110699118719411861934697654424583437923\
87165909014188283475561951197760167800570415967622836604265734900216868936831\
725960)*(1 - r)^(15/2)*Log[2] - (54117962260433251870383989345580746351494888\
64222513368544259980765528586195390455370434036213558490574418938315382948753\
2969040016936222785644621913/264866302361881266114639867859420271928367532148\
00407153357717440918661729891293206952911854342611214301276616905134518679506\
2877032242580059524833495 - (761983213368866369179020158523724869004856509291\
42587640708408403167841853132014694419203834224812442772981932178356075252556\
4930736469558163206946597*I)/733890521162126223591299485175242979190378720334\
17485715199501298449676686358765918600452820877190958924246241608870119363215\
1443106853843277446348415)*(1 - r)^8*Log[2] - 
      ((868191124065999214833245815162302426266331935637301261344385317048003\
13830437883219772378335894251038956400553806557214031448503998718429692316180\
783*I)/8830240334858092780061229576938391761601846123537812898985617216106569\
98216325523014252317281160057797124619105752263415966836855611940614575602214\
10)*(1 - r)^(17/2)*Log[2] - (230478784529898791265094925775649422912883835880\
18760817626658887862736046946037048352595967419135731690992177464426670496875\
5127036555988279333763434/124239165795173005414503684125659905330205529030631\
49319412642685230070250889211817971770736494840367759340348679357785485017355\
39156447755717970495305 - (81666537800936344421792411385068771410265144052183\
64340849965130191860857345359748189340463501306461626379285154707286896449060\
781878669865118830979976*I)/8833541725893841602931645091480184743493015503036\
18537195027694237919179222045031224275862252265142679156653255753502070889950\
1214135892363920846720135)*(1 - r)^9*Log[2] - 
      ((173293353518443183642801397454986693902755242549580372385710593294824\
10203026032972702539055678037965268813833998013640193853381167809412090815966\
44947*I)/19690881403310487978610659833633443638840982304310566915470492747140\
20931259929078783080735835110032065970084856326240966220084072599689516683930\
376120)*(1 - r)^(19/2)*Log[2] - (13571273882691269129470142806545594468176752\
71153818185295098484186591236200449540221728326520172249932700530921414377163\
97553927726237483763457208235/80026909143676201726371484483446895107992522494\
39295199299308806209117074612260283134942975739697055481890785858117229282061\
95557785749420231271972721 - (10275063312061282336869951212394282668420172713\
69985948077079529825531323672145382151129074662006048571897501026691436819197\
205306048503482078404637812*I)/1233385355461011365771078444197965305147025059\
89103662636621488503125025691770769452701907260233783958206713540179089524368\
1654068376669599491094816721)*(1 - r)^10*Log[2] - 
      ((216051402821150148261514106176885137833867899480820945122159068186248\
32963916470226098226199304461468909457050865074885941203241946028166570236880\
28214*I)/27124934050768975437549699204825127399825585249792735726332275540105\
32566093806619370241092533057170983721200195959503415080998101817757974905987\
249495)*(1 - r)^(21/2)*Log[2] - (46872248573025825240442748400984673044092856\
74078377790419486131054723368392049038162481348354887550908484968142718730081\
63327035015757383104128080462/30044741908826228660373653339792097965531953203\
15034567751602764835730459086476297437487871130006977882666738894639555749469\
257902639416581171483592583 - (2870480218523893135795993557307819305922710829\
19879747578026381287466985124202789853452423328638422380903426976888785271102\
5667235938890369335740362472*I)/378666622562335420869866794840148228537400519\
58520896886278561858807809987810373887254130712763832803116737831753013310706\
31460352206794522466821050525)*(1 - r)^11*Log[2] - 
      ((847591663205527576469756723463431112621869871101382939734708547041779\
81849626853334929717949102744812593856992580226823445899629097675931080371491\
87252*I)/11651962722244196536540615488575009640909302680850386284291820940497\
33600830723237707412243399684074125631541330125804224440070220311016529004981\
3554213)*(1 - r)^(23/2)*Log[2] - (5403337867599756488387199107585614451637582\
57226868316088139068332235688733798694815630924567853000045607425599940639421\
206478976576694772971693408688/3743398379323373941774916551220699866584484662\
31339042046583477486724006838400993905461740509132542647314891280136797131908\
0577697607519333273023341421 - (266286465855268294074184910486647053334279636\
74205974403900903327026556954484573487899133457809794927233162496887428500513\
82507298285453901721451787408*I)/38293919288367700071913863095762553715588511\
98972200554076984219202608457824082622183733813055293922145700949247723123374\
919172064099188470035568331975)*(1 - r)^12*Log[2] - 
      ((367346554146734133318589380125769140740506459811954373833069303463025\
62217399995551820761129854654883062585979301154966250726368876371105950672434\
3841*I)/548800588133709738919543196119181086058611579690759860247760379366616\
14312420550580783186104744770334366205689362810697638929694164489502659953976\
5755)*(1 - r)^(25/2)*Log[2] - (2030723385060017258771124315897458363924602256\
66674105824445690962664491087330915422704101224884121372441887577831044766709\
583036013666794347163348282/1512804192342685873868974159017596075229023058482\
44453086821047495893870626228096731816801472555449100171860859997427383435174\
4365516718819201583607033 - (578141173734479360070972066224964189228436542165\
26060194228569792705953748916737248243248108199719402834696842115005483142676\
16945979373209064357547038*I)/90018605614261865846325973408191041140247539012\
76503464639092730590320428658472498109482869489768608042327437343240054422505\
025268337585526127753091675)*(1 - r)^13*Log[2] - 
      ((558918629248272725934790613327209918524973829028993750771342989906716\
30533257386999633135436098306152911151674198418741458475226718483642573090398\
154*I)/9016567907771827450096380007975703680042622133532664777782671743473541\
59682220386810903207759021920652965123339848217536997057250971447960146950247\
45)*(1 - r)^(27/2)*Log[2] - (483635182454250869726976889483582073357776536759\
69702067759132035044442616873507886809278634529845488233300904788276953953693\
3147872030821436951831/385651359359921496345026598796041753080145730708012210\
89560031404770147063004801469268703126855214382550425583923030723507237742016\
34107914584807482 - (31718118269074972249219488954989847502979196934569979751\
77062712804205719678466005136610029039450361398833210500707333919113372605846\
140135478519289879*I)/5316121234832128835145048154176223852960325302412153048\
37138176391862842773621320398502527803493192848544112306446079467297818783174\
0911891083044362668)*(1 - r)^14*Log[2] - 
      ((368503000812774910905115230428932531119437129951089191093382779490085\
01293865860501102098736547927239910492707847791241246521895568467752431593531\
653*I)/6384262064420977367314536589761221980122313358979222077101139194619449\
00182861888679289156590192574365873861218735785832217279807268900487917421330\
45)*(1 - r)^(29/2)*Log[2] - (101770292386512204807868620783619427190993001871\
90746991799616613470197189995408520708361887382907541933708702776916940473416\
76127759597460069574982/86511220401310837563127892095352297942514611804759710\
55441419192515487047153989101645549150476307837856101827911755558637261353214\
813240839627440375 - (7633490371058674088558018238123711449540761153557119527\
05960090745602104988231008391685668142701592201228059103580274974115569807788\
1475052829632202*I)/137029713067302457821453151953405062712229784110358854957\
43060394039852373952132649858581764818115926860079519206321073736085785803759\
807666715738231)*(1 - r)^15*Log[2] - 
      ((131648243871525970867518092890089110960445323554711013992379553066895\
43744217057937499910176295017462265189483325465985366606823761875662458365596\
5806*I)/243781575704385037485230662199529512601364555728471329854967128768756\
69834984667472669330507932811473724380716237956616951121381189568114681180305\
0247)*(1 - r)^(31/2)*Log[2] - (1684874471365067638357990619365574604125900881\
85950631947331188884066957039126429428195511405409608696341382391841369671939\
560204729257491591245333889/1521276206038355614672043480163475253869833802352\
14485664272824145742515008231967421661838301332284190135804020545762816975252\
9403125250113724865173250 - (184484934402523734807349408946034038606163592688\
83957870041063675571118576064684525907919829425635556621814416094799492369528\
4316379442660269340371579*I)/353142600289367217413745644759558045165643399498\
61350861854726405005135737227614772047543124042512919636988480770512974542067\
4160596791183137975395332)*(1 - r)^16*Log[2] - 
      ((120074101430107786442605442490006130171787828559519330007548216429966\
12741583080365882506294605596599279151600792895503883819915505011563136458697\
99247*I)/23667231114962418494075881592653590001243776981964796246496220677319\
66964549903568205327302287574610663194231357728401794833845571803950029375736\
506130)*(1 - r)^(33/2)*Log[2] - (38706225853266115059590475866937247766023495\
01978652121430829696701817220574239729856632493406288305147400195158091423505\
4075709588523655205404871089/369986563157135414582423846776704194527291688809\
81292657734689749193265943237629990148059824588511671294259164142668580212166\
0111931530415580023218500 - (242921280262998538282677492356025574643390455738\
00699297574269818742333308126385176888666518505951534884552781581884625262722\
5899744856876364792139767*I)/493940198123471287084904956054682921113605480631\
45587704988377223014744884608657827170829453455955224647391008178602933914636\
7066731847897761338093365)*(1 - r)^17*Log[2] - 
      ((955391123420998528926462121017034728388522860258605676987027781874867\
68560666161873693249311404685546116398946289323887347375454027456569938710475\
3643*I)/199709875385695401179711936707886184679015948502854261070741075912039\
04775307900555873489845300530668852477565393412519515734205827491434106516621\
13670)*(1 - r)^(35/2)*Log[2] - (508044123394348724049522838883079442242529072\
37742133278983812752352561947645402058399623849040787991148394857225749651299\
428430211121230757472837117/5126089941112233060862019892195393895662723257959\
09224818356497401899856492645866343752352500054096674564257647962215669915071\
698874966565052282264699 - (2373286477223074254964390835760711675411291715182\
56799553205760405235640252993650356060007956740057219290727778546971854020684\
373360707714341735646517*I)/5108465136077255962748796087641200346075130346312\
21865440613865145076335905735474195462995502544320157657259387941538393932667\
995725880614237986369040)*(1 - r)^18*Log[2] - 
      ((164664242470055233582294854810468417957336049322371262792120996294793\
83346159636445245767847659792366682434609624995883921129417251052913258993765\
827*I)/3638499793128698220335440655358497945919361211656869463729801366988648\
12506419150073553552232026108613963781670600153855236134095936279706391139005\
90)*(1 - r)^(37/2)*Log[2] - (171427979929677054252608905711819800735333486105\
13552535611083749871413525304683743855610174776017203001127876594581043135747\
25686481236796013252785/18208852190306876997958980123367825303763834219442279\
29907403426856837981630876305882922490823230460962411828813954882428060697790\
8512536403855945244 - (145893225152940312709509876790915334455089629785878742\
47058556680769397819699250056548440494442988784961165282544415684334654714146\
43616289715782229*I)/33141956198036737289771915473885627354639299982303183815\
95441696105428475807019156772538992915384181861304352637918619414138465338731\
406708040540540)*(1 - r)^19*Log[2] - 
      ((648091976595290567991460920384938318288654965672813311003952834912682\
07960415784209140722838600764858871472637935383128339864364765254631728428747\
4423*I)/150937663641864191633139924918469316642575706367263800713191630698985\
72386098948476772943605156606129695854998303758155862821657113082180789234720\
28586)*(1 - r)^(39/2)*Log[2] - (163610798948754215115715875731798610951054266\
35426038382487941314832049933343640840480767308129914346660294347528909289891\
446186093315811412472066936/1825034807891649045863397745503181574710217853839\
53653440294625925722517842400251037275426036024145485576400405211854874464678\
568348390104274550000903 - (2280309789658086987565556024973551795150492301718\
39642261531136613454670281220901070553799272891449758597593882961288248317155\
728371223696252869213781*I)/5451877231739793816733760352284831778792287195204\
85182494525121069492000543479493597339075230991025654165523574605911815631948\
304145910373179812645232)*(1 - r)^20*Log[2] - 
      (184888580850108939501798704149080012668475473492557*Log[1 - r])/
       81547533644954604554525257728612364866435649780889 + 
      (1886483576221251848850222350757531140797117822701043473686937803339942\
4802258017087344958315728272505*(1 - r)*Log[1 - r])/2202507331008172583986839\
4834725870952643975088969441965098363454315057394135178984059708497909679082 \
- (97715375547824765104798768499452844057372619872456174526886541360966760124\
8714389937140297362375952589325800572283889735834788134109091767605889587167*
        (1 - r)^2*Log[1 - r])/62409167039963084332641155438883520579161068397\
30344627756185552573106460758749986334675684422046112849249549782145393123798\
87590954231503754316275985 - (40507572147271057994674286883910762018439348918\
60116985919164758288557149874435666344951982741185867763202493697297208535468\
0804878478646075883026261*(1 - r)^3*Log[1 - r])/12503047013352647108209611818\
30701359102336379714676469952626391105201475041968172842202099459270310442018\
008522091544666792223585568444202384147689880 + 
      (2088325701047310385570777502990660076717133024849638052573831830659856\
99751628815594092556554893547124693049546717332462902474990087472322027092156\
53*(1 - r)^4*Log[1 - r])/2094074989028045635311677192029706306826153716379857\
44685429895594501428525205173086678726717789799875355072595888569308075853663\
974678619766487639130 + (4143894283496789110108278154434027388355621880438871\
41580388651652122575846217478811143078042339695438755879727570620286114388207\
877492458213323478689*(1 - r)^5*Log[1 - r])/416797415793249976391398510866015\
85660930918208625647886042128227841078878048077378963287532951968544236391572\
24100978485229051084818515573595578032824 + 
      (3144637383641026057712965833033186368376907606237772059708706347393510\
02007913928804245388177968613695798855924760228494692685131725080011143399400\
73*(1 - r)^6*Log[1 - r])/2604754016678824616577914508414261485081766354252732\
49852086689517870559962126222872113217109403826939318632797321868223526065502\
182674489264128754486 + (6885081151938293783143754929366369066964229357867253\
60980280645691746375630105340624575854528635752175339040738502598879769235025\
6571096997341940951*(1 - r)^7*Log[1 - r])/54313997079923390116304610129240184\
14698189860386965870097868351715149687189745109044270454146486138022137511031\
8228458409086995618494894884369179622 + (843824101290180749434856854441310003\
78981769713775186243475707834098952013286355889269688504394435492859759724325\
053152656651067758209307431891804857*(1 - r)^8*Log[1 - r])/655140576251470004\
91403048133986724696788045814790439244396627602913265755057126374723165654319\
1221228554827185382121131796279633583097177240685500614 + 
      (1617347005559725150196047290378194430769571450039616249083531522222598\
62916925821501018096984323380752586669307734354168017529604603251460496043433\
749*(1 - r)^9*Log[1 - r])/126637330148382467748372630011970747397509945732960\
16621860208337896444447241271905216047774953170229786429864089045170735099959\
28946197457252418675158 + (14741914123669972673946130094202287434261901198559\
88857811592386016448537626997953281942885534595547602697886519252598378857925\
51928794733997556211818*(1 - r)^10*Log[1 - r])/117664054563406183153966224222\
40146167385258521785440088778188474628590551830346556652741357542860112660090\
31782178841528372517292041122874608591491685 + 
      (5206739313657561092438660814196960151942153110349121240452273277543486\
37455421919199089159686159242503232774837162295001017842762440351602396668323\
89*(1 - r)^11*Log[1 - r])/426356352499196378602833889786445968861978998677052\
67599627756876299296330619551158032834635983209560671211392790544645211453022\
0617636821657555704914 + (460808715317955061107845117898855088692297660599871\
21839665431116297407606042731933071693354846122718500117028266525799339742280\
361187931929731198158*(1 - r)^12*Log[1 - r])/38838665872670269495452550258327\
97198484140836298869373891916330296643000385677431723429170796256780848676569\
59442499793827896869743936064569504775135 + 
      (9239656960616560048798008691565608407076941593687279170869135827314522\
37345741451719975541042381923927757341315020153656399745763505856840337460524\
333*(1 - r)^13*Log[1 - r])/80292676185984566967279889069885975320661811364256\
28527121589917392159694070473067540292406584480962070046145874867962054288023\
884108784743780443603220 + (3804131792955275022720567686561509386216806707472\
89254430832867501644287090859561100734866443616165115061908261994542348742538\
517562744675066942648123*(1 - r)^14*Log[1 - r])/34108048144281606610188299581\
01351980950637524920830851292858163374205601375684637727586304607999274230772\
308505588805415395618412369374186891628646508 + 
      (4301122897294760096664404042542581927004529455122451383530634627843434\
09082445712202925254515889461012279747862688883213535912936908646240958216089\
4965*(1 - r)^15*Log[1 - r])/3979377462991524370608966123507740822343118411858\
69547423188064115919023085853384164987210185359730785478894779912243390478218\
04949948990562194867799548 + (83857948672959695491014388968931340480926912160\
71652537396073994197860072537612787241179074870088455337015202440663250015844\
26370140682105256825647957*(1 - r)^16*Log[1 - r])/800389872753142435001273778\
99130107303761937233525249189317832068320994055952432437774346390326540057122\
70216146403367328743164314605241966708260395784 + 
      (4003888542241589133387870040664236462838632778154115219184539812180342\
36845240593397433101760686466663058693000259432927839006480725089128610342833\
997*(1 - r)^17*Log[1 - r])/39405734652626857354751363983200561473532782958628\
09942577873051655321900502159792304483144137161869364922606120293867698241845\
555648499430899119112621 + (1025722647186460445926952133838023238655125175332\
38367248593897673341141368692982657497778806608824672623683759656035518949971\
526120084021452850436467*(1 - r)^18*Log[1 - r])/10403167697531281247891883694\
43241532161871562297644539444808971593537635349602255883625643028484360287252\
314737020054055266971297274053673385306693368 + 
      (1395160177674222353133604154771670112087833308811880214516673071936948\
39405249008448928070293066000053285244468681079005797830610863039942746686558\
6495*(1 - r)^19*Log[1 - r])/1457212656902512025384494396780578691579066399844\
89771198104080668723223499276198430053888431280813976831592648262083812655642\
82498331146975589056517766 + (26414583482700520181438820049065938360262315952\
18685508130375164272555200847098796446253421906468438925875466907626936643163\
4593732032985080805907216*(1 - r)^20*Log[1 - r])/2839185076124814152914995038\
52721303806384627381826563530122338916234927010523854113086811150264963060818\
454031224758272289326398419408254241476315139 - 
      (731582124202643581748243981990746559603880463306228/
         926174554062058715692287975566493785255367195748377 + 
        (659714106756464070358689296405669113324302202811771*I)/
         181547993286362799859498133712923616827840173030791)*Log[r] + 
      (((401728089430802251541838020077224355337053056110779*I)/
         191811033635325517363345889036460646387836909832912)*Log[r])/
       Sqrt[1 - r] - ((422269199695028978018819859626673258685305740702546698\
7969350381221099659943227456503534984143482765*I)/268824921787690097083064179\
4948477824603210559087688144051206147241533209690930904221869310554538804)*
       Sqrt[1 - r]*Log[r] + (365994578961852335682248290265436160576097367427\
66794669247377708336070040850871342655545377861589111/70659769242676956595791\
48645474916591886269741830630239684502001551876536895130160460232194944141022 \
- (51372329745907176052782852548407747648805609859440932200878131472729225825\
782418450447905843397041364*I)/1173507535013666153367938931495213168144905762\
4723034062452873587918035375469822678687914461636868975)*(1 - r)*Log[r] + 
      ((180303976356903122362254073756387245905693500470257530224801281924866\
06011793027849329003069923098908805230646977300151278245203693366360771734054\
39029*I)/32283302733366028361852697387636144687239591542920176317538471353882\
82457618344020981957142529243405177354117267344604781229227367286538124031626\
27280)*(1 - r)^(3/2)*Log[r] - (1922736104824850469906515701023884132306458497\
79364654294296997581168234414258112466038410060869024773695627908090440519409\
6300956031748090158434910995/406261907549061263389594586606849385969399554606\
38210829487342481331179696121394109081605966918805586333387540308941291425966\
21235069874581323985418572 + (51764262042670282807449827066060743733162890255\
05195128442980582784228322612501928315140888432164801432265741190502843782764\
81397492467726021186644238*I)/25592265119626408279374249837282448652692540740\
85453638442200868328692411560350918550004459584753269092362707851199460693888\
88440992658373991693559325)*(1 - r)^2*Log[r] + 
      ((100903485733595711113757766781955853095310460607515121637931549647225\
27806591318478836587827919812905563696518597839204031749197092516379770560114\
1243*I)/608562512704583935165672460094442881300283495262594519872650694950538\
81397005123817511487655146949120716697481978452009750737986561017905709072425\
610)*(1 - r)^(5/2)*Log[r] + (595098019620612509363389320201452361238699965058\
13128437464468236170026459159065228691765473321893135393299693892041221711304\
572634824648886834112148/4767398390826354169974060581737361818534555341199756\
90263219949807619978457154685182761821274252824796376525389620388596888924183\
347457843648828718981 - (1382079647799577974014429821395778616780499839582223\
55829065911036205508677917885985222711060951492127108201273152033647481879378\
1636968587940808805817*I)/103647203007547628488865705105312372956774866867832\
78657687989366544341293622600650812037964250008133142070874416761041224855166\
39640254591860148437525)*(1 - r)^3*Log[r] + 
      ((113129079265730532010788609143469062504783086395204691719051543133902\
17292044306880162819820341643273372593317334864697129717615691460481183204799\
9107*I)/953208644430486674111596408844476703115981347103519472790568081991537\
64729773014755988627405111730007885260005944784433851136163614370225290357202\
220)*(1 - r)^(7/2)*Log[r] + (558427091166987360506593459567150306502767313652\
30926078680034412938629231709977208519806192943594298496966703308999082573936\
025605592166171677320819/3716767494069617990984595929467520913464288355614964\
98056096794720120996979869126056803627652992667306303673125886585068042175093\
886001469607817895564 - (5262771243656173896324619485058203733458151120401360\
64918187207442285823929113404830536094077846715704873079240229352937806362748\
323567686572760220931*I)/5185756528410143556154499885681830978503978973868980\
21275240082912422919855529777601748002845159174748434792391206149286529896152\
113684336228396058478)*(1 - r)^4*Log[r] + 
      ((511276073877742990362070762756833410123595756696671061790492249070029\
65068106944002064245539016720889124435452229175843874616380839237508651735645\
191*I)/5527162490417650941236608385017176530703868823872245484393431641878582\
03809259774129150790565653131475296319013603630109075126991543327917657454545\
86)*(1 - r)^(9/2)*Log[r] + (5020174377152838117238946064283896446415501642676\
19764242347886290198119583063296663340540477594034017670336463337812041960973\
98654745557207879362209/35806628457350189720601417107262272381688497182733535\
85425948106399132179579659640151974028754080165159219649326138153793746778223\
02615632278582817296 - (36785676310777142859328073332240211002814288884255480\
59735777262086237113061967998430951104660528652255368438206299612304642680626\
29422688648251855187*I)/44793621754624824181541254204051291062392372532438268\
50938534064737744822957466725839908701251545982361681706189477643827264632109\
84930750658031473908)*(1 - r)^5*Log[r] + 
      ((161749109559749977716318363179035283087114105380894170721298497172079\
75819480263440724142699289877654893532632671774585486883725684751522946839377\
8401*I)/213397332975032282428052096554558984958867785527553181567619258139647\
89170954401634480817126509366012855603251654051082147318799056551282158544475\
9668)*(1 - r)^(11/2)*Log[r] + (9610096241863278726388540908350362099503454768\
11301026938751294097965595121194649114982951399806284825008593628235037001048\
5001745983852114287514743/761403123699802482875411223666697394796405568044472\
40261189935351759109085845202442782653579486963171898209521921031969107907886\
515388255273170612604 - (2111394009176132978122113914127740537978941108209570\
38081075692382176063994493073902145740265594333296152226327990495650366774561\
17539734357369481268*I)/30692517397394462898165209536744059581793767555188059\
34733096142222730579786833549404431964994651610047555988898263028458146076343\
1406470815885599047)*(1 - r)^6*Log[r] + 
      ((669805101719138522155152711001749956530501750631697182332875221743323\
53547618268098859761900619122176415751997296288556276003753002445525554808384\
4521*I)/104325839989849343194852755119888451692188916043139094712266490115969\
69680254562488339668722317650952544406782022827253197111322012009121238048821\
61345)*(1 - r)^(13/2)*Log[r] + (816006984440789564851804003918746111252194320\
91621338553680006407214333615639871930702765661469930970510722606647075699972\
397153165411517842816552667/7203574783554941426016733356052476787009208402564\
55914601604064029129415529676690691947662768646082649822259467614678298902915\
717378495997392638535760 - (1844278457679719785784610140614951993729388531632\
84445963508914466741298296425816507157505467180127104201757272261853498239964\
450171860468423100180457*I)/3115821607544272563065356424476698013754199532037\
95836245247727272375274164641525583067146653304415855303427720950338441569351\
617350643046863540506180)*(1 - r)^7*Log[r] + 
      ((293459705249137441422039892935784667536334827334060831272647052639509\
59912979203096982688109715736933061334812671707644103680304123186297342341187\
83491*I)/52700605063657136445554469704221398237438823723869395308849166875847\
74331818028376566951123902395520335601140831935245673208531469800433737873663\
451920)*(1 - r)^(15/2)*Log[r] + (54117962260433251870383989345580746351494888\
64222513368544259980765528586195390455370434036213558490574418938315382948753\
2969040016936222785644621913/529732604723762532229279735718840543856735064296\
00814306715434881837323459782586413905823708685222428602553233810269037359012\
5754064485160119049666990 - (761983213368866369179020158523724869004856509291\
42587640708408403167841853132014694419203834224812442772981932178356075252556\
4930736469558163206946597*I)/146778104232425244718259897035048595838075744066\
83497143039900259689935337271753183720090564175438191784849248321774023872643\
02886213707686554892696830)*(1 - r)^8*Log[r] + 
      ((868191124065999214833245815162302426266331935637301261344385317048003\
13830437883219772378335894251038956400553806557214031448503998718429692316180\
783*I)/1766048066971618556012245915387678352320369224707562579797123443221313\
99643265104602850463456232011559424923821150452683193367371122388122915120442\
820)*(1 - r)^(17/2)*Log[r] + (11523939226494939563254746288782471145644191794\
00938040881332944393136802347301852417629798370956786584549608873221333524843\
77563518277994139666881717/12423916579517300541450368412565990533020552903063\
14931941264268523007025088921181797177073649484036775934034867935778548501735\
539156447755717970495305 - (4083326890046817221089620569253438570513257202609\
18217042498256509593042867267987409467023175065323081318964257735364344822453\
0390939334932559415489988*I)/883354172589384160293164509148018474349301550303\
61853719502769423791917922204503122427586225226514267915665325575350207088995\
01214135892363920846720135)*(1 - r)^9*Log[r] + 
      ((173293353518443183642801397454986693902755242549580372385710593294824\
10203026032972702539055678037965268813833998013640193853381167809412090815966\
44947*I)/39381762806620975957221319667266887277681964608621133830940985494280\
41862519858157566161471670220064131940169712652481932440168145199379033367860\
752240)*(1 - r)^(19/2)*Log[r] + (13571273882691269129470142806545594468176752\
71153818185295098484186591236200449540221728326520172249932700530921414377163\
97553927726237483763457208235/16005381828735240345274296896689379021598504498\
87859039859861761241823414922452056626988595147939411096378157171623445856412\
391115571498840462543945442 - (5137531656030641168434975606197141334210086356\
84992974038539764912765661836072691075564537331003024285948750513345718409598\
602653024251741039202318906*I)/1233385355461011365771078444197965305147025059\
89103662636621488503125025691770769452701907260233783958206713540179089524368\
1654068376669599491094816721)*(1 - r)^10*Log[r] + 
      ((108025701410575074130757053088442568916933949740410472561079534093124\
16481958235113049113099652230734454728525432537442970601620973014083285118440\
14107*I)/27124934050768975437549699204825127399825585249792735726332275540105\
32566093806619370241092533057170983721200195959503415080998101817757974905987\
249495)*(1 - r)^(21/2)*Log[r] + (23436124286512912620221374200492336522046428\
37039188895209743065527361684196024519081240674177443775454242484071359365040\
81663517507878691552064040231/30044741908826228660373653339792097965531953203\
15034567751602764835730459086476297437487871130006977882666738894639555749469\
257902639416581171483592583 - (1435240109261946567897996778653909652961355414\
59939873789013190643733492562101394926726211664319211190451713488444392635551\
2833617969445184667870181236*I)/378666622562335420869866794840148228537400519\
58520896886278561858807809987810373887254130712763832803116737831753013310706\
31460352206794522466821050525)*(1 - r)^11*Log[r] + 
      ((423795831602763788234878361731715556310934935550691469867354273520889\
90924813426667464858974551372406296928496290113411722949814548837965540185745\
93626*I)/11651962722244196536540615488575009640909302680850386284291820940497\
33600830723237707412243399684074125631541330125804224440070220311016529004981\
3554213)*(1 - r)^(23/2)*Log[r] + (2701668933799878244193599553792807225818791\
28613434158044069534166117844366899347407815462283926500022803712799970319710\
603239488288347386485846704344/3743398379323373941774916551220699866584484662\
31339042046583477486724006838400993905461740509132542647314891280136797131908\
0577697607519333273023341421 - (133143232927634147037092455243323526667139818\
37102987201950451663513278477242286743949566728904897463616581248443714250256\
91253649142726950860725893704*I)/38293919288367700071913863095762553715588511\
98972200554076984219202608457824082622183733813055293922145700949247723123374\
919172064099188470035568331975)*(1 - r)^12*Log[r] + 
      ((367346554146734133318589380125769140740506459811954373833069303463025\
62217399995551820761129854654883062585979301154966250726368876371105950672434\
3841*I)/109760117626741947783908639223836217211722315938151972049552075873323\
22862484110116156637220948954066873241137872562139527785938832897900531990795\
31510)*(1 - r)^(25/2)*Log[r] + (101536169253000862938556215794872918196230112\
83333705291222284548133224554366545771135205061244206068622094378891552238335\
4791518006833397173581674141/151280419234268587386897415901759607522902305848\
24445308682104749589387062622809673181680147255544910017186085999742738343517\
44365516718819201583607033 - (28907058686723968003548603311248209461421827108\
26303009711428489635297687445836862412162405409985970141734842105750274157133\
808472989686604532178773519*I)/9001860561426186584632597340819104114024753901\
27650346463909273059032042865847249810948286948976860804232743734324005442250\
5025268337585526127753091675)*(1 - r)^13*Log[r] + 
      ((279459314624136362967395306663604959262486914514496875385671494953358\
15266628693499816567718049153076455575837099209370729237613359241821286545199\
077*I)/9016567907771827450096380007975703680042622133532664777782671743473541\
59682220386810903207759021920652965123339848217536997057250971447960146950247\
45)*(1 - r)^(27/2)*Log[r] + (483635182454250869726976889483582073357776536759\
69702067759132035044442616873507886809278634529845488233300904788276953953693\
3147872030821436951831/771302718719842992690053197592083506160291461416024421\
79120062809540294126009602938537406253710428765100851167846061447014475484032\
68215829169614964 - (31718118269074972249219488954989847502979196934569979751\
77062712804205719678466005136610029039450361398833210500707333919113372605846\
140135478519289879*I)/1063224246966425767029009630835244770592065060482430609\
67427635278372568554724264079700505560698638569708822461289215893459563756634\
81823782166088725336)*(1 - r)^14*Log[r] + 
      ((368503000812774910905115230428932531119437129951089191093382779490085\
01293865860501102098736547927239910492707847791241246521895568467752431593531\
653*I)/1276852412884195473462907317952244396024462671795844415420227838923889\
80036572377735857831318038514873174772243747157166443455961453780097583484266\
090)*(1 - r)^(29/2)*Log[r] + (50885146193256102403934310391809713595496500935\
95373495899808306735098594997704260354180943691453770966854351388458470236708\
38063879798730034787491/86511220401310837563127892095352297942514611804759710\
55441419192515487047153989101645549150476307837856101827911755558637261353214\
813240839627440375 - (3816745185529337044279009119061855724770380576778559763\
52980045372801052494115504195842834071350796100614029551790137487057784903894\
0737526414816101*I)/137029713067302457821453151953405062712229784110358854957\
43060394039852373952132649858581764818115926860079519206321073736085785803759\
807666715738231)*(1 - r)^15*Log[r] + 
      ((658241219357629854337590464450445554802226617773555069961897765334477\
18721085289687499550881475087311325947416627329926833034118809378312291827982\
903*I)/2437815757043850374852306621995295126013645557284713298549671287687566\
98349846674726693305079328114737243807162379566169511213811895681146811803050\
247)*(1 - r)^(31/2)*Log[r] + (16848744713650676383579906193655746041259008818\
59506319473311888840669570391264294281955114054096086963413823918413696719395\
60204729257491591245333889/30425524120767112293440869603269505077396676047042\
89713285456482914850300164639348433236766026645683802716080410915256339505058\
806250500227449730346500 - (1844849344025237348073494089460340386061635926888\
39578700410636755711185760646845259079198294256355566218144160947994923695284\
316379442660269340371579*I)/7062852005787344348274912895191160903312867989972\
27017237094528100102714744552295440950862480850258392739769615410259490841348\
321193582366275950790664)*(1 - r)^16*Log[r] + 
      ((120074101430107786442605442490006130171787828559519330007548216429966\
12741583080365882506294605596599279151600792895503883819915505011563136458697\
99247*I)/47334462229924836988151763185307180002487553963929592492992441354639\
33929099807136410654604575149221326388462715456803589667691143607900058751473\
012260)*(1 - r)^(33/2)*Log[r] + (38706225853266115059590475866937247766023495\
01978652121430829696701817220574239729856632493406288305147400195158091423505\
4075709588523655205404871089/739973126314270829164847693553408389054583377619\
62585315469379498386531886475259980296119649177023342588518328285337160424332\
0223863060831160046437000 - (242921280262998538282677492356025574643390455738\
00699297574269818742333308126385176888666518505951534884552781581884625262722\
5899744856876364792139767*I)/987880396246942574169809912109365842227210961262\
91175409976754446029489769217315654341658906911910449294782016357205867829273\
4133463695795522676186730)*(1 - r)^17*Log[r] + 
      ((955391123420998528926462121017034728388522860258605676987027781874867\
68560666161873693249311404685546116398946289323887347375454027456569938710475\
3643*I)/399419750771390802359423873415772369358031897005708522141482151824078\
09550615801111746979690601061337704955130786825039031468411654982868213033242\
27340)*(1 - r)^(35/2)*Log[r] + (508044123394348724049522838883079442242529072\
37742133278983812752352561947645402058399623849040787991148394857225749651299\
428430211121230757472837117/1025217988222446612172403978439078779132544651591\
81844963671299480379971298529173268750470500010819334912851529592443133983014\
3397749933130104564529398 - (237328647722307425496439083576071167541129171518\
25679955320576040523564025299365035606000795674005721929072777854697185402068\
4373360707714341735646517*I)/102169302721545119254975921752824006921502606926\
24437308812277302901526718114709483909259910050886403153145187758830767878653\
35991451761228475972738080)*(1 - r)^18*Log[r] + 
      ((164664242470055233582294854810468417957336049322371262792120996294793\
83346159636445245767847659792366682434609624995883921129417251052913258993765\
827*I)/7276999586257396440670881310716995891838722423313738927459602733977296\
25012838300147107104464052217227927563341200307710472268191872559412782278011\
80)*(1 - r)^(37/2)*Log[r] + (171427979929677054252608905711819800735333486105\
13552535611083749871413525304683743855610174776017203001127876594581043135747\
25686481236796013252785/36417704380613753995917960246735650607527668438884558\
59814806853713675963261752611765844981646460921924823657627909764856121395581\
7025072807711890488 - (145893225152940312709509876790915334455089629785878742\
47058556680769397819699250056548440494442988784961165282544415684334654714146\
43616289715782229*I)/66283912396073474579543830947771254709278599964606367631\
90883392210856951614038313545077985830768363722608705275837238828276930677462\
813416081081080)*(1 - r)^19*Log[r] + 
      ((648091976595290567991460920384938318288654965672813311003952834912682\
07960415784209140722838600764858871472637935383128339864364765254631728428747\
4423*I)/301875327283728383266279849836938633285151412734527601426383261397971\
44772197896953545887210313212259391709996607516311725643314226164361578469440\
57172)*(1 - r)^(39/2)*Log[r] + (818053994743771075578579378658993054755271331\
77130191912439706574160249666718204202403836540649571733301471737644546449457\
23093046657905706236033468/18250348078916490458633977455031815747102178538395\
36534402946259257225178424002510372754260360241454855764004052118548744646785\
68348390104274550000903 - (22803097896580869875655560249735517951504923017183\
96422615311366134546702812209010705537992728914497585975938829612882483171557\
28371223696252869213781*I)/10903754463479587633467520704569663557584574390409\
70364989050242138984001086958987194678150461982051308331047149211823631263896\
608291820746359625290464)*(1 - r)^20*Log[r]) + 
    nh*nl*Tf^2*((75298479003531743738600393835105669684552473720007/
        164801886380919731652847075534730576491247548163812 + 
       (2712118637377451396183447715665238067767327158713593*I)/
        529748698160794499106171677404593438094212252337556) - 
      (142715131753050142429121398474834326672541618375545/
         21690099109336835956216411136532641616302790964634 - 
        (59856907415016451467193456895104552104816360226831*I)/
         101934347702944889908332243611489761530000066246166)*Sqrt[1 - r] - 
      (7544931873274558118701982430579392020273750377511110685913838013654606\
681679051315463095925393912961/6192430312510886862368445418741143432227986563\
671833708402233140538861994738483401699317374421835500 + 
        (19377001867376379357706884304844093282347333369224767465921492058655\
8961717252543259982496569549698851*I)/362028399984059162363106556665115280567\
81742288446254755630928550675558112544486470571683140920044460)*(1 - r) + 
      (47571710584350047476373799491611442224180539458515/
         86760396437347343824865644546130566465211163858536 - 
        (50160624134262928110329107722411500482878541032092846116599860702184\
6651631760050195931467380873131*I)/876117645480574303503253860813925189158520\
390541389797120680695737453540069412974205472222152740408)*(1 - r)^(3/2) - 
      (1612415799261177847369270526737680862247970898657215706556287052461427\
75612214153773781362507056110001036926251067540289879235347642259952976364554\
187/1446670108412433107980793754191076428636022577606402646228406511935949403\
85009749167290983764550818207526500973357177776793619727180753138201686756000 \
+ (17727773336696423386867673812085317912666792953095770667077303019873892687\
29918373033964388285414104699153588494450646650424909446081205791545424096744\
1*I)/423219413482190813347676141081569971945999556033807177486609667638314942\
55749934622299960556328287502459641413560748608018705061935315825417066645962\
60)*(1 - r)^2 + (194739679058380163118083702620819621926913333441650518923533\
0063403846956336985884757339170021825642787/355162586117833001680442036937294\
577213424496891704638459448569091759508961999805142271432320167462760 - 
        (88949531146169783541926901783333940620752052550500863428989926878748\
27248955622331292681663773763383274480156330786917168358980763986319546963144\
99293*I)/36920711201346918071449267479726116633465897993271500643774239732550\
32712854014187189783482518276180673895696719681827402075710116004623392533802\
46740)*(1 - r)^(5/2) + (13210540761644376261448511493823445018575526230382929\
78916486231750460662260458894433705246189725995493710712539758596078902300584\
8888320900793020461/544311120743905140456703113094541375887718549710725911541\
59880132793908796792522939534117642156153722088849975872207980087515133355511\
41961858626000 + (96057731830945555507686065550226903691200423863004771903917\
24222555427538982542994813378985731563261642960124220972473706469096341331704\
773244493266443*I)/2516937175386880744839900480968989799793262293878899825900\
56874256229170346285754345137900108610789533617421270242178271199924866523986\
0362861298702360)*(1 - r)^3 - (2330355554703596029208385697552337150606830892\
40684317108381972558073999417463139987427651686323355871558408808484910054645\
2476832192226509724848237/141668629866038974628201762515252599538784827741057\
92524281915524386226175277853657675604984827145869821288259288144650910640310\
16137850538293684090 - (69160517200362065471771203612576644254483226664580365\
76378891623349538610278599283926179502520464436297028779725183915797032780052\
33389108108220096063*I)/47506896068287676257152845917129162645724739042093292\
40427603968647106687442284584638193367719274142686795276650575890499280257920\
33638218261540834360)*(1 - r)^(7/2) - 
      (4559686733519154553380585975934793561050173926100468509031464173505033\
38090744673681560478895089221485625068754103124747284234116036888937632941850\
1/888251579334527138897082631110150326982335951616016054774754530748532436271\
2858364434701257167804690722621002368834194721740313331327949664190570880 + 
        (55799811100551174382148680039296781054347349014128353483570949249363\
29125189247032730063864360318532911045511369701751752483459558867028764676242\
09997*I)/13536082086182518637198234827806621027049421928135455558604579544531\
02730305812715069078279103157597444727836599840399566544684327439558398331500\
061700)*(1 - r)^4 - (105361189954235540096963361493249431968202565491151/4130\
19612088032547822758906551013234729517806003566436306790207640061728977377344\
592631615009167701700613282367973159368315308626310638688138103506560 + 
        (10176190949698044470272717244529404172835022672119007246527696648255\
09128746042430417276699799800875425989187292466814866670489313916380294681723\
71187*I)/87457918940538441428618862146097661859943468442234119443943191921195\
97569626014559927538476530789132123562143370352552476846214170306406644923136\
50180)*(1 - r)^(9/2) + (13512343578957453475053865118554401497363850450407898\
30512555087396925441878276874050247266192901506494019817846645942734469247858\
68179389334418209/85741940416889284495710864380867478564163583010933482043448\
45968702227617224545989535650339912979760526673362606439067792764783084948662\
851093066720 - (1130905658020258177801881767441754268915021385224014780944579\
65900282803960731334481999257057995418838407587905541605363638359739438954331\
656162919681*I)/1700898182340682231935419753723233787810029798248517692267066\
50599971544356075998875880434849155037252964057838930570393722936296249910157\
7825470900600)*(1 - r)^5 - 
      (36473902513734790070945552664632161781359936346743/2383177769351762114\
21743676286633516009306158359145051502137166011850166756035988874633054266128\
052758606685588724048525063376347362248159548253544608 + 
        (45525763175635753027740552172576685016829916065387750269054109916755\
10025524256366595898566699093372573996157467076212025543571727046961916181384\
7889*I)/823716028129272164153263684401927059305297392061932774256559892917574\
30253468753644527888055968025310385266852869640965732108824812114294834903068\
5676)*(1 - r)^(11/2) + (45386260241212308026799032289894252886868306850171973\
16360546511851944184135580473373451536451184157805982421894812020678502137444\
300553148813569131/1093723072276032362967694676922461317825919878190276172925\
09560297595312046981779716392212949910385709165918811189795176821150396861069\
222761054513280 - (3269274218043531526308970881317318845011978112888120050051\
54325012266302446098620251671011281637171048235826606375759443172530589459916\
77871843520783*I)/61932118812989012917251224793070296268419778659201553679455\
41693275272203390296242678435125381135538352639959497730591412272918487016832\
12933330044400)*(1 - r)^6 + 
      (4168903944977252991595663139253269923767348476353633/13097102902582797\
29575460658677734981422516256793025336808587578472359815093959151490671926119\
7747227689077024517195689807980595301551375563784726433152 - 
        (15295932668293952750170766246575358522816004101107698943734324639964\
98491845974266727141431201571411656713963786340222610586487532246174912709661\
7453*I)/292130795203174419077907897957789453922338001063966098868912510341026\
55090229553622513593494334594962781543865983830822257198074988453892833424608\
1373)*(1 - r)^(13/2) + (10191124047274220866670658942125852532879645240004936\
19177209007937194523063614424944104285251414508328005815492325335787227368595\
296413624412035913/2129185094496166568390133922991751532218155561606750033562\
91260124752225888668750536546346466378479308335016334729854678854269950427957\
22897974561812 - (67845077263039313479135852985975765384637916601285889264240\
73440155443403379816199484569407299756698883715066091977509495448432085838905\
537469457206*I)/1298965668415853705343623223597124559210051992647788395108493\
72090404904514211859018702602617893434796610910445211121937236826820313923683\
866346986471)*(1 - r)^7 + 
      (7943049454046910347060484610147387330704530066370775/38192369543906739\
79108662725153348950751348693135414164815687649418818957010024815335376502945\
9892973745333666276481769800933256268149005581815595317932 - 
        (15637503079393776334364632059464586190954163623153046959448490159126\
59725902892869330371655399171035846468316664966385806812827457486679319595138\
88995*I)/30104354400022278953560128264156225512453167259344948735669570821618\
42722841406290632324338068679692340726016250767267754554697990688023915927939\
612892)*(1 - r)^(15/2) + (166730210759728480314733848542791665192139469253914\
85706737458894663844401180783072603600642394387455686744304829996714584069562\
607172469842352182007/3296661462804581556302540733830671608651560470237544673\
72826467677486567058040579093690610217114039678079065266270603233978082620867\
451769835838384920 - (1135045862817094354915033332974090356395748353520895323\
00422121902848303948748204236257093133459037655851001638653504841209353564927\
682406365458091101*I)/2207223242451324334256524671865541790378000270220406755\
41635454825732535837257693173946931382423313569635501255066242120886144887711\
2757410413185004272)*(1 - r)^8 + 
      (3886136300831865009019848703910113227960559240511171/33838731419556015\
14090395294094176638028993323609109286214570895179540086315825020339035462691\
0868259321908915281013017206803904213446062071424558974660 - 
        (11962533084110905703477817035204059812380152630496480470795849524257\
15484218241502946249259018577062430829710539823740405947480028831105660834069\
91621*I)/23595829210014087153746905321031431721156604739940063472192689740555\
59154697249315108655681633520601474425501874406299705747380686571557752904124\
855088)*(1 - r)^(17/2) + (623361294083085784682992878104662462557622932517215\
10133715697723223035216655495109272040081464618481483624657830483538767231971\
514457589150609251573/1203738037984487963142334115489397057174301079606373103\
67027949650671303532063802241307134663845721883612610986598139520900794874069\
1552542329733555240 - (448396022706937377388506411983615145310388455740347693\
15835810200441377116054227367280475200041633873012109791475059300969957267278\
9753760157186706489*I)/900105299091204685663267173452430036099747927269854345\
07066467164472950958639313624263031543813450430899009243368019644681896241784\
81839050707384866776)*(1 - r)^9 - 
      (4232956437925874704656799367140260201274760157752851/11030703940984395\
27113649638386128627675637156627484768566345002986531078035170816450316042591\
5680554935462384147828655651559712113390732042251537803540 + 
        (37820437216598682756467251620519563218683361358248259588344199746176\
68601587535394992555796860499861213472064637887515660603649927411671093780039\
7988*I)/774569873512558812153875686006841328388579518379371051693986867156729\
06270293396151241305714559349652708443853038093424801013655194807124869354874\
4627)*(1 - r)^(19/2) + (33620756523588146147025143469694531508393413634718867\
26331486676560933801889455828826354073889203012003111282606927825451448017824\
6072429752486728827/644622679775550460521381155928383944270033550738414119081\
00339188982391603012288400851186779440128832236690314478285137557326847882492\
8285668881005080 - (207622362766586960793035739504594979963947449360413059722\
78559421259266579693864478137351932354609496367483427431782681412758085858636\
315647715419087*I)/4346069166032287202985243736112767654844573778000539235187\
73175453041234342176909109947984599625097058462978834313444154223486468124551\
895028376867951)*(1 - r)^10 + 
      (24676508470582199899272847303509626670270652337114/9847125475642185494\
19138968437108821048438750953790128595631613519770203857466172578595775932075\
43261723694724862083296901564790867204027749848412095 - 
        (84942951015807842402394594708230742391179747239490250544734740130219\
82723808963844219607231463060286248774275647683944268826121277185829340276077\
50991*I)/18196615628089823141030605763517387401321037463573962202568038329145\
45224032389544078835584698421914811555757976214079583217143235484452465050798\
8362800)*(1 - r)^(21/2) + (13418134075301556697612073431898917798972609615897\
74137272027560024061068541160020618570176673680096182823491714162486839312999\
513517130421231466309/2579983323647793807211504976455856597369085477719004664\
15886209244757952357749096009743618178783865192635148016054617306432645199545\
28842383843940423 - (35964105171208471335600525712425859418425108424248603782\
18441858151560518803873097523722166099345839968082374183805438248158764647253\
45465830234760081*I)/78912554987490991714290967554300257267517133765136113909\
40944025341483334814994690729420685879762684513325803928864619685586292788906\
976436341266951816)*(1 - r)^11 - 
      (225866567887846052964899685197786809642804712213/166827579575023616945\
58918829914676573661853230274523561183361650330170048505644405912453123996649\
92776314338270555081863588193434028487630330601760 + 
        (23866055521255302315859566314782140639228988369891829705722158468591\
08241948780502243320606704744491635104120572398043070867135264781618211783617\
0739*I)/536669975200355406730224960598318612502984377230300200162214145207804\
69835660241349331561291085885224686680571232923258955206331927571011418339707\
4500)*(1 - r)^(23/2) + (28383839245179943865574867003389828279221913924327291\
36778203428818357012395714358086312160355320340378109690296187246718790778483\
6661370350314756203/550780217696466094535397454075588505095496497835068700525\
95473634683661572313536608741488495722051620916768902947675419912935159697101\
8138550837428936 - (307646329331201751849559112349126513333975729718397336212\
42476823937712564316152161566658825532814290157076288890277053089869477584382\
784926582929577*I)/7091874089777040203191296491413421786719643091814589505154\
43081543372783609941725586728196027816326929606271655819175230616707745068075\
838401933271760)*(1 - r)^12 + 
      (19099559766041616264784414436266781906981809267411/1094053800708788844\
26855174009451611277045340243907622039268218781711008514176673014470203352407\
374814804559531051093951750378524281003899173668898680 - 
        (83862158857150951435511494817695701250669540012702127004934067009026\
15093824766358741496072463704406968046155594523034875816374613655416493681156\
557*I)/1982040952390291890592499505786131292057118357662152615420974609523574\
54181779840425888882102192391848702792944655516714284673237148217169402100986\
000)*(1 - r)^(25/2) + (265588770969928317981823728675240969835414706363806314\
63516787629103946953260749218975419563858803952313562853414736931343527376308\
5899129690085943573/522281671466706212550233991451662563361990130602875265968\
59164960134223524930780932496328186871738295872674571334954056846323950970271\
66020922806394192 - (15497403329322460575555923857963943430529813837222734383\
60280535923344032429359167113127797155979895426640152021380464776337211151969\
8613194920829577*I)/375524760128472568620178697598318141528143531386095589933\
39533152875245935032768516954688953945182740733474148369242186335914357581809\
9961102445140885)*(1 - r)^13 + 
      (4854392997343999753492437059792603987114957413248907/21172732959385115\
99720220878222074389919528683968503122195106651240934793533506711195093262239\
6314615091977793796586320361022533973974589764805580592480 - 
        (60819138002247742424396979603936309671433088582687814272016077731166\
15427852054089894816412482137149881034591744639752748130956367912350209138043\
231*I)/1510790991586081778279001723399636576349702206595518585549615988462715\
46659884890284995287213918686942013225303762381476828874793152423305871152260\
875)*(1 - r)^(27/2) + (700531872427226791605565041376393124395171648234367194\
82145781558311319277004196805864074295215595931171661760733232751619663624461\
834590037163103588/1399930600891084239156288024753756956636931955703815455959\
72485857103675693556178721076141964644917337126926890086412672257314225492870\
8717914447232209 - (518835468517527563559068936834170113812050017195603593018\
35405606584148760900269441708283234244027319050853604821418084804954680516663\
072805119301857*I)/1320980823682085276212367274142383072054509974452855174215\
66531420942620052262135736743498535254687421717119157319258055069515079818057\
5794358153540080)*(1 - r)^14 - 
      (4803726316912033439886631004197773892690542822194206/11865966297590341\
73687815145213313534405129654452823342964348140514686356678118101908510893898\
2134827306122343451836423451576714195279521892994493813343 + 
        (88287838658462451063070923030105171523109269696649440083467348967793\
86344705550368324242377063204512488692980047950867866678669087504613701243544\
1799*I)/230337182319908055658600347046442564587564776736912066542785414736322\
40416653617077947188953152748455151504079572079306694187975346610174919289963\
28912)*(1 - r)^(29/2) + (7491490312591276187046219608546578799303276022824421\
38277839109953819965117228081767474751681612775524455055921244700921124144938\
469381328965966230813/1524125104046746394182009621458188366648350820408597409\
43465988638977791062448934055219120338548534580862599442464551026551992050516\
94610918671578692848 - (49149505763014300243936538499814486581338187274107074\
71987935761341036457649321350465740249255141423913581207993502659834651273941\
51902413542774025*I)/13135726002370447435761565595473609972759484499606870881\
32653961567687314731565628106165468175396172861269264831329403681097127151242\
2345856782996953)*(1 - r)^15 - 
      (6863101870405730231272908697553769461516151684798895/44358437229912163\
23128601622413317041303685133561492447512882721874444216480348827361403893752\
3869084545948919105137479466532772181775507516912125788872 + 
        (28692833071586007813237738933195779323876668512861364739043365723214\
26803592295472737111825145268960402534536567798401280702981178946340580171681\
029*I)/7853124388034090844798378750237452490615432108612192817105141222429210\
98052449383781391090571862513179852923346385132173126739751571220258218264977\
40)*(1 - r)^(31/2) + (8335450944061727032364310047305635778239619516637695032\
47268841445378339290186070734594666672121385959120192662249960501869452726243\
90994014823390865/17284991411249824603765962225151386095383313017529704696341\
70461143287539294573135544381981778342785829825031551077775158705406638362500\
303864728677894 - (9055184998479092355517588404393530138974290642027291541179\
89325697623479004613263786289998367550203551851184509673364967019228146876118\
818912288243*I)/2537193788892817349161459105969568206444897122801310825765767\
97508606891398562232449796417113459658851567730547418149336049308867586953479\
88945749290)*(1 - r)^16 + 
      (569608037418183017618091692851955966403511863527509/211145592900812991\
01882487721894339636294752940661182910356866525533678755848183790687588911995\
65819383980996271980161406252661033441674040867511093902 - 
        (31514221991548393903605352741617886298197099458113313461669616094932\
90817262378125747243415329528321530661785092607127307725967447715624942136807\
34851*I)/90364346971194445050970310363354448958350671994074111014922375401241\
64183158589478575475705835425626449481827306854904715272522497708306831552707\
471260)*(1 - r)^(33/2) + (154141522677148081617557852673158474275647597415098\
73813006792282577603600064667671262210916990166604489136088542678241272095360\
70078417831283504651/32603879712652844423226230300569313799765152046728992966\
92415503109462977206888986785993758855215531171912871252982667108856128473128\
2338843432591013 - (191737274341222840102233463582961877550852498721745458047\
43791042040761122584457009994332866110684460378500585233071737537155954624497\
089437762540937*I)/5624376108490383270660073747778328278521252108436534782820\
63229305580664553050913812547104015319066108933349160662006438762420947904705\
651808021710760)*(1 - r)^17 - 
      (988609535775904489445071511013138898879497529817121/426407119436044895\
61937336017657832588218052923761631701206078360855617530999408974530240719264\
20624692502974717081673292618031959612198960783113856782 + 
        (17504700252629467697088010390150629600096735126694282151131407017114\
08874805608888377380921080609819240605359398135670075538167730063800279236930\
3159*I)/525098477380546015544859571553297715190252637249381236409541037088246\
09894034465995482442494268691116042204633448647153529487522767182626770291763\
1020)*(1 - r)^(35/2) + (22971414373553062976469653505698977418469414145144627\
60893945210537012495688056858639958379467654837276089909444582837121649866980\
4584089407075772401/495830852348902597002977653900390531420967639568050569021\
03280216235094310628754505056160925829352946853474704227249564881653710080465\
1440678773214624 - (380810579505861243305679137905027948206786464490272904762\
61002015556591805062689770955759267287190322245961561451244517567416567326306\
69491210302207*I)/11677602150971734240665373740702486600850113498596489523438\
80122337866083306848527474177434371612373994267571430296775806008572491517430\
73448449397080)*(1 - r)^18 + 
      (214698634869930206552434672004892963691355128330181/649620076700860175\
23738421236224096785722531333199040561608074262782003752202914459996494688180\
00771157128503170334766396510381411963153560120667066500 - 
        (31460370233533251705299186214886594805925588031737183651629275234562\
13978345913894771429986342753675933044695021718123397981093524403665598553414\
8069*I)/985843091167007260590470725991932320160950268360587122499574016104841\
08335280031226582029430737607075024683692501470341042365051062862593419950033\
4788)*(1 - r)^(37/2) + (76003494862023443494341706098766712396650892319946832\
68770201228193280369705484298878698879124132190514320648210578625052799226894\
9447605843096010319/167442543050994129040872387476660308182065981390183014258\
05560142324643530571479306309582335297573246742132949741746106450372394873710\
85290720528027032 - (43654797883330065713124900644256610895195318902143588085\
37348293467842058023084215553371226257562490504039864419057838723492508073302\
76887740013105*I)/13973885423316600155968605229328269258818298457361423802216\
39412734545054477847313813443967193616735977753037189643644892481002772697518\
1219029135882)*(1 - r)^19 + 
      (115918654530117508173193281357224753626815717268823/954230777702441860\
58225967963059200045397787382871555987477552327458522895159168454195764719069\
8725064893461684994686693490546224730236929155967274500 - 
        (95340275541635716768325791784943394232625923592238689438148084355352\
72311491221218947165118361853698900952295181784611677170771734819265907935289\
761*I)/3116352723302493517867226387577663574905392924184798333315195729308262\
75465868531222783611129694429343174105751463467752096903948871260801093362860\
911)*(1 - r)^(39/2) + (459680570741520738074422298967932583319678755961982616\
50263523343859720911893127234144033910127005928477792426850213532021928676003\
448698424754211839/1033703562476219509023967200936328571701988584214897875026\
53624999944847774068108677321145332648205168066081264085417899858658216500169\
4232256906511520 - (161371540185876619569536963608359339616676470996480057802\
38484553302414855121199356981225190926038092150290350169110069719115736661260\
08992384527347*I)/53842877592990355821489999533408990167037014719906472398973\
64790014035630224032437933195336924303047822844801849758348355248066498714438\
1961552264520)*(1 - r)^20 + 
      (101224012821689897302563600818232391010153535979264/
         28102664279293964839499196103389052278862336160373 + 
        (539846443407615678988418468772197388336426777897029*I)/
         140595103601838277095090417512717734714499219720314)*Log[2] + 
      ((1230438213291682816221320712247062553333295386828279*I)/
        293745485721796730614632573728795924960153433879447)*Sqrt[1 - r]*
       Log[2] - (114871688266532087209642106645336923768208785246021/
         28102664279293964839499196103389052278862336160373 + 
        (98153898801384668906985176140399525152077595981278*I)/
         70297551800919138547545208756358867357249609860157)*(1 - r)*Log[2] - 
      ((395208861887411707700202724904717709689914672817348077588226764690004\
36849695783426515187141914678949*I)/11321899906158672087337296116192749744733\
3016467681999820536310446940714325374157930520227807282099794)*(1 - r)^(3/2)*
       Log[2] - (19665701086631162031968113998359654929495211173603/
         6245036506509769964333154689642011617524963591194 + 
        (147230848202077003360477764210599287728116393971917*I)/
         140595103601838277095090417512717734714499219720314)*(1 - r)^2*
       Log[2] - ((51291430792986250924870410832905600496616248271650422966950\
32691027130685214712886132279578731125440355758079659468653605228482849686472\
726469960497241*I)/1469391254812730667693488946210870632020390231587414030339\
84325792073714628806521689207821610400584203655959349273037797596535985712944\
3815948527512182)*(1 - r)^(5/2)*Log[2] + (116*(1 - r)^3*Log[2])/45 + 
      ((456508400954289965010522362201273915016940505835632188030092817907303\
26924198687961725984046982384968160647557552859679338700351883550622208406549\
19953*I)/43593341144911294664239424589031518304003690671715849045951365534106\
59820583691941929895034571110884095050704755953215496223566858234724889449713\
791726)*(1 - r)^(7/2)*Log[2] - (319*(1 - r)^4*Log[2])/1260 - 
      ((236634611156523420823705295442345281022104717874223*I)/21802764113823\
53747362519500887971274578999844675851086098731923523978422619236906186962250\
771471184782744031062032122984652680534991236995746015610996)*(1 - r)^(9/2)*
       Log[2] - (61*(1 - r)^5*Log[2])/945 - 
      ((250534391311175991197379649940235373023464943830213*I)/95495202233098\
98678079218743906219034878807613695659788851405474423598972514761230487327953\
64137370504344247123135953289039768133207301084107265730195)*(1 - r)^(11/2)*
       Log[2] - (8119*(1 - r)^6*Log[2])/124740 + 
      ((387934476414492755180498831920121447569945623294637*I)/76783656372362\
26447636584153508111707211055748223032076098004372852719259402297021147299829\
97524975162490165707635505374347585892627033782617252573620)*(1 - r)^(13/2)*
       Log[2] - (27208*(1 - r)^7*Log[2])/405405 - 
      ((791487400371995752931550206814752605159890474484471*I)/31033602514024\
74313015948840185010184033005982676970201383186338592976461208990636934092576\
166495222283580197212336291944975810965035323464538328078145)*(1 - r)^(15/2)*
       Log[2] - (71857*(1 - r)^8*Log[2])/1081080 + 
      ((134696892807845597947657198314958680656631424956343*I)/57290248348012\
86873193541986546731612992964559526921616877202502391294925748207700880792223\
66187849071836779955342230752397187527026871327457257299987)*(1 - r)^(17/2)*
       Log[2] - (886871*(1 - r)^9*Log[2])/13783770 - 
      ((54764185321962109100081988949413358592049822152936*I)/134131946055095\
03110582308464452415499732141072841354224382769506571191441710704475475602282\
74620349255607033794655314951276208176426387034052172858973)*(1 - r)^(19/2)*
       Log[2] - (837859*(1 - r)^10*Log[2])/13604760 - 
      ((6412585856638622882461650287974245292661941194593*I)/1768472757238968\
15345487315316329309923998369378887177293288677949177059282389231996739440992\
826828637310894587538994284657632352016740347756986299791)*(1 - r)^(21/2)*
       Log[2] - (3580*(1 - r)^11*Log[2])/61047 + 
      ((94102948101084063333695060102708725710266073584247*I)/354119509019691\
59611334774612974704772636291758257424089125309998591071880864947559411961798\
4825771070888012933584777512032111559328473430101319694739)*(1 - r)^(23/2)*
       Log[2] - (5738407*(1 - r)^12*Log[2])/102965940 + 
      ((432309391004098808369671039559773221361105858685036*I)/43924835251835\
73078558254623840660550119680641151937915246864673543726224283395914295346202\
659232566795126546100497977395336414001979245896852653201421)*(1 - r)^(25/2)*
       Log[2] - (5211463*(1 - r)^13*Log[2])/98423325 + 
      ((569126091180827289940625327669471812473812691397*I)/11323927695474185\
55368706165075669971789802264485215683433696374936485559050338427380980061513\
3823372363409423997076026101053200065543258247961710621)*(1 - r)^(27/2)*
       Log[2] - (853429*(1 - r)^14*Log[2])/16953300 - 
      ((474091181633584793116669750580777667498218174964622*I)/12466193904018\
40999597250884929498109179237585060072989722685030372924383764068281014496968\
396755055798225412765012085562644431939418920682368244841039)*(1 - r)^(29/2)*
       Log[2] - (3533552*(1 - r)^15*Log[2])/73746855 + 
      ((971429824663579003314299566967872795628329076812823*I)/25596420745077\
16539232310962793626944472406770028822347705214713968511661522003199680504542\
394250159922263305456176014819410400847526270117656378184715)*(1 - r)^(31/2)*
       Log[2] - (27935741*(1 - r)^16*Log[2])/611679600 - 
      ((1204953219913159480117134309255622255375017776626177*I)/8166988211332\
13553409359131017747716024971306601796067880450665475891064149528374875330975\
7038020075673922933971051575753144681078565435026568881281940)*(1 - r)^(33/2)*
       Log[2] - (11873627*(1 - r)^17*Log[2])/272343060 - 
      ((14957021277037645955322062691122556380149335330373*I)/469125622362056\
06376550520010660416555461073848071327689462786328381234204958536550442030929\
099527487210780636227394063294751420970312248009362416580)*(1 - r)^(35/2)*
       Log[2] - (317869543*(1 - r)^18*Log[2])/7625605680 + 
      ((15054331231892735729236762410383338762165965569233*I)/159338170161799\
08029778677988471790674572596186891203832505132272470830739585829745618600433\
8586950382094208659202399608212831515472122022498055218900)*(1 - r)^(37/2)*
       Log[2] - (461172812*(1 - r)^19*Log[2])/11553449985 + 
      ((219147276237558015726777903413029748204392184273*I)/11003562376471852\
97278574873071885392406266637273040793087030579321285914086928248317906236637\
743603231056050573776786488025032113111018759093186900)*(1 - r)^(39/2)*
       Log[2] - (14546689*(1 - r)^20*Log[2])/379999620 + (22*Log[2]^2)/9 - 
      (8*(1 - r)*Log[2]^2)/9 - (2*(1 - r)^2*Log[2]^2)/3 - 
      (50612006410844948651281800409116195505076767989632/
         28102664279293964839499196103389052278862336160373 + 
        (539846443407615678988418468772197388336426777897029*I)/
         281190207203676554190180835025435469428998439440628)*Log[r] - 
      ((1230438213291682816221320712247062553333295386828279*I)/
        587490971443593461229265147457591849920306867758894)*Sqrt[1 - r]*
       Log[r] + (114871688266532087209642106645336923768208785246021/
         56205328558587929678998392206778104557724672320746 + 
        (49076949400692334453492588070199762576038797990639*I)/
         70297551800919138547545208756358867357249609860157)*(1 - r)*Log[r] + 
      ((395208861887411707700202724904717709689914672817348077588226764690004\
36849695783426515187141914678949*I)/22643799812317344174674592232385499489466\
6032935363999641072620893881428650748315861040455614564199588)*(1 - r)^(3/2)*
       Log[r] + (19665701086631162031968113998359654929495211173603/
         12490073013019539928666309379284023235049927182388 + 
        (147230848202077003360477764210599287728116393971917*I)/
         281190207203676554190180835025435469428998439440628)*(1 - r)^2*
       Log[r] + ((51291430792986250924870410832905600496616248271650422966950\
32691027130685214712886132279578731125440355758079659468653605228482849686472\
726469960497241*I)/2938782509625461335386977892421741264040780463174828060679\
68651584147429257613043378415643220801168407311918698546075595193071971425888\
7631897055024364)*(1 - r)^(5/2)*Log[r] - (58*(1 - r)^3*Log[r])/45 - 
      ((456508400954289965010522362201273915016940505835632188030092817907303\
26924198687961725984046982384968160647557552859679338700351883550622208406549\
19953*I)/87186682289822589328478849178063036608007381343431698091902731068213\
19641167383883859790069142221768190101409511906430992447133716469449778899427\
583452)*(1 - r)^(7/2)*Log[r] + (319*(1 - r)^4*Log[r])/2520 + 
      ((236634611156523420823705295442345281022104717874223*I)/43605528227647\
07494725039001775942549157999689351702172197463847047956845238473812373924501\
542942369565488062124064245969305361069982473991492031221992)*(1 - r)^(9/2)*
       Log[r] + (61*(1 - r)^5*Log[r])/1890 + 
      ((250534391311175991197379649940235373023464943830213*I)/19099040446619\
79735615843748781243806975761522739131957770281094884719794502952246097465590\
728274741008688494246271906578079536266414602168214531460390)*(1 - r)^(11/2)*
       Log[r] + (8119*(1 - r)^6*Log[r])/249480 - 
      ((387934476414492755180498831920121447569945623294637*I)/15356731274472\
45289527316830701622341442211149644606415219600874570543851880459404229459965\
995049950324980331415271010748695171785254067565234505147240)*(1 - r)^(13/2)*
       Log[r] + (13604*(1 - r)^7*Log[r])/405405 + 
      ((791487400371995752931550206814752605159890474484471*I)/62067205028049\
48626031897680370020368066011965353940402766372677185952922417981273868185152\
332990444567160394424672583889951621930070646929076656156290)*(1 - r)^(15/2)*
       Log[r] + (71857*(1 - r)^8*Log[r])/2162160 - 
      ((134696892807845597947657198314958680656631424956343*I)/11458049669602\
57374638708397309346322598592911905384323375440500478258985149641540176158444\
732375698143673559910684461504794375054053742654914514599974)*(1 - r)^(17/2)*
       Log[r] + (886871*(1 - r)^9*Log[r])/27567540 + 
      ((27382092660981054550040994474706679296024911076468*I)/134131946055095\
03110582308464452415499732141072841354224382769506571191441710704475475602282\
74620349255607033794655314951276208176426387034052172858973)*(1 - r)^(19/2)*
       Log[r] + (837859*(1 - r)^10*Log[r])/27209520 + 
      ((6412585856638622882461650287974245292661941194593*I)/3536945514477936\
30690974630632658619847996738757774354586577355898354118564778463993478881985\
653657274621789175077988569315264704033480695513972599582)*(1 - r)^(21/2)*
       Log[r] + (1790*(1 - r)^11*Log[r])/61047 - 
      ((94102948101084063333695060102708725710266073584247*I)/708239018039383\
19222669549225949409545272583516514848178250619997182143761729895118823923596\
9651542141776025867169555024064223118656946860202639389478)*(1 - r)^(23/2)*
       Log[r] + (5738407*(1 - r)^12*Log[r])/205931880 - 
      ((216154695502049404184835519779886610680552929342518*I)/43924835251835\
73078558254623840660550119680641151937915246864673543726224283395914295346202\
659232566795126546100497977395336414001979245896852653201421)*(1 - r)^(25/2)*
       Log[r] + (5211463*(1 - r)^13*Log[r])/196846650 - 
      ((569126091180827289940625327669471812473812691397*I)/22647855390948371\
10737412330151339943579604528970431366867392749872971118100676854761960123026\
7646744726818847994152052202106400131086516495923421242)*(1 - r)^(27/2)*
       Log[r] + (853429*(1 - r)^14*Log[r])/33906600 + 
      ((237045590816792396558334875290388833749109087482311*I)/12466193904018\
40999597250884929498109179237585060072989722685030372924383764068281014496968\
396755055798225412765012085562644431939418920682368244841039)*(1 - r)^(29/2)*
       Log[r] + (1766776*(1 - r)^15*Log[r])/73746855 - 
      ((971429824663579003314299566967872795628329076812823*I)/51192841490154\
33078464621925587253888944813540057644695410429427937023323044006399361009084\
788500319844526610912352029638820801695052540235312756369430)*(1 - r)^(31/2)*
       Log[r] + (27935741*(1 - r)^16*Log[r])/1223359200 + 
      ((1204953219913159480117134309255622255375017776626177*I)/1633397642266\
42710681871826203549543204994261320359213576090133095178212829905674975066195\
14076040151347845867942103151506289362157130870053137762563880)*
       (1 - r)^(33/2)*Log[r] + (11873627*(1 - r)^17*Log[r])/544686120 + 
      ((14957021277037645955322062691122556380149335330373*I)/938251244724112\
12753101040021320833110922147696142655378925572656762468409917073100884061858\
199054974421561272454788126589502841940624496018724833160)*(1 - r)^(35/2)*
       Log[r] + (317869543*(1 - r)^18*Log[r])/15251211360 - 
      ((15054331231892735729236762410383338762165965569233*I)/318676340323598\
16059557355976943581349145192373782407665010264544941661479171659491237200867\
7173900764188417318404799216425663030944244044996110437800)*(1 - r)^(37/2)*
       Log[r] + (230586406*(1 - r)^19*Log[r])/11553449985 - 
      ((219147276237558015726777903413029748204392184273*I)/22007124752943705\
94557149746143770784812533274546081586174061158642571828173856496635812473275\
487206462112101147553572976050064226222037518186373800)*(1 - r)^(39/2)*
       Log[r] + (14546689*(1 - r)^20*Log[r])/759999240 - 
      (22*Log[2]*Log[r])/9 + (8*(1 - r)*Log[2]*Log[r])/9 + 
      (2*(1 - r)^2*Log[2]*Log[r])/3 + (11*Log[r]^2)/18 - 
      (2*(1 - r)*Log[r]^2)/9 - ((1 - r)^2*Log[r]^2)/6) + 
    nh^2*Tf^2*(176/81 + 
      ((1808165574198212587603449159042344172652926492469221*I)/
        323750800195020874854664550032458461137031116738640)*Sqrt[1 - r] - 
      (2369906349251545247300777844067539228753404297805169*(1 - r))/
       346612441899856898229714763010668346471972812115784 - 
      ((380148382117998471567538700263592079005146157705557776778226826583865\
09468606885318507351519689709843*I)/14850612193696231720864125333549027236494\
606758696743149538330229199906376888385889182781937156675580)*(1 - r)^(3/2) - 
      (1545469271600338397965905321535508217824923702928608036161446730448932\
8240777678874452847101009216593*(1 - r)^2)/2458572923317145498343006102106380\
702301284771422822410246392727206502904034646230712997853204903864 - 
      ((406982173671988042241831310828705665317486263628321964645090492956208\
26705007847489549952723444330772689788711512739712162593464623036214858852927\
45849*I)/28207694623143391429885154012965458183762398178378121224880038470989\
83273734628910192035085398817223325409521141068939027271729522137761644962254\
13520)*(1 - r)^(5/2) + (19266335590454740367623614942630510486972521866918346\
78744681309871699138836365451202541466708074224086597243489219165628909770755\
35817136206693802743*(1 - r)^3)/112855629521854074027999466079748820995370053\
20513994597047208889306821067659990180067670705223025104080606204229022632329\
084518338572496485298579468 + ((759101010356051302250610498827731593442225756\
96041167684611923777347095334658698523100301457002635544174215736196748371945\
93037982248335592332789947855*I)/54366605146897918624772968939233308102648736\
53677984185629762537916763373922956138443822907511555109694233436703178786636\
08649680476751878230505501948)*(1 - r)^(7/2) - 
      (1734270304621240979114312625747051831887452522231379094850137076532132\
88791066135215876638875081858735633355454726152336936917712421080610761766310\
7635*(1 - r)^4)/2044935637530097647893949805350430479507130704092216875539889\
06952416238290071281258521218485460359427958510841470738897738770574380352628\
761846084232 - ((592213122658108776932314628590272476187253770214016068843036\
71721991977315875160023751171376350348623800048544845264617913890721958877089\
84892495104027*I)/15251660156507545073459853429971689119087156166895574866488\
47881268520184775199761216465361414434890240472267407826630364575583166302748\
924263598354468)*(1 - r)^(9/2) + (4834864745275761684297988596358320177876656\
89040180316562741050003728335028358443391812017793250485496037339979423004136\
0280115985647435247469705453815*(1 - r)^5)/3853732322044988313785649001791394\
88592320610294223882941141460791218451942779561805815283133691975360445526272\
9308900946953283367176672948211917350472 + 
      ((604162516497907680948612905010543295468983707521222465424442980283052\
08082958370666156524647494215246937331346713088203947404080750444513376386591\
0997*I)/324524646893747611889508404270418931237691234252640895326531457152160\
10982004078020748097653065160363462209234926773351215245278138789597945462216\
80080)*(1 - r)^(11/2) + (8009479029214039561769531635622937760860046114734683\
40132094419573860439004972470014511410239911317604239142132203918734406728675\
7740636961263277619*(1 - r)^6)/3292297058779083792624554183526818726789374403\
62040116700606737360424048203471877997397253888378309213631754119655679920928\
881983278696459729657671882 - ((163030801681170426337679596050551714399915347\
80783620940307100707245889351738943062909671202278572761729997732411423745498\
97820375460077590088622023*I)/42143860474004011573328535121797211560918804261\
26627842930337417010167948938746469591970817668295772383193551965769772107277\
1833586134136188621822950)*(1 - r)^(13/2) + 
      (7642248759039189294748663240689336361001180079433380928732723836604198\
47137654872554295270253883618264352522650635607502313703705270209267614822547\
9*(1 - r)^7)/2898481181542151359679905156444897347537374710080103465921149873\
05894348239485493221616549655669051113872627489856116620445099654541159267055\
236581552 - ((127673033823072062926739474365677420869862379705626436788984286\
21806886454418464257325835409901844555996034584813722460230029857835774476150\
1156901*I)/261681901585127795740817719055705306499958941711663754157463694951\
96088171833069385456094038868233863181105481142636465592604078432110586295801\
05150)*(1 - r)^(15/2) + (5589075485843737487969153758943930410566221784236806\
56652093119172800548536816426360242131151728183349034849808094615895261294650\
2094890311897612123*(1 - r)^8)/2041128405301154444700943996570764924982909258\
06235496210131041567714428239755855798237690622260784040894658034218009355080\
975890305000868828220977396 - ((319132920119739906819254699618084097813212245\
52219920162449434154389128884888054661145664684492336168663532565629415220822\
2953112850942836917270363*I)/651619025173099270694065496360275527189561910112\
34972664563105550149511325406502267668491086822362640926820218372626103663722\
35469968103695257816725)*(1 - r)^(17/2) + (1375546915617661547660692009701455\
85290087451792925479568331252805594849076308834940806937698593178742177723597\
0203664697628493649153638543572757729*(1 - r)^9)/4955535474461672425904553228\
83919758420639018407691977051533812373196437854903856889171143346175037793910\
15543481838016203984976694825951913976840232 - 
      ((677638115516389185257549322435262070197525404727412264164145136745506\
36042706751058997119518380179631814594837758178324214439303105834759099967724\
103*I)/1424902319758986402582009251548030182496837029546667429994449014212603\
15604921240576052296469108514739024174423173743552564008997991577593155903387\
8960)*(1 - r)^(19/2) + (16289723981650765905277075093458866562513377835620546\
49515598057291332075746435107555237920262829093522617915937583987673312897573\
2998313125650846985*(1 - r)^10)/587185290970763475742485427094999567147943073\
75362232094362192620311953794586489958889815614767590811263840972822059815317\
8722511639739482259266660888 - ((54724806174607784637387904894186729077809602\
02885036165640920905837982112213597669699526520154219317156117758464093986201\
2725700822796996057353697665*I)/119814708312936344237970577666140046791048535\
69213313178688101330332864656472651298818450873649926570111075810307819570939\
48880390900989443474326840242)*(1 - r)^(21/2) + 
      (1281503671766515978023379898256786664002758090026468111255644624673668\
96879832655313554103360594339120531483832802496055122200278182087677427066260\
5*(1 - r)^11)/466194123675953028126477705506840512337306215905983040704982503\
66206376141787383757884895528168267698162417217673091012251288395475937872506\
263422224 - ((469855312182808298910370390958691917484105243601509879208947970\
23732177162429465570917679248174069376121186291790864893450920788804801154560\
63334871*I)/10762017311807960806093872060447299505921761851719740660780518044\
09509945060634766396773804066085503879650108026944291476265622700222180481537\
49936687)*(1 - r)^(23/2) + (9523930872584436031326631040058219319662561033732\
29924770687862196505041603837114877354615937840054463360929942279049234701340\
51790351522614322362313*(1 - r)^12)/35153755977775760001824488470091879342449\
24577823056640890026753623820706998632900172692485824739913980107785064268154\
896151919159623625833941367358936 - ((107709127207372118509379547034770598651\
98647444776812549733863875605556442483151353064554990318354877458786281902625\
9358003001712295458345530681840633*I)/258610262090848029323762013209850117412\
72399663393577011528601791621318005062234935986459434848125847268050668691016\
20985261935459789511469862296801638)*(1 - r)^(25/2) + 
      (2973938077543109120798778625756412204192270521364254150797464485539005\
26709754434421766704785418092862072130918273498689916123534575235675065685624\
79*(1 - r)^13)/11175192452528750189008685352169459500174726092045122597809467\
87950480282444184158700390325346208221886497567880357735054016236717677436782\
685746483524 - ((107817168822462093302087486352388654822248924237338693519488\
19073024565900408055549706068040898635786649291973127696512723182818051696624\
5430490663649*I)/271494613579660819278252765489867302441128187918870743134608\
39690213938147286860096944787194127281493408871680374090930251513099337684717\
91446525137116)*(1 - r)^(27/2) + (8027835131218255729038350312401311707736893\
80494126712614518833047406957043892972310943551025405849873198207474672758286\
72472662952205325211749634028*(1 - r)^14)/30775284082699553270304936724218302\
76729283936160813692954605636193902640858249309157543697151848266156690704850\
427654057448685863697372012259528865699 - 
      ((996322715723532288988391977595378585382968804157988971593765347343866\
05343932156163021270846093929932702779720240780023370406854672430356503278467*
         I)/26302912121009447894694536645002323782211026550334773431280651329\
34631934004831437816438220471033096490061251352210067284771265280505277560982\
855013)*(1 - r)^(29/2) + (597611189766323706831904118010108336522353571526818\
77028563107272829579989757913580958187328685700914956338762465586339285777778\
004070299086495576383*(1 - r)^15)/2340242028681514866972640475085403977974577\
28223939485945305421546309504993713676100007721247569555628736869267763103049\
0526666650087840758314666307388 - ((17359115843277152670962737139717923157051\
64687060510276737780907522599848900331741748470608451706026736038925731762524\
04065801778195140387686846323*I)/48006710134353708919881191720908682274281170\
65966984122531111907688140720326580513050260967340150204468994038677812982112\
544648358800995699357349676)*(1 - r)^(31/2) + 
      (9673400183926616662756830783267800265043588495252352349723911045884606\
08726958195645798010632221403868108380924153509461973420672618307525850619236\
19*(1 - r)^16)/38724113891993409039539837633994696818196517005943394067044785\
15663177296067910943880094049338678627693168949472966891014505522061740447576\
014312568268 - ((181280472068203606056688923461286778433373719295454048475198\
71502845015559809895265363638259977985658514350815738900216867879545751656443\
670420919029*I)/5245868881711023542212829009527957385907401529927956682150004\
69814545517859704002343459060356713459245128681473137716981539792769402446818\
829391210484)*(1 - r)^(33/2) + (299024500349300459995953816287932014523837164\
43699832795446690012312201753848263845170502506620022418305710414022326623032\
833892007885466884380037105*(1 - r)^17)/1224141589665107599201590363264570992\
77174675164591895992516037990343125920136879482499284687558889051267070848499\
5924090810635780535980871023434690284 - 
      ((661598463866714964212941781983489352986388916745340378214036658906618\
35122254953811038531724942198747250610570421153105878661437032512500753597555\
95*I)/20008376488736518702109707430259781821943177853509828382549470024534541\
57708638588219895201789257166118964414975465266569819950486142549145072123117\
96)*(1 - r)^(35/2) + (3055288374688145594087201471660883633043907150972772546\
28596869703542768947355068421643463820759137322074107186085355946783398462727\
27296749391243305*(1 - r)^18)/12792420023955741762853642188518409249407097960\
49296368907296191842882140775485628005040188625108261264249878648490260368034\
976486691585591239452744658 - ((185068771952579414035877336733649523084835651\
14216214138197505064762612399887337744377649122706043813007540919899923851222\
4670494684035180653541417901*I)/584160488014351993112016290266689596775727937\
83149486448832315556296051334440242443486816620614435629659838338896733683716\
70074460851127712976288354180)*(1 - r)^(37/2) + 
      (5375458785719407878238686034805670083303135464664200200187288020504889\
69451836604977383698020047336095878161094697112812039936877210237548883601693*
        (1 - r)^19)/230181017616649083050060365201084890547418389174840453527\
25308628908221805683946297364132630735615201031625950396990966784123667466528\
765282126841756 - ((612525751974122278821695656531780811891705405989036477571\
54992663033155497745999724286200425560201329039843809506908851716843975593113\
873571402452737*I)/2015250109509855814617281502338408467995641756189876099250\
81578765736182549940060517264613302450408076822717371151615151769275766786210\
3278963828719460)*(1 - r)^(39/2) + (19406501021932929157944926921390788654928\
75387879508382689261639633710747916822101834303705353737288266872110041135842\
85177618199219944061545862370*(1 - r)^20)/84972927665386350351496517339185676\
13679689384704415744359583845804822208126592519695635700744783426178037252419\
272209506050033599511481616900771357 + (88*Log[2])/27 + 
      ((1230438213291682816221320712247062553333295386828279*I)/
        293745485721796730614632573728795924960153433879447)*Sqrt[1 - r]*
       Log[2] - (92*(1 - r)*Log[2])/27 - 
      ((395208861887411707700202724904717709689914672817348077588226764690004\
36849695783426515187141914678949*I)/11321899906158672087337296116192749744733\
3016467681999820536310446940714325374157930520227807282099794)*(1 - r)^(3/2)*
       Log[2] - (8*(1 - r)^2*Log[2])/3 - 
      ((512914307929862509248704108329056004966162482716504229669503269102713\
06852147128861322795787311254403557580796594686536052284828496864727264699604\
97241*I)/14693912548127306676934889462108706320203902315874140303398432579207\
37146288065216892078216104005842036559593492730377975965359857129443815948527\
512182)*(1 - r)^(5/2)*Log[2] + (328*(1 - r)^3*Log[2])/135 + 
      ((456508400954289965010522362201273915016940505835632188030092817907303\
26924198687961725984046982384968160647557552859679338700351883550622208406549\
19953*I)/43593341144911294664239424589031518304003690671715849045951365534106\
59820583691941929895034571110884095050704755953215496223566858234724889449713\
791726)*(1 - r)^(7/2)*Log[2] - (248*(1 - r)^4*Log[2])/945 - 
      ((236634611156523420823705295442345281022104717874223*I)/21802764113823\
53747362519500887971274578999844675851086098731923523978422619236906186962250\
771471184782744031062032122984652680534991236995746015610996)*(1 - r)^(9/2)*
       Log[2] - (8*(1 - r)^5*Log[2])/189 - 
      ((250534391311175991197379649940235373023464943830213*I)/95495202233098\
98678079218743906219034878807613695659788851405474423598972514761230487327953\
64137370504344247123135953289039768133207301084107265730195)*(1 - r)^(11/2)*
       Log[2] - (1048*(1 - r)^6*Log[2])/31185 + 
      ((387934476414492755180498831920121447569945623294637*I)/76783656372362\
26447636584153508111707211055748223032076098004372852719259402297021147299829\
97524975162490165707635505374347585892627033782617252573620)*(1 - r)^(13/2)*
       Log[2] - (2696*(1 - r)^7*Log[2])/81081 - 
      ((791487400371995752931550206814752605159890474484471*I)/31033602514024\
74313015948840185010184033005982676970201383186338592976461208990636934092576\
166495222283580197212336291944975810965035323464538328078145)*(1 - r)^(15/2)*
       Log[2] - (632*(1 - r)^8*Log[2])/19305 + 
      ((134696892807845597947657198314958680656631424956343*I)/57290248348012\
86873193541986546731612992964559526921616877202502391294925748207700880792223\
66187849071836779955342230752397187527026871327457257299987)*(1 - r)^(17/2)*
       Log[2] - (10408*(1 - r)^9*Log[2])/328185 - 
      ((54764185321962109100081988949413358592049822152936*I)/134131946055095\
03110582308464452415499732141072841354224382769506571191441710704475475602282\
74620349255607033794655314951276208176426387034052172858973)*(1 - r)^(19/2)*
       Log[2] - (3448*(1 - r)^10*Log[2])/113373 - 
      ((6412585856638622882461650287974245292661941194593*I)/1768472757238968\
15345487315316329309923998369378887177293288677949177059282389231996739440992\
826828637310894587538994284657632352016740347756986299791)*(1 - r)^(21/2)*
       Log[2] - (328*(1 - r)^11*Log[2])/11305 + 
      ((94102948101084063333695060102708725710266073584247*I)/354119509019691\
59611334774612974704772636291758257424089125309998591071880864947559411961798\
4825771070888012933584777512032111559328473430101319694739)*(1 - r)^(23/2)*
       Log[2] - (38776*(1 - r)^12*Log[2])/1404081 + 
      ((432309391004098808369671039559773221361105858685036*I)/43924835251835\
73078558254623840660550119680641151937915246864673543726224283395914295346202\
659232566795126546100497977395336414001979245896852653201421)*(1 - r)^(25/2)*
       Log[2] - (54248*(1 - r)^13*Log[2])/2064825 + 
      ((569126091180827289940625327669471812473812691397*I)/11323927695474185\
55368706165075669971789802264485215683433696374936485559050338427380980061513\
3823372363409423997076026101053200065543258247961710621)*(1 - r)^(27/2)*
       Log[2] - (8152*(1 - r)^14*Log[2])/326025 - 
      ((474091181633584793116669750580777667498218174964622*I)/12466193904018\
40999597250884929498109179237585060072989722685030372924383764068281014496968\
396755055798225412765012085562644431939418920682368244841039)*(1 - r)^(29/2)*
       Log[2] - (19304*(1 - r)^15*Log[2])/810405 + 
      ((971429824663579003314299566967872795628329076812823*I)/25596420745077\
16539232310962793626944472406770028822347705214713968511661522003199680504542\
394250159922263305456176014819410400847526270117656378184715)*(1 - r)^(31/2)*
       Log[2] - (124088*(1 - r)^16*Log[2])/5461425 - 
      ((1204953219913159480117134309255622255375017776626177*I)/8166988211332\
13553409359131017747716024971306601796067880450665475891064149528374875330975\
7038020075673922933971051575753144681078565435026568881281940)*(1 - r)^(33/2)*
       Log[2] - (17384*(1 - r)^17*Log[2])/801009 - 
      ((14957021277037645955322062691122556380149335330373*I)/469125622362056\
06376550520010660416555461073848071327689462786328381234204958536550442030929\
099527487210780636227394063294751420970312248009362416580)*(1 - r)^(35/2)*
       Log[2] - (194008*(1 - r)^18*Log[2])/9345105 + 
      ((15054331231892735729236762410383338762165965569233*I)/159338170161799\
08029778677988471790674572596186891203832505132272470830739585829745618600433\
8586950382094208659202399608212831515472122022498055218900)*(1 - r)^(37/2)*
       Log[2] - (237128*(1 - r)^19*Log[2])/11923065 + 
      ((219147276237558015726777903413029748204392184273*I)/11003562376471852\
97278574873071885392406266637273040793087030579321285914086928248317906236637\
743603231056050573776786488025032113111018759093186900)*(1 - r)^(39/2)*
       Log[2] - (2120*(1 - r)^20*Log[2])/111111 + (11*Log[2]^2)/9 - 
      (4*(1 - r)*Log[2]^2)/9 - ((1 - r)^2*Log[2]^2)/3 - (44*Log[r])/27 - 
      ((1230438213291682816221320712247062553333295386828279*I)/
        587490971443593461229265147457591849920306867758894)*Sqrt[1 - r]*
       Log[r] + (46*(1 - r)*Log[r])/27 + 
      ((395208861887411707700202724904717709689914672817348077588226764690004\
36849695783426515187141914678949*I)/22643799812317344174674592232385499489466\
6032935363999641072620893881428650748315861040455614564199588)*(1 - r)^(3/2)*
       Log[r] + (4*(1 - r)^2*Log[r])/3 + 
      ((512914307929862509248704108329056004966162482716504229669503269102713\
06852147128861322795787311254403557580796594686536052284828496864727264699604\
97241*I)/29387825096254613353869778924217412640407804631748280606796865158414\
74292576130433784156432208011684073119186985460755951930719714258887631897055\
024364)*(1 - r)^(5/2)*Log[r] - (164*(1 - r)^3*Log[r])/135 - 
      ((456508400954289965010522362201273915016940505835632188030092817907303\
26924198687961725984046982384968160647557552859679338700351883550622208406549\
19953*I)/87186682289822589328478849178063036608007381343431698091902731068213\
19641167383883859790069142221768190101409511906430992447133716469449778899427\
583452)*(1 - r)^(7/2)*Log[r] + (124*(1 - r)^4*Log[r])/945 + 
      ((236634611156523420823705295442345281022104717874223*I)/43605528227647\
07494725039001775942549157999689351702172197463847047956845238473812373924501\
542942369565488062124064245969305361069982473991492031221992)*(1 - r)^(9/2)*
       Log[r] + (4*(1 - r)^5*Log[r])/189 + 
      ((250534391311175991197379649940235373023464943830213*I)/19099040446619\
79735615843748781243806975761522739131957770281094884719794502952246097465590\
728274741008688494246271906578079536266414602168214531460390)*(1 - r)^(11/2)*
       Log[r] + (524*(1 - r)^6*Log[r])/31185 - 
      ((387934476414492755180498831920121447569945623294637*I)/15356731274472\
45289527316830701622341442211149644606415219600874570543851880459404229459965\
995049950324980331415271010748695171785254067565234505147240)*(1 - r)^(13/2)*
       Log[r] + (1348*(1 - r)^7*Log[r])/81081 + 
      ((791487400371995752931550206814752605159890474484471*I)/62067205028049\
48626031897680370020368066011965353940402766372677185952922417981273868185152\
332990444567160394424672583889951621930070646929076656156290)*(1 - r)^(15/2)*
       Log[r] + (316*(1 - r)^8*Log[r])/19305 - 
      ((134696892807845597947657198314958680656631424956343*I)/11458049669602\
57374638708397309346322598592911905384323375440500478258985149641540176158444\
732375698143673559910684461504794375054053742654914514599974)*(1 - r)^(17/2)*
       Log[r] + (5204*(1 - r)^9*Log[r])/328185 + 
      ((27382092660981054550040994474706679296024911076468*I)/134131946055095\
03110582308464452415499732141072841354224382769506571191441710704475475602282\
74620349255607033794655314951276208176426387034052172858973)*(1 - r)^(19/2)*
       Log[r] + (1724*(1 - r)^10*Log[r])/113373 + 
      ((6412585856638622882461650287974245292661941194593*I)/3536945514477936\
30690974630632658619847996738757774354586577355898354118564778463993478881985\
653657274621789175077988569315264704033480695513972599582)*(1 - r)^(21/2)*
       Log[r] + (164*(1 - r)^11*Log[r])/11305 - 
      ((94102948101084063333695060102708725710266073584247*I)/708239018039383\
19222669549225949409545272583516514848178250619997182143761729895118823923596\
9651542141776025867169555024064223118656946860202639389478)*(1 - r)^(23/2)*
       Log[r] + (19388*(1 - r)^12*Log[r])/1404081 - 
      ((216154695502049404184835519779886610680552929342518*I)/43924835251835\
73078558254623840660550119680641151937915246864673543726224283395914295346202\
659232566795126546100497977395336414001979245896852653201421)*(1 - r)^(25/2)*
       Log[r] + (27124*(1 - r)^13*Log[r])/2064825 - 
      ((569126091180827289940625327669471812473812691397*I)/22647855390948371\
10737412330151339943579604528970431366867392749872971118100676854761960123026\
7646744726818847994152052202106400131086516495923421242)*(1 - r)^(27/2)*
       Log[r] + (4076*(1 - r)^14*Log[r])/326025 + 
      ((237045590816792396558334875290388833749109087482311*I)/12466193904018\
40999597250884929498109179237585060072989722685030372924383764068281014496968\
396755055798225412765012085562644431939418920682368244841039)*(1 - r)^(29/2)*
       Log[r] + (9652*(1 - r)^15*Log[r])/810405 - 
      ((971429824663579003314299566967872795628329076812823*I)/51192841490154\
33078464621925587253888944813540057644695410429427937023323044006399361009084\
788500319844526610912352029638820801695052540235312756369430)*(1 - r)^(31/2)*
       Log[r] + (62044*(1 - r)^16*Log[r])/5461425 + 
      ((1204953219913159480117134309255622255375017776626177*I)/1633397642266\
42710681871826203549543204994261320359213576090133095178212829905674975066195\
14076040151347845867942103151506289362157130870053137762563880)*
       (1 - r)^(33/2)*Log[r] + (8692*(1 - r)^17*Log[r])/801009 + 
      ((14957021277037645955322062691122556380149335330373*I)/938251244724112\
12753101040021320833110922147696142655378925572656762468409917073100884061858\
199054974421561272454788126589502841940624496018724833160)*(1 - r)^(35/2)*
       Log[r] + (97004*(1 - r)^18*Log[r])/9345105 - 
      ((15054331231892735729236762410383338762165965569233*I)/318676340323598\
16059557355976943581349145192373782407665010264544941661479171659491237200867\
7173900764188417318404799216425663030944244044996110437800)*(1 - r)^(37/2)*
       Log[r] + (118564*(1 - r)^19*Log[r])/11923065 - 
      ((219147276237558015726777903413029748204392184273*I)/22007124752943705\
94557149746143770784812533274546081586174061158642571828173856496635812473275\
487206462112101147553572976050064226222037518186373800)*(1 - r)^(39/2)*
       Log[r] + (1060*(1 - r)^20*Log[r])/111111 - (11*Log[2]*Log[r])/9 + 
      (4*(1 - r)*Log[2]*Log[r])/9 + ((1 - r)^2*Log[2]*Log[r])/3 + 
      (11*Log[r]^2)/36 - ((1 - r)*Log[r]^2)/9 - ((1 - r)^2*Log[r]^2)/12) + 
    nl^2*Tf^2*((-513307001604859160946537966017166832371909781433659/
        171577423038629731543166854638050089253478396388968 + 
       (265744018226623455668027538569708992491818410815859*I)/
        493694548738740540708407691167998943863835075717440) + 
      (9183524090670569064595604770032992598092736061559857157109188480702140\
46285680885895726000628977573/90925330839545641505738747286631090642113885937\
8330569697537623356573352957977690336757047362010323 - 
        (99583383804459046327447587323681112989073971859709221477740157291563\
73561645878401625534621516202041*I)/93207835455248681140312379211867436653490\
44198424046381686132986028187316062981978978154336011994640)*(1 - r) + 
      (7244381814243622780710881773398628501225863538663134171462341168417008\
31591801309436595252386863648484283995776365922292147505072439386880365097526\
055/9874819434897022237898187632568638597470163671026435904693739468062116538\
19158065109426089144664654009721155567569484105592280682651701934377392224152 \
- (18200155492283359691281483256799957103659432610576448746554055106117329813\
89055735893085463032935944805443775280426138132169322564863766024694660408333*
          I)/2402128567863401331894719132358896651893121511916134463617058166\
24989766961848014764422987814062708207396661208592646755281917572637212473015\
2538695360)*(1 - r)^2 + (2073546725860096540956791680603645630847737707574226\
70993292066999359586255114583912469774207593935764006461647139170867962856777\
968350782322134890757/1298749210383403051990610992338460968574748558432432534\
61059928384450455124848177787438342370123289848035458946933987981256377831555\
9710865606315483886 + (338764340044912166850330367904924112515381962207716944\
32706362126215123147448994532874101149000849235396025636112535488229632140259\
2947013552734337271*I)/145573252005810985551060314013456664761617030144705081\
80434557780663369249059112666329272242317137596944991304434518500002134246753\
62262330343647426740)*(1 - r)^3 + (169845858890358039336625674665461142482988\
24438346553817639489302246134288067135118045003399073729100945239501844025501\
1048147751032631866247117899139/541072139804259371488425772174459022647539950\
45379383942614640077578345996703309335781007370484008405913992817374102281424\
63541937324199117792099469720 + (42009414437609090257515678673246523631973139\
10785567754240682736998185766351504460568854545638387567307021558547797858169\
06331667939067131313897107*I)/28883545765091370985312989125154814659397828174\
37502085424602009933566996930827180748653987230960745698020560658808618452046\
9602641287329289502929080)*(1 - r)^4 + 
      (1614880494215778589785425032531549646644307668509163179458789371721028\
36531883944701867682766334806090120686797595958332906123870253006800645294201\
77/80611417684301711312879110109470294919155685807710883666247563075864842571\
4162423503538426254828533832305080479061112613393713741072604059025795598560 \
- (51490032817946520562030130505527354712385627700999177308084051926279456003\
128864104655961444698205390896183695168907911125661200478188320580524363147*
          I)/1475080783729218308097769160386603050460382122840199676393360042\
01624565670830202758824721712182506911338925637213927377886961098617367478945\
4413801360)*(1 - r)^5 + (1378414704188893120456202234245284702876068091734672\
25310088434557520312603643148295667348459762509812240943493562405329137469385\
446223852934506199/6797556806611173593690736903691663783188860993873420981620\
89916328359792933652299634737585511159969448470144148786691050552483028366877\
6280480745180 - (271071351533581262029110427107674922127697826740597153700037\
90562593922852795865865984557109826117458568712345710693507554547982370177338\
59956461439*I)/54816156669816357302898689210084277837400146256456682425400916\
95083383454569856059791800666193507368988644871927694317138369399680742738284\
6504899712)*(1 - r)^6 + (4307204011529930042652594371301908680663315122241882\
35055055684676927197321251850156644433869357453398517063347566165330333745380\
23809862049917723/19761292424044977642318406681456552730351514237711064196084\
57178832993524850785380071098329248476334177973450696661489189787609066470112\
973730119520 - (9765233788421147490034327147186912191587171791335073346805769\
87852500775683963484543770817062204469697472465998904040086173430487914508464\
447228349*I)/1835881300427605073944422085466011306851526285172718569352831038\
98717982677267581756293369717016718763570458428817447963778056734446076847678\
76755232)*(1 - r)^7 + (563828365080147579815262012986149094246254668733659273\
56681175436595482503480390977713772049784169957879924160474292977670662157428\
033683436682646887/2447942846532716045695594025029839318199624765177763862423\
44583477639949295823779012943794900962442360588590603142324900627566207132541\
7789981136652640 - (605908648145268589871780416780986359334390826235412311988\
98833625335355919383722266649209572708573760673239479845209282932597027036644\
952439688565957*I)/1143586156067800428962023586985566582581383085063233767815\
41754137906982303444598677596102569964485991902666431914656117467116641495863\
5233142813348480)*(1 - r)^8 + (1292491810052026576788391186908207050959080233\
38674822949190034363543421325741219286854724242619699775046790960941567139731\
77851130193353460362716013/54258305883102099189699108397365800147395173992512\
94323435572001101081651386695360263137803184346496157895954406897763083805241\
84547784953241275532088 - (54680756389637616819774045503972272760474841522683\
36301277307038043590572037378889972143491584455999098973533606046312694420048\
631678695468258621617*I)/1066905531825310179905144434636017030490916212318829\
67665748079288675087687150621558808187146867264917809134027459133750447736762\
523907466041735355500)*(1 - r)^9 + (48415011231897729163535357945237674885388\
32052819571879114378666645513324638028229349155529249918135117597335171847714\
115742779207783398041534302063/1997499924025834988474031277988165626353967767\
96350424971520627441688993228180881168675141227419458644855516086543505887583\
724329105022479774123415296 - (1487427862008585498798206752586927170620584886\
37482206729299936750508520949542953024239577697797664307567901947120742628669\
9998584699244641953496139*I)/303766356201716496539141223549457189434205609574\
07085569849522010250674774084794313162807185161908359205621514321108665350562\
268611255303871176896000)*(1 - r)^10 + 
      (9820893800079483594323929026413474295573686884286437278238725507446923\
81138173384445952082276672893575462207221323489849043372393426146393411856881\
3/402784671678580746257377197562188954900477054757459223552772820701048399111\
401156339231651279144564786896359395914737139020743151092930780906271896640 - 
        (44636810617204113755650779305112742485612564420224745362030233502596\
50749342269002654654690607735773345324054142447451508968205664563426562380761\
9321*I)/959062822233952082867932064057982791996134644924405318592224627653922\
09965431217924900613816428730041371269321688476917066635079683773969149256379\
2000)*(1 - r)^11 + (238775612832693871685055181005673507784261629705126030169\
02589473560708575042558740694622567903336782199907601614480280755588709156334\
26819494703437/98114907398499407474218885379055491290815978639074984350663521\
90599919035536492395629810783563557751476992472126798147459822324010172222197\
6051059456 - (181928814113832378020415434796007608688998873049953080262088075\
16075897469195944391903888730997386151142699757621827012243203067080061830675\
7856122713*I)/411956714105279527522993232532259120040024622610488583871985561\
36531076854900249157431858102945357085089415029546975463286818166305788829759\
98265431552)*(1 - r)^12 + (17133015168781821632677598498180925941240521542580\
46536982407019003937550506349033472275881424964613612219875825208490738545515\
1461218758794501650303/709178910988668088664175323139751104556280022824128837\
52678348936134989943992944163370932128027759805899170877486909892705420461464\
3455884964104994640 - (376340558534815323385220011235443782123272517516720592\
93569823692502767596423303935092010150559521451956431122135020513872818196049\
752443830000497659*I)/8980979912332040562022576344394224974640387653535990927\
77332197010321293265967344522302438518456573052757642302397448897770920841788\
911114163955304728)*(1 - r)^13 + (9633074952759248210853357006110625300200658\
61768060253906792932465793980930204341509597793902029015494686949866507536334\
57454603939493707184864993487/40317909392498082720830777414865531463349161384\
76046859040626780059059534800185609958541162253848556541530527388089098211773\
977269028291704875300514820 - (4311340791327761324541020960794200053067183212\
55443834647978572553824905763939163629969942383560733170917733004289723835871\
30459630931587305300449151*I)/10833237810166875881254319112446618415701649696\
63104134568228732849533790230420788704491888711916571306754878221407020773239\
066039372273127131639208934)*(1 - r)^14 + 
      (5332893985631412881621782611918065117718447962891719009460228758871543\
31062041379640333342120008750288173943089557157941143765672550158952422431818\
25/22627908922228649029772628966274169140134674499374298339781505597309249509\
96343227711200180290551481036725735996758040269222961136141287880426032883664 \
- (75895292021741763549089563914582444338328481866680357888782786019043266698\
988610835764766265815947303205714286039186051939144972366902494384057624197*
          I)/2005295637750216783800682258651923765158492488634352753755142177\
22404491275436426620028469957253273012814842428656131630746877198105476677503\
0589785432)*(1 - r)^15 + (221215765048961138769567209187725221826488267723356\
19954156599635593964905407445865559001595579506957698242370085411570082168605\
4189695815187628423/953313459575280637340101527925559784947222754655309077452\
49694498128607839625464701046278463360469143798495690704804792425598229091302\
63702651878014 - (11808595535933399307981339244315558570310119132075475732498\
92140009159110323531056974686553274236032397246644160499054917130020956064307\
660783769381*I)/3275674100266552713812132929943464783717928008819967499062559\
86862530446694665845959259283142861944613440945827770848970075075563898648070\
84123917019)*(1 - r)^16 + (86709323393970248562349454488539617237595457613253\
77406943666180873155685633274756179617428363346008144038487167919669269196599\
98926750818693727/37998525857906088103175654520522658190578458682006233143776\
00922318141198867520043488156612144573806032730435179925105495260541456865135\
2994418124 - (147383869187798596649728465688882828718665580906320236203713098\
82176028029990459687548174205767637728535083971547045509775246003937085391591\
211542929*I)/4285255296629083116362054194544333465450888537131905426413870223\
86993556090914799756538382075294979467758167001730590097832693589076026769899\
386561042)*(1 - r)^17 + (6625473430659776942332758276868909605623956298977054\
90167248417945486171937483584094970677273408080725507173766065238736949352119\
466695806447201763/2955051268088752495385187343810128377754554582953453541144\
27506710677075586521036808031031054309791246359338621310331249884691147245110\
77355479518148 - (45874257042643548030032758030896354430881803379812296404504\
20051886701544606402518973856808816247753750555338511426335771999767750988145\
325235436763*I)/1395732412934631122163569641650286613179549051730555432696877\
24475370280231741425424760052007250711145216245512048137260400856712288905811\
966529839452)*(1 - r)^18 + (1208572492426384042878094765003812809549250821521\
86228745624423211532752266271661444656021719967791665980542342427608539398182\
81788510905066178123699/54891487786357964938543560200602601516411241081847601\
26298134754639664599194321039958957541725119037265985029258048382585734128177\
66220538385367294316 - (24761905591306931488148817755888060095120856389551070\
58731566435394227163068052276096630935091225378954207355240508508109963558759\
1448586893786215029*I)/787082833916622428152795922322310936332921236453987687\
87718503847726830850553153757669016997385812497948378080913409276318893827014\
2661259386209438286)*(1 - r)^19 + (831930767475947001801266409444497225455879\
42218696756652793225989059047955174976689211001605973658813344003770907525593\
214380679976542539848143225393/3848985474800611611890102597274367520324092514\
07148231203999019476549447802600041628456486903760634753107272462876962458934\
4751235987690043855634900192 - (157319851763461619888859137517227522331259646\
22979654260298125541633509505728250941810831167261310498822701469344681104321\
723562615877426638875066585*I)/5216086515342083643885424556436057734817320648\
57676169995142874300051377030149696581290548277825460081113806819080319351301\
113844758136849800613272649)*(1 - r)^20 + 
      (28890432178639813477031996110448661859362209925256/
         84307992837881894518497588310167156836587008481119 + 
        (539846443407615678988418468772197388336426777897029*I)/
         140595103601838277095090417512717734714499219720314)*Log[2] - 
      (57343385500146843269601204212478236898478030543139/
         84307992837881894518497588310167156836587008481119 + 
        (98153898801384668906985176140399525152077595981278*I)/
         70297551800919138547545208756358867357249609860157)*(1 - r)*Log[2] - 
      (9036811207815326381239104477942871848285924791257/
         18735109519529309892999464068926034852574890773582 + 
        (147230848202077003360477764210599287728116393971917*I)/
         140595103601838277095090417512717734714499219720314)*(1 - r)^2*
       Log[2] + (4*(1 - r)^3*Log[2])/27 + ((1 - r)^4*Log[2])/108 - 
      ((1 - r)^5*Log[2])/45 - (17*(1 - r)^6*Log[2])/540 - 
      (32*(1 - r)^7*Log[2])/945 - (17*(1 - r)^8*Log[2])/504 - 
      (37*(1 - r)^9*Log[2])/1134 - (101*(1 - r)^10*Log[2])/3240 - 
      (4*(1 - r)^11*Log[2])/135 - (167*(1 - r)^12*Log[2])/5940 - 
      (103*(1 - r)^13*Log[2])/3861 - (83*(1 - r)^14*Log[2])/3276 - 
      (296*(1 - r)^15*Log[2])/12285 - (347*(1 - r)^16*Log[2])/15120 - 
      (67*(1 - r)^17*Log[2])/3060 - (461*(1 - r)^18*Log[2])/22032 - 
      (524*(1 - r)^19*Log[2])/26163 - (197*(1 - r)^20*Log[2])/10260 + 
      (11*Log[2]^2)/9 - (4*(1 - r)*Log[2]^2)/9 - ((1 - r)^2*Log[2]^2)/3 - 
      (14445216089319906738515998055224330929681104962628/
         84307992837881894518497588310167156836587008481119 + 
        (539846443407615678988418468772197388336426777897029*I)/
         281190207203676554190180835025435469428998439440628)*Log[r] + 
      (57343385500146843269601204212478236898478030543139/
         168615985675763789036995176620334313673174016962238 + 
        (49076949400692334453492588070199762576038797990639*I)/
         70297551800919138547545208756358867357249609860157)*(1 - r)*Log[r] + 
      (9036811207815326381239104477942871848285924791257/
         37470219039058619785998928137852069705149781547164 + 
        (147230848202077003360477764210599287728116393971917*I)/
         281190207203676554190180835025435469428998439440628)*(1 - r)^2*
       Log[r] - (2*(1 - r)^3*Log[r])/27 - ((1 - r)^4*Log[r])/216 + 
      ((1 - r)^5*Log[r])/90 + (17*(1 - r)^6*Log[r])/1080 + 
      (16*(1 - r)^7*Log[r])/945 + (17*(1 - r)^8*Log[r])/1008 + 
      (37*(1 - r)^9*Log[r])/2268 + (101*(1 - r)^10*Log[r])/6480 + 
      (2*(1 - r)^11*Log[r])/135 + (167*(1 - r)^12*Log[r])/11880 + 
      (103*(1 - r)^13*Log[r])/7722 + (83*(1 - r)^14*Log[r])/6552 + 
      (148*(1 - r)^15*Log[r])/12285 + (347*(1 - r)^16*Log[r])/30240 + 
      (67*(1 - r)^17*Log[r])/6120 + (461*(1 - r)^18*Log[r])/44064 + 
      (262*(1 - r)^19*Log[r])/26163 + (197*(1 - r)^20*Log[r])/20520 - 
      (11*Log[2]*Log[r])/9 + (4*(1 - r)*Log[2]*Log[r])/9 + 
      ((1 - r)^2*Log[2]*Log[r])/3 + (11*Log[r]^2)/36 - ((1 - r)*Log[r]^2)/9 - 
      ((1 - r)^2*Log[r]^2)/12) + 
    CA*nl*Tf*((380052290961887743848092152087895006706005313151376/
        108448462661734852476832569396626484289106605180949 - 
       (2403832104360379610126611565040907050366834114005765*I)/
        409538992721238534194623335251967832111832230838008) + 
      ((279198865198735134760047694544452465095920600899135*I)/
        710974072032423160136988647854196335352965660784244)/Sqrt[1 - r] + 
      (121949087928860285905167434462611598340051475630103/
         98848207464445195035740868642824990682475727753784 - 
        (16026566061916097586660121828667567748103574017354225432803011554043\
2264331043881126762610476154284627*I)/917718859845542149226447170791835301993\
08498289026890282540509627372463310945074905009041524465795096)*Sqrt[1 - r] + 
      (4717897581948890843282149065860581237591041967960087418215737574407617\
0367882950890447415367010687154/101601956911026124358012193637213033968274010\
79462715897460975395102453397103686623602132431362071643 + 
        (75833778574744502360638595487195036670129240902649727662625845050992\
25658024763290630892815907940475*I)/16450426590902285608110764071829218965030\
29180895730787719516711660881719714868363756875221896376612)*(1 - r) - 
      (3590021874242679654668744461831597820210300136875091343763693647331902\
9347491859476385245759103573805/436494318720182618204268968273361464400885360\
55035116499340137563385875305998187527558859500637192224 - 
        (90296886122103502968025171394953351982879339073478035625209813513452\
23204734036811424428538271369978781675544295749070859599955778748032962564712\
34049*I)/60689704384784343490303911653067121739567362812243740240140597442506\
80817424871619956773714131408383950750259574586543806655171045290970890465516\
62648)*(1 - r)^(3/2) - (15944907018971982667110044789288595751479909667077348\
38921567420438985020430365578179788762383384354334408976954652611140117036314\
4128266192348663504089/517043213220399796097374175302600842534151721859943421\
39106332958629504890057573830963645252732392460383776151742185921973865264788\
82913561553173609528 - (26115746425189584286039007124073056490250032617602309\
66902919312940677314879266468792449037635067880378293109171327284948583051334\
923186931039699566949*I)/4566783718151529573852884730135142678824843522968089\
18118350923885844050888486080686889383325773113464764560941668919191340459989\
513959219686096909996)*(1 - r)^2 + (19644533785157955493655436669438640202043\
21092933863396461055748082497252595825671172717526143801673887930703516547181\
86158833921896343981438220280895/26056242526439100372098752983301699369758757\
76995140390738994636510154706782140031158727445278948561014458562403808798436\
16809062822013291080865212532 - (34919771904675356911297393036622612271328661\
48531258007536320732321068161787442040636097231462052264195523570648369938621\
1805142188821967235518594511*I)/399727112852137190667759539962268808971989503\
23901333805827148697908635947910319964196262233348080754205976760553085310761\
122166709770000466599013080)*(1 - r)^(5/2) - 
      (6186699203040524716008512086044285713433622784497673700226119663014480\
84343196358021888135810217792830699341641094499426996943072543174869822869491\
121/3907722007967625163289067139202466432299229141187104895778418682089525424\
34268533227685509089336916232265008251538225224615306506116423841533146375764\
0 - (114350595209577785082446332572641097238723424730957083053358093157352557\
34110533496668535820835103858548262705628268791508450108393443152732550952383\
3*I)/587889507080193546994714896417698510792672269360919529858980631680634042\
08455538709948967950140032666620605115547995899406046852777983101180361833354\
0)*(1 - r)^3 - (1901715226564808830784649456124626930755751888379490890366638\
14673885082786896119404476468375233301597568513938347624493886771528023818302\
1183819513567/330315493210633675639678502550059368394640270162628983854940480\
33693369765882021731141870806598750238492708311325212514568237469610948830646\
16202015648 - (20167769559568659277627019190536163089454532419268822718705705\
93885466895489225239371213394330610843105667634581850875414664459799656886785\
18074398619*I)/46952500576544414492060022614575576601598512925044230508106635\
07487074008521642605520820216098691047652744144120376182828427802101258897970\
58588960280)*(1 - r)^(7/2) - (12317124457011400257736505118429685337832495970\
13909676998666831991247836654093129680124260585056361831462865540746776799358\
186052220343288318366425077/2306929545426265285948109476119214160752402520860\
15344268401342047414105099494776485045795137546429213900738932932797856122716\
4310856463580397545206680 - (114806832238899723542052067890849137334544978357\
62303981945325212724317172115345086059383933673457039423663200135262309315234\
89720359193685391986549829*I)/41826156730266197804634615467523259633435278034\
51347274824942554506154898806849783760693412556216767961104333206011753909274\
238405142474945581952353320)*(1 - r)^4 - 
      (2893387045250435823019779296001354624387869479504569491019125330880806\
19851097245585651173901231004715994597583039269454728847972776072932868058623\
46/35179368019221657050963861101269999495092950528584402255987628968969470866\
4598636246549668370203104326229404510217665643432796530514151175051271677595 \
+ (13995606018836056623544010341280145020235687165602859152679707016713218716\
3302899564304604775256615806810700140436389705846356498920650046935725209791*
          I)/2378710818661373591343046009775808142415204409109731804933554388\
48797114559277343640300404172954235019436521275795525588256413245465373454854\
7614226640)*(1 - r)^(9/2) - (110196656786991196051693626283616551066836982750\
82713027230051512998172853499989546928509103464443267982187502139048067013771\
803750572410005577510099/3610304468065316031496016559689828227216454440493124\
40281183318343926074167690613137768344260779879083697130036357720797136093493\
38942422964831908680 - (34800028424509832342759007365952021209397450845449312\
43160798095272874864275814656306213178105634552447097794144477804171792739634\
93681272123235035837*I)/10214334354713060522443026376549487382817867728974610\
96816014216193927780966122128396669652948309406881635773163663274536036746988\
274870848360189671280)*(1 - r)^5 - (54894080263262469207190755125933161229679\
15608460547178127001994214998366615326051974443693397711087409768797589092176\
291777267320345488753856751851/4672023877274246641124845642346628717733533010\
55809542788998975950846729634172616588512981700282038478451485069647277933116\
015931442100742269537135120 + (1894176910015600760700140687404476648992369162\
89731086232555045409510264196380816133626186807075178519503988071407092036432\
92379245788280672093638883*I)/38149026814454115113226118357958177872322437389\
06128035979218976186898463767642416148057086369993850866574552004001276129186\
70594039450644489950761468)*(1 - r)^(11/2) - 
      (8288556139398220127047632096448899021823781110527964172831626773148790\
08349201016911506228029266993276063141838257564928312977311854105420258824196\
239/3733370487692474923348646815977306158767663597491675373701497460839206665\
98086336360737054538542611533161241822467679829163538323029637082409761606711\
2 - (928012561116066736743069070897690101060552430214338388348197390640752813\
14966520509560915001492704030020444953652024422724355690465117669436156681622*
          I)/2685464105473158634704138991159374531814687204350383958211462038\
59832006593360798602173773944655468662739210045961012739062942229238906766858\
624635961)*(1 - r)^6 + (49551968404076118759253776333536984026398657330735675\
37081057999470340574115699337924147260944735165732845474514747628422034245099\
33197872445930643/16869431344109283509028034429285884653562741957990756743656\
90272004122389538483687286655905951706351363458420233502057818598264654628715\
27694153920620 - (25238109304306393513076900475756445447145723730727171758459\
93228679450779003247998778351803522990975144906531963760421047986183298526533\
5692556178759*I)/900411052278845383996042790033765370918012052075357376253990\
71731300243375285147831117438016157828202113816362978441191851824111481849776\
0285760248368)*(1 - r)^(13/2) - (13905209116241217263262127127982715394693216\
94525379700248139328337910480169074048771968683219114304008293845777071487404\
416121985824086688649727453/7531333589349204453356322419104924915358694892274\
80578413975403147524514861297741763994089660861123519205432455525503212514449\
3467228115184885742380 - (643785344879173956857393193739881196713747230456745\
64135667715659882430146584672527679301463249571672232600452080917290328237098\
2368779795673006544861*I)/194159177842033069211554911750431597520242508417796\
67773099975116580924988792738735013290145352870244822785689393649757862735689\
52348482875832649760016)*(1 - r)^7 + 
      (3736743819413947489190204084628733563890658675229927944609871361903618\
38697947835025520211402655096130187903492966672929345409997913171788181476733\
69/63606699534203485585577666632334326157320517892757647741354126685079217267\
34895494072940943327031145477974557780911234252674190302304035508024062256624 \
- (17645804670863980830756158884100536542814815215289952623939970739260179223\
30618252093266026605364329973970841263502907004367556180644016917532085733*I)/
         12553712011651157750520151641526307200007472628858945478141901241363\
54342621673610057819828823285142008955047393663563317692807673266885618793424\
09948)*(1 - r)^(15/2) - (3564534309755062413020710907834411281277297048260979\
81378572996329895326591058504274136864177539188012824131299383607257844548634\
5831235707180499607/214821113899961683293517364033291234410752945667377509149\
06935207143618584318711290857113770443241049164713095835295492573615127318174\
557769295383245 - (1334478021481935847638818778572722758970505988285535805170\
16029354404568468257117975312808161723611815862214887501544110330736448928711\
2224338636330057*I)/425737101574216363793065384940900595728567239509877154960\
15526375643880054142233127587521046362207953441822136905910115411050185266721\
28035630896428326)*(1 - r)^8 + (418426960186633814485117761645158919294513176\
68136195417299701888268259838038057736495517728016005089895970771338647253515\
235239678563937501784002017/7122446498827813438278656942818338135629799953794\
40382088578699169489938012041401179260313605992728028541371030380649657225705\
7911692048030575600088154 - (679910183698489067290016494706114432411877402304\
96437809300992184406280561402412932486914296667613665131018915515141209729378\
8527370404321010884567*I)/118761737272428167210130988556336307634386985248115\
81198422666442268502412500444878531641645971679228127111199433822531800191408\
6838254354883562448832)*(1 - r)^(17/2) - 
      (6068453154076445237211335504474825431978050420971076159939709763678128\
91023122950375435141504336827434361104427997022090351489593721637976652550111/
         39164096285888211895778244082409436065724531533624571658280386531974\
48452168172253236237350509968841035866788339882576326659355757708428851174205\
480 - (3068716671141485510576578701848154531291408321924255631070698958093348\
12535640196786498570539246855033913290843261178666387060201431870220443694623\
0519*I)/104168511935374194696227795662163670880642256757532912494727558686030\
58820845257634489011601747277191796487086551976233650979303948496425852809847\
111656)*(1 - r)^9 + (16386618207096940449284958706478112798859209540420764416\
63864131260617786881201906555645838725563321772697675762901115897667380306038\
3096482785441211/317405767166409479199107084856160314405662764678448621895705\
79053877406152079141578199066419599386883188184615755935033298318805330074399\
29402973267118 - (25423329607296728504444492345953741638382670429648039820676\
83422433265149104220863444386259754471992444597315724944437702884456241843218\
7586433473*I)/340290804802910818378589594518781064048849803151795425645366225\
67977982481472772761978317819096678934977086858736563250662093454632044378096\
108859152)*(1 - r)^(19/2) - (590965206592233410097884088095080284607221379894\
31035283047970661867743776288117140756262736375975729395632237415236729667165\
77910069112926046182477/40017959730038080526701622820606750749294896078348272\
29555859281609566834372427932686455206259906603906690506781078785863286947667\
4404494809665266552 - (924018858010014328982895846605229275588519120059694216\
34447921629500525293741425662498636453636057941338714474386439222485765789945\
66947055755102097*I)/33406933117690709463232901361023283754024757594768361171\
80525737449530138621553434393326169031379417480266945787832261590662667550365\
4932645184285016)*(1 - r)^10 + (761253730232132227231378031476208189347588586\
86515831896963129655084673002957565651041403597428710330243179372373852598363\
8177711784970046863961547/174536726192621442723644573289161760214469289900053\
44941632182938469328666715576347549417630003568642131931940322966856565543779\
7853232761114766344548 + (699120874240692357768560783491393127631574423787127\
69502635281219732759052465276514439721330513151965087546849214515116560773303\
8367362534269376501*I)/308512953606276049667757492898270878355860021540099059\
29908559378252838698966728966419264705339347729074564856571444194248729309467\
4316929837158522688)*(1 - r)^(21/2) - 
      (3154803421940270580713750001370785367545178200496755257089674144260058\
56384571632303627409541769467081905696768432909400719764466201997967652415841\
5/221779898824835755996936871864565483604855612626029521361420672919766078629\
93275776447099482244639875048688108008486904274439782432395420924715700474 - 
        (14494400224843969752965721897159945480525147070876852994025471287914\
49532345369234383462759670289789947849791792823722018153142870553009376558472\
1799*I)/557647962288435960080763538659576303202530108869616079678306101209781\
48522585182538087777406290769279295010009096077410483052475945562562600353301\
656)*(1 - r)^11 + (2512905701386242649032838304948670211757146495809085516168\
50254539859659371846955578933264047019851924655131828881586762128587509994272\
0406347603533/689860666356304402002372763961423089955886529392824972860025196\
40736023846021311118785385038927692990638126531956472301108688400007297009357\
3297937804 + (123852264878537662311163886995225629184011588629580705315477316\
90679299118117019811964203479529426260686079802582795524673773800981302445915\
457571991*I)/3016579153153441285090951220858891451254513989264411972559547202\
95561940101033390084409086021001025013229059345313357577003921288826224287876\
0380009324)*(1 - r)^(23/2) - (16975701948783063426529128234335557216115898608\
07671908969683304274917663283357793545718271983730467906402033707043898468268\
97449046448322728281191/12315884257217155857984616268070579041338101740064504\
25434345262556269209823973134632950792157869255931686858021041997122937926029\
119065150037493276 - (1373285192234595308427443546995740678855099524456537134\
37273613716122704676523639378362066833560410710364543397474502304674730908830\
6936799273445943983*I)/561235170562694479107335776938802403558795800066562140\
12037905625436995951475037517193038086536157896817892876963481810054194853546\
43300163701785084616)*(1 - r)^12 + (35465222340918310070748530464064161584538\
24591095426536535125189874529850243744293232465593368492969081338560332302223\
175768491758807620816881154159/1166585411035538883023080297103936882677852797\
16478960490879002750728376117525949955311987357948974065953405259297342034588\
5816939437666392441378414020 + (844893963312252854046774418313429484753807750\
10804348915997063312211331107727167774776832264192103681489835206709034676345\
17258446558549905668627363*I)/16165231989076426631089146274927851563226347771\
36007446072017607389687352162664013332112966792886920638150992538551534781598\
495447190600171003311679512)*(1 - r)^(25/2) - 
      (1998524554158009176273042784426000641866469495279969959118692389344307\
05829263027984095099555361694486041937347098703959140993133853630359493499157/
         14912831507212395097137171507168711018470456587241002694177540345916\
87054357024624703515370595936701981896360630592354778767531953210801010312226\
624 - (8587567437833237574249781992588503583001622562401137464569344093541527\
27862353962312466426389670622912872232181369930877144449143956751348778324538\
859*I)/3719928394243434747450819684338917050678521254607526423775102755887739\
45479489319780412022524815769981192025282625727518009874034106578967297392916\
5797)*(1 - r)^13 + (942072447195914424894059079003178358441611970079213849407\
53993750063445833322120979262643454335481832967755412975581721408175698603131\
4890675148047/369860699311550409159111235801556047828743720532371983680938361\
00632704607834773151879785450510354607472735255668192717083750187997495850799\
6565899164 + (533386416258783789251242175679607986337455435131952657541277442\
98424720429937514359158449017030649600941351019912540216371048102832599110123\
41142083*I)/90451232147981973343420544177402917445974925443657378834817975627\
35449762616485864215955946876628415753743374727349155190787035126860570424005\
18512934)*(1 - r)^(27/2) - (9196452281640393951672860040694450468896720406589\
25179608463530562412042184926119970409375579797287069931575713590377237384108\
92319839362471477625885/70433766920144496870914297572180169873007277364605944\
46546467577523575786616851164123958138481809552586572164574377181039480132838\
11384489073494759248 - (12346848403194625741316670062566500955844691788773266\
66771396405322069425658421140012483405538500333155217955158541795404610400954\
155452292480134870764*I)/5655859126920191996749403031945946101573154231293423\
22425651965965858566612954021797070656810587061437677014811996483027074033799\
4571742663338236644109)*(1 - r)^14 + 
      (2263395388702908092931091474498544913312078409291272974565939004244709\
53791581744024680966020767051447613619635341716331663280263561109222615525691\
7/105443473944721984869002068317208275476450464418057259134372040028830031337\
6914328992151165822482677616195925448973265243338179585104943851127968694760 \
+ (43286276060112949143992778613302450836237566186363686959228046454871710083\
84082520721015461763436551428517718241684258373819976661492490314787550295*I)/
         68935450883265229699940841180941804411790938040717581413797622067121\
01287828524562808544239265552876324078113358286191957866310396216260666140028\
43972)*(1 - r)^(29/2) - (1879002918066403743974975410916758364944791314520666\
17443835393681511398728588235359635016310430183625658683425653873535728346008\
9916551192450488111/147505609858085442602700255255998536376311484010144905774\
95914091563847931168234189083282273323356329064337334200236285062952239592313\
240913609573952 - (2754981556454461431865235103088514133799753695467594546587\
69578131112693150079139349383077226259378756414922722582835058211526432452256\
0185378425128747*I)/133149141445306823408482177973708049609710592233921700021\
98477510867028983496380474561091583407222758848841173109568571870745804661388\
466379161643669920)*(1 - r)^15 + (3386020931023947756436078799480906658135608\
31137182361213827885058663851545789891894311157091022743937285641120297543652\
781115217998984712660741143/1859520099280684400330031219293145358892829883100\
35941261517993119006388651493094185363730481694202593516932876192306352907815\
427399441770967834734165 + (2020447257293491507481686941210496735620390608985\
70953510872898149823779106558921252956426068112997267173271358690025314614445\
91405265644253102187201*I)/31205858129578647805920450758789510514429867249945\
83611137246720671607208455240859363763301151199049685862779373846625016228210\
698639023928416857654828)*(1 - r)^(31/2) - 
      (1180608227671382788945677632898005455091361843499670041131568202758909\
17941696520467778927222674131683646130902138136899150791058062465021548451591\
1/949053901045178254832485087129642477025861526434964749947200222056613592896\
4028941073814377848888163771746389418667224294963688448099261218213467477 - 
        (12659223011465639516432263450214780187640547502812742917505689079784\
20961295204453634838487487836085245946951558157039390931455979361980184618559\
2649*I)/644070506088448438180438988756604953553446250913183301836453967124384\
38740653385829869659502873764950543508454327183369333120584412489755051081284\
040)*(1 - r)^16 + (4244014275302184172837692858984271953727011620848746909911\
32182779200324043763643683491193127878675104207676339359421987941069844754930\
0730489263009/272912092919802042023890702097140026074656139484440181254468284\
04633824300498306189966346134214820243943418309990182195900976870227267801652\
89138722840 + (23994868099340586023801731777602501561454473467836521167590007\
14894550220758885530429563400285870422237604116334668853644752248195241409991\
0402524175*I)/366486318476446816782930369493001113860380324814504635303297074\
50922098857240566318969738493594483064260442764724403288452818826251793930996\
05433510648)*(1 - r)^(33/2) - (1683706996361656320964356485884147198002391396\
88599152760218997688519545452478179197733888372157004843031276214571908745145\
0049726399021280282293885429/138495974045787256496745345250455319722842853170\
78147011186861866363806421217590491407327735593256243165784979433064949669553\
631638816438585949063504952 - (4216291293519123566384917445029386218506739509\
19407830663014604518731936821223625065208527688117608148808134555204466975807\
53064397017966341417810351*I)/22533984940853944858113452235520651534121601188\
44232760167845273466462445998964064951499775854592564307903545332266546969053\
58217672260732519569614880)*(1 - r)^17 + 
      (1762718528447959759690785007793334821710146479382481146911341800174031\
20637077801632397656790953496141187903835080958111908755929874095212637891419/
         13185836584455442824022697809406878999246710982533108565270967976898\
59689746599664883774060889478202425792532631788608286128564321308858152404442\
05215 + (85119289903117528345973880361043414168574315513431504921368126075108\
71175389694842258108406806077280389164394101181169254150939921601126103984125\
3229*I)/130169081510721292102853650788647083643235281373357973668706405885400\
28672122240023966689434601722407327129090914155003462561154623883520944135125\
548440)*(1 - r)^(35/2) - (173380085061142399298996265460477188445829081963293\
21258355280570716641780450308874844923930542258559393962791088616017006129502\
9666485431127871609502/145845661360316592081895798806641405015895519007918536\
59697359494948654351665215621933326008358208671162377207429038670848697811329\
13556967459821279631 - (24695179680464049081909156348911588397839892573060199\
73017781402621043178151972549058668354166844403316611940806039661678592558579\
2891235809450978977*I)/138364871597427974091709077476708759309030780464742046\
20618823459533333290953475216293547429111772040139455762168097103975255431472\
9859940300615243332)*(1 - r)^18 + (363304314594873750733258923548514124789301\
27089006965080703841048683414418402963300014009333101329781618952479016262546\
523540286903725506335470158/3141516335438982284584751940386098322664647034339\
79608397184715880795207477787761641574231472697140733803623621237793239199826\
92134707768670974167965 + (84858071268974249460750226025844399073573537994268\
13485363124187821628366547672209091777311830330694476053094438027384997434252\
399118730007135467637*I)/1309989802101322359503895762214066086481209959798064\
47458350659122846211678578410948527499108601482765126167265285710036277371309\
8303597120170589971720)*(1 - r)^(37/2) - 
      (3546264511369780298049672063146356605126639878353150220577972603879274\
43512936780279073749996037273808617966298177103623713511247778137681634406590\
067/3049022893280124946149559389319462200906842212801948924427303473613581589\
58417153037815892874717305559145114339334148895157886976151016440146642481296\
8 - (262800226356772039489503928068870503963108085868079665826019952490257501\
23599918271331281896635685158229362840548783825376762249446947962091837795750\
3*I)/154071850768003322043614600518690191042126431195863388843208571636032181\
20393009660414526068772905745202687643444240616833674846141304766496935957440\
80)*(1 - r)^19 + (18007090143613956519717037124584769977718544768080010812163\
46287313727130299617112127025650589665996345564379848063477074050119713500329\
66801277114/17892406812999677716350782596582196689071854430837327092650229523\
69218608751468759231391661726808315070316403810263654714211582546292457016120\
34488815 + (11055656649399948053274032538189916743509560181191420407598304174\
75227634187314343677294822081341312127232856490425560007754770412128355597414\
965677*I)/1732402850336545026552145218326175823431346277572103660727562516467\
50277692992993740225975138912026097811538411634788149415054074072753239805248\
365560)*(1 - r)^(39/2) - (571479615969942052651338415450080929127360548736546\
83431411819189388346150113671549323897058118670721048261854338624820824309114\
333486048559561637265/5019698386169416885688143226574891815410648979941859167\
49186741937449727385787073251283471271910130432912513544669069735047133535985\
342281159605295084 - (3229234664917126208286855998163757820078839999259230917\
80666886870128331396207946989596704385529658186157838262150936375906806343620\
329254976160792347*I)/1977471207696347173393320012751529367794823695718158185\
83472853149132286630049542331170780577423629588595578503120265073070418946992\
4843704936824628520)*(1 - r)^20 - (115145317948257578171914260887539764259541\
042549869399872881075342895667040833937992147489606295279813/1616296039080958\
18371282137062043198876177148254627263180864303938661455534764820578233688787\
68587656 + (26107095027704392996809601435832696533599774902915349934381680154\
32930881160411686145541342237748457491*I)/16065907085555453090884113032854277\
2522026238179778702743943475406319258045884186877521002342294555784)*Log[2] - 
      ((158539891348824613576878836283768348039562464321524*I)/
        201859259083339608312702122659968905351833691716377)*Sqrt[1 - r]*
       Log[2] + (539286058261944560734882663616731411406941380193356298400470\
34511000643231042745842905766036782114463195042758440238765383452513035792489\
434609883371471/7896250972941644076358969697866724091767785132571741366614577\
89470096345261717984279341621642907084623772963971954876150199775150097757499\
6525056726300 + (812812100967075913440590035738786755046884709039852321219491\
80171850149034184963473121276920727079028911103158162256051051432747482746744\
86813931974989*I)/23754552117460556408839630758318623135943736748984779181871\
69887767692156768208131953938434602955929254426772796714634095632365968212344\
245527206549742)*(1 - r)*Log[2] + ((35306920654401579531402105297314491171913\
55807369861083186811196275130947859667260561072307645222611*I)/67431251370016\
16901518207016110963265318976270482274086470386257416522211550152419794357090\
954103521)*(1 - r)^(3/2)*Log[2] + (365601979758924086461215277662970892973891\
63734950630742596409017043301183330832246270167799608421153398160525319723382\
44433075431071691211691906393727591376706733190445228895778955612560124665442\
7647/112924366673840627934796577688353305172132068746074745166990392207898356\
51426008323874710779755560310474725524017522031318589531441662573131863922817\
939024550025778187067009224522232377892454010412100 + 
        (18608131041034095927662364798437726765194365487658155472182266034661\
74167899268536160655649897005910330637707358468076550218269928437497024105015\
8450069211582850961954813466795995750207790589826058103745*I)/339312664935455\
81965458880145135701343760857567557830549361218371810213852791422208935970504\
38255172865438816333695588416417020823488172147847499109445842767947046111223\
512835984701506061485859076176664)*(1 - r)^2*Log[2] - 
      ((119078666637018897026583853938986872632645685479792610573971894342752\
38592163859542616392116140884353321569169505755012861745012581611442378925794\
8777*I)/248098364667144239559822340929430252848310850966243649438288893830401\
20334756597490322887059515809250976881770733357253153393212711702816178401813\
3707)*(1 - r)^(5/2)*Log[2] + (95322451001016433648946917946111049222894818952\
75680772601006319048759506155371380125056981410509727753025464075483224833111\
758723090074745590741578/1707005792431622708268002032982719899665607261547565\
34789152876007169187870926614079270863941421191862317748404664930999567052665\
181682270645596552575 - (1540759644156549693313005843759255621656750699330195\
35467096657158444462812298696168727220152079196814376510088082368283556471712\
240697250623959363537*I)/2516285771443247387813139168219666039812621988176410\
78286228222904185897689292539574375897508024935391374575440469264640347564913\
1787329082138880347709)*(1 - r)^3*Log[2] + 
      ((453629892665006347408628835217800319929615699180473855924870655190687\
01312248455263889327878114336925148030935696431948923097757245691754401039769\
4542*I)/123767039574654299344649108742904388720702384742814345352871143215754\
63147569335246238558401296358425904210632825721049092143728964343165671236019\
96247)*(1 - r)^(7/2)*Log[2] + (6968376289639503218338786409658700756454733588\
68405183748144135557909969740481038525495160894129865892213534190438195086508\
4191540043114367841525513/766398773353960843836024971214164876467488783222460\
41040755940459067783918339248319151144832742966674967765630129501824255638580\
81292249526982256632560 + (14128261518479453233233391887386969056686643815844\
57170657817854779308875538692363247959437427883972022428217015180276943855604\
52868142655711128667389*I)/31896002506078684804418671379758010309945677190206\
18005990456782697513503451593057181458613337056369643366019090780811528794631\
694217440333781937504072)*(1 - r)^4*Log[2] + 
      ((239383376185616795384936854215343062815936827142925389453146568299745\
40208327427196536462064077563872726981831647989920402210926700250147150204031\
720*I)/4571885713676113706567826822621940179947080865786418948913713228028090\
30720729058286089072128614427351693902560547183731486254273563625568147195382\
789)*(1 - r)^(9/2)*Log[2] + (224479669920149446433369068902889061653904846858\
42815519035370524031889225708351069125490026806446237277393089820288891211549\
36795216372107253332424189/16015781936557701604911703392812555910318725537942\
84162275653637225683293883097303850479041889147323450344254613411162945332987\
2884295736317712953667740 + (546352071430250570981860795467983486105791502338\
04832366830170224814491306695999170200077872852746083617481180253587178820085\
68551375524388116493661*I)/17244800437305507988091616540326311595099842831788\
38997768443586675059854333159142631418081366068273599355529630673676916179612\
80194636566553284355614)*(1 - r)^5*Log[2] + 
      ((597672502599257025098881572633907629847226260244135672614955750382220\
25719108490578442801964847078379685479654403261603815439919789186121743452677\
21*I)/79902927836571351941645869120986564825773260481336052940928271221182003\
39063788843388456388534693745158447728525049669081717905958945072865470852278\
62)*(1 - r)^(11/2)*Log[2] + (681327673656031737843273164062618029523297035729\
17477357617255197974767845073947430528517642864686927467305866296480240705563\
5898337437417593674921355/369936763705658355355448233735727662396618359776692\
20723629666107729301767981136905877777244670544640070837938507866750997963636\
73850113406253880060656 + (11107155742497126774419999939596784344047333379928\
99939703099073386275704604972657837534958834004227036383290265039560023851092\
31309556586079573561*I)/58013922946656417790387557336822221319034388472309713\
73087912271041166340381656765399215680241772427506211508774036360459291976274\
359332376571463480)*(1 - r)^6*Log[2] - 
      ((109783668289659791249024489904495438423915606320320393872923499330845\
27052360089387683630161667259879500346019013953869284667780191873263123255324\
8*I)/587079812896426705801627418708382039187970846706283881235889988691586735\
22840795734384406593225917728913606628773867660665038531837224899898022223251)\
*(1 - r)^(13/2)*Log[2] + (245389163529861809321743001158384454212505413376584\
99442160103847597913953913878266653575483683205955625279477249925011845605100\
411213039980444844051824/1260284189708247573825703568215351595565738044177733\
83986686775679311833572795081167489307459606900741782397972521428410347023893\
739233994210594896893935 + (2899442407577557851904158405152391612872640109678\
43251385023144448609123094909322446329884648784215772248873186153229355372931\
2479496102939483991759*I)/269688288760919936676447144725976027005485001029998\
65873022570105955278821328638501270322500628561804869185920128920391445926333\
1473408764579279645995)*(1 - r)^7*Log[2] - 
      ((210888967532655338499535659867241346454096044751029109425373383346286\
49561296322719181031260277842333437523091653758314277808694186564025358834041\
3*I)/563875563322987835117618989864569827585522041227191050589951994980080372\
24694488691992233689413338663630352318365000110041388255470415491555574249400)\
*(1 - r)^(15/2)*Log[2] + (109825108616299395247832509117884562394915366394923\
52562894292773401682612356966962544135907861438264212371850262892298566582970\
391945176376828320412771/5702411616532141703666610801990293048275582566906309\
17838189374068896760344591150592543050342207786875077679927914491685415001652\
29241104452338381696224 + (49744524782997452520809271631948404498401864246893\
51186956138826055014887673456062375859851867991069029743646676489270229723085\
04851075399230669809*I)/82109623169975421190261669561733979538360639534359641\
27966988069438273554257167759900338992110666911195700358462065256330470223030\
2526335241094764434)*(1 - r)^8*Log[2] - 
      ((117457556100846503690437231092616611321675678784360138727835009846685\
88378146638778739739222600848306567715112025830073533460031238433692584936018\
77*I)/31405837103664792893175438527602197058534211209644654727954737084581816\
48076978196448440284860052513156488222833885129099652185391452618000138356778\
50)*(1 - r)^(17/2)*Log[2] + (122716468965201997635590783818316899077779471733\
61066582353986166922249786416745628952223640711306556513830651338779359237105\
614095113210383540967350579/6612359669538360922775381926769622436723352290232\
43595061588245867172721551461874089542573607286433266944292222967798417190646\
18527252541714442138165144 + (31484474055455405978707913752269048720873090865\
07374182972398814319761569805339925357270090359480571465736530260252783756009\
027410541787845975137666*I)/9700221398582055573343145733478878710376728531092\
02138738240763907913274155395566289758444655875224512266693520131564300271133\
911091255773347107701235)*(1 - r)^9*Log[2] - 
      ((193159879490500571691156551427189675645183069779466132439698580297976\
13106433089466006419789703965068662887675855773053600654082131713621767392751\
71*I)/58770891840463309797788318674886602995154098931474546657859505560912247\
57437314282544590814497891568869976825999275274357356946010709472212966256274\
00)*(1 - r)^(19/2)*Log[2] + (471572032876130357314402216417602061249397762480\
62357239313236486818782224740404430342919853810738637675667730314581869698848\
0069684323258839655829621/266634790448696914340993297516486173311453069076740\
39504927585449556455246348027621405988077523116876317414739030124931280799389\
79391079674325359750560 + (43871240376481489692634930528089663581690991063841\
01688343021466286853560587152216976405766551502863223327472490010389168479317\
01878068583626599227*I)/27961419544084650788647117183697399642481651746780420\
81219388587721988963301069583372264715612233900915909834624776943266420851448\
19125235255782593795)*(1 - r)^10*Log[2] - 
      ((159068712096494652174867181550636570385649989575862110564415252866615\
16294365424674524575428398454564130543394166806640089828673961971436883207672\
87*I)/57287785378753148981430445221120916753321167386838232552897206575574493\
08835068419184652988364173246319823574053720427015950830907966261512373095882\
24)*(1 - r)^(21/2)*Log[2] + (512429961935152016888706391387816300799901237481\
56672753647799145466957512786345388015729377377907052501874607712099681951946\
662101231581425627405303/3054050499670266710085080251164310250662254154761693\
76487288007938997798495801248758582112132669640847594018034249274449488471759\
718640746345110642380 + (1239993276833041173756761759834979932485821321219189\
99281162084432869799221238733309821411924831549708860809783458453787941472949\
6221166935955831799*I)/230112794049353614437335206988320141375019302751075637\
31511403245830878539203462059728189428530600074247873460577176694302251938809\
04877173752319453710)*(1 - r)^11*Log[2] - 
      ((582158587741654414155009928910135630525262390996667869967702423247887\
990754608527305523258408884597262591425758089320021779088225929139942430613*
         I)/25104199484945949582234399043026852238474219886758163977442043929\
29742913982273128316320661034063309746121778706376752748019380690226742038821\
73552)*(1 - r)^(23/2)*Log[2] + (455079433652096412126068293324196207127014611\
24296442335917968773921897747075213826723425593126437509643545874245545472156\
8878858616185118012477190109/286277432093939222825373038953967617134363760108\
58412493954684590950950093284313322790766707906628030743868508812783138184964\
92100833293567392786574920 - (30960921070103679312599709405295380918312975363\
91157408943110018957056229365410172401743796404719390643994361640211383579042\
74537561313020801569466*I)/31821903679241586691004594044962040057075376591198\
24846331846558007743704765715903822425207533441437936948178306102104184291517\
870137017703904543038605)*(1 - r)^12*Log[2] - 
      ((273697737301236970449818217279486185980597587647261702209809309852478\
339118226701531253375748850366586726753404991129024961541672795568019477093*
         I)/14141808049415172395430593754938703382512092231980974210088063737\
14077162598103274332130092989329732399216076306909896903727406232750086328208\
46336)*(1 - r)^(25/2)*Log[2] + (898287144351997762816511880861690998580827346\
97442311871424355418831483729866937805674519431902861372019915664461914267905\
85359771325596200371790606481/59630214412257306656294430191711465288233611273\
12355019038266314772235451612162372069685364744575017996866682389252751499867\
8485368546662263934836587516 - (464695920457762466020334171107691026133132991\
36844553460783570159247358852344884959173521915892265248239182486093616507954\
27078767143683316668139013*I)/94489893816687888873250187779287394812163475090\
04260336821607971060208834127372696929376400817018368058291260902013577875187\
313209208371231094981865002)*(1 - r)^13*Log[2] - 
      ((797388813809028280206502920913501745700729517660274918846677319524361\
24910284816803953439599815341432206904615311557652180371983106923511828518412\
5*I)/491749469632930495844870628644427674467336385418084321975278533555642789\
28894834258241259459932814940818230175863155112480988314655097775540523732435\
2)*(1 - r)^(27/2)*Log[2] + (6262757627635593639181093121865729594097093231858\
23522494459568543702260294444645644630726503426274479928311185709594236514932\
7277134485773302574474499/438234172681400351288966494670332587216339979013579\
38627543702713280780505972631495254381428408335749309343622366409704362501220\
985990649839982740482440 - (4832148077573426261563277001633910484957954593089\
40432297407930029559414106001677719983646406066259329108791890196841771064788\
4015512230584737325627*I)/658788259347328372990429614908269432369771948966212\
47833308551073535903485838371255171306404048608359722168690641933983505561681\
00189369423692193734498)*(1 - r)^14*Log[2] - 
      ((965036793400743700509226803822092535293130426353220737905219737135674\
20123287716606278149900515659721633528611400108548447645748421352192174948373\
75*I)/70619238114242664340370232051797078372098075155397821941402837898301600\
90478763978627418938845675395637358120199928251448759261112147062425154573845\
842)*(1 - r)^(29/2)*Log[2] + (34563456482529664252717244758374175958441594270\
74311767976662254085665542842010744154795742303477326560639442635188821200191\
62447878253268808031426873/25457010893583687456112354344323444644229409503098\
75964719705917604064051830580834967702680776431693703928720295528915507766128\
638217448376670262382877 - (3484420965769648156216634005255951227617646636302\
80522545025633642150120928802554054445206454545979088484067265373195506265474\
1157394746908635218348*I)/397182365386543004023892680179253623568018464568567\
19065426001970634886720974092229137050809437789680506219569866826120842143417\
28899723970988967761135)*(1 - r)^15*Log[2] - 
      ((232651336882546906565411290798343860784847376043690736755374914497770\
99432235039399832726904648134561100003670923549671563267365457938177481018991\
95*I)/20069505321788165532328781120776077305946859572535561091802044915489647\
30998667086221666834428294088082773008683546229801583337385978450623680650367\
421)*(1 - r)^(31/2)*Log[2] + (38067272192525397519621481627139901275713314013\
59760064795361770941975821380228370346586296596061008164952068965135401383776\
94830509885734259074796109/29462536118464711271473936352160167317864637116081\
98943454678119728649456834088114184631822651249417355407866418743820496462835\
722992412268410533861440 - (7676269096270916965714057877807441226943891247795\
50085622755767264243029619060832031949045339248277888154467654811477222602789\
19942490708314061583*I)/80176076909330072520227695044788808116594206738744034\
60350780947209924701098688545405035899049235916312736715994458867878835171300\
0410475346490781650)*(1 - r)^16*Log[2] - 
      ((478494947694223133227081215000898206390062909574383451804437321075418\
61982152451527784461424732383970089454992967940884448625025886093164404858528\
52*I)/48332936022581272808178146228708260739067386394378685019590851362128179\
44919580491330072671480377055791761022779754079325501695638190002898103873388\
989)*(1 - r)^(33/2)*Log[2] + (30737994786402940796867416597908202259049207850\
40254455176151709570913060093507224896720679546199152460300037670698542692335\
0204727840470785150854661/249558657567043911479912005920591226896624103975007\
97573390178397166010215973007592448045504608190351231586347457444221477761959\
9049875953409175873840 - (202242313710174670497555390053627937089857307532901\
25558371459391738724862484629604629169084219148566116724812219345885322072466\
37368797198421159*I)/20307933195666054640639182385427789521075655657459422472\
94530757528663019464125815372523003120166738952515185471604379592102801630832\
678530740034650)*(1 - r)^17*Log[2] - 
      ((105171906201690904407951859067270822724147159386162071874540077161122\
17469881358371212592582883018838522205949344402646767439077879631597322472305\
65*I)/12357890480196560501058833028219696619538561765507293432256008785869565\
08748277006017953112208460244510710898066776053762381285530730023778013014630\
461)*(1 - r)^(35/2)*Log[2] + (62357883734784416445097463498252290377833724888\
98022189234771277453534581764616129774450034100091189212352192393464831549437\
938189236624486346139598203/5301760250643184377229549584950536188405751494591\
29836157090336731310260246958017576097875847887202874052910077660690100982561\
52924503065615870261724480 - (15701798966715559531276231269062267286946485843\
11032139576253254318052666661745759022725676467433392191381701327636919745991\
1841063374156287382792*I)/155937023967001064708876894870640669887113133682951\
24273184233479471235602988688065347869070063919676855674438176194326291196696\
353253025039110365525)*(1 - r)^18*Log[2] - 
      ((201648457432522133572571674082332503716610902046185750081101201515638\
57718046735026097989278086752596714913979755090955079444005190526395173285646\
32*I)/27389464914897953616670673353081318651277591518423172800865584069371889\
36265705248016588589463192696509924254228816521575002983889715070819513757851\
815)*(1 - r)^(37/2)*Log[2] + (32231896992195146652797236682405471751498656832\
61742325321908745952625700555688607240847318674774386525686855065138562667452\
833081975448293729695505585/2864956971260188338010492054249331313028489011307\
37082525880770428100631129406807543477967864714261593869947431980049545840985\
05393717967870271489103464 - (30947343650356640846358909909829216344566820810\
09790520161720872714622313756816302167843014251167091390941378183536461809958\
372548757629070157642723*I)/3094613919380632643102234329977676462056874736140\
67232138816737782904722262139675237365523646577058236156004436313266311863325\
3734300477306876152035100)*(1 - r)^19*Log[2] - 
      ((203796717571354868634285991309860472053817680402983198648983870299196\
87259748604280630967733580680095078468533337966809052976288521758476095659297\
63*I)/31808433915097736885313417276150553448873401760845089018484391904465534\
61055036384622966187853512959549242771159861974390875754469490501827159728090\
935)*(1 - r)^(39/2)*Log[2] + (78621154349314223216139799234936984337561413606\
69308170424692504539785472188694713450697119043276328609344545376894792883099\
460309156186753633876197773/7294157005964125099910963347262165753123384125422\
26428046560067731782277420873771372765225206350102003533336738650338740298317\
09283071208728605803504880 - (54761776214496840304558890164561990600089284350\
21390637350232676928666841418916071346672875662421449813576413195932383802823\
019257058473427643356457*I)/5579278402088273449863026418159809146566091329653\
58988772382877760078804967677799711428529777868552195357744237182967086346291\
5029784671701191765190308)*(1 - r)^20*Log[2] - (121*Log[2]^2)/18 + 
      (22*(1 - r)*Log[2]^2)/9 + (11*(1 - r)^2*Log[2]^2)/6 + 
      ((120658973849910521183168858260684117056358136577611*I)/
        614511107731487887023168805068517049298596554702980)*Sqrt[1 - r]*
       Log[1 - r] - ((2666170412430784266958509929648717216828345407470590898\
5413624474067561246308656707447560136289622781*I)/842815515006554323968930848\
26650197806753461764970021050368279079240943692191915731661231813454659320)*
       (1 - r)^(3/2)*Log[1 - r] + ((69852985125193785423532462647644425256491\
29794456671941325980666347705361794296064453716922347446251280545429200492173\
9677349638581715366245517579381*I)/160091249362548887600280948796018187833717\
27462236524725296311241652218593957439038198021107552338510883050248518408539\
12462154222524019142734008005340)*(1 - r)^(5/2)*Log[1 - r] - 
      ((270311427206783546996469683684742177320500623483663219844363789133486\
78213566758301083394992619162953308178893872174679002407473112372117257264537\
085*I)/4505513871449155444457315900350170574958221486611786435653302607958185\
18253126074098416068426689019818234060584430059237357228995074542598498792192\
384)*(1 - r)^(7/2)*Log[1 - r] - ((3727715015538698349801782813053734870468979\
09879867004658723792175775671708152941314522453193091127164493067355033997532\
0226763048116501160151459455*I)/488188200269511996200669001728821646778440671\
55405699535553100970120340412605212648711802799355461058303721945490276181523\
5620131960894582480226651808)*(1 - r)^(9/2)*Log[1 - r] + 
      ((209280986636928304735278017362528597577133083867433403973217190495458\
99488074471029146383564178464552872471086018891054821695874954921271077939356\
85*I)/14922030376250382592378575257204302307324791677824326920683784064863203\
30432978708343394271268496394691713432420156782244739512739208040216303168143\
744)*(1 - r)^(11/2)*Log[1 - r] + ((532295392432353389851027315487328448671972\
87578477280294311538883358298406334274999133538728132172520759532187348795355\
84951028489640397146161324403*I)/15526396806140816968157286946577873098629787\
86087819568987923225658041524650250795900986961384098660777514854757782368540\
205061135102357650660067052798)*(1 - r)^(13/2)*Log[1 - r] + 
      ((567130885043431798501112164753171930729024029351826419688360448567974\
65580612636039839029194938062469352066978010903586301961031491630332865526312\
95*I)/15270004565810613567938818727001542237868367903334985361464565261590750\
16885383580239232056337747543821452579551712144177050637387048166440269534035\
272)*(1 - r)^(15/2)*Log[1 - r] + ((407772135574063300671322643726748284492453\
88032027129565720729656443441670191526134509879559833721053394303949516887662\
75582161550576417774877835567*I)/11629892024889720818881712367456985076195193\
58488871208575504828269080528672679582195149163217786413028615587849334836840\
961063714275864009526261571064)*(1 - r)^(17/2)*Log[1 - r] + 
      ((182172256648795778686472135106159519711041614761442671118565411828802\
42944023378410666384643699136046966541817766096536878929877619272849419196978\
33*I)/57450103589715229547296099588274731450513713379547647617632712325215935\
82939969795734643081156182253155185834238552701071131932991462942015825088961\
50)*(1 - r)^(19/2)*Log[1 - r] + ((1806716428252375434030083818715906432718325\
55924644226541226400081361561905034844875122573545190933966855321400709630747\
038871360577008142222606801*I)/6392642735572934118955969019249305102676571800\
66820718368452486773608032812755766957944711868292115243765613572687134308135\
82242709658396528079559800)*(1 - r)^(21/2)*Log[1 - r] + 
      ((240466355512656499423472459806880229709162061275457852557366698606746\
21947808310645720531618496572015719781048874412516202323816266006678657022714\
3*I)/958157880542138213278197017017141137594588142020815867573116243672434975\
63334813470904926032781008169953564799848937305818069950101382283867877545200)\
*(1 - r)^(23/2)*Log[1 - r] + ((9504665140758755905289931685179531550677293870\
63879329497582795620197262629966047983112818617086797776168196846110441431107\
68002440394611955251107*I)/42608443611047879899324317987824448187313414329199\
35567518137675664973760565103909431487395792641969861530861538416141273056858\
6473513368291042653120)*(1 - r)^(25/2)*Log[1 - r] + 
      ((292085011817764505895391322762145207870250160639091337372728237941749\
1199511343205557364623791425402942317438958484168280092283777205848225485755*
         I)/14686661851724156352677505599375123883851582170642853276548870097\
03550674566132904766550441329866103190327522510529561874893868567945665242703\
099672)*(1 - r)^(27/2)*Log[1 - r] + ((229022778171796082084172805619705817213\
16703673271406359359961544821152895437877236639950493606299838468756920168670\
69542467036255244996112343788879*I)/12865783302314192299830365726430906665804\
10503424362214592473307441836556649179510704446695910519834690846858637457230\
324456705985223144970471363269440)*(1 - r)^(29/2)*Log[1 - r] + 
      ((108281797120696680561871670423206989153847828830638710980853898559424\
78668441943209907945150697351772093545682291638313217632989927335794142379608\
641*I)/6767153685771202203067178264437647823951350701131730065737453519606973\
84231619999077128184878576183587567586585446856157404427418354084365680989519\
9020)*(1 - r)^(31/2)*Log[1 - r] + ((89415255129293222933527471402800865938614\
26081846703640840716321027632234484500318786051128107127670212227251681707793\
046035412789199474602110469925*I)/6190003772814734403149413089803571365262173\
03239137657610324979921342269880828920376289226229723292867232698987977195990\
7242320406531287476523759373624)*(1 - r)^(33/2)*Log[1 - r] + 
      ((924670295408605198607847369417325027257265995446272675179384490059466\
09474862070344052053964279764185234409699440341748952702993564318001670151659\
7*I)/706122804234608444289612493460565433977519341820293383372633972024357904\
18032455705324855210375255753845203625892599296217864092786521244546257082811\
7)*(1 - r)^(35/2)*Log[1 - r] + ((61988390541275382330664761644216169015881156\
34334041481114316846846841608005743501653132201793994165637503115294122075285\
938568299155998162478820329*I)/5200957792056240902056831569352300167729335111\
61499862867821000942092132240369610694322535428864178654963421319008232895015\
8443541323827434760188618216)*(1 - r)^(37/2)*Log[1 - r] + 
      ((131146113384448699550404712487836004843748058659326040905922624869545\
9435529901677383687401773193396833809417656183963544557577406792546074501*I)/
        120438972787421209651612385046972470864892493493192181418108542653339\
8096915380215309378726343822098886494281559100708560773540747789917785846556)*
       (1 - r)^(39/2)*Log[1 - r] + (11514531794825757817191426088753976425954\
1042549869399872881075342895667040833937992147489606295279813/323259207816191\
63674256427412408639775235429650925452636172860787732291106952964115646737757\
537175312 + (2610709502770439299680960143583269653359977490291534993438168015\
432930881160411686145541342237748457491*I)/3213181417111090618176822606570855\
45044052476359557405487886950812638516091768373755042004684589111568)*
       Log[r] + ((79269945674412306788439418141884174019781232160762*I)/
        201859259083339608312702122659968905351833691716377)*Sqrt[1 - r]*
       Log[r] - (539286058261944560734882663616731411406941380193356298400470\
34511000643231042745842905766036782114463195042758440238765383452513035792489\
434609883371471/1579250194588328815271793939573344818353557026514348273322915\
57894019269052343596855868324328581416924754592794390975230039955030019551499\
93050113452600 + (81281210096707591344059003573878675504688470903985232121949\
18017185014903418496347312127692072707902891110315816225605105143274748274674\
486813931974989*I)/4750910423492111281767926151663724627188747349796955836374\
33977553538431353641626390787686920591185850885354559342926819126473193642468\
8491054413099484)*(1 - r)*Log[r] - ((3530692065440157953140210529731449117191\
355807369861083186811196275130947859667260561072307645222611*I)/1348625027400\
32338030364140322219265306379525409645481729407725148330444231003048395887141\
81908207042)*(1 - r)^(3/2)*Log[r] - (3656019797589240864612152776629708929738\
91637349506307425964090170433011833308322462701677996084211533981605253197233\
82444330754310716912116919063937275913767067331904452288957789556125601246654\
427647/2258487333476812558695931553767066103442641374921494903339807844157967\
13028520166477494215595111206209494510480350440626371790628833251462637278456\
35878049100051556374134018449044464755784908020824200 + 
        (18608131041034095927662364798437726765194365487658155472182266034661\
74167899268536160655649897005910330637707358468076550218269928437497024105015\
8450069211582850961954813466795995750207790589826058103745*I)/678625329870911\
63930917760290271402687521715135115661098722436743620427705582844417871941008\
76510345730877632667391176832834041646976344295694998218891685535894092222447\
025671969403012122971718152353328)*(1 - r)^2*Log[r] + 
      ((119078666637018897026583853938986872632645685479792610573971894342752\
38592163859542616392116140884353321569169505755012861745012581611442378925794\
8777*I)/496196729334288479119644681858860505696621701932487298876577787660802\
40669513194980645774119031618501953763541466714506306786425423405632356803626\
7414)*(1 - r)^(5/2)*Log[r] - (47661225500508216824473458973055524611447409476\
37840386300503159524379753077685690062528490705254863876512732037741612416555\
879361545037372795370789/1707005792431622708268002032982719899665607261547565\
34789152876007169187870926614079270863941421191862317748404664930999567052665\
181682270645596552575 - (1540759644156549693313005843759255621656750699330195\
35467096657158444462812298696168727220152079196814376510088082368283556471712\
240697250623959363537*I)/5032571542886494775626278336439332079625243976352821\
56572456445808371795378585079148751795016049870782749150880938529280695129826\
3574658164277760695418)*(1 - r)^3*Log[r] - 
      ((226814946332503173704314417608900159964807849590236927962435327595343\
50656124227631944663939057168462574015467848215974461548878622845877200519884\
7271*I)/123767039574654299344649108742904388720702384742814345352871143215754\
63147569335246238558401296358425904210632825721049092143728964343165671236019\
96247)*(1 - r)^(7/2)*Log[r] - (6968376289639503218338786409658700756454733588\
68405183748144135557909969740481038525495160894129865892213534190438195086508\
4191540043114367841525513/153279754670792168767204994242832975293497756644492\
08208151188091813556783667849663830228966548593334993553126025900364851127716\
162584499053964513265120 + (1412826151847945323323339188738696905668664381584\
45717065781785477930887553869236324795943742788397202242821701518027694385560\
452868142655711128667389*I)/6379200501215736960883734275951602061989135438041\
23601198091356539502700690318611436291722667411273928673203818156162305758926\
3388434880667563875008144)*(1 - r)^4*Log[r] - 
      ((119691688092808397692468427107671531407968413571462694726573284149872\
70104163713598268231032038781936363490915823994960201105463350125073575102015\
860*I)/4571885713676113706567826822621940179947080865786418948913713228028090\
30720729058286089072128614427351693902560547183731486254273563625568147195382\
789)*(1 - r)^(9/2)*Log[r] - (224479669920149446433369068902889061653904846858\
42815519035370524031889225708351069125490026806446237277393089820288891211549\
36795216372107253332424189/32031563873115403209823406785625111820637451075885\
68324551307274451366587766194607700958083778294646900688509226822325890665974\
5768591472635425907335480 + (546352071430250570981860795467983486105791502338\
04832366830170224814491306695999170200077872852746083617481180253587178820085\
68551375524388116493661*I)/34489600874611015976183233080652623190199685663576\
77995536887173350119708666318285262836162732136547198711059261347353832359225\
60389273133106568711228)*(1 - r)^5*Log[r] - 
      ((597672502599257025098881572633907629847226260244135672614955750382220\
25719108490578442801964847078379685479654403261603815439919789186121743452677\
21*I)/15980585567314270388329173824197312965154652096267210588185654244236400\
67812757768677691277706938749031689545705009933816343581191789014573094170455\
724)*(1 - r)^(11/2)*Log[r] - (68132767365603173784327316406261802952329703572\
91747735761725519797476784507394743052851764286468692746730586629648024070556\
35898337437417593674921355/73987352741131671071089646747145532479323671955338\
44144725933221545860353596227381175555448934108928014167587701573350199592727\
347700226812507760121312 + (1110715574249712677441999993959678434404733337992\
89993970309907338627570460497265783753495883400422703638329026503956002385109\
231309556586079573561*I)/1160278458933128355807751146736444426380687769446194\
27461758245420823326807633135307984313604835448550124230175480727209185839525\
48718664753142926960)*(1 - r)^6*Log[r] + 
      ((548918341448298956245122449522477192119578031601601969364617496654226\
35261800446938418150808336299397501730095069769346423338900959366315616276624*
         I)/58707981289642670580162741870838203918797084670628388123588998869\
15867352284079573438440659322591772891360662877386766066503853183722489989802\
2223251)*(1 - r)^(13/2)*Log[r] - (1226945817649309046608715005791922271062527\
06688292497210800519237989569769569391333267877418416029778126397386249625059\
22802550205606519990222422025912/12602841897082475738257035682153515955657380\
44177733839866867756793118335727950811674893074596069007417823979725214284103\
47023893739233994210594896893935 + (28994424075775578519041584051523916128726\
40109678432513850231444486091230949093224463298846487842157722488731861532293\
553729312479496102939483991759*I)/5393765775218398733528942894519520540109700\
02059997317460451402119105576426572770025406450012571236097383718402578407828\
918526662946817529158559291990)*(1 - r)^7*Log[r] + 
      ((210888967532655338499535659867241346454096044751029109425373383346286\
49561296322719181031260277842333437523091653758314277808694186564025358834041\
3*I)/112775112664597567023523797972913965517104408245438210117990398996016074\
44938897738398446737882667732726070463673000022008277651094083098311114849880\
0)*(1 - r)^(15/2)*Log[r] - (1098251086162993952478325091178845623949153663949\
23525628942927734016826123569669625441359078614382642123718502628922985665829\
70391945176376828320412771/11404823233064283407333221603980586096551165133812\
61835676378748137793520689182301185086100684415573750155359855828983370830003\
30458482208904676763392448 + (49744524782997452520809271631948404498401864246\
89351186956138826055014887673456062375859851867991069029743646676489270229723\
08504851075399230669809*I)/16421924633995084238052333912346795907672127906871\
92825593397613887654710851433551980067798422133382239140071692413051266094044\
60605052670482189528868)*(1 - r)^8*Log[r] + 
      ((117457556100846503690437231092616611321675678784360138727835009846685\
88378146638778739739222600848306567715112025830073533460031238433692584936018\
77*I)/62811674207329585786350877055204394117068422419289309455909474169163632\
96153956392896880569720105026312976445667770258199304370782905236000276713557\
00)*(1 - r)^(17/2)*Log[r] - (122716468965201997635590783818316899077779471733\
61066582353986166922249786416745628952223640711306556513830651338779359237105\
614095113210383540967350579/1322471933907672184555076385353924487344670458046\
48719012317649173434544310292374817908514721457286653388858444593559683438129\
237054505083428884276330288 + (1574223702772770298935395687613452436043654543\
25368709148619940715988078490266996267863504517974028573286826513012639187800\
4513705270893922987568833*I)/970022139858205557334314573347887871037672853109\
20213873824076390791327415539556628975844465587522451226669352013156430027113\
3911091255773347107701235)*(1 - r)^9*Log[r] + 
      ((193159879490500571691156551427189675645183069779466132439698580297976\
13106433089466006419789703965068662887675855773053600654082131713621767392751\
71*I)/11754178368092661959557663734977320599030819786294909331571901112182449\
51487462856508918162899578313773995365199855054871471389202141894442593251254\
800)*(1 - r)^(19/2)*Log[r] - (47157203287613035731440221641760206124939776248\
06235723931323648681878222474040443034291985381073863767566773031458186969884\
80069684323258839655829621/53326958089739382868198659503297234662290613815348\
07900985517089911291049269605524281197615504623375263482947806024986256159877\
958782159348650719501120 + (4387124037648148969263493052808966358169099106384\
10168834302146628685356058715221697640576655150286322332747249001038916847931\
701878068583626599227*I)/5592283908816930157729423436739479928496330349356084\
16243877717544397792660213916674452943122446780183181966924955388653284170289\
638250470511565187590)*(1 - r)^10*Log[r] + 
      ((159068712096494652174867181550636570385649989575862110564415252866615\
16294365424674524575428398454564130543394166806640089828673961971436883207672\
87*I)/11457557075750629796286089044224183350664233477367646510579441315114898\
61767013683836930597672834649263964714810744085403190166181593252302474619176\
448)*(1 - r)^(21/2)*Log[r] - (51242996193515201688870639138781630079990123748\
15667275364779914546695751278634538801572937737790705250187460771209968195194\
6662101231581425627405303/610810099934053342017016050232862050132450830952338\
75297457601587799559699160249751716422426533928169518803606849854889897694351\
9437281492690221284760 + (123999327683304117375676175983497993248582132121918\
99928116208443286979922123873330982141192483154970886080978345845378794147294\
96221166935955831799*I)/46022558809870722887467041397664028275003860550215127\
46302280649166175707840692411945637885706120014849574692115435338860450387761\
809754347504638907420)*(1 - r)^11*Log[r] + 
      ((582158587741654414155009928910135630525262390996667869967702423247887\
990754608527305523258408884597262591425758089320021779088225929139942430613*
         I)/50208398969891899164468798086053704476948439773516327954884087858\
59485827964546256632641322068126619492243557412753505496038761380453484077643\
47104)*(1 - r)^(23/2)*Log[r] - (455079433652096412126068293324196207127014611\
24296442335917968773921897747075213826723425593126437509643545874245545472156\
8878858616185118012477190109/572554864187878445650746077907935234268727520217\
16824987909369181901900186568626645581533415813256061487737017625566276369929\
84201666587134785573149840 - (15480460535051839656299854702647690459156487681\
95578704471555009478528114682705086200871898202359695321997180820105691789521\
37268780656510400784733*I)/31821903679241586691004594044962040057075376591198\
24846331846558007743704765715903822425207533441437936948178306102104184291517\
870137017703904543038605)*(1 - r)^12*Log[r] + 
      ((273697737301236970449818217279486185980597587647261702209809309852478\
339118226701531253375748850366586726753404991129024961541672795568019477093*
         I)/28283616098830344790861187509877406765024184463961948420176127474\
28154325196206548664260185978659464798432152613819793807454812465500172656416\
92672)*(1 - r)^(25/2)*Log[r] - (898287144351997762816511880861690998580827346\
97442311871424355418831483729866937805674519431902861372019915664461914267905\
85359771325596200371790606481/11926042882451461331258886038342293057646722254\
62471003807653262954447090322432474413937072948915003599373336477850550299973\
56970737093324527869673175032 - (46469592045776246602033417110769102613313299\
13684455346078357015924735885234488495917352191589226524823918248609361650795\
427078767143683316668139013*I)/1889797876333757777465003755585747896243269501\
80085206736432159421204176682547453938587528016340367361165825218040271557503\
74626418416742462189963730004)*(1 - r)^13*Log[r] + 
      ((797388813809028280206502920913501745700729517660274918846677319524361\
24910284816803953439599815341432206904615311557652180371983106923511828518412\
5*I)/983498939265860991689741257288855348934672770836168643950557067111285578\
57789668516482518919865629881636460351726310224961976629310195551081047464870\
4)*(1 - r)^(27/2)*Log[r] - (6262757627635593639181093121865729594097093231858\
23522494459568543702260294444645644630726503426274479928311185709594236514932\
7277134485773302574474499/876468345362800702577932989340665174432679958027158\
77255087405426561561011945262990508762856816671498618687244732819408725002441\
971981299679965480964880 - (4832148077573426261563277001633910484957954593089\
40432297407930029559414106001677719983646406066259329108791890196841771064788\
4015512230584737325627*I)/131757651869465674598085922981653886473954389793242\
49566661710214707180697167674251034261280809721671944433738128386796701112336\
200378738847384387468996)*(1 - r)^14*Log[r] + 
      ((965036793400743700509226803822092535293130426353220737905219737135674\
20123287716606278149900515659721633528611400108548447645748421352192174948373\
75*I)/14123847622848532868074046410359415674419615031079564388280567579660320\
18095752795725483787769135079127471624039985650289751852222429412485030914769\
1684)*(1 - r)^(29/2)*Log[r] - (3456345648252966425271724475837417595844159427\
07431176797666225408566554284201074415479574230347732656063944263518882120019\
162447878253268808031426873/5091402178716737491222470868864688928845881900619\
75192943941183520812810366116166993540536155286338740785744059105783101553225\
7276434896753340524765754 - (174221048288482407810831700262797561380882331815\
14026127251281682107506046440127702722260322727298954424203363268659775313273\
70578697373454317609174*I)/39718236538654300402389268017925362356801846456856\
71906542600197063488672097409222913705080943778968050621956986682612084214341\
728899723970988967761135)*(1 - r)^15*Log[r] + 
      ((232651336882546906565411290798343860784847376043690736755374914497770\
99432235039399832726904648134561100003670923549671563267365457938177481018991\
95*I)/40139010643576331064657562241552154611893719145071122183604089830979294\
61997334172443333668856588176165546017367092459603166674771956901247361300734\
842)*(1 - r)^(31/2)*Log[r] - (38067272192525397519621481627139901275713314013\
59760064795361770941975821380228370346586296596061008164952068965135401383776\
94830509885734259074796109/58925072236929422542947872704320334635729274232163\
97886909356239457298913668176228369263645302498834710815732837487640992925671\
445984824536821067722880 - (7676269096270916965714057877807441226943891247795\
50085622755767264243029619060832031949045339248277888154467654811477222602789\
19942490708314061583*I)/16035215381866014504045539008957761623318841347748806\
92070156189441984940219737709081007179809847183262547343198891773575767034260\
00820950692981563300)*(1 - r)^16*Log[r] + 
      ((239247473847111566613540607500449103195031454787191725902218660537709\
30991076225763892230712366191985044727496483970442224312512943046582202429264\
26*I)/48332936022581272808178146228708260739067386394378685019590851362128179\
44919580491330072671480377055791761022779754079325501695638190002898103873388\
989)*(1 - r)^(33/2)*Log[r] - (30737994786402940796867416597908202259049207850\
40254455176151709570913060093507224896720679546199152460300037670698542692335\
0204727840470785150854661/499117315134087822959824011841182453793248207950015\
95146780356794332020431946015184896091009216380702463172694914888442955523919\
8099751906818351747680 - (202242313710174670497555390053627937089857307532901\
25558371459391738724862484629604629169084219148566116724812219345885322072466\
37368797198421159*I)/40615866391332109281278364770855579042151311314918844945\
89061515057326038928251630745046006240333477905030370943208759184205603261665\
357061480069300)*(1 - r)^17*Log[r] + 
      ((105171906201690904407951859067270822724147159386162071874540077161122\
17469881358371212592582883018838522205949344402646767439077879631597322472305\
65*I)/24715780960393121002117666056439393239077123531014586864512017571739130\
17496554012035906224416920489021421796133552107524762571061460047556026029260\
922)*(1 - r)^(35/2)*Log[r] - (62357883734784416445097463498252290377833724888\
98022189234771277453534581764616129774450034100091189212352192393464831549437\
938189236624486346139598203/1060352050128636875445909916990107237681150298918\
25967231418067346262052049391603515219575169577440574810582015532138020196512\
305849006131231740523448960 - (7850899483357779765638115634531133643473242921\
55516069788126627159026333330872879511362838233716696095690850663818459872995\
5920531687078143691396*I)/155937023967001064708876894870640669887113133682951\
24273184233479471235602988688065347869070063919676855674438176194326291196696\
353253025039110365525)*(1 - r)^18*Log[r] + 
      ((100824228716261066786285837041166251858305451023092875040550600757819\
28859023367513048994639043376298357456989877545477539722002595263197586642823\
16*I)/27389464914897953616670673353081318651277591518423172800865584069371889\
36265705248016588589463192696509924254228816521575002983889715070819513757851\
815)*(1 - r)^(37/2)*Log[r] - (32231896992195146652797236682405471751498656832\
61742325321908745952625700555688607240847318674774386525686855065138562667452\
833081975448293729695505585/5729913942520376676020984108498662626056978022614\
74165051761540856201262258813615086955935729428523187739894863960099091681970\
10787435935740542978206928 - (30947343650356640846358909909829216344566820810\
09790520161720872714622313756816302167843014251167091390941378183536461809958\
372548757629070157642723*I)/6189227838761265286204468659955352924113749472281\
34464277633475565809444524279350474731047293154116472312008872626532623726650\
7468600954613752304070200)*(1 - r)^19*Log[r] + 
      ((203796717571354868634285991309860472053817680402983198648983870299196\
87259748604280630967733580680095078468533337966809052976288521758476095659297\
63*I)/63616867830195473770626834552301106897746803521690178036968783808931069\
22110072769245932375707025919098485542319723948781751508938981003654319456181\
870)*(1 - r)^(39/2)*Log[r] - (78621154349314223216139799234936984337561413606\
69308170424692504539785472188694713450697119043276328609344545376894792883099\
460309156186753633876197773/1458831401192825019982192669452433150624676825084\
45285609312013546356455484174754274553045041270020400706667347730067748059663\
418566142417457211607009760 - (5476177621449684030455889016456199060008928435\
02139063735023267692866684141891607134667287566242144981357641319593238380282\
3019257058473427643356457*I)/111585568041765468997260528363196182931321826593\
07179775447657555201576099353555994228570595557371043907154884743659341726925\
830059569343402383530380616)*(1 - r)^20*Log[r] + (121*Log[2]*Log[r])/18 - 
      (22*(1 - r)*Log[2]*Log[r])/9 - (11*(1 - r)^2*Log[2]*Log[r])/6 - 
      (121*Log[r]^2)/72 + (11*(1 - r)*Log[r]^2)/18 + 
      (11*(1 - r)^2*Log[r]^2)/24) + 
    CA*nh*Tf*((-984119699548021286043341550017844934817133968214647/
        116014560659812909563792918175082890655489617762024 + 
       (1179545744987193971773840975424383193548326030362285*I)/
        162992470513752849195644935199024526991170171701722) + 
      (1092755687357103209783840692528887108920568175295345/
         291457590329347591759421691723819980642309042979532 - 
        (7573596842742821066566158232095360371725353719614089*I)/
         427902813559675507476482041758028228089856340008864)*Sqrt[1 - r] + 
      (1518066605882836409763945353234109356144926599589789290200517209899473\
5176694996582802642855278477165/269768425694553452809094283239448047472568453\
5750139335723842023102581438880345791272886971486410488 + 
        (16463037251308491304356190158475563139815206766271874787461429198978\
4534500272001467211150536966121871*I)/228401310280460555270974598572679267130\
61538838922298035959235700121263527637888834215086315137573258)*(1 - r) + 
      (1369160430925864413415740105720422623086968133774149534817392286439367\
27707842929084300107305964480933/13492533546534505583247629285846195766602898\
183069548606160650148340720777887635859384289219970401914 - 
        (11060253775457694638013827907298347446023870564759872391268822534595\
78149452749092895390935603755431*I)/20812596858298985666196375054083737784596\
97355522664371739198106535867087920604662760331560655918760)*(1 - r)^(3/2) + 
      (1230302539111564413784514346439713516131849153722926895860518636031622\
36756512808411197597884402747601536128653295808727989352683630912792191294451\
819/3144727431276583801411360818747109731037876639404251460950558547937498326\
42720003924409722722315920867994691260966517398787705190822014335023501868232 \
+ (37742836487135970995563350996932081368541579443495967011046403322606986483\
79979376018688332920340431941703247518735155679210503216981699386783164993176*
          I)/1306321213019784446972336646004003095916039434676680741385817663\
21666154712340871997365533484174409309351453732313104464033558903684733351449\
5161926677)*(1 - r)^2 + (1652410533829387715369952000814527791236883274211155\
85512716032305602339293570092242581636153445370346750908868627656812074489729\
1788824537249151184678/586311342651746678906169101516729262253341117340185903\
90650299626501438505208555375877131303785104321961103854487631537163165937299\
6628130604950823551 + (174925797159255745640799934862528503704138528725941634\
59573629768868542686066568795190987302766734487843447405969885620613353403935\
975864908410162501511*I)/1367191088799562546475973774092641859363135510186809\
17066867431902156951242434651741776687576545767502066988529658232386495376270\
6825441315194265433440)*(1 - r)^(5/2) - 
      (4564322899628678347097745329055925232843538389127059212262672917289065\
06293396911047843672062852334294652597584696581897592107467149349208888750845\
1/513275420209108669939064958387884784089477805672654620576850211616308001643\
74024620851590411730637385999634515783594418183006876775209078782202720344 + 
        (51649949006161944587852178569386340517735091700524266139625048986566\
61450281353912342491798004587510062724555340687073727649265463468694104725380\
3524827*I)/297087992670924916729097750271757389213650645592842739262424628742\
74811952868377880155589036332163425182662477518511643493268667783425694625576\
32556048)*(1 - r)^3 - (183735385418981817252836910005518255859143747856872685\
64559478224289035489693710431153193286120312246869659961620709073591139734639\
6883475174138818449/184313431234786578942794407235550019485774044786324018244\
47157097558843298766474679146981475976007301728301828595448136081862135522142\
617317526474593 - (8063736340248624439183131912873717740084230776636066390359\
92808275532843896979553024000208514910373795754975242872082012344104978488742\
0670084627928357*I)/110647688292460371910178005058095935271936620280137508934\
08635958971730921397915289025821548409931563950535093465275596281173052048559\
13735670317699840)*(1 - r)^(7/2) - (17063808709494511628064104078197402025686\
65056176444709296516766792705162075450730541869134090931173547468093897392973\
913614654668844205435196452637183/1753280679059847822532994783898527176923182\
91632232242525513951743641601341952500661852994519349641288365870997711716024\
0404909147515308553177964316956 - (307124173980079644501032894637295699626092\
41659444642069829757435165735883117529076295922463137754719501107669950684686\
54146737417810881241579422435169*I)/46054171356884220155548296268454756079200\
63149634633454243209189810424525386089298240089060407616689119436130174701115\
79165332364304300714727798086980)*(1 - r)^4 + 
      (1021670190442621343796969509322987591945948534121770310837439618760296\
34999808262756881881967136875538703469192185635833025872893988698553341211106\
0567/575453898654730374663073150371018692668757413129527780916640867193595507\
67294059003171038692989685976494873387284585703271737927144082224541832228745\
4 - (382565498629667510642823202688928279130422404256215174446373950109758186\
12235279376624221196669941731175449534168012544757714836289903700250490002168\
79*I)/10505973893543856392523445701462798149110780968590708103898907222576629\
56969167977058418153319492933611934204693541543714179376200507487294933611405\
504)*(1 - r)^(9/2) - (4845681267010393275135748330709662951358044837833360118\
13585753148952542621342515027023150826567846001545004639151507212738040133743\
4826168086464205/916341297021570090629619990037800343456162942589707207017775\
45546319880576011140508286227995452329031020308201424424862588180850169536799\
09313639758 - (23299839192206656277067657119010470517105600530599968822120826\
43432016553185634699625597365667544328523540293092249690053432743096114243181\
71077425909*I)/99418190834423252348401343524222011407732294936361096899905715\
81792028474748362487651164140625771385423214365363904767626955165883206334288\
91583672080)*(1 - r)^5 + (255847847055381629246516493115243397298929552128516\
56806597382484249200347174509248343925794286459689132089660387304152598449077\
2710828647443945193023/926201493962310836012191706216870149002659353772622077\
52424733355564411025025024904810794740230416647307128590345163888451122853731\
9595982682760607360 - (378309876714017719261456133735847831973452423811409184\
28296053102272349126945370393652155336933240925164604203312791314569834378021\
4968199900325261505*I)/315729945514046844721439683745816740814502350501813409\
76239872116135994680988902466943896274710302730851944038918043442200804965314\
03803487764040220416)*(1 - r)^(11/2) - 
      (2775756450472787898435272175308942691047153148650167992342233587872394\
37374387096962365122676247340716962138431302857287167565753359012002726975343\
62/71261520543661238274899340655264083349974388603451437713635066651989203253\
063934785536422820414531420755361789711987052345597243657722801728633235327 - 
        (22741340023860602355329972991079781324110834819417983040543114866261\
86770634406857565974321518307322160098730670445998382057193917033808407906283\
317*I)/8061337189370124996756285196023160483929950163516637082123952317569627\
76373438998379906943385956132044480732517006954423766334943500275588698583302\
0)*(1 - r)^6 + (3638480158580582139864610558614402913878016170906973076461222\
09516943360350575505148714651524910704319899500642249550937390092999741806736\
6099189057/194550667515406514965611200320655652258678279410603412809988126712\
29436917423982597646651481621292698044367210769366697247604309368435609467378\
627040 + (4356553553212878659954102076702599794916463969577672518511032145927\
83221212487074462610118762447844266342108852652183570836546369325459522250945\
54507*I)/72485997071021547616349810135627055204269452518808279290702871571069\
21599013583167870563220790773166946068785998761859672811279245048074191661669\
43095)*(1 - r)^(13/2) - (1636599040358347739257320674600717097513823877966607\
17717464427796375280788891256034025729579285660082484357542161610029025727179\
760322909538952972498/4689655078972409427766595820438603950988017379226388721\
41556166780068631168448352747930321198992010490429164635897390630282714726291\
343108041093286641 - (7311207024757479703953130061440492728158581955878008110\
20135610655020643797418338532011796069690990200240209689259091235521628770676\
52266655801856939*I)/36242917516697690899704313403490465223518360131312292633\
57460302111448183710810515317073399432530707735499035318569974007081789816352\
90208994200987224)*(1 - r)^7 + (219003035122811033477221735097665463090473710\
23771677342393508755161068690435855048843493682671806269156762740626042129364\
941766515779065974929015307/1463490746598904143698860217653603770981853767159\
15186672869538597489446070225449271101055141717203435261597099867653911227326\
468658822438285126248320 + (2751639032956989198181974158918646140656962452420\
92560265191304237007656247407943075886381986690695791108710185442890373738224\
469721300780795034560217*I)/2329720214116879200119540646286621473416730964557\
44660869199763841840479704348114625451034457729852083874813419866169405653896\
2831205874248944338892820)*(1 - r)^(15/2) - 
      (4197939288638226401167736236255464529875819597189821703136952547872685\
61429375467463208902662114033212883045948037905971317866485425468156805234670\
4299/137316472562121937751211472909138528989175961157845427933943632835028627\
58140475399525777400641710870448303038414549033364714196052612525315162058621\
236 - (5629222985490866978265411132027081623625038680184349174488375376402248\
15137692059835757425557463367979680776762352620945274926848156286067921182454\
21*I)/34161416050554175281810381177991275090655279647003303122105591328076677\
69647797133682684795966493481882969540767028971432148227959504099371563149615\
04)*(1 - r)^8 + (129048196011791556466699653882451362460575679216313902955387\
95972801221912010540650362741111291246670289559868318946158732844993173933458\
4211588610401/105621465154435542162260087828078242089684632586363802046660608\
13903713302864199447004730144214619650823020668519686528545159791998645302867\
77694862936 + (17202617694626438701680263908779025164740200332179545399216458\
42854168773625419978535720456170604468148779393878964233531085029350609915304\
565177097*I)/1215775091138934195677740932370710048885503047653692759362973436\
49703235920829775264889730939030040834570991820333260318110537867982250859835\
84536135)*(1 - r)^(17/2) - (5907024851061859655380078802930722721453540080279\
10758042273804238291229851957734106156525132262010221863770484735032940974601\
865752467061198119279409/2169378543257266553455670381578237203531051537998827\
06871409212629914108768749718863057835582256930280360559083158893111429704516\
6797544313013649569030 - (136763502499091064241283503750980249185361860442030\
25033400346877249400511400628302191034974343075812731400754121039357310929178\
8796285035213135266157*I)/991607342511144000033477236369892379500728400939817\
45733473425436022801033509097432332156204631557484271349735374136752132133400\
1484972021216242102664)*(1 - r)^9 + (4424265084240744395854786126930567923506\
16774619577733891290550084991569971217987073578935627073562289233884001596497\
898436170263050491563204968646283/4357549407300171375087029335134641385773984\
22998726586773431812054137978729530320988354438184336887636281414618286858419\
6127382767071202175777496601328 + (138544636940748960725499455673483437375641\
50891452161507892793473071045934218204753097078817737166404730759821538559691\
6623221267463202029850024448907*I)/919406148447276542830826626538959498881658\
41214796492854387094886191918839082348179810690944896828550700289940015304207\
0589341678202412021052026389454)*(1 - r)^(19/2) - 
      (1081218664603842591579907992650680174826075891612576048312090452979427\
20618899853544277067924617744180430197503784947885156175329875858802017957349\
1701/439298736112452594735924372281684396452197385195476068372647755147699557\
66514976932136714465863109024756620808787969827733170094667698528865541437350\
20 - (12453344370731001281899523770592742905459073045080004772649913932728071\
57674612156478705263832871158137430930374745677566267568719379394333455242359\
19*I)/10370004024085800327995627364825767661793326330893339736522765008426589\
43093562618885926934083645598194860816628236303282384963328377152200419259096\
096)*(1 - r)^10 + (3169597195019624358499288371836869078650358630153064228284\
46381015838480052540561488998713686459550371199963365985242865857329077323886\
14132452905225/37133375257540328205415456476257640715980497626055882703791087\
54879727384221530013455766227659055110101399988355138884017997609767297901101\
20545772008 + (58080617049412593018923114039919461084341263035877329860516559\
13246950669159770743074692129394765915841203511904021570795519557594382007848\
994731681*I)/3806494656987319867232385549304999837338716714104708274323899799\
14925959190750236834977071358954131465212089914376322591247391311908757228336\
50846362)*(1 - r)^(21/2) - (2603934433910709012314149841242349241385748835624\
66314546805207207787367366015672445943781986269714111648912302576698911765649\
230184109153028059478509/1154589331888893929081866842626410583768019683827492\
17430641079354342710063399384761034485076661231645396225790145711704280846166\
1699546659870722438090 - (824865297987043832107355954623332579215984259643811\
69949062720256180527247835756448799785636358124559894728157559814553349658005\
742042373059597154421*I)/7716550565986614098717712074942739057974635230402339\
72042541738912612987602118994460658682684198678483515933380836587232288320741\
132461115776465218692)*(1 - r)^11 + (3112139454186758911822073995295645697731\
53000563410084963096313971253699461768281098354152146875314634854481984219678\
12637619011533775237398019897989/42855283941618949316620750253263769945603472\
49342905915936836277548239240388010868835971921959334129150684635320841052595\
26200989427964980460143829208 + (83003742196148038800582063844272881265693866\
66862960349054061878307390583545827712817542667973419046810199993572605074006\
8424879233521877907572647798*I)/550646933237027254682090220169707248531849037\
57286349515481790329693218282420054613042343532871027070679261012645317212074\
2537835028654883739809385699)*(1 - r)^(23/2) - 
      (3627309663392436084369770293706960829536854019818554970825279501597049\
13204627825528299460985326822145389017911631846540373320682731710772135085829\
34/17359121937006967054584037092370225465425563194446782032275413778390430376\
1252698007695765755334632107926940630212924793249238865966986418747856725439 \
- (89486717190926837617299965523016094043100415479547816455142929158368479251\
238264928164532759237117550039266059352241624908852748419587356396430290799*
          I)/9238935204278615451106124406368785389515377268027116047818826450\
86781451061962939500339297010476504549284144376441765236510112454369316205252\
678429760)*(1 - r)^12 + (6469393384096037371973919446735092675174240050833671\
93293852470707793157384411375583505512228322895942890122536244237172795851159\
508801683791111881/1036248143967004773798139946478158432910593989572175694129\
88153652036302055295259528825441732226473586155097357397739316866920876070727\
02367478484396 + (84763791592287847787220651126744639881410876476929559431354\
75172293628047019073654551161628129126326513235981699373893247963951837294835\
4130381093283*I)/576873605928680945012281375172540142376014061281381092981624\
57707650206669247122777713598143694435172182446360927492075916577779539328198\
8780648349552)*(1 - r)^(25/2) - (20709873376353016938091861642297634211651852\
57484528462593811981367815477951085294858367907232879803241433901398643748902\
97223018396215863431383100437/10601808874971695812887149748363137790007924192\
06733665730414380961905860881142275033283128395080420853337378535677767787242\
570703876166394875880714644 - (1428447776999052841249324875177323427264859430\
21229745502715325672868501570268174348135421488460493068430279652279769365007\
9495492469126478587943467*I)/160715940870972774104092726236617417894043305269\
73901331048017896440397946587583634829424384187093820577886077754141647191971\
523863838438466188746640)*(1 - r)^13 + 
      (1900157198631337735482216844716167785728361903905426786496041280346741\
70021224262393412074558298064747443311020640551447632493409138418930345477847\
5/350662169276120596153668596397404931896209465889693426393834831694273521934\
57348737528152881725993797246472522939085150028652024790241912646127182272 + 
        (58432487210111056121891654193402566163413336556421327587136368811404\
67627514445371095627999455109046003636155573396208423124410820797888939909963\
189*I)/4110006866758118687015014386977626819075756842139897037200051080700687\
59529942918232572063157905866589137779735617851159724885413755312945430179187\
40)*(1 - r)^(27/2) - (2131097445703741321254670115657902472767009779391619725\
03382634660526038538535330167132426055978853127341980273269912719886456975302\
747427873462349375/1158611143528854415891140386180984631149901969274802752247\
34910211640775565380676118753981683801725559995138887547292667196229392558064\
8067869571524008 - (179032204583255197079969102427813201516449377257479646045\
83762178869841838714005266222316577019465236593248909638437742720697310136754\
873777783563229*I)/2173718963786989711036103299817472096811228469387455916173\
83720505217349379218624581366054067412272691247664084491446734732776080556388\
186177469689920)*(1 - r)^14 + (2627149806284095422669582788433975472343403323\
88009100158387356714991126771484776161677151801237795023576807621879059750501\
2348769820068284536165447/553814928304808341725348446943407372555615666136999\
52854725319624103916295301108822179316464935375238896390791672128305451250485\
322291413965526274224 + (1306749688757896241480920278302727582343678911665149\
61871741119671148841787390853705322521778719058467464328301696418616553301934\
924422258518858331251*I)/9538671615048354055328666960062224915431818414554256\
20694784152798257147907582990576947254094626819602462015636218339920341325180\
858155499058053972560)*(1 - r)^(29/2) - 
      (5693221643421707917593181107188599980886538613928623174673522474714137\
30535719434188115858053941658446723578185323758020111779598116979899372717295\
25/32680112171361754137843643733161941077522980674130249980403423009034935106\
8202366132899454554932321731587489771107577185123524705034550060481460160802 \
- (94528823044786321759613450723090716543782929907274399427999278974697316518\
498400279138773303524814430560062987800488858844133152657768390812601858039*
          I)/1229189737097941015496949749726066648725643893679011424248519944\
27957780965405371737914667476299681675791393673808303300909750521971484697618\
0064633080)*(1 - r)^15 + (884822590136276554828019422250432264797013157201141\
01944522475167434635905517369504114167975428677161042868539999796748666884402\
824084899709053785661/2114294422232197646611710757030787469472652758579364002\
71036054564794855568115140817567239642824958252424278534604036663412789324376\
4542581843731050432 + (478739845965011723175421486907119178432404379738839227\
21850248449134293753216718627190558846656718729444932226327619065610049596281\
1702573874354266291*I)/363446245882531985757598215707589134618958946485916938\
23452515899477489333123123665326092599056261633998764259807707852727393096167\
99772383986542616505)*(1 - r)^(31/2) - 
      (4449674150276787424728527693364964615024439747203925294295636601941816\
02353734224455037050956792516338595764653787403486432269931555670352992911185\
47/26838503413859480972841501720639815515892858506556582992761408657774883206\
9274140373504135066832588517054154287411540926056780816971083142867285866384 \
- (67894328534153780480318085134960950305029300897600052839273440965740475584\
760808903574019064930063963120480268442318454696730313963712776770042594585*
          I)/9397964500062440443854118709486450379953176611364516679805533207\
60275506710171319723396804327569494887767299801019022772899678836268052552769\
793205948)*(1 - r)^16 + (9469157243859401961527638065301295315689188031258867\
60140169645745538499453651369961928430249244261096502089196174598661808342578\
92106029710583470597/25470362512085174592042124873682983271376366700210771817\
00670412031266556725486101522202189518016324771771790988319385314890427797060\
328288022782481104 + (1657751329716968007908686845618184701882305172354932972\
31630879874921310905721462048559255199801317877283702814670314302465161138167\
334398913421474425*I)/1310159599141554023793049126751887328554776931741801080\
26275612547693997156497020597183560228930491165521864347124763399508409456786\
8007981681985966206)*(1 - r)^(33/2) - 
      (2612844941250425204258008036909043162996846349851277165120381200911170\
64010501183345913250003289198811199668768040650000182320314296123769786144502\
75/16493532695364257736794586897942308810371664664385611362575588044349818777\
5290647709618543131909298592011633298818969613220510541480398496852175487452 \
- (36273506413231407792415583353088767262365223001165125668748705456996289109\
2749768144854002184476618081809501431496137467257248957241515773559694744235*
          I)/5318500825110029069225792792119305241132751570589499335722279039\
75504870070113065158684135934234734918062372979601849497901413269858961026806\
7973367816)*(1 - r)^17 + (324743586611975318866111898861557898218943115087040\
54695512324833999366897163849986757219782887774206259834502379255404902299853\
941520386343526330511/9771398463837916377717131375577503998898189391132015387\
11561179117827344732377716720924966883187565779600464254441149496368044814559\
860578865569657952 + (8521746919858132344101268889599753669952982967782038760\
58259774269020545224577970605754140010038456800100489076586861788500383177519\
257443745206246397*I)/7012817323494850894956916957563058713224024140241202096\
21088035000454800438315834257858018543968002955689875325109581413877590748816\
5713465039312981444)*(1 - r)^(35/2) - 
      (7532853746535223958356645692730175762117470057812579648380608790505961\
28240933152092984517957061941057784006105869675005279551866777553387180147847\
95/49598623447116103099223004819918951696757781872484667705298181691276065094\
0640855919689757056086828838139335888598810233021448311018551047171271809472 \
- (36345969901705734151766903803340493658816328089961092940303878459683009466\
5256847122640866253826007490392081472345379975683283052555824559177941066753*
          I)/5621766774003280642199139853640197685400702119671807637097941264\
51229919177276519309903346467810249849740431469167262434132834348500659949893\
2185576784)*(1 - r)^18 + (512904874904274428862987017355996490029766247017064\
80887414927934258817629932825741331585799293426660950549153211601076180341939\
81692164358218627029/17166465702801205747555041327994836949795930595839517316\
43313686916917042610439507905241225640542697115947279921102546418757078304176\
48909315829930320 + (18149143175495228292025088838016154564752278114554226592\
91490940209116507630058018671186019287256919517224950389304944622592788609921\
41082597998790301*I)/15547827449607230380162025562593570938265520409311916447\
31583247608186527478198479055630370022059637110199232104322866053750472441965\
165710853371413176)*(1 - r)^(37/2) - 
      (7046783402319737629152371448647564240577528340602331474531981559224016\
00797089940559326542534409288838508145424486404431306669861866330512606153200\
31/48257844083185478768992488689682309919655661335216571292702847362997390388\
8253955848941915947647101369070372632940907144228155155932360328413178308560 \
- (18634206386329500265174483468317867562911578079878670258364468078773456752\
677857909645245987913344335795250561651993479501293539071817459818336639587*
          I)/3029980134780579593768121907099491989243346274042166295319148340\
94688103877348354959820083201739562467004642178671989483021311076537611560603\
868433109)*(1 - r)^19 + (1476132990157867438349231193604041482630415753146388\
53850194548999646940994683236247341572057860595851634340344934965785304947574\
83780403222626725651/54671208670288524431704305046915522294187518424503727371\
25252108176655235826410133401632041200623649407519886750559027206151866836184\
37084475027885280 + (16938634179658131226393136477005189954683439597771664239\
56085776432227719924090561358900036594279506580007042093812587112758629043882\
5723462106633191*I)/150974498350369553492716227952218858493679215728086515132\
18673631856080631478706921240774508676133230209387162217073144231557987544496\
4084473852691138)*(1 - r)^(39/2) - (11045616152309810449512497777931828898552\
79754816841123499856124141730686522929331999301011554597811560243122194824476\
6786238268058564675799236037029/784808576882568647447662748597776119649588471\
72032083357388682819501523860594646494525154495293454006686580551722559456096\
193912920482732223003471040 - (4063316532850371232454849922629026006094312235\
47204647467248281145075177648641459285756301547251692493812032565087577451248\
470771140633168633959185589*I)/6925206791631738946256727553655068538496375017\
49218457131645298172363239751987721833016001123975218834241805781520598530222\
0371661690876963839067918416)*(1 - r)^20 - 
      (78392485215546110391236116396278214930235783195957369/
         5176258096797819226210396780415430730617275394267048 + 
        (1625717174310240112146621687582351682253171143942100*I)/
         285676859897157040816491027126152662560336135791589)*Log[2] - 
      ((972803438824641858002200517915554690985917594751070581578209026180743\
395666867898751328721220878181975*I)/7906032814250346921889509250966948815063\
9972060723062878747258042974589347394649998460164734844804692)*Sqrt[1 - r]*
       Log[2] + (181183599858503588301161199577592224282427717035143645824988\
08657333483891271144962209636498575744207409/12644042936675651107352177555646\
67239327769483768087522423928447988331589387086107433250044139379418950 - 
        (70626372767533771666016469245627132917861718386966896912199177797782\
60679966969639184828902225237557*I)/16895717922533659483870253333957486122813\
571753696853044409055134339771392939878122263925755153259203)*(1 - r)*
       Log[2] + ((45304027786299704785792177313042183472698732013357747893867\
75818936270234142155862063912602059532695253146760671679976073867401313839826\
572829425998288774324976038949252962204073738435565487047669242255*I)/3053799\
51423339157039246546675383887081570226976708803902784451178991652331741267312\
32255292769249670305112224915351853968201259026886886576906822624255416843097\
55570039726488470456000405601254915098696)*(1 - r)^(3/2)*Log[2] + 
      (6686431406745540537083608554375046457814395179764020250858026765506271\
91672254994339307730225479052012016128009148675517476016145985229701557196929\
33677/72329035422694027392048698182325701310508494643197167912028636371548412\
59601923375418672764329570184511995679042821306868000080152639046737493077778\
600 + (1571290098279875199339254211864476756345100900436904292237994305044646\
63875103209100015310327745720290296630928147172808725613628185252093997385379\
49582*I)/60335078577199347775762611538658322704493634578775361935045204420534\
01828070750333424068790201931433550518940665678275034825952531998771808008289\
676319)*(1 - r)^2*Log[2] + ((132979595057308993567333192688310597996924220008\
52129902445003644251218288286491690198414172593323597871671025859895162059894\
47386677323251064418694319318514278132363203382758396373802802332360932759669\
27987327696731512164597732259491925678965992324827414198438443050906315687653\
55672466047663170620601*I)/14582142695009660653410984073113256030651698404481\
85400717556009928516797207366521153938573528207376995106436027427943262319628\
41252912615058037053536959984767762043120005171836434759983606829717834304891\
89339821141175985272196527361791059755566695533805968874248639013596600616857\
65997510701389274696)*(1 - r)^(5/2)*Log[2] - 
      (1061455833558849789155844361491584269164206333312715318978602593518523\
84883958419991722621530291356069730721823037782460208017422208346461589752244\
3837/170700579243162270826800203298271989966560726154756534789152876007169187\
87092661407927086394142119186231774840466493099956705266518168227064559655257\
5 + (154075964415654969331300584375925562165675069933019535467096657158444462\
81229869616872722015207919681437651008808236828355647171224069725062395936353\
7*I)/251628577144324738781313916821966603981262198817641078286228222904185897\
68929253957437589750802493539137457544046926464034756491317873290821388803477\
09)*(1 - r)^3*Log[2] - ((5424066559398888826761561698048441273781250386026407\
51202606440690905438006771955556703376984780083889281210491081696243628817429\
21191408762958108022018974823128581456218823310328757596752299569290596892654\
39695994807796423695769653498704054442643694379327569649447754521088777333879\
6501793814485742333*I)/215816751146945670798827055745129228169710226452606188\
66594962606147827672656073010677448553278858373453903680562323040957042781665\
24734085170121952802611242772662714471754559084151650161396908317648217495858\
24457531058185493336695612020591666374516610557296438934084899887188739273213\
54488564766609288)*(1 - r)^(7/2)*Log[2] + 
      (7166454305166691949141619002031931684025281366774326672249066247512006\
57076493134583086170518162383336921193111168092476510209802583035671259592568\
153/9579984666924510547950312140177060955843609790280755130094492557383472989\
79240603989389310409287083437097070376618772803195482260161531190872782079070 \
+ (14128261518479453233233391887386969056686643815844571706578178547793088755\
3869236324795943742788397202242821701518027694385560452868142655711128667389*
          I)/3189600250607868480441867137975801030994567719020618005990456782\
69751350345159305718145861333705636964336601909078081152879463169421744033378\
1937504072)*(1 - r)^4*Log[2] + ((69589590449942478320540503899667810295576456\
51586217093325516382710708708869140961587805761542665029078241701611967003535\
05417511572887140120892475058117249078727157534817679364916635732712951466977\
23608798242476523675965218678218260677639819415712550790784967593854287552478\
227051989624262236533299*I)/1329063276941867792496111672005156737055857754333\
84120681613833511795162982468158764499931137909448430017656292480987902132725\
90970164739481446644738367116189207067239028224028714110308348756283357854216\
29543390418071398514925389664544500718180142055997981870804633506613915808989\
254237613501250063792)*(1 - r)^(9/2)*Log[2] + 
      (2347744037246469982263471590005363237256789057277507572490374238072565\
91498679168039224929120657829041707819049486081972891103264260628878091658807\
1427/120118364524182762036837775446094169327390441534571312170674022791926247\
04123229778878592814168604925877581909600583722089997404663221802238284715250\
805 + (5463520714302505709818607954679834861057915023380483236683017022481449\
13066959991702000778728527460836174811802535871788200856855137552438811649366\
1*I)/172448004373055079880916165403263115950998428317883899776844358667505985\
43331591426314180813660682735993555296306736769161796128019463656655328435561\
4)*(1 - r)^5*Log[2] + ((38049904336585619629575975555554000520794984734635419\
64278130281692687602940011822108169852020520778038554701633144079205335586983\
42991571944681361142601698509164326386711215150084477965857666478055007564455\
79935708053561318349725365363905230292924347445459859453991835882908850909643\
06459151513841*I)/50868975018467305070694014311486911238563565196355131843401\
63463704171731122591575877673626434604318310060459696228279062357928627683472\
84837446549196621182784104432296660547738495929859026446475642390146509260682\
62872787210901327489767797627513140455167707325154858342554613313560053308234\
3592462060)*(1 - r)^(11/2)*Log[2] + (2636024776856613282925166050039685195480\
14155043680572739677357057342767785855180906857611605383526978017916222904612\
318828453048298251002932427022559/1387262863896218832582930876508978733987318\
84916259577713611247903984881629929263397041664667514542400265642269404500316\
2423636377693792527345205022746 + (111071557424971267744199999395967843440473\
33379928999397030990733862757046049726578375349588340042270363832902650395600\
2385109231309556586079573561*I)/580139229466564177903875573368222213190343884\
72309713730879122710411663403816567653992156802417724275062115087740363604592\
91976274359332376571463480)*(1 - r)^6*Log[2] - 
      ((337183658450025643806272958370735335069015082208406429293029911218198\
09144260956926087393312989491229149836647205252968043602814654100328749757095\
66081795468877237113850402417193807321337157960363180233271931581004678462231\
08042737453945764753380186460944895846647056913192872911963072602575524797*I)/
        180312538466359841463839915037170268109896995382644414553844690441026\
67203709628366967396831021309574536932567147897084364052332574130217005264691\
17575080439980744533699581797764415034372008413826799083459723125804176295152\
66654645094652661339227485358436593122037705116574560951695832526535812954480)\
*(1 - r)^(13/2)*Log[2] + (189749841314944881121177665321966291239720873042434\
29568965842269018069525713919333018691796585162489917019395973537730161444666\
5448343720812325469613238/983021667972433107584048783207974244541275674458632\
39509615685029863230186780163310641659818493382578590270418566714160070678637\
1166025154842640195772693 + (289944240757755785190415840515239161287264010967\
84325138502314444860912309490932244632988464878421577224887318615322935537293\
12479496102939483991759*I)/26968828876091993667644714472597602700548500102999\
86587302257010595527882132863850127032250062856180486918592012892039144592633\
31473408764579279645995)*(1 - r)^7*Log[2] - 
      ((436309626200099676208504763771597279064035477095342402892796732463772\
12577186599578812293852153198752501601819268944628742854457255152407657137072\
50036279723407689712738801876369995198845309772313179118686143307313489172005\
8536591131309082579970878769961524470625866832259161923807991282261842569*I)/
        116660600663582623469030758013231318422044486303803249747247840527597\
93576224361128471500687239260956393109189894232899568033375625162406262181932\
30786835179493740529089140539390626332264804802730180271104309815681289485083\
8490093265993864632451587926385580357085811579488890431450378916090194624200)*
       (1 - r)^(15/2)*Log[2] + (725013387624037225803198189303041681735149688\
95374247470118288841092633352561312757840620482513002349600718065896642032944\
0381420338955940419874220029/381857920749920203370531973347564266625597046891\
04748962378752727827908058789585977179222121129985728241808923744273996791183\
14635886681101719088060015 + (49744524782997452520809271631948404498401864246\
89351186956138826055014887673456062375859851867991069029743646676489270229723\
08504851075399230669809*I)/82109623169975421190261669561733979538360639534359\
64127966988069438273554257167759900338992110666911195700358462065256330470223\
0302526335241094764434)*(1 - r)^8*Log[2] - 
      ((448611503957876683950393254390381957945611766014157644010242633851384\
09966137437322598935884274461197013119672829107388430062718275155680897447546\
83048197519058508872420822255919265770207060362465565896599984356860951252754\
43256158463806481029700350457385125762877472480104676472510977883137371741*I)/
        119949880483079543939526722188829924980930095386011894988149476873631\
49022147191436434959330701061900580002035638717141833298606798242953307230929\
71472262157374737055297064573655879864074468893987870064424952309482133789425\
25678664987702353374024495132009226555814724992232958288234712164787294125300)\
*(1 - r)^(17/2)*Log[2] + (612477460653852702779790845223697174336630459610133\
80748056192254569269256184790061598418211266166405235648373573701674244567303\
94514739569015081558886/33455391185164326097375444272346303995326484801771253\
32156845291589861984040134482000661830751151596886325288032872789610786007485\
0098012176949891333555 + (314844740554554059787079137522690487208730908650737\
41829723988143197615698053399253572700903594805714657365302602527837560090274\
10541787845975137666*I)/97002213985820555733431457334788787103767285310920213\
87382407639079132741553955662897584446558752245122666935201315643002711339110\
91255773347107701235)*(1 - r)^9*Log[2] - 
      ((253264032608294034838450701013385615251729397971750847890537339339574\
32142183699855307596992040075071785005875487525246050224572628749062839781955\
16701342587706322067126683507438921468569730854393686371604868101156791857828\
230491717171875506979865688807138421549617546159021940505547398409096121*I)/7\
70582022869486744755181216956984884796008495597899027807965954300875454498976\
69178079159792537855442065510211721184266770245493045380865843018023798831991\
09320743417002124608033805414687012767231805976278690271163276069285080086103\
53237593022131398476533735559399512299209659843313981093956837400)*
       (1 - r)^(19/2)*Log[2] + (167242114059948127349081186847008670433470800\
03833799809485580189206267289571580602890285382113501587797764565752261215095\
23093612902738649852553243333/95692263683254559257934261219805593310665934790\
87460844546233444674150049522681024126815721155518612278361067451922614226331\
336559370208164523235549232 + (4387124037648148969263493052808966358169099106\
38410168834302146628685356058715221697640576655150286322332747249001038916847\
931701878068583626599227*I)/2796141954408465078864711718369739964248165174678\
04208121938858772198896330106958337226471561223390091590983462477694326642085\
144819125235255782593795)*(1 - r)^10*Log[2] - 
      ((255735167156126821790534165555668927093796114195852197150651977996605\
47269674941043640872879410315685602070041806517515525962199203391699144144979\
07437181179304798069312825075688344079027671139162980531094822065528924969336\
0801224661003304980036244645906906012940503297385845935710855625231203339*I)/
        921017161498889335355470566290317192568417688423245784728042814864348\
91270226279791673720418954057473632330430029914015443652348274230880485881913\
21496152303636186963231593817186539642499641000088714128474757015613986507981\
849786848200808663941857196115811219591497903110671039379401387601057023744)*
       (1 - r)^(21/2)*Log[2] + (114690826165145628137711339915117155685233680\
61086979585419080053379366603402230288076143855208411299890521176712071015948\
3088144494036181411784880411487/690520817975447303150236644788250547674735664\
39161896023775818595007402239900662344315415553196605795641007477543760953029\
3434648723846727486295162421180 + (123999327683304117375676175983497993248582\
13212191899928116208443286979922123873330982141192483154970886080978345845378\
79414729496221166935955831799*I)/23011279404935361443733520698832014137501930\
27510756373151140324583087853920346205972818942853060007424787346057717669430\
225193880904877173752319453710)*(1 - r)^11*Log[2] - 
      ((294505304660959588245686201173617696749353972294150814794448211903876\
94161171294960712441968736191793356118999494453491511636351242473135151010351\
85547824976171293569646611915202117927714646075544125579219752883462096086617\
0135100969592556706714162518471086083115852323559072078134161300506029*I)/126\
99838279916363306580098090066639196347773309209016806040888012958367588429220\
72059638287370571278098326849914955075993807234573015123378235902168144684134\
13826271755848974889014871762931480221059323792907352739950370110894418463382\
70642944365229711782762888785416631992127555359290430351334704)*
       (1 - r)^(23/2)*Log[2] + (938467233420095442935138531771864033974501263\
99181549422209528659513931264554361380226878916050352384190135821129396157955\
35190867225092706784986802399447/59549141204724485618351496578892711975353274\
46770680099692501851132889030804256582900352964445073509931093576255164646140\
1309231487853506154050832102225904 - (309609210701036793125997094052953809183\
12975363911574089431100189570562293654101724017437964047193906439943616402113\
8357904274537561313020801569466*I)/318219036792415866910045940449620400570753\
76591198248463318465580077437047657159038224252075334414379369481783061021041\
84291517870137017703904543038605)*(1 - r)^12*Log[2] - 
      ((572482286655097567167883271381439780880773360028997893533329107453553\
78912529771542549984175666553759398183093729260823523256694721849052009445007\
85062542807655471526274563471439357517585178025974100874478383155265532823882\
6142140922891313076698566730197537601796852903689891749037961769798877*I)/295\
79837558745040891416532085294791330527244486443937377396621287441121319600248\
43486773584858438992054940578728576158979463288380333569469300450026211547575\
34731929498585591669407499997828202868050431086597708207932924457380200494419\
69775851035714874448453193482508113306191916702094206528468736)*
       (1 - r)^(25/2)*Log[2] + (340945693173481658050386953761749763903284855\
57559197291390969693792424339325733402871497828116537644111541288258132116713\
6753730388323185274140873403073203/228011032358868876327005827445556715395883\
27110560617504047570821110335308102005870201459413442068725065518976785905208\
54761968584279802998317208314015143050 - (46469592045776246602033417110769102\
61331329913684455346078357015924735885234488495917352191589226524823918248609\
361650795427078767143683316668139013*I)/9448989381668788887325018777928739481\
21634750900426033682160797106020883412737269692937640081701836805829126090201\
3577875187313209208371231094981865002)*(1 - r)^13*Log[2] - 
      ((128993903896476629134979173305481632926864215685585137810627086145516\
14335591318023238723326430537413051215622686793067229065512888338941148296968\
75549512596320628726679434827742257010770754327101747644473760747637936663387\
785841627444900781091960327764497353764972863053855670663522827202548703*I)/7\
95505062630154802920146141706598833905795166066672534059401619877587410657219\
40254150787295225053926475112998086231692303524010844816136080004180804811043\
37322124819039654372656060350946059302128037286720004577163548621634973181274\
41074720964453303546275164999936733984624473090627832114134334656)*
       (1 - r)^(27/2)*Log[2] + (990861251623160683902649796558910868531998804\
88966378851538743649200018136218545755213123454287956832419272916190730036715\
9543879766581015243416386135357/697803644192691328590892803051991119644479812\
73700717660781126628070165882587190150135822736004042308515647152537283144638\
75194418538511166828020984511600 - (48321480775734262615632770016339104849579\
54593089404322974079300295594141060016777199836464060662593291087918901968417\
710647884015512230584737325627*I)/6587882593473283729904296149082694323697719\
48966212478333085510735359034858383712551713064040486083597221686906419339835\
0556168100189369423692193734498)*(1 - r)^14*Log[2] - 
      ((607592716719486104638098758765682115442967261536878853171421343814535\
54898076496669911863479707374496224318267162696963659878782321011929607392577\
08115530581728508865461973284232068177539059355358975785584522648148299012866\
2810834873091869493823912475579026355479272758705577022979685950917896858*I)/
        444622785700099221043387080193455277213289673428370162457202617246790\
40883477764197756890459348993685576397491993149514045870183514677519635127680\
71925386264180177122206860126332423310246707832836795777470854719506298889568\
7968627216276180265397398508027193937344483681124568349996714066211485763181)*
       (1 - r)^(29/2)*Log[2] + (793584434531589392701615653299267857355231098\
04454464030941436709212002787451851357330760351689454978518126760658253195899\
5205198797141600424063841468963/587763216900703368457855627419129377689650558\
64269943908509210089912294242842218278119689202695844066556477338207923383819\
69257775084362540442917340157935 - (34844209657696481562166340052559512276176\
46636302805225450256336421501209288025540544452064545459790884840672653731955\
062654741157394746908635218348*I)/3971823653865430040238926801792536235680184\
64568567190654260019706348867209740922291370508094377896805062195698668261208\
4214341728899723970988967761135)*(1 - r)^15*Log[2] - 
      ((721823212818225442343213083654601110002427594186991910068032158398266\
71814356088473831975722676232068194932290792239992895529443826009223011584502\
18813723280192927907838619076109814466018779783031857140482026734319309391683\
83639117092401887856358878217652356601585524150921650254418866775897450061*I)/
        622675760438854753914037456450967428440498339250773591824569300308391\
09597336716853884104977241928513109224298554718273945420824838288866904970544\
87434073090511709695983085135219987544362518184935099445745836818800358406865\
88059496444908823544624595023687121723753572788182686007940307672168940141820)\
*(1 - r)^(31/2)*Log[2] + (383126976973981721736783174234064591012906659731593\
24058515923512538419471309134805842755828476754041364185752980833392975527486\
47219803482293001097508347/29797672466812247362186952378165989221105347363277\
42206436475083340562844405575866483482009633907379477825630899257031454610100\
4793414509579637036841138800 - (767626909627091696571405787780744122694389124\
77955008562275576726424302961906083203194904533924827788815446765481147722260\
278919942490708314061583*I)/8017607690933007252022769504478880811659420673874\
40346035078094720992470109868854540503589904923591631273671599445886787883517\
13000410475346490781650)*(1 - r)^16*Log[2] - 
      ((914119905731159564183055089354252050429476855027825109201681657843115\
23660569042100401915133082609890162745816247226235903716879621741994501402456\
03897796446782543440030799474595880364832679076208166390101933986169409132678\
67851459518038533224295242518856190093631246665608066882229929010343214947*I)/
        923355599334483205459502209467405769624521996159531352913641567563736\
20593229115210706030487721777754317636751485926728624211893878084741270953632\
42163706406616514620198983278871652384450901645452841908735368640103103290754\
05568392921258459548200627377172379802420308106154763052897076433251803521840)\
*(1 - r)^(33/2)*Log[2] + (119821239767733643253730411799324507971997816277517\
93915837135599473129227893765213457036004805467157737066863469638841772957890\
443931391890321191171541/9770221443749769134438555031791146533002833670621562\
24998225484249049299955343247244340981505410652250716605502958941270854380730\
28026435759692354608360 - (20224231371017467049755539005362793708985730753290\
12555837145939173872486248462960462916908421914856611672481221934588532207246\
637368797198421159*I)/2030793319566605464063918238542778952107565565745942247\
29453075752866301946412581537252300312016673895251518547160437959210280163083\
2678530740034650)*(1 - r)^17*Log[2] - 
      ((103871233582888482863625455844969599911059611117797197115089389034715\
28230701587484085358840303291063755271882033233772447923795213242847496827968\
29709677573159799771379123518475238082136054282154278317069074675051436570578\
4822228712416746282643237714903436442389992195167262736624745214103571543*I)/
        122050590791670301284737521874752501793593278331798769995086141348687\
27467981155225601845834387495255410587485137591601876791313431876398549987107\
04204484498328974104254238154843271742054387452148157578583773869162165978487\
2753329999257813718320318855180890829996542089270963806855889254739081988080)*
       (1 - r)^(35/2)*Log[2] + (262712357873845138960148277570269550085793582\
46606658794698095517069478086935155556606547628164924180228900002534205397982\
97592700902904442222487086989/22422027726678467262033303453019975963465990695\
87569932081027882426166308961093282665580599940022962154848765536773335218738\
7498007654421500045131520978 - (157017989667155595312762312690622672869464858\
43110321395762532543180526666617457590227256764674333921913817013276369197459\
911841063374156287382792*I)/1559370239670010647088768948706406698871131336829\
51242731842334794712356029886880653478690700639196768556744381761943262911966\
96353253025039110365525)*(1 - r)^18*Log[2] - 
      ((285602633095533424035543296367518913202610780910010116176224798044147\
43786113775468304869519312520561493111381633904452947945198437626575476472984\
45479948064640016866448031761495704675273058010413512152922380214221595724978\
1056046178547475163102419746755184621441840906971761865012200343363134801*I)/
        387927753000056524364815496318279962149714972022661392384593140855641\
74972310783088021658456843547509666675221614857009914015305182881436463083672\
24805411161512951873857193428455474442059015505786942188427800580093900990341\
3046067322421557446573320380460746468361856354860215038595664744650096649200)*
       (1 - r)^(37/2)*Log[2] + (729778163168803534103155682712253833176905001\
67049670567326616809574240975016649802663661366694575083115911560445609023255\
081502851266680905861315438367/6508981189091129645129100368864708860301567139\
72464073457922101235772486513301431173340295411938541691336108639323095020814\
167797980083656000027691034840 - (3094734365035664084635890990982921634456682\
08100979052016172087271462231375681630216784301425116709139094137818353646180\
9958372548757629070157642723*I)/309461391938063264310223432997767646205687473\
61406723213881673778290472226213967523736552364657705823615600443631326631186\
33253734300477306876152035100)*(1 - r)^19*Log[2] - 
      ((597997305044432163967646204423776511131860789972562764529199535674875\
56757204943199839839782519282029167769461358885103505754716360361960485990397\
08323218260152375471400906866670620864215216966183194856303294417121933115775\
76394022780858949002906878599813215767170788553692021168610026677089107*I)/93\
33495644870953068172801192069076886839823200612785183919855843015823500146962\
69823006182477826207225339846618712364516748579042962314375695280736908759458\
29233711158068637290213711923374682958718996351514404838499725969403175419201\
8607150062697027062768361191506876856807772748104990747240200400)*
       (1 - r)^(39/2)*Log[2] + (192910693219759880501518614585151126227468411\
53999234532479856057310739623833160645980163460883450174989513847032269956361\
098501912718700008006881857581/1795279725079035761067267075309335679149593154\
26145934446839747664686471350590788611995651554808537532594791286479217144633\
365033008845584641239576316470 - (5476177621449684030455889016456199060008928\
43502139063735023267692866684141891607134667287566242144981357641319593238380\
2823019257058473427643356457*I)/557927840208827344986302641815980914656609132\
96535898877238287776007880496767779971142852977786855219535774423718296708634\
62915029784671701191765190308)*(1 - r)^20*Log[2] - (121*Log[2]^2)/18 + 
      (22*(1 - r)*Log[2]^2)/9 + (11*(1 - r)^2*Log[2]^2)/6 - 
      (977995268427474158840282141709695588573652006399005*Log[1 - r])/
       297240974836487912229010556786983774242737875644888 - 
      (4158118356486081199930670409940220980289175630583868961238686267846748\
1741146657929219389371066537733*(1 - r)*Log[1 - r])/2368634725708183566240185\
9861482874308467917031408604534159464442041597500332562059034975054522982024 \
+ ((304452810198011196355854346559841952418056819395077*I)/
        116292407234957001331930281456697378908381759725763)*(1 - r)^(3/2)*
       Log[1 - r] + (41703595737325679319000815468823158208178187471018165711\
10832625163212879505239087997648216146638494280261140776266752320698912887629\
94447832015885289*(1 - r)^2*Log[1 - r])/6310871839991171382668279087815358912\
60752913304843842551041863035857743658715046126035593352698033428998673791139\
877765548969832068994457191464184952 + 
      ((495830533294713315754503528197974735616378437868442263123180706852984\
8198388337212180154737190414223*I)/200063358531745892903234513252556502620630\
8579235653302537993946356462360591992049564848479850977142)*(1 - r)^(5/2)*
       Log[1 - r] + (23480275510216761603356470928025983263516721586672794772\
71044923586817579222165658922542254212422003037639075812825097588274881788690\
3166687022421439375*(1 - r)^3*Log[1 - r])/52555129177507288781949838691055264\
85094112206748792184415952015089488028144981038027945286478640591904704102849\
838362222645448461235970592230634052424 - 
      ((168559117316769130561640679046719559587868050360120983031373867005413\
62054615583350331323893247947262754894175525283197418452187297444951520636213\
98169*I)/45262508131299987624263655424614442323037637945603584897004719323721\
63532021764222071859834024960232115308424115790662862236963978434830509301715\
98614)*(1 - r)^(7/2)*Log[1 - r] - (134157133306726906059408409736899638632281\
26441236761463090278932670965305694757656449698294744029162186597699847721784\
76604962359181090268025798785821*(1 - r)^4*Log[1 - r])/6886947252893745178378\
39308518492649835781829449320007263905699555729179222104911862806651774263504\
367882116528346014448683596991051421186554262333240 + 
      ((116194001261948249950244955590892137815284310600735227608417856198551\
21760670629856989557230983295372125316579941776209290012932888044610484174329\
37619*I)/23873965747608489316698833903326428990722473788621741405752643420746\
15455269325416663458590285453670477689495554441469553367456934165760121109543\
921028)*(1 - r)^(9/2)*Log[1 - r] + (36435020140218715405355101711601767692432\
66116870084179132223566082915413850740151838062959248621123464290498974220805\
239490226923175566999174222356*(1 - r)^5*Log[1 - r])/114077278304245444423713\
91720554940773384364816952484296636485621585693933821552982582376896049794524\
6196163958657942345807059395067569058268326466435 + 
      ((225907634981321867400996293001686553490106753840303376653827436718864\
77551084592451078610727032795257904838498913690170398994089348722033764897443\
5459*I)/420073195437747264621670376495347562943626373456643560916733510224890\
76544396544371197250401609951417952279495667267653425092545898616983434234521\
62664)*(1 - r)^(11/2)*Log[1 - r] - (36242872803342500471109746120025145509551\
06263180813887172960997561610485228755050702401610289169305031796444448609592\
6521284915946770929798368425763*(1 - r)^6*Log[1 - r])/55643447334011636585307\
92882892666630380077371836392815878319677693481749831249053304173190271218292\
975892514011189915637697026353509741560629235257560 + 
      ((148271465316296090534303302024952804439386405668169984902156441735601\
08668698380993355972792381308755186514871302760944817115158616633208072342492\
537*I)/3962112060583256327001260353313174732156327836654166826103575124866364\
28573136899147999207259192624886973041643306797664044272802803977040761715188\
839)*(1 - r)^(13/2)*Log[1 - r] + (6799723596553418625250458486250737865646052\
48984715265344097663930888355976626492310623548241111540898965697435303495727\
92993354821096120454719634749*(1 - r)^7*Log[1 - r])/1017692448120542783370052\
58856288234229895020280959134332519371513243986669647849147292950784999158608\
16778497617563285381355476347876308092857605555246 + 
      ((845359780607735746681136953792259549176770613954586310641363035118688\
17995526346731830819170880278369632218784189760988223544853807142106722423090\
373*I)/2646689084146009099851805725249776586564952830388889942506721757192291\
51455301681265535715344901616896818076388138396613213629026029441715043932362\
2520)*(1 - r)^(15/2)*Log[1 - r] + (415674331911354915241681036667220850593091\
80340498311724076547053835707484442847758628654149646345807186907418371868191\
8586985662915497377934377154497*(1 - r)^8*Log[1 - r])/44458715437897838215845\
68081760377558656419834610954505265743795876761793181484386464644913707754805\
3821195337872142711701304900119912118504591977053096 + 
      ((578797668785204982259162056974051689397811519753129955196140149782488\
94919231002527228882042255707333978137357845539405950117094639320446156559990\
069*I)/2126078681875308158401585687009071358549787000123411869739808560793733\
63740076054242095378550754174536878061806245087859287845218095222807604891773\
8360)*(1 - r)^(17/2)*Log[1 - r] + (351331777322237002504331253382475961771399\
70556936065565461425215446337844536589771709459617516564840260946580535205251\
991246637043041875112697882439*(1 - r)^9*Log[1 - r])/333184711514663183459222\
48907763449924562977753720158851820883254802891530855126754525087886202807078\
04798307319460554822069722936984226373969642021280 + 
      ((636358709593304028869100483483170307014136030726497528130057983083939\
83526699680875322619332216193558437661687855504427894852939552676228674612953\
459*I)/2751383077404696730438283627238864394657310844012405058575641133757503\
26677402173427056022470495134046790627741887731120580359962019662546987993223\
0580)*(1 - r)^(19/2)*Log[1 - r] + (141814304109084298175808521245176151542223\
70865899970386500359136791645844311968217040493001809837506848584010027346815\
89387275138322032338017889763*(1 - r)^10*Log[1 - r])/136225753838394878606147\
97569723691923641438343858497404597930063438214389438035480357437200226745957\
2758921959596707037081555631474655160654584059410 + 
      ((158145945597551358656784777135948878885365893763179515558063839896812\
00619830867966639089784610185368648878692859062018257948089094426572870696488\
663*I)/8024146663455119424157728302839452918027570936284242406446927299525795\
53128968665999781126259933756896112169332670280365686046438215379549446137582\
660)*(1 - r)^(21/2)*Log[1 - r] + (4009905036940487408927242666067181790822769\
33464510849285087113835909009967275344879812731786755926168217985282607668056\
1970998165254524251018617173*(1 - r)^11*Log[1 - r])/4060195530875869827951857\
82307577350625524043183658319846612105335381650417720636537554270601110188255\
781725399644939106800684489275040439816010199840 + 
      ((449526330633599160360859472435748638331601903479435757209833517019825\
28700361195865659913858524914999068577049682806562145582433286522251410212794\
21*I)/26600217385772358542059592825958908452635196073862980116257399976925679\
21831600478266453739980112559709525858994593117445134346851713863801163687874\
20)*(1 - r)^(23/2)*Log[1 - r] + (64295293323759654322461841979369746423689800\
44467895934675881741847294987016181630976243121848952011690234955254600402401\
05688511312495411054323973*(1 - r)^12*Log[1 - r])/701237580760573978324856594\
62862741065193290434281841311135468055297174626753513164167157278621361245191\
039297712122577889749703349079543603272717964 + 
      ((563534204736479475296024813049288134981356116545444611147488946769907\
88221661621198932623546491620879823266796396223683313847769996896082747096175\
59*I)/38602627440497846250110443568586992769312312815856867728537647094807266\
22502222145591268205760205488417506304140402344299638713073945485755527677716\
40)*(1 - r)^(25/2)*Log[1 - r] + (13772241120952517358646073323585677253305434\
33884160941410155057457069455997723750580875422881355553644927053737575412138\
457056876006829351557515912*(1 - r)^13*Log[1 - r])/16323228885618890260378140\
82134540564937929686088285051059150228967178573554803857354312866551315000112\
15347083841580508143016284345343375560624907395 + 
      ((437662611100694721423232966755139230735768098337961593243509019712522\
67816315754706412242306275368582577337367489573454523574935923519838264460594\
901*I)/3444228262114696452596336671223657052666117723243483384821384743836121\
72773538749736579777612213415628131356668535915395558538166391046450724595008\
3444)*(1 - r)^(27/2)*Log[1 - r] + (620555382129371053432925934959273488298804\
37047089285788539706694498942505201471293766161574515204005032023357449539345\
92826466200896534346154786919*(1 - r)^14*Log[1 - r])/802321102516432962883245\
94323706329974343971890046065189662999652541370873333086706015722273481604649\
7420623754046804947129948990147233305712729933880 + 
      ((155690004829306762761990135913141414487378369066944624578319381350572\
38722987265021541488315754381622706224695857784592476416415967021438435965179\
306*I)/1397229330158307889663372523118776025116955572544609291525554395218261\
12544857881687105436017048158112965442579455819507128270599984861854810158660\
6635)*(1 - r)^(29/2)*Log[1 - r] + (365844403215186170874495339414116640952242\
74100613514901626947932945377251595805736104164774894267890711432723551951119\
2500383892947361753373643345*(1 - r)^15*Log[1 - r])/5163611165018158832253576\
44315998740490613769589562921625119753815634025213635429856660541512483540453\
23268726992171926345747684077970906718783068266 + 
      ((544044522095428484359845763769925615184947898570428075276373875261188\
08202748515255106327073921511356076370143929209804842019534415745769124193688\
89*I)/55295024147230785615892030518652306099881528855648741270563218751982784\
10787609522902125586113156194439376921767623583388349504717011735298888906826\
40)*(1 - r)^(31/2)*Log[1 - r] + (85186319526105565336839180322424056143999705\
28570588898370676935433115470709444773566870224524376058412875225182357691322\
6937152395275440954180015*(1 - r)^16*Log[1 - r])/1311502870022783426245711160\
54707262673303644458078283991424781682235841173768171088138119672888514828417\
87457439560992792952627609770851577185303902 + 
      ((433862222058971139901696033325527639010282084760083019737822662176646\
48276161671707501855312920831553540276491093177960390073378389035838224113486\
79*I)/49620024113519028080509428336493663817047511812912365618022474566618625\
58296810088000258732531894608023629100530968968994041587952295361950625746888\
95)*(1 - r)^(33/2)*Log[1 - r] + (48357995724126680215196819533346071683913804\
11779030308954521357767396148550238992641956866065034407881589104360029810204\
929235066558733628920130179*(1 - r)^17*Log[1 - r])/81073701942798545078362912\
54281651570740902364515945479143795493193075530739591879857324756035364983991\
03062844837239702077507265312359670455017210006 + 
      ((175026459008630115073856789134644195553432966914544380507725706973351\
04536326267962274652255353461908638263276800728327293271114406184677030748868\
47*I)/22391896608463802648115208108565113713114297336811762346319602604675340\
09813832729365267599021228684047792200096363418900967789353360882254244006948\
64)*(1 - r)^(35/2)*Log[1 - r] + (49773846413502468537793230192083213314888568\
79513943387188582838935896926665896666010388888875008344671102807418191179764\
751037518080796190927206197*(1 - r)^18*Log[1 - r])/90676791007349288226540690\
22606506838562175741862142140332945873011855391263314075502001639780488640519\
36375393437345030809102591292170127069570013780 + 
      ((497087782380339782147616277627504091484600409370488912034324986444473\
86219518689424689711199435257897540989348311237570719254676311329908978830927\
5*I)/707521186187703906610657619629019618067584886484622607364999195132268026\
78019435986273515243210028101900069747089489262764964415933003180215391060988)\
*(1 - r)^(37/2)*Log[1 - r] + (80002908153078800244378764816739117966374053042\
75063380849594070640692154858960709944255789638233158606038069219500263456594\
33632452558143255859707*(1 - r)^19*Log[1 - r])/157999467194961607410986380067\
82991142645437266189161543499188568686016848256359113457082750135304244348777\
9019364661702422211635067715005931242073955 + 
      ((231746318133436753424376246934909187856466266124144232527213996601510\
29835524040132202820827333171329397153430438853392185855135813936082085046813\
79*I)/36514747993014762144495188429290369311412050821949047623948791276068806\
27674905459927523247291870277360955825263675201427315100405460045804741921805\
13)*(1 - r)^(39/2)*Log[1 - r] + (84649933708544041181023146702800164142744238\
95441423933150499742095307611820995096485915096150112165252782655321555566305\
41092399969563402056116801*(1 - r)^20*Log[1 - r])/180786151641421069922640937\
95117826158053374710616448605638555706529950578410514709354643671536165399733\
9515620345813288195495519885131361859911665720 + 
      (78392485215546110391236116396278214930235783195957369/
         10352516193595638452420793560830861461234550788534096 + 
        (812858587155120056073310843791175841126585571971050*I)/
         285676859897157040816491027126152662560336135791589)*Log[r] + 
      ((972803438824641858002200517915554690985917594751070581578209026180743\
395666867898751328721220878181975*I)/1581206562850069384377901850193389763012\
79944121446125757494516085949178694789299996920329469689609384)*Sqrt[1 - r]*
       Log[r] - (181183599858503588301161199577592224282427717035143645824988\
08657333483891271144962209636498575744207409/25288085873351302214704355111293\
34478655538967536175044847856895976663178774172214866500088278758837900 - 
        (70626372767533771666016469245627132917861718386966896912199177797782\
60679966969639184828902225237557*I)/33791435845067318967740506667914972245627\
143507393706088818110268679542785879756244527851510306518406)*(1 - r)*
       Log[r] - ((45304027786299704785792177313042183472698732013357747893867\
75818936270234142155862063912602059532695253146760671679976073867401313839826\
572829425998288774324976038949252962204073738435565487047669242255*I)/6107599\
02846678314078493093350767774163140453953417607805568902357983304663482534624\
64510585538499340610224449830703707936402518053773773153813645248510833686195\
11140079452976940912000811202509830197392)*(1 - r)^(3/2)*Log[r] - 
      (6686431406745540537083608554375046457814395179764020250858026765506271\
91672254994339307730225479052012016128009148675517476016145985229701557196929\
33677/14465807084538805478409739636465140262101698928639433582405727274309682\
51920384675083734552865914036902399135808564261373600016030527809347498615555\
7200 + (785645049139937599669627105932238378172550450218452146118997152522323\
31937551604550007655163872860145148315464073586404362806814092626046998692689\
74791*I)/60335078577199347775762611538658322704493634578775361935045204420534\
01828070750333424068790201931433550518940665678275034825952531998771808008289\
676319)*(1 - r)^2*Log[r] - ((132979595057308993567333192688310597996924220008\
52129902445003644251218288286491690198414172593323597871671025859895162059894\
47386677323251064418694319318514278132363203382758396373802802332360932759669\
27987327696731512164597732259491925678965992324827414198438443050906315687653\
55672466047663170620601*I)/29164285390019321306821968146226512061303396808963\
70801435112019857033594414733042307877147056414753990212872054855886524639256\
82505825230116074107073919969535524086240010343672869519967213659435668609783\
78679642282351970544393054723582119511133391067611937748497278027193201233715\
31995021402778549392)*(1 - r)^(5/2)*Log[r] + 
      (1061455833558849789155844361491584269164206333312715318978602593518523\
84883958419991722621530291356069730721823037782460208017422208346461589752244\
3837/341401158486324541653600406596543979933121452309513069578305752014338375\
74185322815854172788284238372463549680932986199913410533036336454129119310515\
0 + (154075964415654969331300584375925562165675069933019535467096657158444462\
81229869616872722015207919681437651008808236828355647171224069725062395936353\
7*I)/503257154288649477562627833643933207962524397635282156572456445808371795\
37858507914875179501604987078274915088093852928069512982635746581642777606954\
18)*(1 - r)^3*Log[r] + ((5424066559398888826761561698048441273781250386026407\
51202606440690905438006771955556703376984780083889281210491081696243628817429\
21191408762958108022018974823128581456218823310328757596752299569290596892654\
39695994807796423695769653498704054442643694379327569649447754521088777333879\
6501793814485742333*I)/431633502293891341597654111490258456339420452905212377\
33189925212295655345312146021354897106557716746907807361124646081914085563330\
49468170340243905605222485545325428943509118168303300322793816635296434991716\
48915062116370986673391224041183332749033221114592877868169799774377478546427\
08977129533218576)*(1 - r)^(7/2)*Log[r] - 
      (7166454305166691949141619002031931684025281366774326672249066247512006\
57076493134583086170518162383336921193111168092476510209802583035671259592568\
153/1915996933384902109590062428035412191168721958056151026018898511476694597\
95848120797877862081857416687419414075323754560639096452032306238174556415814\
0 + (141282615184794532332333918873869690566866438158445717065781785477930887\
55386923632479594374278839720224282170151802769438556045286814265571112866738\
9*I)/637920050121573696088373427595160206198913543804123601198091356539502700\
69031861143629172266741127392867320381815616230575892633884348806675638750081\
44)*(1 - r)^4*Log[r] - ((6958959044994247832054050389966781029557645651586217\
09332551638271070870886914096158780576154266502907824170161196700353505417511\
57288714012089247505811724907872715753481767936491663573271295146697723608798\
24247652367596521867821826067763981941571255079078496759385428755247822705198\
9624262236533299*I)/265812655388373558499222334401031347411171550866768241363\
22766702359032596493631752899986227581889686003531258496197580426545181940329\
47896289328947673423237841413447805644805742822061669751256671570843259086780\
83614279702985077932908900143636028411199596374160926701322783161797850847522\
7002500127584)*(1 - r)^(9/2)*Log[r] - 
      (2347744037246469982263471590005363237256789057277507572490374238072565\
91498679168039224929120657829041707819049486081972891103264260628878091658807\
1427/240236729048365524073675550892188338654780883069142624341348045583852494\
08246459557757185628337209851755163819201167444179994809326443604476569430501\
610 + (5463520714302505709818607954679834861057915023380483236683017022481449\
13066959991702000778728527460836174811802535871788200856855137552438811649366\
1*I)/344896008746110159761832330806526231901996856635767799553688717335011970\
86663182852628361627321365471987110592613473538323592256038927313310656871122\
8)*(1 - r)^5*Log[r] - ((38049904336585619629575975555554000520794984734635419\
64278130281692687602940011822108169852020520778038554701633144079205335586983\
42991571944681361142601698509164326386711215150084477965857666478055007564455\
79935708053561318349725365363905230292924347445459859453991835882908850909643\
06459151513841*I)/10173795003693461014138802862297382247712713039271026368680\
32692740834346224518315175534725286920863662012091939245655812471585725536694\
56967489309839324236556820886459332109547699185971805289295128478029301852136\
52574557442180265497953559525502628091033541465030971668510922662712010661646\
87184924120)*(1 - r)^(11/2)*Log[r] - 
      (2636024776856613282925166050039685195480141550436805727396773570573427\
67785855180906857611605383526978017916222904612318828453048298251002932427022\
559/2774525727792437665165861753017957467974637698325191554272224958079697632\
59858526794083329335029084800531284538809000632484727275538758505469041004549\
2 + (111071557424971267744199999395967843440473333799289993970309907338627570\
460497265783753495883400422703638329026503956002385109231309556586079573561*
          I)/1160278458933128355807751146736444426380687769446194274617582454\
20823326807633135307984313604835448550124230175480727209185839525487186647531\
42926960)*(1 - r)^6*Log[r] + ((3371836584500256438062729583707353350690150822\
08406429293029911218198091442609569260873933129894912291498366472052529680436\
02814654100328749757095660817954688772371138504024171938073213371579603631802\
33271931581004678462231080427374539457647533801864609448958466470569131928729\
11963072602575524797*I)/36062507693271968292767983007434053621979399076528882\
91076893808820533440741925673393479366204261914907386513429579416872810466514\
82604340105293823515016087996148906739916359552883006874401682765359816691944\
62516083525903053330929018930532267845497071687318624407541023314912190339166\
5053071625908960)*(1 - r)^(13/2)*Log[r] - 
      (9487492065747244056058883266098314561986043652121714784482921134509034\
76285695966650934589829258124495850969798676886508072233327241718604061627348\
06619/98302166797243310758404878320797424454127567445863239509615685029863230\
18678016331064165981849338257859027041856671416007067863711660251548426401957\
72693 + (28994424075775578519041584051523916128726401096784325138502314444860\
91230949093224463298846487842157722488731861532293553729312479496102939483991\
759*I)/5393765775218398733528942894519520540109700020599973174604514021191055\
76426572770025406450012571236097383718402578407828918526662946817529158559291\
990)*(1 - r)^7*Log[r] + ((436309626200099676208504763771597279064035477095342\
40289279673246377212577186599578812293852153198752501601819268944628742854457\
25515240765713707250036279723407689712738801876369995198845309772313179118686\
14330731348917200585365911313090825799708787699615244706258668322591619238079\
91282261842569*I)/23332120132716524693806151602646263684408897260760649949449\
56810551958715244872225694300137447852191278621837978846579913606675125032481\
25243638646157367035898748105817828107878125266452960960546036054220861963136\
25789701676980186531987729264903175852771160714171623158977780862900757832180\
389248400)*(1 - r)^(15/2)*Log[r] - (72501338762403722580319818930304168173514\
96889537424747011828884109263335256131275784062048251300234960071806589664203\
29440381420338955940419874220029/76371584149984040674106394669512853325119409\
37820949792475750545565581611757917195435844424225997145648361784748854799358\
236629271773362203438176120030 + (4974452478299745252080927163194840449840186\
42468935118695613882605501488767345606237585985186799106902974364667648927022\
972308504851075399230669809*I)/1642192463399508423805233391234679590767212790\
68719282559339761388765471085143355198006779842213338223914007169241305126609\
404460605052670482189528868)*(1 - r)^8*Log[r] + 
      ((448611503957876683950393254390381957945611766014157644010242633851384\
09966137437322598935884274461197013119672829107388430062718275155680897447546\
83048197519058508872420822255919265770207060362465565896599984356860951252754\
43256158463806481029700350457385125762877472480104676472510977883137371741*I)/
        239899760966159087879053444377659849961860190772023789976298953747262\
98044294382872869918661402123801160004071277434283666597213596485906614461859\
42944524314749474110594129147311759728148937787975740128849904618964267578850\
51357329975404706748048990264018453111629449984465916576469424329574588250600)\
*(1 - r)^(17/2)*Log[r] - (306238730326926351389895422611848587168315229805066\
90374028096127284634628092395030799209105633083202617824186786850837122283651\
97257369784507540779443/33455391185164326097375444272346303995326484801771253\
32156845291589861984040134482000661830751151596886325288032872789610786007485\
0098012176949891333555 + (157422370277277029893539568761345243604365454325368\
70914861994071598807849026699626786350451797402857328682651301263918780045137\
05270893922987568833*I)/97002213985820555733431457334788787103767285310920213\
87382407639079132741553955662897584446558752245122666935201315643002711339110\
91255773347107701235)*(1 - r)^9*Log[r] + 
      ((253264032608294034838450701013385615251729397971750847890537339339574\
32142183699855307596992040075071785005875487525246050224572628749062839781955\
16701342587706322067126683507438921468569730854393686371604868101156791857828\
230491717171875506979865688807138421549617546159021940505547398409096121*I)/1\
54116404573897348951036243391396976959201699119579805561593190860175090899795\
33835615831958507571088413102042344236853354049098609076173168603604759766398\
21864148683400424921606761082937402553446361195255738054232655213857016017220\
706475186044262796953067471118799024598419319686627962187913674800)*
       (1 - r)^(19/2)*Log[r] - (167242114059948127349081186847008670433470800\
03833799809485580189206267289571580602890285382113501587797764565752261215095\
23093612902738649852553243333/19138452736650911851586852243961118662133186958\
17492168909246688934830009904536204825363144231103722455672213490384522845266\
2673118740416329046471098464 + (438712403764814896926349305280896635816909910\
63841016883430214662868535605871522169764057665515028632233274724900103891684\
7931701878068583626599227*I)/559228390881693015772942343673947992849633034935\
60841624387771754439779266021391667445294312244678018318196692495538865328417\
0289638250470511565187590)*(1 - r)^10*Log[r] + 
      ((255735167156126821790534165555668927093796114195852197150651977996605\
47269674941043640872879410315685602070041806517515525962199203391699144144979\
07437181179304798069312825075688344079027671139162980531094822065528924969336\
0801224661003304980036244645906906012940503297385845935710855625231203339*I)/
        184203432299777867071094113258063438513683537684649156945608562972869\
78254045255958334744083790811494726466086005982803088730469654846176097176382\
64299230460727237392646318763437307928499928200017742825694951403122797301596\
3699573696401617327883714392231622439182995806221342078758802775202114047488)*
       (1 - r)^(21/2)*Log[r] - (114690826165145628137711339915117155685233680\
61086979585419080053379366603402230288076143855208411299890521176712071015948\
3088144494036181411784880411487/138104163595089460630047328957650109534947132\
87832379204755163719001480447980132468863083110639321159128201495508752190605\
86869297447693454972590324842360 + (12399932768330411737567617598349799324858\
21321219189992811620844328697992212387333098214119248315497088608097834584537\
879414729496221166935955831799*I)/4602255880987072288746704139766402827500386\
05502151274630228064916617570784069241194563788570612001484957469211543533886\
0450387761809754347504638907420)*(1 - r)^11*Log[r] + 
      ((294505304660959588245686201173617696749353972294150814794448211903876\
94161171294960712441968736191793356118999494453491511636351242473135151010351\
85547824976171293569646611915202117927714646075544125579219752883462096086617\
0135100969592556706714162518471086083115852323559072078134161300506029*I)/253\
99676559832726613160196180133278392695546618418033612081776025916735176858441\
44119276574741142556196653699829910151987614469146030246756471804336289368268\
27652543511697949778029743525862960442118647585814705479900740221788836926765\
41285888730459423565525777570833263984255110718580860702669408)*
       (1 - r)^(23/2)*Log[r] - (938467233420095442935138531771864033974501263\
99181549422209528659513931264554361380226878916050352384190135821129396157955\
35190867225092706784986802399447/11909828240944897123670299315778542395070654\
89354136019938500370226577806160851316580070592889014701986218715251032929228\
02618462975707012308101664204451808 - (15480460535051839656299854702647690459\
15648768195578704471555009478528114682705086200871898202359695321997180820105\
69178952137268780656510400784733*I)/31821903679241586691004594044962040057075\
37659119824846331846558007743704765715903822425207533441437936948178306102104\
184291517870137017703904543038605)*(1 - r)^12*Log[r] + 
      ((572482286655097567167883271381439780880773360028997893533329107453553\
78912529771542549984175666553759398183093729260823523256694721849052009445007\
85062542807655471526274563471439357517585178025974100874478383155265532823882\
6142140922891313076698566730197537601796852903689891749037961769798877*I)/591\
59675117490081782833064170589582661054488972887874754793242574882242639200496\
86973547169716877984109881157457152317958926576760667138938600900052423095150\
69463858997171183338814999995656405736100862173195416415865848914760400988839\
39551702071429748896906386965016226612383833404188413056937472)*
       (1 - r)^(25/2)*Log[r] - (340945693173481658050386953761749763903284855\
57559197291390969693792424339325733402871497828116537644111541288258132116713\
6753730388323185274140873403073203/456022064717737752654011654891113430791766\
54221121235008095141642220670616204011740402918826884137450131037953571810417\
09523937168559605996634416628030286100 - (46469592045776246602033417110769102\
61331329913684455346078357015924735885234488495917352191589226524823918248609\
361650795427078767143683316668139013*I)/1889797876333757777465003755585747896\
24326950180085206736432159421204176682547453938587528016340367361165825218040\
27155750374626418416742462189963730004)*(1 - r)^13*Log[r] + 
      ((128993903896476629134979173305481632926864215685585137810627086145516\
14335591318023238723326430537413051215622686793067229065512888338941148296968\
75549512596320628726679434827742257010770754327101747644473760747637936663387\
785841627444900781091960327764497353764972863053855670663522827202548703*I)/1\
59101012526030960584029228341319766781159033213334506811880323975517482131443\
88050830157459045010785295022599617246338460704802168963227216000836160962208\
67464424963807930874531212070189211860425607457344000915432709724326994636254\
882149441928906607092550329999873467969248946181255664228268669312)*
       (1 - r)^(27/2)*Log[r] - (990861251623160683902649796558910868531998804\
88966378851538743649200018136218545755213123454287956832419272916190730036715\
9543879766581015243416386135357/139560728838538265718178560610398223928895962\
54740143532156225325614033176517438030027164547200808461703129430507456628927\
750388837077022333656041969023200 - (4832148077573426261563277001633910484957\
95459308940432297407930029559414106001677719983646406066259329108791890196841\
7710647884015512230584737325627*I)/131757651869465674598085922981653886473954\
38979324249566661710214707180697167674251034261280809721671944433738128386796\
701112336200378738847384387468996)*(1 - r)^14*Log[r] + 
      ((303796358359743052319049379382841057721483630768439426585710671907267\
77449038248334955931739853687248112159133581348481829939391160505964803696288\
54057765290864254432730986642116034088769529677679487892792261324074149506433\
1405417436545934746911956237789513177739636379352788511489842975458948429*I)/
        444622785700099221043387080193455277213289673428370162457202617246790\
40883477764197756890459348993685576397491993149514045870183514677519635127680\
71925386264180177122206860126332423310246707832836795777470854719506298889568\
7968627216276180265397398508027193937344483681124568349996714066211485763181)*
       (1 - r)^(29/2)*Log[r] - (793584434531589392701615653299267857355231098\
04454464030941436709212002787451851357330760351689454978518126760658253195899\
5205198797141600424063841468963/117552643380140673691571125483825875537930111\
72853988781701842017982458848568443655623937840539168813311295467641584676763\
938515550168725080885834680315870 - (1742210482884824078108317002627975613808\
82331815140261272512816821075060464401277027222603227272989544242033632686597\
7531327370578697373454317609174*I)/397182365386543004023892680179253623568018\
46456856719065426001970634886720974092229137050809437789680506219569866826120\
84214341728899723970988967761135)*(1 - r)^15*Log[r] + 
      ((721823212818225442343213083654601110002427594186991910068032158398266\
71814356088473831975722676232068194932290792239992895529443826009223011584502\
18813723280192927907838619076109814466018779783031857140482026734319309391683\
83639117092401887856358878217652356601585524150921650254418866775897450061*I)/
        124535152087770950782807491290193485688099667850154718364913860061678\
21919467343370776820995448385702621844859710943654789084164967657773380994108\
97486814618102341939196617027043997508872503636987019889149167363760071681373\
17611899288981764708924919004737424344750714557636537201588061534433788028364\
0)*(1 - r)^(31/2)*Log[r] - (3831269769739817217367831742340645910129066597315\
93240585159235125384194713091348058427558284767540413641857529808333929755274\
8647219803482293001097508347/595953449336244947243739047563319784422106947265\
54844128729501666811256888111517329669640192678147589556512617985140629092202\
009586829019159274073682277600 - (7676269096270916965714057877807441226943891\
24779550085622755767264243029619060832031949045339248277888154467654811477222\
60278919942490708314061583*I)/16035215381866014504045539008957761623318841347\
74880692070156189441984940219737709081007179809847183262547343198891773575767\
03426000820950692981563300)*(1 - r)^16*Log[r] + 
      ((914119905731159564183055089354252050429476855027825109201681657843115\
23660569042100401915133082609890162745816247226235903716879621741994501402456\
03897796446782543440030799474595880364832679076208166390101933986169409132678\
67851459518038533224295242518856190093631246665608066882229929010343214947*I)/
        184671119866896641091900441893481153924904399231906270582728313512747\
24118645823042141206097544355550863527350297185345724842378775616948254190726\
48432741281323302924039796655774330476890180329090568381747073728020620658150\
81113678584251691909640125475434475960484061621230952610579415286650360704368\
0)*(1 - r)^(33/2)*Log[r] - (1198212397677336432537304117993245079719978162775\
17939158371355994731292278937652134570360048054671577370668634696388417729578\
90443931391890321191171541/19540442887499538268877110063582293066005667341243\
12449996450968498098599910686494488681963010821304501433211005917882541708761\
46056052871519384709216720 - (20224231371017467049755539005362793708985730753\
29012555837145939173872486248462960462916908421914856611672481221934588532207\
246637368797198421159*I)/4061586639133210928127836477085557904215131131491884\
49458906151505732603892825163074504600624033347790503037094320875918420560326\
1665357061480069300)*(1 - r)^17*Log[r] + 
      ((103871233582888482863625455844969599911059611117797197115089389034715\
28230701587484085358840303291063755271882033233772447923795213242847496827968\
29709677573159799771379123518475238082136054282154278317069074675051436570578\
4822228712416746282643237714903436442389992195167262736624745214103571543*I)/
        244101181583340602569475043749505003587186556663597539990172282697374\
54935962310451203691668774990510821174970275183203753582626863752797099974214\
08408968996657948208508476309686543484108774904296315157167547738324331956974\
5506659998515627436640637710361781659993084178541927613711778509478163976160)*
       (1 - r)^(35/2)*Log[r] - (262712357873845138960148277570269550085793582\
46606658794698095517069478086935155556606547628164924180228900002534205397982\
97592700902904442222487086989/44844055453356934524066606906039951926931981391\
75139864162055764852332617922186565331161199880045924309697531073546670437477\
4996015308843000090263041956 - (785089948335777976563811563453113364347324292\
15551606978812662715902633333087287951136283823371669609569085066381845987299\
55920531687078143691396*I)/15593702396700106470887689487064066988711313368295\
12427318423347947123560298868806534786907006391967685567443817619432629119669\
6353253025039110365525)*(1 - r)^18*Log[r] + 
      ((285602633095533424035543296367518913202610780910010116176224798044147\
43786113775468304869519312520561493111381633904452947945198437626575476472984\
45479948064640016866448031761495704675273058010413512152922380214221595724978\
1056046178547475163102419746755184621441840906971761865012200343363134801*I)/
        775855506000113048729630992636559924299429944045322784769186281711283\
49944621566176043316913687095019333350443229714019828030610365762872926167344\
49610822323025903747714386856910948884118031011573884376855601160187801980682\
6092134644843114893146640760921492936723712709720430077191329489300193298400)*
       (1 - r)^(37/2)*Log[r] - (729778163168803534103155682712253833176905001\
67049670567326616809574240975016649802663661366694575083115911560445609023255\
081502851266680905861315438367/1301796237818225929025820073772941772060313427\
94492814691584420247154497302660286234668059082387708338267221727864619004162\
8335595960167312000055382069680 - (309473436503566408463589099098292163445668\
20810097905201617208727146223137568163021678430142511670913909413781835364618\
09958372548757629070157642723*I)/61892278387612652862044686599553529241137494\
72281344642776334755658094445242793504747310472931541164723120088726265326237\
266507468600954613752304070200)*(1 - r)^19*Log[r] + 
      ((597997305044432163967646204423776511131860789972562764529199535674875\
56757204943199839839782519282029167769461358885103505754716360361960485990397\
08323218260152375471400906866670620864215216966183194856303294417121933115775\
76394022780858949002906878599813215767170788553692021168610026677089107*I)/18\
66699128974190613634560238413815377367964640122557036783971168603164700029392\
53964601236495565241445067969323742472903349715808592462875139056147381751891\
65846742231613727458042742384674936591743799270302880967699945193880635083840\
37214300125394054125536722383013753713615545496209981494480400800)*
       (1 - r)^(39/2)*Log[r] - (192910693219759880501518614585151126227468411\
53999234532479856057310739623833160645980163460883450174989513847032269956361\
098501912718700008006881857581/3590559450158071522134534150618671358299186308\
52291868893679495329372942701181577223991303109617075065189582572958434289266\
730066017691169282479152632940 - (5476177621449684030455889016456199060008928\
43502139063735023267692866684141891607134667287566242144981357641319593238380\
2823019257058473427643356457*I)/111585568041765468997260528363196182931321826\
59307179775447657555201576099353555994228570595557371043907154884743659341726\
925830059569343402383530380616)*(1 - r)^20*Log[r] + (121*Log[2]*Log[r])/18 - 
      (22*(1 - r)*Log[2]*Log[r])/9 - (11*(1 - r)^2*Log[2]*Log[r])/6 - 
      (121*Log[r]^2)/72 + (11*(1 - r)*Log[r]^2)/18 + 
      (11*(1 - r)^2*Log[r]^2)/24) + 
    CA^2*((-83035576039316935350673527612584034243355618373425308256615193996\
8982920103954925788779760052074615183/715714329267816724895382678189166509494\
76344768346398296069277471026009426784043815201746381352280740 + 
       (25796100042361548572242454776228565713169074351301197*I)/
        683177310363737660530315058018398817103823827591792) - 
      163514452707230961645787764215128227627377978186883/
       (41652721083799931722157930170842047213121684856490*(1 - r)) - 
      (6287708431656201231968673747737477219459871036418/
         9767115218996785639463316540502162965171412551467 + 
        (876063615547553586160726227850746203461062295949251*I)/
         344833309220044122789962028622674542774360501996492)/Sqrt[1 - r] + 
      (16786397083201783404554780816704306930571349931224913/
         1150279577066182050268977062314540162359394532059344 + 
        (4470722229353160308403209640851467126196220645840775*I)/
         285676859897157040816491027126152662560336135791589)*Log[2] + 
      (1331*Log[2]^2)/144 - 
      (1498079427685424494412531768175412097868635521171617*Log[1 - r])/
       164794894966615002053889421740480123543741092442724 + 
      (1 - r)^(39/2)*((431594526093160569475282693715931792333416282984973564\
27687063633458582306468393047038773935938278731579914824534737365931766403392\
471537486510308861/5697353951996874526339500319004649145523228105231305276192\
58009624599154356955976825619149024933412554827160362414074780899639470337774\
726811641011640 + (2441283144245566200986836066217324215449720803924164368874\
57492235274697371619457255967112041058850363351358755195295492086544531218901\
289757289635419*I)/1139157207932242613437414955967831264817526623291004994359\
78302508580168380634484643380957143011468820271141561447487961607249950309898\
0368912985649760) + ((2241763893284903554977145904408465192591994484432815185\
13882257329116559857234647086940645069387481045863153866717634899582739173739\
34323705225227393*I)/12723373566039094754125366910460221379549360704338035607\
39375676178621384422014553849186475141405183819697108463944789756350301787796\
2007308638912363740)*Log[2] - ((866208535407697873398639978405905967547000079\
16780643045174472786533615884605130848990353156213908675369597038172555063369\
9984291468793140827350947*I)/331717421487709052040882372578196577300500914834\
24162236519008983856872119810180409507110317700299710684354727251648608127411\
8133847379948306681088320)*Log[1 - r] - ((22417638932849035549771459044084651\
92591994484432815185138822573291165598572346470869406450693874810458631538667\
1763489958273917373934323705225227393*I)/254467471320781895082507338209204427\
59098721408676071214787513523572427688440291076983729502828103676393942169278\
895795127006035755924014617277824727480)*Log[r]) + 
      (1 - r)^(37/2)*((154369299245241785737145025796907446044421710798642003\
75946215328012675939330213209738002656463055331892984052603375172039760387862\
4671978843146675131/184583205430635947547608413629243406576699676842363113133\
83710842800087008631335631173965100656455899955354935192689647697188799136404\
51282360776038340 - (25138298973348338789760971031803509039021671233916073318\
20534620921645502936215510987469204737945698812295689664697382449192502108252\
051746598342634*I)/5660065134139627776567599383418638239969194739540847660373\
37176795211167950326972962653099255087240651777588651276917996107976472826070\
79987285807017) + ((554533257939435867324572103726414385220679980627010812723\
02830416800608724628521321769470514738569640966013444326500126468471014273947\
58672653552738*I)/27389464914897953616670673353081318651277591518423172800865\
58406937188936265705248016588589463192696509924254228816521575002983889715070\
819513757851815)*Log[2] - ((1860585542543847038670706334696102842693982619783\
48319741668828016352829797425872599422873486508774734741061401108816481849487\
671185364151533907349*I)/7625024586872558099949834053721163735392703212933338\
24127837831541639806138691933195163965437439877407420864634131882988846604197\
17450202618423545040)*Log[1 - r] - ((2772666289697179336622860518632071926103\
39990313505406361514152084003043623142606608847352573692848204830067221632500\
6323423550713697379336326776369*I)/273894649148979536166706733530813186512775\
91518423172800865584069371889362657052480165885894631926965099242542288165215\
75002983889715070819513757851815)*Log[r]) + (1 - r)^(35/2)*
       ((28159999793171480069584794028469273181706103825905678863015074610548\
64197537691826333122031403257466355165215851322415768343752650066632377873295\
42973/30367096297013481093637066436065027459019149230623895993786033628496437\
96495312011254724242029663413855910610809082470106329771617231958088641190537\
064 + (2604510714037546514010071603761074636629112640768608935189519521685981\
39592209394430800985890769053368256086980690784257537171167711309675725000133\
73*I)/10222285375162761782384190285733078275839238303381784685540713870489412\
87107643758021947002340483745552040942867966078785284325657399674165948726847\
59) + ((115689096821859994848747044973997904996561875324778279061994084877234\
39216869494208333851841171320722374426544278842911444182985667594757054719536\
215*I)/4943156192078624200423533211287878647815424706202917372902403514347826\
03499310802407181244883384097804284359226710421504952514212292009511205205852\
1844)*Log[2] - ((211777056112611005279029087333475515697478527397389091339188\
20081940228778726984654288880932311725194404871441385565798676406481142360335\
897375356833*I)/9498745959413727306381097475304073444411814454337423429586081\
91985525483486945166161232218299635116002716069410052609303286219840862798270\
5028558895168)*Log[1 - r] - ((11568909682185999484874704497399790499656187532\
47782790619940848772343921686949420833385184117132072237442654427884291144418\
2985667594757054719536215*I)/988631238415724840084706642257575729563084941240\
58347458048070286956520699862160481436248976676819560856871845342084300990502\
84245840190224104117043688)*Log[r]) + (1 - r)^(33/2)*
       ((59213722374312452852393718618639652872771743183239434677240922445366\
21636954800148192390007433943221167686888212983170136008289638032501356839402\
8773/573231202338030192330262951001560776753994504905176435347722998059878426\
16353194745511986399561423730852106873086544899693384908733614854619212693638\
2 - (345999804790188827819293816886339867302895467978949708823920382055873743\
29905638128441551842762917280134569972265569061543990727278235284012988084785*
           I)/838097635154763182312680619363476619651363662144017140754079208\
39602197567778512536725054789180531830170634264274323321638767844669651067619\
2513650364) + ((1315861106159113616374473341252470067572673001329554492462202\
63295740120450919241701407268918014055917746001230661837432233718821186756202\
11336095343*I)/48332936022581272808178146228708260739067386394378685019590851\
36212817944919580491330072671480377055791761022779754079325501695638190002898\
103873388989)*Log[2] - ((2920091864093405048996063818197613295642457494786829\
02210905086175787437345074606097907161054877073591849909859871730959651120414\
44006268394989192213*I)/14746896688258907488553831561527223063422662300755871\
36390578103950869195026549394807034485689675627839562719420204161033442301972\
2923823761981614937828)*Log[1 - r] - ((13158611061591136163744733412524700675\
72673001329554492462202632957401204509192417014072689180140559177460012306618\
3743223371882118675620211336095343*I)/966658720451625456163562924574165214781\
34772788757370039181702724256358898391609826601453429607541115835220455595081\
58651003391276380005796207746777978)*Log[r]) + (1 - r)^(31/2)*
       ((79896775513156841151468065986223920818638555991577212175636011825816\
35090828885057449525833277563132643591597209980204236986073576285151657019122\
9825/690829615631111810853880213097988441228180378221213672729888222401660027\
74446634021008280562787052586196777259986654749375718359392153652858498567251\
7 + (350990829329905963967539822695398190518499325006178655682635845867491163\
98993969170452673968841156030061162037913881496547864162074583430432441219430\
9*I)/113063851615845712447775574829264806987502799917482234962809016003338134\
15704881297945172247893008879830742494813719200133963099742436306703716768013\
68) + ((255916470570801597221952419878178246863332113648059810430912405947548\
09375458543339815999595112948017210004038015904638719594102003731995229120891\
145*I)/8027802128715266212931512448310430922378743829014224436720817966195858\
92399466834488666733771317635233109203473418491920633334954391380249472260146\
9684)*Log[2] - ((225821777544299314413290872302350230565681244979993812218625\
86577495296857789326141140290221758649089460633850313302180063386363934998492\
54163867898*I)/13356386170078472414503810869902144443209457462461372005729380\
06391358465276506202842921651428484543374779984440205424559864995625274444511\
291493125161)*Log[1 - r] - ((255916470570801597221952419878178246863332113648\
05981043091240594754809375458543339815999595112948017210004038015904638719594\
102003731995229120891145*I)/1605560425743053242586302489662086184475748765802\
84488734416359323917178479893366897733346754263527046621840694683698384126666\
99087827604989445202939368)*Log[r]) + (1 - r)^(29/2)*
       ((85699179388915705395975987827487607716424650596910768737215756669779\
88261521932839422812612583411098237922381654257608117136590859988649670869575\
69023/65787395340426278307814597155632255704046295173762659972756631070361629\
92106563051743015708872119404470492808371964597493547024284121082793034804999\
760 - (2995754976187602911863413708799622775810704720099790292949847644791813\
42911167347844943314250083556709948121894994989664385820894355290186215154725\
01*I)/92984428756490848969181966055988908221988948538480405256494246114501470\
37458493941356283981305905926139039315527433194163256681689258086329959689457\
16) + ((106154047274081807056014948420430178882244346898854281169574171084924\
16213561648826690596489056722569379688147254011940329241032326348741139244321\
1125*I)/282476952456970657361480928207188313488392300621591287765611351593206\
40361915055914509675755382701582549432480799713005795037044448588249700618295\
383368)*Log[2] - ((1356397414898951142454330600474703025981392322080069335235\
28763124181743673835592522812273325247410761156452907277631172629680888123332\
071741688036*I)/1006712158753387323726295507429384037264848077429273427605868\
92076201485619403100900777568636370455731638642282728771017466189898778343581\
656451483573)*Log[1 - r] - ((106154047274081807056014948420430178882244346898\
85428116957417108492416213561648826690596489056722569379688147254011940329241\
0323263487411392443211125*I)/564953904913941314722961856414376626976784601243\
18257553122270318641280723830111829019351510765403165098864961599426011590074\
088897176499401236590766736)*Log[r]) + (1 - r)^(27/2)*
       ((52171940599270009891567660562363851584415965791997274725762599663324\
65088546068279915070641039159938977058750751790873399337912721933049520018311\
2563/352779301611578621283085622916471014167701685489366703086533774650803036\
42825499354204378620855317897614494269869868604985354960680412983651257653074\
0 + (909394486423199384790928269608613746712910935916994795800988315322856468\
20009577354088031360968634967841684074713196270705896217158625325318011057376\
5*I)/232021754547494096960895237679950248598759304196682326522639807495949657\
83878617837316047010377558399832990267854585423230824322438312617992385634453\
84) + ((877127695189931108227153213004851920270802469426302410731345051476797\
37401313298484348783559796875575427595076842713417398409181417615863011370253\
75*I)/19669978785317219833794825145777106978693455416723372879011141342225711\
57155793370329650378397312597632729207034526204499239532586203911021620949297\
408)*Log[2] - ((2580236654950891926518250378621753814560558031410207753048384\
39822737597704692273992302924265880272490558499368457944632022897781859365225\
395529883*I)/2882615858435557513178296482997839443870955217323655599893269696\
14224636843194179619232924573838783902080839088598267119603769740844306476231\
482270924)*Log[1 - r] - ((877127695189931108227153213004851920270802469426302\
41073134505147679737401313298484348783559796875575427595076842713417398409181\
41761586301137025375*I)/39339957570634439667589650291554213957386910833446745\
75802228268445142314311586740659300756794625195265458414069052408998479065172\
407822043241898594816)*Log[r]) + (1 - r)^(13/2)*
       ((33627841441526228999324397614289908029762506840330358968111665642085\
48718342291328911095056540156310566265957930142756350943169233349171444263173\
6024149/417644766975454560658425925830081174594459798263322052806973493085682\
06089404414891056679669124432252822238808837611231125014180793764137205692989\
076744 + (2187418866205836669826940874289580126715123376593491432138623371237\
19965189428476308283972662927112772732462058469031701207622607971823414496383\
6964*I)/625220721920702627851247000223072022233205331290093094203547556780766\
88979471273301563040517404170751110110788410604090691369527072427531888613379\
63) + ((301905087796564425934817347237362455665767917380881083150539623159824\
49393990245816129982944584964668625951552288373140532836395527651473588952143\
2*I)/587079812896426705801627418708382039187970846706283881235889988691586735\
22840795734384406593225917728913606628773867660665038531837224899898022223251)\
*Log[2] + ((30853113275948191796133865682709217037346242321222254816777984921\
40428197395111187007473029769004958551345828364842030026354855456771563767276\
94389781*I)/31355426811363753933019339170566004150583150467496971758873199900\
37718388662006926195990969033596524775479834105112046908281865762375679362969\
155895728)*Log[1 - r] - ((150952543898282212967408673618681227832883958690440\
54157526981157991224696995122908064991472292482334312975776144186570266418197\
7638257367944760716*I)/587079812896426705801627418708382039187970846706283881\
23588998869158673522840795734384406593225917728913606628773867660665038531837\
224899898022223251)*Log[r]) + (1 - r)^(25/2)*
       ((28341179645678907919882569438383216207268477833845566647807843880844\
92481915391381552533184482112239088294637946677026345456953189431446580198969\
753/1668908287870933269795998290686399849610514963076028614570130795844563556\
5988970879001124209141396604108520402214992671160259849396570725110787076048 \
- (46641715907071099310022009297299187346702881975341859671311741916209811521\
2742335002478888267543531190756991362737913467172889989544895532843426288933*
           I)/561784890416436057519787884499210436795564011973503805831565894\
59616860757323483994724250015658275601438104293683889741429949724748563250255\
093622816944) + ((30106751103136066749480003900743480457865734641198787243079\
02408377261730300493716843787133237354032453994287454902419274576958400751248\
214248023*I)/5656723219766068958172237501975481353004836892792389684035225494\
85630865039241309732852037195731892959686430522763958761490962493100034531283\
385344)*Log[2] - ((2639501987406394457802603471496388863159287317930743285133\
17131537870997534897497615464050269370704921736242834087889443677683967509214\
12560196893*I)/15103258614004558921071002689099511159673073348690375187892330\
57445311662717251073166850927857306761220920869102738084218791686973008156988\
45714085912)*Log[1 - r] - ((3010675110313606674948000390074348045786573464119\
87872430790240837726173030049371684378713323735403245399428745490241927457695\
8400751248214248023*I)/113134464395321379163444750039509627060096737855847793\
68070450989712617300784826194657040743914637859193728610455279175229819249862\
00069062566770688)*Log[r]) + (1 - r)^(23/2)*
       ((25072687815790275917540309781804903627678000233405435740729463290581\
16309954202613703217573442979780610525179936695571857485380014702513761595478\
1171/126349574062535933274217662418022445658717693327439102586885728322055613\
85253479989149725023786424184791418498118936561806308947387854057943648496266\
0 + (119746640892583371448967819472137076744500749020750379336091417570350029\
74009878876108081449867942446953903645520515751620946272332044052504869717243\
69*I)/22949802602415807910409258259165116396054522538315315402304067316197463\
07118725564224005620778969534142684854960192666229983431347502389721383866596\
578) + ((64037444651581985557051092180114919357778863009633465696447266557267\
67898300693800360755842497730569888505683338982520239569970485220539366736743*
           I)/100416797939783798328937596172107408953896879547032655909768175\
71718971655929092513265282644136253238984487114825507010992077522760906968155\
28694208)*Log[2] + ((17267344814679180686761215143888482060121850303519715930\
70239566783839631854341356009438198726261793330854074482509975766562257854728\
54738609890307*I)/14292862489256460669058898029084100310988190082939506079745\
85396137733537396562137918410525428745813481623850616233214153503807330281591\
47792059458500)*Log[1 - r] - ((6403744465158198555705109218011491935777886300\
96334656964472665572676789830069380036075584249773056988850568333898252023956\
9970485220539366736743*I)/200833595879567596657875192344214817907793759094065\
31181953635143437943311858185026530565288272506477968974229651014021984155045\
52181393631057388416)*Log[r]) + (1 - r)^(21/2)*
       ((16076661537482075185737737258803140170842354978644302237829902875400\
22492592939805779900928414387086032451645605233499760496670981769456553709743\
41861/67496475898359138962865005280490876511043027091090515071309765964647978\
88217995940176878202938323495994364658174568616374876333873497719883786928188\
40 + (44178897774378426781679980441884505112750736370273290856216921329484702\
25129723486329139432713154079636611871949339520945380539109702509857031851719\
01*I)/85553790333231045255568445656006982405297486730027197891652140374042160\
95398262533749712373978156955773940857904541790659575743065205119797475402037\
632) + ((17497558330614411739235389970570022742421498853344832162085677815327\
66792380196714197703297123830002054359773358348730409881154135816858057152844\
0157*I)/229151141515012595925721780884483667013284669547352930211588826302297\
97235340273676738611953456692985279294296214881708063803323631865046049492383\
52896)*Log[2] + ((15526899550310581525714377953910285032423366745100588548345\
40399738947653181636702030625366759241217660448977766106859493478815634407795\
4986111*I)/375643189237189087257720579403736313783514024342794787509604870393\
20954697927925776496712441683561674724452561229269909381282983325086642735716\
25)*Log[1 - r] - ((1749755833061441173923538997057002274242149885334483216208\
56778153276679238019671419770329712383000205435977335834873040988115413581685\
80571528440157*I)/45830228303002519185144356176896733402656933909470586042317\
76526045959447068054735347722390691338597055858859242976341612760664726373009\
209898476705792)*Log[r]) + (1 - r)^(19/2)*
       ((13465566214165633665648812120117284478293197488349441990183290625523\
55562641140345199273497846327848816346124384518906715754538948280143829650429\
94773/45290501871395178583375159467227369142457415337603245963074390464161916\
14432562462246530985214595552422980193231183257586558090052212052829590466761\
60 + (94374021846315478788034019347131993262015270854608394468831489575108824\
02785257215530148656187533338295723014630363084181343224527053556744904546638\
9*I)/126363022062114670448943449812537590607088454385790848117394354645097721\
03932323218729841216358952554026404939997100502763303469274833959588256974160\
0) + ((1931598794905005716911565514271896756451830697794661324396985802979761\
31064330894660064197897039650686628876758557730536006540821317136217673927517\
1*I)/213712333965321126537412067908678556346014905205361987846761838403317263\
90681142845616693870901423886799915730906455543117661621857125353501695477360\
0)*Log[2] + ((186493377668421992132993506633893481324880995524002357938269298\
15789107807813036975012720433112851340282226729722919817627116695955942635392\
8577189*I)/179164838016036277544630872489122122644906208364535428701839267341\
17971173386206232157320723983521183769599481773342116055398071998001452611052\
365250)*Log[1 - r] - ((193159879490500571691156551427189675645183069779466132\
43969858029797613106433089466006419789703965068662887675855773053600654082131\
71362176739275171*I)/42742466793064225307482413581735711269202981041072397569\
35236768066345278136228569123338774180284777359983146181291108623532324371425\
07070033909547200)*Log[r]) + (1 - r)^(17/2)*
       ((20478176786883021884781890317275210042268848898092458133716223368458\
46243862486728125741404385310577047473232340081742130501784064386385837865440\
02245/52411731034448002367179930084255072680600684061240519984637067282467944\
75932126610672961626926333558026820660912605482413927967836255244186309857411\
36 + (14371240381751801600005330101223888734038566077093387684428659836340413\
82032868993515723991538020955330843895687131391103353794124326296709066309234\
9*I)/778246431599401951094606931466734966960512169554059537168633073639983405\
77055092905617079642983633519228418700816371546715446310102618662348351299200) \
+ ((1174575561008465036904372310926166113216756787843601387278350098466858837\
814663877873973922260084830656771511202583007353346003123843369258493601877*
           I)/114203044013326519611547049191280716576488040762344199010744498\
48938842356643557077994328308582009138750866264850491378544189765059827701818\
6849337400)*Log[2] + ((124270919019213948900100263657134016965298356776074179\
13634902662379861957145950466620607332331672424002080615577685023196220968577\
314667170348449297*I)/5291687890214721506758727736165707744334705462018511458\
41361576602490732040863300423203327000131292135491807982353215662986634057327\
954811636397217445)*Log[1 - r] - ((117457556100846503690437231092616611321675\
67878436013872783500984668588378146638778739739222600848306567715112025830073\
53346003123843369258493601877*I)/22840608802665303922309409838256143315297608\
15246883980214889969787768471328711415598865661716401827750173252970098275708\
83795301196554036373698674800)*Log[r]) + (1 - r)^(15/2)*
       ((11192005463875894044649854164280657159012315689674211882978954586991\
77802462091873392583452912283966839738355828465809677326994495154896350784885\
328361/2053000634111221403786289662194361605783552592827745306644526414092138\
36165030998702248528877246756018355974184688135451684119819241129698520178623\
4944 + (664709371637088785569982545562460942224839882575243719499884079041499\
73267047881440602707412678680343900243494639306894661056600615014696654009560\
9343*I)/575277537661108911142895678595596158782040575174786732961637627041060\
90504507149321695135675115814948633210379650390134023289048446887137858967469\
3400) + ((2319778642859208723494892258539654810995056492261320203679107216809\
15145174259549910991343863056265667812754008191341457055895636052204278947174\
4543*I)/225550225329195134047047595945827931034208816490876420235980797992032\
14889877795476796893475765335465452140927346000044016555302188166196622229699\
7600)*Log[2] + ((332664693915651448255022790026345455678999050523098040770367\
29012256296878723841863204151746983944401951374657022531747551150547480017537\
2041721262755*I)/672481499038330440199143364477726691304799649141667242902683\
30640604626245973811427945236716338897846406998549357698736459407784960899411\
83118658680488)*Log[1 - r] - ((2319778642859208723494892258539654810995056492\
26132020367910721680915145174259549910991343863056265667812754008191341457055\
8956360522042789471744543*I)/451100450658390268094095191891655862068417632981\
75284047196159598406429779755590953593786951530670930904281854692000088033110\
6043763323932444593995200)*Log[r]) + (1 - r)^(11/2)*
       ((21259986000316699793186045167323102703695275566754110077281878818792\
44303330261105664013308709954096729192153756283400273659278727473626260010555\
7321339/167937219217389575565887264595850914368336199139247927229011962906638\
13502724070077204713653649528987472934174774972829073618334166982353823004195\
367264 + (1832420298723038760583557782328340789277507030841468003583712954891\
91330692366449931360784983569864830918500280223559546875763402741336368215697\
3019977*I)/993462594174404095515918770182899011551665078463178606107331766835\
13333754979413786533239920010240045961726945814882904322837526165161806161812\
3284344) - ((6574397528591827276087697298972983928319488862685492398764513254\
20442282910193396362870821613317862176540276198435877641969839117681047339177\
97944931*I)/31961171134628540776658347648394625930309304192534421176371308488\
47280135625515537355382555413877498063379091410019867632687162383578029146188\
340911448)*Log[2] + ((4340209115435562407845521060873401566626749216396776504\
01037800272005556526628079686306092348914875129939021768917506259537204125185\
5000694587373851*I)/233583862525768595432866142486988476695521824704026205005\
37729513827252247784193478812396968889761012935380244555778750305144861168044\
645099569122982)*Log[1 - r] + ((657439752859182727608769729897298392831948886\
26854923987645132542044228291019339636287082161331786217654027619843587764196\
983911768104733917797944931*I)/6392234226925708155331669529678925186061860838\
50688423527426169769456027125103107471076511082775499612675818282003973526537\
4324767156058292376681822896)*Log[r]) + (1 - r)^(9/2)*
       ((71230973919491179358756175516188415124981260090757964693536490813792\
20076557565794956135693642689229267466332889452201962738503655028694285179715\
76083/33941353624745658137809627219451779030013407739368239420633616699476550\
10497243578099080600298373029857838296060919707394632567182792633171725338192\
56 - (19581930057282089660984267264356558481190279096373704411106046356140250\
49265864582681291211127672135878664704098831286631950406074359365495257293720\
311*I)/1771826599916150878567544017155632326295967920970806006570672421439757\
01455085517750504337611686329562278575404090326507403791620653226580964228359\
5176) - ((6583042845104461873085763490921934227438262746430448209961530628242\
99855729004247904752706762133006499992000370319722811060800484256879046630610\
87230*I)/45718857136761137065678268226219401799470808657864189489137132280280\
90307207290582860890721286144273516939025605471837314862542735636255681471953\
82789)*Log[2] + ((29378203657273791577992535423241078595857857583319606756799\
81039144189063608322757991662852888831622321623308083744473472546587230524939\
55530386826229*I)/89879853142613341003360457531354903947938979019284286894420\
53562253827975345736747253933130849475844953438935367375531788497015815425459\
37421952837872)*Log[1 - r] + ((3291521422552230936542881745460967113719131373\
21522410498076531412149927864502123952376353381066503249996000185159861405530\
40024212843952331530543615*I)/45718857136761137065678268226219401799470808657\
86418948913713228028090307207290582860890721286144273516939025605471837314862\
54273563625568147195382789)*Log[r]) + (1 - r)^(7/2)*
       ((12692396683516831841373692896113583621480517699366649762616299994165\
67954459286063467664897548830079758813434051622171111673040188356804286720437\
032865/2415112677287236563703544857911705285608125815649209377768654416038418\
87482571331722260436779598943414702243002962530390066035747114278262411819750\
8576 + (772225106045922329930460589838340804941535778322776514545816529463670\
72971646934510150719987624852326801507376588572406358206702980796992263156639\
26099*I)/15803080956819093485727892098446274622826372605101239669133409718087\
12372004332141720432287077879876192242152857094652956885622733662731474176416\
321672) - ((24949644096575349107474585936979017596128863454926062075867886035\
48778572173665039513913033296288530883141701463303757190770376648513046492057\
187319981*I)/2475340791493085986892982174858087774414047694856286907057422864\
31509262951386704924771168025927168518084212656514420981842874579286863313424\
7203992494)*Log[2] - ((454222933067381354781429309331459875009077746978649621\
74173893738960572675785945893772249161017124263118487760326945121015460355320\
5719110910460685187*I)/496031718622453752217326544097757622473562456971556076\
60805055225784629975185655990083963333959712250877307896257475375067841436469\
2121705535396068040)*Log[1 - r] + ((24949644096575349107474585936979017596128\
86345492606207586788603548778572173665039513913033296288530883141701463303757\
190770376648513046492057187319981*I)/4950681582986171973785964349716175548828\
09538971257381411484572863018525902773409849542336051854337036168425313028841\
9636857491585737266268494407984988)*Log[r]) + (1 - r)^(5/2)*
       ((-2713182913931589927703546779432143040316831746441765539162902085949\
44837755744609776619840174961680845931068918990252176040033449958495559728746\
78250161/91117664860712786728356930568755346075661466957655400999356478054091\
11836292542818647462412887403187105676602660852394881593689550710684113209032\
57406 + (11725920330110655335863443993676102571553970188200729749562854269695\
83833758170500003259573484728743965583974183379583865128148789609730033848472\
967497*I)/8353229185511060480777045709288738168551806177870597805184542806664\
40079971913611263547716999827621408158166908163193361534678553868391058963842\
80392) + ((130986533300720786729242239332885559895910254027771871631369083777\
02762451380245496878031327754972788653726086456330514147919513839772586616818\
37436547*I)/99239345866857695823928936371772101139324340386497459775315557532\
16048133902638996129154823806323700390752708293342901261357285084681126471360\
72534828)*Log[2] - ((37523407227429567737018197451445997905315050396541115448\
18030218632269331745963862795904015509031903962400578735184663440001517461984\
447432324488893477*I)/6191788966371705656638561902555288836795469655213767227\
85391608824948775506290108041282741115556907798722473875577987683622986377556\
161181206112672430)*Log[1 - r] - ((130986533300720786729242239332885559895910\
25402777187163136908377702762451380245496878031327754972788653726086456330514\
14791951383977258661681837436547*I)/19847869173371539164785787274354420227864\
86807729949195506311150643209626780527799225830964761264740078150541658668580\
252271457016936225294272145069656)*Log[r]) + (1 - r)^(3/2)*
       ((77094503204622638070525264160223926904066913074770229732615279880357\
33739179293554734225950119403987554335862390237114518737709002170525383341373\
83288/10023326957663032969323360894393832545263124953542777513973712684921298\
55960651589780802647483639711097046877281828284848843539096631523524319624469\
49 - (16708673470162570809004816147524392857769674413067821045889186335530543\
15363582983948503258677160711485698766307385772712335390251506842662363085103\
025*I)/5651386263167833701740499566243445205131469744134691942317017224915669\
04332094628865210961560007658252833697125794077715056000617815679246255578220\
2248) - ((3883761271984173748454231582704594028910491388106847191505492315902\
6440426456339866171795384097448721*I)/269725005480064676060728280644438530612\
75905081929096345881545029666088846200609679177428363816414084)*Log[2] + 
        ((9793162387855687431074195503191690381780999951462011069394203241011\
973928895342454986846508924088697*I)/7837372297307938718509192240255833777209\
989442876127615736721645464833537154425450098430722703465820)*Log[1 - r] + 
        ((3883761271984173748454231582704594028910491388106847191505492315902\
6440426456339866171795384097448721*I)/539450010960129352121456561288877061225\
51810163858192691763090059332177692401219358354856727632828168)*Log[r]) + 
      Sqrt[1 - r]*((398721020825678788031644186402933239596570726162888926711\
69935371474734099600068740174273866211592675/34597279525247506155254066445946\
98757561456174195470357890417009237297658543198884383367434727286716 - 
         (1702824968979360902630286563047920628711608973855789697586802054141\
6450536514437884262308290503835397*I)/926773270392721518074755413442826414817\
878293645743096858011189592449764469910583352683369074953619) + 
        ((435984701209267687336416799780362957108796776884191*I)/
          201859259083339608312702122659968905351833691716377)*Log[2] + 
        ((1071021294273712172144187010439365277280389778338521*I)/
          119227686568107190283835814871332581663848249532658)*Log[1 - r] - 
        ((435984701209267687336416799780362957108796776884191*I)/
          403718518166679216625404245319937810703667383432754)*Log[r]) + 
      (1 - r)^4*((-9532371174296596111508488602923183064376074598484052241589\
73663092103443878470256999985745460244168381585971994147460909676803067493053\
4861280388031121/585177828920214165780019855662419298086912058076346224675317\
21319723389725024464359334891942178685025700499782349066186935926121464839706\
29609868602620 - (22361872264845938541659312115282713316012733886084158165275\
31503049485110452159787482383813016106993890024125494482172050013678824852619\
0546746065467*I)/146362980898951134374066696943837248722102250384935412573164\
68087198844166698529969782964713096890580000856367807499899459147537433091356\
0122337792820) - (84215088373900422658453995527132229107071962832544517301913\
11455496212710209495682628896451685947565887240032874724634399587076547020965\
490327195407/1161210262657516430054583289718431631011346641246152136981150613\
01617854421726133816895673989004494962072372166862881551902482698201397720105\
791767160 + (1554108767032739855655673107612566596235530819742902887723599640\
25723976309256159957275538117067236922467103871669830463824116498154956921282\
2415341279*I)/127584010024314739217674685519032041239782708760824720239618271\
30790054013806372228725834453348225478573464076363123246115178526776869761335\
127750016288)*Log[2] - (37563786023002800997785408352309681796446411936409570\
23411042660035943936819031001213252059566994969798800576126677095294118584438\
936342933084479467*Log[1 - r])/5597821850291290704940074574146490115775936979\
94233890724264739366520204347480846044921099958657964631939510878731502242098\
2408855974500728158627560 + (842150883739004226584539955271322291070719628325\
44517301913114554962127102094956826288964516859475658872400328747246343995870\
76547020965490327195407/23224205253150328601091665794368632620226932824923042\
73962301226032357088434522676337913479780089899241447443337257631038049653964\
02795440211583534320 + (15541087670327398556556731076125665962355308197429028\
87723599640257239763092561599572755381170672369224671038716698304638241164981\
549569212822415341279*I)/2551680200486294784353493710380640824795654175216494\
40479236542615801080276127444574516689066964509571469281527262464922303570535\
53739522670255500032576)*Log[r]) + (1 - r)^20*
       ((-2948828213869705238789187894668242778775563465355442740535979943178\
99579197739150459458295018232626243209173979160633133019939705632494674465274\
37397/15695302852149372779807511354364058256920967191566492521156115670469325\
47503836242719844698711078901116294889026148878519176098720494513463854819701\
544 - (1926082832287184378484932023267962844295748073747936340818360781970328\
61795904055194971863339848233478131859217001714366164500786357436955814333575\
989*I)/6188145894040396381627569552480998820029239113089490473387991943311693\
28827525050441366863554270410700791948104622049612528591560588835272506620599\
280) - (322493314615638998752400803447911460357255826202158952028319602398528\
48933516714769411283245566298313326822903860457292484178214161780913813878282\
573/2132794446188340672488585774053264840094556761819375520603976806233281512\
92653149524200358247470790059512671561008870976695414354628863183416976033640 \
- (60237953835946524335014779181018189660098212785235297010852559446215335255\
608076784813401632286635947949340545155256221831053211827643207704076921027*
            I)/22317113608353093799452105672639236586264365318614359550895315\
11040315219870711198845714119111474208781430976948731868345385166011913868680\
4767060761232)*Log[2] + (2268959149770918134208993099188121557420489112456280\
98097865866667609091782830141359495047698165369910420368882557291744193017691\
2753886275513632129*Log[1 - r])/678903859330832348992712518205592336770651543\
33953031822631604829598413022146051346302539839440387121452766158885541902610\
2963400366933199199284225980 + (322493314615638998752400803447911460357255826\
20215895202831960239852848933516714769411283245566298313326822903860457292484\
178214161780913813878282573/4265588892376681344977171548106529680189113523638\
75104120795361246656302585306299048400716494941580119025343122017741953390828\
709257726366833952067280 - (6023795383594652433501477918101818966009821278523\
52970108525594462153352556080767848134016322866359479493405451552562218310532\
11827643207704076921027*I)/44634227216706187598904211345278473172528730637228\
71910179063022080630439741422397691428238222948417562861953897463736690770332\
0238277373609534121522464)*Log[r]) + (1 - r)^19*
       ((13444997564925269364450243348735809959699834945663789966462408330173\
58361287607049008509115481307522990663202920802212195066203947281181064414792\
78107/56263085297798602868741649957488494205951573373386781151068659735241776\
83782419139640422744451671220053376093645675034479651683767667747216850782022\
28 - (18867231522243956082439917807726831844098388041219723722716128694013833\
23884792399216604661931293848710231482963493206166068201085152775131622241344\
267*I)/5715536126950078276060105962511294640921049873888522668259304077628916\
20541734876670641736903094392246390767423218754827552744351797204694175602578\
1480) - (11759314172977922921887054463769492258466471181075230430337663300737\
95364123112521438976538575589052679222835450104407003461375219003352432334918\
9713/744628192660217891620660702858825552444051724836223736259599143412867137\
43835427561657691452817221986710837539176101246482387278476200046446449614304 \
- (34042078015392304930994800900812137979023502891107695721778929599860845451\
324979323846273156762838005300355160018901079909542098036333919771734069953*
            I)/12378455677522530572408937319910705848227498944562689285552669\
51131618889048558700949462094586308232944624017745253065247453301493720190922\
7504608140400)*Log[2] + (9354491546272311521077130644590188173378661480552032\
82333740380249623349089642266109272447056276885902823928830258646305772932986\
812194638475356295*Log[1 - r])/2571036076161719621794193490902599293057270800\
85266459249892875621700641805225454382481274939082628506269021612592266590803\
491883349581515219241197636 + (1175931417297792292188705446376949225846647118\
10752304303376633007379536412311252143897653857558905267922283545010440700346\
13752190033524323349189713/14892563853204357832413214057176511048881034496724\
47472519198286825734274876708551233153829056344439734216750783522024929647745\
56952400092892899228608 - (34042078015392304930994800900812137979023502891107\
69572177892959986084545132497932384627315676283800530035516001890107990954209\
8036333919771734069953*I)/247569113550450611448178746398214116964549978891253\
78571105339022632377780971174018989241891726164658892480354905061304949066029\
874403818455009216280800)*Log[r]) + (1 - r)^18*
       ((-1075437320921715741086376063087640697508576221480769015804653456114\
78987032496492548980324332954230269138741215689300112347204696786246051006967\
27619/26141573298286717070376414216804236001566746153930948622962172617812819\
07343830750915212734298410678025627020582605397154604408459534972544369575216\
40 - (15188045121255836468522323677163813703585664327867190123588458162471303\
49607096381727120392493759131071543544319853502565126246149463366419265849151\
87*I)/43231033039218494355939762882136826931080112197007522503819381437445532\
21716563142188206221565505645623653260644656701809009561182085297341419832096\
80) - (4055086869311875382779836461976651700804841679831022504925804925596378\
81667558214368530887074319927695686190512080920488021566998647720341191035291\
57/24545186345570298042729396226622852724100701363848603525791219293116215752\
1739822951897164744392223552802273184102171343047482189465291970443843804280 \
- (43179947158467788711009635989921235039102836068553383838346964493746448333\
198008373124956102854418285262996786510015293014757562924278929790302678*I)/1\
55937023967001064708876894870640669887113133682951242731842334794712356029886\
88065347869070063919676855674438176194326291196696353253025039110365525)*
         Log[2] + (1477362297690376466413803469853918910382508179932196487543\
63625540930897033984320365488745553405207583951840486922803096794539054961569\
04310431442701*Log[1 - r])/37012943286682052076715468752402403364352314235642\
57754593773719887236593133260640448600417412777785952527603879363399969456017\
957445195967658513445476 + (4055086869311875382779836461976651700804841679831\
02250492580492559637881667558214368530887074319927695686190512080920488021566\
99864772034119103529157/49090372691140596085458792453245705448201402727697207\
05158243858623243150434796459037943294887844471056045463682043426860949643789\
30583940887687608560 - (21589973579233894355504817994960617519551418034276691\
91917348224687322416659900418656247805142720914263149839325500764650737878146\
2139464895151339*I)/155937023967001064708876894870640669887113133682951242731\
84233479471235602988688065347869070063919676855674438176194326291196696353253\
025039110365525)*Log[r]) + (1 - r)^17*((2378369114664180594687132187167656342\
63094785073302797723726195832253867152561501452254185547924406939786936856390\
283187878323342303069266761876142279/9353661517391508245434617903532515929759\
78732368925832318394581541645003469058643223565559061005076827791623107856813\
716220417135312447137134961750720 - (1053457316019874021669774833942181798337\
11429014830470629120803360821428392074747287964689158629709443523922370248702\
478315652463211412069924516261009*I)/2805977807754118778402684742989185840581\
18155741019308550464148713689591637772781134782129251251850705529676346649421\
764313597061854635858783248544922) - (259239164356037617466002737591192068101\
40364387902070333019961998872903136041254927465461689735496900713275312885459\
7407568346749394497136302024787051/149735194540226346887947203552354736137974\
46238500478544034107038299606129583804555468827302764914210738951808474466532\
88665717594299255720455055243040 - (22246654508119213754731092905899073079884\
30382861913811420860533091259734873309256509208599264106342272839729344128047\
3854279713011056769182632749*I)/812317327826642185625567295417111580843026226\
29837689891781230301146520778565032614900920124806669558100607418864175183684\
11206523330714122960138600)*Log[2] + (188308435719747645427770869711777324853\
12812224024483778483694150494289771662174492925579833290950884665213217624607\
743418749579632378739142615764761*Log[1 - r])/4248502924579336853682271001176\
39169912596822262614550042728231409822735949685571890528511639361101902522420\
5087249386527159964322118450033127208057412 + 
        (25923916435603761746600273759119206810140364387902070333019961998872\
90313604125492746546168973549690071327531288545974075683467493944971363020247\
87051/29947038908045269377589440710470947227594892477000957088068214076599212\
25916760911093765460552982842147790361694893306577331435188598511440910110486\
080 - (2224665450811921375473109290589907307988430382861913811420860533091259\
7348733092565092085992641063422728397293441280473854279713011056769182632749*
            I)/16246346556532843712511345908342231616860524525967537978356246\
06022930415571300652298018402496133391162012148377283503673682241304666142824\
5920277200)*Log[r]) + (1 - r)^16*((-85080775015967153732389724252339075113942\
59413272058181167481155828302162940245406735914528051813293847659728567408198\
049527893688224075917991540457/1189531255677754320927017409002150669812730453\
09331407951285993061604774237001432274628596134241552562473755533538346339370\
081102769541794744715211440 - (1476629766869000826763278520676714519123294378\
63770985981721992502066442376939337902524989264839589174607958737328581415305\
536322826184130310242995497*I)/3662617866178645246798117682762271709643895078\
42754693746508565662693415716714456188746529967305754319556875305921198562533\
008721736721668796255639888) - (178501981428895477021329608144870812237581684\
86878398995793961872269202312154290036947139109662248879064211468913791224657\
5903512649270237232865127749/982084537282157042382464545072005577262154570536\
06631448489270657621648561136270472821060755041647245180262213958127349882094\
5240997470756136844620480 - (844389600589800866228546366558818534963828037257\
50509418503134399066733258096691523514394987317310567696991442029262494486306\
8119367397791454677413*I)/320704307637320290080910780179155232466376826954976\
13841403123788839698804394754181620143596196943665250946863977835471515340685\
2001641901385963126600)*Log[2] + (7648810603483782027011483649448633393133208\
71252579801145632323493535159007774540137747779285777707444267510851370002549\
569064715547349121760012757*Log[1 - r])/1524305612120255877752486074970314523\
33724414714349649206860602222768444385074934180278101808007138337354234348136\
176811291486759986465789706981492654 + (1785019814288954770213296081448708122\
37581684868783989957939618722692023121542900369471391096622488790642114689137\
912246575903512649270237232865127749/1964169074564314084764929090144011154524\
30914107213262896978541315243297122272540945642121510083294490360524427916254\
6997641890481994941512273689240960 - (844389600589800866228546366558818534963\
82803725750509418503134399066733258096691523514394987317310567696991442029262\
4944863068119367397791454677413*I)/641408615274640580161821560358310464932753\
65390995227682806247577679397608789508363240287192393887330501893727955670943\
0306813704003283802771926253200)*Log[r]) + (1 - r)^15*
       ((27559446589633483256654824776363201892020550303074593368123860794535\
03419726359190514133034669569840174364599371026417338996938777131474626657630\
5179/101184467565389711242133437909102814017249529341928111567603413518237939\
80868911057848444662240056719042903708111663375801493645583190804430654990400\
0 - (244255838164424410469976996199729454223062637748939347717934641239544872\
31489359968406594820941099005781199651663485335191443214093466727467321815562\
9*I)/560799311259783167358760561837805190298515807253806297115596121749694777\
74926007638725050537573513005292824939123094083984139224867128302610889746033\
2) - (83185036868502788264844023614100060691751232824040445016514401846320305\
12195920740961641937024817099253214554099557943928650255007471665715492034791\
3/435162579377498930873715458877323840072297598343568540977727507282745991765\
911253840632936884860118581868157315475028291925833955250845876353891005620 - 
          (958215765586653242959574351445386587594852824983271436998820492515\
91283255420702364972431775000144249333118497977628764223005381828355539987468\
50457*I)/39718236538654300402389268017925362356801846456856719065426001970634\
88672097409222913705080943778968050621956986682612084214341728899723970988967\
761135)*Log[2] + (44580000853362670172471404147425018058731554537288635308224\
40921749666900367863130393062185021098786889884506004902230974077697815585486\
17627328716*Log[1 - r])/76195913480778455303365512963394152969047099106821384\
17698268655896005208566191659448830619828862414609049763715190204058042178376\
6569476688633544927 + (831850368685027882648440236141000606917512328240404450\
16514401846320305121959207409616419370248170992532145540995579439286502550074\
716657154920347913/8703251587549978617474309177546476801445951966871370819554\
55014565491983531822507681265873769720237163736314630950056583851667910501691\
752707782011240 - (9582157655866532429595743514453865875948528249832714369988\
20492515912832554207023649724317750001442493331184979776287642230053818283555\
3998746850457*I)/794364730773086008047785360358507247136036929137134381308520\
03941269773441948184458274101618875579361012439139733652241684286834577994479\
41977935522270)*Log[r]) + (1 - r)^14*
       ((-1909081831489142529898588229219869702562508207788398212229001541792\
41400409456238947412750256014714476776169903710124536228950084346940717399759\
3601/167916581427617891178232469457699421665194432525218901807363570789723543\
67600043957409680482656499952298678844229114270213645902827294532515502468000 \
- (60281316432141131304521899509770365686226211736780471828662796565935127921\
7268979888368294404291780169682974311863881089723854874354505253392411563599*
           I)/127143851877469988602779377985528948256791425720238680774381872\
02622541638145897160241061823736377573812346849759364485655841601979013293539\
11420656524) - (1810448779992699965274296501208473080328422583394523029288345\
67692055394108411270745733055369898348969989248487877408681385008636498923492\
1276649261087/898941892679795592387623578810938640443774315925291048770127235\
14422113858405397938983346519811970767814038199725968624333335837919980820184\
57998047680 - (53153628853307688877196047017973015334537500523983447552714872\
30325153555166018454919820110466728852620196710792165259481712672417063453643\
2110581897*I)/263515303738931349196171845963307772947908779586484991333234204\
29414361394335348502068522561619443343888867476256773593402224672400757477694\
768774937992)*Log[2] + (16430629488626252509061397384755200549093950737475910\
24825978320771313862780420680670951570827374946124118903700262859450907122185\
720607940658836933*Log[1 - r])/2310616897398726665904589164313829174485174063\
13953655648645345970230079936518235430480402210453421802324604412003618613255\
685415445802678902722379709 + (1810448779992699965274296501208473080328422583\
39452302928834567692055394108411270745733055369898348969989248487877408681385\
0086364989234921276649261087/179788378535959118477524715762187728088754863185\
05820975402544702884422771681079587796669303962394153562807639945193724866667\
167583996164036915996095360 - (5315362885330768887719604701797301533453750052\
39834475527148723032515355516601845491982011046672885262019671079216525948171\
26724170634536432110581897*I)/52703060747786269839234369192661554589581755917\
29699826664684085882872278867069700413704512323888668777773495251354718680444\
9344801514955389537549875984)*Log[r]) + (1 - r)^13*
       ((17618831118797259795800714530480898331689042420622663723874289528225\
36275140125951955066242287193056520793499349237021601924241037509744492672543\
6987/599623232633088473484490336778999832033527555598243528050668712625357414\
80607750499572839188402210791704875100750740479223059719114434718686527024000 \
- (32313662017529641568060679514949189299648844269476647399825788052141631036\
5320789896446713570535474262938477504531055666471878002009046483133245958377*
           I)/620053603057541247511525769924170161979060844167446029525872979\
92513753316212273261537342126485751257461032602280241681192299717526695040127\
2955077088) - (28161773363657409800490861614858526293627055197167190601663587\
03801595275626808288680523608265065849518956087398098556539264702927579500608\
321611438463/1325115875827940147917654004260254784182969139402745559786281403\
28271898924714719379326341438768333733263704053094505588885952189707881471697\
63297019448 - (51116551250353871262236758821846012874644629050529008806861927\
17517209473757937345509087410748149177306310073470297815874969786643858051648\
3349529143*I)/377959575266751555493000751117149579248653900360170413472864318\
84240835336509490787717505603268073472233165043608054311500749252836833484924\
379927460008)*Log[2] + (52685510512812343716847122434927845370677106655349326\
01893203045771884943300374594849923452456249671150497773082243744291326564459\
0768083592635080715*Log[1 - r])/578733169710344815729220393281164373967163332\
86661549476182483731511722296817389547905403811452600788846705607792199456370\
28533293202856059554502959928 + (28161773363657409800490861614858526293627055\
19716719060166358703801595275626808288680523608265065849518956087398098556539\
264702927579500608321611438463/2650231751655880295835308008520509568365938278\
80549111957256280656543797849429438758652682877536667466527408106189011177771\
90437941576294339526594038896 - (51116551250353871262236758821846012874644629\
05052900880686192717517209473757937345509087410748149177306310073470297815874\
9697866438580516483349529143*I)/755919150533503110986001502234299158497307800\
72034082694572863768481670673018981575435011206536146944466330087216108623001\
498505673666969848759854920016)*Log[r]) + 
      (1 - r)^5*((22527236343260648686780446467822754887778168592050568145715\
78693700750712689462479960154633143137272975430929172068328176305655617253296\
9986834797928113/289643639296620864161157327370001014283478043775861472253964\
66721393752855764048906028789162381986839903831660833216757726394970398160081\
803887953728340 - (2929666021164144212315796300376488549846136390896252760341\
51311402498143879390648890039711556564052606682503092047986072401041904322720\
98173366319913*I)/17971397500992791330263252654479185209135773486569947392644\
89540348053365594098478882199070997479410019468993715712028839827118032586578\
0618893758040) - (31651361743629761934171609264480860550489269920527697429488\
16240802067274105689108620918414926525370714655661240138501636406389186273526\
10848274091679/14559801760507001459010639448011414463926114125402583293415033\
06568802994439179367136799128990133930409403867830373784495757261171299612392\
519359424340 + (6009872785732756280800468750147818347163706525718531560351318\
72472959404373655990872200856601380206919792292982789458967020942540651307682\
69281430271*I)/68979201749222031952366466161305246380399371327153559910737743\
46700239417332636570525672325464273094397422118522694707664718451207785462662\
13137422456)*Log[2] - (353647385473857630390292794948765281136667282219128412\
67481801572872609109897509516657938128318406015212099905973891932386102727337\
675769662321127191*Log[1 - r])/1301927671440288717087211210008668320599453087\
66318039465705163738028841999111116183111131611867935537571454152298257795823\
9457572933673517605012994720 + (316513617436297619341716092644808605504892699\
20527697429488162408020672741056891086209184149265253707146556612401385016364\
0638918627352610848274091679/291196035210140029180212788960228289278522282508\
05166586830066131376059888783587342735982579802678608188077356607475689915145\
22342599224785038718848680 + (60098727857327562808004687501478183471637065257\
18531560351318724729594043736559908722008566013802069197922929827894589670209\
4254065130768269281430271*I)/137958403498444063904732932322610492760798742654\
30711982147548693400478834665273141051344650928546188794844237045389415329436\
90241557092532426274844912)*Log[r]) + (1 - r)^12*
       ((-2056285548414094791680791963714471250930748094704409787015486758081\
61732046752283832113677735733209802334175586234813854428760786261544570201958\
23947/11726536955665396526509046089808435102924336324861205876612084610546089\
56254636223336586368716112424910563939080125823003003903997062955711236587280\
16 - (22541072019245908027204400152883656167370816507262346718592423677426862\
95576670807077605467038356558171568911175686641219099929122365226818134689087\
049*I)/3886313730307310219512474443745187419494403890070323817685186785715466\
69470346073319704552274090452407421648218767556098742739626549581053262409583\
9656) - (34282536518568810054402962492583436756664227715667557554781690255099\
71217635026202365939553508885174718307317686316877592529941784870245753503647\
59189/15268129711676758550686562077544939580499400539124486663442498448507173\
38308496710548840891088353494973006320470015100703198129120444423235942819506\
624 - (1702850658855702362192984017291245950507213645015136574918710510426380\
92615097559482095908802259566485419689890211626096847350995658722161440863206\
3*I)/636438073584831733820091880899240801141507531823964969266369311601548740\
95314318076448504150668828758738963566122042083685830357402740354078090860772\
10)*Log[2] + (143330464356410983146956841634329728635240198279120120803290546\
31304198983424969546554600337792828294197114708742230146513942061377531806748\
890976567*Log[1 - r])/1163535925962523376770607960583857222361092995125789592\
51228763746066952423534271800969050639407975277517362506200000867576001763269\
6575514412932416160 + (342825365185688100544029624925834367566642277156675575\
54781690255099712176350262023659395535088851747183073176863168775925299417848\
7024575350364759189/305362594233535171013731241550898791609988010782489733268\
84996897014346766169934210976817821767069899460126409400302014063962582408888\
46471885639013248 - (17028506588557023621929840172912459505072136450151365749\
18710510426380926150975594820959088022595664854196898902116260968473509956587\
221614408632063*I)/1272876147169663467640183761798481602283015063647929938532\
73862320309748190628636152897008301337657517477927132244084167371660714805480\
70815618172154420)*Log[r]) + (1 - r)^11*
       ((44425233747414455420816411702186771835887056630490399085921951809120\
31581836178018256984310089323827054557648359703748403437019983062428890651991\
23879/14048122096749047375045399713874233725607249007356565689707189538724003\
29220834888512066456145153688708603378318325540782063721350372783268732769350\
080 - (1649325008007265409261157213234058705115095225016442493038747936912808\
60444830125720631540410764611707919954291836560213428310786060646627928775695\
82747*I)/25153052914061286474939258024757609112600202777787136919343915970475\
21032888943790389693169206805269769801502584557903880589711261868180314288253\
6427104) - (57987908594607181208805078640003802423366012582809132569192789289\
48103450147521748357766304793061545245393720045674936194153438562129387868044\
1939477/244324039973621336806806420093144820052980332380935501189830406351198\
23879664099900686568970613571267807521442739941955959077740777491259707608851\
3904 + (136399260451634529113243793581847792573440345334110899209278292876156\
77914336260664080355311731470467974689076180429916673562024458432836295514149\
789*I)/9204511761974144577493408279532805655000772110043025492604561298332351\
41568138482389127577141224002969914938423087067772090077552361950869500927781\
4840)*Log[2] + (6140277760306785096794875553576951297767376194104487137572757\
27053883781655819360940393915564185758995890807633622449075590257934121799218\
188340909*Log[1 - r])/3511305255793019768332281335776728906369295641057593907\
94873604963329049695598866948607905332857613555706089597573171569024843830195\
82591494877862840 + (57987908594607181208805078640003802423366012582809132569\
19278928948103450147521748357766304793061545245393720045674936194153438562129\
3878680441939477/488648079947242673613612840186289640105960664761871002379660\
81270239647759328199801373137941227142535615042885479883911918155481554982519\
4152177027808 + (136399260451634529113243793581847792573440345334110899209278\
29287615677914336260664080355311731470467974689076180429916673562024458432836\
295514149789*I)/1840902352394828915498681655906561131000154422008605098520912\
25966647028313627696477825515428244800593982987684617413554418015510472390173\
90018555629680)*Log[r]) + (1 - r)^10*
       ((-9623325209628231893089744728186331882468988714131076262692478723054\
60787794933681872362241354877193187434076771701792408268966773063295151123432\
433889/3476573499388022473554140114393218010318617731672009595079330521480268\
89067552638332402702564749395137431985576540404695061523516974607966391631015\
2040 - (479951532842812546455611934126244835693597833785307388660437856590431\
99759895115565993980868297687612235277440882333157598666952839213044927185065\
95969*I)/63545897525269232586363568119212329213124948275654397885430102975622\
86327556975950178840142778442688861561047798031339534869961117132903626787864\
367074) - (890994631329369697457005892052561075394070613358262674932946187183\
79403248528796295721729717210874144349072437674259863488716009431735440021221\
999895/3555130539315958857879910633553148977486040921023205267323678059940860\
69951307034952079841033641558350898863187068332417077325197252143956576714633\
408 + (4825836441412963866189842358089862993986009017022511857177323612915538\
91664586743867404634320665314954566021973901142808532724872065875441989259149\
7*I)/111845678176338603154588468734789598569926606987121683248775543508879558\
53204278333489058862448935603663639338499107773065683405792765009410231303751\
80)*Log[2] + (636221839449998948000783593410326749143963866939267914936089444\
35522206229140754903067030381114617402946872343047120078650325727763503133656\
36310279*Log[1 - r])/24893078597169784799588385187519285584767552250503469881\
91389634268145666316030580029094619265814376526773749328282506149549471870345\
40485252785197440 + (89099463132936969745700589205256107539407061335826267493\
29461871837940324852879629572172971721087414434907243767425986348871600943173\
5440021221999895/711026107863191771575982126710629795497208184204641053464735\
61198817213990261406990415968206728311670179772637413666483415465039450428791\
3153429266816 + (482583644141296386618984235808986299398600901702251185717732\
36129155389166458674386740463432066531495456602197390114280853272487206587544\
19892591497*I)/22369135635267720630917693746957919713985321397424336649755108\
70177591170640855666697811772489787120732727867699821554613136681158553001882\
046260750360)*Log[r]) + (1 - r)^9*((14800634707421697141810773368812942278718\
48966141335326511121897344066558931842079659923862936966199836464999435861137\
07513821870036255160478677752539/45305921078670728716874295231203346225977089\
42482384088480544934527619764253343573640739822247722866476241602704000393546\
93973856272038890748296660500 - (13336361155535506269965227445503454203549826\
92584708875360179656587666215889138558453893177808121449000994038294420812104\
814015993554848689538381040955*I)/1501937157427193850083317066305018116570993\
05471690540828227700835197588665249906797891456506770834360161489252563942879\
6852693250334062958293514684544) - (10375683393419425970866990205288840176287\
58195442798946667603077857363800916938496237480908594173909550983450356726385\
86125273415763593341902873130813/39359283747252148349853463849819181170972335\
06090735684890406225399837628282511155294896271471943055160382691803379752483\
27765586471741319728822250983 + (17316460730500473288289352563747976796480199\
97579055800634819347875868863392936958946498549697714314306155091643139031065\
8049650757979833152863257163*I)/194004427971641111466862914669577574207534570\
62184042774764815278158265483107911325795168893117504490245333870402631286005\
42267822182511546694215402470)*Log[2] + (313758486153588250407538256029144309\
58100623853306670231631952478973773336980439030258304833234324490922396599949\
287922183994213492558267607656558175*Log[1 - r])/8378096408476518556887232678\
69786432751353976193295677277285123990062462914579958434185006145533908474719\
508797759252409238593862633611206582178556704 + 
        (10375683393419425970866990205288840176287581954427989466676030778573\
63800916938496237480908594173909550983450356726385861252734157635933419028731\
30813/78718567494504296699706927699638362341944670121814713697808124507996752\
56565022310589792542943886110320765383606759504966555311729434826394576445019\
66 + (17316460730500473288289352563747976796480199975790558006348193478758688\
63392936958946498549697714314306155091643139031065804965075797983315286325716\
3*I)/388008855943282222933725829339155148415069141243680855495296305563165309\
66215822651590337786235008980490667740805262572010845356443650230933884308049\
40)*Log[r]) + (1 - r)^6*((-16912064717054299151352662181560053846876660191392\
11497193995636060424945052302998149416889735842044175987559164321345362413689\
802003955858226822829719/1799475680575913084790566638575213848221569659960986\
88240837422158202430387051625066678444638118283817232292776929006352783311865\
3768010531156584775600 - (635500816022061606143840440188712257522322513527645\
57950766649740201237124117407517331952819548520274979647281820152536396573924\
469776773787551833471*I)/4167013292831234024053790457721959056658618248811571\
03265248098597268246077613840355612122085844346342501015430616794057916084818\
16872339451678117455) - (2758084586111728948525784532595128075480677053857585\
49296528983946723491072397442385368988320342032584351225240514902086913605609\
162417366427516873927/1027602121404606542654022871488132395546162110490811686\
76749072521470282688836491405216047901862624000196772051410740974994343435384\
7253723959411127960 + (122178713167468394518619999335564627784520667179218993\
36734089807249032750654699236212884547174046497400216192915435160262362015444\
05122446875309171*I)/23205569178662567116155022934728888527613755388923885492\
35164908416466536152662706159686272096708971002484603509614544183716790509743\
7329506285853920)*Log[2] + (8487793388831350103222960754915861594693319498451\
18012038600735036894524528764766485622767219417266418400931381243932242364710\
07272363353375897242071*Log[1 - r])/13329569976899523552401436048643351175798\
95453791661232413015786359844884431986711404227738508652446543059159839153256\
847968215574655223495449067162416 + (2758084586111728948525784532595128075480\
67705385758549296528983946723491072397442385368988320342032584351225240514902\
086913605609162417366427516873927/2055204242809213085308045742976264791092324\
22098162337353498145042940565377672982810432095803725248000393544102821481949\
9886868707694507447918822255920 + (122178713167468394518619999335564627784520\
66717921899336734089807249032750654699236212884547174046497400216192915435160\
26236201544405122446875309171*I)/46411138357325134232310045869457777055227510\
77784777098470329816832933072305325412319372544193417942004969207019229088367\
4335810194874659012571707840)*Log[r]) + (1 - r)^8*
       ((-2192319017938318083530609816091734333917143100964149042191651436889\
21833849777940791162733846137576731534192832043747590007718302149720444454306\
69899/46029459980488730682434243206873041511673944214048049112323045745292640\
01534209791752420158457129259667649099773234301069352968050666770380384855400\
0 - (173124395471682790503311848583770367320591773230145738774294949464721193\
69520825405823136210260528908173568781194376657024273480371497144180547764861\
7*I)/162832733346699346635140973410862767900113712165828896107180636206745263\
09741059230988269697169430824727265182456549476400278755132027568610524300854\
4) - (93190158726792345799948025928642642759660501048250624937574022623316776\
80398013782927993642920852907910088295884256946904132867974007588065866282708\
9/339429262888817958551583976308946014778308486125375546332255579802914738300\
351875352704196632266539806593857099949102193699405745412149431263918938668 + 
          (547189772612971977728901987951432449482420506715828630565175270866\
05163764408016686134458370547901759327180113441381972526953935533618293915373\
67899*I)/32843849267990168476104667824693591815344255813743856511867952277753\
09421702867103960135596844266764478280143384826102532188089212101053409643790\
57736)*Log[2] + (137679867407025964690121009392736210743765997305930638671118\
54577028209728529545145886248614374756134188399088376417015994722977335192996\
060821437467*Log[1 - r])/2600571965739243909436223847620257527920887828469688\
31071440572915492755727994648238387522496091682051448887860750359773331203028\
032789320402657785472 + (9319015872679234579994802592864264275966050104825062\
49375740226233167768039801378292799364292085290791008829588425694690413286797\
40075880658662827089/67885852577763591710316795261789202955661697225075109266\
45111596058294766007037507054083932645330796131877141998982043873988114908242\
98862527837877336 + (54718977261297197772890198795143244948242050671582863056\
51752708660516376440801668613445837054790175932718011344138197252695393553361\
829391537367899*I)/6568769853598033695220933564938718363068851162748771302373\
59045555061884340573420792027119368853352895656028676965220506437617842420210\
681928758115472)*Log[r]) + (1 - r)^7*((48651724442278349455922606790000126038\
35190623800449295520373598883002347903281550316129283953996041891990804757947\
421607847512304180977339032191254/1521812535288765523715719988802840525199891\
71195064615372807525517349345446521312889602866234945804753346835030333678027\
76723649057313995930887687875 - (84206313537364860788497373461082032024608296\
29570009115023131042721350465672266071438376995440938402056173245647212768463\
2646033857835684474378388609*I)/654795024227433758670159658590481141753565655\
00890188845403506489260644847048469740324279896450324031796812461876961465596\
544443516759947879614423680) - (111771668703731406436233933233303607712384256\
76371501301935120570942005597755028639601433403207142520423231622458404954809\
7040303716285415470620890002/400090218954999229785937640703286220814520014024\
67740948154531961686296372315898783329938876065682775169015229371882035030801\
2361076933314954269513949 + (318938664833531363709457424566763077415990412064\
62757652352545889347003540440025469096287311366263734947376050476855229091022\
437274457132334323909349*I)/1078753155043679746705788578903904108021940004119\
99463492090280423821115285314554005081290002514247219476743680515681565783705\
3325893635058317118583980)*Log[2] + (2932057185049079465466846586808870716507\
46388014759989090569323816819252259597854181001786633612264330566350316777440\
0652232262575583212440138580099*Log[1 - r])/431444033165335785368739660412363\
96562249257971185121922542302973956350669123247277721698311747229940565322050\
005656787776602880878779777018815505948 + 
        (55885834351865703218116966616651803856192128381857506509675602854710\
02798877514319800716701603571260211615811229202477404852015185814270773531044\
5001/400090218954999229785937640703286220814520014024677409481545319616862963\
72315898783329938876065682775169015229371882035030801236107693331495426951394\
9 + (318938664833531363709457424566763077415990412064627576523525458893470035\
40440025469096287311366263734947376050476855229091022437274457132334323909349*
            I)/21575063100873594934115771578078082160438800082399892698418056\
08476422305706291080101625800050284944389534873610313631315674106651787270116\
634237167960)*Log[r]) + (1 - r)^3*((56730258583139634684040503011366440177850\
34312460066160377871624071644884064671211291836222220808592391675244295408919\
8353762294388315980493476133105001/443353385739663138768360267054712852669567\
20539313263326749581385195105502589742257482512191924101640049558731637330985\
96386300513758451215099183835460 - (18440006162264047686659561200478037555049\
45488981990838527681085539676468645495341533173847787214207672948884864248699\
8673356226001949234674283790922731*I)/435055352691106037880750677749074692616\
01468990041649694358557758376565970360868728252012077437569799208284207503989\
35816928439385456090208087708895880) - (2899487269525039857952660254579062833\
07084246760770591345061689797838929700126735845542178523344266722013532343146\
607021272192158367176628982193001361/2276007723242163611024002710643626532887\
47634873008713052203834676225583827902152105694485255228255816423664539553241\
332756070220242243027527462070100 - (1694835608572204662644306428135181183822\
42576926321489013806322874288909093528565785599942167287116495814161096890605\
1119121188834647669756863552998907*I)/100651430857729895512525566728786641592\
50487952705643131449128916167435907571701582975035900320997415654983017618770\
585613902596527149316328555521390836)*Log[2] - 
        (13805372448408599001504007183266110530847857114511226317399662925493\
71313156238061124498464217541417759438308685900855907390074909677906877939415\
20717*Log[1 - r])/98306284948465709713036595545087551671109832538185717463653\
82252734821265942034510541588909864458432222976963767393213056150604119869116\
4484123249440 + (289948726952503985795266025457906283307084246760770591345061\
68979783892970012673584554217852334426672201353234314660702127219215836717662\
8982193001361/455201544648432722204800542128725306577495269746017426104407669\
35245116765580430421138897051045651163284732907910648266551214044048448605505\
4924140200 - (169483560857220466264430642813518118382242576926321489013806322\
87428890909352856578559994216728711649581416109689060511191211888346476697568\
63552998907*I)/20130286171545979102505113345757328318500975905411286262898257\
83233487181514340316595007180064199483130996603523754117122780519305429863265\
7111042781672)*Log[r]) - 
      (16786397083201783404554780816704306930571349931224913/
         2300559154132364100537954124629080324718789064118688 + 
        (4470722229353160308403209640851467126196220645840775*I)/
         571353719794314081632982054252305325120672271583178)*Log[r] - 
      (1331*Log[2]*Log[r])/144 + (1331*Log[r]^2)/576 + 
      (1 - r)*((-934508201147515704611160427122262932206337336451141132719152\
06143339652535645834236915083711393196607039991442274025105529170770431142975\
75949962746084/78716497039624350969062805141616859476773804755709743904351070\
18062720401097985957822941307734844840813559790410490468512613509635335775780\
60174017465 - (21675510046561128020313159427293917584485098113313882537767005\
270508431865437494769529249123948611689*I)/2386764689748404587806601405868311\
5981339929703136055735470014681742464634503149530152136954862191932) - 
        (27167189811216142386892046012862562040504528407549171268663362983876\
115588698556235769501154538155499/2128626757016102880025619117112234409642709\
568633143977144660686849043079776239238103114552423197675 - 
          (776890100442871488326181161701898462096478902256635866034190955775\
60867479636666031033117924477613127*I)/67582871690134637935481013335829944491\
254287014787412177636220537359085571759512489055703020613036812)*Log[2] - 
        (121*Log[2]^2)/36 + (428290493989393685578221433948533117474745730201\
6349891562692357887516909753831358291046138503918538*Log[1 - r])/414380090655\
19213945517622625635885867439434739824276524834067722362264901064876139940174\
51960289129 + (27167189811216142386892046012862562040504528407549171268663362\
983876115588698556235769501154538155499/4257253514032205760051238234224468819\
285419137266287954289321373698086159552478476206229104846395350 - 
          (776890100442871488326181161701898462096478902256635866034190955775\
60867479636666031033117924477613127*I)/13516574338026927587096202667165988898\
2508574029574824355272441074718171143519024978111406041226073624)*Log[r] + 
        (121*Log[2]*Log[r])/36 - (121*Log[r]^2)/144) + 
      (1 - r)^2*((12530218935909005495415065163817024184825929226266310952062\
51399285030275434154114002561446215213681815599296602073384923188623777851630\
53627777019118337/89269761820696027007786548937326508871494550468279484623290\
61953238209706773219361405326972574357750769234458080823191681636250632521458\
945089979679140 - (2474017812320699301608330133942261397109432456059454258156\
64863326564159430590736119609623748750421930840762818855383912909133911308498\
699520649111549773*I)/6981265552145372376452475323424696552837151080834896534\
54022614362086074135860659486348268904938980996355642793750437345382693000383\
2919743192615022832) - (60484938121433540572541511683773010542790818094732946\
90626261837621269284475922392226888678139841239162398517111600835667111109903\
190548660722228134601/1315073371321709588946339966951376387463790811694493962\
03688429766451659265489515916703141169628548809309012346233114670327274184593\
4372134089650505200 + (864209554053931359636589816525462215989805495240297360\
73089686777455565131306765005008420680260146159663147010480945044799087495501\
888651698561958722701*I)/1206701571543986955515252230773166454089872691575507\
23870090408841068036561415006668481375804038628671010378813313565500696519050\
63997543616016579352638)*Log[2] - (121*Log[2]^2)/48 + 
        (11199417787534215411963350770338019234713699151514145955303872479002\
48602024288431546643620453492373110491264157408346080840398538435152472261172\
4060669*Log[1 - r])/866028834268146066289571964474825965212643630576800577477\
40704926796369951711122748720085427907467158648742941783833178484053544511939\
0062077672264990 + (604849381214335405725415116837730105427908180947329469062\
62618376212692844759223922268886781398412391623985171116008356671111099031905\
48660722228134601/26301467426434191778926799339027527749275816233889879240737\
68595329033185309790318334062823392570976186180246924662293406545483691868744\
268179301010400 + (8642095540539313596365898165254622159898054952402973607308\
96867774555651313067650050084206802601461596631470104809450447990874955018886\
51698561958722701*I)/24134031430879739110305044615463329081797453831510144774\
01808176821360731228300133369627516080772573420207576266271310013930381012799\
5087232033158705276)*Log[r] + (121*Log[2]*Log[r])/48 - (121*Log[r]^2)/192)), 
   BF*lbl*nh*Tf*((3573222299865435926420837344014615388978729569043611/
         459180199901033093817637920163164377263833049484882 + 
        (265021311546085774094405754310597865073193198782949*I)/
         51776074216856804674508424684127809196754182723390)/Sqrt[6] - 
      (3788567034280117147907789861492597183008395662487698/
         448634236612192825375687349308148241350038200537595 - 
        (515291254318435137171154979816336554569067546856137*I)/
         163774911089103495661569148158969760898695874554496)*Sqrt[3/2]*
       Sqrt[1 - r] - ((671927078585200943643134764993964920551616758685741256\
772351299799233556748068739519003091951005324899/8161441001722634179199042994\
3459812906903690388299435003062496276309763848726786075455460626160072200 + 
         (1489131973616694328958723166944069831347158459159892670993876782254\
60200890908970745057259688567110748*I)/40893490465269133556179063381199732700\
72788650538133363410704982845519868814164958439663326379271305)*(1 - r))/
       Sqrt[6] + ((3743429866227708840144662344871903045029813682760067593182\
97495060240401596131273459641102364619469382/26773423939491123470265158205964\
338094758217268657510639649569217282675247180330470541501434107243485 + 
         (3552542701796986095188510233287753257100518852836569511026539865732\
4001960046510405089306502917717*I)/415060064899880595205669334644545714167787\
666406365445803835865055793604642692530597540231358649984)*(1 - r)^(3/2))/
       Sqrt[6] - ((3175763086863701920350607220480214341761103007057892117274\
5777772568189629117251546914655016798069821/132705779568611783432941266209657\
1404325236952075494360836342355716698077486625692770722821436470200 - 
         (1153743630425520645932457812625857085591895795210229496758609548829\
666167470119033925180193283532589683*I)/2777417786623332070835174907944436988\
6899750420378365664426728991352213077801280677875533102760779826)*(1 - r)^2)/
       Sqrt[6] + ((8364570379134370700427337867368337329459819041237075729780\
307902099482812079857900194020090714770087/1728036828817917400144838114960161\
39699631758992318889954868740407280724252233467216739644796447594 - 
         (2316980558619151911121578030142969717215849331504219278910945597900\
1384294398171086280245341203509959*I)/892209673424822617941183870280139898945\
412433183040173827806837480300090216844760736462910623298736)*(1 - r)^(5/2))/
       Sqrt[6] - ((7849572722430397222372836838443062889600012364882753723969\
0123519523027927711839395910851690210949097/297415320755899507088192266578211\
1576700161351538351772122350661949359193201381606819467394228451920 - 
         (3575935813442602975818334225744661168476800803417101367761946625846\
51939974364513775842471039299811045*I)/15478582832542582194761485194300818821\
939113137555108210364353639822780855534491757659449768649224622)*(1 - r)^3)/
       Sqrt[6] + ((9459780392747108747433693664563084959422244287998064235875\
6981497176012611663648193126790426647769069/626198027408917256542183302655621\
9023038024037837551963895207821639454304067415824749718711436819305 - 
         (1181552818942032197998508687389524382468187918007574400655749805586\
07818404137002928214897026495806819*I)/52505265442764840779427245020847600941\
83685659046074371486182518552092982508998367606675715832387608)*
        (1 - r)^(7/2))/Sqrt[6] - (1450625924935539090896167825126907057612768\
2339634572582167835363846755283058809244544632768364904459/574871518012188841\
33738027092000948331977035005540122301684311849394156021073635399909023731316\
24112 - (16697875166281434554090241503420239215882448033039121883308112762819\
5305623009350715535858991852089357*I)/402955889967755097119762621649426092061\
99132734311361060921303691866380678814467064592439228757794072)*Sqrt[3/2]*
       (1 - r)^4 + ((77916660775763964841511226994230899008431655264896579244\
658976744965942724074725987854029672582063874/9670936704121914043406201478854\
789322631168056468135381774692848259381487685355340536311740016966795 - 
         (3369594599534977286363533008448168092220229079448703868319487200953\
1825843448839781858822066821017445*I)/325823283953673616349870642025893018378\
4260663023750361846465509399481802489083674348645244704921288)*(1 - r)^(9/2))/
       Sqrt[6] - ((6846366052572761589287454704280329346088356798677424022220\
851584857077987003373894176737380575242193/1034446356518245974816346313376240\
192609703062854267130261638710713686648692477809820883075730134098 - 
         (2404310096203530686315194798521409257298034662757420284401178470781\
53992462525890765428111935735773161*I)/28244884962517597256672632140245196523\
332569728392034294884836188533396839302069811206977236765533048)*(1 - r)^5)/
       Sqrt[6] + (16863133870853354453624767198358209458831121252850372159462\
004862040551600463896341649470630856022401/9599674978761512195894476226375026\
185356148460443158740999114608732346903716955460395218492934053871 - 
        (24651241786401384514532679778823129756918081966291127194754618974141\
067370484588012743352368159318201*I)/8104891277071309552170512313620849329040\
033122754085856707870349103678381011804730034224488461491056)*Sqrt[3/2]*
       (1 - r)^(11/2) - (1344651801126488372304156712995368172822247849145557\
45535411852664964049737034518021337574817027797/13935399759887432179978897664\
9705517666739904914027127794443419092746915643970740734382520457096761 - 
        (72623940491650253686665174747311463880084445475106542222546567381683\
61642749385442861490503619384438*I)/33609143075123832817853635573514133239233\
57912526383442177885022510011758329813852782169034055746205)*Sqrt[3/2]*
       (1 - r)^6 + (110671701302370664698008021362270457187603090828089992280\
81675909572787049166125180918370095210836988/83804940762128762027267739352061\
15785306335334414891840062928700595720098448795378491706820862411611 - 
        (15415179318072509053648945984912899119892703877467918673743294346491\
36367774882350397735468475382291*I)/87195580537295683823339562865207092782880\
3642802766073401319927263767718371412052353429118205671470)*Sqrt[3/2]*
       (1 - r)^(13/2) - ((882813395301882083895074834169088436127747216634950\
3472358077214571965352466425216688352764931809693/223807729432713123712709659\
9850857789939470322744456136417056707382584108944357844438544547605866692 - 
         (5233394724196127175213854790629232835775777856257159580772114037157\
902006792482924880749138465593423*I)/9881089902499764828233325648172798114065\
02440607085184651753733962062594690287095813204884339500035)*(1 - r)^7)/
       Sqrt[6] + (49124840428413916379022829253480539629100178760195366542709\
840847983580655429439582524512653269527973/4552773727404065865911587485276436\
0778796267895219356378206594398405400215058651394132740168306357276 - 
        (42452770867119542798007353877291359857020794512660841118675150793490\
028773525496900781816594531073243*I)/2122329800410531782066253490951679448333\
0558885672133171249196478777597689341586582518110554458151440)*Sqrt[3/2]*
       (1 - r)^(15/2) - (4101005795161474699786166765531263354527546743153644\
211372021038967405748076783800329902752271809429/4888658136184372423942950543\
629803137113190255028042562656434974671505497670986873664360746064502379 - 
        (35056407550886736681674322902529024864374701831095437764293394120658\
35197576200008898847304815475168*I)/15561267136308449561549225939048360271388\
65285294195930149576795199519331866099564376370507790863115)*Sqrt[2/3]*
       (1 - r)^8 + (356379015402335550654954838046873320691495784636959373036\
16282317110600548522063618925446869838750359/38174825581483465303374192609962\
832427782556337982086632345939623717729167687886532681598897993715428 - 
        (98835644095646195602372978848754936234349479925788737465081588523920\
33066052998585489872377017592131*I)/86007791576344907246942745431604510176257\
70114622565315709951882655396078346671978000759362939318267)*Sqrt[3/2]*
       (1 - r)^(17/2) - ((892771395033604278180638455588770843863700202077650\
5528877468239382970432426146922126392027761953997/280012002054120947681483650\
5589605242723414136984160980001564901145368116907938932978532790267609477 - 
         (3772367991994006014066873046083493226551288598100048472762782171558\
2037296319122329614079880496792457*I)/955841138625590102540348122802858972617\
2407624520713560178181927657594107001316430663151991023325164)*(1 - r)^9)/
       Sqrt[6] + (28537177540457847167933135484854092594835361496763188238684\
464169493859678321809108960432136996780753/3403732516839162011039930526534567\
8147934591787850928475972447804343409925569668360176726458268615484 - 
        (28631261991249588676334241595570715647586066307663582755625166835347\
345318344980994420093957111796811*I)/1833312331529678599866210120601810225810\
5154534628389949169963420593708647355521183693911169277605132)*Sqrt[3/2]*
       (1 - r)^(19/2) - ((105955390082630690766320735982568867052354219970508\
83546348883790667198874684773971899642298288201755/84614360809935092546598551\
91593903773091459461870475586942236373322695188397689235352184168669163172 - 
         (1179545304689299641510299848400615133816617960236080463588221379069\
09228692253287487634652261290147469*I)/33416993578127533113664666505119845944\
739122303177484158704278253200809348868205657007021920143625780)*(1 - r)^10)/
       Sqrt[6] + (21803445514113367192142562638687409003613838396945197672317\
72308058969162747277012823325372364486792/28234033625278768390403402138469417\
77927910337613946168945365486223648907484588384850808789854166297 - 
        (11575215890833703880903915829523509476299695610194381540686550081834\
762560320948877613561469564893813*I)/1361904579622668438318402193907271307574\
1741747123122843478279241397786469656960227860095047050010036)*Sqrt[3/2]*
       (1 - r)^(21/2) - (2765000471675274488939048971355451428999962024977346\
296513431197026469731893599432193127614491163793/2914445280048911850316358254\
955874472864084854752814158167519371269487560749816966153322372748806969 - 
        (11052979924814400019629135720005711993955360085591491901146400522450\
095741600586574791516292572516109*I)/1033776421235216797122694116844602035308\
4874825271352901377632717407743379249662990814961516237227710)*Sqrt[3/2]*
       (1 - r)^11 + ((4030947858579787433553334460594134423855637174285072376\
6389529680887001203901210296790396179132127571/185684900053167137876285426146\
20040480295667176496122974114144194364347106164597051310020143470823900 - 
         (2165448412664502751524578379518605687341573659288426476295772331452\
7307226163517432839980411433928257*I)/548789244295548321229692893883124747439\
5255738343659832922024832394967479140434007315082400100886380)*
        (1 - r)^(23/2))/Sqrt[6] - (322485015195763164790859454599384419167017\
3740247052788637432958943497569441467775373894508050664107/905995185936867428\
00104828310512209756754130280012927641525920079771047789669089676814925776282\
31056 - (18920482123752754210700831546776358012715211190051565168243905854308\
867441366034510580710298365628799*I)/1923522097677955386409800173039991116780\
3493650623720440167705366496296474249409413746468378007414804)*Sqrt[3/2]*
       (1 - r)^12 + ((4577661993908997019582416910855962200427012199586639922\
0687341714987029438941118337050202299896865011/222359917142779245428009437344\
61570973806354772133172549377660921387262901198523350564728762279232600 - 
         (8857343194681862200181595231720704348332571522547653219636846588918\
88400267422549515210137296615566*I)/43483924726546399358502317762911143158062\
5441808258226680324423235808078088555519383555169647445085)*(1 - r)^(25/2))/
       Sqrt[6] - (81009735349050911498615298887257823351796528353785181756901\
90612759070063499058346221529313991731569/92060937702838494948879402392146198\
82588484708881114163037154508676447110216367989309798063011397776 - 
        (17571897159447598629148060448163588007840512494290586045536377677223\
800316705075377406920754608794705*I)/1922783628929743852517376473834798779978\
6738945207154855875076014780647402683514147523167604519838516)*Sqrt[3/2]*
       (1 - r)^13 + ((2855776181375518234896667685432226311751992187336827917\
9058366773473013185973805178531057231105458379/145039849786795635407682672175\
98166768626645866584593582003036516394525039924071493077117370587234376 - 
         (3276565605757127487383494907878125953272415783699024210333193904891\
1584776162561052245632980346729027*I)/945685418676058391650404048232487466656\
7223517285444212028635353066499670612727503517987842333609204)*
        (1 - r)^(27/2))/Sqrt[6] - (109587058069386675718050260920887816574203\
4992459236149427335997628921200602113353271391392029495480/338335853008863848\
48888583095883689187168119022758871680237360605088896706050895330981027234873\
65921 - (17936409544867661006299635468300339636842748630477505300080773540942\
487360842630963279588933377464187*I)/2095715525092236220936550310353433610886\
2601743857314726908531610599192125260817235920275113733493208)*Sqrt[3/2]*
       (1 - r)^14 + ((1287855004886065827750437026209206961498063518771941934\
234346069940568232809958275991979987108973620/6796669842083889951978423422503\
09428070089076232947478389315371245796686600998763175026183469240001 - 
         (1271727764031251986454615955141866217066270805426379694061234552156\
5960860498112686331587615573110647*I)/743818445886371817004860058293467667930\
4390019000377462704051659651930651429211054082766938972489201)*
        (1 - r)^(29/2))/Sqrt[6] - (206155177913376258428286283850900445307090\
57250472592667235016707054858718769108345469864603569408187/24817161575648690\
73544007904293868681194217124775793916303824603925540150535198471180608154242\
0386094 - (898204109593759510116776830581606082479805943322380623362784639248\
0355277739645118828151905115789767*I)/111328022485199188345553228252147349740\
67808475380967371726473513543692348259828528435716208151426768)*Sqrt[3/2]*
       (1 - r)^15 + ((1253326339560342310361339396246852701599703072210256863\
882690481599056495513317263273355341361411885/6841721472129794849382651496692\
59400546032114018634068753078252664738108462796563641976412281359712 - 
         (1262108557230148289412698901440020687389482374924134861995082912109\
8298205904116657231870176196188921*I)/404159672889439156273856114933366420047\
8491281323466760647116530467339142518471410614617716253798280)*
        (1 - r)^(31/2))/Sqrt[6] - (115746402969733081031494616718636430506213\
68170727338071286282910338526055264409422997015929463316983/38053842875659521\
66719876904469905982516319440281164724939732939610012886899468752035256513541\
7980834 - (653698388108281620438236702457654418344074476382402306407117902678\
0786517394581366488546304501688875*I)/854787913672120674419792951654133346829\
1688213911391727321633761401292160970408106749634651887641264)*Sqrt[3/2]*
       (1 - r)^16 + ((9527624416665946628238251356065984996110214354027102201\
9748345364741964352037871539410318814083860845/536097519953419254005558309631\
16412807698370195643020326566230060534301038856027760210765787025439392 - 
         (2131764965781466542620897598281271704290932600325879430862064659132\
942851612691039364531203588635383*I)/1436260503383277384000024221482819820085\
226247717582860654416479894077055456288507563405895116556560)*(1 - r)^(33/2))/
       Sqrt[6] - ((5856763801746774171194060852251679828377318701566894620654\
7792534624069514923704576385595253831510223/246610760685552274019597740288635\
80726537561277629646044084996564485245751173044150003697845562596188 - 
         (3284969162133831043998879762468992614603207015934163370468806953654\
6776462910945774901336314869115139*I)/150359623923797587378663413706234746247\
51172712444554657224932435743004368446364849808272839255119544)*(1 - r)^17)/
       Sqrt[6] + (91409516843550120212768747376200109454040516837669143673195\
744332362541998349428006839378421934698821/1586191759862552909528728025026418\
57036963530388485625508834855920849583415229286629700443639604248120 - 
        (78482880860937479889969110657292786374012647489379722983156373222453\
78793615799721422767817207988763*I)/82184229508332390455792443221213636906339\
91822005120353837601645036643609616176716092762288306068976)*Sqrt[3/2]*
       (1 - r)^(35/2) - (1176124871636984535423349243472865116454744228769990\
09558678683259821452794149323365145255454902263/40531136804249261292426220889\
9920355102458070199963853705655871291620245024202937354835949763293020 - 
        (11608606962675264733401361234175845164589699389074218891220577270554\
417261651077516887914675455024459*I)/1667344017839721294941777771534685221007\
4994895249084761293766341356001548327030820807589868994756492)*Sqrt[3/2]*
       (1 - r)^18 + (52245062702436371899215048814638636602674036305774194281\
4979453019207677330791481707356918449034989/929959977098399503989094013196504\
415680826416444742864374202670548052761630319057860911721678564880 - 
        (37250882066772658620703143069905884554623100841980908191599791964487\
21935850734442594217823482701649*I)/84672452476158612700652445029307488031186\
52437930422973798229536376693460176330867802332191859948195)*Sqrt[3/2]*
       (1 - r)^(37/2) - ((273120193059554869149024413559044342189469216157578\
0423090692124047817805893954030485878076343443864/119985102171091115674774063\
0348800979192701072025214233622132921832253675984067108831081106097941055 - 
         (7786740313009612565503681913552760315916571692723874917531930872752\
609088655664612226262961565468521*I)/3886201987707555200301738016443490829880\
380950770632065393866103572169610532477772914321775755696842)*(1 - r)^19)/
       Sqrt[6] + ((1049395659113731359242318307912738611314610328144224115051\
93158754196469224992370474488340844514177/63759099767645500172726606616112291\
619974482949060637148111139192278227085364874326553771684333872 - 
         (2361466419225119223988923443799176583819216697177030086112736764534\
675317388183573063816203944110931*I)/8871425923621809392214871833557460441308\
00819682689516366843059302347670780481061973065317352268915)*(1 - r)^(39/2))/
       Sqrt[6] - ((5661139760803777764461351056885399452218460677999431630043\
372257103009749956636200333963085341924459/6759902838265180145702890137385236\
376248930016361873769291228027650499310625673500149254829867064806 - 
         (4049049469969383898494412375182720395283038902936581695240965897353\
822910825508042109615260428990829*I)/2100318471835793275873218867031067880689\
286408240857057328569739624580025181520257998426065608958232)*(1 - r)^20)/
       Sqrt[6] + (214130013058654846872266445954529262373750454724261*
        Sqrt[3/2]*Log[1 - r])/
       376215113961052478836171528601023658618497325237896 - 
      (1116316541158013208653954219439872501804840197703040332627124366136993\
88996044477118438514316701168551*Sqrt[3/2]*(1 - r)*Log[1 - r])/53810429309403\
76919265464816357167800934145980263254127851910053106684520757628289791866771\
2683892088 - (210601073489659652140739551221846242287353310100432492440115361\
483795144805690001879105997794152157323*(1 - r)^2*Log[1 - r])/
       (876104441527567859822107958137328146517670400089129903044256708927745\
5889669919482024045767661662328*Sqrt[6]) + 
      ((1114059326039770995486540905075410518723732446475667*I)/
        199471554716461902396669128842879476804424210290176)*Sqrt[3/2]*
       (1 - r)^(5/2)*Log[1 - r] - (335523189795756485763798408350717009706680\
3009838049031518575399000914480918327085334052412501516667*(1 - r)^3*
        Log[1 - r])/(24186713917098982939652325725509926337830581849830396568\
4478657345811568017417475236301099384412886*Sqrt[6]) + 
      ((421551055459614851701630785468073763167233189828396179093461105742137\
88881599026254242591498187446419*I)/18869606505563460837107385490806761260342\
493319326206006608177350044957415518371170007370208046901760)*Sqrt[3/2]*
       (1 - r)^(7/2)*Log[1 - r] - (140060138903691629823140667881998497313145\
48168975067880620648308648286187388079830242973482826760059*Sqrt[3/2]*
        (1 - r)^4*Log[1 - r])/44863360253326461439611572088364983095844785805\
77990534821594868079727278106176296457350119406476600 + 
      (((86436176254289630938663202638382998407245924380650044793236833519662\
31936626517617468498321014344273*I)/24399631669719807795355336005710984784772\
20030587319381738879418699875599638398919204338817026309585)*(1 - r)^(9/2)*
        Log[1 - r])/Sqrt[6] - (7540300075436240507932817142349176211657767694\
9089672248100287803012260823052745431046384593050152437*Sqrt[2/3]*(1 - r)^5*
        Log[1 - r])/201092002867367403242369989813601294563441361653665939144\
54606186176752122550364203294316975045570175 + 
      (((97497054031972554536891972648241281852323243484220277706857734486775\
41120236686465215873430873865*I)/44925537657326300851681934069636595828918850\
47756765791450625985477861605346237346944327997951219)*(1 - r)^(11/2)*
        Log[1 - r])/Sqrt[6] - (4886272305507716334561428066015237738153337246\
278948392737428464859798577533324599953020445980671799*(1 - r)^6*Log[1 - r])/
       (765778444748918894315959794080114446943914997403470776889385739978532\
669536186033836630610452276246*Sqrt[6]) + 
      (((45530595427876507753027103092857557484990734091781471117558884546246\
23492348232371162736253461253525*I)/31234344027228170535404806044397551482890\
57420330806453672620916372428869961229662675889548298871932)*(1 - r)^(13/2)*
        Log[1 - r])/Sqrt[6] - (7276505515604186019867840772318069896111275075\
272215594777397667336069709067537839999203206992928519*(1 - r)^7*Log[1 - r])/
       (129585872208523157670480710901111092734740093872998091282908055995994\
5221899838394758337154934163620*Sqrt[6]) + 
      ((537785754349054265679729838150877809668617075201319763819729101780495\
8043731693634100491861514214873*I)/154701592610678363658108757126957527559655\
10677534734780385245628762311175904965310734784637858929548)*Sqrt[3/2]*
       (1 - r)^(15/2)*Log[1 - r] - (19111180838498058845730919525987951805586\
573418560765371870926531080305564344458896343540298385428889*(1 - r)^8*
        Log[1 - r])/(37865734203351984314163684752729989199488397874799427949\
29053610160755843518320497051827475008774780*Sqrt[6]) + 
      ((635026168945312359395087182483201637225829484789878241108994443398869\
7516255641765647751571471129237*I)/243872050780793105188193032866976395780634\
56356957323211545617686483621564353141507800722790077352422)*Sqrt[3/2]*
       (1 - r)^(17/2)*Log[1 - r] - (82317798630619015251353338302679630256790\
17322986339601760280517968461944341121560011536216266265437*Sqrt[2/3]*
        (1 - r)^9*Log[1 - r])/35739392496619682986408819699974147718340158169\
30958891291687921933458005943175630022917849224595359 + 
      (((15558882708987441094997376865371898550772103440096438113737589258962\
924044465981462906330467512802263*I)/2567635421406160269470654885840220506476\
0621705147791214045244185614675610907736789367022338621501424)*(1 - r)^(19/2)*
        Log[1 - r])/Sqrt[6] - (3935530888843082744148243528136711189301012115\
677053215045492541862944967598939791586302989070754501*Sqrt[3/2]*(1 - r)^10*
        Log[1 - r])/277616427404525038047469499643835658830074789020064166426\
6811508537344592936885465846224670633953162 + 
      (((16925949079178160652346239816876061903211622714068692719762144269224\
66374465496975101967458846604699*I)/35033124333544658997917997200370420261688\
03521693455574299543318860695514258443529244280912321464336)*(1 - r)^(21/2)*
        Log[1 - r])/Sqrt[6] - (2509999865319901296401545425608781124984817616\
0362347203485558319997616423025157323712223283943036193*(1 - r)^11*
        Log[1 - r])/(63359748229694096768207044664969732252097308554189917185\
67055087966011901147934190882920560910434164*Sqrt[6]) + 
      ((102472561198781395271000234493949660611614234130194254196928312488884\
773359431102113828865354136699*I)/7805438315042766319316984848896761060844857\
14245629654055545975545626750790660258432741592706786478)*Sqrt[3/2]*
       (1 - r)^(23/2)*Log[1 - r] - (39570972086585644403997614581060296071361\
788225031139149857245814637524081046380258018615105691341933*(1 - r)^12*
        Log[1 - r])/(10647268645337703907022483042112690379616597007287679272\
143632474453958882907624133974043721981619904*Sqrt[6]) + 
      ((482976680421995032013400875431005517751978493325300083757701242499009\
0544664795497145349095517324691*I)/443127652036757039484846414450903242224607\
67858118476427147638081597785226570638336901922223719290964)*Sqrt[3/2]*
       (1 - r)^(25/2)*Log[1 - r] - (26250854777417438483397055995639251187020\
45534479529498381518023238460088543905808534534009271678147*(1 - r)^13*
        Log[1 - r])/(74850476610471796726118465575500305148167938132335041083\
5942392219005330569412285932740963894595776*Sqrt[6]) + 
      ((131714401510587121887108488256184305488878357877379123323326651264915\
5829893858551635321161327273070*I)/286705690022360993824389468734441748711106\
13750337766732405065270906371468296791490756972563250209751)*Sqrt[6]*
       (1 - r)^(27/2)*Log[1 - r] - (12666943648786112963411162144097531693878\
972015521924783322948827650317807312560990904066031288173119*(1 - r)^14*
        Log[1 - r])/(38089618179619323193051558477806181028595104329731597752\
26746324535448259317538762287765462301385096*Sqrt[6]) + 
      ((110488815000201726739128976423230988947726535400986815579291889683276\
7441485007043381747756322064721*I)/140804788956623709438966322051914519086627\
85124584667632570769103419288935988605750885138584996414594)*Sqrt[3/2]*
       (1 - r)^(29/2)*Log[1 - r] - (25800507426778470287418458933811147125683\
841981114506817442219992734930660313931108786868568200242837*Sqrt[3/2]*
        (1 - r)^15*Log[1 - r])/2444496734604780025492083220149214126352109263\
5099916826389372086527713413121290455598408145036579212 + 
      ((650748915154632460015165575146663316568227026761224937353405360461747\
334639268081810951275647066009*I)/9602496694871346375028800905331762334632635\
988638972201816588110014310716401976172905137100856786543)*Sqrt[3/2]*
       (1 - r)^(31/2)*Log[1 - r] - (31223073057771732558652884382455630054211\
448648606800425292993744287572930210763161638656059771826253*Sqrt[3/2]*
        (1 - r)^16*Log[1 - r])/3096141926554779088143927757933131844617251993\
0157604146646568364645354075065005259706218675275640972 + 
      ((774065110717847183749486257935147762155226754038073159063884516664374\
782004110802817355053244350387*I)/1309787759167657530713499980041349010112645\
1262528488267816567337651298380569340211590954063928552232)*Sqrt[3/2]*
       (1 - r)^(33/2)*Log[1 - r] - (83009735467890185348314871208825465816320\
41126801855329516884105940795692710909410917126058316280324*Sqrt[6]*
        (1 - r)^17*Log[1 - r])/1717800015438896917452925213108749671254174253\
9988744671133132799923802826261575164932756088897000701 + 
      ((253616405573843030444093563625521769757688902856005832127046106714627\
9267048035358964767943532173719*I)/487925549082310774484512295700414111303621\
03393152526580950978938028085841607171533871103002986128952)*Sqrt[3/2]*
       (1 - r)^(35/2)*Log[1 - r] - (25147385660245695864267600739111641771279\
782625759945937290312354287968593772875854879188382344519437*Sqrt[3/2]*
        (1 - r)^18*Log[1 - r])/2707857915602507040953046756695229878409536785\
1733762059873548619141659981867379473151197412637694520 + 
      ((142621304342483351031621903116064612237394192662081355536475628800878\
6619054331482499837125214816069*I)/206419802301450861468083127814943639391475\
99888645437860978273430814586821812531938436043281364777347)*Sqrt[2/3]*
       (1 - r)^(37/2)*Log[1 - r] - (36940129760978683185716990341632897818681\
90150995032632437020575271891188719231462575352884521727229*Sqrt[3/2]*
        (1 - r)^19*Log[1 - r])/4129895167616988542878275735958839698679295721\
535381021029678330844331147541791263019709837700974440 + 
      ((486146435533572243195576766789248019206496323831026157058303576022948\
817923919482840020828080064583*I)/7886860800131756517009010027674484978033156\
423176421290329851705830425210157851947679313248939925021)*Sqrt[2/3]*
       (1 - r)^(39/2)*Log[1 - r] - (56280566547839810393463242235029229732313\
657465164594073890554572036833708138014044772837292505309*Sqrt[3/2]*
        (1 - r)^20*Log[1 - r])/6519416626928356086748854348459116039783488389\
7920115051787290241545243818816409352515621888960430) + 
    CF^2*((389577979121344326104780821080272042825911334612886160729520029214\
43490797388893594752635764840754408571/24021639616795090568905723539877346066\
484742428059652051861486901211848507979360332816877677328335736 + 
        (183486907790553446583360357172277029155957701932003227*I)/
         185770617048930805682451446871277623378366657140044)*Sqrt[3/2] + 
      (2353366884611044300826407097727445405029918856942419*Sqrt[3/2])/
       (309007213278836920136386825780215069425019854059706*(1 - r)) - 
      ((1499571998050528911169403669581568604897645779126957/
          320741908211844805504948875469314810354008720305592 + 
         (2995513315043681973297822985849348763709651344067247*I)/
          234188918550749673933531643921766632874585528539406)*Sqrt[3/2])/
       Sqrt[1 - r] - (1557656962368289533578569959444681247057170117897801470\
2369553108741368015530165545585853166899462923097/895968847838145710047129522\
4065845992783102987942935783612463119837221994894214688913710837222166064 + 
        (50062677454844202279262336827619546016275754495352338345152695535812\
258261049402365036031935870083757867*I)/6054382746483938780757571153528932864\
9683168243089624603030289084557752943755057800572937307000805738)*Sqrt[3/2]*
       Sqrt[1 - r] - ((172729310992304319218756124174529765074617044281240074\
30891850253102558633288024370952901373366004116998590048185512658808933490680\
05646649411968486067317217783841682414598756898896715125084903985405668481822\
63619607774657610864315928532341110143866324439455582076115116339470995053513\
62169361433704586467439743706963464155398720504307634622827436446915881052165\
83762392553427724496937277540394865253171196818384529629036625232553421347513\
95350908279104368086280559282086288256662537665117563838079722041813850791997\
04165923454286476440436037335788988693928597351952940244407292641271955801365\
42389559777860701935230678455908177282054505676472753430998808396803293019981\
26180517956674995639845803189494332194492170427087132433411669019296025743790\
89581571780982844517722323645331013921829416364415244215049724708612802077538\
37024327536628032130555804367234313495180108119945922009999988870612506075216\
92669897641045824965981766118559319791365636150470335481752255416351501301814\
9547855300798551686106867172850447250606897961994315589169/421475857374109833\
69677620129506841227287005591920296726226423086220165744206173805857280065822\
64229517536699275044234072882491631441568281552081609082004376780902926507342\
12190450825383283749980915270756551359758342441126716194253963344371293824874\
21322572872434161916882900775347090632995620399666005712980803987531753204975\
66874928094288980716363590329973860999306912095946525673503941870592846999043\
82099606877200416818729500801641346138626363184893780007519888756662264548967\
93755140042877894224324788529573488572015234102050517859385297907685370558604\
31239888085746389800150663525610148793146527672162561577565073158556932689119\
85106977454118546905902834492043071972529076168136781376365601453303809047917\
96157684381553312060525987840576073136110250679301919502635211909117214437416\
09058908355657543173277331706082049759695812587792022747771176714230625066010\
01199611673232117809759886601438361302124398880673542597554869095705316345987\
91497157490104770231788440545184201655034517777460015895806271309124323016938\
126362941325 + (7431361839062313345454896088865916715451226994512392290822065\
40673893461913837072399174912887294811559138678109584576753379003694439776517\
15044762559843944319055748622273990092202891700709875331449802012078546172246\
61829655817980990870098252629216953440128233772113944083708877726659683749810\
49746069865071509440314695097928476240713451768624899232997828519186250917715\
10055206571898239420126651007188551852594655297546571804290664638788540015335\
87616204536704998585653259158811261386468657317967277086741224963657697075602\
56688908990633412967322770627900678899870834851617677853889658726546846676431\
83103198652050623054923885184276437125855317159608796265223501172177175871896\
61728873736006278153349568649725322859836963105681262054745826291516905080592\
42481993097115230067884117083867900710123823688263724434851429024501358552037\
03345076486803186605237944580793837375031507654452371328296987265721711605012\
80038017684814833119247618795901033280138447687969601254667227878692300502563\
3929637165488267131629560275007891890780883369427412111*I)/193646343579172151\
07105435296147448980260114595830241576792987192154087429307837533296235949316\
30391723014822584231452969783539563821151576777245558528159861490940988000452\
17370685239405747026624497574288237816993556295101802630409509098203661309973\
78514291660983998060922344299097524839937465238894253858388899806950595430159\
71929149137894773447604850998946643344581264394068187817521203854237844130758\
82352607692686124791619800654430640240482803772043560031079096602869420437013\
70448375645501178670798463483846251683734192308743415821605736796791966598622\
50864152001905152750272822370568741956682443285238870059102483778148935086879\
88245428994403293292170022870864298501088311575198302206402971817933786898083\
10649689036265032987322389496134785064919441946788438105551158909525448355884\
25421908967223080697066304647328574816053071067044960717324406414985764625611\
55666619523022298031951278198244767266957501205849960793296153225674900287927\
84081698725983521179732616523643416484996818873931021186641087582927739145310\
01023322075816925)*r)/Sqrt[6] + 
      ((119420811616554574194443086300101141404405382950004999740371200489934\
79126263453286321606413749455837704741191361373910664089709566249476300963759\
55922381760504965238007195076614509791372075489802136742283272118485764123541\
16947605375884192134691303863139275615379507483265719706403536096423464417540\
07456509943114144031212082960641927427506064954287716287459045796817048967666\
01424270307800082240411427279463350687214061483508360118824434134549453927671\
16305823730759704640042112817461414918729270372568528144511185639349175919370\
56606826614113471791866019931736990103436495141727439259622612229047851080743\
22339272543981999318351068483453951729652224104820241923581538869963890779112\
57964333481588254274316523841174797803734035247849586850527133561232242060214\
32915593356157002076537977041730649239039633772658801098879339609426573366620\
99612451821429757479711470073774764360334996463684627605886879386525758668883\
37801387743648626619758456023482623992036518606726281118224157325983135298464\
17/28847417966556593595800135558826741952049980836240774781972390220731930249\
82968148312526769522260020956767576792856153926594998893125372947447480242981\
04547353256424576913433345653486033283168557164250935490192866874340735547499\
32610607194917326180889542303393605532177767377164814596065306011257104482292\
58500950929595229331741586259765018048795570188599581232416082914034755735623\
07480694826221335180247032013635480757509404865440935776143473858983975120255\
22033447900156173293686073113607403243573172649034919235809707190796852143933\
08103361397398537235496781766424948194774242930534374975170359809346113302073\
87992581419865933948014342966030431370985133547405605131911272871972968494546\
73740100928011222869936005452050323409760272567875763211340160855551753449289\
10873511824387283544992827048509676492026852258137467123387843434476016327187\
49555060721021157009484195338598611992237290743958619847832577180625882426379\
870013645664683275660402573048902090180504799928803530048571485855312 + 
         (2950431494248379155746893998107694094093783847498297667310529492890\
90880694445948201818791797465655513686503140107764907943888342728568131319573\
80396980882667627413236467556894785785358874957149247840274448372587947610936\
52323284760129188316525603412836501174866435002629907131580795693376906871125\
82068027027224931855623774862566753956267983397677191804165218294601030274825\
74904270670333887406306458617711775157050260624650729496811413827391810085902\
17570058604589265831007828481953935520245152144891330498664412576017623001888\
10784907243145839648849073846104521918187572148299931878350964169786605439998\
46958946321868377657534406312202211674195204966672804117785847866537545668311\
15716976288330306368373732466668723818565134308848291112715510039075626426818\
74900162206886867597882301187527248023630877315274266625400174742671427921317\
26992210965768950361408979607406177176183659234056604783053119478983489859028\
35728893083240854744697453006855329686044072416922141665359339484374334935456\
7*I)/884762668924948402621608778728774506248676606616428267372833364596612211\
07470162844491611965152902932742845621772523026599834754342309660145321254032\
54650087243617773752477381706855885925352978426922974027655037633471783277853\
59011546080415707551706561309459918446743250921385655909895411767330482008002\
32169489161264789407508528491141569466573377486488097566230182369453972034579\
51153646661519635684527117080064750154611120819282754111633182846290743284933\
54198537270085318354884643025590598019901060924901999426096505111318889573778\
87914938794984225610505234167655784569268400295198161625660777621337279619349\
40429072940133425386332591071642935480997568930616769152397958458339010838016\
74585653792220217368541169815659778119149337425991498186609768434482469843031\
67359865362106465364896584838937846204300687297607499701651506579250288069214\
60373348400093291900762062335452569447697138965092543214550502434737934813752\
98191696531254593423449856902298282369392296240607002889967755592400)*
        Sqrt[1 - r]*r)/Sqrt[6] + 
      ((441318580078320943125808948504971806618514370785359180929584533477948\
54786002719165152079780057960716869125152123634918959167621354066969323431544\
37989033170858216264781960258837052798886358273110962020841506300137226748708\
60939044337053542138317379673995067841301247767472223305938636513781751522814\
56301134828403993807665452116047429295812730406093682841812494775066110603077\
69489180774728117173276832978841986672519591646408313349317159584548472018280\
59931969911455795395672737235192643123759806439919011617242765405227971358289\
61607879142118271957942868104469724321213059665668665940574723709126526405294\
95480991709570991964860864529931573000143806889673069285043239870670053361970\
91799026698548252362722693889691382216929482251678226949189685249750881677107\
17577523561206155993515597522590583099897001221222578187381833784343146815946\
09457379325437451656882185990018162229645689130938791339903086397314353534536\
3656229405991821984368758580362749870823824949736358750019214412945487/191215\
04871032466489628468177535017322765205048887982611462269303162806526308529330\
89817007360991920723373970005379970259693155618442478774821950505552085553777\
85357206456473219572845091867475292069680697774545187980289810320724681507267\
23085281201843061360825179040758179516602159437948329130133733147719964779963\
42559837251839565919324636666242923510903877916848811280185311623838798803235\
24536455583492021441547281696749013566157352456076586576260934807965640037139\
35731552851430445516297941414738485704390653801636548283219069154878180854007\
44148637531314482700368283351323008728359876313222334286418517177600805041444\
51176100984111720564893595860191653411366368984738216434153158656246541544888\
48327872924689746201542357688739695522067519637082470822850792449204868171905\
30709443556629847908076980967366684199273058569742428107327955227522587856833\
59145187790288733678482419257794165946109229041385385250039425702068268529710\
513791801979006202474145736356829884747718879562900 + 
         (1489275542622824973483274578251085203385401973671882179485614661159\
60000566355135631138716317118898162786413986347662545636030854644540696525890\
45990322054691274834108857474769062948701609451337659508402039137282119959815\
80843892570507680310255909673474737912620621747198108639511422327465773627409\
18614903310530278118135320364247487501070304669721649455343531647045500419418\
50495384491612801711752212844494254053351293315961861361661170553656618142366\
81160439537779788961645416697947397045390858543076858695337658811444173590571\
29628916733156645306538886907143834412440558847318224207830328603697908859677\
98949040298616688774448929979212839978452478142115748138889131117010659806254\
54773940275094936254063912226140806384398876355227915893842119859113243543005\
02726469935077135050081737559281920211483149585456253241936735626668834193245\
46696226150661635217417178428998814927719743931968031863722725665900839602700\
67020443508939425331050710076922728193694725396378180844152437518579816099075\
2081*I)/588043707296432283960251310927391934911262314375488558775008320391884\
23876052289372120102994962871922116385383419778822397831123725377329567914789\
84295943255569492385892406654415580777768489672204664055738138384606481359261\
07872809648447336980244645903320493511017160008461319381168816817084732460178\
80466468436528468699638641621341771725123016213005777071636254191321166655299\
44467749619531710305574162910609478688614577300805206956511815413621238027796\
99891835524000436672868532956916133942106269403384160950178567996727727585063\
97073777903732112257844182497843530037402498410955426644653485599373730791268\
82822345427531518227203211064342935332365241801090947242256117531896602822608\
82043411708786073448811644226595331038069766760083561940502731621413503894992\
62035589179090080053355156100284155322618530209838430730586764928449166495912\
78268750609871270884770366793333623801972454333001898825863440277268156259722\
5272635524649996216172214903763317800074656670661244075566236118178535600)*
        r^2)/Sqrt[6] - ((3573771247121383898259684572473829440406333575125240\
14581645946492291456039737638712817546641275617070509399691417840315221122426\
27972880245653223399054532215855589036771350686029416288613981331242681998595\
66023335683223393716379203996797779941308511365595121476079791961080179341946\
67763044558473996132391569819634485670003658484502790404583348670716226975975\
02394924969783912595651835504695196108172186507376639199057117391703002697184\
67444916276311658564636073080533359467377669518079134395650643023196474736002\
99377766036268113410601616994136932140549419377294596472195190718047655211273\
84339070029916125955501937733685258226975205390785382492524956558145673737390\
24752125872759805772594410686697625743367636507991080023293890319913874614371\
94532902669166859442005460230902101033216326502482096533535054853567232236836\
20747884915538171759982977889539451689436272768036847084349871575018727148586\
591517407855079949731574608311177629223296307493/1623065244076463142097237997\
09234952378508224504082361470338452556104239929689275002157041303095935943668\
37818590626986235029114413794579504430331378672987152997114652902374633445681\
85600111405393730471745385667428602520794795769071708370562948891681318449032\
52015321220705082227867364707527147481337788466118340496357003826385827445368\
89108529084504347592277787556490149628381656874288784556584317938458166360426\
10365313564362885209959754088591145436987005001668798938947728461966554714240\
41429064530512403429982169521695392709259678781624308171000410497520558507862\
20709297029011125082783514942166590859170270285519944657322493482811363848242\
03814674484384528933179831876899197016351263212449764075822168315169507875611\
22288338391017488105756567880494496360969897164888377160648576216567159945270\
11471607046442743982329012847345211570150869353574806936924523972267471226614\
6627442129742400900062316846753262554334062435986586347154040568976 + 
         (1413752332476014200747761927622906274213925893389978902236041250430\
59306197532503129237812466461638597356770622672736499105843002640662191173146\
70571388183365035840928019572040050274530199008857079302752296584027624328927\
82809513195917385894099036178399106150280151947678307573101520028300387221370\
10773415165531168336126084359890120875463305554100069016822221010635742972286\
17541978033700463961079640874317588385472120843047830288535847670601636401940\
53252711340071269165552725913174629839824594005626992450621389174449658662772\
36852794060401513944017763570428935662775840366699948613355701831106548616293\
12071213508690404455590789726720147314217148421918862535588674736376285288767\
70574368140560328582235077490084183902843757244881208741630900430565359048558\
21009258262569882203185692524239881122231549468957899445802991643037474506954\
92386344939585786073608759493329162367460531790472664022509583981588155086368\
1985047462222128459675691443*I)/663441454830384494850319221284234464832391144\
39075779816768556560179033588195883868919566381494502276937789273612541772947\
30457648264260599603072382619848775672426668680475674132897204740409339432945\
47010062851511667172834881713630932440023806908214442798519112564831501111053\
44350435436650944755997164384730028705905763823191851053249030371794411316794\
22599963629437243926990340748131735434977601190457234630777557970324297564682\
04326037538985503819143031867516544554341145571707825228828001867464199016566\
42453981403883348907547791994407968724081733400949250052893667768453040743159\
56661853565460380044719412638849358646169358997020020642828673755308673364636\
92032862000785635965743427846495170456728915778566611734925748242188037602979\
84617487594471208784896223586916577832250523489983821127759899062656449806562\
46911736308990645824450751648414004630091617441087791790955134313405037019054\
12492090269601982065972408484996354133679900)*Sqrt[1 - r]*r^2)/Sqrt[6] - 
      ((124330648352425848414744319084769815249233530581901775006976126174559\
37245891883745423332406504822207555371986059894790998770479122119603717538798\
91099345165718712540426728735616569555818848411131215731672680257101116495731\
47993692858932330800500780255614254944917840609622970276040235929318445048417\
23777828715958780371546894153164850306338656960878588274586128345919043650058\
69597210561195528343250820814774713678483417670656240334430087877855329241764\
56373449935359268030755724668004215906023298664869245445966644760384172088444\
61759416986704143144416318507871636436009879990713454600669541174854354313123\
70299382518182346378129799101637714457579004938312794025064435139326153486587\
80414563224319667057240817263807625521792268688242229671654190976389423804526\
29939808910711023268920747718856959334963417406860928880058050345910684074983\
54194097880201840452284672501265475337362664928085882728608880739912742440704\
17156145476070550205107/12737027143121301381234747824043724699553144787814220\
64822661498334860225856483225206480085094217658398528431755478147557564358110\
21846299988713986004195000706661673289669726097942038557264407696735887179820\
93723298443007013204624980715732400237923936189245768798878442792396139105323\
30146006734701424283024227514576202699562753711229122360322973398695594755833\
27027541915241298896141967726883569394190676458437276162130641727974015283553\
81215869422474338300840449290739083376303351515332155748449207073967876744936\
75774101374650626042439363987517693715207137607095623668131368990346094241807\
33796961055221714857378067666956367343491213099499754022007205305138613392664\
74236812233399377365967378907775281794526571491163792295859269924716623382239\
26115981219240989749315277475839891563491153893499085236996271915639161472946\
21557189056789223033184920753187595119601746387109762022261060240336989592310\
150501473345863210155456316748600 + (6570038657627806806964918907172511394260\
62463973092575747645255971452121159223718929105072367240863191645174837072218\
78129133409744818075381751315178707879920559097217164402114480795662626247112\
70369213161645769010995073436134490420989357948494777083432697986123961576947\
08188412710093560273832631955214537821922136151527736684066759029536882457817\
88451545059198674800374915234592863450026411501584403217449679622143803586886\
96513401715684700300740062013105212550544949495997048986376634494978474183188\
65001902687758590334369617661968876131978531201814683337705855851794845408230\
28944525332623214769358305892751931618753224877823483431177053792786124885774\
72608385188057216702793276676978235521435779820351778121651850433566927206056\
13237085132391834061074922372915913134964769383661122321745695622429853072569\
57904572056707680543326188569928725098611978822026606644433272448243010862218\
297593436739224252304544004045923447988110839062245682743*I)/5718360212507579\
22043250911426660806455520115270222384439440063990859784524841167684010574367\
99432540929203947763605141684053585718205986553073324181735565124390197612009\
10201776306790859019453896717120408676382772553255819237463626094131119050931\
94969731384075733348778049743968728355646177733570824029650303254824094588767\
61838506398249216307438513628153598613593784733403913324657375874356969891405\
63171964535907343406187024801740325181599108002472160736878900678616489502658\
86922238702346073328311166762264310814119737335654485263825514524328913821148\
23470104898341070838809318606596106326940582434163626325492149437090629678239\
83207870089023264725839640495409798465575496228228013913837201689791209166509\
99620155263996543643151865345816105930664169636295555833589097256269187555319\
52496155888332227045577211916433054445122335536445716925139143661790788973076\
459278387935674325939647337552170208271698635437103064152318537180590430800)*
        r^3)/Sqrt[6] + ((3674219152859515070345826273715432895677211521029666\
06035385013057161336254601180269896129346426793777706860321715713880630180823\
20683854260711992138491466587537797400199441687186836794952891150921489571460\
55892238600340960904976000496692286139938027095538653679732036678923712675806\
99980609584576899882232578359800642982480376251107599400784733428585863873017\
65596925050195147368514524329140221402170938480988920860484210736325393767065\
54318293087414882618085723227087310239595430611465285342495878071759305053873\
95992973649094435410301881936574411562924577668651969019520129089925549205884\
96699458297604702588467501900862487604992769577730377385807603927101090424236\
02451949870274293499245788312294268166983631270174695022303375639910447212145\
12366738091346197703934302041435077468039440145431874185767142842589262124030\
526238800395812973509666155511130757795765394350748337708091195546612277457/4\
18126273553038103395557289815829987350653432386891976504746779861994707827592\
26599527253278262795632228066793865566227455174377787469040977808075109102118\
19956608077908378579573419553421995040027165045435209352076000523735752771216\
89770481741087327990921374611915709375818050980055110248352559222983898213329\
35869773536914190756611621083817977145819425790480766405827395971422990295701\
60222915212681800765594801681714621014518729665879471231232756529660471224599\
22018576294859131049734763763186939489782016765288058623508697800740713757925\
64133419193229025219597464123354640090587915053855125049695518725863295124489\
71191888075307305191180127026781271161240642371445996266721695265618255434501\
54033013049978417054525725401993477166896546731811913012103090950860027537095\
99289871907646053998419578336662741357323535099428862679084214042834234313749\
1135242665154472022259407513268380365529872 + (102780367601474948081054260319\
13886120017933139569830552513620077263849755094071307565285418741302372536461\
11559698446327458409854250289239928298079795494557627879562319579167256287698\
85321773329848242994905551022304218589007053837446702413935108878479118519760\
43813529959602351353840489791031128606023077610718587388006436057195301176475\
58579868967752136692378777493092273080075756289334953127544095530709876093554\
98984495581606289040442676378162076665544271687943349213395799778297999101336\
53059723241779323312105896481997424439952642393489879023446681919115241150225\
02366670016990385181913135722314734926778074398798411135344499136844470315062\
57255594510275446779069590369546124899169836280647678156868205740813639534655\
79070924554005851261371025275050735528141397224304253970246040011704290570233\
25288526796241662926495420121872378527718077748152948216700087766188905026086\
488865593889588829*I)/1115026076781658639526628514120942487919317008163603863\
26759937609969786524865818845490119916709707208736425262394799617760670281882\
88269604747208318715587132818223279405683114636075476428939813329927166113302\
77244551475532470055983636639603049984949761834350648393591000720124642466751\
00303188978265977724166268515186558572177188421874798860250415871583659643356\
52337838865532782175213271455156739682599267570158167668568342110091130452049\
71624195244590727928403785779453835836372413792791673069915407318989471670193\
70032375553220637822540513149313738877456241433017034864350557986247425156130\
28405863010276553097984184737767683483723008979787776222431610833780418976597\
08657899090911914868570341769219111726936297426557383700464997831367845158588\
26994456439559759483964646987098393990075994793024108868387217286412092274409\
6126414372546480394604162765029872730512502980600477095290298300)*Sqrt[1 - r]*
        r^3)/Sqrt[6] + ((5405155755178723848701865858263059638512029550086017\
15695864146188408876892091650005794419744281899238720994844210474460282632706\
11239530697369240316437623187087682642573882559824493116451493935971636277941\
35824322396551748850310217552354621689408399648142139096931760180048881129073\
86795823802407317021853481300126800892854804241275838509681849807556793310707\
83700429766311947802467325087670865510897952355431745863488246600369878327820\
50116016214028063405600629632666519423476694334970074682669770791199350332321\
56250149877969140753004802788772299417864893293913169065680813104224229271645\
28446818165931488567874402744127408971623125017610451082646110915710883113985\
40056764388610968438097023861752910727762129746605135820853640060698179732406\
41029468060712928870010649664544910094552113098057761676207166633813728752731\
8158034293899823662650744328993251345064593333937474177994324388199/168946260\
35959769116174527978394880823702655744917942299128169556881742438946946677840\
93456979609218353107762142546051245677577939016768279458206526202761082570066\
92999788620988157452600637596428355138650188394464497827417697592676282158963\
35853130230213069366086804728288532882771807619823816024472527503606593784810\
46515184333419114947472664013685750247072487384257550941963144105718851512483\
93455721440991552687802148553085683322046762006571221350887647971825762913384\
39757606057234356146956696751081691032783816556111528548946413671120709199881\
07188952266061787204280406842323040850755002581909779833012406013985484117407\
04131977054583714995939242984767726619167779141514293349642780683731834072606\
22601721804698323931180188155402331135163366705306264635133660095558373514734\
76282750715449052009923240557026988099975166611205217641795281695164529095101\
093239029761399739105393300 + (1025567592867222348269772979963615551624074233\
56670882068801590595841756305208690295027818940104283871182134949082859467899\
43825354379689460251551776678468882668785329537466101608429941914487741437366\
80800373444390169549060653658185265448657270766569252317811946579283863475956\
23521729590131621444290323215983143012246635795255027989654372773766920210956\
91408636427715110338794713315385422735674242899521203051807692848844746077335\
20688911529091024037073180441664937231410039686601787041609025831520879012209\
74640287177852183115335746219887408399120453077824313255147638516070136622407\
75005824396431516971603174349902197705376504892759234932650071545027000760509\
98749430255086358060219873084491546042029021035876775678477801113704024093060\
88362839258620790907891304183843318931990345942118234178378967011094151308075\
14197687208288430663579923146047600005576886932783753168627081573921632868004\
6159*I)/261780445369593803811145968068647998488574002067352969915793899746574\
96438396139164458510356178351650273270348287269724036963796231700376901387479\
65299938039213219079550092273078419606649194595031834942129052617744456645814\
75504057686889505820704671106946852064430126004615296650942244425405964678911\
59685543291162557868731124474482221599078499414552509602858762494788462483463\
36866470402059521145141605890352903312429545358051266242512194329872311928798\
98170785442319336602789346360255019403439587031738413561266443057063846382554\
23929705531584102344136765148527750654153132259264102542353517137623461999987\
28785428717421190955802810446947418762165512611564053802620991444019741411835\
89839666151452143839803077728632411425799571665223101070490076511291032331556\
27571405373620692598226574585458198868475453802629417621647892987480677467252\
213586130380706896651660691300717730515365417700700)*r^4)/Sqrt[6] - 
      ((437466098446954131479984940721840908367634295850540283352407084164210\
58390244222806079090051609132756881047833461101078983146431429672784573834896\
91409726045156239070661547890813051595473443060813073996772198367049746027985\
37010949827822979349170129609130391031366422591132077181096699134833891403255\
20971983416584389475540645702782176363565507226258087297199774299886304807589\
75735146473099931913973449541210469057850342227086600082783405865654921654756\
65762637341294843467098186749725186981082065734976257379999019665291115689177\
98743448494214880104329122357150617404889333420593828845060459536459450169353\
32396252157088074950189368459752746425622799935207699963582016825131875290538\
00863016960585865595567632554161547751367742124887856743481725250774451289004\
65380982178253112374423324669645085215547260862794351517153035502043938546917\
89432055/16155473997212716277401064228716621335126311664331708455896091561443\
83089878302932854520610721040905644737877223036786930836327202431412245179177\
14334575802371624012036866885416271013384971120030288687546688761619752039679\
07113250573734689371607110464828031242187659606256980804915711857309878260874\
27195208723042856443788715927542220229829264668473380070004322686944518878315\
88277489953782550236541013557651612057113139090107769509876867257741847901643\
57934531488908100799384925967415026211503981734606809619248994523783462240677\
00184439013438962376945613071389414003356709847929030133866288873249613748255\
06101838539654890027118293111445186583168097070542600943371086797477919492965\
41379901830371878397312283554461765742672742686597216716334578286247687083034\
06336292329924848363751954227323735521954498962844076761698778390596821417879\
762 + (1551834686540279798515657335553502446489536233214911431402772411899509\
49320371767956771421023896358150131386012303371900579345653656459190185964208\
96274463686438592482935523917326761316212914889248932289220117150188177733132\
13143516897466563517286936920817052785888675206724070996690773330356184072455\
22661436083537303995003162615338547044066544679933032409951477706819747064681\
72128011075465780679560591664186376674398772224510605207632071392273537027628\
81630177068725241787009019120004619754343425361341897180273443197481877031210\
52569831684026920455736867260933513336646956087044260038530111965286047908293\
95044574594869204120362092759016343142966756536078305767017811249248051337698\
20535293120528228810634235491823944982665478530075987668660184059660920346306\
83888195235519616189146142628386939490641265798092129157595346066411559890562\
72457*I)/52184755683527904709351884755296042078276859985792951880969734375619\
00262059445271755741476534798495290092445987124992338757364198588162687873101\
71430963667786451539476089600814322342798053332565417409241419397555429875347\
33818736912383470075863791788026203583232259073085189807807123911718808434494\
48347860476111755732653486260495938591946804979622745880290299326347036842811\
47238576721041225896543431197708554760182608004109565072248071266807599621532\
28914106068503527455818467555831504174692174769853165051014050330203713149183\
75163461651004350888341290702508852723970083263527037219271782090597391437495\
14217864976209163901182289081697394592500060607030359759062740095535774775200\
84247910034810005173561259077643009025280300516405640543439240390499411735197\
63118611536661862088472476268201415339718723044184789785130702677861074957725)\
*Sqrt[1 - r]*r^4)/Sqrt[6] - ((33030333863771480164418556657674581522459832461\
18942834923223791457779021580584700510512932049563586032649934981065166747915\
48256791851900012015466658719211533054136409393060505700659109310049331029483\
94931662310255830691113038838899323589655018163601870376310708665823972043267\
16649608978815902527452556307512002946250717440793994726342299046211927878544\
00026068665948431380620170531667291723315017358089395020137716252941187049424\
47251589069131663913106774386163214053829728090541774172758260945756018628920\
80707997720980236659870410228401128739686951009901129517787307403021070813552\
86716727364443869307013369594811105330957459927196706086508232972705609905044\
80223887487976827462780034939536975786296717769277943144790627134936968548466\
46449386682246883763298962419960644399492183603723070958672909428210791245780\
869927230921734710694293/3964455775215978310277949367554023619507604486644714\
94705452812278176941714051855191558208195288876823750636342377186542463355665\
51533519654339497830742428454008004632373836744850531351115893551623264184077\
88587663308164425505397304036633836834114510721939696585154010746348452336562\
89339307929314034642115867750801718884809347476125961154434984399513898498285\
22883926068974070777882289732303610721138147434421602314193671759089045843009\
98467576137545549508567715006054554690173596737088810962514522139420286363819\
10078502208702388736287115144493133916972747136769689593934283318391427114902\
35164389439648944655533547892145994647684661566069359700507664916834621499593\
12553370062330521780411126196802291190927547305882336122486009760198914558654\
17549491450938043270547533524003923128085717100368345579935895792844251962506\
632840371650 + (7042844579135013813302596047095598458108414750211167515432766\
41638862468637407457793038619954256080430293893818480667781439213665470251157\
66306662279540387855969416192255362077300774120394373849698097314294373320976\
05565562529346893617075015741478265354039487341798188119643774524252129887825\
82043637977754607340836206759371112109408715851222442557807635167818728443307\
62767564500307983715245755118110970073678582897958065910260820376963832070022\
98102733457725120512210864128048794227176582094032299885004441608554933856644\
35821919277562552703573111325906943131684860840484657595859410981922016250231\
47817215800280598246253672314433950350588170057145179402041081078321751711687\
37167306582580402505296019843720621246892245224080686240457824025986584590020\
63651905649851672937118889775400099856562240611900945200406887854249389662026\
614341746986009389*I)/6732668857610165179255080531352934789260169083979232490\
55730149470274649480731321352257829763078851879728188279274218061726079485492\
60755372483292013237371873166298751039189939725398950821022371230745002431022\
36502692478218965423133103257608782759998396273692239747054925732995955511028\
34565058293719012002478993001250473957188848368519889124378468741145710343453\
45421402431173115062328971836297273940625669604868466572650060906239947091281\
70240800213544032813306195009476347144777877489228247105277272128301929220255\
52274723773366768538615349006989823090851385183321603223961629292291156851814\
08333394783156249827224397719742671110128662123005778663187214319790872299997\
84530388471342021273378146875526672373172656355155982985189288537072213960709\
72501734085218989644973048694180858974827812500137284180759170673467893741703\
34684367553365990)*r^5)/Sqrt[6] + 
      ((153562316462463421858017973864405860992257076599055359369143082404216\
99827508847481477299109877720149849542378020228481099292899720728490304420703\
64083988699612647070507777675108399218806860396367863366661266539085161343613\
29527080852801096848389755290864155779536360648573940215857203281184207517964\
64489770899863094441797845012398074457558912367625695304168708060784657765300\
04101234510694873570302929154182368241559424385971029007433244570987073257151\
08045612535573156708701883030737762430552520928175870004953351428373043823386\
58671848747469297457832216915151126982811894879289150658372902010502147742451\
74635170768504089657893396929059772622340553167970372499105747423909653067178\
34449974878896741364283972515491970542231111366801985999599741934607733654337\
119149262545185585282294999338878101/2325750495900587318983354798393087450337\
33273136435859894878866283981271237194735730859740871306722629202570217453124\
28982112922213068637201200720693547811902275494324570347519010703104254436985\
87824707397017655061864259200928562786113891875906176969935923259649721955645\
61032839002633383530594569417626176381304715969741509795638485812002513469500\
93161616976943289634299646034908614898284304667318206075790770182669070507966\
57345018287442379074100599966294992676442044618600470290130082517316297968560\
15375067855985766893007605081915540814031631619112376683269295539072367513077\
16749416604278035888411114507372054056280432951632976007504838377009887321722\
24657758838754159647152110102383319640371960433301512985843826593447536908783\
3308677961255453111142062615248342908196381768460756109222 + 
         (1663052629659108432465705278163706083789806081704720924930445363134\
38718218277118481126510665656842523341570867749513485220603889929950142784903\
54705039621842232516473930268168251091175172184858080796196517068474536417493\
51859900283952947891692639604776394466739508213621546905262535107254573825797\
38315135078504382641292090419987610681012349123337862922560300267967836638231\
74193079078956788539059470285154157829464338441184157552438678348786189914213\
51782680535052645391754913605290856702398465547407206601301805863529565733984\
44289483099798455904825028061058959416726429522856726490822764449779564752037\
22336034558133643658025974797937353813457165673636064940588771529348657402939\
88980350053358672271776074206886968926032193656598599985090825814716481386442\
34916089059501385586811141225678777899*I)/22261839654073489877545978515659713\
96618116452416510487561479281424176895003612000445606096844264672765763088483\
53619201549047227501154760988932871429181289184296558008102380013679129565415\
24811063407426669181568221744292272703265761201574237775478769953994884608611\
08868867328206577210082489923790119061321852303085704778070836093363975057951\
93192017001413346516505223168782194776133824197845068550193198196483270231892\
10347868835919707553842672536294213714113898008194124089221407829018071459568\
15719341307065889896576196549385246334467502313300400448110443637532686476298\
36483320416854033620164847706401511536107498045107363430209642615098862518296\
54518252460575617392278559536392683967818991352245740802628946894877478601687\
844152577149805688108879530747788871653857148915951272860294800)*Sqrt[1 - r]*
        r^5)/Sqrt[6] + ((2526018967311330531424927512993403300974707857320122\
98575642534918689985691906356321060540233147707581252981124762671909415209534\
90697374973536910185651338008018440840270875680775456162659861592903357158369\
00252086987920856211590532552084668089798401454146578923869239167631183955987\
56492044498598748576679234782641429822732128184454365217998947618583929729502\
58107894537961533384796709544939908816489423336738865483566833630929683707867\
60021720134561193998134573642666765781486604325930656777442217466573065912614\
38522709581035077605976312527530474547617004276787474597315890341987663677430\
45200808395909248825977802324805669628851653632617367128280298488263461209794\
19572964780154359121886994480064836947807801889894152452170477832783720731418\
21178668661957445413670404484510473429550140197/14380520152488338420946275673\
48823075443080544400415992301508341264099224137414805349667662404832249707242\
74837112452474510469650872671901371337582271738357526152799253414078585548761\
40058953274302723684485090973728411381262643959178304589660650699140030066619\
17604992308975668306993635239385640225478251716316672223529110042129110268121\
53256389407825091954522838774202500612328891928722121547021236702511756761925\
37411886695658811146314461470129780374989878321709081242359158038505621119165\
14289991069190535607122873964359110716962414614552762871169252534119785843239\
91679177344716182281639502923063335328460139287657798028974541901613701493283\
60174234871831520203551431853093066075056438858357427193145646356318690703098\
598040950724389604978424212046350621569257115666579971033889350 + 
         (1704486160565230968872154566623881766687299151768547207131523986398\
91807837377727651373459610990668376725400417752577611780113831066793516493545\
44827410110551916339896839471123107320015227732253209744120622892639708858690\
71387393501171591943368055051256061281376569635802550334013252214888744155657\
43903810808783047458816855619428917046288009045558923331525493317496027877209\
92450456820344830630885640374349925470023778491520254218889450502818628604307\
73513900022940931450281123921548423436681304494230217475400230233833211085795\
89242824590988172727691243496386213625518164289222762470641349401937075635511\
12514776486484179965905697118739896187606279575599756967775923222725768124344\
22292143615374767063236353020352388698337690282072684832582110938406515677377\
97893304638809629274856158104826316467753*I)/75989971907076065187318504476752\
10029257266300042298099464841043579679532463307637729619081576719271104246404\
19872735505261092509315456558268123681320914335565743098558817511519227445945\
78168153878490421904364042509561270560339169830237132044483069310549735783015\
74511278018596966913729773865332464865717914278129134120825372303444092053233\
83544045161962070799843126436685335696385849910287201547274631362021494163960\
86527177068097020172821914968317589798290979924147612456307656285394937388978\
12015051060993496746711358844746859181879004481508072113380861525319907297730\
24158972687661785077760102758061417157546874988875821664651274148098839186595\
28459283750063185916370503177218373142072235916696159818735497949820383739428\
18642054701303174489226420764042775812827523059397101830830664283950)*r^6)/
       Sqrt[6] - ((4399706636700093724853859897829565846050675714137391235260\
37414415031036239387858229113006614319038747962833528916822568843591458375916\
17798349475804909051928077676175096155061233241973498159610818084526302307732\
20879204176376536606380703353374803195948246590965281002996840402283081987675\
72371748597189200189543132888533381156053375978250556001451424789278940767637\
23307452210215226844838287027914384502241521982338913294571666612795961463622\
34461993740381864826092193731293445626024810706999429661776323150198729548310\
28292514603450795178037547243781933322282747845101935457269248316300081630617\
63627452030780913564543159448449254450794235950145809899034114405456916617507\
404894511384895933022142136085251396853606142407535449262679665716789633223/3\
39110182976860895285902744990860192632013640545236703690345547259816881097907\
60923499700944873960843735942978453129846383702597138222586327608653456360265\
02693228531202908573561583983780269678694484096637449533762999620609597550363\
48420736324860221696850557604755632854153844912967355251160378958561367214283\
75735238034292530820878796565073814260242620193872216267889997347076104227159\
50019519710913228039640687219840384465321122334904938956544944206472726160162\
37893670755573085498048816111580665860355343937505740607574888506574417355100\
13756959904722704229990530192452957440753109786576030940971529237843013595714\
35015893041227663332472861949158060360602886775569400276133413941904321773086\
670956611115014045803510386866320920677829215140 + 
         (4497939979610525810893639156267554106936553705801057421508281628694\
44911758562482991437790440531629709902982524001753189420987010261928365717887\
24320066339254889612544792537468274841546701962218164045664291450140269825746\
55259459474832473503260050587482840809141941124776070128287178039357213339326\
20368213821188918047868727371654685088796751642133865411365981249659237260134\
02140533974115374410185069377703715763184021324533034446856246007242391330611\
30057008510831721131872189671752341069448325280003714149900737386364201774472\
30934559216922764254683788862430826556790662115527500934903702156594901092292\
17668029431568918399142833617610612923979814257672140611206583824639779636284\
86280333281698255972268721103263872020385623897660803036762440539*I)/30003147\
96438282124265224009090918931331542064668342242983520804478184969327789359279\
55834293801188121829029311166291832532043498596327502685002886436323254018652\
14347971423488466194382928784352254828647978554460899063744948662954732894996\
51819857699451849795948435126031797044569217751621338659869534452319144793636\
98298614750752266240533423271022022319662806938857640441040181091458096198901\
27159481447548994145048864697864833797530098259755127537331562372789276850949\
36998737800872942778625416825414003470532180887051398729747826822884941042820\
66428971452707245656180696462858626642990067943092149884086364252686045618977\
43993922223092981085753850097143021327088898324087540216795957569362897431573\
8309451562906230296001883077638756072300)*Sqrt[1 - r]*r^6)/Sqrt[6] - 
      ((136515446437296971582213540746869892708346189823634922021068888711071\
71333086645858069744202125382032760515010475522795075406692842715429212270168\
06344497803256036531242806658783902019025636756642065841711238868055347076764\
28817260093741843041386642867921212110306238330107014498986084735687482681876\
73319462046851398719223121971932344980831500365322204908580000405321529282852\
02325480862558700545081248985456609070862373811291036352632621573586483631415\
67964600191762550324023170431902004380355071373837617300440816447113756695250\
66021671382814123419672432667243282106605329230726821459162570232327135281756\
87442487905928786675378883048754850257788743686731264888777222290534830585222\
914172113973884949854198336864353991363748574217658815292847/4492836767253653\
93941811032927403256015337359454273839913193767018983468747682735959009633213\
56466160592237859449047680416450212099076642763871965298572620555384908114073\
48554135750970532728930812034509132033664518340124357054026950215722495882030\
29119008737799574567213273260122229108127791862057945712858336343634144171106\
46712161007200860044601246575184935932427586256978721389121645318078847411813\
83970660575205948070669487263340518431747661028357777662989714261939908362352\
72403584549283189973323054672392696505788334157039140162730898282982882968386\
63340017945770252366432014398851959196777362118637315773716396032732789147444\
82976576279516745547335955852520504592915915007900792947554200053928003356296\
5869021576925937356802716525 + (134635988630661712322629526227143170685204577\
07998543413655111404240352234182723753252819575980217142335675263137450686555\
14385654018103314721200006576053015475160869118934234515680680663124285288400\
30184257455466744022901169179539806758143102771102891138664099737217527479568\
14920769811747566201142581403991022821206168538723000159112041083885683506910\
51988392237243204728236342779322433727812544779625943184295803734875547473570\
57108343587531541817822819320130937708085957034393366609045852354411564508997\
82430364906552479833205539799574682538388253574425353400664119675066192963679\
97281532438366996918984016379422774122125824664160842702056874526395445531487\
04965589661572687745087027745598947976629010367217801758805259978940781474218\
7826950124613*I)/342872365030603107097279543183912624007701143456615051280332\
90743872865575655915605694977687379907259167600927664432636112878437116753167\
57691057547701598007209210725067531568452942076106346783325162777452730384746\
73916039423211651864518324158198276821127475179746134649374593936102071475139\
74533890935927474648097108349639944731761472691604939889238930083231825037386\
88579822216021696146311678764817354359007867131794077316733756724743810332524\
67177487954793507486883709036212592886241746629918670217269866096870701313314\
59838819230508953159511918422944970458558272552742243060845489727207824004275\
76799483859416780923150829364278802247927523395933003804370518129725978136461\
2754623505799144031853444091175685899321948834103932625374380369150)*r^7)/
       Sqrt[6] + ((2955269356000052508713429983728800180629634811986918413269\
34487926655692234218192559739673575263691033970142576296159545417902503800188\
52237812073168011537200932852330842495878883159670762351465693904553884346686\
87198743845158608749785602493068928963884412678145371103482764688128935974490\
34486539204354919441576948107101137701977899185237883550786191706084493986327\
23387162133112786045447272672314616349638969828628841082124629266546969638822\
71357889871897431408790126144205872810478461831153959494109372844706698628124\
12593436894311886322769010814682263344580117327772521443631141628220459175404\
60925261169639182158330605861242217655809332997070408924428685433081276779963\
71356980382806185988812181/14202303331938176497035190223951086537251265656997\
08000695142993785937692197843990828712022692312618260422659956865627779612231\
00310709636952353292441892500937378349553551359316608091117392293521561551294\
01334451329839376800311762376170170121387947676702003827685565972271705572690\
30212450062455106649223242063284252830349623073036786080919901677530391792734\
54388011391900892870827149059321252565053222384557415711680852032961242509459\
20079142711652680057421948412020499721559304517335871790316212454955681949817\
97612912422370596284673320842958159441186766338522984586266853858504923976745\
37174190052270091523978929104768605560884207790900200700426386498679061091630\
718359608064212808668125640 + (1407684000709055051420311501716905412940123215\
92431674895204081395591435233830400803945871030343099221474299435488948229290\
00267729281066966584751873224907205791154943886966312145490059843108294409428\
79929141853284699009495347220063445830420382459632038128840441730539464755030\
51260650604211221240319147981699139282636046924121659270279421404871057298820\
26136566692882286199662760411799864012161691655903093576890865683445596127371\
22832019961156291963112651936618753362111159714011718127030762131707644713810\
32891811801009131029863837135479368487030242324522261695936116273623190423598\
53291619710161147947223900794198491349558219417795422016807647163781212604274\
258832640932286997858929746013546663*I)/5762946746624068559076421247992246583\
44340168861767256108011982511572018516294003179881487088386346240149049640398\
87348580580868275680054087784090130777415771000582019878966390902256585763520\
66363147882881403256669464534651953808931724352502193680968896155333838291001\
50173887073030713907473637744276365712227069497514005553201286063401209969070\
86547531315687333851073497920701925006355925022349908164752548226435910285857\
76437758237426595175277989565224066770454413456342396783213732861722917812194\
07439789610618376921189699281336581858618065536374917495901417596840843058696\
36499181827374914368265835680819907786497586221288532133521217207446418429976\
7958338833901976203929046541077858150)*Sqrt[1 - r]*r^7)/Sqrt[6] + 
      ((415943419070240160588094325266196490343287422829672463523081869963276\
13882665452154484226217421218849512768940511370767327688523170925489623516088\
63247615436840733008666972661995678658057174832482706269149808371005726814485\
35572665602975470604830991799123356862527240218957336442883997665578330665105\
82086255963023389541349557107758386292857129250193539737194746023701071144551\
93635327440651559079281268085321708938841214713247244458515747051056593672007\
51255862090084720553477031012999951889165033925447717751062693149888717133729\
40567121623246185878478400564429370866666152776304199438272472201108287317915\
92004700623580919743901862115370251583033209648882118017246140246299690168422\
4103175700801/955790294294623575632288914997530164532857638459862423412340075\
99410373616267707999611592884396597379198807498895097811681809717377620804959\
02736910943808067595214440934505611869367865165398127246051298580699374170665\
36338684724971975405826165533849069371474237358685501342080216919631004436987\
52474844932856049905654738568365434483473725135702016747889788954389989624691\
96234826476554243818761229878167624680170807948189067343843443671278082764929\
60069188027914172935777758188994891295189090685340164054186995021457592804807\
09743197183482194081292338216831685847214820307268531739095557870955008532783\
95023638556935126124367080093547848107762379080087546055947866855157489345250\
74077634300 + (13510231070484263806903942014915504627056987408709375965210052\
99129477661519635893959120193887865722728559209993194960631493349476623356330\
55950985509440368807257109566061493198050066733559273565134508263244841721849\
98128696505044766436458126140621604288548300840837420658175378102597416353679\
25349767996582855303055683994841554532984978468421040199167159974422659889981\
31565626428408149069711294327080889906039275689643855065443561327138267725291\
91807208909877254107936550855850223222326855116772904529826559062265467456978\
27345790536357127099126031067209856325917311256261684173818198547226668524903\
44276473036074877210629159200809836683416562304672037261792571417018673852468\
001937902619365551489859*I)/2381470817817173176126563122738259215847305118060\
30919188790295856531236149212312762325694862264139806952764151717367214700293\
31992140477392650701821644615029136054795601483453741760390514365679665540909\
64776060818714285049137164464771323677717113471464832023650203780744358772197\
98584260109702551478472494110112324224901566567193453336657727868416264554126\
69281398749049610411439077691835789499234230707622642568047975327802821614617\
14262910031899298126511144050066685409193951471465743936379714779903345016641\
89851799132547777084263881791955217684088204653053639399146348010771290870361\
47674152236062834773614312755254313050847119813820986699574457701557986193996\
12513639050485697677608304950)*r^8)/Sqrt[6] - 
      ((972614918128130147289249603823934414592869946649313497903322972094130\
35899096176956280998099047322029133636531168736116996081223941477845352576382\
18468130852662605823271729281511772876837339940993266761574554334927283463959\
86532996335193686901377239805494887444536246532591469987979988187842285201869\
82077780696509384280503830058994544438966562482732921360374921578503112849698\
46560164001679086506664697139906214340958214711868921881773298688248544439781\
76327681654910737487309749166555953762423470337940003979388372335274714451650\
39634500132176775225982046794740521629270413248198550605911780240614858735437\
417310043532036577477287394990711803315023/3541278821102686440156594756588475\
06045381677295397413383004173625391986199625777434577374190753328502405839950\
72095967746047855332822454560915127869465019429744392158424828871685738972201\
98977263167691747583521391375851716984772007566560957553261212036388742027464\
47259755378956806761524901067440304398627378303526657170758896787736132392806\
65843286874445082508991749387515505770404237888775728377826400658892519396866\
15225109572397019877925785697439282924538439367249358830710615055369066996031\
92491523462160458888562252922534869744393177847521182636134661158476638569183\
9604113802951632595749960857566330624266229051810455178136056042443640 + 
         (1686436543455025164914791208259435790621276364970703177235186672542\
30214938792829013084305916617082956861925661868350038639211898903325163260092\
38990644266664032055402426384421785289040799682227542134322070361088963639971\
44044939680193878450181030191030875127350829591019510930835163184065617842849\
85889351722559262058042199983484852368092178416176224073525105564174697174145\
78970749742263657969256153908968635505805414588328989135017608287408203577639\
93490904028857216708069160918813538462642746230747658709897692327960383894036\
34900382592722548720123653014105045916596231729121007200498982541325901219876\
81564128471644498668000324109635789148851953*I)/51662169036546188043958228295\
82536610795478636531363990948485353814388761369490831059172117843968626431899\
50515982451840377808904548151825474549087025486881709448999335161449097068033\
08152537713681000205075172635282628398814111804384650221137323771751979119910\
71438756479696507236485937438079979006337548175411847178813904972246696874511\
61907610032794876183141837012277989171418580812354807087146996065649478933800\
58009903421823343224408407935208639499155620933920321639677126870629712354564\
98925393032002457844833989478576726225473132148785569704654124860031914523525\
11880036832245900376302831445086854745801683862212258916483818719055146100)*
        Sqrt[1 - r]*r^8)/Sqrt[6] - 
      ((881172518081801236976118904704090719920504479058798304213283719986636\
52093834352293258385519636667610448152403781416839761225566259622583778254674\
81963260893529261433989595981640709120466041717157110697354854668821600749165\
79076714300732369242761356668135348224160451830071941509559873315033193519469\
38180086493233763347532616856287816894061231029804762259138595904317161243915\
07312432865228113314543124064136878037588655194902476598600537977196703624603\
01717148757879849847314009582524965411997638976961945178134985187075590222550\
86299556096299927739341777375500427639206747874431037041131069724850189806172\
3863347656153714211924837402602378554897/169804172554545612269142770865970166\
71855402360674828461359911867912841237628070969257395958529313848684624794578\
73189993441719036696205632296434812519657401286386411905829586330756241789457\
35053775676254538026344624368824060194196804389847107267804343434073077767882\
26577014250708975592422229357609390075015967961313163228314440447666088499017\
77185511223857135531396955553460443391610818467474186683031115142644640066827\
56443853369988329709691506291005232375424002866324227859921172346452817977269\
69568709511261619425624880224970384978769437120516048361392921816766571017286\
293531567787521205612697732607387139009916361598070775667509800900 + 
         (4794865251790701107118355051190648619652335706803515509162446745003\
07691280912034441978128732754662898955440430167081721947339853794767912635777\
39803924703369986019348445694155205308029645209445708232861350921622972678277\
41634391731714104667555416267295072403692963859814239899130290872698718328228\
25291811571589306489751892466922946868302325154881970992073698898259730231302\
54561748702386270243844981201989990381931516249350214581910119773220924574429\
56699464857558103134100319470069567164090604713759532593780160083132966323585\
01874603664098023191077055227444727886251142483426595632609653375820898977310\
5379351568729715093691597406094527494801443321*I)/704247372666518724250312612\
19489352908814322849891427756312762830523026515752181490650679642904062364497\
60439543412721527486513422604754107227897041213687669535063868838095985528404\
77036356430436205906682349054143451815679870807728768200988624198596964290231\
18614549597818496814910204207359495498715111011095890660434537231712837457448\
26435935281449732592812400516891432765034388631747303308442334821972895204714\
90685333507404549373031405152207527229803613460073987686547511600307293255872\
63736144835497365655709149868591635237599181242895804425952872773069280265746\
86698384794364974875908208650705616531134097636038167331286869955650192321415\
0)*r^9)/Sqrt[6] + ((609121412661982203894458385231834128648026216231084436988\
32930794108326971314339269892643870243371946486941388649420391800587991650331\
80111747800804060395521398476833927142239384853903321942539737535596836685496\
73593639328042183176613801033398465931108684547077790975123315363177966879752\
24566565868467883028258694335747650324751750205131662232170767333657063581566\
38893236730682499688199504421278921379663999175688912777824938871112246754509\
19541541667277923071216014247963393258000071984116078220833166713677418242747\
49627848024116502901575078420102536549522959111396502401823830393678186313333\
590419/2032467513996197541660785853838455018813811520268088378812751992389895\
12169031188627308075113014427062461826168847461275121792223071464749185340112\
87057455769266330341878000352802820509294451020361975908513864994119203944633\
58215948924561640993098262280604460198727912051671591146744974284523204484588\
95209914414031107006980696348241229863478260607822935036330044353883905160279\
89923432447651174853805192848247354609080226776814823781613048810819787498885\
83144061231813552779014408976863813414024331447758854966699603004900639945527\
623687540193624694452939793658307225881478401675881555673408516 + 
         (5939465032045624574084258028554845917913736784862289177768144838824\
97361513259081125086926865385924423746465605490888398420283156242970779355292\
57707042687979290876924820631109005405181817526899165554001507119461305978868\
97901439176806779382021822005662576233475807402095299423599595052019833650765\
46048370005109541928466231829536839347337783348825427161908792022085342092881\
67713122032252798911730390137596358056968457010095480804039609017511877347952\
34657230319286545534457871744812292516403527124152661134485066538571220838107\
3543184926496705534888147353165085875706704173567783549715786344068272379*I)/
          1650604758743625242811075668543755421673795577228121838122798904660\
46494370013435446107466444915770608403614670551861801351155570775858188381255\
02785836630865381069403622344923564804603289762608803745425976223467692024926\
61416452170227401727988000585494747367475678038343769084972558463322032271618\
38163266734071134054173465760929813146037580738968357706990818753428186980510\
16545689695316033969225066209022900389526464254200172672578030725368613237690\
35466074578074547475448380986678495419992261029943271925273553641354468743616\
702491029362472543863109829752964182926937162788219384749456901200)*
        Sqrt[1 - r]*r^9)/Sqrt[6] + 
      ((963981353249030597065315724778972361466914948821600463809993466390932\
89202152807744319485105487846187651804135263838927913237881860821048246201054\
94194354014334098200157004335243213582197812578635242094383531914037902974821\
95103228903099182480554292656749450753623942614756984053302385077437611868394\
89089447198433840698127007636067018022925465897568098140570726168931695460570\
78363053492667975358294608051296802767859815750222820699105832108387565954926\
99733064040860292268287911788798079216073264955257783662551226961201434424257\
51565302751750699454882402300650754415822032480463310143923529412009/18663590\
32208013534691002768678465158864986030195555339060783000008515264394748264738\
25369944793070492477167375127949845430697439091906563631286375957433175801459\
16694513760009704419352342343883290177179173154007036813697634593697987427933\
17726106993325198603422423881894407838484093817037997569214839515039406635474\
12868728368177262639966798593852481415270663085258981849902767683929517486283\
52724844121469259942051414812537174263037363911752672998817582560357924960449\
95459241072707398851620345740625707203861383799267787620144966239373566949292\
397781949360065479973239255870914195943008200 + (2099638311305251033822260128\
64533330631479917874160841678148131032423047560460320816593125957194628570977\
44936611811675471525847961186418559666232192674934104317927584169244675106025\
71165842319251711555622764484645318137825990451188119467351275409765969857751\
27596800242356174726346583218720272006631932036293370067523783579636410301289\
13463249766571765568832151521473554855636331237326961228776566106175899055695\
80317583936426675274638454105711595883356206340177597704405833883987536864379\
90777119123955235139877257170841996342172820501075961008397656651978071720273\
648309848359950887334291073992532887*I)/3083623957011114312160643061516164626\
67558994815981717758507567194437259220626009251670090568838945314283651454131\
34933819132475637531439914566124725584749708550323092069143712236400843253816\
24520475480147899514193724378016894263768795054766193134132887270256100767013\
93159249860999793126102563519578222680727041936725889327507918889290273344997\
40574888349245279710084588439904388419645103888653862153000372307551358995342\
80838960704907530097016736044732651901884487238395679620419797903859974944241\
09215525200167141172180854866783642001039387693744745152129511956221284168540\
8833774777865934140)*r^10)/Sqrt[6] - 
      ((308933607536210803872520276028769726091755677268010891527434349069445\
75638718246530727735368119549859500041921495597886678477735057758177316198674\
91818413442257572540064527173567001872617882054621716648866587739277567460181\
00351295642126657843795967178000886027826297505201879569866929240838287494995\
74180547167876936045424948980494578557936506936157383731897957904142841972389\
85849034533978306879215559157067752718000838542981380014935734080422430840627\
93693111171376062834947579657134665764352646945521655491081183601046044418838\
30715316824477277166689/11413516650516453673804576385418376804471928688463566\
90992496871059604573663308253635469973288465148568352340397743323948219096139\
96351139708547847871179414739592522912383087942596848412717932890279531759641\
33158991131392047703218522804805013144925836319842472335319954860014528619057\
49409388412849872519025325494703903373113000419824069566332920451284818821867\
26338194686218454034737090369970000742317093538408450523645385689730499015576\
46445880202791383852368189058722418070140023235466344329570319975377689791085\
79091332366091941620028313086136 + (17916787216285058177317357834238336328719\
35032645718394987459021442107708609271337792998786521533598991682101881867084\
38693409371864788873835719685479867452080290973313119498678630885663838999581\
56534376173179880971017511819894269888889485850505238876606865900256828588445\
98587480017786922432894444586068263019694955305373138250223166867888692565611\
09989968639824671650503855140589946645308037645367867292788160072589529043104\
27187037982457520109137461798631613922415669582594815639627376767937424466603\
6661203005905010087464084062225167788199507313647*I)/546603596835633906391016\
83481470513341238260508010478951657679336770361500182881321253568983307528632\
41674271611661887401103594443500455236006370289927317176424398215010879537913\
28561190570978388082165044518038216608373213131328106540641468647068565057602\
23442484821795481217802761351752545379898817283430485821666685698654806033895\
70092516120549326378534298113596456976183746265647715523026218049431132058901\
74507872564945852308090618168138476969249979866579513988996879810033649455628\
4279826530714733097363548110862653562677513909037576181900)*Sqrt[1 - r]*r^10)/
       Sqrt[6] - ((1774291793891953254326166999962585893694065772824471175236\
70574782303530104810838896483406041831052473606070258877545658355375358626511\
09878263117258142791689172388132968768752314339970027732470866917444711608440\
33578244997495804735862012336867996681730326685547284983076359745128398049906\
30412133558001469839574013494000988034048687169216208890586879244517198876373\
45673366761968617010493971694094984981886471421129572410209837714676200324325\
23900993633427880813411508461174730355050654807571844099030499273143296687689\
90099496857251682739890031093/41364983584994018155527148928688921777858307597\
83363042533499178975201687726120706622088285769173424179320530593128918361810\
47489918633454473002662184637107363459024272649293842807203765270127411655007\
27107017876830257018751424625746021233661217469966727571718147976973058276658\
30493693667586892196763896731061730845184485333442376168575008488922290972221\
21433857606833316121329830542632951204337745651614779636213230359933834526322\
84542242670192996427463778035166383488115873434430360820194760371637012777634\
78038003429855487399087508671636 + (76807354982997270988257122434181277683098\
80548164068133072703203075118548022583874988707989724530432295229362614840502\
33545936771910911595536347491531060694924572542067978170348858133230524836339\
76570050500602726380440128824629603647158207898023829204067365473909753913029\
85827044386152181022417414999553158246779557099563592699755473555755531148043\
08261275122569482743359572241577465590496140799771911416518358365012253162032\
68000801919661273433881459636317556603633674915557062771001221253476670128497\
52369640324945891371059266084579324076144869693657*I)/13535722664749035850333\
04003511588394758221824065034672463048578085057945651334754233149715021031559\
59464328849167094206962634282607558420013528710944844127918105085639798426555\
83572699309686199345296748145432918161646565613818762957428498456580567147358\
22295883346082134736097022617216026206138093664639915928343868763332657867034\
89510355083320115259838529010876438490597856659891863119788116534693654243714\
03182464283726390277600818980566333398171836029988897567726219311214125392457\
6854403433152822568667566053179466196602767805267209556016100)*r^11)/
       Sqrt[6] + ((2927030228512220528870838090346480394603200027606762853459\
77721436150645342309917658981172312289559120960021306152640629436363018471976\
78067740401621443154714403328075379362702811196742239957174780092490866609059\
64346955439519724647086970802463300671678375059337926281967333742752050986945\
10332249719011982262804600470723947250630326212170701925175691823000125182433\
87588519379340598178180660004661887187927559716767795501504447764825741612481\
98208586899910787604557458844081323409212213584172171586070323/14496966964652\
04654841194775807081063585453685977086771540394447327379042341537715755174970\
71554437664285421563786856479741304818467907441009940477622968274418337025705\
72076937535425103262453354441933619608090101425045072175254289126397696100438\
09439242091946119628517384481851000893149275961272032144041659261042456661162\
67681135493539912366215539774731887119439303223670162040185471242037781334876\
45531864838275413126229052705569493861094242215989774463831989108763363108180\
4488777416426533957960 + (301150309397640744209668775647690712890873448025008\
92448829567657970729827148547914034648126392178126613431003151988362677148769\
77815225753296240303785556547585684754493423208489293224079077108866368928556\
74941649173161547857185766344216369362197677053328314291107023269049302868447\
43238885175601695420932087735098523141831776354812260033235116917065300166439\
86796789217443402625818984518950750039910870592799423256600133148529848928409\
4057007834411806223724913374776549343134183966270300407439415776259*I)/122255\
04216203947743238349522220297459607293733864770564417180761084697355733134151\
79125606902809628984954688882590973810853658767815015137887988035894493268236\
65598273053011959831200514382353661516241498452602817495813741908827393021960\
54640036550482369669891855682542214183639525274903249271998506241425058295620\
45267653957659183838838352377355606654524959000796142069117321203405645686445\
48261641779694140181649373581345872480977645546752600380106549181699857775357\
8345455779477347064020891720)*Sqrt[1 - r]*r^11)/Sqrt[6] + 
      ((445138050142279777860564162694460874835686368191373233802459998547484\
85481146430543935818259234929024098441583067990998170350412534664108946325038\
97020013308303208583910423343489791221132084535090224210985970618185883111842\
75428885536454601628494602423193156491314651324285427840127030990310656982627\
34797833774656835832467825574768692814083147023615349420512958952787050158432\
99259530934378718445080802819315220588911328156911202108369712008158518188288\
478013439911970143851780993960393303656052121513/1502702138442034952224687470\
63292723506195616191831153486729832891059916621621166587262049698008146342752\
08911550674870295971631721448010769733215118840164113984034633447800106896260\
63885348754518461870006916805645249802085015160700706750451683898833613464864\
66227050470415131092071250299265202480092191343238864035722734614522225526936\
83585694223821209956570715223499006669428338825820483161710863796800203169655\
36838436902237129915357328152654789807954596022684667434955513882766957337064\
46506 + (94471376406411679988461461644257715148298704533661627230096080217893\
39845834529701115636579540380428322981046405860694002799833649616437898669761\
49125874878638462441865570052117738142910643959268842696911982900413269494441\
69162429180014264666997777558571747235422367942635297824904637509938799013601\
98205454154912455125129756073005074690108464961842985398255101288670658440269\
55178428120535350208164409370001606890235239881776503258283099239821356591746\
96159568919166409227223184597929530535568238391141*I)/24047389292825783122452\
27164131706495423186309938313690519790287788403899684769704535551768772024526\
53371156079478293402421491690042020359145262063587663521158262866965684133518\
55896600323069052863712374015083709560097569881062551056535519645510667979684\
00239555528847440838014609503510398237075261320323563387258015291728442567083\
21961030948923029636192609742667600452444025524899064393151394026266845786383\
56989816666164926994499574351964311292405143909230179376405973449448065951466\
76789108100)*r^12)/Sqrt[6] - ((1956874741145944768600496959283029633535566268\
78404680941550481612530603239624014986274794947047996089091672277780039387454\
34423549478584381716481740561360115146144286132324661951643742821927526736243\
47198121417763620169509914429425109509330894097957458770751600102208187559539\
51419985531616827060242424088244632465147909133912911266417315697176867934118\
10067970324936140902235150628276009424356021431464828796770588655545510134245\
9559419068073312806010873/158216752398010482014752249495234721573928868260415\
00362329846036199406579644463475659148173985781032516481322821803192406750535\
77773587290208286625474797342056552821374594674233226846844066286516700115552\
17244508227243380296316658028014124374448171527537948052985278221493239014132\
07687960392652666389757712016780273812152159225134560092196709305205554726478\
48937123306756785620412716019903003402392914350561580617923414852923725634172\
6620757738380 + (161367473889114246218734492498686678085177230350981332583123\
91574279176876640710877027339199039578468375324778691224912440801604752070593\
66789485278098127517607434666609872696030561961812297134098941374330974249181\
77456501317254262455968336003791168472196608483545565796169065489073557535311\
61354897398993302584898280455811615113873735823944777993438045717298867494799\
56504587216671206546074841115978276248419450834979545958160115688309040260230\
41579019*I)/10623618827554725049964990675642312972359417929356124613786111484\
04064955310999641145553120576661057606216587277235284182956264299726288078755\
24724454079538792204086640184832148399254132411807068804906064421942468588143\
45220368774936763025643439508608892281376326851220949565008178617744106612200\
15743645877956193964247857835962007954156063910581280675216159287507946053250\
4843999897038955882975235756437908495807610716117739045076325774663541860)*
        Sqrt[1 - r]*r^12)/Sqrt[6] - 
      ((830619524329047278564515271184842301760909248117049195597994364639647\
84434885629604574915173976780866994085793260530402180064315933103443036572088\
67092892147944171261224141779991840159158551106390140445180872630586582925852\
90444943039247041545721298155252592986748796728781195939223936724902448293129\
31676745287536167720588912519915993340583866874022295261345733787253384133053\
418576001396070779844404019766918109015447322698771946218597121696473827221/4\
91509192538663178184957443719611475469094263196453401569125938675711417509496\
27901086824998285982919318909648279101304409879516394658751899986140360807710\
69452602114085790210198984544619736312224864924573553306430397261321346174348\
64168818126389754809967251185114582506617923355795666145068904533845820818009\
51634145530842182519860098491533277537255218493604420465720100535592064050048\
80747634230791183893632930503036477269619721264985504026036 + 
         (2322851908465262530365135003593201483589184959381589837554279735735\
13426745222267723041845156267417484783174367863570082265514015367864369288126\
98057188762929804714344779945679860969359577455034285243920797690635132240830\
87999381616677345924068987624140415232706765112343161980362795870517527844189\
73646704329944798982848697730353338177048886775473099833272394487987185709786\
59943175647677177177748585744465305553824557626210975901878138318153616863027\
053*I)/1034714299623856306713372127028410631718209525691213824389998119343665\
91456647158454614429731926810152975343815404968175628678534843803194156751883\
74533301911149492449444482493908434817652256583761160283605243542410228328161\
52092031842818055122623955411383291218284049247397406772333616205646923812747\
32632033783501741009560102504984314615974509839081856672832361800980798493809\
4541621633639821008274177273030591050737851879499101353894486555567300)*r^13)/
       Sqrt[6] + ((1130907130342994384643758589157219728643166321544636761019\
15974605484863180045214860583637235837937800671205523907472728478227617032718\
22498442573818210321483707497424337150495369323356316736150100455617617535255\
66245358430178248666836880391628111220625144247651027721645441866349944815646\
66015126978682542861000566971636433301183483532242411673685554276906957786840\
352449046845559511296075205078422347393/1835873628705489289236697257810791373\
65860488888439232679018051303139008815290131302937841556201872779240939812342\
39527603498267337254057064402593563354104904414641714309570421024140682614630\
13657060847814649039075895528470421591874995479306121316507068355847192173154\
04419820101243077911933050473045545549319134152318897303666893009098160715709\
69776293454737541540420466542223167699292581028388360 + 
         (2813275400374848578143113005414548114932831114806719050004394951340\
45394986581264451806013064404976413770860412893217242051440024411503621160061\
27065150279806048242785115575037215912978661233274466891099699538287314123586\
30773411513578802795063147462771566392332597922993460371805317145117754358933\
01957617031274666513671620254928639426556262722701120605763960452504234029642\
0778452738133361237410761881*I)/369648332048812822429148741459452694794228920\
83019137089005412519387459329438673666823919412493790980756877956997277403113\
62549275095585179285405675177473009401427263510761662128340414617366454457428\
24196876355838081533232615413906648962306886501195537450924608501470584580866\
25731837066171912224082781560127558275158458286077258764881133066787872045216\
2032470223408018192402546077388918819238480)*Sqrt[1 - r]*r^13)/Sqrt[6] + 
      ((181060829543525402996999365684174845290621496772008109677624325396129\
67637287132659426428402355461164558303124332383317604374053296995831904706579\
02697992371821161218429822586462999669976688899134355820551801972436993812408\
22407389373797142684995833117300042787208703553775201123606460859904750506859\
58575171782485545157570308664879979060408892529043453404809332619967858886891\
3052798596502031582337931/229802716889959754905949449015421626821464032689239\
94519562627977372480031795355471826302225489611259973031132476886471908889867\
63175004393959529479649656581829097466901028933410367194075507284767843009692\
23031070943211935247363248462572580791865880679844314078773162329917175528760\
77030337691918590089612875471061516727656080784412662523788754486674952097459\
097394344004833034620919149096086948 + (5999638642501223931356059107704121448\
07407777362867805677880700935697578435959746270749228394150759644731374437217\
12219056364395464916693271986838258616617717343062433707748953550482820332626\
55125209310413904726834143239787821697146500876673236269527740463369909459215\
88793334343942504873178914324813042481600500864530246721827528135313233971094\
28573172667875218228462198619946613990724171456946861053836*I)/57268221844986\
21437566494214349719194211799210314740209891813456648526214390948631958048361\
52784661923569735446957602241131922135821585852741762098517843256165904379202\
57494723778849256346799217371536335327332148243638130502956384239423277697827\
42821426451530055090936335216737545657000753743032247304166312100585500599221\
079102493397408274642384899202245361375959107317397840726531717940310356925)*
        r^14)/Sqrt[6] - ((177557373358797292361385723555182080231056045465317\
90226913793297129695561358636315221219425746848444159284962712102306048938443\
52240387949188896385864189962557596981403848376871280172330810162495105052822\
09602153639366570378973976271567498613592668722412358572376692510076191652079\
619948885860259338255306031769464440211490754341939484985923081360801921/7230\
36611963106237532208260299528744014354706104359388089620375564116316580265984\
69569366106333735549177619139241512329832135591006296862905716671467330370113\
06954464946863689948666405873103541231647603278289778316377769846721505598198\
24793991246140663142140890545629936248659795006796035157735124116191950038711\
55835819584480689388724343257035428 + (47318436468626113847567432569668213702\
48508030098711377258693068059604768011943116485718079770049931802595054788440\
84557301035353914154909897233332766841690451853716910797494387008120777652328\
65655771757084679203514488992877833173944974105383578157187888113486632367005\
09951559925358328887789068343858440143358558319602199783538520005051004128212\
256826607*I)/1550930677838430280939037093183957633721141417679416010303364940\
24162477745380252066209651820168565659656776907595755146596442788888745270777\
21249942187500504233584723946160956337986981374571319464148391539001045371665\
95640737345023172300995317274037926953928337191417927519469246216226053172192\
612711974429947945111872178216803032428629104456638614)*Sqrt[1 - r]*r^14)/
       Sqrt[6] - ((6683283124631874315952293888508887235691294002689436000707\
19783919244447024002282984529023992383699126509406394453289715111635997719197\
72653419930941753831364143248170466308214826440460238818111665441066380514024\
04422452566564060967125593530035612844596269414937878529404722148825004202554\
702646306316052605849020949287630664766541804731828174426790393/2262695629205\
06824297059727113131723081573819373799906569247218786827132865833940266128208\
21205086002521847127065816269513060877267293548176586081914915149668363296986\
66317507885175387950262605631289770290139499473660074976170112593550717861386\
24014577543729192927526932602113314763323315043768051287615863281651203237804\
9160756930200991176732694 + (330377301315013117167492075409147204240544591745\
82917544131191121059643658177554093604135536754070798939604284152610556952741\
63731389205060645402498634733418639797347815180219677552437858731863578707373\
50088495575273431308825716259034439601335212945042796675205334857118034944073\
598398023523680259222997159574303244332882991299490845282590948155233408562*
           I)/840942254082613516879465996062569549972917070905099860261927841\
00016169504351937370483792934191985047124078231042487703901076151120251368912\
24548641070715424952074832449460504444195489271164126433970100623462677124516\
10591862732222415704638428984859697243608242114877803500459873513462066888952\
86578428126991917255874968173064225542044950169640499)*r^15)/Sqrt[6] + 
      ((765950986529420446615696424441556168917508138830140857503003264456302\
56080086355721694735422976348077449949696921772311479982647221843645417404174\
95299935359882944790721901483620575147749975529570280247531046644184708003044\
46490742307593392337004583215557297786090133350578333384574918658119581368120\
793/1001040425030330948416995591214732337031810282326076245683683608819567166\
40988310269353401716394032691208048728016564053414753254348761609099667766835\
25423612984921612877087214418441686164504477481405581798981573344764516308608\
52435259410165531542410119648946643837589984586490393561366105689732453 + 
         (1436109013551374564784617498736298610881344613725521559694895042704\
60355994379510813647661101898789378326312310639617453823576187635178791727246\
70076972129443672749228744556691223674810976672651668431104577456151836549365\
16186610697615266703774345864835882636644911728768610872242996176692610131547\
0314967*I)/150274692729081345546318776877866953966085871155120527488533768419\
88345668923906436616256378414123421362076457444105860167669648249639444494985\
73951950415316695075091111532918846498769020168309339339990416761868109061231\
59878165016812047268768398286187219126145486028596682687005128040530934000241\
46)*Sqrt[1 - r]*r^15)/Sqrt[6] + 
      ((184860705778432554849881529223288350253686659896031744849469303616193\
07694671986828913252664210446829766625778887982089567498429590878464201677139\
20221202791731182829796092836478691056426151849791417537765529135084905044463\
33288291847143441201724512432563802711616491051713910711410744002024405782994\
063/2127391927375405855729640725058815081748830919549715942286041084891893880\
34072228262657854645934085350543460806903461375233693717541501259670962999248\
16527758209060410012395503235829632044217171910072636675049184081714741289133\
1661569806857206310151820512481146438055612034774333053666923560647336 + 
         (1770194745083692451493860209788065684912240007553716477339706591218\
75393630979721564586950940690527725358749153970881884939988824690173512061652\
80941549288241601373172325194878078266892109782630377457307571575203196429652\
91668638996060370936885970103359425997266528259571874801578970545870921005253\
368035*I)/1531990381537407310328568817492015767792772254075453761970511782813\
44696430222594683159467205542425819809664396294577069521988360223688308093228\
41859070192648578669070146130608004725642833177010277323250225695606869164122\
26678633231317078559549119164909054745856808148854621582702558596770763614116)\
*r^16)/Sqrt[6] - (12435802923768249607555834539091639585676367454305158375626\
07686600289786294009795826334959816486292474522898700804284556150241128417773\
74531450667402031211163719460431875384524609067721698069200793052232809521388\
4757798554757096276831834766019005564905917/207759355345091762072274689446848\
09557283812614464523198485910931281289196557171835745319928570853318308166861\
74637380031498376633205496648174614536751347550501061234409440211727995670751\
5220521066974189814937720288863838232982588426748089241549911760 + 
        (15797896126468914168018331813443294875018833347367530037941704607226\
59674519724473758106260383121679297439905930995159125042258956068091148714522\
09981100026691640241359140944072837938226184191514026019647282216111489852379\
34391445365809319645620467574288*I)/21024227169048939760529434488327763227000\
97795316657958012815957211852934768073321876272197291690137715681624090849717\
71851243623606979641547662031807966186709376859905562571912505800591457465185\
734016540788492028864581296187712490262569578003186077)*Sqrt[3/2]*Sqrt[1 - r]*
       r^16 - ((2851864163299116811091571209717424649886610773398518383424908\
65519949033596865442883566163833363209443178573423854954395050395828457093298\
40656032724233424000667990924999717012596338847893658823161451888976767358326\
6624576490026868240617919984802125735/147568807123781517122349391699141065467\
52837882596488311260930311188193672838277796821796643627751406605123793409257\
87725734859173769326957817059135503528005296873477997387234965332241478124027\
986755566856605005026062320452266675291096696781041014 + 
         (8159524804997710688909134741714797747983319583460834609124282772634\
60289033363492634036534337258978903632163782111003471788218137194273547845672\
77722825821160808012633445809490550693327377562941701515839839750053704778847\
9145989692173622378410547657917*I)/317770415222061690256926270925225285211179\
45696857337356992764773517073081821608154084223211205946128012649084728047118\
26560300845554307085938084009738763421490274286488254849744224179751075349510\
461964306635499830379565286052685751881246146659484)*r^17)/Sqrt[6] + 
      (1207789687472180830654883839472190426458978823801009364396066112369615\
46421579112164906813747427504457166350636184836694586893966198640285124807978\
7061326525840386977117214573121208093605268623371117381117/121346725288183350\
47316286396622353665995924335168953596094890884190624007654977207196883569126\
03366058529995956398488840177185597831752559399475104605766988290684702235678\
46769964375860489642809688880 + (22159770730247656005632483863778142424432966\
27081989251791846036947024064912968477842226550153410259675097074564929649641\
92424844450008563533753916698094848279205277102506082299679469320581538307248\
275642*I)/1764647394048660104426113577392255780712248010677996449307864546991\
25682026895352805727206856999581634880328054329264944494648219308279371587844\
06902883376212311160397074632488572021842561332344479719)*Sqrt[3/2]*
       Sqrt[1 - r]*r^17 + ((1866156948083011828025429799482212668167162545507\
59931749579685295838233847148658990505645201421882463154703550131293966155599\
97760611121108844985783446884447105879028666106922695341917478476080664446897/
          6107481624371417701065009734084757080221142755276765031239897750068\
54597673685145025893220946950882474484115152895126776863151198787111931413310\
972276463905303831293693536887976178948506247489097944 + 
         (9096962493103367994799851801380270997139345399746841290586899659854\
20255921733630949093902091740795034012445627765706917784087459328699144248708\
6797120189253621336256986478071390602253505448121250305077*I)/224377393055317\
28377304091337283874656007253833507566223892101802576343002233181518399550464\
56716469937660002312677076935582888830701339881628213254200492170474240531103\
93468170121846607767539418472)*r^18)/Sqrt[6] - 
      (3119662384134657463996600608288721685940197843727195227880012308492021\
91195894973424388425381604071498153751918055838245470445969252517457523662400\
2129377/298373243955813808796905438216220657782342635361768468120599698974666\
45948952575318713254901240025630617941507054225679513130401685338343518263834\
34160 + (64656415315289757648681478273291495882684212986060758135399436678453\
36330574326035390370598040240545253546026819671108292375849692201875712558838\
038428053*I)/4876817094037809647997264488714281772586840134655327269060238752\
65718486387249068237820418412791716385731671584724261863167845595343263517074\
6892183629)*Sqrt[3/2]*Sqrt[1 - r]*r^18 - 
      ((242473648326097885162626499535389914980793637247083792294025411071696\
28535601869377417991366725535332100797984124244547267523491737214385944788372\
2011089/792053502771539962469727922625626169739761884750380179175248573231215\
55259692751287894351737871671924196020279436531459092545037061942489624894192\
808 + (8875635272784701056813644102550152085837068175957738497811373675580583\
56847260134470834916960394840075006915736275938170700159182558844840199977719\
2892*I)/218919442905256067015094448261828060881479655841352479758895920610063\
18910460571956804364564871987007980669037757206660235755937180032852191157934\
59)*r^19)/Sqrt[6] + (10751312567189942647705111771099858475503865462371220073\
15909895908784394131366378819615579509245550353/20603696727532792766260178183\
859281259977008421626710903402476919519822999160943237916428417247671056 + 
        (62677223437568452619826288614343729536082102581549834785112919019917\
87765314697900200730369424706091891*I)/94239964664393064527768289591295402973\
512388360003572907807577700494367284179392398069969631089878098)*Sqrt[3/2]*
       Sqrt[1 - r]*r^19 + ((3950623375611322152280749633084777416962027007549\
34928532544020684489919107898146858354993191285167429/27033101054054220969464\
53731791364391852466356759727524389787172296778543802703314608216983399477388 \
+ (41127043926789082453005034335624929839114078285467696214054182088699693050\
0553015379301756252663940483*I)/213026755942725518217092918548442288412060655\
0668613570127008564547856241035794507573738238438357384)*r^20)/Sqrt[6] - 
      (530873487933530353379500138462447928590573632142379769*Sqrt[3/2]*
        Log[1 - r])/2100143243641414845664804943828611988989806235960604 - 
      ((35992374650246718386229256320627593684302929272365335*I)/
        78470381429753159242559856724848545678107486836323)*Sqrt[3/2]*
       Sqrt[1 - r]*Log[1 - r] + (12518359042331755946112970590502572952785999\
44761413748732086552685995428665090747887081107652384753887458746821263667966\
59254695936771440401202594664007118240811628031609080001593983844346439828496\
97433216695036138924853793147145326618158012404085833162008808105779454037092\
85727326987932865155825749190868940063153361385612732691388823664370358767391\
15911536114179383772949148092822718460103758726560381987287374992992221654741\
38408065099667953266791692202293033468072805388703262034397177709609164030867\
92105114671855049071627407873808913668494259060146618333198191935973483429628\
62271527008635971200144732831656597427417668010823266939787423375136282859264\
20574196417463518747494168888502431665277672656671149622030134824960163414340\
80826745225786976574075276883149891525764413838318366599935451066854830677119\
79443396726206215525348112842985915587919595152328757353284794549408491493123\
43349649779227501260866187599264330937887645755691447481827472895933821073601\
1585169963259243535704014140434235728177197060318418748570492994571039*r*
        Log[1 - r])/(11545826423596859645229738242695560140899918586209058920\
20593398358840466867242247737691655066506889750165959166529564488459897562706\
68496108347348241402959205441339217096952617030493958160207317062613858306901\
38367458597742933826457032214708048413991083721880452773191930781478206894502\
25012142885448236749573330358428231682360773239512948749509346221455432694079\
31621091027617087279944811897878569841732079820247668845102369760458002288126\
36164916316602192549955879339366961184860091392776378717409448834474659940687\
66338480581812698120867003044400963811601421488623187353025894765582186036020\
31495620529641683289764749949581927295170743753398326888236050154789300120960\
03154890924790229813674702403594942711708717295337679141876626463503788203826\
41748971900648171335152602460245576605308247360176460960202230634904776311576\
69420525279434802804136644465480445480944900992735504072419730180792018550711\
57930759660050196690451841690195634562345051751829386580944683333961636333855\
094197367314016206841695432714462464057802991170185120*Sqrt[6]) + 
      (((60478130683344731642275369347985624895140092676974288376828953888822\
66878155847700599887445606926658450364323373878948438334675330041993056464551\
38510420064670169578975181496501382391629245604688068261157032314017491786830\
62748932978188079533486736957911578867657747074699047748416157388624186551330\
64950004555752986999217512214953543656251721813788770504949398319628722892621\
82187873443273787410924659166310492542724611099618394918710725999520159754231\
18749226573098797814668793645858734416297630983213031359002711136041061926745\
42865971831922608825295895944185776646925781608628040674551526911916914188292\
65283387278929418865093582011133714831083779597390027974144941918728735373961\
74346850357806766052867689425862724392951845407219977430165988206760066581004\
68802513196272603813348611992028461461810396906534932915656980051128742711407\
78675578898122996079540573109352987570200666244028174211296571125599238789044\
78628751826248282118997489301928778727698420948621105670556236650478787887214\
09*I)/57284656123302874436255518061801968224228693720300958907262113672399315\
22296301390370683114993076672546680256786968132074571937366624695923466076498\
72690062495398373858167562497176442150530536696672406150752458121591499812354\
69858989892108620835093508842246493138504644802222451337562237558960596297441\
91778802776339490986623235214575840139638162233254491483223651496975092884369\
47935052123699692209554993974695040533018844596774081877170890637241915784553\
58737664254160979359754399412077761618818059187950990913410484549532066959949\
57630140316939216823792494725512793688018395989749878211222032371149596224634\
24943044933318933312142553116144381664768459651258179724292396088516615950198\
21693199528316259899894893233879275923065197502055899371853678989455380522694\
81339105840649047485972532781597642233368439180414815046124538656384075138949\
82161083018396527098898270261776426477062534818199705495153397020437030214292\
877849535062939803694798015600481934464714642004017695751907624985958560)*
        Sqrt[1 - r]*r*Log[1 - r])/Sqrt[6] - 
      (4775717328924707446701766384452408384816510560404560400230830528977990\
60412700394947906000060883247158402641853148303431772449326406811166719928757\
90112803363678973260760484497215295113206671644753896712811280531785827040900\
00537400819879053849292606543380565024201689414561322708588350415403308407336\
92834973964094470367427764805614421390261017173425948962804908930590311647364\
14197266416418570750201760706458787734778554594760026559129286638168676139381\
06609553596766657245282385358244097749373168363709762891004699906021729970038\
72400387769799169520915421918838683786095360786191608594451196583652751737283\
82298022273270896378610432827086873977221995836843810293884186314793791672724\
00650168315795359754855059775576021093441041002119754299461609960092769292554\
98136847468529184516300286146815889470213250907643358644847026488029071082195\
78283244185025614008609584000379276731364741666384836028314390312339909366152\
14599683714192749384495455310829673222929477292725135370016291648264103*r^2*
        Log[1 - r])/(65710800499151222028523584237892404586246194600681595530\
42866894604650787009790349014148728324525033482656874756371508535039191119189\
32652014160208527540494293063737443081250056526012328949574143240853452064859\
82483782800250213283148031698123661104901745363979073983493218600026190784715\
40199043783417275688269205408314912493992747559711431692219182274670348692107\
86091357122634057566667500516148165175909406542336954669944210801312123365282\
61600063174109133179614779218925593814924256081417479202616077110044238523321\
62070887594857954621102757934559890809453722125689128370111927792097961178221\
37984308998185479289829282971299169093802902200387470499591162878603773445991\
77905721138404968544910253791983301754651461742012684332546966856641843963273\
71487543630210076683899396583970357513237521306095440147218398216476437080938\
06746725839445549251638857020046999611623724516564945982673540320434877767667\
67927460147697711901610179069853266898376983267419864542591296526205012590575\
400*Sqrt[6]) - (((23223143065231635871517882522505285405024258239067178885100\
73686179160087782952319647854652844621059622398397659832160087133360425006985\
16374462038138740673922143491413637006371876049436084945417184914130592722566\
62665493977355876529339236993316217754910696047749291073171821485544504486711\
13867709137554944037816587475929186635148841976153937059407711442398450747570\
68193810802467303160034339043216440763836289585183621362456769021713968204910\
48557170885907459943831302955741185959512063553515946265467666963405636426339\
45663848348025228644697478926670273902093495974723431689119494020667508539336\
29214425940693861786207313960931343031257420849611850123269689238899514867739\
72328727531589880628759537004885752199156865886328692881679797730907103903494\
48796984163000104388290747157749447445907455037929640134538195890953909255094\
15938951535788381821488257277328678664888738723899311843708633094082940331082\
811438597880098445540493613867304548639*I)/4231583897254915233671282858144607\
20347529114647597481944997496801742655106843073655332773723635391966418009546\
47280014569248281623764559913156879624460545698115734565624292148495431110773\
28326438421938813604229744647136698982344091035875013346840901214764390048027\
36358759453898682036070960472212556180420419202556449140729358521052695290810\
30496778516679257483692298058490185114552768679123717630616097689650638972233\
42555166562881516215723109767055635489290040754968032538949234410126564989612\
33164548375631450492892384598931658307878965350552567111578448072302702964049\
14446469920016552495104460302376724190103788943163107870244048131669934819720\
51576839789179416008520646742767897594454281283686840315910074502403906769896\
85788769428485316966950773321781998020883425933862649367905632670248001102110\
98032409759020764710250287668773061479054228685001960316828517669005627510089\
78675519085522699798557449796621453493171850220112162462480)*Sqrt[1 - r]*r^2*
        Log[1 - r])/Sqrt[6] + (9652385589643360177736325066269175346125937490\
42895094225151009007124277242858621253088066593459426375914166734147662415541\
55268971139735433026014943264866135585048958346768655137930346976791559656372\
57326328642041827023192687484678055429351577186070174031535201033723751035580\
73275886259212871229325052210940585319524335909587689980310642415034523556618\
13548073306070986655684598320969202987521489658687367876826575383163668192029\
85171583584833883066857596917197354631066445234884929495162409876792178854595\
43926221534993422244368855406637506615183923328783620692065989346098337461838\
41145643140797657203771740871044413823144490381126211213014263849841871100396\
81468644530762723491778477583477197231376996615483005321685718656666823734918\
55701230786183771202796936728043556288164151830300830805229416170610292360751\
37318028400203646129349527594061267028289904963049558295231590770760334335985\
9830501700570383501588720288411773663705611*r^3*Log[1 - r])/
       (290719887452311990678603143213043800046280853145587366930403109185752\
40388736759792683549241724200421938561374400921003829275900144109536364438080\
93514806683904704912285670037731073593802082805877740734242864204907532584381\
40817627230247238268292424806628586686606789958492498346615479752890691776212\
47399687645675640167582342216748261148228904185809084667846704726046254866280\
72517658047768439279688135881822393413956162973316129976154645330417230270472\
15471601430718213941849294021969580106547492098034933126862690410723177515848\
04416333730059145885183941265804723085040773864500982264423200816144775715495\
12030659655306609836225803418917244033539714787368560514307564007561756933028\
92527722049047111585157083852724440717889898083940268957657049998497593959343\
14198861599238935573956941612091592015261661856147960861228563591300668992368\
29857495705158378103778430570329386691497554325369377646225276918587865672971\
197943409077496*Sqrt[6]) + (((12803656270543800126541770599535850821287190959\
62433862257483140888200808051143459294832437091122715971122101914658501633591\
88360894031002796689027722763919157741941830232718033647963239264588748499642\
32442237330142456843907571876245520014009067886888226584600037771409554301315\
53752133233038584861564326107494131261711755153657416208577171043137662403425\
84618399916621363525361389158679981940352310467424054907253904672398340035906\
12575874902652684795827682324521287318293878153516958646756047688733275516785\
78682603907654656140424071912462399616148033656085405359829266701637368096879\
40121716687968188732502770397651478882854092916121800986866772442900732201500\
05773684566467314124944269917033749881369576096269565950554348076090137662021\
24576978031650498167589857720761264298744274143468891315535833435714135291049\
20565062354880078054658358898347069953140265943909651163688640756589422266144\
7*I)/590772308415423396665247864593629889774553557937016731049897043147521046\
62333159123528180944248214443371359864682392202602737511015085418286088662353\
32804450445626843590736275683106287697285576875472118108621320293812321383191\
90361523521624294682947536956592120187550497844808928516618006195016197250701\
38678603389966861641285923792221449110494714626233445128837534586634036186244\
70080272798543657499667538949966158756396226519025088160165048669048417563851\
24968568419913716376791054084339122672823258985778067395137303675048546160655\
58019193235881391560675972507981875663311218406623795852407536849681826968626\
91310963524213569861663445817488712118383335145621525702295821936078314097254\
66764366163962064334921387324204918269756451621870572298807830645046920449501\
13181333482153851485011138149347188497077249390330867711976120448955838691137\
19672743570565926925164707269142092433354668960)*Sqrt[1 - r]*r^3*Log[1 - r])/
       Sqrt[6] - (25354107997748105062309564430339548815873520381070302579636\
20658205132211257288337438411532957570822429336087926940696369162145421102028\
22246771774681280257465394299126816474306582419275695148903866657263044198145\
10521511593086890688375552952196845827656165267129443897151217665348572409154\
14356767044917234359381854888144731160620589871775652672669572760580655637028\
56032396484908657649545547449239746652922587178985139727617917553266911655571\
44861860196258156119680141863375705946730846492402339999813524756843867213337\
06192210885047956318669727332499672044456129656294193614871470919670543358410\
11846420967735830767060095248670522349738020198429407627541351469355030475614\
50258341597558829531202199443315780709199185721628000256458868832067080326625\
14036080664793194442490742742700108786560736568264667921795815706299963705138\
867591253032512184466789081026834758000078799657542728427091727*r^4*
        Log[1 - r])/(22308626930159652598861960792032006798727774701318482517\
52098829800636839313266286122670455253358180834611042540515631056448540348813\
43987584266360155974327798958277856256569739861888785325748115993378916508080\
67691774867359130408990591068392034425209403268081307912071637866512275387067\
79239162300148204776223565098711490045345540426488634026007650603301994512709\
68283804367321996086817691825974314616877173464855973822036679141864636268209\
33699592642346311720925106848389626317939211291110931709196169913872756478570\
70202774580379640193815653937506685708009303816697794341007452887387690926960\
04164779811434752157820817955358016226040287786837696749350500771389016809343\
12157205298169028094438387007818228023140042828578078020675283735849739077617\
07253582192742344341005978259349384354073429947641051362629267890646860205147\
890721016734742480074905570875723397707782811698707400490800*Sqrt[6]) - 
      (((10029038666757500135421419398757863816937511384904730922737172615909\
40831438963986950104743925304443062233480443706860787558060657276373116265124\
25065657953995266043647116064343396624811861993693558751976070112573780347317\
07625577529448742979145258231754056520083983025025990556426888436196995257772\
27288454370297581157437859097029586096446362698046802072233332500376074105056\
13677383514068312352637518978925766965308873822549627139432781976277962311888\
52225322174952349312835208333895772992936011242786298073830459425444293488145\
09873871433405980941450736340733600089453406352968504791409323636305415496558\
92980377009664030370204762811990864427875246272974362853166530639134158910361\
00807149921052855793295516972693045702439225721402259365808073971660165640757\
80706834981036773124430552756860356031050305484215680748499033120567068967794\
25003497*I)/15108169450485944318760836449375168018372012728341077766946456199\
18550424540379279741252569682683025674606827196505368455492786589470399750300\
98474974751851712107574197214766699565719421638418175348642957129521307807627\
76960858123787082456211466867630883071811807436151786890120773584255931140050\
70800469300839210413419135777206341157047296930965965951073623403523003326477\
45535961143419776313654042069556755162114335110346221588391855866144693637388\
24699080023840136577905665272237332650975068330523693343500158437651442894249\
74677373180156437304293811916733606977136327326891969838541658891546578178835\
26821093297192658967051577897727378322561351461157547251159087835716253061656\
61586377685454778236749914315799555720842770143379045339091399500429655652819\
86415590753366730228572855633761919062605691266991018790746597833397638096112\
84110)*Sqrt[1 - r]*r^4*Log[1 - r])/Sqrt[6] + 
      (2109925361000799264213597027874699864261917441524707912604349849475505\
16316305282565887611994183479981017885590557125096889677777453290297243163154\
77240507653388629244222432054960944069923568354275643600519427861974495988927\
07413170331696898344326427368582811919070555600142079750695909384962292929436\
02137639717836772489172191993361554982609573431855333228736721282150233606902\
30550704109064897537315386458757301924692850682127872543774439633734462916925\
79909998049994607585196773777152873850234691853792420331939232568092553880403\
92085610057941218874750199846174184337453570967544955616731973951659422141529\
20248791739446318213901590060592321231876517941362559566561132368879531530336\
29520154336626938834248192859926980151355998539454832552111333064142528045312\
64005538378470518041239550894431117962931827075447425494815682762868731177727\
111*r^5*Log[1 - r])/(69355375187089902113303519835946768025602479236336924904\
70182626314427373498433571541835068947165060404376478194563950347146329855111\
66562039718077719638552387324541358417065600803558866349785825518901720357082\
38975544169594362389216141021784348171804924472035893148861539882599790800285\
87804413677956170677194347933509600155019292805966535166376082574600241763751\
38939123047109297965647318065306619434444702460942307295875227957455966624451\
66770643098341167693675598666243959759623091866150383215823526039813229363577\
72120133544243950384155109670809300630950805678052006516776460596744595907774\
60848025401165783590517530623254637597152422498088687188283219068949352192273\
39994996556507168688411746638246836086334291777198221230521127694229588200482\
21684035367362544048252219125228243452386675568319734432323446005349380054688\
1184253600*Sqrt[6]) + (((4052468265754967071974663109403671619707007168193704\
89742085342160807646339768438614173274275697873267449117722027807642557123369\
36574403474908414973613546064310794365497658061179832540881575060335372496112\
06004651250576855882703854674530152388098526470129032155855851697523304102556\
73185562371286719139064543494769437075046697005539456109184691306929697970864\
39595450926782303525547327252554522256426074782363205028843090817794780490171\
46550842795301229588087783936627719119192287626077062139468864580331632162656\
91231044078197223771291105945303804595640739779724909562603143094069599700466\
80271706712624823186425936130850818573171468913373475995450386134664479640407\
90096208651242393557404267828323967053156260463683341403432821018112913365800\
75583340273285970158885221129151472088343779424345157*I)/25135825249925869810\
81982380281275115931243678910062557603364137181931019216785133691476736154816\
99107418906117203050770575961355372387295994323038459785657900447059297548970\
50975039617392432050457112571711431355473435641199051456976330220856120766185\
25525835195515821947962549737801277260228041769700048961703980178548671928514\
38660021688714935434554237580524179508850303114809958006766075492708772087907\
06455629063345356832247594791401171203765084159262359185250006825974720765628\
85640510029107591558842779939194365381658604739245658451024627299971462900592\
02287657412022834003604850348018228927149332899014158620954222295316508012004\
20177009134696831739586225427010534108293582095520278810187988565199516799935\
74429727523230338480860673548121151713222117930172467880954250485128184118928\
80)*Sqrt[1 - r]*r^5*Log[1 - r])/Sqrt[6] - (2950438510595001946460661563940222\
98156276790705073761754567124338050013571222959212505037052378991172479441305\
75681537264574346816014380310408455832664932162737648767670453320733754103148\
52000715513560924715748488311939413303434616218810833810449862723214134052723\
69515240662198504235172541348309358563549338263671953028418628664330862111937\
39561563985298536462405435587348532690476782872215343015639190980362357768803\
72637494038108456190487094130909303441004352582109934972767029240417231130396\
60745266267965066677922715058903596887548600076070050999744455697943040830025\
66075494842662815290196360451428119774915080198750330761118946130485584515752\
65331124589810006239711079263082857081686228332926320171420690445358956978141\
0734735161496313965312312543312625833491641227125792065601041771007*r^6*
        Log[1 - r])/(45151878639468509744829648501808116443472825300719988023\
29406894553790156652058947168475934457048879785009263990440314733680407787224\
37462358975666948752300884099618945175618475464952876487841441391864677616100\
16239963863064605640215020336737647919993886930715285930628036855890561562252\
70603305482130588826859945136059938028485595145257334917829883310141799375551\
84767365757730911194615280285905362746696553327438444410397459711941063786623\
07870979826997602005118496692778615060816324857733451687002276201508010687682\
54514180432265831768509183683387963280181603610442056193922637669194958436173\
58319627052724743500925099711135144156885106610517318607365692300440504028134\
12169373144370089785584530320101591597204062666709479765291246832630986752432\
27351418897477766701800373390356442200*Sqrt[6]) - 
      (((33826008866135596417497993180791610602281742482910787085171108170417\
63147645371927475173265742767592964373371714279467200525017492192952991831567\
56761632323777374899037683581055290127230962099392338151378621767561136318854\
17542397415457203089133977366592894387758138582695590162902031202457339272945\
89598494223580416548988933866022069873028058767139489891336973559923125310131\
15998124680698334515788435962984203575272601459800386336471729779229316411902\
88306213638780510093962143546631488235561382349249547040537701884543412757867\
26121411173943369152280291489781252633721213889678302272048411653541206466666\
05133409685370713295539812053077077596254286779764980259651160145427676268370\
8300429632297910879605065770325705283204845267169118983011273647*I)/107069483\
79293599503987515496306853439341918471471476784942317748391767350751067213700\
10760592163935688422085839670044828233333230309944421643897362848240136736702\
98014988359017434961506943028326474991035483455991520612668491529016821424798\
97518748315137623859239742237858870205387179496036840296492915488465987161791\
11752879685062757289039399917516374199331471584005400642779018129681537266611\
43238237903695754537126000525643666279155705231162858602466183183139072007509\
11041971705519258383683752561989486369322000560912728917464748926882876432135\
14555953815960716616582864716077389943698288985309212449575906433129031768123\
91122730829671602864607893182511519509836864499394352989667362438433588618774\
6196476187584239416623870137474002989112)*Sqrt[1 - r]*r^6*Log[1 - r])/
       Sqrt[6] + (11288627620082460346631548960352532074370411042919079228846\
88709636037850661096351708529185973349466540368251299975439225090573560658001\
62570582569550943571266917332445419670776565289959969868182823665238546304914\
17480939105258386956820869400007823088087195144762058857927712533030540027316\
86034656914564613437998337690832681261000963297682658242522371483007927466933\
20702780644984970608841646954748909072027812816586480106840607483814652632971\
76869811562022182677277959870257956192306591813663607136309283220720194731744\
01462827604416122981112992529953768862981173864946596679737773057716599864182\
65976410580375761247196582626764825721835680660399710255053920748293212976749\
236725964101117238440590085386014318707711832662607126102259495882711*r^7*
        Log[1 - r])/(98557749736755869619092232046872430177026478718668004695\
33419784532895065333481863913787193961353299682930923777103476223776861152064\
65463835458373778052371756933672189660356244918937356409199211046460616796249\
87708133899738230458167210936858120477768829317379655274343951191402754640794\
93678694140301835106090575020678442958992471858743152587350027429289282602283\
81500320848577238944109718721119866328722211079988923218210349989075009987140\
86913092736726149866850107657755778107484501870250048893909941521964478536871\
56369846640505176937648524045061592460020371805142285133064705661367367333295\
84879242923799863301775746783560369546946286525596601527766813734108745206916\
3513624132527045557977482010937310867225164768755742719474463400*Sqrt[6]) + 
      (((76104301712647859794626200812931039757201164570522134235251034738216\
36084309570860528494999243421187093798891463920633647759396739372041754587494\
27905636865814482755905017511298938352258883315380049074672279404354029424724\
72224421427110424926249950985449181045476425483981349568033310849403488939602\
83913890744376492364251421884692913296673403230412382120240241894574233277732\
37623844254922980154390082648083103098820553780394132380302044682423687346317\
52863514284407933889738123328459981442803491913734979328591963855746250837115\
68576611281501909908998475542461896144985714034947686705765413941136393086336\
95931988424835213085625627053670693596961997859417167337304016689271510033047\
7484076087593361*I)/150506507608690859853591295211699637302542502724944725257\
57464665605318150776972208055372437303759934000525586752098166346179847642588\
87457290331852410011995887920040083611863906297017996519546114765826252324025\
20093068541522994049838049004856538963669634364354236387016062023066620535249\
40996486958286977544081759902490112989286467059152996985189758476753203068087\
07692973148970819594887134623096499010717399217873613791310496010527038251565\
80076953974285157693205749940701765182016989186057391414051804632295006389103\
51624407318781098220902136194036163840264643909535875007738513015151304823823\
51222759598829177960659740443075190826738378533574171915291552714016944996770\
306420665033357312440)*Sqrt[1 - r]*r^7*Log[1 - r])/Sqrt[6] - 
      (9807120004773336259161969217916316168266356801820235347810253847937293\
31381618422835950963497441922044417755966296157506424077846469624685355691713\
84723053224646948617684403259394816852418149680453954178289066077261198917536\
54108261887906172780701188610285119781341483164481818400290472749034935347211\
82686320161117286237973708742200635407424157274385311297843856258190479380140\
51138641823320247313940532479812057167971647718484700838585018145956371079993\
52222651186520416973721815247478625781950924937598111079817465629993152482596\
04518297780129682814299762441302954345366301868550796579131648445079514414750\
23514551157683831253412967640144512057956570845298177589821154142766507400771\
93989603*r^8*Log[1 - r])/(592084166151006552337465249277260617733724354175849\
25069991322729083370465610537978729914937568603719441482037430878326565307901\
01694430552359680380639183850337069764197244505801916416486940032813892143256\
27597261973064239663670848890582162691976491716171912121244792821947705702650\
56358227732937816293569197207985111217989039902640567360142809519696913342274\
97365253448313756236593431402572739414425137745668757760418907534546966862239\
15583515588083023920807230467631693203426968072637649376091343804018555427045\
33029952840557295284081668209034994601771855169889175030292652315335749028007\
15698366546578408121421710016697818667856877574357313171257561313627884029056\
71612187620468459800*Sqrt[6]) - ((1934009281370365790550634088858101819039194\
83850797357699322182937515258153269175249539520845811124633854245866957600227\
51527680892475700618092913901948760258013009335668924152134913401919210286778\
56925547338746756977632553106553579561929444923172860509471929423175237670848\
54911983364155028833285086442293971006151284773551031632326981979736829534593\
07843966213580919167740323294888077764579147686570538231989330574325599973740\
24950924013316928648616319417498982767115493480926484358000806408501353894615\
88009114813607811558874317911662254924638545105742617449177950591079607131502\
258785044546117473024686991817420421792737486089719706158462015171201*I)/8706\
88688333334856766897048797200333127069761305312749427936049530067661671692574\
67016517998840743792780299405424038813465416756506224424239312386833275647532\
20888722940681998444576837057986802462981600137854521777032889845763816604365\
58430639367815969754310262941855301733187793986831369156690139427857402300769\
78784574034058156635011482078275756793882592308415302906208156098344127293835\
09315269120096265759436114591305550675861589140983277587935949730244569574958\
51047180891735800819375638994627744332003593590664430245550836221946908882957\
61902489431890257864835880110412766011590219825027144067612140861157824476742\
122380410390078590720110)*Sqrt[3/2]*Sqrt[1 - r]*r^8*Log[1 - r] + 
      (1729415633882663134617262622557614984207110443708008882875680598870691\
89212830924107179758187723602446528873972110066087767584475009852325505157023\
17723613286793680575124300400132458367506290806393365530988670394696868581008\
71234619864867487630601429833593279807011917022131547019592845077222242512182\
55385579964820199299640312718307239152667697166196049608418737784268936175353\
00745318690819737816613221189035355839392154335017338492511292037053804512413\
79136750392852393060892009617024691069497315241589107839412263600217159403928\
18261417032015471450796757430057080897028991074344741021596767716482231487316\
36992547919040007091201634854659395751*r^9*Log[1 - r])/
       (869315396158865182901560365642558097847655449111166506709663185708656\
54783800601867722252619805932438959204330131656528412819493204045781682122265\
37285658135052497720131515423353558660779797381509420864544914323447204115287\
90633738288531349686172558849657223833714380543446394744517724110124127319974\
82732575357131281140644801431919732615412948280340207957830011706742586474917\
43578821240117703620905134195580688972878318128188183963438600598121761408161\
72451666501702645581169266721022383847586963405433131206038389034415985698578\
16862686132364658306062027546051855628563900530696907032239603580536240195726\
6216281843198182777527073380400*Sqrt[6]) + 
      ((353079268128815413448350904718014978059532259955150710652813459632890\
87974011004050357829832155842878802106283784041018000761911234739320474393692\
49055377180574355931952207120592916224103238203504576981151968765174479698522\
77539079603037611801508759735865982883418171114536703683855905161557676400437\
72508827775021074963110017802154041704146060619195617139794384452472529095471\
33779013385465838756181947245604638138535550771837258672064788090161757351676\
66101338615307147711582722588207172018783008208014125888307548337855184888898\
49478573526484819356561074074339500734765637135979191460202637828561151*I)/14\
58526138740721413901492437304443036221288422278764290485058356566293406306365\
56777257598075465674661805468188611921005889204308488287344600051241067151862\
86871399832251057486366541337598241763123029393636050699515303061920551145184\
09936480700516526649824827315295167751325032911570092604959204925622008223124\
67690003283952039113384513190377006411438257421580132511592075402721356784050\
97066942109507529719867714074491612917158914131606501245048970024360127854486\
46366888456486495012979424178192596616990823038225718558849416218415934569947\
7008216015810221717197048811867221378932747573076670440)*Sqrt[3/2]*
       Sqrt[1 - r]*r^9*Log[1 - r] - (3993962117531102328945628315283421746990\
11546232679474862210631705794539117413451541828059968066249583541350166118382\
65867597932286262522842195668683756279056406647828546218883403000679936838361\
40395760224615346384379405994342177177375339386520336116778447009841027170420\
00715706965499882961625542802271385602318911323325873160431609572036798491894\
25630725857651182168302513869500184278512512819357835295783345955008786689368\
18799457258331593391631949357216744750858013889304412536011071029802581358675\
91420116173629715429990027222254224613237399360498033908897479276082909502777\
344407440875784137583*r^10*Log[1 - r])/(2006240263230741177081821509627367450\
14483890633930722946238997912495984950064218837455939974661962154770171134375\
99549790893755173032298690386554854378920677791868875288508711910323923676352\
43216696447997602606884333417170802489377977934978901194048523815620828963565\
54633224056027764796853886277070318283548698420918276164847635602016686276185\
17789862670540668650660233503603626253578955055008049210357099065384950328491\
11607716070878839408648126481626607188283362243018868126773428807307862135820\
47478767318877722917204724716717140659119418785956063213727946225695327178086\
69031131337710800*Sqrt[6]) - (((130312715332198348618582921338767952290141821\
63314065937082794704976465981537700493919537873363705882807940824693673967319\
95143184027674007312429596185559377388188710571201261574343003715229196943138\
88524094103267099467004844872616751633947914995463638115467928976410908334267\
19967647328738724859740814422421061644287151247033451628817067833571051645828\
25997079114400955582278377566629459527049655787620926671035190235854591185691\
38774498423121527093517939579451491972358445391083357608307151325383034017546\
75815753950606157586608410894712458176310817*I)/19887361178891618272157759928\
17877842917108006094171444003206264407797601334496598988675120639483518240608\
00575175852437486103897700161464339907477663577005643895276104801605563258212\
13200309168805413388471728316502633022206471729504625270743992900637096795020\
69460208801487494391427051437088893133682690582951268402855566938023828657334\
42257473544109296058120504605501686814476338971346008459748730635316599856285\
91045277181229559810023941732270289272917512149579896558732172220257347721585\
78782407638052320959409968461237975335516430888313365)*Sqrt[1 - r]*r^10*
        Log[1 - r])/Sqrt[6] + (1879462587957776650280657631480412412184148804\
18770000176462617379937211787479904330435995787189480418831411854302115274103\
75684353128255774287532094483320496611757276932959633181933680247824768511468\
29327059900902242411954764250217697379092902500488045225397135077059436700981\
10045192562799175347717670158003072900663037534904948896345706150891678597121\
82852177905831258731782153816573637219245863817443303035331779371520346015950\
70072592690579376680810980636430234682174005231955221692724693592347691938402\
87162395217998579272979795414906667065669961*r^11*Log[1 - r])/
       (113228046768899855187937376276755667793406714257354967121623105811733\
35574119410785778479422576412771462441584172679369436550118218926031302483497\
05768993447987332138567622180680534366533897649486262087857741528724003525002\
54113838539311477742381858044308476639335911477321081619623403167067678127571\
39831154648237762151981945767624655822700946257241690179151617659179190499629\
25049354034427831904416582861419908992528116256052280697260310989968789006987\
47272111377200942220756868381111532221040818557204496896899110417367909018243\
80359157540560*Sqrt[6]) + ((4938719718895012101331854232967081562907517935671\
23236777468700869490448414032105375741265773292051280043994043981825552516519\
97272140538383959810610929142803431991080561687853225691556372285123106939432\
18935911861977098821016462422631402760910520665964789822185504751441632464630\
58631403498298796203637496469389948215425711775149761159830577719903608648584\
11524678121522416186184840492731660488091081818320061421181962131662431736665\
3950819967934096472178039154880060856543702661218006592710765630193*I)/303375\
92547182954407429891553277664431733938545817934180564265472637368640031123453\
50058895188210930532652728470064632708767601834224663658423525183637450154338\
57104992187755231712345985707461767347289836956044332596469590600540091741820\
04695633490574610881213241187453799620674401517382429227728241287711433002869\
37630682683760922563517900822356847868316829290321223940809909486903988314158\
00309994424056896827479200636935712806501114492554387862732694846438617279526\
828671333607481502616431440)*Sqrt[3/2]*Sqrt[1 - r]*r^11*Log[1 - r] - 
      (1749909467987833627144162929992146373564280659352606836187571078428475\
21685733329903647016148930954980793173007445908021794047950479243095636923145\
65053890437038143835979058355850691411605645851391986824646963968238218978862\
97451680186766097766940699255642680543151797624557462253218826283729513525783\
70435629942005267019846365355570318853376706097596831437442793028071817700101\
51423082295619258753977560185882692489858438366206746185889590833851400541502\
866226962111296703184629983221247563033182434207*r^12*Log[1 - r])/
       (152208896369662931607112514015328480646544208952893049604811846620733\
85151445394156321043628941153353299294728835380613529180574095244847937744315\
96722808571245349177902441474633960496712970311904187709994568393289425819921\
74512491650116993901136438151235682542525712385124596694082360983601553508712\
53813209124402427597855525552188409029344796427312034660428647679519266670164\
26214668183388735727610421947321530493554358195467056295397843406604105566084\
997156399219003363820298627252163647449360*Sqrt[6]) - 
      (((38904108616229009895906567824899960471480746930953981924877007345101\
07613810207337169573700108967133775380641246999099432671339682351784101707886\
40121940244290035270362409299365042656037873166352490473024400692844125469504\
07863198025048902358107949296478913522318746427604305797342830442208278125154\
26258478177214918287847397493180346108089284366581876734337392244668351253063\
90669913985610273417043605956343163528228794151309528570541005122954784973*I)/
         13013150744333586120733801373864326393070762608559189482487190517395\
74882507807544514228553563924419983909507443327670530029341574851637159594408\
89766605673474967439441490146271858905417917441192126883279171855959428347660\
64286632104905025004320881800628520229998777928663818374104729695599740934355\
44853664456283260681521549480291323851011612641144217623671082268823248687451\
14775992098621860896888248376125135041267748026256825489018273657585)*
        Sqrt[1 - r]*r^12*Log[1 - r])/Sqrt[6] + 
      (3417564376367465794443886640004460084685259056040456308471328177879457\
42310145825048942530744011904358768796707469339244162934208393172457584451309\
40773442918450071107668038810308442426728057517199995554140732192253269134607\
73857170004173650352443618919370782224027332423241328508722980031227034097402\
89056012360101335006442767124811233770813221252049463986504758189735003394539\
89057474503768354477594318863225140901307516147841482131253114058727876222131*
        r^13*Log[1 - r])/(520013981894884336036525361865049715572313884700434\
37539406481947817887996983837313809273201645950985374146361957855222512616458\
63930323835801526656598752083210249018945743317349620663568273992185075521645\
20951751221049911296537446926971509749144632425646634109832327973998513713989\
32039016885959761832159012932418910071332408659667634432878187782559202516997\
87846547182292262162254041780834817087224680034950320309439413759882388247839\
897782263060*Sqrt[6]) + (((36953295119360888104607426639894414444729295093047\
32044151048138389789024545881898279709025081875098432506724984613498210316453\
91207961185170632686138601372072756601550909122625295224461382166214871791303\
59894449466252375214712524648691581280588067230282839174197031720249430472537\
22866162036738765740913343187274907605501525609249114967996149307025071849994\
4790232373629478009022371659903957335076267*I)/248326948678467181166762616959\
97461898847263018389740228059808150248398996233108233294672736359292023980681\
13020241794971334323036090363218321600801351636962303440429520656805470812059\
99256357579797819431354444627997400650463592276223777226879784072024727793573\
49045303291052706352428833766139429229150221714900882911450641603380033655296\
224820252883780263592288004845132741877872174040831132080)*Sqrt[1 - r]*r^13*
        Log[1 - r])/Sqrt[6] - (6148303389193836369642444774220815147447744695\
52147069662061571275694582676952643951793674710905708808465104094433188100396\
10704104465452709947505452720411903440356788266332451765389008421365468802312\
42139063578763734763803535503247182914146640089868777936536199053177189902480\
78279499278823465566457606155642867815039619751314453258118612661414351356770\
049471017018962618765697674710371721210222299944767*r^14*Log[1 - r])/
       (200404622892998759440067142453379091384416772779084318422994865416903\
38141300911405444467313242169225150221920738507728937341698811799284178243466\
90277558382372655503670407123015311560851244843403678607684709321420881552379\
15243375456730304665425179645575774454329567960124782283579094467072079413216\
08157244941768939661397001857837396369893677925790754592256486327289974589525\
8952676497787828755316*Sqrt[6]) - 
      (((52402407313275653925193222989804631093732858692268564842471301501803\
11024248517992903750473869171740072840545121228780756326850412906350668471024\
01816161595647836898866735515642008304245410170175393602454752220609460151963\
31626140594407442084555062225100930311117728694632576839232040591251782087348\
6173493736548473817394027503125709484389283677886147*I)/883790763259409134774\
83701942488648634946990683246123728643263982945011812408491518854498739335954\
37732251724296724902047565542455313156178009858671320271545416861172815673138\
38701923492850048748378764982151181892021628087067899369518639925842045057799\
45037648569943769621140729914278019567310850605295081457992906296306486433825\
2026722164023720)*Sqrt[1 - r]*r^14*Log[1 - r])/Sqrt[6] + 
      (2521832738006615687656852777693631403631602307199379270945750412295762\
60418399304631498240927731559381420969624238028633340791433220270194116485308\
91048749454354307541000728890169650493673019676589669560732077147963273063163\
18860555070657657448853701445296430324573702392072479173787916399803405087634\
06563615776801614626503258532867820435903678487080969*Sqrt[3/2]*r^15*
        Log[1 - r])/657414663349756697597153357750170246520720865035079868185\
75979262765166160760860878190442562429496058910101059913371920186199647485365\
34075853138942579407993819611580099576230048257117680734467093857248561562152\
41303243454869792234131712583587628379849852322728215042401158144697281451459\
133276416838889694641709005101225371150769732047398137727158 + 
      (((37251229593146710848284662661862776566132684728209845855113860287143\
19146681441198816660826747467404141898789355276502334239141141013652129829332\
64475608761894747899862020244605394346871537284782136179897929052800585323936\
70320846021610515689811049639011511571035886459139499055113736890039579400589\
177*I)/2017256257752857262701485384677584206213766028216686083016292673586735\
22524341232534619024982251657341257840196887082568661115171015441735753933330\
00571838622710527338559723337076594498938355436794092219763801205445645068699\
1435269423518953776453927922158921826982560760100640072261015385246017880)*
        Sqrt[1 - r]*r^15*Log[1 - r])/Sqrt[6] - 
      (5323750177433741843067800805322827437596556626762981400162396272332106\
23999481261970519060456462972031445439433341723825542426362225111498139931544\
58467735305436343059401613340331991357529958792794432704030356776827953329712\
18970461309987004081573307787933036896738445678056381478274755159338314504526\
771*r^16*Log[1 - r])/(1572515571071984794951604407190703057538394545187083810\
87460239996137946001130030147552542080755925925971541080233707092357938944569\
80580054619061030703335793958049268568466352230963757401493138527364061572295\
36119732430188129005989332367079339969352370496759244109999641667449751375462\
6246213036348*Sqrt[6]) - ((13740563637642411452093798446815284387507155339612\
56567350073745906434967631454838646594286496231119510980040663589223526707944\
47084430950077301599986396331520306921068184134127442097995643089559546386880\
536047804823878144431950832771100535287898795489*I)/9515484111344655949508381\
99262176787053288417960173011401701494069822730950465306537263106170531366861\
05007485292588904730168117449220243108781126958652608118095842460709215557993\
36866767008947943783988578251605452124311725982843644965743890521530)*
       Sqrt[3/2]*Sqrt[1 - r]*r^16*Log[1 - r] + 
      (9716125685110359697191165440049306054067697186502126871888694445906801\
41454756488410708099101007920049488320935265665809930715651431886060085915275\
04012666662753891815875749172135884288577405244248410680367756017432192066132\
3420059944748966198276914192375*r^17*Log[1 - r])/(129119647130636516108273647\
50702359215697290887469834790646059759868561229261581752794450269902894120884\
18733320697381080842361902021531685408334782942963806931959490843073357613892\
7557620702222546327004268364489569214994364639256782853099657261179024*
        Sqrt[6]) + (((2552262836044144601353347145869341520822713672979306430\
66091859344528583604239000150033030615147246860477264759075188390505441462994\
32816630423313137571118306080764986704129320473929071370918946051706213*I)/35\
44302830890617042596391039495328848342333620792593639250657140842248396413671\
51811811602446554013895391349004192345357632244616359341014952932034025684026\
3710114712364731835623279721605506074634720)*Sqrt[1 - r]*r^17*Log[1 - r])/
       Sqrt[6] - (14445956029205468513412998795732280162571020427263104805643\
80071457018502737870522827710490747323952037055769120503602861712136099861291\
108621969309030315495247223820426430818127028579340954227564769263811*
        Sqrt[3/2]*r^18*Log[1 - r])/364686031163294875585802170920285402362895\
23546007219341877138335427790004875598378403312668621487520203968992042641811\
76763518144838868732124876672729422716751551823049174203010689498441033126928\
60528 - ((1899253701596693155195611906731221348075354893192415390658776701171\
18499510558013318711538285035905581539090938021664143497472569406383732965839\
74931995*I)/75345842114348271705916454966201344049704919562611427996273652190\
91467812472967615438382473962023371228464403425243449184322730829771690116928\
2314896)*Sqrt[3/2]*Sqrt[1 - r]*r^18*Log[1 - r] + 
      (4407398553791096905527276715814367290652232668140556728585722090079480\
97464642421342992695480522115624958896745603493798796538794552367339575217235\
4335847*Sqrt[3/2]*r^19*Log[1 - r])/111245912120272138969751359268697004776346\
26897242908464946773144221240709840425501846708694530270296738005555657069049\
048053350075896827701953397654996 + ((202101396297671251511087900236952698424\
954425116971106388775963960090322384887188492559727261175208703*I)/1606931413\
90735450325324164670262359131556190953028481990337463970247385066586407787240\
83421166122592)*Sqrt[3/2]*Sqrt[1 - r]*r^19*Log[1 - r] - 
      (4382417505891625625262482769815804508501125245973034258242393003665885\
68264543020386025109749173352281*Sqrt[3/2]*r^20*Log[1 - r])/23225824887310194\
64612810470443089156950308072401805433001084655695431972327172650015200369806\
5369439) + 2*BF*Tf*((-2065167622235981124554173903855624990502883243537931538\
71001963071678779769143994036115969039935536707/79367332540191317087743783302\
0614234785616343833631010136243560345841144190166211380349975606083749 + 
        (57456532280938155926186389358178985706164668279257619*I)/
         131451185122146810230360464366907689180990544788832)/Sqrt[6] - 
      (222537998450710083887751741415062775466971429826620*Sqrt[2/3])/
       (29400489972745133838078288483778187961558440108617*(1 - r)) + 
      ((181351620084013459588021919473316197599492025596369/
          198447416665572224943540413839894340295477181314698 - 
         (1526630766158629860477733050897388833024813028816605*I)/
          462032221656646444782497872382019603214576306077616)*Sqrt[3/2])/
       Sqrt[1 - r] + ((622949916071701366783150916000014974857862177434512323\
102274213015775368799938277451718865123187298098/2369479744526792147629315007\
183898013668582512427360467641438894558872189158760763262818659239588651 - 
         (1321522490850735910727733137527010610067743532836651576959503073434\
3413692099410030390998680955517218979*I)/289146396437124727299861965514252025\
96043885314784215675622067885959061736219820963525571195310965392)*
        Sqrt[1 - r])/Sqrt[6] - ((97381394872389669863161631540828700733582050\
86911539881452748200076475181894095507654709894195964740516265595968616918164\
11713057778401928990847028953532272137843161141905010062037892011875536975963\
54056699977050198182131432766312223045180265780344731103302775522495471244546\
76878453905809134128994501766630320934919889432712334714029609883890798530369\
15359738399676981696407174318701681914713354722548598513602139882994658519272\
12207455483492358522313144700394449239249971380859712548882839338337840039389\
02498763855410204618395736765933501778507141310446521586237837864373075718823\
95686574577787015109515356750347654733193671678772932661675573883563186192817\
60372639524477578354917736471503036207246725266109457787973577981658307412400\
42218357844049798293951056763662604709279852593423904065845219517947736026202\
99937986959263579013041115380032381517573755156038744461076592872791627416598\
01260234115151820247377026212322223835419715573608222545096005929625393070187\
2197878766013934834473321966500648034015300710858455394037468215823795/432220\
25662260395753021908935480306404391676722474729898883793768401553403741926517\
64039394940246942590066614070476457621124517743443705595469516282142168776002\
37467975701532030661349593968869470845183609655700303075766180246719994734086\
03031312299734756796505548976573177194503441885088957670517235955428649127792\
39099232052565385262999182260955119142719842550853373023325167936124341526532\
08215196226383779098363176750930528180047177226105319469992984085997855169055\
80596192868987941902592692035642402365188706884155324959353819910816162008791\
38416801936769372791150308615399408788649327057051122815036744752286738840652\
74840622946331804169378989472632266473095015552475509710145529090890239731969\
66631245771399753229488817488237449075297942368636486016062492906393520986863\
19328259111838268084616537980953679170347609976103929071942792648385334049568\
05025825281377073255888620322249042355228312604347237389252277577677352132335\
34384701670938480918923677112071232470045220870376533472244035950302402108239\
2740539919536589250776573328 + (138750930785293920564352892389062975944539585\
12030358121240412700151344058429834008657920716707359865509761914501181624268\
68163234438084845016415242499641035077527056190037749389269702946734609389801\
72971203943274938028270424073366095711983229942324145732793967471912537572322\
07786871965249709314655384610477854780026229526220706347830235394602577728813\
06151751903627650760197171607665783973699816166403522756834014202889333582795\
29063536478814746192421655840690556959492323627337850091392086762621822025123\
32590908644415072267291946417043323523111922670722143021562413557522211519145\
43455840708582054325909199692736634308269477146201829447371266804847060965774\
92736079080199373563697894792630602628896700763875274899174211888311367221904\
03439293065247248791339242291284806800999513046357401721594259017908666551450\
56842222303472039955890852936418514918938673978212907917572359965193530661572\
28928360436440891609712748048798858408313357203284135977263215729113069484018\
86329185685285995147296719535710119268242697375172635574512606928549*I)/12270\
20489922587613278136706014232596460643340301198204827752250462444915570822639\
18565669030398197730018050639665613217569708723328246190827706189180648508879\
84870729581790155471610797360500846112542482940807271462257465792357242240318\
80031150166998699583228894981093934441022410983635622757614095078764407623368\
64452525233463011215735422223828093346592971634706976614286876929559546395604\
67446751323285860668513350364361109812977343930618434382599464381289047469371\
19610260820175434667703369067449354202654288932095251507616591382249106647759\
45944046096021760926480327636804235434641301632570225394554491333110489803147\
92139357098057732673826355435182486669183521856457908167759121544295155825187\
81062862802184475597611976810886408717848445774962427361970899936028414734308\
73551762260919555387224817066861387006853441002405694822215912832920835276445\
61357313733524219223874114641166659759004586000500664579629539629218055690353\
05153994255065867471242544519406740839631114960199538363678770598386845828250\
3730655380338658617083097472)*r)/Sqrt[6] + 
      ((154847939580745109063085011241674965271396202405028702310434089441546\
79247097847859731261099168026620918206369182302108658096735292793475196093688\
14404456107769801421173123140659541922559147274589669428252681257389143816190\
58417785677974963407744764555815070903289208950966487753798794292813177031918\
55401218489742497681467740275837458236214500942415194004801863815937333100710\
93652426573016323513932233957568639016142701386112089455488559106651502507935\
46209028759481665263363624444056165194557400825970541999579645452354288032404\
41025880824334126122174715897200666145354986683268288638788974416713369060400\
61051311454915371305745497552498455958315478041640278211717799918353957149315\
36941278010814449051822349687117429271046849542267820254014042504610769432558\
01754872249111637561835932991694603226408965031964748302424579541685710745821\
96684327802396132062718272803571529767079460981642280916993160733258639752916\
89065599969837693585860198313443383653421505044112164827017664788501462079559/
          8151586873588060551725399215072318207602878396788236036178049473046\
13492147775073479764492308512432607050064480684514994095769886192258805785950\
83028037787979688733411247537879018465380753932975891828305948775209472764930\
48840956104794133260983480246867651978842427677672338456199680582163246047023\
13898976785309363274572081946000974986149796973152220415217357627087271305415\
89930941733313373009456269568683003779757052261966346738353523313835896035014\
63623035351040260631538345778070656107539711333526822026762703776440078070731\
39229027345685309705764035417392592131151043356008702677306472855424102775386\
90602488791345354963943588514419967042322590709826170946081480122212725148939\
52434936988576482589364753194835657874147971838907529316585182232741044563704\
22395101508364915972415368067475787835896659920795271296371909262430702305712\
25161476438070152177832514754235542313857700271412101109639837780756207493707\
766110615540252032669064255606792425344072501995022790254168006410038820080 + 
         (6507842809867591254106056576944920769547019224314738199889075229973\
38624860734306187048983326315526270473671997937582984563706622086253634764977\
61349640707347012589649003506959578358529635223680642947694667788297945212678\
08323953690581246514767823025250139607577507492444639806023347676716281911630\
41839329582278243391977390671153294414927067397282149639546612959396530366709\
66578553589957451816279544326176294686729574390409772677162951224114988776144\
19643362045153438446643849497772884811948059251765232583947512237269626215523\
55891328249040871279734186231090091548250172564754270680700138917200449928214\
73518411532446612441594404646236585945208729863365539982022875555754138094903\
82210748991663491691590080355099785728492568242776838381368515415665076000276\
34740435076861822883153554031610489957611040242971386439905861580370736407458\
72261729518810379428642918324803494531802875815593387569333049370817244143683\
7858494960922158916261225451115102863745546681543482635323053936149791768131*
           I)/468112560390432038408519857764694505655959951373198111817592160\
37416628781013995930179437110279270906795300663446033110338875634365483540504\
60887307180052112005265085286226305206776260918245685035347028744074525366550\
75571938161919347149291791357081408508117346442949725605381079835603114286803\
76190162208837296154270133523753423071690145197752154112602804044010462965948\
16654708360305644002822322575853978831986032518244767103706273855280204248549\
84452463894376666582116295366124767295999554637857670678963375724561227697456\
38873496772933764577531808095998944127219629545072476365839393956672997048513\
33290037882197049283421552130457139678303083112465757895183774128803415124084\
95073733278578457916373926188993995250058196785245006109354343556321617019572\
44729778839170892507428969983818407504301169998205068505244205258181224010016\
52980190882121623575544440069163646200794724782411916347592924353908554617874\
27580901639048489824596055814865161968068996413749574079887312753721396868640)\
*Sqrt[1 - r]*r)/Sqrt[6] + ((4048299557008201554013121116433464891243261817672\
62438974527826225927725365742090308548308593000016963727725132332461270597181\
43733585757977370291388461958858024476661763689784023380678803631833865608679\
01735205729049575028460655966631865525190800748239461129257234057331838056296\
68340396475277361388303164484643913788730854183163751909126981463004602037961\
53608119667696464912034332455766085352245306952356470351735744169361619300033\
72526316675514906809448742764713289919990518868685214941444101119138283289762\
93731560588994691691273313680924081433851129127444954592154213252694657344528\
53599890236381449651214527896841895732361884593767041049001684692397655440223\
51879583755937371081890880378747944356370131923121212056750879466148420629186\
35021968426325909099996459918734161255489265183965163316717060612348468609120\
07723781371200972936286684593737515722867182611447273198136598780473327997085\
83055399421590283854878663086377088592424798278789449491798349720509387122414\
41760142662347889/20045196624150341969714137668774956625677428768811283006923\
68927683585818147211166087674930462783938969012971746803486731754727385610554\
03845059197846478785985745239321297699691376948465719045534417750604160695197\
52621313531962260653661709427147299672529687165038062500633554853251180300773\
89871254697451118247086520350480608551247133247146207718614731186132508167199\
79246165737135785925509996566459567972180872301631088048476137780163417229351\
56693624471103314044882302701957152791706721210270640280608915105598486714883\
35093855714699420756881631038811882660436721597182644898890923152606894916117\
00638494146394973155569243388713489032017763201451209631355901332578951831424\
31141127389560342855964552493560780647486599684153531006510540700724743152782\
68923037199847017341102414377370710378221199408684009984594936309833966019371\
01483941792821995698387932348516469027727108614810199499623424571054983933328\
45643031363131337356744540262085619720974726120269021985998321765175092259114\
640 + (1443863741137335990988836718364932024063896846426059237898229680448019\
67652452521365873937324797037614176996098657384330591333444776948613345995846\
42891129472339436227227463414307213019760292320766799135418498992743526674219\
94855714257423807634133302079374327193799986656650204360577881892944235827444\
18408398170594677710468950692350399642318484365923378424904826752830420583581\
16557155906697930671864387461316595114490737767269953337991263752383431417573\
42850284952251447911618727180233903455401759518860969250965348249260742475877\
85421420809474051668136411216793842051569227402736828756664944594185826659357\
18164281313254917429842120669207747449841125788783077860299475097067232595624\
78816587039773641236614004051733156067801145233248924171012318268662391824161\
56600339871765656879776741014032184140614342666332112495260859419783181446404\
22481765436101931633989642944643879465898579092332494737986310269190332423334\
268638520074197928271308646513145655645213800640188500636361729964759457*I)/3\
25658247168066781147811567686262951548295832265827134185241726092259420834533\
24567750217447779240200932550623873535522075651508277352500239670605010603261\
89595620641060569431741880752040040055493177168498963995966117283671843158233\
82516363995246933883671029034506823103929796330548960502181880984560660466644\
58528508527477875983922705195443777335478443376987792905279889944474078066741\
07890791616201728136740263920361719728361036995970549948720548982459335342603\
07664526343582595856867768863485873863054007018725903278803662845279746599882\
74287538727405883722057318267726506745210029464975130978023415806296018159848\
23123238122698084409821006675996601392786211280371088353097136940883851017052\
58954663293882702872879149487789376880793942338047528316269521036880297282908\
58611346657707682487108133414992158039518176567700530536904560064759947574485\
70168694544926620540278154543530389138809760842164084646417416870700943017013\
450556331733867006150895791092587012411219513261906161516480)*r^2)/Sqrt[6] - 
      ((692691045282547286033321907167389073852376405083433822245956833536603\
21054902401848510293411216358278166629594995226946740749001895743982478639485\
77138268508589387774655072591665466831371557147359256344660242696429994672003\
56270740401643206126904818314900638395608738786152470369075421765392078930551\
40787903838769692985868930310409403539272913604243519781022971803554810072082\
85186856040088955617747681626501273792901084668918257981175193761384116218283\
12451722059977504631861379129782339449661613295993576244789246334831495743200\
67303346981431043547359840596956919740397852047941255384406322974171924865000\
15052828842378344928855269250402021895128456346792443576701833957992689959209\
77127085199906521732705785762480911818586691995585044982792439100932547574384\
76895220358953800518210356492291803584349307843504879050751813296941312918727\
67211823327584133998329080799045884485991893921116615867851161979995637343420\
28196066487517892060229361/42315495673863287992420786577467387312982720162923\
30916930260991068713263035670337911531472729977649537551457351546832659433941\
56193782542864922434331056073159053190466657352878277729492626771419780244910\
11876812568031484743673105485524444576501412011046610605420676316633424433998\
70415979837190980316191895669266997548207348875292579797243599012804094588699\
58928663532033417944736062531011167130246790393389923859732237622646647878010\
97845743176971087007065884503365132223160731194095774469475627823554418917695\
27849603798227848429776227546714607149469996617096456624975902761504129453582\
36923222728223975621556264405094457188291928590644307369376115677096553424765\
05897679294863021582177996474191111693679102529481744742925271910101322622500\
64844245631456679680481133818300335475519346001459690625298924740675751644960\
36362537252956178153838676861703949432365965735099923454197801762819484186982\
69957392145679685243552288080733857213360 + (40104982851580160839951991110129\
73960754381156619739494146266274779672171782273502320914055995519473446804838\
19072149317478557704957653199085061472093858332175086385719558316278852467599\
90577975317366567608852780150518914355055395902272073499366142258975944477349\
01771662443006968808341956056322644793811819323060866067649742877807514273887\
35538360275065761503565133188067359332974581615363647695464486032068788168141\
37018593683978998813006336950222382214765743461082540531223211412289642270951\
71385403096793025640397997070410372853808070457624123581701990176922492294603\
83743015307495212137598917091552378913942786177266582138096906243111684936048\
36903805505961938832977563477177025419742619321846290839321895750134444904200\
96639320403973852002809175987952016862873863656088989972886964028956212102159\
32998225448478255332362279089944725946754276624904776038261914663350019036508\
904817018068206802800195229021916852475474961111070299540759*I)/7737856295530\
61397554846181370873517340155360051749683938162333829701276908419839654170402\
74672207065404793369418712526513999269365018034921571437756537757931901904398\
78018825187170605721532070800130348723527375420767021853490845718373899857502\
95994271576949615275831600861141898687173513878776335479656609449462323942834\
58127558320263031268713605604878627567707124751893957298529369132980688299508\
37990645051528144927601690194149396524321872930493451954176692467407161469904\
16544141746854138074960979615272478970941607138926554804248973408310320349681\
19816973673963374083668352826827579827339534106178748638461274498392058325382\
89476057668248255418423167416286997034331701837512679021489185645502214274817\
44249542113636361130883097162425442427863061479290797561637051767214712327958\
71878880638418586662301325169927345347282874971591182120969766037775587673802\
414678594780211550031742911073994602219624326530207928609730130430887296992)*
        Sqrt[1 - r]*r^2)/Sqrt[6] - 
      ((221980215911993912120869458098904530310457898816558171235283574853923\
44629084109878701896675131918494144769016019159352037658886820795850628548065\
56625246612274814941082460882033877831268336974105112727468339453330178862782\
45463008060929866133519862460535416210990223699594885527222027808837960696020\
67328448601782646096382811052923499904922131636741205639856518055044658873864\
65750412371705658264582399584015984477973743599068354339954597415748562586988\
09558458204524149466644718236546442295890323967851338162336551963848781231369\
08965106891587552448351692510746830641852049751909972581419444879240914494536\
26929399906721850013799564911011486146071257983726828134876641601434373913587\
08842522533916722041564077354129298807274000886407781273808044766654038086888\
01003804793902946959408047642471356569395260497580093842770691535896923361970\
46702029841176111508900776795450853716218430661242488139810779739655407138233\
3207055316275034236111039/234466471005345699682756327006427507232272584555584\
61090925755757068143217119266087782973300143362318603391267846498045712741132\
33598477101997553240145763793954191668931337026201747057106128102132918453631\
50778568804286437012395891749414985023363485505781676132136128527108182644198\
37087407706499726616220624706175027413763051618452417744717714886892248562205\
59904156457293628290652472140697965432388745605204870550295618523962883558641\
36237365843200373342407303102965714817232718148414358432597219679897570565326\
83934448366433385104264252165057695679166218055319442742752094297890334348799\
30390418216140105808405034073160792721933825695768542219702892572065187300562\
32927245869900073293528062408333067910479521213604937187777005680088620101014\
94175312887382146593102746868748399451119909906859236538153635873967878338903\
79688508370004659383623098329473653600955842978205946842709716449336456003538\
06522996226684776747446141665544982768 + (95806467271610251684954048915513730\
45508353747319732515990913650823124405750386896911002025449884603567859599712\
98679845629168759082867465222474873138406939530508249429179290143497531093832\
10963004534139131028609274334686664119462499572148668590454768840287277383042\
28553956511751824191481447953503922400413446084810506915414511783070522294429\
65544941822215288747704393338055424537820217754621173322859562656991204392726\
10185260300058036230181714494227699298620297146251903725198435348929004989039\
17283712477139346712218991999170125032477363679438152524116800469258324441937\
15640627658641064545418581377141433598903341978850237277127535685739031849000\
64604789200032999080521237899497335389483282502116950287169776716589596437433\
78197720903798270247243393886643437625318195508442739448761094200852865096283\
66621015923628549589805099405028692261936805610475765826287087480365768966632\
3026445242390660646486414710903088233922559222517219368937*I)/535396122100750\
88357251242396142482540052326487022380218353411372350057780112779986280554770\
70050920215380186018772068538669270611651725612332851649837476742773816161404\
13839119511689353667946692916050662753840787382458923015750331580704984867883\
50047396809734874917538369276556064069413128595847377721562174867209324796518\
86775776721985803888039783861482733795027620342098471950561878134040199950696\
76528550966001339951696716082417816314685944452846206484067101842787501123383\
32941558771780728158840363977089887652800426895879600751868686046602043022851\
75927498982537221322447098023690016973031107996025199479745966539109705138508\
27726940931067390036469856941472623187333319471185944525837635827030547771171\
55390529022216829799332289465999420340813629920081775303830127223317273704750\
93161852209028790817669213975805558838488839063807780240668517776851034272154\
64001724766916466944310855559287695717834704694201056823095452850921991040)*
        r^3)/Sqrt[6] + ((4170491560598907015392693196413127422297220897159307\
41470041561951664360663755331038266130651143106765064457312273821717725325194\
21887873414539791050249260833804956031677548928288014370267403486154465671235\
10132250306106154010275964912119449809422425866150551202708657773395764384150\
13012902715654490342416879278576852586549972200093357438229781761280609527820\
73214702904921294027760548728572455927447906427146519196981376724640911536868\
99897727293232387620661026656707732409931451336681057043820648747859471071587\
27366823305522270826852297388634156568558751864955133737186757848548017620721\
87715296595501335332951244546419711032892338611435560572813038559639652202427\
39348986289022525882226040466590821381858263747143790124390498252514008350832\
97956008817807915653332971146712430052421509166562276737166429154574346345935\
7842879905826834870978349695797466020989628398824689892377020790581547/572546\
95536733010133245212336134014008522577955660146736764950591437952993990028591\
48058673766794255180617649071112187051418237667991405210401549407798498298838\
20566696508675308307867064257513277366613982955757457710926539495541124888374\
48194615197333107126009882596384116515645458164603843538387913513836902964924\
88354252734473151675814818608590679440407722412328175256523553104884893084699\
61237618579279232067292379392018755834300363008113927522685580286017307031199\
21084807887161119837463398248734886220715094661091908582356462638835827364171\
20783928142529019022410476769310342557561553777614223422236151097488448051076\
84326026103824627893569506839434516080002443087639350067591551308563005961773\
86458878186859988093983739782550063268779602455692690937554193321443756849782\
86360408398583186992479485366071064116171283592067449427404112766179930673697\
7100712887912445001218261817927190 + (132510903481870901172952721582693332815\
19806821471510624931024522596307305143307123317622967582192835505310389480142\
70263273010805745028285916307616896139846181887114982915959724645691696525542\
06497523445687231222071493929586073454094995062509586403581279111154153452715\
46865741638779134151617268850306274015550872844092413114138275848984704061299\
99196765100509199850644563262080859370345939903441907640431007972215432973611\
27907303269067865018571297900253998530137780643977184923021302118090927497339\
72857516392809563679211508056655375975432108046094695366412622632841956530585\
09176522052878708797860527928197093077451588832511298746513819600418691216402\
72840381075317550036520143368274631032397814101476050494930231301505555794507\
95301021242903948197211072204543872905033935729817372482424614300473776644907\
89081973763407742973440094874218612214662504386893086018225640464043861681863\
31333189*I)/69478050092840075423947937219347220955731262816458305626367037230\
67239576934154296334587412097897773080476607057665082378360802410812536300114\
14704732663284860912777823473055322185445605599289023308437892395686452970312\
58486544479747941274946832979765937963332800072319767547501409213339753451713\
74661503482488384710224189874803048616775431243248030160492181309770169072455\
16402536875678146693676547080078200132388249701999663002029762531599542124531\
39397431855816235875413307480029641681000538662553522539539202889494315531539\
09960070721925874717204530769196199049543495449830376019685121404152645522758\
84474109303587538010104399871669803345783843744068667251541842300060406269496\
40014646026952307007455423700686666999329071438559376589691029614104196623930\
18474061613975391869017659619688046008228234278080580888469742711116118625031\
141609791445005311112919192863455245674444630754750560)*Sqrt[1 - r]*r^3)/
       Sqrt[6] + ((1025145791741691270891761208630613959127104522102018736376\
55696499508623901883566703551853550624872200580143913064635209231725700412939\
44816204383058179758762688191646640647370970518387061302546975074170428492504\
64050219276571665919000700942872773601773751143504701012324801043726757839583\
73193879351156047711212935814244186725368337007868652663662487555217604173576\
34868643424514595412602654339989121781862747904310170275931617390073986172104\
82570520972465046549769155311238903774832852678207942646180891220118297272636\
97981907870528055888664202062075153155220777782142006276492231614386566342966\
12661907152535382488803527190362149095666122619460561987048721055949530340429\
61414659210253315111300636345281986263212364877500448029065424096167225944186\
25690856942728225125055716620031159351699762596534606246933964823136477088677\
859155335568700179116891605411834980411111685137055763120162566215/3181389137\
72714908284090577449035410877708640192422181980575034677839956965421240862919\
03235158376014567295873451175033748229209098734883321978500395087600844155601\
95881219122201290940564759642604501171861998474873500312044089610626907670231\
76524679912976393192854731253906953213615713791333535797093859835592458273780\
49477980874995886729756073115017229644696105600699824788270301731920656648421\
39317776152609258677463602022536265140775913529439929241521425557328805841744\
89510078684304555874107788765035817461077535100026534833880446545670863863527\
45672761970589814232291467773946599314773985810883084442943537425397085421955\
89355577805980978466783673641210784812404423811188347876854825366761242913476\
97346007419040954668344910838838933165668122148210452142031188341406057085833\
91663802227052830909893643865373327290857011827593939583290707565241521408466\
7864037159427840060986743905872 + (639069824656593419824883062664111916697271\
97033312759150259894284447779408702702919416730040713338620722544462689317456\
12445000766797485506284948449714423809811912686055342590892549571777133627965\
86148212047228582622359443159576527426143247522374563305842326084419566216510\
96990028617714145481033173968724255240217812815134816514014810020783364115920\
85798170205746323763668196004101401997749283403882288222717925456297083222038\
22446609450914656403615576295559544113840494388341496858943923859605586226281\
22231398796045836283057815298815351406317630976112464762029350926981601897983\
60388769296853476323811139956783185519024576517040680499148160452022581781459\
76552466875757625717634345082182106371580497575383153254832365906793933714624\
57212157731873402784742709760676451811344998310133206195673369162563680083750\
01283070260332723073109174392861895159397095809774742534434873766759816435037\
27*I)/11014123786674417293531084771186715721474050561401413483191633297909855\
70858724155300621980556739636639117298251803861602634012128509677792165721827\
92296979345775204768310475436575358884448490127803474284535300821595892584174\
41291996345712080481870423882888753477438738692081295749204795893339506343541\
57660182389988249119184956348790607478600136745089306474059716538305433252407\
41258388192520118996700536634474966120711982686655647227034738610504102214319\
32393444841302954635755290806199515289007195692430852281682935561796764069877\
46196365293417376672449812746604049605483767166200149771069994002608495409603\
62797041945394044325358298661021841614799600780556056920725448078782534563343\
48612585049894975428315400984926368177043795418799503171290137117962473509071\
39873283041458151788208498227302412474303029484043806937939311022829923008094\
0108867138733217107793881678417294660305387680)*r^4)/Sqrt[6] - 
      ((647598873864210208459158722119857993958424511337325188836887254770736\
53332112702788986678659011333854612543498317252876550733883022792316487435231\
55442852143439628356845250687751306914481810140135706373861623437469638731112\
09129363945654508525755079739418674454843347716304504308172037746198999986519\
93007608210745045252326784136240356919426513204692510007806216664874852793888\
59541107671584339797503568431316447970467489091545169669880496980418463172289\
10279578693634192225773741704488370545059997657791224305117612884563194835989\
89069480255074387913459284656376820361410902999833724892987482378291476336788\
70817801275194776735045294626167802448220040008263209876157259266042207801935\
21743252241501576818570139089238590645637398237713974870768561829776706774538\
37020649984443177004445673915056674630695630995147262797966543128401418599021\
84359/27649191196941410678850782698825765507111439232240486841266412977351119\
86886820303759691981677420168701728794672387137173392163652377048272731621520\
34333820480443414071449705211888273267021594659969998032687068340967365572446\
64754242100164456311316757630650918701117882104565477506375988140563580644469\
50053275144303241851407794051479328950051333591884385453222387030528977771210\
88798791141465878948957640851924954626582088147741411121508722929714322015340\
32728371007950634795678625185159836680029102106653098964512325539017376556549\
12304304863948681430092333112790253932043016572090708312429229555604365154766\
46621255066898620973135725552043901205772977914384324977844236451446821032876\
88045962674169878262762255051333854397695444134233648682740306623659274581353\
421657882597839916196334462832856643578621803168041193165631846843605581524 + 
         (3427851548075551408794445932583441696289534647159447234551445217931\
20207607981498706352852649296137415603595843078730315667619862517430786328542\
21906035283795151250749601997021504712440335210584946981292808755817653648915\
92237579191525101857687242401752012377680444445364056488730212037801152015402\
17343878717978233019615255353028980478170066313853590615721821377091139412522\
14510230269720364038835394675302567180359629130280193974619111325931205678648\
57621100411932292735117991085308964786197255439521285591494784163933417345534\
59959355204417728570435304419239719949482685700112695834812155171475385683215\
99504903604097878915068964573312579405061057805207558325322606353598713252931\
49093968710440105780536009232764238883289232331509552866463773969912142072042\
03098598186634810383876145620731273191907957593423508986018885715638878728202\
0609965*I)/597615471623374015730319968186170028545105920707260625625010626340\
51912676089626130725773174291810868473985760251759854821882178474782747389915\
54917742284988205437450446206321075155537966611700912260834298272792701227897\
40834411943420006407077960559593535667755629143325070695527739326508950069196\
56487132167561593193633369114009360104844744933683102560022624140637230004568\
98669327776651670055922567921639913781196402465445246944502639010070244540855\
94078545616504942424641062825802241856979537052127287285868204564302820788611\
96440486095768972401025793456883120717908334620609934971768801191192298446230\
41750171625018208113977883181799979561055857892053901041309927221278095556316\
34465336200060221342724836224988177657931114267487779816786705165277931851652\
58843638652461668298409013109835007076613209252895155496396440905899693191772\
448)*Sqrt[1 - r]*r^4)/Sqrt[6] - 
      ((180844161763581605241537474878702357850537517860333456263392715503804\
00775009061389005707995876042827380027339887513636950952112359347160400653824\
65103374585205846559118758897571163061872319532954174191620555887919977083929\
97359201190420204012704968969587391082315271254474117297111752471924953948097\
68316273133984463989538875759222339926605740536015311739318445181251061791619\
14581593537226343981343001433877269448148047570316382336066274142045233426792\
71588392312392913969789479137430921246442508518250479122557629708115540396463\
90178997711259862960761914379399964493119879288687247351586315511556096130037\
45657736359670469546295775024462564778287964748704958537957930218433550534330\
98913385537846305589339016567869942005607481969211975284714909790516934527467\
57458909743975681351706338537974829055090465089537117790165694664108604259228\
161729/2114805623599665899398861873811213969758293465192549067984145800471062\
58464314702553630045003288023405189616554101925269509166366944724183382641084\
64843727283106330635285329607282220036797352144897225613740830055977914025658\
43722250111443980802862883674499222967305190174439003523338788346450798689194\
10051631384734184551976606267696639245047861472054710746720089602175016347921\
69300026406437179574260560161061102013795845478154654791981483528821381041757\
01637118060774820737636465204660246680450070508770742467416429192471728301083\
74604771417822639714722295960032530775949294697350676028733245693628119098720\
17818009803468182994854427206666554490487896038830707654545047595085512244945\
61190564901069289776973853417536301151703871351909485550019038933660134990448\
0899846625535177581511182934355612593491059699827408745656938786383604366978 \
+ (25546235964968096621831355553198821989961916280956410834254728835017048376\
92424326960797584983658729282995028956617676966681227297611851081988063039492\
04048219067634389911158428960729561972260260714778638900361773615167276887291\
06219090627540205161642682836663286403752903931587688774937300859309659522259\
35276459179373183846545789303208657566613943253469651203693468258125298518232\
42115566617882242234118721293463959247362164912285192069219793021543556396630\
95811226249746203625322210967354163721753002005293790728035221222455371593252\
97298401681183322532475552675159100483593969714194496477602097812853654586344\
13005024602088891652756616180126973291585890820165748622211040686001156759241\
44980827080223356223746896848355873846027904739792564847687659745085523223235\
8154777819118868587065873194788377209424709033743220544637049275505804649621*
           I)/170103636445646895268442294787606367329574567106607324093103481\
05773681268362512615024142379794460349603492133167034331668474046789180241543\
33485164107046929188803377712440657669252738666684065738548640086889087081570\
55648932862707929571602751687488418620419013566647384187382376301563007980995\
40479390611040289711304838640189894273647894973784437955278239473538078365720\
78689481389497755419761749265351413774147001092200032109072147027338626138062\
62504088481280700869275740866329707519925034920476960186660237135203364372212\
83659463438569618170933726356593399692917681740236692923081222481163558339045\
63807419483968050390223100937272149536177738536045231090586360843387155553058\
24638147448768170304104870134818817849798850181873674337790647814890911147856\
84668557689926504741039120016320293501727534586954254949458042256159554302947\
86272)*r^5)/Sqrt[6] + ((10411766994009150276299857972434383379745071040640500\
13893008573340911000061454925412309981106602389967653108650514827707430821269\
25278994987105226926696490046579295181896076856067945063805579433810873722559\
04009227512114666950575168440909992801153844299232219498574521437826891073465\
49630545099246251899397942067049461711952356464873514662390108193375439574390\
46691202953703597565925817595095803422127755158862506430628254435441143745906\
10931061187172133598905589270167650337582911266946007357085705463305025693706\
17838365952091662337528384573869670456418531832018813791601778743580848222698\
12656392340978515414628718232019354701136830525919481531547293463147400527482\
90143456361147214160442910706007365012733789551350054608386179998202855844235\
94564082731781160643455395994869973996196332673071/17822084267475053100528189\
54835393475122964477779564800422371503145959788740764139081097271343365657041\
88249942872755708655958294998093143941132812744602547125483693693548586450680\
09575126560973754731311792311054730175014450231088180422803953814416348685035\
85738701930578626312312569019242557692567539618447949992576742759250200325077\
19974148998846062343141876470618104547849254201819296815554721823911356558591\
55731034291452269537042064919721172715060643980833105475577478637462060510859\
58050548638283279372046824236101604804785403525405872083846890809659486314741\
40014638085745513481254209828015181422581029151466138054213175778252647463180\
66205137967334928846745512250274507052382506956405127474523411716115069855152\
58511364196995482869243297310347168377775438648441149677772832182850288 + 
         (1174492354670308143763210181547918247315146040127655293042845207132\
01497588028987495942602478384785525597300352837999284739557699237016520185602\
33486864006229476808937044547134957116967221785011714724102432987894692332073\
60487517132842319010358402752948110193174524063572818673669165624334735699929\
34280178723875068946738954001743910374992526644233412987863077249275457903614\
29432546185419271340390971604846698063450141461089833895338082365264653098888\
41194765061603665642020363584736728819462363073550746234713909215658067294404\
20969917627982968104768445821958679540659669877062548511114767205739096178199\
85243786667857340537986896968273097953422064218787155130718133714338470670423\
95753472096433872472826905920821443602053311998801810600183116878450239783475\
0918117583027919160223781188819243*I)/849228132638835212366986092767297342964\
74334042452772894950591276828282978711964248907043816669219277789164211482409\
28529517051469455453487936974331162841030944534035301750153716937961672401855\
93451781133164351897149325855974766680921275274025015695283774541375006836790\
62442699688433464271888812867110212135981789098014910774180244925434882307191\
33379128808355056741078813300434115774916670530855947950857830900504731197336\
79617644116175337202087380270404512188058062851088335961824422445696449918976\
19183175030453791598068234654155611733122807336488399165757765196710374373481\
12277241632921042702555568475771199389183050387537767547654758697929336161728\
39049977169299987860336330301370789160450531669319269929758387261486200958181\
83345381152947507172037258180519876191405948402928367392)*Sqrt[1 - r]*r^5)/
       Sqrt[6] + ((2247158616703887143121593282004993876390842617153540676046\
31071144624353766618195024590256137304110366802314793497858581153995161053724\
65427490298004082326035697727644530836672145737817918637388942539109029139753\
82086499030700375882309064811575536813346826910722291206094196431934036744933\
53474836143068371063133426682755229499966206412463962856617126967773560244788\
56058052668760381645717347207343814625596143768533206019508790568987804139551\
56989229083401660210069379558288423720529801343252296150535916405995108734821\
04705893159413597823859997388790687357657988633991973070430038020235750761129\
88731472036269263626447427179485454129367735054635487443920281484255447752663\
10744679128449427007382498813862311472058540776178417429404924307345460953228\
48357009984336644491200928109270350765443/12327286270797765859206604913598610\
37352049028400275044150136696910540379570925586516414021632588827796118974378\
83793049969339432353759732462090078334194574837223007504424430811651224376598\
34905206986042533413233176400969500182081225066577662861965587184542205718817\
69445284627078857631000937192840818420330731617492293433252200216915956911742\
05314797837411432417174145062779026459601963388945986471894681753984246200138\
43157422612956518455497955001087633187032441079174369623731829668113351930861\
56725765880934703054568894464866158101320915175126436098308034854985542920480\
18322859968525226630858821225880419517569459402078669800268893394779260945966\
97625885333209930773149849406874908915829070200760097258951940346695347928735\
0940732482139608683977336846875885732072621381755199101595 + 
         (1465709570275771323395458890062450917611854580864884807624165722157\
19560025349596086754211651286508992470351575430755312813152619809807364632123\
36630366909029300698663241697683825645426672208613744132631193553902406263551\
25837381258269184746150332862706979435940791465696963552527574381837871981451\
38841789710774207965210011936824558701710200951064947876878554272426360018416\
46185877502977272668424808158305384121903910590650710394879166122566680974602\
40840012490253812749528672989733901951102290926691500135557741331281985410898\
03554379929377653031581643562618722118425163766426496069166167153378574607461\
83999654505809233515207256803030515587267882315582965031135202178320448772467\
14168865167536054697852140812309675560588938143358405283504769103751731869813\
7600968833183300055453260325069977*I)/465078067239843400193920386338138175920\
68552412124004502586674426230438973621676186735615013312748833724010666819464\
12958535716557170414846741078351724461651685202964754157089242837770697186135\
31232882876789593203614156887381190339733024594868340574236226300794784978804\
28735091505522079678437864330624742213742715760285646067631404113052274582776\
51424881169365226277127030731428982384540555530369639074404687062885508136480\
02112902197454974104326054669197151717642757277115230140705616802242108858047\
76028539564563708779568152934467968104567868552521073702885109850640083891792\
25954866290730712456185117700088563056178585802559684086772594187846049603111\
68435675767407414539970580500740154190418481831031771322532646414591724401343\
67263671434772081371787068268305565611513702398079591920)*r^6)/Sqrt[6] - 
      ((859440154398287879058191187982498406155565390438478866927429154594157\
68732330528092163250174688729849386864915879696186137933552674862996740814380\
84986107193519172954930140689331673601507751637481490622196722599598750647696\
31853828517027115174679598337931763729180240321269597170727033940995687408930\
99165569297620453091515772112168531969632583452281349674471693810679154535617\
81299231567435537925943535441614610367710270569900878183323965818067272345432\
14101763929708865809918542359066678002305999145255001229730416354831470400981\
52182747362692444826084830136702578053874905991419262211998928176449506904824\
88900338324919915667872464045608224530930708791738465275137857086173771987757\
65903977628030436259571521320038939057655157209260954629980197/73812696443867\
00953176349711851857739493702580256946336005741050831478754351009917517851435\
82789259135899332114907353529678229710994916232765859428983296363134091113203\
51104666292467327453871595570334218278623332234110482608759190550439592199476\
66645477123025327837185758345833168232821114032384595118118540293683596508701\
44198646305926597344788180867584986050529638727589540094235702777018883416582\
96035867292327948463723533025715348234699558339129163264262618699419637579245\
33682226347838652387696854222995933573869872377231094060605556792747815040188\
59494808452949572778639559605446685112940456760985173270626967291362890071725\
72893144845390614044956669603972315168581131964693315370684130115124170546491\
8801408095073162757541122430189430 + (117395779005216399010340105131623934506\
88690478771462314389286704383499477923665716188131149061791450736089810886235\
77156646112867677551118760099213674019375700813597796763424918948488154976638\
44238012122756556033335840018979414923985343873777300593904557532770366893670\
79533315078022856866643232566926413683895026385637380499712398584985896577885\
15121480057614755090768124539673969202377686422859543358846598237899289200460\
08057194735864145958313477802286145600634609947578589726051373239232407318250\
36201205847527191412264098743432078572581463661551041865979931552742074570532\
94757887837058228966211932689715801972238107893431588462143118646311726117226\
71843744534638115507131778812260697109334943779871218328461332627575303287206\
04154138443119*I)/43487177607649100374091433108337664831566813733308029551468\
11153961196494915341570765327971308078824809117163794373083919474866847558048\
04715635209486866101702261848671979438002824498456903689779280104273464138739\
74737982962666119389369951685761125435677961464559895262186124727226300818760\
93797981285716014145228823738965279402941027157903671632161504805771266860028\
73340176905528207733876787371426562659001113579432995858934847846746847283722\
64458886358612134259187319651032555185121134954516313231078818088663283300118\
90548885369272625678614284077937676164121713565341408166362151622982490372943\
65659342005195122302512252302271055324811017881815662248249710991446128774864\
19944930506046995511050674367657984768894021734625274766816125920)*
        Sqrt[1 - r]*r^6)/Sqrt[6] - 
      ((282328049717725143079594758332909027873581161661378780535928886190797\
29942840700918470842797596517294277935606539514085899368394326880883847304895\
02930154946062250356730508523941495486947805616791416013568791232153796518174\
72734577138738245369137999749833323741319874861669289503640040956233327724632\
81788923940640538772381480889352324530929664033627073457078140237575131746938\
98402329470885917472206884329933059964150230805036289685163729765716049959806\
88360919816671191277327820086911587505630459138981088596295433606101190613361\
92751188623552977236219386689450062744469894313674510081128316909163983035739\
35405400204404010725562727978367027923020858072993843657706151334884916186918\
540711709378076096542225944569395871655999567806341612364319/8890995490591417\
48979845656179290897847166028052909324730828357005571768178660712009096056417\
54872941000020145958309000507998445589579193036582509650389325057553307008377\
72989772565717537083671705365078972928972330238983444770408562645864725134483\
32897487534524765953870214149748317146942576389607879329307437348842998322504\
29883834106768881802113755587094649724720393070837263956901494554515147812182\
10431642363491017577035085367087562187052067784521982162211599686988123655845\
65214793118056684636336413896507299622737565666606468111916922620769461652843\
69711054435711371088182191918429698015956915435062641155591088883117914600386\
47549758113864573024592700788428650745160554764563670120871549648526630751227\
33286676148445287876821608015 + (35996979409079027259134609436657056812867024\
00773453777365414253405153094322793508906550383801437356331821878228591505213\
52373836667322280389246338474282386507207601937205949858585822588917928374845\
96361465494419985050931355828701388487951903341967088054914321799046442889036\
46842536037895463871025214678803392644119970582090289169460106299685507288871\
33887063979405389734685518071442633629996406992908222665819831501221584248247\
76358627562267814431624744995894520861664220460510997694671639737763096126004\
14340649482974183390392145095808941675333685628515447083157282455668929094211\
21898801291147304919493493518380663457760026023029970898092393512178438180569\
52897844406230422740653831380693148411574358241642518576046984182381127235019\
42372139*I)/66289253970520501267759903851990596573619870576647876561710667703\
88498477783551788728133589049141248365702842808887660433111758681044579633597\
96496971348965031362055864424241367420909550747995797384358283131946772864385\
03711100890868038991611082727282228815570559785866455859532844407076948659942\
66384681350551050510217289482589594624461521129194233910163632468740402404047\
18465168383650015037357266905695298977197027958912545498839422065050492344159\
45256476648398672421052231546270708421474415371988562802696593010570148588908\
47848382545425024831601720606255564834718476400121904167639428201792215394277\
11041793360671600509060572865327678503962076955575212141762381421675732245571\
9265011287765073447984832994348183597461482758830817353120)*r^7)/Sqrt[6] + 
      ((157058866534249515057556793308558491592338403200281482860437446196457\
18694481919217285745370343262083639979133408273962704170940788501518942407909\
85454341336436346851614951608763159376837152329824085696493856853455042305225\
64130794512295882247240478164352368627342599628394393701419264461496183412195\
01549833750621008318734729454933042465584648062758077097287786055041381738990\
61029833899776016870020094833517581702987147814536216006155501239561760158553\
37639404758555790571169628413710083392895162868427211418907472161820008457940\
01111152676275637585244289415420061046218183600895796492661696844876446578049\
35945597164005787617603704607977241416338839304727672525813923440879400062624\
7866620748611/832899203631725837342432124369440425406716769945024564024228040\
27520912928549184729214780651696078474694206399909791584310018096625779759783\
67518863876426603224688235307641686839447742558617249850305532672362993648343\
09202853801166053779031870266392858104248707001948388322636325194130135715369\
65464104148493417525920759096186142820881743158674964355339402066150215583454\
00943286267418194875529967825453317574546698625948361015313050057628329637684\
53794459299065682980691153149849848414866980579247618496811575004255286059514\
68021985998501532086300863466112999511152123059687764705768868944889639771151\
12664966573253713830013480045619295423950251865552009136080086725763951374878\
284726959920 + (5793427197946259073329970956154045634198500245031927952995844\
56543184170962418105966499655568069554922867931576878984863306985400216112010\
51499774590019354278598217889988207187194694773121139935973362240327148645711\
17719611355187782708779077857483013190268915536334636428746427254681729589280\
18545027446107144093683911074689640434508502352939942474567500465423521031627\
43827227430401290597910064902671398209781864223169570204810739889796624198317\
30657382496185885258392100133610764750564019694424297174990923839719997553950\
52496790091116197316442322845140330213223484396316790995387476974619022810421\
61602995274875175436057621363320955582678555037963365103521189731969422626290\
47475289287834692661*I)/13441700971515574341324611916942922141338549423245352\
97398916404319470562645102035573795350634161932774121167036564548946477428297\
66737573563617515210899291847710744569368543848682993632367304582856465836840\
05413737499270063802614849687756705862398705005489581290313821599555671747288\
23867674979463013037189044113404599045466703873811622098568939549052523325750\
31969746193989495924860287456599527528337129997451211533292288647353282635111\
94277568024054357022052256561631584244072051815794256269919529920185240928177\
66028475861968885228591407727372919522427052846602738778941468476739692537366\
57282152848015863256324145659813202204265410838327547360768314749239023932520\
74198368292033292723680)*Sqrt[1 - r]*r^7)/Sqrt[6] + 
      ((905521560397353157687569550226283242031057648385927899357046952163573\
01758098697875458784872093516750951002969368219048264722046421668794563017089\
40717482210622863216620554956126583973402226469535049990992202070846910141636\
18892316039056576577482482142525235934439001673545854130415858090260800307871\
68066841202845227284691970344447166330760506766469300052953627294413771059924\
92367400071876590096604151694276450069728505665113998136425778570974890934465\
46435597289486270448017126763289868205494742221501153011073226535065877835430\
27920837248309950878074431790708979422043030229446180106857987159108389682427\
63563697242953704989483862413231564861105102420984810944477774004049778690734\
30997370695/19819677197180333054447850805740407634445115045219754634486822406\
09011853279404470733941432139589293744571800399965203418851979018859472802680\
76602811361998543358068086830885663108607755021927371511367816989984715708094\
69965594457081763126663602006529089233231735982757148527129534295449629353950\
85772118766441389978923039762774866156997830807373843695934889303298191826135\
16987005216150818327525506689689580398373373627529200145435070669131417006136\
21480483376884282354885904322528370760237574023340259231340322825796648480159\
75954672989799670863750786260306580659938543100092633279519414235923152441509\
19276790468947073747801960294569544431445670833920861120503687421100042487048\
139682254 + (7814562560399589638617389992382661299949207197025662958177425179\
03022292276974915440860860523879501272735111057992729662788210818957773883466\
53624507542894778261900804940688145282623090488953358817898539633179844106971\
54694283940253219686255231390186463650000314309578379273755693881353735589908\
20618330379573491024951887341396136490981895065723304826041340544462431224133\
02820488367067637830958292326445483931395959811504437194973691734530368895113\
47435941593052657451612454440889326316147920474103888651840381644426042545640\
01480247581100234007569937784881164073980488833999896934321074548515319770243\
47198472611483734467586513428070022235364431920048702800734158852250782424867\
168260565730214099*I)/1008256473497718298122970284306154030079815075915602946\
89623934653293349638670011245915185773793025698177123286361103426701214100402\
29413234413329643981408967643286590899743383059162226893123907724497681993244\
32430840947669838504387125806718802029260277608254679554936306969163988533939\
89073776311884911169945018805189419367520974472361074854664979488729869457353\
69724454347189051688853044385211497015458555496301981012885130257434919709569\
67693855317326116230595707952026064867437846278765782993384851692735113549384\
83694068930870477483961857222451581381908413908134383427436201588525010267356\
94221295057407668951580781026677504491180024509777265229125688485839710943904\
2153008279800836779440)*r^8)/Sqrt[6] - 
      (1116324398928649879593509870334086922332739016169920821674599342122874\
89327076305591401005600350889491280816559947012409868549757852922289661902489\
44363061469266214981380966603906898096653359747637298718860716409393869801135\
38459558615217649545684196937923201115732423029339769465891946786723506028958\
93645208792145893812272133282879783887837451344317477055526283125089416921641\
58939178211773373155623944949223838221341854341346829186951515715206921146946\
62899575372571412034851832811441465048372223205536329418971242574781045871412\
53321332643876089950945169017452551905503257961089969689031962527332213111800\
129126807680860090839823664171374437799/1336008203897003957841475995350981401\
09111877655016763527511542953815240850883974506473669551777413762168005606351\
56526316105406289776829948311622146561944164861690132295329310622908410800193\
86962408222357425030029301235480668184431779044554228192761831654712766981925\
38830609238466821705685861933767019491204648801642934912459005254184070584383\
82403920851750470028992833041772262708711875375842690227833257921453009943539\
81845945128163495266562322856001233868570844249723359025235260474774855836704\
32019126223112309056407321105245064279553812004172247183263517635162506803612\
947090572713617815695521109611071555456931829318845916138100529580 + 
        (20199563642924445861524459106627221646619640774373445624304025901636\
02782469920008483465223057758219765361861002749925005512656227711110167129191\
14418847199122046449834023828681227199521988396367031680951610487868122849227\
16110234053031779289293047533065123065003744501660438357198211178780061073019\
81646808808269951961257933700010580508121469623463428398638434298192946630365\
05190800584095932943506364564586068390345896701234180298997276289928995727780\
18649505560195182061833740725202656304780447646091189164856539746960639095954\
28332047370249128791732277137472161754918041652653623646133124079085640942544\
96096352959438303741649307457010895756951*I)/10687445612350963258835964782101\
55965695402424902170028422941511644123205343630778316746404333841651999553470\
23753665048066482958102443855120817331906298915364883393122415898015821175445\
07607742363341260172290284725133888106859983350404272622489161262861178596801\
48172604942682150303242192426181136262819577166979110239964680747735607992151\
30722045130199250489639026456334462382973376738013031563164815365052264005825\
89670867010538069794410727649825385472935879077582143073415541019553079962499\
17090619776182466197788008287374497341003086557387024592087419010815609860041\
025755805064109644099542835397255540515702548111190872214986230237312160)*
       Sqrt[3/2]*Sqrt[1 - r]*r^8 - 
      ((506670859768502129732850280278830465157480970795393238249705009641468\
27211274886754317741587583523967295120235664295784392003623104223846809183931\
37890350824220469573780459087539502685790535427363714699972531520321798153814\
08225170015157214039325502958317405520053190257528162740665531486237532185661\
58155226334715796376119550666264501434690421218140459845919413651291332098938\
54553982669161283988154214369540036455644804267801143129423463946058574161838\
00154508360531786783561265267094095782086079856856316737452739418082587431563\
88677623125773321053731369482884877448702353392923714421934229865507282239141\
3581875090398470767718282561025085634761/927221667569197345095932198071895405\
49693623604333882190164118124993291044113373295594257856252341922295375524705\
07180652415284361717241131139698474097235937463019014307768064088706604737613\
97573692493688379989975645291761510435993348015325917947909583138062131029796\
05862153592317161763709426354953871229178364375329731724216829779514944725716\
96119689852135333322395365257911444645448862282054701849232563493310891901039\
48023877126667548087656483020300345398893412026432083937297203187576889205072\
10098109462157600401553902991821991743777318621573111197881574636354238594079\
799304716014479750096488271735671557492088362737706380342612818328 + 
         (3913855156298580686237847622340094161925741973219247278074786516724\
43831267754785002814298841549997126741429807541120971247366364362297538487102\
28276119628322138912288992720027985278789206582805886424480583501813222024751\
38291813015248257443157110738568517667559386701312655009991606686462319319194\
30289971296568882766180780671292567452926459147626207304820026224779226103075\
35787889366528659818636977797164811150297537701394993604899512191402053701509\
62939470342267908948214489849263567829547385758995471028503287090092546497734\
77105395585583322147486706554642947567934554535467511908899978410564964179857\
750716908292015601189647770550246683164566719*I)/4248213853385651444611410476\
50119116993873275308764216620032402515495713043319743970190671925729373311575\
98794902676391652210122433317558958087295614906401569016782409256592788975517\
13602334777339724370098910930173932798837620619622698878417107213855040653055\
57455315767177776068192274669744582411406842960735798256758077582991552764534\
33821695173729600854012209241702628767191980127221253697288101334432335801464\
03567611309693855368613124056095144247667900228833636024363457535156067408269\
56100038986927193698612688703224524199109842532434834866186892383876344109774\
13748260507295940192091716961619454168885966056209741262561916741266949786028\
8)*r^9)/Sqrt[6] + ((190445654156792183864881420299470317901867953685097565618\
89404979840927533837839182413415937606454367419082285374069276707762833281650\
70485521449979873424771042339826766001818428779419646093768597530146482714961\
58055389433660951328331838305654483523369394940130172418698746245478250603156\
51181079840965809663443166435211168564479779516406398806444785044404999344556\
39130336479018129514828960732074870550736472433414444057158178076959589216887\
86307902249483997461489235365586797031218917342493626610691568392648618922621\
68576182758551186853483353953564047292489336725038468811996173949316993512950\
29/69248683366550780197407138193696715718980472500378837034883148718379352128\
22668065141319961400480945440957579526242233937703831144241763547212022270953\
54420623377917747145175094836331531789282684597259818879656241061664751847009\
36412095129645160644633197701137485076970304262802100661503351338478540974105\
74175041649862384175445429616580152392443457851876920048965726279385046942815\
47322115170146497126220208746238173656780716916321174460409272081192585358272\
31602346607416078312060195006203215184062266479787217369537528057569882781956\
8838842050784392774238713608765860088558357835696282032 + 
         (5375121226984100209497198444378207744752241220252407732493496178494\
33094958700460861348521118611748703466441848981449291776497913467526470680916\
04357771159127222319858192560810442721324882239884148134887414761907624404095\
14623523664224379414587464595465589875612277435483034234827316193666287470288\
27245331902752555917810371352879948650710849252302086625761393546540347121992\
58269759609199406576292159867286611945664637538933239161146134832284720267841\
72647009522057213291355521198335409385287002608619292261145858240038350715496\
6371111267448867680185611258169315535586825215782185895612187416541593*I)/870\
95585716556159920015375195836410734687437327544472908961896935721445668992043\
75698436124485449296511907506749124906874052430348664200794535180828134545123\
11064033892129848685864630765107746686683375982380434877655384279013739928795\
01722900244329475409674503208214280674087700603990250742795975974703306472986\
60562911651001665004518508971096655011495894937940482316487881135485091215423\
13609269417250970893658429847288424333313059793072911343428997602934602739993\
88555629794685272644928440567033106879098315219498518457316874363788917233667\
449400358204438623305366380189816783673379756906144)*Sqrt[1 - r]*r^9)/
       Sqrt[6] + ((7865706594686468035121562181303953436968073390535654547186\
97265799320611506214104445662748871289520164777330196164548155287079623224646\
78703327817512684070044952217815453615180816486195455466093722404771833628237\
16861627344474023539045422572175984580488968236808857338353445628026139697249\
81143570822765605225027863970779859888257452287153516057902806709664488921536\
22598701377375664126273761723442796003125075140573462042277342859918266400313\
39390973127200425764020358750294942255658733793479348883000807329042159398398\
54062003635647420050977290289718771360464985544898701503066102157495499233780\
1/144351557089174213233278326281522827849975609093950204433529603632595665545\
07025012614071526021542147773741370898743439655456667882508864474597268613628\
77318325528512722665541557653921489101222545672640765935868812850786705813667\
60389977354411541092458264867604583392241416516582253448699859129816004266226\
61564660909116179330900841573265528383115772645313686417566008865430087109643\
05311072582137852778434817257632398255044018148212922948130585201393813289933\
22583562226089776466355909315904367849560944492696677646689722379791308139709\
5302665670912245231439822857596642609195192166732974184 + 
         (3486049627092745337960417407257010455229157009636247699183658755128\
33930803351410155500047416078295552937585036103890019388506613443318319403186\
60972752004086013351992100722581377219696390058732424475764408403322389524188\
98935927583994225341301760609765432350374610824260640265421153807067079284815\
17904479405331921567822049710708820467659507960279563676394271722918494424274\
81203074202641118079087872430904705404489970299275221653577956074512707620195\
59286905717915533600236128082733468815168180194207878435729540095767896473865\
112898548624850259748408073196691425199710210039732299833274927058468535*I)/3\
81309317069740080812278032047928301723825861289762347130868240919663868923289\
95552555024947878929866099326947479384870702901173611389811948768160129793181\
67417032774998234043925860578823065245849931628621614203128631639193748791099\
71468218537474438504602880596783459191216468377612792212612585708169979292123\
31453736263256157508041258444107233887956135667430947294223120506058445176965\
44230025837397919389060844795421844081261317764347061561966532789437794491432\
52788607327753920766017779394573742936965769664460244784137688489150526441624\
4150489492940401079604110935674895945015459600897803296)*r^10)/Sqrt[6] - 
      ((194360451741789907259939653894471983292103708031917003420531807591081\
22021840519209397873237645104911921366706674175548155993155782379407764736574\
40056883852039938807335206671099692390600854712711598838731506344248447570589\
20793531138282066099190922501704297435752034192506023574036749144461768422586\
74921547758991397120145394229149872470598462225877393018377526135940320987897\
49921450634898163117866570816275479234329557737175043709612800107637220220179\
60100900551379596398223465170970309798120128406259633917278367189215125606728\
8727469158362814315/779156338864916491408915489036421597106315199490597094355\
41227545287802562658490188674448299596375019859886963722207621403223834705324\
95675589728794702372198555559867732826999289481753930981216670493075947065668\
74583889581045864836982142623085622029751177935151556999391007229205787342834\
02706666482915080803544699489141329102142853258717026513633177133004973577283\
22516365772888434314047668368819353134026796964707155077545446028274160199267\
12808693440635298099739200836491751430251019826933975251049321958410176188839\
437448724368386316985808 + (2032439248866963921463012904856987631172305656047\
31760065726807455155850411710712001905533592853634105015293464136191550594640\
80768398633275173395877814012490442182479995881146189846309731566574541459835\
27165541910815471515380034255195544981144448981567089475808422341987830519363\
43045100083581531349628851828177745781914329855290027245748345894113427920385\
89100378155162469524413579603493843988347930708561703252860026941684440687982\
54068864921884787057700055591839084252257865960470780221487986554056565397829\
9104050773990594868811909678162774369901*I)/365364496232243546415368465763970\
12929093420991111792042218570622347699932349127456116863922690676082050302342\
38824385196068277148045818759412160042527138349238024853987664406464083678628\
05494372385759975356656682930801490821908546127924477203168128457095397639463\
56740014153682925336531893242788216675601946935765437752350410850064678115473\
11981918133985811265417379254818199550050829751264746902208189245167693866987\
99643305524936731766828018761657629032771990895820025962968476549038214770709\
28914333016730333031975381337453045108238680298592)*Sqrt[1 - r]*r^10)/
       Sqrt[6] - ((2505667552193952414809339766835010782840529451960170600531\
87837803294018871698824803329798665639960528276791759357941320964951486496981\
70562591818142672463382279223136574028832425436107637894713104075397347094006\
94314722645570836395520002743918078957186577691196236441559005526855744620993\
17935571910312918556556976731134771188598648043585976995402988544193997571094\
79526137567950451214448894089611660344951523890341432838213827922143104946782\
50059827307313736621580747794599005060493087190034408274722298350632021052089\
728964987484753576521982769889/5531461572724472938814320904914122746276779621\
40424757055363327342695721704647576066526026383581874654569748553901681258637\
60037176557010655483137645726424609138002029209170313240007947009666065323404\
63932126137144690929481335814109975873115207321742447282902858179994228909376\
12211529983430079385498118249499600133852056629737675852493515359406436695696\
16702118814162802804389108899323504212711234933558071680663075873385204233327\
44508477831431752035637409930916652053580349240020391930447730768897564909786\
64363331866133433137136742891149960 + (11645017415126065470006823793952181893\
36897494326503754733266899495290761982661732728616629099389281526730303635076\
85473946863223894964199620033748463852881714592489492877457516252058187963593\
31592226488063964731314218268824856679905853758907214148398827397654419761260\
62191016439698278575723156983886443632544536403706369353666680020875138189188\
06823572583469234727059599885772579036833398502703346979342292812840483423113\
85841935658774040818350188954288615632891564565079980750768997719464338948027\
17734988710384877083753491324792937154379063499303809*I)/15382660793616562471\
53836079584831033267903465824979528065011556450185856208697660997010805175855\
68858546184129621167076824464925901165577010521446425348149314021053084591329\
77469669698995687901002764492332584253300099706350827370649022296077930616295\
58347383353864433517512026015788975815869772237115234783757900287080921479304\
63621245495080466944498969980369910739239412128465341081240491623148480324789\
94420597853647947930552879327559072704390946578660152708084857893563412045410\
95625704548924303229762244582870506692639069180062076873825024832)*r^11)/
       Sqrt[6] + ((3040422653770482829842005784158846833823361297585664341784\
30326578644859451093003598250735653316764233506760630591807666614941079407035\
91879412050810661388424058310928436213025071491794722543809175124397577561265\
46460632479095578323946116926313977339557852489312961641410562983092311041638\
26369091946456198744771673937510050735437025700119039231489425002529651695192\
30541231196709030507662557784858690128556759941959567521311734387766688931555\
3420201148713881510338446648718335744218934296743029279963/162833486257857594\
83139026234812611969732087306923174535158949450108626649043900166426276295540\
50673535022203877378447072329857657796833968814930491636371017199775029697559\
94543868930907839310399453216877548042382514934039468447265496876636255473066\
26610096720134711465657018840726323080946272949468639677219173478970336836008\
21262375776762044670794043973318054700008860313720637979758964966672968900851\
22374925521308674944617720038213916428316488723809991243713886062332375573340\
322092932727720 + (8689419089070291389854343063908516713338810318064601034178\
38603509386387094172426039753090778358582286696410641868772773364442826658632\
18701179653202068429026894524958422179781061576094909798334846067117366001186\
79876374525103656095129565412903106379129632530271702063351164864903333824628\
25868241786855770747794632913647399026641916929022391444892045158421428309187\
69812730059771914718527927600008213853975597090976714891435086061326025525453\
8953423251410294507603889862456481782089746781816353491783*I)/209747513984137\
33446919790674712979645245523367786202628206752954545756198041298601222047371\
53878391271743452704477951708539324997229284459603848193285098353388044969627\
61456643400999526218535821996920920795669111832203721412063758685236668795844\
05795665429243513418142029230813787145627236211048320702406261625591343310572\
76702917032053031648637691412867121524697421651712362234337038154441647332316\
76999397955088149145990482701097373215897515280063811528584471969937724640374\
2062753582843274080)*Sqrt[1 - r]*r^11)/Sqrt[6] + 
      ((718014501730024364459965105867170885762094497723960811748749993381447\
90628196932869434542269708206582191538288358025421834145038221702870115023512\
72924834249606001057525958449322208369036106682781886824786090033000983457910\
63640899011820605705177672025273752370378245319678220462398190472060064686879\
22181833274096176216208000648271655522392533134040320939720027015421964010525\
07303460941210314208851729662941553674292646196637897127085099237917284995562\
55342745006662733760062404212662558687645266677/22943517407068103460094007155\
36757830278397050302582805053892471704701869107336111354765113066165132152138\
79096631790119850037522370909411463242747134490224071296446899068855353037430\
07511878443966850202601875682659239819731890720066775970323463027109447736150\
69184927381597502313090855900716664916177265531471291277394052396632002177014\
33124488351907469026870600708713696985567717136460933588835475206555079092848\
31250212648286075705957869828507681868630487188406710658680349460383722391484\
2488 + (290854712159435953749308782273688714703046571960782364157166390516806\
09727512030129769432716840795380726046617956443528666430126675779135832642219\
66504291268571358335413218552195309255859422941241058554332393423852785590472\
09299649868324223825669102787493485598047195793007704882205566407554337211031\
50832520445900066388233216471808533373360896612218220248445472871900468258453\
13857160917382749216265674266670646535941010553925779045015347693781016052461\
32301095327056598366089068368078694904898273533*I)/55794940281347581031991656\
14498718130661756333778212051313571071946530070781609117279242401330786567674\
33076096603249305222955397297507408058047685233408511530614883533076056038431\
63011152584360958590593757090318336383998790033545366510906762049770623467369\
73116264719637789938620319059690284997975111065196634500832715435460051947061\
58219566586637154836727721451822784012857871224245289008789675954682011545687\
54513082274627217013167655050547532799246533559608909584734981580743770527338\
8451668)*r^12)/Sqrt[6] - ((52434493046657557964015044676045202687468373408199\
65764002290848210213641597923091602731300111671007305878808565985888090647044\
15443708783597266500761789021356669712448938789788133010942786501499350116319\
52427304426315753820976876305886265647851693170318660672800775317306560815371\
36248039823785137069161726788878865661449993975461535000105110038794352008899\
16684634232643990656678526495983135295369114807960503148456640033572972321775\
5695145416299918/457115856096716236932226547402702376686969956656307675158126\
00400937072700872262569445369660845046738181035631614946160951067651121678578\
83449021532227852841755473263664530786860234166130514129660346797023113273360\
67766434454728870838152169241431576876381913351963621380209043138828319592545\
98953875823339365354249179610414221274339688687781989438161325620232301821400\
55846845961760625476546332616489163590949751131966175903822376415875804465385 \
+ (11133123961774974639213596870325057062779793266031525567490342035319209742\
28950488967231062458990238655255438599788329163630981979788638081581932716507\
72883369658943725595468187671885760084771259403644330083666894609136889256733\
75850012803497132998017634909679373412604109544208137329891679653971458496935\
50208427305296026181770809848481543731747238937031853592098251234436836139125\
76165966644272801804794438412365903690620998024073599871969139866493843*I)/43\
92810053271959629870108760604087232757122083092529439743731835304745690009862\
51006522421927823888456242167791776677775374633188294512578324691301548311057\
12308474071816666529454996596955778286880914145803920413544812397306814223975\
64713386683571445867677888705662068949779096151767760659100865530519958294547\
43512573371607759900992406330747451409785594063188775019125733458514504346472\
849435804450799297228633085855767612798992282301147049790880)*Sqrt[1 - r]*
        r^12)/Sqrt[6] - ((327501766211132020156465695682090853814174753990378\
77688779296223551262629427394858265835402230181740390642349096340757522708646\
83296753082417745794981009420883167938671672381535665449832852534217789423550\
23938915477313220212944112328748676356981322510017953277142107046266716864632\
55503976113723993854895153738645595476493817997928828338755421365170725669431\
20362639585679390758907259137518893569738286200993051309181134772795381920847\
282968210779449/1834728181806967125354771919835848494772377794881353980078982\
14371927285421207329473961263213439066296248461894513115898689906579792828786\
89844457401083572706538933041503155076026663345643926203340854403499459522149\
26063116494446639140417117474430285100982271258309879871975652494361928004171\
47432454197502387918117207240224675376474893783472212148585740203930698923197\
1955810003945593569415709661589537490653155772671174854708520743305901264852 \
+ (20113503264531843045787248878817577007389582181275101315412133781987455127\
46568717027556624169866687933994157909547108027855582702469096182562435615549\
26215857072817909293490275226323382215106981925604722124126541275819767823596\
15208428077890821994657430971212321811122670608013814079832786443686293972521\
38297532135514973183234568913172783897644551809878021943618029298445370018561\
59581623698296891479411727722461075060655898485041197377060877944653875*I)/67\
83097186010656941817026360386230268610176701732244487341791714747843059207208\
12334393722585394658179709798086988925924926149393339730152099433641312109387\
01190898811300380290191130577270777842679089113322266885532151147128568149486\
04247078013158915625166088364446767575779072295098568811845210969440186963544\
58051546493269740104738888735462398179639491178138504976530968630590757893280\
856468280825898845071132411975608895182164689735610597675424)*r^13)/Sqrt[6] + 
      ((770451101420831600085126087573739667223439385738020965884799100457479\
54043632691921216858566244485015635140700386937716505262186389657947487805469\
55265249624231523075803911634152713957260518161537704717222238522600004103020\
94229759682309730189279090032382224914615782152310091559573237822297740541287\
96252727472571032431105304469381286000038186397286656723231689054187355550136\
2127992876318698608362633/134536437446407140490874583517558194806059934855615\
69175641031432676388651737686287815670493738213607796868880112439710857764100\
95712318422787143616053002426858349954758417681791999638087222279575146996127\
53286969880779973401963847596997375885010769368705067935784185959068856022628\
08108493353320632769997611452433150888159992904191561090154188644229158029204\
07019404237922718077184791941234993520 + (10072957168292704778423514960723536\
34091237073470205250090204322154317220239750466620716089125477528963576110939\
95208215819700780198496980471044316956425376028580045927252014093293800530295\
58669755722435125958002197104670117852956417572558518469404497101889992955940\
98565030467564178529542338224224808089276754277706397178302358642659546233717\
252409383714319909422536976427282684457173032679178130883659*I)/7989062052296\
38790603658607401680452543998957857621864853884526951572382444036101481619662\
61904758708716794798081780761565269268202207027538370574288066817836278358658\
40498984165809252284462105123845478578392979317023057574054473115735284357003\
07369782673852896813935724274057384238452356008066371144148021388735988862713\
5836927164846257985610639321632053301715264324503038244948020269039416466272)*
        Sqrt[1 - r]*r^13)/Sqrt[6] + (1946251458866262661244622202479276443570\
28122088257851569499244515958486192301742895699199344518459537243523237329595\
12880445198287759202450999956434969690292417625165696955895444430650423071203\
72979746633557485002432173060142800056947449179746507399979047353924169559120\
54749777643479982855948514837392368986618029917644183534960374702430238409180\
25097882504250469490674408646760975713387657565625413/70205119349797765447726\
63369340926712802437364832368819359142712689143981763954622462913008371584721\
70754009798931800563706046692699039737665495554629415720667856688220789653805\
15825681224019722188058036631289474267412106476423559291421622238340235780613\
98838328588453561694478466998773421836585940967408633627477115625005338806712\
5901828874055023001482610731150867617197918752262871810509891332 + 
        (42297335821478537399777022276983036524478310393740243334937940264329\
08110911645124076778781312775246312996056445087061496134420944762611533982424\
41059504581067764503439477295374489132349856567838557225940622654814613902808\
08241041056555567500881477908306589871679408325126037687643200762117896432667\
19629353198314233867536307071289174766137296700589318237137369078574394036697\
87226757937424330668254615*I)/92061652926065454848507985971680195731603505753\
65242119464359779209262746140981918430505382050676143083846056649701318410770\
26606187131798507549900668382614344900643910564189162747160666630117608516217\
83909214621015692514248608864578025334017275885857580505632373335763260323438\
22651381224618098862633661992803249665419115759116576394398351839335569940580\
660246646638090714064394443680655540463632)*Sqrt[3/2]*r^14 - 
      ((202593885093025197725628200059615052505409406134709892936400256928623\
25235313159772265819585652027428991503118767145781318085553255274469889103715\
02432293462417171951680681159511075858312285451844217844600670765654736668687\
05223282832925260016446520653785278221835495392085404835432403242805437085890\
83038876654010904196868746385213077144753679047781101/88560686626444651197006\
67859882960447077255148356717180472463477562021148430676946295789748544110334\
83356293733316864369401093371250396402118302356427135945986415148377079022822\
58273737359089860355515301859028948805219235723611567527275342045338658663565\
32675302479565078835351816056128607027769331347396412693675904502957913341396\
0607415393764408 + (779676397454273460820815180217809383753511700521189942449\
70834598987507142500924036867081574811170325628301527866571042944985402061962\
05988176548174303656097866910462371740890333995510289842338257612393018378849\
11307857370421024561271096246387150368422900499883419495476013002200586115305\
82407065090831612125125933826469808389295897206783208699645121177*I)/15526504\
78968362266879952384091195028714089833063743422923519188343043327716675682853\
41189406093968770141163494121372459494230995529916619706566639941435288940296\
30492322568265829139741228831135442666117613894362766161311344031334825523511\
62248789864163152418453853371225046163314427246030057867771326694078192199965\
346068008296307770253807637362784)*Sqrt[1 - r]*r^14)/Sqrt[6] - 
      ((212976918263872735183899023538424910985157023958221708157804571755178\
41551007417032039888614849940779217057169260367523966656449077615398904286903\
10694619434988475592216834712051913397404077002499760470826756655481572838572\
73574839695867301096972992254253460160966249866578302183184772073531652192382\
6291882560456431127722016202635302041294387592788919/683859908477032224695085\
69921164095700579166552510211910769671878986599247066779786607831876938284005\
85488719312090615252025843003811244308473551668671675406541400438258738526890\
60992022062029170352301109961247244796475543326112920422202071377422397875022\
83695386278359334494934775681104642009809952828438685309400174050752008716054\
93157354482764 + (77507499460670751362851247063906085982634378760232374405788\
90518738918325875682596222497075771237482599120480379315057598600355194273703\
48971965852071174763337097393746080800968416093218020968285944695000001153802\
17289599883269887901405813405400241895495717982177326406701546969770629646893\
221494834801739421983473612370737514733400795141578778818627445*I)/1504692505\
46394487667032338109069709130347235509325050752083784809764927401280457144008\
22432996345373767662654700299611786329117523560803029540019121263978482594423\
28297906799602397021055641871208823274739895003870177713376581330651166172166\
74743141105475335562876075493852884630993341189951514902794290084563262906429\
5250326141961230289059770684128)*r^15)/Sqrt[6] + 
      ((134051379382542227977351618524351886519618140033690983089638641925859\
77094818964975435447376820324745657003970808982614503319603125975307809853648\
52706775568292504071265677390024049875437474770069727859152991494521793828353\
28695062187276725405659258766865520564664476195395317753162118870075844526645\
507/1877378101289609961754473820688285659109639983294057145672169991120801354\
68824794686952791182414389947520973485983538047605596349805950841140245273763\
28583546037327191764980064218612822515277785471824402007854747347248925216495\
45333804274014557397884499580992614892001208473685334574990328158176176 + 
         (8927581633618747004055087588010285088954131672662219757897239015195\
93238714632786135771447760519225611674087805359241430968736647333228124425667\
81373745705069938064642016869082451981704388430664716422504960773300279186457\
83444705329791923933129374870826624722951832834516086063548858364397315842254\
8779*I)/571057212693263556114146891942170315779710102790048197283080703801369\
99967339317444456448507448103307023654341769797730247665452326387081794780114\
57760727342497734399189555957927433067172768126228225868640633393649790706868\
773163269596235892364445737193866111034234702548937265309968095799160374624)*
        Sqrt[1 - r]*r^15)/Sqrt[6] + (2123123874589909096607887941810379600691\
28228542358678396226722289060144835851377183440105751255600418395244285274409\
41959796957988837942618608345859795605489491292014348509046026773184615879471\
47464765843274761621512230219407346035897981240371746949080277914306689959687\
471524586651836195837230949839/6962419384067832312332319662234951981333253864\
80079473090140670805164357070007424363802154338955298806355424369082804269464\
32385619865354540407727242287454419246488364710476509014589412397100073444222\
65824904920736400355128542526170623221170326785426463415283482278118866368630\
5665934636808354908 + (672919567205607440782066123110390989357315865066459987\
80342447194282254339741631029196853198177588111902391129288323196732325490254\
67862381121717898058291255633992792139177360987652479489581088949136647051292\
63390657383170767410690684957253354764748537107698884715591807754579369484267\
10901642977309325*I)/13365272976858255854491302131490270668506185635631055960\
65836832897604129032672412227817545861419139562598392386752989758033040185372\
08007770104945692223100117500960242691393014008504108921786655979523702501596\
31128691974858360553793945046722182477698551478031329831456766253879971619033\
735620659168)*Sqrt[3/2]*r^16 - ((34341512443114527866131407466553900841709421\
80949822493895802291170110315893058950584288810969661494570476771086272640106\
25389206778025445399186545822841667722451424568036547587879501026271927340717\
4287736706986973156003929372741920160037725395017812971/204621083166981733674\
13642073655691416456839182598087847884494344374915419091947927315429047881233\
80447378092348828325313812411786305401270873736853598057646648500524267406480\
41980707586426508777668664881503885897019645216034908278919186801556666070 + 
         (7645600246532337675114446442901179124115927382348072370087243540045\
52830910908241519241813810142184710181641584329979333105283034125244331362013\
30891487128587704330860628339889981636849801744515380824216085628060053404106\
15495959757983059427683636474511*I)/20853712783201672046661265530438194699443\
28880699084014413361802527239782367282405307569040158122657143103803685661437\
83219396287819726319068938950221722633758180869514808808733729323772085835792\
1187098335699638521144351858157143599596583125503685280)*Sqrt[1 - r]*r^16)/
       Sqrt[6] - ((6847612881875388411337055325287536512027061722297379652540\
43208747352599750445009644924284191688193816975717417117613353776999997030112\
18233689766532823904060998697202509179528499342675287167442532145538224581155\
187866264027846640372706729051496873949/3372161656526591002874259786012450307\
74870076960874891220651543646423232673292508049824286592098258029736359377010\
86748114769683700354411417452158958304827737158333702376168422290479160047025\
39734875679922540273211005379543877171088152947345155984 + 
         (5762851265379642528147445310640600580687714190964099950310708883743\
55291060155421901198623966356889200754239663052256761750107020829585497835468\
51767619587164617231927747219469037202386338727590567522913541468373064428637\
1549352959748617597581298592563*I)/172148914021503250262702770691802969973880\
60016254809764325610078440325091476459892791265785351430271637314607643383825\
93652175481265063507710784788210952898432645028708739153151345757820612014343\
50511784418699613476028983454880622751243499891188352)*r^17)/Sqrt[6] + 
      (7581395135747968086311914820839695791851464009011517738489274414287329\
72361433045100111797858408724638818257302488491258512358413016379157700850039\
220331309359333675226079535493972313490208063416569639/8138939288504415337114\
00117467602612248311891246358369111628485566084664670018242021206310433339513\
32465215163111984915033881586545149343526428106279694608047400112035225614233\
5112775685284503684795 + (677567982879336520449693079914418122025767608921039\
88999314147067003470806905553316580182881947955029855982359841887784113304534\
60791973085333971342925055024188459280431398984819070071359412845895160688*I)/
         33363314494628060511702601854183595755233528928307174407120005539881\
88556069752580945924934325139642359471759910419470336572175980020964352552248\
7323788582254636323658174848660119434702788121341144645)*Sqrt[3/2]*
       Sqrt[1 - r]*r^17 + ((5178055509353124864862291234369218113596541778692\
97394689512904472656686289576493270119472003845439461472728657386446971387746\
47133546556003503535408979720292754581301482174019796080202572140683021792495\
3/161663742534720890896120995257700642807575701685648376634687371287646513494\
53500647512483548154503559132908788578630258398694568244583041413667974566090\
2523698724965836866549656114352179003692674224624 + 
         (3323156745443263056723379025526609079201647278136675220990825491307\
18587477954219703183717289489635915870428327302393966662402040595249129051742\
606456269205254541867897552199696054814526708768602111729*I)/6302104973087727\
65057267996191559277303384032291335843463783834162814620761828932952708984802\
84927710870114122986919844770549432832588603079342507282123310909650905822816\
8452502748978821182094201536)*r^18)/Sqrt[6] - 
      ((819890934242802416124992923719439554507021432851210482200834783668666\
24055757090812096197386835515064056952195230309244062263633057743775631751083\
395549/2789667604068453380442841258890664249238474973880193314435846268516312\
38978844369207331498077237542966658978124772655516530757873501947140564224683\
730 + (1938887493014846559500359005606676624294938963496902374557360310685007\
87557693569256792506727448899641759520852972821752837984871316932179888159003\
05439*I)/30311337350670783118322002083848474798454524006849755382738960182981\
06609051494642398431227186393501289697525354917066603055304870439557922928056\
50062)*Sqrt[1 - r]*r^18)/Sqrt[6] - 
      ((286429737338231442266246159061827291872773005492000456722347703106290\
08747675691042044586996579731802467461664322669808703713887100538699499918161\
4563233/895089638571902540197384610303748386450338539322938256595694938939745\
61505472509759813528090749725231776912073134673757929138210555451991388221658\
3408 + (150950331807136820486162144093167189171306419312017983358825158472573\
91431528813140124063784541553880571406996637091071681517940445164890557880652\
93869*I)/28687872621127795924676985042419686775626981135517368121207933121673\
24259321083873506992140155466692040498094369933877856668336230732290189575185\
6512)*r^19)/Sqrt[6] + ((33442828756148224254501634263699107216474620498944257\
269140855256047070331049547681990768063289310609/2277562123291910965153023651\
364848932224829010258749697641305304361844851830759775527373885538034882 + 
         (6142738203042440715768908038503467847482657753610868647328529096707\
469488493532189763718915402061136*I)/1925136313532388280963345122091752388362\
455462296984422471974256415368488960695593023034491029409989)*Sqrt[1 - r]*
        r^19)/Sqrt[6] + ((931376935340370579368493744638766232355400482367662\
93099174795424996989756686449947701756702699562599/61172946642282551765018071\
48376447764792408594478164184312337473316335437647197560307308815433453488 + 
         (7715634984506540772168369732627348771522200430973612991306469582002\
287884528477532338332690357485145*I)/3085276465870312093163097164189524035034\
978584175848658627427988319181331566169226106885669515038752)*r^20)/Sqrt[6] - 
      (16797140531770955540332329271916937395214495904983877*Sqrt[3/2]*
        Log[1 - r])/205448525124732829274038001583005035991774953900480 + 
      ((3172584234202226733139791953198648638692081635965411*I)/
        83772426901193491332649277930982612473045520664363)*Sqrt[6]*
       Sqrt[1 - r]*Log[1 - r] + (38195069302393510288774931521991538958477319\
92712492920761506934616641815656740053683936032823432961477127137701389035134\
20327986740160394177434109009903835885899101252113762816818247509758878796947\
37487630517033360844925115342004328034403649705056817552889509433107617995798\
03769503119433404939606601586930405231875981565835062483784717751646604413912\
60749503824326292948740960424018522901160308387931855174007376491171155900079\
56067969615612277414698494974159732016600713410375278628472328520503922204899\
03943224661152545369416617228710873152366180993144711096541303837097504953341\
30094949107713825885156680507465578978131456425679450837630438909313279619342\
30393879513081264833083120814453578033129111788313893033507871041043556068606\
90411868792870900326595152406920798786185169396990002892723433172688766147531\
25645964610862953069399922421672352290212090165147490429025918939366978479687\
40398633089406512947605499868620385890352280717416511123080410279111382813229\
185822694030019219783359674668766977040733449477911831598627*r*Log[1 - r])/
       (359252562008392635142718270586397959302033210118317039443044455473890\
03922373165675430170531938392040999012685402267200947166560279704794336259413\
58588622837628785227711285190403252206360661664338756504642952363645831875370\
70765287818356728652304068365969885318674263966589679764511971941744093049134\
91281437262700161803836909237778470026595811788005632813902204678316479104438\
40586713907796144972244039952721760352952819512834330884759153582253603517310\
18683704594983211901983605425682662154425730209302286430540767610642277155398\
45606611665144127381252052532428047626814437211705573703265683057826429349609\
60547782605910451156198456296804325430600773471212038524869988409835118242537\
35501884221131918897408358552635449313653410411694220763216214596989274958467\
70314333380251103354157531542523197860500413726629690131930363164624528498584\
60018729739258862407138532206684596212965852325043841710283211716262747976453\
30102279898764441609697584532252226725283527258810352083901846831864517823140\
35616933307914987837583189321600*Sqrt[6]) - 
      ((333505837959764512907787893848535216320812560364780875297393417482062\
88260203544285707989520796356479392999727898210739243908734500825066606968869\
50900022555505609901390454584088843572164593148230760710407672755583505441586\
18687288190370831641621596911839167933050028990245041190584738982463908116311\
37946952218101046698643418149879115023240803539125466175826440184410939346944\
36208761022444848803550854577624452153377989730939349014819770127452575437879\
99860457436117189381502971524343870501225963587378668720122868705516514819100\
64471660970606988072808136301602624863452697780060344804405071909715438777920\
76674001666376786932404047815496064743160108611730369151164756882735174688701\
99745341386938877863836588262196226290976706875298193276813743070937727072672\
50568799914722484387323140784041450799745328020959823301392393091665056354778\
26968063659960507432498962320119508002424331841456568857415424699388858263083\
33587486978814297456922091312127992630633577821134188650127608561755122791735\
9*I)/208306171189718345209601558680043996128685680581912848229956439903539258\
56491858212044361068078770970503106845720531794548278938527746749381601269120\
19425909623498286700132275320987452142294606488408922422183119315636086701882\
97789063314563973015714520415241140483602427642697971455434373677956411293598\
18123220245594209660233085416607729961247843747130600704905211092923741394991\
00230399376685379392325643118778792339320377450589249323756366215042973487022\
02702548260085354023776287657970212777027924676026849631576793452320422735026\
31985193499840519970448959060013215940386135067416923944118396781125414104877\
83306545484135651963095119969138083255454162883938540936843067436118467769889\
18472154725097526733391129698172322604344056007940424460736385736749078673892\
27713065753734688431247234666541802414398723622479100070267200254987000221590\
42005236709742753741091864468069079999982039275737142506774457458421668199148\
4703403719263628992053415175083707497230631387944581560114098030758199840)*
       Sqrt[3/2]*Sqrt[1 - r]*r*Log[1 - r] - 
      (5239380480116220224883058972454445405322991468001976422386186076280266\
41661764048440439998603702158585557455873271675416942184612721930824517306058\
20754925588205629491079215887218247267596427142653600021067985268351452231238\
24566222429084911373780600894209855826447563015301916293397051034082834596304\
81213703720629185891352426400568843118471071725835741749721226494403765100684\
07420399827791720435111279239089393931926393607318328182326625655269787473170\
30471890610200344195059122151113113954196778261207855906690692291372183067154\
76079098345917898206136059345243977654915125404576039701799034352730019566790\
34535736280439635614688780811046425668723929624936783674411027041714789773470\
14920476628736792017845324920877009294786446710930831428447009380611412321202\
29098208045917266109363300076022062432001812742157838706813025385427606670569\
26552042978898242785553852647139514653323594468730879551561353285193653142453\
59939969824584185493977270900890742622525770831124692789452126903*Sqrt[3/2]*
        r^2*Log[1 - r])/32200465488890685142727706313346354245260897318556195\
10265141948480845841039008766991372408265358780742744566341759927406179537003\
10023835608616489417502652282243678990623746441543469388497005709993816299641\
83473780915056275932782744266444208365197505443896732104321184496966192609542\
65201374610278752858610193814364852564019017332155096693560561739915833926526\
68241324176860033948898961616748694203874637199260490661606618131741163443232\
02312929848918885200308234961338147510409592021950309086709990403802378070689\
20735167866721995686150870069589823370319784920277196289609256469023180286262\
78541060657657607130078743453722741573655075577046865654956677170003724761410\
54442369358582411517181501879338506149607300386658147049370783169215516991921\
70559541074530804209340543237711880177257652857252664296755474259585808693616\
92277927941736930094185794607460738179641485062341390425824291207084828802485\
21888255691888949452245318170416787928609722326603620514288519557406732242016\
00 + (((101107360927504680750925239330158328315750743237214264183398908994728\
27246111464138487062947615848403935013606227662364174434466374962617740084124\
70639037183243266487307323651947009561282518910870688145422024714739844099009\
34825695630019853464988950608919413218513650705590335561001919791036102162250\
99231358725938898481059471048793607482982554254940468245289941037763404726975\
19604124042335572721221582246262221052901104821571551342757219920150379924935\
83103648974372372563704808121425596507032155151268670967410174504926966111093\
32890358976697667663746120895497609128085251359020648936665274044888823720961\
44983909513307872013761325081817092505140896384450807311204573596166022691242\
82464018257526032388035671974910138235120443099796121246425131453570025257060\
52765346827220056956557085171616695201000942025529969175639358338751052225122\
98712451102227724762272953502372038384702412408260311523766403344641131957119\
520856757865307977350258469701*I)/1617892392975697300314714791372630630443453\
00699930132182912897103996705480398866964986990507977571563414426617164260172\
94602668445712091753026187395751722304560360960281185357670979513755867663653\
30808986882672404107886521237207979614290835733885362914069533164520136648367\
18846096775065370774130917008087647459270999538919603970230072252178334578974\
49489874746423818952336301343214374510711929354114073452527286991950347725644\
76307148123992290577544247977567889029453661053609024785484462455344409508066\
79105316796219287018391747675972936650498701584880363920502702898729942421195\
64593581713472487633850489159057963191665208878004807499877304395947677248582\
69603083525654245195055497203563057790604396469516558015941932233038974571365\
62116764794264593460647128047525925630016439829969711701800667643907658096251\
05505220671910162353471307124266309325678924064402043560788286503647229058857\
92558294867392386630500121214446123805044066957890840)*Sqrt[1 - r]*r^2*
        Log[1 - r])/Sqrt[6] + (1163413051819891139420807630403146184264913894\
61372122241043543123588504790085684121320988804670709015309465783199492661574\
05063224829863681274208692163635088571454938303766016132393698070428174923615\
82991321512620807644845502968548510119533308567990888098622863019612291997723\
72051702103981218170344158846134494504899682619976722480220325388872040659856\
82380939513762121398453446485293914744605180069945372221196627402737010302606\
24728353800192021731200452043571938604468155563156498672503011805372531133250\
78126353915679177264845095757415326819306546342722987429600693528686176373302\
36107178447387857731288897572644092016260361727588687948460369018369919351904\
46781022692077171113524262831845546912641946246205495681771560994469233856022\
60646093969350575111962216910579574917332469429109878615318261123352338385570\
42483316147826754024254859825080686298186636156068774814904418787803562957519\
57245041395714271432051839864682515559189*r^3*Log[1 - r])/
       (600885074238989572976812043043650281137000071082801423698798084333922\
83382715856648041849781351585184332627414501375909712979235122532420056453472\
85476704608684676993319169298957070411445555696317112493701880433518127401249\
41238265044220483774767917000651911042139404681470462046348911670044328075752\
81985374666127671506648696623010665515372839470173378718818778978184075910689\
93249615874398591967179575370265271594942943485260942558773468578778107450952\
57984215651363739378760325672156686668106145241921931786296807317958403501756\
47390165628510571924610282770578658516309557969369537406637713330006566686076\
26121927905872584120964463218999989259241645913037796274175804479866949402111\
64245191389552787864582289703990582351621926884360404820471452637728980955635\
55840852253831895884239323568555330104988092375642088823628703368351720467196\
13841477396574662589132204759829540218724789004489846115231196862297103036425\
2084656739200*Sqrt[6]) - (((2064888555603515545154073960762349593632190533155\
35838845374616894301177885792360679733638966890854461523620228413673594592263\
18347014560643132739846498519446100968234476492008225127687620156307582668472\
49873782367526981630301078910482812011281866257461504110599092157866315715930\
59067240884655691175197562222548628096409896852766782119854944276675488164008\
37140402727307157009664797818762377400490502412180837986030727178399042737800\
28606372559001222196178535458644733340695604848987736936032500404110954750370\
38662016109215212742926356180183210358010670134989540713587590362857733655437\
05455982959351281899613759613101088450548292969144563114385877838906727788898\
01713589318226201117213743849693078046943012913548633977709504356047534948301\
16369918483925331434575052565469270116646384062003227951466937291059544498784\
38743373453990820195726165031430254664115360052623196344734767349642646734541*
          I)/1059698474926397459885930880699441003904814427586017520639976806\
30842729284937985011637333144994713627051382677886596350237689596977267104645\
32581954132884784392274532042102134163287628234830685563948176080363138180090\
34704167231493433354772349784001761376856034926062887172742607417882266976815\
62276397774946931799791511771662895834697651714411871763905861920419541431464\
69748643063792091952332991225715081885685177454389086397425450966025968431620\
56493997568607871342697211560865339957623413208654231657171847222666925589847\
63055808330401702476609390996028110589048429942923731419591437323677798752937\
98344020692141882959567968514494604624835948721067111669216248277321758105580\
78093100748218238109424784506116173260083029729630306310963384696404722269730\
90456408865506105466575049870436893165080648188132993292809213684267191775548\
360516569450563081322287053998363037364349777013953785217760)*Sqrt[1 - r]*r^3*
        Log[1 - r])/Sqrt[6] - (1342038566590780197621544939502840870848083838\
85267074699870147074531333028471481462380564564200601879083281465363888604843\
62795974923096362119020038569482065951813585723188820152810538140244743281885\
26044774986375791481929469577099731907667185889880013024410427598002630356760\
25882954238306508877349468194968776566840414910430864440730999330311857542434\
84824417306413503478297364704943231493586805954949773127558140485737209160563\
08496454789174092086320743948809306202544365569500897348926064351403423150082\
66975715049660706374383967635564033249083596976845802588527910556321385768325\
48633012921782527503584495234132205036957741549376583394781168783309934673634\
50983834291732264108662536444077950616239152955769391744070087719873508033027\
19791736059821605477082127976581328516930355236718505159776987318751207731948\
050978997049824639502794377922305806475066207697482701227907472326777*
        Sqrt[3/2]*r^4*Log[1 - r])/6555920457413884851136841002430470689753671\
97513905765969105866474465734238118400526062102311669670648980737090235721858\
33076622797721687392283882106716396113801086971189857943589678788314872149019\
49474438005088784475637071502554616280892917389028913935535856509582837694900\
40717512328810503852432155980573637515769745029317154947272143672753850600905\
14453850087602385191614583585398035922383434796950287149090183841602326626520\
80280711605857553269739531928355119695782062196837646248737269864698931880470\
19423940259621154499664771115460179518137287691719831037781426048958660418208\
43564684409406341423495814117836574979754855146668341697823787014721652482439\
95619823540065056057092096441267886766838411174385489779428725216098949826426\
31997147167831264694062879884592616271064717329904947608402232950319212120884\
1221995056688164808786841087187378081278273813063704093176855399040 - 
      (((20711801856719452667003535614925504866127728514933377403625122474645\
48174236057024405423681707480642574142356075868958527289488337366683979969842\
96340587623564205884249601020155296797577067789704933539933441794704310455831\
59053305613836290395546233676904343273524096435612417046854855775531753614372\
35202987533216194168001838426848624084409083823662889595437176753222427443622\
03736836389484435094923178742598061424203084662572397441628476287078215276033\
36670215874643732657997602370592602766124979602038981442503021285917308257425\
10194640203410075898490659782713741958088771929766442399730952187278221116113\
60340750321330283710120417283114878118778997417065792706012223853971534635024\
75750315999497569920617608647671098214481069390552813662467394832858075225974\
97247956127355467691688223893410736994567451539694188420859905623069494600260\
83892669159*I)/86775988528273675822872143177171653900338943419003005628144133\
25202737983989461671937096067300884749227618935139366278202310316806436847828\
55980743138611836995568143858677676881779946536696758659630028579879099642687\
78743404496122908702457616812294984099627166647986277402497923623888464756242\
01433928099602004072446701892908642085392772803713540587700242881399080532996\
58155962034788779354698093006474010142081386764280041639885547161693560798058\
49299269207990698232430093824938954947758493639481472514192968081165484382832\
42439531764943200379734613135661353516885675064700830711244210086289741094606\
77414381834622426402929306314975314579508847837971372354390124361058866653581\
92534032753830409586341790430622676216580865365622729261101458253614327075477\
74359439722464749753484931666398026969929852150537187431940759537679020558780\
6796835158460)*Sqrt[1 - r]*r^4*Log[1 - r])/Sqrt[6] + 
      (2182613660417104173194047338018105251941513382686699750231490652336887\
23403949760113110133579662710692794546750735339002026023861406714453880471396\
54519268178649322977009170665832261994451632748166312653858674161033741512807\
47435486457074413368714609085481424559000178436343298153048294263645273029061\
80591616776534915252437159111070494531350137995576497875788098768503504712810\
40022502471808951141978655912999384646348228008450423795778046398300986198445\
74571429450961330927205670347459532137872450208780523641411376582217409120926\
66765744175350683503718623559211517147303465973859981130331464752026373180141\
75615721994546344015441011198831181220463781082369079237643601718760319766196\
96208261508767131482500678003858022667187289363268056752519077652868545053778\
0701550160387346042357817510378020681770180076458844716195625102769907591*r^5*
        Log[1 - r])/(13938517794876503967351363176137188879326637864960266249\
38976990431785109578626750533676229428682154792329600788583991544775776717820\
96875867614457634948030733524187337247495886227339302367013865261371074927001\
85473743567389552852981988436754565053756900761031999314039037377861404036032\
93472020932905317273346877540040761159724524530358640469346204270328916833065\
38941384734337004639268513537283189308157166812113203226446817034572996878443\
90806644545967309984746972439861715933028399654689995586700146800614004336661\
38597376600552778054648485065509007739408140314287996852750445655543209953565\
99530497050417745866359886387008462222333491455251998365049540499560104297389\
15418067683702830811247739720966343694583289778756891627216573297808436727105\
87578877862653548913113184427685944201014179009663459236765789218342406081655\
67680*Sqrt[6]) + (((796248569809620865043492826154613827257888858002114742060\
03734578628424775036936022340799875020195002966007810612610786975321901308136\
84053364148314085642291056530504418998449560836901337139163165597379736022967\
07837955078507943214207542631393814590376154873019295087144594989298598315234\
08625198753274815888395645009550888545045534578555180628927673032028691598128\
21461974051850886169006759760626308861991863331713531522321639968891295462706\
72404342744412527607659156551809182840658951659913559688977055964155229019617\
44302566948217482753387571941831039732139189288355733982706534134766167113870\
45983889306991418451854247223653452104284454029592434573721917201623763253068\
73461522027874040458645561839696791353146534709916883289130448514377618119150\
740357028198279106110341228307129913403611196329*I)/8098958595670946227137999\
23536513104949090729287850187612567737354612441023195868840378662143842904177\
21269063985495097550973836477592426946226438118296008745882556415380927920410\
25395489896834072024455976422341365934517754555506731390927255466100392076491\
13320574269530967834023291517789417449349692624256424915300489523696177630502\
70403855460621477166656873751879595982222450995159075691595076501342138346468\
91571756288664196804741237901479683971728052959373558194996636962306086912911\
39144505325485670662508649096464725800278243749015664545655787493278393839298\
55760002349642825805706590223406819612665832145644794596651214475056749198525\
43162341222468046701028607680299418212466338652998955685262066999392518704320\
6299752508052118478823092140890226828246598535033577410004746584122067872208)*
        Sqrt[1 - r]*r^5*Log[1 - r])/Sqrt[6] - 
      (4423023552337718175471695429044024060917137603850461477101396981914386\
51034814239724386467812458040176685996611575041937237488741582768478542619667\
18759853183084911793125839616249177918574494482244097595053478093932493081887\
01192769208320831012183402792108183499733532063925154653956468239600186251045\
59635941763541090570603296995935074852639217462043501202113591702403755445881\
95830069377963226348786194202195825063681153705021260581554262485306258114441\
05770300315798958608487393932787020777661148836946249839807596630593963055780\
15523761954319197594479548587218993721764996531735988429406773971220587253970\
31457955841260052542769963507873567433782851860443282829400199206309286657907\
15190207086940688121728784563942678584940156259370556439933041982327252852984\
26596523367539395247629*r^6*Log[1 - r])/(136009079021017337913807861410155446\
08223202327682909365280287139920864245582731556073462093189654671461467597660\
39297924861635112599217205715770370239329418484164763650659964758052914332427\
74638512435469047491539360895497809345837288880666647585333309710341459119526\
06109575333619209851482105235282799126671103866010024447776097731348732307269\
20379144603718837623091901108209753906621965578041626734177619673441132278580\
92366304905342820067803906653204035607269447857709404732493440107017751228542\
78593455338712633389126134493428550229020804418838068967051035311121296188738\
36945187996178380784640205560481662418196444715037558645123722696814091650770\
09655089168289281945381263004202564777229756944907460957263551390736946943552\
4928248527400520777147822639161091154409973483335360*Sqrt[6]) - 
      ((228198903931500991355655351470971719642263560814651112197553953879871\
90709442071869172448874070860944463805299790523668041304519488180531807994506\
10445329133024576838993222879894564892834799802407692863222715377007099470664\
02569689303506695993767857485868843154773544768838566071347383077231466547269\
71734105645495741884606329407023671750768536187998409026075599301087671677157\
87659284880800954329644395224731337656603210028454493830801262741408112135907\
30259768984779707075419592607496959408051531016048032788509476641666238806650\
06238372603422346606525071910576835564962918812583591244817963740918129996818\
75185820421381104214789267173217957881953709204905261916751750154296451632500\
81346861658416497649041658214291140492349054323919567108908019*I)/28103621283\
57503520655293643910148830638406591847780195760024870226634504325347897512274\
20605069055766462993641110340093351632991538377810424061899184976138381399492\
30965820717712412762089173394903014274900534750748160575193543543273793946769\
16081192900379193834762381856799466927522853813798136367225927267920806038848\
46904712919406139181687237698390357151081931065620948949130767405439151283038\
20501597543386404126592417011100496784837967771263720179442753812688279759639\
16885831141965419668759225355664348925581165485294657883759371244034678723339\
10492984806623681221227255005207626416441478723449080705540537677530182851943\
60250120382687722402437738954355596282802309295400771992581156482253367348437\
539782728306545038288917203496034903736)*Sqrt[3/2]*Sqrt[1 - r]*r^6*
       Log[1 - r] + (17890961287148683245987997400775731604589982323492668975\
81687782410945720868788705280914243140835835816369593762573091539671014643611\
61824443606141263930059507579255253225972348694829572479352636405204941379200\
17864758797656290453913182872928538763549406784872975919242515968700249777571\
23987106337961875397311424049006419607256455162010260145179531061849580899168\
38917188554663679785683065700779398840546318021371761472097442510074524709250\
59848555655831098980173108905352446601727852890245492831105235706233360545522\
85180495596601782898572748154946124835443220813885164253556916678666669757244\
82885316029900515416555699080282330819664531766462924263975317965630632581162\
98113019954316377885730907385007612508391139337068004899356698971*Sqrt[3/2]*
        r^7*Log[1 - r])/96516327953295724945989971071363014387791708625382852\
62259247680767185679490052847860174636480328276048605678591552270546478442371\
60181317828212209722046281878782536144384831478203003538553310931691863235782\
43783966538656346620141468968760850064271732122215526288831872688688035695280\
02863061043397350919528285544497356740016324474455839022864035561981741977738\
54183929885082269311276387027303490647431487350657257416070014246715585255231\
08202414024633927941952520927135367055105525451788622085775800986133476988344\
29603935843957192674303070972980144881091250676909245380463418294559381187721\
61072058638881560051990117727559754985455463980175595962276409026413293869387\
70607943071027356341392150461334557257738562257675539895298240 + 
      (((12196284743886601134287061062301224583487186831468742418103609011137\
82171265856506158963373273139033526481726616391246596930465986228333398761693\
70370932330059060759637527001945241546522012694779260080494413313223230328418\
52846067332600080213844449455223723341962877636661212132609240287720998383558\
39683323725983129163176718392824064999204835697403174151647447873354187140826\
76176929354562868891678683675334871966670557656547058099906945151758979640733\
69415080325103799697467325194418283821538016754255920978417488064418534709765\
08318109797765006255971709092664437277715891765417247541024113207329431204959\
00906440372051285763644662575797072696567980946663267121724859232557755501794\
1503591500126367*I)/272744402324632765093771365260806205216028487059417328631\
76650719417172679824975976389501097924622110780231005428604158425671004795526\
25157103363323845880728138970254757880221478533023482727946514424140866602969\
62382553907665954451282543315884878070624029833087801039583431679530695369966\
22458563821818055146216774615134582816513107906843432743069604734229434734692\
85999060427628422247587030591260131337725853276691434807865129349248866306330\
84971617822108807585123708886611484348658419824747269295735981446990288244652\
45683013879467995776682051674406167282601031177382764776964516100012888978263\
93469588287484025361960731821020770084020107320063911749709575599523761380308\
0983984517025721578320)*Sqrt[1 - r]*r^7*Log[1 - r])/Sqrt[6] - 
      (4602113296314966504250247908581105385613902516909901170180985722410180\
18370474315708689683241897207102351874793944469825936117774878052531986730670\
23450617356319314787069608684610266680936853308144346834658003447364213652385\
38826297805942404686101132914577376559886073442958496143018697124766254537763\
20192211104093257586795723232315257998391671885642608650861959065686729253441\
89707339538528974893843635329342743481944651587398811015670398522103302798410\
00563440725593924247992626968217025915144127551452268225558108064993693125372\
82511662748247314826479916961589508469586168631145459190274973462937129620485\
30184463455935323834119645508933216317673407435455127709359275566811400368024\
207*r^8*Log[1 - r])/(58318508169282416148225679697754091138606065086881416030\
45779556480052662924750018120419060757617071367901466508648797703254362875785\
93311105172594045207082367301341616317453709974878659264663128169410103304009\
22048411571561576468168132713203229337073049927534937120323501443108226839347\
97707078396777349858600078114126044414998610491073509744984562607299843651719\
03562835518095387333510647711342217894313227576146385551256577384544862446846\
91402790321414372862233425365205294380363473169100008691857740748864089810849\
38526437723591385867684021096701529964612256223694594478620498539691743068136\
13934507374992429239164834793326513522071511786579725936499153866059082892820\
34289491520*Sqrt[6]) - (((194823938493205049072727121062435863551517229300274\
01445524996631612385029671387337472985954933961294516397758125236471882616997\
42159340581141844441251338638930020013636210372278560311106520657942343457397\
30318782139044256129382976704277347941279408945530309240525424011680707288727\
12855867705846993401347787335122089292519773466894220311834800016589054380196\
78666526171570200930610922984777751527155472956961595298628730514647120902973\
14151745680612119647178421658766579429346953860352311478837563519590519368549\
74471973239430498814598450022360977998307942411103486964741167597535606021617\
896152279783977807643802039435866905962071284195312208085113*I)/3018657084608\
57557923756838079439580147494927117436794762879269528913643045368710898674959\
89903964819434296570197289509906233692723237459364892042987065760677539632951\
13795917264448129806806892227653425982810813415105351834117710881295792900461\
79116957010799276414176019599900012008211183915245259573988934779834497889338\
75410567198737383140849578673817530767117606357383553802205316568701406915775\
91903986734108587765617075407973715589386468991106706668103974931836846821113\
04271418211644167745840262461613461396647554265326128830869845304480490574334\
54783560968489546192729860539098351345126822014328870590569974376358032664803\
1958566871411430)*Sqrt[1 - r]*r^8*Log[1 - r])/Sqrt[6] + 
      (4146499294936133926192684983791899938620517047638002486831235309244058\
57278064237813275887436750596075722085454350439487241285863948676323857309533\
09495845975433466364185120240059103125133058511093802509772127751471197807098\
25170655279024586936127624539060346946095366753336771392538488038891106655187\
56137840777448502298793388630169411142648555328887486713072729781340429456645\
96466469672180568787215943310487106351909262554027120771418110762609948997801\
54936624856312888708753648020695495254684067453298828785118946107425880212729\
99213116267920284361528614398280834975023042184101106485095792309872242451594\
3775907196985139013961790076334251*r^9*Log[1 - r])/(4440662936998215994039603\
84302845861162338806954128384671501740799765025605582200584698358692994335480\
94113531266534902702845122343411066221160643260122358682575594745942790634405\
40185257385678822658061605968870258596182864724715008755791570947236457040636\
78975396549150785916802016381234325639876800320974725147942924881787258929755\
91397842817913932019150294141160502514627914660007326984690086968078445988302\
87880521482915521758049674200121985641709458689958885052029707575129157267655\
14619747042235572130236584730499604295416060434520259619492895391864790213146\
1887219884725993421147171956734046410330688893991575959903827860935786880*
        Sqrt[6]) + (((4314022348361836674680180269207736493175169189818854398\
90508478070955177504716811209286906082473080551036330862181178151778992352289\
20589869755828859008735703786272769820482028472514962512611368681221107799671\
74746741962027197603003766606032088232625342129793162674800201061266868316341\
90307740441526701342735228286525402370331424145690875946102011689031020939533\
21616840479843535678982396678236391939187783840433872348058444109623735158281\
30045742823564282391470465934807514037056223199950529836095027665640005346540\
01102580565420010629852961583171848737723933701311789713545117858577650772527\
9986497*I)/574687283649345313544912328558384288665596345471666867250039519323\
27704693373288312329169110543400018829102974709113651608767845759863823746370\
01979837410883758752719278337420769357729322175731138297239066678683716017577\
51864724048854990717704987331887979107505767790126009538517199507969926508055\
90001310327143469469526268446035714053775944352345674122136081215488230220000\
51476540621049469881050103574120488944713038558664176755481076473152552914164\
26280715284846252016756467770801193377769052011708378304748633373316007398198\
40674820618554674368517562961222672212513786261905486235170329454160)*
        Sqrt[1 - r]*r^9*Log[1 - r])/Sqrt[6] - 
      (1119659453075636178553717944939603954670849821109311928393251924835232\
02377822663529411142333493831634901403856230075586916204524389522701965198334\
95001081635707276566375069277381723179264515128815941676494659823818005065097\
43840423615600330473824265899370036834535617636853656286916128021409703337657\
28365656084545288851154160667234167915260365819033215285924320591961115258495\
26670155117932692576045290570350799976225067880207645535860747631946689759914\
42908882285419845827718599431384029744314338914712318745494100495607509251881\
6486795191603183773859327611418858094122182431510658336979743*Sqrt[3/2]*r^10*
        Log[1 - r])/363847639395590332732635715860808214479333791660301831772\
93096008686512757672521692366655521211378809770039892636902294964537507037110\
94905975556068891022606100811135729272760573077848564788796717012726896724663\
30316444926061685600145786490311990096380950628712991423489914402371535592949\
68254379889855140600048126256369151344267337858735464641521747136417251862422\
46886845329173686690183832927093105304408829188843567584320905063794979319698\
92369944249933064348170694021692746276856829649710547924379033966857318397389\
23617196528399765916280313801991045520025590012871427384073707949440 - 
      (((31971400402331941345156394296223404904699509720159600942460005141154\
98986170233003282482589373169830131477546881303321088856819391063676154984051\
09513509467119308143563021542706137618806522389348899115627946763263251926019\
24251704958341049604296188872943460948895502273343729556240761461481212889386\
32835655317630264019846594367078863941951378328619252911961242718473212222717\
07265436976320897996621499379598632176081947881845843988179783182042210214335\
83115504929430996194394734887336667933517934920165158323748872798784943401445\
13477001095347669121*I)/44947304057745170838007722643272853706671695784106197\
17097903598202707321328243621722182278310210229395506341484911932119846501820\
63422634553869891246629346476024422572875059343279567592572895113745133520833\
52909135429346474244951981995288779622229139382073687054085514470751892927076\
25702090786222874117611864337435758755551435790680091321179627133296770129925\
59479607609492626117325961766221787753140081186183714239372222267096571287498\
08801952874144445363671318550684647634017278795210963900752189895412052935542\
736795619976178890356187827246)*Sqrt[1 - r]*r^10*Log[1 - r])/Sqrt[6] + 
      (3650985809310944682133127017231786100491034892510930574173836746103772\
63964694570105213278185780927252072796526043591964335033057942272758081773261\
99523937287145356898822623266181270232755287291728677113014347130870277203672\
20933804201932970950092699418159924254486282539109640301447620273588456978619\
55369946609257904249362165815653737525806193242042079380385762444544937095605\
40239996571282263450230450027803160602694864504212573403165355297201226458980\
03835058575819790157619143515319612116781546725271224093435327784348690566142\
825134329797*r^11*Log[1 - r])/(4790661269257224857455283081964488953464230022\
82897723390445866707230565548280266449596789880296453244785552115594690695265\
68590152807505385674056469102639175240859582369220522096045688814487603655946\
39770336782201846123610100221282928087093574026743988715979938029470186838705\
85196050651861312105811970974387610251192545793185872746894224081534053549323\
70378333359358699343503014861709490709595798408570976206311680613008375529969\
86418492166604447802375773689172270212125874967131573493547004531493566234184\
921614654161430012295390412160*Sqrt[6]) + 
      (((12161222029506889928122501047065094591065272873399541713486249079713\
05300052532031081324691043922896774743893444720899123921165164164410980863915\
86140072568611563323011975472766941293506146860885810781041727265788016482195\
89760272582268638445187500958102165757303216368400809247468605574512672735801\
55963349628532315161993506824465603698584504483222990640514784498278118918713\
03391090802952817303865266948254408538068813752110381308146804977576794422733\
901840086223665094249125072473876832891072177391*I)/2207768203384749870864925\
94532630063778680950204496885801930750272703994486948484426853679022563459186\
79419120360267313504945485103114251672228848322675822287833681665779433716094\
37657234541339959350706274556864142611051306165039036516768197838532592840698\
53064238283268751085503737727083562676817319156501831183879002620793797806348\
29435135267301839388198983500217381727762243957318165864099897420471007125253\
75028926301119279567563850809722285846036623768961616354351178289447143697504\
068511792)*Sqrt[1 - r]*r^11*Log[1 - r])/Sqrt[6] - 
      (4493934552595675604958255623391846579827193306031351201638765688301298\
39701305780585483458963728787055673999870961815017084459532020073713951509622\
76619203089377001563955093269602312101183493667907054208464787103810674465734\
33903348101967761051454131880797557876149406160674041059228323624427694629508\
91663067564335209635068318481746963820985763234911240847915340664572003029071\
50592089263756749302565469693979868996724817289612182638029770638222985960250\
111786105542930165616834644983223566597*r^12*Log[1 - r])/
       (858526478783067900721755679276374764593452914113627117578220344947208\
30022652447469684115884557639479786090596770776833045399734859629537451392133\
42148756347556136612781153179644702623416753537261197298173373697350632971192\
36210955663525010966501164191367710357811467153080670072896923872595020439177\
27624972170669853579551002302733484286811928918512647763146341043568800663998\
95182352172606121344092827460577132023879346963672419114502038136344174612684\
6694529974522542360730352145119360*Sqrt[6]) - 
      (((23724236487347394213657193189908878777827949496885643396367727076085\
32837599978251356449882866131376337598936498850207801837598632831943128444680\
49037377758705021309669519458613718136911997438685494895342473200725662532292\
11090017950662241771651075724797935506306429896240579445450099964551736879032\
05547629617104939153750481619285540579885206795931303919945736119498265788831\
2092986561400928219523754225925956381251304651840034853500996535506189064119*
          I)/6822702981754177976003012795935119755399458895390950239284246532\
75282992820871155751844393419677617993268364950596820031729157448226113355420\
64950234725425652021225940573619228053257512841000430679878810317819172861589\
02039607399977039574726508015740836301623971950768177330651936003437047810962\
52234641227442966021400609521698009332117763370776623870117894586818680560675\
241081093168534638838854852285059136103522765742923498836611738896459329940)*
        Sqrt[1 - r]*r^12*Log[1 - r])/Sqrt[6] + 
      (3349367098857888553205769638625524532848560221473583818060575796551904\
13552755603230834763292016515759921392377887403004322490979918672102166289846\
60853368235710253795039826247940977958492541715306756526290546290262928612999\
77213583097054442601011263187146676938946822278730448106116729696666451307723\
46123607364555102441142669202138076428798471595155707474882942445547970713913\
994246463751906538909011630671142627539586192017582764562080321773*r^13*
        Log[1 - r])/(11273566408108535930405296462686127126178248087535580245\
40885471260250811711166522319051735121111465538838592929544790957946880758808\
05206968818950834694397755746251974980578739943784266630886751303325641162291\
04600850060080856945097808375542483400031678458786606722188475546242230447102\
99591718056257124145112665812597678800066213810361689781710221188360237320920\
374747494233035953334852011144530131079640907051518149224248307257716584860*
        Sqrt[6]) + ((15126436000637085899298305788301943615975608318628817682\
25016868136442980277716043302948734433476369845996266733969870726576479924756\
67347019026281075432488096132884632276695990128283114425485067756369241555514\
73477505142421785034012859077765488525905842821723813229005506478544491488473\
27927579812849816109690449716785589087732370867349047389817985320925589022428\
76026153371620793352772267967782458953*I)/25564459068462842654689478813008869\
36811858818769001725242246876950954662108757757074507881216951619139310057989\
19956587852580885615853664426634022875458065390382099357172053679887288845948\
32822646107990201112972116613502630442503592837497705105083778029950655653770\
26062676307438925195544486442446987577292443650095675621415038528018541563227\
0780887298406139085800938161931787884800881178574661840)*Sqrt[3/2]*
       Sqrt[1 - r]*r^13*Log[1 - r] - (240549792345606007769905025969755248819\
24342681206015798109080007448596243986794601339543950371405933069891524852342\
05406101223976109809003922183298625190298961632781256420754263342771062998205\
64877127084699866538559110839043228345633510710328282568992348033899289355969\
66856940090326076473015442860348652249654863233875354010545320359244481580602\
35748251786184739839775622127976907718337799708153*r^14*Log[1 - r])/
       (174512889059282701206949338961130079526819426523338684997168896096797\
35195925885486601284145737021801298513055047239598367601559998691474239757257\
77012253887123881753796865028909220569698843441389077111107839036206458999949\
59641571888558009841392965591772222297365138893257972632552220408746870829311\
89844650853154960133830146759158004033616242410553941452140374794476766254340\
687548998422760*Sqrt[6]) - (((71839228604868773579855484766751443989441579906\
00560793162507396382572333405972698450028440105559166007909688135566944913932\
62478235130389268279382080406559268980986879134159613853959768516763670778533\
69125619150426717102389065009777766618778353612522037145496117079670056909948\
1674011825269638704156951179224189442870614339908458041515519451902238211*I)/
         99447465321283362264381763060721548947279812386857071439662319116606\
50516421126442668020831489038252428797165920245147798462929802280386354180245\
66803711372958062427395541944973748626453507674666260134491104178060510203461\
85988443546175062747274955245186299653200155071294925192831644424449310325290\
208292624502504539670163485130840877513400863480)*Sqrt[1 - r]*r^14*
        Log[1 - r])/Sqrt[6] + (9172553459665020436844481673707285926948985125\
22096771356837398470095711063326861416229594657670890553875393656271485610580\
28913131922284311499990144665310093580424318529743337678179730855732022058031\
37571082181079987614883768226298056493610729458922170134404930249936226638795\
33205463865529965845658732304787977663281342807343499954469627884051*r^15*
        Log[1 - r])/(17835569119804157580042404999431380667866537572257279072\
91635039389113791294230183865974568227499832277337705256507634921451566729999\
33420891861720271168911380492861925127575102050023859300765589132720206228574\
14364126113702623719965251075907426660169622564190430651059815371722854723060\
319462362541918450766055434601716316836603737592563020*Sqrt[6]) + 
      (((84029029149898910525107517864879987068055253520857014466139448774515\
17526068229621771750601155633493278775237949436987554094959599588826238951784\
67009952423802288139451796907881482658474789353490282606849125583742873507215\
96907170413485866740270444189644925628797814987187652049900088759999071167080\
1*I)/366855721251539062021719502242256908296096270477697236080154216754262150\
76631768906034691839427837235176522780134232865855747537460563884321392502151\
55533000699719511458996958314091280753625455274327174478240823833544195199501\
93964371728544898964331203040029528663325258947007249798821649619231632)*
        Sqrt[1 - r]*r^15*Log[1 - r])/Sqrt[6] - 
      (2279323388795855136995049700933937025108958624257806887929348979702942\
65885927640094815338418219116625773655921386565451419202699458456563244842282\
37418649262373971314917225575263092870003338335895828484919049653163663864147\
519566399842992595754389187765687520316916966236300452167680563320432477317*
        r^16*Log[1 - r])/(151363330266171389665616186155676081839417617089117\
95255459712766991668413355070015666253801940307382953246967526047206012317535\
12550192251369836623619979760741640508231927938147807442306332247277520718545\
15354182846145839649272185544429045606761836028847982275779242384311989579893\
2002946943040*Sqrt[6]) - ((62389322922257042023993188666184067703033077862249\
39369533951341111967755830022318483277851430198075354022639864805061072586948\
93827915603297098850881441014027226292497435048270746150139431297402519254297\
549812698002228153608208509596330528607791793*I)/2286626798396621150743483349\
02607943625933127859508470623088261590422530748779194575323634943404457789143\
43184582259354165905516186810722621828254148964955416855458196900239133346926\
82773522825947538061252423438051487200101763136822303210002389331)*Sqrt[2/3]*
       Sqrt[1 - r]*r^16*Log[1 - r] + (434351932674568965169094902325335067440\
97539341714119108245829424267473248090128471575929241371370720610508444837462\
52959278159860693489518820026091609867464910362683767065676656588312393555224\
8429509672642470227316117981750180426964277478831927367*r^17*Log[1 - r])/
       (130312837535104866017579046567693565324267770513047046260159869036370\
82824954557172938417823797162439062596315388270160956488779222813219323257705\
46661035885989112487901500854371207146097051086449381485342844012079153118415\
0543214486190450585520*Sqrt[6]) + 
      (((19966196025253263839029886911177996327267474725290415355703463099124\
48677117532012425324665241519696748598875494327212174948646882171110593568269\
919645433472006680333499065430179295573496502188714921761*I)/2171862396960541\
79259393877460994126149765667645295923269046841720231481771805852622646071229\
14439845891178767146362893770591525841507299924509195170000134141459934461287\
913418291360766711266154836880)*Sqrt[1 - r]*r^17*Log[1 - r])/Sqrt[6] - 
      (6759170165263546198139103008182180483144597700029748379038519270213456\
80561873408571212898018381758530540948268269467694463621119566352901242866993\
6418715385345901768647339732112170349813114395146439*r^18*Log[1 - r])/
       (128885534704563431136118941030550822210840836916963777166162871127603\
41090709989358196580464973637580580415216336752910070914832996782825633496164\
321981144847560611816058482936524534859715665563680*Sqrt[6]) - 
      (((44975193673093185606273830021296894438444709748762860995844767026301\
86038803736762518246225640731366992035562597636595908314573822288026329229764\
597767*I)/4604221421673079979454865196117591093961190214896092409732551612314\
39961869512936267817371766270770154162247704980672614237193589529772281301897\
037360)*Sqrt[1 - r]*r^18*Log[1 - r])/Sqrt[6] + 
      (9708841588932768560530112959817362612399592469935307249299486500909048\
51714202904192721678988892564200427597172245088132136234460802809895491973922\
5*r^19*Log[1 - r])/(185718183163568295529679340030177831369525703572856528484\
86865575677656440668659569170451346343921194832007892251217510527324488420196\
3939039288016*Sqrt[6]) + (((1792015877723741068830464378467158354437481070556\
5154116590952052666718256345047208334883249857528611*I)/363884677095262464533\
97907394182242133589836559623938900748973819339815987045253832790666662694461\
990)*Sqrt[1 - r]*r^19*Log[1 - r])/Sqrt[6] - 
      (9978398110948126890351342334434777294763637898380895886340353433648074\
6487795999660777750229147541*Sqrt[3/2]*r^20*Log[1 - r])/120595384103742431494\
26708824563677188420151179914512997728687412017269485588175890068528894533984\
0) + 2*CF*Tf*((-2789652059164856826557363238064469820046501166474517427106082\
88582504390114431150315430188319629406703/15182251808467884963377313282593037\
31017649102671550000171980545216728705838474151734908103001287290 + 
        (8836812613080861338224625258030641802651302797438691*I)/
         104718499164397709476833891104080300646695520585822)*Sqrt[3/2] - 
      (213825843421300933710131271114986579378566300749407*Sqrt[3/2])/
       (180174528874978593271897777939017637611569227841890*(1 - r)) - 
      ((392048021724917298324135622518463932403298724083033/
          118155268360601124653964408233591019627244188269662 - 
         (128132693328340970368615453475198765550115901598837*I)/
          146923189433834131257338524834507120643580114690872)*Sqrt[3/2])/
       Sqrt[1 - r] + (4205522400417727273235337462618606895321662867440985863\
24230209889182537811749195481385374657658482911/26304214548175263664372579813\
03609497423107932224307741361428457845782706071067553795209276624445467 - 
        (15775102615781451512089184007098687020009121286087007979374625645867\
59830636211820941437426202117138209*I)/32532626265101011841750171629655691368\
012806848146355969055244282450800098146492216666018877695691736)*Sqrt[3/2]*
       Sqrt[1 - r] + ((918979414344357730083671011364924268133741145587244430\
13300341688580314709201977715502568763836767374271471660407503667937615187334\
50537663724159795910493944122168333922012025254097956914827876769215422998622\
20440460138133528960645281397595175872441436940087080249838665262071041388111\
04093189501859198645141257608334419017086032207287857493887139938873200637560\
86810962901540472689005168485649175288800881571022397461397664364359329976902\
94443501090206890661910680096036281667067595207458664663313381148803856104119\
87520945865268067743118505372485155065267559116676982570362757923843325453122\
95255656786423676686526399865407856588688352071206565035953484473803051965439\
72817693127948816888267030238669092591569356613309983631596432288496856188586\
58835578379065523118702224888736119151479677961336701251301493516707614710249\
82448937303146609162933164365603874978053638821852044844998359406591201963521\
62888873710368310042035463014339527154524196701787320748802142063548417226986\
4635851053342112465455202816218285556932989528765738758353881/200231110470421\
93304625932807566158317393274626369840468924430699263478508291435574582626879\
33920079587949934938962427113375502315481838080054583476496616671180905237853\
04145819195376320613056477252616532454352424892077829237316151113054673937504\
26349106159442488298306904867061369255994209609055298430832908163681459330545\
30603771579941816508118502631094940598359712643551232778557633814062870092580\
83777958993575936002947015927635349249212495739633537627547140615739281864663\
42534969491344364960078742440241843016081522617713036739859269155256637480064\
08956238684550766810418396919794027900234855077580501139541909075166456319486\
42878148731799227002084552368689416408716933452022117218021814189230771116777\
57494189218555202933718387957623970625306416785046687969749353387723857611941\
16823182011258593738081227632365496872461406302217254735207114971749731117040\
82656543133618524872806965702889652258620932461168927514116592178509174694261\
44348503258036892958207213820055812628225463715249533597798554731797670527419\
09514014691768858304 - (85470604040480774619988498494459663618164532222457872\
06337610970603220496671517342981447212200075659487496270960469711682970581878\
21685395051057536067363615139531891220177196203662634004911376664588883093503\
91916052678230445743887949352470924840764455964642406244085630853048031901613\
59481339513978973410905617963104813066662941799973909266555340256249723967998\
62483178283059543606468743823264050732024517402525145203524092823985487578987\
27866881588197305484371909469466416677510120295960597611701048845133978223174\
90792851875996173004461585429454823589941272642171350172923275167208548253155\
87989337337551484289661673944470718334892565671579275323049539719918564025460\
35850602500763095177331000145446275890807055055241501018307273971067881321249\
43370149172832562665144898501173516384897634185421450984426804331598173312444\
37575926616731750743462371204332611192962550824202921353931109775631286834309\
43928258323479052357233960415112100408288559061060535249975320610581250166999\
55049850959318884379236108609907528159263353022046950001469*I)/38778350951480\
33575370634267214367561308274613416399131264440050415647780345034165578817826\
16972305283308542076415191748935707362184878755977681802714174441246434278054\
15424457012644996691949551067021988560694390220980548049838566991899686326535\
98994804720720706667287294403110041936036008564104722824232662061652829322057\
65194031281412355981524700173795524725329374211446035252777421600152558983387\
39220048334709728608077519701625515783947060760181262503798516308105713830053\
15933002818668431985113816844036557424855433674829957277332513785058051383747\
28320821591797588515014219238346948053717289112467359321770226219153513079930\
68504617133580000538197109324849310991492616950869463822913859384372694809011\
74430421503981718073062257748248741907876645868887102249932407370259032632940\
49309677988882295992478385170263216419813641778697938206735149937657455349902\
14933293308095008653737517711241767910894400567472154226565963468629504929727\
50479043208230739697753792098771052498987959583341334759806348532148563435234\
237713522637117560)*r)/Sqrt[6] - 
      ((951291745942633240891432567226316625581745625455559932660319673263950\
35446021015903163675570361627273039649151737415008238110579229596778555471105\
40716037718616131810105889399562223478682350822101217451204850305429919827156\
04361504996860132839532370358341705820864737633014770982260708313116245283257\
07623824322384334894863694313274905173382511187070360191602297900695116318537\
24822612494666344475287928057337167183452978095890124135429709140499691721564\
98719473942246456918210786888205210900204360883110545371663258973712291382476\
95590919880195882595146298316062769250209835575591788056043303102760601177507\
67221211619458321633911449950474563883940529680707866848486483389762958538777\
71253958075428365185279760853443023192511334780141325904120356766779250104618\
13946712827752537673363518536774748242609325694035202049622164016978499862833\
48104901855583575187296589106706640619369221336853913005661506480469047749083\
7617162139595445058374769821874850371595694933602823584356865784607787/247111\
70223979259443961502933115374618656525951967648092285376344362339861218034424\
76190176588370131131523757836074434789957696372312683365312855777837722628944\
57831386335815368144001044281175585871977678477613558423219854381678892793443\
87265076725368093722629651285719677090690634833563740179985248933584743514523\
25157757024494968740942773721289353208638209325190023800103353961117243588076\
84010452931325920058911562248421740746837395319493875115206937188438507488013\
65549964032634980172738750967430506412277431490082090267989453603808195720671\
23259692709879091370484510364692070436177234763790660049519909802159565070105\
85314702034703436155283921804134987155410154511387218049027343675019288110999\
37601541078859840224000732988447092748826278740344345681168877032926017289202\
46807973416156839844720158201227126195889462633358569870318522931659504204190\
85075401485828875233358995210125946382269171529999707506767191376990009858461\
21777153071028696238021471023064294357873941468899536 - 
         (3558798820825985849858941594951874723632794470927543706141245888518\
80195198572599185797294293355296976679286608279275181877244597634283412740394\
74420986778752745020676299236118908834486941439714144021003572961144522199641\
42633290836029400456156818816556640632825578319730079398318950614512669904404\
35467551381585826647913631406483138472278081916918050441364844853217722442809\
23810312873534160336027784831530750462181272185789710602741488686671309946950\
97780211731788024747423959781955108476599785510913290209199134526929158750466\
52231718949552589208417508867784003568883928763518715671801730814573671967348\
45204571944878674885125587871645289596484357975602501085552490848943178876948\
72612235155023558549280240566353218853082567589991276979817067667777730982357\
79172842263956595637167974545902912405851661067550131993644550109228864741625\
42548577508556244284870338222563139819781648382577206542744997016805156200146\
5082431017004620108727204957242947934026277279211812205803080838822740129927*
           I)/229476652119253530312282244256138419488545107655549065025678110\
30718821548272588248961766979306728573062424399775009095153201860615127436570\
42278906566285723642537362970220423932308448550661113885752564957415225827233\
52463210529826799366027715868572372762122156682395168462655560822033843183557\
79230772785250845753824402502817366693601256223655247117419331528886990886580\
12068449647667932158831154999338182412778072249160966186639879350828064343609\
48707967898970548034789856057291887056211483714734046484393277591842277269481\
89695301210627128919243100197567129400829612765072347560946810923195098699263\
46889885561469333476557229517800183760263596095957841832578378990178164298602\
42683965419828893598623886137282519473236698020773377377342106182345974889243\
20949489778710386737252941448000789904824621505409974400912512590454303280487\
95774861744096518484583329255035999666408102011727913870096478610887460210593\
83174418509923454310504264581412566202532522005622160938471899711893677686400)\
*Sqrt[1 - r]*r)/Sqrt[6] - ((1289424520952340472589382764495584394466576583737\
61084541817625089385556027478639585735449000172983504312283206782965642468683\
86134271511800564207324423342537839126506147981786751640307584140206449567656\
47588878751868394486411625118442665632821390208160211377974657476477857874659\
44903982433887327649340240162793262109974877199194921777326761758257932992820\
21503587854958080558705270537282071034341762820992340832401189781817321389079\
99833158729146883721347003810905651644774951400082969929468854674233618702357\
04411125991018225663154093371867045284547091161477040663870779594253900166175\
67650235792161313009631592669674923379769844212102981412105955781904743760601\
30319463351608159432215017224956262445067620797822894033626941894392002146632\
47792558339837980023434327268237533642114861191450350776354695402890997909231\
76291491400110311026061303125759194639297350776873006785593998334105672190646\
24095133407033890689400639637481543067412145461940728689941226474134421525811\
4031228580678051/480344090971732441588652646885088480504991858913351043249808\
95572515161993123799569242420417789734090273511697613996249687868925980351721\
89693004266016029685532399018832491365887832207768408972412148629643085517475\
79299330334859792233242793830173459215089836431083738017062342274609872159417\
95134763130915154548770285691793390199238187231847205876577846201544413640627\
71710936616413261181339515340824914713778308120966840572515992501784268185810\
99947378285323791518941619662046418063982932386175178489637206376060601011090\
79987456665945518407546601849790318914714444980341498353118546575894929082611\
70689690252710930774879676738274345329854561231394043337913227095328285493276\
29516629731061051521529412668147928394312961098084277254226906949564982397239\
76127807843256169408983692947411770679604496902614707648718334442739190113800\
39432899481640498248643847736955198639443006151889946994909164425335697637742\
47847497051807035348836336955969421467573611663763166149568344786729700929088 \
- (18564918743257078411716569461846019474408766162171769495418811262409718814\
94466494124834278041051269163024459431202807893855548729904136614474571212591\
23391907712992235323560446229502736849643856070457162938851003539215482712648\
27204474518093071664129257754903465496853272390737779864293878983902366716715\
19019517833085063126107553808646659154946538960707673662509119436961155867314\
61113117941777993203399867359519079012479493954197403898947420121822709529732\
81850325900248194315008821392976586031677185802580020662242314934631472327413\
37301722530151432284206719982467708324870023164742185536311340321662419323094\
92437421800327271973199272636736929163758666519994955522567884115894700798954\
05380586918739348308946336428030380269509703060386706722334269621919556129345\
38154958171854497086627566874071396969769252191198744666606319178500340273359\
80718723983367916607596629929722723508174301940553876890733996555063044954566\
654069487805354941057887458922316139445502773925691516853585776267*I)/1222295\
85117617988807220209199805392326081321757141012433240684733566597873383634490\
69067896191039053430009475482725946587625042066578576922637532075491804559376\
91809534658527863954366083885014630893943893020344122028863597880742790272532\
63634236847825846267634013867801116572231674309004599974262159563745072976863\
78533826454389051543363629105544767037171557739763175825122124861613772067499\
84099507882111301189536608871096523373115865173753581725337672262033967154061\
42151006014414940523509527082789442195539996768047258864009579885702447627315\
69751999345006538033373350052399722667577589564242554999333870140322168414479\
51803165043765650392805250388660942402270053191593411956253813759171797794968\
45315608286590506588010688313475146730554777741010221908313076754020266683556\
29447430195561291941909837578961195431661672680366466728564591323246629635622\
22025777430822772784879032923144143613293186672908884501313000102906280289681\
8275853069290542441232969679309758741971910204678712)*r^2)/Sqrt[6] + 
      ((249491132631598883694143563634253563353551604936870356621329072459469\
24948207499466994295710668563954253608182198636845157123814014454878603840932\
34992812353926933867382076987196601524359360871114865937696672599921980667841\
14255828409642264817805794364984296069200808618351997021026144973554108916501\
41660620078449508852578726191720138765282149125580086895499469266578316976915\
49797085662363848659962218498157655813729554613662574677469546600526282312566\
76311227673232339522663557603847778042457278881699122267880975607690841326651\
91288567044134264825504046384459424868525146260284461113230370998341956199914\
07083503454991045400692119491632966945290175407058608349786231805912695950889\
12964139497222009385706090975031084711002779872601322120394303570658402712199\
66090964544229866521343737986610406241921451976296616054965202216041853844020\
96340523926748416722414697336186609402800480426099588443153772533292934864318\
69430522995885540488473/11739084432701398944848999706761188145877691492082194\
87434171545895989183868909621264275416532242862170812668558346542551975430800\
86833150377691796870288979285748115316553073439621457600773099257431861413686\
33717259874390518790194045427829561344279037848218734458790833916858709437750\
52787200920853200843268864612573047219370167893384512398626279905703431062306\
07435077538828369656254837847088509524684703172599782992085419111642140903592\
66867623792269295202724599398289434176952217925648897792596011821566348239125\
66274086650261336511759573196522839622152016665377216374916930809699357245249\
42309219392684855327928164304856042507009497696299905300682601997964849992638\
69933871642939545978604124019575765324473617853879453951836068853714021618727\
43978628031330324774793545996509004048912536358239897810181351109166411876296\
32841661539944263483541355719572871498539567653187312570646811645202256561577\
97473994011683885410863819156375840 - (77298792738727878420717993674870122265\
34244313260369813931770143435492172986186904160274871404580104577313526059732\
00260133164532196107012822061253969096096983410845021980006811652985081889789\
41091265296933456076618515183829840684175772490082719847255543597751934020331\
29385352508530641496690028425984607274186362549803071996344139860454769015148\
65658103001488380035186802738638449128803099374850211102704948452964474150220\
15291032398484285516460882603436973087202331260422836802705740455806156347914\
04527800993650551982935715365805850928752456236150344535036560141225511585602\
63274156960539849227131772000641384957815683101542166702125414412914506920563\
42737262515375245517985785438484350155681523766583584396771035835194499909596\
96629435770127805382516921547316040076230440385286473566782258348513255662088\
96492953091440043965691502845624082902885247310779647322004544644667807443207\
748477405297518847533900041939388394979623558844417658567*I)/7339328570764414\
34185833902947601784452227622330158908739795760204862328558693727496111640599\
07723183183103061617063651269181559466117886480405304577869338838105594131776\
05433235172849084167915441600528319079577809925849462847657993744258031863900\
46464552195735371082575711607751530058490243332302134991846854722585077134001\
16274315667437375610587067332102438131956309495275526134044229097642581757988\
63403522503183532865976213435562591447495281514287294100194205411333903831551\
71389072051285406003229290992876675963058070525499053202406124279546941691289\
57184769411417089226729665530688894656596065400792543072982005628445207053501\
58360319581707260816720185352748997335950714200724123863309410240737310503528\
20272039810235658097006142452212317597231935498861584963411616160199307258987\
78306813414789113206734736076985657775379169731008393463011184033467163026550\
816471395345045967680174239544047934855979290498656971493775995129896188800)*
        Sqrt[1 - r]*r^2)/Sqrt[6] + 
      ((165008733735640315791609306206382307136086401803890233404017312678508\
38391054649610054967239752508237585788072328613305567485427380007127857943678\
19624511204845128541870975348633097707782098195129718015456518577880654940183\
84634811363817352702618060460035346821740683177903520814370681624793395971851\
82888789661824548825133162955136384529189937192506704627099665925725023459915\
04484519169611153635514067548492492570730454529267432346481463226797401632788\
45255294755776738899019873484167839409376074454653916937184227649323339333029\
65153922819879266452739520272992032424933527023211976178526741188344409789707\
45016219489750286256461278156107358701371154872166962468716419797281663385706\
80715375164647467106300529309294024299424671215164592301632617784518108377668\
69608891578071564701945921425385548998084700377965143215073863668815390562538\
69502145842108899314698672962453042134005078746891781983450516720871368998569\
880788980275315263175119605/1410224046430607703644371548702709673019585760827\
12216973609758031966183069141631512175680777184481491923192566977384402836306\
79764622330513343663980111675383796890544927993624128745054446630620193788388\
79119590566332361909785835890337870445442741509188754045127729729452206313880\
58865128471862615420577419029329088770848448338188949852833484614488150537140\
98033861598096411782210544400854790051728488103520300023323556536597852725519\
02384588683054384968145859148641780210760773089689106820685345635275218869232\
13307332312548567446179176022931988327280591105470826908483952237229161944824\
56861633999145900791500195315910854943852092265550904905859940347010250717884\
09914295357869802408202502500971258804452901971144426480758003931538543662936\
46318009101263515370464402347447664706260860037104591786562722816256140005195\
71700395560860453632572114810092719320545322250072018222167472664915825543335\
512368673403448448809295936576679303810952 - (5583414560052483271943090959398\
53214294047598120047056911657054424571637345346623111191267182467692111043657\
93239497837295191314773408559827876349396762701100008388745965783162908134367\
75057049360175488822390530092593382328701884146115720227657476266571555416934\
43223024598532867183096552096346460254831612858799822315772022591707578797270\
67786856947959537242794772769515800355385203720912989164613704545964421290509\
45503070883364752703840795718684947681871414005388078516274058974541235018624\
46345437656006747681534137353752902406040975063197035819468032383369803164166\
23807227573775637793677596871185830700320543886978334994804104875632608617192\
40797767072941436596837029738820452807859920818982509248212646461607474646591\
83295182867698723867580905998936396964717669833264584647174778031751341802928\
74180384267658582799051362153372725918419777623405505447023844352304338623775\
68203795682783542922253600848975259798046241744597987060295029*I)/78289232222\
85543371784239925488683919226314548149312594389271465358953847936364858239719\
34959522827714582723748697413682579358730024555837162974218534758296107334047\
75614300241904681124497593514059785232556050554313328067389093987068527801686\
09127822973633344773081140992505740372895115731628209902770694300814266964364\
82569730662230128865173863437032570652019738113917739529104574139167734263896\
66462509906864931147335075990549435323234365072423997206490858588920450330430\
54944066270665282716322746673709772165016489343125194654336484551802091087002\
60654657050504494611662762987560836610480917283099337942587594234880693883653\
02337628014109748375098271967249600265671969535538324424671873078583066369006\
23023413323717893692225003963150265027606385832889397534916355266023352984485\
53461019160140190038809359587432837447079032928789819346027570761356000715348\
81953180713597087578754655800754360427410056882498003743067872290212164829720)\
*r^3)/Sqrt[6] - ((84158778923581967536909438459023477208563317684984133417005\
91016906424433858699921194761723549995182528732040101818768795655478914340733\
50869135859727644591656722948005070612080574901176040682829595833641089554232\
50732418085035484057869458545929327728281423229007034586284085473273898063875\
78756310783914323728595698709501856186033180898714546030553351079346588210196\
67224705418136485382858760876153968809505038387831959145945089033317747139974\
93251206913166912143324371081490136484122688938922464764678152394527248184500\
97849512860567844482603360552416986605768510934552158280166146378852641883894\
07104077238878959711978770716815247908350655336542522352197432736899456458052\
16429179477267288241593235575660777640924294624076996891155465598850599250309\
56055357009992404543180144737244330940445507253888633419076874090974263185099\
8561166965934094863338841413058779888197583310114934043517/959909351935674621\
52511487613755335649963871706359345920656581821004261753706725971982304167134\
92317512815916642212889279130707516485159877081652135641594637217142039014216\
37605126753744253053228647486261563516384025888525002552557214663162690653833\
33543080875431322670638380562972841988173802116291891235895226900045067318706\
69895224814760815920630257841773765695359279768694841881449123884323054123203\
11237231461879968624933680809239146080980298626304641484901993612572745567181\
05359567524706350230457714498396665792174708189499403039578571361572040967848\
95421655820596010519625514690877024716191840071879783304036278593961339386391\
53758094073961761249300976371576028043788572865865521491219261490716695077194\
65434505332969867370760202160465581689674248606342159631776303973547511323957\
54926844877041899025268662694589951801980854148813645521115215623077727487725\
23265368440604624 - (20470520981894025382303656500542981405899905956073193986\
12599098626672036128628062811492591782743994138418354235682680904898717030543\
78101390034933477516401914538741915609694288511683535402679810347680902331470\
24967750019668763053932070416863930631672129290702952087183658223642624104876\
33102537589248006164648787073664841832449507795021328813579455235243441276448\
38148091699504483249634311153273968276675384937965149978461732474270104794220\
07646016018647823485290803764662872526304120701412816917278547519262258271864\
96737216407583130699520317210641850637157691633929363855416523022721451636875\
96722842703614006585539679737485587745565138446038249357687544870951483437896\
43704099462284933551919310197792699759360152220442564362644772771898119373519\
89300766833934692874400618690158130087339940788886367289217627757399973836674\
7430249992970295025409335743490386536689958679559561214590435720419*I)/429835\
48029124031605620802333604122290927911453688891677971446568295810126937918289\
54109060199899026693579390214094596527260276254256113331103117503882922237977\
28398892784632446917200141149215108398402062378434901382176522465566501066612\
05737014577057927864077028157784130252327539200652787189305460171829807254904\
15994527569714512103547796865905848149709718648422704181302939333646325276853\
92043873671190242173674320802954272736888184327943167857563492105767657909416\
85512903140909281238122095260163032306292759010610145839958014277037150410286\
65469645589159214871499405397216176681781102256440671925352400039253766276001\
76648696909173898072527036281453979383111098889511097989373800567116294532355\
64577902085798681990348561003917773190722737205160365374973962259387937959036\
15152843439858881319331370480462434672958158828769125233239908545995973519176\
16711546095323256025260833146088320)*Sqrt[1 - r]*r^3)/Sqrt[6] - 
      ((237389716974956689796129353779684357495663775976123081692586648638016\
09754636588854016164877146784241848577131209207628572195130533500187067994100\
90830709849594200669280463906582403940628471417108906386635126541279708353619\
89398538978348080071974808346621631966072602936959313561935461716283659542359\
64553779380923160024897964867996170448263055805062554539634767151354679228317\
12892536138981690406489963722235382459057793048319016763067980040667204357668\
28715732691723861206166950561251890810435099859064465060145140579445777861443\
23238922363245637649264882408879580232128683564097974451856371836387593241483\
68718495122019156708453781858791053499140287504064776405733831163156132820332\
69299295270209279540845820960558077718985696157986473068180251247558268386046\
75962333669432393683575312036220007825991163071721054756688673052225389095241\
1692459049293688655088794504437217918922252175002655065/607240450133784005786\
55479965201058691941659906911897370796985174738950457377925897516827193406116\
20819345163709388163714483233562231221085617675867588419731314285038748650216\
98637437343892868770900073104398818994434878025081773875806185010537937043541\
90941591982482605527059587743178012045378060437068189161879073679537966526708\
24610510248233868227215610134619910198584806204826227683898554541998745852812\
19784499028396775931293633860658546366723173295686479304323376227246125053625\
51877923312511296974528777946290988564033050356741712104210342104312443670859\
78604954138680852587851380924539000664314490586898508707673350478140786961968\
94306069543699600622344287471628759370334482479725903253658721517926569190865\
62162839723591834943362225384407380596990909354089591447427902194806177344065\
48278062269786909561201867705985001648646437617956449297084818885894875733142\
18114225995643867412 - (10721628744879016954711850736599427864036908173014870\
38998416518268362633325613368478337258563425934607400346463526868341692568231\
38085902599793840795964200300237209294949010910931901807843013306503041209695\
36064456463278830654536175550617414620700013405982579539244035561410722388603\
48572248496415538020276191154744971398918670349918855782771557592743614537531\
33160636395609273681225901985904116970267784982916792284096290918915986489334\
12248077047181963831934743057117075657825241097046944578352555043389881201013\
78288383638245990105760626929765728762360963892669623900173483224804793804631\
89004404641824981872013802526059716354349293259191806556300764494322299554170\
54457964000817628919653416549132679838740204064452916781172414427981077974384\
08125567410944737234241204698060866063780850050268180638864483581937820475559\
022910991939733641616619224996583695565592345121855009801302545879349*I)/4314\
94090581013807361370335322719839755821306851339011223948534879474462455193357\
83274670103409551100697557225309335064242723704751590928567185189679267558601\
84034412900737285456733597496245409909433534638263314714152975868248634151579\
05039276121236340082081022935505230887117391179801690603594989327745743240237\
91576080960825816832822256334755245927663126379841343722523978553686743390345\
79837469376909993653681193966833850380203248019976630519858917434485041897243\
85859730409142761378001658592537055040500246157286117022205492094313940160028\
01649059861426309361868244044579097661884387969593635178583040526696477601669\
31448265445253998871989021734705865119496381670631077826403868223199208805224\
07841002024310958547296642082629892127240623742155661141025694715979782378415\
51271699587566652644548911230442073609522249024608192116847253173592378317189\
48458216285300498567548769721707380)*r^4)/Sqrt[6] + 
      ((141668552947834584660113025001496115835756921121029562958663182403511\
81420621285741577006126969320158545568802454305195183596493607906572619264761\
39613436457883456571152411528340420092955733423196122040921350436552621080062\
52906003121972679106899894309497176357262844483053897049813825603868926472671\
57410799540323583004686259867970781677969305169268866752526092729751309725330\
42795332314321438668435977994360629877011522124116489489075012421688313153698\
11130245451978647712746879646831989031600318842144147946179628176769781135485\
02572866268925735986613047981942066297862660277738663393114330548649449546744\
47988581528837609807880643434298513215357002630388939099528069647449622116884\
17121202260869342853595337070405905721849501091938936656277938334417274110062\
39715621745657277464627719356463128555990590858955940792378311610988393597299\
5/513250211278617707398380870952285438255290791956098453794755550608267230992\
20143858047719768057040019369532537559278619047527103257010183435332304849941\
02589696728225415678573659442501858119709371554752345439251493316269251301474\
85502929989802545131600826627753339025624731899166559238278718831562425933074\
75730894855365868332997629353109172612036377254466445516323090747248065341669\
36347422099365023592881788706850442353935273341702442445630975806739576835557\
28682451338255665979919934799458544986859319568064585213076355475800455545786\
80538443520811107041853325500105945140302666927967185115137137774456815341452\
15264681505902675083139612540387310888026879275912419036321090147051508233527\
92470864530599648632343528995196646768416769965279038705279122213843346320724\
386983682539660925018566931826850334385198848131068309624938309216 - 
         (9562135587702105028143984159704473164543880334381760520825831634984\
44528220320805678713633700127280854434735688589484873698085040205159504844294\
50827003708813235827560314077201612614436714434592034977374761385426032170886\
88629394936700873407526746121791730591106001025293277554421378745782955971790\
88129171842554290363056606761385218136465230109001814157087449396979915055903\
04948447801082457620736947330976794676731035060153969115149946596832514577250\
41206478881483289797883861067171449325660932281242262129188240770712774778246\
23290384244985282781753837169339881121173825892564427821288280600215962419066\
85172946512785712735178255650244445847176417738025085658019836268908565097501\
27109164553191449689430136152571523920840244931859268875373815204774447492288\
66792727786994497271596461404517568572771077189957124489316402653749047935188\
6114043*I)/605383993280204940226269549213539007339988950019243691393303020679\
43253817573314655380861597698058247676304352400957471548003411707389618322189\
62450466382293359006148299928860570714497467003366503816889014993861512328422\
53018083490630374240972456918882583527014335661317715457415504744791990313129\
12749033511828323922825784901602776547174637914084200388549611297585584421709\
34805813750978009208398689055829968962983480910267324127342360848860180258009\
75589724719136681252859183936870394982685436095373473003191823997868081001232\
19682638607833476144463849766578955707702661267367509596202711018663183423337\
24869272970229878985634558981934926606659473303656676837327415770813034662724\
25081201671866427604746155648839194922264707005431590327729625541901197930517\
20465755901569956437709932678361719890431946703593171237168248199409232477274\
752)*Sqrt[1 - r]*r^4)/Sqrt[6] + 
      ((384957748195730825077361186143396264088006262372642718358975662495008\
19571873054938503030454361353170047160925103522975848174333461965876071228561\
70778011668099740410115163433234482127320869558445100123754500875399850255448\
40560260821351900726861979619209084129856893944115017183449775685254256575274\
77977318573198288199048452093953593002406113500104700365133844929512163816171\
99981359939808863422527039327548506657298540250829139545912064069847157809647\
93262889354520179905466721365238231596127712039402598281045640333450853264443\
12228111916332253531482934320350556431676936302774159967978690457389852323750\
27913017748975283101959411022318845366528662991594760780025797786305049883984\
28723031286605115997158693720594482005973676354636028005207455961873962195667\
05092162503520806220965925567966536214423511303342401751758393379988457428294\
664975/3735271929642659511822342102013825011582247039882328451221822986608664\
80231457165970482646690692846235610907058537346381605308055504359203365287720\
79779036800637406309534702174917034117490141493455453798888760502563891105643\
89876084407193194444486378828977842843691219951650819781355396993427956792685\
95124550206731962366688341341252431402797155711682968766132695149707482807164\
10216485176125334924172154034064655546695865759437410879643012230087005138230\
68859605847832835511798707054789663523249409098048290116029757166197084850324\
37639686731266806440371516533332765572703175814158171241529914975167939955043\
07155788903544425639904324678764968570857734928527022003642349591982353177946\
28580336678479855960820964153360746322699011147863651126257163039507811138920\
3785120337991004053354545096400194974070156540723391022821002060669480006776 \
- (57656610142424954532001901884881078075481326969926837863130718732044941975\
58563607427125372250376772802713587607992209819306378242711473073007785992105\
78732469315337921515735544090377664798717010327674870970134689746062089209655\
71732207879369582963104193672554157801176074173001361878004452653239842797264\
28163363345883450503436727875381916580222760794957582121759370232891652200958\
07063827409737869297326597717891904281284881828417903203313320030427246935699\
26800076005925365897077772471591966166773509693198449540369161525835063542861\
20931542757320383646706204004010564824446403940706582683524379807524252653397\
69610998736018254867412728218239599009771149021827524515175942788604443269264\
34080286255459751723105243076178812636243082834759916918645983707187381088666\
7824729927720264111133728491830773500558662696529524950612956220784412527851*
           I)/856230434376911063265533500433220850158159832711930065756678231\
87516666014157032954642137523733838662526863656119015983950097354340384895156\
47540168104369087465747474100840680318079439956029341690784512525117505661650\
63680091601737549512385269726331366379781163011724087562843186370849189619375\
96871817346724369421546961672957716785651360738655360086374184898535857463871\
48989200896353984069450338553198820813497263638173315228976979100772919405701\
58370527408005534149393607871925182303199418624570887181984056512887916118142\
12930424180716853977112655759410603061338689939273655166246580509433722655363\
26382513981602360976498060642284215757790204165266891247266926015770634004809\
39307465704746937935183652649961296773315095827765366086049289687560112385393\
57248608013922285940550024406844468265793765920775853029392432658262011769090\
6480)*r^5)/Sqrt[6] - ((322452090532282412571796554698719094520599984706665411\
51192003672493013088039876950903138525272908845569619634295984532793748346687\
30440553265223972378203682842593153839461237000007972963957447395637000041475\
09255130553407867247186516026211944938855576206627090329547451418017773306143\
84120793337236060857888573651370060233569595883283680812412596457643256480657\
33868774524955273793658299536358778874318398867870074547821791578714332591255\
46742825786838545865197227441699897309327095403777897794021107649727650850726\
87095567244766928667768562482091842617868835324039606069447424714800934518434\
74832690936244842857713599338059041246772727688665865059443809096132250747058\
16932419900656130095379133199168237197119413485182808606849571688641405065577\
250520353682247239027466768140030505070121/4722887210745499590214150617827526\
43952099664108788498609276219955946247103977871954581637572283220665628128156\
62805593583873069747812089376948671940215718111868874598819018835635830273057\
86318199235694625198224353669107998128543134121906651729043251495986564686667\
45169860679884158886631874914695897218731166667318308395384970799682043284640\
54287640635844856579135626023685940907009154393468252496207561676318868358276\
76164929662986705040454260249286477305479316027004637574929598349052092828916\
73307582323307805085670398941541938796259751256573829354920317038422362845563\
10360670512978475398387986058641349947589934418033496878834212569737608767635\
95048897104822667525894335092782525434616595973283498232748783237171769279792\
04593118309414640695147285670421569629986496612700053216 - 
         (9827653698070536005637045256824498670555883907747858616592452453416\
24332359454368325498460830543889397132632556081514723279864931085979075149588\
04372982704191924009187244898213600592203188381708848163644314343077259980353\
48866015344900400842923465155012552664088431591807349825055188284198466521086\
96712678372901148772836471931029320408763451472011228437371119416920558443767\
45235884885560617458735000515415791175213428273968837775293593948148800887306\
20478685832805348816332686554804634647177657998036068182339389632477306769345\
54640809415986632072850171467910179116950281543723179419931028901103715851409\
71350731642244796697531023976522027500213788788844851194657930215717128498314\
10661585433770182011256308358477534812085961698590274185979441340387680721339\
45401282117413434639212216654734481*I)/24313345318483782719416758843134833702\
17007869893502282406490182975405786397923977136846930582346306527972548320571\
84124472586266996716033957785240173337300618123190412764145548170049169438831\
15970431199200035777826664159227327136046340930572391160638371520872552835888\
85197771438805241051337014959989342081632259481278949574114868652071023502393\
72334677425310729587188413986448619031106450793663680060599653572522590786088\
85055742196653735407974818307844062741655731140839309789670767711773741074134\
81089798820565765620291936804111736260814828995023040767569833179795419266123\
30563538772757455142503198520564430177408460080060247077200159532180936612797\
27274923264969555657019306327297873807430238687951652486357929044648734620390\
01785822829165732800988463190359174533505043188465941863360)*Sqrt[1 - r]*r^5)/
       Sqrt[6] - ((3421803702407121043570549027991845873426502104886061677074\
50670754937447017476863472289572793149468082680983449569220434590365710155448\
26184879373345798162322025518571635684941444721546675884811920087107769623041\
14642676343758795213466527089760533774088877458086110660958673667116923088043\
96394153433454109173099703950724127661280948499804573333700610617520585736334\
15100818733192219124249838102967363727548726289811545122153732236799504991719\
27687265550928658312158700394039376532609717907128647322445489855529868148360\
81135939145350007137591102301769193967151590892793468770649826155898087112955\
20105511649745838450901945339501566193785091500680969627908427184355670248774\
31426825465122654077421086294449325713331343205984936850744502867564424172123\
80048509215468483040608055576670173945220336113/15621416700419122286665160954\
03766101415858964650654597122509868040674806626722978490888924573343683244732\
87151996231436331765321716418265644654914091304192873858683138386054882548472\
05201147213170738888128984129012643143686571674507982773113728048637330562581\
10445197819558088175554317511171298283959881328860457298472279494811612116071\
28098735878238127268066511929302426351227416487374367642577233345001693099810\
77040968783444951988418921454276326569685807455027770679440467802105597737326\
14451461815653871600108176290304866011980798343073600727988649598381960320769\
26830989566347827919788966757164472800433020831904775708840568420206184160815\
83779332718625021862464176787756663049639554571384929528948107558788288003229\
3533961522300884112497418609183453974547779551118041485950515318150110 - 
         (2130926143760658687664372276694506108661494137315062925703975307590\
54780251665207392126080989185219763745881312593602155891032217940714216707881\
03361031382081788945531992322893582687379038629570714117177524626897813513618\
23521042046248290328400490953287111443118471386555112451806933533199848608023\
28787202389870625742354068013819610342345413504212922417847784357763767368258\
15807642628914413262348745564833973750361791154158573757349589371972692693973\
36803914727861581561390839640766303051109270249567156235135656939124551712213\
16504641740733577451283464804519539475277706912856236183539474437187518092663\
07317203614950678364526054690151067336045473254886321536650811570761838871137\
15236622351603739148408556687619442790340593410405131425962348319267312326448\
621098632438403004345537580467973*I)/1459846358742631443454552028250917757677\
38134257063849858999980489935559073875520158260013010194855760470506607031234\
64141281537039345945471114332773049465131515045715385078788072871383436925887\
33272869613397304991860313741743912311820640845757045643529523689368495749955\
92030223300824290792872743376061200076710822671158626474748150389437557639963\
68955233849818925689213799770208196592271390521634766741002757168144597264964\
71908299019917701077654215044728194314118113375559571440774306556205830624072\
41303291311158063305042945717200482053156987887416464282189302974807645220100\
21753929302930926865209210269272687192987804533488554037889557163710787470601\
07237734324908761234648169436763766983389320167716724678862578512867655239804\
241730398447427863469109989206577828396550212074701296)*r^6)/Sqrt[6] + 
      ((902218561884944718811122955943955257875828989168454352558378622035871\
84258301282039956086360151182954227032053036033783511689094225434860663693210\
87809665157188186267210603319926688130639877321520711537346323232679270685506\
60896955273526523695944665748720728294949490606495197548525133382089772565762\
03717280633298035903798772520204278822931779570641216516134368238080041282382\
24839370344693829709093793113554287425287878050136203261855864123795595136858\
10724950797612896208375793647077213367654577999347491735352247231529242139073\
14403529076958999464173697202777346073763721834904373357982158933337934636765\
60252984586876616371077679937542552497883002881616171647904913261834840514463\
503323359332682588370167243344842844107131190329972448/6657588048663330113786\
10469389477179080238356079452565724489172417321096609521725155562407030047562\
55048102463588436009012596110224457691579036760046844346495450536596344263705\
28621115661973655812072449770585866621100052113351008766202632291322742782141\
85653458259987005284890591428160194205557391901083954797212954401763144434919\
71965424966806047936950594698604578192559926975241023532568234747895139268664\
13698173365479409233311748744537172407940337623891511428892441839938807836258\
57238187007527929897131871203379500107123626151606758272552008586462604197560\
80853389123828745296125808425251434373332157928669997181245780055242220879966\
10124016080840317962241510127321186238988818231643251460955150192982029132538\
527091248672225855 - (3612520692366986700464278405499211642578200738724011486\
14270108308023825558256648050309030717992314776511371707378326775413888627603\
46405260467462834239769990626844342193746094852631400649274780299335617895304\
11801014999211054845661873224500508091605447405453904953994692697347645108736\
47124339177188960834647230587867029124750116597504770973981859190846297121261\
44847506351453223603602348587643108963837904285062568072957340547592345685221\
68219285935499029857914751711560964259068430587876527981717239170313553332318\
72753485051160590189941615816469516493705435624312327450972954846036065143762\
33160680879770041924203639655120282290250777858127427185550945619515791294850\
53724573604259152914853977771142442112775959963138132322713762237356230909*I)/
          4395540167039284375508917261740760968860363209574785163043933154805\
19237761915931232433033844431383221429181471623762459712323271542226715417990\
73164547237861840914877326619286217920164434786932431492439580263757920813190\
75572518164208892757052055620963902069198727177430878190464092789754691757162\
99773221933698119704897441936092652684967422668786811049275819192947382750985\
71319434352660818875679100499741336985117019180542891826653394179548632124655\
05563298269435788356607996775323746165119477802663848361185858267368006174765\
63262020576151270230681378571109444658551616204079870107773317693084301620184\
08915399631313206651898609952591113094500539572649361833705700009838860258980\
95271529005908465597926089754268380881616954120328449600)*Sqrt[1 - r]*r^6)/
       Sqrt[6] + ((2856767020363385646066210974311893378086078321696079471667\
59224417338208431070946762904625884811690404189772301627121705902915817703891\
06222646099613404266622290126454431540641019687416968081506882753561682306002\
31472442472182148396709574795883974788402893892199493355310000121565122266265\
78572655301175535821344959980485595939475595815763394091199040356684497188214\
34289706938633935013345686699706077512477991141710266342870391366969005651686\
44158559275465055046090119990762882191615655605409270934565620207612012728708\
15465888050401689374237949669564079359872328965920119402474940844640879300448\
56030531977822193702789194922764236201220298326738272849793254417889172759732\
96554277959651617402089923223503595217741709148876698512733279438610493529/74\
98382666704594682750195329718592559274445534489553151859911412462023192890522\
94793292124694840481351380069189874994673123816168267909710597179226408851962\
71020463613095334036571447247931019685622323612061317769922737633214927013413\
37176339738204400893653237047814642742771489030218485184363371312835948286095\
81867946289566593317432294230848364407288595996463748454207299222019606255280\
75774700851106231671678133258500327880726018664084603770519140222722418068355\
32634719458133756377736651175481562171478757105400930682192675985047359191305\
88738522737535983332159096088753234370835678786257981902885124616170125658748\
75432209365781222600571809044481803101785084614562736923440986131802020515915\
4262633749826590640575106355477656364885787720 - 
         (7958675269914545787632094993927695003701834502457888580546357650869\
58072199930706184562447681377210099165248759254498133449671773618079843166008\
45828306689074745413187243159919346754706328802332280337541841574297439864481\
47496565082950711681232695006994636638828287804867400960306843089639790459520\
11802402761187182102198429294160097220515285994036783508386225985726366445819\
77745286761844091859904493484353111698892285618851701103821095441447802494737\
01256860121152405166851680279362866336327186215608200575430087481100348451623\
77580163014973643846619704771485328971399406542075366667117315099555483456485\
78373048639003718748603541069822001034535586209600136838183293783213244165998\
266542287072267838537601535887646129170770548814905581113391*I)/3088651057807\
34450628700998223353251959949763977336648774878879557905916874314507443216603\
83600691481328612763594064570023284676880963451879186921807162265610546697201\
69149241605383431916089411524946654519555168631107199615763661617162766174783\
00964401609217343193005914412427748784005130760315516361234455536973889826307\
16481193621639454390566072653070953149160132456439800304280076781568068484770\
28568932127193938636774897437686707380006585327026462803993598736738483321444\
77509088885370952094609779303991618471317912948830751506418037752930916307448\
96362731473148575371884281879145406325688177883811533067877196439081676980048\
38779941874305296540272220617067322699776644718738708234634166126360693861605\
4171826477530368975732442420080)*r^7)/Sqrt[6] - 
      (3098900540738676056542926611482738987739600239377261429579645163731676\
95671901126762470054211698520654159959703483464429014652011899713498395128542\
70069169375483421745209033060286262708201327828777936339188772465959833575566\
16685203771164112249339615482755091938545306490892808299178186603158363487117\
67801993996482192845381589205870410282418850021731146215599280761635742649852\
27128336094252438153894119862206752515982488954772837756303469016182327307285\
66639457659812100968292858287976133256956317131780310404406008740922190953548\
57752114544341619838481241648002517663492637330296479608874062880038101359072\
45529357901745114173493435077092312575871358139655425421896085368262987241887\
01459/42457192698820269125660672928532037156880147347867471904270849337233943\
56121122506445304542256699351177393538876707207246488614223956455823853381598\
47847105662385125575346244603482009560370071010922488111252213444280579086573\
35962278879027512875584046851273487623805728932121080737278467769836650691776\
90836245672760520423254828457554722231312604794532712525561268211072264607387\
87735007634346426371047129164698465517184223903981275560715838351994781465932\
89157664095134364919592755019450801970501528512578822586871055867295618595614\
72322274845376325805426662198870234060407791134117816534854531589986953054922\
308364264385641142443846584885901249402481740079038787722645953199515612960 - 
        (58220749777160451809858553320913300469192826605236528830405228862761\
85009056797470559934284264591742128402602095130164273213122479635762990978954\
67633086764778344657829524680921027339370552494102026931190169286896357835557\
64896583785844737915818961984756308538528913806924710288146454521648207249821\
71887872239268173417553738612425450512446504106696435481857394444518301506261\
44185447018686814412108718486642656909330645767263585011150488445471762172073\
63636756123287769876002620482770814495679749305899308721308028084467193494463\
14640780461723515378248880478552244612366962804785120819042521244141351456317\
63658153694861244232126442387356608765091006943252187823973751582776902007667\
8315074987*I)/129184151275438262210823992205963848533061581030490553630219090\
05436334861644684763916224708228669623379574788751006032374513073584236767240\
26912483736835576589099492481171484700557672620535346010610657969704008343493\
70917423697364860650459640266730183426925714959394092663776748899074201533116\
21846888530824621473372738061260856210507413493938132530463632742838555669355\
11371559346692820500389095637893820814447165994085398530717869180259044861007\
82920691198510668989249397192343945509763275496721022673504686887151139212890\
84789095583630006276627466046731507887178455158731144436596270664174567811907\
38176905467827618789252631389253286685295040513567558331917491248787867649852\
2180974400)*Sqrt[3/2]*Sqrt[1 - r]*r^7 - 
      ((108471735046786314743601324873767474231855658066244559426751565314800\
58210824286456169771605392914707609765017420133803263707745842851395563273417\
58327556097609434622014536962349252550939268881480709695544954604617413628494\
39088800353485761318764141610170903688982595268721484217540826420444546345780\
39521899411850232337094544695436312769644393771558683877135765212041945180945\
72436879923100143797789652825470632441208915622571479092476983437332169378788\
81066922746184758997259378481577649851679543532730494510753927500152937948075\
91529910478406616416567109066796099865730316264583235567623579706402631488640\
97970874686878467008806488199118165812585841120962471037324098723842390860011\
27845077028446/19805494426352491920166091999622967273740455310349383611315258\
11421679571615325427179370239010972738463216196429447861931350224879129193474\
43430528129160292966835732124018997002958210819227829754147209178275386385506\
85548873257273204901142270107890601500957914990626736890319075320083368304738\
26518056684514122144277098040020516181082367024908670809018201326093101484722\
30090321159665546506736633316070963600764330090590344792128427966317948655956\
75659665414251013856305965366972916015921707972299729427526699535821776160514\
40545105407681519673712282721930884570079544869499845484639344927987478609017\
91796404304736190816495199878483404762857445201351438312193512556958109836352\
28310602485695 - (27893075261982506038255805795955742034766874573784188579975\
71816314648863527708861221143708359566334150907565725683049454602730653192392\
20596335572040351658552339443655983761794908153162398278393609341423577014592\
74819729782817123778124514602500354036930680803587532209629216501817501166316\
82152260897128585913679418805762028423965201520229441776026363376966943714674\
75240502018327521111917743655929623981904395235348921512992986435526057708632\
22390555652694862042838477771231536866698615580237942647776628506507488206237\
37802275566454451508929068625197468170167780304562443488935754571872121602411\
44719946906354216907153926122399204318418075709653830841243882784337623474544\
061919332002769042787*I)/7443482357335277143275333106672662259955470090964795\
60940311485959226395306498309175119864803601282687020913425261829998860991425\
51834136007373704889103535166935852300415535521895010710238413915230898046691\
95347513833936577209457037174554123943194610245663076617308038034016990089455\
43289758116087268820860489129912010494165108700244017935971778407466739987813\
87342977627642225827903898020395877035095604974806654395704666827476358368934\
72796681751212667559072093874063606144278982901887898099327834616995966134633\
85598053060823830984951762128797297911841423398275531061806775271657573170695\
50324031863857769230190995366472885435914837281222492968188002676690367307954\
777419087275094580560)*r^8)/Sqrt[6] + 
      ((928141927902319521346700975388771943988758538617406170891742137948236\
75444500622156463395155128629156033974054569309808761071651864207503448028356\
25245720395197249293439128641664884200018779715604393950248579980164138829968\
63026293812753389328201780287370041405289052774498848693641257824687211585537\
35107099532316490349839655347546966853162381667642183299292284682525416424658\
85932800960628710022763688204701380900729593598384683471022289712154678058534\
31402888827106926869620088446776608823582723671141113752332870394594689713034\
29592883243103911473128724285626598123032201041491242684749769750422499856101\
50593999458719655270088689017950951/31931730878104566492770041161345086831101\
81360906810843329203298886219745520903848774286676296009998665817764208497473\
60951562767656410460311984323194244843567227991737902539427638250688822376555\
40587676688340694172600602555496687668716855319055769900951212656096478298296\
63667184876341626972366007449743988174901409156132177213782753390722403533956\
87063722888301747697642244363867198569177825070674711601246503988651971730757\
59587870061392049191410541900176141270147269592975136645433510656325405795076\
59160435010345106910873415002660808866041541317086218277058249817260237780552\
190944494279391800625191805924675838166562208085094359536 - 
         (6344505616121772936161143085026887093955877163230934511916383590075\
28456053961153373750278070656176665576407618273262448093485549720510851197275\
27418419738420404969113581452094200936215858328239597159540147115663659609709\
84748714230734418750029068962781938523188296953079668529397288341732713933961\
40339356968126421114005108746155977108621009275359789004428729976708308999992\
53124083455265459062037689241272350206933292281945945097017660333272208899135\
95234901453105384237596938486664372793659394618107992035975969509578788283123\
70750613376485831935977994111308765303920912657933940446324292695846124308411\
13096044447741557564611547755571803622053*I)/34860470515253717960233892732111\
64097241305461908476283003538636859802772293293679867495261720360192636502394\
69080138586533411369831778457096441235897393759941455298448730350239736123835\
54655134146407844769974043647994374843677087467030937087908525184512159832011\
25800370068243189097405007126299100275345262737446181502574399099143308592881\
77306223336654508918344553861136450817824892575923196825076012624509368436035\
23426774795355822931042767332906548822235830983204365140987806225223970545786\
83757890804563350388799572822993460040901362041670189717728660904570507572644\
4506318846163260272805127369150288442355026778730789365700387438781120)*
        Sqrt[1 - r]*r^8)/Sqrt[6] + 
      ((327799396232227713512656938966541381912355717465820065676702933327768\
44679214025220338483312380291757205021804386417395306177925105318272703624040\
83784210457234156216136584705466504597980074199915272629170402623240849572510\
16558815093779510002494980840587472217921267568665478138635082363678101891689\
03578922372407276589058363741563582059213917759339034732962215779224017730744\
95321873302522768062655874195244958383246498211299459280088124524006518158523\
49702045562171381803865185446333601824310648317307900051764205058447097962272\
26964527843346575324625655557333777221376277469134308172161295283677254844760\
325763661479419641156870316547309734466631/5006807155294427634725654902383117\
57242411298084734040115586528713197191374332085540757864453547755545451993112\
53664472137876145431313634100533356459185530508116269727531623095544032531772\
06690731305869985263307597249808975044551987114659443099695287835222352879890\
91872279764137150744954135833372862469199638167741557658034742999281602677053\
07788415511220975747094142202799327009215783488090370038253548002991998319057\
92070143483789084057561397136247599151885339695519390794408963394535369739602\
79707094314742882641539538454379884822311450413484718070417953395075969831789\
3447930120052071496289602987285067883665571876662970374744811218126230 - 
         (1219578369932269238416635272797134369884372656285793131201216700217\
34520175489263682776313087360540876713262600806118883320026897149844390345512\
59478749544162395788396941184247805513743324046253179096134332854687152113670\
09925299902651977345342610168773314179403367715360235581149225698558758686696\
18574462903704192729811706228029924289542239060230231077140794904972524936876\
11383109271548542942161421999099724336659491956044821784768137158603489253909\
07257141535222249382500120194470131506449879964224790933552130645603620040425\
38349193504204760741895295809953461127202036333751707216082342024859141157593\
49919111535771386545551743246411421863267*I)/26973690684796918813905205059514\
91238699404067458960601944746404893376960275263421666079440123605871071254757\
48365102907733632325493239036076706069924916290894047163707051434155351989417\
75946199446301897042100129593852379725050134068817825040768380262784539655615\
65910359274094802395444784342525817089336864826910413982752208037021287786616\
06951921967640294779925088428473036124344301343350191754872585032298890948045\
21083339421867231693587623276130198930337379164592302196639359647054614212872\
75096837748962085278333892359639137170779838982483923624976210184080401287031\
325303438626853744308671972742015574079260219583495240799937630017640)*r^9)/
       Sqrt[6] - (33256857507286513448642228411016766670275368960774592733082\
33164732058869710179086954124245405442388559303255997418670477164831275912852\
67228757240654057131802052356128443698696827680578700263748712678463776049616\
85881848303248082246327522803464980465555117375268959094247066038675188835414\
48729892536180371785342106998767438783311392331588682943418871988627236376904\
69157455911874938720006234040269496719452419788219739848427340362584823745519\
49509828554908174983108205648906971139740604421815860480484992722197845767756\
4665517504941829778288367792969130926103577442086332123263865389834189821/313\
15545215172837824365094279747853464490090574765668264796215837261813648149511\
31289711141458933932487869734785410321607386080052335267142869844763205673813\
63667451568028560430530381690475743463943263038134459079472468168018126584624\
46461032229094369258660232442642795606153708942755636430242979649592302963241\
72394672583563456921989715572766658990658994581144733735170564109690070849880\
01663326350142097640247189369177973325764529784260223688828264834229938553011\
10208625930935462636905596938983680236283284554541195415060294022639387871168\
7020377967714450181442936432308065778327824096 - 
        (52233300871206350806890724826484730339601091627659407636808148819576\
66051319278106677700629844544793943324871127701137389593737947476490252214604\
57496963796165977080851948231425599431838482584498951401555928478703471312594\
65490238503328615777513793641461176621413864791253089691427833781338633672927\
00126846265698519133167310658442424949258670215464281993960615858347037616276\
45889224887257739514491382229531735126349602560772862987665392086260931296771\
79309034216644093023254388667607739639427534677407563298009904733676835856183\
75245405213082093490775056208855590089072814836006349248221455167529*I)/77680\
33341362556452482912666798787022507372876275178703111860787592196712497698688\
66525555854914736293040780669167011554117680939479415721583934789500247417319\
55212003302355840924683895850306070053214878557777390282442156585436844422233\
93618212111358149283453596935367694717115059505640746967580785953299111264297\
50640996461378403043427537074359522157531363386854065857643970625997330275038\
37343838033784704858672881839272613632715132847849800575383008006729349869846\
25147183117355150540198469656202312451420440393070141308301768650259952896124\
700871789183826629232548809612643249854965863040)*Sqrt[3/2]*Sqrt[1 - r]*r^9 - 
      ((364809778028913795246434884495551459662674782211243640635986243275504\
41446132657122972937903973890249654225424780552748948367892611041562372301965\
78639401105741293598136413589455082441760993903713260741007203995920063452619\
16291135949707062049840510727218730869812431110591434242608385669917576159090\
75086498156340934701420460738956156959640385850690695848875667507056260019794\
69112975991481945692121739913383141652660902254140037861282768334185471738044\
26875919258445943324119903906426610004965466528413445218345751619504781708469\
1087366517428535385015722570369349556397286144109178991630807629967761/558963\
71298808857640776322049245745056449928818985551626655265094973614626747205817\
59715569189535899860898706870601619444027570212127145217906109970420636479312\
31725566971700663486919422358027641568191068024986661761677567788961179584646\
96010542513444793475759115578896101582296870955915102857514447710109247754248\
35827192075356462056191136802752874196270344083165168260912713035529069408489\
33019966304226473277185457507174120953736321382312943742882023664759241978724\
57006647003359125813697363353323773989578318135872489918979384685384250473249\
4313945263333946455583508744096679162347820944120 - 
         (2159102691078295471717229853755542093154001815538057096434041190048\
00789044177905040656551385243831502645716161527213484307583084217669849519962\
03227386503510362228643550389514015879695474909703930920641078458162209795025\
64210271048138431772061036546456781194011772501821176851532530958149251044216\
02701442062179748835923223150598683773203070222159833641241817377226856284136\
07518402855510009349275009557528395853110157364756875702778372164794003958963\
39970905474701227273625313024133315022677472191565834569848966591452002595780\
16895644325938576079990913844866213925107540839303619670594034231053*I)/47540\
02125081722358904963273175715013675456410144991443395561691895464208164527259\
20773740843698942150331444537521814265512898957924329452715630360486102754068\
99422496456090898967838438418534592906588091709363707753912736661165469885885\
75144144831157118314016727364798198635792415531907648007720267881621292627093\
89491267776277417431558033562621010836040752069704471344870094725202489767664\
13479775499879835574638023352991861796781821676410706420996309875955830561726\
73570512584435879771998740840859498546474715873976290204811446184221024144411\
7285308390856495482285510684126385759816679990)*r^10)/Sqrt[6] + 
      ((119749324588347037700961676655492896449307998708092914246464160220704\
59093764681888843299065153453636717010846497259453577610837329938765138408395\
62436930309061039273686476689558882414895340065574530973089246759895106023828\
23776524265654747393002136689351341989996785048853563162039070177740677583962\
07686131848878560196332709284648787748629195701274353860862895955727040375165\
99285601930364062752496255968300140252180386085965051987729570733189801336137\
04566818384434311133642139143235741624361249102109898018262834837469068092253\
51006723880243/41465512627193853551125677956409186769361075336143394479217844\
99503871029765779244871481448365351077976090115343533408878500088018287910867\
02553910335600055328025094542770314502729877631333371166421431315574062880235\
07910873889387118764857715471489705447306234592495236413108821245653717232723\
69150692476384113899952793247288103901379186101421379234283378156168452738847\
92026612765865306612271350602588246742521130973865385574572862891006275344119\
84469610936375364575975108213335920569248965996742009804796641959990077498411\
41236508830624 - (20274659111917986677784574574564918925865190448166803751593\
19697691484942136929804823174058799381279880802391278050934956981341777487281\
54148634479098949617466511960226572922618395242785638832955913695214143253379\
31206390871652588666588715204446034402995162093605469888250376314747704850218\
89952257106049356130174983231219943071487883572022216716313968991863399913938\
13758771484753890535440344610173243018433267094346267678429180693922915951592\
59253761239933581049203589019642465550409690098751068150322732087250817939737\
77779233593471144759663853603*I)/10987350171629654238126443588864511113286727\
69801984267391683415882744356121876320453721990650103372462783608841390369833\
37954441998178908359176432240962109915235150489649684227945941576283522802994\
37772278705952948624543183744717104399766099256806654331271337626404764277573\
06856877765878776424890745203511220302270935434379250730093413046267633206149\
53950021444449543981051472873285169907984296937368867790046037833712250425733\
43911515796777310183038803353059319665355753193355608077868719009787193461931\
55378143199572538905102221289707522944)*Sqrt[1 - r]*r^10)/Sqrt[6] + 
      ((124118423928874369755343732051974796905512950711013871559252990397631\
43375639804465587785576018461707799530742345570531080772128909752631488093162\
79523342002212594413159262197355976828267248827715956053944694512608486783268\
12271082039835450872184733374856421119708709560933280740044219164469220114202\
63704123517609885480794009154323803541868717061949828421199570939966240873851\
36040975139948507351405888380837775583964043398143105627367635930777748262276\
08484233995687098704648157606931167238107757435266406475891435827031190099305\
208138018336543242949353/2288091062486655140921018106596632637814009570504015\
19100501747156970696349701511899402137234155570303091683800612535841475605685\
77302674477878629382320118623193712659079724869093808615584697305534320718631\
12501993664734617427554669146672205194034789163450834515748608936490768504460\
01706556959836976214738085476538690895690547813028842335996416931314843860784\
83275457256606431246352253423153469659423167452892179778873279080208717740374\
66277891837925306095085299270935417665366193873305200190792625369788635888910\
5388814005092084064996981049299660 - (697319601305007617425015975497595426835\
89347810934315164074327821087215747150007618362045895120207568490582149825813\
17952713404424876449816601208051499162696556391354047749772756148015372234073\
53848555884838483505887334097188961950665789826449200149477348738271220173830\
56848781347835503405538777329292105961479169642477328455671950455807544951937\
88035008524109683320138543107595076185109464179610293937604867045657090947526\
43769188939614881373874055407284201205770210138275894222446081769212399278437\
39973674372204893117459938018812188305953124239*I)/18355802686812980698397103\
45401727738673016315743556677322100235029785597552015557792964787514951910902\
57515144180161027418116909718238500164172754712572758091661089014494564769276\
81234740424782622919772096757894227764185527905195973979239934508835836319988\
35726220504367603943880781975189167574376769059148390849936512781756434036259\
00970844011237841363748239160577030133151375892081044441846892732108626771322\
10427146830780823961856920273476543313772211385518789185401353884312404744671\
537526969269689601617901584122547987462496673499908552)*r^11)/Sqrt[6] - 
      (7879803192494586755810614304030034226776286577102655828037082745311606\
13744219066868667412189717474106038414292860554309537552902174113462116627731\
73595357386989688802272894909004226274746060328703486890486213973985445716781\
53084994636363633407019546623669833655562392676358409055046588399077160068588\
08257740678939254292316488803392460150155921799059776869898432330280773797148\
86547796309493123225717465002953245133324918745482529576469507600861988891673\
1501615751499070215683562077593962913421/109406719248184331778481596520882033\
19697935138904322480423690718978859678580603517636636885616006350866689355751\
21467990575518971346303244158614373681005844001527092758153534424250570362485\
80256404464766205691582830138195387603534324436042774866152122198934204936154\
80807105145779841344691660547312652412040286000664924304206390942673481217873\
90935228895620259382677974737496513078849071318070537192513076705151264504743\
493891584776766185874665512781106243431031029032930509801765167052320 - 
        (19536334320376494330587687598698443098324818173393182729370915853497\
11592279035612589806210480781053671202624285339384051303752353732528254576511\
39143388791651531361674044100295095215792210158641790314716179624777434788795\
49193341279485322272531520427385071453082997516563274191938130100592388524319\
79890802943262721644801290944008625774981125075606503697397669009119045912187\
98772057458918548763620351781593320333635478301099477198120480569398616616924\
86609167860538272550696093864550595023563789385*I)/42130724264909526197432159\
95424532979917173816221989102083012622087497300855209606225310966041920453382\
12515723479043387304238190520948566561517296237391243172946216067719846528692\
99908645537098889716004811196660576580042167428513663758508142735416885231983\
23518613361359954172022513421094628090788473536134379237240559491895912731432\
45946653290591335063427843345251156557279262727085222465796844451599343174953\
66990591724943323209334780796478655780273153869618398695785229833226948208936\
793472)*Sqrt[3/2]*Sqrt[1 - r]*r^11 - 
      ((303856043578821633199214810570473541824240510890980429087820725540070\
62603912770686743674963585133246948789883285896676418780164595522322364820284\
44371425583494829235036132073489679839870469889739899759296788335089681580992\
91642992424957957351237055757647876350242977939191124557205686697117166314583\
38662195078459719550214830191256481324361896030990989728089030913401987880659\
96872968720198293779115903265848551436969121831865344117222551262363359418616\
88434313325202975561894819593729409058888909166903/81090587299574297245609676\
33689979090430957997135999902903352954722971506969058653067611151173456971167\
70017466966820160018402620723318320237666758819308768301463165858815826915091\
67185876007687494502086945147548041798261159054584549666914282643731841416837\
77812034627235806415479310946560752675936105496990754704567489022592134775831\
89223600781471595384100045074285724861209491961611098973876482608385405114701\
78845701210306194569032498829678616073327017555068819609535897019571060759835\
966911540 - (5749806242115470454641208977612807998136265210857905702776339014\
81690297861116301093260884958321739052587977434135322788340890174378630293824\
46825084215863478097109506938699404976067335059217598856157518197106763770077\
00688911385252855366736554265315382709793607908705633414706377731177535282101\
61760186597988395216383626829186229679644267440285212556689378003664272536299\
16755857132882998276154100361308908514731361882821517634186471127632260840256\
2145271794192501183455272168149081109706065556432859*I)/217929448515815210123\
27087649448260538293093104758478133684325516451793979924433030335087096049862\
99699534141238993053231043292625673720262881163599242413394393132327112906272\
77060176563637407137588515440896441636101410928679473574504089868822583898272\
58752101526847577747992090396729753436771796964271444784631444058134382775534\
59146396711945903383941019634075668526948711541481519788026730818592429468718\
99580806672752759549350646233142926395463692092779602268075803417062364228457\
036378091820)*r^12)/Sqrt[6] + ((122047744387696714668772795559947145700105926\
99315051776864199392306957678487894172716649343288502838174889973152595917247\
46284115143994961334744582359719999673535916289099870188360214837141631447564\
05259814670621683940224511536355612070609784144817372488284885117663865219925\
46821592404893033202989078548671015471793321706870251008974049287829144358294\
48927516757859696110081885860317814797036385567449355134556173735494481822965\
7904573188236643047/919780184645555975627432063858288193531878532637328991292\
19511163729807636688357004584650894869402360748652284830187613427803812086312\
54729516480610068108914592541368250371424234720182379330808449936933097706105\
42483983055959552004644152085261621964721456077868019404481973813517817180198\
97313969010592917264073116669443413877337198726570482516027640713807197493930\
98540142527965107660946805442327771265022314264083907914360592775429651311584 \
- (99188475036029199927912913603662039471430577148399995306425998552170866354\
81875665026057419484443920860447008642313532806818743405133459935170664729101\
10764588180831857134199548871981354615952510952493137830680882829013297745920\
77187924698091416782542469523129390349778467343678976452928232828724273285242\
35598074734619470469051940327719291225943032192707336032598944492414555967626\
32704089609417726984285416857195186005871368351638744398051136337801*I)/11535\
92829638143345155199393698623985452924942055761536979278583781455693175825932\
00084221038373901241040536910238184764472803914629601950438987091763168384125\
82300927458321994799256803312640302898288976528418986777165931004213688829526\
46441920374983726672995135986431633796569808597616411066389913341598528146057\
12923756675204402219151723184897576087063180088428972072059252780951496403452\
9795538734839315401616077613450328163566396765962307968)*Sqrt[1 - r]*r^12)/
       Sqrt[6] + ((2587968814360523903891987657071046603473667514505794725584\
51083985598990289429816834719547930401310912252334604423204946417275795588040\
56344777606290877486439618695671765339888411544256650407004375520801911416580\
68428732131142038574631212712552201609539963862011341699548149861462093429689\
19562006809035982399609106287609042430123400836807300014964280601377994696282\
06182221203225608015426532940533867467119113060888747274569891703453487243355\
193091454737/1210953291888732204622932959406957200765796912252026164256129945\
72491770813897881288996901440502504122635762581153805571749695516181065330441\
78124403459200827248890758767793547489856194379969382969681139981455349497618\
24304065465045887306514422498695967718213916494830222465819995368504634518453\
93093537870317898720669385320166145418388944697831651777402263266824009024282\
92775479431713146425740542059381059450116847307100777226014627551729438585340 \
- (78735205505284275730787764568673267904991784032282568186954305351927466458\
56484531846075551804141116454053797125954798538289038646156732589918741997351\
74703662138950668202934249054102062960786855003162189940194882502839418702903\
15969812936261908433207746253269095639799744908654667684181499507472538054052\
87581760693814171317857643612701652362734941318973226363491571701812670172019\
375455451847982808749185746944937485721294793219651186914676939884985*I)/5208\
15852556538801754194063122011909313209479049778476715684078530618761135298796\
32728389605465708126270570800730474215967070770292958213640523014062438098260\
89464094277808821704881462634195712135138286453738736838245565299829238358442\
95373732053223046490286517278116140687165147496840096260438690689264540923334\
96801373301867461697707332667846068904852679158403346996706486265505537649848\
27348637934749751432686169986788268710891144660670257682)*r^13)/Sqrt[6] - 
      ((433289851745517722359476874256969082485019368564194630791232924888649\
74936554969818738518947003483330189476996645278395955872663386886454372440051\
55313461514773146464359447678087383655707415876724948614642260073109476135497\
77090661572002663439702952298181903208887074457204226574004042374690519518211\
05228423186092625241937202030544169859424300453215322647780725203943282051448\
59443364296008423861279/65422867625320532669619462668824026398699085056470753\
03226092896551861813767306544920412060007748087976900336940159780845190864362\
60275615777770604273503565367789802460810828666286630862484472772694409802303\
76707475599687247982876513155448778586405413232367094744469533031181771540612\
93812577467617963375663396427500032491525029301401670794651142694114518209085\
774658586647134801071426715122856 - (8672566814409498843353928487863330338613\
09515144690845595397776497108402802820528818802183635518242220316236804812338\
76899886415352300285529330763522831326454564550985440381300650381780966348007\
82831462178217380170694069035984482379315628646304133359221399427266145276453\
49174723966414351425200493609004293796111568581423946249458656254978157297472\
95515275588531170520700725272100481545947771398804129*I)/20097612312755985301\
39063593319025271921662232324243309463239266116304727529739756601434278146520\
12618214963344335219624496828805223983616604952687613913443253319861528300376\
24760996088695117623943098588396167882057426986263988371314204103080637825522\
06186620175288232362228360913522969415133739515976667020170235723065375138498\
96535808744617450804170255817360307127429324443319594424124519617716)*
        Sqrt[1 - r]*r^13)/Sqrt[6] - 
      ((517895650432269128620093098232437051721502802500503483243679731203667\
07423031046846001892748953698048060910606677096370818714891786368392705802594\
67597201628773526827476590271458782718800363867003777525943803201186974489702\
40916295627371597522365231413357036636153611343010568772758654061284649691698\
78508733849660917653126392603705919876550410432472655223981275908110410317903\
27204508876094533250005176/52014193011839886265816778217258507768769076658273\
77174134980592779232969866911822980554066295997924252343838814544370529176610\
74758484143446751278582312611173744861010268300674735103819460167958368981263\
01755379112038998377824041176823083596049275851069140843310406343853389469161\
35596303619237223697152950626516043699898205397466840379935417194046613551883\
107748899694057536575388420309338333505 - (1361236385220360782136294280784597\
16643379033936301565796011271877874656385183839985958210978677463973530840647\
27042845394079211854673636381525794646788559275954818108574752187446092650956\
22058328286367685948492312162741180592791912275631107119193100839051819401250\
37729256292605987393812889676954924345252534308348928604934323083475402038443\
409358978695197564520223898827005252862135322474112695958195*I)/1924918113978\
86562295665996958104010630134678050751615835610646201910607474327731685766745\
12589707200291995941821344576276363637828314663731804112477811060703585434887\
69207822405667927967153821930366578132745624893551221777783548805163666991001\
64244642545817555165535996595174836906644618434293456774077960128143229824236\
189803263783805125851288214883720602286803306436959241299509877484542326794)*
        r^14)/Sqrt[6] + ((514837118782513681512221499279343856383364711685633\
77962231897491927624620045556673065639854992024406577983346706286708645165053\
11715344048249850862975036748994434023119010606903613210206752734716537783329\
54704123385192578859813101391396059130547414190031054740551198052470578721986\
9439861185867397399379711501319777086389549876325407958741336723741/194637319\
94524792938563464003890979544733408689397486688326159413118960563533677662261\
75526603720543969213429866862075135511852068945014176775300625592673720595550\
73285662678019613179529525626908080313887597181111460476941243417272744319873\
96041871745025637302174655308096504922368079616919813256743725486760816229590\
589059797187152865572328786 - (4523187826563389784456810627533121924335060168\
22370109034033820831197426291845750447745590773038695643255144630486517974058\
69099026770164471197078099695219330746926314476563715177369009766725226438131\
79888166699053305806626571025198203655586489457679516089520037117500781436778\
068044907408673592304825326673445894697890984104366011667340082534651489725*
           I)/261200682348046012238688089327804336850816434941752955273658355\
74710697194633989561832969551999966376594902602825639630375938176186101790569\
36935116464153296990632422557081436122776951696596880964112808146863702905288\
08760177743570040226669351887891507535219004563208086975533578706487313158358\
72628042886534193097898036890790524218594493797790852)*Sqrt[1 - r]*r^14)/
       Sqrt[6] + ((3974752751243722028089549168814716363187620628516801037529\
87917210144670698592134928319307884575230925275789440294918416034737090506732\
39955503819905620336725701581310524115455488748396187898811438583345570223511\
39007095237428259293443897205681785210815795553197974336365904512734141062434\
28589647113585007987039848149530828266407996248567789395791762249/10660736929\
09730451568436741314697873838845381153443781142446191749376154699221517272690\
05950660185253614687217567828186352468567794134012745128365145516309547786122\
64419869254999556843581863010335489557098960742918504924728091256090661752998\
21616147578058789004021537624388662599449235215888524904071581459988426211219\
438743497561741654131432721305 - (5361127148259412062425428952000354739397404\
27942747091615916507038075852666675407473646461322547689100891061345458308406\
40107336521782554485921785823052627606834172440456312730865004407301338997396\
63046484107733088210482349470390262203140927219057474347408019919691233913180\
99988636158148343574548293543395006408152028765866193297898325014263120004589\
9*I)/201744061678465964532482569120266314833206054063819316911598043907959654\
75539786625889031742225354166966717056717778755880859738603053211380715712160\
19766241240785212615192107776444964033023887521117524328740015436754600584524\
05799053609470835289470950565460693456241597507763321162749626168932409886549\
38869406417884413094268364857757706375127797)*r^15)/Sqrt[6] - 
      ((245990573252814271798985821816013536129111819541039125302524675542901\
88746292493418634509166149422706806692381999277300794022624378311232672958424\
62591040664507740508553441194506405204169326794123908446434767910678956056638\
99177888397794370455243926709323320033253102797521670729663079788121975291134\
3/297993826702084842414045484643087171386558247904766651637758499156910312880\
80595329105721356880477162864770193081463705004333923717329300831436213007192\
57780755940215981938199433626067070324254942720892056435417189141809263603546\
4936381485685600527544765040710998257290472879135051211668618838568 - 
         (1677620215190230609159968726898660378136449995561352026486508280671\
19643836022416239726794290517644496411551886289689653272828262101937509096947\
96586692633358068066791637996010018388280536798420372866912346186156263432812\
65859587581673359845354336099428785737270458486243838922858014906897901039199\
5934*I)/309131043229131803037110686212539877285726544527523748443333792400826\
53110553257067340027696363105455721848896703409091796050277071991294140042576\
46199223515494671387274733821049468540081474477354605079349769754445273071694\
60233972984777625816760310832171770876499338407961486794619213824569079703)*
        Sqrt[1 - r]*r^15)/Sqrt[6] - 
      ((592571631959608412262960628617469111272120908302239671373958763362334\
51022265494369569260369621003878896351898285884552354135145967344368881420827\
06528471055292176300709818112794249588813823007112604776510013450266607953696\
47429263842515283201319699707257499927289629907587875051869349338737708709313\
5631/541068272311705827850654199793074664256831799509572213875315410224039037\
49053261474898085520368969593629349947450176774014255863689658725896638765794\
31818806637660771874972911462806219746805048264636842622879236984151616282346\
0019230562268311831743279746732313891651450990214199907364499874947293510 - 
         (1026336685866390702052900048248780766786280642658700721966651524722\
77196185343208778318842809775225161379769008666388939950715333242523265406702\
50456111853361986076843021502414639182194190157055697848731692824158331463214\
35690991711894123544384867046203008615981826690514970417473254647427045142593\
66963*I)/13107366781351903038878496530392122759308801124558767596812884637494\
16856476445484955484293122295985430252717956376801359279260695909949826852307\
24753988119977484918593969468734611190584614816898254430514097930958619891122\
1019865129973233514148818268274562628859715978607670649064760898463994396095)*
        r^16)/Sqrt[6] + ((272598678206196756416111182656762325377547258696283\
02054276688779505243291432631808353130822780023174627958091792935174329705317\
71680364982045324122827551010222972099479405793934163355352514492350862426362\
8097196666720321582570660960516752769011744662/140512804698832389496907147821\
52949991781068670222917216213445337080235945162037338565220407748475530759491\
67529664123173999528076157622190134803911297709368265029600063269111858730787\
155350596369798593057666458142892681004155867709041957649984565 - 
         (7627982938126572990551026484692982131061162769552502859563289672908\
58184758605426161246893234588798548609391778985403760030583077570851666141160\
13944097332203930938626618884039487983670524670836538706822452445760841910478\
9009204337382773488235627231857*I)/595884512502539931650148018795951910466348\
08710382806956078227271135642205383143946856104648062531348024319629996696999\
65811557370532831436093390529795014825809278773316081990333045880369479326450\
2124465916918646443366206564550527380464129837446005)*Sqrt[1 - r]*r^16)/
       Sqrt[6] + ((3314139938161122841787512450168119836903287604375395443725\
18907551597122260893640019947595076031027315229082724393599833414738074142159\
71706335767718770416338870668913678907637303290749160243135990771458902064168\
3255187110808295462888815674882950009993469/136329037399234330629627125752231\
74314213493268609235013080163618121332145773224055012698792728761827440027236\
45987359358607742349184372437095524500630884427743613323901737787487598211211\
3436281219741236774428366326198227589941375156947228388408055910 - 
         (2112958664190475155562801875091429882590573402925827905571897641844\
11879434199479580658584734452454982819066589644265965945959997464583888289436\
07236134658858664776950074512187442016169179296732323529460608807945295287233\
07205058777585270552064184320233*I)/12123239921281174146289234971195685708875\
65180790698085381906205787965941152038737565069265705457358843339608155292872\
42733573055778269124232726885640074594232837882604653714090305044237848463956\
639532601301022797899297312354552388680842986072200296)*r^17)/Sqrt[6] - 
      ((913055240847992539705787323356570117233855712146949123293622733545626\
98807701987616857132610149100751651683104137701464930686987620223952467529204\
5368916595515165539747596087456462610343306719967595597/282681928031255692144\
14857114895501466168728216755399231620934161130949243178334635443668300694277\
65265547345791782602272701502813598134681699558903204244861702189035474571708\
49669516905566709075344 - (55417725037456195442303562111819137779924919288690\
40025926011492587820740209904807175653691800264390578176256566540591754631019\
037099465751630777356765645810888923976334933382945402677491138266656742009*
           I)/259171782599638950552682973950112230057578596793088613000444674\
57420469454112311498726298023664639890363452782192736804180633847212850188563\
95110163329968854089931087124647065521565537874055835189020)*Sqrt[1 - r]*
        r^17)/Sqrt[6] - (1268910874717049069586526422340411352786605484514045\
84910610153741528582365111589436514551511383333926348062392786423905052381965\
532542660327988173248007352068157960172014261521828637778589954050097132649/9\
92760084126467940743526381440843656567301196253772548788453335744589017270552\
93851732979002032077408596557037255348142524823651920764642361224319100163843\
347749522295862172924742096403733584644139170 - 
        (35276411579980035652023999180417579112435227313916358543221503637499\
03597153133124826074489712611797309506913179783802690548547487093496463899480\
67145263524561027916604943563799209110179807677383547001*I)/38399818813932404\
37347995338755762284554641698815222160292849461927579434148117502548108870893\
19406019305770686616666064556325639788443965268600066494624805137098606009068\
243350453973175603971110424)*Sqrt[3/2]*r^18 + 
      ((174519919241569959602633109753095615431643815004254990758351925612892\
46687251304123689368025429572430309531047311148288338459063680893525107240664\
1222619/513782457490945874401486619022006254809574333428478357723167729864130\
41696111552671988502443470323271610495184319669713439873573181292189245477949\
5256 - (472691076884040117357957041649399511908333662630628785529009215802899\
10941628844500598898191351792599390768596045308863614162778437687130581072409\
40319*I)/20959319239912479235360786089186573941576122708680472526626139303534\
23592136322614257421660869277834565328012550593751175774280145180455028423070\
9070)*Sqrt[1 - r]*r^18)/Sqrt[6] + (144802223364376698374421662154962615089902\
87565510384817752131868469168156765001027057526713689951149758072225857846669\
1956399640959212929191614086246441/113393057327364479834537229505966439799632\
19937868735565620273444070834487599966971652418770229386328191968553309435363\
36134373081189484746943003085570 - (14551499019736566643606381736711502923670\
44671221089844912760989397670416961715418659857985767509982110478706403966848\
3205191336042498540807492085720561*I)/158189957622302063101024485617689234618\
60785265428629257742477966350404219952292254768565703831765385345195099404421\
2819471826811598489025297540158184)*Sqrt[3/2]*r^19 - 
      ((113000088102997103867031180577136972850695175056418584422233630346525\
396005837042065358691752762669703/6659045114868730596002402721974024345210659\
377146400021190460299304556343979650627350881304845937328 - 
         (4792185710042292607185332789708249871363959660271254995856181571857\
13209615392501918870541797615288541*I)/42421595168830441407981873664668498008\
904722521870623954341116136649617863959793919123810213807679740)*Sqrt[1 - r]*
        r^19)/Sqrt[6] - (3228766758952622586597706548694950185537549053659503\
6060604977670529481558608490206674117761289923088/531407275648057316863241667\
1223461951160150189900818911915192786311630144344045125206825749150747015 - 
        (15650145004107025782757479771163162991781361222331867079126350719801\
438275402756715969770554098696247*I)/3568529318833321552467231343781850023599\
788901112337368888014141176179564675524208526628121900438552)*Sqrt[3/2]*
       r^20 + (103423460443002764338589574713553538214728070057867*Sqrt[3/2]*
        Log[1 - r])/35393498171173869340695723469640706573479777095952 + 
      ((465769581738004952091160524015485709184565255509739*I)/
        176614035669219134961404258294408196834407758433788)*Sqrt[3/2]*
       Sqrt[1 - r]*Log[1 - r] - (19114585404040555702969449123099438295281684\
91864652564772743451483516258526021547899241159193189763012814659440173836988\
43964285499614450560510817065556639834987818826403426700305422133420406621603\
09962556149559918488016610415617921289002215643234001453023374405834401719350\
68185118630282147006925034300139632721884498095852868890376906193919844317610\
26645334446091200907234601312068962020073196936049732183460894913206608478427\
62171163961809574620638561005729976707344473244171463854042211395576556340252\
00123623188780169385721846254398307528175936415723691095068288379744017250312\
08705585243209361576812311225307697711928977546539043648931619390220518481745\
40486165698879776781535130155049109905459294305197867392811982384241792430363\
32231142996367499478288654856190090611366812898317116852297950761797972355743\
10055825579646594968867526221812568442254997558470512242425199735419077728579\
84286934661098644104896995494081314738247918655369556515956062430599929024390\
555593687163120038749439842039770860740487303543781671983621421*r*Log[1 - r])/
       (663818991678700679697066122985354364372000528880740921457081876046725\
69100186703091067658669821064933842535594962579520359384251979253285620266906\
57276503365629477664957654504897333045500121525286268390538064065920944667390\
15884672866309360420900350391518060225332684307477095706743903881706941541462\
60497479556361277302238459936918731403072014999276051218483465285854905194309\
45223321522245198341010464018279315865935759469848297348691250649997654497566\
21193579301273145477005636628608375110519277504348292995736011184364135932605\
90557680110790269512489281717144726607664230039619730151792449419155584588620\
26811555710892217618888145263147581915068980985358922700429913659893217965059\
16319035154590599602330998636033546433400030614531561206964530425153876216896\
54810693695990000932593318789449203521279919824520206729660520914791357405165\
45004189324944525611420868666138156412711016621604144738020945895444752675227\
27323177914237528203459301547447455778866794009708723790862950095696636789620\
37023350046977821722247379558124320*Sqrt[6]) + 
      (((79709366940386387220215838150817074471996946364269097636068984033648\
19251366989062268836242867163812148906010853468897587389741525359472960701874\
28483813010525513130695082931025101401907774370784662450487292575952355576989\
29788115334282958454264388315564939906679435031426503380611957137334053178228\
36880631958253633102589166272673655950890632778971200660621578483850632099048\
13518654309636706745407574987606676648938151940471247401580385046593917011598\
51739691681556831914194170927644941363417440429448602831746473537739276313050\
21077465465463812086626030908485667646000937182446277908880838168966929340391\
90212991998444940655000287754777275860608928189848870892084470451154990809754\
06897640112762241234774418953828648236249100959698460274710449004166861884670\
53411517684635363247279065754129997911270151535851751998624955754643024361337\
58838776035531486808288339967323117195854463697563883696252707029747005269446\
849015884113786048052831973259545915980503031781204629077359073661731*I)/1888\
64057305322922799166264784362523618037173503037075298953367839731666270351813\
77494601482149036884828240529800231813705378084236654906545547641983473698538\
92523907643583596457172716667498875228605024248760471740262130694039108990909\
98546998390569118446633474471971978631225991642843769601079017767507080100229\
00579328237421526945421504094699330772743472010361345140849751339001017055795\
97917748042122826098590852087462620784219651603264390921519694132771781930579\
77377934381440530092023147942926660165780902765273173811007318396563284491614\
86818468715822460989107011129618755705601249808558073508642563600872879761636\
21485557122987028881332191073795649188056154775199685904975122916831145198489\
34705023884260977179466787279514701320374519075865415787579651265424240903802\
87141615277856402435983517335849703307484194697755707067402899751152291987200\
00215617180821265753187376332227332552787743229900595697734658552025278457934\
1298213788854657708045426758184969087293245764404090141)*Sqrt[1 - r]*r*
        Log[1 - r])/Sqrt[6] + (1085395446890551438380237008066278572471956104\
65967603763617040875380365388522182151538119120895514177184732864041179504288\
59703591291139750798998057330752319037631491998298585798574356583806207030142\
03958732398864450908886410775210293328587453582681898188758188929957917056371\
31915103624453942682389675186748311615744252684718415567560310417181755437632\
35377701893189301895351897240496528923853958935904063415778539241310201160608\
08395319015316393302572481631253925502558534064675300059399135641435620778312\
38419022243033347080448220202436479546892511790972197750421905386045991380969\
25040119941951186142398216487195815000551129018389524169375309727357756309897\
20757227967942956497098531249644922176591029126202539572366114814813016983374\
43159770842094524596835414674014988475966514795080024483804070227334460088016\
04183465384435746563864366912760835085899952106451336904021157289308502468753\
99454190607112434132881228966969112289961823878220977676563726162449921384409\
30819461191*Sqrt[3/2]*r^2*Log[1 - r])/214624158756986845784476123507102592502\
30333985870807782849075584536935405614776322575234951624295976340429096253670\
53312533409164547357490004336266105355862383014181652306354365728526971570541\
29613666247832786474817014057812579357109016408730209097739484360066925593965\
65004341602967223443899962239893959227662280902059144592473598677281308509617\
96913071819821138803526229057605245270339730008775888482465281364872614410744\
20547118142135237684262848830715307846118119507767629554128115431797933174439\
52837251868190261155055318437353356273980495086759221189109482564140905111345\
51718382499854512029807413580966778042128538626645890021596173620969157512874\
05681202023002769629021995272309075772369965822447799860455113583849036429687\
81908635434132316956530904802531243390690491039440874894501952438805097393656\
62764293142026427662009462445252124081953967877269089236255321115110371946549\
22083245240803911931935394273130839799941060255289778580400577060994886211077\
755820109963620 - (((33522887739947936352317835546650483740405300462129309589\
07291709108446442513636557097473290928467021823908949374978500024958314332700\
97272930620459840735844900447446292526462608566234240643294630282492421263159\
44349363170282265649084369200772807045744566909065790916633633066143314280670\
17566618443985726286390525895284012536693605132673692453474278942789312580829\
64371470796620836021158764365168182695700275152441195987706371527212985825034\
39550996977960562400416998708158514849620627981412317577272704799949086034340\
90878099938009768446335442322248073861933679453369246242894477295935313652330\
21867993887640644609308972588165463369141132819311884819182529473979195302998\
11379715789200680980855184195086452767889635404799830665095178122079851246081\
55650715407142570489880271241617866544880911846719069312435722209226221495381\
28818772757517370842709837078637550142858474159662457092604804907245821534573\
5701571986868886196050600793531583*I)/887914435263343889165935228142613452636\
57377796200952577049220727329937914203038909452024570919427392859108542309096\
29482229232523736622619793894826679360893356130026884921779632589063291551032\
78873237619166050325860118146590283107762742598543865856399313297875232740859\
26052841890817251462889297159132453862562971624032946244779001189939856120339\
63095673185712764892381118575822611740803582023383455152102757418297997067661\
06245524732453197605327314414622299246477553038001768832123445556750033254961\
49827063983025554799257242868681023217877803264978568816606232192294611587318\
68388292503225560320042084869135983272166321038312493669631294743357272628242\
28715626323326644888639701448123966539830688945195969635253506031158656603184\
61674758291288393201983603968709870370697453686127861550240857641058406434010\
40609455830680472695048884520629221192410381839315997872507162699901806090041\
824193129640944153262513094947951845280953161840)*Sqrt[1 - r]*r^2*Log[1 - r])/
       Sqrt[6] - (25636655206462727390837593505564381694345889300560206534148\
18519171491789723709930390100732982918756679031539289379282210057475570432317\
49887106727030573658884056731004357836930039194657277152820511020328573973213\
89605965291666631820057515208943397650452139107785268280721215710282254522865\
56718300280700432012984043813774021827361158600531447879688901867884376516865\
55941231840127337746654128034792938365797773906324275972166026065090422665272\
61436194093790466151767524075745464636305678126230713764803536847609896417474\
56928064498519513438021030087285652089111303468267458109390760890569934318269\
01985178287519001753117634542772106882848872923612931240459444598118733536868\
75185503405347248040778814360537175493819350565694318646536908176947352340703\
85177500144910734963273046496669150211323633194246871938471972640401482636864\
26590083176060428498370719974075050992759437173833898026383430046387705772870\
419999081889575524566489098757*Sqrt[3/2]*r^3*Log[1 - r])/14028855671002563764\
06774936319592302228155618050234875092403667924826666201542304391604482559273\
33708537711238102657053090118282020343030135456083599076306228614133704714894\
70311502328424375578927911984491720933294995116856573564168986011737162522898\
84238208363099730630478103072196989220903766518278075424437442014522263726423\
79632336203938132467529671876259815865250506975727436670901181710838051946580\
00385404587205411028748462963341759785948895528775957749922552720084953018537\
74470755717421603632167617045978733956319727408283916229769302529002332383870\
06416965122979663624847983137772908930777344650787085139991832273888974717403\
26702485799553146957726145178808863084814847143651380962421482701542340321441\
93149553441196709183746217543858855634308139961275190868537204374857034022222\
83299803381729143823022490603321615381532516189919099767899620551891530233750\
945738597842191315441170491863684801138927813279034372266426122720 + 
      (((31465134066860804839977079409991829686988407938013366078810990480802\
10118453249813386255078745454045022275070267860103616623517650179342204218628\
65345086066236665929183201761531087870505984533485227885432859738130643297195\
32899962055838808386769725024643115269313779223460843573578045740737809779458\
56663987237705676254954511446709177384910731095281016331515183190843628111132\
45989719674545041862674218192785453764373426627177399593108226009944415191363\
55246014525605490291282742037749140572162669132455808976868803675683662551450\
44018101568094376055782388630287154936720623724009260143833837452399326205261\
79951898961671100815128737800406640309577991629373881804553531161092115942579\
83333950283989131637012091267498507150073859894851121265769684576672731634511\
58301238649663018561587364163028019556774933237750438114490072481662860887934\
6307499061616351659268309488315494943807315586207351*I)/204450627521609413160\
16496512991500193773162511644536259995665503955422938868824503041305940278826\
89621323443022725322583135190288997161225849982915124714792890560119888553668\
47065438345851548738766828320429634398556991289268094116905235939693077740770\
53917213060120726567735602356269362553959881358715965644396482607327233194020\
63325659077776029648553758001115292943419669344093818027418036308019220876315\
93079158647418070937185690243678183094543882415681794756511719003456223566684\
57071409350271483197260896561203984121507474907546766689639388068375321358741\
98129943074962589204111011400220870845104995593524138050884539164944048989791\
64190865692865508989625578552941103376105260986961686447144601948023746899276\
70551444917757111282727889496802036920655944924170915576151946462457276053446\
10690317894064586799686467215854059577444204052308232288604054123944209266559\
6499605712714453232)*Sqrt[1 - r]*r^3*Log[1 - r])/Sqrt[6] + 
      (2344408919465172871662021411706132498210053302109724545453538515636885\
62925363206461974686754881055329335932617483123020994481207963553792394800241\
73725587622126855613726438771144433007323230783228672372939189041763780252673\
02281696131994863471365727340548429539693785627331642694989671640456206900318\
13957575831690946718480698633875076505446887558241505781203545502361698556252\
09078767180425815603718616946606835198273737024284050777825365122463501487229\
28592217833351883086594421389402757856682545792044852165746149867194358088416\
91878741248214641350054514017855719891553264203900876704284437247103531368888\
95355337052442094521283594397509098362035394820195131396008093147597724014610\
83866941665540761211542529295233378605401518778714840733565840518550969537913\
63780788967306881920679064855736699337222015295132148406374207806412200117721\
58541414794051761292803766043135615606478200831*r^4*Log[1 - r])/
       (151398633675772838528668384379457826464170490867590771621646948600540\
25662867191072867865493446097844482237187052546017926134695688463741955389523\
70765744525413643186503536976405612554545042066150011122899533606827826379942\
26517824485038959115669718094788751939509022097542273008654165496613631577512\
21843221089003245009665224779267127480881560680386417850827354287567337389874\
96936903355354792741753394764325742730241517604946874809901989107095192650189\
56785231150974904514505140988559679767379205624614554618809844753394836976966\
23881854617256166992726821513303469303635477565027431915639082658677804629624\
00890173529355487655643579768467174555220308520776663934729626910400276322682\
86988293815501737650419379225776294907952364290569258678579441989757526794258\
92857802789393508987791494999709462329467371476093244024820331787716156293897\
33808048920447286036900629753728424822077136*Sqrt[6]) - 
      (((33585026781651312248602326039092857658043579207641027430863727704030\
12694313682404525953659403372849541478426393171973290654742249695431181464352\
80323006542024420597946219607119655752859045535136065097880388044834234039526\
01555937639154946455479241071021694847877063033013160747968805626704621783170\
56075121777950048810221009099926669382963051258855149812623787800929441972820\
20942255140362090813975001225087593712795708105762221879357006249340375045119\
67908646089241715500682146707893648340296420967461762155480874149264089156789\
97233659845907982809084947413867384861358081239089817071487027769832984983091\
18606885224971495341564577038532993960884900071457358332596732453265726173859\
39307501254577414067748295540168392351584572764197217135609388644585964380320\
10398171515920205397016645822140125063029287480811078319112132079774828590104\
4321*I)/719596858492943759265611128805798729050261076319686999312278200810209\
98057952513960911728526528335031830434667674415261301362046133203126872049363\
40984948235981975891778890787558708042041303740153636698096578265643649711763\
36697694501861444140809955377488312161870070394470770759565258762558602651958\
97012802855152185401789477755454317798721914978660803627084209508161448692873\
13187995556993393250690413109091420291728637450341866960993710573130710905037\
06007053101203665583806781598474745096983277165839620467883503406806258894727\
46561760351192479445379147187280559823338122750513270529005334589626240620161\
25154960093724022913168858378279420088392475652476371288588804868104383870586\
06569575661877638810387858054355950561959712260266701704822902766735663980778\
1753294288798135382079733318101226229097255155998397160874313039661367446040)*
        Sqrt[1 - r]*r^4*Log[1 - r])/Sqrt[6] - 
      (4638551775495118383260221366771327683433006563729559605890468805214100\
41475872284019629224038563683569270878537458083646348201269687526980104804200\
36076094946928308432278422838935415024472674360502588472973324014904146659065\
94834585793505229027911131304047897863081186507052234241057917043872663754037\
98040066882838078127060794514224706358188947802929018752281321602167005172175\
15036389386989220521056131253972377608191730621295891193563459918252097443815\
14571505380727217936397111824654764916195478307612220252173463348035912557958\
91816716197490645545632353757180073753107757281101405338148939649493903964240\
15211029127514072294786204817556023779169251350478166510576874229517520426775\
56251924822090015538261126279788189879907011150705676641624402535727837111739\
570124289009193947105626815985613898649689724712542274086705712265243580723*
        r^5*Log[1 - r])/(1313640770536319490571814462891253173111463804127820\
30867270899723404883399394974649467298515734155910510577934794854287125876415\
83758230024900785168347054377979994428874203761323010484873763092764033117543\
17335793870084057383891336897992229471161379303690970129899199146074853880238\
61031274705869620307276106857345294045082936281794855508759256697365666837450\
13526000091563710493226033811950085393617003281994823269818464805031897173068\
21058835205644420862391399677313547847876508004398403490666411372544950590429\
24010798319373589939901083012517520873523164290331222578771018015410420681403\
60758588862791943172275183011040745359045661538572113928902620112088226409633\
23230767709480249006254507154136362837085103319355282375330288098014606513311\
84031412643121996594543672602305244788444270132991213272994150750957799017036\
334807092440*Sqrt[6]) + (((98201231218233118317539762588728632745056688821223\
02702121154923347651135160671452945193696022542019126450065088562411122344574\
38532405507754847127461787014879894884039792144343833316430968325068837477221\
70907942389812699117935608171392439809080316745492066750926840675315548518801\
71669876076901232014024256298831346613598750139414038091121369127109940495326\
29368703277485823041708644423751595657982864126881204309328945274775903019214\
24406899759476120937758919312660215127884384859891765997865299397840651164367\
83394719918602732405691655152717180306385497249871659020282702632311649660144\
90109283555791337900780121604409835106955869331730199325928132966536900579174\
67712980996195479351940310478262953314966044371468802890051559804264767250149\
28789991980174312116981638505459850529599998039807*I)/87708257809941830311205\
00971486779718890826165127095570258760808711477023279037502730058158800096050\
24718278961517495805667154104673041178383150606730220033499648089886153785805\
61770313032237103301731140341902114024080926875492870072367608870253737387122\
29105994994005496142400965753492404404907247686305810870860120595508981131073\
43675267664824159968370026375904851057009770812551090995296730236919847024074\
98516609078375031858996425302574949992465462688223194916835531890202178671657\
72464601405484970908951792724683006839586863938318095413465206117590591655081\
88381889365729013506179310562428207825716347796034312541908364983962123174590\
19407943286041584678506936691994377172067999163425644280556303114935824973122\
5764605786504336284962241785467909501322789676251270483649466651420848720)*
        Sqrt[1 - r]*r^5*Log[1 - r])/Sqrt[6] + 
      (6669646481943569144582803784862945580416880580849615125277740708144166\
69740788054623247105677545193230141039151898706143375666339140829047627343069\
50802303175084661637797691728750575188479137546989176795089429244819258249331\
77823144469774290685785053068015181335595582195287119602050448932671189518580\
87461020602678627931561916983792131288857492039960192840560749007153471504183\
78529558025051045040284889677382006645245512178578700613029468733502420467585\
78696304321249666925061782873929972690542334421508963379055313447253596785899\
25525334000662674471354142481467198309491030915582808161601571887102964033049\
90200067268988450007702392979430024195370004077488540375826784162359510038350\
17298487183823517406504560526327746865494190490378616613838278421057842831803\
941285933411238492709541*Sqrt[6]*r^6*Log[1 - r])/6049676311867066179064775433\
51737056911172243327515141402795982353931281305130179928818697725118484114550\
25710818876424736351380948262973341759774712996326617262390311748151830953555\
39870399304636169131414208488126836109772428316128448819640557009380925352708\
76068035645620507874073772210360135140476105346581661251701763974015623919015\
16497277995959251059628563406116186299671243958432720147884710944050647164432\
56366275643657271717182518442058017245663493555943707461225025878789218277550\
82298827422508132367307897890132708693817200895211168555119638023363019643933\
55216665929075878417751816754996034265003541659856500729499110498943715846837\
54418921062795274755836186307971864465663705493024687636784294430786149786260\
31297509710883798715248007071024905309382150023486491621030709 - 
      ((124314231478736614010540731434486445558144485642407516047152778039998\
39541323070603168143719491748209634403187950748397231370390809358788661917330\
83381044177541994530624406062663199495110067586098462814664706027047178442473\
87719424520221158917607308233624581102022924471330259560649588282622811548594\
07765915246392070251546966882201640786421235875435049002415975488565868952308\
96411080467934290930720738604714390435130076352978584166845823000441174727636\
79612209834922746190388953627889475552024360659526240884048564322659929988148\
13702777017110914865895003601632022593423267270125715169888605417718277845723\
12827164909731400258839977581697618199711008329558922788623476215675967495063\
82391337941641725131432772754222303493454123295434815959603*I)/17177838217722\
14898541858673737836464359328820135511853208827080245703528679761022841891740\
09854125863848211398505226880805925265198468853919102954623405416356293548076\
31066858613249067507698194641639662793585262765287209965051056358629827628290\
64836441564781316757783042730890627544681153174262901129578591145663836285056\
88163689527997489580117230039478937703749612801192560623102243701806301142283\
49347070620286714815388732748912725325334868149744021670853317297595020342185\
15243462104047081642019809993303936079980192001709289373094001675349698546372\
74638823456313057492404862955777740615857867196866884938495719486311468981211\
74641082251589988748280348005018116094200246417256169070269820417900823181941\
745043511349225746651225850190832)*Sqrt[3/2]*Sqrt[1 - r]*r^6*Log[1 - r] - 
      (1030942203391725658024060448500050678250010329927139187546750649429199\
50867196724400688440242592344386426490436677562001522227190991097112363235240\
07435911131173362818682230715599007325002238929663861770210886055176131872914\
39354782549900800015340437055240754939267529709000606094684497989713798449193\
92732638264281408055929012376433541496131236067649817326672533723937744078665\
71793596597451733362307166831806800271049997390673547903136714960679187750538\
26074077645518624095819993297294142757106177148456788911753312401676291365288\
71993825432916747880786627205836115267119132933509815207501962538013374842701\
98098611939722171498411108572979450135914296596419329531147544707344173273575\
2865681670624659740155005496246779945341918242493228612409*r^7*Log[1 - r])/
       (100143053454553397643696337693038866246175353437238357356118606437572\
09317711184002662900871788987068834246526718034959115372236298427018792185366\
54876098429720867933122469659297355227254350146082550189792448083002027385463\
04941755379741646433429533194864678743163614061867794752666447426983307704329\
02973664815365794762113203956289560058697514944400694200223045771725048438029\
36800789702949450836420336542312178765260657247319103157050815900507356611733\
23809457287762308725785239790008116162450753346708290685398586887241067027690\
65837078676260191656067198731114338936803618560690256038289040748534114167845\
12821409416302405757866956636461765721154561679811709042360731047794510937361\
264582293105295097500796728009060578850589745079268040*Sqrt[6]) + 
      (((25228611591675248582720332095643600629529489220551476364541784112795\
61276419512772600475894936660737956965894923311943146809654341420294440335049\
47703081758985866092310128128983258832934474823737006290364554803246283677524\
65415756780088501244829572408180336006562401180567091253146603096004086630698\
39223855848651846959481023253431782769920189665285632614914466141106317230014\
30262860005826138314989452482323606922812596488339041096779488237664271753332\
94627751338640807193045804696195004680648527689138582697757309540195179030137\
10224342921350884602559870835519925892229663454341207161077884653151010424634\
97203501666368969469832204337896862777950057162491801536696578202666870856373\
246359687*I)/7322235560000122409673287309429446885250015801440987355697343395\
44602766132617773719395701609025363985663779737888659093178366167886649736192\
80977694250567996936337968641783979809796862145131437891699575439183446609355\
35337424312630910083689042037523325080431604494995670592625194431771885216741\
83656553825406286423244984289107615790732063175199114847366028599607940471987\
61233574774592385893203266023711463902627273151874244475710459262811985963283\
26690421337125379323698054657270718548594786593786514269513192375463555419326\
47181380860349034617150654472971560916207616565011926535625823010976891189535\
91598067483890787337413268714146794296744742102846200898000579880848792452635\
07883348)*Sqrt[1 - r]*r^7*Log[1 - r])/Sqrt[6] + 
      (1384023530485455555585497358809017725395815149127895741465455040812320\
83573027687795968904507709084797466453278378317004543298437983147619015706696\
73199746279749512850738305497816997542293309493883862482214840590725894449552\
65441014442648719861151424659972610320321700080728578466987468795403287536697\
56720632055908978852115028530333433734951332979043560907672496592830767751844\
11760117539416788539356086243974991079493762205131167078607557937563525246794\
50316959451632674224909543584457181845316194091658201523565273605979055615112\
05328317150025643035230547285570302275087908794209381603426760891861793997057\
54068287699652277695972852321362391281673966546723043602905107757319447481055\
998022721*Sqrt[3/2]*r^8*Log[1 - r])/30975564665119878509123237391565950838760\
68579244633896425786799551199459615217159160046386104727574310142893182911500\
42892039413942582936458538804991044473076962166760056555046323711591103103265\
91020461674279712810734141671579792767074214637790932920976182079923514151702\
63252942694981904544857877713232108706323212376327130493926537121672134199640\
56102885518367903173120916750560179842275829622104961578817436183486244057907\
11821621472115641626941820773223640901509629315847108783728610479152200736762\
97284645344033510149767270529318846336362807152489544212218279058075361282186\
54680803240257763822119305657451507597968078219088621746656348790204994646580\
692474146732525475293442212237080 - 
      (((73964386329081896673313459981359508209334669678769064192433488215353\
96774828346736394788807932351759472455230134228026148961000078389269040483073\
08844636814066455839823646484278992638581350729648034631982175606004782639166\
68435307901684323584303301407057919270072584082955126846340629278132597277631\
89348574328092710725661514706875387883141854877289183244893252799474976423176\
73777142859740987061019164169651818281386598381151881410747501900452472776828\
68197149869809017258541082064047669761892202374313658646331173409729575932584\
77033259034189347052108789076238703622712089336715617808286993482189828387884\
8014379836425574885338736499543617471*I)/164020681336105516144627449099993376\
51198579625215056607870818618190421653055268204861626443563734524973701473469\
82862114038525805470464604152201038801601680308811944131094873874966491271753\
81423046166230439929201157844146835342499335134629542214872974841031861171218\
21555617370355777408045255595778014828188095117274742594444394481455239024930\
29967382796308066143443678263553247035204366641223035498406299493080726466452\
24847957756079648232127133172596650367570325401906732618989251290105333953840\
42433809400677402394785754850903529509006793359313034385155848450214860968166\
74683602224254351859313399365370849143623962063005382001204914948)*
        Sqrt[1 - r]*r^8*Log[1 - r])/Sqrt[6] - 
      (2171300699158832406086489816034958953771424394825670859352976548754295\
78117693190958604045355370277682901339280052097086197606094971704785055044736\
00613961265565383672723855826174555630006033728015860954713462856523749100174\
87223978942108826128739056483676302859033468193107869023489978835311707158639\
00572488966528784167840674460906927508290997969714484224968847787440164102595\
11018307095083185139563145746886410308246684020407687671708324998364765380904\
46836552987528230310397339269918633091774848386146209752086313871619532674881\
19641029886486141511913868036998646490904841199695437188780290402240454861397\
9924822052323094559375465924860967071*Sqrt[3/2]*r^9*Log[1 - r])/4443614597787\
26245069136505333337450719707562971356694463427392565192174832963255907201827\
24053957739011571273099136986494349698909308930265780022119644147523347485572\
24620526632892319021450031568330878996270365035772766337495563064805202476688\
51516257976723230016712779733159866992890264852262343704182793322071310338319\
03757470757777631187085141950103182112095103598305117581241941356615653583769\
64745441080501924319017709337080823694113435807277118498371978997830550921506\
78567241961204006204572010409910323962524576188816622204332643640668224899021\
47589674840888790910053616304046033198471333275759676647875673759459790005378\
412878993440 + (((22953174004280048938342242300387110707968176730082366361361\
21592418422699221267498398198492415241432069945792324794868821074770676300633\
52233048295173010486714039421731493269375638005646944727412564476282366241658\
08830838331431620421138920342165160023981367026055423743469988409386499447896\
79510240679818574282082059344206878613421019598290035395368175131286160409053\
13934931676534430345733260026773006636624656943508265569411044437100131055086\
29803955022035853725233835635913006241184766271004905466343665364571678086867\
66065723085927379719370959782916791462827919406397794095112526206107304350003*
          I)/4696803352342382446227694253704194130123591638748285678541645846\
13190884460503884395551753017084898496452750435831247859959956777530673716194\
39631069063110273504313380031129201636369667854943141454102622647522469402762\
36984508704314882831692469699514555609916242772983060156208988184874464030065\
39030137286728329840446389451029359063480363646077725737056651529817522275864\
89649115141671285429943522248591233841632258472835366985798083176147748945930\
63264639020645391463298289997290554966404971473263415874763545586447537306865\
4954654015655526706416773625331460786613117810519290851693707637904)*
        Sqrt[1 - r]*r^9*Log[1 - r])/Sqrt[6] + 
      (1271209041850670125881801424992938121681715167531320310588372571891799\
65725313237546185592774465180857495678862167758329187336095285265718981496166\
38922699827164812496478793536503809261677237250107223695937248031852015303723\
11875871100176520114506225492341530734249656755231968447226951390213619024796\
88307679158267132564476247381684406868324992492736689559279454321967960625142\
86748487859529368485775292451274613308637602483629817659410242134251155443168\
99987317537166201039922323572705076181117357184432622261344756889387430655733\
78136150879032830335614434005092922034917102641985321874794529079*Sqrt[3/2]*
        r^10*Log[1 - r])/2829112296276450600454182670967373873632514646349516\
08964799199162330521758323143401183027409328231878603883002091661939684940597\
24394481404039024633873098418946048074601378415386009231190642720049626554108\
22298185526620044706150320384414232656097436977491289354537628493347756579375\
90049095961343204428956257712990953522329169246964856074536022082095498689632\
53416360219810456149796542996741179714878975366418604089750884295094170077099\
68951799561287528429285513966956539707048685529745843034858331163995994762435\
75148340392126484738076410602232366242699342457057388086515043343213458639561\
6 - (((1912562196148485146291247335996518277023869238165585344259761573042524\
29759971089329768772180459633449643479260963468094833299108478544269159529280\
13065896012018465733518532153464397952230376038232468237136936048653534520819\
73153101464184878310431177786749550624687669150397224518316844996705515114845\
86991763352701646689621736366926038197029803258955999846519320798611688643736\
22529352585680269084033228331060599889720277181609245786405606121533505725949\
68989640313400002311845980608775806963936278264443121221508384999836083286677\
49977042337195977*I)/43578697606580939600592730469745665467777251903005468337\
23618837271118525870869173552328388458946955526464330007889667613835139308802\
43151039223100135633495264867118067974517521776422545443329626310756494215907\
79544519279976235953316882016894424581768035451649212404809575616411128019884\
84579196625682829599696101078403519302676954725142864154813026306937418394524\
59940955025871533168726273048852300574797366350868596766392212198318851473652\
76769897069483252768693568453093168652644666837982432337383391383973290894753\
68792936878823637070936048)*Sqrt[1 - r]*r^10*Log[1 - r])/Sqrt[6] - 
      (3518809403207610948854463622588105130198125446578477083198360304410490\
48105359092346897703179748449641501686786468172677376962677815191029913357045\
33278612547137573278408922120025296451341237446025650174479480296730316966525\
73302157075947398855521282208080845702696692795622387318156936197734933017523\
77475376882922687638684759992183411944706232623086498964798026518356463114892\
29239254414704576944856933033877283915544591185849212179862951914060013092925\
63900508007469606372371822381527751867068892750130599404710708404988614525016\
10567190145657629*r^11*Log[1 - r])/(33809711465176043875857862801623616142854\
58011556891882292570411184969369103176814451023804201740198610709108581395567\
25654315603605019841973657658915245239156167533776813150822229175412114329567\
65710505054981441942705709336989622614587594937887524993499275368949991910343\
56807553533437579892313433246872111082798665611611739194122258336541736843398\
86874901770163375748925141251418126195522123026683884023516877174821534024282\
81214915766848010468920758041997274544987510042530705607046966679181580475607\
59859841947631856497280181377504864284560*Sqrt[6]) + 
      (((60398792980740320834510414311311749473685076821802967812027545491344\
12516775218938695870741693015365532385769923848834550011038363236153695030880\
59744573339224216716768721133627416646685257411128399654066745419021712442120\
84419305300197486947456864634836206844619041162152897803721438130489153760942\
14824560304203921754916315884769380838737951301115025015499158382232999328796\
91632200803554314808659979742971420126213445906401257164903908898825123774264\
0009816091112802973040187225220925774350619283*I)/185373824376390740329752108\
31533378690026245457984568341444993877635540045252207167669318427688790268019\
71733571069982888952113369727963609346693939948065050222434865586841666120560\
43788833562217420531085853448021297528157288295033990512727869214378872115147\
22592605208836029713608262185703235202828296041268214189412686121099026391427\
59745934298940634842830269305842521764795331302799864460520791707444174056670\
42319839131219733866375846100301390149039411742819185548675774071982487247095\
420584)*Sqrt[1 - r]*r^11*Log[1 - r])/Sqrt[6] + 
      (3369184667429872455165098053561203607620589011639542061954419449501033\
65009626748466986450558095855926481368620994189895366841880740502325356658186\
85661239513190150683095422953724152244069224175374553390273435054102859236675\
85134148989460460979699413915794629385145059071750320915438133332894762172240\
21230982694758390226322653898209237795327739555852884459689565647697759330877\
65845846423630566259410337415912605246213310445847598641113728867703655398540\
0516136982317802808658277532922547139565621*Sqrt[3/2]*r^12*Log[1 - r])/150445\
31359512694055800817392458443800065987701655316367416898817863588054381614437\
75208706226781238284217994835228931036696367251743215119003490107978452097539\
37596620157681668317886335703938799409662139247174616812076928468458481909877\
66669624023596005384316049080642938336521331011765744726821221395329384315762\
27314435586362447074836277648686889114863433835399746579914610454729890335592\
68441931595810472370139690912970227825012729740573303650475340542033091697559\
95682085051054062820078899 - (((124796899300643578171047783444705110915786305\
65630658009751170868830067882812880916294470679829611835388722097450831305348\
97037150419037891294651511489586686561082372984086446175837416848066837256202\
69261712226100051281401753317267236013299681712456738505730533051367745722446\
71619090265257577266325454474825526176400211563785309775627796516148177243784\
90992273890879493917694206059803227555916421569480907436394132570528026162660\
41352715285257872747*I)/62779495534941330225756762798172103479461248359204712\
62415358532339625378411790559229379749996502441875122990831680954118242814911\
07639842212331227023014711456265047973376381965627332909244056001066416957411\
92751212215490379392909798264869329232197163557666280491906053532693617648546\
11286388379126355817786311003005043002317316072640766440301231279222299642039\
35779329005893654067807876569129717289475306800692914010456823077234648710262\
5568072)*Sqrt[1 - r]*r^12*Log[1 - r])/Sqrt[6] - 
      (1147862561815115637289205909840014128109322734108442554976793823390154\
12472281562741355946387229692725314526935414028249608601837924266684851337915\
32751383506186980291612967005719404320958246816665439567147089249476615711731\
23053412477774191270372687975456049991638391411748368058410551397655875965289\
36627380814601381934531460972877370360138551995177998423949669523303697699695\
769304881925088390139509006053743392376783536142944731185320507901188975*r^13*
        Log[1 - r])/(31891418177171315692769793515443503222358469535167375715\
59839476731496377563228165177002639496428677945025645343308487211936609319131\
45663064198327404620585369556949051858234843259998768841540373761001037943123\
52820362112056611115182151185863576248681401430278193065125592789973107108942\
52924605513348642243481401967515388726023271754985875120938352110129696464902\
53766016996736642259748532694206783328126342532530425019145877421188470993074\
6128*Sqrt[6]) + (((9398546223858135944079738073727606047064784247030593197216\
76500669339291372530038463866265357973475459284433702037544064020967896955934\
97510430412639480693598168514370469275014757245020131609698526986543518429577\
34418744821754195130217587944534439036473849174946632773218810255871878753378\
60660636192428932197097892517388572694887489049449164286640755261268781833481\
947198357600383950597874011563175*I)/9525948328161404861963627029044689924927\
78542795783158617847058733135395142542945946918745924799504972719635479497126\
58563984156314738183397435693256999421102800312068664286604651929804438950953\
03299793840459582947107056560984745492363085252890657023552837087734794672537\
42092699522574559891509319022800020525464383027015341918530074343691548638144\
86414752824098742266835069201261080840675176496)*Sqrt[1 - r]*r^13*Log[1 - r])/
       Sqrt[6] + (43006415535126639800260650525539640828336049086827620477547\
70719561256603135130290969388519285623557430790645066713320910143247600140679\
33606376521037420493521967395030678082466017321976483294307946065898318769613\
14308239578976621107031365681503503944492110452104524774543770417413388918884\
26247164890365384237328479075511826046835215830866783290837897331076397741972\
904630586901799855889854094307517*r^14*Log[1 - r])/(2718112641624395689018045\
64246285011572444390773452969165948729304622153241425198552974711994975645316\
87303351101929369164638892946723210120127444991627984798623538942924864352809\
75551257399753590911116916688846336602546273065656403471491138638571430124815\
78854126310250940052956066428902057764550180697841333681380253960123129542040\
995918899655963331180896569150998568260282138964612361861141776*Sqrt[6]) - 
      ((512645020480304278618671054707476969078495566699031625601970689167901\
18853149973695920366593903467545734359979817497542882513097401102425133625870\
34217190152338995097388989293126757310103899688679593373226444787271085793858\
68070771070912102223628805043236497273730044365597629066246768573522327979091\
3534031893427842706035395823435031750002102765544821*I)/392192405605365346377\
61495861915681096665804108834620271894240312480023183640817864059584464479191\
34597344671982974285986195289489982510043605142334205762342453932487362721812\
61503819132186575867590901796153668332660369149128314311958170935392849894557\
75694727894280760309542909829427743241858673660944884810657453388983860170000\
75346644772477018352)*Sqrt[3/2]*Sqrt[1 - r]*r^14*Log[1 - r] - 
      (3591682623128545762265420580512398199548088418262832239083612387020398\
14273760813351874115261854199410488578509791699987938707428734952767434167330\
10422196506138969925624372738843104582201613241436995758289582762309122307705\
99273799839322194203176103263660678554525827814664132753317746256551739651238\
78813573106953332658227301191700500812850323874685*Sqrt[3/2]*r^15*Log[1 - r])/
       1919910204131843332252640188759473937159641351836074189316248000378547\
23662027472889718753010544267738869981077911792181853163784373641864361877206\
86148990486902776797153956617088424679838976999553947268653565509025216814859\
85091211387898396633702957538528184216328509221783971302597831530430636174875\
54611205022499461276236832343288089924844717096 + 
      ((407224224473837699811192696042840521459879369923650979427591707305916\
53624090352975765763312280900941061560956337867337602604114266548818061694193\
55757508453348625008084323121244190697585238955166605678963549411309455644890\
29773543399524780187939350334871581388243763764390912787078239813101894511954\
16*I)/20050276661334947906713455267890255552055180991344231158941395665836626\
86017049172218424384766259089196259075074136222405208343164808408956069213497\
04368529673257981926031398774891834182255406121628618472366226553183959244971\
761327908764556394918822477973813264231901438247661536186287721014102135233)*
       Sqrt[6]*Sqrt[1 - r]*r^15*Log[1 - r] + 
      (1381004000783096273847458381743065437713348486553255092503112055205714\
62567983451596617203008261819778416580689428326938124815314142544556029177267\
80430569070976079180786210445279477790172514868419118666059535783096946396182\
44705295031546021228545609385933411840029674260147346518167473544931877693863\
9*r^16*Log[1 - r])/(881270062820898764585451026110090415577965239455228265289\
07776398896678903753307078279299907734679212226717036583986501429383856499526\
25435182040608102085267402340434265450260759129172339002156806519364785673976\
59938754264864235660011567731122804869469333588144475327648005505448859114827\
9627108912*Sqrt[6]) - ((14685011898047651715091836276560697014550762567757294\
42559725196219743918369881625255580190194841325516926330269874163922283129498\
68465793105990915377778397034987053426999036745081623930143123197994810432797\
0564377378366599428857559305319948716581418233*I)/154403391125047900276318286\
07661818530953062963105223306949014151443804034391131814331806973883357806230\
11483874082412360035744950186399678934372496623311453792380261047742352850058\
0188807388434316222674141406113929476302226248050064057454193324646724)*
       Sqrt[3/2]*Sqrt[1 - r]*r^16*Log[1 - r] - 
      (2924696834363512803878891480590088160650481393764185810723875690218320\
33377013739044522631193977447579784764864220768864212810926324660237502208007\
97899177611121427330178404182725262212628303297326699685596837551156705620118\
532068575328128979605579671*Sqrt[3/2]*r^17*Log[1 - r])/2645419757706235044865\
49261283652853894053294957717482256199681136616200091839029031765834071406972\
80876837601053046297199882093615460915282560163262744940510517096560283664289\
9655413740562764316020926474157234729944230125335564517458864043889674016 + 
      ((499805075007613538313343333162750903093970301519306960796099403613365\
44579635031333146960465135366833445240145793799143371395900841084899383806992\
33224211634078463257535961310463638708508727324749847239*I)/31668816607613223\
83783899018047703213123257783139649298993807888945278180227427346559891652009\
63668607975664199436368464014335593719940558884726330265077150713990962382010\
421073053568645853331971620084)*Sqrt[3/2]*Sqrt[1 - r]*r^17*Log[1 - r] + 
      (1080210517254678201641279518705381744384482788250301969135507729301657\
65974470873332126863236884218785868220286109852835521595013134613022819146237\
87233181332350386992529341203860360971718773810141169*Sqrt[3/2]*r^18*
        Log[1 - r])/647832399090408629059318981702357363803262914923183252351\
90503561349205148769847876232843296284989051020135635337847637556702204926410\
2145166125571105510714942414135840572027580337267229357574984464 - 
      ((825709466928497218500606128943391245578085473401106917203176612230123\
48084583452006468296796741738756885781147536056440025099813824355568823243830\
81421*I)/49897405433397373417391119897580408919128092118317173868780652165574\
89652617006074328575489821398457075069023083913926976531655633483632583138342\
996836)*Sqrt[3/2]*Sqrt[1 - r]*r^18*Log[1 - r] - 
      (1109807051623934659904945539747557577196945211259806668129216578628944\
49337233135170902687394402348629654981783348360813455687752349659818633930946\
923*Sqrt[3/2]*r^19*Log[1 - r])/6949918056803929033682022001728596883502118431\
59389812036553000364244084474685828490139103679050349413339846491748032668764\
46801507123786178492333472 + ((2576943379594849398230861167078073197201107830\
215666930118119151131419254519548499564519063345508471*I)/3125434466138719206\
89640898659542184006068789575228902950908336214570411167616339255108016959612\
58596)*Sqrt[3/2]*Sqrt[1 - r]*r^19*Log[1 - r] + 
      (3137401165188405929028803574399162455916241600821907566160612627075965\
45972311400389818677681871717*Sqrt[3/2]*r^20*Log[1 - r])/42981203334193242598\
17356418885643208473592212838670948650122053862948462622147733048357428420658\
928) + nl*Tf^2*((-728202904647514143532405530547800521461908934702797/
         55879467421358383119606318389470941735249354596245 - 
        (462917315299814211465519258905526374878039674751074*I)/
         73844386558133794263500929249899865383824253085261)*Sqrt[3/2] - 
      ((142715131753050142429121398474834326672541618375545/
          43380198218673671912432822273065283232605581929268 - 
         (67652484547677432094018977292028107726120751360539*I)/
          82785310947190208760987961246017940982111082497780)*Sqrt[3/2])/
       Sqrt[1 - r] + (428145395259150427287364195424502980017624855126635/
         43380198218673671912432822273065283232605581929268 - 
        (61711982717621666181785777761690611578259297988487814395413667760965\
26878216874103975164217839865961*I)/20742054732035852303619064818679181881673\
35717860043561103881396278103460948693396832428540147623270)*Sqrt[3/2]*
       Sqrt[1 - r] + ((642815611760181477178135126427583084540509369974194901\
0838919333157258873084634006531430990750278238/566483915033783371550435045347\
6054013715514558658563596509066788515076055760024275671880656798592285 - 
         (2906955226895321253757438056765996314145180053046460114850755674071\
9776484703040491705741881035388453*I)/224422669719506016842544403326706169184\
3832356041914874108000677096901564402899740195385112208211440)*(1 - r))/
       Sqrt[6] + ((2568237808023766228542911897942171396596608010023375469604\
9504771327300706297019795420733456902733739*I)/210213124550987930975189907140\
67565534367466300929828686371789397985338455774787583740681333317726356)*
       Sqrt[3/2]*(1 - r)^(3/2) + 
      ((167510570753075047473671728992689943896906401103908739098242911282970\
573785842774578503120370817303641/1608739678326874037458810215561482093052333\
4018692660086613504657263039529629437348197247010103372314 - 
         (1802258943218759385308262705218520525796080440042828759093860568797\
066563860814943768928097810783911*I)/2780874823276414146540650295813612009956\
68477354869157846474963175304876351441374783887014332065920)*(1 - r)^2)/
       Sqrt[6] - (142715131753050142429121398474834326672541618375545/
         86760396437347343824865644546130566465211163858536 - 
        (20616339492469972028313051324096029708830349586568756784151033097837\
99674431127304456015759261292366*I)/18267984590373836501614896755857265131357\
94875077237535630192993266901807087143902712765202732291349)*Sqrt[3/2]*
       (1 - r)^(5/2) + ((6473217582151746819496920127479990503649636575924562\
3161387980506116408341710051328427456728909941231/913878146067756887342414007\
5912667859745023821133209814693734220825362118453156802469648902116252556 - 
         (7463041172183869622740080013238273324617398395401678494471628952108\
387403875945576976864046119395743*I)/2028083485016801625013407012681526179370\
605551798641826529022289796397997101837477183929161125824384)*(1 - r)^3)/
       Sqrt[6] - (85629079051830085457472839084900596003524971025327/
         86760396437347343824865644546130566465211163858536 - 
        (45755862503746052568354704095629997797692783977528123233366746555313\
73664853285165848105295111969463*I)/11110102865280141164326963808250907234169\
370216181045162344940035877319351089483746528064277908495051)*Sqrt[3/2]*
       (1 - r)^(7/2) + ((4845219418942268265225375229547179325626758329448640\
1190549562951360652882257378340117865697377386787/949004969363065920958654078\
9079240635305348023497276813274369213045591766116535893783079525919863100 - 
         (2237550362973287347137202424384140223337859274325050269025202181433\
172142365250533567415101516738139*I)/9317788368142017356838129907332947991021\
01842334928936628761360921788462776505518864890577200771682)*(1 - r)^4)/
       Sqrt[6] - (28543026350610028485824279694966865334508323675109/
         43380198218673671912432822273065283232605581929268 - 
        (83522181488216736819369879882297295781752923534418485067552210461087\
3044360177091511715029461757726*I)/475481531020263522948177149743850714761388\
2983321704184914135377437769530371002902765731538086239609)*Sqrt[3/2]*
       (1 - r)^(9/2) + (14550980782613515040367789590638152719515743610818397\
62114671607862720374636542406452055655170936971/10942233619226895465276283705\
73824413735913265118933882801141414099989542957169800185400332923702225 - 
        (24471335389893226442736869557971113166280652402268503531702632306558\
22483621024518697635129291178158*I)/41387680512612228489224263831719340297360\
38358277968251307853903635676821640491016362371958768867235)*Sqrt[3/2]*
       (1 - r)^5 - (151694707707467814865613324070965822320270258526818190451\
9570189056834756297959104272883294610864369/322767634081181045930344283687372\
8645519751150872661961674946098475375873080281988812615050059112884 - 
        (25543103083999938601636216293008837126012938629319117745255069741546\
5051439706475676510721024575444*I)/334702247945907707341853144026732761570195\
9444573487003782931917882227362622425469304329942291161303)*Sqrt[3/2]*
       (1 - r)^(11/2) + (4318961940787686391157082604118884866385420229384200\
363728696154832230135301173627373051661434493341/3965277003663818034282225980\
414924963546914759984781700428667499632993091868555071626930291671634860 - 
        (48145470702743189428252023209153689055441190308790925809894435197302\
55296233784851713721223131051511*I)/10266024756188959635467495954490954965360\
132662974975569448828402279481681079904937322154692806722655)*Sqrt[3/2]*
       (1 - r)^6 - ((37371861063080032122802159353638875311579534060584906547\
95279277866596730973998322394995339011044448/35341237846397134664408068557386\
40849377240727926707308835336767017499523573414795177243243698650817 - 
         (4376362093850033434131566548929261514422836584860664907013137750420\
07347679655948974069087608231439*I)/50249025754693710421245626958925065537143\
74942879771240478928450458385168624164941152435373618802422)*(1 - r)^(13/2))/
       Sqrt[6] + (25743191232679087076922773192488043598286845071922000765981\
21051472357891177128458461484171397345211/27901377542130220975431911787809235\
09063859308546796247849538906368456287316797807984102739207504572 - 
        (15630802543135262037147806183553123165215458432067168612009179490680\
46541877141957804215187360290673*I)/40092091195617870500320900815760223032086\
93739571760321408414758917519558510602019347748537228855040)*Sqrt[3/2]*
       (1 - r)^7 - ((84735099923893641089396067363300407140500174945881690041\
2383340710244371352445401149226860165779363/103025527444088027154519600341694\
1487688520954389633569831198798510369384893170960482404119119327706 - 
         (1853545002860398106955426866786445617578323588734472193037035436021\
22912371251071437448482814389283*I)/12740559435503261572385190207532628365388\
371517612975752548136552380333762222414353751509778390665510)*(1 - r)^(15/2))/
       Sqrt[6] + (20648001188767441896597198590453304340914540500180107437683\
80557511660457333349289847872043708503344/25782524874396282784120698535237740\
25257211161033391055471642908782370257822914946917245423903618055 - 
        (15186569986220533864144909669277308534864662594099599507875563889641\
99987775974070735297154112705753*I)/45377744205337955675897466931306659297923\
62347946479233390281890805306497163282762609935001862447360)*Sqrt[3/2]*
       (1 - r)^8 - (9514342116870009495274759898322288444836107891703/
         43380198218673671912432822273065283232605581929268 + 
        (20671404181214990429255159086380683111379906840187981121255939013060\
7836144139514942711787349748112*I)/258221703341563744517497458323715036604321\
38120397395373663414193494089851594447639774121714052870495)*Sqrt[3/2]*
       (1 - r)^(17/2) + (1367339068163198247165444001092275355007756789016501\
74316009992285044330398523950173026563285033791/19309625609099295148766706841\
3654965609957247055536031816688548408966090309544808279788277319072080 - 
        (15584304364042410198254145655866215583813411765475027461533206224368\
08267572733129443241161906126227*I)/53009184220550153906436458203194344380330\
53509007024207188690675779154525427090810463021256174074402)*Sqrt[3/2]*
       (1 - r)^9 - ((60272225047403495950039960972059197077518294337336046876\
9287785104331951845201924745488527205578807/111958975013605133423293012109634\
5218211954221058220801596183708066979551542411145794104261761147500 + 
         (1413201323073548336226930365206833822103315452921596372333921894396\
74795396992711966502867469649949*I)/31596246994645824731535034023297131990054\
75740102610430419647790752178089807046140232453749038569457)*(1 - r)^(19/2))/
       Sqrt[6] + ((2247728349483497397498100179154975011247273863125434010392\
620338915906749178463124344865262087803227/1179516320239528569614768109171914\
180752091054260757135664312839657372494805449058857139046758491600 - 
         (2747125332732886769126048551665500129313865510416929991187077793011\
90848756555063738366027278244684*I)/34851744880668739644242414065177425672694\
7280899094324659347238292535888193968463475998206474880887)*(1 - r)^10)/
       Sqrt[6] - ((1004537084123391599167332682867653284625304905622267447948\
812975173886586408669874575814212009298011/2239179500272102668465860242192690\
436423908442116441603192367416133959103084822291588208523522295000 + 
         (9107252948569027016222190492800728791682064532704235286570966534945\
2542755140633287080066098517589*I)/163843335579189240022919188636605815226215\
5352961219356361856014684241175785224927859742423551436730)*(1 - r)^(21/2))/
       Sqrt[6] + ((2983681868623497228519727226355569672470380926829938229345\
882814617744025691267963956580247191268704/1725377992122356670567651590082942\
738187465983276295086750651478853074662745539394361973455175997425 - 
         (3064393633284168547313212632910956153825504321487451733924427077160\
046968833845231472442056377239541*I)/4292775291396308901285586954918698413729\
881052618386968531546802513225844388596563539170178222403178)*(1 - r)^11)/
       Sqrt[6] - (81681765688636515696868712961289288941683985360594410243361\
4717184449484160439517685398697098157737/645535268162362091860688567374745729\
1039502301745323923349892196950751746160563977625230100118225768 + 
        (58267463644125282034805330979562541095213261207520766831899052856036\
115345295454694825422048732123*I)/2874285543229818239142576465036130370154811\
368894681557412695055244696785059125370906641819942836820)*Sqrt[3/2]*
       (1 - r)^(23/2) + ((158896779828469525363738820598163934645512737921155\
7674515624273961157612420662039134029636252403897/100306514090548455524025308\
8716752693797049808225250830474466937474951645396901945363761571282082113 - 
         (1344476469352138567760385929103162725240370505257965592627357531954\
9402019279811911389270068540894607*I)/205801088488893675998924200182891706405\
48205145461006008460807524932054250850668683656036930448415780)*(1 - r)^12)/
       Sqrt[6] - (8069689039444401853511658861388949029617563017837/
         74404370504291694445398035965777442629901697889313 + 
        (15133001163032938718955220609916853538589756859753269648888396457923\
1960139928422241449267570513347*I)/723359436413065683428197670757126148007499\
4176172903990863690202323401136104083939030369571780612084)*Sqrt[3/2]*
       (1 - r)^(25/2) + ((106987680412586587793839217118990922597375033069702\
5363431834324249195642225359850355752254197080593/731537529189295664065131250\
655925274499633481100900311393238269601321296711162879860630532372058763 - 
         (1263910298220602391187320656105184254481801870977523018067763075374\
677105215527702895571446072326707*I)/2096235033372507929534505234105473036301\
769451845290632143883368367172039635365799195900749873762120)*(1 - r)^13)/
       Sqrt[6] - (15169470770746781486561332407096582232027025852681819045195\
7018905683475629795910427288329461086437/161383817040590522965172141843686432\
2759875575436330980837473049237687936540140994406307525029556442 + 
        (13675150807505177144279330433331891105211163773445735531512480304000\
8473525994530536852808006810938*I)/653590608003026471814139619835337134142075\
5043242310278874589286040202364262238394439590988112987581)*Sqrt[3/2]*
       (1 - r)^(27/2) + (5759348528088457457583212326765576717636781319955811\
9996434809543590077887773435229425216180911343/127124529539081611937860827130\
376331917653839212097674188693039592831526673566140897251588110307396 - 
        (17899330250432828521725665927869731758326128914270507658807687293013\
88288002829181295431695532612803*I)/95827439248467973852484702070681465109606\
46746097447278414469608652042328522697035621578724513054584)*Sqrt[3/2]*
       (1 - r)^14 - (27672617720445642876145843215847915669944538000621859645\
813456395681885329855206615074109506406872/3364586858300980103971297663496632\
82797393943857642321385629580141964359148105109617801774276024265 + 
        (15867219807891169385814734093853932600113741655121733913757103878387\
8731632426667839011044887856043*I)/772265579420586249068345227850724658824143\
6827009114096829162745613195965731837209010330549295187442)*Sqrt[3/2]*
       (1 - r)^(29/2) + (1536817587444892960847635397858829849192331862573659\
94123337296858151320615449093548545068979117763/36297356077396734784854871689\
0006595711546307170545071398312847903270723946934084780794971091881692 - 
        (24790043093586522508464988350576144600188690001365864422812995832665\
49434888955115240800103388793569*I)/14197503653509049547020885029046341897731\
837889124121151952215021918137483397647133964172442238022505)*Sqrt[3/2]*
       (1 - r)^15 - (24417015635687331949540449896336396179362827647607523216\
894226231484016467519299954477155446829593/3364586858300980103971297663496632\
82797393943857642321385629580141964359148105109617801774276024265 + 
        (40150414550427271005011671265700554848864532405370410465232087966607\
4033146168373130939975017869977*I)/201240186874422496644602039248613144909253\
17311427917997671343703460458947680618157314056815498730214)*Sqrt[3/2]*
       (1 - r)^(31/2) + ((331579513157897759150036145878502461424336970974066\
5532054987465991805534247045864777195947611899019/277982450667517496947003593\
7855163939023572351142143612886646283864522633230261936205738663826725895 - 
         (4194498927015070785949757119320796664329293459364530601045463881758\
686706510793466001007778379521697*I)/8523783431399326875714596795581414589676\
252255205837894087195649082875306867616038381866855710275870)*(1 - r)^16)/
       Sqrt[6] - (2798335916726473380963164675977143660245914085795/
         43380198218673671912432822273065283232605581929268 + 
        (65554856990150805968632869780550161269719129192537468552707005038827\
5277929539850844150997538746327*I)/340757360846975168880729710082701667668536\
26896052404846893799343106729953902572406243142872463873007)*Sqrt[3/2]*
       (1 - r)^(33/2) + ((193704059665448952015388356185098687332396784985349\
3527914127504156484159775949496741978758224978457/172203211913792246498447164\
2574510975954506688576037451949940735517044068352293202049571580142641365 - 
         (1369703787630510664481772402116489564641136212423875092722836530217\
981796818978275897320717371833103*I)/2950381734408427571096148773437404695838\
384945246707029139440543944200612749597114495570859543556203)*(1 - r)^17)/
       Sqrt[6] - ((1938580337781983787866782370446348444013746309095603846918\
76188191451797377111730181297479510566283/11195897501360513342329301210963452\
18211954221058220801596183708066979551542411145794104261761147500 + 
         (4468264148375905594521711912424361929767648193988819192311133903894\
08079385251394205046983148791336*I)/80650556406331042284014525931373790930413\
64574469694207445461680758057082994620618969203759673896831)*(1 - r)^(35/2))/
       Sqrt[6] + (71235611849047157219742976636362708024108681985903181293353\
2347410103709912577800018936903606751257/200720788440690256100519503924296609\
3587483059792082053394072510575332941559508754030436414890396695 - 
        (13760801074920329906752392975471820044141596796718796667599252366510\
84854527059754694077457708590479*I)/93911618027159987567808233105851619963751\
26253515351750317332595799684230680624971157010179162464834)*Sqrt[3/2]*
       (1 - r)^18 - ((3489444608007570818160208266803427199224743356372086924\
45377138744613235278801114326335463119019309/22391795002721026684658602421926\
90436423908442116441603192367416133959103084822291588208523522295000 + 
         (1209121390640042146783720782597814031671095705048256682572552991903\
2109005302289720135739885387428*I)/227979662909264571618274033152135594932156\
180248203733555898020997869090766555504100033423161949195)*(1 - r)^(37/2))/
       Sqrt[6] + (11624438437607465040783166329061600620027952789257859054763\
14906335085723177670628154692976896565067/34492376425497684127318789629759213\
00027298012633698510422408921299549298993209659353956231358738930 - 
        (27408550400957821841291226836353043530258530610973150706291292200594\
0870573760563537317542014680915*I)/196909158226039588456546570701277665174900\
0214846998781874159683835877931038687000093994379414895898)*Sqrt[3/2]*
       (1 - r)^19 - ((8732015274589874134581605021478024851965270484493946916\
43174850275680068943662186241692267924270545/61931668624309338318161906209168\
43272807279277141323037122682145499626183066661080485834629669566536 + 
         (1160404943365243569344368517794292853155400438777329168713149625132\
37788421637212063651542041352373*I)/22893857484540779763931490894184707767777\
10073591397582029411341940095242320738290686873043063504055)*(1 - r)^(39/2))/
       Sqrt[6] + ((2420133939260708121664192552092321270503232655757484957436\
793264496470366405141195521745215520546045/2513423392672158003238925979754603\
727850278717892593419188573317081675641568289403530572222837071782 - 
         (1550126844576103202800325039214911725382435169298111859297218653166\
174636050456514563075458995618575*I)/3896678406555318822594595551066000317638\
289922957385185958212840837324096940121674204609586289969838)*(1 - r)^20)/
       Sqrt[6] - (1002250754614254453195776660287878836006972467829338/
         79828572240055956163210543971263145493409898866983 - 
        (361216644890306240386246965532367148925944204904342*I)/
         28666110270642498181773757696785865691216689267667)*Sqrt[2/3]*
       Log[2] + (((167213075789791382630275400487886041651764456874403*I)/
         53225575123090058458126718248444563466137046489291)*Sqrt[2/3]*
        Log[2])/Sqrt[1 - r] - ((629721627624441254755058244686898362110351096\
50593087409125791147732303677319547495652791790215606471*I)/66815539872202435\
81257719474220351674054126923673999014126399845547257063674710558421043072272\
256031)*Sqrt[2/3]*Sqrt[1 - r]*Log[2] - 
      (1237663696754498894357071847803935832211231094893798347044638284073150\
5854673299249885479887030383620/993802345023419129565781598580893302943999090\
8774445595886628917800585533372766709349040282035564411 - 
        (16418350184380453558728192716921767207175763951223928924052326966259\
79883396597442290166539840635049*I)/18910740330446423875517180230173383862459\
16384046274007433094781465145983540924311662854968944763547)*Sqrt[2/3]*
       (1 - r)*Log[2] + (9410922770014958814320869212025891287742634229279048\
61755279333352292373720483646373845039423240266/98640376845399721862824365917\
80792047344547416485358959029257646292032442071892379719858867756327097 - 
        (53488833244347163536414177849435688474873725373853964354311424915402\
57651515281691238276535014199246*I)/29729257634992640588369693757626231356315\
70440877679452057456843191379460257155578573464040574380755)*Sqrt[2/3]*
       (1 - r)^2*Log[2] + (((950533139369756039017356158225755414837606377570\
2074241540067832734191899262712530093142579930042799*I)/302564095406708280631\
09602571160163366293162043694824495281394196357017229565197393476517781308319\
50)*(1 - r)^(5/2)*Log[2])/Sqrt[6] - (8158257264542609098526046013412295715806\
56752385809242607906108576492436746038711592925184212143046/23309392923114357\
33270103497044254188477350645630840853818646604118141462748174314273249190748\
950893 + (9671251441621566641973662198889142150899183974867144522820143395982\
436445815748171492059155858022697*I)/8059963642679801751450951237314865961518\
335785426988766466385372561826426525314451044827029203187665)*Sqrt[2/3]*
       (1 - r)^3*Log[2] + ((1171053594859935837005582304057492130665680542413\
474814401163708843079107611044070447683888795351767*I)/1863789682474925444252\
92919231031418573296381046378752978771516192462107792546015733712927806462695\
0)*Sqrt[3/2]*(1 - r)^(7/2)*Log[2] - 
      ((174299745224845129117765983410685633795347339720731110005373314573473\
6863579318095205552996765098967/258085391721587650021971395673134071810585949\
6429569791372957448262214646282999850934053313399345337 + 
         (1902858846490589202038218460313894645476760678043789005051573604967\
0166743098293359874735607229677930*I)/125267904225099556383601099918779386596\
67083440756416492276040110708548653238450767255352901986120931)*(1 - r)^4*
        Log[2])/Sqrt[6] + ((2586049678322646265385020368858356851747178437939\
529565712908516533087968840713461052429635614327025*I)/4115825893862550054809\
89215440542545348455169665211887429139377940909555285484982575730701620920713\
1)*Sqrt[2/3]*(1 - r)^(9/2)*Log[2] - 
      ((310452906881718130265238904522285150720828359007664489274519116380066\
8997196439276548715211585115423/517136193368727832129444993356315246321080089\
4093471451128339074295108890319243057522795604731992035 + 
         (2190371856545175878315405628470282551123816182329351280191544318554\
651466075000097820024825445231209*I)/2076893711627183539934798254853606328184\
086998856157173231970845640038477240567263360038155854118247)*(1 - r)^5*
        Log[2])/Sqrt[6] + ((2015118132300369291227543244651206952902286090125\
011993619346949977998678725737131655528938000058424*I)/4490024163375963671283\
69780967612088599675664728829024471126061574178264393475628216153809811033557\
5)*Sqrt[2/3]*(1 - r)^(11/2)*Log[2] - 
      ((279192011468169277662539741725344470367084596293591800720893990075198\
6341932956233474968853629291848/525544777303037578566804410527174449161443687\
3379106021167938598372401393619714232890782840458091365 + 
         (1353327865876409738164589597697393582879976936820354702881129659017\
055801222894255024451052913590469*I)/1750206406411290169199609526689120221798\
840776944746002919903719613437896450901264004100050040421905)*(1 - r)^6*
        Log[2])/Sqrt[6] + ((3564499272636585146315085593346582805641023915888\
277840577525437275321962223517198784928467473766051*I)/1058974333923478982208\
83608999060571782026067152931885733484879687249560303478190877167812234579118\
25)*Sqrt[2/3]*(1 - r)^(13/2)*Log[2] - 
      (1188944044463852715241127643101449956744759184113352487020549477510418\
204534394434394073713540044834/5021882868176201664177225017219755298278393620\
711406071890412831165875854629913340412343451646780365 + 
        (90751783049534038802709598747039970637000794037269824546330901706089\
4482832673620456326533142627812*I)/306922444360940834454593110726185115253632\
7433669114782299455147117680838171126396546454426404630645)*Sqrt[2/3]*
       (1 - r)^7*Log[2] + ((7700956875300854555113946464557470255034993732456\
18895660382194890377257481082301906355944173574263*I)/88246465433398629530489\
98562766678843164279540793774353960590561640961542914641507820608477348264137)\
*Sqrt[6]*(1 - r)^(15/2)*Log[2] - (1420312471488665730554523993093335565787967\
567721011366728152519390322574781330130302555727414639862/6670002061350338260\
66072875537485412889675081839234658497651639266973079389913460973095870107484\
1955 + (143354878635045416420557240312460301792924011788228065736788536394122\
4501449966434841426350537328005*I)/614123974730854612327012858536655161686638\
6859368389364471906688740337372312408408760573376647889497)*Sqrt[2/3]*
       (1 - r)^8*Log[2] + ((1138506321451796258420555760543491835831945354086\
282303274690489933852425421620272144444479345208799*I)/5435967264012711943240\
39052034537962836965767760855645390121481593125948882150941550892011532147383\
7)*Sqrt[2/3]*(1 - r)^(17/2)*Log[2] - 
      (1660660461701712683957466169430635917074545450547653642820277678810959\
677907247096943029053830802344/8595943141432512957951856322470503676524907102\
554882612569211892040240713655243367925927926377060385 + 
        (25841331594455708038447941915797843495104971112271855058010582856944\
02735811255696796571571137703914*I)/13674964024583263935189503785115771170883\
622774455945732379268979902729105145194494229992508747211497)*Sqrt[2/3]*
       (1 - r)^9*Log[2] + ((8916049898119180689935157685715737640676066202166\
84865352611825731538427967592788505269947735208674*I)/52031225185120771664547\
53807146145475180267355666818774647182030214009836772450960928339374113927619)\
*Sqrt[2/3]*(1 - r)^(19/2)*Log[2] - 
      ((270177704572335920737470771509856022732255425789379322247776336157499\
413399823461320535421799584402/7647628045674705705425592196223764915398603068\
95092757129745701794949069673094341177133838455992895 + 
         (4229756854080332880014696691126734013262983453242974041739278655908\
2479104936505511155704687740673*I)/135478871149378115205768787982523269800665\
329990586507112626709689356633848679883508142247762966460)*(1 - r)^10*Log[2])/
       Sqrt[6] + ((8394882152859866914631425126227108196741309654044231352187\
30658508575102946093921810697606460814490*I)/58787827617269516478372774087976\
82823804241839480672947340200423390304367311041350618388789537854557)*
       Sqrt[2/3]*(1 - r)^(21/2)*Log[2] - 
      ((368856153903967075007338908512176897951665723358601509261393978439543\
0968764007174091759313009651514/113412925265174622260438884740320786081552698\
95293513297481847642202790448607881798942141783641357215 + 
         (7199148974235014279278671176492714294782560350674301704719698766322\
98162053832396688671764907064283*I)/27450980176881332676323355546781387030827\
25758971411290981861472837473035903872596281276397944292140)*(1 - r)^11*
        Log[2])/Sqrt[6] + (((104957494615162702342374610976162901296289108075\
1282477624908601040635089897984911533944981710251973*I)/434317106146147406939\
84237775149514174801013012432270173764038189184265658034487614462939031636297\
27)*(1 - r)^(23/2)*Log[2])/Sqrt[6] - 
      ((120630496510308972130198833178556841300957764257849301292668436358226\
4748469487326806287878203338251/400494019823278323517949385911899235336002584\
0878727689095479105220549196162966943365447099112708394 + 
         (1950047442447009175231972570370243086367991295408794418492942850992\
229730676999830873304844063633972*I)/8728866503628509338118904040274175014086\
781199820347477124958968181522375200980326826485500917706227)*(1 - r)^12*
        Log[2])/Sqrt[6] + (((299878556043322006692498888503322575132254594500\
366422178545314583038597113709974723984280488643421*I)/1447723687153824689799\
47459250498380582670043374774233912546793963947552193448292048209796772120990\
9)*(1 - r)^(25/2)*Log[2])/Sqrt[6] - 
      ((179421582989933103375138018522739758693568953501400334110226037669991\
478487622079761695682381540267/6398424793673041799696086062587153654597820970\
88945870639227607881963159191610333548978678859605746 + 
         (8655707669168285354346330796705955470798299536080440555002020131506\
21141305454981128083706334714052*I)/44944155991440746165528522967802930243595\
27157104651756936503942876358853860196282487178732393941427)*(1 - r)^13*
        Log[2])/Sqrt[6] + ((1128869244912982216432604847880717767427491075580\
88450165689206858084330802579826254135794457785658*I)/12576558430262158004175\
27675427948906431469196602131705732775903583227689542613208212856151847529569)\
*Sqrt[2/3]*(1 - r)^(27/2)*Log[2] - 
      ((105799433608808548049142146753107864716111478321734595922846219861994\
2272413669453390442781105708695/403403823557460921870351647691705075742276878\
8235586174734315712881160174693777737078657667374417397 + 
         (8055039223119246221600650320419571176179967603354248499132894369068\
53351676096782317080399558600674*I)/48021557562765638971938865556774870522906\
77222978427483194133172819196610846239375663033811609394431)*(1 - r)^14*
        Log[2])/Sqrt[6] + ((6846389954688493165373053178226435113375085767658\
30723864007235122007241132280983802410058320247972*I)/87170944289869681294531\
98610163447578800598501799002117561818077487283347198425947631555209668037893)\
*Sqrt[2/3]*(1 - r)^(29/2)*Log[2] - (13482153518358908284280719782083645317906\
92580735800605838327232212720020238102593875205150962215157/10947977383496463\
63040266962162692134188184991929702737353928212152225373389526305767331183611\
5552221 + (286775540480555664201513874768991081888755914941640130947166165818\
442055399086715741316861889137333*I)/3890958743788908401273792853576949879147\
947829690559220768131974113995448617798013365259484683983773)*Sqrt[2/3]*
       (1 - r)^15*Log[2] + (((19199356001568127836619627408921961603347611733\
2002931100790209332353989582095224645764502117371753*I)/138523816002987860178\
65039019929785373730636493934364652484228067005392755104365389433410204564727\
72)*(1 - r)^(31/2)*Log[2])/Sqrt[6] - 
      (5142812749033170157943239000884510741977137856503963060569321900990444\
99194036787612840654068704273/44308665173168090739773200016897906065480167342\
71239805867196918872374285105345561975652670556856517 + 
        (97147770327427761864117250028127436300784674395831025806238735384251\
9509588126664569647672305829014*I)/148817398162346523722099500233691844028794\
14500978975536704950720430882075343300016360710686181739097)*Sqrt[2/3]*
       (1 - r)^16*Log[2] + (((76159013203394233978806436962622494517794640573\
0083060772159164620415918720307602265231338675781007*I)/618175254028376855084\
49669853457513993597466947982061829793918513571945778615917606644113050442617\
96)*(1 - r)^(33/2)*Log[2])/Sqrt[6] - 
      (4708439374326581101037645711858936138424998012440124658704894467545973\
73483240768596540620481210960/42901274168370231788453657222586508455949252763\
39655936155090304386693150562749405658331403329012221 + 
        (91778418859373066928876224605136593892604015666558351684384334481216\
7234054662741811537124463347486*I)/157633756612806579013650297736459427200705\
35187808745494049074947610943131547828196657735226973057877)*Sqrt[2/3]*
       (1 - r)^17*Log[2] + ((151245572356780449391013919256056476903960628898\
9568614221965633726045902231302823765744983893422358*I)/274414877259327650454\
51985651098784202349922480852797238006582944328804606052894030861285843578976\
483)*Sqrt[2/3]*(1 - r)^(35/2)*Log[2] - 
      (3137749165219443370910501539510138345645901099295170141470768896479096\
33393658180053380032878007947/30147485096571507364148423584597006560785803532\
91269333940660792386507815779743392406562862164057543 + 
        (60994924287523557449778147689094204064759602965513426179903029412978\
8400804840526224090362910936768*I)/116734415541206930439741711950588300656613\
39954386002680635675397340643316490460552616442259345004809)*Sqrt[2/3]*
       (1 - r)^18*Log[2] + ((660114589499923714521997885596098408096660689057\
771860058599533007327626193611863236485164900219564*I)/1330766332395875982403\
66196521858648805234601485915846291367885600515427766570717943303485392218673\
45)*Sqrt[2/3]*(1 - r)^(37/2)*Log[2] - 
      ((281592728357694346098711883175662477191498941806053951678630580228170\
090221055242235612103471855415/1422724958537315026398498521805884102732225269\
169888574020800799722579438353525034823817839725320044 + 
         (8755880596076167226737395747675679365390242605488128733118006345420\
94751627489704156607887952020592*I)/92844714295435271520998247907875040767768\
14028800165754476498794415627114064642768850713904850627693)*(1 - r)^19*
        Log[2])/Sqrt[6] + 
      ((19605676344031401960796992295993701538041766074382*I)/
        436847642393741093184818496321365856241810866155115)*Sqrt[2/3]*
       (1 - r)^(39/2)*Log[2] - ((85140606626583632475388934000924519749424328\
7389590087936723490251072159729196203007590285282063051/451331808353815568177\
62776348667899571674573764687774660883566977851752333813542285078775460392560\
68 + (37165748518440608596960788690775107662926132439824350397913126122876206\
883713730121427006068211038*I)/4345143123720095005307029574202566829111058254\
87401003171956042122565908280001843617329583204031693)*(1 - r)^20*Log[2])/
       Sqrt[6] - (((58628753410252717227890654897334578421322149809094*I)/
         223945341901380859352311623327587602377262680197951)*Sqrt[6]*
        Log[1 - r])/Sqrt[1 - r] + ((49457493958566659852067379254367452963862\
620792111986009829709167490316650636780679825430691042413099*I)/3148561854577\
37364962647823446445722394723004645725765842829565620354553476517727410923451\
24375876614)*Sqrt[3/2]*Sqrt[1 - r]*Log[1 - r] - 
      (((32158724462354056771032327719489310784161915928730944272334778409809\
95746664822647852260195053795273*I)/40945759693711218668635649558481608271500\
71628846677107683678140443114869456754646394463506589367074)*(1 - r)^(5/2)*
        Log[1 - r])/Sqrt[6] - ((329253529766286479792843080631876015499684897\
04442464631659352000274596484085782657456273383520817*I)/13973953811402397782\
41697417142165451590521329557924117480862115092475210602903564680951279830588\
41)*Sqrt[2/3]*(1 - r)^(7/2)*Log[1 - r] - 
      (((40736858797148159613943673311628677639136531139809175697913074388557\
04250648609780185682322578329069*I)/12966944887205382446491287606811407111051\
953073416721018382813254494915965407047648246700951336249183)*(1 - r)^(9/2)*
        Log[1 - r])/Sqrt[6] - ((981172049006317328373489917316306916251607494\
967327759685549132578011370520040961690326359229620906*I)/8744869370885691451\
94975945961965852589500103773739331105284128025591699556172192567517638702784\
1767)*Sqrt[2/3]*(1 - r)^(11/2)*Log[1 - r] - 
      (((61528872466699007687473463789137810296262354149083686936617120802731\
6571063060891167381500900454965*I)/365591303315316077494675921710433533742481\
0719304516564598260425911555340718190819073391294141424081)*(1 - r)^(13/2)*
        Log[1 - r])/Sqrt[6] - (((31355305251158219494522541349483543228263144\
9037855288399094713151047547445067573266465158738260815*I)/239536887498100483\
76751612971276973358338216894344483344580184133598481051948486596219122621202\
39819)*(1 - r)^(15/2)*Log[1 - r])/Sqrt[6] - 
      (((13645444933941308866668816099183758124426898779992116263949506239003\
3841208357832370072411204549151*I)/130304400715501231316425231709116725425994\
9165480951763355673290483668602319532518177166051260864376)*(1 - r)^(17/2)*
        Log[1 - r])/Sqrt[6] - (((37016927892271024341586484637904072850160869\
3140556524478334083351862436968133573229830731062554199*I)/432037983822953789\
41150502747902281794706188651905223121766769242643996257741160419480249058548\
20872)*(1 - r)^(19/2)*Log[1 - r])/Sqrt[6] - 
      (((17239338829021982307418990564285039756270508786814724058727176909940\
2728153087874093733757548511837*I)/241447887144190774960951141293784099744966\
4725569029954726643289223043115615957783949664798959079614)*(1 - r)^(21/2)*
        Log[1 - r])/Sqrt[6] - 
      ((768547214912091510376832164511028997063387034711*I)/
        38163243534863796558579474465231911367823839495118)*Sqrt[3/2]*
       (1 - r)^(23/2)*Log[1 - r] - ((1438877309582670146399880914229515132732\
5360846981498791161150969805102208043124267948267840651290*I)/555717432143447\
71822262954792333687159485778004403909568548499936968725664821263288624937384\
9107619)*Sqrt[2/3]*(1 - r)^(25/2)*Log[1 - r] - 
      ((623513500819157063439948396166123224184098970035864947616983208691554\
42901520205161109160642822256*I)/27785871607172385911131477396166843579742889\
00220195478427424996848436283241063164431246869245538095)*Sqrt[2/3]*
       (1 - r)^(27/2)*Log[1 - r] - ((6145319903091387473136923191072541232311\
891499362508746639676646652027643278693143064948288074749*I)/9389357178796814\
71660615990412323893735324990829786239654891582858275434694427137695583980974\
405895)*Sqrt[6]*(1 - r)^(29/2)*Log[1 - r] - 
      ((456630169879825199613447189366860732652665625473166399530452765397337\
37737938279855670204491083149*I)/39535172093488747127096423995636235327115430\
41701070284972314645929580854325765963728705178216147910)*Sqrt[3/2]*
       (1 - r)^(31/2)*Log[1 - r] - 
      (((47220223726470232425188311503571393688687602635519280835239377960762\
197909180451853283301755836597*I)/1533127732074478892439691801527476536017770\
465166517260526853600510524704590866023800909396088318698)*(1 - r)^(33/2)*
        Log[1 - r])/Sqrt[6] - ((240283180709946331082679276710459941057856138\
59253111763095820963923831230509887161596831761622905*I)/17438468714034986810\
93035138582113708703847106693972452780181768118013804035082400533329236489807\
631)*Sqrt[2/3]*(1 - r)^(35/2)*Log[1 - r] - 
      ((103188936214791183174478063913964488692389401180450637896004921444756\
927762110508053380834866096427*I)/1248150224594351442665787330545881043922045\
7964921956649403782735825823723918321352129759774086625552)*Sqrt[3/2]*
       (1 - r)^(37/2)*Log[1 - r] - ((3282791752482060749867953167536513510488\
8554044959237927831987225714955299154535495959952800413675*I)/438876929021013\
61951800344701853758619712461270924655771932679084183809603626243282458130972\
60430192)*Sqrt[3/2]*(1 - r)^(39/2)*Log[1 - r] + 
      (501125377307127226597888330143939418003486233914669/
         79828572240055956163210543971263145493409898866983 - 
        (180608322445153120193123482766183574462972102452171*I)/
         28666110270642498181773757696785865691216689267667)*Sqrt[2/3]*
       Log[r] - (((167213075789791382630275400487886041651764456874403*I)/
         53225575123090058458126718248444563466137046489291)*Log[r])/
       (Sqrt[6]*Sqrt[1 - r]) + (((6297216276244412547550582446868983621103510\
9650593087409125791147732303677319547495652791790215606471*I)/668155398722024\
35812577194742203516740541269236739990141263998455472570636747105584210430722\
72256031)*Sqrt[1 - r]*Log[r])/Sqrt[6] + 
      ((123766369675449889435707184780393583221123109489379834704463828407315\
05854673299249885479887030383620/99380234502341912956578159858089330294399909\
08774445595886628917800585533372766709349040282035564411 - 
         (1641835018438045355872819271692176720717576395122392892405232696625\
979883396597442290166539840635049*I)/1891074033044642387551718023017338386245\
916384046274007433094781465145983540924311662854968944763547)*(1 - r)*Log[r])/
       Sqrt[6] - (47054613850074794071604346060129456438713171146395243087763\
9666676146186860241823186922519711620133/986403768453997218628243659178079204\
7344547416485358959029257646292032442071892379719858867756327097 - 
        (26744416622173581768207088924717844237436862686926982177155712457701\
28825757640845619138267507099623*I)/29729257634992640588369693757626231356315\
70440877679452057456843191379460257155578573464040574380755)*Sqrt[2/3]*
       (1 - r)^2*Log[r] - (((950533139369756039017356158225755414837606377570\
2074241540067832734191899262712530093142579930042799*I)/605128190813416561262\
19205142320326732586324087389648990562788392714034459130394786953035562616639\
00)*(1 - r)^(5/2)*Log[r])/Sqrt[6] + 
      ((815825726454260909852604601341229571580656752385809242607906108576492\
436746038711592925184212143046/2330939292311435733270103497044254188477350645\
630840853818646604118141462748174314273249190748950893 + 
         (9671251441621566641973662198889142150899183974867144522820143395982\
436445815748171492059155858022697*I)/8059963642679801751450951237314865961518\
335785426988766466385372561826426525314451044827029203187665)*(1 - r)^3*
        Log[r])/Sqrt[6] - ((1171053594859935837005582304057492130665680542413\
474814401163708843079107611044070447683888795351767*I)/3727579364949850888505\
85838462062837146592762092757505957543032384924215585092031467425855612925390\
0)*Sqrt[3/2]*(1 - r)^(7/2)*Log[r] + 
      ((174299745224845129117765983410685633795347339720731110005373314573473\
6863579318095205552996765098967/516170783443175300043942791346268143621171899\
2859139582745914896524429292565999701868106626798690674 + 
         (9514294232452946010191092301569473227383803390218945025257868024835\
083371549146679937367803614838965*I)/1252679042250995563836010999187793865966\
7083440756416492276040110708548653238450767255352901986120931)*(1 - r)^4*
        Log[r])/Sqrt[6] - (((258604967832264626538502036885835685174717843793\
9529565712908516533087968840713461052429635614327025*I)/411582589386255005480\
98921544054254534845516966521188742913937794090955528548498257573070162092071\
31)*(1 - r)^(9/2)*Log[r])/Sqrt[6] + 
      ((310452906881718130265238904522285150720828359007664489274519116380066\
8997196439276548715211585115423/103427238673745566425888998671263049264216017\
88186942902256678148590217780638486115045591209463984070 + 
         (2190371856545175878315405628470282551123816182329351280191544318554\
651466075000097820024825445231209*I)/4153787423254367079869596509707212656368\
173997712314346463941691280076954481134526720076311708236494)*(1 - r)^5*
        Log[r])/Sqrt[6] - ((1007559066150184645613771622325603476451143045062\
505996809673474988999339362868565827764469000029212*I)/4490024163375963671283\
69780967612088599675664728829024471126061574178264393475628216153809811033557\
5)*Sqrt[2/3]*(1 - r)^(11/2)*Log[r] + 
      ((139596005734084638831269870862672235183542298146795900360446995037599\
3170966478116737484426814645924/525544777303037578566804410527174449161443687\
3379106021167938598372401393619714232890782840458091365 + 
         (1353327865876409738164589597697393582879976936820354702881129659017\
055801222894255024451052913590469*I)/3500412812822580338399219053378240443597\
681553889492005839807439226875792901802528008200100080843810)*(1 - r)^6*
        Log[r])/Sqrt[6] - (((356449927263658514631508559334658280564102391588\
8277840577525437275321962223517198784928467473766051*I)/105897433392347898220\
88360899906057178202606715293188573348487968724956030347819087716781223457911\
825)*(1 - r)^(13/2)*Log[r])/Sqrt[6] + 
      (5944720222319263576205638215507249783723795920566762435102747387552091\
02267197217197036856770022417/50218828681762016641772250172197552982783936207\
11406071890412831165875854629913340412343451646780365 + 
        (45375891524767019401354799373519985318500397018634912273165450853044\
7241416336810228163266571313906*I)/306922444360940834454593110726185115253632\
7433669114782299455147117680838171126396546454426404630645)*Sqrt[2/3]*
       (1 - r)^7*Log[r] - ((7700956875300854555113946464557470255034993732456\
18895660382194890377257481082301906355944173574263*I)/88246465433398629530489\
98562766678843164279540793774353960590561640961542914641507820608477348264137)\
*Sqrt[3/2]*(1 - r)^(15/2)*Log[r] + 
      ((142031247148866573055452399309333556578796756772101136672815251939032\
2574781330130302555727414639862/667000206135033826066072875537485412889675081\
8392346584976516392669730793899134609730958701074841955 + 
         (1433548786350454164205572403124603017929240117882280657367885363941\
224501449966434841426350537328005*I)/6141239747308546123270128585366551616866\
386859368389364471906688740337372312408408760573376647889497)*(1 - r)^8*
        Log[r])/Sqrt[6] - (((113850632145179625842055576054349183583194535408\
6282303274690489933852425421620272144444479345208799*I)/543596726401271194324\
03905203453796283696576776085564539012148159312594888215094155089201153214738\
37)*(1 - r)^(17/2)*Log[r])/Sqrt[6] + 
      (8303302308508563419787330847153179585372727252738268214101388394054798\
38953623548471514526915401172/85959431414325129579518563224705036765249071025\
54882612569211892040240713655243367925927926377060385 + 
        (12920665797227854019223970957898921747552485556135927529005291428472\
01367905627848398285785568851957*I)/13674964024583263935189503785115771170883\
622774455945732379268979902729105145194494229992508747211497)*Sqrt[2/3]*
       (1 - r)^9*Log[r] - ((4458024949059590344967578842857868820338033101083\
42432676305912865769213983796394252634973867604337*I)/52031225185120771664547\
53807146145475180267355666818774647182030214009836772450960928339374113927619)\
*Sqrt[2/3]*(1 - r)^(19/2)*Log[r] + 
      ((135088852286167960368735385754928011366127712894689661123888168078749\
706699911730660267710899792201/7647628045674705705425592196223764915398603068\
95092757129745701794949069673094341177133838455992895 + 
         (4229756854080332880014696691126734013262983453242974041739278655908\
2479104936505511155704687740673*I)/270957742298756230411537575965046539601330\
659981173014225253419378713267697359767016284495525932920)*(1 - r)^10*Log[r])/
       Sqrt[6] - ((4197441076429933457315712563113554098370654827022115676093\
65329254287551473046960905348803230407245*I)/58787827617269516478372774087976\
82823804241839480672947340200423390304367311041350618388789537854557)*
       Sqrt[2/3]*(1 - r)^(21/2)*Log[r] + 
      ((184428076951983537503669454256088448975832861679300754630696989219771\
5484382003587045879656504825757/113412925265174622260438884740320786081552698\
95293513297481847642202790448607881798942141783641357215 + 
         (7199148974235014279278671176492714294782560350674301704719698766322\
98162053832396688671764907064283*I)/54901960353762665352646711093562774061654\
51517942822581963722945674946071807745192562552795888584280)*(1 - r)^11*
        Log[r])/Sqrt[6] - (((104957494615162702342374610976162901296289108075\
1282477624908601040635089897984911533944981710251973*I)/868634212292294813879\
68475550299028349602026024864540347528076378368531316068975228925878063272594\
54)*(1 - r)^(23/2)*Log[r])/Sqrt[6] + 
      ((120630496510308972130198833178556841300957764257849301292668436358226\
4748469487326806287878203338251/800988039646556647035898771823798470672005168\
1757455378190958210441098392325933886730894198225416788 + 
         (9750237212235045876159862851851215431839956477043972092464714254961\
14865338499915436652422031816986*I)/87288665036285093381189040402741750140867\
81199820347477124958968181522375200980326826485500917706227)*(1 - r)^12*
        Log[r])/Sqrt[6] - (((299878556043322006692498888503322575132254594500\
366422178545314583038597113709974723984280488643421*I)/2895447374307649379598\
94918500996761165340086749548467825093587927895104386896584096419593544241981\
8)*(1 - r)^(25/2)*Log[r])/Sqrt[6] + 
      ((179421582989933103375138018522739758693568953501400334110226037669991\
478487622079761695682381540267/1279684958734608359939217212517430730919564194\
177891741278455215763926318383220667097957357719211492 + 
         (4327853834584142677173165398352977735399149768040220277501010065753\
10570652727490564041853167357026*I)/44944155991440746165528522967802930243595\
27157104651756936503942876358853860196282487178732393941427)*(1 - r)^13*
        Log[r])/Sqrt[6] - ((5644346224564911082163024239403588837137455377904\
4225082844603429042165401289913127067897228892829*I)/125765584302621580041752\
7675427948906431469196602131705732775903583227689542613208212856151847529569)*
       Sqrt[2/3]*(1 - r)^(27/2)*Log[r] + 
      ((105799433608808548049142146753107864716111478321734595922846219861994\
2272413669453390442781105708695/806807647114921843740703295383410151484553757\
6471172349468631425762320349387555474157315334748834794 + 
         (4027519611559623110800325160209785588089983801677124249566447184534\
26675838048391158540199779300337*I)/48021557562765638971938865556774870522906\
77222978427483194133172819196610846239375663033811609394431)*(1 - r)^14*
        Log[r])/Sqrt[6] - ((3423194977344246582686526589113217556687542883829\
15361932003617561003620566140491901205029160123986*I)/87170944289869681294531\
98610163447578800598501799002117561818077487283347198425947631555209668037893)\
*Sqrt[2/3]*(1 - r)^(29/2)*Log[r] + 
      ((134821535183589082842807197820836453179069258073580060583832723221272\
0020238102593875205150962215157/109479773834964636304026696216269213418818499\
19297027373539282121522253733895263057673311836115552221 + 
         (2867755404805556642015138747689910818887559149416401309471661658184\
42055399086715741316861889137333*I)/38909587437889084012737928535769498791479\
47829690559220768131974113995448617798013365259484683983773)*(1 - r)^15*
        Log[r])/Sqrt[6] - (((191993560015681278366196274089219616033476117332\
002931100790209332353989582095224645764502117371753*I)/2770476320059757203573\
00780398595707474612729878687293049684561340107855102087307788668204091294554\
4)*(1 - r)^(31/2)*Log[r])/Sqrt[6] + 
      ((514281274903317015794323900088451074197713785650396306056932190099044\
499194036787612840654068704273/4430866517316809073977320001689790606548016734\
271239805867196918872374285105345561975652670556856517 + 
         (9714777032742776186411725002812743630078467439583102580623873538425\
19509588126664569647672305829014*I)/14881739816234652372209950023369184402879\
414500978975536704950720430882075343300016360710686181739097)*(1 - r)^16*
        Log[r])/Sqrt[6] - (((761590132033942339788064369626224945177946405730\
083060772159164620415918720307602265231338675781007*I)/1236350508056753710168\
99339706915027987194933895964123659587837027143891557231835213288226100885235\
92)*(1 - r)^(33/2)*Log[r])/Sqrt[6] + 
      (2354219687163290550518822855929468069212499006220062329352447233772986\
86741620384298270310240605480/42901274168370231788453657222586508455949252763\
39655936155090304386693150562749405658331403329012221 + 
        (45889209429686533464438112302568296946302007833279175842192167240608\
3617027331370905768562231673743*I)/157633756612806579013650297736459427200705\
35187808745494049074947610943131547828196657735226973057877)*Sqrt[2/3]*
       (1 - r)^17*Log[r] - ((756227861783902246955069596280282384519803144494\
784307110982816863022951115651411882872491946711179*I)/2744148772593276504545\
19856510987842023499224808527972380065829443288046060528940308612858435789764\
83)*Sqrt[2/3]*(1 - r)^(35/2)*Log[r] + 
      ((313774916521944337091050153951013834564590109929517014147076889647909\
633393658180053380032878007947/3014748509657150736414842358459700656078580353\
291269333940660792386507815779743392406562862164057543 + 
         (6099492428752355744977814768909420406475960296551342617990302941297\
88400804840526224090362910936768*I)/11673441554120693043974171195058830065661\
339954386002680635675397340643316490460552616442259345004809)*(1 - r)^18*
        Log[r])/Sqrt[6] - ((3300572947499618572609989427980492040483303445288\
85930029299766503663813096805931618242582450109782*I)/13307663323958759824036\
61965218586488052346014859158462913678856005154277665707179433034853922186734\
5)*Sqrt[2/3]*(1 - r)^(37/2)*Log[r] + 
      ((281592728357694346098711883175662477191498941806053951678630580228170\
090221055242235612103471855415/2845449917074630052796997043611768205464450538\
339777148041601599445158876707050069647635679450640088 + 
         (4377940298038083613368697873837839682695121302744064366559003172710\
47375813744852078303943976010296*I)/92844714295435271520998247907875040767768\
14028800165754476498794415627114064642768850713904850627693)*(1 - r)^19*
        Log[r])/Sqrt[6] - ((9802838172015700980398496147996850769020883037191*
         I)/436847642393741093184818496321365856241810866155115)*Sqrt[2/3]*
       (1 - r)^(39/2)*Log[r] + ((85140606626583632475388934000924519749424328\
7389590087936723490251072159729196203007590285282063051/902663616707631136355\
25552697335799143349147529375549321767133955703504667627084570157550920785121\
36 + (18582874259220304298480394345387553831463066219912175198956563061438103\
441856865060713503034105519*I)/4345143123720095005307029574202566829111058254\
87401003171956042122565908280001843617329583204031693)*(1 - r)^20*Log[r])/
       Sqrt[6]) + nh*Tf^2*
     ((-219620149519978894232390523807483745933391072361686/
         26181840696048996532831158188998158779496449996819 - 
        (302484041338470973562874695383964569418300254974485*I)/
         44641326507661611355591062998934704966127880365863)*Sqrt[2/3] + 
      (((89041404576121092993087860624773270423334923795611*I)/
         63771208551607416692707210227103367204492684551417)*Sqrt[3/2])/
       Sqrt[1 - r] - ((155974829847298381212251033398170754890625747247202899\
91764057177781714033766921870060870209642147977*I)/93090619380430619723025307\
02379813718021036057640933189056304627101400637873521895670783138435066305)*
       Sqrt[6]*Sqrt[1 - r] + ((1307963211332164024654207126010839135359571576\
506951852498592360645216405831691941635579294320556103/1997254754021211611688\
52434753449828982216196527195605246396128716060663991823960558840585022682994 \
- (20319405607837166901035265724031328464558959152581378012682176097764030471\
29260231050761786186901771*I)/33941013714530542631671935626662067221036241104\
7588406463062997262349791835168504647742013319448630)*(1 - r))/Sqrt[6] + 
      ((254456439537026569846377868984266800163801516406949059913165045041369\
5298002085122261723376378481427*I)/335707106538756778155436504927856706290639\
2272366590398522346061884582497095801712540461524626779995)*Sqrt[3/2]*
       (1 - r)^(3/2) + ((3238230475230725881545210368312336061741031745045274\
714640448298160779666268517682821798703549484569/6733136448372926880978647506\
66593848292231186950279347381980302108887806906324467243334316067584582 - 
         (1127748503777814649191074825492612773108314854953041567598620652202\
489645348361144831530281355348062*I)/8859213820919074917786761781859535160848\
9555134011953458861224539447184137301121587603147008019315)*(1 - r)^2)/
       Sqrt[6] + (((397203059264912522348587814255383759784320085534933880244\
7717802653116011231375550605672517482456469*I)/894979844600839240970566211625\
249095290381491015398439115453375281813469406790049688730975297113736)*
        (1 - r)^(5/2))/Sqrt[6] + (1201645039403224733320225844732678648667567\
5484289892344726687598790330243186637098963878500254201999/114561043777247699\
30138400822185567907309248248689922697983974181452585122676811924569859191439\
422418 - (3988140396596986429600838095732979384985357895647858715856056177203\
207589664715441460571516070390335*I)/2006407189556892327133701600213973801924\
689441410008391200359999705365718793440273749722965040564922)*Sqrt[3/2]*
       (1 - r)^3 + (((4433582636039896794167171498903114803479225875447860152\
2860066064979976793961135617696218495117445281*I)/362705257638018501635276544\
14605242832961090780089324213570938333688882984170256634602165348507499160)*
        (1 - r)^(7/2))/Sqrt[6] + (1856101423230531690831802539972743134879676\
8265264239253908970387307153706322857912510192176521558487/180415183049453194\
53200269286587716996281145877052138147763950713355780021321600845439259509043\
955058 - (1266894732052148517022588915307215295102383201990182668376104481867\
1407274243914771702318492347140179*I)/114125388044835728630340335370067785824\
32816641417391089139468526953615696584212422531070057359170478)*Sqrt[3/2]*
       (1 - r)^4 + ((18291463942023061849417611938210669966360986706713906816\
83576977042454823682587125093616742850623963*I)/11610940639705181790898460414\
926674841789974546671050132749982074086712672457130096953906975719814108)*
       Sqrt[3/2]*(1 - r)^(9/2) + (1411328577996065423186283381169180813155975\
7028366831505803016625402557196909766902252097121845522543/159066994280261001\
23714248161477982095027766062022104221398901844109760035485632203576221851654\
574868 - (1920875406146593752694592283133584990299320318289866302677016950687\
4137373339842451699189274689873033*I)/246852049233241100380365069859968986339\
56677128888733485639053600321129311768395672081656093803907718)*Sqrt[3/2]*
       (1 - r)^5 + ((29929463849999331763982252607153301526258254119576439367\
9927993551610191845511959042479537227526317*I)/485919910853775791452298395752\
0135567382926320494521024886743160422958875189220609591581632817228268)*
       Sqrt[3/2]*(1 - r)^(11/2) + 
      ((216577193600655475087520928244071847546965625526203947435584862156438\
2565578555309279972376143760479/928960561098573318087204342302018002946938601\
135412291105769634698518689325639975077028633382637800 - 
         (1179705267645329567134521872096688219039590081182234858952457610252\
6662339305720357886109499056217451*I)/664331558485313393015756703065572965380\
8151566716617946099114034485213366770753249342309244616657381)*(1 - r)^6)/
       Sqrt[6] + ((2548398415109156028340400333200395733988410104222216184374\
48535993190546311964713541566826700692969*I)/14029139775035942455476023178234\
286709579228740122999657449925250163873562097617319820682999150268580)*
       Sqrt[3/2]*(1 - r)^(13/2) + 
      ((612335969111840694867734862535495975264199499565626127943770709942022\
502418280136678239579802668809/2958457045593572516542307346100751516341510077\
06587828575838277219638738395707230955371847015676200 - 
         (3012879810111695131431246340955413709629128446913302680262993432798\
831139210778983864286857308731718*I)/2103445477790106220082138875056529302430\
157044912534219183705922705262543156688927402467451869190883)*(1 - r)^7)/
       Sqrt[6] - ((6810153905006947192404973282647135092931162366471139305449\
68439547666383998099188631550603407921*I)/21583821526401314586123835552530996\
6664703394357343548268701123327391735164721301515739069852326490)*Sqrt[3/2]*
       (1 - r)^(15/2) + ((490622572541466501023119074869058632442674194210984\
4818535657733005364290915404321726934982158315485/263517652845154047475538597\
3005448146758964497973444174185602192882003477320867433463138774142000956 - 
         (3381323461280113577964298822768968639718083588783586052849105132468\
348975243307515537365862919200813*I)/2816545542912384293919485316779790896789\
359974012288270803105115820649927270383840255150981475497990)*(1 - r)^8)/
       Sqrt[6] - ((6818540560428219693365887542425439790166389975476115595927\
968590425965665383889184823946612302403*I)/4870473456475363818542713892525450\
10675151794184580784277323206360702724980127872614746552477587140)*Sqrt[3/2]*
       (1 - r)^(17/2) + (2831421999843971687372737212851559476480146952566952\
278339924597037226148149896699295361749564966991/5016891559470723801747621250\
747698267562032666861330962383585315402839132467183314689099092227036606 - 
        (10645732272828704523740396114459830391165803594279532800916710439130\
431455404801552470613991751463117*I)/3086887075745009623266264068281540897242\
6275595470726411453543719274247902090739420152976197183443270)*Sqrt[3/2]*
       (1 - r)^9 - ((15303449822112677693673207108516748249595044992367974109\
9849041571895320425296357398760118415382879*I)/785294239904898541938355670937\
0519298277585201417724640890064656204053857008639811154431406165581945)*
       Sqrt[3/2]*(1 - r)^(19/2) + (240809456391456456510079696362096643066190\
92016547798916643142042496755631081006340072722198393607697/46493257477547103\
53543461724285392361204823188705139648931245339136100252221498304572335896158\
7744594 - (846672763700514428679602007604724652536478637181265609924491984632\
99556380653711040229883174459724543*I)/27905621670396974205821150669469260737\
6401533304884867672285435533219954006511644613297455381857520232)*Sqrt[3/2]*
       (1 - r)^10 - ((4263488979178522437355668535911922504729659768166780206\
52117589905275694864138757773594457516575963*I)/19297899893250673836942217998\
717524254991622705706088037673931276998804517686636904703828162530799749)*
       Sqrt[3/2]*(1 - r)^(21/2) + 
      ((171955303200759380269612278143763523202242677174808475342830886648400\
14455298406723046380432330227539/11967075502125724700160615655882102570030040\
569969663870339254044089881176996535753847095735916142199 - 
         (2501500826833034629267682941333533441202398096979150298726233273030\
84434035135100652287851085314868483*I)/30746300498383212492217957391102076607\
1799848540294957781492505475833741994735226154270474293273540904)*(1 - r)^11)/
       Sqrt[6] - (((273011786220949014939923876702276890509424924700015880796\
033129885306527793488221325557505928870207*I)/3940229248428175070538905046827\
100079866498120120303520166087811051472693711823009719640933993981381)*
        (1 - r)^(23/2))/Sqrt[6] + 
      ((323901569700830140735415220458420036800808300910419835039653037396915\
19812144236902558520044459777531/24219737917652748906804656726198878822626210\
578139726349423781950806348790867164639660960600720112431 - 
         (1042122544492838722219574356089819005689691432208735418304713226680\
3961626423664151500618047127481609*I)/141520534210284762313980372765526207989\
81923075757642187871768528620439957220706080964394649624471647)*(1 - r)^12)/
       Sqrt[6] - (((275124122348344409836496365697915495432107618515767290780\
830945473529516176204365502295102245762495*I)/3954106566697716280253066596114\
924858916481359405101078722849992654370665975197447400672409673013594)*
        (1 - r)^(25/2))/Sqrt[6] + (387718959294996723962612571611350442189390\
91576427886203273555931609754394840268767149637772226999895/61959248403494871\
05262323469781945940286572984357387039620955585530677941020825255244409298330\
4700841 - (500822073051585336564795291763267622369549586511961264879886616054\
995627105113017209192753459140428*I)/1487824484088079861518057725422141409683\
811249876576691617208378164557507383140281798153690373470267)*Sqrt[2/3]*
       (1 - r)^13 - ((1671473658052641088221563341262976172164139198126637726\
80112213712168882033863072112270573499978181*I)/73382250694127210101794033375\
45805603787735440105570373901486720929128547525356951316786005928049586)*
       Sqrt[3/2]*(1 - r)^(27/2) + 
      ((423203774455444455190827240199989259535301458662213022409591645968285\
0696490252948678312817284319237/359634301815821482360162217439510970614228964\
7950696000513771413108382815335324241412095866240341750 - 
         (2886867033047839247146591674057303569601044347214814410485293495601\
798272299419448050084128598282789*I)/4651780198322032935067702684690149171593\
762953721883458223221769197838275324708690261547666430466167)*(1 - r)^14)/
       Sqrt[6] - (((944343502090657097476154981167224468207437733054687115962\
34753223052428158689799724525650428448631*I)/14257374338922201794509456695013\
92481359974778441813237505849004881604630895489004756387295332974140)*
        (1 - r)^(29/2))/Sqrt[6] + (711727009717318005137737008147625285974255\
9718840687864444474987217929903004012095842109389973430157/192183972686449431\
58989681211372532141493317332603779222153073105651244157833248796931732714077\
434750 - (2679529422741567279930974250190129418442352299983912764071533318685\
428107723508675696996535740333313*I)/1395537440390957861124907604221194407134\
4596228225573237280988236274942580383044794189965109055168855)*Sqrt[3/2]*
       (1 - r)^15 - (((959444624341566645087032871317444753385046138823681321\
13439367791894260669466370208499416730050457*I)/15063302801103788316546394828\
57185390712515653136368551641616148519149851332480572834319518232394020)*
        (1 - r)^(31/2))/Sqrt[6] + (741771709381527155632137452739629008240542\
2755976248892360222361765149762078558614967994578985534014/211389618411715767\
15759670345021689377325723910481383822847895931478812259003859772158230283953\
676943 - (3607611618983386828092005845210062526343068850394843228702458303365\
11896777612109996564426203165581*I)/20125716920130926031904016136069610474546\
61702484904800168882954822380629755017571412956603279143605)*Sqrt[3/2]*
       (1 - r)^16 - ((1700470177455771133779408266455058299238471124524748666\
50876521440975390227262815414531759945521513*I)/83693577634758763080657731618\
75910198886373928580071255135524156127207489907152614644195815730109770)*
       Sqrt[3/2]*(1 - r)^(33/2) + (141084177003958996656366388314583347950070\
2320199342560553966498108146452071985078101477833407800749/422982861173401137\
97071844184387546873866896553210519899140182953844799479844880858267845052123\
19201 - (20334865713760464818533881017418417957601090324322144398104839796601\
76863258647300362258900840099254*I)/12091132219000730701500395287255828163305\
470633973820935615136081908290098616488244699188840418062845)*Sqrt[3/2]*
       (1 - r)^17 - ((8239582645278302225254961381527142184490631273496968634\
278354673119829392123880378977052828318990*I)/8500213636229427212168846180018\
99010358403007839668652811945569953207993408428146504532943439135429)*Sqrt[6]*
       (1 - r)^(35/2) + ((153517972412125536317977961658814368237154810629029\
8529846482623329540759840267135203883534125491547/160948793253948690307795643\
9347809976482093643114476916645424509599583518264918587538126052018978956 - 
         (6176574807098158517114772992780742685184184353895061826141151056722\
593111402738409243058565798019275*I)/1299226634785741922382348534803314403427\
2212872975321853834276088914638408015432096389365901550360476)*(1 - r)^18)/
       Sqrt[6] - ((6030243702895238103175946555221174100290933280770104967977\
17055249954368253286638778617295909237493*I)/32653194076144758751716394981502\
792528369788282554378059713375483532109596929852344444430896250083830)*
       Sqrt[3/2]*(1 - r)^(37/2) + 
      ((816355638768289443639693144284238171310590900088148385280781238524353\
920209386655786974729509578489/8956048716122084288107247989926681103760061267\
54927096835325521372975158687616018701636189699534540 - 
         (5879976035747941977295875281397319317579019757387942026762198262744\
181465537439487066746954922740953*I)/1307742986544859282975006851032377839557\
8465976698514454960906507158607699868687036574049474828788636)*(1 - r)^19)/
       Sqrt[6] - (((189674665978823780050758761975533291642502592942790153385\
528625184978082312381887562864516062828189*I)/3596975237254622297647798372837\
891724829807929105531814135628643891396112232917663425237161692880478)*
        (1 - r)^(39/2))/Sqrt[6] + 
      ((911032870181640549099737502433589550324484262794220729687649126048676\
10379889512547369995794406127/10435007844149433930845550527810484554580067506\
1647759327519265573055516320663220403291525926002822 - 
         (6040545251900904904414800172596695241589397990210314071502873575073\
192453413839252613865143672483402*I)/1415810564471870187146447863606714372870\
9644448533082443337857885087518241749600946244577274616189463)*(1 - r)^20)/
       Sqrt[6] - (1002250754614254453195776660287878836006972467829338/
         79828572240055956163210543971263145493409898866983 - 
        (361216644890306240386246965532367148925944204904342*I)/
         28666110270642498181773757696785865691216689267667)*Sqrt[2/3]*
       Log[2] + (((167213075789791382630275400487886041651764456874403*I)/
         53225575123090058458126718248444563466137046489291)*Sqrt[2/3]*
        Log[2])/Sqrt[1 - r] - ((629721627624441254755058244686898362110351096\
50593087409125791147732303677319547495652791790215606471*I)/66815539872202435\
81257719474220351674054126923673999014126399845547257063674710558421043072272\
256031)*Sqrt[2/3]*Sqrt[1 - r]*Log[2] - 
      (1237663696754498894357071847803935832211231094893798347044638284073150\
5854673299249885479887030383620/993802345023419129565781598580893302943999090\
8774445595886628917800585533372766709349040282035564411 - 
        (16418350184380453558728192716921767207175763951223928924052326966259\
79883396597442290166539840635049*I)/18910740330446423875517180230173383862459\
16384046274007433094781465145983540924311662854968944763547)*Sqrt[2/3]*
       (1 - r)*Log[2] + (9410922770014958814320869212025891287742634229279048\
61755279333352292373720483646373845039423240266/98640376845399721862824365917\
80792047344547416485358959029257646292032442071892379719858867756327097 - 
        (53488833244347163536414177849435688474873725373853964354311424915402\
57651515281691238276535014199246*I)/29729257634992640588369693757626231356315\
70440877679452057456843191379460257155578573464040574380755)*Sqrt[2/3]*
       (1 - r)^2*Log[2] + (((950533139369756039017356158225755414837606377570\
2074241540067832734191899262712530093142579930042799*I)/302564095406708280631\
09602571160163366293162043694824495281394196357017229565197393476517781308319\
50)*(1 - r)^(5/2)*Log[2])/Sqrt[6] - (8158257264542609098526046013412295715806\
56752385809242607906108576492436746038711592925184212143046/23309392923114357\
33270103497044254188477350645630840853818646604118141462748174314273249190748\
950893 + (9671251441621566641973662198889142150899183974867144522820143395982\
436445815748171492059155858022697*I)/8059963642679801751450951237314865961518\
335785426988766466385372561826426525314451044827029203187665)*Sqrt[2/3]*
       (1 - r)^3*Log[2] + ((1171053594859935837005582304057492130665680542413\
474814401163708843079107611044070447683888795351767*I)/1863789682474925444252\
92919231031418573296381046378752978771516192462107792546015733712927806462695\
0)*Sqrt[3/2]*(1 - r)^(7/2)*Log[2] - 
      ((174299745224845129117765983410685633795347339720731110005373314573473\
6863579318095205552996765098967/258085391721587650021971395673134071810585949\
6429569791372957448262214646282999850934053313399345337 + 
         (1902858846490589202038218460313894645476760678043789005051573604967\
0166743098293359874735607229677930*I)/125267904225099556383601099918779386596\
67083440756416492276040110708548653238450767255352901986120931)*(1 - r)^4*
        Log[2])/Sqrt[6] + ((2586049678322646265385020368858356851747178437939\
529565712908516533087968840713461052429635614327025*I)/4115825893862550054809\
89215440542545348455169665211887429139377940909555285484982575730701620920713\
1)*Sqrt[2/3]*(1 - r)^(9/2)*Log[2] - 
      ((310452906881718130265238904522285150720828359007664489274519116380066\
8997196439276548715211585115423/517136193368727832129444993356315246321080089\
4093471451128339074295108890319243057522795604731992035 + 
         (2190371856545175878315405628470282551123816182329351280191544318554\
651466075000097820024825445231209*I)/2076893711627183539934798254853606328184\
086998856157173231970845640038477240567263360038155854118247)*(1 - r)^5*
        Log[2])/Sqrt[6] + ((2015118132300369291227543244651206952902286090125\
011993619346949977998678725737131655528938000058424*I)/4490024163375963671283\
69780967612088599675664728829024471126061574178264393475628216153809811033557\
5)*Sqrt[2/3]*(1 - r)^(11/2)*Log[2] - 
      ((279192011468169277662539741725344470367084596293591800720893990075198\
6341932956233474968853629291848/525544777303037578566804410527174449161443687\
3379106021167938598372401393619714232890782840458091365 + 
         (1353327865876409738164589597697393582879976936820354702881129659017\
055801222894255024451052913590469*I)/1750206406411290169199609526689120221798\
840776944746002919903719613437896450901264004100050040421905)*(1 - r)^6*
        Log[2])/Sqrt[6] + ((3564499272636585146315085593346582805641023915888\
277840577525437275321962223517198784928467473766051*I)/1058974333923478982208\
83608999060571782026067152931885733484879687249560303478190877167812234579118\
25)*Sqrt[2/3]*(1 - r)^(13/2)*Log[2] - 
      (1188944044463852715241127643101449956744759184113352487020549477510418\
204534394434394073713540044834/5021882868176201664177225017219755298278393620\
711406071890412831165875854629913340412343451646780365 + 
        (90751783049534038802709598747039970637000794037269824546330901706089\
4482832673620456326533142627812*I)/306922444360940834454593110726185115253632\
7433669114782299455147117680838171126396546454426404630645)*Sqrt[2/3]*
       (1 - r)^7*Log[2] + ((7700956875300854555113946464557470255034993732456\
18895660382194890377257481082301906355944173574263*I)/88246465433398629530489\
98562766678843164279540793774353960590561640961542914641507820608477348264137)\
*Sqrt[6]*(1 - r)^(15/2)*Log[2] - (1420312471488665730554523993093335565787967\
567721011366728152519390322574781330130302555727414639862/6670002061350338260\
66072875537485412889675081839234658497651639266973079389913460973095870107484\
1955 + (143354878635045416420557240312460301792924011788228065736788536394122\
4501449966434841426350537328005*I)/614123974730854612327012858536655161686638\
6859368389364471906688740337372312408408760573376647889497)*Sqrt[2/3]*
       (1 - r)^8*Log[2] + ((1138506321451796258420555760543491835831945354086\
282303274690489933852425421620272144444479345208799*I)/5435967264012711943240\
39052034537962836965767760855645390121481593125948882150941550892011532147383\
7)*Sqrt[2/3]*(1 - r)^(17/2)*Log[2] - 
      (1660660461701712683957466169430635917074545450547653642820277678810959\
677907247096943029053830802344/8595943141432512957951856322470503676524907102\
554882612569211892040240713655243367925927926377060385 + 
        (25841331594455708038447941915797843495104971112271855058010582856944\
02735811255696796571571137703914*I)/13674964024583263935189503785115771170883\
622774455945732379268979902729105145194494229992508747211497)*Sqrt[2/3]*
       (1 - r)^9*Log[2] + ((8916049898119180689935157685715737640676066202166\
84865352611825731538427967592788505269947735208674*I)/52031225185120771664547\
53807146145475180267355666818774647182030214009836772450960928339374113927619)\
*Sqrt[2/3]*(1 - r)^(19/2)*Log[2] - 
      ((270177704572335920737470771509856022732255425789379322247776336157499\
413399823461320535421799584402/7647628045674705705425592196223764915398603068\
95092757129745701794949069673094341177133838455992895 + 
         (4229756854080332880014696691126734013262983453242974041739278655908\
2479104936505511155704687740673*I)/135478871149378115205768787982523269800665\
329990586507112626709689356633848679883508142247762966460)*(1 - r)^10*Log[2])/
       Sqrt[6] + ((8394882152859866914631425126227108196741309654044231352187\
30658508575102946093921810697606460814490*I)/58787827617269516478372774087976\
82823804241839480672947340200423390304367311041350618388789537854557)*
       Sqrt[2/3]*(1 - r)^(21/2)*Log[2] - 
      ((368856153903967075007338908512176897951665723358601509261393978439543\
0968764007174091759313009651514/113412925265174622260438884740320786081552698\
95293513297481847642202790448607881798942141783641357215 + 
         (7199148974235014279278671176492714294782560350674301704719698766322\
98162053832396688671764907064283*I)/27450980176881332676323355546781387030827\
25758971411290981861472837473035903872596281276397944292140)*(1 - r)^11*
        Log[2])/Sqrt[6] + (((104957494615162702342374610976162901296289108075\
1282477624908601040635089897984911533944981710251973*I)/434317106146147406939\
84237775149514174801013012432270173764038189184265658034487614462939031636297\
27)*(1 - r)^(23/2)*Log[2])/Sqrt[6] - 
      ((120630496510308972130198833178556841300957764257849301292668436358226\
4748469487326806287878203338251/400494019823278323517949385911899235336002584\
0878727689095479105220549196162966943365447099112708394 + 
         (1950047442447009175231972570370243086367991295408794418492942850992\
229730676999830873304844063633972*I)/8728866503628509338118904040274175014086\
781199820347477124958968181522375200980326826485500917706227)*(1 - r)^12*
        Log[2])/Sqrt[6] + (((299878556043322006692498888503322575132254594500\
366422178545314583038597113709974723984280488643421*I)/1447723687153824689799\
47459250498380582670043374774233912546793963947552193448292048209796772120990\
9)*(1 - r)^(25/2)*Log[2])/Sqrt[6] - 
      ((179421582989933103375138018522739758693568953501400334110226037669991\
478487622079761695682381540267/6398424793673041799696086062587153654597820970\
88945870639227607881963159191610333548978678859605746 + 
         (8655707669168285354346330796705955470798299536080440555002020131506\
21141305454981128083706334714052*I)/44944155991440746165528522967802930243595\
27157104651756936503942876358853860196282487178732393941427)*(1 - r)^13*
        Log[2])/Sqrt[6] + ((1128869244912982216432604847880717767427491075580\
88450165689206858084330802579826254135794457785658*I)/12576558430262158004175\
27675427948906431469196602131705732775903583227689542613208212856151847529569)\
*Sqrt[2/3]*(1 - r)^(27/2)*Log[2] - 
      ((105799433608808548049142146753107864716111478321734595922846219861994\
2272413669453390442781105708695/403403823557460921870351647691705075742276878\
8235586174734315712881160174693777737078657667374417397 + 
         (8055039223119246221600650320419571176179967603354248499132894369068\
53351676096782317080399558600674*I)/48021557562765638971938865556774870522906\
77222978427483194133172819196610846239375663033811609394431)*(1 - r)^14*
        Log[2])/Sqrt[6] + ((6846389954688493165373053178226435113375085767658\
30723864007235122007241132280983802410058320247972*I)/87170944289869681294531\
98610163447578800598501799002117561818077487283347198425947631555209668037893)\
*Sqrt[2/3]*(1 - r)^(29/2)*Log[2] - (13482153518358908284280719782083645317906\
92580735800605838327232212720020238102593875205150962215157/10947977383496463\
63040266962162692134188184991929702737353928212152225373389526305767331183611\
5552221 + (286775540480555664201513874768991081888755914941640130947166165818\
442055399086715741316861889137333*I)/3890958743788908401273792853576949879147\
947829690559220768131974113995448617798013365259484683983773)*Sqrt[2/3]*
       (1 - r)^15*Log[2] + (((19199356001568127836619627408921961603347611733\
2002931100790209332353989582095224645764502117371753*I)/138523816002987860178\
65039019929785373730636493934364652484228067005392755104365389433410204564727\
72)*(1 - r)^(31/2)*Log[2])/Sqrt[6] - 
      (5142812749033170157943239000884510741977137856503963060569321900990444\
99194036787612840654068704273/44308665173168090739773200016897906065480167342\
71239805867196918872374285105345561975652670556856517 + 
        (97147770327427761864117250028127436300784674395831025806238735384251\
9509588126664569647672305829014*I)/148817398162346523722099500233691844028794\
14500978975536704950720430882075343300016360710686181739097)*Sqrt[2/3]*
       (1 - r)^16*Log[2] + (((76159013203394233978806436962622494517794640573\
0083060772159164620415918720307602265231338675781007*I)/618175254028376855084\
49669853457513993597466947982061829793918513571945778615917606644113050442617\
96)*(1 - r)^(33/2)*Log[2])/Sqrt[6] - 
      (4708439374326581101037645711858936138424998012440124658704894467545973\
73483240768596540620481210960/42901274168370231788453657222586508455949252763\
39655936155090304386693150562749405658331403329012221 + 
        (91778418859373066928876224605136593892604015666558351684384334481216\
7234054662741811537124463347486*I)/157633756612806579013650297736459427200705\
35187808745494049074947610943131547828196657735226973057877)*Sqrt[2/3]*
       (1 - r)^17*Log[2] + ((151245572356780449391013919256056476903960628898\
9568614221965633726045902231302823765744983893422358*I)/274414877259327650454\
51985651098784202349922480852797238006582944328804606052894030861285843578976\
483)*Sqrt[2/3]*(1 - r)^(35/2)*Log[2] - 
      (3137749165219443370910501539510138345645901099295170141470768896479096\
33393658180053380032878007947/30147485096571507364148423584597006560785803532\
91269333940660792386507815779743392406562862164057543 + 
        (60994924287523557449778147689094204064759602965513426179903029412978\
8400804840526224090362910936768*I)/116734415541206930439741711950588300656613\
39954386002680635675397340643316490460552616442259345004809)*Sqrt[2/3]*
       (1 - r)^18*Log[2] + ((660114589499923714521997885596098408096660689057\
771860058599533007327626193611863236485164900219564*I)/1330766332395875982403\
66196521858648805234601485915846291367885600515427766570717943303485392218673\
45)*Sqrt[2/3]*(1 - r)^(37/2)*Log[2] - 
      ((281592728357694346098711883175662477191498941806053951678630580228170\
090221055242235612103471855415/1422724958537315026398498521805884102732225269\
169888574020800799722579438353525034823817839725320044 + 
         (8755880596076167226737395747675679365390242605488128733118006345420\
94751627489704156607887952020592*I)/92844714295435271520998247907875040767768\
14028800165754476498794415627114064642768850713904850627693)*(1 - r)^19*
        Log[2])/Sqrt[6] + 
      ((19605676344031401960796992295993701538041766074382*I)/
        436847642393741093184818496321365856241810866155115)*Sqrt[2/3]*
       (1 - r)^(39/2)*Log[2] - ((85140606626583632475388934000924519749424328\
7389590087936723490251072159729196203007590285282063051/451331808353815568177\
62776348667899571674573764687774660883566977851752333813542285078775460392560\
68 + (37165748518440608596960788690775107662926132439824350397913126122876206\
883713730121427006068211038*I)/4345143123720095005307029574202566829111058254\
87401003171956042122565908280001843617329583204031693)*(1 - r)^20*Log[2])/
       Sqrt[6] + (121228108060345832905702587863809667017793385358215*
        Sqrt[3/2]*Log[1 - r])/
       133673117821968227061818950934210826393582588284041 - 
      (1667592195897712477754104980421616710694725133076469109763764277259965\
557560421888533781640515373208*Sqrt[6]*(1 - r)*Log[1 - r])/118207512434351119\
30002930845790387238675546951248683473834389095845113187457909330706265083943\
816129 + (1645694391480325667627061573752084133543100367103952372007676453277\
276442514039082416258313843211911*Sqrt[6]*(1 - r)^2*Log[1 - r])/4906531234040\
44884239991932656096312732442854819926285070565503489440442978528604518105183\
9614281497 + (282470506255705789978891282547460375000422822212543296559380059\
923488369587528815909771948472384076*Sqrt[6]*(1 - r)^3*Log[1 - r])/3404933070\
66363417923697696451207178333749744545612707116371747114212395517515727029301\
3546204136091 + (197517132044126420353593395360441668162967935041785002183644\
9393547025348893137535764632759615153*Sqrt[2/3]*(1 - r)^4*Log[1 - r])/1674715\
01733055461116092601896748843711738356880713433911470133231393572380255675069\
5976375439564675 - (355017591933062058097074539125526402807947079175047635469\
1532201022995268615200027657945868303428*Sqrt[2/3]*(1 - r)^5*Log[1 - r])/6372\
32180623237501779787946123103400509697960362327252174918594594428308470895438\
58941244578300725 - (17252658776619003221989817962977736171210047278201791892\
36653251263038661795730666938192385078247197*Sqrt[3/2]*(1 - r)^6*Log[1 - r])/
       3370683487399431858226033950723967683265609733708300050082686829336069\
2372164997617223712642570476475 - (431799094567128241735390811216199709042798\
4521174396499232494398023467255311108939877279764524960334*Sqrt[2/3]*
        (1 - r)^7*Log[1 - r])/52161022927640488152069099445717678975136813768\
370396017547147403505859930647739477312731626291462961 - 
      (1427751554255184329131410474846250614862811746754113951044544720271869\
084070587380045690711979783426*Sqrt[2/3]*(1 - r)^8*Log[1 - r])/17205311216119\
83789344267976103731245709755085774972262279121200517146127790548390676478914\
9961604665 - (134703722085504053709538217864295633804832668813125001937418972\
616322999953243869327657040917582799*Sqrt[3/2]*(1 - r)^9*Log[1 - r])/25047526\
34295992220271674489673075727702057528660355133766958259717957521167818829018\
722849952042575 - (1024324721805654589365943742551269288373035973469393814079\
81665632994430445577036327420880384395359*Sqrt[3/2]*(1 - r)^10*Log[1 - r])/19\
86608945114232910882894576079506466724306443883009492497781289289461463604370\
475082385827356354800 - (1286906672211979909929421843420618263099334676221846\
98725048617904688336904090269487197788136487053*Sqrt[3/2]*(1 - r)^11*
        Log[1 - r])/261990943696879866084478942490291498260431587478505300079\
7721092258804321175694279074774436205576496 - 
      (2651929786177913544750455745354426371346648963787454029520026800991538\
48288571083307280023092852859*Sqrt[3/2]*(1 - r)^12*Log[1 - r])/56821950769097\
12326384467239647558521491497764660620973321830808055403737935711410054972452\
498941463 - (3459732958457163803141250980552547058503097458218038498769108198\
14669094496751451734206161717305811*Sqrt[3/2]*(1 - r)^13*Log[1 - r])/78074534\
15504406962839841277035328404248675318876269007948545971434146902478448053734\
401379980810135 - (3313119311025579780445601638269217353604948047715140891403\
25525471815801016794821494882186314824218*Sqrt[6]*(1 - r)^14*Log[1 - r])/1574\
26980583866959107391520698036756972702758513870175896478606354291122586461565\
72952554882576241665 - (29883556590692182417982097624767820377286558301151412\
5711847245602558718607384746481304447297388044*Sqrt[6]*(1 - r)^15*Log[1 - r])/
       1493473192542517466429749635956886257927381094951966866583876709351522\
4232370994933661298779862267721 - (444278923451843954664216871466491663281768\
178575980044562182718762596203120361287201114442494432743*Sqrt[3/2]*
        (1 - r)^16*Log[1 - r])/1166151894173595644590498802372344693433160167\
5321256415435825139467802715739980487630242651208379663 - 
      (9830272865129706175479971858483668128901377912670039040562955985892423\
65518930142679433497041830991*Sqrt[3/2]*(1 - r)^17*Log[1 - r])/27064658173878\
82194674681158366934194854406171564557394940170377397553920753191547316881986\
6061517212 - (992801832507571316396161073205684649091877966075172868029542784\
610735292220541932390351817917516949*Sqrt[3/2]*(1 - r)^18*Log[1 - r])/2862747\
80577472444440376573313114934734763953415690168789283635999903631230797912815\
00568416988826620 - (31673283665802102737533057068839613657726929893122627505\
8663666543944255419698720707066070752769433*Sqrt[3/2]*(1 - r)^19*Log[1 - r])/
       9550805654649073342582117195122649840578055218696224303016376931708954\
436767662597299174893113904510 - (1888934374933220143565123684848920633349042\
69783321405586410427660953748987918173716583090153108585*Sqrt[3/2]*(1 - r)^20*
        Log[1 - r])/594763399900675124251673173032052466347319066566721122619\
1036108157130325429866898296024336039419838 + 
      (501125377307127226597888330143939418003486233914669/
         79828572240055956163210543971263145493409898866983 - 
        (180608322445153120193123482766183574462972102452171*I)/
         28666110270642498181773757696785865691216689267667)*Sqrt[2/3]*
       Log[r] - (((167213075789791382630275400487886041651764456874403*I)/
         53225575123090058458126718248444563466137046489291)*Log[r])/
       (Sqrt[6]*Sqrt[1 - r]) + (((6297216276244412547550582446868983621103510\
9650593087409125791147732303677319547495652791790215606471*I)/668155398722024\
35812577194742203516740541269236739990141263998455472570636747105584210430722\
72256031)*Sqrt[1 - r]*Log[r])/Sqrt[6] + 
      ((123766369675449889435707184780393583221123109489379834704463828407315\
05854673299249885479887030383620/99380234502341912956578159858089330294399909\
08774445595886628917800585533372766709349040282035564411 - 
         (1641835018438045355872819271692176720717576395122392892405232696625\
979883396597442290166539840635049*I)/1891074033044642387551718023017338386245\
916384046274007433094781465145983540924311662854968944763547)*(1 - r)*Log[r])/
       Sqrt[6] - (47054613850074794071604346060129456438713171146395243087763\
9666676146186860241823186922519711620133/986403768453997218628243659178079204\
7344547416485358959029257646292032442071892379719858867756327097 - 
        (26744416622173581768207088924717844237436862686926982177155712457701\
28825757640845619138267507099623*I)/29729257634992640588369693757626231356315\
70440877679452057456843191379460257155578573464040574380755)*Sqrt[2/3]*
       (1 - r)^2*Log[r] - (((950533139369756039017356158225755414837606377570\
2074241540067832734191899262712530093142579930042799*I)/605128190813416561262\
19205142320326732586324087389648990562788392714034459130394786953035562616639\
00)*(1 - r)^(5/2)*Log[r])/Sqrt[6] + 
      ((815825726454260909852604601341229571580656752385809242607906108576492\
436746038711592925184212143046/2330939292311435733270103497044254188477350645\
630840853818646604118141462748174314273249190748950893 + 
         (9671251441621566641973662198889142150899183974867144522820143395982\
436445815748171492059155858022697*I)/8059963642679801751450951237314865961518\
335785426988766466385372561826426525314451044827029203187665)*(1 - r)^3*
        Log[r])/Sqrt[6] - ((1171053594859935837005582304057492130665680542413\
474814401163708843079107611044070447683888795351767*I)/3727579364949850888505\
85838462062837146592762092757505957543032384924215585092031467425855612925390\
0)*Sqrt[3/2]*(1 - r)^(7/2)*Log[r] + 
      ((174299745224845129117765983410685633795347339720731110005373314573473\
6863579318095205552996765098967/516170783443175300043942791346268143621171899\
2859139582745914896524429292565999701868106626798690674 + 
         (9514294232452946010191092301569473227383803390218945025257868024835\
083371549146679937367803614838965*I)/1252679042250995563836010999187793865966\
7083440756416492276040110708548653238450767255352901986120931)*(1 - r)^4*
        Log[r])/Sqrt[6] - (((258604967832264626538502036885835685174717843793\
9529565712908516533087968840713461052429635614327025*I)/411582589386255005480\
98921544054254534845516966521188742913937794090955528548498257573070162092071\
31)*(1 - r)^(9/2)*Log[r])/Sqrt[6] + 
      ((310452906881718130265238904522285150720828359007664489274519116380066\
8997196439276548715211585115423/103427238673745566425888998671263049264216017\
88186942902256678148590217780638486115045591209463984070 + 
         (2190371856545175878315405628470282551123816182329351280191544318554\
651466075000097820024825445231209*I)/4153787423254367079869596509707212656368\
173997712314346463941691280076954481134526720076311708236494)*(1 - r)^5*
        Log[r])/Sqrt[6] - ((1007559066150184645613771622325603476451143045062\
505996809673474988999339362868565827764469000029212*I)/4490024163375963671283\
69780967612088599675664728829024471126061574178264393475628216153809811033557\
5)*Sqrt[2/3]*(1 - r)^(11/2)*Log[r] + 
      ((139596005734084638831269870862672235183542298146795900360446995037599\
3170966478116737484426814645924/525544777303037578566804410527174449161443687\
3379106021167938598372401393619714232890782840458091365 + 
         (1353327865876409738164589597697393582879976936820354702881129659017\
055801222894255024451052913590469*I)/3500412812822580338399219053378240443597\
681553889492005839807439226875792901802528008200100080843810)*(1 - r)^6*
        Log[r])/Sqrt[6] - (((356449927263658514631508559334658280564102391588\
8277840577525437275321962223517198784928467473766051*I)/105897433392347898220\
88360899906057178202606715293188573348487968724956030347819087716781223457911\
825)*(1 - r)^(13/2)*Log[r])/Sqrt[6] + 
      (5944720222319263576205638215507249783723795920566762435102747387552091\
02267197217197036856770022417/50218828681762016641772250172197552982783936207\
11406071890412831165875854629913340412343451646780365 + 
        (45375891524767019401354799373519985318500397018634912273165450853044\
7241416336810228163266571313906*I)/306922444360940834454593110726185115253632\
7433669114782299455147117680838171126396546454426404630645)*Sqrt[2/3]*
       (1 - r)^7*Log[r] - ((7700956875300854555113946464557470255034993732456\
18895660382194890377257481082301906355944173574263*I)/88246465433398629530489\
98562766678843164279540793774353960590561640961542914641507820608477348264137)\
*Sqrt[3/2]*(1 - r)^(15/2)*Log[r] + 
      ((142031247148866573055452399309333556578796756772101136672815251939032\
2574781330130302555727414639862/667000206135033826066072875537485412889675081\
8392346584976516392669730793899134609730958701074841955 + 
         (1433548786350454164205572403124603017929240117882280657367885363941\
224501449966434841426350537328005*I)/6141239747308546123270128585366551616866\
386859368389364471906688740337372312408408760573376647889497)*(1 - r)^8*
        Log[r])/Sqrt[6] - (((113850632145179625842055576054349183583194535408\
6282303274690489933852425421620272144444479345208799*I)/543596726401271194324\
03905203453796283696576776085564539012148159312594888215094155089201153214738\
37)*(1 - r)^(17/2)*Log[r])/Sqrt[6] + 
      (8303302308508563419787330847153179585372727252738268214101388394054798\
38953623548471514526915401172/85959431414325129579518563224705036765249071025\
54882612569211892040240713655243367925927926377060385 + 
        (12920665797227854019223970957898921747552485556135927529005291428472\
01367905627848398285785568851957*I)/13674964024583263935189503785115771170883\
622774455945732379268979902729105145194494229992508747211497)*Sqrt[2/3]*
       (1 - r)^9*Log[r] - ((4458024949059590344967578842857868820338033101083\
42432676305912865769213983796394252634973867604337*I)/52031225185120771664547\
53807146145475180267355666818774647182030214009836772450960928339374113927619)\
*Sqrt[2/3]*(1 - r)^(19/2)*Log[r] + 
      ((135088852286167960368735385754928011366127712894689661123888168078749\
706699911730660267710899792201/7647628045674705705425592196223764915398603068\
95092757129745701794949069673094341177133838455992895 + 
         (4229756854080332880014696691126734013262983453242974041739278655908\
2479104936505511155704687740673*I)/270957742298756230411537575965046539601330\
659981173014225253419378713267697359767016284495525932920)*(1 - r)^10*Log[r])/
       Sqrt[6] - ((4197441076429933457315712563113554098370654827022115676093\
65329254287551473046960905348803230407245*I)/58787827617269516478372774087976\
82823804241839480672947340200423390304367311041350618388789537854557)*
       Sqrt[2/3]*(1 - r)^(21/2)*Log[r] + 
      ((184428076951983537503669454256088448975832861679300754630696989219771\
5484382003587045879656504825757/113412925265174622260438884740320786081552698\
95293513297481847642202790448607881798942141783641357215 + 
         (7199148974235014279278671176492714294782560350674301704719698766322\
98162053832396688671764907064283*I)/54901960353762665352646711093562774061654\
51517942822581963722945674946071807745192562552795888584280)*(1 - r)^11*
        Log[r])/Sqrt[6] - (((104957494615162702342374610976162901296289108075\
1282477624908601040635089897984911533944981710251973*I)/868634212292294813879\
68475550299028349602026024864540347528076378368531316068975228925878063272594\
54)*(1 - r)^(23/2)*Log[r])/Sqrt[6] + 
      ((120630496510308972130198833178556841300957764257849301292668436358226\
4748469487326806287878203338251/800988039646556647035898771823798470672005168\
1757455378190958210441098392325933886730894198225416788 + 
         (9750237212235045876159862851851215431839956477043972092464714254961\
14865338499915436652422031816986*I)/87288665036285093381189040402741750140867\
81199820347477124958968181522375200980326826485500917706227)*(1 - r)^12*
        Log[r])/Sqrt[6] - (((299878556043322006692498888503322575132254594500\
366422178545314583038597113709974723984280488643421*I)/2895447374307649379598\
94918500996761165340086749548467825093587927895104386896584096419593544241981\
8)*(1 - r)^(25/2)*Log[r])/Sqrt[6] + 
      ((179421582989933103375138018522739758693568953501400334110226037669991\
478487622079761695682381540267/1279684958734608359939217212517430730919564194\
177891741278455215763926318383220667097957357719211492 + 
         (4327853834584142677173165398352977735399149768040220277501010065753\
10570652727490564041853167357026*I)/44944155991440746165528522967802930243595\
27157104651756936503942876358853860196282487178732393941427)*(1 - r)^13*
        Log[r])/Sqrt[6] - ((5644346224564911082163024239403588837137455377904\
4225082844603429042165401289913127067897228892829*I)/125765584302621580041752\
7675427948906431469196602131705732775903583227689542613208212856151847529569)*
       Sqrt[2/3]*(1 - r)^(27/2)*Log[r] + 
      ((105799433608808548049142146753107864716111478321734595922846219861994\
2272413669453390442781105708695/806807647114921843740703295383410151484553757\
6471172349468631425762320349387555474157315334748834794 + 
         (4027519611559623110800325160209785588089983801677124249566447184534\
26675838048391158540199779300337*I)/48021557562765638971938865556774870522906\
77222978427483194133172819196610846239375663033811609394431)*(1 - r)^14*
        Log[r])/Sqrt[6] - ((3423194977344246582686526589113217556687542883829\
15361932003617561003620566140491901205029160123986*I)/87170944289869681294531\
98610163447578800598501799002117561818077487283347198425947631555209668037893)\
*Sqrt[2/3]*(1 - r)^(29/2)*Log[r] + 
      ((134821535183589082842807197820836453179069258073580060583832723221272\
0020238102593875205150962215157/109479773834964636304026696216269213418818499\
19297027373539282121522253733895263057673311836115552221 + 
         (2867755404805556642015138747689910818887559149416401309471661658184\
42055399086715741316861889137333*I)/38909587437889084012737928535769498791479\
47829690559220768131974113995448617798013365259484683983773)*(1 - r)^15*
        Log[r])/Sqrt[6] - (((191993560015681278366196274089219616033476117332\
002931100790209332353989582095224645764502117371753*I)/2770476320059757203573\
00780398595707474612729878687293049684561340107855102087307788668204091294554\
4)*(1 - r)^(31/2)*Log[r])/Sqrt[6] + 
      ((514281274903317015794323900088451074197713785650396306056932190099044\
499194036787612840654068704273/4430866517316809073977320001689790606548016734\
271239805867196918872374285105345561975652670556856517 + 
         (9714777032742776186411725002812743630078467439583102580623873538425\
19509588126664569647672305829014*I)/14881739816234652372209950023369184402879\
414500978975536704950720430882075343300016360710686181739097)*(1 - r)^16*
        Log[r])/Sqrt[6] - (((761590132033942339788064369626224945177946405730\
083060772159164620415918720307602265231338675781007*I)/1236350508056753710168\
99339706915027987194933895964123659587837027143891557231835213288226100885235\
92)*(1 - r)^(33/2)*Log[r])/Sqrt[6] + 
      (2354219687163290550518822855929468069212499006220062329352447233772986\
86741620384298270310240605480/42901274168370231788453657222586508455949252763\
39655936155090304386693150562749405658331403329012221 + 
        (45889209429686533464438112302568296946302007833279175842192167240608\
3617027331370905768562231673743*I)/157633756612806579013650297736459427200705\
35187808745494049074947610943131547828196657735226973057877)*Sqrt[2/3]*
       (1 - r)^17*Log[r] - ((756227861783902246955069596280282384519803144494\
784307110982816863022951115651411882872491946711179*I)/2744148772593276504545\
19856510987842023499224808527972380065829443288046060528940308612858435789764\
83)*Sqrt[2/3]*(1 - r)^(35/2)*Log[r] + 
      ((313774916521944337091050153951013834564590109929517014147076889647909\
633393658180053380032878007947/3014748509657150736414842358459700656078580353\
291269333940660792386507815779743392406562862164057543 + 
         (6099492428752355744977814768909420406475960296551342617990302941297\
88400804840526224090362910936768*I)/11673441554120693043974171195058830065661\
339954386002680635675397340643316490460552616442259345004809)*(1 - r)^18*
        Log[r])/Sqrt[6] - ((3300572947499618572609989427980492040483303445288\
85930029299766503663813096805931618242582450109782*I)/13307663323958759824036\
61965218586488052346014859158462913678856005154277665707179433034853922186734\
5)*Sqrt[2/3]*(1 - r)^(37/2)*Log[r] + 
      ((281592728357694346098711883175662477191498941806053951678630580228170\
090221055242235612103471855415/2845449917074630052796997043611768205464450538\
339777148041601599445158876707050069647635679450640088 + 
         (4377940298038083613368697873837839682695121302744064366559003172710\
47375813744852078303943976010296*I)/92844714295435271520998247907875040767768\
14028800165754476498794415627114064642768850713904850627693)*(1 - r)^19*
        Log[r])/Sqrt[6] - ((9802838172015700980398496147996850769020883037191*
         I)/436847642393741093184818496321365856241810866155115)*Sqrt[2/3]*
       (1 - r)^(39/2)*Log[r] + ((85140606626583632475388934000924519749424328\
7389590087936723490251072159729196203007590285282063051/902663616707631136355\
25552697335799143349147529375549321767133955703504667627084570157550920785121\
36 + (18582874259220304298480394345387553831463066219912175198956563061438103\
441856865060713503034105519*I)/4345143123720095005307029574202566829111058254\
87401003171956042122565908280001843617329583204031693)*(1 - r)^20*Log[r])/
       Sqrt[6]) + CF*nl*Tf*
     ((-719837421380026461091727399864086089392071719333279/
         187877137317260796602306368673820741278173348621718 + 
        (675909744376150015129950024963903707500938973667568*I)/
         253817206201491675375781102622114168308708161851237)*Sqrt[3/2] + 
      ((866673812430395782836705372855117324201494781625991/
          105374899808718157344644772761757862103588833434563 - 
         (67652484547677432094018977292028107726120751360539*I)/
          33114124378876083504395184498407176392844432999112)*Sqrt[3/2])/
       Sqrt[1 - r] - ((289189161527042182754208984204363869543755906113897656\
674577568912539740037834068585178843260075805431/5581140598562880378773907464\
156648554232427788051686198803270798807074795232176534233485309539086298 - 
         (3435371584191395907539937107863440211531583500572859057068488497641\
222443241363529205734877546684635*I)/3040107141497680185233233272094946391016\
64559265925612135312288076585768739212786341214596729232904)*Sqrt[1 - r])/
       Sqrt[6] + ((1195893284211930345076152387032826978554692722341314165040\
68351804397846196486690888509389082265267101/19612439218769871546296359426098\
80671228893285875055662170474661721977518116227510738223707111684431 + 
         (1634580940379301562731465100733127118334737315647764031980454486110\
183690451851294784256372653384037681*I)/6547850585587140667529054498524747314\
3036296572166835090773173922281596906084206319982161319828944046)*(1 - r))/
       Sqrt[6] - ((2035266312486676583578860178218399088348291022002604126232\
62440030806461528170598216782941320485095058/22702633960571688511277362482720\
77861593873682987668655334518767392001307991128007911519735429940859 - 
         (8109422919257370791242354010864523997879232508380578299793335804205\
4032126921476848623232157956751803*I)/748315642728687352108619808947977975972\
8825613096650985725042621186922558215149795281044823418625268)*(1 - r)^(3/2))/
       Sqrt[6] + ((8783858577007155142052445104169517657352100586343016388495\
119359253032422041016806141398460786600607/9159852898280097492624220284605315\
72371069288692710458824616874366086546482759931030533359134953050 + 
         (6445746222163309345572933681335452199143100503108931869564673148774\
9595661542860759465060686638224985*I)/530109963079917620657922671486950335296\
8890128709159372084748252456996999462200585276840597299879658)*(1 - r)^2)/
       Sqrt[6] - (36619059531623915571362581923556689732745985914146747743573\
210107739110925057994465556631823614696151/3001580053979352373777053963213866\
211053236239379896293349710104843383710362052118068439571157970803 + 
        (33489714400395627429696017611462174728040685133444440572140661131260\
8039037186078483161731705210312041*I)/493835097045607135008005252256059707252\
41079913834541823848573707433796464091926121424775367724161358)*Sqrt[3/2]*
       (1 - r)^(5/2) + ((5018543012143293942834694244509597720719706678648332\
830254033409260452114929865053901947934005126501/1192546866597393441208284782\
479413809446687586506569807009211460015795245210324808096532352023468850 + 
         (1136496175375986525187438501408046063442050806650257630402943320069\
5894163130444871964039412782441473*I)/145114178832899062908237908378636191330\
9381344693573610428630723685762079114771624172346003115015364)*(1 - r)^3)/
       Sqrt[6] - (68458012902536233755232749128834571483857970704173411239014\
384884204408345508465987400735776428403355/8761575027899876652298339248921213\
528137159714101691661131831832380009214569892576595696307267462108 + 
        (89293875357778527872478758025192542303621774848667641153454440551408\
484045243469537973353344873692421*I)/1333342778389692728280423699137099040632\
9544187993663492776373345223151921597492244003727433150455951)*Sqrt[3/2]*
       (1 - r)^(7/2) + ((2852481564463972701488219681025522444883671509905497\
5433017123618463127066839816140959367165184638505/605300562343620752369025454\
4386509704088838857749276290618582994448858106190563879130623002854879624 + 
         (3201644141067875651255283837923895997004844527353881391801719864343\
57666914770314214556224251284021239*I)/62683667519796758262362899306972065503\
944705018075366438895707871610238870276299240688861055005342060)*(1 - r)^4)/
       Sqrt[6] - ((1745944173227892372599258073604487071586609492948146317828\
40452216557535736606666916147921251506320747/98735514532963464047477936924520\
11360108893731670009864208010006948279750321041288800115015971326284 + 
         (1459406300117694015613725949484549022162956098402473084901936558354\
22228727130137533227743650993195181*I)/82075424796414051101536216223694128271\
54495149838570157773419331657191268212518148269362385587684874)*
        (1 - r)^(9/2))/Sqrt[6] + (5046449111008985526221037858990329001149049\
7848615927543711069755041138250145982268165832394183281489/322676869921461168\
64243233052243244140184371255851460861069252530107828187524091201904319664719\
887880 + (3804529733143913060948342928689642938394812202270555045288844205501\
6349069206410374461827452488878286*I)/310667164688595980818989717221509448649\
39287826861272472034241472339603812951842044301207854472356845)*Sqrt[3/2]*
       (1 - r)^5 - ((70351492875900770741956356157105718432278469618800335856\
792820215722174679521290817098929497522534232/4919968023435561154008225338381\
020521290554081532160610157281851923222078467848965983065559459429643 + 
         (4468814704799355029165781525761987133840969551465250502037279371867\
4509262450810674159615042576485727*I)/281753352998855086748116823799282503173\
2355144211059877901100520421429876380783774261257241625430680)*
        (1 - r)^(11/2))/Sqrt[6] + (102706921829485011059878996333731420920243\
77199881163629804454898301838202176336871858747242652183937/66471535706523271\
39400016222523288359738824270488030751810198966197646997280166623878637345250\
024500 + (2486120611186285706292705126937583676223842701280461226693447213678\
7415769820496829829177615048258443*I)/270376689284785219156561397049768445220\
96877440815064637499210123780513468558871363675606191797138470)*Sqrt[3/2]*
       (1 - r)^6 - ((18551377501713249027237901947205379387535765094958180844\
7955608072004155981260217489440595527797227839/154114584909937918584429774221\
95982160266557722586438956366220198627887509725685930977449679769077730 + 
         (5000728587304096011458618884510799867380434071914881429424680013856\
7080487260276114357595364947115513*I)/348882721305797031018802910733958612334\
3846791654031997994689215391982171016912795159457721638808680)*
        (1 - r)^(13/2))/Sqrt[6] + (911503171599041447087183173222714851595878\
19667847868060213550240001297623420732583902945135140375947/60184199673990660\
37739857612895613999879885911804215659787634761178823584209581959907317519106\
0690500 + (434953408040675565868270206161221667703107337882810887682713935845\
1833873228084642886076387595600741*I)/607018748343653773864957451715844723000\
8385095128339965584108037698376892215298565914676417831549259)*Sqrt[3/2]*
       (1 - r)^7 - (664182840700817611795160143695431967331328724795099139154\
97719759195261325400686725255534891844445249/19144164978551743784511633582533\
245587654484652171398259430950216660565597175651910451052098587267810 + 
        (82142528385051900911363493274250009804843762344806361591743011361447\
288316729478083669734595303998889*I)/1880980976699755558767684350208639206445\
2714381191417919503203453204210888746549923923361555956332948)*Sqrt[3/2]*
       (1 - r)^(15/2) + (2554091632046844335444028617654963876138912901732018\
6607851186663237417610560234605520064740082677283/172468806641615629140173084\
88055644405791072474040387203719679756050509867872662659186848257711911430 + 
        (21067237173801195206502907696961921252658001073283159651387941581441\
644118689961222841447856557902753*I)/3674066757473399888132613021019133356647\
2250854695288616888781361244596183426243337457496541179994462)*Sqrt[3/2]*
       (1 - r)^8 - (245332558422423405704504228563965865568080393934301890796\
967210836001110807905136138057137494148064973/8022276719425557761626860534634\
4543870610160393651755894175363280968195869760268479357087837454200400 + 
        (25349775835853352021335693515708896446788205083053159089077454727687\
335626803940981217200033189974701*I)/6292375759360376079556439011256304406985\
525562040240339257874862595113762546220753565895281833488614)*Sqrt[3/2]*
       (1 - r)^(17/2) + (9668520396718131016980708775305372226497530011904025\
64091537160317438352612621872719341709603076383/66860150700627173004867218298\
4893360982630213372417874073926576623125738676167357495779328131310400 + 
        (12211376940396238895603824090311839140636669809443898726685399408164\
779442218087479981575119454065893*I)/2605935265793600209677765699213274500866\
3418877685781902024251763460744699459103940857154149784296342)*Sqrt[3/2]*
       (1 - r)^9 - ((15122502739595248689602640951102776965317967397077265663\
0976034127106932302291398455024985881151490179/184286418033492286632912392692\
38482084041251184104763189180803551234532687241276901251850121758483600 + 
         (3501739575702558623525717218287629459480076385508255364087018322509\
3280079205294849791297096391566359*I)/311697269025666139335210937108617964076\
7656292637488095704486836919526211929691792151794063751371680)*
        (1 - r)^(19/2))/Sqrt[6] + 
      ((321595324338218182402612810900497618615765667928036165331352907477117\
58097228582517060232941492422583/75947285094687103901051117557303716714862478\
83242485421082216987589588487029343047546393061184667200 + 
         (1150395736014194726199441225579256634470576650206087374638358903077\
4941779316727801899263346356533197*I)/985005169789525270939091764403632865630\
2457002267245515657334297315054150290005174958339794298336206)*(1 - r)^10)/
       Sqrt[6] - ((1325683748852928849578220255977676459858197427763493289888\
62689818170762021804139876119167141611894317/17855206190466396111760418910241\
137136324984780296462280996894991981849139766671585205951213420706600 + 
         (3897139523803473877858858395043196274983780904827673224968777623329\
19173054482270538508572697436018189*I)/37084762396416128827802311562996761197\
522556945254869153018187929762790856377763932836225118692185120)*
        (1 - r)^(21/2))/Sqrt[6] + 
      ((337406577257441595395754018536296860817299929242130743692771780513509\
50269618350786319250370652322690/81632980675280812411492569043604148746397311\
42648158090944282521088639261112468840716969512387424151 + 
         (7130568436203549373453566628740058185348787031368498372532603587551\
015250816811345528939792097601003*I)/7252250931589314949615887723937451894779\
924033197011862758767884210277323405504073945733702378360402)*(1 - r)^11)/
       Sqrt[6] - ((1678579018456919804013785150545698965044689373449512235135\
2313130228999749966844487691721521041492141/247561075482329876967920532028252\
2706010693302422051403239859695690485102537514135040571964591185950 + 
         (3149461171713916089406253946804417922731331736818276713451177918679\
63717046613820408511154994863533105*I)/31870814191494679239361585254627811980\
247394741127693550240876360220980709578655354572555156948781312)*
        (1 - r)^(23/2))/Sqrt[6] + 
      ((129833709319238532946398829213155496801590060323851973644817139186467\
474747785346869782387728085463527/3217235996113356332516702367118894031944631\
9415722964497886047628086753239180888829595041114478288722 + 
         (4099982605885419113667037826388391125000441554851928325366692621622\
155720244486431494089948979175879*I)/4900115232742810126506498961890409498975\
351242601094551815811690413291171340170310983876478916182934)*(1 - r)^12)/
       Sqrt[6] - ((6855475573720552729013983213661062480053864880183919027732\
9506930525645637199038858189171910373696053/109863638863924395361693102641259\
60861957474266309100291462572845121760993380441123581761475003803930 + 
         (1444317925816216403507327525034717472986660734288819925391140882486\
594814807844069131675264874879285*I)/1547302871826459892733624679801111873288\
74935308226998729041677327774878236455124835774353152627456)*(1 - r)^(25/2))/
       Sqrt[6] + (24074079090534075117956586123403137890814665823101479002463\
983048098909433080729834454703747139272251/1832133809924472268885026056372226\
4390836037836257921649207717741094847204536118340025426759023131153 + 
        (22825455212490556765513199498262403862129996346375660072980480669461\
58805223215024683579460905228103*I)/95320541946606204987567140101768773619890\
51890776656143948597272228115823009773321003667138295169162)*Sqrt[3/2]*
       (1 - r)^13 - (16829686157229295759855728069964374269995640577720383290\
962052728368032908105638122245187345673322897/8735336032134121825267568548985\
361901635359273478655347692964445862870151630309470418884772978912058 + 
        (72219139636410971955082018947773138143982126454205669821428941263346\
57642053104147269225473150923899*I)/24477153764625491034696915198410656072400\
67542585465145970737141954283804699259829812187950638629460)*Sqrt[3/2]*
       (1 - r)^(27/2) + ((747144180975616828412170400296759394944703232400315\
26788184751913220751879793727166887408231445784987/19393286270870505399933848\
751499546386990070842235093284481223292910323359868571208619081037588410698 + 
         (1559321020826134924406049091804733900982405379925170966157863656350\
7704380274520017498966705030588619*I)/250962520359231553143379093710776502577\
08891049258856244173592653198606119320141769028552295890069104)*(1 - r)^14)/
       Sqrt[6] - ((3318823624706569476134177799175488405091830975236511358699\
6963221753350627629708489380933253531755549/616501514622996638100129989477578\
8347190436614399242095662474739708740409564032957844894975662443284 + 
         (1915070224800189419700401012704903056673069131902955481108495557124\
91972740868804101548481535383395997*I)/22739677001063492761305327482570129721\
584950639805309821698866542720334694542496287648171917041097015)*
        (1 - r)^(29/2))/Sqrt[6] + 
      ((262153291349176278667223669054091069484952968061081933463254955923409\
31640430189467937018764550998719/69584741838978266544666448597890484603154007\
64226546819945004917787756964387718627618679154342448390 + 
         (1576939854005596944617399551513654033062268067652461234779000532665\
0894725874298895448217354311761393*I)/291647256228816732103210602915400685670\
54913202154052119431889288016224915937786121782276214717696560)*(1 - r)^15)/
       Sqrt[6] - (14327984458830830508872068065321133568558413449252209513537\
646527564016522297598168714752109184003675/8532022125967862928514721853680591\
379205983294901018984757105752193967060654405473651229996987122572 + 
        (37211860706451826050136107040231722624394839794854636816200439274613\
1453748981771763600327123600251199*I)/138908905489773391703483240591122913478\
449401956061846076502698459143398012325375793148530066461029650)*Sqrt[3/2]*
       (1 - r)^(31/2) + ((719797661545076487380068110148821598386211525202795\
49388966495599791552964124530541752132972920654433/19526488821224138305602642\
487719759992777569142662498932161672666172213576739297721200222298433734320 + 
         (2656769512300684379356427349768394389106298186229639114987629886318\
540296620757661719131888107331597*I)/5617629626999738155648060368976835999571\
944123320331662003443907921298529984146291071937203233388060)*(1 - r)^16)/
       Sqrt[6] - ((4651954470759727676723880473768302510525889768601149711295\
5584300441094544629648995414262025505967167/982580323036076088756388002803554\
3001345623109528238444977957111022680302881885700460009795896287810 + 
         (2272121164282652200435103139386410974153908035097956999265501987975\
12442798530645552358621780120727167*I)/29549475129771405953466616449087922988\
664095202609976436859344121824098844344656522083161172197537600)*
        (1 - r)^(33/2))/Sqrt[6] + 
      ((148789566253283815035864993093592078953018274081685980609382689368124\
763887246833878101780085122199253/4122721183768447592864346481879999520220628\
4594089961040963862996128633803016281129599573910352132112 + 
         (2208315498693291721014531259400091965214746512044684147021538643108\
467244568139419160088231298800065*I)/5315952116922525193820016383722410538028\
619940113031680599828552296701172750165094244906245591952524)*(1 - r)^17)/
       Sqrt[6] - ((4781965168197357405648612573329625221048349526301258536549\
2696675845817569291911514160798086014139321/107086091011606060595384574198713\
17966306007252169968122703062694248664979410214974871793596139747245 + 
         (9837152554306477127607839511908547392306596513155115122465784087613\
1136759711851858702913109092180989*I)/133402728685244249602106404512890179035\
86810164776204006928664628662769560496442981758192570124563008)*
        (1 - r)^(35/2))/Sqrt[6] + (233124751140270405185412227621233682466089\
04380942870889387268689975630420031897672625803082389893477/19781784135754480\
92122493217761324668437430409486642656200246801762781977062692393525230072836\
3024130 + (870518847521567982636584486247630647421621755997450815019023471206\
101677855434401025130325127892168*I)/7132319819474253031473316341831942304420\
791680226185860826211398962191297103404944034457682722274467)*Sqrt[3/2]*
       (1 - r)^18 - ((5223952306563011163442237724611454859251131114213472260\
1331904950747363325246901526943105803183568171/123624904617373957909166410366\
23980648070069395581454540077246203325384778840169771475456024341080126 + 
         (2010730770606748036674429161681389068987031106946402677468915262974\
5402046261083345479260633943684038*I)/283737349213966534166538405116664963842\
3588494101214627335930624583763746741911401678026633828327721)*
        (1 - r)^(37/2))/Sqrt[6] + (470879703765274244940638723938488962425766\
2833638496231670654274357190034555927280964765915940548221/407647188823128436\
83656266223407465882464437287019175826863546478833761242141935663769437849976\
63250 + (17308017181386735532386740041541285094287228474290005783507649120423\
28182605567192310862600722809579*I)/16043186426868297834574039246510370281644\
498130337557423484787546343564967916219826379243055515962306)*Sqrt[3/2]*
       (1 - r)^19 - ((9555194163102224167288138862596384529908566235894790148\
647410734359108253398824254059427633322057995/2382663311843404141086120030610\
588549656028741035398635182511683971025671012610887005686309822195272 + 
         (6220619757185067820856241292071215059044961185372069251632693268687\
5805430189006607567943549843419793*I)/911680086665378713853373260159994173067\
2770907198654167904382695856912102215037770972720866493225275)*
        (1 - r)^(39/2))/Sqrt[6] + 
      ((411225936623838045576102952630046071188185335601195551315266920165622\
97727805751469215961733380656026/12100192448227479323774818452914243204269104\
406107928842962897474846263870709515816494367249916714125 + 
         (8526263757661349325624037900251188313956040859209274170928898828795\
95997205159371471197419708905039*I)/29737975490051328881176905240170562248220\
14012844730365526921983047186467102130576443321504539105860)*(1 - r)^20)/
       Sqrt[6] - ((231537410408867104031322579889929381107678137006879/
          109290941126299884563925782364956682063950722231952 - 
         (574777377377839457813167361810719151615070930643690*I)/
          94192498206332399275447916449040154220016908593167)*Log[2])/
       Sqrt[6] - (((758772327303880237235190965199334559263474110558799*I)/
         96609893257403232500576591537080874956166426231401)*Sqrt[2/3]*
        Log[2])/Sqrt[1 - r] + ((158129986454745856630509094559835974868293387\
326755321747739261859120227865168415611048996831710891924*I)/9587492950600859\
84453438435350271375697798179914699597125826731179073470760966355454717451499\
0180141)*Sqrt[2/3]*Sqrt[1 - r]*Log[2] + 
      ((295703802182700128039155340460344508431983211133780385638540155920540\
33861939905964729895186675359991/11340764088343670958512732419467737635946278\
47015926494149977721019246864458384329811138145254467344 - 
         (1528275401391422410686104925143007285042706065808889808930518955142\
62237256539272885687059365289534367*I)/54163917051125709188403922869052008694\
84625619939562490425619499809629283821876062499405927998624390)*(1 - r)*
        Log[2])/Sqrt[6] + ((2711389389919720633784954386283547696886049239779\
08629383825097424883078550182886493560310762717252684*I)/95016005295994557893\
46713800611066593376761991386627677488748031276497178318789863377683415555176\
383)*Sqrt[2/3]*(1 - r)^(3/2)*Log[2] - 
      ((168242469643751378108057801081794593870327695839666671042909757913283\
7927995670260943901986750081253/222319058658692276191382784037565210188273236\
117461979801025793168481733709264096225626603698866990 + 
         (1586541856485353245019476522149790012105444459429338454607540525899\
9940658674346767166010064209019171*I)/182846124237811256495758487989449086206\
7520181569248338958318320508206708641141461491966006105579755)*(1 - r)^2*
        Log[2])/Sqrt[6] + (((705084981148531651813574509560592486397848846869\
52790833462008691762282035933882838144272326682997523*I)/30260969002151366471\
81843390556463810140956641440301989281611860030457884329922038316936408412802\
277)*(1 - r)^(5/2)*Log[2])/Sqrt[6] - 
      ((383856594850138013640171122977912199302172397080006634963699302881766\
23096466265051886837609969474267/51789042262713489268443474175962796197962627\
76204085864533372190765955525478166833841362969783558890 + 
         (8096698331057323428499204071543920664911753153124143796349756983290\
778844819932606332194885981846085*I)/2653326340993442030323214289195214932912\
569419172800887834706404006863633554170054013441931165723549)*(1 - r)^3*
        Log[2])/Sqrt[6] + (((342065553647974006721684972568632844301190761212\
44298799673621965928467696555511454837293482079593349*I)/22922704726122515373\
77729781097085446182733434370964677596526829695352120980343821245644587389164\
439)*(1 - r)^(7/2)*Log[2])/Sqrt[6] - 
      (3320681860954526049951473788371198893485566602340516114341968479954663\
6259709240815835891667802994093/158911075561953742293412196651392561107695434\
99642843801535279758431428837355835797181163580088926389 + 
        (32658706828747534903796010106839087270161898898818095785519791648491\
4355963206030628959981896446261*I)/472609779863412343129596062910054471237996\
276761941025985088308769766869991479056723777551163898636)*Sqrt[3/2]*
       (1 - r)^4*Log[2] + (((406328340809375853618702671227565888617097459830\
07072399688790338944991248399248975073061065205984835*I)/36094417092915609577\
31274219281589652144796709930318419794985527094045899596611544650516147713672\
472)*(1 - r)^(9/2)*Log[2])/Sqrt[6] - 
      ((158920970561701798284290236200480078715815347951735537965700801915138\
77790065777710693779423314451111/28799882060300453883770800584939488423540473\
21083437997227196076570954143199889144902106375483783426 + 
         (9220762249268826397719554807002295396033318148957544617077565555329\
310827451540097603812009778558*I)/6070293141220932885148458571010357518907211\
508228725111929947202179173484111793633774598286673123)*(1 - r)^5*Log[2])/
       Sqrt[6] + ((2966260820669787143013082961528468985422375474689076499093\
128706669235480198128619108948049810189081*I)/9775510120918119936138253548353\
11561835618017724410753087016279302489032066859148324360253471333032)*
       Sqrt[3/2]*(1 - r)^(11/2)*Log[2] - 
      ((303973924121746391195912278201884071845720968475238009337217023667737\
94104843308104724699358053182741/61184644595400990383436227210196160700551491\
48511430295970975158464759902161213629222617051708099706 + 
         (2531688185896266752939911899139347765691701279244111220838189689503\
65827615927707862306920046186759*I)/20869322476447416386131091787263081157486\
9320913094786431623921779641370825377424408287424484888460)*(1 - r)^6*Log[2])/
       Sqrt[6] + ((2337108785264984085424335342512287009713612008906063010824\
349025003986633409585049525443657916572724*I)/6099530096700252415657175935413\
67035355049450432690896685744482227129470564647320934943491592898643)*
       Sqrt[2/3]*(1 - r)^(13/2)*Log[2] - 
      ((471564402870547584435229000500323631511942361579332012832115757250434\
79116367428104998345631829001216/10391036944295908348225680097080806162719133\
252363409274180942979985934574172812017454591603112314495 + 
         (1498180943171949224329347631230835611470779911300528166896514804286\
21323406768035907488279442910557*I)/14845489139086798719383927860349010990145\
0283135569122142728539451837351067508121173947580609030795)*(1 - r)^7*Log[2])/
       Sqrt[6] + (((737242636437075063158672733583066668988781560382531698396\
9664873635856151166327352057966500004834521*I)/111264813100506168294750863225\
6979734647015423019688740931409905913237001940241331966121640719919895)*
        (1 - r)^(15/2)*Log[2])/Sqrt[6] - 
      ((287072369453911512170778293999476273060785766962189893378860596059761\
24271021045280336141671677075252/68535025333426292149590083278812970962856007\
70354049246598563805777599270970808606496757682693818485 + 
         (2276040471430017042535559820161275214039763536874320105104364423218\
841868238606744093928598355835929*I)/2629065734669438218890279073784593585444\
642261424779917118048395195910830015457035794904524272966209)*(1 - r)^8*
        Log[2])/Sqrt[6] + ((1743544157839863303746244840338538290216879498356\
20809831984204198071382695009223823671815538878231*I)/89556121853456895378595\
502851151562615881097348284837636499990625457604697863212217623976716869861)*
       Sqrt[3/2]*(1 - r)^(17/2)*Log[2] - 
      ((751822855475245731704570969139255571429113788859439175091460611032340\
2124034815161021336488063840171/192918242852896567390232097178149271795114816\
8228714570715907558333391579497971378935525790555318404 + 
         (1983110764631617057025506884413679583167917737531466009134617220489\
519581040870228613695682838273213*I)/2614668458065848650143506533632626085394\
360815886373275029686715586520938686401361498603741678302403)*(1 - r)^9*
        Log[2])/Sqrt[6] + ((3695835029942455425260682993397030835619513094695\
71237248465384443723676942855465612554334690179987*I)/21223810832942124451399\
2013777535931653736256798878807165184741810373725443764935380726264145733615)*
       Sqrt[3/2]*(1 - r)^(19/2)*Log[2] - 
      ((616664000317572961397677318380682220089202755827472615051035355428471\
582063872073864723688508365231/1689901143913545891300659072292872603808521522\
27118411740291072758199390140779260415312992425799324 + 
         (2369515202931020467536643441667901012693383274262577858541281101180\
621003890171891837524288690493412*I)/3509121311469347605239797723420524693521\
823645592374046923069093346531129932503487655271335810837567)*(1 - r)^10*
        Log[2])/Sqrt[6] + (((349372281943887474860117322337876322162006711747\
003944575057763664749712694399402095271080141775301*I)/7391511566855773505629\
6831638663885995367494078402669090971563637914864423293062440839046404608129)*
        (1 - r)^(21/2)*Log[2])/Sqrt[6] - 
      ((626783780621652867137667737074679242548015057089669716283843404854050\
1448117164800472806085821842318/182469060818230822084442540985960463445605063\
5696884222708648652693851089723313053430550214077923469 + 
         (1009860872101955197276217563511993484658079654010053871163244714252\
9110660923256990118581464315707329*I)/165905790824173556755444352642691950591\
24102328261225214678755226221206024137917317803511313384221653)*(1 - r)^11*
        Log[2])/Sqrt[6] + ((1342131806769161883592604236318285702710673480020\
246167953000169135571848410508247709714951113814217*I)/1865549884667761626282\
97059714460735521984299845812799317613125648235300879924170844360797439012554\
5)*Sqrt[6]*(1 - r)^(23/2)*Log[2] - (46680871174009560789137463729336521818091\
1787129691243610792711366145754839313683106002364862976647/431177185179483398\
89408338713220704534488719545463812849406741316827147094646724695960054141777\
8147 + (479144731485717074432774403400842674260431146742171616356845270240278\
296743343534412843803217067439*I)/2593583305873639528738788532524600760388035\
224624620399431512140226325388297529593668422726911848429)*Sqrt[3/2]*
       (1 - r)^12*Log[2] + ((193119779609396679989366942584736936590006460220\
373805877316359082364392322385285706067803856931049*I)/2916851210857109295526\
68614934215868594861118215879146303194788145761037546604463302875656780415225)\
*Sqrt[6]*(1 - r)^(25/2)*Log[2] - (3657961073576771956137429769804368900864821\
3996870996411004778393227345029423880452622401420534655821/237319013578000102\
42443732166224792965877685779051220590096069604749271845558401400782860355677\
882415 + (4018755073397994196969755732850328228538882186813420859606069881235\
514507808783506622201953838806096*I)/1579714009232930767293709159004215459659\
1745849732861954783727052748275372584856054643906659227943617)*Sqrt[2/3]*
       (1 - r)^13*Log[2] + ((211303455374882877067670129601990617292136949388\
9589380738098694066695993016867158565751907293347026*I)/114852067057134887456\
14364551033898157025248392891620351677771890722790997202831734296929668154685\
75)*Sqrt[2/3]*(1 - r)^(27/2)*Log[2] - 
      ((870501553819254367583570181593162962746627528919729228311294480595342\
9285127136301942181744557545116/296527476654046483095639395819168012639703432\
5879809969407473699892030812494738833273374463888207655 + 
         (6732491910111325367334524586311952144915359603422336703564129648250\
568856410249025203726294297250921*I)/1431505998801349464289210240835530720404\
7730503936009328677205540845750121138582550158003071002223563)*(1 - r)^14*
        Log[2])/Sqrt[6] + (((180332624972742902923745580713544462737093922864\
9079317143345343280827999775915864850436272313614867*I)/526191897625900666129\
82881125349087232956873490914631909716424048052871922597985981426621504167955\
6)*(1 - r)^(29/2)*Log[2])/Sqrt[6] - 
      ((463510197465913714667424633873008517886673641150792186287260980095856\
731997765104217019472280383267/1653211247015790740219364263630111612656826960\
62856697589056425197936430846911043213662909686979222 + 
         (3340214000931704128484071741079516634806209042133827272030125667498\
760465776347507688667503289395041*I)/7638676403100822749360750317704711532348\
509975295761443861171526616293178069859793778869838047613875)*(1 - r)^15*
        Log[2])/Sqrt[6] + (((647166673533662061000978482729127441538249730749\
8234773333788126940644853744791049792515941597879427*I)/201781635749675018859\
70168874400182796514289236266318973810007297462226757041687488261032895233781\
40)*(1 - r)^(31/2)*Log[2])/Sqrt[6] - 
      ((332209217620830457765652598496060011684671149971188471992492919245503\
0893725675084700342964783759921/123749059419105680827674796807504944803079188\
8018554874595220485880541733871363568435487911930114292 + 
         (2944692505002393799145986175319207505750429119660664271747601524040\
667948876351834202673505268639144*I)/7206605239694307363734041594181708211640\
997684742588772603670710386290105694822298354784773953456375)*(1 - r)^16*
        Log[2])/Sqrt[6] + (((125824917328685948340033059603612826666684097630\
286574205459534008493357895768536338043089018593580077*I)/4174641037171946455\
98909035792865186920006989290304614228167060712616588088095014214366228628085\
85085)*(1 - r)^(33/2)*Log[2])/Sqrt[6] - 
      ((241119025232294348497632386725287006291916402548204402974518947858758\
7290787144114790029006240712517/935904693026195752548583181881853412257271123\
808970428466775778856038211355499552232626466860818888 + 
         (8752130892854823637677119006290758370798604530831391999100222317390\
34092192790059876483347113857907*I)/22822138847928084938395824630689134575592\
46088196560576506061480140901104847051762718814428147833097)*(1 - r)^17*
        Log[2])/Sqrt[6] + (((307724964205833891755136210853090326971010312820\
6797261040183236061702861015182977634618659321855957*I)/108245353779622806599\
96226369202835506787779549253657825209878106142214065160016417130306449254969\
14)*(1 - r)^(35/2)*Log[2])/Sqrt[6] - 
      ((173402438294055065836597961316617319370044060473978202657811491531315\
09033771924757192257183731067601/69990009448265748058396431404979129994235648\
83170968674916468130923651188206626344156433845560532584 + 
         (2645096086497810881248758287768732741130845299560481856336017887161\
40424776873412671316914222926739*I)/73210295158954775800903486334260931343925\
4761002623664381042172014594744195694643832683389515395174)*(1 - r)^18*
        Log[2])/Sqrt[6] + ((6986223574082621624231244266821806424098563274231\
46910622522898791860271544372936113250803881989717*I)/77909492947336348578667\
4846432409918245266884520547443550952911968564534731583940057435593765898516)*
       Sqrt[3/2]*(1 - r)^(37/2)*Log[2] - 
      ((238757809208498725862619113210798245419144804570551189935507116506084\
46749589824908926023340797167343/10002687421024379676772068781522722899944163\
428320003896437084062283204980137747753987673741152397133 + 
         (2551832885820692215092139884498672294839550159144139085143350747309\
34865395800454515125028233667435*I)/74713450294017791807300881848029933082628\
8213802526107821034892159866913355596903035781625563798222)*(1 - r)^19*
        Log[2])/Sqrt[6] + (((307445159881695943727910456028065225103233237361\
985825518772454199551200593016242569458776751660495*I)/1204233483609260901478\
00557159553504381704598935153430161490647111359744526904214594162865902681412)\
*(1 - r)^(39/2)*Log[2])/Sqrt[6] - 
      ((691927573972237589887576190576168005992183287918537097549423010973375\
6015559858416789257567903723337/300379303224708348338393710812437911088361871\
9985621208370897295989866643475069324479879364921906248 + 
         (1869125631572580541954299083795244315713798580636036341642276621366\
55383895732907381062551602267386*I)/57714967420335201265284241191061971994257\
7116679592071268058016238712408378496155633601958857701613)*(1 - r)^20*
        Log[2])/Sqrt[6] + 
      (((88602094791824286132587109313264709306794244162823*I)/
         67687014501194449805610009344656667296146839736661)*Sqrt[3/2]*
        Log[1 - r])/Sqrt[1 - r] - 
      ((88602094791824286132587109313264709306794244162823*I)/
        67687014501194449805610009344656667296146839736661)*Sqrt[3/2]*
       Sqrt[1 - r]*Log[1 - r] - 
      ((818279700282726568184083122719686259917877619633469*I)/
        243553107986650320600185936499938942463535769219882)*Sqrt[3/2]*
       (1 - r)^(3/2)*Log[1 - r] - ((77348544196493314408839551669514458569565\
44310169407092720115326967588119015743510575287171907913626*I)/35277573205494\
00270746087999470653316555408656982461280322863099922150263427863744002665502\
424423311)*Sqrt[2/3]*(1 - r)^(5/2)*Log[1 - r] - 
      (((17759930373059408529535760372915433907451719520725528874111952845663\
196593148008021036704064826125567*I)/6852316867491621006051561655292852622424\
084764291799804138617115940353687379159954079867888550492302)*(1 - r)^(7/2)*
        Log[1 - r])/Sqrt[6] - ((703523153324896050830034327107929929387777214\
8198778721955358219258676670087184419628746633855941759*I)/114351510568089791\
84349388820247165047910083347398655906969310276188430889409000067652613151822\
874988)*Sqrt[3/2]*(1 - r)^(9/2)*Log[1 - r] - 
      ((381913974932936664828797182180832957891723490554427764034176921220139\
8418660306894051692096259590075*I)/799866382794029834048647789863064290287040\
3640107776964050273920178029060295832253317592137924241976)*Sqrt[3/2]*
       (1 - r)^(11/2)*Log[1 - r] - ((1244159157274602155994501961469866462111\
1991135996379287690184867156926051842470524365068660581929413*I)/319101826558\
41113207450743397143879268133881094760334251284839280081869339720519967546368\
076720523112)*Sqrt[3/2]*(1 - r)^(13/2)*Log[1 - r] - 
      (((97345855827315489858549761322190400478832823355643276041095664422485\
9450335192480013480532382757511*I)/985300866724521810493526370568882479646062\
495861676620185833104868718225201267639512903630143278571)*(1 - r)^(15/2)*
        Log[1 - r])/Sqrt[6] - (((17380017334971543976920218723741721480375626\
12725352789569953057892374608856963985465376458016264389*I)/20329891325137578\
71724710755112918601079815915366127350847487632286940383436021810721905036012\
558633)*(1 - r)^(17/2)*Log[1 - r])/Sqrt[6] - 
      (((69810457785650889556651782417578960745223748249402259578928977828950\
36274203741171230470914092536645*I)/92676757381640734817426292207775546950412\
83535591123629895731916338065192618102667637126756980147692)*(1 - r)^(19/2)*
        Log[1 - r])/Sqrt[6] - (((58061266629326011152229986106793697912932983\
1855461805796584499683080321482263715233886568414504621*I)/862541445880627516\
33847366384609570700871468586985059448771060223737764729037402640677656977914\
4200)*(1 - r)^(21/2)*Log[1 - r])/Sqrt[6] - 
      (((14740110109673063129138892267117472790221355604921212764629089721714\
27720519240019874064349058466937*I)/24229128725942589909953778164139058930093\
34925359657065142515322565143236135094577193860368715222600)*(1 - r)^(23/2)*
        Log[1 - r])/Sqrt[6] - (((48324666471671752728938462446351795688275425\
99366954258695278410939685980587585695604747833263202177*I)/87084348128961177\
65417612984680322385695547568673349074625965658709232598732153894772887124854\
969050)*(1 - r)^(25/2)*Log[1 - r])/Sqrt[6] - 
      ((383073280782393292312873029953113243836625641595647387922996065394222\
7980753725518955895033945120919*I)/225303088912414933274856624965074489334154\
27227384717339907415700530620794681076049042842158014282700)*Sqrt[3/2]*
       (1 - r)^(27/2)*Log[1 - r] - ((1473410269952097130334030694882388949578\
000431631666615246661908683887866581727657521815717056484055*I)/9366440339938\
45034165540239361281959709296623576365470745445380408682572260054369515851926\
6327110716)*Sqrt[3/2]*(1 - r)^(29/2)*Log[1 - r] - 
      (((95249754454386614957492902498282566979956802450475353993314593633013\
89356367967783773748666635523871*I)/21693821459179361870580576951988309968497\
982865532228416335338067868692309380240519720095940894552886)*(1 - r)^(31/2)*
        Log[1 - r])/Sqrt[6] - (((10215214591656060223534232102709678479846919\
605603986276972551353716951691110822410840668837399584955*I)/2488643454039055\
05351520172496318243097275983840875159413419626468985932068049609203482385016\
94513742)*(1 - r)^(33/2)*Log[1 - r])/Sqrt[6] - 
      ((177422251675592964536842000488420707673461613366314600345874226094797\
50037185675830455397672175005205*I)/13811815658750432718541275346565223310795\
6933892926204009989715818015325288569589900694637279602375086)*Sqrt[3/2]*
       (1 - r)^(35/2)*Log[1 - r] - 
      (((27674597070463722611653796598380566882696258748084697063760283866674\
437634435447286602841255778514383*I)/7620592175451351847984797081348979471849\
7442386014763576622209962372593422089287720483278497600882101)*(1 - r)^(37/2)*
        Log[1 - r])/Sqrt[6] - (((33159741762615454285335575729038964518296664\
82005752521404280468301601427174343754168147161466587131*I)/96574990489060902\
57827015679349069004783286256282510223302778964960278470508216733970016506422\
348909)*(1 - r)^(39/2)*Log[1 - r])/Sqrt[6] + 
      ((231537410408867104031322579889929381107678137006879/
          218581882252599769127851564729913364127901444463904 - 
         (287388688688919728906583680905359575807535465321845*I)/
          94192498206332399275447916449040154220016908593167)*Log[r])/
       Sqrt[6] + (((758772327303880237235190965199334559263474110558799*I)/
         96609893257403232500576591537080874956166426231401)*Log[r])/
       (Sqrt[6]*Sqrt[1 - r]) - ((79064993227372928315254547279917987434146693\
663377660873869630929560113932584207805524498415855445962*I)/9587492950600859\
84453438435350271375697798179914699597125826731179073470760966355454717451499\
0180141)*Sqrt[2/3]*Sqrt[1 - r]*Log[r] - 
      ((295703802182700128039155340460344508431983211133780385638540155920540\
33861939905964729895186675359991/22681528176687341917025464838935475271892556\
94031852988299955442038493728916768659622276290508934688 - 
         (1528275401391422410686104925143007285042706065808889808930518955142\
62237256539272885687059365289534367*I)/10832783410225141837680784573810401738\
969251239879124980851238999619258567643752124998811855997248780)*(1 - r)*
        Log[r])/Sqrt[6] - ((1355694694959860316892477193141773848443024619889\
54314691912548712441539275091443246780155381358626342*I)/95016005295994557893\
46713800611066593376761991386627677488748031276497178318789863377683415555176\
383)*Sqrt[2/3]*(1 - r)^(3/2)*Log[r] + 
      ((168242469643751378108057801081794593870327695839666671042909757913283\
7927995670260943901986750081253/444638117317384552382765568075130420376546472\
234923959602051586336963467418528192451253207397733980 + 
         (1586541856485353245019476522149790012105444459429338454607540525899\
9940658674346767166010064209019171*I)/365692248475622512991516975978898172413\
5040363138496677916636641016413417282282922983932012211159510)*(1 - r)^2*
        Log[r])/Sqrt[6] - (((705084981148531651813574509560592486397848846869\
52790833462008691762282035933882838144272326682997523*I)/60521938004302732943\
63686781112927620281913282880603978563223720060915768659844076633872816825604\
554)*(1 - r)^(5/2)*Log[r])/Sqrt[6] + 
      ((383856594850138013640171122977912199302172397080006634963699302881766\
23096466265051886837609969474267/10357808452542697853688694835192559239592525\
552408171729066744381531911050956333667682725939567117780 + 
         (8096698331057323428499204071543920664911753153124143796349756983290\
778844819932606332194885981846085*I)/5306652681986884060646428578390429865825\
138838345601775669412808013727267108340108026883862331447098)*(1 - r)^3*
        Log[r])/Sqrt[6] - (((342065553647974006721684972568632844301190761212\
44298799673621965928467696555511454837293482079593349*I)/45845409452245030747\
55459562194170892365466868741929355193053659390704241960687642491289174778328\
878)*(1 - r)^(7/2)*Log[r])/Sqrt[6] + 
      (3320681860954526049951473788371198893485566602340516114341968479954663\
6259709240815835891667802994093/317822151123907484586824393302785122215390869\
99285687603070559516862857674711671594362327160177852778 + 
        (32658706828747534903796010106839087270161898898818095785519791648491\
4355963206030628959981896446261*I)/945219559726824686259192125820108942475992\
553523882051970176617539533739982958113447555102327797272)*Sqrt[3/2]*
       (1 - r)^4*Log[r] - (((406328340809375853618702671227565888617097459830\
07072399688790338944991248399248975073061065205984835*I)/72188834185831219154\
62548438563179304289593419860636839589971054188091799193223089301032295427344\
944)*(1 - r)^(9/2)*Log[r])/Sqrt[6] + 
      ((158920970561701798284290236200480078715815347951735537965700801915138\
77790065777710693779423314451111/57599764120600907767541601169878976847080946\
42166875994454392153141908286399778289804212750967566852 + 
         (4610381124634413198859777403501147698016659074478772308538782777664\
655413725770048801906004889279*I)/6070293141220932885148458571010357518907211\
508228725111929947202179173484111793633774598286673123)*(1 - r)^5*Log[r])/
       Sqrt[6] - ((2966260820669787143013082961528468985422375474689076499093\
128706669235480198128619108948049810189081*I)/1955102024183623987227650709670\
623123671236035448821506174032558604978064133718296648720506942666064)*
       Sqrt[3/2]*(1 - r)^(11/2)*Log[r] + 
      ((303973924121746391195912278201884071845720968475238009337217023667737\
94104843308104724699358053182741/12236928919080198076687245442039232140110298\
297022860591941950316929519804322427258445234103416199412 + 
         (2531688185896266752939911899139347765691701279244111220838189689503\
65827615927707862306920046186759*I)/41738644952894832772262183574526162314973\
8641826189572863247843559282741650754848816574848969776920)*(1 - r)^6*Log[r])/
       Sqrt[6] - ((1168554392632492042712167671256143504856806004453031505412\
174512501993316704792524762721828958286362*I)/6099530096700252415657175935413\
67035355049450432690896685744482227129470564647320934943491592898643)*
       Sqrt[2/3]*(1 - r)^(13/2)*Log[r] + 
      ((235782201435273792217614500250161815755971180789666006416057878625217\
39558183714052499172815914500608/10391036944295908348225680097080806162719133\
252363409274180942979985934574172812017454591603112314495 + 
         (1498180943171949224329347631230835611470779911300528166896514804286\
21323406768035907488279442910557*I)/29690978278173597438767855720698021980290\
0566271138244285457078903674702135016242347895161218061590)*(1 - r)^7*Log[r])/
       Sqrt[6] - (((737242636437075063158672733583066668988781560382531698396\
9664873635856151166327352057966500004834521*I)/222529626201012336589501726451\
3959469294030846039377481862819811826474003880482663932243281439839790)*
        (1 - r)^(15/2)*Log[r])/Sqrt[6] + 
      ((143536184726955756085389146999738136530392883481094946689430298029880\
62135510522640168070835838537626/68535025333426292149590083278812970962856007\
70354049246598563805777599270970808606496757682693818485 + 
         (2276040471430017042535559820161275214039763536874320105104364423218\
841868238606744093928598355835929*I)/5258131469338876437780558147569187170889\
284522849559834236096790391821660030914071589809048545932418)*(1 - r)^8*
        Log[r])/Sqrt[6] - ((1743544157839863303746244840338538290216879498356\
20809831984204198071382695009223823671815538878231*I)/17911224370691379075719\
1005702303125231762194696569675272999981250915209395726424435247953433739722)*
       Sqrt[3/2]*(1 - r)^(17/2)*Log[r] + 
      ((751822855475245731704570969139255571429113788859439175091460611032340\
2124034815161021336488063840171/385836485705793134780464194356298543590229633\
6457429141431815116666783158995942757871051581110636808 + 
         (1983110764631617057025506884413679583167917737531466009134617220489\
519581040870228613695682838273213*I)/5229336916131697300287013067265252170788\
721631772746550059373431173041877372802722997207483356604806)*(1 - r)^9*
        Log[r])/Sqrt[6] - ((3695835029942455425260682993397030835619513094695\
71237248465384443723676942855465612554334690179987*I)/42447621665884248902798\
4027555071863307472513597757614330369483620747450887529870761452528291467230)*
       Sqrt[3/2]*(1 - r)^(19/2)*Log[r] + 
      ((616664000317572961397677318380682220089202755827472615051035355428471\
582063872073864723688508365231/3379802287827091782601318144585745207617043044\
54236823480582145516398780281558520830625984851598648 + 
         (1184757601465510233768321720833950506346691637131288929270640550590\
310501945085945918762144345246706*I)/3509121311469347605239797723420524693521\
823645592374046923069093346531129932503487655271335810837567)*(1 - r)^10*
        Log[r])/Sqrt[6] - (((349372281943887474860117322337876322162006711747\
003944575057763664749712694399402095271080141775301*I)/1478302313371154701125\
93663277327771990734988156805338181943127275829728846586124881678092809216258)\
*(1 - r)^(21/2)*Log[r])/Sqrt[6] + 
      ((313391890310826433568833868537339621274007528544834858141921702427025\
0724058582400236403042910921159/182469060818230822084442540985960463445605063\
5696884222708648652693851089723313053430550214077923469 + 
         (1009860872101955197276217563511993484658079654010053871163244714252\
9110660923256990118581464315707329*I)/331811581648347113510888705285383901182\
48204656522450429357510452442412048275834635607022626768443306)*(1 - r)^11*
        Log[r])/Sqrt[6] - ((1342131806769161883592604236318285702710673480020\
246167953000169135571848410508247709714951113814217*I)/1865549884667761626282\
97059714460735521984299845812799317613125648235300879924170844360797439012554\
5)*Sqrt[3/2]*(1 - r)^(23/2)*Log[r] + 
      (4668087117400956078913746372933652181809117871296912436107927113661457\
54839313683106002364862976647/86235437035896679778816677426441409068977439090\
9276256988134826336542941892934493919201082835556294 + 
        (47914473148571707443277440340084267426043114674217161635684527024027\
8296743343534412843803217067439*I)/518716661174727905747757706504920152077607\
0449249240798863024280452650776595059187336845453823696858)*Sqrt[3/2]*
       (1 - r)^12*Log[r] - ((193119779609396679989366942584736936590006460220\
373805877316359082364392322385285706067803856931049*I)/2916851210857109295526\
68614934215868594861118215879146303194788145761037546604463302875656780415225)\
*Sqrt[3/2]*(1 - r)^(25/2)*Log[r] + 
      ((365796107357677195613742976980436890086482139968709964110047783932273\
45029423880452622401420534655821/23731901357800010242443732166224792965877685\
779051220590096069604749271845558401400782860355677882415 + 
         (4018755073397994196969755732850328228538882186813420859606069881235\
514507808783506622201953838806096*I)/1579714009232930767293709159004215459659\
1745849732861954783727052748275372584856054643906659227943617)*(1 - r)^13*
        Log[r])/Sqrt[6] - ((1056517276874414385338350648009953086460684746944\
794690369049347033347996508433579282875953646673513*I)/1148520670571348874561\
43645510338981570252483928916203516777718907227909972028317342969296681546857\
5)*Sqrt[2/3]*(1 - r)^(27/2)*Log[r] + 
      ((435250776909627183791785090796581481373313764459864614155647240297671\
4642563568150971090872278772558/296527476654046483095639395819168012639703432\
5879809969407473699892030812494738833273374463888207655 + 
         (6732491910111325367334524586311952144915359603422336703564129648250\
568856410249025203726294297250921*I)/2863011997602698928578420481671061440809\
5461007872018657354411081691500242277165100316006142004447126)*(1 - r)^14*
        Log[r])/Sqrt[6] - (((180332624972742902923745580713544462737093922864\
9079317143345343280827999775915864850436272313614867*I)/105238379525180133225\
96576225069817446591374698182926381943284809610574384519597196285324300833591\
12)*(1 - r)^(29/2)*Log[r])/Sqrt[6] + 
      ((463510197465913714667424633873008517886673641150792186287260980095856\
731997765104217019472280383267/3306422494031581480438728527260223225313653921\
25713395178112850395872861693822086427325819373958444 + 
         (3340214000931704128484071741079516634806209042133827272030125667498\
760465776347507688667503289395041*I)/1527735280620164549872150063540942306469\
7019950591522887722343053232586356139719587557739676095227750)*(1 - r)^15*
        Log[r])/Sqrt[6] - (((647166673533662061000978482729127441538249730749\
8234773333788126940644853744791049792515941597879427*I)/403563271499350037719\
40337748800365593028578472532637947620014594924453514083374976522065790467562\
80)*(1 - r)^(31/2)*Log[r])/Sqrt[6] + 
      ((332209217620830457765652598496060011684671149971188471992492919245503\
0893725675084700342964783759921/247498118838211361655349593615009889606158377\
6037109749190440971761083467742727136870975823860228584 + 
         (1472346252501196899572993087659603752875214559830332135873800762020\
333974438175917101336752634319572*I)/7206605239694307363734041594181708211640\
997684742588772603670710386290105694822298354784773953456375)*(1 - r)^16*
        Log[r])/Sqrt[6] - (((125824917328685948340033059603612826666684097630\
286574205459534008493357895768536338043089018593580077*I)/8349282074343892911\
97818071585730373840013978580609228456334121425233176176190028428732457256171\
70170)*(1 - r)^(33/2)*Log[r])/Sqrt[6] + 
      ((241119025232294348497632386725287006291916402548204402974518947858758\
7290787144114790029006240712517/187180938605239150509716636376370682451454224\
7617940856933551557712076422710999104465252933721637776 + 
         (8752130892854823637677119006290758370798604530831391999100222317390\
34092192790059876483347113857907*I)/45644277695856169876791649261378269151184\
92176393121153012122960281802209694103525437628856295666194)*(1 - r)^17*
        Log[r])/Sqrt[6] - (((307724964205833891755136210853090326971010312820\
6797261040183236061702861015182977634618659321855957*I)/216490707559245613199\
92452738405671013575559098507315650419756212284428130320032834260612898509938\
28)*(1 - r)^(35/2)*Log[r])/Sqrt[6] + 
      ((173402438294055065836597961316617319370044060473978202657811491531315\
09033771924757192257183731067601/13998001889653149611679286280995825998847129\
766341937349832936261847302376413252688312867691121065168 + 
         (2645096086497810881248758287768732741130845299560481856336017887161\
40424776873412671316914222926739*I)/14642059031790955160180697266852186268785\
09522005247328762084344029189488391389287665366779030790348)*(1 - r)^18*
        Log[r])/Sqrt[6] - ((6986223574082621624231244266821806424098563274231\
46910622522898791860271544372936113250803881989717*I)/15581898589467269715733\
49692864819836490533769041094887101905823937129069463167880114871187531797032)\
*Sqrt[3/2]*(1 - r)^(37/2)*Log[r] + 
      ((238757809208498725862619113210798245419144804570551189935507116506084\
46749589824908926023340797167343/20005374842048759353544137563045445799888326\
856640007792874168124566409960275495507975347482304794266 + 
         (2551832885820692215092139884498672294839550159144139085143350747309\
34865395800454515125028233667435*I)/14942690058803558361460176369605986616525\
76427605052215642069784319733826711193806071563251127596444)*(1 - r)^19*
        Log[r])/Sqrt[6] - (((307445159881695943727910456028065225103233237361\
985825518772454199551200593016242569458776751660495*I)/2408466967218521802956\
01114319107008763409197870306860322981294222719489053808429188325731805362824)\
*(1 - r)^(39/2)*Log[r])/Sqrt[6] + 
      ((691927573972237589887576190576168005992183287918537097549423010973375\
6015559858416789257567903723337/600758606449416696676787421624875822176723743\
9971242416741794591979733286950138648959758729843812496 + 
         (9345628157862902709771495418976221578568992903180181708211383106832\
7691947866453690531275801133693*I)/577149674203352012652842411910619719942577\
116679592071268058016238712408378496155633601958857701613)*(1 - r)^20*Log[r])/
       Sqrt[6]) + CF*nh*Tf*
     ((191814774080738089734557122758468407113705896838163/
         92285332244208880663811512718811287849429902009178 + 
        (760694148540598562747030369015533165227481724885311*I)/
         155635883074299556228078415330396932097871162231986)*Sqrt[3/2] - 
      (((463432011331132616793233934155118861574159963349389*I)/
         132763491702664210869284819277611134531190909349826)*Sqrt[3/2])/
       Sqrt[1 - r] + (546833324591810983571428531005227498109452463895583/
         162920251323052652257689736382637619471032581056076 + 
        (46225818465476783505629935105099162874755331406636942487984120084452\
229227752920539091867226852220235*I)/4829190580214181364163300527007998134062\
818529576072578898116998106953943851875334974692397754828397)*Sqrt[3/2]*
       Sqrt[1 - r] - (6713286915341409479837407954484904285724137784060349824\
5782872626030992890146070340175603841083738150/517528915453089480777922490995\
0350264180834738110681173803950754335698195191977987293318282030099093 + 
        (11642706528282957310260437226280417158202686202762063396434230512160\
7164691020810835477014306043377313*I)/132552227647902762872654878328505022886\
16212908335620606947921137636076492154910854830045778598460850)*Sqrt[3/2]*
       (1 - r) + ((3159090772706121349453522163468702674793435651015278389667\
55651262623762269689213296375273677427323021/45303215768068717783097658007789\
14695932469953374186150760191112125370586051149320078727855404299796 + 
         (3810186919472637873910796236084099932211901449483382866876314611203\
02089406156273787487565372547541823*I)/90924971838711501007789562337714302538\
25074146744413751002601704829165424739298487724452007287299876)*
        (1 - r)^(3/2))/Sqrt[6] - 
      ((387995947305301464241831700955736792997680399613433064914228712269525\
4925962586413189964795958444743523/567833556148912629574983602879827140327116\
46704683667441104838794126186163691585086313081937080936982 - 
         (5135554021330511185850511902498453273417593416812001590459988931112\
219522656676516173561668752864117*I)/4055716367188474456211053664339015157627\
754125530837910538553482520326517254774708094393557988836300)*(1 - r)^2)/
       Sqrt[6] - ((1331904053640299753103884456583999256781501786749230210023\
3484645807601804552657828301025937629564359/352293653806008291291460036807944\
254850047999579685765509893128983697609471350786964654124426832904 + 
         (1494305189399010944713086178276767175585875553966201121600572920287\
03665130761668052039302521272753851*I)/34290042354324371452928211442772514310\
95809526509188419599708507801957322655103431179805277788907540)*
        (1 - r)^(5/2))/Sqrt[6] - 
      ((160129677199665875095355682224508638422459072224899132887573639753414\
858279172450157236289110223042201/3095550752291092444357644745853852650196434\
3569141521605278062902451179146401513886832157810508712828 - 
         (2254259006451404907913317046441262378723606612421169943182575971309\
32413962915015771004654142933643887*I)/51756033980214982600421736081295460907\
45263255110111710916508479317182458311341561282710491518530780)*(1 - r)^3)/
       Sqrt[6] + ((1390600267785754557350030873807025849398232388541495276372\
0773319122903930952654529198671763171445463/315664808564447358271028735417530\
8152321791926543713279306683735505226759388523224417941738682256136 - 
         (2212924569382349780744514183473436531835556830453124882841853506093\
1593106805618913019177415419284757*I)/516483351147187599509276814256756968513\
782110155563085872534488349524434130901591205201919921314370)*(1 - r)^(7/2))/
       Sqrt[6] - ((1375724484385893006144466173415037209493576744973238496100\
2764870895846796231127621076320045362784113/914805385496457715751588459680332\
818308737868537694678500769031021349394313064626350232357788948759 - 
         (8579674939536744596212554359966737667114640776452422791899952911877\
2048955313447570973787472033029396*I)/332786778041816372160353012385696881616\
1323484637019286030694556798210235924640651534599846386860335)*(1 - r)^4)/
       Sqrt[6] + ((1886625792256997156381253638489524164688953856679237220696\
3513972544590742718493521307766218680030655/805928670304703824010333819622405\
5034045514451886068050811739504007721619724248798961438763631605828 - 
         (1695493379183810716796244324000747995610163581764489087148440596999\
0779530144205283731171312867426004*I)/469659071935580802406664079539798772287\
597944507446582445942694111784497750503042756305186535804007)*(1 - r)^(9/2))/
       Sqrt[6] - ((1104137657495982548632755997245331555424450786409730112904\
57753571631812348910278335637046325929015793/89952035428172850134827718267036\
05180032907483077179170050095818876871288165279509425687745693202300 - 
         (5734909195227329871384200274186715524099766724462971635498040485850\
5591140757045121171391047373258119*I)/236534354212519207457029482287415899139\
0051183781962441948424593397988399957329157425114054846302625)*(1 - r)^5)/
       Sqrt[6] + (38195909172813446171613271173208664416077052060127799706542\
87733457424963707394097660157705097122613/59358370998501761716595653409409453\
93951967249246688052463158493575173154657585404638590494430052036 - 
        (12728802884919478921689479394385748298694689289977095203059752064402\
5639482092367452209317119934233427*I)/111212372792276954090069207266492668465\
97974290515047853265788106290642748035330019543794250613107912)*Sqrt[3/2]*
       (1 - r)^(11/2) - (3385581002494551982883532358489170077313973498578170\
908074892439115441271442474055669192428878988967/1009492664602355903227681478\
484834329213774304359061659085501023449718081359506112001811812037779650 - 
        (12641951071738748783135735437935423403865286730701829930854868851585\
0624439827073171094873277031597241*I)/167132280081287463322120260914594075391\
34120857497130965793877301361264137708126790391715984172802250)*Sqrt[3/2]*
       (1 - r)^6 + (876013490834146669910736901918614015245428649202547565468\
8980093840599100135335932890798878790980197/144420333779674312875759993821255\
72397418922066789569462403723573725292144943170754669617281326487064 - 
        (20146056259556389678551063857012001101467319516135480565888891606653\
9963060560237313331050510487771989*I)/184903517714619093356211492721459719943\
18952929073278678190125061562596518134633349438177182381079496)*Sqrt[3/2]*
       (1 - r)^(13/2) - (1090196541868255162392668921465900957846020843261920\
9904759674748668261708378367948226937919519552867/391672823802866020968442374\
9374747113312710227527355050706571790976973146465458924313453724313697930 - 
        (93629990578046423682601632843706903202675477468039849171973321798656\
223020233901699193512093587486611*I)/1311199379308346518455187462209853264425\
1523852368436000094730615097863077699076610586373678330162493)*Sqrt[3/2]*
       (1 - r)^7 + (624493681430706809987538882291211844940953287687566544912\
7408484286058157550444338185729443415878303/110307775874583713744411050689141\
01447312346056175186923774248930794813672437665489206668179344533336 - 
        (12368380841449312411924802513632385517707255057825259397144561681858\
8507754148599574395526207231887837*I)/119254802308761315387193741606684098978\
61399762813514266312909484492536075389630020659864603296742304)*Sqrt[3/2]*
       (1 - r)^(15/2) - (2622991638225827772108379926783114117460118753267016\
2613303032049057767063088686167005962058326445191/112192161635865405871689679\
73855194857967971792354381626030843213816462445446068422929242372383384862 - 
        (20346372327325372752779061637879485573239584062714480462404187374320\
0209979671420303809512117261307013*I)/300590676658082015187993748845292726786\
56644971831386872391325116080733170728819572979651775240667742)*Sqrt[3/2]*
       (1 - r)^8 + (486794309861144479298827792204251722522919246876843664353\
6076259353300954500782599533611723059740091/918602371981800420566293393699535\
0051500436214229605498901895780216328056063821920025691830415644786 - 
        (15435168300317684348440947932279430735411254571868023074831769862562\
9878386611927899265622723647828549*I)/156162616800622910242722268094085223496\
45798150908337213803223987243949439448910710281909079526999392)*Sqrt[3/2]*
       (1 - r)^(17/2) - ((289247001986029236948930555299136394772893420420004\
13857562164562829745895615201329855970628765396997/48581293825483059826023339\
87176666620128704959830281639526286490528270605628105355654292209263512992 - 
         (6311409665398304983646435379594466150945633929771147721733813899823\
77338968720812842991652681988069831*I)/32652177314928482915992019167171489622\
362166772102582076289536175009005228892829183047208240634743944)*(1 - r)^9)/
       Sqrt[6] + (11897655264383112252803944321290010406249378154373219339454\
284255814748599576565663000303710771396257/2398731556388308567011021443793734\
3377675646152710991547513812256579512987395711848202039880066360264 - 
        (21098984219704448714770353329853838395886324460305563249087693912571\
3516027793354180224932957876155333*I)/223567219019127795798064928612991795836\
30038594855985749710029775457065673742609929544587590738336568)*Sqrt[3/2]*
       (1 - r)^(19/2) - ((179286526672560377239953708986593696069626706561030\
10185134936209432328932443556448118383420439231567/35152163703773492075974935\
62675044968938503286919156566927349223762672881332699354799792952355570976 - 
         (2082360100542761994663753138764547253564312452306413799408895858871\
60562826799524677362568050983193489*I)/11277200029980114297933264986940818571\
824134757862227314627262037719034174778453694512588120470387112)*(1 - r)^10)/
       Sqrt[6] + (19074355914151963613084879321682794426200742966373113355441\
01681512304427846719080728742896280879299/41007769732474488103557695705890575\
72234380043227840672412633955589257497097760540771553288554965240 - 
        (30368127136593833474600339083973380156972074379489534261310937718831\
637782389952922877650127860092263*I)/3362668476799465455437535548394310596938\
174676895733600484625179871474531053943566682952874223077988)*Sqrt[3/2]*
       (1 - r)^(21/2) - ((869788791345875192489308902400734082281625297083105\
22458191575464685047774001703250548508906154660671/19754996423165372432590648\
122306461864307397773785742914622428282711232516557161199877571742539028690 - 
         (1761167414704481568382322760686721082532699062096251068753203039276\
97879636003308566496498530685348997*I)/99514139353375284168021796862064217967\
58730593708267444807615801659261145080612079169463603196262664)*(1 - r)^11)/
       Sqrt[6] + (49060268206113471501568567488570357017539111846554731896017\
2713504680961662875984179010625397991749/112222415207276328023701093870385497\
9764264352471738837161285592296314080839721286432440111481991220 - 
        (14341336028716964037427774516247906934128839507540589493922014894523\
5770188630041145608850942360914869*I)/165568539958765287932358374618722690117\
97149073407140063039955570871840438866297618695223366357864696)*Sqrt[3/2]*
       (1 - r)^(23/2) - (6016770891103560883213877609431935725376497535885089\
4764448583714842739444544459043925463013425405969/471847943644922407507933370\
02381833458504503178733872813447792762493127448938016649593666721144294770 - 
        (69492739029253094523998476429463599444462714074810832438335296410037\
055524778179650626997971016094937*I)/1225485194682624215691551461500295558344\
8732909476793619505472566767513930853820593028800959869007224)*Sqrt[3/2]*
       (1 - r)^12 + (11888061920917462944981300773845724156326058499673890294\
130968327552915989123883679855316184302286741/2886009555912924812936433572326\
7602567911362468020242013588878877491912975948008049724746313660562455 - 
        (45049382861927244742076385105458129786172962546644073933590239536816\
195023703841442696223194806759271*I)/5410301825243821843377087369430676790956\
085005937815380585989115442405146223393807934144209518716142)*Sqrt[3/2]*
       (1 - r)^(25/2) - ((128720342459764325518619726351654279661001086588786\
470627239695305622017090368714657920946944004849461/3852021808311048558497104\
7429286744681891447886544592399126128219566444966851889502493822950931999848 \
- (20292684796791249639896299200918755237101634855876436901143344831443222886\
917978769511677662172737033*I)/1237659376012008197041316122785789376825132115\
058242544951770377937893927892206042480999286395190236)*(1 - r)^13)/Sqrt[6] + 
      (1028431224705718210556527466010704500603937903866323615397668323354352\
018350620766552553875048138559/2642974014693281571740838444606317182538098356\
024311069495731341221689669355902477501207218463607612 - 
        (80557692285904869693741792699116644616655539520452918041463294484855\
032837464358955957998215117195549*I)/1004276967750275379468354078426292051096\
2424842032062502734143899666537314111732788762322373555860360)*Sqrt[3/2]*
       (1 - r)^(27/2) - ((872880033470841567433990331363397513987776848145872\
27456847397397325507330286433621823695627818969609/29771913377740101368539405\
369288222121587503015372813730283670524123548797143634564855122312681504824 - 
         (7419534709856744647773534003266911337920334700986010570024799448155\
35929888492821618271125784486962*I)/46840193237696550319213666369140988859014\
729329509414123955081580375925412183093525235671090417785)*(1 - r)^14)/
       Sqrt[6] + (34155162524838296894951221157551422696278566419423107171075\
05908672808727781604242013416938174973985/92687398130710230142214937785474278\
11897090779246440068150673200831917088823900737194500802103473572 - 
        (22196714408293742203926504172185778513085177921901251908354095145128\
4385493269893195956056410736981293*I)/286666844678681932513313755184559450206\
81861977692930030678474815942076115557030551226565123552199480)*Sqrt[3/2]*
       (1 - r)^(29/2) - (3090852904054624690751614889480055960725485564616957\
4761840672711429295062680602225494145395975580233/359183739903031445694755928\
46474029709884018960951717517606823145193814907840736410215182093461863501 - 
        (20251321300325583450836773853755021912119898106039647262237389199855\
921168506926360279277698399009*I)/3961551373894918369102596615491509886045905\
738681900484192391484162797435876823741568532077872910)*Sqrt[3/2]*
       (1 - r)^15 + (82210145966513616530790301192257258105736282051284293510\
6986163374570919019219322238780627307445571/470034928069818547493507714979676\
8294109088361626300260470947695629908131768459029871792718173919095 - 
        (25767379638586756833231466829483529253447067299050263685746424831091\
044596565233265431464896525463832*I)/6882119755896086545299073495383083361551\
321533412510089517747803649051756781275923339155293921482501)*Sqrt[6]*
       (1 - r)^(31/2) - ((265427351306962852956267246363191876821420896806101\
90701990392220151287628295047479392438593669028111/11644246123645779935211323\
128439104522575845190000533511057361736468057965336548771845052479972926700 - 
         (1787438060574711785407800880330917318735070173139066240847596060278\
19973662168873961977866338273270019*I)/12015148685640941233868137238283112769\
412215619894262889973619631951323085784865028883557114741268040)*(1 - r)^16)/
       Sqrt[6] + (26736406299365795004471163940664564649894711725958269061455\
38713322814714555931233158787692789738497/80335730072208710379826394757322448\
19219586585382634370040675064245223895438696558574508238940946925 - 
        (18296260440797930399482052587427069522076547935384174216617410986652\
8054008781188383886851941524888279*I)/252214366273127364359405891134679703053\
22611417442225388854420993561487830307141662284479657058636570)*Sqrt[3/2]*
       (1 - r)^(33/2) - ((109256438870573404764061268647169603599935782607369\
2836127827509414325705687449507426251535079685231/541683478339226435776009512\
410886289116147564909476262579669750337872231905558771605595270450746300 - 
         (4431681396873673559252034932463549689929143844907070302365540001611\
529950684470494341397069780453963*I)/3065580905080150468660770292678859019664\
71807570893921259890349804302516299595427705665309262419752)*(1 - r)^17)/
       Sqrt[6] + (25054887593704053127846828565220093793749783618672928203322\
801094647795288512376022729066121475326731/7896057769401456032568661698430359\
0464210799221356389106755140991410413881270806564594731118952609850 - 
        (15545832918922592336313543235497280866154320674616957744030619162588\
8657024235288854888305979469646413*I)/220860169539578297349274310650847917626\
89640882000357267954793077627745525237206781238864061733437670)*Sqrt[3/2]*
       (1 - r)^(35/2) - ((513815099372485363987851355647704471455906990783079\
4798212329287548003930447407222005280500829650054/287476666451797346243655570\
7383712122996622919051057328353455945864976818970124004843263009576236855 - 
         (1445573845014763651768770183111281326561118950256668496468563150496\
02797382957350217557315513510954439*I)/10274000982334225631402347858153018172\
146320150205597610037328685525608593540444986376099267115461220)*(1 - r)^18)/
       Sqrt[6] + (62439286687215195070722895773991177165286784546646980192234\
0594882297876574189909913644737823503992/137321259155750582007752048670895646\
6443790452025999997643483592501062204860437216707650117449402379 - 
        (35356743229799733179613005644407446526029616424932663301403781089206\
7702316130345326071532431853894903*I)/344623229008525443001367015121015140976\
53459320112861873388604893916114798617248805113991787001974655)*Sqrt[2/3]*
       (1 - r)^(37/2) - (2589240533581995221818892598661028547081197730200290\
858890890594540847881657165929843122377997768483/4900255096463503134380593967\
862602746005594728086600572783696941129523606771805720972936908150161684 - 
        (38486226559627679921174806819670778933325419133061191255434078341656\
453330448944407519438868939410622*I)/8418833849738440284132598585728211971774\
038293077496326205871279852988043121428712625361529642582245)*Sqrt[3/2]*
       (1 - r)^19 + ((5926161955296861118016395814415533071467894271001418737\
278901318308539639088304847189405765803267069/6808872940863150481860952534466\
004596000566189503560880119314393333741509474896344654413723904926120 - 
         (3323756913365638094312400283888436126452281476630459709081460405218\
12192339711910289322730726510909566*I)/16647353211647496669201611337014129881\
229831770741609168799274141511952206364752384632388119732873943)*
        (1 - r)^(39/2))/Sqrt[6] - 
      ((217616638826468042291853929929230889818459659749811940417537162898960\
8524530197501828577709322297237/154753918611213722620431758333182285723854051\
1225887441611656456295875996291691166350090917020951404 - 
         (1685981502219518348140407713157329458198848869097916658018972467030\
58817030840510215454617900119499771*I)/12595919575793655771124838116869531210\
110132847333880869417523892527808596272815961607844837674039662)*(1 - r)^20)/
       Sqrt[6] - ((231537410408867104031322579889929381107678137006879/
          109290941126299884563925782364956682063950722231952 - 
         (574777377377839457813167361810719151615070930643690*I)/
          94192498206332399275447916449040154220016908593167)*Log[2])/
       Sqrt[6] - (((758772327303880237235190965199334559263474110558799*I)/
         96609893257403232500576591537080874956166426231401)*Sqrt[2/3]*
        Log[2])/Sqrt[1 - r] + ((158129986454745856630509094559835974868293387\
326755321747739261859120227865168415611048996831710891924*I)/9587492950600859\
84453438435350271375697798179914699597125826731179073470760966355454717451499\
0180141)*Sqrt[2/3]*Sqrt[1 - r]*Log[2] + 
      ((295703802182700128039155340460344508431983211133780385638540155920540\
33861939905964729895186675359991/11340764088343670958512732419467737635946278\
47015926494149977721019246864458384329811138145254467344 - 
         (1528275401391422410686104925143007285042706065808889808930518955142\
62237256539272885687059365289534367*I)/54163917051125709188403922869052008694\
84625619939562490425619499809629283821876062499405927998624390)*(1 - r)*
        Log[2])/Sqrt[6] + ((2711389389919720633784954386283547696886049239779\
08629383825097424883078550182886493560310762717252684*I)/95016005295994557893\
46713800611066593376761991386627677488748031276497178318789863377683415555176\
383)*Sqrt[2/3]*(1 - r)^(3/2)*Log[2] - 
      ((168242469643751378108057801081794593870327695839666671042909757913283\
7927995670260943901986750081253/222319058658692276191382784037565210188273236\
117461979801025793168481733709264096225626603698866990 + 
         (1586541856485353245019476522149790012105444459429338454607540525899\
9940658674346767166010064209019171*I)/182846124237811256495758487989449086206\
7520181569248338958318320508206708641141461491966006105579755)*(1 - r)^2*
        Log[2])/Sqrt[6] + (((705084981148531651813574509560592486397848846869\
52790833462008691762282035933882838144272326682997523*I)/30260969002151366471\
81843390556463810140956641440301989281611860030457884329922038316936408412802\
277)*(1 - r)^(5/2)*Log[2])/Sqrt[6] - 
      ((383856594850138013640171122977912199302172397080006634963699302881766\
23096466265051886837609969474267/51789042262713489268443474175962796197962627\
76204085864533372190765955525478166833841362969783558890 + 
         (8096698331057323428499204071543920664911753153124143796349756983290\
778844819932606332194885981846085*I)/2653326340993442030323214289195214932912\
569419172800887834706404006863633554170054013441931165723549)*(1 - r)^3*
        Log[2])/Sqrt[6] + (((342065553647974006721684972568632844301190761212\
44298799673621965928467696555511454837293482079593349*I)/22922704726122515373\
77729781097085446182733434370964677596526829695352120980343821245644587389164\
439)*(1 - r)^(7/2)*Log[2])/Sqrt[6] - 
      (3320681860954526049951473788371198893485566602340516114341968479954663\
6259709240815835891667802994093/158911075561953742293412196651392561107695434\
99642843801535279758431428837355835797181163580088926389 + 
        (32658706828747534903796010106839087270161898898818095785519791648491\
4355963206030628959981896446261*I)/472609779863412343129596062910054471237996\
276761941025985088308769766869991479056723777551163898636)*Sqrt[3/2]*
       (1 - r)^4*Log[2] + (((406328340809375853618702671227565888617097459830\
07072399688790338944991248399248975073061065205984835*I)/36094417092915609577\
31274219281589652144796709930318419794985527094045899596611544650516147713672\
472)*(1 - r)^(9/2)*Log[2])/Sqrt[6] - 
      ((158920970561701798284290236200480078715815347951735537965700801915138\
77790065777710693779423314451111/28799882060300453883770800584939488423540473\
21083437997227196076570954143199889144902106375483783426 + 
         (9220762249268826397719554807002295396033318148957544617077565555329\
310827451540097603812009778558*I)/6070293141220932885148458571010357518907211\
508228725111929947202179173484111793633774598286673123)*(1 - r)^5*Log[2])/
       Sqrt[6] + ((2966260820669787143013082961528468985422375474689076499093\
128706669235480198128619108948049810189081*I)/9775510120918119936138253548353\
11561835618017724410753087016279302489032066859148324360253471333032)*
       Sqrt[3/2]*(1 - r)^(11/2)*Log[2] - 
      ((303973924121746391195912278201884071845720968475238009337217023667737\
94104843308104724699358053182741/61184644595400990383436227210196160700551491\
48511430295970975158464759902161213629222617051708099706 + 
         (2531688185896266752939911899139347765691701279244111220838189689503\
65827615927707862306920046186759*I)/20869322476447416386131091787263081157486\
9320913094786431623921779641370825377424408287424484888460)*(1 - r)^6*Log[2])/
       Sqrt[6] + ((2337108785264984085424335342512287009713612008906063010824\
349025003986633409585049525443657916572724*I)/6099530096700252415657175935413\
67035355049450432690896685744482227129470564647320934943491592898643)*
       Sqrt[2/3]*(1 - r)^(13/2)*Log[2] - 
      ((471564402870547584435229000500323631511942361579332012832115757250434\
79116367428104998345631829001216/10391036944295908348225680097080806162719133\
252363409274180942979985934574172812017454591603112314495 + 
         (1498180943171949224329347631230835611470779911300528166896514804286\
21323406768035907488279442910557*I)/14845489139086798719383927860349010990145\
0283135569122142728539451837351067508121173947580609030795)*(1 - r)^7*Log[2])/
       Sqrt[6] + (((737242636437075063158672733583066668988781560382531698396\
9664873635856151166327352057966500004834521*I)/111264813100506168294750863225\
6979734647015423019688740931409905913237001940241331966121640719919895)*
        (1 - r)^(15/2)*Log[2])/Sqrt[6] - 
      ((287072369453911512170778293999476273060785766962189893378860596059761\
24271021045280336141671677075252/68535025333426292149590083278812970962856007\
70354049246598563805777599270970808606496757682693818485 + 
         (2276040471430017042535559820161275214039763536874320105104364423218\
841868238606744093928598355835929*I)/2629065734669438218890279073784593585444\
642261424779917118048395195910830015457035794904524272966209)*(1 - r)^8*
        Log[2])/Sqrt[6] + ((1743544157839863303746244840338538290216879498356\
20809831984204198071382695009223823671815538878231*I)/89556121853456895378595\
502851151562615881097348284837636499990625457604697863212217623976716869861)*
       Sqrt[3/2]*(1 - r)^(17/2)*Log[2] - 
      ((751822855475245731704570969139255571429113788859439175091460611032340\
2124034815161021336488063840171/192918242852896567390232097178149271795114816\
8228714570715907558333391579497971378935525790555318404 + 
         (1983110764631617057025506884413679583167917737531466009134617220489\
519581040870228613695682838273213*I)/2614668458065848650143506533632626085394\
360815886373275029686715586520938686401361498603741678302403)*(1 - r)^9*
        Log[2])/Sqrt[6] + ((3695835029942455425260682993397030835619513094695\
71237248465384443723676942855465612554334690179987*I)/21223810832942124451399\
2013777535931653736256798878807165184741810373725443764935380726264145733615)*
       Sqrt[3/2]*(1 - r)^(19/2)*Log[2] - 
      ((616664000317572961397677318380682220089202755827472615051035355428471\
582063872073864723688508365231/1689901143913545891300659072292872603808521522\
27118411740291072758199390140779260415312992425799324 + 
         (2369515202931020467536643441667901012693383274262577858541281101180\
621003890171891837524288690493412*I)/3509121311469347605239797723420524693521\
823645592374046923069093346531129932503487655271335810837567)*(1 - r)^10*
        Log[2])/Sqrt[6] + (((349372281943887474860117322337876322162006711747\
003944575057763664749712694399402095271080141775301*I)/7391511566855773505629\
6831638663885995367494078402669090971563637914864423293062440839046404608129)*
        (1 - r)^(21/2)*Log[2])/Sqrt[6] - 
      ((626783780621652867137667737074679242548015057089669716283843404854050\
1448117164800472806085821842318/182469060818230822084442540985960463445605063\
5696884222708648652693851089723313053430550214077923469 + 
         (1009860872101955197276217563511993484658079654010053871163244714252\
9110660923256990118581464315707329*I)/165905790824173556755444352642691950591\
24102328261225214678755226221206024137917317803511313384221653)*(1 - r)^11*
        Log[2])/Sqrt[6] + ((1342131806769161883592604236318285702710673480020\
246167953000169135571848410508247709714951113814217*I)/1865549884667761626282\
97059714460735521984299845812799317613125648235300879924170844360797439012554\
5)*Sqrt[6]*(1 - r)^(23/2)*Log[2] - (46680871174009560789137463729336521818091\
1787129691243610792711366145754839313683106002364862976647/431177185179483398\
89408338713220704534488719545463812849406741316827147094646724695960054141777\
8147 + (479144731485717074432774403400842674260431146742171616356845270240278\
296743343534412843803217067439*I)/2593583305873639528738788532524600760388035\
224624620399431512140226325388297529593668422726911848429)*Sqrt[3/2]*
       (1 - r)^12*Log[2] + ((193119779609396679989366942584736936590006460220\
373805877316359082364392322385285706067803856931049*I)/2916851210857109295526\
68614934215868594861118215879146303194788145761037546604463302875656780415225)\
*Sqrt[6]*(1 - r)^(25/2)*Log[2] - (3657961073576771956137429769804368900864821\
3996870996411004778393227345029423880452622401420534655821/237319013578000102\
42443732166224792965877685779051220590096069604749271845558401400782860355677\
882415 + (4018755073397994196969755732850328228538882186813420859606069881235\
514507808783506622201953838806096*I)/1579714009232930767293709159004215459659\
1745849732861954783727052748275372584856054643906659227943617)*Sqrt[2/3]*
       (1 - r)^13*Log[2] + ((211303455374882877067670129601990617292136949388\
9589380738098694066695993016867158565751907293347026*I)/114852067057134887456\
14364551033898157025248392891620351677771890722790997202831734296929668154685\
75)*Sqrt[2/3]*(1 - r)^(27/2)*Log[2] - 
      ((870501553819254367583570181593162962746627528919729228311294480595342\
9285127136301942181744557545116/296527476654046483095639395819168012639703432\
5879809969407473699892030812494738833273374463888207655 + 
         (6732491910111325367334524586311952144915359603422336703564129648250\
568856410249025203726294297250921*I)/1431505998801349464289210240835530720404\
7730503936009328677205540845750121138582550158003071002223563)*(1 - r)^14*
        Log[2])/Sqrt[6] + (((180332624972742902923745580713544462737093922864\
9079317143345343280827999775915864850436272313614867*I)/526191897625900666129\
82881125349087232956873490914631909716424048052871922597985981426621504167955\
6)*(1 - r)^(29/2)*Log[2])/Sqrt[6] - 
      ((463510197465913714667424633873008517886673641150792186287260980095856\
731997765104217019472280383267/1653211247015790740219364263630111612656826960\
62856697589056425197936430846911043213662909686979222 + 
         (3340214000931704128484071741079516634806209042133827272030125667498\
760465776347507688667503289395041*I)/7638676403100822749360750317704711532348\
509975295761443861171526616293178069859793778869838047613875)*(1 - r)^15*
        Log[2])/Sqrt[6] + (((647166673533662061000978482729127441538249730749\
8234773333788126940644853744791049792515941597879427*I)/201781635749675018859\
70168874400182796514289236266318973810007297462226757041687488261032895233781\
40)*(1 - r)^(31/2)*Log[2])/Sqrt[6] - 
      ((332209217620830457765652598496060011684671149971188471992492919245503\
0893725675084700342964783759921/123749059419105680827674796807504944803079188\
8018554874595220485880541733871363568435487911930114292 + 
         (2944692505002393799145986175319207505750429119660664271747601524040\
667948876351834202673505268639144*I)/7206605239694307363734041594181708211640\
997684742588772603670710386290105694822298354784773953456375)*(1 - r)^16*
        Log[2])/Sqrt[6] + (((125824917328685948340033059603612826666684097630\
286574205459534008493357895768536338043089018593580077*I)/4174641037171946455\
98909035792865186920006989290304614228167060712616588088095014214366228628085\
85085)*(1 - r)^(33/2)*Log[2])/Sqrt[6] - 
      ((241119025232294348497632386725287006291916402548204402974518947858758\
7290787144114790029006240712517/935904693026195752548583181881853412257271123\
808970428466775778856038211355499552232626466860818888 + 
         (8752130892854823637677119006290758370798604530831391999100222317390\
34092192790059876483347113857907*I)/22822138847928084938395824630689134575592\
46088196560576506061480140901104847051762718814428147833097)*(1 - r)^17*
        Log[2])/Sqrt[6] + (((307724964205833891755136210853090326971010312820\
6797261040183236061702861015182977634618659321855957*I)/108245353779622806599\
96226369202835506787779549253657825209878106142214065160016417130306449254969\
14)*(1 - r)^(35/2)*Log[2])/Sqrt[6] - 
      ((173402438294055065836597961316617319370044060473978202657811491531315\
09033771924757192257183731067601/69990009448265748058396431404979129994235648\
83170968674916468130923651188206626344156433845560532584 + 
         (2645096086497810881248758287768732741130845299560481856336017887161\
40424776873412671316914222926739*I)/73210295158954775800903486334260931343925\
4761002623664381042172014594744195694643832683389515395174)*(1 - r)^18*
        Log[2])/Sqrt[6] + ((6986223574082621624231244266821806424098563274231\
46910622522898791860271544372936113250803881989717*I)/77909492947336348578667\
4846432409918245266884520547443550952911968564534731583940057435593765898516)*
       Sqrt[3/2]*(1 - r)^(37/2)*Log[2] - 
      ((238757809208498725862619113210798245419144804570551189935507116506084\
46749589824908926023340797167343/10002687421024379676772068781522722899944163\
428320003896437084062283204980137747753987673741152397133 + 
         (2551832885820692215092139884498672294839550159144139085143350747309\
34865395800454515125028233667435*I)/74713450294017791807300881848029933082628\
8213802526107821034892159866913355596903035781625563798222)*(1 - r)^19*
        Log[2])/Sqrt[6] + (((307445159881695943727910456028065225103233237361\
985825518772454199551200593016242569458776751660495*I)/1204233483609260901478\
00557159553504381704598935153430161490647111359744526904214594162865902681412)\
*(1 - r)^(39/2)*Log[2])/Sqrt[6] - 
      ((691927573972237589887576190576168005992183287918537097549423010973375\
6015559858416789257567903723337/300379303224708348338393710812437911088361871\
9985621208370897295989866643475069324479879364921906248 + 
         (1869125631572580541954299083795244315713798580636036341642276621366\
55383895732907381062551602267386*I)/57714967420335201265284241191061971994257\
7116679592071268058016238712408378496155633601958857701613)*(1 - r)^20*
        Log[2])/Sqrt[6] - (84396458126408881623759741830750379017618042999713*
        Sqrt[2/3]*Log[1 - r])/
       21689753022297320803684982145426258052285026397113 + 
      (5783833934728165227233728848501900582311050765661750609594792970086848\
230096764469907540931586956675*Sqrt[2/3]*(1 - r)*Log[1 - r])/2350311598852554\
74414140795525835200467556989860094488762215566921985115754422780175706552036\
8014661 + ((2219006157854278415059184494635194782718722220765667*I)/
        529748698160794499106171677404593438094212252337556)*Sqrt[3/2]*
       (1 - r)^(3/2)*Log[1 - r] + (363443345261722033196306012088818720020672\
46018204529198863018966716998736549973520371596247503630583*Sqrt[3/2]*
        (1 - r)^2*Log[1 - r])/13105602097384558748626776854527333135273699509\
810755380084160656004103679898151225676083286814314454 - 
      ((179023608720772761824269560577456196543869587277794467143895261747484\
22253254198923173875096211504713*I)/45791505414739810379003911622377703383784\
47699604185510323008113940223365174137221576033472360513876)*Sqrt[3/2]*
       (1 - r)^(5/2)*Log[1 - r] - (752226019500758158752911229869790401272626\
503522217538247531609870434116628220603982495556173064151*(1 - r)^3*
        Log[1 - r])/(76230219408251248750507757101593430643711272306932314515\
587970356674608477558675998328608520420344*Sqrt[6]) + 
      ((425294692480645870213448025566724050810443380928892110837286939369181\
645165565056698223668396016321*I)/3553607010399721833770091353199653509270653\
343553351178753036475018594559613905687464618054206144923)*Sqrt[6]*
       (1 - r)^(7/2)*Log[1 - r] - (413804599005020851587044043396562340471307\
57435716524493391252521497031322114845615011936554177065*(1 - r)^4*
        Log[1 - r])/(89181489229373846220295620357703422000715344580313301595\
90451450961421608026743891851777984761112*Sqrt[6]) - 
      ((819016254169105001269934534909255658531433162620936764834752739001961\
688409386737844539109921082091*I)/1026510071923516891057000833594644484851586\
3407023415377968541386940279049388943447786769388478441904)*Sqrt[3/2]*
       (1 - r)^(9/2)*Log[1 - r] - (337674788560241636286445976188031322855254\
55083372547155369900326612510802490084286836307317165626103*Sqrt[3/2]*
        (1 - r)^5*Log[1 - r])/24529004352645731328086967392072071450807031499\
089988736949660438337929162397485694773610906130695467 - 
      ((137683436664624875036712244088686252197065666378186999285277130561270\
2724037451812838510418141157453*I)/196366922485979467076599215296097963376846\
78989339778238951779174458561113971740902966534874406970288)*Sqrt[3/2]*
       (1 - r)^(11/2)*Log[1 - r] - (37081998565331519338943131904635194332992\
177547898377138453228944914393790369270604758128098867954695*Sqrt[3/2]*
        (1 - r)^6*Log[1 - r])/28950778156913833901443147234648832401902509117\
301595151907389273483789948610942239462564750352753613 - 
      ((182160738166074009364228276487735874020309180900730100339547013633430\
6245602718923235601601870250677*I)/343667056953736833720585779803825552113144\
18956001336407963523297725739678616314338352296603519043146)*Sqrt[3/2]*
       (1 - r)^(13/2)*Log[1 - r] - (28108059154246218785910356018132216384915\
277346397213209353703745327242313547559303780747856456342797*Sqrt[3/2]*
        (1 - r)^7*Log[1 - r])/23216384424569747473895687785002884326834825334\
978139321055758107625199687783719316794833008709252342 - 
      ((292528428780028225087510941809677691785991863520833847876680612299892\
223558105523278420235782122213*I)/1449660570366842528332568854920793712459031\
7310662405345961478164213122187525290013505921592238424403)*Sqrt[6]*
       (1 - r)^(15/2)*Log[1 - r] - (45500412063953288096233916677114152033598\
15209038513652652760017358252034615907018473939551270586430*Sqrt[6]*(1 - r)^8*
        Log[1 - r])/788286313357681037810793589340064181844895817634713886812\
1529798589501421632216163706230501409885523 - 
      ((904642607177075750799567296898489504865052797575185665273401465087955\
994613622146761301744403524085*I)/2874180802135631998247006138855378367514457\
8380681214854405069526754220448664895345856957677144628322)*Sqrt[3/2]*
       (1 - r)^(17/2)*Log[1 - r] - (23181100540338774968456478982649677681517\
356204348773675121259925119906880441080037052441616192765801*(1 - r)^9*
        Log[1 - r])/(69777930324832888079520641281462798855280041837506265384\
52220509442441296003596525765466228038357407*Sqrt[6]) - 
      (((61152439860259462349672422361852590764934180210680158521924934567588\
9277343698203133262214780117491*I)/810866314437554086295340026670264107288167\
7440929895069221699660729652750797984500603478987421786580)*(1 - r)^(19/2)*
        Log[1 - r])/Sqrt[6] - (2034492385812220359335560483715840822056464449\
59921760217933871836298435936860981231207882057214680905*(1 - r)^10*
        Log[1 - r])/(63553924962617568523383167463175865971678193129394076804\
509487054337725636814837552443926822867873156*Sqrt[6]) - 
      (((12929743540136578530211169465692312680850053659305906011287272513900\
0659869839636622636323710342139*I)/210215037765715763444415573034968378552346\
1330013805661052524828325228791929645984844187976420703680)*(1 - r)^(21/2)*
        Log[1 - r])/Sqrt[6] - (3024473481096351901491110043857489409017215300\
9506057805149456759487281512404584318758482880509833457*(1 - r)^11*
        Log[1 - r])/(97694164262965927174244251360832343930303789397833360207\
75301619735595165360205089067713799276802688*Sqrt[6]) - 
      ((180312572208329821476825309628035577303303642039688495635610011475267\
207434105052614552531780173917*I)/1059248346300813246459160799451975727041729\
6980580951034526673468575772848532810853499207285193070400)*Sqrt[3/2]*
       (1 - r)^(23/2)*Log[1 - r] - (23583014900932673149253330468575842350080\
02803672609172980292149106590949854509252665912195338363717*(1 - r)^12*
        Log[1 - r])/(78532742812136646700197618657454920561291836641191381461\
3718412889722128700487363358132664241945472*Sqrt[6]) - 
      ((250338416721447199388521045380992650082066699600299180363641778813372\
0862443393238196358928353167*I)/174444421649721377414050084987268263489811594\
175505325307196355903401092377145162595124168608500850)*Sqrt[3/2]*
       (1 - r)^(25/2)*Log[1 - r] - (62713679375421580985831118281294489463186\
0357926130660618645600233661644290146308619913508914736177*Sqrt[3/2]*
        (1 - r)^13*Log[1 - r])/6442683561596341521105137769312531707927532544\
70869644009263225109945083494169139685366009253006788 - 
      ((236176118151416361233416412197708735203607213499106960726490714570022\
53461911854083759026959834234*I)/38537176795212315288847483475761446370957407\
53566188667796263765162565931253240326345986858438487379)*Sqrt[6]*
       (1 - r)^(27/2)*Log[1 - r] - (41084638456525961431567331286366957502623\
5754825747103061083694212288133649832700652046777247739327*Sqrt[3/2]*
        (1 - r)^14*Log[1 - r])/4330801693723482469946802947083826719857296680\
09709252068353655374689241808124265246279040489067906 - 
      ((424649945199263918384050892158112858653120844679795988365260488045739\
350128848717666364848575132383*I)/4010788931545700620285614678284488648121244\
7053846987686875673225042803934473884717752312207762043748)*Sqrt[3/2]*
       (1 - r)^(29/2)*Log[1 - r] - (40181813917865807086073674421819738740843\
44382819628767572532660265060241692744537520396843043497603*Sqrt[3/2]*
        (1 - r)^15*Log[1 - r])/4337877778314210006484230938977222462442989766\
568558523267084472562685430028524353697814701049705568 - 
      ((678559923521803736179055220929198126124307713674501701782969079363342\
98833631381702557843029910079*I)/73469476951309184694516289939692862081061849\
05125199409588151613243942037756786336744062214768461478)*Sqrt[3/2]*
       (1 - r)^(31/2)*Log[1 - r] - (17357385953511254723692524006933931507082\
80135743132260266883564688272889638479393974149275058873021*Sqrt[3/2]*
        (1 - r)^16*Log[1 - r])/1915866164301497283820134726988049604238704896\
055566799742979948086399869472489332214329050289160640 - 
      ((738247881728907204149471997617854742158235863733115156727230240205853\
05217438957595394236704201461*I)/90844780835156292078876744931852385252582606\
82481089354369848457949563563408606075233085186444961592)*Sqrt[3/2]*
       (1 - r)^(33/2)*Log[1 - r] - (76430558409802410519777386011076243741397\
82297721074933719980309116659175180228078760162390760092631*Sqrt[3/2]*
        (1 - r)^17*Log[1 - r])/8612665698054328472118247599929625887043755535\
210122988013098368734518893083928824498939112188900160 - 
      (((71737455413538713198173517957865782649151703032017052417723601412029\
159836413855843970545796070755*I)/3318916492400894493296844726945351663441452\
896548913898129808740235678998149255847422022530759511224)*(1 - r)^(35/2)*
        Log[1 - r])/Sqrt[6] - (3338207318328732490495702788904899339843490041\
064099547106960038242206233318310817794044509661899567*(1 - r)^18*Log[1 - r])/
       (127843395302526455169468788792896364519800599107352800945406899955790\
5008874646887547227090004688528*Sqrt[6]) - 
      (((16983428400344076859158312972235762259527968196171348819400593981489\
116275159429822046919686724007*I)/8802579461602465439337502992726867129719351\
55053796864950705075913464846262532116067846749637108328)*(1 - r)^(37/2)*
        Log[1 - r])/Sqrt[6] - (1569264601861708827676399101618082080211762565\
198170627312193074007341058717313247460392144551817321*(1 - r)^19*Log[1 - r])/
       (612014573548464484160679629727698584145088915315307270485965542887456\
435690064906564410333514280656*Sqrt[6]) - 
      (((11807830418720678797314657775592040768300156204356047632994927965660\
4576914894269682433554071910563*I)/681488504154214526290249170349884949076048\
0305939889462815359811841780618620228267432446837339073064)*(1 - r)^(39/2)*
        Log[1 - r])/Sqrt[6] - (2197190061022483686906142765541181132497210278\
738444070776631092721372565150417967024021558727223461*Sqrt[3/2]*(1 - r)^20*
        Log[1 - r])/261511328488653906403557305346260471688915269053097612995\
1568712995293211884341007129776721733877738 + 
      ((231537410408867104031322579889929381107678137006879/
          218581882252599769127851564729913364127901444463904 - 
         (287388688688919728906583680905359575807535465321845*I)/
          94192498206332399275447916449040154220016908593167)*Log[r])/
       Sqrt[6] + (((758772327303880237235190965199334559263474110558799*I)/
         96609893257403232500576591537080874956166426231401)*Log[r])/
       (Sqrt[6]*Sqrt[1 - r]) - ((79064993227372928315254547279917987434146693\
663377660873869630929560113932584207805524498415855445962*I)/9587492950600859\
84453438435350271375697798179914699597125826731179073470760966355454717451499\
0180141)*Sqrt[2/3]*Sqrt[1 - r]*Log[r] - 
      ((295703802182700128039155340460344508431983211133780385638540155920540\
33861939905964729895186675359991/22681528176687341917025464838935475271892556\
94031852988299955442038493728916768659622276290508934688 - 
         (1528275401391422410686104925143007285042706065808889808930518955142\
62237256539272885687059365289534367*I)/10832783410225141837680784573810401738\
969251239879124980851238999619258567643752124998811855997248780)*(1 - r)*
        Log[r])/Sqrt[6] - ((1355694694959860316892477193141773848443024619889\
54314691912548712441539275091443246780155381358626342*I)/95016005295994557893\
46713800611066593376761991386627677488748031276497178318789863377683415555176\
383)*Sqrt[2/3]*(1 - r)^(3/2)*Log[r] + 
      ((168242469643751378108057801081794593870327695839666671042909757913283\
7927995670260943901986750081253/444638117317384552382765568075130420376546472\
234923959602051586336963467418528192451253207397733980 + 
         (1586541856485353245019476522149790012105444459429338454607540525899\
9940658674346767166010064209019171*I)/365692248475622512991516975978898172413\
5040363138496677916636641016413417282282922983932012211159510)*(1 - r)^2*
        Log[r])/Sqrt[6] - (((705084981148531651813574509560592486397848846869\
52790833462008691762282035933882838144272326682997523*I)/60521938004302732943\
63686781112927620281913282880603978563223720060915768659844076633872816825604\
554)*(1 - r)^(5/2)*Log[r])/Sqrt[6] + 
      ((383856594850138013640171122977912199302172397080006634963699302881766\
23096466265051886837609969474267/10357808452542697853688694835192559239592525\
552408171729066744381531911050956333667682725939567117780 + 
         (8096698331057323428499204071543920664911753153124143796349756983290\
778844819932606332194885981846085*I)/5306652681986884060646428578390429865825\
138838345601775669412808013727267108340108026883862331447098)*(1 - r)^3*
        Log[r])/Sqrt[6] - (((342065553647974006721684972568632844301190761212\
44298799673621965928467696555511454837293482079593349*I)/45845409452245030747\
55459562194170892365466868741929355193053659390704241960687642491289174778328\
878)*(1 - r)^(7/2)*Log[r])/Sqrt[6] + 
      (3320681860954526049951473788371198893485566602340516114341968479954663\
6259709240815835891667802994093/317822151123907484586824393302785122215390869\
99285687603070559516862857674711671594362327160177852778 + 
        (32658706828747534903796010106839087270161898898818095785519791648491\
4355963206030628959981896446261*I)/945219559726824686259192125820108942475992\
553523882051970176617539533739982958113447555102327797272)*Sqrt[3/2]*
       (1 - r)^4*Log[r] - (((406328340809375853618702671227565888617097459830\
07072399688790338944991248399248975073061065205984835*I)/72188834185831219154\
62548438563179304289593419860636839589971054188091799193223089301032295427344\
944)*(1 - r)^(9/2)*Log[r])/Sqrt[6] + 
      ((158920970561701798284290236200480078715815347951735537965700801915138\
77790065777710693779423314451111/57599764120600907767541601169878976847080946\
42166875994454392153141908286399778289804212750967566852 + 
         (4610381124634413198859777403501147698016659074478772308538782777664\
655413725770048801906004889279*I)/6070293141220932885148458571010357518907211\
508228725111929947202179173484111793633774598286673123)*(1 - r)^5*Log[r])/
       Sqrt[6] - ((2966260820669787143013082961528468985422375474689076499093\
128706669235480198128619108948049810189081*I)/1955102024183623987227650709670\
623123671236035448821506174032558604978064133718296648720506942666064)*
       Sqrt[3/2]*(1 - r)^(11/2)*Log[r] + 
      ((303973924121746391195912278201884071845720968475238009337217023667737\
94104843308104724699358053182741/12236928919080198076687245442039232140110298\
297022860591941950316929519804322427258445234103416199412 + 
         (2531688185896266752939911899139347765691701279244111220838189689503\
65827615927707862306920046186759*I)/41738644952894832772262183574526162314973\
8641826189572863247843559282741650754848816574848969776920)*(1 - r)^6*Log[r])/
       Sqrt[6] - ((1168554392632492042712167671256143504856806004453031505412\
174512501993316704792524762721828958286362*I)/6099530096700252415657175935413\
67035355049450432690896685744482227129470564647320934943491592898643)*
       Sqrt[2/3]*(1 - r)^(13/2)*Log[r] + 
      ((235782201435273792217614500250161815755971180789666006416057878625217\
39558183714052499172815914500608/10391036944295908348225680097080806162719133\
252363409274180942979985934574172812017454591603112314495 + 
         (1498180943171949224329347631230835611470779911300528166896514804286\
21323406768035907488279442910557*I)/29690978278173597438767855720698021980290\
0566271138244285457078903674702135016242347895161218061590)*(1 - r)^7*Log[r])/
       Sqrt[6] - (((737242636437075063158672733583066668988781560382531698396\
9664873635856151166327352057966500004834521*I)/222529626201012336589501726451\
3959469294030846039377481862819811826474003880482663932243281439839790)*
        (1 - r)^(15/2)*Log[r])/Sqrt[6] + 
      ((143536184726955756085389146999738136530392883481094946689430298029880\
62135510522640168070835838537626/68535025333426292149590083278812970962856007\
70354049246598563805777599270970808606496757682693818485 + 
         (2276040471430017042535559820161275214039763536874320105104364423218\
841868238606744093928598355835929*I)/5258131469338876437780558147569187170889\
284522849559834236096790391821660030914071589809048545932418)*(1 - r)^8*
        Log[r])/Sqrt[6] - ((1743544157839863303746244840338538290216879498356\
20809831984204198071382695009223823671815538878231*I)/17911224370691379075719\
1005702303125231762194696569675272999981250915209395726424435247953433739722)*
       Sqrt[3/2]*(1 - r)^(17/2)*Log[r] + 
      ((751822855475245731704570969139255571429113788859439175091460611032340\
2124034815161021336488063840171/385836485705793134780464194356298543590229633\
6457429141431815116666783158995942757871051581110636808 + 
         (1983110764631617057025506884413679583167917737531466009134617220489\
519581040870228613695682838273213*I)/5229336916131697300287013067265252170788\
721631772746550059373431173041877372802722997207483356604806)*(1 - r)^9*
        Log[r])/Sqrt[6] - ((3695835029942455425260682993397030835619513094695\
71237248465384443723676942855465612554334690179987*I)/42447621665884248902798\
4027555071863307472513597757614330369483620747450887529870761452528291467230)*
       Sqrt[3/2]*(1 - r)^(19/2)*Log[r] + 
      ((616664000317572961397677318380682220089202755827472615051035355428471\
582063872073864723688508365231/3379802287827091782601318144585745207617043044\
54236823480582145516398780281558520830625984851598648 + 
         (1184757601465510233768321720833950506346691637131288929270640550590\
310501945085945918762144345246706*I)/3509121311469347605239797723420524693521\
823645592374046923069093346531129932503487655271335810837567)*(1 - r)^10*
        Log[r])/Sqrt[6] - (((349372281943887474860117322337876322162006711747\
003944575057763664749712694399402095271080141775301*I)/1478302313371154701125\
93663277327771990734988156805338181943127275829728846586124881678092809216258)\
*(1 - r)^(21/2)*Log[r])/Sqrt[6] + 
      ((313391890310826433568833868537339621274007528544834858141921702427025\
0724058582400236403042910921159/182469060818230822084442540985960463445605063\
5696884222708648652693851089723313053430550214077923469 + 
         (1009860872101955197276217563511993484658079654010053871163244714252\
9110660923256990118581464315707329*I)/331811581648347113510888705285383901182\
48204656522450429357510452442412048275834635607022626768443306)*(1 - r)^11*
        Log[r])/Sqrt[6] - ((1342131806769161883592604236318285702710673480020\
246167953000169135571848410508247709714951113814217*I)/1865549884667761626282\
97059714460735521984299845812799317613125648235300879924170844360797439012554\
5)*Sqrt[3/2]*(1 - r)^(23/2)*Log[r] + 
      (4668087117400956078913746372933652181809117871296912436107927113661457\
54839313683106002364862976647/86235437035896679778816677426441409068977439090\
9276256988134826336542941892934493919201082835556294 + 
        (47914473148571707443277440340084267426043114674217161635684527024027\
8296743343534412843803217067439*I)/518716661174727905747757706504920152077607\
0449249240798863024280452650776595059187336845453823696858)*Sqrt[3/2]*
       (1 - r)^12*Log[r] - ((193119779609396679989366942584736936590006460220\
373805877316359082364392322385285706067803856931049*I)/2916851210857109295526\
68614934215868594861118215879146303194788145761037546604463302875656780415225)\
*Sqrt[3/2]*(1 - r)^(25/2)*Log[r] + 
      ((365796107357677195613742976980436890086482139968709964110047783932273\
45029423880452622401420534655821/23731901357800010242443732166224792965877685\
779051220590096069604749271845558401400782860355677882415 + 
         (4018755073397994196969755732850328228538882186813420859606069881235\
514507808783506622201953838806096*I)/1579714009232930767293709159004215459659\
1745849732861954783727052748275372584856054643906659227943617)*(1 - r)^13*
        Log[r])/Sqrt[6] - ((1056517276874414385338350648009953086460684746944\
794690369049347033347996508433579282875953646673513*I)/1148520670571348874561\
43645510338981570252483928916203516777718907227909972028317342969296681546857\
5)*Sqrt[2/3]*(1 - r)^(27/2)*Log[r] + 
      ((435250776909627183791785090796581481373313764459864614155647240297671\
4642563568150971090872278772558/296527476654046483095639395819168012639703432\
5879809969407473699892030812494738833273374463888207655 + 
         (6732491910111325367334524586311952144915359603422336703564129648250\
568856410249025203726294297250921*I)/2863011997602698928578420481671061440809\
5461007872018657354411081691500242277165100316006142004447126)*(1 - r)^14*
        Log[r])/Sqrt[6] - (((180332624972742902923745580713544462737093922864\
9079317143345343280827999775915864850436272313614867*I)/105238379525180133225\
96576225069817446591374698182926381943284809610574384519597196285324300833591\
12)*(1 - r)^(29/2)*Log[r])/Sqrt[6] + 
      ((463510197465913714667424633873008517886673641150792186287260980095856\
731997765104217019472280383267/3306422494031581480438728527260223225313653921\
25713395178112850395872861693822086427325819373958444 + 
         (3340214000931704128484071741079516634806209042133827272030125667498\
760465776347507688667503289395041*I)/1527735280620164549872150063540942306469\
7019950591522887722343053232586356139719587557739676095227750)*(1 - r)^15*
        Log[r])/Sqrt[6] - (((647166673533662061000978482729127441538249730749\
8234773333788126940644853744791049792515941597879427*I)/403563271499350037719\
40337748800365593028578472532637947620014594924453514083374976522065790467562\
80)*(1 - r)^(31/2)*Log[r])/Sqrt[6] + 
      ((332209217620830457765652598496060011684671149971188471992492919245503\
0893725675084700342964783759921/247498118838211361655349593615009889606158377\
6037109749190440971761083467742727136870975823860228584 + 
         (1472346252501196899572993087659603752875214559830332135873800762020\
333974438175917101336752634319572*I)/7206605239694307363734041594181708211640\
997684742588772603670710386290105694822298354784773953456375)*(1 - r)^16*
        Log[r])/Sqrt[6] - (((125824917328685948340033059603612826666684097630\
286574205459534008493357895768536338043089018593580077*I)/8349282074343892911\
97818071585730373840013978580609228456334121425233176176190028428732457256171\
70170)*(1 - r)^(33/2)*Log[r])/Sqrt[6] + 
      ((241119025232294348497632386725287006291916402548204402974518947858758\
7290787144114790029006240712517/187180938605239150509716636376370682451454224\
7617940856933551557712076422710999104465252933721637776 + 
         (8752130892854823637677119006290758370798604530831391999100222317390\
34092192790059876483347113857907*I)/45644277695856169876791649261378269151184\
92176393121153012122960281802209694103525437628856295666194)*(1 - r)^17*
        Log[r])/Sqrt[6] - (((307724964205833891755136210853090326971010312820\
6797261040183236061702861015182977634618659321855957*I)/216490707559245613199\
92452738405671013575559098507315650419756212284428130320032834260612898509938\
28)*(1 - r)^(35/2)*Log[r])/Sqrt[6] + 
      ((173402438294055065836597961316617319370044060473978202657811491531315\
09033771924757192257183731067601/13998001889653149611679286280995825998847129\
766341937349832936261847302376413252688312867691121065168 + 
         (2645096086497810881248758287768732741130845299560481856336017887161\
40424776873412671316914222926739*I)/14642059031790955160180697266852186268785\
09522005247328762084344029189488391389287665366779030790348)*(1 - r)^18*
        Log[r])/Sqrt[6] - ((6986223574082621624231244266821806424098563274231\
46910622522898791860271544372936113250803881989717*I)/15581898589467269715733\
49692864819836490533769041094887101905823937129069463167880114871187531797032)\
*Sqrt[3/2]*(1 - r)^(37/2)*Log[r] + 
      ((238757809208498725862619113210798245419144804570551189935507116506084\
46749589824908926023340797167343/20005374842048759353544137563045445799888326\
856640007792874168124566409960275495507975347482304794266 + 
         (2551832885820692215092139884498672294839550159144139085143350747309\
34865395800454515125028233667435*I)/14942690058803558361460176369605986616525\
76427605052215642069784319733826711193806071563251127596444)*(1 - r)^19*
        Log[r])/Sqrt[6] - (((307445159881695943727910456028065225103233237361\
985825518772454199551200593016242569458776751660495*I)/2408466967218521802956\
01114319107008763409197870306860322981294222719489053808429188325731805362824)\
*(1 - r)^(39/2)*Log[r])/Sqrt[6] + 
      ((691927573972237589887576190576168005992183287918537097549423010973375\
6015559858416789257567903723337/600758606449416696676787421624875822176723743\
9971242416741794591979733286950138648959758729843812496 + 
         (9345628157862902709771495418976221578568992903180181708211383106832\
7691947866453690531275801133693*I)/577149674203352012652842411910619719942577\
116679592071268058016238712408378496155633601958857701613)*(1 - r)^20*Log[r])/
       Sqrt[6]) + CA*nl*Tf*
     ((-627306991052896291649422418735144633941663325727337/
         310348407409621446945610378199335504459172219904590 - 
        (128671995532134940815256922226763306751382092579725*I)/
         157419171303755849647213677073757070523521554436028)*Sqrt[3/2] - 
      ((713575658765250712145606992374171633362708091877725/
          173520792874694687649731289092261132930422327717072 - 
         (67652484547677432094018977292028107726120751360539*I)/
          66228248757752167008790368996814352785688865998224)*Sqrt[3/2])/
       Sqrt[1 - r] + ((162138894565507414733421950709442135237026323115354734\
469668845988388876190547173825936483416609692169/6258325604509492745007281307\
825995634138165437958675123474381602565891405524469879201264349817237072 - 
         (3435371584191395907539937107863440211531583500572859057068488497641\
222443241363529205734877546684635*I)/6080214282995360370466466544189892782033\
29118531851224270624576153171537478425572682429193458465808)*Sqrt[1 - r])/
       Sqrt[6] - (37498035997023360731888845947872245555021030100378800379879\
7995192331792652463626968345421413651299069/275202662630239317508469298511470\
56184206411221268671825292628590128720623679308985571420724528326270 + 
        (14241838563691558006220145446725069847261288451674201294663246039194\
9917741658486230699007419302415851*I)/232408439832464340984924330809377590572\
84587509173325487791982113826577979808552051799456713463730812)*Sqrt[3/2]*
       (1 - r) + ((1660892683888601518501296409636893075106412447721643455173\
991138736626330037964545028962258228614028221/3705327250667719293503026875585\
3995914034711888544890587088579715163470893797520785719485685513366392 - 
         (3018980124832583226749078031404918254670219412898309793940202539447\
885901802182164985645728200875157*I)/5571666627805154382155196887178839516596\
69918515598304184080970133638473208854221133186373018536392)*(1 - r)^(3/2))/
       Sqrt[6] - ((7980622258760147552145110620408654505273496603506668139269\
9699458814743278991396002253654560738777695/833469327302577800461558175312498\
0974498211739537710023231425155712821638496133811489286573991701864 + 
         (7442322274407234387450801575512108485786187966442882335798637137516\
6239527841241317799150040171605319*I)/112970024247314773881959384706536123273\
63720991542369724578206051667677473123266169139630466324906590)*(1 - r)^2)/
       Sqrt[6] + ((3291303525336137983982772413831712701808712404548314796059\
20847317132837909493876698029871799093922637/17985371806557656348665267041201\
522804935897824765701508554527900599860166502277589585534645703568836 + 
         (6245893945157128469612534597501617131979273455622772457601293345530\
0291032581814865778114130806968203*I)/614007752881245393177027926774347286845\
5408924517564045955633993541067521180284008257152893234162516)*(1 - r)^(5/2))/
       Sqrt[6] - ((1944145863676224992485404198742779668714106803676398336152\
4278296314493897036616970946071027227670267/364745993243094084330169345230111\
4207230824817024887410667047590182324063356457114752620805827575528 + 
         (4676957291672121578537248009698504727752962396538355902431466858263\
1350024137241880274972791209048449*I)/652831083331002873238695128292449309381\
5566671214086603781120010863223483941494797177247989479420460)*(1 - r)^3)/
       Sqrt[6] + (27840034846587411520889495375204242219123514842402625805746\
295507335798271777752095949022724185141191/7126194399916208813005282055039831\
920991832840544182806712825365281162825797667496512952717483717156 + 
        (24967297096036468980866885446841281472512944945663781382322999571056\
684374443800953853909990456039033*I)/7456270689456694522166456306289920264143\
243227168382924089910066031218596978123086134887726601891019)*Sqrt[3/2]*
       (1 - r)^(7/2) - (20367425472555161560686728654734282797785577639990780\
74033340182975941199422526152299019605537015407/13582993424872747023372474748\
82497381507295641508294655052025489138388708412672651557043634593212085 + 
        (17221490066398654230202778827636131707080110678558390294473185004469\
076558603054124026157461970732611*I)/8529025774570715231126458026167403940940\
051618974471969471476627063828728275084863340683998370366920)*Sqrt[3/2]*
       (1 - r)^4 + (299918946630211528792830492324099354942689639458899/
         101764942892660640322964237360431716130712123187358 + 
        (40727075003565222208232825343030039597976742615400300280205312094105\
23100386104006043278019834302386*I)/13742678709952643388163333210434096616370\
76449566361948111604770205970442381178277396053645964981591)*Sqrt[3/2]*
       (1 - r)^(9/2) - (54302902667726628053491215894696073175579429769744932\
20828443489651055955595782181522013502776321863/42563407106952599684130683780\
79309426326912386374912551137930204711218099791630343133916527486684660 + 
        (79419552575593386640383740764273316327939491773947063868630092596484\
67492257501213910664832787367963*I)/45587893926344821165176005257903451744864\
86113381888905396301914189873955201860502723781440245297440)*Sqrt[3/2]*
       (1 - r)^5 + (864219677839838973477242257745037094127987680575720988075\
4096755827838823463743726562335946810090406/362630529051841288880854201092214\
6818722472786576440298829624839565089685508342306696805249942573289 + 
        (68756284116644324465920017542855077238325474549130059247205931353204\
79508638034640109756391822380967*I)/26010002476228771150936749822875708303764\
39473471736976909115130638772813362562355444950242494244607)*Sqrt[3/2]*
       (1 - r)^(11/2) - (7771675985183112228296196312670127205097530915538811\
836735264293443117742515151720414312316316728395/6930467006247010918696384352\
213305725167934774947053644312589295201231789609067703237550309629247306 + 
        (24557254104626513314404709195937522037901760145121138683309152986796\
795280489284191270052755332515809*I)/1607571342415540408655395227297750106753\
1874204967985492442955232837406034823742262174008770956804384)*Sqrt[3/2]*
       (1 - r)^6 + ((26507620456012372567720454654818565015737247966336836995\
510838710952071950656564038222424647700787961/4404213027470602004885163930972\
770323484346890922444942924971444130973205815847638248046425554063215 + 
         (1982763663682804149802463806704454645113514916962859448522335611903\
4553196905293343951445524974527951*I)/276660478814281691865599164568921084207\
5832501584825467718961951076279560080010363960019288299051498)*
        (1 - r)^(13/2))/Sqrt[6] - (311016941431483937097387238625360647385076\
66180746492005087099822358400886961523684625109453880970017/30936545281630969\
36341509692934649256793219766336858434172438790609976552516458897818446581167\
1969448 + (518066149100465569517701470873660232581032184704214043715920804361\
8317637674073179246888293527353107*I)/380406465595078734104989532837295999368\
6512714934177592115525338277885546969640235795925226908384988)*Sqrt[3/2]*
       (1 - r)^7 + ((10865489855226734703042879305562472848613143073043345152\
978045312465674856622382930697545554046821184/2087886222632679437163903180073\
201385171616325233171845801013821806630753266480431826724640485745615 + 
         (2646035684440438973310747400284893266256768323787322664686178295486\
6484418975205642590873405387112243*I)/403943639910887015916203977798599955518\
7245088568606795892883235133859456294100197606594150563152018)*
        (1 - r)^(15/2))/Sqrt[6] - (710864284373673234321625173361263181283715\
2401086727980134649882731739666992886914576090110113238917/776430399972668235\
50672618976352943295417668082125490524797881549239687301141539340680968542750\
63728 + (54938269938757523055941647291892844260917130065742635002106992982101\
88504528648374626673495318723325*I)/44661902362615335489210630961964659668832\
36129495833703575158176863824195695033342240401141289598932)*Sqrt[3/2]*
       (1 - r)^8 + (260614053282258184987194153116487028309578986527154614142\
88989928205245354002300685543716743214252867/17043951001411804396501904492694\
175736148261636651265120122039664934493920631761997993435383034778183 + 
        (25349775835853352021335693515708896446788205083053159089077454727687\
335626803940981217200033189974701*I)/1258475151872075215911287802251260881397\
1051124080480678515749725190227525092441507131790563666977228)*Sqrt[3/2]*
       (1 - r)^(17/2) - ((215958479057700216932012422767974051731399698655840\
70975509679494422825123583637736891345908888941445/85331169608500343530647561\
61935735761447354145976573531265661739806526113777380103812187070035588368 + 
         (1839484522024474596213503096621398819714583057739933838967123939088\
7363084464138924485806818963710841*I)/546017278141091934689968654850714025373\
2736892544073899376857490554394053464567355728057555729602040)*(1 - r)^9)/
       Sqrt[6] + ((1734488340208393143128736757243801221285669879913181762209\
04337289038269247548172430210153479361237447/42273775557129415942265673836639\
134923376350239265382407493048673978635404839295857444022329673712730 + 
         (1997943050631738248302839363515519524021375866804461786647100874513\
79729468656645655517732426140722483*I)/35568229966146308182204550119165087885\
416408863308271697317566742941535814722076259060560373036533724)*
        (1 - r)^(19/2))/Sqrt[6] - 
      ((318197725509611429036549374455630322427661430003376531831040040467520\
65648181537462366690581963718061/13519776321097228143424092188105514490144298\
690178091216828818936805220786110134898436071909557150370 + 
         (5548048293139500779949207809932933296693023179023548028647972841405\
0383761877471912965959312098678*I)/178832559564548188525348597310694767421991\
49317285339561230410767577401588431813583405808800209455)*(1 - r)^10)/
       Sqrt[6] + (65043538679098480674710384874509058574921365043192867569522\
0112264456805976845937785437000889163343/525630247249136978549525550880894241\
396920611830117861328043900686431122218488205367022270998965025 + 
        (16375620516410019254097942688319918784056000054309573776941578753431\
7279776449803888198607532538301233*I)/934971907834984382686405858150333817182\
58451020825443064168497811696054410719949797032169994466198569)*Sqrt[3/2]*
       (1 - r)^(21/2) - ((346631254612182386875694947938421276604560930405279\
518178321007454256404307403515950965818268565696837/1572063772608166037842485\
54117377465336805350032810634727361800959586697959327801925562871440253902510 \
+ (67436497875146617449153508693190873440089444043130969085542856732374671664\
7110378216479549902781009*I)/234350761437198208727321576852950286442244945530\
122276440710575757251560133744546416069601553964232)*(1 - r)^11)/Sqrt[6] + 
      ((453363024190789958815228726751497300714035634025547567147590030720471\
76240230264572731778414566980017/13372624895045889731511071461168237424902751\
969419163190937134961316368140184893480946760840611631800 + 
         (2783364316387862573250410937956586621246272528039179049844165739787\
41010059387806299783186394168605235*I)/56332230891774937148263595617479245476\
375778282841456346148611972551317980457347147432155913654859264)*
        (1 - r)^(23/2))/Sqrt[6] - (240547445903447213211229245027981157952491\
93086151911173174092992608302523330641894671952800525698145/34724148980377816\
33259694030044209012743077690665715789490011161331362179077512660855556902234\
4587693 + (103839831470055109007708585981804829773390879810033439275651005545\
3428339153777739177837339173744651*I)/116008476560219477071834544220989732435\
1532515963661549292999030753220752747055382535589950315308118)*Sqrt[3/2]*
       (1 - r)^12 + (12343849983403117502279995417355463850433708846283846032\
167036147271105417633581970096305080766137451/1186911334319930958798818474127\
8100033516118242198758298668300219426426174330580800841851958827640584 + 
        (21671779472235253191923421643368321227586051739804617711611534095518\
896839093454797372895735737629141*I)/1393023212504789289270807675003994917122\
2221068183486941449723987379929581295921927799413644932395520)*Sqrt[3/2]*
       (1 - r)^(25/2) - (8354635360585491811356849206033951180988278199712878\
655032329496636281956564757360501315356441008869/1273164310222867592230617704\
7832886247979329078237159255348492749500565161842305122280052015591643226 + 
        (75599223053528711641624584681518328929841547506627135820524464608654\
10305449998437965158686431008093*I)/90039826389930632853610132040305770773480\
88725751502149100165146344752568481621590506417770273453268)*Sqrt[3/2]*
       (1 - r)^13 + (56971049824402496712233258966354382030331575550439865213\
07719755941400764616658149027335894557124645/59140884704595396162686870492808\
18970665811651925959364903597675730043652950733340803645086002362837 + 
        (33167804812826793653118686576784880744615616125432089426634781045266\
797202045088181520255008785794753*I)/2248305539295934460589133370554540557744\
3288808673244650094406167219254057887939102754279147829381190)*Sqrt[3/2]*
       (1 - r)^(27/2) - (7433962640981259155814698600096031452365261204105924\
347000044368545904881941960802911675726594354301/1190864821677450575584993283\
5809818053075937254583406634129176511864703489659372674464894760935671150 + 
        (13034428406082771032318029867941424918093472404264015555540970806276\
934425278654722023403424484724439*I)/1647669859769897410284332243264151161649\
9943824743852652096812493206942957613961389353104839346777612)*Sqrt[3/2]*
       (1 - r)^14 + (14979630977875201439250983170363629350075509823411292861\
097898572766163312151805986004993368455133377/1669561187453001022791740631751\
9946852973354763904190828241480645718443252013817771881255784571401704 + 
        (34867187124611304999536601897213373898140381948573251736828290650663\
3218815867181296966847886338587019*I)/248409242506611104200244001554273716449\
334767303747995838945615115774599196074720543499809194414793968)*Sqrt[3/2]*
       (1 - r)^(29/2) - (5834727384114703240601927198528306904384730652977574\
246142488751347236992033763946823134028678357491/9789813959963711006376422048\
119791438458470588037862733436390866694641213617033308753702707459507850 + 
        (21252791307196041306324159280267224860369094546185687487267388897625\
680020908800125481571022232756549*I)/2840372818090440854504823123144897830816\
0537871686989429404297263459176792783225484123414651208146032)*Sqrt[3/2]*
       (1 - r)^15 + ((1660858848396438753695183444732352767305186915658175149\
4811360916167075683665491490304507354696014823/659338349756242795873409795238\
6479551714265472817813884615793153689810116249321386737228691134776824 + 
         (8288778051347499797087750861054534270340263947269792151558132574670\
8595021743724062556339256647536197*I)/206275645291898329845605640500457126825\
37489191524598293846816746038078736237752820930103621798935184)*
        (1 - r)^(31/2))/Sqrt[6] - (227523381229882957165984918089545103135797\
45466071900492328726869601396853206909275926171414398327783/39859530925633999\
32607785834550772740200380466230813965228258928425798590654305049317130523861\
8399790 + (913866981256719755796189274659512675776092768263835064340895434892\
9960197129637488675932188032016965*I)/128691288445962811686675465241006035061\
99535388045771856948612264646631686865116618439331023517121168)*Sqrt[3/2]*
       (1 - r)^16 + ((1727120904884127067710660438141716185845766404853165909\
8098348407985895818407217028663094739910886851/729600870907172327302155904192\
5356414195685336435517626267209799351387298467375611718956704094919692 + 
         (6525113567454893144630646799343671235364816530554281642606129207248\
755992578403056330049540221901289*I)/1697213019370971279179378097507516913020\
293011716617098305518285265765457655321934365842119293033566)*(1 - r)^(33/2))/
       Sqrt[6] - (11446361784660622583609187717624163604089624617771706862728\
501680948684314275555195589683346395027044/2088045187844347778301725119924973\
7484504076577686923041966692322763679866887810504380468718678077905 + 
        (32121849050836829662951317413590335598382321137882770118566874575139\
550701376265010245690513608395579*I)/4751920413542594198549787158570587989064\
1823796847411772510882261690710154518320545186346888892898442)*Sqrt[3/2]*
       (1 - r)^17 + ((1156827153621247802670373926113936601010208404831044717\
657752483137598363512242827404443901979046907/5181137607661865277344117308026\
25073690803072075665761155670717310174075863508384178052729819607078 + 
         (4239366096891819025243593974378898347832625378936292046688490621108\
5411886316213885584880741692378239*I)/114981037876351854244952534499656768799\
81760135040941009242556175467404626971590384015306697277509644)*
        (1 - r)^(35/2))/Sqrt[6] - (762917371478571117944352743425043488128651\
5425508455177689642731952906132993657074598925894095996236/144568190260564654\
32399875728437404027596660127617536512080034122739985483611529792945943009100\
199481 + (5631341824975968316142254944413340843230968159062948866944848217101\
8665605165719895755219520050144625*I)/872812505107482787886042720098058470970\
21809039050997983020086798969613106974684656734212754549393034)*Sqrt[3/2]*
       (1 - r)^18 + ((5752595544720299006124601164960807703382057155297648444\
460907521921129485105100753882036074561134043/2722705085285407976269627132026\
016226231093975485768464734321244500741133776913638948742066431135964 + 
         (6015064258183858512051573436536559214829620327336060425338043634570\
3860160232262275028593495636488099*I)/169759016265887975820618538224069766817\
98098748749785767550132288358049063225345492967987282481955512)*
        (1 - r)^(37/2))/Sqrt[6] - (960060557188855499860137040408561694965522\
5118660293077595916909196698618748208592021827661144768597/188578297328837231\
85792893005939374848037064030043229515677906012748909046008085477938549873194\
141346 + (6745108373300837541223492703447867621326907662428548556046032628035\
987730772627698544139905021348895*I)/1092689387488013112894859166449618588825\
4085233824862894828626641938205951107139925513609749223041104)*Sqrt[3/2]*
       (1 - r)^19 + (11811390298113205553121843022073663781543812838716501518\
415898585703991082538492330678220462739537485/1767158208078145094514872991611\
3284575467652082268815486379413190668503132713035794005675246613042242 + 
        (11222995271632651828253971407693087833892157464273585103498763867994\
7513239717456941667082606011320881*I)/986890216853624879311168121499068641802\
77911576890645272032154959042293534645974950938017477980145576)*Sqrt[3/2]*
       (1 - r)^(39/2) - ((562830443502652759366560758330336427405907971060105\
2356186770985123440281565516988626823732486558056/381260465155605005843667546\
9111827856566457320025242098403647333760489369076386917279820922492640609 + 
         (1404355563149087063248979212016606570856776249820819150122821982349\
7355108859199757582263358925804155*I)/790902901547652793212097897540735888317\
1310125496382114702636996229615413412076854479148581177820752)*(1 - r)^20)/
       Sqrt[6] - ((6128124131095149045777631230738263029144762994964005862127\
04434774265916970307388198603463544056063/10449814281640902774371430771381247\
39036891896332325910354713245326686304097513569872377460649190724 - 
         (1978814291310210762280587042744276883134946858572766940403993114729\
31183376158033552267411818214840571*I)/18670871027987481013888766815598401193\
514270484748994003628573789902720963573100943452200275215760740)*Log[2])/
       Sqrt[6] + (((492966042928407378837429637259540431343091378070330*I)/
         125532772013612015195543173729505082616186012726141)*Sqrt[2/3]*
        Log[2])/Sqrt[1 - r] - 
      ((345076230049885165186200746081678301940163964649231*I)/
        125532772013612015195543173729505082616186012726141)*Sqrt[6]*
       Sqrt[1 - r]*Log[2] - ((26811462476758331264032456473459413371698660247\
56914830357181913955951606322073134066624043365960564648567176936937310747483\
077630193076219820420925281/1265374455260341364554950185812918540940842168547\
82650701492353331248551426217550099059643221273109572099629615348976210567050\
004689067677321754030156 - (1883601616974976857686131100480113446472318278059\
59983032568932999158567776982182272080164584757904401883154091046735606615428\
5147979465318179269949*I)/140536128850517805120786267171981947226279851026595\
90935912620319283609023027854465018029157139532491954653114310488600823537760\
5780845556688824120)*(1 - r)*Log[2])/Sqrt[6] - 
      ((110517184031805453177173422909127517184641699005159876502384401159295\
957868139028731090239720471826612*I)/2323731452731400915978398173507643207242\
6060394130816498812955832971666735306459566330648002472654477)*Sqrt[6]*
       (1 - r)^(3/2)*Log[2] + ((268604470773972062434797594693598454247317337\
610305104998599149769560912171269221728779092275455876979/8307680480990310125\
22823570247352265724129653578028590371628671050285131255365823536022383315125\
34700 + (43354406861264414744793344912782535540363991190346817551885856199902\
38793406307755695917750249904537*I)/48059883916091296735761707163669634120580\
8023803543832655146133540952809661987197154640735073457080)*(1 - r)^2*Log[2])/
       Sqrt[6] - ((1145602965216339041537763844906025544831908954784086968735\
06678688156937511535976539454005061446115257*I)/19666880870282749695748506607\
326362825691252058477280969171461477136912742254941206045347655290483185)*
       Sqrt[2/3]*(1 - r)^(5/2)*Log[2] + 
      ((595803856195441750002533371987627853810480857850931879515266874043540\
8691078059992916685993783452017/254812631667484053370419646327291646793706586\
3071348265644329441587487192692598932854333018088727150 + 
         (3404311539735912053736032566943685980402442702288144529913556774125\
4654120362490220275385557012296098*I)/742426874543474524618749046632767588799\
1835229351772639604669652408455838000968777302029278932073615)*(1 - r)^3*
        Log[2])/Sqrt[6] - ((2874660109649296087724513455732699407160552335154\
0123276758334730280319045397581595048813535495340819*I)/770553879848042652344\
51573687494722046661884510938193134330040030925883936488594715438102201559203\
05)*Sqrt[2/3]*(1 - r)^(7/2)*Log[2] + 
      ((259984368205109084674735511887377872311675488474281957898662307179123\
42516964260400300863344498256455/14810084583230369760219890506500611048662069\
353160696976034443265222571695859856823132862949804859672 + 
         (3236365582966063879583081354923645173281058234451372550111518673809\
5575339127867836591810309146984038*I)/973330387030910434740027471846799919205\
3112960518140975029584251913344434184059218394770799422876535)*(1 - r)^4*
        Log[2])/Sqrt[6] - ((4356387832538075992853673739926263094064380506765\
275064698160535536379299036911973355968093655753349*I)/4643769985610719831252\
65119841095838560111674722893858206104382705933222274631519446689516117951157\
3)*Sqrt[6]*(1 - r)^(9/2)*Log[2] + 
      ((128639161065329057685855635358255535926574835495072532699610121885471\
94216219333124355365034928053198101/87779500076634724980770270943457184955447\
74587337554511751599148819666992895507475969749942855812561160 + 
         (2766953135005469201513354140666944610620283524489746779739060372604\
0860930392214429516746224059166774*I)/106588960018746011523694656060718525711\
04496436829505773983047105661066078923471099623671491425558959)*(1 - r)^5*
        Log[2])/Sqrt[6] - ((2862208496066067465295581668292868721501684145213\
893107588712772549064871030929448922446209664448631*I)/1257679833883874491589\
96000383591667752822035307210421245957197879489924907978695709749295448230136\
3)*Sqrt[2/3]*(1 - r)^(11/2)*Log[2] + 
      ((156084707765239644565834830757070652462448105247824093388971309303950\
78706352377920435578232883920490897/12144309530142931765307059400525997773978\
897188228266042470074032430903981454299441081880193885071382060 + 
         (1004433074823065715308838963615749117623957423195568143288436611201\
2974025496313285805661700535033389*I)/469022519470827957385310951907486642554\
5070370123368511284025173330506836964410127475823873592561035)*(1 - r)^6*
        Log[2])/Sqrt[6] - ((1168554392632492042712167671256143504856806004453\
031505412174512501993316704792524762721828958286362*I)/6099530096700252415657\
17593541367035355049450432690896685744482227129470564647320934943491592898643)\
*Sqrt[2/3]*(1 - r)^(13/2)*Log[2] + 
      ((947304019548276423586461708612426359852171078039067225576973928365047\
977745031387586338438193807134229/8182621682873396619179828280343592757425841\
11364310868450698805130145976443599966955327512302684881236 + 
         (1173594540022453503012997284118438168895712392542235510540012999420\
8364792460880643593694044672353887*I)/643490434931018685221676739117924752917\
0193574397328496182781416507321571619815179693830203629609945)*(1 - r)^7*
        Log[2])/Sqrt[6] - ((1658979098013197276548912952939048339819233528506\
992185267030614436130328119291974903241454911146934*I)/3004481675180587859025\
99295730843001987099103740583626472474387925912304099590339132858741357492056\
9)*Sqrt[6]*(1 - r)^(15/2)*Log[2] + 
      ((748658385568851733492142297477656351119429583765890676129440586371416\
65661034109775718571889379962825/70608865662194205653369842227321467693613916\
933898352666966647199389697353527653835621266921829105296 + 
         (3660559492006963421552194400067844744363537628052744290650189704708\
047747326831204171626089972838983*I)/2302757178264287293376100062192298380691\
631998743839164741071111361926308962444300206398656527827184)*(1 - r)^8*
        Log[2])/Sqrt[6] - ((8827666951915404556329092186938551132857833786282\
987736663044059217777872694692268037546379107367646*I)/6045705724726709850840\
27693193373577315297653486653711221807996821105742436820302163291043620099835\
5)*Sqrt[2/3]*(1 - r)^(17/2)*Log[2] + 
      ((235233550700888762583217311480151663171994934241902733411525671319099\
69563714025300950679254428104633/23949107868131680597888088204938497834979965\
005653949321558863666330647697946915016363522106989332976 + 
         (6233695155087208546569368225461823979900483829655208650170714298309\
174874186202444375143800489769823*I)/4423289944394282574317493491488550142555\
338977246665958364391436313858581263203968889067971362117520)*(1 - r)^9*
        Log[2])/Sqrt[6] - ((3695835029942455425260682993397030835619513094695\
71237248465384443723676942855465612554334690179987*I)/42447621665884248902798\
4027555071863307472513597757614330369483620747450887529870761452528291467230)*
       Sqrt[3/2]*(1 - r)^(19/2)*Log[2] + 
      ((257786401082742259890475839937762670955499483668087297427266824773825\
06624900136146800862171733312963/28094131778735875437384019828591591044884748\
209771806065385695209592110033974313062983927422676354420 + 
         (2384907820607806610557117015417955091112088403731057623918624787981\
3548458003475400688643760471978571*I)/188376860683988918504780664097867008056\
23528824612783846066889707679531593605383420468358199908178485)*(1 - r)^10*
        Log[2])/Sqrt[6] - (((349372281943887474860117322337876322162006711747\
003944575057763664749712694399402095271080141775301*I)/1478302313371154701125\
93663277327771990734988156805338181943127275829728846586124881678092809216258)\
*(1 - r)^(21/2)*Log[2])/Sqrt[6] + 
      ((278762432006631966024338310389326731722747217894727912902251291626548\
07844014657046545316727091784341/32309772913897547675644776112716364222952379\
475627832677046182436443589534749135438032875244164694060 + 
         (1008435643437689392861632625642445714889408752856570294638076920651\
0510826225681456279546738239620917*I)/877365480410355286036953684761088388331\
0170200935889640294025842439062211988546948079358279927997011)*(1 - r)^11*
        Log[2])/Sqrt[6] - ((1530691371005463671231027211809190394534247275840\
6387761667136362329004639608136080742170526014011108*I)/141843053776526854681\
21444747132458860604065078303720790360029524191398941862551614145607200334330\
665)*Sqrt[2/3]*(1 - r)^(23/2)*Log[2] + 
      ((194151002506220827169152525360797592790464371552164084347886817501281\
349905354068783421801954793835097/2380789622833758058036869887966405062979949\
27702673512272528867679890733285019163217946653568130834184 + 
         (1038065502274682054407870683351083871877866989450093478600420636769\
7983355549641199694520553965788836*I)/986242753641660298078247647616028534937\
5097162672517682827456232188360147932950046528644690813045789)*(1 - r)^12*
        Log[2])/Sqrt[6] - ((2202516762717798205388300469361790407167699098403\
313273857620332612998940710571996496204922026586047*I)/2217764781097853526377\
46684405127588799885720407517849465678305895695641927500733024646242959504082\
5)*Sqrt[2/3]*(1 - r)^(25/2)*Log[2] + 
      ((513395364869911358245891150433241689239753171682872449244780236451051\
148301251252837323651984685943235/6632091227398594371155404243619622651073333\
93507992424290938672755990117566463126608009219649997234664 + 
         (2284149891347810892896586843889439120388995060360090169069850190081\
571937503336153380612729814414697*I)/2352792124823956015341154731429355369520\
499456072991153026764072411285032800188187056683926187986669)*(1 - r)^13*
        Log[2])/Sqrt[6] - ((1056517276874414385338350648009953086460684746944\
794690369049347033347996508433579282875953646673513*I)/1148520670571348874561\
43645510338981570252483928916203516777718907227909972028317342969296681546857\
5)*Sqrt[2/3]*(1 - r)^(27/2)*Log[2] + 
      ((153022502159131419504068570270075124342706615987158223684965522897342\
501598605161004711705490534417145/2074918787481690241547337784892525941225372\
99936953457914244292412905586031901161735578477256249863564 + 
         (9400413057947575608327665780950829437093884139096600337809934037027\
48263331517510531084250726429901*I)/10434133059549305127987103277272077440824\
93472248917109184303193218412395856863380148767160700005984)*(1 - r)^14*
        Log[2])/Sqrt[6] - (((180332624972742902923745580713544462737093922864\
9079317143345343280827999775915864850436272313614867*I)/105238379525180133225\
96576225069817446591374698182926381943284809610574384519597196285324300833591\
12)*(1 - r)^(29/2)*Log[2])/Sqrt[6] + 
      ((921982911171872978615717848806033713011717913407267261489661019331409\
873420681038561532442714050036119/1308191948861486649895166604776556846928914\
482360629457264767491132822615676727919145668838848582946140 + 
         (1990739550056693930276264836809723337556333110781858213841457328117\
759958758556266907370859071743699*I)/2368645479220197496762846113515577427202\
825288847317280231694349007610904750592710536668716330782304)*(1 - r)^15*
        Log[2])/Sqrt[6] - (((416132151485899437667083560272005646759819239258\
604121255699349955963729289541377127091415651834275*I)/2594936656931818992666\
31208264668636534198022637884765114791942698714210947066918584781146689459192)\
*(1 - r)^(31/2)*Log[2])/Sqrt[6] + 
      ((363667278698866913899064097401925049331398970935943035075062046404275\
72238765805384836819978898318182941/53850316970479172442748054290117543538695\
300132860605333952352314826148472803171080241727316683011263840 + 
         (1737208025131426781714708291919196639394770691162369544636276488367\
269507001910009361862856749337776*I)/2205664386749728158640285009761058655243\
322190365557062564920623927143934709325908448476324104065961)*(1 - r)^16*
        Log[2])/Sqrt[6] - ((1318036789832940389546410157028141556815565761873\
289964595026901615216170299810121229203304294267239*I)/5247606520065193160199\
40483904345522412908089238555235490078087051452808661148080258133697971774538\
3)*Sqrt[6]*(1 - r)^(33/2)*Log[2] + 
      ((120196754843482637808153371176415538914003829676796399371665838234313\
45837026006074243325110594785989255/18530495053201012840269861107668718484210\
368432126867298708464178650931553146709966634870452504857747936 + 
         (2035219793396939877581868417873243044758289688097388876173442022851\
795190512308509016950930393351012*I)/2746443841797607416358342537307829749454\
242153956702007420155675525000445620709569209371327688054043)*(1 - r)^17*
        Log[2])/Sqrt[6] - ((2649230151523071507998477390897692469633297092297\
4817993223060346081244881363108402519312229018489911*I)/372757349388713707770\
13442996795692139215904116133623317419609148919378908792670264799988111893736\
415)*Sqrt[2/3]*(1 - r)^(35/2)*Log[2] + 
      ((454018460802223831560088494447681175625388365850955898812623886455155\
20914775105473408997884328285563877/72722540444180762925857592975858465488622\
835707196408096571333476110579095167111444389489589535396298468 + 
         (6892519619986532094727281509138221453155111969315647690542839804250\
329093695059593995060307342105136*I)/9850996981274140161196440991120738984813\
495682308410783145795430337778254489920334939638559061778461)*(1 - r)^18*
        Log[2])/Sqrt[6] - ((2857145355226237054602068554324596466443338193859\
920618368745296667549717278986726605360684083980523*I)/1274501129498955759236\
64355672004105596819827812807219798777064640662768512497470457233710380882564\
15)*Sqrt[6]*(1 - r)^(37/2)*Log[2] + 
      ((267838076934680146989281594471636139095924550314293900373901561494734\
72399393404114473758004751501282601/44489399882219261810636576537346995795302\
712427934575401447032918956785577687404610389577635703543704700 + 
         (8192412851953259902208310130218439425408523712583627123257740608712\
31815533265265146364386643342603*I)/12362194477227612851797745377706136683966\
79688565294246709176296437071521562567349318863634732926948)*(1 - r)^19*
        Log[2])/Sqrt[6] - (((549614634700760713838361354460666337359062807301\
2888652023525440951739122516735494395505229722816109*I)/430557662018821200085\
04675078742343505590159355769318062166642225060448133746437089274290034562648\
11)*(1 - r)^(39/2)*Log[2])/Sqrt[6] + 
      ((400620128409262615525553792647559257379347951156649778973235450071713\
20236115519663868365676890064413/68892863123276559139551739410381971607842844\
219742569361632342145141123391224029202867976928216528600 + 
         (1103418567737363932605245165811723779081479857135601778955472782401\
519352969735738946846956988162517*I)/1753016098436621257896435825368115267983\
518551137096952084926643656451271570316645019907601522792772)*(1 - r)^20*
        Log[2])/Sqrt[6] + (11*Log[2]^2)/(3*Sqrt[6]) - 
      (11*(1 - r)*Log[2]^2)/(3*Sqrt[6]) - 
      (((88602094791824286132587109313264709306794244162823*I)/
         135374029002388899611220018689313334592293679473322)*Sqrt[3/2]*
        Log[1 - r])/Sqrt[1 - r] + 
      ((88602094791824286132587109313264709306794244162823*I)/
        135374029002388899611220018689313334592293679473322)*Sqrt[3/2]*
       Sqrt[1 - r]*Log[1 - r] + 
      ((73889992716224005968051851674992494561896121756451*I)/
        87970591810743466241041118934148968772004731564141)*Sqrt[6]*
       (1 - r)^(3/2)*Log[1 - r] + ((17887963135639823510646997460384820142611\
287558015853488771092996013634431286982310842537612494279361*I)/2447533831063\
31699786918905181804944791663656301723306725291400476013962825744114232899797\
78458091370)*Sqrt[3/2]*(1 - r)^(5/2)*Log[1 - r] + 
      ((142139957500644384396153460196315991407331211613361474597140860723062\
50417483705798000234001548724789*I)/32905129959417423392780330538844276575800\
171326756461495481701224492640020753249334483475339034060170)*Sqrt[3/2]*
       (1 - r)^(7/2)*Log[1 - r] + ((70352315332489605083003432710792992938777\
72148198778721955358219258676670087184419628746633855941759*I)/22870302113617\
95836869877764049433009582016669479731181393862055237686177881800013530522630\
3645749976)*Sqrt[3/2]*(1 - r)^(9/2)*Log[1 - r] + 
      ((743104585648098796832575278738367792504777936294735284195371686648323\
2180567864798105569328473623401*I)/311266104920289359001589220666042293234904\
46596202727467497249589817651955864729844739395990381461432)*Sqrt[3/2]*
       (1 - r)^(11/2)*Log[1 - r] + ((6052019798497675241866064681112091099540\
856193423970306218743978761884395643330795223340137903832649*I)/3104442965799\
80416069159874206452147971280151431120872941407151514181897376897182465783378\
81430890746)*Sqrt[3/2]*(1 - r)^(13/2)*Log[1 - r] + 
      (((97345855827315489858549761322190400478832823355643276041095664422485\
9450335192480013480532382757511*I)/197060173344904362098705274113776495929212\
4991723353240371666209737436450402535279025807260286557142)*(1 - r)^(15/2)*
        Log[1 - r])/Sqrt[6] + (((36503238342143495985524668502980199090527095\
1417311966430582060134163757541281502505770730979759323*I)/853977132713357617\
94586570926589998620225439679111498571974086202680557682929954932171192540315\
1836)*(1 - r)^(17/2)*Log[1 - r])/Sqrt[6] + 
      ((116913910605128188128032659995369535927692035928034519765522514224087\
3969813435428349677724582999575*I)/931253208018705299549756034015812717678139\
8154178077560189129602029479282558303981713692268634364308)*Sqrt[3/2]*
       (1 - r)^(19/2)*Log[1 - r] + ((1186097261081535338897955238543305680457\
610491796160035999311257872884051079074295915473916597527253*I)/1057219147208\
46199814448943960207511001487074530178533834623046338389397420631209219623846\
09471216277)*Sqrt[3/2]*(1 - r)^(21/2)*Log[1 - r] + 
      ((548209129814245526274215840233620217717639883190938451048866737956724\
331942094825236982368328638559*I)/5406728773195413973855856670894846542537528\
125312828789558985152513638873364974260353080938471707391)*Sqrt[3/2]*
       (1 - r)^(23/2)*Log[1 - r] + ((3507640866335772606722509806368390135230\
37852903684639505342575500098631187037196218603230767838514*I)/75852099712535\
45801511351349706539823130104859136180008421924215898351947279878755808207929\
167234575)*Sqrt[6]*(1 - r)^(25/2)*Log[1 - r] + 
      ((220384382290403312615374591393316375322048946202679244638467983512145\
7670363257759436385874502309471*I)/259236467637053379755096503816757258679844\
52289902938562625752100162353767275736478863201732398197350)*Sqrt[3/2]*
       (1 - r)^(27/2)*Log[1 - r] + ((1695323733049323410862464391293036047434\
739001695669218803722148476200382810058333116444542051075287*I)/2155427979065\
80131770545762446034599279765748861107079150556041042821452649991475513590543\
20643215676)*Sqrt[3/2]*(1 - r)^(29/2)*Log[1 - r] + 
      ((101856915353629953745515898927143684810169127911120324246550269240441\
07891138428897224450709924903015*I)/13919190125298825471015201538489003119550\
6038499569179831604237479293253172376051207766529294546051332)*Sqrt[3/2]*
       (1 - r)^(31/2)*Log[1 - r] + ((7378298895009296356677831916150129068756\
148396862698335265073636303908127508812150350479380878134647*I)/1078506285830\
16538886412843626547912887795683384939933979170158280944712764627754026018004\
669117068190)*Sqrt[3/2]*(1 - r)^(33/2)*Log[1 - r] + 
      ((187638230172653770088854788509054497654635985070852373444172898069090\
09641212133038239891428339977*I)/29214200825469438792882154511570153749256846\
9311416543916654282397462398380368269416181118405131900)*Sqrt[3/2]*
       (1 - r)^(35/2)*Log[1 - r] + ((3765862095843334909607971801752155304819\
83537720237434653171578287433955856821439499354544969091*I)/62219007160269396\
13765410290099176525859825912639624431074501099110998560544276207728364979290\
550)*Sqrt[3/2]*(1 - r)^(37/2)*Log[1 - r] + 
      ((583737087604313437019369338054119546306464762088279899714753207991125\
828189813564302953472482213931*I)/1020051436233842091940103051523322509789656\
5118994752910649356306239806143337484705982452717634927788)*Sqrt[3/2]*
       (1 - r)^(39/2)*Log[1 - r] + 
      ((612812413109514904577763123073826302914476299496400586212704434774265\
916970307388198603463544056063/2089962856328180554874286154276249478073783792\
664651820709426490653372608195027139744754921298381448 - 
         (1978814291310210762280587042744276883134946858572766940403993114729\
31183376158033552267411818214840571*I)/37341742055974962027777533631196802387\
028540969497988007257147579805441927146201886904400550431521480)*Log[r])/
       Sqrt[6] - (((246483021464203689418714818629770215671545689035165*I)/
         125532772013612015195543173729505082616186012726141)*Sqrt[2/3]*
        Log[r])/Sqrt[1 - r] + 
      ((345076230049885165186200746081678301940163964649231*I)/
        125532772013612015195543173729505082616186012726141)*Sqrt[3/2]*
       Sqrt[1 - r]*Log[r] + ((26811462476758331264032456473459413371698660247\
56914830357181913955951606322073134066624043365960564648567176936937310747483\
077630193076219820420925281/2530748910520682729109900371625837081881684337095\
65301402984706662497102852435100198119286442546219144199259230697952421134100\
009378135354643508060312 - (1883601616974976857686131100480113446472318278059\
59983032568932999158567776982182272080164584757904401883154091046735606615428\
5147979465318179269949*I)/281072257701035610241572534343963894452559702053191\
81871825240638567218046055708930036058314279064983909306228620977201647075521\
1561691113377648240)*(1 - r)*Log[r])/Sqrt[6] + 
      ((552585920159027265885867114545637585923208495025799382511922005796479\
78934069514365545119860235913306*I)/23237314527314009159783981735076432072426\
060394130816498812955832971666735306459566330648002472654477)*Sqrt[6]*
       (1 - r)^(3/2)*Log[r] - ((268604470773972062434797594693598454247317337\
610305104998599149769560912171269221728779092275455876979/1661536096198062025\
04564714049470453144825930715605718074325734210057026251073164707204476663025\
069400 + (4335440686126441474479334491278253554036399119034681755188585619990\
238793406307755695917750249904537*I)/9611976783218259347152341432733926824116\
16047607087665310292267081905619323974394309281470146914160)*(1 - r)^2*
        Log[r])/Sqrt[6] + (((114560296521633904153776384490602554483190895478\
408696873506678688156937511535976539454005061446115257*I)/1966688087028274969\
57485066073263628256912520584772809691714614771369127422549412060453476552904\
83185)*(1 - r)^(5/2)*Log[r])/Sqrt[6] - 
      ((595803856195441750002533371987627853810480857850931879515266874043540\
8691078059992916685993783452017/509625263334968106740839292654583293587413172\
6142696531288658883174974385385197865708666036177454300 + 
         (1702155769867956026868016283471842990201221351144072264956778387062\
7327060181245110137692778506148049*I)/742426874543474524618749046632767588799\
1835229351772639604669652408455838000968777302029278932073615)*(1 - r)^3*
        Log[r])/Sqrt[6] + (((287466010964929608772451345573269940716055233515\
40123276758334730280319045397581595048813535495340819*I)/77055387984804265234\
45157368749472204666188451093819313433004003092588393648859471543810220155920\
305)*(1 - r)^(7/2)*Log[r])/Sqrt[6] - 
      ((259984368205109084674735511887377872311675488474281957898662307179123\
42516964260400300863344498256455/29620169166460739520439781013001222097324138\
706321393952068886530445143391719713646265725899609719344 + 
         (1618182791483031939791540677461822586640529117225686275055759336904\
7787669563933918295905154573492019*I)/973330387030910434740027471846799919205\
3112960518140975029584251913344434184059218394770799422876535)*(1 - r)^4*
        Log[r])/Sqrt[6] + ((4356387832538075992853673739926263094064380506765\
275064698160535536379299036911973355968093655753349*I)/4643769985610719831252\
65119841095838560111674722893858206104382705933222274631519446689516117951157\
3)*Sqrt[3/2]*(1 - r)^(9/2)*Log[r] - 
      ((128639161065329057685855635358255535926574835495072532699610121885471\
94216219333124355365034928053198101/17555900015326944996154054188691436991089\
549174675109023503198297639333985791014951939499885711625122320 + 
         (1383476567502734600756677070333472305310141762244873389869530186302\
0430465196107214758373112029583387*I)/106588960018746011523694656060718525711\
04496436829505773983047105661066078923471099623671491425558959)*(1 - r)^5*
        Log[r])/Sqrt[6] + (((286220849606606746529558166829286872150168414521\
3893107588712772549064871030929448922446209664448631*I)/125767983388387449158\
99600038359166775282203530721042124595719787948992490797869570974929544823013\
63)*(1 - r)^(11/2)*Log[r])/Sqrt[6] - 
      ((156084707765239644565834830757070652462448105247824093388971309303950\
78706352377920435578232883920490897/24288619060285863530614118801051995547957\
794376456532084940148064861807962908598882163760387770142764120 + 
         (1004433074823065715308838963615749117623957423195568143288436611201\
2974025496313285805661700535033389*I)/938045038941655914770621903814973285109\
0140740246737022568050346661013673928820254951647747185122070)*(1 - r)^6*
        Log[r])/Sqrt[6] + ((5842771963162460213560838356280717524284030022265\
15752706087256250996658352396262381360914479143181*I)/60995300967002524156571\
7593541367035355049450432690896685744482227129470564647320934943491592898643)*
       Sqrt[2/3]*(1 - r)^(13/2)*Log[r] - 
      ((947304019548276423586461708612426359852171078039067225576973928365047\
977745031387586338438193807134229/1636524336574679323835965656068718551485168\
222728621736901397610260291952887199933910655024605369762472 + 
         (1173594540022453503012997284118438168895712392542235510540012999420\
8364792460880643593694044672353887*I)/128698086986203737044335347823584950583\
40387148794656992365562833014643143239630359387660407259219890)*(1 - r)^7*
        Log[r])/Sqrt[6] + ((8294895490065986382744564764695241699096167642534\
96092633515307218065164059645987451620727455573467*I)/30044816751805878590259\
92957308430019870991037405836264724743879259123040995903391328587413574920569)\
*Sqrt[6]*(1 - r)^(15/2)*Log[r] - 
      ((748658385568851733492142297477656351119429583765890676129440586371416\
65661034109775718571889379962825/14121773132438841130673968445464293538722783\
3867796705333933294398779394707055307671242533843658210592 + 
         (3660559492006963421552194400067844744363537628052744290650189704708\
047747326831204171626089972838983*I)/4605514356528574586752200124384596761383\
263997487678329482142222723852617924888600412797313055654368)*(1 - r)^8*
        Log[r])/Sqrt[6] + ((4413833475957702278164546093469275566428916893141\
493868331522029608888936347346134018773189553683823*I)/6045705724726709850840\
27693193373577315297653486653711221807996821105742436820302163291043620099835\
5)*Sqrt[2/3]*(1 - r)^(17/2)*Log[r] - 
      ((235233550700888762583217311480151663171994934241902733411525671319099\
69563714025300950679254428104633/47898215736263361195776176409876995669959930\
011307898643117727332661295395893830032727044213978665952 + 
         (6233695155087208546569368225461823979900483829655208650170714298309\
174874186202444375143800489769823*I)/8846579888788565148634986982977100285110\
677954493331916728782872627717162526407937778135942724235040)*(1 - r)^9*
        Log[r])/Sqrt[6] + ((3695835029942455425260682993397030835619513094695\
71237248465384443723676942855465612554334690179987*I)/84895243331768497805596\
8055110143726614945027195515228660738967241494901775059741522905056582934460)*
       Sqrt[3/2]*(1 - r)^(19/2)*Log[r] - 
      ((257786401082742259890475839937762670955499483668087297427266824773825\
06624900136146800862171733312963/56188263557471750874768039657183182089769496\
419543612130771390419184220067948626125967854845352708840 + 
         (2384907820607806610557117015417955091112088403731057623918624787981\
3548458003475400688643760471978571*I)/376753721367977837009561328195734016112\
47057649225567692133779415359063187210766840936716399816356970)*(1 - r)^10*
        Log[r])/Sqrt[6] + (((349372281943887474860117322337876322162006711747\
003944575057763664749712694399402095271080141775301*I)/2956604626742309402251\
87326554655543981469976313610676363886254551659457693172249763356185618432516)\
*(1 - r)^(21/2)*Log[r])/Sqrt[6] - 
      ((278762432006631966024338310389326731722747217894727912902251291626548\
07844014657046545316727091784341/64619545827795095351289552225432728445904758\
951255665354092364872887179069498270876065750488329388120 + 
         (1008435643437689392861632625642445714889408752856570294638076920651\
0510826225681456279546738239620917*I)/175473096082071057207390736952217677666\
20340401871779280588051684878124423977093896158716559855994022)*(1 - r)^11*
        Log[r])/Sqrt[6] + ((7653456855027318356155136059045951972671236379203\
193880833568181164502319804068040371085263007005554*I)/1418430537765268546812\
14447471324588606040650783037207903600295241913989418625516141456072003343306\
65)*Sqrt[2/3]*(1 - r)^(23/2)*Log[r] - 
      ((194151002506220827169152525360797592790464371552164084347886817501281\
349905354068783421801954793835097/4761579245667516116073739775932810125959898\
55405347024545057735359781466570038326435893307136261668368 + 
         (5190327511373410272039353416755419359389334947250467393002103183848\
991677774820599847260276982894418*I)/9862427536416602980782476476160285349375\
097162672517682827456232188360147932950046528644690813045789)*(1 - r)^12*
        Log[r])/Sqrt[6] + (((220251676271779820538830046936179040716769909840\
3313273857620332612998940710571996496204922026586047*I)/221776478109785352637\
74668440512758879988572040751784946567830589569564192750073302464624295950408\
25)*(1 - r)^(25/2)*Log[r])/Sqrt[6] - 
      ((513395364869911358245891150433241689239753171682872449244780236451051\
148301251252837323651984685943235/1326418245479718874231080848723924530214666\
787015984848581877345511980235132926253216018439299994469328 + 
         (2284149891347810892896586843889439120388995060360090169069850190081\
571937503336153380612729814414697*I)/4705584249647912030682309462858710739040\
998912145982306053528144822570065600376374113367852375973338)*(1 - r)^13*
        Log[r])/Sqrt[6] + (((105651727687441438533835064800995308646068474694\
4794690369049347033347996508433579282875953646673513*I)/114852067057134887456\
14364551033898157025248392891620351677771890722790997202831734296929668154685\
75)*(1 - r)^(27/2)*Log[r])/Sqrt[6] - 
      ((153022502159131419504068570270075124342706615987158223684965522897342\
501598605161004711705490534417145/4149837574963380483094675569785051882450745\
99873906915828488584825811172063802323471156954512499727128 + 
         (9400413057947575608327665780950829437093884139096600337809934037027\
48263331517510531084250726429901*I)/20868266119098610255974206554544154881649\
86944497834218368606386436824791713726760297534321400011968)*(1 - r)^14*
        Log[r])/Sqrt[6] + (((180332624972742902923745580713544462737093922864\
9079317143345343280827999775915864850436272313614867*I)/210476759050360266451\
93152450139634893182749396365852763886569619221148769039194392570648601667182\
24)*(1 - r)^(29/2)*Log[r])/Sqrt[6] - 
      ((921982911171872978615717848806033713011717913407267261489661019331409\
873420681038561532442714050036119/2616383897722973299790333209553113693857828\
964721258914529534982265645231353455838291337677697165892280 + 
         (1990739550056693930276264836809723337556333110781858213841457328117\
759958758556266907370859071743699*I)/4737290958440394993525692227031154854405\
650577694634560463388698015221809501185421073337432661564608)*(1 - r)^15*
        Log[r])/Sqrt[6] + (((416132151485899437667083560272005646759819239258\
604121255699349955963729289541377127091415651834275*I)/5189873313863637985332\
62416529337273068396045275769530229583885397428421894133837169562293378918384)\
*(1 - r)^(31/2)*Log[r])/Sqrt[6] - 
      ((363667278698866913899064097401925049331398970935943035075062046404275\
72238765805384836819978898318182941/10770063394095834488549610858023508707739\
0600265721210667904704629652296945606342160483454633366022527680 + 
         (8686040125657133908573541459595983196973853455811847723181382441836\
34753500955004680931428374668888*I)/22056643867497281586402850097610586552433\
22190365557062564920623927143934709325908448476324104065961)*(1 - r)^16*
        Log[r])/Sqrt[6] + ((1318036789832940389546410157028141556815565761873\
289964595026901615216170299810121229203304294267239*I)/5247606520065193160199\
40483904345522412908089238555235490078087051452808661148080258133697971774538\
3)*Sqrt[3/2]*(1 - r)^(33/2)*Log[r] - 
      ((120196754843482637808153371176415538914003829676796399371665838234313\
45837026006074243325110594785989255/37060990106402025680539722215337436968420\
736864253734597416928357301863106293419933269740905009715495872 + 
         (1017609896698469938790934208936621522379144844048694438086721011425\
897595256154254508475465196675506*I)/2746443841797607416358342537307829749454\
242153956702007420155675525000445620709569209371327688054043)*(1 - r)^17*
        Log[r])/Sqrt[6] + (((264923015152307150799847739089769246963329709229\
74817993223060346081244881363108402519312229018489911*I)/37275734938871370777\
01344299679569213921590411613362331741960914891937890879267026479998811189373\
6415)*(1 - r)^(35/2)*Log[r])/Sqrt[6] - 
      ((454018460802223831560088494447681175625388365850955898812623886455155\
20914775105473408997884328285563877/14544508088836152585171518595171693097724\
5671414392816193142666952221158190334222888778979179070792596936 + 
         (3446259809993266047363640754569110726577555984657823845271419902125\
164546847529796997530153671052568*I)/9850996981274140161196440991120738984813\
495682308410783145795430337778254489920334939638559061778461)*(1 - r)^18*
        Log[r])/Sqrt[6] + ((2857145355226237054602068554324596466443338193859\
920618368745296667549717278986726605360684083980523*I)/1274501129498955759236\
64355672004105596819827812807219798777064640662768512497470457233710380882564\
15)*Sqrt[3/2]*(1 - r)^(37/2)*Log[r] - 
      ((267838076934680146989281594471636139095924550314293900373901561494734\
72399393404114473758004751501282601/88978799764438523621273153074693991590605\
424855869150802894065837913571155374809220779155271407087409400 + 
         (8192412851953259902208310130218439425408523712583627123257740608712\
31815533265265146364386643342603*I)/24724388954455225703595490755412273367933\
59377130588493418352592874143043125134698637727269465853896)*(1 - r)^19*
        Log[r])/Sqrt[6] + (((549614634700760713838361354460666337359062807301\
2888652023525440951739122516735494395505229722816109*I)/861115324037642400170\
09350157484687011180318711538636124333284450120896267492874178548580069125296\
22)*(1 - r)^(39/2)*Log[r])/Sqrt[6] - 
      ((400620128409262615525553792647559257379347951156649778973235450071713\
20236115519663868365676890064413/13778572624655311827910347882076394321568568\
8439485138723264684290282246782448058405735953856433057200 + 
         (1103418567737363932605245165811723779081479857135601778955472782401\
519352969735738946846956988162517*I)/3506032196873242515792871650736230535967\
037102274193904169853287312902543140633290039815203045585544)*(1 - r)^20*
        Log[r])/Sqrt[6] - (11*Log[2]*Log[r])/(3*Sqrt[6]) + 
      (11*(1 - r)*Log[2]*Log[r])/(3*Sqrt[6]) + (11*Log[r]^2)/(12*Sqrt[6]) - 
      (11*(1 - r)*Log[r]^2)/(12*Sqrt[6])) + 
    CA*nh*Tf*((-702051416302521297492193947051937554640578226709793/
         287591687241599224205187117993858776162368221084103 + 
        (13302153517502185300014428060485578485772722473069*I)/
         195812066359767157770181786674234311261656885353148)*Sqrt[3/2] + 
      (((463432011331132616793233934155118861574159963349389*I)/
         265526983405328421738569638555222269062381818699652)*Sqrt[3/2])/
       Sqrt[1 - r] - (734260068822433634242544671816063723412590315841297/
         210841693118000821762449629575684896741121100985374 + 
        (10267122959395624382584128716295516658329645699001855565102141940169\
2298496171790617086747164563103099*I)/192118296171100772216514751715737359152\
36293695821749266215609699407789321785994590598291915267285300)*Sqrt[3/2]*
       Sqrt[1 - r] + (8185401749172426944835482198851183072899729779948771615\
8114358778345420815902408806948223960396925579/273439075712760470597340758981\
27351419720544183296487133537362378734452404900444988942828435901154614 + 
        (20908127213117231814771258887392962666411113394904605707808430798489\
683210712728277200631396481406417*I)/8630526009845066935324295280455694800038\
901830577208118526549157735179954692228484851186033581526400)*Sqrt[3/2]*
       (1 - r) - (57760811758535553920079035427190080606044013031085110147361\
906846125622473321798891269284943389979226/1420639794018267366802342762920915\
5950130048211583307378682239012431989031006864832022711369736744903 + 
        (32999041834335487820125731565283245747018070082698674222002556531913\
646101685073701030844361032728104*I)/6731271675306998755416884751981432338513\
098118183588556598912353852997385614901292839161161392691775)*Sqrt[6]*
       (1 - r)^(3/2) + ((2545317020649971108871781203523636346081581197433224\
63825360912071205672493784643404270657232000605949/63382028065031363051166820\
09034046644727388259157328823362250201225722191355285664877428187327861242 - 
         (6720230015786944234948424539729252012000285473594341926691331140031\
551143126218268968131296716981211*I)/4147248378286870357667527400654067747862\
175216790379495831404289626205291786275237981994249237590400)*(1 - r)^2)/
       Sqrt[6] + ((2036160141612215876957402675708043122191740155003565515774\
00519298997686945239743185334512347729503047/24910628936051691599338707125166\
631483197783024019471931801136635558786746121102666969584593910307012 + 
         (1180798057675367809194460237528734970449598265015107768327313417251\
68792711272146611758420538559739089*I)/45350476503680449893383771964399198420\
29514953232527097738421513000970086287194535429838710361225428)*
        (1 - r)^(5/2))/Sqrt[6] + 
      ((535057591571378715571033808703551872497479786161476527523748032123804\
2519196824249800305832612312891/372316338639634371592628900381955075729096053\
9890625344189831582870296757470578305031877073125600332 - 
         (3557809393672029475589313318931823642848394675389634943518393458233\
6418807169510091873423083835489869*I)/160090924637458284129293552588327420126\
5387058479326298350032540124272460532646927477480448702139327)*(1 - r)^3)/
       Sqrt[6] - ((1193047659677748395319511854503247139358364948154177856517\
1225184382588864366578849705809899796782519/257252964797648868238142344575863\
1569011543894827243825221072283460245680523415444362293792865540548 - 
         (2366159006847321547855577176263565518304315543368789547405552993102\
4274495649898882432443879158702341*I)/138814797034839403175961154982390406254\
4458930356362968759860267694445029604953223098392218633115344)*(1 - r)^(7/2))/
       Sqrt[6] + ((4578140066367472582099954250708007861778282191836630845445\
0639963267425930845320506898280807927729539/597369864389341698839635125926230\
7541876954763204198692613493515118298733412793136058698697375324660 - 
         (1391151428658496332297721390597627947309827762335115856835105271557\
59644259323946302833668232396779219*I)/11072617852737276932324895734707348973\
455316229527395374779431917304396614607045528038832435006839782)*(1 - r)^4)/
       Sqrt[6] - ((3786102711203551682326212572404654187065985105755507371797\
031068855130877877689656506078847518348587/1158579712565126536473502216990854\
306318518291187648146999439747665155403219239427874615799136310242 - 
         (1226026969890552011852577336226096014874586815953440998309589917920\
58426788466884954546584486549649633*I)/88226469653643225762521903098066438868\
88985337969513625858100827756299691594401476640450636673171376)*
        (1 - r)^(9/2))/Sqrt[6] + (4519546461842854567041368149559595448295983\
0715433404044695738238627456409702670503872634733480188364/212629486551674271\
51233332507320741291223453740045717530762121541038007546262721401597261842040\
839645 - (5207363263255666095618591798290743989494844337625760321659101275965\
2087807149854807334080457456455919*I)/138988471636872179213593362474230605409\
61425800371165634898386184694933492044754230368689087371807176)*Sqrt[3/2]*
       (1 - r)^5 - ((50992590485795673253647947046415571715706857804914719123\
72520596018071643644682731961942990714712387/20289326374212693236871628865393\
10702154767165724592905399014620402068818535537593548455714328668470 - 
         (7493014240928204466121977230976498089368821040736300088878043382750\
1475778930385106672103667402796279*I)/586058495402076062289599266687243345384\
5926609842191265265559618259222336137415563862386851520158695)*
        (1 - r)^(11/2))/Sqrt[6] + (213616583343682681782737327745361585462007\
50943089677640903470166317185109109355199581202036638228833/12136514594661724\
56041717647883112003691706648611659823396568510406626299083349385744047569304\
0196258 - (367467242284360772583944521393574681105256803624944126490808929099\
48551233962774985769641250589272447*I)/10921023602663156191355088027267237286\
756322456940256020750034488305469879791695202444866457294737432)*Sqrt[3/2]*
       (1 - r)^6 - ((10697611245257932389097530446202877955799293226048617073\
519415850758647883723974063816549416110869247/5181167702707150904067405891309\
429251735560177926682804322546782835436849537192105256101592050220230 - 
         (2032796536626455776086135692735542622347241680628581889916705267738\
75925981438089382562838548358469077*I)/17123499183913977183170866771258817702\
790538493997242296962620186175407413947418872910851551810270390)*
        (1 - r)^(13/2))/Sqrt[6] + (648829016559460730538577434936759489337786\
6497718428043015812394389349816578724851251659082676710540/439981901328708214\
62861466559442146237238130758862901229822280484371878212530247245772361894006\
30017 - (10971929351386660943099000198350902689228282124608864541812762514931\
874438054556221392787893125227497*I)/3565802772765293177709394792559570964161\
542334590621862914472389792601565112486558220057885461400146)*Sqrt[3/2]*
       (1 - r)^7 - (389197488115874619055246237839306243622284660082547411096\
7155481670755188224192899410368898020427503/673686984167891006211924331516784\
8919878731770736975560311726233943299311223219887592712283687145397 - 
        (55678975812358629283069699581156727426077025058928957603529198222832\
564633621327493841904904989518155*I)/1506735523337983167810995919521736782253\
1818775297386876884245682071483710263346923106841015904382658)*Sqrt[3/2]*
       (1 - r)^(15/2) + (2956907672873904306749552282636658486141935044473226\
834750955455014603733495521294042856611386874501/2358435353913015435565687782\
144382840231352082436043754837736615098891167050348121474646886068528746 - 
        (47510487994747281478086600985943399838532201183191792343325679991978\
21887694592650124229307495147792*I)/16718218380297129792796156943298021263175\
65937003138516333933649465153872710471363669345420531005181)*Sqrt[3/2]*
       (1 - r)^8 - (356058301559791482179016361609883322571478525727802668754\
3826731125376110142870702784790693500083901/717109176290690992023549451179211\
4950533064505510848221232929969364629539204056259724358860402695686 - 
        (67624557234972148413556259098467333172316186522440728715371633097355\
61455081221258562309872266463865*I)/19501943438189319089367545218668801332813\
11756867209131526118155356362957504728758760053989566721633)*Sqrt[3/2]*
       (1 - r)^(17/2) + ((387496958286098889024234145906411203702860032617797\
14123675947904240942506731013573025605970088472639/11954188542894504582149945\
018778685078900022810908634281546308847808768075119405281917687029569206380 - 
         (1619372038221002791289723894611764120898983339486053653951495407981\
2153829514822783603252687612236784*I)/204029506618707395223428563625057478730\
4279697026213497404572499822592778504703088987459709126365621)*(1 - r)^9)/
       Sqrt[6] - (44374923875588616274973490933656649324223747816197369517751\
21997236351614479171650016127092341952571/10219278610788527590267614971810404\
242858276887547003285755767307237351922164250157887755937244787996 - 
        (21997091187864501984878908458560984871561607289890275576003317892588\
359996169532049550226115711051095*I)/6731919765842717288738937137900043190560\
548719452941658743416606677607331827295591078453071386039626)*Sqrt[3/2]*
       (1 - r)^(19/2) + ((334439520086641388046796653958221406834059641428522\
14755968497948755871646125571651504734811415331099/11830141662492320988333450\
125794983812695874807599977918533027234316952835231820856740713819810933420 - 
         (8119887110871204203318704081176363119698378828598792354851011043355\
275933115007761246121617256449095*I)/1092106703013037362008840607524706021032\
839519916550499206254232561023881409622469396506521694270468)*(1 - r)^10)/
       Sqrt[6] - (44248084948281153235566672365753291657750587216479696611887\
60096688695910008340103278288291813748961/11482527412196438200250655697216112\
791210247251759356627385458806557754375704836253530831054107350400 - 
        (73969037353206989527090213665042296974975895706015701166154719280037\
848113594020895896080204401758959*I)/2393233104398821604758391713736968610310\
7083055465634777669233798122228340149559687079419099537708492)*Sqrt[3/2]*
       (1 - r)^(21/2) + ((578480027307760393271551556207426263371952023212179\
40651218393500592621859580981950206022831649034083/23223356083022419066038403\
646540169723261452981613838046217427700498737119423465520793238136950382708 - 
         (7111210751299328891604881704632501195117036335334341744669382638736\
61317207844263110567723185103189*I)/10157361837536301568065296158656956963172\
6995338857883430805958656262067103550139318621982554182620)*(1 - r)^11)/
       Sqrt[6] - ((8201837693027058346128740877708371141537636064833566173937\
444970381984335388637651841277391721747469/7899916058074550108783167122684845\
035107791581514383397961409178036287595555939372447215218670652800 - 
         (4508646466568231074887495996881410414173214864039687792093217772357\
097720524078615798609726128945799*I)/5123249764328354668393589356994444546846\
96068612003450208442356082837058803709854578040510019901644)*(1 - r)^(23/2))/
       Sqrt[6] + ((7191078134527691269126120020732178556025322179325202287291\
7947673753099701565583700324384035886437483/324760316150628359568856946969090\
33473680208553755437506556042385287011132108523416828106549498363860 - 
         (3332229938239959577561524359117523101398445450030952156272946047118\
8109008907477518864262781779074867*I)/503262788560700116539353708784056066036\
9795859714109516635300700932825723832163808141127290672063390)*(1 - r)^12)/
       Sqrt[6] - ((8157332267002073572323926275476032431743287686692750689695\
716991484345111040537326541508409627389087/8662217674774622859778904637816235\
539565002184441442730714173076096222338623354597656832867685114008 - 
         (8236684861912358470900730925214836926625259632973722576025486723030\
5870420161263223840398349616552540*I)/983117451316287822674943486478863455583\
6477383381509292474993235786909713508219349709457721476456499)*
        (1 - r)^(25/2))/Sqrt[6] + (941978469089613777010771479129357702434245\
3016933540108352213797852049301875446642169717420990167639/142481887176398536\
48271859770192909256747504525583510844172187453655005377028903067846275425504\
569810 - (3284548407136047393138448582092822492812992356823558416626669999515\
9079814366410760259986876320041834*I)/156762463809568644201484667723287148681\
66008278184067580334172181151268064711273326431626722022741949)*Sqrt[3/2]*
       (1 - r)^13 - (98875457709630957260461968341845025467570532674487730008\
39382247946987555492233541074080505736263131/34437447388649791099672778032751\
671536983938427264341897183867535301913946231384913168367701103922008 - 
        (37682478597146837823706249415310501234503403277714962795240013993590\
796956396388716341284720532499174*I)/1413398491403259030991574306709235495858\
2949457315756000061294341082071363957251997450186628116677981)*Sqrt[3/2]*
       (1 - r)^(27/2) + (4969951424238495711126994082415793801750906031509992\
290668602593508702604199452475817551724148257183/8337538878031450352212008886\
707056382924989893023880876442149136962777774212279391601880316524906805 - 
        (69910878156891645324433614852600651800819619206223612758878184094685\
339485062659578882474993782763139*I)/3503239515020670470942042913980211370366\
5916627544342692167465091456165662760606555465470741547412072)*Sqrt[3/2]*
       (1 - r)^14 - ((2742614683018176604458647057995518755256390702825536655\
811052346902979336540476842440291180742830089/3456511464039749641634799395239\
635095113113315027098896011348966827069370004651230657351772534605323 - 
         (5038943431389504485884666611034892096816836539444884895122153071482\
3070791229666519693290027988105200*I)/658274847006985779520885592665341300841\
4479037729673868887908558035168496274355745319839230439626171)*
        (1 - r)^(29/2))/Sqrt[6] + 
      ((210496178797000737338784018045449793129988814273761124305665567579211\
72325311878406726937902466348981/12980268014484695319480550926527404533372359\
243290403660666978381015240624842905302851713245040548380 - 
         (6891093722754587632103376359441460011244025745172734539602308818610\
0619139272628529540102326438414757*I)/120502317420291115225723394072784691078\
29753889141674651456825952545175835818657756070260763624248088)*(1 - r)^15)/
       Sqrt[6] - ((1151640836267291609973408922278911615107534459870341224713\
475321418762404047007249504979156515602639/1565994995216139338359200688615072\
217242821951801355799080374994131908353308731592986748344497478184 - 
         (1647002543447306413574693190085743747698860577590968779603879057685\
8816224172015486346129496194232481*I)/224306415777355988231191458621191542742\
1783071267066628639459753936943547571543388507628471813566336)*
        (1 - r)^(31/2))/Sqrt[6] + 
      ((914532267928632118014980025743398626985480676659202596561906351287060\
9142058605701197680745637500047/618771876133338275199013044498425920110491953\
3177911834794701982192459197983574562950275332289313876 - 
         (3979987807955202059079962534124538833371900098507931463770379333276\
5451713298490443134309999718966373*I)/726740548676910214150108185580322840816\
7339600349032100629975825264578192712824623456144814782899056)*(1 - r)^16)/
       Sqrt[6] - ((1969349473480029587257077552046569233056693450186262443387\
51571740489688136278437903571547095355809/28740721906084215064302172156873004\
3799090187609946556802589484688816352506751321215082099362181484 - 
         (4259328893018977940274380537389249114216452584350792340720024108379\
6636037864167485778796742166249191*I)/603497071918336841831540206746270645530\
3798009147580349089992336564795899107502978186765686425752448)*
        (1 - r)^(33/2))/Sqrt[6] + 
      ((239443650127491992420501062966835258816877822524167532503638393916815\
5099795561413960316551327597657/176971773852518353497352475231936352867011721\
4719117146340366958102271286097111587309861422916013370 - 
         (1858300967873333877901004651058864488302607123285267082130770163270\
0034464726640064958350996095258481*I)/353517138018460231124583034610789651234\
2864831296364613561840800919334210309285615864002924553691792)*(1 - r)^17)/
       Sqrt[6] - ((1652510239241342287212905754450920694333116565856619131231\
492890026311278882141522081906121660102481/2576392600809875319562477875209417\
203416311804406074519765814194184568514299470997666436814805813336 - 
         (4277309603416117338494323666698945581061816649847335054086201272451\
7919274214103985320978747856798069*I)/629330433213951195289664572937021758410\
4554481056036113534173944843593845674830078090139428018666315)*
        (1 - r)^(35/2))/Sqrt[6] + 
      ((725097383281387011898139822226891818485071574935534747825722681807236\
048605208876712287502757054037/5831268399288227161749044734585968058814594666\
98871599716445679410050928916307430345861455300845410 - 
         (4935165773279950038642828344135464179739415714317455968530820827190\
0087120899019420117263740855776571*I)/976113989876372182925892680058092218665\
9024086657485929540027691834702001968275804225707145486503516)*(1 - r)^18)/
       Sqrt[6] - ((6500503179718368710587758845409402586125573054052394384780\
711601116342694671069525685285276153765569/1078299514697010139987840353636179\
0712067163373694508265123648801343650952020141413315058168669818324 - 
         (5208950263617940813161876806463711141227278919009096038570439430681\
8781757221950950105951181359142029*I)/794494672360665776247394881119615030416\
8203741053711535913881403512873449118679207219411529636000210)*
        (1 - r)^(37/2))/Sqrt[6] + 
      ((131764913672776204734644235332521471158219005095037378749687416801248\
13682076334401855883647700187554/11489904270104036468748142778499938647991495\
888866827559971858535607714547651721106564752843871812745 - 
         (2445607828572285859416907818383027599708504361585363838188390445117\
9596837561789224322469891402998345*I)/501977411559768725277075890750025001610\
5235848570765196153638169699551376469950364367373427949363844)*(1 - r)^19)/
       Sqrt[6] - ((4061053185200652491004772223482193046069431310821722657560\
454442770510836425725954734745486974569481/7141475828669291478781084206197982\
586410613460611438052049246799854123026147693256542949076988845487 - 
         (4618508140903582117713254658488829641783162505421486761001287359463\
8871942299562526706921201187789485*I)/729116338304007333079943846195028228780\
1387504605926705168928275885557837555600095052496570861186971)*
        (1 - r)^(39/2))/Sqrt[6] + 
      ((234562098761442120226194972048592359866118272372986298070891709485732\
41283783774474051489036124592007/22108972587888131789219917576476367397958564\
530429451577380762819587131191495501665051858962854617140 - 
         (1218094184642192507674550652792470883893064058371910019677924812329\
6080619881673309121813224715282085*I)/259027342218203865687542650142748240089\
6485865701880898480597750100681042907515963024360953886271024)*(1 - r)^20)/
       Sqrt[6] + ((1267838422888089691597450177255739102878556835535781/
          334659830114623356408769565993103286692647119281492 + 
         (321294730438079968720739840643224983083430389398662*I)/
          66399435505460091609675108928560637440563560144205)*Log[2])/
       Sqrt[6] + (((492966042928407378837429637259540431343091378070330*I)/
         125532772013612015195543173729505082616186012726141)*Sqrt[2/3]*
        Log[2])/Sqrt[1 - r] - (((20990720920814708491835274822896612070345036\
5501976958030419303825774345591065158318842639300718688251*I)/267262159488809\
74325030877896881406696216507694695996056505599382189028254698842233684172289\
089024124)*Sqrt[1 - r]*Log[2])/Sqrt[6] - 
      ((125881968738172797922544545546213323261819374577811495905039361829474\
9506008159333176690690692423961327/405241651971554176634312297995446632787671\
81104185803808177600225957265481141889990322436590382119548 - 
         (3830903840761891676730168224361679185055973023693585121759043753593\
6188907808934318936823050946947*I)/199916106962746744075004829395308308148820\
3907686212219636757726104223510153282934859294599307160)*(1 - r)*Log[2])/
       Sqrt[6] - (((403436972748588498763233861233028990349586211008750706516\
69003119067820876582339357756963848890921057488889316510988655352587323015185\
31137839267152934536948962309392014015695823204837460475263536992641*I)/10071\
99818650480500759711442223628932234335357965242762108164522017313364607993506\
67460017393830833487038206721170587103697568045395676354833331199971279317833\
300897125072683937094758412138273762982348)*(1 - r)^(3/2)*Log[2])/Sqrt[6] + 
      ((200420158742712573867569013067245706188408466330718362621765220090040\
134515032239624431697058998660326/2076920120247577531307058925618380664310324\
1339450714759290716776257128281384145588400559582878133675 + 
         (4335440686126441474479334491278253554036399119034681755188585619990\
238793406307755695917750249904537*I)/4805988391609129673576170716366963412058\
08023803543832655146133540952809661987197154640735073457080)*(1 - r)^2*
        Log[2])/Sqrt[6] - ((1755772624904676980221368564938320457979562184198\
51155784181297095329880000940514491864852595503599981291239052265328877203095\
9326427533115557591115842*I)/400391487329927011515186252841257029065023218711\
49394292469453751973100173527903998662218461466967653625520164766830008106356\
1785450804416403839723085)*Sqrt[2/3]*(1 - r)^(5/2)*Log[2] + 
      ((786738753185881059649844417033003424382072361902749534600379181257069\
8842655657236964820636603704229/509625263334968106740839292654583293587413172\
6142696531288658883174974385385197865708666036177454300 + 
         (3404311539735912053736032566943685980402442702288144529913556774125\
4654120362490220275385557012296098*I)/742426874543474524618749046632767588799\
1835229351772639604669652408455838000968777302029278932073615)*(1 - r)^3*
        Log[2])/Sqrt[6] - ((2874660109649296087724513455732699407160552335154\
0123276758334730280319045397581595048813535495340819*I)/770553879848042652344\
51573687494722046661884510938193134330040030925883936488594715438102201559203\
05)*Sqrt[2/3]*(1 - r)^(7/2)*Log[2] + 
      ((433477452151335708737134665831670806342860073616031025850497935879913\
789293855737032801439386294379133/2591764802065314708038480838637606933515862\
13680312197080602757141395004677547494404825101621585044260 + 
         (3236365582966063879583081354923645173281058234451372550111518673809\
5575339127867836591810309146984038*I)/973330387030910434740027471846799919205\
3112960518140975029584251913344434184059218394770799422876535)*(1 - r)^4*
        Log[2])/Sqrt[6] - ((4356387832538075992853673739926263094064380506765\
275064698160535536379299036911973355968093655753349*I)/4643769985610719831252\
65119841095838560111674722893858206104382705933222274631519446689516117951157\
3)*Sqrt[6]*(1 - r)^(9/2)*Log[2] + (166324381968965789320007206354642606959593\
20803361829553205944146850962364720555501144366479771679358516/23042118770116\
61530745219612265751105080503329176108059334794776565162585635070712442059359\
9996507973045 + (138347656750273460075667707033347230531014176224487338986953\
01863020430465196107214758373112029583387*I)/10658896001874601152369465606071\
852571104496436829505773983047105661066078923471099623671491425558959)*
       Sqrt[2/3]*(1 - r)^5*Log[2] - ((286220849606606746529558166829286872150\
1684145213893107588712772549064871030929448922446209664448631*I)/125767983388\
38744915899600038359166775282203530721042124595719787948992490797869570974929\
54482301363)*Sqrt[2/3]*(1 - r)^(11/2)*Log[2] + 
      ((162843183166183763225447353290990001943922327696784530704762729505244\
55412940807015714707620636328400763/12751525006650078353572412370552297662677\
842047639679344593577734052449180527014413135974203579324951163 + 
         (1004433074823065715308838963615749117623957423195568143288436611201\
2974025496313285805661700535033389*I)/469022519470827957385310951907486642554\
5070370123368511284025173330506836964410127475823873592561035)*(1 - r)^6*
        Log[2])/Sqrt[6] - ((1168554392632492042712167671256143504856806004453\
031505412174512501993316704792524762721828958286362*I)/6099530096700252415657\
17593541367035355049450432690896685744482227129470564647320934943491592898643)\
*Sqrt[2/3]*(1 - r)^(13/2)*Log[2] + 
      ((131516839624345650843491784404842048914748607466659200550422674492373\
5278365895022451982292037065926105/113972230582879452910004751047642899121288\
5012257432995342044764288417610046442811116349034993025370293 + 
         (1173594540022453503012997284118438168895712392542235510540012999420\
8364792460880643593694044672353887*I)/643490434931018685221676739117924752917\
0193574397328496182781416507321571619815179693830203629609945)*(1 - r)^7*
        Log[2])/Sqrt[6] - ((1658979098013197276548912952939048339819233528506\
992185267030614436130328119291974903241454911146934*I)/3004481675180587859025\
99295730843001987099103740583626472474387925912304099590339132858741357492056\
9)*Sqrt[6]*(1 - r)^(15/2)*Log[2] + 
      ((115648648870386751353723347114188396239654819481047874681265495663662\
147183303803031941744301758768181/1092756254295862706540247558279975095258310\
61921509355317924573046674531618554702364651960712354567720 + 
         (3660559492006963421552194400067844744363537628052744290650189704708\
047747326831204171626089972838983*I)/2302757178264287293376100062192298380691\
631998743839164741071111361926308962444300206398656527827184)*(1 - r)^8*
        Log[2])/Sqrt[6] - ((8827666951915404556329092186938551132857833786282\
987736663044059217777872694692268037546379107367646*I)/6045705724726709850840\
27693193373577315297653486653711221807996821105742436820302163291043620099835\
5)*Sqrt[2/3]*(1 - r)^(17/2)*Log[2] + 
      ((432723773422712306899313267796067050264093209098511628219454830963441\
0050858539247865739317314094435623/441062736571425117677772291107617335127547\
6888541269000053757391882560951038556848846948654703868823080 + 
         (6233695155087208546569368225461823979900483829655208650170714298309\
174874186202444375143800489769823*I)/4423289944394282574317493491488550142555\
338977246665958364391436313858581263203968889067971362117520)*(1 - r)^9*
        Log[2])/Sqrt[6] - ((3695835029942455425260682993397030835619513094695\
71237248465384443723676942855465612554334690179987*I)/42447621665884248902798\
4027555071863307472513597757614330369483620747450887529870761452528291467230)*
       Sqrt[3/2]*(1 - r)^(19/2)*Log[2] + 
      ((729842595474328046796906454482650572496652199416081262701831755780489\
95454856576589414966289401894219/79600040039751647072588056181009507960506786\
594353450518592803093844311762927220345121127697583004190 + 
         (2384907820607806610557117015417955091112088403731057623918624787981\
3548458003475400688643760471978571*I)/188376860683988918504780664097867008056\
23528824612783846066889707679531593605383420468358199908178485)*(1 - r)^10*
        Log[2])/Sqrt[6] - (((349372281943887474860117322337876322162006711747\
003944575057763664749712694399402095271080141775301*I)/1478302313371154701125\
93663277327771990734988156805338181943127275829728846586124881678092809216258)\
*(1 - r)^(21/2)*Log[2])/Sqrt[6] + 
      ((165777204230448311433243824008716260716367923807537963536782508994610\
884787605643757570950079270939358/1922431488376904086700864178706623671265666\
57879985604428424785496839357731757355856295607702779929657 + 
         (1008435643437689392861632625642445714889408752856570294638076920651\
0510826225681456279546738239620917*I)/877365480410355286036953684761088388331\
0170200935889640294025842439062211988546948079358279927997011)*(1 - r)^11*
        Log[2])/Sqrt[6] - ((1530691371005463671231027211809190394534247275840\
6387761667136362329004639608136080742170526014011108*I)/141843053776526854681\
21444747132458860604065078303720790360029524191398941862551614145607200334330\
665)*Sqrt[2/3]*(1 - r)^(23/2)*Log[2] + 
      (3710539818534473833625230761928435182551408962279944107997492738445109\
5551062783556836356433290249849439/910354432031058237441848123411154135956958\
10480309784255208225779098219139859202535462351658114027721107 + 
        (51903275113734102720393534167554193593893349472504673930021031838489\
91677774820599847260276982894418*I)/98624275364166029807824764761602853493750\
97162672517682827456232188360147932950046528644690813045789)*Sqrt[2/3]*
       (1 - r)^12*Log[2] - ((220251676271779820538830046936179040716769909840\
3313273857620332612998940710571996496204922026586047*I)/221776478109785352637\
74668440512758879988572040751784946567830589569564192750073302464624295950408\
25)*Sqrt[2/3]*(1 - r)^(25/2)*Log[2] + 
      ((198639170435295852227930487876133309124647118495548441338765557101769\
70702310651915358593185853538736482/25667468452191675330673559692854789587086\
701046823745267029116902335194453894366198050356818184989130025 + 
         (2284149891347810892896586843889439120388995060360090169069850190081\
571937503336153380612729814414697*I)/2352792124823956015341154731429355369520\
499456072991153026764072411285032800188187056683926187986669)*(1 - r)^13*
        Log[2])/Sqrt[6] - ((1056517276874414385338350648009953086460684746944\
794690369049347033347996508433579282875953646673513*I)/1148520670571348874561\
43645510338981570252483928916203516777718907227909972028317342969296681546857\
5)*Sqrt[2/3]*(1 - r)^(27/2)*Log[2] + 
      ((152255063311643316053369159234945473138344757799976159712450899576476\
71805959705255779411475077898062776/20649432163880282692322063532343887972771\
740907187195090504119485322815532982471384261896534636404691225 + 
         (9400413057947575608327665780950829437093884139096600337809934037027\
48263331517510531084250726429901*I)/10434133059549305127987103277272077440824\
93472248917109184303193218412395856863380148767160700005984)*(1 - r)^14*
        Log[2])/Sqrt[6] - (((180332624972742902923745580713544462737093922864\
9079317143345343280827999775915864850436272313614867*I)/105238379525180133225\
96576225069817446591374698182926381943284809610574384519597196285324300833591\
12)*(1 - r)^(29/2)*Log[2])/Sqrt[6] + 
      ((300748386695530484272677472745370638526744455953842881023599425112260\
995443748865790842768944811069321338/4267976233160600195282981048083516713105\
58349870155360432630393982083378364532483621274458674350186178175 + 
         (1990739550056693930276264836809723337556333110781858213841457328117\
759958758556266907370859071743699*I)/2368645479220197496762846113515577427202\
825288847317280231694349007610904750592710536668716330782304)*(1 - r)^15*
        Log[2])/Sqrt[6] - (((416132151485899437667083560272005646759819239258\
604121255699349955963729289541377127091415651834275*I)/2594936656931818992666\
31208264668636534198022637884765114791942698714210947066918584781146689459192)\
*(1 - r)^(31/2)*Log[2])/Sqrt[6] + (919393005455462645832986079290425510015468\
820828815061788532561217751997140036183152556122130858206136931/2723143216300\
91865146421567038338152982239795859359473598130301612036479558406535756397384\
8245514025848309 + (868604012565713390857354145959598319697385345581184772318\
138244183634753500955004680931428374668888*I)/2205664386749728158640285009761\
058655243322190365557062564920623927143934709325908448476324104065961)*
       Sqrt[2/3]*(1 - r)^16*Log[2] - 
      ((131803678983294038954641015702814155681556576187328996459502690161521\
6170299810121229203304294267239*I)/524760652006519316019940483904345522412908\
0892385552354900780870514528086611480802581336979717745383)*Sqrt[6]*
       (1 - r)^(33/2)*Log[2] + (110340960752025168708435522293161481073767880\
9443951699091398123495094514220361712909689884989349423842/102076685372718814\
60418262950854275684623236041962042709276292461156364869043438884806831211275\
653869727 + (3392032988994899795969780696455405074597149480162314793622403371\
41965865085384751502825155065558502*I)/27464438417976074163583425373078297494\
54242153956702007420155675525000445620709569209371327688054043)*Sqrt[6]*
       (1 - r)^17*Log[2] - ((264923015152307150799847739089769246963329709229\
74817993223060346081244881363108402519312229018489911*I)/37275734938871370777\
01344299679569213921590411613362331741960914891937890879267026479998811189373\
6415)*Sqrt[2/3]*(1 - r)^(35/2)*Log[2] + 
      ((241455506111169982622008696689489787180373431841459693784531609311155\
990227690456653638440898872448616339/3867840999114516067380170998961099757605\
67533050529915611666160890097932932628999593934295120813259724695 + 
         (6892519619986532094727281509138221453155111969315647690542839804250\
329093695059593995060307342105136*I)/9850996981274140161196440991120738984813\
495682308410783145795430337778254489920334939638559061778461)*(1 - r)^18*
        Log[2])/Sqrt[6] - ((2857145355226237054602068554324596466443338193859\
920618368745296667549717278986726605360684083980523*I)/1274501129498955759236\
64355672004105596819827812807219798777064640662768512497470457233710380882564\
15)*Sqrt[6]*(1 - r)^(37/2)*Log[2] + 
      ((304233927497234757192436971369323838804994384843045426170614889263592\
51930583812353567406908272657711793/50538397234626266705942426856021368030628\
958415943223811292901429867576599215078044258335998452709734725 + 
         (8192412851953259902208310130218439425408523712583627123257740608712\
31815533265265146364386643342603*I)/12362194477227612851797745377706136683966\
79688565294246709176296437071521562567349318863634732926948)*(1 - r)^19*
        Log[2])/Sqrt[6] - (((549614634700760713838361354460666337359062807301\
2888652023525440951739122516735494395505229722816109*I)/430557662018821200085\
04675078742343505590159355769318062166642225060448133746437089274290034562648\
11)*(1 - r)^(39/2)*Log[2])/Sqrt[6] + 
      ((887376003584772907048513177326976205647309364936936405970132168705822\
321189935933331630278438249457818/1526067566684685359360991490754974331602676\
687420218625267211157912435279330600699513529462613849024975 + 
         (1103418567737363932605245165811723779081479857135601778955472782401\
519352969735738946846956988162517*I)/1753016098436621257896435825368115267983\
518551137096952084926643656451271570316645019907601522792772)*(1 - r)^20*
        Log[2])/Sqrt[6] + (11*Log[2]^2)/(3*Sqrt[6]) - 
      (11*(1 - r)*Log[2]^2)/(3*Sqrt[6]) + 
      (61178413508766538834803856722510158851817021949409*Sqrt[3/2]*
        Log[1 - r])/78751099427180843681248025439378027250212457778912 - 
      (3581770851083661605787571193581514474459064791991907012076283810791272\
455240828688478356738020171041*Sqrt[3/2]*(1 - r)*Log[1 - r])/7612292533410807\
18228578122380182213240530374130241335286452003273516586217961290068808791497\
2530656 - ((187195303377505761900073036765172795575412519776889*I)/
        178758347136702073653669891977949646082323059215432)*Sqrt[3/2]*
       (1 - r)^(3/2)*Log[1 - r] - (230609478511743741993969833432095333716442\
6117221006918076987928992893566241885355530724644826364243*Sqrt[3/2]*
        (1 - r)^2*Log[1 - r])/22561304795786796024141836902882684820338768432\
21697704783836280052745602142296850057319542433575740 + 
      (((16298548652645579721515940719928251581409184463719192912039381992627\
708373338458762339391032021850957*I)/4577637499927578777812080639774642270324\
102919991816058997740369245147215354932288990803526809606168)*(1 - r)^(5/2)*
        Log[1 - r])/Sqrt[6] + (4782181274656070870013448010114441990379173002\
871325689367913091240294440695892452330324838620128143*Sqrt[6]*(1 - r)^3*
        Log[1 - r])/620491892233170398846103662735626596020159250128312743592\
7100445685361755648331754096551592371566755 - 
      (((51882369066622744490707739733796758765280932781190000655860631534629\
35874021345387406826456676795875*I)/57801348473897376794492199658476100807267\
39316720662838984189744952241034388354489989834059045513062)*(1 - r)^(7/2)*
        Log[1 - r])/Sqrt[6] + (9740743462754601157648195198123364187655500452\
663742580324769692866048293741499552142993147193424297*Sqrt[3/2]*(1 - r)^4*
        Log[1 - r])/144396817106964872644203634424636826254522878267067978948\
31333897860896786932938151239185381248693310 - 
      (((24318887884091172276417190673697541035416285147514935080265261255656\
40434501592522296346572365270737*I)/54918848352881745581017479670774828823655\
30463298263129387126842579453675177646596235006783348157146)*(1 - r)^(9/2)*
        Log[1 - r])/Sqrt[6] + (3722978352571956084280477584752259384666498486\
0354367400252104960666282865184717066875599885021102107*Sqrt[3/2]*(1 - r)^5*
        Log[1 - r])/659524256335700807872299062010911549824178219223850743459\
07596574380101445844610876407197583678855490 - 
      (((24915715242208479096675229694436466805817387858841678086649303572687\
0096428428969371289100321211061*I)/746640381165934331568791920833622166280163\
940419423846565483207320415199935447941033278220215775574)*(1 - r)^(11/2)*
        Log[1 - r])/Sqrt[6] + (2416403782412921645753696492810016224867709240\
376482320234879067142483175239981656927120942081121857*Sqrt[3/2]*(1 - r)^6*
        Log[1 - r])/486677430475231055929505410663033717756704527904342951964\
6250718318128742317418273788115006488513876 - 
      (((16295902803249618070629946718078854738255394322920175413729218705945\
60069925718230293377284169997877*I)/63521820608747950171583157826402428756338\
99349605547456626018766938928320765254404349972417808775700)*(1 - r)^(13/2)*
        Log[1 - r])/Sqrt[6] + (8378226848801708337857310521050753491240320940\
505857984458446311254474532926918400677819797720753725*Sqrt[3/2]*(1 - r)^7*
        Log[1 - r])/186914137915515092607989434033301793548284074933369485383\
79194051344724045472635044888128870237879132 - 
      ((830113757845185974874999203593187075836012775753057883919682055752071\
964535796947387876165167038717*I)/1240858572675905318055603355053437988958921\
2068596099974935678027693176325016163524611126683278812900)*Sqrt[3/2]*
       (1 - r)^(15/2)*Log[1 - r] + (26475898741554181977884795955694651001915\
37985416889932317998673927692690124931714333527184930172036*Sqrt[6]*(1 - r)^8*
        Log[1 - r])/128752890769039319675028828049623616578689175771262431673\
31957312100583016956692766923659250121788199 - 
      ((139198859713462096344727277931301619233806271050149936101699170350636\
4504401876109238983632707838973*I)/260969794289903410574710220112672371780390\
02183551994639822262429112843847769168693096411862420370645)*Sqrt[3/2]*
       (1 - r)^(17/2)*Log[1 - r] + (16905885831409732439125106457612465987782\
703902417047338505948148095937492174876435368746508263739407*Sqrt[3/2]*
        (1 - r)^9*Log[1 - r])/44321473539816510676523669891817000943966520782\
723899139508439608327271932052373099710230590924378184 - 
      ((437722213978435860565349807107593513083977786778249256767468385943420\
118918479929069680166802975367*I)/1010808690456615704206265021796767119399344\
0422395799894530212017494896150035225089911941489453670100)*Sqrt[3/2]*
       (1 - r)^(19/2)*Log[1 - r] + (99726477233504546790150216201391672575075\
48328915145041185149290524307251462413927679105813760784249*Sqrt[3/2]*
        (1 - r)^10*Log[1 - r])/2796394564296410064381932504115538356032901389\
9962186770785952840208258863010102643338602011616757216 - 
      ((832846130997360681296846311089708150868111553617602485784606934871615\
03658650945186515057476847959*I)/23305822557261309657034943768611030714772148\
05765433526844738405103339421985722440575245119941458300)*Sqrt[3/2]*
       (1 - r)^(21/2)*Log[1 - r] + (56625641649580700336831043230706960991053\
20255464756098812104779996615929368680615394701615650865321*Sqrt[3/2]*
        (1 - r)^11*Log[1 - r])/1687770395892727394983310873544541256139833613\
0828672596152684383813426081074804017734248829616253600 - 
      ((151856712689422491974470298210922256278806243016684686093709444310317\
4085101532964291294513650195889*I)/507565635519538317794462443782417186305523\
66991315251721399848045485813948300765493214261555257010990)*Sqrt[3/2]*
       (1 - r)^(23/2)*Log[1 - r] + (49783650014493372700276869715736367598524\
45598553554155702231038399823654909745467302791251898432647*Sqrt[3/2]*
        (1 - r)^12*Log[1 - r])/1569337637817429938667779285629662888872239722\
5127228534641315671138424773119670761719007247938557300 - 
      (((10034835954721996352539948679937368483695318588142780342461941442437\
966884439257517479716407884665*I)/1318521110448957697484983138676375793207587\
50995300423253161048411875211813970527353443967780290602)*(1 - r)^(25/2)*
        Log[1 - r])/Sqrt[6] + (3211545783008464381369066469945064725211550920\
331688939345317619294962222917485513358436861511034569*Sqrt[3/2]*(1 - r)^13*
        Log[1 - r])/106626172211900876265493303014903439696526264441444819090\
27807415473274952093113350189432155084206008 - 
      ((618712606003740392385303997032359344993774093999260460163116658165530\
297008317356855266691743686*I)/1896163608097372855083300648028151066041894397\
6534096742695122779291107220841845399292681824825303)*Sqrt[2/3]*
       (1 - r)^(27/2)*Log[1 - r] + (39663108396962844795093691915753467854088\
59943247499488255265616616902448304775349085109010283062941*Sqrt[3/2]*
        (1 - r)^14*Log[1 - r])/1382050074593165748595524610063408995628880365\
6001412868068397237230119372122772338230496811210892872 - 
      (((13411289003762802214995656450845135567568702567629338158403158351145\
4092659332723416231195999116623*I)/237308754548551100189867392286391595757928\
5717788179524232506321333210104108223459435117078414876154)*(1 - r)^(29/2)*
        Log[1 - r])/Sqrt[6] + (3235575588508398913027357318325054199309276888\
830808201167044247002516779676963016057009295777395873*Sqrt[3/2]*(1 - r)^15*
        Log[1 - r])/117966016584506433791879378871791650420377328221893173916\
30579871638162358533922734491778877396555844 - 
      (((82252381149324073986183123729255734727536026262339785804700753075709\
3301799144590581012675366470735*I)/166597275016247481250484064214050716872879\
51236990447057862197327983463407555347850809847615776790074)*(1 - r)^(31/2)*
        Log[1 - r])/Sqrt[6] + (8861591566511571190470657115484587663731748178\
82751690378465739907240425875905396523684422181522729*(1 - r)^16*Log[1 - r])/
       (112386488196022628861584810437745023803836285016417179884163522226238\
8992731340614636121575134686824*Sqrt[6]) - 
      ((588276680046232797621223783718911194587298179765643352410151412556375\
893622285888165508802587422897*I)/4059765528500146046712150527567253205251551\
2941041043013325353846078261162613397699544187105996419258)*Sqrt[3/2]*
       (1 - r)^(33/2)*Log[1 - r] + (31352418885466933356165395528365219943321\
2409892872572066220863956955220559045218290295798849027923*(1 - r)^17*
        Log[1 - r])/(41397889648853869551892174817569861908604003919321997527\
4809287254418479874354208544845980974046584*Sqrt[6]) - 
      ((525786686438752023192426466831316302108969433252032530649680703843647\
744769940917421907014514042865*I)/4092260769445383903060718266551083179095696\
8520005931393991541073398559054605893053373714807117996472)*Sqrt[3/2]*
       (1 - r)^(35/2)*Log[1 - r] + (51552303453845339719568750482359695769295\
22037724534954953327720285600808456325004306197425337020403*(1 - r)^18*
        Log[1 - r])/(70722701114984939467480461193139509289679245988344217458\
27131937048950996458810025550433118178674554*Sqrt[6]) - 
      ((109928777664495148452199746278090244555356390090055157113473203415149\
5006597643250352027740103576579*I)/958868232810669316623575572734203309765293\
09039437114301422075912233550162765741876398708484128921080)*Sqrt[3/2]*
       (1 - r)^(37/2)*Log[1 - r] + (76331660471685185228383125024049230250408\
87855438336145454665448896382035933359127319114638894623443*Sqrt[3/2]*
        (1 - r)^19*Log[1 - r])/3257863756505058309140927203267362240220832835\
3958663046473910794090011514707218197925263222030959394 - 
      ((189285038708888192750446768139812325627299778703482059338055534911987\
859053397603276809226240762847*I)/1839837038287159752403478189646589914652156\
7090548514555756247949541246812514016986151630224357437235)*Sqrt[3/2]*
       (1 - r)^(39/2)*Log[1 - r] + (86627026739830578587715740312565214220851\
92241833503351965057959584989257732240069665041902867292633*Sqrt[3/2]*
        (1 - r)^20*Log[1 - r])/3827802983905126449323929491168597593978826276\
1509848616540530966211318840138567633228930692447626352 - 
      ((1267838422888089691597450177255739102878556835535781/
          669319660229246712817539131986206573385294238562984 + 
         (160647365219039984360369920321612491541715194699331*I)/
          66399435505460091609675108928560637440563560144205)*Log[r])/
       Sqrt[6] - (((246483021464203689418714818629770215671545689035165*I)/
         125532772013612015195543173729505082616186012726141)*Sqrt[2/3]*
        Log[r])/Sqrt[1 - r] + (((20990720920814708491835274822896612070345036\
5501976958030419303825774345591065158318842639300718688251*I)/534524318977619\
48650061755793762813392433015389391992113011198764378056509397684467368344578\
178048248)*Sqrt[1 - r]*Log[r])/Sqrt[6] + 
      ((125881968738172797922544545546213323261819374577811495905039361829474\
9506008159333176690690692423961327/810483303943108353268624595990893265575343\
62208371607616355200451914530962283779980644873180764239096 - 
         (3830903840761891676730168224361679185055973023693585121759043753593\
6188907808934318936823050946947*I)/399832213925493488150009658790616616297640\
7815372424439273515452208447020306565869718589198614320)*(1 - r)*Log[r])/
       Sqrt[6] + (((403436972748588498763233861233028990349586211008750706516\
69003119067820876582339357756963848890921057488889316510988655352587323015185\
31137839267152934536948962309392014015695823204837460475263536992641*I)/20143\
99637300961001519422884447257864468670715930485524216329044034626729215987013\
34920034787661666974076413442341174207395136090791352709666662399942558635666\
601794250145367874189516824276547525964696)*(1 - r)^(3/2)*Log[r])/Sqrt[6] - 
      ((100210079371356286933784506533622853094204233165359181310882610045020\
067257516119812215848529499330163/2076920120247577531307058925618380664310324\
1339450714759290716776257128281384145588400559582878133675 + 
         (4335440686126441474479334491278253554036399119034681755188585619990\
238793406307755695917750249904537*I)/9611976783218259347152341432733926824116\
16047607087665310292267081905619323974394309281470146914160)*(1 - r)^2*
        Log[r])/Sqrt[6] + ((8778863124523384901106842824691602289897810920992\
55778920906485476649400004702572459324262977517999906456195261326644386015479\
663213766557778795557921*I)/4003914873299270115151862528412570290650232187114\
93942924694537519731001735279039986622184614669676536255201647668300081063561\
785450804416403839723085)*Sqrt[2/3]*(1 - r)^(5/2)*Log[r] - 
      ((786738753185881059649844417033003424382072361902749534600379181257069\
8842655657236964820636603704229/101925052666993621348167858530916658717482634\
52285393062577317766349948770770395731417332072354908600 + 
         (1702155769867956026868016283471842990201221351144072264956778387062\
7327060181245110137692778506148049*I)/742426874543474524618749046632767588799\
1835229351772639604669652408455838000968777302029278932073615)*(1 - r)^3*
        Log[r])/Sqrt[6] + (((287466010964929608772451345573269940716055233515\
40123276758334730280319045397581595048813535495340819*I)/77055387984804265234\
45157368749472204666188451093819313433004003092588393648859471543810220155920\
305)*(1 - r)^(7/2)*Log[r])/Sqrt[6] - 
      ((433477452151335708737134665831670806342860073616031025850497935879913\
789293855737032801439386294379133/5183529604130629416076961677275213867031724\
27360624394161205514282790009355094988809650203243170088520 + 
         (1618182791483031939791540677461822586640529117225686275055759336904\
7787669563933918295905154573492019*I)/973330387030910434740027471846799919205\
3112960518140975029584251913344434184059218394770799422876535)*(1 - r)^4*
        Log[r])/Sqrt[6] + ((4356387832538075992853673739926263094064380506765\
275064698160535536379299036911973355968093655753349*I)/4643769985610719831252\
65119841095838560111674722893858206104382705933222274631519446689516117951157\
3)*Sqrt[3/2]*(1 - r)^(9/2)*Log[r] - 
      ((166324381968965789320007206354642606959593208033618295532059441468509\
62364720555501144366479771679358516/23042118770116615307452196122657511050805\
033291761080593347947765651625856350707124420593599996507973045 + 
         (1383476567502734600756677070333472305310141762244873389869530186302\
0430465196107214758373112029583387*I)/106588960018746011523694656060718525711\
04496436829505773983047105661066078923471099623671491425558959)*(1 - r)^5*
        Log[r])/Sqrt[6] + (((286220849606606746529558166829286872150168414521\
3893107588712772549064871030929448922446209664448631*I)/125767983388387449158\
99600038359166775282203530721042124595719787948992490797869570974929544823013\
63)*(1 - r)^(11/2)*Log[r])/Sqrt[6] - 
      ((162843183166183763225447353290990001943922327696784530704762729505244\
55412940807015714707620636328400763/25503050013300156707144824741104595325355\
684095279358689187155468104898361054028826271948407158649902326 + 
         (1004433074823065715308838963615749117623957423195568143288436611201\
2974025496313285805661700535033389*I)/938045038941655914770621903814973285109\
0140740246737022568050346661013673928820254951647747185122070)*(1 - r)^6*
        Log[r])/Sqrt[6] + ((5842771963162460213560838356280717524284030022265\
15752706087256250996658352396262381360914479143181*I)/60995300967002524156571\
7593541367035355049450432690896685744482227129470564647320934943491592898643)*
       Sqrt[2/3]*(1 - r)^(13/2)*Log[r] - 
      ((131516839624345650843491784404842048914748607466659200550422674492373\
5278365895022451982292037065926105/227944461165758905820009502095285798242577\
0024514865990684089528576835220092885622232698069986050740586 + 
         (1173594540022453503012997284118438168895712392542235510540012999420\
8364792460880643593694044672353887*I)/128698086986203737044335347823584950583\
40387148794656992365562833014643143239630359387660407259219890)*(1 - r)^7*
        Log[r])/Sqrt[6] + ((8294895490065986382744564764695241699096167642534\
96092633515307218065164059645987451620727455573467*I)/30044816751805878590259\
92957308430019870991037405836264724743879259123040995903391328587413574920569)\
*Sqrt[6]*(1 - r)^(15/2)*Log[r] - 
      ((115648648870386751353723347114188396239654819481047874681265495663662\
147183303803031941744301758768181/2185512508591725413080495116559950190516621\
23843018710635849146093349063237109404729303921424709135440 + 
         (3660559492006963421552194400067844744363537628052744290650189704708\
047747326831204171626089972838983*I)/4605514356528574586752200124384596761383\
263997487678329482142222723852617924888600412797313055654368)*(1 - r)^8*
        Log[r])/Sqrt[6] + ((4413833475957702278164546093469275566428916893141\
493868331522029608888936347346134018773189553683823*I)/6045705724726709850840\
27693193373577315297653486653711221807996821105742436820302163291043620099835\
5)*Sqrt[2/3]*(1 - r)^(17/2)*Log[r] - 
      ((432723773422712306899313267796067050264093209098511628219454830963441\
0050858539247865739317314094435623/882125473142850235355544582215234670255095\
3777082538000107514783765121902077113697693897309407737646160 + 
         (6233695155087208546569368225461823979900483829655208650170714298309\
174874186202444375143800489769823*I)/8846579888788565148634986982977100285110\
677954493331916728782872627717162526407937778135942724235040)*(1 - r)^9*
        Log[r])/Sqrt[6] + ((3695835029942455425260682993397030835619513094695\
71237248465384443723676942855465612554334690179987*I)/84895243331768497805596\
8055110143726614945027195515228660738967241494901775059741522905056582934460)*
       Sqrt[3/2]*(1 - r)^(19/2)*Log[r] - 
      ((729842595474328046796906454482650572496652199416081262701831755780489\
95454856576589414966289401894219/15920008007950329414517611236201901592101357\
3188706901037185606187688623525854440690242255395166008380 + 
         (2384907820607806610557117015417955091112088403731057623918624787981\
3548458003475400688643760471978571*I)/376753721367977837009561328195734016112\
47057649225567692133779415359063187210766840936716399816356970)*(1 - r)^10*
        Log[r])/Sqrt[6] + (((349372281943887474860117322337876322162006711747\
003944575057763664749712694399402095271080141775301*I)/2956604626742309402251\
87326554655543981469976313610676363886254551659457693172249763356185618432516)\
*(1 - r)^(21/2)*Log[r])/Sqrt[6] - 
      ((828886021152241557166219120043581303581839619037689817683912544973054\
42393802821878785475039635469679/19224314883769040867008641787066236712656665\
7879985604428424785496839357731757355856295607702779929657 + 
         (1008435643437689392861632625642445714889408752856570294638076920651\
0510826225681456279546738239620917*I)/175473096082071057207390736952217677666\
20340401871779280588051684878124423977093896158716559855994022)*(1 - r)^11*
        Log[r])/Sqrt[6] + ((7653456855027318356155136059045951972671236379203\
193880833568181164502319804068040371085263007005554*I)/1418430537765268546812\
14447471324588606040650783037207903600295241913989418625516141456072003343306\
65)*Sqrt[2/3]*(1 - r)^(23/2)*Log[r] - 
      ((371053981853447383362523076192843518255140896227994410799749273844510\
95551062783556836356433290249849439/91035443203105823744184812341115413595695\
810480309784255208225779098219139859202535462351658114027721107 + 
         (5190327511373410272039353416755419359389334947250467393002103183848\
991677774820599847260276982894418*I)/9862427536416602980782476476160285349375\
097162672517682827456232188360147932950046528644690813045789)*(1 - r)^12*
        Log[r])/Sqrt[6] + (((220251676271779820538830046936179040716769909840\
3313273857620332612998940710571996496204922026586047*I)/221776478109785352637\
74668440512758879988572040751784946567830589569564192750073302464624295950408\
25)*(1 - r)^(25/2)*Log[r])/Sqrt[6] - 
      ((993195852176479261139652439380666545623235592477742206693827785508848\
5351155325957679296592926769368241/256674684521916753306735596928547895870867\
01046823745267029116902335194453894366198050356818184989130025 + 
         (2284149891347810892896586843889439120388995060360090169069850190081\
571937503336153380612729814414697*I)/4705584249647912030682309462858710739040\
998912145982306053528144822570065600376374113367852375973338)*(1 - r)^13*
        Log[r])/Sqrt[6] + (((105651727687441438533835064800995308646068474694\
4794690369049347033347996508433579282875953646673513*I)/114852067057134887456\
14364551033898157025248392891620351677771890722790997202831734296929668154685\
75)*(1 - r)^(27/2)*Log[r])/Sqrt[6] - 
      ((761275316558216580266845796174727365691723788999880798562254497882383\
5902979852627889705737538949031388/206494321638802826923220635323438879727717\
40907187195090504119485322815532982471384261896534636404691225 + 
         (9400413057947575608327665780950829437093884139096600337809934037027\
48263331517510531084250726429901*I)/20868266119098610255974206554544154881649\
86944497834218368606386436824791713726760297534321400011968)*(1 - r)^14*
        Log[r])/Sqrt[6] + (((180332624972742902923745580713544462737093922864\
9079317143345343280827999775915864850436272313614867*I)/210476759050360266451\
93152450139634893182749396365852763886569619221148769039194392570648601667182\
24)*(1 - r)^(29/2)*Log[r])/Sqrt[6] - 
      ((150374193347765242136338736372685319263372227976921440511799712556130\
497721874432895421384472405534660669/4267976233160600195282981048083516713105\
58349870155360432630393982083378364532483621274458674350186178175 + 
         (1990739550056693930276264836809723337556333110781858213841457328117\
759958758556266907370859071743699*I)/4737290958440394993525692227031154854405\
650577694634560463388698015221809501185421073337432661564608)*(1 - r)^15*
        Log[r])/Sqrt[6] + (((416132151485899437667083560272005646759819239258\
604121255699349955963729289541377127091415651834275*I)/5189873313863637985332\
62416529337273068396045275769530229583885397428421894133837169562293378918384)\
*(1 - r)^(31/2)*Log[r])/Sqrt[6] - 
      ((919393005455462645832986079290425510015468820828815061788532561217751\
997140036183152556122130858206136931/2723143216300918651464215670383381529822\
397958593594735981303016120364795584065357563973848245514025848309 + 
         (8686040125657133908573541459595983196973853455811847723181382441836\
34753500955004680931428374668888*I)/22056643867497281586402850097610586552433\
22190365557062564920623927143934709325908448476324104065961)*(1 - r)^16*
        Log[r])/Sqrt[6] + ((1318036789832940389546410157028141556815565761873\
289964595026901615216170299810121229203304294267239*I)/5247606520065193160199\
40483904345522412908089238555235490078087051452808661148080258133697971774538\
3)*Sqrt[3/2]*(1 - r)^(33/2)*Log[r] - 
      (5517048037601258435421776114658074053688394047219758495456990617475472\
57110180856454844942494674711921/10207668537271881460418262950854275684623236\
041962042709276292461156364869043438884806831211275653869727 + 
        (16960164944974498979848903482277025372985747400811573968112016857098\
2932542692375751412577532779251*I)/274644384179760741635834253730782974945424\
2153956702007420155675525000445620709569209371327688054043)*Sqrt[6]*
       (1 - r)^17*Log[r] + (((26492301515230715079984773908976924696332970922\
974817993223060346081244881363108402519312229018489911*I)/3727573493887137077\
70134429967956921392159041161336233174196091489193789087926702647999881118937\
36415)*(1 - r)^(35/2)*Log[r])/Sqrt[6] - 
      ((241455506111169982622008696689489787180373431841459693784531609311155\
990227690456653638440898872448616339/7735681998229032134760341997922199515211\
35066101059831223332321780195865865257999187868590241626519449390 + 
         (3446259809993266047363640754569110726577555984657823845271419902125\
164546847529796997530153671052568*I)/9850996981274140161196440991120738984813\
495682308410783145795430337778254489920334939638559061778461)*(1 - r)^18*
        Log[r])/Sqrt[6] + ((2857145355226237054602068554324596466443338193859\
920618368745296667549717278986726605360684083980523*I)/1274501129498955759236\
64355672004105596819827812807219798777064640662768512497470457233710380882564\
15)*Sqrt[3/2]*(1 - r)^(37/2)*Log[r] - 
      ((304233927497234757192436971369323838804994384843045426170614889263592\
51930583812353567406908272657711793/10107679446925253341188485371204273606125\
7916831886447622585802859735153198430156088516671996905419469450 + 
         (8192412851953259902208310130218439425408523712583627123257740608712\
31815533265265146364386643342603*I)/24724388954455225703595490755412273367933\
59377130588493418352592874143043125134698637727269465853896)*(1 - r)^19*
        Log[r])/Sqrt[6] + (((549614634700760713838361354460666337359062807301\
2888652023525440951739122516735494395505229722816109*I)/861115324037642400170\
09350157484687011180318711538636124333284450120896267492874178548580069125296\
22)*(1 - r)^(39/2)*Log[r])/Sqrt[6] - 
      ((443688001792386453524256588663488102823654682468468202985066084352911\
160594967966665815139219124728909/1526067566684685359360991490754974331602676\
687420218625267211157912435279330600699513529462613849024975 + 
         (1103418567737363932605245165811723779081479857135601778955472782401\
519352969735738946846956988162517*I)/3506032196873242515792871650736230535967\
037102274193904169853287312902543140633290039815203045585544)*(1 - r)^20*
        Log[r])/Sqrt[6] - (11*Log[2]*Log[r])/(3*Sqrt[6]) + 
      (11*(1 - r)*Log[2]*Log[r])/(3*Sqrt[6]) + (11*Log[r]^2)/(12*Sqrt[6]) - 
      (11*(1 - r)*Log[r]^2)/(12*Sqrt[6])) + 
    nh^2*Tf^2*((-16*Sqrt[2/3])/27 - 
      (((187195303377505761900073036765172795575412519776889*I)/
         44689586784175518413417472994487411520580764803858)*Sqrt[1 - r])/
       Sqrt[6] + (28772901355206431753875871083526788919684393518063051*
        (1 - r))/(3408367512922657707928695354459798339813854322421350*
        Sqrt[6]) + ((15077580031650150058520648441905287587359727380759428996\
017216645795098982338878352710219796464914239*I)/2540828532600822820336949738\
973114035337863946570798558519498701709035213082094963624051859402594657)*
       Sqrt[2/3]*(1 - r)^(3/2) - (7493726489303443924368825537200041505492695\
5738132069583445976761649333922053724920113212039067966101*Sqrt[3/2]*
        (1 - r)^2)/1814355456768977772857981649523275794450207392355650179254\
0075454966598882877196831362830059819507175 - 
      ((118123907847350284661543671835269495577841280424755023303816644904176\
97019059688609360056576563981523*I)/72514300491915390374040111076237444839007\
27621798071620664856652717795381686825339368245353326759761)*Sqrt[6]*
       (1 - r)^(5/2) + (11475007015355712337679046265370185062214710942042626\
7801668982653324010828264624621758424013146919495*Sqrt[3/2]*(1 - r)^3)/595347\
74924706497187066939814197503970699654185678003083839167181632996995144192944\
809498893665719834 + ((205215225608432181560444443504517366690002083895722107\
7057673250692891259555709548224683882657693320*I)/163305087766502431188961477\
8852848287928506667053310926007812576242662529708557766564138150925225683)*
       Sqrt[2/3]*(1 - r)^(7/2) - 
      (4352851296278149675697284525712438641959639270886688*Sqrt[2/3]*
        (1 - r)^4)/10873273235487142598923578421906849976307025878042555 - 
      (((11775742251658236496364616967780959788565958381245673262688985814127\
1461260458291902400520913790313*I)/590362790197160633059069515728308197343808\
616035832064337478330611632647959268363333857029278054165)*(1 - r)^(9/2))/
       Sqrt[6] + (8*Sqrt[2/3]*(1 - r)^5)/945 - 
      (((59107442755249044131615983580596217479951381399571046782644251611495\
816554527401942576416668796151*I)/1481640565863011851710868346725791224147038\
317280323545036504825564533369445621791871890833545844130)*(1 - r)^(11/2))/
       Sqrt[6] + (148*Sqrt[2/3]*(1 - r)^6)/22275 - 
      ((298449479887818205750030653066194111110802015578421398255245710864193\
46353244038022499497304739419*I)/35268534665608465060424771085565446529099454\
06792013456950325462203732674886237982378151838841072170)*Sqrt[3/2]*
       (1 - r)^(13/2) + (2164*Sqrt[2/3]*(1 - r)^7)/405405 - 
      ((682070131044525294918165578790200626679867005094480847411007832989137\
847651525879500379943111801857*I)/1073382244590376991549155060667701100395909\
05972404386200826428295383232809247232160900594563833706698)*Sqrt[3/2]*
       (1 - r)^(15/2) + (256*Sqrt[6]*(1 - r)^8)/175175 - 
      (((77459358719134913922516685384009001315470565662770905512037179360573\
3901657776449378564646411569769*I)/517375671514134427310783698127002372999391\
23424631693699421277017981782331504358339188280164327860860)*(1 - r)^(17/2))/
       Sqrt[6] + (885232*Sqrt[2/3]*(1 - r)^9)/241215975 - 
      (((54238446331797051932446519273784321409112862380458961446340759354138\
043551875927989291261023335767*I)/4496820479230966982821251215476535212543805\
119521602388831986412046394425852300647870013083340754420)*(1 - r)^(19/2))/
       Sqrt[6] + (24044*Sqrt[2/3]*(1 - r)^10)/7702695 - 
      ((113828976535693217430962397090943238232616243375187885939602232856143\
49851172618988546602572338401*I)/34461671772950825938874471634901003296408710\
76781157396910675064966114993484383474844406311612297957)*Sqrt[3/2]*
       (1 - r)^(21/2) + (12334172*Sqrt[2/3]*(1 - r)^11)/4583103525 - 
      ((238157244365659354110458455767505037408858438851380191653593478204732\
62556967244101391826866388467*I)/86340281587162753744746352181440867393953533\
68165709734211343380181300274874288692217211687178222450)*Sqrt[3/2]*
       (1 - r)^(23/2) + (233276152*Sqrt[2/3]*(1 - r)^12)/99387873585 - 
      ((536957153336214896136974793779569491667060368626828596813709005045494\
3419071203525112344134838406*I)/459739076650359187215150343790935192415500871\
0660253290489998989405503875246011982426453730951496175)*Sqrt[6]*
       (1 - r)^(25/2) + (146765704*Sqrt[2/3]*(1 - r)^13)/70991338275 - 
      ((249754027088219953741796234526047907209578852208898609387216914757281\
98758950041280304853956339569*I)/12473547564807455604978101107418527952815579\
775330722175624925564539138437940950955949010539955653404)*Sqrt[3/2]*
       (1 - r)^(27/2) + (3955039492*Sqrt[2/3]*(1 - r)^14)/2153403927675 - 
      ((984955761792960160156126080296928002517540340888265853202798899414278\
3205534984132520464811726963*I)/567865194588159115470281132878126404818581903\
8834519638991811689110360336523945091864869367381447940)*Sqrt[3/2]*
       (1 - r)^(29/2) + (2155906574236*Sqrt[2/3]*(1 - r)^15)/
       1311422991954075 - ((1237548597829021438600599665413136637459575499639\
831582587025175492998720635240072800393191315541*I)/8160479074432680230488777\
18160590041066118691009104829105062604372692503576979397598004431678222085)*
       Sqrt[3/2]*(1 - r)^(31/2) + (27371562191888*Sqrt[2/3]*(1 - r)^16)/
       18479142159352875 - ((205771806353893102738394495629560802667334984397\
97461901066135832137120248213753365229762261268111*I)/15392382520732846754403\
85360512002828376407320473744438307331237807934386762666176061164395622179163\
0)*Sqrt[3/2]*(1 - r)^(33/2) + (78752734048*Sqrt[2/3]*(1 - r)^17)/
       58663943363025 - (((25481074348387504661826843631581238523565635343374\
726003226427615017701405693922136891281695132101*I)/7155160987133595534196307\
485034628312884972177611603163211578197068899626141573629069642689915726742)*
        (1 - r)^(35/2))/Sqrt[6] + (29555104257916*Sqrt[2/3]*(1 - r)^18)/
       24165032054538375 - (((67465722075495185105492115530257497645869631605\
007399616279353766678384466107223629980134055569329*I)/2119625991664720957888\
62071065561560766112798857590662948631994408863619871924114436484303957434207\
00)*(1 - r)^(37/2))/Sqrt[6] + (142998067129772*Sqrt[2/3]*(1 - r)^19)/
       127729455145417125 - (((1327051277223874463371470970819171180214573656\
4916205144157687368851988878789543029269991407155673*I)/463762809058966559823\
35609923327637566010671453850821176337717473082292290469239808955097360305361\
00)*(1 - r)^(39/2))/Sqrt[6] + (238662486232*Sqrt[2/3]*(1 - r)^20)/
       231902498591775 - (8*Sqrt[2/3]*Log[2])/9 - 
      (((167213075789791382630275400487886041651764456874403*I)/
         53225575123090058458126718248444563466137046489291)*Sqrt[1 - r]*
        Log[2])/Sqrt[6] + (20*Sqrt[2/3]*(1 - r)*Log[2])/9 + 
      (((49928785904168455269791828753795820393567916533564669928005236013951\
875990001212682394833577046597669*I)/1191961961883803475908705854086563912092\
5590711888865799350252713703951440745158558701808449481642741)*(1 - r)^(3/2)*
        Log[2])/Sqrt[6] - (4*Sqrt[2/3]*(1 - r)^2*Log[2])/3 - 
      ((39085835606835144818593769931556385614214766539396*I)/
        223945341901380859352311623327587602377262680197951)*Sqrt[6]*
       (1 - r)^(5/2)*Log[2] + (4*Sqrt[2/3]*(1 - r)^3*Log[2])/45 - 
      (4*Sqrt[2/3]*(1 - r)^4*Log[2])/315 - (4*Sqrt[2/3]*(1 - r)^5*Log[2])/
       315 - (20*Sqrt[2/3]*(1 - r)^6*Log[2])/2079 - 
      (28*Sqrt[2/3]*(1 - r)^7*Log[2])/3861 - (4*Sqrt[2/3]*(1 - r)^8*Log[2])/
       715 - (44*Sqrt[2/3]*(1 - r)^9*Log[2])/9945 - 
      (52*Sqrt[2/3]*(1 - r)^10*Log[2])/14535 - 
      (20*Sqrt[2/3]*(1 - r)^11*Log[2])/6783 - 
      (68*Sqrt[2/3]*(1 - r)^12*Log[2])/27531 - 
      (76*Sqrt[2/3]*(1 - r)^13*Log[2])/36225 - 
      (28*Sqrt[2/3]*(1 - r)^14*Log[2])/15525 - 
      (92*Sqrt[2/3]*(1 - r)^15*Log[2])/58725 - 
      (100*Sqrt[2/3]*(1 - r)^16*Log[2])/72819 - (4*Sqrt[6]*(1 - r)^17*Log[2])/
       9889 - (116*Sqrt[2/3]*(1 - r)^18*Log[2])/107415 - 
      (124*Sqrt[2/3]*(1 - r)^19*Log[2])/128205 - 
      (44*Sqrt[2/3]*(1 - r)^20*Log[2])/50505 - (Sqrt[2/3]*Log[2]^2)/3 + 
      (Sqrt[2/3]*(1 - r)*Log[2]^2)/3 + (4*Sqrt[2/3]*Log[r])/9 + 
      (((167213075789791382630275400487886041651764456874403*I)/
         106451150246180116916253436496889126932274092978582)*Sqrt[1 - r]*
        Log[r])/Sqrt[6] - (10*Sqrt[2/3]*(1 - r)*Log[r])/9 - 
      (((49928785904168455269791828753795820393567916533564669928005236013951\
875990001212682394833577046597669*I)/2383923923767606951817411708173127824185\
1181423777731598700505427407902881490317117403616898963285482)*(1 - r)^(3/2)*
        Log[r])/Sqrt[6] + (2*Sqrt[2/3]*(1 - r)^2*Log[r])/3 + 
      ((19542917803417572409296884965778192807107383269698*I)/
        223945341901380859352311623327587602377262680197951)*Sqrt[6]*
       (1 - r)^(5/2)*Log[r] - (2*Sqrt[2/3]*(1 - r)^3*Log[r])/45 + 
      (2*Sqrt[2/3]*(1 - r)^4*Log[r])/315 + (2*Sqrt[2/3]*(1 - r)^5*Log[r])/
       315 + (10*Sqrt[2/3]*(1 - r)^6*Log[r])/2079 + 
      (14*Sqrt[2/3]*(1 - r)^7*Log[r])/3861 + (2*Sqrt[2/3]*(1 - r)^8*Log[r])/
       715 + (22*Sqrt[2/3]*(1 - r)^9*Log[r])/9945 + 
      (26*Sqrt[2/3]*(1 - r)^10*Log[r])/14535 + 
      (10*Sqrt[2/3]*(1 - r)^11*Log[r])/6783 + 
      (34*Sqrt[2/3]*(1 - r)^12*Log[r])/27531 + 
      (38*Sqrt[2/3]*(1 - r)^13*Log[r])/36225 + 
      (14*Sqrt[2/3]*(1 - r)^14*Log[r])/15525 + 
      (46*Sqrt[2/3]*(1 - r)^15*Log[r])/58725 + 
      (50*Sqrt[2/3]*(1 - r)^16*Log[r])/72819 + (2*Sqrt[6]*(1 - r)^17*Log[r])/
       9889 + (58*Sqrt[2/3]*(1 - r)^18*Log[r])/107415 + 
      (62*Sqrt[2/3]*(1 - r)^19*Log[r])/128205 + 
      (22*Sqrt[2/3]*(1 - r)^20*Log[r])/50505 + (Sqrt[2/3]*Log[2]*Log[r])/3 - 
      (Sqrt[2/3]*(1 - r)*Log[2]*Log[r])/3 - Log[r]^2/(6*Sqrt[6]) + 
      ((1 - r)*Log[r]^2)/(6*Sqrt[6])) + 
    nl^2*Tf^2*((46664272873169014631503451456106075670173616493969/
         28596237173104955257194475773008348208913066064828 - 
        (72475641334533669727643874155375179770495930222507*I)/
         246847274369370270354203845583999471931917537858720)/Sqrt[6] - 
      ((123628515342713436472993753606075767541002408092121455457497433395208\
0232191213979360024545941245349/803630452926834853895125195532939158555181828\
303182247269645712733973121327518914124278662222660844 - 
         (2326662694190582074348312058119528702633489367956634890623805132125\
5909752521128100214200422160736719*I)/173527590568965057588340058097682647058\
78913254365232407415171186325272295891314069052810852423019040)*(1 - r))/
       Sqrt[6] - ((11993957685095547080775368044503804868047646289087/
          56205328558587929678998392206778104557724672320746 + 
         (1404701678945107055965135106785551074604804646600618946728815328361\
267798221671163585875469987650301*I)/2682782589283180152753651128994437602439\
172097523758692435073350976289238729509538228913217464213526)*(1 - r)^2)/
       Sqrt[6] - ((1050901339272934657944231831521602546136996757046586460048\
79302781471900464099982478608387776279275/67468233248012174074849791543138953\
06876381526009728925017178793247681748087944991260123041987884624 + 
         (2775872385319479065058914192551324172318745964829345354433039292357\
48938161063344123458963685784264*I)/15904577214571876282427421489579075208652\
99573570262121332728228100109735854193396784167006604838083)*(1 - r)^3)/
       Sqrt[6] + ((1372027084916042888373029889275984324436663518815748920759\
9647653308765423057155657547319824267735/224894110826707246916165971810463176\
8958793842003242975005726264415893916029314997086707680662628208 - 
         (2775872385319479065058914192551324172318745964829345354433039292357\
48938161063344123458963685784263*I)/31809154429143752564854842979158150417305\
99147140524242665456456200219471708386793568334013209676166)*(1 - r)^4)/
       Sqrt[6] + ((3453261805204213547427204901341151386764002391131/
          374702190390586197859989281378520697051497815471640 - 
         (2187166935684848205175775333021281360964133443491583744521840069520\
94529045579786705051040636881615*I)/41771811501767654639491506357585699203134\
53246374055343126222666648079937666141304247175604700601446)*(1 - r)^5)/
       Sqrt[6] + ((3456189185488886802186482565561450432148119743896791983222\
8810695332347930223509063797324360349859/387387452105190890456162978208998112\
1120139925539416985895443512815945583183353824997810542855726240 - 
         (6369161123099073742846203703836341109616682958928319163716779086285\
88554470915970380105573449112667*I)/18246302569619014767638299234080183488734\
176019737882829966364912411200017551007110696204825079386578)*(1 - r)^6)/
       Sqrt[6] + ((1094785765189737316834792079781171272295513247850363141607\
11862573498733289206722369566999624929713/13753575920924308108556684443932046\
506140420250668862814076905596542354335792837151986145155104050464 - 
         (6678133997523986936490865518622206052271590486482194022758923931454\
3583012084045359775817761020212*I)/267840225156667375301547294149949981630809\
6895859800884078977671076427436157424238033067354786132843)*(1 - r)^7)/
       Sqrt[6] + ((3602300708295809007285869561803616615695896076766671945673\
3085636353841115819231925000351384039365/517418082577642561287628914289830126\
3447545675557333802396826912708429429098574223742621206855054292 - 
         (6577298883003359293833509127440384199518652674018656250940471928489\
1812737570907934384582101498874*I)/351728035486056232592228714958040339210518\
0693340956871710035561440780019971216451612257305094696283)*(1 - r)^8)/
       Sqrt[6] + ((1166368325685181172246250907083763601288275799370791927882\
4337387161396064643412592013511403373569/191953119141766706810291403165581063\
9951975014872209449807537442273699674077197727190979917734343111 - 
         (7035250511468766133550466973220153183508455939605399274389855552958\
1106229433619776062569830435105*I)/483708194549296860197601412193673644852172\
5799407153814542409771855379855361066156882093904306506609)*(1 - r)^9)/
       Sqrt[6] + ((2595876805446002488774353320276992200010550774830079223809\
8540273238158350481897016993390638104647/487578525545930666889525835437421526\
3163005625610490247198751551917946695153764574005219305228716520 - 
         (2056797396677678841713197135929816874570230241287*I)/
          176768715214689004512772858557347466984887634500788)*(1 - r)^10)/
       Sqrt[6] + ((9238864821918018999774332977530732448287165384472481850152\
094453479172536847866340446737369213247/1968767511203092876431647963727742417\
687592741812721032373121133081372533919564376189756165562120480 - 
         (2720576804785157950123108208564301066602334620731580985643998361270\
99304976061133233623764304801315*I)/28577554271819009144068204228583795245035\
898405515864964493435331672466206257999089756321478612323396)*(1 - r)^11)/
       Sqrt[6] + ((1028242510526775942314078571808452760553624227127732460078\
49039177578290978466397896486774433509987/24698837490076320782929036666146771\
206124252099454985863256256820191129995014328121238964426185740256 - 
         (1339257952032924151231114745730265027377754733955613766191893139215\
94845664376924308207117954489441*I)/16881442232780532258381391280161365639678\
140527061680599586190387180678022463805727745662494964777280)*(1 - r)^12)/
       Sqrt[6] + (31887228253867852663627071470760917425868972646669683802516\
066079868924075247815329916356260318665/2573701567755137154969453778161091648\
1048202710368471481843685950621529541150664349630569555526927238 - 
        (44584914913945364627386907477819389536144090990938165116411666162944\
58645208699165040654908154791*I)/19925314145247804149273326756855097571657081\
98467062200921532420895720931915509021357683182981850560)*Sqrt[3/2]*
       (1 - r)^13 + ((1408321536457351705530585604615843017718627834388626213\
8881261806388821641531005845504961452232765/421838584504877036127596534790296\
1412470057344641400355160132850932547464150415954742130075632828842 - 
         (4012642342255082816464821673003745058252968189184434860477049954665\
0127806878292485365894173393121*I)/697385995083673145224566436489928415007997\
8694634717703225363473135023261704281574751891140436476960)*(1 - r)^14)/
       Sqrt[6] + ((2312324347551397850050526913217706549742580359073581760728\
417233574868391804494122472788426376789/7668143488615852315700248092211492889\
05543616596956010372994188370913950718095533236225281105467874 - 
         (8054019483005575822274037842777725470101106434986534109867664984551\
3041277415351334938283019690277*I)/161511463572324857882872585464644865391607\
41613802686986066643427439156873424035308898905257426019680)*(1 - r)^15)/
       Sqrt[6] + ((5242467889522030421276513372973823193525467839650412825516\
80949612256091356244835846247844958556/19148721534777314379178201031674612415\
6006227820095870620740483200534547774953891681203892424188797 - 
         (1374693341397341265211216517553492440859271130209417769927957637341\
7530729394641255517780568017701*I)/315056506347217865668602933078505372466540\
7801116926222568102631326951082589311129332022278333218363)*(1 - r)^16)/
       Sqrt[6] + ((1025155597488912788628323469266103232022735036964520180447\
1171048892372416705357134047457151601077/410493521260510063807790643251576097\
2667315837093598039864137130950010236878762431398477709800614856 - 
         (4575510898724438041322506268156560777678330353380341411952589322499\
8831317139554604559382628729991*I)/118844716837902642546673306382485534052729\
77725456834344635452000010761074134233523559536798660034246)*(1 - r)^17)/
       Sqrt[6] + (22396832587475093306749776512773550075280567175742780157964\
032626149132902149240143575566383272029/2936685816634907200835195432773668553\
3676326084096460510170959906621727139021027956331452947792464648 - 
        (16807309132055229816188368384757522752117308545829661704054667757939\
625400252681280402748507607727*I)/1473371453704830703982198261732852106861240\
5593684990405007740965296046029037397396414402686532877956)*Sqrt[3/2]*
       (1 - r)^18 + (60039249012345285531407954994444631222343835069957052549\
65731142388734768669949833356695479780711/85588413137982649592754073112757332\
40465230236617988917754753470011695927771513727091783015122071244 - 
        (180420824269971828220455889116650603032476336955*I)/
         176768715214689004512772858557347466984887634500788)*Sqrt[3/2]*
       (1 - r)^19 + (11781965075178578248752709049805634755038066294385283564\
030014581403024928127064354842262284946333/1819373717385065295974915754329074\
5696272309095632436501766032253547378241260819147547902224464232756 - 
        (88866322250131782739584845977517724423264706605541885571240280668944\
55523717930919081587768054961*I)/96741638909859372039520282438734728970434515\
98814307629084819543710759710722132313764187808613013218)*Sqrt[3/2]*
       (1 - r)^20 - ((5252805850661784268551272020081574883520401804592/
          28102664279293964839499196103389052278862336160373 + 
         (147230848202077003360477764210599287728116393971917*I)/
          70297551800919138547545208756358867357249609860157)*Log[2])/
       Sqrt[6] + ((23987915370191094161550736089007609736095292578174/
          28102664279293964839499196103389052278862336160373 + 
         (147230848202077003360477764210599287728116393971917*I)/
          70297551800919138547545208756358867357249609860157)*(1 - r)*Log[2])/
       Sqrt[6] - ((1 - r)^2*Log[2])/(3*Sqrt[6]) - ((1 - r)^3*Log[2])/
       (9*Sqrt[6]) - ((1 - r)^4*Log[2])/(18*Sqrt[6]) - 
      ((1 - r)^5*Log[2])/(30*Sqrt[6]) - ((1 - r)^6*Log[2])/(45*Sqrt[6]) - 
      ((1 - r)^7*Log[2])/(63*Sqrt[6]) - ((1 - r)^8*Log[2])/(84*Sqrt[6]) - 
      ((1 - r)^9*Log[2])/(108*Sqrt[6]) - ((1 - r)^10*Log[2])/(135*Sqrt[6]) - 
      ((1 - r)^11*Log[2])/(165*Sqrt[6]) - ((1 - r)^12*Log[2])/(198*Sqrt[6]) - 
      ((1 - r)^13*Log[2])/(234*Sqrt[6]) - ((1 - r)^14*Log[2])/(273*Sqrt[6]) - 
      ((1 - r)^15*Log[2])/(315*Sqrt[6]) - ((1 - r)^16*Log[2])/(360*Sqrt[6]) - 
      ((1 - r)^17*Log[2])/(408*Sqrt[6]) - ((1 - r)^18*Log[2])/(459*Sqrt[6]) - 
      ((1 - r)^19*Log[2])/(513*Sqrt[6]) - ((1 - r)^20*Log[2])/(570*Sqrt[6]) - 
      (Sqrt[2/3]*Log[2]^2)/3 + (Sqrt[2/3]*(1 - r)*Log[2]^2)/3 + 
      ((2626402925330892134275636010040787441760200902296/
          28102664279293964839499196103389052278862336160373 + 
         (147230848202077003360477764210599287728116393971917*I)/
          140595103601838277095090417512717734714499219720314)*Log[r])/
       Sqrt[6] - ((11993957685095547080775368044503804868047646289087/
          28102664279293964839499196103389052278862336160373 + 
         (147230848202077003360477764210599287728116393971917*I)/
          140595103601838277095090417512717734714499219720314)*(1 - r)*
        Log[r])/Sqrt[6] + ((1 - r)^2*Log[r])/(6*Sqrt[6]) + 
      ((1 - r)^3*Log[r])/(18*Sqrt[6]) + ((1 - r)^4*Log[r])/(36*Sqrt[6]) + 
      ((1 - r)^5*Log[r])/(60*Sqrt[6]) + ((1 - r)^6*Log[r])/(90*Sqrt[6]) + 
      ((1 - r)^7*Log[r])/(126*Sqrt[6]) + ((1 - r)^8*Log[r])/(168*Sqrt[6]) + 
      ((1 - r)^9*Log[r])/(216*Sqrt[6]) + ((1 - r)^10*Log[r])/(270*Sqrt[6]) + 
      ((1 - r)^11*Log[r])/(330*Sqrt[6]) + ((1 - r)^12*Log[r])/(396*Sqrt[6]) + 
      ((1 - r)^13*Log[r])/(468*Sqrt[6]) + ((1 - r)^14*Log[r])/(546*Sqrt[6]) + 
      ((1 - r)^15*Log[r])/(630*Sqrt[6]) + ((1 - r)^16*Log[r])/(720*Sqrt[6]) + 
      ((1 - r)^17*Log[r])/(816*Sqrt[6]) + ((1 - r)^18*Log[r])/(918*Sqrt[6]) + 
      ((1 - r)^19*Log[r])/(1026*Sqrt[6]) + ((1 - r)^20*Log[r])/
       (1140*Sqrt[6]) + (Sqrt[2/3]*Log[2]*Log[r])/3 - 
      (Sqrt[2/3]*(1 - r)*Log[2]*Log[r])/3 - Log[r]^2/(6*Sqrt[6]) + 
      ((1 - r)*Log[r]^2)/(6*Sqrt[6])) + 
    nh*nl*Tf^2*((-6845316273048340339872763075918697244050224883637/
         82400943190459865826423537767365288245623774081906 - 
        (246556239761586490562131610515021642524302468973963*I)/
         264874349080397249553085838702296719047106126168778)*Sqrt[3/2] + 
      (142715131753050142429121398474834326672541618375545/
         86760396437347343824865644546130566465211163858536 - 
        (66166274374775060597418665525239865937656145224669*I)/
         450715969775260050170868332806978994991917670351052)*Sqrt[3/2]*
       Sqrt[1 - r] + ((152043916948306248824277532623211149584236355971138009\
86597837030208272881802427925138097150033548067/10056223933417276322943488253\
116059611962514791078112650712939720097818659843196734668130731280805313 + 
         (2065968088876013643659907990571739467038481321743583461912392926523\
1893511714048115585666410382404851*I)/295928130253260345065077800650308378684\
1081185270285727089106938207768807207519345887370139043386381)*(1 - r))/
       Sqrt[6] - (47571710584350047476373799491611442224180539458515/
         21690099109336835956216411136532641616302790964634 - 
        (23975030340069353674407138386582442888517526527650827349735488764451\
856966879189104508468815410702541*I)/3332941027212304133527072020313396275009\
5741801687306146128017187993322094948544205423014914723267444)*Sqrt[3/2]*
       (1 - r)^(3/2) - ((9452970593128090365422205490000712616469605933909295/
          4393445603726244824947872647230947460705959128102178 + 
         (187195303377505761900073036765172795575412519776889*I)/
          44689586784175518413417472994487411520580764803858)*(1 - r)^2)/
       Sqrt[6] + ((142715131753050142429121398474834326672541618375545/
          86760396437347343824865644546130566465211163858536 - 
         (2054194407211097421346073411152981002143187666091078301797693010204\
380621939709343030446788874728075*I)/1411042082359160383395789885734372082995\
193235070868124719225516505590240775301442097583133978391273)*(1 - r)^(5/2))/
       Sqrt[6] + ((537906906999017915878810081536746542021405466096285/
          989817479149591321000305577285661412118657648638516 + 
         (52019051435922873842250312178036566681070779452445*I)/
          186279506347020330078956407217506235783797696881494)*(1 - r)^3)/
       Sqrt[6] + (17801241972791163373381003041093692237030863052795036811249\
9440827329642871360120172993693374890643/958791879849616457410536329525515785\
0542986164861382312319890077776461125638008123105965612966310820 - 
        (21050827998066394751568944433791065277908292393338359532436743223413\
4419303586354154360768570032847*I)/158303722440285484996348094232828063992852\
87364698707217293616926821399787259510995221157399911764068)*Sqrt[3/2]*
       (1 - r)^4 - ((28177861010328978736481092188260466434323251252942110282\
137784978137971501515195486560412657546651*I)/1291578009278470566003642247605\
081057290443343800202791194498364965751596066867043580514529157560499)*
       Sqrt[2/3]*(1 - r)^(9/2) + (8418429338326316493818715577263772596313888\
7111180274125987867859995086454444199564998609991951689/805325408217016660719\
14819518398469708777860061807986736216235207330929403013853452670649363360071\
40 - (16625705818227623534013417097433133285239573718259174315891816712132954\
0527478209909545328929467917*I)/125026489193883350998463081008156183623620847\
57605517722042242075678617495568271916804499638887298388)*Sqrt[3/2]*
       (1 - r)^5 - ((86204412867690789055823531352667901283393888596020469315\
215328632324809440510355366350579690650501*I)/7408723549082891871081895418998\
749626028943125684226374806873382465511947409728595961699009246418617)*
       Sqrt[3/2]*(1 - r)^(11/2) + 
      ((382557363397597940043682794033548438998563830262019064181365056861297\
6194117804700767150792225483/161023615075650872361198758376665190835725892768\
593888796135811783676907769198740895712931325928184 - 
         (2397104197087808155322610256662846651851219773400503759247409512897\
72942293902822575512732548538127*I)/79316133172946256791293516304071566711241\
00452023445471282864735299462555579376989242976921078880124)*(1 - r)^6)/
       Sqrt[6] - ((4556597782676767094116198610461002835341944673940799467753\
8334781686360217829122230218966799350336*I)/104429528754419136598728765893964\
24800783633115935138357815556666620199844165353260617939011751503615)*Sqrt[6]*
       (1 - r)^(13/2) + ((154211699024308685822041250206134753026104274014517\
3401089338939440465318851757085489916959875105509/802059737484924411784505199\
25018641848030094164365893673034646538018356278451696073655929423881208072 - 
         (6771662678137034518488677354476321997285050024034097804402318008052\
1762978209688027620849993452735*I)/297226285282080285187211483071157010167196\
5272804042943249810724377095704509017173154018557495940452)*(1 - r)^7)/
       Sqrt[6] - ((3350178227845803608352209401785250954805898429935183746055\
3760407947723176091189391860128485214292*I)/100774313362895565810687033832804\
22767783261638756229194553007400442371484109611783732924305954219545)*Sqrt[6]*
       (1 - r)^(15/2) + ((485445888094673491653434210318494466111889616528539\
0449431364480695189179427461471606437567119684041/303476871662897613083527751\
146204257702592963771334058385901571335889693397742099851728673530681256934 - 
         (1376768230231097765561989667027709086632843823493532800847901524473\
64804916839346144960380140694895*I)/78335210286604635828201031279076974518967\
03376895711639669278452112853906699660789070622823797011074)*(1 - r)^8)/
       Sqrt[6] - (((130196553156997631524814953420956080168937784001253937386\
505072767133298051905466480461049792475191*I)/8354878563412234854919516836640\
270397627191281369707290835218661837564066346940807869638145598974496)*
        (1 - r)^(17/2))/Sqrt[6] + (277588731175866720605673636430309341483680\
501731528226211318863416408868509919002379603938106754527/6145905851853253038\
04804781017998216810431868791022688450329879095938530228284490471148842715608\
14824 - (39193194525537703454703662623368314118840143797027194948228766216509\
768029902393370074771277721046*I)/8459294721488016211250697570281480344981486\
653994848801320575759747424471095414756050252344994950135)*Sqrt[3/2]*
       (1 - r)^9 - (((1285293553377092031508643629656511659941845418887263973\
42153765947206749736003621851941345027422927*I)/10309865446143195530455971731\
803387699059317492494477936775093843033260521900923624555345883917654240)*
        (1 - r)^(19/2))/Sqrt[6] + 
      ((646520319984881067234955183890211498797569646514193933102058337354278\
27007344562190904277484561871/55540739622586799539875302489948614852661194216\
14723671652725160234693761401375878608387181922050536 - 
         (3104197561487625889994172355749651650950580860881471733835327687851\
7686981669283097857652223531589*I)/276192049771720330635157547000459882957084\
1208156080791338238602642776906261341928066555520774043020)*(1 - r)^10)/
       Sqrt[6] - ((1406633048033417642548311360371494354087588849824830400580\
90148270739851038871282374789379155191271*I)/41448413301910781538414685942745\
465006643447868440765799240217093115038117156884084626632549957506640)*
       Sqrt[3/2]*(1 - r)^(21/2) + 
      ((706638592671206705700342344746632314177605024134604253906356044549870\
2653735889990487585704300523/698383045828808650131105305000148730827394697796\
997204640033909979935051788773253489098509426338048 - 
         (3480020855280415659435312493312662617921512010224429975007609495641\
395863693216034815012066227847*I)/3756849481169118740952004065817187099587089\
64103886672418787254857918518030093482775538278938759434)*(1 - r)^11)/
       Sqrt[6] - (((118754801858003066789005944874931075343874581175563867490\
81515497531040234957914506133671375486601*I)/14033557195712840050306881400419\
60497843653437203871792845465119574037582073029060903544923757104352)*
        (1 - r)^(23/2))/Sqrt[6] + 
      ((562188567510611206330826016689524899299101578622152844961681014482808\
82487476843254424739570398427/63281243661272952895049138939352663042911468846\
31249392156083321888925933410313103713438282820912896 - 
         (4295538293514679911264234059385270533485162744005806998669056774341\
6546348370079493569642563030941*I)/553580515844128597021554186614186283912558\
2046699528007989862137608561286369131981296591786519601268)*(1 - r)^12)/
       Sqrt[6] - (((168537860052693689405433959566776186797724288972095461010\
25268350916489612380046562432552625556583*I)/23604797502454330248321817184660\
77098879203591994859084733203226948726166218198573001045501592612640)*
        (1 - r)^(25/2))/Sqrt[6] + (805524372677866436738224579977322665434954\
02344500274601531860151748667246771933565856481176327869/30710855152046519781\
76808459862563895915763583629600178094640898211413423541746592687976679546783\
3276 - (948667529003250007272303841623180335911716108321785690502654424813811\
21723711844711453132631366521*I)/43179759558806868135190439250918777231940541\
956060966670677148107838796792947594599022379456379960316)*Sqrt[3/2]*
       (1 - r)^13 - ((4255618826039263765064386179254226073729986579537999876\
575627369430418001203153933913582960827581*I)/2092052802397854462197954115608\
583357911392535444886246648927083564212708071793378205246037921072785)*
       Sqrt[3/2]*(1 - r)^(27/2) + 
      ((648308694831845016229016316085864710530505607206770973545406029110325\
81981924107761933286262570439/92308400005565681993653187019287610885509908870\
80553108037910817117315512208755656491558842084456140 - 
         (1829910427437002067282989275880908707255853594598930178251317496205\
56066005371192080942343381091537*I)/32296356973925571528204388796441791342586\
179627269986644126472181379148223515752908358714572158148164)*(1 - r)^14)/
       Sqrt[6] - ((1086891350548002406964752737589711764727108611138373507012\
2509268984203444134619414578949571506789*I)/618213832689424324884180672675981\
0400363233345737117999117043689707832228741194578686365015645842533)*
       Sqrt[3/2]*(1 - r)^(29/2) + 
      ((731049713743776856899041544980265276592254925599871600500659808964703\
40009791855017065030222390117/11583209026548165892926910514063299111735672437\
987462734172355968605348765416917467362737423355385180 - 
         (1847565267569108857683141328634619778387221053833586853868733900560\
8304989678721674515335103022019*I)/375392087852452521601038184526647692777557\
0399383680802023038637580000773872928154929193426216710540)*(1 - r)^15)/
       Sqrt[6] - ((1248020469384613588573674988080241558047934646951772667117\
4435240283565855400752082903437477755605*I)/813384226674045448068496444941282\
7056110696925831425580729373737625434437149020169354182452020373246)*
       Sqrt[3/2]*(1 - r)^(31/2) + 
      ((661623667505523509484760709225737508436851088956315210019485352388331\
07967703794073667635151844803/11595663848712139376077025599110444315353996162\
395575645515315829144763678530490404832597667763783356 - 
         (1571119694010961364465054399245905987714253825115*I)/
          364169953311594079499960317932456908523836432227692)*(1 - r)^16)/
       Sqrt[6] - ((4988132777646528960042381426756237792219242030776985018229\
819915958769995115431296319411890906265*I)/3693401890467878475059801828761243\
063515821208673431553686749721078706068666556808480200152951830111)*Sqrt[3/2]*
       (1 - r)^(33/2) + (1019800354088460124320625324762192634119172507695573\
1084175543610096419130692508637706983017315221/589900636760908102701387338980\
8144602828951570075605363322605241852852127186137946336024094413405877 - 
        (67173889811306905511777615847934624474325804727177483605707636682898\
17920235715671769715055247792*I)/52861929409034013492122332017028723668237529\
40407978448953697306863006668144536322294953530436564615)*Sqrt[3/2]*
       (1 - r)^17 - ((1999114867239016258889834564808176614587818066667657093\
0677372928559689451023632703569067873414409*I)/166902373639635059656638198083\
55503357541470127486225999249681172359371095423725150098394911862640496)*
       Sqrt[3/2]*(1 - r)^(35/2) + 
      ((130953636715603925204721575783268826271669314758071621341243376838702\
654496236032899979431183678509/2764446889142810387127307492103052320601021290\
9839438462194984022667484135239523158727217546124374328 - 
         (1117989855207804833932302218418500776453515309563807111898624215144\
0820039219094608590119939294501*I)/329529981201064816664607572485586220972826\
6422400113925476397625758629494016222596193121020607339517)*(1 - r)^18)/
       Sqrt[6] - ((2558756316515773851281122256589119909298311920732139112897\
1209046249031037490583748945758208844843*I)/239260890389712555509957883860566\
86801511652293999977416846190345611720263645926029793979524687936176)*
       Sqrt[3/2]*(1 - r)^(37/2) + 
      ((292953375107204487995419513275785385618368453465707510622137682084030\
11682513432048804698221644177/67410879577571138588559697108387456917314582077\
85319571137898418991498054922063231487773751699277352 - 
         (5481290205919246537768372523016928149471703258811045275350760341935\
9232842488886559105808692180071*I)/180391554677173315963640740320011022726405\
88292898963751455463299692963901363768561418850346565991068)*(1 - r)^19)/
       Sqrt[6] - (((204374055552009209313294305900884300082549026554548326760\
13458110452360189032516700090834825368489*I)/70917299559526152078894816806360\
95933750381000809345628029238961792087631670734931341454700525309818)*
        (1 - r)^(39/2))/Sqrt[6] + 
      ((308583280794093670169933109135480592705344905715689211144852656738446\
8825212223712896178330585435/770925228782924757786908896967711732965815613536\
566959862339959675686228114115343394475108492988146 - 
         (8797219349838310225641383538676994729696667164951274123804733929634\
3944862139757258458323577232043*I)/321423219667009127347896052867614648232609\
27896710228506870192090482998724598410809639171245369313144)*(1 - r)^20)/
       Sqrt[6] - ((18404365967579981327738836512405889274573370178048/
          9367554759764654946499732034463017426287445386791 + 
         (147230848202077003360477764210599287728116393971917*I)/
          70297551800919138547545208756358867357249609860157)*Log[2])/
       Sqrt[6] - (((167213075789791382630275400487886041651764456874403*I)/
         53225575123090058458126718248444563466137046489291)*Sqrt[1 - r]*
        Log[2])/Sqrt[6] + 
      ((16543182833376277049801536653538649120732729378006/
          3122518253254884982166577344821005808762481795597 + 
         (147230848202077003360477764210599287728116393971917*I)/
          70297551800919138547545208756358867357249609860157)*(1 - r)*Log[2])/
       Sqrt[6] + (((499287859041684552697918287537958203935679165335646699280\
05236013951875990001212682394833577046597669*I)/11919619618838034759087058540\
865639120925590711888865799350252713703951440745158558701808449481642741)*
        (1 - r)^(3/2)*Log[2])/Sqrt[6] - Sqrt[3/2]*(1 - r)^2*Log[2] - 
      ((39085835606835144818593769931556385614214766539396*I)/
        223945341901380859352311623327587602377262680197951)*Sqrt[6]*
       (1 - r)^(5/2)*Log[2] + ((1 - r)^3*Log[2])/(15*Sqrt[6]) - 
      (17*(1 - r)^4*Log[2])/(210*Sqrt[6]) - (37*(1 - r)^5*Log[2])/
       (630*Sqrt[6]) - (431*(1 - r)^6*Log[2])/(10395*Sqrt[6]) - 
      (821*(1 - r)^7*Log[2])/(27027*Sqrt[6]) - (1387*(1 - r)^8*Log[2])/
       (60060*Sqrt[6]) - (2161*(1 - r)^9*Log[2])/(119340*Sqrt[6]) - 
      (127*(1 - r)^10*Log[2])/(8721*Sqrt[6]) - (1487*(1 - r)^11*Log[2])/
       (124355*Sqrt[6]) - (2017*(1 - r)^12*Log[2])/(201894*Sqrt[6]) - 
      (2659*(1 - r)^13*Log[2])/(313950*Sqrt[6]) - (10271*(1 - r)^14*Log[2])/
       (1412775*Sqrt[6]) - (2593*(1 - r)^15*Log[2])/(411075*Sqrt[6]) - 
      (16091*(1 - r)^16*Log[2])/(2912760*Sqrt[6]) - (19681*(1 - r)^17*Log[2])/
       (4034712*Sqrt[6]) - (23767*(1 - r)^18*Log[2])/(5478165*Sqrt[6]) - 
      (28381*(1 - r)^19*Log[2])/(7307685*Sqrt[6]) - (2237*(1 - r)^20*Log[2])/
       (639730*Sqrt[6]) - (2*Sqrt[2/3]*Log[2]^2)/3 + 
      (2*Sqrt[2/3]*(1 - r)*Log[2]^2)/3 + 
      ((9202182983789990663869418256202944637286685089024/
          9367554759764654946499732034463017426287445386791 + 
         (147230848202077003360477764210599287728116393971917*I)/
          140595103601838277095090417512717734714499219720314)*Log[r])/
       Sqrt[6] + (((167213075789791382630275400487886041651764456874403*I)/
         106451150246180116916253436496889126932274092978582)*Sqrt[1 - r]*
        Log[r])/Sqrt[6] - ((8271591416688138524900768326769324560366364689003/
          3122518253254884982166577344821005808762481795597 + 
         (147230848202077003360477764210599287728116393971917*I)/
          140595103601838277095090417512717734714499219720314)*(1 - r)*
        Log[r])/Sqrt[6] - (((499287859041684552697918287537958203935679165335\
64669928005236013951875990001212682394833577046597669*I)/23839239237676069518\
17411708173127824185118142377773159870050542740790288149031711740361689896328\
5482)*(1 - r)^(3/2)*Log[r])/Sqrt[6] + (Sqrt[3/2]*(1 - r)^2*Log[r])/2 + 
      ((19542917803417572409296884965778192807107383269698*I)/
        223945341901380859352311623327587602377262680197951)*Sqrt[6]*
       (1 - r)^(5/2)*Log[r] - ((1 - r)^3*Log[r])/(30*Sqrt[6]) + 
      (17*(1 - r)^4*Log[r])/(420*Sqrt[6]) + (37*(1 - r)^5*Log[r])/
       (1260*Sqrt[6]) + (431*(1 - r)^6*Log[r])/(20790*Sqrt[6]) + 
      (821*(1 - r)^7*Log[r])/(54054*Sqrt[6]) + (1387*(1 - r)^8*Log[r])/
       (120120*Sqrt[6]) + (2161*(1 - r)^9*Log[r])/(238680*Sqrt[6]) + 
      (127*(1 - r)^10*Log[r])/(17442*Sqrt[6]) + (1487*(1 - r)^11*Log[r])/
       (248710*Sqrt[6]) + (2017*(1 - r)^12*Log[r])/(403788*Sqrt[6]) + 
      (2659*(1 - r)^13*Log[r])/(627900*Sqrt[6]) + (10271*(1 - r)^14*Log[r])/
       (2825550*Sqrt[6]) + (2593*(1 - r)^15*Log[r])/(822150*Sqrt[6]) + 
      (16091*(1 - r)^16*Log[r])/(5825520*Sqrt[6]) + (19681*(1 - r)^17*Log[r])/
       (8069424*Sqrt[6]) + (23767*(1 - r)^18*Log[r])/(10956330*Sqrt[6]) + 
      (28381*(1 - r)^19*Log[r])/(14615370*Sqrt[6]) + (2237*(1 - r)^20*Log[r])/
       (1279460*Sqrt[6]) + (2*Sqrt[2/3]*Log[2]*Log[r])/3 - 
      (2*Sqrt[2/3]*(1 - r)*Log[2]*Log[r])/3 - Log[r]^2/(3*Sqrt[6]) + 
      ((1 - r)*Log[r]^2)/(3*Sqrt[6])) + 
    2*CA*Tf*((100562248658981484486683988686341558540568089459964901419506521\
301129993841371595944419197004986715725/2036027630656393522056753204997332411\
401790720980073507520955875895765417790028701860448366185395181 - 
        (1063147063943911780951584352591731170037263573214319*I)/
         42765349367654620607255649873297715870434687695380)/Sqrt[6] - 
      (35307804291636553381040765233267948940250859885429*Sqrt[3/2])/
       (130790020119874681193034394567692244143680145277082*(1 - r)) + 
      ((5512379150378399492576771631583333598038348573061359/
          159657144480111912326421087942526290986819797733966 - 
         (1986691546896684322124358310428019319092693126973881*I)/
          57332220541284996363547515393571731382433378535334)*Log[2])/
       Sqrt[6] + (196877374803325277851980269307228348030442769111739*
        Sqrt[3/2]*Log[1 - r])/
       123941577114300684772915245435856173076493937085336 + 
      (1 - r)^(3/2)*((-397550561681302099179882429672002737313149833115198285\
77403191076015035364081242710635745855077285599/38089178969489284204103969139\
72399339358287374789827851368789337430280671077288224049104019227777200 - 
          (299206872074358646576026223529436538504272882762826930808924869936\
816892776555572270612348385011019166*I)/6976518521528163984455243352233542272\
095044780469948812669970045283078296473953512975646583833509135)/Sqrt[6] + 
        ((2601969824060341575652070647533126853050513093299096159375904286421\
8355272010145766177932286544687781*I)/137402662985304082731195425769174393501\
52722958265062405720196526325213224904928094685223550310898177)*Sqrt[3/2]*
         Log[1 - r]) - ((5512379150378399492576771631583333598038348573061359/
          319314288960223824652842175885052581973639595467932 - 
         (1986691546896684322124358310428019319092693126973881*I)/
          114664441082569992727095030787143462764866757070668)*Log[r])/
       Sqrt[6] + (1 - r)^(15/2)*
       ((-1020380100668315668924725806295796038100028001501595624946562699855\
2158813183565676463791784891662419/251386255359200163374420264829740241990438\
5573119810301618328860250006574289294627525040793058102510 - 
          (781793442239343271090821558459188017774795157390929317628543488813\
6311032611918547809706165924581747*I)/300876259740422240686819945159166557202\
0480891033762694757850256695119752153028250461686747970321700)*Sqrt[3/2] - 
        ((8471052562830940010625341111013217280538493105701807852264204143794\
149832291905320969915385909316893*I)/3529858617335945181219599425106671537265\
7118163175097415842362246563846171658566031282433909393056548)*Sqrt[3/2]*
         Log[2] + ((324075933339729461072380480082296663228973144886916170319\
575156514246591887690168214866638225871773*I)/1010968818615520258340382647154\
4413917982404874765770731561578238422389055740587832090634934532197367)*
         Sqrt[6]*Log[1 - r] + ((847105256283094001062534111101321728053849310\
5701807852264204143794149832291905320969915385909316893*I)/705971723467189036\
24391988502133430745314236326350194831684724493127692343317132062564867818786\
113096)*Sqrt[3/2]*Log[r]) + (1 - r)^(7/2)*
       ((-1383761748924453210973532575777833089737732683249005892545102071470\
7018895614630720244904052036668191/278902906742218944875099663818796020898344\
9751725948171465239742392174265979558513208414364993068169 - 
          (688044866613642250922341306070334183522855367303198971360024093303\
61008133696293638581586991061948613*I)/12105589115618315899947858131204839073\
053785528067269051632547076208949985574610592872413453678587942)*Sqrt[3/2] - 
        ((1171053594859935837005582304057492130665680542413474814401163708843\
079107611044070447683888795351767*I)/1355483405436309414002130321680228498714\
882771246390930754701935945178965763971023517912202228819600)*Sqrt[3/2]*
         Log[2] + ((151748560754251211288772763789039370490775335394116645919\
00629890250276971788782483420351138581171869*I)/41815090724027537738180654138\
147191492267366152564395649034077429857533900401881702570945398828098602)*
         Sqrt[3/2]*Log[1 - r] + ((1171053594859935837005582304057492130665680\
542413474814401163708843079107611044070447683888795351767*I)/2710966810872618\
82800426064336045699742976554249278186150940387189035793152794204703582440445\
7639200)*Sqrt[3/2]*Log[r]) + (1 - r)*
       ((-1488686555478764412026785156124918013830569196902130030923855473999\
7140418610528767964548886618288887/662749779446570194292350481194575128032394\
1699993858589429065752837564630652368895321225009903013324 + 
          (660091291137440751046505796952899746132053946054131243153422560636\
3621586460252670685950607399596065*I)/950178706272790211496907655545522988487\
04993676392608854887960178406030637745717625574041035034388)/Sqrt[6] + 
        ((3403575166074871959481947581460823538580885510957945454372755281201\
1641100351572937185069689333554955/993802345023419129565781598580893302943999\
0908774445595886628917800585533372766709349040282035564411 - 
           (18060185202818498914601011988613943927893340346346321816457559662\
885778717362571865191831938246985539*I)/7564296132178569550206872092069353544\
983665536185096029732379125860583934163697246651419875779054188)*Log[2])/
         Sqrt[6] - (521983605861491577291274900186965915295321918447009004221\
06650956116442671446121850810793718179837697*Sqrt[3/2]*Log[1 - r])/1470854381\
52892580198786300707866436881994581586387357114289056429756816457948611543873\
66384711301096 - ((3403575166074871959481947581460823538580885510957945454372\
7552812011641100351572937185069689333554955/198760469004683825913156319716178\
66058879981817548891191773257835601171066745533418698080564071128822 - 
           (18060185202818498914601011988613943927893340346346321816457559662\
885778717362571865191831938246985539*I)/1512859226435713910041374418413870708\
9967331072370192059464758251721167868327394493302839751558108376)*Log[r])/
         Sqrt[6]) + (1 - r)^3*((844619642168298137371872422874751467804687957\
4489019216535593539229678370825454452527416072794053342/895757267318193908845\
46521718349325581298827095080887611401821968398852642029469368253656835165699\
9 + (321869539366351172568449742002370660791307976310497627251378576839440049\
37579151661892955660682049089*I)/17261089075019054933916454731991848441581323\
37489508366334609506723858073272366292120728025397381836)/Sqrt[6] + 
        ((4487041495498435004189325307376762643693612138121950834343483597170\
708402103212913761088513166786753/4661878584622871466540206994088508376954701\
291261681707637293208236282925496348628546498381497901786 + 
           (10638376585783723306171028418778056365989102372353858975102157735\
5806800903973229886412650714438249667*I)/322398545707192070058038049492594638\
46073343141707955065865541490247305706101257804179308116812750660)*Log[2])/
         Sqrt[6] - (339762709554181528518112855640599612448237515004056985957\
03858269083585869719192217309290094484695663*Log[1 - r])/
         (1242929979537831403694129471997932722752683326306030052657159277917\
6907783692102257927034885241797651*Sqrt[6]) - 
        ((4487041495498435004189325307376762643693612138121950834343483597170\
708402103212913761088513166786753/9323757169245742933080413988177016753909402\
582523363415274586416472565850992697257092996762995803572 + 
           (10638376585783723306171028418778056365989102372353858975102157735\
5806800903973229886412650714438249667*I)/644797091414384140116076098985189276\
92146686283415910131731082980494611412202515608358616233625501320)*Log[r])/
         Sqrt[6]) + (1 - r)^4*((366287249977492948767120906019648102586205387\
16327206932347399897168864079776196153839689088292606597/36246085060951107128\
43826029971755763486873849124030867792669161457003858355848005577202312143542\
796 + (1023883076459181160915187405703522751389995410953865377771405863343385\
12580129678367314487241065676587*I)/82131974485800993232760506713333088131630\
81307053966265699009567163032194677176543552383770074276816)/Sqrt[6] + 
        ((1917297197473296420295425817517541971748820736928042210059106460308\
2105499372499047261082964416088637/206468313377270120017577116538507257448468\
75971436558330983659586097717170263998807472426507194762696 + 
           (10465723655698240611210201531726420550122183729240839527783654827\
3185917087040613479311045839763228615*I)/501071616900398225534404399675117546\
38668333763025665969104160442834194612953803069021411607944483724)*Log[2])/
         Sqrt[6] - (149373375797199861969598837403201480765155849243900744092\
80498843593198377872865953532969693371318237*Log[1 - r])/
         (5593463061852101073923955893832192669542624201494220841721806242599\
939020354881231463479404321931506*Sqrt[6]) - 
        ((1917297197473296420295425817517541971748820736928042210059106460308\
2105499372499047261082964416088637/412936626754540240035154233077014514896937\
51942873116661967319172195434340527997614944853014389525392 + 
           (10465723655698240611210201531726420550122183729240839527783654827\
3185917087040613479311045839763228615*I)/100214323380079645106880879935023509\
277336667526051331938208320885668389225907606138042823215888967448)*Log[r])/
         Sqrt[6]) + (1 - r)^5*((223082648991093209521617884502755262442680189\
595933621682293762835240098749456277277460747809026052827/2045044339326936614\
31869836367980687090026901664094765016297878184239866428663553766700701521661\
04044 + (16433048209861620429915890709055165188759536598502233816733298762748\
6957911939091165284903318619412215*I)/165999999025706721920405164808260515862\
15831538692062775820445456355789151029990297043955680108047024)/Sqrt[6] + 
        ((3414981975698899432917627949745136657929111949084309382019710280180\
7358969160832042035867327436269653/413708954694982265703555994685052197056864\
07152747771609026712594360871122553944460182364837855936280 + 
           (24094090421996934661469461913173108062361978005622864082106987504\
101166126825001076020273079897543299*I)/1661514969301746831947838603882885062\
5472695990849257385855766765120307817924538106880305246832945976)*Log[2])/
         Sqrt[6] - (140663166459168972126452361456406669447754388330683319541\
92355334354569908547955417211586588606043845*Sqrt[3/2]*Log[1 - r])/1498617046\
10725177901882199826233142714667519219832261755386552441542372457195062479893\
43231200700336 - ((3414981975698899432917627949745136657929111949084309382019\
7102801807358969160832042035867327436269653/827417909389964531407111989370104\
39411372814305495543218053425188721742245107888920364729675711872560 + 
           (24094090421996934661469461913173108062361978005622864082106987504\
101166126825001076020273079897543299*I)/3323029938603493663895677207765770125\
0945391981698514771711533530240615635849076213760610493665891952)*Log[r])/
         Sqrt[6]) + (1 - r)^6*((194606398811028612608116508869145838071738097\
2505484814100201551337041905515977674671052625112346368471/182792125502085461\
22159635485921677362995932634891378426925231860814895173141572826135101778018\
3691994 + (532215728142197279647391030957453010526904144800512004343687443581\
69426401059524572220583042129772533*I)/62724989664517211630763552859981269265\
57853639268912200424878525815328355882317664102217081985997178)/Sqrt[6] + 
        ((3838890157687327567859921448723486467547413199036887259912292363533\
981220157814821028082173740276291/5255447773030375785668044105271744491614436\
873379106021167938598372401393619714232890782840458091365 + 
           (14886606524640507119810485574671329411679746305023901731692426249\
187613813451836805268961582049495159*I)/1400165125129032135359687621351296177\
4390726215557968023359229756907503171607210112032800400323375240)*Log[2])/
         Sqrt[6] - (318793633931582086029851259512250476958894186497277382629\
46080454345544818561785721707550642889793113*Log[1 - r])/
         (1086683478764967990937803959788963758296407046025528811488655991669\
2069167491086555694502482388729520*Sqrt[6]) - 
        ((3838890157687327567859921448723486467547413199036887259912292363533\
981220157814821028082173740276291/1051089554606075157133608821054348898322887\
3746758212042335877196744802787239428465781565680916182730 + 
           (14886606524640507119810485574671329411679746305023901731692426249\
187613813451836805268961582049495159*I)/2800330250258064270719375242702592354\
8781452431115936046718459513815006343214420224065600800646750480)*Log[r])/
         Sqrt[6]) + (1 - r)^7*((391395162114085509223015699524741025023057368\
849104215092157827742301131376655272481018236402080542041/3787710667268597950\
76107094300778697314574270221130343261484110185502916311078051853597427946622\
87424 + (15773816421823099034002550868886878681109983068388191793353548903535\
611021571876983966607032805874988*I)/2070997016328407384638275742215400373850\
683884828744019778756104244742163622922603807828609890028883)/Sqrt[6] + 
        ((6539192244551189933826202037057974762096175512623438678613022126307\
300124939169389167405424470246587/1004376573635240332835445003443951059655678\
7241422812143780825662331751709259826680824686903293560730 + 
           (24956740338621860670745139655435991925175218360249201750240997969\
17459827789852456254897966142226483*I)/30692244436094083445459311072618511525\
36327433669114782299455147117680838171126396546454426404630645)*Log[2])/
         Sqrt[6] - (238388283755989015547911479996987416079750804588656722637\
6554984486145602311407442911546748973800239*Sqrt[3/2]*Log[1 - r])/23745751383\
71328701112194380986642533848077910463038618826702557413350013813423419391829\
545967470320 - ((653919224455118993382620203705797476209617551262343867861302\
2126307300124939169389167405424470246587/200875314727048066567089000688790211\
93113574482845624287561651324663503418519653361649373806587121460 + 
           (24956740338621860670745139655435991925175218360249201750240997969\
17459827789852456254897966142226483*I)/61384488872188166890918622145237023050\
72654867338229564598910294235361676342252793092908852809261290)*Log[r])/
         Sqrt[6]) + (1 - r)^8*((163104941900960430982611878419778194585722923\
83847713468691725705926733476810316489459454830456470161/16463653787476952468\
01892876233459905936522053514648677993948630758880452939948564036900158652926\
400 + (1831275437063843274083452816092365598745978316926885113456499465353021\
27317280350552083964233297313073*I)/26022940047678152679934348007380633254456\
816783875175522402001529030138297154582807680569115681293123)/Sqrt[6] + 
        ((7811718593187661518049881962013345611833821622465562517004838856646\
774161297315716664056500780519241/1334000412270067652132145751074970825779350\
1636784693169953032785339461587798269219461917402149683910 + 
           (15769036649854995806261296434370633197221641296705087231046739003\
353469515949630783255689855910608055*I)/2456495898923418449308051434146620646\
7465547437473557457887626754961349489249633635042293506591557988)*Log[2])/
         Sqrt[6] - (843890392225140834095864875672177973305937093556057535937\
264314634760023494495301773609493586964591*Log[1 - r])/(275786932989320854180\
14974548965902070679064150768473690616087839898129085889604488863081740054264\
8*Sqrt[6]) - ((78117185931876615180498819620133456118338216224655625170048388\
56646774161297315716664056500780519241/26680008245401353042642915021499416515\
587003273569386339906065570678923175596538438923834804299367820 + 
           (15769036649854995806261296434370633197221641296705087231046739003\
353469515949630783255689855910608055*I)/4912991797846836898616102868293241293\
4931094874947114915775253509922698978499267270084587013183115976)*Log[r])/
         Sqrt[6]) + (1 - r)^9*((459877424755321597914691244178706355255133742\
6146839510382020860508292321974343949991045514025780412/484238623888277455771\
74649256863744725910429705119718482599100701098472898869009206042052349704257\
5 + (143797725596954971150703961963192118110568047423192648192680970561777714\
7640374942647200187429237814827*I)/216976435615830198499851280782875193017429\
485681860100902729362177783913859808802687224914338071921092)/Sqrt[6] + 
        ((4566816269679709880883031965934248771954999989006047517755763616730\
139114244929516593329898034706446/8595943141432512957951856322470503676524907\
102554882612569211892040240713655243367925927926377060385 + 
           (12920665797227854019223970957898921747552485556135927529005291428\
47201367905627848398285785568851957*I)/24863570953787752609435461427483220310\
69749595355626496796230723618678019117308089859998637954038454)*Log[2])/
         Sqrt[6] - (573606928840398795619964273488148775568652833512734238131\
0179574649515595513730326257600164725376545*Sqrt[3/2]*Log[1 - r])/55739100091\
49409615464524762346594879708399577433612005001097201146142808199677752570911\
461749447312 - ((228340813483985494044151598296712438597749999450302375887788\
1808365069557122464758296664949017353223/859594314143251295795185632247050367\
6524907102554882612569211892040240713655243367925927926377060385 + 
           (12920665797227854019223970957898921747552485556135927529005291428\
47201367905627848398285785568851957*I)/49727141907575505218870922854966440621\
39499190711252993592461447237356038234616179719997275908076908)*Log[r])/
         Sqrt[6]) + (1 - r)^10*((66167673877827300605818880528180655571491803\
567620942141532486980995366684289867531298270419270166839/2180651924257723674\
12752567682773072959749103743958095888114232345723647383850527717189181807156\
57220 + (12469935016714830464005319243330441177613778321959614493413596249061\
6208340671832667582563649537495801*I)/591519471114005932457365617152749949671\
48608907933037356675240477479349892640227005056160352194528868)*Sqrt[3/2] + 
        ((1485977375147847564056089243304208125027404841841586272362769848866\
246773699029037262944819897714211/3059051218269882282170236878489505966159441\
227580371028518982807179796278692377364708535353823971580 + 
           (42297568540803328800146966911267340132629834532429740417392786559\
082479104936505511155704687740673*I)/9853008810863862924055911853274419621866\
5694538608368809183061592259370071767188005921634736702880)*Log[2])/Sqrt[6] - 
        (57388768884463808405636271499290673481757049264400828918181805959148\
8010231484179282093164437644136*Sqrt[6]*Log[1 - r])/1110575894157297232174848\
985929851525035839191966390680191473669051118827131199241299562948090373279 - 
        ((1485977375147847564056089243304208125027404841841586272362769848866\
246773699029037262944819897714211/6118102436539764564340473756979011932318882\
455160742057037965614359592557384754729417070707647943160 + 
           (42297568540803328800146966911267340132629834532429740417392786559\
082479104936505511155704687740673*I)/1970601762172772584811182370654883924373\
31389077216737618366123184518740143534376011843269473405760)*Log[r])/
         Sqrt[6]) + (1 - r)^11*((43761361641923482426466440121693998519729912\
153715478371271213085664531566274501673862188369221704897/1502179142513194201\
17925864419887155229114316990404025067757238808445427053201930027276032342370\
48236 + (66108842310013288252610105865269353825392416808575763404285951832214\
468491068086142957801399859435663*I)/3254995128089611355108018529035648509003\
2448551173409621562524306262022027297734356662442647234272330)*Sqrt[3/2] + 
        ((2028708846471818912540363996816972938734161478472308300937666881417\
4870328202039457504676221553083327/453651701060698489041755538961283144326210\
79581174053189927390568811161794431527195768567134565428860 + 
           (71991489742350142792786711764927142947825603506743017047196987663\
2298162053832396688671764907064283*I)/199643492195500601282351676703864632951\
4709642888299120714081071154525844293725524568201016686757920)*Log[2])/
         Sqrt[6] - (367765539323445617097626898222875489270405596932780584685\
9479786331980877969787958135963153571976635*Sqrt[3/2]*Log[1 - r])/35542545034\
27371202228780955468070928593305099254717586225543133928831322270762489024503\
787162955898 - ((202870884647181891254036399681697293873416147847230830093766\
68814174870328202039457504676221553083327/90730340212139697808351107792256628\
865242159162348106379854781137622323588863054391537134269130857720 + 
           (71991489742350142792786711764927142947825603506743017047196987663\
2298162053832396688671764907064283*I)/399286984391001202564703353407729265902\
9419285776598241428162142309051688587451049136402033373515840)*Log[r])/
         Sqrt[6]) + (1 - r)^12*((38306497797980547167176700980661193863081734\
496716641507903944958788625774806633350676542483703844732/1367270141337879280\
23035082174536192723845500124757015126778786903009070684272716758041758508684\
44735 + (32672255230470253113485487519635560112752449576186354620604483275044\
433042764755566461926075445447499*I)/1657907641773045515693439756881200687063\
6473755949334054655286494889860354412898353754666320983011510)*Sqrt[3/2] + 
        ((1326935461613398693432187164964125254310535406836342314219352799940\
4912233164360594869166660236720761/320395215858622658814359508729519388268802\
06727029821512763832841764393569303735546923576792901667152 + 
           (53626304667292752318879245685181684875119760623741846508555928402\
28631759361749534901588321174993423*I)/17457733007257018676237808080548350028\
173562399640694954249917936363044750401960653652971001835412454)*Log[2])/
         Sqrt[6] - (101841693635405005398742819671804001385332565314840871868\
45561956509477922171155733682519777507446373*Sqrt[3/2]*Log[1 - r])/9851171797\
15369289684804145684134134323053634756292739901483281780248242130076456597217\
2506557101680 - ((13269354616133986934321871649641252543105354068363423142193\
527999404912233164360594869166660236720761/6407904317172453176287190174590387\
7653760413454059643025527665683528787138607471093847153585803334304 + 
           (53626304667292752318879245685181684875119760623741846508555928402\
28631759361749534901588321174993423*I)/34915466014514037352475616161096700056\
347124799281389908499835872726089500803921307305942003670824908)*Log[r])/
         Sqrt[6]) + (1 - r)^13*((26713117832330317035766983172218590746175188\
7209332624239478772751277884675475562329544080574883066421/329864677223088159\
01813047953678639802474426041016367727485793839781082047139151315896327250963\
327340 + (7452297631284938888934930126379354146775272771097965898612257901652\
6514791581712805600191464901699659*I)/129197139939149692787668431153008181626\
15577853232094699174841996423502389521099840644916987670674338)/Sqrt[6] + 
        ((1973637412889264137126518203750137345629258488515403675212486414369\
906263363842877378652506196942937/5118739834938433439756868850069722923678256\
776711566965113820863055705273532882668391829430876845968 + 
           (23803196090212784724452409690941377544695323724221211526255555361\
64208138590001198102230192420463643*I)/89888311982881492331057045935605860487\
19054314209303513873007885752717707720392564974357464787882854)*Log[2])/
         Sqrt[6] - (229394570196705152591092323339827298464124172421050054572\
27151799013310977448114913368140222778125523*Sqrt[3/2]*Log[1 - r])/2223999288\
40211521235868054875916498591788838694045984802485986850368808379654738844812\
17624986692720 - ((1973637412889264137126518203750137345629258488515403675212\
486414369906263363842877378652506196942937/1023747966987686687951373770013944\
5847356513553423133930227641726111410547065765336783658861753691936 + 
           (23803196090212784724452409690941377544695323724221211526255555361\
64208138590001198102230192420463643*I)/17977662396576298466211409187121172097\
438108628418607027746015771505435415440785129948714929575765708)*Log[r])/
         Sqrt[6]) + (1 - r)^14*((29524447754816141338313163882915825417846254\
231380566591248526646250863248613971252353221771532856715/3777358770800876518\
56408920396373729795903972719323328605423835473739143096568523187102930332266\
8208 + (866560931200796576779574432163631352024966583387527270996388095437743\
30421941672770359379065813777859*I)/15331296238001462941903824577776842107313\
923946502233681122443844019055110599706908350849484587749816)/Sqrt[6] + 
        ((1163793769696894028540563614284186511877226261539080555151308418481\
9364996550363987294870592162795645/322723058845968737496281318153364060593821\
50305884689397874525703049281397550221896629261338995339176 + 
           (44302715727155854218803576762307641468989821818448366745230919029\
87693434218532302743942197572303707*I)/19208623025106255588775546222709948209\
162708891913709932776532691276786443384957502652135246437577724)*Log[2])/
         Sqrt[6] - (292781313258110507866227233960697442712756673378663905851\
15410431816270841117271048015033904914492289*Log[1 - r])/
         (9492241139888172295685915322042998408987926768626482413673442754274\
666440332986388483065300262627568*Sqrt[6]) - 
        ((1163793769696894028540563614284186511877226261539080555151308418481\
9364996550363987294870592162795645/645446117691937474992562636306728121187643\
00611769378795749051406098562795100443793258522677990678352 + 
           (44302715727155854218803576762307641468989821818448366745230919029\
87693434218532302743942197572303707*I)/38417246050212511177551092445419896418\
325417783827419865553065382553572886769915005304270492875155448)*Log[r])/
         Sqrt[6]) + (1 - r)^15*((10517728055036760644920769985491164669510322\
6770440850841154960273444953608189024154426645734029863321/139192422167800762\
49644689534093597301914406854019672093856484601370191820186250851848830911293\
411760 + (9540226304736857387069504582688605318746535721019476735487920072478\
776806424466762623004639570016265*I)/1716482088440581342923760823415142090288\
382672799833924917464297593107791257694756247789201973165288)/Sqrt[6] + 
        ((1483036887019479911270879176029200984969761838809380666422159955433\
9920222619128532627256660584366727/437919095339858545216106784865076853675273\
99677188109494157128486089014935581052230693247344462208884 + 
           (31545309452861123062166526224589019007763150643580414404188278240\
02862609389953873154485480780510663*I)/15563834975155633605095171414307799516\
591791318762236883072527896455981794471192053461037938735935092)*Log[2])/
         Sqrt[6] - (130556206151819543225939338405999896176529360631616522386\
73441751891162033036944658872510528011312669*Log[1 - r])/
         (4249016457601869256273512529555576822896215959385761782506146925786\
300027646389389068982852531521872*Sqrt[6]) - 
        ((1483036887019479911270879176029200984969761838809380666422159955433\
9920222619128532627256660584366727/875838190679717090432213569730153707350547\
99354376218988314256972178029871162104461386494688924417768 + 
           (31545309452861123062166526224589019007763150643580414404188278240\
02862609389953873154485480780510663*I)/31127669950311267210190342828615599033\
183582637524473766145055792911963588942384106922075877471870184)*Log[r])/
         Sqrt[6]) + (1 - r)^16*((71380032147319443615317375720518570925745152\
898948685859146136379597186868871462807387606028011989031/2927045814142854786\
96008205274741376683196664401277418813551301713717207149746277566981090383852\
20720 + (96878436137154431783352325342538024601797437560031981282745128502765\
88321281979599854398562924303755*I)/53026626976899217496251577506739694641924\
38338124004783030789483273677642546078824677315595439752164)*Sqrt[3/2] + 
        ((5142812749033170157943239000884510741977137856503963060569321900990\
44499194036787612840654068704273/16112241881152032996281163642508329478356424\
48825905383951707970499045194583762022536600971111584188 + 
           (53431273680085269025264487515470089965431570917707064193431304461\
33857302734696655133062197682059577*I)/29763479632469304744419900046738368805\
758829001957951073409901440861764150686600032721421372363478194)*Log[2])/
         Sqrt[6] - (559743486187238471858028086865105652216509940923217067821\
9543981399943033701794783214819594600466989*Sqrt[2/3]*Log[1 - r])/36589124771\
36898069289854268654468327941479685503691804072694172594084070659086359243260\
689085002183 - ((514281274903317015794323900088451074197713785650396306056932\
190099044499194036787612840654068704273/3222448376230406599256232728501665895\
671284897651810767903415940998090389167524045073201942223168376 + 
           (53431273680085269025264487515470089965431570917707064193431304461\
33857302734696655133062197682059577*I)/59526959264938609488839800093476737611\
517658003915902146819802881723528301373200065442842744726956388)*Log[r])/
         Sqrt[6]) + (1 - r)^17*((17669026498357396070058720031029373456084663\
844631248903117069977827122064151409747672081505114003737/7473242603708506710\
15414624396913917095726391551598873672267359918970982402574006199846604466915\
2688 + (144141088976645373966775137848758091195655593087815928755837990980498\
40438162608524443424422345924200*I)/79818213946309366565306066151392595703783\
36557877560582211738679711548676130647061026901044964770417)*Sqrt[3/2] + 
        ((1177109843581645275259411427964734034606249503110031164676223616886\
49343370810192149135155120302740/39001158334882028898594233838715007687226593\
4212695994195917300398790286414795400514393763939001111 + 
           (50478130372655186810881923532825126640932208616607093426411383964\
66919787300645079963454184548411173*I)/31526751322561315802730059547291885440\
141070375617490988098149895221886263095656393315470453946115754)*Log[2])/
         Sqrt[6] - (270514883046550304896066082235069675460356404106243461606\
9547483573138404137549042042871737550791149*Sqrt[3/2]*Log[1 - r])/26643949246\
41142146112107301413858872127329119197631856873725292731354057401806625327599\
743451783693 - ((588554921790822637629705713982367017303124751555015582338111\
80844324671685405096074567577560151370/39001158334882028898594233838715007687\
2265934212695994195917300398790286414795400514393763939001111 + 
           (50478130372655186810881923532825126640932208616607093426411383964\
66919787300645079963454184548411173*I)/63053502645122631605460119094583770880\
282140751234981976196299790443772526191312786630940907892231508)*Log[r])/
         Sqrt[6]) + (1 - r)^18*((29149555957694487810489787345551126088278147\
341015130576315959461572089191115430570325055514129517237/1270075565620411026\
23352854649606285791900708278794252015901113322422706517522995194867889240386\
98324 + (70806625955354648773367062864649144149383926876840289651389024588180\
08690620171090804137680681322914*I)/39590458763802416043999855755765258007096\
22306577020460646068921037551159824573722684864876779890351)*Sqrt[3/2] + 
        ((3451524081741387708001551693461152180210491209224687155617845786127\
005967330239980587180361658087417/1205899403862860294565936943383880262431432\
1413165077335762643169546031263118973569626251448656230172 + 
           (16773604179068978298688990614500906117808890815516192199473333088\
56918102213311447116248498005076112*I)/11673441554120693043974171195058830065\
661339954386002680635675397340643316490460552616442259345004809)*Log[2])/
         Sqrt[6] - (199184799879984724377728198015584708008868569064970719592\
3141815748961312572655991024693720189007339*Sqrt[3/2]*Log[1 - r])/19709780023\
99639916026420801331836822208681901404555349369486929544141721339082072186003\
345649682829 - ((345152408174138770800155169346115218021049120922468715561784\
5786127005967330239980587180361658087417/241179880772572058913187388676776052\
48628642826330154671525286339092062526237947139252502897312460344 + 
           (83868020895344891493444953072504530589044454077580960997366665442\
8459051106655723558124249002538056*I)/116734415541206930439741711950588300656\
61339954386002680635675397340643316490460552616442259345004809)*Log[r])/
         Sqrt[6]) + (1 - r)^19*((22039771314527660309402388062192075502051111\
734913111793862851211268522758787305274409152833991971543/3293734238431944221\
09034600257849316131870407287183338529999048965746478937606678682225626854524\
8896 + (119928330682810908730659162986701567949184764647954003843213550092583\
48906036712944431495256268997509*I)/22532718401534385834630437847371517145079\
93768840765333105921834376499017937182094950457045163107657)/Sqrt[6] + 
        ((3097520011934637807085830714932287249106488359866593468464936382509\
870992431607664591733138190409565/1138179966829852021118798817444707282185780\
2153359108592166406397780635506828200278590542717802560352 + 
           (10944850745095209033421744684594599206737803256860160916397507931\
7761843953436213019575985994002574*I)/844042857231229741099984071889773097888\
801275345469614043318072219602464914967524440973991350057063)*Log[2])/
         Sqrt[6] - (874213527756260200114974639017761125795352925858003442855\
8847299047774022036212401476044682189549575*Sqrt[3/2]*Log[1 - r])/86914737681\
93422759992426116812195383751894375579529878232756098955436902969906725882757\
744470785066 - ((309752001193463780708583071493228724910648835986659346846493\
6382509870992431607664591733138190409565/227635993365970404223759763488941456\
43715604306718217184332812795561271013656400557181085435605120704 + 
           (54724253725476045167108723422972996033689016284300804581987539658\
880921976718106509787992997001287*I)/8440428572312297410999840718897730978888\
01275345469614043318072219602464914967524440973991350057063)*Log[r])/
         Sqrt[6]) + (1 - r)^20*((35039521593897474392877837716836010934369816\
273527713515053531501689544439919774630618152449181590641/5382577736393348543\
19427115665247923839218854701821011538553869939673354642408150777836869309810\
3424 + (542827203714842236959337321942182718375964958203122784784507806202178\
14215011305479727961745088527514*I)/10267310228910758951200527928765917191964\
663597482339907006435510008950263455904403421717144638763795)/Sqrt[6] + 
        ((9365466728924199572292782740101697172436676161285490967303958392761\
793757021158233083493138102693561/3610654466830524545421022107893431965733965\
9011750219728706853582281401867050833828063020368314048544 + 
           (18582874259220304298480394345387553831463066219912175198956563061\
438103441856865060713503034105519*I)/1580052044989125456475283481528206119676\
74845631782182971620378953660330283637034042665302983284252)*Log[2])/
         Sqrt[6] - (155699645697694188745936957842058376660778824324949511410\
99756976614558382669504146774899462199053991*Sqrt[3/2]*Log[1 - r])/1555330292\
82637549615315677021105688553300916834014813987747054827809964947717897499852\
36699894978580 - ((9365466728924199572292782740101697172436676161285490967303\
958392761793757021158233083493138102693561/7221308933661049090842044215786863\
9314679318023500439457413707164562803734101667656126040736628097088 + 
           (18582874259220304298480394345387553831463066219912175198956563061\
438103441856865060713503034105519*I)/3160104089978250912950566963056412239353\
49691263564365943240757907320660567274068085330605966568504)*Log[r])/
         Sqrt[6]) + (1 - r)^(39/2)*
       ((-2198461204852270848910308879043115807090186427992923283757526080312\
7508695511266651953653759718531239/901417056454772653535644323797862551934329\
0055598536650808927696715361666780183835768340417055111884 - 
          (159935702429790569637271816582247239904593363454550013860174827520\
59819693888091482345842856421303647*I)/84664614428280796933280269375365513325\
64575380338754893064283595195351896945793934066749788386547978)*Sqrt[3/2] - 
        (((107831219892172710784383457627965358459229713409101*I)/
           873695284787482186369636992642731712483621732310230)*Log[2])/
         Sqrt[6] + ((41444103279931402461202093258927461207095661642572330589\
92713185213915313159977598222121527424724879*I)/22829380000565924436401877826\
695282180609130756943221672902953184323184435954937180812071904117246080)*
         Sqrt[3/2]*Log[1 - r] + 
        (((107831219892172710784383457627965358459229713409101*I)/
           1747390569574964372739273985285463424967243464620460)*Log[r])/
         Sqrt[6]) + (1 - r)^(37/2)*
       ((-6402740988013121893761367816196113094193019644674447743248571709621\
485447303398718196412259562814039/2544140620790667855248458747835896097121520\
948114868233697745217643430656619320253617789186748017332 - 
          (288140000132402709245723350147403957920666522963032576761143029230\
88522159695428858629729561343655773*I)/15132612059041275648408598569186591981\
319748906282387625623027144049376900706583439368900046444234666)*Sqrt[3/2] - 
        (((181531512112479021493549418538927062226581689490887261516114871577\
0150972032432623900334203475603801*I)/133076633239587598240366196521858648805\
23460148591584629136788560051542776657071794330348539221867345)*Log[2])/
         Sqrt[6] + (((4583822979580533380209469456738697271998511984661891493\
293940492660185650740886143463896160679455189*I)/8684397394118769147612060316\
470320095666649494251471612547582750864555201458142486088471428196512640)*
          Log[1 - r])/Sqrt[6] + (((181531512112479021493549418538927062226581\
6894908872615161148715770150972032432623900334203475603801*I)/266153266479175\
19648073239304371729761046920297183169258273577120103085553314143588660697078\
443734690)*Log[r])/Sqrt[6]) + (1 - r)^(35/2)*
       ((-9310384798011121725517320963969936604275274947873971444982866847492\
0328575040965981615395860784328693/119339199411452950791601624573638455270586\
66348198443145319020086386410148549648475540617199315487118 - 
          (142577657013204647670210035062456483474853304706464399072183472070\
3326953626739601706733376419285145*I)/247286752362588230856016678689656021792\
353999589912453359117970728722874610560572423847377646589466)/Sqrt[6] - 
        (((831850647962292471650576555908310622971783458944262737822081098549\
3252462272165530711597411413822969*I)/548829754518655300909039713021975684046\
99844961705594476013165888657609212105788061722571687157952966)*Log[2])/
         Sqrt[6] + (((7721910213725016756554643901351848946708149470117333296\
04009355463285776868827140064120181936041719*I)/15163705809771393700813932128\
90477882227872751908746280805776929303631632880148308830909426339048736)*
          Log[1 - r])/Sqrt[6] + (((831850647962292471650576555908310622971783\
4589442627378220810985493252462272165530711597411413822969*I)/109765950903731\
06018180794260439513680939968992341118895202633177731521842421157612344514337\
4315905932)*Log[r])/Sqrt[6]) + (1 - r)^(33/2)*
       ((-5041299012346509390698746139031842193622785572163071589622864854148\
00471995686204903968908021716445603/62438011270197336378918058610557576964936\
822182046959081714892950296984989377681871327387005858440290 - 
          (168713952535380605142462815133231323269813249851760085243792396316\
5202790209493888666030054124151751*I)/289438555948410608148237808365121482455\
156314109394627860677737312672314399207730835524052118026674)/Sqrt[6] - 
        (((837749145237336573766870806588847439695741046303091366849375081082\
4575105923383624917544725433591077*I)/494540203222701484067597358827660111948\
77973558385649463835134810857556622892734085315290440354094368)*Log[2])/
         Sqrt[6] + (((3753146041672782229881354447787993744699676755473516419\
243426150907973504357705436223078052164316271*I)/7681458487267831371848602028\
154816217374693462906597066530065825387691250877085861653790314860769248)*
          Log[1 - r])/Sqrt[6] + (((837749145237336573766870806588847439695741\
0463030913668493750810824575105923383624917544725433591077*I)/989080406445402\
96813519471765532022389755947116771298927670269621715113245785468170630580880\
708188736)*Log[r])/Sqrt[6]) + (1 - r)^(31/2)*
       ((-1288823605021008491796448051119227815413592757499172275319986785710\
2876366130228323346652409525679191/461922425086659324871996701731796677715342\
2235580109133848384703792137362878479214465263266199639560 - 
          (136678483848404676185770764607849780549495963380956926612505224642\
49089337010430134027409536442861859*I)/69444901477513369423831211754841336872\
44152732527027482457212589283408768991511339503703459076392679)*Sqrt[3/2] - 
        (((211192916017249406202815901498141577636823729065203224210869230265\
5893885403047471103409523291089283*I)/110819052802390288142920312159438282989\
84509195147491721987382453604314204083492311546728163651782176)*Log[2])/
         Sqrt[6] + ((25201169939033821068127765550350768139140444888095801801\
3311154237032550853440054231742464551279068*I)/324746798775484571232154696786\
3678004066007890844675259379312849465775698371437609420192912134746235)*
         Sqrt[6]*Log[1 - r] + (((21119291601724940620281590149814157763682372\
90652032242108692302655893885403047471103409523291089283*I)/22163810560478057\
62858406243188765659796901839029498344397476490720862840816698462309345632730\
3564352)*Log[r])/Sqrt[6]) + (1 - r)^(29/2)*
       ((-7154604333806621718313808114627619221323794896901389795524808014824\
138686373138403246565569426064365/2468780148992457169787820584309392524138807\
903340889394243604804082108964663282263741855290782446788 - 
          (165231572061780731568831036791254860237012119690143441894891843309\
71763034684915734203274519281839699*I)/82685187846698739589537704955148980158\
91088660493228248076123289986942061799996456802093787346486668)*Sqrt[3/2] - 
        (((188275723753933562047758962401226965617814858610603449062601989658\
5519913113772705456627660380681923*I)/871709442898696812945319861016344757880\
0598501799002117561818077487283347198425947631555209668037893)*Log[2])/
         Sqrt[6] + ((34843921596545736613365521651964353493312796830770187292\
8218096827113125161026419589079211261540677*I)/237591266016426619364213434065\
9772783239221157237001446500610288273100967040322309784129377103325530)*
         Sqrt[3/2]*Log[1 - r] + (((188275723753933562047758962401226965617814\
8586106034490626019896585519913113772705456627660380681923*I)/174341888579739\
36258906397220326895157601197003598004235123636154974566694396851895263110419\
336075786)*Log[r])/Sqrt[6]) + (1 - r)^(27/2)*
       ((-1048028072689508861281180174780394681341565887000678012603879963942\
35580657011095995794602131898043357/11581095813260121165875303048032868156569\
304638292080281417418574245948655371368202564937133491819240 - 
          (694712382563199099430490811397602955740892417602116398119797356845\
27466672854368447167619366251775915*I)/11380574030135929810887883601706977866\
436795590156621685849077828034234661952557583247361991475281388)/Sqrt[6] - 
        (((620878084702140219037932666334394772085120091569486475911290637719\
463819414189044397746869517821119*I)/2515311686052431600835055350855897812862\
938393204263411465551807166455379085226416425712303695059138)*Log[2])/
         Sqrt[6] + ((33575980267861402799406262511258763815780940943293890154\
420631173648831448151476519625361014961429*I)/2448936946052229504076386077264\
42175031658700182866744088140481399065111942074437509109735867713016)*
         Sqrt[3/2]*Log[1 - r] + (((620878084702140219037932666334394772085120\
091569486475911290637719463819414189044397746869517821119*I)/5030623372104863\
20167011070171179562572587678640852682293110361433291075817045283285142460739\
0118276)*Log[r])/Sqrt[6]) + (1 - r)^(25/2)*
       ((-6580914909641725157630340386534773096465850958275415162726536644054\
8183826685536991593057715414313827/697013409216758584479229899429545465986119\
8995872188542346293551638222698254328142809729391131020585 - 
          (481114271176633002202782348028771723791862792461491940985387052096\
49097318379197151258374180924590193*I)/77123773188377284063012571077964271579\
84046609394568056656933411257284992802717136093314662442439060)/Sqrt[6] - 
        (((329866411647654207361748777353654832645480053950403064396399846041\
3424568250809721963827085375077631*I)/115817894972305975183957967400398704466\
13603469981938713003743517115804175475863363856783741769679272)*Log[2])/
         Sqrt[6] + ((13980352705819158637789058821009383085307156342783211594\
1786147895829857637516670716308072917774717*I)/110556816144749862472673868890\
2042900915715730955433094709572988773347158402973479000607996899723376)*
         Sqrt[3/2]*Log[1 - r] + (((329866411647654207361748777353654832645480\
0539504030643963998460413424568250809721963827085375077631*I)/231635789944611\
95036791593480079740893227206939963877426007487034231608350951726727713567483\
539358544)*Log[r])/Sqrt[6]) + (1 - r)^(23/2)*
       ((-2035341014547926939537865847490884265745960714289839739906312861905\
35101906113239217726331959831773045/20608123590697344280007687700002493845374\
295454322842472792705939790695211500771401287492600690505918 - 
          (630296477780618487958969453899711686784091702975987748797172805496\
99425029724126927802008749345831639*I)/98417136786595435386863907213132162830\
10795601856019442850225199771552766588147790809702440495734820)/Sqrt[6] - 
        (((115453244076678972576612072073779191425918018882641072538739946114\
46985988877834026873394798812771703*I)/34745368491691792555187390220119611339\
840810409945816139011230551347412526427590091570351225309037816)*Log[2])/
         Sqrt[6] + ((77962139510911647713368391591694091102097266129486887687\
9200511744934355650120046407550906972565229*I)/679987880349974696324953086064\
9486720827789762933047284184754563078658159725000228005950533284637584)*
         Sqrt[3/2]*Log[1 - r] + (((115453244076678972576612072073779191425918\
01888264107253873994611446985988877834026873394798812771703*I)/69490736983383\
58511037478044023922267968162081989163227802246110269482505285518018314070245\
0618075632)*Log[r])/Sqrt[6]) + (1 - r)^(21/2)*
       ((-1572318056906655961557424392992384175984746529282522100296223438671\
55469134616635883445276652308511861/45527447686863788707581343948862757133202\
411288516871738130250104197688171070031846797618875578214430 - 
          (101856431851631675996176035604126700766842342729345901843505057606\
20728254566587255577900923695289245*I)/46189783629032229530284632182784707171\
35770957330535976273546799160420997868559863371021037055820512)*Sqrt[3/2] - 
        (((461718518407292680304728381942490950820772030972432724370301862179\
7163066203516569958836835534479695*I)/117575655234539032956745548175953656476\
08483678961345894680400846780608734622082701236777579075709114)*Log[2])/
         Sqrt[6] + ((13375038366176459631653091394272135853214403246271209630\
05667173082888204974185491544701151077174047*I)/13142255542344957080020148780\
663212840571829960522867833096322734306608369741845836671700246722320680)*
         Sqrt[3/2]*Log[1 - r] + (((461718518407292680304728381942490950820772\
0309724327243703018621797163066203516569958836835534479695*I)/235151310469078\
06591349109635190731295216967357922691789360801693561217469244165402473555158\
151418228)*Log[r])/Sqrt[6]) + (1 - r)^(19/2)*
       ((-2027860351726854320192635653385731901106266259513287944219884335953\
2757086342606946994773750231194887/186013682088690505552354648166200490535067\
2345827731821150169669266493027160807518271673487117192855 - 
          (116836270641659096012207238064070150112930075151835850436604273766\
960706175481752764419439184331123*I)/1695661898571235179244978130332983587582\
0376006089140273154341301203566880597500186320560956329576)/Sqrt[6] - 
        (((490382744396554937946433672714365570237183641119176675943936504152\
3461353821760336778984712543647707*I)/104062450370241543329095076142922909503\
60534711333637549294364060428019673544901921856678748227855238)*Log[2])/
         Sqrt[6] + (((1777636595125108911613815539776538746829619022217581290\
06701829989890942750390526658211947767112163*I)/67205678133885452149512507886\
7733677408097976832919630066293910269086985770781728454538925377156960)*
          Log[1 - r])/Sqrt[6] + (((490382744396554937946433672714365570237183\
6411191766759439365041523461353821760336778984712543647707*I)/208124900740483\
08665819015228584581900721069422667275098588728120856039347089803843713357496\
455710476)*Log[r])/Sqrt[6]) + (1 - r)^(17/2)*
       ((-1369092327472157692515662602392345682742528229849642680569781528476\
2706275594309796074025775880710569/118989703903931727212200044999491111214772\
5028976882918681319375778995989634432763119381254906910410 - 
          (123576835131493646012614289493017668454657275054598510759949703543\
877588396761986089021382468179412699*I)/1700468595090899519624414237154841702\
8773093595184426616294880904323549825871712393342323945840263200)/Sqrt[6] - 
        (((125235695359697588426261133659784101941513988949491053360215953892\
72376679637822993588889272797296789*I)/21743869056050847772961562081381518513\
478630710434225815604859263725037955286037662035680461285895348)*Log[2])/
         Sqrt[6] + (((4729692299383304519845612579302437111718401855114655417\
92704561984615303054593787745493307308303919*I)/21068189484603408326961302458\
12807215164443152080709666742968393510492883911766126103114376513662496)*
          Log[1 - r])/Sqrt[6] + (((125235695359697588426261133659784101941513\
98894949105336021595389272376679637822993588889272797296789*I)/43487738112101\
69554592312416276303702695726142086845163120971852745007591057207532407136092\
2571790696)*Log[r])/Sqrt[6]) + (1 - r)^(13/2)*
       ((-2405209118048892821843544761574633930778229520209893507108441637359\
3792074520830002600455674170387083/111793523489073932177603948137250056013073\
79522632670463767933774484714378686258509857277560611586695 - 
          (100977100488803990091799643821727259644373211717773714737704895538\
4751091118636439364772627035742948*I)/701746850007142933949139129816020019474\
259146224928424782448762711542012552740726792570343380319515)*Sqrt[6] - 
        (((356449927263658514631508559334658280564102391588827784057752543727\
5321962223517198784928467473766051*I)/385081575972174175348667669087492988298\
2766078288432208490359261354529465581025122806102263075604300)*Log[2])/
         Sqrt[6] + (((1068192618195220464809851158369523275967121107257632363\
650453601343251563157856839487058851230580101*I)/5799817175243443578783501490\
932567202936410245002632912143006898140063566885651122783199127095120094)*
          Log[1 - r])/Sqrt[6] + (((356449927263658514631508559334658280564102\
3915888277840577525437275321962223517198784928467473766051*I)/770163151944348\
35069733533817498597659655321565768644169807185227090589311620502456122045261\
51208600)*Log[r])/Sqrt[6]) + (1 - r)^(11/2)*
       ((-1052958100158743761987623258858531319301536974542868838495679752766\
13767012661901317312435169560231019/23098742369031865636094526983491132076972\
979841345003427807255964309654714330984038572577342518837012 - 
          (711122584505094183148081208817304627040242113907091760445002581531\
23173531065317276115786832088543039*I)/21532097485161884942605065395095768304\
390340805461972613696088478084838987385169760089416698448148640)*Sqrt[3/2] - 
        ((2518897665375461614034429055814008691127857612656264992024183687472\
49834840717141456941117250007303*I)/40818401485236033375306343724328371690879\
6058844390022246478237794707513084977843832867099828212325)*Sqrt[2/3]*
         Log[2] + (((87836594400981169001069302825855715231062261145925353576\
1350245265491392353503742901386370270831511*I)/370007241781572479944873153053\
7589654824256952770513989377542704168210283174962486097058281925755714)*
          Log[1 - r])/Sqrt[6] + (((251889766537546161403442905581400869112785\
761265626499202418368747249834840717141456941117250007303*I)/4081840148523603\
33753063437243283716908796058844390022246478237794707513084977843832867099828\
212325)*Log[r])/Sqrt[6]) + (1 - r)^(9/2)*
       ((-1879146505458541976803300305038220352288595847770178231452232893201\
58430153806906456541861029987768697/39173458485596265184591170340862154804791\
626237652614645035555482203293836912458555317663754340321092 - 
          (501317989633175590025751873630720961823066147062102210511272200905\
76601731683643923371284520950086851*I)/11978696453975154394657583007709398166\
985852213523304442449711337389328312442853207246789381219958240)*Sqrt[3/2] - 
        (((284465464615491089192352240574419253692189628173348252228419936818\
63967657247848071576725991757597275*I)/16463303575450200219239568617621701813\
938206786608475497165575117636382211419399303029228064836828524)*Log[2])/
         Sqrt[6] + ((26095031384118580633989014478658309692576734604131671488\
04498047660580823230149709131906547738318887*I)/17592065351636234970900420204\
394597061552964144439906463508858504702786875670384696712898022675078826)*
         Sqrt[3/2]*Log[1 - r] + (((284465464615491089192352240574419253692189\
62817334825222841993681863967657247848071576725991757597275*I)/32926607150900\
40043847913723524340362787641357321695099433115023527276442283879860605845612\
9673657048)*Log[r])/Sqrt[6]) + (1 - r)^(5/2)*
       ((-3398929249948457950094386689752734996693413269788168391708384755938\
8734276232065939962292443416593719/275348882453130542474604156718260816075898\
9763466328461834293505063695485492241862588072397880126800 - 
          (388809008280606151569727817670798742717828116719180600591254285977\
981315832420786170560766651134273807*I)/1085066739138185109166117045207631660\
6253508899160647696476208803833311664025626064615277384152040230)/Sqrt[6] - 
        (((950533139369756039017356158225755414837606377570207424154006783273\
4191899262712530093142579930042799*I)/220046614841242385913524382335710279027\
5866330450532690565919577916873980332014355889201293186059600)*Log[2])/
         Sqrt[6] + ((90504908222086994693160718325721119094776551924924771959\
61234126487573143210347163714486168340744436*I)/15454537462229327981396323307\
667987702405677499714794960414086424171083287492010193801608105221517379)*
         Sqrt[6]*Log[1 - r] + (((95053313936975603901735615822575541483760637\
75702074241540067832734191899262712530093142579930042799*I)/44009322968248477\
18270487646714205580551732660901065381131839155833747960664028711778402586372\
119200)*Log[r])/Sqrt[6]) + 
      ((1541397972612107150899318040964441390215687391989339/
           275324732172858514620577211257346472794750448853208 - 
          (52791526042491157660490788829356186085415558590877*I)/
           1426011857113509529278918719572979573975566397721334)*Sqrt[3/2] - 
        (((1839343833687705208933029405366746458169409025618433*I)/
           212902300492360233832506872993778253864548185957164)*Log[2])/
         Sqrt[6] + ((98922690923904080912861490935539507106023785338657*I)/
          137402489406467827485971209837987714293082955407859)*Sqrt[3/2]*
         Log[1 - r] + (((1839343833687705208933029405366746458169409025618433*
            I)/425804600984720467665013745987556507729096371914328)*Log[r])/
         Sqrt[6])/Sqrt[1 - r] + Sqrt[1 - r]*
       ((-2009113549282591904821402003080287649224323116135279239083944708097\
10179202867500365008697325536422325/64245787293690036467056864829988442592380\
38221918314085581120573776242606158491470038365090987287704 + 
          (258973097456282577389912999208672691473065105630542861255321246568\
170837640571972091887339799675442327*I)/1110667038718629379967062230078242495\
9585466146341817632641414383389140960528889241325631863543830083)/Sqrt[6] + 
        (((692693790386885380230564069155588198321386206156523961500383702625\
055340450515022452180709692371671181*I)/2672621594888097432503087789688140669\
6216507694695996056505599382189028254698842233684172289089024124)*Log[2])/
         Sqrt[6] - ((23142710176166443543495629942032503412435424246013388269\
319613027292082877379788782824277036125047186*I)/1724851537676486588683805710\
4788141170195919419975543995777975564298747472435945561874020991126142119)*
         Sqrt[6]*Log[1 - r] - (((69269379038688538023056406915558819832138620\
6156523961500383702625055340450515022452180709692371671181*I)/534524318977619\
48650061755793762813392433015389391992113011198764378056509397684467368344578\
178048248)*Log[r])/Sqrt[6]) + (1 - r)^2*
       ((-2756777638094594666155097452285592297581223092482960251718582227605\
9914653863779597379503960248614415/520807294077493665371680547096078858530802\
7401150471631461947150980714334881539321752765340609023292 + 
          (223224213455453719732783313124378779559444339378327430225680693108\
35070476986807474780015802189770246*I)/53892792918221983370881261145495803301\
7984048960656560335866958312434844865267590974507962945177045)/Sqrt[6] - 
        ((5176007523508227347876478066614240208258448826103476739654036333437\
608055462660055056147716827821463/1972807536907994437256487318356158409468909\
4832970717918058515292584064884143784759439717735512654194 - 
           (29418858284390939945027797817189628661180548955619680394871283703\
471417083334049301810520942578095853*I)/5945851526998528117673938751525246271\
263140881755358904114913686382758920514311157146928081148761510)*Log[2])/
         Sqrt[6] - (303908943607263581078618110362875982851334721273216162295\
01570388683915750603046306129533559924483583*Sqrt[6]*Log[1 - r])/307659616669\
64609785983588291078665183129751298085909428564822042343678191945886937344315\
186442442187 + ((517600752350822734787647806661424020825844882610347673965403\
6333437608055462660055056147716827821463/394561507381598887451297463671231681\
89378189665941435836117030585168129768287569518879435471025308388 - 
           (29418858284390939945027797817189628661180548955619680394871283703\
471417083334049301810520942578095853*I)/1189170305399705623534787750305049254\
2526281763510717808229827372765517841028622314293856162297523020)*Log[r])/
         Sqrt[6])) + 
    CA*CF*((-5146947305389011632885671004755245232364720328573226236326473824\
92715932481361939360530255119091296209/61952637343798906262451996471712485197\
09152835468349225911833990301404951367342518036045745049770028 - 
        (2331712416729986523503784179044430033553789751993662*I)/
         43920755417536829062936695864263420959722510226715)/Sqrt[6] - 
      (230293468762985397734440790625469124653422588260279*Sqrt[2/3])/
       (41274662786037513212283364672858072844112409037319*(1 - r)) + 
      ((313505616253592017454266916663646892655641178680843/
          39742160409563594386882102678166066205072989902528 - 
         (3161275575578117017972420489958955333882890118540295*I)/
          188384996412664798550895832898080308440033817186334)*Log[2])/
       Sqrt[6] - (1751646766428435660072400284647088851223867677499307*
        Log[1 - r])/(70301393251940366877419965446803382029635750200254*
        Sqrt[6]) - ((313505616253592017454266916663646892655641178680843/
          79484320819127188773764205356332132410145979805056 - 
         (3161275575578117017972420489958955333882890118540295*I)/
          376769992825329597101791665796160616880067634372668)*Log[r])/
       Sqrt[6] + (1 - r)^4*((-22898920755533747416226769181367786767600338521\
34472385006588025727573646865947774757560897962465549/21502903511655583839559\
014987005625399388471091172740100981291328984332871289497554684264336546656 - 
          (307022207149996885571014266294425470261649793490945972575782790271\
58752721728500199534333783260950859*I)/20367851175440079676833141072854082876\
9069561822247267415121029316587322764553230407096906129439054)/Sqrt[6] + 
        (36527500470499786549466211672083187828341232625745677257761653279501\
2998856801648974194808345832935023/635644302247814969173648786605570244430781\
73998571375206141119033725715349423343188724654320355705556 + 
          (359245775116222883941756111175229959971780887886999053640717708133\
4057915595266336918559800860908871*I)/189043911945364937251838425164021788495\
1985107047764103940353235079067479965916226895110204655594544)*Sqrt[3/2]*
         Log[2] + (1228954065417913331813399552331995808981980120811758044957\
38801566054089768939791049460388253168554537*Sqrt[3/2]*Log[1 - r])/9731978217\
67957736762972794638994411524978945758655446301537248894942319780089807536613\
2576840899176 - (365275004704997865494662116720831878283412326257456772577616\
532795012998856801648974194808345832935023/1271288604495629938347297573211140\
48886156347997142750412282238067451430698846686377449308640711411112 + 
          (359245775116222883941756111175229959971780887886999053640717708133\
4057915595266336918559800860908871*I)/378087823890729874503676850328043576990\
3970214095528207880706470158134959931832453790220409311189088)*Sqrt[3/2]*
         Log[r]) + (1 - r)^12*
       ((-4488539125277163577751591154270997041440879373793627073587844456065\
47797269122380189468973320274949097/50262632678527894841194251092871927829313\
68075143589752110505934576494434748408700508979817719028332 - 
          (104705580151547255466638832534457323745743632993373922121254005788\
2390035821268020306573368846797939444*I)/853116250014919843973618520311192090\
3606920401394987853072107210618687748245957607925131907019273631)/Sqrt[6] + 
        (51348958291410516868051210102270173999900296584266036797187198250276\
03303232450514166026013492743117/17247087407179335955763335485288281813795487\
81818552513976269652673085883785868987838402165671112588 + 
          (527059204634288781876051843740926941686474261416388777992529797264\
3061264176778878541281835387741829*I)/103743332234945581149551541300984030415\
52140898498481597726048560905301553190118374673690907647393716)*Sqrt[3/2]*
         Log[2] + (1359881481152036804613913144987929332191718201078969275738\
901266220821389200840204818325045094604682*Sqrt[2/3]*Log[1 - r])/795175355955\
09793653496834494300051234402713375020043819468862438031508131483444022614576\
238811301 - (5134895829141051686805121010227017399990029658426603679718719825\
027603303232450514166026013492743117/3449417481435867191152667097057656362759\
097563637105027952539305346171767571737975676804331342225176 + 
          (527059204634288781876051843740926941686474261416388777992529797264\
3061264176778878541281835387741829*I)/207486664469891162299103082601968060831\
04281796996963195452097121810603106380236749347381815294787432)*Sqrt[3/2]*
         Log[r]) + (1 - r)^(37/2)*
       ((19362272187601209251380110534274740636917885397423042397056639435725\
90393102094131986003687040585933055/76460566878141699840207260964654150598046\
268752028328868554480420722134733646558662283332501651908954 + 
          (484070611029785213640176859697391614902844357175023953854884839355\
605079696173898653335352642298873969*I)/1098965960478139795062562276132893680\
6497153722997522051679387077631090953881243856945966025165058392)*Sqrt[3/2] - 
        ((6986223574082621624231244266821806424098563274231469106225228987918\
60271544372936113250803881989717*I)/28330724708122308574060903506633087936191\
5230734744524927619240715841648993303250929976579551235824)*Sqrt[3/2]*
         Log[2] + (((10462364086608218005515980894918595736277240489324942448\
769665482359491686153867747128283411072267845*I)/1124306523368576695413994783\
129355376758099293195993378455417075383778139199157154258327575139552752)*
          Log[1 - r])/Sqrt[6] + ((6986223574082621624231244266821806424098563\
27423146910622522898791860271544372936113250803881989717*I)/56661449416244617\
14812180701326617587238304614694890498552384814316832979866065018599531591024\
71648)*Sqrt[3/2]*Log[r]) + (1 - r)^(25/2)*
       ((44174264877179436728865607852761175591431649529645487337441342066371\
1226098879818303763716063959479393/135429131158737597159585263465439408036119\
15102839602610774404057844798171813629143521844630615484332 + 
          (189955801296666111965548615822354384389699856677922276278660755712\
1649390619792406191308871434020858893*I)/405479939422944594504551329120700640\
78227302160029623247898136613626934949551932583759790366036532914)*
         Sqrt[3/2] - ((212431757570336347988303636843210630249007106242411186\
4650479949906008315546238142766745842426241539*I)/583370242171421859105337229\
868431737189722236431758292606389576291522075093208926605751313560830450)*
         Sqrt[3/2]*Log[2] + ((65528597838855588463062412552380595797716768739\
0876920834563403506118786088510695954313952967372318423*I)/143313145876525888\
48071493785237950668849754169634207806419018980991961420273243715292780119639\
3110094)*Sqrt[3/2]*Log[1 - r] + ((2124317575703363479883036368432106302490071\
062424111864650479949906008315546238142766745842426241539*I)/1166740484342843\
71821067445973686347437944447286351658521277915258304415018641785321150262712\
1660900)*Sqrt[3/2]*Log[r]) + (1 - r)^(23/2)*
       ((32380546932571111690774403280504937633705046679169307075194019568376\
25406434660149860569415614757148575/31371496629772546360348775375291892307704\
338786105166493069394286273350422820478412630410796642813798 + 
          (165338273228780387798512669702927723612307500646592782954541941445\
0741136705985082788459043548036349815*I)/112474236600624090470367944233060366\
84003943469782754608756543857006665196646883733428439312256008366)/Sqrt[6] - 
        ((1476344987446078071951864659950114272981740828022270784748300186049\
1290332515590724806864462251956387*I)/373109976933552325256594119428921471043\
9685996916255986352262512964706017598483416887215948780251090)*Sqrt[3/2]*
         Log[2] + ((271074389313259033395401668296944065754098377710346768199\
403337418942252928020501064650576377795632331*I)/5468253183407162920362231880\
2493648190288559444339090146567595757962054725344937801707642523347501835)*
         Sqrt[3/2]*Log[1 - r] + ((1476344987446078071951864659950114272981740\
8280222707847483001860491290332515590724806864462251956387*I)/746219953867104\
65051318823885784294208793719938325119727045250259294120351969668337744318975\
60502180)*Sqrt[3/2]*Log[r]) + (1 - r)^(19/2)*
       ((73882202908016810605681550513625886459353909184224252622122093780790\
712819917232063714017483952939853/1908111542336871222178898881743842898023440\
439093330175405663219495314346066937299744150949677238880 + 
          (241236889123634292488664151363881816125684007204682408737136789861\
3143833175702753676794679133600956345*I)/480830702282508045296180294701111492\
13137187780081706829311003945670262942317248978913007531951359708)*
         Sqrt[3/2] - ((369583502994245542526068299339703083561951309469571237\
248465384443723676942855465612554334690179987*I)/7717749393797136164145164137\
3649429692267729745046838969158087931044991070459976502082277871175860)*
         Sqrt[3/2]*Log[2] + ((82360921220313210687045643630992428870212469608\
043550785874127674488951874401646232867666584550988369*I)/2785486884015125748\
45590613745980119984051580476167696810278523801190904848919919252534245411928\
68835)*Sqrt[6]*Log[1 - r] + ((36958350299424554252606829933970308356195130946\
9571237248465384443723676942855465612554334690179987*I)/154354987875942723282\
90328274729885938453545949009367793831617586208998214091995300416455574235172\
0)*Sqrt[3/2]*Log[r]) + (1 - r)^(17/2)*
       ((18759106633315928045106817047188014381960144402644415523277015942762\
625483894596154720352600998188829/1515177412697287337991594201215574986629248\
81362767473069932905397100441699872945212415992013149970 + 
          (177181229521500860959706402818793534977161081121859429595245283399\
0221162288419283005904643839112930693*I)/120749098322343343162636294401126775\
97531463327131644119390803256137746889580703821770616915646995775)/Sqrt[6] - 
        ((1743544157839863303746244840338538290216879498356208098319842041980\
71382695009223823671815538878231*I)/32565862492166143774034728309509659133047\
671763012668231454542045620947162859349897317809715225404)*Sqrt[3/2]*Log[2] + 
        (((233283717483051944797619898196339886162459169864318771113050139745\
764014381813201081386881593745991349*I)/1198256903784402430997920714480686790\
6883911979305349220893813619229621866510438789781649076250819590)*Log[1 - r])/
         Sqrt[6] + ((17435441578398633037462448403385382902168794983562080983\
1984204198071382695009223823671815538878231*I)/651317249843322875480694566190\
19318266095343526025336462909084091241894325718699794635619430450808)*
         Sqrt[3/2]*Log[r]) + (1 - r)^(11/2)*
       ((13281326933715844985317945567720914009720867106925866240909023420520\
65429951198882967514903169039280039/27013412364671838797933177670472180253344\
863031871514015986435078312457861721387784304945512593551280 + 
          (128086101176356687962231607526388619245944699036687465499967492147\
8992847382522470436245472398640895465*I)/238042920952109655945951461824498848\
63767892561653870826496382648977310645807188115814260245290850784)*
         Sqrt[3/2] - ((326288690273676585731439125768131588396461302215798414\
90024415773361590282179414810198428547912079891*I)/39102040483672479744553014\
19341246247342472070897643012348065117209956128267436593297441013885332128)*
         Sqrt[3/2]*Log[2] + ((26515456037695484905449108057463147126842084644\
2490559157441728992716050007686911030419628642287134021*I)/322512514058843023\
47172846183472758073146528451639403018564263078078936464695589489422660657939\
612046)*Sqrt[3/2]*Log[1 - r] + ((32628869027367658573143912576813158839646130\
221579841490024415773361590282179414810198428547912079891*I)/7820408096734495\
94891060283868249249468494414179528602469613023441991225653487318659488202777\
0664256)*Sqrt[3/2]*Log[r]) + (1 - r)^2*
       ((-2923906846118961918700380288981271948749125972777598450152377687359\
867081003790696938603937140522498729/1383159013202837224039846645493406299760\
6337306441980490911823528972717802681712526715990997091719560 - 
          (119596042049273944888002880566491511370178366615940813307419332411\
208051649892826575572842116481178423*I)/3766725268555792041737145482622485365\
782305210376663320293433162178224965970453650168339680450607608)/Sqrt[6] + 
        ((1850667166081265159188635811899740532573604654236333381472007337046\
1217207952372870382921854250893783/889276234634769104765531136150260840753092\
944469847919204103172673926934837056384902506414795467960 + 
           (17451960421338885695214241743647690133159889053722723000682945784\
8999347245417814438826110706299210881*I)/731384496951245025983033951957796344\
8270080726276993355833273282032826834564565845967864024422319020)*Log[2])/
         Sqrt[6] - (592245447139859343362007051006633962135539235434496273077\
967012282067906990075517029302744399171149*Log[1 - r])/(111676983564024511217\
47075944493207394132116362667389260240897995454353644718109363078301445954660\
8*Sqrt[6]) - ((18506671660812651591886358118997405325736046542363333814720073\
370461217207952372870382921854250893783/1778552469269538209531062272300521681\
506185888939695838408206345347853869674112769805012829590935920 + 
           (17451960421338885695214241743647690133159889053722723000682945784\
8999347245417814438826110706299210881*I)/146276899390249005196606790391559268\
96540161452553986711666546564065653669129131691935728048844638040)*Log[r])/
         Sqrt[6]) + (1 - r)^3*
       ((-1354996643034539598816410501143316734089596768868347340111867875089\
903914226180311365083525927723787751/1459342851377698630687183221579686291913\
0985237115798178642974127945181004182567875101630491433974760 - 
          (572997786965722855789212453334709323064713535766802486998876379798\
5474796467797720684448471535885375651*I)/308683646453556455172277080296042390\
46275952675157494877398802358808600331572698346678672506464955304)/Sqrt[6] + 
        ((4222422543351518150041882352757034192323896367880072984600692331699\
42854061128915570755213709664216937/20715616905085395707377389670385118479185\
051104816343458133488763063822101912667335365451879134235560 + 
           (89063681641630557713491244786983127314029284684365581759847326816\
198567293019258669654143745800306935*I)/1061330536397376812129285715678085973\
1650277676691203551338825616027454534216680216053767724662894196)*Log[2])/
         Sqrt[6] + (449056580487626093396724083959101558230405000739206002952\
441491480187343560713950553218554064574873913*Log[1 - r])/
         (9429597444070078231377071670703730002119591103308238352005499090954\
119912632910205762900275118760488*Sqrt[6]) - 
        ((4222422543351518150041882352757034192323896367880072984600692331699\
42854061128915570755213709664216937/41431233810170791414754779340770236958370\
102209632686916266977526127644203825334670730903758268471120 + 
           (89063681641630557713491244786983127314029284684365581759847326816\
198567293019258669654143745800306935*I)/2122661072794753624258571431356171946\
3300555353382407102677651232054909068433360432107535449325788392)*Log[r])/
         Sqrt[6]) + (1 - r)^5*
       ((-7084237098218009943550529259505568075021256716640025817111743840863\
1280477504636619702929505856357393/655962538384168112825208043887915898353675\
259517849018447031082370580842540169975163694896568840992 - 
          (593122807742339599381947487726732140424096760075627110145794175870\
640866740270629178158765368100834649*I)/4370035578399231506159008674673668531\
602961581157002170900026464398553832856074786349514157963847740)/Sqrt[6] + 
        ((1748130676178719781127192598205280865873968827469090917622708821066\
52655690723554817631573656458962221/11519952824120181553508320233975795369416\
189284333751988908784306283816572799556579608425501935133704 + 
           (50714192370978545187457551438512624678183249819266495393926610554\
311209550983470536820966053782069*I)/1214058628244186577029691714202071503781\
4423016457450223859894404358346968223587267549196573346246)*Log[2])/Sqrt[6] + 
        (31868570355860994468887251206687525792200534556798897178247360163936\
0880955523931924375504045745605315*Sqrt[3/2]*Log[1 - r])/27501021005157774036\
68213852995036602642979716828224850024912395035573270597830416748195059612705\
7502 - ((17481306761787197811271925982052808658739688274690909176227088210665\
2655690723554817631573656458962221/230399056482403631070166404679515907388323\
78568667503977817568612567633145599113159216851003870267408 + 
           (50714192370978545187457551438512624678183249819266495393926610554\
311209550983470536820966053782069*I)/2428117256488373154059383428404143007562\
8846032914900447719788808716693936447174535098393146692492)*Log[r])/
         Sqrt[6]) + (1 - r)^6*
       ((-1052535855557136426317145055871488499623507934219144739857016992413\
7395440321338964683301504720672853167/911476774476827988713875538324217459062\
78421294819082983861435426218135084694548016203216948087095150 - 
          (377733705175241011863689025230351578822354184503728495756186814785\
914625146771719457178956611753691641*I)/2891674762138471248638382396153670025\
138746086087317438223645137167311474039993121217403848144144940)/Sqrt[6] + 
        ((3039739241217463911959122782018840718457209684752380093372170236677\
3794104843308104724699358053182741/222489616710549055939768098946167857092914\
5144913247380353081875805367237149532228808224382439308984 + 
           (27848570044858934282339030890532825422608714071685223429220086584\
54024103775204786485376120508054349*I)/83477289905789665544524367149052324629\
9477283652379145726495687118565483301509697633149697939553840)*Log[2])/
         Sqrt[6] + (927408529145966759022177486880114527602669309871979604372\
30153469431286344823910096760639140850839806*Sqrt[6]*Log[1 - r])/163663103227\
32883561166694003228487633324518148774720012418733336688617086674422798476004\
573968152301 - ((303973924121746391195912278201884071845720968475238009337217\
02366773794104843308104724699358053182741/44497923342109811187953619789233571\
41858290289826494760706163751610734474299064457616448764878617968 + 
           (27848570044858934282339030890532825422608714071685223429220086584\
54024103775204786485376120508054349*I)/16695457981157933108904873429810464925\
98954567304758291452991374237130966603019395266299395879107680)*Log[r])/
         Sqrt[6]) + (1 - r)^7*
       ((-2258651433633064892900898744997127279311732471678491231756694199433\
241800548467487176644525850400900763/6376359211230799396357682912718301535763\
8018931626973675706720885352895254315107507184331628477067450 - 
          (423369580909670517998292643190229716896998062108755714848984064630\
77624497732251851309174688290906507*I)/98790125869467299052855356300370524951\
9307638876493371285780360753158885318990757605913825598013163)*Sqrt[3/2] + 
        ((1178911007176368961088072501250809078779855903948330032080289393126\
0869779091857026249586407957250304/944639722208718940747789099734618742065375\
750214855388561903907271448597652073819768599236646574045 + 
           (16479990374891441467622823943539191726178579024305809835861662847\
14834557474448394982371073872016127*I)/59381956556347194877535711441396043960\
5801132542276488570914157807349404270032484695790322436123180)*Log[2])/
         Sqrt[6] + (294900849597089947533934570252396918139296159593097781960\
98975122745696616868089071964075896067989922*Sqrt[6]*Log[1 - r])/520876904486\
66724234006456934589247254271467347266780507005517186959463607228205113625120\
39414870515 - ((5894555035881844805440362506254045393899279519741650160401446\
965630434889545928513124793203978625152/9446397222087189407477890997346187420\
65375750214855388561903907271448597652073819768599236646574045 + 
           (16479990374891441467622823943539191726178579024305809835861662847\
14834557474448394982371073872016127*I)/11876391311269438975507142288279208792\
11602265084552977141828315614698808540064969391580644872246360)*Log[r])/
         Sqrt[6]) + (1 - r)^8*
       ((-3745604870163815290045177108100688547181840638953643396437431294372\
15658385965727340828290692252783089/10439199475377347733053178365200094862679\
229773874727854946225084232004323726119037542550836155600887 - 
          (142395524070384181159388968097248684623774133458032930474130324635\
052307333907167669672801704003209158*I)/3354447840673741582353947240671954844\
030969874877068640088622215357994724533727579774625466982051507)*Sqrt[3/2] + 
        ((7176809236347787804269457349986906826519644174054747334471514901494\
031067755261320084035417919268813/6230456848493299286326371207164815542077818\
88214004476963505800525236297360982600590614334790347135 + 
           (25036445185730187467891158021774027354437398905617521156148008655\
407260550624674185033214581914195219*I)/1051626293867775287556111629513837434\
1778569045699119668472193580783643320061828143179618097091864836)*Log[2])/
         Sqrt[6] + (187956272922198996696490788786874368680079575617677206292\
00456443514944161418618082013334172928855723*Sqrt[3/2]*Log[1 - r])/1653517570\
99147387520377583094759646686116850384002618088998179176546191001363366636441\
9193318446850 - ((71768092363477878042694573499869068265196441740547473344715\
14901494031067755261320084035417919268813/12460913696986598572652742414329631\
08415563776428008953927011601050472594721965201181228669580694270 + 
           (25036445185730187467891158021774027354437398905617521156148008655\
407260550624674185033214581914195219*I)/2103252587735550575112223259027674868\
3557138091398239336944387161567286640123656286359236194183729672)*Log[r])/
         Sqrt[6]) + (1 - r)^9*
       ((-1267138269683413524562988283020955812726873527969125702757743784723\
82587954271638350395480836905362951/13027466539282118948790412209847158270830\
96196927636543817404706259296487814041920587895950946770724 - 
          (153063856904440133336884817759197520059701083740883500154089035024\
8385810853596669467790864001646078944*I)/121236528938017924362145779247785295\
68603741895292155734352073629407226952538670058940589642354848577)/Sqrt[6] + 
        ((7518228554752457317045709691392555714291137888594391750914606110323\
402124034815161021336488063840171/7015208831014420632372076261023609883458720\
61174078025714875475757596937999262319612918469292843056 + 
           (21814218410947787627280575728550475414847095112846126100480789425\
384715391449572514750652511221005343*I)/1045867383226339460057402613453050434\
1577443263545493100118746862346083754745605445994414966713209612)*Log[2])/
         Sqrt[6] + (626264064845423295593318135939502714072811909515892774411\
63107116691549630629136104373293960786918269*Sqrt[6]*Log[1 - r])/109839552970\
06266015749441533878573965618983712520712403664324971120381525976120858681122\
838752929025 - ((751822855475245731704570969139255571429113788859439175091460\
6110323402124034815161021336488063840171/140304176620288412647441525220472197\
6691744122348156051429750951515193875998524639225836938585686112 + 
           (21814218410947787627280575728550475414847095112846126100480789425\
384715391449572514750652511221005343*I)/2091734766452678920114805226906100868\
3154886527090986200237493724692167509491210891988829933426419224)*Log[r])/
         Sqrt[6]) + (1 - r)^10*
       ((-1442859188850262097062367544436728068416063056540576401942348722994\
3735994002556861896224062741369425/147494786617928904635316210526490958395269\
167298075674555688261104000577066515216964286655998079806 - 
          (783225060966534184600050074603604004270899630916739698906847939599\
084117467997863019995299553759563655*I)/6260213174027411398674443364487397593\
063928397282809857874835195636925227682379518479357978665297498)/Sqrt[6] + 
        ((6783304003493302575374450502187504420981230314102198765561388909713\
187402702592812511960573592017541/6759604575654183565202636289171490415234086\
08908473646961164291032797560563117041661251969703197296 + 
           (59237880073275511688416086041697525317334581856564446463532027529\
5155250972542972959381072172623353*I)/319011028315395236839981611220047699411\
074876872034004265733553940593739084773044332297394164621597)*Log[2])/
         Sqrt[6] + (777805921343713691186422932885148478867443889725661834146\
94031056935801367387924929113841195251314491*Sqrt[3/2]*Log[1 - r])/6811447301\
44759727233753577975799226472472714714538457966538603644562598949088068665963\
0512098003185 - ((67833040034933025753744505021875044209812303141021987655613\
88909713187402702592812511960573592017541/13519209151308367130405272578342980\
83046817217816947293922328582065595121126234083322503939406394592 + 
           (59237880073275511688416086041697525317334581856564446463532027529\
5155250972542972959381072172623353*I)/638022056630790473679963222440095398822\
149753744068008531467107881187478169546088664594788329243194)*Log[r])/
         Sqrt[6]) + (1 - r)^11*
       ((-5362168256612135665857713497949946800048182051401199821858436532076\
1692677287987804107796592292611801/606657221619439118532817456984638956937592\
803781425278300881486192417153384724136743138911606831914 - 
          (679827681275167713944275262626704743730463316773823645039869100254\
160635442516574729878146304763566801*I)/5485739122774640902963584553178628533\
760829573130718271435459821113341940354948698031649741470532406)/Sqrt[6] + 
        ((3447310793419090769257172553910735834014082813993183439561138726697\
2757964644406402600433472020132749/364938121636461644168885081971920926891210\
1271393768445417297305387702179446626106861100428155846938 + 
           (10098608721019551972762175635119934846580796540100538711632447142\
529110660923256990118581464315707329*I)/6032937848151765700197976459734252748\
772400846640445532610456445898620372413788115564913204866989692)*Log[2])/
         Sqrt[6] + (110923492072192675226043592492870010635162423999882569687\
1603976906044037471987892347515516733379799*Sqrt[3/2]*Log[1 - r])/97159553171\
48803215629936526774829598333925057553389873154832425316043614414912957930133\
7578770785 - ((34473107934190907692571725539107358340140828139931834395611387\
266972757964644406402600433472020132749/7298762432729232883377701639438418537\
824202542787536890834594610775404358893252213722200856311693876 + 
           (10098608721019551972762175635119934846580796540100538711632447142\
529110660923256990118581464315707329*I)/1206587569630353140039595291946850549\
7544801693280891065220912891797240744827576231129826409733979384)*Log[r])/
         Sqrt[6]) + (1 - r)^13*
       ((-2573684066568762572294380207395704423548240976494533393189880189559\
82893052906229758934992872291104243/31767108975275723637321224040292745561858\
91198219813902249385524075118781228343913842098479637699194 - 
          (610840017255856525984913119644530927694481550997431921875701814096\
626132655156285879914091783448439540*I)/5024822835702648570736502482582803325\
367572191365301906599092756685744309040737752606808151824981249)/Sqrt[6] + 
        ((4023757180934449151751172746784805790951303539655809605210525623255\
00795323662684978846415625881214031/47463802715600020484887464332449585931755\
371558102441180192139209498543691116802801565720711355764830 + 
           (22103152903688968083333656530676805256963852027473814727833384346\
795329792948309286422110746113433528*I)/1579714009232930767293709159004215459\
6591745849732861954783727052748275372584856054643906659227943617)*Log[2])/
         Sqrt[6] + (376173911346458243736214454940289423529273270636739675612\
609673346859940624783773331212530407254875063*Log[1 - r])/
         (1102124668995850559037402674751412377582293403027986558672324319075\
0034881383801832865374728164896358*Sqrt[6]) - 
        ((4023757180934449151751172746784805790951303539655809605210525623255\
00795323662684978846415625881214031/94927605431200040969774928664899171863510\
743116204882360384278418997087382233605603131441422711529660 + 
           (11051576451844484041666828265338402628481926013736907363916692173\
397664896474154643211055373056716764*I)/1579714009232930767293709159004215459\
6591745849732861954783727052748275372584856054643906659227943617)*Log[r])/
         Sqrt[6]) + (1 - r)^14*
       ((-2188671519430924751461880371752453903465902181352162964310074820626\
38199278911389714719732112499284447/26571682601917652882407899817222022434020\
98378855486186222054107372532452006972952637987250468347300 - 
          (108669403468598218025052397190578741861308851211437243257408882061\
2736872775662473333579685985319629079*I)/902255821368555672971803593107272871\
7683316293117273980072163707253191884027955158018016258128750004)/Sqrt[6] + 
        ((2393879273002949510854817999381198147553225704529255377856059821637\
1930534099624830340999797533249069/296527476654046483095639395819168012639703\
4325879809969407473699892030812494738833273374463888207655 + 
           (74057411011224579040679770449431473594068955637645703739205426130\
756257420512739277240989237269760131*I)/5726023995205397857156840963342122881\
6190922015744037314708822163383000484554330200632012284008894252)*Log[2])/
         Sqrt[6] + (370626913675821340084598254813992982842264942835191756647\
363624307855208820584254531849789651299086817*Sqrt[3/2]*Log[1 - r])/326587680\
29497393964712316473886915471470296727170093983705790715915903170010275228738\
792157374672782 - ((239387927300294951085481799938119814755322570452925537785\
60598216371930534099624830340999797533249069/59305495330809296619127879163833\
60252794068651759619938814947399784061624989477666546748927776415310 + 
           (74057411011224579040679770449431473594068955637645703739205426130\
756257420512739277240989237269760131*I)/1145204799041079571431368192668424576\
32381844031488074629417644326766000969108660401264024568017788504)*Log[r])/
         Sqrt[6]) + (1 - r)^15*
       ((-3650533507694584492831976549556946632110585575522469744332908837739\
75565518719840556399492839539846153/48642339270970081007811233404907923281641\
39458014514317441561072886257065878307696664237544637362300 - 
          (156649087756643365031958012181717552230089595240903058714210705979\
947944827987746800859289078135315119*I)/1312228589256432119388278097502585660\
477769590983553714956934841871694774014820623356035991560882414)/Sqrt[6] + 
        ((5098612172125050861341670972603093696753410052658714049159870781054\
424051975416146387214195084215937/6612844988063162960877457054520446450627307\
84251426790356225700791745723387644172854651638747916888 + 
           (36742354010248745413324789151874682982868299463472099992331382342\
486365123539822584575342536183345451*I)/3055470561240329099744300127081884612\
9394039901183045775444686106465172712279439175115479352190455500)*Log[2])/
         Sqrt[6] + (137947928551932500908805303951689167552527224075126949013\
157715606497292158322719283122944281330383435*Sqrt[3/2]*Log[1 - r])/121893529\
90571982310366481426318404907837513443629442209460911329012493242842949628442\
743073901974666 - ((509861217212505086134167097260309369675341005265871404915\
9870781054424051975416146387214195084215937/132256899761263259217549141090408\
9290125461568502853580712451401583491446775288345709303277495833776 + 
           (36742354010248745413324789151874682982868299463472099992331382342\
486365123539822584575342536183345451*I)/6110941122480658199488600254163769225\
8788079802366091550889372212930345424558878350230958704380911000)*Log[r])/
         Sqrt[6]) + (1 - r)^16*
       ((-1067198085955056303870547220108922902305914890999127863889485937796\
546166138711475050395292349645593/1390922909339903908763854428225839444528947\
0352694405660598351156824594514484128578024762665076800 - 
          (267197248259557705244787133503466247454132202246652711943645365702\
922109589968787039968601667490723844*I)/2257267881535857788700154096110389444\
731020520413282260496613045928335993942303585837295413198471231)/Sqrt[6] + 
        ((3654301393829135035422178583456660128531382649683073191917422111700\
5339830982425931703772612621359131/494996237676422723310699187230019779212316\
7552074219498380881943522166935485454273741951647720457168 + 
           (80979043887565829476514619821278206408136800790668267473059041911\
11836859409967544057352139488757646*I)/72066052396943073637340415941817082116\
40997684742588772603670710386290105694822298354784773953456375)*Log[2])/
         Sqrt[6] + (148930455992555494330246239635924394103451434480317385900\
10649147966647717328352873791754168030188385*Log[1 - r])/
         (4399249997380022905155749353666679454559336100012246680329505046462\
10970982703885223965089030353828*Sqrt[6]) - 
        ((3654301393829135035422178583456660128531382649683073191917422111700\
5339830982425931703772612621359131/989992475352845446621398374460039558424633\
5104148438996761763887044333870970908547483903295440914336 + 
           (40489521943782914738257309910639103204068400395334133736529520955\
55918429704983772028676069744378823*I)/72066052396943073637340415941817082116\
40997684742588772603670710386290105694822298354784773953456375)*Log[r])/
         Sqrt[6]) + (1 - r)^17*
       ((-1315059244013030740846705038186595101987266699183748967805475359282\
71494406896159261120968747302807467/56229978578150328119423046366274867114550\
07701807089363521615073032426322662095686087791806970622400 - 
          (114377642077323209365855772255148403616390875040435989616187833571\
1433424677367764209020808505589252889*I)/292205786877663532955429191671422714\
19982825969254230086289015832372671884955807977908661447237396076)*
         Sqrt[3/2] + ((241119025232294348497632386725287006291916402548204402\
9745189478587587290787144114790029006240712517/340328979282253000926757520684\
310331729916772294171064897009374129468440492908928084591442494843232 + 
           (96273439821403060014448309069198342078784649839145311990102445491\
29375014120690658641316818252436977*I)/91288555391712339753583298522756538302\
36984352786242306024245920563604419388207050875257712591332388)*Log[2])/
         Sqrt[6] + (416455760362175013419284811748591821742754883115652897387\
9080436936459232957046367069918579873276633*Log[1 - r])/(12337560332555238692\
22383061616108719161386732652544441319105605979863253800926824313957853440647\
70*Sqrt[6]) - ((2411190252322943484976323867252870062919164025482044029745189\
478587587290787144114790029006240712517/6806579585645060018535150413686206634\
59833544588342129794018748258936880985817856169182884989686464 + 
           (96273439821403060014448309069198342078784649839145311990102445491\
29375014120690658641316818252436977*I)/18257711078342467950716659704551307660\
473968705572484612048491841127208838776414101750515425182664776)*Log[r])/
         Sqrt[6]) + (1 - r)^18*
       ((-1458787913774952685839774735560858623040311233797962371625608811452\
78868434306704144685326356518771029/60735331478469677920928411280878055750102\
02578638216997080322708926606083683765132937252685896434706 - 
          (448360881513832063083356112085200791594749120657501245373772000014\
702132881428970548221623498016310891*I)/1154146152755573324472198763848187748\
6322488462880376062405345654229079577454015998534660741328954396)*Sqrt[3/2] + 
        ((1734024382940550658365979613166173193700440604739782026578114915313\
1509033771924757192257183731067601/254509125266420902030532477836287745433584\
1775698534063605988411244964068438773216056885034749284576 + 
           (29096056951475919693736341165456060152439298295165300419696196758\
77544672545607539384486056452194129*I)/29284118063581910320361394533704372537\
57019044010494657524168688058378976782778575330733558061580696)*Log[2])/
         Sqrt[6] + (404169285685463626988963863038799065447924660500898371730\
3828444783721830655366084595413584875913989*Sqrt[3/2]*Log[1 - r])/36025004945\
24115365918162786163133517183686103312666559414537086427375694371950699137457\
18588389760 - ((1734024382940550658365979613166173193700440604739782026578114\
9153131509033771924757192257183731067601/509018250532841804061064955672575490\
8671683551397068127211976822489928136877546432113770069498569152 + 
           (29096056951475919693736341165456060152439298295165300419696196758\
77544672545607539384486056452194129*I)/58568236127163820640722789067408745075\
14038088020989315048337376116757953565557150661467116123161392)*Log[r])/
         Sqrt[6]) + (1 - r)^19*
       ((-6373320672956843044368711156040983841165690856394263309140418610701\
55791558622138633056528126780863633/28932309309485741886713458673213671509699\
774447486140024665407543708989071574665854861139930396435852 - 
          (394546251300196779788778342453980048467497206361429178127051137354\
174289089008612020657948581197584997*I)/1022905420607648439905740661025789828\
6160259012397165687014610719989053244679531111858731671827330512)*Sqrt[3/2] + 
        ((2626335901293485984488810245318780699610592850276063089290578281566\
92914245488073998186256748768840773/40010749684097518707088275126090891599776\
653713280015585748336249132819920550991015950694964609588532 + 
           (28070161744027614366013538729485395243235051750585529936576858220\
40283519353804999666375310570341785*I)/29885380117607116722920352739211973233\
05152855210104431284139568639467653422387612143126502255192888)*Log[2])/
         Sqrt[6] + (332934413922515099529334787219758711495034234301836087177\
51244241813368142761101317369965331504642437*Sqrt[3/2]*Log[1 - r])/2976048098\
54163762159967499654743868560193472502177403068730216066997519136702410210234\
8300942976640 - ((26263359012934859844888102453187806996105928502760630892905\
7828156692914245488073998186256748768840773/800214993681950374141765502521817\
83199553307426560031171496672498265639841101982031901389929219177064 + 
           (28070161744027614366013538729485395243235051750585529936576858220\
40283519353804999666375310570341785*I)/59770760235214233445840705478423946466\
10305710420208862568279137278935306844775224286253004510385776)*Log[r])/
         Sqrt[6]) + (1 - r)^20*
       ((-5660976663517309015727113479686206014241889446924251906977643587052\
00659762890309456694378263189263348/83103029596522857541942472881654625987909\
72505657931443269057408936490782377292770194098783149380977 - 
          (996724110646813440611897607008855781298720348781668816619276654628\
686756059092429991259982110404327111*I)/8672129724282721828996248059855934848\
399947522204062849411509782406781952194013727848374055346027248)/Sqrt[6] + 
        ((7611203313694613488763338096337848065914016167103908073043653120707\
1316171158442584681833246940956707/120151721289883339335357484324975164435344\
74879942484833483589183959466573900277297919517459687624992 + 
           (10280190973649192980748644960873843736425892193498199879032521417\
51604611426530990595844033812470623*I)/11542993484067040253056848238212394398\
85154233359184142536116032477424816756992311267203917715403226)*Log[2])/
         Sqrt[6] + (493513904555492767103534291862708946171889545290436427303\
23320977868198590527799280666794824822955425*Sqrt[3/2]*Log[1 - r])/4423798904\
77490709373347891441762804204870374854597178936730977428219336613214037757558\
7629832793954 - ((76112033136946134887633380963378480659140161671039080730436\
531207071316171158442584681833246940956707/2403034425797666786707149686499503\
2887068949759884969666967178367918933147800554595839034919375249984 + 
           (10280190973649192980748644960873843736425892193498199879032521417\
51604611426530990595844033812470623*I)/23085986968134080506113696476424788797\
70308466718368285072232064954849633513984622534407835430806452)*Log[r])/
         Sqrt[6]) + (1 - r)^(39/2)*
       ((17189055559954509296491075112689994575705676307515505598570809090639\
09646146588195609084585801522134784/23403893273953575351562577055323635498476\
871242427331022655762992054513967236961026966971790196767509 + 
          (884922579295795234019147761595574374672806786364557714904314832641\
13041497101253334534648091591091709*I)/65620206338214136490852530385196889472\
5419224906221163944952569276240801361647287524442207418152616)/Sqrt[6] - 
        (((307445159881695943727910456028065225103233237361985825518772454199\
551200593016242569458776751660495*I)/4379030849488221459920020260347400159334\
7126885510338240542053495039907100692441670604678510065968)*Log[2])/Sqrt[6] + 
        (((154554541239936733583348015832449624879651698602836233733672138593\
562508632991555499468876217095383533*I)/1749812859200425460442956197000624837\
8515746755955701910323197497754025487783660530316772813613272232)*Log[1 - r])/
         Sqrt[6] + (((3074451598816959437279104560280652251032332373619858255\
18772454199551200593016242569458776751660495*I)/87580616989764429198400405206\
948003186694253771020676481084106990079814201384883341209357020131936)*
          Log[r])/Sqrt[6]) + (1 - r)^(35/2)*
       ((23625572585521925728165286078845038462372010715079597234856835077432\
1591594959626188386307934868602117/900188866573054925824846390430320768841196\
7625410255520166340498724612555380267733823157941439814516 + 
          (571227965616966662696599374435233410800298993197616607092283147077\
835610318242842722002658669064027061*I)/1246799283415592808301097073220079044\
2322706618476804643870613173656838347713799074336401398723651222)*Sqrt[3/2] - 
        (((338497460626417280930649831938399359668111344102747698714420155966\
78731471167012753980805252540415527*I)/43298141511849122639984905476811342027\
15111819701463130083951242456885626064006566852122579701987656)*Log[2])/
         Sqrt[6] + (((3982474908414882584300617874112469193814105602583595559\
4186541104331075121400882531378001025894892385*I)/405013746385627668377901279\
6204219550907462857465056812755303082765030628799641102867015297191400304)*
          Log[1 - r])/Sqrt[6] + (((338497460626417280930649831938399359668111\
34410274769871442015596678731471167012753980805252540415527*I)/86596283023698\
24527996981095362268405430223639402926260167902484913771252128013133704245159\
403975312)*Log[r])/Sqrt[6]) + (1 - r)^(33/2)*
       ((27016602709909734664486804223404250917700055431983988111739146537723\
0750874077314927503962962502816247/330353284340314157045800791887930949124106\
0312144213268509425242659717833228315214966252181192760232 + 
          (215289299204744163089438640099252153776922149492882437054117812071\
527892130511068153197404193847401575*I)/1598581840756757201199081749474991759\
453199163650986875856595148983576607705882973146706228953524037)/Sqrt[6] - 
        (((138407409061554543174036365563974109333352507393315231626005487409\
3426936853453899718473979204529380847*I)/166985641486877858239563614317146074\
768002795716121845691266824285046635235238005685746491451234340340)*Log[2])/
         Sqrt[6] + (((2040868246969049767657994699555329953655627471560395513\
19511170875559848570075968801541071831587560237*I)/19577873745779785253836699\
309793397103178964968571791608964332650576771269647204689524312432850229924)*
          Log[1 - r])/Sqrt[6] + (((138407409061554543174036365563974109333352\
5073933152316260054874093426936853453899718473979204529380847*I)/333971282973\
75571647912722863429214953600559143224369138253364857009327047047601137149298\
2902468680680)*Log[r])/Sqrt[6]) + (1 - r)^(31/2)*
       ((41969415962400055682005049982141974371508575814305548355463679713136\
0960578431231854184160166501140181/492870802015360294885710368898875484682682\
2281855804501413301633805126476880419910877367241516823632 + 
          (521492021695978352013851005084194017919165366299196520705935666237\
277222698210026309715084346010061625*I)/3715850859209161891511416876397087475\
171294702705347149798356545360832455644602532302418510460732488)/Sqrt[6] - 
        (((647166673533662061000978482729127441538249730749823477333378812694\
0644853744791049792515941597879427*I)/733751402726090977671642504523643010782\
337790409684326320363901725899154801515908664037559826682960)*Log[2])/
         Sqrt[6] + ((36120547790210925811696475955802351808451847426707520872\
917986069849427561322488352067044116596926716*I)/6512935716798530120008272048\
902330470589472732232983661532173234350777009222221165068906015946549891)*
         Sqrt[2/3]*Log[1 - r] + (((647166673533662061000978482729127441538249\
7307498234773333788126940644853744791049792515941597879427*I)/146750280545218\
19553432850090472860215646755808193686526407278034517983096030318173280751196\
53365920)*Log[r])/Sqrt[6]) + (1 - r)^(29/2)*
       ((54853679808912392336316417936868487208527009339185158735947260871140\
87284180757979469462477266242981623/61696997945443359330649277279616557501006\
515357815602336961203209757468044760955434566583660013089584 + 
          (349840109482260754710134573616626861934125874473835022696434541270\
071720109669896447762790636309615547*I)/2544567184318167930758435205091093578\
499747305755804228521204190580360207872788112976151172840382904)/Sqrt[6] - 
        (((180332624972742902923745580713544462737093922864907931714334534328\
0827999775915864850436272313614867*I)/191342508227600242229028658637633044483\
479539966962297853514269265646806991265403568824078196974384)*Log[2])/
         Sqrt[6] + ((33194025517238076931273212333038298506884405315652111906\
594764868525014079772387366706092259730678492*I)/5602106024475557706880264000\
532957463006104825320810862387142344349281375394261647059808913789521593)*
         Sqrt[2/3]*Log[1 - r] + (((180332624972742902923745580713544462737093\
9228649079317143345343280827999775915864850436272313614867*I)/382685016455200\
48445805731727526608896695907993392459570702853853129361398253080713764815639\
3948768)*Log[r])/Sqrt[6]) + (1 - r)^(27/2)*
       ((18305850608816065681826813938149448502038369223645844985669517125784\
11054069836123943703136373618292967/19659415898855351156513912633715852404803\
019831924010721619020155549656009027644936772568068137488692 + 
          (899852121718164051390865837353247279384066376399960671523007067431\
938736847593208938828547965619016429*I)/6268602892652635213309042058552248868\
642807430306463803406890497337081722503687691750183546350167644)/Sqrt[6] - 
        (((116216900456185582387218571281094839510675322163927415940595428173\
66827961592769372111635490113408643*I)/11485206705713488745614364551033898157\
02524839289162035167777189072279099720283173429692966815468575)*Log[2])/
         Sqrt[6] + ((55018952729839667431184893323233602751526635422082146282\
789496377179049672693598320126344735031143865*I)/1297780523801648250383099435\
2061471656428405531765069304127965683834037714543801628106994218781368734)*
         Sqrt[3/2]*Log[1 - r] + (((116216900456185582387218571281094839510675\
32216392741594059542817366827961592769372111635490113408643*I)/22970413411426\
97749122872910206779631405049678578324070335554378144558199440566346859385933\
630937150)*Log[r])/Sqrt[6]) + (1 - r)^(21/2)*
       ((15981337720196940986627523907679400756851000330551803355160293815893\
64791833250529685541513709250502199/14622200536366756446614010185435204823102\
394699317826163143499014149099946952402969886109082293746464 + 
          (194547873599416447279051493827629046953053537137165696349023170261\
8938552353992758895982718739044941883*I)/135382110322927704103845909706135910\
91269849485778366797909559414468851464387608467666970186131524988)/Sqrt[6] - 
        (((384309510138276222346129054571663954378207382921704339032563540031\
2246839638393423047981881559528311*I)/295660462674230940225187326554655543981\
469976313610676363886254551659457693172249763356185618432516)*Log[2])/
         Sqrt[6] + ((56530610885394865230573029370191257423939349488858455996\
378074343650957631635389256622243243982213063*I)/2092840999589814303000354190\
1873607086553742275235542216433700926714242683393137905484809507400181665)*
         Sqrt[6]*Log[1 - r] + (((38430951013827622234612905457166395437820738\
29217043390325635400312246839638393423047981881559528311*I)/59132092534846188\
04503746531093110879629399526272213527277725091033189153863444995267123712368\
65032)*Log[r])/Sqrt[6]) + (1 - r)^(15/2)*
       ((82460102526814202257731088538187829096400249955178564271775378245534\
6513708075685723798587196005138099/624458160702312177679584207850745070150198\
7439496931775348638617707771799550171297226788075113928664 + 
          (255047527040985854610472903451160861714848162922602115351919300411\
2618563431480367703358736965014408399*I)/165486592984486670360766969818608762\
21378645583081936952406809527702958322220536164096731326518913550)/Sqrt[6] - 
        (((737242636437075063158672733583066668988781560382531698396966487363\
5856151166327352057966500004834521*I)/404599320365476975617275866275265358053\
460153825341360338694511241177091614633211624044232989061780)*Log[2])/
         Sqrt[6] + ((17820165181163607002586800753109470578799465718982813679\
549417075851181597800392751963472720533634030*I)/1670776986578522598365322537\
351679678158307791237352948530525050071104439990183807600910148464344929)*
         Sqrt[2/3]*Log[1 - r] + (((737242636437075063158672733583066668988781\
5603825316983969664873635856151166327352057966500004834521*I)/809198640730953\
95123455173255053071610692030765068272067738902248235418322926642324808846597\
8123560)*Log[r])/Sqrt[6]) + (1 - r)^(13/2)*
       ((13525862087661521960805823209721619472629830222970817157503245055777\
87306858516200022118337625175824283/28912980120143622172825717157893151748182\
297904318952908420199570933331922269495758136131586766876290 + 
          (101179007613585665020770639074929838163087142013171409919859940718\
6659964796711306269438020003806821033*I)/201778522711318364451326678266556792\
68322098816728210852783272390411326083338199651179960055416525344)*
         Sqrt[3/2] - ((584277196316246021356083835628071752428403002226515752\
706087256250996658352396262381360914479143181*I)/5545027360636593105142887214\
0124275941368131857517354244158589293375406414967938266813044690263513)*
         Sqrt[2/3]*Log[2] + ((51504234285993306598404281824315731064698465457\
919992246669351089286716217159560808749832108676239918*I)/4446503601992455184\
80365750947928501109775181529982744533884046543100356608222785057561042129408\
1643)*Sqrt[2/3]*Log[1 - r] + (((584277196316246021356083835628071752428403002\
226515752706087256250996658352396262381360914479143181*I)/5545027360636593105\
14288721401242759413681318575173542441585892933754064149679382668130446902635\
13)*Log[r])/Sqrt[6]) + (1 - r)^(9/2)*
       ((55146644509128852188640352520876587124483466352656714805049646334489\
71777384448203157931446761050165237/36218442371442754627649593568452042212237\
899796075548006752408878293487798540197665817875940596358864 + 
          (899724754945861051940497586346027270561964066034588650882712296005\
670793135771765055219297398975509055*I)/5465604873735618667877461698454341284\
971905694227676960112262619564545068199942569266766067663460932)/Sqrt[6] - 
        (((446961174890313438980572938350322477478807205813077796396576693728\
394903732391738725803671717265833185*I)/1443776683716624383092509687712635860\
8579186839721273679179942108376183598386446178602064590854689888)*Log[2])/
         Sqrt[6] + ((15939388207312083339015148624170280833946520655305661186\
4645462312233353826623814724601236128040325887*I)/186770403782545104223229854\
45582814000603530789186942795544886034543317548247249367217638145523221738)*
         Sqrt[3/2]*Log[1 - r] + (((446961174890313438980572938350322477478807\
205813077796396576693728394903732391738725803671717265833185*I)/2887553367433\
24876618501937542527172171583736794425473583598842167523671967728923572041291\
81709379776)*Log[r])/Sqrt[6]) + (1 - r)^(7/2)*
       ((56436216117651776014411450932995763528884497364231843217153626405152\
36323179128773031295543775983267563/36336408105415959097071801668360524927502\
610652707004640328208721005390946462693463898774991184933512 + 
          (113204987634134840647981251392616452328140759519040079601091534295\
6792451863601084928332206636277292377*I)/605642461772948082468190657241794072\
8698198098719202897192782630828776235336183759582557778354898764)/Sqrt[6] - 
        (((376272109012771407393853469825496128731309837333687286796409841625\
213144662110626003210228302875526839*I)/9169081890449006149510919124388341784\
730933737483858710386107318781408483921375284982578349556657756)*Log[2])/
         Sqrt[6] + ((41981150716612502423541066089342349317977218075036250596\
026520347226885140472616296340472424743752913*I)/8911800716468896992612817259\
477897377283754016192927818506954607978164143400894176469202194583596375)*
         Sqrt[6]*Log[1 - r] + (((37627210901277140739385346982549612873130983\
7333687286796409841625213144662110626003210228302875526839*I)/183381637808980\
12299021838248776683569461867474967717420772214637562816967842750569965156699\
113315512)*Log[r])/Sqrt[6]) + 
      ((-3597255849204422677995497373217312316023966442594581/
           331251460495168414069947985271208391607369539362166 + 
          (1706303845930355279942300561571949633114230697520217*I)/
           141114139711186985339942860968307044208542368198200)*Sqrt[3/2] + 
        (((8346495600342682609587100617192680151898215216146789*I)/
           193219786514806465001153183074161749912332852462802)*Log[2])/
         Sqrt[6] - ((414025579592217677194365782601287678160715655634159*I)/
          115015361556808821488282598386805370739815254000781)*Sqrt[3/2]*
         Log[1 - r] - (((8346495600342682609587100617192680151898215216146789*
            I)/386439573029612930002306366148323499824665704925604)*Log[r])/
         Sqrt[6])/Sqrt[1 - r] + (1 - r)^(5/2)*
       ((19686918094977100629395153972127540725529859251249930140647485402204\
70632504149861787903007028206721133/66943751104306530817251926874759977639523\
24733555360767016201767676413724695603152653496764351367356 + 
          (227196456041406016974231531067187121564042358149191069117025752361\
573711048380480357548255991983742275*I)/5957296972786205415456359187120545286\
851235994818412765000397514251327539460964712289484831919738014)/Sqrt[6] - 
        (((775593479263384816994931960516651735037633731556480699168082095609\
385102395272711219586995593512972753*I)/1210438760086054658872737356222585524\
0563826565761207957126447440121831537319688153267745633651209108)*Log[2])/
         Sqrt[6] + ((37709029288715495727757819961911209935165355203527263989\
7472811945084048617624899353171703984092693579*I)/150938841629004627203598018\
48355076212839896398768846335114672745291855406455139351663562432541830125)*
         Sqrt[3/2]*Log[1 - r] + (((775593479263384816994931960516651735037633\
731556480699168082095609385102395272711219586995593512972753*I)/2420877520172\
10931774547471244517104811276531315224159142528948802436630746393763065354912\
67302418216)*Log[r])/Sqrt[6]) + Sqrt[1 - r]*
       ((64010546043800927349099232521964629429436126599337544565598085031605\
78034038117620677054575669575681611/29923638508893190346019805973198045563523\
295647687849984567821420657258630131039350946159944363105554 - 
          (220996921301485430130181103196893198498896579266650507148314144809\
929137772983226680519906277959299379*I)/3032479832934793488352880436128531752\
477803535008060289454442192912565752273295138879520788574957800)/Sqrt[6] - 
        ((4348574627505511057339000100395489308878068151485771348062829701125\
80626629213142930384741287204952791*I)/95874929506008598445343843535027137569\
77981799146995971258267311790734707609663554547174514990180141)*Sqrt[2/3]*
         Log[2] + ((961077324889946562193165154000604135714606560245943565130\
646182795433468324942603281141713008562902377*I)/8587239688408165605587165360\
9971873615490516816887480220869881454997523111873270675897654517515647216)*
         Sqrt[3/2]*Log[1 - r] + (((434857462750551105733900010039548930887806\
815148577134806282970112580626629213142930384741287204952791*I)/9587492950600\
85984453438435350271375697798179914699597125826731179073470760966355454717451\
4990180141)*Log[r])/Sqrt[6]) + (1 - r)^(3/2)*
       ((17334370753791879922308318737872645185182792588058866881185142068852\
970362481406740562475580021861527957/3847658017911482556389834635961198885099\
7771197559497778789341481519009213957637721536236972865102328 - 
          (554079407150595003502938970810431336710282446466092358531903608946\
885340100748410901403890531433742823*I)/2176587854309760723178806063920920977\
615503563368160360925959202412408179950052076649907310534555972)/Sqrt[6] - 
        ((7456320822279231742908624562279756166436635409392487308055190179184\
28466013002937857290854597472444881*I)/95016005295994557893467138006110665933\
76761991386627677488748031276497178318789863377683415555176383)*Sqrt[2/3]*
         Log[2] + ((410750345048566172204714083927532150185102995189060083155\
9927912578487739421418858739306805105644276805*I)/101358863870040945391036252\
369543541174309905021819755872108009136169501708593283798940430286856648144)*
         Sqrt[3/2]*Log[1 - r] + (((745632082227923174290862456227975616643663\
540939248730805519017918428466013002937857290854597472444881*I)/9501600529599\
45578934671380061106659337676199138662767748874803127649717831878986337768341\
5555176383)*Log[r])/Sqrt[6]) + (1 - r)*
       ((-5663149239389383728249296108764231412485784060559692289470322398939\
061708359561375583548663336825470569/1456522771340036102514257114800912526685\
6468316676473145636979807104327014000810255858852134905291252 + 
          (648417337786206611954984644157888470670455678409103820602977070082\
819988034345944280397576826366744431*I)/2226784722122110124514249314086035188\
443112032809985022819768639279251071691040444053359591639359470)/Sqrt[6] - 
        ((3042093752489578812580398897749453116589429199863998343446649888281\
8469010283694212088248795616210499/412391421394315307582281178889735914034410\
126187609634236355534916089768893957938113141143728897216 - 
           (16811029415305646517547154176573080135469766723897787898235708506\
56884609821932001742557653018184878037*I)/21665566820450283675361569147620803\
477938502479758249961702477999238517135287504249997623711994497560)*Log[2])/
         Sqrt[6] - (339434185773240932889360144449636532673785484683530145384\
399447412314965769777288293364183379332698843*Log[1 - r])/
         (3287995911063737358270397699753074529142301877598506697283638761769\
104196978140382074393967112858096*Sqrt[6]) + 
        ((3042093752489578812580398897749453116589429199863998343446649888281\
8469010283694212088248795616210499/824782842788630615164562357779471828068820\
252375219268472711069832179537787915876226282287457794432 - 
           (16811029415305646517547154176573080135469766723897787898235708506\
56884609821932001742557653018184878037*I)/43331133640900567350723138295241606\
955877004959516499923404955998477034270575008499995247423988995120)*Log[r])/
         Sqrt[6])) + CA^2*((9127321959744039626055093760691207127122839804170\
17966895677846592364071189596611985891581987095257477/15654497141465957696316\
85380482954113281488092457860309869465663131709643803143425841512313427853836\
4 + (1903816304825258854280094289832618555538563470453575*I)/
         92361184085339957476236609265567709536019674475327)/Sqrt[6] - 
      19018846942361197891707344421592331505274321239769/
       (143661896040477744154475089654041487382011860096164*Sqrt[6]*
        (1 - r)) + ((968000571897644048592801192324406479083178803708339/
          223106553409748904272513043995402191128431412854328 - 
         (1767121017409439827964069123537737406958867141692641*I)/
          132798871010920183219350217857121274881127120288410)*Log[2])/
       Sqrt[6] - (121*Log[2]^2)/(24*Sqrt[6]) + 
      (550913186907341181325127528181374401144522596229987*Log[1 - r])/
       (120080899025956457170612253176310405624083856766130*Sqrt[6]) - 
      ((968000571897644048592801192324406479083178803708339/
          446213106819497808545026087990804382256862825708656 - 
         (1767121017409439827964069123537737406958867141692641*I)/
          265597742021840366438700435714242549762254240576820)*Log[r])/
       Sqrt[6] + (121*Log[2]*Log[r])/(24*Sqrt[6]) - 
      (121*Log[r]^2)/(96*Sqrt[6]) + (1 - r)^(37/2)*
       ((25851303356268357810626392143262635553518378937421144430950253165619\
159243495962727643523128177649543/2986353547433499381254550973499357744489048\
0520188774712685451106375559657632321862880514663144592460 - 
          (150623785039994707607478769576975310718720595409693878433051330745\
262540615406975600876339313159050899*I)/2320988924032779844215655368759889169\
1382236800458770822215608430843470432793327958053635089105837044)*Sqrt[3/2] + 
        ((3142859890748860760062275409757056113087672013245912680205619826334\
3046890068853992658967524923785753*I)/254900225899791151847328711344008211193\
63965562561443959755412928132553702499494091446742076176512830)*Sqrt[3/2]*
         Log[2] + (((10538480705796586259669075392817672815375439289087909933\
992481042408002237648786552296845061883443813*I)/2034203326526634847856487918\
776156319116454807266266346106844592815088027750221270025349134722239858)*
          Log[1 - r])/Sqrt[6] - ((3142859890748860760062275409757056113087672\
0132459126802056198263343046890068853992658967524923785753*I)/509800451799582\
30369465742268801642238727931125122887919510825856265107404998988182893484152\
353025660)*Sqrt[3/2]*Log[r]) + (1 - r)^(33/2)*
       ((54214653437118371681529091156971522053287119564723550896871956734716\
78243259118158130839037003336484/54010035105573446170525668064090457025130446\
87967217577251316670555389846429650430817999649447287211 - 
          (110034568371961127979817795222712977358218138995584457950005543294\
044431655643233694411990815693573403*I)/1559268542564613440511128838714777848\
6454363284691337411346708889263042817277234827314513635129464956)*Sqrt[3/2] + 
        ((1449840468816234428501051172730955712497122338060618961054529591776\
7377873297911333521236347236939629*I)/104952130401303863203988096780869104482\
58161784771104709801561741029056173222961605162673959435490766)*Sqrt[3/2]*
         Log[2] + (((19862006383202773388924149124870098859980916085530976150\
909755123007600716440074422150404279058265523*I)/3580022959999874554178403695\
456427218767890158986399693839874819206021689788114896492273162289144468)*
          Log[1 - r])/Sqrt[6] - ((1449840468816234428501051172730955712497122\
3380606189610545295917767377873297911333521236347236939629*I)/209904260802607\
72640797619356173820896516323569542209419603123482058112346445923210325347918\
870981532)*Sqrt[3/2]*Log[r]) + (1 - r)^(19/2)*
       ((95276466200358491943140314819689910643456371924734640055421301261058\
64641580629577756512106235978725/52796035947963276845479760829548681508621172\
83283982614583358170911765728026028741821453706396469478 - 
          (287241737998690916616668566386491540752900891300241400726049584560\
41043628658734369924627483021357313*I)/29207473682357265216951263017171774065\
68765997009835548835700504477833515036225665975984826006118310)*Sqrt[3/2] + 
        ((3695835029942455425260682993397030835619513094695712372484653844437\
23676942855465612554334690179987*I)/15435498787594272328290328274729885938453\
5459490093677938316175862089982140919953004164555742351720)*Sqrt[3/2]*
         Log[2] + ((436567512679389838889924980734567308946099594778521576607\
411788459921166458105288221039916465363967*I)/1744369841863957760253176555721\
28451828838243551019887219540315362053587582642216155153897321817624)*
         Sqrt[3/2]*Log[1 - r] - ((3695835029942455425260682993397030835619513\
09469571237248465384443723676942855465612554334690179987*I)/30870997575188544\
65658065654945977187690709189801873558766323517241799642818399060083291114847\
03440)*Sqrt[3/2]*Log[r]) + (1 - r)^(15/2)*
       ((42167097207428424754731104128323478509217033068271291306079693124538\
160172448461231515485247872372457/1752053887019445440955107227850175105293479\
6452692796274305923514271605941499403036640476307840139140 - 
          (128246223635042085864210432090424395439369653841401151767769702003\
913851997933901626580819806798868108*I)/1106325283227781469846519022699291335\
7579586356415452829510752765297511099100320690638747779944083655)*Sqrt[3/2] + 
        ((8294895490065986382744564764695241699096167642534960926335153072180\
65164059645987451620727455573467*I)/27313469774368980536599935975531181998827\
1912491439660429522170841738458272354853757144310324992779)*Sqrt[3/2]*
         Log[2] + (((13632690876224879026305902718170544562959337756800119955\
480684319606841359356219691301272650534081673*I)/1587773895973933664617948750\
483451001752296313667073946916943717054147687877299445950563739943481723)*
          Log[1 - r])/Sqrt[6] - ((8294895490065986382744564764695241699096167\
64253496092633515307218065164059645987451620727455573467*I)/54626939548737961\
07319987195106236399765438249828793208590443416834769165447097075142886206499\
85558)*Sqrt[3/2]*Log[r]) + (1 - r)^(9/2)*
       ((14636058720210852939330844630290365981734326580426176679338525294708\
3674273413989931895623606363771117/855129664633476941819934567555171078702052\
2149782986388953466963546711338160851579484177295175479888 - 
          (582603224583496353902025655967910375616839898821041860755056584144\
341461460857007208669974078368301450*I)/1028003277304141528071553883627510399\
5795006897126092312399960830967967089711361240567665423159068111)/Sqrt[6] + 
        ((4792026615791883592139041113918889403470818557441802571167976589090\
0172289406031706915649030213286839*I)/928753997122143966250530239682191677120\
2233494457877164122087654118664445492630388933790322359023146)*Sqrt[3/2]*
         Log[2] + (((66306445021180514982143224747040396121207317762395546388\
557612862411911233532134078707585067858246119*I)/5271321457009505937238084649\
920724106790616640392770480741203572443907064066214278669131217692812880)*
          Log[1 - r])/Sqrt[6] - ((4792026615791883592139041113918889403470818\
5574418025711679765890900172289406031706915649030213286839*I)/185750799424428\
79325010604793643833542404466988915754328244175308237328890985260777867580644\
718046292)*Sqrt[3/2]*Log[r]) + Sqrt[1 - r]*
       ((-4179324233282344647778853656947173169391061333127600158081073890687\
95217930591331779797875229568412283/13670548554599710904619645482808420562791\
045813179569740551199559423722065608568173691952865677652442 + 
          (498956340568117360174735125526011161041674614285799711324946897367\
43785688613042237566160969646755894*I)/66909368481948794644677090754994956929\
92402166920570352553269696671481317774999799407955543615157231)*Sqrt[3/2] + 
        ((3795838530548736817048208206898461321341803611141541*I)/
          251065544027224030391086347459010165232372025452282)*Sqrt[3/2]*
         Log[2] - ((560856488198123673683151242546198352771660694216211036133\
03062637555448144107544705165811205649572965*I)/97377908140246517774308477952\
75864470517845447471334857377042054481710340996993977660472221390394877)*
         Sqrt[3/2]*Log[1 - r] - 
        ((3795838530548736817048208206898461321341803611141541*I)/
          502131088054448060782172694918020330464744050904564)*Sqrt[3/2]*
         Log[r]) + (1 - r)^(3/2)*
       ((-1188679532122932654823682177863779832267683834956868594961262216042\
50584904776007976047227850056955000/10068923787676338567632314901552160910315\
82820753840028678538522743775314230773438946782900312064701 + 
          (360828307887432323989020517425307863064523293455607951620720918392\
3415795717417125302796416390510623537*I)/495393955262613933289197625801681030\
78613381447035409010516813697432360793182652740803154291884681188)/Sqrt[6] + 
        ((3039222560874649962372269130001006722577646722641896603815571031880\
63884137382329010498159231297523183*I)/23237314527314009159783981735076432072\
426060394130816498812955832971666735306459566330648002472654477)*Sqrt[6]*
         Log[2] - ((603604803503921489815603694274369365661887106248084870033\
554302698336268509976287938993207683182995*I)/6591353469369494182346887444496\
5877021021241393039948061689068934653283460659231362527862059548829)*
         Sqrt[3/2]*Log[1 - r] - ((3039222560874649962372269130001006722577646\
72264189660381557103188063884137382329010498159231297523183*I)/23237314527314\
00915978398173507643207242606039413081649881295583297166673530645956633064800\
2472654477)*Sqrt[3/2]*Log[r]) + (1 - r)^17*
       ((-1549874771431891887629641077712801875684718372780132452297260376309\
73682902702557910143257506569592299/14371323530200593796449373305025854011342\
0340522137152819021236467225115980582801846881862786205752138 + 
          (264454532737224295718143970721969662251967972480563279134371811992\
71479086999760371155854691592702318*I)/56633933344275682605574740835862757252\
66772249017177944937559473468581531529002338209786628024725013)*Sqrt[3/2] - 
        (13362187444531469569466738975961848390256941218990889497182998816099\
299106986602529854637805862210341/2270894001617771181405620233782931186790486\
3274665278552338804140503592589640575939503517711403011946 + 
          (186561814394719488778337938305047279102843221408927313649232185428\
0812257969616133265538352860571761*I)/274644384179760741635834253730782974945\
4242153956702007420155675525000445620709569209371327688054043)*Sqrt[3/2]*
         Log[2] - (5910734506909325127007496269748210865246818571819438918914\
077993950685320530955201285158545598840531*Sqrt[3/2]*Log[1 - r])/615527948422\
52308213295140693297931212009793825831415016025474740978721650821679015017513\
50223203008 + (13362187444531469569466738975961848390256941218990889497182998\
816099299106986602529854637805862210341/4541788003235542362811240467565862373\
5809726549330557104677608281007185179281151879007035422806023892 + 
          (186561814394719488778337938305047279102843221408927313649232185428\
0812257969616133265538352860571761*I)/549288768359521483271668507461565949890\
8484307913404014840311351050000891241419138418742655376108086)*Sqrt[3/2]*
         Log[r]) + (1 - r)^15*
       ((-1608622619123832588826875718580797763712488947842295191058790474273\
2115159489690450149134843136957123/120292583682626110780752014066456007821459\
23205019140080490790940980147694546131480026393791563569492 + 
          (938667212719507152462596299687189233953383935691833453027377727732\
5105141889306717149834922205905339*I)/182279355882234367435832604954695246457\
7369950813242770512182511642122201980914516568714410443414320)*Sqrt[3/2] - 
        (46371222527299822159672744801857965475690812858094826866246564012001\
28346970074631189819858361278279/72677330492304813883064811376475380384939693\
46447941429248708284071236753759599550809271326936571923 + 
          (663579850018897976758754945603241112518777703593952737947152442705\
919986252852088969123619690581233*I)/8613256288073445442773985867329372462555\
72832308115374629707036002767601727488258376970442302102656)*Sqrt[3/2]*
         Log[2] - (3854556513634890680945201620139004754636175960250606841201\
2445603597729309422159692345091151702040395*Sqrt[3/2]*Log[1 - r])/36868925633\
62149068111640255123295184097280665484366938148620878229040890652389967472012\
1289794743228 + (463712225272998221596727448018579654756908128580948268662465\
6401200128346970074631189819858361278279/145354660984609627766129622752950760\
76987938692895882858497416568142473507519199101618542653873143846 + 
          (663579850018897976758754945603241112518777703593952737947152442705\
919986252852088969123619690581233*I)/1722651257614689088554797173465874492511\
145664616230749259414072005535203454976516753940884604205312)*Sqrt[3/2]*
         Log[r]) + (1 - r)^5*((-212101456510157184507496163517349609932481978\
876373531318772756650663221019142867066874797330412072450/1029095835067529756\
82541747724759858769023960281775869096001664100561041335130625380767240559391\
51021 + (43612145020549613659383863107086068032488032981110425806312434349550\
87468836906782481065700156873189*I)/12124914954281967379462425168298554771638\
3048722428981513123440352750662691493686131014367057276091)/Sqrt[6] - 
        (92119428875556455105703840213390618080711577316445198034876114536314\
3325189187692103978130961775283657/731495833971956041506418924528809874628731\
215611462875979299929068305582741292289664145828571317713430 + 
          (461158855834244866918892356777824101770047254081624463289843395434\
0143488398702404919457704009861129*I)/193798109124992748224899374655851864929\
1726624878091958906008564665648377986085654477031180259192538)*Sqrt[3/2]*
         Log[2] - (3960580902667091748086667807002401455023355925445715467822\
5604560845709827352661088908302979053031011*Log[1 - r])/(54281691067961399723\
83846706685387880894340709604336117456182664665791646995706789738995957030645\
313*Sqrt[6]) + (9211942887555645510570384021339061808071157731644519803487611\
45363143325189187692103978130961775283657/14629916679439120830128378490576197\
49257462431222925751958599858136611165482584579328291657142635426860 + 
          (461158855834244866918892356777824101770047254081624463289843395434\
0143488398702404919457704009861129*I)/387596218249985496449798749311703729858\
3453249756183917812017129331296755972171308954062360518385076)*Sqrt[3/2]*
         Log[r]) + (1 - r)^(39/2)*
       ((75721998444929304755677336572720277873427738554855577324942531426490\
9504542559906016402843401554943/941244643806559461040110503229406286826467078\
989623063535425304526884207889419752099225478075229465 - 
          (121882929289343236091114550710068256315730271260098009947754409562\
598436733956929466703949995138191261*I)/2083883005401573497713679417642368938\
9042989002271349909784841054262971856897801879388435945835163980)*Sqrt[3/2] + 
        (((549614634700760713838361354460666337359062807301288865202352544095\
1739122516735494395505229722816109*I)/156566422552298618212744273013608521838\
5096703846157020442423353638561750318052257791792364893187204)*Log[2])/
         Sqrt[6] + (((1147312621017139332282890505958148164200791580820258376\
2964968362363452522538467688814745319483567601*I)/228715849731139421212338053\
4927774139089273968723598868952873350858038070865596528203624332433666288)*
          Log[1 - r])/Sqrt[6] - (((549614634700760713838361354460666337359062\
8073012888652023525440951739122516735494395505229722816109*I)/313132845104597\
23642548854602721704367701934076923140408848467072771235006361045155835847297\
86374408)*Log[r])/Sqrt[6]) + (1 - r)^(35/2)*
       ((31817984700115593522562991201152438821824388570308160676710112587872\
083625397741934278818687245911765/3414410807808757097041165242772494947219350\
3920980780762566634113886235167958484023058855491835541108 - 
          (206149814896983516577688596837037835848719793230093921180473763819\
3784922878767142519449702442226409*I)/325070167505935983771752790823303994812\
506190691821405325478398306822585812972217753781864263541508)*Sqrt[3/2] + 
        (((291415316667537865879832512998746171659662680152722997925453663806\
893693694994192427712434519203389021*I)/7455146987774274155402688599359138427\
8431808232267246634839218297838757817585340529599976223787472830)*Log[2])/
         Sqrt[6] + ((77098094868843342455983078605008102143332612291966722978\
41830386030982107625333920833216938077139893*I)/86346007923342365863179455840\
15709458220211287087704871197627409550181623630663225879534269693798601)*
         Sqrt[6]*Log[1 - r] - (((29141531666753786587983251299874617165966268\
0152722997925453663806893693694994192427712434519203389021*I)/149102939755485\
48310805377198718276855686361646453449326967843659567751563517068105919995244\
7574945660)*Log[r])/Sqrt[6]) + (1 - r)^(31/2)*
       ((30119879633449182577464502102662735701048797018091081621054125126953\
30039659516422361894538396404464/27833589435604774476150232896963455416772525\
42755928158542721149225340726731427393222734119862560467 - 
          (191993693124568801281496335448523964551076586990523467665913847121\
849167489163139311592906040456316311*I)/2767287749107113120719458202440021471\
1978957438790914434297385359587576356896936705148842679832697624)*Sqrt[3/2] + 
        (((416132151485899437667083560272005646759819239258604121255699349955\
963729289541377127091415651834275*I)/9436133297933887246059316664169768601243\
5644595594460041742524617714258526206152212647689705257888)*Log[2])/Sqrt[6] + 
        ((3241818914148026928889720371520463866340541381343754269036793204013\
459074710433394090630595942962188*I)/1126757284458144470731488995318246898851\
758331109074441480001608203828104996803482555777569487684013)*Sqrt[2/3]*
         Log[1 - r] - (((4161321514858994376670835602720056467598192392586041\
21255699349955963729289541377127091415651834275*I)/18872266595867774492118633\
3283395372024871289191188920083485049235428517052412304425295379410515776)*
          Log[r])/Sqrt[6]) + (1 - r)^(29/2)*
       ((14631036169992805220265809206092212077893058768403578276523212588044\
510344971162589927165712318033011/4175952798063976774794082186850735998129670\
834383409072024301106043344462693697276605992212734667532 - 
          (262676832581845426485999425147515295184028640371405676443674484192\
873412754416438487403015103894423391*I)/1129773744246823382557368404747479652\
6168517365905837766880007541456494688152332666532066994277774088)/Sqrt[6] + 
        (((180332624972742902923745580713544462737093922864907931714334534328\
0827999775915864850436272313614867*I)/382685016455200484458057317275266088966\
959079933924595707028538531293613982530807137648156393948768)*Log[2])/
         Sqrt[6] + (((2216102079238253525695550596256849982325566265618786493\
4415366000557686602582943306389333269637521115*I)/370700902323142271107455355\
7328666852707545889921151110867022898653206086829971582044392052766786066)*
          Log[1 - r])/Sqrt[6] - (((180332624972742902923745580713544462737093\
9228649079317143345343280827999775915864850436272313614867*I)/765370032910400\
96891611463455053217793391815986784919141405707706258722796506161427529631278\
7897536)*Log[r])/Sqrt[6]) + (1 - r)^(27/2)*
       ((24036746699686844854500683437799902026280643419616381594067535897763\
88826538978268163965597131169509/63472356350995692888373463864441749882386314\
0987650683916716330482591484943393348472611364488987668 - 
          (473573113377189993517622094198649786661766525318975943533567669618\
960674554001127486105979010982096957*I)/2056859873629213117017070129709802184\
9524081871412368304394944416801733967452056540031215609502552572)/Sqrt[6] + 
        (((116216900456185582387218571281094839510675322163927415940595428173\
66827961592769372111635490113408643*I)/22970413411426977491228729102067796314\
05049678578324070335554378144558199440566346859385933630937150)*Log[2])/
         Sqrt[6] + (((4062412751673008163531928856352955614638714377750036127\
8583662706419770544329949268697662649738092839*I)/652882729047467224287590108\
1733393160840832800828817336420928753583900137977657471804284197635716108)*
          Log[1 - r])/Sqrt[6] - (((116216900456185582387218571281094839510675\
32216392741594059542817366827961592769372111635490113408643*I)/45940826822853\
95498245745820413559262810099357156648140671108756289116398881132693718771867\
261874300)*Log[r])/Sqrt[6]) + (1 - r)^(25/2)*
       ((11382163820789923839609238437736068321651291930040002585094427514223\
214440298370757370105325092130167/8323176086048132933310334368883518800285842\
010731697007540903909696740358759780459697804698744820072 - 
          (513294703100533870381934538491465107451744249813409557928644596788\
1269210365116572124289233942466915243*I)/595638124756331674119836035017261106\
730823746258771387270988303915754729639581359885467854897121470820)*
         Sqrt[3/2] + (((24227684389895780259271305162979694478844690082436446\
012433823658742988347816291961458254142292446517*I)/4435529562195707052754933\
688102551775997714408150356989313566117913912838550014660492924859190081650)*
          Log[2])/Sqrt[6] + ((44106720042758200286708941690113809233697381685\
044113857169873963443091009025860955279066945576195387*I)/2038798329421444877\
38803256131701119887697394068753061954737552470799181674654311183646002309636\
40142)*Sqrt[3/2]*Log[1 - r] - (((24227684389895780259271305162979694478844690\
082436446012433823658742988347816291961458254142292446517*I)/8871059124391414\
10550986737620510355199542881630071397862713223582782567710002932098584971838\
0163300)*Log[r])/Sqrt[6]) + (1 - r)^(23/2)*
       ((18518164188478408629425222136750206227826101977049399848451235808289\
169418409180585829527916721586413/4150749237628435441013967929546697880341615\
544027161612467127415063726524941530440279841017046425800 - 
          (320537789963010685309888726873619358674299855919616307245047144064\
0658292676972353767742806116282032891*I)/124122947800393462730822497226427923\
128410867900772582766884453979535823588409097546892584731951731380)/Sqrt[6] + 
        ((4209401270265025095885324832475273584969180008561756634458462499640\
4762758922374222040968946538530547*I)/141843053776526854681214447471324588606\
04065078303720790360029524191398941862551614145607200334330665)*Sqrt[2/3]*
         Log[2] + (((18409404746544768181571735365477853058800447003976709786\
0741672155506906058394328862240208197441361049*I)/271252236747726704136608956\
91058385428499683039822607927822021644439448277196855109727257834470600942)*
          Log[1 - r])/Sqrt[6] - (((420940127026502509588532483247527358496918\
00085617566344584624996404762758922374222040968946538530547*I)/14184305377652\
68546812144474713245886060406507830372079036002952419139894186255161414560720\
0334330665)*Log[r])/Sqrt[6]) + (1 - r)^(21/2)*
       ((27084172469033554409561476700308539703753339001633815916496621408513\
342018253436244809645851410148149/5545005026280857812529111317832928970142292\
361942327410430288522677777641232853252509272171627077850 - 
          (507189681599179675550851798575226760385829966986143823908635670140\
607455686788107211002116126514399009*I)/1736663077583862391092306296100549434\
2879514730912752564837150389282195262262803914989866056539349590)/Sqrt[6] + 
        (((384309510138276222346129054571663954378207382921704339032563540031\
2246839638393423047981881559528311*I)/591320925348461880450374653109311087962\
939952627221352727772509103318915386344499526712371236865032)*Log[2])/
         Sqrt[6] + (((3393962273872840290890927791046143731414077429894210037\
692350472084815970987527249555665627508397203*I)/4766128790798097027280204536\
21024254293624052990717882635895627082637669059205217151770598500528344)*
          Log[1 - r])/Sqrt[6] - (((384309510138276222346129054571663954378207\
3829217043390325635400312246839638393423047981881559528311*I)/118264185069692\
37609007493062186221759258799052544427054555450182066378307726889990534247424\
73730064)*Log[r])/Sqrt[6]) + (1 - r)^(17/2)*
       ((25663273222271953054355090560346744118198221593802041696142279310314\
408519955239661307796720728026229/1254860039795649824318343221785694405540890\
7107629928375576522212349395445967628715541690095173596452 - 
          (521072635964324604587014149614512893611681533648863584951602044174\
889894816349643888321394838409794647*I)/4631840652572045488916666069933063208\
0950318850801839078140678736439750191493445938245207295749817610)*Sqrt[3/2] + 
        (((441383347595770227816454609346927556642891689314149386833152202960\
8888936347346134018773189553683823*I)/549609611338791804621843357448521433922\
997866806048828383461815291914311306200274693900948745545305)*Log[2])/
         Sqrt[6] + ((10162067635037902359303050110783445854621137664657861386\
617226451202367491017956538392039483119830201*I)/3821405636105098785984027631\
755677186632207129111758400875524375033352526972119779893464163996915318)*
         Sqrt[3/2]*Log[1 - r] - (((441383347595770227816454609346927556642891\
6893141493868331522029608888936347346134018773189553683823*I)/109921922267758\
36092436867148970428678459957336120976567669236305838286226124005493878018974\
91090610)*Log[r])/Sqrt[6]) + (1 - r)^(13/2)*
       ((43942845652091928068753133945997188841871610303165381721925392236509\
242957930173920924690642358285191/4884482727686907934219670018156209268572310\
752851693535992595591873679390990512008934240900999112660 - 
          (275425286297471148958098446480287368108722061194651884156686142489\
6862542387581315946837538838781917813*I)/674345085374978855894662962914434526\
37372109037491496416819510401247192413252038817026696604116097290)/Sqrt[6] + 
        (((584277196316246021356083835628071752428403002226515752706087256250\
996658352396262381360914479143181*I)/5545027360636593105142887214012427594136\
8131857517354244158589293375406414967938266813044690263513)*Log[2])/Sqrt[6] + 
        (((125917296074944490944854574545252962358065295868656787896904780542\
47160951333371480645072433859736279*I)/13342473014990363602337170643712626395\
47924503544414904421225989904687024942083802589355547384193027)*Log[1 - r])/
         Sqrt[6] - (((5842771963162460213560838356280717524284030022265157527\
06087256250996658352396262381360914479143181*I)/11090054721273186210285774428\
0248551882736263715034708488317178586750812829935876533626089380527026)*
          Log[r])/Sqrt[6]) + (1 - r)^(11/2)*
       ((96643063559136569467294842647439942323231458983314916028432928795177\
23096355551176218256981221248701/24066228591712492273646318363750875525546389\
57723985866849134434851008614669334965778193899563187746 - 
          (123395561247933671349679669385342677303789314633670405907496412774\
0640087651605048575439501634231698699*I)/831834888225858359056020081052284011\
03624819390753563654881250003510550589083499281071858678321398002)*
         Sqrt[3/2] + (((31484293456726742118251398351221555936518525597352824\
183475840498039713581340223938146908306308934941*I)/2515359667767748983179920\
007671833355056440706144208424919143957589798498159573914194985908964602726)*
          Log[2])/Sqrt[6] + (((4981862058392666508479168541820151322143520207\
7686764185000792053112205245705607170698785095056826703*I)/465368557600963663\
94932034915848225030177613484740519448986829225584309498008507182058461670121\
49340)*Log[1 - r])/Sqrt[6] - (((314842934567267421182513983512215559365185255\
97352824183475840498039713581340223938146908306308934941*I)/50307193355354979\
66359840015343666710112881412288416849838287915179596996319147828389971817929\
205452)*Log[r])/Sqrt[6]) + (1 - r)^(7/2)*
       ((22639894959552200104329442769566987217675338934780069684196071737476\
1021070982315082795789803431240203/279786666627144327514147694165693033183003\
47577569145063976254164946372876919966915171643199255367280 - 
          (606792150940618683312502983271937482844367716741270303355013106109\
8588555772066812573186583160153609*I)/259908226570015770446734501410791036433\
084731560007018944400096234253942788431548066732651416204201)*Sqrt[3/2] + 
        (((316212612061422569649696480130596934787660756866941356044341682033\
083509499373397545536948890448749009*I)/1541107759696085304689031473749894440\
9332376902187638626866008006185176787297718943087620440311840610)*Log[2])/
         Sqrt[6] + ((94673899188286510561019511044826143701283762400344830773\
285626042921513533459718590793626873430236967*I)/1951479068469789568977093557\
8299998848540062476088501655616489815493473612600458940964744632860959440)*
         Sqrt[3/2]*Log[1 - r] - (((316212612061422569649696480130596934787660\
756866941356044341682033083509499373397545536948890448749009*I)/3082215519392\
17060937806294749978888186647538043752772537320160123703535745954378861752408\
80623681220)*Log[r])/Sqrt[6]) + 
      ((1834634017998497305570947501351295014574501179778679/
           278032692879553190474661093782338221034109306812274 - 
          (1579589706143472585253156992305190502863588402375835*I)/
           554616475371377783516211541925118011545373400564196)*Sqrt[3/2] - 
        (((2711313236106240583605863004927472372387002579386815*I)/
           125532772013612015195543173729505082616186012726141)*Log[2])/
         Sqrt[6] + ((414025579592217677194365782601287678160715655634159*I)/
          230030723113617642976565196773610741479630508001562)*Sqrt[3/2]*
         Log[1 - r] + (((2711313236106240583605863004927472372387002579386815*
            I)/251065544027224030391086347459010165232372025452282)*Log[r])/
         Sqrt[6])/Sqrt[1 - r] + (1 - r)^(5/2)*
       ((-4064757192712198211371961570085015186597117637928254431343145772793\
7511795407974370128104425855935109/448625310930401615700739693611234316650719\
4755253865313437446537285997706527764050058385144735893230 - 
          (222781232263772166594160694958344932698839745882972693483778421027\
8066860713528223684814983698225664507*I)/460532098203060241012917541512818541\
80885128322543682892295633051869411302624181505768794576776155423)/Sqrt[6] + 
        (((126016326173797294569154022939662809931509985026249566560857346556\
9726312626895741933994055675907267827*I)/393337617405654993914970132146527256\
51382504116954561938342922954273825484509882412090695310580966370)*Log[2])/
         Sqrt[6] + ((12251290247214896240312193774097639500685690079418479974\
761458102866989159803019290548619247558246103*I)/1093664730786429093109075152\
6181359828060849562867974466206929975380044976126844394088775877390886265)*
         Sqrt[3/2]*Log[1 - r] - (((126016326173797294569154022939662809931509\
9850262495665608573465569726312626895741933994055675907267827*I)/786675234811\
30998782994026429305451302765008233909123876685845908547650969019764824181390\
621161932740)*Log[r])/Sqrt[6]) + (1 - r)^20*
       ((-4470822619390336648077782061448736436301856052861969677912041887286\
8966308661718291348513942042772781/383111657307024321666733825430694435933696\
38690720619864389285255595839119621041320522623717601197084 + 
          (250689392176133894646811568722342628851474829846648036725816143999\
9708632090246238978075373364278442551*I)/610233727497630431552244408541489532\
239958573159894166064679473445195866456873322749165167280273393588)*
         Sqrt[3/2] - ((239597579450531455852330320745667512826748537374550052\
605637550828210275178766333303581771787494377/1510808401826240332007713583561\
00814929479921534523178424632329265660358314087783339622756421527475 + 
           (12137604245111003258657696823928961569896278428491619568510200606\
416712882667093128415316526869787687*I)/7012064393746485031585743301472461071\
934074204548387808339706574625805086281266580079630406091171088)*Log[2])/
         Sqrt[6] - (149694536492048316891305287792447801400677804132814045850\
32378832885240996624616814052208094987487561*Sqrt[3/2]*Log[1 - r])/1739096101\
86291515245018048488543706676119937839825589916692903583792387548247233297121\
18579583724216 + ((2395975794505314558523303207456675128267485373745500526056\
37550828210275178766333303581771787494377/30216168036524806640154271671220162\
9858959843069046356849264658531320716628175566679245512843054950 + 
           (12137604245111003258657696823928961569896278428491619568510200606\
416712882667093128415316526869787687*I)/1402412878749297006317148660294492214\
3868148409096775616679413149251610172562533160159260812182342176)*Log[r])/
         Sqrt[6]) + (1 - r)^19*
       ((-6113241261037875500792156342376852727785405051015475987904282235087\
3011383495120777787507628468106897/234546288112614598753635297758772279736367\
97853562409914717839263933710906655527113975854886086336050 + 
          (372021205777299464289340349308052151162212815430620217498471720483\
115490112151034911129058730935589911*I)/2898698754754868692614203444489394672\
8483876348635154123035682251064436066351600037225154175405049916)/Sqrt[6] - 
        ((1422994563073565601156289754113226925179469434958249519083734011278\
68747825591098712719898332756412743/86723976378595052262449466934399601940161\
232802991375051553670407323168767421841345788650361995211900 + 
           (90116541371485858924291411432402833679493760838419898355835146695\
83549970865917916610008253076768633*I)/49448777908910451407190981510824546735\
86718754261176986836705185748286086250269397275454538931707792)*Log[2])/
         Sqrt[6] - (219110174378263341477220870549015619606760103332533017775\
47350773132993920228591214273371482451567153*Log[1 - r])/
         (8198106667610443259481658853262701862459362330546445304174397831054\
739209054045493147231479866203704*Sqrt[6]) + 
        ((1422994563073565601156289754113226925179469434958249519083734011278\
68747825591098712719898332756412743/17344795275719010452489893386879920388032\
2465605982750103107340814646337534843682691577300723990423800 + 
           (90116541371485858924291411432402833679493760838419898355835146695\
83549970865917916610008253076768633*I)/98897555817820902814381963021649093471\
73437508522353973673410371496572172500538794550909077863415584)*Log[r])/
         Sqrt[6]) + (1 - r)^18*
       ((-7413211651878966980379231326141159348888571121264525651894558878411\
1346372551469070391977441591441517/179061738595000422046756870950011680763431\
47607660794071735594627649720319306103948910510366514916575 + 
          (195183841937152383204987112971409482917676236568444172068736720829\
97674732362870415068972522397320474*I)/14573584051628929553473575722803326703\
46288907180473954765504194800164544322530980092152552000120709)/Sqrt[6] - 
        ((2694050056846682240878169942461760991644093975465335530560094615005\
09680608444404590410678060539474459/15843690728579686911951545310644545858087\
7637706310257291005083825948974063544905107602373833410449452 + 
           (18954428954962963260500024150130108996176557915618031148992809461\
688405007661413883486415845190789124*I)/9850996981274140161196440991120738984\
813495682308410783145795430337778254489920334939638559061778461)*Log[2])/
         Sqrt[6] - (918374606974885415448026821274231232199446257666133246166\
3511334575873989261354145482679282385768949*Log[1 - r])/(33133622722334302353\
05652597661212109769094979181707920440626053887120180185838828418522660294850\
624*Sqrt[6]) + ((269405005684668224087816994246176099164409397546533553056009\
461500509680608444404590410678060539474459/3168738145715937382390309062128909\
17161755275412620514582010167651897948127089810215204747666820898904 + 
           (94772144774814816302500120750650544980882789578090155744964047308\
44202503830706941743207922595394562*I)/98509969812741401611964409911207389848\
13495682308410783145795430337778254489920334939638559061778461)*Log[r])/
         Sqrt[6]) + (1 - r)^16*
       ((-1118470669010354210186386074469695783021202771987850464885802934836\
3306220832029437008868244708601734/681984256757207183830064230847741450512156\
0122529045107489364214305253845276607175076917358570241413 + 
          (242454825669478188988248127718432683911061153506827229670743308830\
08817077398732962948770101554752643*I)/49513609154077834778766820132195385935\
74906367450601621640001112625647271395330210416855813731898960)*Sqrt[3/2] - 
        ((6866477154532904269754834776663110717746357043866435598879847208650\
1589059707896122095146057632947007/373960534517216475296861488125816274574272\
91758930975926355800218629269772779979916834532858807646711 + 
           (43430200628285669542867707297979915984869267279059238615906912209\
1817376750477502340465714187334444*I)/200514944249975287149116819069187150476\
665653669596096596810965811558539519029628040770574918551451)*Log[2])/
         Sqrt[6] - (463250961407699997437794108846075451129092076832264756480\
6607597894886395568851669077647254960804476*Sqrt[6]*Log[1 - r])/9259862560110\
63331037578240219054120660939681129234380157615606788133375593639813660485398\
5345570869 + ((68664771545329042697548347766631107177463570438664355988798472\
086501589059707896122095146057632947007/7479210690344329505937229762516325491\
4854583517861951852711600437258539545559959833669065717615293422 + 
           (21715100314142834771433853648989957992434633639529619307953456104\
5908688375238751170232857093667222*I)/200514944249975287149116819069187150476\
665653669596096596810965811558539519029628040770574918551451)*Log[r])/
         Sqrt[6]) + (1 - r)^14*
       ((-4009082044690566885175758990219993889672406983418512443598806681083\
592084839807570526929952137415781/2040722019197997221840923282025845237197449\
214331683670967523412915706685848091977251138547533385348 + 
          (506864807602421513523864359155147285707931651163150738565627944307\
1665181066854526066297619378623000*I)/932994560083592165241901310382934603149\
666831308026083588509167291716483324418647950011511248758947)*Sqrt[3/2] - 
        ((1596400199534162932481111650189263551102216168238740855255161930879\
2235077597431965153846247220107647/798045687492957785210514532650971515855912\
6920652056073624780477419445616611583143676095279086533214 + 
           (10340454363742333169160432359045912380803272553006260371590927440\
730230896646692615841926757990728911*I)/4173653223819722051194841310908830976\
329973888995668436737212772873649583427453520595068642800023936)*Log[2])/
         Sqrt[6] - (109857980386902880318747222066695612591223984751168665493\
40059315276926182855205578650447233963000547*Log[1 - r])/
         (3341506812459323696962980216536468927685769472557282755694701485947\
972407731973370577855341888279948*Sqrt[6]) + 
        ((1596400199534162932481111650189263551102216168238740855255161930879\
2235077597431965153846247220107647/159609137498591557042102906530194303171182\
53841304112147249560954838891233223166287352190558173066428 + 
           (10340454363742333169160432359045912380803272553006260371590927440\
730230896646692615841926757990728911*I)/8347306447639444102389682621817661952\
659947777991336873474425545747299166854907041190137285600047872)*Log[r])/
         Sqrt[6]) + (1 - r)^13*
       ((-2897819949388565258877067764504862246618950841525549954802561443529\
6071805783760196616058860315233233/173986382559364435489662648142503374228635\
08139826824329032810123862027905456449867437614269016637373 + 
          (278267559106098627839610824721342223152947869629644861063593737412\
95879850508134894242053261074551339*I)/48383006171839230045069828539806691176\
30964072341956335698635387216752161471900466705313277970930476)*Sqrt[3/2] - 
        ((4456421190870422036462369614899102665405256371760960831420061615761\
755405815236738519678669851828572/2125670265191857170242116744749879054831196\
774064078282983777797294840120405330534000029550160247547 + 
           (25125648804825919821862455282783830324278945663960991859768352090\
897291312536697687186740027958561667*I)/9411168499295824061364618925717421478\
081997824291964612107056289645140131200752748226735704751946676)*Log[2])/
         Sqrt[6] - (766807144723936144450736851121719289515280281751507571735\
5311963902277561491531094460693958102268579*Log[1 - r])/(22171017693938527979\
06145409384839664930909494972813463745796864224586963291691694974770551717321\
092*Sqrt[6]) + ((222821059543521101823118480744955133270262818588048041571003\
0807880877702907618369259839334925914286/212567026519185717024211674474987905\
4831196774064078282983777797294840120405330534000029550160247547 + 
           (25125648804825919821862455282783830324278945663960991859768352090\
897291312536697687186740027958561667*I)/1882233699859164812272923785143484295\
6163995648583929224214112579290280262401505496453471409503893352)*Log[r])/
         Sqrt[6]) + (1 - r)^12*
       ((-2247264805807924212694960988328558767663141316299158001559819473654\
71987278802991097206062541325405833/31418043572733430855561567370144794377075\
023617139062345487010833175593871341487474553997114431922514 + 
          (114575993899397516857106027593440875253647882522955863354198101994\
841622235389583607289400405057838087*I)/6248403953747918240820134010853107299\
784662151971605957050904053197051418448140943862920812026028314)/Sqrt[6] - 
        ((2186758179974099555181253518648562614594471036814012531373387469857\
2921160142536412192224241745844650/991995676180732524182029119986002109574978\
8654278063011355369486662113886875798467414443898672118091 + 
           (28546801312553756496216443792154806476641342209877570661511567511\
169454227761513299159931523405919299*I)/9862427536416602980782476476160285349\
375097162672517682827456232188360147932950046528644690813045789)*Log[2])/
         Sqrt[6] - (876213773500017707087521943955558476158575102881856968574\
5846553572903480563977003629126714472787249*Log[1 - r])/(23985381325986859772\
58708829436721947156943752292124436488314717269518113568082810919815925626776\
048*Sqrt[6]) + ((109337908998704977759062675932428130729723551840700626568669\
37349286460580071268206096112120872922325/99199567618073252418202911998600210\
95749788654278063011355369486662113886875798467414443898672118091 + 
           (28546801312553756496216443792154806476641342209877570661511567511\
169454227761513299159931523405919299*I)/1972485507283320596156495295232057069\
8750194325345035365654912464376720295865900093057289381626091578)*Log[r])/
         Sqrt[6]) + (1 - r)^11*
       ((-1905443448063845392056417233219903298877013263201516533308397799484\
798457072218407000553027254495303/3019143072352892575254401372790490672068052\
84006267160083902171587659963146310609872575711865880179 + 
          (261145098469143346510895049211333707926789234342041144766281093225\
053635570145241802175419349819831579*I)/1334343402319596217674591151659764175\
3121805584739184622226772413863062829036848745110573646938061204)/Sqrt[6] - 
        ((3758940210496840986077965822594934226510175043087528352521057758448\
186185868215241854489044207242923/1615488645694877383782238805635818211147618\
973781391633852309121822179476737456771901643762208234703 + 
           (11092792077814583321477958882066902863783496281422273241018846127\
1615619088482496019075014120635830087*I)/350946192164142114414781473904435355\
33240680803743558561176103369756248847954187792317433119711988044)*Log[2])/
         Sqrt[6] - (225992536806204308789235677936358549681235646260973628471\
6567616879584624146805856745577885565852979*Log[1 - r])/(58302686316804909289\
47107273501999098503583786825288678538774074137816263428014958195435850563498\
24*Sqrt[6]) + ((3758940210496840986077965822594934226510175043087528352521057\
758448186185868215241854489044207242923/3230977291389754767564477611271636422\
295237947562783267704618243644358953474913543803287524416469406 + 
           (11092792077814583321477958882066902863783496281422273241018846127\
1615619088482496019075014120635830087*I)/701892384328284228829562947808870710\
66481361607487117122352206739512497695908375584634866239423976088)*Log[r])/
         Sqrt[6]) + (1 - r)^10*
       ((-1555026896663847561556013086681353371328311375857454576644338328319\
5501435370555280315344012303205649/174690773527960286374901227492413872522407\
8600603443528921044418810282588101941628191514525129933410 + 
          (583416320826525284666499584551608149387812784646707012213817854481\
81558180221278607595303403557131073*I)/27796077061173276244590797649074836915\
48838092729714266235486036501206503335693943752731221133577694)/Sqrt[6] - 
        ((9242329154192707496729579168134039755008372763300090502338569431808\
113829493575113047905313700743217/3745884237164783391651202643812212139317966\
427969574142051426027945614671196575075064523656356847256 + 
           (26233986026685872716128287169597506002232972441041633863104872667\
7949033038038229407575081365191764281*I)/753507442735955674019122656391468032\
22494115298451135384267558830718126374421533681873432799632713940)*Log[2])/
         Sqrt[6] - (191075980208633401671329905809495477666678075078648565186\
4836918702158328375799633880069921305501663*Sqrt[3/2]*Log[1 - r])/13863874653\
18301183855757344098366677983307705257096060721497034054529507156913152786777\
958824565376 + ((924232915419270749672957916813403975500837276330009050233856\
9431808113829493575113047905313700743217/749176847432956678330240528762442427\
8635932855939148284102852055891229342393150150129047312713694512 + 
           (26233986026685872716128287169597506002232972441041633863104872667\
7949033038038229407575081365191764281*I)/150701488547191134803824531278293606\
444988230596902270768535117661436252748843067363746865599265427880)*Log[r])/
         Sqrt[6]) + (1 - r)^9*
       ((-1030258754238798600987350862118789362763073616512655023761114037593\
9686593805468072352684617506808559/124506018789114654194787704906460391476661\
9406901591919572548015120795706939108422397755359460440615 + 
          (127579370156159099384284535020179009206475374323099888924142679125\
967416314447248109962128187842310579*I)/5635268905778699915307875566842063172\
077204483604273367396831801217993273743382139061492587373970536)/Sqrt[6] - 
        ((1400271878099516546131692486401369754389138592927829874604531590884\
9044109480127509405560910763457295/532202397069592902175290848998633285221777\
0001256433182568636370295699488432647781414116023775407328 + 
           (68570646705959294012263050480080063778905322126207295151877857281\
400923616048226888126581805387468053*I)/1769315977757713029726997396595420057\
0221355908986663833457565745255434325052815875556271885448470080)*Log[2])/
         Sqrt[6] - (794492507637400684548459215949681706049071973750785514175\
0446903461417765495167199101576056635456429*Sqrt[3/2]*Log[1 - r])/53687112068\
66870614491141837123879656621751532555770008505164232994922503739718440052975\
724100211848 + ((140027187809951654613169248640136975438913859292782987460453\
15908849044109480127509405560910763457295/10644047941391858043505816979972665\
704435540002512866365137272740591398976865295562828232047550814656 + 
           (68570646705959294012263050480080063778905322126207295151877857281\
400923616048226888126581805387468053*I)/3538631955515426059453994793190840114\
0442711817973327666915131490510868650105631751112543770896940160)*Log[r])/
         Sqrt[6]) + (1 - r)^8*
       ((-2473130604746594434068720349034768318974657781928284722342201703955\
19209757063429557383621125232360297/21103361428250493859735089431958947713552\
538483099754555351301000879583316417432001767547970821104856 + 
          (535277109848048762921417531217943998830391519390607942517501952585\
115838746388378585665836644542199031*I)/2175192873798484543418488490934732623\
0321953213921395662823666101620098988889652136592030975335256120)/Sqrt[6] - 
        ((1900230063500014893811210616767544570456447634714225433848768965502\
7596577622252240429823441440406807/672465387258992434793998497403061597082037\
3041323652634949204495179971176526443222440120659221819552 + 
           (40266154412076597637074138400746292187998913908580187197152086751\
788525220595143245887886989701228813*I)/9211028713057149173504400248769193522\
766527994975356658964284445447705235849777200825594626111308736)*Log[2])/
         Sqrt[6] - (862200240079365796454307048574034335536673288679540623856\
2195625143238180783024997167543471168598481*Log[1 - r])/(17916581153392176837\
58110422472242631757732209677302998867314574778443305017541933572902842415866\
559*Sqrt[6]) + ((190023006350001489381121061676754457045644763471422543384876\
89655027596577622252240429823441440406807/13449307745179848695879969948061231\
941640746082647305269898408990359942353052886444880241318443639104 + 
           (40266154412076597637074138400746292187998913908580187197152086751\
788525220595143245887886989701228813*I)/1842205742611429834700880049753838704\
5533055989950713317928568890895410471699554401651189252222617472)*Log[r])/
         Sqrt[6]) + (1 - r)^7*
       ((-4688050262729397185012500718633780623173870370600951796804254391665\
1404670508553966748217989406959953/393460783318077655674195533954960428538464\
5397628310939121744647020608895905620743311545218345853000 + 
          (193673494588211804136220160811623319533540341136528803173211147898\
351692203907487165551509030289740258*I)/7151972886605467583873923348024891512\
613608740630792494701091588360319239679027117062071392066500265)/Sqrt[6] - 
        ((3979146226733834320813800601665231162045486191183567545692928278544\
9189518133525610792005569485520683/129882883855133279669521083814977662816283\
19228004934419852361986192793276882539158021071623852140972 + 
           (12909539940246988533142970125302819857852836317964590615940142993\
6292012717069687079530634491395892757*I)/257396173972407474088670695647169901\
16680774297589313984731125666029286286479260718775320814518439780)*Log[2])/
         Sqrt[6] - (857848879300580296072440238478857943959717110241783584256\
4576348032183040181049719264719872732877087*Log[1 - r])/(16181231969994566352\
54484546930422891288676901239747109119696965778700148137801221374116290307506\
461*Sqrt[6]) + ((397914622673383432081380060166523116204548619118356754569292\
82785449189518133525610792005569485520683/25976576771026655933904216762995532\
563256638456009868839704723972385586553765078316042143247704281944 + 
           (12909539940246988533142970125302819857852836317964590615940142993\
6292012717069687079530634491395892757*I)/514792347944814948177341391294339802\
33361548595178627969462251332058572572958521437550641629036879560)*Log[r])/
         Sqrt[6]) + (1 - r)^6*
       ((-1609340202553707606851320635055532248061032475037558601079528315107\
5557765462434391270950995071312842/921411601622184309666513196283897092290003\
952883594890529990791652409191925512373222045706517948625 + 
          (660639387254845917807295700561181576878074249473174547366531928387\
56161102702907245035583031755336239*I)/21662718888760720655806150256222321683\
02487819630264003782265115875602901177886384902366031740432092)/Sqrt[6] - 
        ((9084972433447578666800352562480352918800394530646157499962172927240\
15940025362285496652388816360152307/26987354511428737256237909778946661719953\
1048627294800943779422942908977365651098690708448753001586268 + 
           (11048763823053722868397228599773240293863531655151249576172802723\
2142714280459446143862278705885367279*I)/187609007788331182954124380762994657\
02180281480493474045136100693322027347857640509903295494370244140)*Log[2])/
         Sqrt[6] - (170038289580495299169719889525269238660364403216908025577\
69302801683103552683458061772783423185008913*Sqrt[6]*Log[1 - r])/169253288250\
25401876368539080173396303878773093308346282259090354657476890615576500807565\
963303978069 + ((908497243344757866680035256248035291880039453064615749996217\
292724015940025362285496652388816360152307/5397470902285747451247581955789332\
34399062097254589601887558845885817954731302197381416897506003172536 + 
           (11048763823053722868397228599773240293863531655151249576172802723\
2142714280459446143862278705885367279*I)/375218015576662365908248761525989314\
04360562960986948090272201386644054695715281019806590988740488280)*Log[r])/
         Sqrt[6]) + (1 - r)^4*
       ((-8145848003903141468496869826436947822636779313034862566136590367656\
97207092762358498940884662974501823/25384881912882336892858944106786940459750\
392214582113704916959721922209224172500619805445518692015256 + 
          (141219844914589562752749048697741552371461668917134095674688347774\
600922647899420172693738943209693575*I)/3041469714399000291320231424172010470\
573509014434204827159921454506099051214794783273047007663523396)/Sqrt[6] - 
        ((1450520195005691725713923286280382218379366380820269037922367831288\
1669828886305217159882215984746213/329112990738452661338219789033346912192490\
4300702377105785431836716127043524412627362858433289968816 + 
           (16181827914830319397915406774618225866405291172256862750557593369\
047787669563933918295905154573492019*I)/1769691612783473517709140857903272580\
373293265548752904550833500347880806215283494253594690804159370)*Log[2])/
         Sqrt[6] - (907420545295879403043631319028172765029865762040286061336\
70089392263871856942663587158852015719881277*Log[1 - r])/
         (9181661871443110812801640301748549583350685034866723880314524002062\
929742911289078745190260060277468*Sqrt[6]) + 
        ((1450520195005691725713923286280382218379366380820269037922367831288\
1669828886305217159882215984746213/658225981476905322676439578066693824384980\
8601404754211570863673432254087048825254725716866579937632 + 
           (16181827914830319397915406774618225866405291172256862750557593369\
047787669563933918295905154573492019*I)/3539383225566947035418281715806545160\
746586531097505809101667000695761612430566988507189381608318740)*Log[r])/
         Sqrt[6]) + (1 - r)^3*
       ((-1569061992371957098149908924266249349418538740407245112915677272379\
32340115828747279024215769153123411/11969439284661647204657307372040008835082\
297117113709836671205683158242604506366284672324628954985144 + 
          (140795181635200636944228468524524993398247000685684217170673555912\
589638970597299914016461678901367531*I)/6182554224307242278203408582599027852\
927642795090964823849123178651507961351708648058148946118523076)*Sqrt[3/2] - 
        ((1266086411244625694711002704330236671894518041764232779467588246160\
7011675006835100738477520675993911/226500117037763602995928574513148130483294\
7433841198458350515059188877504615643495870518238301090800 + 
           (18723713468547516295548179118190272892213434862584794914524562257\
6900597661993696211514620563567628539*I)/148485374908694904923749809326553517\
75983670458703545279209339304816911676001937554604058557864147230)*Log[2])/
         Sqrt[6] - (208230027909128913361292048209303842967836177345553732470\
80261709626714823636982214411678984599272901*Sqrt[3/2]*Log[1 - r])/3871488990\
10940413751168557305809940025556846275345774023664487628028393891751461567308\
4280066680537 + ((12660864112446256947110027043302366718945180417642327794675\
882461607011675006835100738477520675993911/4530002340755272059918571490262962\
609665894867682396916701030118377755009231286991741036476602181600 + 
           (18723713468547516295548179118190272892213434862584794914524562257\
6900597661993696211514620563567628539*I)/296970749817389809847499618653107035\
51967340917407090558418678609633823352003875109208117115728294460)*Log[r])/
         Sqrt[6]) + (1 - r)^2*
       ((-1934098633836898728309047695210085772852040787216639388346188800955\
1405264715943455116322666206043155/269466614040493271564499149223897117118780\
7305553893122889821821730418992932471185644080840292310298 + 
          (387173429938905926167698869176304638722562242354267775318422228860\
791677632476443409001748584307657363*I)/9568955262465782869054289815541762486\
984065697254435764637938114601515486678535908125184604430858552)/Sqrt[6] - 
        ((4410329298639936977407485642285075268295819402129536096583052230880\
8316525030574311480849552512428928/692306706749192510435686308539460221436774\
7113150238253096905592085709427128048529466853194292711225 + 
           (47689847547390856219272679404060789094400390309381499307074441819\
892626727469385312655095252748949907*I)/1922395356643651869430468286546785364\
823232095214175330620584534163811238647948788618562940293828320)*Log[2])/
         Sqrt[6] - (534793653347972123971690721208817245215553955373816856384\
77651306179839112136033014955253667414026771*Sqrt[3/2]*Log[1 - r])/2424024927\
21981104338314599778162328845878321847983221039088841355529113008146500564128\
64053240257884 + ((2205164649319968488703742821142537634147909701064768048291\
5261154404158262515287155740424776256214464/692306706749192510435686308539460\
2214367747113150238253096905592085709427128048529466853194292711225 + 
           (47689847547390856219272679404060789094400390309381499307074441819\
892626727469385312655095252748949907*I)/3844790713287303738860936573093570729\
646464190428350661241169068327622477295897577237125880587656640)*Log[r])/
         Sqrt[6]) + (1 - r)*((91897120517785734319697667988277440614983479535\
9344322548314406113572860005989586684156333710411647621/753768234535698634589\
90955671639517607984744344330714032229714657689507132788053953395949284571779\
58 - (18107733576742526312938582832307087717026994827527351282297575920178694\
99100707109189741567815105296807*I)/25042803024920819994711234164493303339703\
238792915724060994923493741795574307924854126846079110280296)/Sqrt[6] + 
        ((1364335969567915205295744193060623372629095229422144057558475561612\
878316085965422114064721764667636475/2701611013143694510895415319969644218584\
4787402790535872118400150638176987427926660214957726921413032 - 
           (42139942248380808444031850467978471035615703260629436339349481289\
5298077985898277508305053560416417*I)/799664427850986976300019317581233232595\
2815630744848878547030904416894040613131739437178397228640)*Log[2])/Sqrt[6] + 
        (121*Log[2]^2)/(24*Sqrt[6]) + (11649898271444162004256961595109208009\
6363597429114908024847033996996078566472624908168671387906700504*Sqrt[2/3]*
          Log[1 - r])/7092296960190599495717672400406305372977763725003806842\
379917339606724847994551618668366519976199655 - 
        ((1364335969567915205295744193060623372629095229422144057558475561612\
878316085965422114064721764667636475/5403222026287389021790830639939288437168\
9574805581071744236800301276353974855853320429915453842826064 - 
           (42139942248380808444031850467978471035615703260629436339349481289\
5298077985898277508305053560416417*I)/159932885570197395260003863516246646519\
05631261489697757094061808833788081226263478874356794457280)*Log[r])/
         Sqrt[6] - (121*Log[2]*Log[r])/(24*Sqrt[6]) + 
        (121*Log[r]^2)/(96*Sqrt[6]))), 
   BF*lbl*nh*Tf*((663903225020995995268581259116428337179372634552399/
         117288453537358150513718611967526593380396414462546 + 
        (265021311546085774094405754310597865073193198782949*I)/
         51776074216856804674508424684127809196754182723390)/Sqrt[6] - 
      (1523117626673819433935635828695864828004239002807205/
         186390786893468705862299929513657477427968492821698 - 
        (19432181801029153955331509225703813439528056323801*I)/
         185953756619857485684773262218506423175805379376480)*Sqrt[3/2]*
       Sqrt[1 - r] + (1683619729773228642654432973882445939023382505714150/
         175732135930131896592299496122192355972824008350781 - 
        (1441697030275053234309176568304242818216016944195133*I)/
         154425487404702411179638818808004673087872762303344)*Sqrt[3/2]*
       (1 - r) - ((2035975784540801932153369901501772906255751039215619/
          81131932273403186608101141452718909089271010679132 - 
         (597093586512033539530278933823434867846095879426597*I)/
          45581885050427098998148748813083991323570972439740)*(1 - r)^(3/2))/
       Sqrt[6] + (4370689899872790040636602723746530976044150791492753/
         195247994644124783312871575628971612779558646522549 - 
        (793610166458511890408361607942201225755389986650295*I)/
         63514964059365562331061402666666098284024538409289)*Sqrt[3/2]*
       (1 - r)^2 - (21191699930004872178778180417473311508219575338804869/
         885977086946995439711933084395146398897884826380036 - 
        (1658840967532593469701957866835372434972253944685011*I)/
         115264907114293450492551025914986718269718571470325)*Sqrt[3/2]*
       (1 - r)^(5/2) + (1466994089635232506042655999266680655534415912062993/
         121744094831327886621104420075096912333872266945217 - 
        (1612173024136607806245043296299746859582446998541545*I)/
         242030894107515426510622539169043195239854829531438)*Sqrt[3/2]*
       (1 - r)^3 - (387175541811041302241101095299476646950608682581818/
         44039225843910095094388887444708349500864747653653 - 
        (696996738455064469790747412415823253929060865536083*I)/
         106405398816256363041955529710884316049342177297771)*Sqrt[3/2]*
       (1 - r)^(7/2) + (1057612201616698746569959223025845329221255388851791/
         169332092492262219207285760510106617161721741703108 - 
        (1027327062421904114681587529030469255117804096123705*I)/
         249223027427746844757075048771138517270850349319352)*Sqrt[3/2]*
       (1 - r)^4 - (1856549375688790462497857507831020598097965414786047/
         391156717007570719109489124909231803258124133322294 - 
        (719356016702424496111794180292756200079479279962378*I)/
         159432011211893421396141514280762834675999470020691)*Sqrt[3/2]*
       (1 - r)^(9/2) + ((607982379060857035179076542595206880974379303080773/
          64470671452452445746790675781060064111201597347976 - 
         (1209087031001772007048371601697813089624962210952049*I)/
          149161262043451449870492096269754644462717424708356)*(1 - r)^5)/
       Sqrt[6] - ((500142566069507729572829408633746411705263144886674/
          56270057428568407996789434348145746294673870890815 - 
         (164241391565970319817654360146684820813690085944087*I)/
          22271688499705563588673523131514121338207735169982)*(1 - r)^(11/2))/
       Sqrt[6] + ((905238509314161553105622926184047111067182691321028/
          117907002987143670163527085612582912313469609909085 - 
         (227871549468990177069353229956272027027597806651071*I)/
          37583300729401172960031404263916002756827655581396)*(1 - r)^6)/
       Sqrt[6] - (647790750066450490842665686606665607980672488030739/
         314037885478244741579583655148052916161587436210494 - 
        (218220388423957824418612810175171933400878725983019*I)/
         97182375156279129205950364382495978432215040786195)*Sqrt[3/2]*
       (1 - r)^(13/2) + ((436191054449964479408984910260514846280638676847766/
          98429687899227987894053456228980152007027794119983 - 
         (443849012518319124272220864957570832603640234833685*I)/
          92459148454612044612769161161958397800234014297572)*(1 - r)^7)/
       Sqrt[6] - (68701529187579226911033469734360073000633931327280/
         29814127317508369890453603107158958027943541784003 - 
        (71758448437847514868684374665299373167693634538238*I)/
         33952317102964543628881945239379807815471359045969)*Sqrt[2/3]*
       (1 - r)^(15/2) + (52012805031989404174424188257154064324361771635699/
         35962857874514429531917598274194049195933946233974 - 
        (55910521974001075337729277950176282858381317017098*I)/
         42133962574121190332005601449686929534058420899819)*Sqrt[3/2]*
       (1 - r)^8 - ((664139433395299316560319706891203857409239351805385/
          183501425838019440472796966327585856935508083573738 - 
         (128725601158765084556689230740263694863220035459822*I)/
          29837473074254596184189811509340586554154492742933)*(1 - r)^(17/2))/
       Sqrt[6] + (131716317150140442312119101759851098751777848023529/
         143444696518033421680635058579974430469852965868296 - 
        (130092201661827783619800235274982818404204326575161*I)/
         114656991253081176628361159367581255325476779446047)*Sqrt[3/2]*
       (1 - r)^9 - (169690829501005312943565256290850788923762856937281/
         172128151143524191788990956907896936741154631321772 - 
        (296737598770625211117804250945675406344409915547953*I)/
         299544745944656582342753439324595059431420384375596)*Sqrt[3/2]*
       (1 - r)^(19/2) + ((533926861142821713734282788368772860867369231976469/
          183383323576942791283102731605349908144601651868090 - 
         (273399461438276333933413412272834917175060044342093*I)/
          91749082738255185775634162982784961697370215571820)*(1 - r)^10)/
       Sqrt[6] - ((264963680251250433985703299808565199819471183888635/
          106211937719334907098195458441735483941447364247436 - 
         (116366310588262356818982012674534455574149147248629*I)/
          37134517754162479596431410694846862868894849047656)*(1 - r)^(21/2))/
       Sqrt[6] + (2840171939773342813976655701664883741980169879908585/
         4223067365742326781238418437706353857039813202092164 - 
        (134790943541768604218982179415963072549145563999767*I)/
         152266667827576954798824816955144896921438933025936)*Sqrt[3/2]*
       (1 - r)^11 - ((234728513755193153659956113296633443666758758236243/
          108767710127557428920043063424990238351109087469357 - 
         (125270786684366600286514293721373126544400877894038*I)/
          53672126700749216890672629273654394542404185076333)*(1 - r)^(23/2))/
       Sqrt[6] + ((100626458733774008774614319687397804783131608645385/
          46401437459545525384167347990369651704430101688292 - 
         (28627850360906710726547901658178918524406806326678*I)/
          11925638931470056072456849271002147601248853085439)*(1 - r)^12)/
       Sqrt[6] - ((54378104051574182893426333529409836465199198341699/
          28537253041790202460259610473589306131154695958790 - 
         (428225818400018549553186682819234063549746885636969*I)/
          174664911661730499088835687974506889285066820401118)*
        (1 - r)^(25/2))/Sqrt[6] + 
      (154713101878748610605348904851795463059072431311653/
         284203529911823479973200979599954008441254714402602 - 
        (78293348302294985891571999269645593537188423344021*I)/
         107021564152526282338145058670371697560098712439541)*Sqrt[3/2]*
       (1 - r)^13 - ((111726540401247906557174017944196002866822365146745/
          65305316992659295762365934322049472262901857784008 - 
         (76006207721081813430476824155975188336900036081647*I)/
          38867432722194427873056481881938894598879102762936)*(1 - r)^(27/2))/
       Sqrt[6] + (93518106305985479649107197595362130567578267575733/
         162178266885648401300284080509985774683997908527780 - 
        (132580493003696029531360923861941269268161535231439*I)/
         196386361288312792970963555039285762748016996708718)*Sqrt[3/2]*
       (1 - r)^14 - ((122476147486271142116716573513676043323643120308317/
          78647863228844936039822376506764017350641086743702 - 
         (467622145481321937301339738147266548039517798797721*I)/
          232208692145922406493659674755334129998686691438854)*
        (1 - r)^(29/2))/Sqrt[6] + 
      (32113302095869306892890385852653396322874311031040/
         68514759041918173218801583276066471326606121225549 - 
        (166748370444552169479442208329428795563311197297901*I)/
         265592852240508615989461592881729127117402539197500)*Sqrt[3/2]*
       (1 - r)^15 - (38617532250816677845751670765565767127327755600544/
         80807860831281281650797558552751721851240517559907 - 
        (15095938821576217111110507228284183798593782477695*I)/
         26545935203205342159091591707874210977932155272191)*Sqrt[3/2]*
       (1 - r)^(31/2) + (77074145166874450262767416302469779986497377717995/
         159828964380129352132391956294076187073597803856934 - 
        (75500917370707813408407592260404429756037070939089*I)/
         128469464561357917503011882878841228843027713188994)*Sqrt[3/2]*
       (1 - r)^16 - (42763381557899881541907089071250984115013428216198/
         96282758869493468856130487438549873558645089846475 - 
        (54273342160450192798306218589724561756100976472959*I)/
         95139769351238526594128711302353302887778344416799)*Sqrt[3/2]*
       (1 - r)^(33/2) + (28377226774438726221463097586381392814809086601102/
         67633430094880868462950973586345670764867836860495 - 
        (239469631327175359425162348093068531842150857262857*I)/
         432894979923426262411320997568572661451793063396240)*Sqrt[3/2]*
       (1 - r)^17 - ((102607671236093764211334886110304112942531745668724/
          82206183045252468731911030634912924938243847966077 - 
         (119328384009079521595505071107537467141031504073351*I)/
          78054880874979963179631022909590765257724810786890)*(1 - r)^(35/2))/
       Sqrt[6] + (24029577113042067096180087353324936497127046269135/
         57617526478877524754746577216594674832261698580611 - 
        (25398399661521452819511842688529935244519598953559*I)/
         48545955589885430585653792478297106304613879497735)*Sqrt[3/2]*
       (1 - r)^18 - (165721153787918575811474467782754791333797977902639/
         422373614145211589541832597389293861272162205457526 - 
        (22424704086549892104592189496800582608247657374431*I)/
         45117573667310768584120289451876789969296349239276)*Sqrt[3/2]*
       (1 - r)^(37/2) + (31118665018863108970734698115109624785950407190181/
         80790186890536995603723714779022545933523706222895 - 
        (338727311103755831173374172578763362816244597148465*I)/
         681737684415936923919677306370011632840090985699618)*Sqrt[3/2]*
       (1 - r)^19 - ((218265677459647076952924150536851298447600536136163/
          195524598093351720817294250343031434486292557947669 - 
         (62373597527832066060965036884368060116105313791101*I)/
          44687600929659731019414269439542180675094843074654)*(1 - r)^(39/2))/
       Sqrt[6] + ((28716141167169280870465746816268045258127560015451/
          25894977173143086857585686149487560432032591591906 - 
         (271055460664142797621442275216535578288728186877497*I)/
          190790591376313378681284337847191738564556981491124)*(1 - r)^20)/
       Sqrt[6] + (91665787011631935882629940076253384842887862501309*
        Sqrt[3/2]*Log[1 - r])/
       161051942295749993209272714452517870234113833454965 - 
      (551240081165914508120140915075102450083555258056059*Sqrt[3/2]*(1 - r)*
        Log[1 - r])/353506810816211187701813525002428513608734495479946 - 
      ((2219006157854278415059184494635194782718722220765667*I)/
        264874349080397249553085838702296719047106126168778)*Sqrt[3/2]*
       (1 - r)^(3/2)*Log[1 - r] + 
      (1624825761258252836078665522244059227344839397779361*Sqrt[3/2]*
        (1 - r)^2*Log[1 - r])/
       186489569637862697266400495322302238707329768104560 - 
      ((1003564642858320253529276546119432092324233469046667*I)/
        138221198327729619387210127632171474329077471072213)*Sqrt[3/2]*
       (1 - r)^(5/2)*Log[1 - r] + 
      (732243167864734775975013829464156884186542996596901*Sqrt[3/2]*
        (1 - r)^3*Log[1 - r])/
       209283896624282533650396378683515204354326548797276 - 
      ((569191208090521184095186963441555355413680413174289*I)/
        173153654214787787317525251434618365717800403958906)*Sqrt[3/2]*
       (1 - r)^(7/2)*Log[1 - r] + 
      (305874334566290280616137163298699267410862786858379*Sqrt[3/2]*
        (1 - r)^4*Log[1 - r])/
       132086033256975655236848213031007657604807021044028 - 
      (((348201841727619700180658245529598502614682458316289*I)/
         62167677905860131487473013535019348188690697117166)*(1 - r)^(9/2)*
        Log[1 - r])/Sqrt[6] + 
      (73824182260821804183220285138610303748032620388723*(1 - r)^5*
        Log[1 - r])/(14540287968344264102715162755491919828525202096950*
        Sqrt[6]) - ((580759810852689192274693703414434049882942964619675*I)/
        484618311364382721245180154797147102277752999695892)*Sqrt[3/2]*
       (1 - r)^(11/2)*Log[1 - r] + 
      (89508246118590592623519894827130484594584582620537*Sqrt[3/2]*(1 - r)^6*
        Log[1 - r])/65312621415407668438563779216674300875734396810161 - 
      ((105073013649990215016959795584257550932765679649567*I)/
        126351732905466698493219678074277689531144910933815)*Sqrt[3/2]*
       (1 - r)^(13/2)*Log[1 - r] + 
      (235421606515318416029265499696222569365401420565581*(1 - r)^7*
        Log[1 - r])/(68079972062820070369542765094607402522106295692140*
        Sqrt[6]) - (((113955251747765990602920405178358728371627509091359*I)/
         62338924923604156781281514781915668367530285853568)*(1 - r)^(15/2)*
        Log[1 - r])/Sqrt[6] + 
      (147070819204164967299451985256136315983270616447495*(1 - r)^8*
        Log[1 - r])/(48983286146814124525974502114292607893720857442613*
        Sqrt[6]) - ((116585208151377368470920473332943050497399309555428*I)/
        501642235264769816208449457421056698539626017972141)*Sqrt[6]*
       (1 - r)^(17/2)*Log[1 - r] + 
      (302551714425788297261871368273440093329640642966663*(1 - r)^9*
        Log[1 - r])/(113678181664779953825234699957576548471729465455100*
        Sqrt[6]) - ((84153522553855015007683827493727613997580373713977*I)/
        230086405665234675319947139065332129689629504594176)*Sqrt[3/2]*
       (1 - r)^(19/2)*Log[1 - r] + 
      (216723140560309840802374873431430941257196536760695*Sqrt[3/2]*
        (1 - r)^10*Log[1 - r])/
       271172882070895071769946774832659345948642379613178 - 
      (((18962238307783650489999490897196418080666574766765*I)/
         21427486271951523351374623813065378566648596364078)*(1 - r)^(21/2)*
        Log[1 - r])/Sqrt[6] + 
      (58685517615691374481977792612472608869490191990457*Sqrt[3/2]*
        (1 - r)^11*Log[1 - r])/
       80511013435744068783030440815239071117832395396992 - 
      ((66928490127089061265851814573635555931696870651323*I)/
        275723285051739227844850227837002820842006076746890)*Sqrt[3/2]*
       (1 - r)^(23/2)*Log[1 - r] + 
      (53269768581909277178088008334848445652116029586943*Sqrt[3/2]*
        (1 - r)^12*Log[1 - r])/
       79339379847300016275685508012880895073126386912733 - 
      ((8080954579562940825894215931962699412423666511166*I)/
        79573980360285893661052147467385192689968419563173)*Sqrt[6]*
       (1 - r)^(25/2)*Log[1 - r] + 
      (154770426439886231851948887026240503738708539882129*Sqrt[3/2]*
        (1 - r)^13*Log[1 - r])/
       248247571949220634355818553199457314874873021830278 - 
      ((213847947672958560914831357299741742781723092598179*I)/
        1240764071778029892662068079854884859516122362536882)*Sqrt[3/2]*
       (1 - r)^(27/2)*Log[1 - r] + 
      (13588202075882990425540000130256322977442591232933*Sqrt[2/3]*
        (1 - r)^14*Log[1 - r])/
       15543769720023451666205968808734240459815401203471 - 
      ((113400629053987952608361987802216660556209118181441*I)/
        766093272299458947608314319592020333215700219187920)*Sqrt[3/2]*
       (1 - r)^(29/2)*Log[1 - r] + 
      (27043971136996266945170396603402383604235618629543*Sqrt[3/2]*
        (1 - r)^15*Log[1 - r])/
       49363338601511010685728162135043936710164880643859 - 
      ((6255182426992300866475574937572330177746072832298*I)/
        97387117283841376838789484511452438104748834516593)*Sqrt[6]*
       (1 - r)^(31/2)*Log[1 - r] + 
      (56378400791770625814010428864274301535076009435883*(1 - r)^16*
        Log[1 - r])/(36315670787415115551125371957705012974617506108987*
        Sqrt[6]) - ((8857490942155381360354217356883404136331781502541*I)/
        78734241332931028957239741685942019749199358063034)*Sqrt[3/2]*
       (1 - r)^(33/2)*Log[1 - r] + 
      (46344530160962297996633619882056507408631975630237*Sqrt[3/2]*
        (1 - r)^17*Log[1 - r])/
       94422948897796552201469047384750475593653767420986 - 
      ((10612409769222272712140674563300832103897765057019*I)/
        106859939394336735396818302885529512480461106689002)*Sqrt[3/2]*
       (1 - r)^(35/2)*Log[1 - r] + 
      (85709415009442293435209656406612908845681022185629*Sqrt[3/2]*
        (1 - r)^18*Log[1 - r])/
       183453206853107344141684262456951584841774010365444 - 
      ((16234934638594728502443090073955851150254982118725*I)/
        183872726675673121864249375366787266976377828415246)*Sqrt[3/2]*
       (1 - r)^(37/2)*Log[1 - r] + 
      (48599491847048684835186383414746078272354977442875*Sqrt[3/2]*
        (1 - r)^19*Log[1 - r])/
       108937868698330969516186200442039264668977014255874 - 
      ((28933002744433650758104794856663614360315409657525*I)/
        366246008282786370797438198380943284827555646851868)*Sqrt[3/2]*
       (1 - r)^(39/2)*Log[1 - r] + 
      (39711096228405918985119972767357427099069209089369*Sqrt[3/2]*
        (1 - r)^20*Log[1 - r])/
       92961052533173383815136234988665910203282411051378) + 
    2*BF*Tf*((-84687570158440735096641748644844536989168111001562292064254071\
61504821323885448934058647102109482734662500374151650599199955179029982244191\
03771476111262342519993309905666484353335422275897534301874142218161622904696\
99197443517004331327746451594398680752728071647145118075430558220539766909512\
96664392971684870887316800420955747297029300041124516381953447262299173049752\
23736035528477280069989428742173967583916858011334503258961505064820331559035\
70811095430321622422986951714617763812268600500553985203196760553852146616913\
69167167246797414350528924970646760778007408501754548866959703808994269020844\
20686874300475354352226751127851704403055588159449947115210675355869922950486\
13118440587003041123967131777345892383392736790958095660595665454654389689157\
66623189205630797057754407100191434316766245154654486037879396656403368181388\
03886782013455179065769701120275298642501128425765540853657127227462852256208\
25218389304791637284024201855422366147595118278777402757701962502073373309680\
770994195118179430343713394873270097233879622017/1025190259099192836066950598\
81074475649618863895029833430208250390735429182908940561924283900098298441759\
80767837592106546321749189931663345526651808592098486120471286694840372190970\
45203816482743956682728295953361174469395995096407683599691175815671131775131\
44271826736446741303721085525522075224614086553491709603445119071159494868087\
30824968133419356927249068163802993354704079613360235237147933082092332020940\
21722733109026973804506958434456700576915713409650089529706043458212984321068\
26524135100918357276356583215139590634643724371294353936389221713537796695465\
20232560222600576596706238970459490697349096832627970704594976107827490771884\
94517362466858342115067583387273683889142139754273018088736396035406992189733\
08997749295689503002194772494409000961388239772765254792141031205426296596512\
65093433366172069004743966888789633987777606579422647980672311587089088488872\
35957719656289471809792230848752566294054640063396436274825263270265452839625\
91990985506067896059459780973636603115195613342518920873173629131324147112773\
2000 + (230128243097838401809952571559063945355551499991041091007929085931886\
95963149961486537837219304496592457248772233342354465425648434086990729392195\
65721645415908515040684961882401274722390641193616113194475588507653737689095\
38047756576686073288719007041978057134214759952847237781429990069503430969320\
96290223094588826827120715507125199522001054040033309123740052349081254385236\
33042295864129146668272061131950996434554031064672818558333233578014883944618\
81859431475719333805783610920701429434716769410861767603307297148399116731305\
24420661951412526922907715651260591513500824794450704875737384904030407647029\
58068849480973639779098107630148026588210952829143031685452234118864226921801\
22569830978338438416254799623419135365113481432127762454941452736267288545798\
04668892881164801944210093535765833979562706522456804690746420862014371126960\
31203174947649456349428096863191931412043486171555758522690616441498996053577\
45776365621825405262116690515557563121584507538654105355659483120828907304834\
9942046042010266002144587781219127214624651865083*I)/583978785174433555301814\
90502562249490139807684532725492797044843688466922616659005090463731336555043\
42985456861107647316475331348884368216715583651976680839699878948940243453087\
80911541019476033440434736231716714609090509301947373930436669190021596765654\
43609429303181611988632377760355353419796672237070416362102814437940046104165\
61401468929863625193668932514713596461232954983168666726584166108819591549740\
47776669105346993659720108154410780904452225150765298839758965225654267618534\
63086202486567289276461819898389210113064034094690182046335911247760157671532\
94562451085325893900894199044325506413855324018806556998683118910489255956407\
60717421304114821527671392461466112328832159989508475294258487893648795824409\
89489802323225246471049866590533451169865209772592499873036412510828683283238\
09869690794269735155208945591896899848097083071690268288194478836231477726235\
52477993871475349345421626181462556357217779250640149957029774499852718156640\
01895283083146979887432643472502047401532976271829924391885188944733343775053\
596719721757760)/Sqrt[6] - 
      (611295073991107414755838342340943046477484230229981*Sqrt[3/2])/
       (135129385369636054273988209726874683156617669900098*(1 - r)) - 
      ((529300777239118121973237140067037819515348311815949/
          245757070341739574868344370614240401290428768829784 + 
         (364673765813156973628177436679237387126519402511833*I)/
          140456889566105742976392372714271182450788464427372)*Sqrt[3/2])/
       Sqrt[1 - r] + ((332384507931266693956954802101871418022560010851445736\
12765689531141220810375458485238394626624855904732557840395978338497283374502\
32675590788841682247860058419515368312062926265333824019580609637484932848745\
25252160191351355327235434116074517802638488608951586152115019406335847547217\
48893279951016286413655300975875121667817875347161272337951987999556186466588\
31796859673930862908340585950810660372591518524782344574916446342812154982290\
62737496975396067630341651108439535096779996700759361735218216144569145297225\
18829632419063193067627728382092562629521329156825030875580416941055568856265\
78345947193404225190082390836329713502507171603175004410648542967618781923209\
12179616821717613269012095715070099978040895465250191079463774102854188367329\
29193616264172488084798646322328134369217408091557925992854564448565342547909\
83932785203354618842943007090925289202295339773476035507018712091720888425657\
67579859631945399035976811606699902239881555557430336937093421925413369304182\
4384586527289/344789037963681341354052439153035400372170073378779989310535847\
57945639623887236749885034761237738783707349886327692710660920104611796862465\
63101021182722149555454091599032816592903207479699297894658876941794307526468\
68511584083380660395844976023001924081949108989294114902501179279997594331258\
72649291461979290662881111776830712053671883936685346061076105791027905357123\
30956480525713305733574621538440035707074083349869503827624785544128803807304\
48883473714158379567018507171317068475963019500178596540613961273742463113245\
45740604185710058745953283365823662091398685641259140800902188845805814735750\
57636393240887638353405001271650055943340731570647372185664868093892014586291\
60685733205304094602390494412882196917248308290833869167866505930943563728600\
86164916617250366607781474279349930019358311372290845826772396542411576302790\
18291860953554814598092782203964610770702067145821678359369569279212250937646\
74898669080647473644542424830379417341187739120518658591343450185276672048839\
60 - (38094474147142450291887593453767710679971354740266178252961606698974656\
04909022399961103468035547116691228453448607392319335111310485726476730147651\
08619627434280700784011586867673002742300269838663984729295377327412427201409\
08721245020648365163796186756782745723979643349645885818400215987655752034441\
44714898460189034229814231260846573543642477952008946493778287076056676060945\
21537340093763297911094158808720739548042968598028582657366546052140229792883\
53992676400505161683569760087205919543304109107452636636149776492260910967306\
52121609464675966256961733497368796991122463974795362529163497253133467925990\
48639596137437720862159737500945768876184195189644151356671088406914042919505\
98046480296667132072448221007215146058222609257409465823013918479787833403819\
07599799463309166504821885120616006142605505010605546850259864920605678905734\
59466921109463669999371872079662920634741256877902089264631771073861253560553\
78452330832939274423096621398331358237606580623274847733739548558181*I)/78688\
26447087437569734097668620071568491156347447070027255920305211293194416140484\
31252878201946486860815079410357412177838026416616042408081796052212671325690\
60801499088784453394954518995815400864097616849546141520474194898772249682814\
51030494524911346600915273690016565423116069159737838352777943204742539661102\
19503735987338618251359342970331354674153846283245783830553805704136541407357\
20700061932420935018128013510185378636229259997614885978836565847842603727251\
30899297468050061585650782014379640764669825807439197094314677776052891527456\
50375257167986705795664588101174564298424734479716695996713170001907921876117\
29891502073371660635180678673107483337680826165030162086005861818892389422956\
64096672996196042716489950007604710968941170242972902235400167747893125692214\
19849526171620415174545504007390269157328321414465785946244203069802729611085\
98917994543173763293444112149368786007574864042289528847058486418208902291379\
5444816497962971082092737426298548976734308621537067920)*Sqrt[1 - r])/
       Sqrt[6] - ((1511480711717214609232980924853331434670925576340648300388\
21892464509806874842770603906873462671684452263978258120725837002564119869379\
94462096363437840493430662216030619841665993222140485896501605632325629916277\
57150149744597046938239428209607428354950810285626663991654852514138899255280\
78955468887319984646281305386052733296234623645903580017708908492244053788026\
71847728546118770712918961516760091433374735536137011880383967974303025424524\
64651892724775198827085548770726691889524870890040180106824677258141454451365\
74162009343055373414240161769825632844546340019680598407741351221098826319871\
09620572151623489305095479053738306772232292971825419184863473190254855789638\
18459130710664617184470546547296770617936381633229565890683886871976732184806\
90911792594407115214281639897827029377023961777253294487543256947454678045876\
15397665331764204161691540903073509509598523462092407317018124087198262539579\
46072996009230690575576812927654319378282897192695073080315919227124656664463\
10751/47166014594182533253995593438230245473461600145360782605592569678732013\
63638921204246124650281418737246280874122646818618758033959603052434176569080\
23956892531683825938336310423000430981406505923248587829804949855516898446270\
03487886371774073591808630927150858675365082762631404081575062434180728180998\
55909966189888174449023714069399642522618135646345145290329745537112797047949\
23651186129363360129594048999858719496707683520220892858608456060585829995883\
74447970276571104174499050032365069369631754427583436878003967645913804969066\
84881055099501894120200549022507055063965590907268057562629155537279056118834\
42989408124090458207860635986979963961452900017552837595202782948264256801182\
12116437125283452331702797773141309500246784697493370462361387040413756267271\
71843595361475909347110071220678656000703090509206114270121029135597050861240\
98042690590407158622836559481128585365546293827911369846528489914329998501098\
597773410538129520900574094810349688766602457257672872847001149600 - 
         (5017729618740441272555617036603496365727415059295905412437368004714\
64818484401333354301949174608056108669594052742440879389987501751930083710231\
40396087247035932708359065548004621759887981949083473097890754567551885684007\
99277740716903903299960127302655005205504714694238893653868597307976026452830\
84442180617053150373001496606502269040101693498074313921005365641743067397243\
82971058473264192854174845465793499891455717259174627893839152776359831020288\
39092075008569525288881598959272000330999358041359655587703717546424898902274\
06716556796912774365860800594020414286138696764283618963277083892678776389059\
07688929639985319069785884851317776233940352121129941698991914542564568978315\
25153306987712148260963904941436966238321308536443830084488027798412771366034\
82046476088141795244024013283889841448184599483130868314036251547476307805912\
50859399871186320291236291994577742766053239108975626860528518245685443378882\
56787069924222936259994886515619364226748754916514733750012241836548173558910\
747*I)/6199652218529498310089004950495991319982060576980466144647147726295639\
30169372676608693838458144284697983774773585089258179752189160678010809063029\
86973240215980388706628150017705533352302403983915916344473386594783155449486\
31736401612628869876699117692876093111352491324996830109282060385885371835056\
79164647610751856149393796771771017946908783447178647468644945831894961837572\
71414593941508922312116133732087977749170582270149681341393934103250241861137\
64808518365893389786784076982519229847880817910362345317923022722727011859805\
99288414867379139442959390368173210875423300703865777436557615342780360694371\
99061041084079823836088102579834451190907316271493794479557489997057702631942\
87837874986806142363031716899135824063363368836294660736688601402879803498273\
58216891393114147679668136496902138834940769040548457491046563425688914625260\
70667736527206277980896637976595456417589786254002559414716646291512596220915\
48781341355505510009095031385020951413441750095425360354443239831724087360)*
        r)/Sqrt[6] + ((862709278163324218400495331281395454321636798318691473\
53900272963571271889274935418397641348018626632172053142617856585349966656600\
31091890460170409912188731058925750197190718614833679662997035039121989643103\
77774822271131778114882554288563064775659008270373652849576492422588925958142\
16859936649424006651205206069677249323191553288209240607281377158670784599978\
13859625788712318941896340968091820972117295773245709546079293146829906038162\
34832125397102283493825931993526765088600123879824978848132088086597130414592\
81357060198847955418578939320729864738441581306381273442865480336828529167908\
49331063332400519354358934502906250958964728765123751408253318652897155359495\
25411256137202121793510719570875190029921486883620702317364476725823554733782\
96557357778701330128406340377163866319833285495955114383116012553353097921731\
88272559487970481262841483206394991158554724175044226030661263889921996931485\
965968499406608573853720986564099965774839/4426849461587009959906424177971440\
94888023626432308805304943038739080765522839198228622674270970006968161547878\
18954795168110280596962151387695319175791650166995724918336183422640155519396\
88699955257027211954252327429897880006497634906234079743502664056868526357630\
16902495284888714378287181607829577732420137493102923579328675104368677447973\
52300649154840853635218916073293107363183317030591677712049098231806592256754\
99276979144903944867998111829988657462355601142850429290810744718243727525671\
90374527432072257902299640256172693798155286946818540638189120741411148939871\
43358349962016795720867593250925423571960899662918796444243640243223961011826\
32539022020322277048034534679718409396912990318275362076287869909014797478984\
30807867353164482230587461233821474909616490193921522054726077029817674977193\
20950145834263454648176839240889728547357384225233082991384586093509318330374\
681818508555760729526711609935065982587568145340309355140680 - 
         (4508760483373490673443564467432171001949815976159089872205598573489\
69086122029820034450287761409823676186889536603745075475540726225526226271517\
87381474127115653308077528923163892419611141518677397812599881929689753841163\
05347360967207998738879525030943444272270342130913563547038370545866265339055\
93864030627715914089242234766838657537710244002521366757360828561070339516710\
35768474426721398197506923215326298834720368358214115617602268008273616347932\
82323587906592419208622836206401453294783930487611047606211469313127488742944\
07200907255411400421881496200384862030386648892498629657329728973131832843205\
00829110788294066887673304571785584402791479193486954213510908334141981262464\
29511218355959523118642163285204293166678461813056950994940653395887057976723\
63446972851880292173299740835975333403230924186050987867712891570230370628170\
26340527201328780381730775873328606630477266406148527530609272435907090335319\
1909868100880221914359233*I)/596081128230062233689448201800300005774061708122\
10170384958593111364837786918472096796222765818493349471227760939797403450610\
42423535216036149481317917309782738590442897146105313192691030710744912311300\
73972815079109187620654783347772423302113121360823464825659069470604126958826\
63871743581534510870142062354790546247042384926326199173896780528614104036719\
68678437005759942384244968471752322763623846912987926149229892960085196626062\
01989307555205339239056336413340247587843052749781377964045884064078691284632\
16782625854600254969627804095326501556273855525839586692582163445175786783569\
72166421302957981149519268898249187758138955301150036032747409797953654923482\
18196111156329830007509163052720934330463281583926096350164187397058486430344\
07543570346625287807220044793437517141503914288130451394346629302980402552963\
37541959900974478333574953949623143441994369076077533754745184772478910427361\
90210681657603729067769517668575521144560)*Sqrt[1 - r]*r)/Sqrt[6] + 
      ((106963695940267422302193799446477273321720730823538847528199882786737\
13415510934931458351729519830071147952986405790713658406671844452344518129331\
04114108459870485010476875513516069629991047594665354911263991541924928763061\
03867731842701740346078720248780080192392046842083607058553898063489977063591\
74028752243920273024034447402465251101238326756896234378003102282550154472573\
28841604315998089591925706745857737137676955196374166891377922717568768563247\
99403026143190253400182988625545739603858324902502912474119806388327016933379\
10272523794646443726038430469921614138907518375228730185744365808366801480282\
12304682781030716264924329770801922559659038237282329315983009472737077473380\
91045402833248002310696994562810704002294365791595566703785210704916463084850\
96011907079382371129944398593869819861885342533061711409980363398634068040994\
44647218900018131528858307868174795770003268603895761238201016617677164193948\
456454721505887301801/3716287790842031365566756854054866804135310886706798577\
82333249120753606162680696626205335726406479471392967288536282822793898629578\
21189801324018764174549916412918455213992796339950675466196343408995537433877\
09277885134367511803526534717621706734211440796743886020655194434238954508369\
85515863610229619042037864182596346287453070129911023103741497853989801115360\
70768526443293186125217164353255029914653407435567937880218832394867546755115\
61690647785101934882857222820376462578840364326606084648871937778530087126438\
32271951294355313483319561620277427136704659188078540705027587745035651668479\
67128469914564712934409197158765432568438595993060389836667302091563424120125\
51285575625177327803848700159806293308659223805875659417804696689691289760811\
21221190645160078216980592695178775036748339989248356985504924343166348681478\
60784004914110713765893612234354488886652253402401159541907832170707079835424\
11290406184482991232853979511400 - (25569922716060831746573495857427142718202\
90741012975008484163328329037575442859629488794478530740210661490509609586653\
41794511638509669611805966097216504133783762471665055673308834710734609055419\
15285827355245142358998530608672712519029947984851644691448627119677228308353\
30737268649486300089284609683401200031074838195022447226949128186827915920654\
48434350824951468431651145925613346889991655746591268418048793657954516335395\
95537372134773559948577882310990326967052831226890655320833325082337170640277\
60412447722734412742658063668418822736203976773358102590096313951048091352966\
67661131781932870887624276241325877328400639845812893170870435642229493611090\
03429277935767110517086582147862094836487419675779430098775222012247563807973\
22989867280458842000329353871873356062396491562014525507260807334599937974453\
18069922704940502349844801706899956535270461386438285055658726230719509460247\
313884849851770155733934324880181173184469499189721281959*I)/7865103670671253\
51776198309657014705792541445184815833013349242826345662335116839511268392950\
69345119607317747041900165150729928266866839630178157007530706644172361505899\
33495088210499789746922513363516439900496406693114933835979174868514893079556\
67927683901683248010211347640659483514977064087889125296234531521137761052875\
13678134979595272901525311963857169199747073413076051921801082426641697416985\
71840470742413408656909438000754510862379124595497046471844440926266975431848\
46123532340850855117352387243127387820233775355627606326431287334324197458073\
81145387334944724199257430946419893246561102613441177180107122594287577775179\
90721548553072872639912490116725544834429521609534764130716206019934769092423\
89387170513545956166453085084616551070412018898863595849768482509919694716111\
48840461873017414643120360100075215368291393694534905036217458047653515627221\
77312756078878183844969099108780237630373253926105621169465850634141157288044\
8)*r^2)/Sqrt[6] + ((307831123703523366519672756077489153077614804986067041822\
06226875555907107019088220502944359186978296932667876385991386974034818646194\
18932487340797318252320512114197322324256497169963240173535591341542653067931\
51955032134142434615712631870568872245148486962590137028390218988683504029637\
17316873264089947619762389405703691255518728725513002176141395140808714324504\
31508889133529696441883737834255369142632620856714984589799537198841498327834\
63175704438049549031835358328868772476861917441996338346966846457959308869827\
66240019277953650841154035470186664396678010282102581099257161096664280285856\
45052318470204328728900410113200871370421110787787269079167355265730142700399\
56481715352735594693307289146126923199757025183535263555487460284455401842606\
10851055712591317361979044101869334827775367384178903090659359811434567335492\
3177662905595692615431634973387783374830106025253807701990495470267/184200660\
62078407886932668970619313428124713276382237442340240460437437188142769485531\
57142126295326912084026564393639835933339575590221388348878121966874400938413\
75639410257489726245887081923051140833205395674800528534583529950336659933884\
03305366506440129816256669317664366675156760241532057602371163755439779360953\
48931449927879997892619244199389870048155745413530848673528351651620512828297\
75108372457184691139426753650524713087730509935755603496027235585936419454862\
51320625920750583600841858763866310769020051558204883034518219776392757318414\
45248834279911401525001025945425934035931287228180153591082499633705758172164\
02542622775982846066927057934016389988711972144613919408895576093007763332873\
87792052444701068911595972622925285902357138381643182766835766374111261459870\
40615908408062434748556988465853331209966171296733335407538870805101959251966\
794437567286145697811003073039245560 + (1067870524607880040076056171826380101\
34309588996358282377498028711503366122937321739324367969803159527709646833047\
70780702778253235343962826110190390984314145499770850918249648928300874783566\
94672311858470750473377042362326833229208675697789310529647655787093034304701\
25400751493912459792183158742762405319580091143445191356464064021167873985328\
60638585866716657691148511444471532375443093191338640013752116047541337832801\
32396628320936571736964294065401427112722113966859983852938556909784056818023\
88998146357719285246861900609060082182814923696101534215438970325959923229889\
61858452739458524737943349821692678247067657879042376354645454391914068825450\
48498936930166150707630267704900431500786943092213787850224549351620476815900\
26538639620128679172853317915018320555351091096369227539117694651830871991980\
79401191594398958136626139702558140893497140936536060098647093251908906365410\
7679871*I)/343702974386187054448685384502362719668449833035139736286194498958\
02148282864566921985050542178715052184658753727680590705924046150676353862262\
04230446444489262568552574928030424250366888250946691576850767856580576579168\
42780698077176382425251846595198639777569385453180172423922755149026682937388\
23914367336251533249549385940547870902502599540402812980874349169045727286063\
04855523331267695270472009813906866734122473308314883334233543419264783230800\
55111260793596525994098893006827196892219777668603138147475724784040702940484\
08554391708243026863630975005380833503788560474873024899766478198791927399286\
96594087282583394330086691353492280884602134977767803787324661619820499297451\
60407352094596488727692202931952543542062403798116559164536173658176706195933\
26553631550966306984284610969800150847523453391978499567535665587746202198044\
515317077800575139476225013850582707655725795009040)*Sqrt[1 - r]*r^2)/
       Sqrt[6] + ((1742501343751844168648269486838609428876719543028226033112\
57321043697306194441637601660073245457456813787458732893010330015467078795914\
09807604877777204744545218526834377505837257353520062608770760121231095856450\
35351662762735817411308429846679526763681944857780944437584914905879155445826\
87257357076737265586463647570230326341877815258487118429204025881252649291603\
99398512195997843394842578193154601513897808880030262358121140364954225071094\
33665883583343181277592606409386936004340213185608518558322883089030076730621\
51799611231392829389484013664389862136815543306744082838934166822281106982467\
54345781383620455177225616965923289852496431203660549165254895158093725244109\
74774076461096018235617781381086990878270975392883106896458935270445947290626\
80345325308546558893599154292408279172726196198521990866723350957833505825131\
5250463246371070082655716662791006146212772731706544288702/982580290880297883\
24752194621612103811486064133454131486355702999189668001292523945326080055611\
17943651366544423371744201763542957429758449977087978928700919077924160265788\
36387406287972082579283494046172464777019512885232978733594959374756803302514\
66652725861659378714370731119142466582655891937978679281815674920407667403275\
01992094435584885280683520602782745414789927757391482489130817778404801105427\
71996178584615706147969616579395310906628525447944379721626028724743654805027\
72118226842539169844596033895721862854590339632723963644412376731614774789093\
93326846902013429883819998706821624862067452700081937374610895940462588036239\
84111409160978072875115450991135007898910154795962111760836666094181882218165\
54532680211313581809527050289593635616823707684297630435991878507550382061874\
28009346759048557852521709010896279051194758029665443374064196539454951678751\
20647903657157865 + (38904649651828089216091164641843620323239019782368600925\
00974179327600777551855490153964578852698206678341192053751605693910857975523\
30759037914456422532760303554586335689057653136645784701483606087160739727759\
19515166887299259725071776653024711957042410645520914068463863074127251142683\
78052655949223589941666515051151445513852948505615664000194786631787808557633\
27162202313925891488205089483154806788192544479761799936682388438779463245303\
00970491122992704993691239333001193532546766377458998338213556916185708133372\
17429485746634599670030415450780313728423675914113938599979394848906436331503\
91172574438238980353132356603421058417250278349501693713001959719208976094474\
44610773940995887688954880318112915317998430565949676624116569228899844239847\
59116416314126334525488086448323753045286892444271061732604772388854415204872\
2470601360431895830082152755174071750029813453472619529907232768290299*I)/338\
52612971164110506575192666408414028340426651153506667708746071049036553077017\
15450378034503154665704785269280898260734754916878931508147416492172189779880\
72587104934618502126303135818903478376302673101036761541555678425774401611144\
14102346830095032051751042000274770978470665483712586561412962285057511394427\
16274772079102983545010706782317093365755931357975896041908618059119469153484\
89755338452159865669853635989736565757723367805069765062804108688128189014064\
31814531322535959091043372672141076333988379640619016391105954071330873166093\
42176068513053751211408496709205866208109862119528321971527539748035084360401\
20844488643205443442689706321971625584238244093477738575594006557346181653562\
37904490384352793596178071229306908172819887519081224639669604525200874892328\
42941675108179926460030740177637783866618842625731484905531875874905723135334\
617781873824133104552056409607974931137984)*r^3)/Sqrt[6] - 
      ((154590488463356802775508220170321611134138890974219263413009957104182\
98348272484932089243735136784723764307555660144948416925533150885485357914089\
49243586643426408930067935428944497162392080820485413053564085948433119133156\
56543236129830535466128786454310034923482152521243337695475331842188345411419\
87397428862419165579463878299446325959160045420879085883952326620171224356718\
07500868103882068214347951303128197327639892107791068858197807032071195727046\
78026468786574434225915360955705589709187783000965906250341009561630485110073\
77827176947238478165292898948134828900758469580654011656279836779692597731057\
60485832312369611917823467938522269299402387151999885397922339340364400703287\
03122316754890945070163422896197757481536012076266731907701334481912565313020\
17822581303278117679981139824601440647410357598489786178980042214810069027210\
1644007/543349664995962247650485469476518060540988452888196727595735136097887\
70178053243239178149377945309292593311300079225773392756077912148339680784368\
42396057335678037840995388229514009621081980171090273070928709797236213661567\
83124062265580156479135699300176197901338492592767871837449638256353432201705\
64401364634736722782910390798657663409757292577475877217529747343385442361894\
25236867087056517832332135229286146825229456784440999491087313062994673717934\
56226815928376162917751704095726886986766139379674505584068235784518522095266\
78173617669105257498158476096706779238762433949040456536591210101149807126157\
08379142815017647621551201734949405527795375085983831677793522826225362960957\
16217792418477267690124369119739486794495460795441903068891019583245334669149\
89297253387304143101955655090317700615173857174797282678773616482616434129189\
480 + (3563582009696866782900623033607818223719689768010882526722252160135737\
93065093886490629977524948899173261365342624330883462806006103254416940750415\
60113703238471328345508476288514874672126171563963106792525525330231175444200\
61298404330384178364030047821898276076846727897213489677914509129065050560845\
30230118980786487119899281507049018040988945892525405763734196351150271990251\
26623720366817262400315976940835444432279588960485780490675203295228190914388\
63218059438222626180047773690266083066596727283780502233993547677765079055172\
84741488615645539351282985897305203182630068808528047087811133041311579126883\
42800610875492592473908114982208862927534739807189145273130459553976215661100\
34018472773671583645387064282309240573549483187532090037034222714729951118137\
13884750198620162593067513633502298046684512372877470148566248462436380812418\
1*I)/345937552391305074002445348588051336545511792335461466715613257001353563\
00720349259166167463308324545148467163869996299062000100434534249811316127386\
61850949112209851521257158728585983371768802429101588375526304945221249101613\
69775199018866458797426974590580583227094992793461917728006637599685164627177\
49607103451339636460148488946066756485562443513445131328766865151657850895444\
52473324111198869471386929791659302528621929708418437493674909919110258149881\
92742467630719628172353722269917401758188000292978470062568253949135654076220\
67582870793430972690972699512094242216049192840819165804167470961648386479232\
99969926187162603876382545122121506727413883413529085029939180263449856928953\
15403499736517445533842263229477142522732866474563327661312621574790950965015\
577021692380333569520348778113671515276936563170193917946401476666817520)*
        Sqrt[1 - r]*r^3)/Sqrt[6] - 
      ((666061955040495758986168795253299588414276465623753676638989850139883\
90249495487483895025775391017001665187020136103171116812831028221978849876332\
23851640499154262213187900662301839692830571913925103276066431685950875568435\
84628839226750828121643924788111287047779516583952978834648763801649177633982\
80247433829546890010373722211259264728560489311636985780509222761313126734107\
32366748144426173977301836467164847066572996313404243781857837611315249514314\
79989230728633332238269005448458498678387818580650038224497853719061809799694\
68150116768101634819648467792068744755537961431402818522282631421539381749561\
08049545518417671377879193561145874435407616242545361859994366304880595813119\
60103302804824889174794919381410844018143838671592990193403118140546710860071\
595987066192707690349174274090960148955978182349767284592351874645165878081/8\
17597071188226206171017265918111496354957335132898256848147822515059619023991\
18656674505390191984844318000538391995416400947818454607325265002779299004072\
91953738879315638778322905346930107931102975783070206103607656569305658950629\
24157377745202171758903448451057162112070746079827850713178496632193733376393\
80421667865423427012055699063103560083469422693102336830810612166747133305254\
33620248252189279155876177837638234573562081003598641149314772419773391872106\
44287490231613620722636232523107434081766323514193157180642827398967340935998\
64031479282138758837283807275715284927209133074711451730174855758607288111395\
17502270155129738389481358598418353557163717910882582697768701244155349904756\
73757871116563737232760340214854044476711748241522294577749162693785875531467\
93057811437522235464445515225259619873697633217625739261274800 + 
         (9391180390839267108998667630717300390819697723245767932215627821866\
51633011023387983545511874101917478136542936754279272593184341744401825722007\
72656562684928618754881726648263808757322887708744093480552594640552718400185\
13100508972397869580207930510628695038903331532080475742611788760996875940125\
57898887390617316419724849880914232951008014785110073616043236369767829180947\
65288680715348205960667098328940221010285224574604878609207291327850537884956\
74516489397619970430579949137076089668683838913119607943569527456075629083935\
55285625575258352741087101651470999759687749759096209135620419110726326577736\
59507303062003951227421753938059858476782987266789040028465734510528748631594\
60602107744961631876276304083866468805855225121793637488625069436194415494553\
84985531171975208806487745435807208210897029309377425535505538823008037653963\
033490517*I)/2627292766545217738979106691266092178028522421361024984876476940\
37573695066894352475663039421418596070272970180406497767357009016067732128438\
44270544145429800092615659496195580661185010121967612929056026872411374812391\
80237766084458025317205775068462383246106896109198971818421908287995509429397\
81981859391614786597983297692650098828569591955937582746986797440470684722275\
30086921445430919492294678974933204993424407524086275360626739231185033637811\
30968796661904567736187516951351111344860481900705668226591938593939038651270\
16446662709956852964911906471947111376348569897709793322507819488569122886997\
47902876394678576116539121199758353408342278764173355047965766724662926955415\
49211029058330205381189933551993789003832800998323554301413748820012773141727\
66846712162479474211516076777465974189679148027908089913093519742114471128544\
79286624)*r^4)/Sqrt[6] + ((24409722313534283500760780905986094149527975956612\
99991502113085265644183661551882361749210260519001979046119651057639681423811\
15404762609421654902835625219533419332954798033838709322257971778389544803935\
98394843327965450433391904013297535037849775039756973309838732963355293303900\
87842599359757673121196157315269081731473595946169501324009198152251832935591\
87699316256446113800494526220139405515211945070425285748813554639523693536197\
71785114907464729250331873480810153286219567752414686062493008600474242510372\
85985786920311124872845651149525882391026962999010582060083406793921428953435\
19703063513359824380548956725842845548664039897345609610060389336097290406263\
09066258018395062762087597445620682055340867183641956112817856278878031334163\
94120750731119375214927056739542618144006533254136367/23344395433275530519246\
47350131800253285058211079857227333185760429557898048480856713865184042560749\
38693567405536354433413802992200615204489318324215343785019817443109794435250\
06845403140191239814861967601546692595666095216835139787003774942567290144152\
78519268872928209228690245998052966863895606029174419751294785505895675116911\
23074594201257945699477998619614122676115072871233357546440201896724285870697\
70466265633864683086018992411544786711525498031265971399555178073269322036677\
32518808081092942800576891244432068526233640104537392794362439796594585303422\
56514559770766198903493890194263816745487914211907261609064714799971208667283\
10600993484812317920329162189053083468208956877948756770304404364063542621247\
9397050018681516478545450748294241714494731925657520439739817540808409563976 \
+ (19139044936531917300863391328417690047090797260450444519758934460758082783\
38373348745373361664089157973009542763575717194302602053759941464042836566405\
72323761552205696551725075426422426981973168327739335623916196533750621407003\
68529381874737164130633876453225889034089271952974379484040650864496947929173\
89884218847596585955341907750073783800036766020246192877986673102560075524900\
20937262075533864251456310577928585029784589265317830753112437609987402573844\
88858768435210847903090515588228799148454572306479368897520574611528329585439\
24891920438836191018293885737916718193580864259736587680163844928708473846872\
91224664429500806503552601602764925588225227343630277114737250568879461955838\
57722885952543977941440972691786357086886714342971054318266765226348261649876\
527940086486605574199647839*I)/6401010984652094956279762129549692048222604015\
12473312572970736631714058320628033931774240779101946770373385218940114287459\
62435015863855173269312286732630421004416422063184777950575020334529818491028\
21492285640503403583209073242597587195056063771594703779617830753700245587180\
86587011517857491538319282781798293388400047656404745695521583615994328242262\
59761881977019797231087193611677691512439293984251057405938064544418865935565\
30656605931335273155793401097366835566413503943896047436876935495428320313714\
98285975163474528540440406510130991864831373573224184184766376574435938379740\
47082620272791860687234838460816668315297543504629338426704174286712097987435\
23789363087054761902658562934064678702327162016305926893320683749604738911620\
22242427734336223888148405904623787690043378947536)*Sqrt[1 - r]*r^4)/
       Sqrt[6] + ((2435598519702309990988886070244289821043448065102741951643\
53404303303436673272016859049553740818408520098873087258956235479806789546730\
97199903212794680334027474614863890709399708114776184104802934854269729482688\
46543171015307917760368579740777920341194645653367665265553657053668458156845\
76812064182727375501710766699377010052540342060887868750782626458333868839077\
43541001011677070285803698253181048169987721197749696651229823652277336675456\
49994591749885575237940182246061182576826318066041887949521876032905246905325\
78891124988905312034753961490212227035067309809549558560356654949769180552864\
79245345081002567124966593444114010219492952573506217665133807893277654472871\
76565686117095168491684241061713128936686944696581340437562870534849483993950\
970116024360198493440007361339307052735471/1072288195603583228424055734100514\
31949277563867292260142557752633136265718340652697947328368569390485415263459\
51201842577473884806400647382414179053940627395558042643683451582962829123996\
42399385814622282540122499208328199322331511830282850305251930565062434467172\
91302047964239187514262708095035589964463870819339664482679002429452611265423\
54607071619004864195311462679630218155733827417873214822792807502158909552650\
01658243866889784895770867996728113497969922329390663129331919289773309692388\
70202105946928507797262402934973367407409229645614630896382873529961567869736\
78916890894315145770485112824521198453187602305476049565778247757978304782314\
90373453520803979992215587423316643131550552552659583031504702188324609875724\
11195690066602706114504698841327132145693652365711004146682000 + 
         (3456125595966150375873837298479338516135214466627361580056792931161\
70818441774263091252268948983347473846987504878120411096273178765117700309705\
69731077635088678927991111285945535536292512782703239396763964036439295954431\
58567167030460980500729164268518202699761237915995801203968405117340772236496\
98632650784407778771546142256943640240144510646787885008405864659329374848902\
36688953302303267052383740798178062133256713255479941981129230872269057539920\
22257865929180143107507886563309636052874551451203425034058234962455450322035\
93005013801616610958224296563835265605848385111357409125859837468759631976271\
86255341510500564577615042857330318917647128669997679584928287125804598122138\
39607553728750128823109942162714010790798622041124059539583990579480750027289\
67266272259513697945743999083298586703*I)/37979469509100963093197180372649647\
00703337352218564001875313623170880654116585050032250812037593122609188585955\
20668382066572178402493999577208479777714388255162037402987938104368351992149\
08704002794266727635135210109849309623912857231439482043893013297331008125023\
29887299800741100068807494677396842090492608490691232514786580499825656662243\
05343153525656806599898177429550738641940612602565611932270048768609327049919\
75711686588827173678203439558994575323727471887861209109757441897612343047190\
62058144895861685124206103227930285296779038973110173646728230742573264276257\
46768429795007814005745914618905438892433677448789731587913511028972240869543\
39470373835293227400071714355610292171039452326161278996062170211531796266509\
78030301884132485212375212774568057223895114078190026059889015840)*r^5)/
       Sqrt[6] - ((1194624798625048912314842869067070058777008756537315383911\
29394855425490079405947731165394547682625331038396565693011388254026052615785\
12920186211550907703289810474761864135888351703727018494605051034191831386993\
72565674058642274224455416994594710435064320554267939870065975143582254823375\
56843990051511964256264812538961897447153984899462647788007200184577190194823\
28198646421449793389438567378687557237148921446938798549155788296048712174205\
41810033570594180270892428605403077991694763558889944339360076558307251811260\
29033367883416284437621940493109391960188174864553570742339670576787016329668\
88044597504362456310170697712052903771842352307117016336801036184374842917740\
06772199460844064649199752239296437818283600146909804477533724712441577611/44\
96418470535727263610145504895077949117376111965767434557861670277816542062002\
77242087843407742475902127684487560573013315155462176986560165077836227196085\
25420520007059868834457714550366939939163896391473294077241060570586658039602\
53889937986516347529897385175533746262300477812546879413577532770900053134521\
89990724137834406799125585464721341092707309119473681394084094268729577348837\
76474448808559009352339513209962681429363523016261390251566258421463581141497\
02757516563918547019323806388370616635603275129472037443973153994792548117424\
80820472347096545351278308836424147371949279778559103921412285414936324473498\
79227891823234264779410854102133141604519773976655347294550089296358560088426\
074017434162475944422678559284324488067087226040 + 
         (1046993936866776304227319209761468308117634366439257727164592924007\
48679215212764184690550933682481266414084210761363246961663920882144258626244\
10806490218213578744452538962121752511172447518110734452492574433385218341427\
54428148271719130198377559952302702623533746147615801559993446585937905446218\
83329520331582770008301498070256734993163066639211025635422244239834380399075\
04158036578085408068635627744098337559334447780352630410351581071041350905426\
04579587183139960874196062599222508645805713618649859601552360308234992703291\
50808510215087586553022543508653022322472691624654132888007771813970212177552\
04465823044920575252420382981991678823554524847942939530943844391347562045949\
476397059187727227513298640852929455201257292091020901018061327*I)/1472177312\
35335521761852848184871309983447418088656901080824704527373082731972481871947\
74230266271702320326332991499630770773126206200045299760441212817797244847900\
63488242600183111759000202660759797908412717406042753040903035495112900567067\
74213382299001987843946862693256891145733513775150833692031289310094915714685\
53963146392262410648027913553966209919895770939757690389277622248627348037972\
26287789161164644337577984378448211521040769693847357247997504403076634988540\
19097991329456851195806470899513046729338491821329095310891462748381898826804\
05664882170860575376495329857259239939049095121847040782908785539787365036974\
23340846825954229524562029186657039286821816576914860710436694857485880450504\
85202530317086416118589106494967158320)*Sqrt[1 - r]*r^5)/Sqrt[6] - 
      ((180979591156614683461339068286719689891741508425443957457338689836032\
42591322503878004866740585027522002675823830298567499970257518908125082154542\
65721604301608103203819785779945301863972082404844799084014070751186372292125\
98341582151159785959041990347287172001254697317266800956596739410258642108241\
43560780452955379044864036113654970595085000175441720280220121285858176339392\
32849378182535624870878995506850712736642022967600868209265392877036639951929\
22703021576893974397761122700026828817144787077534629694978986135845406023357\
05193251607266956585412414364601675217415920500437353745746267209107814621944\
13234763592442731023299591075670973882577863928766062665441143885962327016779\
1988144448391872305940125916767146823622594323400896379641/372370064246039226\
84702200371746365441754716898228456998840051684624538591846164860654298559537\
65194649245956495923310339542200049809514391439320184214524468414968335413120\
44447404749161343834519927018127783892895391854239195636260778571659490175684\
40298369741296056149914321825277931835346982087520859919765316772014047049947\
49696966910718005733720232248907312668991502150057396105497205171708681265025\
20073834103700636290951359925424838410778367360490360339598942429395382493485\
55364180997188814399348743776965935435057816882769112298643750491655235746677\
14951110908851882166535989202013979345175042203492387036951227928922733157138\
03247037100568271608481191339910629418308249106863693523939756953635470337157\
411272846435356094085679800 + (8967225563888585892088428056295108906101883549\
63532975307188207794065787783616372032441498571679984602541726603631032971257\
06883182102907825395359160434897591655830769095981334089995993402452508436918\
21725499247769177036983756770190374437070223769687541627643274571793874992275\
97838775345965289070880243881753389681133714558416154970338962957901999871644\
75103922360706832981575502649124066973350163366100852108673665590603862772942\
02294957124150168606644313158844267849355710066595976716752444203115483886559\
44983850367522807407510196175426060838666875904262808551190660542174554610306\
54534110240440885305701734099122984143777715781230084394711838693700103702892\
93464417743479943413777618351105014805005354065737642581610252726098619173445\
774136037*I)/4738389331533916527494427288707646591845851294073204992694449240\
32050609003088961808604412484269962116806941893709543840097543189938468722027\
92673509779820271961427224326721935638000536573273129905881957834775447396571\
23601607669139873193615041215130532921062637086820125467537287070767374723137\
12110072583831723836743986601523514809814691057582824694185846653504091792909\
54732768679257075020804354484779423772724985814055225152777819751965079513189\
76493224015852318052357216331083530638917744828640674023026494281273055061235\
21585785635278260411711342556935416466268497079133640529163109664039715437188\
26489533872216428012162026195477799471528588593026160685185195429032699962359\
279910817283984406992042293320190112955033725879939298732574560)*r^6)/
       Sqrt[6] + ((9619145380772054061036542150220995154939459070650853952858\
29655226402956358252137002105570558257891240069122518111561000159083338022785\
09863513154306398761695291080880740939038322501291418054199292655008399000879\
37832454405954499490285017044145284863856179462754921246305472559441002414708\
01211585755470882483120246694276945856374099094297389475312873329223136684164\
27509834539797698117872177920778755538179837398432081345879372414061252197212\
94672916552963008600719044420909675907978081128228150438805992224661997139764\
88836949901625035277655668950844552773945945285463358587888015013327613985989\
63331068880567811602091712860665291515659661429498808446444499900527518717574\
995583920303258468691286661/1824243107557780099127293854378252301596780917436\
15894745675118800943297692086488264666645552748099175381880469499465359851119\
58402300377982323822760861521083379706367903381846351074245078999687482308668\
68046392987745672336708100593904118782246919288089090538023507947246437209234\
87428752688598258415184954568618966440310834555354956258414395350339681661926\
82318557164782361848859790170974464835993619819998407255581842310164323277189\
27361553957201886449878659226131669389232717091413534854246068997330474029171\
83947610743102160798960720047478771078649261742140945377796344996237583378617\
90771056352229607117228457702916526555928550113897363422284364123308084215111\
83144650603707303761853390535080 + (24430254684077178646979782186341002473241\
22148060272411531323168098125485823440065824597397040004697732166714786403981\
46298833563245068615731120019681611002264942180309245350428994099251582429829\
41107568388255866620949654925421231207516099999935057738102944013524070506559\
76350313371079413636826391114004866900884220315279313197769342669839107485316\
49087285171976938148895191269549050683624367507556239446307073243200800481266\
35841288908782216558810220480612176481288805121758652639703003763777593344294\
53463456566341054371905457507847001099513248914852401741072725124164988301233\
67788186732170547367934267702188635530660146297375098559346912026734399778936\
065869821821854386982098767185588784877*I)/1772125033220155147090796060229777\
92431391890588630337898948184991261461363400119912377446390219108281029968687\
67013626517774256388583155427078294681126714464381865661602352343259580637452\
13648520059578224649526234664620772251607531909849777380517791854196884554643\
40864653725709610398569011515235186027039285223923374834553229103514123455097\
72596854176276723438791605621452308643789283079025192969146807752467723872643\
54001045523488229913695524986475616934680602876086888459792583109571006914294\
22221057438954361158469341142444468140767357359142749478423755628371110683845\
48553680080923212639208390227920775102622740373127079806785362117040030568339\
15966094578788534416776947676652597004720)*Sqrt[1 - r]*r^6)/Sqrt[6] + 
      ((323672198188056394913281671301137413669536550058171082578256506767080\
93561306465461649579525521485510433868184609619931535698809408103867899708988\
10757388513743022304533076537734516827952379404120455284580937184821907706406\
32874233493680107494151860219753769723121237722971959778494158099534884107781\
91344853375539812859285050454700276275798817376486650603586516062021325220213\
56051046904651452793214829393583432446993332608791979477786312013857751685675\
42932608492764342377756901730062335018839830531525539963385475324659938065737\
00793476969716054595460639476717792784197179693650032284702518865297181991789\
54125568884647705195438288647140619431974967297388329007720127179058654584203\
176771539/3849110615947099772258699112518985917641423259322107569525710909602\
38993345940679863018473898276773056441971935501576215146984359213406086661377\
49872471417555296781386347415023746751791949470540669588973976627595150862983\
87545955677638343947181477413193605674428754384936511065870136050102174575120\
25827976354677849514633310426160898617497971800420982418940520096523308465763\
68793970677524963536963642748655058730301667922674012375561405367684841066394\
10624193954182780752037256219209346861354437463228782539356573977018299114222\
45528418973256946029598984795184443528576377553108843422540955044451384545785\
33764975563713002761255592890349193889983749471844190987490343178153521752321\
673400 + (8248886340219231879436444161499942649352545280662681450266237850837\
66096452800957132304457151129548220460235068038253492573609853833668602141476\
58252602069583575908475802443772624396625593653551011287932903619043578776358\
61694813904933387880831240946066397271392066342061937219701693163241740406707\
05700973156901834497324531504120611584644830133501631302240808297661911419395\
10250235597044975034480691793498983794623874153062278597524588906392595471841\
03686724452422140363161587857835398146962677971142661391486137166725436921433\
58434348195008842089893495980937049457192296039201317714460481313784011100293\
36801544939908732987025714691548118896119503362029345999489989414807236320164\
7433623878714741*I)/254455507166654158341364944721332192902307279249999295940\
09754491904950950527079391969412706254742653181716676535174682005916434204741\
68831014873668666231185952526634891280720703300106361227263217291097998563732\
88375669908367216510643410909551815486305113942884934667818853276155492248867\
12150645834430675112050680703325113508424443255675395765133180953096088325995\
79466572048477853264518833642188347733623795839852773497990160468952191848947\
93102173836867152994613721973020056673076832660864397385542184859984510057293\
15898333253175692415520215879226823438974065705158998349568846573904204858893\
53915558639895656668050496833327633349343983898971072146365814825338132161757\
600044233193436853536)*r^7)/Sqrt[6] - 
      ((274674719958668944014995766013036907544689502755198121792030105350638\
59438461299991851046627080871942363858260304767532560710982496825526748582011\
35712330875668429765794946876849065154467906812349162315532748528745848798853\
82133018853413910545575474857201024323129372454174939811683326603812052079085\
11298658182434150466693384206132249729567935481982224240600653338376831245087\
02799376358509003970126232408054310710292611534361541061863702821894738754259\
83341320744783980905456522090357705192973178518424595281140452138464021515880\
66895081718469461291696079814888595172351692660452313107442679371480418772546\
4319944817599848802962732497526910855020401/324494161788409512033468359508815\
27175440174788169763384194151969207660739688255245180029442845451014047488982\
04892715024843703959837080454083136621870863667635423558812860919257431500251\
03542181512328324163339631179340133790709022864791632826768553916973040256807\
57529902425269984751165131381180161739871715879596435255914368203517616213458\
59403100461656917393820523398618744473380175236346506520865727438270435177708\
93544233955100053804021240485211726867348798301935161573745527176443316585524\
01914407419497688123374570454446838930112300161188219456210204348985145987062\
55963384591622507085337722921534248953339071735119165449648412966328645880 + 
         (1327436417406260739972903314359065099969417804272527695649742289172\
49699213563437698612755580104128048957374617935409614188222029477264289555339\
53726331818239145287753615676058355854820506960580650074470920389922618340563\
14512629034814847652820293002960770604073928608475490702812976186611873413801\
83371653068343083006388928957849183551848221211190179347119713672039610298436\
27660644575003107464988212614301835743149355956304227116975937397040935117280\
04744959960006787784653824878601740543219374980786843801876708569990738326931\
02926505389477222485643625129681486621290713084252199180083980506348631342587\
9296702829871679657759963674721365749239339*I)/605688934001134751880509026657\
57201264749273066041880613413441214216865492916485341027406343369335684466959\
93955767818620611302696443240781968474520247959373803977903801027051207852069\
28462647955226011208251147045223822683282825619702747266728063095062639789889\
74776538905144199784812243724273468873628925837453300320246845790779244171752\
57710437455737748262001643025005361266766794043968707258155390582863672938921\
25290872281373630180783262820834592846437005641082692319999289122916821621539\
81563480169399753192701797084848589007464213138606846402487030944543229757141\
84481525661753901020982614835738091998659356985544328230404082233192638640)*
        Sqrt[1 - r]*r^7)/Sqrt[6] - 
      ((284384127949055233576450478249823962884731175607321289761056253822777\
76161200607603963551871570208823199134988334147847200216853064918940163868819\
10924215364639666539052331898117502124581172332214434874065246305850821584048\
88961070706556151656672625424551361480101381676993261878389967601467791541031\
53100705689792803446956006085044473968724317100995650261162204344895217979115\
42862554655537220149924879023531068474403229257894045784909919944400495437372\
19325431384978997711480150574277420648661682853667652389489354011241566226640\
51494664280898038561296368523227040055416292219868361399151798165823120276852\
606624624594149586539967299781608753553/2371313850724113783784746926205926288\
11460262073900854250864648324165577761131405152615861495651178726014400894131\
52218851457971093154803770804663767764073337955604992822729485870470419459872\
40515747169158931170958251193727409395669599291990492022064601977841100472345\
61793621487857492841174814566040283639169366154797878607548377767867994139717\
42566089729829472989985959624437461397932593670216221206062128884295416597722\
03805475907810100909781153852133907217820018915646689706961490141597288642774\
76106265685831692995448330520213276648260434810241453408836452526447747044766\
514052451496641997739341368122440545345722991506341951419777264800 + 
         (2263208736954017122797516107555076268466157102003084115511255449915\
41394227212536881184228043044391022021748228155010464772226401213106046209818\
03135010331761310851433262856455281820800948623982404087212845917149444712594\
72680212227047512930608081059319191357795763309523844402991189547820460921530\
18674260768252110129851312431959522580161374539986173250208625871257439646971\
41369527021482880157326490999693114197212332985518185426664706571284573194613\
31930443150511491907186603011641902108015346881024697570034373295094353030805\
64413736499492808697795848974137380050588171733949154727751550756569063305991\
1041176828214539885270926839710963273097761945*I)/491191403283971329390929836\
40079608756979122793865691722123466367727003291205718147378832283163402712679\
72334594144201486675696957698092023513453756763558879699048490087594238697446\
04683865091992520460111922537144045382111212850428850398547234443804985976286\
74735432681784285014399778278328077273595986497628132572558100201295181969979\
57734625243024435164061242624777409202517931955142535983235044091041087844672\
85333170718572182262298558561384700909079683198959629536624708431240547530440\
12304855639651581935149523586311680345976408643277475713760061010231980477070\
83845290535972469013603784912586512424337656387057958737918629382790770387652\
416)*r^8)/Sqrt[6] + (53238212535370522492847701983749757863998895098818075639\
45808826277205586761336548660764547277555607557997047439749368838421404479465\
96235755258364577853984098442505762144323840668804740169751087237980811813714\
92848791341156903640425567975782840120372004662441003999345872736478039972970\
78186437027724645343082710790019468599629055740758060418838251021703987166520\
08489088637949605030698511826728188968117020004782888396180331923193826930989\
80926004354123457345506586625815278853340682287729522875517115669223316408615\
56218701623286437954511568463821195145422682023567375705554409597642125142580\
639806/9548280234023966936682009784386017396327625569674040790835479847372061\
18755175820470474751480117073088624643164695905673800591050239156037242444728\
35529754820207232737926812775014797616966492995238805024295159302222784713299\
80268330521196270313396089781615835184495500706170201155209956004543295803250\
00957749904160772740586545676463455168862912245929104915409728885563449787505\
74759533789607038826493855400541409896393055894483656553600017054823670554193\
42465033460137278708677709545247644299811421462150391439690694677466271947556\
1302211798696277571875486326989004260846772195542673615364486005 + 
        (25579611233851534228642596935346858685979398163773745985381081129397\
96773048935111619077456128726439004926905155636155948008924367293165246783620\
70728219334655539883194118253316334692152720630571013968425100281444359866768\
08919353556851888292678489906862447215159995791277670375452381248764892364074\
86744727517616922080658638251221718525987512656544041643370374311273648096204\
87659893883880600105998822195672459385117225140857380652116837606128347904968\
36554311914496809566271406916104934600216042489731300127646639827242895685356\
817768267600678903513457614663027060311082252989612890341508595940857*I)/1779\
68858604246864816164538409990671805110320021367073819474462504360913346188997\
74479676673601172828683878359408681785281923941601552980426059176237789348547\
59406009411096497020671726591048221081147032405584130546462836720068715498449\
40602465591498734038727169456736046575751002380247866961030689280621507882340\
13594927631144701294301349415249858229956371443107184184377390655310657641824\
64208979104621476287464773840408753910104745659858786430207636864711639726397\
36956985760743679626007489040247353215380443626663072418027710992654775889456\
797172200768981918439422000460525796537153150824615)*Sqrt[2/3]*Sqrt[1 - r]*
       r^8 + ((48065923387547777459982160812827842478456220554060421991255203\
90685420464362242434053238487037640724003747052586091727700658714921548277933\
17677460814857053572281474755802598518779643005841822593500939492357588981487\
71012119246684871932992801153096486573512538107798194328819073233625826796344\
03310379142394979329186528847404200162580615692201325248255565828742243632629\
88158561090243475497399157382854748234884167252206042389557390966562749166168\
89402737633839307708179990610152802678722017393024345678986339223772696829689\
3439634403394338175772813359334733543453511453532980669564424120911137031/337\
98082491949410469653092768884876487221735487923363728286908389322355447354439\
03045027652343108904421501115544652481618581681665394127845783810589987022038\
94177899755324724167477136101525656485924721403522193858688535147306085088651\
93596568169475615871116969685684455172080414583120026031478610724433858629090\
72546569644890860305167867897088645940653158909333397339880754253558382455817\
70281220423435898438001247315373276345656225561963050448415212665760295103814\
95396536303611605778778854692513547308836153508838649337808342567278373572408\
34837832117861789878549747218538266609142529439200 + 
         (3024656072690382868976579541985589192184461054815305688263476254941\
11531613578027043452629883147713338675376693539021327098965385042828377465873\
10757667412971301497908823837276028587045214264430015284314835448678990023968\
76141396546046296605677743972708262208426546450357318454050049968902486839383\
11125153125506653014250433663577994749593622052899992625990221899904343539877\
71976240372948368502943684096985117049357412102076025174417433219306845045389\
76129425054742407925268315049850060126260752718111355800354727072964305111077\
45795903772798563145714355511238571700024270365778010648816791367349666965*I)/
          5540127594192851234027419270076875482754419276945581077687805823380\
85808354424404110672413520914257079195475282694106129075449584922577563018930\
75130133194919784909946944325435250855351601310616769956828374130345220792859\
00960652462009040578754141870701738151801925615837022407668663050373271449078\
61329692598886997939481779453488468915232177294781406710016791394028644793486\
72110088760549206484750633078815390382340197431801041505679093541915988919303\
12773741347617029226605650461331956131789304978423239102593189194817006131119\
15127618298507642624758453101116569073901850569058219979585598149312)*r^9)/
       Sqrt[6] - ((3493258268364865645142676288938778755296058630034239410571\
38415903827435094833894451470361271082190827268150595650204650567533337511048\
76038433147274984044878827439616350478999370540449214094881310313489465387616\
10324492553141561441573795887329958094436926051438158958494630368817403237668\
31925972655390107089281799324972448600933971722265347030613091103800119684534\
86443554763337569442438323527558402582324582103654223817614512388033563006327\
83295650971892124999678825078759604051017280431642781879455820987303164496967\
631923233245569934130883876517583/2878619556567919531945328853335299124636847\
32883263574774989588186481888985942953734929716728643597230138618492502129585\
86181243821686096120705813297176589877519043098669008722359304091743077813673\
09788373496381141516329493046081789825023375577828947524570204568809260724710\
99624425799554605569234940124137200153354839830452716312988105276034964260472\
07633153436262048477548636352197779563543196203258478821936811857196206321127\
11379773283791854720863780878160138231825043277135361324659702355522326331246\
4444750324401877674015058232424341964528556 + (575130521421561722551040884726\
04219087090874556146691523597669865274360990042015173102038269692605606300282\
08624740909409555808738270025089914021048501523832479990454038106195152836732\
37769271934042013881342936984020694195642924313546267146848863452451515816168\
29448540995860394470208593158582675586457360605772276694485861527235177211862\
87789456958498240388632683151317300742631470797074523896475097838634787549046\
53965432355090629452980953896335904123131492130433923994435571598374014362880\
80809581118472071741047751904328251586120740023894041083*I)/18422575121347547\
43294345546049506689844422720179882158679116086172453252974736923118546345582\
42282058441887351360440438642189775140330639501776336301955473553416247861965\
35392433262223948299263541277397290777868721941583025696912199688945363348571\
08686190315459315681004057302793559642522997012026558079294023078590139406261\
76014416707761072050364190443520815160060483345716686741669667080237060037453\
31238249541199184406565711091521525365370791251937799643992496917639816304643\
6322472661019092603040811259535663171952650090202903646905644401)*Sqrt[1 - r]*
        r^9)/Sqrt[6] - ((1903187306685170502560587737045720554371809637507419\
63394274036837132462443131330859798007858015714986671050816333915137039747739\
17487277021661334192938286510641503925812034556040918492624024096158704314138\
89645352246895116411602282662068717096370544203378320062946112334327879354038\
85936136100968442594160733797775192001226826332222540070508139624163578468538\
25768491699464329699696584025288634773395983715131372129253556173752490969628\
34076053903259212700190739883435040382031771005205536944713646916621957444556\
94649587143985513695911276293216867/13523979476181715086990292090668544663356\
64415200947528940462238244934483447110957591029513759046307360071570126612849\
02631114946063775396249773046154109779095346491367854974772207819951909290443\
66303372154102092726096920903149727688601461114600283720142963203976903535568\
75286967518538611876037848044007267467146958114264326159532293511597391319195\
16677443719110042474682513819973053078945790779834917907959372894071216679814\
05465949208002630042516923572811502850638454393834096444171423234413573297513\
17818673957279679077529198779522642639000 + (55035017248340750202334042672518\
54948994374636315564868315158851612024577969415456818185656258478490873490230\
27670176207413357969912054884652685717457608622458370117515656384479234256589\
63812999858640542441275212260549972727949648205364696893232650826148113029006\
41971251598192778617932603157354846067852050260811348906014088819957973351623\
56980070363326323908434062599076829749815207090903297134854047100524140927460\
08891458685233097894817790270245465963384961279199457635458775983370246484922\
10722583908792670503560426629806546807937388426456903508039*I)/10183981186341\
95964113347183947176441397475768065313833914176710075617678116045026323071803\
59180162080586837811460748149655952147752395394102745702405925077617256893361\
29504070823099159228476553432776105895902710664191335887770578980389075493195\
78717241391887163839931049989315747280956960397427876778746004474727022169807\
49115109294785474432936328179977632891560677172331887079537096145202972089335\
93175091818562954424955535891328862965326038692713652184946519089265983131483\
561127388644753442402852159053759027187371572986149657689373790377865024)*
        r^10)/Sqrt[6] + ((286490898815228228575024023842735378905191048516109\
18873075204952542161663260135736978858518547585704077139134549696321928297474\
38451214334408973701355301697364308413490693911655652810997549007769859752861\
35524162643301715939800237475904171902079733021517324157844027328150767151174\
17295079345600976704154439241289149945460769508857300050564708480506788101230\
90457723206142891259190770601515847229802772262919373839988983560823164543226\
2808902355542051628519516393570716013795785667310538109537317392958/262137608\
02887837291216954924224445780242540961334958900370538719181333421853389557536\
19722608430667554877486870378565733801955314997049394573103690183018276758108\
65012474558569351057510604627554175859282611446397820985031415385047485037279\
94859416436777289555057824633831888278714548356820333417816086295113795399136\
42132876492495194566422008728697356405714215832904688925748963126483456180684\
08739268229129155165086025443043803270865621425006080186042144184516645319621\
456396693910628774698897103 + (2237431521961059793308914553191514055958545879\
73522973726659192572034887488409055612845098346328192815833713342002978932540\
07414730593793964310905082657718038482988601350893136973991594076028416037220\
52886540207109089557149414098987530170398480576008700691780714839244757653773\
90435785572440775052624930179585121293746413138348608360802438351922539975079\
03583917631455672591393117178802124196989237069335745670708835315588805525356\
673107634896400443534718509314407812531962063259878581874086844374203*I)/7965\
13558120934643256570897587206948697747223741090920201182611643263007302318790\
24989017307463812825460845036840702376159047486628866748489648941616293745567\
63229821770276097199645920713122492057342852752479997383771755533357461429542\
35679340717410713229494899684118242765030064057959268229946962649375742856041\
67326236511047566938104394810983875004147021787785113090237470790738770160119\
25578080570654920190001597138105054514233136401366266266996952435964314117816\
3313461704689526190946029940)*Sqrt[1 - r]*r^10)/Sqrt[6] + 
      ((127598086203766267211496418273057069095953986277918336253760397193440\
38713557623730272833674333275704278081928716374869514693248126797725147875492\
04090946229014111003208511898607700682567454494558161058826154757630694582090\
65026460041916662166143260015011795302204144369750555558215855383236052158522\
14022148105964418346837373908203837678292889913486649205643499910720404151264\
41958257581525791116555632202773829315775938401409198673674785645278367125517\
220628315651854500783837772180249383716477331/1098099561216963532077871348556\
82945083806177571691024221395376193550680610469839159116025866693199311996975\
55236114414095689963730514842327212557304829190536472253974857342670592422856\
26309245232368137893341487534340182703269555712196086742419416603505694462896\
74932269852653089344833215212378033598530834391921874433939281151857842724836\
12905996874747236469683486150952847667614409360279786986439770383352751329535\
72265704205869835414268169111311982303641659800125606493497734975301109550895\
0 + (120845370785913228836104543752442084541986984587578186959270649949339471\
61407849231792088352856819323695717778296912177969099729661728091496542090103\
63850274038087667219410772705574856030176642902740756042245826409559921914023\
70001304680404684353424715679549411625258978448057627334452823343978555273190\
30720476111488019137100257498932583338605434338750783773481995753026189723928\
96812554124154485422155505019762157092404731170219411540952012177561749730957\
8988519067007043186234055642752291798197685139*I)/270610377633274899710198435\
11525435241902676523891849576307178197045511905285178478553463609956131693031\
78599681973460583385456591113365431522270329633811054452181155114070887983676\
66344098964007151354327587587333731283856672200697151274576253786405026524255\
88291905084555060514749945034256206361549764549254352686823383983934108240981\
69774434687293792796562720026816459562709857855006101661377358003850040205856\
92278939990183313268581260101579873570892948633414038538369504201541942176789\
05121472)*r^11)/Sqrt[6] - (94797989527839200983860911864050596202307250264093\
40438909045140736336133557199667621577490277803503745839931072096571279923217\
42826485380919642037053965724450341452834333771837881928058957010477773206947\
02591796894723598560533542887097865385379684859660424232333276559769819069042\
31535227290761148725476779595665130639832882193086809753650567678330765114112\
41095322078752907492172002418747246112000476540265339750694184717815839783444\
089341710150051667/3497881585421907215472552299537402174787208418982607371115\
57167514475351392267069174125486086282615289510431160939622351881255444020800\
97385417355212713094299318162789527727993704979383053968409110880482125743402\
43439231081604401888338507587328861368005423206833450094235939696058969992203\
59774184039859073591358803008402653044547433669394736544178933374233699423332\
48210503241131538214323363451852343261104312850060557329500682936843126489756\
654844 + (6404336882198637148792888734342730001648586869416307641157883338053\
42388385483217684774949295239116051848416219781206687241582998485814939991081\
69200380651151248726417622498779992706481988804018434476401322039436807984076\
19768197129111806258326746250341266324094960891211305138097780797235395320509\
72227804841133679994750947044109157559353382770611968908282612209541630173149\
62815026290515550385830742116176602784358126751130310553920928194514736559*I)/
         91971115783420290939001283691411960800686730598117423491926993770796\
23085719739396957761899660387155290197471105081468858824765530361916810415757\
58169198075288240975230384320146719638226212858752858435078571041394288380353\
21453897679718195681688546149742396077981269083973883956912998511009624530852\
61945390135473083166683724120374785320252021139911331474905797625266913461283\
86079672071975823137416387433074040577757053789122881510661086346076)*
       Sqrt[3/2]*Sqrt[1 - r]*r^11 - 
      ((757187652856496444015445920835894951968324110824831956112582555916202\
87793872874018588303745378408372119716851078736521260102669362284962618845626\
39061772257130079479209729764909169137593398780881672249173168892050558564629\
59557173165279720079699876067807139469776501166969021187409083872778883299596\
40699906355346803303676248111254566891948364704829851647946368941714525891585\
732984369481391492031431291667161710750792498276207165537202282759380407/9488\
26694212163576444093081360471275611166571233604382431079518037825482989446688\
86682401689854089905459911413610769465868400537697865284151310134358013887812\
45996131025640656669383532331185253304461020104722084172689341643764501791137\
47984277807863869978573422787577377535404636459827602640885783031112714439331\
55300606884076221244221157773337088900793645448463042213294595314514721866996\
2801621378579567392603147196769199773864793551768365650 + 
         (3325941332934989431238284959491818376573585373953517882301104724699\
70821719508419290074773804923809587822757386222848425926137283190994247851536\
17513796171584283671185891363436201421157913519897373083633123238287726003865\
38183285499992158219597929664329359524932210473840073912852281764058362807614\
03326040837988159465456582053531958812827435462722762607760522122374641056447\
36185851905711806862819311894137830431891583465037829843459037651108758733123\
1*I)/108341495650057978944251447832456620970192938746336425320142332016576693\
25055984559519591116571985290125545615887819156319613080620239626041695175444\
68692800743146474486135689993760606998238875255802112533841869398545334638574\
49947331584494678872299961005822053708038122848866353949784302524905451818792\
29407131735301326529634544784255266895970121493546688006745415226699339926473\
32683108893684696353549471032358090676473585017826375359711750533404)*r^12)/
       Sqrt[6] + ((1382987046210160267063377135073014053872226880024079550660\
63952571616973320553236414399232489925966593954764259852590865220955120078270\
01512054245527506247605078946745978223536227118017808723031673984338082127796\
54362142197276357333650688165330360597378518545862504407817604280653027750737\
90149771472914442622357668422117406504956937170393741111498464368255904429316\
16224157271408158110246907676512150755/27836745226407155879601877207074032132\
57215369493305135837363800536945618599459150682963957850826477269716496680105\
32111630025921076777984120801219148950711022997961982868512243273086262297228\
01378424760078392731803779554426847918634876543471133553151572666750510242307\
67749666002775397215600523057168849903383574030485704598233149181835979437840\
46060397721764450911717277040599563073914210243299418 + 
         (9672530482805277765701848627294314841125866447083746482859677840750\
71601070706783737815436328130500418562825010947115821255248883026265403877378\
39400623761185750112860070674870584578497778243797558721740849181604637198559\
45772995240593855822489368209865205326428317593542296366778656210085653520778\
75842591433773052228038150358637986895665720023244985306689567844846799928785\
34116648020012638616988277*I)/75775120910735582687728929097366774580831166163\
07081813940712470392354316608750972688046671041260395004360995852670550327795\
90529704788552909470369694443089922254203355115580092768768842396555986945003\
70909201000893527688873178922271497510282527860053263182032723874201263519187\
07329575915363853653021583296303105539657659370475046385877442791325570511666\
44385468844375477676825707932750678393620)*Sqrt[1 - r]*r^12)/Sqrt[6] + 
      ((175944096571322674135255688918579814917480389767727049572920899647000\
18727888352294464687544592694346963814142578806416749483360099617953226920625\
95534069040931363083822007229018832819590222405944298564348915114037326135181\
63761109003083906929487410174421725558956266991943981125384835774158673231438\
83822077920187529546001387252798674392857609704969140978721797150220148535545\
2244853413903646457673/388550189170807778919586639938832862652508931470371380\
94119042653332728745564684156017530332921539905730779061301607012145829014245\
97365385676838152166095321730207900904682486769382131144378297282027879882606\
53923962841104335645569979340218660148947865858083060706641973931773763167535\
89285235043829451281933514098528118959917664520313113011531495384538092173348\
07852160138598002508068849023350 + (15192954616791041415034536239464677838578\
41265243586357334594044692143805951240013937093396672769150787523819855724196\
85781658907982630570404545872730235760017111153705601173588688469548313826694\
20939970346116152099501474790803135897781932407893323349013807020687139098849\
31956917552733846305923385935369240249380668972681237369166623756011380014410\
441530562330738381504092010752252522441801077489335647*I)/8713013997690626807\
65110839904586252274650036618972027226066011307905865540036185028133908997069\
29484255290465471893400497884079233761401619265909562397343281249404618682557\
32999203422203938001141815423384523764237740944415161690783536192357462342744\
12868013950336997759724459735499516869720623837248570814809166608292200530952\
9432400792162659054397201625595918475923449701117712294140787779746044)*r^13)/
       Sqrt[6] - ((2246906604379359421773738334229722499253010950901740756818\
10040421008397922819068715890225550213704324495553315828238166926569510595306\
23549079373664228697941272632692995097282288838181182637023679388361738296177\
60453213838031629037153801198142656380718213129689004421136084750480909844294\
65543805509900024765550910522947230158000010496665603119829583895/91009655087\
60190610137383552822891582329586567648241225238737783220017921194206168371974\
52066725281321824869205315745456766462556713818044095197428216245857201966747\
53751297125140478877364496501277618403353914611499952864581796956363014991103\
59322195389468896913461764252642963161308087748899682083664813394781256621353\
255749138752876387121297867966 + (3325015643989737507197374525092394954983847\
29303195424410215207072400749393426839825922425262880719636523600922623076893\
21322946031311926448974438957036214922923435445949046559934255812849787845512\
92712545823669072182667018424802732295084085030035520292873613208877459151642\
81193808512004939123727775729786399986971810245001299293015455876446994215149\
3*I)/524114559352009530250746585774434880708175683153678903374411470238703606\
82570626489539937339619057173911410076883336981740397628727696487987446163448\
38020354983091032334963314129101597052327294698485641759422463897856722336416\
82803465705162263415181963964401239956905593602186387986793032473165264750129\
77011085907567008159842275952051937412071260)*Sqrt[1 - r]*r^13)/Sqrt[6] - 
      ((121205050377825560018589541108665630453467222977515675685549146041382\
36292124273903930681782100704807631540244056173394700742824225702126556129349\
31116765446020043818120576912619684348631485691683455419569511650986504186217\
37297268031393780594297582884506808051035612664804280361441425553923433620079\
838024122395444352858173056865397132024240604431744/5771264695872494169940982\
97993443859999887622440919701092901471561401982181155098709321200502938139980\
39869560044461309589493790148954433607180010235310733205958935251838857692037\
64490507175771160710552083478647461587184785737515410114817674745559170156495\
99612855482380018299449824906609624028117872997785180519450836915392026124383\
6500761449225 + (828895720786508648053312973757748213362401721874067476973549\
24921572200997634774899649208488395764751392520462892374589225560644674113988\
73686653999802636297623674482476721786575830720716464805149448252663654192030\
73576498185422354400307371888087057843240937512427303855027460094166051075202\
15655200119009719581999593207233191553778194326233306420092919*I)/10239188301\
86788275104367732805126457980952623748326184997529662267836933742581268536985\
31518741161274178025412817746803450623566043118343239620892849585066318278490\
66681878694429876787698719328664099398602024835121554522709204246828769268461\
41210288959509872265665861039040568633035598641756216002993164471650454240032\
474168298999584021811348516092)*r^14)/Sqrt[6] + 
      (2197733700217646242160725845142684614799734777609365327359613644559675\
07621913870114709865082203932407619623929409481098187380764637714520858238433\
57878579963339238960889075208269436109620396790247655288337882173883683074733\
84232439070242810963896574239820239447796802394796105584649095356804112775486\
053/6712508632699165629585901613999024107903411902267624622600588914732289550\
48116420203137828854350496102354381659242841527135863300890213489210533860051\
05545245489696701528745877522469780340544159903457012339007637837818960031572\
6419578631547258550285250216918564003330651255498506649976553599295419654 + 
        (24761669538379295525211922107626452167645122068206693092693587128134\
91766741998869478436124528924928385243138712873270416027023505528592519837369\
70058413054762955055628956039499686654053058544780068069127242571739140889775\
71820613106795870975704573940022066557780824050667042267231091806369145447302\
7631*I)/294256207794236118279806012820019989322447171280714092526994934847417\
69339469125253318746267029466611806671601594853072672258107625318143973526732\
78376711681371266631817398628396937740043136114434571715049226318355781146547\
2288163195505072690838039203683307952904706429727702602001251595721673062276)*
       Sqrt[3/2]*Sqrt[1 - r]*r^14 + 
      ((234667896099233023780861558145911667259231746023033019233151610226033\
36790713856279986219248715590737410214483861731991659019293714159349630774979\
36592888268033590999119620177738048490244637508821886106291135557314648140699\
32224196000109830584080489813556076970884855263621684933526662203677431171790\
83/29960453686025615155177171058517900764798272625708207277981398943855950503\
95014643374691327976778696945674703034421685035857106291813928661561080434583\
82643435964410867584567763486144037772279955310490974742768288546205207441501\
6766593404286715088516943770505248785725309634542448374275243253101750 + 
         (3684462787364096496499649924483261167817072597768373711487553591973\
24621330147743240603396679570526667851825869364083409829755899096989921894762\
17576753167377256475502664048801001008706126595267221562231981736685348241950\
72164702714969089238479946326648089422156295343612620604872266523198906347375\
44837*I)/12191682871521893892184186927342428567629167880021608421271152961787\
68070393702518620966568725199071917946929942123656469661182900458488152564274\
03139882272466474548977673509015787324727326919862593167907748371169469374512\
75162056942392182875642585907309662156349966056118088131108395250022511505124)\
*r^15)/Sqrt[6] - (29180902929556876354816682979330794007841494568526360532469\
32396876072410770610189743356840492908844716140430427064051899264618923777867\
79537825850601085548869569209630705935592987965733861911141707030481759637104\
8432710794507160922600312806801856687084/286570447534283997165559187763391050\
71771065638573437782685496044059664458058377721267910800641019962411809339690\
17262276630939829395242219108166555264818620692007095904680198532210869939353\
357078179298798166460965786094394593369963914337230784355951 + 
        (12676615153842065086623228813558378206480653003724301402663122105103\
70141437078595980889776484688392284472500074434186661991861521791483648244068\
23301388191244634122724961729485362993716871376644581605161891375626839000070\
1731589043648781914110830609011*I)/484237290209639594062014674731792240965404\
99232700128636123910092517571095416368240413333616429910012708284511740119499\
40033352810402608840700361590824963040777403834023173138778385696384260850429\
61132325950147415644198900467803801040936053862487860)*Sqrt[3/2]*Sqrt[1 - r]*
       r^15 - ((4296504805356972860131670475197762236402835873284040901601413\
50914930392134435693584821053050904859847051614015104442905312217386679558024\
87952154067030714092280427376740008652326930384643912040628472252602206312410\
6470592910299737345123821699035198589/187414546429542017961323237493975716283\
62695191556504512412775728687518453338836328576387289281161552756605656208790\
09251224736635670094914860041830855573900986100651988790251277610859289942237\
98381484950689142034655337432814075641562435787800144175 + 
         (3606019477524870531653453002982400451189604245030445329595828246735\
83472276774312680343280991226639653060887349991760203113248782329099275120559\
56724295549811496106753362501159956749171782143268771414645073760889655540833\
50283642191290144012021617530936*I)/40729934840725753638311526982340923973841\
36994199415734647030229083183051704278434722745778696292142501292226091317076\
48835327947736851490161801237805201148991928869102988864191179968725751032475\
535239850378094940933086699108473591146713770556042757)*r^16)/Sqrt[6] + 
      (7447658476882219578176462249995838561764538030603608276631710737641990\
47992513871731541829460861298837497337552990552080312796936030725861691799457\
9654067403941332305414895963750699694729344395563368677/312164976749969244592\
35006064934519138594842024453751073453079079645896647886273709242310804200740\
84124961174373450165311184662901993139743391822932914171670062292040132179939\
1608133144198855020210236 + (309220429187208337766188090434018422023813718497\
43246439124762525784310322951933471651553758971063707544627170796326180527237\
17683525611779473989180246988150220267364056510951957444190865622218732330251*
          I)/5040021286619240145512021883761408745304399663269956669412315324\
51094437932142727072667321237319651108798702799064285262143835664420179852977\
2560430174590363946196591735590547168230784959034878259465)*Sqrt[3/2]*
       Sqrt[1 - r]*r^16 + ((1509398068721860519582847280984547320923167287187\
35216857300883408893790825115309729283778273895428206375387678142316041456907\
6142339955024700312497527164354366432012499597232915016690838773277629693289/
          2975750364191084226897263026216850379327198324770410939972760116827\
51593121191576128332238695030804637084191453705843659701609249436264651574875\
0825672166075489607054815694565941237920662296145376366 + 
         (8416011321414890939445053529490269577387585040788418961239908343173\
85569340507297219335612732299487881387440298854110651903127781418070866032109\
00295957726588174900301956697595169410166147713818374729409*I)/42926436073021\
01074195927698515203436332489095506998014308994275675148685885286907861314981\
68788426050591125265411277261803302246616703888252490165883415334659582271645\
82694084388899253940962447826836)*r^17)/Sqrt[6] - 
      (5094960898996686323139968899342674908540457237486020892229104450998611\
99465405910023170724034750940566951783046449649062790422433764440516760668951\
4203/128618756068931466902783529931908820159970219093126822747951453200309908\
38272731244204320006050302627196407913531899089005526188186668265621764689467\
8 + (229022397528082510736726812918879807407157002879947819032199678392597112\
17756691183724580687919261446253637243938214892159455896634920851090967404326\
566*I)/2247585115529077026771486296270995143087667111777207499602310194115395\
03376515360639983081319375212257401488331023850054506115208604806703965444248\
145)*Sqrt[3/2]*Sqrt[1 - r]*r^17 - 
      ((134796256388478875120272056073269244752262831592801086988715727240766\
24927798562642625594048380211105892617404729964239316672706295410098902934095\
504251/1689682413763566689301059426323749137505324817891729816788390065554285\
08169768251939976782908394579343381574060669916564231041719277602196992544850\
764 + (1988277016147065133562962139630629890457009460141766619831562032009871\
37589851819987378974591103588464865160015813001356147846817364463449301730995\
899639*I)/6442928335663087826843656057236029056739774517058929183984419253176\
31604027898605252656095487209696502336417148395122421006273035484929605534210\
063412)*r^18)/Sqrt[6] + ((659659615061521482391997491196855681114090100323163\
37060693266274145699093931424872148376697237618235/52913567337392450665829591\
43593184579246710680491586594701667982147966292063125926797012163398090692 + 
         (2291582184943810182080726303235726719043154074555480973083786508148\
94657936840472463409514662875174233*I)/71438678053510218469357599090420659031\
28022209475192047226820642261423398201356849315784015194032934)*Sqrt[1 - r]*
        r^18)/Sqrt[6] + ((710861706358588023674749144066333038239084188283911\
25140878411919847841186280229967533880738783513985/89423385734611687441121536\
08872102817555658347459532241181014321101088354069194315693908555251033308 + 
         (6514293020603423996096206334426942998320405535520581242978766455786\
40375912405289442462229615856427597*I)/21168489469525360900231343579091613316\
753506141437816429281362867998328362884950925591634797198109194)*r^19)/
       Sqrt[6] - ((31641139983070183185542949379995190515421742088059/
          50917567603611851354267252109663290513008945108906 + 
         (324700736018948274935639501689846532250420534884319*I)/
          203015380734098039882669281781950091348316717877378)*Sqrt[1 - r]*
        r^19)/Sqrt[6] - (13315399238199879592080313045600726434970659253296/
         105866360933060821407586918091752655222836059780589 + 
        (117084197842746297911418137965222933845354948422163*I)/
         240302714414415360898639144414562056623592231931278)*Sqrt[3/2]*
       r^20 - (20033651897577354763739874287137978775679925842042952170555000\
40678721560502619134089904591574942205835770914141958312845437424332616134790\
69479741982235132577049757053103616037196638064891575538317200545747487057911\
35740565265389189428866904753523608206596431665610741489715603210295537914977\
52570433828176412782449155398208202108640049068367464042360559336699721311502\
90630102522767640122626457505310376572693252298725596266776417883302998854117\
46774456407485296702370466899782009641806904464721988708688008908501028539275\
26973698249378880054220730900541151948350749285483598429439307307516822379532\
48993847725570222395187383710298750962118765654178325134667797967573928632017\
80564094105401707286259396543469571028973120089357455121867826772935842642640\
91312400010930253034695367233938912318938194022620253196986650348073116227203\
74896736913083141267617114281113629718520220568510850915382684626310484080023\
18721737511992940778538852444175885766394321399424878871583647323416232930574\
577557174401795510140069885906184090959092223777193*Log[1 - r])/
       (483174768307274225365095660836811153985535854551479160789156896393134\
31528379458564575253422613629740326937606785255559559027500677673623402090749\
28817203650388923023978979106837352643110560727346271224683671042717655442064\
40969295628081599429674680922015516579480937618798969898237025335815062969714\
48272974342415123529371057207069206744416771056483204020758039648402184287333\
65203853700903462860875732056307533918868506950835883028098372847055489481882\
69041206580521385931729381459572504019823861651959220975952073192966063577123\
35342276830478919129626167168011848558620088285730253779614073519582769798672\
81192105518919935396218269968308363758583352007676791287805306067277294627502\
12024362460343266871307806214139511961135712819479862973176516219480826630387\
87363917427465258483637468446696201109338852583389146597469753790020574934664\
77760785147449385758877870260292764195349051778452322508375548476730492351894\
36665784141368641642745344500540993206676003995753566082671653351264206629998\
1555928401723975898410592998999071240947420*Sqrt[6]) + 
      (((33266586585222464083234589093059956068013996827003321327902308202080\
10579579335092019128094842116835611061994714781884854827952658411801599016213\
26895929690527740331273559338567110921847334436417484954038873814337988023584\
39187305775995022197331062575192298718710157304647021788148545921270010397679\
20385752335802719775041767762356671898311962116543597171851936658326283361310\
39793471413697860817368846815292881274049814067373576265098865170478408018245\
77001544972471574999879756733503283442557728224079769432546929055349280112281\
39639912189883970741418683252988322313336803618031826720576931404257997732626\
08577467788352397092277264798507471125004036068138193596846425997325596698915\
60936928922336498321954714447176002715395493602616692285927316255719864986315\
11892411745765462142623355718208464689200371648271087076107113834037345555209\
74867880436008462528472985359175351011829010069661011034181715972852802532647\
01082758488297190780674900326774311571551546426695113549716528900607*I)/72702\
81433118141495184048456512088055819248766569727005311369441493677240678835252\
28957705523494377886233221573705948629062387620854029953578665341969008408025\
51348991400056047997833148427383192299104122344065341811589835283390552148288\
12718369933701015976484578707741762089305510108245849425615853609588690629181\
08510210579498027607751174514066557016212986502050922592595534108997767993847\
58088645720292992441650572127537839797814210059890183498163111245188525407154\
43454673687175799775977349604060891389808815079947794571994588335420120447263\
60228528209024839647434239441348039933045423636551620798198675464651407950099\
84599971914130845140813109346715067549268526960174940791604903725991491165788\
44872491451523141186195117530276739569459724224598244441155826498162116480365\
30881757432033655460162972694378904633105853882136755924422126540828721133021\
86563267140068744188680879171820578781496453404453734052840834142326543141681\
6382617998915181628137733148958130187364433793555000)*Sqrt[1 - r]*Log[1 - r])/
       Sqrt[6] - (11148278104647037959221357036143611243004426217657664970697\
47656610328334506967606198564187619929180144491403831089495104772210487055958\
93913054848880953891290980438532247936292551134321513318053004941805638333245\
67270334814383657535698418076283677363519700425112867890865508777359621114594\
50073265829491073358501567670001443753591355742852621735674011094979689635415\
54973503341682416191272034842460270551591794874041788773610503024501525866571\
64222607473437015796367207908568289777957589403397439862330181220620484216256\
25414514227031193115179611179849804484747048618785457974104286498044468049674\
66738508934031101720865437887508564526654822196503862402241098104109271477730\
96730147968378246880382314987938631694979286797947286117941364598832949433118\
34520077509918543162614325289931949496362536900206332123250300974084216131757\
32120448003638151242839168234828383847394069555361188191684160151019695186078\
26918087141216135986363113836510828117583782549668907150632182612779839346744\
647647617*r*Log[1 - r])/(3331372302752904892252499648073849096394150874096482\
20692849114432659447051176633801229084644394029535209073308702741121193609470\
57475497094786823147199073532205062827902672998424417685460226791627855566026\
66638412637753952081820530560841529151077902165296108311280264168313929977242\
25985207506399475121761414759841655400251357989253011847727023828977365115980\
11782195924631440965529311141784996218275552825342233765782899797640404318530\
72474886128615736907183261348314809894624504057119348408771732278177113523784\
63964862909583959669624652503449144258538782956480478938394804678493196899970\
49964850311813829185863591928624594801736071905796452942821073321924200606118\
64868429548049872082981755456155667557933947043639122208561877106978675892818\
42754496001562310181781625029390171881934289095674803551259978025175895851356\
19957577082767207793729835162007472883662278393314250746739639195993117730149\
71932776770208368811494472100010148888006031729747410451236116767323858294721\
6020907673340*Sqrt[6]) + (((6743366469577026304678523124774012209279651965980\
90807395327803230028639492121739010864074434317773267807534054698607974435778\
64582863413648644478371782740689186975587565556506928664571276157203220296889\
50690553956430627513008400931429064727533699422944293432825041976580458601449\
97252668078101911835285901220544848727693044030895856159262965592196554445227\
68395978213905902697975959691242112946383960656176912378059789555277239464602\
20550222732503101297149458100723984380008227091235306798659733110690527758106\
52621731721887315352413174776911771744704525127788121019380490761673550861847\
29259433312159474610578463085811074201795716565850470029068361401158240028267\
20006901339682683080146094043730249691804862956665542317594386759132284670362\
68393572493218698859640212435115802205195389953392064141783100490294684267047\
59258649881378322943696936915700146027390146380779838608675075796778039835906\
535777682658009425583362826513467731*I)/5399737137688821279320911351472787211\
05124739576614455714740940279155139567959880938157743541641849144924735472934\
42198920813882644602398886234545511757865970101493093275040960966558198675773\
80412343485204065815396489485213262718550206997832653455295441131320295304186\
99939896900052192866847340517199873535886946732470099079270576958437208998158\
26964198094556670506451377308046851354277371867947881345113115215211012974929\
74159803451975533906347968853575474159641134389104511211321858179866525858526\
05384958337847931733465738238895941028932009858837762920952132394933560622163\
98242538982035961859010538030442232538961259774572252006505031518946372295080\
69479315967703235916089633868243949205787159018881684195430393692317289026101\
05084924261550657487397889465348062306371310967298483233679878412867928266405\
76925692870514817626544794912946253851552244404948582207015918732071640281812\
2998912769909997185341649186673061819733723750)*Sqrt[1 - r]*r*Log[1 - r])/
       Sqrt[6] + (13579432839622408002796726407170298803021914310004462464630\
75344709447410679233140443489144994814399570439915385017096645636658240809694\
27736215903531827479638637217038084227658421506999032446827597571777803663647\
73249447932397140481189802349379001246194889955317543791495943992979621524803\
53081306882286544158270048346037857092950825990780712985194865905133655132721\
06754167091442083503610941018888346286551952665024399186571105037798633630181\
97862865864912502850538200691994601496215043530070571585350073521579939597746\
82857827925081725529146695265781940031666180455469877356161608948237350840570\
28051915517003290583513402323043599644474461184742459357962518347711403130705\
84411781537836799825863234159075982124270439789239385762284172755654636856255\
40625982707776512561496759146292560561288680067437469149450937688645887351523\
18266105075030092263370317634658010694071393893428254057765658076783906299083\
3554511907361869930570912277065033433*r^2*Log[1 - r])/(9854594017369052738437\
70259672061481153695422952418114290575093389777926397926858472561351439547222\
06595402646461951895071484156897148323672732189765199471731492361199380395473\
15006640180561890310799315239700793867493991786730218813494038543943291327315\
47764998364430251107998810633132718628469408025350048098491399784010863580262\
11990456044585307458763114242433037790401660032520215181809888363495933831654\
16286897277621374033729924738321033652691239562761291883297725729997770230590\
05829881940491927589032586383503339969655945259157428029798652556448189840112\
98810809679301264860895775538594120274871189266444880752545848221410132211986\
49378522678788140397263444127561104135077572372757048296053865186200530774066\
93749743921530381616797572816268335272873529498802494885705481622714142188075\
29097747798906239832154827776451338580011310217365472836049561353711427412647\
8965516004943291907367676078500313369238214727333033898927002793012216*
        Sqrt[6]) - ((96636415813299942504083842942203518386475460114448552824\
59166258696344424449422251402806485390793956207665743337265236814670729543715\
83674709827148524956075288551392404186712386285331252803581083806252784502911\
15068557935531732432678611173724825374656136355054498898139337283908574779077\
65039346632622227750837354132168556899594631317220786628835484986266844259387\
91835592315018009720747303832247419038414209431518518221258060039991947937876\
25492258887559726955351508732532114398986831917812813320694191243644908726529\
43248274094397803802060667247950333343372902330150901341816711307955491128691\
36305731524769695578166079720056421425459975932878603643327318480039772877625\
52386187268439044619733135304887274342629673251763482285056303828011042243765\
35816668002418271949475930601984827934760074219836758539124498815153547552878\
958733422804687179583410098155478006171760203347629936772*I)/5012862518118147\
44172692728070271952467764628748782134868757780946799457155916122504459442906\
92655355147349128191914132552144640076749098348837217917857183493760079875357\
71111073639907424619024368334355006642020144640853153959664940237495278216245\
68220945694065709487530927231245213539141326038285381111012271999279694181163\
08728903526876342181432368223297003867553199487492667493399231583827726870287\
53120629039577045619278313692618761953501459373276599113023714870143306225662\
23548627950345348760758874221988899762804641182630074180888350716545197926316\
90019848556532473583134961110322860896598764833577430149378114377720578934865\
01813369111035205882569110528794902689571234994550689619929764665960537203927\
71585624415402044880485181428214184236855917591878780925119814331504273818612\
33447336934897923050970298543238866398295450902885695143137809742854896330592\
822699501450730625)*Sqrt[2/3]*Sqrt[1 - r]*r^2*Log[1 - r] - 
      (2756916498347539870471246186626585106098093764832456209683932385481154\
82803452964841760286797856146729472311141813544300167865910828614155422167135\
05618765128741578917669861931063370585035499365799807243601543790029555641010\
83376374777694887951194167668753864982159356585983671242083025745834265413705\
32661228317590685191966377040205776324771659551147033122871016429388992041291\
08807244584895372199138489448284478304715635551969697181350439284037144413342\
14049626279902925432237635283974788284210807569969691579070920080861836135023\
49704648509727496708269537060675800558878438900296292123150897577990269285666\
07725358311590451301220635427646252812579267575546310773285030248410312850618\
71766613692306545788358959402969723389748996586022180197150369313467888237571\
41170957751956020441625614454179859606591369522118069512263118511235831891999\
006968287893907613862441319751316714062397426177254347*r^3*Log[1 - r])/
       (566162082387825023675512318634783694229291798387812414692943326260023\
27834770497347401125433867656863189924385736611215744201147775999446626510576\
00272035966216016200096817329812814166930468114525527419773478289672699059689\
48521816540642369887935989167929386658181160369922867836897711931341192818495\
44350455940951796930400367148779843812604609938198555111417330540015644775009\
93876062237009810340317527880698568013290096400274522371321392322085190194246\
40515607722868807234587974566097426821124776464748203432338737137965364857960\
81016555379919511656827897038005574816617077228593216205815912117100615003934\
99394158165887005732398421781468673823042675951735695306834771936073368662238\
04240360544945076812285783560796934587455809524490488714732761660279439758390\
49424835136375460715848409592442683990601238231141301382603650888695848785804\
830078194962076658091134821055242914244557189587405*Sqrt[6]) + 
      (((36916523511372864379420000871104802150307026438448678025456888736953\
26620569824656018380677603445564806761405420842839678173080701155172554111190\
64032287878109048132539040675207806078016184181110072845236007516650782846534\
21032931957964133290037445145509838822720421566293917795360097345700801997298\
53171906518923033978461710610851677421024034755666173375561178449873078914802\
12553427150435632214262117889742018130188013889131947612950552571482728791101\
40839121180449212758086677153215556205559549609162130742208126743625370953679\
04458646245466476020049776187643669867768428375424266443479987826945722093260\
50294084815018618378897524150189695187138923287701510554778677620723542756099\
06030852677954107139990435792891425283228908850354882419438821766193839168640\
74742879218160330250932092206212931576288333819720070060055188096916170003*I)/
         46005559297364685717540436985563063658488264339264125759525873436264\
45022852769522342174847888485644655108784244759245360215776142613648118539513\
12510100177992105690360764476537124093719355236526574571461346128954825939651\
32316670444651582625472682514788861602309879474396550140227257824590647495439\
25784630819061145064831681745080750782087744566019413973448912421055084543347\
70060689925693385805204433311831954386005858815722177287681710669231707401957\
19462647314080201599136162775750605790432501988831426099172773193091068290203\
06617679591809322700210642037393449096034913270895205949511156660646506189866\
15553045462418645204327070050631237357959957296285584694186161419509560860551\
77676880586244561509427447312762759398720798589872396719897207551888792737569\
88438819117896790336438425212591497528648446031912409455121495942795875)*
        Sqrt[1 - r]*r^3*Log[1 - r])/Sqrt[6] + 
      (2274618568755918029787415182478166890367828857309758948039963421117737\
04536037975913839459251967990655875458922519183985157826082682761087011393954\
79447901336967622051905761763609463537506348946109518038873280265421173912562\
03552848197490638797823314646388268380470994802786494580020274145092756702833\
94635878226193197022578420197569759019273504106823539268203550645763787226901\
62585141109278594652251285589969700155707662552071027347427265124385083442915\
44096751383462206647600776123947442540247863363630757131374557967903522530979\
17445989010926683873311862524135911420140450800385633490592912999561977102255\
54859624083085607995203205462114294595959570406834093890512298084716805204611\
70524814632999752073324504212421934738335686820548360624821953624460653286509\
11122204914076340793739494337262244404799108878076457430206377875971938831018\
879927*r^4*Log[1 - r])/(15320676629441065724065999802731392957905593089459520\
99982965705298497426696830193687758155283042357550429226002139639138271259476\
52675565153721806761857568588455204444776567426024068145167947170066553465695\
44427719845696752966761179158409860960916122601508764967512088654995972091084\
76677170760391541161850108839495743918000261635579738016148717331323939721374\
88033493667343091682944337791830408362241164009291603208730044972912789028130\
38345864508165726934579541156224468443171673519042423309646553878305968866937\
66440910153462148176052547071191422716325067254404765673016819900177180557396\
16153029972776083809734090641692677718310934582082496350894922539249021166498\
19968487815477313368557196597245633827083060859785037505438432980814623592893\
10802526008466796718726037354149220859341793384982883236900405612422990222994\
0106708876561089808*Sqrt[6]) - (((7929997604746576608457461488056143564401281\
93618012856257157500095580628751475121867740781238062610560591160807158298300\
99412121154778688075085074432000791819915888146707489762165825891253380009466\
36819931172274621432587716944889320752021121848637748170940893639257112847174\
09696901519917449752209821777911121087758299477334681610192724178981350034194\
29784547848893058085866475869370807454400800613170225452490045754851919925978\
58484755406869808889769244848425283871856600916133585436654451969404656837356\
88587872836177568153064146472519465298184743171815145457722589098062869022363\
88673358172142814543491327769015307326439771091624844546262370533137754163386\
20702021409735284183820653871067731762291014251733946598526480926404227233553\
76139852193232471898055248372748627877362069702073*I)/44961557977520172154552\
40270510398670130640031403736294538562619742316214279915410002200132664696949\
23631239586291645301779351529439367996011658332461826863301924321955930104136\
20447483320294596648248117154719645607522131021190887179643178115312613160039\
56914948310861606213153639886085357355835337868793153175139658221391715010308\
69014753346417837847389103505678605750017764949841829716836636364239060716248\
73889177385703913286689635445648633995392329532415553383954346076423373665210\
43360414365496013489715702282645501531598075845871501949177640009222128288260\
55701732758121576497852854871562105175793950959745908976530650422153095011978\
17038281266662167251425573854837033569130143520048693704529266547548191183926\
6587081471661907845892265295244586588973734688434827091578403329000)*
        Sqrt[1 - r]*r^4*Log[1 - r])/Sqrt[6] - 
      (7395003984785635578338233063766219183147940440641351584457011086159374\
81008756478155459664353530898201079685913979526593638204620118236575715350853\
30016582587780416918206939668534323601296099475733095213182976273805600966604\
58077724931789550651908079098485408313926854294543874967588451784319547826602\
99300110931867527304037577538177879552668617679159093513183755506351096527623\
95644713769140627632813672932064852963677749664126878205561393310856343345364\
75924365648195368898928013753463528514369787327182256013531745536803301498915\
70073910099482734530172517648117288506957236487260290537564304133640996503274\
91147773291914298322911905475486057532735821522586628689883816490726848509926\
92286274902040915276471954274443526840989154411387827744701730365078120647747\
768822990381769017023995846087731*Sqrt[2/3]*r^5*Log[1 - r])/39769090825161173\
88318802804944323843235758878221234969452351172400911512871629675256815936175\
22412934438385761684811177106188500650734608541506855478570689092514706049165\
32758912546940417171381556729419953824023134625284792259919867306582728835398\
10682449868959157864725194035568067419435561043015147503072274191630802302288\
56328972245084076179968701697045916489791650506748119598814967304144648216427\
72218823047469308569558963393211450526772254654497968760612736894897429164599\
11838126825567110860828800169662445513830815992870454455592550585265326919564\
57743187813407680288199851166176986100176670499099815190125173330486873946300\
84912126230981851399212863180100628952121740836310837105452210857306230996892\
87279658365434167658550468880618256523143987877024777440958142773084942334509\
53995 + (((763835353089546645531152481230024461348987043918788920863352730915\
80292040899616898922500296044795564571947223211245150054488565677200475554903\
29927795083130931852924592474562150065036206480181759475439382693982002348748\
80329513171763284380138450467273407815553419197560887541664440512014793917821\
47790667476447505648882011537056052727306489018749497081829076426699906100212\
02697087096231314854436200905857182708022102899168726162562063667211814998890\
23868163697186678741108955254545961251515226690435062634368900476039944699573\
39796716868407654416461888676020362767113453880330256099765866741974636514256\
25521300771967962838103675510493876583230157323616297407742787965045751738652\
334101204526548075865430769481374243713958884097410693739*I)/2090688283424231\
98681780663390824867099552774887351440342733076374524243387198265342070561873\
08517156960044090079101829451232504345841277753654953400702472277610542998143\
29599865642239613658267877331232459253451798606411449217242676050015787144552\
93138445572392054209058622185632156339827275349641414798923349853085011076565\
11825729209915456798477958742499141577641048094618845351229983499532219082445\
53326796729638984893057330250303818763168513379099334861969614880578273314409\
63384578778884347381300828205352294285998700952810413178839541942435174224318\
71749601276083597702181571012738555799245453030299773776716866915248583992697\
40907103005722640166557848920418838922487257233617949296474808915266801631181\
339877301008681977090123125)*Sqrt[1 - r]*r^5*Log[1 - r])/Sqrt[6] + 
      (1953887118706773730170095090650691373473862507786685217547490553613973\
20308947522458583727716027132798496171515209533233796012753996528553015175053\
39892461066002125404028428026463592306320894128545548197313942730227031219203\
39532162218432538378590728210249266917541918771684039171698041873088404917071\
75316814276819562880117879983370824945949034451258388869228135342730179141140\
97051584933619292241343721022550480834991771836986175713288220343064875781602\
23870431889643870114650321285668231725461091723366205347942131987510171447606\
26735026392061828153883866561087350417522444007994030468312058777755333043625\
54791178301217300673174855694820919099350306425570884840991486764530505542179\
201605395926297107892449642168846030831928316507136571443252973*r^6*
        Log[1 - r])/(25556554223811954781755017811619722615856413402750904716\
20624140003654854500963270755077090527313611188833815182946599765091292828925\
19392976421273050215376262170923983956903541798628285215600953249111738143022\
47285081214593763472832527612978248055812435700407550920611143955776895014543\
48128319613665792563792373977193984290184834880615414810153276530330728966308\
25079983788018272061802793840013661162506498536816282912958744697299068973533\
85943027331595398153215114871566968039188652164039199039374443531946708088556\
58135703936106806200507040178841668363305729940171962914317994135858469100613\
88837864170313031117468140400737874061675757823292993967205307134673163376797\
278631842238289906927797104515909410543046005038232709363390657820814740*
        Sqrt[6]) - (((6263655406109468835194023592151705842905184379493184626\
54496493249938744681331888403222389997746785736893958307030629973269529907758\
40167688277347753115898555117068996898174460019513228371660374024997509839648\
78490058872362719275048075611395461537033738838415801781452669356067807575271\
26291241040643791593373207761411704151127466179637187951951114123074782776079\
47536526279436546397100276539855422036190082642932116357427867699052500328268\
37920470584204489880739572032634882597119057429738827427356442967666423113338\
18725834535096121163534635213493449265682515171636184011428687488502563143937\
35202628535792207329788264209714872807734961630465469463774626616348971294033\
9419987906418486883*I)/951980017685180693591313808739729540368430820418932259\
05333878402317047424598454439181770544191294124974132151275370397534934452752\
44670710342065132863934657026995281849267695669814934156523565790795472207791\
87526435132013180674277373911808113774280416558767619613772433221992317208220\
25237119261068983456606032620614949576930735265587087265158390058004204614462\
70537069461841622793276577517831080559137679604681395580954851626018737691987\
05337036115338196620021424491336328690455414981662414565184401448041586001593\
41640411414909488170133552090300071796828526067550332588338044017273201729780\
43057735172279475855505349711672989604573106492172273098269378681187899942238\
7935585080357500)*Sqrt[1 - r]*r^6*Log[1 - r])/Sqrt[6] - 
      (1963542413718088270008235496862870241796507617699394688192941814810571\
88505189698834611943988979357545514435174983908570403553824724346143753509516\
52242094841597114669309489758778335431624695126526032528201329609852086685241\
86388891209819789151214196484247581044968087424122377111334277884242188982750\
41123950990599969555603825826963528700205504674295670571649964585167647765880\
97219627315780155814420251625152015423561514019690783945514282605259531798343\
89805554428280496173652650014874055571057849266751304038792490979123706060852\
75302524998091452234443601238780909700324437856468164030802157466612288723249\
36192360233500980560020136097939701176167811809076754953578851246463874055658\
7595199383399*r^7*Log[1 - r])/(1511856109020072538147732861599620208837303819\
73673068568442023448533777489666512003872453805747261320410355361123539761375\
75468733013748949653218760425221064233808265351420417169908254818018220307022\
47662559338290499885501343043545669704295808227071184515095820898469772410884\
84876364858925672820184959166909414615191097766558282667152334805313344964605\
75794937709883615685939206162732378786855640220272904595724471249335139288924\
11218001404398804668078382885550200884868758328098284304892352232143906894876\
79066684352369269470923799815768318339241242190532702857719664190977269007312\
94765402654671205787857305130789685041031443308580359773647398330721101561548\
62014028173466184669064936499340*Sqrt[6]) + 
      (((13532575705089281222792114039514480793228417615245271977918076210026\
57295250773794140933177658318614728298198546572703977397712312798652689168103\
09099259408925326195774993763776279534354362727473439797450698767167242336509\
13523703462722588221074068907488742151848149180284880754523626292675183561106\
74534254687422535269387832087082912760134062721647998534912894923245680613873\
64271844093120462562426992907435878749655190317554602279379502896651539968424\
62588653750227980336461127804019976359294330295506842855390754867805344274172\
06486922313848785018251426284203527788148988273750338661686747443331107806467\
443645873023778520574176277454127*I)/1351731335986195929866797744654865475523\
73814343186369888908668526545121548123230638450732906182092685832077747455802\
37719600422160191624650543243688163649874055068456716998817965589689528744947\
81027789579066611497512132695306304682528381319005919570203742439391724265500\
36083817890164882081755912111676081723650730449184458614828001431260155670399\
01116527201412101631154590244161485178561074374493074926195223019765587645207\
57103480086566456103970980645796483994759419848391423760133624432249872696033\
53960299257464360544052321585600326906752754571347979843354381143337944213163\
934663361356369753600392429829282764412373906904546263125)*Sqrt[1 - r]*r^7*
        Log[1 - r])/Sqrt[6] + (1605477673255567537894513810469683137740208727\
61128507013516890801191655402765318546890127793638766394332275167909714309771\
17116278751413455485564643317023819993528125725992895276190180523946244313272\
94257188111496917831338327680281703628773278895756595426786460922060816601906\
36673243505866699443689985967577452733095297128162964132697520691902229668636\
79543068712905403474758829037869440858058955218386074424964129210698888660984\
09687286981380978020600864059539079710699001475608463334294233627485210502794\
94922397368925141929501512428682741559907149721427767068943630822437355935243\
9084433906800601969294025504937673792300849324810890585706896943*r^8*
        Log[1 - r])/(87517142540564384239771817178929967762554524817249374665\
09261474274652441884116548075391510087384723657001715967886521142107517258008\
15942261200737703534043079566869093019751285429627366851353757710450004260742\
95987920403489028268861546076061868335864606286268723296535563241435721993783\
74533453706283614190036695737666253635386669224462919932372805291548337872152\
15237004360637878622667849313288036140623706033201346872698110808902930053951\
35411732329839784469550024826682146315630882991506417809759650448301567116222\
40001388866322334142656922772049941913095818165535972275829008720455437328058\
970560788191939070555131640828021150901923182344*Sqrt[6]) - 
      (((12999414398608242134214485876440814998967469338296720622552974893393\
00946550511911080112546853786943332491197991323646824294264370674876726648430\
79474713304899127454740140345953036898868255648318955875237314458277421048116\
58479055751913773868340843377255636257588365453074950170251312925620859106198\
43435713786268657042225834448393463279692897576145380894106197103250337657987\
72184545256719878549941670313689953838632561469003464810072057485483707443968\
56799669117904927735535421498311033379650455627753709810963348254909765822534\
6403860924541344153052660073488602861207589381393974245898159*I)/101888209855\
70562674339916284774620105436806503032166309033739649373448648049754232763476\
23973702114961579940435673856295509825957261002645117874576819999452701159451\
18510206389703883848732533653530691126826920126102667183716179756751219127502\
12087841443709960842776703111817860640819157740823490996460707667000137034852\
79374193757637302182306926159735251542409208498288187758573076064975491001975\
11029907942256948514701031061747876128432171564595317996421738312854188060926\
87137451464217336885665394562486582587172968940385910254946036514922948897614\
145642201652592333114467197616194500)*Sqrt[1 - r]*r^8*Log[1 - r])/Sqrt[6] - 
      (8535634569853623190558890566871349291588477208835259336129777081471374\
66363681708964828332030174070405896422746652383991788184526385773020241214532\
76248810552233845080198780566480218866375473395988994559577252947088651004794\
57841498344428624299225453317517421657157278271690934337062141795389468049601\
62470533891535405380972242990532524531258501947732122866506436946418159619392\
70468652909954224583664467272896259732561170522094875230819762113438838109068\
88027335490244089416819645440172617960132729529134037409780513776403505665034\
05659427828863136209758515107996197591407202237166927833251699849*r^9*
        Log[1 - r])/(39457893344843348414328520261661375305648772663376202891\
75727131453607965734930418258330228661757907578464715872412974253024355702061\
03322755061859630019608325868429292675785775695924881173295546766816625963414\
15453730390817082152198320590898764004649610882036612878597927111410775035468\
07230096248157057429548044515019593708827827963329838492822998973959062089114\
04137998966734749113604545912012503790782293556944979049741185976205753798790\
33134245702944772111563265926290974602320114888299232173445636658997712056249\
84548327987692905139481411609032835124160830045549064888090688025798013876*
        Sqrt[6]) + (((4555906862407872428601189664281666296677792977314904712\
25278127759783587780332591326804191721563905948475065293788434856531755657960\
55071870772293608459183836784936467853443300740789869504802770490767023755208\
18637782514153243734643896360634180586023527504987958347295852118525335375272\
70648351658944941604726443689245289957011081184419076614237042579240217586701\
93327559212961590075192433291746592735530498759892169025578459802623108832516\
49308014963145484713148677093343154467349497759172535382436730691423483974778\
04393158552197517148822869*I)/33556931854013231873091481797343591921562459184\
26937993957387266802493011720590546829242000406103077894399389698088775935568\
31850368759026629671332655303828586350493625206163302692681308026886788264494\
04854464071503875005383416503157432355125089395228308236465804888378900259551\
57207409250883832012933600905738417805092757442476173020308158989330921411080\
17086525126152380690530441412789358491265587037584406700424924142675625382385\
29408418306163403899426265767667211008426019675780359347137998038373093342546\
381359164384498965634814873875)*Sqrt[1 - r]*r^9*Log[1 - r])/Sqrt[6] + 
      (2910488782979782607551994862795291003005668573540667349663257132791729\
60829151579794743187294554878746845802470846784663353050949602273644652068923\
76284433293143297302470741390739489059696243616061379602678916561331198799650\
49905576695176162949567799462804044619674219187916642399806180545264606622912\
26726799249777810325846215945090172969520245494251130322511232109510886863327\
32843666376109630538675410364582336987714913149325450928767894174012417225503\
95925012013703043344007767957176413850918280340137663731142301123380008184743\
1539493294813463*r^10*Log[1 - r])/(136445264952558547732512280501252459007306\
56753204688821440466022322494361453280485949731641561928226739359213198038966\
09385293400554449407610826558796736532197525975503531373990100721709004047476\
49057619572172785248245340614315848831620073593584002201400433026735526164978\
27422510062807050495444034003529540563280352646252225550511806154613220235973\
91516103863452786438031916306044290679976788630939328673861391548268511311107\
74355384715107281426528237194200608593615224738197291564150119306900585948189\
408009972985417293101658360765247877410*Sqrt[6]) - 
      (((27751174526561054866654642724272980057943081673967998030508339455338\
07824666716065197116535023056877985663701812248932134914112357137035839499435\
02098122241003263874529842486134122026134406109255025716652107932184204006298\
59831538810395721164096449496779590047204110415840855230362616723865149519607\
12113133266674627679932559791760706242404061271180888685153021293672256271452\
66858463637349460114284219337183805834398818277295086087238828573268856109182\
76455588095902172600719207115032408968891*I)/23064800976750719616743485178235\
52050583553884488163262136259751403364681644637463122661821413877760124624834\
09497561522292510833057299762726296987866499630019753867667664257075278776037\
67630135327503856310542228994424824154814430526914979642148420400828925331763\
17980080199608888353155848479900383339661599956161156011181233037795949440458\
58870220320293882086195695482810098910162705116316573992005599153498689746940\
9030591130236109687300698142095152876408133967616854102913491275173291250)*
        Sqrt[1 - r]*r^10*Log[1 - r])/Sqrt[6] - 
      (1027081267228403097132812484809228821443907059970963871929750704306284\
24137365471259740451189792479896312708192269299704937348717483807214531344355\
12948013816438400409789042853197624446997571226850733511577216923483139727011\
05146278158174654286349143312317361898871399517996735836960672725862473775157\
82578254746434026958102355054222076548357999178496509411001492276751682939884\
56620068254247514098112994133501366384630539226513332021206520879623094150075\
953423617500855739119008737598392723109627253*r^11*Log[1 - r])/
       (584494975065227302766970219597125075756438322667203898547757039525268\
04670525087663219274391599691847070386905867106049846459963357521644722178283\
78325200774465071289350008934588033711519979450138269833939321434253688153752\
99729332189779795950621481695755188752635612174383943765314212161643420971269\
84161803444959271132958944454137182378304632534002859308924097877802200582648\
10607781039108395113662395384918367985278586711988722303297312966356249137168\
9539799682276276995260995353888170728780*Sqrt[6]) + 
      (((32196616107951066685334739658286213881384358351304710295292831167601\
03826188341258412530662587242812131184973305649752952165108928933114086373029\
78831393007898364236306759629284244797392803601453449716698495777384917293363\
48360741780536278677779024344871610939991210906445529011106843215480648467059\
61675431165849722535890491620713696504190501465520225021175275668814626932535\
6937600120389152531395651338169736086629538766990634980166086512027043*I)/364\
10006012177368397253079279227489015071368010106536768129303407159312343634377\
61634747736030177497533191621925927861750604841652280311989270876699986481309\
59640772065798272165662930240825057132685925716855172838127528473341147373247\
89240147799371060027564989304405021897867708728176611411483224016630965520879\
68088676009869106578510546136507466325352837000240263982851116644605721583115\
223281701586069254951950339976177709075081302052296250)*Sqrt[1 - r]*r^11*
        Log[1 - r])/Sqrt[6] + (1197948141927109632908674557811246682543286404\
89223219219071211726799231097164048560974573198980289412469510595675138747556\
72238738848736694035100870619906914009319103904666688766588201908101127347062\
35393599714725271568990042634794612677210505750577582052040541340124895205336\
31846370437227159628869583035060354300884038845354195542078939958933767244301\
30650163615677323829989716745194265673102313559806410526086610193020505042975\
9517548867361366033*r^12*Log[1 - r])/(994248220152373757284924740786732119546\
78588351564187431364972943522819511920877876199111984353271284751781732831182\
52540511808609401394413866529384981591322795822072799178665611860912561609279\
18130507847291795875781610645258191863304255635578816633771722316621428943810\
18733678866636349498963450796315942167696695088302879487542659863118596984354\
65416448773387611712547471009386631291662962561620255322984484794363396189146\
61354627709523547960*Sqrt[6]) - 
      (((73000696980504526699315671639075302153788803730120482579526089146557\
17035937441896308327832640324566498438545511962470342006528377681202155341233\
79870332827220788027240680333258705115756003982210122678200434551761941164840\
99069401848908327244759671019590821488961675631430327629705305738971023446601\
83278045075632610880835123853090693470470459285079047591035462265141780596047\
81365862231290714561*I)/13638830076897995868467536019219074765785271912702903\
67601527063058901251192040594636899990516928082890354276090339787042467304554\
82713003414056765213695580731314954432364847802986384317016718321183478637871\
23764579439972770990649062521652490519055174441239494994560918451562904741987\
92850232419518052746439407215302389716347017846974353142413242449776443434523\
91228113915816562426830974547500)*Sqrt[1 - r]*r^12*Log[1 - r])/Sqrt[6] - 
      (1608575360571919292101991237359710617041137956934401526204597828343361\
27133198255593714108289243541578187195591599763264379565651987668815078287801\
24244052974114343713668882302836354085461238119769057475629067833057665036541\
22410540208062534990147450957984234506715724014172242302279350027608133005973\
45659782521826841986612980747116365088757860078607963726022693937155855758931\
46868467907767465170909*r^13*Log[1 - r])/(23554923265534370321193013806096288\
57731580509467163259533245331660074510469431804771163096459899427612114053451\
31903105134401496819898890010318968458694100066359026796311058468447734064107\
59951722441953758694274286076444770912035133640511924676738130134297225816960\
62574701517417118111723873609750047757896740393562462092579184365457748514238\
94496316687859706919927804413381023804100075747002164*Sqrt[6]) + 
      (((28543461591947946677344041601765923912262156846365906625458748865502\
79206192450823556471936528346065347995207793904873671870314204249130132518164\
95102067370491505094399645156731807312080321686339987678923980679990291956418\
22756092930965632887380833594153324186053065515207474554317280356640125306355\
20744079939807996638601292579322981496693374849*I)/10813678616016256970842584\
02982229123006119253641515453018756211846386584359946139372727319812105774914\
62957061802128421911206856462785006535356276655824872051395960905967033737786\
55647817946072060033094222326527533973814616407333195769342291587817652337745\
92028966782152264128748567511925969967896522846294182035340401692971958746196\
894569390)*Sqrt[1 - r]*r^13*Log[1 - r])/Sqrt[6] + 
      (5100242941281244081404059246108641743930172564135773775779525133817737\
29565160391515524484444814566336389164179751107219965242792997233911706416923\
67776223936300502417251636936274739875713218824962246595867699463781519038469\
17393985932576984324530606050966040839590905438428324662261139340285662753494\
149377413677213156224022519222891680679974820078047*r^14*Log[1 - r])/
       (161164627873860367372014070865232005086979351277953381538575915559873\
06892351773516107902732057991210389444867568345219799475714527047793965433806\
96223408024179402693102608264955339351870711248482887980559653569399362441722\
71754081150590325751182026582111450713131605304508645590089406623541276929206\
508856769023351092202640066218566504568091223132*Sqrt[6]) - 
      (((45176307636049711508997504453614589272044452037846234716590672600594\
99831441997642995329830632675004608499981342740149381824050331578589135004571\
40699660065714607213968153565683811473932479494812790218239730126091829619310\
913833353724550852832019275846994529273634489649603354637488328338737730107*
          I)/4328998964037006562497504183307142037725277686294660481182456050\
60597178084088269534919904273394492314547804213577888458741796799948814949583\
63637773170100619171138910939160242432866591293875499529920226640330720261246\
9731605150574089510182251465046548749583851080929458048242247424272770544716)*
        Sqrt[1 - r]*r^14*Log[1 - r])/Sqrt[6] - 
      (1857944410047223970034082154445967290267982138214108746897352919377004\
29526387750706589204985943395969695753555413251739880139579635598104539933810\
52609508430407070065463149808057530333283562331335290745381374944316854586786\
50138362130383190983750890600111344164038066544059002267336381666514071258742\
1*r^15*Log[1 - r])/(157515959939524486164345876869713073996035923262394088444\
56358884292971887530214072257774706923053501421002950633127841313785058859871\
56618237002057396169021569544900748498343718276078539222037292417185719432659\
97265964525073453722807457546691676662242925155280849443369770659954125509790\
4799226884*Sqrt[6]) + (((1243475932087385325023887225834922615094546475412654\
58033430645350957027165823787543861925633178728007782404821955081312352457853\
98948230959632480261350224860233784710432540364427446593328917534158080447681\
46804710604311941322958551702834370865956333*I)/38513781831967472570753079014\
59784468168261655877091673782030610722503620944979593348047644569706732516021\
04990757355033882101456362464871020944957066911070086018539188686809511229366\
3360868841622563950217806872742440002676890067147661194543985765)*Sqrt[1 - r]*
        r^15*Log[1 - r])/Sqrt[6] + (34916764374389295179356095070846323025977\
12311014934555783741065350374743371361410173072327677110812891734762225443069\
52895058736207863860180844637056108628268793341146950404677979001955238942083\
5526100976688949073727765293363004693704922352009708324591*r^16*Log[1 - r])/
       (101186441491447562300524080194437937685132704379263104438784215226667\
96935471846578718879273172260927588843722053992798177782204819568862229976795\
39041280783739801934515214089998031408604393592798818493503170701390664449169\
874844555861050028286746256*Sqrt[6]) - 
      (((29587038446085835146183814142275579334114915412200644021824556231648\
53084090386481323572197480966079848484449632407399701264491607431184701738536\
11744117564699225901601367156861181210559801916423147517*I)/39286905021427488\
98486568286640163108774826685219681069778107094085955822892621473628838932139\
94277206323471497466345051346871485600943174043885426374019482288780705692211\
6784199031496166365775593020)*Sqrt[1 - r]*r^16*Log[1 - r])/Sqrt[6] - 
      (1199226233253141093037043400084003791807454326646081767796926089826934\
49224650574338082355421315090609474125819914459561906707542730422059278698038\
95585100607517407138981652055928909434602050535214092737*r^17*Log[1 - r])/
       (157126673729954896298720639652917621430472168077542368653751937752854\
05884446988316094011817894142488230635439238423526641872645832726087902479276\
983145808620278241136410259994557268153750399012078804*Sqrt[6]) + 
      ((511572159833034877249537098918927465075253552815053887997727200197848\
17404326307757674636101973945880415448563406571881439658708478131379451565326\
1883*I)/123207889412011887130648329068654551704006565569121902772186302396164\
26202260827286304437225128656747846142728020898426225744764834573304998729943\
7965)*Sqrt[3/2]*Sqrt[1 - r]*r^17*Log[1 - r] + 
      (2281514582770598095029408546723755498406636866206432777987626614166884\
62763730307004208846861515357236050290998933261088604110907888295084278352076\
78615*Sqrt[3/2]*r^18*Log[1 - r])/57035924369138217017960084328093660996926082\
00441226812228005654627829933486884358369270696160039676583450633003159421668\
64252547901638098810398334504 - 
      (((65863519109353509339356162229404433997926944986509244031345499409267\
87643401493300580395006245481527*I)/50571734726187594870942880560477958182589\
21670014781253886694078542503548376782037752421881709716260)*Sqrt[1 - r]*r^18*
        Log[1 - r])/Sqrt[6] - (1528792010063184112154485349854224881237853356\
6731878830727676558729483480003836492740847435909484855*Sqrt[3/2]*r^19*
        Log[1 - r])/383624710106698723185667353042004066144024985833455601819\
4457973711522149912930086004388492711164196 + 
      ((2140413689154063938064424317592228962351874125177*I)/
        99202045777586843002747745134035310385717968549531)*Sqrt[3/2]*
       Sqrt[1 - r]*r^19*Log[1 - r] + 
      (27169584637836813426953926732771207557050551127465*Sqrt[3/2]*r^20*
        Log[1 - r])/143658629236161842734340377905847513095773064000784) + 
    2*CF*Tf*((-22358800115911199214150584756933546866997066300384198921096024\
71744683872487763026545037904114984599891112623246824489895490622345221389757\
53892548076411157978415357023153673303449397638116612785494219698434097841797\
17897660736476166755938355579201817003449451262121493000726852068706026095686\
19885979857918484124135921786407296432270763950949118896701889880444848017939\
50818713650730390299427990626737609238042269596847587396227027926783830463722\
26072694381142875579146534678183604387797752398109926577426671895033696380757\
28947324457409751914826643638490859401256568297746607883944630056515995005615\
97349955577497050889334647950394067007415646020536679240522048202124626825833\
97459558029940465456289989746721249852473250577327153936222339678425534944198\
40084053164413559952232016186186888046178405134546237905645902126702157290555\
60545778251133897102442230084496541681630176777861452419660147642020277354563\
92374598540733272760963364889230202272066056889498496728020096681022235903685\
615839730111272841619268173514655331026698103/1193962172719688061054620354269\
59348004496724709715856042463994888293860995652013290656694757582525452563062\
17181236519112900896270141035751143053775268904925244697486064021649758729657\
58949072322640156734761855688136361169449003981424083881134423014003648848638\
27297521030521737193865417137522013600704339864733416511325931965969812595298\
54656177474573474956457126889098819439050008267173567534215291478932021846799\
72726047677230099995397539852666744612604334006612090339837761231603647193977\
74580043007553816990600236094778508554707293691883130423867622217919168343750\
76289686759917233270536020159646550307130766255694053899402823507152648052688\
91462433372782217883516700102187850317267845919212033926088008604081443077177\
20682005536413289404346910862424484803169790271683547466285169598025351526579\
84169851590161567449959565835558514537601582146366322197542793253970389420224\
82513154857204825395144549888760769779177105277849910803606274933179074672354\
3658853392058171278514680948233886786834118558450515931468777649502807120 - 
        (24679355234621241377473189299209768713172674891692554856418798558317\
01200066776963177733515623073479682143720514289799564194623786493202129812399\
47119507672107692075587052527389602202660040383435211208661017783093156697468\
99063570741506655873555566839177606778889539738245487299909877552280009365578\
58703118177690656874467222023681538769673741348781184918769979029997408104949\
54500575470125846095235864420487837509462736981195091690110766543500306704485\
16284692075704563043095837102953952362015390705612313864602915727420638414719\
32356457356425597483848356682902732141485870831728908684043588519568364188631\
77441762157264196866892840050028255771718771039634494703833436537734688421888\
21403151745978578183387743568420855811859631151010941045431959431986823373613\
89979033274427091882621465926296446861513994548880458643461220695371419738666\
14330157571715898653507566999678150171304076751045413075554256286410705137316\
63091380441707248219891533460213109974544474676764618129564338705659421230920\
47533159044766896481044036005602665003689651363*I)/37082766901512663052872278\
93375827887487180082056575573677549509251401047512614998141542463908909846732\
09423625988193659457505715476206085018322901045610750886234342350428096519717\
41768771595399524570420853600318585682548634473581823336110273879010992748895\
29389617489888984976884851317896071235425245748950011289474962178108035397820\
60931212889067068278511102080778810396354900424755425633736898112661081907730\
76030777125831550865022985577343920470653349090423124016247760767753609275257\
54148795082433167163733952083115541183911317408612726184185446654125675369048\
43493321253784685207061388145123992064607792364374945854833584501666985044626\
21985072406217771349785372651693474346980023748288146597691867576361271515749\
96824320255163364588844980754467408727742901315726092904016348977967989895754\
03354450338627202576071205107488801817587950481113637206828688411394705053089\
39133244411772460618529784143527107522166560518835023175599393157260115783686\
57661617684723902161419826876225559865923468591996674917219825241678578469258\
848616508)/Sqrt[6] - (213825843421300933710131271114986579378566300749407*
        Sqrt[3/2])/(180174528874978593271897777939017637611569227841890*
        (1 - r)) - ((237437968873195410048061739946166909562630207851227/
          262739573028454974724387524267015029428271508120790 - 
         (347454997825064055920048220688132318918450907254869*I)/
          152930001519959523395054051384830457176382483047880)*Sqrt[3/2])/
       Sqrt[1 - r] + ((524658992400831760102130863421651775226073262388807634\
19431485958017340656157383484295322122425150210679363076463784751076113761774\
25204185154542542955314184707758424622330963648534353040385158447926847973464\
62681221091144563272782095993944317838928103084955400600614898031271182764880\
86543336879962038023223073341548628129795869135172586730478181208533363657219\
95153571911960959720455711586411255731474615734537514644954395047082821517613\
04194771949831125920492865762567503993361737204296888049688897683241596069517\
78288414426819718921598179904448597420987839755105903177292851501769494944616\
80402850967538982939472906861129184582987491375138726864645384848179770025609\
72638301343575089578302103195087877473186659646925882165581892499018002683241\
71937995898035273395324087558047359304413868661440429974361606726630247652781\
99999621507253911241232535781645764772120966433288258172748898836408624190044\
84048228337652390429749613692392131294717153725448742339685657120141165056637\
708665327/2828563684582992706144657459529466288226363254730067774416688681529\
18730469898725549468079378541300909345090360616259026518325521624314606694945\
70365520566092690855446098513485827866113081224004050936803889473694400062715\
11917394121298079656106158891302570303060405139309822346534715241424074648612\
96849444670457177494045809861990478753046449711788189817616234160435024635834\
91416534354879610270195818320485151162325047290814719909788656342264207576326\
88810673373786472801538855116290734486067644550384683563505248168654026720084\
63220754615484451241279720570088883237409687103202640285440625466769891929864\
57727335178070698210590965522871539582136882227071656860933331753459680747460\
14172077785503102791418865484683808910436556958015000225896487856678259227942\
05442904946308160298246520644705454633958050019468779611433015684553841612272\
61052957248973085453855141162820743718609530291051258133601785963246994362494\
0802665863496128379693529769472253560606720934251000496696588890630560 + 
         (4309385343960223258381332761171712993057425594938163046161992258808\
18156381178930534649704415211421411886095905340251145637871594682106150557258\
60103285365476208843155957417196795208421910418320573001980259523598101452171\
73166704165316768971154148223936908160831622230431067925696478156164800098022\
43513293864131288351130552326926073417496219732599722419999005621084250586197\
05445406177945770682659242306194863956783034928479572392553289288220079154759\
05682692855115070098441252665270133815390979078096735169712437240978042354163\
25907735479043607179060520101535312062933434921142970308822963471987343239513\
96681136039465149922260043523596752390137797920117431461474041909180903178683\
68292581054222316497830706759144566949060589188085657046232695698986137437878\
83315019796300007255440168873435728712933987895387413469006784400483670258423\
54530161510471079110266734468503241718546237541096825414897420001909076703783\
438648316770337745574452853853749304446815003489039461584483912617914083*I)/7\
10880585268490772024140552055710056792190161072225029067809463148246878162246\
62927333300188811287280245300816586701313686849753346303337885483974414971110\
24237673043135091291111386430238463792023547212368089529360958545431487931758\
88255410991997066395625519523488362457043817360769249923240002677589240433038\
95489051257806718779963392598361447374169841751387580905668499936956366304037\
48787604906992177163219634034461771899163827897635739208829598426136371298957\
03211572189798505762279633905190829102694974714861972362508381128128475590319\
24907404387163700195620998241017982767304099786839440836922060297234885417389\
73669401796529784666554231548370243260162992294679613483212507505940783130395\
29100713934560373363946379493515342057724760760022869439794771052887067046747\
90332828069436022556457084669331226260087384240011770338750724658959069645128\
34306762049145845952393089760901882325557427204464458434504934152574329943181\
6322058497295980116249444498780103835971637633042540960000)*Sqrt[1 - r])/
       Sqrt[6] + (11745773776646177058275424776241981224665619712640674108855\
61087897462103543155848053256142436443667739965671970783189019537291103438021\
68875610739714458877989229667597842684561533626937216272917583926187143786225\
12085077461941646220411689547372098567634547924101446472405552073624585486934\
38172069886025530288926188406519462062607988273011463366187620758570893530000\
86535105618800746081425574013399741637213575746954948874802956692569899450395\
32206218373804012159169446637391255818055210567024975995682906025519544339381\
68429250312291828690240353536795746304143196970000199606677991442730390328234\
88275173961049977951824795927227898137160638899339070881123361400366620133053\
13807268329105963989715742313018792879327355256522796257159138663623492421573\
46412204169721942312813461196175011576206653378148053992753970562715561107947\
72937979159288035505364438229031351370846057614051269402346709955062250513163\
955736360051474814205841902528149700249665479045272859487111066685199060669/2\
21350650179316215798505178382415974568594053636132590735372327392186428431540\
41973341918661417094705126597858384598397131769214087230931095052233526685035\
22344523925357598826555888314474978909762873504675631545357181166248020889611\
19606467079102083644023642187066021644925784173014660822135989400587340414180\
09213069377713103975323503644260310837736297899084470732829901741774960786056\
88510189915643992967745943469210359631123867832378258536484981581911489990315\
80805070119558829502107082913885662137506441439707794253962199308018410207431\
44346135082773343434840672880556592534122237591982976343638889482730129838196\
98194822742855128964573352082987073514007891931870463594673798049317110322584\
66811812599180518587966599701308890085578612987535989550628196211096533978330\
75561559871014230164289253406340546804611179241022689595716094023353734111893\
22136519486612350804090886921977805388692635922460633011139878481236036885500\
6237819999415860018259737061416791281950875307261584 + 
        (15881142019287080374939812567157530536583791985762281657071519332217\
42244700371555340774772908432066815022991708214289218840286748407374761386882\
71648308444930739736036286870740666613588486405929357414157772925778107154810\
54243312022090831120079018075727262653669592549531088093095631233392518314477\
33472322774347579305096848007376633334686762134555530160847258309590034080282\
21427611804605214562082050539253783456081565102065926746269367413083050849551\
78312786541679164383969940853313523207478668413350218520753685841947354744765\
54161778470544215943015622432668790780429954091061689070586040927317327376731\
08771861453898065319938296694615411613420444767847332749969647000961505574170\
88235062316757915458094249653203092088634921410045932425609212550479275101631\
39513800160533352272499465287417464268391487114396821662632513415399300835022\
58152874232213663736732754864609496224917890868598837160954293131232990077893\
68245060861537303756899109324996048496517950484906624944748608918405347949341*
          I)/4387829339086202575556245400353993681714158698042128479790701806\
02638133077516608275942756768215440849325754450906041625261991913410010568697\
12933753080083573758531392606010008199279085106408586460339821093320301482766\
46352961068772168023848660366328334617881325998743566204520423253231950371161\
68711885364113667249968282824501590943722617948188527995712526716281354046485\
77758295302661847283099374769722288389773307841906232517331385631277889719251\
32791907478198524367142490807604235424885707147499979571452115453664762976418\
17051724809445363963969734442341033374103411733854062743940404358473398568336\
08505123694391861206096163417778783610634614422472731430077752369435531773641\
68960100042319567096858620854062271266093642904976845801622639227076546689472\
54195633391986331496382948773241542684625052525532985189133316785966696510932\
66115200818584749634658336505534358618290943934536881665563617342870625747766\
33280569446416911175002126105864448000986351328485491630108494843193684708680)\
*Sqrt[3/2]*r - ((248022669780254545115701027509129013860622782159630438190116\
50005233387401222495264512212927430294496915070179212653982009901695741598627\
17821623165665496956859588176342839041494544013861091437308580712453470298814\
30445373906470664744793887921585585016085527357793065602093215934272044203898\
19165488015816450001258356782861136344077993320786109120468472092406724681805\
26329993981227150102892679988816393056269766410900904614530828843244764072204\
21015549379249529387277625451060882604759214012126266951202321501756614584378\
98108974003374579431170628790909758911159519435853216436491359160413961975998\
45106003014014326600567976166483980260822271353978777108593595095302832574481\
17298678265130070872396657331719451703144580755632720074745732876795087904336\
11564705806736892765615059864531867782288866014000048261131412025691508148893\
03235493520530569378730231726434280752834205160808174826962755618590743359900\
44888164322037568248850708376781/16692741869351542596778803856242765091767705\
23629419951505951959391660783895565668311227081062696116195792840546945820294\
27654698700476157478735537833299626100565211817733950665758955795044352688514\
87363361020085865862715012004343031638591665572389193730738330885926529538569\
60501059844936454506972212990515850240584083702066393950514160127468923126980\
24443866278459424473757565843780661389826342027261344433783738494801645054279\
78196922653171670372317945994308433174945334370759798045492073318280336915959\
92900949322745513894087029478488078433946401533805967552685320364910850825456\
44728665417305083554076731446259094912699677823777330939856840114566150985159\
67941638414378386784492389595223088163162422487093786030729988259731894054626\
62975386247168103811030776549812546343135744171914805776990472234254681765669\
47600436312962937068010534147566131593993659594571307967807600742837683014011\
54071188468185970326415495317103827555900520 + (15511724946263674040932268448\
79013464748411079516555730149981310019653011990340143280572465951365736974210\
50580347223252995323186507629017690708052723960207797773568107356443582158163\
56628628647816311693266152962724465167263961887140354701340963153470597771612\
75448449030647912844321908742711643603669367555974517472836304684758566041913\
15542626297898044068940243733358677941139388431202729208293255048773246783383\
22972444124776844200146051641213376361716027820924886316866720392086559102572\
75502037995006853362141872806539691083817373414101132113849847274151847549033\
59696111799397636493256294437197001654428501998484824625774373086719136581949\
52857247583789368104993571316675274031439627465058778730635235535191909625293\
24975991962743331501867247599091818399881410567292415968964013434387362573789\
10652408695987888591743498174159866092541139298382567863261654735763422139342\
048065828243213126541387658425526597803258315063614972877281*I)/1649701761988\
41013861084676426517429659516007545873870967618169634484207103459866834096360\
48378826164899868955051327487360984368636314080319153969903703484758237388571\
30621671011673895952411546200180975528765716883159516460681973034124199378809\
44938386766437219332393942758903534574071478500323186081117043505330439275039\
03162510798611471796662035697975136631498123342969223525529389938261168630592\
01340131861953975113488352888620827891116282831664461305504807691598689126086\
51877352613999138399315289458374771452566969727162167894212748235386022160336\
35606920313933015000912929011292856840073569522912902320045767285341831977397\
26411129218698159430796466702568933752037271743230283934394977429848470837290\
32908318873543730467408317522286654497459203658515417357211557016505720488184\
16375232036308330416974674019564541369274646239835970622035074955144516877958\
323545700297676755068061069326966922492175493468734664532033810003170000)*
        Sqrt[1 - r]*r)/Sqrt[6] - 
      ((598662638706219533268692162393678055224884129438080410635289590806863\
72340208796864949034421481618498586407547785073897446237115945228742171648087\
48037296211430769953684361397468400558221248493377832757228399579499309999122\
07127405623925054063539386105965646198300876260198055608868672742725119687539\
08251668099454523975221147542984640234803293865074127854702130683117371662295\
02474548513794807620030290890947440053686777925716350022917769063674581399368\
10281166244258174865847551285484554519082145941064094996995896095480413872855\
10710677799966969224876484673813908692605192258414303391977097300796082835856\
93780088996317128112669477580471418506972626701042371212362415549414350172240\
87909196871038273920286550584877931106782186703518650462026565507298442699578\
91403787823516415246259197130120322962384545479067023650594184489383316369289\
11938373993875970025032323122533836024198390176933387882541782763081686154130\
9012602529688449797/672304483452849095173981784198705361017315666630501814655\
26999570779421526935078728613512009187102708260312903781761898656783158790599\
13109717133530860145515196867529411738042702408379876440170849095517650766534\
81783605269811025331236190039588895313600114077685271324104918345175268474626\
21051269234906690183667059183790642152269678658784549124555242310335514097761\
00078277368648495758971825938108696134318643454676912978739496923818748656006\
74480393507358417778460518673774563723591538373354053170847393636114343824855\
84843065085233675260719881550257859936017333320804961246185525361579853892115\
58566474511158645555787232043750544195213417464913761588562831920219723509065\
12232435821197341728140950434566227314931807948823067867343649954123033582082\
73442408667481064346482200489917057841111690840920542109618327128161178361135\
74967758540506094610872342248025042708299325516581164611895851746753716828938\
34867431441497078044258740 + (16346202129289587483346350653170210934660403384\
71722261517327910391631603641122908008416967357597994269326877852898901982401\
82289694862278966425782683934638355878207007901139476512092320122659938039625\
65854056087525721667997844513366064526099809573393681427264806503520052977405\
42632901114946725461818036635379938427636819862326187092742729166569796340403\
31294955956691939380803163211427520006451027854244687759366357976458457405191\
60959775375030246157917138924758566486449206040333098862752383194418135998326\
78800047864042915530821070041979111750219783452877789309134169683597795772702\
02056352109786758484746363809674309553068628562186092724746853796216704286586\
02355842429329284485133742477961070727357962574233572466641702696405044178135\
80660346389526053867161465239334248555995827515102269196767528102300631325295\
04401650396578124923444697807006666785422746710004797089841866673335813450026\
68103628309059702594080099082983738507285246526275*I)/21258494526368607486679\
10088220764799772175348088934357960696574680136441943104616661404031347784447\
57136893995714319677789841516383745864609018902188866785892021484060468682516\
74911173471347921373626812769535830799904477716548021989486993122724796500902\
83789276607959519927455478152090786346743017367195420132459619316433612237947\
26247776036358662538049439796417603954491151812331286169700193477678291248697\
51770614376855201988093994707785283995507739318558326535710466604251032727443\
90209017554852744441439341100967308554768202056380658108104591216144901288791\
55453789533846836962358695688253495308959330677576231806038194410377106822649\
36063517970583049938570483807423788332999436725460787642222589929536767030751\
93506074217085458064137060763266880348839974022685038933446754098001253267703\
83642077519721657986122175540489561230489263956245480231143350517949116264641\
893213076217520810371944081068165748097270878970202426068171974669456)*r^2)/
       Sqrt[6] + ((1431576497858488663284917230874989412347749720741988037498\
26861675731645662936778617821177363903106042102270845688519099784933463194648\
58305849586481023408882731082107922941672908955248908382132829171099558388533\
43622456848400417833253173403159569303406301173813844674071293571002408199642\
88501494834198373221926061125665229646663592923901821677672428610754238770445\
74186417581825068784493324354324881353433025962581745928344745810945713985423\
37314378379978370692811325150842505810573403571114184395667928459939034410662\
72350362888795029472983038042157754641369730308447675774091149105467255308881\
08295102964838479382465220708701875446988272124852383693492152831435900640035\
16540570518484884121732367256327651106543276075027288312635214893958350763646\
27963824539110147761866911563068147611191305204656993250497521344565983871905\
168201757418496997569723733323339553892631170023150356437195177/1823167057861\
42728422640301815949385899784162122113337459132891879630421822021992074474702\
33488951510696679675443742746146942113686606490782530448500374617469733464111\
20124793510879052380995608572066795048319898725142553532233467516917292554031\
22250982260352728980362734351257638326910552980421096780587445806828888315165\
24442960392137278418883663116557107703516027205984913842800067351975607038677\
14487009885535662270322368200912498415982461797541008876428943176447128314161\
68481132634533892474881807703357148630825797493216447842116537710154881464540\
05973724506148545082565139837481231812593042033107541493977757079849262011126\
46639104247002949476734218642815295604634633087184680468869416941793665490384\
14274178823893521387616596461735784505332104740513104914997212561092805585503\
41735061493815842087081356497169933967921524443908267797294522390960165941132\
55121425952013931120158928 + (38657458299712897483067227408088900777241114508\
12894177235690792454267015229120940498386334124000266734679099379841775209465\
25765499333076085945716793362588158382405802723433159714226049199418988211814\
46783333921648943747944154867630165579347574563893501059714984702958204259033\
99280380919280615698433526977478669730944438937314774367436552235142335129158\
88544268268288826952695754772850143751691263508362048572954399497076954191012\
93448856273159809856501393806030433717014520555957423395181855571308433773362\
34803921053362997302070902700844932238211151739728552361893226304992761616517\
35779201039613065095916214935773177713548025249838424975219358706098671421008\
69751633426336391872938539224220938886527077801088653274962282978126076791575\
47771184692105574884678426563733353288329969287357175841929508224583312987412\
34757906921413540113392406418848923391794487496052954321098142507989823*I)/60\
87921802588358410465694093604815823474081805853011792941501618454575426283471\
79965530069749614942026954756020818720010812851491041374348657688988530914443\
55953378085625649548552766191032831954953754761017664825597682748774894458317\
10357342075232161457023399382462716697447800423296499887703244175898933349345\
68267393423785132735394463787044981455794095761515666190536140237878231397806\
62525239231588556520778327638233346680121790107491832645260197788518276881095\
98350894138962997224069846714647882434168164910609682449950678924635329195449\
72094131114123216901261426847778842477369490442131259967672901305110874585241\
17270211504018231529089211136559752764431673090829340434180748553044935101507\
08213902241434354306167078547666046687724501861248946417727676485300886052850\
46082453272644660745084538508846061348545749852759887647173328454365519300944\
7874797676162073144997385081348000)*Sqrt[1 - r]*r^2)/Sqrt[6] + 
      ((117047450369954044728820333260797500249091903301723465352353086336742\
08045915640906936778843232796861699098833235468182264340518137573062294887091\
69559516064579851623031985509019725064830915460577168453957679872171205557002\
08408780737895857065994510419755345838618173459474103899898469646631131879753\
94808027256161205004577106375021848916549182011705771887931283535288495139815\
61807279413270456095435385290554409989880299266926650300148014455436458516850\
77296396351079892677000640531793968406931022805166491708108580845896040508222\
96223397400387851850589644819566902155395628339260177436394948424488619183708\
72873988718528973098214234900977276383755319177618657082033487591840789394798\
95238536849408866091524835624520869772313023286012768233023203246679271432491\
77726661254940805490325493512610393795250206003044207327016927809888957216645\
8530880522680744366600738953788156296174157335817947/313036388320390525609197\
18921436994570987245466619195918990995198243530117335498774778985856880664987\
34761646812609703963018095717279102604967891757600469420924930892433996123855\
64000299974654335553502277258163896504883791592785765660522187957836906260990\
08657217126543115028359374133719817441032070400732794550657895900580754143886\
89422553302312111738582667473235148792738122957789258974389186374230491585306\
01786496129406520316027678028371366364232514517123575842734161092443323653532\
41334480594954197937792045820903622098048171273774683375697516021644594893419\
15806491558366627851225678244149726714597972750438819203886481413007382230331\
40288879709367506740071292701433056141366909688286267918054541778896111907696\
77477297778715131516172567778092461589612051795733812629116034390350534227434\
22169549768232572249976799104940863491857380500670312001503590317259805693564\
38630300198698 + (91690818695134325073056904561110181430585354302130244319880\
52059599011061870426848852234187171610222254096754673116195406632073716034600\
28837127124112550761333084342952427429153736248367329774790004821580549551897\
04830900800035196851179398925583420952651202499594325639398961199569575330999\
51160475867677651613552811365329222420575815700198449913305033299186131999533\
33082883491362566544410705500752144413579613845619701861136955957264664825702\
87053828730566264471092121862308765212579286268789992677013099027589630170153\
98596224975217292257301916973723359617272547540436102497223208055303852275300\
74753063542273904093897504105439600712949755903905952121106681260887926147849\
37525628411893414718492615533396442447640539941384865719769778336705719864467\
64808435766556423749872271010574715902938077457274080000221687963478397475370\
07364222702322157055787109450491735327588097679602015486919090179*I)/25352400\
88970466706639423746797784506763611302064213940641316843892079312574871554086\
76486656702551112212434839155850519622253184021931609111207115148392571146592\
18063158882276592432279533514523687994403695404931956748057481013205105237452\
73166223505216893269455300442566224215044789739403631694592800090725276893445\
42212315898649501885914746296156511868941886104635471982607595182085334467752\
48082411034360922117792609233001114922892425826255857269923019169939562114638\
17612195843408399471127775844730946703624691646528259485659424806033707655009\
11524458722183211611870614395590397438847784002963343548262152946650101025005\
13786648534436923450148194507011473777494615602890605281401609204393698696726\
28515248309280210154036495270581011852514932632313935225923466746473280375698\
72732584906704245695860532443385455414657837943109075479577154191817429976913\
5790978074307215340347719324937680)*r^3)/Sqrt[6] - 
      ((800474821784902084907621979069170393026974150404567251063939117915494\
02565324661983614834923110328254485876205008140409383364106222442841864482114\
05347005024647392559001800649276087906533867614890545321580915802044048152067\
10029921265881290139432248121915171943601716399766659446639395218225920149170\
94622446719179162346996620550549582421742122593222263611735175253298661575316\
59207217891184431187166251859685208120979831882588526814831964344719721118383\
64586069891701891089501811376361083785137968298477697939589498915695138136832\
48265385661254454756940343987458296086707217679931967741391265365982478064826\
46222319776500542500162211953557602831767501170692168385121463082731121363891\
20231816091428971551534996907721834238403304529145293343865719707116929572202\
08920494353944263388280742675108177394724049726995159931905721196583651378332\
781/2565363766275701186443703544147110984470529027365190141821092842377959056\
56439207368606350125812543126375296511653866087320121595196873678111902043778\
41739617281368922457922735464442188000747820395642808885864003035966661689198\
31947039652857385970922114514484072349745369426307230211412131367094444307364\
35104275796489904576315351606881071316700755964748067476478181076064500108993\
32503335320978329897043622688504091692758134595786020791891576720640106022432\
32161281202368015184976928488697975909978175839563567434260080255479335845762\
03486146439649215225506526468518045098976070517246557391031414669351488853501\
08538995578409449096998432070848136074228274908553668975391423970100557862788\
23561029271799426540656106376259430109096498850971175195664364431099186929183\
77267587346014247062721706890260167812251427042624256236091262014499912 + 
         (1212458327897474961488832706639653682550694656858896576764774507545\
78797014398089090499963802281938119342854411940653599321274266027693652067260\
06171949502337466361227436654627409614212248354511956707725953136868212559838\
55029116067695776971460018661880832294079081093495908851929306540989456972523\
88161203991396979042991118181082678696615536439891529221870176146996602468841\
61100372408101008761336287387398930799577265850720812292441928038435539250804\
11783546743047262284753932135865765300842818908395880608031302933859037238049\
05254791661546412866401807578430138811906306128113826539503344134649747727523\
77105111565816928846563400636075849544750996467658386125479215869892683650397\
44783987868504569862316782709766663831789961086897872253371190285423183884283\
26379355221560186920988757412768052917327591562623509586151757737126624574084\
7*I)/428339130358448202201407398939105651996105061311518902378212727642174793\
47889615991430571153375771886448803997840341516650685912408807640776349817092\
17277364562576050000686820553457666292344777948838657684747306380315846962325\
10647468721880727514488854269576056701402578417651401723466706803283360469775\
10306205152950340999554630578879343352898638315140069205238678099492215830851\
77124373161816962956946058018306364956235327664997663763942987170708404367021\
56512453467553271153576175887232596676849939609522664588482650164492543175138\
81541459973484942065188885544978622660658941877246557101617840637384749833858\
03957421860137617112827652966775412935167761308061058442040946849903720397255\
80346711835375172904481746601649615864922258922836138713291686857400562871873\
0946165313149084270607571576732847197846488889754501833738314894000)*
        Sqrt[1 - r]*r^3)/Sqrt[6] - 
      ((317165390723298665971846348134735560565676854648051533832502123173696\
10864428723154013441084716928048048357523087929191808528928439030318772737529\
85098430446219881238795558055756378959505110983048688576205030787986509764935\
14275207960030127799675580158978987906643886971858299157827361322959098665078\
08097002955959015794896652596154748821504914137643289452457582272877420066766\
68706897438062647797524667616431906810314557171471805671882264335406196338313\
56330500649346557214364393593151558187902415771794752851440332141694926101895\
75243311625907281811642508124571684469567713272783519963798673360665518022337\
39210613531413909087938076245024356127551991843678285581309820727870058922336\
79909238631202618054020505013783425021242145670969440202627261329977967047862\
51087228308532990893440018434847368833194267110177337436086364974482262513791\
603/2600880702073581560831449327720861382222780997399699453316390063250283716\
87334838657519852381219339171165372224189724309646530278610842481280137019703\
84324890997520505101893070892931284687400769179174190765810350477027125539238\
42393238452211442063239548231353268742135093200845102759038159695965057535572\
73413510207471012182424029717998634627639726107938931381062348412806416612074\
16945735301514898386977622099044636810503488531554731550715566268118636748927\
07028170823542362839731824485079085611558617079506820718814446531293148055503\
90803094565375511934596075881827149284559161195516392854908026088172064627627\
27817119632039490859719163758669311011277952844256160116766388733474809102220\
02636367871171937739253503987557063493691374684498420937246962097232424364119\
1711416929416459972935049596714229607294217942981721691945096085952228 + 
         (3774447537322231312639779771584599053905777063000248633361414085723\
15030326268310320365210125528953239775986901094765507041170404449784683693521\
99720224299733465937013763495137049400516221886347444758709751949878459072932\
90548979465136202789834802173787238332989816057399894513496797320280127709654\
25468194214843735668227380821944223734992357380688035909700662698859961974484\
09722324050977871967161235260020911460612313487289114703122592144250333848177\
59114501211779595217445950901553518834358326668446533881236815991712930950353\
79393865446453409183704167401100295115743814890722945817978779540653570742572\
57931605978833652769146125678833057875303556352989527004417583265872867130769\
23298432695279813952993500276098163997799880616458385497674582766896521458445\
78816272000248007690243515303178552498225127082436699278200257303816166956819\
6864098843*I)/299936393425059981842418574703954075916319215892634566960467567\
38406902919785495261586196158354950887286429248334759720999384199808148050203\
07622304045261837256183659448254530210734316677536355795591697614246856799460\
06844318588221103845936867260016979245875419107088937729518124366263587741058\
30077244774689829015543138346943062101977031666588439953042785008402721042329\
11490117822822515357017732936235842026642927898062549492982505740062247345996\
62048864033827557669570593815779925787602308870736047144484407368549159047363\
11102815962850236228217037756587750134765122063493951255879396199025187197022\
95159532266831159013071332455282325476066343496316748957819344654543436186026\
75540347125451693963568445713834196204768940091670595942659104117601840826766\
98720122870785284354425466183149197769771616141240486543148994836955873043459\
40624720)*r^4)/Sqrt[6] + ((43949615916226436178026713547154535979931056564166\
26940533112182499049095780673227563641143861174151679822441170929291606077346\
63822778988417868540117881552366394401511332647624481760007329190300557498428\
84922381540382873346987462964274193695027893678841238776052312721648844472894\
49046670005970334762653853792453400536742980434611381679139919414530934718616\
67616268870991068425665501463258412712918825837471935197830112823414799046359\
62608974041409111238264721562785610180438898909752108944674161257588584279394\
20035008192556529943354956872459196061571348021587559687405751486532988678381\
26891937430340177139506332741289245144928953849739186908502539534966855780883\
56466010763694208257323159414139975369705551449744655095203620199996398407618\
377977201999350810698901533722657778155481166523965/4582641740794200481273829\
24368255705390901707079300733037076430049879270890381379502140427302261357898\
37612488353549024823777895371713181759686176082120087518268964156541648249957\
41503744847741031845769517255708798610133724826049754306469522758269803634003\
16339576785177690620998430246227050353732952121457805165557381677449243970667\
93781237628192521838219382268640190149375551415035875429957775429057470260256\
97907386087785018471683387503278781305256768393682743485781799967680643828613\
54057221817895960428051311420361482950091657818766221232224667746088430929016\
47172620738022512047742706736435377311864862804354674049799956516117333677319\
70847670304597921945267059260675713761431232300122597204316738854078823147903\
2842630585103799926959984066960255923068352519246988954298581564985952 + 
         (2677861644197856939096219827045235969369559758521880059258995745035\
26550957446400080924885876505616605738443533220650993262376742591748475847834\
36086925588601791460708702885182207422162934915284042235865511077853330174462\
25387401418331468635845928066326589032669052191180013947253840559094446178895\
26434279060870017593760429031895991233127330580139760942346855709484274311058\
74248654015227131001503498385121541595716581898504862438585014455626605101728\
81431229826045815882795943729373681835965297133050611271153382722329988225746\
29684359871069436779300369786691827567732068829404483144123557002922094675233\
55267260985550942930733485034819021673978425342548163036775986143175214033133\
05672076880094317433477566748624903837199764135369419685031577239261102489526\
46806502270883138312348936823*I)/28827328828000483275441605657185679030167594\
65777251210871706259345380588118718377260217137989628720150398160841713621277\
18513079947708821141607063633196822863559197734079756999043433736051260661821\
66666469963266502507655365122463567072674409477542675644375086505170378751252\
74723639451203233948613737775848288685371098535212372723331595169218510756613\
63932509411133670098360508460447346968744411889515336043098081602732492175155\
57058038334763029949585823357144641400224551961851185928620057183726064629872\
78354761623112103891715648904039256748592971573402443896949094686404802297145\
01683243257381715313094602371749089829702578243374563402220823852171334628072\
51186530328200000809869851693715982373167598957854793636215046639657047751886\
3793667162606469503440548472219263190861368000)*Sqrt[1 - r]*r^4)/Sqrt[6] + 
      ((970820348020809901804980018011989702659317756315761340670860958719822\
16939685220870485490934374824357014556301655329297449429416964131905476614399\
11477456315191583595665056325635962910593172597372926620754288585837411043441\
53483548777049050905782849935275725528395569703564333579005231645157024413676\
74482818877025498961589989934066386964404996058502171058832159411626476602459\
22411878556119805274824764142920889434012624250953278924052847614479151579632\
86062897816915456904200663017517357054441432118373471531055919027366398243984\
96915062343775815136569642631106718281306723714218964505394454970086577715251\
06467826734036282507393865461834747980882455815472830302234206355561918935008\
41818218432002745559974120335789190175285843763651003288377233586531036619135\
2853278761010919740793592045199/306863061140954403988219657054047335987475825\
58930122726807149428053823799001580702441849121173286250202181189815331908053\
10254154927512031338955132603799222477121862513813035683798602688575018763695\
63638299683107349842687974858410564005068447210166788804878447691551530275643\
95062513761415056092047266937233934758365257069973460765369063637784000085647\
94620253339463009150402395515545001778904481473144879540537851144660136949764\
10281752927274834166428461581813900586569289656116103197361464682383658695422\
32078279314890419648071037553080905449829176304859954240784133904516821218005\
14768577754312505167623753832407038158472452605008824903028735324217211140733\
18288034320414054623656738731008741566306751324796885265982067569693211688962\
8985230798139707269490452287381817387725443202860 + 
         (1064663983359834715203321464756319061329180084617965184868723045028\
38577421209931870498374955119087851535255727728655568321957899671809145547887\
10879036639928694548649964980009660559597897655062102677242408913502016803071\
18553221837428491550760935921651764535264880668786778296769588019605086587416\
24016934945813691910160410438091446203834293337873992453444394799028561181713\
38968334236384824195428066808894150002950888579617722542555668370962592298473\
11157162014147925260176876523780421255418318546381292822969045935734129496205\
88603313385134127534122011468029825471397593069149406601379447967012824942410\
45154007427708025170487406523315647629165180412675215060603045307729355630102\
31839777085596625941486249454057866134179264730501324023353707151842237606952\
062147953867931939217568734809665459*I)/3127671788337230799423269708599055879\
67249368937671404318827104104890964712023749666706878529495101282984808379246\
63752555621222577505727728091538717870523004675596606988553448465973424503986\
59007034110036926246415298627235361543975986528329127645922421761901961997172\
66780448190571019120273405332543056418720108300562234810488895970541718451360\
39556915726878156174074676286868956340912381272880800514448743385879901475915\
00135766799734492117261177892871618356928733336450647355617085907669717748980\
92685714038942870261420822970810152992156695787318366815070413420439799422743\
86613337017193483886095611441290611252234579455261111780686248133209758366824\
83392585687413281267197536046429742225798121103783718310522190176814619582249\
25534613624892521104090512827388613232948166513182703992720)*r^5)/Sqrt[6] - 
      ((876135355752447870190590498768913474486915795118691735500937509870046\
66606234109618219888099273715575529391052609825409268626180921508333357923715\
44722239495519714366360006499535157156998138862430220102225515224652952220365\
53172732636725497996661771443363893928294149631592909040953121335107011379658\
37584013678015910307563168841865224155931791865794039392401475052545659358921\
13077093229013086714400355750948891235206930765413633253648456859399170677034\
23518393868774381600197306389988569149167580106779528663028554113784228063170\
95402001212133629451549640237451635037818460817517372924510821923116773928895\
25602262285549405268756996084574663733341717155478576895565069186342385767854\
66868628824075756483043312724437103821267233178357095431/37529172054297884867\
51502338035868708580378181819322828555728166239377539120884168792646529252630\
90517763511843770930111670947134759217960526766352887662054398882019386896069\
14482308651523806917016230229674334330497300000806744921966467207710913521960\
80422452479396109049392192299280509385577596104505138827686918267113355727660\
08812669575263813337699915636773356042142415646953736923599538151453349290741\
91255329918146925971784878479415806636683879205601899650445422444544131120945\
31829235320147484474076223918477108521786739656677918825317107186437933978874\
62184398002232899533728880706224600295205185683922754865955024703561765495764\
16789009876676429253962706150754147278481949522803518128383610039355881127676\
8776449680109993343967 + (660862451877737230597556298090468681462333442686608\
47690306314324426723468147302488866953468059478538199746793038153462424095500\
77349292432559552848653987866024631260667056873417999470535026111440965542244\
91746521300495570306629630722366763273608729673276001662768735320781378236107\
13149186335146197101362988737411168347515746273293819027534402028213071405672\
31463193566311858582818895185444008064307010538321680086596704914139577087306\
04271581385963085686524150452244677069544778794283650482542184353655433146782\
06287700511094678443896463680496791283023705688518407422761961975773325906180\
36306416571149284641613903606837389789414748756665233503662721753271077852989\
680797166724811198482119881548569889322590738403369989271273459278135717599*
           I)/280165074316350042390508540575959045122458983435066700088562465\
79606457444008154175455550604262209626541145538659856273250808158675392861741\
31385956292373869523491202728312381077998073691129262642646149044147634896464\
78351725671887876133310952439373367390766844716105134681518543964215052389080\
45051915560178693123949281009998784285581070185954021038137228618255102761921\
38924571518119834191855015002016334415820682661358002053815483065644911306375\
69366322754819296811464620079436300153458155580380140187554202789115789907045\
57666372970365744708093675741972490468359078760478745988172526189292203402069\
44090440295218016890389449666181584254686496684079162724869385149332459271597\
347772013334862665986220051451033835920421568744613410000)*Sqrt[1 - r]*r^5)/
       Sqrt[6] - ((7614440680584004128362047679840822238670453116670219352111\
42500730601534761358544212463522875732616619438318195370242446251825415612795\
93816480824962792280772072016517921774498748132640909673738429839665874496509\
60561519228368543842039114321397459594811579178658687459728293162064767900128\
20220664836950074402855876876595758846310302316210462045462492458785389728653\
71651191095334918522078035029297331882620212367819002226400343536877098218771\
06395206841911869383101289563136973780835072512620171692613752583046181085957\
72699204123534992151288050314204017913927746344635454731193595321486882664992\
70607508619592567040834160439962916218012378243533495624221506180483615138293\
3963881828461325139544856964218526336550600226202710717564161369183303/114523\
97323637133844688172919365197553229957314268567932563356107443918456478678014\
47698560677194509057260952474035348113586477046470752308435903716654647584369\
35980632844669985797581435435100147740874728094899252999866517400927025273793\
68252137637823642842071905517396839125109704104645688597736274834864309145676\
84814977676835321806218718443619309649086757400259086230294769484991729021739\
21174746929869433152951293800041805887110293713248611156337511246473979067110\
12941386332471167358564443681127751442524318015763084373857289374881433211527\
82483565573476961652543653542212305856790303467759275277994876889777604973763\
58505628375310538942071809890483752769655028342490702782210861801342534494058\
610807804126272006619425134048087066980 + (2834893926585220065782068633020045\
60880617003838998432091936186702454802608143514522202039610750442874430724450\
17431099734134616139854813698709159129902459786535458368982560496081304380730\
33172069823692098778375680802585258223522566316409159635007078190205297163873\
01035533864246727915231853589114522665309080548779746753614470501368182398898\
25028549392268115404864428221603356055501964569378302177163081715023025285826\
97877055496266645388917202650683025926357905476496756613323216848577341394245\
80632894271638211404148711779053068394619413101175009048685541390878526306929\
42160867905872342255395986163801880688932577398353270459763416521817322120992\
85285046865118250207910439685489441479236667257114323584378759300700858757438\
6385255335781983958617*I)/384888314951240970627699985342215980092493208098761\
11042168902077169132493572201683055340676654431423486228962349132360952471269\
44774061247304565143198705337494994393719697434760569667044925758846339152839\
04584773575995451377821570693194145317556489435508463610819626204325538347992\
51967028066657710190901413351244313324164403883698442115963723828250436307085\
38111070948481245718915248505590393114777730212273398627846295261176431952727\
43788035033192554738241768726894993945752038784925586790980126770443533605082\
68202236992212500914559512938012694614610633831404429583533190065687878819745\
19366362437143921636515761415670011582772404541637891137787599084366494043414\
855514204334210949887148128134064875249788855823048393376561215449991427445)*
        r^6)/Sqrt[6] + ((1412615153879073255770478389944488276457969040792825\
64547662722885934475775128835121102164364734412224089288870024274230070027353\
62827846247959050337023762041687133980325272028887590891671200502174780037936\
83247215382194198813892308714268532117165339323993256878730072698100357171756\
49439408267132783060975688196865384422829942272026984682421663367563359225795\
92665753294399399992458380483706079349490981023066485959300387125657387869487\
08342780430642178306448085636664283100604548673728387562424281288939434649127\
31929396197786424843374257961546114397175210560397925093986147735696974824369\
73857704795940512967986220891105992135856166256519317288807178920358165479474\
46689967490589305236238191/30831356098194564936922639894690947359552564756910\
53986806063088552894946859430089430589861481707004430576296899642851262395470\
81165361857079379727033313732809060150434929527241536384454815853498295588868\
44678871333002891698313998066505392731937566019119914813414327128075907039203\
31121462602696707825964230738759292927524035459218275747331693750020365817857\
59189645910624610664120718253324565745006842928286074863760026486312615458531\
96367226340404148149428935805918029163888927411469717961786196657652495920264\
20695046173939474782218838860727139254119162000513398050362043664595531129490\
59722028339400813089570910224541220083970547088898257043890541541495184597518\
082581910488174374984 + (4523165176165898439775829841840207713565246422480605\
80438644769511191773824957487674955807837511070410330916266519647108174425463\
95101772866375502716439934390839808544385943841317148559434753838046366480068\
97981846176857971219548231774591068112089356924329144741919264789642512610689\
60438248993246128615651803001295118054328352758838086404976087248709104834672\
98705059917538303493025821144477457411969938092679721597269316911110578113955\
44438188599456277880759994884026173671208807055209714933285927485624145979882\
36255103275456799293723054186810650689222264736805933413412278586161752305897\
90160472616340508759173574514676857746560315239570807660397606230049129944012\
9159668608298647358438817*I)/948657301204981152435618947973845791039142354976\
21478973430882795736587681315942814645201291516303621581406463773801119961797\
51656592371583552785226838409289605416041713149158465448147041351421887429078\
40612062239471617753985106898199446270876613202884192411221779113054202247774\
36241339877204026336147849833999413155190027839917235385457956887862144923426\
53404821238427976205440913369755264575047551059229432029782363998747405007341\
71968131349757398782502816401264835070139002951615700273123997261421749526983\
52078157382514112492732943983901650489878461533383318013459864297735913699699\
03385549089876368718718574124448988475318140525913882040599011085435744148564\
0310023661432848380000)*Sqrt[1 - r]*r^6)/Sqrt[6] + 
      ((675527129920485317365285380510371731393545706830742802017809988592292\
34877598868670959772995438864743442965593862742551928585473427972500803580700\
65223559170837693903453538626340208019671550409120188885239640247842242740681\
16443194846445174602759229735214049009581655957508335582034894266998537901790\
12062417869701584461955177184026224935260965723522473306974930421381041287635\
81690907351504455645850871663581144908657732123758777488088844476823295138763\
48080960585836599644177874321895723918191081823928594948121052064316584032983\
46655130398592898366540140506547733837251137749327226635791529379834837041795\
73951401450987172106989554655883739988337393347159799540677378875849218623793\
04365779233/58904062510762387974001059090785528122891514011347933915419246657\
93770658627888150179616488348237219651612425105788745901973420631726849436931\
15102346824863210963849162996848726117419243634599620912963857723754338493243\
07731482155035451212759519833416928431472285396441980117834506557463380276478\
87457023709578782110024885994015075638970782480994970311753289929941869934980\
77221629660461628232363618056468505178577781642534643292567249784464632274829\
35210859693172208781388370373564970623844287214468012067042820694280389980563\
22796753453408493951569897251530329684493012477973857042970788293359102479658\
99608409803547865886485327792014125935231622499265155886097306823226537185437\
11804860 + (53271210795761345485805499110097475969778480538858187854729936890\
24823757682556991677695726010882100805493439092262814075217510372242212415670\
07703901315503269159901753410528724771398863399058062938698123146389512801064\
35742809940907094365360751450730108430419268893483434931198787094778117956674\
53207460365876158126212599845965198588467640003736229701053593524938962122312\
59323917649718785948027178387245682949245886180880382429147117416326769174258\
53969968509813227676536850305767950404683788428053317485611560033645050523382\
22750510894656239896939441555254353347059419039882994774663054856712596110362\
25151990333236209238280248434582158552262628787326958695691574557028147742635\
936151055342961595173*I)/4103869237002188912781278735837316366471696238287772\
45066551186864014193286797130052907937075613185815308540219821419911117934193\
10939076362516394088946679084397223924180890126331394700779765505910408217101\
20831566380108408686079098077577663458682626305760626604457877514126666391585\
09826085478554827966592161121315476287888514562621232639454623295800930993877\
64306153789762186768568147115532517810079384974954598278700330396062426376779\
35112283977310843832610236407569128384738505014810184502645891568244503626329\
82321817450580668683605834069524021106938689426578354623259306871196748119279\
39458895325360020567450177713834582098674136029116448400200774148580046969099\
274942737543654905215778260)*r^7)/Sqrt[6] - 
      ((151027031426288765831295408557461982364592390931273708120160334062445\
57395595138895257512000293567315837599207347160001409843987430614151648812345\
76470073468567347416280591995927017085642315073879446461621973415840579379302\
18374273532047756719008881857233554794039088205875297401303682672336427625228\
55295752152784369270658592181921492928852783329290507501137477954032472626868\
87917507488316699268294575367117745547343032071583306993081965526197441701655\
96650185943319198530251896577525885639973355726568145635951449344057723639332\
80666139619170802490253624060955418064159695833356025923722053770972049680561\
5230521470701198339221445518028492788/205720290297613865102623505887135642049\
63707072956630955659225354943315743798636751650441238900183885979823913823725\
36593497543344757535630623631512519177352390442148297053341604953144600792911\
32762788926354943023415557658411778710988409473743795285871462105846737370436\
22130934221705896081982473000963577779189984722080305261628623508925009434620\
29773126196661673088481320737176901638142746114349355751451810168334672885502\
38263240094938142596247730243816787632051494353606061866182336058939835143076\
93769935392847199995610004993082064860628946351584852011699486486774592433386\
327748581562836107346050561211248975378384270377930754683437 + 
         (7122870883363968857378176194660676734911423742231009468466583667524\
83279882047049475563775094453194134572461019237983429635083737706521049003333\
45910845909043984327413104927587758539221962996578047982331088138173053061745\
30408169943354391690090560332157587379308074499982036811560285817471056252461\
16842002602890883592667442555203981170813018241795726802374413881412739710086\
63604662120805008782630065449295651974470784376081445534692485168220999019157\
00619865103212127856317582383737975084933401486097404269262841607380986910570\
43207440640669300509296015272726274646635362600000028152826119788654625731055\
106244592666149396805077358190021714193*I)/9122859453371642055672679593162880\
17997069434248892770148931691859844622915451312242551927557195824205693941897\
91204322302536700728075627416098634145889615695797958614393612217137122280464\
29593186638785024342973336902138464712336510953791073477788820563472792558982\
52773896151591982468536573837782849827124913203237137539630549984684771556492\
55040379799753712032295392292575836078613154166732639722064379489487990857937\
38333561750088111402251135125604903129511567645222524951197201062545377445246\
84747288754207765006152297340048550054916221088754384150703051125810694892078\
74867278115822425583410863308672900365243057218186079803010514000)*
        Sqrt[1 - r]*r^7)/Sqrt[6] - (20324396271752779650835818307072218956259\
21830774999908067486932344992508341986779009122310888699252914360713695598168\
98249968196966456600635738168792172126833426038170388258581823097660912203000\
74892530154679338202747643872524874337671887146511783791849414732400142313194\
42293035822597063932246839317530917512771178176933841117178329732982193142400\
05864935271865195211139034177999641821335889887233720038127465478267242246780\
48290615362959246813361752670683810234283624124271672461580530688392814150078\
82428077162713106758454627858780064206095012259240316338402226743217137014092\
4441476040172913352377928882277889510361550800860970486921368245533/372214403\
84625134722961251420139007554913337992932812590315544862284754887719813926902\
68522857685964366282734382851097088320945619438023507641885187065980135800889\
04897583567040580194609197102534712009236814329198268411251995424210803068262\
26757915716958848205192109249847946982199137107811247505294991491101342261858\
42747736278320012599423110611495614804313968326096023943273486171063722323566\
09399468267812224700832173448475304832525826689358618951115087856376596985425\
28725370152685392338108378470671630662866859048262675659363946482338130850551\
88649010028607533122920176026747811225303824394935632840581892529487871434191\
725514713912496 + (1458135655283213043907871512687564798274979290984013189371\
86088534901370968225923221051374281101461771695836617014657332165255113769582\
50063102297254761972643676923058665534439742616571789549107859785121177133545\
02882071235984548476282450478719678852126327690258659805334537460041911637313\
48950846348566830438663265495248423832548623084642376657155919033101347869190\
61587208812159732775956019629299989880329457201914828342492801867312314131900\
01320596198415633247800963051226168587578382411597312714896733375293354538912\
48945885377191921973509828140929255618398529418722299594812927344759497854025\
6597814861661440786894818945486139391718349389619873541*I)/232058593458784417\
88405231484034666331555058486425532495961698834392258071876455300274671202076\
89321929945748941594356106594703485325007790694625714848636780186105361268548\
65743696573542063005435507679126544132933546039840366118541944901826767263696\
25968007143423498652675832697570875595265824043376801534622866823527984852245\
73045840286590509874884334103851940348001009351867082960673519499083375003686\
86173457008291488213091040017079539131786844298389686973016687043116281534905\
73413700192845216539923617833885105661030033471187665363835733641784192250858\
92175788720159949446128166849894982016240832338248630309531647577119785907193\
34000794940)*Sqrt[3/2]*r^8 + ((5915972490818490878302627413956875006742329461\
45298281515618177606569043217093267364506949103884064775893202386762795792229\
32725029185532664781409935499511107548797835307552250201454254742583190518947\
93025067881415449128418809263796561102410932753267312728707823398140238074229\
77165898151902935535863420678851236274644656219599814142902270763983134021806\
58109087784099987850694789087936536144011935352954759197055392016868478246795\
43658094284041790557788796105223584708747825211340826827093675284405330334357\
93350155007118959165954054527428554863898133414076783104490150283614126645044\
82435423715/61098643047447754511589753224240500669167247875065764728772549855\
26406162224198675564094453066660850800784889087726855289648921380403278604857\
71277884395589066514639648226883692681400301921621675817975228931395743541592\
62110462837595670548154068488491001513439039981454961498521968693301476383999\
81746245721735801898088557819253822828123821866129946573530251846899123313054\
02261745268521801823990844579262586907378553715993049995901542202622042199850\
95460752165499071312029850716342862545986042192734426119466912597110344882747\
16230028117099749941998065839570526486839459615509318194737184 + 
         (2977260209782637952799211283408215900007165386336529647141681716464\
11834606084593126996087839493429077500843908242594055695287230602714002680240\
58650753880943531492875623741589732928999691561969005173984044188240956405125\
09283702606041186506981210396425003249939541489450899237768510536228211359793\
59314528483894460610586101763459400561125535318207871372699070092634415453736\
21903306546491878851646887905356993194942755457490778132149549935829436112457\
07802720453116110272288473799502262802653856783060798708230150132030047824105\
962031582585844405247678968094521333441977640378113462323953054921617*I)/2843\
30288541779891758560093461201704088670453985001107574904018142032974643806662\
08527013013793276924045697904906767839161408101368971062308589035563918636525\
47712693112116375736433479308040600957400583952600957174276068266485503437709\
23374937665029723991398946628064803246849222261595717507608423845494010767847\
46814346069434759465372793792814790608243918644293360269109871736567210375474\
29589462144167059545043715373282969532683577615062873256898112684014538997376\
16016786739560991069087817753759620784423816453210427854721525657678096074863\
568271016283829925263664509916658940691163792000)*Sqrt[1 - r]*r^8)/Sqrt[6] + 
      ((512417821894662179651533278793971323919932828672097566677444579310203\
38994517346156203471468443484832674208598184996986023456345336948211752512840\
22403222341627469066812205791463657258719017025220000593426938609903862143295\
07427462381826222999446775148684103406532620073800763946080118859676062785038\
05128882378454684562100051325369478722698315899320240599699280179378127116125\
32417697216920189735748303194485156191540658384838104809640288018536953174004\
19117883869685337997009946966199695756103040580307946345289983185062239789559\
796935973902325730962028856384963757299966734483989044996464125383/2630009701\
99998436186090882563805570175045297165124614248050964608717715810057371752357\
66753522478040037860508723076611547996103346902213042311702011388668228317928\
69575943050105764260509123691680890570968285540281803590822301042176488117309\
87914326292998175358217109601777502563932875977065920947773587439449481134939\
70433590906189214907613837638730512350219883068964520755280790236500237799813\
34829394766755228088255684174215967722332861428302536278484250197309404594754\
75021043270739519801030081767581039898518637566001123770634776393359531450461\
78995049551877440353315949392949312534896 + (82822561232866675406021462603503\
06154441393050192537305108534166007142689203723695118993666154412306592967093\
58414579603995378943035321752466093788529172713584529402958329612396265969942\
60358329030653894530225156512758763449039127288310853281973869748994106507906\
76755588002450001947710531000585726815567852057077231785668991405032889744380\
27698983381541530635737212304826278182073397244227243579091332237562245355503\
79488289609015278873736082335525330719017287411403428436106967390545837669890\
45484022776828152783144275838160063045676818358156650476869337827802638151696\
35113149708899235444041551106932*I)/36460524794164376044447756737884462249351\
14473155704377818818538014327470955052464285540840872124568643275337434159713\
90943354079883288323705418045929940220013119040784631705241299037816459280853\
16981553290181915221800582595635933441914491713776509412336745008025502097210\
41989633471165746311152111302072441294553867277406632513504977854629719213630\
11695643945701048948267875591914135831343830107939911357978946328454542505079\
02593210838896955756995490628205883058964634065764347836777543673771625085344\
31063685450702381691690507957782467294119823532463856564808642154082120587323\
5521754603621015)*r^9)/Sqrt[6] - 
      ((201793535399153031778083264859982900998179113953011986297468676010519\
36947285508007690487516663783194861579439802902169710814672090704840169593637\
55072317037045742898723738144137002580487092057086041585208985097234535958293\
65248209489415717786302670264557901506358497051012197052643255731899036648751\
39952717450815240687721102365993793460301894905219834170336125907724254255801\
83208091574302131242458048969219371909765363760242294319385840201903945484862\
03003606039521940825873423806409015873454085080151538864670694987363015092360\
2696837691324293/191107888607487410293716991097495762926115441081271639216759\
79767969429388009832885562557761182288131230793056839472803344130557769334739\
84328429401501090377940566436656652112072923340459101064921312388678812820845\
52339495097265934210195056031958821140617471876412058062496170293420838774981\
17480648258148050731967447277203176018532592138777800567525372587572714799088\
25624884848100542363695525463801173528334135354045856661398127890557174595203\
65195126606252925949150857061915429806039692492643270227073079860407233734321\
903501104809913528 + (2956314625914930477693754358940599925996892744421904764\
28935263165173171595701339165619110062970537972973593576737642106083438149214\
74881491225572428013606691005557065482554002123652488274425799997954470910815\
75245832518668190401597720195372379443227624440229184083873779151688449425828\
93762303230941295029792029211154837060511083575700295543992175115723661866659\
35571543941724630441598118901209998012781593803997553103070802945963730388150\
31639742710940015846992601812908614342991322491204451413652098623011666489484\
694877132353924411098000378947*I)/2554928163041032828360396291084860338481063\
61915039833457163844408812727445566774118236371232983250769118426007207852292\
12598584639481513867871356340208233464772547658073484414228951773976727649991\
12068954428126161228460466605457067600959710883136761346641788582708048739060\
42455459106061129117118395752951124880536883126304321082273508417277252338833\
07001070969580492266364971342976405919011913064652063057238610192911809697910\
43108744756557542006774779282166023326565911278664650953953669043646828098521\
30694058452833757137722512766793500)*Sqrt[1 - r]*r^9)/Sqrt[6] - 
      ((585601559620340324397764957212352914360747340429498866603385702346251\
58269847268762658600033735659886004359182607934537585797343342902713636564380\
65101394097524728686340508952197958301008039088456400794851557586693334112614\
51238608139521446707879774213328022924548097436821165617189666349621438208947\
13586928353654174312656356318182513729745349366020789196323705372263286191478\
70112650886115981185612185548226660155622479653500305136704319724014969827520\
34716176732944494624123562653402595832484471587134208654216291034650257036625\
40227004496188504331/30274614693144117860884755626007311155686063317659778258\
09973267940326976634856145877044845029709018025456118446486079114397058151498\
55246273499267338886113827377976923822843212186164599994625270095001162289136\
60037004889575052349173478090342875113443588075703804869177878998054279949918\
74978067415797673425564795381252831336768743109394054118062454111175220328691\
78478698150641964252344011894542552161169698898017372714542224363510981502335\
24269938421858429860440205734043850748992704924601212843043473727263625275860\
82264137062399585656438020 + (79673088673469241757624627743399105398809805830\
71807272325487953550188777630215443191591444190170430183204879437324393617279\
93777755113739744013023187257343832612897871177168942014482600028226204445986\
54053992296372754158461299441459200418138559910659366065607148680033311385366\
83701345165195318157325890303984956633013511876182253481579069884924666983227\
38073193637109815312386336926636358280301433456219051863971663025995774055437\
92007749070050426320771736430254431518194377643196466250377214149191451227723\
583944990116336779775619751040711990883641141*I)/3495555121218427571498635776\
63123299927740938676657955687833715204720781672378100065091929051577811114929\
10135341182616918704509816250044727600236303029777615497261853495271965906458\
79446656973768042398849899082412126259766226858242327406147592096508138400910\
12119545655549556083367934721545205211968579979236850924869521060382315994655\
39699371758586323122936538215091562039611212936330521623644164916070295855328\
57222910200507684204869825407554964215925817678106268648466013335551679928779\
367449841893487147917349799687103122359000291817989924140)*r^10)/Sqrt[6] + 
      ((120213462363022756545860714071539422518364007763315402762704998637721\
77462148958636760559724486276906051661538664508381243016418977622802809310076\
70231807251623611847931973258240243542938184897738011760197432647549182752354\
99790053111805050122261637534507498310547028183920967963355137526107647387330\
74253355010864048128719023448738647030832524216695182010624560315083157136788\
13290323783913363526930956346004821789142017806629537110365342331119713502044\
382339478668861781273403269558885561420104003/1261187214041801229617585853002\
24379591514307104000422203638424253580502594552513629673450677788908846749264\
38291318813862928415451645984453616168579419061435304473898131435220070371949\
86337984281580474453924629352253633290454501697696838993708103570435361566469\
42992394838760965148974025317094096214189565660155168872144138880251931372382\
95708382110850654914225637480273037211680102413796722669315115954654079265025\
1919378054291311069664775957244628360844011489056684546664764418056043356528 \
+ (13059099320799916829879590233950928554035723042384622619852447935128501795\
78161828054528393241495488061006224818763636197685745797654220324707104370375\
51758599742571039583753404981247969072886239711754679701276979329221333371042\
65890554535997059752811872359311593617936089576182469212402571234760792816266\
79425081018264264031453078585347791277427174974801236758962283034732155766314\
04385569163905948482509292842603861817399660368801224667162917331434326193137\
615943437031697983927237556407215967797*I)/1236898935746368169381564784059383\
72794592476435690563449860009761532571313617194919284157261873833438912825657\
23071955601962006686398792916802150783987340320008013800237549890827833408749\
12340591187987680108421489694465768797228539319582531585931575267459340357859\
29754788902151808115428980029837519557817769278023457446213989151299248778204\
08640541875519204916461335362768018932876313729884464063702451673112416948933\
797194126990339134584601112046129787819967904045796209103772249962923750)*
        Sqrt[1 - r]*r^10)/Sqrt[6] + (2349500224029905273011191227210025038138\
93353923474513438332582264646919775271227878100864122755331207393384047233939\
43824992389593715816002854424462259914376008171241864874245140672235754071457\
75056729171093337172612282107452630104728901311366306818196956867794404593948\
35009250683980529064637376502687545630994792506705213289251960734117942340823\
35739350705949794290662027091694139613004069005505561516209845777135824781547\
86012516234077900452666155016105105936442641471934671150528028601837983790379/
         43990942791827463590367973094120191401786873289006593200279250273756\
06372527785955676832869269976525710924790076597352312883078387774427778933318\
59563959902765332505723517551413248225119647625311460644255672948120012151049\
01839997593477727837002958370856512549925299041182652574451251646285609412728\
69673948986334713901007394993050077671837862916122427598258309174867925207459\
36229481286180167395946217164138826965457392807846894561327963551395261580435\
155408294524666370373173372777008178345380 + (4154306714237088040433603439531\
38096225793974644887519781781291443760058144553407337045614048574402059660425\
83109840370106223985074772685888528626165017971454208725179241639428155954035\
58553157538349195936367215449443370851348251910622536951819137855173041611223\
33314801275121260263830881411967627453618735826911012297120224703220052172766\
49655374401102237318953039727445876565824162288664844180793345481383490719121\
53806042827418711349653898455513870078483892587166503685278485401201065492384\
6754853753*I)/654327566733928913502157747292646106054962762121974557359190915\
29388994889651594492411425149402285695159821043768355564166228197973968845204\
57577599198617395398580655557214753604753412907953571564138055701327370860007\
95739263053097138439740994310081813657384012261942711352103205600745446877376\
52843568852387371335549339362372519628574032322781201614622655358402967700232\
03251026076723175532644515669754144411101119238607917337243878596286611703698\
017312782731893446514239176254091397140032362190)*Sqrt[3/2]*r^11 - 
      ((479572066835949211179080716548541505473738731367941239208686197309536\
75214244054375443309298897967635927668068231049265929225001236992592889471532\
71634566185845433582680403637097286730246709697609513155337005005540219255559\
25842668794481957263924767323220077171903731305246701805807713760821734825142\
53994383267870268693456236209987753909370864441991072460984615652029480688733\
47839605501295038053849758652490972035830512007864133931740375302141619/67477\
97108261678221402162776958708392227934265342854207332226205247870019631256860\
97866267527496793866898225018866947466027853980938483135655583614736620153336\
28471846079359825075692596478267532306001237851159487380161649863462437787576\
98920659828254327250478991642578274193094327178520034284690656947853682310125\
79222798824587960207992856788164868482347826936970821029377492709985472265084\
233622544710092501425588225778627193606089974425576 + 
         (4582361109439704487979381499761257603006696221660654045599413248112\
16173391015027448378329188787939261794808302911977629093231342987046420369737\
10304630701715177229289802722004020589199301220100110069113599270661865594219\
79316034363434971100370267532156692146067918134827232908223922489164629802523\
14945505286897974966967410222682672068208114022598035745579402035367191524720\
070242531647358816644543684455640742237642002258028506274068923365993454017*
           I)/576942429289360710666525254306588651542231833977973538688623382\
26856056373810739742025373130863243210894915877210986892538672505703116547928\
52380722614867548423580482277311223580087121951558403831162671510666669634067\
15183554350174317540891965133969355910648155001488137244307727943969809731790\
04589673817300122219085322437801765006811923594218357445083380894602469779002\
194125894024772023073250147851806488117979914320253965098103670830030000)*
        Sqrt[1 - r]*r^11)/Sqrt[6] - 
      ((146203954420025782425480960961946254440404643396238923076761268742164\
19430792443201095822251898991353354428945103241009581908257244458641469039435\
28212541503878806091501106754154937323654847111134628926677283964812442434725\
22507517379161937225606516865893004145351730125037040953267515194188872585743\
65856254583539232762432159938981434542921733303940046470106512685635793668410\
1211278501670235357036575010508463105622496321518846232912263724198287323879/
          1324727095351504070613195210721060631741656258634116276776716896008\
55577429585336431203582986512811321362957175962498990133724007475507312663926\
89504067565723242772740971540613789640895497621683341007546543915539038423727\
90411366274081532852892895788386903623891209843768856762387492796959830622879\
73338585646599994540644151150730772990110800238770310077092712241048397995297\
46426905897962926340549988142443130054530215842000111605582219220841420 + 
         (3587306653116968163446079018882206290788410780870931563418172417434\
56625755389526841670918763164590078836155045877047027020855628225620718001569\
32406340804389885620340430635299455170673076474906914825471613704367977554707\
69922840408875996543077540135080428938865860328082037503780093636536231829315\
06810526472660938438782991867973073361299907811346935728232355419077014347274\
60294693284385551879920789423199309922203924186330607712321322881083201822027\
17*I)/27141296776252316497481957194865367841658704765321118171848744610630137\
48035033882974897753956418318082564629235021663715304279709104790687298005133\
91811816149503647115505397806497713503693796991899432598773209639706145609385\
53453611616642469449026112971571998853911213385292081416121216179537567179159\
81286376955308505422078332216251162139344353434778833887415027808949141313548\
82323544461461482943167080694458254029846648906446043401748431123980)*r^12)/
       Sqrt[6] + ((5246568793874870439829559134712149460755996822513272067375\
80904086342769082626293944009306349795694425883792803184512186801999127800817\
59856086292574312338594843199853866036294451345056443949284327064975293717828\
61414551624363570092395884126630531228110224968867878155582944588543960488087\
86320007075266546170640564723892095430871731552375646724934733027893663021844\
43675973318119176715937856568055/12055411633193335913846511547190803235779289\
71658202008419562879589366649162893302396635384589237199199317317893870167290\
30623235797352950992501154220182438251007515559147501416231080868490162657892\
97309603645862814669835897755869543062554754991128971140703401360547801124364\
63940785166302166286862403641470265198826674603150102653112074203335171391023\
9828531948831845765959038000940780603872 + (147419371380605517641553449490798\
85844786119532884865010091217182686496543878490335992839531348399985669178186\
12273466791561576332097144136702963062872327238622995317136664910924842500661\
88550373829130610079358681659504407019061904003428641343025233041894199454761\
31704237067011718964130625215500945469978544437304946367007437488413925983014\
52494477586967110005963518664153205515942256984535794274663*I)/30084896874820\
46972097472921794665430197141883052503128427224362867609396403002335019553292\
59114471214025382967048001531585890790026457797355580373245170806323986359706\
20525589784850262529191088349429517501882468758458772693692629376646954595539\
07306225039829209735179003735557152019341777952757792248283615666735584774049\
98862648685801705413524019702857899006729743037019073234026142212808000)*
        Sqrt[1 - r]*r^12)/Sqrt[6] + 
      ((109624537582793866195283751979339763539072709394051628302023892307270\
88209573461947012254547045948720403564542619860965980564901952251995196103400\
51047033970144129190313157545460342723728037083637022990753469894982125075753\
10421580055702622936305795857052266828242273723315695057559244630274428251262\
34237278057858311550120965821069466838302886813779865006003548651178647069344\
42424021271773691499192059/17457947700467487238985138112838306102941627189578\
27225506425420648075882954205652573948619345975728130533858595369941959004937\
49978153811053805428053328667386696941446364038800969983486549217203272366815\
93861379194776179879310713526212639434275416561123549515628560657990710229780\
72015812982784934238700670125292037352045374010183096524597688057324266676159\
22156861698984955053905106131181916067 + (35916503266228915700063764116710973\
03582262914117230033334051530958041934681616668290498367687238556644260500138\
87307111072714226592770926190227712751780882593502034442159550481299117812546\
40510281715522817439654277445862628490267940387669992312685485953942852134668\
64046396664384809028282615836458978219968279740482917258398224543386367195958\
8997680135966925403419121565179224389710344952056058393708707*I)/474604683582\
41334280564546442899791795365330897309287570951067364998948978508749844532951\
96612099185922774457845832400260571817396345015682762800358406034531008435606\
09336003185419201828588126583347225644640813448132314742314595923796071554802\
73929882528389821671651792029296872683803327157177693636067096644906353643554\
54821195007264181166495236736631468236704468882846827364704798565730596708620)\
*r^13)/Sqrt[6] - ((1296379702508285052532130658140592083468839376864383347277\
30210418496884358890211167471878986767436378048927419791546226498535973447611\
04828174096937077806482748141481368974313650488318826010725118674852086872121\
90318540549161195444662228953241769234348529044523098635316497322759825841305\
124215370742567192561880566417257381111993444655227687290779/5982776180864558\
41881239772603312799593532850820624563178456536584687391822315895076013040025\
07096597993987745737014715132807964461968107975571543326858834699446611267587\
74889767516173742788373659716994464816493511415414587730318617713624866928638\
83084941853463423588967041937677181456979519849518530351818093203026091108469\
428797161413979202 + (5747904950489665306464206865714683899803638485723726080\
64373594434696272180800563396235877507485886600971440571035557418234155322509\
36779128171791610109035552835870785619518481601473829096618334495064095513326\
18655319888309060987567939276738527016114438977955507544169840529497264372914\
45549751200603054346001996811161632391135221863684766104432587*I)/23409743971\
58724301593987390708432487319892448956675516917338443957150637288220403476635\
73046102283633938957229298639791478569215052186341178432541479617725614478199\
94841714093940401159256201649782728458100532343655122065073973023812907239707\
02759299618783430443338444808888360070881962710623550077017177394257892609883\
87650133896491201499000)*Sqrt[1 - r]*r^13)/Sqrt[6] - 
      (5200808540458452358475589001473469488338283186775428624083768095056421\
36659374746935426829719577011963811121676889991327171946235617770501383472798\
31046400669102187721751963664152612628746129268943585319346491829410058493136\
33080400902960994382117108623739898319071861452362609357995216414332122647253\
571837048940165719700700211677818044762454609432885/5344362793309896949209175\
67215516645783539547447387105031294578449403306103321872257074023128695297836\
74200720592479213039933290251517677860187655336323205610919308949565183870950\
70309328402174347412471491698498673803392502202835452138635460517267759038489\
46393591065298439657093044901091385824411666502800362832900393619042453079213\
3992434064414 + (206602832636391952314904761572138817611571239431566474755096\
62165741600441239104562823008686240151842482920084907128948292451035851488232\
59711901692208344071655024387464417946097494368850130796743858072780507905525\
28488828420335525022013258407981024137954641098425080282378684891674577612328\
880925458101332829100480354278026233833208971325018566896404733*I)/1752050850\
04056712850530988899754668730918783891802088459175147805625096238770237478580\
38502732650144106378531299426309842354119163525772529593027303561471677938961\
69794466745764604522126007713201285292814578581537843566457212841981770324262\
60349378493844401579108010176775765649975445136970932611046299773221802360979\
143192104284939967814502574060)*Sqrt[3/2]*r^14 + 
      ((321416475002834293787266197476655967916886431204345411609021172436610\
14452396089282743479739173135040051825030670185217768034164031067256296742569\
23204498775170565971716997742954631684893215781099957969121981269921023829221\
08421085693070659459547912509951445122034035531249730250999552781761470248212\
9/372189709045571099384612640591707584165494142159679819999053305189740317963\
47532744781569168065654176493451906067237166259857573814907879073201967700592\
28937536066147550533818276683328718290395030454644980310072650742323833157846\
896016581491078055891818000752954064660721379620572849467493633092 + 
         (4435390117928668588373013132212982542707956359104256526000813418513\
43945812987146521941522637975821986914800821534632634691621019376726262704730\
85251125235540171143766823099810716869354802698288777423888405436054427229602\
87147146352625112826226280475648112010922074375739266537511578304060259421843\
1*I)/450767858540505357854081745241827338203219215695648299849663312870760596\
49650149561085309231448628559402465118500161612496677419298965469989468706528\
16570865119917714003087307187791329510846146625604459246637731377511606940446\
0827844490857053317433117142589565851885691737662845192647513406000)*
        Sqrt[1 - r]*r^14)/Sqrt[6] + 
      ((509773924235933953233284499698625839433792501161223401427248570732694\
06368962566759252467425132918769529757770446822912420315012573764800968267383\
50369013460096950942070288488121784976739160505404934320213183062782798846920\
29751826294652715840809367769749209595011508185181663677075871787804265095862\
179/4671635616706497751329308237187503687829735981634384653461333217831077917\
44319205037525717517911261315658000328838661945437542852883631723282133040545\
97012842650775673293325182611575116076640958418552292103119680608002448340315\
6866325767732839484164397745831582894860936444942526413837717873597290 + 
         (4322054980409891478565078880578550762264066786082102635955539483950\
61366457501076497434979301011909545649541745469739367423038757481517645766034\
54302379801433160948567618240574849818396742795037184919218470247716979758547\
07419457741044618479277743243479193934276888920719268436908615462066544626976\
12135*I)/32531406103536335483476915231463196757437241320958229598919643909298\
43136726838886217486610425736962242703216677537629528580539278491202728752929\
37748560377049399519094948739242874228734193706560679216106682836304286000046\
501060652663113281379687901166417901330753990936433118578822485178541223388)*
        r^15)/Sqrt[6] - ((109579580271975694392963640211783925504483313982214\
08653600920577844282928403341340005085482033159495173596828809348007726244414\
21864865942962976592312651513626380298974412125202618850045435685300826410740\
436515336716485563250374854112777337597462163785/4073432220707738292222029727\
28435838173298853532999885867174694269013502411613808550614688893787714079704\
31492335719088478740145250031425265003608949275687824010116717003754441255829\
66336854536806579697833408885844531852158016471041505626946436046 + 
         (1762496402803412273281538842293638839729951003866056075148953720183\
79571105918409394500631619247421873487430838291901786998878967109590239598884\
66085171090820243694634540341866272332525196791012582620959683004759683755576\
947144406040239339776834647473*I)/5722668517768151183099175155483972007174517\
00991807897176835389336141980487471317443940075893020309180002818536694084302\
33169659075260248181504782810499352479286553298586721727601913483846113732487\
804269052524299531866110175081992453205408610000)*Sqrt[1 - r]*r^15)/Sqrt[6] - 
      ((869076024007050451744593478958836961059494232956686389862997837502431\
02232430442339827100670428284252997676704149662513722638856185693902932383892\
16616333218033014317795982354526595166095805098758925496996259846508946483127\
86976948666718154070933799274311/27156725057956212508155115031575220197479650\
04387192660024824737513416252472057710470866060711176690889607357628822923429\
23419873570126985749840062183263793733766684301375180376735040835454353532364\
5848117893247863421451912436433728585004913415577845 + 
         (1684024895628333970541488155249854154638136719328840819304364135983\
64298033215026088318826434777019628885361238733810898534337847803201817276173\
50123069782572420975834907821230845097918981852240122057329197679770816701663\
711097082397192100426524218188869*I)/4304012325863672095148528958775014921581\
18949370875921899916752227526031844589026828328562453388265646416985313526872\
99891593363444835739732987839101923359583528807964578860062612626062964942761\
699013607520923967366283333184145617285512358273196136)*r^16)/Sqrt[6] + 
      ((369283470644697574821733951580544267757160315908822173338402842437854\
62125468177604499879438256135371360958441359486376898117704134212267420037163\
234230134969277770257464877107690905028173097674777307665/5850583946853877842\
60523678543705302869007871871600466000946651982898815171010352806008093735553\
59177996728527955686626111287497646363781353189089923922118502896016792789590\
4064014838510452179470192 + (479356497423940979812889528258632668467687001681\
28298243724625658959608979297808805530587998004023448499840626009813461961689\
85533511763263004893341043429875303764799072592125012094284081813774990758123*
           I)/660545933858997649112588607342236542691892953993357778652590119\
14004976428683896238708936402189606721321768447525101138280850034008558843470\
501658819608819842143531401332874799548187031157465760000)*Sqrt[1 - r]*r^16)/
       Sqrt[6] + (17719855110730388438572237540585926948430846197017925101528\
96112566102107012464841546488031053086056359226411004385111945200927209021182\
968961098338079705947106417642014016389421458255650535713256954786704/7494145\
45565274555826863512693775015404964581350748029878628070380208515791966484694\
53850091790893279427718898756079431205835006431391999593447709184874325222979\
728403885087858319428137749086198516755 + (2164047055537916568828804318265216\
23952535648546632793329795644145955136545817508582814017634614945174621792705\
44208954434649232087350716549009040523869219113190717359157153987455873242943\
7763039896557945*I)/745803214364658002304429836946382913450751899631646415345\
75462340227105165787105241496848737938031322985366246978278425899066364825442\
95602058882884028665885212677332969184737320091001961443617096708)*Sqrt[3/2]*
       r^17 - ((2297018844016531739628897380355064100999841144396020489956425\
48416386801348645525506236867600623105664972906361663966581940819239592172624\
55002558607248/21889581566622869352297415689529551548350811160406697743237988\
29234760275256510143148923303428818494659690818298027611298687047440680392948\
847471297 + (2069697065144824923931758441736623128310784511557795362492952585\
20239452472959192656690231083419171391355027481045828577377591563940541159415\
426867223999*I)/1709064868626068781451151968704750615612896854767629138788753\
71567363654309977316119214106443176510288140077113115257133573961211385816580\
16393299674)*Sqrt[1 - r]*r^17)/Sqrt[6] - 
      ((171986334636062069138571817945758138329745037044684104430749691396404\
93622678436937014785415458335207500608831258753396883030038175355024687068350\
828179063/1539066043574192413295454358359835670150454857666123621355361160693\
21058578027614427843324731616349385509145996447568600197129264621327927720748\
7747206 + (136824322660504346209846993409529510503892925179192123362936995843\
52741335397378737400998898752055034137164940849623487379952839764017311366633\
44044866881*I)/99445540605233784836677144271130937274026515858606276741949012\
20790163494780686629714239053178046092703752221294621234799875125293393088809\
5596009048)*r^18)/Sqrt[6] + ((74493116696895172894155912685152233768160517761\
2238049076625073122978671916794761876514984519639827427/675895619403532294807\
21661490426607092903186291375758463033968386231816360424708083991854971751414\
8 + (178449826206248723090503199547152005465746932755991963051682524492362320\
3212637070109204238190783505371*I)/139832125436520937834048915571739387683266\
0520498048180765141359070948066468665097607765483594017166)*Sqrt[1 - r]*r^18)/
       Sqrt[6] + ((1756417501777114170893008329046036159418501642768685053156\
5763498087219220213345374614461351103288059247/157500169367057805383580224561\
86875450148850901150155678587720414306034992618697380892524921835924374 + 
         (1140326179882202647597539149020718589289119975590872262096154352999\
9743449449740255358353538995368441721*I)/828038601810266175975528807651669423\
4959642779475924545448318552661931150783050541696841405747179798)*r^19)/
       Sqrt[6] - ((908148473500409402663995578306470273332777070123449/
          16512753076623981434331197683876721454036617681487 + 
         (3779040445031010047319010444665078173661004982824331*I)/
          59165421205893916664919132062375680085073944287938)*Sqrt[1 - r]*
        r^19)/Sqrt[6] - (3770244838056358065124311054685167638116286876972201/
         213386780825674024852121529864663414088243776561662 + 
        (4434526412497804059487995883222518515750878872098467*I)/
         202697357434502412434024901359413022183575699588948)*Sqrt[3/2]*
       r^20 + (35479959840659442760998589989483476613134173948843228772612159\
51086918292559675753679675617111587367917805671089230851347860018733990295725\
35807722267485650044946032465474718060209717581822683841116290696815249646138\
54915300920543198148591164909928969179746198231470061978834939265319057024576\
63195823868259068541106592457060589606063569111505223651402831874007533073124\
32276583166319400737957889874877999241746193578530952201297337401080619657433\
19192074433312822771368049769198487988036507207752595399547063511595441062202\
53366432711366579378301608139323208616518385507294851373417379296163147157289\
06110587058252855987705706600309922349919666660245064195783379732221269113137\
80249563578000365961920839681387698440867821167671256273808048588250540706033\
81435244116284019216273814782785607737944227144335031819544175509013784598275\
62044572517884550831565865082725886927819883353434704185434639641223380330448\
28032083260486900698044948560180908960062720865773009814826920782706922356374\
25785895179381003638518153735786141462412243892640677*Log[1 - r])/
       (153132895511933215668017069124881452622871689621292187840265712568108\
28114849342623491408556690717727719892808616570636397883816497119391306823012\
84736205136607260460233755838805597943351733000514863486965829291358198132776\
96541137098511765712468988219583187408577924957231867621635310906967529451193\
97902388791056444851497658354459609809923543866117874669997034653241870728614\
90578378536883289850621073935409134064541652783779868910377079861191407977511\
79833492388729463327257268341316597367312915752663101949778883691187890218282\
41426424975690705619015530668124849531860656205888287627242060324200103421671\
28233645340688856963341618803820371733417631852732143992081262998416237706447\
93213413106569809764327887006718268514988806198728415177401748777098574427809\
93120728402326306173109189930242017389982004266022135216105241433760202978799\
61359104707344447438364359707943764660986817591194822345526441787251789521606\
19640855883470037442682089356659325183918521978207340708952331978852626116853\
50949720752415882007178447614005756129604160*Sqrt[6]) + 
      (((13618251102914457262081559424237167587701528067829291010912716961103\
17465802453990478746012723477666215088193506442493323286682504442951526790429\
99563427250231777016746039507227776597620519725289902093386805479259221625010\
08083957796497730243453984768477855313086621335607813953734305504643366764313\
56162339234528978597186897505555863898956525556522789967645445138138645060696\
99752933548857919631993896722103837152468751267783856531292229155378437393273\
31241122640993249146255903783000029750957183062856662339631618379724144619615\
92713750537063529018942084420196599005144057298305305976449383844085428190098\
71169874776179640493663740076592028581521332627012192544721966169980188576496\
09606107660963416320897783794961885312566158421123493295416952853304978886745\
21580557540523426781605059567893288697907373911146029402437347898944079421525\
41561225408662238202946996792823190800404829316805219155606375152179443732217\
5373676395639056436106908444323476851604199782965995282397886516807912807*I)/
         23037036654744863267069349718811435463404149765278936969708928994772\
93844993700794672511112215026942609496013010112970066384877344622246848772425\
12536972960568644059399718543475589141063002859724878516022756111326983638417\
75209613103531935278159811685749514577007808658957484030902738090403137329261\
80028167959689092197211878920780842697840363928593375715100992393740584411180\
31270192088258255419311305752017192275511348770128262807539274475995729864846\
70633449483123149220567894748166029751282719591263220548184103032519038283350\
39077609397666284612254585713149355693858917168961019620308718849556033275370\
32444777900831610837446426105169055781305586831161744735530252267655205572611\
81114393809834984312486812330754303974484530802354487914060705527532780816977\
95459244768636371098243986188621560513709542779654570392610401943353888112937\
24545751699607640427961544117875760424018001370115471705260555880409152358754\
9542052837790967639563954446635957355844915471049112356568434432459480)*
        Sqrt[1 - r]*Log[1 - r])/Sqrt[6] - (5727009081552527051103326852821882\
31840320582161288976034616762241737650381508334838021730764375774725384373874\
64264710827386972103585014770349862528036029192691343264152968423735883519909\
69527725769776169164156121033512885648956206684219360897846534142006671463907\
38930249704502975337924387296513998838073063979045407880344851460294804169868\
52089351316177780813661674743563269103374382568945381997309190371797874116645\
82693435506071382093872661031654747928111532728647917703781453346929675522247\
76242967634394249076207892731706093557909648816860509565871294749956735887341\
69666939632361590943323842925636098607710082144114352407895722617891967929484\
49854185009212511635622100771027790030989931593261887393074478494907083739136\
16617333618390366172973321937038756869870538769091401752490926012895447035855\
92733519641270455884115664225325536918850495856427852212636508904558138285622\
45169572511732008816206930382353116592826691589353024668677362279190083771454\
06328638581036046880363515190009*r*Log[1 - r])/(16975033059620356161315334187\
99491378689553154886541993760744375479485173896597538454618916511388351750035\
47488001656751313188091461925323926531264290050964772716565969279654620060129\
89605281247147865726679032016861816362158337924594429818525069532287024103137\
88454722937188352772693551391697305462182008123734782765641485924911174523318\
09041668717748395608201239962881921017916295682445751916021236917532432532916\
14953434049997046564354381738269532206749004092122620783895050513440502382467\
09101837207772806952786386064848673053495043475898596836685177408494499239303\
03802125717033323623029627632488978227506257223072111555625574038396052659647\
99670298471113012925555805365004053896777869312822850604391523193089002191873\
55680091740421757453590563028391681950432617160883264701155336957521357600606\
71783376177760578094728304989498613471636392377470699713496384583435851006826\
71210779994357352020374513983307285089619678736953700938378285345637746781950\
2394663593800096399373010278105920*Sqrt[6]) - 
      (((36575574548225705363412076997935418709718168599740760478295212040714\
84626795042147563530844234072408462226266003134101041747774492468245583085115\
33439346043105571002117439983696590095487557467227969936713909818800295795415\
74587537471211605437662052304629074785801868131962535901736565258373736935051\
70144398628469868145489674520117554804988573329834054889696485229267342443823\
50150779364227841915888480254692864661775287845624425807858036901292539849039\
20807074887935015628789347178939962797364305780319480655839756180564157979056\
95263254645800921076110991219340642931635687256067437662824086968666619245909\
26250331105702187035346805642770133544280635914753359775183816093851913052165\
06255132279850499024884323781853232407520779223216349986349005902280580824746\
99651570503047604807716164174152164842135066223851780336107212042495900060195\
54554197109714512167958640597045840654552589880214939694947279328402011932217\
013329334863574295348217*I)/7732350524743123995629325259903160219448183770908\
77937849803027127949739143076964092246143344875108204176312102932188699507565\
80901091987613375047478742784760374882133871286513277495114367650534064871495\
54640320323480345577996574458219836123634017080402470215971415651364218540050\
77089626913057795037598943468750590366779961733597695749142005759655613353349\
20447491990345954708892669124891949200184930909431229526464100628195236449458\
87124999851887004052606986402215618499458350019747747297965499404825196651676\
37883049566533438728888942655074096698677993972611407852932831247832645150982\
06532718018055703878910762456208619094877954637687697209920420168761791918609\
21457233974791850970585147978734328739537882382215935914697070616021318534570\
82914147678750516962835172798791434223827135413286807655948656614405555077606\
67102331289763333789112349203853878203386012738531743659687158212424319686348\
352762270189129239238198441084506899090)*Sqrt[1 - r]*r*Log[1 - r])/Sqrt[6] + 
      (1632863989122182105228872748445558559705782761973454753672936535209955\
01258754849052730426537555473604976816215269063793117922137642022014469993361\
46337191788056624339070747988698776797232358930535851634561175243300099915463\
63305458980588587008501609999805379607289673376329340450671969221779161010120\
25468378530636015439957342258489977360919876994111295634074567763146976528326\
32445005947264803088360325536543957289576705201621602477531461163523645817674\
69876656032890062081621943211138029463070410169317551151334848604778161881244\
07821205891660172450313340394172830236753601533955367233340269369254811283324\
09293934718286176376606846175025229364082449280916024680095530565607606880805\
35832988136979540674440495522597751100134183918671556807847304349631426458514\
67203869526322443742558168219050432709525858253696774550380217014492319263601\
03242397515775397309563027492574602207977695391816698039632276261310214554201\
2100400727656001282390601*r^2*Log[1 - r])/(6897755662263125981924230124374449\
16711585137820067458246160728862846727576593204136225714118328451951105343338\
17566409034226550590002943523793514619982630173237598690881903735078485640649\
78608134610361281314210872670124241476558685571999103303600847205102841977858\
17263346930172998311939496385001004776259002406061570447755522666258301162776\
28558232282460976604011474244719569018736861514016911791161705965328677206942\
60874146188100696028454363867972546287878345633986941666617970557753127449405\
61428009243438160753571660148067352023375516306722929858611556393598148214335\
97538306466508757442433192700918962378540875614271349163290630206320969163293\
37031722486309884245177043761002643371400356453011930678824696794228161645818\
02622844021015589551640862196272002074705755701980350883628421743808853493160\
90486726765201301011417517008256692049484177078615335774903651555847314145486\
47514904562508371853821095047865798653791106846175563040*Sqrt[6]) + 
      ((252488423075154956856670247448194521606731123243261275742473773170853\
07126013561523345523083091864539291115439917217022095350078260337663681191461\
69470466064580356197736378758691669888774466912680342258836737708191441695318\
37902751598400107738282058954775382440333918929792810032838641930062388965003\
48964226557219379648800649577521110630839510614962656819251274095237319197919\
18606878058307475588339741398046907587230770712861879084427100039556718555110\
95310927657289242126462915633980017763137482387389654330735216399477996242289\
33150882844343342782100013540522989096000521933735255881063426444187900187681\
27155606737752824589299466396063745138219131737759956747246154232251128707270\
72577024176637542955810750262549787324925871347982451064511271060992432991942\
00877872892023614287855328090541574176488038851403827917791437146734726072052\
96863571102596179699164470256151257248330824942637*I)/20214228037798402145257\
08970188781336751295813666495544800518669508770032503349338517166515738541205\
95161265800963669004516104114699030279958948170355729329141696212135979354776\
13568170336333322770915097906494441151984521881978691965800987159654135131575\
30739433992217820292576334295061888076132068234061697835681730135272081942347\
40978579730073513179591175823652823966939972756649725837654311190651874306398\
54097773673352100037821207872163086866823597393389597842727735738695422100248\
42378534821228930599916477348641013172121893816326093939309089890548488910293\
97255341417061323523784685336596873496640205053728859705967251136601791619514\
22777978652155362628932039597607898147969607687480151012654132878726677181807\
97316668489243474628953522960642352373976868985653034130131927653731890349436\
47563332154249508468727347051202752013318677004747712438759985780680482734027\
548311112649945)*Sqrt[2/3]*Sqrt[1 - r]*r^2*Log[1 - r] - 
      (2235549197084370767587861008662309447989456353808495270244889664117111\
07948447870392979474372706340111231421304436445292350132132770539698845720622\
07590160935682390683247099155871039053966319296029490313512459102746963966813\
05546887343390712255855551536917536851402371638996108691345729455461001557203\
46810539192168472206950432311441449616585928324946142861745095669354371847368\
07924783235845808119924245896337731528703821494468765864476606379103742338515\
87095459952021431883602223497488053044720270001986424658135655616310757611619\
21506043065842033159174196152868252978247605713282388929658818066067687755184\
42993495392789159160995165618020620283005016178826710665191730022174280369877\
62843133740805730775494953203792463871926474577699115575211283214622110250108\
49489692056880557444872780145187679069836042633768341352160356137633371852742\
0372650118181965170765533270093156797018143107743489*r^3*Log[1 - r])/
       (201048797156324301972975446998753038468915765881552768851712666458899\
59309927118169772457104232422760319148780440310029509636584179602148903263329\
35611626118961739900522441496689667875730490459507232374715379618948923661829\
05170636191694572562099306756097975561754059659621633997931465987967621004883\
46740433822831870896098677063074170209195800799712362095717070844733961593111\
57089789573078159276563743606519160624254114145528596311838622630825600761371\
59184880160658927563090253315517166586630929961968613707153501760315299892406\
11464219079686078874847558861292465207008648223660144444601989172609082148362\
51171268336045495545875860677190112153720879384513311264712265494010899233707\
94015717534690074333070062645699763753905241659742237812573936136098098589949\
71188178454405078557575486376105506210092313891217483479929671435302148090025\
315105512729503317037242411827127663485919633952*Sqrt[6]) - 
      ((203795636869118452679504682414950427017223473103229903490799103270324\
23980643696117471630659952446858596313395518053108757976144773078978691713208\
51614946502156289803472982986718917881089035465217893791749783215979057670255\
68691780827049740008025907657036378998195123952906415921205736826815559371713\
11919530704396170324671009511828291218344652304372515184784242471169858270772\
38585086369573262780894509039985920434350206131036976475057353121745429618013\
76247200406228412257392810938639469237346272696593089706842769763470466441917\
47378755464528313718675171081783563569131051015917274337910823382580545185941\
01630805056450454556779920107225713809846967112098023915467692206412588877609\
61804928758346751896140133974624355999353891698996581318555830625393005528619\
76696947855469639227969097750230858082635633994231910405707934629320458461865\
92*I)/41070243250062047967661923346752041631397826833447225038128407950532678\
77463930334406126448719248108491620599685115516751105624424165372207946718588\
36567417748744096813966863460202710964163604398926873674966792332822165259875\
21861406569065659131520076360947243914434700185439600441129755234100983048979\
22893071438449782938401301007299120405942060314759297037026715954342815780756\
61438657304831725838597330988030724402464758806341531536308668776974439117075\
82182701293945135299762889497944273042637031816465837785359487714313841628677\
18606708456569763287587672169043553062087578580548969989817004713678575975240\
35805630174669162202113813145545319110150274415883208445493387399788873257296\
50009857113307970287840351797024227342261342224081357845396366279111740789691\
251323886785046411156336894269855411195133141673794299345099165641284335)*
       Sqrt[2/3]*Sqrt[1 - r]*r^3*Log[1 - r] + 
      (1562091562956036838756735799637527260308949610576316403172351128085176\
73949536605216818387490476228946453536200713315676325939293915499325557344946\
68811054320161630018879246344166578928033255252814693598301023549893523863687\
85170188721378923216399452290061105514954861784286348535397112387310517170182\
02137329201651656187488037382670110657326021565206244802876286696715196850125\
36097335424764359517010695228531532433050750199640833993214548009839779076792\
89760355879459906206608223188636569883914286941768978421839856976666119529721\
02683500533186936176480764844784938712204870013725288990738889863258846205396\
57794690224636128013583631982084110386153653668363415100445711365798115000991\
58316314946091422833046412704515588328925525189750684603625214041681949895694\
90161830606374951553832463657537885872416051486579583971642358828238175892505\
762947*r^4*Log[1 - r])/(40379978185265820637550652782381809153615631890205367\
50502734614810709902846344502191167170216836472568073872403042284096544062649\
82731709821797020970623750840261178601254408840107600325869512291552234074080\
37516486932477345741855636672466718913807544984683402503130147124533831362878\
91420077646853220271588968447103842161375414698087593516412650810520873793069\
75107421781180269125303276514920434976322643781800411413737691953070310758199\
28530700918598962513863898469075955308964430007216838220061324381281434804343\
60185210520749794149981647062763087902276696736228182216058921991960454282162\
62164755891307406646718564613282908314810712977127546674275890408446991798623\
95186742561646844196599529983718888593173501571622441093433422227698604151517\
98298890424243595307808180664754511502594242778689694216667338992658210467521\
73007515114800320*Sqrt[6]) + ((1127076406301595526425222480577751336906288436\
28359848057364803861178565420526286170634368759031368738314742466659343173757\
16977095575994731030433270500670142717494240490348013195091679137719881004977\
50490759757613928737698884253123904763411762976530812360318725339758194187461\
51851126622437752939910642616179121098485740447083347629950825400600158041512\
08033177932185140732306597277302044094454518915905053102431583851246210342392\
66292287535885169490238799376147490249837978222421495126878653550900765630626\
13244985952684162763757997625980351422887438132401038874008519715581136390351\
55922972295584841764911253020749246357376096396344495911801844152491874738473\
68844523519344806893881456100363864040879543501086759707293447076004166882050\
580653859400915640783897030918166990212652601358705405*I)/1108628785939107704\
28361442302209270072546009009257559378943308509094537361633590558663803076602\
67524856952237399228990907315495735678550644837952261204132020036122774142719\
26503413591817579863517297802340204746801938250974624933971947484968297408621\
12706932187030010779336038473571880172488139856470266930242097665641837993409\
56791669370326760738192644179566181702490212831642705752162284000524106981675\
10239368615030487004894086036588617291569198797324494453489269637144841988903\
95461977760199606045853115868311052214199178377597660512707525720553464188644\
19518732573183851053487554195532048832518602920240197736945692908911770066783\
77769997778826394213999232893461059224751558726421164838041967598290272946947\
3342153166928126830246927819976132979421575458280702165621030201029820990164)*
       Sqrt[3/2]*Sqrt[1 - r]*r^4*Log[1 - r] - 
      (2987335466511205988805847669167718466868555563215421576548694075144503\
48922690784210058097563508366571782934543297310533122506711504530420162596960\
73120138307924928479850282871427840232794692410011515209201120166798371085867\
66482243842696761765913672651552160452075459052383343069582460060311662833204\
38846742935941102816664076761613038140338060505329159326367054745169545261568\
91874715531686752098435572113047656477781076848091033055849407454137488274771\
43482763962889430741518813629226291704473207166433136531077110417249598549519\
58713426650681833996142931738761391070319340756063003151318910989380665311100\
35602502451267568633728794706443734751335327860518197292272055082317352111017\
09973246178000038543132765034126091421258512881895269490816217471100376200765\
783252666775996797455908642632453*r^5*Log[1 - r])/(28545315129989455467149661\
88225323795949464917279516365305903902725910447595393077854475844078960306667\
75522854904274158463413115698396102481579246448306920921658269044745138144643\
01506988384949958085416870210239948963184592126543511230734730256948263390394\
21337072009959046296803990714763328135674455786945236368319375515159849906933\
85863237592149874167757363230359917754346406551657138007522050498778015754680\
23394732011751806055886039700755797964818767507179389305596817763983812880226\
02112607968155073892575650638734178251040548649347793284025420550168577929654\
29353878843898729169835243108313660307982602997064988930135589954501739445838\
79858176789370879596336677974237501665840172561434855158860774223184516904661\
06238913354939506176411539015334196978746142809326686928184566347357760*
        Sqrt[6]) - ((12204380379286236811723733767675772649770869613016358218\
62176496757182434686735461457024435726299360663564138895770467150470218126345\
97041430036136901254363924430385991543204387884806868950783162624725774835094\
54050229501545679386350372024545853864138524822203615558053874276397821934623\
85174664041848739266903641522598192267452880105859528232997915205104328767981\
35213147010356397922525088203966237613660706368301371546575167829987640407622\
03730048063644999635615461028550923597981274549100769976662806056514432496268\
00359936359181771256684652487934942161257935680569035534146252824601240077409\
90645774501804848502214945904238602280856710902928694015915974589151883661564\
08403235125197110367819927775728722895129705593692058269460798636735887*I)/49\
31872059650791004796014855450883391538523395897594165275020238106969811008814\
47205383760458206226554406532270963398067545673634094433664732526001251072549\
30921417894008868537476651436244617533604957488121845653070940940644988069895\
63012658363163857964552251030086388554095204721402015663303532065453942884253\
26154413632302453616761836213268576410754669959104756542751911446301765856688\
54179004661921265938997598539324142728251331807420884784849267530888812284374\
81537029756658978897122474429144086015729750080842683370152419969427256498671\
83835296488379757439398728083503177313052079588638301518981189482726504376921\
78672380581130621051712377341817599326450736773961992886017806299989180786982\
570649318268188171887702421827705684064010)*Sqrt[3/2]*Sqrt[1 - r]*r^5*
       Log[1 - r] + (55952831986015399062946237570923375755534423547283219863\
71412766578166614711562937904883912910500837372087090149591176805647056487342\
42141071674741812075424425968019158920474249415373449552171808954293316271053\
86583100969432844920717494139991356080029802792271952021165432976134764508257\
71941992787108707432734138642927675841042394552338782208705760652331420767416\
88334505617246697428382869707218919348463435469445246137305297676188248875305\
13904775511542328163935834449001613361160745722057688475804655856878378724619\
07734434215178458291678888774419449065317207845259663559359464276294442963280\
50371084230206615310303284629014619306034440035228248013585754790299335584807\
289430768290526174576568866193585478059126844578827634157166159496845457601*
        r^6*Log[1 - r])/(2470589783621411350754763086772320636353844994667909\
39120806941938416589286604289571381060769627950542024083452182348220759944523\
29141016823348947299846422869982321480376511977682007087856441126876077815899\
56226489312145941374728222774303154434081580971984797222331576140524332677968\
60411159258355715526935902865552810526917876057039428777712611480681922755741\
92387166022305212094062429617700505232308660515101201579090201972564137741708\
22886305292788319148747155720175522376341079098583894931853728741617828576705\
67520577131189415304468144204972411154607219104539467035272194973663164177237\
68882424276323195104198195933043044856302108160848805575001053215366306663740\
8586273370710730822034956304120683715868243648717132088345034451263687780*
        Sqrt[6]) + (((2165353969418050347017136279432031312502198792506142318\
53451478403175639104772409956212274023210093443858112318391053910783291239729\
34367537352851272178360667130349557855567059000108172620146384712694185548707\
42103030262273230720297131796678352403821199745234833935487952635235927762600\
72046166889460999229020808484326553314166701169113953265592560686813067365161\
28909248412584009691488696317038795047429462429342187034577284683717579966044\
88073524628937514729656128907994686443583762332264604305814329321936251910720\
76759032973346095785864991593219820588472073622793564417912420732457362545299\
69672372749691992828431573661434786341501522194196392833753057446679208412780\
3228846921249527696168969*I)/148624660612392335786212995350427570005556493411\
10212754550917095296445043637413364211186150926808376001704410387470628968481\
13000871057032707750457402343392218036245185447368872813591411581574862767161\
01683317932166131749495760213476154580239575446616312484393257259298785034843\
72580124473292421995018170704298262573986914357915277416270775985359235685285\
60328001556897038698143531633324120550065985150851149147662727822228802568822\
70029895256780114241891185687204957581326070235276545474572384131669794191328\
51906620669432584085257150347525027363724664705301708067545517164874255715288\
13523765539553199889219861504481638423139698677354554174392760573674914400839\
30542513100479223896304670)*Sqrt[1 - r]*r^6*Log[1 - r])/Sqrt[6] - 
      (7775885447896609049427022653612676588208569204824581985425600905165709\
77951544140109102308379521250962978278262190458401150676376778514550883346269\
56973639658255647180546412995310146894884981614482095012267684428212276867005\
50414104643251061230379856105938843277656161446708989234850778976513822626607\
49131571612530370442860354738266938645603735702215515659008428061944030551531\
93084268915634989047557310506513586274633400506297803829623115963967517890243\
49566872241204835061833220982959064212113621756222358590041027381929699725093\
98624555438623496834837230463896750170673316280597144737346977823875361950393\
52166436551617576303676074000624020374443144723363321084241618865210824618112\
07221337637*r^7*Log[1 - r])/(194791710919009583040770477573549283731284339841\
93747393148528916973957836623484697596230424148861947785936186498904724337467\
10219890193156832811209026742519156573066890246157375008646336044874001544611\
27783932935415767477590721800914377152290670622764917975536227330194269059310\
92546325480257143932315956063357789243635209713170617636082288805902718492485\
95435464308911558798731827234009434487371829969561726507981119317856088843379\
84834138914313839360660014947824003613059589410397654333083284339300043122353\
05647897291246910049704196537415901588334311019960300227174893557368496434381\
94863394120070052900719590061916811327782191785454015095918884549912831120701\
482345309659811458957669590*Sqrt[6]) - 
      ((860563424498035403898162366095837081083493886495290261865164139729874\
25420152074708675061852320191799217924542997497912352888466970140195198465026\
60671293754241346381227659094541693769113688036956027161566124356616963993923\
16178530412831162089254679067341231538475421256404388838448560027395171545638\
19287950577285528679157714479864655279145564456536212011030673547510820117694\
51745795103705359331318738721615192310821414592631780261705928224235708522024\
47074596385941182880724309072271328274892208548943531962425505399766933772801\
61761428906401111905600228202134593082458312704867166114487696551213880971144\
0931673267844850837219534075291082276708*I)/221187555494300635141869127985686\
93177175401791730165431414710424205709679022183084719336115049117254615708742\
00015181826290174412850204748037084814458743502508755658412305420459249898334\
11891389955059462668306070203791511980955640257461442452459705921300069582660\
96971644188553638142155054768960704134054128739265475431789192809948568595725\
38192757625626435508913888825857411928137732812432327666390329607304484870184\
75997375287218322880796961781886064753652207346034369414427738273441139923047\
79708864536135454112776291370039238584932538859190391939516089017567347608156\
15124565626150250974447002220538937599780804802305055334245652483607311)*
       Sqrt[6]*Sqrt[1 - r]*r^7*Log[1 - r] + 
      (6230644482803030194853383910438456359235060724986882421476885477886467\
73716128222477365410457182767986678024526527435449103344408965378310607893246\
46311828763519786564381294408066963707680562760941851671313830813487843465395\
28391716748965536914867019961261642669042580724454250209832056866891509822530\
99654868242188238677011993774111391377337508162397814532859524006438309244936\
02504537820198523806444326292425153161918793167724597239679238477225674076254\
09576721265835353066060394348404275120808423225467817460671933456531058391703\
48505957199457949925262867434047657948906115091745153295904709899204217028789\
4116773524905139646619552229266222959817*r^8*Log[1 - r])/
       (107467204708879670891569577381802687108692035660526213280029998305908\
27873682273950011076550758387976192665882437261713850932251988649417315853515\
51010804335654084482811996472031892964950554453109493475811225222745086911845\
38463291200996104204143530637196844939785617295122474113321664949954786932714\
54391019003889779693896750752346332818569115971181072569664249649248248982209\
12760188579496232281353029247480592016800865290788542214364544882450501970135\
17213934481664168908785267938713908373201177017076013947045103285641475153321\
23640600953421829710284612916089070894918960886018180903192976842884346213960\
54088297255794333172549334908577160*Sqrt[6]) + 
      ((182767974265882616837867091734252659899528529271114892914481792247350\
96113553638915255468437358861767876197450698922044661355770802932359592690277\
94212820263938945641679377303759269018279790159370952632438069716624819957488\
59722153114224095838507710494997758432869237889659068381847675595827064082350\
58048709423525739074920135713911024950589591958723133732613646686421153209571\
79421021441342912188509042106833692858364085699055432541157578263811886956408\
78425774744457954940862864194904626610716806529741286581521950565668800443971\
78944752726058655387259858266090908963015232263519004750989980460106*I)/11872\
64422657436273939912376340561617337357733587217991135872270500738842292029939\
62837833672126275391402122248799531708026426234021796931798458046115903789891\
65055615433072536858798700623858689286906581880792933339533629220647184670344\
45781003842870933153555059193347683818752407893074320242458329059372103620777\
52878673198897176251569466571102606864287575494675338957509715779356588660148\
84991553605558036325649273243137091165880525092954046691398905848291137883123\
70049368187398168372648996286483081854573623481241077792057278136113281173345\
8665384958059869273788966512117168546101017039831)*Sqrt[2/3]*Sqrt[1 - r]*r^8*
       Log[1 - r] - (68557159214587546142483401271409467627662773447589505776\
11129580890251246319102025739851500071898985985539978320207194285283336525729\
85307350706702307237836658183483200011838141023052941874790192056903068310693\
88593978980007051315137875317669668765965192810652268281874236551554043943397\
34914162763688308199740536927839232069461565855007772478085590703078262425661\
91733602639249278164655942564534675739069171217502152374229845603239872293468\
52789760177357725305780843137507274766277919686135220197711663438338539590343\
66535402402408816336758710532610908417723877494096790031633624363959828428742\
79459*r^9*Log[1 - r])/(981167262546621375350600214807549258000944940150901112\
91645987723146292866179923144115159183787869028405652772432659906658409048705\
00997386781445453894574475112637187899867774409418390276828404367032283678415\
65517361683265225198524188242270320096603488885718917952115980872166680966093\
55553284396022182588730327972043461171760257472476363712926138818565905973837\
52094623563929257513281016968968082629316352183388011744236533045678109750886\
68700080755994023283892840637673929276926975664338222723711139216562375792711\
49281580828867752657257880934914061826264870912714656121055284616826441811880*
        Sqrt[6]) - (((1281873049900498130058223060453387753254839043996219654\
04367667921647411921400791510287941125966648243046904837258991217628119654012\
24982095676503606696580041957745199568765032284307095006014760002526043660350\
13000938236863970893753201618528874348955796269702203808907892782677612202374\
88978457605028216273074182257952479729409514675373019791995205247351186605224\
71845866709617190386966486332317739948506021512316635403034151579554986452685\
60795980791415936046728341317951054258050500121213010478986368496544898849357\
2517868797745970911616562471344331*I)/381798491545232979877860712963053336720\
40862562215586285653006816535450857730168817701943785749776238732863376244145\
24443908454575339621685007257364590832105737838681861135604963032763132607439\
99021287505116575533748195315291782132754713513417740532652924751697248134406\
71042144114276328423488117395797366998640234046119678778890926107869575120725\
93955715755831101623775894468345482634148068408086900864561019859196074518337\
17362707617021747246787298316459934244739239736705411515327740087101562451017\
0447537709055206630268331791807314066499404)*Sqrt[1 - r]*r^9*Log[1 - r])/
       Sqrt[6] + (10281906002749848764292331622671301761531443670401183615098\
42670006023959928136015713250036559556941757099968322897978129165497801633188\
14003622555762022882995669022332265983653091945813534737475771020823750423473\
27819843873470137707886126255173808782751444560818605150314523545778596826865\
22431979385559920045883119904377726377683782324912878175067476762077125174130\
66122986180922231089652937164756714715032891682780697114178440921489266019237\
74504615852905670134724216260355905494008905325998082793200279676060592184124\
94303315508365364161051337689*r^10*Log[1 - r])/(14663975133098338338162455087\
01909442033383657044216957544127065232101130619365875909231174868434274403689\
41445429546856896871636821606414551891436302643651873769524608705895664372605\
63357395766484776664002997600949307139013798195248115949574848806228110933184\
26996733810067029392268500732817630255745681678936418598223341920746640137626\
87763347004578898212917333705895994033501521016454698758795766300546142107082\
79091101918333150214399438847995259497001046485395568180486543669071668487090\
7971981011798940246010529559485639354035741925268380*Sqrt[6]) + 
      (((11820160422308205012391362639388995363007131913210689765417425453694\
40957148471417696674506141693847250453650116981332121802168151595900529023001\
31433624398324158016267425313214825821239196361295278724241560588544289174781\
92473836841773727079159999031519368938031890608142108501738426261591648576553\
08122548824347703377793274444152437368408408834522162164577157230584462412207\
98562816277367302662880603487171217316402321376251088385909905502210548341171\
62392046202635398508182423811908540848406762977703*I)/39000684666172048187357\
67958543011240908854792193611713886953759940359824591995091920231860854081819\
10043639955618947153584994815748468756682132356994615740915063632202070505356\
22787185089875406822781218485259637732285848864073623859482761654811056539968\
93120385046513810016597004334041198675067095101930544989768962319592604851722\
60482535481242479594311789951522453874784725386181223541865171046415732331525\
75707234269190970871233601917965652844636659431597815654187825039816117672992\
01805039980)*Sqrt[1 - r]*r^10*Log[1 - r])/Sqrt[6] - 
      (2668433443609834311439234578602830994723289221324121978525186670792703\
13244412768728295003585878446212455622057809913318288633232109654672174543148\
99036232900838671428268482486581607393464822663849736465585352928740788735552\
13472713098059525898807329694893093611231216837757520710316690729405228393464\
58576167857184700666816655265027625307763558404375181130745675793921275780669\
70398561417574184224151878321351795480612057180904592078527462237040405258955\
074719309231673809249865818744896020791774191*r^11*Log[1 - r])/
       (455374089611934224240117885746177824473283157849981128545628024282166\
58591015379081297863990546849709033989576606176477668559274185797761734405340\
79351785689067428603074850706921504798716120939906910540000742149321351718616\
72340398770954666425906574588622513462838543423071396825662497858519326652128\
07202589460669157526413540707309107958338481608299319259078254567393887966316\
12588559648461036130866233898623632154333446330096883040518553465586674296827\
291560532060612273319173373547446684030*Sqrt[6]) - 
      (((56883397691061502106422274143761406877721204810771759703602451761761\
50240926264446447906016949309184704369422591492830887367841539822153931080844\
65372216474476900617024527921427824376430009450382087321440265710366040718119\
26140745675376808525937964880499350625279444662487326422807915611223069608733\
80985021253331605095824490103652178502509941506278742825035593669827097443219\
97782397786251191058940701911457961173616035396501794589769586315399374211759*
          I)/2517211676910313865019307447076554582603707354791704455906520930\
90882260533057744074628800657405589586954957817431978377688824364795498703828\
09061398215656940268332416121545463567667770157037304849951501988485037306065\
68025521049757522608420486865916931086671596931737235998514713520216886505858\
04130079703669588499570738625655771257773608840764175250071624322416379563986\
989194250212696629243884952538031974372116761688593026588500738143865238540)*
        Sqrt[1 - r]*r^11*Log[1 - r])/Sqrt[6] + 
      (1034082609770571934381884108467654707089408383038845922210965012394738\
56963429879385786555143106337852063767366062820247323712824066642023214991893\
39964059030680170481776407789963472460949190115188761005690857271741266096615\
64105594633064450714520809164121961403242779121524291788626075107115146109053\
95638829174411910509313798179266891175316142888846269299920978966218626754641\
6319238283201063970546869543268118256572320696222403188992406649912283001*
        r^12*Log[1 - r])/(254285359891289101272961363551695083103070106208836\
62974391453851741306872874887486262517644279427793471617144477784450122123815\
31464638737352131270843286692303588555802937838720906928167616290037209993851\
35612301842829120292038309921383356533616952701889249188699512135299946197881\
10465951187718267833302336993221358730931646435078426759403649076944991212784\
49696821768795471046957143600348063723219211146965386372209293469502292381316\
81327620*Sqrt[6]) + ((7226474430506431856662707313376605781980025038388979037\
26908744090043984580493929555794387687243908939284249671891528513076216029794\
12888566584653847465024797317721441883244453064252314525614245687832650398884\
76345201944444378329483613313816067679202823510662381481704251052560095986132\
73315734847375762696519340233766119101422959242244808338159407103025846045669\
426645261371495780967282168415175327074*I)/1044460949936883642133724153444037\
44720734732297531741110618725913087553109199781733198363389328806470719737326\
31350998391253683634949205082973374764521128429719387030438838592128660799158\
39754462941416213190955162740646267617647645210599121585623736117893358666961\
64784691229344082359099459831800254688471488093571275745670909000084132448064\
5393825349419588533585478927368085670728114968286247317)*Sqrt[2/3]*
       Sqrt[1 - r]*r^12*Log[1 - r] - (511644863721691744722162053174693342102\
89041008424307065378639732333170213911071257565586891255464043152103727189234\
64181179684379063073142703464501343896603248466523672453654414185974923823484\
93492055970085506823070113580961052921587478982123072996076603455746638502198\
71225802992623670497083825147040772369368706514738970930766303797370444851541\
41614009862175687164005506176650435154426261342113317*r^13*Log[1 - r])/
       (219726257641311151007881349518407256209008768027716137225529600874733\
57286311717608367527764106597906948083161607756331930812258840413370974980317\
19217237972480283995312756499683390064262182467915843137587281981896058641615\
93050475826584559027227166196868159481047000059972214278594299981303590191191\
02825275572548788338799505838395932842921633150395714023484652828990872541101\
04574591830909735*Sqrt[6]) - (((634549356354558449841199107567683058981568088\
41219827918654625929393206027098145743217535208526018921504973868292164124870\
49545334232698344291782161486817256296608301976454273624165476043138124744273\
73012235392380081312941079058347580024577781493790860264261473128232160959685\
66532228840791349980479279108640734184051712128423558682477088610341503859799\
9*I)/921016702934796984817830775929832434396312997403749039334377732338982390\
44438711712874845820700546468558106859300286533453416995917113740249373770148\
02137889884462266173629811915218379272750485662753318805314224218315706666907\
49408953340143387783530051501244313901451332212687201876823527902325657711369\
588602845721223116755699190675758844907284346)*Sqrt[1 - r]*r^13*Log[1 - r])/
       Sqrt[6] + (25714549027082960956177029196582743513233383367858223974817\
75859224998734748493186460600853253124709420579800482654267536281585153459802\
72850565771913568274435205253208833698918440485827008872539396347623161687040\
21126601771384906930687977172093029575411368375879830724466871462864885999526\
99553034330629006467793734909448404961230031257709589551125249*r^14*
        Log[1 - r])/(23622075139244598394191798824456245593841996141163634249\
10257716108622215493091949929980044298129613974013203096291005433325351437789\
11990023902233094612352507941503249044866140890598425042336480704738006312007\
69340745992381537740060994871747707917180398615299009558051945354037364751343\
99824531722722063021709548505905942313750771711751880887580*Sqrt[6]) + 
      (((37012207879023528953573959557216258188190721370742132951303529417684\
66148133265747508542371916127351613966413606433391784154654856637658963932092\
63163220810735952428346417351347760975072317576059376054483938491171924393809\
05284956736195259958023055545955844725425233537973645050508447035260574373607\
541799*I)/1347953451801558657857408069054496645315530586953656169000797734692\
60563422746559792064673491866707870449526750849532126286199921662680745898102\
31944145541169957062081448753414032131469609979392302975447380920475175658702\
91502525326644987813984631037891134785220165098906172073135038619423573495544\
22)*Sqrt[1 - r]*r^14*Log[1 - r])/Sqrt[6] - (112567180351101348930370911397059\
16501346529983933557778769190399715354467765281577598908690446686472785450357\
49382200059502583762564171639851772902417881648997183938871007825019243682753\
57306689673638233132767343789893497727265382297048906898865974560665255559772\
1999048800066081918738249882351893548417*r^15*Log[1 - r])/
       (275328793155100882117944256541417886646813813078843719183192995372529\
44581172593609529090253071704561339024554411304863295567743679358561313954139\
34488585454824215076874849527343743752010446617956808118550484094242718843660\
824637135023615983675852402823747484188915132987187973160996810999148856170*
        Sqrt[6]) - (((1014409341947175390515858319532170177390951384937689059\
61223620641097590511230995901026236347858449254906892012874993376820175419929\
79952115832192611361606480299633079259700627866252632355141930138901224370066\
0987741171224629406865494639690704732795981021*I)/118598606078962178285474787\
78257063298635293779702876289226741419717014836088205019547833521747656883854\
63021738663212723767544388565335324428556828099548957963679625540399200076260\
609021151924737138748473268270174175218769131376031577028712266103338)*
        Sqrt[1 - r]*r^15*Log[1 - r])/Sqrt[6] + 
      (2458831282765709501229147537992121545218297224746797404624931108431091\
20636654290389104771275091107738084088422519685662689548819789410529537302039\
44637113745916837032195790547092887815779240559872188957253416347357606332852\
8475500564176335926249931980831*Sqrt[3/2]*r^16*Log[1 - r])/612607021356781659\
27667779425760281887581366806283027477137422612867842977265751945063798422811\
39578115508732366212487515633594038329659807691985188226465287197920433247921\
38037264375036508274050481555741090596197229153619073749339932374804609521432\
0 + (((7285968398472645574431468537778590055688916049344353267152755897419092\
67406808865765143988739048588322729491982335484254302810736223170377033535792\
647637035047669093755609196591604808490468477043390940629*I)/3630476898365073\
42498901793049980786993523086557768560578834376349642035813284842197423789076\
85088856591324562781660908608696665850435645145103373669435402505229758115557\
473437249647349955363054600076)*Sqrt[1 - r]*r^16*Log[1 - r])/Sqrt[6] - 
      (3094706764105906952880239250855708389684138271524361951786572629594879\
63472979461705820319206380373766734228104341529138372792979638086914996412924\
110438796768964630539015172039573108625312485430778957787*Sqrt[3/2]*r^17*
        Log[1 - r])/346549876515934253767743367220880534819788265081061687924\
28117594465981971335610730460853728983810854280573011213830840124760959386449\
692149635101715323237776289370395097247409701367414701368539123760 - 
      (((13338221251250361879232235896173067286272796797779281597831662891971\
13265051115851739627855874629785062231676169773545273698158468347215327336446\
986609297*I)/3997691117142375210055625591658049317836534837585325122413852504\
99073196867680758079187136819084025099148629604914888202663395257254989394773\
435986532)*Sqrt[1 - r]*r^17*Log[1 - r])/Sqrt[6] + 
      (1353317344688840750911392061146133379181127718572215611068843505017413\
72092045738016422807464970726356780064180697899972248959981384099114671476564\
085819*Sqrt[6]*r^18*Log[1 - r])/191754269596987403668190510421750390862161214\
98428237551005835637808759082358365700394407676135291718737231244693156538967\
8504319989137020590013545785 + ((11351201333105735990420902948066087396488333\
32922563718785795315391332415742086326426042880843999728945*I)/97177604855093\
50155339450940831648822155257392731527490908231119640958034138189147350090307\
550015372)*Sqrt[3/2]*Sqrt[1 - r]*r^18*Log[1 - r] - 
      (1228676624457718330840641303795959317314745148478731863985657373667564\
526677419953896161234840428379446*Sqrt[6]*r^19*Log[1 - r])/173927167939111564\
64551919016087520866143593118983672201541225486898658432273724352379066117555\
815185 - ((848373829986812247732818652367021573937706521074765*I)/
        145549876579376805913528339316306765647828425019612)*Sqrt[3/2]*
       Sqrt[1 - r]*r^19*Log[1 - r] + 
      (3629015003146004908980721885711435881677387624724059*Sqrt[3/2]*r^20*
        Log[1 - r])/538930748645274895056051818858856983788116567663286) + 
    CF^2*((-38592916696062494587295026806965311857110244206008091850056184750\
32979786617129858033538187601150367275389987709082806249775422785632010636870\
90422072980355354128969617861903649538089815567462994840262126482010873770929\
67929891232297400586100853133529890194607201366178311553793453118171291702646\
29277714211875868116139040346077899263162313688292894677930611353848911763144\
49935393748076773335166297307553881319881752568563623824909168702813850295160\
37640198430289927319390814852639487215146675582753747829424101141928966185295\
47844031940958486041483034651455321457485959317273773271445238818527722590445\
53641805096047668937241387465094827215165059585823238224812682193455210346943\
59194014965503442488882405082239313180279005477710476832697152590440161351317\
88438671557206991101953590580645929233862823144260904403121038318918365440583\
77918313089531439734817297848428523804721650224718111780969469413286981622631\
96211975937997564670671910984992295465294231000736185797599039617306675930849\
4160451056572531785680417809423743755495103554817/356320687114839048764772267\
65407737431959665999999864252410054732402408698642174820397426199948574589166\
98834033392121225779145013790425138993686583565381195719645119896629985670061\
53459096997452313188655985669758200726330317168478921786026794930881876529735\
12545092984855690237494168038742354134352568001027861490944402100418732087175\
10044675052648964839626421695092365550757403126927105191374193984724657606397\
58749791438125638280840527995143669601457553889248096617923508797607382257951\
60897625708263990908918443411823603760344110399558117923744815748771482257946\
77699185519877719015544690465650012819703584628005087214417076639463183013078\
28778958358003222603515393464769060313159913758695274009456668348451649834536\
14003390151204472485980147770948587670286042327155532147863572716890990375412\
82054047123084291720483251008177109312166908037791932568583787807630336050395\
57099441950241628736664454577418980069084291824011717001006707908059683497266\
63758305453079531043220585003947778337099079171981504467932057725357357463314\
9432768 - (197416264126659930463629365720511951624473975758195419808076976363\
31408124110242990762294740264890870970874879200920447546044828234279108176565\
86543842002618290121426978755569194942329735072675949233565505518394323783505\
49508264726392274208096792199901671192920637970552009965356565700987363135948\
37368444500841318473712523457602636893359649453709479218976639730373833892805\
17197255540784848627945589044068306467437313945509872051136586292427979302709\
07297279323767962437906800338985740331440665891144007084601705666328472927403\
76832337549991047066987656029840662579952400298720515187671816683766679200517\
36961774229967155022591164405871528165400908407408789647139570102670187177517\
30097759686711499960681724755613669832091810088573045162081213357831608398495\
48747942036795741063355968239416941593174596171723288654068590382228530622695\
11882395915373331207421889638115006299016208151042175302359814198734116083565\
92857092157630846166011399696521832112232557631063085818983864662039095181951\
07076664908929285309351178847377780924682351*I)/11103189107314605151776143388\
14442297829336739744678461202964612261800128037819544081203036292771866341218\
33609170097693454098024858916902228793401895388455727501885310403217787435562\
45418977718589619758159249803143873722466538752009165162080969627528882158719\
31509286273159732454192296715678426211592657514912762423876563033253497337058\
59588308853776356906436826649542747716563280803165600320338688314031806654041\
05263429492428095678737528051396324851539161340052269066113707751660426059309\
40157436576042729210562732686458741985843312149042576683870099827872612436935\
54256514254011747126986375931653690347826875735617650094542371464108692676481\
95245347302621821542517935108233520984985415408814231207952348255755750892064\
25294590359192933242862625097764019794736646545401041737960981987981822736905\
71913005322606793591574228346673527508623777043374882049116012176948132161034\
58007921915030958209352122279866665049427071110977957127609795811582166743747\
22230719727829512634434601550674671981549679963627487081556650501407457151263\
0)/Sqrt[6] - 273276029049412457077446621677820567906181554858331/
       (48497851945289286477429623304454230829975951784616*Sqrt[6]*(1 - r)) - 
      (7905554033172199641037313676092188967882890022007741/
         596454204825390496154925852783484553213730762657200 + 
        (599543817736483235734474473667570037237354802083537*I)/
         44440476315155232618853957609668694648755037035639)/
       (Sqrt[6]*Sqrt[1 - r]) + ((32317598306843246966187315784709915530881923\
08084701532537586540512354805870438376290271722557289118502708272946107268347\
59935359954791191800808785007979223846861169461244987496997387750085631817085\
33344652708952465039745548031162729843803515561825402538888978808515521357151\
67162967144304020280207304780632172067405736963415420057166180957262432598967\
59226828580777062004416754709877420573872157410894196027992202768340364900622\
82927815648156964835431256579160627399249313989456150775575899002660749165904\
09332198906559996060235829730428647940718270822577114184932384340720679266995\
86650187562470809334670442651137711922096876031787643700270435699948289481960\
08818800009965337211246007951184733739869313790925685614611818406172762977663\
58540223132791477498706521604136034738942319552574093551764183808135892239559\
63332428608810867438882636347043926476178873477722554656983849455650030612682\
57816974993065377195201196082691341373649720413285270007467975279228934949621\
028749720116978833/1893532521095954765808653854729771615119601654403207981205\
20552698707267617491400911617974175876986007103191030932874993403547133231927\
24272443662517955486365608388017665101944311052965404705792396402809938321480\
04890143227460855808953959090068097837543422755334929903775820066195742819232\
01315858570743097045009449445207936780356465930395395171783326690817765360220\
09339057938038240331356814592012757303596958908839997095826596686607670884335\
65386595826417476069452014006527815653196076310882436608490738532674675323305\
52018968203662842250981047122900017063855973522396159256520041160563883292286\
71401346282143359154681340072314114956089782548034626149543629395144524924587\
25601573050689710741864274746733592156207239661821522763518247194059417194809\
72570034754095271303647170582225370937976046899838518515440272178048505356089\
08235359508735422273416750147001977954315783428395875224204560958310904390090\
55826502372014986231177076707114843711971788933894852385563844580432636505280\
0 + (106666221313176528000254156866925350486277654703840401029774636846659938\
82711640567197850736451062611139420197177076351765675130897315973303770028186\
82181252281858305869570780206133249719143764971588537877742411230235540618426\
64390426538624547593318769125746325228841235677702885910109290880517245323217\
34529344434959203486617852863883826979246549494402365264989357914203004423543\
76463087137077801832049200158216020453692828755478547071577405092985554996688\
79481004482221053254982764521214387002422641585367665397815046519509410382561\
61585302548094902864324164426096199194165105477864102855778119902047553916649\
41562278135677728350252855055060668030317112377153335550730985929872555977603\
13232846392369899315033489907454040472374334168276374602236550713189826085160\
68375280508046926409486421800910257883028591972537271608638974661770257690615\
25782593092112371696001014831734045285703589266035958861084493444782596295326\
6631160217539807089397216788297129225153188786557462780177658451752142807*I)/
          9637959592842636034948858947924166567300140499066845300460223450774\
34077867889071331815844832420238777979277750598771159558749608317033065884005\
51444516051114113430564585047807299591262455562249937909707744567653991276574\
63305567008049610740810666127269001186472346544708507855276262449068428022045\
21460119867868452446683700189018735601238734379473594025113983077111560016280\
43905408558184760210519403929944157549267990275044720340663098437142561588923\
43761086855406478687562482985598887178519476308058406753014554998027487214539\
61181678957980368075627215907618581028291580158202247564205975739663436147027\
21692489713143332037333535841263811085869079832579972883011855062114375857718\
35002367208099227182601201012632596426904422528668181640326957853976903691003\
88593577920090860009549071804168575196097954487896315651876826882279621072074\
33350201797612546313987200903695195156148591350266730710906583019351730241918\
47725521288464167147192908957395077368888582007347814555157265623659505120)*
        Sqrt[1 - r])/Sqrt[6] + ((75082618054865670040506172983971351275723778\
28752559754567277248932765311147069947084759774123097159711662304617694896873\
34119661507329050702573004223774181249592831872604646284818618079400742563125\
83953771301974245091198843001526666821655678129141593731351347972454568190708\
38068250500157959048154733424046647061664290025946488307442530273366740430746\
57180913767961844496684656232032477223157736131284047881250328108942783007542\
10886887795395535171885083541989901091203017718587708918226164389207854803598\
88507037291127183689684613891504398880815667064540226245739495067780408272540\
85634738085127939319014100370858281606400266289833336386380401451415148491147\
01614723675649048258028635058308838351186765745308442946594778839308528703302\
81181965324119817372001255162270251287974179375524239201444678396677969069361\
85543695093875044043452336019570384226302186020486592855427901514879561332511\
14317112522056486488649910259258782108214287501417451599936854736562306323609\
181231682795279139399/4473078087144331587241557000294109451153265971417809776\
74586172007112555350176691672052764399023138347593481864952445093198454694023\
28654665471468986167635379853385091989721266061691349952656925545477355641805\
93328491224376096647398204089860914566880773931982086757290996014140383844615\
00644701100496594740056084656464332052249289863024235219234789654005609383551\
40980932129173871865183025268814156809153235148986260125654811917388549074463\
72248036391113282489404738374538576143485288233468959690701156715645109398340\
22773638628782224408324423027028183923167239421859788135763007173094013193386\
08281126809475582221101659223465485905180940244430438758012021901282250083146\
86225859952552964001364462744993442522909229250341965451427123767304972043572\
80960079575088836734728038889177246708197071437509364941696305156695352638947\
04897450965626445140233517075316686681708547314969120012058410279250040941295\
71187894057620247345646011463452710709524386171991600645928342333808322332792\
542480 + (1954434086303639484253497960317317716523946938441150215592571816758\
00644073566126154225603791782606384740848597038596050513639356891749205847203\
48082218575638524527999958400476731708634390105837911906906282177578990668401\
66352215497965544647064618576994311782459915162114879331457617336997225023029\
58719099442369950952210415789678054054398484820719886006082182979551527300054\
28002324224197486474414535500846310588151982776409568835961230178687919503288\
92245089452530038230091111142090988471020995717643107306003101972928322994076\
91911819716826685954297598670227214798578865267771738444659355843251489365644\
32014504338427758787775629846220366961275112095140336259844416218035698277245\
28976385433401339249189399800345250013917704002228894929266717682034141886222\
86333402213874952629029972611862493995211779220869024739746060878402747001812\
82351632147143871720471613990404068095408914643090532498049623367185160781825\
93146158394867745564579166179611335230600322505460292346420779577668252517*I)/
          1053654106759767411266488248321903755956754561024743722909883546325\
84312125761295851860269904821012472516306904321207601404311625369736954096251\
65245751628053258140959412276889334950249101134504844153220949975686638681096\
03313008631942648964942209536989502563770835226404752974301698604450347603932\
87848809816909523356355055048918062202020625500156390498415745514394334861235\
92830723101225655850737068823981109248651890926741414635190545764064671586553\
51606742719440193632267946629375283858590607155828826218985426867946173699003\
33424567838642106871171633889771253968361208744677861025071984782631042246988\
22064789728771212728259238837935723693110037711195292445306159818667738352584\
88637859501389134515948138725736264037123813020554768214664588031385049789487\
59598162136582130141677545902153906998084893668697420777045449644807570619854\
83036549480052554846655390599248103168976815856720018919265247000289906611127\
8951221024583795181287598742969096373761570811298326228149333485662050)*r)/
       Sqrt[6] - ((2427970182629603774470084453257649459548522948289200347263\
88404994268814619929601403954114395063118955107571482974696301836944487676007\
40533490645615051829926539433725461778725918086558982953130249235746605416813\
23967467826378169515904147234228490354147199270757432452924804463618175797959\
92039304242159729578386018116563762199677155479184588951957489165259658069574\
19350568997845740456584914235258519100109489944115386292664882621814708952760\
09021044345494588426885485745453645417747386724783205928617760230080523970552\
44017092021189311007448353126853154930721432643838012848371505463563904580297\
39793263073592308303383191198056786340401582649785367045467549990776610027271\
34434577380026173383860373606160825557899594655478035502779766186946613182062\
83985961491437370745051121663988855559309331918964850324120758269356408759842\
39010864682552638988360175369357974463245254463573853386252575999428557518597\
1306597594454187605058640407615143/116151455355770239468921826241947288656972\
33575656652935027343217137592371713287154281672654939397295468292901563242228\
46734360124235612841492267888555845418685605095015595973697298500899995459961\
94874452031110529951173941104362649631258003690474432609727501577908163512720\
34153093130075782829771105585951529053266597874720980288563299356063984116284\
31626325870343431815459454570985518865183284527642815103819283780243064100189\
24532243491138114842705611253710937305606415042717822371186937692296292136841\
10899287343321471724438081746015658141464795365613097914267787387293721741810\
25684952258149625368965275035547250789885719909042775850513677048565289653728\
23074671083497344660506713002901084837054062676723728161552616273029007365977\
17169344035264617921711363813881865958404068540988912152507171467752791487346\
31192528665168555545211178639904774653843722548063141054838723067651090517394\
6478987473424876693301400551116015234596622720 + 
         (2876913707934707514028501301628605198882992819730650191654065385451\
69257004699007095818419201641827177959475170428661850088808404249207796523370\
13482969572160046308494474804071244547377660277463159790902522353857638893767\
83034943137736172956713338199891245703534921458335839051501727918956450562551\
69311852912826880119796692753746061583893055074139093581059888140538404677474\
44473137236076275963587082949568573502804143490327490498397688847118999295347\
72229250850333222014484447269386805654869337945053268135948202240951890633298\
77038951580283275169509299943719503905147946746605200457886948698972297546216\
90115708920146543937016419265286834311771141506785392000559363127690448125054\
23223100277725508345590218416505997241482690209691796646239925093312684390391\
76151995846607181222731111678677289892586700238146501981711935468449398201685\
35782960114591824259499759534676630065505399672622488811190643209176543255763\
48620378394058133242795988489*I)/20962438670500080131882629527121868863101023\
29489405972675877360133593671508966365145768881458969758960772729701403895626\
35685436334430587160740212474363214666715176290067623543980791564134122747858\
92118553943028003485710568511003805690147000205190792742750138930866886731601\
44264743448122192170997192955711061974332174647070737211427747512222897962701\
98152933399824163699617160377922711994540861672260576189331952359475247892169\
57563694261324829138148114705326060903053413038901726894932016569551835767756\
91630924186290670478436162697836747462526299012212327196490178842049428404452\
75049072890055370818765112437002706764190210457762662244150675294316140595860\
91731347388348893605791406961108403204305678011984633670790326947703142946154\
95803064689076470604027036774380330339622042920684937210733030416751344472991\
82395896109856262846010417904344923470118912360819051975872538562339900770746\
679472867595317333577594071498233425603995166760)*Sqrt[1 - r]*r)/Sqrt[6] - 
      ((260462756063731431407158998606932202686379564956895398665884398870412\
19956611735324302488561869727552926579124663210934159523448785177557420029350\
67912023006366812248940516833346040773623543820689252504194653386240309812328\
62539893730745821960173164850625716126335814127668452094488907668457014069870\
27404669869341430920587459736785257943599255530426767487071003743041320172655\
39636000390748998631829128277295784998819184440081425492213603890886273860239\
03769737998050036034563717883253166479938509378921783855856687356033264463997\
33117681340617156724022473842621572984468082408949961424347860567523514163815\
84211606328245792003642825775506712303953647469593881944225365926790648062334\
06044782977034522310826373880239376602086530729151205241111406134154817854432\
12850528947016652336982213068704284181647574556535715247611752677412342984231\
17782358298034957964000792907162865422724987137080091012961656403592034463966\
7804832287085398152973681/252331979027090382465826046645537175314663706792135\
39571580711814643429115880035539999642710902735227194296265101656853711138412\
73727977384943047410073844539655691900335267238388783035016423516399586236337\
81147850117996340213482119946424420312867979934050008700811960770118888228915\
51978548655302262840303347970774851424805864377829060937061419263735308487368\
81524923422498247726810936082788371221954638912587008932805317114659861264158\
47528040013879031012262329771415412752681018202960494226280249272186677537942\
79407142612545711024775315986057062558500969304672244750684376276681538461488\
73670241901848170438631661726367356199033588701134198564053052063143463750357\
45792282895722244949662993424420879924863073827593839828190918852607205097469\
08392290141731845166825177889133736177089669306421159666965636527014781755127\
75170504504484487621303138653543482169885476201403024033810032303639957089907\
08249261865914573416937408851763949280 + (43435742201716787594062054578240613\
86440930547389929885176866966765385292998742114972566543967379761224526129610\
99881289508175019258381420169633942811932696288786283189704072277796317229720\
68801092653134599900103606521330326542727271596251441258384359655836573862200\
34522853482870037764866530881976991621584710411530189166814221450930405916020\
50832300462282907363172809390587476495834536707385569602952900835391317111098\
65855450381629129245621549397528022964194018859176248828282021969193971828334\
32564194862251434373751505043568079480066934997325453505215275227665024019576\
20149678547828415640136487928860037729615920897143822795097174716824655486619\
98802389902620295873410078940837882635093656140878307262071157413485642047252\
92696056076970259953036865655593680450510044975085851852011662713765533892261\
90470369412825272325529376370331203765024767004775065900045880727463120161583\
794187195887362879626688569265709029841684703699240703979*I)/3768222988588557\
83061189346647982551647885895946899929155934038018034576155654233819139677557\
80961712634373014537087223252199393491920863170198440200281869644284727107980\
18459148053711869443758901372256597529297746679250432687129092492044894844008\
91261515074373799965526182308429169383439686084498647212400172682299393161711\
79577548205598392322539582587101925206287486204029694886526584750250434989915\
80781615352625922982211167736943918397816081550170152129421682989761189012733\
37000056399595001076228016909577924782435899113892696391898870654169881080253\
16442686383128200111048640563831745815039047254804801675991503260682327014752\
52050226468067705604453842283859274383968588218528138435534743019073059080240\
65726026653586633904602126335458053571095128662241333058168403888901641132722\
58441544182559024574801920889348453998286538468530325703548980445343951866998\
68874760645797130125748201237304340851771753402775577001182437229793800)*r^2)/
       Sqrt[6] + ((5197341698946142864922614948155513381775111158071569002363\
55280276876263554012798108299805366473742485915225755656457277191564645275552\
03646986232265219465064566000556183738091332253190547387580486994400865861770\
93444814527160302294411438469366534616301484070956605732332292366759861078419\
96158671226079158687090737989121968200851339578753685026348183915423419764379\
36664033745960078691017010462291286034207254680675009522207367815078420632626\
35017498283539278840619434238436652178338375584179455973671203503568248301953\
13576477809806046385518686338504685901653690086585356406001345537731509501260\
23534497549041075943709643568142146232970366017658066371114005845764585454917\
13244167380352192545674303976463587645804073130170192371504596409823809846741\
80567795059792605023701975403454116452690100110341018013639438395699409890720\
27312456337218380500928881134757681269052342512597484240241591/44194165235285\
60564382537400152416254151874621777475844067793399511435151390665089452549655\
27188032200754738361315005894353614314568036662056253915844139078534851443858\
86629380662960262421903457689773792939819324468292243717455787300529554740062\
81214388317999789162045558669063704668936671409424345721192795583249229684933\
42825227645416200789825849461187248155847622440246069511356304383266635509696\
72779279646405492992252318627098788416769093752627584140919118654535225711300\
05878822748334528220043934996023210701046094787890329172428184040975837940752\
91626512735191278622296308289434446671310731894066243868618814758562693801819\
09243678590327836151102221259740856194276330811328560741186062659424986621637\
07432526798437956131646507923948245891494471266474930227566619020963385556028\
51381614122299847805946155438978596645256967379874087649511307926505543063478\
692450969655061391528320 + (3246382193852159551194305708436809032754671039327\
48938358085384058656680511039303019460625576839026139615134580935130280929922\
67691112508007826203846215172035168631885080169210543570022739209084169180993\
75149527953365295423771620285249931680565915363301640310998419123238114166941\
88444488109612213907263356963985057546258859368048702669900351942814852345625\
71107194644876886212207062966164270034931323113756886318751486461369512545106\
06399063917039325944309111189292646484480694249882970790253277226159222528140\
07003123123445486780968829637924688252185757405749475515326035234891178944327\
95858791277777101886579882656127748972240122372352843116585090986647496627096\
91881832595098771404557355723246839433753208815920297139704741235808210181524\
76804794811204297738013659573525738175520119386702610344124261419500745192444\
85243400577384163010808718834893080503592823661106916960330280636666735441*I)/
          3682558019593031264780377313786001125765254674827125189086424788341\
37431955570896350750387564600996300618890845456401526773609322942475468161503\
39406014320051720534326814532295919056892475867811673775492322356880332378141\
71349486028554403088622384714541651236163972883279326520211195498706820675909\
92914968213977697422411970436629237834847990759152025107917279302737950318977\
82986548751692533239262693282303145153179002940480237475212463826663087665288\
05935526908329990325539607914585994924738583620283732376018355693253561539422\
38247615259906271089378347717455608298512918311390621705531699189376994298394\
12114780549930152724699762768302927369057395792774012616901490461363408172027\
32193299192413062741052511361156518800951207909284619419815826356958767393431\
77763745535194118229638377730295322727617267643773781768240428738805572453039\
391795089041860068285922634701146419544988339684460)*Sqrt[1 - r]*r^2)/
       Sqrt[6] + ((2852604101622061166317342486103431196336960781087592866068\
38999284580445258318073380175313263933366189074545974077284962742368892412529\
36051693756617886993491074787552655379453314425546954630788728520527142977520\
14656181570592038527799412479106175363361509434454807018626407770055370013657\
95470789540813388831147761776327630356587560826004792877281521144706009203592\
59177243944317692526410043669709628594127338605123908473859801521431996942352\
90686346100317082706720812833368843451444056183722935458101558406837644730952\
96068878443897517354032082517435541699158045739491507813844486826955312707181\
03375730293122157462764023122301011600337948932590911750815298111011643232437\
91305717188307836700408167616230242342647370897367327485062150095693237851797\
68504939610534928330360538876446674307456699983946440101661856250001941297174\
206803481174766143524038472484281402357042972607684475487216803/6491254823228\
52674326906052549670548924125447022799699257443356841723647267206626815889608\
80967261318713348397067081103277453804119964834107276856874513915394732043507\
55064800407252089719059653773876952311414921499831817798134301141220192094856\
07187904184089454094722114816416336162558810089419118289967616042794793070026\
62519928552773236427860279354871249731730555416523473113636646193433775795036\
62830314572148838873422655264089048358175673292524120096005222913900875726247\
01712495178045018867370451526026458628215083625028370059068108036899751708396\
62108981832798877120504877749802164228772976930070016157884966266292786231027\
48592652467462678249397680577889637827894406860321793212892051144889214984603\
86971357587790937431069114242828782494344759699537389830114921438857870363486\
18355640519010225616477423336693137855128614747705193673812395597971749937232\
9865856754272171752585520 + (621018522943072515940688726943471919397153034657\
90983807423898543785079993229730224829694461559398725412139540571367222359626\
40393905559607367370671409292540497982343317630900416493375106093911671500200\
41315379624556614307715743414929352165024545412104717599651020096668097623530\
81846310182567599023395348299234222527176821354778973635372757545658649526319\
64423658251431836784181530314410178435782587499988458281801893068824676986257\
69669585718650050400422560627081916748376196340437094227876954474680016373915\
24398354356856436882634690078500177747454349640276762819621263696919957697020\
73990215069803238839156545203844856455259154515623957382732115508971157439704\
87393139042631789908983042533658676905965849964225084202296224800995070393237\
09648026927725296739168228379263594501444407380648258646961462177858581709690\
140440825248994992446888203517612827771776928898569790819349435691422251961*
           I)/121249886179113489538106713989887419447379671159206008149917842\
00283130369268458054296767947582767799917581713674627266882245999126368183411\
33998363337659679573097417323117084124935036822503379181915390815294620147984\
33072682451082895427952352232594515149190774220456883915905332920252308662993\
23690224194412547986557045972596384384494829191286369373258918318172643810792\
43728211837248036972593748886323805029937145374257748439302461357136533109760\
26493545771775964496638293344519742620245059363311175742760340805826923008384\
44942218326290432816186578466504403691561815103316878524739168567920894225492\
23996144978215540022511603449197337035259505351248742290165934029524059881756\
98577384648232409774947414343758114329522738617901547833825694256893811190294\
44621782189827720021608945083274764666270613700200013650449401513449085214178\
4670906846141968940564106520221251767677652698750543775)*r^3)/Sqrt[6] - 
      ((656410969219000647556820129145603845385223662141605112079394439309099\
94663630694609813419329459071412587279814363840977886491209226262418045340070\
44167525120195899408202145769435054402950668680631151339740957560399999163386\
13330391873309465341739132720355064600174496658727250468857795532556411134687\
49551111113032644556132473160332246915598359744901942641171479323513467617356\
54633091493310448716682236789347672448879919289146734960010110144916598440322\
24447597135141962582425375389489525890711708310079198126090203730392341499712\
05505706446000166608119619739696539947799196657516843953905791338289068144097\
42105753522370362703609270791855186348590447133022522670266456107568967937391\
83447614111937713216574913947106767173042226599225992105102952973534079833131\
94599520540015082987785590426104996695912708464439761131131678418149455356151\
373/1400098310625438991040917423663758764936552597573656947959684977899708296\
12200046026230260205090197530900180516779609821229685252548388809619769214240\
06989367366188830345911402385373714300696426982000979007949023313814080922319\
06325322436387527349987507728576461429220174608631185130419677860970372123271\
16680180867591420070159012382958850946035263723253049988413225740553932976235\
66014812668554972340445686361515793161568344817854620939441756775016967567879\
10200692962813270569327229286575336769910249647076726712025757870774097168724\
37534242044056589898109015386307002313709191512158963821068658812597305908081\
96461871714826839607617320184452017643337891483001715464907343801018502030633\
01168889509922412502551027005312413037385291304985891203427132377196696248378\
38696361373780724896409000575992618586058988047962140983222069081138560 + 
         (1081124647242379782096956524181435565738530928712355225732961247481\
42861891731769711129194120272265847864208967708527073717238139819475648794618\
06347159124324364083353114007337628885695896505042170311185705764466343549475\
19234516980590213666489373787113372511660670414996109030197944789670044086139\
10163298314017495608127457607815096953939933741292492177482061247306024243636\
63543233646377358253764830316897726072205509812934509852978088740719528393697\
42250533313399380046529980222975848335380276978967611181380373772335214384946\
77193482161412396834961652331522547879074707618078131343857928554568818393720\
28428635751006739905695227250263157902850707440579122019908861030704365342150\
07763149104901029052190043990263539974420574852139471848862997503108812963321\
35873909916861072031079116109502026624544329620175841033276427111933102616677\
19118411*I)/28404155106771366416117860169467478227614482893469665667525125063\
24045133883718053945919424804417400531360446846829780703715097688486974981030\
30957602179974571683598784921091353584902749150783842767217095431892185463136\
89319140378637927040020702128736022634955473920625588593032849597272251983315\
01421630027683477170010805348301075506483716454628680330923338619925501949427\
91850516703267316994283173488616332223961435979384139056679134929253446823680\
35317489601196004169888528257483665720509783023645775424072408869364165218736\
13064620039133554463410866405859084672914462128875574703962857907062726943092\
29022699381603042056786750279183631177499962171541953169507984872376132537947\
75759092347211847721774018875023986944044109308406539745019256275366458759499\
84424012431637828305959695033032333569187996488979556166254865391507417426375\
1640)*Sqrt[1 - r]*r^3)/Sqrt[6] - 
      ((716873969257775732620182728021628807510804466591062483359817703523782\
91293812407607221969989725229126102698435654807851177357373872154027708095109\
22044291560709767590038887930208110630757182308876153736345554792400992624262\
93158808108348283049314531264178194858767011392392894413044716044881587422412\
32560201570642148963309329597093613208768988246959895763840074108458874346458\
93733481009846945347558820742641472454462684040006330952613191522996062820938\
65249090210970148208915770135511125899426684001789313628067836903547620204826\
40098489287437714908092004242065092589313745566186728495914377506532091848343\
54687064826214112613494405280169536534740122293463564257249567294322388086954\
13386892429779741643135266780885961817325252363075669679290779790510398880269\
65792774980602534363676667044089029877360222655434006488022955715105758262409\
197/4986146327167219752632832412866257788393928615672024631726445364728781869\
52335766661673702923937294009977337466177789706475309945357003909405338226016\
59725263779307921797327082927344462897570744737830737726224539053831761327233\
26706285449557796093295723722914024888507588935351590646459577685372946235892\
33648356419152834773852965736121485129870765186367616491148357399651639144580\
46770925184683530230702768657253086802224439002468727568912160645650912687876\
27014565514058370668436903557329112589240431458323215266623896854208480365340\
65433611122166473944772322125340402763510094272859177354564403478804721427668\
52098071192325663047118727898212525437929988751691603117676121690374786636527\
10146030094166244508391406925033045063938585153059543940094795890125101486699\
5155670887867650945976224496929299847851919966275685633022315082551616 + 
         (1846210370789875900380768040937726459465247616976869887241863717139\
82885782647772591607384551134326501273532546971393376310550626576695008499757\
50752726444696094433174609330269922989805502016547379559553761617046721270770\
21014886002182646296374861208165436863451530566580493044725945611135725616474\
60386885035483637599184777748800879090493136688989732700899962176564893398641\
20245386110276783788546153656426425467722615285267287014004491226183646153257\
72555139513065811522772571976975747337308729064454259358884681452183654381739\
96829714563614441393749126905048104820649812158503066596225995811764356525153\
50186035013141611138012008659157473703614639550403699106032333280792673614939\
22213887525664052468697985363145711809839980510883895065652333514421283133517\
68804167257002118322783765160171526619628909467975248383680193823748154453713\
886058327*I)/1069429268628471496711522752992125488161151177548614555755605504\
52887097221866500235279683498444285128585330102192277556962935568600504108459\
66490825547988853857888952924646470901686330943454859998513501473426367927721\
68201435866593548002359839666001339091614046575678893728896745598866144140045\
13193610071766672144278841711906951332263835424726414162587652101844084894900\
51553826965414239392005573027284786290151379819488712112562921217637820799704\
77007795413356577150507996604260217788051828017272516467015339874931462237723\
52902122375233145543368929733545366085931981921934164073846133816890618484892\
24927569356879994825544017005971976828524431239909576223277993773829703704708\
98399850552859526482980594044561154209366070144407752878585649167893698784565\
26552492867224046357056671620648746414725985890769392396519761072435039347613\
829820)*r^4)/Sqrt[6] + ((8162647415279497346176583108768832453676326297718662\
07881073339011288402073257540654164659511532219478652998321050992967654796942\
56189724313693118442078628890528304583183740730163251225262647428647262695179\
02548116158759005948513061707478025848270435704298719383845252929862167464638\
07627887525880356038231034330602259343252888986918828033947129748413677588550\
46877542410987833236789301306873263401608662421598576862513936198999989927628\
09633122628158676468543407017831573389107953777291689671077958363013872844867\
89327742040221009061240376193082778160550116032079713923566661811740449247256\
71198307809849134542315213807841988060342461822993066873301570362283479210531\
63426190698390697894633574443302137896234959451744416587915714317699697017790\
130875898187574929138770712794680778031327483097/5664425858947013718382420285\
68855674716867307411976587218018254633998427550269931768059555011794856201537\
54122096617444733362448223268672623735056296078379576006344674312324407632548\
52131102707497507260697048005425720524979044506902396734579089646401137275582\
07294729248850461311997195498999791430846451881840790795701803820645321452273\
57992311055689555118522257044106723397370660061308488494720858722813590997657\
05911081697153624693902776992240618344165616523317992176503193235561772699571\
19907742547287455563785132295011786781043835373057586443703901951325996140955\
11298117940637752254497376911243247216034726348693576697019305674095995812604\
05859333797701324352342656042817614317999032007953536241438111304891301012299\
909205302733780221918096115835393684821482457068109940112544003680 + 
         (5921698872693067325106040985186624342971097497088871942216977326348\
71123072658588512419651010987893501073231352802742624330748684128088490391841\
57736136946708651974521386520315687921057567413310801129329468717510124689596\
57387521675960522106714845595353682538578153948423909104661453320067867461199\
59549416012887066882795972239620551018255271300474921487782070838040986815386\
61397014135200273356528516651669390232904801939335906715040216070353743667534\
76915356993981116529253225864020682278750408433127957118159184762934223000707\
60122415806293237614502092112091258640740114027664569548088730573841388918173\
81160395165872517120099395205947317454319154615288685401357761168949617968533\
65586920693246492289750706089065539531347361682596105353399335957521228968050\
06815765308823208669841155804666661219*I)/48405418619036905054804118887869289\
53822082448097596853898672584722868754797585344579726284821202706299712254503\
11859522824181783055993421183001476134589134553911032372013510043004789587651\
30194074006322935155145063234214536292669668354952964136946371929073675443117\
67002416318916382439966213984185947841662607180942052924281057661637231695456\
80901526526319331609864734103702200061929029108914164296480519372087234499390\
03904559505398370808715023856456894996965355675213514931483275836878434394078\
94459543867549618034373444410915926661496724999677198895530759302376490383415\
61576901837800166999428369461414479841326736526342715818352624682563368970710\
69189316294494557607283461109447163376476004017171719339344395270372680420800\
5186982850838348234976054611965610872028095404991562400855200240)*Sqrt[1 - r]*
        r^4)/Sqrt[6] + ((4153754986761383139294684064900075828981290010900381\
36149031521263192659997833240937114666238171676878688865209803143613939447593\
96096361758299912684263272052498542231645855328975257336697150628463408858412\
50985829317948765253171300508503091732917720358881320331041038474288538513854\
39132908642979968172653470536495398570043888040952006250671368931504961702987\
68554599652245481528590834286753254589931547646236932834301512276091007862248\
31457810731320671597875802180923205003642332320225396519205431916916261855893\
80885709122221433049789362459843017507896933157900066608270387135982042242380\
53755294199873850767796054243461368960693366449447270234867469933844755459794\
37904315590636061626701304832197118449312877190488258777998651278325398271903\
67244577398673462587249419674514945689653814046507/11120971331553967979169964\
35986678361660232323606121714339802125860173695810340713755626957291075490181\
69173377828197964720036765980324433617161784065385284556660911251276004736376\
67192499705004804624908669213528031795643908722981561713242649644531707105470\
81472852951775764524188126889890537103331194924923940534870546854905097767104\
57153662077323468994408934466178131288147630365635156618728137011177352779769\
73167388058112522807966889530307650227043305141853173985750076036101529565611\
92775149421998764960843160074840199973604855626019616931564968119851673523959\
11384106026597514063552569411023482862585460971304766095769787689139798346502\
92481439588526592286006564283765719157547344329577835222645119229687259525946\
0891651582870436661845292254261749466901264309847529771800083215818040 + 
         (9138547233435663842237086400298008617486419108991883230452367493533\
82409377897695830886204877084257440150713106759937857714116885875125641189066\
58733570144002040712169681900581648360039831616324808761205446422366159255828\
92516716068027576477621353575318593852445837765785918129191553249646258196660\
75901396554119565960280714433848800673115055237559012320200418312292474490659\
21303828197167118843990502543742143798259134429028154514444788643838894799909\
34651963226160829445929163679423494146639087668986705697721627025576440772321\
66994985317600195400576538244010451388765319051472126872560074767582918263205\
33662492212070498977108726648788248743279009492587118426807397224452216049989\
88397102239909173770809872773123068155041035893482050701522975700158409304216\
55711291658319107847410788427276258053*I)/19968859661379058076738628000783741\
86333873843889491471891888759008790147705316930619580025789330770638963337392\
11349572200402641638937227986324213044701729061562347213112671943299517529618\
90867318635606345056586062715993210106880933305570208870242798052371061682589\
76169166858518564614344398955090024387757283016398059398750973144440579692570\
55457436668763129059302784767043645890367856183860227881879023680147884491097\
23986578042734999167539586077778104633037179721584800732106988883287477068904\
78854649546354795334698475573531056897496273082499373677947037496067722103638\
46868793192432837560600729941396564504623031380680045033563492726090164679892\
85303622831530905088506629889778317873481178174712678037468775088876316997288\
1495095921546166400633266080310538802487532079365814145868539775)*r^5)/
       Sqrt[6] - ((1096424587555088622592456956877112732166718871700878301209\
17535841485787339977880126061393746701529046283994651130275893341074843701859\
64481146484157201520998739160662285222466400075950270622297035195888795457642\
88004638552751387626411307106551306676265682965497146121232177172446943866497\
68888331246016415113418936159504792682399356886752384963607629042796809342835\
89649207812726571021838062947621941174115762224012430037826272599973211508599\
62064557838806427291599687458276337319345253551228077479224265134188473127814\
97951119533604995705095136765158938434831953720474193490588005799787691139752\
48045527292434122375783352407322562607562353083606674770257528696752884690004\
77892157385761899079590690485464150702852590490915893282220087617739849/31257\
02343058395694870774395186629804109079767970194884448026176813643873290197043\
48717652304077391417882973203612916769921930161185096391261967247960797531092\
58843731478755833568215531240816620887701184582064735893290446860507631421687\
28010189728628210779326153141066513319303726574325163918973471015170622720566\
78626786970518851048393376337122710706266697191777721242064788341553327508255\
08012688749937353570939273527933668418966664287792258337343299002124683146164\
04758932160185823957236389886556157507023910102175837733613202358260425679964\
21473071759426033619707159427471802658694604283519825415753518549103622067330\
88529535975549799558381448688428551986951283091700950408729746907043034176395\
1347485559888575532338590712132547792800 + (102287857026208684146995807737066\
00857477461230888709655312750758904624205045798070347393003979854619605604796\
60185984105394974099898876389201883551810978639054879039547776550604949425560\
48342625876647884623144620379913817789437291434351125952145513181164509083299\
06970635747760102265740753676663404317204865365544108770235004677124726655200\
58027246938788301542530465777447455835935138717611181405529889740422368657307\
02025313735378777844020962837862940388130032369414192940980648311424585705719\
60101281835396155793589252160793650468291781307407597419257494812853845186934\
15282093617849830979759338285919381144206321824356101189091877443473325971620\
41240136951704718612479229921902164192062773859989687279251763649048144794808\
85304417957496653811701*I)/33397488233844568357048071701619983004789534395668\
85712799993738924384074715011318439009776920685386179058672187227394862849732\
98132248610369761785056490276933684786847036052227252926410729557172641478145\
58420868501234427860618476812590761441037874554172721293047692711094640603687\
95439764414896925289163874792656487248671545104784869557304707737631223135456\
77624115768560420891913618305814185698326705326824812855366835126158839259694\
73500219356209061098424377220937888631374893599963279273516546053986350525122\
67897760320649153646476910459729811664690264278686522023480287709202883129152\
72435892527543503799821115534384287865426914576622427339563083661107610503352\
6376589971912513854183660748569753946006618393021940389488604842097476971160)*
        Sqrt[1 - r]*r^5)/Sqrt[6] - 
      ((494057388756734414932244875625890270408115142111770443358682785923263\
58402960874996257063321623707360976164662434422426671984059805883198038081991\
70501878247643022143668050692443466310036748314346984297773707713736896263049\
04782120624114567224371923132808396194568669920640106436564157083224480177675\
86142923941227241000516186752462885666285171833059065048005976196261224303049\
63474351009951979973240925300677545071339361055581355989955211954483331121645\
51864478600300183498924319828904608154270887724711081609953882664399300304386\
60847551110598041045884360569271850015847026926103812503430478549159921864381\
09419173300804554778915051108258343603447733413102928413415915217575364674657\
746136486679387875195846419315817914632921646107279059516581/6289294931619154\
99846896882342150968212197602993836912856197586462104692939700029122148314399\
73221486898807610013695949770622966885973494913521009075879191687260602726386\
83724597347728113004234531400746649073972516777035593736283391286323300638472\
93123949424238603059150718743629010542659323686676380309674585177625146469003\
11460159380814548657049754007961002422101169381900707045057134967186519115803\
29898576483294769516971873598920502355801582473016726211180223184092177482220\
78953683709303246520272052650263754241693998407317140048442031979630938229857\
97658408277734197424557951331665035273902119980024975920989699807797657690802\
68866021276798021448381884936421660808748758097304435892088347208537317203567\
64103467731236195631595303440 + (59093159158452466546002081983959969420014193\
36337550203392450380958520504296907549964863525388459117877288526313733794902\
71755510338678632101409596956030817419055371394229576828983653185079262165570\
57353700481075605761913400998541354869379723893063919534204100190765154019890\
72690896858127171234608786413132219601921016074207034377895455705007235490954\
22566365787816931867534648375564205589043995397274659772097917152501014225621\
81313330950937944181556411730267507739136903033860220815517553399270636327844\
18268987080583497624351786308361756087171558218453658661817702251606452038065\
96636826699906280842780132553751085488977655528030215391374269842603925186266\
54080009510709000721264804752278912287230989023353758100294877171603648634517\
600208675007*I)/6051113586433936756625886654392966275898355349188295342485689\
69109359796798673343668216639543007269763866480117278634196763486959007778620\
18682731173887236237588315126660828091728138088462854219774178966906056312768\
17049646710097780694312732921841570343076823075702496567634175507656305016278\
90268703135755957060668551113584693827489293593602558654100936617935564668061\
50895177310916891156206773296088352677999697535506860520830899930591699162267\
78248704501037218842985074010820964513920650481094532842067885194280064545175\
81830100862450565040430860301374415832884253606443662910162642044217816370704\
60823417018144224051745580850515684736904410066360541168001460938427455794992\
77826986319632287632457925668517074505847607153436328198783785325)*r^6)/
       Sqrt[6] + ((1314981848527232388598634468525841403527454454471097142106\
06261921507581582341487172306096635299406116233484783430727750205577508866116\
17383379547424171327540865633298847748371545863468206287808346521789043008954\
27282360379962451722802676518317625383699538154527375874032117896384688871797\
28047665165941784012838723760280413537033509384010881526592244245853396071253\
76762162081830412510598992663092793510755805689586214109474712470655635152154\
66093655819804277360038117341404057259120262534304594400470420483164185962658\
74838643363456152170258041016004947272617858558484007218315336452164251564302\
13802846102947935720534534631216475998383382264413670358443164039306072991885\
87665342623837368157/19100249048176392629249631168046986543450816177879061509\
34606677656126486666470316385379766913750805089069689115434479097555854401338\
59008206889011738536448584789357460746895802928170465158192205993071029038565\
50318496666181270776591782976913522832658577253942272307945628492114568810817\
26143497393159366890422148686488005563913948867410355555748591030338383884247\
99772919373996649294860885658758514116015302958920882593676130230350530769162\
08946477592439530122082365275877332869962667189400189673124102612905160424480\
23717605581162150177207967885649736137149900959695742700463415601584984905191\
67957002148330582822905416060925333982538638499123815063728809104275436892534\
109329412398240 + (9481390338810288534303858559035247138549331339143082938559\
76185067219279701118475046209735732541426254777732477113380154126004970452476\
73003137392455414333665506148843501367497456298595986279850113337783406642700\
94743562676962910120360062890184874464234554056949324629860794740958665714286\
94622781047338549340710597039954962876167481377898190643276200845725899211291\
57025884243187740786052276869213310267661077231708573820264011252591758900729\
23617283262632837855868528394615057146272037935555399289321752595912215000213\
15402486256761271100225541496578337704968955784054845005758400719766074103295\
83212882300750252412698477868301028999574759559716398567050453907377984431262\
279537692855093429561237883*I)/1547254415490567209584320059854130324203193036\
18303388270422485880599290279665568669004766593598553086655561544607838344217\
55475051024937195810349300744649064155551825675963985503297546557578159752372\
76174681768494231628398934813352286587426144232540926276971138272843436537207\
86813387062639559141006440794170020071696440155596619349470232282613470077287\
30769801754867186405911240743218020129920442316316041473780598106690530847045\
45832620440787897370545768982395136157868073692749731306626389130417186491469\
77632301897692491412795429652290636581030758511102382887865275759464901921403\
30528231582244534907273499313963757871112333311497766950858507023077910475444\
070289656267207508759409516362620)*Sqrt[1 - r]*r^6)/Sqrt[6] + 
      ((619429990541777677001180105682008290618695998299561875375394377933737\
85583743031159967785880151114322173216091076678572555163372438030932339272569\
77938585209076306620463358078407901653708850780773363415012273090961756758713\
75039614872744814984918555826786039775072520717957246559657481391983283615011\
59018245342139941366094207609242734060885885001043861276574899489036881538365\
52075718705133953647658353343806471510374644239615628038611424930778135866964\
83412661907652822450975230924052430023610229334440910547906020487129905920716\
53279819078546603657803994836257788671242927534900322193800376613256819818942\
18871980386503048536083266482678316640807431943865933437212388523538943223366\
362920701477/4569538713963007388845008970596418496231460340656700593686686546\
23960145304954981505017502216000171691200872811086760179511260868938330870478\
26548918527619995473836739165541011791317869012901397883418438168282501847614\
63732819995099439144635606214874568636531841999091726915999890937921447663522\
66110330834616156050978138537760320810510012192696719760939253843691843012918\
93685464303130841649682860371933551896172009421676618498058190232072218067759\
61263828941072177038424815129032891012712151198044527187059030515539724035605\
13947026464088637561582359427510190708436981672346961030856180974182082553201\
96616925943249252979170278710488725689650356847821271845694334063701090129683\
9459330680 + (490051482763862016145108096465152914169837504850680815347473116\
45403913058923341396748145930698793651810254580585298511225013141939014602487\
80811571841320333631282168452669244883558674066573240339946619377438918901373\
68359925121827732132602112559269004091035202743821498814747339088903905959491\
37964181613048935615358896317985678563240810440030308463858988132336132448181\
01816980183188068230424660013900859090382647925532456119174227009755582147168\
87759999397110537938590190277110134691585026278308420626726425023336534964838\
18073702836928141763315096379903128324745856700725791809442377063349501721772\
37790029416655299452285480833364586619888594554475826548641398840475974488478\
519068865219008310653*I)/2876362682872906039540626254452806711432314181637237\
22072840079482070315873516633478630511845414977123786645069554135129366725388\
04170958372047942192787381457866948391233031291427850043315759491158317088687\
08241417732487987758176659016017317747336357336280965455565548871241103212541\
12246663788686557520543441320641856027869128015752718460659319632159804376223\
01931751343700524422009135621782547073209446685377226820979176710333181153176\
63214432480682389168045910000336971135110822342419872050464463927029252395598\
50830107880833309959681040290625696401583836627045487998585430353529633228575\
03821293824787542562255655071528970535039540587652065659021382446938005795624\
9695294631921396077888050)*r^7)/Sqrt[6] - 
      ((832593201730111771521344535265053182289959169456749041427020257695767\
98732366795185695310304086806681287687121761725809902984667774401422899287898\
47241809094229456813500195083470437815031915357668989565490900540042315468389\
64825983403717993554217709578450790836545582383446675551790408925761072557761\
84082537099639235190026229751748840002787812058623427510679029877119508254976\
97332961036754777524670801869347879908794851280300129307471029087448045301114\
85488687652824319233000341332309630298139681648993490785861701706841865110517\
61401980226351046602450770818119636583501165158378574963413915103204795048717\
9171529587257044910220205427670864791/754684872823947129487574735978810664924\
43326199583446669144830023687099527332637218586875353778197650304842967483029\
79468903015967760148533241432363256478237991526399897278822797310270906838186\
15651781973830322060203251911722090924601385293391247678805434154126205592350\
08286021339625195516965911793289393389842699690917503860907450696923279657984\
83916500895638429948102362442152102388285919550752302788230852354197456607845\
44882756668463730962152576170949447098596102901718723181036185167476984237853\
65138246965387220552736223811357169961892077879998610139137070390216409559121\
745816336003249280908820631344120546935132547518103701766560 + 
         (2368824964645455676622964289721930672985264312915515819070872288389\
73674550498136653648671058192104245985122918625177505416471184084868802529973\
44381514089543485587538054946922144302852254885575887721234865720485694176171\
47102099243128372183032622613667939173280414297063857111148831463510007718586\
35113232122621767738952445819398132925508196322622849081114423921097132397286\
92862769207976275179228353297241517037454406108004737190343028463578624484117\
25451824814995920137326760875088331706945097244578162784572710655009681850869\
71697335696890710460352434482955062520419847498741026604182885002057571678365\
4435863698557443478321153279093711520759285467*I)/237903193749895542358622718\
69593709624955736587986358892441886303992708564921072337412950904927360383844\
16439885989717294648633243741548238976939254417539298279960334363565183644906\
56148056383159969113719957755965332948749539183902452081776471593387626061521\
45530866261610268368023713738283040752935927955362311118530403221820760251540\
03577048714027238655387866753150613691574283548242368893425032368808187214969\
96826252881158803084303170144507538312265671790878904963845796595835473329758\
53291970533365754422318337230305843186614627302493527682195298595218438911552\
40738114381020614482350796736363720560513729297391300431486904236168945696213\
20)*Sqrt[1 - r]*r^7)/Sqrt[6] - ((98840813233155231787987009520656252007813004\
08546372237860504938420838274589392832920028820794477525298227485060233362441\
30895000918812452753765089186151921335508029628752006177642525364068374556315\
18852374594958888207509303125235189301164685677220269976358268430763747334136\
08412503772483828290483464912599557960334918951723688109091854402024001346406\
09485677687511457023856000834113817811482197613709863295297608427308293429520\
35068248195398408176729021781763201532060085647723359525023835970601534194551\
90328434133792661263772349956583899472837503497569663994355396082861869742958\
5690235472552033507809902883276240539037312288284414843447105647/510362134331\
65419971755791213967300907598088653489067299368911239494413954982297848793414\
66845416769412989625709716670044328802725360115826771392888605854388388597887\
87296538110207432826714784285274741311331999570159411932350216568504794706186\
49867971251745505590046017110456607821158016574037166956662935811118484766260\
49498027556909854104932807527898951625378911793177575223535893279581728930410\
42795509141942910063340869637096967580225821163941201660369397556589801276347\
21631994537426622556345952381395046559939772435077594497969860756727820220655\
50198401059798990088081629823227491318156598065753636067478920831670877817829\
163177275840 + (1416649016496365841418524402624716562475112212993381643581497\
91959561617419639908337040836473863623668719938802096535839561439844229668782\
26236965747775338855615165172902793837914900625366969261964173656030850480588\
31122863956534041275022079788306917822220344185737389772184612484458441712395\
63453838188996817714592575303571489639092268825284671000131829940208291694819\
73140762526906116547175540739093334804715449834861911923264176796642234289309\
52354939780436181995045413601588285224973260886325761092056514582084051293793\
24942034142762370685665993929436218518653750763150344378018481368524436843913\
741668487460928527729239887655800787614145344433057*I)/5770239123016517369620\
68393887935005108480032435112038872997083169351823795071019280883465180888406\
34374553178199494542383759890951954900265152994276835374128373971632514773168\
35928395881563022272277032891206603227475109513800045023218077429806498735419\
44721293473356517792062315711743861505485190845541191333293028687149783582700\
38691153647334252282422170932953705960991791064708879393441892823419137909516\
38800391125374872554102993563272449476064142268713210169991712903223186466721\
06734191114677123904807831459792152856666966839464402274462201188761453574394\
39819248347208505643413790932245194806755394873358090763816887517859668145565\
56600)*r^8)/Sqrt[6] + ((59424896121571934943379555616013687101578082073180803\
44963931948261932914048501526451159046793664010966519171132781728590717866513\
77137213452052828820786228052917241845657911860111007976058595441188076837843\
17992049888523648303201638846578934565958534525350353315647584890743224419173\
49939657335181327232031868165025228098635929091808602703042964891236972510847\
06056120470522177088709422012085637456375175522901832755289443591012561639578\
48383858639897392749569342554154551601048240386005847842026139868148978161424\
57554179613002978430591642744065540346751546651102085452420049518080057190977\
657259/4083523986081525228667594818880938048597057647309821144444620213509246\
41054041770746217075303332770496290844909000842376222510989072212147237901482\
78764009177848273388848372980834882415961324225921438205564352307395439468396\
21621401286121640057104688356146939645442087965946341624019189568796298008946\
70756194197608613148423379141057318869301538953984619563419604689650771592177\
05792604053180413887050837086831387614774656251970111748065512304253576487086\
34517807161202349172971211117836742038005343853832074675661271156611238271458\
74962386685422213519392524826470964951653999617452391407040 + 
         (7500970585426314242929599690567281463090813594587904448930273094014\
02683743318222740807558186300750212916589394013369136067705858905625567428201\
93658556909198847171378805406654900159306664199362061584426062595215740834534\
06304090535436115072314759126753764628590750096345396471812381650855952781270\
67554623174931791293000692034248507076947815641504448069432564342365419726662\
64562701755202757767571966471422699753626919776537739509187931543431906379076\
02093000255073767039637986960840683122973079499583372178338449053328566041592\
5888867991838485367634101947616915094612352293701856953849852471844519711*I)/
          5651745596042653951896798750996185486903613476116867146066325285125\
56835059054969435196217998043639173992444932134054113881052826223933508141539\
08056386472000798629287929748462087760211871014464742556618312245441122208670\
48594314642618324643934057946794466176527125620416050499094272393746269055644\
97188125327527575742781346876203436483457924218613920910140078356136489393298\
92658464309417011177858271405085935741905885124267219658102750878281650947765\
32577144719975252205491966976637150251487077418150249105523908786946230195896\
674932464156590317582097224761908161145890526837154177763318134240)*
        Sqrt[1 - r]*r^8)/Sqrt[6] + 
      ((242177002030221061206940601857765667831779129350018148330231698065510\
51374685240713387572563566568793346933637028944368925267848139786504199847917\
24678823379645563420679154845343089304218339614776574005684600497793939991864\
28492715507214920996575406687063620151033374555068025612468406225557629703959\
96040518168477784746304827029000151746981748802940376262375123673764391611257\
14647338881550975420024504800485802896744402359407438877639863180190625287862\
03371705884320624145171111557381551354547880334948231479777796448504563245198\
789930343164401905928941014482006974827164057991819211178490189107779/1051336\
87097084679008218612997795578569231665859938182020055127495064027299914712122\
84768480428651803981924428397643805905754868431612352074576351980523823480792\
23761573913717662156330326677451414650358202885775123564434176917013718628791\
87329295280393128833273729052236737485036079076619963888260549971361366969562\
56157058564833294409098727832606343847312843858437137356904576019687422151602\
70467275025597357565558479845786156349874296551223085985747114298119771045345\
21157863913575797267661928798655892068924547205993560152647383527762521982307\
98154935145892009690632567831088916676431172848 + 
         (5722051174467807242610439108651832482293150178802071069142992636184\
61343367766800295307750316561357942822993324805585690990575221618530443195783\
59795647951192679405151439641633947409066274337702132683947178975141045089584\
49710397386565396985017481776258721116844967758167371644578097553997095984649\
58792778831154439375343281063049291825474367638390967084932038273771026271645\
05908567293638259520602365548824325814981302458853368210714144961457626450673\
54182516443094984433246081737576992381481688594741986625394295469515882733651\
71773263543861740392724272151106867823537368739325302843113879624033247*I)/19\
45886378133870124621907066346966198001835938080731812247427100892456469727664\
63499469737124585127281771910066390883749253355717611616678178624371775042943\
46746846231237538996582933479174959901320814359369215423667328070632125327252\
80143790381562951251365850821297621841483330992958520309762928782033558330217\
24287790444030889260492540726371081261699691157123494325578790024632747428379\
58033171370319944293820616468775155001527867747280043251949358769406732942344\
95062168170066700600902580735544568737388769351171876508181797644695827485396\
5298594733212232828195357809126888045015184341861780)*r^9)/Sqrt[6] - 
      (1886847381459666746911213228471133035223713317497569229641533050639227\
33848770888884295277167169036170203925846984277237021228440639326350124180746\
54790182490456720703593974473563939033990763793032895397558553180100711291740\
40952279597394961919358753899807745858499842536856002899133190931870831272954\
14080524289456090074878391450529422689911297961043786047068149510791158041832\
11062775277468356511983981178716051974016762963620043731814430859760261158153\
71833387825743188597066779783070294650882002714378186439303089490112575409982\
718461269575869767/3566475402295917180249341718923699553977588729764666820243\
86725534931757992227845974463288785584441062012715321060165171255288054048463\
73361262063769582014323946466373911077420293215227059887214065687987219172146\
76303553479655298024886429937939415255440821919156547910194764996232866101628\
95857411748788813302031164623571057155264241162039570825981170173509130810339\
44368019587052482523027885896986023793349756549142503515378027031708121772479\
80940917637214408106491993472038054730404317833086479114430445978613036053358\
09562709209986864464320 + (14289745450307991808181313974989595753814123309053\
61418721063970009951326027660989274843508495538510814552333164285720477779561\
77543239185944090339365474007411655841058821059177006970493172828303093955947\
39443402877561238603004823207694179392193787911174123071797049398199376220467\
45975763152965369683292246203934348552867175107272272167356091735619501540199\
71032461184175164358612421065574782906896800989293577558606440753117772329859\
75435318002256078754530588499227775171473956738445877172664446509637238628401\
84274317400968047219371872379915081773449*I)/29377747070048061663127728482221\
56989280140213407793071040059727040821218247558730405290255900633640736182431\
79592802132126088961802660276739466525088135562373475388304995217170969647212\
97884008345440584761694265209490745521235388599869502655738944289757972547967\
14468430200591067559882986561285045051670894364757679257405686416808213767372\
79508096110274565071289967223262654248391490357973081458675785715347144967942\
19010846387819248719849839195771024293141820284100011919836726752764651695237\
3506482170344343836897373940706434763277944843667720)*Sqrt[3/2]*Sqrt[1 - r]*
       r^9 - ((78308258517154092396578760360432753165649358248037731468973017\
66861939215775610423283639586098697667369129401386133942601943137341969381427\
66900041864857433104954586788783173251598223880112840545811268683094169284391\
83201571089410604636168341043437785583256639117208034310676960873334044280677\
15827275579639851687075434789768215791056592515824713416234686105969540040290\
36981804673617480729035018111441353869282552849221548811476691599601533081576\
91694556409913015949400144587920400366758815822875527235523100518508394299454\
50028171259931838024854329/34246285600334319603367163592533435033199050521574\
23311215755130606983921301931858422797954155478500672737732901130056724307548\
56367466998489027280160492232451681629898049012176194350072795779199687459351\
92218615811512960024282955176551614587741409770156275534857591116621797478757\
87292154818057384149687738661812160530025078683268458480578972974278707174220\
36980572083128362889803205641210377044319458931940483240269459408054974232186\
07634566657752806604773827831188170973721762184233287395082749720232278110179\
7707313773898061960425971835360 + (550837370756533272972241179300046927403333\
63423665787133700466944754971890494465736371213695809478157405106612220639416\
73434974598542305728755762221428219456434689510735824538302669146553593279052\
64190358043626930239485365502093223200872426377519692730483621060172641919478\
40134503883476642779753637493796027657513945365120831768933177307895980369408\
90622734366466344673326539017684252776744814946851021383027306799910247096550\
87793393100373241238574706337315461840701830971687416512763331312419637363696\
34831934466564206837837191936469111078114048293*I)/18760749128550026664827915\
44184060496913369456546670444741869841427405077221827350392729331614339380111\
68076233302505390145450530548661362629647919096973624295112732466225284050320\
91041587364528087889371905569127851828174738599879189713496471980506755236343\
94268646969149122410482745574723631215973030753600703366274605367725619246424\
52999882153016095976967720464588120026571688594006742503945255516665118510928\
71986748337523278479701327958374052340368115127694564525428679827707556296628\
95578639952729636793714746124581788766405917607524811650)*r^10)/Sqrt[6] + 
      ((505571076855170554858772808623486503598578688510860996155239154339789\
84776968746803026983613886124404542712052547918111666156663386621289588708616\
11893613214321021828388384210286297522409903638878578726269162513912084934789\
89402760292458934856753241633076682183991656292834007029797852572498252565706\
86665317168822403744388060183594296030623229054284408383628397706629169294755\
07081257189102570340643843100782473231407228386047480609237962039896643249599\
21219291168318624224428917366265557714187069919/35283216817703084265435236846\
40772558821324166645392116146807409244645033487198552047834863740165484846903\
87581011082095579275776251894856050090432827268577318218346666067007601561051\
75965720086311585054159131141641107617001500134629145983569131322819788178651\
74128534497035393379322381195412360576774543933625758426796705578297845926835\
36315064179866224833445029125655356274545438226216941107647761594601389060530\
68491940265161077766611467037149620334200909043550164054146841293134647873876\
800 + (6391440607862661116548573613967407910878512726657219269682059479860995\
82509737202589821085601646803985973017340707927965908120548451170561184920458\
70434324030434023667014058166015153279414333196230846468797206347635776307428\
97909200181751641902472515951953741720556391344134563769106248330216711364044\
44959247626010889218975976586935949062693657566189188346930259983508871184677\
11691416575519567135154409043786602137395506086666714870806306241619534044806\
439498997056338998416761396132029848492812331287*I)/4820682428267604337702233\
49009422369560878330091385052284870983126979448001580063853186849616689375248\
86267934649171975819218314057125379983570286843203130615244495051469151834887\
98818911338646056463403810152919036913537605194561147145654686455913343068387\
19028793470226869279484762282711987133682475542557655283671859888634664887057\
02487074597834816563852905445095452391391547348836748148685107844809452367386\
98563905468364599121906473211101372788798061066917968691252542657003124843300\
800172776)*Sqrt[1 - r]*r^10)/Sqrt[6] + 
      ((106319905512503680824940646384530629598285666627030605356683209921091\
47225804732580042614141310632379089520449886208155721056206988039983153896731\
31019879752078641388300513610417959448964969850682387395800574680230351667660\
59399922416194273984235321613649439752695799354587210331497111664709754048419\
22374878358612174332071564903262033529439826472398236351803999130411019503502\
86093747386057982530558574058358368121789503657141483596425759298487889352033\
917147313250324259728849027873308086653240877413/5614644476300530351579325494\
05013297063641313310134247083968274552179378667409411750404122275286112483600\
92718936198344576826523656888560094878301705545401871861947450241101036226722\
41092414997909542529300685741658136238507818126478226439384152524978021073828\
55282697895284463403037550677659517200807822147811518602994455753476138914656\
74278047651051135448108231319609856235661717226434981407788550811579155527398\
90830440424710797250601526716127220064692850143504278385778672487925022087013\
5440 + (142526054339417103312669483313276222074825792233211712915389062487124\
53246387091131031112507171360719274585705501812743248483637884227056549508358\
97705150443148284835545508560803379632131395070619949892788014442505495200048\
21213157995684218149494274844670298587341864752761992657302606649261775723629\
14054106387762818354741171255497981396496555339109706298614866010589873903066\
64316945382132057555551473059825992592545191583924953257421554820996874177405\
9994123970905837467375943794905433396285078035357*I)/583242041993583894861763\
46587782264092567104081851869510357773704754773509183149534672295155592872176\
62363352484336500121509416465698829477275907116765078350017823586724817781655\
95814290038640158024934236913603734365145508789307789488397185267108649865921\
33512643307119062529154989481310095321496355872986741395838709152856297967389\
28606462236993965957778330328533594050671696755791781457420601242478485587852\
43005340220104091252262050167268996189537156731252633585907845948399022977146\
296424700)*r^11)/Sqrt[6] - ((237945021625010924022459122583531335441385891985\
19004894070987869436627642833290759331698021511549742698175944220904134350092\
40176163665757375553423911628647314202825142777641525832481009404341521019110\
29644286843550480346191038542407416205558251211849743498882709313028357920651\
30727464069590439346388160472774828690396240695602253073069430307543429563764\
76022830324547676207871991071251155950328647239624998964467510071450397955575\
9055081707023883/222687887168850274608639643745450621478379355049443112328386\
33499821847457741441829954726515631235745345943524289512295595277623663739575\
06230407332507152644650285446729363007626378139135904672223162201029647612295\
32371724380861129125128941312379041040426170200685248745470879583859123290776\
43916376460396499825479180323478048814885897389812494527221516995887037543445\
98507451593846267618794808766710843701743940857460800939611011484837155520 + 
         (3618007371233666352224404761666351413068364854401440265620155473068\
21146965162998736358705019214011166346052937510189709023702944955852768424936\
05801793208189653758432274599643467994492113833593454805545339941954795230569\
10993767490867564495385888170253943266199512647982652383297284168458930459402\
79294209819936648997739309060678902465297256316860968148416927157063095098374\
37651693244237908830877779413048228331178342134943342700644520064241138513706\
347*I)/3640802667761883369182491123299699462161282937683385384474931909810187\
54773963806579817076810461695800805405413700673817300835901080076685130230967\
73853506899599160143804964186135508083501116264096074169945852690797167527427\
55148861543123068073867841720043733772862557795720483933510073675951175021470\
84083834934860103491311428541201234117815788866441021293825042540327719734867\
2339828730825905210189246570394055614188566359207241521563283488708072)*
        Sqrt[1 - r]*r^11)/Sqrt[6] - 
      ((307352719777710557878541381548097447529090095206210793427331082391879\
13519404408590372285778690386761092949424187628002798012045572730847034315067\
11457920403798977614683293189211839317057350353229825801359931056872856624986\
93532737323962022302822143903416497281295768307741794867893723987057830278799\
68344725503169184975981399336708377685680126646127717930187738718816888383784\
9276923960580546504729604666478533898109129903003868719242720572636968778723/
          2357276371453106374019537038065907480217735013271709137042138222407\
51293537133859312750082985375212783856983968418477115847923011580862858550210\
30668348735829045110710171705933141703853860446472645996940397555009098131820\
09047037410571765279435287116362327550553976184489534976158204042769157398456\
78547694125535433644012947124733094240142255762805108433057635180687565923332\
70463167003724148383553233682231235403271031081064720316757703624479040 + 
         (6762071151037396741823535294960999266706457567577429163788158131567\
76331542876548607516418101002926970708173383941899034439446038094676042095826\
34172081933950678513361844445894257218078364125695448359512752936289204133961\
68224600400256338187661834976144093567892066156008675971587874086630634485635\
58962084644774256424029448883892505565802710237802907774156607704843947033544\
22760424838182872480772833085248506946272737745497655352607173242060628651206\
3*I)/400123868392885905217305147742236014208004699161838812655543184232448730\
28380613479326308019933711541392076980360482861616369329356452485156910355472\
20264462028947889164764984665933071702165695521771407153578303667778273407526\
34632205432259786485856373815772534262060181682282482305440410904995346325319\
07129474660219777424983856893539942411188005799341437906318344249349487470891\
457636825932668155356289488702221181521022718227333821023607894050)*r^12)/
       Sqrt[6] + ((5477462291423068639045160553960557333768687121649539260875\
33708733362459899800326989769141595450000607446236662888261812537663045471616\
73665408271117322835703992005383441845890666166014635499666482070392030717018\
19883184214484707260200543466935953036772424281729785221683767930605786982625\
49062275159291160766743251631173798212448678548795728191360988444959089900953\
724727502342890519944636293609119907/8370541242678272649596671622227596023771\
38087259073436725859919339882621743215711038190427931979828974420591079072380\
75833380808779207379790449384924758297013526629983583719290334957137253123535\
38275531916201870736002823322203999141495855600779255991260841306763939723913\
07254094595154035761190372092657264884549063813433753995250426375604666290286\
03188467617047239553671004874095065009221854240 + 
         (3023700600093682196059324813391803415546782326127200301384946163852\
58984274499299836583022164692228726062153697680067827863809522392848346299252\
22698328117761239317308647517876090850654164876556870785754425051861469884646\
70493568839785149166038928232419438383640799566409011454457920406727257241705\
14214708319550922313630244854149066547591869348526422610571160887724299355610\
5662055063052761762601033793449*I)/494800465837643641781756322034907857902886\
00964653346315879904821839657499117127762537633876532287603787716515243714785\
29038614255883780942939611672166536821867949889022834652713410237853404888047\
33269045550804596309215736931005121057369559243541989187495316007915708691079\
11002339718741556897823487975577696839853424960762376952161643991943551718241\
4244934986591899171193903592977575233711116624712)*Sqrt[1 - r]*r^12)/
       Sqrt[6] + ((7352576074694497823954630039067655582420203605895041872065\
20287688956038405223085791665977526465734582659114960076727296552044935376863\
91757861826796993321867362411509961273358841688595662910236622117677225816258\
67360345521715180248026423865582045552235002806733018954660250481784954449795\
86191043744210133741586788641190161209157824340805227119276647505733464137721\
08283372678702757156926090275445559/99162372628915761412180373902783918173609\
70084283645406217804081224730337231655832973314382872807502603500464856993200\
42035717194528988151442574967310358565580976282146315893094774608345713496960\
83282851314868083074862652972108515539865025554480737315065069529082949607583\
45245798833140244114405249349491891996426530808130821803021624667366500898291\
732638080417983275105351530106084715314894460 + (5085523813502746917252168413\
74314674284934730151422899978373027487589301384623764251714005240062957254500\
41722260582866579153603023227323932606737255309721681559478768895931465613357\
28057822706132958760262408643950797883345644655035228925423126623251035236042\
97135561839517333994891189515093288374078082787965651976356848670953945146464\
9350977072520334726913459151015319511828909774782043080348116314014*I)/527084\
02452899297520194539032656746980357276689336816526270473671185299144405323440\
68559300866234680868822952510208408741951880995999071225419155783327636589681\
88082170358067006569852295762492335591100611123364154230613033622578860723715\
39204319750106203224173827637468744270624933497702589681508394552215676564160\
03073130919859758712311882060146452634154159411830836490853762891989432751610\
16825)*r^13)/Sqrt[6] - ((1076349114341785013974311984295169748994777147215014\
70831080298871725032840348539404862261309334073008833713264264021369377190779\
76841239217184506217292047742174560052708806062240410388974016649050159898576\
06797635719853444501872830295074569805666483928394609762437113924753938819307\
61327694740502063782085789867463173682080292881655276869419696194750551/33033\
16823949446693472932034562267360420238000791128356607913005730606204698551443\
54035771494996276804532008268846012601261938730837918065906377690247676787183\
96740586497141654870389462389891185604715978703019986940585780371836716250608\
03841942063360435052597436805691306840026076168429643739210286358107379135108\
0766477459004820239380731532228320 + (374474187143742532656681534617916188586\
21490211363000833583403934487640059036090878676492675138110755491034693027070\
74778805787129471536402930275075417338033900851760003578423554386552270755538\
03845253352690229852302919065022738666425029943161814686833648904086381200382\
71015269103866188990598396114123331877050687298368914822343025300040513006806\
477639189*I)/1226546032380129986803567684367814525358770055740360805200653218\
04720022783122154498776615595670410346015407979622752987486328446416870563969\
13903882998031212524703239153624330750569381419835392322488386881136107439520\
08708987044718379943957968628988849053767282639050858417646675939970490526525\
1685308931201988651167790307457706369450866950439769192)*Sqrt[1 - r]*r^13)/
       Sqrt[6] - ((9469916678328625527638686392088622644934167976008254979205\
37597895131372478622794478045883826406818819789213953165304485705192281774787\
24592742141555642666380296097883728193856234348072308526067218164004519821929\
26210691778360985699440459585364955790926156745059417117689056529894379824584\
84577969961462021385899860476178959069092120677350198584964210421/27487665939\
96985304899271409863315342733841359077061876634320546146860404807062646845264\
80394202173972728713845535635259341670592271362759594010665398782883715579388\
41344230852153438496830156618920942216004299804814665618579285740252140098911\
64700049377912297816919882305760970550010409446659358173960940529810896709709\
36622710109408883653765099059 + (17308444730581234563874790937911521542956246\
45432125659028544250766017049064754291118038724693406210040157340657371637815\
15187662149728629069266921617192817835565261650486847624178324596175725026739\
27841523924141357040285500735583017722797800694417558457431138500723212291038\
68980629958485821174748446296040585937095687456218007718234361655840300285380\
7*I)/384709478388892606901456565679181340360479792616785044562189852836160182\
97981993022824028512403429351937382617537746430169852493404697089107039996306\
14449505832363917098417025560490423717815351067561555567282151399524157886752\
54107470411642719912736121860604610866801998501411068364953082652673024828461\
3821482895682621354171425003226366265356482)*r^14)/Sqrt[6] + 
      ((378158908997273271721840542814868299018893092491996026060755109990331\
60486877317427657042896601026367224463489359660794083844046236740373882040347\
28749326426702824506720653437873593880959173595711532441866404840170829276293\
21325127873819206526312469269923027804921111856328967661658145464872412319447\
193/2911786208497995031588458184296160038443257868179652914756189636179551333\
92886810317286905388640429956339251948002374211166035539752737223933301184057\
74999458486542466653472396241192124273663049392412464164536242341105315289490\
0977416998631622200348625975988344732803274477966930078429305411362720 + 
         (2064356727704319662507226389058049393210218566897082053287707754273\
09386525913805677427690131814302280690450119599773734805548709157505412631267\
17120926880978624622334218223049177635470149098923438391127396075786770831597\
24267214586774184051144620855081689853570450420037497264657746605451879986520\
212036033*I)/1691839556589220692640478718639279396205857654933128706035252242\
12813476648710880990667762660130014306752808869187459286480576698229699365791\
52543757840958811492708421711071040668181869589635485614276785730563216573023\
12520553479256953840695944090556930485618715117018143109707913670312081656760\
203992)*Sqrt[1 - r]*r^14)/Sqrt[6] + 
      ((621363392398685085304406698013132608828732029547825352740251616189742\
28846858290244407913630377921717645130374774742007464632473400162266326947316\
97365283014119748345618548843968354926139546916799435073772955071215803509033\
14840269544431200618545463472866255307958839301728608746619283241461189798987\
0609/482882810783247221175124685305861951074458618131435029252989951875778938\
01477747358005081319989330352596831795824573315458557957716469975425381532156\
40114989432567983492885931884167248313546149215639698361415164926988179404254\
787486768430468229698356378518190857393430640859996813549876832599193846 + 
         (1294699352188639140621316817409674872770337630779200696803663293004\
85784877438379941284026764133851934076916811506014359636831982321109823198703\
46911332603725159748122250584689892049158803654209715856855448700862443918595\
52936673272477076614758436319380475126361423138099962595723962523503223861875\
179078*I)/7679031426908880381236478990504322692403740606517976379068172396809\
77163841104845365713508929684712748380291810127909178667263313406772751672473\
33167587249847956936766024040283833506971419208303442494982887279262303369641\
9292715121686306391341795287581729645010093915929494750202325274150812323325)*
        r^15)/Sqrt[6] - ((499042200195045712917210811822147013666945800188371\
65009798518414996166224081615366186242051963966091800725427097481609954443127\
83161644135820046482956806141018546733619638480829588301446420993678376878652\
167783585129906746111463720120293219779830781897/1233452796851564328081564687\
76923798214314888711213214904649838365536455747530743247894669859863186274159\
91701076074738319101538447732987372186360599858917142663162217612814606466449\
447627103318797804892186498872447903766416538986766187669408735200 + 
         (1009468433989861446831120924328192430072551431083860237698498205075\
81493902133759041302312786263386384282813338034691753578856910581076560747392\
02088227204001595233600435537077621920101639353184310948636009850735397134549\
02266588757285958899819290827412573*I)/26498689677229228860588106788781549666\
22063420546315999588218673134095817525044752346816187685792099820565542463031\
67022054759887599405161512250347980519243347815863645451384235120342328982888\
1527214282415787803615202736229269914419260804544485053352)*Sqrt[1 - r]*r^15)/
       Sqrt[6] - ((2209292520019334822301715558231286433652120992429343382711\
63163635362911989980656768010903456193299918702843195074153227167907241722325\
99929620904157373884018584337198674540023793668031099892460335154204770530976\
3238925706228400754253216484714586933533689/585932610072308186524597475135562\
22104374730618193696618834461371964145338570685418337718274621597426262722093\
67484929930432729948440096452784325858417401087437331214461787863199228666507\
50611378319194101352841635384843708061734522543580620850779928 + 
         (8792073198299050106127577685876556995445562675884916025351048111838\
95157405826477904608464423447829200210812795626387828825655776210456989081322\
26644239733846070388112731987032103213782633446116487454916916392630985450170\
266688019680887362493435359485823*I)/1774050771234185625457586315826557627638\
79748093016538556767596105611566446813882677164373950797486527698976015401614\
62315023795728275347965582155461285630771450862306099719416377957197128338809\
0963154149237142699261367394727345761742366137216761400)*r^16)/Sqrt[6] + 
      ((536748235483488841215780644776889293570230854576956111888524996788822\
27097166029904915971192000466781152657751731973536582947493376367707667690190\
567204791190633590799862892918097903649120415886091648523/5653699030355913235\
87855016548065784518072424555431128954936185447514540687322676956449720092243\
79321209358771158455399451501180113959227698050532082921394706077272106268762\
3228973782898618878425728 + (203763969510195332425237334964186072807530650293\
37106989005325082998822523846138286281639412066210463300810183471649887806422\
66964323275753203588340160286463149804783487815949470287885667439504967581023\
157*I)/2275592579022017265435793989837491093569686687073635159922681399027634\
60147590594286274455916514462692287382420942590726903887807017815382997844418\
62877401741417313582108342180461355584412960851486042)*Sqrt[1 - r]*r^16)/
       Sqrt[6] + ((9850071354604563110431677824991405518107452068454829485249\
96727202970882813976811349280518514073717773902331644345013490111147666126801\
566491450915504644093501988721903962295251688406748540960520847211423/1179728\
62913389266990398220026573634249985506651367011522232671977477564347993054465\
95648740374206956199712224800190857347955007974290441130010938065143236991536\
782305493929558897780652623335876321384 + (2615042468798841077908979146481165\
27298149252599823586761511787397025445444796743699788897806411863234975133481\
90829032414084664887186484100910178208518730001714418084204858673097612437068\
435253146513801*I)/2375717533186099318966803493472718577838227423916192948965\
14372857063289131934464044629621632355039835639962120953293212846036709939247\
118377521318085220763915861454471324630247870079766447324493050)*r^17)/
       Sqrt[6] - ((1819459099807807170601255685098688823338264729135348591101\
60173737566254268938193828398258195189721082750689979673351914465337602731001\
996226716736756945/1152680100353074436863748260704056985030761747475104995304\
00352688432164524488848055267974312598784887245236661930114863632113020385837\
72466291373696 + (14886940134003233298614894815879686331720571140657591548310\
50934466424984356248874077379729305359600412590470727542650275105217063105300\
415505863103341416*I)/9986555758675331752823918837928215708765708164430411072\
58529011355005654880982708011635742189626783201240214098881825326477412161191\
72493747069832017)*Sqrt[1 - r]*r^17)/Sqrt[6] - 
      ((446750802222658500215922152432955181057338539134596722851608972716802\
66737225919498793477497164559360698698633310520870575443646123922225272402186\
44150197/34003277957605772178523286795303781341664401375260108832905250269615\
95446615662568090048767664485036268170118794253508532769998144038615982886183\
73532 + (19680693544611804530567401257282993320362842513449654055153646471655\
01637990367901911830879246092628388309358720046204370898597510963722106625050\
342424267*I)/1132903329117301703088793059519030455823168090339851009021364850\
64494041655706313809962208577667207898300205340220308507088236284930063688194\
171607800)*r^18)/Sqrt[6] + (3010010379099266912670911974144999160754065348498\
5394314458208487062099515445693476082691951939372197/544652536063396659456269\
41403589819743561249706758792694110321482153735314221663968367062655007104 + 
        (31082479614185668537533499434352947496993803380856188039702333480901\
5460954620404384456016322403419290*I)/594999026735397491060922000542081315435\
548157427952430164589244830112423617062810463997939856815443)*Sqrt[3/2]*
       Sqrt[1 - r]*r^18 + ((6606953185524522804304543760849935906975563909941\
459049505211671210053456841341787967017847865938839443/5045538505472082295997\
71215523474429328326882531915939143896126471911834619619427049262014903743598\
8 + (120517089046161643533874007035113118319886657670454429668300781767402557\
12820072001893863793358704515053*I)/69403952004517182042300542054262967544133\
74892120411330713696559083112053681311193697327252552733140)*r^19)/Sqrt[6] - 
      ((1049100859826391375788897483890376406683828633199565/
          12680078747365575607173306859509999364377138606464 + 
         (7655564071979460796569118527735037250839811956314174*I)/
          97835497957157251432600834608086367448291991175677)*Sqrt[1 - r]*
        r^19)/Sqrt[6] - 
      ((8719942612179462226180958243609129080802481341080821/
          140309161175836135432271758542401323946690147832508 + 
         (5305519237289034734024409345329962734882326504933339*I)/
          64187135418282557985051078846729557489883210920742)*r^20)/Sqrt[6] + 
      (2599098348073042676295320381408122211185903337055235682247085568745254\
33463096770967781432141951764651437764568390771438062291731418725062508915018\
84293719457229258156559237185517952206417209358870915824253481611044341222598\
99788197993347846710797691694869168047377905872099406115881092629948645866391\
04122161905838741821561745382724718111724866022473519317911700467548646532256\
42750133866664269322912411257655532326155212623129149410458703260780461733142\
98695783767884374611948754066175660514523037643273669146888795620407858803115\
18403145606507085805403629276813098639194588195192959145931682786623247805492\
89785428386048908280442990416865506744612479459072977898606583722791746697067\
94728538422066070917510632889809374184443302485617174546942246573249588859817\
23723490741844164777540866050623808446839598106487764490102333702827646923986\
27561727152732732055238706848986389803181654652852618483051961825551533632619\
40284089467896859824594098707274673993937143174991162792455400778467408849837\
26384773281611397200072203500368217562144469*Log[1 - r])/
       (714874331670110317888204303908284937309152754138823257923076575128793\
71684884736459271832212091692351723814537204849058696152751926684394934765208\
82377843452039196147585015854005461863113841809281932963959781913405133137898\
18821402907656645625215886767220139394284169955287509011251034429361027371808\
12376339892493665603533450019755914570989271084559510347963636280129356057777\
68241757866503254570001503445171195293882288551276390555331089678634819926405\
01185845148578033848083331272092046249459471186439849361483283766694411109538\
63918243563464881710622120033517997287261690046479417060116050222175747849297\
73442345705251832554554916606652537816645265895752675078666109553733722901188\
45303617298543768929491549994188712186429551140128748633104266624058368451514\
43416086070000253455248124410778840631516737200341083104016678119122740194213\
92093772694984909988194534948776273514504042005124774667610478972122599430146\
62135293305145637426587615691483194696882598621691853723343693053223951552239\
233379304687017920452635746585126545469600*Sqrt[6]) + 
      (((22404555696694386586402715520928808402639670115870936544848277217663\
95093815566574059576191594096863114889671281723279939430022402790506748162332\
74731142463753835579359490826371884852882162664409646263764614068206839176716\
99387022647698837952312777740754311286262566430514582773139474194536303431149\
61652237813191885738435882696040925643326598348387720176164955014695463495897\
57295498654226609694396860948747637882259001436469858986678299607835853038771\
63473160998164193927947927141764545521871197966781586423045975000406875651477\
31608526197651876740099679900261911311673859157996332948679122277081596000554\
54598868826900080374786530037813613965231061264977041254282862973274417059319\
84990581741761673310402735275673110341237802497931729178828793664987199128873\
74227156841567910197820350223488679513951176380153550225888337573883561696229\
46969368888006047425469272886430946712266551380038685155668613272736864157139\
7845283268576647439092901064922862704132287403960539297413280090721*I)/501204\
63660785072986901477832538806025792171111253373511237179514593541672404250343\
03708071196775139159731433500453209419714216124606886322843620511724644543370\
66021138446256906312327219694901103727285359080836409532460458665147272656761\
16694563569265479281264173049152999801964038092818909299413704690316247689562\
42081447103773479894646075473495142963497037803143715144620138758415741006785\
59587513598567353733009535303346601369708553936008291443466565117328576599266\
82159876794192170699854659701777620852496138435232279039813333932360109612521\
74796268251394610544246812359213820855368024958694675663229055415977189194518\
82748192503006321610498098657436079792018763877136906073830845110107834729964\
01324344676239971062440629030957123312075661450488486256902321724661159512644\
52041786955743568866054800621600612790696694170323715447450000615829809300638\
21466872434671456903192048004640560595622049930776375079557613943594811531617\
4259545425564341919108536263663826095689975098776)*Sqrt[1 - r]*Log[1 - r])/
       Sqrt[6] - (39524659317585842518125809493285473323309885843817317435086\
05908823454064448801557813211293535218156305376933815597732774203281775458365\
77072194494653882799517086763349265506699351995838854395442825604026572784814\
25954271362272531529102727266347502802386180019144494190447440328733640678089\
31652831384681276552707075158199781089267690525508785924435631839173180822399\
34228238442391026903799311953041659543206627160283427455863894944379513956821\
26527502059567685229920237590108956196722660321557942739928337131744491288312\
86874787687796700331181905200131821685717372368101298989606166050430552097777\
12102146954904825659441728418022076097638055220216237398478272409756036053242\
06871549833012576654389113267246077086326704941187335751091259357560504096865\
42749614815413981249338288760696040830752220796980096922287125757494594139132\
95567521400035776738513668828120516146914318725147535784553097048367768448925\
73125445538899714712404271731235240262537770229663879788639950777002799034226\
75493*r*Log[1 - r])/(97645600133395287367008552068246604193041095571666307291\
70494737377406887556252381686793005786958296688713321422624785126105028429828\
71824639008993527810657499044230207648937726548365422021940731802428596148687\
50711056395896229247060846115591024128654277512353274304130972174707653415104\
67038072988625595001902959176358610773545666028665800797012052581619339344946\
91029327524061664960568871321248765467942772748228954069884831981583118448817\
98900507754217993746194962901510092677678325614376343267676444686449073291047\
92705438517558159217304263582613167736038826911190765474451386212777003375276\
72950796516089521840828103971892201504187218953662800564823146119575551357068\
26991596923917854127218998199147121519799858221464739190922256996459906077029\
26856424427954759899096844131771211236530174670325337275886936456937607544216\
07386204098873276493923207886914783459568411135150054585076023810018684736646\
60212746815865047086736318993822848558259896674237366903407070740333877804732\
5680*Sqrt[6]) - (((2568843683212665860942298384670184249597165328020212679648\
99805603881518336513094411567982369306024360799837098600717364132354373935137\
67883448223984938630520358783355867235538564911057809952042523931235713135708\
81451479954754897817332149102125841822034054550714482919706345136829253330427\
73228349215806719502447447609841234099108363660818588716621502607261838885495\
40856907359189963968467932051200805357466020745504357500901815570002761737962\
43870535704973316051510080058823524568207420524048074556791754576627418168578\
24543386272379798912764470763463272982911331947782136636087848093929513577609\
50590019719631199523261696508892486009354337559235875793379173592969107060131\
35522845901967650287324922627416006125005526449538668395539207957759259033432\
34986969228000377180494819323353730401811708990950940712964883033060565453914\
33194701879744497136425001265310309865461183913624836992954538033807274970108\
0477214620197142116729273803*I)/512357118522067216922255496602283186688568592\
96122796680809837185486609521117758798250889213972370425043801837836401030733\
59111274102759213197407158393052204443477787061305746068506649416321454827367\
61197985710616733973917461500461464147958658775591274912372777123087319688177\
31081289013765619536714460790977307061486212131484803923515931220496228509254\
07240296115527320692580829196273902430908811706564357701190893676991361852365\
92079736831588613762824779156670091323359289419183047970412359546992414645309\
14188330721360128774758011988180312303472249173212042683394650371811679330305\
84066560382540493231756756778169402669966266176860879209085230797745118106218\
75749108993933571285002515179054846893592076276487087179422303363669926342316\
29254573278369185297535422030118885136214807165833739444591181443874783147986\
19054359660722703963547459012807376163533250598307302413227730394599232605953\
6099034036501504376358010744182998360)*Sqrt[1 - r]*r*Log[1 - r])/Sqrt[6] + 
      (2875283471917426487428513208290838422709137523001585292559688609529743\
52079658078411861876462974607079155144471449894509776745741002633071387778752\
95434953676394325424923239992167801173088997698691747805057636623976388639285\
10087857138740598043315922831408716756576899722478288572164217543023632751298\
09441013294997724557974184250763169924730345163523700816369368469466465668088\
10325342226019804594253571266877828911050479226594878857112831701537082057121\
59149528518384850156004714221445532442623106639000324192139251718309469418047\
61756121233356171672214179228666502749773582570987208306903702592563858382028\
20593124002400654566642441453232749848894941676856548386755578811236848619017\
74977867639722568357516897841063368161047643219687741114175929531534103167206\
71534694761657358976461218118859387606708621546453480108143854050115811406490\
67509629292069381784312847974945831776062790454359259201868934496655238269228\
9473039677201285415469*r^2*Log[1 - r])/(1052697843969837087013502541519118504\
06557199754772859161133692470117631298452201498003460993195423068832409748549\
57959653203271386832933754506077709934063013117731843428963737792948139914245\
84483725593187589140959250249848848824537117730942733338910312264517549604856\
58498609069430450212996497761764397463071660192435788335404787057761875193847\
99275618289453171285703746674570062453355973408851188161123228242333868562257\
22927632247848118672014852278760316187948619057190235174307776540700993989342\
37932261831093907909133192067827604666804095206131187427339472944179098880121\
52602587045522246956448641412799059846813949587888173687398712095218825855489\
84077249561780731033284667442528274817644892795376305644137168125472536394340\
61353832394469692770358651380117383966642677813082435322225064473737186464729\
23389698886369376693745144075214887307234857522988438295797296354297305698724\
746524761159723472210651445490668555548003362420200*Sqrt[6]) + 
      (((30153511391470444268747698547426138204562743136610545188765865351598\
16326601022933374225583223686697028585513871812599240469466327781353867138224\
00030532056264845922434751488356824884553279662963504398080265101670689748483\
53570152039618585448203026716129259367322381286337382708534793577515031406083\
95701353845638601718401619092057746914615418270467396820121868857166655434174\
19915178536894494933272688514457278955577199214105254801472561522495527679770\
52632640454743733733886426622265440783584111605805535865271291089648935189344\
15845476006800318902754763512216237983996494842661988878115304959693794556472\
57129234495038386461177929456491831916792188801864792096379772616532357906678\
38731841841704590060801135482099591261059383347493859933360966098901949410123\
02069967142441487064725925494921324091574405037485639301586587180233399661104\
8410436672366962523550704621142945647956605477*I)/107664426280070293420429382\
66421617692375760263914691369924623172237199315075842215716250843730947485242\
87803061634472666852839939834369757668652070543747532251498494734530663655365\
28022878733266490819747043894044985932795446130051722336595440865924582169024\
40832771322915241672730754405626844464737650023293142155054241038002336245335\
06560757956647960486765523440798684287455150886435021922554566724903097584386\
59245501778774253547293581299573025591722069748953719710216194859321356510846\
71934254163193470218144088464797616324308356657748955195159906855403022901796\
47133819445211526897757847221107282662039158870915914447390211793181458539484\
40134036528515898499517536925219042797720795500339484494338645528026754045399\
27004333759843938099043590087054295402173800002445714445348179053335884340119\
57639398065707284178808233793287692818813955241186077322478269316310138070399\
248866)*Sqrt[1 - r]*r^2*Log[1 - r])/Sqrt[6] - 
      (1670717936364642418602819475437822772698886488129842143542383790701878\
53212731046760032268382272676237065482508062474837875131623062216278262860855\
79957582253143804296647062642647552091179833966855498369453078139120977192374\
27895021145311855155842850069157826471038469637112732180923523504326777335811\
53176519532674326339424025656436544075187728871713750139591176103379294305853\
26802236910949438438417968577203912176937014976798827108104197472503078100119\
15396282488266479628248268212612057884806994509678640407522983892065708645094\
91050606566348819629984923247474510331041052639972672915312264214095049494541\
58827301597280352634334410089164256455263418140817486818112665888397472766380\
06106413021970494777305240657904055945867621262867822673231051890466748106636\
06013722367342827168316709165899215280868732727349255163110162475232728407923\
6101151733582941966194967977256601480534098648559*r^3*Log[1 - r])/
       (133732828010000997443381198669170763729628581521179490686741804838296\
08676741666849504883632913041924708751684355805042039722878315112458256387484\
91901485027187349019993156862897207819435360456875128192533040159805459509641\
87623517855009735998756074676388413924061040870070748357617482520768846858387\
67389500553076587322705107889217830721048879870680565719909976925699544096928\
44912554833150173732671500780308277704647829541793813890134464478125818678867\
31506013987294335788545512207939332460638389600920176785687038069999524676718\
74942489804420304685228994935004915999463797465623010123085291515909021458580\
84472494947385908712164126010043515530563864629372452754867264200943313792182\
42218390705708107334837007639547693239187115549029565717911619638268254802664\
66572737199156776164931828429212929532528759091846224084756262869813388101980\
643723249726141098296719506549601892203834300*Sqrt[6]) - 
      (((11576531507826821829562650802486569691166935118062706782610136439378\
53182498432886469931334212826702434218285568285767990190599407176890903042279\
29295593602522219130383090889883610078010969325496273014876245424035088957018\
97022510750354672508175467146415271739606695146545470321910689405602365763774\
17870841902880018998199748419486744731770198633211104587724830633580912947171\
21630102288173481886643911862156483514308497758840041199437116987199407764016\
00812601594677473303550071064360351759787427693575386021457381758892452242236\
60673411264812504663370701565507188556031905474424068138372452938903807448996\
26203001230028653189201780780043737704196414005416545809063326121294323191485\
57316697933079010429101914848564408971611799334779698971747830742602171831173\
7181335433442615878459304179023135663805912779162655916195056582001369787629*
          I)/1043507237002823098179858337314452971063781471848679308690685293\
55186854454234631246978819090984990660914002659407857751410026987032606760157\
36188485992082394595484969949725590062381844117135876298004205375905128373541\
95358612806961242389417049974308104290520626767525565146802582321954702621877\
93516414092557405422087717817426187162027471613825154893463375972134946016201\
08611239039865556211950102871549096952962379047922306920971186263867297204667\
27027247973253833778713047024825926169314779402152372336285973072760101121017\
23521700879758749266007671107602752459218688293935866938708159402850269019842\
70444579306992995121168431297079395070378812207040179140265861977246947179338\
48956536573161509480741319367086700485942865361970792040698053859663962807148\
543457686349206918253752385280833701393612600290195376572019373154345556460)*
        Sqrt[1 - r]*r^3*Log[1 - r])/Sqrt[6] + 
      (5410972233026083891508092282687187583899976042558954438177475716320455\
55919216140106045881595303399076063393318351211134028497936091784474867397952\
20473009860349027009811406704773049952175610567007729125632690970130235043493\
93127880431384506773758983998169821551054897229694461643259449455926684241936\
58726771758183179723056431572839038688724901785679669736315304371674014292109\
29579004372075377595225557688188912870057274272951530064837595506223557627630\
70270329215557503699242930278032053875598727873700692791824062249347488859793\
40971669351469416209891380434925804258540632095029741993926754365763924865230\
60877143197900086847382229326719828168036110437810865639909054657413808956339\
82565196712646962087639033018582448245532455881464086887284292261313885536135\
47528252881703827151302891125151614531477245222941798546503296012846797481081*
        r^4*Log[1 - r])/(1268200725812429408687615199870839661691511529720252\
96070728915381026900681140524088262969598231146557946493443292133173961120627\
77486005152503648734558563145289232931098477388298833421014378335464702998797\
08317111746743584824212624011398049134232524446014718536981461644080774800359\
71630640342569829777382287835969480696544731549494504797013997239012126977758\
31542866634715666125239064402016762800242156208739673991124939001779167662932\
20992578562402737271652538697879312087077483918200599728239848605092412684846\
30768661022924511743755622661656885583663047787188020121178087460221428626679\
62069061694490188038788044067118852751924885381742361306779950208995854430478\
03696233426800373320721601324972670850427916849316618772325591965778002516094\
12077491776639962086217050143313830557532947955340445649457780710897352504542\
5998112253800*Sqrt[6]) + ((95213247092896886606376118230932515766105657275292\
52843344704942681942869564840635339434656366629021757187866763117341304452477\
42573585933127017978626295809457819649918429987136297566281260786319693527073\
56889058150377586886814939050103478089665541384611958936025115088045679387619\
73938541606989660157878040384530729860241881664454998060775684315229151608560\
17808368264166145226078333658008649787946501522100542384241137196401737713121\
23260041255671456475725473912085274509262972064221216344342767424835449991142\
79462582820109309017172903832990638599782827810105490379122657074115568971046\
74548444663568385189251124134768699003653693289197104356748111417783972006186\
72549311564495283448284840294714194854277131405712702846238086458213818649098\
002940573828589697885941891750978024756090*I)/5613656692258866178321508268146\
82350884564683492871555934358714681503976405683590872583379012868868604049302\
92084820933212488561464392163735840715181476248172258342299203236330023617601\
49719447280818218441167586278142320959956521594126916710804276214848470154247\
99054606227472707038890831622499235634944799168264284241644951431469234717131\
29155412732642584399033504781957255557022992630638825004693740668413714516205\
05747454325058962616532070182259691324318590353320708402314213503312530815004\
50323556615667203475751587757121121330443414189095958022863173938915447944713\
74435838103041846768059548575230540431132750453388430968115306294278739073789\
84298175548134731472537784360887797466478386535532930311386570941141918655848\
25858079971222709495075083463227349053234256481385056091)*Sqrt[2/3]*
       Sqrt[1 - r]*r^4*Log[1 - r] - (5677220355536385997887546608195761834171\
80193321626304417074335363361985540090212800414054092929642959362404514077755\
18019334951249160003570256914028720731630523250496682664206434891322326760803\
02118241156316073736268988550202760224326578608545514123534575787010539903600\
60240657437146432288255578032279345480280517027547198666216608146043648283215\
53283584839452892737001421116294936383280338254677657442764614773794781663573\
86687447705328803043664983198903524843118625044406087460616860660721294459289\
40447025347784560264418735384580756163174200894603166226547265247029618831062\
12463169129956039282399141352193680678055857418217298700512866541748264046525\
18655818531183572266890255422063111979797045935652173475479207577035205481192\
48614900120855291165425217058983826469153271129337006491467*r^5*Log[1 - r])/
       (498007497296490232361790067431956191477719031779329143991763108482024\
73305624584251803892004881790302455015612106825567419173786896601549582244410\
97245707599270033320158246941691528895889965413896676940741927450097743688482\
00674465207262358050755530492338343011563258992170306019677513590344661569601\
00750399104738684038117436518669150544736177097244827256904182042562874097308\
40808114886231697971815460833893969475913347911343211040990007287745186840458\
96066772742019745165405686356065336161254025120251702993438539047293170098188\
89395204291030744532342042092655285708362845045856979252648949792566295506894\
88477719374962995916811219434827492072886271205870697817953968139587914095298\
86719131936919396087446246674515883633254962228720582697028515940656919248811\
234724111643083801950800*Sqrt[6]) - 
      (((80247310195624737834346856454591162086402228863916241883279121865642\
18896778889080339841748173322632169710214617048408974439616279086663574423430\
02622006296697098181062405195372812672620402678019998249575792929492320969849\
72751467950488044308426551733152058961177884121558380134927289482704082489362\
29121599820347932298770956616048884092345578919609612623409333414637194533213\
11457321468069095524870524948378612524974333243395488720934533370480369766048\
44529919486039864192830178561314855115176309615129616132507099212270854241014\
80473852703311301902870313183929582968853700519763541343159979506387063636637\
66111223377207794321644338673308722337366039002811275734026758624905930873516\
649626263379324765744114632963822821404248631718329147*I)/9753644496368112300\
34753324812217111784975638143385298949533395548489621034729553655733958110731\
67228213737630680169999793117318605614075267279399935968455024064238561990056\
47508502748042815204615689308511859267010804827934059062419913511738445715426\
28422085457018004905446569626155830926969696091209497306695242667318883308276\
44210578043338039906786171788199945697294822665975440850465876542346320918898\
29724653003910535167764591184160537959045234951511801699668136953607271272240\
65324532131530615589112172949326766498431112931990684299291794468620621380785\
72534842226644347576519079780698593466291220773223648194987016476641812918739\
98051157643444839439960631849067792650351300757788002286868379260783488274708\
67589058757417661160)*Sqrt[1 - r]*r^5*Log[1 - r])/Sqrt[6] + 
      (1004872744941840162194310331116329131286694441670881430227690620156489\
33018287927281276477167110045670174330956721672970665778021646556347684048269\
33106644981290860026516629729054166326916147405851179891995585812429343915174\
92850597270734758119148718916476741017399587245352322366054897519160632688501\
14073751114210068662311067160565814726207849143082919556869218362065719576968\
67707288051643973816540368394747227654086039663123228119773373123661755798840\
52640856240527331368301186588143391665372254769102601600558498809840916601509\
45851324253168719207115102309959150235481236111190081253851705145842283627538\
57110439546957665979311733126165830213109824040604914891647046766138585502013\
382156840812044321262380748201933045127387570706422764711*r^6*Log[1 - r])/
       (410903924771721958253794684164266502062482297618823014196861354510898\
59445673624756326813220465113336904778013156854645037868558004390827542538616\
17573692564677874898431568889146588453728773288232292481256507426113513611759\
96723600611069862806510730171614773474387567111304647304996648078714588237972\
04916511327150594034512340327409625136020654117619264679487291167238735373991\
81300069160482697492442684485030327761055016582872040912513782952473425469385\
52187655916263426552269712196137013316539680938923631229025727373054523366549\
26297008301976471311124947303075173949833306169005510470196690901066978253709\
99873025673004223770986950156717714039128561218128916874309705572823259637847\
840024239642577082008151316041912404593885709955400*Sqrt[6]) + 
      (((39405274988536429474343967678780000120054128426190382899314178882658\
24446845616751093203700160873578415038232669571367579590459057534647554725203\
58428549754729412941497002805758646795113054669862421793137020448304761561448\
26944278128766390325079515328332060902106563065581390381602254506082303004458\
44879627194383698685355203820166905933932894825078148065308266311140951719872\
93830690655916279916157607365394484172580239261502173590150513240837805811287\
46900252932246591390433924926630255951272321808092448865124899457124663625576\
45508738703320002905737557594544752727444448282482359464833223378545285977876\
25244842023789332073732324924991881642606673741268029801975657318899494675277\
0651*I)/244665559197581003600141130419890388136641381417312937966041304990036\
90128466043111740714401186291330436559807250959962284835214889838376246844804\
85127771611945982941515947116638436336219662420989220273368233107351247784599\
99754203612686801909460286631618995702287440290980931217143968579545973224839\
53788346599774859625523087236199659100312556202616041508678032884476049780706\
00307665456843119134452368706104855930625964578265959993989318088548603794976\
94776335085478238944070644718890287149643890719370143239823354047933222633524\
87998525280946251275908819282496238070994351161387484915399134994579741919145\
78478119080660440462538739060702229477368781529181235226698550440639421060)*
        Sqrt[1 - r]*r^6*Log[1 - r])/Sqrt[6] - 
      (2181885453663724125183318714270731570264766129743595810273465692435173\
58491520218158770978968516271172146407676270154343660897297496929256023178147\
97968235300173152215184283004270499838467633593905579659996980347947974704268\
97845125331528410779112769149121810299886134013479769870511134635825290776409\
67694716828384457694439384280142960741840122501336156304727516230169783150846\
10761564689494955245866472995240919847887433196771669622539055628358604036716\
76423920983204352328414334326935779324651534079708367074598681589757623122621\
64408015594659405131847233110325678948548861446983582358488083992568298567768\
10787451432830778188071713904747107922342081637586348585594270848702985312942\
76858091*Sqrt[2/3]*r^7*Log[1 - r])/101893506436443607249123715460143975754115\
09155121443704803328223949357550587032847916242031271311830484729403229849281\
49914505865637263691848986104402811720473456305280072537200010698864041825403\
57722470746837101041620567877905413195258987140887171261456740261859112107979\
99923626017866009634222555099957514653187823607409942686805451453915420659114\
37490155487437454934241461510130378321677839753535381212657302373273362562233\
39939465889258936642258384307343565507727814083186730854042475787231484931915\
82825109153465823927766263669245561142986477205301852877443446249141178885873\
15528883328461828400643767382792118641874507724876334738266184503359621133934\
058054953904889621168523443445 - 
      (((50694780245261390843680041892571347539084770480533929473775142844828\
32397738299194277093021369739399061993631553946701660138240576342051200715339\
07241694278660929636415981953381587012163658651917046900188782761963075877678\
64555722503124489622680852337633909326082675803628568443967048934877034529820\
10560029977439638569322970188938059862241072169996708050988443627918272031657\
22986185285713088811784146043665478476461982631284739803928802655175225275206\
01724336881026898143255346786316271622611266297053448613204816887527863588839\
81724129134470339372051038553848072329669408593741445847714583249110048892673\
51684693023626901401308503862683*I)/19680641606139451991502143063239384032383\
20533074916675497379811532191189829852315245662885612481207128369788108644119\
92139146478652278858285589454545061113741075156520576755565367181597517271027\
04006740021578105539073058311497256044692649647646193464898167613524275370212\
55698424323407024549047613623678220537983733129851441779344160903320245836061\
84817987617641169090804791340940533704147522530482186019305160024560252815149\
79402165583392804186291725167763190727669451421248353570782610996206016065478\
23724330014083860762564063589387926695594345507777177063448460250019885871510\
53849405293904011399980324068091646958036988725597820)*Sqrt[1 - r]*r^7*
        Log[1 - r])/Sqrt[6] + (1444567998062302790820311555490307568222579137\
97014145904500904367702222621865935247716052617842706020426554562739965861919\
56929199023543353580199861454874467424677297140201239957095140745267453108168\
20707491335240191321409786921004360578745512175940263785745766053525858145004\
52287835292307782595508823356441537123253013072187374780530072878267261302148\
22754658045931749860319981031906109269663488712403426710391208722598914034617\
58827881480897621572981239884643866185416644393109643875217989209707109968750\
28095838244529870811312667388197207027460714334981955518729770837689176387164\
21470744166719435872687419380610635236564092589866485579792287*r^8*
        Log[1 - r])/(23340431551145467603053722184723843628292253937213134702\
19859357179194768990913841631513618656089016930109708673503505599273994356324\
97976344427247416575519728609512604558806791088228663167532619774287264632621\
27529931672443286098271787715360799856169548698526377545986113973535806553113\
01524260887115881023391309384308643592942905506143228889234010287779251217666\
65991966471455664554508411547713902161650306396962922982204513828732645917592\
43332181787156697213888014393225276409563778558427029658091044890444281526635\
50098254251635499095363416153824970734509185760116218393564649493350495715621\
669299401340884293613776178088614852555118240*Sqrt[6]) + 
      ((117657633122633510527948642592789717967311471343793119524680627126328\
41263384476088094555562028459323232797235693897020420236444563924365780632951\
70104974764736569758146647900127701373833718998348345019477363944321932399937\
14593828032828965105510584471001260251288395246150267858515858482066686258970\
65040410175374249651890413984052696847053697926547912738602052267533473217755\
00464039019318960396250496079217677322858071521887131009793629549544828200079\
77941375346597454432055130574029579405907519186644526274653427209009454051299\
771336254876978078344729481691999850027112583440376069699151*I)/1040403762400\
93819279726783603483417029451703607332407801826645553464052867991696838852579\
27904546578165380255639575287246654218898048741629256073651347744108238375095\
38329135614356054880962516831545482047841473595679492481898889802663630171573\
08430856485793454018057003737532970938678558927651356042903404394622416913993\
84870677663692004494331664208741700610733932933586357364218137776297064468593\
80909684818030259008063127801613367013081028013549889853790266836247651798468\
71670402121024068406711907128298519297274901636454978910994828276066584897236\
449389276922561422024283611986520)*Sqrt[3/2]*Sqrt[1 - r]*r^8*Log[1 - r] - 
      (3123410322263316391634093280899774753153353880950420062496336178899854\
09536745605606982559404227928459826787003615567224463950840488924207836885179\
39365114091490998316072049955478416134330926144449673495194940531511972761608\
99102493722736127487911658071225372832264068256765007689101692096510390473600\
71437630489616289395000624355029005590369958754575052765882389747587284957588\
13881644463530629452997934992803639832102051804812670070531499231827133019800\
80981664316249916720131647435384565304098682413941200585716715613159017705335\
634750318567645215536224881484211960934993128375339172049444064709*r^9*
        Log[1 - r])/(42039996840224251860410060433971474342231597049221947430\
10354532739725801492103957607857702168505691353350544983842840051756015985546\
92254853915476034221238241977839689375435961207157742230582032633989755228970\
38809030704293578563351111999175671146745970693528156273080517800440816091583\
99539786083489770694798648784396469399290445831541775604591927441516983605737\
19894040238287357432111612077486741084567668066592230996562189750216149952983\
21658935010425777539050165387339369173215996820785306978986148941865716507673\
3442006672373994803595433418581429000151211523484204197330619485800041890*
        Sqrt[6]) - (((6250790628641899117564849175445606291091686521078091470\
34807912425296044706212008181054782770086214730594070649536220393838555904411\
72477492253751917568909559791750681683777910681459083622764137880628221901008\
98359571296460657660511085869510764646373450107090114205030691495142719931172\
73794718075437621921310611183421575975985802694979202005875999488303540259178\
70040601796161107707176975123417609933908330432244968764125268560583231846754\
55466089749404808005072591678939962629978978910027735719805654060268272440595\
295416723949520975430655*I)/1691319968758372504891103987580311195264319631937\
78376333731442224659341132007714679908573890593875667606201032069349231375485\
22089609333394524197123726831250428347604642251576370985462089104973730867650\
43399118480899990501417158848765900239259152467422558086472607658750827115383\
47411357953839991483869460508340031925194451947572478919231781002808217840322\
24340031657928147580068970208739290163141550079876525242441480148286180131563\
72311692678855326642361575944949630559219285457802151836088779284522156265828\
991177241595241329618232)*Sqrt[1 - r]*r^9*Log[1 - r])/Sqrt[6] + 
      (1186465406590718500910367535576205236221661860582576178272322107800289\
43349713309561453521339267921714176321070980269110921196389926292034989147694\
42682057951917581289787442570147589026964532473054804855467600896957852943715\
74391693597933072412700720699184435050651927458138568219058611235456743068956\
09144001599280045230273316875056795749453400409021246448128467261677876615252\
24066904813464407067827008282368350251847591761940608629628691151231055602922\
19924568635455270624070020950466945249674301575809841399361603570145515612764\
346004427052252323*r^10*Log[1 - r])/(1596502639357295422633871386081095766935\
28226160715507573020302960255553736023484128855555635088395827872789687208352\
93691355425386948010350703026094226779976794872687731827811535509971969126775\
22439175852529714008512675410558111952039484086162414203364097158891477643727\
47224368574913426560125046451409191641498755324476708764029620015280836658588\
61514962235306949787210558523992407696816746224328982064411830578631320190916\
22828767700419430153053965731096287072868326081810175148180290985781169352211\
93301807857168866761179668642210209806900*Sqrt[6]) + 
      ((153830989806406211754506182247640413377308288241842330539285464860956\
11923664384604467107799696604915383470963530605727454818128696981822444381199\
92785589389929656352683520331681801056226714340300985082948998860690633056768\
15102898419372245382968891088559755278786783886773197561721026340938867645717\
15922108848345712639923957317866345002542784618841650724754293310525729162776\
29850914720010104412554756575733384008372726098446143169847063633567346102488\
26397464759999194459742973755739384323*I)/13844556441170880454547338206934023\
49970444891032457910795347139586608483923648397898119908778411443900401414712\
31201412368026841327582048572325450926063257600880021510348780740202521040858\
13638162606040557448785795424782662741071890882643416664884372594365280762348\
52738317609653557873486576755738472306340216462101487514913844851894946577507\
51422230333160846106431693690970966993917636523360926837066525787728974749634\
285274526070920254353806749015930203540079272538946131614034601860)*Sqrt[3/2]*
       Sqrt[1 - r]*r^10*Log[1 - r] - (395548289283578918789559349023114577453\
96953021093103477754187821124479338439483286724156657983205043529512719254607\
19799139355049860389908367998599670750054152639719205694616810920719576548573\
95107714563464604391874275327221003508337891656136310356817443046608282747042\
65761171786512550436670930368779977401830657865534688834645884436866188672878\
06070809470719973100795968245082136378007316967360460506492070070135598135775\
7831320804599047680708250235215654799506889202103735651583451416748660892851*
        r^11*Log[1 - r])/(638559785433806563622188183638115925490225817628649\
13911384550247584120022835885274914759278733352406475190258250305040441699817\
13909405841535923451220153661464198049376742645597738390790753399926558518678\
29684131564075573644454715956480772991975277874456145309544972806773780158901\
07651368650746694989158947735952507990831660510349674620484875910362384733471\
83009711137183974266872703551999180156922969201953297765075176016812219886210\
306564177551426949234322284700184969411675418537261834300*Sqrt[6]) - 
      ((519853528705775938624388182235772827172546251335438686685675959498873\
82354153910735065155889437556424555281872901924997193003821710911142304360148\
37714106298549291775999630570389125801006899382298793731926289236447970220893\
76354952564283604525860151887121640346115048263220005687349694711737766899488\
76934686229205159883450853298020553501940139299575352977609850035504062153542\
37087777656941062699593884389248707365091021841016944762164773427*I)/62790831\
11127109631956964380212064435940696452380924220863062212025042737839091995813\
85971533630334932044921812715266913050972964477994244097135554065197300425505\
91821149542334908438207850484843229341052210431493202162647750867869143102012\
61152433881738549522395036227043219312290085401990873720711116125991313990054\
49258786146977763995432679433472442863832263125835034428028939721082885324247\
7380301874469569537564038742350212817877980)*Sqrt[3/2]*Sqrt[1 - r]*r^11*
       Log[1 - r] + (80597397150784494966229658209762507909543659162514139744\
65817859431455013577695647960069407923271714575333572097207541233124403418986\
34129551486014892504203585528062683738735910041688700120677492210130485501051\
04020566087451643275784876640976910591039872233293799080649572199162515264723\
69220499082097716669455437356696684196014012762765930761957791140819333134233\
24084410038921128012795051731247835342699966315861222667996533930833600310520\
8244985561*r^12*Log[1 - r])/(187909287970842762899393509765607771000896746843\
08530719292146974542506496372553407639985052935470155234320142650575513173840\
80616781785772720504167431658039932168998735514456670341029084935620045097539\
49457320971236574391277395081788780831212640754684494664040842396990222972029\
82834244681384900738039468455387017085793341749035458969535700252098221909093\
11098753936137521899823887437673659403748614796365827327447480636837896489766\
453745412088*Sqrt[6]) + ((128936396799664894640961690412195755279304352335546\
42812992424751610980197127930883720613656407730249532226074016571123909746475\
08715212462908803639378930076078320487095187964912208975908186723348552009017\
15154685196392169584589089880392676792859618618987073858914069011150607349484\
93977118023639056431137337279660773620426163265286412970804622392244087408601\
95013869484495326541157218915273*I)/25446950726713033646779528119760834140667\
32990841412414481232915613203833614381382321333582682088130478529632746325104\
54500861056758148495443775053827062934464688288215799973450601803175369941381\
37151478527795978543927310332142600281926113855303103842998442066446601849991\
85013890607369349486291760901178280248559527658193429325590233229608597819096\
054608774934671978446264296714362040)*Sqrt[3/2]*Sqrt[1 - r]*r^12*Log[1 - r] - 
      (1656559093471135567735642634312417609326054096623159740291566904462806\
37261867405950917980488513925493593926448757409624743993487301560260727457488\
89650979572715643743209758492012582594322038651807354630846374357118847910974\
78722948221045180046166951619272179464169464769010410781828889362214008611732\
76312174534161478914988354321225598602630299349853095889779677396008728996947\
828367772328172491683695*r^13*Log[1 - r])/(6757871030733893159929275750499683\
03325598435939205288043309400245852657039404360951294701963258811131251095422\
48590909616741839103696681733860913071969481257234657266125464728501844138792\
96654160195283094893215882832238931129491188435985477902777081396507608286410\
92528328973869927369384984748455173055609411966341173365982097730505540516912\
00885601267850163699342405957743332837409142741983876*Sqrt[6]) - 
      ((288460819274335892119695172960521462747799620756818254526463622906801\
85844238411910077886651879931110517222128978358394619064662996335191249428658\
80503570997396564565707875843462737069244012641380602088912452093993472551121\
57650434746490954274991880405324099007841435090882545229596119764740671021301\
1099017471853379425482460669341246315829005*I)/114397828177116076257961338603\
14164458213087796757200438779201397096589432281640200051096183211997243937285\
80888414060860602186523911721335576205382453430750797711265432252653564895758\
81733860599195430737807772136294064789737677845771088290523004870717720994602\
66822514440988968992299960635182139544426442796865258142965218320749427626456)\
*Sqrt[3/2]*Sqrt[1 - r]*r^13*Log[1 - r] + (21641240150948981564856460891438008\
33626464935306122790309082485589486015229602677576594088620369446374717547184\
25703074504392238722589275835393107110921117641271335677263075602203131126069\
83700572006440225139722961387148334948828887163675733643342339985604342535823\
24668182823928799515745701847747162098652563382759235648360373869979319214665\
5008006555*r^14*Log[1 - r])/(189158625578133975612558604895971627241042122962\
79196661324429479763930227002328312114204594492462117837139335431199451213708\
40648857411145515957443755007978966957787145503246831855931579455899633582460\
15047699193059871281055765167451261590701462296125636911992747273143807349980\
09062817414892543176200839082681399655450471820697104283434384753252*
        Sqrt[6]) + ((10774244376369283757367651157877229948947933790673835888\
45539832865957322895519597331481451172129936698522565450925433828734297697261\
61136749692851787531154154006335713118346546053579977941505362903597922774162\
37128800331172158551645805103347973097585802730910612977863986942975517293271\
3096049*I)/107255480456310643772601812005100379329257445097050593627527575729\
33786329527435258861916010238178843723795284063786268680686619162868040694468\
91706944234349783792940570126360354369647181180399529171076769174808186871459\
769866626109801571999310066274828401295561754020444233987941776899252)*
       Sqrt[3/2]*Sqrt[1 - r]*r^14*Log[1 - r] - 
      (9946603746037846433181487303054386981349478339982930503218359344151148\
61359791121973574456462535286832290312265151755045844249363248233793847227148\
45441223408992443070771660146644499452665353848780394765276289197447346237254\
65894341076988813270056056072700493227843299828206254081798402033045577824207\
77*r^15*Log[1 - r])/(23181590985499360164640612732867513458088261919445212746\
97665182493390171134897872520385751374169226169217162207946788136907126198061\
56525730396265716922057622504341326636103758127716981461206753021038987451146\
67970869640660648005040024753143717202494443531709727583745963354985410005000\
41159107340*Sqrt[6]) - ((4034092468416809617227716408133888829654020598733575\
06487234635900230469906468982369083076141562805974775005267808259143659292474\
62769904359283420099686838730541314334068547368942477851492108538081710665103\
926772807289472838340332833277657963467*I)/1289628784761110386961376256674870\
82320966460396522102167451582309399257535046292099250399192684138673526839940\
02547413043668652798485446693438144967925832826217377321940636136372924261167\
94714782172428404606052853660434948876494933428629380)*Sqrt[3/2]*Sqrt[1 - r]*
       r^15*Log[1 - r] + (224962365303468420819485742419924433819153107717534\
37498941977994981243705940668083789445372367840120384447003702646830478148222\
28989025706194102589249633373208169601309808321927032962302314995232246567113\
0884233102055012823081484173069512052943390016247*r^16*Log[1 - r])/
       (178245722483682482103439138458679488314889964021441665238195733505679\
68060629572026877669649373461283185051255994000005360570147599105574740176099\
97138590513406284461293625541926919526766834167570666814082955743194297806595\
76833201140390345947153736*Sqrt[6]) + 
      ((161013557151495993906478038609309406126538116979194060162225909580792\
76486143986772174189294300071870663657505712927835757165048138061409737446656\
8059886478701569717008284565741670594542846944623461*I)/219442951949900816562\
67461764374125898535043753384443324049176417218762473380839366042837876801927\
64065526958790091155114083950967370380970983618402209443885181880902472259767\
3189116469382795720)*Sqrt[3/2]*Sqrt[1 - r]*r^16*Log[1 - r] - 
      (5289144951658168078408679031582562022611982107101725804142322678993240\
23469465814751372840575387321739610322687257948843637327216079039642113423035\
67249986348308808128110285409727451452508193337229439455*Sqrt[3/2]*r^17*
        Log[1 - r])/565712010620435575430656685965214165222078740050594251061\
89400161048534536981934142391458214287008204639492936555820553239962779232705\
25500926924297298864840579532690178162615553445434686084985651576 - 
      ((241296241109002566710674642730815924153866241456210145719066895586747\
80992399083372647861982739663512018755582520224690119137686258998572344382856\
8411*I)/197860459969639727247131514321545077494601886983735935417687553025449\
26471610587867352467972945845570068789182299658003569618076806340612089912294\
0)*Sqrt[3/2]*Sqrt[1 - r]*r^17*Log[1 - r] + (148867776801666463186308987955034\
53287822755626212018186873928273638578353233566427534676907559385802444514774\
395944228159492676592980215025576190388103*r^18*Log[1 - r])/
       (336118739163168437366591577881484420134080791754177715143941639009845\
38003675835343600244027242860412979821095754772479842147707225601268927667704\
88*Sqrt[6]) + ((1727194891555651535286245856668228592407064704110538879355271\
88192422676086152999957271548755118457*I)/13487850613353350897299944970477847\
33334570979626634366032267136174031474795613203050495174191503)*Sqrt[3/2]*
       Sqrt[1 - r]*r^18*Log[1 - r] - (316761444951929576343870881543796301273\
699474932312124020129451843859417543745128213334517089110601065*r^19*
        Log[1 - r])/(71515259378423612747929859296048907279683945743787598386\
7969681466696791058321957416617855307658728*Sqrt[6]) - 
      ((371164181499387655825043912465504490955094681537629*I)/
        58097546180095322487124047761770433875728948948047)*Sqrt[3/2]*
       Sqrt[1 - r]*r^19*Log[1 - r] + 
      (998820151732063278196410002252834490681469235057203*r^20*Log[1 - r])/
       (47353294185928211318783133781606824607449134616071*Sqrt[6])) + 
    CF*nl*Tf*((-719837421380026461091727399864086089392071719333279/
         187877137317260796602306368673820741278173348621718 + 
        (1286247787635980537165600239150480240086122567785325*I)/
         483010968042694120053588443821207104363993262824368)*Sqrt[3/2] + 
      ((142715131753050142429121398474834326672541618375545/
          86760396437347343824865644546130566465211163858536 + 
         (319988303192867336904775216200637841196921350680697*I)/
          189814692944049093395692400544300222513360619204072)*Sqrt[3/2])/
       Sqrt[1 - r] - ((2446923283626042277819017738084406281765697655129707/
          66113376901063035225367820015476953482753073495036 - 
         (17206664252209330566462499277330440320470165467103937*I)/
          3040448017218248291386411293653268076294036917962912)*Sqrt[1 - r])/
       Sqrt[6] + ((605217272531005224781992759920045469843816674546671/
          45106537003639449771382142351298571777525026915917 - 
         (4630419224884794277330774579474249348486751003734842*I)/
          47711849195579130281894296438338885158187252120685)*(1 - r))/
       Sqrt[6] + ((2446923283626042277819017738084406281765697655129707/
          52194771237681343598974594749060752749541900127660 - 
         (1075191225095702769936682827029405516399686634870970*I)/
          71969858975694527383108592339515190058101377739531)*(1 - r)^(3/2))/
       Sqrt[6] + (876895179780157146451610787288334433537989378155933/
         59473675040580202758957795652085998128360703198855 - 
        (3772332503665683635753723637254810270847756290330591*I)/
         231602492930691960799243948793221080213443271560608)*Sqrt[3/2]*
       (1 - r)^2 + ((2446923283626042277819017738084406281765697655129707/
          56668608772339744478886702870408817270931205852888 - 
         (6712368683030559345114044095929026473041602648385465*I)/
          912609860313258374526901497627966655127635379043646)*(1 - r)^(5/2))/
       Sqrt[6] + (1380669475445223015966589289880684308633896331498387/
         120585733471979804090616883101306674265924605978195 + 
        (1866253540632027855662074294607630240201445930582*I)/
         87468798646883140009853083157493191242322938028887)*Sqrt[3/2]*
       (1 - r)^3 + (2293825129960897207127919357603460590926910965381441/
         371860923577883793325834749138691993378681548202180 + 
        (460758478786524059756642219725594717790067393604419*I)/
         125861948082987053302735913771938748825861157354547)*Sqrt[3/2]*
       (1 - r)^(7/2) + ((410378493192727481093005960529451423791363119481272/
          17949206664951948516129739632264696215680450212307 + 
         (79805917992388684980218068240972613905774691057649*I)/
          22128368612820232776851737270947275996042623336973)*(1 - r)^4)/
       Sqrt[6] + (1095886703030500929490001832522641322598970334507881/
         279532542937215428403656439990851226919417539487064 + 
        (876633318403895133809600532107946575862206841556017*I)/
         239759312139558847220143139530290586405282516769674)*Sqrt[3/2]*
       (1 - r)^(9/2) + (889360703622238027530874212171535845387482239930223/
         169611577455678543680632657199480478873164448102596 + 
        (458864563248018372481815570006899959263606212418983*I)/
         241819564355722928668036093558150294760608298240524)*Sqrt[3/2]*
       (1 - r)^5 + ((16017787122684982444227261386647835167090737484503381/
          1839771344811346994335053744030256569217222290448498 + 
         (787772421843410238402568911950430780714078481870501*I)/
          80235142359633310783486417380138227500257742891912)*(1 - r)^(11/2))/
       Sqrt[6] + (743622267579602064550573250923301548033388732537443/
         192340305772241229769003610189777642142128931851896 + 
        (418106708909133093264601769373497197719665317488191*I)/
         198127181412731359876334940985409814179017231699816)*Sqrt[3/2]*
       (1 - r)^6 + ((119084397852879568470702752676848083367845806410755/
          17105904811447447483899238879502384703234115517758 + 
         (510612685088476933887582591275048443645215645127265*I)/
          58311199957642977234921899834795114704780273635832)*(1 - r)^(13/2))/
       Sqrt[6] + (233094310958546554620056407007943648917340780413605/
         79541476986953678240906290190152461085043114332337 + 
        (933878520513615562435008525711860863158000413823885*I)/
         428601685154059570472778195775627712141923028874436)*Sqrt[3/2]*
       (1 - r)^7 + ((870779473642412098509316086223436661632856112961079/
          149469301204350029894994871563848213815069329735010 + 
         (225488306860447862639481372749744892150341837728562*I)/
          28591607626095853499749572514601019103306080512629)*(1 - r)^(15/2))/
       Sqrt[6] + (124234105830643462197885829677462835274329389820197/
         54558568183076901740260019628193343624880577549903 + 
        (598912645320225445420792903301298304855777883176813*I)/
         276415329532309530044587828176122955400804469128568)*Sqrt[3/2]*
       (1 - r)^8 + ((1851428789341743814066867863975152950487363193616999/
          368595844086804608954110350409014902889814676519516 + 
         (100846528105660055062095726250588649334479339942386*I)/
          14046961482018522716934441016867002764744225474519)*(1 - r)^(17/2))/
       Sqrt[6] + ((572161256511078882846876923297235585448036936477541/
          106174867083520837284343079522502261168328323886150 + 
         (839809555402383329764327294045556506356832113549465*I)/
          131961427149042329487673706994579444295512126838808)*(1 - r)^9)/
       Sqrt[6] + (330080463689217255731609017649331351132174147061043/
         223903309182898760957930688362806066129918576731871 + 
        (585463645145317455955617185025207811657623552909703*I)/
         266220832505871351107231178930891548521565112469142)*Sqrt[3/2]*
       (1 - r)^(19/2) + (70518206905320974310605289921715528363594803726831/
         49236165792181437066459646325246202189973600829990 + 
        (99124557801921736744967014383938675044869614153513*I)/
         48111969894626356843784418740393409761037578512697)*Sqrt[3/2]*
       (1 - r)^10 + (215054224356339335386964211477372138170777728282725/
         163112688646340072296780402860118552832497492740368 + 
        (792659010092908759180738052674846173155679609738397*I)/
         389094062058127872786897470315748442524192252367684)*Sqrt[3/2]*
       (1 - r)^(21/2) + ((32881894559091821842267464523026172552494992339843/
          9539551574091276703124768438906641421220530411004 + 
         (4087700660988184877014965832393264755328121876859561*I)/
          683498308607568747070063482157623549529401370008242)*(1 - r)^11)/
       Sqrt[6] + ((617430997828755001983974178979883513956970632940043/
          172451355199990687843747346778318266845555009527044 + 
         (88747314215633241080602109698294502053444015124081*I)/
          15570756043294304219283029766698289237313484564535)*(1 - r)^(23/2))/
       Sqrt[6] + ((197646284406897142731079753892449725244814601440496/
          71304166678365171506640922059653246829746423576797 + 
         (464415324087408771078617615047582585323700654267447*I)/
          80388335432881413165785037635368540468136980078130)*(1 - r)^12)/
       Sqrt[6] + (268931898927901903038486639896607863640265020357429/
         246560423203390966964802131800526782443013424501708 + 
        (112317726199074090650282066417980429064308806586867*I)/
         63032797827349552889263362965409895004824736438777)*Sqrt[3/2]*
       (1 - r)^(25/2) + ((61650697547584211489161526820943641860778668496096/
          27693808978289866084277673470899296484675421630987 + 
         (330575472976354012061436250178170240567306622435009*I)/
          59263398819582632192659773044567293746417050551722)*(1 - r)^13)/
       Sqrt[6] + ((508137495385866311669494398236919944193380746308837/
          168580872546385077739620857023734767231283661961038 + 
         (139772186449642152803729087779368342650938393332499*I)/
          27743438312925561348606045129421737411934335347809)*(1 - r)^(27/2))/
       Sqrt[6] + ((265591396828718206129658482597932365026303554093207/
          149336139712459985273983528121973009469674346830254 + 
         (261382193456842787263390623617849650267455299988169*I)/
          48521903197391538852821471169760311057029016293202)*(1 - r)^14)/
       Sqrt[6] + (129693357849273061258302872568403788258037885374113/
         139215401449417280445293171377523217468981157158020 + 
        (483309079788601595011914848721603211770263429276049*I)/
         304103949762038155467428787594327620065866699714991)*Sqrt[3/2]*
       (1 - r)^(29/2) + (118660409105187033148144962940266153153334581673061/
         253076227528096545321824665617711557077938925310990 + 
        (412407619618089576112406353220156981920778845336781*I)/
         237688925349510675895930430292556083021367776904901)*Sqrt[3/2]*
       (1 - r)^15 + ((152913853252933644158916853828130280408057042728519/
          58682032233009253181623361858619582139877252359844 + 
         (768886529245680360570325248060642085334152463536185*I)/
          169787848242450231646917960811681220461149785995202)*
        (1 - r)^(31/2))/Sqrt[6] + 
      (38863324316825365552836801034561129046128844689423/
         106533681090590283298465843922476308131639442776977 + 
        (134644302864047014053986075555291850189242076953193*I)/
         80247731136936380262326924837933263051855955521106)*Sqrt[3/2]*
       (1 - r)^16 + ((100491591231913603199787992337904680120664490949203/
          41164916964282797920000615590077115348168310978914 + 
         (166790778126820582957299983332998860910950638992123*I)/
          38655578484208104818271049245918610671064211804099)*(1 - r)^(33/2))/
       Sqrt[6] + (91476530039168082558138978944858970218442589558253/
         330718551722529702724491879042851309091428140996418 + 
        (429881643700197068635619778035198223807516115637769*I)/
         264711139696893954851457236003969034588024219435448)*Sqrt[3/2]*
       (1 - r)^17 + ((1421154836242799931970960397546852937207078086536533/
          618840989505603085535911408280650474570531071249986 + 
         (134033241818216948059008544069330437715256579306195*I)/
          32511504129166133575690784074954899854561108304721)*(1 - r)^(35/2))/
       Sqrt[6] + (19764146381653626822655411621629916667818893194620/
         98210558367802015032253072453657817147757132808831 + 
        (276992042204391044677652887242421148659259080413357*I)/
         176061301110409166625847715975325739525620134010320)*Sqrt[3/2]*
       (1 - r)^18 + ((376478824164805596217623848087971445470663244318613/
          173636060590268446075072373089836704074907938423730 + 
         (41232002915647073699761134324927933699102966791099*I)/
          10441590482346833951778521843409555317950950380312)*(1 - r)^(37/2))/
       Sqrt[6] + (25674673986317130707412654049519550320327512977003/
         188237074163522226312124037761770052157412282345518 + 
        (85253863046082593289094108869659278143073314012654*I)/
         55882170882916661559453652308639689840528686123651)*Sqrt[3/2]*
       (1 - r)^19 + ((815128829177542131685714288968413695134823360744503/
          396908609449097826364727397906220799673291678856576 + 
         (150427372457638070047375191150234348793141705670161*I)/
          39682912420545323902871153734242724810029464009192)*(1 - r)^(39/2))/
       Sqrt[6] + ((61364678868463555051560647197426409370484162855551/
          254930071065591095859955527685611008585711102517650 + 
         (217707094755673480674932625123037832332314792374243*I)/
          49007953781397370759850495666754583790360663029592)*(1 - r)^20)/
       Sqrt[6] - ((1706758453397279624245456202616713750611187763520783/
          805628936238258700971568163304960706693555190323980 - 
         (574777377377839457813167361810719151615070930643690*I)/
          94192498206332399275447916449040154220016908593167)*Log[2])/
       Sqrt[6] - (((167213075789791382630275400487886041651764456874403*I)/
         53225575123090058458126718248444563466137046489291)*Log[2])/
       (Sqrt[6]*Sqrt[1 - r]) + 
      ((1251738370232287616072620602458874990606565488629129*I)/
        106250852842806160065565452267888944176172955062981)*Sqrt[2/3]*
       Sqrt[1 - r]*Log[2] - 
      ((21326793862448730028434939228615445057657514243581511/
          349115313421289258690555160680568209420307162076724 + 
         (2053641926783319581662274648572761858425903573802678*I)/
          112280648583980525212091795340971031000853098791423)*(1 - r)*
        Log[2])/Sqrt[6] - 
      ((1873270963127948039582232621586253639103747236667254*I)/
        125532772013612015195543173729505082616186012726141)*Sqrt[2/3]*
       (1 - r)^(3/2)*Log[2] - 
      ((155990587381329202569276301005992419264680861406237/
          34382982578310420599610028745868697180613842183217 + 
         (665088362011311578364285525426425898991096844138044*I)/
          32969227233651748536915422414995822883142544421421)*(1 - r)^2*
        Log[2])/Sqrt[6] - 
      ((1498221391696491305491335421088645206278111177664294*I)/
        109005412724349853655562269619548392524746249014861)*Sqrt[2/3]*
       (1 - r)^(5/2)*Log[2] + 
      ((229123249985791754887117452308921427299187433427827/
          19053262839414326884824950201160571044929425114647 - 
         (309748291123720369834716668329175069856690129139205*I)/
          30591680040104268380605316883552788911383623436743)*(1 - r)^3*
        Log[2])/Sqrt[6] - 
      ((246483021464203689418714818629770215671545689035165*I)/
        125532772013612015195543173729505082616186012726141)*Sqrt[6]*
       (1 - r)^(7/2)*Log[2] + 
      (262124330631490973287096226766572670283223163078316/
         51644758811578120028391803432494823785621809720713 - 
        (456773613698031078218571313851433960717929386353600*I)/
         105966312494755146332024789505455039872135400086207)*Sqrt[2/3]*
       (1 - r)^4*Log[2] - 
      (((341475163338209415506691895006578656160320963738243*I)/
         45606260297948294298235003545903907785724744925114)*(1 - r)^(9/2)*
        Log[2])/Sqrt[6] + 
      ((385592872928559321807177621918465506257019534438193/
          44086218776140282554507309349813264649453380482406 - 
         (478593159092140077786791021392971151193150397521653*I)/
          71137760740466132297800572859221582570072657607793)*(1 - r)^5*
        Log[2])/Sqrt[6] - 
      ((114221266974354150739773424691509089641210743949356*I)/
        41215272782611379116924194841416690920150345367423)*Sqrt[2/3]*
       (1 - r)^(11/2)*Log[2] + 
      ((1201140870268549698392513983641189330649549911254930/
          155637820743376412482506941728303978791910665988771 - 
         (432555791655133688147488829224956248162744114485129*I)/
          77611283729298296511060096368255625819009677817965)*(1 - r)^6*
        Log[2])/Sqrt[6] - 
      ((167354282506172499121150641980870936296366818184942*I)/
        75522766241694790725434907180880949038443412197131)*Sqrt[2/3]*
       (1 - r)^(13/2)*Log[2] + 
      (384384122564892736935279810518431353256347264033498/
         110952563744943720674877277696709585980633188996907 - 
        (197553545180308325843580213385750572722581994492882*I)/
         83982199156464887247477459759102896357030174302681)*Sqrt[2/3]*
       (1 - r)^7*Log[2] - 
      ((167542558128013987775650963971517462489169966598994*I)/
        90348060889980872681973448213734455724856185467955)*Sqrt[2/3]*
       (1 - r)^(15/2)*Log[2] + 
      (343206824051356359855291683730585855950373383401766/
         108906798446980583042859959901075805862180690834347 - 
        (185243012889871537437951929862703065627186099805799*I)/
         91077086286057216152922376445290142532895758388883)*Sqrt[2/3]*
       (1 - r)^8*Log[2] - 
      (((128284136534490811690431898881868427864885647346717*I)/
         40117721024050165694009681601096737718358904812717)*(1 - r)^(17/2)*
        Log[2])/Sqrt[6] + 
      ((455580374349432151182141598873783907413735715845562/
          78651053553345406602575468617401470435262910914587 - 
         (89225803562786526422343116072717461684987427179869*I)/
          24955351539600909208583896484864229762698640488977)*(1 - r)^9*
        Log[2])/Sqrt[6] - 
      (((145270855270030759338858817668698750653950685485835*I)/
         51596210665265893585713688230218839823460728654389)*(1 - r)^(19/2)*
        Log[2])/Sqrt[6] + 
      (253579646915769376926557315373473115908200797411499/
         94487667280421442467035999449286270236198853183205 - 
        (72562383137590159987429229662644324803579433910542*I)/
         45535842557028458545282376633555850474075902558681)*Sqrt[2/3]*
       (1 - r)^10*Log[2] - 
      ((28879292195151898466103184727130725081687232737125*I)/
        34406951113762429901384283340967930741953909384868)*Sqrt[3/2]*
       (1 - r)^(21/2)*Log[2] + 
      ((310232261186295455973262450818852248915002336768053/
          61954597116861480882999464201964848012501586467390 - 
         (142128808391803288343059069515066864901406903936752*I)/
          49473126234737066068695954835145140927870813307961)*(1 - r)^11*
        Log[2])/Sqrt[6] - 
      ((25561566243064971691390724657274064351059133925699*I)/
        33643934213084803959676003160271538193024362743497)*Sqrt[3/2]*
       (1 - r)^(23/2)*Log[2] + 
      (60277350382388138673478911383877886422819883368310/
         76983522685752250948799928952282928987781072013081 - 
        (62226212250496622449529244441508374980588393321021*I)/
         142830214089839509716762083405488673905506455951191)*Sqrt[6]*
       (1 - r)^12*Log[2] - 
      ((60822004384240994740781710884178582776468889986152*I)/
        175182874922583376549424059480163536320284034709301)*Sqrt[6]*
       (1 - r)^(25/2)*Log[2] + 
      ((189383863181187103157634795245102361736929008093147/
          42762727308217794861988018913719568055351057039970 - 
         (73186727134729446210545886310080153769648084069210*I)/
          30530216354723931415901748061780339248601143607563)*(1 - r)^13*
        Log[2])/Sqrt[6] - 
      ((157127824185013448668126421353919401593538851216134*I)/
        163768369107169492861916252469117344055942318000681)*Sqrt[2/3]*
       (1 - r)^(27/2)*Log[2] + 
      (241424763508642747023534104875491318913815065799458/
         115181579766013600974578668452801055883541206815813 - 
        (47119229651578745611409326945139734139653449990756*I)/
         42581985472957390772656223811863975888266602620773)*Sqrt[2/3]*
       (1 - r)^14*Log[2] - 
      ((54303045971333824674505098525811864460381549594407*I)/
        61041100977491202638816796443776411814415318553837)*Sqrt[2/3]*
       (1 - r)^(29/2)*Log[2] + 
      (98834625515712311401703283539273164483980541515076/
         49637930350281269682314056587161899360767925407851 - 
        (116126144031425759575191190144615072206481415301661*I)/
         113021917871239871792728365422692958589607384240357)*Sqrt[2/3]*
       (1 - r)^15*Log[2] - 
      ((12571455425762033172184503818364240432634692340657*I)/
        45468957893894284155654930382938124849969694524097)*Sqrt[6]*
       (1 - r)^(31/2)*Log[2] + 
      ((224435986865692122502039151558020684242751689071966/
          59144801607405687111972806497576811272536973059195 - 
         (73867210324824756145400992084564429631088320092539*I)/
          38520441825205495621588364462646815903542228328263)*(1 - r)^16*
        Log[2])/Sqrt[6] - 
      (((73476618325088633818212711446460213171018906519553*I)/
         47278812280535161317444573791518362572436884534652)*(1 - r)^(33/2)*
        Log[2])/Sqrt[6] + (20623913335696986048459409053559343123351209197417/
         17063577030292924686767747104199712419035233464578 - 
        (45841529752421254465340172672035312128731914706364*I)/
         76516853836303767840164263283337178312752519274723)*Sqrt[3/2]*
       (1 - r)^17*Log[2] - 
      ((61573269179541757033459225221523801312372980783442*I)/
        84232513441726286152709188305418114709098346352827)*Sqrt[2/3]*
       (1 - r)^(35/2)*Log[2] + 
      ((553018766430498205437134870560513315901172219468258/
          159223460516808479074803323474194948217418190754899 - 
         (99483374877635859187132324459733693888163329742875*I)/
          58828367239652386339458717097617049915320881652368)*(1 - r)^18*
        Log[2])/Sqrt[6] - 
      ((16529608993016995338108125213100071004797284859471*I)/
        23950347765381931373450397057798215497562799535681)*Sqrt[2/3]*
       (1 - r)^(37/2)*Log[2] + 
      ((268258157943296538729286286039099631486701885302094/
          80455597051855589042226284673856994602380405155243 - 
         (32795795726416732902952073768812806324495152845027*I)/
          20541029206192566964117323068732178529059384759027)*(1 - r)^19*
        Log[2])/Sqrt[6] - 
      (((114282510443424490467134733838835070445252688007085*I)/
         87410562504821939304418211028662285784588351624429)*(1 - r)^(39/2)*
        Log[2])/Sqrt[6] + (58276289760005881410069875089860757185162628020148/
         36341459307250845024427274413194223375571346802407 - 
        (41998675406253641964174707678973412932380657017816*I)/
         55552361601541928449749853250322844971215342490469)*Sqrt[2/3]*
       (1 - r)^20*Log[2] + 
      (((29314376705126358613945327448667289210661074904547*I)/
         223945341901380859352311623327587602377262680197951)*Sqrt[6]*
        Log[1 - r])/Sqrt[1 - r] - 
      ((187195303377505761900073036765172795575412519776889*I)/
        178758347136702073653669891977949646082323059215432)*Sqrt[3/2]*
       Sqrt[1 - r]*Log[1 - r] + 
      ((128127240182956237811681630556329656037549690335007*I)/
        104873572902034313270567043592059220001886308087041)*Sqrt[6]*
       (1 - r)^(3/2)*Log[1 - r] + 
      ((562464529701110899421220612918535508959318918596243*I)/
        299784592350552487978160305029478836773162364897724)*Sqrt[3/2]*
       (1 - r)^(5/2)*Log[1 - r] + 
      (((49296604292840737883742963725954043134309137807033*I)/
         19312734155940310030083565189154628094797848111714)*(1 - r)^(7/2)*
        Log[1 - r])/Sqrt[6] + 
      ((163172699293818826090265798101277834755380776330627*I)/
        309061388472500058945842969461048860257285459593894)*Sqrt[3/2]*
       (1 - r)^(9/2)*Log[1 - r] + 
      ((3930549049898354824884414558731066617248510635579*I)/
        6983065790025777964406292378094219188672333934609)*Sqrt[2/3]*
       (1 - r)^(11/2)*Log[1 - r] + 
      ((13921662843755544459783232697374443579072542086822*I)/
        32228384838435890413365456410990595529375368154259)*Sqrt[2/3]*
       (1 - r)^(13/2)*Log[1 - r] + 
      (((39446697215364664739719387080295560817087467666329*I)/
         56629637094213746235840049422874248980802497972522)*(1 - r)^(15/2)*
        Log[1 - r])/Sqrt[6] + 
      ((2472936526137989877922578716450538701127814669290*I)/
        25526780439510563680369673778622434889886543630261)*Sqrt[6]*
       (1 - r)^(17/2)*Log[1 - r] + 
      ((40996196408747221373473383296983348783271436903087*I)/
        247253582137957690863125203495554514952254522493906)*Sqrt[3/2]*
       (1 - r)^(19/2)*Log[1 - r] + 
      ((146819697017826903646368191661772446062820429377796*I)/
        2029988421359134826479570757631803695107554673928681)*Sqrt[6]*
       (1 - r)^(21/2)*Log[1 - r] + 
      ((15121314201927069900843081624078992674425736146257*I)/
        118021824508708251671469437152718052824865198765880)*Sqrt[3/2]*
       (1 - r)^(23/2)*Log[1 - r] + 
      ((10310400307684908741877084093288234765636650996421*I)/
        59832610145419731370141510002530645399297021924289)*Sqrt[2/3]*
       (1 - r)^(25/2)*Log[1 - r] + 
      ((20311465018329663919673717130289221804170770304409*I)/
        195211559698228552339083195268021584839218474907014)*Sqrt[3/2]*
       (1 - r)^(27/2)*Log[1 - r] + 
      ((4683406629656988947386219890688218431578301969119*I)/
        49281308697653015781444553974116140540555659665033)*Sqrt[3/2]*
       (1 - r)^(29/2)*Log[1 - r] + 
      ((8193559175105247950644734257695510086475428626249*I)/
        93723907863659483005293296607204806688314129890567)*Sqrt[3/2]*
       (1 - r)^(31/2)*Log[1 - r] + 
      ((10200394528741019180884549361207145629828985509281*I)/
        126064678188210545181268036523550854894532934781372)*Sqrt[3/2]*
       (1 - r)^(33/2)*Log[1 - r] + 
      ((6275332155740343274914597445530256768162707568033*I)/
        83350238299542582257221205814869867662763460477637)*Sqrt[3/2]*
       (1 - r)^(35/2)*Log[1 - r] + 
      (((15636866167603586542891868715160293425920091993185*I)/
         74058666384469123299950603514589608429542063675112)*(1 - r)^(37/2)*
        Log[1 - r])/Sqrt[6] + 
      ((2992885747531907524202348700126866787251528385421*I)/
        45304028496921343507856915723127628418557816489612)*Sqrt[3/2]*
       (1 - r)^(39/2)*Log[1 - r] + 
      ((1706758453397279624245456202616713750611187763520783/
          1611257872476517401943136326609921413387110380647960 - 
         (287388688688919728906583680905359575807535465321845*I)/
          94192498206332399275447916449040154220016908593167)*Log[r])/
       Sqrt[6] + (((167213075789791382630275400487886041651764456874403*I)/
         106451150246180116916253436496889126932274092978582)*Log[r])/
       (Sqrt[6]*Sqrt[1 - r]) - 
      (((1251738370232287616072620602458874990606565488629129*I)/
         106250852842806160065565452267888944176172955062981)*Sqrt[1 - r]*
        Log[r])/Sqrt[6] + 
      ((21326793862448730028434939228615445057657514243581511/
          698230626842578517381110321361136418840614324153448 + 
         (1026820963391659790831137324286380929212951786901339*I)/
          112280648583980525212091795340971031000853098791423)*(1 - r)*
        Log[r])/Sqrt[6] + 
      ((936635481563974019791116310793126819551873618333627*I)/
        125532772013612015195543173729505082616186012726141)*Sqrt[2/3]*
       (1 - r)^(3/2)*Log[r] + 
      ((155990587381329202569276301005992419264680861406237/
          68765965156620841199220057491737394361227684366434 + 
         (332544181005655789182142762713212949495548422069022*I)/
          32969227233651748536915422414995822883142544421421)*(1 - r)^2*
        Log[r])/Sqrt[6] + 
      ((749110695848245652745667710544322603139055588832147*I)/
        109005412724349853655562269619548392524746249014861)*Sqrt[2/3]*
       (1 - r)^(5/2)*Log[r] - 
      ((229123249985791754887117452308921427299187433427827/
          38106525678828653769649900402321142089858850229294 - 
         (309748291123720369834716668329175069856690129139205*I)/
          61183360080208536761210633767105577822767246873486)*(1 - r)^3*
        Log[r])/Sqrt[6] + 
      ((246483021464203689418714818629770215671545689035165*I)/
        125532772013612015195543173729505082616186012726141)*Sqrt[3/2]*
       (1 - r)^(7/2)*Log[r] - 
      (131062165315745486643548113383286335141611581539158/
         51644758811578120028391803432494823785621809720713 - 
        (228386806849015539109285656925716980358964693176800*I)/
         105966312494755146332024789505455039872135400086207)*Sqrt[2/3]*
       (1 - r)^4*Log[r] + 
      (((341475163338209415506691895006578656160320963738243*I)/
         91212520595896588596470007091807815571449489850228)*(1 - r)^(9/2)*
        Log[r])/Sqrt[6] - 
      ((385592872928559321807177621918465506257019534438193/
          88172437552280565109014618699626529298906760964812 - 
         (478593159092140077786791021392971151193150397521653*I)/
          142275521480932264595601145718443165140145315215586)*(1 - r)^5*
        Log[r])/Sqrt[6] + 
      ((57110633487177075369886712345754544820605371974678*I)/
        41215272782611379116924194841416690920150345367423)*Sqrt[2/3]*
       (1 - r)^(11/2)*Log[r] - 
      ((600570435134274849196256991820594665324774955627465/
          155637820743376412482506941728303978791910665988771 - 
         (432555791655133688147488829224956248162744114485129*I)/
          155222567458596593022120192736511251638019355635930)*(1 - r)^6*
        Log[r])/Sqrt[6] + 
      ((83677141253086249560575320990435468148183409092471*I)/
        75522766241694790725434907180880949038443412197131)*Sqrt[2/3]*
       (1 - r)^(13/2)*Log[r] - 
      (192192061282446368467639905259215676628173632016749/
         110952563744943720674877277696709585980633188996907 - 
        (98776772590154162921790106692875286361290997246441*I)/
         83982199156464887247477459759102896357030174302681)*Sqrt[2/3]*
       (1 - r)^7*Log[r] + 
      ((83771279064006993887825481985758731244584983299497*I)/
        90348060889980872681973448213734455724856185467955)*Sqrt[2/3]*
       (1 - r)^(15/2)*Log[r] - 
      ((343206824051356359855291683730585855950373383401766/
          108906798446980583042859959901075805862180690834347 - 
         (185243012889871537437951929862703065627186099805799*I)/
          91077086286057216152922376445290142532895758388883)*(1 - r)^8*
        Log[r])/Sqrt[6] + 
      (((128284136534490811690431898881868427864885647346717*I)/
         80235442048100331388019363202193475436717809625434)*(1 - r)^(17/2)*
        Log[r])/Sqrt[6] - 
      ((227790187174716075591070799436891953706867857922781/
          78651053553345406602575468617401470435262910914587 - 
         (89225803562786526422343116072717461684987427179869*I)/
          49910703079201818417167792969728459525397280977954)*(1 - r)^9*
        Log[r])/Sqrt[6] + 
      (((145270855270030759338858817668698750653950685485835*I)/
         103192421330531787171427376460437679646921457308778)*(1 - r)^(19/2)*
        Log[r])/Sqrt[6] - 
      ((253579646915769376926557315373473115908200797411499/
          94487667280421442467035999449286270236198853183205 - 
         (72562383137590159987429229662644324803579433910542*I)/
          45535842557028458545282376633555850474075902558681)*(1 - r)^10*
        Log[r])/Sqrt[6] + 
      ((28879292195151898466103184727130725081687232737125*I)/
        68813902227524859802768566681935861483907818769736)*Sqrt[3/2]*
       (1 - r)^(21/2)*Log[r] - 
      ((310232261186295455973262450818852248915002336768053/
          123909194233722961765998928403929696025003172934780 - 
         (71064404195901644171529534757533432450703451968376*I)/
          49473126234737066068695954835145140927870813307961)*(1 - r)^11*
        Log[r])/Sqrt[6] + 
      ((25561566243064971691390724657274064351059133925699*I)/
        67287868426169607919352006320543076386048725486994)*Sqrt[3/2]*
       (1 - r)^(23/2)*Log[r] - 
      (60277350382388138673478911383877886422819883368310/
         76983522685752250948799928952282928987781072013081 - 
        (62226212250496622449529244441508374980588393321021*I)/
         142830214089839509716762083405488673905506455951191)*Sqrt[3/2]*
       (1 - r)^12*Log[r] + 
      ((30411002192120497370390855442089291388234444993076*I)/
        175182874922583376549424059480163536320284034709301)*Sqrt[6]*
       (1 - r)^(25/2)*Log[r] - 
      ((189383863181187103157634795245102361736929008093147/
          85525454616435589723976037827439136110702114079940 - 
         (36593363567364723105272943155040076884824042034605*I)/
          30530216354723931415901748061780339248601143607563)*(1 - r)^13*
        Log[r])/Sqrt[6] + 
      ((78563912092506724334063210676959700796769425608067*I)/
        163768369107169492861916252469117344055942318000681)*Sqrt[2/3]*
       (1 - r)^(27/2)*Log[r] - 
      (120712381754321373511767052437745659456907532899729/
         115181579766013600974578668452801055883541206815813 - 
        (23559614825789372805704663472569867069826724995378*I)/
         42581985472957390772656223811863975888266602620773)*Sqrt[2/3]*
       (1 - r)^14*Log[r] + 
      (((54303045971333824674505098525811864460381549594407*I)/
         61041100977491202638816796443776411814415318553837)*(1 - r)^(29/2)*
        Log[r])/Sqrt[6] - 
      ((98834625515712311401703283539273164483980541515076/
          49637930350281269682314056587161899360767925407851 - 
         (116126144031425759575191190144615072206481415301661*I)/
          113021917871239871792728365422692958589607384240357)*(1 - r)^15*
        Log[r])/Sqrt[6] + 
      ((12571455425762033172184503818364240432634692340657*I)/
        45468957893894284155654930382938124849969694524097)*Sqrt[3/2]*
       (1 - r)^(31/2)*Log[r] - 
      ((112217993432846061251019575779010342121375844535983/
          59144801607405687111972806497576811272536973059195 - 
         (73867210324824756145400992084564429631088320092539*I)/
          77040883650410991243176728925293631807084456656526)*(1 - r)^16*
        Log[r])/Sqrt[6] + 
      (((73476618325088633818212711446460213171018906519553*I)/
         94557624561070322634889147583036725144873769069304)*(1 - r)^(33/2)*
        Log[r])/Sqrt[6] - (20623913335696986048459409053559343123351209197417/
         34127154060585849373535494208399424838070466929156 - 
        (22920764876210627232670086336017656064365957353182*I)/
         76516853836303767840164263283337178312752519274723)*Sqrt[3/2]*
       (1 - r)^17*Log[r] + 
      ((30786634589770878516729612610761900656186490391721*I)/
        84232513441726286152709188305418114709098346352827)*Sqrt[2/3]*
       (1 - r)^(35/2)*Log[r] - 
      ((276509383215249102718567435280256657950586109734129/
          159223460516808479074803323474194948217418190754899 - 
         (99483374877635859187132324459733693888163329742875*I)/
          117656734479304772678917434195234099830641763304736)*(1 - r)^18*
        Log[r])/Sqrt[6] + 
      (((16529608993016995338108125213100071004797284859471*I)/
         23950347765381931373450397057798215497562799535681)*(1 - r)^(37/2)*
        Log[r])/Sqrt[6] - 
      ((134129078971648269364643143019549815743350942651047/
          80455597051855589042226284673856994602380405155243 - 
         (32795795726416732902952073768812806324495152845027*I)/
          41082058412385133928234646137464357058118769518054)*(1 - r)^19*
        Log[r])/Sqrt[6] + 
      (((114282510443424490467134733838835070445252688007085*I)/
         174821125009643878608836422057324571569176703248858)*(1 - r)^(39/2)*
        Log[r])/Sqrt[6] - (29138144880002940705034937544930378592581314010074/
         36341459307250845024427274413194223375571346802407 - 
        (20999337703126820982087353839486706466190328508908*I)/
         55552361601541928449749853250322844971215342490469)*Sqrt[2/3]*
       (1 - r)^20*Log[r]) + CF*nh*Tf*
     ((176599106851332524467609021097099408276228108361376/
         97557657106650751539875036940316502925431735969365 + 
        (760694148540598562747030369015533165227481724885311*I)/
         155635883074299556228078415330396932097871162231986)*Sqrt[3/2] - 
      (((89041404576121092993087860624773270423334923795611*I)/
         127542417103214833385414420454206734408985369102834)*Sqrt[3/2])/
       Sqrt[1 - r] + ((2185184456177043648171467090656985431054547735539578/
          330915688477122588480275622913588142683625870996363 + 
         (2925136719319124953716267099143062498813814705428657*I)/
          56557246161683658366593499604707301721093364838530)*Sqrt[1 - r])/
       Sqrt[6] - ((5670544416438571460683649169032847481704930013573477/
          47547869750609437413702313083141075254666366181520 - 
         (908098826961828863917805889859425791693901205475787*I)/
          87964606000978412686170722184745819215447472254776)*(1 - r))/
       Sqrt[6] - (5798999423998502405173318505524660252701916488212303/
         127435325549488390174239881285223669786873076510256 + 
        (18491881155839254692876658874857707424279194030855515*I)/
         212371297151455131517322180153980538635249198090108)*Sqrt[3/2]*
       (1 - r)^(3/2) - 
      ((12686592926017274678755061103417260957479248056728551/
          140191167301553817441305920017937477446999346001722 - 
         (21646341510455291093015493710278343995999521866517935*I)/
          91090441403830665581744009940944861746040571411372)*(1 - r)^2)/
       Sqrt[6] + (18584354940548886322549252166171667872795886732515807/
         122011157768594737940312954713494305625458512896314 - 
        (13015974816650141645467820321296124557365015550510105*I)/
         256914521569318139286086957350804242884881666186684)*Sqrt[3/2]*
       (1 - r)^(5/2) + (950720395743127336356176046504590474607941090710666/
         152921797393044074109675895436752796599166205879511 - 
        (6229901053621566604513578664659900130729261603868461*I)/
         98231409859482238659201614763816814086492562162288)*Sqrt[3/2]*
       (1 - r)^3 - ((2023647551643692683858763108900023191243121988800323/
          90903034649692046932249967324118459293873380155518 - 
         (3996579983380354890389537657098127180267083800497537*I)/
          21156828709517265776530764133422508258316985460515)*(1 - r)^(7/2))/
       Sqrt[6] - (1061944115160966525601510786370302320284985292936369/
         243155691561361468264170362769843555111640051097764 + 
        (624914150487172220157709540569859630482382961253848*I)/
         31874670966477129783616143999211501819438387185565)*Sqrt[3/2]*
       (1 - r)^4 + ((720579929026564653527120834867463453084519227765477/
          22071503861446787916591166242993869514450070984906 + 
         (9495023748875412999914857509670089391662777451303992*I)/
          137244233149792839128773522131603551965611225427973)*(1 - r)^(9/2))/
       Sqrt[6] - ((422917443469177357961622502201571018277769769857027/
          38305712778696365352230721548191076002298320223836 + 
         (6574063402412230373069732166518876637085237581181665*I)/
          149067176160097153248580699324287506359435270063496)*(1 - r)^5)/
       Sqrt[6] + (1935030634599560820851107007858349899887143508045104/
         197745520319456569796127602021550530763832284600301 + 
        (4280788767967993012760203388428799412404871182191379*I)/
         217649251204974699463202162441851065828884129108348)*Sqrt[3/2]*
       (1 - r)^(11/2) - (446143886552563510746187081652914480421400029169879/
         122717029102545784816830755633818682022872368542341 + 
        (1086227384557613064444993100889831511872291475614251*I)/
         78614072206010787978914132440157070777367652200177)*Sqrt[3/2]*
       (1 - r)^6 + ((2913208539288864168247525646686585586388630410676413/
          113931878981857266250606415276054109633428938606448 + 
         (3473756962887331451006227081648617680114627050540518*I)/
          64086284887754701709785269622175213821240197486767)*(1 - r)^(13/2))/
       Sqrt[6] - ((496050911437439636708593592024087440182690805523479/
          49151858529843767590600060769056648862423537264606 + 
         (3619753252379817191060476015715746150451086833913929*I)/
          94847678712645572823143786402176516209002907754990)*(1 - r)^7)/
       Sqrt[6] + (1018056720622886806811943959436458749662464708539707/
         138037339375176455343654589460036056677222060852367 + 
        (2773106480743507098117906560757179129297593258897957*I)/
         164353855737773375342910728379087125899571403582410)*Sqrt[3/2]*
       (1 - r)^(15/2) - (737211223019916605563887771170551596398490920301565/
         234181952536844624148298832377127731852912039272412 + 
        (2452334918715279503055743207440495238651672820384825*I)/
         205911402645817700991335425057580281258287175566464)*Sqrt[3/2]*
       (1 - r)^8 + (2116925895644149730453285179091861944905325241167465/
         326789276713292972999353324770287781478745281982272 + 
        (4140620099745500987038751871658492058480805102199917*I)/
         260879632793660007843426619365392806046444212114334)*Sqrt[3/2]*
       (1 - r)^(17/2) - (677469630758341341301290436186604425768778020507757/
         229118129362444047829698229015383368979336593635654 + 
        (2968164816618676444751801456349763265671014525547265*I)/
         265026318285325631291234564379584148038116129912408)*Sqrt[3/2]*
       (1 - r)^9 + ((821366774450509954374491961105144601646160501266969/
          47554682776031963462021318765000866445999023746056 + 
         (1502568849804028619428197828952516515341693075145147*I)/
          33380039637735911200747394494047821499905270732821)*(1 - r)^(19/2))/
       Sqrt[6] - (3499991745285271957045992970837390939443903142195101/
         1252358421178029527901520533120988798755926010920272 + 
        (2826472514440391293423442361279570931348446441991731*I)/
         266776899466054025613805911125677935652076739723058)*Sqrt[3/2]*
       (1 - r)^10 + (200416120393170261791767676057125341420029947844924/
         38726357400915819621620602559582293391064087891469 + 
        (3496911065426881841305923613539481458801656883338681*I)/
         245519922786591148591500459118876157226965380884554)*Sqrt[3/2]*
       (1 - r)^(21/2) - 
      ((1157134304568423596636273795523869038744675344472839/
          145329114510184344690325370627386430614348830469484 + 
         (426952583694334864858668555657955600945679091461929*I)/
          14136710927581515008876659473265711952717068075886)*(1 - r)^11)/
       Sqrt[6] + ((1948060644886698304603516893102651007168430409172512/
          138276301793994438220695172250318165554815155024329 + 
         (2477516407473214345079438557555789027092452156868433*I)/
          60867391670685675740502103143344610793677127151068)*(1 - r)^(23/2))/
       Sqrt[6] - (269144680048156639216068628850466426100333757279561/
         106337159905983431589916469892643202857388512423078 + 
        (9431431401964924196983192105761796594120468113929093*I)/
         982033306146581454752092664509098966879403594742036)*Sqrt[3/2]*
       (1 - r)^12 + (369611736024961605506215053373185841381148666454357/
         86033392122499473277439419758946528416381730094851 + 
        (1384760532933174011467302200444915625768038204022243*I)/
         106802747163862331341736403979664721854903522557460)*Sqrt[3/2]*
       (1 - r)^(25/2) - ((215883918945662068906329929697836622442437329153474/
          29708728454951857181729812899121371979604953684775 + 
         (6662907071457203054804816384407839652549452125247881*I)/
          241586910690243853737575430388147360946683097950792)*(1 - r)^13)/
       Sqrt[6] + (278667386327348128250321617746422675010960472951690/
         70411195615599858432588361197723553539238054556923 + 
        (767630171171975967979274253648489578214990619109773*I)/
         61780723613716143699478283719712502926233182179767)*Sqrt[3/2]*
       (1 - r)^(27/2) - ((987795780101656374664635016139890101738353722894373/
          141613080887353635352265281373191627817681106677966 + 
         (3633653024561724848079437867178974799354184601241342*I)/
          137225735152143670612921774302898584615984428295547)*(1 - r)^14)/
       Sqrt[6] + ((3903209188159817982222516386049388408536264711739599/
          354716466928419344972625320887615618735395460348258 + 
         (1463867106077254717447770428317974649057072446737296*I)/
          40876506707965788723053479255004269643211183038887)*(1 - r)^(29/2))/
       Sqrt[6] - ((1100439955027851629979700464544381313609080015394297/
          163922220661636568949325772508662150881968641485036 + 
         (84488912652631956148197208807967735092527939593007*I)/
          3314591557174226429819455239259078095950581139902)*(1 - r)^15)/
       Sqrt[6] + (486155962255034064157356703404981214666279128485303/
         142270508585511186578889240838238360959334541565636 + 
        (1173733447231103332740770531124514299724496772573311*I)/
         102108793877053800284160047141925726252242076535180)*Sqrt[3/2]*
       (1 - r)^(31/2) - (152312510490288825621591032401199500284547317913597/
         70561374564216898185493700413232104974761756727931 + 
        (2351789154614977625602879111147851514668820266525039*I)/
         286861060039525750787782815321015486811530311559436)*Sqrt[3/2]*
       (1 - r)^16 + ((2132583600071279110141240338591914339872411252964919/
          222278356789971179990281066367023196053472519140204 + 
         (3492881250560192450271732054383898490759631744347127*I)/
          104968646723122737702661841901784591623832575350832)*
        (1 - r)^(33/2))/Sqrt[6] - 
      ((771635425911389635016423711896002185871480380960601/
          123276667150494172871852127012002533414375670263778 + 
         (468364385008738245307916550894578784068301937604702*I)/
          19694721947459849904926900663268293857296713689899)*(1 - r)^17)/
       Sqrt[6] + (440912264443491182047239941178090748874196343657433/
         146719103365072382624645571659674449953024816689324 + 
        (347291382821937367083186449253080064816842050799394*I)/
         32387767723534859527934204163246504622078607398019)*Sqrt[3/2]*
       (1 - r)^(35/2) - ((229244921222565739461894145896611082216698164729618/
          37821912277462261038366693645079737673406599483899 + 
         (17426209495353244726492939115167450012122543199229827*I)/
          756428464836370278002316381364077474420651970226388)*(1 - r)^18)/
       Sqrt[6] + ((667291188176082676658597006599208495794027661236717/
          78486705930613043823464743429465520631178670845150 + 
         (5885666818959191903442862981738912099046410641246717*I)/
          188934558244860260889809443054407415582566026330216)*
        (1 - r)^(37/2))/Sqrt[6] - 
      (239132752141892662892903982426367668070768416574101/
         122032963317867289444030778375133438325397488182076 + 
        (1315631872658576398155639237265772890088225818308613*I)/
         176556587711472405392977899331058297063076337626904)*Sqrt[3/2]*
       (1 - r)^19 + ((790191699807619878518256754354339095982797108886875/
          98240814517368457049076834652861252910714318455558 + 
         (6165830213480832757626763858710664885065305425276895*I)/
          204071269748088373689923526291107928410900663504672)*
        (1 - r)^(39/2))/Sqrt[6] - 
      (208250571989263635899821331605941654236834217676231/
         109411954865525619210146877347379573471553684366243 + 
        (1025674133019505030924594774994958472689361627470413*I)/
         141630030580250260459678090235656218792011630067430)*Sqrt[3/2]*
       (1 - r)^20 - ((1706758453397279624245456202616713750611187763520783/
          805628936238258700971568163304960706693555190323980 - 
         (574777377377839457813167361810719151615070930643690*I)/
          94192498206332399275447916449040154220016908593167)*Log[2])/
       Sqrt[6] - (((167213075789791382630275400487886041651764456874403*I)/
         53225575123090058458126718248444563466137046489291)*Log[2])/
       (Sqrt[6]*Sqrt[1 - r]) + 
      ((1251738370232287616072620602458874990606565488629129*I)/
        106250852842806160065565452267888944176172955062981)*Sqrt[2/3]*
       Sqrt[1 - r]*Log[2] - 
      ((21326793862448730028434939228615445057657514243581511/
          349115313421289258690555160680568209420307162076724 + 
         (2053641926783319581662274648572761858425903573802678*I)/
          112280648583980525212091795340971031000853098791423)*(1 - r)*
        Log[2])/Sqrt[6] - 
      ((1873270963127948039582232621586253639103747236667254*I)/
        125532772013612015195543173729505082616186012726141)*Sqrt[2/3]*
       (1 - r)^(3/2)*Log[2] - 
      ((155990587381329202569276301005992419264680861406237/
          34382982578310420599610028745868697180613842183217 + 
         (665088362011311578364285525426425898991096844138044*I)/
          32969227233651748536915422414995822883142544421421)*(1 - r)^2*
        Log[2])/Sqrt[6] - 
      ((1498221391696491305491335421088645206278111177664294*I)/
        109005412724349853655562269619548392524746249014861)*Sqrt[2/3]*
       (1 - r)^(5/2)*Log[2] + 
      ((229123249985791754887117452308921427299187433427827/
          19053262839414326884824950201160571044929425114647 - 
         (309748291123720369834716668329175069856690129139205*I)/
          30591680040104268380605316883552788911383623436743)*(1 - r)^3*
        Log[2])/Sqrt[6] - 
      ((246483021464203689418714818629770215671545689035165*I)/
        125532772013612015195543173729505082616186012726141)*Sqrt[6]*
       (1 - r)^(7/2)*Log[2] + 
      (262124330631490973287096226766572670283223163078316/
         51644758811578120028391803432494823785621809720713 - 
        (456773613698031078218571313851433960717929386353600*I)/
         105966312494755146332024789505455039872135400086207)*Sqrt[2/3]*
       (1 - r)^4*Log[2] - 
      (((341475163338209415506691895006578656160320963738243*I)/
         45606260297948294298235003545903907785724744925114)*(1 - r)^(9/2)*
        Log[2])/Sqrt[6] + 
      ((385592872928559321807177621918465506257019534438193/
          44086218776140282554507309349813264649453380482406 - 
         (478593159092140077786791021392971151193150397521653*I)/
          71137760740466132297800572859221582570072657607793)*(1 - r)^5*
        Log[2])/Sqrt[6] - 
      ((114221266974354150739773424691509089641210743949356*I)/
        41215272782611379116924194841416690920150345367423)*Sqrt[2/3]*
       (1 - r)^(11/2)*Log[2] + 
      ((1201140870268549698392513983641189330649549911254930/
          155637820743376412482506941728303978791910665988771 - 
         (432555791655133688147488829224956248162744114485129*I)/
          77611283729298296511060096368255625819009677817965)*(1 - r)^6*
        Log[2])/Sqrt[6] - 
      ((167354282506172499121150641980870936296366818184942*I)/
        75522766241694790725434907180880949038443412197131)*Sqrt[2/3]*
       (1 - r)^(13/2)*Log[2] + 
      (384384122564892736935279810518431353256347264033498/
         110952563744943720674877277696709585980633188996907 - 
        (197553545180308325843580213385750572722581994492882*I)/
         83982199156464887247477459759102896357030174302681)*Sqrt[2/3]*
       (1 - r)^7*Log[2] - 
      ((167542558128013987775650963971517462489169966598994*I)/
        90348060889980872681973448213734455724856185467955)*Sqrt[2/3]*
       (1 - r)^(15/2)*Log[2] + 
      (343206824051356359855291683730585855950373383401766/
         108906798446980583042859959901075805862180690834347 - 
        (185243012889871537437951929862703065627186099805799*I)/
         91077086286057216152922376445290142532895758388883)*Sqrt[2/3]*
       (1 - r)^8*Log[2] - 
      (((128284136534490811690431898881868427864885647346717*I)/
         40117721024050165694009681601096737718358904812717)*(1 - r)^(17/2)*
        Log[2])/Sqrt[6] + 
      ((455580374349432151182141598873783907413735715845562/
          78651053553345406602575468617401470435262910914587 - 
         (89225803562786526422343116072717461684987427179869*I)/
          24955351539600909208583896484864229762698640488977)*(1 - r)^9*
        Log[2])/Sqrt[6] - 
      (((145270855270030759338858817668698750653950685485835*I)/
         51596210665265893585713688230218839823460728654389)*(1 - r)^(19/2)*
        Log[2])/Sqrt[6] + 
      (253579646915769376926557315373473115908200797411499/
         94487667280421442467035999449286270236198853183205 - 
        (72562383137590159987429229662644324803579433910542*I)/
         45535842557028458545282376633555850474075902558681)*Sqrt[2/3]*
       (1 - r)^10*Log[2] - 
      ((28879292195151898466103184727130725081687232737125*I)/
        34406951113762429901384283340967930741953909384868)*Sqrt[3/2]*
       (1 - r)^(21/2)*Log[2] + 
      ((310232261186295455973262450818852248915002336768053/
          61954597116861480882999464201964848012501586467390 - 
         (142128808391803288343059069515066864901406903936752*I)/
          49473126234737066068695954835145140927870813307961)*(1 - r)^11*
        Log[2])/Sqrt[6] - 
      ((25561566243064971691390724657274064351059133925699*I)/
        33643934213084803959676003160271538193024362743497)*Sqrt[3/2]*
       (1 - r)^(23/2)*Log[2] + 
      (60277350382388138673478911383877886422819883368310/
         76983522685752250948799928952282928987781072013081 - 
        (62226212250496622449529244441508374980588393321021*I)/
         142830214089839509716762083405488673905506455951191)*Sqrt[6]*
       (1 - r)^12*Log[2] - 
      ((60822004384240994740781710884178582776468889986152*I)/
        175182874922583376549424059480163536320284034709301)*Sqrt[6]*
       (1 - r)^(25/2)*Log[2] + 
      ((189383863181187103157634795245102361736929008093147/
          42762727308217794861988018913719568055351057039970 - 
         (73186727134729446210545886310080153769648084069210*I)/
          30530216354723931415901748061780339248601143607563)*(1 - r)^13*
        Log[2])/Sqrt[6] - 
      ((157127824185013448668126421353919401593538851216134*I)/
        163768369107169492861916252469117344055942318000681)*Sqrt[2/3]*
       (1 - r)^(27/2)*Log[2] + 
      (241424763508642747023534104875491318913815065799458/
         115181579766013600974578668452801055883541206815813 - 
        (47119229651578745611409326945139734139653449990756*I)/
         42581985472957390772656223811863975888266602620773)*Sqrt[2/3]*
       (1 - r)^14*Log[2] - 
      ((54303045971333824674505098525811864460381549594407*I)/
        61041100977491202638816796443776411814415318553837)*Sqrt[2/3]*
       (1 - r)^(29/2)*Log[2] + 
      (98834625515712311401703283539273164483980541515076/
         49637930350281269682314056587161899360767925407851 - 
        (116126144031425759575191190144615072206481415301661*I)/
         113021917871239871792728365422692958589607384240357)*Sqrt[2/3]*
       (1 - r)^15*Log[2] - 
      ((12571455425762033172184503818364240432634692340657*I)/
        45468957893894284155654930382938124849969694524097)*Sqrt[6]*
       (1 - r)^(31/2)*Log[2] + 
      ((224435986865692122502039151558020684242751689071966/
          59144801607405687111972806497576811272536973059195 - 
         (73867210324824756145400992084564429631088320092539*I)/
          38520441825205495621588364462646815903542228328263)*(1 - r)^16*
        Log[2])/Sqrt[6] - 
      (((73476618325088633818212711446460213171018906519553*I)/
         47278812280535161317444573791518362572436884534652)*(1 - r)^(33/2)*
        Log[2])/Sqrt[6] + (20623913335696986048459409053559343123351209197417/
         17063577030292924686767747104199712419035233464578 - 
        (45841529752421254465340172672035312128731914706364*I)/
         76516853836303767840164263283337178312752519274723)*Sqrt[3/2]*
       (1 - r)^17*Log[2] - 
      ((61573269179541757033459225221523801312372980783442*I)/
        84232513441726286152709188305418114709098346352827)*Sqrt[2/3]*
       (1 - r)^(35/2)*Log[2] + 
      ((553018766430498205437134870560513315901172219468258/
          159223460516808479074803323474194948217418190754899 - 
         (99483374877635859187132324459733693888163329742875*I)/
          58828367239652386339458717097617049915320881652368)*(1 - r)^18*
        Log[2])/Sqrt[6] - 
      ((16529608993016995338108125213100071004797284859471*I)/
        23950347765381931373450397057798215497562799535681)*Sqrt[2/3]*
       (1 - r)^(37/2)*Log[2] + 
      ((268258157943296538729286286039099631486701885302094/
          80455597051855589042226284673856994602380405155243 - 
         (32795795726416732902952073768812806324495152845027*I)/
          20541029206192566964117323068732178529059384759027)*(1 - r)^19*
        Log[2])/Sqrt[6] - 
      (((114282510443424490467134733838835070445252688007085*I)/
         87410562504821939304418211028662285784588351624429)*(1 - r)^(39/2)*
        Log[2])/Sqrt[6] + (58276289760005881410069875089860757185162628020148/
         36341459307250845024427274413194223375571346802407 - 
        (41998675406253641964174707678973412932380657017816*I)/
         55552361601541928449749853250322844971215342490469)*Sqrt[2/3]*
       (1 - r)^20*Log[2] - 
      (84396458126408881623759741830750379017618042999713*Sqrt[2/3]*
        Log[1 - r])/21689753022297320803684982145426258052285026397113 - 
      (88950978970114300611179111586852332402235773020919*(1 - r)*Log[1 - r])/
       (41941113897751847572873859939552990979104679711344*Sqrt[6]) - 
      (((2593396764609289938859330568165540373869547260319445*I)/
         68791985747682837325889624821507584570597086882808)*(1 - r)^(3/2)*
        Log[1 - r])/Sqrt[6] - 
      (7028872775190645684627749640378551626480676153475037*(1 - r)^2*
        Log[1 - r])/(83100857028196756247180169890099691159639116680508*
        Sqrt[6]) + ((3520260787271555172445798436475778097017867187018223*I)/
        74152972755904637121924822546140013413590467428969)*Sqrt[3/2]*
       (1 - r)^(5/2)*Log[1 - r] + 
      (4336082972911021986736754205395926110252934397622377*Sqrt[3/2]*
        (1 - r)^3*Log[1 - r])/
       222914274970656750491068569008401589386818422415830 - 
      ((187195303377505761900073036765172795575412519776889*I)/
        111723966960438796033543682486218528801451912009645)*Sqrt[3/2]*
       (1 - r)^(7/2)*Log[1 - r] + 
      (327789764847040467920148466399685201814401529198485*(1 - r)^4*
        Log[1 - r])/(25049746323279629919989416429564732125778366955276*
        Sqrt[6]) + ((487109443441443490069790582502828524374052601369889*I)/
        141980528263901399614666285749100826474161738430218)*Sqrt[3/2]*
       (1 - r)^(9/2)*Log[1 - r] + 
      (187540623576849905719564828907252383838536400764778*Sqrt[2/3]*
        (1 - r)^5*Log[1 - r])/
       38608379799383485288827023073913484127378863989697 + 
      ((137950997868509881975913495814398343050215367640426*I)/
        85735645199979576251921218800786648166554838872935)*Sqrt[6]*
       (1 - r)^(11/2)*Log[1 - r] + 
      (486461552676643673118499047258586249691673314596523*Sqrt[3/2]*
        (1 - r)^6*Log[1 - r])/
       162222589266871338172599308751141546070377803297290 + 
      (((187195303377505761900073036765172795575412519776889*I)/
         22344793392087759206708736497243705760290382401929)*(1 - r)^(13/2)*
        Log[1 - r])/Sqrt[6] + 
      (254757216722007795593995414854779308463330331204329*Sqrt[3/2]*
        (1 - r)^7*Log[1 - r])/
       92747560565836469896415982998645409438171661751251 + 
      ((31433778087946768686650980578267082189497324704104*I)/
        25892720816862503746105467534244195051675939824145)*Sqrt[6]*
       (1 - r)^(15/2)*Log[1 - r] + 
      (40451755181767893218294853719634412355904025486430*Sqrt[2/3]*(1 - r)^8*
        Log[1 - r])/10512526856716997426028745342149524084694952294129 + 
      ((106035143642363830138049117685205831496877595288594*I)/
        99266152666846133689534085020670108253426609273877)*Sqrt[6]*
       (1 - r)^(17/2)*Log[1 - r] + 
      (191483118014005587811361892782629335742884342033939*Sqrt[3/2]*
        (1 - r)^9*Log[1 - r])/
       79391117186971411587826040867086131735611202368240 + 
      ((137747619917139847259645790109208517557789471350903*I)/
        72385912777580214416841620334450931972406242902979)*Sqrt[3/2]*
       (1 - r)^(19/2)*Log[1 - r] + 
      (399559734242194554081485405646059839607317380805213*Sqrt[3/2]*
        (1 - r)^10*Log[1 - r])/
       174953619498316953444529598120661364673557874467564 + 
      ((375371504263778724366851070323033872841935349689337*I)/
        219059868530671558673453271184960472244761133982990)*Sqrt[3/2]*
       (1 - r)^(21/2)*Log[1 - r] + 
      (54906020121451270140440469303741905042907388053407*Sqrt[3/2]*
        (1 - r)^11*Log[1 - r])/
       25259780083964214481399457403540672098032161795439 + 
      ((728359958523779558168873430601845995625043928036373*I)/
        467664267170864783908596336580603547585672390912524)*Sqrt[3/2]*
       (1 - r)^(23/2)*Log[1 - r] + 
      (164416488653265423208931117470035385397312240275423*Sqrt[3/2]*
        (1 - r)^12*Log[1 - r])/
       79124676220960569272589317498330585133470105604859 + 
      (((103428868632869280400763721080586470178604640173285*I)/
         24162600206501136699747889698876126512620217598767)*(1 - r)^(25/2)*
        Log[1 - r])/Sqrt[6] + 
      (1023898006477454670188774393428187883177734255186699*Sqrt[3/2]*
        (1 - r)^13*Log[1 - r])/
       513559241664226116882588985087179612095267070259232 + 
      ((364498466386997477621045180504796852441572967395777*I)/
        276947155528262953152539026146699460647213588541804)*Sqrt[3/2]*
       (1 - r)^(27/2)*Log[1 - r] + 
      (196359833027421953498588087646900629302970002868877*Sqrt[3/2]*
        (1 - r)^14*Log[1 - r])/
       102326342823410538986749946869713104482455239438564 + 
      ((464811303771580854275162614508961820850584299759315*I)/
        380631854634994952947368856111294621623298386520202)*Sqrt[3/2]*
       (1 - r)^(29/2)*Log[1 - r] + 
      (459688788056386508229761557933487134017919949558733*Sqrt[3/2]*
        (1 - r)^15*Log[1 - r])/
       248209097968279393365984735348068986991351963817280 + 
      (((264873015696679588424541450614499042161254695064577*I)/
         77527316671952903843838191638851336711093924591614)*(1 - r)^(31/2)*
        Log[1 - r])/Sqrt[6] + 
      (79860383355163156763933317275895236555509116862162*Sqrt[6]*(1 - r)^16*
        Log[1 - r])/89145391189754672449298857765716780241780130073665 + 
      (((136079978538192221775001171432980564706510552849979*I)/
         42518586986670027870897903685055400197324155149154)*(1 - r)^(33/2)*
        Log[1 - r])/Sqrt[6] + 
      (265708919734671033037656538647274357588778389835267*Sqrt[3/2]*
        (1 - r)^17*Log[1 - r])/
       152972479763126268538017257926871738179414486241708 + 
      (((171056198794728671819876843580497697084916337191367*I)/
         56829964055659106613404733708862826106255079204026)*(1 - r)^(35/2)*
        Log[1 - r])/Sqrt[6] + 
      (240813416961716145818267669721931139154975984737617*Sqrt[3/2]*
        (1 - r)^18*Log[1 - r])/
       142739502229646359858995503028167964496326804282692 + 
      ((99146739070282440776926174276716689256391673470527*I)/
        104705694934465816869955970746229416464813853657666)*Sqrt[3/2]*
       (1 - r)^(37/2)*Log[1 - r] + 
      (10072617196730214065707017432300736667689939790044*Sqrt[6]*(1 - r)^19*
        Log[1 - r])/12273367415274902752922496831208032417306382851547 + 
      (((112629794989636772250764380334968696284568815549913*I)/
         41878965085009529360714163925875848129485079965314)*(1 - r)^(39/2)*
        Log[1 - r])/Sqrt[6] + 
      (89493514826212055678472027619870236653428456408120*Sqrt[6]*(1 - r)^20*
        Log[1 - r])/111914080481789523159926600401494742441275158330663 + 
      ((1706758453397279624245456202616713750611187763520783/
          1611257872476517401943136326609921413387110380647960 - 
         (287388688688919728906583680905359575807535465321845*I)/
          94192498206332399275447916449040154220016908593167)*Log[r])/
       Sqrt[6] + (((167213075789791382630275400487886041651764456874403*I)/
         106451150246180116916253436496889126932274092978582)*Log[r])/
       (Sqrt[6]*Sqrt[1 - r]) - 
      (((1251738370232287616072620602458874990606565488629129*I)/
         106250852842806160065565452267888944176172955062981)*Sqrt[1 - r]*
        Log[r])/Sqrt[6] + 
      ((21326793862448730028434939228615445057657514243581511/
          698230626842578517381110321361136418840614324153448 + 
         (1026820963391659790831137324286380929212951786901339*I)/
          112280648583980525212091795340971031000853098791423)*(1 - r)*
        Log[r])/Sqrt[6] + 
      ((936635481563974019791116310793126819551873618333627*I)/
        125532772013612015195543173729505082616186012726141)*Sqrt[2/3]*
       (1 - r)^(3/2)*Log[r] + 
      ((155990587381329202569276301005992419264680861406237/
          68765965156620841199220057491737394361227684366434 + 
         (332544181005655789182142762713212949495548422069022*I)/
          32969227233651748536915422414995822883142544421421)*(1 - r)^2*
        Log[r])/Sqrt[6] + 
      ((749110695848245652745667710544322603139055588832147*I)/
        109005412724349853655562269619548392524746249014861)*Sqrt[2/3]*
       (1 - r)^(5/2)*Log[r] - 
      ((229123249985791754887117452308921427299187433427827/
          38106525678828653769649900402321142089858850229294 - 
         (309748291123720369834716668329175069856690129139205*I)/
          61183360080208536761210633767105577822767246873486)*(1 - r)^3*
        Log[r])/Sqrt[6] + 
      ((246483021464203689418714818629770215671545689035165*I)/
        125532772013612015195543173729505082616186012726141)*Sqrt[3/2]*
       (1 - r)^(7/2)*Log[r] - 
      (131062165315745486643548113383286335141611581539158/
         51644758811578120028391803432494823785621809720713 - 
        (228386806849015539109285656925716980358964693176800*I)/
         105966312494755146332024789505455039872135400086207)*Sqrt[2/3]*
       (1 - r)^4*Log[r] + 
      (((341475163338209415506691895006578656160320963738243*I)/
         91212520595896588596470007091807815571449489850228)*(1 - r)^(9/2)*
        Log[r])/Sqrt[6] - 
      ((385592872928559321807177621918465506257019534438193/
          88172437552280565109014618699626529298906760964812 - 
         (478593159092140077786791021392971151193150397521653*I)/
          142275521480932264595601145718443165140145315215586)*(1 - r)^5*
        Log[r])/Sqrt[6] + 
      ((57110633487177075369886712345754544820605371974678*I)/
        41215272782611379116924194841416690920150345367423)*Sqrt[2/3]*
       (1 - r)^(11/2)*Log[r] - 
      ((600570435134274849196256991820594665324774955627465/
          155637820743376412482506941728303978791910665988771 - 
         (432555791655133688147488829224956248162744114485129*I)/
          155222567458596593022120192736511251638019355635930)*(1 - r)^6*
        Log[r])/Sqrt[6] + 
      ((83677141253086249560575320990435468148183409092471*I)/
        75522766241694790725434907180880949038443412197131)*Sqrt[2/3]*
       (1 - r)^(13/2)*Log[r] - 
      (192192061282446368467639905259215676628173632016749/
         110952563744943720674877277696709585980633188996907 - 
        (98776772590154162921790106692875286361290997246441*I)/
         83982199156464887247477459759102896357030174302681)*Sqrt[2/3]*
       (1 - r)^7*Log[r] + 
      ((83771279064006993887825481985758731244584983299497*I)/
        90348060889980872681973448213734455724856185467955)*Sqrt[2/3]*
       (1 - r)^(15/2)*Log[r] - 
      ((343206824051356359855291683730585855950373383401766/
          108906798446980583042859959901075805862180690834347 - 
         (185243012889871537437951929862703065627186099805799*I)/
          91077086286057216152922376445290142532895758388883)*(1 - r)^8*
        Log[r])/Sqrt[6] + 
      (((128284136534490811690431898881868427864885647346717*I)/
         80235442048100331388019363202193475436717809625434)*(1 - r)^(17/2)*
        Log[r])/Sqrt[6] - 
      ((227790187174716075591070799436891953706867857922781/
          78651053553345406602575468617401470435262910914587 - 
         (89225803562786526422343116072717461684987427179869*I)/
          49910703079201818417167792969728459525397280977954)*(1 - r)^9*
        Log[r])/Sqrt[6] + 
      (((145270855270030759338858817668698750653950685485835*I)/
         103192421330531787171427376460437679646921457308778)*(1 - r)^(19/2)*
        Log[r])/Sqrt[6] - 
      ((253579646915769376926557315373473115908200797411499/
          94487667280421442467035999449286270236198853183205 - 
         (72562383137590159987429229662644324803579433910542*I)/
          45535842557028458545282376633555850474075902558681)*(1 - r)^10*
        Log[r])/Sqrt[6] + 
      ((28879292195151898466103184727130725081687232737125*I)/
        68813902227524859802768566681935861483907818769736)*Sqrt[3/2]*
       (1 - r)^(21/2)*Log[r] - 
      ((310232261186295455973262450818852248915002336768053/
          123909194233722961765998928403929696025003172934780 - 
         (71064404195901644171529534757533432450703451968376*I)/
          49473126234737066068695954835145140927870813307961)*(1 - r)^11*
        Log[r])/Sqrt[6] + 
      ((25561566243064971691390724657274064351059133925699*I)/
        67287868426169607919352006320543076386048725486994)*Sqrt[3/2]*
       (1 - r)^(23/2)*Log[r] - 
      (60277350382388138673478911383877886422819883368310/
         76983522685752250948799928952282928987781072013081 - 
        (62226212250496622449529244441508374980588393321021*I)/
         142830214089839509716762083405488673905506455951191)*Sqrt[3/2]*
       (1 - r)^12*Log[r] + 
      ((30411002192120497370390855442089291388234444993076*I)/
        175182874922583376549424059480163536320284034709301)*Sqrt[6]*
       (1 - r)^(25/2)*Log[r] - 
      ((189383863181187103157634795245102361736929008093147/
          85525454616435589723976037827439136110702114079940 - 
         (36593363567364723105272943155040076884824042034605*I)/
          30530216354723931415901748061780339248601143607563)*(1 - r)^13*
        Log[r])/Sqrt[6] + 
      ((78563912092506724334063210676959700796769425608067*I)/
        163768369107169492861916252469117344055942318000681)*Sqrt[2/3]*
       (1 - r)^(27/2)*Log[r] - 
      (120712381754321373511767052437745659456907532899729/
         115181579766013600974578668452801055883541206815813 - 
        (23559614825789372805704663472569867069826724995378*I)/
         42581985472957390772656223811863975888266602620773)*Sqrt[2/3]*
       (1 - r)^14*Log[r] + 
      (((54303045971333824674505098525811864460381549594407*I)/
         61041100977491202638816796443776411814415318553837)*(1 - r)^(29/2)*
        Log[r])/Sqrt[6] - 
      ((98834625515712311401703283539273164483980541515076/
          49637930350281269682314056587161899360767925407851 - 
         (116126144031425759575191190144615072206481415301661*I)/
          113021917871239871792728365422692958589607384240357)*(1 - r)^15*
        Log[r])/Sqrt[6] + 
      ((12571455425762033172184503818364240432634692340657*I)/
        45468957893894284155654930382938124849969694524097)*Sqrt[3/2]*
       (1 - r)^(31/2)*Log[r] - 
      ((112217993432846061251019575779010342121375844535983/
          59144801607405687111972806497576811272536973059195 - 
         (73867210324824756145400992084564429631088320092539*I)/
          77040883650410991243176728925293631807084456656526)*(1 - r)^16*
        Log[r])/Sqrt[6] + 
      (((73476618325088633818212711446460213171018906519553*I)/
         94557624561070322634889147583036725144873769069304)*(1 - r)^(33/2)*
        Log[r])/Sqrt[6] - (20623913335696986048459409053559343123351209197417/
         34127154060585849373535494208399424838070466929156 - 
        (22920764876210627232670086336017656064365957353182*I)/
         76516853836303767840164263283337178312752519274723)*Sqrt[3/2]*
       (1 - r)^17*Log[r] + 
      ((30786634589770878516729612610761900656186490391721*I)/
        84232513441726286152709188305418114709098346352827)*Sqrt[2/3]*
       (1 - r)^(35/2)*Log[r] - 
      ((276509383215249102718567435280256657950586109734129/
          159223460516808479074803323474194948217418190754899 - 
         (99483374877635859187132324459733693888163329742875*I)/
          117656734479304772678917434195234099830641763304736)*(1 - r)^18*
        Log[r])/Sqrt[6] + 
      (((16529608993016995338108125213100071004797284859471*I)/
         23950347765381931373450397057798215497562799535681)*(1 - r)^(37/2)*
        Log[r])/Sqrt[6] - 
      ((134129078971648269364643143019549815743350942651047/
          80455597051855589042226284673856994602380405155243 - 
         (32795795726416732902952073768812806324495152845027*I)/
          41082058412385133928234646137464357058118769518054)*(1 - r)^19*
        Log[r])/Sqrt[6] + 
      (((114282510443424490467134733838835070445252688007085*I)/
         174821125009643878608836422057324571569176703248858)*(1 - r)^(39/2)*
        Log[r])/Sqrt[6] - (29138144880002940705034937544930378592581314010074/
         36341459307250845024427274413194223375571346802407 - 
        (20999337703126820982087353839486706466190328508908*I)/
         55552361601541928449749853250322844971215342490469)*Sqrt[2/3]*
       (1 - r)^20*Log[r]) + 
    nl*Tf^2*((-728202904647514143532405530547800521461908934702797/
         55879467421358383119606318389470941735249354596245 - 
        (462917315299814211465519258905526374878039674751074*I)/
         73844386558133794263500929249899865383824253085261)*Sqrt[3/2] - 
      ((142715131753050142429121398474834326672541618375545/
          43380198218673671912432822273065283232605581929268 - 
         (67652484547677432094018977292028107726120751360539*I)/
          82785310947190208760987961246017940982111082497780)*Sqrt[3/2])/
       Sqrt[1 - r] + (3181264986215482846488578694470800643460895889752874/
         161164766941639038270263680511908009095112861747849 - 
        (245300192634411188558302081850471378965550469971119*I)/
         96308350780158937367606282897227600415495504103577)*Sqrt[3/2]*
       Sqrt[1 - r] - ((678648360418570285347337511464958452576464482075740/
          23444027525404696551800811416861174677121832448011 + 
         (72010951314634754708521069828893416095336644627117*I)/
          107574328687191358712336346733463563756582953102083)*(1 - r))/
       Sqrt[6] + ((1162487097848590995956925151810897341712823089749802/
          39261522907655122119276952746280908620835759939527 + 
         (1745417686473788843284526509117364807999350029509271*I)/
          162981155862078952533233883525506324696451185109965)*(1 - r)^(3/2))/
       Sqrt[6] - ((865667794662628086540919482206380045488643521190193/
          30037315694721618635510263135972735582618046884384 + 
         (210427246125697144700579690029114129753857664464223*I)/
          17057764033865349363858960793213620567294671430962)*(1 - r)^2)/
       Sqrt[6] + (47571710584350047476373799491611442224180539458515/
         10845049554668417978108205568266320808151395482317 + 
        (124185856923629784816290838210731419362917543793402*I)/
         76519669300034862566203359780635222221292282850091)*Sqrt[6]*
       (1 - r)^(5/2) - (473740643895793389592761768951549485102040456156543/
         69029772327492246054372004279134104448398685472357 + 
        (246934681852185049588939656793830153334285895759337*I)/
         58029510885190648834528154074365312136856072523728)*Sqrt[3/2]*
       (1 - r)^3 + (142715131753050142429121398474834326672541618375545/
         21690099109336835956216411136532641616302790964634 + 
        (1242719847122010079485282103034546150822855069882633*I)/
         352740770870244403292600435767638637148455538583421)*Sqrt[3/2]*
       (1 - r)^(7/2) - ((376219205703258793761867709785986582765509398285113/
          23721680197018544243352455641200489346587950052191 + 
         (174094888940295644876312711386938465950248071401585*I)/
          14512078003729290580987733523346059015355062346927)*(1 - r)^4)/
       Sqrt[6] + (57086052701220056971648559389933730669016647350218/
         10845049554668417978108205568266320808151395482317 + 
        (439199837444821303069317287301584275045396297802617*I)/
         129723397255402435988285880975516505041061672134299)*Sqrt[3/2]*
       (1 - r)^(9/2) - (510965987728702746361149129491489009998910146666443/
         118720690650057402500268403471625504686108561828231 + 
        (113597200277917451278290445350909971479440712559891*I)/
         30840008233577948274147596262974524956915472897789)*Sqrt[3/2]*
       (1 - r)^5 + ((142715131753050142429121398474834326672541618375545/
          10845049554668417978108205568266320808151395482317 + 
         (320679449482860893256688303684991694488729262781261*I)/
          33664680218492488851196160553536929830585994315057)*(1 - r)^(11/2))/
       Sqrt[6] - (225187698860101385238369375507664822185490946386288/
         62093304925720285664162622362504027744448543395075 + 
        (400466531091164158302689458264838522976104560587345*I)/
         118069275394544725239654572164516156413470902293887)*Sqrt[3/2]*
       (1 - r)^6 + (285430263506100284858242796949668653345083236751090/
         75915346882678925846757438977864245657059768376219 + 
        (392599407917578154984948584052837669148706929134007*I)/
         132443379384468586724083197472597919577187114457674)*Sqrt[3/2]*
       (1 - r)^(13/2) - (182344502867524719715965563007522623225419052938156/
         38812019270215454343316830950536260432769527169043 + 
        (427517121254633972833297866445491535665913163219462*I)/
         90877095524266744569299866053826670517989676090955)*Sqrt[2/3]*
       (1 - r)^7 + (142715131753050142429121398474834326672541618375545/
         43380198218673671912432822273065283232605581929268 + 
        (679879695555810127412501916793823586674749192049293*I)/
         245382427536646563549971869927035888201444304574363)*Sqrt[3/2]*
       (1 - r)^(15/2) - (65371530933500943737192129969740107315699166010165/
         23726543178861949323711405629798810925684937567937 + 
        (365122844699532597725925378995327625551695214113076*I)/
         125258516909703711301425872032744136448779704465625)*Sqrt[3/2]*
       (1 - r)^8 + ((95143421168700094952747598983222884448361078917030/
          10845049554668417978108205568266320808151395482317 + 
         (292521918311499873987310430878609064980488505496425*I)/
          37536872215158707542950401257365383284498499793959)*(1 - r)^(17/2))/
       Sqrt[6] - (266722894302592516393607659221761553668816090103751/
         108488257327680585534373908481933426646041789680379 + 
        (234484828781381559144257801900142300636075836653778*I)/
         86109113266055933097247683926717102196379428812393)*Sqrt[3/2]*
       (1 - r)^9 + ((85629079051830085457472839084900596003524971025327/
          10845049554668417978108205568266320808151395482317 + 
         (144902360663898751508317077002987102122598194474543*I)/
          19762977125117845468176629419524590885007692574171)*(1 - r)^(19/2))/
       Sqrt[6] - (42684769088469847015437688593645057359820636240429/
         38471932267845680782649187565531153067425508219873 + 
        (739513616398242851946510383533553998099195066867705*I)/
         578682308001305957784560219826314740811034120866587)*Sqrt[6]*
       (1 - r)^10 + (285430263506100284858242796949668653345083236751090/
         119295545101352597759190261250929528889665350305487 + 
        (251201325604220755189869494127246950728748869604397*I)/
         108860652975880869754255567715007996877561734927200)*Sqrt[3/2]*
       (1 - r)^(21/2) - (330812974773388391100483206672841756350285082398115/
         163639432171462656389487845817285098611345430984861 + 
        (149088693277921810663524354966051821367008213876969*I)/
         61887943465143053592907047131217046439161494159425)*Sqrt[3/2]*
       (1 - r)^11 + (47571710584350047476373799491611442224180539458515/
         21690099109336835956216411136532641616302790964634 + 
        (50561716288194806238181126489370477931677028109041*I)/
         23130318125922703690834099483451696412462182980079)*Sqrt[3/2]*
       (1 - r)^(23/2) - ((235741721141693501837414332415886224598005908272985/
          42335820239804498210480227131491064939972454334856 + 
         (1830883410615386231415449904962100437922183980699646*I)/
          267770178970249083116813740730538041941057563177677)*(1 - r)^12)/
       Sqrt[6] + ((202194102154707175389037747305612407188333090627199/
          33290636853198869635004318210842363938033221690404 + 
         (720063622828744235157778939932895695897523554512817*I)/
          115555927725394114302563574612706562601582470205529)*
        (1 - r)^(25/2))/Sqrt[6] - 
      (122433102025612563216713613263038514951769655786027/
         71371110402940016721359448722368288049636655104921 + 
        (6256572800528150206122089274371574540247327577286*I)/
         2891758151667845012111405254808522384820560446889)*Sqrt[3/2]*
       (1 - r)^13 + (142715131753050142429121398474834326672541618375545/
         75915346882678925846757438977864245657059768376219 + 
        (114796994912430007937530397702434225914558998066539*I)/
         58002025943028065670828856468809578065625326844813)*Sqrt[3/2]*
       (1 - r)^(27/2) - ((199355011938311913003965162935335722826280430903901/
          41678539904483268825241364121919559817045240554957 + 
         (74885965685724461944689561860601067137465214372922*I)/
          12117251259733763070760680597718812162476000374429)*(1 - r)^14)/
       Sqrt[6] + (19028684233740018990549519796644576889672215783406/
         10845049554668417978108205568266320808151395482317 + 
        (469247416890567079804330623067587849249276854952249*I)/
         248188071582379976882179173687771677017715108981074)*Sqrt[3/2]*
       (1 - r)^(29/2) - (128784773448716097367498335161595653500172308331017/
         86483466714435200890141433947683258618820856084291 + 
        (55746845892229901416163598361074700080318650190738*I)/
         28345009120720530912391103187182681611137561861757)*Sqrt[3/2]*
       (1 - r)^15 + (142715131753050142429121398474834326672541618375545/
         86760396437347343824865644546130566465211163858536 + 
        (42839320511712159532315505755315248063811078527378*I)/
         23663774539571403188890969455821802765176936505583)*Sqrt[3/2]*
       (1 - r)^(31/2) - ((93962700565725399375023031406538498469441226005770/
          22423800197192958786194848439368795261874830648739 + 
         (4407398583624481382467364671909999226271871683241971*I)/
          780544563706233802779741717377660696203926955582475)*(1 - r)^16)/
       Sqrt[6] + (16790015500358840285778988055862861961475484514770/
         10845049554668417978108205568266320808151395482317 + 
        (133436083425617443785123867230785186831320125104165*I)/
         76817968498081487591944045590281657298305954119076)*Sqrt[3/2]*
       (1 - r)^(33/2) - ((328444410681106698268193334968971584543140423448984/
          83250139560055671266607069282944802441745785262427 + 
         (155099109702877241871475474915383429247476773629333*I)/
          28638842798681839995569602154668573780980708355481)*(1 - r)^17)/
       Sqrt[6] + ((47571710584350047476373799491611442224180539458515/
          10845049554668417978108205568266320808151395482317 + 
         (489700358162959520781071356509441846391564173607422*I)/
          97748994825994507275801282537632855330530520410147)*(1 - r)^(35/2))/
       Sqrt[6] - (150007626354603638341733541778933062740465664791112/
         120745815209772519782111366123234088019932959325857 + 
        (68377181431303529574047930905163564595397285160695*I)/
         39413779214897674738914233665606726410014282395516)*Sqrt[3/2]*
       (1 - r)^18 + ((692831265272957748747152861671084454762145575658333/
          166721399171952146343613975537870519308211010525995 + 
         (160071289586539638450369210673115847433098124896515*I)/
          33177633115526364096636221330876132687733542495952)*(1 - r)^(37/2))/
       Sqrt[6] - (214788119953312893319097782308681982803066467450763/
         182465904505329039954472728613872253789728967283929 + 
        (207455433034020132260270734159156099113870910115383*I)/
         124207215902230973122731364585860125576750246682883)*Sqrt[3/2]*
       (1 - r)^19 + (28543026350610028485824279694966865334508323675109/
         21690099109336835956216411136532641616302790964634 + 
        (259342024766950217269909106145027318099557568194881*I)/
         167176677256086351286918294065545780863398865579475)*Sqrt[3/2]*
       (1 - r)^(39/2) - (101129661733668172234226151246311267013212947203583/
         90425586396679806104508006728021401501803018976496 + 
        (127630969901187621090102218521332504197505592742841*I)/
         79240335696951777265518582409598611934117336951020)*Sqrt[3/2]*
       (1 - r)^20 - (1002250754614254453195776660287878836006972467829338/
         79828572240055956163210543971263145493409898866983 - 
        (361216644890306240386246965532367148925944204904342*I)/
         28666110270642498181773757696785865691216689267667)*Sqrt[2/3]*
       Log[2] + (((167213075789791382630275400487886041651764456874403*I)/
         53225575123090058458126718248444563466137046489291)*Sqrt[2/3]*
        Log[2])/Sqrt[1 - r] - 
      ((1911917488950486377540325640206301463601421323573862*I)/
        101430373050104696283071021902484909566169690647191)*Sqrt[2/3]*
       Sqrt[1 - r]*Log[2] + 
      (116514194915656390438297157617568519174380401392493/
         36868614319434582945646618323304801767242854304389 + 
        (739073491631378603081211483460932786713186584567766*I)/
         61288021415609626885432887606016719832187936181405)*Sqrt[2/3]*
       (1 - r)*Log[2] - ((394372834342725903069943709807632345074473102456264*
         I)/125532772013612015195543173729505082616186012726141)*Sqrt[6]*
       (1 - r)^(3/2)*Log[2] - 
      (143179705826261135226873646521020780966467267439904/
         134275970245288876622847033854036588909256374892863 - 
        (1013250625265734889290690973680867577824618024418048*I)/
         102887374835796851970916763859818500849039865462077)*Sqrt[2/3]*
       (1 - r)^2*Log[2] - 
      ((187195303377505761900073036765172795575412519776889*I)/
        22344793392087759206708736497243705760290382401929)*Sqrt[2/3]*
       (1 - r)^(5/2)*Log[2] - 
      ((59906990779992510954002229439610244661415003274722/
          63357716397043018535019621904689151024623345924803 - 
         (172152639781113163766203645060342754361046678948721*I)/
          11965471619083720595952949332098210045682144961964)*(1 - r)^3*
        Log[2])/Sqrt[6] - 
      ((788745668685451806139887419615264690148946204912528*I)/
        125532772013612015195543173729505082616186012726141)*Sqrt[2/3]*
       (1 - r)^(7/2)*Log[2] - 
      ((112559395341630612137281214504303087254820805313660/
          164536202949096556338597640845255338177977724208167 - 
         (589887208044738982842515859140841157550913712835589*I)/
          52816677713221629709467660905040982458938317943498)*(1 - r)^4*
        Log[2])/Sqrt[6] - 
      ((908639034211738081758673237278985213690834582327444*I)/
        180767992226304891843541138702651297875122415592125)*Sqrt[2/3]*
       (1 - r)^(9/2)*Log[2] - 
      (32925581476192035424806948143030768582855534168063/
         119607872398977062719734183610697491718980658592895 - 
        (2485448504445962384996184801567933785637307929902868*I)/
         543892811431775684235590612239790387039286116381285)*Sqrt[2/3]*
       (1 - r)^5*Log[2] - 
      (((187195303377505761900073036765172795575412519776889*I)/
         22344793392087759206708736497243705760290382401929)*(1 - r)^(11/2)*
        Log[2])/Sqrt[6] - (15703000778925204839790927299100924363799275028303/
         67668162093526511063001168827885449108479541092119 - 
        (218793035264706583804772569148648134689454668872908*I)/
         56586041403197209408848956787502052903885578200779)*Sqrt[2/3]*
       (1 - r)^6*Log[2] - 
      ((512006892406914314834725663583594554302723698902556*I)/
        142604748691441095284961664237419386507298576097007)*Sqrt[2/3]*
       (1 - r)^(13/2)*Log[2] - 
      (91399721605763463329797627768829796788924153046674/
         454501931719392780910970232135664379941363365824729 - 
        (126522099240702149684900447793016219553024683463224*I)/
         37756109840762801368916982521643240745328654931083)*Sqrt[2/3]*
       (1 - r)^7*Log[2] - 
      ((167213075789791382630275400487886041651764456874403*I)/
        53225575123090058458126718248444563466137046489291)*Sqrt[2/3]*
       (1 - r)^(15/2)*Log[2] - 
      (12529399639223998949087148710618598129719857335656/
         70538690494404008214046302830370386259562435858953 - 
        (258566463543796516221074380533620500071113247377886*I)/
         87448302395757319878018937345791276326081140593385)*Sqrt[2/3]*
       (1 - r)^8*Log[2] - 
      ((59360936384080728662058573749848846948889949197074*I)/
        63771208551607416692707210227103367204492684551417)*Sqrt[6]*
       (1 - r)^(17/2)*Log[2] - 
      (7884182279246293542060979692956410706782934047540/
         49541468177297458349621307175256848873884896563673 - 
        (417303593889284075635596340169808604883002469954824*I)/
         157737822235752934719172139722955756225160516168383)*Sqrt[2/3]*
       (1 - r)^9*Log[2] - 
      ((411412959895209742950983621977082294893089183896944*I)/
        163696015548475811754122648194736993984009852221259)*Sqrt[2/3]*
       (1 - r)^(19/2)*Log[2] - 
      (41464603808933622013872434181925750926704368511090/
         287576523093984196562263363792763186408008458529779 - 
        (120140801517111799291147548221460515458420732823639*I)/
         50192632236537382998265278309897649338612678381081)*Sqrt[2/3]*
       (1 - r)^10*Log[2] - 
      ((223716038780305966585694674954011373333326433968778*I)/
        97915161907265576871544191242931974986717811293149)*Sqrt[2/3]*
       (1 - r)^(21/2)*Log[2] - 
      (14412993289063661681628752064685021021154801162502/
         109337547619610515926209923886391699543458995734779 - 
        (199986293693530831593469020293838068709301834912814*I)/
         91507820269340672195927759879095580449731330076347)*Sqrt[2/3]*
       (1 - r)^11*Log[2] - 
      ((49076949400692334453492588070199762576038797990639*I)/
        70297551800919138547545208756358867357249609860157)*Sqrt[6]*
       (1 - r)^(23/2)*Log[2] - 
      (4220761389990218966892060328142651614791478262610/
         104283841643719575005827607107537790091318597717893 - 
        (81185574053696500118388364636262861742124936610748*I)/
         121135175940018430826707552021467669638681237123837)*Sqrt[6]*
       (1 - r)^12*Log[2] - 
      ((288313318684857274637940871105110343479725691666146*I)/
        149131091940752817139799662766674886660055501405747)*Sqrt[2/3]*
       (1 - r)^(25/2)*Log[2] - 
      (8160557909229241935760335131014300510750747512137/
         72506212088868978858673295510352624428413804509981 - 
        (52424218427765462775549449207747329397450584921687*I)/
         28159560555267058946601288268941575891808512164647)*Sqrt[2/3]*
       (1 - r)^13*Log[2] - 
      ((256003446203457157417362831791797277151361849451278*I)/
        142604748691441095284961664237419386507298576097007)*Sqrt[2/3]*
       (1 - r)^(27/2)*Log[2] - 
      (3510432824836105369601633941040854985391523078415/
         33467494647086871300831610779119469002894628539327 - 
        (55464618836631019875815956489328398772166726514683*I)/
         31999572425560934579028902627764666463901056468485)*Sqrt[2/3]*
       (1 - r)^14*Log[2] - 
      ((245670935123033630015087083543114655293840717753444*I)/
        146624038870646731664704157686822690092897288850393)*Sqrt[2/3]*
       (1 - r)^(29/2)*Log[2] - 
      (662015437203626692937677603027456512611593799894/
         6740765901382428511033996041177189478991207494403 - 
        (82253061875764673336393229601079373955271937860858*I)/
         50727552853908683833885349936084275401698478734785)*Sqrt[2/3]*
       (1 - r)^15*Log[2] - 
      ((137239734408219813725578946071955910766292362520674*I)/
        87369528478748218636963699264273171248362173231023)*Sqrt[2/3]*
       (1 - r)^(31/2)*Log[2] - 
      (2918840983057676528297505766972606382018124707083/
         31612295398245088961798428915473048698363552121317 - 
        (134449407527591052146297988848907515999168617961458*I)/
         88267937191248625331691983052106224197340364486993)*Sqrt[2/3]*
       (1 - r)^16*Log[2] - 
      (((45654040952106692667175534918092349793404593862621*I)/
         15440390865501149625708990875600428852923332043681)*(1 - r)^(33/2)*
        Log[2])/Sqrt[6] - (9064943284229701540275531714926547876252448392016/
         104051881901791984554374284687001458178777004606549 - 
        (51776162348656362902260280988978543770881145966383*I)/
         36051890752942305170453163344496585625753396423221)*Sqrt[2/3]*
       (1 - r)^17*Log[2] - 
      ((98153898801384668906985176140399525152077595981278*I)/
        70297551800919138547545208756358867357249609860157)*Sqrt[2/3]*
       (1 - r)^(35/2)*Log[2] - 
      (7177309556804325427981148060371640947141559354360/
         87035075910566606534843138503885067453628079070851 - 
        (114080138334569589627632103730129837358580297749372*I)/
         83973432901109093975956325023874451413181091705053)*Sqrt[2/3]*
       (1 - r)^18*Log[2] - 
      ((120886922659401119262762618169097501134169614437608*I)/
        91388818657953855016706192713676474833960885984409)*Sqrt[2/3]*
       (1 - r)^(37/2)*Log[2] - 
      (1576169512801553818786327637306295028126991734637/
         60403106080066117615556754083266748296906565206271 - 
        (17100686181589376191396598435400706235970632545156*I)/
         39804259014918110440500493421557645387439375753257)*Sqrt[6]*
       (1 - r)^19*Log[2] - 
      ((162799922736945573547138814326130835494216484681694*I)/
        129552062192817651575285667178908386201784725479527)*Sqrt[2/3]*
       (1 - r)^(39/2)*Log[2] - 
      (9289942730036104501406208117938823236566670771228/
         124689359225700364153917352880751268832635327842847 - 
        (109519164824340869445160217421123248532882963340132*I)/
         89331396781089847005615426165177536212127690248377)*Sqrt[2/3]*
       (1 - r)^20*Log[2] - 
      (((78610980997967096497688291174621332344970212711580*I)/
         300271828971108452469470572258051425112910359188187)*Sqrt[6]*
        Log[1 - r])/Sqrt[1 - r] + 
      ((197186417171362951534971854903816172537236551228132*I)/
        125532772013612015195543173729505082616186012726141)*Sqrt[6]*
       Sqrt[1 - r]*Log[1 - r] + 
      ((167213075789791382630275400487886041651764456874403*I)/
        106451150246180116916253436496889126932274092978582)*Sqrt[3/2]*
       (1 - r)^(3/2)*Log[1 - r] + 
      ((89041404576121092993087860624773270423334923795611*I)/
        63771208551607416692707210227103367204492684551417)*Sqrt[3/2]*
       (1 - r)^(5/2)*Log[1 - r] + 
      ((147230848202077003360477764210599287728116393971917*I)/
        140595103601838277095090417512717734714499219720314)*Sqrt[3/2]*
       (1 - r)^(7/2)*Log[1 - r] + 
      ((61417733780758407503771770885778663823460179438361*I)/
        146624038870646731664704157686822690092897288850393)*Sqrt[6]*
       (1 - r)^(9/2)*Log[1 - r] + 
      ((49076949400692334453492588070199762576038797990639*I)/
        70297551800919138547545208756358867357249609860157)*Sqrt[3/2]*
       (1 - r)^(11/2)*Log[1 - r] + 
      (((49579017725602970865493446711923832423513860428111*I)/
         27617610106346438323998982486573107629468201432992)*(1 - r)^(13/2)*
        Log[1 - r])/Sqrt[6] + 
      ((58628753410252717227890654897334578421322149809094*I)/
        223945341901380859352311623327587602377262680197951)*Sqrt[6]*
       (1 - r)^(15/2)*Log[1 - r] + 
      ((29680468192040364331029286874924423474444974598537*I)/
        63771208551607416692707210227103367204492684551417)*Sqrt[3/2]*
       (1 - r)^(17/2)*Log[1 - r] + 
      (((21453278605329648964176498331205155976164053633389*I)/
         17071976677829080089418490507914303891112563370866)*(1 - r)^(19/2)*
        Log[1 - r])/Sqrt[6] + 
      ((36520735402800204685621638188838577757913914191889*I)/
        95905516817662758681672944518230323193918454916456)*Sqrt[3/2]*
       (1 - r)^(21/2)*Log[1 - r] + 
      ((9991113793857189634898818138643376961824031451243*I)/
        19081621767431898279289737232615955683911919747559)*Sqrt[2/3]*
       (1 - r)^(23/2)*Log[1 - r] + 
      ((3074188859648366041507328658044115988253548138844*I)/
        19081621767431898279289737232615955683911919747559)*Sqrt[6]*
       (1 - r)^(25/2)*Log[1 - r] + 
      ((19982227587714379269797636277286753923648062902486*I)/
        133571352372023287955028160628311689787383438232913)*Sqrt[6]*
       (1 - r)^(27/2)*Log[1 - r] + 
      (((21453278605329648964176498331205155976164053633389*I)/
         25607965016743620134127735761871455836668845056299)*(1 - r)^(29/2)*
        Log[1 - r])/Sqrt[6] + 
      ((9991113793857189634898818138643376961824031451243*I)/
        38163243534863796558579474465231911367823839495118)*Sqrt[3/2]*
       (1 - r)^(31/2)*Log[1 - r] + 
      ((10268725345756925358951159456322238347902612384054*I)/
        83350238299542582257221205814869867662763460477637)*Sqrt[6]*
       (1 - r)^(33/2)*Log[1 - r] + 
      ((9698240604325985061231650597637669550796911696051*I)/
        83350238299542582257221205814869867662763460477637)*Sqrt[6]*
       (1 - r)^(35/2)*Log[1 - r] + 
      ((25350368409561040453738345536124809001665542511617*I)/
        114987138585094656960962681750846278877830374664015)*Sqrt[3/2]*
       (1 - r)^(37/2)*Log[1 - r] + 
      ((9991113793857189634898818138643376961824031451243*I)/
        95408108837159491396448686163079778419559598737795)*Sqrt[6]*
       (1 - r)^(39/2)*Log[1 - r] + 
      (501125377307127226597888330143939418003486233914669/
         79828572240055956163210543971263145493409898866983 - 
        (180608322445153120193123482766183574462972102452171*I)/
         28666110270642498181773757696785865691216689267667)*Sqrt[2/3]*
       Log[r] - (((167213075789791382630275400487886041651764456874403*I)/
         53225575123090058458126718248444563466137046489291)*Log[r])/
       (Sqrt[6]*Sqrt[1 - r]) + 
      ((955958744475243188770162820103150731800710661786931*I)/
        101430373050104696283071021902484909566169690647191)*Sqrt[2/3]*
       Sqrt[1 - r]*Log[r] - 
      ((116514194915656390438297157617568519174380401392493/
          36868614319434582945646618323304801767242854304389 + 
         (739073491631378603081211483460932786713186584567766*I)/
          61288021415609626885432887606016719832187936181405)*(1 - r)*Log[r])/
       Sqrt[6] + ((197186417171362951534971854903816172537236551228132*I)/
        125532772013612015195543173729505082616186012726141)*Sqrt[6]*
       (1 - r)^(3/2)*Log[r] + 
      (71589852913130567613436823260510390483233633719952/
         134275970245288876622847033854036588909256374892863 - 
        (506625312632867444645345486840433788912309012209024*I)/
         102887374835796851970916763859818500849039865462077)*Sqrt[2/3]*
       (1 - r)^2*Log[r] + 
      (((187195303377505761900073036765172795575412519776889*I)/
         22344793392087759206708736497243705760290382401929)*(1 - r)^(5/2)*
        Log[r])/Sqrt[6] + 
      ((29953495389996255477001114719805122330707501637361/
          63357716397043018535019621904689151024623345924803 - 
         (172152639781113163766203645060342754361046678948721*I)/
          23930943238167441191905898664196420091364289923928)*(1 - r)^3*
        Log[r])/Sqrt[6] + 
      ((394372834342725903069943709807632345074473102456264*I)/
        125532772013612015195543173729505082616186012726141)*Sqrt[2/3]*
       (1 - r)^(7/2)*Log[r] + 
      ((56279697670815306068640607252151543627410402656830/
          164536202949096556338597640845255338177977724208167 - 
         (589887208044738982842515859140841157550913712835589*I)/
          105633355426443259418935321810081964917876635886996)*(1 - r)^4*
        Log[r])/Sqrt[6] + 
      ((454319517105869040879336618639492606845417291163722*I)/
        180767992226304891843541138702651297875122415592125)*Sqrt[2/3]*
       (1 - r)^(9/2)*Log[r] + 
      ((32925581476192035424806948143030768582855534168063/
          119607872398977062719734183610697491718980658592895 - 
         (2485448504445962384996184801567933785637307929902868*I)/
          543892811431775684235590612239790387039286116381285)*(1 - r)^5*
        Log[r])/Sqrt[6] + 
      (((187195303377505761900073036765172795575412519776889*I)/
         44689586784175518413417472994487411520580764803858)*(1 - r)^(11/2)*
        Log[r])/Sqrt[6] + 
      ((15703000778925204839790927299100924363799275028303/
          67668162093526511063001168827885449108479541092119 - 
         (218793035264706583804772569148648134689454668872908*I)/
          56586041403197209408848956787502052903885578200779)*(1 - r)^6*
        Log[r])/Sqrt[6] + 
      ((256003446203457157417362831791797277151361849451278*I)/
        142604748691441095284961664237419386507298576097007)*Sqrt[2/3]*
       (1 - r)^(13/2)*Log[r] + 
      (45699860802881731664898813884414898394462076523337/
         454501931719392780910970232135664379941363365824729 - 
        (63261049620351074842450223896508109776512341731612*I)/
         37756109840762801368916982521643240745328654931083)*Sqrt[2/3]*
       (1 - r)^7*Log[r] + 
      (((167213075789791382630275400487886041651764456874403*I)/
         53225575123090058458126718248444563466137046489291)*(1 - r)^(15/2)*
        Log[r])/Sqrt[6] + (6264699819611999474543574355309299064859928667828/
         70538690494404008214046302830370386259562435858953 - 
        (129283231771898258110537190266810250035556623688943*I)/
         87448302395757319878018937345791276326081140593385)*Sqrt[2/3]*
       (1 - r)^8*Log[r] + 
      ((29680468192040364331029286874924423474444974598537*I)/
        63771208551607416692707210227103367204492684551417)*Sqrt[6]*
       (1 - r)^(17/2)*Log[r] + 
      (3942091139623146771030489846478205353391467023770/
         49541468177297458349621307175256848873884896563673 - 
        (208651796944642037817798170084904302441501234977412*I)/
         157737822235752934719172139722955756225160516168383)*Sqrt[2/3]*
       (1 - r)^9*Log[r] + 
      ((205706479947604871475491810988541147446544591948472*I)/
        163696015548475811754122648194736993984009852221259)*Sqrt[2/3]*
       (1 - r)^(19/2)*Log[r] + 
      ((41464603808933622013872434181925750926704368511090/
          287576523093984196562263363792763186408008458529779 - 
         (120140801517111799291147548221460515458420732823639*I)/
          50192632236537382998265278309897649338612678381081)*(1 - r)^10*
        Log[r])/Sqrt[6] + 
      ((111858019390152983292847337477005686666663216984389*I)/
        97915161907265576871544191242931974986717811293149)*Sqrt[2/3]*
       (1 - r)^(21/2)*Log[r] + 
      (7206496644531830840814376032342510510577400581251/
         109337547619610515926209923886391699543458995734779 - 
        (99993146846765415796734510146919034354650917456407*I)/
         91507820269340672195927759879095580449731330076347)*Sqrt[2/3]*
       (1 - r)^11*Log[r] + 
      ((49076949400692334453492588070199762576038797990639*I)/
        70297551800919138547545208756358867357249609860157)*Sqrt[3/2]*
       (1 - r)^(23/2)*Log[r] + 
      (2110380694995109483446030164071325807395739131305/
         104283841643719575005827607107537790091318597717893 - 
        (40592787026848250059194182318131430871062468305374*I)/
         121135175940018430826707552021467669638681237123837)*Sqrt[6]*
       (1 - r)^12*Log[r] + 
      ((144156659342428637318970435552555171739862845833073*I)/
        149131091940752817139799662766674886660055501405747)*Sqrt[2/3]*
       (1 - r)^(25/2)*Log[r] + 
      ((8160557909229241935760335131014300510750747512137/
          72506212088868978858673295510352624428413804509981 - 
         (52424218427765462775549449207747329397450584921687*I)/
          28159560555267058946601288268941575891808512164647)*(1 - r)^13*
        Log[r])/Sqrt[6] + 
      ((128001723101728578708681415895898638575680924725639*I)/
        142604748691441095284961664237419386507298576097007)*Sqrt[2/3]*
       (1 - r)^(27/2)*Log[r] + 
      ((3510432824836105369601633941040854985391523078415/
          33467494647086871300831610779119469002894628539327 - 
         (55464618836631019875815956489328398772166726514683*I)/
          31999572425560934579028902627764666463901056468485)*(1 - r)^14*
        Log[r])/Sqrt[6] + 
      ((122835467561516815007543541771557327646920358876722*I)/
        146624038870646731664704157686822690092897288850393)*Sqrt[2/3]*
       (1 - r)^(29/2)*Log[r] + 
      (331007718601813346468838801513728256305796899947/
         6740765901382428511033996041177189478991207494403 - 
        (41126530937882336668196614800539686977635968930429*I)/
         50727552853908683833885349936084275401698478734785)*Sqrt[2/3]*
       (1 - r)^15*Log[r] + 
      ((68619867204109906862789473035977955383146181260337*I)/
        87369528478748218636963699264273171248362173231023)*Sqrt[2/3]*
       (1 - r)^(31/2)*Log[r] + 
      ((2918840983057676528297505766972606382018124707083/
          31612295398245088961798428915473048698363552121317 - 
         (134449407527591052146297988848907515999168617961458*I)/
          88267937191248625331691983052106224197340364486993)*(1 - r)^16*
        Log[r])/Sqrt[6] + 
      (((45654040952106692667175534918092349793404593862621*I)/
         30880781731002299251417981751200857705846664087362)*(1 - r)^(33/2)*
        Log[r])/Sqrt[6] + ((9064943284229701540275531714926547876252448392016/
          104051881901791984554374284687001458178777004606549 - 
         (51776162348656362902260280988978543770881145966383*I)/
          36051890752942305170453163344496585625753396423221)*(1 - r)^17*
        Log[r])/Sqrt[6] + 
      ((49076949400692334453492588070199762576038797990639*I)/
        70297551800919138547545208756358867357249609860157)*Sqrt[2/3]*
       (1 - r)^(35/2)*Log[r] + 
      (3588654778402162713990574030185820473570779677180/
         87035075910566606534843138503885067453628079070851 - 
        (57040069167284794813816051865064918679290148874686*I)/
         83973432901109093975956325023874451413181091705053)*Sqrt[2/3]*
       (1 - r)^18*Log[r] + 
      ((60443461329700559631381309084548750567084807218804*I)/
        91388818657953855016706192713676474833960885984409)*Sqrt[2/3]*
       (1 - r)^(37/2)*Log[r] + 
      (1576169512801553818786327637306295028126991734637/
         60403106080066117615556754083266748296906565206271 - 
        (17100686181589376191396598435400706235970632545156*I)/
         39804259014918110440500493421557645387439375753257)*Sqrt[3/2]*
       (1 - r)^19*Log[r] + 
      ((81399961368472786773569407163065417747108242340847*I)/
        129552062192817651575285667178908386201784725479527)*Sqrt[2/3]*
       (1 - r)^(39/2)*Log[r] + 
      (4644971365018052250703104058969411618283335385614/
         124689359225700364153917352880751268832635327842847 - 
        (54759582412170434722580108710561624266441481670066*I)/
         89331396781089847005615426165177536212127690248377)*Sqrt[2/3]*
       (1 - r)^20*Log[r]) + 
    nh*Tf^2*((-219620149519978894232390523807483745933391072361686/
         26181840696048996532831158188998158779496449996819 - 
        (302484041338470973562874695383964569418300254974485*I)/
         44641326507661611355591062998934704966127880365863)*Sqrt[2/3] + 
      (((89041404576121092993087860624773270423334923795611*I)/
         63771208551607416692707210227103367204492684551417)*Sqrt[3/2])/
       Sqrt[1 - r] - (((518679352921857987771866113633108074773909452063889*
          I)/22930661915894279108629874940502528190199028960936)*Sqrt[1 - r])/
       Sqrt[6] + ((787628329543660771395050012731157399259160456787701/
          42036635036298537687767698080734078249153230575499 + 
         (471781896905699552327070571117747720724207787777516*I)/
          56916890478516081353619333647652941009540075697097)*(1 - r))/
       Sqrt[6] + (((215321042497779083801389985145891472022762326571611*I)/
         29494162851215317678536100684795997160748653675997)*(1 - r)^(3/2))/
       Sqrt[6] + (29458303009330781402126778319437455727717404723697/
         38735100214839563662626393237534207810323474294723 - 
        (235302215624926785993379897496611962427901494916035*I)/
         97638845792959302705609016307985594507759841119493)*Sqrt[6]*
       (1 - r)^2 + ((90637972674964021790466937339122689937719680135882*I)/
        38105045162770054125443311886903597554182843355831)*Sqrt[6]*
       (1 - r)^(5/2) + (3393860854677964762618137116309626760429249666817/
         7780370921517533001566467925731931274237443514887 - 
        (631163517911724097138154903064459784799705335884394*I)/
         133261345708492834066863663536387572687142624104333)*Sqrt[3/2]*
       (1 - r)^3 + ((740421821772125426304396119507651032344120000578097*I)/
        184468855851233531832700845962186928512984894390635)*Sqrt[3/2]*
       (1 - r)^(7/2) + ((61290505631971183877368421684816982405125304919113/
          40388102347529526075292930614279980543538322587950 - 
         (215553554060285280888642931982995823744534600798620*I)/
          17326785982994338471126871218627672415469109625029)*(1 - r)^4)/
       Sqrt[6] + ((197744275067252528918351138636123202668331502452551*I)/
        54244661089052723933186688042032890547854729481648)*Sqrt[3/2]*
       (1 - r)^(9/2) + (37408747424668838599624030948440501598997520696402/
         85170776622450778554018029248174025953688909544421 - 
        (386437135954735529436127518521810732260557120968981*I)/
         102498078940414495990627246926474533588940109807786)*Sqrt[3/2]*
       (1 - r)^5 + ((81588434345675291178921260518565551430882370114753*I)/
        48879206219959732517842031216595543846429202954975)*Sqrt[6]*
       (1 - r)^(11/2) + (15505251515986943390015475913000690106339728686188/
         79482940715847480953942533847255476664874222982267 - 
        (96091311712270128413240957043483878896451090736954*I)/
         55753373863693294040208113948910593696257659433465)*Sqrt[6]*
       (1 - r)^6 + ((402773808306260655556647286727717564328416880014891*I)/
        130904341244192225099312062800061684232508163172815)*Sqrt[3/2]*
       (1 - r)^(13/2) + (35175928817327519781570612861492798355961828963907/
         100225203686626007810255485923197115804806057073622 - 
        (602339288956870335621439874183110791909233844743919*I)/
         189701869348489336462522454324818956932939061570002)*Sqrt[3/2]*
       (1 - r)^7 + ((127214840807939580061870867217108543505367762457417*I)/
        44585768738406359425788091583046850499814338416309)*Sqrt[3/2]*
       (1 - r)^(15/2) + ((522462710675664912061666321713649806698388413940300/
          544983161911248485237332339021815884320683362329771 - 
         (3815416727846943094543792745736521960012812200788039*I)/
          432014125661296585645325985634936313804848159820774)*(1 - r)^8)/
       Sqrt[6] + ((381207065121658228813419593303629288176969794971823*I)/
        143264170928828342017790483428928373201510067033618)*Sqrt[3/2]*
       (1 - r)^(17/2) + (26771700261833033964173102158070189577195286213236/
         91151078352341249536059685977431224417645194568265 - 
        (403912821327272654086537848805177287403541009161355*I)/
         147117278305922423256728310338953814909827376114768)*Sqrt[3/2]*
       (1 - r)^9 + ((126079557673233420407202031200372071066166159969517*I)/
        101105850187361387262542795075011737942751761770347)*Sqrt[6]*
       (1 - r)^(19/2) + (30467480969003239221447866338737224924889110188914/
         111998371513744340442303258321222386060302100082863 - 
        (232451519794392708438283141290135510771870095770081*I)/
         90317471149516084398950004315466725722374318701668)*Sqrt[3/2]*
       (1 - r)^10 + (((394591499643888886632433074894739267260770858912867*I)/
         56015494111624547073664850936258504024555604538134)*(1 - r)^(21/2))/
       Sqrt[6] + (25949723651924377671958507048681806086162335176961/
         102336039932627335835829412905422994612104654728630 - 
        (235469762533986732809843886412921241500127933626835*I)/
         97157329020288868771210076948904749109822864870994)*Sqrt[3/2]*
       (1 - r)^11 + ((311038304496386112585099308901980616711444805739833*I)/
        140137741364754079538948851211413199461695804763309)*Sqrt[3/2]*
       (1 - r)^(23/2) + ((44417533922263756093866283445615806377484185780171/
          62303909095332355435030629950075492761579813953832 - 
         (731442982331361196482254148313641997465839597830036*I)/
          106408528268407325266054637344354097589962120841407)*(1 - r)^12)/
       Sqrt[6] + ((212230919652284944495127774039793559074863054759247*I)/
        100805667873841658772723708465872385909885722445937)*Sqrt[3/2]*
       (1 - r)^(25/2) + (16826311319516154463973931669722024168764912810417/
         75207708905147631307472690133558869117307282523625 - 
        (133973019047054233885367317277669326851458073183863*I)/
         61629650854533657777775272244066414166028821191802)*Sqrt[3/2]*
       (1 - r)^13 + ((76255543873934348388254588129847056489351957108082*I)/
        76130270299779694948837871365592613311488680353221)*Sqrt[6]*
       (1 - r)^(27/2) + ((103984478041092922676871773230228674653376391023027/
          163902767688529910079642662637012327398329755322211 - 
         (193233706738617446900527838345531456725373656722199*I)/
          31134343344333916545026775777828174024681992284288)*(1 - r)^14)/
       Sqrt[6] + ((48005854023509935614218339825306189692755457133791*I)/
        25114214537700132569384113014001520550949402515190)*Sqrt[3/2]*
       (1 - r)^(29/2) + ((23125341526713243162427503309056732559949385521499/
          38429371570175054458072596266030976411885378911521 - 
         (304954118416410474591010975292924006975424430577517*I)/
          51486580797089385654836544429734584293721333736866)*(1 - r)^15)/
       Sqrt[6] + (((162334299510244248590663912816472176757253161127367*I)/
         29593640555330982127851836168367601385449008285813)*(1 - r)^(31/2))/
       Sqrt[6] + (1759830286862643141892640094876811520546172317123/
         6147567962916715611603500634562034417222534216199 - 
        (68161782308802764995887182097265605083531490340327*I)/
         24057761732460028631518490178680404392370784130775)*Sqrt[2/3]*
       (1 - r)^16 + ((115148260058198896644836143447615181803080636251714*I)/
        131371949087408743727002504007475431099997389840777)*Sqrt[6]*
       (1 - r)^(33/2) + ((18274455042744290267476377293196477637689935809089/
          33457430928306258305066715695798049675573118611577 - 
         (197641690499260101786142166252607866593067835183563*I)/
          36376157443656783724338090624927389417324283274155)*(1 - r)^17)/
       Sqrt[6] + (((213910193181321227411607195727892131280908811799071*I)/
         42339553488231338281032113109291552721171319828496)*(1 - r)^(35/2))/
       Sqrt[6] + (10348947809885328890223100959102402186500399377028/
         59436576517430249134775192833435204187511098237491 - 
        (104748506033239457403503656121194949651624905458871*I)/
         60198134026855924107171727128677310191961658229803)*Sqrt[3/2]*
       (1 - r)^18 + ((88650643655779081785713753544054165911507931190799*I)/
        109386648280989498194351192434439216040080337190201)*Sqrt[6]*
       (1 - r)^(37/2) + ((239986174226134001684115415535761926045163581255753/
          479356782207461143252368095936154754695976029745454 - 
         (147421792346656439442758760784618172256257554284455*I)/
          29339531187189665247801126195578472969206650161931)*(1 - r)^19)/
       Sqrt[6] + ((80761905039495291095347421980960182821945903353033*I)/
        51682251148185145600415649828582861689935041019525)*Sqrt[3/2]*
       (1 - r)^(39/2) + (9498056953891296303506747491248715936188266748573/
         59265711130337667211671915878116529418204675305515 - 
        (126866200176713568911865421102410640221298310378302*I)/
         78561174680604300219270779098969576635372833348611)*Sqrt[3/2]*
       (1 - r)^20 - (1002250754614254453195776660287878836006972467829338/
         79828572240055956163210543971263145493409898866983 - 
        (361216644890306240386246965532367148925944204904342*I)/
         28666110270642498181773757696785865691216689267667)*Sqrt[2/3]*
       Log[2] + (((167213075789791382630275400487886041651764456874403*I)/
         53225575123090058458126718248444563466137046489291)*Sqrt[2/3]*
        Log[2])/Sqrt[1 - r] - 
      ((1911917488950486377540325640206301463601421323573862*I)/
        101430373050104696283071021902484909566169690647191)*Sqrt[2/3]*
       Sqrt[1 - r]*Log[2] + 
      (116514194915656390438297157617568519174380401392493/
         36868614319434582945646618323304801767242854304389 + 
        (739073491631378603081211483460932786713186584567766*I)/
         61288021415609626885432887606016719832187936181405)*Sqrt[2/3]*
       (1 - r)*Log[2] - ((394372834342725903069943709807632345074473102456264*
         I)/125532772013612015195543173729505082616186012726141)*Sqrt[6]*
       (1 - r)^(3/2)*Log[2] - 
      (143179705826261135226873646521020780966467267439904/
         134275970245288876622847033854036588909256374892863 - 
        (1013250625265734889290690973680867577824618024418048*I)/
         102887374835796851970916763859818500849039865462077)*Sqrt[2/3]*
       (1 - r)^2*Log[2] - 
      ((187195303377505761900073036765172795575412519776889*I)/
        22344793392087759206708736497243705760290382401929)*Sqrt[2/3]*
       (1 - r)^(5/2)*Log[2] - 
      ((59906990779992510954002229439610244661415003274722/
          63357716397043018535019621904689151024623345924803 - 
         (172152639781113163766203645060342754361046678948721*I)/
          11965471619083720595952949332098210045682144961964)*(1 - r)^3*
        Log[2])/Sqrt[6] - 
      ((788745668685451806139887419615264690148946204912528*I)/
        125532772013612015195543173729505082616186012726141)*Sqrt[2/3]*
       (1 - r)^(7/2)*Log[2] - 
      ((112559395341630612137281214504303087254820805313660/
          164536202949096556338597640845255338177977724208167 - 
         (589887208044738982842515859140841157550913712835589*I)/
          52816677713221629709467660905040982458938317943498)*(1 - r)^4*
        Log[2])/Sqrt[6] - 
      ((908639034211738081758673237278985213690834582327444*I)/
        180767992226304891843541138702651297875122415592125)*Sqrt[2/3]*
       (1 - r)^(9/2)*Log[2] - 
      (32925581476192035424806948143030768582855534168063/
         119607872398977062719734183610697491718980658592895 - 
        (2485448504445962384996184801567933785637307929902868*I)/
         543892811431775684235590612239790387039286116381285)*Sqrt[2/3]*
       (1 - r)^5*Log[2] - 
      (((187195303377505761900073036765172795575412519776889*I)/
         22344793392087759206708736497243705760290382401929)*(1 - r)^(11/2)*
        Log[2])/Sqrt[6] - (15703000778925204839790927299100924363799275028303/
         67668162093526511063001168827885449108479541092119 - 
        (218793035264706583804772569148648134689454668872908*I)/
         56586041403197209408848956787502052903885578200779)*Sqrt[2/3]*
       (1 - r)^6*Log[2] - 
      ((512006892406914314834725663583594554302723698902556*I)/
        142604748691441095284961664237419386507298576097007)*Sqrt[2/3]*
       (1 - r)^(13/2)*Log[2] - 
      (91399721605763463329797627768829796788924153046674/
         454501931719392780910970232135664379941363365824729 - 
        (126522099240702149684900447793016219553024683463224*I)/
         37756109840762801368916982521643240745328654931083)*Sqrt[2/3]*
       (1 - r)^7*Log[2] - 
      ((167213075789791382630275400487886041651764456874403*I)/
        53225575123090058458126718248444563466137046489291)*Sqrt[2/3]*
       (1 - r)^(15/2)*Log[2] - 
      (12529399639223998949087148710618598129719857335656/
         70538690494404008214046302830370386259562435858953 - 
        (258566463543796516221074380533620500071113247377886*I)/
         87448302395757319878018937345791276326081140593385)*Sqrt[2/3]*
       (1 - r)^8*Log[2] - 
      ((59360936384080728662058573749848846948889949197074*I)/
        63771208551607416692707210227103367204492684551417)*Sqrt[6]*
       (1 - r)^(17/2)*Log[2] - 
      (7884182279246293542060979692956410706782934047540/
         49541468177297458349621307175256848873884896563673 - 
        (417303593889284075635596340169808604883002469954824*I)/
         157737822235752934719172139722955756225160516168383)*Sqrt[2/3]*
       (1 - r)^9*Log[2] - 
      ((411412959895209742950983621977082294893089183896944*I)/
        163696015548475811754122648194736993984009852221259)*Sqrt[2/3]*
       (1 - r)^(19/2)*Log[2] - 
      (41464603808933622013872434181925750926704368511090/
         287576523093984196562263363792763186408008458529779 - 
        (120140801517111799291147548221460515458420732823639*I)/
         50192632236537382998265278309897649338612678381081)*Sqrt[2/3]*
       (1 - r)^10*Log[2] - 
      ((223716038780305966585694674954011373333326433968778*I)/
        97915161907265576871544191242931974986717811293149)*Sqrt[2/3]*
       (1 - r)^(21/2)*Log[2] - 
      (14412993289063661681628752064685021021154801162502/
         109337547619610515926209923886391699543458995734779 - 
        (199986293693530831593469020293838068709301834912814*I)/
         91507820269340672195927759879095580449731330076347)*Sqrt[2/3]*
       (1 - r)^11*Log[2] - 
      ((49076949400692334453492588070199762576038797990639*I)/
        70297551800919138547545208756358867357249609860157)*Sqrt[6]*
       (1 - r)^(23/2)*Log[2] - 
      (4220761389990218966892060328142651614791478262610/
         104283841643719575005827607107537790091318597717893 - 
        (81185574053696500118388364636262861742124936610748*I)/
         121135175940018430826707552021467669638681237123837)*Sqrt[6]*
       (1 - r)^12*Log[2] - 
      ((288313318684857274637940871105110343479725691666146*I)/
        149131091940752817139799662766674886660055501405747)*Sqrt[2/3]*
       (1 - r)^(25/2)*Log[2] - 
      (8160557909229241935760335131014300510750747512137/
         72506212088868978858673295510352624428413804509981 - 
        (52424218427765462775549449207747329397450584921687*I)/
         28159560555267058946601288268941575891808512164647)*Sqrt[2/3]*
       (1 - r)^13*Log[2] - 
      ((256003446203457157417362831791797277151361849451278*I)/
        142604748691441095284961664237419386507298576097007)*Sqrt[2/3]*
       (1 - r)^(27/2)*Log[2] - 
      (3510432824836105369601633941040854985391523078415/
         33467494647086871300831610779119469002894628539327 - 
        (55464618836631019875815956489328398772166726514683*I)/
         31999572425560934579028902627764666463901056468485)*Sqrt[2/3]*
       (1 - r)^14*Log[2] - 
      ((245670935123033630015087083543114655293840717753444*I)/
        146624038870646731664704157686822690092897288850393)*Sqrt[2/3]*
       (1 - r)^(29/2)*Log[2] - 
      (662015437203626692937677603027456512611593799894/
         6740765901382428511033996041177189478991207494403 - 
        (82253061875764673336393229601079373955271937860858*I)/
         50727552853908683833885349936084275401698478734785)*Sqrt[2/3]*
       (1 - r)^15*Log[2] - 
      ((137239734408219813725578946071955910766292362520674*I)/
        87369528478748218636963699264273171248362173231023)*Sqrt[2/3]*
       (1 - r)^(31/2)*Log[2] - 
      (2918840983057676528297505766972606382018124707083/
         31612295398245088961798428915473048698363552121317 - 
        (134449407527591052146297988848907515999168617961458*I)/
         88267937191248625331691983052106224197340364486993)*Sqrt[2/3]*
       (1 - r)^16*Log[2] - 
      (((45654040952106692667175534918092349793404593862621*I)/
         15440390865501149625708990875600428852923332043681)*(1 - r)^(33/2)*
        Log[2])/Sqrt[6] - (9064943284229701540275531714926547876252448392016/
         104051881901791984554374284687001458178777004606549 - 
        (51776162348656362902260280988978543770881145966383*I)/
         36051890752942305170453163344496585625753396423221)*Sqrt[2/3]*
       (1 - r)^17*Log[2] - 
      ((98153898801384668906985176140399525152077595981278*I)/
        70297551800919138547545208756358867357249609860157)*Sqrt[2/3]*
       (1 - r)^(35/2)*Log[2] - 
      (7177309556804325427981148060371640947141559354360/
         87035075910566606534843138503885067453628079070851 - 
        (114080138334569589627632103730129837358580297749372*I)/
         83973432901109093975956325023874451413181091705053)*Sqrt[2/3]*
       (1 - r)^18*Log[2] - 
      ((120886922659401119262762618169097501134169614437608*I)/
        91388818657953855016706192713676474833960885984409)*Sqrt[2/3]*
       (1 - r)^(37/2)*Log[2] - 
      (1576169512801553818786327637306295028126991734637/
         60403106080066117615556754083266748296906565206271 - 
        (17100686181589376191396598435400706235970632545156*I)/
         39804259014918110440500493421557645387439375753257)*Sqrt[6]*
       (1 - r)^19*Log[2] - 
      ((162799922736945573547138814326130835494216484681694*I)/
        129552062192817651575285667178908386201784725479527)*Sqrt[2/3]*
       (1 - r)^(39/2)*Log[2] - 
      (9289942730036104501406208117938823236566670771228/
         124689359225700364153917352880751268832635327842847 - 
        (109519164824340869445160217421123248532882963340132*I)/
         89331396781089847005615426165177536212127690248377)*Sqrt[2/3]*
       (1 - r)^20*Log[2] + 
      (121228108060345832905702587863809667017793385358215*Sqrt[3/2]*
        Log[1 - r])/133673117821968227061818950934210826393582588284041 - 
      (833347477727515875717868512890102803267279808638013*Sqrt[3/2]*(1 - r)*
        Log[1 - r])/504272792632003660361275476069971772977678448499891 + 
      (15263945582363313524635265004072968693609913425028*Sqrt[6]*(1 - r)^2*
        Log[1 - r])/43997810641931170586562327905585340596433843126035 + 
      (82867545246377109512012112740712769032402338129587*Sqrt[3/2]*(1 - r)^3*
        Log[1 - r])/120250747869952227907794198191731494070872055532899 + 
      (92706136398555401873818624283312855148421643214647*Sqrt[3/2]*(1 - r)^4*
        Log[1 - r])/163112207277972384826591118988945406383075720849353 + 
      (56676847059575250749093434516241656892646617725279*(1 - r)^5*
        Log[1 - r])/(36586186957964825078217594323769668525251189226556*
        Sqrt[6]) + (10213742952193398143044122524706110715289175602751*
        Sqrt[6]*(1 - r)^6*Log[1 - r])/
       43199657527978384137990714790172698746744253394113 + 
      (38135151732051063216919466001435580024616221809123*Sqrt[3/2]*(1 - r)^7*
        Log[1 - r])/87290146841867262401832823640485177245212433221134 + 
      (49256954575668801566183055843947571467985401656671*Sqrt[3/2]*(1 - r)^8*
        Log[1 - r])/121247112404954235527472285095298952265246244413200 + 
      (33963959360038903712330232641722454712267628800211*Sqrt[3/2]*(1 - r)^9*
        Log[1 - r])/89394658767898697878637566674575512993411365423904 + 
      (47112401423927060109750558752650626744650777361055*Sqrt[3/2]*
        (1 - r)^10*Log[1 - r])/
       131942628904722649914051401162035889147564057921921 + 
      (51445753903431447402011875016731879982004284079947*Sqrt[3/2]*
        (1 - r)^11*Log[1 - r])/
       152648173672571263793004140894930496806759486993314 + 
      (36105351925532139670465570054708884843106477573047*Sqrt[3/2]*
        (1 - r)^12*Log[1 - r])/
       113076040632249466624793970725209581476261875752646 + 
      (17814463834884028484342254301820104156624788001635*Sqrt[3/2]*
        (1 - r)^13*Log[1 - r])/
       58692895856739840275410032970713312872189238269089 + 
      (11912758452839894181876566108785350965053226895903*Sqrt[3/2]*
        (1 - r)^14*Log[1 - r])/
       41167856197511957781191440486294275569519702695892 + 
      (20943215715202532746216968626259220664775965428867*(1 - r)^15*
        Log[1 - r])/(25238201587784150646210260070778622619036412102811*
        Sqrt[6]) + (13331964796292485658300936157309561459595035816133*
        Sqrt[3/2]*(1 - r)^16*Log[1 - r])/
       50303213925426960832328681758415452435666902962785 + 
      (26120261241360467402801170511559601691134928002824*Sqrt[6]*(1 - r)^17*
        Log[1 - r])/205281697025822273386081671420963195903126661673255 + 
      (31115535789933412487935773778372915210417805835807*Sqrt[3/2]*
        (1 - r)^18*Log[1 - r])/
       127093731761010361905514990759580053320399111819409 + 
      (18205296306524028020104570393340269155617997618998*Sqrt[6]*(1 - r)^19*
        Log[1 - r])/154318265358984592544213292320902979774080205798771 + 
      (16566926618248870538696517941784807817269184395983*Sqrt[3/2]*
        (1 - r)^20*Log[1 - r])/
       72740932761219265474856664971315165931869324580616 + 
      (501125377307127226597888330143939418003486233914669/
         79828572240055956163210543971263145493409898866983 - 
        (180608322445153120193123482766183574462972102452171*I)/
         28666110270642498181773757696785865691216689267667)*Sqrt[2/3]*
       Log[r] - (((167213075789791382630275400487886041651764456874403*I)/
         53225575123090058458126718248444563466137046489291)*Log[r])/
       (Sqrt[6]*Sqrt[1 - r]) + 
      ((955958744475243188770162820103150731800710661786931*I)/
        101430373050104696283071021902484909566169690647191)*Sqrt[2/3]*
       Sqrt[1 - r]*Log[r] - 
      ((116514194915656390438297157617568519174380401392493/
          36868614319434582945646618323304801767242854304389 + 
         (739073491631378603081211483460932786713186584567766*I)/
          61288021415609626885432887606016719832187936181405)*(1 - r)*Log[r])/
       Sqrt[6] + ((197186417171362951534971854903816172537236551228132*I)/
        125532772013612015195543173729505082616186012726141)*Sqrt[6]*
       (1 - r)^(3/2)*Log[r] + 
      (71589852913130567613436823260510390483233633719952/
         134275970245288876622847033854036588909256374892863 - 
        (506625312632867444645345486840433788912309012209024*I)/
         102887374835796851970916763859818500849039865462077)*Sqrt[2/3]*
       (1 - r)^2*Log[r] + 
      (((187195303377505761900073036765172795575412519776889*I)/
         22344793392087759206708736497243705760290382401929)*(1 - r)^(5/2)*
        Log[r])/Sqrt[6] + 
      ((29953495389996255477001114719805122330707501637361/
          63357716397043018535019621904689151024623345924803 - 
         (172152639781113163766203645060342754361046678948721*I)/
          23930943238167441191905898664196420091364289923928)*(1 - r)^3*
        Log[r])/Sqrt[6] + 
      ((394372834342725903069943709807632345074473102456264*I)/
        125532772013612015195543173729505082616186012726141)*Sqrt[2/3]*
       (1 - r)^(7/2)*Log[r] + 
      ((56279697670815306068640607252151543627410402656830/
          164536202949096556338597640845255338177977724208167 - 
         (589887208044738982842515859140841157550913712835589*I)/
          105633355426443259418935321810081964917876635886996)*(1 - r)^4*
        Log[r])/Sqrt[6] + 
      ((454319517105869040879336618639492606845417291163722*I)/
        180767992226304891843541138702651297875122415592125)*Sqrt[2/3]*
       (1 - r)^(9/2)*Log[r] + 
      ((32925581476192035424806948143030768582855534168063/
          119607872398977062719734183610697491718980658592895 - 
         (2485448504445962384996184801567933785637307929902868*I)/
          543892811431775684235590612239790387039286116381285)*(1 - r)^5*
        Log[r])/Sqrt[6] + 
      (((187195303377505761900073036765172795575412519776889*I)/
         44689586784175518413417472994487411520580764803858)*(1 - r)^(11/2)*
        Log[r])/Sqrt[6] + 
      ((15703000778925204839790927299100924363799275028303/
          67668162093526511063001168827885449108479541092119 - 
         (218793035264706583804772569148648134689454668872908*I)/
          56586041403197209408848956787502052903885578200779)*(1 - r)^6*
        Log[r])/Sqrt[6] + 
      ((256003446203457157417362831791797277151361849451278*I)/
        142604748691441095284961664237419386507298576097007)*Sqrt[2/3]*
       (1 - r)^(13/2)*Log[r] + 
      (45699860802881731664898813884414898394462076523337/
         454501931719392780910970232135664379941363365824729 - 
        (63261049620351074842450223896508109776512341731612*I)/
         37756109840762801368916982521643240745328654931083)*Sqrt[2/3]*
       (1 - r)^7*Log[r] + 
      (((167213075789791382630275400487886041651764456874403*I)/
         53225575123090058458126718248444563466137046489291)*(1 - r)^(15/2)*
        Log[r])/Sqrt[6] + (6264699819611999474543574355309299064859928667828/
         70538690494404008214046302830370386259562435858953 - 
        (129283231771898258110537190266810250035556623688943*I)/
         87448302395757319878018937345791276326081140593385)*Sqrt[2/3]*
       (1 - r)^8*Log[r] + 
      ((29680468192040364331029286874924423474444974598537*I)/
        63771208551607416692707210227103367204492684551417)*Sqrt[6]*
       (1 - r)^(17/2)*Log[r] + 
      (3942091139623146771030489846478205353391467023770/
         49541468177297458349621307175256848873884896563673 - 
        (208651796944642037817798170084904302441501234977412*I)/
         157737822235752934719172139722955756225160516168383)*Sqrt[2/3]*
       (1 - r)^9*Log[r] + 
      ((205706479947604871475491810988541147446544591948472*I)/
        163696015548475811754122648194736993984009852221259)*Sqrt[2/3]*
       (1 - r)^(19/2)*Log[r] + 
      ((41464603808933622013872434181925750926704368511090/
          287576523093984196562263363792763186408008458529779 - 
         (120140801517111799291147548221460515458420732823639*I)/
          50192632236537382998265278309897649338612678381081)*(1 - r)^10*
        Log[r])/Sqrt[6] + 
      ((111858019390152983292847337477005686666663216984389*I)/
        97915161907265576871544191242931974986717811293149)*Sqrt[2/3]*
       (1 - r)^(21/2)*Log[r] + 
      (7206496644531830840814376032342510510577400581251/
         109337547619610515926209923886391699543458995734779 - 
        (99993146846765415796734510146919034354650917456407*I)/
         91507820269340672195927759879095580449731330076347)*Sqrt[2/3]*
       (1 - r)^11*Log[r] + 
      ((49076949400692334453492588070199762576038797990639*I)/
        70297551800919138547545208756358867357249609860157)*Sqrt[3/2]*
       (1 - r)^(23/2)*Log[r] + 
      (2110380694995109483446030164071325807395739131305/
         104283841643719575005827607107537790091318597717893 - 
        (40592787026848250059194182318131430871062468305374*I)/
         121135175940018430826707552021467669638681237123837)*Sqrt[6]*
       (1 - r)^12*Log[r] + 
      ((144156659342428637318970435552555171739862845833073*I)/
        149131091940752817139799662766674886660055501405747)*Sqrt[2/3]*
       (1 - r)^(25/2)*Log[r] + 
      ((8160557909229241935760335131014300510750747512137/
          72506212088868978858673295510352624428413804509981 - 
         (52424218427765462775549449207747329397450584921687*I)/
          28159560555267058946601288268941575891808512164647)*(1 - r)^13*
        Log[r])/Sqrt[6] + 
      ((128001723101728578708681415895898638575680924725639*I)/
        142604748691441095284961664237419386507298576097007)*Sqrt[2/3]*
       (1 - r)^(27/2)*Log[r] + 
      ((3510432824836105369601633941040854985391523078415/
          33467494647086871300831610779119469002894628539327 - 
         (55464618836631019875815956489328398772166726514683*I)/
          31999572425560934579028902627764666463901056468485)*(1 - r)^14*
        Log[r])/Sqrt[6] + 
      ((122835467561516815007543541771557327646920358876722*I)/
        146624038870646731664704157686822690092897288850393)*Sqrt[2/3]*
       (1 - r)^(29/2)*Log[r] + 
      (331007718601813346468838801513728256305796899947/
         6740765901382428511033996041177189478991207494403 - 
        (41126530937882336668196614800539686977635968930429*I)/
         50727552853908683833885349936084275401698478734785)*Sqrt[2/3]*
       (1 - r)^15*Log[r] + 
      ((68619867204109906862789473035977955383146181260337*I)/
        87369528478748218636963699264273171248362173231023)*Sqrt[2/3]*
       (1 - r)^(31/2)*Log[r] + 
      ((2918840983057676528297505766972606382018124707083/
          31612295398245088961798428915473048698363552121317 - 
         (134449407527591052146297988848907515999168617961458*I)/
          88267937191248625331691983052106224197340364486993)*(1 - r)^16*
        Log[r])/Sqrt[6] + 
      (((45654040952106692667175534918092349793404593862621*I)/
         30880781731002299251417981751200857705846664087362)*(1 - r)^(33/2)*
        Log[r])/Sqrt[6] + ((9064943284229701540275531714926547876252448392016/
          104051881901791984554374284687001458178777004606549 - 
         (51776162348656362902260280988978543770881145966383*I)/
          36051890752942305170453163344496585625753396423221)*(1 - r)^17*
        Log[r])/Sqrt[6] + 
      ((49076949400692334453492588070199762576038797990639*I)/
        70297551800919138547545208756358867357249609860157)*Sqrt[2/3]*
       (1 - r)^(35/2)*Log[r] + 
      (3588654778402162713990574030185820473570779677180/
         87035075910566606534843138503885067453628079070851 - 
        (57040069167284794813816051865064918679290148874686*I)/
         83973432901109093975956325023874451413181091705053)*Sqrt[2/3]*
       (1 - r)^18*Log[r] + 
      ((60443461329700559631381309084548750567084807218804*I)/
        91388818657953855016706192713676474833960885984409)*Sqrt[2/3]*
       (1 - r)^(37/2)*Log[r] + 
      (1576169512801553818786327637306295028126991734637/
         60403106080066117615556754083266748296906565206271 - 
        (17100686181589376191396598435400706235970632545156*I)/
         39804259014918110440500493421557645387439375753257)*Sqrt[3/2]*
       (1 - r)^19*Log[r] + 
      ((81399961368472786773569407163065417747108242340847*I)/
        129552062192817651575285667178908386201784725479527)*Sqrt[2/3]*
       (1 - r)^(39/2)*Log[r] + 
      (4644971365018052250703104058969411618283335385614/
         124689359225700364153917352880751268832635327842847 - 
        (54759582412170434722580108710561624266441481670066*I)/
         89331396781089847005615426165177536212127690248377)*Sqrt[2/3]*
       (1 - r)^20*Log[r]) + nh*nl*Tf^2*
     ((-6845316273048340339872763075918697244050224883637/
         82400943190459865826423537767365288245623774081906 - 
        (246556239761586490562131610515021642524302468973963*I)/
         264874349080397249553085838702296719047106126168778)*Sqrt[3/2] - 
      (142715131753050142429121398474834326672541618375545/
         86760396437347343824865644546130566465211163858536 - 
        (66166274374775060597418665525239865937656145224669*I)/
         450715969775260050170868332806978994991917670351052)*Sqrt[3/2]*
       Sqrt[1 - r] - (468848240557220913122473900363914483532225814964529/
         254224171637384473123197158366781334993171637862814 + 
        (2908426434980220733997418067946037118071482350676149*I)/
         271696564807576274845789552347333957529557931951046)*Sqrt[3/2]*
       (1 - r) + (6885818788858816215217269183349327151387777713549413/
         392444611894025985547890846464525402686420276509032 - 
        (598958908251225181716484316042429307929456588341357*I)/
         143158438926031358717424912709678524693813992175592)*Sqrt[3/2]*
       (1 - r)^(3/2) + ((4444925207493026782773186997263679218819425470635039/
          221007214939507661331845467741508681048972220484558 + 
         (2967787371364301462659476641695885965020372299873223*I)/
          64409731390681506614531051762049371288775937413908)*(1 - r)^2)/
       Sqrt[6] - ((1590632493107741423244289347235400321730447944876437/
          74383738588448786893967852543957542659282859268238 - 
         (2796950455942297849382450732543840929044157201391121*I)/
          140039436308086049604047327212125447606955012278320)*(1 - r)^(5/2))/
       Sqrt[6] - (372359988787158996117390471753477402720576538962552/
         117175387698625958507210396426626372445890006831315 + 
        (1087607148002533128291893485500438741767966181139185*I)/
         1062192602536456180536238304128766351835481912808906)*Sqrt[3/2]*
       (1 - r)^3 + ((49076949400692334453492588070199762576038797990639*I)/
        140595103601838277095090417512717734714499219720314)*Sqrt[3/2]*
       (1 - r)^(7/2) - (49668965944085297159773693183069828134100085003758/
         67202617356835975658326676545139438043061014765881 - 
        (49244305508995879924159540950774452525197152136463*I)/
         86121087623668827296372942287636051182088497897445)*Sqrt[3/2]*
       (1 - r)^4 + ((29570640745966162615904099047047283195309804690340*I)/
        99176950960474851422823555710809851307280261974937)*Sqrt[6]*
       (1 - r)^(9/2) - (70913500649753422363770312788597255141350054862263/
         121230412582092925970534407396116721304395540743919 - 
        (49244305508995879924159540950774452525197152136463*I)/
         86121087623668827296372942287636051182088497897445)*Sqrt[3/2]*
       (1 - r)^5 + (((13811835397681342744658044869497303299937372178625*I)/
         8601737778440607475346070835241982685488477346217)*(1 - r)^(11/2))/
       Sqrt[6] - ((35792974495931524324023559822418113459483982672683/
          22653973312278022562750029003632138556521716049841 - 
         (97842772752026211642328729088027998201408629506037*I)/
          65535470793560354192377141912911735123163281422468)*(1 - r)^6)/
       Sqrt[6] + ((76700620196055019942808677809194369175913542347889*I)/
        165834785783767445938320203167504887110183555702272)*Sqrt[3/2]*
       (1 - r)^(13/2) - (128251021446737455595001013027211778867996708874929/
         263953852316475108685181353324945835618243284126141 - 
        (206489574288225754370804153738201325756870951543595*I)/
         479422944006824631032114981678850729096288051058192)*Sqrt[3/2]*
       (1 - r)^7 + ((68975498934254940987956747907199171525107683820213*I)/
        171471290399959152503842437601573296333109677745870)*Sqrt[3/2]*
       (1 - r)^(15/2) - ((74028477599859841798168540380533824439891689962723/
          54533052538834791691128499926686520508915196677996 - 
         (5303958629191821951114949293430413439564239209047*I)/
          4690944032334839430685765191102630033129806104449)*(1 - r)^8)/
       Sqrt[6] + ((14858538670365882451368841408775068450411682283968*I)/
        83884868816054944628524887818149371168388519579015)*Sqrt[6]*
       (1 - r)^(17/2) - ((85795569417592312496483536981322189338559705674993/
          67455702110420812497250224283231081735226836554292 - 
         (109578855267634943710990179537417747119140148563719*I)/
          109357480350488018897351327156177610283989017935000)*(1 - r)^9)/
       Sqrt[6] + ((29680468192040364331029286874924423474444974598537*I)/
        93978623128684614073463257176783909564515535128404)*Sqrt[3/2]*
       (1 - r)^(19/2) - (73745976373730366530415287040224673473781581888295/
         184763557901316517572894515952338290129975541367706 - 
        (11942320721506605283751253609172850160997841864546*I)/
         39884082838727380901900633921986522870803808265323)*Sqrt[3/2]*
       (1 - r)^10 + ((54268869268968273457727279558340233497198958878879*I)/
        190694340800898510046648614550546069815861335594456)*Sqrt[3/2]*
       (1 - r)^(21/2) - ((205850055037149841690062608021078913428421026535663/
          181853750941071485850778490754853144596766720004984 - 
         (45654040952106692667175534918092349793404593862621*I)/
          56134086153393701144946581862091764121334027202084)*(1 - r)^11)/
       Sqrt[6] + ((42683265537083696651868743360368744065742024310281*I)/
        164926107724794400879680404831291811671005151333458)*Sqrt[3/2]*
       (1 - r)^(23/2) - (45048137058608654832885308188092202797509691447613/
         125839284619410730938005194555445128769959316079925 - 
        (68119460875192621668665550522671342369053989025659*I)/
         275180101373824640174310559060685116805180082342166)*Sqrt[3/2]*
       (1 - r)^12 + ((16323078197259768698232234845769540263562348938375*I)/
        68813902227524859802768566681935861483907818769736)*Sqrt[3/2]*
       (1 - r)^(25/2) - (24653175639872662904304549558360980440047607197707/
         72355372086674809698070835370483922197259118435683 - 
        (53019140997745920872525421663206499029332146202855*I)/
         232866360632948037461037776174650729159198087279054)*Sqrt[3/2]*
       (1 - r)^13 + ((26433306959526221221627534717423826909450965630777*I)/
        120767241976791829888030620140211822025340260869998)*Sqrt[3/2]*
       (1 - r)^(27/2) - (58899892685187673030135657558596818575132298759831/
         181106368183010607778192965550100338332660696027266 - 
        (11862984930163599290301460626755758588213828756451*I)/
         56297089695748269394299558806717487114082862537372)*Sqrt[3/2]*
       (1 - r)^14 + ((22230340570221310045386367718122291244815039768992*I)/
        218864755855050315255875824104320106579396009450683)*Sqrt[6]*
       (1 - r)^(29/2) - (45175629712779576382395165471984934631307689069159/
         145156603954815395510749084094325618734710861208332 - 
        (173121146863819475209274760223627273935109738158383*I)/
         882896503250401511667607370799902332610955771721090)*Sqrt[3/2]*
       (1 - r)^15 + ((11713198973927777535278109513423813938077553400882*I)/
        123626791068978845431562601747777257476127261246953)*Sqrt[6]*
       (1 - r)^(31/2) - ((7388554062589173315512501956384481926225328368417/
          8250637364828490740382400023205817455980410636585 - 
         (27258786471905191998554799205817716802637475003433*I)/
          49563195705527216027933226251903614806462010271193)*(1 - r)^16)/
       Sqrt[6] + ((4898804146815607592220076935239445854054842235067*I)/
        27591793318891181078972832934691921091262242107015)*Sqrt[3/2]*
       (1 - r)^(33/2) - (18792578404981435398791197255707018424163202489408/
         43667743769630246534538264456268239100834326559555 - 
        (5036302067699206784748819857997485363530249498262*I)/
         19507509540999262286587014189402717901914913906875)*Sqrt[2/3]*
       (1 - r)^17 + (((35144912399672216109444710939634807106700870145461*I)/
         70147822913093457357794314164070259813040842709758)*(1 - r)^(35/2))/
       Sqrt[6] - (70677656672988068285247633040237885465588051479499/
         255827608142028853270464372626093900401300411632838 - 
        (17978383779375641356876066677527088631127773657331*I)/
         110850600486441309890409349407648852525241886587402)*Sqrt[3/2]*
       (1 - r)^18 + (((9771458901708786204648442482889096403553691634849*I)/
         20662528153723064363578277321948381223410939285564)*(1 - r)^(37/2))/
       Sqrt[6] - (49992641109646932465516605896470690469098251068317/
         187597590897109143905667327014877695771720851213262 - 
        (18809443737495775730491066961415809802312435216989*I)/
         122670956498852614600423477426674874800687836350210)*Sqrt[3/2]*
       (1 - r)^19 + (((16164168009423946064109921414502474271957788149293*I)/
         36099288394436106198597463747632610515937389861254)*(1 - r)^(39/2))/
       Sqrt[6] - (43305207171313282683385236970793447951537904817379/
         168204438732251536433944824120332262646245043544740 - 
        (35538162636202614356959906613265712847042551476923*I)/
         244432427348834736000093419921779733233475406113318)*Sqrt[3/2]*
       (1 - r)^20 - ((18404365967579981327738836512405889274573370178048/
          9367554759764654946499732034463017426287445386791 + 
         (147230848202077003360477764210599287728116393971917*I)/
          70297551800919138547545208756358867357249609860157)*Log[2])/
       Sqrt[6] + (((167213075789791382630275400487886041651764456874403*I)/
         53225575123090058458126718248444563466137046489291)*Sqrt[1 - r]*
        Log[2])/Sqrt[6] - 
      (11353250550603370074314918115043092272404064684904170/
         955948549322006770024139002005972166459170687175329 + 
        (768763441097737426870089783337977936225298142010042*I)/
         104873572902034313270567043592059220001886308087041)*Sqrt[2/3]*
       (1 - r)*Log[2] - ((739668719284759471686394831545064927572907406921889*
         I)/132437174540198624776542919351148359523553063084389)*Sqrt[6]*
       (1 - r)^(3/2)*Log[2] + (103*(1 - r)^2*Log[2])/(3*Sqrt[6]) + 
      ((197186417171362951534971854903816172537236551228132*I)/
        28969101233910465045125347783731942142196772167571)*Sqrt[2/3]*
       (1 - r)^(5/2)*Log[2] + (Sqrt[3/2]*(1 - r)^3*Log[2])/5 + 
      (197*(1 - r)^4*Log[2])/(70*Sqrt[6]) + (1507*(1 - r)^5*Log[2])/
       (630*Sqrt[6]) + (20737*(1 - r)^6*Log[2])/(10395*Sqrt[6]) + 
      (45827*(1 - r)^7*Log[2])/(27027*Sqrt[6]) + (12611*(1 - r)^8*Log[2])/
       (8580*Sqrt[6]) + (11891*(1 - r)^9*Log[2])/(9180*Sqrt[6]) + 
      (50453*(1 - r)^10*Log[2])/(43605*Sqrt[6]) + (389867*(1 - r)^11*Log[2])/
       (373065*Sqrt[6]) + (192319*(1 - r)^12*Log[2])/(201894*Sqrt[6]) + 
      (274709*(1 - r)^13*Log[2])/(313950*Sqrt[6]) + 
      (1142993*(1 - r)^14*Log[2])/(1412775*Sqrt[6]) + 
      (44177*(1 - r)^15*Log[2])/(58725*Sqrt[6]) + (2047397*(1 - r)^16*Log[2])/
       (2912760*Sqrt[6]) + (2661287*(1 - r)^17*Log[2])/(4034712*Sqrt[6]) + 
      (3403577*(1 - r)^18*Log[2])/(5478165*Sqrt[6]) + 
      (4291003*(1 - r)^19*Log[2])/(7307685*Sqrt[6]) + 
      (213653*(1 - r)^20*Log[2])/(383838*Sqrt[6]) - (2*Sqrt[2/3]*Log[2]^2)/
       3 - (14*Sqrt[2/3]*(1 - r)*Log[2]^2)/3 + 
      ((9202182983789990663869418256202944637286685089024/
          9367554759764654946499732034463017426287445386791 + 
         (147230848202077003360477764210599287728116393971917*I)/
          140595103601838277095090417512717734714499219720314)*Log[r])/
       Sqrt[6] - (((167213075789791382630275400487886041651764456874403*I)/
         106451150246180116916253436496889126932274092978582)*Sqrt[1 - r]*
        Log[r])/Sqrt[6] + 
      (5676625275301685037157459057521546136202032342452085/
         955948549322006770024139002005972166459170687175329 + 
        (384381720548868713435044891668988968112649071005021*I)/
         104873572902034313270567043592059220001886308087041)*Sqrt[2/3]*
       (1 - r)*Log[r] + ((739668719284759471686394831545064927572907406921889*
         I)/132437174540198624776542919351148359523553063084389)*Sqrt[3/2]*
       (1 - r)^(3/2)*Log[r] - (103*(1 - r)^2*Log[r])/(6*Sqrt[6]) - 
      ((98593208585681475767485927451908086268618275614066*I)/
        28969101233910465045125347783731942142196772167571)*Sqrt[2/3]*
       (1 - r)^(5/2)*Log[r] - (Sqrt[3/2]*(1 - r)^3*Log[r])/10 - 
      (197*(1 - r)^4*Log[r])/(140*Sqrt[6]) - (1507*(1 - r)^5*Log[r])/
       (1260*Sqrt[6]) - (20737*(1 - r)^6*Log[r])/(20790*Sqrt[6]) - 
      (45827*(1 - r)^7*Log[r])/(54054*Sqrt[6]) - (12611*(1 - r)^8*Log[r])/
       (17160*Sqrt[6]) - (11891*(1 - r)^9*Log[r])/(18360*Sqrt[6]) - 
      (50453*(1 - r)^10*Log[r])/(87210*Sqrt[6]) - (389867*(1 - r)^11*Log[r])/
       (746130*Sqrt[6]) - (192319*(1 - r)^12*Log[r])/(403788*Sqrt[6]) - 
      (274709*(1 - r)^13*Log[r])/(627900*Sqrt[6]) - 
      (1142993*(1 - r)^14*Log[r])/(2825550*Sqrt[6]) - 
      (44177*(1 - r)^15*Log[r])/(117450*Sqrt[6]) - 
      (2047397*(1 - r)^16*Log[r])/(5825520*Sqrt[6]) - 
      (2661287*(1 - r)^17*Log[r])/(8069424*Sqrt[6]) - 
      (3403577*(1 - r)^18*Log[r])/(10956330*Sqrt[6]) - 
      (4291003*(1 - r)^19*Log[r])/(14615370*Sqrt[6]) - 
      (213653*(1 - r)^20*Log[r])/(767676*Sqrt[6]) + 
      (2*Sqrt[2/3]*Log[2]*Log[r])/3 + (14*Sqrt[2/3]*(1 - r)*Log[2]*Log[r])/
       3 - Log[r]^2/(3*Sqrt[6]) - (7*(1 - r)*Log[r]^2)/(3*Sqrt[6])) + 
    nh^2*Tf^2*((-16*Sqrt[2/3])/27 + 
      (((187195303377505761900073036765172795575412519776889*I)/
         44689586784175518413417472994487411520580764803858)*Sqrt[1 - r])/
       Sqrt[6] - (1153643601901574232107731300265803624152476483504503*
        (1 - r))/(38370030001534091002430978561582687565095089126472*
        Sqrt[6]) - ((6360213791642431601867260615156340113411716916311631*I)/
        250743169996795913925496572250513562504565210414676)*Sqrt[3/2]*
       (1 - r)^(3/2) + (393833218048775341699860011470888324150530860801314*
        Sqrt[6]*(1 - r)^2)/
       20412616902737033800837537408334757117292730776459 + 
      ((5867101312119258620742997394126296828363111978363705*I)/
        148305945511809274243849645092280026827180934857938)*Sqrt[3/2]*
       (1 - r)^(5/2) - (45584783553610994552008426186273738821961932371963133*
        Sqrt[3/2]*(1 - r)^3)/
       1625280629121100319099907691105628566974228716137022 - 
      ((2151418031883486971030273132341626668271551350603445*I)/
        157228537238859413541457598310591818426545446887248)*Sqrt[3/2]*
       (1 - r)^(7/2) + (914631199278812900682560372899387655897343761145391*
        (1 - r)^4)/(62633725485217612318769513698872903299450280153192*
        Sqrt[6]) + ((108437885784773063115551161820048609524928747187713*I)/
        128418993199382266806860286230016948670395156476495)*Sqrt[6]*
       (1 - r)^(9/2) - (88*Sqrt[2/3]*(1 - r)^5)/189 + 
      ((49244305508995879924159540950774452525197152136463*I)/
        86121087623668827296372942287636051182088497897445)*Sqrt[3/2]*
       (1 - r)^(11/2) - (66068*Sqrt[2/3]*(1 - r)^6)/155925 + 
      ((112958303059019278610698683130869013604703638269741*I)/
        250509359929924043901482389301139134993065206228692)*Sqrt[3/2]*
       (1 - r)^(13/2) - (112484*Sqrt[2/3]*(1 - r)^7)/289575 + 
      ((51351422206383382974462567889289356709613004505331*I)/
        131741838258752761181161721762795877228207170483809)*Sqrt[3/2]*
       (1 - r)^(15/2) - (1697408*Sqrt[2/3]*(1 - r)^8)/4729725 + 
      ((22528851424759704931452945892163826715575574263996*I)/
        130685181697602346726109561024816659860846962334403)*Sqrt[6]*
       (1 - r)^(17/2) - (80537168*Sqrt[2/3]*(1 - r)^9)/241215975 + 
      ((31649391980682293834284833513550832240195107259695*I)/
        102461846348084540419231520398327658823058517693993)*Sqrt[3/2]*
       (1 - r)^(19/2) - (57287612*Sqrt[2/3]*(1 - r)^10)/183324141 + 
      ((23648979547227731500247194324174659449970965029401*I)/
        84619495541777939721446238825286911211789213473025)*Sqrt[3/2]*
       (1 - r)^(21/2) - (79258468*Sqrt[2/3]*(1 - r)^11)/269594325 + 
      ((49155303403776667380683040774347814177771843115173*I)/
        192794112714643697568833789741779026916824383203172)*Sqrt[3/2]*
       (1 - r)^(23/2) - (138059194984*Sqrt[2/3]*(1 - r)^12)/496939367925 + 
      ((28397719238290619650764661678062782198120985658881*I)/
        121221336871431596104769789305245725471784836723489)*Sqrt[3/2]*
       (1 - r)^(25/2) - (130969132552*Sqrt[2/3]*(1 - r)^13)/496939367925 + 
      ((29605638023016763478096573617082538236298066297667*I)/
        136696197011939772101549642930295609480868841907638)*Sqrt[3/2]*
       (1 - r)^(27/2) - (77172280516*Sqrt[2/3]*(1 - r)^14)/307629132525 + 
      ((32912289309105414954169553245794263752577567968807*I)/
        163485449480670304053325094744857255877219527192874)*Sqrt[3/2]*
       (1 - r)^(29/2) - (62815079146516*Sqrt[2/3]*(1 - r)^15)/
       262284598390815 + ((67568676350204008380374911645441197399447358253423*
         I)/359369805731034267262115027710279638572593876669558)*Sqrt[3/2]*
       (1 - r)^(31/2) - (4236159203646704*Sqrt[2/3]*(1 - r)^16)/
       18479142159352875 + 
      ((15173988663349583790476678543973429460018649763389*I)/
        86049041263433104815816133597845256370411572881256)*Sqrt[3/2]*
       (1 - r)^(33/2) - (1354780329624416*Sqrt[2/3]*(1 - r)^17)/
       6159714053117625 + 
      ((27068282289833497327049097142668017147845113168823*I)/
        163055011749857975521090533573673189382052219350686)*Sqrt[3/2]*
       (1 - r)^(35/2) - (5110074984013988*Sqrt[2/3]*(1 - r)^18)/
       24165032054538375 + 
      ((27564811919227618325623654766013576656418162672543*I)/
        175794277097589860682719637434538131641583415398284)*Sqrt[3/2]*
       (1 - r)^(37/2) - (26018763619418708*Sqrt[2/3]*(1 - r)^19)/
       127729455145417125 + 
      (((57957092623468508135853050771017621799572718680679*I)/
         130049158856931598107017295554920322322678042627228)*(1 - r)^(39/2))/
       Sqrt[6] - (19081081622487208*Sqrt[2/3]*(1 - r)^20)/97074385910517015 - 
      (8*Sqrt[2/3]*Log[2])/9 + 
      (((167213075789791382630275400487886041651764456874403*I)/
         53225575123090058458126718248444563466137046489291)*Sqrt[1 - r]*
        Log[2])/Sqrt[6] - (92*Sqrt[2/3]*(1 - r)*Log[2])/9 - 
      ((739668719284759471686394831545064927572907406921889*I)/
        132437174540198624776542919351148359523553063084389)*Sqrt[6]*
       (1 - r)^(3/2)*Log[2] + (44*Sqrt[2/3]*(1 - r)^2*Log[2])/3 + 
      ((197186417171362951534971854903816172537236551228132*I)/
        28969101233910465045125347783731942142196772167571)*Sqrt[2/3]*
       (1 - r)^(5/2)*Log[2] - (44*Sqrt[2/3]*(1 - r)^3*Log[2])/45 + 
      (172*Sqrt[2/3]*(1 - r)^4*Log[2])/315 + (172*Sqrt[2/3]*(1 - r)^5*Log[2])/
       315 + (988*Sqrt[2/3]*(1 - r)^6*Log[2])/2079 + 
      (1588*Sqrt[2/3]*(1 - r)^7*Log[2])/3861 + 
      (772*Sqrt[2/3]*(1 - r)^8*Log[2])/2145 + 
      (244*Sqrt[2/3]*(1 - r)^9*Log[2])/765 + 
      (4156*Sqrt[2/3]*(1 - r)^10*Log[2])/14535 + 
      (1756*Sqrt[2/3]*(1 - r)^11*Log[2])/6783 + 
      (6508*Sqrt[2/3]*(1 - r)^12*Log[2])/27531 + 
      (7876*Sqrt[2/3]*(1 - r)^13*Log[2])/36225 + 
      (3124*Sqrt[2/3]*(1 - r)^14*Log[2])/15525 + 
      (10996*Sqrt[2/3]*(1 - r)^15*Log[2])/58725 + 
      (12748*Sqrt[2/3]*(1 - r)^16*Log[2])/72819 + 
      (4876*Sqrt[2/3]*(1 - r)^17*Log[2])/29667 + 
      (16636*Sqrt[2/3]*(1 - r)^18*Log[2])/107415 + 
      (18772*Sqrt[2/3]*(1 - r)^19*Log[2])/128205 + 
      (7012*Sqrt[2/3]*(1 - r)^20*Log[2])/50505 - (Sqrt[2/3]*Log[2]^2)/3 - 
      (7*Sqrt[2/3]*(1 - r)*Log[2]^2)/3 + (4*Sqrt[2/3]*Log[r])/9 - 
      (((167213075789791382630275400487886041651764456874403*I)/
         106451150246180116916253436496889126932274092978582)*Sqrt[1 - r]*
        Log[r])/Sqrt[6] + (46*Sqrt[2/3]*(1 - r)*Log[r])/9 + 
      ((739668719284759471686394831545064927572907406921889*I)/
        132437174540198624776542919351148359523553063084389)*Sqrt[3/2]*
       (1 - r)^(3/2)*Log[r] - (22*Sqrt[2/3]*(1 - r)^2*Log[r])/3 - 
      ((98593208585681475767485927451908086268618275614066*I)/
        28969101233910465045125347783731942142196772167571)*Sqrt[2/3]*
       (1 - r)^(5/2)*Log[r] + (22*Sqrt[2/3]*(1 - r)^3*Log[r])/45 - 
      (86*Sqrt[2/3]*(1 - r)^4*Log[r])/315 - (86*Sqrt[2/3]*(1 - r)^5*Log[r])/
       315 - (494*Sqrt[2/3]*(1 - r)^6*Log[r])/2079 - 
      (794*Sqrt[2/3]*(1 - r)^7*Log[r])/3861 - 
      (386*Sqrt[2/3]*(1 - r)^8*Log[r])/2145 - 
      (122*Sqrt[2/3]*(1 - r)^9*Log[r])/765 - 
      (2078*Sqrt[2/3]*(1 - r)^10*Log[r])/14535 - 
      (878*Sqrt[2/3]*(1 - r)^11*Log[r])/6783 - 
      (3254*Sqrt[2/3]*(1 - r)^12*Log[r])/27531 - 
      (3938*Sqrt[2/3]*(1 - r)^13*Log[r])/36225 - 
      (1562*Sqrt[2/3]*(1 - r)^14*Log[r])/15525 - 
      (5498*Sqrt[2/3]*(1 - r)^15*Log[r])/58725 - 
      (6374*Sqrt[2/3]*(1 - r)^16*Log[r])/72819 - 
      (2438*Sqrt[2/3]*(1 - r)^17*Log[r])/29667 - 
      (8318*Sqrt[2/3]*(1 - r)^18*Log[r])/107415 - 
      (9386*Sqrt[2/3]*(1 - r)^19*Log[r])/128205 - 
      (3506*Sqrt[2/3]*(1 - r)^20*Log[r])/50505 + (Sqrt[2/3]*Log[2]*Log[r])/
       3 + (7*Sqrt[2/3]*(1 - r)*Log[2]*Log[r])/3 - Log[r]^2/(6*Sqrt[6]) - 
      (7*(1 - r)*Log[r]^2)/(6*Sqrt[6])) + 
    nl^2*Tf^2*((46664272873169014631503451456106075670173616493969/
         28596237173104955257194475773008348208913066064828 - 
        (72475641334533669727643874155375179770495930222507*I)/
         246847274369370270354203845583999471931917537858720)/Sqrt[6] + 
      (673438667128473314311432513912831508447955126996793/
         181316936254580844186277170539108880354233066839607 - 
        (490699101834901409984351359205755011898568102866395*I)/
         283268375118754300734001449563891292388517718919672)*Sqrt[3/2]*
       (1 - r) + (1254982565711411498423156380173017267988841688734867/
         2015931075712885293841141439452597236951536776142596 + 
        (581568137720231664970016746572805140649885622233153*I)/
         222142665271015247696119765266585957572352438957542)*Sqrt[3/2]*
       (1 - r)^2 - ((25215704520570473315774823386473911215814658820217/
          81759494636227702174467848971548941630749004718172 - 
         (69059176988406713723290224347486516499686860893125*I)/
          17203475556881214950692141670483965370976954692434)*(1 - r)^3)/
       Sqrt[6] - (6684371115294207753910206483210472853300097616611/
         31651068377284847585444717775392773696246204883420 - 
        (206884657775688936596203505501453842088033462924183*I)/
         229424859417200617728652135633959804255648339649102)*Sqrt[3/2]*
       (1 - r)^4 - (26019586509936259031751142436442203190256923250851/
         112678250374110711693105019777133984971208499686098 - 
        (144288746166846463971720040102762483623084412510111*I)/
         211977850938326586829331561167623564221004472500544)*Sqrt[3/2]*
       (1 - r)^5 - (51693712107920104664146645185793824063882250211711/
         226068841743519339115470876503990771339006157430786 - 
        (61124860591227202930104603344772956412433059683169*I)/
         111772229846899419998585607646948883280763842867029)*Sqrt[3/2]*
       (1 - r)^6 - (1065883918248230617665135698103909062756357038514/
         4844760484639138022916019644222878280619663152961 - 
        (29429434029585046125028857554062388550707443379801*I)/
         64381508418967342087211135126090279426791058077142)*Sqrt[3/2]*
       (1 - r)^7 - ((59937611031698959871228440371520756157289662804367/
          95277205599748085053502148393684657438194444313131 - 
         (68619867204109906862789473035977955383146181260337*I)/
          58246352319165479091309132842848780832241448820682)*(1 - r)^8)/
       Sqrt[6] - (19468771390263011721998964524713355281966516787961/
         65103661948746195160248587780864083442437452873037 - 
        (9881286347782987919773630310766236682688861543046*I)/
         19137667737066069241005146624745594531727002133887)*Sqrt[2/3]*
       (1 - r)^9 - (20350345918920959854639756787742766545550755012588/
         107343321291263865665612048308231594033496780921285 - 
        (24488548323764425326794595386783952553284813710297*I)/
         79922874608764642620381781148742814127914258503229)*Sqrt[3/2]*
       (1 - r)^10 - (9816655869422712252189622831284695358515962696853/
         54375909775557609268521610804607426253270042327085 - 
        (69274606606232770440881991413268800070390363244153*I)/
         250922807158784577609238493208182574206241601220362)*Sqrt[3/2]*
       (1 - r)^11 - ((22131711510775197359349392882891905713940287770827/
          42832092369341748695839073890220106322279347748535 - 
         (36960045187097011546122389500347138874454593824677*I)/
          49040422311932984596959145210283137236153365899897)*(1 - r)^12)/
       Sqrt[6] - ((20066604447487621969697751262670788537623076612495/
          40624694952528970623306389933927233303934227261671 - 
         (255047602997132859234483608159155533789026523293187*I)/
          368875662032292066427598050298133776163925498830400)*(1 - r)^13)/
       Sqrt[6] - (47044283215549892004082304855424784845186255767159/
         298289113743514156347481129575487904616722957789966 - 
        (37282262287009506699464132079747368470499667872735*I)/
         175123046357505841886681945020481690372863346901808)*Sqrt[3/2]*
       (1 - r)^14 - (22570267042159505498715795657236273293401365105401/
         149115825707993451146812360415725093315829653910134 - 
        (33208316606333312867121346064772642401531195570727*I)/
         167884975259744439808363640680046527285451710784158)*Sqrt[3/2]*
       (1 - r)^15 - ((21849571988391381070852717932745354606106822496823/
          50046558330018046283209735172736478494463668274496 - 
         (7970925545870911364894016945339273513632191179355*I)/
          14384264333587876494587791739112817951384755425141)*(1 - r)^16)/
       Sqrt[6] - (24297083626314465160224948585226998087475976462897/
         173352999172127518441071776446138437374234137210622 - 
        (28152059711204546296412740011999284215019822381523*I)/
         162494231128232070649994742820735897447403024727653)*Sqrt[3/2]*
       (1 - r)^17 - ((25608334332894513428093711180310649912374170756891/
          63135188350269422320065228461539900657369392280849 - 
         (21693681812007200162956162853340460314965164966495*I)/
          44329214619800114454587320476011899617158239200132)*(1 - r)^18)/
       Sqrt[6] - ((13552883065883271394480600143165959610394995072155/
          34587078436051707940617225807630945096137895677434 - 
         (68473430609344304575955889265475101677632621382741*I)/
          148095761068707283711186220121721401985582344665008)*(1 - r)^19)/
       Sqrt[6] - (4879320567032729670230563916821444450357221678513/
         38615173237509342601384577550517432655336585231798 - 
        (29744236780349853765288592993732950823307649901191*I)/
         203648839086068787898082702162766915596161418361668)*Sqrt[3/2]*
       (1 - r)^20 - ((5252805850661784268551272020081574883520401804592/
          28102664279293964839499196103389052278862336160373 + 
         (147230848202077003360477764210599287728116393971917*I)/
          70297551800919138547545208756358867357249609860157)*Log[2])/
       Sqrt[6] - (175703560713650713908808331491831989350529369679102/
         106216505480222974447126555778441351828796743019481 + 
        (768763441097737426870089783337977936225298142010042*I)/
         104873572902034313270567043592059220001886308087041)*Sqrt[2/3]*
       (1 - r)*Log[2] + (5*(1 - r)^2*Log[2])/Sqrt[6] + 
      (23*(1 - r)^3*Log[2])/(9*Sqrt[6]) + (31*(1 - r)^4*Log[2])/
       (18*Sqrt[6]) + (13*(1 - r)^5*Log[2])/(10*Sqrt[6]) + 
      (47*(1 - r)^6*Log[2])/(45*Sqrt[6]) + (55*(1 - r)^7*Log[2])/
       (63*Sqrt[6]) + (Sqrt[3/2]*(1 - r)^8*Log[2])/4 + 
      (71*(1 - r)^9*Log[2])/(108*Sqrt[6]) + (79*(1 - r)^10*Log[2])/
       (135*Sqrt[6]) + (29*(1 - r)^11*Log[2])/(55*Sqrt[6]) + 
      (95*(1 - r)^12*Log[2])/(198*Sqrt[6]) + (103*(1 - r)^13*Log[2])/
       (234*Sqrt[6]) + (37*(1 - r)^14*Log[2])/(91*Sqrt[6]) + 
      (17*(1 - r)^15*Log[2])/(45*Sqrt[6]) + (127*(1 - r)^16*Log[2])/
       (360*Sqrt[6]) + (15*Sqrt[3/2]*(1 - r)^17*Log[2])/136 + 
      (143*(1 - r)^18*Log[2])/(459*Sqrt[6]) + (151*(1 - r)^19*Log[2])/
       (513*Sqrt[6]) + (53*(1 - r)^20*Log[2])/(190*Sqrt[6]) - 
      (Sqrt[2/3]*Log[2]^2)/3 - (7*Sqrt[2/3]*(1 - r)*Log[2]^2)/3 + 
      ((2626402925330892134275636010040787441760200902296/
          28102664279293964839499196103389052278862336160373 + 
         (147230848202077003360477764210599287728116393971917*I)/
          140595103601838277095090417512717734714499219720314)*Log[r])/
       Sqrt[6] + (87851780356825356954404165745915994675264684839551/
         106216505480222974447126555778441351828796743019481 + 
        (384381720548868713435044891668988968112649071005021*I)/
         104873572902034313270567043592059220001886308087041)*Sqrt[2/3]*
       (1 - r)*Log[r] - (5*(1 - r)^2*Log[r])/(2*Sqrt[6]) - 
      (23*(1 - r)^3*Log[r])/(18*Sqrt[6]) - (31*(1 - r)^4*Log[r])/
       (36*Sqrt[6]) - (13*(1 - r)^5*Log[r])/(20*Sqrt[6]) - 
      (47*(1 - r)^6*Log[r])/(90*Sqrt[6]) - (55*(1 - r)^7*Log[r])/
       (126*Sqrt[6]) - (Sqrt[3/2]*(1 - r)^8*Log[r])/8 - 
      (71*(1 - r)^9*Log[r])/(216*Sqrt[6]) - (79*(1 - r)^10*Log[r])/
       (270*Sqrt[6]) - (29*(1 - r)^11*Log[r])/(110*Sqrt[6]) - 
      (95*(1 - r)^12*Log[r])/(396*Sqrt[6]) - (103*(1 - r)^13*Log[r])/
       (468*Sqrt[6]) - (37*(1 - r)^14*Log[r])/(182*Sqrt[6]) - 
      (17*(1 - r)^15*Log[r])/(90*Sqrt[6]) - (127*(1 - r)^16*Log[r])/
       (720*Sqrt[6]) - (15*Sqrt[3/2]*(1 - r)^17*Log[r])/272 - 
      (143*(1 - r)^18*Log[r])/(918*Sqrt[6]) - (151*(1 - r)^19*Log[r])/
       (1026*Sqrt[6]) - (53*(1 - r)^20*Log[r])/(380*Sqrt[6]) + 
      (Sqrt[2/3]*Log[2]*Log[r])/3 + (7*Sqrt[2/3]*(1 - r)*Log[2]*Log[r])/3 - 
      Log[r]^2/(6*Sqrt[6]) - (7*(1 - r)*Log[r]^2)/(6*Sqrt[6])) + 
    CA*nh*Tf*((-1088084813948865877340273216203948234172240092515787/
         168734341028435954117529663698770857992401856782218 + 
        (39906460552506555900043284181456735457318167419207*I)/
         195812066359767157770181786674234311261656885353148)/Sqrt[6] + 
      (((49076949400692334453492588070199762576038797990639*I)/
         140595103601838277095090417512717734714499219720314)*Sqrt[3/2])/
       Sqrt[1 - r] - ((108475472551409287482552298785952063241640103249498/
          64804586128323260543847890989628049840013514924017 + 
         (2261751951726704799809434943833952614645748563142967*I)/
          76673840584301129717682066509487955618920988671289)*Sqrt[1 - r])/
       Sqrt[6] + ((9067551280445898903833004116291075774520343005017922/
          128915463981871449769119133092794850995704931124515 + 
         (381760868142246790921430879849221535073288595754605*I)/
          36326889075116143808105135462451749420872216400789)*(1 - r))/
       Sqrt[6] - ((59333471886799345105344088360311865500839664417823/
          28803097292399383342275745793629100133238917787174 - 
         (44613745644496314247512200912529182355424387507974381*I)/
          296971317799006960203894495339766790468658302596310)*(1 - r)^(3/2))/
       Sqrt[6] - (2457250950979690219137539956636477807485878178088641/
         183352471711967239403342733629064633926904054471182 + 
        (7050402126462956619706819026872762104478801896827861*I)/
         137098515307492285593920588625551695795228068560002)*Sqrt[3/2]*
       (1 - r)^2 - (3736276847063480508290472100893566359204963622960953/
         114871308674788570045636263853188506066483116047013 - 
        (367044629545329361897347072488720671079796242260497*I)/
         195674064696746347275125690299650890934353917282172)*Sqrt[3/2]*
       (1 - r)^(5/2) - ((65732643540380918280748668788656018238671726769533/
          8428375637216666057314219735020798275054191653331 - 
         (6671252612817761486093141072468616276332201707729659*I)/
          69469206534776463325219472259470588686648715180123)*(1 - r)^3)/
       Sqrt[6] + ((2781886888674009879319406232369604199512972241191956/
          114728018518652228974917130285947882470378492490677 - 
         (3827839796015097392146594125422831052804268356080359*I)/
          52185671953416431224020509879324243797306474934226)*(1 - r)^(7/2))/
       Sqrt[6] - ((332731319648118634770249636820456422804457540910365/
          69769021168410732336903232641634835093245142351432 - 
         (626377938810210412448597150122751695310753153722044*I)/
          66820671789164623977505491967216005054126187150403)*(1 - r)^4)/
       Sqrt[6] + (91548849595024240072374611473206621256412511692836/
         79062869704108421885689052694095877743390524609775 - 
        (1450806856314513869849934321769933332861859585894841*I)/
         190950611141865069899324626476488399024803519820966)*Sqrt[3/2]*
       (1 - r)^(9/2) - ((133082855080085460649762722239947223672010029736362/
          42138542611958104662480291441984185463820689321601 - 
         (402608480355748063035787790086378041837668462824855*I)/
          43369081009303458135749898672489081338422413628483)*(1 - r)^5)/
       Sqrt[6] + (60181378017612160170719740858037712350142560423897/
         91919379223025409955926648916753602233526463188545 - 
        (459448230254136380994898302142941015703080123377867*I)/
         76850544781434876688513885115859070859275838549168)*Sqrt[3/2]*
       (1 - r)^(11/2) - (47499095469374858399272404534935540683890112442690/
         38380927275644884228285042741002012118485636870391 - 
        (731238639468593754488046046569743785528858799493033*I)/
         194055328928674293296735300860450663338402948970231)*Sqrt[2/3]*
       (1 - r)^6 + (53273781093053831532606945045264552387490707590103/
         108918305378709126598218363032272578934078903418828 - 
        (754660722731297486393437552305290543787859284043169*I)/
         148126234165689635217176121544576062374880175037860)*Sqrt[3/2]*
       (1 - r)^(13/2) - (26257067901083970775563703246475737134363547318993/
         45612298262419529077763982275675228247729337764497 - 
        (459342016982240245985166885006308007454631841237858*I)/
         209922891949240507816417122286553666155170773091319)*Sqrt[3/2]*
       (1 - r)^7 + (195820932092430036175065582529116343983173547500145/
         509162907102152260357721394645635641844256660333298 - 
        (692609142165920534063345340035275413603399535535217*I)/
         154541721519017612648964187184357555786622567791360)*Sqrt[3/2]*
       (1 - r)^(15/2) - ((39875139908937842803060197133427496102906071573305/
          34740438020870319929544143001077174396880956716986 - 
         (649241660766960241223132703229898929394073409186935*I)/
          111685908158876564371770459829413119477014847609899)*(1 - r)^8)/
       Sqrt[6] + (58021856101499700434584655635941728520623718274352/
         184032814390818620380040410704978511055893246627069 - 
        (556405640144222842487050318519205976363606766135301*I)/
         138595250376644451199320331646255388068444696824756)*Sqrt[3/2]*
       (1 - r)^(17/2) - ((27513000013924622336572173257195624886788248623521/
          38898945021367470942928945655952107711693105475523 - 
         (672241637242608664121964184445373021318805481586483*I)/
          127952471236339971430937438590734578503279444103942)*(1 - r)^9)/
       Sqrt[6] + ((145883779210165234383156885921019967877031209581421/
          183838054841311873785023364293121762720338076229118 - 
         (440840060545828738664705285821123275754770148257097*I)/
          40325180693127325506903935382225792016769334437900)*(1 - r)^(19/2))/
       Sqrt[6] - ((15138516278487932491100849330314211905014233833075/
          40204383881443311659409176072808358418050848343561 - 
         (90444297197221261195750135848469611318699930476473*I)/
          18814425938838194509190768017197492070815767191196)*(1 - r)^10)/
       Sqrt[6] + ((151854921133825742853027713958802876058422467105971/
          223416054238993327353997722805785942041515275483340 - 
         (1259085427554033053217913026823791204980519795140027*I)/
          125619736869775478057751763166235005466936168760796)*
        (1 - r)^(21/2))/Sqrt[6] - 
      (6641081064680615215413321311395459836273837317199/
         157472012879368885367341641516750860375074891806542 - 
        (123053471045607470228969124880208981559328526391148*I)/
         83094709607480410950015290849136610357550745058087)*Sqrt[3/2]*
       (1 - r)^11 + ((25987884107613693754404010831930634672515727913749/
          43919648980720603630062500392910347757456998162053 - 
         (383651885640072650335221581909985388068156452032499*I)/
          41414264541426021306261071475559059882012976275549)*(1 - r)^(23/2))/
       Sqrt[6] + (4921165887567528736172981375358459625366403030711/
         230565175996573992771882750407913835674434576192762 + 
        (211005422520110430184808352469894212755979469429238*I)/
         153009144430324093730714857987880773523946987644503)*Sqrt[3/2]*
       (1 - r)^12 + (19643890916649842894245799359067893961288053459053/
         112826378305929281823200151941569125536769650244320 - 
        (163755894328158659697020190244652342742643582602813*I)/
         56998430773956638224248649941596714531028605480065)*Sqrt[3/2]*
       (1 - r)^(25/2) + ((45561243170829280978878648810059219887143979734049/
          216296570772041871787689043442659072009104010802074 + 
         (91441825840566390653589787874527541049368913928414*I)/
          23588295895371808770732417258870730428643530205061)*(1 - r)^13)/
       Sqrt[6] + ((35356417818629429574380598226772738552136472097729/
          75794047221069691569612759601713780202743021307734 - 
         (971734862717760775140926076256811968072140717358809*I)/
          120504243288289430232336861902221614273056560725862)*
        (1 - r)^(27/2))/Sqrt[6] + 
      ((58019244226229869287092026843748138602789722365841/
          178835710054477511279948283806071772961934450716410 + 
         (121763995227055180883849767644040907982916363934738*I)/
          33350286450403050841377532912404325860834377553427)*(1 - r)^14)/
       Sqrt[6] + (5123298164311172981341205773945942632854546640172/
         73051409910125056334175205465278411987152845237721 - 
        (30392086910165138019587993672600901421341627405565*I)/
         24055090713937942684727418203315799394157613328691)*Sqrt[6]*
       (1 - r)^(29/2) + (9506015979951860962525191449035200092600364505403/
         68982705196538656195167110395046187985440727906108 + 
        (203731382443118587072269655590572186027623891005249*I)/
         176976112732937664524443859010902037275803811788040)*Sqrt[3/2]*
       (1 - r)^15 + (25960091748239447562879498252997246616429443819813/
         203414073167397186651595858286233808691409527521680 - 
        (407193137430852744001810812203133866375047040342509*I)/
         170713379809673092621042359634401356758822019068030)*Sqrt[3/2]*
       (1 - r)^(31/2) + (118973068270054529466237723869368738274587495482306/
         492211232043996975722617939076238155731654304676233 + 
        (45660034215207628395606429005692863648334375722755*I)/
         27851759399471970563058069173390287234549352500751)*Sqrt[2/3]*
       (1 - r)^16 + ((157446683588825083947384544129256251813200836636391/
          448615812384140379998342042661062411864175741105526 - 
         (230729381727281381371528131177444476240172193474996*I)/
          34035734189472141111406193214410020705366701211063)*(1 - r)^(33/2))/
       Sqrt[6] + (83417212666016696748956001276619747484270156163876/
         464487788352308405532787780781793548713504916204387 + 
        (359988096357520265931571378076459588320337786949871*I)/
         345824398273282476332428681207074007829603192290288)*Sqrt[3/2]*
       (1 - r)^17 + (66630900087591061143303041774809630144330943439411/
         617308180150813990815779913234646795704080603579632 - 
        (218236366888728255605244867229200285828391452634069*I)/
         101622071530591729287108499346011682108700816902828)*Sqrt[3/2]*
       (1 - r)^(35/2) + ((42750641139456163122481564797576099824739851937183/
          73372582389666044203776896296684055596240060372649 + 
         (180864254682538698027373087561152935534852048258971*I)/
          60637248701291402536938772328411474344697389335444)*(1 - r)^18)/
       Sqrt[6] + (17164658206100555063976072923603399849539456617507/
         171375439328009857024668366181676146655920108732280 - 
        (372574034558677995005436243414957408276773744493072*I)/
         182035559100624805095354841042348392312956345113349)*Sqrt[3/2]*
       (1 - r)^(37/2) + ((44283013955848198452016243751381384309453817813285/
          71714906510726222746802373576513201236847366955798 + 
         (280659280453815228259541512544516668996258767463021*I)/
          98271591892139509728987856128030336440412305901194)*(1 - r)^19)/
       Sqrt[6] + (18832491301969072122992620399861540385603918795763/
         201615273415746348482053306734469012664957551470730 - 
        (495858973794852189399820815824429480207212769501511*I)/
         253565125749407841550657340144019263493959924064040)*Sqrt[3/2]*
       (1 - r)^(39/2) + (21674964479865791967713861420606174314947102427495/
         100795146407687273204430824044962778895807563807361 + 
        (90333660112391944187191753463992376291583722683032*I)/
         98882509725871812395958486864268412042289591782891)*Sqrt[3/2]*
       (1 - r)^20 + ((1267838422888089691597450177255739102878556835535781/
          334659830114623356408769565993103286692647119281492 + 
         (321294730438079968720739840643224983083430389398662*I)/
          66399435505460091609675108928560637440563560144205)*Log[2])/
       Sqrt[6] + (((68619867204109906862789473035977955383146181260337*I)/
         87369528478748218636963699264273171248362173231023)*Sqrt[2/3]*
        Log[2])/Sqrt[1 - r] - (((54575874394118242078771714539531191382897095\
0305140090879090189947013298536769411628990862181868589413*I)/267262159488809\
74325030877896881406696216507694695996056505599382189028254698842233684172289\
089024124)*Sqrt[1 - r]*Log[2])/Sqrt[6] + 
      ((19123597772396376448415782165763341931460460511977325/
          207729490646633379409656004618043851366259898545808 + 
         (1214156517849800755844846152392792603406698034166995*I)/
          51679708024105802217106500687239104965240262686849)*(1 - r)*Log[2])/
       Sqrt[6] + ((1186009583709562783481610393484729206284732842722153404065\
9493676599993025975936785813519920310813285*I)/332290188795235497412297767198\
024828209827932579089822105730453677641155640341526492525215398606506)*
       Sqrt[3/2]*(1 - r)^(3/2)*Log[2] - 
      (17604844822444508684328096772712081700850423411382546/
         424275131182423496831273696433273951278481125868543 + 
        (164813475069213668084344753411092526061035097718150*I)/
         51794852119669578337372057063941918824368132405513)*Sqrt[2/3]*
       (1 - r)^2*Log[2] - ((3740850008191773505166360609347912621359577988476\
2433154874940036997807055910770082236590022164786606*I)/315778883625588285267\
17008511479755946738619003242947949859557423163461766247888028476679223612726\
31)*Sqrt[2/3]*(1 - r)^(5/2)*Log[2] - 
      ((1926925799745298170283300727230349568784758506386499/
          1014185014995251265878422129526400460875735675429585 + 
         (92161739626339551704510888587139393031060460168702*I)/
          52303358427743685949926371935075934316581590032655)*(1 - r)^3*
        Log[2])/Sqrt[6] + 
      (((227159758552934520439668309319746303422708645581861*I)/
         38563838341611710259955442923232276880026115326320)*(1 - r)^(7/2)*
        Log[2])/Sqrt[6] - 
      (4594431279234004246802905389282023463109383716121803/
         1097098201566078320965075778655123727459949341901865 + 
        (80441764515902032705117185733737670529629551845846*I)/
         154357809085848055202862243683385175997798689058779)*Sqrt[2/3]*
       (1 - r)^4*Log[2] + 
      ((33464580647173116869080117663152636386179925356520*I)/
        53632985573655736629156731826851895139534370987627)*Sqrt[6]*
       (1 - r)^(9/2)*Log[2] - 
      ((67846529919224565491808721883076689973726679613225963/
          9397123370290935335979102194790318696937820612896845 + 
         (89078961234344514860836473800806286415175193527180*I)/
          113442625820167743457030924230244653905462167108993)*(1 - r)^5*
        Log[2])/Sqrt[6] + 
      ((57110633487177075369886712345754544820605371974678*I)/
        41215272782611379116924194841416690920150345367423)*Sqrt[2/3]*
       (1 - r)^(11/2)*Log[2] - 
      (45588231937930253108722447949823731440637653631055688/
         14985499828739588988814213892505607718295187198242543 + 
        (80969519297002587576451014650086441577453333981953*I)/
         240041429837477875829430435103977135961292109026517)*Sqrt[2/3]*
       (1 - r)^6*Log[2] + 
      ((83677141253086249560575320990435468148183409092471*I)/
        75522766241694790725434907180880949038443412197131)*Sqrt[2/3]*
       (1 - r)^(13/2)*Log[2] - 
      ((8237200127549155060593504809267549072541032898508931/
          1579870492777143798677992910892053981535240703651641 + 
         (114697988074986991879667361323382429398249172209909*I)/
          191363133376859740802090896052869422570281966860266)*(1 - r)^7*
        Log[2])/Sqrt[6] + 
      ((83771279064006993887825481985758731244584983299497*I)/
        90348060889980872681973448213734455724856185467955)*Sqrt[2/3]*
       (1 - r)^(15/2)*Log[2] - 
      (49048475675419323723615825118436645321144567615172821/
         21559518163862710188266331446678877817332624349945515 + 
        (24493100628348679948573180077647079642194986687025*I)/
         89958769159377549055454970595104478536150671301933)*Sqrt[2/3]*
       (1 - r)^8*Log[2] + 
      ((113791689351038934956147016899350493678257864756739*I)/
        142342252801085349378739275162634907759553075242903)*Sqrt[2/3]*
       (1 - r)^(17/2)*Log[2] - 
      (204674164099822235087739224741472335908646265798708832/
         101500458557893494210160349864411106721170726336040455 + 
        (5772505426877302205178426477535251609511175634726*I)/
         23081232435499372555778857056165278921816905695451)*Sqrt[2/3]*
       (1 - r)^9*Log[2] + 
      ((45941064856961062046018807042338464112182705139976*I)/
        65268008676353257441545886166714451867633425701693)*Sqrt[2/3]*
       (1 - r)^(19/2)*Log[2] - 
      (610907669261491394210093875857444241019962230823588748/
         337456005251957323328487755975862161067344649746843805 + 
        (14939556567083757860516690002063033095844610438911*I)/
         64499910737947050636804294505414635686653422562829)*Sqrt[2/3]*
       (1 - r)^10*Log[2] + 
      ((71568307150823966320535110028772754969528418920192*I)/
        113689178104649755614630027305182915713171120146639)*Sqrt[2/3]*
       (1 - r)^(21/2)*Log[2] - 
      (2241323632292833969540689381698283123525539353661070889/
         1364611578920047613436976702769860391123831670973611273 + 
        (23624625360156253590909300804057047668620617441721*I)/
         109471515857956269358176061816644018916214836362059)*Sqrt[2/3]*
       (1 - r)^11*Log[2] + 
      ((65016687855272983826951317665892311109519761616666*I)/
        114099276919904978680188212974902790805998373724897)*Sqrt[2/3]*
       (1 - r)^(23/2)*Log[2] - 
      (1676819091172536087511219455365606515181730231828850313/
         1115452663146008149808456876766057526500816714433309053 + 
        (14331612831602766768595001430470872371216195309516*I)/
         70924647638013553321931025195168225530232799847923)*Sqrt[2/3]*
       (1 - r)^12*Log[2] + 
      ((89785837759036379719748460028407736296291555104513*I)/
        172404064890655578634575939106830100029955401566379)*Sqrt[2/3]*
       (1 - r)^(25/2)*Log[2] - 
      ((2374793410610018184461242090634146572492046366895188759/
          856688420882510512500088671473082032642172988540595925 + 
         (23627423032912615684340634591273362370887910808896*I)/
          62179969414974286340235298542272876342878338353579)*(1 - r)^13*
        Log[2])/Sqrt[6] + 
      ((20295775383176206531798690297735344621437174603238*I)/
        126921099487300999632942966778548602045629645384705)*Sqrt[6]*
       (1 - r)^(27/2)*Log[2] - 
      (2533384851894892140690090928263407916288329254600764554/
         1970012850989816686677402879195526384106068135188564975 + 
        (10694796516137891042659344600233910653298782187948*I)/
         59653177086764671423092357480087282447463133916061)*Sqrt[2/3]*
       (1 - r)^14*Log[2] + 
      (((54303045971333824674505098525811864460381549594407*I)/
         61041100977491202638816796443776411814415318553837)*(1 - r)^(29/2)*
        Log[2])/Sqrt[6] - 
      ((11525025872207544860076671270809033978343075524192064092/
          4803750524729572454230045253398725730895569693137239025 + 
         (21180879805833299564845398669633427728982152943827*I)/
          62401433962383763972265529139533507985615329488764)*(1 - r)^15*
        Log[2])/Sqrt[6] + 
      ((12571455425762033172184503818364240432634692340657*I)/
        45468957893894284155654930382938124849969694524097)*Sqrt[3/2]*
       (1 - r)^(31/2)*Log[2] - 
      (2719114126265994971427559662558569295185244653170655378/
         2418603284285588905280919151835123999765598182113265001 + 
        (10738970956876912621184866582281310683249374414594*I)/
         66655325603242833297726363854542555250210678549763)*Sqrt[2/3]*
       (1 - r)^16*Log[2] + 
      ((21521309824080163165460967999861326883788140693009*I)/
        83087816810139989420781262237850124879478212245353)*Sqrt[3/2]*
       (1 - r)^(33/2)*Log[2] - 
      (139680700705638315002511456331746193560557561134525492/
         132026942553169854422905834466230331647342797014038377 + 
        (8749775424353214696075811374807743282140934316793*I)/
         57063280754487403415675059619458557890041250808463)*Sqrt[2/3]*
       (1 - r)^17*Log[2] + 
      ((30786634589770878516729612610761900656186490391721*I)/
        84232513441726286152709188305418114709098346352827)*Sqrt[2/3]*
       (1 - r)^(35/2)*Log[2] - 
      (1406868451704666652126801484522356775523164736283742258/
         1407983829935275694287044500495959289736020143937832255 + 
        (54446310147187090550368633579006360340854395069231*I)/
         372234280863952174154485179606140118764462964303929)*Sqrt[2/3]*
       (1 - r)^18*Log[2] + 
      (((16529608993016995338108125213100071004797284859471*I)/
         23950347765381931373450397057798215497562799535681)*(1 - r)^(37/2)*
        Log[2])/Sqrt[6] - 
      (1240031101698243340982128204298376158650602149835799241/
         1309780068345191372933288470296750723902063872471406085 + 
        (14979737749273298055574352848677773029827030105939*I)/
         107134686663415294759129055482156262701811691690295)*Sqrt[2/3]*
       (1 - r)^19*Log[2] + 
      ((55559054318434470176560202440363097628141572382911*I)/
        169980451824760927470528182625640817124562616045015)*Sqrt[2/3]*
       (1 - r)^(39/2)*Log[2] - 
      ((4070955964706894827966923865960183337794125501486115493/
          2262584228016156114516557293138415279185043136672786390 + 
         (7018918261234083758674354753996354891022212248393*I)/
          26206645932556830970770025711072553794591077808508)*(1 - r)^20*
        Log[2])/Sqrt[6] + (11*Log[2]^2)/(3*Sqrt[6]) + 
      (77*(1 - r)*Log[2]^2)/(3*Sqrt[6]) + 
      (61178413508766538834803856722510158851817021949409*Sqrt[3/2]*
        Log[1 - r])/78751099427180843681248025439378027250212457778912 + 
      (36461465598663837581990855045683864092762321367691*Sqrt[3/2]*(1 - r)*
        Log[1 - r])/60486595602880287879368018635625267559315032201440 + 
      ((197186417171362951534971854903816172537236551228132*I)/
        125532772013612015195543173729505082616186012726141)*Sqrt[6]*
       (1 - r)^(3/2)*Log[1 - r] + 
      (1570420365255690430352519644592261471552074537236761*(1 - r)^2*
        Log[1 - r])/(40861311652001621737885881234956186721791246749910*
        Sqrt[6]) - ((5552071641748327825604909894345800084161176888007001*I)/
        429878746792498876132292603221522003868429227587680)*Sqrt[3/2]*
       (1 - r)^(5/2)*Log[1 - r] - 
      (434209859728937543955645256929933575675866484543569*Sqrt[3/2]*
        (1 - r)^3*Log[1 - r])/
       47812447395132142035633988361500637827233957893513 + 
      ((807256845255550915715306193838633042020078277084111*I)/
        344139956965687942689525146532484483212323589199520)*Sqrt[3/2]*
       (1 - r)^(7/2)*Log[1 - r] - 
      (60733958942560543394724023030769813204546312101059*(1 - r)^4*
        Log[1 - r])/(45435778411084643917451101983156955356256556018385*
        Sqrt[6]) + ((25399517290381461176935939722490099776146159970139*I)/
        104374958984210329308715125508948094008715284535045)*Sqrt[3/2]*
       (1 - r)^(9/2)*Log[1 - r] - 
      (148561373073985759217036657327766536731630252440439*Sqrt[3/2]*
        (1 - r)^5*Log[1 - r])/
       283004575605066883865890254136385853918037539568568 + 
      (((102714247421971620535733684181433053980338088486815*I)/
         275582521773635357678173577723250035070391741566824)*(1 - r)^(11/2)*
        Log[1 - r])/Sqrt[6] - 
      (77818143638232953843845595110294846084417434389251*Sqrt[3/2]*(1 - r)^6*
        Log[1 - r])/200375803099371225096586329502913114580809143728214 + 
      ((25922317287233922965271703981824836565176238005897*I)/
        287717087238823213881044535657920549434972265019370)*Sqrt[3/2]*
       (1 - r)^(13/2)*Log[1 - r] - 
      (42067215706098080171884187303385446206208255614999*(1 - r)^7*
        Log[1 - r])/(43903023563489466633658673360787595458407593645611*
        Sqrt[6]) + (((9635132532321265924210627534121130249443486457577*I)/
         45974479086854622975085631836103940678062246739706)*(1 - r)^(15/2)*
        Log[1 - r])/Sqrt[6] - 
      (92413951697854279969899501441176382361521570616559*Sqrt[3/2]*(1 - r)^8*
        Log[1 - r])/342318300627151619659578320077498501756608739767626 + 
      ((20082067977404345069240015498791600541836787372111*I)/
        361900832687763343354968482487187094072708053067186)*Sqrt[3/2]*
       (1 - r)^(17/2)*Log[1 - r] - 
      (46808177833325556872699992310403417893624821653179*Sqrt[3/2]*(1 - r)^9*
        Log[1 - r])/198165598882848046988916846581422817164439994046958 + 
      ((1805181958494219098272084188206151959167654860002*I)/
        26850908156062225100573602931820757667074358777031)*Sqrt[2/3]*
       (1 - r)^(19/2)*Log[1 - r] - 
      (52984833460586849279264803411986600963439502195573*Sqrt[3/2]*
        (1 - r)^10*Log[1 - r])/
       251038510441141900103348465174792740648044587704616 + 
      ((8494719233576252246317785194085699810307728388853*I)/
        231275708459456235278341059190592727757004152358234)*Sqrt[3/2]*
       (1 - r)^(21/2)*Log[1 - r] - 
      (7244863120752843450260909268339227722185718139942*Sqrt[6]*(1 - r)^11*
        Log[1 - r])/75567902323109103385158196511705089674524496154031 + 
      (((3831862657957511400669093667750788194036171444623*I)/
         41882024454434824629716693040979674928169776097223)*(1 - r)^(23/2)*
        Log[1 - r])/Sqrt[6] - 
      (32582351099076163571043567536990041801254838032713*Sqrt[3/2]*
        (1 - r)^12*Log[1 - r])/
       184788686177008881627656281026712860692983670234140 + 
      ((2556046886627794427576472006472112872401550339761*I)/
        99748831788300527692685777550405579737989659079538)*Sqrt[3/2]*
       (1 - r)^(25/2)*Log[1 - r] - 
      (18440269074858450131414392731358622456630796049465*Sqrt[3/2]*
        (1 - r)^13*Log[1 - r])/
       112656946910242306462446076907553815819998604257144 + 
      ((829101699565645538900759086153124295026216286497*I)/
        76193349122377491456585038332623096775225327130437)*Sqrt[6]*
       (1 - r)^(27/2)*Log[1 - r] - 
      (20925240243253980965439928601696147723367132401487*Sqrt[3/2]*
        (1 - r)^14*Log[1 - r])/
       136682546651059395315195261910201439130607079098624 + 
      ((683730282885770222675456157146154645924968360243*I)/
        24423572621654656562850684626554047453278864995985)*Sqrt[2/3]*
       (1 - r)^(29/2)*Log[1 - r] - 
      (28971188348449939806902534493864543663698438166039*Sqrt[3/2]*
        (1 - r)^15*Log[1 - r])/
       201109137865994630042350560023730373325358076909994 + 
      ((615668241701653886705448775386310152048045318777*I)/
        38133326609475771486993620708896104381435490873711)*Sqrt[3/2]*
       (1 - r)^(31/2)*Log[1 - r] - 
      (11329473793769885761274828767633602855451090013507*(1 - r)^16*
        Log[1 - r])/(27721159333936242153960261713595391674095027702875*
        Sqrt[6]) + ((2803088391473412313059246379382605055133639809641*I)/
        199116504856249113347503451137159085742860014538576)*Sqrt[3/2]*
       (1 - r)^(33/2)*Log[1 - r] - 
      (6384725908852813369013906403886412754147506562801*Sqrt[3/2]*(1 - r)^17*
        Log[1 - r])/49352314663950183782253586856653016042061593125268 + 
      ((1614295404417303657749388037261260688340268550101*I)/
        130574423352890578728748109598721635593972129082146)*Sqrt[3/2]*
       (1 - r)^(35/2)*Log[1 - r] - 
      (38032502556806738844973207928346007398309634844070*Sqrt[6]*(1 - r)^18*
        Log[1 - r])/616949238409444400695287095659808348388191259955537 + 
      (((2311501847359195574678517761045268525851221460671*I)/
         70506412147464640746710328163065833340557718855672)*(1 - r)^(37/2)*
        Log[1 - r])/Sqrt[6] - 
      (14386093548515711659130236856359192418526891163485*Sqrt[3/2]*
        (1 - r)^19*Log[1 - r])/
       122061275842489587269698687614957786138881475194768 + 
      (((486982295010832319780870181609816343606388144897*I)/
         16705292710059831508119265706153095678887835553379)*(1 - r)^(39/2)*
        Log[1 - r])/Sqrt[6] - 
      (26812311443776799504934535892937089130804559825123*Sqrt[3/2]*
        (1 - r)^20*Log[1 - r])/
       237346508072617382696356243978617511256246950908712 - 
      ((1267838422888089691597450177255739102878556835535781/
          669319660229246712817539131986206573385294238562984 + 
         (160647365219039984360369920321612491541715194699331*I)/
          66399435505460091609675108928560637440563560144205)*Log[r])/
       Sqrt[6] - (((68619867204109906862789473035977955383146181260337*I)/
         87369528478748218636963699264273171248362173231023)*Log[r])/
       (Sqrt[6]*Sqrt[1 - r]) + (((5457587439411824207877171453953119138289709\
50305140090879090189947013298536769411628990862181868589413*I)/53452431897761\
94865006175579376281339243301538939199211301119876437805650939768446736834457\
8178048248)*Sqrt[1 - r]*Log[r])/Sqrt[6] - 
      ((19123597772396376448415782165763341931460460511977325/
          415458981293266758819312009236087702732519797091616 + 
         (1214156517849800755844846152392792603406698034166995*I)/
          103359416048211604434213001374478209930480525373698)*(1 - r)*
        Log[r])/Sqrt[6] - ((1186009583709562783481610393484729206284732842722\
1534040659493676599993025975936785813519920310813285*I)/664580377590470994824\
59553439604965641965586515817964421146090735528231128068305298505043079721301\
2)*Sqrt[3/2]*(1 - r)^(3/2)*Log[r] + 
      (8802422411222254342164048386356040850425211705691273/
         424275131182423496831273696433273951278481125868543 + 
        (82406737534606834042172376705546263030517548859075*I)/
         51794852119669578337372057063941918824368132405513)*Sqrt[2/3]*
       (1 - r)^2*Log[r] + ((1870425004095886752583180304673956310679788994238\
1216577437470018498903527955385041118295011082393303*I)/315778883625588285267\
17008511479755946738619003242947949859557423163461766247888028476679223612726\
31)*Sqrt[2/3]*(1 - r)^(5/2)*Log[r] + 
      ((1926925799745298170283300727230349568784758506386499/
          2028370029990502531756844259052800921751471350859170 + 
         (46080869813169775852255444293569696515530230084351*I)/
          52303358427743685949926371935075934316581590032655)*(1 - r)^3*
        Log[r])/Sqrt[6] - 
      (((227159758552934520439668309319746303422708645581861*I)/
         77127676683223420519910885846464553760052230652640)*(1 - r)^(7/2)*
        Log[r])/Sqrt[6] + 
      ((4594431279234004246802905389282023463109383716121803/
          1097098201566078320965075778655123727459949341901865 + 
         (80441764515902032705117185733737670529629551845846*I)/
          154357809085848055202862243683385175997798689058779)*(1 - r)^4*
        Log[r])/Sqrt[6] - 
      ((16732290323586558434540058831576318193089962678260*I)/
        53632985573655736629156731826851895139534370987627)*Sqrt[6]*
       (1 - r)^(9/2)*Log[r] + 
      ((67846529919224565491808721883076689973726679613225963/
          18794246740581870671958204389580637393875641225793690 + 
         (44539480617172257430418236900403143207587596763590*I)/
          113442625820167743457030924230244653905462167108993)*(1 - r)^5*
        Log[r])/Sqrt[6] - 
      ((28555316743588537684943356172877272410302685987339*I)/
        41215272782611379116924194841416690920150345367423)*Sqrt[2/3]*
       (1 - r)^(11/2)*Log[r] + 
      ((45588231937930253108722447949823731440637653631055688/
          14985499828739588988814213892505607718295187198242543 + 
         (80969519297002587576451014650086441577453333981953*I)/
          240041429837477875829430435103977135961292109026517)*(1 - r)^6*
        Log[r])/Sqrt[6] - 
      (((83677141253086249560575320990435468148183409092471*I)/
         75522766241694790725434907180880949038443412197131)*(1 - r)^(13/2)*
        Log[r])/Sqrt[6] + 
      ((8237200127549155060593504809267549072541032898508931/
          3159740985554287597355985821784107963070481407303282 + 
         (114697988074986991879667361323382429398249172209909*I)/
          382726266753719481604181792105738845140563933720532)*(1 - r)^7*
        Log[r])/Sqrt[6] - 
      (((83771279064006993887825481985758731244584983299497*I)/
         90348060889980872681973448213734455724856185467955)*(1 - r)^(15/2)*
        Log[r])/Sqrt[6] + 
      ((49048475675419323723615825118436645321144567615172821/
          21559518163862710188266331446678877817332624349945515 + 
         (24493100628348679948573180077647079642194986687025*I)/
          89958769159377549055454970595104478536150671301933)*(1 - r)^8*
        Log[r])/Sqrt[6] - 
      (((113791689351038934956147016899350493678257864756739*I)/
         142342252801085349378739275162634907759553075242903)*(1 - r)^(17/2)*
        Log[r])/Sqrt[6] + 
      (102337082049911117543869612370736167954323132899354416/
         101500458557893494210160349864411106721170726336040455 + 
        (2886252713438651102589213238767625804755587817363*I)/
         23081232435499372555778857056165278921816905695451)*Sqrt[2/3]*
       (1 - r)^9*Log[r] - 
      ((22970532428480531023009403521169232056091352569988*I)/
        65268008676353257441545886166714451867633425701693)*Sqrt[2/3]*
       (1 - r)^(19/2)*Log[r] + 
      ((610907669261491394210093875857444241019962230823588748/
          337456005251957323328487755975862161067344649746843805 + 
         (14939556567083757860516690002063033095844610438911*I)/
          64499910737947050636804294505414635686653422562829)*(1 - r)^10*
        Log[r])/Sqrt[6] - 
      ((35784153575411983160267555014386377484764209460096*I)/
        113689178104649755614630027305182915713171120146639)*Sqrt[2/3]*
       (1 - r)^(21/2)*Log[r] + 
      ((2241323632292833969540689381698283123525539353661070889/
          1364611578920047613436976702769860391123831670973611273 + 
         (23624625360156253590909300804057047668620617441721*I)/
          109471515857956269358176061816644018916214836362059)*(1 - r)^11*
        Log[r])/Sqrt[6] - 
      ((32508343927636491913475658832946155554759880808333*I)/
        114099276919904978680188212974902790805998373724897)*Sqrt[2/3]*
       (1 - r)^(23/2)*Log[r] + 
      ((1676819091172536087511219455365606515181730231828850313/
          1115452663146008149808456876766057526500816714433309053 + 
         (14331612831602766768595001430470872371216195309516*I)/
          70924647638013553321931025195168225530232799847923)*(1 - r)^12*
        Log[r])/Sqrt[6] - 
      (((89785837759036379719748460028407736296291555104513*I)/
         172404064890655578634575939106830100029955401566379)*(1 - r)^(25/2)*
        Log[r])/Sqrt[6] + 
      ((2374793410610018184461242090634146572492046366895188759/
          1713376841765021025000177342946164065284345977081191850 + 
         (11813711516456307842170317295636681185443955404448*I)/
          62179969414974286340235298542272876342878338353579)*(1 - r)^13*
        Log[r])/Sqrt[6] - 
      ((10147887691588103265899345148867672310718587301619*I)/
        126921099487300999632942966778548602045629645384705)*Sqrt[6]*
       (1 - r)^(27/2)*Log[r] + 
      (1266692425947446070345045464131703958144164627300382277/
         1970012850989816686677402879195526384106068135188564975 + 
        (5347398258068945521329672300116955326649391093974*I)/
         59653177086764671423092357480087282447463133916061)*Sqrt[2/3]*
       (1 - r)^14*Log[r] - 
      (((54303045971333824674505098525811864460381549594407*I)/
         122082201954982405277633592887552823628830637107674)*(1 - r)^(29/2)*
        Log[r])/Sqrt[6] + 
      ((5762512936103772430038335635404516989171537762096032046/
          4803750524729572454230045253398725730895569693137239025 + 
         (21180879805833299564845398669633427728982152943827*I)/
          124802867924767527944531058279067015971230658977528)*(1 - r)^15*
        Log[r])/Sqrt[6] - 
      ((12571455425762033172184503818364240432634692340657*I)/
        90937915787788568311309860765876249699939389048194)*Sqrt[3/2]*
       (1 - r)^(31/2)*Log[r] + 
      (1359557063132997485713779831279284647592622326585327689/
         2418603284285588905280919151835123999765598182113265001 + 
        (5369485478438456310592433291140655341624687207297*I)/
         66655325603242833297726363854542555250210678549763)*Sqrt[2/3]*
       (1 - r)^16*Log[r] - 
      ((21521309824080163165460967999861326883788140693009*I)/
        166175633620279978841562524475700249758956424490706)*Sqrt[3/2]*
       (1 - r)^(33/2)*Log[r] + 
      ((139680700705638315002511456331746193560557561134525492/
          132026942553169854422905834466230331647342797014038377 + 
         (8749775424353214696075811374807743282140934316793*I)/
          57063280754487403415675059619458557890041250808463)*(1 - r)^17*
        Log[r])/Sqrt[6] - 
      (((30786634589770878516729612610761900656186490391721*I)/
         84232513441726286152709188305418114709098346352827)*(1 - r)^(35/2)*
        Log[r])/Sqrt[6] + 
      ((1406868451704666652126801484522356775523164736283742258/
          1407983829935275694287044500495959289736020143937832255 + 
         (54446310147187090550368633579006360340854395069231*I)/
          372234280863952174154485179606140118764462964303929)*(1 - r)^18*
        Log[r])/Sqrt[6] - 
      (((16529608993016995338108125213100071004797284859471*I)/
         47900695530763862746900794115596430995125599071362)*(1 - r)^(37/2)*
        Log[r])/Sqrt[6] + 
      ((1240031101698243340982128204298376158650602149835799241/
          1309780068345191372933288470296750723902063872471406085 + 
         (14979737749273298055574352848677773029827030105939*I)/
          107134686663415294759129055482156262701811691690295)*(1 - r)^19*
        Log[r])/Sqrt[6] - 
      (((55559054318434470176560202440363097628141572382911*I)/
         169980451824760927470528182625640817124562616045015)*(1 - r)^(39/2)*
        Log[r])/Sqrt[6] + 
      ((4070955964706894827966923865960183337794125501486115493/
          4525168456032312229033114586276830558370086273345572780 + 
         (7018918261234083758674354753996354891022212248393*I)/
          52413291865113661941540051422145107589182155617016)*(1 - r)^20*
        Log[r])/Sqrt[6] - (11*Log[2]*Log[r])/(3*Sqrt[6]) - 
      (77*(1 - r)*Log[2]*Log[r])/(3*Sqrt[6]) + (11*Log[r]^2)/(12*Sqrt[6]) + 
      (77*(1 - r)*Log[r]^2)/(12*Sqrt[6])) + 
    CA*nl*Tf*((-365800107810444884419911432453730271939690714102567/
         180972765342043843281603251304882754223239810361963 - 
        (128671995532134940815256922226763306751382092579725*I)/
         157419171303755849647213677073757070523521554436028)*Sqrt[3/2] - 
      ((142715131753050142429121398474834326672541618375545/
          173520792874694687649731289092261132930422327717072 + 
         (128220423783818731487072583444734595083316555011667*I)/
          152118812636798331880194086441369155330991454258617)*Sqrt[3/2])/
       Sqrt[1 - r] + ((6881475389882691621383758072810381772780732896144323/
          371860923577883793325834749138691993378681548202180 - 
         (5581947113879225467549261675147705367081961223829*I)/
          1972679862389023335723999871673054199604808368062)*Sqrt[1 - r])/
       Sqrt[6] - (484493293136175100869852766118968407035284529047785/
         103368349792445190576597688338350553749417125858088 - 
        (2339943256607571973197463673901099461817171488024863*I)/
         130260262875138978471199940466654815799115033078642)*Sqrt[3/2]*
       (1 - r) - (2314591173785087063651873321615683319259401108126883/
         296232148264437404741040063649285641815454773431868 - 
        (179198537515950461656113804504900919399947772478495*I)/
         71969858975694527383108592339515190058101377739531)*Sqrt[3/2]*
       (1 - r)^(3/2) + (70590768618343034418816436002819420123939064967485/
         100403223724829992569359102687370304870039195062764 - 
        (2845792870707106560136785248325776107444445753399625*I)/
         428202426803255983542629851991196978663406677767992)*Sqrt[3/2]*
       (1 - r)^2 - (1809896701693364101018959935950707493822382908126115/
         251493772917853395941918982435804996601561716179588 - 
        (847628633086751880237269875040388984160090993333755*I)/
         691458665309398066998644225980408543805569718014171)*Sqrt[3/2]*
       (1 - r)^(5/2) - (70500301272059768039237449908736568515494351916960/
         53883659279032470082107718452960101022054026903159 + 
        (540308154325131546392782597597138911648837076974959*I)/
         134338576240742950692539374048777782364509689834660)*Sqrt[3/2]*
       (1 - r)^3 - ((554319013282081167945592541840746936376879405126827/
          59908542443939430718774777276934521603293850303027 + 
         (1382275436359572179269926659176784153370202180813257*I)/
          251723896165974106605471827543877497651722314709094)*(1 - r)^(7/2))/
       Sqrt[6] - ((25512588053446562633317955004428947548157777619339/
          94121721084712747683112143525142308144197870294302 + 
         (2410600128976088248102575398665007833332768828906351*I)/
          290185082110412417934240289731681906439390667762522)*(1 - r)^4)/
       Sqrt[6] - (1062803675570262125948215728405460581972396197757175/
         542187825171387370083361345433284694103478299987358 + 
        (200325441537012097914012044373569675679256942080529*I)/
         109578062021225635893482966113833753916571047766770)*Sqrt[3/2]*
       (1 - r)^(9/2) + (88612275984366823816493602922624551413904899905061/
         226676408509259823874406245080246530484625586539948 - 
        (555707303158668332624151040811176654924844165653323*I)/
         265332154978043501940115097862105686749486605397228)*Sqrt[3/2]*
       (1 - r)^5 - (4710684852483790214115151150656177650458670563237713/
         3246359664911244496088684767984457305226953920236566 + 
        (187470960452029526447544331420413671766814542430315*I)/
         114564248123596081986571825095406603335535850992682)*Sqrt[3/2]*
       (1 - r)^(11/2) + ((97858433974187782906694697526145766175191973678465/
          52777934826870164405191812446831355459427790109272 - 
         (352140079479228667862643403085243099540868805683966*I)/
          69639603728856906955931237371787747112663826691477)*(1 - r)^6)/
       Sqrt[6] - ((119084397852879568470702752676848083367845806410755/
          34211809622894894967798477759004769406468231035516 + 
         (1367480663271168576310705535920605109731289959355281*I)/
          312328466263615926312444891152134156684703779531372)*
        (1 - r)^(13/2))/Sqrt[6] + 
      (185959373517535104180756451674071408793831246619141/
         256706536430323537744726211089375607092822644168622 - 
        (246397560308389026949447967153232918648588932182561*I)/
         175812570799452894988779714032077715852956998293374)*Sqrt[3/2]*
       (1 - r)^7 - ((77575492135576614263701868582552679777233677707905/
          26631667261485699438024600725098268676828668903381 + 
         (112744153430223931319740686374872446075170918864281*I)/
          28591607626095853499749572514601019103306080512629)*(1 - r)^(15/2))/
       Sqrt[6] + (142764631482780205802818243481572324032418849424021/
         184464824035558986188208990777259821540914187046214 - 
        (256932019691651620479535580819030966035837764257472*I)/
         215002769306863476193739362290581413939371496094701)*Sqrt[3/2]*
       (1 - r)^8 - ((1808893468321436780941714301538777712538910732080377/
          720255209011958561055413195972950931097832725704940 + 
         (50423264052830027531047863125294324667239669971193*I)/
          14046961482018522716934441016867002764744225474519)*(1 - r)^(17/2))/
       Sqrt[6] + (127081552147238023458624976672035525488541783394497/
         160244465880071854698075325467161223284808822717460 - 
        (206095873488592929865738366496570631534119061197693*I)/
         198573294930223484656683357048643138293100843144750)*Sqrt[3/2]*
       (1 - r)^9 - (330080463689217255731609017649331351132174147061043/
         447806618365797521915861376725612132259837153463742 + 
        (239603837935652091650735952369257694565014137196950*I)/
         217904335258933209108215495176771318260709508844701)*Sqrt[3/2]*
       (1 - r)^(19/2) + (262517254239361347446350746996847347768822699645763/
         329940313293052630230018800828362259846424568024312 - 
        (110411842109590133622599672253295687594301844060863*I)/
         120700699156039495661076946951240257831339637137734)*Sqrt[3/2]*
       (1 - r)^10 - (118382089631723456331003496017802495259190529667389/
         179579089740705438663815176421873105162959711927148 + 
        (394881205955484296006933826565484462035538588318597*I)/
         387672203303719486459529717085521809365942254372702)*Sqrt[3/2]*
       (1 - r)^(21/2) + (178185028052299121318024969654145372804977566558745/
         225855835240261642607942644856391531158817677842816 - 
        (97690281032669780636215869331782807829765044064181*I)/
         119742316382214892779952274120748976031194135473571)*Sqrt[3/2]*
       (1 - r)^11 - ((219088011018690644236423992264939040561830028500636/
          122384605052571622492625688327591121292044471330697 + 
         (88747314215633241080602109698294502053444015124081*I)/
          31141512086588608438566059533396578474626969129070)*(1 - r)^(23/2))/
       Sqrt[6] + (175094884488303274134447424970309481759514237841857/
         225355695188093803209915986905775325914858333520622 - 
        (70793961569414349729836790738967205506773839448641*I)/
         96345488024679752869724146851807551209607216102129)*Sqrt[3/2]*
       (1 - r)^12 - (21699762582414112505104117700436414666000583369876/
         39789275032542696912530945852161509281811605901635 + 
        (112317726199074090650282066417980429064308806586867*I)/
         126065595654699105778526725930819790009649472877554)*Sqrt[3/2]*
       (1 - r)^(25/2) + (57914219224895813329485523217936984006020074446127/
         75991577973420367352262454320732060439302998960678 - 
        (648085447487124230988879023474409676615145162172070*I)/
         971227749731125995757888764456377892724833665851729)*Sqrt[3/2]*
       (1 - r)^13 - ((119084397852879568470702752676848083367845806410755/
          79015431370419168962359152905167687062465232249194 + 
         (139772186449642152803729087779368342650938393332499*I)/
          55486876625851122697212090258843474823868670695618)*(1 - r)^(27/2))/
       Sqrt[6] + ((365858693822820040963173019615698082191975582893211/
          163527431552856220436970256989271966021372746544118 - 
         (49980485083793629648343534564680991352594946742813*I)/
          27299863136329707645219712333195510359525489972062)*(1 - r)^14)/
       Sqrt[6] - (129693357849273061258302872568403788258037885374113/
         278430802898834560890586342755046434937962314316040 + 
        (35875590403579116461404059594922525518843273210535*I)/
         45146715416749271923747820675594614075288244433232)*Sqrt[3/2]*
       (1 - r)^(29/2) + (314707376828441703925840511281497218676376356475637/
         431831571641572446405612312218189368841927012467678 - 
        (109217614860199885375192297331535534356216175426917*I)/
         194501446111050857851491318595203497900481106291780)*Sqrt[3/2]*
       (1 - r)^15 - (81407730324754110042956485827334470423877024263960/
         124963721816138218352263934027820742044937415594761 + 
        (55459410979367255939468367540654544031764322150552*I)/
         48986859292324568807943034668271558093138077480119)*Sqrt[2/3]*
       (1 - r)^(31/2) + (89269113036829891303849444327133146867038214170583/
         125437328256249517602140045490939501713772914450878 - 
        (111289764649510722409944423627662637248337467343953*I)/
         214253450920150935121187090262217166432499033666101)*Sqrt[3/2]*
       (1 - r)^16 - (79088108238377461925423440801514208176421953395143/
         194383751033356361517832460625852718346497603348070 + 
        (55596926042273527652433327777666286970316879664041*I)/
         77311156968416209636542098491837221342128423608198)*Sqrt[3/2]*
       (1 - r)^(33/2) + (52632231319260157136148120722249462305216789008845/
         75756843027673898565620594124843995671525479313991 - 
        (31258559174028832289493761015061457740125990001133*I)/
         64752144026505367594508667822532639545894903018112)*Sqrt[3/2]*
       (1 - r)^17 - ((632623757689499106357636248976285097701367890560043/
          550951243607402456927659696774171314807634563295495 + 
         (134033241818216948059008544069330437715256579306195*I)/
          65023008258332267151381568149909799709122216609442)*(1 - r)^(35/2))/
       Sqrt[6] + (65230378063100176010571704590045780257300114748969/
         96176884047255323449978906853977379780474915647759 - 
        (120385523288642842068808664455730922711174376053471*I)/
         267221751012970261829440421644173600165703619265716)*Sqrt[3/2]*
       (1 - r)^18 - ((84717196448519038373793954883514539847794967601985/
          78144954304964380514023541797232247031170907488992 + 
         (41232002915647073699761134324927933699102966791099*I)/
          20883180964693667903557043686819110635901900760624)*(1 - r)^(37/2))/
       Sqrt[6] + (105159607295502711055770285685092808143654638508923/
         158798795417430222093045017152883505308177621875954 - 
        (74491106698194711180065610434114271111650711666335*I)/
         176525249332293783921004366668704362332335152185446)*Sqrt[3/2]*
       (1 - r)^19 - (264850365352315768070010737674829298381466443323009/
         773777492302460220697918429928877274376745697196372 + 
        (46738329212978417484917695054465343754710755691581*I)/
         73977747315777025413839673407266292838371936521151)*Sqrt[3/2]*
       (1 - r)^(39/2) + (64668579943478032986919094973981701867883392487811/
         99986939008551068166932606606555014615752385308278 - 
        (44344234945688499617012560441781306790194046431775*I)/
         111815079802413529829815738952165051997330652444877)*Sqrt[3/2]*
       (1 - r)^20 - ((6128124131095149045777631230738263029144762994964005862\
12704434774265916970307388198603463544056063/10449814281640902774371430771381\
24739036891896332325910354713245326686304097513569872377460649190724 - 
         (1978814291310210762280587042744276883134946858572766940403993114729\
31183376158033552267411818214840571*I)/18670871027987481013888766815598401193\
514270484748994003628573789902720963573100943452200275215760740)*Log[2])/
       Sqrt[6] + (((68619867204109906862789473035977955383146181260337*I)/
         87369528478748218636963699264273171248362173231023)*Sqrt[2/3]*
        Log[2])/Sqrt[1 - r] - 
      ((246483021464203689418714818629770215671545689035165*I)/
        125532772013612015195543173729505082616186012726141)*Sqrt[6]*
       Sqrt[1 - r]*Log[2] + ((11016457539531128682411893556560128015697935117\
3019854401442068219735153805424068086731040144931812909/245158895351911793954\
94955885563310534020503930014808505777270601478226268953479090389128652127650\
72 + (34584501805465981582826710079393523483414969436019976684663736928725645\
2170731303417107605984915768914*I)/541983562702190752198116878749588619873809\
2316583447639222034808556757504404674562487782468018023809)*(1 - r)*Log[2])/
       Sqrt[6] + ((305770739550901616937356600494367635767678858293441*I)/
        61471483771440628069393054633198823942815681791073)*Sqrt[3/2]*
       (1 - r)^(3/2)*Log[2] - 
      (3030494274043782980309686826265591775695919177805225/
         565700174909897995775031595244365268371308167824724 + 
        (109875650046142445389563168940728350707356731812100*I)/
         51794852119669578337372057063941918824368132405513)*Sqrt[3/2]*
       (1 - r)^2*Log[2] + 
      ((749110695848245652745667710544322603139055588832147*I)/
        109005412724349853655562269619548392524746249014861)*Sqrt[2/3]*
       (1 - r)^(5/2)*Log[2] - 
      ((11606763477504665543811158871706289562296774641705925/
          811348011996201012702737703621120368700588540343668 + 
         (92161739626339551704510888587139393031060460168702*I)/
          52303358427743685949926371935075934316581590032655)*(1 - r)^3*
        Log[2])/Sqrt[6] + 
      (((227159758552934520439668309319746303422708645581861*I)/
         38563838341611710259955442923232276880026115326320)*(1 - r)^(7/2)*
        Log[2])/Sqrt[6] - 
      ((17744102535605362178756272436424332426596122352596401/
          1755357122505725313544121245848197963935918947042984 + 
         (160883529031804065410234371467475341059259103691692*I)/
          154357809085848055202862243683385175997798689058779)*(1 - r)^4*
        Log[2])/Sqrt[6] + 
      ((33464580647173116869080117663152636386179925356520*I)/
        53632985573655736629156731826851895139534370987627)*Sqrt[6]*
       (1 - r)^(9/2)*Log[2] - 
      ((9297783329455033653741691378586349608268008673646449/
          1193285507338531471235441548544802374214326427034520 + 
         (89078961234344514860836473800806286415175193527180*I)/
          113442625820167743457030924230244653905462167108993)*(1 - r)^5*
        Log[2])/Sqrt[6] + 
      ((57110633487177075369886712345754544820605371974678*I)/
        41215272782611379116924194841416690920150345367423)*Sqrt[2/3]*
       (1 - r)^(11/2)*Log[2] - 
      ((90523524006911386229280220073984728755856653903619039/
          14271904598799608560775441802386293065043035426897660 + 
         (161939038594005175152902029300172883154906667963906*I)/
          240041429837477875829430435103977135961292109026517)*(1 - r)^6*
        Log[2])/Sqrt[6] + 
      ((83677141253086249560575320990435468148183409092471*I)/
        75522766241694790725434907180880949038443412197131)*Sqrt[2/3]*
       (1 - r)^(13/2)*Log[2] - 
      ((78925514088516944855756001522343154664544923462130067/
          14745457932586675454327933834992503827662246567415316 + 
         (114697988074986991879667361323382429398249172209909*I)/
          191363133376859740802090896052869422570281966860266)*(1 - r)^7*
        Log[2])/Sqrt[6] + 
      ((83771279064006993887825481985758731244584983299497*I)/
        90348060889980872681973448213734455724856185467955)*Sqrt[2/3]*
       (1 - r)^(15/2)*Log[2] - 
      ((8195829149745089335282675307922011733297337320849817/
          1768986105752837759037237452035189974755497382559632 + 
         (48986201256697359897146360155294159284389973374050*I)/
          89958769159377549055454970595104478536150671301933)*(1 - r)^8*
        Log[2])/Sqrt[6] + 
      ((113791689351038934956147016899350493678257864756739*I)/
        142342252801085349378739275162634907759553075242903)*Sqrt[2/3]*
       (1 - r)^(17/2)*Log[2] - 
      ((234234909871456166627349087180265341303575039145141719/
          57317906009163384965737609335196860266072880754469904 + 
         (11545010853754604410356852955070503219022351269452*I)/
          23081232435499372555778857056165278921816905695451)*(1 - r)^9*
        Log[2])/Sqrt[6] + 
      ((45941064856961062046018807042338464112182705139976*I)/
        65268008676353257441545886166714451867633425701693)*Sqrt[2/3]*
       (1 - r)^(19/2)*Log[2] - 
      ((9170379288372740388989170493877917575225596132620323/
          2507413042119806736806100973195260639509681608026084 + 
         (29879113134167515721033380004126066191689220877822*I)/
          64499910737947050636804294505414635686653422562829)*(1 - r)^10*
        Log[2])/Sqrt[6] + 
      ((71568307150823966320535110028772754969528418920192*I)/
        113689178104649755614630027305182915713171120146639)*Sqrt[2/3]*
       (1 - r)^(21/2)*Log[2] - 
      ((13322502542576340111855742229695155926305464739201099/
          4023622523721207764814909930030548108871684124940620 + 
         (47249250720312507181818601608114095337241234883442*I)/
          109471515857956269358176061816644018916214836362059)*(1 - r)^11*
        Log[2])/Sqrt[6] + 
      ((65016687855272983826951317665892311109519761616666*I)/
        114099276919904978680188212974902790805998373724897)*Sqrt[2/3]*
       (1 - r)^(23/2)*Log[2] - 
      ((8826878403629939736814468341873134567966402896560233/
          2917169436145166786030616219067819618178010367919736 + 
         (28663225663205533537190002860941744742432390619032*I)/
          70924647638013553321931025195168225530232799847923)*(1 - r)^12*
        Log[2])/Sqrt[6] + 
      ((89785837759036379719748460028407736296291555104513*I)/
        172404064890655578634575939106830100029955401566379)*Sqrt[2/3]*
       (1 - r)^(25/2)*Log[2] - 
      ((61685763498158619473607076898576347783263598141544729/
          22135551744541886534163781821913175501810184051732168 + 
         (23627423032912615684340634591273362370887910808896*I)/
          62179969414974286340235298542272876342878338353579)*(1 - r)^13*
        Log[2])/Sqrt[6] + 
      ((20295775383176206531798690297735344621437174603238*I)/
        126921099487300999632942966778548602045629645384705)*Sqrt[6]*
       (1 - r)^(27/2)*Log[2] - 
      (39774117089607064079016647745395839314903766702668447/
         46189029163303914586188383125743742596754190093954116 + 
        (7129864344091927361772896400155940435532521458632*I)/
         59653177086764671423092357480087282447463133916061)*Sqrt[3/2]*
       (1 - r)^14*Log[2] + 
      (((54303045971333824674505098525811864460381549594407*I)/
         61041100977491202638816796443776411814415318553837)*(1 - r)^(29/2)*
        Log[2])/Sqrt[6] - 
      ((35458824930743212420413225063062721089296721814826183/
          14724139539400988365456077405053565458683738523026020 + 
         (21180879805833299564845398669633427728982152943827*I)/
          62401433962383763972265529139533507985615329488764)*(1 - r)^15*
        Log[2])/Sqrt[6] + 
      ((12571455425762033172184503818364240432634692340657*I)/
        45468957893894284155654930382938124849969694524097)*Sqrt[3/2]*
       (1 - r)^(31/2)*Log[2] - 
      ((107889747754832842676799735934970934035714475366837263/
          47828021936187643658997288875740926951241590549761760 + 
         (21477941913753825242369733164562621366498748829188*I)/
          66655325603242833297726363854542555250210678549763)*(1 - r)^16*
        Log[2])/Sqrt[6] + 
      ((21521309824080163165460967999861326883788140693009*I)/
        83087816810139989420781262237850124879478212245353)*Sqrt[3/2]*
       (1 - r)^(33/2)*Log[2] - 
      ((56507452992582328561064625485410608172046440837741647/
          26630573507202224992977669243466555586264175593487904 + 
         (17499550848706429392151622749615486564281868633586*I)/
          57063280754487403415675059619458557890041250808463)*(1 - r)^17*
        Log[2])/Sqrt[6] + 
      ((30786634589770878516729612610761900656186490391721*I)/
        84232513441726286152709188305418114709098346352827)*Sqrt[2/3]*
       (1 - r)^(35/2)*Log[2] - 
      ((530341121498566550619121412086199781897005941486511255/
          264726913646816812566412053549470686733777059321030212 + 
         (108892620294374181100737267158012720681708790138462*I)/
          372234280863952174154485179606140118764462964303929)*(1 - r)^18*
        Log[2])/Sqrt[6] + 
      (((16529608993016995338108125213100071004797284859471*I)/
         23950347765381931373450397057798215497562799535681)*(1 - r)^(37/2)*
        Log[2])/Sqrt[6] - 
      ((437597600856313248962055171458958850945420492270947319/
          230602205083168828593660055002053409304764913454425164 + 
         (29959475498546596111148705697355546059654060211878*I)/
          107134686663415294759129055482156262701811691690295)*(1 - r)^19*
        Log[2])/Sqrt[6] + 
      ((55559054318434470176560202440363097628141572382911*I)/
        169980451824760927470528182625640817124562616045015)*Sqrt[2/3]*
       (1 - r)^(39/2)*Log[2] - 
      ((30689447098834749671202006685379906905119032822498657/
          17023700755294313899936477010050446611034875595201640 + 
         (7018918261234083758674354753996354891022212248393*I)/
          26206645932556830970770025711072553794591077808508)*(1 - r)^20*
        Log[2])/Sqrt[6] + (11*Log[2]^2)/(3*Sqrt[6]) + 
      (77*(1 - r)*Log[2]^2)/(3*Sqrt[6]) - 
      (((9991113793857189634898818138643376961824031451243*I)/
         76326487069727593117158948930463822735647678990236)*Sqrt[3/2]*
        Log[1 - r])/Sqrt[1 - r] + 
      ((147230848202077003360477764210599287728116393971917*I)/
        281190207203676554190180835025435469428998439440628)*Sqrt[3/2]*
       Sqrt[1 - r]*Log[1 - r] - 
      (((227159758552934520439668309319746303422708645581861*I)/
         61977597334733105774928390412337587842899113917300)*(1 - r)^(3/2)*
        Log[1 - r])/Sqrt[6] - 
      ((523159039202127351172376467331224842786833812240453*I)/
        557670789960950308169882855790392358414290726187794)*Sqrt[3/2]*
       (1 - r)^(5/2)*Log[1 - r] - 
      (((49296604292840737883742963725954043134309137807033*I)/
         38625468311880620060167130378309256189595696223428)*(1 - r)^(7/2)*
        Log[1 - r])/Sqrt[6] - 
      (((6960831421877772229891616348687221789536271043411*I)/
         8789559501391606476372397202997435144375100405707)*(1 - r)^(9/2)*
        Log[1 - r])/Sqrt[6] - 
      (((3930549049898354824884414558731066617248510635579*I)/
         6983065790025777964406292378094219188672333934609)*(1 - r)^(11/2)*
        Log[1 - r])/Sqrt[6] - 
      ((6960831421877772229891616348687221789536271043411*I)/
        32228384838435890413365456410990595529375368154259)*Sqrt[2/3]*
       (1 - r)^(13/2)*Log[1 - r] - 
      ((29000584002057210856444790797589745555989160881127*I)/
        249799247616159938062114998939130254583930884103592)*Sqrt[3/2]*
       (1 - r)^(15/2)*Log[1 - r] - 
      ((1236468263068994938961289358225269350563907334645*I)/
        25526780439510563680369673778622434889886543630261)*Sqrt[6]*
       (1 - r)^(17/2)*Log[1 - r] - 
      ((4830815727817292244761627327505978062209260863326*I)/
        38847067060961385851355966946611520958319737159925)*Sqrt[2/3]*
       (1 - r)^(19/2)*Log[1 - r] - 
      ((149423519007714417707378023642101965839283090427385*I)/
        2065989915696166189677214880832083661619703132336357)*Sqrt[3/2]*
       (1 - r)^(21/2)*Log[1 - r] - 
      ((15121314201927069900843081624078992674425736146257*I)/
        236043649017416503342938874305436105649730397531760)*Sqrt[3/2]*
       (1 - r)^(23/2)*Log[1 - r] - 
      ((4800962977454595616068182632433147832078997293091*I)/
        83581860329475675837895544038246639599363884755976)*Sqrt[3/2]*
       (1 - r)^(25/2)*Log[1 - r] - 
      ((16797966374384491017665637160736544699376542532777*I)/
        322887316374548650653379087489303402942987825686640)*Sqrt[3/2]*
       (1 - r)^(27/2)*Log[1 - r] - 
      ((4683406629656988947386219890688218431578301969119*I)/
        98562617395306031562889107948232281081111319330066)*Sqrt[3/2]*
       (1 - r)^(29/2)*Log[1 - r] - 
      ((8193559175105247950644734257695510086475428626249*I)/
        187447815727318966010586593214409613376628259781134)*Sqrt[3/2]*
       (1 - r)^(31/2)*Log[1 - r] - 
      ((1330075388479250246466465244011559022214785573441*I)/
        65752564900209251221710915905093025036492834622289)*Sqrt[6]*
       (1 - r)^(33/2)*Log[1 - r] - 
      ((6275332155740343274914597445530256768162707568033*I)/
        166700476599085164514442411629739735325526920955274)*Sqrt[3/2]*
       (1 - r)^(35/2)*Log[1 - r] - 
      ((8798598776332917839679456069151448681757902775363*I)/
        250029315762993485181178131906511754126084982155951)*Sqrt[3/2]*
       (1 - r)^(37/2)*Log[1 - r] - 
      ((2992885747531907524202348700126866787251528385421*I)/
        90608056993842687015713831446255256837115632979224)*Sqrt[3/2]*
       (1 - r)^(39/2)*Log[1 - r] + 
      ((612812413109514904577763123073826302914476299496400586212704434774265\
916970307388198603463544056063/2089962856328180554874286154276249478073783792\
664651820709426490653372608195027139744754921298381448 - 
         (1978814291310210762280587042744276883134946858572766940403993114729\
31183376158033552267411818214840571*I)/37341742055974962027777533631196802387\
028540969497988007257147579805441927146201886904400550431521480)*Log[r])/
       Sqrt[6] - (((68619867204109906862789473035977955383146181260337*I)/
         87369528478748218636963699264273171248362173231023)*Log[r])/
       (Sqrt[6]*Sqrt[1 - r]) + 
      ((246483021464203689418714818629770215671545689035165*I)/
        125532772013612015195543173729505082616186012726141)*Sqrt[3/2]*
       Sqrt[1 - r]*Log[r] - ((11016457539531128682411893556560128015697935117\
3019854401442068219735153805424068086731040144931812909/490317790703823587909\
89911771126621068041007860029617011554541202956452537906958180778257304255301\
44 + (17292250902732990791413355039696761741707484718009988342331868464362822\
6085365651708553802992457884457*I)/541983562702190752198116878749588619873809\
2316583447639222034808556757504404674562487782468018023809)*(1 - r)*Log[r])/
       Sqrt[6] - ((305770739550901616937356600494367635767678858293441*I)/
        122942967542881256138786109266397647885631363582146)*Sqrt[3/2]*
       (1 - r)^(3/2)*Log[r] + 
      (3030494274043782980309686826265591775695919177805225/
         1131400349819795991550063190488730536742616335649448 + 
        (54937825023071222694781584470364175353678365906050*I)/
         51794852119669578337372057063941918824368132405513)*Sqrt[3/2]*
       (1 - r)^2*Log[r] - 
      (((749110695848245652745667710544322603139055588832147*I)/
         109005412724349853655562269619548392524746249014861)*(1 - r)^(5/2)*
        Log[r])/Sqrt[6] + 
      ((11606763477504665543811158871706289562296774641705925/
          1622696023992402025405475407242240737401177080687336 + 
         (46080869813169775852255444293569696515530230084351*I)/
          52303358427743685949926371935075934316581590032655)*(1 - r)^3*
        Log[r])/Sqrt[6] - 
      (((227159758552934520439668309319746303422708645581861*I)/
         77127676683223420519910885846464553760052230652640)*(1 - r)^(7/2)*
        Log[r])/Sqrt[6] + 
      ((17744102535605362178756272436424332426596122352596401/
          3510714245011450627088242491696395927871837894085968 + 
         (80441764515902032705117185733737670529629551845846*I)/
          154357809085848055202862243683385175997798689058779)*(1 - r)^4*
        Log[r])/Sqrt[6] - 
      ((16732290323586558434540058831576318193089962678260*I)/
        53632985573655736629156731826851895139534370987627)*Sqrt[6]*
       (1 - r)^(9/2)*Log[r] + 
      ((9297783329455033653741691378586349608268008673646449/
          2386571014677062942470883097089604748428652854069040 + 
         (44539480617172257430418236900403143207587596763590*I)/
          113442625820167743457030924230244653905462167108993)*(1 - r)^5*
        Log[r])/Sqrt[6] - 
      ((28555316743588537684943356172877272410302685987339*I)/
        41215272782611379116924194841416690920150345367423)*Sqrt[2/3]*
       (1 - r)^(11/2)*Log[r] + 
      ((90523524006911386229280220073984728755856653903619039/
          28543809197599217121550883604772586130086070853795320 + 
         (80969519297002587576451014650086441577453333981953*I)/
          240041429837477875829430435103977135961292109026517)*(1 - r)^6*
        Log[r])/Sqrt[6] - 
      (((83677141253086249560575320990435468148183409092471*I)/
         75522766241694790725434907180880949038443412197131)*(1 - r)^(13/2)*
        Log[r])/Sqrt[6] + 
      ((78925514088516944855756001522343154664544923462130067/
          29490915865173350908655867669985007655324493134830632 + 
         (114697988074986991879667361323382429398249172209909*I)/
          382726266753719481604181792105738845140563933720532)*(1 - r)^7*
        Log[r])/Sqrt[6] - 
      (((83771279064006993887825481985758731244584983299497*I)/
         90348060889980872681973448213734455724856185467955)*(1 - r)^(15/2)*
        Log[r])/Sqrt[6] + 
      ((8195829149745089335282675307922011733297337320849817/
          3537972211505675518074474904070379949510994765119264 + 
         (24493100628348679948573180077647079642194986687025*I)/
          89958769159377549055454970595104478536150671301933)*(1 - r)^8*
        Log[r])/Sqrt[6] - 
      (((113791689351038934956147016899350493678257864756739*I)/
         142342252801085349378739275162634907759553075242903)*(1 - r)^(17/2)*
        Log[r])/Sqrt[6] + 
      ((234234909871456166627349087180265341303575039145141719/
          114635812018326769931475218670393720532145761508939808 + 
         (5772505426877302205178426477535251609511175634726*I)/
          23081232435499372555778857056165278921816905695451)*(1 - r)^9*
        Log[r])/Sqrt[6] - 
      ((22970532428480531023009403521169232056091352569988*I)/
        65268008676353257441545886166714451867633425701693)*Sqrt[2/3]*
       (1 - r)^(19/2)*Log[r] + 
      ((9170379288372740388989170493877917575225596132620323/
          5014826084239613473612201946390521279019363216052168 + 
         (14939556567083757860516690002063033095844610438911*I)/
          64499910737947050636804294505414635686653422562829)*(1 - r)^10*
        Log[r])/Sqrt[6] - 
      ((35784153575411983160267555014386377484764209460096*I)/
        113689178104649755614630027305182915713171120146639)*Sqrt[2/3]*
       (1 - r)^(21/2)*Log[r] + 
      ((13322502542576340111855742229695155926305464739201099/
          8047245047442415529629819860061096217743368249881240 + 
         (23624625360156253590909300804057047668620617441721*I)/
          109471515857956269358176061816644018916214836362059)*(1 - r)^11*
        Log[r])/Sqrt[6] - 
      ((32508343927636491913475658832946155554759880808333*I)/
        114099276919904978680188212974902790805998373724897)*Sqrt[2/3]*
       (1 - r)^(23/2)*Log[r] + 
      ((8826878403629939736814468341873134567966402896560233/
          5834338872290333572061232438135639236356020735839472 + 
         (14331612831602766768595001430470872371216195309516*I)/
          70924647638013553321931025195168225530232799847923)*(1 - r)^12*
        Log[r])/Sqrt[6] - 
      (((89785837759036379719748460028407736296291555104513*I)/
         172404064890655578634575939106830100029955401566379)*(1 - r)^(25/2)*
        Log[r])/Sqrt[6] + 
      ((61685763498158619473607076898576347783263598141544729/
          44271103489083773068327563643826351003620368103464336 + 
         (11813711516456307842170317295636681185443955404448*I)/
          62179969414974286340235298542272876342878338353579)*(1 - r)^13*
        Log[r])/Sqrt[6] - 
      ((10147887691588103265899345148867672310718587301619*I)/
        126921099487300999632942966778548602045629645384705)*Sqrt[6]*
       (1 - r)^(27/2)*Log[r] + 
      (39774117089607064079016647745395839314903766702668447/
         92378058326607829172376766251487485193508380187908232 + 
        (3564932172045963680886448200077970217766260729316*I)/
         59653177086764671423092357480087282447463133916061)*Sqrt[3/2]*
       (1 - r)^14*Log[r] - 
      (((54303045971333824674505098525811864460381549594407*I)/
         122082201954982405277633592887552823628830637107674)*(1 - r)^(29/2)*
        Log[r])/Sqrt[6] + 
      ((35458824930743212420413225063062721089296721814826183/
          29448279078801976730912154810107130917367477046052040 + 
         (21180879805833299564845398669633427728982152943827*I)/
          124802867924767527944531058279067015971230658977528)*(1 - r)^15*
        Log[r])/Sqrt[6] - 
      ((12571455425762033172184503818364240432634692340657*I)/
        90937915787788568311309860765876249699939389048194)*Sqrt[3/2]*
       (1 - r)^(31/2)*Log[r] + 
      ((107889747754832842676799735934970934035714475366837263/
          95656043872375287317994577751481853902483181099523520 + 
         (10738970956876912621184866582281310683249374414594*I)/
          66655325603242833297726363854542555250210678549763)*(1 - r)^16*
        Log[r])/Sqrt[6] - 
      ((21521309824080163165460967999861326883788140693009*I)/
        166175633620279978841562524475700249758956424490706)*Sqrt[3/2]*
       (1 - r)^(33/2)*Log[r] + 
      ((56507452992582328561064625485410608172046440837741647/
          53261147014404449985955338486933111172528351186975808 + 
         (8749775424353214696075811374807743282140934316793*I)/
          57063280754487403415675059619458557890041250808463)*(1 - r)^17*
        Log[r])/Sqrt[6] - 
      (((30786634589770878516729612610761900656186490391721*I)/
         84232513441726286152709188305418114709098346352827)*(1 - r)^(35/2)*
        Log[r])/Sqrt[6] + 
      ((530341121498566550619121412086199781897005941486511255/
          529453827293633625132824107098941373467554118642060424 + 
         (54446310147187090550368633579006360340854395069231*I)/
          372234280863952174154485179606140118764462964303929)*(1 - r)^18*
        Log[r])/Sqrt[6] - 
      (((16529608993016995338108125213100071004797284859471*I)/
         47900695530763862746900794115596430995125599071362)*(1 - r)^(37/2)*
        Log[r])/Sqrt[6] + 
      ((437597600856313248962055171458958850945420492270947319/
          461204410166337657187320110004106818609529826908850328 + 
         (14979737749273298055574352848677773029827030105939*I)/
          107134686663415294759129055482156262701811691690295)*(1 - r)^19*
        Log[r])/Sqrt[6] - 
      (((55559054318434470176560202440363097628141572382911*I)/
         169980451824760927470528182625640817124562616045015)*(1 - r)^(39/2)*
        Log[r])/Sqrt[6] + 
      ((30689447098834749671202006685379906905119032822498657/
          34047401510588627799872954020100893222069751190403280 + 
         (7018918261234083758674354753996354891022212248393*I)/
          52413291865113661941540051422145107589182155617016)*(1 - r)^20*
        Log[r])/Sqrt[6] - (11*Log[2]*Log[r])/(3*Sqrt[6]) - 
      (77*(1 - r)*Log[2]*Log[r])/(3*Sqrt[6]) + (11*Log[r]^2)/(12*Sqrt[6]) + 
      (77*(1 - r)*Log[r]^2)/(12*Sqrt[6])) + 
    2*CA*Tf*((7150796127371520759327235481667471587368224377795661/
         131746339206340040212872367111541075299295498696003 - 
        (1063147063943911780951584352591731170037263573214319*I)/
         42765349367654620607255649873297715870434687695380)/Sqrt[6] - 
      (35307804291636553381040765233267948940250859885429*Sqrt[3/2])/
       (130790020119874681193034394567692244143680145277082*(1 - r)) + 
      ((5512379150378399492576771631583333598038348573061359/
          159657144480111912326421087942526290986819797733966 - 
         (1986691546896684322124358310428019319092693126973881*I)/
          57332220541284996363547515393571731382433378535334)*Log[2])/
       Sqrt[6] + (196877374803325277851980269307228348030442769111739*
        Sqrt[3/2]*Log[1 - r])/
       123941577114300684772915245435856173076493937085336 - 
      ((5512379150378399492576771631583333598038348573061359/
          319314288960223824652842175885052581973639595467932 - 
         (1986691546896684322124358310428019319092693126973881*I)/
          114664441082569992727095030787143462764866757070668)*Log[r])/
       Sqrt[6] + (1 - r)^2*
       ((279607551533655564865106968762855872640232938094405/
           177733462275106291059709007902903354141958640002822 - 
          (421351674995465046727981000270194807499095168569307*I)/
           119416293313791427565226660867613700885805302797822)*Sqrt[3/2] + 
        (196872095511109060936951263966403573828892492729868/
           134275970245288876622847033854036588909256374892863 - 
          (1393219609740385472774700088811192919508849783574816*I)/
           102887374835796851970916763859818500849039865462077)*Sqrt[2/3]*
         Log[2] + (83625153445451138769990081158484514972521140003971*
          Sqrt[3/2]*Log[1 - r])/
         28672663734066813538053193823614178400031885011173 - 
        (98436047755554530468475631983201786914446246364934/
           134275970245288876622847033854036588909256374892863 - 
          (696609804870192736387350044405596459754424891787408*I)/
           102887374835796851970916763859818500849039865462077)*Sqrt[2/3]*
         Log[r]) + (1 - r)^(19/2)*
       ((1094553513377922471934594355646737266407496650150615/
           84221369314763505451369163114995841736085558359134 + 
          (300067561369194314233204855385614393037659619320081*I)/
           27389721760401692979865180998041226543956362182157)/Sqrt[6] + 
        ((565692819855913396557602480218488155477997627858298*I)/
          163696015548475811754122648194736993984009852221259)*Sqrt[2/3]*
         Log[2] + ((182943517950698805467757667009418799116414884428707*I)/
          90672850720976749969804113630685455138366667215797)*Sqrt[3/2]*
         Log[1 - r] - ((282846409927956698278801240109244077738998813929149*
           I)/163696015548475811754122648194736993984009852221259)*Sqrt[2/3]*
         Log[r]) + (1 - r)^(7/2)*
       ((165035421396318710503278372557818037409248600589961/
           143117734257942988374493557714571722661207711175248 + 
          (61194009961040640679825769023403463943334481734873*I)/
           76223100418906636654874253631549341953091827446034)*Sqrt[3/2] + 
        ((1084525294442496233442345201970988948954801031754726*I)/
          125532772013612015195543173729505082616186012726141)*Sqrt[2/3]*
         Log[2] + ((148362884922794681811879969479760009696593602560629*I)/
          103494164705154789733777371836174238071130326508569)*Sqrt[3/2]*
         Log[1 - r] - ((542262647221248116721172600985494474477400515877363*
           I)/125532772013612015195543173729505082616186012726141)*Sqrt[2/3]*
         Log[r]) + (1 - r)^12*
       ((-4252638960606294930961453508950178026748561259126827/
           308513088839061216946367456494335400242053231974904 - 
          (2107579777622228497087320048483143012090649967585917*I)/
           158255087087277795781134104447330299307874776722568)/Sqrt[6] + 
        (23214187644946204317906331804784583881353130444355/
           208567683287439150011655214215075580182637195435786 - 
          (20296393513424125029597091159065715435531234152687*I)/
           11012288721819857347882504729224333603516476102167)*Sqrt[3/2]*
         Log[2] + (56370925367567977807831341716273239496017117464393*Sqrt[6]*
          Log[1 - r])/39737780227388267107131941289765577442403571759799 - 
        (23214187644946204317906331804784583881353130444355/
           417135366574878300023310428430151160365274390871572 - 
          (20296393513424125029597091159065715435531234152687*I)/
           22024577443639714695765009458448667207032952204334)*Sqrt[3/2]*
         Log[r]) + (1 - r)^19*
       ((-861535599690997646943523692979505995419438412162777/
           77290849439972666831347002999657989189763140712742 - 
          (1155655307753016773354018804838855498998196200978761*I)/
           60293582537714981411714573695033469621043720925598)/Sqrt[6] + 
        (17337864640817092006649604010369245309396909081007/
           241612424320264470462227016333066993187626260825084 - 
          (47026886999370784526340645697351942148919239499179*I)/
           39804259014918110440500493421557645387439375753257)*Sqrt[3/2]*
         Log[2] + (610466619132363418801653186370652858551341673440685*
          Sqrt[3/2]*Log[1 - r])/
         199422527116469358492122786922095455137283518705026 - 
        (17337864640817092006649604010369245309396909081007/
           483224848640528940924454032666133986375252521650168 - 
          (47026886999370784526340645697351942148919239499179*I)/
           79608518029836220881000986843115290774878751506514)*Sqrt[3/2]*
         Log[r]) + (1 - r)^(23/2)*
       ((2437204584460735932472605574862300419758152903458687/
           588457606171498953717922535880891845410466843408908 + 
          (430052585575203390206068920097851760723014272371805*I)/
           94293314702726998854766197998129400523123675403429)*Sqrt[3/2] + 
        ((539846443407615678988418468772197388336426777897029*I)/
          281190207203676554190180835025435469428998439440628)*Sqrt[3/2]*
         Log[2] + ((209005961271032028705715832997949845788827614917145*I)/
          111403255221874644599852671538034323369160812834071)*Sqrt[3/2]*
         Log[1 - r] - ((539846443407615678988418468772197388336426777897029*
           I)/562380414407353108380361670050870938857996878881256)*Sqrt[3/2]*
         Log[r]) + (1 - r)^(17/2)*
       ((453638520826526465370131111149922638944172540189421/
           34528273556266596317251798205794713721466247498451 + 
          (559699138558480248008912845523653451563343810909535*I)/
           60227009599866287587293103885275223473867570632344)/Sqrt[6] + 
        ((326485150112444007641322155624168658218894720583907*I)/
          127542417103214833385414420454206734408985369102834)*Sqrt[3/2]*
         Log[2] + ((87817243541145638636461775199784843104996081895230*I)/
          84314104427609636598371922171716219812711099881337)*Sqrt[6]*
         Log[1 - r] - ((326485150112444007641322155624168658218894720583907*
           I)/255084834206429666770828840908413468817970738205668)*Sqrt[3/2]*
         Log[r]) + (1 - r)^(3/2)*
       ((696514102026063553047430961213531385258200884839635/
           147532679850591712870388120710611767281363197776414 - 
          (1119562296770464464023233932189085547933283754352261*I)/
           241549980578750797358355096777262822982427329139062)*Sqrt[3/2] + 
        ((542262647221248116721172600985494474477400515877363*I)/
          125532772013612015195543173729505082616186012726141)*Sqrt[6]*
         Log[2] + ((582007447504528471830517497884313701766426301865941*I)/
          210388456701522376999456094052409545520512729511010)*Sqrt[3/2]*
         Log[1 - r] - ((542262647221248116721172600985494474477400515877363*
           I)/125532772013612015195543173729505082616186012726141)*Sqrt[3/2]*
         Log[r]) + (1 - r)^3*
       ((137925124060193895647541818028943152534854003367609/
           232180453035403511936298871957798374957197688586468 + 
          (447213699737716283343936500550552697378576927344289*I)/
           56370387802873826222038423648903050134010186514502)/Sqrt[6] + 
        ((329488449289958810247012261917856345637782518010971/
            253430865588172074140078487618756604098493383699212 - 
           (1893679037592244801428240095663770297971513468435931*I)/
            95723772952669764767623594656785680365457159695712)*Log[2])/
         Sqrt[6] + (116572456137753294218599037356360542925699797810179*
          Sqrt[3/2]*Log[1 - r])/
         73617968656653961460045146886306456918222016088994 - 
        ((329488449289958810247012261917856345637782518010971/
            506861731176344148280156975237513208196986767398424 - 
           (1893679037592244801428240095663770297971513468435931*I)/
            191447545905339529535247189313571360730914319391424)*Log[r])/
         Sqrt[6]) + (1 - r)^4*
       ((-802655928204864911275202600346888093397504006585543/
           232394764855163686142122461100713531526716102157516 + 
          (151044409602051122058822153371337044791681092686535*I)/
           82066588395267493289848025271166835843162229985819)*Sqrt[3/2] + 
        ((309538337189484183377523339886833489950757214612565/
            329072405898193112677195281690510676355955448416334 - 
           (589887208044738982842515859140841157550913712835589*I)/
            38412129245979367061431026112757078151955140322544)*Log[2])/
         Sqrt[6] + (168149698892383626954512400280784835574021725873061*
          Sqrt[3/2]*Log[1 - r])/
         90346428843427205676641475948760474177449578695918 - 
        ((309538337189484183377523339886833489950757214612565/
            658144811796386225354390563381021352711910896832668 - 
           (589887208044738982842515859140841157550913712835589*I)/
            76824258491958734122862052225514156303910280645088)*Log[r])/
         Sqrt[6]) + (1 - r)^5*
       ((-1463274461648783395567727461775635766591121733412147/
           344974697232175611053887806647400688895462122704098 + 
          (255002455767803856083236516903735163050790199760243*I)/
           401703956558864636248377988556631852905536366112014)*Sqrt[3/2] + 
        ((32925581476192035424806948143030768582855534168063/
            43493771781446204625357884949344542443265694033780 - 
           (6834983387226396558739508204311817910502596807232887*I)/
            543892811431775684235590612239790387039286116381285)*Log[2])/
         Sqrt[6] + (265405690885746761166624510454528462418500219844959*
          Sqrt[3/2]*Log[1 - r])/
         126492256592186788710280101861005351755139202475637 - 
        ((32925581476192035424806948143030768582855534168063/
            86987543562892409250715769898689084886531388067560 - 
           (6834983387226396558739508204311817910502596807232887*I)/
            1087785622863551368471181224479580774078572232762570)*Log[r])/
         Sqrt[6]) + (1 - r)^6*
       ((-501939675968781531959281200510923487141029391118961/
           34292882038034881952669731382527229310611819908263 - 
          (50827228679617540844825473712040597640468441918119*I)/
           35479275029303763165549812243740375865629583975695)/Sqrt[6] + 
        ((172733008568177253237700200290110168001792025311333/
            270672648374106044252004675311541796433918164368476 - 
           (601680846977943105463124565158782370396000339400497*I)/
            56586041403197209408848956787502052903885578200779)*Log[2])/
         Sqrt[6] + (207715976677718276017990821514378496987167189702429*
          Sqrt[2/3]*Log[1 - r])/
         60555417769223927706880487123410835311115537005763 - 
        ((172733008568177253237700200290110168001792025311333/
            541345296748212088504009350623083592867836328736952 - 
           (601680846977943105463124565158782370396000339400497*I)/
            113172082806394418817697913575004105807771156401558)*Log[r])/
         Sqrt[6]) + (1 - r)^7*
       ((-590584191865119894520677288767703428161789095063329/
           117253591888343752242428202038038395051891937464764 - 
          (127169197975857882944150291910846105798130528110580*I)/
           88786214361056453138208820309604521257666586855907)*Sqrt[3/2] + 
        ((502698468831699048313886952728563882339082841756707/
            909003863438785561821940464271328759882726731649458 - 
           (347935772911930911633476231430794603770817879523866*I)/
            37756109840762801368916982521643240745328654931083)*Log[2])/
         Sqrt[6] + (471963203019851629601265734650920495524984321445567*
          Sqrt[3/2]*Log[1 - r])/
         193927853839532449307016979568824773743537828457278 - 
        ((502698468831699048313886952728563882339082841756707/
            1818007726877571123643880928542657519765453463298916 - 
           (173967886455965455816738115715397301885408939761933*I)/
            37756109840762801368916982521643240745328654931083)*Log[r])/
         Sqrt[6]) + (1 - r)^8*
       ((-348603139846115783631464288924221956676977137376515/
           22934560299940644410083949027391458684081103092861 - 
          (587780818087875195537312562487243411416785560532915*I)/
           87517737443342561781795177966268789809425386475309)/Sqrt[6] + 
        ((34455849007865997109989658954201144856729607673054/
            70538690494404008214046302830370386259562435858953 - 
           (1422115549490880839215909092934912750391122860578373*I)/
            174896604791514639756037874691582552652162281186770)*Log[2])/
         Sqrt[6] + (240284048546189057456138090006475061808699166296409*
          Sqrt[3/2]*Log[1 - r])/
         94233107756548169351080655535906494509141867263329 - 
        ((17227924503932998554994829477100572428364803836527/
            70538690494404008214046302830370386259562435858953 - 
           (1422115549490880839215909092934912750391122860578373*I)/
            349793209583029279512075749383165105304324562373540)*Log[r])/
         Sqrt[6]) + (1 - r)^9*
       ((-4608224880446886362213301052489465292755959622025217/
           307791379616455306398602291503414443147933724258796 - 
          (293075207837851461885701656359031408004103527722799*I)/
           33443191882188573797091213150820211771429587649710)/Sqrt[6] + 
        ((1971045569811573385515244923239102676695733511885/
            4503769834299768940874664288659713533989536051243 - 
           (1147584883195531207997889935466973663428256792375766*I)/
            157737822235752934719172139722955756225160516168383)*Log[2])/
         Sqrt[6] + (1972273818420651723152520261587688603232492943845187*
          Sqrt[3/2]*Log[1 - r])/
         746138203330799480343673666881325310909312576942602 - 
        ((1971045569811573385515244923239102676695733511885/
            9007539668599537881749328577319427067979072102486 - 
           (573792441597765603998944967733486831714128396187883*I)/
            157737822235752934719172139722955756225160516168383)*Log[r])/
         Sqrt[6]) + (1 - r)^10*
       ((-2179148082113485684075999877125129988637001773449691/
           149003072488327010111259247405933850917801948708634 - 
          (855761608050177863966288325183494722767450309322397*I)/
           81429877347696486502964994215288976360027117302598)/Sqrt[6] + 
        ((228055320949134921076298388000591630096874026810995/
            575153046187968393124526727585526372816016917059558 - 
           (120140801517111799291147548221460515458420732823639*I)/
            18251866267831775635732828476326417941313701229484)*Log[2])/
         Sqrt[6] + (144856346507134301182536687794408825092719480067296*
          Sqrt[6]*Log[1 - r])/
         106520318402384738242770369957969425548414009511473 - 
        ((228055320949134921076298388000591630096874026810995/
            1150306092375936786249053455171052745632033834119116 - 
           (120140801517111799291147548221460515458420732823639*I)/
            36503732535663551271465656952652835882627402458968)*Log[r])/
         Sqrt[6]) + (1 - r)^11*
       ((-418286152393202667744425291677891789697096128989675/
           88286079731384669577443944299603560344707413982731 - 
          (400808517651920305687032804073230815302636291420185*I)/
           100102738198224410796808373210341621121607606063607)*Sqrt[3/2] + 
        ((79271463089850139248958136355767615616351406393761/
            218675095239221031852419847772783399086917991469558 - 
           (1099924615314419573764079611616109377901160092020477*I)/
            183015640538681344391855519758191160899462660152694)*Log[2])/
         Sqrt[6] + (626266887951800833638711823019130322178954869469227*
          Log[1 - r])/(74999631654098011015285187457745313799203564880819*
          Sqrt[6]) - ((79271463089850139248958136355767615616351406393761/
            437350190478442063704839695545566798173835982939116 - 
           (1099924615314419573764079611616109377901160092020477*I)/
            366031281077362688783711039516382321798925320305388)*Log[r])/
         Sqrt[6]) + (1 - r)^13*
       ((-1786494639114292299421357487478818741022152954357865/
           133758381180309600134453552881284121063856097264998 - 
          (1110930388767102425043786556576162777358164629873595*I)/
           76816290163356073255945410168722345952922025324806)/Sqrt[6] + 
        ((89766137001521661293363686441157305618258222633507/
            290024848355475915434693182041410497713655218039924 - 
           (52424218427765462775549449207747329397450584921687*I)/
            10239840201915294162400468461433300324294004423508)*Log[2])/
         Sqrt[6] + (641001396845049116460462570080650138246295994050869*
          Sqrt[3/2]*Log[1 - r])/
         222331901951744430527185994345496708071610724848184 - 
        ((89766137001521661293363686441157305618258222633507/
            580049696710951830869386364082820995427310436079848 - 
           (52424218427765462775549449207747329397450584921687*I)/
            20479680403830588324800936922866600648588008847016)*Log[r])/
         Sqrt[6]) + (1 - r)^14*
       ((-1395958193298450006703081141790990399525311928550837/
           107875126652490417706971598058114178750530674213556 - 
          (710447553047432018960318457387135527760034314697859*I)/
           45913472307473603334446784219800228071490605392916)/Sqrt[6] + 
        ((38614761073197159065617973351449404839306753862565/
            133869978588347485203326443116477876011578514157308 - 
           (610110807202941218633975521382612386493833991661513*I)/
            127998289702243738316115610511058665855604225873940)*Log[2])/
         Sqrt[6] + (72066285263019001832310807450904858845196503293705*
          Sqrt[6]*Log[1 - r])/
         49313074773263174468627995509002703463558339544557 - 
        ((38614761073197159065617973351449404839306753862565/
            267739957176694970406652886232955752023157028314616 - 
           (610110807202941218633975521382612386493833991661513*I)/
            255996579404487476632231221022117331711208451747880)*Log[r])/
         Sqrt[6]) + (1 - r)^15*
       ((-700745726894361134841643816029625957782885235990345/
           55870352880224681269727475134223532091991492357286 - 
          (603033570631825647634024256314627134926963730042651*I)/
           36828759544824481205897017137668133810557161721516)/Sqrt[6] + 
        ((3641084904619946811157226816651010819363765899417/
            13481531802764857022067992082354378957982414988806 - 
           (452391840316705703350162762805936556753995658234719*I)/
            101455105707817367667770699872168550803396957469570)*Log[2])/
         Sqrt[6] + (122701263018914357378876936795607752793158201881589*
          Sqrt[6]*Log[1 - r])/
         82976524333539909672267946296817965446931004538261 - 
        ((3641084904619946811157226816651010819363765899417/
            26963063605529714044135984164708757915964829977612 - 
           (452391840316705703350162762805936556753995658234719*I)/
            202910211415634735335541399744337101606793914939140)*Log[r])/
         Sqrt[6]) + (1 - r)^16*
       ((-2405390930724210508979424403876809284315608317999969/
           197748965373595595514555458937162707457824717417716 - 
          (844433294762802685520381036345486611682347806120607*I)/
           49149927492930902471927264934266140859998386983546)/Sqrt[6] + 
        ((32107250813634441811272563436698670202199371777913/
            126449181592980355847193715661892194793454208485268 - 
           (739471741401750786804638938668991337995427398788019*I)/
            176535874382497250663383966104212448394680728973986)*Log[2])/
         Sqrt[6] + (95660575849700488059717113183666929018523607680825*
          Sqrt[6]*Log[1 - r])/
         64028868798491010955464148868809693518685208951461 - 
        ((32107250813634441811272563436698670202199371777913/
            252898363185960711694387431323784389586908416970536 - 
           (739471741401750786804638938668991337995427398788019*I)/
            353071748764994501326767932208424896789361457947972)*Log[r])/
         Sqrt[6]) + (1 - r)^17*
       ((-4958758032497893594474953658959978449804285337670011/
           420040054313713603235873124759421433011121967024650 - 
          (645548982527860701420079317446025090260703852568213*I)/
           36048114377396695509259781840081756719501067142921)/Sqrt[6] + 
        ((24928594031631679235757712216048006659694233078044/
            104051881901791984554374284687001458178777004606549 - 
           (569537785835219991924863090878763981479692605630213*I)/
            144207563011769220681812653377986342503013585692884)*Log[2])/
         Sqrt[6] + (553472996286960141776522075356199656333106368997531*
          Sqrt[3/2]*Log[1 - r])/
         183563359554035550672957036118410785813016491844056 - 
        ((12464297015815839617878856108024003329847116539022/
            104051881901791984554374284687001458178777004606549 - 
           (569537785835219991924863090878763981479692605630213*I)/
            288415126023538441363625306755972685006027171385768)*Log[r])/
         Sqrt[6]) + (1 - r)^18*
       ((-862621183610066044149395921106239815471920617170465/
           225685728204818656580004171627927739590454366706054 - 
          (2224568079730947922280367263186211473271800994301043*I)/
           359438897391398781936099101134631171894411258917208)*Sqrt[3/2] + 
        ((19737601281211894926948157166022012604639288224490/
            87035075910566606534843138503885067453628079070851 - 
           (313720380420066371475988285257857052736095818810773*I)/
            83973432901109093975956325023874451413181091705053)*Log[2])/
         Sqrt[6] + (608212596154864183198071209887887734036526959077201*
          Log[1 - r])/(66703366992398386228300197499540105418889225236346*
          Sqrt[6]) - ((9868800640605947463474078583011006302319644112245/
            87035075910566606534843138503885067453628079070851 - 
           (313720380420066371475988285257857052736095818810773*I)/
            167946865802218187951912650047748902826362183410106)*Log[r])/
         Sqrt[6]) + (1 - r)^20*
       ((-597065894291982922170645605556929807658743604077549/
           165173012974060902655249068310262525660654539810211 - 
          (594609946435971610817474460328292309078731706502638*I)/
           90476021558650680918275461923194832048772785040075)*Sqrt[3/2] + 
        ((25547342507599287378867072324331763900558344620877/
            124689359225700364153917352880751268832635327842847 - 
           (301177703266937390974190597908088933465428149185363*I)/
            89331396781089847005615426165177536212127690248377)*Log[2])/
         Sqrt[6] + (536338802463764773239170543024247617581984561530405*
          Sqrt[3/2]*Log[1 - r])/
         174087315783715378583620646563628835751381725489943 - 
        ((25547342507599287378867072324331763900558344620877/
            249378718451400728307834705761502537665270655685694 - 
           (301177703266937390974190597908088933465428149185363*I)/
            178662793562179694011230852330355072424255380496754)*Log[r])/
         Sqrt[6]) + (1 - r)^(39/2)*
       ((590481061801805533908280601808316632232886533344655/
           59406976519705780405039270061026139783641474162944 + 
          (4882183816711575886310587421733889022924409389487996*I)/
           244025588721103154212276359684947100282086458843531)/Sqrt[6] + 
        (((895399575053200654509263478793719595218190665749317*I)/
           259104124385635303150571334357816772403569450959054)*Log[2])/
         Sqrt[6] + ((295376631621586457356422300954203468814993043364459*I)/
          206671170224508876586726738602446090868468466842880)*Sqrt[3/2]*
         Log[1 - r] - (((895399575053200654509263478793719595218190665749317*
            I)/518208248771270606301142668715633544807138901918108)*Log[r])/
         Sqrt[6]) + (1 - r)^(37/2)*
       ((2022069103855169331782731376273001905117208456470985/
           198111641379924748341444599876801413383510479191168 + 
          (1851287794519562944097253654863445240642256506310055*I)/
           95115701871665078574589070469684261892797462608654)/Sqrt[6] + 
        ((166219518656676538986298599982509064059483219851711*I)/
          91388818657953855016706192713676474833960885984409)*Sqrt[2/3]*
         Log[2] + (((224134955152066513167056764446430900635141861373715*I)/
           50713860352926599516288727754788106667593429520598)*Log[1 - r])/
         Sqrt[6] - (((166219518656676538986298599982509064059483219851711*I)/
           91388818657953855016706192713676474833960885984409)*Log[r])/
         Sqrt[6]) + (1 - r)^(35/2)*
       ((375323602593747178238801717440001364493958441096009/
           35786420816345657525255396274412307514056950751302 + 
          (614994027445899896959832133332505238187489036779563*I)/
           32592386760997183554717792014987261791126593474367)/Sqrt[6] + 
        (((539846443407615678988418468772197388336426777897029*I)/
           140595103601838277095090417512717734714499219720314)*Log[2])/
         Sqrt[6] + ((79091246456893692670281131967321960648486757731567*I)/
          104056903250484085621179617731846238779701673979699)*Sqrt[6]*
         Log[1 - r] - (((539846443407615678988418468772197388336426777897029*
            I)/281190207203676554190180835025435469428998439440628)*Log[r])/
         Sqrt[6]) + (1 - r)^(33/2)*
       ((871735044092218808114413263282616671924534976462683/
           80840442757250460067359261191622893279926439171581 + 
          (723875271568429551486653740303056140477033223340111*I)/
           39737439038970459780828596068731253467972993366897)/Sqrt[6] + 
        (((502194450473173619338930884099015847727450532488831*I)/
           123523126924009197005671927004803430823386656349448)*Log[2])/
         Sqrt[6] + ((60310509995104056748524491753707217687467568757707*I)/
          38406257744683144517872985738171827982952584486210)*Sqrt[3/2]*
         Log[1 - r] - (((502194450473173619338930884099015847727450532488831*
            I)/247046253848018394011343854009606861646773312698896)*Log[r])/
         Sqrt[6]) + (1 - r)^(31/2)*
       ((744198152410425760776683966787501937355815395770751/
           201258727396941260392524947519270391806883378964438 + 
          (328631052424002703571067445187673776869579048098628*I)/
           56349391234203727838224182160840338897164468264771)*Sqrt[3/2] + 
        (((754818539245208975490684203395757509214607993863707*I)/
           174739056957496437273927398528546342496724346462046)*Log[2])/
         Sqrt[6] + ((423943245342559247084455007884439776463488284747437*I)/
          261050994948755807122955738144387527982498998131818)*Sqrt[3/2]*
         Log[1 - r] - (((754818539245208975490684203395757509214607993863707*
            I)/349478113914992874547854797057092684993448692924092)*Log[r])/
         Sqrt[6]) + (1 - r)^(29/2)*
       ((302677763587373086319655794217934578210465388828555/
           79539209613127703881700621524964845069302935808617 + 
          (1526600157855196122863158259357609245067155413414471*I)/
           274286240782208615565021612196475365302759902981858)*Sqrt[3/2] + 
        (((675595071588342482541489479743565302058061973821971*I)/
           146624038870646731664704157686822690092897288850393)*Log[2])/
         Sqrt[6] + ((54252382128807939689332012648171623828401672764798*I)/
          64534266439187119448287609226997523845405136160167)*Sqrt[6]*
         Log[1 - r] - (((675595071588342482541489479743565302058061973821971*
            I)/293248077741293463329408315373645380185794577700786)*Log[r])/
         Sqrt[6]) + (1 - r)^(27/2)*
       ((915121931389198364648386232041976304488267474270394/
           77882716270549296816347153780656950263483146445867 + 
          (222905912469636277026556209310716719734237705909025*I)/
           14102173512118160715602854440601647362945174888749)/Sqrt[6] + 
        (((1408018954119014365795495574854885024332490171982029*I)/
           285209497382882190569923328474838773014597152194014)*Log[2])/
         Sqrt[6] + ((158142216283037274826337988547002254991991923250593*I)/
          90752038732480059067708811449082991353242473939541)*Sqrt[3/2]*
         Log[1 - r] - (((1408018954119014365795495574854885024332490171982029*
            I)/570418994765764381139846656949677546029194304388028)*Log[r])/
         Sqrt[6]) + (1 - r)^(25/2)*
       ((754990256598763308189569606959005813227208567846126/
           62449809930824390758604867625383536613151503209649 + 
          (335305465494209207419482764472326504415446199383653*I)/
           22643693295528161589830086892738634266767309045661)/Sqrt[6] + 
        (((1585723252766715010508674791078106889138491304163803*I)/
           298262183881505634279599325533349773320111002811494)*Log[2])/
         Sqrt[6] + ((144229121276128368460044877713142777162558954808667*I)/
          79789117225987938486717653541927509327354954799982)*Sqrt[3/2]*
         Log[1 - r] - (((1585723252766715010508674791078106889138491304163803*
            I)/596524367763011268559198651066699546640222005622988)*Log[r])/
         Sqrt[6]) + (1 - r)^(21/2)*
       ((511460931301731410118231459160378784033754549624503/
           120454119436634363811444937149966817848968013748315 + 
          (404760202109557164723669356519430280349631999607568*I)/
           97880189624213920870004253555348380131645396005041)*Sqrt[3/2] + 
        (((1230438213291682816221320712247062553333295386828279*I)/
           195830323814531153743088382485863949973435622586298)*Log[2])/
         Sqrt[6] + ((99903666259319496847857335448791124968554872572453*I)/
          51313090532713271871011409338952977119588001459837)*Sqrt[3/2]*
         Log[1 - r] - (((1230438213291682816221320712247062553333295386828279*
            I)/391660647629062307486176764971727899946871245172596)*Log[r])/
         Sqrt[6]) + (1 - r)^(15/2)*
       ((935522086397275436669109947513030511569478765076783/
           71659221133972934587069312774296037555036650825368 + 
          (492975963667705054813103028873699832537503265223263*I)/
           66323657373752198383806016064212630801347019068666)/Sqrt[6] + 
        (((1839343833687705208933029405366746458169409025618433*I)/
           212902300492360233832506872993778253864548185957164)*Log[2])/
         Sqrt[6] + ((364769560059526229379982178223085275886919928916497*I)/
          170976264492133881304923204470089109816763517053400)*Sqrt[3/2]*
         Log[1 - r] - (((1839343833687705208933029405366746458169409025618433*
            I)/425804600984720467665013745987556507729096371914328)*Log[r])/
         Sqrt[6]) + ((373848497918520450205244652626392338337807332390307/
           98286600873116093794103256915673777619701579122952 - 
          (99227091784678813624013058006517014297044199852915*I)/
           87194304844817473689254090987361192640941858244432)*Sqrt[3/2] - 
        (((1839343833687705208933029405366746458169409025618433*I)/
           212902300492360233832506872993778253864548185957164)*Log[2])/
         Sqrt[6] + ((98922690923904080912861490935539507106023785338657*I)/
          137402489406467827485971209837987714293082955407859)*Sqrt[3/2]*
         Log[1 - r] + (((1839343833687705208933029405366746458169409025618433*
            I)/425804600984720467665013745987556507729096371914328)*Log[r])/
         Sqrt[6])/Sqrt[1 - r] + (1 - r)^(13/2)*
       ((824231674593099037506774440695514071317153836830158/
           65680454362351973840416675751768942702867463676975 + 
          (740448974987323095203310375805880860162267699827931*I)/
           140317770147557264931380875938352453111820447726664)/Sqrt[6] + 
        (((1408018954119014365795495574854885024332490171982029*I)/
           142604748691441095284961664237419386507298576097007)*Log[2])/
         Sqrt[6] + ((377029308074945174149046725047531493105723129697401*I)/
          175390343767807794396732711626431296754008025654070)*Sqrt[3/2]*
         Log[1 - r] - (((1408018954119014365795495574854885024332490171982029*
            I)/285209497382882190569923328474838773014597152194014)*Log[r])/
         Sqrt[6]) + (1 - r)^(11/2)*
       ((1358592328985149909374134803519196410644801064610421/
           120581799029222670836106957406565258214964815830000 + 
          (188784488383659141418447333380869271481196686291418*I)/
           57984246202412917245786844572007601310630565898211)/Sqrt[6] + 
        (((2059148337152563380900803404416900751329537717545779*I)/
           178758347136702073653669891977949646082323059215432)*Log[2])/
         Sqrt[6] + ((364408373886087303065096614425367169368718357348981*I)/
          173892951806163706130868825550485750979589805530240)*Sqrt[3/2]*
         Log[1 - r] - (((2059148337152563380900803404416900751329537717545779*
            I)/357516694273404147307339783955899292164646118430864)*Log[r])/
         Sqrt[6]) + (1 - r)^(9/2)*
       ((79420934736895690519637264778634315948503124165661/
           27798035291685958747329880410193811493227059803847 + 
          (46666280417979521779892968168493885577379996781747*I)/
           194311498890237711614639407305544502652917572678825)*Sqrt[3/2] + 
        (((227159758552934520439668309319746303422708645581861*I)/
           16433453838754990167594648972968299806829310508375)*Log[2])/
         Sqrt[6] + (((98189593463516454784750828072244465277736591306225*I)/
           17203475556881214950692141670483965370976954692434)*Log[1 - r])/
         Sqrt[6] - (((227159758552934520439668309319746303422708645581861*I)/
           32866907677509980335189297945936599613658621016750)*Log[r])/
         Sqrt[6]) + (1 - r)^(5/2)*
       ((-377714233758432751744405085174380341621941849322737/
           123240806610654213290486880721498620750730958023292 + 
          (237437508121712630937059373232584033485013787465341*I)/
           94596738186624703268770909556187552077031165600712)*Sqrt[3/2] + 
        (((2059148337152563380900803404416900751329537717545779*I)/
           89379173568351036826834945988974823041161529607716)*Log[2])/
         Sqrt[6] + ((1973119342525906106379720695642471899991053168375*I)/
          17783367991382828937794123973983424877863818333752)*Sqrt[3/2]*
         Log[1 - r] - (((2059148337152563380900803404416900751329537717545779*
            I)/178758347136702073653669891977949646082323059215432)*Log[r])/
         Sqrt[6]) + Sqrt[1 - r]*
       ((-1027893698365749647555236727941491401653146328921481/
           21860330692891279047075617020774607666968732971179 + 
          (288440203182215848890835503622862470864272788484644*I)/
           8468095649479436804389658442689800729415375415293)/Sqrt[6] + 
        (((10515546189227675076471791021134658049807817279656241*I)/
           202860746100209392566142043804969819132339381294382)*Log[2])/
         Sqrt[6] - ((404363948136583092704842527946275722036297133907507*I)/
          116570302467789281426799815790135313416004225827080)*Sqrt[3/2]*
         Log[1 - r] - 
        (((10515546189227675076471791021134658049807817279656241*I)/
           405721492200418785132284087609939638264678762588764)*Log[r])/
         Sqrt[6]) + (1 - r)*
       ((28738741169020983012747888564941117231282066379111/
           166702846564571809613301979356697052148708400975846 + 
          (1846982852929806459177811940091074916197730598645603*I)/
           123313649369879112737605578132619053379401822517594)*Sqrt[3/2] - 
        ((1281656144072220294821268733793253710918184415317423/
            147474457277738331782586473293219207068971417217556 + 
           (4064904203972582316946663159035130326922526215122713*I)/
            122576042831219253770865775212033439664375872362810)*Log[2])/
         Sqrt[6] - (452424467446087519514623116526452402994265715247703*
          Sqrt[6]*Log[1 - r])/
         197748812472555187206651211924844498008107308127799 + 
        ((1281656144072220294821268733793253710918184415317423/
            294948914555476663565172946586438414137942834435112 + 
           (4064904203972582316946663159035130326922526215122713*I)/
            245152085662438507541731550424066879328751744725620)*Log[r])/
         Sqrt[6])) + 
    CA*CF*((-3664786700431513210286809880123014023510178747165877/
         63291432402609353818234293350312696069165963059834 - 
        (2331712416729986523503784179044430033553789751993662*I)/
         43920755417536829062936695864263420959722510226715)/Sqrt[6] - 
      (427689862295951192977827902037152191611951472547739*Sqrt[3/2])/
       (130777863463110583010255867342069507246313743223518*(1 - r)) + 
      ((3177597713916963768714431947006222135868111964862681/
          402814468119129350485784081652480353346777595161990 - 
         (3161275575578117017972420489958955333882890118540295*I)/
          188384996412664798550895832898080308440033817186334)*Log[2])/
       Sqrt[6] - (1751646766428435660072400284647088851223867677499307*
        Log[1 - r])/(70301393251940366877419965446803382029635750200254*
        Sqrt[6]) - ((3177597713916963768714431947006222135868111964862681/
          805628936238258700971568163304960706693555190323980 - 
         (3161275575578117017972420489958955333882890118540295*I)/
          376769992825329597101791665796160616880067634372668)*Log[r])/
       Sqrt[6] + (1 - r)^(31/2)*
       ((-526985254668520009065966445914467270136026174629351/
           11772690839433751862187993657818956656789956137458 - 
          (12922516985052165243576274943044266729501963752803053*I)/
           197885165988639128748485936333804866324230309898348)/Sqrt[6] + 
        ((138286009683382364894029542002006644758981615747227*I)/
          90937915787788568311309860765876249699939389048194)*Sqrt[3/2]*
         Log[2] - ((1374945804263064276216945435533742762060350530499885*I)/
          969887802224678683232578114859471253855541193861918)*Sqrt[3/2]*
         Log[1 - r] - ((138286009683382364894029542002006644758981615747227*
           I)/181875831575577136622619721531752499399878778096388)*Sqrt[3/2]*
         Log[r]) + (1 - r)^(23/2)*
       ((-1567057422594371248022150528475104495596174848614811/
           86358745644628834253856891743541996121953677885185 - 
          (4532475711834828179413483865673670833189920504361515*I)/
           187380240575950508635983971817372759428768040095024)*Sqrt[3/2] + 
        ((281177228673714688605297971230014707861650473182689*I)/
          134575736852339215838704012641086152772097450973988)*Sqrt[3/2]*
         Log[2] - ((334542038710405527545054484605252656527800174397937*I)/
          179044056717864323890618975320657791925258415482352)*Sqrt[3/2]*
         Log[1 - r] - ((281177228673714688605297971230014707861650473182689*
           I)/269151473704678431677408025282172305544194901947976)*Sqrt[3/2]*
         Log[r]) + (1 - r)^(21/2)*
       ((-1999488610680251228010438845854438494495471882321373/
           34762776909681003780713931551408864872064567046908 - 
          (8449153837104695796311483796470631738571820853436554*I)/
           108696280748430488361571598621989379874726851170445)/Sqrt[6] + 
        ((317672214146670883127135031998437975898559560108375*I)/
          137627804455049719605537133363871722967815637539472)*Sqrt[3/2]*
         Log[2] - ((245733315901252250192201970418040242583087126225399*I)/
          123138337054602303423244037355469063578845590458937)*Sqrt[3/2]*
         Log[1 - r] - ((317672214146670883127135031998437975898559560108375*
           I)/275255608910099439211074266727743445935631275078944)*Sqrt[3/2]*
         Log[r]) + (1 - r)^(7/2)*
       ((-4467500321109626690591119612258867787649458993696589/
           206243910706264661584245568878572228001889089093236 - 
          (1423144171790361453078586782181176115602433181525492*I)/
           55672926745931628457230229509726076416582215031025)*Sqrt[3/2] + 
        ((2711313236106240583605863004927472372387002579386815*I)/
          251065544027224030391086347459010165232372025452282)*Sqrt[3/2]*
         Log[2] + ((632390211107460889264237723044407617726841020210373*I)/
          341840767845966111549412899496248661093008496277798)*Sqrt[3/2]*
         Log[1 - r] - ((2711313236106240583605863004927472372387002579386815*
           I)/502131088054448060782172694918020330464744050904564)*Sqrt[3/2]*
         Log[r]) + (1 - r)^17*
       ((1418943784861411463142581606196615084320576059548495/
           143865648562749351123548155299558710542652069952532 + 
          (2184814503689590677085430168142103280373243627906195*I)/
           157563442708534461813264944002666166744158524517294)*Sqrt[3/2] - 
        (20623913335696986048459409053559343123351209197417/
           6204937101924699886097362583345349970558266714392 - 
          (126064206819158449779685474848097108354012765442501*I)/
           76516853836303767840164263283337178312752519274723)*Sqrt[3/2]*
         Log[2] - (164207725620015769682179565799967325081197642052670*
          Sqrt[6]*Log[1 - r])/
         69482769790277728460614943117661383209601098652023 + 
        (20623913335696986048459409053559343123351209197417/
           12409874203849399772194725166690699941116533428784 - 
          (126064206819158449779685474848097108354012765442501*I)/
           153033707672607535680328526566674356625505038549446)*Sqrt[3/2]*
         Log[r]) + (1 - r)^12*
       ((4212016794013042435899545615090546178402117466616415/
           144636036762324639298945361479763035522605860920424 + 
          (7541696020013981691618656603782841925037309354194953*I)/
           165317406268449792356725258356535121705491827772124)/Sqrt[6] - 
        (331525427103134762704134012611328375325509358525705/
           76983522685752250948799928952282928987781072013081 - 
          (684488334755462846944821688856592124786472326531231*I)/
           285660428179679019433524166810977347811012911902382)*Sqrt[3/2]*
         Log[2] - (301474995276754196527604870798431978579403847779555*
          Log[1 - r])/(19629514282050961938059414937030432040858543924737*
          Sqrt[6]) + (331525427103134762704134012611328375325509358525705/
           153967045371504501897599857904565857975562144026162 - 
          (684488334755462846944821688856592124786472326531231*I)/
           571320856359358038867048333621954695622025823804764)*Sqrt[3/2]*
         Log[r]) + (1 - r)*
       ((-1319198736780414915638070823279396767576704330125031/
           103615460895858768227371740860271498352106848337353 + 
          (4692262606263809591217009802721322563807334242912563*I)/
           101329747147427867438253888303444061365599628165431)*Sqrt[3/2] + 
        ((31844517729626935625270486505509088716031924411165929/
            174557656710644629345277580340284104710153581038362 + 
           (11295030597308257699142510567150190221342469655914729*I)/
            224561297167961050424183590681942062001706197582846)*Log[2])/
         Sqrt[6] - (549609862775063890680154105081073038151373324329422*
          Sqrt[6]*Log[1 - r])/
         70954670088828033053877287863571741601174330959665 - 
        ((31844517729626935625270486505509088716031924411165929/
            349115313421289258690555160680568209420307162076724 + 
           (11295030597308257699142510567150190221342469655914729*I)/
            449122594335922100848367181363884124003412395165692)*Log[r])/
         Sqrt[6]) + (1 - r)^2*
       ((-26827223012060573436292635748023446848055969610657613/
           50537658363998503341946095809125857532040183431588 + 
          (91074533449828179935125476717117937837675012669370543*I)/
           274569709725348458151849239890190851286206191392268)/Sqrt[6] + 
        ((1715896461194621228262039311065916611911489475468607/
            137531930313241682398440114983474788722455368732868 + 
           (1828992995531106840501785194922671222225516321379621*I)/
            32969227233651748536915422414995822883142544421421)*Log[2])/
         Sqrt[6] - (87242224104838789116649309053561997963989185472391*
          Log[1 - r])/(85796096692783741070115590794420793658942752092924*
          Sqrt[6]) - ((1715896461194621228262039311065916611911489475468607/
            275063860626483364796880229966949577444910737465736 + 
           (1828992995531106840501785194922671222225516321379621*I)/
            65938454467303497073830844829991645766285088842842)*Log[r])/
         Sqrt[6]) + (1 - r)^(39/2)*
       ((-3997668684032720532957182599426350355402009392427939/
           312346552272373064410112800274158528752391771110194 - 
          (3776091070637956677160728408918457474550152100703561*I)/
           186803354923724431105459955451395253999672854182762)*Sqrt[3/2] + 
        (((1257107614877669395138482072227185774897779568077935*I)/
           349642250019287757217672844114649143138353406497716)*Log[2])/
         Sqrt[6] - ((103871262274309333419832257422914955026212901296873*I)/
          92496060993678215068119339340837987141352722857073)*Sqrt[3/2]*
         Log[1 - r] - (((1257107614877669395138482072227185774897779568077935*
            I)/699284500038575514435345688229298286276706812995432)*Log[r])/
         Sqrt[6]) + (1 - r)^(37/2)*
       ((-2449272258802031694624629219011895578018473155868353/
           184777482074525394752316938954216329030241683329764 - 
          (3299450839545668181501494231257475066903794275355649*I)/
           157317092429163850072100230927472187512652700718998)*Sqrt[3/2] + 
        (((181825698923186948719189377344100781052770133454181*I)/
           47900695530763862746900794115596430995125599071362)*Log[2])/
         Sqrt[6] - ((216281350023893254390887997655283688374224610492059*I)/
          182520241037165639119211745978111648826033668251536)*Sqrt[3/2]*
         Log[1 - r] - (((181825698923186948719189377344100781052770133454181*
            I)/95801391061527725493801588231192861990251198142724)*Log[r])/
         Sqrt[6]) + (1 - r)^(35/2)*
       ((-943715623596029351894882142078911304856315472157408/
           68602241903083115381798698962876464464060431209779 - 
          (4636753619596081094235131635894388415132491539634753*I)/
           221668549027282598420991866138728624508776967329046)*Sqrt[3/2] + 
        (((338652980487479663684025738718380907218051394308931*I)/
           84232513441726286152709188305418114709098346352827)*Log[2])/
         Sqrt[6] - (((366620345968889464468144456101524528244918038934775*I)/
           97452984137953457266671051862748165254672730513958)*Log[1 - r])/
         Sqrt[6] - (((338652980487479663684025738718380907218051394308931*I)/
           168465026883452572305418376610836229418196692705654)*Log[r])/
         Sqrt[6]) + (1 - r)^(33/2)*
       ((-2389885156576159888062259002035057714291052723813205/
           167020231162492509846127659337554661747480941870244 - 
          (587794874809620543445646903727157847622954875259641*I)/
           26943416445972378008233436850905553258151084151369)*Sqrt[3/2] + 
        (((808242801575974972000339825911062344881207971715083*I)/
           189115249122140645269778295166073450289747538138608)*Log[2])/
         Sqrt[6] - ((84301509297095314820753575041725300916428220892197*I)/
          63328821179668707218293801515378387053196140088920)*Sqrt[3/2]*
         Log[1 - r] - (((808242801575974972000339825911062344881207971715083*
            I)/378230498244281290539556590332146900579495076277216)*Log[r])/
         Sqrt[6]) + (1 - r)^(29/2)*
       ((-1671947013118629885152083251828549097068264848236375/
           35721005542759139800439173556365403855744089736439 - 
          (2509762714942247451129004082007101730545466591663775*I)/
           36611071598818818395258329721521373885564662410361)/Sqrt[6] + 
        (((597333505684672071419556083783930509064197045538477*I)/
           122082201954982405277633592887552823628830637107674)*Log[2])/
         Sqrt[6] - ((136076052994215580330272415202617780923771541901449*I)/
          89847759900589415901724953823885000236298982165290)*Sqrt[3/2]*
         Log[1 - r] - (((597333505684672071419556083783930509064197045538477*
            I)/244164403909964810555267185775105647257661274215348)*Log[r])/
         Sqrt[6]) + (1 - r)^(27/2)*
       ((-1651367697319229269544725033856080453761000297180303/
           100933482905063165976666948899521567407847583991380 - 
          (3519775950970396571654869501241422942528200096415501*I)/
           154219778434830791316657894887962209834707169303158)*Sqrt[3/2] + 
        (((864203033017573967674695317446556708764463681688737*I)/
           163768369107169492861916252469117344055942318000681)*Log[2])/
         Sqrt[6] - ((56388385024849713968116418166151600712461776331267*I)/
          34752387330124294309751524262057216538696797119027)*Sqrt[3/2]*
         Log[1 - r] - (((864203033017573967674695317446556708764463681688737*
            I)/327536738214338985723832504938234688111884636001362)*Log[r])/
         Sqrt[6]) + (1 - r)^(19/2)*
       ((-4860602738162494686673241740178115610330800446280347/
           79962333318255461745286313683898126063867879584061 - 
          (10383847270174319956762655805214447016476126463356467*I)/
           132632713439528822107611090142581862283561054612711)/Sqrt[6] + 
        (((1597979407970338352727446994355686257193457540344185*I)/
           206384842661063574342854752920875359293842914617556)*Log[2])/
         Sqrt[6] - (((255285601995704724652185173977455619389261591425423*I)/
           40433200231711094105967535035042435685885918696936)*Log[1 - r])/
         Sqrt[6] - (((1597979407970338352727446994355686257193457540344185*I)/
           412769685322127148685709505841750718587685829235112)*Log[r])/
         Sqrt[6]) + ((543454744012684970134380241592476354818712359936633/
           245799874652431919352573769058941874600726769406042 - 
          (161855829210830114886369565615267579968903049170921*I)/
           119857126460274188080620579100825766751222787954292)*Sqrt[3/2] + 
        (((1839343833687705208933029405366746458169409025618433*I)/
           212902300492360233832506872993778253864548185957164)*Log[2])/
         Sqrt[6] - ((98922690923904080912861490935539507106023785338657*I)/
          137402489406467827485971209837987714293082955407859)*Sqrt[3/2]*
         Log[1 - r] - (((1839343833687705208933029405366746458169409025618433*
            I)/425804600984720467665013745987556507729096371914328)*Log[r])/
         Sqrt[6])/Sqrt[1 - r] + (1 - r)^(17/2)*
       ((-1818767979113903661669714711093099452478370487922449/
           85197207481160263697107458247485174067857059454325 - 
          (27670395249455887064902571459655134450470142254192503*I)/
           970858454246360818805363986319127982303980888769186)*Sqrt[3/2] + 
        (((1411125501879398928594750887700552706513742120813887*I)/
           160470884096200662776038726404386950873435619250868)*Log[2])/
         Sqrt[6] - ((472922340281968730941767570543885830661852418934835*I)/
          219123371810315395960876749628042182311344752876566)*Sqrt[3/2]*
         Log[1 - r] - (((1411125501879398928594750887700552706513742120813887*
            I)/320941768192401325552077452808773901746871238501736)*Log[r])/
         Sqrt[6]) + (1 - r)^(15/2)*
       ((-1521734645640987135107229141653277768532713271300629/
           68268583964523922776338289852147096616949241280471 - 
          (943274577424611148638597426524665812798838606773713*I)/
           32363913074188486501068526491383249932856306998634)*Sqrt[3/2] + 
        (((921484069704076932766080301843346043690434816294467*I)/
           90348060889980872681973448213734455724856185467955)*Log[2])/
         Sqrt[6] - ((270796633387446920003715530105797319661448346424643*I)/
          129806118345062233106674058669300231441991044316724)*Sqrt[3/2]*
         Log[1 - r] - (((921484069704076932766080301843346043690434816294467*
            I)/180696121779961745363946896427468911449712370935910)*Log[r])/
         Sqrt[6]) + (1 - r)^(13/2)*
       ((-3211760613272174055414730917611431236023566344447453/
           140560343665231375094254719320498605890972541256890 - 
          (6879005741904855404675507220590201029656060198715895*I)/
           207981030775133490276232401471921449615510966072554)*Sqrt[3/2] + 
        (((920448553783948745166328530894790149630017500017181*I)/
           75522766241694790725434907180880949038443412197131)*Log[2])/
         Sqrt[6] - (((349069828439762966988543885148343657822352388050707*I)/
           65865172262512254110308407259845621096975957646832)*Log[1 - r])/
         Sqrt[6] - (((920448553783948745166328530894790149630017500017181*I)/
           151045532483389581450869814361761898076886824394262)*Log[r])/
         Sqrt[6]) + (1 - r)^(11/2)*
       ((-2697066941817421904059258307497928137032258148030935/
           118937942231991137724701030379684121543477881746048 - 
          (3248731795588570690584692859830923537583907673496535*I)/
           94473806072802410083581489450656904371343138421972)*Sqrt[3/2] + 
        ((314108484179473914534376917901649996513329545860729*I)/
          41215272782611379116924194841416690920150345367423)*Sqrt[2/3]*
         Log[2] - ((92758686104774698115926347411945043861616528710107*I)/
          90853209902118392697340147059736888244488895890442)*Sqrt[3/2]*
         Log[1 - r] - (((314108484179473914534376917901649996513329545860729*
            I)/41215272782611379116924194841416690920150345367423)*Log[r])/
         Sqrt[6]) + (1 - r)^(9/2)*
       ((-5423399662589054877452958204692248248753380171436361/
           82957421387233289075853473833508330385547142971418 - 
          (8298512027614451370766113609310398452143322327309649*I)/
           67297646084580842445186987628893977061118009972778)/Sqrt[6] + 
        (((3756226796720303570573610845072365217763530601120673*I)/
           182425041191793177192940014183615631142898979700456)*Log[2])/
         Sqrt[6] + ((63615737893817202836360209514693375342632770990187*I)/
          217273350111433072552947943717436559903221224147628)*Sqrt[3/2]*
         Log[1 - r] - (((3756226796720303570573610845072365217763530601120673*
            I)/364850082383586354385880028367231262285797959400912)*Log[r])/
         Sqrt[6]) + Sqrt[1 - r]*
       ((11367829613188412139931300266361274863235524203311795/
           201468449807726303831194101648734390687767707424058 - 
          (426682652882899366693446819188132519693343381869694*I)/
           45148874458035874453981137611633483000798240347261)*Sqrt[3/2] - 
        (((13769122072555163776798826627047624896672220374920419*I)/
           212501705685612320131130904535777888352345910125962)*Log[2])/
         Sqrt[6] + ((162711742400196695530889336644011484426960705735668*I)/
          49228758372283130551914284399813485591751506686235)*Sqrt[6]*
         Log[1 - r] + 
        (((13769122072555163776798826627047624896672220374920419*I)/
           425003411371224640262261809071555776704691820251924)*Log[r])/
         Sqrt[6]) + (1 - r)^(5/2)*
       ((8978610100321781381880415284470099721169013704244381/
           112094558476685128341602764522414983547756373349998 - 
          (29858883282526735352811889812977260737956924665268217*I)/
           231920258363977012132190707400573892503154639908774)/Sqrt[6] + 
        (((8240217654330702180202344815987548634529611477153617*I)/
           109005412724349853655562269619548392524746249014861)*Log[2])/
         Sqrt[6] + ((3263692514202573549064934638712041241288095892324789*I)/
          132865129414018713777460005123054517353008631250696)*Sqrt[3/2]*
         Log[1 - r] - (((8240217654330702180202344815987548634529611477153617*
            I)/218010825448699707311124539239096785049492498029722)*Log[r])/
         Sqrt[6]) + (1 - r)^(3/2)*
       ((40949043168887330770210959130360451440489719293634935/
           276297246625351035357281256896504065073231708491694 + 
          (20576517653065824443836831589184881060320375919981493*I)/
           323891094923523241756121303264968255875328392176782)*Sqrt[3/2] + 
        (((10302990297203714217702279418724395015070609801669897*I)/
           125532772013612015195543173729505082616186012726141)*Log[2])/
         Sqrt[6] + ((4651952670312831663786756613151539845379650346399897*I)/
          229922151825351336265391092061184658361867018278136)*Sqrt[3/2]*
         Log[1 - r] - 
        (((10302990297203714217702279418724395015070609801669897*I)/
           251065544027224030391086347459010165232372025452282)*Log[r])/
         Sqrt[6]) + (1 - r)^20*
       ((4856214189992347982034720230419740720815387184710691/
           179014755569129690468404275518539517394872836576886 + 
          (3915890767725429282684318596032926164131867851931351*I)/
           97260220482643389364525767905513699968580821933248)/Sqrt[6] - 
        (160259796840016173877692156497117082259197227055407/
           36341459307250845024427274413194223375571346802407 - 
          (115496357367197515401480446117176885564046806798994*I)/
           55552361601541928449749853250322844971215342490469)*Sqrt[2/3]*
         Log[2] - (1087305742484232246866944612135024153195769920257833*
          Log[1 - r])/(79109217140512939787571052260148546937856561934702*
          Sqrt[6]) + ((160259796840016173877692156497117082259197227055407/
            36341459307250845024427274413194223375571346802407 - 
           (115496357367197515401480446117176885564046806798994*I)/
            55552361601541928449749853250322844971215342490469)*Log[r])/
         Sqrt[6]) + (1 - r)^19*
       ((1893245288840314344969997530502225835562784189824235/
           65970297991316069600761586167641236811594998463034 + 
          (1345641835881616267759752793924398824361210176525187*I)/
           33100065791473485181299520766432351527511237984212)/Sqrt[6] - 
        ((1475419868688130963011074573215047973176860369161517/
            160911194103711178084452569347713989204760810310486 - 
           (360753752990584061932472811456940869569446681295297*I)/
            82164116824770267856469292274928714116237539036108)*Log[2])/
         Sqrt[6] - (782728551955758215003857463298564718477441476841211*
          Log[1 - r])/(56413598801275511564421667968143521817826809928748*
          Sqrt[6]) + ((1475419868688130963011074573215047973176860369161517/
            321822388207422356168905138695427978409521620620972 - 
           (360753752990584061932472811456940869569446681295297*I)/
            164328233649540535712938584549857428232475078072216)*Log[r])/
         Sqrt[6]) + (1 - r)^18*
       ((1459346596787797796517086042217088233730856680422049/
           157354037560953392746531667916057282549115729407344 + 
          (2340629335118909229768629791568198894029027823588929*I)/
           170865476462281314933195684453391138688778932537594)*Sqrt[3/2] - 
        ((3041603215367740129904241788082823237456447207075419/
            318446921033616958149606646948389896434836381509798 - 
           (1094317123653994451058455569057070632769796627171625*I)/
            235313468958609545357834868390468199661283526609472)*Log[2])/
         Sqrt[6] - (1033383128393212527111696594573399087160561517928155*
          Log[1 - r])/(73712320587617046106197919204216220894802988152134*
          Sqrt[6]) + ((3041603215367740129904241788082823237456447207075419/
            636893842067233916299213293896779792869672763019596 - 
           (1094317123653994451058455569057070632769796627171625*I)/
            470626937917219090715669736780936399322567053218944)*Log[r])/
         Sqrt[6]) + (1 - r)^16*
       ((6300702844762975446443509480966608953570806429792839/
           221166185974116284277163759373024788250844064983628 + 
          (2166318900734084681077313245531473652120427884736801*I)/
           51365489414615135200681720010438496438149295272322)/Sqrt[6] - 
        ((1234397927761306673761215333569113763335134289895813/
            118289603214811374223945612995153622545073946118390 - 
           (812539313573072317599410912930208725941971521017929*I)/
            154081767300821982486353457850587263614168913313052)*Log[2])/
         Sqrt[6] - (1113287490775459090507971615352769241985309027218471*
          Sqrt[3/2]*Log[1 - r])/
         232588835116160817413510222354469840186350625140698 + 
        ((1234397927761306673761215333569113763335134289895813/
            236579206429622748447891225990307245090147892236780 - 
           (812539313573072317599410912930208725941971521017929*I)/
            308163534601643964972706915701174527228337826626104)*Log[r])/
         Sqrt[6]) + (1 - r)^15*
       ((609110721223165374506447044497073779052515280911488/
           59980426894770263627035100522453508665926171364447 + 
          (1133111886866784047792709427307274954955526547628259*I)/
           79350379528410379979527181475923011500557006711273)*Sqrt[3/2] - 
        ((543590440336417712709368059466002404661892978332918/
            49637930350281269682314056587161899360767925407851 - 
           (1277387584345683355327103091590765794271295568318271*I)/
            226043835742479743585456730845385917179214768480714)*Log[2])/
         Sqrt[6] - (733792835092081278452386206788205806193613363049659*
          Log[1 - r])/(50390540070413852589165461658326851953220575626210*
          Sqrt[6]) + ((271795220168208856354684029733001202330946489166459/
            49637930350281269682314056587161899360767925407851 - 
           (1277387584345683355327103091590765794271295568318271*I)/
            452087671484959487170913461690771834358429536961428)*Log[r])/
         Sqrt[6]) + (1 - r)^14*
       ((2551276479547984659959445324475557431740914215532615/
           263732004009704925423901715002699281656845033955336 + 
          (414635174192588750627418662982219998865440342904192*I)/
           28520413114441461711337883082490470250427742360697)*Sqrt[3/2] - 
        ((1327836199297535108629437576815202254025982861897019/
            115181579766013600974578668452801055883541206815813 - 
           (259155763083683100862751298198268537768093974949158*I)/
            42581985472957390772656223811863975888266602620773)*Log[2])/
         Sqrt[6] - (924658316664550037236946785838198583285915396140929*
          Sqrt[3/2]*Log[1 - r])/
         187532113607143243608653939299433954270021181125188 + 
        ((1327836199297535108629437576815202254025982861897019/
            230363159532027201949157336905602111767082413631626 - 
           (129577881541841550431375649099134268884046987474579*I)/
            42581985472957390772656223811863975888266602620773)*Log[r])/
         Sqrt[6]) + (1 - r)^13*
       ((892547018323940309085734757609466337050182260416433/
           85893025117852200399792252596932979079669288010048 + 
          (2907094438563159370886136162343808639546568439949185*I)/
           195861425474985262284108260850261688575114722678912)*Sqrt[3/2] - 
        ((2083222494993058134733982747696125979106219089024617/
            171050909232871179447952075654878272221404228159880 - 
           (402526999241011954158002374705440845733064462380655*I)/
            61060432709447862831803496123560678497202287215126)*Log[2])/
         Sqrt[6] - (313117203169605691802078287266344153775179850857335*
          Sqrt[3/2]*Log[1 - r])/
         62395276439897332291020666514288594935199568012438 + 
        ((2083222494993058134733982747696125979106219089024617/
            342101818465742358895904151309756544442808456319760 - 
           (402526999241011954158002374705440845733064462380655*I)/
            122120865418895725663606992247121356994404574430252)*Log[r])/
         Sqrt[6]) + (1 - r)^11*
       ((1992459979207882278423113508427425377984963425132135/
           191475195306383105458676797765905041824638529084828 + 
          (581868386833503059428478189535080402738398375652352*I)/
           37179745319383389823487812274813972095816065945565)*Sqrt[3/2] - 
        ((3412554873049250015705886959007374738065025704448583/
            247818388467445923531997856807859392050006345869560 - 
           (390854223077459042943412441166433878478868985826068*I)/
            49473126234737066068695954835145140927870813307961)*Log[2])/
         Sqrt[6] - (1064276263853661977169929410531428359957498425257365*
          Sqrt[3/2]*Log[1 - r])/
         203196291636931699267433658735841252039330570061378 + 
        ((3412554873049250015705886959007374738065025704448583/
            495636776934891847063995713615718784100012691739120 - 
           (195427111538729521471706220583216939239434492913034*I)/
            49473126234737066068695954835145140927870813307961)*Log[r])/
         Sqrt[6]) + (1 - r)^10*
       ((515650110497933732246797628137805515955001088283677/
           111099074421406808168540064627797099027188604058845 + 
          (1013185324324032922555196281998298287725701970575090*I)/
           125029642156294334994519916660787550007915616173231)*Sqrt[6] - 
        ((2789376116073463146192130469108204274990208771526489/
            188975334560842884934071998898572540472397706366410 - 
           (399093107256745879930860763144543786419686886507981*I)/
            45535842557028458545282376633555850474075902558681)*Log[2])/
         Sqrt[6] - (643580472359611890610101575442922990073212653939863*
          Sqrt[3/2]*Log[1 - r])/
         119651255229487160899518545926422685028231158637839 + 
        ((2789376116073463146192130469108204274990208771526489/
            377950669121685769868143997797145080944795412732820 - 
           (399093107256745879930860763144543786419686886507981*I)/
            91071685114056917090564753267111700948151805117362)*Log[r])/
         Sqrt[6]) + (1 - r)^9*
       ((1245129627897929803589533973398354382695577124482685/
           42996433470652883427690002142721396834767730037918 + 
          (905439658444971278322499907048994584985544466995345*I)/
           17821283858319126832421403561039325052091364428728)/Sqrt[6] - 
        ((2505692058921876831501778793805811490775546437150591/
            157302107106690813205150937234802940870525821829174 - 
           (981483839190651790645774276799892078534861698978559*I)/
            99821406158403636834335585939456919050794561955908)*Log[2])/
         Sqrt[6] - (288351132386493963061547941051161786777154303049011*
          Log[1 - r])/(17310420646482802623541480843692542563741303339883*
          Sqrt[6]) + ((2505692058921876831501778793805811490775546437150591/
            314604214213381626410301874469605881741051643658348 - 
           (981483839190651790645774276799892078534861698978559*I)/
            199642812316807273668671171878913838101589123911816)*Log[r])/
         Sqrt[6]) + (1 - r)^8*
       ((899799031238694267510557436494817064792419917294585/
           122190236622272357188147162758185630800339052718947 + 
          (3344645937186597973680098020777696640621843372720381*I)/
           186370463973376978025617346946605898674502946528556)*Sqrt[3/2] - 
        ((1887637532282459979204104260518222207727053608709713/
            108906798446980583042859959901075805862180690834347 - 
           (2037673141788586911817471228489733721899047097863789*I)/
            182154172572114432305844752890580285065791516777766)*Log[2])/
         Sqrt[6] - (839638687990484983852144035726244530198028788263087*
          Sqrt[3/2]*Log[1 - r])/
         145331703564953040426416272052961179008220016878668 + 
        ((1887637532282459979204104260518222207727053608709713/
            217813596893961166085719919802151611724361381668694 - 
           (2037673141788586911817471228489733721899047097863789*I)/
            364308345144228864611689505781160570131583033555532)*Log[r])/
         Sqrt[6]) + (1 - r)^7*
       ((961466489991588628276082197728285355596331893507977/
           50391254555443257726178556179536585660310487599946 + 
          (1647744579617543082201495768674370108691838098328334*I)/
           28261928822347382023557955342117034194041304529401)/Sqrt[6] - 
        ((2114112674106910053144038957851372442909909952184239/
            110952563744943720674877277696709585980633188996907 - 
           (1086544498491695792139691173621628149974200969710851*I)/
            83982199156464887247477459759102896357030174302681)*Log[2])/
         Sqrt[6] - (1236117781034513197730714376203323695434755241917955*
          Sqrt[3/2]*Log[1 - r])/
         203144831281158992710799891140482528727229440963544 + 
        ((2114112674106910053144038957851372442909909952184239/
            221905127489887441349754555393419171961266377993814 - 
           (1086544498491695792139691173621628149974200969710851*I)/
            167964398312929774494954919518205792714060348605362)*Log[r])/
         Sqrt[6]) + (1 - r)^6*
       ((97593192925216702769201549474053685896914055763185/
           247952549206954148889813282750052021492376235396898 + 
          (3604757370158835144157064221598244970453521985045718*I)/
           165358625183595736843788564137584138428814766432303)*Sqrt[3/2] - 
        ((6606274786477023341158826910026541318572524511902115/
            311275641486752824965013883456607957583821331977542 - 
           (4758113708206470569622377121474518729790185259336419*I)/
            310445134917193186044240385473022503276038711271860)*Log[2])/
         Sqrt[6] - (1653796091651016392233099027661853848401136251501411*
          Log[1 - r])/(84373192224972360508362890982977941768056599208930*
          Sqrt[6]) + ((6606274786477023341158826910026541318572524511902115/
            622551282973505649930027766913215915167642663955084 - 
           (4758113708206470569622377121474518729790185259336419*I)/
            620890269834386372088480770946045006552077422543720)*Log[r])/
         Sqrt[6]) + (1 - r)^5*
       ((-680596921552009512458054536337292388061223643816231/
           136936443026058817312303915091703884248897635609944 + 
          (2605180737563451179865377734868286671577876757277498*I)/
           102385904219583940448262196318033859809090648244191)*Sqrt[3/2] - 
        ((4241521602214152539878953841103120568827214878820123/
            176344875104561130218029237399253058597813521929624 - 
           (5264524750013540855654701235322682663124654372738183*I)/
            284551042961864529191202291436886330280290630431172)*Log[2])/
         Sqrt[6] - (5382607930091386064794187123036514655171662030836627*
          Sqrt[3/2]*Log[1 - r])/
         753602388600946772837425856083392677616313960769614 + 
        ((4241521602214152539878953841103120568827214878820123/
            352689750209122260436058474798506117195627043859248 - 
           (5264524750013540855654701235322682663124654372738183*I)/
            569102085923729058382404582873772660560581260862344)*Log[r])/
         Sqrt[6]) + (1 - r)^4*
       ((-5074149611377883043381531192620130365863413207124435/
           197018813172104228553212944354865074446415146760634 + 
          (7121022014162654579224713039911580115998647033761515*I)/
           233089818334060556957265863772716390912606330058316)*Sqrt[3/2] - 
        (720841909236600176539514623608074843278863698465369/
           51644758811578120028391803432494823785621809720713 - 
          (1256127437669585465101071113091443391974305812472400*I)/
           105966312494755146332024789505455039872135400086207)*Sqrt[2/3]*
         Log[2] - (1410151343731685634798382306232266704968412591076521*
          Sqrt[3/2]*Log[1 - r])/
         186116667198619983415263996126267102385715193556778 + 
        ((720841909236600176539514623608074843278863698465369/
            51644758811578120028391803432494823785621809720713 - 
           (1256127437669585465101071113091443391974305812472400*I)/
            105966312494755146332024789505455039872135400086207)*Log[r])/
         Sqrt[6]) + (1 - r)^3*
       ((-4356109733857720559319065897489076574043361186970560/
           80789545687015971471943476280638990677885703113003 + 
          (5263910860637723703898329938133257827993563599666929*I)/
           296280808551120728840442955225980106680036808949368)*Sqrt[3/2] - 
        ((2520355749843709303758291975398135700291061767706097/
            76213051357657307539299800804642284179717700458588 - 
           (3407231202360924068181883351620925768423591420531255*I)/
            122366720160417073522421267534211155645534493746972)*Log[2])/
         Sqrt[6] - (396318093562686456955438150483728299014714851597511*
          Log[1 - r])/(73281345694226482527595781104596351253314370231598*
          Sqrt[6]) + ((2520355749843709303758291975398135700291061767706097/
            152426102715314615078599601609284568359435400917176 - 
           (3407231202360924068181883351620925768423591420531255*I)/
            244733440320834147044842535068422311291068987493944)*Log[r])/
         Sqrt[6]) + (1 - r)^(25/2)*
       ((-1178278191969985789500954337783806168137141496570434/
           22825300764182282433716661414531972477802307225399 - 
          (1494354343838017457470988552210026607414230294457981*I)/
           20616418664696300960731291382960272437214550258886)/Sqrt[6] + 
        ((167260512056662735537149704931491102635289447461918*I)/
          175182874922583376549424059480163536320284034709301)*Sqrt[6]*
         Log[2] - ((493848373515741359378334759367421703754940289139019*I)/
          283577331564229775358458835815464143157302470131652)*Sqrt[3/2]*
         Log[1 - r] - ((83630256028331367768574852465745551317644723730959*I)/
          175182874922583376549424059480163536320284034709301)*Sqrt[6]*
         Log[r])) + 
    CA^2*((9324267794959930335053864183715826097741667992121103/
         224520791946665319530747851612867932568340181258730 + 
        (1903816304825258854280094289832618555538563470453575*I)/
         92361184085339957476236609265567709536019674475327)/Sqrt[6] + 
      (441858718242036104930079166064896637507078313649727*Sqrt[3/2])/
       (209934655011455249276901443821506379581699567131786*(1 - r)) + 
      ((968000571897644048592801192324406479083178803708339/
          223106553409748904272513043995402191128431412854328 - 
         (1767121017409439827964069123537737406958867141692641*I)/
          132798871010920183219350217857121274881127120288410)*Log[2])/
       Sqrt[6] - (121*Log[2]^2)/(24*Sqrt[6]) + 
      (116236438995746848044338533479751710511643763769435*Sqrt[6]*
        Log[1 - r])/152014252981015700651930529484261417701831467220823 - 
      ((968000571897644048592801192324406479083178803708339/
          446213106819497808545026087990804382256862825708656 - 
         (1767121017409439827964069123537737406958867141692641*I)/
          265597742021840366438700435714242549762254240576820)*Log[r])/
       Sqrt[6] + (121*Log[2]*Log[r])/(24*Sqrt[6]) - 
      (121*Log[r]^2)/(96*Sqrt[6]) + (1 - r)^(21/2)*
       ((-350807216721924605283541032490231602333799348905003/
           98691564591940117336883367418844804956716497479888 + 
          (712260199272474909309077094956657265471182984187565*I)/
           36687235436506086102630252912288540670946680623654)/Sqrt[6] - 
        ((196812844664765907381471552579125076166203152030528*I)/
          113689178104649755614630027305182915713171120146639)*Sqrt[2/3]*
         Log[2] - ((76245417229611862364750682185605793524592476392922*I)/
          93120375567721190841650932612851750231749955116525)*Sqrt[6]*
         Log[1 - r] + ((98406422332382953690735776289562538083101576015264*I)/
          113689178104649755614630027305182915713171120146639)*Sqrt[2/3]*
         Log[r]) + (1 - r)^(19/2)*
       ((-577825191546704503973566174990472981640983592964619/
           411198595533848379655587274223785714302009381946708 + 
          (45747932801613514694692181627764239123515084126081*I)/
           6599016808990239617486474278162146778320175133755)*Sqrt[3/2] - 
        ((126337928356642920626551719366430776308502439134934*I)/
          65268008676353257441545886166714451867633425701693)*Sqrt[2/3]*
         Log[2] - (((328229557514586661619383736807262914992064630420129*I)/
           61165637025172315389652136163672614310232168201864)*Log[1 - r])/
         Sqrt[6] + ((63168964178321460313275859683215388154251219567467*I)/
          65268008676353257441545886166714451867633425701693)*Sqrt[2/3]*
         Log[r]) + (1 - r)^11*
       ((474066188790658388963403219408972962369231774094051/
           94255892709955105025401387467256233769925638322513 - 
          (162418320451178938008490733007139216303930464399643*I)/
           19806284927993889270706184490258693136666713857877)/Sqrt[6] + 
        (343211452979110322423397296427747803553569793076705/
           201181126186060388240745496501527405443584206247031 + 
          (86623626320572929833334102948209174784942263952977*I)/
           218943031715912538716352123633288037832429672724118)*Sqrt[3/2]*
         Log[2] + (32446925673816235084331150446135960178310827610796*
          Sqrt[2/3]*Log[1 - r])/
         23653004597323791601776842086002515883899244966647 - 
        (343211452979110322423397296427747803553569793076705/
           402362252372120776481490993003054810887168412494062 + 
          (86623626320572929833334102948209174784942263952977*I)/
           437886063431825077432704247266576075664859345448236)*Sqrt[3/2]*
         Log[r]) + (1 - r)^13*
       ((247105909060000284016948302757924252023517004650137/
           211789882803585986481197648282929450669799363512654 - 
          (120601876729698809522375324803927451753113856546093*I)/
           51279850879188154150065665619465636546327801943684)*Sqrt[3/2] + 
        (136682600835530814821273487114516434461300162930625/
           94596374976674728778477700093646049153034974580052 + 
          (21658471113503231043978915042000582173313918241488*I)/
           62179969414974286340235298542272876342878338353579)*Sqrt[3/2]*
         Log[2] + (4317878371505525940197935568011247093313103787141*
          Sqrt[3/2]*Log[1 - r])/
         5529234685960290874858289558047445749852985984891 - 
        (136682600835530814821273487114516434461300162930625/
           189192749953349457556955400187292098306069949160104 + 
          (10829235556751615521989457521000291086656959120744*I)/
           62179969414974286340235298542272876342878338353579)*Sqrt[3/2]*
         Log[r]) + (1 - r)^15*
       ((117027989994403790173791038513847739760932393185613/
           137690706412915382509810445257948044150436566049898 - 
          (238028586211216760320344051264013961088575615282921*I)/
           114656537956872575779619858943912505222820924317088)*Sqrt[3/2] + 
        (205354518160101479036394209890272652306044542445943/
           163601550437788759616178637833928505096485983589178 + 
          (77663225954722098404433128455322568339601227460699*I)/
           249605735849535055889062116558134031942461317955056)*Sqrt[3/2]*
         Log[2] + (19838633446101161554244831822786351267780865192724*Sqrt[6]*
          Log[1 - r])/57920719433555641007079859163328961347485406959539 - 
        (205354518160101479036394209890272652306044542445943/
           327203100875577519232357275667857010192971967178356 + 
          (77663225954722098404433128455322568339601227460699*I)/
           499211471699070111778124233116268063884922635910112)*Sqrt[3/2]*
         Log[r]) + (1 - r)^19*
       ((199560318734502637362061238693089067242342770897927/
           141287435682782434098312882203505826547452429198277 - 
          (259805421985793442186490317906334480851602913799039*I)/
           50905834080064253878410600680428254115047573434264)/Sqrt[6] + 
        (112097647595551024807584560389210872697547955912163/
           112379242243259663057339208090669302780099860357907 + 
          (54925705080668759537105960445151834442699110388443*I)/
           214269373326830589518258110964312525403623383380590)*Sqrt[3/2]*
         Log[2] + (103484056616870781660857796328038113878999632600911*
          Log[1 - r])/(61966943628471807235769723430866486592601282135084*
          Sqrt[6]) - (112097647595551024807584560389210872697547955912163/
           224758484486519326114678416181338605560199720715814 + 
          (54925705080668759537105960445151834442699110388443*I)/
           428538746653661179036516221928625050807246766761180)*Sqrt[3/2]*
         Log[r]) + (1 - r)^(33/2)*
       ((-65288208749011227675813959551531400908883376339675/
           103748106975203392473185320337536486325181093935068 + 
          (410887843497524878404130539977741956645048614872124*I)/
           97786649965707128579750580893310363648940264415327)*Sqrt[3/2] - 
        ((236734408064881794820070647998474595721669547623099*I)/
          332351267240559957683125048951400499517912848981412)*Sqrt[3/2]*
         Log[2] - ((221170290387601688615513794191008160454068876662427*I)/
          189556004716011621978143154642441596921931062305402)*Sqrt[3/2]*
         Log[1 - r] + ((236734408064881794820070647998474595721669547623099*
           I)/664702534481119915366250097902800999035825697962824)*Sqrt[3/2]*
         Log[r]) + (1 - r)^(31/2)*
       ((-108292164041756608165913356644086921732024297256791/
           158074437644798128931634015118589513794561164511258 + 
          (582784733577611759013861255788632231794373916783451*I)/
           133102433921348033015023379650322826028162639639366)*Sqrt[3/2] - 
        ((138286009683382364894029542002006644758981615747227*I)/
          181875831575577136622619721531752499399878778096388)*Sqrt[3/2]*
         Log[2] - ((135549376832029591121472683070358583377649809060041*I)/
          111106737093628646319919348674042991508579456830850)*Sqrt[3/2]*
         Log[1 - r] + ((138286009683382364894029542002006644758981615747227*
           I)/363751663151154273245239443063504998799757556192776)*Sqrt[3/2]*
         Log[r]) + (1 - r)^(27/2)*
       ((-583323405083241976184851882914443339351715944658483/
           235989661673298321804116464547172912883692533229962 + 
          (381305742508408037865058503216456009076957937444353*I)/
           25649047128703041940038205543700043546596386320739)/Sqrt[6] - 
        ((111626764607469135924892796637544395417904460317809*I)/
          126921099487300999632942966778548602045629645384705)*Sqrt[3/2]*
         Log[2] - ((95444309569625342438855247547316861901627612643775*I)/
          70819794144621928060764092787724553910243407677268)*Sqrt[3/2]*
         Log[1 - r] + ((111626764607469135924892796637544395417904460317809*
           I)/253842198974601999265885933557097204091259290769410)*Sqrt[3/2]*
         Log[r]) + Sqrt[1 - r]*
       ((-11318869359551900660806904137457075285259957958680329/
           142928859755555763984215260471883486889744970196048 - 
          (90393073182290943619414860611919271587686620197225*I)/
           51532983561661771188327649680883305976574414122411)/Sqrt[6] + 
        ((2711313236106240583605863004927472372387002579386815*I)/
          251065544027224030391086347459010165232372025452282)*Sqrt[3/2]*
         Log[2] - ((621532592895660423509612019127378648497181748038125*I)/
          137627804455049719605537133363871722967815637539472)*Sqrt[3/2]*
         Log[1 - r] - ((2711313236106240583605863004927472372387002579386815*
           I)/502131088054448060782172694918020330464744050904564)*Sqrt[3/2]*
         Log[r]) + (1 - r)^(3/2)*
       ((-5084795603438719053299083087667053743231540229660463/
           53052983059816549237456695661529405313787127706918 - 
          (14312169942685327948610523713405514913832619238849053*I)/
           174974958267774470798362343650814328844335666890954)/Sqrt[6] - 
        ((3363478135059917786310922605438043993444467441227851*I)/
          245885935085762512277572218532795295771262727164292)*Sqrt[3/2]*
         Log[2] - ((309811116046874173477366202880975842664062538837217*I)/
          93982101367166976778970642112428633883913977635012)*Sqrt[3/2]*
         Log[1 - r] + ((3363478135059917786310922605438043993444467441227851*
           I)/491771870171525024555144437065590591542525454328584)*Sqrt[3/2]*
         Log[r]) + (1 - r)^3*
       ((9239641919456046875967876742124605123324486985470837/
           119426217470109323153057678775084558919446161576518 - 
          (861902974277971953891156135007077030157499071902042*I)/
           30292305187207241235408450607957395005054649918113)/Sqrt[6] + 
        ((1804241373230262451386959787051012870814648804274011/
            90149779110689001411415300402346707633398726704852 + 
           (506889567944867534374809887229266661670832530927861*I)/
            104606716855487371899852743870151868633163180065310)*Log[2])/
         Sqrt[6] + (141794214352001778715232685449985813103545915069697*
          Sqrt[6]*Log[1 - r])/
         97570858987161599004598864174632839558836843566715 - 
        ((1804241373230262451386959787051012870814648804274011/
            180299558221378002822830600804693415266797453409704 + 
           (506889567944867534374809887229266661670832530927861*I)/
            209213433710974743799705487740303737266326360130620)*Log[r])/
         Sqrt[6]) + (1 - r)^4*
       ((8016821340599368428431361717663405046597714705084779/
           153178466671758087150419367513439313868158913271733 - 
          (2005745010126984921006045675168520523977892896548674*I)/
           65923823132351954010659420165173924391267881211289)/Sqrt[6] + 
        ((98234751705603840415495698869837446327079347286644/
            6649080009491383763424701688818931681575450556981 + 
           (442429704837461179878144521535557187912962535152153*I)/
            154357809085848055202862243683385175997798689058779)*Log[2])/
         Sqrt[6] + (186818602148957396642084777012517705378196331321463*
          Sqrt[3/2]*Log[1 - r])/
         59339171893733247450059012786018112629567712853010 - 
        ((49117375852801920207747849434918723163539673643322/
            6649080009491383763424701688818931681575450556981 + 
           (442429704837461179878144521535557187912962535152153*I)/
            308715618171696110405724487366770351995597378117558)*Log[r])/
         Sqrt[6]) + (1 - r)^5*
       ((31032083331321002589485373896847246230171969626526153/
           3129556123173714877607073681072727155018447986916958 - 
          (768937152917833752245309561861734954364924392575043*I)/
           105712063254623122862897128939783805144438347973111)*Sqrt[3/2] + 
        ((1383741601197940502120621656698137308124242716674461/
            119328550733853147123544154854480237421432642703452 + 
           (244967143394447415867300302952217287641731782199745*I)/
            113442625820167743457030924230244653905462167108993)*Log[2])/
         Sqrt[6] + (643621335379079859749075502401619081735115739396893*
          Sqrt[3/2]*Log[1 - r])/
         274329301135887175317534827351384963399275221306200 - 
        ((1383741601197940502120621656698137308124242716674461/
            238657101467706294247088309708960474842865285406904 + 
           (244967143394447415867300302952217287641731782199745*I)/
            226885251640335486914061848460489307810924334217986)*Log[r])/
         Sqrt[6]) + (1 - r)^6*
       ((1097076435294569259769098967622803988679721235014687/
           50345878339099402407404354754461914890964326782736 - 
          (4013540630478395673224459473715179731465543019801125*I)/
           242698118042606636672400095441263964786188152740318)/Sqrt[6] + 
        ((1513460741980110661247606453955538800550870868154301/
            158576717764440095119727131137625478500478171409974 + 
           (890664712267028463340961161150950857351986673801483*I)/
            480082859674955751658860870207954271922584218053034)*Log[2])/
         Sqrt[6] + (426521125155839828396435755967492301420482100325563*
          Sqrt[3/2]*Log[1 - r])/
         234297101070513336717405118681455114442942302061166 - 
        ((1513460741980110661247606453955538800550870868154301/
            317153435528880190239454262275250957000956342819948 + 
           (890664712267028463340961161150950857351986673801483*I)/
            960165719349911503317721740415908543845168436106068)*Log[r])/
         Sqrt[6]) + (1 - r)^7*
       ((2271464310481746333109492443552048641688568265417955/
           159809703672638157101336346447825882866744425671518 - 
          (417160669833114811100270106693511172102717054861549*I)/
           31321580650203858024367613302082876465153760303532)/Sqrt[6] + 
        ((1899888235575784926801512291321178378637979921436061/
            234054887818836118322665616428452441708924548689132 + 
           (1261677868824856910676340974557206723380740894308999*I)/
            765452533507438963208363584211477690281127867441064)*Log[2])/
         Sqrt[6] + (737062141701035014987519402631031889174415254021185*
          Sqrt[3/2]*Log[1 - r])/
         495731091545626755414549235693884194955426561843857 - 
        ((1899888235575784926801512291321178378637979921436061/
            468109775637672236645331232856904883417849097378264 + 
           (1261677868824856910676340974557206723380740894308999*I)/
            1530905067014877926416727168422955380562255734882128)*Log[r])/
         Sqrt[6]) + (1 - r)^8*
       ((524201241561644343554597766909795711465466532670866/
           139390818273450562496239015405901126937569650937521 - 
          (949429856335622862919714509202332299994513108412267*I)/
           251702807016316572690229545820153868863194488297972)*Sqrt[3/2] + 
        ((781566380827007437968001620220214945531333807226974/
            110561631609552359939827340752199373422218586409977 + 
           (269424106911835479434304980854117876064144853557275*I)/
            179917538318755098110909941190208957072301342603866)*Log[2])/
         Sqrt[6] + (78712942528084421537047248285819202264733512971386*
          Sqrt[2/3]*Log[1 - r])/
         41321767167666164145845030880899318337687856583809 - 
        ((390783190413503718984000810110107472765666903613487/
            110561631609552359939827340752199373422218586409977 + 
           (269424106911835479434304980854117876064144853557275*I)/
            359835076637510196221819882380417914144602685207732)*Log[r])/
         Sqrt[6]) + (1 - r)^2*
       ((30206944940394219546208854864537597452920813118887503/
           195781300335726616510457091189621755581203255348178 - 
          (5370851804768486138727644665355249149050931995703607*I)/
           64532231370124691523339252954518363065187378167206)/Sqrt[6] + 
        ((1805519948540345811155767060756785219600621560510365/
            282850087454948997887515797622182634185654083912362 + 
           (82406737534606834042172376705546263030517548859075*I)/
            4708622919969961667033823369449265347669830218683)*Log[2])/
         Sqrt[6] + (419394398798757455846155498045776218957153001704395*
          Sqrt[3/2]*Log[1 - r])/
         180133369035991411111643157554099579987139900178054 - 
        ((1805519948540345811155767060756785219600621560510365/
            565700174909897995775031595244365268371308167824724 + 
           (82406737534606834042172376705546263030517548859075*I)/
            9417245839939923334067646738898530695339660437366)*Log[r])/
         Sqrt[6]) + (1 - r)^9*
       ((1003181782863041967855627492860801542511648800695111/
           127123373941154640469473901757990928652821563994089 - 
          (1741803329328912821955845801253900022540864275175183*I)/
           174903815262308031559199055950544721997652217965836)/Sqrt[6] + 
        ((1662878732597192921522716961596430993143316152949413/
            265360675968349004471007450625911390120707781270694 + 
           (31748779847825162128481345626443883852311465990993*I)/
            23081232435499372555778857056165278921816905695451)*Log[2])/
         Sqrt[6] + (96307234000542248295837802204180552639326495741441*
          Sqrt[3/2]*Log[1 - r])/
         86169473191744190838878191633338630626661462763940 - 
        ((1662878732597192921522716961596430993143316152949413/
            530721351936698008942014901251822780241415562541388 + 
           (31748779847825162128481345626443883852311465990993*I)/
            46162464870998745111557714112330557843633811390902)*Log[r])/
         Sqrt[6]) + (1 - r)^10*
       ((220106026412040914536697638315590650059753721252461/
           96309623172227885597493417130793604315604673253823 - 
          (344241877649606494278871759659639222532260406790937*I)/
           115143176044008130149441472114634728641675576406804)*Sqrt[3/2] + 
        ((1307599952988290694164358433250228649852837557297813/
            232167874270352475630194534555116725880526074817230 + 
           (164335122237921336465683590022693364054290714828021*I)/
            128999821475894101273608589010829271373306845125658)*Log[2])/
         Sqrt[6] + (58827412678168542588484995461348298971594432010201*
          Sqrt[6]*Log[1 - r])/
         117192338272854341549066925921748059351410072856295 - 
        ((1307599952988290694164358433250228649852837557297813/
            464335748540704951260389069110233451761052149634460 + 
           (164335122237921336465683590022693364054290714828021*I)/
            257999642951788202547217178021658542746613690251316)*Log[r])/
         Sqrt[6]) + (1 - r)^12*
       ((80970338552066351677386200642344548637869981772461/
           35048452177464060484542201009995771525900033863073 - 
          (219603520538301608014447110144771155000168809555450*I)/
           57968447975544049230064969372087344617497344727093)*Sqrt[2/3] + 
        ((570376972642247248286323058136234241440013058391143/
            121548726506048616084609009127825817424083765329989 + 
           (78823870573815217227272507867589798041689074202338*I)/
            70924647638013553321931025195168225530232799847923)*Log[2])/
         Sqrt[6] + (245964306193465009574084402590940747128303004834427*
          Sqrt[3/2]*Log[1 - r])/
         292225191811912103756105836980873001165759846002836 - 
        ((570376972642247248286323058136234241440013058391143/
            243097453012097232169218018255651634848167530659978 + 
           (39411935286907608613636253933794899020844537101169*I)/
            70924647638013553321931025195168225530232799847923)*Log[r])/
         Sqrt[6]) + (1 - r)^14*
       ((435203433422441393512914388943881319379355329998625/
           132386659022793407902961430096235176823778645688517 - 
          (208055875586876203195110385981789438282822646373641*I)/
           31468681337910712842265733073530303778457653050706)/Sqrt[6] + 
        ((1022590911862427651079212132682269978885987262188371/
            253785874523647882341694412778811772509638407109638 + 
           (58821380838758400734626395301286508593143302033714*I)/
            59653177086764671423092357480087282447463133916061)*Log[2])/
         Sqrt[6] + (127444772435542932840937706468250601397442441301575*
          Sqrt[3/2]*Log[1 - r])/
         174738714723125486450060491805480969331509889549838 - 
        ((1022590911862427651079212132682269978885987262188371/
            507571749047295764683388825557623545019276814219276 + 
           (29410690419379200367313197650643254296571651016857*I)/
            59653177086764671423092357480087282447463133916061)*Log[r])/
         Sqrt[6]) + (1 - r)^16*
       ((610132291253244683341247355754335363655694109429929/
           254992952560352988994020725903366448038583956440046 - 
          (907079806130298620045527009349568382292492130305463*I)/
           153916071435769692742989732172060079683527835203964)/Sqrt[6] + 
        ((704572042348927016704786226169291645447039762610325/
            199283424734115181912488703648920528963506627290674 + 
           (59064340262823019416516766202547208757871559280267*I)/
            66655325603242833297726363854542555250210678549763)*Log[2])/
         Sqrt[6] + (27551924374814929504884611339171348918108468774167*
          Sqrt[3/2]*Log[1 - r])/
         42613460540686550233148998570017580069965760273334 - 
        ((704572042348927016704786226169291645447039762610325/
            398566849468230363824977407297841057927013254581348 + 
           (59064340262823019416516766202547208757871559280267*I)/
            133310651206485666595452727709085110500421357099526)*Log[r])/
         Sqrt[6]) + (1 - r)^17*
       ((434257086578574388133302766724191322598235627443059/
           229226125667665704409042769463660895283673475226858 - 
          (443330159982283522135052982277139883052046569848739*I)/
           79185087219299926052721660904476842336266112134154)/Sqrt[6] + 
        ((326315699950152294791183414444375953135673702872419/
            97906520247067003650653195748038807302441822034882 + 
           (8749775424353214696075811374807743282140934316793*I)/
            10375141955361346075577283567174283252734772874266)*Log[2])/
         Sqrt[6] + (144092564477097041714025064975134814153303357714747*
          Sqrt[3/2]*Log[1 - r])/
         235115072772309403636519935213865904985900415420862 - 
        ((326315699950152294791183414444375953135673702872419/
            195813040494134007301306391496077614604883644069764 + 
           (8749775424353214696075811374807743282140934316793*I)/
            20750283910722692151154567134348566505469545748532)*Log[r])/
         Sqrt[6]) + (1 - r)^18*
       ((300997501625820002061268519310542486062038010052683/
           172323992729005070079281699397760685102808846709630 - 
          (77999523876214575029069256349310448223081137636505*I)/
           14614275940646923453376811961591392218120751404672)/Sqrt[6] + 
        ((909283392746940093741715596673169315018527349528107/
            288373544277578227196527291448225148947469563530534 + 
           (598909411619057996054054969369069963749398345761541*I)/
            744468561727904348308970359212280237528925928607858)*Log[2])/
         Sqrt[6] + (60432066378083185142673866881147190155428975902971*
          Sqrt[3/2]*Log[1 - r])/
         103636774095504891978745601989321605551430745597603 - 
        ((909283392746940093741715596673169315018527349528107/
            576747088555156454393054582896450297894939127061068 + 
           (598909411619057996054054969369069963749398345761541*I)/
            1488937123455808696617940718424560475057851857215716)*Log[r])/
         Sqrt[6]) + (1 - r)^20*
       ((130237820973225021131292757695010253094585982580653/
           103499969217110650610711514674858632569961868187264 - 
          (447791827322850655899029449633717989793014654204221*I)/
           91504653819593121089939086603101684426487634182534)/Sqrt[6] + 
        ((510355903055942078292784448837681813054807677299379/
            179196850055729619999331336947899438010893427317912 + 
           (77208100873574921345417902293959903801244334732323*I)/
            104826583730227323883080102844290215178364311234032)*Log[2])/
         Sqrt[6] + (37421669220691777406994355896921999879371509024727*
          Sqrt[3/2]*Log[1 - r])/
         70211865464942414652171030340838531245103958646684 - 
        ((510355903055942078292784448837681813054807677299379/
            358393700111459239998662673895798876021786854635824 + 
           (77208100873574921345417902293959903801244334732323*I)/
            209653167460454647766160205688580430356728622468064)*Log[r])/
         Sqrt[6]) + (1 - r)^(39/2)*
       ((-171474114335069573681178975366501139050891524682985/
           346225806146530799649787789670453935594262620942426 + 
          (218528181985649810793988684527017009687261089353787*I)/
           60933320101694322782627742254509511538801565214408)*Sqrt[3/2] - 
        (((55559054318434470176560202440363097628141572382911*I)/
           30905536695411077721914215022843784931738657462730)*Log[2])/
         Sqrt[6] - ((115962820996205289796090198149468597384980006947941*I)/
          111968970114152385615298751790953965703912070192320)*Sqrt[3/2]*
         Log[1 - r] + (((55559054318434470176560202440363097628141572382911*
            I)/61811073390822155443828430045687569863477314925460)*Log[r])/
         Sqrt[6]) + (1 - r)^(37/2)*
       ((-149377350122226543547741133606880502663892058288679/
           92995326340723267982016937547010690974996536514542 + 
          (4282748745759528607284310127770193686210553558460771*I)/
           377411706043773324570213084123133291602468371542448)/Sqrt[6] - 
        (((181825698923186948719189377344100781052770133454181*I)/
           95801391061527725493801588231192861990251198142724)*Log[2])/
         Sqrt[6] - ((104109704063554747828339149715160141232236905761789*I)/
          96811473748860039291929869378146816014288707064680)*Sqrt[3/2]*
         Log[1 - r] + (((181825698923186948719189377344100781052770133454181*
            I)/191602782123055450987603176462385723980502396285448)*Log[r])/
         Sqrt[6]) + (1 - r)^(35/2)*
       ((-78276028556639857122340649005681041197086057289369/
           135000491027212020548609687640579493790903630629145 + 
          (172234353346436482406122297074466535652825262973174*I)/
           43751115608839270059981033334210556271384957696227)*Sqrt[3/2] - 
        (((338652980487479663684025738718380907218051394308931*I)/
           168465026883452572305418376610836229418196692705654)*Log[2])/
         Sqrt[6] - ((5593906181843057704077618150480255877312815423650313*I)/
          4999604023806350515056166820594007779469623860084736)*Sqrt[3/2]*
         Log[1 - r] + (((338652980487479663684025738718380907218051394308931*
            I)/336930053766905144610836753221672458836393385411308)*Log[r])/
         Sqrt[6]) + (1 - r)^(29/2)*
       ((-123055441189243726174175813018067929750638042865863/
           164297907832737608769981033342400158818339292121342 + 
          (631841732503647847144272830316561569383337820839419*I)/
           133311825153688855837811917211677771121839691107358)*Sqrt[3/2] - 
        (((597333505684672071419556083783930509064197045538477*I)/
           244164403909964810555267185775105647257661274215348)*Log[2])/
         Sqrt[6] - ((280469691687925474334921077595385780881259629817885*I)/
          219165845983997674784768406953793429578112380407568)*Sqrt[3/2]*
         Log[1 - r] + (((597333505684672071419556083783930509064197045538477*
            I)/488328807819929621110534371550211294515322548430696)*Log[r])/
         Sqrt[6]) + (1 - r)^(25/2)*
       ((-21669350594408593051974205399692334244231602070987/
           23686249833535511921696332562374985943896588672068 + 
          (818792689119718055769910486442714726239943782144818*I)/
           150058542428653230008706898579549379138252800011277)*Sqrt[3/2] - 
        (((987644215349400176917233060312485099259207106149643*I)/
           344808129781311157269151878213660200059910803132758)*Log[2])/
         Sqrt[6] - ((67754761718472548491308096106597987920101964259204*I)/
          94983515791089949090149064190894804262738713984737)*Sqrt[6]*
         Log[1 - r] + (((987644215349400176917233060312485099259207106149643*
            I)/689616259562622314538303756427320400119821606265516)*Log[r])/
         Sqrt[6]) + (1 - r)^(23/2)*
       ((-362008959837391693176766994755321455153207850285325/
           117133862007934894550623133816550097478594671041908 + 
          (3947814253194906805246586041299752187525083105985291*I)/
           228928210005190394667310828037379062856860422541990)/Sqrt[6] - 
        (((357591783204001411048232247162407711102358688891663*I)/
           114099276919904978680188212974902790805998373724897)*Log[2])/
         Sqrt[6] - ((186487106725033563682032215362976577128822255996153*I)/
          122616267520259076928138449888820265073919744271398)*Sqrt[3/2]*
         Log[1 - r] + (((357591783204001411048232247162407711102358688891663*
            I)/228198553839809957360376425949805581611996747449794)*Log[r])/
         Sqrt[6]) + ((-192664060414421102399046222542501654611393463425/
           66814784488191514172292703476040240195195984632812 + 
          (1473928465908602883219869608510686729569545859303841*I)/
           273033411557669395406551063841116305664763435909720)/Sqrt[6] - 
        (((754818539245208975490684203395757509214607993863707*I)/
           174739056957496437273927398528546342496724346462046)*Log[2])/
         Sqrt[6] + ((98922690923904080912861490935539507106023785338657*I)/
          274804978812935654971942419675975428586165910815718)*Sqrt[3/2]*
         Log[1 - r] + (((754818539245208975490684203395757509214607993863707*
            I)/349478113914992874547854797057092684993448692924092)*Log[r])/
         Sqrt[6])/Sqrt[1 - r] + (1 - r)^(17/2)*
       ((-152021836388682767769099444354059513949232941489446/
           29178341461168438888289711856923281154239661230391 + 
          (140470517017043112816113748733862125372833229477643*I)/
           5804828642960739564319031411894634034964669760192)/Sqrt[6] - 
        (((1251708582861428284517617185892855430460836512324129*I)/
           284684505602170698757478550325269815519106150485806)*Log[2])/
         Sqrt[6] - ((110050178446669137415703356255561180680214931258144*I)/
          110330320491347882990491766409108132814609775832787)*Sqrt[6]*
         Log[1 - r] + (((1251708582861428284517617185892855430460836512324129*
            I)/569369011204341397514957100650539631038212300971612)*Log[r])/
         Sqrt[6]) + (1 - r)^(15/2)*
       ((-177090895246616098796055522439232677380350846790695/
           78503679477277637403979267211180654459889724312361 + 
          (1685677487311068343492273997061434273643051845040207*I)/
           188139958306677155676842592838584078600242742223192)*Sqrt[3/2] - 
        (((921484069704076932766080301843346043690434816294467*I)/
           180696121779961745363946896427468911449712370935910)*Log[2])/
         Sqrt[6] - ((672663130612998425818936413177370557394828952570795*I)/
          293716643984422016139367020092457867636132040547554)*Sqrt[3/2]*
         Log[1 - r] + (((921484069704076932766080301843346043690434816294467*
            I)/361392243559923490727893792854937822899424741871820)*Log[r])/
         Sqrt[6]) + (1 - r)^(13/2)*
       ((-215044203481844813998503651339835325242538742901899/
           23305934345318647762543311327050775616993560434597 + 
          (2164792719093430113689435728080027378128728193482937*I)/
           65349738811944391628672986625582031646584330310760)/Sqrt[6] - 
        (((920448553783948745166328530894790149630017500017181*I)/
           151045532483389581450869814361761898076886824394262)*Log[2])/
         Sqrt[6] - ((404708873893932858192513965664441659423940702240959*I)/
          148338465488132318508537197442733335537824639275694)*Sqrt[3/2]*
         Log[1 - r] + (((920448553783948745166328530894790149630017500017181*
            I)/302091064966779162901739628723523796153773648788524)*Log[r])/
         Sqrt[6]) + (1 - r)^(11/2)*
       ((-321556746440948657835943217182194282781300383305758/
           74012865883365004132642925862429656409978099569081 + 
          (1999845986482512670090517201856926175559682306735113*I)/
           154181155329386457979293991116578837533629254514304)*Sqrt[3/2] - 
        (((314108484179473914534376917901649996513329545860729*I)/
           41215272782611379116924194841416690920150345367423)*Log[2])/
         Sqrt[6] - (((575636860705380981728849134172686273455611476709281*I)/
           56726167708540746849175683719246578108457253203328)*Log[1 - r])/
         Sqrt[6] + (((314108484179473914534376917901649996513329545860729*I)/
           82430545565222758233848389682833381840300690734846)*Log[r])/
         Sqrt[6]) + (1 - r)^(7/2)*
       ((-1472178371597019667900025972525988441435917822144211/
           201033175145051460389655628138207322616978401084395 + 
          (2761811059884275522061165214439894719620855956137165*I)/
           163214395594912590475544553617574280891269011216708)*Sqrt[3/2] - 
        (((227159758552934520439668309319746303422708645581861*I)/
           14023213942404258276347433790266282501827678300480)*Log[2])/
         Sqrt[6] - ((179586133061290150402954739465553284069024899013617*I)/
          33886243171615360551945773178087774874227847367159)*Sqrt[3/2]*
         Log[1 - r] + (((227159758552934520439668309319746303422708645581861*
            I)/28046427884808516552694867580532565003655356600960)*Log[r])/
         Sqrt[6]) + (1 - r)^(5/2)*
       ((-2380787931156285398681485216153964391450209542364691/
           205800013509000818414026035825416201580692123315126 + 
          (3477475619879427161843694736912672903736866477547292*I)/
           157542205621450438015858975241167118792121239816081)*Sqrt[3/2] - 
        (((8240217654330702180202344815987548634529611477153617*I)/
           218010825448699707311124539239096785049492498029722)*Log[2])/
         Sqrt[6] - ((2356967615479557268627014675004629043890759985540207*I)/
          248096601984632175484445259215373740875257889528790)*Sqrt[3/2]*
         Log[1 - r] + (((8240217654330702180202344815987548634529611477153617*
            I)/436021650897399414622249078478193570098984996059444)*Log[r])/
         Sqrt[6]) + (1 - r)^(9/2)*
       ((-963814894358440881770184181381940647512614947078597/
           160459080552823938247607954755844137697348647630150 + 
          (2178466325392675556876027723309809739855488164653237*I)/
           124021138015223923306349222574177350265304181218654)*Sqrt[3/2] - 
        ((92027596779726071389970323573669750061994794730430*I)/
          53632985573655736629156731826851895139534370987627)*Sqrt[6]*
         Log[2] - ((1151779927212715979939601860301413095193066743068833*I)/
          267558166898380344907825543236428204039797875078487)*Sqrt[3/2]*
         Log[1 - r] + ((46013798389863035694985161786834875030997397365215*I)/
          53632985573655736629156731826851895139534370987627)*Sqrt[6]*
         Log[r]) + (1 - r)*
       ((108869818348051416467154586916461367496669938340488/
           11509838776905689304673987952492122817866013714293 - 
          (1983362343713882447127648805629623479822209143958063*I)/
           80213357443290880368083635156376661766111765457447)*Sqrt[2/3] - 
        ((750064315933452175487399987855354400303695324282561/
            8393110733197308258976000186587630358232723173568 + 
           (13355721696347808314293307676320718637473678375836945*I)/
            206718832096423208868426002748956419860961050747396)*Log[2])/
         Sqrt[6] - (847*Log[2]^2)/(24*Sqrt[6]) + 
        (680613159829727759201378869364330792320331910691489*Sqrt[3/2]*
          Log[1 - r])/217430904408223654550286711305967164958522783177914 + 
        ((750064315933452175487399987855354400303695324282561/
            16786221466394616517952000373175260716465446347136 + 
           (13355721696347808314293307676320718637473678375836945*I)/
            413437664192846417736852005497912839721922101494792)*Log[r])/
         Sqrt[6] + (847*Log[2]*Log[r])/(24*Sqrt[6]) - 
        (847*Log[r]^2)/(96*Sqrt[6]))), 
   BF*lbl*nh*Tf*((112279748180225853552129849614921036156137226627004/
         8352796682876708894172971266588854155927301721649 + 
        (265021311546085774094405754310597865073193198782949*I)/
         25888037108428402337254212342063904598377091361695)/Sqrt[6] - 
      (347473690568826656408457902136444005727956829573561/
         57740218338175549587365898467356731982879859479441 - 
        (220234049249475952068153210679272037851255555792983*I)/
         81542811294984259912100871157651784667286255420151)*Sqrt[6]*
       Sqrt[1 - r] + (102512237669095435966511944490371201057554204732683/
         59179742742911214037149445760901463916927118366409 - 
        (2865401305953581313259265785584964901900108702760493*I)/
         151859195338004137339345407625567482898272382984693)*Sqrt[3/2]*
       (1 - r) - ((76281377200220037924090248390288736161434723497794/
          9277463450497880783953291895809049193221964007941 - 
         (330896836417211311416386411987038647130332930694025*I)/
          19124186304437678341264341109432599106061206177766)*(1 - r)^(3/2))/
       Sqrt[6] + (143804292571935682488477455188155562438960078904079/
         45335863385525164520067277547331937601593666758224 - 
        (104126198958187973563286486965475425219560117559756*I)/
         73434965251722234104692174966310892887471648722997)*Sqrt[3/2]*
       (1 - r)^2 + ((331095516268034840323210230279854044370002475850899/
          33436391638920842891630747686386640555002516933625 + 
         (1101482990334469013500592683779961732290172991380653*I)/
          71310719257565650667828440009972545603665115253811)*(1 - r)^(5/2))/
       Sqrt[6] - (87322684986288206840182957789097014048620728818142/
         51371087653514457648341481363474346271496228744493 + 
        (437399777517765009448625970618155551487099971773013*I)/
         116165364704090206556598108345489802995454302716522)*Sqrt[3/2]*
       (1 - r)^3 - ((6881127696758894898122144883914132769832164598075/
          19289628541734235345902348365387414465669181103214 - 
         (246019669261367472223652340551870106495559142179383*I)/
          75853745957298494935316800101423879910565352650360)*(1 - r)^(7/2))/
       Sqrt[6] + ((681951533078885299262187621887915872101188798691672/
          83211267122526493480197825747999757481492932087157 - 
         (450284287405025427989229503901727712386034747485483*I)/
          78085111511301551813928130199158949707971861113391)*(1 - r)^4)/
       Sqrt[6] - ((10391325188207793864475374782434188441497392758853/
          13346259864008424852200943609782833957640817399660 - 
         (1397831982830659093331116934364286508064272293663935*I)/
          128896482919980710925185535750756745960247903552279)*(1 - r)^(9/2))/
       Sqrt[6] - (173868250207801345898221915454311268729784961773576/
         131213732813431403392464686448843943551608938116367 + 
        (43897167454544994284945483249337975434348402744894*I)/
         25920218998231651305359421140921170953391084636853)*Sqrt[2/3]*
       (1 - r)^5 - ((101396683520092904867745595923017528271794550419901/
          145852309468017392111627035767997767621829532534119 - 
         (1974800786875327930870330516778680557195425208022*I)/
          15382498155506050993444176652112134550100133926673)*(1 - r)^(11/2))/
       Sqrt[6] + (104225465000019847899346527860797082406660545148255/
         71209938409558602316713071953669867280461361019344 - 
        (149502889868134941052561774092266076277422446610269*I)/
         177737442129754790398130319022791259850434166974507)*Sqrt[3/2]*
       (1 - r)^6 - (95055507382785668018742254090471063391862019865530/
         313921588568622816446404924275686610062441395584319 - 
        (175275931067754295963533955302593143010066390961679*I)/
         95246517564445189193450433945111214679801710449065)*Sqrt[3/2]*
       (1 - r)^(13/2) - (17335888491727669019982979967077828942404985388693/
         36464971477505881354800305224581090211671448791005 + 
        (47129972045421795953792236755059941598698037533443*I)/
         70936546568001211898723409199061588815901718320204)*Sqrt[3/2]*
       (1 - r)^7 - (28116895633940624803305619647284755369179277943008/
         157363029796498026530246847411479173456824762206111 + 
        (7102973082934579010650954548963334599540710472218*I)/
         91098113865181246436942093430787766570762053784987)*Sqrt[6]*
       (1 - r)^(15/2) + ((126513322880372003845068667850762929894880769818645/
          35218348351804054002576062184712442361015051879482 - 
         (123839730499885074597833321638036837088484822119619*I)/
          74346329444789139433728810902720085207950590091813)*(1 - r)^8)/
       Sqrt[6] - (24941686614098600348109710968219774546041385980529/
         61708831601560078328717291307010653072679488469031 - 
        (37651220201454054339590579643571517105102455255223*I)/
         30363778613825650147048380668539742188418014388668)*Sqrt[3/2]*
       (1 - r)^(17/2) - (11180719882877969326668404140431636153636552259777/
         55670998214190564559688780640974164073901429442025 + 
        (44886230460101826782035013094835133434447977477569*I)/
         93725112594142308172595235803958595939852817535431)*Sqrt[3/2]*
       (1 - r)^9 - (10454480295107013453915494718819257654374153133280/
         47698384408264557622832154053333330196108248896717 + 
        (8450251476300753557898670124774120300328438318613*I)/
         90031061937612455067364820611211672230825915607363)*Sqrt[6]*
       (1 - r)^(19/2) + (443149203827813094633141562979235968672161796081452/
         408611294008703031074535031844677147594742173224875 - 
        (16303835146151178234977074926190061933200382334781*I)/
         38485871801088807957904294336761135334193958319286)*Sqrt[3/2]*
       (1 - r)^10 - (233486755466261636026493579287088043170873283381061/
         504190266047378612627362087274565785790753923094076 - 
        (111405995745221928612434717678758204530802039918494*I)/
         117964533091916897914703629561891897265101937021603)*Sqrt[3/2]*
       (1 - r)^(21/2) - ((13946762014352899402943393961035181855716918312425/
          145797393730298515004301615642450060592486363247721 + 
         (49799438726411283796947228432641730081951452019519*I)/
          43477726121626045359216144669673556171608802528831)*(1 - r)^11)/
       Sqrt[6] - (158233660004969594431432508724420118880586993648127/
         329521675423983441655122935120429491684328712618724 + 
        (8349774736815307859396581871915659986529088122301*I)/
         46373680273097948800116952437544669670483341818788)*Sqrt[3/2]*
       (1 - r)^(23/2) + (79160330460793484468680027728425694304400789398194/
         52271287813094150402912287990951741860803309557309 - 
        (15872852544643608420066915575583554920687601527495*I)/
         30295870666499926289140622247218124340005362561101)*Sqrt[2/3]*
       (1 - r)^12 - ((28637484412099651525073084151154568764035086693893/
          19419171583718789101948977735662610581573113454993 - 
         (282303773962061113577923120827073104736970406982212*I)/
          122143716823840834162315422717783260835068530306487)*
        (1 - r)^(25/2))/Sqrt[6] + 
      ((15421672865429899928803231339155749668695084559137/
          70167588200795112669304637941221216408718967619425 - 
         (9414355807845485488846008328481576522514748954085*I)/
          9703666408244047200019112291285545198645221537829)*(1 - r)^13)/
       Sqrt[6] - (9851622562243109842738998817251958168346146931293/
         19758309885735896529972835514785913928978669215473 + 
        (22718208019305978830593423624334509291619012495559*I)/
         139443940420984537386221199398213027458885933392410)*Sqrt[3/2]*
       (1 - r)^(27/2) + ((170009985175970689816884113927151937910890166192679/
          59642277520783879031775287524196501298596864822828 - 
         (28407526599323046970301794857270907257865995725567*I)/
          31315332921111393877799470152549020366292969915963)*(1 - r)^14)/
       Sqrt[6] - (39172098063232317827711335805287808051699938443751/
         77971165766677366890497129552298120868954815435769 - 
        (37324373529394325388305146475638038913974433872601*I)/
         56804650022575321316554404601464310397205835192975)*Sqrt[3/2]*
       (1 - r)^(29/2) + (13736020414678294558996232626322907830715035216141/
         97999277532045291485716062191145524158684818623095 - 
        (5078091201662123987274753338250703152055130146116*I)/
         17815410608367110491625150456973053973848505383719)*Sqrt[3/2]*
       (1 - r)^15 - ((48057359447223753080700325299617895576806145464061/
          31801083104002020059651309143771439486329379577257 + 
         (12606600114133005141623881956651484395463695540436*I)/
          29058012670685544098753782321055692423818357900999)*(1 - r)^(31/2))/
       Sqrt[6] + (98727607766290042533475299491280153251955688750193/
         109727830648871178481778847331303403843946094791709 - 
        (12278388209590734262718688027689913436161058796058*I)/
         45388085481185791147129810421962347169508581875113)*Sqrt[3/2]*
       (1 - r)^16 - (44307870001491438902134198834678953785130769282675/
         88048123947705809750119774902537276906409890772322 - 
        (107136590948268198575560225821461109219988196928421*I)/
         185353628857913329549142852058822652089290478295214)*Sqrt[3/2]*
       (1 - r)^(33/2) + ((182260500471847368588183633393473326199094026693166/
          331056987010478082938576131538643995107074868440235 - 
         (28233986107577146844120137188514348416200151098725*I)/
          36448483940384574943506021604372566755195225055226)*(1 - r)^17)/
       Sqrt[6] - (59186221547614372151729296202868182444739795796125/
         118057890773653173226365066570143166888239997646366 + 
        (23530854223923304225962174073347083184393130640515*I)/
         184510988556629461673563690902370942377533696166508)*Sqrt[3/2]*
       (1 - r)^(35/2) + ((42478186622168571126360273703036676691989003523979/
          16546251416010721340718375350017079765950396109234 - 
         (38054315498579126513516289536705554055481337753493*I)/
          51220207690993810915616768730547367877185215136880)*(1 - r)^18)/
       Sqrt[6] - (98854763900931972853174362831231000614691181201341/
         132229233136768511024724885127121175799959347825869 - 
        (67676667434782111031411153273209270495966593683029*I)/
         86758880956749927436633721744691557802301641640193)*Sqrt[2/3]*
       (1 - r)^(37/2) + (17031162140586797057148595366670915396267955753864/
         160761258714380405906793913819855389360184679334511 - 
        (5411019140549803865928243890594130702775174174950*I)/
         45374342133893350168998029421114289979852919481997)*Sqrt[6]*
       (1 - r)^19 - ((40829332610649647863080670853582769423999332794921/
          27511590165597649303765855111105968339522533036004 + 
         (13598004209028660093778634531856096977626132529781*I)/
          40375533350025673451075560490959146352443042547837)*(1 - r)^(39/2))/
       Sqrt[6] + (39045182767188678572931281823938553814396187897726/
         95611498052260831812068146380367570754516736707693 - 
        (11009163991763748252190801265495801146327401955355*I)/
         95520459284900733417067159653095125805871195650131)*Sqrt[6]*
       (1 - r)^20 + (91665787011631935882629940076253384842887862501309*
        Sqrt[6]*Log[1 - r])/
       161051942295749993209272714452517870234113833454965 - 
      (194928266816267500298089519986498477601948508904519*Sqrt[3/2]*(1 - r)*
        Log[1 - r])/104038879557441376326362488281386851704155714170909 - 
      ((2219006157854278415059184494635194782718722220765667*I)/
        264874349080397249553085838702296719047106126168778)*Sqrt[3/2]*
       (1 - r)^(3/2)*Log[1 - r] + 
      (44904662020308746861335365728652003383770778167910*Sqrt[2/3]*(1 - r)^2*
        Log[1 - r])/16456978607433892688838431553786904849828987941043 + 
      ((76700620196055019942808677809194369175913542347889*I)/
        68665965988591208083835709124044992319060378532972)*Sqrt[3/2]*
       (1 - r)^(5/2)*Log[1 - r] - 
      (3293146497979131872757647096892777376395783316810*Sqrt[6]*(1 - r)^3*
        Log[1 - r])/56517130593011982190496409525908501245465975893119 - 
      ((59049990569727320176116106051007697543470915636311*I)/
        64921070941690811004364288024055638835331185931589)*Sqrt[2/3]*
       (1 - r)^(7/2)*Log[1 - r] + 
      (4137319998117772121754193930497353357609675876027*Sqrt[3/2]*(1 - r)^4*
        Log[1 - r])/116148416504353665178900885699975273633074362033726 - 
      ((49579017725602970865493446711923832423513860428111*I)/
        172610063164665239524993640541081922684176258956200)*Sqrt[3/2]*
       (1 - r)^(9/2)*Log[1 - r] - 
      (140701886213165666444881273349111270106983264101*Sqrt[3/2]*(1 - r)^5*
        Log[1 - r])/8259881705412511142428072493916756426770508698167 - 
      ((6276454457536349760371724203184027474453662647217*I)/
        92242450050592961970885447981558460699082159940743)*Sqrt[6]*
       (1 - r)^(11/2)*Log[1 - r] + 
      (413790108814720363630464123199750944307108250359*Sqrt[6]*(1 - r)^6*
        Log[1 - r])/83355069766590519174963954575457746666329271740381 - 
      (((3096203330384670483632262749745334635457142585017*I)/
         15195165553869168172742169599058580776321100236440)*(1 - r)^(13/2)*
        Log[1 - r])/Sqrt[6] + 
      (3506503108014853768039178765854064349424478501371*Sqrt[2/3]*(1 - r)^7*
        Log[1 - r])/137567955933486607609756667107729733553962825884481 - 
      ((444946260083384929981028460495334402663944286361*I)/
        12667827237853237584692035601600482546687520116175)*Sqrt[3/2]*
       (1 - r)^(15/2)*Log[1 - r] + 
      (1291989273806458468703452772439181284571849290281*Sqrt[3/2]*(1 - r)^8*
        Log[1 - r])/50042484485822758091386419490518539643947919611726 - 
      ((1342191283428607060322877272185426063373134202333*I)/
        73165294171264198165038985673844292155869481960316)*Sqrt[3/2]*
       (1 - r)^(17/2)*Log[1 - r] + 
      (740972519049040720359601930360825888495096571131*Sqrt[3/2]*(1 - r)^9*
        Log[1 - r])/23002947771242834834168346962811177092899845123170 - 
      ((731641430695147222642055134883981691125609443985*I)/
        78352395164277360150007639438739787487192285381906)*Sqrt[3/2]*
       (1 - r)^(19/2)*Log[1 - r] + 
      (4789060091524259110219281739636578582455877309029*Sqrt[3/2]*(1 - r)^10*
        Log[1 - r])/126389310329564747544418855291403580527147997351079 - 
      ((290635993504989656988570273505988546192041370062*I)/
        134157711235930038138150412205851834225996263783385)*Sqrt[6]*
       (1 - r)^(21/2)*Log[1 - r] + 
      (3899223673212763402481030130865772342467526076595*Sqrt[3/2]*(1 - r)^11*
        Log[1 - r])/91208641308704410449706896196138922263982313682271 - 
      ((463503136754683526480676426480960726284705473441*I)/
        311180556090295141862050257421354039878852270053521)*Sqrt[3/2]*
       (1 - r)^(23/2)*Log[1 - r] + 
      (1801782635773864192784421204492367932036792363731*(1 - r)^12*
        Log[1 - r])/(12771275043784192778613347479666995113474263838034*
        Sqrt[6]) + ((2559184497697817174994750200044536955258988811*I)/
        18254730085683587097672006499022774102312324079149)*Sqrt[3/2]*
       (1 - r)^(25/2)*Log[1 - r] + 
      (9729718522927725697242321255522288182846595461549*Sqrt[3/2]*(1 - r)^13*
        Log[1 - r])/191561415965280181135817930298999567874731286587941 + 
      ((192083120406933706528876542907525335489579013079*I)/
        179869419041796251451728146319348825876761987754122)*Sqrt[3/2]*
       (1 - r)^(27/2)*Log[1 - r] + 
      (3380619694986453525039254139650822086087094786067*Sqrt[3/2]*(1 - r)^14*
        Log[1 - r])/62459928227213477921807233840295014755651232787354 + 
      ((374107673194777838193604679458333132150828184563*I)/
        236731248146658120127859073260318218205967378847598)*Sqrt[3/2]*
       (1 - r)^(29/2)*Log[1 - r] + 
      (6284550662226571546370262275146349955536725436627*Sqrt[3/2]*(1 - r)^15*
        Log[1 - r])/110098642597163280830368594902265469571192568885807 + 
      ((137334505989583938604411364643942660032672261549*I)/
        74509566162130809294998527663912333045478666298884)*Sqrt[3/2]*
       (1 - r)^(31/2)*Log[1 - r] + 
      (2420555733174785422913520361023518338440069774322*Sqrt[2/3]*(1 - r)^16*
        Log[1 - r])/27026184453843229327270055935774467524918154951531 + 
      ((180519051715593064979031516342978594955691835841*I)/
        92341440812886615409385696541617080717328805297038)*Sqrt[3/2]*
       (1 - r)^(33/2)*Log[1 - r] + 
      (6318553157789576026355891285100700661809285226035*Sqrt[3/2]*(1 - r)^17*
        Log[1 - r])/101833930228961949259752100330813971311569557029714 + 
      ((44451976505909149946662202390572585760660839800*I)/
        45012048600086097925202212830830256883035859480193)*Sqrt[6]*
       (1 - r)^(35/2)*Log[1 - r] + 
      (2058020639362728491825630964477716564221632343303*Sqrt[3/2]*(1 - r)^18*
        Log[1 - r])/32090754999823991586177800258577581829831214665695 + 
      ((103940761336331361714417778396064187206801163204*I)/
        107126167491626779689195913748329406125017327159121)*Sqrt[6]*
       (1 - r)^(37/2)*Log[1 - r] + 
      (19787841484901052142386261443664524928858990710561*Sqrt[3/2]*
        (1 - r)^19*Log[1 - r])/
       299865424033943450696471879080241579361400457236315 + 
      ((4262531501635687892041632829627591610384984864*I)/
        1516329220637635546333134469268532084131666711335)*Sqrt[2/3]*
       (1 - r)^(39/2)*Log[1 - r] + 
      (3935351731840899924974587824464220257365137766845*Sqrt[3/2]*(1 - r)^20*
        Log[1 - r])/58175309510780873702937196263978553991393542974611) + 
    2*CF*Tf*((-24690612103894156657228724456818263466125166438892077105769645\
10890498001455969972106980858026606279616475921640472446353311188916353674345\
94758086718462165022811198896555169003022777194077625887028265864307527571827\
34239263824272558361691293101834872198074332536113064327587413856893571729387\
95514291435414365656973023951925233519803288880985567315952899934880783256595\
04901263692048325142446483572812174773124942764427582733594015797129146364515\
17489220940106141122094230027178484101310267458655677261291409374582836698288\
66624069123552128992476026240518966726057021189225137152563535152010725488254\
88138888465149457527565707517233626048397506607222150611309230361191777734213\
53899640727925341425365241418038439190326471942995898278353282954270192045408\
38964910628637573220473096766469456323982811798699835045537622479629247529521\
64199564722071514978139303761124540136466678244587863980776513176094287630362\
83500980970169437384334282691445540343430256412791710439013215422206916078502\
8258444915270712419981777927860479592703428625387/149603385541889133478421596\
48152789568847633171895379526522144807274803325459770069059594522355355141441\
08204125769819762019223062199961391695703199768042303236293688343930437712996\
82781970404324417365075523659299690382125726860069189014090545526659907930165\
61435740206722360515229211214603842086815810462508281967026378646490923032928\
40651829706659305082404919089195927640362650014899072266912818718093425851152\
70586165623371196353469952082450292129294654792083660266561143947480451785638\
64918888298465716985848612969038907339700534609363056384332270355982817863793\
52355558378326503344698607295584820397105880309952610945724687237068136409307\
21524137943088149853736986235872825755710262487874154122740440145360046242985\
83093622087236982024456707516409847602693306934976477219236101230982770478763\
05811755538860236364889916072849134769274644881539314115059044538639742888444\
70920520085170207685744581977741096219064615405375486502839202140114339849919\
76965325873505654612139052467066269507008831484165110705337011835870559846705\
9000 + (128715082067965171054386287738209351757181306815565089551012399434139\
85151176934762339144386918590762113439148011811412821987478704295693482063404\
62228874085877524350089688011686786688574132587397278113229704847046870836963\
83248793075164209492850131843880285482833104484420485849818958217550903199243\
06041383396637163147661375116571731090791127875191849473319456329875759574509\
98617491157338153161889703118195301489079009066377459152396738829940395107656\
61498314290273687609365949717722249749121407403143011958495562398661871315390\
41181244512222172641318000526293956205805399875402707841561284432064175907643\
55853804401365939888439972240021208397868483267226105812969335717876785486810\
09528331354295393566377716403098230559043357685507431080082458518931474682227\
19676094056459824987309337567145128161329752678801932475009832804398719352268\
79154989540093610714747395197375471761257746992511969845707678082492687678275\
67809862557545741565818046968253756637639644636803096289026689179739035483907\
6944169742768399547943437878113560852231*I)/141179284136238911412379318555804\
46053500444115827104375044581342771609326637420633894253894762573338895154285\
64397499145684431753208738452060757877684980316551009334629640427560384660714\
28091977586719980835496306776053383367843306242267937366314051882851484767538\
86485430245642798830244868485434557969784205566552156164105342191223515456842\
22718316040651937943676429604806011672908044180076591876751919090705265226255\
81980920288918119749499464634236665613151829209968680906338060301485768960208\
90848224355785162988096572350916959937694002223497805694502977630526618503143\
36223872866063362123698333604082175088823032371987103240998531219310316132268\
85672460040577911051544911582440692542636176599713174698125960815626464569171\
92309192763555629500897977353207548652259952297294742544243468361236941322209\
23826937387284152502245959882944156419844109888999016504677778688723945341005\
49731919359157207624964638090571999841754856666843019434036829296038423098195\
70618362449148259609138481007734332671535095487582852348474987552908319500)/
       Sqrt[6] + (213825843421300933710131271114986579378566300749407*
        Sqrt[3/2])/(90087264437489296635948888969508818805784613920945*
        (1 - r)) - (423416087573297941138040707234087953416788851954985/
         29228838548625282011277711522817227323882288608264 + 
        (170199055371073696979606776375156713507197987713277*I)/
         20263522261913069897574507637273901832307191045295)/
       (Sqrt[6]*Sqrt[1 - r]) + ((44945679082101906478155931495100651090417267\
50798219791960471864907555545301591579849931341510676265985126366261070823999\
43609208142510174930356190521516514047564211325818393835068606721105186009636\
13023443149431933569464799024425649497074396352586546865680099893531708676945\
00885256777753009364807366344122536223753569918919939265675230178280749679450\
89461481380933709625794448048212568916007457597711919481456587542086912245443\
71141574690467864800106929287428329755539404101160721835862423758326717875112\
35352542812619854892473298939045093402671682762048477139077514783457964102014\
82598746743512555710099206996806292560234024071977803008404891175191150364368\
75216026231138942596449321173159454634994232815954120283466080597509132754215\
50461552543227841823691097436601423407115979155215441038803198697092861823274\
17823485066029300756393952094947591790995694087005523446493504123985652245378\
81972962280718825976662283903173123496333141205236031635878610848738637355940\
89270580534882334446951/28654497442431203900331996335330210311972535178232505\
27550800300824574161073994518775604118368586720517782848372360408263193512786\
55074362034648192391803858967155713953164606959293028496036166357281432215539\
60469702559127361285269998602774211780495248549915207112381324886317769792018\
81036837413628249751428484143388191741013652172606947095346918560667461354248\
48745586179259450252127053615296950447654167532402499017338952681255181869457\
72917976925968284744788989266905215094074448022510765295317707796018629173441\
15234337341894880795092141713774018599065094108433244820547613016494114367502\
17055572821728678571256629292582301862298541649018999305610612460010739117405\
63078913303409351609689090227979285556935462749983225658932501062536982826625\
45437065101811209725395786910118356174636582496051181780664967995565535674512\
71912816805152049186910171989629226814375771866874921662184154355679370912653\
72429460593570067853278059079788900255911025930284850283855454408883763022393\
50664328400 - (54465250950303360892745713251272733148976445122906574378669391\
05362622966201791339297111421963148457685451028019066425329890886518067723330\
25208908161844315274672931142713173316548616058422489829453162116426799260105\
03331410433951124417862788435989234467753461997348266933379598668602110736519\
53089623322944852666795022593484476381378833894714852407586947813200445501915\
68328405560272208679078748016932649644387912283147433802111025730468169126603\
93781799134063371963567326649885286715053620590912838192953960071618429344658\
26967873749383418750914710677663480439775562342880571292536336938296386022557\
00813487507920216462612024432792560712534438911340532220371617551438962372675\
84358312044526986951989932244481628378605657769578889913086702047874264597700\
82441081133379061820173675374332814450527935176948316802008574315175408716516\
30336692041124165238962507599637456488427119466302291184452939359181980750293\
17591129660871246402900548259285799095267404685751861433586861694771061*I)/33\
58103076384354811248686633391547093176564826028190818995573367479535914168883\
74200320309004995600542016674911603834997932290380635186820905447823141958998\
79257206285624127664172872394459487156492359264101154511235073494185582071514\
54405656272385216373088728003616790713904991873552125248619308964138436982012\
75443574989358165880987338817181868537337566290891734541489538279981735617539\
30512512181192711732839542512168836148880065840830077041093406522975419136437\
39460479881149288531040920536921890134842109818082598631577191714851825442883\
92190155401516620423029435129912932186993333219030859194427013904344498350879\
08643788043074997604658669636243871005168126665619979347509144831160443055817\
63243715459945369988239275313305161770591069851660695721677462876856089714420\
14371265423389850462616065202994221923447393741909403950778652824198968789057\
07226642654379796568500049038661347701005953838337568379742860895766262951860\
5061274667335631703912156521060518166637795477721160)*Sqrt[1 - r])/Sqrt[6] + 
      ((608948391253120425291859350284906967022572317273847992631004247565977\
03119905295725526475066004755361897360329469417971205011744112597635401522930\
14302024255290600609342057280204755764025373377076702782895957969140765576121\
25470279060697905420709508232980662076562596702266081987834644778576077024795\
24288454436572776883508839885359189872662158011360276785675825870572467127782\
11580156624900067534241504749901275919343592385568030910909732301297007082106\
55997566762650557760802058343459118094697777838989648285517000977695520498144\
81364163340436932494482116989261285810676590468549125333290295256921371920104\
73208387422582005336502047699121829022161748249274892352139586199513205947112\
64101738981053960059922742136566022659136766997322090710566864290765451379939\
28039041415531981379716490342228509257057780713212851863470287576922388012980\
25159035041875143221239494883889350304205765811743881174347438753988173265661\
561007714475727423740266847514020306140492636593241285348211113046595597/5393\
85074149088014923338152291498146635734475225248191931104900993325156549827752\
97223392721666475527589207358571058390403356753643717015317548425621328151969\
91222046211373232763084459684894784405908938228373527748583216234278661431566\
49605277911259981493747635394016316226131626960131348948980672718137298882098\
61192126265855421336018228639874784117898750525084598761437012637300123105849\
53037176620961297199805515227450451563345274448589595909323453003893790365400\
34504208899711562630297511441901665311185256505370448638232271593966072190255\
36234559867142106545751782424844415487200404969627582389144649250421673522385\
15081877824810009905013343085022452752270960597484414387315343370034791354193\
50615072930925173415605955540597118686773609055779871383990316896384263472970\
22871801036660538506949754336801079750477155686301176211755734801120006501140\
51670563338349907333471426257363049690836856477096942592179274134362474988943\
72145899610304446143328652428664814732621694167761138800 + 
         (2028964772768240286811906344166254469286304039127510894604383603539\
40793079313823240302120807310721237941788061722301592458969330002039393472564\
04122247979708142653958022057653201097550272435823530510558786778211483753120\
66692423631218283351075985876499655515489794336806543066368968455344884183393\
99914965424372443384851228701762987661934673017169607633759286858865939541979\
53014590050363015823703671896586530007562219565942210067768826208702147829170\
86578244441195138057749422031403036109101477397820696117691124647949760845300\
79742953112799925087624020414635616165255458787913296087395200994307426294220\
75258440624063705259570948676534418317172199782142016915607416623502671958123\
84965551966683701130688052014881720327268862765619134669272440517382048815844\
27597663911407545912467671745505830986858414384085307146676804542928043819176\
04082472955851252434669069988698843281534065333340014207538468559072962098934\
1820394311343106709157715073281569211068279581632775393434299051176783*I)/865\
27372394344441115908241959265171304436201113046885953028877468918459413254798\
26741387760619044285427138270031434660528189747328719943322442834274228007791\
23750079597102930335183694259544768217129668068709034852162354733415493409618\
15151912595936888002062141106215883142316509727659736353613566186884596759191\
64756857936263393047921486609864322469193069773954641001207750180946223279235\
54961662852565859566481030288670975338211635803498350974399996780127234027589\
49553806354923963578130411836958658114396734858693624009321356013571287398493\
76768392509530935923498351258952823042340088874783643197586399568199519769816\
78634072050046825421389725165532614174630027288612544909692751440353271213503\
93535067067052322324466395971875425273999900347819749674353852022290674462944\
22139299000690321433422700293580239970230724058781411009100867538915213589436\
49430884552720592757983950218151323597196174545801258452839110073092751533491\
10316918093142275976672978770539475306394340991799250)*r)/Sqrt[6] - 
      ((699715573764975322405208188652223788489479451632723850121958180501877\
50092054150864796595711838732926029411202512201724325277886872729386022988859\
43964175022219528257947217548943906161308346053898680714130537567293215062261\
56781500980503342519374571640725363788114764923348196641390658568260604494857\
93117998355086887843878356759338786197668249239765906283190530401571893839624\
04833219070206543361568511871172115305932377373375772493281983803114928048562\
93676252985343432102721245154107828429904387391843963175525157781162316901879\
70246486332631232241598473416346684406643275622774635245604353420436375720452\
07805895038249557544400227463640401923222548525112565795835803160415702687385\
78383410974829844339287214985121846891839618718827812234942655848621691046236\
00821947425201771530887557211691565546874934679094866072825308017758149783477\
39511320300940138801727023910862457276498191800977404227438023684998104846921\
75495886262342458338174133/66469065992753150210243352451258397259692647986790\
94116225542318675506595755906853545968417349101051768586498285013888463565487\
35493741799706488830201282555485040622935938706472733258756427846320454816889\
13971437518728507094297934985153191040517136180690865683829380840771055303657\
42358965975894800351775154627810588350453955456447573607895328100516269488505\
34390208604333037746834548432103347878934503781903692357896830424786711796198\
11211877024065633228639555626154088993479971207683423484077397367353749448325\
27169504241530223300736794595808237561111956594942270182734819599177165477307\
22853377872280124802627659839488033004666292714216515668836690001126458693240\
70197495582826877626220107821073356867687749744008829856029520301299154939404\
49526839947876435877044796192227861136943868742473223322408621080245854696392\
47926840468866335007154918289067845221400315686907744733020017825723938631063\
03185537027982370910026432724814780322960 + (49003215597867780705249844043657\
37545485162979183769886739328785164574115481241359915193243109244608012030719\
71603609300413069569432088833696911385019764452707442537846095274561902560154\
34490228700474034071296189769322360159280839815146365015978642164428388333580\
01461028702689651661244188316370739921029172549703451298810242137968359894670\
55280682890081613609140255035375132739691861975754274184224687773598738928649\
81867067858970297385428876016545129161619672955353536781267912428154760400761\
56288406156457568334053163621369523691716657751602147894741722572792936210083\
62091223380017692590858294929479946948900519844644078884127639472368456039701\
45779127147782390206749753936165071020299170397106784719787454832033320495551\
46279835930519343127231634312386738668960907446036947441976664238270221767675\
70716280459174302933383438238021418865512343091622900993219027601092808941881\
875921010979699829589258699250548816414951664031746123*I)/3746991806596017692\
92309151139460239566727884280846796363709336341191039261144054645017843303051\
63365581563667964811092760681062355467978020173635338831542865223775432507908\
15907582205834834778619179111999398309238847137269135775413850797419379301714\
67827108331955886539676095130718441934724947159353362216252998230495635127406\
67483533422691582084026876727341531126690736454105566575223841166297751287457\
21142254673430322387944620449349149540668724578347652394228849405252705750859\
05443529869298410586736871488177040556457571375610788381832684509422713982386\
56872954840746742293997383851644445690794090455978822142893866678677052068860\
69207410210889344627900476057135336437300761181552341558810974019119432663924\
14196120224112536112200652906135744594900070577082809546379081781142135937166\
58834522519991896252151131138438847180638618311914567755252106677000596930180\
4608587349825001598557839316706293738513879786668238750139091535)*Sqrt[1 - r]*
        r)/Sqrt[6] - ((134626253322126719569066630086994931245890671751816081\
72071454172848159853883931257769181624588993611821910619203094642469538505750\
27431707411296394371215492233767088066855761189005790671037989465506349485633\
77744575523434548348779203477402220682474262185738283425601814056713433475707\
15179791936777880287097553780713429131159234834527036588208458149726122200040\
29522506209852716207397728954230136534930223088472752410090848911742282320654\
34834065076951270039622305454089723476257748701177096699129359233140169919982\
75576748327927849564396713354183629573644717774809601179911069193890848229517\
12590058669034316687876630572821075647309282233636779258761356474837034744067\
03208081925679081878060428145123517851932401287266300347615085016153108617139\
36687557258158075913953648687674520726686718129705121841318773923769051277492\
99454471994888962723566957344642104758429821554772517401629719579395175589175\
4894620908286702729315374047235447189053/235386906687439846931438927180447225\
43824042434674524520552848267907399436046552561643791129626504472236408925314\
41803453733889964714897158833939975612618861075538843029715811615404155852349\
47872317372237774924698162476241046213902081616323053206825370826174347421036\
82427422701806896919032622270042075874259439665143742145030442045293203758020\
93865633688959430914651327873150770615763590420315156772091125812840659401298\
20775749543081729886263830338765607195742748976651100979794252063748990106144\
01256103802928329414137606429903189908199894668851145693781413089215342501604\
74190825353901200916190464607534092185804472228717410564101312150529737680812\
30996020245097961180499106830105091183955530196344916875658754223367478838943\
77425696768635653037005696119829411468482772750263412273768123631336301613228\
41195507118927632443070965474427676883612453741214877322996526844433369593087\
37029789774232568079949980352427321049824228854304100 + 
         (9905709383494373734104319098676189975768551278440296599569287073362\
69151909564697695243416761507995392197231701137381620175082360585545814928833\
83715256244414655672826160330194880196580133577236738232852801430003350867248\
11719133172813555183145942741128725892654779955802363541317999042716612255856\
40057155209769922054644831875979418649087390467057540879551927886839072617256\
11336284705362454783232865389266121041519260450958737682985092071836617674497\
15365253071993986923055676594122769706020635985802630283493020202642131829110\
67568590821040100590017781320150411466266833578525371871463448294408818029012\
77896210015627131293414065188804616154538226398912860446819222221966035029172\
27546970387605187378683425379717074804604132574499571221031271147676422533137\
93316969627213241626351147793319923257780617644013844644879388146528463919466\
84842139443037423134197788157442051047867179766726204646099845164158651010812\
45365486640277076590307*I)/53958985467540807526975955947477870008759865079749\
97762992462394202917263604763132217694794011564733650606243737215679802683621\
38103850104572435368178600231601145232355531057162725242586884904207047416456\
18937786029628875401623073638172428294487550369025586045131981031484040689538\
57753544281601806334771974491963377846474889723530420035261865287483602452238\
97555405681644937607916757633011742835041662438160575838082165913481837929480\
07256785746278842911573898469045285369429491883813031032688874937156554295677\
90773604133179157433020853454723925383027228032777108978827911946227914957507\
42215845447308177019353168107865382236459145471739613901516095653330476857893\
43140306217574059122481130047469255131963464023526063847493660806011093672660\
33169063299715076073528185075915361504718035771069796934450163653249647666421\
01678741891525911855911494296414803773637098543320907812085625332375594800930\
722659523061895560133082951526727000)*r^2)/Sqrt[6] + 
      ((779723947783976213140674455881322815081433908140245766375744780734376\
41562319636942797095587031920491582223890375734777274528899556563784790567534\
96223550030972189517525616194614928652428570884599767606383126582008386280095\
66055717616196685979582309984177204273545141809473831981572574998764972847568\
54162171301463356035049623807195536974061740813193019644399408461204780110857\
07150066252293252166346718168451306701408330698335575317887679371804062037951\
40287155347679013964642446461652319525765914961091463429039283294599939830425\
13997092882069520411019974291690943539780592857887293735342070555108223257673\
85138347562237708256714028129803032955415465198156360581216166624962646721953\
82818411402080761487459540858011628754124747059509380356604005226799050249843\
19537823020516928571183762773852728876858425936796390205191123558734833667466\
66114267243525445397399445062236243289353391143073681/15369098317451390713096\
95881416843710795819487918665099504814379124800241815332760847634253305514567\
83966516506950445495018289572876247476695268702515083496347552093476873849494\
69558366795380528706834726206979962323917074741380721201226344934033178098888\
88283381954851094450580118285108150985651029534216387226218423639466910035215\
58275065412475389894703397742633604406116935492897308917547111722038523058104\
18457590583365161914355195190888259649926397278308980729419980798207362838765\
71633638959018990582466837168418126923506489005132767445719452397563325624626\
91973821517031641484785994938026450050266393685080644027600065741104437565017\
61258789737082716337542392519144066355323313710961503557374940330805132603429\
78176039340750536120457243203892805870063008162234927647064491723164957291959\
14559382321988646374733991993497452839602566432892434270031437936949705161795\
543685847667970456 + (1237927291410728268213585374625315687281670346557438427\
26663558620674827672637049525580531585743660211273613101550761523871414682619\
57474970989031462876438234334698770839406903312056701664857090170959652329800\
44028681253719412527330710495066797607102610871986261317381791942159792298592\
51685668428668109864466801489130962049603343626465292336477475389617574906592\
66674589837235553168267787622257589162897183668532768753477565266263114792043\
73742973282960551712796104060266997705548007610913900439306971883536845642145\
65807974196381805898585808700872023353010653919886931964222284547098971267803\
26462895384686104832459733392281830958388490456790295072283374634437603871534\
16057658854479342706662272399694631434592287557733572370817269611917783549368\
96075085740732699351026224526373739976350854140088712792231593660903865952604\
81976263357385582194217574954781487996248781751342516838928529*I)/10605048438\
90555019995046132640687587399763335644142821941546981107404984659319253963174\
17137231290532728521335223685117061822788728019760634030083607755969208259232\
83522054634037289433368201749537459028062767308442306745196890005727087136048\
29571308015120271224831428836353171447551039679293251231859369893971496326619\
82330738796282923235865905916173056173588486481208221396679800169000357310887\
91454106293753855230075865071020285226539842622763579583952797869807039742312\
14751007713204955521496458705263293455066649572097489341569435588941077616984\
97004007103669674562867768568872770493586059582781144834655732696283363683260\
94305976442330225711886088652364855497969536256816909735910348035532904058992\
01903062164941224421692614893204816985943683365821238486305914258205608260488\
04897062193655048452691979516124501901208106185086212734407642499331019723358\
9113121097247371984564380)*Sqrt[1 - r]*r^2)/Sqrt[6] + 
      ((104790233698219390416191123798572299707715681025975196015108952213055\
83073121821830701023167761332493505832616904922713692629440959592184551748244\
60764653079544851808539420096113153775499548166072752414726394635063737247547\
97486543104353370836825283986373661868596054703621677294536333782788445949884\
39957678953102833480944716842997135255399709911863847300642074158971618261136\
63540705508919479297882306239532142499473792911197247531679594586526683630953\
69649456374729163177315316742496798168802221857205249839534332324511149249197\
25046303534783970412916898424651798485269064660099755616962395135610309862463\
35449652742599008103116016880427539495820323123609198909730881621302005897205\
52432710989709296528022308021376259816700635117418026527041406989267468624336\
54645900683962668279397827565378471039878234102729684204357534434073407699071\
5444092436643227031860935219840343776868488082130147/455008215163638726921313\
81846668028404213348980110358788767277295588427093519045900802327670271612638\
76295003014758056707454114221598567658512882939174787118774963191093556591712\
54986865461684826717593509763152624027585165293014176951400974703367785656110\
34674166675214857866393218928508241300964072525366550333913225991762836135317\
34017135593952792578942809643127727520576650000720954749650808081230288699646\
50767867673445476376831881739743484221053129551839904954887501751692013483825\
53678164694143622319396258649083272911304453979413936080839225358724554619867\
99211546808813148827139714125405578838078188051622332520339636644901780771934\
91591236999374670349385119576696569454599981695746615833218866512786148383557\
97772368725972623434901798406140780572023962653835019118509141011501952592668\
56080189174702109633768835761414328139147296510041509510672444163874985265187\
48376361528650 + (95060207067844231441383411309694649681285544967288602066004\
87323949842098446163861832233080782394345409292912806889714237300554767471480\
59257437703043450912563067187241439493129329226302253467091624418014476304022\
75425865341406930223235104514563957532187633326568129851288904272803544456848\
55925081275219870200679863178022990186779758163622337236035903568417972410883\
95653996656148741793416521691030138504674974408913899341401352500639489275640\
17713523416054733585407918166395142132843376614737682702649348359616908456801\
39694338801028393525320797104421536883460490567781163624511900657273585125449\
06424341985430544174087653297852418888730997784808295670608272413325771296540\
99182582407268169218646740484527612897005643850931625499136367548072829564369\
96034389715567310459219736840906803248102183246886745557450069702624550102322\
038618153620931598527063982998797096993659352308736932989103*I)/1082021726749\
74969454636884853467044521002952662046377982656123420093077908252288329717606\
76086023944461965374377344316785894141046006499381210310363113025161556353945\
22353729886231597636365147348024305236181321030134394935106274856242714368730\
72212596453712846378855261311641841824026946173962227764222680840946713225409\
98445827646675975321759781301785561300211911495420895337582702831757594068625\
00950010625283804799241454224912886076506269954787962482460923604596019588932\
77792491153075155606116218831535958115468715715202088813881009142902703268012\
44946926427716664443825016300935341414831471976855582716746051265713994711344\
42847836459215992305803846509024252974312933339478178002776876113323224952184\
30394531829199217450752562364804242974263650885861499181824970906013406506235\
06644640942799354427995311649787196545082382047950879736748747274415080129498\
2527174432801685542291500)*r^3)/Sqrt[6] - 
      ((358391303369963791566574365533535556121079485607462323639730351359368\
52756254611857592500788858397561211833147406184236398440005243865482911323680\
47104129687111817387618704681798970737245605714180275314095480752086392150920\
65241559560966352100011681497040046937453718373083877291365175312419541809091\
47257593536073950804742257826513285838677219716881935155901552850303936914748\
01211386804928642233079602477014478308057990901862083153543290340471151855536\
86986250026482167800530965005793516309376706126546583250504512455070306721655\
23501676340127996066702915991256004249643640267782667661639806288305982602475\
63820280656524181572398332315430278057727402799105179542868862871794059544486\
52129601572230895773491404696768718198597547272859807596197488163716151537719\
55292173058552366115605654822597156476229293226997587522100938331451777700292\
3759/184381239646148093317093858640495844186221392609346379963281397663311950\
34346243397419842026975622481693864267706812702002031601824490689703298213861\
25432817522021232223876441112472203883146035275015865648946338566953917261088\
48148724469585683338311903885130062467005669892897050239605719553796139607396\
71658792492303218583109783253596904420103991116814496547567663610042180572907\
61726546776924495373698125419898925681242572288410017884536306605114611632851\
97928377687772923575097732595409059722571499993492782168207869069476238081822\
28096798422165842524836111741819268363676597154309063160315478125633285981503\
38083697999299880342681976984175027266002509313806436498579850156360461178012\
99939601579999531242807833332321609390437097330603354526915770067538695828166\
8868466459821887772209014058006264436581026550460302552034226697686301960 + 
         (4343919523253139023778489595990117854610550690700512705424947919752\
23746821844607421999589646561966544967221312536874664401124723470184240202221\
55539031035638137503364763373455672182404694460118908817538812191850015468150\
00460515243911444512946198303441393408032759281894840011410264792378704950522\
07648233171783470331068535517977796673109921570689666581417889062671784636911\
99128977170441526569766411215074014043458662008201909498758992448609256087061\
72670277209464669868861277251390532878773617694185823013432385183058476330886\
63191792755405605256451712305946516051362303789605118186393602960492608621935\
53864402703847665711243826302467916732696402328744924909349038443340665437992\
66817580391110092058134767635312410386929829719929347039312383576263223376737\
89524284035137508340235447137485862231865506693591899832840048448631360656599\
769*I)/7837505158727438277752101518935552631474443305982152973412326499381039\
99328418411851387443185331533425290538001838119901959104198512480869151666426\
13045812956966935461660815063653320244175373438641684469880846735905807118385\
62718922649375755024446419347443485833347824695910661438560874746484264844394\
46007699422856795887675133414972668601831353735414518848856379596790109476958\
84885444868537518813371297083277960071064881609435492345279625707399879385716\
16522573590709185789247404943228399017461442019046462852908811664604816886089\
02586336077466594942896263926090939070590800416636741862330109608086162945911\
62318421353137408593834557966548514783040713635544681415884992113568471027132\
28887873806670759155502907381663072859043506434058085347629289107795167268097\
719438657050470061959530405579731655753089277961246426765365125688727460)*
        Sqrt[1 - r]*r^3)/Sqrt[6] - 
      ((754458230540694260651378132682967129187209394351399171306037500868782\
13680983990067915531189184383989122420349221481259360988302187344557231175227\
31630429540868602001902987679585117720168661988877038586374394266511826473648\
48038805682434303026627688283559436815689049803210709747810495194575396497809\
48951783904178895527338838033452694543589174579495006473544445526279304246554\
57665487172170775851811449291426422535910755900997352510680341329393504124891\
97307283921481162051909243194461658373589665924624185908335494327849606328801\
87408645981774761394807699481791950312054084850537256228249296476073017473373\
12913242152647157244606091911831151622063639529577089929830558278543986842157\
47505316965395953160090753297613551498697304641462768751652922855817016598938\
72695478302128839945797572986810290996922784511264877995318994975130613552077\
99/10260881855795933197421643071011717467882498564205076605393412713038720483\
45187562473531443100516217152435909977430196477266832508663200133703195127457\
14058485270363517716160946478897868015253840399520281137765647739812180747596\
19108455470693731787946858357297361458233523367107768638418489733430263098709\
28735729828032987206847540808769962329281234095456741868039381542825943421710\
12092836966550699624876711102737887951770837573301705890789865796557707042358\
82338799875477345572115381954196162811946215731354448449281497557332175738834\
13989150417264284332816078008890861113306354243820341797726671463927848436659\
58160154829930626475195731436702029184990420638046048202573276710833339849615\
35644578589958013989334116576713808803893307238912574902873756298312822727156\
853289634767857666079202868008418716680884706938705242013301844272600 + 
         (4626309105878423711833297553913433509176270531447307525607764638093\
76847498486312159012434405500608992996695129980095285495813800891331672634842\
02888750251560932143830605334192070621168553503289598868362353071661111381344\
79399237936150053283202222312579326322982853342277359600864097145767449957278\
31511302241579427743461840488503678928277974658758937429116387826415413857829\
46193634624366164373843722301646368335292577451572078821229328915584733384361\
78144533303715381351228223689328699431288015046772015942480829809316808093392\
02318542687763990046536600913015793116934296488379604654232342750819686466001\
60398605186036785781535423858658298590547954005047547140572941607441869526023\
05451116022705875789982612965666469606269230743289028212911251790430396168895\
26573320009698442829139236313777709475818408277847405148719038422021003237200\
4691*I)/150409276743767935621948904556799884741770971219112020545669004151804\
44563433871519493977250410397231629461621338279911272253011981440223558988239\
51638015054116886504231881294058310890708311377570668644729657298520922463599\
48281706102406561246950780405148393278831841010322202169912060565694838415214\
80614408681589510701488364986285277786985915965815725553307133257917461827411\
30726089774029649541029740912464678894525062585611700782761746209435461310819\
39688354824883258035744331724239901970607875755475054404096306799487777858018\
61631224665125321753017957959781289655913232933403088843734280609168092991822\
25696121103966576951070755716658994910222085430585774622267093526890009620282\
29641153114636348411478780840720501236819689014561145373504018681790109807149\
47498337319383978424187867214120293179039828507601293325636050999333414200)*
        r^4)/Sqrt[6] + ((4965606778656047553321373105879542377782363885359400\
33589917034686360345612497116019113445032611410929255097440034611138327406241\
44960356461787168317700182753825927837060764729334895098720130345234209629285\
13498931795092328775431272707058959643883847257039780947382779512220242723486\
80281434896573875468423482529677210447955772261542685990632648658274215806850\
28913527304859572088954648885976402701778386777039072371216183988454030264108\
70148981847659099460332905977512307488540081971385683517409157781605031108751\
28851193761234171990272591754685051151102474725970916149976687966813400392654\
54135414963608545051446376687361603988692063199440180226331179479741454653547\
51506512734704636735493043804095015602546457188257793513629999709423854037998\
7931595660275321423581417758742355426114471822341/846934085770533899555354531\
69830151070011585895053225140680127149885621899519480968437989247595800752790\
84931154207218815901908584565642865372606917199168535020288674371125176560457\
24273475698767418861771117884668748000158514395119237940282339151445989712768\
33069370684634946574239184797529597191871362290941958016591043438270852583828\
35225694493807466379124204257524282287742317528705287053665045090913277503203\
84680369397806448957682462370533491725274377764331383661735364333443358536648\
30072522277139151892734970132537276787433860389396398667531750529368793129437\
69217638649901948307472027886175339601945646595694823984735318552892011720555\
62900456170894261700338806222869415323012784523159899090180124796470484057580\
35470580015732235656202411920121657789401007049318091511619265577040 + 
         (2791563058886467899170704798323996039756112850500932784894680578389\
91947540779492752194138618054890405050824340982851243342861074893985432096728\
40301455876592915393439848223322245842654756618048150348935214204135917834064\
42291032850789080144270400504758685476143329289733521215831709231842751132345\
89802872690717943484464242383190646698675396189266214795329329053293006452392\
12951298932423358598109496870415019920445882093840400898482478346909762349283\
73306429248816747204418532091920681377353699698700270006303560683825924638093\
77757475145523878237233059425845422669939398173085650788994232650045845545321\
47035647005162811071693284443495135735021321136979527941727030913895325531016\
02708702961518827669933146561066826654014522153053682571174834197699406923554\
4697629940072938068146158661019*I)/149479518723557086879157931613840234276194\
74646780170772381479795339326340727555609258914745881172124608836141074017933\
41452823413997432990543971344933409502065953465597630083725470676382536298202\
96028215963818467025484014246031729776208276742904699656445528493056958972341\
92848361443761533953172163429013799581331342566996508107709138149940169633207\
88043197867101563428770451149195396810650996285783885146602816541773014904775\
15718840552763395081707084109981761494456502242795179654258428722962391462870\
54304423134369811170509384658656031490399458428326768592218193513125603558283\
36773494213503638413678485881578561967375614727118899778215199897496511696918\
91607678871761810824198010410537504315370699281696436616519035756578930861322\
463158056593524577925866835790634090818170274019192)*Sqrt[1 - r]*r^4)/
       Sqrt[6] + ((1842386230003420544758742822681186093058307397070063380134\
43445701124713551418055179471160181454775807356927706249197383355785420565922\
61766271359949572260864693294315797870877078494079545760411713570021310839177\
95921890155273844934088699541154462043472722454519346593985072955443696657099\
70211335802775963585694928312909685213575884770475447107798492326871783661144\
78748776610711060711790975240746283714398314226901911788231793060896414336196\
36785695227980448475356800411307331006642984835109017149923145738521967160121\
42042557654937449156136387556044227693316430890767459146861217914235241788147\
07458804346317891511381233335528856623576301497244364702503615059934235317744\
89687634605242647713054163245459732203855531249061676943257114909538213165787\
4965120326270530726136038272914522958855749/978253675177094097246434091851987\
72317458344887575680740664929450030389964221479210221640232494832191297092835\
38163903298950922856080708017682491216926053192227470833026120064289688737099\
59536997768943012822972489643636343680342417004313886572217157528292982467427\
79060099150214436685430059735050358054508459069375462744000278201701067745294\
10087355208813188470123076431214964189378895153970022471308317129263433970690\
79269168959494399799158939126186963269462654268989370504217409461388191292335\
51482057627002155778250514233967639340977960987892417134689457910304439636814\
38878149240717098962195709797225871597030927827392178419357366492617460404527\
38336746220471243084340674620596262648210784593185443691040802813501490388305\
9583126739531100175867768581627216918070365088673714223493000 + 
         (5053792980231238373143268008937167714126713140875259722168383701120\
40870236199266966899650068568667676703025787122736934508279346608024085658581\
70455644105483896231636857894940331687090196608832542697009805236393036362120\
76755992172382075935238631814355798867398389721697436460964482501498245372767\
49295965522748972658152802134851864644150255343187068115663951830135462732697\
42189421200937271022099576922755376943378938594969167551291311930845997109958\
36746730870521383602324998707792779419152745334972696674514560667659914327360\
73830206943212741969508472553884225332265828546729429274159479617565093459531\
78512633502824805784009376483348915156216686374611848201075844073441982222740\
22627473435199056383914016082622295348098969175451353462806540734612969979241\
02531117904423734685510516783059*I)/60532931859046770962650592960755577995975\
75192783940414072195304429939152936800990362118776211492170553160690417183249\
90739747014012186941329466518899500221258765078325653254587782574578041683841\
04322464086998078562680724958139438360065016283157690474202866155312787349068\
65297879869959479289455524603896379791901196883156772919039011621403060943931\
47810001870690636046640298104820871217339736242921697789520796867824223332783\
05892599240228156871710042558111235760227188960172635648988039995019864620882\
42288583803070354248726826888626539153662044760700810260401177992540163866393\
26587479948928567974953293630945728381997400881202888297428934899325477016920\
32304802566261174156587772604838906307244390186391883840554076395242161287952\
4970954194490036920026704214315914240703246766176300)*r^5)/Sqrt[6] - 
      ((212766054833956546564636064719168001664738606330681250707179773917445\
62748134894948402272470402994394163052291107004609804551960695573147791910549\
39412622497505927882301160182978572227470238532183343144134653175923521810809\
85304930279624336339895176210052176841006600953889887917804016658710488368224\
71040851490724243786838792522428521964509626325333640927584043178875705710555\
48250109405780118345650481641615788571437786355106454894649408145761256460408\
25877267246747939559424744695176881921051614286270754786256586812103538260587\
99574255128524505122255168477027511096288562018068335379935582808100257242476\
29246789114104004999553477404563475944107253112799409901654740715703323544199\
663797630636333985368401215987012737473749513026686736664241/1507797667414065\
67910734639336906195062513331512564788350276973362578581878328378267413227451\
83893950608119285770559792932664312079793145287187623353885558426698838911528\
99220010038774523415816268909723167032198407536110845636722663804281624932482\
10055690076526651079930200739640682942335236349169747342056858167956799915032\
95112375601533420150348238867185243319542141842701196192988440495335813006728\
14741172232523387997687957973275952542939490514623715834537196913054987586673\
67469961185982322612913173398854487478565390090545491337726561517145679760526\
65229574611387523962325049313796570280343090363788158123638240840374536525805\
41936600740797105503703391468003664676538196534478310554733397414146516417945\
999707241843370639774695422800 + (5729452202742695702209458449794720105740388\
02469526658018914444787789566277890615835660553866563767885081303801148747618\
60211691568877422056475969906365107467445708912053687436570348536708835336673\
35567060578683601729371116015954989917578594147129714781871226290387345730552\
44472784893799776641699397057621856246563550655925491534166595844027928223779\
47665238161670917730541128905505959496388682318143372126032510216972743694890\
68122060020688389782994599039537128404806856234186676227171977467675711483530\
27128300365511278769963056004858342576624650924961260686076135128843442341963\
58920684173651906812744101128838817287584741196308715135912416952837656976010\
47321991032641099440848440438680294900411920849586272999185630650921159433723\
6967069*I)/119043689328386549798029044150945280998568507982504368097121748459\
71098360985815590850627933038558741283519609543047039676049492142368761547229\
39573775336126855474171177522843654824310926271518301816335843089857521115270\
29679440414396035946729750647577815602054469656351274998044047261892765296049\
83079387329278936846757827244487261627658780290242707166684882126378575484624\
25956914762648310061518373986159724399483481165478945295271269819032246948456\
50892587774164399136694565617784181707866621974573449365279854822749430855006\
37870700752515478418810902703595924257105968847107273130649095814396935139735\
71576217625815669196666215707099072592218004461599971937258628811327718486037\
55411327203056879506388091580177005473290107974580149870)*Sqrt[1 - r]*r^5)/
       Sqrt[6] - ((1373816539390197539074420858396693525266849324041878735003\
32470877141108285648816239301189906818888151977598778889056575826912200454379\
66629374513614169156145897617673140401981807330041218376456897928146649036731\
23712226745445707997780579856341241965555485140174685358930033699262808581173\
02800690063938796127078329658553696188337915266283895991150436484899675893495\
65617309193085050732189556955625327709881329366579987243717207447346650437674\
67106193775912392296431355197896875867355268732027038411843145078987378523488\
97008902738418002049232999776845589857744600723822507175620639811387896274025\
45505506479248542360898325414002227210161336234943236975833238304823720348441\
282684232151098283237978202835621998733926204651259340912497919766609/3500598\
78106984675283452589006925510651660479785697443368240461026988526964894277203\
36511936510461775648131189220105762726142438492581003333111054942316544309223\
89265737942460281341676818061841620123493618512474729755810133072335607559683\
18411783967315374464004520301633038811053925238437417500014378163388912713677\
23423117842099865340937803563368974791678070923413975088075341509378761571058\
70831548349751247671171582164998105016277228280322175683235670370959213881361\
13827655529594321610004317037242522222781436668588383146730901220744204228104\
63155672326142547071293754711934225291649358245151830199216759153460544435057\
33141360507322614199984802122244197553243942648466696856085824517875723376261\
356852463633855245343118249410546510 + (1013600334804810992256268170460641315\
78411579485535889879539778309952987778381510607661687617915917037827383956834\
36609983046472356628647171902679599667409220272748118713900370468888343307260\
85265287907794769164202770633384554075330034498499180843812252167741122377403\
47851997953839973849913201880619585858084206745167175022524707223139475150981\
24790595111503893577612066414359816540072183875678328243070602024097741847705\
16826885101504566377061005070094423971485068105629261405617614155779192735949\
89183348628981285277889600787678830912758957977964643077418322497347856998085\
52895427769590336938142907849285272673400229861758451714039505092354534693371\
96013679796047846834774278268126053326824792352361370511491353799734464826536\
319629939644839*I)/5597669921146165890230330981282914685468567664297921799750\
09398544228843177449053220443025507678297349158225128970157070005932598493624\
48871717237603254757549255259317671127187764270078328060001667160268868384537\
64709042225704228201238331808266042703181214102875975590710203312031854837950\
61928248432489746637454806917117287812385621505750726694719469373022071649344\
42602805358936058666213141121727756020772259019874086723873200221831242861736\
89981363305219183197745904014432716398566562073666476053251898749657217968138\
87447364610201916318405621397342390648891293023480035560792555893536540313561\
87240880281194342846127323960193470498678435052826433091178356658041023254299\
8000728833527692460596869350218999963271152786399614883027548200)*r^6)/
       Sqrt[6] + ((4464306309485779294752077645590216647156540424002721398282\
43735101738350226967915829808480294321558046146677988083431317423700361616545\
15987949276691040279556096851989037644165229114057614266787365775154334799242\
25812144030341702696373021087983067583877817713772277584575376796527061580272\
77049950567352799923189218951783658347091451517908334153579084507293033422589\
03888275140987932403250470994758265504298156861513012942579524098296312626234\
05332671869679652143869968188262984531661553259554837664687138513021749421841\
10928247821119057301135250053358746209039558677291157015804719583440361996569\
04208088109457998432498102322059460275740927294383897640971540735541472962445\
41896717973793630909/16242456715390686158824721621483717271959616905302684656\
50342087587883410714759766239148768266337702725843850171396804688398804027120\
69092998757587121479501078451350804511014689508973151249973161855271125229419\
95823756765405730141488635123359437406969640274157233255140089610466531631068\
63196979473258435658813294875944250625872442248549482974479915316756102266369\
10814988998680529872463108561448018929099627982762530578826561828605997231493\
43070077044344267789795459265022528722093700854935160096829689170053069007270\
70237628046456509057718914782417161157648188026425750079278438944082128505942\
67794335321903179529589086902154506338413988903040147513203111047238642573205\
0065218400956382 + (105938719969929253668605530156414705487436190766220905245\
62313584301588884690730645739884880304077040080104148166974366207490911662477\
73799067864511877322045289831800549840769268510689240135599894750073616875480\
87872729615737159433203065076146307250647967872397797488466743619053503544061\
98555792530198960018144850578134324933268396707002456702433767756490169019980\
77619288263344724237364702469874843585116769169191770897517711064828695800579\
76714120006417838825789002940094575289593184522416793035987671215168755781228\
92094768926006993522306670305224319690678195346182028126872930736507655242541\
29909643714402498173548496352407804645433694266414304262274346097347559045746\
158806150941704177691*I)/1078519743378837533108618101585751182187488500684084\
25218491320460760440360761298175672168439675890098216028619968382147684356311\
05866931176594687707319927934744840685816720413424207905611260733363384620246\
97735378806287578074285188101190002869072956552718378572509761898825584647172\
85234969249277459353220318863059409102049823313873358874083947187370763777984\
87144697159990552473729822686355729934140885381011536419959527124834506536069\
77496734825677069837742977036695517293111502172759256609963501617312770940733\
28581991395209720098028511774327131394917763301777249140834810848223462345612\
65662522362111784885874285813739284392246698542044828567488034459984766466452\
17987014310583194590)*Sqrt[1 - r]*r^6)/Sqrt[6] + 
      ((922089025896683349829578117957254181215154617412345189809231140541756\
98154534101443368931548273959780867675431783178215622814177919880631609958149\
47789911465212594597248297011979624129528075930479235824841072603864902531910\
41534759880391735784952749280122096529678050031684673574933394044801846561996\
62449987632064299015368214442628399228652195373559083693033082033942060735465\
77905066092165447230257368472254865789284352603484685802756147815152676666361\
25965611743781845968185585697748859848755365545892877069940916875356761153720\
62753482297422007537239556284640321307590624170137775973864426556228962439470\
39695606874690058944242313217273204471817713576615877949793794385133895409341\
22860159593/13704346680831290546026887537046228308631563907560053927163754572\
87720092650467534872509092836661137327807833095130062101901179086605044135926\
20152478147791726963316873136291426767847496577769759638352916178862630353888\
62518223573050020561923090207235990149233830872637650517913371840873290409671\
28682166543567995373413259981993145803144502159180291993150282807099565396532\
02324850668554682919683646990935725416166033165477777492031977745397370466068\
08480519705138798176654887130287886008573334586919614836136467970495671662742\
00148005499522853393256244883952055064927120894758546792181060969732750039394\
72126849917083726214986417806502073949878629177575536695281134043195514312992\
072463580 + (3024344921288021918665653640323437403635692713433515251931761197\
63293711448400636398318113564433013710074211022063379588703226455816307342825\
16884293685006793869528489920336481088071601983973274738732077933671260894063\
74005131096715933453402997183717056640896677060265285768947973456155992211931\
02654935463426968262070717460369854641572139965592405292609474257434504962636\
70740338232020086458387938849736213692031625488270563539006738989518846306748\
38344862218359692062126513102796713659011401069020178013017475541304579872238\
65020525521056388203026610653878306360361387791488427599193266215143039012185\
74746770817124017208821931698152524533640049917036510093377980614518605353909\
357798786837671*I)/9460327620192087812221469588357490606046003571358549090042\
48792857655308956562502168988537267049744944873566985955884826296719628039906\
26789849653717769514797783979097331246757405328600884214324637837834687872294\
85766356456336964741715162567270985496392778288219038064946861145550731492941\
16633386997406418654474057929475165436532275086150328141860895302671336073443\
42541550748798348275757910487054695001272185824144535479934316382290963648080\
48092832304327475591991143916236362813936023487302937566242410526253033891436\
42612095649348703504352244884596003461825866742925376106757883896653458739325\
12116671798613453730205656181908508914902022065456562066077397762062219026593\
07692598152575)*r^7)/Sqrt[6] - ((43568884742768950119248218563386109355011393\
27368669629435592820518754035670821560292904554786461041658694077081631199818\
46007463370589832773451687743829799160598071833554859170237936710481994130535\
28714249905099602164706583647001433376216327297052094905356516038690837689106\
96696970824686321540076016022455471690060689940041945541213052228603709003564\
03730411404725076041049228253654247082687844818704803164754518667870196380072\
53140377149088394010841987488054058153751729034139289369937371378397138661903\
39681027791794940328417711088742128975320870824485959746802625078419051530919\
053212061921300011179594099862288103470542385757052221209798513/9946543573668\
06889686347444030851967615035933883096260857143521842228108803119300045828785\
71403723043416159889438632063539576303974615519090056304811492897302662496292\
85036687125346363674849634561360743714227354973374875194959013764364227695168\
22162209276378990491164521082232671433064705576357401012995333692498039284819\
67866195261924194971401063097950154434198429456856712803388573071252596649069\
31482526806244201163489929646492968931118095517891586849483483643184024294404\
68801750357438792264059245237871882489560050465720034771865999450147519401965\
38935415507827036740246879586621608684372159114251856062613568851618668584433\
6800300430 + (619952197672767382178133831666291573061577574906555136030309510\
29526082515382302373215257326924525526177521730253572138648518139783219584183\
41950217489895365878479596381616096010458629305994567011197039686461929850274\
43789729635195048806989321350550878900450617112732514185893341404199773073430\
73210727412757866060200374524838618655808859727966142137288317045024153751866\
52613371338340541132056932776137672844720351872247582475316509123125233926235\
03312779882799479537004585929540103630823972570407726380425368794462218321190\
59620394602941771276590413191310202723645136875975283129256368200851546218477\
0490971684445875967628222045327182270411292*I)/382797662138298318955955504570\
96054041496946094177081771068500879771379778328126578713613361913565082818937\
32861088052195747522312939205661599988354184129381518802134207191789184809751\
07488340009838872104769846583124163025474706139606247934485574102196612819786\
71571382189322969517944860273334041070255563388402246111612103980366819482945\
54172961487155008530907258600767038973095268534993858778399483913981879928945\
07438282716772412129439686979337167218105894370351329505839693525561494984605\
54869129520001358927140899044693837128753849503922019816883474704871559027741\
6006295511000507531796019281391724434389737211096806442795716940328265)*
        Sqrt[1 - r]*r^7)/Sqrt[6] - 
      ((458279305522586240450405297771146395605851706700648417421103615636605\
65205371607182751708122675707314098525816922357587154437962928605095832367798\
45960579666946444152851975598182869440774033406971319266276749616402257027810\
75875910671977220098248692282278351106761160792024590745114337684826345673611\
50919385197372804403771552428599862119540786681625239165481743946954699294970\
84284588308885630320763592185741395346794180197489851910159567845200813366393\
22095311247628138099148617988725862363411525068973243030113158084208057965917\
87650706148484793831783172123004940544235207952166950447323941738658177067700\
799330671924119239312790999328873095747/4789971508190196167461797146429179317\
78899838049229141967732100527959874905697293519075520862539922353588449972739\
92062335228077672993872311580429021420901346420281845384048183060339309369409\
66312704111779638038685922735851923272486901016013624404494890473043626284453\
46651613378682085804139473758128632731261328356553241050387780659130261863807\
47363373486972711756053171523815660520890719381323559866126174499313757334913\
96959851248321299523751011879760791413139536862400337785175266398389883730999\
33194884469139554302044245894623148478076688489869091480144258759971395620859\
0997051934732317732508736501185503561823495711268621259670372080 + 
         (1473224732610147243196402628376202623255266541813816016563217077573\
85480603110829189725560400671899306446347127208610728823220799707220602026538\
12637739737901552650526971043785072244926054529445526670337927017463981906147\
85574432838568877984905258480830515155837089741309266091165806428755386787988\
88710748539501843707117948484001607396898190519740294877091802432888093393673\
24372778304703072277658238757459739520317319418713911679275384333053292672897\
10445861934547202034272782357204934137766075764096361257676249943117212260607\
52537388178977093094783096888512744032005974090713264054815060190349308641485\
0951794216004366162358799995461154377897*I)/316893136879226480496287169656607\
10590048530267177269243496379514104003389865757337668771946403344277483388919\
08300554862240876264218300874078545831818782322893072094504540159921154962412\
35369683074805472175723029637325677947219660584557014205240208922409638393065\
38791668577480559724033079884595967392399369674159860767471162690316066000111\
05048686593642373273594168241984786854417512809518528837674021709953963436716\
59833615388775656496059845196501622229955836366898333223535924588804310048978\
63352267536870694418606412476642535487222121534398402423339798433876244106992\
0758574505208427318425367365634311324180957453000044607545393180350)*r^8)/
       Sqrt[6] + ((1008170216206763139189180251709124378173924745425700363812\
97762093408193140796059284055099888605059887517387904668225888754059511612657\
43395340149272120017866387084117217448234808986747859704225799159928178617166\
12980624580661441090667059731167143890603261935268592257713654957651432170674\
83144512848422201923061705149099053868353322076256465606683434082870470100528\
80994007201190328782909729895916103108169247519733343734730940055238646790430\
58724874789237416620542280266696355429800189008219845694949489606867791375889\
51446589355089204678956265787801502333612392653179459926641064776979453765933\
3/175213650626893627651717792389452586638095155283543934042143098607816182479\
59407604838701755283095542302927955896023295637762828442738788756323778712509\
17660787384414744514955021467690841261647132559443147853031058434921547496974\
10900212970158068822191568406093297588999811181200443425454217195245234168881\
82810362543404761190071493786774860935038228289709202370611288241242135840697\
32342258309737706292377651474281354751310212307276789714823996203579608265151\
68801317470133751180027761121147907377711802814290520700396554306308527499470\
917825209733602296614987494433973732492072582759584490 + 
         (1124409025028516578052777657482727100665295079180661475614396396550\
29651140413241959662259942936325361260716201960130398147100512160067853463446\
75052106280251919378074257617367651361770666315333131978657461460759275649012\
54598230981116605550308911527750171995950209954586156939059475868152602349458\
96446612335091236770929885396712729760126849128317487342140141675469842640004\
75327298068129271248583628065373315278995851848139649329904809884736624587586\
47825655617765536686080899371087621870977705147943031354890050790999538089102\
2963856986296392306042061764914390879751290104482837269144654911039*I)/515030\
53567358896726547884485753987735813514338646348801702485657666620353798621601\
71798743289434700268708886475295776344780812401267128252873134955679812094476\
19391746543745359861449663494037978651836771611045013517358691010642346784833\
39594232559415643597235551239234730113267169062529326129443934225708683348844\
30551994228754768505217901054201439723673571964859306256900851484342689189431\
39055784140352807095720099817692340180152735104445525322966272157560071374364\
14819348335936129640102426425483610128903840263296629065363784634475432700861\
87116275026133813106442667294132754804925690)*Sqrt[1 - r]*r^8)/Sqrt[6] + 
      ((363422154229222508451041670327745419812408953693846451348916439647970\
00074393445930333406047549362981360467771191357908482669233598660282691156799\
88035077780211908061375512135786295065708233924550467529951637262111345950345\
88521608259594480100866990714976396465291884538130057461876923283824567743190\
95367464464531351541347034144432024947965741499515327203575446125571311585240\
90890515876017301076238989842513844247728975773719018793645736538138491187280\
19045882619283922714738124303611992599530279858623879515198121213049351745909\
3699941257979996784765016717923045201167103517573246144584026847233/320492491\
84868546853162907391751899925033433696418711194221951582138878791908744542222\
26390761489874309464098927556327037050607516021969546570379722942519661019529\
71415063408556541064599438612336040738603772543704469232628991101270774449697\
34738816890208934959061342242188770448089252417917482681374631262226465363532\
48816317783277574654392632903920074858385296900520263872217236064622755957381\
06217925869327066631561432340677469385135063196570941983651982000343603830998\
96387853412854066956480508619515738401249837987482796216550127557151503866154\
8657368167825877951277824653845418367100080 + (176329340958088987002903807628\
38271760857312616616761061906895797044093115251354630079750033663050214556603\
95104540870696853676256672149484770679627157573860650218233208330203850779997\
73236639029383616850060135469039009743840676110629233859367520591981237047384\
89124824492094007595344277062508257413349275362857220801177049157670367356447\
12314841664553077661516936473825907913826837721570780736777993941375035600771\
82239309643174679103785264895963662841003614392468176952643277763988177874529\
11066811567469812914292645059360601997850312811813306893621416073381235573186\
7381601409947799103138576551*I)/314388453672874187603995098934384206043744957\
51875379756996760506684914833950010703449314160711637274708032584615726247590\
49133667506765142377749553615262066308859898616332718819634178168837637326712\
13181700129088650370852832849457408932762852933755777141155565386944750724760\
22114064139235660463326641192380510506925919133488811476852965459501392471912\
98465961725838105204877073404746164085020226171569073378875649621782797100794\
56552559580026110799099837704763046847085147265830293483360145011336028258172\
97234568460626366703548859769280587276602825729234753567781477840323340175400\
498325)*r^9)/Sqrt[6] - ((1653823248234498831073916205455010820268325303741244\
53634412106180987005518791757286026478469194724474716748250505002777678192330\
08546220933099951495802306335554375172810108680379165832999807942386116665281\
58037588879869878916446898099095898279324297461290540007027505660645753351251\
57337156002273038898050720592486210822539786830658164600411760104208407507865\
47676481523768750802336842679055870068319875946758540149545318840031560469614\
16371522349689276505401443298363136187347191392176759714685590813015888065147\
46552981797931218345015699425469709/26439430350691222517433762213374019189811\
21371688787859922645877032432705125235247549883241265965566797665337384383946\
76834531480068227998426634923683740559752295744658083865881142557303478763324\
19413081247975707215485990504892193455374195219724358319385540425539986962509\
20273817484397244602484827593367470401676500556360579705852350357541426754560\
48595288067424777746300368950622760345524659739565587572571812632005577041284\
45028520470468116905982917353281648577366303935337524246501434189524545971606\
146303951413743877648426934079840165410 + (4927589424959749338244713599856427\
35139578023378716985167852310832052699868110768538879914452336733182248256471\
93274531920890822583028435230454568867322440773781416834945250076682663388949\
35465763409768658501225057676180187838401627842283319686125016847067382857545\
37047040253096001823748668240216074687583844608965970329663300811569942950711\
36491491488013200065875845423900600069863140165474289070258750415294773017008\
02474717396016423815032652699882626404672320425282274911715254689518322352943\
8503378737338006224212372264748798323765854259147*I)/203431952875864419683353\
37281907424372997363671263549952555071704261902115565032832361750676147874378\
73456286942332412760611253237540669289931389201449995749833856966641596341272\
75943729059356227320803627281316711044416235565595603243951992087898890926893\
47694309195309627992160764384530597934952578480130457440127818523965941365264\
51027962975103381288300017119663856243785579200376639969678996201110475969638\
80383811264326188423679922246715557794700989164825832917670363366603607985610\
63768656588770843839833420462683300564640600531758508)*Sqrt[1 - r]*r^9)/
       Sqrt[6] - ((7169121558450343579123807062291601157285367405977244120824\
14970946709856456900175853842141437414829691269576719862666115509610996497095\
11971962305622203978856147449427671468189354113437956483378129348005297418651\
83156779500784090684761763047637665906323653870503136687814031946277303511695\
11167796683460091894410302995786882391541257858840255696543438800477444233617\
75077741021801820936070435628062967842716235235298424700303155312064724081190\
99058611815493874953048817910391872713683609492865476806696664969102032142625\
7885244401462816284554218423/638606103699436833625761758007526446550563182231\
94025856676281487026970835571965636902063241552836853307124139462427040531266\
99366767946699831669103639230004774681184542343614770085969957987087285255412\
59940991555975869715441966393500948561215430029397578891302272010308295918633\
59316123204126298371531118456656817244131169124053881864681797255343679239545\
98881849423456740882157905523932695206200603091617951212781420261524179041521\
27449976037903525073769757766591003145809812194963432941816310754758412456330\
6350502386989362021704276651140 + (344814244298038189595251412936656495473774\
78972023205252519207932164726801371876898491475195941805538614450174590604738\
56886588205972334414545767792440240378945446428837230497956753273868830735088\
90717676535451010845984132127433673717110611078777357122667244658067190061945\
47438541237537802442872679033157446359461906354086847172563845012458706885720\
09486601587165634870380951531663015415228321448669682945834485497410437140014\
28127611081154460796577976445435328723184406682303925639077206544036036641823\
840945242922600735376637521984571966646690659*I)/6121266657725412441655336700\
36602552831456134804249503165898137488859603025697960034823615457386161447587\
18081429993559511046289875951343537178533601586776832156018168218025760182750\
08868888109632661240932411998291706851819210322382558664045997667799403729345\
44795944942016973725279110834964700366667688680557324680059423663340554780510\
53176171107844697242950768188021154423192152018789345907072400675264601944631\
63527537743419145981395744343676496447692896784691583712735608390153724854475\
5880821199806743626646250394266454688981684087972840)*r^10)/Sqrt[6] + 
      ((147076415904936839178064497571006727962425964430365281462408242910164\
41098716322707776753067155079949311098196524363614899901494546755352363183321\
57504380499218799253351000018371568726112946569659968709824763699193060997057\
10912635069733582817862205272105851074825181890690596119781635688982995607289\
74178812633622483726935757756499399024142346535274431887235325079313310197761\
14106743452229659355688107115902638524031837984627693487447437155873156617076\
7491669131508543857521871774602265821806489477/261125808474298499963809938253\
72867016228926352840225342852552265288690820752707211328599485629608512445425\
11035775415905257691856899894416012250787481252057576030128808534661464682211\
38924017704903557973643712278664412313516650551698875675793162714781904706939\
81188237595399668730744685147392244653863070675394629937879491424615459453240\
12494443859143458964027301969985505352658773399361153588267612231311371749577\
00167122332732545247333790990615607704081988164479136193873500907069576064685\
0 + (867061106163971671192760688943897009506242830784475340908130278943003053\
52925012187500654620491828031702115016511786883462036841525305403593038117375\
75665924014232392396321657804494578727626196831320172056625474178480965247951\
05755795622515790223470398537204003865469236667551652194498829756325645654634\
43925489157859061974182764128215579299886695542882167912612021814148853975082\
51955446193043197177033450852270287230313206693987791725509952271588031247241\
1449806276313569265371236076568621578047*I)/391040482361580872738678382109298\
90915247772246440822507220167146789344502567952620396655256718401507701199118\
15451874979545179335065378550764456116692100934853566282042109965595117359282\
62779355048223921124596218603210977870749714540600544695074890431067969430961\
43392586645771801852527453120923958453075940587396957305429974600146794573399\
36910704073090816391539072144966065543360284985309699307795363608500050172494\
1805573060200302779618400013726630786642823409018176105993702018209447540)*
        Sqrt[1 - r]*r^10)/Sqrt[6] + 
      ((185305873137943619459720240179111531535757177386496830068436972313260\
26058207756254315273424393233635077851636677179403052787317876178671423237368\
96915159193563295786721544709905457313850675658320702378234394074096049539526\
88281565154064998300024635951199997010607649555435640070566416522677069670382\
91764757734380724776250459272854401068475098147325305625556171516962191707001\
98741480067560780518270583381651337079200452715658986803396551618542714568048\
574601896763904200849424212212239020010165509/1997287935124226307641204627652\
24678936715880553792759258963328199340336534377316352346503098119619054390443\
81005754917952650698142332892920946201820540576711177941615577387270365934504\
95057583362636753547922947102657534109583825229915016642977453377987615513774\
46766776659216935305109767482615236040296545739784466044386001653444024516352\
39046375794126489066136923904853323741496936408716451607014738048128447948730\
5432465887415202227141493233420169559016543994332902112737561505190114499780 \
+ (36398222847256570401702643975070386138254781158050395951725088362353176689\
39065622614759692439373464534682508699513825730925319701762604184619636811895\
87264927403588249095576963036037061192756563980418897066439857056086490327965\
22092947333445963217629746729446190700784877432809318912441917730709477250470\
69432347792044744852386358071999375739910720796972664700912160991527470323109\
08735522404397382109269461386145611586505284977562678706280256469465843781037\
603602673523739313671754746350959066505759*I)/7725974323458610054846179817920\
53002732883593859887906633107335066211794074525741749355869362861445573541359\
78599446475868012810547113348615818385601043660037947077835076976802397803267\
77978892957116055967799161559814180575908826905456516586875712332949451943252\
15584697514007673036626440383871653511262967253821621570968030432224585444419\
11734682913299048909174272497403294819077885307721979381258136759125103301268\
70525845685424927905686978998031313286118436827576141827206532930219511162345\
2)*r^11)/Sqrt[6] - ((29971308733906714580408576342607958643607526854221068155\
93121511917509728329174382454641077881742583670350097229247383202247409837176\
73761082858304531005132238193425305974981118162142803408832444018758550986899\
20406000414571344821282753188244694998518770194151702543913289540934085450175\
28303216676074616586774319106734860192355691143849365533379731618827231458644\
60804988705893940866148464819137448312291681414439711817459378525824197026872\
5706687/715127717027336369685234844804795872551619321956547420831292740270060\
80220439586347193848808974548828251395233208723685903559242402182598980198901\
61449368385265289712496252318510878204053184036494876511648082331050747083478\
80796371790994491444452152725444222789355848186770457120640485643143535473281\
82270088585303482674309952729238440536253721300305244247929139965946736287655\
5385444016485068649961290083646475077148540047494056454857754810 + 
         (1649798395362527275616493789402002315858173489013347476977194546887\
78695996403946503626122221942465484165766389960291283704802058465807020331229\
71098733973770157899941946978842344353833723200996073694534925000010678920038\
82528683428457626155797058505483932914924498020494304513603525779203176336573\
99202583048054559142811287378508050448718012009607471777379164501383377230269\
464090423700314391531410292739636401255861319347454264750114687809130990*I)/9\
86432265852320335611487342109759108745507489993985497706436501731721212527743\
24592070205863182036963086711911205191046050452417364583629089473077836486955\
93962060796525539223954621459395765707247223055941399379520112976501574797175\
63064859999914048949745815280566347994690892574077928791261275246997886027319\
32539920791056032705890215312800639461535011407167695491560265277056245245494\
543538266516344943939793855550380186093872978465541889)*Sqrt[1 - r]*r^11)/
       Sqrt[6] - ((1800326656692189128280382772630599523177677560986096480833\
23542891996567818202960646554314778090816260274984199348329709040745857867082\
19761044666214959821445849480014264284369007608254841620914858812100058306445\
18082709289717125845616376508986211252712059451191699074679964793021797821968\
50636819194121067540829498478331633229116884674125115524557308168351357051507\
82776784285459833153725359406927665535565437509487521435687793773562017652048\
650707289/2822479750982820107991808460541433571527638988595706081144728410858\
11913217440062564767132908804879698575645456073547511289683867067372589981621\
46309325724728775327321444689442595174595446630583482972795130123937916224872\
38884780340738154744360627090602545497474320757721613910592507159056686187242\
06819236200193908074615929281123776958511009477370252734267652172245241255341\
7723801329450867199314132384157481957407364090456550697471613161549420 + 
         (1187850126117588731090102775332351294114170414880217638826849471942\
18469015715967088721193573312760963447948947694347648580449688971433622574880\
77753942823931281037032138217785465483526250877878258376428660548265433976037\
15525665745601973160765181501180968858183887308717011865965608537406264877593\
07833803831390839022239943386105173289260831569332917136097592198907660556450\
15531344844619067375957986507631535339333682724271164444151601688792450413585\
7*I)/363091735550560351942837088553268775154080013837754902240323625678644932\
50474137324597619358583263317799951825005568729156504033066995325047857296379\
31092448435877047481376841063588498797529105855251570095466628500146458767720\
52600913828646051865956888191554192208350946174863847356659083849142347905646\
26281069143927072410242092097335892994139400043911806404328381361061122722487\
246140747312138315434176641234823207743485900491705022531468743704)*r^12)/
       Sqrt[6] + ((5483539363318898494250094839749573276846564522990175435784\
63900117859289654970487003106952289977041677914002371027733657834038423430339\
84284273433650462852127606566243311252273528805923341396329823478406579001035\
79280520741187624110905942349784770056852402744535999466152808357283387723208\
61540873574257755997364715003616603345966528444601729364205423466012895177750\
13919037393033305306093749284687/21403149017010157061133667909231243126879939\
89506723755789527699270458165271147207142290082459182472606702835727593858235\
69528515680577861836233083795606436183170320939814726609359255707005633592734\
94553165445975839499250820516458951159781556143142251385202469556821808464109\
58731771334810230224918631541220932570694068217587472752737881403509437510963\
1201192025034108890873571897400076578470 + (113056357261747798165635191122745\
69862967341077898404166900888324279432374603251008375992319405496390087459792\
13504456008150784272395917672530644600858205715397020290496215097717533409645\
31106689034209347081968932687917366665583800146901106922811542142265812422139\
66647366636740502149538054932056742223424941309052797222113970814906432747033\
23559624777451931552394275990901335211891037905131668059411*I)/10932285487420\
54070022818920005485011001629219150971109874899257303177929137332686161960201\
99747889118086322313926655460235049596686444835664161194279320376253040184407\
20559985317332964449671310298843445235760570673062974628974334386829830930885\
11183252008782996626416989341419691780284167806542849391249450774797325240338\
754140178729318676663518021909439146596959313017397293327971020410318020)*
        Sqrt[1 - r]*r^12)/Sqrt[6] + 
      ((283997132073590926797569860967057120229406809533608550676394918043863\
23760474275145588324378944887554390638168190070085197450994747379978103810049\
98463353436524056376792767303839647104280262942599891010791341273411104566750\
86941239326434347280798417360311410039603111163463378955827930371227701436250\
45600565191322245108422860956560726320971311123567050880624968730467926421269\
3598029297651961701951942/783809688859308812595216905567306558210617647757299\
69346138556651433011893932418890931899086259698380488078945204956007109098415\
56202144508227921257255134827978286620322869284485141754460838621253585541836\
75530023774788605187590182919385934724190115757037821186483450260398297297085\
20285044624018350525174391670015571104892531988408719703344937390977706425617\
987987735018630326115347834810622165 + (3505673466696002277480934345806926042\
45841955894816737985735181837502357613548306756737099175648193087135093058493\
64421598258981074239814344942155260036698237394991229061585506593392730966977\
15845070829027362241173181545885972635192617672937060282251579302299491311832\
27653159077352122994262405961326789047298595755881975615213416142549207380070\
2044007649488652805682662886604639092520215770101493941277*I)/187040746290367\
23204990624759287579725518908610366218594072020552628339826206726701724606814\
53926409714437758908963820897242455429255833281469972722331760037018228803043\
93002002122877153387113799797630827128437899523330382247542211246797692703724\
39527548499783836664885057876156695245770876030842657330979621166134225355132\
49957462733809188034035209735488838349579092250968029295108031851785808220)*
        r^13)/Sqrt[6] - ((477627550721195491811195102328470877055079066684283\
05788073512975787577561341821160335811134638239313093567076073019726099160122\
28820052188488346762778871013407541261467895392194915959828826304422040058433\
89943250097572785526746606258389548191964168974480322784103142663431554300656\
9604597492634787116423495354231819762654379228916077175685302629511/374969211\
49192160372686843170561064189522184721327786271500505070840922180202545085812\
01166820733950045473850577227014289344534056339154431029902739141717324725020\
71897547367594231565785285879171053819674748111004189175483127593787346912296\
18271321836526274525032975513044078958974893764445219409377898958442829869472\
50097397695299050379107670 + (49657085718839682649536626486828923786351505176\
68964288898972092771825189071558414184253152175312675480561682978225341928687\
14083675572694527263800504292569965523864087957780328891636814696046256863204\
31313622324902980882982775406023465312065236011647959608919358847316027423559\
2666426819899470137445778077629331375376983656191099266994873104101466403*I)/
          9564523767566931672448496358269155477805170670698459712047502544859\
96340923384245668367110667083039851961201963492255138483894025142957561082549\
70937370644140332833360028522493540068849685977170713588673907874515104806743\
91433036668852637301217467442113574834778851556522220232749096909753111743570\
06848858661651843445082997562275075604925703580)*Sqrt[1 - r]*r^13)/Sqrt[6] - 
      ((208572226429618412350862098557179407070057671930161463865345714177415\
58124070742335099964979389813197212509885353972437287978906791435370921901137\
09851904693476732075562155935592570578924025054117046512087773230133394664329\
42894448914708774672524199742883938631904811606109939431259313427793778376044\
4059105426229112038017710317895026037643777890957232711/123985247252283342162\
63593978618602757848922392707687136060889307503726059620989176039664547367229\
00066731676971602349993456451299706277097377605407922204974227234021396879986\
30370502154949406981989894685618316222826406302944247582594663262055003947973\
42314250707874259060678050455759260074286372142308873206027355540763408017339\
30234627588872681005 + (30518327075122584137115537070318988052701654263254283\
57441737936923918292893449998774289608946025765913685680477587896981089859124\
26115933526257682875757644505220773128928261492202854520822145298058992385111\
97889515722494541690831610384898003529263127064060151503919037404499600027568\
817400005387677866907201273319770969500155715983979663117151669375273*I)/3481\
31147642331712373756826749323793093715794708300322626619644297272846491520289\
30128686725311950432896759467781402111733995423346864371701117537757277363635\
86984627026957736353357400031864088630888475030411883164327558368967412619757\
52889124104725934268989452920273082892714250131091074197689533310492914366641\
79780409882495938029189112044124520)*r^14)/Sqrt[6] + 
      ((104503564185185429848433844648295893952045215504166959212348669590285\
89899413284759550525999012603989481815439257377310458056746656045414337544349\
17369781624638064652396567808375973687153859383611412125645464477476706702675\
20426131261878882277734933393066535592413637663425581927271398080424524087/20\
61098639941285358492621582772999631902238281581101212988415206746981171530979\
73783613050885902173524199566951605807380713074456695189152557371837434580590\
66162236170985734976498259969886536033935936071108741578483082341857800059493\
5476060735697744652272523172965480480120365383710605120258 + 
         (8902647203752889639514364973337927245549913063515666992337080256724\
16459588925335474218768588324374594903683861297392488677748617475150835648024\
80390566592996351938864616975891135461172096120792588337419465513007933274261\
27325441360854471927262789264758017056205844685413149400742151219162309590953\
299*I)/4271912247532171028495902495147422488300390707645422068694987991747762\
35861878948567237347822677056528021102794789588973392985196178363027582085819\
21399282119480083494437401805906385295829299471096110039789165830336935791538\
039684237576836730826573507029504012446295596590834015623375198276894187)*
        Sqrt[1 - r]*r^14)/Sqrt[6] + 
      ((301657233533369942178330029133893731465384457473592578414095628668867\
25113292029332986522336715508513144868910141888026507427464865276361114286003\
81890513628140435019373528512763849995161509955042602890225312552447978411069\
30892785672873351960741794618814504465005106395054214100703816027975285824319\
8895/480322510678251022487001346486225046539523665662102838770943549883066731\
03070990434155199179077473044933694163751147951275203659227915693087050033440\
04893326011116311987075498680288901864052979386442749948241615340263046224850\
680347271156973914435574726221358217114585838023211444452216841673434789 + 
         (1172375962432731495084337731250527380786917954889989194865678891543\
40800271507892113074662387810392116743883754871907147607076955880053111034374\
04270945011783940107776245684147244205787869101714798607460673606774628939004\
69227556073713390595174724757066269667002637328023586429888049023123376473166\
153556*I)/3559304340676211846972562588043801128250481844805207248990120472079\
67167576278541225539520347049350285854156023992217404919991378844631031870140\
97561724227482135884199893458905026858661417856115045961881012969029006243824\
33067389655713125543754721273932325157678983198803489787224323610962385070655)\
*r^15)/Sqrt[6] - ((3706427184745156911706399846562800068501905346199068721426\
72043752316356985890490419133289899771796336604292558380779535764174621139844\
61628673300149168860453246210027196213003787625547282991851612946481490987712\
5052764530637264225435291468669463565749/234920905490405655042352471433435144\
39574143415805110484631808724788335050108893269403810385615962639603415286842\
78709973139577303622590192072063420575811971416404717873124126778886891048146\
407864432234525811269692874627341184355581853443919732350 + 
         (1299760899848550796693522138900881926059952737361067439203744054130\
11866945136442616910193616641652484888975298251206704897815099650315469790432\
81315244628240539987882572924606526821474869336141855873065170220835913117091\
3592559838448616451529076349454*I)/198973191737729161370036292865357590878272\
28587974779109866887435831390999330445638690813527617300660250655886601611663\
51851672097763032951676612123339926629739899569134126232797705895119353988509\
812897519301157918333361733453104136943773890062995)*Sqrt[1 - r]*r^15)/
       Sqrt[6] - (18390322915273295299403230616222846478714987449109113313207\
45606603526777130282743332606608117122571391643403377944826653115615470422069\
34617281277804104656716285876559246808067232991890673720367525244795230583619\
4506488112285821717696159424000005575173299/299854818272830023499233184696674\
87462240717975811076624097099946618866826610721449916486936099391929096316776\
19947007139349977076811955738242717216349421076492043393495513690082848648712\
1207335291435847029418286081709835038780868335677464624537946288 + 
        (90513675033665176179762912659128642536971698999849789608645519730222\
54298754758459221654329938299900842423612469065413871944218271945867133727091\
40670014854912346373471784609638226978258138429233022417287636456060866775774\
78299561869910836859510412330081*I)/27980858018334482941689167957431445371134\
39351017607758813084767427490805992306938849827711176667522315055174865638295\
92925040173791380553963512807496800723864873225048126951048525117379087703122\
9730723126480104257498372335970389567883384668147593870)*Sqrt[3/2]*r^16 + 
      ((291842169291448442027778765464338598388819122647782515553259418895992\
85097015178593006932072019551176091176648637319970503369682130151004621112796\
88412730623653016260396914590480068912478440448806900776/78909317885243523536\
05369398948032635111839295239282538872030651985365681286489098093696651837878\
72003771117864864624723303583745123861323080309832477622021516695870713271985\
54387732856206669278423 + (21648567524444520133532010324901137001835026549936\
97867604064950914697421904677945504904539582969401114329617701601371146547697\
3913894878428850520059931622151056294143401685468349944188995745738752513*I)/
          1404714118045595413244295603809648769187652291797535995174159296714\
83973054765853342689619198703400788020416912656930696316750298810537880829684\
2682613269317343465358898348152858638408325607464855)*Sqrt[1 - r]*r^16)/
       Sqrt[6] + ((1263869289129477719687689841147880149661727110140914364579\
53234123986463484219628631155020801189391253991297862698084822695396300515393\
08807769496926444575839570825606624518115584473015002354043059869065586/31018\
65614297410379347285923785498792226022500768585014691128164917487994245853437\
78753932077954905226503991416289317186067833155482360592891068663871839971487\
106970229541483139730685328464433293484351 + (1170488863740554647402203191031\
58518715477603236070148906815921580746862487749641865909671289476382645759677\
48142741260335224509055208172853308381072851878475160440910566886644398541946\
38598319694609582743*I)/54192335756456126171059198145554239458023130689368663\
34450439671271718508755075881734359781433766471160716821597054814257789692118\
6463600650833330566596531588471342122544300488586404986509886869813990)*r^17)/
       Sqrt[6] - ((2711403142062488400750159358176063331022704955110445515229\
72358063145035108524789908349542804683810042847311104097917241230751965862346\
13132666914560835/44133206509596732341572920644034692058062418178330849613433\
35552975902675576867706145196795935477698130873363413503575628874449475988636\
824697455563 + (3482110414361150349113090598079676465209641885053410984809191\
81760536688881416853696446679165326415701607376816940217120515839798132934489\
0636081108683*I)/135245974999864220499602570506483032520649587278492514698637\
02867592843542983828769309020544333706813950054481895692334598955759409660021\
36819218930)*Sqrt[1 - r]*r^17)/Sqrt[6] - 
      ((496215689745911315596126342214321211838038412996215100828517168089243\
29305289282137785536260233168736181579806972111741217808229978608288951724031\
76089032/77369291602882383889623789744578323036346973230131983736250989628074\
77242155947947114524085680223015256458999918249333922647426590083249304318230\
12241 + (85775642118095311053622176658823518023024411846430999060978201491932\
56445919001668676764382952518135786793059556266783972967109006831945740140409\
938496751*I)/2511713231670132600955990945416722743687000674335589894620724673\
36140006426745614413397626346231650328404106212083707142190639815066819119782\
3220326062)*r^18)/Sqrt[6] + ((40991692419756598981503986929333961265738291309\
4029266988807901598929431164909348676935600939039393456/635734037114664432701\
53717563518029627486431082051786822650001384321807791594334777963815914582525\
7 + (219086180180338858801167666064940612430172876535888483557177092780335434\
9356704122469041441161712264269*I)/806684107777794035422483168889553518196260\
6064770820299037057715196130125192656827116514751091476420)*Sqrt[1 - r]*r^18)/
       Sqrt[6] + ((3036284756059335453773659039995954189613500975316439305580\
034489647414389997546866358151230723566049648/4747311456813649020014584906205\
797247139661996573544509392306881318061515819209172749391546184835951 + 
         (7578705242247748216534420553405870744671947832065661945972343387010\
668417401586012146849041527541413577*I)/2216481943726105838527550067797951433\
6350662170377750908431980855495071590048395223086503723148952542)*r^19)/
       Sqrt[6] - ((864546783015902670741435373340537409229352754548081/
          26887553636181143607408859522302712691206856279493 + 
         (1606642454692088522876694335210329838024420210015703*I)/
          118090501994762180539593712257610222785179068824308)*Sqrt[1 - r]*
        r^19)/Sqrt[6] - (1160445817089657682651812410390841141296595462233599/
         114593514424861564086041685002253159719022033806369 + 
        (889872096997652222654445412266700453020131946210164*I)/
         163776564342003816486703965230158257302385009989309)*Sqrt[3/2]*
       r^20 - (32517631448835819581342182477758300006637852596762560317534602\
21252629471817373977473842395030265576672933043451130597782610704276440812008\
90912860895798390344629356457560163451449664918786997682024580722013587315084\
48580939178865794236235250535347262297176479335226928419579681552918048090012\
60189893233090861838499528178784917319980171111221497410306217292644023973262\
48175756628973573907318019673317995331727994859969668253141020551853960630656\
20666140769169767838539387074181813202201810368396815915925411645394139360495\
16917775292146301221541685128862378171621533891503230436677201142394894898528\
80494304369002883995225000305124165420295232697367156213654433924702599393222\
92331498089234999630291597657281550396269855900924765652054536553148521854588\
29018646986084389033168760516883565817076143276350122545649456510842093543293\
03460297287151199253856626127110476368907151821627867882247844911121994435147\
06738879087072786021119115222769783679618603511670534972741130965976362255163\
143379057825960465848455597751196028996011250613459581*Log[1 - r])/
       (173610391256050847529053097240507977106426316486560012740763588343562\
03678797584707025680513519113432492881116108844515203327709207448653249431692\
55884862133031955368272876966048117184186309921003843922590574311440542225699\
33432271454903447679539796657074202866540999286732076225270228375296529916792\
66271188624848438790656638089030090293957841913748191106953897647369830505142\
67254118270885080713528647946184674200290265668457793486957711641809633406281\
34308585244243276856574452642599409889885340983437356547949675670109100877717\
17069474318634453836399980640472106901197858979728638144114997020524596357475\
79586871724014905243876680485971828239919574192923240194761229507180369039232\
79557432181842080697711378222506014525539381790572906312567604944481272067118\
86189314249013705540496806300241271571671268731801790846705092686649339892918\
72108912010527772037300325921789047312708740508023909285222805584715549635725\
53287425584338106876218709571269054093470396798904208025823215363824456438041\
784558004213718686154099890986315697988643200*Sqrt[6]) + 
      (((48394552490860005426647430423160957319436027830370637473607013822460\
47111205900505835355089602206115712439180743486789341456112266153228076321432\
83809893369594845297649624700364175134365977324896026562937214298984473842230\
14821530750190572962369440566577715660740216980664239418815176695701726078016\
41019110139667201553157898765756015608359979640251737123500908951127390179585\
91327128116011244537550946511101220699448226820355601265329134488717162676758\
34251083836804065007409028081909906601438942094960384507288696182777015333128\
27055893670967889623259538434276343338247046155828195731309856736392131673056\
59245452759079194300865990913914297420552862019761808542572522896820711937983\
74916934708929063873154283723320665794114861300188665014883085524996955787761\
39383819940212253826610148452905177983429227640374416881266570886873005643795\
09316772164005309479608127519591064690848427201892289062230850327759109340160\
584493337060247257910004907226250195032658476285551642602852802533*I)/1131576\
31700484691478671254437848227235734194067761117681595214767187324574464364901\
59764287359005757019262068814301134202479972618271146218429825283010757020917\
55581305380593141311238817922711674891271076476325668219593690094958091385532\
64983101067559525648247204705225800761335595448582025241865121574547197525830\
75660751218040426602242753778333118274684677946686096561879149351381649809421\
95703315517357222751018256683668305745070814158151157541905649928012442473654\
03011780689889355984681175122721449607580644551405136593917211753128277268890\
56207507975055108766937114135672656563628012460170765135548255989208252756558\
17825537407179784075224600013313433436211063334450479690407390730496457345833\
14841826868986506541334371842476114213350074136474890053567473710598152359919\
15930827829653722211751425072193066323473776788354639638202280578348487329074\
08112005725643617629312497867660564052589564907502423077209497063494800061929\
465750504247132443203052232461123546087267534600)*Sqrt[1 - r]*Log[1 - r])/
       Sqrt[6] + (14986517132882243231213548305598207023194373880848634429538\
33288030790805608208966528916572269937018190913373721476684587569201571745703\
89230264626603936008415254863388975576696876104177869897203637397021489939554\
30331173090976954463679419803172750751940848920434222211940995652770560390095\
14215457094942454987166810931287806479199887329934323313431924143050920905403\
83387982584472177144709455143071566118462877236881541792760816245688059528361\
31699981912617283040187473440964903538297535397016563731951061745198900756263\
23670358271122504838440199771513400527553197109603825793571272462862711935511\
71938600311136661933301559646009263592482343940757497691524941284297769091690\
99816390808040570972270256503648922866146644709666490773803073443153512672932\
76623268831989018001478423413468327482720167271540989769453241913788503414212\
17925695489591281258374701196780768123188280120330298385186184851752892548191\
70056572912421886874163660299540424213198838873347007796052176288758806837638\
383863429*r*Log[1 - r])/(1347149797467783969270799438364814245079784250235657\
19985578667029771334316900161074358533739474338434900446091447795353701350595\
70535609247024692772190603449344276083255419652029889890340544302706037814688\
58801218257659405389946101632063048668653584450447286583368344250543071040258\
62104624220629292485725405111395721355011516573856075449198442037579216396772\
68950543981499056606978386330862843479500144169377608723984395626882861192002\
40083294132076751939653297056885280128825501680661556227557752008761544626222\
76996365090989714252601201347235748920377030876350264713862850391452933135260\
62773929997423074599333478156881161763640999407022955905903681456166215813936\
76375841333457675462311690612439796288409850973552554129621755147708113026307\
76745068513521068652334565553926733935466077988485463805382633725206943509124\
78840473319457903780982827254155886699468288465544495055877821267264000574976\
05796224872130466139218275534049595514105911352086028492535727205790707885910\
1526867868800*Sqrt[6]) - (((4337815359966482465421714886610508984599415782516\
35228039560863841593165837515590832788076854112634059616531543417960192516751\
14835462794378088818321850617847311732010399433959965521454520978361685912952\
43149269050093844985682822543518394831083472925897511127847959313235059151634\
63250521265501712038721283194564131110644249841288181584132977167374757167813\
45503188699170155971252925644047126917354723788944873850792784071226476298431\
60856078544415907335684826035462454491844216873308935967284117977234998413161\
55280291758575164511346710334757119790729873143800772949404076400798379629651\
11185531471277900647358654776204470993897793547338871900689643762199674570663\
77547909560095907872714678278525917643615002718200653564647859683385661060096\
60272467554514401019384951460467149698178328148159462969482082967037233324721\
14968046889818148881150930273909576535012094209530946605867076283607642486853\
84573663561734162240670577232321537*I)/15345942485434382965723792699402760717\
95850210764524136714018430887654972822050601902386635755925826929430556281201\
97207948747431982491910128670438556775526449391900071635565163697688915736674\
33703730508831874424752786435970560830675309939977865795917750824998149275152\
09970835905687827941355639656865763253723341566029536587811779009037231247065\
71296482879177093408783354914830134371904150184857709184015881541873178825924\
51794031772994408441538599598769244659740659342254396230241173482334264599522\
75268568027328449001342013951766098255832207841336753682397830422480164724674\
55635677978661342576924013656403373457762152790142777191825577667791167464929\
53567186311964530121859738001056026356012169549974439240005843368856765248053\
20137273179481636801639686708325084641646763885869175817130756933342602406448\
50300050420191365802595045447104629025105969923756471719054141703354224514302\
6342171504137148072659666818326855330937800)*Sqrt[1 - r]*r*Log[1 - r])/
       Sqrt[6] - (69504985937429722966615880692568220959637247123374403916773\
97074319645849375129966193144951983600500622090018308434907360471646413777732\
22369957416110454253327631556398613412899435631667123344758470401409923123934\
86317269994778206264230982473254889636959897115788758404482347197078290695561\
39505635413624293777937861496431442491884581467519254374327212647456134974113\
48040553989161558979365071617612490274071230869968821102073046992211761228794\
81354986124699224594229298620497531469809451285422108034791551501081549015151\
25386410051883880133133392371078711898780530993472711426573127410132320858821\
89584312798663576219208821520220655669200067145721310429882352523665488224635\
44103459503628985094934003420920677947207531468431746306705938639297633769188\
24933119975051896761974986200901130074823657035314714159354091628121000616662\
69450526751339103041275883677144830924174983147610566738684314335532292380199\
1643932344354487437567443608307803*r^2*Log[1 - r])/(1256476392214333592814381\
62044688092442539177113307156508339725598627322646795285515497417716077320495\
58175622569929078856678673186393034803365334549567627072677158241346010604059\
38581005848502765675593212230781825247894703313304720505046329198380942200840\
63614089111178709882031318273068165966150963745485046214373537436661313538275\
06665337927544701759303247876551952690184158700070819040923712534385957404213\
29935369710376587236270886789903364879834646921335795104047601736321879280648\
51064144760328440923844733683325041012327390910713938963344625929485748272852\
65301326229875440153627722757852572484672300560996350764548118327971656156976\
53822809056705998677350021556740045367346458824127590616866930500841349956732\
97652094478398860101537782277445401700696231050015875325252451174484208600681\
82607723013368208774537972092419914319732003243956794916160263016289638403961\
60729269471962248023112350116495660363680150992564165405166098304*Sqrt[6]) + 
      ((127843463035706723486381473211951235298914252289757027671466175846891\
95584180474537943776163361797107160211858645822009924236132445436825800868553\
31237242903268235026207316923566046229425933257761944952598508921694527930826\
75976180731405822132818685011174114892786143821250638546879452116210187514089\
25255674371653883646914605338988651830172776398011116395401654425775282359832\
71061727285425188224450987429135534583867933456776926681909517406537101601110\
77230257214397940394756673793990212339697446027906774579152165902162235862494\
65915565551738801646523685282520547659101959479095267705751944238788035398110\
51374664596975493569575456058669516362373565650190892060780611106912089599423\
77023699149837285109476920942640832794824874809206142024695150870544820726880\
43673593373454074332312304191778584629585274358526939707840052961835538789139\
3980499283910203540708051746336683683720038*I)/189970721117156960209484104147\
28649288383002584587962230447389963608140189983056891598143285336010783697824\
73255264254359757607377703207491316586511448827235656585118521095166898382099\
63292053996429430092631104962321646110239134222644506816645095554873619673678\
64044664576572659233199601473126740686974553941361177751561686376598478493308\
02072973666054626847807790473614358632370563713383134259762162029789386271458\
29694619489861445287456014789909487233741441194643792179916968856662146382545\
23733495748182864797484712606970894850222089126893821278613715618332996496061\
73557916563746505538335802724077992705967200348453653817282899178913256911334\
71923169087088946415953467557916572873169717871638574805323719733714441181329\
37033763387950420142804879128908965194012916014408173512950937426389423064928\
84158275694559416001188294463069896451341690287609882857219279035929365617252\
5)*Sqrt[2/3]*Sqrt[1 - r]*r^2*Log[1 - r] + (3443203860082974079643435311178615\
19661287453193562225420672584400486450982381578778045207359456007615677489822\
99010937529910455881942671908554150953168935365737535603462314243191966487505\
49826835250959966885000846222066063561657715630915516291769658260324054369645\
49306394940761626078338183600502462116292859440330998199977078858261615959276\
42466449905140916974597020318203668495586502998692901114750770873766129719276\
34977834798564610921588694372348512508649876501184610187267958073594297692174\
91854405600824691006578184642327486757786159109116088152255383575595875600039\
48668462339288109453321164130868205133566075993536746008818633095514094998877\
59526098472607624132668639289699956088937720958632636613792725750546833185970\
66801313333845146502229192817798896753074707378237746653745639922817194506744\
28666563928282827767590156103045296233738124986782795842248457999473067777091\
44283254947*r^3*Log[1 - r])/(157074272315689654522881934483499853754971335261\
93439098359774844089679485697002754094930155565544263726166468807917969564352\
26556282433282733676755210239977937001674137448430241708254769304021881868042\
22603168449275786077468777506240157807594396454165798089126450618889418833445\
13417708582325262657115051985615653030060171740362798403840512284511268375295\
11683843057745854159350111500032777986748746518155203197649802348756732582672\
20768832119444338568928750893067688806007034566381720683365790399456343440085\
65648678311237083044859536617769418808952055883506531197392178282124681008695\
21112078969531731401512549091613093513315012637580521845015944663187771685835\
67451245013676622211215974413911759341312842428760365018310901457504333211614\
61644786797140780122818989949862273637348443720892719350654370302595532730305\
2059040972926289105465101299144557533059011956657832656055230440888960*
        Sqrt[6]) - (((4714104075658950710204387733082103518563510568512797292\
04885221036503464860688502616260209827756999795557046618873857458539200635965\
33999908741017267332706452766625053312651176787911886640707323991102200760899\
21971870377527486967018532220179558635168759997824558370135341722474465681209\
14533896552507840841766904181086831894887005574135035800133216285774243367680\
40549056567151199061921215370913830556526939605952804068925254835287271956306\
20587745270812732991790889768997052349528950693059418109963860982794718050561\
90758814820336358685976271455137029546487282679482874080230265616391847995682\
99740927453228679720176099598380662966380617118603486289394322636844933688462\
88535723999663947045531526588806303590568449694211335636463899746053960496821\
28075331220662914715169691561254703801456520154404975969448129428876029523085\
47145515537*I)/92004032712337905365456213948940872884452522812255968074329636\
29989838081088533592002507938105687286905059137150376453829860846271042281908\
97368490568350143360556280694477661725791905399298136993601293553947073473738\
10671523290460925562794782406999593221994085490672771048833706779038935884993\
92560701461375323476339251943843262637140797325383122300305744509751563137184\
22892807166546724278806527598180875934409095281119494971064088476289995470023\
24954658385657887349211799927208838228158176662413572331526121939381410157048\
22641915949481311828775271605221115457754861835300983098291882087260892290927\
75733359371027218625745056955233305247870992208984936271099572355155644825299\
88946302466610190168818032373502739538266188042824840836392756548177352835036\
8567643478419030696600955912601481326857211649324772621440614098147791064900)*
        Sqrt[1 - r]*r^3*Log[1 - r])/Sqrt[6] - 
      (5432245561433582350136827906311281904023538079568503241814670664681681\
97285018301960808235789844947177757577113147753712278603587658599203653277820\
96020235098745365160771812693413275198619553880360656842052754209822811113986\
01475697953138083825641035235229742755750570503010994962719067887322149936312\
14046920445219063854293051113061448746239352843509927964253834127377430508143\
70452178598211007190574804774435424463657714116876081393044980890573898753029\
76074736035228877119044757065031304584168379582201672445019579886139161218409\
25583747795947345844512456692680052661065939579607895193277661324176143506685\
34006611583131372552226158073947927904263861766861383115040476722578404003240\
15960900634946060707327438564446361171659705271782510671455639538539385899079\
98483281799610813171747303068115982223203259147138981736109627063425478131661\
7*Sqrt[3/2]*r^4*Log[1 - r])/2372300670262913957810570421664903151599011614255\
83859248505536452531747910880927858378918258024258965639601828333499733777474\
65386110906848922624536533044392615298422174504164305616972831170820745941021\
95647243522244331457288078650639835668985555743691537860084832492822947094327\
93299373923884901919273841995336317366923414355367288930053675891736669498446\
73687183009199842161548190231295791821941242767520527353884499398826865102679\
90077586772128187504218694866911842575406685798531449259049921682007038529576\
46834750791851679059971366605731093549586222829695259852043771069531164148822\
89571676937481425069988522466327488160991395179979126736425789212627848866823\
75050337450779490207788831429365739497062564753772505447748655462610070198393\
87789591804594199234138959238936590880973431426795845363656393024121100803910\
267727622794180640 + (((13396514559616976208286968229469721115883216801055845\
14469590490097740021413110121375734289656572666388773749927164747775338958955\
31288980884590667575023461715084810350222445930626377765481396369721780882918\
55277151359065300340651131346695966355256233610167172247403743906491854786335\
54178350449738916235292714502775806317987694652623624827580639220519418530923\
46976432082680087698608084316110855268762922652112063134354636590960105154502\
72711003111262083278329642343353251366462434627304559590403242791629595580609\
21729542127640064573253937694040843522948468691837312802670382429311946999750\
90007959087322041962233042008573454242128874277662270797035100810813461641896\
19082463089113514806426326121914344425571884326349255775332136083094330833228\
3420114935762005080445619194995829070577963*I)/869886075907758189090593350588\
93731718892277740234540178400741345723149545902721220375065808512266753624386\
90712038644511140295863692182070992175627571195697053314220459674507312976296\
44701604857467305100358634476256044129959621198276611741586305033777342152475\
78238478518961740440792525490844346462427246436843314331350399655572773591872\
81539771505447267800482886944178493424354201603347270347015535223541275681712\
74903390837195669781793035480035957105396837239158134837351004161652277614113\
64043108376863292789120272524886255386131726659406705341064220958265831300218\
63729932196492783716950340743662429889701029911724620283614738587468234895527\
39025445605376995722281329074234503498630454505673173939324436165386492520850\
488546434998181951264952897615449646026902226659585473821160)*Sqrt[1 - r]*r^4*
        Log[1 - r])/Sqrt[6] + (7157157908071314641777871563368679779148805035\
67007245563558945103026972880880471492532042917883353838304802932696451088966\
23989509743665777020307142979638544343889594974461273322128711528552286489538\
21051474205203018370338072002382415829326532407951595107463132454954569547277\
63820563567437953570424286060283186361204418177244667458766277091285957436681\
92455011429408445496023866814107003640028459713841409787967630119890191476686\
66387488343574305584128335361081364573808036706583399237117860502321980749946\
98598518103199381648421580586178256549170477933859350095362193856139442300428\
26437195867022707763835238307596592179788414562215593235320323179816826353513\
06760802671982096541740649546215605589936617206852900077798778266948920619450\
23250754805447276397321431414865351127779731834429569947*r^5*Log[1 - r])/
       (413948293511909685602139914925492834225368385689384587358909406426643\
15803715563092804159601395282197743344897398855866025606017179242660076624505\
39220316904214217921827781597987101026766312314721572181290376781630241884766\
67078952684848050162957623255535528163943626731359950364167150146949618692835\
28410128701745475236773237913812424207605005190934005233053315057144612022337\
40696061879440457630802659260492343060559253005710119794179314557685487788840\
24217719802894122336190833559951287357216382045409402450140339072897486362768\
66747278461076323758293942246118063876905213297672987126457912360804810056310\
86169388601465128879520692175793620414862945397427125064732382680446700923349\
79225927037986775842996959850509584851298110553877143341474848768025356683306\
8905261442777062075889407200*Sqrt[6]) - 
      ((883332189022346307977428415416047587020306919411257829525020032426158\
10835534334023088506518028296936463571060235924507951129424810840758046656077\
52379787940290585449042611418947766544982360686245956013934993097561325597137\
96618694256501756451212887795398297468906964691065697726805544707916812418254\
88363361218281197773907062518192662799591134540544645712331350081075854632855\
05802372914599665832140804804342372028340714510792637216326012223375382278049\
93534359691503102986061184201912783786132202965213973286239784313137964293646\
43077484702520795848323112826682461920753372666059133024328741596477501024675\
34820502506504989999419327645295692558196656021932603465555261338246531637324\
4655528616230450912535232134028042481132047983054388437*I)/716547202850147779\
27442618705926618381483241865891203913913205715207065171588472900077898796965\
31844294377098540879903357374729327593387987083089822812130022640392722636625\
28471634551981644140241431095692340729496598841183058320544050584729548106621\
64495240180221552230991122301860274829538971721865242132717326970133786043941\
45714559452101531735064169857530872682451559906707333471372751353368246338194\
15421377480068873783361592896801514068568319398736392198850918912089483492517\
61389247255770318103728827388342488263446417032727925156114144080018797868112\
91865356774663158595329093027897195919399561663736388313657837794212935745091\
22181462123314954111950286313900262861732350657338270228236629393066427484418\
552907823519064530461400)*Sqrt[3/2]*Sqrt[1 - r]*r^5*Log[1 - r] - 
      (1128021625674152181235371406727639509913538604791114969654355296649615\
87656418928237058427169822912412354088943185872735174835149090598727746372135\
17044575956664382243431721924866033036759924412961209660125268535330026103834\
70536218151582898524855257445727702236270894914211032754045041443220500940040\
15872800248112507059238208492122772951449069574108940632816385003950413303795\
16006338167186310402743481019701418437584217926534085204398733980495913368053\
45891988295581380197514072142599920590763207596290375599468322059792166117279\
65298501197061217246824850618152600315918396339500277727276417313665895283361\
25878013176463832079430765839604963077945321745132314438519679049402054814280\
6828761388662453554225965362970980620836193005372075139197097*Sqrt[3/2]*r^6*
        Log[1 - r])/953878013769626975494337802920722422480734418779432062178\
58764328909493648677756130304735859504226626589291323339707464251294942173452\
92445621336112904041211650564213868432798419277409718082336727548966783990003\
89055846753830655653894804038462327628383618121105517773753225375152536150931\
82764850233445332788876567167767141703417941860526683935780169491491544010654\
88632410506640001982330246725823635088134628448672338852838504314245958971239\
28577230421399624764313540512278180228098350414569694310653215560675277910709\
01850989230199277618783148757040703061396795907715970799946984419252728994355\
22248890819406196829564266248035971888165316879538499197775510108899005502220\
87193028949970262164425225972906134957176065533394181945507689125600 + 
      (((89200077753941860196453784790387012522170582313814166606249801480533\
60057236850711393481224392291086862304369545526370279700432678761540544078898\
86012737997627322511140169482355211315915396291966430449979848789330126833731\
04610027350522177936479647348815175511462678599851044453672517688067919965253\
20991788208480454377210524269356139349870077233693790659079715376478911491623\
19481701074797007883056585853651128027939625254059088056128222789953422235533\
35429214744580957820188156795012877153792107218099581565097978663883286855750\
87370207432198844929418854195878566181405569509898279318123924818260095896901\
46348554507323852380562842190830791224431208662543864090109715892985614251688\
08404621*I)/12401617582878051824325652625613639471381576026124080044024577582\
27709797719363881941163961277298516578351107187636987712153811061061033280066\
58602075205416925610114842260273062461041684957263290952346348228143089593393\
78654974828049515918320436583735714024615763039880014863813860081510852586409\
72213031750892099838404080546532274567035363448233885018120021673384368027176\
33240629295978670326141209453053237523761996404480908275540103319495000969541\
03716417490381103715821933479817922924402747810610171017126805907601643264869\
16361643209682189401308153759929784128592028310160782446906752201398014656956\
50854462748054358880888834157773365134126618554824604041591813530807418104534\
328300)*Sqrt[1 - r]*r^6*Log[1 - r])/Sqrt[6] + 
      (3105662701548091594530324568768998699694383397734977591281139327230245\
37166803368489994554015060307045896799462737454603768898418642391271729409482\
84481330923165433456481774331788492318308665623690376302791687214365561921182\
64327075646106677726715097237486850395157527632188174516976392416756352508537\
18922531284724299081509749546671803855970193351840426994165738182718010227093\
87063529887313803934414933159158481221217157686826287379942368880280604889368\
21224811353381798137435063214843855837717359546202876338573403159271100026144\
52839835162063996989961042585034453704643757386746381966061114474582893174798\
71024677126540251771058821224489651831017527044820921608919037455060008875537\
895548492887*Sqrt[3/2]*r^7*Log[1 - r])/15523585950093710366785925668671476464\
96069074166549030156755761558332356101906565984851489323283321498271740793016\
15410695287613428991005134256344384418715729307521644989990701308916405115474\
25860571369616505649153638345684959213429346396942781456289341427790487949103\
62557809010111040688025687220171007522960688931616847106703432258665201420358\
91942014114846732332903386307987498405052480594010877081124715174959942841974\
16029036675939639002196183004075686468903137273933124589940455376708625300999\
19820658982544106446188081412528440855539019123492126784985540040448308259287\
66730086887585973814504981579845606879336753839303755291876334049734099992378\
259852527245217399478836658709910856160 - 
      (((53052058433774330021533099281274710266026563649214019746642136371853\
05464923835384989218546202966427231458391470443648380045250503982771995863462\
64551084992890891894616411235735996528201711269340403472447671763763264217099\
56939917800154971622581143768718063582888126888869910984969082938783067928466\
72287529259824536310281649411387996674063797112656121379963255353745754640048\
91927754035362062576512984509905325938962868017843411482531801660871993189188\
38029232091172781367431733952160427031349554540165750411703215371264311945193\
16689219446038784599518701005698596867833973942452241583017478269108013353687\
5584975064600346412228869912809406543*I)/463327125580391214631921296874291844\
92602726816601439937886211451504009581065655046589066064816225521214449341619\
05482396031238318527491867138421689556769960804934978346120127256631846668689\
42791984482907244988131573650752262425124651938855718209279571956352445393129\
70145707179898481713350622924108850733033766200053056652931519955160434262084\
37896131347965999948713753692852194436434166973818911963720820562423755489813\
77856907184556287811187562131621417036530271156310208460501252455141568381875\
93690836386549374386739117825508147549111703417000093185888416256090052853583\
708543240158867582824280245973197761651816870113494421127399650)*Sqrt[1 - r]*
        r^7*Log[1 - r])/Sqrt[6] - (941691774296976716647650462230599120250192\
19936720842675899998285138396609604470976963447171266822319655951406625753179\
74096975354947041466892435304066319995602635517383389878037581168763855501504\
15944453661919096003568089580444417113314293467178143637497839841322325682380\
33006760701948932974225847697137935306699078797270832696410403335379235116892\
46308973870700278920666413509325654721376756611805334688394872290480381708291\
75801559332162743126408298614274864984097179357364520502956904528978605087898\
90934123321324044160938735951387480154618543771130607689313605851410664753686\
1958243212817667405134782976158076749554720091520975780973916466791*Sqrt[3/2]*
        r^8*Log[1 - r])/33484983493850998080799808765758655956763954176394068\
68126672115218010368742780309213740870592158378167109465286492496262151175252\
21773521051413828641877798006300924006216998054361201672401307995382735393025\
32369648633633893679453975212791304776869626627327696025713854824434379046064\
24491248151848672797537799311884939978705829598526308447978601777832423638473\
99137134816143215320707607719075387825961007971563245257066408921058753940096\
07742268680513731466711266120066846604048815963950445037629137791218823218046\
68550401389125219915529472376003823775149861128904493613014435642633751148860\
547119538593061181300712576986890332448348974469440 + 
      ((283606218570329843203689173282017591768434764242961902542394038127017\
37650253006556489270721425654003877384953760767826402712636876380420264167790\
21920012808983680058315884653210954316817635810742528370119618264220002000776\
55246972640850491727170711949836691298757135886147626246161195727122534969772\
00162013612524600199659621709390348819160181918671356823367525151320331285889\
93950652383268846908446458028453624222304875130166683960781755119120975888240\
27434821177789313231190867017458763056489298804167380479063718116775225177684\
9621937526584780316936493255015472722638069696969654887850077367*I)/566133924\
63521711207378374221016611608196906166351149053733615231769060965314609445385\
98324386018914036599513252521764549388279581188902642494938451375729938400085\
21794315263911137123995066871014525541334449785372294432814640302625889060831\
09496191363164964207532943314597941573346107777083424255209109087296839986660\
15824102665024117048481985295793604258048525600051471409459310953457565588813\
86954906619133710740215764472085129216697626357533551384248438362309139637312\
02595374517366986581590538512434733378990280437313586341802570017479806350534\
24822191632406093180298870115424214267400)*Sqrt[3/2]*Sqrt[1 - r]*r^8*
       Log[1 - r] + (80428246043722225417876220373045321640297307319238360312\
45554582328933060142209089609699065336958233042037959041311407277849772154332\
44652026320932305431886718063195507805207565314245808362902922515041142470687\
08102839524548315165834522694327512919002107556428479540841488157745178432539\
97129739360109884859992966859396898497154551418751634686336804339169015627316\
40592557861290121211396736008720319028159824757930898221959976591222506785040\
88331640400603885263204362966560837150822535797095733627548326194223414490109\
40714072967489726945814958659572802640349959260642662340197183966464232639378\
2493*r^9*Log[1 - r])/(8123474891488669855970648462621806994730654955901603847\
08467341051614427786498653052403866146939107473743042723808436912875641813890\
58285092880455609478506379489713979376463219558606924336604908410270811116885\
33149678269386722369233843836502135131084172076217229790474774499382282596593\
71831441156346457687289631485409959632496855293098770033390742830738893555692\
99895466442663750325897446886161869499338175680640420762443999190480916356247\
23207624206626903584862556051393140203098002006360321463124167022819432233321\
7107372062215231260538645091240566402565094398839913333062039226512393513920*
        Sqrt[6]) - (((4536227224642014003390830646892547627729463681746216460\
10138233030960064203649394701707717827289124693318492128314873910382947267711\
40031469533392063836244934829221396843839101379813016332900306638657032035805\
75121492833412797017012531935284702740540157832055957184484692464039298814227\
77436318349991683261200630066539223322999439368196711321626767019666608220178\
92016512435323258744907972785495451858875995895515111857110033438912120974217\
66353256106982307730238462212990142088562389878155259638270592400341563593157\
37589736142271573389494266551*I)/27783439387110233845573874759066037758969588\
41578212381066170806373486558732743346395831354188567262676521366396175638380\
91452247316843916767012598076079634786896924023250102890377744701564014479265\
23522979792768549640992278354333489836343552760358008491335193280883110873702\
35711019476215536881838207638137449832232704360082744418968817756700380558921\
74614968397105015207117504521259516236838972259618809232121071708347391288353\
97456512557951537892187372635833627593309184091023116929970926366128060366918\
6832738730435144691788858638940520)*Sqrt[1 - r]*r^9*Log[1 - r])/Sqrt[6] - 
      (1453095835238406554054622404698622610668422543152640630036667631349304\
43370479987208026733341618711592616111278909246460097435276247086388125858047\
61655827035066138136209144164737637376587555530971543278186761697853402300946\
34929872512053096077148223101371062263342977542539409796035766051218910659981\
02915709759682421041372803575309668524529570701330848201452568917290579532117\
59165323709778598398047346053070173445314396316599802737370724146703850078073\
56139837498238503231800861081921984450259829714263917406005666625441446433826\
8427307977947425331*r^10*Log[1 - r])/(149532242546406429203538104109695098732\
44053145684743893363335858622615051109724822333690431105393005853708452475044\
95155330484110686542902247668760907280279764513139964030205965786435143760833\
93142148274778016064344144190657633241952139517068431329257628951406428383482\
29916312418685608732309021638505244032970801628005981056055461163620492222424\
37011910629804507984290904502479323906594714817590977138466660248940587734331\
33883213066044660087791742135157899190804622225326128634169187123666559483968\
41608962218666530651009867554187351300699200*Sqrt[6]) + 
      (((17930962259099713367895272990944781907528829515168941478258555962236\
79340122146966870752465187443365570514041865810370975560349607939612404480345\
00083422720370271183992380697036926689353882503239335579513786012671656821240\
00291892016463091151381494369505642543435042714122150596947517850881972713439\
00602306380577285993939713386172416813163227638589356304228980186991478825178\
07302628261540381457124879262351891176008721962134218780678164976319270021556\
024617004372758618888951925666426066999775353*I)/1220291103080722528099036897\
02684120305262206643500271546928270054903874820930909573408869504989265811332\
97378221692533208433769056974826297595313845641444807718667000078088208183865\
63139456540778404281384071254867792574568403797641930662393136661133349215910\
38662540570952493939411981349933625272032163740270081564027751314817193881331\
69339159735067137709286366264113676929576174674148468040864749546156049302518\
41884850685660645305127380912045904967078153678127439337165561140562837971627\
00)*Sqrt[1 - r]*r^10*Log[1 - r])/Sqrt[6] + (286110090362382781434838234058093\
34453268953623718715639590951462550430497632265504801504784102533007277671850\
10150807077279969218848481027220951559308539050703422917493648688847531746887\
76271704576568076054872846163338213240661016234430846241356442720274577330912\
57660966105165202562073302345561200841844603975440641842912833948632205930494\
57708380220427874456406796260153061818758280346568961916216837935696864217717\
97484600140292004455139476545242051703051387127698353758363488396830255761547\
0585469*Sqrt[3/2]*r^11*Log[1 - r])/107685871765316631387309604647097367862163\
56233773098163169148144300227601672806467875097389567962788196530367419547033\
10814721049994040333767374058885693477996886111328122204501925673036802969457\
23368904618641505602330800918553467454560031991963556482923329307377128525803\
94253992285629127369821224853816232027551391840945390708932083054233449875845\
72219970045458857720754310268498255628163507143144870517479388475334847763412\
0030090770631657192625840491991238150259360359534569343180576021374400 - 
      (((18496745464756754660151885167211395924536566243313247775935157443017\
01602779227287967387916633481205415423870387507450734639077256457787500317854\
24104571837188171910165777239996151925042020432083377385084916444774046344655\
13502001047304085330953970411433814932484615942497812059623063974620047065371\
55426228841637239260740117914043352682434719924324316317361079305257021292922\
6021585641303755840524290069216857358853877277175114885194249402482315057*I)/
         16924303389395402340697852083175716221684687858449723608483756318084\
24336056578728056833947763772777102250799437034813772545767317397992898212101\
22892684046245339684852892892565108915260340522699757013657427689510541451128\
63891293867742491716105113684730193827590176352324121131241533183373772350978\
03914802816286629067976640125891818785258280913537091310671542112856981796510\
5171478844703242913028769879612678265799464707634118069724660911100)*
        Sqrt[1 - r]*r^11*Log[1 - r])/Sqrt[6] - 
      (4155006239666505581689144534952274330801738781961339150696450348202364\
22588056458933160203807570896806693156172341644483823118517845047886297679396\
19120950774312810689957717910276120027090649937022233498253760867981448828020\
49728632393560805116036869360472151065986390618813899329750278404019636530133\
92555610187238599082676564296488378407503826984239610018597086999628459274656\
09821500831133093842166781996631895916940683592373969974214994736134791877*
        Sqrt[3/2]*r^12*Log[1 - r])/228989146244456455941074490721440619636713\
93830071558476625915816589721171291650318057491623075689176899588970825355912\
77923772767490672292640885787835647954056283947370056059173396425703440912004\
61229596818251626624488726331977849288734955774529451227496309828061836573323\
74748423264872741487142682421551166576205515591010717501897984965486049351474\
08991003795773310752952828176078979103230042029892785038552479652429485596378\
42194321519967968160 + (((117397895053950746002019155419070060059000911055856\
52823919429061403135022580859764449712564747310477029010674192836592288232251\
06338202334513513015557333330619467032636897193415134725234963905917021391198\
63034303428089133566128643799059511536209485089188313562337836241258903693487\
70283215591211316433472571965303862586843101015770262420735541333854731208387\
6732808510183948987219479656891412988371369*I)/175779676054022495434314793551\
30818840038283016050172178350623738032989472112887778815161873675985573195682\
73535758529071408134138218114260973353357925052758961027831845274853167561525\
49404715982135794362608517963073386885345090885253852975268660783958520468766\
96711816738095313249605682891811542637881293123125866007837320916284897309787\
6891149501925215683605512480079630294995731237975264790200)*Sqrt[1 - r]*r^12*
        Log[1 - r])/Sqrt[6] + (3072189781207491172357818798706750941829640586\
17564521002897903785091762947500880042581853303343934950886786114358845121902\
11826315303559987287613327505113615266485331574296538321502157423653707612007\
58925945198105286562349037496461930630836843150656294504239942888473653757514\
67110240895770705579536152020433267852586687286204096850405768337372228451579\
9074293270052751533210660845429973302155420231311*r^13*Log[1 - r])/
       (999424142326553730180372559369969332992127407842581999975495654170547\
54317095639659359398483680925377219566597679567339058483429268005043804426458\
78853211235270998412807242994299469066054657295690367764305349898427446596171\
46477623416113941414297056769299695698975963135911036572661408375748334187305\
75045758717616223513887437904505162999930869950793492682935399961699730782352\
68038351046771663328*Sqrt[6]) - 
      (((17999506046142266055803827544011045892214106777233770953510823828435\
17268830219395144167036541799617862795802924397721406455244022495469747958501\
67675407414567681363090063236591094131295276425699315505532736796646070217295\
07421245126969039804869065414434982267042248463479495219184992796973355967923\
20992437496560727079820313614609351202101224639203837*I)/54223686770981171043\
44348464778068693063999317321109112547406359449873109152196296854385867012490\
47557281697350763886124124939017552236931481630264704834374319343378698057720\
32760831787083991237964885683965900674805456383958371701304349576162311926712\
60138904355964107266193187784687043511403837246296099270188965241523593099165\
076894770360047800)*Sqrt[1 - r]*r^13*Log[1 - r])/Sqrt[6] - 
      (5750090270949355259727634744804601501755772778723835428551815856330178\
78434077628517522097200557645548053264354330261365853859609572249227288866899\
12993122549123241508637696508929023283135765484595812000009763819645810096371\
14405890560767944316767989554125037061709094868955841273512114275096675664143\
1148528008281446507588493082314193437616591321632283*Sqrt[3/2]*r^14*
        Log[1 - r])/121506930349051775486070617049750606889472916899176916880\
59231953619312111277979343366394742335432964265080293050192844776972526680057\
99527072198418929827267949158420207951747316290987260969656517633966102639608\
03430298738477400461338041074248043464185762112270509277750738322975791104593\
9711756599922626640807211216656095452200878136433516904779168 + 
      ((577859273608677878654362417024176974067428314544174387709036146410280\
48199837348280784402073149399007507071458219700752751685993591211807611766797\
43630988107968937171782368053650415717559635435156583803204787870470722385949\
82453836347081887902023820972164414663089603046164507846082688460754581859144*
         I)/26246735932218139228497396812121201320654658799967730520177325993\
08302152596143676402607841395651526690796054779267950145236855481431951736673\
70070896267505978221189539817068306869817765700860659626926861329985051858121\
60381392391932861192062628766879298096751311926694952960357836797483049048301)\
*Sqrt[6]*Sqrt[1 - r]*r^14*Log[1 - r] + (2383791435832825044119833026170399371\
32917512100052081333793202439420774180463659615488726762613648727192173281473\
85357281875803172080300339701527279950885124174230240554065434510302846075582\
09748420053563825826156808549855827135061072875862037322787629836027603200139\
45654814520694907945581642694528445*Sqrt[3/2]*r^15*Log[1 - r])/13556631269466\
33016608372980534410494329249956021217845135870161560429152726679328204574854\
65263733098887745794024144988222368315688220657069942099801667573098642303208\
40403836383741080480801445571930628615230558775352106957061391109101244949688\
262237854882462656615368232998767983137619930761226272 - 
      ((674069780132323586885746842686028902135082126655126090590577804561440\
73559789251364771077529624704941248192024146176866784639637695254946782287509\
53144109057246418846412210758198004113656524223032368592609608599243731455334\
31879669416872022734113127111*I)/32804436074520824096651666745030025967199069\
74705547266208911407313701051927243859454424133029368836556304424091204741908\
90236636713243831250280532293076422350160160575977427530826564235466412210951\
15922942111539667687780975598482586124621095841775)*Sqrt[2/3]*Sqrt[1 - r]*
       r^15*Log[1 - r] - (233493699097411232156487231714965930834788026821131\
17415870281472911291550133318351536265683584559443986662831821342568113623536\
39284420187661861222843294885028490815500766767732212309611506165417529681420\
850804054459297408046986143713779027687597107253*Sqrt[3/2]*r^16*Log[1 - r])/4\
55187249031808401152417960309826384217822017405929220461008760154391716257555\
02424463501018695016021567344116128517282891954722501482806799793826523620852\
87910803797429271062741968390143649179173062224951845584355621895607884481427\
44345197753332864 + ((1990518920217138350729755147466939660366338806665094514\
01604348419934803312623832674760357878692908283555431367662721606561938131953\
3103814653670986504175252525701877072712974290491465001859852267947962*I)/123\
99794842262553323182629031712872468376109555078292228518676519862928359148535\
71996330352714882948178067371790676572660145135430357470047568735773459545011\
325036276964564034444188962838572851537925)*Sqrt[6]*Sqrt[1 - r]*r^16*
       Log[1 - r] + (20709339491741136785362589910843634619279000217607271180\
83571319915926909956203239664681096493986664227719141400512835200431883445448\
4087383637159707652919051600434171875751060250600283307713722328451883*
        Sqrt[3/2]*r^17*Log[1 - r])/183011396636220329248705787543230952440230\
82410589501116571169875335359638362722135056260077028224300977493494732150407\
35389984548635130401616265548063961300664151663766828109096152488434258155996\
3264 - ((22925578245423192642897121921223240007375102456427019611342126796285\
90687083566873494533586315621027626741414913339360154935033778690737784611512\
238584*I)/8598740396834365349731731263492496947697343486591515402464058211916\
65541352880944388725694080411829793902823306172518347897909649950391338625595\
4225)*Sqrt[6]*Sqrt[1 - r]*r^17*Log[1 - r] - 
      (3892927387887093016807332091909833690232011441511015191025451142833885\
11919813783787262462600762885380238051407840999962550098427030727240405305076\
23145*Sqrt[3/2]*r^18*Log[1 - r])/21932666553989839345948268545203047805606539\
28593964988558672944487145856037008259049382976085372141683801728145262462128\
80709493124129397309774658432 + ((7821791304960039579102924703889160334835856\
850384608583024083393362911830350623098362377655200796102*I)/9319114164680628\
38598906848004848746107360990849151459742129892855283062203200978992773270747\
72425)*Sqrt[2/3]*Sqrt[1 - r]*r^18*Log[1 - r] + 
      (3176017246291859073170798492305919994878200100596609436401236341168163\
87697752832513173723295170063039*Sqrt[3/2]*r^19*Log[1 - r])/18001120570376805\
61961301389601609432909456474636040334667016270311143553823874914165178044222\
9326208 - ((85418143540161749478854343636749918162562554696821*I)/
        61232622159886137693755081986846326549391624518565)*Sqrt[6]*
       Sqrt[1 - r]*r^19*Log[1 - r] - 
      (78771852944866582767178488432995307956806292272223*Sqrt[3/2]*r^20*
        Log[1 - r])/94270436244467791314902617052292438230145004114501) + 
    2*BF*Tf*((-14275076306594082999336051090803660021745200235630193329773257\
84608383300666141351446588473661991292233752598949909017957702425668740166384\
99485940177426528994829510159196162591577875512448799423465353498028893314352\
55374829125825321415916006409309816284532618799145759323328597349867727652051\
59703002168172584229358964931532525080055633642357378197053436127166444643887\
01989813240229046165871766295391138389111549628369181759824418746994194005372\
15918535706483062282641818857593527225571620474141126987260088741967417243826\
51180127950636688293201884262699970227930034766980064355521867663679642052542\
15715551498506780047107997734276653746748406543536394042766066185369580563728\
66447889979385155664488553756938166077828902861488515994698974039980666456034\
40085185546511062910771119124944905140283479978293867526518632465928042013157\
20343673817979320283397532004018612588444338696752274911660842699586058725127\
90772889846971768045884250451788824104362112607068008814258208395773711570978\
894723425195559808940581764771481849103648569667497/4694811152674936193739263\
15035713373375241180041161927149702622181355414922481685658789560860947199849\
05842527873605197726230117914195964769845804003972312511538649511755668353916\
51170430884854202857102954823117664076022973970143416832621693823937089930792\
65006674662738067749536899761954328407372975164741330516574283102360448189640\
43045429020340138050039483042972751991233209803681878721158474990351837303769\
85416427009915518803576874335004924875430732668984053986815920370773856667026\
29893668530543487225963330286752022119274215339286547674575324725698302860749\
15430032696901822792769147224959052782178223263350487418608672550879369193019\
70727710772963130179798747974352253531523945980802418303976053792269012448514\
61966357505200558410177179383197690548581589004031776312310130553091110369382\
86018041413420405625856707468566934915514089123997556978208736851064590542729\
37813979747583620183567046974252462576077405078474166760350243630007610851494\
08689521342775585410035643336498431327157266012870675343149752052430395470227\
48317600 + (14212026598278445322333127276608320855993753198286129768055112499\
70903184462173701694424120486854984940964852068030738971319360212395859033684\
89788118718146180290096404785878296462532973164619441546678967309985617119015\
05958490567681896476584347999242374487684700222829748355787393968391678206385\
95071444346111602606705981858678296960557770001169923205494109106898789620309\
57322519785204193494815711965623412245085300215536164798183950444148810795832\
46586231943272372389175832971182510058697336273688866239611321416359184590593\
25785669540461250936913838402544255032090855143444534867756094810093473361501\
25159488199086537182830462759304795823334060133265981363082513105463353438347\
94072813329482984282816579086079793668421014274890570217430918146982561705900\
65055889658644461405708367489393433476149875326481729248208918724198837063464\
81318998373340787624467395332290039366938909016509324187877202204512849157006\
56391467567645508784083110364634581358170480504696370133379965488372468480706\
273074057499570642252447106873750593689120480639*I)/2774451125718219965022521\
67034327808302365763914936016215237369082565250876513011309295342436731689211\
29725895604603381349113633574565326794207022152508340744980185934371200938765\
32963855320597168612693940443294529694928520365003086544035422652739225875118\
42412238710224409257629982919214715078731878233755444750832424075602830893068\
19923182870209139467439350407882626993281098568538171039291191774172020973401\
63342790443082415413933439006992507411762400387843236680752324150749599334461\
80376201234132522771447762615036154541154284514546557331031710546658431250486\
40533644514837296042897327990104980199549736548296765628883251309446119165502\
15386028351286085717534775390272568955993227235867465122365295032191692681873\
34962463870080648347771488719728991476561204247168442152423433174678978459514\
72702679848483569301336980060861310227279204856496142740926433436197684564292\
74154052273462566922902700924003581479457896116176201814329258569702222921911\
09548492924505245637038594105063051704955594990654156796371192922403721349132\
53265600)/Sqrt[6] - 1118540697383003162678269196426137520065505647020611/
       (38960355128713032836208939947209321106836145194780*Sqrt[6]*(1 - r)) + 
      ((596290364968907473730970735124849493697825200332719/
          97191411795086926960334590717621766730148818447581 - 
         (240005554738254807429210507818043589455924037990497*I)/
          169537189511221506355838826813750036163321407799600)*Sqrt[3/2])/
       Sqrt[1 - r] + ((444651028380925037770141909472175761165566599198004341\
28239778292092710698070032396176795235845803393789324382587911017121430242155\
37447976807845393205353412567375255220555163684706442992096271288492225789496\
62544577527780468769919478232158645643003845655997400681724960985596910068587\
40977230269618868795904199318362713957617908681748809434056075766665279037058\
91271966057090118886355715819543487799955171313897371297624705777100760449371\
36348310860026783157532390844532478105840380643399733625278948114915265749829\
87483608053702515981822165202179672215957776809364499442604027409520710705668\
50758495520703841074570006656564370987304272670945047165056651091794073462030\
44208271156484203266656755454290599049296901672046465092644044802243756785547\
10040453205205417101008450114024757878219338404962272058294649140501761452235\
82388048754063414677491241939530409050076221484453552748996861474177098200735\
66511138818497670485832124849312951256632325959899513054811065098981271761456\
548391627/1519552550093241557385894988580364302449009492311841551864114992535\
55669914976055001130545257200291228400152050035889102586423679671664591766202\
17288799038384025106215141221087259651777870348188157041066414894252736951515\
07758728921269813188043735738257725466216563395131487639013309367210167462734\
39210789493319015356301272906440869982416828513559353814255370512674083864801\
06830775749469211941756325442314845265807044494570718879214677877038477194214\
24249010392446014235647762330455981860643419102952972532958323947311931587316\
31881989425927962768607209574385674985134695331907768658594672719979363402180\
30877127611009390112081603932485037540912561130091237294729779057909501109822\
46350154084991984764327125524287520336341891747397802952908523337509751480238\
37646374505847962964277262769714633274617462669623323185506661188430210880132\
69562092492302941572276546668894950596698882310609509823122513728456065505034\
13821057835356700260969080896023232470726821633200416147073725081241075 - 
         (1830099158214307441825810171691496753644752897744392794114522859879\
02353658655196258360191873903055831854971813370285875458002343736943109902604\
21517674874820825444929416058430798932403643974354468160429641000156929125392\
49424710225972129412994521765990829567140026438570928025790302235824323577445\
43535268675402845210529924094244992504658695737767801614743132560755280338845\
66712630877713741187985932599220444956337524254014989953794619520787845331816\
27820698385845039863033062178802619222393039051733032059882428150688136281359\
77458395373557907156681234828793320666289622745622781871086000254228469338504\
25752675551983784456009520368391671428682850024420110536146235626307467898993\
75964538305196872549621604107542761142992105373895066407091375229910258000313\
44163464857542839644107876086541021717813090804662894143443877927037917263209\
53253105118964799435654701226211866788741758920066668055965884914856574845986\
33696923273279084043026100223459375972477114132383682475906081252489015373911\
63*I)/30324958723494027697667363756688104520977095022068419264176206701615497\
89281633584255535312122254844334320964536880913186459354640090345835408437086\
91480867628498609535314245896231050617091304068786581015159426789235390937533\
52243283514879506853005434922596902362740279760627619261839986022456725382354\
08905987747278733502630494001618896431490765198828376852798483768935963012015\
15469264537986897500102528551392739660489021944391787279293993947483206862996\
56222873189196388942610638476087113059115096258151470318975957138476045700706\
55174647080634591725352033858860303484740725452131931198788502335069137669582\
87773872187023998883086936501442010608657708083222685553712147253936602617150\
17728390279235020924976190539347663468345485882459486258124039930369733977428\
39282889406169454307002101249605528400447118788636725736011137509787512369660\
74216171959391310375209896342371725136234888246579773091665907844032125404486\
671490112520658935729990221631381662749773196143634712731849906838449824)*
        Sqrt[1 - r])/Sqrt[6] - ((88685371227055337153572044829668333341962338\
08970018207868868376832311275362998641961469726106425721340120428233237716375\
90091662376018133544244006431723221975500582755567035561408501314544092467141\
97864012222608876452026336560634856611453852945991280584327799928315962398813\
88004015032280993553780335298589892709297441097509632235456987002330419358957\
60518800632516768115367202372498093161400636391138455537579962831979287910716\
97979302569650953549867746065195180841171854379807862002802335099441526965736\
85736504959383204714912684162381123679280832783405085654166576358257449227242\
80438177731808005826255688062829561607618959901382030505730327724417139998572\
84060694380993993522077651273853003774287705408892964577307463900352641441210\
71031572774507726179124816783644822963156848965750018439689091192480856467979\
34503835763235671229859669517389801432980820628494594575315402565339278153618\
92850396272581584359328603370451493669042076903614505812858325833105666744987\
673214137293966652547/1978025952868934077999584154429026317318952182320831398\
67923616400857178596461318158213034569594274893223453500894293406887036340842\
16707702202195438629946692126250241302426348144570683564951085486598017084278\
35326042094994600904028337401013184029231667114719094652324308304861388761967\
74040833294056987770356365218269067988263409648400310089442922598456934735048\
36590145662097849705421471135625098165729729737161551046982743285789135596610\
17660176532674031785907250663521971444016515782681924860262476837055864317105\
43074159551794240174622859654739208756225867648145326046674525416487453792739\
10067975281960565219100151513659316720659660579675847093370895270574514317059\
23056837308052075001651009395136267791287922315582404626741634211510060499526\
90282335599112564726370602978361285297933873066856553016184680348417691207550\
21291346052387547165741334559168135891909924672167489342738439450555053609666\
04113702491189278884253961115011746593025430293824542742051366521358546649056\
1014700 - (118360987899058305901200470716179796488803832931665579171797318416\
50846899882482949017301456784627261280483836800486800638593144186553666926916\
98714081067662940850348951996449720738777035612555936339164472774179564345595\
66930058180810142935730213066086236138724731853979289702393867412886796063321\
05717708601535027406146730907688600775553020224740796421227162720987399980917\
04408222530844953820429751929806127372578567392007785788516150632082624410459\
98824894553003204611061422706222554689127526776274055165338843172945696489676\
49577384933193808963580652032856774482706987111408980938079060944288517528568\
86305159268688924860646461563676839878691145638617716006892740324481582508237\
82418146515222782417536727528992494027600273164499312513375997669970680485332\
75793518379926593732739501870522298694573413597848617044336108092578841851654\
59644367005618865545701344733214303353688201462134354734146014842189991053109\
2560464135487380688248520194133299570349686469733204237134943073784367449*I)/
          2341231845896626832049865114232287420273728874537532728100926859479\
26703740029323160871615479686086313992632937069045399792536300746535861349541\
44786511357900284405886251228482024627679312993774472613007445887977522086989\
33596612446352764655605874728314912040410732942025828106645145403206879359488\
96977529125445012687514521227798229029133595452260549478716268559909814461136\
52466157625977007269967067748567660900568028820627634153992147131303916152985\
69358030488287047916712694727394952880309138283357304956673723913306713577730\
59214481649057663799375005802706244783049300504789121335996901138622844024811\
97156001809174983487189616504690710851770570229639398044122866534286013734760\
25776601410180970088990481256047033104655466039748601767136629038482274669890\
42150547024227673094398958730765124615424909129729182067711989061282371252757\
26681959400919071119355696321382656929524706539285636769186493907687803971653\
40918766491798424101254622295834541003567491605653375788040897182366400)*r)/
       Sqrt[6] + ((2510599910150154592564064606954243968187031233129529167714\
86466534058468348755634106383430791114877373714248190091638936565047716491915\
32053766892351000441692397258098371933001436534974159317307180882082675821016\
59999970010760110108458724584168186777666351732079333143787962904357607250744\
23634811275717668832745197145920047910471565655855279423064058180893237392028\
19635220479356175118557981070343695279237750685931003120519460152259131800517\
81653483537858125510137750815865953825107298640927704360367305475677741681773\
68294474582921371953397324125621270651346884843039550569258888296554524829939\
23486800205277744963631442768193997537561862946175753163226506327983711728825\
80522899186291805081095185662921755585049138746244920455565809758029443862887\
34291023000213529127069838511617310455032948480141269511754029692699217813895\
79207615418242637150646914183858748563361597242027610997702425634663119420072\
209712957918141907495684871732377/6754438994685984993278456183987352782318706\
99126826941182260730566973165465477875414495559702524324947597648043024824805\
62118415427079348536629607135965556399032078772676098693426279459355043004443\
49017796002049357058705348034651368252779644870385657340359533068723104320489\
12681602452030252764473458948526229090633028602963397710854751614317383300050\
25997890154277069105708068245058657335866830508342107781015283786500027430870\
44268768975043796166198948798417081240526889579859396688448420666632742123635\
80684156915784699324830009270653748752915717652680720237930839818561407343735\
75358505212722770473760069455284169193580628004028969625644475412056576879025\
50130409908696408990344418397535427278469097670719074451118420969656122382659\
60388000017215655364703984105976003423961413347769427035235987638938374389606\
71788888965501173907377535845323742748821040277742301896164548526525895205639\
73374327941814034709171536599331856607506655 + (18115669933384712694687570194\
19653323715390043462706406685283536762398601178847754203415062319548716242181\
82097969306320448481504489567947165945787560866157238550656590818791248955903\
68487987198020959734179257200890546937259416573032167773108499861520913922838\
42101951903928654900361951550987638602536099103703955578675018662582905058916\
30528269073607692129685942183055518406482765393461477693801097793785275500412\
50160979303349225748122499602733891689910219079755907957190882048563402037110\
50767131517646408114969741849416480348669901348763983768918819834761809180916\
98936406274821421168840839787915682505721330205403045262586691746327918162236\
76326715536044167783235458005367041115824221752848202500120098427059518184412\
58934043681845323952429236764459995116371908942529516448263572824784977420328\
88245213174838706629926066725005823240714193345335376255355313895342498511207\
465419540098566258951180688462251211194345945158195903087755291438617*I)/2259\
27960555442009851592686339420466496003866050319853346620353622579983340972074\
37678342116128957066523993804496769649771990008162920883628957878666993668029\
63255932908966352252598462279191380591086647995234245212772143494686904092191\
23153553103499108347402095922374342985988225223944503967531777650292973577618\
90921980335356187349504394075727804609415832819288847388266256032356920845433\
20201100038571775838150733767775725818763470557749530726389245239252249236929\
66836091442167835906294196260429093668587180746531334861273089785901086992833\
51665248596539564201585986144963792586568091484998514765530046013996431357293\
16986745208756882201613902911293304207926311291385554377373942225130875261461\
72422492875599264721974591782177010447985059032769109220553186735804005218699\
28600099067923083599780738927701033802853798768208521145509853093554597406167\
53158485242739541196920631702930375072537592256331654604431821600850829441762\
14034581799840)*Sqrt[1 - r]*r)/Sqrt[6] + 
      ((212255993866042992767321191699091567054667123381743327235690091374930\
91591451765702024249492958041350099298507926936013281799565211131920541788532\
46682283523178875136151210566684179127943867186366782197668199114912805797583\
54718119897046302520846719307883633815004368319386567089638343731588701058736\
20494801595459644251561267944155241446200986428436277543146672866670441548815\
27815259602685160099476683523141365417554698229903096571414009289012542605670\
55942123831552455526166892753443142226665630864481535020762064649434750307052\
82755521905480989478607180200187393808767372865733402904458843246994652149427\
73561553691434968264350586347369844422467128731007454298915274172490572801916\
18296623140405149356674762734440503131964883085307155089094896179566435487213\
10103887050803451479489779170188601450551330735366546183296119258299264007218\
12076831505926499898054400156997329306153110379502879390078653686705629796470\
335463307077362058840839/6430332930090076323334827194142326731266843730053873\
26695167447514022061185415432248704389225216990074322455772573033289291619786\
53494958204995074330521798058451096539170276611912937947659374598086143127815\
18531217645328206105152128522786088831075043959341087382823860366730560948244\
25115835909203575574961833338625061060688373637342469749888333407170284743057\
11435701231436043220749854560016091736691319315302458589595566787377373610608\
28583733701160237561516210156908083426616503716730027082139824634730695980457\
81631968929035126219322347300455577934303778891701609513950339834832349822299\
61203157997635547222949349017237231022989506378031646853999909140392523118656\
69180329064249068660592209739914609451056837456681120035193504551500163036867\
26897543470658568686320301688527833912073504294865027650826707762711943856823\
12896963596527519485693788893565244705010816011705384671315427761797898157739\
322888452595138990254082494711763800 - (7593281720091271710711953463040544778\
21278442389691621720951060283021694519730051533029771472221462271876507306730\
65720912325781529864994961041958733568104401116669570509270136727705070109126\
96867282583508259829651734174731890690645366000624695677832848801634859096943\
51297583836458438103141629148503747195850931372359017539092148421215252592118\
70866399271172740916073928241111541920033492485264088570226066389082877445756\
68152917875758944246627409843321038537502980148418560794580128893241004711462\
20137884981038123825087510499103846107939437715279504413360587722191418292810\
39226430834495803659512810481427570231990140371143416542007098884035161211950\
89524666143001429816454668704952303479849928854195586993755295092820932021559\
31050789388605490316282390950282202337772663833760202935238703532691224056108\
12520203735373513056959674166800219743134076981624937691751048743219532641679\
981688846310106422561109682961956441837630611607400529*I)/3889570410719199384\
11761062411338069524167523218283590412574129222058779084754669455490650263379\
77482189149139797565505926879109327633389879455943568456714011524373361403987\
07785419176448202495813023597992502251150993347248427778516862274697569201300\
60595212406706293418131176645196060196624719504451064207353036322529781590758\
26862768106782493496603087049008895325683015904059554770608314327965532912667\
25739246670434274035819825189815504288087678462516554815616985932819527670231\
01100364318265074765022516450874303544582843148304565338640886959703404539119\
88582260678543641754494568154306339025389166301707544037354882022845529408695\
64315985234748150846206042394136908897911882568506490599169652356215974803382\
17674383811235212002739433691822359657500453677752950661019163366096025250670\
03545485742250231915417285019200778808734973677828706883338202093904761428795\
448923287176773040084123081600158234805856283938935065746782373128325)*r^2)/
       Sqrt[6] - ((6325444017185177100308245926277840838030764259847030474748\
31483835130901554453076600524954796974766501085309044800193736841605318346838\
43784957266575389543774628936445811880229202140409169340648996061838329646364\
63274070301251562328463203718246012429291051939343737147106549114581038492534\
08413439327353625058858592788231459202322523807197560909212398361451330243545\
26653599352432560376374722703144829395896218918480877973604598673029628780642\
67471725059993313971381738783546001393044565585268662625861797733925955323187\
42604403760340834478515209137791113274989801989059082762258281819446376530367\
72684880629789350091454186881348293235693839658795570689416675868332584874661\
00228466238993975554733919708877819417171880440690551691209247852036959154502\
83535865221075525468902427919128099568091622412376876316707183777722453191462\
0223443337103207007914252899903550815919455036429810767696481/244710805259870\
17728781944793563548976173851812546379607530949902716274269797230053640689041\
96092611029485532251224330202484380252730769361400363050568432548180390199459\
67852540668221787971862996351492413188132161265377245186669439773157293500980\
12648226331068348855323100425180520416710936632934957283713785446854629299382\
35692733971490973523684703459257154409695461858659572925306002657239655681796\
99478828889334287366051088205961849202348257330444472175041611314865203249164\
69921445690884852766968221760617461690490530467205929065334279261135343949403\
85093161047897073045798850380798647459306349200909393966926359026787429227416\
45644751670385436622322914856943284953985119291998315187551873211045033678060\
18944132179662893598750434872505140510754239123949902766234245398657285809843\
75479008280735230606998310402518536917976928500219112940962620455856724170913\
08660328244759416694668 + (39902876102105312246251713296180048803193556747894\
23019764377765639996375009621728826086900151268858427180340225085447838399410\
02547942995522997917227957056417647254439935244196505841822337717983952708550\
77020153052076382127643568079416709366342849697365953336313085484547768148307\
62225029427157270507088673991048757201879569513626594571344355168737718991446\
66637811888458671729323151992721617663259815820006408232191525059039336862861\
63473159068420578725682519172867168292528679000352083023098797507005653914755\
03586208910458315813040392222079633235943506877049388626164967841854722310932\
09637260521142369437757577352715048248160611080491153696581388884023632475033\
78671274701242689290873601773477048285590579608781077052346909117383670554043\
58650626986208455818722520684097468773127602680560590891151397430714706903920\
0030299559259789324271336131657507141460435152535188233218608781589638387*I)/
          2526318451643750555712963376910596967746963784761238399255169783383\
47779294044386955196102022254046497357691322018712109413183602562084441289002\
47592987402252756374802515167756342424290922807762177356420392860676348477771\
58604326235495284739371089475503783899148577404110153861220105197571863550623\
18332472529566734708295631891822293652231328672654291943725173822241764979385\
08719105326181930722737973451312740003028293277896010922653454059333980845766\
23563280070798584037108352136038451885389380091222213513152066713308251070746\
64905244729040184200979530367260500694733571801951805016616688807043107086097\
13755174443491680183263242813884971741583474732913535004036280096805611108666\
26236868769447003195043153380981780860371368401792919771951829902982254842647\
18745640280354417862000531394721635890300850123274257649567254338545706960036\
22334047532264727358616077488261154015369338039006380)*Sqrt[1 - r]*r^2)/
       Sqrt[6] - ((6500766617738798339274065386762572473159414375686918766332\
90817043402698779155741605353279451107044167243033272682541524726260520918910\
62128467721675734157026253530061107854665883679013540114828232818682904509004\
14399052174255319656461910148308921001218944561898002327125211567661790565897\
96319380027331474230423307520368109401858246328997533982817923325451177350257\
61680968908411851350946978463629427841805373794369983650144257015735124279951\
68200008772499724916109798994119170234343069818443836447714205400114686068152\
96318043726087497180045544685102520940688343939899729745633811596676784049335\
83856906541901566409732202042807585977008810033115249785035361122797504875807\
70948223595814477046869810954879178394227219565803299601242608984479110078086\
53577554946698960096108810088626011158304758201864699107822861506380989406174\
625458566968926302662941656205879425251560291294775809663742/4410156600324324\
60599349989188723402972222505047440691925171425549881562385676153841505445783\
84276494584150993886923064660790863556929363285086152858104489460324130219074\
48696619345389199404349287172367989581313843780672636629527124340043010171663\
27490511921890158860889936885470760382886885359969488236100031193295434478401\
40750652606456158508123309747199664366369230769008656402648310884651085948652\
78569467365940446954573936171586461640220463240827899442764253516563108899721\
04840229529236208401637032512033731350784422514187225634005672994728934251438\
17892999589699625973712913045492966067236949126059509947557150646303457661019\
41074287025257412272034994997247849623950037574277560596664248441054349471502\
40940135561275624599645250990721943819653456183177210348613349003784503207870\
99865701903435029729811027124810575733390962141476970035350237795973707363137\
53948789960137605961 - (12313348482198647477460113486778441589508835051364710\
43082204128852388683663977487433397758273730881412691699454117297737134833272\
70774311170550728020821293672260160665184030530177735049952360072937965926917\
26777854164093910672121912544786608056034744523913021578824015153542832184434\
61002750295505426352722719175536214928283051473324418572366718171978063828860\
98722110533343364701561905349619798714039277802234029467225353727311673100903\
84111326862537587548418688275698522375710551327315359740157256256999252415202\
35147581853886989017548696843526535767594885795908194587285969382951442072623\
01527542870357815914598604548568748698399003299427080310416832007685834730216\
77117043569722758976935135734841423124225969974723206172572500504830584599685\
93916414604689034374608988482891245432312737551668172605975071576881812281942\
28961499995428147383304931544182375546174539155353381069060585254979*I)/13706\
31906773016010555759837483513909682889663779227888353960506549533768490341824\
90068190753565524738506476593569974600409586275105264770010851065242184948044\
71986867795995425290637489495932561770225692816375019496777247753489498800663\
16678344845672353233168796577885526438625032114463672526978725051704724431395\
21665299321452169780750651306267861847223002659352386946572569857500466601344\
33054089495729792640180140852460543111175639900400283995549392172819347816998\
34687250940069164494861709674997621051399652476644872522805203053502737120734\
23370640391664229137997970248096710809659592571707611734893859719524013212223\
03727517189195171576463101003878918539895277213684015256271436809169437930893\
96883656459162509632902817139431211266651994787429344548814797901482074269596\
35352504787326516928450813443078319813208967802897939642565929083553510618191\
06106963427980062089848649415144925)*r^3)/Sqrt[6] + 
      ((792764766680934628248763850177339992792916143221462889364315771419071\
77574081412011672097655921205198381928459964946153298129720471378581663241504\
54109936579915201147525258644304192851311214616808084267092131953494845286566\
64127291125542288905210161612723842434304171210018026758971662489333010856095\
59882867189627508366069876174786113832305803544549586964979883081671366549995\
31273537935451834673107923334956211618028981921246956080955995528616664273236\
32698427490179048808928170156415019333414203359517669820866674793464390425752\
80984834737789329412226411204239643433922958607331856112005686195395672373613\
30521155976271777006057122011745497025873837477140368524969885039815131567807\
96980067976280491921866603360669731436444991706860468975258845277410624010043\
17084469767817384391223394666375541010020678415712258218391008905208682969369\
081/7246360221630654367558840850937021728717658251445868391209773148806490658\
15112690070260171969080118676701867109497320551049432307783467293516820885552\
66836324250955389167674318439739052997920869674990205371956941612371062755796\
00590995451043885406772478893680307064396880595531808901340336773477745372064\
86582515526216472313023365230102007624136126091806238209764858829347343606633\
07471036799141763353612595444536768041876081658357038629542894632969706360804\
16502052814280843957148360663722803815204189111357570235555118531754309360128\
65219079157558305600018454777409758729743254174894723683490536966645133512205\
06529704189721885434785455544847828457310665979372392035335101089380000474296\
34042764231317181706040414897557476400566604062226735611221141226271937771926\
04341904458619412148205027726836017349407186453388594310931023817367780 + 
         (1104507578738952121623853349863482442361679662764971683920301183742\
96874811486143421796785323456587646486437865039717835653402753543869639842988\
74668409133784057769045545369667794106659519773265927440572257328346461848251\
95453374853633855293480696010203506842204368378217670266673215940382758476189\
34583901832581848370240612761276276421592499239684124141884710280958360710785\
85743396931269549467352773957407235173096860853907029512679830117178459095321\
69310715602917570846024680128001477733636512246934248025290378066931632947897\
32987965290778896607271407394330998649933726698230512117765765305844887042276\
63443714058381117294869930307075678233540342191419990751178691328582213173351\
62016942949449978223726560463907786500928501850822482589213263836339238119638\
29307908146025655155582684789453852583462518350473386924998853239762563808594\
902284737*I)/2446259343328236687590757627759471493379744059560587071126699823\
98113192209748175027236082591709800072434348723799575697527773478761747952320\
89506528758430049954124121253685248746231231892270705956940702444515317491785\
40245323600505081688546311894358568144983395520721106866222922958392795976154\
39484849864794876950864777687623187639470033792330101838959719425812025312851\
74535963489054308333739636795175096178297948492422407284497470181061718239153\
33985747796562344056585806268824070075315181702703240908072743389902622166536\
96888686289204149047420161018801481461070217310807700035664829032282909905861\
26524338225748420787687033188800436218050088533265235570078636489506940354454\
02369619784494806277673562924767520051649382501959534609549297537760743219913\
18247144338558406778711532879653879207624546872243388305299924035650297252418\
90796360)*Sqrt[1 - r]*r^3)/Sqrt[6] + 
      ((290231251866143606231206832175985627194500583287086511965348377263533\
11727496211607660720945846954857286801209367332558712290194806216612943993756\
46060555919198993639581923817294952981741212103213371140022340093144955737402\
48607081128939342765908328679002383082412153076825251475223734127789116663397\
75904866972373753951088107851548725481746915408097445295079795943776194801508\
22377959677883172489690691354972659548741505838103193969095128102033826901295\
47284975540539293557149266874054442412448569578957727007669616590253720143552\
73139251662415752232824812206581179890857403738314737163348129459406785873072\
29574582146395578380795399831307719105613973417555763205963212990167714554966\
85171986775789282822660727283933922616541547803148509379748912221172063065780\
53565696924500050837966369632550067680403408416375833121400903519798515765541\
9/586769372087778110294580823144166052048579576648193605641013701833890944666\
57500368589845480419319088274702628090181453693982144281773537469318488851787\
48263016251623567112353415732475028443788458358505091688575205249715293140944\
56698494387672593363448253933471367582731838387650979241899433685421350667825\
09810621178681682469787261271417405715666571966690196632655089204758628144702\
73820205042229644701640154642034145707159264871048946839878617655016669741370\
25985983021351588107757632369226636942376386941011605912021992847001397897554\
67772088756459513957832809227761486535814461353465042128046958619404167518029\
15569320124386156779016266415038361331591825068695222512870127746890772329780\
42343201801907066218739503771745202677605556167062177935434638243633436614356\
156410421375984668485005754575145039805666649747182736544876001890 - 
         (2336816422359548573299533232144898993106394198583253544226663761770\
00828987741949559463413919637212359041474245849130847651312982433091414175390\
17150258053729169458620094369004325534210036969801594410083917938402199101080\
31471421478299590504064148443244748145525888992524995149290396746013108210357\
39793540776062341742329164594789496860116662991092463780734889695614572354173\
03050397939681859579986579133906934438176370957272977131310557188674029228889\
31886381842793256084160736805578811533473010963334331951680590205640397319339\
97985415128383087095699831492922508890406356375535591644501296765337845563661\
74795895406995135242566391067387702987349711801324660712805229476682906222006\
08603857664305728766887509720397238599060295359377806653021850598053842842596\
58336192881316066921712558141567339226979565791880971689629442240725592008957\
2820357*I)/748522926957442092274636599153099745205656629465906494351738975497\
06487095397407544556725486957034462295774068591500501739129039189768318244829\
76645361935613376125032466607800331618820027276352488864678754957425032002479\
37816376530328346376953735216421227591648510530122165511697561920435807197281\
05830798974529033841404363457978329025036553436241698177617576600322259212316\
34627190369637845549489629900928092063468812113037678229187075910918292537085\
36495039839979327545487902821461098526313417999510035824008962917219856998760\
35093314390181192176643080383636397976810510960574369046517995336828573442616\
79160314765216832008634147049654807283270030116127934738354808848984219272046\
44454190645513420856980871251881593704993652042440452693661387460673841424585\
66872000034179217603366958626407303914736042159136714531472072450220404825538\
100)*r^4)/Sqrt[6] - ((1311503747361641318374979440647566080453527635899275711\
57070933023087726276922007415099979581524027145816891934175891720598737851898\
06920925716137493262388137619678983165335562413161616258288214240121040225823\
31103854810937149774241068493749625114970899140131581134996452602741347858747\
11255868586751026669606302884459294771801132927152646165374252644138625484540\
37188302665385942060996452019380688594730293279583125144468295707560477862606\
82768732563474004683846806684885838669541243567547086087551502303940804389594\
30722219846509125686070296718324607370351257638914191237089388816326308534350\
18497389757122935942987468735295518690250046941187210283733419250630258796070\
18976655426973386221127206550811988042249695512561115407592547559689680350017\
65187949839935138528871794420276833523824189/37825244855433661395765897514688\
82306867580259606764916590181450198290210825798988118713426099881640474858919\
67437165034126501933084755088993159549692129439064168233105511955479814250645\
23241006534455745135813118497851096161198136335806738131972558955109726588088\
53552530392365450301079296279164674065833024102383977184143944468996837851076\
99615663380214552176247377047085880317556249076699879088689042286071883368788\
83769714724043440534404730128258529335451972405179148140573253240038500541436\
11651668377811808243611580214146578972332114872532164768990435675351973311521\
44543289629612768508284968700333967025253836549568127552547573731070757415693\
37667301443370911568329553319760107809552398057862108878228881039069869836919\
4815649527850421734470477431010821361657754425229474673745714 + 
         (5486682242911249669923586522472301293267402154788119130694595932807\
79022794934729593723568018530182999426384169041769706777492894131314819873778\
19341419145885923636232070933661970031892771209920238434505652249887635620891\
17790551280549972479425142734915399850912083254345071590212013066423841172531\
60550266616999924872206370464747865269209891852429033570269881532756619621466\
95917232440952180637599940577487120847034113394341500597135663272276166064624\
95849133324245248355252568384798232709988583750082648465224420449217929224376\
56316165813575487039020021701227152701860356574672927607149757254369057214683\
90981689666131277834015715193561307891755023158790548018776734625659773459928\
96822148219456449181988525023647256531054169826520974537845498952578439230662\
104809566006886820552969542606979293*I)/4957210085202252661691126905670679695\
16274057235591733675928973154522842675209308468130881427732696522910584476174\
26849184880270334328727414929399474579635361680927991900144801769259899483837\
49171318043593037833509095830531529673581926599065294571873226890551610358296\
58610756228123905358906588980086408690153339412780485479626637359979859750214\
40657494435787906942836377202175955403286727066765155063838578838048582129846\
36239554731621546119123274316733493783821480629816073705752543826219104760287\
15249951818761074891754864103196310016484019466399348243320370693367679951759\
65821560946058891223439165051073075875518816963675814148679763479653866487116\
60262812184595579189053296718533493992901541967829106160859104407321897317180\
78648069536745656886029312383206862944831507611671383825889040)*Sqrt[1 - r]*
        r^4)/Sqrt[6] - ((5426392321510478411696197747879816533054108867059318\
94341241958048334982938605640972444836484153010602432758882600958455297940783\
62429764091162928072457602145519243179681786869206684482647140175928154312734\
86005387123824350952622711486026168850597256571485035828562527443249260258959\
29136124368691046136279541762628562230650371412954306915665455394228196717078\
56163905126526427940752653906391926474043715916609606549628429831010990634713\
69522089011975038429019150700890069636223555374805721599376154745468651565320\
03517148358641332127679076235556644288242787861631558552894076558123877008500\
81033629034860714026482296050643813798038023755599636176018981905292565299034\
65280696278219743105171750108732745302350837888125416924224960035502040720256\
8841742466521821151879643224849826422216859387/415843829911847831799938249058\
53798994042702101966482059024008450286580123324308550343888273597676986133863\
55675378550700482667638874418627159266186574745611187244149651103006848259533\
32364225897385970776903004722460218672405320887330560301811317308920530588217\
67385751230585567677774825025771188780284093245223699156702581991640768493189\
61918718248256920092147660309233223513934606894387240033709570353831010668385\
91825222081822927582835989504550681546120672422078881470211991711880154886648\
18255777365221833790106892398802534047544616229953625399968780761767535035194\
49508732127705769283878762706619245140915360999652678563917637299709006574086\
50526154734132155218819649712161762214815852564333709317965472215139874346274\
02494078246522170675136464765876462157185893568687343985543825 - 
         (6556109615411401162763648576742738060705202376727321617127052772566\
44502416669719792893001629243990100997518999315967172178386910793472489480406\
10558650780770218925509762221990999654239363759945288967449157304481450667787\
66730643961282925745052520092486516781627136377479275364378788192208069353670\
37336234856211571300947309310746521302620732090643773023432357455601904710825\
42191310240254375356613433530532877815663604417701140909164157863396812214851\
99857160809600672527130137418522769403730562223245331519094904676069636233048\
16547756271754123830843710109306162941036960654767510400014799594723388325427\
64210706456933696182322874202973992873728771438287390281247753711407797287701\
38639774561441253053950243765897816040558508228246240179386183474639012024632\
635693260700383795954795104258903371*I)/7786408509042511296339163383417022125\
81162109451524958529127173565292250874151397193616566185128484313469994135732\
58255814306149083257079349927279368922776350478137959843747952426813426808313\
98322870977688921119624835905790543584622357909583244392369401294383694961188\
99027022211661045660102534860172615681599099935498242391975796814367742215516\
47405056645067822956173468946906784091815592156794165672345470271818680977384\
53747217138981156504793243281097807161379925737031885851378867924612113128950\
76398521006678748722524601019975646046305024300351061624011271339972929878625\
19411601033543799831064543317698475736358137939265660548690845056618431327700\
65915331960883461789253203944369814249572646597703742506746049469264756568223\
8582518471262810434409923474256444296636479035530381222097450)*r^5)/Sqrt[6] + 
      ((443871216800555701896613289135077782952851584773028192820362048469409\
58221073740457150385904917375589281383286509131151400277789985616251485746851\
79686989145638965352497570653093230016015404826779534460390370392024644996800\
46496642149222912358552362251668636819898280514108396072523595854401352564229\
34742256581606434958713668196389033045535141887180061389220978532949016481449\
10398506487806705342126851231103531089020144655108104123200917320200969146697\
09032564933518712533304239635358394412254700399638393611204387222485300240831\
98460491874668897540747322868690165059781516598075299044443458448108500857275\
19203699813817749400901288785933254734418897343107336111260097023600091862879\
1770012698466602111657782291158123935065247621233159153745613/516343601797160\
99942398173362198198845866319721486800613924411932826998482255880894077254539\
32467949977488617180097597595471882012974441193943789087377554528784592053296\
74618490702589287334822058969738956694603886014280336542751623180600559009069\
64893755563232158483341288941467275730808158390240675911235626867162932912443\
95136901464028871104498680317778500118539553301760543063837810341210494644929\
62752501853520843542952228060275338358940461067299016327907012233045959903625\
13331807401741932212575853868724543471540380950106788501460060963854100598493\
89122682398440939481808517941094238950552903221471863924591218304847470877681\
84716039526917497956799522975277581617837311051775584150342825951356295804198\
59040250150205341240210513427330 + (11464004860221327049842155533583717277312\
28182644405758906404000714171553218182762826805412374434660930341746612664849\
10844379123101727856791275616006758049585401869746844594235822855627027128353\
73322136019811495788232256649074290643004762451407495939829299338071236202499\
93566738087115778170298880104712686232739303699887161944821999144993821254177\
41179178142221993484414512046465301603410217111032372895159168676466042906017\
79412328276653290016157512540844984869043193248842444338476904246636946582925\
62313318808562789113974306862705731476496941963575491147419619538246717571153\
00616441772753655633191224818389821470481657681916448989355756521517797832249\
10065930907219655799807986630427808658480936915927478929304025123631645759646\
39082453400167*I)/50172888369892093921046983874413254160896448358863455889709\
80960628853354959224148906817926076720985483796827877956627716046174389409824\
55539578740515312151988324435295961027716597930721002299143805624321689544137\
92872485517548805062088664115913340620032936053291561766185687025442776511150\
72330464749394356120375954172483762671623835059232761919531702298434102001553\
17167586467432281907648489200274587563802422272358204725496865376422132572170\
77079806278710650340650854751786146812257422316402898197577619972299781182795\
83849192336570610200794294394880384110257558464225783064941193093395159101988\
72304896397002330605443942582479234018082143962841186837365533284984417507763\
19682041098895702079341869702200505917045478804909218409089730303760)*
        Sqrt[1 - r]*r^5)/Sqrt[6] + 
      ((412793933809061991787832637968552985955173559843215874807232269530792\
22434152979355734626500755489770105313351791628195900985600581925657347990924\
25963180846699408412070126910695954467162217307480608847607914748168558361380\
58394863777859441087509623518003139989490350741582960471801103396598177170246\
01439149491355413105785760252589162621715647121157290358270250409108791383063\
30174818645059984396442137382308321885375935734000409163399272013341117681390\
54549100968926069427025480578325344133341858628072521779335673206982485556805\
93906836091773728295729158052236255017582129566811678904868130295918745443242\
07482363810400430747328073365753826479409169231225732747043538892406701512732\
13300257119162009743345319763434717442470655246763333574873/14886081379725373\
22988005558307286032222756552453149484223611498450044807018739940705309852736\
78846956642305703349548636226248325865929400408127257075397761563495287796995\
00518251662268656531944205002194932417630499999880040306155000385248785640680\
05369403391493322505314575731032005804118320097549860613296137445253222558287\
11262008110717631688570400095471670848427648686600743967331647264281634005685\
14741985085070892076808023825066816251761578336089666349089515299865366021720\
49755620289102896296545827683851498329441297885987259393160995505435996532613\
56247722432450597805555177023425004503676330486546297415721424150866794643857\
42383771009465809843793150605818641041785499991280552845385793528578578112669\
0315837185547005605037410650 - (190814836756795831771657500456554775827083681\
39960391864468108434616882275411415777714159846702938213978103576571209888785\
80717097835196733444794010609874544926168311296009650531469408245700812320083\
34978745298623924827516753568006115673498503402756538942012393540947902647389\
89770177696752542615713688983443287141349620333819949138349752637912714129991\
38996595721122941747378664032591108840448436258791694178855935982860852759800\
75500122314637903474350293352325695894571917554510707828255998283865949837141\
90113033953276447849020182231008070724354789805584809228417290640400443428791\
91692926370054205899068861789377333473643793316039121776865252358249196344622\
30244387737947870843757192941364025945219245643535670117923158268562812249770\
71776243*I)/10507132914096711956291116228104254844341107265284657258197018227\
48112669990697667385595071839426409407793705422027729291890990216797472727261\
33708982522545181049946294948818118183064043893637093668904486334836891676580\
00856134427974719897938588654319500551891384795912642245116086324369361083395\
94933392992366801817984336145237537537411626177251964814116485311002879460990\
16501465581008822256228555813325139861142485639380949106778676156447103155893\
41193758365676891627099585582759473472673136664411304581333300769316026072144\
26001908413856764095015454024936006460834837177626627618488082644722005076569\
21247773854580278868914231950261461706017868427180645685112190144848343761277\
993296103553295102938108440206893228440919776692341058910050)*r^6)/Sqrt[6] - 
      ((486792693446662872621973412897894969285702018676307088711260684739609\
59431253234516598714735481559929561500764931085409956252301516911979701661461\
13008730226084522256464499601404943945467799970020124385992927272847636126179\
52435097452412832438574264999326034572879153753386233651820610981069497907794\
83562937679868895166369576315752995827189713251744046014856998641557817202396\
66737703124262634921914035327812602722702905783407777135185968873006177340508\
34468414453172651048455907570703054072303072744884022733042469754164144943950\
10185769200011921092609514674746578473663217116895276600050943152009219357052\
73023013031650412373856180665367475166680554154920299917174876872162632558338\
19026045206/28501527766511180235173873806646647421939630793401918079666342335\
83573037430784749318250255610209897191166975601294699799929393318801943792572\
33905787622191330367224310550329570841873919729117926663030441275123633463512\
46935240671866062598520130754853112089260552954313984703521903708180163419616\
46873782984073426420269327622048145923212953796482475951582973384032582039270\
05228850488301991299260050448112356768627081707535289952360740894166591106023\
30460605547867569550987838386928246028475761287876864315959828061102503744349\
29944933072375405185233812319062414783641206400811943897507835132586647367191\
49058789449696462225180272427641195511914245276536844731451206848876703708863\
069946195 + (8579930825998939442808213437978874098346917667949713663687458249\
12921370287699777453275366090044317876850683245666935275174092767960599149729\
64710569427226659659420256036254120443800764098014780236264788140333538863774\
82633988878024726216402441228467524328584898633950608967483114882812295038124\
58614452321766651593023770382939190063306273775596769654550421830590189193700\
83942260873246494220043362911754193789458463015176105621075007627135267242746\
25300072911996355341538279671171013283875891959755214999542365466621874115773\
92708788182646222847858877520325566954642059945432078394189976366811808190761\
09989429747838762383397699045946882732442492230189130698629618795535745733682\
26161142972936903*I)/21699920688847854117893021732126005919832617193240159343\
49990285735092670603435710613844502904230276716972272593560714934538698404971\
14704479494981033720836837968137885884600018742400874350409279980138211366272\
03172148944977165194068996171313076186902895780518916350336460392991279605650\
50112185264309573060723005217161866082803836550291868677827507672191088196962\
03056606872201466992051194007266720858906381266670339621302686656128925443215\
56684847521597414292664085744311055584917664472499896965935569824419387170168\
83081111253576481623785459386780387718497449350711890210710682593846295900702\
05806378355836684957889502247262031733926273514516647767134332384189412535762\
947345371893753553160)*Sqrt[1 - r]*r^6)/Sqrt[6] - 
      ((925128390538751117913337342899344723163538978752996289280722222107628\
42010364603352756860281542596246456996531352912786239416020617708883052516731\
17409127011155523291041897126204356642047510382476477127030425939776704192820\
90522993378493065159439382000894605118577831631523257591448182477975763601006\
35745644763451201187924509134937046967369678549092628874866304870747615654966\
23529893441066833113490239208792254598595179129998906695665222342064050026726\
07749016718438042531725245554690802090135253391107826694532646151864701018238\
15530085798937190457341202030084606928722434703478455439202078758057568189218\
54809650275316987974518909227303075250833940409774950796728082769197777701586\
1307891583/191888356862257540006738472085735770994492972496206375763159037739\
17833236938773723858944958366575269259499089454809053465220863174546597734090\
43621719491550950148194749219629831556321134199607633203646789028651981747482\
91577172498681005899291834655370837256190346777438498335555762120117215064592\
41262482561651327375466609864188105493098846402566612474205350415967868028593\
81504771441304508431835675558280352595050175917912338676114516031551572824907\
33674496180559796132698164679642929700310928317549494834378850670780685271103\
92752203454301729899412406516562574950853044466699385263635058024854143258458\
50204643151398760283254569306245037883136089867646591471836834789416710721412\
0442925 - (118923679294618763478143069862332745809249672363406729477748408611\
62118994794409494218661981412088618172176297757069284636689612778296043712515\
12674997769984105091846088358409205179307747072133835341765020159861322465148\
73577433633055072265016676917110107958129304820261701222661042227390885214377\
46534489407402036470678899334953449380704423678601078872754854040617445031212\
72847353836397790884559434899295909906095987970072531747717376446585590978124\
93487223337085109501891194193310528659607460354641773567353725547451245389756\
74493843557057831501103912761547420252913086456961502852524908544495950332143\
03577541872623664101498343944401058882134394800861871609730507579537436623541\
6718646513543503*I)/372713112022758135482632184088945373092902192724562392311\
45887717095597559085225541208279396657909441847876654763856842316926236817296\
78766739574490135602068454704389597835468830353496223031802171638038692668922\
71771146270288919078185092092924290606424076238405259538878222311782291189320\
57422742208568046250777062622918854840101737437909938391815546792881927025460\
37990057534497399134464388948848202518470867554483156247112395298118704878126\
76235343226687598749432723568756136946710191675130748093684267462328310717255\
49568955680017122593999594078745815464254242493573245189187255382277427533019\
23845683407833463202590343053540365609434370509260990146132670548084883968013\
8764251960775259670)*r^7)/Sqrt[6] + 
      ((405996692513863162053075098304528863553614193606467616133517863202002\
39834747428687399387464498866548251549911298496524267177168936045953103161361\
63567386411467949726368007038360103937101332629386690788065999161741830604819\
37362190689321008204585897811583065177143498617678571680286878357554692492184\
71506330050859072891136535658354983874611486837302723374378618822212236220668\
43459402641445290369271992452531046907080805242741501386073035708655884250799\
39307379295026498686078473587468954042564693045801569483211287947093508340613\
03029479839463218710978771673458110032580580661071138468307432774786477563556\
0728615664965878693654537795971524116284/147055161144001137672983829314584625\
24390354587578105521294238918657732899743158114710683856569861173005647471674\
19767803718780686578823264268745356433896211572804208303518872954183276651766\
09846312531477187123400443244638655421544834626507073599975493971434511900323\
34342963229303830233336812063534519927643069805006165869341784975538921368373\
51650720601826756875802524674762432685844362557576293852758912612954087762642\
31325389993386705013647945526492689439255526857700755165992567699724627828315\
64614857764126526435458320050655597523418520704143372988776491312005612845021\
5143129616731159581813495150745153215822130054242126814850272609055 + 
         (5080712527261685782635915440223850858276654293648623683734661326371\
09424412379292461553246705320038289231460527297387493243446175610136368426603\
15433645131865876762473512648534708426657780833701234342648705052127747014025\
85477672301180798559618374452447034001126142460406745953795491406222141014679\
62373314618820856293401283112292551567358997219808018340406912853154908688101\
06205790452854006727530985056674764997098498868118986690755321596729215268287\
06234434838274532202368675424413851814333405794350633577254077896634883588602\
85173862662289405898587379167255433847102192685631316834843675041164983231390\
3972384827471445666700111524489354622806379*I)/885886704648412831600783258132\
41818931820699518744066513978283172485667367028364710090327504639588392762789\
58183553247735475121515422594195804687033441972140072595167388468666783775661\
57829098060761618883661478251655230773085325662629985457016335142314063852088\
45749926546031065946878592093390206762881955930926259370654295494027901253568\
95159204756049536883092520486864144623265239131908991727073262791513144198040\
93178863285118810738734015580207465751765213860106135431000402051170086552839\
98761258486560504682571925338353215497577425902213607548708738498466705529541\
674214353217057387586430945042868041880740623547645811874840383799575802680)*
        Sqrt[1 - r]*r^7)/Sqrt[6] + 
      ((373797237122179587245158744587627663980992207092094864943140742237219\
70090261092814370244255654423828446393145885698096054114719978456913215279442\
82328691102643549840221425080080514847540201625318994550975194397461218513273\
61011111898071238790280620689960450990576606920834309774783190997441051555443\
44324007335001732676220215991802180641466424893381371897777148666468645276775\
11810190346391833382061610332645909227182793454225263424479812866117231396024\
65542794795412533048838118144052619392162101316036822259488500861712018090830\
33514074247469214291969407805349058413269424210664935833480202800070862701430\
57887357131787752021410055627777548723/53957172021475407503015751819329832720\
20914324198755177509968198502899755465252442769488939616047654663899482773810\
21758712362090050520958239477036000983530795459339746430904899688989781851902\
39400867890578512649520029166734872759639197658122107422599432648633494879706\
02457202181289939065394606633941777909511555883454631507224169421697836710270\
65763545230882349550913095915805420053826396521976092162381459819183472963258\
14934144184017065830190880440498686050857283927552106616039051154200649434455\
63217891035270295427073667816368359151020491119242948053233466200265324583101\
97861483048125245889208361621637599018409485019028060624729014 - 
         (3069046621280390011601716434346030739628369795202575100571344664186\
13548811615539504439706222154759630079239223270672822195311001986161659402718\
67624496023151846803158044259511282861437414602378498064459726047222217170968\
51333217977271578977541594693279216195902523667399223595897402184394601948172\
45201177430805226221265526305313734610315966890957419952977320359428419426332\
89895505136892716227838731247126649733252163109064517913062153559957132347454\
76336219685272839314806354588378068434973222371169761698535103641165343700904\
38260995290976713482430559198022065315286831891796080496031876915356558417108\
327924251433219307202355608365783720522311*I)/6642072120295561834634294201388\
70268626939952057079098298624858577991574737709938930608290307274134823330769\
27503376167481406201805418412832541468723561014550645831034877014277740185026\
32754708082068504850346483703387929945482636736186227383586066858275236428275\
94049997535260701940006345003218463341887831803158540416143590377447924349842\
52819087679107461138537925691426028299068003726720019836086469574074853303552\
83200310103308504794368715673206398961139598029578182418745120563216071337396\
48008632665154366365285356731622095558407723775424400224343680540471363069713\
158084878982258678511596288739954689984390239271479712407776191922501865)*
        r^8)/Sqrt[6] - ((9523626404255279554572793230487670105526831143083366\
98850868720179644669914431966495829198960903688902106008408046049107074886543\
29635174954949369001309547188182144232147063622295616178335238143590347006606\
37019588599964733416730628995773965415545107855267791900177922048498079684511\
23463112812121081989530628991863239820826581197739868682306444711062179704550\
86351001574045542339107191706864487340066119134120480846202300373571771768595\
46255116086905815623786102486820208417379089863864059791397724944011194226541\
08641501007652887253136786183796489849608908590083058561230746604879891746915\
08042139/25981857841363436706995748198136738240029360524062867793989224886409\
30982188966687005015010437117835074840145437925832945910847377464859215696835\
40299772807337915220431749882221394476286998700955109173311608257720316744258\
33315322597258529312587190298138050636611897803096911961069506741408126846762\
13583103067872385075845053622592019217777105614787657046491479928851333640407\
44817132444083232458900421813671438295906528124058722008650534000264572701865\
72440250460759390396712795333368611458993725731473293663146255445348753411406\
406472788397922864338905367189656222678122200493896245125642540 + 
         (3299429518348644765728676540150735049637479240764266336237438669490\
41615094171457996026056415689500141680223866515868746541720302802971230779498\
75265607952771496550785960131143356463966498235542533060310855867367039881090\
19788120241038289680672539103051668620984152331302828023849738777348748227840\
41061561133924770053832249848232093163038309366816262046065438366106901255609\
33739100853423385724043038245132222750590666379366060187834599278623331436640\
99266160291329824709944860023031215520159561461131755859272996791011428946938\
46821101089009921979728234553144122314965771911412016893141325075241749*I)/47\
28971304780202670042213433348686854824107508001323893054524585151055613229260\
19871050154521120362404839538056580461430533838426965182851132966141056257544\
97895289733603611132570101179043764332495680680805468494341852906958726775081\
71464216900748031097486223256011069660866760604433665569989684192306514028720\
58078666789490940391068012467142090109824825179529651552624458368974610926166\
81283575991829679805044836707009686431414290995670997067863488183264887237394\
25078354923394099507568799180164437251504245794987050391074758328989391713153\
239493307242683816108258682285887708311567687572601760)*Sqrt[1 - r]*r^8)/
       Sqrt[6] - ((1363907873914955666447113411214602822178295706133504106264\
83981635621452722351803629671957883872463923504921413585472863795986219530745\
89808262484227687136044276743311091049067679013845964093267730242633814564677\
80701232652838293297931465549656472397231636913903492646974360122264843432039\
17715147836885121172833652426033430412814074798158707110116369211767818792611\
17418164856959699849545498778891094333033222152623146263119578406642482045183\
26425559619803724925770506087939192800514459108091782871472015466169897693385\
31197530748048727612519217217157892973664325842368020709682674081681155747551\
4271/164764759195070248796227357112812360721365527042031999556212324704064172\
40035963881684801186649398088544259244452010335903016409983745756688011689309\
05266266947747499050547382656945056166543085105024909472916542990615407721166\
58526458228688545765580373648899789553168289007704869944403922421006548014148\
21880260246795073553287272414060692575215416446500094905896924009145781818070\
05197451677438360385744288386568053632106593291522932315463997007964170752101\
16610125749113250515154372527141774585289125611785866166555699863867364924347\
643381219284029623008823150073847514366886956350770459693460 - 
         (2183346750519937609911650823855947516206257929483757985115829399581\
12932056552522622874005871555269943502429898846917543859316775207300557993902\
54325596983078349111701661977799519741673992510678215520545847889786177149965\
67461106436996485045679226547514680890556402340390874888320178217420982022497\
89072748938616868161762959441753760558816817979922916518904861139492700732227\
90818358609940935738072532405951661575067984671713927979060387904528923298163\
65870900888877872585497442496262197727469705615966066606251168602953071088796\
4951944851121851854057227710461423880491582208637183313719749173589289*I)/393\
10521396660090190494605302273074510202789102780944444337536259246249130032438\
21984283205175634623805599872643826351821841073583616159849751742936318948122\
15981074401169629293769067146264808261569868505838426848958267612929551940372\
59621247057951389625657895718868724582423632170693580677882622276194681619672\
10830761463823450405552272001934453928621919276300574544524748297217070965928\
98596834914382867603471931301091685416614364718246012679670709985431231603785\
46850397268998847926139739986111812405046317020778906523396009428349627382624\
563836366061730867045500624873839301201705803973374)*r^9)/Sqrt[6] + 
      ((411122808135091431631746094830701661403282434312125361822792605002301\
13029143932243645798398274037140803015214302395743824208150558082706386499126\
14061192395744071456933735682863634126275984929389941487507488575582517062289\
13925869948881351196076356200215601261558902774555364110398759721497987844003\
62864044272031023251453926702604397714674134671224238912931520255475310782852\
27779334978144993674949992427857909599093103998811076038898717141127392750095\
08342220805948729987361012883135872168479692922769309178957413080343126147099\
2423802389119001407/102321436874919337942123057304927993467283210429239098896\
04563927758311726958409389068641209840037299035622237850407656332908876193703\
06603596110229293713680063475748803543784651542696621036309767591839725666356\
61481697377119305910614936603256869406369614127313248853379156487645387947012\
28214048214561723521963450796835389936377122856701963855695905523080639711713\
41808815089128838459448267583595487757619611644497351304434724244246699340183\
65807985129739084138570279086484665707868472003718222871509039607838387833950\
1395913467413092608071724 + (410543449057740078639478002175047815003056476056\
77687418426685117666307531864099993754060737529422747316614043472903144952716\
32149396313725456567503783580473199742695603437564657671805577027317223125228\
95930254439378950145244350170099690468657726690348225174746743921826780793758\
49520587495218471292057803432085805446192387938052867054639760508490552374093\
87628828088549543486360279852432667177381446424182235409372784214777078280386\
87819968250599531781827435555452837198274753136383245049928187124762627698510\
81958390932342097458610207773557877259367*I)/57696468522776118984473888684825\
22198652638637625883240741102883133869174541036120962076131626045689912267152\
60810865228718767860922849821299556391565672792828447445502228295622263976355\
21488511466125502977304764333662402636562963348132369110278711174342031789532\
60913252174863005532709323087932288583037925367949456784422742759831613240447\
63458230269771499291025276723818999746190221854013802559270599421926588311725\
41548177050028352296813055377595695244253167030812178750985528711683981728131\
6585945162306462193647945215080222765290476010710880)*Sqrt[1 - r]*r^9)/
       Sqrt[6] + ((3181418713462187018468533289471691864853074208185724035295\
15757933383535653865266623106361492108530777725637707732589127768901932127094\
20774160853574899584699691326645429860516149727463196821644770620725751955001\
05544378429868797976625851376818180031554208087865071695692434358963233730148\
37483025200823753859506047106848129957535021946565016770714677114006402292766\
51880504197324094352696941303241092657404261567546009491422405406062656290283\
59784117755621454978161424679109620537543364194051174904946411135816850523413\
3331802122016469685968663833467/385684337238267240860173204449358906265004809\
79995525111579757227865599632255386630056264943424307954015783838439575433521\
14709153832874934332816554543914622574325907025298558206570823194761965776888\
17977740126461671729169287238914605320603739875640181540080208319209790814965\
44076786324904453469745295977604535386848258076835821078938504016041798692047\
48016566543698868472772268719151891034878318499098764514147774829071134589837\
58213286690197509574988520547826093190253548171243017764146597709835384203576\
1786861808313884543408760282713337525 - (156055192278753802070247143761975020\
72049213550390206131567042573201826481157051832623263338892184369618861025672\
83735577225350270548355753544765802478928399080554166013548050172762712770862\
45342875709060449072623851307921117263162495009359202760114285748528838501916\
03058756826401993291204846275515800605849493710616469307857519356943922167565\
16632642105583356355885672558637615076215171447165570501516109685996412617421\
46141250690548473635045243361101090818636057228205550785938833278250379975395\
91182013922028732853444990069007190674988623619971323*I)/28064972617218759331\
85016051980992290113583938944861844265592987489615312388122717045997671477486\
34916390936489028786116919090371384891354280064980302251418096399937857574572\
58219188597868110449994649086416127271452728968611505708188703414620845990370\
61798758676369056912478926617542341619735424591743154239694114873600614403909\
97997401348353128361964953970081371096185240221563940933195028036936814132383\
98490377670520472439040247051257847593937284909428290363855943672142180002446\
127044019550899160014899068016498840028655272180434731085205325)*r^10)/
       Sqrt[6] - ((7743723510847776769899579320382906033125858954632433039533\
97433232798852320716105591896361429823966542808382185181948480173732402303292\
89458552161210268142277802886818581309390084923734504935980326090478464958985\
91965698913794596684697534094720387642701493998777863120385025979948430789508\
26261996575039684324317019903022682684003550394941077340360364886509853885228\
88949536202326481957325911105204734971823453969701085578130544111525730029378\
0770558851102407029611500269938150969792156830292637807489/212621277100269830\
86672077848572016539894389114598605391974662017819862852426328381358344994108\
23117609392670134329611766694184395854460313489946886872544199620926014550997\
86373210723489739671587725213522113896953887047478315567586772221327138816019\
90444705185818009135211766468676047492872884734162983894742941207948556361273\
73909929196455041411831515158322433493193245413682395750100223630666929212304\
51614991813612480765320294812859912830488721636860838289038157345135798537470\
987886815082535 + (2634738674020319194682945762950416037729020841848875235896\
11952760180950136333923714224272668065157513921623472577182102635563709880816\
84777051466920565172686388860546569807033509380714784482863256985134688993817\
92691148139722625175348251662652935189307986996707035742155477146389224229992\
25464057765604938722818333566285727793062590470124867976868528140709716055691\
34380568420381424907426075155663966990689859026574229344157056350506946326101\
21181745209122396238812342465687592600855313209029451486203*I)/43403873917874\
86749450820118976037268533715116512445285353817324813895930056974111523776498\
61629005780926413356693483152677690845378084268378348595387334482468388246702\
05561447959754479706046522324690466263168608712531329489783382562944548973560\
28644666581889093833898827367751015249600696220872536994827691774221903172309\
80712546978876553473788875421637655460555396961659281929857400432265952848067\
68329597472683930720111706705919370103438400515276279330417031884434236148722\
452413431389170428040)*Sqrt[1 - r]*r^10)/Sqrt[6] - 
      ((208997248828783775682591916417124480814253507207706603455721617168860\
28619321989038782205261132582931134431382156853349259442801226257722819078560\
64913134933834137205518876275883169962426884024077053317785333109331694104057\
86763134154321083736757494537288769263401869770451387777986569989213919081765\
56940599490136886465183707453314481507450907194874239911751571347435461768730\
82293035705883440515798927618209814197876094611690576034627440959494605601968\
313942619310937528762617193762581284555295407649/3049457913758372994255921746\
80434314056169501517291379748737752127197195279056683124389845032332252306629\
74052088756949745441925534639680527991874523249695679252129556827238125249750\
93037758599810030501330031253175415004349482656542087252191806458904203698285\
19161211488073474372314751280772346478989295793368846866629896003594746260438\
72031974359713220989177384684803545270190477959830989428002928822410422359898\
76045259735990902821682194880867863296508282086831695504596094406373096413028\
39900 - (34967394508471230885657702404275750913273939686909472377926803898766\
78444235246859755440538082306456254430718193256625591353065273000126975659255\
84807786316537476852683042355351401366459908170827123466902246651049315230040\
69840536713829780336297468876717960755554651146845132998047241263351336100442\
00199517475204086445228296660492723792431378491387963776015045090425435528651\
34167759234657951536469260457933708690782789042599387001483240269966411227032\
07515103189918219856074180608828539372058681842891*I)/75401923205709431308236\
80313283475134196141520206514101928921758964098302087960544470499051823982925\
34133516493819121405149427187808199997133625239124666185237278042108323321184\
42171536499393480618180541890290347538947292740854665308287502310317000475456\
54583534548401588118928358204294277043955870714549991478480647824250395060377\
54606523341271669478953197286343063413022713683238613997444890815213110415683\
86613062821834112579721285060923071486940353826249739443666814827989064031044\
528152265950)*r^11)/Sqrt[6] + (5704539398153397317845250957079662941830537851\
84552365739423805214485345114534232021634929965078256332463100667106814787657\
18536000686468718724556358137039858107414052709591924456909930006939166139329\
10389765562063221068348727828674893245379279307816429036393840914799501217418\
14026410261982953230290997925504264973333043272371556160298985262442084445776\
59758211281586129261914015675289680460998296256930323482453666446914042197530\
70218412408756198718/62807568041296286724427067081979706535138077525938072520\
66483943337959866751555902340386629485206670928260557563402528472815013236432\
84821321844846814973226965464253136786646284044418125778347288601987798695971\
53619286147926407615673858578125814523920066743932089616174005972870319721180\
41208742402989046744198771154780804341027278621066371917924919008163190138829\
49492655906453406605875149016656016971000992496742540505200588411042133935918\
6045 + (101186761293440024177790074088911106363338737267714087736328425420738\
35072767240718625312439553606565934428850709471209265697369701273170657105216\
60100910815604699784176965123852956104964072006977490617158104847978789600894\
58802019843979186228718963398370339162497225510818697940455745387971591832454\
95443660901919069551447675656609394362759149181652429997518518998757365078806\
586390435188507607271606974677434078688494774013765094219235551059611763785*
          I)/7039202728531992955796452040181062896977424032314021334671212806\
38795218844705559635167431201966796764829385821511440586438439890179775602842\
33225784725965271847817646434223033018490659385898591640573730601934516228367\
42089130677391259464269394363505138969522583544490338637831902145121727840130\
75557684212090947810286639950141140266901285881445304047129515360915690943661\
685472688811094129369822595602714370013884789395484012326152567845613420466)*
       Sqrt[3/2]*Sqrt[1 - r]*r^11 + 
      ((512628714416750848690253533286493685944089942611004450698542541315979\
46608085820507210349897060753711329578458141944605795668345689972960970610840\
05887226459332808586696218516378510692231805115108206089034707980932313672946\
80113414052974061354597971184223232914175178465546165036108416157383272320933\
17336176207286148373484465745259646256040864229518132353147201948314897323547\
677705465092160083328248093294470479526348848750237765951091030723304483659/1\
08314333176319419902325199161909515675640363807298060470044182875165777376869\
61260766243589180895222689974295122773577012815149772997763312119886627014768\
36399382438592440292900073356832450453725100561213642575140375855652075964036\
38944423896005747453283855835180314489622545293881594685297464956070282566345\
12281629220890099967873097411936297720088971522706624772423502874196322399614\
373287122409396324408344551058365536700618398079652069899550 - 
         (2343948414040522752196349596567796415304019958410688496726391447258\
86508325298456026136139759889919026101145293325478923386859011379127856327626\
91642452061267921307168811998784098278957890983037348405153131277827933173496\
47987666266567324235873040962138844123205830739323851577930311133041812309727\
28590879566366223876596530478366058081953532934373352045773689080744886222871\
47578816708812135487602273209548671691163445305290340849653394318177569221846\
57*I)/72966026863902681583606293905812872390502139607980623455740856285645963\
17329681880254080687416816729914825273287263225210575379475047750893353451604\
75566785442056251842747697456891250500554344871956548206109111144308625205972\
00879565580796986670911322192017485227913033972603406549963507419767176401968\
30417153227814503442903479945281601461076839313782826553673194822670824701596\
932940192923276036355007872245572091000597535370248128636730227967340)*r^12)/
       Sqrt[6] - (47949600639848485838405602622049922203103819770321099154081\
48246486409389674168634086543642868002267472639519990499446107368536029360487\
37222710225681846908420858017513703407479932233152020844678198761337553729995\
40005033683256753976938475980807190566735631549213923673694081754315418695931\
18084863794706074526390575641098692072542408206694547611307306101475729060627\
8206755464836667252807720870736946/859707246519428540610532525860943515014746\
89588603252504884382340098812433157355520582658943267112637917379008233258996\
63375094529042736203606302493889813753247375080334658759244297226108487638539\
74813907873952322267198315767578781291210709667379280928396154889092644696341\
23345929581919570948335442963471362451401575186330524190121722912958995741623\
650616381129632783353444890496314109672387065 + 
        (86220322387288935341401056091471288158544008120965236052139685354841\
05536833641624586682370095522489175736384543345882955583380568339996603094382\
60124647953508440925893866652843482565855092408225491242335492299061222594962\
56667945155498323719739606082025684091373804349524288115380937721620221780849\
22463076990233039665491008809234656608486953863186421157151349256464227872329\
40909842100241702295125663*I)/10214163460915569891687296970693168392109472497\
75155403297173753745021411444863357341406362926458310928122545823036784757815\
25402933660233099200861456375267971003930755150802033468248714540766736595017\
62892344897406488731565324578495602700211182457024226899893140111039020194393\
78004762672634587965799171099385231512728438628253925175893608932269395727482\
55147469116419823713020587852730019730448860)*Sqrt[3/2]*Sqrt[1 - r]*r^12 - 
      (7068971761045352321307035918765147757127254575712020370918697734682861\
07071866689018487586041225524337375583404431105647000674132472734801072860267\
27261388147465547901290646964841956163114058966561575430953364336230426881917\
08317052922916655004212465594359064030984167380472190716321221742923572029702\
92585468636728874262286483080681075124942813886817301456923254613800250100360\
10337603980726625460807/52390966503912632997158204543679785851157806794452764\
01152301592874333198906549889227148773702104778897703167797577891300515801723\
11698340412313199184345108801852970658191793816824698462292727168638095955253\
11935705346586379183353724557388270258701544004541902312153079636859794045436\
56164649809593941661792765156934356876721842743280783628644745359078232293939\
9629956419216711665624583240964647 - (264621477940712250899152852811766690496\
16062361497357271277851574603559262961741241043730666568818723755780376674639\
91811566216007126682048982095461162577640208052373763850611576929972575950882\
74932771574416512305626740081860731057875135417597955505060828603736957846143\
71806282024486608318454376013349605498467705648437649326965327439444119531121\
71361981077217438865430034213962285959195209362120232808*I)/28819597914448634\
82548155876200018260173725639060368384724233347509208252947373813039759422560\
66355711579184870200194368142563579387407610571621788838280904249255135061551\
22529413221974239627998906818721130197138320930332192372278773057340528071325\
09552990436031791611138591186140409516180454855855033649929494332717380263895\
8551938657083754340034495889800852176144007739198578772115274033094487449)*
       Sqrt[2/3]*r^13 + (1202156267924016142475193931047378988161749728238423\
04075263223189509838819796733447030659607117982474215808091333981167475229590\
36802296765305424257370459474057324661563094088921971204125979156355155551940\
34363110343575927804410459193861056836002502378203512271664617880682079635542\
6756022074731427166138157556165139463927133439583992692157305196999764/431871\
02296732147110239699011023078289566820240853424726060814091509398448661532352\
77413725868481185161171059940291271663061667633486072334301136448095898310172\
85385768662341899117078440273459115439259102370407986599370111970555025576563\
86584392735338435031926219176389940549520322835279047262736116708386774050751\
791760864071470714048246704914205 + (5824356130004192046287177591361070742703\
81725003737210075261637929127899632311701753028401377431116902524240938154215\
01635071580833388606474814996986898310216832060515624383082885923145816683543\
13728024171888891500333987020973342331943791590873845361819156355072699464887\
39212930878341103373177494021408622448286875398737247311173343265021646786338\
31129*I)/14375666005721511086113337734368299217000612797777205660407067955886\
65826963214640740682504740585087279309854697858583927944555703690218023497983\
35322347802891702212149542706156549360624097136448461561338919697820006805124\
75360861516046249386445049216890072496599190683010740903234546245492969065879\
193031452120085521699406549451010845241285095196660)*Sqrt[3/2]*Sqrt[1 - r]*
       r^13 + ((1916104784540551606749628973983046436846211372011646886894706\
17769561630884950267440115748923778246117449762209156475126738053054232323253\
40375283272701101207421076783178229154285694239711140977465044804486391600750\
29233465180994812117829020586913364310619803811489287087736978753783373033189\
972434122862026119351260963475076967999367206556480066153781/1524437700041892\
30074300148333539013345708677269424327156206741670567637946037323779206936272\
20798527934290776778424457266216368573845739958379603574332063955429347117863\
61133986838257097685602470812861365313496950869871165049680220492306681776807\
10134049153837685718310650501494492325804199139838087568909075594818039144587\
5589181697281583205982 - (243963573909371584038284469014285657176252658745568\
75302395128389614239831088271256612377129843309191046442459781398832803241066\
72062766967316976737783828479650703168155808828953025414961822626692370109558\
44675187654706760582288048744937117064097023515693551497632734353384051514625\
923232513230256923472587833247353279863670211005457764522389041022402219*I)/2\
84591531938937097557207656209211265134976487187599442177483692652839185147029\
66795224074876724003063791062418099013309939114841920883210952220535692779660\
92453380932710968174289959592919130461321470293896202974616243495179102935984\
68462779171914016673042863502884691443133250867340654118247365202545991426842\
1789273333990255165456567052598101786857)*r^14)/Sqrt[6] - 
      (6335049869800044969443429239328433202719729381888621830362692997622021\
99455048340019895999084598143585717378798253211633884101600965309620660416945\
70519642825672731959781622893674529288312778688237332793249535035232392835732\
92475401434358232993267039808328412028939370056450783227313794815665399782760\
7/569876089837189448903760916751658018344804617376429798841294648610146040078\
64124813539415370462436573671136247041697608910598497465899599705961044883264\
94004685714913981344547187977668188612380225400940763999257024779707910467491\
64914759340205686922835791797290223403311143624044611091970475472537 + 
        (35641313668553395955576838806952745496326021352859364917597791503392\
67949371020301429369164825357324382675143614178499220469268448785813326286071\
85822803468603528935831539452545648175230840129962479544845076448406239512128\
93148452796794921061187491149115610963271325355887742788936486566679643147154\
30506*I)/22799144675533156767017253218519309683690135745381713533405138636928\
61569059426803835898814408321382217328962172186598100807491569984504231786639\
49495266702858901170602525759607755976788357104068465563868877885877761126886\
65689913918543478934124107030219696541293964125067286830591601653887179953418\
15)*Sqrt[3/2]*Sqrt[1 - r]*r^14 - (8401653647138979553767442860816277050899398\
76713807204672684997258295964948821447907867491079975430820105053751869579860\
44556494869351620128980986498934660421792004642250068856993465714277904940768\
72836985932520969874355783292452800553303027010791381625896545890954189176616\
7194986026100489965738197726/357092637253631108730687464162641242655730684950\
56519534320699606999380716798608410222519114215438606598206402181029982417074\
53850982268807288787654544877481101786250148218263782611132026982519020780112\
51043672675768014345217340942064248741834299489615511434089852694551950294642\
229386747080538815 - (3849986643380064499709221262047487005786251411481979894\
32069107372085524019302680718320086212111628394767234539906419765465561423345\
33757120694555424185016286010591834371424222732173808678608475522333956056675\
13842285218073627121585154114468031590366155127333499000729314985954530838596\
998868645306139671*I)/2394753525296612349391832854614029007247142031488254901\
49471876770536621739523725625823383248424716690511455026237284885285347956313\
10654252543036422906698433896054508073457902759119694165780630638503030660119\
49262502595631059149648034265335139474308902503542744347957175986907632889168\
62360326747495)*Sqrt[2/3]*r^15 + (9534694706586415517693527362015677854146403\
61935636565046881634635532452272569547716829339950529988965582065922618287060\
40601073540888642613824464359745025657554966727390867030705261128212228207743\
991903262279190468291838548183455801583451933419640454/5497076352248934145975\
39855401437902412369379146499499673399165444342702221769435169412810541380518\
67730888104873422827311514810746197789223375720305188496486819528858440436478\
98316497148212122609577945960629604630776798576160514967332167585677213 + 
        (10031194193815303423934121473423132065989458741042638078527503246973\
19262460442934255371795857507805806025375894389234529334171314056572178676494\
05258159248015881675360173122172952132971404269385555226414342335158956675403\
78257899415685372139552585121030*I)/42402537667766277603526701688990983217437\
28037356328195655841443261499551386071241803852921697087059491748701422044329\
46714533505644075554739129924026196574114822178521332257073252347813536285975\
57424940652964596916688520780624502352607118903517364661)*Sqrt[6]*Sqrt[1 - r]*
       r^15 + ((1869104586448729412286769450557482683157883089301536988800018\
66894073494555277025824646983502261923861257446657378245969143041723218639758\
59945429924487555916072606151526955886056221654795663183042788005837893602023\
72231648736993894258503366280111613441/13525165677720424806581996254352645619\
63424552679654017194331007638730315519689168805653716337914649197809026656289\
29485245361744511245077759419877240645761091391076684510130709062154257425539\
36796076426116163349425990496245898130179894520463959160 - 
         (2060781003797560077871049461806397074293211306360924820646347474383\
84825686167686594313615108715985188042293290716944862409120506229554067130713\
68200872143348055294711171066633846165262822674777919491523204429946191893918\
1917997384048489019880798731789227*I)/217878153629656485046372193578129797783\
78380431454473353746329270111944291381224043881667929194208000821242367605003\
68579612047511659566991970942266536386372111829571959013692734458782023069004\
9794095972114099558779772142853798919164893911464768066685)*r^16)/Sqrt[6] - 
      (2239726455673813104209494060361148567513493083344386366060561999563027\
80031631124125157975499205486315341617292338659806813246034753807676350266470\
1159651326947335358838731826297153761179127031430546155/274741731765092336955\
02150470932904592161249974488211378030297451534156391886858081274847521309561\
27588637515859037204157454905073104802514398471190619351387147070025580177258\
29884490195711051545638 + (62790646017097873957096227237320425716103394370091\
10515251860009507740834189745794747314251785026788975539169600159436165572213\
2722703907447116907763780742639189372336502945422962325898478195415591850293*
          I)/5803896731927749465388108952628602747736259185020207657971591372\
93514597218171141528814680337108310309552568447427966741247563639453029115821\
246340768041883835274950866575037559612374184712543419274171)*Sqrt[3/2]*
       Sqrt[1 - r]*r^16 - ((1036990649551944549282558832575300067198771125461\
92676713935645943810800759660103089439758336499829340700390055382677692683129\
43471381845250292147105952556449339354210222151931004739875489800263780826843/
          3381198542661016951043007823508601308761167701460673346316755374056\
30431936581319715708056273498974923337623869572349896227273024375989582398460\
869314969256205949224766475657554068539356571199169185 - 
         (3807971432041498008577745007041829249143525644609157719663113818683\
06001634397724417070399731537662015288945026281899839349088582902041859431986\
496274148966719575299362531433420171770792231280847827436304*I)/1811499192566\
36250635538707282655999947296668639212400477832188938881178989492316478750066\
01370478754831741480462058216787024906065572740472236288847856020007448587123\
9353711950894834780315806312437715)*r^17)/Sqrt[6] + 
      (1218935542343479302915895755674732396544520965629916383080268252095714\
74414915553184525583943588783807655035924990202833467007458875730026580139896\
492093/1796302228861485855939295956775683318083773485204127984919052716407005\
84210918667287967104481545295168356954105311626024863105498345565593213774070\
189 + (3852518682148174637437060618281613675253222890265067389004712749765700\
32639161378582180981972994086579027433757548306033902448983820588057389253588\
43550*I)/43846373664151845668060555193962623039545365821834220642363399041072\
08716213831478832494281758408340989565104728312950702101838544721928885778614\
793653)*Sqrt[6]*Sqrt[1 - r]*r^17 + (15004995899178369015134026789491421621794\
93350236878888562419010686526524187785209707487921047256830719917783355058154\
44951266528864733911797680476158925/93068068257582873930128081295891421993518\
70469006603396940592328367840499214174247548513688050859805296810912651259074\
8471668510840215808372800596584 - (564064779288407675745978440914092187064013\
14867227976703328419255547396499504485989305637726837322169302746642428627071\
462750177601034064614583189511984*I)/5097898507880827835749255534070227371915\
37249966880233371746348523591283388655197879312058402798321371802871723809195\
081754357507527899769021151844657)*Sqrt[3/2]*r^18 - 
      (3577654416038011960269344110762208028328692902968489673955333318706091\
43521256402444392982643227286625/25068548767062227036149262527491740108192365\
44047044077318784668023811427654633041532296239171234597 + 
        (85326995102674992985509786276048445132541199213301771480825678859801\
624262027786851459124858900845229*I)/4721593126245698692794992292011238838622\
8509160817552728088049458400596666785055584980622935304281751)*Sqrt[3/2]*
       Sqrt[1 - r]*r^18 - (72470818708028412931853381463506656337102459540559\
6590892477995763271803930445043888796704344593452193/449979816354821328385171\
8168495288305730362019774861540855073384397053103571890979175562262665073532 \
- (90336858100205496716685107713386413426159312311112448405746002988227634624\
693287045319606398443050995*I)/8163979633489138816243749245536847536164191008\
952868317272755368636057915179829857187060921071332523)*Sqrt[3/2]*r^19 + 
      (246421749962764743052976875499589338840035044626481/
         34564970518715628732286692197412619706929570322197 + 
        (23230034172012712248684605705279994659205603308627*I)/
         262593995892960055581923564949336066511304895095539)*Sqrt[3/2]*
       Sqrt[1 - r]*r^19 + 
      (992765490186185894286856533356564559477731556453071/
         129573908050477821614052550779270651947808774537497 - 
        (44885869073499520353138388807862819847314786120298*I)/
         85182160872543053415652754351600616189216076408631)*Sqrt[3/2]*r^20 - 
      (1950911613012390871297572338086697207341876202029043510972531634590242\
19834072122371525673192802973754727571686803856862864001234747775685212133390\
35583470032061790298324925039090258600043693744751107265654177444312734417126\
58853253553148301754974807614660675153353838695421206302258247974292171591888\
62418771660189533586609764059525801580032576653279529237049541033340618636819\
43630699786290116153101580660864531506162517130962682522096763669192590496076\
02027204896138527483200696375459422681927910420919492008003283380795791246098\
69745646699954333895634682828449845724396835046285040742548139523284479013338\
63285603727932397254382219650996015517959363551431993447022561531747622659709\
42461293181283873008695477910941892758460646974483317777389823423095777026253\
37533578437624441906484788614863740531101917224579348061929838654024495112904\
04023888898519958075053313358594605003126142274144878267256274838704751359175\
17512420086958367592604857914769175602136371804001867063744434076683597755249\
373322287969996940889227205553948881*Log[1 - r])/(768875116372007423853097519\
87185064879586585112963997708598686340734892657088780968752080194510831390251\
39409862991981977097815929590708091558935968861376723925145165934096245541230\
23917958343871230494048501768636117997564979210949974520716194160918386851111\
46805697946591264472380464136875996277096018449868368236424627669717148112121\
32292664266211520439384229363437936079847314632410484761128881608445112927273\
80377513747378542985670284875864426418894035005609585086096385923504120470420\
91497021474174589540827069257886632143455925754899133414219882134581056199242\
34239729509230666196599040335103623156590610194543264303903649929806463222008\
25161262177348490391446464672607607846247287473809479308430752590773584242933\
04918704899053417812309965716737634861861905093648082879116592983731362904761\
04400495666786716599189717359440709566855419785579220688282508199781287201213\
77348863661259208871854400029307521679390637379906192380978198203891496227837\
6062851926469004189453854797206848760988586002754233724912061516896194824920*
        Sqrt[6]) + (((7243947546490064161944166699568364098553473297902839132\
03598340387412885940688056246052984849089137801853770627913842707692771916528\
13570552889240535888091138425396809150903222714374049119200299739454536251202\
54081864230965477120531725410215907013734356516382025335938351627414903282813\
31087623386072088990082605121315456938520878068319754634888306650728628846739\
66875250029805258615477583678211530082861568636052920017686327067075088450299\
02995576478833222393108307588161017416289557140643458683529136263596189896667\
35998401134908127703562600540245035548434386734465540077368340271184100133544\
35275772534225044980217124912394874708698584700815075948987262372975130234071\
64956403543096110216923578641005144938954799509833297399859446562551557110556\
02827269403021405854484374984504823762971832543106302884080212654846157322020\
61188245140250986088837530449550220167955001418867139607258170417694550614722\
77179052754675792020032393094982923212941586069118656204638647425622836722749\
81902849*I)/23554564850422809396733071675194302511618368742970976507346917651\
19762532982913654076627938067028614499420505123321305878950224577820037086959\
51399659706152619286052689958949297595031094147246482708301715192872622415670\
70960605602985127218985114277608810014327091186008057637858946925442548144771\
64542727089740935798817917221371392993513460733047207774629467312411906749602\
63534536255155509013481328629592952544223726686073348946141118886945672522349\
12386813904022371968249063257614381641712814447326818808048095549012160367665\
47561898644885901612669789873604847935151127311555598243409835310705715411671\
96297610392158495117536184386997003151058563078900435927049939519114192426923\
26568517876055747959745500949123527712768888094010296480522482162906789680805\
72067646407957546767113555815294134511296814243942569532287168469630024258180\
68383145582730191391452139739455710881328242756082259520667334896494552483412\
9750805205122798998044357427623587439647744592323746788152214731026753960)*
        Sqrt[1 - r]*Log[1 - r])/Sqrt[6] + (4785070021575764250515822574827275\
05131528727448071829531396913820488060500855133742550305646497059447272840552\
51534093226380021979545629630654744720440106219199736158291532711639121674141\
34384628132321407933056273479532313653533438233817865481933154797902052719057\
79524836118593148574601691208843787641277891971040107594429312764257075743401\
82998323609499303942931680357898420117874518719668039031719113024274779083128\
03459570229469391876100065355291252407643363885573604199558513017848710376882\
19961729790011868082257461111513091495152774258786388997743270136029681560222\
91930727318199126043581309513858061337434040528254430549958291387862744756846\
90777833738978496151506703348780567234162220585633171477963899013188118696375\
85546983398320412263676714186135385545855699842947722941438042420232549799416\
02341964171670564781117482338557938941696732458307052689347752908067755042989\
58169663391295333714464794672862628946604824115159484047051032063237089091540\
0764411194164884496972847*r*Log[1 - r])/(861446071240030929067646574871691769\
45262764747696470980022842617405810600998730683524812087656750246663761113298\
63894380184382674750182537575375079844070271058515250308872266837211871013240\
83322558724964829053184324501248107396177416374869485320342592131007353255730\
93536350512807152427008854182966008054166602702395446924690022197820181633420\
02816335956343096175072986780968544271160658546858116565661791303818757795852\
25883483880945581142802327384715354301216791146036021702794370090607689829439\
43135609149197277640616232899751575493055476649237701134220400502512395602122\
28084712793623188075863503878166843935516028150907783477978938628682044467928\
76397436094996810843453700325864519943844868991112051351962490832965255343773\
77613273252725928671039085362694952678353689761375098728680477205224140697526\
07138888207106046704762859533416573676366861679450287347872489583397721220576\
92774549932759549075109426908437380322738284717333966200042164253152915675641\
06003856953348672615*Sqrt[6]) - 
      (((60426762726495268023866645115583448480810794786621145874832710172529\
76176912019409177229318038394662688712301207822434693865645083597172043695903\
39055767966888216634459146574754941441946190776731203500814877213182746817221\
09850562109844826913743506255607083463284078189466896672581376408618665159475\
35099555538778971695358094459177898282085906647126867113565266758982415278638\
54799596770602415636931923251987520626917655864203352167199561957878287217159\
37149146556183544959466527829420153996305775328302001464950071364660367853886\
81215622715266541216008230732179845278521188030647970167923180539116223132739\
68135515780709082519275508526076909741963434350333437807278185809265770559061\
83389234952849373696117620034722579349053451832208377561803514345967227475025\
57405422315602518643391378793826046247447587201491667625373652679650875957071\
90804790865339183176029118429701950165296531169541880187157664371906203909422\
40195671958595243640591*I)/12196390557769768337343082713272047840955726805341\
82292652585246694561914018555898091423234012267708539842726253917849158921315\
96442085190821775854588123163042582756187528494284541224481643076713257099841\
05499890009245525085104029197707581490999672821450525670462153205445942769466\
44479506523722769353676943643917090963505031614727059136244537551640045199825\
84751175470545774896410897379756766863647449218169245696208533709322769848420\
06269812345810057998894604283112519164000735455369633402307304706729964565764\
14360309000758823435196829464085746495359793282544466919635303133742340882978\
01776727364767283532720422172512516762301175246848856993293321262164040830462\
07974921445886066736110820885620663048256322838586186557363705471208566275006\
11740642614395503595371769506485408007518060668268584601784780428490764544012\
46949626060524998579856436128090801541905958012912991257480773473679315471941\
289383806481785073814969005246472101140)*Sqrt[1 - r]*r*Log[1 - r])/Sqrt[6] - 
      (3278651214804586980628474994901965043452700162366926464756653829263044\
83889031148851507862235292097486552873183315194054478934010572683170453932444\
47442642406683407445758913957221151883903352619544351224132999543583817040801\
13855842673887584861362405152341324640731935916788254816716941074756506898084\
29777664617152606478218386104023786221215385912708213507844433568647554856053\
29507084666268174023694777064232679856758734610173303908375677839927854981255\
06014650907671040287979190098437882037117789733907110802257417783442535190605\
12647234094810060332183693396429324259718514248588981649121120675341579608997\
20063937963298260765311399550567571287200032190950859630398192391798810877659\
56127938020366606772659870337299597929537720605498566600647916916239637405950\
02214988345171542111462844553833440903913100743669234290960637298700437357028\
91882109843200853676409956760898587136429955647675908908916946949462273593555\
62989439607968289*r^2*Log[1 - r])/(155811398599318436450246817753130150512480\
35393593380674447166643466715308043478460836606334062280619455997041423493361\
15827824521253422993608898579175457517535316668422858455472916508598926548333\
42518700928763858971200518944920914064173307123885588916940834178647208309060\
34182108607564193317138817112146461090280465167532123552562508812587940976788\
80190854672231270795720232534542033374702469914067299380239616457520175038875\
52264767738441641543515210191931879444381507094021062457346413623035309498130\
95793231723221922570560517754419448682128871072797546730792545770263782294684\
04536752226576202587884717613534862633171079800607533453240845971381542058635\
20543805439179921009870423473642495140626325318587041263906519546913294634881\
59631629421758672521328881762720722346709821856865473517793867791176451417695\
10958804350745431753526285629057388730861265136866051350738533408293686197501\
535527320420932646600949851848508115019890*Sqrt[6]) + 
      (((13207172601955161572085392419683944414036016943654809461931388522996\
81750894151329110459866782541084163683439314888980682202592437563819786789164\
76637228550977415570138145489773661578151018557915617147183178519630153240023\
31372711171052677112863493276018320078434686018134067077836137109743817754740\
75905846488930694693185970583464634142392282359526673255304646324241315071934\
84569221593895946724488567697944080150860203382215470813707135105467408750167\
78557019975038776762449452203298648415279524262563466182975044844707124219890\
36280305913695552224668156477545833677237717054315297817334224168009970998684\
20138568151094411810297730353301260275953053031377843660216870062825063291196\
96208673385809576966965882001172830775106989542263038013270712531204449691851\
54377088860086084012399588034788058966412551154372114970971429738267668576298\
0397526912836367123179496365497675452296507566232353*I)/130682728180547234003\
87828889104613364929791951881466403638040072909826969094697063858447510778631\
45700458527339511816898426545977275304456559130877708040242437887217601825612\
47459878610858605103356124493901106634783423174391421373318694129838616473055\
23622431378993924830428240512484851212854066488565114256836983799203965978362\
02093363178740798569203144705819551634558619309741064020916751718593977370640\
29198463762409487342723110706100083239735836145217210431668627286913827802358\
84689473300658146860325931851585281702649769395643691326780244580911703565458\
13336968255606154875488377360849736800118202903313675132830798224777276934260\
45001057728598798181506074083595083723241574713113302298082545694918199750327\
99611422268728719355967225540875741578096304335705933655573149768665362858392\
38086270614362994701482167922292753349338146633828911799295961511376220448299\
6963688267263963240)*Sqrt[1 - r]*r^2*Log[1 - r])/Sqrt[6] + 
      (1425324288821601244743480835679390158453503121578571260814532821496764\
07931648545834713773837887028443741401600734304502441599279085748350779552139\
70137035243628254306233023242528270705189662915650261830622059721918660609459\
34855398243004626330971239682332594356090430880069403872944258313367930647528\
97177066936099428391074585388263178211306766722021934103651114997658626569907\
92652299741234347837608273951704404797232596807401059207376101967734394618323\
02485291934230893998216445829007098579081543309096489352447183339075546637822\
97917799720888385175270476341515340451354895167116543408088146475555386497298\
49285142966180820771757073565754008145632697901613129532814406802611107422174\
20184371010417993312785466282087412118099763539539081115986799320984979892055\
48176920000686295075983997167819225130363090930428585841696624992141607017877\
88042612607660285691151568881764985375924244693*Sqrt[2/3]*r^3*Log[1 - r])/363\
85782987274870259136557804605220353121903746782346206901654486821946654832519\
36261098507788065762547614819439165024886220906739990969429674046209409244686\
96971592751837964370793207884315126164583076208998227970752519057268256442466\
92930414400702254563096387972841096237680744756600375634571677788138250106844\
65610907527647100743521695583360737202417121640908511557076880358973470088323\
24002730168463537312930455068156136475807417490837008596338602657916560241586\
08961917006055554481546795084652403247789601588624451022018380793353119126360\
92823865540522730352325278816837168802736120247606080523743122579381761851903\
69377887199166982613157431572115327996190785233228961656125164408758108185901\
63867361331103577673640771485097678596646699033350983902095499201957184997229\
23599135743089897056726554108695185918501877911542995181760980190537381132088\
207536609691364296006428249237555 - ((429374155694514461327822015020242192570\
92430757196488341652160142522566321722337007765864426896737704114871401837809\
13182196179180945518878797546664876593072099853744488148770606826605187801435\
05992294932007728348436673351606072284611303177221734651144087816635358114351\
64026807013345369690064250733361571992584736323365128082276229288075665742884\
17723265296947553429300648416889901323394995529153713909107658769137147294804\
00784683579515896616620107304968794112421786835454124873952587740411365293366\
53836356258521044055388616829905948440139329065109368888629635429604532127117\
96136263583108524522819437681310184220024272768052748798156212638940154316743\
26572153113552006628529493105788764652924150282481264751854700088071533020125\
91313643291701913609699750277909065876908578789602387273858638317823862267938\
34020950635441953792305282583*I)/47722036893480122109655202728432257663086654\
59910619917414751570508022492372537821092396350770065182274511042657913546582\
02868140345562154280251533669881808202095421014541554236636974783897157743734\
16348636631804917715839343011382152737877135615639690507023537524858343403402\
09417944805280041530315611696908418256198450271739471443064011082895931365282\
34982946928273909824316742777286178355867092011665213526687417577348101048696\
65094077816594728721409107875749443264405012177430008557267013000586890488164\
28602975611641694363987303576774457616263352496665165222518921097561736767281\
87017440125009537485059948147386466899886377747151638947621680590983030905257\
77642525430911818506204591313054797496157573292899281354939054173781964904522\
47909422463558412996122331960319550535212704422913313404156952494443602613892\
111355631120419970915)*Sqrt[3/2]*Sqrt[1 - r]*r^3*Log[1 - r] - 
      (2888609974575871997031370170775959868782617553988044172729518360653512\
99309467538350916883944677891860167880820092920454210630832439436305787479517\
49976616011258630504772924862368810278283593400562303719975219837940722442646\
14944030645038150895294804893541514409394177530838580735100107099840152840224\
54236569359189585021085207589086555373234133621911258591492412307664230649570\
73470182937347386841456066726927094473280350506243262736060086132244466107715\
97168726063196844437919747561558091671442058041579702994450631237633263479523\
63849957475394855851325981977343799564937166730643260397646161795241266246261\
10546030504930663325674775751081739358446537741830830059835507293293668268517\
56582187091067349721566695811672980104648654324147808792838479946718402755575\
96185003793646020940593122333979296078217984927773010926922127764126005308999*
        r^4*Log[1 - r])/(1225723968588805493468291104780002741794620400794760\
78877126296822702872449666866672828596648225001646336478738621392502953952243\
21705388059397869684463417449489123866161506119906177177420280428605104060636\
45909619180445384956767592770926632765307888128203098395199630314440576271537\
90155349638485606488146376430998614541898578356290751152320664286307897239442\
46769558991960126810758473500768930799138466903687988343068881623781274933461\
50550021669280845540246976834878103489026697057064997544365176334102873190685\
57118501904673319765268891096588756421437161759291590940633199922883429548786\
26294899783494237270709816201440689948072460112176070636941690186675672383773\
13905280821985115656379276345816492583231617806865128601636037976624395571937\
35290267931871114670116616928633542674506858176680401892435376736233503238417\
91641211858280*Sqrt[6]) + (((646077195526020441341236752588466351410685567526\
09271527675919734494574118376066643891194362222406548055658991545149660987723\
90978700240646639689455843159973018933025925234025082108796278381229325341333\
89481638009542199682350923311814818744026691772236026256609028065780419151137\
98293262250297785101617014742605636253497329068002795512395193362132145511701\
48913704276429678066934939216903391383804756293441444997562730013891679903649\
43192676868714532558729009870485483364988191118549749035817605442615408244232\
15851256064920322097437449332165967851884510942219919249512444161328859751639\
64626987009436388924513801045890198992507632771253917938006782260839226096721\
87956317607162799147048658588764067434187153596903008299255948632815407463146\
9822931869434245370115476403497973602713337437421*I)/101290311600296128354523\
20115628952181802041828604819300022668035382089895592529741196835558112916204\
08878535187020131416757037936917709119993956574792852103617671089095537637933\
21153226515224337524026307782847257687958020968975049918873372225963553376793\
64173171407453504516952889734172172037218636129441881526165930603079038830450\
74613247733693627552055143726792034238237224831673120007228684672958439969363\
16014409120607269620876355009252078213772919187664850428650236114895418281822\
80853778840749036607700554682057142849916932757878787343947597657987373026943\
71339321094828720327019746689641155947562325826306270910866177929116021085928\
36876604743977833375638582094509500947732360523778341430895099028846621077267\
3488716326986404162398774461548065347586752040867329034229028981422360)*
        Sqrt[1 - r]*r^4*Log[1 - r])/Sqrt[6] + 
      (2693996724499454276982667179076972330306848176964733563185468928564204\
48153740560555772021831818685313912489290929074501491038059354461043050513292\
99474710733767761408209235053020295649270707885448034738307210714694651322390\
05401138656328247515573468231572705543160691684902849857335090014228014306159\
70765686676054109543881720589069459302705756393937387133971321953715206407683\
28197792378848197546390454232924687994432773882579369586248258079086616753401\
02659378298477825992361613201570512105549624745565571050962236287558732390186\
16274416465874853873233858270109553372109160628382634891691665721968371086726\
98075577877120851349557399337864625321719252171984948072955588382496534577781\
97639056766410035616457184815387858891755360935311874600576151875360873027707\
43631434779725888821394054073*r^5*Log[1 - r])/(466049947139124850964696523514\
58654707703392071986463686070406749987867073939490513965715111367196939957730\
14121382978191014399790107447512048722346621192225796901344324933405380124629\
77821200032352633394896224784017924874945406879983768296455388921661915802084\
03193179504235594268403449865441256007307082233741607190731883097851031884018\
75703678890163973420150587767553736565037800776919323794011202072398833126594\
96188212639247914253894455218870253883049302942624357742285333915422393931546\
89702513112456711649623440864151547654424954162472498437457010316259019870356\
69313058738879596668749185223170860239840059354477733900092520581334384844692\
31960765138823916276589195051195081470308516155901416253754995186976318370727\
8427732989373354537196918171174671174512413164420820676100452328*Sqrt[6]) - 
      (((87580076546818934833764540589249935099647015634764854436120113807348\
28194935919176820207369966134623633548711944763709485309348665134728549199159\
71814760376649227117376126406421134202628349728869673336857889427360152405567\
22599670725044536336366091312095556444605178782070704804774459181402679494563\
70247865755263735703290427056988361048707334409990874347148524432701790867628\
73258725010041640022926355680213854495203241640326762277968769082192343907111\
88274120635891673521399581182528490517422304692339787453199318008450439598332\
15032787825332582010618677243834874814303839340633857598042783201439297043527\
00738351408461689039478413190214805838944611230262111112024843345535281789270\
192130273059598663059901629479021462426053936500880042677*I)/6882377863602484\
07731070797791043374581452421717870163608700652515894800904052039143687241448\
61520408733578291473493135348636316456533913281858841028551363662438823384656\
56708005478056814442830462584614576988853298108431846328578758454193779837780\
68726515627369380902033085002828859547608107848490072369784610846220233728922\
28036714702935735671278834385607095348302898630791556564809335110813656954129\
54557275997694124234910507529574448717453654195395275375853961105572024212595\
97583516399451045344015353359727842230215332841556607991855917123762776369507\
20397996806932166666816458293240165747720085051096979941226077533491858165164\
67582429407203047733802904125628751541153736754607203756690349952571207385032\
2600496061597636732585414180)*Sqrt[1 - r]*r^5*Log[1 - r])/Sqrt[6] - 
      (3620088169032986204699599704268404603492821347253154601063660855612759\
39698134596617908139514266560475405380247244759628874051208623272784189326469\
23292847936854883223144622907036848781665667937440588958324320885684305934214\
99087407181398564313407891504557877287736222814679623884574275990591629320754\
37014421582762970090476662568103636427672904704738488519136116149572821757566\
14496679370972959647027380637402177386554916341109291226181921254409127862321\
39756806015354673493879302758573056893189683170319704899515170874740172101736\
81240208749177697362030978486268866226936314538449835433313554934677584173557\
80702049723113914571355881260939501652457911604827449271303946322301069525203\
5527853562770174359953334081165250844603581900649474436641*r^6*Log[1 - r])/
       (310528852441428164370991409098619066643658027514356759566262645067662\
69480599322872149040304018368984098438293736877743711305220837269291312391472\
73635869154388157287134282833505910143095118841065671217226378265025222708468\
85127457386555504292637835110658424591806803891682706765186470690204480062615\
97310854810630048883325490627630862599131340900931215748092912019859523276778\
90974494962828869366358733414559823782117475122807334509510538694842997699191\
09699784849433389476724596127854618952817050098620963650547475232247741839228\
18895071130490511820258353898651692751859099079345144723335382085176062623391\
38310715503174489713700493731268655885592102705332130177452255377744803987767\
116203351493587311326377287005024450457528083099644920*Sqrt[6]) + 
      (((14917863092645594924033215724856755615237109230905134088106402110380\
76605022213248282206779124797477191783904422910766327291125043080283822248061\
81583744472944749619951905026192720905214211320678126202785578510068490353556\
59432417452001931040601529083449597442316836630316482965289959411255128502719\
83310348158257957713980702993307182905706355384546573475136910926618406006263\
66500758727684654754325962572520288211377231796176920475847736037055338133534\
07590665462008480532615260471985584526431606393350791110968848532364654977899\
64784728084939805706897638983287959622727602156592463886295026410946313991090\
48166479106573077691787650667540672957696551565129043735441261209098884701299\
43598051*I)/70179776401604780067204277082853122807409130110335820386540642449\
41640203072377991935685384443723338453677852280567479902767479986440860599893\
23425212284912738808147990283778105577018042206545290484281526204368185700412\
28944379647390057299215192353448321143810204809986541118274369502523399466244\
45942461383051330270745734316674455803088261642461521230204995791574239404434\
91276227959076768875669353536337798126541006990092335563105217946466688489355\
99646931313410585012428264742542145743369460625979262299317446676538669928287\
77453569061554356887805221958151848522464079437738115226329927538278542555527\
11577626147453726751138537427116078507485552148470410073917608030341685898311\
426520)*Sqrt[1 - r]*r^6*Log[1 - r])/Sqrt[6] + 
      (1604098488953427527532297653443776732678755783156645883470591884822756\
97242287261536908551395952428766585304505567650925724667891851761848182786616\
18413305514607696381194127594460536444604966202228618399439929490420876833498\
75043003726338459603548825480426921432767884757388196236384986149484396198248\
26998391459407359053966425704656986078271744457804688248038438427621517702537\
53657878004567303356033249537287524300005398661976056644970735364843488638821\
76931587921234128018456216552031240950335396154881006389974590502856454183702\
51025816520041997902990506126005345896084851014110911127319872475559160171390\
84963635142363162298231073559630020088298090047243180642556753252113812004937\
57697653*Sqrt[3/2]*r^7*Log[1 - r])/246975867218783267659740834364445926090053\
47662979935947308226690962093532038522933184424783396645872089137590076993937\
89322919689334412563667881161015852824695732276145704770112735100420577670483\
00380540311738969177591353911827725083683380886513139367840561186020629407745\
73306275235797697164704864429704972616957170987583139245504341852162856757560\
70537354629341527831429773519912752744410759224997080245502262549186829301494\
75064695931682118844400826099828862573983583533052027928756922880248099545579\
61065295475375217816894451206492173314020412572459932472907133953418818569697\
99486183690518766303188324234984274094912980076222832357289353326370224396945\
5903626707706886465225697532504 - 
      (((24936308305534710456272877216739934911252938681666824993019526310822\
61600655130316889613046033296828186427411590178265708501189634647155883455387\
50012835809989672432036693666366471843478066808163256276384782513036242859701\
14170158891437972781813703737074585466112358015313949983140214176829077621961\
55099265892415071953480773187099070849967907021912968826317386778046946684964\
93530552523680455798138955924013813881384140487451798652453800839490861057561\
67256888652993211141075549756695427829367601075630968117896794671401862535387\
34513475166398603456504560478620833232204122567860824674522342036342932406084\
43721438054936869717551502180344363*I)/83839327382885844387957327929133078396\
35937755419798882360950835014749115059831266336480343172030880183903215493883\
45417528611415485920741722894192962589605767547085279909377340016192365086797\
13220940471289195206971295459254878597217985510478495854219145372438034539202\
97729743741387527871464813321406227546387023046507960161199199485528952062449\
11052581113581147271318448974488012456641250897420818222837787634475159818848\
84612627079522215284116959112804070310287439954005666510000476821693813156929\
31178959323214681247637682509356010871353777433932690680046527070927994468880\
764682937683212232575362018816276499183167957737062186270170)*Sqrt[1 - r]*r^7*
        Log[1 - r])/Sqrt[6] - (9652696973250966426874593153600582619592698345\
65214450499754550840115569999472493277186249522379946326951125169049876283243\
07698355090399560408142582350972070027771545031070241246951647956030973354722\
42146843017758217550558132730256956158319830974593166059136653881584698484593\
97273880046905481341451682429479220075700015128372770136438761961859252026020\
53716866693244901169970566792301253871530553365958852112116705954896496701936\
45091250793760041430148366669121600018137162661240425322110044957053765073552\
24037227250637040912945759795343478662042313571606777581602785266830788667574\
372015779974055835126594976415087097268319016697657517687677*r^8*Log[1 - r])/
       (355529091122456675227497317432644759878920650802955681211865325566029\
66346317205540620850254294257074845130104384912994959147015225787274081045660\
29088797416574623211277359268332300254845291185108236859360644051802726222067\
01548331491134072378068181265184307015616542434659085700322751095022101232979\
28081530351733396897353927430138382311816549339410155437662642774473548063358\
98585870441034549351038141149889788102263254864839447466824421731606664463689\
00834628031587188909633075851081898614173580723757970294102702341110914509610\
23109859955213095295626420104323976992038694896940294120139194770705313498505\
44044370845814997208036803378520*Sqrt[6]) + 
      (((47542311024830355036352374457729524542351259719539612588055490028492\
19922084850741528555160539010950744791633953663527937530985940169147274741406\
27196588269511021179275187963275397445952961419882830963396167473696004566156\
94742142984009010359894707703955467348811862671219014420248624089684309404177\
80473638045952193772314664018770697776356169495181932196240697426948234491508\
86648379358742637513246923828460085580807117137865592485929051688884375728876\
37936066556379735949819601770562131472082124320836058363993984638549793156726\
0823523057426872351410445781048967997860553871405734507916873*I)/136194087156\
03918125344226000047924010036552844576720064544095531548147540396518599218324\
75020291769308364129579442266412160783886720957794232201481142792851190606374\
49281578665996309944978539464540551690470729962135867444732075605211850614222\
03305876879834124434636631396626860486450921383025690586451306249690551873505\
88410365309602749982012814895059704414309729577583129518803724272075162790006\
69382334464605963235022147746105576633878305451236313360017953030204123369675\
10123767050478676109431961244643510063384787329469200526528771232137018685008\
341635941524668077136347627916662904)*Sqrt[1 - r]*r^8*Log[1 - r])/Sqrt[6] + 
      (6897593230676908990905925963385763453839275611871435352503477464330385\
88079983611766961341015148551047666423095254799380215633977319411413023090046\
81172225615892274296955235597721330050058177489986808210733714392152634086698\
32297887370047340699503541490940309779015684643496536394831237730325222541007\
89618401351924315662776685132249042929784414851810575861075812090050886625112\
56357524884070241263764391569162269944349266484271645288326924009766876265525\
49074005843129120305434148780018396178217855530853388208400590583033406166631\
898014076907768649472443558226497056345815420079123747433140533*r^9*
        Log[1 - r])/(21792034273799835251311271504332449520944512144053824903\
29814817482040739330206088747211574484301327055160220098465315382422269622066\
66873881117354303637403165406703376675221921271685347123617004019512613230978\
83626515109677072656135388870549900872287746842542559770128849239722169929340\
40557430025418273001142633031408014479879063241826764353751080163974042033072\
09422054615311277874593593960486750354896382674316533661560590328553663594730\
82229056383930488480374510063927555382623712470329712551689751103751034976460\
489372433670469629385745046122257871818096881706905531396305714750142120*
        Sqrt[6]) - (((4116283236071220094344222099283120329602119787245601833\
74826528030244242131804823921875066287800325852354667873720718551528973161119\
06542368973462763820512621100634051193167646005317905466207531456709276312125\
79160987366546170907044012850906066667562925597275762413474597661496478023826\
39540528489044762245833882004261984435896665690121799729557398878368751733472\
53271380513815425725429361768609033612294763075457864808361077386329691685735\
09752301176329079640645814561448854841592021715770025745020901749645881102028\
52929537515522503426177633*I)/11976740782308376522371039338770692277782156125\
82803102816438197580658318556623621539438938128723078325243337449698371985677\
05508680759545006912564232991318702935473471494834589398051200344107311615178\
05037549255022084206684803208985097715084333132657086431891673844922894589327\
56929609063815792414767498836324963754117758184325198075394442096990845170766\
99553224092943223864132932815697969351016403034663312111202990839039126630991\
86730656839913893306641072430310525322974172345627117833223292476627866193657\
743952536031702742545997603380)*Sqrt[1 - r]*r^9*Log[1 - r])/Sqrt[6] - 
      (4843797739724631291262705721274423759426577988149610707458005984183915\
83332092152787176269972686455309545842974001633166486193672515767079959962050\
65840612026022820297854839194503359373098603570091242719264572221896097830727\
60139455979309581190295644227629204130474962178879926348723161611463325648046\
79804492212180969148529607905972496680365557454031355741198788436021976497917\
31918199977152853934017471685577390629568869637614232124833329967560559644166\
93208795715091266760150219830164378954366826458878123343953601892328815239283\
9206966918819*r^10*Log[1 - r])/(156707391214245729850305241531982997796849024\
15469047759543232004636971901442345419993005036363581243331037035926384515096\
23842253587142743475063837074078589326904299468992912470715850919338811245708\
25968943857272376001428447656197950667277084020207954805160158842888544248239\
86507394946526285840536554547831247252306739838173965817542650908484650362852\
32135201981080311861488624208564049288637553075184754281567543746664339216149\
83004023229090849824021380457796381159092592883552754816496428841440759124252\
934364746387841079410603128885320*Sqrt[6]) + 
      (((21777315920953565434322689791497925833547276340355401345414460432390\
96192875708132069094299214701834515080578302279032098319462823362525837450863\
93634550685704494485373284338643991770343322531364091034110993797935715719552\
52893384209574781609318081947490231841785320910879530061183458201523235102306\
80855334651058381702681166330718906684392818574661341207105258137980942839877\
62534448342227586057244633210472764184857155006112098222259820729116906043644\
808168647911507775673104594335676765365032417*I)/7685743593339120207235295057\
29831951338624523870702460521553318891751627102782743846395701052201250575204\
46884520310337981857033064916427126081052780173061206675763565291261025761837\
82197997252898670394065852133328680072447764794831499732181334516226275473342\
82535644886957902804139775762196739686588476221308952264712636752282897675255\
78059173622413792950026333127408414446522250348250101424863800411203261804665\
31574184305593773824876439706790642932429385134558154846519311437147208474946\
264)*Sqrt[1 - r]*r^10*Log[1 - r])/Sqrt[6] + 
      (2995054814350448718554431847279046673642356241087721459306238706858311\
07871267323743429797371052211327494319815826249643483868202097883040549520778\
43268645404138255855211842177936508980686857040553330358816806995773504993198\
64496238062980806927373174261165486685171636906226889423181940587201545061925\
83561440423207050403662975004521958910656336867344997951556529333849393134927\
74877082113827681100504960373019433436799650137959413773510457060579150652815\
285654022737999744577762322462014166078647*r^11*Log[1 - r])/
       (118602555680478824067136052100293504621473500135183580075339548868826\
15035891191004853692082366626912221724405196905364637570861916666816414935179\
61385151230457028399968671777905756813583990967623681684289667047485659093042\
25755375482919140644675511146482324578516306767407700562017811041734822669961\
59130340777313691083907063586116278084420818819779961010185369807772132111794\
43173656253893344210840074368215931690623566758345039358911693313822625420294\
69118871949188199901416120998645679960*Sqrt[6]) - 
      (((38765651242146557035003061764084347297465015117612041487102271649257\
88621972716912602913284579811459219193901883130833736113781512921483711184721\
44632687212213501359893999471602423421672405584649932302174871660108865431444\
96517683142355303745405029861032960181078419192524340366024777766601394972386\
99367795756014423778616846208392639901977391110442658431915668530006992172227\
8904665250582637703933524554635530500983956290224895901503171245877199333*I)/
         19903895616848542006331952635946099065790164091167594841669848385898\
52748346717806670668176956438956573683309019080438922043469548936595410394562\
19293339658931290909496198708645877526113359113721207686175265599354438421552\
42076825589664366209668724167360490138260648388816190244315083225178260642157\
42853462740596585468334390928583356962573620852827624450061281326072509036104\
739249071170079020009428058247622141025929251813376139008161684456655)*
        Sqrt[1 - r]*r^11*Log[1 - r])/Sqrt[6] - 
      (5648563873539768869009939968028450123078641213924042697397809031163684\
09491626636131249653480060191002115735627771906018359448674386522716633859788\
31246683810691668963002659884987685923491233177539730251826350660003606838774\
43363203836920685635326954469481702204057318332561168227528231412216134386492\
97032247082780727769046622002383172388709404871073524463437964834892545301623\
3985002425331210203315387919080508099844301217229997368277158869515371*
        Sqrt[3/2]*r^12*Log[1 - r])/985693064960821052449659207506125264786911\
63612061144206216417137115651908492029968719120964379358072893772959424782818\
20714888454100853406595144892734130677141295225210949382417225842678343797567\
27857883911947674331822038316535942038297811960777827498309619581343608929299\
09823782190984095811742898382734916010919149621509559780092161621145029882548\
17354544733396734719267408840664874022461970886245119441168739518828600782008\
6230454589710440 + (((9970665941954478793755083484207831828935390857222778190\
77805051344668117021905847216544939940518063567249367205147324208981118552622\
13382123534875898233852568050042645545670566889775003910823137625374625619218\
45772739813427018883924534182292131255049785224038834120055857619510298258673\
62307478445554442235232561427605294078081782162164549118035902413920708256260\
068684689343337476769900757248270579*I)/8998512370933412627851572601191296048\
21141911887661746040912212510880037977824474312541934880576200637278528695389\
93255886165644535046885679515725642966330692699237357146773664247102348354699\
21370663171379750372847132987789311450138867682282104745455026577364659204930\
74745413089400671645734179832696785825656750937065589255991037719452368546018\
16537390074269290121699227683839903097243033217880)*Sqrt[1 - r]*r^12*
        Log[1 - r])/Sqrt[6] + (7553433484962244052145421209212912951364080606\
71757727722092888926809319233098068472754145481155807143750901295440451000734\
64519359540038290271746777849029005118190146233791056497179787360985423496476\
98537960943664609853647848391178901928144676447532491653038649170117203986248\
46245538829443951193499363870479162466660648180544745394672880944067397629379\
973548459822947823833099538881044019641831553*Sqrt[3/2]*r^13*Log[1 - r])/2340\
15232560042810580048787846110247210492511092652944426905786286456173082944490\
47156319119916781716376391274949394307198683311659515023077060684129321873431\
12174630480249158279267643597152951246373613207247252090608773175553847881435\
22405546750426305818346345206622620769787043511413078168454919391897353763601\
44293405957953861301723715932908133322178465599104867771319377975977859409079\
659240 - (((62317071699358257783064643366791102386629600974183104608737650430\
16285062315541477177221585794181733898831391169665389356967436403918278033160\
60704475109940231199354211932575185953966644223316112004584112665907780714653\
71045704062832558182682895481100933781887822330686521634066378073871986616573\
9717267403248579234183671735483153154820848547773362683*I)/120791400747390761\
38008785549038516498296164533542541632510558542492537089380437519540084688764\
37210493887857097735444047338212667887815261278523363682697776813655141919768\
38760144263663366434478384052469762447751195602411951250058612251530931018794\
53626754721875637514345934596339906342911888909985620762563514113348417747035\
1467504849866844722180)*Sqrt[1 - r]*r^13*Log[1 - r])/Sqrt[6] - 
      (6729609471030652393612706552806243776345990458997323918990776123833518\
43274408801252125209993978293249596223348801699333580467979770073218173258324\
57211460255098491041503652938490407255036182730054852954529964520624738286663\
22014459361805391120430720937744490498244102033722620109777574465424352557334\
6086420639943006818089375510626494041313856812351*Sqrt[3/2]*r^14*Log[1 - r])/
       4523883863866760261302907517703992936466457976125042731676666956232930\
35390416627990428043917670616572158368216929493660791472775757874911231839044\
35480110446692858337742021208827498129494340947435346509890535009521682416220\
03735848492823319118678058040588382770447581805696132068687626718227506739299\
272522683403209931252948564729632441985271720 + 
      (((19198470288747434143606654440696402829804869857254946632820447837400\
26622491997671813255205883915088627476844989124864326075395182851902236456802\
43633656818892020001332713630636572951228545887395872997063800836732510719625\
06842410499940974166925877170198001034485575552461042083735225725971607340629\
33*I)/99292966584066844113842687988006328721457953583689882528386367866970305\
43641561293088448676677281577469982437054459562383199831052160246093044513749\
41522192679224981130401870472930714684046705911811152108611012495397879870733\
715587479944259290494554932824343582941187371190424959140684664957511608)*
        Sqrt[1 - r]*r^14*Log[1 - r])/Sqrt[6] + 
      (1556090335723175122788728309345064021721413395726034310988543952855467\
38034367655958461924069766286843049805255323997693278962319920452077880029459\
14650217924767475469235062554147504893470097777964194307905728651143389239658\
20945184966662209253208231110358459985452198004654640694311777460665127575900\
9*r^15*Log[1 - r])/(940064026766071680884919208585149445674617950052666059705\
97143299599737748804403105926655113370027039616805719628966072438969546881563\
65259058474166324379489801987502858773098893753931971573968587488819860678424\
79766252903195856378558947610322595444700414701736735172676499965137316560910\
677304280*Sqrt[6]) - (((90072697348388766817015812604169049836124323237827870\
45267468792351134935591986333873181008106137996220871630544587273790638710537\
80014395076504727257140453573794965926316142170024181637940701479100106040602\
3101829097603818123784595539796496943403245*I)/158266241548768402989587372695\
42375430336361462880131739153568042496345944010084545456767608321818787682490\
06076832932321265416068991539009389677888451899050476707110383966451672140819\
4576797574037042390177813153309940029161229382803897487108777382)*Sqrt[1 - r]*
        r^15*Log[1 - r])/Sqrt[6] - (75974604583168722472903006293209721213847\
11835096155960574154503136651912405838531189843800476447047624144906242855424\
97114948867794176377348840755656246273308174077033791115223125569503241603329\
520867184527259987201780029827249111375034088394898114179*r^16*Log[1 - r])/
       (157567561964909085389774022692365553138197435571536413735617798140353\
31234871460481427881182026545936483834511630483700868561924708351570306098131\
37876774654975482354718580540779196180792777138339363519165058122975163349260\
74566233441114131638891620*Sqrt[6]) + 
      ((443834242150445574246812141057139955788710792438684591155713058938019\
10575026254561490067862566099932146229403217145183095291809249872069242900288\
1679959000277113911027427366963928320703530086718262507*I)/700558229229770138\
91612455713536231171570345229184555796830578704936677119983508447687959612036\
13155063834405961079858764232975854628414164653221581659088429712116185223447\
439257591564042987409757895)*Sqrt[2/3]*Sqrt[1 - r]*r^16*Log[1 - r] + 
      (1310480948327186513034311691525325326625023677803211635093374369833749\
24504355471322562078576191883229879972873909308662977029660839781390983509424\
6802732198198709816564234952959958494008652150860426687*r^17*Log[1 - r])/
       (123359876971416772970093719076401395122065933181281108116385366611931\
80236853338908505821278228745269755434272335752946281617496864436505568386996\
69038406789695964158261972675726117401426105500753340*Sqrt[6]) - 
      ((532047306088975998625282318450004644622904403682418949176626430263882\
87594130068258268425363222406010721635780187215750338065434359659537448154210\
81527*I)/15911868078166404890968383786339145846611772208987356080644739115316\
63597138724890360888624251930216659109681153540750620218703610866217921394258\
735195)*Sqrt[6]*Sqrt[1 - r]*r^17*Log[1 - r] - 
      (9840668733876521211754310581096034548852858121509397958635237021271730\
44468736984397265714573450569454441716764407905992534761895779925008049065417\
0068*Sqrt[2/3]*r^18*Log[1 - r])/118241789479747952127165991227779160330159385\
55703544951438075991852520598978031545043837817470589826631110560576679797991\
0434599391525279629528575305 + ((14292224199598290105537787135052459464167711\
675305222232091060517762769902830330230439735298580686359*I)/2129664113240390\
87386164387046284197037399605523811545704646664124342249740729867771339686862\
86706235)*Sqrt[3/2]*Sqrt[1 - r]*r^18*Log[1 - r] + 
      (6515291455095389996825001844871560889468941363067352603845872168308277\
200030045013280583778212982513*r^19*Log[1 - r])/(3941468086785471396462536182\
01835803326982694722958165636930264023344382792190422203624551671414835*
        Sqrt[6]) - ((7214762289271837479951984519693716415910589778816*I)/
        449659882374264924807846238564632592145752973354737)*Sqrt[6]*
       Sqrt[1 - r]*r^19*Log[1 - r] - 
      (8171718780461867946856831130727202359850638348203*r^20*Log[1 - r])/
       (10446697124827314408476794175861897453753882110338*Sqrt[6])) + 
    CF^2*((108298620234839192315018720380074903511658622695217929868428525888\
66128772399611055758416265925862174755490006966625687152081557311437099814556\
03198161088829195034413182258370891163068927059427387971017924104232761254711\
82163192184885024299237173442799868027318181036751001978402742046275137598281\
85479260951230117248648096368834000536549504519483892220059885612433366592586\
60263969444345687387402783936979819365775015422983645686438120217258780987253\
11154468857167698922013448425702997881198776324726756784935343376336195140662\
43621259010988003857822375472014869101280054289971906193757746383649572471205\
29906825894011257784974117207797971489997545813371867110957967353696114320150\
26065311872593427365767950955348489966780324564949934908042292008533572756358\
95595594625571806310112446633887723354979041083886190361054586918384646941349\
17791341453897321248850736261815862938173484544332104060406835101816150482910\
70089563857528272996049721263676989306867403496314181635380346804969359367402\
84970768702035255507096257536150124594323103757/30121588322402596938964730994\
10069607100484834900093660852615135642549173393336893195082126009880811175553\
30818657539086820822134477550063036217583535646756535938533200010571009428131\
44244942776779427132566804233364374403298730303706578701933262934786035776324\
08670223534371005094376221331876802144209884220290799048501466366630001019728\
68725489337567782909666540136172141455079992695261342497330509248607779969216\
70050999871097742362778107061058984309270636870156026679415439704629222411105\
55234391039612941805076493643708060710307095930818187645184075537166156346921\
66909932682650496430464227221006072030756395043499390092821428730829386905268\
59319659788310210521179320199931133826982642676411671946511687113356101716552\
20171146331206706512585814654058658817963526602889072400079118076208675677731\
56238691188288587237097569009451828403672589787075370336972361643643318847571\
48663432078342934472201077026571579725681610708317701911655594958195611123274\
29396602697467750251749741637132248549595459733448723921713233731020357329475\
840 - (8970356072053824067390734525525373371437864289735476926667685075711234\
44199792934966389443136054729603841318918618360647021508291107205511975095854\
30250700904273553118230700177916900282468156051170380927132819716924390368797\
17109427350602048371344005963631151985391784617204066881638862907948841257144\
22573642815445799221691939276431174397439789388949811140345896281544144462630\
43956119046798765021188516386436399601383242876260259862426726280541586091431\
33928003395652423655539166656788259029535832736494643919397376861874431003475\
35999341848830606539301618194356029175601464527221288051984853440806129939664\
95923645796063279890209068242206801262291261948766839746641507058650766666747\
86416911516005332832479979557057294726157485772540021139400570266013535727202\
11521857406659186965600659565880734435146953100733861105061814611088897499168\
92849667727013454924199571251748409033917352750656089460346889531379762289291\
81059355359758983639733344300450125678241199619843619446397384538139137414810\
4085845673793900468822126620562727823479320187*I)/198680454241671385207663584\
15927969005833484907890629501552348909462333197152808217332760636404662943156\
02189245576434842821629395945234675552119459796399105052382298632808622569379\
85937334978105000333557886126311349204593521952426479885818637921221079988385\
65606113882509930614159125529957053770639712486343174444595689402254189682220\
98722107177154221790984195948910438851615989466032196848265869659226647979989\
94200728378212145118484003997765720490078128447638854696470059253600900065885\
07459036225314102228775722511479399391299329594016493475713019546313998848057\
12099515161904884624623979717615577699567030787906762828041231231153150247567\
48391458648620459949362267040074416178168627296377617201672711344037233184792\
51022469343186011803831933636291597950148975764019492659746258993785056996190\
87913773882809742154823662290544741956099506745148381031381372018177441803711\
89162878462619502306762960071067035160676929762538403768580398752954093606639\
36322395506553271568330771909463376917919125485890674522522516287365433683242\
41629921920)/Sqrt[6] + 224832346995143006810644126946885634645529674966961/
       (7522729420201514181773449640268333286528544943563*Sqrt[6]*(1 - r)) - 
      (56848883677345858611325694082780983898499255181961/
         36832713036500091697997209040261913208095356446988 + 
        (1535153941902145644811663634094766268734451406813292*I)/
         30848565361006195135484687866201447630423295689117)/
       (Sqrt[6]*Sqrt[1 - r]) - ((27105322988053248285043108733226514273239006\
69462013524586386548960419843233960024500385425202812916597761714971838264596\
34012703121754526936923283051134595269791836420809144516177794296911091010805\
60050276580526500728486995933815297572953799940256332884615567296865812089126\
59529180502811948719989727013584649855516713475690233783926685249986455589614\
25568035761666179330638935159969286935896371283896065433056689698552786978010\
85339576637314397871929146704334685896089507010948806497411175475770269462386\
74402133115457720941253857375895666505805676149570577176632699606298246588659\
81363989349411406473215993280579961201233833989268185347169334638485252437704\
82677679828553032720681078317222786520286216740594683347677975966839739884263\
63585013977370053619782349550175758393003295475551926501097700642254116636593\
66560315550920320508445571802898904903631922275556379956305454182153236047360\
24413557507570928561451278251480604704032960600994099271649407727939962905992\
24295056039789630033479/83522925190370150166426239861425123253100228105468594\
36197829537459463470708087882360367141284948289094434353844705241851753707143\
88300455630115197300107061614097690350437330498993199575390200578404934210961\
31479213687776833785279046737121242913005172681524033665325002528070939244290\
24928034602294326965726415544478293398914494629156432555847273698562778370304\
78691156252108909113449971038330151145133936717832970528624431102941002417087\
24292143419828872481139566387545993789679277749390885634629048166970840138899\
88661828904333989907003225175199802847316912044654474265512637819034317479358\
36317240514762312240467243456536346141911640822188464822388196539873305402710\
33585934439707764544269029877089098187884702748743719136668847485738654248446\
82512515650889556169416690431808177495341070533636109198100542757788297444227\
79260863333388716372511379745540868786587974344973389916030138339226961757854\
33255754676736730329263533339093836904056922271576891914757407258853119984209\
5332622400 + (363351216095483231834303059303305591710160301156815154781468237\
70675868136065522508704503258531666576988031280134028856409799335590682142217\
50368950782940479508619744169762282530374260410994076709562354704924064599055\
19497243723519133997434929546670514715609993453466514542559800808702167252124\
60454110941140219266395006697957651118686908446519361091722309483461961584214\
14393053030240546623123343076700855052885549228710346674663306141077184105529\
25990673007280883500181690742636800645344144585323049943805081154613123817034\
84211346075209281588139356796837201392975177236850606318532631081699881924702\
44881355144509525018622307960381008325265306095106860843178769641555252978292\
93429425970106345590616485093589145799814249317183863093321119553468916185520\
55181110669793361518291893703545370592577851272474431871699667351891957041324\
82149355256738899197789841014676064477851890373228228763078171623163419406560\
1408386504146993185177409930664612463550882219208727840553993237357*I)/131262\
75881491263272847862944999985129910240361682291151395549173884533016531181234\
99874113490393617094542755798879317316558330246067029426763321714897954705674\
28645270175521093158126096571344985492337807266350917898714398981689716057939\
16660845214575898062927801911464072041241613786779422920917534814882580514621\
57728818964542564888623634242566052204537937757614877067924590872091542457836\
32224935682430079264201937500233798902349411686920909353195932754812954097216\
34589883601631184505563058954008416665842891302111317981244884028688457115227\
75967708862672204135846993987831659623450110331664641567017695846338708346527\
80989509020154965827520228567521878075648417583671376851715669678552061364302\
16539682540003220662015247558239688583592845342774247825597440815846412543855\
57779928789917538713197439428755419081322346372638272568598927973047189782072\
37714352400610099928293348246012657203043512682399355619880926884822968137811\
808677670445014185473567666992664314147472900)*Sqrt[1 - r])/Sqrt[6] - 
      ((102348677833645746390190440825977546915202292332288261812285115661017\
94928868834738727518957803939181553871610037677504335611498991519337690709316\
42645387241276030575572629855934068530174921209669013801676990483585629905129\
61148011370093421171784390582815250771207574343316194472397345655011159583316\
77230452984041642177242312235055488107966384478249994584001544792749647208620\
12953813227653051957843073871016701914627075871037683242845491323698440739577\
43709793348794328253888707368615607081936511662081747790118080273027805993768\
83778465991747686738023937748559427050620855866992025046144600869608658009257\
94780232749516211621465503205264159216635665941288163717036609833395491214514\
21841275761231707996154104119001611566289178453850609151012960796557726241651\
14134441723403454315842071490115136453993123778166184942088982944797424800822\
51250942475131855227302834522838447433114163818344697692057049556020750126879\
984184955476980472109068942150497592376563922553117087213952918317857157/4259\
25192220284606706928638979129477743411292682088193788661995372239619643061472\
80485932156210181551102387051272386122398702729346706961020044489188917933365\
20414406197556379133370497326100090377172849130666908383061323077824227951532\
47895970011353406245048820267129419842374374422368689472138934866744660827510\
41827791591997404094973300251801002743212261796875913575923957743074669285895\
17046487730613883668531700213814421983354040265490622486703886773461700163908\
62230010057992668802625187225780094566028989555179298825788628549448788075969\
52685306281651577511881876912451154340996619954603171314348326606278215893586\
71708103999737804655968816171945434761672070766574995249177764178860212203468\
48736970406522263155606036680253596711857508012059391096204806797166609442495\
03706917982914007762161758905193722191363589804514150439143596335625537729864\
02989765531890592061391157202474299304037942516654488795913088804059114275583\
6070618045746887475938437878285296377513002937432720640 + 
         (9961143475363800649969445852652931607890093388704809639711028532436\
98248645159469366371102547275520422848041665932536502863441415519764699295424\
66274223994457305540901182653671706172671034456831492335429467653367519545910\
99591428140846486318812374988239376946174546658583058470750055413118341310533\
26625798354271336913181623165244977878603821692688117093847571769673316352016\
39462930425821423697902246083244273373799723444700865329733113327269617711493\
23533303472614432933665283305104599844772058211718594826176858034489070984154\
41106576256103143443641519830885309811279174042090590795982405770813569353992\
03870623112842908821149636565658165697144995608688617120749625698675279188768\
85769294141263033384494965819907299786512638612303988934452425262758754212237\
67053689236055448041855125314756328617091566764498384898985108905183400478478\
86143307988684856634467305635993519231722367216408850447948739202923151759996\
44204333332270396343581875923567160822799082970754189486046317397469304947993\
337*I)/1256939032088374891147114049835635111801829194020316403923335857786292\
33710419571617809473351913522195303034212377432859589271542097392783662001717\
03387075859817970035602883387628282444609801576918440338729778626791569814885\
49687981088607738308320929532146859352881069036993313481089950821030704638434\
14829567528781958085145509062768185485792299428217449827438527237794272779360\
94650617531217945416066665412947720337365747400040151052555120002207752004307\
69469798264821246071733845624673288260207450529653878141926351338723136488818\
87148975334433136907210786365492143096170690185307600685093361564054039498970\
52139619319620350090809484832079850199264207474735911025182616393990804060328\
11746560946673278605635734912526597505733651081010179396021970156562065587772\
68102236226047927628650594343915827434624575284953862570422525082416068461433\
50919936159592267121190329500482358842251247999661003599702179972357430294592\
59078766865796157708532248570539829508450154899773428079671337622825316480)*
        r)/Sqrt[6] + ((497981162936173321588994212610836313669392210213857207\
62707597978500113989488365624263938309121201880609886406162486875679990548881\
51548967711560356347171620866432777872298306622006460537489643887735578052971\
53338749694537791821284737259520580037877782643392498066117130587991733729328\
48592888972225045916672902630375284990035188341841800115014073274015917042987\
24007488259376477744879303169222182250687281821820805198290561651160400018680\
71952039830235851938934919271114965994633325317843746012148781762322595199835\
16243626066707579462987615425475936506572483131138555579636838088154838259631\
69685802031002213898251626349263388368428908191198096976891991659409004072626\
86942916623193006669143365155544064364685697815259283690774513281046059728618\
70445457348429155739066542080030438402474987984120321114424703951004656425022\
58412866948160917604257526664236844581150158435691276252002791427068084904371\
183342429378619795460201908597055345055787/2635165981219418276075839260826228\
54104935963509906368505235649396682305307389642538657440120286521353910723314\
18296640874917563429084326017959331388421883189539916597883121011015213354540\
83196607997243797170859078637984014370745076269665899456897782218181742747946\
71009399894286944038186587617925700643388904089390049994051877571111996807763\
49995746958592945947447754935736009800452180279943358794926031100170255885648\
39542201816454079055287324038679213862626858625377696523972236043457235403983\
37167424679442297314308357465397299656688482160060997606223425812425558528956\
96573330457493151836151922920839299920774816384741729621046660958622788910658\
56380378293197477930406161810047706206829036490575030145792874416002284166265\
42101326615847369851893505111213168458849597088449681818694511780350950972479\
81234008380217535339151909230573197537762398640390252386270301556203995515418\
6801825157211679003414837283755176009864709677129334430400 + 
         (1117860553742514265907017960075218768635141688645834456903641165440\
15635065478622866812516943475563892086910756583120776837523014277155910272403\
68801627844254784505204146219656794826307841292676272775072379944704085193935\
99290662177649230468958876008669172722311625188897229634638752943029117975314\
02221834620551480486192906482965183342660849248405062812454765363477054986590\
95552952752955084553575790005739747163968806092616535104456750742278431323028\
90209938232465631697576286793853378804220359340561056297687842105153480034252\
07164546743991431844041094728051348824507545554678792572831435720758657546586\
02953417568122717913015503147194028306244666428002358558751590220507004479068\
97369550421056940321586088217303166656684802542574915443519938189588634339952\
69300589700717657950235221753801292774782735067923575823502498248003515067048\
56659943380603730532316113862286158550606965312607382152329497938541153214094\
6463583207331990403385*I)/122086645924783239722357623746197726153065441390502\
95978592235540520402708078075861406708221239788334811784399756955602823079219\
87002300919240032530527310652360910522759413623133119721388384911460367232918\
61732926608762107539964149829423486329803024789713302082287704126138360360123\
56219099830439423223270187792472185863307107330317040201934217027376438916563\
90245906490141017403797650083992975930391524524062308305227400538552779825612\
22829927817172179591833272567531326560718532725042898045035966706606656839434\
73673459813157880230697067808827590044988579282524723920022147379673017392773\
44909505870120694472633330544114688964832566454424054000262989609457789806189\
77161776080137695385539618146938479319805257025517907586023297915892077410189\
67522135666672913031783936340072140492528140422770759481742603081886047910980\
99741513409000360612693282971258717964700738097762865361047713106466815903700\
1285523016443035741429039463591284)*Sqrt[1 - r]*r)/Sqrt[6] + 
      ((140794619380647572177721975409621140764530283884279834597901780240621\
70422945947156929081952331199339451942738268842266524334620000133437344829690\
74130329027505814923064049822313105371962296160510764963079922820766094660078\
95374901346667299485993484474701822862980567824126253754286388316416589607224\
94481320954200222150227776190505364387494921214730928481052713499438269699464\
06116675316466942353722724624486171368856130346303271556437352956253768787523\
38656466647665814536962433814519123181106232333602741445856558308072831267782\
66899606116428783037966616434846295320669674045554390787694684691388037944049\
20805889043842147275032846957220278679745941759723986074944854657197253557379\
80143531915726443883111198366813640323542416939911899766430832179197624475908\
14005797229122419020183905358923320164093396953953049008221285513508218862661\
80961151520095778779598786710386364687313118212496570415449900976192608623362\
22014538917103187731473/11254515222101244289230488591719804792566142485465267\
28176477679479118966045517639363969634763430565863919921269627037474914957076\
17262740303464539148298153642958223692784789522217201698584344334198758737366\
35886929767753527698041650161489078076075393244700351279365878587514568979018\
23229110340319025724813654953049028219427736924079781723835033323471051335387\
89916729300446530924388760213046402878393292378172778609583899989965521757590\
98297756359290169712598752713271605900014464711421191476531021018056102668407\
65677223776448134290765596556791095107973454080455221533402041669420330283789\
77519242168988329079126076300088787431608844478773401999418049368033928710513\
71729887410060710424552188888357912149597697751135386162247273971533696259887\
06584005361799787960589376004763921805093082249389606169876423934512088477608\
72096228224553618848368895249530258652976995098297438285495242294729357523740\
2094595549303085337596643357829760 + (182087392542122388244667357442972152909\
65686195490592415663621027465253234803895943923434761631965942132184097111072\
05543742713377465836909507253895914645034678114982699356465780755069944469013\
61707552214799431073348457731120825010185374884527885802497092575088918010113\
00142309430148145664841291636345845847316083737179907940736733418916350134114\
33105286032554194812324894001122174683205411333691867253444659054885509321409\
44825881130378068377832288823334678885878559228354959502331151661631214916723\
95642366743330656692043444052252208364208046244779922438081452909020673464096\
68397148434314247823424164762432771251577818843645706773330782991570790022084\
26521584428684278278790047439487210111905409517245969584794263789983262198423\
13899296621826366010742700064216761134500934679807411620135426692268292439773\
01813488212026669696403229104273975778778700240283813914084965313608772486747\
60719152374670471366437352820887839956759336145101613852777*I)/25442119458437\
11311860303130102317703021122185085017584893100242978448630694703071750223424\
24196326796373966592668944047208431087057709136596151155087309354701037522161\
26355072138020113599975359822432225677427949454599648859650907676637166690029\
70109066084466773635644540693041315800153119025736505437665012332683768522595\
68548530659799511441002469824841151636251793783240055516037372563743490298730\
25015062232502240138246998060451496032722730398900689016583894863334555517352\
78249751988622889190903567722429090957248510777353026747443750183613007168641\
62323895341070807710123717323849316266285677332405264685109012719765570040008\
92361029117537626797736998851657639338431716646233900060120037491988088830118\
40373349291086018963863609434022315671352540204116723973273594925128759536941\
03910167069500726931685709580771273971846223652157608847659935467431243464294\
42383128603330461046688560573532979934905897624921083121798242997723882312418\
72)*r^2)/Sqrt[6] - ((42567324127032683824261332334719422844813107237919571522\
93532047976851616651762356935339605384385765429452994169108075916847812333727\
96392518519371620439774869403040118434845853895378131122215321965039575846819\
46366932141055902169725868919043852039872339971391926021307673442367622512877\
24828839978115969998625527099890652225341993553761407569246123228910640292033\
05419024208321292908294911330251978409802147154303103962004505944509217758280\
30950262713551413699829599616078021146965804688028158610074150733423030934114\
15206705040448621455490026483811723987628533073298920175765157031154017131010\
41477636469808110635591160302056181125198796711758326347289291528631707790893\
13674547342347420398441234412568844206427121583617716361632770317189262639458\
11838761084222775593863661509572837656491169855428999793872482895263399203242\
99467529250974136424942794124398621303253895378056600909250319106702397/46376\
50442367559698064601948831234104489191872912235354923848659179453872810078372\
03452399680465531739914736771882959762905779160776513225858181971157472418509\
13834666335403230341335457166819011452627153815759484635004558283857463606712\
94310363673636196091750287949431460122659960667915499210761479283281840765713\
63681165146520121772158681775805992146778401355072920639743939460897973738059\
58783476549774007528257630343679555292757436531186194321301151632767634796850\
95813194067563515572816953297067826993280303614894543827558326368609755305778\
45032660887814019170602347356849179018389108413874793075017086227953443223249\
48414019379090421656549472325949862258011662757826687454423687064871050417729\
99848148194687848063373911210449827000372318978395141482976501785790264591621\
35864253782576395314273522014986935663129510919759754173046291578132700616251\
2783884160744559110412821320017441598400 + (424464073737490409258920033818563\
76620050567166555238457102069173227677710455754254885717469506425254868722218\
40547280951610057784975788479448347383784799960614672758262889289643704919639\
05125631944647926653401849759908283988265996866525775590058278968630677006840\
65122657658459213867771024597699492767876614100616985717887170522463308764394\
11691913355644295385284248198913064369274810699308926630922099018029424302577\
24041212154046326758487585340653697486439357888394479263026792421758506624536\
05538156019060053319456749204090484479175598143830953249945738557187605222283\
89169871599567654049490187088987519489070147602199949048480229300927090125629\
34170739010715942229379218388270817296589054843294394131033451528815657334448\
27618998654997351903957287717081126540993850894703104938237708694137788647419\
53722529893878066427468715483762470385867451610538449230214925016027842840727\
664681*I)/6251118730393215257834131945242263690583047482343563067019708153013\
86786762180327635414832434811126292351251995941321117399813561893218462600790\
06520375250152709635860277876306863537669065427480729407059934530654360945143\
88623086110689563212498748925136279782132630641045512274631173677884140078207\
05995982952604875697895778033196014736179118898987921576629637082424731331864\
02507587951626682899926343692970524900993067694206859024073958693638055488764\
71570319747016660804226252098889930024455311819754259054287728502386561863084\
61661546396940587228920639560104040572024614890856427528813238211783466084846\
62117660364965635194400335113454807959470072722758304884328558207084540938077\
94553162375110167573901003608003006993675382864676685821643283348796030049919\
31229827599775979536637879265569544680889173252030778339957802772862352932788\
05153468545610093052421486937329877347761460)*Sqrt[1 - r]*r^2)/Sqrt[6] - 
      ((364348407400859851439569289005131663948443654989953199581085395742789\
47487055864863415195989803640923348772446766514352153705774431394421443729398\
55229934990205701654656332728867633699040420816809200274261363729710220230740\
37498563649232666633182950036058605720409833914780733764779596123241352036907\
96688485715999232316184866988526569637228145649220243302233171040879044552475\
15579673675393436055367793938307322435182202747750556079463020891331450328910\
65686401136904695465796823028560377187392732289954356636283766069394597779350\
57932330213220433883707901206646044270220717807933488625519792178618513175745\
09151835119621164579522200590699988930054151707809097785123937785401168891918\
79741394244922314153236983749488882590641103703710010057402901002700352616960\
24576496386139831744491187421955152960113749700289880365962777099306752723712\
58352034908821195165682395472627428398315469931839173/70315437481326452415551\
68077350300401234313139344315637003104280883374016105581998661150586712371470\
20304133311934658509361000881532379528449056490676034830392964388411752039725\
62425339247223055134822118010285360098181740216957021964330879086025048709025\
74320756283913525858537256313341563488624757681691725893191910127544797257917\
72989639079844514513230302928602481162640432595243472047862763594619430307343\
67366929646340616752523464239062864152369782090600073393579102386483508637992\
91333391591326870282735401805134028756434381224770152703833487363522770123046\
31892454640297151534065931247488705508273818347558814633627155646381043469415\
25842889053365413040874762034999644679189233875555009079810058794352902731314\
72463244354272162350081817187772032876819827865594065965349384579879577008305\
21224136672509057143383409642188256340490047621206813602819607791778154737532\
2825693183191680 + (565325222816800573030559054205123132983123026315702150021\
12405337338228803104317966669686752942958215111008915007012538670578931253165\
01445356455332744955749458879920559899826312314305658457921151899139680611096\
03651788674011296818212721542884609223634929400936313244459708709227512319472\
50912787627010347908815074356622430158163024997258766800551966565718145782783\
72848157662665265453929761489749234693081395905096061381044089712235395767787\
62277621249574981597547859322592819149034424503698154197497965903763858835051\
95823183165519804653294306934271637460436362845067214918776527300742071363774\
07955060024597532641738785787433246217583025139230687955799440200679909988343\
05452631632218872491619950457532883941113122523805573601324240943503829418760\
45811863180429346191843828425693550724392692519203038283985465630901800374607\
63742553889657286620850170258219478960666068638243318572336773088587*I)/15884\
26337394194517365443368206813132632533683382409880503194167021954984769828655\
04034584738369649725454505313556978204049010727017904430319802094574217550348\
90326851941538470935290157513509507484540716844888477359864530948465873670484\
22021947320088603934612770446198069595317794631458805426872584960483284981904\
11316885368594363412039410376356893565040710217533860758202798396626470282039\
69942076141503582676525507769725619880917808729396809848718999445294601403739\
54657954372980660894966201417282346193710624012569536371249059491415022751142\
48790329703144427975808885123111699057572315021166474212656744886695712712388\
98749612339859501607255925197655252686619129435251452944439951890473255070875\
88328554298748997222623152559617152574852626358671283077799753931865400405771\
21090554735445737434929955981572447370321069247138296323137094847566920270107\
99212855910711912214164439733262786789)*r^3)/Sqrt[6] + 
      ((351660922643985993176541496729532233312266372551315543033497524463960\
52436269543631509294778547220971918686509671551980569097693561394421650346456\
20293904037272926614955533012383005630672279574585993348112619055787411641665\
08709812739269507989751161996926870642630827111629070965467953421764084441937\
26383220814511754742094606292994919293918419742674303065882408893537432410317\
56762259135634317143415604711441358433491524156814370019454507244893318578409\
59707166133583642925917831502271001549016273662345047175640358424532518598594\
82411726589423497991962692322889100380812026120647782354802723030271224786518\
57589586161454480313146827141016528749794556502403079755621860926271586876181\
44544647122550735896490891573879804760316494234493759044988274850324014360753\
57309017742629194568918804815680773689913033316435732037714935987974684722223\
536584743/9806459899317086571087175116877931142300833832254805328183990951953\
60919573969036828353585601153261621956675225259704725006669919862979872519571\
95123696121573009959126070835723902066008964776568985138830823565478792362553\
89898332941970485152383843500750117095530512292522926383978306909893345350503\
65169540163592326608392299967491561451126796943093848116742731460065897736405\
15233580885592395295576812928282571607989839466292244512334024865375507604770\
12054153618798832398731646167222586541858100112121856897105016044751576925334\
97250579934794653301903793723702545775889469293968373891890380303098706553088\
89474797699372163557228960994995158248566362537424084697637440607687889121086\
93528793851490296667668988854417826904756348530839572929594454799319323789405\
66370192339087070587909660881802376977576322748823455021927420807336833716437\
80800 + (88593791058369367905282753120481460699092360472675298286430751501751\
41129064537488241017188170427002920263819456302748118120381303174223461428563\
16426953205326838982485188616642163295602888417358275851364444673505977289303\
08292991934243180823646859694121817865750268793339430341312961862458405278939\
76844595431979820788251654967469048822083937268016233172459636151302303777630\
38758971338535886030395776857564975969502475307548766352386699011886937848444\
81878460116205849020521783568273621247453866250646579297027361410270469115771\
54857672270250028867928296959249252075616648278966323306221118595398434327484\
86197223087425184740571070850891949101759860915937469286935949925762902894052\
06443920026275081276337857896834175481281872955060056761557108258515687926317\
46257339025194724900405386332867569559633334540411228820686007749772896689576\
169*I)/2865687609783111015944893330377147927253066759724360764201278895626267\
39696156960335197792023813771964264111999537734511663360328573213316533465994\
90549425896688602735345112613391659914683278328973694657147419407941815479884\
78137806064614954155546023632247980805585354973289411760532009793440549257313\
39782800744961988085897590399657647977715032805554327347973787789103201233048\
06962210295273468300143883556287730817964378248183197130366175112312281650313\
68285141481363898940903622562616461732396166132638489594634949760813605233510\
57726401420713317855020595330303594971080069055039672417247928881143569741275\
13444893365770031773853148835753720318284902024644291296722737695319310887763\
12676899019187449781420956423607980349161884044025034872093664187503586796962\
4707620906268419383094288402655657829112837984620951173631035847246432780)*
        Sqrt[1 - r]*r^3)/Sqrt[6] + 
      ((416424497048140946822213519205715373446301464577607035122087976215074\
47791341833005200045476799579718512457380581882027752667753439425946013178632\
56511221524230549986573309855791864143817673965329533769517901708655445067085\
58125294544012478561507065346995529897195006361821741462723752813033441100589\
61125682128288411875505941676690335255034333789760284017205023451696628560988\
82608608526537933317338194320574404080469308486728320194855873478111077189113\
36667897998442969482977942691717490997876203788623367956089973163954472874290\
66387803450230569537982677105306420848854885603845572488778928255363794846679\
54873284599785914818402513808621049108884215547840577628720343835852696907783\
02056798905726610134749622398068167507097812578031218050708326160076371537660\
73340884854266894479087516436674744849181169063275953803950144259606808613627\
159/2472486515226678753507780612746306239010791697235059014806844918485522298\
18015646677897909600088278259899383167074003597548342187214504276629250816000\
63929408365884557122988654482813219590630851522154277828169469762932696769461\
59648730972185433452876676708033128774402280908323197757308102017169803268234\
07209132671249706592745628246304977027784105254652594591128094345233743183738\
68649011191776056010117238963139883173311949896214901571569510119263800596178\
30798476049062399656127693683431103575398262604452247203110681965155819965641\
14744061697689915550342672275376680591910636985205104926236160208692860117539\
41382847521814246085100278990734145915939097370307586437924512190423015258466\
94590168607265039859423536496242491152430635721567136586261177449861290234985\
3892107642457161902301022248580473532129481173164976221266925689857792 + 
         (5409514969005606961658049920245079267001754828240832299364255112099\
39867281380593029958042699920277121782010530959376862938609603106593758483235\
86029561461886482939914457886706918985038277777376822854668324795835650261102\
40309145161759614968035218439237332192059111355331536872928792485183912923415\
06182132323808213020853974265743351365619322873256859008345084301614736733711\
05846311832014539018624613814316558052734182848862699663705061556559815404421\
63922775565770696826248805904471948789353977899852536949362555168466436409751\
00913473527197971755512996066105361559459271615191222581851778970478355767237\
86967917190212563555103458299632431067300063953493777324645435515546011671959\
70208179598593293330471027035706120791675610694901748395452016830531163520776\
68543831985350784361046683921949707856748873156857403213630673777073027038102\
277746819*I)/4279806955272184740828060677256102373079718330281816094851116167\
52282253120026715578086531667339948441771712691469162071379315889833199653983\
67012523837667745289267163284803533666939053386241448306991152560002867117057\
79187934871891740317672488667247133588690434504858822087125299760335029372279\
61377023079672297154559645424132184878745562639724527040772423441208768243296\
99511672616317864061536849114963104282468909012482588078595710807790397380843\
74343565467488835820627833534285540534567070945436800637473381496056635524791\
47034753944724281639993822816643079993392192455265994461911840316140628887580\
61682301485295017387894092242476863737876103727713356492855147875012954080274\
18905300089147504556605712913791726990198463328366007823118071579568317492662\
48167465689972925607734004193272034327142625488459866952521607933298819802134\
594064)*r^4)/Sqrt[6] - ((2295550938269422538061921344114798840488611069891302\
12480881078094590936689912867706145633413130439306014349131545481065976186555\
45630715411583296318205841355298824695702871361291695329056695117901446655145\
31277221753453203741941937522604210532094457001564804744610764552909821582580\
10548245892535880157677465340447563238912872372954266196282829045622801474737\
40424943532430287199870228696747063173958971938772327899690305963756581689098\
19922049022196011690690141020169240714614816711787470930880553171012296622142\
15144387633362581281211514994229728370434626091590791081533117875809483812555\
93910803345881482736642728579428555827035710106003778860948737718496797835095\
35496287278679398893872442620538551331619359711597979477231886863105096758033\
595589332076134543055937302659928771417192929290053509/2096805575409929735990\
84870086297133604417309858087073472652522500673162826468986257128683509336555\
50237784920485373533597974600418463268729989893134308315676386844666390624171\
98506109971982856701931193725874204240383861942517767570557713459345664641527\
60958245975433394463754448559056057290924138746870571515761367622330831302860\
72275387776125698488573738544263058159235924310715090212885224213265448307664\
11744640079832588741392183747808371178338765144507587828669176918106161571885\
37304901931029080397606470636669434221293640077295514208239446259986196957280\
70232664297017831492832893240453178456997618963228342301322239015509474146125\
32612221020038283972199995070429220334290131526732359110870988719007510680359\
29504155670434743345883365722480748202319995344612606677025208692633764288416\
0 + (246498493349462640378805231101502617363546960916593215776553155230462991\
73383508020851967010140095179824925518386433539901115210571508169841371447730\
84880113685986247103511102003149603368422480196415575954598174741360022079923\
26778770608723133300592008221035012406914934838798284655384063286108460894995\
91128432918213691643459839049596462392038367360387953291400312922256394281950\
20267337045835889663273996117094056498962828771927057139246552239156736850514\
54972730337225054981738687436361407663120428540523792431372121045747747594040\
31484639730484465073700717637630876477892821331243984350164397836596769585826\
19875576101736039193317926793634331607652610524643572912791116883126777682470\
31543542844580140066866967718879336083463580983495141717615943471616170001471\
9697770621286816804120550087*I)/240926133437460663836487713000457373033921344\
46022065035323658494316786206609313424235867418436935517893116917660480856024\
01396884186853680102632788619420444618437912105615462625607450983156789648937\
07171771528825149694233687032238421366917490552137468799515541587310367011024\
97912513119954107980457317592387429068646435496725876336382851948741866726457\
77085485752091764621970948950657417322119112209824827476367174362012051065080\
54827761657525610757121966902828549564575858191565376188012272537949516754348\
99503859925762631702136593509436049975934745886901838594516865198904790895671\
25843717833807334156435904095333404294020267250161028360440545666506947291068\
98305209283794103769995099598386860911435800753134659443292365168507445349404\
0603869743077057519331764765452989362953764141080)*Sqrt[1 - r]*r^4)/Sqrt[6] - 
      ((868157070030064857058112030324526180460158636873148922259610437669543\
83436300652824623258427596310183298632475020078347955750565928170140634913569\
99214873616105892788569500599479427516464123910501426904097509945778726066917\
63237597103914845278783069049351621291208838853611760451299668912068764614001\
88563508720729083453756969530857105470583814577431242342397915410050175563890\
88933798159451085422768078947988471791328344968411985256838001924571388621735\
52780461036102779689641572465433957822793118360637482771085914610031720427129\
29797410911773475662810990076528417188741167111461494878010876308684249020771\
35782405606763871353461884605140444845975110859974029500509562329690618038173\
95938842171538543156621786705584874460829646035610984464838046949148808305247\
719614462735190515306206033389/1988125585339717665477820165779969495711246887\
43437019175104858281809221074004073787533799678865395198232291976050168568447\
10338884148717923805413612134396272071484939959445109252026382634341544241569\
09574473673074152158346778515057028606873502367830113599612897465363190295761\
65531608386259903217863207554000606037096156645016797790993236232573097493631\
59991073701747156245191289293575879474633660479686198972820588299873975878964\
20859904297169152389250489471733180406328832916913890421757987807786989254234\
76516074486955979069343591218703630067250740441470273322239524283127368031031\
64179939882919443168348852530844510306915800635984495036557226534429793812162\
46086932986484531646876961480837450890709677512611219238134642961956204178376\
89182304951263822174685926633315180591005405440 + 
         (8547214028100895229183292974667928295599201079166585784342157610961\
91570237502961782554022429526734447589769564507205727466927348422978193818944\
87767941136270681770669002705628291896239062687290060507631987948132054260502\
24487418176703282925854251567122090952499631491373086443077474324867357104557\
96120297562684126507043109769187279714968862114212615675274566371563217889418\
47073564849640039911083170957955417193929042648690248138012394076825280874803\
08754767767452160257854177386399327418636393121604757487975888093199851498913\
56429750913809479454232429692365488318896070438491395284282548750630212738451\
22778963270195680643213710546121475361364267698466272906295381506130760312175\
75134702073328388925029870093059965756197448180638539092046572152079989337560\
46406978568997936966241435895440169453*I)/24752974933956402802005118247100331\
39117067834411980439167562977146016946452377658823832990594405797713682434839\
27582734038645060039007614614168692967467705939827526465258403761797427425918\
73621022799084200370063510296504330208928797968063910565725717636776497236927\
46038496438847104233451140846010353006045960335861923780932107233687719866526\
36942721637782892852082970054507726332788821381813178097392393594480023415839\
23918806503323786333523024891576021109473355330916341160921598148040627901034\
46518616075585489233153298798962916011194046629178843261368687598957832600937\
30626134998411478762322810588399849447319011244118918893472529146701489014161\
03615750000669590023129989597159368997953171621566366810589935602772216764972\
3998508210534908085500027532558762224709160299551498525109092360)*r^5)/
       Sqrt[6] + (91709188976872626984600156869609534106945368061785132132184\
57939753106495583738156902385588310120602801525812762956329101929438848074026\
82284384921809873991012094197869352615437419563698575869727026515802965944499\
55596581660792893161286198614053417163000056040533676774666183017270181314143\
34307527895484423924176208344510534988557540561953583368785436151773995894608\
14319729352004404593267768210196273701253308732450539315993348135680625327380\
66496305137970205032911123449290367074233522774788683803940750421426203591529\
39102164072255570412084131634025538570072817875464313285464132736404095216669\
91891404897893606727992660962738749525724118385019495077684694463951236316365\
3370935600732878952994091440966168783911041511658072710205854913505900461/103\
66288747347463711595267746234301467988133691483439979204397393912916482526657\
17415294880662098818771762738378240297038279968752309512728584915390171179942\
85786290767087057111899036814159779532461689900040123124069580999238451092857\
78320356400387860124478006516765801163383347489633430060245144531022843713635\
82121838048909097693855433501873629819768871081052852708498318982480315364496\
31361521807435867043429498357279429806982278245673411403027248261922371355706\
33428978044706511472716537842411750872957788628304227212810178959200784430555\
00722358601171341424988274443023050148121896266059525392093214854175887319800\
57345456573921436634434706999132016296950923864056855817323496499888626991175\
64927689341882938043873077959259535399946222400 + 
        (18360295909192446997518658740568714282815080640900353045292811494194\
62687480784552008259511951675937976522689040726211747124775300840025656036888\
38680717080887093872147202462750789679550445711187392598600183982563381834039\
87024137687220660517605036121955217675908963685436383902657654767465656713146\
49999306299259002259814155147827634730330225978588605342650595617092824723642\
40277155421765645208524513188070930843162036740717133035443779064108077816280\
63763417132556533457960115483456420227997321009372211532750577948823342085255\
41786650641547475579351034988419267144726555909986372015118071058366087093757\
74963424594744672863652452379464359223366813768674797554199921468863185186776\
0497831848882110663512675970108639409222102682601021359146961*I)/210926699421\
16388641548708732825358636058087494973510788613132957070179699226067335740737\
00889914444288227044948459684552908674234344028596190507780889201927335915789\
69380039132906566339446775182547082049448325839072321334658119698166808996562\
31442492088981510532215127918212817087689022882071223517398071815150394124793\
83330761995954561669382575676047640824271462390750342212503315473407966493575\
77751120976691905186601475272721559426407055932883120335713673904045944867009\
84698666599392114345193233495084841795858097676675936373855459097240447049346\
39543492632271517458452922155752397126472143031102415708836782884548214610562\
27012152639914184565947232267799242933226645447653629622499064273211567700257\
6864301264710025577487045994636600)*Sqrt[3/2]*Sqrt[1 - r]*r^5 + 
      ((403756219113532572057101329669302771000367994418944401175579884462866\
87337831066769419576072105212008505137050809165291647466876674123408243302516\
75488931751905983979619287916729243017087885073820037845434815707915019403387\
60126857665439606981615117228310596538271502084097004349029449103178056173740\
12892655591767599944704057191924750923280274569646209900857169811927514323808\
01519560310729655248330176465261428657470895581300389302223978115210138501002\
61391349363692053859786158607645145813234350989732662422278710295039533170437\
24547653415895480742363372668550276349857063709728101460001760745649599644096\
00103370865250810283642238293783594576270415135430428013153114295238659130249\
7018245948432409723382648104601325953553769659646009589891107/439660323692641\
12447104487469501439514567430516148365424578928696170611572870134515003391569\
36527691091202083624975667482208044589885598890110301771740747317709346386017\
47199030929528367773661301267732273754449430152988736266136452156346316509846\
66613056269611617290208619445302599277117924445004075438499643025147514418830\
36835989597607708329327427645851498559541713786080174497975946827669898015218\
94084126981107530396260032748824949018952901729770956997074316716116285496386\
24500318911639080294603404511650189304833952098152842608412486917253981716595\
95910575325360073237241914007886982793357509607715996747237598832647697337639\
91239473817500183301265317393263678264256435466575572009191108100077927223264\
2203925974399144569834479935470 + (130911500396042706434113016849948480607423\
34364829206118782377899208837092441970269153378646019061771644453645397861111\
23533164117536807888880855075816192994055419645444886426867345309447746832226\
47541899023709590843891181197138879245011835759541860498982629424854065242545\
92852729527878425548635073517847376089124172993504858813898589932462661593715\
41990724387941396283432103872362428720426572209509701897122635914588713783893\
46304647248303933050556802751486840842805990089393103308398682165527249462319\
41337544782347668282629952153204483124713539098233581827894922759810377009395\
03894753937273516167896552724639958171424282074228384484346509896585904482129\
34061634650797705122435817723642050926169685198654565565963499246291824180122\
2700358905618449*I)/174259252701965222998554600208389348784804699384826982278\
55618178611790967623742954076584807326604568809326061273165545162249655700302\
88172814616732767329370389203396359642939878286992023527716382206220653941885\
78434883469342074598140074845510516061952420402512629622491755705383320985060\
52185801645634429532672504531906347868843887363907729755515343551705995988697\
55112063156452215592193546885135372946381763478376699274814039868379842594959\
64059149802165889630690170837765828515706676796173449873108368115650991207026\
84097574612766882104263556304492302126177983072345206062744981297029750848114\
25624613717541072972702961950426244733016299919113935839589549867312539513154\
19946220083954108203224352967629405092689930755951195093416361971556880)*r^6)/
       Sqrt[6] - ((7269707768102587849696292997417249944248750284181629295064\
62139001683108363932593180486929951476639910142725824152817584030604946306441\
67464821712123405455648642219745091696241569700669822948802157998610296936960\
46687344258668736645436917967409939359454754389068952236748735703901200902300\
02484065314371092537363665651630919819355868568150129378272725344450410194833\
31046112771770001552577476470829273094251745720213444189651331478961593859498\
97680041909261227222220031408249881393132899434886726448598360187725938323261\
37260453007382192313954337011377225938744916452204230748368184111578035966517\
13811071703426802503570533849983973141445328459047600395311772031517579896755\
5650890703765611961388867/139965732463056526683443391559950216153220201535370\
88186892387587042231181077873791584996609501177485991608443955584398628823802\
02810805982276854125336370716219139379517982560624281542214466376924754309733\
16118378260546196616849287864350327059990061165095803837815855999469055605681\
31184062928437020684517075094047808450121200943613974274707536798084336653762\
71657484427208750755426035188527053949861151378725538454144302038282576845068\
44650988730812421860608810670115785115091092240303089909439667054699561060715\
70236701451616499961511658186182400158336208547677161503920515905521955586147\
50553987533898399882950340611453480304036054579722925448789301145344790590231\
65285607159921329085867200 + (20238077897672001278549863906495238545660263947\
29897508374770489467386234145874867405663001912325113666941834722078776407199\
68832027648463676315445111820451836736663997675896402454770306301498225659886\
05715907658759556004293412403909640349503021176175438045423105803445468724989\
07410115401596186624713991932693453113362543017905523405208635311964005068401\
19313487815537754921042193497478136824353322282889079704489741499215159159731\
57159117333366488346209590755910981504646867207668925498199492909239290737953\
84426510368401224367768544525802120899311495013365077716285127492583802056914\
31197205007578818282319657686356715066383143142854041139218582535678500913537\
0492729171448494329626131789075779*I)/381865053024213391476718286913949014073\
49638975682213476694013785885899923150446945933659820498181212178175169212248\
19119916029603621054671778257467288678513645830055065304351785223342988737862\
41840315450354683702636328098238554833704910688133147141468501531310794468925\
67409827789433141680181126351063638875192620200702375407652599850240646273411\
50503270988636219999500544751105068685453071836098242747365361569821864183482\
99073168895833047521882367330525297535566783809530956288578660357417984693566\
14553712672756005308211849964296420658284436810268530357553386017724207412894\
47139745000395804490264380376108822178269113741832583249985322354174843009725\
71264008969733852744619688057486220)*Sqrt[1 - r]*r^6)/Sqrt[6] - 
      ((946801606085386442812208728479036192203702852709469466380430153212293\
81887956734514623628758197336811474688764745141647575141124560736226659808974\
06619552474017102706497715059953227382282441075188024225767279691714139980678\
07797920299584445315086763220299353063117171323349958268529283653462291478128\
34791886354908404071885308008667453290680779420404009137089060451670589842063\
02068463059110321589111475862222332442502422904072681132689622989806243590755\
11764745450381995852748310692687439350732195692520433405324019764348607036395\
71703448617527510858230417151522740426909184709259240143569518044503815008995\
87512976218735152366380723722211962568986875739746459928349936756611291384445\
755313041157/5968011290999957713890078188585513272198175213190747236521351815\
85437050315292796155427550010126738759486866295824834297321517690391957929773\
47701503065593232523988402639018602343327039084912621458822939057609417110473\
82612983504817179767615865044602991516945795576825424377100584391241147149243\
05030804301946634170628731677981389337021655073759107154498687177162340454248\
35191824365244842666368447549428999503442881660829458719198863353878790299172\
42962654916431088396859452331140111807959418044275076973812223953020038365950\
83216221731475171379072741593926284221323089285424533812431649642422575494284\
50173052803745708917583662016251160522208811440979815122853605314605503467811\
1588699270 + (270753818259758297493918594402827650803004290464248648184264509\
87766777373444880198420103650083959393305089428312503230298500074271135101378\
43057034235429047198976379363870928893436448998080492687996725449090724093411\
85716410248457382736127081745815636792582011080417485378867186255156466805240\
13976274043816921460426092159143529306355447718697207883428007968413839032996\
67845417295728987503931022352120636171932937490836476087894557125310192729651\
43366841541100533285832267586250783147519691363458346960733197455772903293913\
95737062141469388282985450322686897599830567834396915202861934885724810840772\
90536589267349844976284526233227522394009415564510341072969269303190306297561\
9292092521498403314597*I)/203821679027470080900006107901458798427549131470198\
84652867254847193073990432084623259847084916530036142503687088785702636687962\
20103721337758786806904112240341230458706726671087589373481993444204560338525\
05139264033575892287626343128340696559779561501819159413951776769343734473782\
88312810599929282675494676345384529469225428284316257032576941157524371819179\
37412780184950921411744972557109132634679748049576986754034844944172308908266\
47202158831612691781745654354666159421857081640488718342481893880818284060154\
39546471231359405725682511522087829142428595362583373396614056920210951038100\
25835115496471373620108752952841602686331861881627768696625241178491733348102\
872203106283114083100076484)*r^7)/Sqrt[6] + 
      ((602156752626589582237546308822829104176130643287496352048943743177328\
48524183390931748896977076663177151698196453869569489386621936358189382957851\
77741554607274895201491232350864863675708313040851269894126086959404353382880\
98850452781343337341768386978451604164432830627674357348905872003597707040222\
53004323967433061179788812975939784364472939748071255099231044773230433381904\
46578476719884853489014134374083132709492637379416605885788140314798696776396\
56422845920996353652030561779579913062813734911698419558968601156271596916597\
51614118664856083096389507721569803233161385411673948121745768530880027207015\
3795046977998938406676020255648641447570041/725110076865877337404361144171583\
52353515477105579052674707020908575520737953199957875088696704927789369716877\
76275776415366678947190405820882847764022242619023032603511835081590455249759\
46759812999269374770708871849390291693243739709050852886172674842517049755084\
43125492807099220433592654659105386169156884644256725762121637399519979235419\
35863673682976022078005293179990388709333885650283973551789124967253751730944\
30956159364971472518154935456293186455133620400654981860364659151654141803528\
69933275986456850439177208394454363001178675914019873052770591017535954323897\
741741808044763462344808281370022094737335766949518098483855236273521600 + 
         (3042244258874516832104703375487064139455776483254866470547997137773\
10105413217892080363261622616600228066969573455259278428623108532356983389783\
00697034307482842833129774277216126850406132180730656298637056981357199648155\
46699042820279318963141896380335979769439687091758249083541714713204941019381\
40967719564438581129715755225507635205191214193244987465166196998492194840624\
64079745659429090300648933182275546676815279541528700708413614534874736047963\
71041588563918439236869495032791071420607685573823503030669752929808634135661\
29031995686309147068081461995360829277276173550159994984485223785911694872168\
42587070389804406956382672605154886209743*I)/34922738373321200940982698927932\
19893773599643510302412798888317750774358723818324945057843956118278944396809\
20749369886084500519387468698201790495864897239583520812366044482045045562872\
36328265830655536357446997928873923585544230587086867950361785863509153115914\
48837294697985501237472396191763989550819282976413686699781930981459426017596\
68591382953258579623271921559177517008235460318382364554049874527750539491365\
78405666051868323138153741738451328410592647692782494525658061137406286899560\
02791675565736621779230151597048596572105327201992051783258941831703300852759\
534540648885974404189683843011043058933994968678200871189081943250780)*
        Sqrt[1 - r]*r^7)/Sqrt[6] + 
      ((266106919792335878574521819435181606869014778603680018122797734072315\
96721902879124909267019996082805967087533083664594806264055233282374928247747\
85910300897501025976091446818076004935969639043300898771919187087300637111748\
38280302993288528062958020088056723361609654684374687178561055805522629110984\
44515705935587848237866648114722936930713513853228959509691782662576511904338\
94751220160433402966931896524809768950895478144854880564882325783486468294022\
23874240032873855405856049851379368761864562949169297158162229184840371716049\
66296692924942855723872843791443504284453926530829799358736037868382949566121\
342204808310423210708778097525072659471/1171726980370106232760678957127998058\
37137192457696607952387449626100124070595406996175725266002745807145348193619\
88780076599449959940277320759678537026606125885166211759481010441784835808909\
34699476916951990511093139238763907838276241138680385583310203789223128351948\
26116837518929753675104609505037062694528945618610308762273852456591405562335\
69450648940310485075486306973106177558558031641117190023690732228016147800060\
49446554695163785799786055145320823145198698901317508102283401361671685498453\
79578346586050620680757543872115817855314983125894307370680997912155214441922\
8649107535054268625525552536121962508355683394517902534685498180 + 
         (7209632541909606715595253895526712390920356156710274153961061907832\
05773702022341147126375757658298733883416494991619133237711028519545655117187\
96161866197713408582730527722127947668846700355146868455343166074895644725542\
51912634920197176385546940052556645912257082841550085168450652260483042597114\
82263112244703781710831088676400157223311096386685201636254983201842992000967\
29638420795420080368909261548378524949361070197611514292723329189019065227570\
97934776658397408001620256357686724173420012963476940482429227265608916065605\
64560865618118722285236324090993351885080054664661258296451222130351179729450\
802083969195814293592201415777262047492796643*I)/3729258129319008666050966231\
02831163849014704405737546168278821986543871643001724374392345337252732802205\
20749440833790795617040193105105065652602298082679859997730745015814317889224\
48428792571598633868909716572636339938050770225403179063377724042032829959595\
96230663251801301486929817500464038332702274284398237930059855245781344801855\
45352252263220216797939827177974580630454293090757124101265862628863946158617\
38088061737524213258289953064127753885995774104921045333577397504992333258789\
04699928911508529737148471568789732502783195252156066599167959922773588157238\
82482381092996820283875430151690571206232879971209548206129021797967706816368)\
*r^8)/Sqrt[6] - (209793946886720361222898795025395153879020664631064163308672\
61582850286774477712212145594263206891024718309252374960311584598051875211150\
04968427421771799878814173649822200525182248657126842655611801977141983283746\
48171981971151383858131207934883159950466356050546395437986735343387576742570\
24922677266678646482122269224555359434318049375750327505212194432201641022086\
01817864734378285875301223971780827741462783312447050452150161709999370879643\
60780313965605111523591559929384147113601105237190948223264054429109060415957\
11151307016024614654641984241620473802785772162789219631206274916252915725909\
249/5756074954556192344595898681174998575672927445946243172973160532440726699\
10548307881087990993525132946871521942893812327982203185889095454756252242408\
40991687003716324130375249004824151207087088530072932875388837314728277299424\
96992965520322467478260281584854096921596544122803425380715248445050454307521\
70577746442273500687399713871315585262796728868620798124777566539091247918766\
62808597003619290770804578347426195540891838628191706932728965922083017327216\
96006149882827284384582943226920410123988338066151653712545335112289321457377\
214492192551923132726211259209444935445313924091188556702100 + 
        (15145769787531480648528165282733451413680215180823912003780797219551\
23493112087746937575977532287436349516440178351519011873559877937641529929555\
77154115480235924219664855057005599629475034007908789025547484049370463326233\
91995536837338244810954341505949466840122829817633820647320545416718349470621\
77787812780766038698708891352297117385379483336384960530921447265925517328888\
91283838458352539443437811835192824479474251850243103946991353614687241426098\
73068331538085726263223527627115973062243669436427735416002543519229629534999\
61612581274694815913869601613320251730559937560799726879803021335960*I)/38743\
48112274988112375052491197170097402223576943887136847459585822915759060551339\
06299094895838613995755303544198986766415204369392552600651083579571065110296\
00607336731005405249616473198824545647586657026552382534756093286104247976205\
25631875812506510213067097209493093909114725267729264568649454071252888473137\
66756808426932857926633851960252279152345839604925645442665102971220533531974\
75841084134603095960760900686578849656489499194184680815097730247332061600843\
46373021041704101774862131705394550979981620695226934678080062524472493667242\
53016481572777041401464812782120161390644588291)*Sqrt[3/2]*Sqrt[1 - r]*r^8 - 
      ((267387555221656102005622285143436479239536902485367531709202703624252\
57964008526022886646686832012773347794224873208073101854762633040375060625479\
94791971050240002220106444858783147337012657740506559292355979202561181174447\
79488124438232995748521557464817138393410086546639959521716906203980530076042\
57779127557570140885583112660647417903358477528817571001125025283582992866270\
27735497080426752185696718797295119093509485361449061906232012261999049576892\
10103949450653749359390209079860476042299140295126105367235175856556903248107\
93341080059757010129524038916761363896125693072745743498881362168563/98719712\
82642903412280031579811816849219171164249382462258791603588724067026011756849\
40354022524949233457901465274159125902980546378119581605447008277733561867597\
23060609266277452280390493266691736338996804642682158097991075002799645548153\
73040334058746389464565917765291107792865316391508440285196996753939926012572\
11571745311841765193244180165978562898686526791095494756512875833296710133371\
88338882048786140374189423668890875331169290827168125072783160266307680752860\
46785879210264339564015641335066734738197673018532780242079281561527147757671\
52015085013092561456843631926016326377947604 + (12489352107391834105954701154\
50115082132058598703487497557993370711841571485679143391123971617411570493728\
94944150370710486847627624625889202411680429680082226194481906578208257982890\
60150672240038265671083555256331127572306596500260752244875154646818158885528\
70572410622894604269008733159586048720330945928720197678478613911427277308486\
68262844119607598156828080318355343333907439642903310106173730835470022433082\
43936966242945925607672959273969569221317362886460301859551606226263700390954\
64528965656143932197770348386790756407729915473336719836667206086464832713395\
6652635251283579824264388430009025*I)/535297008181743357209055967597494764839\
11790667823598910292769985946601438569496568277169219260390651181456592960727\
96052874306828351546260575062443183613854159365613440292428062756449164845963\
20739688703007057820479286381885787201112741695641909083592501669918414535597\
73476949098970804262862079758568341435234441494499391779093528281540084688115\
51292194621646573018807131853999097570586179857471359475545890378824910623726\
72585184893103423615699554957207881142905952552057088500370147749645217992966\
36242558063173450325606443242359752611032967091650807823907281555515636884308\
0403924204466392)*r^9)/Sqrt[6] + 
      ((150954415028176893148426237276419966044500582822586398097705191157827\
74038191642597987844825873997863495757671978614961437971740650386846648937700\
91243944194177375918441136581328767078878903639057823502300489402446753468794\
04551653138716459969558168169294850040145539178784742380989472486054601920652\
25403354902421364743506175620316350127964581465512940178560355713731466100936\
11588388573182501448292313232209213311090569977327978402298037158796365492429\
90691245312154191390913304075871721111591227692292238459602719669464089199676\
715108575929347969316/1267704340297529635331122710985501781174625249164720173\
42995306642936271212273136559839404428381876372223060849797445082627645599488\
97636728743962693813654403347244703922365767292400910077336156380551278103123\
65738033354468587994906723595816225585521887243935701034976796879786652684043\
88092527625986049192470723052631472509841678261822070666420097683331101859994\
56694281070623152573342195258086667151428440643929813391135263050176162936064\
34959598316244334352719093401159796348341057576309485924564243508197900083029\
6233275463618218115619966765 + (228938830927698250595485492364587756271768424\
13438128924325376599657560572434740904923226883112093537938913048700831217908\
46253554884138209914439449115387688260999513167236365042709526087445533898491\
65550140241907877195625830277527748317542888433792964732773035159174695701316\
49880065277635149283673759958344045560560626439038839131522847056830500206434\
82564997416268804649420541431351690954615500324276381490758763861892816512818\
25552867015789469095183139748699337869428230364245374362252728202782766352588\
102258717877288951126863569326666450318837*I)/1759462574136598657917343601954\
49498847720202574258401570288589560174871547082475576476607477104110601826316\
88350052627971720666302666306945294675984268611313059234979602162354164115500\
55581301917096830840564263281257090747869141954776951405179313041869559227831\
25891478677102068622334683139186805139955010846770646932331864722904445924280\
97278319997813992372627108653579568807899763336452142509623290330894044280196\
20249500106492246760205496594013138566967716390816635999530389201026527711403\
2645891905588466928628597396356898717586890875962)*Sqrt[1 - r]*r^9)/Sqrt[6] + 
      ((762410170231401729448920694571249862813462829895665920508373742150129\
53710539834064835774078475737429435881152361581377557017999664271631499316863\
00888834308371899726962660577635437219760800150324307017802064825053389769688\
87640091230711625404340625398913279588223547088744962348692764403448992248416\
75615780288708451932269336792958802289854783344907233922615407290265429800731\
96340496514189795744576263905009915241494037087195873379001466672988993427777\
90345758058457036224115008148029448932682373492766096534650506515065406563653\
3763263786065387879/282617374471035592705917428190769023625897761437947094695\
28758046274182728633132548419656083825778845030630598066317753700752025750672\
49393253202433610882942624158085005012512164469358709648199319262287277799840\
49832373143184710463890761777711403522083401157119251434087643080742964780406\
00811918065490877509110906029900377434223439652397693695998116127044019685227\
79412439169391785851768180218135027508706569600863563510313743021907007669200\
65528862073624312041000638812526764187291315426262321265360090667074202752597\
753048617469095804585180 + (1406642803623086778080136188865120520840411448204\
63585339629510425778667193089202408472635091747898937803717181136719518736477\
29856247984391366483476567328381479966875426553514281292370035265561645400474\
08518201545639392699995444498028605167854143772221294078128868999244665814625\
84854249981669843028014450865044819332931557549405487850496365349153053099159\
30888559400416574490126385930388733031273607208113167042673956610465691934559\
01323445976449332925937439349383169012548468329818544623158788362568237379521\
103786288748309445739159392202048238186087*I)/6002085895831713023800373387443\
84905044064648064142104614927982294337263823274677240277793269002066848440998\
78007972705078593165208284228636877724883539532136339378092889539388431290676\
60074261765891054858508641631940139585768599849767588244713727040604581328637\
32218930738802993989851609184326918019441947288255905725031738669131089315098\
35361242193589882420094041483445040281030616766462441515344646111962711086496\
04434024444260385202468882409013967057085116155480998461939697570745151230988\
6085758720744867832330575118975656990174691435550480)*r^10)/Sqrt[6] - 
      ((896445693457872439146803217925147956671075596433476756724689866143027\
63197884818221025280105569957201731967867010813805314846566444369177646780447\
59485574253462433336368625891507190316995149473695677547316960636932862368091\
98872651100196808706773577933554090233566058769521753610984331786136857541966\
25788975207922394837068084076616391021024023939811670550396109444493372708723\
87753009637605542404264363309783847991029203558354139624776079766068544370087\
976853788702914224471868079873925378556315620509/8349140601644081809420102469\
89459121215686936474187245000417887262931277010425664108195708149203257861678\
66580715511378087060081242991677046705358970561970488762169177346731697848572\
77211549584807121933686982464526664187471484345023615876992300545855301500047\
97041305310784641461683529986709407413955729830461259065278548555186689286569\
10724196792262623647422760670060193049063984985727965714856581560790554978697\
46636266342071952117106559008838884925865724170830820960274817480484318779298\
87900 + (38667563836657616317262247659973962608499851751347400911466469671336\
81678446078477809129708566657279229269929050393497412827176781423732238658443\
74468173625905668824042971830012768767229939749300323219919833089684704192817\
00337649182983057689163244939501628964438874152162587608188735774043176837084\
94803547993243724083508064463070041930297323585120023345668061377216745439574\
13791542636894261398658196565177651872157826950781911053885903631451311729262\
249362652170902900974606372844607389210546865*I)/3242863507630294367491490455\
20198516369132373293601777333334409181624620302408457031971319135161639151306\
52549480083958612849037562905263452875603396825701461340642563671466901868529\
44109110679207666822410281151082801393066774796533892852247078781956219125775\
50844096024919785156712249757105791763779647448732121777181297826784570866102\
68478428194672909411295771214542281246418342582777495895664282674549689920769\
91646744893342440138905319044192150795652512670382715885661194695348554738373\
4)*Sqrt[1 - r]*r^10)/Sqrt[6] - ((37370076311553662916985316432557266124561189\
15530858981590725110390054007845084950347677789021709400147208959370863587837\
27811585695608804441318255167743147171913060870630534694942506399372302744693\
48231336586416442321516418407004088504158939898898610964351052988681433911613\
45042330058248949822220934287294236680658644131141042533470907773923891062062\
01370934712179018515991072172403532365951516453827753672137951701192419822665\
3841150512231933487204440185489714695502302595477976350681721534902780721/166\
62157786199067225501644212261879226529200047180745817547659295438692982922546\
83088659932882837971174698405857157555095477202147122990030436910090538462142\
91217672440118346908805460890247034588496332568598063051738302962401260422890\
02025408715348272012786717476833998168611212484926439069810177617531890016362\
48862083499560144606111571310430488103229824734772233769592739998766707319465\
77862721860231531373355454181626828008929227970615529624999773238801050155899\
530357035671856182325154716020 + (4705256541064437259421585438820265928340191\
62356475976909434837304574557828730000519826196569750829119559526794289063975\
12505373378794640112972739636225455094663123542398004921970788387182839514738\
15943173880888099544749414305573321958317807212921789991935325701350538009835\
11367981282130561263813871854128086533646370694212708592050680639913411646938\
51218047997073339952838619997546844070961514131084855763287831428851067629899\
571727395376276181821873706920031472630809679035198678245814482199995845597*
           I)/240063535627810532629665419163522848451384919714441168947592668\
40239555628059872145377443628057759709927721537433997750298128126707478443227\
02284805963899025488443086109987002271325976407309822706284489722366694183106\
78870305027805736300401879296013319792929468057062471609405422321511475175084\
00658242145760878207292913578569686951954430397852326274110344974955108308992\
49861002544960749287348166048901788290985071129001365858941510774288339824181\
957497421986195915293648395738075100377304658380)*r^11)/Sqrt[6] + 
      ((361429469705813479567517350427972982079223891123923089595190060320980\
50467206276435744764012545937385957925719682783220474798610360670517321682213\
10866797806226601711497609633890893745727067231736479483757148578364896291630\
91261060635037261011996649358563491296241588625154696072718237030257786037856\
04074111034262819335782376202715818054706115316267367456592404783755667903824\
73291615871274622381291903233283803897525239632514178233644773648826301109/45\
18924831549249473355853374676827483174236179435320856724830297370704949116358\
13092471758549957467526370470603784771101955319668484061497463241711790283851\
80367049768412077546432115162035503272800303765385718524252281363104617022833\
18640003928076491988607032057914046513969269668023349218477875053503583520573\
42208080395040431178751336352895158869222672957090111424679865923191378148892\
728514960617627119577187219357828574053051142332467377925 + 
         (5063804817870375542885266168375166256247136185815853365785120616343\
49086653061776773741247090550140190086786744284740188612965053295881778855423\
30414693820791876514883440662516912611617443086287639070824451177111288645542\
24562272196543135026270012080271846712721578574918100155329383547164688735042\
46654777475111064034672190506076895028231609628439134266037755152494703548638\
03395513832584846469417809200857569220129088171408208552612801292945808009*I)/
          5619016734026222019049650636101541249981057181414171970961080867534\
81698314917412401411014387116098032070310236396292627160672308681164838399613\
07934793664128553313720187848054114103301101792516284390852596959880164090016\
79723164934228115002601069964889149363312120991176647259084197165107166053189\
26685534898784990949235739885941162164770440365802518852763706467865008097047\
1021579520819587085065101417159980511985375081513946086149222272037)*
        Sqrt[1 - r]*r^11)/Sqrt[6] + 
      ((197681179171467732379816989483058683489421501501820789550197018133829\
03246227680403672425532600017597060758476847139366316525436819527813663042665\
05676696581095233450730879691608715165796820780508764969257040089400874401214\
67468457464570991286489302263666700612699435611785883152807848512009164684353\
72681040305457768428670781430640333336134195420852266293597678087010996428309\
3368755901089338860195107281331045075892351151237086398355122510352068398627/
          1274343598012015202760810619610446873814184666757647058945926331259\
97512768370993924709023000537157702533665144292541804745061334583016171525693\
25280967786063783043208397267225582164716804870369509275610873582183603717771\
75668151619844696290690062127532545536990348954689801035077844327372532446973\
23378829153683922794091071902657892807401719487383533222627628670720342987960\
76800408723189283363085993217537001658613845029825567615087523226090015 + 
         (6011843980195844784586352177997373091132211094414112415698716694102\
38309359034207855782556572142113976048737208621530134609400342091036355033698\
37906699653702337991830314223455810669414368802784478616524683402188665582767\
84271988837794053433356665366915677561720043438075990060238088237542726174667\
96256255407079269514530163966585878602283938079708141326232625968288545457791\
37957964145707407935209106703522118284198052492429257957172892308250442554143\
3*I)/441746533198188365649694585605442899626449229806069487670238272909512683\
48805564144717517819631750456158363005672455718150355679035182298614741802448\
21422652801076628811405510881114106859383195864622977942371602077768768813422\
49983004221660232051154944623953622326444245621911600466725862123680974864145\
14945714832398847198757268658090217091440879511738080729464080456113949735362\
192925871829429039848444712514773000161194949943859938554398266192)*r^12)/
       Sqrt[6] - ((1109271181498578330240343601505575792388130388210983821349\
34337820738183776581084526225080154186064957266182353211724256398080473559636\
58163245911501187975871391109958864299859306732188407243697453579231698981326\
90267190419697494964773950266786016044808284459547309716890136332618657245744\
64286974926078365116672487920330231039642770883361097744058098325529746046593\
64136414658395058412288234099493433531/22667252834128728838784641635704572892\
43182794593567755790023809673765464978365773706035015585458534372871811074368\
63721453806357138883527573704092749721683875168581825209606256490561185452186\
39703624707704167572454232266952358220101850818846197544540476003015034692443\
75626902072518024982690108060544940631904715241688790816405060795952910064360\
094687147311127300382195243331476568228673507911700 + 
         (1441965806505294904312951257591133875547165729196658922152798302904\
44069461527880379488564610629242641885951533346076593644590660018617052260453\
64109133678945378312809781922447209426363800281496039620126461937777826266300\
66543090359230374586158859649597881650194318711136039884895163590097007954984\
77549618647552666609689511385033881116100793326293673145777552199783407161889\
34203551377683683837288543*I)/25804689284678603336907204911365004843349159376\
79379044297763156367124552599864802986874905105038470932787040218364469804123\
63422143504698726002778858414072294871467715461888925745169249951321035653668\
70183174204745535312989934329663513544766675748878063444371401799955367841659\
61469108459091768624431999348807043971829831200045132158228308704209797301830\
007509778298337118601388990477013492244)*Sqrt[1 - r]*r^12)/Sqrt[6] - 
      ((361364720668453761479493243112588732522042920024614351021411628231590\
21317191450686197306880874887085698772235771683432629784381399149141034120893\
01966247091044370093755592924221920940029981584538426575462245460072313455554\
24499388757465715972301240740805082606074936786750336007459023038699293252058\
33931403183881188626404685783299683418871375237060062043810216774823526301639\
028230625214057835863909634/4075692394259028457281575168978480905033129766088\
26796698403382455902613537395899201274325178098742498729967329165550530331738\
91964615218021618276656974505196074884789090115720210023576899242584602133653\
48216143454351277978675229343213978052097602502312623399376520542637651160879\
41249998919235118634369090243122943060689066861942475930319715975654119301406\
9030215598783634956124862630670699690165 + (470955236812956702905876634903650\
49508209410577114414789481286608208643722832603126053706123040657641967203017\
66323585653348692564911198971987941926009653918969565067728798781062377291434\
83924123843123957422731016561329841079783147656093176067329949429532449404950\
54462433350346089770683755887769380842736051022975816645086526075260603142843\
30226943622057515915720552402377504316766374208264181210353279*I)/60410850825\
34250211644510725021195231559521763148815502348469855848129153373297186735896\
49990426927294782303581154500676899083472116325948200167862561507700080536199\
44399631358153497462767500323365567410059666148432107726214273948798016163252\
97264377527489541808387511435939399897186945021598216317902898035439477056684\
55793376566755026641074832295182429625759735409457377125052158271708705245464)\
*r^13)/Sqrt[6] + ((1182655936201191745325077055438117386502304828613959313662\
13349692505468356348772736734829087016563475412695796860275661289473280176711\
44585983948487370170958743376791237346145416274775934348115732093190297188258\
39555384542001480990499554874289475259962406951428473210926096785202159117535\
8675130482828019150692628357409859719787674547936867376941108191/485720109674\
62099858084373447825912088837265632320765388400796992246167907588822107980267\
23234301144297954068473635512028609533480994732162173292896050390664456851335\
49190554674418847802986338310953718387542260846872457826978693675772772579037\
06290613482994289601247901772712397217273386949799067119383699031285823456331\
61175331541077411036154975 + (72980536113184064977414570484770607840976505678\
73206454906922255595382202472499313823378737002614245980400267265495703469891\
31426648970983568563353794081979577077304824556916426204374098559245132105945\
27079453766101324421080295180123577248031292802269601517592876180098789874054\
851869903154961553772655381473340494040219409606991248462460945003780172701*
           I)/259216459617796803325193517093723122462138804144280095559489451\
02504194259766845457333851554937252456802713446500200589166368252266315187940\
96184760066884649386223140561915132055228154348279389950469162868159512101893\
11264043257057853525611665171319206762788233680544387204804089460556105402215\
71727197467575063483159244561868046436676701655318884)*Sqrt[1 - r]*r^13)/
       Sqrt[6] + ((1258074283613312486222534226231209188027063312748414346810\
85381718762488651950738867030119627174751534633351676739783055483497219847907\
65445864427211726180034217482283552660167373216017817709804118980910892081361\
34330090031893746294262932200781225505981815880468606704879975300897956094795\
57709843816260926454782127955462085072472376261445397988215728066/30366244597\
97624413106410599713104640725699637060428783644421836124630545693187924070944\
01323306174666592853300460207456903338078642906364728732973959245893978702651\
54370451699953126096069055226922046968137921133418561283329727992580801140727\
81932268023487677611160696895121651413646737001964649816726173583106960871499\
8865466247736849903189889997 + (887402028812343209953679162223111736902610167\
84401326311454615083766410001954637316259603297926002248752442517116422154824\
85089181076308570748998356495621800608907621277954291227934753287988708797032\
71901947831127842288841251027141126381083986626007953192886027504870888622730\
33005947037656528501369245462110701628641011158584615045477313447733692868275\
7*I)/243412664014027607548789328258012491819564922043323660701652133136060130\
38008627262099506565400654794989401269309546050429146451097456365646209112460\
33397252995444804359954982691877937122734114630610023169774383113568499819344\
08078661480976920491625122037812081808935778049237513073123152763323517830660\
106353044098973652367036990020161848513486512)*r^14)/Sqrt[6] - 
      (2371147987400745114184533630526330876903421268068065493260700140606319\
25802464487667999523084104569658192816457075813298631395744307429587746831981\
28619513650481186253421013710511460030781591094546026254761826347408560054092\
22338783043979015763369735854575384033895837378621346432359961515967326474041\
989/7334944900196623939723967456170834420908042412704702393917515900992441846\
36219354303279094040149937700761184725523148830114394525870898761385242525913\
45161514409961708063646779537662805483500494698136499236117546397043234396079\
96969582076714646630521345905287588757620773523913911896783779391670484 + 
        (42260570968776048000281705543368936776431454810786440148078253360624\
02215378710335671408204931594467801710132745863036245142778875106347810867831\
66767322944173655525185289474749152599794139119327744077434670576821917772495\
44555380109638637150954961631972408133774290687864459638953374151944231307708\
0687*I)/111699413872883999303280190755453036859910367319789404415146857083691\
82764565676579081573216245726663556002723814027470908508758659778472566705426\
30519285556041035197799136118785755424103281357758450936467866734225370990588\
368903412531114490036495682453040576655713690845515595014503847793376870788)*
       Sqrt[3/2]*Sqrt[1 - r]*r^14 - 
      ((701102075642324146185956433920871556560760591797371971580511616892410\
44386622432291240719042550479063629512776378799229642878717208377643393536569\
90553965561820999768777133069298607776561061500599819934004596088864781611764\
21365448186843278136320185426628779488343835190641557059056304599934986279238\
6225/450240754241739192597265233021703835294983307242822873672399179617608937\
25104527756638091756900155642397909160900750666733120643314376622207776436780\
35735373430513590676597901976219664379939718137121935312306659205106357851978\
617113420757230365077606882174405743172739161820991528762861825787088167 + 
         (6319843742391664876210641942430814873680386813007275893142346729016\
54161081001381688039239420192617518425156794379360248090685698291389768446492\
53206166471693397643971217901062389762778435025454623624364660666061981217861\
26834309751126301260928023911284307734411557669301497989770591868902225371806\
036405*I)/4614451679325901532698098270198945301920409650470090017611881382742\
54374409336654670084385944015650739138723610846083834674917782779804123677075\
96521187186790496212529785457456980380628863184322649831605178725817579351345\
08409669513931834506057033965511131492123771325633493754615633429723810986642)\
*r^15)/Sqrt[6] + ((5538351929111600863717291831375349954511520537196790848575\
79412923453793788595619329977755268515430488149561454115206740778249124806569\
15662400748269334319520069111833901870794218322998085258270131065929833012685\
04670653481156538536332666749017377199903/18342719353990499078334328906112662\
98413146900158218572771501640286355924194195936513920330719517923354398520524\
84133311515450679328466376471967560899804108968829923056510145547642441311142\
56381814294889126988184506147050647765073006998469554886139 + 
         (1205544128857916741839406866232981864250571729401977156629381713103\
75091933563423941994075760756964267555278470769215113169993683761979118299282\
73204702456747592449953272344926560806346827907083107325732578672099061525164\
5904937881943220959216934717896095*I)/337124282583912242760748150944525873505\
26661122226189438815597112939926173888687040609555191406530297988095920174275\
75406830820102295206381382058852866367482463838937183235923747560053651595882\
43820883153265515322765102296947500567500232514687128204)*Sqrt[1 - r]*r^15)/
       Sqrt[6] + ((4293607945266329035234157382535450437599552672982368460881\
03299607026122849911263143564755302006092355431919092919685908552229086167026\
06046165647645744457223808270277140657130013609551430083960542079612137396498\
820879427581626091490739536121049778736213/9344722633071047493905350743437986\
42858548951667726622534016982260573559246838324681137729799496803289177137701\
82116464518973406713123221588304805064565280619377312271054254751886705246317\
974344564271181078624926200255411616470305889364664851287993 + 
         (1315637031749202020915393975265585938839569985165936492161043191659\
59494490504786072363454243910880784745305365806934208760611601442253025693990\
16788907993305457651315638856977962139108452320142446099247033212706515770016\
2649730604460501080507830052479895*I)/326102258983565747989542637087665557863\
75366723824796268366719843519110062773159327594937632096991303018784062512814\
44784202157347103978247024001110604036977546223049753112670635779907284810669\
41393064323257169111895785773075494567227010860994977962)*r^16)/Sqrt[6] - 
      (7026270223225851377830016954456871938664813811098744967320425808715146\
57218259120744564340000007798410505315480769513001420929849119411929919595587\
1113892757347584048263695400968730248334362579421766070/595350662869503733334\
94078238227661952813894973547483876957806340189340829877343410715209969090372\
38401310981955517370845960552144345891962051736620212363643778695883388964229\
29476904932212801251151 + (36373366843701601914841704423371552677496595115971\
05643548720126997464697321321997425501454667388667874884581362219103797602945\
6608770115753847792307902463175128563747057855264106680088627020354416280890*
          I)/2571607961039222386636112399959207161151754681963736084274093947\
07888827123270209189055527836255464476602271731277531767011343449716213293790\
5015640052543006539478537464171216116025077347131733378229)*Sqrt[6]*
       Sqrt[1 - r]*r^16 - ((4781175857900119218231241393758780528548458081535\
18831205569302437757175050954286737331830997535053069125257643211225131257402\
74153567433390754785840011272428799099993862344896620426260014567067121060870\
9/466323502715899077765915389369722103305282940785425970111466749336929969618\
94731823621199560578432749303204943958049539250009684245835570949556317665428\
75533471083193772957900594387715186643490006289 + 
         (3095220341188001875432798951632181537483687610371512969710617374993\
27483659352462143167772695877766914489169306777172142842030674357405991909180\
7688591430370873902477011179149005978841193050129215392934789*I)/344770850610\
47623735932437346572649819020582106644419518472924921138923393579316471231116\
41180735666164716159881334895817815270740587705624633651711839081095406112377\
7891518100053170843934702145235293)*r^17)/Sqrt[6] + 
      (2740831777502153800756386270155608514184574065015843198723683907827550\
01865555284423838896789019649502008063611594833609583919375605483192091499529\
430077/6987419260498614807194130019931283099265112573078520266518716672167849\
83129704294316610422503937730500039843533066931907685287534555117070204248216\
41 + (25631990243119372583109943747495063418709504661997146490661071615339149\
93330988523067805148913010954969728667931650712987284484590813011088429986904\
430097*I)/5387094475433202872544623459599410683178285474216841274096567792834\
80883759577411662881326759901162546534299594251444029984290869377170017199694\
245001)*Sqrt[3/2]*Sqrt[1 - r]*r^17 + 
      ((481031253648667603602725511874731493526700953881120186999658402152231\
13821299612030236380845231064048700427932590311822803489281542550373264125828\
30730308/29562289935186058726880794552989737282045059053083920403582424684023\
07889240702011810248299777067644492658911982527936841295546328965683433202782\
70491 + (12199890366626303180410787317475141080604835217190719410325505117211\
19469533118081130497145199492289791236908607847106120765718471200429963845535\
9658627255*I)/859617107670591119853400483026991103353084771399876794298941823\
52061218970654204604226116317217871459696653832414362633906223243243828038565\
8029351191)*r^18)/Sqrt[6] - ((10496044860891950914211441636651075419006591127\
01584718636515934189952973017191365645771052857241937837/84955890658928658118\
85952217755395797131074597397243929976970223577424638648596354989078991133280\
51 + (43801445737509419340495431467068814488603258578024122033895474860363168\
99753845961538418789363727078711*I)/28865873435631659417198442142564739609449\
55460219486188716278290206136666552131175355884988431090306)*Sqrt[1 - r]*
        r^18)/Sqrt[6] - (1587470869661456515145588687563233279556039164203992\
353775240391623520073677693301730028867469926465797/1939274450205727144335032\
278258991747006522525250881698108712191974272173659079903216549255155125853 + 
        (37417162342291711414792503557335911322183862835379730093071519961055\
56178521975039019866827404271002672*I)/52672681386989785468552162460456005247\
16465783299651287009370312284614137351545042804281935025412453)*Sqrt[2/3]*
       r^19 + ((488542021604524022388700788300327775943742236127095/
          7927146844132459544536155156542486509667602933949 + 
         (3050653386940026229661344874208522902934992619795031*I)/
          39779110438972688203478180665731442575448376347994)*Sqrt[1 - r]*
        r^19)/Sqrt[6] + (2703357776388669084664319815117289461058701365578219/
         103276963573478846749740333218917096675281534574294 + 
        (2502940473668188411128753986778348998485146487388769*I)/
         110881664547381722973496571471821018414967243508674)*Sqrt[3/2]*
       r^20 - (21118602716349343112211576463799427813650017555254399773184986\
50484033266501508015784404774772661479896480025750751456690974614364359915594\
76734185414191945943144337034345638054440300732419995013906450861986468334689\
82084750836713481938939700399303361027906560646277022678563717136400960991802\
63661735762607478419996810336909397898537256268526077181773417556649970035768\
60635137465341411554523222380023339312109300788444725927873521442295130723109\
48181889699329828904945897590226066144143070826035489230540883329977410917689\
45970233298344058437556878557966375893047987971834646094414291875159226979490\
88248364915582629107900543525689373225136346239784306644769908683622446139133\
30857835418623358753341496374377134480689001446922642538704972515029496141145\
47361176542781761870796280252235236049028870309605990934359688590443306376697\
42527597752759416822297598306116951340274111415465735789324969296355311518784\
03193764786350609875904507274762763230915265392203364966364483291634889244851\
34689739511489961062975479415018383515559699776951*Log[1 - r])/
       (665462413573826516519576329898670510050396960547245643745268654795103\
96898860932725157734843633116253276079421040528833242737359443296771096877466\
62341861939565776009209263373093175753394904788283218855793422315346930002337\
19732663734670401865542363228603173348746684692780118986350151223512882209124\
66235525403397390803364423204655282473859953276506178286824671950404056059335\
35170696347893744206712379530721427489495495517195874618036531211227739613981\
87104967364324667238472745990240905788825585979147735019062822828704634656031\
17385499939070831360574869786574639152837054212530836142765748881154083316628\
00978107223234195334414481327966193268495589950174141043860420171768846709143\
59475395060956128658010896637375509427433450113556838716537370511222386813899\
43242304853801579281642333785577722290542766597244428149974711549768009348989\
05985086042542291892088135889454699546296285339981126309442773479738557108285\
69451715306826484299283035799199859857940257226673640997534478721061611425836\
6890136341634684985727236934255953811948*Sqrt[6]) - 
      (((60631455169997651004058584122872188315936898016793836139646925606137\
64560126158321215127708526845217535043091386762030596413813975447692506298170\
91167210289507474684169981320316382321201871582408314142803984605152593303671\
25908348091023200220722418545672695635881594597572355284972008205840541916879\
94130045107614876977725647343688829289513600438908878013395993865177655508898\
26735508722461238903908877320239955690007701835751976862081211215431171001161\
82246833774214391530338369240895197101215620965695957514903918010180535017010\
91538027469886777049338883230641783262676484385105580825887648472652536378046\
53989208978847777601519866685137375013662067718014039348202400322532607460466\
55726177781870218465543806775993506248812865094262531663042843287538007526480\
93859352518857206838898058093950160705602474845495045167588523573191009931480\
62673782536464709823884582701899319882247620176810025972534314872393197677103\
85853147704086340815737237781310092028287550410954638942345261031117829051266\
1439*I)/565757615350061165060691299604034316981029526050264026609938157844333\
04998906104510742153805241225375779973838742234576856454740270484630641044026\
07698511781434354820096381902121682335172899364499857819003043309384431293158\
47825664744546303408158653866015473023328004876261239945798604999107588021080\
84838290065985295709534652171991663371402977220009335774426353203723053212316\
44443184297125595458987787452093701549295990328037371827023500669359116688743\
19578751695234895388859240193255114041821329180523607610180097909265012373957\
72260343467477061895100418972909858517610236890370991849918006498125069194920\
29514337912314500290762860330823658668690444148964092734126977722412306810712\
99934516498744331682742099840026100710063272506480051725179792625654908607487\
25651232192946292036651538721353992599114064885794682545785902145268974655790\
94037492462430120110052498328616094095453253340599193674359758658393835834951\
13252293047727941097553150123728129856033425231277839056688010447223613292000)\
*Sqrt[1 - r]*Log[1 - r])/Sqrt[6] + (82216023102189760812809460499277849785447\
61929991546737164317125354600167741217964782507897787130944743388270854796490\
83880311433734050142674994324837840224410686048866926235052925151725110434118\
18564776300152796869328467337580112328377712362641868258868006753532929848456\
22284172118531600137095822599340974022337669386568980916908290750807789421922\
05683492631296636111112594098700689585714349013794403892985236282939784032012\
55545489347660695121171559880489082420436661100356711195885575871922541411678\
97626182551959387808016242792362564963338568787647441188773006090448491334567\
52888668861064503870808077135089749968176408125590423301124601487627754375435\
92427568460253768774749817985601057760165219108660615378829636919491818654703\
75180986535590361655260554760479270163001811951873223196155108960972110038010\
79278912137700655535349530795656051690485131296396140547429163642464268881586\
19306121772277189000912675406154846880776485770514732819043346178434435176567\
2159775058076507520233*r*Log[1 - r])/(151493938307140479533708124160481269795\
35675793836433326461698023822675363054804429774693417262481032781380299089528\
09060448592692625355459378457612672520520228505135321932359294403791089227144\
55333427376752585946667375891244668758994862131682150889116395413507835140012\
64005134869560021651942487770665494417160355721361426033341597358315433637755\
93756994850047905839552669748701131991029361938394719978912595786827102280204\
89892130899780146691642457627496569166976818276322818396210365813462385434657\
18059820874820412300675937623836812159620801957613723138200095177103050271672\
47416800354067396915865567445898052418517372214062992568131705667445497850279\
08910953222788981019994838425566103160682045652818443302451918675720206285327\
59702767725307682535924580447149104220219541935862268560947871552999833230836\
44054658177497191029166630243424106286702815702687622054871695192732952366887\
16617376221666021941240311637775857730825039121527770688324071225526462181492\
413708147308160280140*Sqrt[6]) + 
      (((22879734956122595597336480438481851222991389194169892921293881973540\
33531801588624092228945222730153508979858614585044684141422842755035742164608\
81711877302188108739006823232814918487999552638969027548054357133974866070910\
10619174666304518332350457390600134929556186512370606968936912478696805421826\
25648812387909267126940062392984646501351105176588945789795937504046704280403\
96500597771000262949925513370949414636626681476159732372738234704756845349932\
90488440525384242305056768880059659744192531681800238638653980247102851310158\
81252664165432666883500596886456797897092488795422775912599944240402103335899\
51470690025513764973832225629840857313818895082733425860436747735577343168313\
13850794654812846958549910100528904195912684619934290582327520211766621930675\
08796096616007099670425533297762857974946873778919875514357700685032362380175\
26160754016051642123846680505109210710424219874200978833259471969400819550371\
1859400031914964182727338455963*I)/283929647607095480355448394323322213083684\
81135718898972782889466935388398458860054324847864219467267409101133930666757\
39283723137097570471935494504195308802211413996826252647099300043967835746904\
70096467353573524328176265636933846852008395731430145103384257969581162182180\
65797171466268448820151471943221855629271336614685489360088679679934957727473\
75111331655703882654329126285751658250740862144325106643752207483586646847281\
20323112639719536630511131874381469226598393187351272567327375755647561670364\
47676109780986132797869021095593820080779125187550538592992644167946640016028\
92403332658251888052605659510140903389768499068742744146813514636387441302232\
23057099956177824808930972892734384871792625817104171081117091338839684122159\
79842836478933293097977630788412189047926316390468305645910596750003183454577\
16336839822571844500970330318873489274973813095923909983706734752769555969334\
13001520128364904075026033105996851654538487426148000)*Sqrt[1 - r]*r*
        Log[1 - r])/Sqrt[6] - (2362387583146271116495210275220794430151619651\
02787359677888695644243694888666713990338900602494358275674221671872052207285\
50679685195192889649686169919619851038969585874105575009177594743909085224459\
92434353053262383960440244298624840399045321085212593730710956919995943256238\
60657001875742347097178697350456393846221649361909101883025444198640637333150\
70821439017445584650465695818319238577562690682883174825993308552177731173281\
75337437207037057717909133285918506684342729646004263155985533800014142888151\
32409440001196599821553034015186201642726677210507601711697201319803174869050\
01546920359641833817932171199294917743557560473757390204742490818371537878649\
90347157426456228532680008041214284747352997563374514323596117969526453785794\
77712151598531412484104535361761618035656270621016522209332478535980931590089\
72153817005031597760068608265624761057079092111168174669375613562925464674350\
3564711248851347680060719527304085523083739309*r^2*Log[1 - r])/
       (643828765355324872658180996701894106615285931443465354898299484754821\
73817649895477787838399959279039491347343646899988917653948496867458051175148\
13129110086528110268425500559838085568108395342623032765518419690460548981520\
00218259492876079968318755112245207055290503187587316405694498295624690572885\
74512581554823294891307773257411017498164486677336796463134451639018513260778\
16288971255782549331127980770964733481416684654030769893495042457293551813246\
06072190929183016570714855512879494524318732070530588263879279448134228682127\
91238201792265249089811482493626398414458525386046409258755427751528862471238\
94549743504172367491478706002413725337276015788504998393233659288669140255250\
84813938874341384555629149030085409584530545458475839098398236149438370401254\
33010084839188344591817182558943410125850117154756682959299737656799312133754\
55728942750647307841009927237209153525431614016087543987846925708571937067198\
067321810847118140*Sqrt[6]) - (((96650857684385695480080309490900909180898754\
92479445883445319272161165965227817896709543195675612196994438052939002986190\
21535813844145935598952746087024481137422323658506023197531129964424622404460\
24353248397182151917100997987552767147855048463303860954702831223724198910998\
80464795644723326122144094848322640157367204025334167873309195618520703547195\
12287796617289575152330493642140639762673135554622731143783162660919400243451\
10693727130192998707363789396924640733916846499304095602766739178741724607968\
65678743875567244129084274316984861829905830479836339821284918740538750439435\
75892415037355676834997355328569240194869218459373481102404191774933746884830\
08077063951561202456904693846199300301574938155230499539808084318900154578193\
24416953894883439311533442695233705743906029506885843482387470491675364483587\
95243897954585753118313827073959752183387860709303859328704205148287090615499\
26127*I)/23110035901672012228757830428450293176514179769642926950940392895343\
74170820925269028473473559463754317173630714897518061917028016599835486872974\
07892417808393138986154598319102618368412363546109887899989281833714039028060\
98786626307258827908670901897086290907893404262976175890726342196792749533918\
50201952936546290703744777428901742187924435732908353203451062402621702690070\
39666767196386068686319508465453612233604016351636424573693925297392371142004\
65472895587043044126315482387558300093960237773878060631203583631834052481872\
49304420851535817427211326355933277669803388885279663994169213679742569241346\
09006960192078011813120079490063923472319782196565617221035683657999664960783\
16788089178292598842465786989469854690948120412599291262251615423027079710385\
58655901857910559052548878872713500114334008757185011992956571664597040825917\
096594570727359450427925556001865855166447687599052000)*Sqrt[1 - r]*r^2*
        Log[1 - r])/Sqrt[6] + (3341175073502125006697466175957538256221800651\
50670480932854989261591569081393380987317626618984417079175532504831843385083\
47887701453059824835352738709611797867533631261397373523723519387477831278383\
93823438687640465815647096726750567984324635316580500596474795938183304442573\
47440161605999325976941640985148330324030734908870498237827819947452979995815\
31826381960912442261524702980293918063425431754187508928463972924098689010912\
16645635106296866949621518004585062566990808931398225805114601038557707335075\
67225386444658559816517337583926768917802265825332734889482712048211904809688\
90078341648311351457497542471822978723397295848094152666677504485396851190285\
97013834773423838508891459521895395652774781433479212306949772901141897111587\
31397597643266942754669050966230988379490997022236472411021011598765456778264\
659417666700263103561549748924253516093121244145694928461522762632771015101*
        r^3*Log[1 - r])/(1987429166682703945241846493240464202174940284648179\
88758958773136833482964293280732319767464411381151054239296782650993009806392\
66505453736033118239725522082672439082084758709677045606009504393218414526130\
02544338723997200342499505666331966209399754471181473992451875540053838839907\
23673545372113015607692754049186747564316011063745378632780948229810206935496\
79136900114289165893526827427863757668754117114728553054264153463911467871849\
83201104339447468819733841311507373147053359739125776834057479437356491108903\
97672793176465103888789369661623884065453031120520700712780150676643239062994\
88853272433991696233432759086769150345067603492432012066485336193266846155181\
50630424037151402043663741508974087340534615460492284168718051548947824846736\
46599795731622104098612166205555875849700943641613350365865326721813348171563\
4654477497171803810206471293818875145359965472629017167471271268*Sqrt[6]) + 
      (((83622967381175586434751955429964241273956521387929908424558935102716\
78190162763952048116146637272140657064395613846929947112654575166677559498074\
33019816280687896429665924641121738511463991971104281232074935410609395285904\
58706906273113225566572637715360800355143258761519216103054764985122697188592\
50216793643973729244288756148343154521421406946081117778021594777129232009352\
87908910595649936667329416677984835888205818048899758318222789585115728326746\
62036771935614095351318889690176912871729630574799597289274995072056332630155\
70005997609907403176027264790315331851850455008210243756096231386503935123216\
94219203948181514670195288745582483636606986414003201921883166554102393006568\
14508500759425515136500012821372572844043764730044650349057105061650563661138\
35931957750343398295400160891105949313594183972843851425077349030108720316233\
553997359*I)/5019588471910036471573512475461432272893810162932949809504434936\
97082011462158310555721593712540869292690795517979488921006302753102832631692\
68275441089054682710906373099684111524926103176538550055022687028765522760737\
20839039823773775872898100154544322010123420359409312799613179761121094000552\
21085571665102174679650620770490756381445618267383155330550401259789062702205\
73598573956306749583760488488262439063417374880859896452725487389494721604505\
07066822970933123312876666790772395716855204765181732708153113527653828275065\
91927213014983212397266237100093082788033662824008520147423162491105500252561\
10782301541243702864428626593287223849256550031543653767080398653310053148011\
98752450154381499943081845835199189206587472573516204225719504777415612524346\
87019826453423177290122616177020158936105944020790226179448067081392509097205\
49972000)*Sqrt[1 - r]*r^3*Log[1 - r])/Sqrt[6] - 
      (1670923381645358613952967793699005883352670256998472020241244738075192\
55419339249657546374477564058583382757925222941586581243192831159227966476862\
19987389921649410339977736847828157779648763413084239159488404123059070737070\
63352090142227767708936260390724213703913569920910698836711648227419713056531\
55781878462139787900331297351316316100666021714688360030726982277730070300664\
52177084289107223746023859788693516920355140530146124610551999995378385809670\
11003937574468364507447913801058740852849001611669076310216876912357829389192\
02162381993400586011577017638132661034305595244514496201483145480089976144865\
52894785554609071597717893069044439184156478792067552433377786025946979015599\
37873310143595672964593803504433602386511555746569742195099376725145172924594\
19910030414327543622493503716621135971367057191468669620983086016422485432780\
42*Sqrt[2/3]*r^4*Log[1 - r])/580118447370512813604088950660467926510072198410\
77644422149524326359701765161975067113532724772677725645120753141145456802414\
22500593898058950293653845390539491278416312906187660842258743124941270332890\
12018078598564784983962978783339177748963244668119377336571897237840817727440\
40346855398114527180478025834661414981149885455840020556086928828127396414137\
96508286136944838187120980607922933425493355549953066993698703928396284124207\
28392045887681107840773158311976176380808193476063415537034360159672631856422\
44887303660857199196427179272618689308270315360996644798714132375219800895477\
26680841789771775388409942995163633573897346452034403104165357647519066017980\
49705245712089540900780928825104046082969364291097847444390028880115066634145\
60475045462021395469830958696398276145780358533689814053182368956930608550536\
122618506377793971 - (((40495299518205449975782073576560954098273056627040057\
91069526917455710347681639458333515826954765294504945118612340202452624039653\
60043802002227394676894408788603930449837962814050878423197651416568245600939\
95976426575314455959725609649479716097331416279348071430861207916882412692250\
87178991011876577554937738926001025333952388535098010908021675536706971929166\
00449497222576903174221842435843654131582580780234296273118357890403863723444\
67432223755805029190557400885797980143641494254329146916456289065177993771585\
99009940148477167705751813708035101993839931151145462168896636830559467144985\
83405863627629144054090106150514509392424336882503496482165994340781735145150\
55073279986095747847155973614182421321885588560152896001622968821190971261488\
5629953114892487152064000208613612334889952967158837*I)/787834939297201303484\
45381179248509721330918626223808404807434536595089374007414537559951608448119\
56534223206029069965297355369119667201837644139454794539523759229750823787962\
34097074730605821531963383834747419069878774395699680041975513174848803100419\
34885972078811971788623509976925649511733857529524236854662188257543424419311\
15004224720523251996259683995073309544613536175520744212129775456509462237267\
42229805032825159355056961599583834956864752717295117468397978674251256552479\
49339989438614426713547980566729142099641889825718028882719838298288166706070\
65870033776130463870282981834227821845096098761458166389512795673788265287839\
49307949340225103378162925997208535105479322046038868120566645496327557218414\
20779882535239060062420201667497867917534505611018885064376890513934886611760\
0)*Sqrt[1 - r]*r^4*Log[1 - r])/Sqrt[6] + (25425254096549925251660811230870721\
95284922030944836527524680653119143020922957869378899000583152749211089996913\
59106696130242204974528849353371766100069962334787612287085230802448802472887\
32626033199782948079580080980354249377782454482141918461998091621585093703835\
55299377342035324707927194650349847315825631284638361916476909375714739603562\
30283503263203438178110603284223399059941476762920322531509905185218620962061\
90336148019919809123687643481446289501779559079226848641432454278905565138131\
81851041555859519606605365026733267735650446328400696296520174270234225386995\
62438455553759157056199048089335845815333128921050599233865158978855066681415\
21555181312197082693176363251832700410515245172296833007514348676154897401309\
73927088914199243260019454862171942435075660554928942307598570496*Sqrt[2/3]*
        r^5*Log[1 - r])/32972250811854464017076185398085453912018014616506785\
83473528318802099314139781563887899716862761378161758376420403337547555555392\
58762072982917959976199193235209732889650074311390002721855951534363979737158\
50182416345953692632293970147267266432086844005693164762599119164033299363583\
27923926496415197026745404489867837640490991051598158508481758670082769225202\
01030478438909973050010967240803728449130665460872978889001080848326429536481\
57546827870878366572029900917782957705192422792872307596425974112239113142315\
45620649799717725828796401216016104426828344690747233450912553256605427485240\
84864162410288492803721330659544938266222421160920531936486951854825414646515\
76895321579097692970041087790346135283153926875227579868367340834872546205576\
66939201687594772731820139135834375483185 + 
      (((35849039322626008208344227340852236897781713831400937250380665785392\
00024313674171092667865182579976111382450588301164553783402860078609825723450\
86870499978499571834886144033484927257368220810788349776922305202502300439649\
83477662882392534740266358764188051794174242108176074916766643736882414885387\
23092190653770222894874078999335368113946217303938297930826826376860385996631\
36739333432431697178369625042117751385076317347459352923830840527434558366431\
25671292203330622147565657261404949217941742697031044434304525121003033301725\
66441779056720940242741477692937346084415953806576433068513236792232478635325\
90028207221780080979012493326793016906531364169038563544158134153949880803284\
79173106398532551030744043049444804533760853149530899471439618153*I)/28572420\
20691686178255425606642956660121339713046923217435258320791336029943261676369\
75179464182264091512731925410034034178980634754698971476865974079366084917210\
51704797872591293193922481929439940144259290439765435611390737424570841085762\
55919489160425253362215074899777230817921579867214719990623462042213372000687\
93109061826861322709944648675478678964434156576286787491039151593567189182826\
78268550681597790757948622695911037660976207201789762114078928800535742043485\
10389225836096719266282527068327082451122990768776054803541909835059493988447\
12487067920595177443374431014050587429790229987811270700458438104737024921982\
78983132353058135615602631203781535651776883236128166771030782810231066141768\
772049478421916561037473516232078538148000)*Sqrt[1 - r]*r^5*Log[1 - r])/
       Sqrt[6] - (33013358923771063675062521372408620773116086448336739918614\
64692213195170175755725503110812344344835293200948338328165608414902235013735\
26699756136734653445761903743365847611886510651748256179515651544701528887437\
01830396364237167562231987187287561684061845646991175734823002932463462162001\
97604322012047420728711427755444965528970597574058149644710520215289958629426\
29436902154343323837186530312465190576359567710941044737855365036946299973193\
82918673269407813664685615734716178022079156943138600169409272476132042281693\
69542004023995077724129562301176067993909413821284011738358530692989355270729\
15310812822705472357493864313605564252297588086066976418443611361740794114724\
03523386911802110550216648581107764796234577325329909522429940018149751*r^6*
        Log[1 - r])/(99679253866141320636476408456252883028193631543622870567\
20733469351585907396706649894916453148969156783132506429468106289641115689723\
61170874731157971476560621324302921328247691380151364871015848649604984940642\
66761076007770076005117212887895713676882454281468324918847916759440170019678\
43230550845037009799021958957011700873919857743366938743348307219683756002822\
35780084467874286544319825722742609058758196025456490528612862882184450047336\
45390617633035483205853826358016118393045959101826937614564794256133951597378\
75001112302625202247374079658775342003030717097970702308876173509730329334157\
68696882207388426156781432313540398637178168425284818107075111948540843055215\
5706750726943352790854299293071537012966521169509598182534160811610*
        Sqrt[6]) - (((9859355845184529460560712968206609656824823234709740255\
10474450308548511966687764110875810340130604206055803142652791563864416922193\
46839400949734176350542338790185715333647578428640381141256276465557266050735\
73554959114719350240373439804358110032018736107314281103137093448186611000952\
50959953286869568352743849014377199785822778362571920170347346372798800314142\
66928658294214602187968809535328101303103049045578606437134263076277941048606\
09847403915565392333033744473070807639590778890202939917045783081963412255974\
43690334671076589865277468326043707181315530087750519213797143162969865545501\
43076570935067288084493874245626002619341403028890351162229060161183459637694\
57052395790010138140298241629*I)/39961025988749898656527788587985793101581929\
73477321300387833768769034310210411484362433171378512572883392503755621930300\
01321942831700428710409855825892241858148444063250125810399837454867465152990\
04320063945579338349792772535433303383394891428238189543039445742063297866788\
35944668055251666254156919264204428210520493764005584288095496889434732172510\
38521939851782419480397862982400916057783095286119570306959478578188357502162\
59596284730188412070032162725333504052208756024104961279369995637888275797711\
30112181720480425609696097812719979440565540526587114770128909336814392874673\
22428825483228181078099847937044440930993397318528659728407638027169260147573\
7583454455637884920343371253068000)*Sqrt[1 - r]*r^6*Log[1 - r])/Sqrt[6] + 
      (4943913902299146459557519602394577387037006665802311014421498377353683\
35586806777106281224424869654919668134350758667234926659545882803184923014284\
85406212892233147285745836066743265784321776560395512110635553601568706939263\
82203126757346387918001555512152441396298304998289117664843302449713676645600\
71807691198997334916431324893141134233955348247286236626633337170714250426965\
63174576757737163553363405381429537044231352815976744591178280940055230753018\
96568480820149264894767710754391177590319662284976486928411109247499779155618\
56942907588222710151253203784335437813840718461781634324674626403149630676169\
77799409420630987532262512740678648626095081954475006296189157760649805885489\
168009431*r^7*Log[1 - r])/(85188391797901962430181235233235824213501262126114\
03579794372135997732367820722155499720646923976490000886737620333789833184565\
70549589629783541895015257336311244196630584368066745578349456927126269750017\
55452587968335151467818918178514983169252655279587252589327877417136771460692\
69360747087742233583206836316749981861196134589132872405644541015108571207932\
12960264970548801822120111409107463969895037548946401656755772544915712253377\
20410630872443560029518420693112578897280834730797810763875138544097257433561\
67913108529411848332054685528494590215193355129486116767614735582057831428688\
04655315549293735861849143542268810714009914143968186424254700582392798013072\
9626401705473307195070*Sqrt[6]) + 
      (((55104899822388529673134175237648324506150482350001973959277839445971\
75358954629743708329863131173187160709475990416019261640232272938630664548248\
25996627176944902645840952499967915532301896083642099857528769218363675603414\
22317782727276697367486780778931217993413640466692855639073973453825232874942\
46413030708677564811893051973773191011219690780477300694040440344757563062253\
03051058800353148158262370190520783624193726726923233700129051754429166710018\
84670247270419939621847000169625630687060235483090917334476299470328275369085\
34196029671455451936590436596872742248456300858924764042523575182788758031424\
7179470186641519005569970433845751904691903*I)/139190193322592390204014945441\
99784486658913355062241171428447007104670299944680075387368561147736575075777\
24442446846573495667915882904155354726019205720860078375986666488594952317145\
09873614438515707185129177356604111556953294952038124824225577654677715614604\
33259837960720978048559659040190666462596624923819999437695064809941894873746\
86714463574839245683089029687924762451512557116293761399172111929855118249682\
68867026514444657937107861349252690127271960775310352846802897028138160679542\
68671711561564856579938038957157161719828330616444300007908525356585958213219\
322014886691140741422233139458119116689046296204940069856963177847116636000)*
        Sqrt[1 - r]*r^7*Log[1 - r])/Sqrt[6] - 
      (1045364432804549035166503058005062359444239420471527598251395337645580\
06061348907802576939228663233086420731731644082441299651281184594234606485168\
93272649732874958423305006383581276887142633214998447558721412718267966977878\
38059784171085674162411923799691205342312008161735702411071684215371712825257\
75165066788761392174017576672616575925697981981266494403059094024997969514717\
89155590843344862874699547768703071070224603543654370925535766414635351514695\
63512270660702018161239152909712883289264398573372134370087266751759781977266\
64099268849795436505589684468353526923749633764709895992508859006578696517014\
098051102488573035902041678798080744339*r^8*Log[1 - r])/
       (124598598860549686700140541402426150217659731850313201146401322030973\
23694085129118425079595880069250118162828571274963935556454995766344991032597\
85106278092723002144351779357292687203170619236429706769864155992614329547465\
36919946346668246604424187155485813212675763395321128484943621944414073122140\
76778198641523553970329737110942355388701242763957516716524096672538772939687\
08356215635753108312311624052300134658858005387228839347079097612733002038868\
98480258944838324820255338806433261221073808932507962867001630961240917998788\
87211865593390166006582165051435105773074735490916447383245345809885196771473\
341923297130545631408533992718556*Sqrt[6]) - 
      (((18895893217201006716895642092505446830237793080588134232601921164295\
48681957018627580587837603179031947768128502251961271551366546310044301488190\
30431663098046537760520749383289728063510490725427431188484531973506950899109\
30538838928756449101878164648858370030335522287407871719146847735484777296845\
65019134449403378914546127230614334525182996342840890392166744618722177403393\
79525273552624216475119945344825708682953326326336439123015692770803573147436\
04378971806994837492215367278120469840248647923081393794481422009408304786249\
6674582860163283594515219326349054183808550036999992060864372616798884069*I)/
         36149135733320764197305173863036904151312368491385890056214084288612\
17740991762382898128775142247591877383274667802078609310443975242384242948558\
30112207616178399028934812009316040119319724708696070353073833946887425449831\
87430920128644207731615132544054137750092195173477857222937322607142857356910\
40029415649046205309312214506672474103571528800443583687116740179728483743652\
18448010681288789311476903124930445472209071882831005335301102232791668300106\
22015529900515138407413622396146153011990622838065548068148753985442119136675\
796880342342140810125145984069308176820201419727169335111603802750)*
        Sqrt[1 - r]*r^8*Log[1 - r])/Sqrt[6] + 
      (1074734559290357442706158684384558315785933205970926319749979493082117\
98860961972368599294838630609209145462770279148773144666528625790271939887519\
08103013546990205624265812591617979025033651779365477073256811926587187669212\
49893332031475786182289468553041091181175157024013179224410438957142646495846\
52810624609405703929824418628284891147725772383914613386118201027887761769484\
34254107606482989930084915440825679452709995557464814479566260154604990000203\
86616674152842525798120313221411409586253068165623821317614426929091270718181\
7967522244970540565896347215217816745421188929973613536538885411717*r^9*
        Log[1 - r])/(10668934119187328052153864250762788377545983276717900998\
91225048014430015176525491398447575013497133989528032370465439084156555945086\
01901836875501325222523474972183569459119785520645398213409686098478060831235\
49090880938460608008215932546842565290110664958994937847375435995497983823863\
99794138824215818321619767630332294118909290280584014184899618032876939845363\
10848079941080133088133059823005755518890067472129478602028353055595662925509\
00804999704505992783276396169718324166205188972748098395311223390886583860371\
95188280782592270623609015451459518072988608521665999514444853622375154972*
        Sqrt[6]) + ((68504894824673442513422291919381561593812016022628912318\
82720821213422349657955002050757049908611116172178429715773886876472552844739\
90585949792146054510537290056632526400801713461020694622422414319009056493220\
82568000516827543819767969648897054500528585613551217634445295206915858049383\
53275826069076094603230394705440305472843379739171954880251987794062758740047\
75213013068695017087480606657185194219599121175312591717077379331808636967859\
83140866942376885221561809061930113822371285672687219754713712691096894600891\
2492252524635100335518138805296748*I)/240149408751547883734178229810870467053\
64685534795811591204741538017964808804031273799441578533769118375438651570703\
56988964011271700221952162609667923658656772471880230603445657012823849524759\
16683595835631476154822260089914682655677262655415187913666928969739772717670\
24032487159057795590606603939684225255571794338008263328410397115045955652736\
15829386998919733438969027340543073264313110498741999533157496039257764116284\
20859903812577472802934537840118899206081703928494784584775424332761007090480\
227402292070271540990729410439068021412115275)*Sqrt[2/3]*Sqrt[1 - r]*r^9*
       Log[1 - r] - (67073219623469291551775981524953190645587897407401880959\
36753728941957231590195330199447774600376206305660696950179111981990505553199\
49118641040112246436020319673652747084970093959865710086278680258083896969612\
11096942230211126666945673925355280825331592746844465942088195443240132417206\
94136214534606191758587766657942362538441948812114778956282431163835452050840\
15398532425048699006484218152930507151686068570543091493583922863861499541603\
25672946855013322189167609358970714459886229873913821999371328424149497972411\
600987451567853477255174294871*r^10*Log[1 - r])/(6655764389094122426848007178\
63716884961361299888027766779836642351303714955041257087182776659024135236095\
19923177240485910841666656458930477578366477956692485791965358185268482890951\
79909957455622063603755787169871080007888402323377667257818118102702030998969\
70345726631188622891716244027472836879766187313261016451608822412583760021575\
64830521587318622393998587206533364151489942776967004780198680022247981494148\
33152938968557820574433430482537949229471043645408166223486357908326532703805\
555687363412861028355040765821781111517583198652444*Sqrt[6]) - 
      ((416878638175637186018462011769587746426346475006387323754084595799585\
52004156820360983430501812774415982650144344996538748504768067098394462988911\
86168211858941691314257060371696360734754449954991912033148830276091240285496\
95205611975698865220100765984037240754235127406261213608683114469692019999825\
69151040471797660229378521540295505975838336326433694395509829378021076483432\
85611831497830222596045987484192458564846492219953337183595418520912117809649\
2629777405543733688296024490126346791328479997366*I)/161782667418472529950568\
98481456236039748093710410972519029703218177574673545276058909746815977648351\
47149016082577018742608105695367761173663976979148780324931606042804587693257\
08306635828695479063565808583464984265774898742028168742773391137707518701970\
30559348133891154147542143396840777619878212535731741103623683005735632467652\
60709392475677745440605189903515448528956557170788864339111737849186116177953\
40008163162693743080041721669692596654243033938890247471880423583774117616001\
79655957625)*Sqrt[2/3]*Sqrt[1 - r]*r^10*Log[1 - r] + 
      (1893044827754487226168638202735851598665959571386034375426833588610131\
13532705581537327440924081890637475305832337611995114276008905586026581039130\
02506369141205312468879169257934586026463400330146765154343041060791061835936\
08094623531531884353717159802321340297089095362534799277688774010359617745318\
35181585100469382071491201542424990888312635832024019473035165549932787606023\
75144905975931383125288813033456240013659130085071077188173569577540146557665\
802854781806176221083982046270337154585431899*r^11*Log[1 - r])/
       (225355077871127394818481168546996160134804465384262295072266169761145\
60311565355335856109324785550395902148624063552284087271490823486929203378315\
69946159932399803324612758608394316547411273595656003299931801413884183839138\
48786542541698045064276498005958530187594228232646759285693387686202734127134\
39783188939340139418398076738636718205732899015704501196336161440425477226450\
82647763027274996726180251103648542345607389494627567752074710036579630890064\
963432836263777776510915555052478193316*Sqrt[6]) + 
      ((326453390570853991217724068109364331788082658482584944675225352957394\
54001705977544059262498970544084884530363074837670663746232584103589265551127\
21562292215329874195751284359872275916613755593759602544412806388535242671495\
30398836559775747136337337935636513263694442426279879045510621544647113900785\
57005651358457746654220254470217802946790596007451635215108250683127724438609\
4907233552414890805877852281073876836303986547896011642600653540975521927864*
         I)/16981906786901860951999711260356027504500072204966511851333725259\
50460858896588550541963264274923314024275819224195612843568662558857935399993\
37901729230834241096102874769447507496993023816499190824030305056422423606637\
22199654616272380355767146421556256330499370087341748011077047466301005622117\
28661874418605521111273996084876982064900312286420319812476952694942434288389\
78812874435121127089814853559002578041769073072083597060010027868481290375)*
       Sqrt[2/3]*Sqrt[1 - r]*r^11*Log[1 - r] - 
      (4760417808115728629116969387263285287185005303461422057232553280737843\
23405418772489827395267269816495433725028135197402991652818676338223810791684\
18899615669773886488670551807605936129491699078853295504137749312952043195635\
78528564749651824402340561791071342633040586531368063316948551472096119482566\
23453481442678273363305776919352508104473807601581353078741784529722154582594\
254370318842762336998856998796847539771945881543575368902168094939905205*r^12*
        Log[1 - r])/(81839073309196065927373386218078870313824451088661159219\
78134275088543355489951370901788133275222668969764335873682016834594952060428\
14739830474235057317691397539147602625304240056193125076438875135435092711809\
97187165952739699376546759341385141329623401601210800664191222949808489595770\
04897911736400319562555671559248008551679480976153314087994772382528288042363\
37773430735506827814996667953019860734695226375518311023546851444754034199842\
63*Sqrt[6]) - (((550962993306740025559503623694667424476366551135353619846991\
17579971373109698337298925196681156149745216102223592768168045296257208045188\
74590619869743947828369846656088404046502175334649250002261511518042323107533\
63495290460950417034326420678272941979390326657447706158006859971421489112592\
26484827524316621421670504937157316033573929573284331903222524676761114991439\
8781431878344501129574317041332359*I)/233914897576795815984229284170980162821\
88661318055377878695047749405814037086900177409159898129517772134912263995946\
79943112390815337520832110222806995045106572599183280901826906780914351091443\
24667728863473646272356730175480404641906165376338824590370076519449049614914\
96418634009122453073211283937705137449083707233169715298411785989928904597833\
6792983304704013814469059853415555812350186603625)*Sqrt[1 - r]*r^12*
        Log[1 - r])/Sqrt[6] + (1432586528035817911585478468457723563926086050\
82142340225673666594668773909950884291255532577541054347112286224051352907057\
20293284058213170016407230316332149576611332774444560849528762642672250919575\
55106306348901274606489495022836635820653621960234250941461885053482979944007\
27543706364069665829905757462564538233358102945899249458514701719835647635701\
494785845397418433818250829487471581111655286431*Sqrt[2/3]*r^13*Log[1 - r])/8\
61856696169288528405689832289472701652194051981177785146599981243428128554084\
39487749987977951552925123530881038385194647753554944672591850118539299815357\
68120086157593707105029677466811685370158589855733606012234257642478913192747\
16984592128950691473945037687323149782197357073477846826501978770670517757948\
41201719775106812516139378312446578824577872224591860566368351736928489106354\
631638147 + ((100614764492823355175831068415328244857016284216993476287057549\
66337075538154747960045128248140611752570198045838560963056690430278859672564\
64901739822588760843430742886489008029176386512286045967363642547281184152929\
64618962085311143431626001778275628683473496877737079592998145600526843398720\
8799993254149627423937592912646439402948944831259315805768*I)/171523524147003\
15402748826119690847870821586374469447887364687027642049126301040912990644912\
15397467079683222843634751006958619817506883592227272868728657193514804088543\
04548157319173350447181079915393627294030739874234106108308779778075969697661\
61398845833099620112059425593278215956294952925670891539631908664472073167498\
63578006962495840749125)*Sqrt[2/3]*Sqrt[1 - r]*r^13*Log[1 - r] - 
      (1922409922473197379136035549007326478944789809125713038855125108964040\
20254591142042813345057940745701390979508133413968104022798381290627264342948\
26586972087746116864896709511975052151245076146337669622077153304519489390582\
35784533574664870261287866747764695294917022995832780373743239271266091306593\
62724478833881343106915256236018690419222176405833437*Sqrt[2/3]*r^14*
        Log[1 - r])/247799131279232534832940255029570445834639664212686979358\
59416030780756074673583477756042895918882025245226258229824256622720545275773\
76276434959143586341236397097897242465677288582404631622409703885178065087950\
50407571579009536666934873909141643683750192944621904050096043124057605382364\
592812486495981635920317409350477898955382167149344982862611 - 
      ((670332685846853522373472971440938804133692446297165508669176347727260\
13181116848660994971175826658260261305286380769561564410614073369127327557466\
32692534495016729116045076489258593417206102075650911314923511108668946180354\
20980318691418422372209793501806301705466549239400198774786082296113516521823\
64*I)/28663884462660802675489067702787724305004256051109980684203546341923753\
46460900436498861597697761742408402144625364851115076285450794291715446489963\
23871385666903805492888619776424069774155819424999874582600089936398679567249\
277590499366667525856350066756946834671680297954641609071467554518016025)*
       Sqrt[2/3]*Sqrt[1 - r]*r^14*Log[1 - r] + 
      (2994950664101147048190477584314758832014941220050545062345347473356665\
86350241631305416073825416552487960953215013897784678053515751051082617082585\
04990707393395007843951763718961351901571399059418005226848967205782162499735\
15808567803952715967311912437687254823388772166163103198510914798949677006493\
064*Sqrt[2/3]*r^15*Log[1 - r])/1029366737195663864033016238344975453857719387\
22407682615630493148211900658460540218845146037633675517818977533341112613345\
46636013742820537407792183358902628776036318137773184794565864663586841062652\
47689900735495549098769884349791911440475378680050454738273431704119076367181\
6186305861935483609629 + ((14619556303825783898524214850492760261274607568327\
64421866672546916944004006034566139651103437577245784143960812306698147671294\
47425308485008428481967719312049324550971696694883458198490898906568704978924\
8279318328311607781103056767586780701728270280761*I)/300940824091806553753053\
38163190934858231941050516104219404324578999662564109333549377197150200450246\
09673406143985370186275052941233363650321793246863314057921298479301661625213\
9422986794638159043121321197949734025173957654731552818309019131563375)*
       Sqrt[3/2]*Sqrt[1 - r]*r^15*Log[1 - r] - 
      (8294600362768664161868349581270928074156904586882599788893160659041593\
37474688791664455826293508727529839956397393099742695789050331807016683375736\
51460273390934043482075130954907890223790120516537203688937157829276191875465\
98056796638399422299559650820*Sqrt[6]*r^16*Log[1 - r])/2907653694860231637448\
21626284653685418111169471541128057624546795819939498505251241815963359135714\
28191736614994384381176246839928781315403697612396645737124852967660034991102\
0065248803623426717050961589017029486851737620947238920894030890330056043 - 
      ((817829957646363575542645539573572691630013170239191611623689024715749\
53652231757244258073355920745712042916040143613632044470128034160548862786163\
11511924012660515161960830034315798259502117823610712189*I)/71731596444102624\
44618730377560177013784656101005532687283951869548837941217955648249216489246\
61458108472187008307983905279685945270474448379278034866227607370248698768263\
013660407193217230106193250)*Sqrt[3/2]*Sqrt[1 - r]*r^16*Log[1 - r] + 
      (2221086759226959199575814278503615822536450419568544467020023903957159\
80910934174037634706993264188370962817186452114683873004797710891553085200888\
83774156294913467214472681787491222548437045647383549028*Sqrt[6]*r^17*
        Log[1 - r])/350346991651258262586729864698290081124000502613210696446\
21990473817450148297402826803763794025498655617276272860929160752446016919367\
33107957071550645457383691293531198711651389086689491914520295127 + 
      ((336083962392028722092015737733999932372709877964097677754066908187330\
47976331448919374179464137531141112604814338406431907065888457754745287417402\
650221*I)/1772694150537660171033959690307466905488385031394198778226450195634\
87963300889998732843409661187133547356244903096822416153435485206839225779677\
56125)*Sqrt[3/2]*Sqrt[1 - r]*r^17*Log[1 - r] - 
      (2434969362945031608550914557301483674851022176729142920131367109914105\
45439574691762153295372904078292128813821451422380879335912128968547484324280\
234355*r^18*Log[1 - r])/(4054017909708805218638986860045833712911083530667851\
69716033809037471862151642525897511240131582778176217294797459874057548251446\
76322199589851671193*Sqrt[6]) - ((1859193259760239898343006167132817136396982\
80832822403741905761824988278311083008783941137815924153259*I)/93350544101355\
23808828356124854427998716258979518433177019182133411188638164163972280022821\
70034750)*Sqrt[3/2]*Sqrt[1 - r]*r^18*Log[1 - r] + 
      (6068033034451103466284574689947201974037037075464061115112651689897091\
1539190655182692594491402818132*Sqrt[6]*r^19*Log[1 - r])/60614076652417413802\
02371232643150124830595156166973569426437014967267781626784475013035707456865\
07 + ((1931607765910579268746048748673629693230545767304967*I)/
        194327883538084677008598790798913414302256989250243)*Sqrt[3/2]*
       Sqrt[1 - r]*r^19*Log[1 - r] - 
      (131801480780038904043467395191510385629710460104417*Sqrt[6]*r^20*
        Log[1 - r])/27647152594688840258382798159780452287716811508467) + 
    CF*nl*Tf*((-719837421380026461091727399864086089392071719333279/
         93938568658630398301153184336910370639086674310859 + 
        (1286247787635980537165600239150480240086122567785325*I)/
         241505484021347060026794221910603552181996631412184)*Sqrt[3/2] + 
      (5078093786653514411115064802668092346868917214125843/
         128629618277633784335939063807109046670658675300898 - 
        (602395113502464469871721421835970713573985203389347*I)/
         90383829439850878134256839833309995671826776175991)/
       (Sqrt[6]*Sqrt[1 - r]) - 
      (6505245104184015835406278787416435613594333397881293/
         247169675189792766394449623551995174046744990362932 - 
        (628436873948171701661175525683207215757117116585875*I)/
         92424919411273042943205649521848962769427000414256)*Sqrt[3/2]*
       Sqrt[1 - r] + (1957356781434274172246085081403068864337912007337583/
         193853423141888570057098584508772751241771623600217 - 
        (515269456656094457260490469359978981052187066334324*I)/
         38639515303869192186650644934556526197857055910451)*Sqrt[6]*
       (1 - r) - ((1590632493107741423244289347235400321730447944876437/
          37191869294224393446983926271978771329641429634119 + 
         (112340078745326886788306456616433751926073993248411*I)/
          20511202805614474074308660578237372113724102798607)*(1 - r)^(3/2))/
       Sqrt[6] + ((2287610828165551361544183096090600652387770081494359/
          30857214876149954369419827604438610805817582318455 - 
         (4508607157867173373066495933867157312709578078395215*I)/
          95394750168299955019575767059621748530419814190956)*(1 - r)^2)/
       Sqrt[6] - (47571710584350047476373799491611442224180539458515/
         21690099109336835956216411136532641616302790964634 + 
        (124420711436509005207038162638016647190240424775923*I)/
         16521181946507435059977027959994132674896125567955)*Sqrt[3/2]*
       (1 - r)^(5/2) + (29982190493558785676320124859026496878457009822084/
         1555301426844014659768045374856466895345120596099 + 
        (118569577394957293241543228325143089150920889916855*I)/
         61341044549650959749855396086261415328705078664777)*Sqrt[3/2]*
       (1 - r)^3 - (428145395259150427287364195424502980017624855126635/
         86760396437347343824865644546130566465211163858536 + 
        (250991957228022372702652661701760766079917631425090*I)/
         88483588689220361813532958207804081965547865890783)*Sqrt[3/2]*
       (1 - r)^(7/2) + (4515268008181484441407464787409234486368215952321581/
         319313067567345829939568792963697578952633419788798 + 
        (290112760053965534016984119044901491584079316028140*I)/
         78327124384533002533848492502899117534012770183051)*Sqrt[3/2]*
       (1 - r)^4 - (199801184454270199400769957864768057341558265725763/
         43380198218673671912432822273065283232605581929268 + 
        (253146323655801501127311531029287863688910571013893*I)/
         96246440149580638976668753110378008495693760733951)*Sqrt[3/2]*
       (1 - r)^(9/2) + ((1816992885356459420455269902159119863150995164615537/
          55799529663774506824158322878454855818269053983225 + 
         (1486808634511276653752885453916404831479151965685463*I)/
          110595546121667993958352985473992763374492513333674)*(1 - r)^5)/
       Sqrt[6] - (9514342116870009495274759898322288444836107891703/
         2344875579387766049320693095841366661221923347528 + 
        (548487228062871312592494429093782558674015849795631*I)/
         208580043954423517979474653561090587893134257226043)*Sqrt[3/2]*
       (1 - r)^(11/2) + (3526358054336525361793492878086931909261533899394937/
         266910067625973847178004861868364468414929026153299 + 
        (115155186563534650557931958912374666759742927614897*I)/
         16496528847438410023071041316123286686558501994795)*Sqrt[2/3]*
       (1 - r)^6 - (391080803700498867896781981097258484205604953252415/
         109489495861231209561496115843031304609627968417208 + 
        (345638049377356090674482076789507931198196241701490*I)/
         132935728521020755565148041975161245232010185306591)*Sqrt[3/2]*
       (1 - r)^(13/2) + (380645195857762283701535543448643843250368680397087/
         51707439911406090902910538407828044326172714690450 + 
        (382049448008074392366238923475521258022616920445788*I)/
         82348505664556211711754814302708191608809578120749)*Sqrt[3/2]*
       (1 - r)^7 - (351596318426577891941815005184030134598231510252502/
         110830704902615183979706947532982534970209275811021 + 
        (126645468246480801882803280094012405929084837391387*I)/
         49849582106611896289271847239942560974189963666901)*Sqrt[3/2]*
       (1 - r)^(15/2) + ((253933918276245004633226566276074187388747718060613/
          13428128563897593290066359181757958827723384597120 + 
         (1051266119170902196661911868550576962674170571975554*I)/
          77314951543273239385991653946996004572540603553563)*(1 - r)^8)/
       Sqrt[6] - (57230832667090876766098929741231909955918141263721/
         40218476644400560061220610182867173422528145812127 + 
        (81007064707999543271797468156003280601738913990416*I)/
         65727317238132277488209748527607894760594857668759)*Sqrt[6]*
       (1 - r)^(17/2) + (654983120590294948505515713083938633411445510772051/
         119230225935022215404691852140567534670721328708036 + 
        (260327092945495165373267722601456996964110724094881*I)/
         59286293509149326152888064747025371532442236410651)*Sqrt[3/2]*
       (1 - r)^9 - ((133635129533792592317197749630406576088409992224351/
          17285195107099142836041293267557545889793327549677 + 
         (446107446286183508264632774134630556362853318120860*I)/
          62408144020633688162166728673634959728082456804163)*(1 - r)^(19/2))/
       Sqrt[6] + ((2050082980919343032861206569155884385187236074199277/
          140739669792991807224047569043163501768144242902658 + 
         (176385475761932940896752201232533829854496482778909*I)/
          13875469748956714224798583538821537429031000692929)*(1 - r)^10)/
       Sqrt[6] - ((321524578520052079352777609012716510800497066879087/
          45552935532624142176991283268483199200667958422656 + 
         (1105510053636119245289319713987062647610029199525059*I)/
          160260455668455135204595645075444642702841259075694)*
        (1 - r)^(21/2))/Sqrt[6] + 
      (344382278936415858561924960018544597288084383464133/
         79342673427391077708183196159305274635957971671291 + 
        (266805374622138815570265792777768457574537635980587*I)/
         65343433256852475285304639039594406729021183642584)*Sqrt[3/2]*
       (1 - r)^11 - ((199801184454270199400769957864768057341558265725763/
          30785947122929702647532970645401168745720090401416 + 
         (207378525774044542289382621166402535588063667808111*I)/
          31167981284499253235708574860039762091831469714023)*(1 - r)^(23/2))/
       Sqrt[6] + (398365950894910625887410972155501915605637210324401/
         101715695664923422991721602939474224354477222659554 + 
        (285515039805388392045653379003565652241007388045141*I)/
         72584190812467980316917222497140939745430946039258)*Sqrt[3/2]*
       (1 - r)^12 - ((44057565321387385478358709768565965747722526931954/
          7337321233874131371345111787535932467284761643331 + 
         (754137961084664585180328579172370788601599760859087*I)/
          117489279452000103400056272838411098555005729328251)*
        (1 - r)^(25/2))/Sqrt[6] + 
      ((497530815122786452790659662261432701615814832103897/
          46563228397926806821621115076061550391072218888759 + 
         (1536560726998345197410710752059916923334418260692358*I)/
          135101254842805374811296939114534480441291188016079)*(1 - r)^13)/
       Sqrt[6] - (102140748471529568635939966282445240800506795695723/
         54859861719944897470145240900352906068837000700563 + 
        (125780513530620343212650537024602441981159938389901*I)/
         60902361104048757376173283144688577976469827707904)*Sqrt[3/2]*
       (1 - r)^(27/2) + (278926046754942089914450927749055790902050030954420/
         85541423643948880306642082835352883850620246904083 + 
        (571584201038978757083486582716322382866450637655485*I)/
         156310525540910346966683389590046634562942089742052)*Sqrt[3/2]*
       (1 - r)^14 - (149690202912971060990307697342989859256803210321727/
         86022159371748138454571443905869024195235417357509 + 
        (230870897846709043375285057176867624172163044549980*I)/
         115716414175503844466278163157624462381458483908777)*Sqrt[3/2]*
       (1 - r)^(29/2) + (312290049867672172379848285824293675216069625060776/
         104014640122007488783823540475562505442122306049419 + 
        (169463333939680094181187902493881068559432094359771*I)/
         47999913843594596106296716870758426778112261512040)*Sqrt[3/2]*
       (1 - r)^15 - (42907612361117712596597371911141984686199160171344/
         26272360145495265852013966722096704323552629341899 + 
        (278956709582559686437378835671671825634199453644281*I)/
         144600364942471844774333075482961621872616978971031)*Sqrt[3/2]*
       (1 - r)^(31/2) + ((139782792453761698391508710544885540553722481784591/
          16770498799011740179221114479900176839821045901997 + 
         (1043808561145296446085704084638410640338905258404161*I)/
          101968097480040902727728913168184551391980532453615)*(1 - r)^16)/
       Sqrt[6] - (91660090782895491602750279490749421184721280937426/
         59577679677388980721721453418062583916253525278397 + 
        (184764899660138034251957411611928406504878511494909*I)/
         98954887874208245558255738716346443940959669552621)*Sqrt[3/2]*
       (1 - r)^(33/2) + ((325401053923601575211928066587240568878700497035485/
          42002983978465841212915561162826483095661475364739 + 
         (1343098667637679658201949254207093951303401491741902*I)/
          135607332101088139561825442462232623159732925580495)*(1 - r)^17)/
       Sqrt[6] - (152374253835790971718846528724454794404279220180751/
         104789375935889223541246332759824304866261524256594 + 
        (69385587679552965033359614338830013326459490183769*I)/
         38356968852582111100737368933573519086230199035844)*Sqrt[3/2]*
       (1 - r)^(35/2) + (206501022289932923438273436691951202493646123766783/
         171400932802060270953357890262895999612458641847053 + 
        (118418395215708114420573133357152593802394547144780*I)/
         74064882141852717181906033991279959139951078758631)*Sqrt[6]*
       (1 - r)^18 - ((179039470696459721501915960514372438955453648285531/
          43295901147496049580088349600246161032091811066506 + 
         (212160694876212773355800647401570457392922970291853*I)/
          40313634265627036461945063110430493934197107900599)*(1 - r)^(37/2))/
       Sqrt[6] + ((141708649708166908168037029511777882281881411799088/
          20936620989477997704418209567721457537874943473127 + 
         (286875456398033496796487991554445680235040335925189*I)/
          30842409180628625728870388227619861626978159868482)*(1 - r)^19)/
       Sqrt[6] - ((80438650612377465982759339747301691406998816665269/
          20465107469885327906991235768268999652216168862500 + 
         (344640301428254483042804408867937258119679798718059*I)/
          67464087235555246996355043015227496263304530149940)*(1 - r)^(39/2))/
       Sqrt[6] + (312407330246311641184054513826883697072288437965021/
         147424389030796499413561496202080022874861542339877 + 
        (248083849200735369363244438266278634376387639493812*I)/
         82442296873720447865508244600995251157671548954483)*Sqrt[3/2]*
       (1 - r)^20 - ((1706758453397279624245456202616713750611187763520783/
          402814468119129350485784081652480353346777595161990 - 
         (1149554754755678915626334723621438303230141861287380*I)/
          94192498206332399275447916449040154220016908593167)*Log[2])/
       Sqrt[6] - (((1577491337370903612279774839230529380297892409825056*I)/
         125532772013612015195543173729505082616186012726141)*Sqrt[2/3]*
        Log[2])/Sqrt[1 - r] + 
      ((2031810854476772653159111457870021987143309700988778*I)/
        80843185229436496782125700735017671095605247922283)*Sqrt[2/3]*
       Sqrt[1 - r]*Log[2] - 
      ((5899441273027462293109178492073990486379005066838003/
          132645864529642914732363534687428310804086249603578 + 
         (2517089271096766079039408088292004684292584730872852*I)/
          53703342309557338029581692853451981647208525743215)*(1 - r)*Log[2])/
       Sqrt[6] + ((394372834342725903069943709807632345074473102456264*I)/
        28969101233910465045125347783731942142196772167571)*Sqrt[2/3]*
       (1 - r)^(3/2)*Log[2] - 
      (771717809367851276186118553748821531430145564570230/
         131484459903143253888353358995136064239426549774479 + 
        (2966495754425953120633171706488586254110906995671112*I)/
         139733150029545534478417392069792069040206690773687)*Sqrt[2/3]*
       (1 - r)^2*Log[2] + 
      ((49076949400692334453492588070199762576038797990639*I)/
        70297551800919138547545208756358867357249609860157)*Sqrt[6]*
       (1 - r)^(5/2)*Log[2] + 
      (290109791431774279388340699514106363889792831567836/
         102914419096745570683357519950084495275826962342397 - 
        (1155735605971145963416864599241023363416902431508374*I)/
         90304563227078121513874764732588261882952602024515)*Sqrt[2/3]*
       (1 - r)^3*Log[2] + 
      (((227159758552934520439668309319746303422708645581861*I)/
         24102398963507318912472151827020173050016322078950)*(1 - r)^(7/2)*
        Log[2])/Sqrt[6] + 
      ((123603518117523142689560062959267810911780747885001/
          23999270654821519887423254419946166618424718247398 - 
         (1792202981701468202330056468617388589892578747401396*I)/
          88164365313394423106347737775584263725735446041519)*(1 - r)^4*
        Log[2])/Sqrt[6] + 
      (((227159758552934520439668309319746303422708645581861*I)/
         25823998889472127406220162671807328267874630798875)*(1 - r)^(9/2)*
        Log[2])/Sqrt[6] + (89968005085756478229751325601763853377984833761810/
         39515093133641476348515830047516319548359156725939 - 
        (510279791524577090866925344662111302180990982621398*I)/
         62837792869062068110725681603811366431782103308389)*Sqrt[2/3]*
       (1 - r)^5*Log[2] + 
      ((280057429557451008002920124120799992336860784299882*I)/
        72279769076235570693648273588779422873181894776867)*Sqrt[2/3]*
       (1 - r)^(11/2)*Log[2] + 
      (66719317478214887234767098177454476907599183181027/
         32773902602987501309633609136299467288529309123455 - 
        (1537789407059430382431935024163392194163913822303340*I)/
         226057664694596306307141155515411831065548149696711)*Sqrt[2/3]*
       (1 - r)^6*Log[2] + 
      ((196809865927679974225971210922523120151630254400028*I)/
        173102242959082263099160620056302820336199073057645)*Sqrt[6]*
       (1 - r)^(13/2)*Log[2] + 
      (380307633657085529760447307324840344154387856084881/
         206367115780194630686799183811808963491458482418901 - 
        (2223626527842374573276007584735458744554371845046190*I)/
         381227302142737276920842457445985866058537608284923)*Sqrt[2/3]*
       (1 - r)^7*Log[2] + 
      ((691282113830819262299403424107235761037146819782774*I)/
        228191632121577503132590591099013214068610197671349)*Sqrt[2/3]*
       (1 - r)^(15/2)*Log[2] + 
      ((41941401570157299278252511302724541177729599891903/
          12437144247143520015366123036623197152841343403532 - 
         (730504441990325936512732899806360706512131742419172*I)/
          71518212535698398695725974517771658253749636687569)*(1 - r)^8*
        Log[2])/Sqrt[6] + 
      ((68933659907179054620290009687055499037818095283757*I)/
        25364453627064896211580454912698298705482654575313)*Sqrt[2/3]*
       (1 - r)^(17/2)*Log[2] + 
      ((32560544552727064976374884445571331533899870301819/
          10459901786973754709069097825637445775402614823066 - 
         (1358223137523372022364632669894681200242217837132680*I)/
          149578800622179551514948469546690705101448000263147)*(1 - r)^9*
        Log[2])/Sqrt[6] + 
      ((232890840958670750104307149416027192929878656672934*I)/
        94635902653789507955777883591394106750568705019651)*Sqrt[2/3]*
       (1 - r)^(19/2)*Log[2] + 
      (134222696861571525105055574779626320691681937398736/
         92738590535523863475850607182317505509376628646229 - 
        (534488570365776094461961077809817552172737284084218*I)/
         130794570670758173684736892497208544805638259700279)*Sqrt[2/3]*
       (1 - r)^10*Log[2] + 
      ((190639023150134315754046671130907725664794731389972*I)/
        84852348733753116000341154779748976236268731616535)*Sqrt[2/3]*
       (1 - r)^(21/2)*Log[2] + 
      (88726365138333739262765107132269058810416305361322/
         65521998382017634213244249916820665237558674218865 - 
        (169611752161112444105392828077616836874902574156464*I)/
         45656321811984713162312586135071759606727192651727)*Sqrt[2/3]*
       (1 - r)^11*Log[2] + 
      ((100395854578680523963569657284443907652323194802243*I)/
        48598192187129885060566809907378002061725504960089)*Sqrt[2/3]*
       (1 - r)^(23/2)*Log[2] + 
      (24995807603996873538441683442743860324789132991717/
         19626565479935776877100458284753588625864796028415 - 
        (154128418891521321610824953516752703550067281041991*I)/
         45261022278806957586465915746446336267365323551495)*Sqrt[2/3]*
       (1 - r)^12*Log[2] + 
      ((786508826281602868674793438203033538345636850676272*I)/
        411500637949458197333664082845096309347348589312983)*Sqrt[2/3]*
       (1 - r)^(25/2)*Log[2] + 
      (140761409424813488237953373635327412142042476995292/
         116996549984854204351563389156875218909245178225955 - 
        (134997061029121332810180137708842614309741427207801*I)/
         42947916686926381869532788488646483268544956174667)*Sqrt[2/3]*
       (1 - r)^13*Log[2] + 
      ((211020267039780598721754833865014694484377517852930*I)/
        118688450169619738937132017215095462687351726092003)*Sqrt[2/3]*
       (1 - r)^(27/2)*Log[2] + 
      (121277378497716893281552976192961574768070258997508/
         106295175941835731485379838915049943287976763979313 - 
        (258426591697710297732563978399075732416221064266808*I)/
         88543150282415448212598570728088409293917038528331)*Sqrt[2/3]*
       (1 - r)^14*Log[2] + 
      ((131925947316044086479315923195482363728459436616216*I)/
        79391828144296681590781450642010516850827360300427)*Sqrt[2/3]*
       (1 - r)^(29/2)*Log[2] + 
      (77700712043259726855120302501965317732868409688345/
         71572820080430914941529007470589256514978586208251 - 
        (440650103047655262155059120220496113741517178584454*I)/
         161767173293485927110552296539092298925727730608063)*Sqrt[2/3]*
       (1 - r)^15*Log[2] + 
      ((185818390170811236532944335706577656619298103253012*I)/
        119146709174930337724652061116590363828010490649617)*Sqrt[2/3]*
       (1 - r)^(31/2)*Log[2] + 
      ((147957360355007118742838645829017971292173459558096/
          71406742286101718198024189993387935694925301699139 - 
         (142664398650024373445468123359016026275431435373879*I)/
          27933522606818049439362990660482588858875979309803)*(1 - r)^16*
        Log[2])/Sqrt[6] + 
      ((59266969772168779750112492998216396315602397741564*I)/
        40340812684884592364867804490218680369758207068989)*Sqrt[2/3]*
       (1 - r)^(33/2)*Log[2] + 
      (67210388952940165760803674187305197095038597532094/
         67802249602557989582074761912580891896477408872371 - 
        (1020216614290882555633542716036979191572972310152868*I)/
         424497669522694799588278259441831576348640555547575)*Sqrt[2/3]*
       (1 - r)^17*Log[2] + 
      (((41236599615424772572253047819118653122072548236193*I)/
         14848655464099357092409036627138860758932626679811)*(1 - r)^(35/2)*
        Log[2])/Sqrt[6] + 
      (532637634618984118333659381589029349024699934537212/
         560276163247240888106154124816186794345281323459203 - 
        (138066556206851660629153952116729088575169072858106*I)/
         60828595285441977298849461541017212908184187259465)*Sqrt[2/3]*
       (1 - r)^18*Log[2] + 
      ((15198532138288214347019750845141038605796016836115*I)/
        11546477588697366454913531279094888888191277841899)*Sqrt[2/3]*
       (1 - r)^(37/2)*Log[2] + 
      (77094942791628415473011618607158636873617197749698/
         84381969719006889763372682772999157945429996002287 - 
        (62771641881849925227233166510512956720528971390308*I)/
         29192788206199822010081354291694364361165400399501)*Sqrt[2/3]*
       (1 - r)^19*Log[2] + 
      ((254190997899275549955607039627839630203148758473784*I)/
        203169864924447873018855608864692439960273165154257)*Sqrt[2/3]*
       (1 - r)^(39/2)*Log[2] + 
      (127065395782616446167313037339201503078893656207374/
         144438724784674550387211730497585266808013266740787 - 
        (247571039923912790945875335747510873771419057034614*I)/
         121198982364204905213939084168144831946590317330429)*Sqrt[2/3]*
       (1 - r)^20*Log[2] + 
      (((187195303377505761900073036765172795575412519776889*I)/
         89379173568351036826834945988974823041161529607716)*Sqrt[3/2]*
        Log[1 - r])/Sqrt[1 - r] - 
      ((187195303377505761900073036765172795575412519776889*I)/
        89379173568351036826834945988974823041161529607716)*Sqrt[3/2]*
       Sqrt[1 - r]*Log[1 - r] + 
      ((49296604292840737883742963725954043134309137807033*I)/
        125532772013612015195543173729505082616186012726141)*Sqrt[3/2]*
       (1 - r)^(5/2)*Log[1 - r] - 
      ((9991113793857189634898818138643376961824031451243*I)/
        95408108837159491396448686163079778419559598737795)*Sqrt[3/2]*
       (1 - r)^(7/2)*Log[1 - r] - 
      ((18071866785802302714918022911859790754591392538795*I)/
        94131063159011311552801003093187770250993093012813)*Sqrt[3/2]*
       (1 - r)^(9/2)*Log[1 - r] - 
      ((9944044888396817471273737640981745413623244347730*I)/
        32228384838435890413365456410990595529375368154259)*Sqrt[2/3]*
       (1 - r)^(11/2)*Log[1 - r] - 
      ((15957540726895280117663060723232424209997978059881*I)/
        79752001812019482889012211306733986438350457725123)*Sqrt[3/2]*
       (1 - r)^(13/2)*Log[1 - r] - 
      ((9954504645165789063190422196017663535445641481844*I)/
        105295588303638058162284296714195764877844451157807)*Sqrt[6]*
       (1 - r)^(15/2)*Log[1 - r] - 
      ((18009108245188473163417915581644282023657009734111*I)/
        101731285446547343515068325645865337748986850396096)*Sqrt[3/2]*
       (1 - r)^(17/2)*Log[1 - r] - 
      ((9663744092795757845852558949997954618201940459335*I)/
        58423110397395225830315395161237326654365008011522)*Sqrt[3/2]*
       (1 - r)^(19/2)*Log[1 - r] - 
      ((42749210271612102102817779953045596261867317968873*I)/
        276336847044999907423510447938123348800393943793373)*Sqrt[3/2]*
       (1 - r)^(21/2)*Log[1 - r] - 
      ((12230712026384550839654512357072808011403409216857*I)/
        84351725316412366510661126959870781443269150055642)*Sqrt[3/2]*
       (1 - r)^(23/2)*Log[1 - r] - 
      ((6534757425963614687163374880424417960382079801203*I)/
        47957573214349088198695706505187177590955442295544)*Sqrt[3/2]*
       (1 - r)^(25/2)*Log[1 - r] - 
      ((10053872334471019186398925468858885692758414255927*I)/
        78297304227178800750420794877055728597473882152450)*Sqrt[3/2]*
       (1 - r)^(27/2)*Log[1 - r] - 
      ((5357877260550166254387761717533222571460815377471*I)/
        88316211437285045006470272646051423138157258910089)*Sqrt[6]*
       (1 - r)^(29/2)*Log[1 - r] - 
      ((2894262734230587856264282513566516472818091976471*I)/
        25178508066775601905332453826371319321628956081112)*Sqrt[3/2]*
       (1 - r)^(31/2)*Log[1 - r] - 
      ((2653517129535445826876457504049587207788935140333*I)/
        24306589190565988111755986626497471925011926109967)*Sqrt[3/2]*
       (1 - r)^(33/2)*Log[1 - r] - 
      ((6963193849146100157180987790297946665509797202447*I)/
        67007918411164580144972739588727770404789909505404)*Sqrt[3/2]*
       (1 - r)^(35/2)*Log[1 - r] - 
      ((3694870697757459480683492919817212030394451620545*I)/
        37274058585698222243347558099429194204397569443978)*Sqrt[3/2]*
       (1 - r)^(37/2)*Log[1 - r] - 
      ((5856599486963888767639054756711906969038776700441*I)/
        123626791068978845431562601747777257476127261246953)*Sqrt[6]*
       (1 - r)^(39/2)*Log[1 - r] + 
      ((1706758453397279624245456202616713750611187763520783/
          805628936238258700971568163304960706693555190323980 - 
         (574777377377839457813167361810719151615070930643690*I)/
          94192498206332399275447916449040154220016908593167)*Log[r])/
       Sqrt[6] + (((788745668685451806139887419615264690148946204912528*I)/
         125532772013612015195543173729505082616186012726141)*Sqrt[2/3]*
        Log[r])/Sqrt[1 - r] - 
      ((1015905427238386326579555728935010993571654850494389*I)/
        80843185229436496782125700735017671095605247922283)*Sqrt[2/3]*
       Sqrt[1 - r]*Log[r] + 
      ((5899441273027462293109178492073990486379005066838003/
          265291729059285829464727069374856621608172499207156 + 
         (1258544635548383039519704044146002342146292365436426*I)/
          53703342309557338029581692853451981647208525743215)*(1 - r)*Log[r])/
       Sqrt[6] - ((197186417171362951534971854903816172537236551228132*I)/
        28969101233910465045125347783731942142196772167571)*Sqrt[2/3]*
       (1 - r)^(3/2)*Log[r] + 
      (385858904683925638093059276874410765715072782285115/
         131484459903143253888353358995136064239426549774479 + 
        (1483247877212976560316585853244293127055453497835556*I)/
         139733150029545534478417392069792069040206690773687)*Sqrt[2/3]*
       (1 - r)^2*Log[r] - 
      ((49076949400692334453492588070199762576038797990639*I)/
        70297551800919138547545208756358867357249609860157)*Sqrt[3/2]*
       (1 - r)^(5/2)*Log[r] - 
      (145054895715887139694170349757053181944896415783918/
         102914419096745570683357519950084495275826962342397 - 
        (577867802985572981708432299620511681708451215754187*I)/
         90304563227078121513874764732588261882952602024515)*Sqrt[2/3]*
       (1 - r)^3*Log[r] - 
      (((227159758552934520439668309319746303422708645581861*I)/
         48204797927014637824944303654040346100032644157900)*(1 - r)^(7/2)*
        Log[r])/Sqrt[6] - 
      ((123603518117523142689560062959267810911780747885001/
          47998541309643039774846508839892333236849436494796 - 
         (896101490850734101165028234308694294946289373700698*I)/
          88164365313394423106347737775584263725735446041519)*(1 - r)^4*
        Log[r])/Sqrt[6] - 
      (((227159758552934520439668309319746303422708645581861*I)/
         51647997778944254812440325343614656535749261597750)*(1 - r)^(9/2)*
        Log[r])/Sqrt[6] - (44984002542878239114875662800881926688992416880905/
         39515093133641476348515830047516319548359156725939 - 
        (255139895762288545433462672331055651090495491310699*I)/
         62837792869062068110725681603811366431782103308389)*Sqrt[2/3]*
       (1 - r)^5*Log[r] - 
      ((140028714778725504001460062060399996168430392149941*I)/
        72279769076235570693648273588779422873181894776867)*Sqrt[2/3]*
       (1 - r)^(11/2)*Log[r] - 
      ((66719317478214887234767098177454476907599183181027/
          32773902602987501309633609136299467288529309123455 - 
         (1537789407059430382431935024163392194163913822303340*I)/
          226057664694596306307141155515411831065548149696711)*(1 - r)^6*
        Log[r])/Sqrt[6] - 
      ((98404932963839987112985605461261560075815127200014*I)/
        173102242959082263099160620056302820336199073057645)*Sqrt[6]*
       (1 - r)^(13/2)*Log[r] - 
      ((380307633657085529760447307324840344154387856084881/
          206367115780194630686799183811808963491458482418901 - 
         (2223626527842374573276007584735458744554371845046190*I)/
          381227302142737276920842457445985866058537608284923)*(1 - r)^7*
        Log[r])/Sqrt[6] - 
      ((345641056915409631149701712053617880518573409891387*I)/
        228191632121577503132590591099013214068610197671349)*Sqrt[2/3]*
       (1 - r)^(15/2)*Log[r] - 
      ((41941401570157299278252511302724541177729599891903/
          24874288494287040030732246073246394305682686807064 - 
         (365252220995162968256366449903180353256065871209586*I)/
          71518212535698398695725974517771658253749636687569)*(1 - r)^8*
        Log[r])/Sqrt[6] - 
      (((68933659907179054620290009687055499037818095283757*I)/
         25364453627064896211580454912698298705482654575313)*(1 - r)^(17/2)*
        Log[r])/Sqrt[6] - 
      ((32560544552727064976374884445571331533899870301819/
          20919803573947509418138195651274891550805229646132 - 
         (679111568761686011182316334947340600121108918566340*I)/
          149578800622179551514948469546690705101448000263147)*(1 - r)^9*
        Log[r])/Sqrt[6] - 
      ((116445420479335375052153574708013596464939328336467*I)/
        94635902653789507955777883591394106750568705019651)*Sqrt[2/3]*
       (1 - r)^(19/2)*Log[r] - 
      (67111348430785762552527787389813160345840968699368/
         92738590535523863475850607182317505509376628646229 - 
        (267244285182888047230980538904908776086368642042109*I)/
         130794570670758173684736892497208544805638259700279)*Sqrt[2/3]*
       (1 - r)^10*Log[r] - 
      ((95319511575067157877023335565453862832397365694986*I)/
        84852348733753116000341154779748976236268731616535)*Sqrt[2/3]*
       (1 - r)^(21/2)*Log[r] - 
      (44363182569166869631382553566134529405208152680661/
         65521998382017634213244249916820665237558674218865 - 
        (84805876080556222052696414038808418437451287078232*I)/
         45656321811984713162312586135071759606727192651727)*Sqrt[2/3]*
       (1 - r)^11*Log[r] - 
      (((100395854578680523963569657284443907652323194802243*I)/
         48598192187129885060566809907378002061725504960089)*(1 - r)^(23/2)*
        Log[r])/Sqrt[6] - 
      ((24995807603996873538441683442743860324789132991717/
          19626565479935776877100458284753588625864796028415 - 
         (154128418891521321610824953516752703550067281041991*I)/
          45261022278806957586465915746446336267365323551495)*(1 - r)^12*
        Log[r])/Sqrt[6] - 
      ((393254413140801434337396719101516769172818425338136*I)/
        411500637949458197333664082845096309347348589312983)*Sqrt[2/3]*
       (1 - r)^(25/2)*Log[r] - 
      ((140761409424813488237953373635327412142042476995292/
          116996549984854204351563389156875218909245178225955 - 
         (134997061029121332810180137708842614309741427207801*I)/
          42947916686926381869532788488646483268544956174667)*(1 - r)^13*
        Log[r])/Sqrt[6] - 
      ((105510133519890299360877416932507347242188758926465*I)/
        118688450169619738937132017215095462687351726092003)*Sqrt[2/3]*
       (1 - r)^(27/2)*Log[r] - 
      (60638689248858446640776488096480787384035129498754/
         106295175941835731485379838915049943287976763979313 - 
        (129213295848855148866281989199537866208110532133404*I)/
         88543150282415448212598570728088409293917038528331)*Sqrt[2/3]*
       (1 - r)^14*Log[r] - 
      ((65962973658022043239657961597741181864229718308108*I)/
        79391828144296681590781450642010516850827360300427)*Sqrt[2/3]*
       (1 - r)^(29/2)*Log[r] - 
      ((77700712043259726855120302501965317732868409688345/
          71572820080430914941529007470589256514978586208251 - 
         (440650103047655262155059120220496113741517178584454*I)/
          161767173293485927110552296539092298925727730608063)*(1 - r)^15*
        Log[r])/Sqrt[6] - 
      ((92909195085405618266472167853288828309649051626506*I)/
        119146709174930337724652061116590363828010490649617)*Sqrt[2/3]*
       (1 - r)^(31/2)*Log[r] - 
      ((73978680177503559371419322914508985646086729779048/
          71406742286101718198024189993387935694925301699139 - 
         (142664398650024373445468123359016026275431435373879*I)/
          55867045213636098878725981320965177717751958619606)*(1 - r)^16*
        Log[r])/Sqrt[6] - 
      ((29633484886084389875056246499108198157801198870782*I)/
        40340812684884592364867804490218680369758207068989)*Sqrt[2/3]*
       (1 - r)^(33/2)*Log[r] - 
      (33605194476470082880401837093652598547519298766047/
         67802249602557989582074761912580891896477408872371 - 
        (510108307145441277816771358018489595786486155076434*I)/
         424497669522694799588278259441831576348640555547575)*Sqrt[2/3]*
       (1 - r)^17*Log[r] - 
      (((41236599615424772572253047819118653122072548236193*I)/
         29697310928198714184818073254277721517865253359622)*(1 - r)^(35/2)*
        Log[r])/Sqrt[6] - 
      (266318817309492059166829690794514674512349967268606/
         560276163247240888106154124816186794345281323459203 - 
        (69033278103425830314576976058364544287584536429053*I)/
         60828595285441977298849461541017212908184187259465)*Sqrt[2/3]*
       (1 - r)^18*Log[r] - 
      (((15198532138288214347019750845141038605796016836115*I)/
         11546477588697366454913531279094888888191277841899)*(1 - r)^(37/2)*
        Log[r])/Sqrt[6] - (38547471395814207736505809303579318436808598874849/
         84381969719006889763372682772999157945429996002287 - 
        (31385820940924962613616583255256478360264485695154*I)/
         29192788206199822010081354291694364361165400399501)*Sqrt[2/3]*
       (1 - r)^19*Log[r] - 
      ((127095498949637774977803519813919815101574379236892*I)/
        203169864924447873018855608864692439960273165154257)*Sqrt[2/3]*
       (1 - r)^(39/2)*Log[r] - 
      (63532697891308223083656518669600751539446828103687/
         144438724784674550387211730497585266808013266740787 - 
        (123785519961956395472937667873755436885709528517307*I)/
         121198982364204905213939084168144831946590317330429)*Sqrt[2/3]*
       (1 - r)^20*Log[r]) + CF*nh*Tf*
     ((180230727013890568159874525272335143698611292950252/
         27398550564221357981946270632091104678210907839695 + 
        (760694148540598562747030369015533165227481724885311*I)/
         77817941537149778114039207665198466048935581115993)*Sqrt[3/2] - 
      (((187195303377505761900073036765172795575412519776889*I)/
         22344793392087759206708736497243705760290382401929)*Sqrt[2/3])/
       Sqrt[1 - r] + ((2729392011865011439259856782774531702045326762181541/
          146512281758831274358557070205376240720831344853751 + 
         (2126495512728080691986782264057581609237809545845365*I)/
          25717413349748841278484346753234672996725609223434)*Sqrt[1 - r])/
       Sqrt[6] - (2715088692753966991475518222028060079079204869636071/
         50380034465820278684593311813238100963504718064067 - 
        (39152121075468636019344458600117471222234943359699*I)/
         88236983590071427402239946848720864706102025942549)*Sqrt[3/2]*
       (1 - r) - (1310234749538889861145954495260470966046372883465625/
         49535643068832891363351055465913804644833693220643 + 
        (4565929761579824716293867273292320684355691407092879*I)/
         61527431878298447525639801687608556153172804770963)*Sqrt[3/2]*
       (1 - r)^(3/2) - (4632864969295077958316170741849327089799203098205669/
         86441355812538871086722476532176271400658417101001 - 
        (5699819353187625983650467316678867255786086951563617*I)/
         78029085274931520717173769108213488399024433669380)*Sqrt[3/2]*
       (1 - r)^2 + (9729896162106262112541661753495000909219218900654097/
         67091773465274387182762227131415793205111078460059 - 
        (6859870017389537403284366181191874625108539606662241*I)/
         106206239494506686172034503504862862790705764683183)*Sqrt[3/2]*
       (1 - r)^(5/2) + (276469000236238791030286600959944631509786042881039/
         105447788864772410319335699892040325702135675250634 - 
        (17024322415751703938713818154930477590700985907163814*I)/
         352705471504303248831042390026619060742588599086051)*Sqrt[3/2]*
       (1 - r)^3 - ((569789419000776188161275399040859245531062076241113/
          43378164379288558508144538322780751818276328072190 - 
         (5111556678171372263843668438511934007719692991189400*I)/
          37013973693143211438507653224893981332601447110073)*(1 - r)^(7/2))/
       Sqrt[6] - ((5019666417849034640566999291112550792170796513893733/
          205792062213491825623251791960493084880063471380023 + 
         (673838398315098287483767664453707325636303218635842*I)/
          25366614316872546648315024229623418979948917463395)*(1 - r)^4)/
       Sqrt[6] + (962348513750292322490675434863780952431760283228423/
         77803300557116932878190683307922651888976094807922 + 
        (381275626601354199160468212265591854511578333669339*I)/
         39204935431903174635272133510484824291299573143366)*Sqrt[3/2]*
       (1 - r)^(9/2) - ((887609813351961545927729704119057573087747640303225/
          43480955267584684114301466751709430148224174480648 + 
         (480262862178643130410495640815672481143992695032137*I)/
          29974821449983345943186265934879229878200122630893)*(1 - r)^5)/
       Sqrt[6] + (331542995039889724780573844601327420883221440242443/
         29845564632491282734398994341898775727373991673263 + 
        (848531648247358473666661814970616417096821945617065*I)/
         113047311351278137479436728152657685486759548929232)*Sqrt[3/2]*
       (1 - r)^(11/2) - 
      ((2269908516769544508520984082000921840272309216280394/
          123802860919190277824495817629426488947737456625937 + 
         (467803252191728382670519828204676633006972163760105*I)/
          29878201241107629167823705566415252215638866610462)*(1 - r)^6)/
       Sqrt[6] + (420309091594359848643802281639287241731056907734664/
         86569210848424930700070324446695508177838625736969 + 
        (254551905392543050844460150208796851723430239133578*I)/
         73667896629708127475072134426350011228271497818439)*Sqrt[6]*
       (1 - r)^(13/2) - (613611586089397999810347369577266768074078762730603/
         114023080476762155498147514580431509630118858884570 + 
        (297367542560765881608564054603332758156215397709243*I)/
         61490645797627913456086687479044101050161973134372)*Sqrt[3/2]*
       (1 - r)^7 + (897816545704305488595896342079484722002024824181775/
         106273027304191962285773253766278399470981498082989 + 
        (344995614410579778014211455738855734376870537243481*I)/
         52214489974488794634026477778181892499755562456320)*Sqrt[3/2]*
       (1 - r)^(15/2) - (247006200110850456892013332335914901061552060802860/
         102527939646440529749288292010208271660726731904373 + 
        (46360429098755106432845304131830335388996080188944*I)/
         19930004389561322447726638982630312964277080744299)*Sqrt[6]*
       (1 - r)^8 + (204514945351073287977641602092834995190086269183594/
         27439411072047049833350228173061727395077945212677 + 
        (605774961991619213327493788211427691483605415710017*I)/
         94705570317153215840771938766966084893706999430235)*Sqrt[3/2]*
       (1 - r)^(17/2) - (329588102372022330052647630077139033383510114830195/
         75578835869282205487495898685291472548918419645911 + 
        (519190060481663982846899540850521082724097259098696*I)/
         115271017230813216176039435342435414251460251316363)*Sqrt[3/2]*
       (1 - r)^9 + (462052937494046603682103466302368713719984886359259/
         69485515262746336301299519105308387418514104508956 + 
        (595679037114511423240318405173502727023887923984081*I)/
         95622602147860656676376712677318359524316408245706)*Sqrt[3/2]*
       (1 - r)^(19/2) - (560281998613096364305874654980438508608391177440081/
         140453620723772513876088446221165094977931572830344 + 
        (477595903651070932320856572487636322151079820483681*I)/
         108523399029114402860125812279997746028606437939895)*Sqrt[3/2]*
       (1 - r)^10 + ((91168053387063520349136120147721618385918246166601/
          5067903030875877373069627471055140325759207528013 + 
         (3795795156575117723887377785717153578755048710613366*I)/
          207765921545907561923939484140009181081369104069405)*
        (1 - r)^(21/2))/Sqrt[6] - 
      ((959026172634787606662426384206422634186967061805583/
          86860274615647584752047351677686726210341922966978 + 
         (305459936753773042980642476078522895203089031718793*I)/
          23556884382054020525745609075078974467251981403378)*(1 - r)^11)/
       Sqrt[6] + ((198625425483928390445781774489275680258172780566573/
          12134602471069177704612829811511308447748491677814 + 
         (1911347092896142819412761398645084145613771869441107*I)/
          106720134662607483427597641569586429125612081652847)*
        (1 - r)^(23/2))/Sqrt[6] - 
      ((151656607312176436214435749893676267840072012432483/
          14780325652945053708091824524165250887142947792110 + 
         (1072013091646638688022758250985126920525452900586441*I)/
          83827065916600249415005601360438159749062827327461)*(1 - r)^12)/
       Sqrt[6] + ((767547132370141503081862840872845852188807725995185/
          51136651161186375360022501053620601811305241949432 + 
         (5617794982807545625340345057976944937615890819901117*I)/
          319258123827670708840436370890955914133716963634170)*
        (1 - r)^(25/2))/Sqrt[6] - 
      (115368573101567815826569688160175478679144565596080/
         24050527803612095114377473233909730257597068245081 + 
        (724589809356984708231108969483212366043413896250421*I)/
         114560621317256916218872661244880185757996903985701)*Sqrt[2/3]*
       (1 - r)^13 + (440210529742440602223254052265095166985971439564630/
         95314861421435629196523046923386101210536464568551 + 
        (497840551628544534989717248958899144196648514437183*I)/
         86229222145287043953114528887040659306752090995724)*Sqrt[3/2]*
       (1 - r)^(27/2) - (343002914423501227323417538298109259254028377393409/
         114116851231978036899161870934401075511940845086041 + 
        (475079262310866999658584324755582530136731240400267*I)/
         113641830894995326938075532711425061335862704302765)*Sqrt[3/2]*
       (1 - r)^14 + (499267329078710434362798501298920247683306984556257/
         116435990123702794207479940610841017089758299749051 + 
        (516902915178200020171575698399136655403616972804263*I)/
         90815466465104267625638172699743302420057547121521)*Sqrt[3/2]*
       (1 - r)^(29/2) - ((321382448161466335999735638611551009208425587537403/
          37751252368359366570963169480023891542686047471772 + 
         (439009944966015634941754981632091777044942866063192*I)/
          35245681376063013152696585585323832525092987000585)*(1 - r)^15)/
       Sqrt[6] + (224808905181471093808207365382048240010117814573190/
         56188377796457717784273310967505728271342460927931 + 
        (239684550790647235720519045591467611397628179651073*I)/
         42657347825010199963717260656716685149245193824590)*Sqrt[3/2]*
       (1 - r)^(31/2) - (165937540560276633557023319270617263992904153775523/
         61696836448906305116660241439317328550508907174204 + 
        (342518761763752094903921669120634672697844559482947*I)/
         82952161065589607407667151586884453448664668612049)*Sqrt[3/2]*
       (1 - r)^16 + ((224819590862028946571346731767023121614618594266749/
          19985539308877261554433717888663694928868579420942 + 
         (1127860944508656712736966688983691404244601210412505*I)/
          67699601794535018005935176869372124034122419255472)*(1 - r)^(33/2))/
       Sqrt[6] - ((1105764284085651437998009522553194286787986866066167/
          144100588424292119227168436446829845241313472008848 + 
         (239653427982766099220362727730690830002285859883724*I)/
          19432667990050709120097314937806351000459526094497)*(1 - r)^17)/
       Sqrt[6] + (1685446596585331032878165472587202738313295936652085/
         477750704922868320524331480162017680858380409906817 + 
        (251870319992470329324140776941248711449595856884317*I)/
         45844481766303985479939285221190447297577992722693)*Sqrt[3/2]*
       (1 - r)^(35/2) - (283154088011334188798090029354150937156343705118585/
         116049990399373542955211043726474554926795338755203 + 
        (367208663165579752245158644286589416034757347226961*I)/
         89648094172684842929640365409762485801671613160265)*Sqrt[3/2]*
       (1 - r)^18 + (255862353363123599247790391811459075543274395466373/
         76820318367186304268488362836286075997268660316901 + 
        (596894920444680777922805946543135758848115207840737*I)/
         109718819382517127410168697677017670427390812685528)*Sqrt[3/2]*
       (1 - r)^(37/2) - 
      ((2609176466236003833555283713756517898046763727440339/
          372682483632741634444241343704382985229534340038581 + 
         (1216280671404222514331456983116580757875129039613397*I)/
          99266658846635399371844696089668128393417928829630)*(1 - r)^19)/
       Sqrt[6] + (158668396978367291095580535035195436806792555593541/
         100607782058059511635912731513491567258821508437285 + 
        (557543721759139749699783130791039491732309970679356*I)/
         206836113941768116685362869584891729339820311134537)*Sqrt[6]*
       (1 - r)^(39/2) - (279056396734254216457669444431759620256205786692185/
         124721849855802643274135924683495280072714829384533 + 
        (469101625342520314981126731505886154342410045550655*I)/
         115128238945595070035654366142923356738590059671852)*Sqrt[3/2]*
       (1 - r)^20 - ((1706758453397279624245456202616713750611187763520783/
          402814468119129350485784081652480353346777595161990 - 
         (1149554754755678915626334723621438303230141861287380*I)/
          94192498206332399275447916449040154220016908593167)*Log[2])/
       Sqrt[6] - (((1577491337370903612279774839230529380297892409825056*I)/
         125532772013612015195543173729505082616186012726141)*Sqrt[2/3]*
        Log[2])/Sqrt[1 - r] + 
      ((2031810854476772653159111457870021987143309700988778*I)/
        80843185229436496782125700735017671095605247922283)*Sqrt[2/3]*
       Sqrt[1 - r]*Log[2] - 
      ((5899441273027462293109178492073990486379005066838003/
          132645864529642914732363534687428310804086249603578 + 
         (2517089271096766079039408088292004684292584730872852*I)/
          53703342309557338029581692853451981647208525743215)*(1 - r)*Log[2])/
       Sqrt[6] + ((394372834342725903069943709807632345074473102456264*I)/
        28969101233910465045125347783731942142196772167571)*Sqrt[2/3]*
       (1 - r)^(3/2)*Log[2] - 
      (771717809367851276186118553748821531430145564570230/
         131484459903143253888353358995136064239426549774479 + 
        (2966495754425953120633171706488586254110906995671112*I)/
         139733150029545534478417392069792069040206690773687)*Sqrt[2/3]*
       (1 - r)^2*Log[2] + 
      ((49076949400692334453492588070199762576038797990639*I)/
        70297551800919138547545208756358867357249609860157)*Sqrt[6]*
       (1 - r)^(5/2)*Log[2] + 
      (290109791431774279388340699514106363889792831567836/
         102914419096745570683357519950084495275826962342397 - 
        (1155735605971145963416864599241023363416902431508374*I)/
         90304563227078121513874764732588261882952602024515)*Sqrt[2/3]*
       (1 - r)^3*Log[2] + 
      (((227159758552934520439668309319746303422708645581861*I)/
         24102398963507318912472151827020173050016322078950)*(1 - r)^(7/2)*
        Log[2])/Sqrt[6] + 
      ((123603518117523142689560062959267810911780747885001/
          23999270654821519887423254419946166618424718247398 - 
         (1792202981701468202330056468617388589892578747401396*I)/
          88164365313394423106347737775584263725735446041519)*(1 - r)^4*
        Log[2])/Sqrt[6] + 
      (((227159758552934520439668309319746303422708645581861*I)/
         25823998889472127406220162671807328267874630798875)*(1 - r)^(9/2)*
        Log[2])/Sqrt[6] + (89968005085756478229751325601763853377984833761810/
         39515093133641476348515830047516319548359156725939 - 
        (510279791524577090866925344662111302180990982621398*I)/
         62837792869062068110725681603811366431782103308389)*Sqrt[2/3]*
       (1 - r)^5*Log[2] + 
      ((280057429557451008002920124120799992336860784299882*I)/
        72279769076235570693648273588779422873181894776867)*Sqrt[2/3]*
       (1 - r)^(11/2)*Log[2] + 
      (66719317478214887234767098177454476907599183181027/
         32773902602987501309633609136299467288529309123455 - 
        (1537789407059430382431935024163392194163913822303340*I)/
         226057664694596306307141155515411831065548149696711)*Sqrt[2/3]*
       (1 - r)^6*Log[2] + 
      ((196809865927679974225971210922523120151630254400028*I)/
        173102242959082263099160620056302820336199073057645)*Sqrt[6]*
       (1 - r)^(13/2)*Log[2] + 
      (380307633657085529760447307324840344154387856084881/
         206367115780194630686799183811808963491458482418901 - 
        (2223626527842374573276007584735458744554371845046190*I)/
         381227302142737276920842457445985866058537608284923)*Sqrt[2/3]*
       (1 - r)^7*Log[2] + 
      ((691282113830819262299403424107235761037146819782774*I)/
        228191632121577503132590591099013214068610197671349)*Sqrt[2/3]*
       (1 - r)^(15/2)*Log[2] + 
      ((41941401570157299278252511302724541177729599891903/
          12437144247143520015366123036623197152841343403532 - 
         (730504441990325936512732899806360706512131742419172*I)/
          71518212535698398695725974517771658253749636687569)*(1 - r)^8*
        Log[2])/Sqrt[6] + 
      ((68933659907179054620290009687055499037818095283757*I)/
        25364453627064896211580454912698298705482654575313)*Sqrt[2/3]*
       (1 - r)^(17/2)*Log[2] + 
      ((32560544552727064976374884445571331533899870301819/
          10459901786973754709069097825637445775402614823066 - 
         (1358223137523372022364632669894681200242217837132680*I)/
          149578800622179551514948469546690705101448000263147)*(1 - r)^9*
        Log[2])/Sqrt[6] + 
      ((232890840958670750104307149416027192929878656672934*I)/
        94635902653789507955777883591394106750568705019651)*Sqrt[2/3]*
       (1 - r)^(19/2)*Log[2] + 
      (134222696861571525105055574779626320691681937398736/
         92738590535523863475850607182317505509376628646229 - 
        (534488570365776094461961077809817552172737284084218*I)/
         130794570670758173684736892497208544805638259700279)*Sqrt[2/3]*
       (1 - r)^10*Log[2] + 
      ((190639023150134315754046671130907725664794731389972*I)/
        84852348733753116000341154779748976236268731616535)*Sqrt[2/3]*
       (1 - r)^(21/2)*Log[2] + 
      (88726365138333739262765107132269058810416305361322/
         65521998382017634213244249916820665237558674218865 - 
        (169611752161112444105392828077616836874902574156464*I)/
         45656321811984713162312586135071759606727192651727)*Sqrt[2/3]*
       (1 - r)^11*Log[2] + 
      ((100395854578680523963569657284443907652323194802243*I)/
        48598192187129885060566809907378002061725504960089)*Sqrt[2/3]*
       (1 - r)^(23/2)*Log[2] + 
      (24995807603996873538441683442743860324789132991717/
         19626565479935776877100458284753588625864796028415 - 
        (154128418891521321610824953516752703550067281041991*I)/
         45261022278806957586465915746446336267365323551495)*Sqrt[2/3]*
       (1 - r)^12*Log[2] + 
      ((786508826281602868674793438203033538345636850676272*I)/
        411500637949458197333664082845096309347348589312983)*Sqrt[2/3]*
       (1 - r)^(25/2)*Log[2] + 
      (140761409424813488237953373635327412142042476995292/
         116996549984854204351563389156875218909245178225955 - 
        (134997061029121332810180137708842614309741427207801*I)/
         42947916686926381869532788488646483268544956174667)*Sqrt[2/3]*
       (1 - r)^13*Log[2] + 
      ((211020267039780598721754833865014694484377517852930*I)/
        118688450169619738937132017215095462687351726092003)*Sqrt[2/3]*
       (1 - r)^(27/2)*Log[2] + 
      (121277378497716893281552976192961574768070258997508/
         106295175941835731485379838915049943287976763979313 - 
        (258426591697710297732563978399075732416221064266808*I)/
         88543150282415448212598570728088409293917038528331)*Sqrt[2/3]*
       (1 - r)^14*Log[2] + 
      ((131925947316044086479315923195482363728459436616216*I)/
        79391828144296681590781450642010516850827360300427)*Sqrt[2/3]*
       (1 - r)^(29/2)*Log[2] + 
      (77700712043259726855120302501965317732868409688345/
         71572820080430914941529007470589256514978586208251 - 
        (440650103047655262155059120220496113741517178584454*I)/
         161767173293485927110552296539092298925727730608063)*Sqrt[2/3]*
       (1 - r)^15*Log[2] + 
      ((185818390170811236532944335706577656619298103253012*I)/
        119146709174930337724652061116590363828010490649617)*Sqrt[2/3]*
       (1 - r)^(31/2)*Log[2] + 
      ((147957360355007118742838645829017971292173459558096/
          71406742286101718198024189993387935694925301699139 - 
         (142664398650024373445468123359016026275431435373879*I)/
          27933522606818049439362990660482588858875979309803)*(1 - r)^16*
        Log[2])/Sqrt[6] + 
      ((59266969772168779750112492998216396315602397741564*I)/
        40340812684884592364867804490218680369758207068989)*Sqrt[2/3]*
       (1 - r)^(33/2)*Log[2] + 
      (67210388952940165760803674187305197095038597532094/
         67802249602557989582074761912580891896477408872371 - 
        (1020216614290882555633542716036979191572972310152868*I)/
         424497669522694799588278259441831576348640555547575)*Sqrt[2/3]*
       (1 - r)^17*Log[2] + 
      (((41236599615424772572253047819118653122072548236193*I)/
         14848655464099357092409036627138860758932626679811)*(1 - r)^(35/2)*
        Log[2])/Sqrt[6] + 
      (532637634618984118333659381589029349024699934537212/
         560276163247240888106154124816186794345281323459203 - 
        (138066556206851660629153952116729088575169072858106*I)/
         60828595285441977298849461541017212908184187259465)*Sqrt[2/3]*
       (1 - r)^18*Log[2] + 
      ((15198532138288214347019750845141038605796016836115*I)/
        11546477588697366454913531279094888888191277841899)*Sqrt[2/3]*
       (1 - r)^(37/2)*Log[2] + 
      (77094942791628415473011618607158636873617197749698/
         84381969719006889763372682772999157945429996002287 - 
        (62771641881849925227233166510512956720528971390308*I)/
         29192788206199822010081354291694364361165400399501)*Sqrt[2/3]*
       (1 - r)^19*Log[2] + 
      ((254190997899275549955607039627839630203148758473784*I)/
        203169864924447873018855608864692439960273165154257)*Sqrt[2/3]*
       (1 - r)^(39/2)*Log[2] + 
      (127065395782616446167313037339201503078893656207374/
         144438724784674550387211730497585266808013266740787 - 
        (247571039923912790945875335747510873771419057034614*I)/
         121198982364204905213939084168144831946590317330429)*Sqrt[2/3]*
       (1 - r)^20*Log[2] - 
      (168792916252817763247519483661500758035236085999426*Sqrt[2/3]*
        Log[1 - r])/21689753022297320803684982145426258052285026397113 - 
      (14279844430942006162865983616630438933050743961679*Sqrt[6]*(1 - r)*
        Log[1 - r])/72032305744375710301015992599944224405413824535813 - 
      ((2219006157854278415059184494635194782718722220765667*I)/
        264874349080397249553085838702296719047106126168778)*Sqrt[3/2]*
       (1 - r)^(3/2)*Log[1 - r] - 
      (6318735342512092348018007486933105591188660112722699*Sqrt[3/2]*
        (1 - r)^2*Log[1 - r])/
       248164325285171991684602123539974586528254318032882 + 
      ((3154982674741807224559549678461058760595784819650112*I)/
        48281835389850775075208912972886570236994620279285)*Sqrt[2/3]*
       (1 - r)^(5/2)*Log[1 - r] + 
      (2241235662415465877177851668987972051138852707592599*Sqrt[3/2]*
        (1 - r)^3*Log[1 - r])/
       137468492383868396388157530675472470679187133775733 - 
      ((92485574936262268793846443374334144375841967694889*I)/
        42931981212755958707654057664710944230854825126837)*Sqrt[2/3]*
       (1 - r)^(7/2)*Log[1 - r] + 
      (173872883140885855892446421772012133007284601251741*Sqrt[2/3]*
        (1 - r)^4*Log[1 - r])/
       48227816650593790330321095374123533879860913979171 + 
      ((187195303377505761900073036765172795575412519776889*I)/
        111723966960438796033543682486218528801451912009645)*Sqrt[6]*
       (1 - r)^(9/2)*Log[1 - r] + 
      (50151929732013760750258172125252717204983281271679*Sqrt[6]*(1 - r)^5*
        Log[1 - r])/62478022474801159994354789841321248918437889403001 + 
      ((370731457364556913228580672098828377490739325589667*I)/
        117769569675885408719267606631207869641697978849323)*Sqrt[3/2]*
       (1 - r)^(11/2)*Log[1 - r] + 
      (148396284204004503018627682535897648860739889511343*Sqrt[3/2]*
        (1 - r)^6*Log[1 - r])/
       95777367993819609417916217850619054766665185715552 + 
      ((105317645699627137008456491977699478078699030500094*I)/
        25629204274650380465858624328880413555968053780255)*Sqrt[2/3]*
       (1 - r)^(13/2)*Log[1 - r] + 
      (136555240079588664284686807262631305031653966428333*Sqrt[3/2]*
        (1 - r)^7*Log[1 - r])/
       93232342835495029303785510797066965200560601997492 + 
      ((182908736211284627148752218993856681249531598465399*I)/
        76606401792524720220201379416832357640895333146188)*Sqrt[3/2]*
       (1 - r)^(15/2)*Log[1 - r] + 
      (152632690861706534558599779880680053528253287300015*Sqrt[3/2]*
        (1 - r)^8*Log[1 - r])/
       107110801732746263248670189039626021087564154842442 + 
      ((126996885011334427128666948730541969191829049339529*I)/
        60333760386292005998599955269293362705568895177258)*Sqrt[3/2]*
       (1 - r)^(17/2)*Log[1 - r] + 
      (80219600616832140510664501493628705875944178489582*Sqrt[6]*(1 - r)^9*
        Log[1 - r])/114987824300675466370456804995245293158506932952527 + 
      ((225035880039092675816538538569278774981908271079919*I)/
        119838708315391687005399450794583239510534397598399)*Sqrt[3/2]*
       (1 - r)^(19/2)*Log[1 - r] + 
      (475400007205165622852667836050271244257505995466863*Sqrt[3/2]*
        (1 - r)^10*Log[1 - r])/
       345653366096546003176129913139274271614568681263378 + 
      ((138027374642095676660248757625239997817981437796835*I)/
        81525663849845540534573114882239075536722991561682)*Sqrt[3/2]*
       (1 - r)^(21/2)*Log[1 - r] + 
      (140538623207493390786195850721857907579926476393057*Sqrt[3/2]*
        (1 - r)^11*Log[1 - r])/
       103281338028180737895048958504277534688406324027646 + 
      ((123963016813683745968073395546442591421930492709967*I)/
        80473555695280603704135795482540174217236003300270)*Sqrt[3/2]*
       (1 - r)^(23/2)*Log[1 - r] + 
      (151632732147880998817640014915914441177178482235391*(1 - r)^12*
        Log[1 - r])/(37441568614827665820485233547246908098760569932780*
        Sqrt[6]) + ((329472082295372703903251808895165696495279154002691*I)/
        233255469177876495051361210487430368023428378340037)*Sqrt[3/2]*
       (1 - r)^(25/2)*Log[1 - r] + 
      (84481641694078729125094114669738518317810642665661*Sqrt[3/2]*
        (1 - r)^13*Log[1 - r])/
       62962847795228362769612096781360014969170538617037 + 
      ((103239769666311165371568634036842653409892990358843*I)/
        79179315790586316635144979425073653172389415466093)*Sqrt[3/2]*
       (1 - r)^(27/2)*Log[1 - r] + 
      (194905130893500393478905256255864632066230626298309*Sqrt[3/2]*
        (1 - r)^14*Log[1 - r])/
       145942898251744562926620318184789708784036454024775 + 
      ((107064545985342405130968727081665352350450183409409*I)/
        176882948496572202175463436509491797221400971615453)*Sqrt[6]*
       (1 - r)^(29/2)*Log[1 - r] + 
      (73846113585085705674770176394086336688297032613533*Sqrt[2/3]*
        (1 - r)^15*Log[1 - r])/
       36998856322345404127998096069589472826757541739823 + 
      ((173816101976649671314514517419424062807656216561065*I)/
        153873833942498791385471853837747023447331737789639)*Sqrt[3/2]*
       (1 - r)^(31/2)*Log[1 - r] + 
      (40878900709541797514829736547332005028295411966274*Sqrt[6]*(1 - r)^16*
        Log[1 - r])/61621935082980760336128222939439375189123807078877 + 
      ((104621292759723844738279281915912631033370955478541*I)/
        98820443150657405939148812800400904208151901317182)*Sqrt[3/2]*
       (1 - r)^(33/2)*Log[1 - r] + 
      (309785915660941125171257241951828417123244058324070*Sqrt[6]*(1 - r)^17*
        Log[1 - r])/468050006978701269996680926426535255583567897962363 + 
      ((69925867768903758150510229608442222783131645560792*I)/
        140396933858267377081348060821859428052043322367205)*Sqrt[6]*
       (1 - r)^(35/2)*Log[1 - r] + 
      (101652048503263477751513153522367282444285207814037*Sqrt[3/2]*
        (1 - r)^18*Log[1 - r])/
       76932294801219717019491352894349835507417723886156 + 
      ((79771906424287777379571702534936288897534561347469*I)/
        84820641193542725405467491147644532867083752416869)*Sqrt[3/2]*
       (1 - r)^(37/2)*Log[1 - r] + 
      (132255820739074281199439869617499551360121408524583*(1 - r)^19*
        Log[1 - r])/(33413226133624011736402667666705106598214530746939*
        Sqrt[6]) + ((44213156227989502809660577356207510145154391841378*I)/
        33092620151075744753025417347290698782195055956983)*Sqrt[2/3]*
       (1 - r)^(39/2)*Log[1 - r] + 
      (62595284199667417678623603936269462555557908799511*Sqrt[3/2]*
        (1 - r)^20*Log[1 - r])/
       47497598409706847355893452448999996229404252000275 + 
      ((1706758453397279624245456202616713750611187763520783/
          805628936238258700971568163304960706693555190323980 - 
         (574777377377839457813167361810719151615070930643690*I)/
          94192498206332399275447916449040154220016908593167)*Log[r])/
       Sqrt[6] + (((788745668685451806139887419615264690148946204912528*I)/
         125532772013612015195543173729505082616186012726141)*Sqrt[2/3]*
        Log[r])/Sqrt[1 - r] - 
      ((1015905427238386326579555728935010993571654850494389*I)/
        80843185229436496782125700735017671095605247922283)*Sqrt[2/3]*
       Sqrt[1 - r]*Log[r] + 
      ((5899441273027462293109178492073990486379005066838003/
          265291729059285829464727069374856621608172499207156 + 
         (1258544635548383039519704044146002342146292365436426*I)/
          53703342309557338029581692853451981647208525743215)*(1 - r)*Log[r])/
       Sqrt[6] - ((197186417171362951534971854903816172537236551228132*I)/
        28969101233910465045125347783731942142196772167571)*Sqrt[2/3]*
       (1 - r)^(3/2)*Log[r] + 
      (385858904683925638093059276874410765715072782285115/
         131484459903143253888353358995136064239426549774479 + 
        (1483247877212976560316585853244293127055453497835556*I)/
         139733150029545534478417392069792069040206690773687)*Sqrt[2/3]*
       (1 - r)^2*Log[r] - 
      ((49076949400692334453492588070199762576038797990639*I)/
        70297551800919138547545208756358867357249609860157)*Sqrt[3/2]*
       (1 - r)^(5/2)*Log[r] - 
      (145054895715887139694170349757053181944896415783918/
         102914419096745570683357519950084495275826962342397 - 
        (577867802985572981708432299620511681708451215754187*I)/
         90304563227078121513874764732588261882952602024515)*Sqrt[2/3]*
       (1 - r)^3*Log[r] - 
      (((227159758552934520439668309319746303422708645581861*I)/
         48204797927014637824944303654040346100032644157900)*(1 - r)^(7/2)*
        Log[r])/Sqrt[6] - 
      ((123603518117523142689560062959267810911780747885001/
          47998541309643039774846508839892333236849436494796 - 
         (896101490850734101165028234308694294946289373700698*I)/
          88164365313394423106347737775584263725735446041519)*(1 - r)^4*
        Log[r])/Sqrt[6] - 
      (((227159758552934520439668309319746303422708645581861*I)/
         51647997778944254812440325343614656535749261597750)*(1 - r)^(9/2)*
        Log[r])/Sqrt[6] - (44984002542878239114875662800881926688992416880905/
         39515093133641476348515830047516319548359156725939 - 
        (255139895762288545433462672331055651090495491310699*I)/
         62837792869062068110725681603811366431782103308389)*Sqrt[2/3]*
       (1 - r)^5*Log[r] - 
      ((140028714778725504001460062060399996168430392149941*I)/
        72279769076235570693648273588779422873181894776867)*Sqrt[2/3]*
       (1 - r)^(11/2)*Log[r] - 
      ((66719317478214887234767098177454476907599183181027/
          32773902602987501309633609136299467288529309123455 - 
         (1537789407059430382431935024163392194163913822303340*I)/
          226057664694596306307141155515411831065548149696711)*(1 - r)^6*
        Log[r])/Sqrt[6] - 
      ((98404932963839987112985605461261560075815127200014*I)/
        173102242959082263099160620056302820336199073057645)*Sqrt[6]*
       (1 - r)^(13/2)*Log[r] - 
      ((380307633657085529760447307324840344154387856084881/
          206367115780194630686799183811808963491458482418901 - 
         (2223626527842374573276007584735458744554371845046190*I)/
          381227302142737276920842457445985866058537608284923)*(1 - r)^7*
        Log[r])/Sqrt[6] - 
      ((345641056915409631149701712053617880518573409891387*I)/
        228191632121577503132590591099013214068610197671349)*Sqrt[2/3]*
       (1 - r)^(15/2)*Log[r] - 
      ((41941401570157299278252511302724541177729599891903/
          24874288494287040030732246073246394305682686807064 - 
         (365252220995162968256366449903180353256065871209586*I)/
          71518212535698398695725974517771658253749636687569)*(1 - r)^8*
        Log[r])/Sqrt[6] - 
      (((68933659907179054620290009687055499037818095283757*I)/
         25364453627064896211580454912698298705482654575313)*(1 - r)^(17/2)*
        Log[r])/Sqrt[6] - 
      ((32560544552727064976374884445571331533899870301819/
          20919803573947509418138195651274891550805229646132 - 
         (679111568761686011182316334947340600121108918566340*I)/
          149578800622179551514948469546690705101448000263147)*(1 - r)^9*
        Log[r])/Sqrt[6] - 
      ((116445420479335375052153574708013596464939328336467*I)/
        94635902653789507955777883591394106750568705019651)*Sqrt[2/3]*
       (1 - r)^(19/2)*Log[r] - 
      (67111348430785762552527787389813160345840968699368/
         92738590535523863475850607182317505509376628646229 - 
        (267244285182888047230980538904908776086368642042109*I)/
         130794570670758173684736892497208544805638259700279)*Sqrt[2/3]*
       (1 - r)^10*Log[r] - 
      ((95319511575067157877023335565453862832397365694986*I)/
        84852348733753116000341154779748976236268731616535)*Sqrt[2/3]*
       (1 - r)^(21/2)*Log[r] - 
      (44363182569166869631382553566134529405208152680661/
         65521998382017634213244249916820665237558674218865 - 
        (84805876080556222052696414038808418437451287078232*I)/
         45656321811984713162312586135071759606727192651727)*Sqrt[2/3]*
       (1 - r)^11*Log[r] - 
      (((100395854578680523963569657284443907652323194802243*I)/
         48598192187129885060566809907378002061725504960089)*(1 - r)^(23/2)*
        Log[r])/Sqrt[6] - 
      ((24995807603996873538441683442743860324789132991717/
          19626565479935776877100458284753588625864796028415 - 
         (154128418891521321610824953516752703550067281041991*I)/
          45261022278806957586465915746446336267365323551495)*(1 - r)^12*
        Log[r])/Sqrt[6] - 
      ((393254413140801434337396719101516769172818425338136*I)/
        411500637949458197333664082845096309347348589312983)*Sqrt[2/3]*
       (1 - r)^(25/2)*Log[r] - 
      ((140761409424813488237953373635327412142042476995292/
          116996549984854204351563389156875218909245178225955 - 
         (134997061029121332810180137708842614309741427207801*I)/
          42947916686926381869532788488646483268544956174667)*(1 - r)^13*
        Log[r])/Sqrt[6] - 
      ((105510133519890299360877416932507347242188758926465*I)/
        118688450169619738937132017215095462687351726092003)*Sqrt[2/3]*
       (1 - r)^(27/2)*Log[r] - 
      (60638689248858446640776488096480787384035129498754/
         106295175941835731485379838915049943287976763979313 - 
        (129213295848855148866281989199537866208110532133404*I)/
         88543150282415448212598570728088409293917038528331)*Sqrt[2/3]*
       (1 - r)^14*Log[r] - 
      ((65962973658022043239657961597741181864229718308108*I)/
        79391828144296681590781450642010516850827360300427)*Sqrt[2/3]*
       (1 - r)^(29/2)*Log[r] - 
      ((77700712043259726855120302501965317732868409688345/
          71572820080430914941529007470589256514978586208251 - 
         (440650103047655262155059120220496113741517178584454*I)/
          161767173293485927110552296539092298925727730608063)*(1 - r)^15*
        Log[r])/Sqrt[6] - 
      ((92909195085405618266472167853288828309649051626506*I)/
        119146709174930337724652061116590363828010490649617)*Sqrt[2/3]*
       (1 - r)^(31/2)*Log[r] - 
      ((73978680177503559371419322914508985646086729779048/
          71406742286101718198024189993387935694925301699139 - 
         (142664398650024373445468123359016026275431435373879*I)/
          55867045213636098878725981320965177717751958619606)*(1 - r)^16*
        Log[r])/Sqrt[6] - 
      ((29633484886084389875056246499108198157801198870782*I)/
        40340812684884592364867804490218680369758207068989)*Sqrt[2/3]*
       (1 - r)^(33/2)*Log[r] - 
      (33605194476470082880401837093652598547519298766047/
         67802249602557989582074761912580891896477408872371 - 
        (510108307145441277816771358018489595786486155076434*I)/
         424497669522694799588278259441831576348640555547575)*Sqrt[2/3]*
       (1 - r)^17*Log[r] - 
      (((41236599615424772572253047819118653122072548236193*I)/
         29697310928198714184818073254277721517865253359622)*(1 - r)^(35/2)*
        Log[r])/Sqrt[6] - 
      (266318817309492059166829690794514674512349967268606/
         560276163247240888106154124816186794345281323459203 - 
        (69033278103425830314576976058364544287584536429053*I)/
         60828595285441977298849461541017212908184187259465)*Sqrt[2/3]*
       (1 - r)^18*Log[r] - 
      (((15198532138288214347019750845141038605796016836115*I)/
         11546477588697366454913531279094888888191277841899)*(1 - r)^(37/2)*
        Log[r])/Sqrt[6] - (38547471395814207736505809303579318436808598874849/
         84381969719006889763372682772999157945429996002287 - 
        (31385820940924962613616583255256478360264485695154*I)/
         29192788206199822010081354291694364361165400399501)*Sqrt[2/3]*
       (1 - r)^19*Log[r] - 
      ((127095498949637774977803519813919815101574379236892*I)/
        203169864924447873018855608864692439960273165154257)*Sqrt[2/3]*
       (1 - r)^(39/2)*Log[r] - 
      (63532697891308223083656518669600751539446828103687/
         144438724784674550387211730497585266808013266740787 - 
        (123785519961956395472937667873755436885709528517307*I)/
         121198982364204905213939084168144831946590317330429)*Sqrt[2/3]*
       (1 - r)^20*Log[r]) + 
    nl*Tf^2*((-728202904647514143532405530547800521461908934702797/
         55879467421358383119606318389470941735249354596245 - 
        (462917315299814211465519258905526374878039674751074*I)/
         73844386558133794263500929249899865383824253085261)*Sqrt[6] - 
      (((147230848202077003360477764210599287728116393971917*I)/
         70297551800919138547545208756358867357249609860157)*Sqrt[3/2])/
       Sqrt[1 - r] + (1733347624860791565673410745710234648402989563251982/
         105374899808718157344644772761757862103588833434563 - 
        (489626542921751910470727171443630152922533709510694*I)/
         176313469824913778238600886485493281389844156849947)*Sqrt[6]*
       Sqrt[1 - r] - (404136146570634117388093232867188566685207785189656/
         76047562680692894410057607405397089626798406538731 + 
        (163507573537755114896268092684747824980638182134911*I)/
         54254108700818814094937007071301387344534031250589)*Sqrt[3/2]*
       (1 - r) + ((428145395259150427287364195424502980017624855126635/
          21690099109336835956216411136532641616302790964634 + 
         (408422246067447950152086485915128727574316258323962*I)/
          19680044294645947658901403818389271840265496184283)*(1 - r)^(3/2))/
       Sqrt[6] - (356392090546514332332027570541091849850855420986076/
         153450252527646413429068889711359437600104136832567 + 
        (206698085822835023456993300791922693202077726102597*I)/
         38241818452276339066800356494200916422029821152365)*Sqrt[3/2]*
       (1 - r)^2 + (142715131753050142429121398474834326672541618375545/
         43380198218673671912432822273065283232605581929268 + 
        (265851221586669019275674680498719294111688174998657*I)/
         48252235824567276507989089385907492867131319617330)*Sqrt[3/2]*
       (1 - r)^(5/2) - (74552706215693403126557221190530555856652072009309/
         50486389254122448955816936960424698448680597556873 + 
        (55306945035214588279891254471427447128844264816634*I)/
         8080492924058991265619386493504126698379050911849)*Sqrt[2/3]*
       (1 - r)^3 + (85629079051830085457472839084900596003524971025327/
         43380198218673671912432822273065283232605581929268 + 
        (702928885120656474181891757190767226714398408001286*I)/
         159943619011694730635308244003385270017815484902333)*Sqrt[3/2]*
       (1 - r)^(7/2) - (134002634431530655061228217309995174801028688832241/
         210239637627271297300375326756948775809925984713323 + 
        (247941036433116174508800825332683018292585518356877*I)/
         43829021209019228819457827497245709511866103089509)*Sqrt[2/3]*
       (1 - r)^4 + (28543026350610028485824279694966865334508323675109/
         21690099109336835956216411136532641616302790964634 + 
        (273828055835357012711912145760717699103488997638518*I)/
         75840436829107906436841641324532843584648918789023)*Sqrt[3/2]*
       (1 - r)^(9/2) - (1043548534216383752478274059703743085755602261980/
         14080467050582208432957256866077948855594588212567 + 
        (119817704989602854809075006030175339262004121314816*I)/
         75442282667909727060489325678141316238731974263479)*Sqrt[6]*
       (1 - r)^5 + (37809174240272918333469833276777989287513299143664/
         80448276017840620050835648014124654738533979836937 + 
        (49016865394608952568135871875147829810210063838667*I)/
         32181168320798311314410230847232230535277916296013)*Sqrt[6]*
       (1 - r)^(11/2) + (2980264215562770921190847975803535685421488646/
         30804605744200630938522525932607896902003756206141 - 
        (401959739394932838273684174273079159204968100881156*I)/
         98208731506118760665994433737864033744960320259731)*Sqrt[2/3]*
       (1 - r)^6 + (28356880680204688750102374957583491965634974357748/
         80448276017840620050835648014124654738533979836937 + 
        (32570377383733700139379247561084789402256242722606*I)/
         24806030893269479168060125501476398839149058860965)*Sqrt[6]*
       (1 - r)^(13/2) + (9448406323201479523526460732182174556858981357638/
         112424144676565814181562012280520736763838368220985 - 
        (76727753224126783309739113882702439662187906061171*I)/
         32179523776521324042290516152399173805842770268443)*Sqrt[3/2]*
       (1 - r)^7 + (18594344336127559607198408742750039028967734042897/
         67824035178827172502775654950112831285179611793739 + 
        (113533946109765537105650555620722342806750268299594*I)/
         98602460245103575858360235744611738898991337372711)*Sqrt[6]*
       (1 - r)^(15/2) + (9645630267886540241805979454945987184748214965425/
         48330719890335437530642964528417185414340231068853 - 
        (60269060231805310234142896825263724272016545008234*I)/
         19012465687659034311875925013078415594405650042445)*Sqrt[2/3]*
       (1 - r)^8 + (9514342116870009495274759898322288444836107891703/
         21690099109336835956216411136532641616302790964634 + 
        (131435579265868907574813360403848812007355921217887*I)/
         64188280900981128038674873403566591111857635768074)*Sqrt[3/2]*
       (1 - r)^(17/2) + ((8519963890598170934342049980498067878194959771710/
          17538975894884102476685906248706567024294212197373 - 
         (492321924550809112486354926618755753053963317756147*I)/
          86589475306332527648160545556849594094568655536888)*(1 - r)^9)/
       Sqrt[6] + ((20991737687268262477113747326885873213602817222221/
          19496654000848661975342284131311104501395428932776 + 
         (968633431331131034566436205294216363954459023608068*I)/
          175331986762202728362219869301113736840834328356571)*
        (1 - r)^(19/2))/Sqrt[6] + 
      (11166645653994052182593303550923633510553211194433/
         62493714701569607885241610365264804213054477126964 - 
        (95987769425873078866956093527503549963099504261955*I)/
         55923087810576908199033063971743815646996898042441)*Sqrt[3/2]*
       (1 - r)^10 + (89856111109657780368147671898267381826203073205329/
         300442808659222125363921142107552587211700248617176 + 
        (43053037497338236433263601184567614655961269555637*I)/
         25751757933601278982438005632155480092111249160202)*Sqrt[3/2]*
       (1 - r)^(21/2) + (574056384922892949885945959865991189650992741838/
         6109781555435242938167414963115562398145703893727 - 
        (97386306925674039856442031476930207321063575350260*I)/
         124263480790818978423896629948745640050746790828881)*Sqrt[6]*
       (1 - r)^11 + (13374169037641148247311718807166801474713602499516/
         105696757695867515146955634142148301645242715923333 + 
        (37656157802452925917692299499266753001570294202497*I)/
         49225914652615604863630443814375376785408194857581)*Sqrt[6]*
       (1 - r)^(23/2) + ((19147627219134769878792913464628245616034764143039/
          33182095941003444030402918932294920369464883058081 - 
         (77679392801009683521964464799968359019793320307289*I)/
          17962755038273539004926426360638021342236153987885)*(1 - r)^12)/
       Sqrt[6] + (8069689039444401853511658861388949029617563017837/
         74404370504291694445398035965777442629901697889313 + 
        (89210069898180916995485864352163530521015081590429*I)/
         126575313460727316538113963878133704275745079459187)*Sqrt[6]*
       (1 - r)^(25/2) + (8296499917388907803333957717198840952724007766179/
         42835795905112991124571809358681823319615125386240 - 
        (14623096006067612599913131341709729170810056126047*I)/
         10963737323466839096287442514351546866885221134278)*Sqrt[3/2]*
       (1 - r)^13 + ((55596887337977339085873321490866743718029852811330/
          98579992558487396867148484159166291064430825679809 + 
         (32702509822394176767169341448464300962825669653373*I)/
          8344519311423018658475751667750549824117831842950)*(1 - r)^(27/2))/
       Sqrt[6] + (5047096764852661571357920377920712957982584607117/
         17434918055147737992832136458266039870863597976655 - 
        (76170044535720225745179746341744842435610537664274*I)/
         40930505097395099670817667141473685398652653563337)*Sqrt[2/3]*
       (1 - r)^14 + (4540001109628775055961824422213875292065813075597/
         18399931446604574984905220628700335943941747916847 + 
        (51271893128716716544216356870213117552307359838577*I)/
         28090176569252818935536587552723934064287605789805)*Sqrt[2/3]*
       (1 - r)^(29/2) + (13495221398027632889541700733566032845358984942733/
         141333208619405107750381725035275493515761402208379 - 
        (77439178698130538669774689751241463450316774074627*I)/
         133588053762207724178224149924669160465880300967163)*Sqrt[6]*
       (1 - r)^15 + (41423982772456734321443268265778886549643472525298/
         285404633666588494298529688690612467195941761908203 + 
        (43916934651276377109484769314636894712049555189163*I)/
         38572900619841774309667865032957800384698252072113)*Sqrt[3/2]*
       (1 - r)^(31/2) + (6693485940683835026142873268990364959611611518782/
         71171755338513450715567634272190496438484815616385 - 
        (71604005142102491790559126688367010911027118418500*I)/
         131640751466879112581071664383382325575619596611367)*Sqrt[6]*
       (1 - r)^16 + ((8395007750179420142889494027931430980737742257385/
          21690099109336835956216411136532641616302790964634 + 
         (40919958297286314476200676949439026593257172598509*I)/
          12753567701220607824157633784016986598473964930070)*(1 - r)^(33/2))/
       Sqrt[6] + (40883470438268804833549674383092179326820712156221/
         147588843379826386254387396575308624827119908651879 - 
        (60589160334481439562607942639545823783617181095404*I)/
         39426987880356714919938377129702124768433443016603)*Sqrt[2/3]*
       (1 - r)^17 + (9518672183249388120374726560149398391221633196913/
         164919775625048212630557063283129803747741490783499 + 
        (124378953431692696557571539155099486619438102591092*I)/
         246736861723336317684696941481491083185710860517069)*Sqrt[6]*
       (1 - r)^(35/2) + (11584143017978447107071361542262214567744784823485/
         128057399334867277922936285345693830937515083784901 - 
        (16690558760923887053840675939196035638668069565459*I)/
         34486186361772440456863294874400132936091403415409)*Sqrt[6]*
       (1 - r)^18 + ((7785642659178929212070249006398356894789231540087/
          24980266772069096927527601644364947288663834012421 + 
         (25858764212621591361783747611982546465316046218909*I)/
          9040954765620540089587118549307150795475603114731)*(1 - r)^(37/2))/
       Sqrt[6] + (4455076817124812785049259839693307935526528933857/
         25171939968449617329011510633890116674284530318442 - 
        (26199448640005261675478408086575090252258825614709*I)/
         28564091907411021229023959012951404201897016999188)*Sqrt[3/2]*
       (1 - r)^19 + ((8521565208041530904757934632277630477511578199111/
          30219527567744628027188060241736060543161409738120 + 
         (269965133633090838990105853778571803006348552248908*I)/
          99529567253082750648820571916950777500738485093659)*(1 - r)^(39/2))/
       Sqrt[6] + (12187269437982901312469138631136659446066432946554/
         140918931759751543648035419955394696561884183751973 - 
        (53234034297146987159802263304011305835375412675838*I)/
         122175245282337674112096861714243734222550121644677)*Sqrt[6]*
       (1 - r)^20 - (2004501509228508906391553320575757672013944935658676/
         79828572240055956163210543971263145493409898866983 - 
        (722433289780612480772493931064734297851888409808684*I)/
         28666110270642498181773757696785865691216689267667)*Sqrt[2/3]*
       Log[2] - ((3035089309215520948940763860797338237053896442235196*I)/
        96609893257403232500576591537080874956166426231401)*Sqrt[2/3]*
       Sqrt[1 - r]*Log[2] + 
      (154886195291650422964084405834314973646996605273624/
         25729355748353983797647593144607929440414257102741 + 
        (834674097901649192913707194943017961158303730996792*I)/
         83899261097161271544560465794189912948754179404247)*Sqrt[2/3]*
       (1 - r)*Log[2] - ((334426151579582765260550800975772083303528913748806*
         I)/53225575123090058458126718248444563466137046489291)*Sqrt[2/3]*
       (1 - r)^(3/2)*Log[2] + 
      (70778998631134670947943636124497559623196006789148/
         69541570612071870317903888443891478824996585722179 + 
        (176873661840250945921343322624683255866894588266626*I)/
         40704722406614697959329513242822340707569159722913)*Sqrt[2/3]*
       (1 - r)^2*Log[2] - 
      ((274479468816439627451157892143911821532584725041348*I)/
        87369528478748218636963699264273171248362173231023)*Sqrt[2/3]*
       (1 - r)^(5/2)*Log[2] + 
      (10423751084983400654902302953314315007102891850882/
         24488075383211660994628811828297699468565395397707 + 
        (51907163802133940360494902545103142604973783441340*I)/
         21697648556761647144839949256474959998335713176467)*Sqrt[2/3]*
       (1 - r)^3*Log[2] - 
      ((274479468816439627451157892143911821532584725041348*I)/
        145615880797913697728272832107121952080603622051705)*Sqrt[2/3]*
       (1 - r)^(7/2)*Log[2] + 
      (5606833162063560304057870071448568832239684825824/
         72473576350383418832050717845849414631425979399247 + 
        (14809180124639979085425375733664322716362342447012*I)/
         29164049408215523920819637093327670419647871952103)*Sqrt[6]*
       (1 - r)^4*Log[2] - 
      (((21453278605329648964176498331205155976164053633389*I)/
         8535988338914540044709245253957151945556281685433)*(1 - r)^(9/2)*
        Log[2])/Sqrt[6] + (6789317190474637277933455642765948180762273400838/
         46595154837045236306361610358703043803977748798113 + 
        (33868158572638559325324558490328001608097771979388*I)/
         32118027765266478344445403248900367590306775232679)*Sqrt[2/3]*
       (1 - r)^5*Log[2] - 
      ((78422705376125607843187969183974806152167064297528*I)/
        87369528478748218636963699264273171248362173231023)*Sqrt[2/3]*
       (1 - r)^(11/2)*Log[2] + 
      (4161421761753918753786916075696911826837571829742/
         41658902262041177577407354292081231775857915198879 + 
        (68392047758478773145348081888153106156639100389112*I)/
         88439577989109358509467835731065005874041117725711)*Sqrt[2/3]*
       (1 - r)^6*Log[2] - 
      ((19605676344031401960796992295993701538041766074382*I)/
        29123176159582739545654566421424390416120724410341)*Sqrt[2/3]*
       (1 - r)^(13/2)*Log[2] + 
      (1111872653137562490840062009503376649804590857811/
         22934436669084298959789651269449616403378270323240 + 
        (4491655309494246313348216479690041927713590046141*I)/
         11393245335321713999404544492379374550428970940301)*Sqrt[3/2]*
       (1 - r)^7*Log[2] - ((9991113793857189634898818138643376961824031451243*
         I)/19081621767431898279289737232615955683911919747559)*Sqrt[2/3]*
       (1 - r)^(15/2)*Log[2] + 
      (5186478352808857944374289062739466014984001942708/
         93794128248918912676548140240794058723468395671421 + 
        (67601224445209899527381142675610715595681931326860*I)/
         144799080234773710152620433586288414921154380255603)*Sqrt[2/3]*
       (1 - r)^8*Log[2] - 
      ((39964455175428758539595272554573507847296125804972*I)/
        95408108837159491396448686163079778419559598737795)*Sqrt[2/3]*
       (1 - r)^(17/2)*Log[2] + 
      (5544684739492151699443840865678804775843766526428/
         127583499608013598816881705376728450007486899331885 + 
        (11922527894681398612066699832430184529858802616110*I)/
         31546427259885716281119609529429208922819355691713)*Sqrt[2/3]*
       (1 - r)^9*Log[2] - 
      ((20305372014453464346185286875960179279703316429028*I)/
        59247839336035263344749053987849694612747138398687)*Sqrt[2/3]*
       (1 - r)^(19/2)*Log[2] + 
      (727987491123004711004126067056337267689647948709/
         20768253089264971181294978492657318414149896381571 + 
        (15814786945339429084056166032717139606160697047718*I)/
         50654653979019277715276343952201846405176373516037)*Sqrt[2/3]*
       (1 - r)^10*Log[2] - 
      ((43875990490876553157515948458430588020493867846404*I)/
        153627776932871971755792201267129262324649138675745)*Sqrt[2/3]*
       (1 - r)^(21/2)*Log[2] + 
      (3001485403089064126769733933217638076499807483416/
         103968794100765491892079772659584438169746214585271 + 
        (5217275626511898730778896068557930955668984557278*I)/
         19893926969197911899559367137955975499188604787787)*Sqrt[2/3]*
       (1 - r)^11*Log[2] - 
      ((1537094429824183020753664329022057994126774069422*I)/
        19081621767431898279289737232615955683911919747559)*Sqrt[6]*
       (1 - r)^(23/2)*Log[2] + 
      (3270688165493300858161450461644968013448099833912/
         135218288940053897953860016104028401064551263247223 + 
        (7607142554934242108238572754795717060662796900535*I)/
         34051340739742780409887871371873843257723765747947)*Sqrt[2/3]*
       (1 - r)^12*Log[2] - 
      ((23087305902455019096056053339180718363603197798336*I)/
        111458585330529038183453042221893695834802540868607)*Sqrt[2/3]*
       (1 - r)^(25/2)*Log[2] + 
      (2463777945832192825054006110243576631973443427248/
         119834069062347540758171144957896299245796636580431 + 
        (20492295337286924495185702281795756048636803374992*I)/
         106404809531934853933227970797801861521156205626383)*Sqrt[2/3]*
       (1 - r)^13*Log[2] - 
      ((7390409045192988013518024140845817752489150236028*I)/
        41167704585473149318899237900234652709340908229133)*Sqrt[2/3]*
       (1 - r)^(27/2)*Log[2] + 
      (1700832684559107689250393750084402445893635056520/
         96142553583591903233246252560016201735738383624723 + 
        (58883768189008404111905225559547822994316675326500*I)/
         351046118877725428267634530731841835544802933110463)*Sqrt[2/3]*
       (1 - r)^14*Log[2] - 
      ((4260031388120959970259978042362487454654020360170*I)/
        27120202125843171038774724131422562855109345254331)*Sqrt[2/3]*
       (1 - r)^(29/2)*Log[2] + 
      (1279626821191185243468857091301351718758570292472/
         83185601239005239667732642470680593039877114055725 + 
        (19549850713370266517013145738833725866845653721512*I)/
         132625785484670633638486323788344043766914822665555)*Sqrt[2/3]*
       (1 - r)^15*Log[2] - 
      ((20744933836805328403195207576454714501112939935228*I)/
        149675197312298832205963752164724201056930198129189)*Sqrt[2/3]*
       (1 - r)^(31/2)*Log[2] + 
      (1390575635243156608161506995153534532112115215188/
         103015487501019549712169118552883105501418694624399 + 
        (4743856749167956200127666338485515730946174922372*I)/
         36334772076272105208854828978789660678282568486645)*Sqrt[2/3]*
       (1 - r)^16*Log[2] - 
      (((4579139569078991231370897092803396401794144326405*I)/
         18584213786928630994065478877465410909553063568898)*(1 - r)^(33/2)*
        Log[2])/Sqrt[6] + (1113667541950169719318425215184154265662618917916/
         93266528588221957720128832599929601787133737798993 + 
        (8591158951081839814685438014280364845184117831140*I)/
         73778600461631332341880179459291504934190991760113)*Sqrt[2/3]*
       (1 - r)^17*Log[2] - 
      ((8749167377463635079927817506922154971472485172878*I)/
        79370974455516443975427138973665509467892611048349)*Sqrt[2/3]*
       (1 - r)^(35/2)*Log[2] + 
      (6324449769063636921693151806870083352694816460684/
         594534510389437335053369846243238494005404904589425 + 
        (9478786628205545678185228393543863507348799534332*I)/
         90704319251676608637633205073511450314852790168115)*Sqrt[2/3]*
       (1 - r)^18*Log[2] - 
      ((5348856139789665412354370554690990742111614805996*I)/
        161746409961642240711174041382333760277302290830713)*Sqrt[6]*
       (1 - r)^(37/2)*Log[2] + 
      (72297909995411940170834899431861488754010320566/
         22742781381986710597857856852800489634215176549473 + 
        (1742541950827753431741844573292762804523967365108*I)/
         55432166233248503247562803246627426650561053028033)*Sqrt[6]*
       (1 - r)^19*Log[2] - 
      ((3695204522596494006759012070422908876244575118014*I)/
        41167704585473149318899237900234652709340908229133)*Sqrt[2/3]*
       (1 - r)^(39/2)*Log[2] + 
      (434753084881074326202208269648850782634336927120/
         50561952925437738907597800434025562827529985796169 + 
        (614494201419286797602659619276670066260025932474*I)/
         7184209548566295482449229668113869245905078858673)*Sqrt[2/3]*
       (1 - r)^20*Log[2] + 
      ((177204189583648572265174218626529418613588488325646*I)/
        67687014501194449805610009344656667296146839736661)*Sqrt[6]*
       Sqrt[1 - r]*Log[1 - r] + 
      ((117257506820505434455781309794669156842644299618188*I)/
        223945341901380859352311623327587602377262680197951)*Sqrt[6]*
       (1 - r)^(3/2)*Log[1 - r] + 
      ((9991113793857189634898818138643376961824031451243*I)/
        19081621767431898279289737232615955683911919747559)*Sqrt[3/2]*
       (1 - r)^(5/2)*Log[1 - r] + 
      ((21453278605329648964176498331205155976164053633389*I)/
        68287906711316320357673962031657215564450253483464)*Sqrt[3/2]*
       (1 - r)^(7/2)*Log[1 - r] + 
      ((9991113793857189634898818138643376961824031451243*I)/
        95408108837159491396448686163079778419559598737795)*Sqrt[6]*
       (1 - r)^(9/2)*Log[1 - r] + 
      ((9614562550174212325898174157350324576217734623139*I)/
        64268616532110683977931468582253911978851540730078)*Sqrt[3/2]*
       (1 - r)^(11/2)*Log[1 - r] + 
      ((9238011306491235016897530176057272190611437795035*I)/
        82335409170946298637798475800469305418681816458266)*Sqrt[3/2]*
       (1 - r)^(13/2)*Log[1 - r] + 
      ((8892839333115172483646939859871974170472332369273*I)/
        203808864670173179355650729472372139058541253106923)*Sqrt[6]*
       (1 - r)^(15/2)*Log[1 - r] + 
      ((3820721603824153109759226730853926338113340727382*I)/
        109455611296789469676573199931891868273791161712597)*Sqrt[6]*
       (1 - r)^(17/2)*Log[1 - r] + 
      ((3928436412737181468555110263745068123465091902896*I)/
        137550616216049426236822227469516047982254287662201)*Sqrt[6]*
       (1 - r)^(19/2)*Log[1 - r] + 
      ((3273697010614317890462591886454223436220909919080*I)/
        137550616216049426236822227469516047982254287662201)*Sqrt[6]*
       (1 - r)^(21/2)*Log[1 - r] + 
      ((768547214912091510376832164511028997063387034711*I)/
        19081621767431898279289737232615955683911919747559)*Sqrt[3/2]*
       (1 - r)^(23/2)*Log[1 - r] + 
      ((2305641644736274531130496493533086991190161104133*I)/
        133571352372023287955028160628311689787383438232913)*Sqrt[6]*
       (1 - r)^(25/2)*Log[1 - r] + 
      ((1847602261298247003379506035211454438122287559007*I)/
        41167704585473149318899237900234652709340908229133)*Sqrt[2/3]*
       (1 - r)^(27/2)*Log[1 - r] + 
      ((1471051017615269694378862053918402052515990730903*I)/
        56190009838519913120498055075248359416926251899208)*Sqrt[3/2]*
       (1 - r)^(29/2)*Log[1 - r] + 
      ((1543670118467286884231373086251985284373691039395*I)/
        133651405042382284150925013844709580568839164881109)*Sqrt[6]*
       (1 - r)^(31/2)*Log[1 - r] + 
      ((1433842672393085169106185258374845005238521131198*I)/
        139660327143600989671564540714715063251873302349139)*Sqrt[6]*
       (1 - r)^(33/2)*Log[1 - r] + 
      ((1127008851872324631995702749361366631151668521249*I)/
        61344208151860327413508558363649061418790198644259)*Sqrt[3/2]*
       (1 - r)^(35/2)*Log[1 - r] + 
      ((1088824751668705442094392512328503287457594445826*I)/
        131701799455548713107976407032306346862131603490563)*Sqrt[6]*
       (1 - r)^(37/2)*Log[1 - r] + 
      ((1282775395773781039878540063271875859712842316851*I)/
        57164812631936698641972358481449976270280032594481)*Sqrt[2/3]*
       (1 - r)^(39/2)*Log[1 - r] + 
      (1002250754614254453195776660287878836006972467829338/
         79828572240055956163210543971263145493409898866983 - 
        (361216644890306240386246965532367148925944204904342*I)/
         28666110270642498181773757696785865691216689267667)*Sqrt[2/3]*
       Log[r] + ((1517544654607760474470381930398669118526948221117598*I)/
        96609893257403232500576591537080874956166426231401)*Sqrt[2/3]*
       Sqrt[1 - r]*Log[r] - 
      (77443097645825211482042202917157486823498302636812/
         25729355748353983797647593144607929440414257102741 + 
        (417337048950824596456853597471508980579151865498396*I)/
         83899261097161271544560465794189912948754179404247)*Sqrt[2/3]*
       (1 - r)*Log[r] + ((167213075789791382630275400487886041651764456874403*
         I)/53225575123090058458126718248444563466137046489291)*Sqrt[2/3]*
       (1 - r)^(3/2)*Log[r] - 
      (35389499315567335473971818062248779811598003394574/
         69541570612071870317903888443891478824996585722179 + 
        (88436830920125472960671661312341627933447294133313*I)/
         40704722406614697959329513242822340707569159722913)*Sqrt[2/3]*
       (1 - r)^2*Log[r] + 
      ((137239734408219813725578946071955910766292362520674*I)/
        87369528478748218636963699264273171248362173231023)*Sqrt[2/3]*
       (1 - r)^(5/2)*Log[r] - 
      (5211875542491700327451151476657157503551445925441/
         24488075383211660994628811828297699468565395397707 + 
        (25953581901066970180247451272551571302486891720670*I)/
         21697648556761647144839949256474959998335713176467)*Sqrt[2/3]*
       (1 - r)^3*Log[r] + 
      ((137239734408219813725578946071955910766292362520674*I)/
        145615880797913697728272832107121952080603622051705)*Sqrt[2/3]*
       (1 - r)^(7/2)*Log[r] - 
      (2803416581031780152028935035724284416119842412912/
         72473576350383418832050717845849414631425979399247 + 
        (7404590062319989542712687866832161358181171223506*I)/
         29164049408215523920819637093327670419647871952103)*Sqrt[6]*
       (1 - r)^4*Log[r] + 
      (((21453278605329648964176498331205155976164053633389*I)/
         17071976677829080089418490507914303891112563370866)*(1 - r)^(9/2)*
        Log[r])/Sqrt[6] - (3394658595237318638966727821382974090381136700419/
         46595154837045236306361610358703043803977748798113 + 
        (16934079286319279662662279245164000804048885989694*I)/
         32118027765266478344445403248900367590306775232679)*Sqrt[2/3]*
       (1 - r)^5*Log[r] + 
      ((39211352688062803921593984591987403076083532148764*I)/
        87369528478748218636963699264273171248362173231023)*Sqrt[2/3]*
       (1 - r)^(11/2)*Log[r] - 
      (2080710880876959376893458037848455913418785914871/
         41658902262041177577407354292081231775857915198879 + 
        (34196023879239386572674040944076553078319550194556*I)/
         88439577989109358509467835731065005874041117725711)*Sqrt[2/3]*
       (1 - r)^6*Log[r] + ((9802838172015700980398496147996850769020883037191*
         I)/29123176159582739545654566421424390416120724410341)*Sqrt[2/3]*
       (1 - r)^(13/2)*Log[r] - 
      (1111872653137562490840062009503376649804590857811/
         45868873338168597919579302538899232806756540646480 + 
        (4491655309494246313348216479690041927713590046141*I)/
         22786490670643427998809088984758749100857941880602)*Sqrt[3/2]*
       (1 - r)^7*Log[r] + 
      (((9991113793857189634898818138643376961824031451243*I)/
         19081621767431898279289737232615955683911919747559)*(1 - r)^(15/2)*
        Log[r])/Sqrt[6] - (2593239176404428972187144531369733007492000971354/
         93794128248918912676548140240794058723468395671421 + 
        (33800612222604949763690571337805357797840965663430*I)/
         144799080234773710152620433586288414921154380255603)*Sqrt[2/3]*
       (1 - r)^8*Log[r] + 
      ((19982227587714379269797636277286753923648062902486*I)/
        95408108837159491396448686163079778419559598737795)*Sqrt[2/3]*
       (1 - r)^(17/2)*Log[r] - 
      (2772342369746075849721920432839402387921883263214/
         127583499608013598816881705376728450007486899331885 + 
        (5961263947340699306033349916215092264929401308055*I)/
         31546427259885716281119609529429208922819355691713)*Sqrt[2/3]*
       (1 - r)^9*Log[r] + 
      ((10152686007226732173092643437980089639851658214514*I)/
        59247839336035263344749053987849694612747138398687)*Sqrt[2/3]*
       (1 - r)^(19/2)*Log[r] - 
      ((727987491123004711004126067056337267689647948709/
          20768253089264971181294978492657318414149896381571 + 
         (15814786945339429084056166032717139606160697047718*I)/
          50654653979019277715276343952201846405176373516037)*(1 - r)^10*
        Log[r])/Sqrt[6] + 
      ((21937995245438276578757974229215294010246933923202*I)/
        153627776932871971755792201267129262324649138675745)*Sqrt[2/3]*
       (1 - r)^(21/2)*Log[r] - 
      (1500742701544532063384866966608819038249903741708/
         103968794100765491892079772659584438169746214585271 + 
        (2608637813255949365389448034278965477834492278639*I)/
         19893926969197911899559367137955975499188604787787)*Sqrt[2/3]*
       (1 - r)^11*Log[r] + ((768547214912091510376832164511028997063387034711*
         I)/19081621767431898279289737232615955683911919747559)*Sqrt[6]*
       (1 - r)^(23/2)*Log[r] - 
      ((3270688165493300858161450461644968013448099833912/
          135218288940053897953860016104028401064551263247223 + 
         (7607142554934242108238572754795717060662796900535*I)/
          34051340739742780409887871371873843257723765747947)*(1 - r)^12*
        Log[r])/Sqrt[6] + 
      ((11543652951227509548028026669590359181801598899168*I)/
        111458585330529038183453042221893695834802540868607)*Sqrt[2/3]*
       (1 - r)^(25/2)*Log[r] - 
      (1231888972916096412527003055121788315986721713624/
         119834069062347540758171144957896299245796636580431 + 
        (10246147668643462247592851140897878024318401687496*I)/
         106404809531934853933227970797801861521156205626383)*Sqrt[2/3]*
       (1 - r)^13*Log[r] + 
      ((3695204522596494006759012070422908876244575118014*I)/
        41167704585473149318899237900234652709340908229133)*Sqrt[2/3]*
       (1 - r)^(27/2)*Log[r] - 
      (850416342279553844625196875042201222946817528260/
         96142553583591903233246252560016201735738383624723 + 
        (29441884094504202055952612779773911497158337663250*I)/
         351046118877725428267634530731841835544802933110463)*Sqrt[2/3]*
       (1 - r)^14*Log[r] + 
      ((2130015694060479985129989021181243727327010180085*I)/
        27120202125843171038774724131422562855109345254331)*Sqrt[2/3]*
       (1 - r)^(29/2)*Log[r] - 
      (639813410595592621734428545650675859379285146236/
         83185601239005239667732642470680593039877114055725 + 
        (9774925356685133258506572869416862933422826860756*I)/
         132625785484670633638486323788344043766914822665555)*Sqrt[2/3]*
       (1 - r)^15*Log[r] + 
      ((10372466918402664201597603788227357250556469967614*I)/
        149675197312298832205963752164724201056930198129189)*Sqrt[2/3]*
       (1 - r)^(31/2)*Log[r] - 
      (695287817621578304080753497576767266056057607594/
         103015487501019549712169118552883105501418694624399 + 
        (2371928374583978100063833169242757865473087461186*I)/
         36334772076272105208854828978789660678282568486645)*Sqrt[2/3]*
       (1 - r)^16*Log[r] + 
      (((4579139569078991231370897092803396401794144326405*I)/
         37168427573857261988130957754930821819106127137796)*(1 - r)^(33/2)*
        Log[r])/Sqrt[6] - (556833770975084859659212607592077132831309458958/
         93266528588221957720128832599929601787133737798993 + 
        (4295579475540919907342719007140182422592058915570*I)/
         73778600461631332341880179459291504934190991760113)*Sqrt[2/3]*
       (1 - r)^17*Log[r] + 
      ((4374583688731817539963908753461077485736242586439*I)/
        79370974455516443975427138973665509467892611048349)*Sqrt[2/3]*
       (1 - r)^(35/2)*Log[r] - 
      (3162224884531818460846575903435041676347408230342/
         594534510389437335053369846243238494005404904589425 + 
        (4739393314102772839092614196771931753674399767166*I)/
         90704319251676608637633205073511450314852790168115)*Sqrt[2/3]*
       (1 - r)^18*Log[r] + 
      ((2674428069894832706177185277345495371055807402998*I)/
        161746409961642240711174041382333760277302290830713)*Sqrt[6]*
       (1 - r)^(37/2)*Log[r] - 
      (36148954997705970085417449715930744377005160283/
         22742781381986710597857856852800489634215176549473 + 
        (871270975413876715870922286646381402261983682554*I)/
         55432166233248503247562803246627426650561053028033)*Sqrt[6]*
       (1 - r)^19*Log[r] + 
      ((1847602261298247003379506035211454438122287559007*I)/
        41167704585473149318899237900234652709340908229133)*Sqrt[2/3]*
       (1 - r)^(39/2)*Log[r] - 
      (217376542440537163101104134824425391317168463560/
         50561952925437738907597800434025562827529985796169 + 
        (307247100709643398801329809638335033130012966237*I)/
         7184209548566295482449229668113869245905078858673)*Sqrt[2/3]*
       (1 - r)^20*Log[r]) + 
    nh*Tf^2*((-1340604852235722169567041866971801697611794544850112/
         118269948810203397503029907878636684751426006014747 - 
        (604968082676941947125749390767929138836600509948970*I)/
         44641326507661611355591062998934704966127880365863)*Sqrt[2/3] - 
      ((693533871919297676621659967582701969101900590393056*I)/
        130712380955073533309057302655719952077295311014131)*Sqrt[6]*
       Sqrt[1 - r] + (376658420328369886044587894439576137933610752722179/
         31477780162960490248939410739133194659065283279650 + 
        (99487208319953997021116957314553148710250416593594*I)/
         56763244390856449478441574232407352741167319756175)*Sqrt[3/2]*
       (1 - r) + (((234550167598127508453186333460592121175197795817889*I)/
         11806117320809705351418860320651750643089136903982)*(1 - r)^(3/2))/
       Sqrt[6] + ((396558020224921946278107146011549693678358683706710/
          49750971183374034673049499146974732817630203030009 - 
         (481248051420013526568946238381745332201798474348361*I)/
          17493987956574093036225802817450626569739361146309)*(1 - r)^2)/
       Sqrt[6] + ((482661136431481041445030282469819510726595432595667*I)/
        63678000778810255688931093163988834796424163808344)*Sqrt[3/2]*
       (1 - r)^(5/2) + ((598697215262583188355240237097356672627740731426440/
          178488189846254270810915137842799581029924372023817 - 
         (303685031583521771084875538741561386742523249745513*I)/
          16300743900932656904516140283736364267194620648992)*(1 - r)^3)/
       Sqrt[6] + ((435138465515043127474465084509999551314526970122648*I)/
        176949139725516009524173971681898277766024781917815)*Sqrt[6]*
       (1 - r)^(7/2) + ((286634598997282821783001764116549379449175136676571/
          80416921545470899035725297762318924635315284101602 - 
         (416030468413285769976198995059685019107758496262166*I)/
          31136108315690261976936907563546168221318120907167)*(1 - r)^4)/
       Sqrt[6] + ((248364630893084918217744134285999942243676288423582*I)/
        129217061594937131811836373648286864512075378285493)*Sqrt[6]*
       (1 - r)^(9/2) + (33302397943672082508083512713817073401149494508911/
         33250274960967783420914216241787995920230910793733 - 
        (397140227077992995454698911730650105877533639550406*I)/
         110472226292799648632977553443561982066398250249579)*Sqrt[3/2]*
       (1 - r)^5 + (((134209245169877513455053376394118184160568118810867*I)/
         14096285496930872907412301258311167629628157569407)*(1 - r)^(11/2))/
       Sqrt[6] + ((1467234235443314594063745981187680820665154106884680/
          567213215521449833043401761330562357281908339569437 - 
         (183570321006107516160028296076255176373327036328065*I)/
          20338539537037117181551147012605399107670930790391)*(1 - r)^6)/
       Sqrt[6] + (((1496335464722900742926643179246627980469230111601983*I)/
         184480030697016896133903181444654066367342282491125)*(1 - r)^(13/2))/
       Sqrt[6] + (67324002428955467766672364581780813079231449990180/
         178739528117692001582363018328888213288132155466821 - 
        (172984378006331449550166454237694225156279013744585*I)/
         133754664808603802687872300613826723937322146675801)*Sqrt[6]*
       (1 - r)^7 + ((65211796840179309464820242935745748357735463162385*I)/
        55406167899039713094515611545264439399686356283727)*Sqrt[6]*
       (1 - r)^(15/2) + (48246837963013255697061824805849411509081677930554/
         72240235548900673552277207791177973501525321426737 - 
        (66090272382759014523758161245366993040550082279195*I)/
         29161728980611830705748130695177854691834302024667)*Sqrt[3/2]*
       (1 - r)^8 + ((122683446615811856954907437208386645088959445636916*I)/
        117788142774683845558151107891803237506223534982025)*Sqrt[6]*
       (1 - r)^(17/2) + (27643693776834376736320819363494464054745476386701/
         92262738094011948777068874049384659298963654536439 - 
        (78823366140089883623927208854070624486143358791501*I)/
         78227896011856490671835721621768920889775771604977)*Sqrt[6]*
       (1 - r)^9 + ((69959953094248098691652369764347004386753352984075*I)/
        37468392309830812699939352483472991591680459590876)*Sqrt[3/2]*
       (1 - r)^(19/2) + ((107367697247392417541059874457328371678941109998673/
          65900289757173823308303705139535554342495733381524 - 
         (133154024394881789600109312381626045474007857028482*I)/
          24480144930813483943272281092913235032554583681573)*(1 - r)^10)/
       Sqrt[6] + ((31945688761989278709276632141202831875349123392098*I)/
        12594292073860194289532315638688764164063927055053)*Sqrt[2/3]*
       (1 - r)^(21/2) + (7873273683915505124324291502979104437175176719531/
         31725244901485811031718625773419855340890876356465 - 
        (32380827895166096928889508099926646412416385758007*I)/
         39321302156970418293266214681704614935973833020275)*Sqrt[6]*
       (1 - r)^11 + ((54899407512681416670788672961002240634910464379550*I)/
        23694639610495596558857617521135240530787675591171)*Sqrt[2/3]*
       (1 - r)^(23/2) + ((28183817473107827329074466126394963343178572011528/
          20562944964040955877361976486793560415136773990035 - 
         (134575897282771527393608987008141108208524351220763*I)/
          29744172186207902886366685025661927619428316915073)*(1 - r)^12)/
       Sqrt[6] + ((44077932029126856725070435111178659961617949860857*I)/
        31016153168998346440133126433268261196884747493573)*Sqrt[3/2]*
       (1 - r)^(25/2) + (23929513305647780252281451222655741350443228729444/
         113110395031846606064756692491321278918665109088923 - 
        (23772412222352271796094274701838757631941023622514*I)/
         34194252134265558231831557637628477275203016378635)*Sqrt[6]*
       (1 - r)^13 + ((133404907915614904464542360238188554570130361349522*I)/
        67603637938022700668814094718400388821470704411433)*Sqrt[2/3]*
       (1 - r)^(27/2) + (10299437025734359645487269044170155778087988753764/
         17429860061975433879635663528254549771021148203875 - 
        (72197021362386323866883995825896014515052606385303*I)/
         37328295790818557192425912363613450110894064782789)*Sqrt[2/3]*
       (1 - r)^14 + ((29645940045460201035798009909034586737421759853387*I)/
        24214248173943554000214593720156757924551556104503)*Sqrt[3/2]*
       (1 - r)^(29/2) + (40734637850329407652699273046503015913399729708464/
         110550422928230488050639700148343326934476939781551 - 
        (27170904879741806024877099157399063629668803684069*I)/
         22608717904067035547082171195508401959090348125577)*Sqrt[3/2]*
       (1 - r)^15 + (((19018359302396817543953596457723565763428380982749*I)/
         5538105623087676017947237681972979819936456460599)*(1 - r)^(31/2))/
       Sqrt[6] + (13603874827135096857172508425011548005896553243565/
         26207431476033877276579324059924111805649593379769 - 
        (112627030946298886489265324127416525367523934650038*I)/
         66735853793738445889378932189536062814163835707223)*Sqrt[2/3]*
       (1 - r)^16 + ((60380878713323168925546533427843642658053480593262*I)/
        112375371090570145846848410052916059648937564259333)*Sqrt[6]*
       (1 - r)^(33/2) + ((29789329601312849355163056696754265337079030317356/
          30442524883825647837416681983855811282229682805377 - 
         (203401136273045398238773933812962743829929243283271*I)/
          64117342911053202000244966087859323209483935574311)*(1 - r)^17)/
       Sqrt[6] + ((41366774338741067219146409185116580530096174243429*I)/
        81711761063146966312538859990235110363362374888019)*Sqrt[6]*
       (1 - r)^(35/2) + (46935091135781998204628859889216143881389782982412/
         152169199924759701808568595010686272020116818630465 - 
        (53405104498870369245545313839126056608123400430155*I)/
         53548746664847300889360867805495319799912143874323)*Sqrt[3/2]*
       (1 - r)^18 + ((47178023836470179516573960677446868496958945055615*I)/
        49294793725104058665077297460907816582426701311354)*Sqrt[3/2]*
       (1 - r)^(37/2) + ((75072763385648339593345805981752825609759567993620/
          85550148041583857104620109933353048634350017688007 - 
         (46561371677583419186182451636828039168932879708393*I)/
          16449035131175128289156695101722566181504795130351)*(1 - r)^19)/
       Sqrt[6] + ((52132117589191230065726845947248898185641177637893*I)/
        57459910063171874087975414847153850573593641529842)*Sqrt[3/2]*
       (1 - r)^(39/2) + ((12485056148472342322212955587845669510338063368365/
          14963192777001533343313147160340328380661706447344 - 
         (234116540350898820084113454755265531167184237918059*I)/
          87176096148484300104877815864969924066451567106094)*(1 - r)^20)/
       Sqrt[6] - (2004501509228508906391553320575757672013944935658676/
         79828572240055956163210543971263145493409898866983 - 
        (722433289780612480772493931064734297851888409808684*I)/
         28666110270642498181773757696785865691216689267667)*Sqrt[2/3]*
       Log[2] - ((3035089309215520948940763860797338237053896442235196*I)/
        96609893257403232500576591537080874956166426231401)*Sqrt[2/3]*
       Sqrt[1 - r]*Log[2] + 
      (154886195291650422964084405834314973646996605273624/
         25729355748353983797647593144607929440414257102741 + 
        (834674097901649192913707194943017961158303730996792*I)/
         83899261097161271544560465794189912948754179404247)*Sqrt[2/3]*
       (1 - r)*Log[2] - ((334426151579582765260550800975772083303528913748806*
         I)/53225575123090058458126718248444563466137046489291)*Sqrt[2/3]*
       (1 - r)^(3/2)*Log[2] + 
      (70778998631134670947943636124497559623196006789148/
         69541570612071870317903888443891478824996585722179 + 
        (176873661840250945921343322624683255866894588266626*I)/
         40704722406614697959329513242822340707569159722913)*Sqrt[2/3]*
       (1 - r)^2*Log[2] - 
      ((274479468816439627451157892143911821532584725041348*I)/
        87369528478748218636963699264273171248362173231023)*Sqrt[2/3]*
       (1 - r)^(5/2)*Log[2] + 
      (10423751084983400654902302953314315007102891850882/
         24488075383211660994628811828297699468565395397707 + 
        (51907163802133940360494902545103142604973783441340*I)/
         21697648556761647144839949256474959998335713176467)*Sqrt[2/3]*
       (1 - r)^3*Log[2] - 
      ((274479468816439627451157892143911821532584725041348*I)/
        145615880797913697728272832107121952080603622051705)*Sqrt[2/3]*
       (1 - r)^(7/2)*Log[2] + 
      (5606833162063560304057870071448568832239684825824/
         72473576350383418832050717845849414631425979399247 + 
        (14809180124639979085425375733664322716362342447012*I)/
         29164049408215523920819637093327670419647871952103)*Sqrt[6]*
       (1 - r)^4*Log[2] - 
      (((21453278605329648964176498331205155976164053633389*I)/
         8535988338914540044709245253957151945556281685433)*(1 - r)^(9/2)*
        Log[2])/Sqrt[6] + (6789317190474637277933455642765948180762273400838/
         46595154837045236306361610358703043803977748798113 + 
        (33868158572638559325324558490328001608097771979388*I)/
         32118027765266478344445403248900367590306775232679)*Sqrt[2/3]*
       (1 - r)^5*Log[2] - 
      ((78422705376125607843187969183974806152167064297528*I)/
        87369528478748218636963699264273171248362173231023)*Sqrt[2/3]*
       (1 - r)^(11/2)*Log[2] + 
      (4161421761753918753786916075696911826837571829742/
         41658902262041177577407354292081231775857915198879 + 
        (68392047758478773145348081888153106156639100389112*I)/
         88439577989109358509467835731065005874041117725711)*Sqrt[2/3]*
       (1 - r)^6*Log[2] - 
      ((19605676344031401960796992295993701538041766074382*I)/
        29123176159582739545654566421424390416120724410341)*Sqrt[2/3]*
       (1 - r)^(13/2)*Log[2] + 
      (1111872653137562490840062009503376649804590857811/
         22934436669084298959789651269449616403378270323240 + 
        (4491655309494246313348216479690041927713590046141*I)/
         11393245335321713999404544492379374550428970940301)*Sqrt[3/2]*
       (1 - r)^7*Log[2] - ((9991113793857189634898818138643376961824031451243*
         I)/19081621767431898279289737232615955683911919747559)*Sqrt[2/3]*
       (1 - r)^(15/2)*Log[2] + 
      (5186478352808857944374289062739466014984001942708/
         93794128248918912676548140240794058723468395671421 + 
        (67601224445209899527381142675610715595681931326860*I)/
         144799080234773710152620433586288414921154380255603)*Sqrt[2/3]*
       (1 - r)^8*Log[2] - 
      ((39964455175428758539595272554573507847296125804972*I)/
        95408108837159491396448686163079778419559598737795)*Sqrt[2/3]*
       (1 - r)^(17/2)*Log[2] + 
      (5544684739492151699443840865678804775843766526428/
         127583499608013598816881705376728450007486899331885 + 
        (11922527894681398612066699832430184529858802616110*I)/
         31546427259885716281119609529429208922819355691713)*Sqrt[2/3]*
       (1 - r)^9*Log[2] - 
      ((20305372014453464346185286875960179279703316429028*I)/
        59247839336035263344749053987849694612747138398687)*Sqrt[2/3]*
       (1 - r)^(19/2)*Log[2] + 
      (727987491123004711004126067056337267689647948709/
         20768253089264971181294978492657318414149896381571 + 
        (15814786945339429084056166032717139606160697047718*I)/
         50654653979019277715276343952201846405176373516037)*Sqrt[2/3]*
       (1 - r)^10*Log[2] - 
      ((43875990490876553157515948458430588020493867846404*I)/
        153627776932871971755792201267129262324649138675745)*Sqrt[2/3]*
       (1 - r)^(21/2)*Log[2] + 
      (3001485403089064126769733933217638076499807483416/
         103968794100765491892079772659584438169746214585271 + 
        (5217275626511898730778896068557930955668984557278*I)/
         19893926969197911899559367137955975499188604787787)*Sqrt[2/3]*
       (1 - r)^11*Log[2] - 
      ((1537094429824183020753664329022057994126774069422*I)/
        19081621767431898279289737232615955683911919747559)*Sqrt[6]*
       (1 - r)^(23/2)*Log[2] + 
      (3270688165493300858161450461644968013448099833912/
         135218288940053897953860016104028401064551263247223 + 
        (7607142554934242108238572754795717060662796900535*I)/
         34051340739742780409887871371873843257723765747947)*Sqrt[2/3]*
       (1 - r)^12*Log[2] - 
      ((23087305902455019096056053339180718363603197798336*I)/
        111458585330529038183453042221893695834802540868607)*Sqrt[2/3]*
       (1 - r)^(25/2)*Log[2] + 
      (2463777945832192825054006110243576631973443427248/
         119834069062347540758171144957896299245796636580431 + 
        (20492295337286924495185702281795756048636803374992*I)/
         106404809531934853933227970797801861521156205626383)*Sqrt[2/3]*
       (1 - r)^13*Log[2] - 
      ((7390409045192988013518024140845817752489150236028*I)/
        41167704585473149318899237900234652709340908229133)*Sqrt[2/3]*
       (1 - r)^(27/2)*Log[2] + 
      (1700832684559107689250393750084402445893635056520/
         96142553583591903233246252560016201735738383624723 + 
        (58883768189008404111905225559547822994316675326500*I)/
         351046118877725428267634530731841835544802933110463)*Sqrt[2/3]*
       (1 - r)^14*Log[2] - 
      ((4260031388120959970259978042362487454654020360170*I)/
        27120202125843171038774724131422562855109345254331)*Sqrt[2/3]*
       (1 - r)^(29/2)*Log[2] + 
      (1279626821191185243468857091301351718758570292472/
         83185601239005239667732642470680593039877114055725 + 
        (19549850713370266517013145738833725866845653721512*I)/
         132625785484670633638486323788344043766914822665555)*Sqrt[2/3]*
       (1 - r)^15*Log[2] - 
      ((20744933836805328403195207576454714501112939935228*I)/
        149675197312298832205963752164724201056930198129189)*Sqrt[2/3]*
       (1 - r)^(31/2)*Log[2] + 
      (1390575635243156608161506995153534532112115215188/
         103015487501019549712169118552883105501418694624399 + 
        (4743856749167956200127666338485515730946174922372*I)/
         36334772076272105208854828978789660678282568486645)*Sqrt[2/3]*
       (1 - r)^16*Log[2] - 
      (((4579139569078991231370897092803396401794144326405*I)/
         18584213786928630994065478877465410909553063568898)*(1 - r)^(33/2)*
        Log[2])/Sqrt[6] + (1113667541950169719318425215184154265662618917916/
         93266528588221957720128832599929601787133737798993 + 
        (8591158951081839814685438014280364845184117831140*I)/
         73778600461631332341880179459291504934190991760113)*Sqrt[2/3]*
       (1 - r)^17*Log[2] - 
      ((8749167377463635079927817506922154971472485172878*I)/
        79370974455516443975427138973665509467892611048349)*Sqrt[2/3]*
       (1 - r)^(35/2)*Log[2] + 
      (6324449769063636921693151806870083352694816460684/
         594534510389437335053369846243238494005404904589425 + 
        (9478786628205545678185228393543863507348799534332*I)/
         90704319251676608637633205073511450314852790168115)*Sqrt[2/3]*
       (1 - r)^18*Log[2] - 
      ((5348856139789665412354370554690990742111614805996*I)/
        161746409961642240711174041382333760277302290830713)*Sqrt[6]*
       (1 - r)^(37/2)*Log[2] + 
      (72297909995411940170834899431861488754010320566/
         22742781381986710597857856852800489634215176549473 + 
        (1742541950827753431741844573292762804523967365108*I)/
         55432166233248503247562803246627426650561053028033)*Sqrt[6]*
       (1 - r)^19*Log[2] - 
      ((3695204522596494006759012070422908876244575118014*I)/
        41167704585473149318899237900234652709340908229133)*Sqrt[2/3]*
       (1 - r)^(39/2)*Log[2] + 
      (434753084881074326202208269648850782634336927120/
         50561952925437738907597800434025562827529985796169 + 
        (614494201419286797602659619276670066260025932474*I)/
         7184209548566295482449229668113869245905078858673)*Sqrt[2/3]*
       (1 - r)^20*Log[2] + 
      (121228108060345832905702587863809667017793385358215*Sqrt[6]*
        Log[1 - r])/133673117821968227061818950934210826393582588284041 - 
      (103075323967457046611051714997778757897805499197041*Sqrt[2/3]*(1 - r)*
        Log[1 - r])/31571335837900812010173499052166112851749042966543 + 
      (66938512849880677887391752067812803437467214318463*Sqrt[3/2]*(1 - r)^2*
        Log[1 - r])/43002902406181910521053848870036785091272028108281 + 
      (40388766392530232979008445620238003341781595753977*Sqrt[6]*(1 - r)^3*
        Log[1 - r])/89983387465445539489901732166731322561728807515919 + 
      (26827348838777149228680445227039988939148275985413*Sqrt[2/3]*(1 - r)^4*
        Log[1 - r])/33016230736930239453444072243860438510604866810281 + 
      (11070657494906443930964035379367777539417281580158*Sqrt[6]*(1 - r)^5*
        Log[1 - r])/53781674724771476962569723502793631074893145504705 + 
      (15309714922075570632150905700030816511804569461966*Sqrt[6]*(1 - r)^6*
        Log[1 - r])/92756990587996657144459344239619667281670972913651 + 
      (14205331028035961351169564593753178607717734428858*Sqrt[6]*(1 - r)^7*
        Log[1 - r])/103130405883903190639226514780409195860755709204269 + 
      (7652878130217522227248558938437571813075996639479*Sqrt[2/3]*(1 - r)^8*
        Log[1 - r])/21632688088250326358233051034394703769938040549647 + 
      (1608568945088017284814966804655725487450630934395*(1 - r)^9*
        Log[1 - r])/(2604976060123841505823402658838970889108035582553*
        Sqrt[6]) + (6578374321144552360156319076808175873228407465229*
        Sqrt[3/2]*(1 - r)^10*Log[1 - r])/
       36080210899156834471765572401648132909865998725640 + 
      (6674765614447695833601784198928941206775809781232*Sqrt[2/3]*(1 - r)^11*
        Log[1 - r])/27226072059042124527954155802020811660597826890979 + 
      (8909267800020562327335798222063446580659809140212*Sqrt[2/3]*(1 - r)^12*
        Log[1 - r])/40145070341984941691092287890423583509170254041411 + 
      (2616064751638367409235670985555245772061997111215*Sqrt[3/2]*(1 - r)^13*
        Log[1 - r])/19373764931283173617078222496206957626906260562253 + 
      (3058676065577196835456084828977152469920908495199*Sqrt[3/2]*(1 - r)^14*
        Log[1 - r])/24646764064510228020039274480198815210767018528063 + 
      (5977599296795708138869285320931885385174279679722*Sqrt[6]*(1 - r)^15*
        Log[1 - r])/104193832549429581123281430438899938517384556496465 + 
      (3741067990308247483504475741477047366424285346477*Sqrt[3/2]*(1 - r)^16*
        Log[1 - r])/35081334783245466496687407809049556984037012891032 + 
      (1684219812909973314223813845375157625336320000301*(1 - r)^17*
        Log[1 - r])/(5638535054038421786437891034050082907856211649278*
        Sqrt[6]) + (2827275014958454524129177089416713486252869940256*
        Sqrt[2/3]*(1 - r)^18*Log[1 - r])/
       20193686422344937798954960046289344163660659460431 + 
      (3146154739684226411429357619823372220540636880248*Sqrt[6]*(1 - r)^19*
        Log[1 - r])/71652654661615761066665809803860281174869945613003 + 
      (1072526908980407162597491577698664593370486252440*Sqrt[2/3]*(1 - r)^20*
        Log[1 - r])/8626168228628733220779923778960321534574460338663 + 
      (1002250754614254453195776660287878836006972467829338/
         79828572240055956163210543971263145493409898866983 - 
        (361216644890306240386246965532367148925944204904342*I)/
         28666110270642498181773757696785865691216689267667)*Sqrt[2/3]*
       Log[r] + ((1517544654607760474470381930398669118526948221117598*I)/
        96609893257403232500576591537080874956166426231401)*Sqrt[2/3]*
       Sqrt[1 - r]*Log[r] - 
      (77443097645825211482042202917157486823498302636812/
         25729355748353983797647593144607929440414257102741 + 
        (417337048950824596456853597471508980579151865498396*I)/
         83899261097161271544560465794189912948754179404247)*Sqrt[2/3]*
       (1 - r)*Log[r] + ((167213075789791382630275400487886041651764456874403*
         I)/53225575123090058458126718248444563466137046489291)*Sqrt[2/3]*
       (1 - r)^(3/2)*Log[r] - 
      (35389499315567335473971818062248779811598003394574/
         69541570612071870317903888443891478824996585722179 + 
        (88436830920125472960671661312341627933447294133313*I)/
         40704722406614697959329513242822340707569159722913)*Sqrt[2/3]*
       (1 - r)^2*Log[r] + 
      ((137239734408219813725578946071955910766292362520674*I)/
        87369528478748218636963699264273171248362173231023)*Sqrt[2/3]*
       (1 - r)^(5/2)*Log[r] - 
      (5211875542491700327451151476657157503551445925441/
         24488075383211660994628811828297699468565395397707 + 
        (25953581901066970180247451272551571302486891720670*I)/
         21697648556761647144839949256474959998335713176467)*Sqrt[2/3]*
       (1 - r)^3*Log[r] + 
      ((137239734408219813725578946071955910766292362520674*I)/
        145615880797913697728272832107121952080603622051705)*Sqrt[2/3]*
       (1 - r)^(7/2)*Log[r] - 
      (2803416581031780152028935035724284416119842412912/
         72473576350383418832050717845849414631425979399247 + 
        (7404590062319989542712687866832161358181171223506*I)/
         29164049408215523920819637093327670419647871952103)*Sqrt[6]*
       (1 - r)^4*Log[r] + 
      (((21453278605329648964176498331205155976164053633389*I)/
         17071976677829080089418490507914303891112563370866)*(1 - r)^(9/2)*
        Log[r])/Sqrt[6] - (3394658595237318638966727821382974090381136700419/
         46595154837045236306361610358703043803977748798113 + 
        (16934079286319279662662279245164000804048885989694*I)/
         32118027765266478344445403248900367590306775232679)*Sqrt[2/3]*
       (1 - r)^5*Log[r] + 
      ((39211352688062803921593984591987403076083532148764*I)/
        87369528478748218636963699264273171248362173231023)*Sqrt[2/3]*
       (1 - r)^(11/2)*Log[r] - 
      (2080710880876959376893458037848455913418785914871/
         41658902262041177577407354292081231775857915198879 + 
        (34196023879239386572674040944076553078319550194556*I)/
         88439577989109358509467835731065005874041117725711)*Sqrt[2/3]*
       (1 - r)^6*Log[r] + ((9802838172015700980398496147996850769020883037191*
         I)/29123176159582739545654566421424390416120724410341)*Sqrt[2/3]*
       (1 - r)^(13/2)*Log[r] - 
      (1111872653137562490840062009503376649804590857811/
         45868873338168597919579302538899232806756540646480 + 
        (4491655309494246313348216479690041927713590046141*I)/
         22786490670643427998809088984758749100857941880602)*Sqrt[3/2]*
       (1 - r)^7*Log[r] + 
      (((9991113793857189634898818138643376961824031451243*I)/
         19081621767431898279289737232615955683911919747559)*(1 - r)^(15/2)*
        Log[r])/Sqrt[6] - (2593239176404428972187144531369733007492000971354/
         93794128248918912676548140240794058723468395671421 + 
        (33800612222604949763690571337805357797840965663430*I)/
         144799080234773710152620433586288414921154380255603)*Sqrt[2/3]*
       (1 - r)^8*Log[r] + 
      ((19982227587714379269797636277286753923648062902486*I)/
        95408108837159491396448686163079778419559598737795)*Sqrt[2/3]*
       (1 - r)^(17/2)*Log[r] - 
      (2772342369746075849721920432839402387921883263214/
         127583499608013598816881705376728450007486899331885 + 
        (5961263947340699306033349916215092264929401308055*I)/
         31546427259885716281119609529429208922819355691713)*Sqrt[2/3]*
       (1 - r)^9*Log[r] + 
      ((10152686007226732173092643437980089639851658214514*I)/
        59247839336035263344749053987849694612747138398687)*Sqrt[2/3]*
       (1 - r)^(19/2)*Log[r] - 
      ((727987491123004711004126067056337267689647948709/
          20768253089264971181294978492657318414149896381571 + 
         (15814786945339429084056166032717139606160697047718*I)/
          50654653979019277715276343952201846405176373516037)*(1 - r)^10*
        Log[r])/Sqrt[6] + 
      ((21937995245438276578757974229215294010246933923202*I)/
        153627776932871971755792201267129262324649138675745)*Sqrt[2/3]*
       (1 - r)^(21/2)*Log[r] - 
      (1500742701544532063384866966608819038249903741708/
         103968794100765491892079772659584438169746214585271 + 
        (2608637813255949365389448034278965477834492278639*I)/
         19893926969197911899559367137955975499188604787787)*Sqrt[2/3]*
       (1 - r)^11*Log[r] + ((768547214912091510376832164511028997063387034711*
         I)/19081621767431898279289737232615955683911919747559)*Sqrt[6]*
       (1 - r)^(23/2)*Log[r] - 
      ((3270688165493300858161450461644968013448099833912/
          135218288940053897953860016104028401064551263247223 + 
         (7607142554934242108238572754795717060662796900535*I)/
          34051340739742780409887871371873843257723765747947)*(1 - r)^12*
        Log[r])/Sqrt[6] + 
      ((11543652951227509548028026669590359181801598899168*I)/
        111458585330529038183453042221893695834802540868607)*Sqrt[2/3]*
       (1 - r)^(25/2)*Log[r] - 
      (1231888972916096412527003055121788315986721713624/
         119834069062347540758171144957896299245796636580431 + 
        (10246147668643462247592851140897878024318401687496*I)/
         106404809531934853933227970797801861521156205626383)*Sqrt[2/3]*
       (1 - r)^13*Log[r] + 
      ((3695204522596494006759012070422908876244575118014*I)/
        41167704585473149318899237900234652709340908229133)*Sqrt[2/3]*
       (1 - r)^(27/2)*Log[r] - 
      (850416342279553844625196875042201222946817528260/
         96142553583591903233246252560016201735738383624723 + 
        (29441884094504202055952612779773911497158337663250*I)/
         351046118877725428267634530731841835544802933110463)*Sqrt[2/3]*
       (1 - r)^14*Log[r] + 
      ((2130015694060479985129989021181243727327010180085*I)/
        27120202125843171038774724131422562855109345254331)*Sqrt[2/3]*
       (1 - r)^(29/2)*Log[r] - 
      (639813410595592621734428545650675859379285146236/
         83185601239005239667732642470680593039877114055725 + 
        (9774925356685133258506572869416862933422826860756*I)/
         132625785484670633638486323788344043766914822665555)*Sqrt[2/3]*
       (1 - r)^15*Log[r] + 
      ((10372466918402664201597603788227357250556469967614*I)/
        149675197312298832205963752164724201056930198129189)*Sqrt[2/3]*
       (1 - r)^(31/2)*Log[r] - 
      (695287817621578304080753497576767266056057607594/
         103015487501019549712169118552883105501418694624399 + 
        (2371928374583978100063833169242757865473087461186*I)/
         36334772076272105208854828978789660678282568486645)*Sqrt[2/3]*
       (1 - r)^16*Log[r] + 
      (((4579139569078991231370897092803396401794144326405*I)/
         37168427573857261988130957754930821819106127137796)*(1 - r)^(33/2)*
        Log[r])/Sqrt[6] - (556833770975084859659212607592077132831309458958/
         93266528588221957720128832599929601787133737798993 + 
        (4295579475540919907342719007140182422592058915570*I)/
         73778600461631332341880179459291504934190991760113)*Sqrt[2/3]*
       (1 - r)^17*Log[r] + 
      ((4374583688731817539963908753461077485736242586439*I)/
        79370974455516443975427138973665509467892611048349)*Sqrt[2/3]*
       (1 - r)^(35/2)*Log[r] - 
      (3162224884531818460846575903435041676347408230342/
         594534510389437335053369846243238494005404904589425 + 
        (4739393314102772839092614196771931753674399767166*I)/
         90704319251676608637633205073511450314852790168115)*Sqrt[2/3]*
       (1 - r)^18*Log[r] + 
      ((2674428069894832706177185277345495371055807402998*I)/
        161746409961642240711174041382333760277302290830713)*Sqrt[6]*
       (1 - r)^(37/2)*Log[r] - 
      (36148954997705970085417449715930744377005160283/
         22742781381986710597857856852800489634215176549473 + 
        (871270975413876715870922286646381402261983682554*I)/
         55432166233248503247562803246627426650561053028033)*Sqrt[6]*
       (1 - r)^19*Log[r] + 
      ((1847602261298247003379506035211454438122287559007*I)/
        41167704585473149318899237900234652709340908229133)*Sqrt[2/3]*
       (1 - r)^(39/2)*Log[r] - 
      (217376542440537163101104134824425391317168463560/
         50561952925437738907597800434025562827529985796169 + 
        (307247100709643398801329809638335033130012966237*I)/
         7184209548566295482449229668113869245905078858673)*Sqrt[2/3]*
       (1 - r)^20*Log[r]) + nh*nl*Tf^2*
     ((-6845316273048340339872763075918697244050224883637/
         41200471595229932913211768883682644122811887040953 - 
        (246556239761586490562131610515021642524302468973963*I)/
         132437174540198624776542919351148359523553063084389)*Sqrt[3/2] - 
      ((118807958145116433247645149453419186122928670103837/
          29548659898989878596918897485669099954382912557700 + 
         (6657018473562835245177553483905584348156166662297001*I)/
          264874349080397249553085838702296719047106126168778)*(1 - r))/
       Sqrt[6] + ((2895834722709382561630335897521131990115812653001784/
          62873443229463348985479745608951249150390429044897 - 
         (1472097305504704229953054077617265035695704308599185*I)/
          141634187559377150367000724781945646194258859459836)*(1 - r)^(3/2))/
       Sqrt[6] + (992664748642274614350739721887500964939983831179287/
         165807799961055114387695201112255151371192691402774 + 
        (926864022662265233586467868310237723148319926698778*I)/
         66381745851332105434642409638805567265595454674913)*Sqrt[3/2]*
       (1 - r)^2 - (142715131753050142429121398474834326672541618375545/
         21690099109336835956216411136532641616302790964634 - 
        (638620103841073622379321776308019405901170955203373*I)/
         103466103342190549403932487565453223129865539970278)*Sqrt[3/2]*
       (1 - r)^(5/2) - (115927602156472148178375381997956186630949340064133/
         38685687644891476076091454939871206922949028943548 + 
        (59360936384080728662058573749848846948889949197074*I)/
         63771208551607416692707210227103367204492684551417)*Sqrt[3/2]*
       (1 - r)^3 + ((9991113793857189634898818138643376961824031451243*I)/
        19081621767431898279289737232615955683911919747559)*Sqrt[2/3]*
       (1 - r)^(7/2) - ((6749570554130242246024865684023517879493699989416/
          3122518253254884982166577344821005808762481795597 - 
         (101382188956187166043367043440352171670756305243333*I)/
          60508036926951555765288210962475617128114221897047)*(1 - r)^4)/
       Sqrt[6] + ((19689354398183174696130468736281046512620943147294*I)/
        67687014501194449805610009344656667296146839736661)*Sqrt[6]*
       (1 - r)^(9/2) - (106691418872187861758314290241903358197375538187870/
         185713508764330328858716962935059114125059123884247 - 
        (33794062985395722014455681146784057223585435081111*I)/
         60508036926951555765288210962475617128114221897047)*Sqrt[3/2]*
       (1 - r)^5 + ((58628753410252717227890654897334578421322149809094*I)/
        223945341901380859352311623327587602377262680197951)*Sqrt[6]*
       (1 - r)^(11/2) - (44197672647331402786212221181317478129833554325609/
         85201495234201129709257807858203554919434374958372 - 
        (35867035081085111920738799139058386593045658819531*I)/
         73560723425574999474964208020986617433628072514527)*Sqrt[3/2]*
       (1 - r)^6 + ((17632557001505495854417271600351229638050712906007*I)/
        38856580700389031810960958334847928600481624587583)*Sqrt[3/2]*
       (1 - r)^(13/2) - ((39204900877711822485588360819118202818758923248057/
          27255420855299170606432545695831885405898935109650 - 
         (95858085619632299671002753229909571759156121572556*I)/
          75518626400368516031415607579763267479455150107149)*(1 - r)^7)/
       Sqrt[6] + ((33208316606333312867121346064772642401531195570727*I)/
        83942487629872219904181820340023263642725855392079)*Sqrt[3/2]*
       (1 - r)^(15/2) - (120371175850293878150771821191605153103053331946121/
         269186124417198930261349962517272075256593899598235 - 
        (29853440564906141398923710374380904051185435427453*I)/
         80459897766075365344906674802700247218659080795559)*Sqrt[3/2]*
       (1 - r)^8 + ((9991113793857189634898818138643376961824031451243*I)/
        19081621767431898279289737232615955683911919747559)*Sqrt[2/3]*
       (1 - r)^(17/2) - (34383604743990623617825431634418446010861174792029/
         81974359223873045820778596130592107467730682231053 - 
        (11235335034150168081985314926659727544923685765473*I)/
         34111078635895126463518568225186192412259028911340)*Sqrt[3/2]*
       (1 - r)^9 + ((9740079631401871428898388817781342038086500232507*I)/
        31251665480037281909340322796586187016223168092258)*Sqrt[3/2]*
       (1 - r)^(19/2) - ((58001509598830873758686741415995829698299279447403/
          48914612760512192994562652616464070639175690061252 - 
         (128719671631977893785058989987230935856984321800334*I)/
          145111801761547180760057169317271583074456788652361)*(1 - r)^10)/
       Sqrt[6] + (((9991113793857189634898818138643376961824031451243*I)/
         11843765234957729966455698971968524217600501912278)*(1 - r)^(21/2))/
       Sqrt[6] - ((35723881386575029211339973886068886503672673905293/
          31844131019167108970635130653050583975943637087005 - 
         (117476673835163120553717368729678784252706337196723*I)/
          146107956010934351703651297760858707516580874590663)*(1 - r)^11)/
       Sqrt[6] + ((12047911190534868476612015274573193836394261692530*I)/
        94131063159011311552801003093187770250993093012813)*Sqrt[6]*
       (1 - r)^(23/2) - (33149935640763778582731959246315173003011207768945/
         93374790743657925400071745399632202001888730705139 - 
        (19937743681461885607124668862625290910691252402967*I)/
         81392335324749065700769806256093217616936382885015)*Sqrt[3/2]*
       (1 - r)^12 + ((38601118966726517204012294033546247580131886249583*I)/
        164381710905635462848327195501764400905686638720834)*Sqrt[3/2]*
       (1 - r)^(25/2) - ((26452924859804925720639335745399693103346037318185/
          26079937176838976683059938740717804124605595910771 - 
         (19662433888232798901454405396000144781796760569681*I)/
          29067065826421449028703960540964678371346236624473)*(1 - r)^13)/
       Sqrt[6] + ((20837260989059359314121680191526023209081680351655*I)/
        96093352859580465946698662444485246217326992053639)*Sqrt[3/2]*
       (1 - r)^(27/2) - (27821908746656092407235462895196283047633951451612/
         172335078393806374441905596101493440538504085368587 - 
        (13364124218407130228977521635696050501345548912698*I)/
         127988968283981586701068723176467497010289915840505)*Sqrt[6]*
       (1 - r)^14 + ((3842736074560457551884160822555144985316935173555*I)/
        19081621767431898279289737232615955683911919747559)*Sqrt[3/2]*
       (1 - r)^(29/2) - (27258636265111849271432927253970429056831890650986/
         58788330919971979133341674964115315945710643694019 - 
        (7581531555750215939576415083728738194545179112737*I)/
         25994068108428611854463137047714291671164291915371)*Sqrt[2/3]*
       (1 - r)^15 + ((5379830504384640572637825151577202979443709242977*I)/
        19081621767431898279289737232615955683911919747559)*Sqrt[2/3]*
       (1 - r)^(31/2) - (40874597510106047828225949978375331326998152286255/
         137809373812960759596501882843210896055703518370678 - 
        (19368013542957319856828843410150707386239515378994*I)/
         106482764029455573703498888553556744000808605890509)*Sqrt[3/2]*
       (1 - r)^16 + ((11629520919776004799944633073136468963498376327970*I)/
        132007281091580660181272001226137075808348119308467)*Sqrt[6]*
       (1 - r)^(33/2) - (14619832033215391445619726145237257882637501629967/
         51266401601247457675728470193740392576526275356065 - 
        (24070492188742086344289890722482533372941314090663*I)/
         140891444804837004631949542190288199265340452756357)*Sqrt[3/2]*
       (1 - r)^17 + ((9661631455634584489523254655011956124418521726652*I)/
        38847067060961385851355966946611520958319737159925)*Sqrt[2/3]*
       (1 - r)^(35/2) - ((43408857509299858854386751016707524265083553341723/
          52675867306669367844957781373679183814955828929581 - 
         (79918515144959260018699722729667927830205868796639*I)/
          165406443364476053130786501471125643262206898441061)*(1 - r)^18)/
       Sqrt[6] + (((17831463579124751516138358389724486415790281205689*I)/
         37963605017762888305578281675513767975545483294586)*(1 - r)^(37/2))/
       Sqrt[6] - ((23258933041663886920794221810577292584888694725329/
          29252090891895750106739160978480259723752211781851 - 
         (52089809937668774872282688304370125524014004901666*I)/
          113992322624088122390514165040545189329112662306693)*(1 - r)^19)/
       Sqrt[6] + ((11990353995137392151852903514593842089185406996317*I)/
        80854224503651735348647863884252205625195434144763)*Sqrt[3/2]*
       (1 - r)^(39/2) - (22369019609413891018355324509357746270695988667909/
         87337518698836430033349916352539662060646973478239 - 
        (9600993135987438368817069869736160526285976178883*I)/
         66452874966872034342836404530807616585757092420645)*Sqrt[3/2]*
       (1 - r)^20 - (18404365967579981327738836512405889274573370178048/
         9367554759764654946499732034463017426287445386791 + 
        (147230848202077003360477764210599287728116393971917*I)/
         70297551800919138547545208756358867357249609860157)*Sqrt[2/3]*
       Log[2] - (4325200771098955601619221403933239209344613600762896/
         468733932075130942699227084104840951630478803123831 + 
        (788745668685451806139887419615264690148946204912528*I)/
         125532772013612015195543173729505082616186012726141)*Sqrt[2/3]*
       (1 - r)*Log[2] - ((512508960731824951246726522225318624150198761340028*
         I)/104873572902034313270567043592059220001886308087041)*Sqrt[6]*
       (1 - r)^(3/2)*Log[2] + (47*Sqrt[2/3]*(1 - r)^2*Log[2])/3 + 
      ((788745668685451806139887419615264690148946204912528*I)/
        125532772013612015195543173729505082616186012726141)*Sqrt[2/3]*
       (1 - r)^(5/2)*Log[2] + (Sqrt[2/3]*(1 - r)^3*Log[2])/3 + 
      (41*(1 - r)^4*Log[2])/(15*Sqrt[6]) + (7*(1 - r)^5*Log[2])/(3*Sqrt[6]) + 
      (923*Sqrt[2/3]*(1 - r)^6*Log[2])/945 + (577*Sqrt[2/3]*(1 - r)^7*Log[2])/
       693 + (8689*(1 - r)^8*Log[2])/(6006*Sqrt[6]) + 
      (4483*(1 - r)^9*Log[2])/(3510*Sqrt[6]) + 
      (437*Sqrt[2/3]*(1 - r)^10*Log[2])/765 + 
      (27529*Sqrt[2/3]*(1 - r)^11*Log[2])/53295 + (197*(1 - r)^12*Log[2])/
       (209*Sqrt[6]) + (5441*(1 - r)^13*Log[2])/(6279*Sqrt[6]) + 
      (62929*Sqrt[2/3]*(1 - r)^14*Log[2])/156975 + 
      (5287*Sqrt[2/3]*(1 - r)^15*Log[2])/14175 + (10921*(1 - r)^16*Log[2])/
       (15660*Sqrt[6]) + (120073*(1 - r)^17*Log[2])/(183396*Sqrt[6]) + 
      (48283*Sqrt[2/3]*(1 - r)^18*Log[2])/156519 + 
      (2743*Sqrt[2/3]*(1 - r)^19*Log[2])/9405 + (40829*(1 - r)^20*Log[2])/
       (73815*Sqrt[6]) - (4*Sqrt[2/3]*Log[2]^2)/3 - 4*Sqrt[2/3]*(1 - r)*
       Log[2]^2 + ((18404365967579981327738836512405889274573370178048/
          9367554759764654946499732034463017426287445386791 + 
         (147230848202077003360477764210599287728116393971917*I)/
          70297551800919138547545208756358867357249609860157)*Log[r])/
       Sqrt[6] + (2162600385549477800809610701966619604672306800381448/
         468733932075130942699227084104840951630478803123831 + 
        (394372834342725903069943709807632345074473102456264*I)/
         125532772013612015195543173729505082616186012726141)*Sqrt[2/3]*
       (1 - r)*Log[r] + ((256254480365912475623363261112659312075099380670014*
         I)/104873572902034313270567043592059220001886308087041)*Sqrt[6]*
       (1 - r)^(3/2)*Log[r] - (47*(1 - r)^2*Log[r])/(3*Sqrt[6]) - 
      ((394372834342725903069943709807632345074473102456264*I)/
        125532772013612015195543173729505082616186012726141)*Sqrt[2/3]*
       (1 - r)^(5/2)*Log[r] - ((1 - r)^3*Log[r])/(3*Sqrt[6]) - 
      (41*(1 - r)^4*Log[r])/(30*Sqrt[6]) - (7*(1 - r)^5*Log[r])/(6*Sqrt[6]) - 
      (923*(1 - r)^6*Log[r])/(945*Sqrt[6]) - (577*(1 - r)^7*Log[r])/
       (693*Sqrt[6]) - (8689*(1 - r)^8*Log[r])/(12012*Sqrt[6]) - 
      (4483*(1 - r)^9*Log[r])/(7020*Sqrt[6]) - (437*(1 - r)^10*Log[r])/
       (765*Sqrt[6]) - (27529*(1 - r)^11*Log[r])/(53295*Sqrt[6]) - 
      (197*(1 - r)^12*Log[r])/(418*Sqrt[6]) - (5441*(1 - r)^13*Log[r])/
       (12558*Sqrt[6]) - (62929*(1 - r)^14*Log[r])/(156975*Sqrt[6]) - 
      (5287*(1 - r)^15*Log[r])/(14175*Sqrt[6]) - (10921*(1 - r)^16*Log[r])/
       (31320*Sqrt[6]) - (120073*(1 - r)^17*Log[r])/(366792*Sqrt[6]) - 
      (48283*(1 - r)^18*Log[r])/(156519*Sqrt[6]) - (2743*(1 - r)^19*Log[r])/
       (9405*Sqrt[6]) - (40829*(1 - r)^20*Log[r])/(147630*Sqrt[6]) + 
      (4*Sqrt[2/3]*Log[2]*Log[r])/3 + 4*Sqrt[2/3]*(1 - r)*Log[2]*Log[r] - 
      (Sqrt[2/3]*Log[r]^2)/3 - Sqrt[2/3]*(1 - r)*Log[r]^2) + 
    nh^2*Tf^2*((-32*Sqrt[2/3])/27 - 
      (686299161200330913992533438161566990212963524340129*Sqrt[3/2]*(1 - r))/
       95211661526332262945875354990984075410624414500005 - 
      ((2908426434980220733997418067946037118071482350676149*I)/
        135848282403788137422894776173666978764778965975523)*Sqrt[3/2]*
       (1 - r)^(3/2) + (813069281345828296827872460640850176447945155751398*
        Sqrt[6]*(1 - r)^2)/
       47193281434052479513163018383728572527413108687599 + 
      ((1577491337370903612279774839230529380297892409825056*I)/
        28969101233910465045125347783731942142196772167571)*Sqrt[2/3]*
       (1 - r)^(5/2) - (5435317721481949358878801502929899370129081990103087*
        (1 - r)^3)/(69363727696297657773937958542458741570002994272142*
        Sqrt[6]) - (((7951816522670507008291403691146262369417954210025447*I)/
         206343082523285478262350461673880338341825162818032)*(1 - r)^(7/2))/
       Sqrt[6] + (532544453964362867134119165694525309628053161406957*
        Sqrt[3/2]*(1 - r)^4)/
       115752052558051871278112161923816408518426859031108 + 
      ((88706692359514002051753954863623890525018215503963*I)/
        54678740175244009448675663578088805141994508967500)*Sqrt[3/2]*
       (1 - r)^(9/2) - (16*Sqrt[2/3]*(1 - r)^5)/35 + 
      ((33794062985395722014455681146784057223585435081111*I)/
        60508036926951555765288210962475617128114221897047)*Sqrt[3/2]*
       (1 - r)^(11/2) - (5912*Sqrt[2/3]*(1 - r)^6)/14175 + 
      ((76987258903139599637217769385136155452685102434333*I)/
        174001263258287407523299394028725447976530993702410)*Sqrt[3/2]*
       (1 - r)^(13/2) - (19912*Sqrt[2/3]*(1 - r)^7)/51975 + 
      ((17356756112823347852760058532465809634501407466039*I)/
        45266623188994325271176441369735026244527085088014)*Sqrt[3/2]*
       (1 - r)^(15/2) - (1676672*Sqrt[2/3]*(1 - r)^8)/4729725 + 
      ((6148377719296732083014657316088231976507096277688*I)/
        36189282662370841564170191303237157331557089176405)*Sqrt[6]*
       (1 - r)^(17/2) - (51488*Sqrt[2/3]*(1 - r)^9)/155925 + 
      (((23749091787082018200158921241695109369085528042111*I)/
         25966441758755494666724833658438389160539498387566)*(1 - r)^(19/2))/
       Sqrt[6] - (1658344*Sqrt[2/3]*(1 - r)^10)/5360355 + 
      ((59993114303910653483953846048473831845619603343459*I)/
        217231529370925035540697172556622035064783889720320)*Sqrt[3/2]*
       (1 - r)^(21/2) - (148339976*Sqrt[2/3]*(1 - r)^11)/509233725 + 
      ((9172915992004163782868788791601885538726190508068*I)/
        72741941140801783454105063239166154544961653765811)*Sqrt[6]*
       (1 - r)^(23/2) - (5951861488*Sqrt[2/3]*(1 - r)^12)/21606059475 + 
      ((11892512764186671812935262458372093775194899416649*I)/
        102553731217938553914376456845441743438943000776851)*Sqrt[6]*
       (1 - r)^(25/2) - (627738032*Sqrt[2/3]*(1 - r)^13)/2400673275 + 
      ((36337093493652383566452080123730018592246924851847*I)/
        169342473372964577600554645012174762406883017637202)*Sqrt[3/2]*
       (1 - r)^(27/2) - (35750061608*Sqrt[2/3]*(1 - r)^14)/143560261845 + 
      ((22890207917299623730868063968591777713240595815417*I)/
        114690839317760660839023340286151133080488184372625)*Sqrt[3/2]*
       (1 - r)^(29/2) - (467645411032*Sqrt[2/3]*(1 - r)^15)/1966151412225 + 
      ((9290018621125439808842359069878295438088935023617*I)/
        49811527051942388301012737381329431849161599610776)*Sqrt[3/2]*
       (1 - r)^(31/2) - (6465111584416*Sqrt[2/3]*(1 - r)^16)/28385779046625 + 
      (((19592551300877862856339391267603509021361101584239*I)/
         37318222240425474594143113042783919919553994713127)*(1 - r)^(33/2))/
       Sqrt[6] - (1346511292549376*Sqrt[2/3]*(1 - r)^17)/6159714053117625 + 
      ((7591565246248454949828808183082662296882284151573*I)/
        46059738104274909002127430907576771062932826031986)*Sqrt[3/2]*
       (1 - r)^(35/2) - (5080519879756072*Sqrt[2/3]*(1 - r)^18)/
       24165032054538375 + 
      ((9591547824034846777021963783461606302894388332921*I)/
        61586703255999933654032556413353823945357735507023)*Sqrt[3/2]*
       (1 - r)^(37/2) - (233115004975576*Sqrt[2/3]*(1 - r)^19)/
       1150715812120875 + ((6809345403580026412279007874984011813909344082741*
         I)/46134424494388767766951468114084569011988691609100)*Sqrt[3/2]*
       (1 - r)^(39/2) - (31635295842917488*Sqrt[2/3]*(1 - r)^20)/
       161790643184195025 - (16*Sqrt[2/3]*Log[2])/9 - 
      8*Sqrt[2/3]*(1 - r)*Log[2] - 
      ((512508960731824951246726522225318624150198761340028*I)/
        104873572902034313270567043592059220001886308087041)*Sqrt[6]*
       (1 - r)^(3/2)*Log[2] + (40*Sqrt[2/3]*(1 - r)^2*Log[2])/3 + 
      ((788745668685451806139887419615264690148946204912528*I)/
        125532772013612015195543173729505082616186012726141)*Sqrt[2/3]*
       (1 - r)^(5/2)*Log[2] - (8*Sqrt[2/3]*(1 - r)^3*Log[2])/9 + 
      (8*Sqrt[2/3]*(1 - r)^4*Log[2])/15 + (8*Sqrt[2/3]*(1 - r)^5*Log[2])/15 + 
      (88*Sqrt[2/3]*(1 - r)^6*Log[2])/189 + (40*Sqrt[2/3]*(1 - r)^7*Log[2])/
       99 + (152*Sqrt[2/3]*(1 - r)^8*Log[2])/429 + 
      (184*Sqrt[2/3]*(1 - r)^9*Log[2])/585 + (8*Sqrt[6]*(1 - r)^10*Log[2])/
       85 + (248*Sqrt[2/3]*(1 - r)^11*Log[2])/969 + 
      (40*Sqrt[2/3]*(1 - r)^12*Log[2])/171 + 
      (104*Sqrt[2/3]*(1 - r)^13*Log[2])/483 + 
      (344*Sqrt[2/3]*(1 - r)^14*Log[2])/1725 + 
      (376*Sqrt[2/3]*(1 - r)^15*Log[2])/2025 + 
      (136*Sqrt[2/3]*(1 - r)^16*Log[2])/783 + 
      (440*Sqrt[2/3]*(1 - r)^17*Log[2])/2697 + 
      (472*Sqrt[2/3]*(1 - r)^18*Log[2])/3069 + 
      (8*Sqrt[2/3]*(1 - r)^19*Log[2])/55 + (536*Sqrt[2/3]*(1 - r)^20*Log[2])/
       3885 - (2*Sqrt[2/3]*Log[2]^2)/3 - 2*Sqrt[2/3]*(1 - r)*Log[2]^2 + 
      (8*Sqrt[2/3]*Log[r])/9 + 4*Sqrt[2/3]*(1 - r)*Log[r] + 
      ((256254480365912475623363261112659312075099380670014*I)/
        104873572902034313270567043592059220001886308087041)*Sqrt[6]*
       (1 - r)^(3/2)*Log[r] - (20*Sqrt[2/3]*(1 - r)^2*Log[r])/3 - 
      ((394372834342725903069943709807632345074473102456264*I)/
        125532772013612015195543173729505082616186012726141)*Sqrt[2/3]*
       (1 - r)^(5/2)*Log[r] + (4*Sqrt[2/3]*(1 - r)^3*Log[r])/9 - 
      (4*Sqrt[2/3]*(1 - r)^4*Log[r])/15 - (4*Sqrt[2/3]*(1 - r)^5*Log[r])/15 - 
      (44*Sqrt[2/3]*(1 - r)^6*Log[r])/189 - (20*Sqrt[2/3]*(1 - r)^7*Log[r])/
       99 - (76*Sqrt[2/3]*(1 - r)^8*Log[r])/429 - 
      (92*Sqrt[2/3]*(1 - r)^9*Log[r])/585 - (4*Sqrt[6]*(1 - r)^10*Log[r])/
       85 - (124*Sqrt[2/3]*(1 - r)^11*Log[r])/969 - 
      (20*Sqrt[2/3]*(1 - r)^12*Log[r])/171 - (52*Sqrt[2/3]*(1 - r)^13*Log[r])/
       483 - (172*Sqrt[2/3]*(1 - r)^14*Log[r])/1725 - 
      (188*Sqrt[2/3]*(1 - r)^15*Log[r])/2025 - 
      (68*Sqrt[2/3]*(1 - r)^16*Log[r])/783 - 
      (220*Sqrt[2/3]*(1 - r)^17*Log[r])/2697 - 
      (236*Sqrt[2/3]*(1 - r)^18*Log[r])/3069 - 
      (4*Sqrt[2/3]*(1 - r)^19*Log[r])/55 - (268*Sqrt[2/3]*(1 - r)^20*Log[r])/
       3885 + (2*Sqrt[2/3]*Log[2]*Log[r])/3 + 2*Sqrt[2/3]*(1 - r)*Log[2]*
       Log[r] - Log[r]^2/(3*Sqrt[6]) - ((1 - r)*Log[r]^2)/Sqrt[6]) + 
    nl^2*Tf^2*((46664272873169014631503451456106075670173616493969/
         14298118586552477628597237886504174104456533032414 - 
        (72475641334533669727643874155375179770495930222507*I)/
         123423637184685135177101922791999735965958768929360)/Sqrt[6] + 
      ((58862220890718559800456770669115511622704089875084/
          6128875995260035079699732023413806847783853527885 - 
         (452476224824221039820770080398705627587854829243773*I)/
          117342620386779301849567515414344114225423531322412)*(1 - r))/
       Sqrt[6] + ((222191045470260923688236979665506553721713112155547/
          134319169759516939286625751881830404107659079179854 + 
         (227159758552934520439668309319746303422708645581861*I)/
          30988798667366552887464195206168793921449556958650)*(1 - r)^2)/
       Sqrt[6] - (3712927436526171692481910088874738967529126241167/
         34380082066430843474217849191366525743306075550138 - 
        (127834366993425033238014463015323948626522570579815*I)/
         99877768710678120849215576907701807009542368775232)*Sqrt[3/2]*
       (1 - r)^3 - (2612371725836759744607686577371974283482775060761/
         12490073013019539928666309379284023235049927182388 - 
        (59068063194549524088391406208843139537862829441882*I)/
         67687014501194449805610009344656667296146839736661)*Sqrt[3/2]*
       (1 - r)^4 - ((31041512464013235875473257799175682379736495791043/
          45412737152348863395141995382656472928877179779271 - 
         (84342063403703326162327131270902221852140223802653*I)/
          42389862004008729790103317400582868258903762043514)*(1 - r)^5)/
       Sqrt[6] - ((22672785637149334736596091667852609030883647311225/
          33486670708402695846627093783726877992000582702592 - 
         (13811835397681342744658044869497303299937372178625*I)/
          8601737778440607475346070835241982685488477346217)*(1 - r)^6)/
       Sqrt[6] - (11603815206081870013155177582811849876022017564196/
         35591104566530975382438020013877178797206489559681 - 
        (19605676344031401960796992295993701538041766074382*I)/
         29123176159582739545654566421424390416120724410341)*Sqrt[2/3]*
       (1 - r)^7 - (26782340731774638225462638284379251657662364566813/
         129149424887543800944517324247377002037343373179471 - 
        (19919469047100549718297528947071245192713680097802*I)/
         51542648682467017272941054970191497148997448452329)*Sqrt[3/2]*
       (1 - r)^8 - (9744963407564598187797297190826430436359794421658/
         49382511844542624102394959898179560257509758226469 - 
        (22970913464547037145485546858994554264724433671843*I)/
         67687014501194449805610009344656667296146839736661)*Sqrt[3/2]*
       (1 - r)^9 - (21720111263299127413049535892278171431560369714017/
         115651121792429908185579167461566500294536223714491 - 
        (11755038001003663902944847733567486425367141937338*I)/
         38856580700389031810960958334847928600481624587583)*Sqrt[3/2]*
       (1 - r)^10 - ((46313389088165411621469268232296055549254768233921/
          86259639682204290374929804427937349806683692196597 - 
         (36197590976061119609233987590165152401858660665347*I)/
          44212521523566856716021196892492779615443632401593)*(1 - r)^11)/
       Sqrt[6] - (11275639323138827817788284029606200651780354975817/
         65997882680632555491026410274492755810596565619203 - 
        (10553274005670965105555694511876938836230529145220*I)/
         42454714891089788386683908853044105490992397759373)*Sqrt[3/2]*
       (1 - r)^12 - ((30304452085763332270859368733930399938726565913333/
          61816299603951019265773492769846278247542520146816 - 
         (13065302653505555676406146796687492950077579590087*I)/
          19081621767431898279289737232615955683911919747559)*(1 - r)^13)/
       Sqrt[6] - (7600785385458877574758316999237024588161129752922/
         48536036268306977190468980612757638976244855307453 - 
        (6791407852981164490391274820168243511701717703031*I)/
         32190754209483671043605567563045139713395529038571)*Sqrt[3/2]*
       (1 - r)^14 - ((30183629788801847303347267021794949876064900697964/
          66916151957340790571940666470196160224525477692795 - 
         (52772153923288828460251600140622671452283373108653*I)/
          89683694361586407494885724644868348972737980750393)*(1 - r)^15)/
       Sqrt[6] - (8348496616714240806940573550916158312899958850167/
         57728834404613812906544103614919724117472763451348 - 
        (7861098099796709649768829117462133234497021271158*I)/
         42895975567301207495638653179721632158987194169741)*Sqrt[3/2]*
       (1 - r)^16 - (14046223046251888157536785422815320826244723377825/
         100814707022723620618377808620662967352176137292083 - 
        (9771458901708786204648442482889096403553691634849*I)/
         56821952422738426999840262635358048364380083035301)*Sqrt[3/2]*
       (1 - r)^17 - (758502519996761033058936162815968736143699546705/
         5641896758427859600209201328818127541287405339358 - 
        (5139449885422285629347188469270067848934152466154*I)/
         31727974986207602516529016198187074342766423064161)*Sqrt[3/2]*
       (1 - r)^18 - ((5638344447134297271913860449996780711488832209947/
          14466800870421349769994861561224141858552208294272 - 
         (16734652750854886361829430273187043069063488837296*I)/
          36435349021157167896269686548070480279923671644403)*(1 - r)^19)/
       Sqrt[6] - ((38361462554896673405181144199973684431587968053233/
          101719454586074331020371103034507631486661586891709 - 
         (12913931147030733252070203542333116730950148109914*I)/
          29658990044937941140137260921146306214256902272411)*(1 - r)^20)/
       Sqrt[6] - (5252805850661784268551272020081574883520401804592/
         28102664279293964839499196103389052278862336160373 + 
        (147230848202077003360477764210599287728116393971917*I)/
         70297551800919138547545208756358867357249609860157)*Sqrt[2/3]*
       Log[2] - (575329314497908060025404731094511596300783175772248/
         468733932075130942699227084104840951630478803123831 + 
        (788745668685451806139887419615264690148946204912528*I)/
         125532772013612015195543173729505082616186012726141)*Sqrt[2/3]*
       (1 - r)*Log[2] + (7*Sqrt[2/3]*(1 - r)^2*Log[2])/3 + 
      (11*Sqrt[2/3]*(1 - r)^3*Log[2])/9 + (5*(1 - r)^4*Log[2])/(3*Sqrt[6]) + 
      (19*(1 - r)^5*Log[2])/(15*Sqrt[6]) + (23*Sqrt[2/3]*(1 - r)^6*Log[2])/
       45 + (Sqrt[6]*(1 - r)^7*Log[2])/7 + (31*(1 - r)^8*Log[2])/
       (42*Sqrt[6]) + (35*(1 - r)^9*Log[2])/(54*Sqrt[6]) + 
      (13*Sqrt[2/3]*(1 - r)^10*Log[2])/45 + (43*Sqrt[2/3]*(1 - r)^11*Log[2])/
       165 + (47*(1 - r)^12*Log[2])/(99*Sqrt[6]) + (17*(1 - r)^13*Log[2])/
       (39*Sqrt[6]) + (55*Sqrt[2/3]*(1 - r)^14*Log[2])/273 + 
      (59*Sqrt[2/3]*(1 - r)^15*Log[2])/315 + (7*(1 - r)^16*Log[2])/
       (20*Sqrt[6]) + (67*(1 - r)^17*Log[2])/(204*Sqrt[6]) + 
      (71*Sqrt[2/3]*(1 - r)^18*Log[2])/459 + (25*Sqrt[2/3]*(1 - r)^19*Log[2])/
       171 + (79*(1 - r)^20*Log[2])/(285*Sqrt[6]) - (2*Sqrt[2/3]*Log[2]^2)/
       3 - 2*Sqrt[2/3]*(1 - r)*Log[2]^2 + 
      ((5252805850661784268551272020081574883520401804592/
          28102664279293964839499196103389052278862336160373 + 
         (147230848202077003360477764210599287728116393971917*I)/
          70297551800919138547545208756358867357249609860157)*Log[r])/
       Sqrt[6] + (287664657248954030012702365547255798150391587886124/
         468733932075130942699227084104840951630478803123831 + 
        (394372834342725903069943709807632345074473102456264*I)/
         125532772013612015195543173729505082616186012726141)*Sqrt[2/3]*
       (1 - r)*Log[r] - (7*(1 - r)^2*Log[r])/(3*Sqrt[6]) - 
      (11*(1 - r)^3*Log[r])/(9*Sqrt[6]) - (5*(1 - r)^4*Log[r])/(6*Sqrt[6]) - 
      (19*(1 - r)^5*Log[r])/(30*Sqrt[6]) - (23*(1 - r)^6*Log[r])/
       (45*Sqrt[6]) - (Sqrt[3/2]*(1 - r)^7*Log[r])/7 - 
      (31*(1 - r)^8*Log[r])/(84*Sqrt[6]) - (35*(1 - r)^9*Log[r])/
       (108*Sqrt[6]) - (13*(1 - r)^10*Log[r])/(45*Sqrt[6]) - 
      (43*(1 - r)^11*Log[r])/(165*Sqrt[6]) - (47*(1 - r)^12*Log[r])/
       (198*Sqrt[6]) - (17*(1 - r)^13*Log[r])/(78*Sqrt[6]) - 
      (55*(1 - r)^14*Log[r])/(273*Sqrt[6]) - (59*(1 - r)^15*Log[r])/
       (315*Sqrt[6]) - (7*(1 - r)^16*Log[r])/(40*Sqrt[6]) - 
      (67*(1 - r)^17*Log[r])/(408*Sqrt[6]) - (71*(1 - r)^18*Log[r])/
       (459*Sqrt[6]) - (25*(1 - r)^19*Log[r])/(171*Sqrt[6]) - 
      (79*(1 - r)^20*Log[r])/(570*Sqrt[6]) + (2*Sqrt[2/3]*Log[2]*Log[r])/3 + 
      2*Sqrt[2/3]*(1 - r)*Log[2]*Log[r] - Log[r]^2/(3*Sqrt[6]) - 
      ((1 - r)*Log[r]^2)/Sqrt[6]) + 
    CA*nh*Tf*((-545635355926166785598020087433201840303455950759436/
         31322562590439326468634034046420368032570664967121 + 
        (39906460552506555900043284181456735457318167419207*I)/
         97906033179883578885090893337117155630828442676574)/Sqrt[6] + 
      ((187195303377505761900073036765172795575412519776889*I)/
        22344793392087759206708736497243705760290382401929)/
       (Sqrt[6]*Sqrt[1 - r]) - 
      (524239304544857536358889170010505060882522902950465/
         124828727291320755500366122169331829619330229117421 + 
        (1325684319060782926091170332272894211402928791319751*I)/
         86168886355048048176020902289018243198265455024093)*Sqrt[3/2]*
       Sqrt[1 - r] + (2450597498857236712718670172921907902559167356461767/
         100955961429247772237362180373457871070078439502364 + 
        (853198433178884964638702061718416003440144397049945*I)/
         135945482984403932566649733242076569810970396083704)*Sqrt[3/2]*
       (1 - r) - ((11276480679897608091031586040688388029686136215024465/
          439584201517241924933092960694721386330827688753531 - 
         (1640201415782600751137911326079018922992717551724501*I)/
          14808419334114234770948472944322476035537179015062)*(1 - r)^(3/2))/
       Sqrt[6] + ((618824161567041473896136225417984036533749480796395/
          126759017043773819409390120948811274331777898481273 - 
         (17975542870593747938644244981397439733767219581015751*I)/
          117285533420170606341984915026524297778800189120672)*(1 - r)^2)/
       Sqrt[6] - (3922962628933798471564576826673051560945003349586999/
         124534430729577211791984058254795148304566235496878 - 
        (538428862101381565048285780173392411324806836177933*I)/
         57882053083856446462966304593095779726722504268932)*Sqrt[3/2]*
       (1 - r)^(5/2) + ((10067822619597117317577409886279316420729030497447/
          13886498713889941146829230287940453551908822437871 + 
         (1564640496753694590045088637066493419582824826100623*I)/
          21618980167357545276498622269975655397185456772785)*(1 - r)^3)/
       Sqrt[6] + (1392396918931035074346711242050930464177534000418454/
         218618487635653222333083033832174583830174189365343 - 
        (914776412087825508237568014015095247748886319330637*I)/
         52430592555738979573820896371883966740717750234056)*Sqrt[3/2]*
       (1 - r)^(7/2) + ((77487557791812167277051489954134423339124643792427/
          24850526327990980508978519048449159572444466333942 - 
         (219081315481523398214849520979654377485912128356819*I)/
          41147536150292049746027033942927614718732656670770)*(1 - r)^4)/
       Sqrt[6] - ((11178333641481818330395820771132189967457369200591/
          45872743747881172810978554812152146282830385414593 + 
         (109860698452561247938143939836283508734685600156187*I)/
          16493746718764348413143718925901132066482759272408)*(1 - r)^(9/2))/
       Sqrt[6] + (102989253399523796457076593430879759296765854925779/
         92226587888014844522355531752531479730755785560648 - 
        (178266550011280229664927884574025237213614996544807*I)/
         125799789489548456665295604455136467953750636839367)*Sqrt[3/2]*
       (1 - r)^5 - ((21318245588790372038877528851710445812945821949503/
          19702038794461223082811012902708564590535468212942 + 
         (110614501184940075832401648744370763377219448111500*I)/
          35150933990089190705874077086791312753030328753879)*(1 - r)^(11/2))/
       Sqrt[6] + (73528659766129413606278599697428083172136134093020/
         76457590545758485659046400555169670863104364947609 - 
        (36624012598081256192929668645797929165909669925361*I)/
         22628480890644906761028742989175776569736387626194)*Sqrt[3/2]*
       (1 - r)^6 - ((96977714994710678068551606066664366288694562750208/
          85548380723451764853381092821581454272760699842593 + 
         (129406559734900101396811173231299682593824126000459*I)/
          80188158149843536820106380153782524961221674686351)*(1 - r)^(13/2))/
       Sqrt[6] + (65696779655983456951650458043519932478961800639743/
         71411690904194377208212599052769244108495076897535 - 
        (204622307701702265427772517231828242722252451190578*I)/
         125692016810946552062118343420105520797871311319609)*Sqrt[3/2]*
       (1 - r)^7 - ((370416255699421969970106597022161095628782832341739/
          340819369644780487436151408607216010600761078439215 + 
         (28583400508559085174735390030485162982044175406274*I)/
          38283961929490104799738959727052348703803515105173)*(1 - r)^(15/2))/
       Sqrt[6] + (20772691261161560523501014650631253876963461151737/
         15554224967071729427399406304231871236681290591727 - 
        (478606619189146578642108826295189074419273299434707*I)/
         198681850768690867781639319265212951177327545981059)*Sqrt[2/3]*
       (1 - r)^8 - (41861834844040546949303559737645550571399446702311/
         123509471638297462475552646064772223160377868868302 + 
        (5319944767196898774461499403192330578795580387074*I)/
         81049450024933334713545865220591541296914677089839)*Sqrt[3/2]*
       (1 - r)^(17/2) + ((72177416468601292331337592786730536491230016401009/
          27824317590707408448827701135800831436639893344225 - 
         (877869321594821642314096642580178839297796277078440*I)/
          188025137853321663744199222633295496690004869065819)*(1 - r)^9)/
       Sqrt[6] - (29273988257955473920505534148718745485722182754371/
         92703735256366347729648410983826477597744833353346 - 
        (5188552842535046195597692648323274411010978453924*I)/
         93339385355335134314355898894080135456655755097867)*Sqrt[3/2]*
       (1 - r)^(19/2) + (101215804733247535417399522295731287390353398764193/
         120701246802457975145727720374002645719373252488536 - 
        (52249318931259526594043889180642360067477243601949*I)/
         34861680911671170625302671364816425130578105471570)*Sqrt[3/2]*
       (1 - r)^10 - (35181533388348564076606788025419897736208643218121/
         119630042423819555113460751081446104645866177118538 - 
        (8590423789240169932151496494564715626934161377699*I)/
         61941202594815132239643042779007893393169005619020)*Sqrt[3/2]*
       (1 - r)^(21/2) + (40783636732491146185016492991362389923913250345388/
         100436443728098699423039040969970380376088136090793 - 
        (40616462236319908401356429218814679452113577601509*I)/
         56465631467612359791430725851500987568182845703807)*Sqrt[6]*
       (1 - r)^11 - (52975594671244395157030805253031245460632118681008/
         128710775477375060617700162405709570129658225268069 - 
        (2556465647995345614476441898237090413172795579698*I)/
         8659649434472863725174907005680854195367989894287)*Sqrt[2/3]*
       (1 - r)^(23/2) + ((58964871169469571943665897762052815889250910730181/
          25014112296722598472395500720913776221248074094947 - 
         (422749873591163402107013440498644207534553583701368*I)/
          102146722280513728938469112696328313323619483726175)*(1 - r)^12)/
       Sqrt[6] - ((12474042844971522500000177728128552456994788773441/
          16201158663571143527617238300899416229466861139147 - 
         (78009616431378417646910077170065368490898983792349*I)/
          109239264401608771274232659269726604532257841533909)*
        (1 - r)^(25/2))/Sqrt[6] + 
      (41504282689600593066234725667418362172626916644550/
         54617489737670456305728753036420050502631764721639 - 
        (178139592128539455074071158374314903211059526078741*I)/
         134652874701996530235713346886336760287194739968236)*Sqrt[3/2]*
       (1 - r)^13 - (14483486332140228821247562013620679043434054251207/
         60167353733644847779762773164100880139303454091826 - 
        (21043871890304931927243205754859874444139995895305*I)/
         78676298756604225087741572695678437783900118672369)*Sqrt[3/2]*
       (1 - r)^(27/2) + (55092245839231960559629028135531338779199810238743/
         74965451867837592656235019192083834098374491770851 - 
        (113183949580863748568842529458620610213678462046123*I)/
         89155662019789255549053127094298451160395974408328)*Sqrt[3/2]*
       (1 - r)^14 - (20367296357062193393779453374682193796380299780819/
         89957588502072899968029810988531151080043011163692 - 
        (74909614929027461083037344343428861314789056559717*I)/
         259658092912536161864252375209396126504604990719304)*Sqrt[3/2]*
       (1 - r)^(29/2) + ((277737399639101097301896502193209962402387107686314/
          130222912290130261292354574955708723165601483929411 - 
         (74841164707188282022567433166738537142637616220201*I)/
          20458461744082502066322378062758963432011380731135)*(1 - r)^15)/
       Sqrt[6] - ((21493570734643686805899509900953877944861218867121/
          33552765669672502319572177446121272461441802805779 - 
         (104687607595044626236065644517423433224333908311617*I)/
          115019062749817146584218287879144787282590810337895)*
        (1 - r)^(31/2))/Sqrt[6] + 
      (43388361794527918221401473062021092473136696297752/
         63056786231197174173452897731363158177137969180275 - 
        (166175264011755105904070003710596254140504441409483*I)/
         141716185952094741447325622926026004714553076159956)*Sqrt[3/2]*
       (1 - r)^16 - (121958887086177566128353773492112279094560876415900/
         604040318905478044878617072924255225590153847415929 - 
        (20811916423778949633641744663052719291024129545043*I)/
         66327912849729417525917528691631137337607900525009)*Sqrt[3/2]*
       (1 - r)^(33/2) + ((67338662632794819048884292286366691149041544687195/
          33682734220591824313752954078282571494734976158632 - 
         (375989655292505101921658084010855096124734469342563*I)/
          111016246875719884558605142791822436085130874581994)*(1 - r)^17)/
       Sqrt[6] - (70341760773197165122267184229099313506965090834235/
         367549178536207619724745726858173008073478292229584 - 
        (51150786083459335778047385502264673772400942259483*I)/
         159458328969756365947618230673356030414386041880645)*Sqrt[3/2]*
       (1 - r)^(35/2) + (14749907682000109563470438496431617945918721376090/
         22837246640237902324214616011503236831091044781583 - 
        (67462506520284618624263682067280802128702934418243*I)/
         61993361454326681324734464803009471151993778126676)*Sqrt[3/2]*
       (1 - r)^18 - ((6486584261542882642372914651724327501607441877443/
          11891895309656785922906162110100660712911752057298 - 
         (26819894390606271202359237398548124372588360590411*I)/
          27487599718173552264516466192270086067295727758988)*(1 - r)^(37/2))/
       Sqrt[6] + ((89089180759664106504960730917135450622214880688407/
          47403781569592608230842199423844977551788699948304 - 
         (27306836683628757931641768270057658880986682846810*I)/
          8666864091115878231539281120978047409358719518313)*(1 - r)^19)/
       Sqrt[6] - ((56312733946987720865824005733814290604017264500062/
          108433833729566923504314522702846756076219365597965 - 
         (58779398500812498015766799581856127014500289226807*I)/
          59779451763105567818686299809684061718206300826378)*(1 - r)^(39/2))/
       Sqrt[6] + ((47939668184724609010994856854031978948913613085653/
          26278059716069218217276829377604748250065880125923 - 
         (304245618379154063506909689970458592587910282319994*I)/
          99939368937970910954696651397310389482486837561137)*(1 - r)^20)/
       Sqrt[6] + ((1267838422888089691597450177255739102878556835535781/
          167329915057311678204384782996551643346323559640746 + 
         (642589460876159937441479681286449966166860778797324*I)/
          66399435505460091609675108928560637440563560144205)*Log[2])/
       Sqrt[6] + (((788745668685451806139887419615264690148946204912528*I)/
         125532772013612015195543173729505082616186012726141)*Sqrt[2/3]*
        Log[2])/Sqrt[1 - r] - 
      ((1577491337370903612279774839230529380297892409825056*I)/
        125532772013612015195543173729505082616186012726141)*Sqrt[2/3]*
       Sqrt[1 - r]*Log[2] + 
      ((6692254221655736277628814394191423571412454138295615/
          106747952052782150114345661380937075922094395473218 + 
         (4566056688794435213426647105265643133390037796172796*I)/
          104207134318451570695228565438365388416847529019075)*(1 - r)*
        Log[2])/Sqrt[6] + ((1018074786289815790049935287891479900547010857096\
84390063962911707799532449296280887766852293434276489*I)/30380931501609213350\
59399126690638684653361479052535049729897479561527207364970439532815764105547\
411)*Sqrt[2/3]*(1 - r)^(3/2)*Log[2] - 
      (7288484153849177789149514307699450015897600871442938/
         192363856622643947263307421006211551375359310680667 - 
        (2983038521749883841267562568113141350627988502094458*I)/
         742417798517689231737685008122317406827125031913573)*Sqrt[2/3]*
       (1 - r)^2*Log[2] - ((5151880954704072607525768293549966198642342649304\
20651227101264184476926357180752829423626435732837868*I)/28112479548416437299\
17051035968362336515565309487175241246830700648430185607402005241669712303233\
7091)*Sqrt[2/3]*(1 - r)^(5/2)*Log[2] - 
      (1540520864696279047293686540638054274130338646436882/
         2325856406044435415039803182299451274035643516713195 - 
        (966720760020195479053982835450318658751020061765638*I)/
         264948695036264181824025058646752475283275784598861)*Sqrt[2/3]*
       (1 - r)^3*Log[2] - 
      ((98593208585681475767485927451908086268618275614066*I)/
        125532772013612015195543173729505082616186012726141)*Sqrt[6]*
       (1 - r)^(7/2)*Log[2] - 
      (97368866752183131987863999723171266486688481831353/
         79150432371105781118712956709953149804832282758655 - 
        (46046281220782851792106747332781404257162374063051*I)/
         47201911276410625732427134876266845497726312201843)*Sqrt[6]*
       (1 - r)^4*Log[2] - 
      ((31444392399186838599075316469848532937988085084632*I)/
        42895975567301207495638653179721632158987194169741)*Sqrt[6]*
       (1 - r)^(9/2)*Log[2] - 
      (4992008489914350948435951247592246393509645542447944/
         1575073232872295899567690204284746794902627499598955 - 
        (62860747769532925407810125077792519036079092621880*I)/
         26142960137934881807235160097419044753703789156777)*Sqrt[2/3]*
       (1 - r)^5*Log[2] - 
      ((90951765378033169547967473990200233592391594159302*I)/
        140841953930415751489004054543247601206302862860161)*Sqrt[6]*
       (1 - r)^(11/2)*Log[2] - 
      (65977864868997721173415455919984687434055907599688020/
         24865430956581021732473270349419272455532260679835811 - 
        (116426081827383318859901894555917200086503339736179*I)/
         57488591883191464156255121128504809320106925712127)*Sqrt[2/3]*
       (1 - r)^6*Log[2] - 
      ((267089059771246639437639868003066003780095574805320*I)/
        156610425662381123876627947286794299382841802454081)*Sqrt[2/3]*
       (1 - r)^(13/2)*Log[2] - 
      ((1274808330899969880005718236854653865634856280188955/
          282178452129520707080842934239760927436451295659389 - 
         (429342428690816196906589524628378261912521116565560*I)/
          122840855767959904508802905613432050704140024394681)*(1 - r)^7*
        Log[2])/Sqrt[6] - ((9802838172015700980398496147996850769020883037191*
         I)/9707725386527579848551522140474796805373574803447)*Sqrt[3/2]*
       (1 - r)^(15/2)*Log[2] - 
      (7590794364032098616888325694913822805201700738537124/
         3874376004955928634730715014320964520743043831097135 - 
        (1269742944832192040139046364031526409323543762011116*I)/
         826989537030749849059420640687986793716167690468993)*Sqrt[2/3]*
       (1 - r)^8*Log[2] - 
      (((68933659907179054620290009687055499037818095283757*I)/
         25364453627064896211580454912698298705482654575313)*(1 - r)^(17/2)*
        Log[2])/Sqrt[6] - 
      (43764340558285225636832553634065066108409307629084906/
         25343724655118128955165568253412217725292173543198535 - 
        (163377197694482618279945626558332034909666478031994*I)/
         119356094152184723412815441495026608090878903879437)*Sqrt[2/3]*
       (1 - r)^9*Log[2] - 
      (((84342063403703326162327131270902221852140223802653*I)/
         34272654386219824085615448111109553060390275694756)*(1 - r)^(19/2)*
        Log[2])/Sqrt[6] - 
      (12939192170293960691376815248704021526918435918449712/
         8389438015602706445756529326092095316779623216852695 - 
        (119189867286250590255919099875663728200883474889134*I)/
         96538716407319664458305993029999576940735091410057)*Sqrt[2/3]*
       (1 - r)^10*Log[2] - 
      ((95319511575067157877023335565453862832397365694986*I)/
        84852348733753116000341154779748976236268731616535)*Sqrt[2/3]*
       (1 - r)^(21/2)*Log[2] - 
      (217988525977126055436763563351576982239830151471705712/
         156523531022007628355106314288486497852646443019219889 - 
        (152670665405490960419684458096012960761541830704890*I)/
         135789448565150020952933571851698579649982033624057)*Sqrt[2/3]*
       (1 - r)^11*Log[2] - 
      ((57319274606006990071705618142752889046833785841462*I)/
        55492592498358748441951589069485189100391423205359)*Sqrt[2/3]*
       (1 - r)^(23/2)*Log[2] - 
      ((13054369965004207408585698516430991964909870558957455/
          5143173346196542601887229365087031329722681171623016 - 
         (182378535297007930227087562744230266941869727364788*I)/
          88357456481401542538590284399602907947892971663239)*(1 - r)^12*
        Log[2])/Sqrt[6] - 
      ((296417464061877904029915866373127115542831658964550*I)/
        310170646494819840953987547196032268818988739619049)*Sqrt[2/3]*
       (1 - r)^(25/2)*Log[2] - 
      ((111491620973579896651312925949615194466940030027625888/
          47834381166458038917035522172692912383530739895829735 - 
         (62210760929794299754429978025696980602020559891425*I)/
          32613748880915689725029708282704389897146303719143)*(1 - r)^13*
        Log[2])/Sqrt[6] - 
      ((48998746132532368009616936538059329619253621807452*I)/
        55118736416238044978169762638816977466016943222547)*Sqrt[2/3]*
       (1 - r)^(27/2)*Log[2] - 
      ((126189262307559428682683732021073762967706349037009492/
          58573463288076269517192964835747247241974396886100475 - 
         (20269530282298812765799229870363536233124864401521*I)/
          11432597041430188660450049993612327029854958685152)*(1 - r)^14*
        Log[2])/Sqrt[6] - 
      ((65962973658022043239657961597741181864229718308108*I)/
        79391828144296681590781450642010516850827360300427)*Sqrt[2/3]*
       (1 - r)^(29/2)*Log[2] - 
      (20858683214931833158343222756844901315667342105319581/
         20831935675335920786990181301232440560133821087809475 - 
        (53965597982555821796418310919129508528757363920318*I)/
         65170718545150402710834718948742777017412958879619)*Sqrt[2/3]*
       (1 - r)^15*Log[2] - 
      (((45883813203006476858734434641500923547269285310097*I)/
         29420690505983057102795994925538273374389819880904)*(1 - r)^(31/2)*
        Log[2])/Sqrt[6] - 
      (191730631913994678761110242356493000744043486355839738/
         204994747991519262673542707619022311593976611367484449 - 
        (86450579627283358214368271101215445100167978264904*I)/
         111280868547226140748747844033035992633773209267995)*Sqrt[2/3]*
       (1 - r)^16*Log[2] - 
      ((29633484886084389875056246499108198157801198870782*I)/
        40340812684884592364867804490218680369758207068989)*Sqrt[2/3]*
       (1 - r)^(33/2)*Log[2] - 
      (201312576119063865411326992837594690479764646853337878/
         229439183789653634231625055790880824344282548278858049 - 
        (125198058496278297156361317965454106348078593552374*I)/
         171121893671994120125534893954921575294153472872033)*Sqrt[2/3]*
       (1 - r)^17*Log[2] - 
      (((41236599615424772572253047819118653122072548236193*I)/
         29697310928198714184818073254277721517865253359622)*(1 - r)^(35/2)*
        Log[2])/Sqrt[6] - 
      ((10342464194186803681874391704322547709897716150295833/
          6258795433278589605837284482114173353201621276187762 - 
         (148857412974259720173162492691869011352948018182148*I)/
          107653887105207296313998371955447178199794165405421)*(1 - r)^18*
        Log[2])/Sqrt[6] - 
      (((15198532138288214347019750845141038605796016836115*I)/
         11546477588697366454913531279094888888191277841899)*(1 - r)^(37/2)*
        Log[2])/Sqrt[6] - (28148737536798092973934540014092351407675959843941/
         54085850586830980280462554522201222625408832764935 - 
        (17599278860519383039476748992006308967067689354348*I)/
         40284698389357601576410600269399509911820016295873)*Sqrt[3/2]*
       (1 - r)^19*Log[2] - 
      ((108565037697481669630798406886404398894536442262174*I)/
        173547798520034099918863562519913418936317204404873)*Sqrt[2/3]*
       (1 - r)^(39/2)*Log[2] - 
      ((2053657859121332006032208334827030721967797842760661/
          1387902204531964938244288459085499244022758546045320 - 
         (121213209804048981396462782079931366772938643553748*I)/
          97309634329066584014803494996779472536289071135641)*(1 - r)^20*
        Log[2])/Sqrt[6] + (11*Sqrt[2/3]*Log[2]^2)/3 + 
      11*Sqrt[2/3]*(1 - r)*Log[2]^2 + 
      (61178413508766538834803856722510158851817021949409*Sqrt[3/2]*
        Log[1 - r])/39375549713590421840624012719689013625106228889456 + 
      (2214563797248867502703270277066745860325467832135*(1 - r)*Log[1 - r])/
       (15165963575269546735468289103214875462857534298784*Sqrt[6]) + 
      ((187195303377505761900073036765172795575412519776889*I)/
        89379173568351036826834945988974823041161529607716)*Sqrt[3/2]*
       (1 - r)^(3/2)*Log[1 - r] + 
      (1278017215966836472791449279303988374681078576496847*(1 - r)^2*
        Log[1 - r])/(35630981859671979576359427251631440821923859404730*
        Sqrt[6]) - ((352937328149681874835969575199140435174660985920389*I)/
        60183986117858794857149570597571808481305543283183)*Sqrt[6]*
       (1 - r)^(5/2)*Log[1 - r] - 
      (239968895830244878054226405627234450852174260901607*Sqrt[3/2]*
        (1 - r)^3*Log[1 - r])/
       31605943018877551012366798830373635126201844846598 + 
      ((2367743211031087327655664834770966279989263802050*I)/
        2222920998922853617224265496747928109732977291719)*Sqrt[6]*
       (1 - r)^(7/2)*Log[1 - r] + 
      (32176504818419942368655099952255760926404573836121*Sqrt[6]*(1 - r)^4*
        Log[1 - r])/178201592173038673353507678409104276609184959330605 + 
      ((11695126349105573623002809355588371943685639595311*I)/
        69800143820415871262320950401208322582890753681496)*Sqrt[3/2]*
       (1 - r)^(9/2)*Log[1 - r] + 
      (15437372689031092233325677259425398575252592691625*Sqrt[3/2]*(1 - r)^5*
        Log[1 - r])/77606544628763741585995891216968436779303632985367 + 
      ((1619508230391753690988639407909367539978041445077*I)/
        15811311873138529320833465802343608059517400124567)*Sqrt[2/3]*
       (1 - r)^(11/2)*Log[1 - r] + 
      (9199065850543413919152623018537471786377315502619*Sqrt[3/2]*(1 - r)^6*
        Log[1 - r])/35092492799085328147809126831701284865500921902086 + 
      ((1080996485513720785328920751183072970463248298801*I)/
        22967258137854366524624074571634246660366033038990)*Sqrt[3/2]*
       (1 - r)^(13/2)*Log[1 - r] + 
      (14284539640036854159125045995466290179639105130849*Sqrt[3/2]*(1 - r)^7*
        Log[1 - r])/52726623592746183220683429968130994397790970240840 + 
      ((2960264536395508247382709626390254821627995610019*I)/
        81855005778125163889294667270656075384570801814815)*Sqrt[3/2]*
       (1 - r)^(15/2)*Log[1 - r] + 
      (21499555671252964703048768599517174454447343652022*Sqrt[6]*(1 - r)^8*
        Log[1 - r])/158573263256940864056131343102146783454052678887399 + 
      ((2053842795585428133054160497010335796009218993525*I)/
        71770618136527922726383998663136913512007756307676)*Sqrt[3/2]*
       (1 - r)^(17/2)*Log[1 - r] + 
      (41459572951088922028632745892091877056925372896106*Sqrt[6]*(1 - r)^9*
        Log[1 - r])/314489667655467684724001664349942052831290823621699 + 
      ((3328572229736602173254141200052941896843583770979*I)/
        144700301992633571463893946928057170638679084966926)*Sqrt[3/2]*
       (1 - r)^(19/2)*Log[1 - r] + 
      (2217124061117495504714835145795167481926663044818*Sqrt[2/3]*(1 - r)^10*
        Log[1 - r])/5824772599393793343984700425574013487164137081431 + 
      ((147877774491651238442117436912529180643650578383*I)/
        15789659063166523289969276663417374415972476387319)*Sqrt[6]*
       (1 - r)^(21/2)*Log[1 - r] + 
      (28488877659159436951502677048318265241387541097452*Sqrt[2/3]*
        (1 - r)^11*Log[1 - r])/
       78200195936051252555275772357152665269731008754403 + 
      ((1507597569914051799719342612005549630760586262805*I)/
        97683070201952743542637602622540648985307846354278)*Sqrt[3/2]*
       (1 - r)^(23/2)*Log[1 - r] + 
      (5175157965895588964010527201037105951824977391643*Sqrt[6]*(1 - r)^12*
        Log[1 - r])/44616633251381046610460864972148586784097023125015 + 
      ((1315769710134448239119019298609252724713441714983*I)/
        102340149485446431169112664605504554375359018447923)*Sqrt[3/2]*
       (1 - r)^(25/2)*Log[1 - r] + 
      (25846764664877932211171606085783499273484178072139*Sqrt[3/2]*
        (1 - r)^13*Log[1 - r])/
       116699756194921405701292583820098768975015457150440 + 
      ((961912353131391047438928602495134196054571495947*I)/
        88908070551058846271937458011474439910524192424548)*Sqrt[3/2]*
       (1 - r)^(27/2)*Log[1 - r] + 
      (12277685944551870216102013942026767235202232990289*Sqrt[3/2]*
        (1 - r)^14*Log[1 - r])/
       58035635439553295218632226689859395735185073838504 + 
      ((502485693946545234040268354973570568642674368468*I)/
        109362505134316300642166873193250147588479877198031)*Sqrt[6]*
       (1 - r)^(29/2)*Log[1 - r] + 
      (7870055226979361509295547427385539071266473590759*Sqrt[6]*(1 - r)^15*
        Log[1 - r])/77819054795394124341415303977886179613510267241453 + 
      ((1066824084052486430450986669135277634760080200935*I)/
        135528264721259129784562547462685360916333069682929)*Sqrt[3/2]*
       (1 - r)^(31/2)*Log[1 - r] + 
      (29678035114012646666757903150352161543594476417763*Sqrt[3/2]*
        (1 - r)^16*Log[1 - r])/
       153280250033600122391144138051374331557633980915932 + 
      ((372017780714042956333416980986395159287854788712*I)/
        109492408759191489902660717793154613531499929489033)*Sqrt[6]*
       (1 - r)^(33/2)*Log[1 - r] + 
      (42358351770489813432865672327224407642776076916501*Sqrt[3/2]*
        (1 - r)^17*Log[1 - r])/
       228235715734356332712683770133425404128082490504412 + 
      ((294027944447603364831816375226334037021521388713*I)/
        49768214174862717310611682970591487897124580399231)*Sqrt[3/2]*
       (1 - r)^(35/2)*Log[1 - r] + 
      (16673779113046858112740719835576072671536643364291*Sqrt[3/2]*
        (1 - r)^18*Log[1 - r])/
       93599641982764043712511586221777491315411390742628 + 
      ((250508466242372524428512882413633547928352739052*I)/
        96910140909751295286155637008602844925088467669029)*Sqrt[6]*
       (1 - r)^(37/2)*Log[1 - r] + 
      (4923553903017259209766086068367778029605890254697*Sqrt[6]*(1 - r)^19*
        Log[1 - r])/57510655334264977248478349611803805169904412843835 + 
      (((672207540011359678813617301690012258240999209737*I)/
         49234100279150986403474160414179293413256644094267)*(1 - r)^(39/2)*
        Log[1 - r])/Sqrt[6] + 
      (5400659067600288556860206165976983061177742722013*Sqrt[3/2]*(1 - r)^20*
        Log[1 - r])/32772021409291496029122572138835278449387780028504 - 
      ((1267838422888089691597450177255739102878556835535781/
          334659830114623356408769565993103286692647119281492 + 
         (321294730438079968720739840643224983083430389398662*I)/
          66399435505460091609675108928560637440563560144205)*Log[r])/
       Sqrt[6] - (((394372834342725903069943709807632345074473102456264*I)/
         125532772013612015195543173729505082616186012726141)*Sqrt[2/3]*
        Log[r])/Sqrt[1 - r] + 
      ((788745668685451806139887419615264690148946204912528*I)/
        125532772013612015195543173729505082616186012726141)*Sqrt[2/3]*
       Sqrt[1 - r]*Log[r] - 
      ((6692254221655736277628814394191423571412454138295615/
          213495904105564300228691322761874151844188790946436 + 
         (2283028344397217606713323552632821566695018898086398*I)/
          104207134318451570695228565438365388416847529019075)*(1 - r)*
        Log[r])/Sqrt[6] - (((101807478628981579004993528789147990054701085709\
684390063962911707799532449296280887766852293434276489*I)/3038093150160921335\
05939912669063868465336147905253504972989747956152720736497043953281576410554\
7411)*(1 - r)^(3/2)*Log[r])/Sqrt[6] + 
      (3644242076924588894574757153849725007948800435721469/
         192363856622643947263307421006211551375359310680667 - 
        (1491519260874941920633781284056570675313994251047229*I)/
         742417798517689231737685008122317406827125031913573)*Sqrt[2/3]*
       (1 - r)^2*Log[r] + ((2575940477352036303762884146774983099321171324652\
10325613550632092238463178590376414711813217866418934*I)/28112479548416437299\
17051035968362336515565309487175241246830700648430185607402005241669712303233\
7091)*Sqrt[2/3]*(1 - r)^(5/2)*Log[r] + 
      (770260432348139523646843270319027137065169323218441/
         2325856406044435415039803182299451274035643516713195 - 
        (483360380010097739526991417725159329375510030882819*I)/
         264948695036264181824025058646752475283275784598861)*Sqrt[2/3]*
       (1 - r)^3*Log[r] + 
      ((49296604292840737883742963725954043134309137807033*I)/
        125532772013612015195543173729505082616186012726141)*Sqrt[6]*
       (1 - r)^(7/2)*Log[r] + 
      (97368866752183131987863999723171266486688481831353/
         79150432371105781118712956709953149804832282758655 - 
        (46046281220782851792106747332781404257162374063051*I)/
         47201911276410625732427134876266845497726312201843)*Sqrt[3/2]*
       (1 - r)^4*Log[r] + 
      ((15722196199593419299537658234924266468994042542316*I)/
        42895975567301207495638653179721632158987194169741)*Sqrt[6]*
       (1 - r)^(9/2)*Log[r] + 
      (2496004244957175474217975623796123196754822771223972/
         1575073232872295899567690204284746794902627499598955 - 
        (31430373884766462703905062538896259518039546310940*I)/
         26142960137934881807235160097419044753703789156777)*Sqrt[2/3]*
       (1 - r)^5*Log[r] + 
      ((45475882689016584773983736995100116796195797079651*I)/
        140841953930415751489004054543247601206302862860161)*Sqrt[6]*
       (1 - r)^(11/2)*Log[r] + 
      ((65977864868997721173415455919984687434055907599688020/
          24865430956581021732473270349419272455532260679835811 - 
         (116426081827383318859901894555917200086503339736179*I)/
          57488591883191464156255121128504809320106925712127)*(1 - r)^6*
        Log[r])/Sqrt[6] + 
      ((133544529885623319718819934001533001890047787402660*I)/
        156610425662381123876627947286794299382841802454081)*Sqrt[2/3]*
       (1 - r)^(13/2)*Log[r] + 
      ((1274808330899969880005718236854653865634856280188955/
          564356904259041414161685868479521854872902591318778 - 
         (214671214345408098453294762314189130956260558282780*I)/
          122840855767959904508802905613432050704140024394681)*(1 - r)^7*
        Log[r])/Sqrt[6] + ((9802838172015700980398496147996850769020883037191*
         I)/19415450773055159697103044280949593610747149606894)*Sqrt[3/2]*
       (1 - r)^(15/2)*Log[r] + 
      (3795397182016049308444162847456911402600850369268562/
         3874376004955928634730715014320964520743043831097135 - 
        (634871472416096020069523182015763204661771881005558*I)/
         826989537030749849059420640687986793716167690468993)*Sqrt[2/3]*
       (1 - r)^8*Log[r] + 
      (((68933659907179054620290009687055499037818095283757*I)/
         50728907254129792423160909825396597410965309150626)*(1 - r)^(17/2)*
        Log[r])/Sqrt[6] + 
      (21882170279142612818416276817032533054204653814542453/
         25343724655118128955165568253412217725292173543198535 - 
        (81688598847241309139972813279166017454833239015997*I)/
         119356094152184723412815441495026608090878903879437)*Sqrt[2/3]*
       (1 - r)^9*Log[r] + 
      (((84342063403703326162327131270902221852140223802653*I)/
         68545308772439648171230896222219106120780551389512)*(1 - r)^(19/2)*
        Log[r])/Sqrt[6] + 
      (6469596085146980345688407624352010763459217959224856/
         8389438015602706445756529326092095316779623216852695 - 
        (59594933643125295127959549937831864100441737444567*I)/
         96538716407319664458305993029999576940735091410057)*Sqrt[2/3]*
       (1 - r)^10*Log[r] + 
      ((47659755787533578938511667782726931416198682847493*I)/
        84852348733753116000341154779748976236268731616535)*Sqrt[2/3]*
       (1 - r)^(21/2)*Log[r] + 
      (108994262988563027718381781675788491119915075735852856/
         156523531022007628355106314288486497852646443019219889 - 
        (76335332702745480209842229048006480380770915352445*I)/
         135789448565150020952933571851698579649982033624057)*Sqrt[2/3]*
       (1 - r)^11*Log[r] + 
      ((28659637303003495035852809071376444523416892920731*I)/
        55492592498358748441951589069485189100391423205359)*Sqrt[2/3]*
       (1 - r)^(23/2)*Log[r] + 
      ((13054369965004207408585698516430991964909870558957455/
          10286346692393085203774458730174062659445362343246032 - 
         (91189267648503965113543781372115133470934863682394*I)/
          88357456481401542538590284399602907947892971663239)*(1 - r)^12*
        Log[r])/Sqrt[6] + 
      ((148208732030938952014957933186563557771415829482275*I)/
        310170646494819840953987547196032268818988739619049)*Sqrt[2/3]*
       (1 - r)^(25/2)*Log[r] + 
      ((55745810486789948325656462974807597233470015013812944/
          47834381166458038917035522172692912383530739895829735 - 
         (62210760929794299754429978025696980602020559891425*I)/
          65227497761831379450059416565408779794292607438286)*(1 - r)^13*
        Log[r])/Sqrt[6] + 
      ((24499373066266184004808468269029664809626810903726*I)/
        55118736416238044978169762638816977466016943222547)*Sqrt[2/3]*
       (1 - r)^(27/2)*Log[r] + 
      ((63094631153779714341341866010536881483853174518504746/
          58573463288076269517192964835747247241974396886100475 - 
         (20269530282298812765799229870363536233124864401521*I)/
          22865194082860377320900099987224654059709917370304)*(1 - r)^14*
        Log[r])/Sqrt[6] + 
      ((32981486829011021619828980798870590932114859154054*I)/
        79391828144296681590781450642010516850827360300427)*Sqrt[2/3]*
       (1 - r)^(29/2)*Log[r] + 
      ((20858683214931833158343222756844901315667342105319581/
          20831935675335920786990181301232440560133821087809475 - 
         (53965597982555821796418310919129508528757363920318*I)/
          65170718545150402710834718948742777017412958879619)*(1 - r)^15*
        Log[r])/Sqrt[6] + 
      (((45883813203006476858734434641500923547269285310097*I)/
         58841381011966114205591989851076546748779639761808)*(1 - r)^(31/2)*
        Log[r])/Sqrt[6] + 
      (95865315956997339380555121178246500372021743177919869/
         204994747991519262673542707619022311593976611367484449 - 
        (43225289813641679107184135550607722550083989132452*I)/
         111280868547226140748747844033035992633773209267995)*Sqrt[2/3]*
       (1 - r)^16*Log[r] + 
      ((14816742443042194937528123249554099078900599435391*I)/
        40340812684884592364867804490218680369758207068989)*Sqrt[2/3]*
       (1 - r)^(33/2)*Log[r] + 
      (100656288059531932705663496418797345239882323426668939/
         229439183789653634231625055790880824344282548278858049 - 
        (62599029248139148578180658982727053174039296776187*I)/
         171121893671994120125534893954921575294153472872033)*Sqrt[2/3]*
       (1 - r)^17*Log[r] + 
      (((41236599615424772572253047819118653122072548236193*I)/
         59394621856397428369636146508555443035730506719244)*(1 - r)^(35/2)*
        Log[r])/Sqrt[6] + 
      ((10342464194186803681874391704322547709897716150295833/
          12517590866557179211674568964228346706403242552375524 - 
         (74428706487129860086581246345934505676474009091074*I)/
          107653887105207296313998371955447178199794165405421)*(1 - r)^18*
        Log[r])/Sqrt[6] + 
      (((15198532138288214347019750845141038605796016836115*I)/
         23092955177394732909827062558189777776382555683798)*(1 - r)^(37/2)*
        Log[r])/Sqrt[6] + (28148737536798092973934540014092351407675959843941/
         108171701173661960560925109044402445250817665529870 - 
        (8799639430259691519738374496003154483533844677174*I)/
         40284698389357601576410600269399509911820016295873)*Sqrt[3/2]*
       (1 - r)^19*Log[r] + 
      ((54282518848740834815399203443202199447268221131087*I)/
        173547798520034099918863562519913418936317204404873)*Sqrt[2/3]*
       (1 - r)^(39/2)*Log[r] + 
      ((2053657859121332006032208334827030721967797842760661/
          2775804409063929876488576918170998488045517092090640 - 
         (60606604902024490698231391039965683386469321776874*I)/
          97309634329066584014803494996779472536289071135641)*(1 - r)^20*
        Log[r])/Sqrt[6] - (11*Sqrt[2/3]*Log[2]*Log[r])/3 - 
      11*Sqrt[2/3]*(1 - r)*Log[2]*Log[r] + (11*Log[r]^2)/(6*Sqrt[6]) + 
      (11*(1 - r)*Log[r]^2)/(2*Sqrt[6])) + 
    CA*nl*Tf*((-731600215620889768839822864907460543879381428205134/
         180972765342043843281603251304882754223239810361963 - 
        (128671995532134940815256922226763306751382092579725*I)/
         78709585651877924823606838536878535261760777218014)*Sqrt[3/2] - 
      (428145395259150427287364195424502980017624855126635/
         21690099109336835956216411136532641616302790964634 - 
        (176059601173551194445825780439299354413087147835592*I)/
         52832237868587288706316571253662147191535524947269)/
       (Sqrt[6]*Sqrt[1 - r]) + 
      ((5078093786653514411115064802668092346868917214125843/
          128629618277633784335939063807109046670658675300898 - 
         (470493003175475582889483896304865896687738170088906*I)/
          46130624204001827625840748603088632946554216876123)*Sqrt[1 - r])/
       Sqrt[6] - (2767896106719245736137805008988685674879092100009373/
         161688148004548681776598548398495725404954338690512 - 
        (2670406761326817488936123628411226659120971771909515*I)/
         224202805582125420205813639691381045928139973038867)*Sqrt[3/2]*
       (1 - r) + (486100127755595403025714976922225786408050465957871/
         68195409663999508428518956542871030756318706973089 + 
        (59589959449289091484993405113479970132237343436350*I)/
         65280090085047480649006803040866788665786834878391)*Sqrt[3/2]*
       (1 - r)^(3/2) - ((663254481034390384824723440897299011922383064623209/
          40685945446411161132264339989924823843679467473287 + 
         (7157180772790143366155590055490148383570745616105094*I)/
          273877514125311478805139974651337095849940903735535)*(1 - r)^2)/
       Sqrt[6] + (47571710584350047476373799491611442224180539458515/
         43380198218673671912432822273065283232605581929268 + 
        (124420711436509005207038162638016647190240424775923*I)/
         33042363893014870119954055919988265349792251135910)*Sqrt[3/2]*
       (1 - r)^(5/2) - ((292160138506545180234811784200338711937267370078111/
          18943527236026738244961548099693527341319537276555 + 
         (2713396322976547669770471250558825706085449161598073*I)/
          135639786017666938757235730502167919560653307717901)*(1 - r)^3)/
       Sqrt[6] + ((351596318426577891941815005184030134598231510252502/
          47498873529692221705588691799849657844375403919009 + 
         (376487935842033559053978992552641149119876447137635*I)/
          88483588689220361813532958207804081965547865890783)*(1 - r)^(7/2))/
       Sqrt[6] - ((789126419340248425375658584298554509986220135623043/
          82621956624532982050011422990089978878795348398290 + 
         (289508099925195936251168268005677066678298479107394*I)/
          18162673235602970061784480066658405784520558413265)*(1 - r)^4)/
       Sqrt[6] + (199801184454270199400769957864768057341558265725763/
         86760396437347343824865644546130566465211163858536 + 
        (115748454639700676371530655251666898188588960856877*I)/
         88015315024157887645101997730664228924171648217121)*Sqrt[3/2]*
       (1 - r)^(9/2) - ((241499917361999690896551592528312274735094086056262/
          36451543172338448290294854357598520035734929230937 + 
         (1300383399268431830344547358010080619742684377908207*I)/
          96808818423115832810393658693559367631850137448981)*(1 - r)^5)/
       Sqrt[6] + (9514342116870009495274759898322288444836107891703/
         4689751158775532098641386191682733322443846695056 + 
        (74308899720815545434786364412185492948113628211947*I)/
         56516734672975522064171427333278329810680109720240)*Sqrt[3/2]*
       (1 - r)^(11/2) - ((84184650837639994824256019463460213196240492226131/
          17175262713730080466793585214295603840621412893558 + 
         (711862518386036647005561968848999963717995915983397*I)/
          60724793707617706196833533022690886262760646873113)*(1 - r)^6)/
       Sqrt[6] + (315462455219953031229842314543702505630578354965087/
         176637793818335776990973469573365422514764368499186 + 
        (130715939689356936349406695227612853556732900367931*I)/
         100549223114860511027390385069582917086357004666756)*Sqrt[3/2]*
       (1 - r)^(13/2) - (61923680532246010413803683144534821949959286669803/
         48905962339402003148889055439913582769622023870655 + 
        (945225815240761621828098131497543005328326758592807*I)/
         271691689465885200379115041024780747878267587722123)*Sqrt[3/2]*
       (1 - r)^7 + (175798159213288945970907502592015067299115755126251/
         110830704902615183979706947532982534970209275811021 + 
        (126645468246480801882803280094012405929084837391387*I)/
         99699164213223792578543694479885121948379927333802)*Sqrt[3/2]*
       (1 - r)^(15/2) - (91933765720293493002767778903021781407403169706419/
         90765264402822754312687970711931371951492254742822 + 
        (323847716443626620179333965307567319291286455706056*I)/
         102980817934858826220744721826404117703143753228823)*Sqrt[3/2]*
       (1 - r)^8 + (57230832667090876766098929741231909955918141263721/
         40218476644400560061220610182867173422528145812127 + 
        (81007064707999543271797468156003280601738913990416*I)/
         65727317238132277488209748527607894760594857668759)*Sqrt[3/2]*
       (1 - r)^(17/2) - ((208803896848423735714702968903404274474875185872861/
          83860903307329694542806941007815483841646805098892 + 
         (187766686746351428662969636429943059818363150327694*I)/
          21771215034592226411693843692849748096405324067255)*(1 - r)^9)/
       Sqrt[6] + ((133635129533792592317197749630406576088409992224351/
          34570390214198285672082586535115091779586655099354 + 
         (223053723143091754132316387067315278181426659060430*I)/
          62408144020633688162166728673634959728082456804163)*(1 - r)^(19/2))/
       Sqrt[6] - (58300598991048304254797521945389208585272147631978/
         84169613299856023209657663710368253014571205521333 + 
        (452634275370928046998970934125260600091066766577613*I)/
         170683356631027883512121521588253267426617632747478)*Sqrt[3/2]*
       (1 - r)^10 + (50403443833103209729640249129641814269520104378348/
         85692664795456042037270513457244867513340462596465 + 
        (90659544543134476030679337588591864759888717494439*I)/
         157709718203535729766856267434231730649182948655305)*Sqrt[6]*
       (1 - r)^(21/2) - (43424123595099339941401504297778733638190775919788/
         74036302303800298327178073021176780889210350691907 + 
        (485739195832423455002845167184183094295771806480565*I)/
         197122534957611017687280121249826824184611264370239)*Sqrt[3/2]*
       (1 - r)^11 + (66600394818090066466923319288256019113852755241921/
         61571894245859405295065941290802337491440180802832 + 
        (167310647074259766593608210921554193996790729146709*I)/
         150875846876928568342404308137248015555594778875404)*Sqrt[3/2]*
       (1 - r)^(23/2) - (34028182003316589170187579305737712667695966464539/
         67718686238527268575253983688646175964651258863327 + 
        (210139588794003016007947462329804715476917071669292*I)/
         91221545111608205053084824976550085287302094377199)*Sqrt[3/2]*
       (1 - r)^12 + ((22028782660693692739179354884282982873861263465977/
          7337321233874131371345111787535932467284761643331 + 
         (545080199465748042185167257105997944075928914614865*I)/
          169839162549711638423981768673210879103518604128497)*
        (1 - r)^(25/2))/Sqrt[6] - 
      ((145395262341225675654567070264848779317817155006125/
          111505404445492477401648467559408622277991443680249 + 
         (210617363894230371042122742654790044029936577131299*I)/
          32433785706190222265353350166125703798071728717069)*(1 - r)^13)/
       Sqrt[6] + (102140748471529568635939966282445240800506795695723/
         109719723439889794940290481800705812137674001401126 + 
        (106338913340748554222433602074596398618981585438026*I)/
         102977650796660338773494996429720185081222577795909)*Sqrt[3/2]*
       (1 - r)^(27/2) - ((33717074188449543357755735886346403965465236239427/
          29658296088891024923556988972609933932982615998688 + 
         (103001928823985379163100477934999375839298847595144*I)/
          16806709958787201280264096096241008343632417589079)*(1 - r)^14)/
       Sqrt[6] + ((115514917509170716883251685089612042275220398195239/
          44255145851976433832781504513375259256280540745300 + 
         (275808910116932396437422499438522465046439020570079*I)/
          92160072646823941138142074869354843563025929145554)*(1 - r)^(29/2))/
       Sqrt[6] - ((58419321513196109452240935813798812266178434871622/
          58549052109410243655924687214543926597937028516747 + 
         (166480172731152663429183605811323425146636569510857*I)/
          28673944512445368982957734963956579716935331739647)*(1 - r)^15)/
       Sqrt[6] + (21453806180558856298298685955570992343099580085672/
         26272360145495265852013966722096704323552629341899 + 
        (135943168730148989855089468845598349087247928114157*I)/
         140935357598902142622223499658973675160424296849935)*Sqrt[3/2]*
       (1 - r)^(31/2) - (7591465455386647383184508413923035153999135492321/
         17240838790905157759837739493352395578406300897183 + 
        (901126648371358237098174973846506157137913018908078*I)/
         326579043862392406324260619660006522682441237520221)*Sqrt[2/3]*
       (1 - r)^16 + ((137490136174343237404125419236124131777081921406139/
          59577679677388980721721453418062583916253525278397 + 
         (72027702906452810243398369154276296006205665481485*I)/
          25717342338129305509099395369122973698985592715973)*(1 - r)^(33/2))/
       Sqrt[6] - (8248952431628023852382993376345838926249167527795/
         63378322454610536075109115957833532664049953712803 + 
        (10811065459830705635679768129192715496795487613144*I)/
         12330175087998481415209848138266698264137400112713)*Sqrt[6]*
       (1 - r)^17 + ((35632861606725838407863332795885392638631634697084/
          16336728970860852337861789952524675631030041332181 + 
         (208156763038658895100078843016490039979378470551307*I)/
          76713937705164222201474737867147038172460398071688)*(1 - r)^(35/2))/
       Sqrt[6] - (18261114848654146125168069298082318874826441623337/
         78793769686458281559588444067786875504995599289957 + 
        (196639180252347608430445805037490341312268099115882*I)/
         117324360873603962757514503559254137112867156238313)*Sqrt[3/2]*
       (1 - r)^18 + ((167435553569174122065750505134281371644118792825609/
          80979609107508239923347532902516136708951939950639 + 
         (212160694876212773355800647401570457392922970291853*I)/
          80627268531254072923890126220860987868394215801198)*(1 - r)^(37/2))/
       Sqrt[6] - (17755956843679386229688748732945487010536223441761/
         85762333750228747785748225674972221847304425990719 + 
        (24920744867455770256604320150545112136919652044079*I)/
         15520848031887484167929427375842394305962239513239)*Sqrt[3/2]*
       (1 - r)^19 + ((80438650612377465982759339747301691406998816665269/
          40930214939770655813982471536537999304432337725000 + 
         (289510456164701768974823222358403722444007587866991*I)/
          113344600671241096658613878541445531557575199039103)*
        (1 - r)^(39/2))/Sqrt[6] - 
      (10864150211234137503578926336309195003487368493805/
         58574284824609597957968431375461804491187676687054 + 
        (534022606053788269530194338678356636810389210417064*I)/
         346449459855055181869903023144389148836792419489043)*Sqrt[3/2]*
       (1 - r)^20 - ((6128124131095149045777631230738263029144762994964005862\
12704434774265916970307388198603463544056063/52249071408204513871857153856906\
2369518445948166162955177356622663343152048756784936188730324595362 - 
         (1978814291310210762280587042744276883134946858572766940403993114729\
31183376158033552267411818214840571*I)/93354355139937405069443834077992005967\
57135242374497001814286894951360481786550471726100137607880370)*Log[2])/
       Sqrt[6] + (((788745668685451806139887419615264690148946204912528*I)/
         125532772013612015195543173729505082616186012726141)*Sqrt[2/3]*
        Log[2])/Sqrt[1 - r] - 
      ((1577491337370903612279774839230529380297892409825056*I)/
        125532772013612015195543173729505082616186012726141)*Sqrt[2/3]*
       Sqrt[1 - r]*Log[2] + ((12730693377018956864827181102802766588975711286\
52090425890736087107903301831517332370842841480648839465/50036387306668123031\
44890737313361648423124225749193551890052788817467280963928490978997428389805\
8158 + (102525084543456979861439968071406957668370408129853228876918835223769\
8227172786996019667052891363854036*I)/130814104345900255129527803200252607287\
55888494137580149849204452870076086921041467866177748340139575)*(1 - r)*
        Log[2])/Sqrt[6] - 
      ((197186417171362951534971854903816172537236551228132*I)/
        28969101233910465045125347783731942142196772167571)*Sqrt[2/3]*
       (1 - r)^(3/2)*Log[2] - 
      ((5877909964056793537737859289046202347171926893411045/
          384727713245287894526614842012423102750718621361334 - 
         (5966077043499767682535125136226282701255977004188916*I)/
          742417798517689231737685008122317406827125031913573)*(1 - r)^2*
        Log[2])/Sqrt[6] - 
      ((78171671213670289637187539863112771228429533078792*I)/
        223945341901380859352311623327587602377262680197951)*Sqrt[6]*
       (1 - r)^(5/2)*Log[2] - 
      ((60173637776928116382876842284839474460237965140531723/
          4651712812088870830079606364598902548071287033426390 - 
         (1933441520040390958107965670900637317502040123531276*I)/
          264948695036264181824025058646752475283275784598861)*(1 - r)^3*
        Log[2])/Sqrt[6] - 
      ((98593208585681475767485927451908086268618275614066*I)/
        125532772013612015195543173729505082616186012726141)*Sqrt[6]*
       (1 - r)^(7/2)*Log[2] - 
      (190616377046779554872816100509453412292827775343973/
         63320345896884624894970365367962519843865826206924 - 
        (92092562441565703584213494665562808514324748126102*I)/
         47201911276410625732427134876266845497726312201843)*Sqrt[3/2]*
       (1 - r)^4*Log[2] - 
      ((31444392399186838599075316469848532937988085084632*I)/
        42895975567301207495638653179721632158987194169741)*Sqrt[6]*
       (1 - r)^(9/2)*Log[2] - 
      ((43401229031633858566536528430164414096862944838701253/
          6300292931489183598270760817138987179610509998395820 - 
         (125721495539065850815620250155585038072158185243760*I)/
          26142960137934881807235160097419044753703789156777)*(1 - r)^5*
        Log[2])/Sqrt[6] - 
      ((90951765378033169547967473990200233592391594159302*I)/
        140841953930415751489004054543247601206302862860161)*Sqrt[6]*
       (1 - r)^(11/2)*Log[2] - 
      ((65799364587370675060461143928651406997278430342248187/
          11840681407895724634511081118771082121682028895159910 - 
         (232852163654766637719803789111834400173006679472358*I)/
          57488591883191464156255121128504809320106925712127)*(1 - r)^6*
        Log[2])/Sqrt[6] - 
      ((267089059771246639437639868003066003780095574805320*I)/
        156610425662381123876627947286794299382841802454081)*Sqrt[2/3]*
       (1 - r)^(13/2)*Log[2] - 
      ((2042257819501210579025862070688423738721130411481703/
          438944258868143322125755675484072553790035348803494 - 
         (429342428690816196906589524628378261912521116565560*I)/
          122840855767959904508802905613432050704140024394681)*(1 - r)^7*
        Log[2])/Sqrt[6] - ((9802838172015700980398496147996850769020883037191*
         I)/9707725386527579848551522140474796805373574803447)*Sqrt[3/2]*
       (1 - r)^(15/2)*Log[2] - 
      ((66750205788894292163541505311476111899985300954702861/
          16689619713656307964993849292459539473970034964726120 - 
         (2539485889664384080278092728063052818647087524022232*I)/
          826989537030749849059420640687986793716167690468993)*(1 - r)^8*
        Log[2])/Sqrt[6] - 
      (((68933659907179054620290009687055499037818095283757*I)/
         25364453627064896211580454912698298705482654575313)*(1 - r)^(17/2)*
        Log[2])/Sqrt[6] - 
      ((32809493963115613331287708871724177798492404737042511/
          9357682949582078383445748278182972698569417923642536 - 
         (326754395388965236559891253116664069819332956063988*I)/
          119356094152184723412815441495026608090878903879437)*(1 - r)^9*
        Log[2])/Sqrt[6] - 
      (((84342063403703326162327131270902221852140223802653*I)/
         34272654386219824085615448111109553060390275694756)*(1 - r)^(19/2)*
        Log[2])/Sqrt[6] - 
      ((27719963413119493820158936867798872743801586980887901/
          8882934369461689177859854580568100923649012817844030 - 
         (238379734572501180511838199751327456401766949778268*I)/
          96538716407319664458305993029999576940735091410057)*(1 - r)^10*
        Log[2])/Sqrt[6] - 
      ((95319511575067157877023335565453862832397365694986*I)/
        84852348733753116000341154779748976236268731616535)*Sqrt[2/3]*
       (1 - r)^(21/2)*Log[2] - 
      ((13622265438057116921229633595041950795953880831579083/
          4845929753003332147216913755061501481506081827220430 - 
         (305341330810981920839368916192025921523083661409780*I)/
          135789448565150020952933571851698579649982033624057)*(1 - r)^11*
        Log[2])/Sqrt[6] - 
      ((57319274606006990071705618142752889046833785841462*I)/
        55492592498358748441951589069485189100391423205359)*Sqrt[2/3]*
       (1 - r)^(23/2)*Log[2] - 
      ((692216859769423893605505676129957672459583434715143/
          270693334010344347467748913951949017353825324822264 - 
         (182378535297007930227087562744230266941869727364788*I)/
          88357456481401542538590284399602907947892971663239)*(1 - r)^12*
        Log[2])/Sqrt[6] - 
      ((296417464061877904029915866373127115542831658964550*I)/
        310170646494819840953987547196032268818988739619049)*Sqrt[2/3]*
       (1 - r)^(25/2)*Log[2] - 
      ((36233008406772590466176193597202046621489493110554351/
          15449613792893279650222653124099574185985083693063020 - 
         (62210760929794299754429978025696980602020559891425*I)/
          32613748880915689725029708282704389897146303719143)*(1 - r)^13*
        Log[2])/Sqrt[6] - 
      ((48998746132532368009616936538059329619253621807452*I)/
        55118736416238044978169762638816977466016943222547)*Sqrt[2/3]*
       (1 - r)^(27/2)*Log[2] - 
      ((40150161865485550036641478035892760089449597858171595/
          18539774466834575742833251478445215648764069970904846 - 
         (20269530282298812765799229870363536233124864401521*I)/
          11432597041430188660450049993612327029854958685152)*(1 - r)^14*
        Log[2])/Sqrt[6] - 
      ((65962973658022043239657961597741181864229718308108*I)/
        79391828144296681590781450642010516850827360300427)*Sqrt[2/3]*
       (1 - r)^(29/2)*Log[2] - 
      ((13036574134567845575167838092535722491742684818730711/
          6481046654548953133730278627050092618708299893985170 - 
         (107931195965111643592836621838259017057514727840636*I)/
          65170718545150402710834718948742777017412958879619)*(1 - r)^15*
        Log[2])/Sqrt[6] - 
      (((45883813203006476858734434641500923547269285310097*I)/
         29420690505983057102795994925538273374389819880904)*(1 - r)^(31/2)*
        Log[2])/Sqrt[6] - 
      ((39329471247289428684347066940619750469740366280240451/
          20944546410372338459621221723527183815476537559896240 - 
         (172901159254566716428736542202430890200335956529808*I)/
          111280868547226140748747844033035992633773209267995)*(1 - r)^16*
        Log[2])/Sqrt[6] - 
      ((29633484886084389875056246499108198157801198870782*I)/
        40340812684884592364867804490218680369758207068989)*Sqrt[2/3]*
       (1 - r)^(33/2)*Log[2] - 
      ((122226704854764827870207665561633019774971684375020377/
          69418751936357940501670762152524565318848557432535472 - 
         (250396116992556594312722635930908212696157187104748*I)/
          171121893671994120125534893954921575294153472872033)*(1 - r)^17*
        Log[2])/Sqrt[6] - 
      (((41236599615424772572253047819118653122072548236193*I)/
         29697310928198714184818073254277721517865253359622)*(1 - r)^(35/2)*
        Log[2])/Sqrt[6] - 
      (4266328746146863555526546734660436651988152265616096/
         5148363985438839837059701751416497435698107823960901 - 
        (74428706487129860086581246345934505676474009091074*I)/
         107653887105207296313998371955447178199794165405421)*Sqrt[2/3]*
       (1 - r)^18*Log[2] - 
      (((15198532138288214347019750845141038605796016836115*I)/
         11546477588697366454913531279094888888191277841899)*(1 - r)^(37/2)*
        Log[2])/Sqrt[6] - 
      ((5791264980715281352729897126157966851190221433150875/
          3699472180139239051183638729318563627577964161121554 - 
         (52797836581558149118430246976018926901203068063044*I)/
          40284698389357601576410600269399509911820016295873)*(1 - r)^19*
        Log[2])/Sqrt[6] - 
      ((108565037697481669630798406886404398894536442262174*I)/
        173547798520034099918863562519913418936317204404873)*Sqrt[2/3]*
       (1 - r)^(39/2)*Log[2] - 
      ((5587266440884360068329598639774531685005031007962099/
          3767163126586761975234497246089212233776058910694440 - 
         (121213209804048981396462782079931366772938643553748*I)/
          97309634329066584014803494996779472536289071135641)*(1 - r)^20*
        Log[2])/Sqrt[6] + (11*Sqrt[2/3]*Log[2]^2)/3 + 
      11*Sqrt[2/3]*(1 - r)*Log[2]^2 - 
      (((147230848202077003360477764210599287728116393971917*I)/
         140595103601838277095090417512717734714499219720314)*Sqrt[3/2]*
        Log[1 - r])/Sqrt[1 - r] + 
      ((147230848202077003360477764210599287728116393971917*I)/
        140595103601838277095090417512717734714499219720314)*Sqrt[3/2]*
       Sqrt[1 - r]*Log[1 - r] - 
      ((4830815727817292244761627327505978062209260863326*I)/
        49206284943884422078384224799041259880538333735905)*Sqrt[6]*
       (1 - r)^(5/2)*Log[1 - r] + 
      ((2130015694060479985129989021181243727327010180085*I)/
        27120202125843171038774724131422562855109345254331)*Sqrt[2/3]*
       (1 - r)^(7/2)*Log[1 - r] + 
      ((4150203942046758255134790214485347175518850451973*I)/
        86468789090122232490914904673835721239594058662921)*Sqrt[6]*
       (1 - r)^(9/2)*Log[1 - r] + 
      ((9426286928332723671397852166703798383414586209087*I)/
        91651035207505751240931145769167920758445747690020)*Sqrt[3/2]*
       (1 - r)^(11/2)*Log[1 - r] + 
      (((10656035944474266236650628419110130665780846161425*I)/
         35504225974716862990971175293960605069727218796357)*(1 - r)^(13/2)*
        Log[1 - r])/Sqrt[6] + 
      ((9478585712177581630981274941883388992526571879657*I)/
        100261468995836138163119073250391899048164094385050)*Sqrt[3/2]*
       (1 - r)^(15/2)*Log[1 - r] + 
      ((14502179344433467811159225501867899340215583030149*I)/
        163842132147742445466956532631128154086957719252546)*Sqrt[3/2]*
       (1 - r)^(17/2)*Log[1 - r] + 
      ((9663744092795757845852558949997954618201940459335*I)/
        116846220794790451660630790322474653308730016023044)*Sqrt[3/2]*
       (1 - r)^(19/2)*Log[1 - r] + 
      (((29654422229154830540967412407228702516983678292553*I)/
         127793542659312994185182461714844879515235229129038)*(1 - r)^(21/2)*
        Log[1 - r])/Sqrt[6] + 
      ((6916924934208823593391489480599260973570483312399*I)/
        95408108837159491396448686163079778419559598737795)*Sqrt[3/2]*
       (1 - r)^(23/2)*Log[1 - r] + 
      ((6534757425963614687163374880424417960382079801203*I)/
        95915146428698176397391413010374355181910884591088)*Sqrt[3/2]*
       (1 - r)^(25/2)*Log[1 - r] + 
      (((7719891383415593158893587624477238589894659960619*I)/
         40080522485228053733836016113161766642092618223721)*(1 - r)^(27/2)*
        Log[1 - r])/Sqrt[6] + 
      ((5357877260550166254387761717533222571460815377471*I)/
        88316211437285045006470272646051423138157258910089)*Sqrt[3/2]*
       (1 - r)^(29/2)*Log[1 - r] + 
      ((2894262734230587856264282513566516472818091976471*I)/
        50357016133551203810664907652742638643257912162224)*Sqrt[3/2]*
       (1 - r)^(31/2)*Log[1 - r] + 
      ((2653517129535445826876457504049587207788935140333*I)/
        48613178381131976223511973252994943850023852219934)*Sqrt[3/2]*
       (1 - r)^(33/2)*Log[1 - r] + 
      ((2955685992023424970671609897098472141879756876263*I)/
        113772139678010088724824625732525319519125853438047)*Sqrt[6]*
       (1 - r)^(35/2)*Log[1 - r] + 
      ((3694870697757459480683492919817212030394451620545*I)/
        74548117171396444486695116198858388408795138887956)*Sqrt[3/2]*
       (1 - r)^(37/2)*Log[1 - r] + 
      ((5856599486963888767639054756711906969038776700441*I)/
        123626791068978845431562601747777257476127261246953)*Sqrt[3/2]*
       (1 - r)^(39/2)*Log[1 - r] + 
      ((612812413109514904577763123073826302914476299496400586212704434774265\
916970307388198603463544056063/1044981428164090277437143077138124739036891896\
332325910354713245326686304097513569872377460649190724 - 
         (1978814291310210762280587042744276883134946858572766940403993114729\
31183376158033552267411818214840571*I)/18670871027987481013888766815598401193\
514270484748994003628573789902720963573100943452200275215760740)*Log[r])/
       Sqrt[6] - (((394372834342725903069943709807632345074473102456264*I)/
         125532772013612015195543173729505082616186012726141)*Sqrt[2/3]*
        Log[r])/Sqrt[1 - r] + 
      ((788745668685451806139887419615264690148946204912528*I)/
        125532772013612015195543173729505082616186012726141)*Sqrt[2/3]*
       Sqrt[1 - r]*Log[r] - ((12730693377018956864827181102802766588975711286\
52090425890736087107903301831517332370842841480648839465/10007277461333624606\
28978147462672329684624845149838710378010557763493456192785698195799485677961\
16316 + (51262542271728489930719984035703478834185204064926614438459417611884\
9113586393498009833526445681927018*I)/130814104345900255129527803200252607287\
55888494137580149849204452870076086921041467866177748340139575)*(1 - r)*
        Log[r])/Sqrt[6] + 
      ((98593208585681475767485927451908086268618275614066*I)/
        28969101233910465045125347783731942142196772167571)*Sqrt[2/3]*
       (1 - r)^(3/2)*Log[r] + 
      ((5877909964056793537737859289046202347171926893411045/
          769455426490575789053229684024846205501437242722668 - 
         (2983038521749883841267562568113141350627988502094458*I)/
          742417798517689231737685008122317406827125031913573)*(1 - r)^2*
        Log[r])/Sqrt[6] + 
      ((39085835606835144818593769931556385614214766539396*I)/
        223945341901380859352311623327587602377262680197951)*Sqrt[6]*
       (1 - r)^(5/2)*Log[r] + 
      ((60173637776928116382876842284839474460237965140531723/
          9303425624177741660159212729197805096142574066852780 - 
         (966720760020195479053982835450318658751020061765638*I)/
          264948695036264181824025058646752475283275784598861)*(1 - r)^3*
        Log[r])/Sqrt[6] + 
      ((49296604292840737883742963725954043134309137807033*I)/
        125532772013612015195543173729505082616186012726141)*Sqrt[6]*
       (1 - r)^(7/2)*Log[r] + 
      (190616377046779554872816100509453412292827775343973/
         126640691793769249789940730735925039687731652413848 - 
        (46046281220782851792106747332781404257162374063051*I)/
         47201911276410625732427134876266845497726312201843)*Sqrt[3/2]*
       (1 - r)^4*Log[r] + 
      ((15722196199593419299537658234924266468994042542316*I)/
        42895975567301207495638653179721632158987194169741)*Sqrt[6]*
       (1 - r)^(9/2)*Log[r] + 
      ((43401229031633858566536528430164414096862944838701253/
          12600585862978367196541521634277974359221019996791640 - 
         (62860747769532925407810125077792519036079092621880*I)/
          26142960137934881807235160097419044753703789156777)*(1 - r)^5*
        Log[r])/Sqrt[6] + 
      ((45475882689016584773983736995100116796195797079651*I)/
        140841953930415751489004054543247601206302862860161)*Sqrt[6]*
       (1 - r)^(11/2)*Log[r] + 
      ((65799364587370675060461143928651406997278430342248187/
          23681362815791449269022162237542164243364057790319820 - 
         (116426081827383318859901894555917200086503339736179*I)/
          57488591883191464156255121128504809320106925712127)*(1 - r)^6*
        Log[r])/Sqrt[6] + 
      ((133544529885623319718819934001533001890047787402660*I)/
        156610425662381123876627947286794299382841802454081)*Sqrt[2/3]*
       (1 - r)^(13/2)*Log[r] + 
      ((2042257819501210579025862070688423738721130411481703/
          877888517736286644251511350968145107580070697606988 - 
         (214671214345408098453294762314189130956260558282780*I)/
          122840855767959904508802905613432050704140024394681)*(1 - r)^7*
        Log[r])/Sqrt[6] + ((9802838172015700980398496147996850769020883037191*
         I)/19415450773055159697103044280949593610747149606894)*Sqrt[3/2]*
       (1 - r)^(15/2)*Log[r] + 
      ((66750205788894292163541505311476111899985300954702861/
          33379239427312615929987698584919078947940069929452240 - 
         (1269742944832192040139046364031526409323543762011116*I)/
          826989537030749849059420640687986793716167690468993)*(1 - r)^8*
        Log[r])/Sqrt[6] + 
      (((68933659907179054620290009687055499037818095283757*I)/
         50728907254129792423160909825396597410965309150626)*(1 - r)^(17/2)*
        Log[r])/Sqrt[6] + 
      ((32809493963115613331287708871724177798492404737042511/
          18715365899164156766891496556365945397138835847285072 - 
         (163377197694482618279945626558332034909666478031994*I)/
          119356094152184723412815441495026608090878903879437)*(1 - r)^9*
        Log[r])/Sqrt[6] + 
      (((84342063403703326162327131270902221852140223802653*I)/
         68545308772439648171230896222219106120780551389512)*(1 - r)^(19/2)*
        Log[r])/Sqrt[6] + 
      ((27719963413119493820158936867798872743801586980887901/
          17765868738923378355719709161136201847298025635688060 - 
         (119189867286250590255919099875663728200883474889134*I)/
          96538716407319664458305993029999576940735091410057)*(1 - r)^10*
        Log[r])/Sqrt[6] + 
      ((47659755787533578938511667782726931416198682847493*I)/
        84852348733753116000341154779748976236268731616535)*Sqrt[2/3]*
       (1 - r)^(21/2)*Log[r] + 
      ((13622265438057116921229633595041950795953880831579083/
          9691859506006664294433827510123002963012163654440860 - 
         (152670665405490960419684458096012960761541830704890*I)/
          135789448565150020952933571851698579649982033624057)*(1 - r)^11*
        Log[r])/Sqrt[6] + 
      ((28659637303003495035852809071376444523416892920731*I)/
        55492592498358748441951589069485189100391423205359)*Sqrt[2/3]*
       (1 - r)^(23/2)*Log[r] + 
      ((692216859769423893605505676129957672459583434715143/
          541386668020688694935497827903898034707650649644528 - 
         (91189267648503965113543781372115133470934863682394*I)/
          88357456481401542538590284399602907947892971663239)*(1 - r)^12*
        Log[r])/Sqrt[6] + 
      ((148208732030938952014957933186563557771415829482275*I)/
        310170646494819840953987547196032268818988739619049)*Sqrt[2/3]*
       (1 - r)^(25/2)*Log[r] + 
      ((36233008406772590466176193597202046621489493110554351/
          30899227585786559300445306248199148371970167386126040 - 
         (62210760929794299754429978025696980602020559891425*I)/
          65227497761831379450059416565408779794292607438286)*(1 - r)^13*
        Log[r])/Sqrt[6] + 
      ((24499373066266184004808468269029664809626810903726*I)/
        55118736416238044978169762638816977466016943222547)*Sqrt[2/3]*
       (1 - r)^(27/2)*Log[r] + 
      ((40150161865485550036641478035892760089449597858171595/
          37079548933669151485666502956890431297528139941809692 - 
         (20269530282298812765799229870363536233124864401521*I)/
          22865194082860377320900099987224654059709917370304)*(1 - r)^14*
        Log[r])/Sqrt[6] + 
      ((32981486829011021619828980798870590932114859154054*I)/
        79391828144296681590781450642010516850827360300427)*Sqrt[2/3]*
       (1 - r)^(29/2)*Log[r] + 
      ((13036574134567845575167838092535722491742684818730711/
          12962093309097906267460557254100185237416599787970340 - 
         (53965597982555821796418310919129508528757363920318*I)/
          65170718545150402710834718948742777017412958879619)*(1 - r)^15*
        Log[r])/Sqrt[6] + 
      (((45883813203006476858734434641500923547269285310097*I)/
         58841381011966114205591989851076546748779639761808)*(1 - r)^(31/2)*
        Log[r])/Sqrt[6] + 
      ((39329471247289428684347066940619750469740366280240451/
          41889092820744676919242443447054367630953075119792480 - 
         (86450579627283358214368271101215445100167978264904*I)/
          111280868547226140748747844033035992633773209267995)*(1 - r)^16*
        Log[r])/Sqrt[6] + 
      ((14816742443042194937528123249554099078900599435391*I)/
        40340812684884592364867804490218680369758207068989)*Sqrt[2/3]*
       (1 - r)^(33/2)*Log[r] + 
      ((122226704854764827870207665561633019774971684375020377/
          138837503872715881003341524305049130637697114865070944 - 
         (125198058496278297156361317965454106348078593552374*I)/
          171121893671994120125534893954921575294153472872033)*(1 - r)^17*
        Log[r])/Sqrt[6] + 
      (((41236599615424772572253047819118653122072548236193*I)/
         59394621856397428369636146508555443035730506719244)*(1 - r)^(35/2)*
        Log[r])/Sqrt[6] + 
      (2133164373073431777763273367330218325994076132808048/
         5148363985438839837059701751416497435698107823960901 - 
        (37214353243564930043290623172967252838237004545537*I)/
         107653887105207296313998371955447178199794165405421)*Sqrt[2/3]*
       (1 - r)^18*Log[r] + 
      (((15198532138288214347019750845141038605796016836115*I)/
         23092955177394732909827062558189777776382555683798)*(1 - r)^(37/2)*
        Log[r])/Sqrt[6] + 
      ((5791264980715281352729897126157966851190221433150875/
          7398944360278478102367277458637127255155928322243108 - 
         (26398918290779074559215123488009463450601534031522*I)/
          40284698389357601576410600269399509911820016295873)*(1 - r)^19*
        Log[r])/Sqrt[6] + 
      ((54282518848740834815399203443202199447268221131087*I)/
        173547798520034099918863562519913418936317204404873)*Sqrt[2/3]*
       (1 - r)^(39/2)*Log[r] + 
      ((5587266440884360068329598639774531685005031007962099/
          7534326253173523950468994492178424467552117821388880 - 
         (60606604902024490698231391039965683386469321776874*I)/
          97309634329066584014803494996779472536289071135641)*(1 - r)^20*
        Log[r])/Sqrt[6] - (11*Sqrt[2/3]*Log[2]*Log[r])/3 - 
      11*Sqrt[2/3]*(1 - r)*Log[2]*Log[r] + (11*Log[r]^2)/(6*Sqrt[6]) + 
      (11*(1 - r)*Log[r]^2)/(2*Sqrt[6])) + 
    CA*CF*((-4676662468651911661744800365106604270120975300106221/
         125782103921656743198400039158763791067716750178090 - 
        (1554474944486657682335856119362953355702526501329108*I)/
         43920755417536829062936695864263420959722510226715)*Sqrt[3/2] - 
      (351310306366115882258738372474102231504500591347025*Sqrt[6])/
       (107077882743948036524471633583396117415851818252401*(1 - r)) + 
      ((3177597713916963768714431947006222135868111964862681/
          201407234059564675242892040826240176673388797580995 - 
         (3161275575578117017972420489958955333882890118540295*I)/
          94192498206332399275447916449040154220016908593167)*Log[2])/
       Sqrt[6] - (1751646766428435660072400284647088851223867677499307*
        Log[1 - r])/(35150696625970183438709982723401691014817875100127*
        Sqrt[6]) - ((3177597713916963768714431947006222135868111964862681/
          402814468119129350485784081652480353346777595161990 - 
         (3161275575578117017972420489958955333882890118540295*I)/
          188384996412664798550895832898080308440033817186334)*Log[r])/
       Sqrt[6] + (1 - r)^(39/2)*
       ((-96971450557390241651182486638030996169053702723398/
           35908939574106928547379270283326717159606601648345 + 
          (1415893295483764879682612788702384814608543617087543*I)/
           99692590703165697613186770401019967305274445595686)*Sqrt[3/2] - 
        ((699025244223007762377919358976558983058659085802906*I)/
          203169864924447873018855608864692439960273165154257)*Sqrt[2/3]*
         Log[2] + ((38483717306222606023473566888679927170990790059993*I)/
          22447526801288858291678876323805170769097653238854)*Sqrt[3/2]*
         Log[1 - r] + ((349512622111503881188959679488279491529329542901453*
           I)/203169864924447873018855608864692439960273165154257)*Sqrt[2/3]*
         Log[r]) + (1 - r)^(29/2)*
       ((-83290037750096933669004307277731617147302009378923/
           65055194518365722891115669583990774903819578773507 + 
          (267598013043660574888216526075648682919050892552373*I)/
           23636151713987685499929485560267948335730698113275)*Sqrt[3/2] - 
        ((362796355119121237818118788787576500253263450694594*I)/
          79391828144296681590781450642010516850827360300427)*Sqrt[2/3]*
         Log[2] + ((128886851075241903815120187236842249820667329347707*I)/
          56481313989293881369990666958096492420972962345909)*Sqrt[3/2]*
         Log[1 - r] + ((181398177559560618909059394393788250126631725347297*
           I)/79391828144296681590781450642010516850827360300427)*Sqrt[2/3]*
         Log[r]) + (1 - r)^(25/2)*
       ((-21587999860108347448978770224988427370472320754121/
           50651065212152011197566484478652946278634283650739 + 
          (5576437482080096206374815919078446820972301577850477*I)/
           180310307416690377717201875810771006703752376848599)/Sqrt[6] - 
        ((2162899272274407888855681955058342230450501339359748*I)/
          411500637949458197333664082845096309347348589312983)*Sqrt[2/3]*
         Log[2] + ((45536113399869430940095453579174387833128187618580*I)/
          33956420644228842247036157675064649037542598018651)*Sqrt[6]*
         Log[1 - r] + ((1081449636137203944427840977529171115225250669679874*
           I)/411500637949458197333664082845096309347348589312983)*Sqrt[2/3]*
         Log[r]) + ((-2394764947583447415111312831024268118612444375707288/
           183218282271816394429197029958375865666826229933967 + 
          (180945970158040804118476411209216919370656751963173*I)/
           28985763764399707139048603681989723941411987787057)*Sqrt[6] + 
        ((4338101177769984933769380807883955795819204127018904*I)/
          125532772013612015195543173729505082616186012726141)*Sqrt[2/3]*
         Log[2] - ((285788511963187237667558964217080881844030795390955*I)/
          99239245871604030927391735372755802925259115912741)*Sqrt[6]*
         Log[1 - r] - ((2169050588884992466884690403941977897909602063509452*
           I)/125532772013612015195543173729505082616186012726141)*Sqrt[2/3]*
         Log[r])/Sqrt[1 - r] + (1 - r)^(3/2)*
       ((36377365104272998068642248794298381922486704994452415/
           173389694364039120125817680078997052281890751498683 + 
          (95280041025843770441934439312167296112737115212803*I)/
           166209657971344000787001457648263718634386055105750)*Sqrt[3/2] - 
        ((1084525294442496233442345201970988948954801031754726*I)/
          28969101233910465045125347783731942142196772167571)*Sqrt[2/3]*
         Log[2] + ((652647502956624656963311772113595760597764323398166*I)/
          73213798197095464440044419194245428040603929575271)*Sqrt[6]*
         Log[1 - r] + ((542262647221248116721172600985494474477400515877363*
           I)/28969101233910465045125347783731942142196772167571)*Sqrt[2/3]*
         Log[r]) + (1 - r)^(5/2)*
       ((3906091316639109235260318905890744469598461834355857/
           29193901637315098249816415534353542177794058815828 - 
          (9615839843874715868485431934729186481903864974149993*I)/
           93715695716609818621129871277105826967333598926305)*Sqrt[3/2] - 
        ((539846443407615678988418468772197388336426777897029*I)/
          140595103601838277095090417512717734714499219720314)*Sqrt[3/2]*
         Log[2] + (((3318212175102068013890314900579348192052954183524423*I)/
           22275983590344726147300164327172304663912289724505)*Log[1 - r])/
         Sqrt[6] + ((539846443407615678988418468772197388336426777897029*I)/
          281190207203676554190180835025435469428998439440628)*Sqrt[3/2]*
         Log[r]) + (1 - r)^(13/2)*
       ((1117627994138301276486131712008666144494595959368577/
           153621860238542679777169404845626288632534849531409 - 
          (324625915676171943166619724355330443572781593263357*I)/
           243941355225462977520631446098978229482770646496175)*Sqrt[6] - 
        ((49202466481919993556492802730630780037907563600007*I)/
          15736567541734751190832783641482074576018097550695)*Sqrt[6]*
         Log[2] + ((1023416492513847538114926128822127765542046260076581*I)/
          136672673217302772532941453669501956837701742412878)*Sqrt[3/2]*
         Log[1 - r] + ((49202466481919993556492802730630780037907563600007*I)/
          15736567541734751190832783641482074576018097550695)*Sqrt[3/2]*
         Log[r]) + (1 - r)*
       ((-4069288051244385649857724619189611108032063825259793/
           13630224137714017952714181127874706117360628833904 + 
          (14374164621489541852694614945018509575294074595774397*I)/
           67203613109195323801099183384755485057736601436759)/Sqrt[6] + 
        ((8932478037189926187931619797480199591871415636324393/
            66322932264821457366181767343714155402043124801789 + 
           (6921995495516106717358372242803012881804608009900343*I)/
            53703342309557338029581692853451981647208525743215)*Log[2])/
         Sqrt[6] - (675349492619119248386654072240205508377697985072652*
          Sqrt[6]*Log[1 - r])/
         55961378315999091644409985796438432749031175180833 - 
        ((8932478037189926187931619797480199591871415636324393/
            132645864529642914732363534687428310804086249603578 + 
           (6921995495516106717358372242803012881804608009900343*I)/
            107406684619114676059163385706903963294417051486430)*Log[r])/
         Sqrt[6]) + (1 - r)^2*
       ((-54178153629398457785122407677594603921927954181290653/
           210454808425610473472716019358481786627768020166010 + 
          (18205874277561719097013965386732761348728052723685041*I)/
           99646693282507672322424210537903982084804350121363)*Sqrt[3/2] + 
        ((4244447951523182019023652045618518422865800605136265/
            131484459903143253888353358995136064239426549774479 + 
           (16315726649342742163482444385687224397609988476191116*I)/
            139733150029545534478417392069792069040206690773687)*Log[2])/
         Sqrt[6] - (255507267409254048692548037903343206432769048095341*
          Log[1 - r])/(6106874100694590547647334765674728598906255013619*
          Sqrt[6]) - ((4244447951523182019023652045618518422865800605136265/
            262968919806286507776706717990272128478853099548958 + 
           (8157863324671371081741222192843612198804994238095558*I)/
            139733150029545534478417392069792069040206690773687)*Log[r])/
         Sqrt[6]) + (1 - r)^(37/2)*
       ((-987951576386433381315957160810080786149063526020043/
           131434120582274234236900141354386896762136562603480 + 
          (558158113486913538344444455917349647946044278637253*I)/
           14997471030368621531905739552423710416834609593192)/Sqrt[6] - 
        (((167183853521170357817217259296551424663756185197265*I)/
           23092955177394732909827062558189777776382555683798)*Log[2])/
         Sqrt[6] + ((150694113638037729936194887128207702433842594618425*I)/
          83693955372237418705696549322654617105398765885673)*Sqrt[3/2]*
         Log[1 - r] + (((167183853521170357817217259296551424663756185197265*
            I)/46185910354789465819654125116379555552765111367596)*Log[r])/
         Sqrt[6]) + (1 - r)^(35/2)*
       ((-45261829641691612681547970818977927361377188859815/
           19878513723688816411963084119735697864588455469513 + 
          (946432988729902728047685802400573923059018132271029*I)/
           67867364805337484301728232314460861139580497317842)*Sqrt[3/2] - 
        (((41236599615424772572253047819118653122072548236193*I)/
           5399511077854311669966922409868676639611864247204)*Log[2])/
         Sqrt[6] + ((228728807153880162094610538697774530796125051629467*I)/
          120560754958724459752092065843096008931588672970659)*Sqrt[3/2]*
         Log[1 - r] + (((41236599615424772572253047819118653122072548236193*
            I)/10799022155708623339933844819737353279223728494408)*Log[r])/
         Sqrt[6]) + (1 - r)^(33/2)*
       ((-229888624109705949290899571245530818803456120752777/
           38205696814420563803859845984719854337036410480367 + 
          (467868165363206808133774829564234997931051772567381*I)/
           13031358269007361148085472777786139143892958048147)/Sqrt[6] - 
        ((162984166873464144312809355745095089867906593789301*I)/
          40340812684884592364867804490218680369758207068989)*Sqrt[2/3]*
         Log[2] + ((133751175364594199616990160927877708374005496740311*I)/
          44429262905618602632139101713800268642507465447579)*Sqrt[2/3]*
         Log[1 - r] + (((162984166873464144312809355745095089867906593789301*
            I)/40340812684884592364867804490218680369758207068989)*Log[r])/
         Sqrt[6]) + (1 - r)^(31/2)*
       ((-99180629292295990002303962657324746023001489182569/
           59053718812515933493359317081699197976915190595553 + 
          (1182823117074791967730972861544589438513552685028816*I)/
           87332158237206652274318361094110908724259127104481)*Sqrt[3/2] - 
        ((511000572969730900465596923193088555703069783945783*I)/
          119146709174930337724652061116590363828010490649617)*Sqrt[2/3]*
         Log[2] + ((97138473375395052086059500138444563182374319231027*I)/
          91063895297996962882571478163188065565579265038835)*Sqrt[6]*
         Log[1 - r] + (((511000572969730900465596923193088555703069783945783*
            I)/119146709174930337724652061116590363828010490649617)*Log[r])/
         Sqrt[6]) + (1 - r)^(27/2)*
       ((-78665032437373933729543856557910905939261585662037/
           100674382183214854588010564688340509896083133121241 + 
          (1319242872954868218361335235041263353138407726182446*I)/
           102307800533755473398930036068258988498446520001437)*Sqrt[3/2] - 
        (((1160611468718793292969651586257580819664076348191115*I)/
           118688450169619738937132017215095462687351726092003)*Log[2])/
         Sqrt[6] + ((1722051140669490374418029782732307943359900960484283*I)/
          1399688101187609044598394674010966719851248306590053)*Sqrt[6]*
         Log[1 - r] + (((1160611468718793292969651586257580819664076348191115*
            I)/237376900339239477874264034430190925374703452184006)*Log[r])/
         Sqrt[6]) + (1 - r)^(23/2)*
       ((94985061459281017201949224494994908680816991894528/
           45175820057226922433964620120692928841874884064301 + 
          (274088588879199700780210673979485692378456436094283*I)/
           7766557612783396563693785317860453483627318428980)/Sqrt[6] - 
        (((1104354400365485763599266230128882984175555142824673*I)/
           97196384374259770121133619814756004123451009920178)*Log[2])/
         Sqrt[6] + (((536908472225241980982507084069448281957852787144003*I)/
           60338201310009674046763552014873361304857164234497)*Log[1 - r])/
         Sqrt[6] + (((1104354400365485763599266230128882984175555142824673*I)/
           194392768748519540242267239629512008246902019840356)*Log[r])/
         Sqrt[6]) + (1 - r)^(21/2)*
       ((375186210558342909075225877264241128273255081264413/
           203089806110065433881679523955494223113860923478845 + 
          (542143586765206229530349902555857039063076533136948*I)/
           63355051298254232325507932071755081165514378165369)*Sqrt[3/2] - 
        ((524257313662869368323628345609996245578185511322423*I)/
          84852348733753116000341154779748976236268731616535)*Sqrt[2/3]*
         Log[2] + ((395687378333850655929042462533759460326225427061181*I)/
          118293014688051483102983757310298981865148961122208)*Sqrt[3/2]*
         Log[1 - r] + (((524257313662869368323628345609996245578185511322423*
            I)/84852348733753116000341154779748976236268731616535)*Log[r])/
         Sqrt[6]) + (1 - r)^(19/2)*
       ((270619858046530900968958782270025276850218311762805/
           26087372467218380129512463474807746269818030086857 + 
          (1823514003883921247678515398456287096798101586735139*I)/
           63587513414887944599021209300505371302320119739432)/Sqrt[6] - 
        (((1280899625272689125573689321788149561114332611701137*I)/
           94635902653789507955777883591394106750568705019651)*Log[2])/
         Sqrt[6] + ((149957386634224504684705058609097221712699085045910*I)/
          77476739851256220089294360752859456319330772571993)*Sqrt[6]*
         Log[1 - r] + (((1280899625272689125573689321788149561114332611701137*
            I)/189271805307579015911555767182788213501137410039302)*Log[r])/
         Sqrt[6]) + (1 - r)^(17/2)*
       ((518734725258548421675581295319868724008121890076860/
           89568101631734592811228268103350400318027757535479 + 
          (342524460893415543834682872112650244424420827461863*I)/
           67196433396283043941205050911126292013654001502247)*Sqrt[3/2] - 
        (((758270258978969600823190106557610489415999048121327*I)/
           50728907254129792423160909825396597410965309150626)*Log[2])/
         Sqrt[6] + ((307238290777644185464864968743532020457660794753858*I)/
          132714813344124025999262713022140800385439784957623)*Sqrt[6]*
         Log[1 - r] + (((758270258978969600823190106557610489415999048121327*
            I)/101457814508259584846321819650793194821930618301252)*Log[r])/
         Sqrt[6]) + (1 - r)^(15/2)*
       ((648002990051738126026057324334812758075854894369496/
           46615125691263890193796826989118679044085910997117 + 
          (233768713534367825291875146135367426092593470786709*I)/
           32926300303629582016361782769950672964296276804635)*Sqrt[2/3] - 
        (((3802051626069505942646718832589796685704307508805257*I)/
           228191632121577503132590591099013214068610197671349)*Log[2])/
         Sqrt[6] + ((1630801631629791043215483807794266225709953252326971*I)/
          283038043814265167575624511946414426646588839104998)*Sqrt[3/2]*
         Log[1 - r] + (((3802051626069505942646718832589796685704307508805257*
            I)/456383264243155006265181182198026428137220395342698)*Log[r])/
         Sqrt[6]) + (1 - r)^(11/2)*
       ((1547158854352421430344045554771999894705011631077805/
           22795656332034571142981201537886561292667888378241 - 
          (1373597025538187085679015976460136395555557518186731*I)/
           73563640900166222295455849858123790940702783229785)/Sqrt[6] - 
        (((1540315862565980544016060682664399957852734313649351*I)/
           72279769076235570693648273588779422873181894776867)*Log[2])/
         Sqrt[6] + ((1010384863311234095899392989306454810672081958305639*I)/
          199375782774637245794797251266687779448786228231227)*Sqrt[6]*
         Log[1 - r] + (((1540315862565980544016060682664399957852734313649351*
            I)/144559538152471141387296547177558845746363789553734)*Log[r])/
         Sqrt[6]) + (1 - r)^(9/2)*
       ((873999217323347514857412644537986744389053084283464/
           50525226475508154995614747870818374261910126907051 - 
          (125644104465031438676213964806480631182320245087257*I)/
           12425329357656568551687493228349263806565055348087)*Sqrt[6] - 
        (((227159758552934520439668309319746303422708645581861*I)/
           9390545050717137238625513698839028461045320290500)*Log[2])/
         Sqrt[6] + ((1535852329819911630750583151425791896460138111532215*I)/
          109105583160561985161350256014863032778806254602358)*Sqrt[3/2]*
         Log[1 - r] + (((227159758552934520439668309319746303422708645581861*
            I)/18781090101434274477251027397678056922090640581000)*Log[r])/
         Sqrt[6]) + (1 - r)^(7/2)*
       ((18277007911873295786259179589959294087442127122560716/
           364571844224638099612109693719072565700406159821025 - 
          (2008254901870834122428815574521770161215206951318629*I)/
           111806928300685414639357169024223340360726801368478)*Sqrt[3/2] - 
        (((227159758552934520439668309319746303422708645581861*I)/
           8764508714002661422717146118916426563642298937800)*Log[2])/
         Sqrt[6] + ((320404393450734610162516723969870464598909002193958*I)/
          32963244483408856642474560703767853961507475418775)*Sqrt[6]*
         Log[1 - r] + (((227159758552934520439668309319746303422708645581861*
            I)/17529017428005322845434292237832853127284597875600)*Log[r])/
         Sqrt[6]) + Sqrt[1 - r]*
       ((14927879204827994096300818451637845817432957864320953/
           100830345877291738904172445306872795032130514328540 - 
          (2344106792849922344051222763425920711195124123906109*I)/
           122445095256154990015868318424911698101834534590600)*Sqrt[3/2] - 
        (((11174959699622249592375113018285120929288203355438279*I)/
           80843185229436496782125700735017671095605247922283)*Log[2])/
         Sqrt[6] + ((5983553417668553242621193993183200289825431698655115*I)/
          328855978247949732821713377803911258298470915568519)*Sqrt[3/2]*
         Log[1 - r] + 
        (((11174959699622249592375113018285120929288203355438279*I)/
           161686370458872993564251401470035342191210495844566)*Log[r])/
         Sqrt[6]) + (1 - r)^20*
       ((1247698320852180855723544974263525391051406197819/
           138931050246672939073843434189272642997828332636387 - 
          (1018664796436503085296723430792151923631470492272187*I)/
           54219132049486772553402255167043457153640129991607)*Sqrt[3/2] - 
        ((63532697891308223083656518669600751539446828103687/
            13130793162243140944291975499780478800728478794617 - 
           (1361640719581520350202314346611309805742804813690377*I)/
            121198982364204905213939084168144831946590317330429)*Log[2])/
         Sqrt[6] + (197767459274032856860123863962145573627093364426135*
          Log[1 - r])/(12690090682479636938348680715053383125192285787631*
          Sqrt[6]) + ((63532697891308223083656518669600751539446828103687/
            26261586324486281888583950999560957601456957589234 - 
           (1361640719581520350202314346611309805742804813690377*I)/
            242397964728409810427878168336289663893180634660858)*Log[r])/
         Sqrt[6]) + (1 - r)^19*
       ((137017149852000865109402182876588787905532180444844/
           109187898318136348273998961130062332646579228869865 - 
          (1799071750992986197352395230304848403241941350310659*I)/
           95476734822502189825642198480099915363809269185403)*Sqrt[3/2] - 
        ((424022185353956285101563902339372502804894587623339/
            84381969719006889763372682772999157945429996002287 - 
           (345244030350174588749782415807821261962909342646694*I)/
            29192788206199822010081354291694364361165400399501)*Log[2])/
         Sqrt[6] + (1607844978120576939711893565523970471960240724569203*
          Log[1 - r])/(102849976559680694676735132243460865908275896960442*
          Sqrt[6]) + ((424022185353956285101563902339372502804894587623339/
            168763939438013779526745365545998315890859992004574 - 
           (172622015175087294374891207903910630981454671323347*I)/
            29192788206199822010081354291694364361165400399501)*Log[r])/
         Sqrt[6]) + (1 - r)^18*
       ((-25816417075698974877375227439480815537089896697229/
           59269391548088414555468828531207320069754050518095 - 
          (1163569695281941948687420060061317021919737073380838*I)/
           123219313737275415438156756176388611797876575495521)*Sqrt[6] - 
        ((2929506990404412650835126598739661419635849639954666/
            560276163247240888106154124816186794345281323459203 - 
           (759366059137684133460346736642009987163429900719583*I)/
            60828595285441977298849461541017212908184187259465)*Log[2])/
         Sqrt[6] + (537499378409014010516868870591354862696445689990381*
          Sqrt[3/2]*Log[1 - r])/
         102859200071368107138421215339536702734005447525931 + 
        ((1464753495202206325417563299369830709817924819977333/
            560276163247240888106154124816186794345281323459203 - 
           (759366059137684133460346736642009987163429900719583*I)/
            121657190570883954597698923082034425816368374518930)*Log[r])/
         Sqrt[6]) + (1 - r)^17*
       ((29380007289335244105642387961594790773303650052709/
           83020302464044314133450878971572626436197872975537 - 
          (2258768986463730746367155962909338773908107931865701*I)/
           119429459796348505491090420157563258908309259151264)*Sqrt[3/2] - 
        ((369657139241170911684420208030178584022712286426517/
            67802249602557989582074761912580891896477408872371 - 
           (5611191378599854055984484938203385553651347705840774*I)/
            424497669522694799588278259441831576348640555547575)*Log[2])/
         Sqrt[6] + (151121042026590002449592972671158348436942317730142*
          Sqrt[6]*Log[1 - r])/
         57701858773875113800983678178814317385056696380643 + 
        ((369657139241170911684420208030178584022712286426517/
            135604499205115979164149523825161783792954817744742 - 
           (2805595689299927027992242469101692776825673852920387*I)/
            424497669522694799588278259441831576348640555547575)*Log[r])/
         Sqrt[6]) + (1 - r)^16*
       ((-132176978516855866345945238926184986512188318558258/
           21503927091671175861552590005513236276072525396109 - 
          (2047066855374273753059721656597610290641676654913701*I)/
           36069959361747134248206117554103495984565291974681)/Sqrt[6] - 
        ((406882740976269576542806276029799421053477013784764/
            71406742286101718198024189993387935694925301699139 - 
           (1569308385150268107900149356949176289029745789112669*I)/
            111734090427272197757451962641930355435503917239212)*Log[2])/
         Sqrt[6] + (220068577798707447899239804761267822164371363315999*
          Sqrt[3/2]*Log[1 - r])/
         41939539250039431381502932839350275048320189555479 + 
        ((203441370488134788271403138014899710526738506892382/
            71406742286101718198024189993387935694925301699139 - 
           (1569308385150268107900149356949176289029745789112669*I)/
            223468180854544395514903925283860710871007834478424)*Log[r])/
         Sqrt[6]) + (1 - r)^15*
       ((-100997050223406729546653140651361735400634006813478/
           112664410464578343663820932948820858100311423647553 - 
          (5818795673051535064491801475842815798938137630844241*I)/
           308016396373426704600300528297931649633073364309639)*Sqrt[3/2] - 
        ((854707832475856995406323327521618495061552506571795/
            143145640160861829883058014941178513029957172416502 - 
           (2423575566762103941852825161212728625578344482214497*I)/
            161767173293485927110552296539092298925727730608063)*Log[2])/
         Sqrt[6] + (362664394738514062547046398833325157449050508678899*
          Sqrt[3/2]*Log[1 - r])/
         69051928082365326712581705936479301847110472406878 + 
        ((854707832475856995406323327521618495061552506571795/
            286291280321723659766116029882357026059914344833004 - 
           (2423575566762103941852825161212728625578344482214497*I)/
            323534346586971854221104593078184597851455461216126)*Log[r])/
         Sqrt[6]) + (1 - r)^14*
       ((-284147366416944399478972481264301091956156249282759/
           76878778173740202001304337863670038824990094740819 - 
          (5269264230267232772809408552253554138724428999022942*I)/
           279968154007216619304967564760644015413639890653235)*Sqrt[3/2] - 
        (333512790868721456524270684530644330612193212243147/
           106295175941835731485379838915049943287976763979313 - 
          (710673127168703318764550940597458264144607926733722*I)/
           88543150282415448212598570728088409293917038528331)*Sqrt[2/3]*
         Log[2] + (230216430923640074597880099831093213090189725648570*
          Sqrt[6]*Log[1 - r])/
         87699071037935308395329415086574717444270972890677 + 
        ((333512790868721456524270684530644330612193212243147/
            106295175941835731485379838915049943287976763979313 - 
           (710673127168703318764550940597458264144607926733722*I)/
            88543150282415448212598570728088409293917038528331)*Log[r])/
         Sqrt[6]) + (1 - r)^13*
       ((-217883357529427341943962500109393972089342403133988/
           26599182429180488290972300033645324652577356170955 - 
          (2238477090979969448165139485955074465083938452270403*I)/
           39929658627107088953431528928490832160865651695942)/Sqrt[6] - 
        ((774187751836474185308743554994300766781233623474106/
            116996549984854204351563389156875218909245178225955 - 
           (1484967671320334660911981514797268757407155699285811*I)/
            85895833373852763739065576977292966537089912349334)*Log[2])/
         Sqrt[6] + (1916253875259204682103870560499142474156000899642959*
          Log[1 - r])/(121943715435215939144071334316188216300548565841780*
          Sqrt[6]) + ((387093875918237092654371777497150383390616811737053/
            116996549984854204351563389156875218909245178225955 - 
           (1484967671320334660911981514797268757407155699285811*I)/
            171791666747705527478131153954585933074179824698668)*Log[r])/
         Sqrt[6]) + (1 - r)^12*
       ((-871311742169976131057762321971138117022712584752398/
           141573878417106007625021490156490324762288548942373 - 
          (5058077908016811873718881659935598014554904912419309*I)/
           274045954526207779787782540962228954696483442487677)*Sqrt[3/2] - 
        ((274953883643965608922858517870182463572680462908887/
            39253130959871553754200916569507177251729592056830 - 
           (1695412607806734537719074488684279739050740091461901*I)/
            90522044557613915172931831492892672534730647102990)*Log[2])/
         Sqrt[6] + (729862070141807399764895606120780726301968919204173*
          Log[1 - r])/(46694784137301889615521737585909652589518213673249*
          Sqrt[6]) + ((274953883643965608922858517870182463572680462908887/
            78506261919743107508401833139014354503459184113660 - 
           (1695412607806734537719074488684279739050740091461901*I)/
            181044089115227830345863662985785345069461294205980)*Log[r])/
         Sqrt[6]) + (1 - r)^11*
       ((-285607363910081165995178552427386311596126192490301/
           50582849408449456261705481141325480337177850253926 - 
          (2282104339535742785981910173515460580380619930568640*I)/
           126224813916076003825624700031795558643204284905737)*Sqrt[3/2] - 
        ((44363182569166869631382553566134529405208152680661/
            5956545307456148564840386356074605930687152201715 - 
           (932864636886118442579660554426892602811964157860552*I)/
            45656321811984713162312586135071759606727192651727)*Log[2])/
         Sqrt[6] + (246715815867461786677428006424641190223745251715590*
          Sqrt[6]*Log[1 - r])/
         95682982661490148682944746362372224766649956924851 + 
        ((44363182569166869631382553566134529405208152680661/
            11913090614912297129680772712149211861374304403430 - 
           (466432318443059221289830277213446301405982078930276*I)/
            45656321811984713162312586135071759606727192651727)*Log[r])/
         Sqrt[6]) + (1 - r)^10*
       ((-765862697731293100966023566238207961878036211661802/
           75198173025059457132096814877738633429453766802927 - 
          (1767116896344721871363433821678131403779524622661679*I)/
           101161786555484911315698352300048234928592997192472)*Sqrt[3/2] - 
        ((738224832738643388077805661287944763804250655693048/
            92738590535523863475850607182317505509376628646229 - 
           (2939687137011768519540785927953996536950055062463199*I)/
            130794570670758173684736892497208544805638259700279)*Log[2])/
         Sqrt[6] + (996321938321930530860244121783283899916053895070234*
          Sqrt[6]*Log[1 - r])/
         393590959157777217569751716363850998503301504743787 + 
        ((369112416369321694038902830643972381902125327846524/
            92738590535523863475850607182317505509376628646229 - 
           (2939687137011768519540785927953996536950055062463199*I)/
            261589141341516347369473784994417089611276519400558)*Log[r])/
         Sqrt[6]) + (1 - r)^9*
       ((-2849665616598784559187555787488523119034409738329227/
           87781755371194085018553363893521289764079351619035 - 
          (728432337219990556396241101983314849927213260549019*I)/
           14735698868290440629934469375017740266948257519833)/Sqrt[6] - 
        ((358165990079997714740123728901284646872898573320009/
            41839607147895018836276391302549783101610459292264 - 
           (3735113628189273061502739842210373300666099052114870*I)/
            149578800622179551514948469546690705101448000263147)*Log[2])/
         Sqrt[6] + (482358906317060405108795000376368336944286858620761*
          Sqrt[3/2]*Log[1 - r])/
         98401262875071433958967482276410052412130338758860 + 
        ((358165990079997714740123728901284646872898573320009/
            83679214295790037672552782605099566203220918584528 - 
           (1867556814094636530751369921105186650333049526057435*I)/
            149578800622179551514948469546690705101448000263147)*Log[r])/
         Sqrt[6]) + (1 - r)^8*
       ((-1580183166020743989248731908521179458346300013494009/
           89372114003023402988822204239189281423339094931548 - 
          (1096168359477540668535588050938298660821864361189537*I)/
           73773219263374666053322805883479063767915666068524)*Sqrt[3/2] - 
        ((461355417271730292060777624329969952955025598810933/
            49748576988574080061464492146492788611365373614128 - 
           (2008887215473396325410015474467491942908362291652723*I)/
            71518212535698398695725974517771658253749636687569)*Log[2])/
         Sqrt[6] + (512518514016062038061879362292052614892956443830227*
          Sqrt[3/2]*Log[1 - r])/
         110624885525939149641549160295617624429122734302942 + 
        ((461355417271730292060777624329969952955025598810933/
            99497153977148160122928984292985577222730747228256 - 
           (2008887215473396325410015474467491942908362291652723*I)/
            143036425071396797391451949035543316507499273375138)*Log[r])/
         Sqrt[6]) + (1 - r)^7*
       ((-3653261667642010805792313250812572224100958536554647/
           171602527209340242427477216427929204534304709632519 - 
          (966467944294679817031656166099144581838785449878661*I)/
           79244416102725436777585610091171300810916890338849)*Sqrt[3/2] - 
        ((4183383970227940827364920380573243785698266416933691/
            412734231560389261373598367623617926982916964837802 - 
           (12229945903133060153018041716045023095049045147754045*I)/
            381227302142737276920842457445985866058537608284923)*Log[2])/
         Sqrt[6] + (500302092523361792241664566235455499905916963618037*
          Sqrt[3/2]*Log[1 - r])/
         119295767249512307732270402128626964359259317728032 + 
        ((4183383970227940827364920380573243785698266416933691/
            825468463120778522747196735247235853965833929675604 - 
           (12229945903133060153018041716045023095049045147754045*I)/
            762454604285474553841684914891971732117075216569846)*Log[r])/
         Sqrt[6]) + (1 - r)^6*
       ((-2746542625573933769352990108288518807443487428019342/
           80998763078579955411545361458599426595057421429593 - 
          (984457223189723018685895742290378033052227780945847*I)/
           127119390963232143515721473365486039927895931483734)*Sqrt[3/2] - 
        ((733912492260363759582438079951999245983591014991297/
            65547805205975002619267218272598934577058618246910 - 
           (8457841738826867103375642632898657067901526022668370*I)/
            226057664694596306307141155515411831065548149696711)*Log[2])/
         Sqrt[6] + (106994836267142576718282510297777816437205572158606*
          Sqrt[6]*Log[1 - r])/
         61324662212947005378808844503075840755246086678177 + 
        ((733912492260363759582438079951999245983591014991297/
            131095610411950005238534436545197869154117236493820 - 
           (4228920869413433551687821316449328533950763011334185*I)/
            226057664694596306307141155515411831065548149696711)*Log[r])/
         Sqrt[6]) + (1 - r)^5*
       ((-1599085993587287992745625404006150835962261554448175/
           71009106461824632177006682825394767174466459700907 - 
          (16301730191656655625857994370212750116650630650530*I)/
           70341081630850569626995390102110968507191274825923)*Sqrt[6] - 
        ((494824027971660630263632290809701193578916585689955/
            39515093133641476348515830047516319548359156725939 - 
           (2806538853385173999768089395641612161995450404417689*I)/
            62837792869062068110725681603811366431782103308389)*Log[2])/
         Sqrt[6] + (129686493741559903762780163953020395377248109106207*
          Log[1 - r])/(17594439315782671091076474784857495385860584932562*
          Sqrt[6]) + ((494824027971660630263632290809701193578916585689955/
            79030186267282952697031660095032639096718313451878 - 
           (2806538853385173999768089395641612161995450404417689*I)/
            125675585738124136221451363207622732863564206616778)*Log[r])/
         Sqrt[6]) + (1 - r)^4*
       ((-8323334806892725364637510348105481727588624800476221/
           111115664034454216269745943456400031931583630857011 + 
          (155501894138440274566023222808212767091872227574517*I)/
           13905602869974992162726612267522710509466608159233)*Sqrt[3/2] - 
        ((1359638699292754569585160692551945920029588226735011/
            95997082619286079549693017679784666473698872989592 - 
           (4928558199679037556407655288697818622204591555353839*I)/
            88164365313394423106347737775584263725735446041519)*Log[2])/
         Sqrt[6] + (159292020239291327520707750248823582919747213345017*
          Sqrt[6]*Log[1 - r])/
         256898589974882016672322189911294802108913278243921 + 
        ((1359638699292754569585160692551945920029588226735011/
            191994165238572159099386035359569332947397745979184 - 
           (4928558199679037556407655288697818622204591555353839*I)/
            176328730626788846212695475551168527451470892083038)*Log[r])/
         Sqrt[6]) + (1 - r)^3*
       ((-11757459419324780437601729944181474117676327764563927/
           36514930859212832652535374488450780805778963751600 + 
          (6028882604468637512349341943562360247094408970139460*I)/
           125907037550134333891185721420778292958840726617839)/Sqrt[6] - 
        ((1595603852874758536635873847327585001393860573623098/
            102914419096745570683357519950084495275826962342397 - 
           (577867802985572981708432299620511681708451215754187*I)/
            8209505747916192864897705884780751080268418365865)*Log[2])/
         Sqrt[6] + (238883228642455996685730166917435053685710017370659*
          Sqrt[6]*Log[1 - r])/
         105445798275245667758406790846225894986033788810563 + 
        ((797801926437379268317936923663792500696930286811549/
            102914419096745570683357519950084495275826962342397 - 
           (577867802985572981708432299620511681708451215754187*I)/
            16419011495832385729795411769561502160536836731730)*Log[r])/
         Sqrt[6])) + 2*CA*Tf*
     ((19227505577321269658768005632479791080200198041805667/
         210630212643680214157402692232752377433017250725090 - 
        (1063147063943911780951584352591731170037263573214319*I)/
         21382674683827310303627824936648857935217343847690)/Sqrt[6] + 
      (115368800337625788556865795566688097275942768853085*Sqrt[3/2])/
       (71704096077809859449472557952380628988918980860383*(1 - r)) + 
      (622501848175545343451369731578036139509838115246739/
         57805546062327371595366699605874097216983892846730 + 
        (1374783294296577197741643997952645014049015947345441*I)/
         90177779590557009367658583745798261291359678330943)/
       (Sqrt[6]*Sqrt[1 - r]) + 
      ((5512379150378399492576771631583333598038348573061359/
          79828572240055956163210543971263145493409898866983 - 
         (1986691546896684322124358310428019319092693126973881*I)/
          28666110270642498181773757696785865691216689267667)*Log[2])/
       Sqrt[6] + (196877374803325277851980269307228348030442769111739*
        Sqrt[3/2]*Log[1 - r])/
       61970788557150342386457622717928086538246968542668 - 
      ((5512379150378399492576771631583333598038348573061359/
          159657144480111912326421087942526290986819797733966 - 
         (1986691546896684322124358310428019319092693126973881*I)/
          57332220541284996363547515393571731382433378535334)*Log[r])/
       Sqrt[6] + (1 - r)^(25/2)*
       ((-927511468921116838686310502182378499702516105631507/
           246675510857758626143390440504865538266536681869589 + 
          (804412443821847688237469449798012036736511188905190*I)/
           252722510181871941064369375246662619832494395488519)*Sqrt[3/2] + 
        ((31745045615875651257077073341373487749954396972712*I)/
          111458585330529038183453042221893695834802540868607)*Sqrt[2/3]*
         Log[2] - ((28416007067158342751922217734799712359671051756581*I)/
          39040928254134148924448554151332837862915588184430)*Sqrt[3/2]*
         Log[1 - r] - ((15872522807937825628538536670686743874977198486356*I)/
          111458585330529038183453042221893695834802540868607)*Sqrt[2/3]*
         Log[r]) + (1 - r)^13*
       ((133675433597192259325363351764228377195302175690307/
           41401072797077053331215059754484174705015730096328 - 
          (414009852068320397589758139495768497532521146463114*I)/
           133182884858800202107286789337550838777732049454781)*Sqrt[3/2] - 
        (307972243229024103131750763780447078996680428406/
           10894006278395230978015558632536027204163330598221 + 
          (28176906088769521180880340637469164566875604640614*I)/
           106404809531934853933227970797801861521156205626383)*Sqrt[2/3]*
         Log[2] + (326626831836859038320426213798963039979151047560105*
          Sqrt[3/2]*Log[1 - r])/
         145509488039743829647904920816979407204502073120259 + 
        (153986121614512051565875381890223539498340214203/
           10894006278395230978015558632536027204163330598221 + 
          (14088453044384760590440170318734582283437802320307*I)/
           106404809531934853933227970797801861521156205626383)*Sqrt[2/3]*
         Log[r]) + (1 - r)^(37/2)*
       ((-478261207232704370565431593846527393076777937790773/
           125878763052802609586265737891768305683572675386060 + 
          (284216548247411785303659966238937423737153161865159*I)/
           69660838794435444826845452966673539253170106393044)*Sqrt[3/2] + 
        ((14709354384421579883974519025400224540806940716489*I)/
          161746409961642240711174041382333760277302290830713)*Sqrt[3/2]*
         Log[2] - ((89362274697900423552855520284779861487567654594353*I)/
          101672055000587988034849189756446106011795180151505)*Sqrt[3/2]*
         Log[1 - r] - ((14709354384421579883974519025400224540806940716489*I)/
          323492819923284481422348082764667520554604581661426)*Sqrt[3/2]*
         Log[r]) + (1 - r)^(23/2)*
       ((-283235512809443340928142468046855112022814718606717/
           75643725219361622407534134654952860632568020266456 + 
          (497470394684605217560184526188594046404432177590241*I)/
           168239327932348450030430326105030759993312183936919)*Sqrt[3/2] + 
        ((8454019364033006614145153809621318967697257381821*I)/
          38163243534863796558579474465231911367823839495118)*Sqrt[3/2]*
         Log[2] - ((68286720104162346645943104092922419818967129001453*I)/
          99489927672047537176686830591075988667914889669988)*Sqrt[3/2]*
         Log[1 - r] - ((8454019364033006614145153809621318967697257381821*I)/
          76326487069727593117158948930463822735647678990236)*Sqrt[3/2]*
         Log[r]) + (1 - r)^19*
       ((267197314411422323929166394641658872919303907988107/
           78093255428890612072786032412244967175176252431680 - 
          (764341084430382639739297193238568003924967953659151*I)/
           191665938919421656813373955912303352808753570303117)*Sqrt[3/2] - 
        (397638504974765670939591946875238188147056763113/
           45485562763973421195715713705600979268430353098946 + 
          (4791990364776321937290072576555097712440910254047*I)/
           55432166233248503247562803246627426650561053028033)*Sqrt[3/2]*
         Log[2] + (244336396570484646969925095840931383091785888773773*
          Sqrt[3/2]*Log[1 - r])/
         107054952936363108204246566126345366869402003702363 + 
        (397638504974765670939591946875238188147056763113/
           90971125527946842391431427411201958536860706197892 + 
          (4791990364776321937290072576555097712440910254047*I)/
           110864332466497006495125606493254853301122106056066)*Sqrt[3/2]*
         Log[r]) + (1 - r)^7*
       ((87822291307930908498225569051083690141961417181737/
           62758003531969478213143640638831536745838046107363 - 
          (58084525505106067049746443619781124844623784366250*I)/
           118804776426511927661087213609677220618005529758531)*Sqrt[6] - 
        (12230599184513187399240682104537143147850499435921/
           183475493352674391678317210155596931227026162585920 + 
          (49408208404436709446830381276590461204849490507551*I)/
           91145962682573711995236355939034996403431767522408)*Sqrt[3/2]*
         Log[2] + (400551123333738770469213354004668006127798012788373*
          Log[1 - r])/(64210955369045220954882276063536587137789829216708*
          Sqrt[6]) + (12230599184513187399240682104537143147850499435921/
           366950986705348783356634420311193862454052325171840 + 
          (49408208404436709446830381276590461204849490507551*I)/
           182291925365147423990472711878069992806863535044816)*Sqrt[3/2]*
         Log[r]) + (1 - r)^4*
       ((40669027024137427474596985850178126988274182793533/
           26531942630505095946101192052521859576945535137289 + 
          (85360274181092897377767558071998547386110166693965*I)/
           77762606026333537994123343307343413202656719552653)*Sqrt[6] - 
        (15418791195674790836159142696483564288659133271016/
           72473576350383418832050717845849414631425979399247 + 
          (40725245342759942484919783267576887469996441729283*I)/
           29164049408215523920819637093327670419647871952103)*Sqrt[3/2]*
         Log[2] + (155298711745982642998895972221049303437077366673585*
          Sqrt[3/2]*Log[1 - r])/
         91562142258681333941094427116999570614338104001433 + 
        (7709395597837395418079571348241782144329566635508/
           72473576350383418832050717845849414631425979399247 + 
          (40725245342759942484919783267576887469996441729283*I)/
           58328098816431047841639274186655340839295743904206)*Sqrt[3/2]*
         Log[r]) + (1 - r)^(39/2)*
       ((-557174906208051130286511345239043291577989558049871/
           48873435677819499634278677337058844671262248376307 + 
          (479875104734011697212529458562873215231316800168908*I)/
           38244385840618254959068847073552563454777429760001)/Sqrt[6] + 
        (((20323624874280717037174566387325998819345163149077*I)/
           82335409170946298637798475800469305418681816458266)*Log[2])/
         Sqrt[6] - (((236528894773803154542330743586970206247560398871403*I)/
           88164801573637456803962903240148667381168470260949)*Log[1 - r])/
         Sqrt[6] - (((20323624874280717037174566387325998819345163149077*I)/
           164670818341892597275596951600938610837363632916532)*Log[r])/
         Sqrt[6]) + (1 - r)^(35/2)*
       ((-927517309688639246189172822230280889468620137703225/
           81414303448527761715355828640821959385114582060616 + 
          (590877313729031357627682759172974141449632542686032*I)/
           49641771237369617759827585705020836379593189173963)/Sqrt[6] + 
        (((48120420576049992939602996288071852343098668450829*I)/
           158741948911032887950854277947331018935785222096698)*Log[2])/
         Sqrt[6] - (((126103517996631498247889117299244553882567607303415*I)/
           48787424397264080603708828397100692449338373419833)*Log[1 - r])/
         Sqrt[6] - (((48120420576049992939602996288071852343098668450829*I)/
           317483897822065775901708555894662037871570444193396)*Log[r])/
         Sqrt[6]) + (1 - r)^(33/2)*
       ((-297963975774708534140325341333637379054923677641803/
           78530026759570118056201765246919240828627505661699 + 
          (177673670242607074620907554307859136411689804349753*I)/
           46224642833882977426035223746317202605514340822624)*Sqrt[3/2] + 
        (((50370535259868903545079868020837360419735587590455*I)/
           148673710295429047952523831019723287276424508551184)*Log[2])/
         Sqrt[6] - ((34858328140210185812777917969305716510052112194397*I)/
          41406101175865315329123914971417165737848622100601)*Sqrt[3/2]*
         Log[1 - r] - (((50370535259868903545079868020837360419735587590455*
            I)/297347420590858095905047662039446574552849017102368)*Log[r])/
         Sqrt[6]) + (1 - r)^(31/2)*
       ((-384901867444497495118196740591756562558839515714711/
           33858714290005747071764250916180418695237321417403 + 
          (371184755384444460242076720943942628887820070403472*I)/
           33383747003909638193486651974567296043987615739957)/Sqrt[6] + 
        (((57048568051214653108786820835250464878060584821877*I)/
           149675197312298832205963752164724201056930198129189)*Log[2])/
         Sqrt[6] - ((42508673980467918882805144433093439524441667683907*I)/
          51884424634263473658415945789457298080555015317523)*Sqrt[3/2]*
         Log[1 - r] - (((57048568051214653108786820835250464878060584821877*
            I)/299350394624597664411927504329448402113860396258378)*Log[r])/
         Sqrt[6]) + (1 - r)^(29/2)*
       ((-951241407146941893752899826860177873392131874946327/
           251504037926009733526268556166536986842323334304987 + 
          (153026280185102552094531585165074829728625035434202*I)/
           43073684127846876779187221163124268106884061846955)*Sqrt[3/2] + 
        (((23430172634665279836429879232993681000597111980935*I)/
           54240404251686342077549448262845125710218690508662)*Log[2])/
         Sqrt[6] - (((518721128301451862353990350896532935532831530521171*I)/
           217961824985264244935590789484479366277265092127720)*Log[1 - r])/
         Sqrt[6] - (((23430172634665279836429879232993681000597111980935*I)/
           108480808503372684155098896525690251420437381017324)*Log[r])/
         Sqrt[6]) + (1 - r)^(27/2)*
       ((-144738145213054302374546935800429673255145641014265/
           38365661937541538438475189896176727461801886575081 + 
          (438261924719719157143830702136579000908186521100748*I)/
           129675337395697159204929589433575686625836320214161)*Sqrt[3/2] + 
        (((20323624874280717037174566387325998819345163149077*I)/
           41167704585473149318899237900234652709340908229133)*Log[2])/
         Sqrt[6] - ((37018998554827148175416028321377239415445590938127*I)/
          48510386269178946930217086216061601798108873254813)*Sqrt[3/2]*
         Log[1 - r] - (((20323624874280717037174566387325998819345163149077*
            I)/82335409170946298637798475800469305418681816458266)*Log[r])/
         Sqrt[6]) + (1 - r)^(21/2)*
       ((-179398814268432938389250164691182265909449653510443/
           16050316013646845761225843101861612780284987910589 + 
          (590903348933090022152603433756200901710959966753212*I)/
           73132958444421347800766370438324063169795486964149)/Sqrt[6] + 
        (((120658973849910521183168858260684117056358136577611*I)/
           153627776932871971755792201267129262324649138675745)*Log[2])/
         Sqrt[6] - ((226382097737600933204287862943591670514473011045619*I)/
          355221776527969568343544856661185472266542760703721)*Sqrt[3/2]*
         Log[1 - r] - (((120658973849910521183168858260684117056358136577611*
            I)/307255553865743943511584402534258524649298277351490)*Log[r])/
         Sqrt[6]) + (1 - r)^(19/2)*
       ((-385776883227140295796556037842934732086533186863397/
           34699380750314795051662544542274366962543103281885 + 
          (766557806597947057807234838502490149674303199495426*I)/
           107283736883317372261084320581738650407294501881831)/Sqrt[6] + 
        (((55839773039747026952009538908890493019184120179827*I)/
           59247839336035263344749053987849694612747138398687)*Log[2])/
         Sqrt[6] - ((27919026971113996217674390361051561110191967434651*I)/
          96426470284680803247888520517799677667261247955779)*Sqrt[6]*
         Log[1 - r] - (((55839773039747026952009538908890493019184120179827*
            I)/118495678672070526689498107975699389225494276797374)*Log[r])/
         Sqrt[6]) + (1 - r)^(17/2)*
       ((-1073563141428209260898660241223843870361735366998854/
           96999071649147581828273984007397671214483081864979 + 
          (184469643892780808739724363284262615316160632139961*I)/
           30701718072614651145884106879712066515266608810805)/Sqrt[6] + 
        (((109902251732429085983886999525077146580064345963673*I)/
           95408108837159491396448686163079778419559598737795)*Log[2])/
         Sqrt[6] - ((73194413557470186987983654701575560142845548801877*I)/
          143493758035679678065192572126307745482267225127854)*Sqrt[3/2]*
         Log[1 - r] - (((109902251732429085983886999525077146580064345963673*
            I)/190816217674318982792897372326159556839119197475590)*Log[r])/
         Sqrt[6]) + (1 - r)^(15/2)*
       ((-583335883565863261662661644561777270595378240004755/
           52742473251519526087281501410608332689564042179236 + 
          (222260777092136293074175756693230344642843980482303*I)/
           48126628617894602372997425761778267492010410045515)/Sqrt[6] + 
        (((109902251732429085983886999525077146580064345963673*I)/
           76326487069727593117158948930463822735647678990236)*Log[2])/
         Sqrt[6] - (((84396159295146079547022462249136803722686033399393*I)/
           65555783825627793548132722769826377707650544073806)*Log[1 - r])/
         Sqrt[6] - (((109902251732429085983886999525077146580064345963673*I)/
           152652974139455186234317897860927645471295357980472)*Log[r])/
         Sqrt[6]) + (1 - r)^(13/2)*
       ((-1067712439535034475124035322526321647653792483114657/
           95602294307856401376955514642096424740465782509571 + 
          (96843659549278241967396387951290658150265723353101*I)/
           34896133139803641629544042267757303262349386780281)/Sqrt[6] + 
        (((107831219892172710784383457627965358459229713409101*I)/
           58246352319165479091309132842848780832241448820682)*Log[2])/
         Sqrt[6] - ((21450731788584665618922810113032800399377037707260*I)/
          42508706839161282842339327793038008958739172602083)*Sqrt[2/3]*
         Log[1 - r] - (((107831219892172710784383457627965358459229713409101*
            I)/116492704638330958182618265685697561664482897641364)*Log[r])/
         Sqrt[6]) + (1 - r)^(11/2)*
       ((-2717678717300775333327438723145364116838376677638853/
           1411688877873988017664008766956003099370875836248129 + 
          (14197066757636237104112672675609981419997628622364*I)/
           164657180105511568724155727052839342465625715081087)*Sqrt[6] + 
        ((107831219892172710784383457627965358459229713409101*I)/
          87369528478748218636963699264273171248362173231023)*Sqrt[2/3]*
         Log[2] - ((3275252063564137381519710425573039398954349577550*I)/
          27806592163143788304442834610196467403069066858661)*Sqrt[6]*
         Log[1 - r] - (((107831219892172710784383457627965358459229713409101*
            I)/87369528478748218636963699264273171248362173231023)*Log[r])/
         Sqrt[6]) + (1 - r)^(9/2)*
       ((-295816389964404961093698685882353887052622066188809/
           70725651109835696620707193417807248464652378952672 - 
          (142914966287985328180243630215458619813313243717169*I)/
           132581351062062305539423606913234009442675214139857)*Sqrt[3/2] + 
        (((235986064658626138605941481643256715737804589967279*I)/
           68287906711316320357673962031657215564450253483464)*Log[2])/
         Sqrt[6] - (((10457577574138564558491014525287695456265065021007*I)/
           25501038877690363794091475742137440181056055599305)*Log[1 - r])/
         Sqrt[6] - (((235986064658626138605941481643256715737804589967279*I)/
           136575813422632640715347924063314431128900506966928)*Log[r])/
         Sqrt[6]) + (1 - r)^(7/2)*
       ((-276468403863615903015451862086794329154596402422379/
           55962332192838642997667184901141147905419064128687 - 
          (181109867334743124115821899846932809479274837130258*I)/
           80035570019549743498258411935066472775245368187567)*Sqrt[3/2] + 
        (((754818539245208975490684203395757509214607993863707*I)/
           145615880797913697728272832107121952080603622051705)*Log[2])/
         Sqrt[6] - ((9238011306491235016897530176057272190611437795035*I)/
          164670818341892597275596951600938610837363632916532)*Sqrt[3/2]*
         Log[1 - r] - (((754818539245208975490684203395757509214607993863707*
            I)/291231761595827395456545664214243904161207244103410)*Log[r])/
         Sqrt[6]) + (1 - r)^(5/2)*
       ((-141664842699430311937879311162042912508300993558344/
           20713008258500052052845336050500438892508130191781 - 
          (766373411994529362938273075219640960623056877379495*I)/
           130548882791729283911257475571164297457468518203798)*Sqrt[3/2] + 
        (((754818539245208975490684203395757509214607993863707*I)/
           87369528478748218636963699264273171248362173231023)*Log[2])/
         Sqrt[6] - (((9426286928332723671397852166703798383414586209087*I)/
           50408069364128163182512130173042356417145161229511)*Log[1 - r])/
         Sqrt[6] - (((754818539245208975490684203395757509214607993863707*I)/
           174739056957496437273927398528546342496724346462046)*Log[r])/
         Sqrt[6]) + (1 - r)^(3/2)*
       ((681850639923044990307258601160574045709782366283575/
           121028911713406237482038424311593790360985454233562 - 
          (2031985180815427556109153309416614941294886076028593*I)/
           74242219298092068077009309708174406507117799013803)*Sqrt[3/2] + 
        (((1839343833687705208933029405366746458169409025618433*I)/
           106451150246180116916253436496889126932274092978582)*Log[2])/
         Sqrt[6] + ((49296604292840737883742963725954043134309137807033*I)/
          9656367077970155015041782594577314047398924055857)*Sqrt[3/2]*
         Log[1 - r] - (((1839343833687705208933029405366746458169409025618433*
            I)/212902300492360233832506872993778253864548185957164)*Log[r])/
         Sqrt[6]) + Sqrt[1 - r]*
       ((-1499992523530297224090813059016875953796191231499144/
           59739910364332933913546531813130427843350301345009 + 
          (2232087380972434598256378094089266645985375725177103*I)/
           131573211162165826138215087968814249345415515186680)*Sqrt[3/2] + 
        (((8346495600342682609587100617192680151898215216146789*I)/
           96609893257403232500576591537080874956166426231401)*Log[2])/
         Sqrt[6] - ((345076230049885165186200746081678301940163964649231*I)/
          125532772013612015195543173729505082616186012726141)*Sqrt[6]*
         Log[1 - r] - (((8346495600342682609587100617192680151898215216146789*
            I)/193219786514806465001153183074161749912332852462802)*Log[r])/
         Sqrt[6]) + (1 - r)^20*
       ((453955738601242349915839809565899119946409770798840/
           131992006760881845556214562771377533943362180620311 - 
          (464070240560414662273930107049557508498023180600631*I)/
           113471784834617740214302371126217812074261835840484)*Sqrt[3/2] - 
        ((1195570983422954397056072741534339652244426549580/
            50561952925437738907597800434025562827529985796169 + 
           (3379718107806077386814627906021685364430142628607*I)/
            14368419097132590964898459336227738491810157717346)*Log[2])/
         Sqrt[6] + (807468091458638920693232553888620532168812627032697*
          Sqrt[3/2]*Log[1 - r])/
         353306673014874136979407903691520412637658251424875 + 
        ((597785491711477198528036370767169826122213274790/
            50561952925437738907597800434025562827529985796169 + 
           (3379718107806077386814627906021685364430142628607*I)/
            28736838194265181929796918672455476983620315434692)*Log[r])/
         Sqrt[6]) + (1 - r)^18*
       ((4187872795615245818190267960563288838499787733098058/
           410474459729813020855677910300248567293746004048269 - 
          (355022619171031842604817505093701072227403040053027*I)/
           30527215833499277483202334318306163429244093070966)/Sqrt[6] - 
        ((17392236864925001534656167468892729219910745266881/
            594534510389437335053369846243238494005404904589425 + 
           (26066663227565250615009378082245624645209198719413*I)/
            90704319251676608637633205073511450314852790168115)*Log[2])/
         Sqrt[6] + (210210138007856142019347217603411343407000688123569*
          Log[1 - r])/(30750733372646559454432215504480462401359006047439*
          Sqrt[6]) + ((17392236864925001534656167468892729219910745266881/
            1189069020778874670106739692486476988010809809178850 + 
           (26066663227565250615009378082245624645209198719413*I)/
            181408638503353217275266410147022900629705580336230)*Log[r])/
         Sqrt[6]) + (1 - r)^17*
       ((323714432743365792647203072154655296767137866949659/
           95868143707897873408927537488687048659340209526514 - 
          (351690312762080837982462809513467585695441945511470*I)/
           93677474707100112177632289805336808883992406172337)*Sqrt[3/2] - 
        ((3062585740362966728125669341756424230572202024269/
            93266528588221957720128832599929601787133737798993 + 
           (23625687115475059490384954539271003324256324035635*I)/
            73778600461631332341880179459291504934190991760113)*Log[2])/
         Sqrt[6] + (147171187083120582184675145135485381792701435022037*
          Sqrt[6]*Log[1 - r])/
         129425376731795753834221130810086537290467607410857 + 
        ((3062585740362966728125669341756424230572202024269/
            186533057176443915440257665199859203574267475597986 + 
           (23625687115475059490384954539271003324256324035635*I)/
            147557200923262664683760358918583009868381983520226)*Log[r])/
         Sqrt[6]) + (1 - r)^16*
       ((683351195093987101634748587896197334108961034178213/
           204089660601904057799114910106383528135185076985271 - 
          (492147353288950780953549086489600127469817157984561*I)/
           135987213709757538373926016191178569438649468458893)*Sqrt[3/2] - 
        ((3824082996918680672444144236672219963308316841767/
            103015487501019549712169118552883105501418694624399 + 
           (13045606060211879550351082430835168260101981036523*I)/
            36334772076272105208854828978789660678282568486645)*Log[2])/
         Sqrt[6] + (299822517651186959140567406167940940439936950565561*
          Log[1 - r])/(44048117627326042756724702829382089982664524270267*
          Sqrt[6]) + ((3824082996918680672444144236672219963308316841767/
            206030975002039099424338237105766211002837389248798 + 
           (13045606060211879550351082430835168260101981036523*I)/
            72669544152544210417709657957579321356565136973290)*Log[r])/
         Sqrt[6]) + (1 - r)^15*
       ((339412711168991531462574589661831258098933759780349/
           102390775942142132213414156326923549060771721780024 - 
          (337376677124569745653235107826723184168768699808367*I)/
           97266399887233796548708857012282814659119685991474)*Sqrt[3/2] - 
        (1759486879137879709769678500539358613293034152149/
           83185601239005239667732642470680593039877114055725 + 
          (26881044730884116460893075390896373066912773867079*I)/
           132625785484670633638486323788344043766914822665555)*Sqrt[2/3]*
         Log[2] + (100788947216324123317665975915021289997760848019467*
          Log[1 - r])/(14849591346962486592871332739696749411826730825814*
          Sqrt[6]) + ((1759486879137879709769678500539358613293034152149/
            83185601239005239667732642470680593039877114055725 + 
           (26881044730884116460893075390896373066912773867079*I)/
            132625785484670633638486323788344043766914822665555)*Log[r])/
         Sqrt[6]) + (1 - r)^14*
       ((543376115611379606916309803812308350378366936290513/
           55298403070510437065194271794231155513482220701498 - 
          (385137291913207532791964759936310717404126904586592*I)/
           38905725092262339719660535649982475001456761046037)/Sqrt[6] - 
        ((4677289882537546145438582812732106726207496405430/
            96142553583591903233246252560016201735738383624723 + 
           (161930362519773111307739370288756513234370857147875*I)/
            351046118877725428267634530731841835544802933110463)*Log[2])/
         Sqrt[6] + (130119132812296897252920339871124611038069155824769*
          Log[1 - r])/(19238235881023756850037376672002056188324024635708*
          Sqrt[6]) + ((2338644941268773072719291406366053363103748202715/
            96142553583591903233246252560016201735738383624723 + 
           (161930362519773111307739370288756513234370857147875*I)/
            702092237755450856535269061463683671089605866220926)*Log[r])/
         Sqrt[6]) + (1 - r)^12*
       ((554153053932587516160590406462140332139993844238119/
           58202029876632610697074381508981907746084058028484 - 
          (105006419020881557633612583839728014541100643272105*I)/
           12112377819962854373428933044389568961717601457072)/Sqrt[6] - 
        ((8994392455106577359943988769523662036982274543258/
            135218288940053897953860016104028401064551263247223 + 
           (83678568104276663190624300302752887667290765905885*I)/
            136205362958971121639551485487495373030895062991788)*Log[2])/
         Sqrt[6] + (144857234314266543354345549917932490638219880661854*
          Sqrt[6]*Log[1 - r])/
         129777636360333323650555837504631796130384439622733 + 
        ((4497196227553288679971994384761831018491137271629/
            135218288940053897953860016104028401064551263247223 + 
           (83678568104276663190624300302752887667290765905885*I)/
            272410725917942243279102970974990746061790125983576)*Log[r])/
         Sqrt[6]) + (1 - r)^11*
       ((235929821459362117407095724551350059861683877149803/
           75877511545477777926104740454115105639700860926422 - 
          (643905852006226531677699863205806984948847212163127*I)/
           244264130977533084666847217437568651119005555783929)*Sqrt[3/2] - 
        ((8254084858494926348616768316348504710374470579394/
            103968794100765491892079772659584438169746214585271 + 
           (28695015945815443019283928377068620256179415065029*I)/
            39787853938395823799118734275911950998377209575574)*Log[2])/
         Sqrt[6] + (104271652128296684568861074365263874171340662082281*
          Sqrt[2/3]*Log[1 - r])/
         31359794066323711081745465582504181361173001777617 + 
        ((4127042429247463174308384158174252355187235289697/
            103968794100765491892079772659584438169746214585271 + 
           (28695015945815443019283928377068620256179415065029*I)/
            79575707876791647598237468551823901996754419151148)*Log[r])/
         Sqrt[6]) + (1 - r)^10*
       ((127030950640501155342990344940617900586093617179319/
           13953049745942663051748557315361659937480574038321 - 
          (262557416314683817168315644762272634639242638673991*I)/
           37444030458636727302880235770499524472390205991352)/Sqrt[6] - 
        ((8007862402353051821045386737619709944586127435799/
            83073012357059884725179913970629273656599585526284 + 
           (86981328199366859962308913179944267833883833762449*I)/
            101309307958038555430552687904403692810352747032074)*Log[2])/
         Sqrt[6] + (1077275198332646718742263531661849299495695267520623*
          Sqrt[3/2]*Log[1 - r])/
         490509263490507415276878815398592993119135976709487 + 
        ((8007862402353051821045386737619709944586127435799/
            166146024714119769450359827941258547313199171052568 + 
           (86981328199366859962308913179944267833883833762449*I)/
            202618615916077110861105375808807385620705494064148)*Log[r])/
         Sqrt[6]) + (1 - r)^9*
       ((277420780668017663228239909561663714200450760152553/
           31317206124809400832102626667013576753089238758340 - 
          (882016036053196925045931850448240871141791234338005*I)/
           148595974633396080775680132188120818618209405706147)/Sqrt[6] - 
        ((15247883033603417173470562380616713133570357947677/
            127583499608013598816881705376728450007486899331885 + 
           (65573903420747692366366849078366014914223414388605*I)/
            63092854519771432562239219058858417845638711383426)*Log[2])/
         Sqrt[6] + (87280372005953751932333741303558517215429204510532*
          Sqrt[6]*Log[1 - r])/
         80477999843276690040265974684544026955933942388675 + 
        ((15247883033603417173470562380616713133570357947677/
            255166999216027197633763410753456900014973798663770 + 
           (65573903420747692366366849078366014914223414388605*I)/
            126185709039542865124478438117716835691277422766852)*Log[r])/
         Sqrt[6]) + (1 - r)^8*
       ((264602695101946461927187821357795128437678252396467/
           92378753488099643552844240309661102660411270836229 - 
          (108081038884142303978527524259541835410776700720234*I)/
           70310020909704482476688799891904874960523223686631)*Sqrt[3/2] - 
        ((14262815470224359347029294922533531541206005342447/
            93794128248918912676548140240794058723468395671421 + 
           (185903367224327223700298142357929467888125311148865*I)/
            144799080234773710152620433586288414921154380255603)*Log[2])/
         Sqrt[6] + (107772339535700584595048770031296725903601646146221*
          Sqrt[3/2]*Log[1 - r])/
         50552740599182281650641876321030203279071998903704 + 
        ((14262815470224359347029294922533531541206005342447/
            187588256497837825353096280481588117446936791342842 + 
           (185903367224327223700298142357929467888125311148865*I)/
            289598160469547420305240867172576829842308760511206)*Log[r])/
         Sqrt[6]) + (1 - r)^6*
       ((956339660024388780009959380914201493917490973129001/
           116119077042509649530788945189338939259354050839135 - 
          (20939280667619525470930578440876984969323660672555*I)/
           28725552589436136509314232427826796354285254557189)/Sqrt[6] - 
        ((22887819689646553145828038416333015047606645063581/
            83317804524082355154814708584162463551715830397758 + 
           (188078131335816626149707225192421041930757526070058*I)/
            88439577989109358509467835731065005874041117725711)*Log[2])/
         Sqrt[6] + (406649089173798421403643841312395333816219643471729*
          Sqrt[3/2]*Log[1 - r])/
         203076565058233804740207914943950059545212232700798 + 
        ((22887819689646553145828038416333015047606645063581/
            166635609048164710309629417168324927103431660795516 + 
           (94039065667908313074853612596210520965378763035029*I)/
            88439577989109358509467835731065005874041117725711)*Log[r])/
         Sqrt[6]) + (1 - r)^5*
       ((228523199633127639812467007024301362789772277052027/
           26071523041342292619525754313192877550577811653773 + 
          (289311376226570561879450241341234013624230243590988*I)/
           126406858911120912216873951405799521014332065595489)/Sqrt[6] - 
        ((37341244547610505028634006035212714994192503704609/
            93190309674090472612723220717406087607955497596226 + 
           (93137436074756038144642535848402004422268872943317*I)/
            32118027765266478344445403248900367590306775232679)*Log[2])/
         Sqrt[6] + (167074951500978233796966860249489764495116718419173*
          Sqrt[3/2]*Log[1 - r])/
         88667261962657650990073182091604687864477686603552 + 
        ((37341244547610505028634006035212714994192503704609/
            186380619348180945225446441434812175215910995192452 + 
           (93137436074756038144642535848402004422268872943317*I)/
            64236055530532956688890806497800735180613550465358)*Log[r])/
         Sqrt[6]) + (1 - r)^3*
       ((1753780210872376011022350571362621832472437175073599/
           350194904801115257954651285939247690392606571297979 + 
          (327433531668983219050850098648992848598422219725090*I)/
           76023722377570136278564854468904845626991491229301)*Sqrt[3/2] - 
        ((57330630967408703601962666243228732539065905179851/
            48976150766423321989257623656595398937130790795414 + 
           (142744700455868335991360981999033642163677904463685*I)/
            21697648556761647144839949256474959998335713176467)*Log[2])/
         Sqrt[6] + (46599778094304377302455892433693293209001246649417*
          Sqrt[3/2]*Log[1 - r])/
         34192629204854854314352446170941271857951301071318 + 
        ((57330630967408703601962666243228732539065905179851/
            97952301532846643978515247313190797874261581590828 + 
           (142744700455868335991360981999033642163677904463685*I)/
            43395297113523294289679898512949919996671426352934)*Log[r])/
         Sqrt[6]) + (1 - r)^2*
       ((564855284876419958908400771766088711250956173098695/
           213505136828196247627284089183606689770375388524397 + 
          (374603649068453354642847626311981496292815925032631*I)/
           85659116973863120029408821316617248741339107031942)*Sqrt[3/2] - 
        ((194642246235620345106844999342368288963789018670157/
            69541570612071870317903888443891478824996585722179 + 
           (972805140121380202567388274435757907267920235466443*I)/
            81409444813229395918659026485644681415138319445826)*Log[2])/
         Sqrt[6] + (23822689908098623732654598924738492869431434329918*
          Sqrt[6]*Log[1 - r])/
         27935021911950247165941456773403177045390522223327 + 
        ((194642246235620345106844999342368288963789018670157/
            139083141224143740635807776887782957649993171444358 + 
           (972805140121380202567388274435757907267920235466443*I)/
            162818889626458791837318052971289362830276638891652)*Log[r])/
         Sqrt[6]) + (1 - r)*
       ((-735867542413018321013568935854867676034539735122229/
           72395266922391809973907633259245146863226774433040 + 
          (1042184246058338007912188298936472537937884785445447*I)/
           25096922521207498941217158895058029956515735731103)*Sqrt[3/2] - 
        (19360774411456302870510550729289371705874575659203/
           2339032340759453072513417558600720858219477918431 + 
          (1147676884614767640256347393046649696592667630120589*I)/
           83899261097161271544560465794189912948754179404247)*Sqrt[2/3]*
         Log[2] - (752401410204385611031185000555154753783987973822081*
          Sqrt[3/2]*Log[1 - r])/
         73848415499692475401653391450541305682643360693644 + 
        ((19360774411456302870510550729289371705874575659203/
            2339032340759453072513417558600720858219477918431 + 
           (1147676884614767640256347393046649696592667630120589*I)/
            83899261097161271544560465794189912948754179404247)*Log[r])/
         Sqrt[6])) + 
    CA^2*((2582466017709059115121502472503014983044148797147663/
         79206456167147348408121136143851703164785883249914 + 
        (1269210869883505902853396193221745703692375646969050*I)/
         92361184085339957476236609265567709536019674475327)*Sqrt[3/2] + 
      30507132750332571571066359988594726961757810468427/
       (12867377314574931197690414230843052063643828619392*Sqrt[6]*(1 - r)) + 
      ((968000571897644048592801192324406479083178803708339/
          111553276704874452136256521997701095564215706427164 - 
         (1767121017409439827964069123537737406958867141692641*I)/
          66399435505460091609675108928560637440563560144205)*Log[2])/
       Sqrt[6] - (121*Log[2]^2)/(12*Sqrt[6]) + 
      (232472877991493696088677066959503421023287527538870*Sqrt[6]*
        Log[1 - r])/152014252981015700651930529484261417701831467220823 - 
      ((968000571897644048592801192324406479083178803708339/
          223106553409748904272513043995402191128431412854328 - 
         (1767121017409439827964069123537737406958867141692641*I)/
          132798871010920183219350217857121274881127120288410)*Log[r])/
       Sqrt[6] + (121*Log[2]*Log[r])/(12*Sqrt[6]) - 
      (121*Log[r]^2)/(48*Sqrt[6]) + (1 - r)^16*
       ((-288576085430106320800998156890447330507744066609256/
           75438112074427912893384716108651369484733255014461 + 
          (157034355095277728723086963597823943208567939809976*I)/
           119641525057585480824605271417554053419124654380811)*Sqrt[6] + 
        (329490310313072784510278205232770619563728418230068/
           261806830129654230745265271544089797693456719498703 - 
          (237739093975029235089512745528342474025461940228486*I)/
           111280868547226140748747844033035992633773209267995)*Sqrt[2/3]*
         Log[2] - (19624399226706164874019086788010119526392655701939*
          Log[1 - r])/(25112380852688343989278519041134956138872268213665*
          Sqrt[6]) - (164745155156536392255139102616385309781864209115034/
           261806830129654230745265271544089797693456719498703 - 
          (118869546987514617544756372764171237012730970114243*I)/
           111280868547226140748747844033035992633773209267995)*Sqrt[2/3]*
         Log[r]) + (1 - r)^(13/2)*
       ((460679151220546415942960032579262350859063106750031/
           92309089434421052169981363227270696181648367815845 + 
          (70759834263754231948209764487260465621653609180349*I)/
           54510582889042020012745785851228917777826919918386)*Sqrt[3/2] + 
        ((734494914370928258453509637008431510395262830714630*I)/
          156610425662381123876627947286794299382841802454081)*Sqrt[2/3]*
         Log[2] + (((92495816652415451762702875450410534986557585512847*I)/
           24392394354154015699064739030325409418059485321948)*Log[1 - r])/
         Sqrt[6] - ((367247457185464129226754818504215755197631415357315*I)/
          156610425662381123876627947286794299382841802454081)*Sqrt[2/3]*
         Log[r]) + ((678317079796895412027872842078590596405992852067536/
           17130288202952148117577885694031190631905321259343 - 
          (614598038306917039558298351556278831092126818569913*I)/
           97761722004790832871559479840102058703451031034482)/Sqrt[6] - 
        ((2169050588884992466884690403941977897909602063509452*I)/
          125532772013612015195543173729505082616186012726141)*Sqrt[2/3]*
         Log[2] + (((227159758552934520439668309319746303422708645581861*I)/
           26293526142007984268151438356749279690926896813400)*Log[1 - r])/
         Sqrt[6] + ((1084525294442496233442345201970988948954801031754726*I)/
          125532772013612015195543173729505082616186012726141)*Sqrt[2/3]*
         Log[r])/Sqrt[1 - r] + Sqrt[1 - r]*
       ((-5519350521824377871427611914132032703459718689263931/
           89469839426467433214445119817517059946611188923032 + 
          (320665155135142636164478624568474638086648962827946*I)/
           55724368925123397797753563390293444151979810218831)*Sqrt[3/2] + 
        ((4338101177769984933769380807883955795819204127018904*I)/
          125532772013612015195543173729505082616186012726141)*Sqrt[2/3]*
         Log[2] - ((753941511576062944990429337871828581201264849695473*I)/
          150580101483301454469955747022890759541426975779925)*Sqrt[6]*
         Log[1 - r] - ((2169050588884992466884690403941977897909602063509452*
           I)/125532772013612015195543173729505082616186012726141)*Sqrt[2/3]*
         Log[r]) + (1 - r)^18*
       ((-892667359253289365478248381734271427172961878620239/
           121086392133982867412253859341815878805986642478828 + 
          (929000397150908002212820369652586388040563150117094*I)/
           389316967624874163835982284010885041697937279848009)*Sqrt[3/2] + 
        (66345454910942741755282852759674656872191099087775/
           89731834168868668184047089349307144848768763816312 - 
          (136452628559738076825398951634213260406869016666969*I)/
           107653887105207296313998371955447178199794165405421)*Sqrt[3/2]*
         Log[2] - (30282328426888632934775616788662927692604828060877*
          Sqrt[3/2]*Log[1 - r])/
         129161948617667202511747380067922685714242496786014 - 
        (66345454910942741755282852759674656872191099087775/
           179463668337737336368094178698614289697537527632624 - 
          (136452628559738076825398951634213260406869016666969*I)/
           215307774210414592627996743910894356399588330810842)*Sqrt[3/2]*
         Log[r]) + (1 - r)^(15/2)*
       ((108733579181082600340071781930503415507257692539821/
           11481245153069211235714448718636226130999050295779 + 
          (37069502767743261385479932019141323292727826389760*I)/
           44524271170047746947698822315268057497059532062041)*Sqrt[2/3] + 
        ((107831219892172710784383457627965358459229713409101*I)/
          38830901546110319394206088561899187221494299213788)*Sqrt[3/2]*
         Log[2] + ((55252803003226921550492750397466864570129667023228*I)/
          21899551215679042738570899488203129654106088416469)*Sqrt[2/3]*
         Log[1 - r] - ((107831219892172710784383457627965358459229713409101*
           I)/77661803092220638788412177123798374442988598427576)*Sqrt[3/2]*
         Log[r]) + (1 - r)^(11/2)*
       ((670138589148963076881881977647542385951108361379721/
           163013532253303513270548870510479767791663469264387 + 
          (167451574122031856504809118246836664425227782435530*I)/
           29608081087662831686682249091831505237670848794241)*Sqrt[2/3] + 
        ((500234709579182432513821106946101284758153767876161*I)/
          140841953930415751489004054543247601206302862860161)*Sqrt[3/2]*
         Log[2] + (((48364262256266152538714815210274190240276334898857*I)/
           30257504606636336798988221437020420529313624579143)*Log[1 - r])/
         Sqrt[6] - ((500234709579182432513821106946101284758153767876161*I)/
          281683907860831502978008109086495202412605725720322)*Sqrt[3/2]*
         Log[r]) + (1 - r)^(7/2)*
       ((-680238847311999888924102132326282623468253265717228/
           124515828156857517984247494111505257162006137063753 + 
          (748459535557699511907074415721671876527284406172417*I)/
           85693357460715980874069402773008783799478432401854)*Sqrt[3/2] + 
        ((542262647221248116721172600985494474477400515877363*I)/
          125532772013612015195543173729505082616186012726141)*Sqrt[3/2]*
         Log[2] - (((226780824319582796606267392013171686225444030649357*I)/
           32327518173151040753353351720103625839219423831539)*Log[1 - r])/
         Sqrt[6] - ((542262647221248116721172600985494474477400515877363*I)/
          251065544027224030391086347459010165232372025452282)*Sqrt[3/2]*
         Log[r]) + (1 - r)^3*
       ((1237901180434242025427013134384077908569828279791363/
           19825466266950796802541301609896825879308147815749 - 
          (172915097492567696206134778373351421007621505070060*I)/
           125387358088536165254171219485197965779818620879863)/Sqrt[6] + 
        ((4415856888072129605689551466911324576885983068159534/
            258428489560492823893311464699939030448404835190355 - 
           (5316964180111075134796905594976752623130610339711009*I)/
            264948695036264181824025058646752475283275784598861)*Log[2])/
         Sqrt[6] + (9421039050216584012323357033494280093021786702563*
          Sqrt[3/2]*Log[1 - r])/
         107001605291967156588048428883781866999278647477132 - 
        ((2207928444036064802844775733455662288442991534079767/
            258428489560492823893311464699939030448404835190355 - 
           (5316964180111075134796905594976752623130610339711009*I)/
            529897390072528363648050117293504950566551569197722)*Log[r])/
         Sqrt[6]) + (1 - r)^4*
       ((728163936768089420690623963024072968384484885810536/
           79146156064310589781349370328723308563771354842355 - 
          (28079368282068330375171288191704717721430189402073*I)/
           91843156449261095102374839879961497986003969204294)*Sqrt[3/2] + 
        ((1161727376340922052130565773566444586325655443157009/
            94980518845326937342455548051943779765798739310386 - 
           (1519527280285834109139522661981786340486358344080683*I)/
            94403822552821251464854269752533690995452624403686)*Log[2])/
         Sqrt[6] + (25802632038322753550530862877507810571857911355879*
          Sqrt[6]*Log[1 - r])/
         76390714931860697424202112942700534623913731021653 - 
        ((1161727376340922052130565773566444586325655443157009/
            189961037690653874684911096103887559531597478620772 - 
           (1519527280285834109139522661981786340486358344080683*I)/
            188807645105642502929708539505067381990905248807372)*Log[r])/
         Sqrt[6]) + (1 - r)^5*
       ((190014896896643663769425252757584330027491076647963/
           39395832405603477504653651101637354936096866614136 + 
          (486494976453752039844918784073354286514053595196979*I)/
           80090659081199614164021566385877795721465720463551)/Sqrt[6] + 
        ((983363729957271775103446503146248734583679243557697/
            105004882191486393304512680285649786326841833306597 - 
           (345734112732431089742955687927858854698435009420340*I)/
            26142960137934881807235160097419044753703789156777)*Log[2])/
         Sqrt[6] + (16776033825103827770148954353704913737198951017297*
          Sqrt[3/2]*Log[1 - r])/
         83253271090204269341303333266182623347454331707747 - 
        ((983363729957271775103446503146248734583679243557697/
            210009764382972786609025360571299572653683666613194 - 
           (172867056366215544871477843963929427349217504710170*I)/
            26142960137934881807235160097419044753703789156777)*Log[r])/
         Sqrt[6]) + (1 - r)^6*
       ((-623099831548871350851962567084098807682196116487993/
           218787958887304663442347493514532590438623846779924 + 
          (269607873726654340354294839894218781902819969129369*I)/
           83104516765987596701053114487358633864833761995205)*Sqrt[3/2] + 
        ((993480079732196501605314621476079363662486408135669/
            131563126754396940383456456875234245796466987723999 - 
           (1280686900101216507458920840115089200951536737097969*I)/
            114977183766382928312510242257009618640213851424254)*Log[2])/
         Sqrt[6] - (26727036314108681176892953049352372839058556108903*
          Sqrt[3/2]*Log[1 - r])/
         255197455505653181671629547114181023521032475857660 - 
        ((993480079732196501605314621476079363662486408135669/
            263126253508793880766912913750468491592933975447998 - 
           (1280686900101216507458920840115089200951536737097969*I)/
            229954367532765856625020484514019237280427702848508)*Log[r])/
         Sqrt[6]) + (1 - r)^2*
       ((1300752077084259299882015606377623193089105499398243/
           22719254843782063506321631071553738343375835229985 - 
          (1082365611188423319686093282074153018301666841586175*I)/
           29929325647814490342085734552428106601060108137704)*Sqrt[3/2] + 
        ((431095031312427269629555152031437408913114601889438/
            64121285540881315754435807002070517125119770226889 - 
           (16406711869624361126971594124622277428453936761519519*I)/
            742417798517689231737685008122317406827125031913573)*Log[2])/
         Sqrt[6] + (293400088821243094430147801247992157517751141985191*
          Sqrt[3/2]*Log[1 - r])/
         71545934836823063059134726647277706131086261516701 - 
        ((215547515656213634814777576015718704456557300944719/
            64121285540881315754435807002070517125119770226889 - 
           (16406711869624361126971594124622277428453936761519519*I)/
            1484835597035378463475370016244634813654250063827146)*Log[r])/
         Sqrt[6]) + (1 - r)^7*
       ((-873703287027602393744516227370227237022048303206445/
           60586791391271921327474694520015732630848525211688 + 
          (2284016120338117351482556588010296785741369280676409*I)/
           201737065404321457973495647128369355284157124947615)/Sqrt[6] + 
        ((791688460377808179787415554516831218047302304859765/
            125412645390898092035930192995449301082867242515284 - 
           (1180691678899744541493121192728040220259433070555290*I)/
            122840855767959904508802905613432050704140024394681)*Log[2])/
         Sqrt[6] - (59173686505833131382366527707055816155476140672113*
          Log[1 - r])/(72119104026270937542311116343592962030017302168560*
          Sqrt[6]) - ((791688460377808179787415554516831218047302304859765/
            250825290781796184071860385990898602165734485030568 - 
           (590345839449872270746560596364020110129716535277645*I)/
            122840855767959904508802905613432050704140024394681)*Log[r])/
         Sqrt[6]) + (1 - r)^8*
       ((-723036894306398532653976402713931393156952872817696/
           36181753104455057059548450511987111530525055979653 + 
          (456980020497085764969624541398827146674907360233329*I)/
           39044037139462620450366699312439718955067650037681)/Sqrt[6] + 
        ((538120188066466843302975952377339518001623042548923/
            99342974486049452172582436264640115916488303361465 - 
           (634871472416096020069523182015763204661771881005558*I)/
            75180867002795440823583694607998799428742517315363)*Log[2])/
         Sqrt[6] - (14552520419990124465933234405854488003201401274603*
          Sqrt[6]*Log[1 - r])/
         83477177702286640650063424865156759939477441988329 - 
        ((538120188066466843302975952377339518001623042548923/
            198685948972098904345164872529280231832976606722930 - 
           (317435736208048010034761591007881602330885940502779*I)/
            75180867002795440823583694607998799428742517315363)*Log[r])/
         Sqrt[6]) + (1 - r)^9*
       ((-1992996320281970043865454132564412417254104833880023/
           95522836221846910468379772028371332512367742564475 + 
          (152743661599393891960542526201744582747289705367913*I)/
           13293131556744085352881434899037334784384552885066)/Sqrt[6] + 
        ((205362495525133934120192752920909192123073499381574/
            43322606248065177701137723510106355085969527424271 - 
           (81688598847241309139972813279166017454833239015997*I)/
            10850554013834974855710494681366055280988991261767)*Log[2])/
         Sqrt[6] - (43644027281964107595213422949985980136310774376991*
          Sqrt[3/2]*Log[1 - r])/
         117190131458180247860186982702213926741378827998817 - 
        ((102681247762566967060096376460454596061536749690787/
            43322606248065177701137723510106355085969527424271 - 
           (81688598847241309139972813279166017454833239015997*I)/
            21701108027669949711420989362732110561977982523534)*Log[r])/
         Sqrt[6]) + (1 - r)^10*
       ((-1474509743969015810223724091707026864716013916820969/
           188696462298926270193007339921600047615937657221211 + 
          (469895497676651076299840015330060126558848572502113*I)/
           128108317340002139370761652542406379455536015093560)*Sqrt[3/2] + 
        ((415737901722995734727894945798989545168631911994147/
            98699270771796546420665050895201121373877920198267 - 
           (655544270074378246407555049316150505104859111890237*I)/
            96538716407319664458305993029999576940735091410057)*Log[2])/
         Sqrt[6] - (34065886770001623150249533923595474668089137116195*
          Log[1 - r])/(30755836727192734010967288844413279688295942484048*
          Sqrt[6]) - ((415737901722995734727894945798989545168631911994147/
            197398541543593092841330101790402242747755840396534 - 
           (655544270074378246407555049316150505104859111890237*I)/
            193077432814639328916611986059999153881470182820114)*Log[r])/
         Sqrt[6]) + (1 - r)^11*
       ((-2048222743556281467370400322649147021807076917153833/
           90664221416580869877951953197544912747079774204802 + 
          (315826645780120494843944928301929306229983999394871*I)/
           30305614274920840129629123308268412187316415764995)/Sqrt[6] + 
        ((612006339274520132881160800061042656086778880596065/
            161530991766777738240563791835383382716869394240681 - 
           (76335332702745480209842229048006480380770915352445*I)/
            12344495324104547359357597441063507240907457602187)*Log[2])/
         Sqrt[6] - (7904294430173689907906715326882875374116974674984*Sqrt[6]*
          Log[1 - r])/44697711496090106969270719689633177436258329985757 - 
        ((612006339274520132881160800061042656086778880596065/
            323061983533555476481127583670766765433738788481362 - 
           (76335332702745480209842229048006480380770915352445*I)/
            24688990648209094718715194882127014481814915204374)*Log[r])/
         Sqrt[6]) + (1 - r)^12*
       ((-803579149136041255164496653676134531967239738222111/
           100121294810889688277048350400493120726989904835532 + 
          (342571067383664488881271333310975462266604705741378*I)/
           104545848967655126654585837823762173587754250714301)*Sqrt[3/2] + 
        ((414103156744888377243685368007116038031072059302735/
            120308148449041932207888406200866229935033477698784 - 
           (501540972066771808124490797546633234090141750253167*I)/
            88357456481401542538590284399602907947892971663239)*Log[2])/
         Sqrt[6] - (25731830796641468468885696635551246713792954360283*
          Sqrt[3/2]*Log[1 - r])/
         77127271733737871096018810106295047881079487810109 - 
        ((414103156744888377243685368007116038031072059302735/
            240616296898083864415776812401732459870066955397568 - 
           (501540972066771808124490797546633234090141750253167*I)/
            176714912962803085077180568799205815895785943326478)*Log[r])/
         Sqrt[6]) + (1 - r)^13*
       ((-730749505178328060058987125873245916437827397184026/
           32338496081747976613508738503361865334500225440719 + 
          (889234892241877426324365131456322975958564708357965*I)/
           95920187183362110536914604066952187068632761847059)/Sqrt[6] + 
        ((312253316630098300865490946915330045014635242244829/
            99035985851879997757837520026279321705032587776045 - 
           (684318370227737297298729758282666786622226158805675*I)/
            130454995523662758900118833130817559588585214876572)*Log[2])/
         Sqrt[6] - (23838016350374200692326690203588186288271297112977*
          Sqrt[3/2]*Log[1 - r])/
         76155240125557944084395502664129221959386120496914 - 
        ((312253316630098300865490946915330045014635242244829/
            198071971703759995515675040052558643410065175552090 - 
           (684318370227737297298729758282666786622226158805675*I)/
            260909991047325517800237666261635119177170429753144)*Log[r])/
         Sqrt[6]) + (1 - r)^14*
       ((-756174670611413883150137528452506171669768330617499/
           95753289635600183107912068141749759486644553861228 + 
          (258181477362579428082288463677809427746884527250487*I)/
           88445772024458663743552080283436526052192608358372)*Sqrt[3/2] + 
        ((8977566472547759928678878241303797465866657692110/
            3086875535603492464674201045362173767692985343141 - 
           (222964833105286940423791528573998898564373508416731*I)/
            45730388165720754641800199974449308119419834740608)*Log[2])/
         Sqrt[6] - (14399007295812025442415841985355697434066173210883*
          Sqrt[3/2]*Log[1 - r])/
         49039124944930663801479900038671912758794285368145 - 
        ((4488783236273879964339439120651898732933328846055/
            3086875535603492464674201045362173767692985343141 - 
           (222964833105286940423791528573998898564373508416731*I)/
            91460776331441509283600399948898616238839669481216)*Log[r])/
         Sqrt[6]) + (1 - r)^15*
       ((-1288176231722215039543292871512391434768701858628541/
           175734533591470104555245035193109210865036508884219 + 
          (309675444479786765120961911842189609384655428812881*I)/
           112023900406276036138288755192617523653271912059111)*Sqrt[3/2] + 
        ((166573192311905492873063714522909847554112822564791/
            61724253852847172702193129781429453511507618037954 - 
           (296810788904057019880300710055212296908165501561749*I)/
            65170718545150402710834718948742777017412958879619)*Log[2])/
         Sqrt[6] - (26015485534788681819722647028873625295560863271197*
          Log[1 - r])/(31410222104705699251183831666628269478717955398119*
          Sqrt[6]) - ((166573192311905492873063714522909847554112822564791/
            123448507705694345404386259562858907023015236075908 - 
           (296810788904057019880300710055212296908165501561749*I)/
            130341437090300805421669437897485554034825917759238)*Log[r])/
         Sqrt[6]) + (1 - r)^17*
       ((-247698296145897381063023773122393010271325726476045/
           35064149100593830657497828648755916628074397314259 + 
          (255482091702272535068558024984345042295706583707000*I)/
           102208616643463155319069293921859373821213540268717)*Sqrt[3/2] + 
        ((200617356015533115011330954932711177214082543314402/
            85071999922007280026557306559466379067216369402617 - 
           (688589321729530634359987248809997584914432264538057*I)/
            171121893671994120125534893954921575294153472872033)*Log[2])/
         Sqrt[6] - (2085926240428187933184944324434353397939086778057*
          Sqrt[3/2]*Log[1 - r])/
         8455750256984194790370918692363754011195374214491 - 
        ((100308678007766557505665477466355588607041271657201/
            85071999922007280026557306559466379067216369402617 - 
           (688589321729530634359987248809997584914432264538057*I)/
            342243787343988240251069787909843150588306945744066)*Log[r])/
         Sqrt[6]) + (1 - r)^19*
       ((-1976202208199046306947171154196370224485778874105523/
           97053163025573001288235652006045654451504045286501 + 
          (109437814979207797613789054427255160933615022341235*I)/
           15976436933134301552121611737639053962456868347809)/Sqrt[6] + 
        ((90590570710044888334353868133935367469941789303725/
            43268680469464784224370043617760978100327066211948 - 
           (145194050599284910075683179184052048978308437173371*I)/
            40284698389357601576410600269399509911820016295873)*Log[2])/
         Sqrt[6] - (14970068224128433861832629063032457873543463839621*
          Sqrt[3/2]*Log[1 - r])/
         66965741258723737295701468090982234321598307411246 - 
        ((90590570710044888334353868133935367469941789303725/
            86537360938929568448740087235521956200654132423896 - 
           (145194050599284910075683179184052048978308437173371*I)/
            80569396778715203152821200538799019823640032591746)*Log[r])/
         Sqrt[6]) + (1 - r)^20*
       ((-62659144679533993864685229676100965123865877345440/
           17664473329382791865029040118304346701054791806393 + 
          (54100435058561216219350912942092965806433336686373*I)/
           49419004858075127978663330418553749127632623441737)*Sqrt[6] + 
        ((104813816071551300509654071306266074445360854763055/
            52872464934551045266449084155638066438962230325536 - 
           (333336326961134698840272650719811258625581269772807*I)/
            97309634329066584014803494996779472536289071135641)*Log[2])/
         Sqrt[6] - (19732815540689999121837027865627551487811319863019*
          Sqrt[3/2]*Log[1 - r])/
         92311040283527810534824500162813068985517197448642 - 
        ((104813816071551300509654071306266074445360854763055/
            105744929869102090532898168311276132877924460651072 - 
           (333336326961134698840272650719811258625581269772807*I)/
            194619268658133168029606989993558945072578142271282)*Log[r])/
         Sqrt[6]) + (1 - r)^(39/2)*
       ((58330598822387943355171630276713305922604360336094/
           17986644951958389228357783839022742512858669997717 - 
          (14954882076061301182858519952235690860753086610809*I)/
           42098145503438025739800255641650556851142095936045)*Sqrt[6] + 
        (((597107707336149182969391237875224193919950432441957*I)/
           173547798520034099918863562519913418936317204404873)*Log[2])/
         Sqrt[6] + ((169872055148154042081874512640737685278912284835135*I)/
          104357313673627824324779936762768745786951144702806)*Sqrt[3/2]*
         Log[1 - r] - (((597107707336149182969391237875224193919950432441957*
            I)/347095597040068199837727125039826837872634408809746)*Log[r])/
         Sqrt[6]) + (1 - r)^(37/2)*
       ((1502558447963533504641912401796781097139136684869155/
           226651282050287206226774822715162677165210113036754 - 
          (133821504685107790900885666035690713771595144671937*I)/
           113667453990648491303233010960838265544150142480022)*Sqrt[3/2] + 
        (((167183853521170357817217259296551424663756185197265*I)/
           46185910354789465819654125116379555552765111367596)*Log[2])/
         Sqrt[6] + ((29009584082443743385124062583585106420523244496951*I)/
          17312459397786142776564625553907674866425536488367)*Sqrt[3/2]*
         Log[1 - r] - (((167183853521170357817217259296551424663756185197265*
            I)/92371820709578931639308250232759111105530222735192)*Log[r])/
         Sqrt[6]) + (1 - r)^(35/2)*
       ((754612809395191372757516850044821460146725167639353/
           37113408252674128389788403497798778158912291139306 - 
          (200372261323051824582903477755304316976863970431275*I)/
           88736519431033050857731854785472338131095220995668)/Sqrt[6] + 
        (((41236599615424772572253047819118653122072548236193*I)/
           10799022155708623339933844819737353279223728494408)*Log[2])/
         Sqrt[6] + ((133460381202614989523467127926640111024074284239847*I)/
          77331440795730769418600123387858578609060279413752)*Sqrt[3/2]*
         Log[1 - r] - (((41236599615424772572253047819118653122072548236193*
            I)/21598044311417246679867689639474706558447456988816)*Log[r])/
         Sqrt[6]) + (1 - r)^(33/2)*
       ((755888832731558278452709512010251486543651527788809/
           109088544258820800494902370587958207507285017173095 - 
          (50678709232442509356712374262258582755100351356549*I)/
           41447451489053723879090383091217293618277962972381)*Sqrt[3/2] + 
        (((162984166873464144312809355745095089867906593789301*I)/
           40340812684884592364867804490218680369758207068989)*Log[2])/
         Sqrt[6] + (((93882932400218553146941194056992062274407567559199*I)/
           17600228983456715781855313652993312458852275062532)*Log[1 - r])/
         Sqrt[6] - (((162984166873464144312809355745095089867906593789301*I)/
           80681625369769184729735608980437360739516414137978)*Log[r])/
         Sqrt[6]) + (1 - r)^(31/2)*
       ((1257614750012740417739754862487598788943665762937057/
           59195516082623183055119135902815273797742049672546 - 
          (54006626516981788286554339745581123606953477838012*I)/
           22710201666445393145962420634126607639340880971059)/Sqrt[6] + 
        (((504721945233071245446078781056510159019962138411067*I)/
           117682762023932228411183979702153093497559279523616)*Log[2])/
         Sqrt[6] + ((175928086447616759408556705712821326546342945450089*I)/
          96042068013524809154558348192930913689358569408240)*Sqrt[3/2]*
         Log[1 - r] - (((504721945233071245446078781056510159019962138411067*
            I)/235365524047864456822367959404306186995118559047232)*Log[r])/
         Sqrt[6]) + (1 - r)^(29/2)*
       ((502962105461434875755167207553235949252542912025313/
           69557168839818641418112701585520354151150269993903 - 
          (25227985842004654336470326546041491844071640863793*I)/
           20022392774502073402238967573572671971084666746260)*Sqrt[3/2] + 
        ((181398177559560618909059394393788250126631725347297*I)/
          79391828144296681590781450642010516850827360300427)*Sqrt[2/3]*
         Log[2] + ((291139696803309968175364843356443926479318888495967*I)/
          308766017937771992298925577121257835272450122619759)*Sqrt[6]*
         Log[1 - r] - (((181398177559560618909059394393788250126631725347297*
            I)/79391828144296681590781450642010516850827360300427)*Log[r])/
         Sqrt[6]) + (1 - r)^(27/2)*
       ((1966205528668398455487353842672967282260911964919769/
           88935983414102308482536345851659015517333353817445 - 
          (84800949099596943162142325034400534076911216746011*I)/
           34627050143560924633730168222878077080448016941391)/Sqrt[6] + 
        ((134746551864464012026446575479663156452947459970493*I)/
          55118736416238044978169762638816977466016943222547)*Sqrt[2/3]*
         Log[2] + ((101601739120676871667723413398796946577030926419481*I)/
          52423758407165460510620121497625885130281082171210)*Sqrt[3/2]*
         Log[1 - r] - (((134746551864464012026446575479663156452947459970493*
            I)/55118736416238044978169762638816977466016943222547)*Log[r])/
         Sqrt[6]) + (1 - r)^(25/2)*
       ((373671460186884440755739816626973105956139022082935/
           49925455810871654963787273422439179253707127824254 - 
          (25384439858419062783213356453027569111020098672322*I)/
           20101408364488610265681022429612837049279212353445)*Sqrt[3/2] + 
        (((1630296052340328472164537265052199135485574124305025*I)/
           310170646494819840953987547196032268818988739619049)*Log[2])/
         Sqrt[6] + (((212657062122026571267932303957541149712236530537753*I)/
           35713815362807429656353190296600513174015015249722)*Log[1 - r])/
         Sqrt[6] - (((1630296052340328472164537265052199135485574124305025*I)/
           620341292989639681907975094392064537637977479238098)*Log[r])/
         Sqrt[6]) + (1 - r)^(23/2)*
       ((593998688772583388825478676281293053887972017554042/
           26204671800582307105552754989115616717092272545505 - 
          (97461306920673690917617302712525551143197189047115*I)/
           42017920627483096167753399110577096471736775279782)/Sqrt[6] + 
        (((315256010333038445394380899785140889757585822128041*I)/
           55492592498358748441951589069485189100391423205359)*Log[2])/
         Sqrt[6] + ((76363400268683396132424695011819987042773729445044*I)/
          75621585429519136465281391899444971113261939799095)*Sqrt[6]*
         Log[1 - r] - (((315256010333038445394380899785140889757585822128041*
            I)/110985184996717496883903178138970378200782846410718)*Log[r])/
         Sqrt[6]) + (1 - r)^(21/2)*
       ((526375125875800830618562861854248273360760238228885/
           69725614934531851823793623606792915777124312310538 - 
          (76439914236364623275546069483684256100201478803591*I)/
           67010351416854174653250158615343246718797145861007)*Sqrt[3/2] + 
        (((524257313662869368323628345609996245578185511322423*I)/
           84852348733753116000341154779748976236268731616535)*Log[2])/
         Sqrt[6] + ((32083341657629758491146582607526318758180640504304*I)/
          31584622049012932278087107197059831293209789334617)*Sqrt[6]*
         Log[1 - r] - (((524257313662869368323628345609996245578185511322423*
            I)/169704697467506232000682309559497952472537463233070)*Log[r])/
         Sqrt[6]) + (1 - r)^(19/2)*
       ((504571190607491168214027030640984982242611110559697/
           68102236402829126902418853465239185944618983102192 - 
          (253207136153496832803862785436385143893907174369885*I)/
           513356560442573586311218230145901137840929308500453)*Sqrt[3/2] + 
        (((927762697440736587785598443979924440373542461829183*I)/
           137090617544879296342461792444438212241561102779024)*Log[2])/
         Sqrt[6] + ((110023297942480891741019698105945192407714267402338*I)/
          36628618547415537345325246359086846727500664578585)*Sqrt[2/3]*
         Log[1 - r] - (((927762697440736587785598443979924440373542461829183*
            I)/274181235089758592684923584888876424483122205558048)*Log[r])/
         Sqrt[6]) + (1 - r)^(17/2)*
       ((1601112701434514731157505201426221302731277426095278/
           227257486051484111494933319370653148742155965251163 - 
          (10011157386697185852078748115315650813602122650189*I)/
           16808875539580158107136117010839650268389549964904)*Sqrt[3/2] + 
        (((758270258978969600823190106557610489415999048121327*I)/
           101457814508259584846321819650793194821930618301252)*Log[2])/
         Sqrt[6] + ((82611079902570667572416631273087057121782526767991*I)/
          86853863208045844282729055975284572309414944563133)*Sqrt[6]*
         Log[1 - r] - (((758270258978969600823190106557610489415999048121327*
            I)/202915629016519169692643639301586389643861236602504)*Log[r])/
         Sqrt[6]) + (1 - r)^(3/2)*
       ((-8615137717767749961295213395771327301494323221061118/
           57093818847867384075450145971156294280671760616053 - 
          (272317751567447480739715285117903918234501327588997*I)/
           14250916021410595825758923646176595428739826066217)/Sqrt[6] + 
        ((542262647221248116721172600985494474477400515877363*I)/
          28969101233910465045125347783731942142196772167571)*Sqrt[2/3]*
         Log[2] - ((206738221180923334309369921730950988382519903046587*I)/
          135374029002388899611220018689313334592293679473322)*Sqrt[3/2]*
         Log[1 - r] - (((542262647221248116721172600985494474477400515877363*
            I)/28969101233910465045125347783731942142196772167571)*Log[r])/
         Sqrt[6]) + (1 - r)^(5/2)*
       ((-6536455814667530542887226040813464043244400772113221/
           101077504820118788151874370554795621245345648293905 + 
          (2089059286786912116332546134256918023506142759243856*I)/
           25500507594759618089981203592734850636198961667273)/Sqrt[6] + 
        ((19542917803417572409296884965778192807107383269698*I)/
          20358667445580078122937420302507963852478425472541)*Sqrt[6]*
         Log[2] - ((2126076805028090439671586787464449143204480226992240*I)/
          460759038822782924039532558931292612682440449687331)*Sqrt[6]*
         Log[1 - r] - ((9771458901708786204648442482889096403553691634849*I)/
          20358667445580078122937420302507963852478425472541)*Sqrt[6]*
         Log[r]) + (1 - r)^(9/2)*
       ((-32266406834668617335412835982170635289582026490342/
           41843457383605316578829330466094657513256134865905 + 
          (476319738441199545094875870317504708912518829195433*I)/
           68150866104282595304620395167561898560443038063923)*Sqrt[3/2] + 
        ((86472079097763806147457120292083465579467233982738*I)/
          42895975567301207495638653179721632158987194169741)*Sqrt[6]*
         Log[2] - ((26699090354407733877719077225755889239031655619153*I)/
          40974723794904172858417918842103552561728681449006)*Sqrt[3/2]*
         Log[1 - r] - ((43236039548881903073728560146041732789733616991369*I)/
          42895975567301207495638653179721632158987194169741)*Sqrt[6]*
         Log[r]) + (1 - r)*
       ((5117354165373179143346824718271493242460162867990419/
           131747826967764929116910702492512783201985945270198 - 
          (1948681668048931475165510421557189487112873867877164*I)/
           77334723522043705274040443701889928067477787725543)*Sqrt[3/2] - 
        ((9293113577501950334985884947116298323848667327403943/
            213495904105564300228691322761874151844188790946436 + 
           (1141514172198608803356661776316410783347509449043199*I)/
            9473375847131960972293505948942308037895229910825)*Log[2])/
         Sqrt[6] - (121*Log[2]^2)/(4*Sqrt[6]) + 
        (493621035415749521159450030986812587369886669159289*Sqrt[3/2]*
          Log[1 - r])/57941452883258145485033275316900292745464686175428 + 
        ((9293113577501950334985884947116298323848667327403943/
            426991808211128600457382645523748303688377581892872 + 
           (1141514172198608803356661776316410783347509449043199*I)/
            18946751694263921944587011897884616075790459821650)*Log[r])/
         Sqrt[6] + (121*Log[2]*Log[r])/(4*Sqrt[6]) - (121*Log[r]^2)/
         (16*Sqrt[6]))), 
   BF*lbl*nh*Tf*((-326068833176309190773116328465322198912540174906884/
         18955856220042655556398087422074644871811367406819 - 
        (11899558202097137588641223072749997990683716004156326*I)/
         448289949630107304606939517256963832352944516421879)/Sqrt[3] + 
      ((4745884814451219424094902820303548440897679620467012/
          110130963114329136285972658895686143400790896740509 - 
         (1959250692978424496461001298585427314820036511259246*I)/
          72392998301186371163969095723297128255788019200833)*Sqrt[1 - r])/
       Sqrt[3] + ((774654648227289838226543874151054956268776167377619/
          16484553414268375664562295309020537103126420778183 + 
         (157164873133775769098969800218419776189869128342948742*I)/
          2591384808582501304536681118977637079552146832603369)*(1 - r))/
       Sqrt[3] - (2061292517761403772507200779807410997409419756408054/
         125388422176614068116066023872198637445260368382275 + 
        (106217765981691154288466771790211293177380121183493*I)/
         54953319187904960912793120253186569817385792441567)*Sqrt[3]*
       (1 - r)^(3/2) + (1160526079610904777567407491436592169391754336647238/
         204404704261188599309638628184514036111781674536241 + 
        (282193976371731455107556182503932803902855615574685*I)/
         31606228689185207077735825177985893533487511682002)*Sqrt[3]*
       (1 - r)^2 - (1253558747096529385069239483491801280281051305051726/
         121355379678774032666462509820481552190663893511667 + 
        (491126282330927985468028859431620696623414626826960*I)/
         58857635234351826578114033794057515144403243813891)*Sqrt[3]*
       (1 - r)^(5/2) + (1340635778835074344161649321133234941382778337942891/
         160179152303706795293368234456584634124792447674702 + 
        (744093033329046348107594055368076381443532480418258*I)/
         167050416422343902288016030991275161740264045454323)*Sqrt[3]*
       (1 - r)^3 - ((374138403393738610318979464585807262481260246817609/
          17959628320267318666650488328923765638992079953544 + 
         (499564368662233994618520803520203037049998274289672*I)/
          65972818470269204541633168927099427606369822704885)*(1 - r)^(7/2))/
       Sqrt[3] + ((287401802377529075608766394119038867083110451140378/
          22376277456569547713744353863302721797720353220053 + 
         (148636830751035324432170346895853465455861202313604*I)/
          13245146817184281684133488690480374124057557888355)*(1 - r)^4)/
       Sqrt[3] - (286596779176535032219009020524159269462345279320577/
         50591645297724084859930682620852687948150976831315 + 
        (368224117747368727773706229642533579026515788289616*I)/
         84157138599698432385515523463194879931360449758147)*Sqrt[3]*
       (1 - r)^(9/2) + (279841883348523196405683077992267034582683432321749/
         46892153215708518118111753280067711908667198933373 + 
        (188344817231572775153032758494635230174460245890239*I)/
         59676168357295660947322270279338693049185404025574)*Sqrt[3]*
       (1 - r)^5 - (269025022059768231412130152800607984324248893763913/
         54224425817052149041517701759215630293703097843555 + 
        (54496445724919567814950252504528842345935947634659*I)/
         32286715273910407082024603857186343551312446181805)*Sqrt[3]*
       (1 - r)^(11/2) + (363797181125226936360799374620504313552661546226614/
         104098448152040194485360341624818697167112599011775 + 
        (233958226539594920036857809704082807922901563959770*I)/
         84614509730718311548261222524576112578109812168953)*Sqrt[3]*
       (1 - r)^6 - ((235176311242690153124191369320009801919967133631073/
          17426959144425567361083714283694115499793294533242 + 
         (777813791490270672891266818252490299189267947696606*I)/
          79894419963190930034837365529848730115801398464351)*(1 - r)^(13/2))/
       Sqrt[3] + (146769137136194829193022900038496022668569781037381/
         29455039754601617420408241156456166603639617037289 + 
        (20906935658865409193482845836808327928594808065956*I)/
         8523575066248626523641436174580120498905689812141)*Sqrt[3]*
       (1 - r)^7 - (338635125683116687255131418342851708451881170231475/
         81528338325623902392755331975086247359919686559559 + 
        (40061803109534126628360793407829588747476707259772*I)/
         33270201356222500168997226122320847946198384413629)*Sqrt[3]*
       (1 - r)^(15/2) + ((347876714148651524289994981729088549186606579904852/
          38704417210747613336863339359973041026278753540387 + 
         (261855717766075248924881593275729300434135825039885*I)/
          39627205875519954708492684710267049066231927960124)*(1 - r)^8)/
       Sqrt[3] - (628548462123125484537598193965454933915584934117832/
         161957902244021571790075168683207277566943126751827 + 
        (115951467979447594647244813878215016543200152915993*I)/
         43847553455644251228407559289868892672500007110845)*Sqrt[3]*
       (1 - r)^(17/2) + (419062072859264671620284120669879515585889419975394/
         95834873760313848837598024632718390528491434648221 + 
        (74917690890129205515375015292887150267299325815048*I)/
         37548925513923807224379720560112549565707002624183)*Sqrt[3]*
       (1 - r)^9 - ((1048267383532417635877062785462436009989523746252921/
          95576151355958150389242290553679524161364095521593 + 
         (416834477600106118707249106335545345632385599591596*I)/
          153267739294445098338282409221839949727601946847723)*
        (1 - r)^(19/2))/Sqrt[3] + 
      (14097787653540752064308915518378774572729442257993/
         5304764853282218916529921468810514889586332671674 + 
        (1620672137909158458394139286600587211159818853730908*I)/
         890226321539450642461659383606132856972970288486075)*Sqrt[3]*
       (1 - r)^10 - (2597428286076100067326942762101170766307138574954881/
         749579452121145861872432727047737996621720979453002 + 
        (149929675982750686379928552895763093258993559674622*I)/
         66892092734460149443741472026973040143023266515297)*Sqrt[3]*
       (1 - r)^(21/2) + (290114283745424077686293802096636550341591833275752/
         73706336239740813978534382169482546539820086241163 + 
        (163450845269977685953786760010437287916717473612430*I)/
         97812184105925535905126389093874543622684944593237)*Sqrt[3]*
       (1 - r)^11 - (405853390318082604997965999074813105136052220568088/
         122983227456711344056012581757107840174979979974961 + 
        (69632319664946378977315193070114626290954069276574*I)/
         99088986203660508067231317716103718320714243561053)*Sqrt[3]*
       (1 - r)^(23/2) + (139289040436663005748686166550596313668116835044698/
         57850946765257546247440774424259655435644568252489 + 
        (48945611779837724157590518072716929887563950229288*I)/
         31748388453723035868630286333004369450080128505039)*Sqrt[3]*
       (1 - r)^12 - ((342388169987078453811096586847288769311685174941097/
          36174389820099148600664066505855781798382555280733 + 
         (72608701647581019498106137355534892314610356843259*I)/
          12440309869183947072189604247142341912593981575856)*(1 - r)^(25/2))/
       Sqrt[3] + (1433847662039192113360403306905757356611332908892862/
         398167245275623373807962757984601207126061601566163 + 
        (92198238717564894799956903055218962892022362706608*I)/
         64543671308295051119017137640207875403710716628227)*Sqrt[3]*
       (1 - r)^13 - (87697464804443687947588419918352486044253936888839/
         28982037803484331250417883838315407892410216696010 + 
        (47529929927923884116155838040340356378367360895256*I)/
         85975167462554440329537694379238838326350145434839)*Sqrt[3]*
       (1 - r)^(27/2) + ((242265446080334718090059867483470993967803504636052/
          36507988956181159826392376837050099172367375086605 + 
         (401576326080159554476337011814303160817603131154746*I)/
          100756045882142232767996459656762025763206993651201)*(1 - r)^14)/
       Sqrt[3] - (95776954542436816675314881794909601355142913893489/
         32912863403636751298458078735658175070884196569408 + 
        (151576159372652705613844298558204997036350308636761*I)/
         88260010859544402447410674814414221989683487050690)*Sqrt[3]*
       (1 - r)^(29/2) + (199207030653604994559386804458787544197866613572668/
         59769382111416269681609505671656059113661554309663 + 
        (139525833233301654376459453437382072726855035501822*I)/
         112549852059600890356449044875151349567208836639475)*Sqrt[3]*
       (1 - r)^15 - ((77263991473500675095054033304556138468343519160584/
          9181470359383324212944675360074345173410417388169 + 
         (121766809883561105271111360107795696166884715390258*I)/
          92794251158598831868989122196009823207711002928487)*(1 - r)^(31/2))/
       Sqrt[3] + ((249738580885895224060509113537020291857796393653750/
          40559237469947172298995042481972849854099192080837 + 
         (38639937108596562221668493286455675930744279384641*I)/
          11102231557791506500004054208446325815960365001855)*(1 - r)^16)/
       Sqrt[3] - (379864261289845147993584810589499759054714924557104/
         140202261080237491133178614156274440218421281939265 + 
        (72177096096972113775070863499343010626331244048217*I)/
         47006450377237540130802332841612201051503927667922)*Sqrt[3]*
       (1 - r)^(33/2) + ((520926214411078936713964006898662124317486676200983/
          55803808882929007693422166074393121338872708981722 + 
         (39334173361663899943585347443419947332601023006731*I)/
          12045527569868221854188381146944200822737078129143)*(1 - r)^17)/
       Sqrt[3] - ((184124789748421338963106100034720616923399581980672/
          23410501894025462348666424309303954116172803050031 + 
         (23009503101456306880671686861514139872662554976235*I)/
          22187885725600824437431845041234449571067658113016)*(1 - r)^(35/2))/
       Sqrt[3] + ((668213383060347397034823190261981627942415591586369/
          116080376368498656977536803581275348078519351894057 + 
         (69338445931493013065127673911953579102078366639459*I)/
          22579039853485737997388347366519730616640118374845)*(1 - r)^18)/
       Sqrt[3] - (87245309278805191177498308684959249822490712351280/
         34337082379418231421535666846039035650940799052987 + 
        (100767070236399789402104050691352582088285314144126*I)/
         72662786413244342558967696133600813787170960194731)*Sqrt[3]*
       (1 - r)^(37/2) + (303906682829663225499393264560126915157681395820689/
         103901785849708551447351005298997891387563034674626 + 
        (43995364728205297087215175234581402915636073757258*I)/
         45606637537843008314260600556478528284076642209119)*Sqrt[3]*
       (1 - r)^19 - (599880535972107564358654370746434881623000346984998/
         243258094916409055276941069723932775891815447764415 + 
        (28873426003256625872807280432944676432572937692349*I)/
         106512895652036407065995434898203777872287089703473)*Sqrt[3]*
       (1 - r)^(39/2) + ((614012084437977659220695293641473938901248482041844/
          113416500734569894545915123599865231521389093158367 + 
         (114171360321228711838573592542108127798605969666228*I)/
          41783414697674195853345040024222773919037729654237)*(1 - r)^20)/
       Sqrt[3] - (20532292690260650071337710534681661791983153147762*Sqrt[3]*
        Log[1 - r])/27055614684776246208813049847993959075134829163983 + 
      (41019540914927754758647802163809825868427652748264*Sqrt[3]*(1 - r)*
        Log[1 - r])/49508582415116243669248686458272119807697347465187 + 
      (18516290986660671008182879356291461296618662429670*(1 - r)^2*
        Log[1 - r])/(8260907718484542200636683373388464592929518450073*
        Sqrt[3]) + (77252220232429736621534378460012759388900272792066*
        Sqrt[3]*(1 - r)^3*Log[1 - r])/
       95712019820973267211700015448977479752699272434351 + 
      (25420748990087333982156313972881120992708618356640*Sqrt[3]*(1 - r)^4*
        Log[1 - r])/46668104567859346406782767454637903819939392532797 + 
      (17222946399334490398433520142971572143017455554001*(1 - r)^5*
        Log[1 - r])/(12139854387496345859641595602136863185094671832636*
        Sqrt[3]) + (41259470300686588069797579657450385522811034933944*
        Sqrt[3]*(1 - r)^6*Log[1 - r])/
       96576068551309772263447665441641562654332370051727 + 
      (23412097806431284624435860192309991540055152057551*Sqrt[3]*(1 - r)^7*
        Log[1 - r])/57758154411299766787153325429694906726740418425272 + 
      (14010279107218248820538672533637533670311296225535*Sqrt[3]*(1 - r)^8*
        Log[1 - r])/35685234118799030283537989448567100705350949162708 + 
      (27854266751627597405458582112742861178288096367168*(1 - r)^9*
        Log[1 - r])/(24107143859953556924604409778178338261712533333973*
        Sqrt[3]) + (40967866207454626253516205609458676139621785317588*
        Sqrt[3]*(1 - r)^10*Log[1 - r])/
       107709035708968557990157613571220698707126269768469 + 
      (40703200937175902859819972262171668335330201701462*Sqrt[3]*(1 - r)^11*
        Log[1 - r])/107939546461095977790224771356719278289890727843097 + 
      (27625647063799194082322251606575160010692942020848*Sqrt[3]*(1 - r)^12*
        Log[1 - r])/73732403145661202445801955232046708864019149266911 + 
      (11617045868062004221683367145651421643207710976361*Sqrt[3]*(1 - r)^13*
        Log[1 - r])/31167109338690404588270407683621368183848828687240 + 
      (29668579549399162409442875919523098424090711172682*Sqrt[3]*(1 - r)^14*
        Log[1 - r])/79957701470304488769253145980606249276431122485979 + 
      (19613948308485922002730477249490097364742185778163*Sqrt[3]*(1 - r)^15*
        Log[1 - r])/53081712199447311220667542498897016428034847347207 + 
      (5881907727293993097329062267521505849752344494039*Sqrt[3]*(1 - r)^16*
        Log[1 - r])/15982904707164238578067213827083541146642324720614 + 
      (21469986971070146454150309177731600476476017820903*Sqrt[3]*(1 - r)^17*
        Log[1 - r])/58576036897422017581748706678011061104454039059120 + 
      (144109889747690459065398576446419522542478437578756*(1 - r)^18*
        Log[1 - r])/(131593527562238251684942063217998107793533122437335*
        Sqrt[3]) + (43371723430850962060482366205560189490728869378930*
        Sqrt[3]*(1 - r)^19*Log[1 - r])/
       119311405046901109142792974145497804474869985032257 + 
      (30610207996617006228216411652250293838278167650630*Sqrt[3]*(1 - r)^20*
        Log[1 - r])/84567263749221432120628457092732382253594349359583) + 
    2*CF*Tf*((-14084458005856888549872709124150113186508064555983199153613259\
84101128276856362365762538687620578636198947644711532764021484733058309930857\
90196734371602536380683949158301497520560490855762672090134071658162848914633\
28149040899572411906460322493252375144602194471634496349052679357690412278691\
78750025661530951378383987915831085126687952886055435806830529272179090413083\
01265169921572331518090089399679649054893030258444126421822685539656024064237\
41375601518063146526218051335014110036129007761256736395567250342925997324509\
00372762879764515436213573302980174300257031381807565108035959173213787424552\
69027099776246227651557709328664910274277000349732831864666635583454421478353\
63155746898019286365651847318131836629815363458909393133585540508215739456960\
10714988168491729988232219315538897173910275048921259072991860513002526559360\
28237701197286680365979061560300199427228009359959956679871617441055631285506\
37673906269588979251415555954227810860601948680326400435650652242131202447598\
7038623667533116472279105497877281177607768853919/764880532730302534665327263\
52499539927713919275098828699521274338139237050570602823198067584787729249541\
37619876140547398761890036259799843073108497313876784374428094358843130154997\
08726573559333224494343234919329427452742165804020908928675026927165628075650\
17810215891446632203473532424216656317893859879148997954459802535649767011650\
99549871324127027812875642629490144524865663238865766231903581657038295499156\
98034407101695596365274519970798440074518052335547661445059126476913296535305\
13409084142419383370372177242722250798610981445454055218571476712385253784893\
06651619435350549243683181512039517807924847516290287693055763489953699808350\
80657867369548987953088170358258150607531830862241667853347474585625089466149\
16929823684819168125880103213464300896455217517495529307915790350552643505931\
66582825389812063365125806505432158068410873994320682842863961225854155731897\
67297699508268558212930431073110009000686674746318478181110187280528015144941\
05849856172240374649914317015339870496171298892224428080070352249924808191244\
250 + (2654336671607332052064247176752560074068271481963232470687687722275270\
79905351245800688509332508757313465916559080851700464865720414215620634381180\
31136458111608981071442409632878492166904693747024570120269481364966830125697\
35316927453655255768887562564146926347666325680063848677848885552293752155906\
27265731700718387340395765789517304678500680691379148302575820040794384233751\
21945978258378719562639837128484882215928208234360856609106348869616487183680\
44380554215670224599417766793692660289527748036762698641127049681837778672995\
67075130100122549810385137328817632816783959136212081774414969010547539174384\
81007237768357188805373250796216599331790828177732523392456019354588699225077\
31535224745365315890027615446911247687707570864162166000048782221116702731581\
00977928786691024144351088637133874054183142731073028152441996679223012121479\
04365320086292682834876616976291590447931080766897512337688831161285717025865\
79329603577510979075356418028107654390106370354440051525063200244397691652945\
8812682344781357783715439499972426557084057*I)/201414609032007150285041279640\
29287480145972479366361776138350687084205946751462880210338236285374680638099\
19554516218235807684872779732212817408328322677720886460417598854058437736625\
57762789937668770475872342030110465573592791834360677662361057631562431776568\
34481040500162292959583092342544515668684179790271168163508055232731514782631\
90951943382976487364148755322793108836194560039088213265887911392876643321246\
66665104835124383896777252772601156484187861196001919650296461637358200675908\
82439711797712995129289352395598307892979320098149601414954809111681639250981\
70966798417302370621525910483129876261164033349556796689759023918765928197554\
37972285014336078570920445579341773100646906794882226191313365336127926214470\
70432342846507531731154389332620840952763306866987428329038302075602956622122\
81925277068037157116150826434711350703447718336111945062571609755339755424843\
70402797146294453601231013949223323752264773115931694037980972652725058438631\
53601999362435949623112968417599890039390611234279221239589317637023340678088\
00)/Sqrt[3] - (427651686842601867420262542229973158757132601498814*Sqrt[3])/
       (90087264437489296635948888969508818805784613920945*(1 - r)) + 
      ((382360304221534026533514650779576546552033811966157/
          63276476633934532090155500615394376179646131650059 + 
         (1661213720093391909423035153830415030013618789982528*I)/
          113104140034329382291604833962178263235649482588139)*Sqrt[3])/
       Sqrt[1 - r] - ((713407767663772459293669956116378331460848675396859846\
44980389400704342335056646175643604790596349601381226370513468908569148691070\
83927901893585760817796743199831124095811989482918651071210356558458322859429\
21756843722911093777434343956536373493306004397607061594919872294656919050956\
74842185774996341102435963938362082367978431901875614813183280563946025445442\
35053178308143358281934036589391029851118131584300459767275396104285451663373\
51539604226306653349648748010534785998471190261607851585421099331423322623340\
21662026644181717518405236181256364841889662812973719036656013967025034807505\
77657499720818556008572709381880225793129178243283271652419586258244593836168\
65004542271151710390025257668517200310093210450373814849034442400862171604452\
87799647667710967908012907866245330260458476375659515665320422607468464562923\
81749047371708954156951975355303050360027587605074190738277439578145395032303\
31063413510784686981868970087935759065599573587450393940297511180228666047493\
9663/124909016024540346024788614067262012557204533113531996450468651716304920\
63100912904844854538502017327783673119442457161656536386602600849311132399107\
78369085615470743038117942337144123178759434244576644476656462613939026592009\
28040742115649053587645300815038105759326043124624870153074631477445704108839\
69163808719154805747381561497596401060366232845447362295709414273956416896475\
23540692277462500648180803011290600710280383744458152575119708252287913161028\
35300164953610811220847104392238908158705399866439258497889337599320560435268\
95213288863378186731904009585488909692783758688680346733479683242272828197549\
18380407452528631334006224623290063757852074894040755549048314896522428653373\
40157882283409568438078591988079450903500143463542689620595465376809012712702\
84453076382902577828912924427221772089809494317029150116943200206250297552876\
03925898116744232866750918083784940770339469008091172200615864481260190215719\
1281909657841124820691804779134064432477663520390088542372800 + 
         (5215977403950196408014339924769483210000784372800792754787434539008\
44587820397821136165004728837510782174413330881430411878641623611500667819600\
66977928772889742397684579509793750080196741998326172480634380904432447337233\
08507727010572151102216332720405975689971922879374796349084021400101630142581\
35321786906530837592490761606886658119993235273198194145906123682069321157437\
26442353643773829064001313049429262522110806326143032968989347187849340377134\
28768253316656344160467484277171807766003213682462669673512206639254416116723\
30162737743215498417068431796237290631767068678380426723692215445730545064167\
34027658440041593848513335590793304722010548289368228655095634237667124508376\
94429202080444890936937235731002155533060918490828500376694743113130647273108\
72426803615845841961122585804801448803149668931188883895658337016227688871176\
24720016692609880617503081517534425677499423341747966398106918329335163637451\
70178463381915658268860269403026277618774470023485655891001675333522049*I)/53\
58973754858796705275660718259595629206202495759483880077817529692036187956282\
44782454316889693267911615327023053951172632455674498165779753391942033718880\
48012217805341032424016489493115305283681162749065539221022181672503998746656\
46649404849825621037888400478799507445279236227346095071600648790010597993690\
86030588441995237342589372484264324879723117930320651975772095397363324895891\
07694871818173846722633230356162078745177765984639826768023671302639958204193\
66886996922269600771637268014369254806862736518818888329189798962242383722131\
85262565201833811272740855021027093892164043782213970357153174061392304766551\
93155771308522579159371997817810967232443080507597466799147887826551566132010\
07571789235954320534271533148317983604451942749971637846518571335710520833358\
66091515469248446028310685237539346913538544465474379097016771452190065166370\
62242166234789051308150814004716576676263343467786753922617984330358621948031\
7692226378697609725547276748735061601894537296484007100)*Sqrt[1 - r])/
       Sqrt[3] + ((1666102125092719026626829452337327846772999776050260141275\
88790824660823393639062720893459214849272387329562154474473968543559749871421\
99523214079312576989569320835660492070678378790136416848930232127624726659797\
63532676526806006875714169279163490465986466056278928234220689654628034175945\
24031264008083790144395769430529980650993304602313183089317356522796691096515\
38309647373486224099872260411625984043839468823461361929522607740022841813651\
50052953952124396600144762865847462717450076328828221383316600109828370697469\
19211014884578018355746064638475099535347348440779813492571996730048204150028\
59228714789128811610562151908103509855104806661200868107144267658857935095763\
46706105578740588698055176333889990220018007293382301705341439867277914306850\
73211137966468414734592817912559134493849557200068653718056767904849696060498\
95402883551952533121158955578357908182925845593546355466427598356673225125679\
31870917760021646860642228910044009239624168638244848085925703523105366708999\
168141/6934579697663910042840794463101920399747655960936574947993494440029295\
69929709861630644495795664184014436752719592457059257688764779175587401279041\
34143834846836831990622477232923448093256945314245632925981890395986288154808\
06267333773378317208424228447342962103469295474732928398304552991397946846973\
85114328410852907914433899971602438556314021801187657130501271393058219685578\
98707255143374951922354754846348789026849751364958140552471173292189762235468\
61263361207178845795870924176986013081349333314521834061579206682434475334167\
12058403046615477489606677581114579901383171466789973501029804841330660935838\
69875275569098379818966379059244910712995539877088082817715213157912137063347\
45113096730110312637680155781006885885870931875619955233181594134771240861210\
33967432569964142271678073211048092162173632039020903803557155584889352217655\
13865588821848006522766116678234619792630184860537751874884548489616426177450\
760838430631485593325538579974346320424691865022413345363383835300 - 
         (1260077455419245160231992348875726123407517852133052134078268398781\
92854571936569561812794494603368074179269663830439162623793553876811605236545\
81245786120168168479619531554206875664269428760628004540150182518468862588601\
19604811291571218321753117345627183923016368742377161041948167309219947996178\
06394476960920347707722117525751743988223259758954313815713452295670109398189\
35777142412263548968084737268958615665676559849361409293120394399121895100310\
47923957341896579642699040207696642321245940216565804129909622539601506014608\
11622414643838251447640312817340045031726510865922584004883558736517948575825\
38142824000132787863512056144816599416364621049553430164782626968021339194688\
31129071302812455658423593783809016831231926218779360245669249044275863503651\
36064654355014722317966932341661994701074538041260735357368151794426702706680\
70776176111341609394407458984840253882651595064524849484688004284145413698603\
22903286259142211417922107448710029830692615927717146433661501660310668207*I)/
          7441838972286010669318437108975579933208473465611558343521623074685\
22327929941195717912656710201180996289358195398972999570389094023911969797381\
28274158192291045087096309338076981403380941368663215592472956664202349840543\
11110968078593994650799087552264606941992071059840000040818223020187327573029\
10732365996073099843129609313542422607239982515667715439296135253328850377223\
90789119412810716114329129350539549942175770950625303536931869304725255642993\
32075732289670939000173586502321286841060333100245181074203172414249372264232\
99105331886739136362683371490195821725641131528790266437120952112327004702192\
77205220965405009457761099149524151499523277435552759654746822807225821048576\
07691826205136548311775452923069450686800450775242724365874236738218617870468\
15354357889839774563743001614232392329619346929422615747593790281923018068709\
38724304293047171598878720977135593921092469762045367365849504671626456063350\
11008217339667023858205704958509987149796121135211118726998319626600)*r)/
       Sqrt[3] + ((1854146173310787040376629533564200715008730054244196207834\
28490305803670646274530709594773071573863760307617951516180869416409665673436\
70283745512814788436033252476881692665556196689900248274592408562771829017037\
67447940511712411763933056019175269815605892241240553157084886123600117166160\
22079353080512229639078279447290056146073674505287804733904430682196222252881\
62591367312608687383339962996312056907808435305843749865706238577154460641579\
41754336548541183818984122351607580916692870321605935229766587025900329982647\
06366984177207962514653425250199799534339980088212816473815848225586354666809\
42075309829057869622989979977206788376470591771268276908328707363367006263587\
88886680242020334353875413780106556484623933657657741387481655047514601534165\
22774301967725199047443337673862694912722721319741891591832142785284181820335\
70781492068051712330122272342014441758065217769973942813964943207522497592509\
1484670779500227492319393187/694313420505817982650989019658961978352573889101\
98663676471017403970897555821791033365178744071114162541698074383148348858932\
48264798604277419270979994109490162586493659974422505580383155368788304896210\
72068434961225276842329159675440842312669832987430138089579154118686938815074\
84036618978719487542500827527786895979265000647479751620610452301426273049091\
96594727239624376206519279695283497120415974153994863608794267729841614622199\
19646362073739235857660343652545654467115485689749561002473240977245322193722\
64139746990841997924788674683651167394444039150532420670127901710670849558156\
56741822054367192518375000241292217348244223020914269535703047976440586014850\
64562264344871163876615735213655422751908637138949808006010117416211935319166\
75789022391640685018123602549730689014712632638327008970990443552173550296299\
71814844278244268761649514821186553256509145086489320599341108189679925851719\
8194481932748255829449237432627040 + (936469797189594815865811590082560435133\
07263101214273093034814069440948803850255950885408015968520972461864867245717\
18234710394329646193081148768012271785083274724098956830218573354693573713397\
26303471241112685993816013013007287944038707255808295375530748427565333662820\
95306278436139396495122968923166016280199209589836057596372807124371780566600\
60764857604721138872019330900721890693547605592050299053191458419692684396731\
09172786780387268839795036039291462482142574269524943737767399268298423499566\
13320504147504965230248893086299288962204350803164642758060091803535350444888\
70101873472877418690954998375670934272708735560888149080801174696432099185237\
59698554287950306839040333706749199137987235753338881685509218076038964642300\
32173937312983684908697535575213695632798197581226809234050406165617952356242\
82597235509084322592759750101910363461237666330242779339223838523757277740345\
6955883754521052013621416012481912487076534120289*I)/751936456566848909042149\
57114903069073327985954954263698849159378709635586233140331682427104847936486\
17195371254250313805416678389786572555144924428978590260446205697833400616357\
09230581944062762249526955965254564781810413974504623894078146882520807092472\
20459664834528493613388920568607341559807946833560132307149507783197518587189\
96807879930839919025557060235467931323530141709598373903661980996972565951302\
65353471155528116331229152146606844642366365099536655560075671842901484136747\
47274987777820199927826848045677596274650163742747947168978475963712020642711\
69715613748774754156891562534035047471740123605659026432827971786647437707115\
30801064656247869439544603341535267237271538266718499503877109670216322205007\
81776733857287288525029327710450502838764278602454550092713228857012511205675\
30984586164408954366182722724388223330995301508680419923319388616702300679461\
23961509306418070118363582733133827563669057506612503043100)*Sqrt[1 - r]*r)/
       Sqrt[3] - ((6391508194630107533914836151811044262410324316446895821500\
63649486589056662739250594622122978227561163864737428883363286986167366103984\
41099406164760319929562218652563067555625039328816679296075924723792067678990\
51588460692357959380187147023692937747923185702352699619657103225185412109175\
51778650089724907974858243262999279846791041895528671228288266718043290130090\
25943964578085749013902417689286013011821666336309256265904160846153023411145\
27232592885145056390548995877448414608288722771238234208104202797025628644193\
80149099990413893754003724786521575509647300599465592345026006935900578538398\
75485079798907210240984956899336162159109829468838277619777545823739831782855\
66168217742552813224243950934671730431003659360156532286212678220277821153411\
08745428609409129540341188779824645038436463907021458589806324134969175153078\
40947400954947415006633356051062185817286636749190669120680248393198603075773\
3490720586543015692305721778610901/390051923721460329669895698283030461088937\
99993136402988255138197742267178967847981418674785523072485036028458707144073\
84571168504863481107928693525382977365797830408353586838024694543018933961084\
50894332940643834023195738298545481372984445209856705974716234833966250736464\
85430073081998771971135716564453573825819642769272991409111340538516981309045\
19600101927196571038121655331760114279868607121085850388063135199174632135403\
40760163429224179900877878180503723104539703740777588294159702065044467855554\
19114733510861593718122508540381704869040606729045669451021973783263498849331\
46750751127094583425056084771770609201260363716694026225011724463186364668673\
19734877990685362621080258707198164747362319614098452256138367059614440281769\
76642232933573321202854842743784103784067573026471994909846066547909965524169\
73933785502794975556226623381056102599513943204681045248441533429120626879978\
478416417835132974914445623918548179282131300 - (5936475547735118350347151577\
83208702951751235941414544977642665859107901631735287868035871994039435514435\
04431978291854914431185869061987077541799060693502928996361575233624977040376\
78495342476698740221846677364550981141134276776761095150818014638413416433412\
91511816648383091663868055656928975190496357349703620811930465660336264310089\
81074367775899868451910163098172807879926133736533680091143296513345364102822\
36333614011440103625374158824870350025551850416392706189528501868866008660620\
78661300801573342832744726690424326087019232442361294026825908826691196877030\
37844016794427819228811982373104738614618006765936609746566650199987222620691\
49589090112995210885477964304901848200564984953414802859285328478080418929806\
45342846839124096819644519073122699756469043277785837768757752158606998667454\
75377999882127062095248675548092112871385240533840139106779995624590216092694\
6106587521254809654665812733170947688697670685400582389107069609*I)/500424389\
93016940540864098740010687737490384476742651393620477336555559243090234870989\
81193416988065630592298433576948789987247641306364264062773439611513886678478\
81589298882381516475058401856951236272670790888199586162774609544477112395975\
88441380999609357713320092373052385514849991775206724298217410499483327515735\
69242119003223238111607885313497904109109784473438317320417680169756570973863\
05398386958474152833002739123085771424241639566641652430804141341452722207263\
97734204797374995101542891107455002653001390514498928507652245496378773959878\
56482719262069033026494613367083470749857712046597069571885295630664859301172\
93106464703578562653446373384798847699225229912372094803275312375402050746181\
10174202707967940120289847395907285944435282387297582152301843054307976784120\
61723728437072989853842273687464211092893330886766675586604782977874479072379\
29699545588389455099769051372458745705043693583057535033593010327724506641200)\
*r^2)/Sqrt[3] - ((17649022137713933627004553974773601186978052307770650609164\
54570403870795942316656485173662594646878490488009175509106006241816844311117\
87048294342682102151628770828910961815489166022182123641942368118008117430961\
33583712173746588887671744874786317371280058001170337659705172058617965204383\
32217039181941153088700527064836626967680087117602943027261241009750263379565\
50966627014412946802384456222145165855934286395633448268320716205194028140487\
97521831632492398728072351589388058352300981016509895339779561958602103435245\
59062235839399646050829173859423456912761043161969785072801644455516576314142\
11032258456329327114497360789216694874827443580557793822884961156592093449480\
51401593902098239913456883087994095908117146236892709879699896035570385547286\
58872771743591090254449797642425712364423500262779638117302638178512345513090\
4519907596585369622252592111632818336993781690188685721/153366046601083905487\
00551307344622064232644002903809887769998231812565779033236110883772545521313\
09375803602817022566652185656077494895286237422009017075533914041398503797196\
72152233242574563958203445333706777058892740804650583123441590080533425362043\
38646746087316181752607172891048043229965929288632131672618119646947536940473\
70007344585182299134697267431142090474356686405985291069243023152248206131068\
23247661892463848409483545198769712922866496954755943934186102574258480427502\
53098549223133460324194014015038459408166700248069632006276984638054089626819\
41035349538740909297153556061125775301088759523623850528832446805655874668599\
28026278192766808879519045778240579359712441526662000594444834864173306413195\
07971996945464717664611946127692787324466706618996332967784148231230781024386\
55048999208736338168304497972778110586737196678270838019178589484482913662701\
806131270720 + (2589663719924393738364613822568860751093342278919217711772735\
39923092136582258273510601087257136637397291421610032715876702235580519198195\
69378055584646172545156593782689026419642005065912805717003646982554211341678\
69469708207433306275620766434456345091480811244883751240576028614857610534018\
10715506091194304564383274577803752297371132604384504088770190622328691752654\
47188432600803681364142995537466053142556584276736573751144754512591478889932\
18535640357052512477400195860885676928886741203236268675141795640809927564664\
02472133838277105737017741771520119691662009434814026607935761249435110631898\
38945677495829078328058744806120668745021052598839852057114945830212076192163\
35494705732544675390626731544901943559074619558136033230441352692349761353119\
33680372086329812523069993502440310325538291760047582139387201961811100299574\
26477327163770766055197430287580670184394433156950432713*I)/30848776130212217\
24046426469142801785884865969814145754651333552034171654868506905579702869524\
76601438227451190063568241482222385127992601533493202089981965664396668884814\
76247685238057005255072986526763636098213618604038995080923152727474784341670\
50474575004946823809619572192656256473280155274513411018424794439188512072080\
44557917348535552365017295959816938885490779923502979334182242230311764083060\
92574366400661305557605611086886219508603016540689354527624286895769250208364\
48069344110114400136230107157429979938468437384043569154405601265998407453727\
60357472764586426402221853056596279730532764604495605152145929430823017372595\
86360367116197805732161178008557670694347552516202547126183200128179609138766\
90471191437633842003185051498937948693164044682844871222275881360801751603729\
89431480642651571761287211566487801508024965650362314497314304144635607478118\
83493073530528380)*Sqrt[1 - r]*r^2)/Sqrt[3] + 
      ((223733059201224568561015661869878859291572101022139270229631546581341\
63247393433207772117145202443884480157167148614938772393622373092801589479250\
77048187451399999595844170786071012059899766367839079447863982324379996441988\
20986329480032667915121174925056996109697988880404758398899388000781974337738\
92100688550579851634525520190293382996891382077150090765798550969342971721315\
17634593270082719785338294594042787110948918517702509025969458747816926829556\
42852301320654130587240364694995421946284153497831195019541760988862241887080\
41945683440598646663114582144476356042447497670566845415867796499199528426304\
36085302159161932138585996368375476154229577611005322351544238405979413823186\
49145069217819009737210482057302954472111026720811874265821550842555815767774\
44444689449329335013805814207202745012302377558135527018649050081052562892171\
934941689735563274995094342934179870171775510064429/2940793402198455390808325\
06260186061458925505661710286371386557159910922697995353128998339762017369245\
16369009845848061434371804703199015756665570517179516992315612132212458259067\
88308025419039502327326500190917847433972278092388384579566693256411418368019\
99548846523155212682640974726299221281626385631874616205064712424555400644855\
43905085112795111446042629100373893057584558364471604244525471739300021684636\
31006404680684934532068908872599236143331594801199083454192787720364012939459\
04538871043489143519447826724308816100194091035354447158114886259870538052555\
54361715773637192099912706965861058571756466065370226565215969148391315085334\
92681486059613886690267752980833002724937986041939110024359057468826503374667\
96749425587086866019653244293579612331610841375585460513125786196188888823684\
07228802447072471908611062909649774866027936888615225944220350210020684324937\
704078786050 - (2778435406090799509993282161076645820384345972534398550821410\
17449808672487096373857913995299208726658527175490243606506179624947784907930\
84853285274521471333198750223096018817561793895590627980389738450362222603466\
93276403232448722586383423567367776536348923453969137519509526749158893520125\
40580081058116744886130840621835586947642969881084232464421408634776426735616\
73346236297148251625037135062650428157020231414553261186288358039756286237143\
23064359936500227050373337696511572582774951227948624958202260272155552285802\
17951810006434148922737403592391948342647266311487897753360977259674996604645\
91389599318422447470113465253454569042379692707498028430351112975240236465130\
70149780333794125421821357568637106308239332838736766234330516467474277919497\
27881405103167238740770463019852506814218769089240690521025761746306448518930\
677869037454621778884190032551653883566223007973147849054107*I)/4922848845105\
85461892162310822723071590988281301018345673736998982895048466282500823895209\
50670546578606531323458841021193391526706633817722810924044041818273014760899\
27083008292670494456005959361815369758792572861655436640698922225579729447370\
86745870542612755771870560412146541183495610373141631358576930792556268819309\
65681622624569031005385978476062596547058619033586837185062182538341759456855\
29698934781851235587837176221409173002330871658147091498439695479599434550344\
49000483555214635138455545347009343310432310908262716940857492174844238642438\
57964864100842418842037514421437480998621382044601347018327543542981082703839\
88358774850561982085530623622010496837324554425045550457342287014096101554903\
45233761577338921813811993858442395539752960734941392727089968251734041529254\
20023526616833584501114464473598681604827624930794420919399064112765847342725\
155287111986745811820050)*r^3)/Sqrt[3] + 
      ((138248377647018290505095435152375220236233117134753394566903949496405\
39147640163549103552569425291201787083551425124901649477901793996790406741126\
15473303662828152412983800476279021020157642499834544615637608874725036320292\
58258898218730373717735113202024772791411388910297138810542972600564113781235\
23282482867987993540038250710707744901006201868547677266120184406690274516622\
59538005227023877668687815279625025296524106455497781925197865011353581503809\
87523286490513947624222622548096687150846365211657082645186049163062209858233\
83311365196563653833675840435150154795775998952385373772014341636313277725004\
41796309110947369469319071513718863926586793654707102503220387672663340581420\
63956391729325511775395653361968475479015813871792631424726933276189560335076\
013190809563868737076751564674006949369860396133755934219812926464816242/3274\
32888151405095266779774179567748010981645754998447568350526048377384636402450\
30016176032323314825179971896705105105008700579707921374939183188289507893286\
85658932771500831661268948620482663289499691700691976640294377920690232163370\
03142867335089489856099884386682767743587751008738822866939676488181124316275\
37286094445855711377426572595268896542317701770151066690346046690106579438402\
32349612438705261809423070141124482806329502597817382668288390733273543002956\
34132766338683846837861150710579978807764618263534486552178602048610917963073\
93770748095682808779397268082019262190105425274136688185538749684337012598402\
90800874307473644140562881679198095446259042788736266091289910415083317832548\
09901133467203039727532912001412115431769904851236819586884145978446529762980\
4507342449952861391447256159554147767212463567118398765 + 
         (9351701026421654787689031799534256183404101122616420993892581894596\
18946689606780436363644503752183240494081780764943299608008491348687493715319\
99335403627341631339014926038063756828246401566432828381094001711191496936623\
24562021167542737210053231888364670062321584503346361598295419432434957962241\
91858668997891447984527198183756208983815522956901729500319163218674903218963\
26313305510858292797874823542563152726643135328170186724745472345198966469398\
15777088987759220695412775466704040772918285174955217940195454126761277912528\
82734071626584837954263494813890671042477037379230445905317196016775847295921\
50150888703159661137665502139729780695360634105982552382836097656873662005921\
57689363378145207793725433646350579871717948953702976632328601821819616776680\
32465542876313184037480768375630805070780029447400868306307398329527624047029*
           I)/246052154506417004568182660675278299001317314168558028902871468\
91280800314725575074585033020734631239639703866288819746013819987103762700139\
50902824789569215888400197047190932037396180532871733916356100057570925957518\
31899008344973790992198372629212066645086931104873496992073899742923790074967\
03338203644922752920317183584195449824876915771722140099527572124746549083379\
88449273251544049298313104600123443998101818880033199721281129241097939993927\
21538041054079204169034939013692242695339156368021962979641703053862111649626\
13925783299412269133940749934904397734581324430615883659636225115015347866980\
94074231169490902611417094803815759410275973205471905360507988479910122855290\
44709672790327265074526116167664370185418464397188356434815469373655222784751\
563232678251643902474225603311177303926882566085224386342451232089418865540)*
        Sqrt[1 - r]*r^3)/Sqrt[3] - 
      ((118790387862976775014609050183235587060213193140191531272946039727645\
82032402603889134541610575187702163008734215447646281401057639121727555882720\
11524841701673793051374417173181200952099176792511653154496147889500191355297\
83086142241815216045439692219426304522022102401476875074041365362870140100807\
18051847372521069148078084362707127194501677788003977293589289538496242932180\
66574323856748170657852316815008003222108999660131803459017714386681246264996\
04904039972249615106887716225736211692408909577570907122132246386585944082789\
86784101765336683771554124900819017160078711975280104519589978057577123210347\
81054947922884787601292924554549829294226634757367404218464709467258383328054\
75578745345685489046121931582033577917582639294883860370350227547552853399735\
56290998517908189222304274232058841578936715612572132417281971665960602616280\
6819/451285197193824275921918607726467741583914560691593281818731874791368197\
20237382543865559677674477340822557477804581747369023212374480460805291712580\
90353346897566222799308393147172025456138767009072304427381061849769856264039\
94044965544166557309339271475190105864632532562229164779525742901941888379361\
97962321699590472560675795623438367954359753566652839853033461893109793739474\
43798546088686920970550866855133589391406973173084409025699747086425111446873\
62478343386763486961632388755183756634749064717255523957025943652980224161196\
62819114171857237640832134329668684689390048997904837217677153715861508861463\
15938586916881307642750542677435651555768514458986536632311501937025760564699\
78447726630627296769444222152220119535636095506403949679310254996485090947425\
76367273802682322501306184478031865785749914468415290481578581644110100 - 
         (8526753911591097135344938012984995197352687931028909951997135354659\
77182892854039868504141632201691160321519481428057627952569671101149706004806\
83386928500159548163653040740596723720238847521944084799538048757991646806443\
72880159357686397671372730964987361812926762241784377471718746846442295163617\
47558765394566733560455240313561870492800960661107760486950696629533060628438\
08875518157374873254592272970098327877159062079848010977318329405320189140011\
85350137500180824249453847208144043705011954983736494925413413945505832725596\
94575490225119771551903236417285021997319151169887129546907177509660331468597\
88399616955725957916166852106834523107985229832433925183010459581732686048729\
67992818361426975484839040524708109463176454725473118068438369412349758200857\
80926822164513682961858346812930593390821087127625309410479714435626629913273\
847*I)/4288957061202785453749713159927258305968108718808047814141641446227122\
02737456524265728471496099150787062862943898711780232089358812833270761146666\
93243270511581633470984994247338648574364807881925134743737554839018283476643\
62187139356093200310970123178903085410872704009746454997240589197141749560129\
78430138716301498468050933909808691676029640156806709996383398870789403837592\
52654711653697067982697108889274631035116153363227916225114205043615805365255\
09326636769959870434469215136109686751425044197089015380453351195503079921653\
68735286799466902397102929073332517905568347917819256792905417433456900556472\
33023758535098640362575466586260213983110003184378698646787869851575791705486\
92614780200269327211732825139779623411234355753669103429658694601963032462370\
7398396508817769008139198458380350787560067132042462373650913727334690)*r^4)/
       Sqrt[3] - ((1070571100980561128326117797587945400312473303794040243243\
51467891525969351075711809361436634733956544930566444046689486728549851028264\
45103160519323985765407153308250092379706581433622068250983764833178224121606\
71481949567466242575935245865626574416666794733475909730944156527186551466124\
23689997461364973476743688084361363197080007280957470738563168518041706391156\
80879475771633542295038758875165232609644809603276185200944897615447528160976\
01049233340807114068506757823335089546705128287650039978462908267041966068299\
29160689188028899766688875848318024675421360575288802057335449603534684496860\
81779319850521323452746381669911359163005229455476093372358233433448328060863\
14229988762388213026777913798670555480319997400497942924834322480025504162322\
75570449988957467392874555848826703/85994917528895713507469975935550762138782\
60621084878855106989313515048977996431214816991670684296734352751083433884294\
18578418369613139398984190107533875392749633677372193375567295903252983001192\
82433277461447933947298983854006914928275719842988757870026469050230258923712\
85480168483623438349824669077574010187010078636802776919955232333567964944290\
62404627333053097551590380490225023909154259396306721033221563705149949214198\
39207516263656257172074334947222971049848174669924414114101613315471205078450\
06801692559374912434458286195743901751567370436258192315053931871664691471060\
36559970907811453869104689556872892920358665895503648342828327161215798346863\
09077664784787214185909835112204394494713143148372811793064354382653651325357\
4468950591747623882481896668156520233332984944 + 
         (4483352729957062677073504011951963379755688297704806685684373187157\
02274584991410076747136418954268674443183259095754424233178494031486465514118\
43404520923486509781516550486992060971338189589378045117060722304179464124315\
34312748033732960569414979127610212994990103470480869946989574614356188962760\
89607174949689390826127058795493289400536565771326262658566751436457995167424\
40301808700361813244961366339526349932243793898483812654847534705901124002608\
94147489470920717292572900929731277856288858905539563339624858148552059087532\
10658304552061094550205584316465354470363071629700091337648445091224537200872\
27036181879161885728912838968260537719052120546852985098542170424333697603878\
10562751743058590703942580265537717257327742459113580225257363562066936985727\
56590524267600151116925217483*I)/35420163747452350743134215666934373820748448\
74928886083341103567041889390416638732591583110135461627921243699776975029046\
25756246956027573710047999097123470423052331263599655555240646381643087944694\
22737951207817584583610426433526599718614719595471217721675532101489707310177\
99133919815825715103609732023534853237519361426562081867398302454491489233909\
23414934983631806595990806109017985741059262806168535007841831004854910928340\
79747173896866766343272728407777915226209972871270628521910155811862830865819\
41976593319799102047314474723163064395619763139542212712973642750444823379648\
33129970825778647956229102714932071376588727614843523832232976044251100691822\
88915834922066357057981839044014323963443527938953622449559133107599436030049\
454546071561621287259001902446718627356754140)*Sqrt[1 - r]*r^4)/Sqrt[3] + 
      ((112002939043385381330006392208980032919058747615696213637340938601382\
74078690798333836881022965416024693461523386374483160706479065080132157119949\
10369478742288986309744898043898715576861324971707445524855994252593552643444\
75055936846640623406658086953562782512098322300846081955162770017532491869948\
82690671295143953831043864535957455338644232533548989468249194206628859509867\
07275087504863505540258784067946948865939957652354436319340053284776837668745\
68696178082750819397488075391321098875857210573616489528510522762017829211460\
14311380090109298709797520771108653862575434007413384502703437992160759249776\
08715817484363694096584339554725469473784222669241583208543210231554084694857\
04306881917083372887210141762768430553690152976602233492767319404238930136439\
8665748965919564451606918733909/157775632328117605750054647966905867881604364\
80847532368850568840972274667001278054416580680078143009683311586229744188230\
40874261688481093385522477793835613614837038583233674171602789981418899204276\
08519140825382416037678524075075724954649117230275575361444784630941011851917\
19997474115564011636750568573400883273129110294847823888889814311832551895391\
03253677363842965314683749675795047124717212376802884690191015395089941711781\
16531002553190058336084266625823641123184263236471615310754246042383506721005\
97697678345112021226927960777017402156073473761395634087567731025411220060199\
40413931464963908745974339591916840481333658464197858367942313870955652945690\
34807265632738545407657651130659220155160559398893342942193969187846599844915\
472815846141179508476385709671792728346321575500 - 
         (2048021314292284819476105460660003960241452445742117666380016963581\
03008444014790727596580212717240920479163144737134125812995917205909363358252\
48304815866845421187284179326145703454429018314140176157946307778433303387445\
56270300781155025516153762612280547750479608407396385900467029184735411058461\
09565176161704229615080431031541987049186399770366014434480679130092913843553\
14827800215195419583148057130823901631185026582495811813546397542204502945476\
12191486782537810133674292908856259788099627005163207785633739261151240578498\
82963768193695803555602044346244817173527199057343742478498056713899480107454\
72231618591715711006227334962090112222567931266051248798429191004451750742082\
49730765563533132403657493901281429797891126900856176641705625132986170889920\
2679315114799918301873518033547*I)/376958711097460281897528542349253799017031\
98868479844238172469164484506708751117513378454136729397983122586296709531606\
43335796936989265322454941642726081432001760812648728748373276798408458522550\
52953504607586983509422671409070619694694619980411267183920066993695011168991\
87182761193588972202409962854350646377822504580627337083124121826794267505425\
64827353176323522115213115842072789843509596129123527767335280134666224577597\
32049030761399790355242296317894853934248977337560177446118282201475157929851\
27790913911027833634366623456628584994986718207305835763742026332319560540429\
88592457291802942550983275784874212049103780840882695687940205935798851561042\
13173149493502628386903957625815756467050117517558683278927974517690499411216\
283831336616078875610704868518966441976212912050)*r^5)/Sqrt[3] + 
      ((228971613708344399950117345817964791448712509082618779494695810264603\
09589132396434364827330156132716015370308841545038198964680065146474949096866\
66922896019731519594238914162071850840560396881914241606150111158038357042100\
09077909447232650809997128279656828441922365973168795274034037128368379670381\
56634711540225551307581799649699749078794613805346535121245644782592083978213\
22564264993989905086960733301282456236066327498560218417304990394461211772270\
31557920501403054551733449569849423527313461861826791754933886148095206667321\
90361277817201310627237988202032122157765214805772329972836564337866408536231\
68536502917510349274259411535645115895311688647964198669837677522444913333463\
57403026302943077417982332144471822207762033003667929/77487847146467113325045\
94592966081842868364309956670111280762021813885147342857909942419640630253858\
15902311657202251614081423204131093671275112946450992540224588410178619699215\
73698394699570057362200949858420164838571631798489999322383473294226500347079\
49059758452905493689406542034822772238729767658866607463489596643391118805362\
19822556929868322966993737082006647891577818516744188856103598267806539497399\
61205442660994340967115291747334501316225859782136518377229895556628521962245\
53370708426561865062135566920895619736247727389593532701236309054077956287770\
21803045059394914883863976304097998443091928472427131568164275318496346599779\
21300560788613637777226454341834638460423943038730715215817150184927944692141\
2094071630673800 + (298968422328473938561461508766348649116169940586289580148\
36360103208788262766723504316898770629786551117094226036634013770673683147663\
38930806715632605768604421910938617124461161139866996471993806058885822540317\
34623622114179814186632982269000120726290814433534439054027146139179960819629\
01856831269006773343750150409288356831006348897489502266894946000462811222616\
50163667768762660991000795824040242904667022235566707879068370756892084286584\
48826941067034834133189244810532124771542465030423831571395379405533147015759\
97266333624232816911556359786628003807787019824143568068409656833739689064179\
95426117775841529589859214709619614761674760804079469853638640272983948460550\
1556247310935368214048851477718473646087546477867158665961148441639*I)/919129\
25782542064402495710326021429002950081620558066327347072610298856075001161352\
70472758618689220250872422347030447218214946879069746033251636765652545542981\
01943202259878768443227435602213797351443781278993044670071891749020452648630\
29683904750476374849370261588298070413169425800843524425808850169443431602720\
52831413823452403692913657398904930483486360711284947210584772133707084577167\
19186489520420656050606211279719298448606601891049994956036530679524017545196\
97037466082198869863720923320184166275656992718629663224891702415059534420317\
80885097340902540721795673385948163110743325785759013631162989749942692792923\
56817665574636042337074534337950182734730834770089696368419756531048652455965\
841040168830657447192945097438300)*Sqrt[1 - r]*r^5)/Sqrt[3] - 
      ((987509803197737258775169368395014929700072324744302752454364696556074\
99150350113082557070382623844122772684324813706011663951094921427010771408235\
51574658391909568401280641995812757041765052450346856514438675884236564856041\
94992236176630222666109189733551999003856792976423729191527501624983673394914\
71501801429315502367557191887689631013625167518873095559271034129804246846328\
86646996351380179171599558496510879799788584149005354142027208357991767672762\
31832328815663066060319840441843550910000261637203681372331527267358329537505\
99424767776642891658911510383579466073566591322268174775381090861369106481461\
51053028892521416892530007630699721761842907875827546516841137860406146995804\
36230410480942132366685269158691181186713721027351884793866/64406772812330176\
28393393438553935881859655119511943806255966749483483954316802154474896863946\
10511060946403202474324084654489175977432423062372078805650783257036039745776\
50222601808903872105739818006717860877072455483299972593713342187707405481406\
76597436515653927196167118822055265099902560434020201732826608145750401112428\
79384406733416694104294728284944106969336001672856525630702166412921682166434\
90374484163465982816251706893302377685832360535824141188703715733116146507721\
22569576079551848613344056498830458498562519561338762369172091519573123544814\
69648490058762007455005006989939670221697507077713987810692707226850576094942\
57892123704582371428880158912549504782763642995786604054611580121306746059385\
387417246579471053171212275 - (1864572829670173192319605372455741578185907951\
00204140322084700295778435371459398190905083782397673944666093322898468600964\
25162291768763610417248071268130931108208369928127233957874928589519833701855\
24002395389126728809334816482626245023068391759223613500493354224219371562301\
07454552313719202131087162718167038766337884791311679365215758782355689315971\
15098157385465343869888105675779279472160321944386549109314452792306143397843\
52095356200478651204201957836503767886333991391531434047621792055128548417676\
64447461751458973498623813703003119324456710549993820306130628250061280988094\
67698984311234219775211875866988029002699680984222988851734500959197321196229\
02069538545590623032609200673215269851939796488670249770280914522514222294971\
4277*I)/157304268555446329743093500022531606836110716024360614858674116885171\
78969525854999169872143146010354214394467017171368104905707123587746475600689\
66970044859220072599138130257061749304569518719430981806531476555045772550071\
78430033427567937025501715706271029905331065519235100186135318364852885558091\
72155015462958002523896561220660003124362018066074867570141837795070221085432\
31631911464639506008126079354855209270903652514946536411238737424742946620669\
04229688712739215771806616425143946319749512092182291861073964172913927341331\
45797084622667572519759785604898165036683164560392595855286199992275344040380\
50632530768315743382821217265049391573951193081950684433674782611740156978376\
33247439149655190693087080641319315277309245912975)*r^6)/Sqrt[3] - 
      ((120113938795109539204039508218332882172821171265043790883590277591440\
16719344786159571143681647330535390008106617994668342508547924032305433282188\
05157612906626181652236485041597320713360101501421248688916701572908469706000\
00207294483102288408319346405632575561415001463554201818078587424269563196267\
21817619346684915966919338516803979961754359814849239713977950897550402341577\
59466174463239270169453053431908857796685209178783671555640740895170557596681\
40371845260516337736682897325982963058527465468518097006134769894143309622243\
37742710572313449567330151685396090974093269795563210893225173511095845699942\
29228305735418191224433429676922488031026169432787439768517495332482789413320\
933/2106447419720489179686046444874460580121194094704196673276277192518918670\
95419577707133999898466615316598761689974397369273659694677606444670900066155\
17130406985235453066105127136311718481262933405349131266640698110070785490779\
63122875704565576305301822868902881156692066718995825877529688373561218898853\
79714489467885677537989156492652474786533125514668943705607970044401664218151\
01355694381637674341244596748236158443522368246526988672382113555211105673576\
26936958923617874609391420137109433916144841233585076236486188531137892845998\
57189924276472335861881521533746417295287544896688878011514782841668990739368\
2913420862990839093317498388092286587935384777219894579702082781705360 + 
         (4038223472279222279248577208862804687462269045788102255691195918295\
69503522335934094441919202377328070111644070966143799327008497805107325694743\
76065381266507348998743985264674593648348554447956802270796271672710075825513\
10447354780420049985600457407943149889621548876115144931370565328228985201703\
40304851038180342321479525368892799259020713990145083996957659063047441945777\
46014181735562479770411321172222683913754833133170443585575162795202282194307\
35479815846241593751283954170162338016214011799452165910506440137220457963992\
62101063270742016265541084688078667706119220985827229462701377109982839703812\
97209387000482980395142120114482811004615563531054701630839268561223612218456\
5833263*I)/608363902150293798648660067955630402136150411537118684826955026954\
54573238838794367904388172992527399171235715495257720210904972867617334144609\
75432533296909257219256515164517690500011294224001595982495819901879464088053\
97316748537669186526463384902809642828683678361049338975683038805248657400755\
87647989388232832694391952290653065524487453060550491855989710720935439562504\
28594615261473795093418164705157076425317298247816735438444390924711263802652\
98301738578850366599030392361802084590310987145576623399300835390306911406576\
37408775549324700927726607890509381968838979861897441264819680631531372003663\
89889348589684642082290458175897632384510178918821669260093417123898967072100)\
*Sqrt[1 - r]*r^6)/Sqrt[3] + ((66711993042886347516781762729599093566357390818\
13158882555116149163712153677662876171308142507809903996625143360750411065770\
82852317531579514173085150852558794203974554094755403018311539787175168814643\
80875818045909540945903243291823812559702082112779923768470712592408825084645\
00639426186584702444694847760162415861800760631559170020073953054850880499632\
38092531481189329398689422627128287004868371321232912863225743143489978238840\
53004632502012328024018778368860223163208828392101365051092185774914865703869\
04412177497497340165010235468314367099412734104891301968112799145323823442444\
88086465520356396225803220535965798054433018544782027707345291850866785402031\
585074600685579995878765060951/2471819348183383309047456919423667068192649700\
94595365317172133400604414405328071025053002170901838941774609628377290628194\
03908972362120847898381420623566275976517860111142573758196929226174789772343\
86898505791353288416625772597888654725518401824452882390239829222273650763089\
46809539641172116715358485881003379960841161936430271163790419649108997477930\
30758910853947084659637235899718436533321092422237379236995182508839883316415\
65057208724170266266634332198478761551509803380282199385898524127581116438591\
31747418593233848618321306952694178759004830755928678043353650678394891284676\
59514496610060923192416671290395115371570202963645229311552362444347494202476\
993712226007228827334925 - (1455078573463142494915174060639375256877812938565\
24335902632030429212165480188100810207030913307546944599560046492534144038601\
11767982859060621299598531162223390349425735314734603782739846262441501691226\
87642504442822870820585552848732455154563314569335954415023677572134777769265\
51466208403936990509201403580762467815023869088167833657576224337362977899726\
99921925462402509378782289445533007320097207245445250611077432899897677232049\
28110497822878141638987017390653102315671665684849031888851353398206574058854\
93253105176220387026211692180193603958359331125693783879974793233179723878784\
55948559991509429363054007291527509914336878822157884206218925794268371020848\
8812740974869055927638647277998*I)/691892689724870766192678336289835961583771\
55134237343596704822603518746580500725828688359765436058942269694906643433919\
20536368266168501782758398648474704567675889926103246648587212872105149640205\
46460615325351015955034170639714602862334306400360171419058432822144843437184\
11784542776305394305714786862183209576961768597097500418237295057056897223750\
52485853328543261434855048035470955401807075695290417634729211471136233209689\
42892199227142567486479587105637155605955731432161735819908883806545778217880\
85666908396006485397175225114831915500537604090224629182496461968139520739845\
68439259188832931796787977365799257240320013041495899780607278664711105830332\
37788999383617534408652626775)*r^7)/Sqrt[3] + 
      ((776737963761287983968137803771636159883344113662015481682336347662684\
45641349541800369314351997516185996622294002437355028170596039527279194930919\
41055824932068596087647880907533074777430458968108031162260442958114127238918\
35172211745904825140206019605793603466888834705247559403161537733557191672243\
96497926102722144792302361053931744274146158616399420985855023060395487990559\
25503103170194111819102623005288225424975351055982188604366724819678255228766\
11592965179555828042610692077281941110283911989183835246468127814163777924264\
66660640725834448025517044053564907106716846636985080080294076456043824874082\
3948963244594744173684073965807/860456001040594694755691433141213805860991029\
80290192782617034416156978511459845544231416242499233849192796785544346992826\
19822299311598741336443998265659889765965548479009850016541584552731206460550\
38817414175284762574171392298349113548215966576421760858149974191356029560439\
76467843330623498501113931504054157805833467952196660089022846991016519430298\
52595914622000384833243195146147444716140829931795492771331364066456725395194\
00124145745962415021556246448190747244381348504108749422334561964639454719417\
64281811889914825995743080201563701230616593380560982216871275318265834294449\
7578366720600241886526489068276632101206287593490 + 
         (5083457920585570375176777359188533560067430471699567865588398660251\
04938889435799838966207045059589193931360818416500759230582057949020356951497\
10067171067705756396955486353403997126372770129137021641989897741502241808986\
56162022696620665540211701805181614225694019292525182069254798904334217809344\
31582556647252064026095541673752807850790180701035306991869698886936865009292\
80921327706603627061534541951141990765034217062715872621362087074942446789477\
13435607256370780445932934963602043283495634494474639572280989219763329181324\
91945212795421197262497449165338879426227060905086852202047349300895351350544\
2672473680920969266846932663940107*I)/464086209243723919639977710520229858649\
27086600543702831410536460494335871666517245048723759832547260929855771256364\
29442179882687667822540436836771852970737875246878014393564602883014588888685\
86909887418553142139820164127892104134961360225468838446083969301125930516850\
11647934371528880631512253282200185244742196734791668340577726998671648489649\
58848747126501548509239828599122743059631539496977429966005518572377046800767\
73342654428818225107858887749599686794094260639480774310159831686293432250437\
02484420279673618949309033360444305334204715982047617278810191193845788357384\
313741354981289035011136772925779146489244661131364004)*Sqrt[1 - r]*r^7)/
       Sqrt[3] - ((4397234480864813993414767843348013670727608378533472069821\
05291210675332638482438296377991531971755744560134667434752446150437935939001\
10325593277818642780896182235454383205578720491446930559079184057535169079451\
96452547513551721804698355047456292017282382082720417087768824151990825779721\
83266379099510492779561636076170527531934748612687508757062315490939391415541\
37928357801459791247551534932530998290697673506695145458292920180193464706372\
49485503602381813581653820442991615102516118926388209065166395682341844607329\
98174238796206436441106946012834607355719736098506506566313172349350450805308\
9416899185705171390745070806014996060710152526251/112287936198017389851306856\
36190553562372901986161363118490544460315657342283636133740626463920597607110\
45366939686750869317789235704446288765274334965670130443276169166182435716148\
79153233486709038171501419649993829073466664376143533657306063692833643088494\
14336297929222377853474431086407850802443529780576729374611092711737793590449\
33941050524044501543256962364897542161557492416814968607187955469658737565799\
85199770131718519441121881266224064628515135995767260106964276986686144729046\
10493292493382939708081104585137237286276040790337375529053433677741600279114\
6315586568970032084368398421890245290139539777539593780770430192148314084 - 
         (1345976192642697579731309484659865599524678868558180110506446175892\
07317063464996285538489100278783557648750825298240932805325242814650167715486\
52900915569566738434103815550810537018112885176637807808185838433888057566574\
53862242845306407003029340620470820359660377298305536976846486672613953353974\
20449690550997911492472034344135690993437289580145118263135601771483756469432\
03525815137036181555938932676221421846321998665876864256166622922188579726496\
75643867267446236094195665179625472061123875541558635464476763198251532979220\
07949081006510158601272207782860215067928177114821471291541258956920184294554\
423240744036037958943885879134444303622391*I)/4383016947153627467947082581952\
30046556929467135421246105955371873914233944832719102539252799517033257455901\
91481423970944782354889022049361680898052192346248606428592140345065173274067\
69753405756384056342571725010439041495337020438055518298193555999781395521018\
65849965313103300097319013880966628397535232787699018022305230967115202894754\
60042703726569485066824700289935166018301150103436623484950336269507048300258\
75177769169203148371767070508315952192352219750449067013947062989498435727995\
40909260757308613638729272113108758424022644807980558883466703171417041169732\
326037187960753639199717551368955879368288996953444250709140279736400)*r^8)/
       Sqrt[3] - ((2387305250934802829023376564864486188505995647804878497936\
76606367081507079672816767944001730539608370132457610972917994185003006559093\
60721252438166631984423193870672629814337514957491154886009485169678790748213\
41430622859462954057505010924335594902040187404941725245563192429320406040455\
42705448627429452301581540121533362865129915063020250963346608618843060835292\
68639171570381552189705728446313378282949516801653844347512516336853443318651\
17616786205594765999383823568339918095748452102674563920227235673952560331584\
496066946646676649834556120130724633561480948125373954045891840832732309/2023\
37360867739450885186320681699702100429452097869594899790119161812371634780775\
86697926914656603048774974991079725672913009412160709391540609646599390534295\
54861630981786296200170695355471823384804668545545231158251100358230603812423\
61367667857208030841244005779049287704912808688327368126491084237497402392119\
71577905649737150195448072229493595731291109873876979302826106117341518405507\
61401210152657809393444759509597080514745081801695747060098806072523096355987\
32856926528599841279561150512735875250223296808732913214019456079649715678331\
1833547828750825586078057876605977994897760 + (441282369098730407089911062118\
08646950365987442213566573357451140075468237162877798364516603981234600318595\
62776066042448588341291509504609591550837046999863691981922115081732371324230\
38428313467867460957493876446201284145918371009217443395932200521236910781340\
55696137966380493881830855202101855495551067177417711676611295388019157081184\
56758077916878239230833214836088066657948384473156063704855788740858537878186\
05242940857200514409703321649242441556642074829249215563468924360177980936810\
03418677213140073238298006943308278340087357076106346347937499328819757469621\
1753172183938356426646*I)/298502779006253277555215029432588538939255963538749\
75774293826506658583811581913664370051629026252831191813893605242219387123345\
15408801684248150998739501509138556553524047592722479526599284245953164021829\
48039597756495884475840354405760783177189478625850488562784255500628046876175\
55422523291984924582038719707652884068987546247083734225441903312495580221835\
47923944726168530748381494943490657705262693128482898929520885038337649046983\
66359714437945564043869653895717330302470916841268598004985200254469581826196\
4102422148754194574858713538790922363088199703519380659500244288803835)*
        Sqrt[1 - r]*r^8)/Sqrt[3] + 
      ((220049732564686964818318788882907676348125981786553150927824364092361\
60823934773369930689810176633017116959875165169248147227216175833910226840226\
97333678788441911490160839428940462776810852926630498077402925978446592212267\
91599074413922314074338481078856742952210128103802532636793805976679815115745\
62333271265207613057147019634255525707893190837163897010545186096506704411381\
19971541880896383266026652366684457103691143160756439803425649773155639738904\
17293164977280771977714212586876719208372322532071690677016472952875156847428\
83408000570294275844782708146407628872756507039528164365152196926179/46659040\
06199906146807944605714822160021589245953906281737211117346136971653970819719\
92287924939715413193808441282442434761858820804679052411251691343363522331226\
37611762489581549225903009896656380474531467872916992169053158594043803288637\
04800535896470465521480370960337387134359969675004498285011910982212632050066\
80673393044162887184867951985912195412379981782194862637614741411561988890475\
91301021200301389560136322493813465375541530287890690986180788867544051761297\
21773808671841022969169245887147395580660071350665760588177818962945977888944\
88745744518639455621000427412943893300462060 - (10563897214713846866444089578\
23039719190538893454625717404417373145324607834277616939322642542842157957070\
72439647687453520164263128665226624371223201604229873433678596017053782987811\
94831989230800582729387947328465444613528842319770258635318191568555893287874\
66501197367220760563140848942805252076992141729081194449215665631802020913292\
44664492645784627950238210762797788774531186251746309373436726313758897514857\
66480753266893304290718765150218427595000983612072279125921506351401730242500\
57731315661243122237665842818906657950330991690154631836613724220116240996399\
4819964284421087207515625729167*I)/284157935274868771233964035431089567197412\
96697715739518010657426184452375175678361008365181943583027287928784892679684\
72498155753402966968559010910179465180980410539268346058493165186274249476669\
35279961277064906101591139382718068760516258783822971730217587379939021608006\
53071334881801980484632854514842440191885103867825198113666299010603203272486\
42125998800081611255779814714613227151730345775075313484514450698029434192152\
69406219506883378325775598386059459226909520053020186724101445046580323967317\
04634675065879571883067640704390443990465792989051816776995810721170409785637\
678468092)*r^9)/Sqrt[3] + ((6607167502693779332556214830320878871312019082470\
16057046486195240280323765392789165350978990505039238437014220893640172698301\
63305046462358729045255424262465354100688152077777932364506452848895920758362\
32703731390284188050745358308065833316678005102462184728920055690380899833258\
00528683621678423344877656277077454302135034392466898113127260252119521037553\
11936700699898091984564957814713055466039874653499088023269123821533167848541\
70163666676915041858116105647172658251560096812290066769844655165569381407897\
19221746099378647626980631213533/51713544217133651914576260906839204882752355\
74800267386211884526013113000093354612857957067945775506412243144952155462370\
67641069174385399210108467403115257439807243487167084746950685085201781342480\
63230134545999698381508847467717070383504836623729162496031439468569287490217\
91713673708007319174558741844969919966255023493985593374906849441762552930224\
94882665434427038399767400665367956772750244563723914621076536553416318064490\
11798014670672597209947385885194471953258260343288701474748050426409404451952\
2741895525647258069433206858160 + (748337075052483123620937359544730958916822\
02773461733013327413585354493084461278723824228543054787552838651523564193148\
34702532086916109085187117453272001743678209968186330701305030992023911365182\
40276541884489584743539606686749078983515244974416847952975142045665535785778\
64090420661789243830149670525419304764261423699909413032260344943519712054977\
48860753191527661998734396216242263016746456569012613045920915509390260165208\
61607725601584354575646406219424584573736563979053295331908032750917336025600\
91614663033934408271064583952012412917337*I)/45569467107095969496985799644767\
03936916663354507846773697939171200629293367511291657137153243485265672129032\
50714939708587859375229800315641189651993175456428548889428788294994753521796\
90950309812325188782313537339570822835303272830518189387025900901419421027492\
26019781413853905070264763947914462077868581320796187998740130343063558890848\
21965471506045024265105174793299519664248643310368660835603165226300430163248\
15349958348353105281855335381412474999357379105920274467292741893952911893334\
0063454179386626163273970965628905930679810)*Sqrt[1 - r]*r^9)/Sqrt[3] - 
      ((713577004641224468724991826749893329622946723108005273482744398694940\
11042621512956735963022683991004231395928771372402644046334630556857287520752\
65950556238683228694567976562497761738648046091363262998091189688485001920854\
15997169103378452645161755285884053755451543512370833756567664042463486324121\
61549077208613684220703674728383826013058698331682353873538508386510961334792\
54526587282071160474251195025537157833498892497846454905904887287119632803884\
31943472130479370737254609853740881861933230923013694501659121308444664053129\
389387842821360571/1508646665169656105780014598271366328994751415225165828624\
33504165414699548421550302604196544345527307655741087958293582651313578812446\
20705309540700840135170162705146915499234200258102460787632266453106379990396\
36130837163083535139165644062436546801998955592883883031706526399645926265663\
95612495516279650950759916501579548064193359376473130726143869127971907264685\
36220664695925545561003329604553978601035439074412044314278045519245530556711\
09675727057168208119217477907017212545987335855714430912827541647097396276147\
3987257271985136984925 - (300722286975873968708280446972620030872733581945004\
50547172839723198559807376291570786487900171887138527951082157448416138980366\
84362449639274423459711307171840680045693554098056822902781815920798642469503\
11403996954288475181955683908596235379989752087693427486945402975800634203735\
25721561049242674963684392107951968119779579917854974673386421909976158124880\
02225434886152971763912493739313487602414155391778096686027207359930914440914\
23743331029748143131662753597084162096238724143559222808423872740501282155629\
555101749279339757231817100123623167*I)/8030551820330221184463830633786285062\
43587095565091875174777461701976431132144094426365836716750369003194394790919\
97264086932797408141330272723563473821724419237712587887665674145259253297048\
24277000905007279711359644082583200743335199001515973574352404869201336249127\
95815513465591406939860207662297020384536449234147193725179989125852884072402\
22757220982386802471973150922615543947411471343026113243297146199421005600164\
59612467373589050271782347611524714295682369065290828971045925817731935634550\
40213132203659888309352417576757879754632)*r^10)/Sqrt[3] - 
      ((138043306345192284776372372594904026496988406375010369920190870840237\
03475294337344262508136036870528797911097084476506883677912634823682782298642\
07046965760870059582704240944716394444709075927105221636387562738486301519717\
17009822155214336724601286903768065787048713428145930971552837853662401445089\
79151904602080091767500475420015971869749927236780167002511404520963337945274\
18917569455061803763043204056242852391660446372333313697017667637736281765575\
469037045759578394261582749568759446789833/1203651981112918270381996787942936\
01795647823576141768776654735815814540091204226764151463340782773107714121169\
18651160564765152246999576900730041666134211864814141823108542307337413337210\
84861131978215259233552381718286098641888850651936153910161965702008843393450\
35792263646490289754848507956686655992425398971315465697987719151613620061286\
71480724570749615042288616982305778453790060389363166837815278523415899701885\
34093632117520873350990618871386366188331638269108301608010866707173600 + 
         (1226166061089564653203261483618126696669050925491611480829814460990\
75066202617479343630120423014673253585308304906914655405742365889940865087290\
30412417572226015320517903588012446081828724753042665756417648405922213660542\
83291876140482423819699906115256671586083070158796364954647009420428264537754\
50901065718544570933529859933555061915525038675613464516950566132451240893542\
99863251663376538302438569284223623284823800652719543899220167224245451852159\
2463285998536151759826897658466857143318774856*I)/814702888875726875716106813\
78375336041279261813581979648296458474010481623029126412721331527933666403535\
19529438041530437146954886695221578312410599961214232836844392412677685570461\
10784717625978343939533310516187545484064553033644330343617434273121458232199\
19289415627735791006888318004453097878198840624617824475687154374653029579421\
65304015617626976946530729675466330621221070385792943542226984023156263111411\
02730248126266972029159859565297915267170633304310389676544911802644164339775)\
*Sqrt[1 - r]*r^10)/Sqrt[3] + ((9833503742981428400420161342715596908563383533\
93345303315822919001228748354111232785524865993912589669122190915631304575657\
79792306663547139616648462549545327149859395381069692778622618176137650735319\
86347320865752302899631031322308521451409869591528877785960607423312245214622\
90535696673394674228402023819712082479150193088222869094580349936294447871426\
58820289227424688521716307867930286271930650023965942611133260300172654495406\
801197083437492846575533460348727296134390559266587513402884198771507/2488760\
74802041952036591013631854645707398521389958076874257825489108518350901934335\
23613957868300080325097781074937915884795831503881905591217513879992779265766\
39721027337550313826650041231456205612726066262840514554422390453367915074025\
85169451152873080113077486196294712772468105216303031950736801080125890980553\
65833499866494157779963589032515645343572585461156249235599317066335518580431\
20382040709364168843388389753547576631551450299057131037400741021287089082448\
342081161064375792862550 - (2208909355143359581995892070360127267964578264677\
14485027424595106590058598862445774372628444965215092396333536189751935090072\
18569640684777043171176741208905471676104650394444193147449874302417661690836\
55822372348105638747127925883204556120650593978523194582485387537212215491337\
17844093248324732346705764810460319744487598988006410745298148096573478589977\
89708679116421609532097336037313046407827083481200456480273316211573159874931\
312981910084469123148677461300176563990278496268053211004967814265*I)/7035373\
51951802376534401137130386547238276179555289350804738288917478834548180572502\
39089746779972644620019682068056652559604518765111640139972318280087791708829\
40897167471427066975110333756906366254523643284785639555956808249065423838473\
65163308265566761631657361460677115087839330716669862920499193455890398271060\
45218480444630630679053205567696399975778068901117379763509934744141571512267\
35709487288266110434952346711987681577516254820731834694970192740177692116984\
8122901441407879950282)*r^11)/Sqrt[3] + 
      ((134468457537661826611028713049549765877885692365397165092355922137375\
38611168892632596107625136850760830601784003782912048410562728491231154949869\
29884470854110672547356687606675095170227983421687778417674950904061013666575\
46569081975804425493021163716678721143309289711083540744120706117912567969733\
34708524852688746958555126194259362343515248673696847148051791254095385424415\
95577784507026882509650945817630959558316823903106482201027716878941/15797314\
31700220998625737234076395969244577729437551790214634811662318149866325251651\
91718702326101582992358666455796144260754661487743149142236360642594754152923\
14164314003157199315186926200324210609584723985676520859864939911138159557730\
18639134345361570225841746251275410949112901511521071577570498942112426576128\
20150744554497374109855695016135250456645743502582074067149553399716291776625\
8439892962529704306978512524824148975662523870 + 
         (2856679966885770511826109077362857090574987277350063934810232006204\
88431043003309398081836098472457031471545560718689392589489969284891890003457\
99687899005595951101858587265385868047606775125207089869391330552266922430142\
42922478014090315174211226793886718832470183115706058373434426942318464013212\
66587010534663253362799621509223994356021388583048907942147342817754316369504\
370064613839559293226375306591053410750946539419843938986785945601263306748*
           I)/251359372593688005773469568909754741700819249584359481925131154\
57126795034285771076890457891326017722913011388834398750048781221521793969432\
59078977090841234998675725671492247026516294482676204911012985238973538039390\
92132070049926769306601588821798035802205052953597430640701459360006876474533\
84451433955001099513185213163202809258543310129598595632465455861259586052513\
45504112775190586111328471147446325041871024937507856419178413556532825)*
        Sqrt[1 - r]*r^11)/Sqrt[3] - 
      ((329534894703239366117322138542119418876737073256154490467619331476480\
60426717096460809165873588998936413052305212243516885813154547593760461135478\
50507920077730449056862549357197056995055944246914014064166688948061889564163\
81672475027743552602584505166820703859804796086529376844259833684161972633168\
34395896829553917685722838577400532210493198608569135874468171684150976217772\
403068389215468273304507092582439569021789856701800408956599764321059337869/1\
20223295452572410059628639737404152514029658518000716366674865061115775326053\
53573613532808547828774817034620614825752147944513754976670164863096220908359\
25645350753955704328835884838970236284002437351827328965854323391757244812835\
17374140761184100947916864362643763455539621052547632921470923172423295595614\
60717399891403692820153178850969324408463586511617777251007700184541144435870\
77558364221590969456716549375811375172886416447684036634700 - 
         (1414202202520649617369107554962801105048377016925875877927130149400\
30083077074434562261157330669534658474841803334920030401510605502922092619158\
00463154270937928594294951189266026403253592987179545233575291586066058539754\
52557209236572410361611097780159262616262732776517642519734344005798952576096\
48588975715384245246817976820314670051116752938599301152811558793337649553097\
84784197835688166880567625554653007321243991928284762919865594555772475603559*
           I)/647235107373363989790968524955896501981337795355587427707257654\
72311204925546219495887071822300937088715566895670627698276233788487215373064\
25783382273427208604124268312744041367331952538862880220363205759817209679080\
60440787765119157014941335292615893978160220048261447241168162850498473446767\
48985882387230096126740389396835852036630319206359236617046921286410070487447\
845842344672532272384715194744052060129317026246992975139438436207560216)*
        r^12)/Sqrt[3] - ((334367621645189296334511481230685396211784800219329\
10518317157840845844209069984037095744609077895962429478387079720891702155681\
70406037100604484632332030284373054466793902479737823721456983622049069478726\
44528938347575099523043697077813613817155845957067106332211835285051266936084\
10824045511390305940057097397496041632306310512359786127109921694425701714239\
17017930444344766679728796554978341261/64394227297003383736016919534460395857\
76062133258188087608949753560481613259401009889581500076871936171373151211293\
46685125375818804332604513027397521181972243524014863190750715983948916264077\
37608800041280866098226311948607398174106824253694467408734725626217885035284\
40588270481963001009390915365214076554806394225263269624760660302482263973493\
932822148578097975424440516562362689398417680 + (6427015479192536062859714302\
80017310947255996306869103297867226184907091546397726483985261880248082591471\
03428613080585821373080505384926676745086256684005943269209659551254313836858\
40720077796237648749745676110392111413997328305064790372993279693001340723678\
91496716079871002044096641831396321078759524235234255664121593504457938163681\
28084076203551694575978185910490725990905207946890928551732043599*I)/91364930\
47130416725618931197561587053500965487296722387219965265168962770728237085565\
48406226771656282939202079339084987140558063477021772700775776132500898485252\
69042374193639097493185068409490596225735252962939044684661723118872191540476\
53919185881903198323080809279561394256738581981841863753146397174308482914588\
50606201048007054323740112865920526470424838594814268507512172437195401339135)\
*Sqrt[1 - r]*r^12)/Sqrt[3] + ((9305418288950658934964107205174780265490285426\
25504818995913692870619623988026907595392831395202025533797053377823500588718\
14583883685891446715526103362762767411750375124646045497084788951517485758219\
51466816096749201492685736644203572780167924998930357049826662844737678678677\
37858251194660440283702481662926886438471551928777786103776170874801831725879\
55040248237231499717959135746541643529995115613/59306380016926191736845945637\
58072495206571252728975681540307670169966585360347236077029797350745841646536\
37625998210439612991987106456258663338625600864401251484107002089685454344630\
39631166937545087071966959259821036452406712086367445223026583324129365253573\
02212830995552435288534660700783561135256181403673149896826804020884321897944\
509051233626279621897119986378109427798746958115759545164 - 
         (5172612932226208912298943332470434598478965585127801543736881863840\
83524973842086285935855541499143083951522222901761717889794548686207273548045\
27849407907353991888708504789541045441767465618275877954925554688116235271311\
53700708468937049612647072213887844573189784726097065186033613015948394565020\
95808608015337517351200992209055697007610394937199286391697241403690759495829\
63572466374706720145102442*I)/41242994596490517590633848782612960710919409532\
87263063423136882451637002184981542103875407277022844590476269093049571407638\
98970442972751046534327099183877653575949746507393664648910804212741889298301\
15053905130100293757189124918535114578897689176785775394721354208399432130846\
05402185430610937676004730764193509595779153273800815562816571510383059251341\
95193298341608354725004952785347789093)*r^13)/Sqrt[3] + 
      ((259867935490963090792822755552390209842697598279619460760053224410090\
18627493895136504707952555024587267033765519099578078334425785858020792779827\
04378053905923589371900308441483947740318986952024212273659648023298645156045\
26648491078135577664434416158983148992770678200607829271688395377059794803800\
47163227299218880175944576215998883994349715053/10084253219788040135760521353\
08612438621604006144188791268282023559785354433623169259299821467571979993534\
79235699403751629296494841485634766321957483847313332706903960444800074493357\
23664774686060203688453401332584712935406395546461486185267877149997292572330\
29303777788812141643212669959646645098966891126384631628440825155992483110971\
07880 + (36403653701980708033371803411848899674708264566799604227966305203675\
69622008841229796629105431290894569573783324067967344335863017253989698207067\
58155411865072916752545584802073611105864878729013493079012857327652836085371\
89030199508861485358787437573177091729766393334909832609406722753756522447170\
34741826013944368465500978399240860628164658149938081*I)/10298550267777887713\
04347657839795370692017657007355880757203911659171751714919431081271196145808\
35308275973117917836008890959302096556259250435514163835534027610039804594341\
44924934062199806053137525911365729457468023890214655980149709740756700925324\
09216921711176527632874176119092852147653847902671205502725486956939541862645\
27698984755055062)*Sqrt[1 - r]*r^13)/Sqrt[3] - 
      ((190091926771570155692092122654874188119959495760273855216422296999928\
97165874573660041008186541658649113422440071218177496908936712367547747875700\
30087546895423127719555941237227166351846988540114677666249041471270732734525\
99242008946392694635509765932495118694505652871334155843113288604559790870342\
481655204715309830734570372165589478588804675563093359/2592180619236687920576\
05266878493822294889051823033741784960655254249566875461493829698946297590898\
60589049776973643441706288114037413495174599892932200343014200857388056421497\
70600641088667921237316364081114012768978485763448253482559452086786153962996\
99989265364787903036466260448244083910694417086860036702391306829381404934695\
72698606877819645 - (24212743042704121421145094668123250833983346963349275707\
42562275219586063607225204103025759504198683737142176938149430439093561265489\
72742706471820494868443714239101015491689256785687947445540658735398516893906\
18765800549864166057364834620105049068153091132384837605928345340505318617895\
81598075294994732366427339097403381783302878689971309059749597707*I)/41207857\
24925796739876182265676537471006090057257993011821504935170271245355031955335\
28057464834315354254382778068001583982499639837059091499293351687694819372917\
57481545000640769495476262845459672581358556319242886040436336879315704335670\
61918283394024204512426102286695100299766655628864693704925933764475269328552\
5029698512962624916094309431)*r^14)/Sqrt[3] - 
      ((137022878091072924053773368158621249341801824292072863073982294542652\
47269746673300695928381990185510657154349847662217110952760596473880382564708\
69741807490888734047459643683142541643236223851688528181699110241438658901467\
421234921329563935292017134202332482250765687283703754994513146733051940259/1\
33786603428217304131214915268199630282875511519478059204970859409876125571866\
26516115793586243483950670955875841890999465828256765566476727790772514514858\
27690950624320178464617070648106818455818086450963120606195989842199268867035\
7829711724027461835513421150284848004327383476953509527830960 + 
         (2945013257527001088741375005396843656366858469848396421218799986538\
29952362228490279174686917605054610734017317919704310779963532316152712120740\
64748281487260597014488805054000440323741279850309349884947694721802034014323\
13571708912386653666596591685239261796448625852980951955326914651802785414838\
4099*I)/207381276948230772288880946126861435373818203997004044676490801026556\
60031828853159248707701927592627777694587563044592184216696639020613476174978\
03638006544873930619826401810588142690467615157139218235583287782035728807746\
536014951175438783982379063065916896616618904255157525911491639979695878)*
        Sqrt[1 - r]*r^14)/Sqrt[3] + 
      ((134830563045161529311291568903898167030687879639381183495753303185195\
35040100463949527924242592819331969868656742411255512185139588386371537089734\
81961442358656670336135803736169176819232753251357256405982888400812902492504\
01235316193705890226950385540325363294358770038254610250323840120644286936791\
48414/48964872110973773955321339729009354310739466323733455858006778237373477\
77159812836982926286591190059550108294852687481860410231466957843958288274214\
09580064414340518087139942384135130915248740931261469674029548241193596124686\
6483406406881687037622890076970956134240347352690220652951885527713156725 - 
         (2332849743451040785139684354985412475226115326618859872009228552347\
24882469558506844414641931965035689828303283462833486715136708879505457266664\
04590102950720312388035257268852733819686854073471771887740065548428295301775\
35657518665861715576706014832148625654030483393388480227259820916897965602602\
75657*I)/10551144577194947247762288074347355097006164397981509256901418269179\
37562720035210490460573519144101557780022647265722845359889696247880535079513\
10704801107919708509640116052535201089117735317607616481004849039205777449820\
20640315172933585098962255006750779184288385333060412226086202719012584342)*
        r^15)/Sqrt[3] + ((205963059001394728637965974688460038026110896423761\
34416710403706498656159768986472588766996306319683735647214042583876217923537\
77599749321361797597665884571317978186544457194983764515110000493112417956365\
3113896492707635815280778773215586629544671/647120447894081722054040825726269\
13694710442361136018720053737358503031455383408110474316265587377468527659854\
23932604500839731173965412790182945303464274106471771544748233583629903007807\
73458689649280909950042788323605450889775903488192300225 + 
         (4403865854051996167723298803721973195555400992588240278736081739617\
16012876739516641159875470741635913587928666397726179787706124402891337703592\
54593026613052213172821450984679368432988151000630762058551691815164574597228\
71876155858698402989212693893836*I)/98856836486733346019151796669497103764756\
62896046894557633796999983872617986573853051456116221384081263892796447741800\
86964317272850774479764118090248648058719767090613410510007550155263986215260\
873368428920363816579056725960600425218665161010179)*Sqrt[1 - r]*r^15)/
       Sqrt[3] - ((1384235515726048792109670776141606020273237218527012075582\
52575109876517165648564346429649210600152301573784759234098526573283632648965\
65387466093850956897453427906294858438587844759362408791696976390217935669566\
3258964496575472036909330128510418625169829/170718033686820217712247662580952\
48949280852463665037977046363841380929564970787771300384895128891881633597299\
60758711037790676344118333857639534208493884887057992019378683266931037126384\
29218354793885062718611024242278108890767391171936538413676300 - 
         (6365102416705335953749700041485336200835595194583096855481687818803\
24473696269333994614535288072545790510842435124328139835622375471923531594464\
17994024189840475635311407364657510214258479382547243762446316085846677298927\
49857028620590065837098317828787*I)/97583279125543854255156174108541828707130\
22907128772833068838529269946156883068500484949880075087040635872097453630797\
19267297853534183147880111054953953299768507668659788594081142965232652128766\
857257474086490461147961636169978714744457831490912)*r^16)/Sqrt[3] - 
      ((169575938057799639068873552552272376392207820685525105489512057908055\
77595704636446466907006575708188473605925276626854567101275935947052103567900\
50099534070758552297610997814645598637258606795667260653/22755126659900148617\
16601067661458094799173836558432184944861097936623696545249661247166380733273\
05175579605319474604772441977572959757002223531319927702503100912641716118950\
218953006588012253911360 + (1885293228933830203919864450767187856064194527346\
77969508918249159721513572701967864385468368490366785678013128667347402311708\
13170692514459211590352898714432950318187723635688156123111775024954957719728\
6*I)/179254751644719291695936511552829337239728881996285676675445167611285348\
88653295204915311017031000694486171736466744007751447619257878868175475249335\
2916700643768551221662773394019769725543965176457)*Sqrt[1 - r]*r^16)/
       Sqrt[3] + ((8461499484813675523378406919277663261074465350407870018676\
18925687469391441686038605452975132643731236489225837526703803902586198533676\
21854541128646390865019902753076235166387632997677796688518970797057/46911598\
68078126148020958648820712773172708926167691153001602668990455806719837518836\
90291517096628881836607287758972527201568587618166702607807114489771073899024\
449052803970961175905041020133503050 - (1436918436188369572743603145530990323\
19587224938067276272761546590809220924446004749389296929809915417637071576082\
04607367511744850177324537429122364039352669529342654322481149345908243705045\
0565910500019*I)/988634150922139956021557446028654124788133695596671734522262\
07986878716958662410301654779591515346033550499452701539047347492740197508852\
357243620320016091995568865604800160054689000488013905015528)*r^17)/Sqrt[3] + 
      (2250025800027526118696164675160461955248649483857078523561133152822554\
05285956007173201145635979799893455243460249152244953069564516506141839942229\
1379/545833785231702888980881823803922502609767171942077177463363814100106618\
6163725190073403328065698639064178707375232265672024633013585081785024740640 \
+ (14808747164519969829154842808936628164233703780840119073152189949795591403\
20177013071198353480697683817193758924189165233620199888208804665105469725660\
58*I)/25268056209858332610935514343291539120832063252145766307841397114220508\
92617134395690234020866481539305609777083655011379250366099597268652610502761)\
*Sqrt[3]*Sqrt[1 - r]*r^17 - ((18206241939335450374691208500362289793304045646\
43288828436542330055617448351112526590433487702992982921238152962337544657056\
655996372840630197061989285855/6386813494809195424086777326452143096755634828\
03539598413391532710674987374312287695787638344737060693192464615706613832737\
03947324842266242565549364 - (17008301776849115618443877393310552172982224167\
22268112547263755038358991172814740990038038242524520594286530737268700188227\
521395118188987230757125679835*I)/7393303090575955143509298251910950546454957\
21241271054061166825014074783916508250307574102883332884124397513906862556007\
0492172078839184053194609488)*r^18)/Sqrt[3] - 
      ((934091059863959258892148578098629734631248024837945183026752433132579\
69935093473460760529727847622953/72035217784163542305417452095738150997822060\
7081889564834988204293230769178476598368136726225046080 + 
         (4906547002285551257195112541875611696231096285938314605773864677135\
56907268891005629220957001249216772*I)/26439644441012083809598937135691611039\
589937679123608319051038304954733227100675977265133684153933)*Sqrt[1 - r]*
        r^18)/Sqrt[3] + ((430037552476556620104512655279600742472382100664319\
0572867135305055562992421491928287180192482129928364/150733388225221384004119\
5217796912319637384423410079415491009809748287426810003472389477768292768123 \
- (18007228850225535610340804530144916300733845605709157251096615779111425026\
287396185139421095297441171483*I)/7810327867784546712651360580528202058001578\
30021750515555790830213270432555435277244880420506603622)*r^19)/Sqrt[3] + 
      ((119844627698322202046267170354820940682035068589958/
          18548608342720591959408894139148865158033877319747 + 
         (8916282429187630213933495398198765256535750712075182*I)/
          9585881829083557408359195390992567514692925481591)*Sqrt[1 - r]*
        r^19)/Sqrt[3] - (5143670636595822770938925819021451650431891044588346/
         113498619816019979420350329485332911779772459336295 - 
        (17270759547738169068769470994993612314984493535448941*I)/
         47098592237364096364190951614898823724675462668856)*Sqrt[3]*r^20 - 
      (9972018562126495950451860564542957380665244585799886899105583795717585\
63520394396435561118638408855425346273872651995833112255087282156789617798305\
08147390396507348865147860805471366264371022740524551412789691075147642296474\
66183455251078851789908086738508024091381917815367043950339103894405108135698\
90738608492198193610191690586554046186997809099248195889912487951296898724439\
39922408697892291609526184954585192045294996212345332101296008221630371192335\
77040927592983078307014345217414584409282120553927580588474363115635771469160\
14286338497867123632266815886448986876409317905874009436514317580249915455148\
29118751189517758331430980281587591191507755324655628857837381953977581631688\
25546755989698116473605942905518364283423924997255360799072837103068029104990\
06122868818959040234179878141525303038058401237295382985087570045415801435042\
69781010380031603642518334804518633080051919557645305353301418759355059137527\
67698820088040300245041885099753193421531861561805461873011928437337331318789\
883714774299974954182613122651021387*Log[1 - r])/(253665573508315247743358313\
59177295725415199412461566580252510496525588844009760756111386467968173017269\
47726049435888167207126564481741566412535253595362575002932421911681901942257\
94126372842246367933582588769811516221630959092948881589907909385178103033952\
92186002395409672244513286583655761622863653644261503272841509663816570597754\
27806321081772955257429626579696868107125779659150951967703995884144446443763\
53249459820552024395286000284165479649254131570673569230046029066285007697511\
88818247284922986699219934863702590795181393578710833092506833638886741663270\
92962575808857622773383128186295205261211982984047420049930484186388894676773\
44676773352042722117598421170443407080665121384449249247249356475579653160085\
73046592679937879507896860359856695860357704115247577348307535488894667478159\
21545959459888972517064125482493644708449933975805558502093929836243839306891\
05812026438678743059895690918166268829917962385435287380493049276838197589181\
0912826644532612244428640175500009027570730451344169313521264015907917205600*
        Sqrt[3]) - (((1310318129354494296383424050783772468374342021551174348\
79379073063979762134718840376769340485288412010750073783898567112949985556049\
02166178655723838696414483909784946180694171016441927969646373819783404447398\
90587710105165742078918759926756331769156851059646937990395342940622413072700\
73942609758237950536843726113318585612719109003955475314138678841721112872423\
31261188534209189520065154890384210307220876629220474436766170125753769616963\
29260216544705312678370020368125057959301321808741879318074720375900208400556\
61548995998491524241473313469560090183282024916843205599962931043503256857112\
62533447291640202063212325935221100850605494805161630596403077661660965031760\
38515034304774174076768068199102211214163813208749160403332248591663943189655\
58242517695264963178979210269764520499804566353397635275543625808641722102626\
42531927168656029654416068119678817410582087676811148029953540974903796403578\
37253454955779855598099396875614185224435638880854804805625014046558085903247\
3073425007*I)/102431896866776001126700309148931918364354913454376735071694500\
78500366274876800456674741478878418824593045171253190553663051445122320790642\
65410655658866419635451185354175256228502514392074215610685855603954140735069\
07402315005066888580068606183541300768157582014152679610295094101268718919952\
55424877965076764323670850529215964866315401706265950126277096131260744187298\
60793786432525324439791476304308308899688451456337915127531615632660375654553\
94871567680180443605124150447998033069461836466036972608595939101118033643580\
99506235236696371776063063538138083065953009414643258195734463539641655244107\
59689017826874020943928998322274858251426538623250084344058904678088712614427\
78425420307251227676533305476993404445765879886433249760357283176127412348294\
80325008279715129616396253716778693413014531873019318832837312674531670041753\
77128437640645788318362228739068305118469432724785916458700079685441092575149\
93293318471255853723581896548930327604918063299683075078418546583817109401000)\
*Sqrt[1 - r]*Log[1 - r])/Sqrt[3] + (75582905492726662990150024870684033050543\
40126110526717938466020890619888558866104543652536759027004391150253071812890\
44375276228744345157324501815530816305711793873040037355678336218521506698575\
08851041812579253616580555038162824642639900388894255725282363461470609973938\
40394824912912526505511065167497993437282862289228067872653196075235431775226\
41958736120573199559136964583378130816545224045083474467043105758059351766128\
91767885326574563123613909386897499095819297439555837750019051189832046047444\
14382778289835979608846558991292931510653592137337178619836619450656531320609\
12416759185643439212700121290073838685429980216538272297484788740311256055601\
27457204883042241217289661972695826211778511377126600709010684027496190546727\
23989462485757067173786487999945723292147516363494600363577439113296417413098\
73720483208039018136722065971507874067357784097484524931378160713468627864988\
16723931284282180257070863334904087624157592151710272148210916621404334787806\
603024112544143*r*Log[1 - r])/(1497807935470872549161199637554749222607621538\
18504698412208957965153928182718511147137200723192813907097574182648441507425\
99768583572411079196642375423893377410489184259328853458963609062901026952934\
74489333863724434994619630366523264227114493311595938640017897317039553045808\
67153030358982044817616254749528864399258592861578674576869821070709519517366\
41398729564130120433220415553167046341253238343960511158708258317202538252126\
43593433213233829899099477444072765416994143641039313020223938712386068070030\
25743131842684390977968773577950080318925037679776287794697523353390484356803\
13770634306369456998473122873873553486311335475938727381119447770051421301619\
78882382278232452530879912677442067844537390394496546435862938905858297320918\
13959293151905037186173476320645240358918087944546797078907798114772714813266\
87370492558019029107496756416603404158932980061458883548475246776445748224560\
60658939038145819278216511863540032260905515767428529684680972592539032753955\
344200*Sqrt[3]) + (((38153723779513622454011001164411071260509440673445208375\
67423618294843615982370848208805993496472609101495233330112480970314560049238\
16478802947110278654464715816750370089314490272877045325125634987957242538588\
35708144689288847469244484733538524952590347777879629962490965445080345384966\
49314501439087949570051129032960557911413692238018432734912328034017635072127\
51312962866046270747894909700609532799728301068776258977483917471750398513797\
35003203424082305208277985757375424822604303436477625798727064148873597983617\
94934004180409719270001393107176616825770377372462363055959921898260254680183\
70095211593095693975362266646209183850156696518305732241032742085883462320202\
55572252160629579343818845133956516846710208826540530809897560467763838667110\
23016786899743911369147760951013106725236104271156809445309329773528080376978\
15607722742521331708612895040534880670224913867098445940411916371426871773033\
416250922344422454800813063023087023*I)/6548786496726660531439780891538336332\
51694386182004413594726959587938049488541685492895474148846362285348220364652\
77763816637187877229705976898797801741648991120621512370936453578133945242795\
84956995785350142440891911467604887219073895324329218632829821931250757197865\
04055994470555206883104973951925844844812193957897882243366108772275005446943\
78749613997017889836736046682275624260821895998807447703001917413847064240678\
00660668226832260241430496612137928936489611856553694363757883350476697791021\
15491895491588420034828170964298021417703425704456171157628527525725674113703\
31082924982690102508455728337450623575600648167906843915770387861932155357365\
05318452160404138680870445849365674449975680606542181609645561883118562574612\
89872028350249086969896823446663990644825308955370103345185894248971340841416\
96739953543975382544110329876984283800297778430383680184517439555687367547254\
8222719553148718886714034346394880346714701484967000)*Sqrt[1 - r]*r*
        Log[1 - r])/Sqrt[3] - (5561587708193226685260485839880821227647249187\
67314674803577899826889098694095863702918934789630818507175666709240744241214\
69527910097446271035787284275406198136131365707938145233203516559244243903432\
35663087866515434675014382711804988725717545945887054470823962486485461695795\
07999905284367724042711208005449890432899501048244602600213761350309059495625\
99768055876866949238416562409763664086381814813185339093855503136583304176330\
53346589125996354535773524200580146328293083468265998005408677113078127343998\
38988171220565896844703878725206054900888841478344157057248557186877729817201\
46439085123676977145652051066730032733055881618654141199889057042797837931740\
40930623859673134937567063868436074799320049570270068521264261390210052443589\
71052380964131736759029708910721542578407953218004500260561644536209577036760\
84968406551980322655963573935890059032080792571027274787772512844166032400265\
3946344583071965375123423779685545893219*r^2*Log[1 - r])/
       (156976447249993512409658783039912803320263222553479999579852576866263\
52584555514423039243323564182402679696726065803275552970642452633317980902389\
01604011323970834112883784688010398663812681577916765195364686045095842937692\
54395493277431450724935604389855140556500477660152529618948329780053279346563\
23111979740997089110264502311661519946031669253751580272672469748430897035694\
84384585682708045848155878942827782551756227108630235623073555556297676959736\
14507365223465813066331122715216360192315489089751433401374021620100432130241\
03525036974191148253902591143195013481627207617997282221217010495475807593800\
32940775663693313918218205865587626797875594098548982790184566219440246605037\
19045390100786532004027145969327964609970704779974603200930356666018446077124\
77539948870945234685025202558208468240997483276950160896811871621565441471801\
58502149720767029609736589309552865599825171333046255788901208008847004429804\
948770001200*Sqrt[3]) - (((22850059186878152726385498319853399132670420862734\
96344524560103367571981562860650906130439545421062049702912628824783770144903\
42271755416939285768732827468019921859067520705038993610057429313934948076943\
57804859549146993132507410197477211186892114814807267116395530363940160273110\
87136780281373946652644754487588734626834773099320811188243048112203446243660\
75303588922677696770687994354471969350481566669431122672980180742284500418980\
04941481574695035794666708090459715047163343308833842950218197850590317508130\
83009131730401927535843327669848792722095835642903117218001676903768370517304\
76775495881021632710984843632320014713816474808851795447411341812253900763849\
83485849436584024521431950475948855103611577527544518748394251400928719267356\
35740335417865621602348236255221821504748019179753785010782053545723729132651\
17780313505932424526135103431573745791427575873567442772080960029040063*I)/94\
08864969303184365319916419129388052529470929319552693711566304269080479757653\
80789559818616137409113805080467714990813842293461083513592905294367384506236\
20006846676716006198221857685169067473733177279799926895696843903366017798297\
01927802384458514537512109669717253867289937562751653175393950303437340970424\
54030943909512851741246683162133823389863297794626202762418355727487200623406\
14565309696436679950636754148097548321791022531432460262569473894159780219937\
31608217330631753841523863548211708582294521850543055110461400164591612277688\
57384157140535217603465953898439758389411228254192496583971380496077148852560\
25902541020324079699707427705627379122930425859830833112336281594692411528269\
93814596989246817977031420357069190886598429592936499529063120192184304474231\
50490683495679914502689074258089147766002193755853394230685992404658704626012\
71853354299802031325996918526938419000)*Sqrt[1 - r]*r^2*Log[1 - r])/Sqrt[3] + 
      (3844824514845069073526360358482405538515996583963551658979553869972651\
76454740684398733697191560964931080850076831825256182755207081386741410714604\
18533460214196433052639288241263144305860403162049773703589453106361160191547\
80104098925143314805046338375037227581549630821571598068558404396711319014105\
84244532620288983911328964414868013450071938439988028848244104035041822262782\
15685399607487346263861826482534322010662426062196826492024161784658370584415\
21077044788306047775450073494256190885637156336209774995507386478872356014792\
70538523643193160214344793725946844692910927916589902217842869932602884594075\
19246764917336301141359036380310658765327569662822101442997601622749657292815\
05672243038399935822133627072251760723089792127640009438691553944988871758811\
85221539560078262328397307471516954762624000647488211824216540507143908620192\
51449653479856419057525597543009223836139*Sqrt[3]*r^3*Log[1 - r])/68316527119\
88693110563674537906312571241942619033811679952212485319972508158683895492516\
94471057226791471307504262271832671748771282066971926980489492918925857526568\
61197669796780261548964940170129551663246671542076579015957234159759822541149\
15584529407365221715814472040828395774740492098658219801115640729061503111873\
32435533101453504807406682493589973739585385765695936099632594722774547819975\
82228987842448820766818968547240604438886046987153257292942899145246519649351\
77396270061426966396749481861204709772719560096112205264674645139272010420238\
16468481940445909437442839963564924655902504033867236334826356323076480320716\
76743522235512689417296180461790077557172766464320645199788489840754695284126\
58746475813315996722710784148287273168520285861094359296835588666965856285725\
55807146226664532702638461568942688869173970971840653832873316241070552925233\
32232477382827640 + (((464254581445085195461995676080158508610586295251542117\
33032233753922395476979332680565924623268098721505222185336279181372050295325\
53328725689342080829504917723905394076777498363781124896558879117725833975448\
31434806886757706562031764914312338596496166230085651160589916982473435576042\
78566248531080317396914354889381950328285865407606895184723091577530297509427\
34761958405275128415213481787424246812016276904482858079020629749890202758756\
05048432588437380442491300598329918764626520411492064488267838109141845295624\
04661143241673976907918248856807891343710882210735418797927134435058248606479\
13629827048836404759626515603053542955750280607703298879668224104152752747357\
13150310619452434122970492419698734254533743061569601635940432705122829894940\
16094137068220585236358815137512218547998957132535078554586938868418634220019\
2306428050304863*I)/530822961453551303984391507876694004908517985618834576432\
83963338925844032412797245919618072146618454677525573563357300007901878042039\
25412777478046424212544186788931401966602021556453184537867251556938511702860\
52789123228369460108493635046028751513953539344591074847365758354325099425616\
83843747821157625055085342828245777925996487301113646280465181650391992383260\
72734486386601736642442591442779762389838686429958342621694176977361667011555\
39429868483047000268239737122010988052220331278205023608159763076980038572023\
56168141848648031711213660910765570226457553136248761966311515073369881446273\
27136297572426786929988272626840344419782301733650669196426409898471337484514\
82535481360792484062831116321492740130603125646146826234998249773421452711848\
37747947700110303625884739846005387233229043249186941020901836164204170967451\
179345800)*Sqrt[1 - r]*r^3*Log[1 - r])/Sqrt[3] - 
      (8625437518098364930445937020372590587332874836177168452533305960191775\
94775513714179811310106665181347160278937115587386816726638563746835860914113\
24245715127052212010152219204000998839109627675279095781334976792459750621993\
28420705399492854001937887004952628740462019454073667844023278125460050160826\
60640424323016897436691158607340155966226180903697813313015926866274799535081\
03552666568471799887164390777314285503390634784782172492376110695337261095768\
76349836979175015222658729514914034154728940466583521424628728801691929313063\
21269195781673788082820448125853762760924170362116040545795153189017802599243\
29973183869951995112411002555445792122152761699208805514623620075714810151557\
44347187718452269445762964554559080690695589676666490102449120146287022723078\
21445056935572929077619253620600891201111343339864764169348980828764259*
        Sqrt[3]*r^4*Log[1 - r])/434590780998374129676662261210744195283933363\
48163120298653565493824385647594105676419477677026362391632071438220367884044\
87166801972816776178512909818269038162322247947293503292190161390890335076738\
80817923591752110678478052955019399921022817057918121379798544508017681270315\
35414276225696174905367708637596513622524646875479495887194375001634340989323\
43981378760700469558448362080234203218389856699886662321023163999357089423205\
54626984850082077312314833609137884210533401469310405790097441630943636047084\
29120046249732799172257999711394054314972190176444279978929309221312164717312\
55942009302443113579066190998265447806885037014367709202701237696039932861281\
52518608982209494700762282853808725078460022194919277072198014104240881828958\
14723572659657285736756606584337641690591573793466327279651027019646230095120\
7329948805920 - (((4399261168610925214066598454801631840409642343357028381922\
70734199388030811748578804942879953683315379633091851215934107308827550856284\
93377220428729409324195660823889985792997499585350964864024473605745478055363\
52802458588698121714746252730948267415820896691840292357765620293569393412126\
56885701437767378483140277361699456440228604573198053308766389011825050868496\
18718392079150609642879465952174244260749379223389697327579234000078493372422\
30142391288022514392901957484519361607653281827933567603657952934702962196083\
48445309582338689715137553982340112644895585709680877438078784619185307295236\
90313899152367834927203022364549353930445706104714856754667741207618014975499\
28984665861395635192818762667630268128847446517238011789759694705380937594949\
941259081420389891489567076787748835557152057*I)/1724800917386324802518923205\
01841526985396486408662001801052961495438046408044151225966128630250505410476\
91114803923639374117593183552398873658415693063758327492675976805832333870672\
67379795241773016620672307158803649159759740758277592950981275458868060277591\
92553031054208584856044862384943315084770121401812248763800545085966535310861\
81244433976821185930671508998859832846359232913473354756474762442132654850186\
33524002989066786325265205383886116209117124202460782257774842951226338957809\
29091652751647483605859408938648949865495615549780542756421270817986846357954\
95883321681470201052052495364243949675876999728653137286457887916865217268254\
22079773142126141827016328354471744053731394825485281545481953510120884303678\
69374196785786850808177210952227560078060374710750897067306774908704200)*
        Sqrt[1 - r]*r^4*Log[1 - r])/Sqrt[3] + 
      (3593895617333006523159180136112032299507132130663403735312824472862986\
56099197558350750367550613484079366229023105179349740922072540958172990567099\
43303067005005532344390929819474455497349617239503568578274726266770390957318\
27785411402018357670312856483594873653051839400221407484708257839309710784663\
62614348454917346360949588208560580195230526410212548464746709762976681455538\
45113877539880770153425839295731815115594244344633046761794770810389431265080\
32069750700165050598855833230614476562129032752746272358703580552683852198427\
18360284377547226000448136622207923802322866679285774151056292488223230473991\
23704457757751153970670447025343323435010938296373813366732778771475566991149\
80958027554691967086876294291713606654350944624634914159657784115465527785483\
3525555465465938506727423*Sqrt[3]*r^5*Log[1 - r])/662054368524406606081705690\
49028637295087084296489043190619362965515249858520596468490803669740552272448\
79815815540141029996904643504733420634875979906357131293269962567512515733806\
13439119510609068284410241577325855684786212171702220129067284521504357167156\
33888511051702895718749092342864534515301860910491897201483652268305802554413\
45401399721747869209991837863306880164913229097630166536619113882362935284605\
37561440315070334656830576588843128227272554215169567180312405344473067582540\
41881383801868919608833119488961248362421977499829171073342698611046121788588\
39230448924831787868435384279635541308027516664697724825942381622001517016983\
01356093982840022984415728817637963956325397831933543249434528826248542903408\
9587108769928833488969831538519301047007587599311456433264900 + 
      (((20578707571315852183451971495807360755367236634637437421769001290179\
87645918866187339486050557153417208587053584866615523312995357696935659336613\
88004006158132860260534737746018127217160047366392127375221414277181913515113\
94101144958666996650741234656443976886647937165537387176301038075287538737793\
87788234576062741601908294989881554831261177966062286593713699672205420382659\
83547207094175727494243852127432161933017930222736363275784876421692589981324\
56441120176001929918713656022432149038596172333245042220086167034277233303702\
46070160361140904584686677357722663441408353585154717643614890718336825480170\
04848782653133937930729144526185775680012051140796085400880571586547100475646\
646016755647112438038723862193429188457517050573469650573692209*I)/3423366435\
23420243765774153800042818017195411213664359604731338544278608101796411832336\
46453726928415512142463830379071225076580708566570191316814083862346396236763\
58886897644547764103931507393786945413182733509767824955856833998562265314776\
42627958930946309828186194025572893227209590791073104397982749633729472712756\
49145167309952802520685458813638418711015007306158392068646938706000666506801\
65014616228831495191159708209321957774464495504078349205275454336823032774441\
68613687864119536533305950931457753281550226736690203834850714942360303649225\
65853709840082112731109530713438684575698233162565071027446475193544534162598\
58604569016578755257166906999398687602884776814755908595966066563528258383424\
711566472138898555445228648123253999000)*Sqrt[1 - r]*r^5*Log[1 - r])/
       Sqrt[3] - (41725375809923580613286447071139529189556997492830782082852\
91121730657719179255737309109448084629187549785031307182910288390894925109355\
80974114656442662589682874491205878489630916469647904487518404447135011534597\
39649500472969311979694904997455830707370361316749901844449334275828152283279\
48268263067194739839522116538707563278964364378637156228314118327464959741075\
71025419607702242569622740228604547041896080584477181545709483467874592210076\
74651951680120185586022420985385016769792373928919279335842459306610368742992\
50737528192653081647193275963053161589761481621256289887996170139589617906597\
97191708024238248275279847775610880655923009289623662135189908022266079187616\
202767893168557430913285328763552879195985061657273976074795091613*r^6*
        Log[1 - r])/(11736455165742730253189730758336990019249504405437165694\
71696141988189527356160439625555379680880106047976959172774796379285358314330\
28525998670636604348927019170714114521351345018792763705232773744047478850282\
07733330097302965975399177516936681521657484346360155339664487356872870400499\
83801029748038465286689505472003766680062700809066803044152085600473885228725\
35332232095722921150755120237743613477183598157741700823674561879954468199984\
46566279664920590530552461396563480446582044331556191423615498082657692794423\
16526166796000961656537840008349976691056862619828630609404098963565980371135\
83482259788612172939969298694397897586947075447663077295980850384995166551874\
01211168932627976637793068109229454673324036804815473797759400*Sqrt[3]) - 
      (((15560442215465815277108108574837929732902910625782393265079683629382\
80435688612415532928162808747202238038928155713165617659652216660765933148814\
54419353658318280423432289786381649733378458822723570756672637153433910447675\
20363856231525549697708899054491596159329590233393715204299384986342215785839\
39703425164326562839777267172003059409770912087966212460661657347841380967232\
41239051760718211729230096029238152526553333313000583319727032290322476220554\
19059610660485641986086449758880138284904068622024516286186050304991298119697\
45705141311911364083494285907266338762695838582579680677807001429075285637379\
20388601829513886339846079194435418916265283626517870332518707304468040106170\
023869981872859*I)/1348026764420395537690176119097259762210860514027140329929\
38096608401732997981690829215749979835995553425171025469351536956660437367424\
09907789392444728994470583071375615922455935377437601577358026078288956179696\
57065740400818883798229123509189058032478424426374502095662011572377898425234\
69195315923282252804676236448716351674929353389575719053469370921272856066590\
61625288631293125111793288138995019735207467906150494433326490981741329603429\
72793284506822223302610360030717675311757670731607481908700956402424609638700\
51066927657253189317356594524920821046674129682447916204214944980721522870236\
58570102385351750780068946782642711197773991460729853999922665895415026690332\
77507460134707937000)*Sqrt[1 - r]*r^6*Log[1 - r])/Sqrt[3] + 
      (1063124241711212821332722958112726901952061955638649690010029140603392\
65299782846903007516341139799085925684032336852602844393320086681540145627760\
49988495059977013170151515144814058457930321740891081932490894396415815257169\
01714231516922186193345128166914960054995712861564108045249275583493917584775\
19865025401116624584197656578066668710592159178298283175044809611683447242042\
51890335603369885622657211683281553370145803722707538123537229577653693327451\
33804138086827492054506468502827315941869569512742387206018609290102889965300\
20621555805015181897734794637765302030120797447453127026099290835918989368085\
32962621530367003797531731912006183319922717116767060705957359278727683646393\
57971*r^7*Log[1 - r])/(168461537984825130129316085801025027587824391998625161\
26628725788210178394483770418865893421125203839592801794422179070074098924633\
11804241301216532926809161954694337770229886123920004701745277357316715851336\
30116668870604151692021086578113936315741577890323535960275305013626182486427\
23842609796072902790919435027424892881436282433071949122690326801638135751980\
37289299308085537200128219386520739905678543239147117688921785649111729171509\
82637409391508993578706614105518934904234031763512112665437400151349422410291\
38120311529177783082128664578216552544523323452458210555080100720975078590343\
51647512122695592321009674765487156531031598370338211462253278826199834892385\
0831681500975*Sqrt[3]) + (((1313032809202305870541048825438346611351814389756\
56964098365904933026787551730509323604795894902480156070074941240455258088021\
39135201761664579802427057036494528148282538377775850464759867869094817119822\
63391756791672866274182122873698081586891104822368581095317654628813542718666\
40433345304610846022150038708860507912876761922476238277188439489699382707359\
77998610717759498860526962356037442651124361743194947501611954585990530267579\
91603209321965822984370646030669936726008005807637949126679220084101617911663\
51085551373694329472632578384085103608900471441744628914958356336147556116669\
4031191286735965089142449745098038641802017617363599367522836633*I)/721125724\
27683926281193073353840855897964663257705090450192990806049301358275777787238\
05553891835942947870303763742314080741674125873308398459987102372886828735045\
88218960809342608756808292369281707719000185429467791343002639820649913618028\
91612615423678895334141616882159890645167866754263905334601384189316512861377\
06336518554497770450700701173287973756820351105077343000407855966346343672966\
74481692871974305135060880663060253886468171045640205885845753105281973720172\
36557062124729330811340796032785741439546265288057612906128329110976450809473\
48744660596210702749407492273647483951811231306766533890183724390211370624938\
705839921162083053000)*Sqrt[1 - r]*r^7*Log[1 - r])/Sqrt[3] - 
      (5655937572373715043072289730961928580886940232683777653499304186111147\
14073887404615789118988619296437145941950538106782197563796306908360227883587\
66205052677112402771333441802101829126661585298484970494530632206406148148655\
16907381944138655736745353717135030421174677033001219274056561174394539669480\
03084072430535519922612050513979347002574236706856836515914467676374504620552\
03157395384051788801544017352705183389393350592576953580656385116421999321526\
57835763431148202989735878708927909278977497245089252217277357104624077426779\
63873907481809102247966743973258711901360772744205705429284923264458069680931\
170927319542222219801701522982523*r^8*Log[1 - r])/(61353106075976303615962818\
28162657117422475021114068792679540718077010195633301152039928084857834356714\
97896330143925833089006857838748626461412250816918948373139811444369025993011\
63017744487503835771799413048494848159306164696237555545410218114453693060206\
98669662945018995555546006486533149792972155222521122710826254206933590415581\
38968548435016882634834041793788681707440494459572946911278312443485590033604\
67686068026658100040876005638972835806737745336525226442659610228459056426670\
26318664712343440305011589246432268461105471899382788861369822992787491626255\
958880708284257623353459530270331872713294643793063509062933002144980*
        Sqrt[3]) - ((12295798879017123305434940280176422147133896066740056618\
31058986392302728332983846278680342662044655328313272262444047623530026195382\
22851323121363892376979185713703056408297290360548387681144900634383714891549\
48178854770083726876684210860959670778574208153972906341068724763549487260300\
44389147175882503049739031393672085935952318116710048400758042692872496145160\
59933777282347639592697406881670234730566971033574806461921162764147883287088\
51756658397449068273196598838953866196929023934226762015733383703206936494145\
75140959250192257538220795549121487237533908586243815868241134041719095133959\
76266*I)/15542359334572635170130594467803719384404879991812368488080803891726\
26925725903157760940077438550207528393551098559850695201386225779177901306386\
64308112642900927712094032275930930974858958855765646077698495372569993447784\
72507791715507968049509080077801841714319533850116059252575771420005570907681\
96760616615917667517389441024299462828382146148216819773815633628771989222528\
12528970071702026516786706200604951098695743333232991069738917004557172418921\
37541486515159048391350111914939213206467509559351311543104433550925217904667\
15953114451710231243192555917586276690820287782349138823862053025)*Sqrt[3]*
       Sqrt[1 - r]*r^8*Log[1 - r] + (1386795285363978715035578498734571500374\
14612991017740961116456892916136629952402022325660734343775136996318273037461\
28656729649325414450496015928810933911054414462350698682565534477885377950236\
48441209036812262041820229472841610207059161453023746721711089381329100602673\
01337592329253449864822869348803044998561560336998352707388513074287949804469\
24213200174765245572663688834138713755427625830439079500819565901145718332660\
36038395271051765847452635013033788551097662828722323573407897093124537176921\
60840744990391097966818620393764547801236299372358457566588033842084629087223\
6869698040661811*r^9*Log[1 - r])/(1242244236333239256380999987540614662125037\
86961788667129908177059255319949686074958784676035396987196997008781573372965\
20499654137906168825823907114748556301058272754696500572538306571621813725988\
16981563014469193025120602652340118488452587365064317450123057001564976118812\
77593626193465531442108254957119633008872096488915736747207513305903152978622\
16523884558728265773489174507439777189809220060885459654095851774924328328185\
21557047998442572538811869765485284102395101915886997420129649511493982220600\
31274798805574784310572367430542400124779268016843655243366463746131350208218\
18380*Sqrt[3]) + (((901639507809963291597068015540593353695820568341449248481\
80983183027750298155340635496000606446307497058097857658053472293971368920845\
05490366787227638732117866623186335825364601637495137385387627602782886020500\
15504457978891276664323219982911269733650935699933214466337105173940909441452\
67940772276033500611125889726852001064260633489496436597208867524226682983962\
74267054307756278063119087382475789444403228512426805843811384530443061178559\
78501220275051875871370941800915505753717325634595229677081586554394399021025\
26628980088787986974625252047804*I)/35158300720523502394095282254018194839700\
58728122882707083343638663920101115312758031193616312959334766849781651331082\
49689393817384929252005448121644217416300226966010365193306921452757768834841\
89907699264782686461425663199083538491921899328235129483740890948200401458972\
78922850853610163851263855740137901059349872995709539875797764995124164186804\
70916139939711306481479699867099256321788952642241349953447637250313137860868\
90828803018298229066493157800817521689128357901830698163717149373425855059614\
6458576583378400503988422941620896776926325)*Sqrt[1 - r]*r^9*Log[1 - r])/
       Sqrt[3] - (60600480352200789343162909695647415583464769338678592064401\
36072648401839780722589013680340931044130183725426146017590515617902776450743\
61642005011203911589621064835867018950144170593553183154470572824523455142268\
43634232361138936088416908863068780630349467007548997784884035639459400193901\
68255709622891362661981922724635949237703871316293365128844057241479039051962\
94587083706096562096566958918772351085222621532658538318664327195095594277623\
60210050986862964939157623926603913243605031681747048259235408485093076532391\
6360077855321921979656333523*r^10*Log[1 - r])/(538766961823014257761734570351\
82557223124916425573071506925238643075421859015649032051912979601575962242878\
44952147413704799076506641733882514462229651342106181268546649450787280285924\
89017959844313086489489467168230575192955291727772945036602889763823076459928\
31691680999439817755939935312084610416717195778728796001484364595252766821779\
11540878326173199462240131987936193449082150018497893517957454648483046770520\
82950980613523012686345324912584421441828991745894112318002687011736330594950\
5730235554885958466530363449444199561664182908925*Sqrt[3]) - 
      (((26329138812390928208564571985586231779699940843061634910453061342002\
36125703096903873299731464569546827473197281205499065067840008182504077494541\
62489682671973875241881370990721229648006365749163538750364380437289066803859\
87398388820921960092272780096699979133066791624644543836817557756994486461256\
61957972683757580614534753325604410103395033484760712152140729822679864041203\
67822857860150460714915963473070631994023754651582788234374097409735478433289\
40818373859019131347696397790060693763809052666048*I)/11457297370513804386092\
36806492799105991825832260682900649536092909568028524390839900155523975126240\
85101262531701725646097477446303928098716396655090626577219569407786707871432\
48554701878870860434386515516603505495444932785598215607341103074790512124173\
37545135682641851769371526763478437381161504527446754109295708563551085302969\
19586492925165258047536813834868923306878726133757112720266305844542126170600\
67765142038305187251673194347784329026636756676848382610415887702516168139025\
0125320021125)*Sqrt[1 - r]*r^10*Log[1 - r])/Sqrt[3] + 
      (7471239219980781923864379483874868328820379923653277170357910561014703\
15514738422266386452196107458860288345146518432783890437947665310909511328518\
53611619729295363597741459565793594745204183483129916537169652280544816535466\
04735476361466541078427190114762868058750428710308106312503259163491073204190\
19154371800765661208242189535971785055328835021743125688015975378000441399876\
49425336141930802281458416545298926357512087945530696259492502103689765916786\
91795112970823489269126560782274817244568529974*r^11*Log[1 - r])/
       (792047025223132721887552650171463546602410045890758444518552905196446\
00318163911371970220083346538484820255108371070220279570433454227060955978682\
06382887380815184682933025840751107270462783926493378721414520850898022956018\
09773266496773185737558361320897729920284576396852544880614592212688930349727\
30959525984306085993408455693114304304886552468282701859521091830687074186612\
85288633955341455573274797164173829574834807910659637908597686753065264569044\
0440886127382866623111135659487308904075*Sqrt[3]) + 
      (((10821024371049631358129574179966294317720112221118940833726720838309\
37811539108093482429185360767825613141735036057176759353759459016148446910201\
55479900764211216378483729430629087172038506066771768269329420206149470875438\
32638047796022939911457679899052220438122936282732669887202438385649544092143\
99953974938250032784735609408279615569488142931095422624849295116012737561369\
00917023149256886003052818987309347789682685358715505669298638491839433404134\
4*I)/635348103975938785987467138257197887447473963323670542576942232547949303\
27475717801949874624977027487449496167007821577633521652047297772015756262467\
59736954154306919775147060520492107174350200009946886470998120617566608283601\
65482150111484675063008472404543613084710590729253939662658104793585919513284\
47737816483530709654705291280008148408763855693693452159000345124315803166924\
87550900044909316329215292933279803707182067249339904196142374163875)*
        Sqrt[1 - r]*r^11*Log[1 - r])/Sqrt[3] - 
      (1245829673339849248649996040189427429850985865126875672195666261079080\
70729973661510014212923744356258357057331290556157454486907935898310708999851\
97249457017978688305968065848472320645943837335145696057172480314994529514601\
59135828239375512468864058501530137902261459945595050454330248880488277549747\
55974969503879312150600358613109208285623374981546637934994473324841211768303\
18865463253768090234464049296868921933117448170207821970346919174125617234*
        Sqrt[3]*r^12*Log[1 - r])/56924268136454712776942217879611034826635640\
91660950373615642795960705597656100925193366892894174683349443011577758386216\
94534288491467587875144189526205163175738934632516921720592626429791848837379\
57630568982961552197186474307438479598796560171344615371677816987053890258034\
68588394929906137054823519167215676482134469567710007215981395465624933139833\
54087886951746808142110035992423108256277944702031882455214752954651066484240\
626586835805825 - (((14220887602385460750015999106886710672422274590831391652\
66475712946124749372883070930799921277019701734946914366243446732851442369662\
84470203859792117252560779895106184042631734434777333404255604075037425268098\
21146112040803526377171075543943183971910802401063826180591135486581386658539\
96740417086450756649502403290872913854603189292879452221211695770632310303734\
6736719745685031260621662060398948219654*I)/137040681006659509762378859174644\
09052932344219511916942245774209404841644177525744311632870018296631725945272\
54351636560341141058941072125926188892831206119574119179878447491946447352344\
81959611702676558509127595049959414544073556677534908825091595287367057299462\
79485138752070511884303756306305887849629529426536546270224091898822855980465\
3809264393070213422637056530818398834278902553639773972125)*Sqrt[1 - r]*r^12*
        Log[1 - r])/Sqrt[3] + (1535103022242863556327571164471793387210452647\
29855995150455075380317728730187513610084746169431196801444589477782821562567\
71579442473869848230017047253613187958016125580991652287831929169700521582687\
85352397917100275535996564176108139378826513029623204263058801236906190674030\
81165502506888185962101662661991062911038547887632744303698732646787523844134\
72582874079536040939694049511226333556460156207*Sqrt[3]*r^13*Log[1 - r])/1221\
78564267783779154326558039090447518343878822456940568441260279574727911883260\
84614192331868801473478579757251299783285811131670735464298946450518694845918\
56875678197474628493096429331571744514090180825190860241126829358375849310625\
01727118651603956905301023875612463076228189252780462873820352779886305641274\
62121129353663151185142425646964803234273110713979932318654569606577855939917\
47645 + (((121737171327460576525345397383447245342071405745128059034700987656\
25005295225992856761353024683685811081050351118275885637592384465640704680590\
84223701520262381783483661110571289450064288915276200088995773864172724576216\
07185763104260315204132411250562453094753865683236449571378714195441012999150\
47402788909333551034906918073840982040761556634057177446*I)/23662226223892635\
57749749431106658131832145993633898639572150461430338049596638174616064055985\
62309760504340631991086889771093217417004209670108245157945527104915838460824\
38876939127019248345954953590348268014602826220871841462697173370596925618974\
47923549391652640400762903669136974147045660976182045465896273920689678981682\
83401442611291079947475)*Sqrt[1 - r]*r^13*Log[1 - r])/Sqrt[3] - 
      (2804313628534521262109899361534893020789408011105247788976567746748048\
54314826976623873309888522112395641005930102452820509385090193137061919767499\
98037851512206042783938694149760074553373639004402956232078981918199413194106\
38980746353002974343593564440213626917459231409078200936747032845883552692899\
657691536525919669406641460686765205813159081613971*Sqrt[3]*r^14*Log[1 - r])/
       4763410147268051129553174599154608841504819450066144784892083436554824\
48032841846914300375944107893191680580288978628722953630100330151071717880808\
57948804873292551974704263169839906930575874715846128401129886723474098112532\
22515123584455794681755143531506584997241522260623877047742335415331961799138\
60972185881808835427798672650282927346261855 - 
      (((21501102973898164446095138558339676640218956201877036746509381763297\
43495066288163989819919098400561161637045336362940411422105830730162925590365\
25418943962475625495408593858153668398207610205887061941316451265437814565226\
39575738325725454175243965069689787672218107073048568688235535680182684214275\
2466*I)/105244888500021190971244125022273119828439734412951444132147955209735\
62122536936384278262518138045865360260388143877810889369369525706137704086473\
58390279943027636276313693658374585696466098223298857896345902010379915383126\
2751025264502735453923915638492022757077647408281807789291573186041428900975)*
        Sqrt[1 - r]*r^14*Log[1 - r])/Sqrt[3] + 
      (1383975944146392566039810299932338524688890979145462646373017114838346\
64964365160031065331482025070596310205432041148633930226422491355616554580859\
23182123805987083710291287788983778106802442175534027393930690573228506952617\
57820574442283594179375589758571080975718452504862438685488597148204944675069\
64*Sqrt[3]*r^15*Log[1 - r])/6246578281787729846361112697619793168813351522636\
38079475715910621902003768658744884496248942167528295749359071236218814193892\
05886616693601333811648166296897434929056371283297979125672421978132841987043\
95166009388274485138838582199091067651462141598388274931267986032599364228768\
5933459899430225 + (((5150706591261478984375291549567446280380764354971977317\
93055639267103589340805408644959454112728389473574616187636705231527289770386\
31597410080286098613575463156436207826574633064173240429320274816036914282526\
55556296431994467977676290587131646941721958*I)/81191948081090321773589416555\
19813965040814917627571858104166994105821647688532065946852345502349947710052\
65378820992537610525950645178844286414136944563629645991294499407946196232144\
847478217350416391594613960797194077297222538794357872308516694625)*
        Sqrt[1 - r]*r^15*Log[1 - r])/Sqrt[3] - 
      (1383174498482295400135651179017072182656886609469485398528199907593921\
83179038244102751044885669429725919010126807253778696317674537749602460705653\
93006690670477287859937347345584989665893086308153843765326978894650519620899\
386772729447751083527166231726*Sqrt[3]*r^16*Log[1 - r])/211592107095845811471\
17256023079549486372435791627410752521638168645247581171583704466717266618525\
74151579329101500030669369649140268205537917033307965262865243270898525677574\
0778387647842022147219807045445946297467960934370799413458472006641485575 - 
      (((10083361775405638595487255997624992974634000253597041453956931902336\
66126678487354675268131134521537412405658870352992010324560177707600539715128\
5688821506605614314553324483987701000354996480210173927184*I)/679297135067087\
46405285201212476328909212221329330540621721163534754423238410125226794403443\
83114196949113083618080641977323935093133821192814861406304098982511421541153\
161573878613769440971784739125)*Sqrt[1 - r]*r^16*Log[1 - r])/Sqrt[3] + 
      (5525674784432924014832838796760656134274841898083930397761921917662048\
76547464330143687799463880470078540579195774961582690748360148302129384803695\
67548886812333027201054321277342446474395754039650957126*Sqrt[3]*r^17*
        Log[1 - r])/379313326856246037092520014957135430740771473588055447199\
57588625313494171478063970989834564054380825774970159303012211969289982813758\
0675231077013520012565860409014778968310899244712820105605171025 + 
      ((183918149011610494168861642092534097377915409542449276948182546734823\
19495066644473383479689273685564584148936343617236002148136531606357889287280\
694117*I)/2241260884884592454549684898369057258146672015272131727885238294498\
17579731618841157121156302654954607962981368316296621576437719064069444059162\
346125)*Sqrt[3]*Sqrt[1 - r]*r^17*Log[1 - r] - 
      (1569599326161137516625951028657078595690383071911093123799707135145248\
21926573210446642216809999932177268367638822431268324154994824071342868043753\
026392*Sqrt[3]*r^18*Log[1 - r])/680670371226959708125785594667568271245156264\
61203530224364985888360280505493653189111455323152776595811736004810674846988\
81858130756295975844500887 - ((5147581091211230493610367626395782632238910051\
9002538744163877222288457918304793375298015851458206649*I)/598552833929033479\
84211361348584567062853178183709583168440460618479386327479693674079235968955\
14327)*Sqrt[3]*Sqrt[1 - r]*r^18*Log[1 - r] + 
      (5588438920035875074239599420399847964839317909623489665075668951751216\
91308561571868834591373823694068*r^19*Log[1 - r])/(80598520046011792528086106\
571281125916348105474544711946634114339813252536453707364610789614486407*
        Sqrt[3]) + ((37566150374568749404479232467117150533349842855980*I)/
        87707533427298076815634210658205646255976180489219)*Sqrt[3]*
       Sqrt[1 - r]*r^19*Log[1 - r] - 
      (4874287262348628085954985320664871563723395757420170*r^20*Log[1 - r])/
       (14732237474425969003330480999477381401455953991801*Sqrt[3])) + 
    CF^2*((-86058884174380857088722069719311674659276325563131114241305636865\
38024150750699910987924763506263007791777360953573254310336494639926442004882\
54197569299281597823909146846941668905427225598805966292548480177094988133118\
93434017986711967228927431579018604113758462039603600685606109990303518205734\
20810729741504020299840922010851723339707548109901642145053951503637767968192\
61841395972313709064829419035756547792408327509001104015698308842052817833856\
97322046984132220024552120021999592276868377485845352289090646838258808080913\
25118064218084694582211765612194709220013054114190655558035192533642362033045\
59375205052858970157075718954629967321980282713346957589221710472982259638406\
17638126550787996024295605928353190900853436297369819613317688826847763163717\
16166285536503501893472492761212966350972539492655947669236131031648213857208\
71259245907270515738122694903099515053723443517368765321042647599567257191914\
01415857901444786275573661645303897930971165142091805742829557090995929522437\
497476744208422622299052744965448374463344792594/9508208355587075687268119484\
11604116787827908634987074591083336892690886079421296171420718226723739174001\
79221890869784566072673471625212535355663747266260451746365543457735838667483\
23317542603121845904228107408902651163973146540988199060054957274483885807331\
23566638367487288680353116064472793716132943294171632363303218049352953759102\
35626972939442560888207144816488971654253182500339982613962077347911362138802\
65673203253501126630899214512326753242013514505917678599796522130995147354685\
44746878782614577678025830279854528689619544042291074967358555794642066297238\
89018846566497240885909188798237550163099872777824545317914015012582411998167\
93192234142424406621595677025255009654500524451814824585153355262005225195832\
67208942127790515971091784855299616387910216590181164977255884550659420905979\
84731386931224003427598304424939947823220884558664724907676848782767151398708\
36740206953500735436265578156840956471790627309260013618214740030245553490177\
26907322738042011189939588743557817300974069280486403297256971271538280051334\
8175 + (116771754501841797790441085359756021222170887640232360166759720843804\
32997337492145007229925984382962209438175813498466315764853362001392839244555\
22042616658110404179111212125036574635415853249372560859917966919948296427084\
62168663720009239466765763511769722315933333638871397544819786495968071881246\
98585419067895705299627281191822827698296745353552556961771059713012012748348\
72809957696391089322248253194820383490436977013061929633500320015632302925641\
50898412304731330526859376170772204824580922877726476582330577421542022190150\
38745636427433095199336592442548687827127371705524134452426134436760058209049\
25877311512689815169731062135774569427460541072075868004400689457337973738607\
94614199914513759516954827141786977632415113759902812762775346560067197599416\
62406132601858704109388348715129708743839286438882656725698356731531103597843\
01582520588945919399466743872198316724137223181599728780664149585191250031475\
29601198499920256607045205067026470823331510088099286873210610742327527356955\
428993080363162476675474030457461251732215134147*I)/2184937176244831739420390\
51693404001790837043613904950184626032990702811901769056885587071304930789710\
19289812848189801326816174700146570516047377575255592024546683345289210165863\
60340122978703994261262189084662610078854703286795672475289642341737939586032\
12788842367254766376178594619571856739522836760177522257491149666323378695241\
74314486008990582285114761698867278166231376249613930333305125089712041271150\
34412024481230684865274131758465841951183598504616214381194143613113091600206\
16080529845412263205768805027235235327520010930091453545707488955163828239444\
25199185314130578185542735387544268136943477043131893126462433556117805395725\
22985009644505656940731032920541390242146124720764243067527597230763706197655\
57830146092227924887167752148069615346778727281112079999532365763747041602268\
38934046529963965469607132216466282505717046003970742220782859807109425528825\
70136734925465021728798147294523031362815723674985929641798018838460728923727\
75795677444581678945007810925678121994621167838036294801976299542507235477976\
217186549400)/Sqrt[3] - 273276029049412457077446621677820567906181554858331/
       (12124462986322321619357405826113557707493987946154*Sqrt[3]*(1 - r)) - 
      ((306329378541720706279136721182992811449704336824785/
          18405480040824012482346844377439457441243484475702 - 
         (1561443724438087376826472892289901467382201619734376*I)/
          102806318765386990579271380504929180435648883989103)*Sqrt[3])/
       Sqrt[1 - r] + ((632217496364663221951304158850473357472384698414265415\
13678443491061374020050807268784178617362260298313868459086443327294027433928\
26776198275998387891521481118547688755444757503288373545894095720642267533055\
14224570313519375959010353287930424726772335835297345960876956115489612724805\
46906936622680084825400573753673717122284105166518179851952972226606335174349\
57780754857596691842350570198624332000686707482281443179031195668745535321040\
27477863441815771917799160281227928524765264325364000210441696701928673857471\
24727191556644674720178873346710575910452052810260889597761039600176422817220\
12196611955144585452680645274375752630097160278651940231212349928521985958381\
79190645965173056804580502880090431566279765702630735072619468934268849173423\
98009058613716528420209133180622156026652038361716057799488005528190508744167\
08781625759668949355025515803466931327735759525299305633801386067402072925821\
91994141358479279484545717166960290137724579604121195546902937379543431603594\
76810210083/75425222786423487949531398953338268049501602350462504339165862458\
61178208401049488421615620012612691593646330868662947450442801629315947864128\
91666940012603994390998452591344786704457498157969231599935972967713749392079\
95987111830706070155508462902182912696090013699920833430703027739627719641751\
70923192012085467350729100537549873671543273048258592411701769214453558068764\
20320776070993485772882897751004259295443192009860638465875302465733331715196\
79892928840989092957965062661068732637973061790883267892857182185262194722278\
20283017707126026354241019395428342450319539060781008083126116358347795853801\
96436888725299387751632441129047702133415555403297947219370313513190544169941\
19869102287635188367702918237427394114254212651473405070894388758758785723239\
48043115395730301476860572883394782670774051883390917439799449287848910477249\
70910485786871695778518313181283720043043125567432528006069193096275146429212\
6297550773517342013617278367767779342668600890390296411086436179596722240 - 
         (5046119530718202528999233009213544292141156009184512533352968407579\
92259294673167774299690858363493638602404689787264625000520878022588509385706\
20185993588448123177636162073995503965366858486091596683517190604583762693677\
32475931190771613447604445733187204286520084398170783815502868340282806289577\
14628910159747796035135151330466776341671774939915128943362866844488065974709\
94519208313068198968167406818249847719150259242276676508155056384255989404482\
17892867970928371233604975210340166451079615611238080136941013390512159613315\
74511107353651657089211745478353050108061771510961093031103062025795764106635\
06362571335866390571214437274444081852604693223669898736462810812709399275042\
50297973903525282706160013775303536106100874548095898218631873700734679175185\
70535393241073933264947738054282806139568159102395891150154192289552315597648\
50824663247806462190794623342930086536334276557351594097799653647517125987048\
1135959900253793617585474770373259700390985578390827052018103352999036683*I)/
          3420154192388560369080681164252085100060473064263860277570127267881\
83740522959583033842047653505362600246556023575224377310652620204825278245559\
70913637259881485276471150936807782509385366952482722877091105884987517304073\
05755415523536552993681103022420414331981934250880556164763868648036409846145\
90801108232180731405675371303526109824968622814218608371102216354209631873838\
54550927510765681521619592549667597527499510663609868278921173464662011272265\
96157542929456503664345027804227423028329291521923031125357037626316458424511\
16788555823838168145127384167857537381706412075338779635775739984590399667391\
55057416253830300380774864866937895262605529708884538112823690236104002230337\
45850703679861866604940200513082946862751341948975894699091247037923648284938\
82710657174433189189638355914343703580130449302150129632017591585561550538215\
07316611892234230006971317682767401358590124338411743959807280898289742932365\
8286222042690060635726903769150171319632237718634889777297284774592300)*
        Sqrt[1 - r])/Sqrt[3] + ((80495900581892846087515480640227148631805212\
85647253457655137643142798151272435500714960304379441649447359459652979257423\
00651389387836678256644746753759129093941630005479501873205001778099397521820\
31938477977119708566245929524924835023534201545861316049276739039061316506515\
25668459334013154725321876252828625627595883792896310781651870546258286235986\
38938507075707245469853503795794296895955381798331020500302162714305115553079\
43843904234103170420519884000398002207736365344810689697590854544789762471844\
12405144833469943987727778322438095222574776950855317058061434081729237890373\
77457761273250492849283412419231861466414566608669348270406995189144763747350\
60193788303908310337709923266014989609118431693060544391412840850463065410900\
36234351439756326721787521505688846259101005158045475652002137298668764577843\
68692700545954709194601088720549747414341478589870156262008189489240622964118\
67593827332299344569552269686019910584623958054746600491244023280427467656139\
2735980455921829500333/905282513670074510614832584371876429383584865300356479\
81461611019353518854118584186783976374324063640605289760608746866498612288297\
43267147461070389356414958035357651123261304012575707036779972248037332382516\
94878811468239044821772299869697591029756828682550164617723614801775916469116\
03770743649375727502270644184650382861373322861876271257746499480745308123687\
71972085030296968361909399334072404368512706580642562833568440407599878924595\
61833257648615750268173230039303109678747090889195273682267115806198693739779\
50221343847824493631840224193572096790942124195388890895287432617959470989834\
67562036982183461209860714646793697719038228288954913916328519017356989704375\
59080890909766747520628785881530279455849203921761861514602488357848273872674\
74070822519770245143927244673346094416237314610743539258375622438447026513641\
29731506149016014773970772295892549959048043597200951328854990981017727192799\
55025913023986389852299362394396791395388429239705996305756642271120449056872\
1539864 + (151422804595863564034426868565280540547725431170236715013779997800\
30377788671496476820994306802926831286913704134496088896333420007524198421482\
09533174874603192534247978348713596278168640580002513659987891547470963920190\
80200045883990022232735383021099941949685879520475827225993638342450583754945\
09953974454984844302163726204115269227311932303408074755915975606769209805794\
54161840463889340131400989254812084982957712961173568851925979335906872318488\
05631764428171617170968818776020844074609239610257170468705204757011917504592\
33963507871933549230470637199364413354044882869778121664973100263843292289262\
17774809600545946382660416046714002270533705533684763899868704819014475127714\
26221708259636249420021512362636998096266065887710846217199156748366095626374\
97749864698751326797289043696036728208263423171193323165844396167621625331871\
62138188178892111551823161520530238591362226199524399182420451022297624314289\
70622938231107901256811492512956425402435696801069533658079617198346215065433\
52347*I)/99775687488153450035957520775161619161030272791960245218475809776751\
05539532730420631081035753773916695184346794981435775421265268510434366670903\
71676428710324204034256382020571165479368320076679430606953940998052481656815\
99492289251903383129518539956339880968287163498380152003740263233494995318943\
10313418414807446590373251370531477545315020641499477547866660852205186949053\
88496325031781971971981017008237434022147481010299154006328241985352958356549\
01402177576908475241156788828773106578984090634744934347967984653907627673741\
56326656303253487119402735285989443240114299480997168577651852770920337424755\
35255908256904257339688333583471208963403983606719591581561869616088480517069\
26421176310317430320406125817845267912961241802533998988076242531853677104295\
96585724323530534686674731287163981586200929186039262437639189147647449785857\
44530087527438080456717158385365005051019084559708344367955987708354965711570\
846985005155379758131861404989677952899634752497230370518632472325105166200)*
        r)/Sqrt[3] - ((312439227726403808950909430950783277965030337285865740\
83369979521518037040939163010782258793396263663018259301569842309622679466782\
97646045068254962632312534002335604960078188810140277080672681163680439385755\
19895492343076226959858081493843008946631731709146111030399662823465699624211\
88847238062088708563114265300512612647935663587514998669583788271902041629062\
49927858053607032941265165284805640545921839059890035293113621340348453194274\
22637613807963964233497374745240236003562775366944469737062522365043471334070\
69057816170837837519516445106582772634584643622506273623012912335929427085283\
91237523769103039503158218983856882258673160920554945856814314751005687065913\
96806383647981171821120809401961104336880377591735055397309431285202888506680\
80918387372842064183648004232477438938900795639008847013835673024648409425249\
19638359896802600512644305686067355793719782349027236083019312263522243909877\
581212454994094406379931617484307361293/3802417441545329011616688787680497823\
70973986927706434109304840769217908821925286332565150563293570910751200396354\
43732596444051306973839831442400015455148191642127581401093774846606944085123\
43121062534186999496814097402485727484344474159413419867960670371652246598205\
31957978873156636456481862872190392140248428088384777027389165791419519011979\
81026567857105949820702401668047766239482834797722806251310020180288473678522\
42450467503885500392240520117599713227425694045474443709101027665296229281859\
87118674885069073611142768778699276386669391373627514607746893508162154981325\
72237974394524353957383833026287583726167050147295058553109501313330350852689\
38838171134181413430571044989394915863298588620589203260256449821698468593023\
32498802662827609388779514952611621476630075411475847604656554108217751220430\
59632833848201443206343510636125691137235977414382228914336330141089537078319\
085600542582852509805866072950679528272588985688480 + 
         (7980935603101972861361142236029847483489067990206526863040651360781\
75066365127172482186354093805749890220251552115388435107392145640428732545571\
14577024709218200891920409853679547913040435917403696518249895133736048792997\
92317159319240676944872001042582628624169928620466398497023428515988002903814\
96993569427969091068102191342895206791932599489469215525165705222851901953713\
04380234119502239919314855831859964315239725195526482648845811287860452145066\
25983290915016308720806387643683632119581054132748951568512349430726948342822\
75202479198519949794344431725758521749131513636870754711478077624366962421668\
40150466506328745003660932924867234130530581077222731021284481558419795299559\
71534926976368601411501165922179822112798430696550082830059541401904511391045\
56662903547898052069966633983622323139993407480201046542507604563919975311235\
99767508189576083863444172688403505339033526939515355082953115359249363343717\
51603513283186654462277*I)/20422080385062094509258230395814974410075288437643\
43795871622412099203908036985336462977138788272655644135207367411977423795731\
81824728331483699637059280996279962241134022649977521855646348621342673095421\
11222990975289861014633310065874099694618176374665690234434879582146044484782\
12620659510220132230476939541869828889657269457465485365600340871717094318165\
02754203576012693021808292397877223036136100351616305127192251016252040937249\
51312030405544924132184437760949992640178106192965713395619281354327104335033\
33236971277550666439435215587619685021829801337926870101258197705275718800342\
67718312123558114630479424275258366961437309571458055286808064855593506636568\
29555547542019338331883969353731794817982417047461018903677367760103402286493\
97070111288192492147913319296053766994933789858702673414741205188140869353594\
67458406592415122949826189224953423157731354869326476583508777811842683910854\
7632083005923459729797832871912834348)*Sqrt[1 - r]*r)/Sqrt[3] - 
      ((309181560273635263594824574275124980147065519868199694394219800950652\
11105195014917978058039914843349520546327009041652403536682739772005211175722\
75145662548756476353637351995924711864788443555871751858700657921615567158617\
34882798690965820278677835950987921984135650880307690337587909642826046113990\
56341679444175655319761803482485382498617653918907932560287265815010270531785\
79493125379824013319981403026384556070785249309319100912114710016569872716390\
87789135917248523377024362014821024983378588897030136477898101983382897704638\
66504239324597365488743766073427871002641823106697556878804722107954611252195\
07842192681875930075688856934215743775033875907319402826292452702876032094794\
42870409082883393982484148969520380426923432566012808533172845789606541807280\
70675939849136936626854310462379029576966470890474329925389956889132877700644\
91125029001270410539434391425683035949293404068816885134863296137151622107321\
68571259187914915108106597/59308145605555747176562291455331216839668397882481\
87162599793537256363509296309402951091758211048343603069497953075634674574649\
71586650800010810118434246110188767705461922461256368126915574453046910396130\
51728336117604301105564282380938465425968538894709827742630253042480127118217\
21760894274095113269024873175549632790926493393816296359167691286202758231734\
81507049854242133821867295778234128587269775278645145635002151822911453507978\
28978371406876847089694085949508112369856608742917904174125066321516122263633\
77494004721836006426579526553551552741275525794463575692980836124417303408663\
74299839397159390919414020224839248044529058930581250065806491548738305482927\
01389728944549954715652772158522781264239230136482958850348345532719547563303\
23098034870923638062848451152263448304002762746112147713574046899691986186636\
59402421085128460262927238980882186700531362538404155872990802124160302835019\
381094370689738326724641356648694897896 + (2556873344824500326462573960395913\
51521449997229856320013026703259742306318966756546259899198491112066929807398\
59104663307040754949950291403299366655518948480416951140673792843404019394055\
88003825157444018750713362998667212488595384264308550869090678075687826144524\
79647345155801579689791185396079140235627851236531342016594503735411466974120\
97150286354891919599209955171643167012093326657598824834961700107189161615227\
95116946424485503261748292281846423649231248704478103221798228542680849349497\
21827941768453380444624439894379722937080911191844143269803056747847875073762\
80613066786942873965102126662911552973772203415255898416437596957331513084156\
43717964829063750324141834400133927986312198045840080080551232014429232823205\
15544405182012245173915738908378279273655259871782599445523352383789468843719\
37566733696990535412946060213510141654589710242795551709187787538548266523174\
24967401474898470873827185590312216562141317738876867944276798497*I)/19762354\
61288771820926650327450258696737320891019253208681537335101112902396676956724\
90736322930011253315350250597313300109367994523837878247206479839175811567536\
43625537822848646502795443151078921534766518413320629916294041209850463375421\
86461985099716990929538053685031673976094322430211460673181377901023560485840\
40884226100528784081897466679634662806577281958363920259144917115656282858712\
87309437580214350632982808898741794531818661810635480783943256096230669746244\
56544459528068143467930176146691684826385417311560846323654198592990358708585\
09127012522447291590621559164955414519864334683429560076507542841679581214101\
25726493450599816597400920977290084988345717118597268054399875622892886353088\
19287219070859435110485672297246300881962763265069874056244633924129544622063\
23927037794267828369366537729083612858810460473200115565549072348445849518317\
83730576677420007320555195562779220498689776225973743694167066462372915790625\
250406200)*r^2)/Sqrt[3] + ((3995908440313912594160945385565409556782165468436\
84104885641583643101416239299526409457295630737300035934080132159136840494658\
02053949809946154255498978860972220028120792469043982195536048989715248399750\
39409483516381333894185706560821464692694805649650768109248420326604241440685\
77048711312993953746011437065271751059358128244081995466773585088904815943321\
18242943096601471581849361792894991503544478652207696547251485982791642755949\
81635078944691972076071447627469840198961107379428516692469977706741787294876\
47610742767390476119109278594079993331971755300642291381229236418726906676535\
35158602140015122535729923761382607919440932698811417849930932963896555841843\
85457639164329973630959403811454858588890274490461064975276928907976460342978\
09300382128584913937547661292387533476256784466930820662690977086072906251927\
2228698321788130625478135959635320437214137076009578739155685666721707681/869\
32829229271443084136399090602075435831815123212387761043646420909144790754466\
06075617610556221730969621318700652495529566328901240496034093500577359334402\
71820390932062765591195617102417151759368990558435106193268210541549284297628\
29720639940071169499753690378959201275526462608741988630342629112541393720772\
20400874895105060403073691375212642372698372589388930744838880952106884758085\
13046041789176604407177526700372058152401500596309463630628790134993414296800\
70934667286565122176365898862981164607946037220747095736071537887855614441786\
12730812520218797882230552096066203988812083250006886086164948944832929731511\
57058297234587048491437468395223469315500145131806377810135969401459260477040\
48275544060824207620581215425153088094080042973752823823597750879801903320670\
11312235043154860074574972706985506570654954355182709591016249806286865171449\
004610871921005977260136304468854080 + (3473132818056301215005977000926015939\
74516350541252163416460639316915462267943497356241320168797068495182381588713\
26910497606190310346943943726068801040935163144280422141577286944655015154489\
47531886075463556935501636939509762535526079787871547775154592904516041810070\
93655685616333095965139971600307104621189546006084559560434597456920296977062\
85903396209825382106893095652985558737769370413275792575101927410718928390641\
86788533080250618771585814284504503729285400362591816309508329015233062487112\
95621527124546155327868786009333288731438746381988467606027305681359974929420\
56955323859820469101869257930223904156003558126377259456306423919362004913673\
81121880991705614793590783910623510848075060372742236362971805670718458231900\
75223500965718676790006388265990060178077984362748414515628298371968675710969\
36550201679137919848620619573386847622352552774643938098775505401040398152480\
257331*I)/5963093906220444859264931125816573657393961169694111392260589373591\
82045595770284939472575124608191547888062926749392895818636577512540108671633\
95147327679004608933117231194313243799428474919696622020624074681284308483866\
91173009564581418938449777704589883772619025327933953764353845731267458213413\
88207166536600227229194444932981016648348702733969118100084388451738737790131\
42413887301502656676197528641910504338227663858133303677312351805437390466374\
51974616092686603889634461675901225458382751472506950121981140085551120188482\
79143752762547779552651084956545831636931623068315861717974794270207183913197\
53885847339489743812458432858664932629948785213777077136716291541883201812537\
98344571789984498811005277637711384114138298045049590921489741068759640730592\
17477985070726373992414549118509871802878651994736619718736238230806611671122\
910828382475143403073105319616085124713569426700)*Sqrt[1 - r]*r^2)/Sqrt[3] + 
      ((139035525953358170975405741349539773965419238880859401696563401011502\
40435773115870045459508368940778398911530623522022835761744883954095524566467\
21877474766575554086112599883205803493279394657790390134701412685187969998075\
01773189202045601676148803039574350871222966169568161943865312993955441746153\
73078800651387340790161930263881126422137863791036651426971770409382979965758\
08772229398633966988356345801551534277883156240754164135949275069077334909087\
05069707829705176655699514693629852687781029807911103313139164025169500193128\
55259870441028454424809664329760014021964630147014025287123670768747046402654\
00541682395148352411767723241631125133450230080802419732165601590450359709327\
56478389552800193091900450100690146556770586715201990829085457869057888202331\
44936177675358326642761416053036618004186239519451112723842493482535656579586\
26399163037374134774700375844302641362101208410080902871/62291942531322376263\
58276195451903138028541530371817489500855380105790751112531258898421699104627\
14633891683220393487482302358690897863419587147204626710544994194044694615278\
00421884204518011313145977485697666791774634485457232339051064116474083140519\
79609830672119794283092452903708354016665062939662893131720178475942739934733\
33842139869968952191007478400424632462513221966532065399304943443287742895190\
87704138097486747901969894646835744045730718488410643686192321543252026694805\
93455003478739332588484792592591557247156886349388614998978351155629458459131\
77380720512836598806987468478969913049501643893633490126210970575436151257100\
51505732871994835226522321742272944788881464308030184552868310283894773414625\
56989065941878964110635819687821831818422702336283785458508011540671141248826\
05220909296647028651923778956654847386705142966862276574204648257304330475092\
490901272917681529080 + (4172394791662763155468156292755533331975963920796958\
24176147820887474888363717933424803186601184237756660672488198232650669652690\
61228185016374581525272552406203615313407210324535625463827099058258127808159\
41543448337746663170215990191933732019414635645473598901321398489281612131444\
85159570398775824178943057672894227434404691388387764875723701864011539869962\
35912554493925561600015544060368047926778640615449785966675939488981073198812\
33022191282515252494936740189764630697840406753868376286874892528234850962769\
96811189237668662418182912588834227975114433066333420694891954328798298175937\
24326484677673205290360750319271031678503045992623402368436764250745736606427\
82656340460100039642649782540641517553285682397746544630091833490375447618736\
17233517385405798254298861994872053776852243437367907949381167271091000044787\
259942074216649070873500832911977794612111869283820145990535381022332914251*
           I)/660495284584492325042060023635010661453960930145341092314384171\
73427250285554453848502553482001331840794726085360233232009951227767703965606\
45878618568019152140095285584248528618179505708014807403660335569985086485913\
87945344301266025923176792755934002060649426078180081196108243468436001401725\
95826727395857569750618376313848184709975869808302570242475682191068950578910\
26260142836584192625775196387698637864116930787928836125879659418789675610026\
76257931717129974255332738888728968582816156528513908310379474216479354054310\
65278093085567075398485307822185583617827042170208295517194924722785382800430\
30777633873015660110285752376791989757457568320828487298775827667222877698430\
04299787829283890874536326764790735080476727779713910840219784608166894512002\
01501157265902042906365243129373531823991825668807336349633086968476036780882\
6244051492140584263988384001266573961911534018471250815800)*r^3)/Sqrt[3] - 
      ((203768068923361487731944747930285653515688863399341062630168428008649\
95969733913963446050558328344997074335075718093935807042692983351546335576400\
38074378294804719810302855608006071729700245504646003188814422107619693899907\
71678838217760877662962484474760179266320827989710635113151102364713946130491\
28442494692366112562617580966764041510275681371614675453986294324700811330167\
56206645231823685218664784410317059665434822081081568037491722852517181787477\
50812429135140518333290057958151074543064457869720202319046096270204558015285\
37469588870205689390914356949960401241954191655668752485489697104952244746358\
60581051936927231980762143173080214482392903295456315068230387855076395497101\
57397442465146762936457485897170681608724105138663035049619587148510882018373\
86831785787063508244769765769795386700774880053794072416568014220732849579873\
6337/109247357090800592173619392978253283664475884978747948100291870534598944\
58634652225174391139426575136392584434777353225724880605966464555499399260742\
87308613148271747976914602055883881670748872382082249034809524677462947650591\
09923840389142084504019519611097759836473148678359976373457231704331843894906\
13162271107482416119080140391794660031082692261962746835906265979847518575677\
23054863518020932332424792428277303742644519208933739177395066243635736616290\
51721750340887789313458875315631160983952706818110942021595325016160239246747\
35193919324177036128380928790283251006659781917248842795701080065867062862090\
06587195986637141428141981595622590602933284183573931251739508655890752010650\
45122381479445311494452310150972740961449222197879775289344552706459431579457\
795972338240811502292494993040421243770394549394141614976894917079403760 + 
         (1171577775662085328131380786985851848611872506056772557192021661448\
81712806776754516702245346349309254233222257118584641000153024829692962555465\
37338295529887490497165522016719636141303475547577180859348591728953021410923\
00295998265713876105005959156864592350804641197368718200019247950804882699143\
27009406727902258042263342561296039668061007056047233442064923192355299203184\
28402367856474521806917642342466206101944752462200181639614118022615399004149\
87777910227796103149521935105931849679936558205791417499815216659614005767380\
41115049516741394335386373096108008427980082304121195967966049578695498594813\
12313947717233213559823230579157611260044442520279659830536777023215314874472\
18457565107252052744286521762846147156829133871764059001271222257274122848438\
08332549470651862028259872283884526026572681456452539628727663752257456993260\
5893997*I)/383410137798772566570566327696650898060272764992757932959383734136\
07641504292578619815787250435729190777339875131703036038013139479934099766402\
35247699810841106017827714541198145109690562804317069710536314691790193947565\
54566378467248985265086023711166280447562171578453386923425894019298434555063\
11275260465660033907379859581175021481280780024003172076504321152176305401192\
80963438159643762727532169603418927201171489568241781758132184738319782734060\
29283937007067608750298626658892673254262919644063262598623856513873239980017\
76566858939896318608459395040531191108049118247679809069257800715060567248224\
99419070914999795730133720930272970034848775716047989404532166570296551368127\
78893341899371944133070194653643451248908339017233759013431191439798467737320\
48963943643977719041785741210792648984134411981652822479162652233618669162021\
00)*Sqrt[1 - r]*r^3)/Sqrt[3] - ((23013644003557423932952549061882440828166337\
90842908067152810072818132026880362011316953698529643706575564141020763066487\
50886017028970547353257617163462681620109502544169323918826038292838155924258\
40672557832862454689050436133905024529014206090932449345836941067297735683276\
19421231044838155559360038316282544198396921379226077301347863039976277626253\
17093153526577378822805241464061162555938036138715218861352698524771275340828\
50776611716384874200569680434417544158393974138243404647910960102299208536581\
09294910208069252148090959433145146103797569658779319148879898705242247760621\
87781839243527088785864451432378041680900313377279955715176755195577183670184\
96991405449320364021269009996473092314365259056276001636341444246871126342434\
24125560165168666554430848712047636370525310327190415313404256727735721623968\
892559943411007302697729745801001/3129393991562014889555157382909315285204386\
47716412746144113967076787086245139893965658408437330245832753101433058945025\
53207613721825809793947785305747086060887559293486379667496549478052180852830\
17537240103513384227132834752854373135246510774552837970072860206182470102115\
52135609135006610438056721841373421572093687132266412923074602464918408097089\
65374427118917744930837280712659917200110509616324791470651944982928805102755\
27643782855917477572064523617837433172021855298853138823794464462082013036369\
08119109781141317447209538467276005698253925770222845589481963302910350434859\
89388716066896606677281327686735879972290022974738929077603937422777443516175\
10433666545673359792968299818575402081443679803567162370297027640909439886088\
25718770955111641110487288945722500447322588849715262355207010615904070096229\
681540433568978996563140440 + (9031792040459613212353543935730730672573549626\
43137560164558875582907700568616495186381473627502451268458956589668666509329\
50528212231821921149816520602338706549499114965305030660848617892309318440908\
73321642550922413872410707166365015415850604395515369977956861045440738358642\
03786869527365659628470356431903482408892544697400115739826865523969120033352\
34477879015835985953709173720232696748477134725350534332922441386107997873980\
76926103648456874541298229729994891996128332695473786448197201558069923254548\
47497054344629338644067026590020993156399543878676044867939679220389934122818\
10551596468108877202217739035358792886188582122020102686437977378221693489296\
57062938190945243671525182282152505964158635401947504815946717182670557762456\
77066007857383543635987120842356972827846701139658090491766641630294608471416\
2405235156207662500187800099999*I)/405912943433393950197031548539321184262443\
03911416159163004016583995820722922702834775630154161982798592603286654540970\
48080466078908037638145829855513271603028979981940928045734342141820070095384\
48572168850643863754744543990672018977306027881831303693916559627681113133891\
72014515032215175680379466665915516386418653518489844958027265950081852515496\
70491709991090138650885627810147048643598586626286106565556684462836634040949\
02295605209250475942004117360655056805862119544345002259069606548953548548887\
71515264205341257865574936181181095414164228951482065709012526806768511898999\
98163109557549985861092321878137866447081228409695013652758445404236423729358\
85691148975694669995402633555105502987737951807879594100889396032029231473355\
54114398861463870381967006591223685460585728416444463761434401645713217578907\
14243465072782908796198945960)*r^4)/Sqrt[3] + 
      ((624299104344375752405363568456223087688393124139261879462465425225812\
92595105567508142310588779229324574633638889037866986375808535824644588150522\
99806431160971989258367009990968275614367481563961199789222081641700435596041\
71215044487966738832846390047067008496027363111970751043918579180291560832135\
37353395151978100484869210245107319991850814263869643343384634929454599904770\
73419502110684330449432538678908571164715218433634119570375275266409396046119\
61344877307047296984383007546434676206315326173729401880412473966075464854185\
32273894622316290096738008936729616950877269618836548797304674275461816240446\
49341679328307308618641654980537705262527066300657136977426680160855959730124\
35211578128486826823414056809967864827977194724504461733231078240932975808214\
00351799448813497898933182127977/10775680612034564499142917043799490255083681\
81353210632929299530075140119316273810108916547210896941923475692337050451510\
19270069101061225343245122747467645917998020329335924680250736211683025390742\
54501048893467335649405954244854672330575673230623155264529188061960823804410\
16542404884157635222125534346183904804057321168420206542546572473343816707818\
35806711110798366193073218387063630717085251504202954490835308195296651329852\
52640435650820497233533743545243526468470517476662291070481333717392483336644\
01537423554988600719108904115122407905559800312133809532131653826032993602788\
03347579687354125254006697694144573860572986984637045282482242624364865457787\
96176145728248379683254770556317435940614130720862670861919688069556069066300\
106682989432483259795535543099964999574626392024896 + 
         (2698601544028077820893699294518069147526844223811299505851361275855\
22620049865570013832234664400098006570084594905396059378126846263714029717496\
24635710684697336431359466035590681720132117764359409978629850649399044097101\
55750000786262592919274658742874064370256669476159199300473944179925786877723\
53323276746981598222839877873772423924091866935107822858619671037237862939148\
12351680666866055420428322724938717898249527407959447200773916136683099250426\
15868323098756602675866849694678183956130935007924400702841181438955320148602\
21848728467451282626906260962215640244444987754702401330948091826862024321211\
16053285597071269249927016831549143733385523482782228491041495781886812195025\
50150995201499510964328903983814144988130104886452145815728524938385693409391\
621046194852423634170914966282224*I)/2512398479608211371904906889285748587244\
38529927451423702831691838481895575602689782736905300369103732791110493291159\
88723340977271837809400575859747100916829456048679445720563386392080646570636\
72442937244156924231063164202990667335512239329379475406450131248694734903906\
02881011810661394401529658004392115517956050600861923909476021842449056910324\
34098899820487201895711113942732607261267259291863177522298443762545684180188\
68204204463160553305391694800401644185604653918069803437045353738279735457839\
76047494426463735852877838491637229480476645295127199738615795678609216826595\
42193017333588488177975318165439178059385160634171912371738013160893892246510\
47348442897066473651463840428486735461409319478201381390480192708213376346340\
171202318967847849132208264535918046712501875270771219)*Sqrt[1 - r]*r^4)/
       Sqrt[3] + ((1831256278520005281376008529471497743512549216143176633401\
42321490571447552051373321756325136368359693109190409851731757938542857171030\
25197204321198731369239584052855288872743008008034405457539092102233477259530\
78707173668640649007694836707101468569563004082386252044049046146613116320301\
35953422065794855008126469488769179403648177301352455551546516715542889199240\
46305188775306699381269571921115597014465509592957888503391341095617129552712\
89192094257713137971590833174116124917186572386029322236193072498772874521779\
00005258138783540994100660437246335531961764484529436695041372147046232664599\
19943173393116656449220491786727155967783907106648207672187425747100760692853\
15194395892140015015081173493930396770998584198947164415643370786446953851109\
591902360033653399295415062008069879924682998101/9536101594763071909911019331\
85862042932807633068858648101079087975968281141225574697342205190581068334690\
66633445492828437557617153963638015172964534553219350066376676529571065975550\
82283280600697839149436163891485478939162592945491148811966254333402788031393\
77225933852829136673634809369333424512539029048195045178832789286968379621168\
94016058422128770987405233465662250719377734383288069879582412032972183135292\
33978552131662913623630740512155230107157532368645724681149138982685821657835\
63233427774553991422779453331208625784650374526884531791823946973477037050116\
51592420162201276067833982596381024711071988033186467284199902072848250678041\
70050815690293260160330074260091267032513599493655691618271892473424442899434\
7353684544169477048197225646962220860213309967543269549662370798018445 + 
         (8863769868174307773994821361599451511726358689094170229012614390843\
19201125333251792732911797137405980066322988063568740087842943915347111245846\
29991475663720810578648533947764426610648506687025969990028776781514970928361\
40250795732929999447468583603961490832783208481072261405084717932711639141754\
01175680960357893454228160171872282300106857314968710030294532298057235857288\
69374967287950282368926412454234448112207269481173982800164479661695143903409\
22141684244117870066724184947025004624280950263226555584210593228137503716027\
19412440594558925307835210470068383939749249790191550704927755209434737213113\
65249052966782937671370258515008411669072590357089451676014639116407191949310\
66267589185217997583789157410669550846080397275314285340652701542825791266292\
007139181177767977161940809594693474457*I)/1465261447297926392639413484233935\
19243147762025217691371465374355512244520002551380462414319519871323993101357\
47179670921391432664308091749425541169829852147105146263032200997146089300563\
71962322050522822796217676155246392139263559254960003664707174082395428342377\
07099200649659367479007834836794958867369942982569611368419512799793591042605\
50848865175345793756391085892113708449288614466351096064026768237379115256296\
93845057237502482990733483093902448573411475695862773394375680962355657407873\
54749587349715723613100325710548640492693443840109655330445681897341023866597\
38371914895456752185624575909744096848095105132743319996677619306671466158382\
33679100228990068122557726302378428992348691714225938401242467839611167603070\
635614212432367701127814312195367463363130578385278578693766149128)*r^5)/
       Sqrt[3] - ((1868585861915294238283278626767194045887618843537598596696\
04438447781818299038751824200499063721762262221139225424406097100255619706357\
69693087601161129762280566226835485322791223265447805298753444745167179866450\
97967148625671301243422262923327156999881107861133820650502523995082583934408\
37326136990234809157482562366934317873303502092262280986796121386660715093026\
91954434413343134956625308784782257533358141469403041329142057414157601262575\
18451660528077180471427862730436524877599273644530913120713057823435121246007\
75092327093254204921096183749425221114136652091401569209556147127107912220683\
83373358592972307007286609102240917906668397336368376521532286739604552058857\
12565048686522162267367177690265729872695171852439378680023887474383837/13166\
83521986843774930297777597273794646080423778514608627111576141692988969345317\
07661584512949639782286671827292509371303342012716378368021967710109130346675\
43487125867447243256809225918746429827196447887553773648834218331496935936569\
97504916660090369365331666289906894685142003567940690245618544410281087012101\
13922213319736120763244686374477008415019173384183215185329912192934202564902\
52362727824938782071816753617940667590023204054142649073567214950553928523644\
29250034376921810470817227800376247986528905135750552052002537022784215768557\
90016775287192512835991520406680909380644488456069320098620757447384949237542\
17453574508849306874498500377223583359596859219311422719579024395355658358710\
4630665800928577176350736728473722181280 + (162728777504363763859489004714324\
90577721370735592504940809847536903325731457523973643725489985125059584382670\
12356976638622236649421262456441095600728237240186972582509633923969396502667\
64528554163601796682517942079566575868375850727780341862030072440245823785148\
35143174259325077880039294540351650406657618973454796296634516662585277894972\
24163369780580589626596454745260840512490173282615137272627859453744706161895\
93809912458139273367597708828197023885507897393655077648479714343198198679625\
50196137470594718505257986540153199277901462391037807150665475372174473102705\
62564805065811965269062796681382366936014151947872123768558649169475858232287\
82283632503598102438165386918227026116535729856326999344232732623569018022498\
0076401869853574380936*I)/574085586401949571856695760117281888082625684039757\
89871961239292278863964507591257948043004596416503445758655699155122721595662\
27127716585486555695818715035480391617278715710673352547822184185112601823885\
13006530629827965903402330215830281347335806421224028090379461851282745174529\
45081139551547329594932282265804573314693126854094071768706386453303195622533\
68805177511873513289856508379436015500917871153887339820417885558341397644698\
48954218735907572532912699980660241462559390506433197115436436783522015104690\
37430774123050924612001940070110693399266422386952776118532962169662626575416\
55851769131247647873308640540394482454359235384800847169975585394231774755986\
64167620321583253203414609307171836238491069349254628566440274084821347025)*
        Sqrt[1 - r]*r^5)/Sqrt[3] - 
      ((233881587292997120636055356593333584439713713658592704442788441347748\
47070946950670172073483132931527516733532642423103762412581067843956845192338\
21685923596673678057297231929198742501966576557137296703634183470590079822512\
86771046905985337101964494322642026773753994406427971040573427624970215537756\
61065247156150066272175784235275489307400407388907424834069442580561615796933\
34418831150283283895751582968775943201706250404212978164657174310574665391255\
63045648374991842273663879506294920869710802006085644483662835235149097991934\
74495591083619558786237546246888910694979631309179329276327554309333823827980\
22421199234281793820913019197933935087345157635376940479145172845273009285301\
284626193303649769155292635221432437733492640842788467868875366999/5767951767\
86812042052211670029371142040339881193556688628680508044760895335656053974099\
12301039122467293578545486235336285897607715134078593483751769628814441486617\
24794588001408061721297898330753043203450106229627360573034794469029758988825\
26053098099956670523636700281240698913536057792630436419060477251579900207352\
50833628484781778769454041246215151752955278754162190887905737548873462826061\
22677192221048052373027873437033352724257422498371502276905105910185434092334\
01025564040827286247263153947784412647346605009880742520737547587728430126307\
04046788509427796916487484006388735159363906390577532679525503202139448260461\
31623872527575307447930551791105931948868478886883832085794333255113538023053\
1937944255458414290729058519694366651830 + (105403936616277786148691715535414\
75735849390288346722703969805265980758670211155192236578593741914954540006658\
46294808418083179336034958035171475254402983128176041218125994228495567282253\
50649419997516132231646438570823764325593097144158366012230204922044456038558\
56293345787020073834646949405042611325409132801772009454898368848820245826952\
61922797636365699613826604177139113694971577862220258735434012360923820591579\
47569031955025401783836345401275405901504031397556594888332727217670184649694\
41610542353670851919389078660627060386312355216353359325290400420129620250587\
53408482928726340276812533555807267082400211845703509179885060209088912259064\
71703596571759608314336262336727446055839017083137830463276392284232347389423\
64783408397822812502560767*I)/80339506245871567812229271312441248716028231564\
93168097376344302524533191116151630141722445798467523856605992721735973221728\
75208763010257996530892527757026520884385799721543983040379704618829351447044\
19041854357692554218454734720826914400684830729454913231047166194907672534805\
85879259742655938405444671785604064330095975275183625506794078156197950361355\
24093138492359732701554636035983997772749574966315628978451846676575141852106\
68993802101630966693794557668718661469814815668470019332971891329513065990401\
79325149712642809515930979146246812451433169440123999997618642920892022053355\
54207685083716637761114418294865408611631644892814751074018404674966928544964\
91571118674891863523445321245622119400194341455056083687898351556334921308564\
6440)*r^6)/Sqrt[3] + (3795848732080966683778940889581120980432346106728363673\
62023045816748737033850737453955681872501223858794733969833733880309684683145\
96399123936782788332633671440773366558501044871086976185768427011393143203892\
64380017450119410091672894994509676325855149569468404876774368327309198790761\
03030527282586225024696483344445887768051855416516829450101559264101826699207\
13055007863128531029908079663821271727286359381347933786506961900133109825955\
65902423504995880575902083953112895779222830455932680212425977696772577978929\
09963521686424773048649854915602345405516283896875859815081531948980095647741\
69980159955003416114060892627319332730597344953159957223810802137014520985144\
17887431479879033928339/40716755096658738372151291877147608495668724811347824\
47206122545313509227207330252477681713474030047215072248798848904970957827754\
51366705060585055705856375030097834062628638700207572187481190842905397190878\
96058234852294136627466292615213686614562067621664719243629644846611631199194\
37521215116397639248238055927084553880447053455009255234120630285913382655800\
58514858439809637445381484218094436966410231124562030027377038377483442232933\
09329542553300236007017687889253699686238078787922917662590257305750412885654\
24089495713064610535290803457271703811010608111206316592433761772909152446845\
25891034144089467503410805332107572615160643848022166810738580079109613827770\
296533463663411392 + (3339398315968421575805503758092407291288127090425609322\
08218773851897307085526051571514734654735633116233211366518882489736932318701\
63960486136747245525282064444168563281598496813104658138898668311874578187871\
52549011143459032491573574962557671244402175101891882207521756793483178849262\
80464877655269913921464403067653239668781516494464296591357920250763961363671\
41092327772672574747002515924394487272470723936630708930174489397405633407734\
57805007157816740391939273445409013226595622509728453264706841012630396036171\
21022153177311712085272081726629225792879048161085793980577764539685890207069\
22900089722201473033956769333304249559406646862790176525349434253471035814233\
966026982098999986710484096*I)/1704524741231197422070267671773353497810094821\
60177221344164708781007148781772164241239963556772916113267182072417089975344\
65294583627764068762016855333040092252646814854932565298636738453395280550529\
11644029501454527318336761092949017331962893613283439715781864680842557513170\
07930067046479166712907297316510268649189987474295583642278269777169726029081\
09167009231888129339307144649225071061786357826061570198702814629332519043936\
03894542607068483240337656624354814344315413737430533678676472187567814161982\
95229145644165598779915150591824720333833919880843611477905560316744570694525\
17187152659087317255311522423008918681529500320322243590920386346849841701616\
444742022746218889421033211275)*Sqrt[3]*Sqrt[1 - r]*r^6 + 
      ((305389773975525923874771088599252239407254412337524308253175250688662\
95679199939729271304387250613986807414502580102751965910259638571025999529549\
51064508211761226502054334507490027794516452874679575316810120802679688847367\
88268632181986038964545875483957855120487641390326287911173011140704223601151\
44674422952163842465603514966087797950230895687438943626610651480340818447462\
53131339492503524068804712804596582924011924130165228486386795776243256221973\
77753240163956398683960797843530055280829552754335739795040143607069018893328\
30394872722406438574527669569619128587620166839213276188586839417098023624035\
62070201083764909429687764313945375136910250395309189098490684731590437986015\
5235172579232183/435006023215281833523902720519035590295670673798008597714924\
18514770225974797302673976336628122721358296923361939229425668565546415621262\
44489281470594078103104383229441955617134761437349310949280261333512532483937\
04870243491858076004359886719950837233430043348013946840677945381278988988200\
56569798262890821250884043815483586567412198936799203388707304945292497880282\
34986878000589833082531468571740082748650665826961756601598986173218864495317\
29547405655890002817834143861003788837727627257829062257163530145769226380318\
28331183408764440014467192973964349764136006413715051536593362364700257663201\
45702539673082151425752923143418623064284354190304492377252222899089045227209\
35582008986628174 + (12829280565803567675872047500393348794477675935605244218\
55313479514468956384905275557064070901630038015982543561560498000164736356401\
04681828130212962672259057030401354346749791630470543254791910822665468937560\
55025411733088110526354035507584026205867365926554852541374670689435506398761\
92013726068326804724931057400534998076501948638571516738214906376331430669593\
39632431952144276757103459479178487947051389319437928642908423659963846978142\
52826271417429380202921426986220220382162545552639587612531898655521898249425\
58107661415753151090143602867153052622104194307954679775233089481237413314853\
94911395113990208082223966942357901592663858573354779364062688394916564957761\
738420521627059375151561319879*I)/5542262815080850634684395039675595597352108\
75891792038668080738538747536931102202476409843047501123009388360080520245601\
04006767362843958380291820799549655348520132992856969924124628368891070312104\
56846998093031980201815498123180602113371986614020776058546457868336292533601\
39985951084271168677832349505163765355553263435663962809940468798569288202095\
82499713154608643716298933363223516047023404324058623545180356155786212897323\
52976431287516778804914453488070105675349318597697331606626509255114148312649\
48190275823293853919813354905441996318145809772026784084710345782634624877631\
87492290778893588786940217538227889567211151466393239403840297800456343232251\
14531659127275918358081214605190072)*r^7)/Sqrt[3] - 
      ((684160642431376898862434507187699406790388616427289650753197901085571\
34326659851707219525388514979783031337372715869846003443215579924483960942769\
24182773444007241592157994660691540091343422631694683715331849252386811064387\
53890905950076214294735448335322560500150136636005854541358245193984705743633\
61167746765031683505120047373762063835394518047233777908741285217935391462935\
11566369098023148294973225342659190866068180289305447641499612009240662829545\
00820452923183753812400925691122011106920951763824386814481924038431001124828\
08138105601307092213891599183676393223839649983359130335678092321960421705859\
48049214082120755415797320267345468212/15222320946800621612984568095654756516\
31190097375895643486109837548819639773640716676605647628046754581512317679917\
27419996603688441702851804480781838793396880813489193484087010231882001726305\
67026196169057008408173602178416984008972645990919698805879047903825272568227\
61897498271893056441010608162355037187858618670106995270453665666390914122609\
93225007615378384782526870553360175346837428981573822267784103817513654102492\
85857328535973094164320156136113947920422418920987907451508175650043545139700\
23272856173425173558161700840866068736744550356410954989544647863041210226790\
77896061953235230528379958648800101888078447308489387571277485 + 
         (1525374697421629393762663285639893237680339774175865558507816325517\
53516289314638635040665307844783878226411941191230826270895044278600329763352\
53498129112355216879993816833897684585369803182415771413021753116995402639583\
69369672002982414887376451495215582269460328019716547137153216771489675750358\
60035591453776554177697657544735808277931403928646758658644510732580034460595\
77993708574917339421228059764594166071546848037035559220500372383667115987525\
81066917797855383773785916581708226373814871123347948786610964889470939334968\
85133557200360177799830096165954331010165916623850138896017977884420263229880\
92279287607740209113795738654840370035714058*I)/15552484345976498471469250600\
86902429298708434247832924365495776777387909340755271604587234999772403706696\
32738287491566332345825285163082310254524494325568060695630209840895246855360\
24439787500415248207648052969187778414463688266004986972394012400164887674436\
56895154257943580312925595614698602894824589322834869402809279047595430826567\
66594955572173169859027563214671650819734411385110770502151164128811035608344\
84612571758657275798758309352624704081855909708772898284424936591791470763211\
02868553517939184127158567036587177864610879983152434599942291554226083385601\
735400839798358171993692257677607045700449157930918956600413079948693888275)*
        Sqrt[1 - r]*r^7)/Sqrt[3] - 
      ((163309945311450859656754181431448512199053385813702643882069847981483\
89212167642677027648045970013302022818119225744908193934547172305024039181286\
31370281206311046778270096907909279178015864821363285118887132221394808385202\
88603859099179155011091349605815138989554619168535385563390944109284789683072\
52961559180933060965164433852667648636736546816829842047182958851232911158088\
49985470657800444911980579351775015257886472514419772460044492960985082696534\
25669936444708921400318819855079562842291414428050841348037679556947036952631\
49071330990092833117365871274840602361671085443096382276885869379468086698059\
813076574519799110062709437836254410558307022/1623380204710644331141518754068\
67375903974139856911440490808675678143661882388043559519082797291967796410762\
08002475014610805295344288978965418747324845527457216910050055452807799461574\
41787434278573773617067672886136341278725407182560141048374956638082036584365\
50549176300861950719355030353620077441012583994212221950520069619907873829243\
13556017002656020772043107416764427408779089381090943407347601174986423985747\
60306106444486321003824478072676168093201516718544478953495911111958303334323\
37257503121349162549610483294463725635110171179981487259223309897258504198499\
144844919397249684312448926186142803047131626400321678010012419125193709345 + 
         (2274257139744617272104949170994460544527785573351828422910828572775\
96701638275253600258195693375381686117433303097890592688371406023523471724479\
56809150159302797687438047638401557273593444683727927173014729136424779504352\
09184785471010299697262394134126456416187468193556179030371351619013205670684\
04186927504099712233066281682124014234775694226670877175992670749272870504725\
07052072016467652506493325955508976339280864015279229246627577659133022895298\
04370971378791148064238489368161777589815755742595941663533900206087187749331\
51075003109888294377081916409098497562367085368600523002803877496257992606111\
10670325371009334307488245846812261766195544941*I)/67618678043721474893451661\
92034229624767582962264321385859219014995202663994399011651288360842017586467\
61937520979988290452928166584462026446389846096005046543333784513669891590939\
45780643814608395929956683332948299736337736883851031712858194255961930316397\
89949701124724301781152245612174933976627803974494192870703395284305706989508\
49936135777326494379021791697607968709224786877466731906784019142241220167693\
85407936578328555122512828332049480130835142186624257936672978520984919171883\
87950512193340627969602545871448492271692254765049335358789538730271452920098\
26741830961461829925069536645939660412992893486254382193629436120938691629503\
560)*r^8)/Sqrt[3] + ((1561761323779379030749617652654736510477531539846162179\
69877650310373072900787770977129902381687176726876249563455724079440809662352\
94772883359615400390841698269075479302410807071558360939850481248052700465337\
96889492021476405452420935097979634651953327012651107633746323505172028603748\
97929276813376959999269408657189620313078137228295057195896630354754288387027\
66685018278311676715124639465500357921576772026445692137051543165369117328926\
70180706714874538717563945853241577192169471972591625865963019566454390541324\
33419332481168493519979469570797358580585092420879134976021745959970273765236\
487/2628875906154097526272468842863549814098310307319359647317106454457269769\
54228452434383531242144361732267181788366085198761092378033278331119046139260\
83259600237929139714865157475267965782962049166583471548897629848987692160699\
57727708104934541236538595978324896258905152275087889486345300705978271986840\
79676831260460195427213255676433112472682657677369382295542709268046697706392\
27090688063420060875126253347904103115218853459643793097696552113472408809713\
12644181847725901469819432415838166443038504645031448634405521730135251104788\
899679268515814914451327127657139962012870517864578364 + 
         (2121047918660608060969645002267270960506793583586241289826040383888\
86197089298965494204608505204076138835831895132905930763416435142733606956452\
48579877952485056715364206468510557371079583757941912515511517834621923211041\
95369004253024014969959908550534754039143572240124233014706323681091509088369\
25084625958640971525641488221895819659020406657786262085299102573205843426391\
71868444798545219545360513020981326815924853532044768669776094089328952842967\
50708801040928246227604742993796288954184810366768884515802788260105431607506\
91065317484678630642744773192755832016403721783047616939091487415599954*I)/15\
88164628016349368257658173655960021028932814116751406777511690517543296024778\
08338106261003915444338271955123714127178123416659561030061900583472490690708\
72713856514168490680942729128309380661160675146372702036292238593087779208449\
06234863855238963944623605219993658717411586333108644136943795508279896938268\
01036138322240432348494898119709756081590037050913932270547333884034344849782\
57246464190009975214976815606684093666264542142360515270113168560376442102814\
23282758884534025562146362418338053126604190258390114353691060257775320659674\
8071044945660960029135465228235777962650338752863475)*Sqrt[1 - r]*r^8)/
       Sqrt[3] + ((5792728316663614814757572887448638091592472250496907862373\
26288240073322109761683423472777821732556251606023872944405992949359124146415\
20003550240458159101236763289443955061379781037191129230350044686747673457466\
63209275442534341195296810347991278082706515511976756043768202530748780604438\
51605630351086914686310500905678400004395535023994849325887453137899032390432\
49440542172502515697615655252906536942063765315745978231651384974750634867950\
59521862198519548121876233938724176625536639921166341519393604476318239397582\
58398632454821871781310127839805105627048465825269052663967329758539055283949\
5719221/482759341359846602252291517649121187538120169932501402156149953704409\
33491759516340123171525261762079004841643629083578020586230228880066944405803\
60768115963069364232201023841481419871243535872863182977575884488321865338387\
33364184038890259981279500797472109121154737735053680082431857011330533056256\
53562039273925269334532053038544614524648525679408659689969114404064535834469\
23465463712235743780326668992000092405414837777751944988177270339536779460955\
63620876050636501302298561176457261006170540966672007254969642498842507937672\
69209418473921409981204444515111999120150583195927335230936426140 + 
         (5359569474684540947390978348985688936537884984315627186782868526592\
19685546877600808700179220554916494317207518407607726689404338110721798284828\
39699342413768825689718474263017835346961809529804810242992931851759058341871\
12851579142544912724642729463945476452157670629448460378515090348630435731824\
34675430365055471260375372144973962944077800504715072542468111889026587795204\
88253134567716399387345025595181361252423204673940881903071641008028059131890\
15729064911706846652007690988301401374468674308069258387569552503279214980857\
159337852790810342859196907509739267272743222587488263640090896713203532037*
           I)/132205830477404986001181361574510209324746831232891837464141028\
78043184475837191170549102267079970338051782709103440374285767768671643965249\
48816851119525769048847745616801223037395252484101432922237367415987452345192\
95205493449233493390921304101688461218269164172698448238687870664456850462033\
57073978335432269899612596283253559382193626848927704481677011366312640495066\
24742484493788340017165575990294105327743168366319956192502806417759698410034\
93640137227269097082683732251138839242034873248296261306251079902352267149341\
883584471459224505698781218375332761124257613819284113935868016378136280)*
        r^9)/Sqrt[3] - ((6499917577033074832326088380381767095664929511331603\
95357584115061731203107611077669116337920636973766607432118260351681226100918\
57112282280779269558172455080211867684512625174041860839668344963655165048626\
25666480977019513543823201324293132449043590457799148007841496738783639415446\
91949469358974692205611447454580735581481989156777934197391569246850371547871\
57922927397996702560792315992846702368534095015847731812113914553330725741512\
10169204452071862938791435753085935891103225520996895928702120273561395938893\
254399538586032965613937122938583/1001597138128393474904764232895079225650358\
82007579153034745912028832285922136278913681481052051298078092951226885183667\
65246623710672090943905642200883570245534976068283301730700635894875870746846\
99198600728108019820750875283856194829778030594476475471486322519807075256669\
03770204229775790820007753609083074547842641540447976710210345524346356433574\
59184558430369274507353580007544064251493141340564602747165527915105754587193\
89337036504149962616508308677321225948792692493744258880988678060827909563017\
57568646957502093505741935739345052 + (10434065011130943026260807235377070312\
06261368162941436001780850257810236864347259477985438613980427888890560187738\
55447494946589452338070313845276549895138489541879330414598040317377534266175\
99434595351985924308537359757900111763569580138102432658878049892310838621418\
28690089073953636080025194030159883158170396260715681906311158048729689548308\
45400585864866629571607134760715601591376080659912002761903657532999244533017\
67136230780108323752715321913569951651948532189431324934566635981824754697553\
0478926933490844017588863980968616971816459051433578*I)/697819378012391293208\
76143557295093084997274010681632269405874355433435893818031299673015065252084\
10249451033817347627004698377512393618504102136966467636366858175041117599553\
30375476838422006705326599077905369931953514806818272834712448528457430611243\
85200322299917150153887326267804581602851107970786992230928060241412213115593\
99461933025185675135823733747096497844303375790149111986424340617051391723654\
96746770676962525826057954945380231931522202830945278882550130150787296082339\
9864344618142466259213869811809009963216332818362238403257785)*Sqrt[1 - r]*
        r^9)/Sqrt[3] - ((4095197254403878587347534317677706993674331468477105\
92830614404796271803059260361277946426468628051225120500234288701261958038488\
57523834052185239419528659595883885590934332771788998340927325997092140840040\
07657209397744928445258290625339813240865615725211439121433749957656864234001\
18870502767747001441958399276870230661559358180164604558019378839094938445290\
41342039908035287739418166707345818509153664650934119175511913437965162430825\
38865014776568214622455599676189125736420290990879300071008191200439552589225\
26644401907733184267946173301036017771613/34285697576523108530949096789438996\
42173415680943796691059429419365716227858215034529708646943862289245388978859\
80008181093815992270731551730426242019465402831855238766002234382203476946968\
52602178102932929221728540635738892565238947992169848497718627290603100801932\
34866453579515435175643973019049462115565419149606659728112754118147936156851\
31735824966408710314911864918695530442115928529511414478718969543750977208599\
42960707159654909846921692519244871327286488611877861033170055542785395822408\
85100625549529257709486316514095117867932113218220 + 
         (5288918795045630133069152513195874485013990148223074768005924041874\
10304884995200847902559186927149118432746676284690647176404383990096638453015\
91117139343097689802153526242785219552431354036668862407706094597315512993051\
45486792974913323265125820086787602311476490522072673700863756041862507183924\
45513395036202538228799757890210124741742670823232116748792124691019037203436\
87582737588369616145567527139749541747255526089080790973994626997463736157138\
22620524121117540502294168167550854824113063401936235397008191231414547094362\
85499662102399184129970339*I)/13001336138574601523601120152923308654534645985\
47327507281110660905418154113713822467202459683367261117657486163424861720734\
41377470317553981824095347609001702854889909488573462612990343681486164016638\
13252246260264222208532493956178453928035691240915427686408711567615647288344\
63513649138484352806332943991392416401410560661781340843670745888235454141415\
44621229874402652349183833270684239752160713967570844763853678761236527978709\
05088961377846689698556977689722465977116134555787929416495628175479750203244\
549739281364682469397212847641962343480)*r^10)/Sqrt[3] + 
      ((136288714570853501162412302713377819485715476551973351536172601411573\
33711329295052812431425288883358916371481663450347941949815589423725920984688\
11033113891144625620051360894373753220183537902579205980836522570097117796496\
90108233202415109903122370374373809982215365624540003551522678590691842960702\
82244312538628628580778404966477784318125328458796334425332837710758678062042\
84792653473177058558591377829793826658357067003998530829912934381975228661039\
056502517349682655645596320062624611797371247/2323342280984647834574432495578\
88787611715445397561511780700075734484803347580953719006884286824072638183199\
57643909944115622313995982632211398756835429676523588993172101644750931425025\
45612490091317890444958749649122834502832855891568679388109629123521401859845\
07421681069208755853911943985927823158811555694144760801379418210774817219194\
96254333129393648367260916044940870272170448352603429856576847178096796264339\
376285795760556015299989021422079513188370789454545530381522348486717224877 + 
         (7031473521735583774228235149415621406434292473925267708077501764868\
22600652378177188704830843703434163475203181303290445899404981835615303576641\
32624334305036718971209668160310223377021957350792950433473301820841359097375\
80566758163231586214079948277632535929498871984302919349073729621347411263363\
81696240770579213845795243345075988800553865863973286047641585430295412529509\
74902751505133204732607392116968483953786723007546914765349553281558794350640\
39617811541895697544139109178382173097122654680126*I)/50933604637766857577255\
51243033813110869225339227453845535453392392760482785989051885717931499652698\
73577629667874595474535424514561238046920572267791051061255808228710203342443\
63540313473886011894397686321076726155411828111743620398812080758676991946218\
35311744158473647714461112824932802909709204766718929934385885244447992180327\
00606673149073284783731900901442812288228032545249181041257531486090676666946\
04860477697196983825968176248700569405293250258478051343484816817224389042524\
1552752925)*Sqrt[1 - r]*r^10)/Sqrt[3] + 
      ((460375814458309759815961620181685068967128594555337742915449802152995\
77412819206242192480442951916872609522866503238170835727588904476442121882074\
54483390419118381453850466061912725650093212593868342352268906568497517524245\
25960115469094168878379721583745949392236654608432835540800148355117133881457\
72146523490758876033658787431815217269885372497237740329647232791909531129646\
89569956328254553699377039677692657943736060330503078150013630367251167279437\
054223522496573586128920258051036900053929127648117/4641249299177376988046258\
41789260861425275420763863193233681437465402477152303514703762649691399364378\
09987842677281217855655391051836148779282214783060464845160003811887328424282\
74868911868488816410712237979939305844858201257138944187840427800994713443331\
35324053341546910794568983212444582499123377847355867013819357475783870370189\
47970378662391285065091562022041982885211992374456043571802599709351214271289\
90178020898543433243103246538223747319854833939360187956885905310946333807085\
9090090492 + (265857608382367188209962583107803307849917381537940564735715423\
08107393274770626746041713518687714826389698696795767999651215668606721389675\
56676306656733536438804387803504309781570553105319638312818669047432733090176\
28315858181748694231386252901593906502813602601895419342347523465439608117242\
48357867570793477626913218733623244603303253262450909881809517240151414517915\
84103352490963378843007301372670948248666069432250391595715877826233138499276\
29430947793118153862763580957830238385621627874410324885559*I)/78208056885645\
77861926298464920680956690132090419426497672698789341232197660928990200028413\
01149639709374407915263073910000028990427426154423267507808088204495495567742\
28584081509870040473046084122434408538785627481291472072541130061564778248875\
77606336637455964249428067328520856282037521035348751546206088300359983526381\
20602315262555281622725422389663054381541064585355007317155553262431462442094\
24550624293276295378314202169601185189887734624049539414149170358762276731602\
96442657120723972671240)*r^11)/Sqrt[3] - 
      ((546511650579504392865234769536785740811310962012866536177681634079364\
14918905978169940617801994110027452486489194048120017534804125673283262342591\
66726660046086279268414220176260231358650053559193669948773029441244091329058\
82245761000712275069655053225609487063072426871567811615374370853077728464262\
63946477599977280147818679772164012236728989370893919549525796786045163950206\
4753197572030316924736241014502397049865276527397710527721400487010564461/124\
81172623371044784649050644210569335430858575141944288601010854388077803172943\
07237011539629305282980038904174208793527437487846754331762915033704518132936\
62466728322364843077903063009957375949036177514185509331514057155436484732148\
06971658055257147412462235511826968806849900945805493440845086842968992196580\
75468107292025402963660431964607167417282210570923813080264633129029652910661\
4150622112867172553136818993219271550642846484750468355 + 
         (1545420788998873141525913435995813623695960752223655138455772208139\
39502541912392594027360241744498665524742950121097694698306924764939040528538\
30758720180016725604230420912822011559571307490989616819108683589705628523683\
41399645194400744414549487662609256137845238770342122722969812504711043831956\
63564372011692246363475022047001526945396551626716464631522469370435458390061\
94071916823822858211488485843138175633124625665007171932833052462697742778774*
           I)/147169890135885608397304663093927118130209639490186418309180646\
89100189131674089884116504491639920914654644992519737246325804344428149183183\
97099149268340651960118346561382416999844764933405643992343842150760169856982\
25044111117800094238990373680178428726681547621542596727336246621246914195495\
51829313106648845097843900210136274396281693555015029136403062843478345129021\
50915194159213187985900673068027965591800014098031263629848376938160610525)*
        Sqrt[1 - r]*r^11)/Sqrt[3] - 
      ((134744068114473124897038115439885746573626157602611997203489775245916\
31766283353699713207872549236197558996862244613369410561548696635329110636444\
55965440890237044768489561611086860255533344880937787254525923775464959831809\
43354577601653096940911987318586028462088270105325219592863266340010623181848\
47300496666751861857897193327822537409103073427556690399543920831966270866936\
83775558617344494666631457952610358873251644249654216735531595353396865710329/
          1967185776530487168938530537813202559380520985867808856385804470023\
06301187144769783953182533530420513755242158393536275434931092030673686701961\
17376522649654024014393997451265652291636882746094279739212614027261753715080\
93478406070109223255371209492519522546125039437561815290644272691553484132174\
26495902653342443855904468365241554402273161195857064977777331981672161172818\
58254835984945624457231744155743582591210919298912791940078817203711036 + 
         (1908272569222619681683108987775020606235660266563784276134860561272\
54907153944304776836614157865000983813026582077215619401475982494277411970252\
16710982547074254863947984296642449601103560864248707704556023755802888534309\
50908078934570141945188863993132080645131526665338836986356171728176732997261\
18862844560108901366517298989713270232636815052327142696503039192550965002374\
44275721580969418083235154395533937530315863910922683455326319141874809618481\
7983*I)/809025888817185469374722869694064521127903335728204113489329854355906\
55152639539048843119892075812538289744525855750039451592366534174375656991098\
78346144656181469737171845800656565117804048973234477143463607737557556179748\
53313623329870731776579746804837244491907475876943649827189231919154952051276\
89514412442348809381017992417414283041108864660082126210953510363283168081438\
60063967426817742040194933315365796510242211518656458119589610401611160)*
        r^12)/Sqrt[3] + ((950788290339800071750739512844053554004797395882680\
74873171662267434322682418733681598025591946079049531133563864573671589874592\
65552212796385196705851801167323508569785826675786435479538618884712253442638\
55851609056838932066459342890610411333008241654006204667860490049462136743442\
56289147488361566400053059371936460530350796311248359308780763901198746363908\
4242368663080273395259095809101168698617/354274603566380563694925552945227813\
71549227959121707568442463131385975788533650388029405059229419649430955768934\
08543845464087784907656563804058729294459309941187743725025756873886846578790\
77515954771974608404879235242839353146215103184213314584382448096438900548254\
09549965607878807919769280328270110949855454064138424985863585607232945671568\
216754749303128436336374154918553755296866393335 + 
         (4866919988773794936106122830865559226121005221620213993340608109840\
25013890983726807606771258217541917020544879404696422683310754843985647861697\
34222147746184644149847689592077676726324576173881977565239744995680329322968\
28635660557160212057988644389088322787192107824720619047304526229729239000840\
02180363832877784613866287989992597263146008292253884692461218463827401203534\
47696795250671068655356514*I)/74323396060125656381931243213280420896704759423\
90142668899788550381648546696245477249433574191184572932015452315279088582500\
25276245893239444614621695952430950169203805294003381016607582366987133988833\
07324511218710497164474086370428760969978628477957039037403603631031688606399\
56432375399059776104467514336413782219378096378079157318848012545558946621363\
295572748566446535434151471187831976525)*Sqrt[1 - r]*r^12)/Sqrt[3] + 
      ((414586576909379921214955015566027155261387672813118774765010046873999\
54321241524652487248191984578683489753209651940515859817875577707825895139861\
80268257983604656700485874966673215387569033748748083769120654781756972703212\
22227904504588617906877668474982734428751959592953904013115702487672306122163\
39456351451416013689603129987857858842154861539030416667409508065725556102780\
56977084347686962937963180/10611534869035825662003957261438635830600129224461\
65951016752280180688545551840929574962275441494432597597295260156020646955740\
15411296637255665845801138474324107661986743276508381198854669069781730982059\
83443736183737242122699287167911200238550934099367850499505218966580037268513\
98199106072677526197781690239095523644245118729196983252145806670862957684547\
89258896285000304082224434122858461623 + (13922592902282217673108129907502165\
73112363655250572656463734243598298860624080896843048960574893064347240079003\
21985814297648194135585751124355228192724469718581383999101168122426045791212\
20562122806378041486727104037803122725769879550800729710664689122774016010540\
23568314966696975282288226481668822861891158788843665636039653531398691984766\
669462734302152806867288295379780521766987218114883708653290311*I)/1031010929\
78078547487931056038886917243252711095569768480841732227306876364683934856950\
81168411955158937148024950034286048122716983287543080120952861659134209366277\
09226687482326917151357767367087339837136609791027174802764618958533332742350\
23974411773653978752549070700770698978806476579730464876048585804888418960900\
10576978388397930768624069073472469441910674294798289465210704162827985374246\
3656)*r^13)/Sqrt[3] - ((43942118088792122928546214796654633966189179609094395\
01082972130542195199017426830315189614921719965745601154611685044965263568307\
12198894415126509020647041824123179544140222935353205688036837751267481135421\
93643080529779155227259386187021231377642363548280618534852470704591553373256\
0169622515856392979418982892893588240886563141214816720223304645279/328597796\
91307316181279012012717933666397113760531417532674504612062659735242428467176\
16483308135007160315059885159623038775517420399942483266349515077119915566281\
27455708387884717561131435437753164806878858595586452194153002821643235762364\
66389408606990734225218596356867386598130104612791784931462397437275182000946\
597598227903790926578020871 + (2760813047662484909557749430392553314188457028\
35022027024808371532938035475024248552803185976003258023232496403165086951884\
72753734961892831739332899579810540123843978130509762036030479203022283757759\
37633216218170867812598710797694557062691642353528777415691331296668909184550\
348108042067017542148374041529801452434544288599208009552439628225463174702*
           I)/832509219159240417987483179996759017523464402892522633681210950\
59555163000216915219728717317981665163643918444310442567694563750945066847804\
47393874420849161336323318584149118692382597937952363448367159263907373617702\
17405428407142903141323975817825337644801012886827444490996859193338973825343\
627963541347358683835716271445447072391739495398725)*Sqrt[1 - r]*r^13)/
       Sqrt[3] - ((1141210252749457804378722808841938929861457806710735317526\
90111445489107326262358342235038742094532840189413719739643678404809180229264\
06921066543271540766102391295748329546237374182423791934828673781007796098985\
10128591549283599238740977755696923542539913956816450598502660664885374516684\
946843488619423496536267597427191773074489141888423744151534257321/6266636726\
11792360999174428251013811240962146579945165691277041261251474356912183750955\
81716679678143156009688906868365240680294671908274269352294863166424971981264\
63496229689846102669091430444337670737061300454794240567940517252357778278600\
49539814599444105683650058838967974578948116128263973431821172212160874001082\
82560149194879669707756181914 + (19906932436814617990136303498585904692693469\
00814603074236244245063228513950416887302203432261914896108507786791524588680\
34991274572493019712686694265543040713900895559661903390596525419074292019586\
31550253296428757786487343172274065814572452269080520410246178878621528608696\
13573835172338550230523544110655952483551660369324993788678402390222456209826\
0115*I)/315391717436157528753614688085850359988237251222542587552821437834376\
60280569573869320683516113168347449789280269108642818091943679617556601831747\
36978292952576255477312829492020398146928638332334947145363335466015986624037\
92079246087988196718763937563168678373848702116063788508468089202529075584938\
4907834801109737766321426833323554847463096281016)*r^14)/Sqrt[3] + 
      ((159769536751307764843262103458028392999293790098715378597201873472303\
45285979541620940614709538056255046492228289766198534421466589472155087228164\
41613583508086090286283635590850817028512918972108684099718209371171602990473\
45612429123239679476661001410596972463294531541354018469939752138733778572989\
737/2995818200825599572603547675611593263587361058314980473395896294265729980\
28539004384689340264457394074502197239130199703146510057948600689724237478069\
09651267785900899958645512523126482184985963255689858117129426963537782851415\
961280528835859115513589085824659276185262936879144602323997880895997 + 
         (8956480783340072938163615722760855213132361838401750378940626734396\
10295584999400256546725747871196887429572960302070713955431016272143453876511\
46239224893808052086766100256571367186898679081321167043699183894829864045181\
72748244046331573080255797538786039874879974593719781675425544543357240730141\
56098*I)/66674140041398012476031136580847471604949331731469524867112264098549\
21757344485010552251251532925332394745258748234179462690889032126416323528487\
29610238144470620660389546408719669221350042572184815316518789901139082952492\
158762624812030359385302421878669219449184929514334288162509838602381383187)*
        Sqrt[1 - r]*r^14)/Sqrt[3] + 
      ((332278235906953907566538280869732005303805199790395326777306189088769\
76355760934771002975252306966997484224708233874553866529935695908899713287960\
18255889162826059432284988507750212641747356963031492440568701143245892708512\
08116350601340147977840112727563497692140937910523799202283988618974371746031\
6731/486864042996546690761814313159210962425132493051176746582744259034032904\
67413079016632763447633387763540601660559068190247066026673371015497975095413\
76248074530322399834103021946759119539113228547766447000946991626888326578653\
74323369274824252928797913793006249983052299636631883733890788855535398 + 
         (4655163321518576467680305070462522087961330020569801427278647033803\
46338680750907190677883404212015834674474925360087596769927618622719087189022\
78346849204881361052736298393751184068990728116023665052020431889612387595435\
89242746434948454954559279253891812622098914592225814380592230771545890275658\
7871507*I)/196407727007687689126607493619499132014952883965542330000063370883\
18549644041290039691549494797906198542690267590059553343017354420880306207489\
36796225612023850603239295128138455775273134691062906603842603044462220164656\
20925938087456049034091902269337124846525777984569982846191301260912441163569\
36)*r^15)/Sqrt[3] - ((1068820384874566105969792099378511006058610888614077647\
67457814510470719667199123702761744851061486445116125016911430053190659274596\
41563016137577874358687010448869332368781468788377172882796057419737476317656\
968463017755599084140412236194064397420909621/6430010784406582332563980538744\
97748323590867173981827173836052173734318453954547307515102997027630092528374\
41396745616407102270639931362062581296737931603819810441884392601895657056196\
59933751216162775558681131714296814498602176078078389178274965 + 
         (1708525627471035397017051234678788716351407097806487113343803196133\
19810288628599751600556490970129717461332082993777655517408794351331981574656\
74152081608638941038053328897232469183389884517522402388612626159327574932788\
990399791621850826135919974172206*I)/4018747557361127661454602681188632125256\
96510001690848881577615919672603742993088010238981901421400429799942806728740\
42255436499576432139684402380729434826769370078102001940200748521479920060321\
798932590392610980963924070961737629195073250851079077)*Sqrt[1 - r]*r^15)/
       Sqrt[3] - ((7810825816078745507465439869776723064566514308252034916360\
94419842987309780255055693083214828436380782055848499688168892403869357450397\
69286143943883477030039645023377795893595721040807224770471017084345113780068\
77999016865483082646425599713314384312087/38915844335559823869742921045519859\
43258831319479642251344471476625871484286998893252538377101849259204980557184\
72374309838020532014230001920372408372004440527304425234317219884128391587677\
3758861586619275148209976093327190507400058901873580873882 + 
         (3456117540021165512389172706886435070671709894044688017362800950736\
04432114108745803972789426791156185714678854104848983660961112946176451368840\
11744857241388869691101061025832062216433606797085494052628113076963301147231\
6928272958674584935911653626855143*I)/495198738627387204809039988625653837859\
87159423169169062902639783074393903352426406534740373755388387322500550445929\
98789418794629718351456175419807064083193616897704702187731325601340449600843\
60259559948323313439102160065220679153044423013340859503)*r^16)/Sqrt[3] + 
      (1302130138898625157444232429108187191993090970014673315033035370305080\
92115516241108503046626731629807091961096441994272287844290539937790844780379\
4182100345112852695706897633771033133095526932725846656348/100109058304818393\
53580812058141482685958095593202838337332143864951451051343391397604876482173\
84907747599528696966356592482003077712375049112608923732134047010439354037958\
2898853378062074151409650555 + (207058089319477383760004675125110397676751576\
26060806030247100815374984405972939653417664255463101887112055979950051372895\
55217136660339799724037815517014693874579572071637072120321185579252419029059\
6701*I)/612981240456434470267860512042530043962244754542381226182733748446835\
52989167064802425601297256580564331625506965570755072749782099696604899151652\
9510829998959459247688084292544725422433048795672494)*Sqrt[3]*Sqrt[1 - r]*
       r^16 + ((1959135413407311795570870778025593264653539065658669865450402\
75815029245118616688924288553920561908127190608864668304280507813691697774655\
068697198634009625788050548818931851937507030889131336824991325669/4390762323\
55332553438669919023593478215025007283920284762642045580336972012353518945943\
24246977313519659110241270877560361297227094456606254098849453117110076156634\
5817226972272077941770096073842552 + (601057758974157384409646971087937510663\
54830395111544836840925399415476691400713902639845712673314769335729035142337\
85855122637693342306632046548271336741267872941310138078948277035071058324087\
15826594198*I)/38714419396238297789982653496188514658994829165063795072330473\
88426878184749785854200430391818760496891167968629032196889492268286502042198\
696081195714533564521694888077316266051678091808144278423849)*r^17)/Sqrt[3] - 
      (8804280613334636898863223168723009237702158619402209151356123163458585\
10695979816364505054967428565551193123407622034059025729038656746766615189435\
4702424/406962615641940347504333073455001312951236990911290079877664347267764\
09473552717080047646668002863670348019391665476370574265566430864339534359484\
3055 + (575991985025745545836299867274751026341541303619790013186751098923924\
81262106270404395403693106707881078597433424160786121343250394766198337516790\
609675*I)/1009444757077890432117687090199258674429424275352685146210706897976\
73160778492414225950670385159867871095770990917111179825214250668611725873892\
79903)*Sqrt[3]*Sqrt[1 - r]*r^17 - 
      ((138601249831088860744213907810287210715743760798110995514859406957894\
24509052971527279860336300409570193215981323660254739054707020431997895097879\
91932955/19656285011706022738645081821920957646777671677309884670328661860900\
03237205163074002661075536712096748433907217749708555265208772467164834333807\
4328 + (236785143237683354191583416055157947701227172647870718312248676752182\
43396141801778745477522311193379713261042848920409995493473749151016267519225\
58304161*I)/96504918781277776144771095109897528551208567135774234263519326282\
35534405368642233740367896062783939271665437966527664909683966854562065812157\
9413507)*r^18)/Sqrt[3] + ((59876296355426550671818452824995770750454652942377\
59251617878238081120227784538239056694234017987350423/87804038093035182460607\
2443791743100984019070752804769501979461504596329841420049534973772841900369 \
+ (15150285166421022616635005477455014186051728380832198696052435623359289595\
1518208980249828147278917149*I)/828966284965454750659883036663477531182425498\
94222595468161898845626196891071586315174275678567698)*Sqrt[1 - r]*r^18)/
       Sqrt[3] + ((5556642757099678427110544750186042893353292444223798032556\
52423704749383189633324778469600936837871841/78697897198231610282468574867826\
473500672558271063857768735414591927528821286886770585427541309128 + 
         (4722053633885480194434375071697986197367153009606847089417987047591\
736903306344338631570244111754542024*I)/1922986522369876198987624502234627558\
454366195983595373150582226249767500415774315042327343492353249)*r^19)/
       Sqrt[3] - (8242841627446001404398334171252357878790488114993094/
         72644807471525250406164981192657857693591740900849 + 
        (2223150227778531661207456305092325671909480403359434*I)/
         71888795747314229920001101199031327010086998815961)*Sqrt[3]*
       Sqrt[1 - r]*r^19 - 
      ((4516750426261230988782945447210826763323161335818259/
          13408832752352600520741561057521412207116357430024 + 
         (3155516476939569159676047247935014815012430211075632*I)/
          26966376353157346498937577000975956688880038118511)*r^20)/Sqrt[3] + 
      (6421543825912579708094514682966172409550755348790697746936584119884698\
33692214611600408879331781415280865947457376344793677493261684022831445666912\
98269959932445303708673001804822248690196905271805611616833787708024393308350\
18950462594107848656129810290118271182678596996753294660180892820069568195006\
99690037627274919200064486584257880157566333108641887782169409779940472676351\
85591538852608031929012924312626379357228874241829966831900905950278730476352\
82282163446204050680282693776861857555394594604569623369215258575482443694225\
66657164903893132731154756475882295227329797556726461016929248090724105813288\
83088774906554300330133989171076754567126163468861599021323973524938028328943\
53041640378212273690530631944363727816518440015268397651948705596299395974543\
96425559881818285615734080350494694237505257254131265422581614250834791942242\
20147787818633956653775716970086831898262429079072313961329813576591188520383\
38752807153278609039077749281279411592496092137177346254573588743920221445854\
72701093211020224512681499313887964750134854169*Log[1 - r])/
       (156782983578380124572055987024030405249990977521059110993190268497299\
89504533177015676091884846195727277921593381284866828887565464843975504619294\
96546266628868878864351986881507373798443986413363715476167998148956775716615\
76682710398030334528256492466869090396773215538170415265837860654547234286455\
28205529980302670619340805593867000952700895096073327845788949422231929897710\
43719686747784301566946671321632953760712929105069824066096750109097269397861\
30837763942589328124392402997801674179292282810923079818319650860158414153672\
31274607749388939546211895386375598357580512771344338832656023059823586912355\
54095366550105592362716298542695253738422400467971898311412195388925399971507\
55868801839496275819604153719878739947897102547460942970070571981934486607602\
74297943603196953484508367958927451224501771732466194493795626399622416080165\
91626439233746324329851288181073910226383511520218537121347822159617523840476\
20929286260629053150957133616548549534384050540114578585344864096947047284734\
2260595792940025703151203327367580993815636400*Sqrt[3]) + 
      (((34752061917582613050109979634077807383807344875001600072888887816235\
25276994748215546979676199349140308147562523643952828158384647655824477703627\
67173853938692791385900424274753320432341721659993699488979853750692633704136\
01836399535571433057707698151251094985046312548488660621375531442592619925291\
92237991924948352016115528185496207695451436739809224052075569342621224869631\
62217074500540464884965038229989729530949591069961472876100114816743616561368\
98843298882008632355940081166259979114171739040926467439472580481160164820257\
58056303603009322525884090592676249063430664022483553646621192258282931200579\
34056734345236523040517428027779391201080892763487333229585502975531061590910\
29940409568161833166127804053176367583955872817236148657537840082508501712358\
73888317719037124764638426597328286631838741972222049107828975341040025455956\
58523730776691457783829845608774685547202463933847992119633287608688101750322\
472500205163563033379812965527057389583456897475183050294882253877*I)/1267433\
35890202351977496070059796189363442355193291049900064231421372788783634458937\
21608057660953756742519570103214172178674681045164314329843207787284866569830\
78536320237964411277178993575009831257959229065004082539855611696533767571240\
70440525518069099569459202136776254770278860957479826054098129439569708086023\
42865819150729875531069874780134759329854434509766838323206229575249606665719\
70939049148856210219212182819172181518338453328458951325458709184248891002762\
89129546925342642106103967174895434511273916603363951084881137930058614899200\
65418800608876157762897158662628438358449116351243236043081060676345715220877\
53911813511782451259299371445013101538336366427312408447895096608894517479149\
48143567502028912225449062513805186270388262107293774451556189509456569908021\
55581371951236100454963659781999828410878780685629119628532857221660997321307\
83411485447825695643566763181303893205573152053581932929957848175660157846010\
07385054454223558713148947404431702359519467485)*Sqrt[1 - r]*Log[1 - r])/
       Sqrt[3] - (18078673854196748310903080915103963662290381909001333818220\
85213860207301749893510434106058727476073084153675896150585000378721702206112\
61826683340778175509039687389005784633375907559970147329050148658211673375062\
85943934246909556676454658789073515026256924461045845906891621400459017285849\
87971856871996419919765533086265719504206963657927754863882933958614237742842\
92729393916136736379844630595536090231753200384568488823055997884022505477846\
71846211817809130670824609791234027341118331958080456213821476185749833690368\
43239937916158313585951028796069539815040865020659626479099909792320315753649\
61503171265955336554285209470659272770875941326523387516045224538555134551490\
24027162359140613242954928470907832806986729595379101750280221959596032281981\
48210632814892044134738991306475820205503148970875345730719716044260350743778\
39652686427148651676686655160712827837753528088686569977494471426645346135997\
09337378527558811970011679744204539991827781995345291098583971211507112694818\
35858811*Sqrt[3]*r*Log[1 - r])/6884128407992658224411548260626138596067919957\
68605062662973280720458931832938723163370061549126027185496753450504313818296\
62624893029681515720915130071384993692823222493767380264457677056791238270225\
89992623881523404771197687625914876101852346737744695684730514188117452273141\
48939882611523205108539963462353515411004015786707838138110784285429009956827\
09847503097323885200748089852070791065338109323418208644968641116081154298396\
25637212071865731446023801373297200676899084485713081584835804447373637639911\
73306893851178147944699577060545851799914900338420028801058541115163403509435\
56917067719560150962298165388096162100662634720848767345794586263409018974554\
75090421669944941712647968426235628783462684685742657795144623553972708820077\
74722848908285922312262390657699005726526731568080190933470375572405742904999\
73744000748160557297034011921190690475797012516467857354959838467457979880758\
51534082207051210530087696013363461419944439206513652221483666267722334970494\
92801046941488440 - (((935931882271568193016156265662461421673683480310670429\
79521109311748529970531896094627410809803805446139571498608712344411833962814\
91993437791734254659838956286263344856130576289448636463990110480662754973544\
47070798257976550137597090083483267097889839603969563768363466993068084929929\
66470214910066941702890644449234746017805850592745082473862925285862107122026\
77541853391923347946951281535591317981924931591914339700532674029201699355931\
69656455797549605505283808013640682602597828939557848101113252735354559947819\
65458726682326198797057662719029707939009375725357560440714505548222125007730\
55435548619508524606758713795663019785969814097724023786089096189189511395794\
46822748614080477060084323162333191255640386981678178964572991489497287982751\
07023845053543598801677585448069820783404346835668602757207747413024267753565\
57627696535991216070501499056481332808744450286208780101388676219408686879958\
47359717104196558695699907829710692119*I)/36274871457515735603613310755281716\
08762163548439808939052628788905199771982487066349210109933537428889806664902\
57737154641845562865455915516182009317933220716490351413755114417406486719340\
21827613375946741047543827544614818174009277840330868762936465140995520503088\
99315827893919107413119774347437288898932807055809601044356319087596984745845\
34577326141361143309143116053327751432133312850479307013966310469730768754970\
33865732278542672987017062620721088927993181584704470389178550608055864446124\
43140199999545857062140207072553261811981576798170115501827853699598732887048\
09403070988803700898752190690842731904603259964941091626043636346991919200698\
75279559422914313991484262347548454376120134327025476253341734882562256608716\
54334268466941102016617221504206648840404396693915239941769452275965137950059\
10900407718742067371300809461163085867859395333885511913189726863307130882175\
44731351720792970572404941634687524140689010291300040)*Sqrt[1 - r]*r*
        Log[1 - r])/Sqrt[3] + (1213122433980610100950892427840868549760091271\
90100347313246251227710471260181894225676170001874138583245337915748464027637\
66034325520054277533609895521252188645739825209218809353695706819233876603836\
29709608267927237789020436676147393851199692202257433737909088362042194463937\
55931830344772984312067239957454210556059020979842680342564829678892243583963\
68526872268838147586888440768036589854164296478706420755099037587519436299494\
12427943988256404540261161605222792491051349772229305099949461718923013216991\
35166730865076024884181724674681310872887736700096900239323656359548972366907\
21772214097926412309666872269745162307324491588303741934970647990682691456365\
73674533671465549429055002972218967145727513886944691929325524431562895401181\
41393927105868449763007772936760686837148744597640655548545717347297881126186\
80825895717004055657080939015428621365773417123334369836824631070909814740132\
297373840879237158363436157339102439490254876411897*r^2*Log[1 - r])/
       (217633906500515540803497677446881038194222611895802037895674549192184\
49358528381887465449641898200770985215271986559462757686056046069194940003522\
61186001610516408474919539324677947312789462460644918097952104270177832659868\
70075023225278227324713927188876307210392491693736827145551913433030554713564\
27658921638804134066590599929730774541565188299019684809315072886826764676963\
90310433125623422601476503870390093299862909421194703187929159657774730793087\
99519699930765771884528777999143474459967959201803722284662895629502549744547\
02602440393747796772271001672461432126029511309879046990572767776420133392454\
64171721282776989927114345822164040805932950210165746562319327847641807040062\
23988489283917240080866117413788680617413648313914082297767653976531082867546\
86090030066241399788099025594853237005316780286182632147888999218378191009023\
12982493956800124750272034057473170015019694396238590702615368360682427985305\
05988727988958642948560*Sqrt[3]) + ((1263312056789664570782739966603850012957\
39215708468164408867727089500766722593252974637028540127524385154867075482382\
79617408889923729603566013402802186114108310345830721397457622748449278400068\
27187424169339663019640627953462479835468303170818242435880928038472936331253\
92974410862522032421943686597244993375928773240733128332468561211490653348875\
32472487175621793997327014220313791153796568658570566604338454018946851603132\
11337130792053823517830397980022796822443480756029948603581754676388484517436\
26288397863809698610183059256133872265456106202666969299994441654105049801788\
30864515707833618510210368917689637006374282610203528985922665125188983062332\
03231707329185114548600948652855567819893754774015849793418987720378241749361\
91454423587082412446177382722065889303329623841186141475685870478407929575724\
62534109596287715831799003032193172074694844613798018738507599109164013796348\
297*I)/2650260793671067551831114013615383452157801339427321727202956515634002\
41303444427823956070977036849320397252640089341867581941457776563330489427304\
10301803986805436852239639291519347152471511639081490179904832280324034472705\
34472829038968061951576493387204652272874545419871474535007553255303679368094\
27180486548334535974536814362855075017949178914230211007514739142079062835062\
19276830188730156880482012978305119467476214058611677044751458263232855993234\
64054419784124026400703669010394585466638478390153552237147437136156577072987\
70873466898114873476238037644939800634411366700190917046180952929751315473849\
25261390704166566811845327306202388151713758745430827066780032039516722238509\
54200490443162551477634926614684457363547297829200224272617089014189112850148\
80792513296097823725772114613939206268008278594898249127780711569467255040608\
917381438054732940109772256508686337094727320)*Sqrt[3]*Sqrt[1 - r]*r^2*
       Log[1 - r] - (75069693496077400851200441476704698122762131172574321091\
05205882274046536959768909684595973187824894370457984588475243399817685513467\
37317194299086081507034144872234616925738041345865074110867532660518151516695\
51676058275417387762590406730333307689488311324836447243553503587413314088761\
23352534132970948249100538745495914208185325268667479248268152822026770222776\
05688316724596995581005773730171767445122167464329972699404313548245317412651\
02318455206111527502691323938261842679793271421012549282849418974415650133201\
42282775988006590596491715034038394922481947995308815204419490764923660260099\
82660743067182221652096132313795708882381765669732260770129338125630564520157\
81800365534908814253243166876602279133030178849755511506381703956988361972834\
70151243751725522728942033335253364051869124921143094486170601926271852984971\
76054709145508385540313025002396993048976618905802239243515895773403*r^3*
        Log[1 - r])/(29048098340313920141901928366140369413591744818670510008\
74002971638830485119841880087672588858254250464240202626360939957479037306855\
29498164273841013904149855009890957659313555748519127970262262021503067498234\
14733141719665101784847361287291918032367135154804012400133247778661170371973\
79928598752560897378412398424696609537986454310332307375158834653280033451032\
57300866637405120978795611457585505274347993234937709934351758456990594611301\
04290979298733985649599371508329959396523249581532961165073633130795387359098\
52931640199214591603889123292523106476169982471845875914068293473134287293611\
21193540737586466060525709790904633643611389126478792153691352054866866040752\
92728748175041818314905068832882010788299914967069062508295859962085722832480\
82492098680561114137792448601933064497523710684919806112813878607902778283603\
320849582947672432990559023224488148261793893913903981220250020*Sqrt[3]) - 
      (((41112230077227135271291968539630778977672494480780062217921225569813\
70600607636675156884708020031911331052804145481479140470629283292545350006554\
87874693682069792849109484042190726024013428417081103741893930668598037431696\
18757435368637324467385334991692594878007450033897183072976410950632753128238\
05881925067911358888222709827301678915137644318781494166489596938228528319680\
20995990723724338933831902836149657696814421810618559889764927012634504516994\
14419884347253350478134874021052459080148389325457970482217610109064556441554\
63269941701955592817679669617070521999295050241828412331130975992197530513089\
49764978955608519236069691068929598126518993290343666149402034138975436766264\
49733016151040141321230112109607490816350200461535548253343114170063289008332\
03177889601127806447406905507415419361867849325439697032727756527153616772968\
77623*I)/71084426833491723582075911210237904288209734843633281935212206450235\
21599748254741579565708301985637541527800254963520577886937033827205357885476\
28735419701098408071208376271313570768984380737605584441757627586289862781513\
06105812103087832868907119596824738364510498964469246556097852777495492636099\
31005111082232080693111141800678248164190951945671997387099909845315531055629\
23490927219730767423354538556028681575896543480988916669922935926682102775282\
97865795139769792348723317777491831976851310747646528143804242888843473666095\
39032401628091507991403931803316737046890517869878520810225305563824080871653\
78620241464585323758571176272381921708390893681592169087722190137931108006520\
70894798884262087199293108173232799008207700349678630813569956752355106508821\
2081546361214987739939006706897261723379231715321132222169403315240784365480)*
        Sqrt[1 - r]*r^3*Log[1 - r])/Sqrt[3] + 
      (8457629490734571349761471559410052905997334245807227645623955469151569\
39115939841162194105118334333973624853723428708182895143896840593382213182057\
09983302850362657914012395010508324158198575175565408433216222717942536162692\
47886907282854676887394411959632826774661192519053388022320189377342342783433\
28409200771632890290024722709951271940559536764844712066738289958773051073383\
85226630450047280521241258489467194864859337128824920352593504844725699988655\
35253232605639131907403456565739117577827840989534728663971127095249590287541\
64707105651577631485618322785819310443674653495927661274671989292437488113344\
29207415808138979484579776312960877054875018915330193760186906090653561632380\
89702636447639392316627265913496857399340205019251919087458393995921521760245\
41160994459195721180602743159171580506644203720264325449410706928892775282520\
109961*r^4*Log[1 - r])/(95136112650013875633946970784402342567377238731347459\
47224252485560248844341575314635890041945728091473798745048472513882303390665\
86483273392294355052503043449619522349629953055113089512997539902887278283096\
55251229824618453566070660110697962714761966788966791841247041800217746178314\
52052906244429738710168284049383004279880728490246438541584904085576301975017\
18316891450529516119278023175128685295714143711237767217459522288755362024364\
06948213406068125066369484798483094304822368725154347520106941111872987980529\
04337823689587310291272753489876245745387556497360285286035942836767448016385\
75220994580112105709620498891548406006156492676219783528649322474542008984622\
02775215639079708954524938666104932378613119360273026215381549213089178681266\
53063707086191797042969076718447457588724138417706263552187185116642232676304\
10534593816233520*Sqrt[3]) + (((928867560189600405709985166946751802546237367\
93313488110536395960519255667810158108037753901673037790713023284007413175433\
08756462914115169105165781784186399560726158549096015350292523292073941144995\
15588638815758909286400898324848482865317099029786320042220901960523617251909\
35259223844094084360843332476279301187257186571210307428971187574657284422024\
53956735959935754610675573925747168262940005912688536548599695534885323157222\
89321097108668757736062944394979499219034734757646236339509340572556970571730\
14255512251042432721422451410303784341783817908202362348922828461042802472681\
99255097266181884872670953097746693143214865978379871748092124511251902078758\
39400726467616165874776192747890563486607089762220162555886283696452207158914\
159082149564514549046398577562751629963737901212591334337*I)/5178862338787833\
12670524613793113298211025054128045656660316201012889310473658978639083190687\
55765615853396503893565874570639186113193696687976903656446035174625191777819\
89951009248253505322409651285192668602190530912222408270851748725053362488693\
00397243364774506353241003335082831370670621242279320313045066004241257010265\
80580704551019010506851871670007873411380367702199930196134782015688524736885\
83623363654535621978427822482627521970458499794083464251778109484367154634752\
03290956511413223058850673807010156663701745171140344718109650791339026425110\
51946643343411647752076689453251944222105163867472155233392886890963959588291\
50712341441374325820821792975408815406550006478413968289082967056576053129603\
96518457601926956967064978191841253879219147378463617045588518892217696930764\
360)*Sqrt[1 - r]*r^4*Log[1 - r])/Sqrt[3] - (147096248905770564638795619535054\
17813417577439220355042115095182840227559057808493814606622219042311819680019\
65850074596885766086519636632908266920072831903382474572666878067296658433826\
82428474872829574358586045028226514169973024483279112412679136298570615170410\
38453237730770443862857686992718481875794718045494209360313196501695569644893\
32000958392909651273408263736082320471322717236544556191708824542644880557301\
76724983366646811804123471904331015100929209469430188279944938184168367248860\
43162854678346532191551512726582038175025332413724077667174049269610807053289\
41222186509896379875803386954762041475627020818447767533735306313179232505614\
99834067135374343088919029406582586769763254361026797538950435282985040325507\
783678527825925033505805096862649887683080316930969797195773862467569453*r^5*
        Log[1 - r])/(61688306160816265349762699222317217654061629927523608548\
05268203626619649544101190357797360541029214142416275142592198287797519578540\
48506448222153966795809074788109431404852117503933769998850537209803533308998\
61523854567412645850037060134956913832864428927554250962881345951479257690618\
25409184220137746596789268926334180191723541477372889695392070193865046929951\
66289652396200069467447575518262078311947086587740525012372721669802041244469\
55448362952866989851323606172562379178378891871228557746933798881503296110149\
30576172010201545405217688913388980892912294148208169362640708444983907177697\
83374068267385494551351041004566862075379053099078038595777759034734133761692\
44620276643258461734236687450130179441189768022543736301365486515358162248917\
885211711024347214917919693684965752810600*Sqrt[3]) - 
      (((22237593860898089537972576887699080342257674362813840538256639647521\
61244079898529498014239073802924548098232526364678647431479603345252582608978\
00778844302583764634715403207701266107731775377971773322541688191987551871819\
97276594706588544304304352766077341650770166238406275687168176274348399387140\
05072034205635972892152063675848299758182268763659348175058548581013637644524\
03438358524246988886917969475582342328768806685609020841447201714372765871913\
85988122295102986158568797295770086652297745174916943881010495686874996485951\
47170512286882226406504602497806848556499147970445350378237853278098835191761\
61028969152751698839618164441629844367341632533051137630186166862496773117501\
83826344577975514433557483129010992154984312870095668837256053*I)/50663079680\
93026337222710443841284123334717851789207306597163622198108185381397481627376\
20321183511608374755115410383845671827490322638694750828414094523654709510500\
39456023539785814767058056043967233683251352487923585337265670113919726325521\
43878916294418277087130114347699640805920870006873810976654219305025780885155\
55136622412061857200471826009813927685907062720979234320902886135386930944372\
84247312770228386915052783369889316326051027581396439210208494676342218565186\
46545729801848177095245893679958093013594585360900307526920003233278722229233\
78943775333691898342360165539168390084676162664540648165435308530187713524953\
79332558209879231874213646548709134126047041912606102892881575984899907244584\
28058834356920814282223580500194520)*Sqrt[1 - r]*r^5*Log[1 - r])/Sqrt[3] + 
      (3252346610787525310259259268853395547952456886340771128046438593777547\
24783471932609220778637438383735224926795648378011867835864888650449224092109\
83065782340905647107475577425218483152675979631265327099117875872308059926603\
24344766561271232176058149413541481124682373031635690922458410256869274583874\
63086930262802638309858829675402977622446450607444270352409637770733646732790\
84958682844372255720889983641959281958035550709724892432007723813760655552156\
27776048620314787962847704971273681600878307306905909517936905509920337918198\
79927255099613085909561817688937919159487362591543070150914575306120007748726\
65244151422361982517692758207947772549178781009742720487330593343123717933246\
193809735464126131910099471958391031260095723841784530427451*r^6*Log[1 - r])/
       (634400735972627540156021437086753967699140163586928651337093846863865\
94610574237055689016481187210519085403770250618538765047076315913756828414929\
87184968435246526749150285888705882428775994956710419202181505889426609504823\
70609682751539768506892137053395852487701425998586761791619002911590634374273\
54429993291244077909974038674298977814241071706870593810129347732188663425662\
48695925463571931005133436005496891593287342409889435659436155723265507423043\
63546800280156589096889011336691414773095625324875275070401011273778759026041\
42895120125002717691731472799647220426621877006518413451692441885401416180610\
66427390528594265298949877197832631634276332546799359225475753757611659536272\
279464795735789970722819129273243736013483861513357552*Sqrt[3]) + 
      (((93908352856983416078635245028708923205258543519343531387167941350750\
51864336208359418058062290192766651646835962980368834932839340297481595446311\
68799287825592927638824773426893381521597973112685441749377457844303336771904\
48587673495217451342280054155949660553232010741278422765837564182885525233631\
41890818510150876309290673731674995399037290204323513895169519725583270114466\
38359456486849269040301693264509120571440216325085816244524038647518686594895\
17416517032333890856825465905652320359306564437621233029872112917676304277372\
80062825444563400351696186025063296451672880806687779704526049468205257737587\
73737180376713834470856206607677793118366607071836278463636200453256047583375\
9157430654683*I)/108629339212008559645682912695618538807265258273806785781121\
33823858536877306399224109600655643901281130737215740284680224229555845175005\
80797030318926185834693645556517978945225188870419553125279497855377235596864\
78720411729643296486856166452378141594182438942546317719190126282781604283289\
50193373587455118314081042059901564099605862783395418614313990559817328925838\
75141737880254236701062880839971507537655659236184678143324274477510375056842\
10146610122610904813656893586342442314559553947914979704599623456434837321174\
77655688046807507144917983571283736532484741575854136469568415783678600003632\
21168128818769718781723613607903126202939857074853057548849011242785915933066\
402005121352120)*Sqrt[1 - r]*r^6*Log[1 - r])/Sqrt[3] - 
      (7247531019057654819436088441819706690401853847677730301101863941221081\
91759284942807410303186188838122801230700647996608727605320758922130052814322\
24114576067995918459540660211493951582231556325338663521758166807340109381955\
28666297104353054649386670796990502269540134632314951245415691488264296554340\
29093021150028725960245655456366505041957208762977559368860264521625912626008\
21196803990535784780082674394441495480343994481205121782484310386595384073493\
17638564807771850109289293059292877882939121793711943371611320238906922556393\
83598595302879203234871547895925404724761841760598373331139600710448285445516\
27407378962100144481416195402413388710669185638545569929237464441008677588187\
7641696613*r^7*Log[1 - r])/(8061533353222472538349911453910812282260046936361\
16790894805840842824621254952934610243032039724691192821702132818263891237508\
18739660004923970352687979873589551138597049519428910664317769036127231319002\
87400280070581218337782176212994279808388600792897787632794974812167625767614\
48649512463948474600012566040225136258953983910361749563205324931958978649068\
80743127367974629755748799089723862499507968174572789625546525284843454193851\
67038087116795725871797102769562065129553049240077588697981930031431206781826\
72454462734866883578247941020479578749585085170174218444797138873493809509126\
05068217603334830394215620400034679340172388230196825630435153504173979544790\
387773561165570374945958*Sqrt[3]) - 
      (((12904310678370534182630058259233998999265616692642598762310195995593\
35659431836800366593127841270977811300948435543094083066472637436215181579102\
89192509344906075776058323060482356106677991887490626214265881859038830219188\
18684470666581609270689904754452107950441669531641467983215977704898167114716\
80822638696262386044931196923963628552286138800914990164445900019176299917226\
10279940642049215665812796383497170611222708280188501377916869535626755604509\
68873435619257353581430469326278179405406282425207658094140081326814043975878\
85144586572404230176156431094218852995566935142876858640781122950075075115368\
41289657084321807348096200738844648826041*I)/92927181076554903542548661665152\
98376104153319775592735932655180636010046991852603130333527519275301730597201\
00156665796425322826940920627724578000365060489812406077409312871735667672915\
59600185259609077111611002653764411978433039197117786103354643122265437884876\
52196560524813624138967243630037322243469433686926789730973488712651944225424\
71940730097855354904056326113507513866673743715985722041363806599626016815168\
13058845624203849183751056506135962309991801565295829076917179521552642943357\
35633672744333126481334898694819054530930420344214953748473646081132640029519\
329487864510416271886675264461607533163057566938776080635710567604120)*
        Sqrt[1 - r]*r^7*Log[1 - r])/Sqrt[3] + 
      (4862578313213020164370650052065688350529843277981688255755280129811181\
37461989483565115000918540316198039903144791029095318276210572437934743934740\
49438022166976156229743862883348334411006400058995746755008460002357944163734\
19300852531092913418357519624965344702289920492547400313275005289409556455660\
72370438624625356471144972873508871655582760822666572458442195988756005677315\
11957235260323210463540966349214260903666836723561452066823146149281038682877\
74867316965358455181105832456491460345192812205836722229605571146308846172502\
64525982236643994846568368428544638829742201330571925860060596202285228488090\
376929382641753751515027465470862671211*r^8*Log[1 - r])/
       (373930369875407772242930442204994234706068269229313254403886605530118\
27446347122284082658392715412157210032804941542945369135493273239425735887480\
76230728141401016916036108586293029931496124909619826970029877497947487542526\
38106177441424710945479155328344074922854036880172515680495222697547768803953\
15145302608117091201600730706144509433486321904861304026828972595901471764643\
30386938174455441539035298810188543959540559675256843392483342535279583905813\
21681640850391093244766571987782671661089002778882805896925930334965837454269\
44897589324359214777514205123867908849577470837948314388702053651009057913675\
273205177198878279374467528501680*Sqrt[3]) + 
      ((107976315284602159893225451131749328752969407276213840628358292498943\
76680148736391944823714853286459711757566608334925726316381931630216374668433\
24128925163236528209109817978821031715162321842504102831758571292804482436588\
06620487826316240867550814750643861714170734680069051852784736184945700507045\
73197229826811972425298872019552903088466865822744556553689259874312268574529\
96584415700810120124415727443014706050322291402387573810304571996758093042034\
10244080383248748317427060442326138030656889859348641112033143840281094295088\
80483064451713967587054452897959126149207216156392865481365473050291*I)/17653\
35343412357100396340976701549256773580905411897837802815867466496483933391074\
76172663173483185923367521828974954175089771007622944318100157568729135471503\
03593815113438368260586228911304808954549490204757679187088892108535379028873\
63303212811513964790083261400505168249981840924179184398979024074919563790223\
61746669539879006673069483998261932482560745177639564042562774008940324798802\
17813289908645053698027553749414965443167568863778814852326839357040728466388\
07058262460661307255675161085602754774601974370879480225923355765209755920877\
734317767236118946949949928295046678516656643768)*Sqrt[3]*Sqrt[1 - r]*r^8*
       Log[1 - r] - (83378259003946744634836493117787605457858705883609267449\
94432304359051674446370795196224312413550509592204799805946864189468426543786\
44512538778758679703772491718420984830142630072555172929916317186978530561900\
04552226510537092103105324620461282935789179986889406787014462579692262577460\
69064982206682928149464516655878345541189343522821855173339380765446188050371\
75889036050452439522423277603507047393151935636376066186465610487832991773565\
67023048814323047560326265496077147847998448283243670333603193604831477796312\
02231597378741971171587995081882202036916337630518472964131574789291136990219\
3401*r^9*Log[1 - r])/(5337916393321632791712946246224395613145155498161894324\
29756876088092507383924702330054194406332720986132965299741520404796554339052\
24180954325519232412258934352408773468999994526468130173279587501072540042529\
10667746204170146941401376435654839020541983835040315681796985308591710547353\
19427217633561077124523013306576126855656733933263931153729050850248267577902\
75896384753758232602937083186783968103560347695912973965585312470305913688603\
36167516967423462517524994460341034064410670965626138041593966528333797438588\
697409470674961663058806985803772660882640158800686267304977015225323086280*
        Sqrt[3]) - (((3745826018868763874153761265555910249926311468857991877\
29270627453295322079455862639459575850853722156882978221767084459171852476112\
02126195500209692467196148223390347027782775891005785716121227871860952249765\
06969355827485479922414320360839011117129590633285545946261963751120652030374\
37762509530321252030689170945626035203815805526435474963961236663553179055120\
32833011270988639465291907021740084096840398595106858231000693408775329687702\
46919690197467105416424166259244133076064761844690585138052339886534812571095\
2634053656560195561906250643621941*I)/186921846554612095120164413401924903170\
19877514402851457340576744053819570204614398152225542921329358423489601324405\
65132146160294398878541823993010536898917734028046546813904634570777732084823\
11489025763609869463955792628323075421251130778288801251175688347177115560662\
43939706376834909997508843733274945415037599464143544526087967896941309137507\
06421795581237982773515324126412597963423000659834540682490030998270121101059\
46339304479390947133345499355654458896268600690105383231942683500908858320855\
9517603598673887495011364322821181942109480)*Sqrt[1 - r]*r^9*Log[1 - r])/
       Sqrt[3] + (65341759130584649645233779206259198178456489570888281337297\
96160355669654215448116283878072468976208000005492474311434047425261669854177\
67511868905861838768843688587928891447039815470247378953122035057942627359140\
90642625205764329951747037980281266114617641473023224709046124069052890054755\
26826175330485234089934118784358350425814615820059718502973917631328952845015\
36263411278318759123787899394598856983493003071545050731418595510958426514374\
99129850310656179063481182504057122403464600601930008203809398047879595943788\
201524299399846927027366014179*r^10*Log[1 - r])/(4180222400381499719643451058\
12133421254956991811179861062357399491975987570051951045780254059692794629871\
37334364791254495657838639162455865364341537870900956884472927720025964669860\
58874132413652651650983290746452812317767566555354977337836633604572305084211\
23093489671028562835989808022481621291603218577789850045964582071140206829393\
32927131560699022850951667852800864043263082598393751914328946838040425293510\
46518053973183666615456976125633532529070654618076841272339092216240700206729\
200727629005915907403729046024859055080526214074958800*Sqrt[3]) + 
      (((34294894589247828741938313942856554984729768552641532167036450090019\
57315151342110692658361415135974483447506075108534720398679918429086100799639\
09793499351019738545650765723352742503595034106727443558371421856422058433050\
60263474121768554082148845258821326391087705161307450769849773653799140922974\
11412849014981155969921559429735709091106031515322917023220653569353368258973\
55502707068972774085899514504381779377991534372842369441930615607612802385067\
290194490242738313471326334581494719510864976181989*I)/1893622330842648915562\
30566965605299843459729898045839266515856923540897708110887321128608841186396\
74532320942341703141699926952387383807171691437705393945212708664583445365455\
73348327878918927960963417765297739209373480328342923475701938904839530923718\
98590523737552319230899655778319967581689072565540703359027324419261155700540\
11396440730403288234135578445311409144080935166831478820321921429545830909253\
86708502573403059532998472149574600147058458301153193198163754293244102195552\
6298863396760)*Sqrt[1 - r]*r^10*Log[1 - r])/Sqrt[3] - 
      (6704981695553622863374392104871835474504925044524267245760094135943453\
87453151236104293540024069322035673720377913600710870217635305760236872543167\
02294938719666221258824534141289931997816755653788919462108572732404752958512\
28768558502030705673157326055894180479198759650403213562726632566070399406022\
67386202893623330040733280010017649488906223729709719970964954595398360225401\
70428993475848419557807154569759631370773505591910971384176726573573123122314\
394967113748882508794093764657342441142010399*r^11*Log[1 - r])/
       (514461373430435680355292488573031382752482418249609013830920388102565\
41556842087105927699672777098700655529769560675209772678957780944828380750339\
97882305315364739381748529436963885197584965273150295189886294286999636062168\
53655168628927082902504721451355841531504568568117485515161990400648668979275\
43662277904001430954846209280814832128045940200297378744800445477156528451269\
73308208950207528665203151498612489640716480227485829741032628992821966435302\
963295051064165593830535272462814680724*Sqrt[3]) - 
      ((287354632396854259846906523602369421105746188121182784400670269857996\
17448967759288895920666198111139090759236798978601883059085647205990203197242\
34664251039587600656307400877150862833578464302650794716154989941513601506008\
60714582008931874646134320311808470283101957981536016497734142395031132709952\
75627802285505476034289762180171882549944576440353986201578516031108482872014\
13058877163896262889500525130646582023162880211404888407893096297909641967419*
         I)/63778409456086308259830594059329795796725791220337082911000552656\
28767177486297264870364288906742291309082833007026430181464082144019065945838\
61601096627593464767270354744753636454035889570729298370531288101652497048123\
37145957303821996427760011266272280664052584051969024762017341064131799794336\
07832382311979790592431514001681570657109601819885890052815461268131530580548\
05469847309723566555672028680666995486587679562641590095415745130601770760)*
       Sqrt[3]*Sqrt[1 - r]*r^11*Log[1 - r] + 
      (2624971275948892818006390983698361513060938237929201869048017835614848\
98774673902269189510291567720134170205765612000480354645892222123703520926338\
11504150162065986790680294225782144905781304500075347120453692656231082151247\
18099448215096650764971707008555956375512167814596952977201014833836137402332\
99454412304053286375131247577708748137791029857273521239336514546631465299063\
2703332681395113078792342496826210737431586837204316591510492775645801107*
        r^12*Log[1 - r])/(290802727709224938892618001245800070441268023165589\
00338640004026171859377554715436709082772355500826929149283918366794346317126\
58762746586215633253319003456102229782786587685080021295013497276715761134209\
13454520057401679752801744698264483349011558985640988603463115016617452978007\
42545237376014423210774286206746018952989383123292048093770770925130220058938\
65959261654094596040269806821185548973965202668095928377260549447995357590709\
61653040*Sqrt[3]) + (((327933814520296515543345730747159365372236765394611471\
92658645902225963648124657176630429991555514374479663529322148941717841960182\
29604023432919610620579438168959616140463364138923022001162034333044225368512\
96812156832092720527054059495992409436450884944644897972599654322690219475714\
67005407557409614228827942846374870123574555718152124463698367484564449183851\
14946906925914813059275966706936597432943167*I)/39589195792582557761392174521\
80699076549771140798851562166897816319717522289252993534439997654167462915174\
22411020668952454213431344315677744522575986217932682054485035859498117985525\
95496306511386382382387559550068724879055954128238754880469873865660215167930\
43712441534467085140676846131102339919069656288408978363638215957962355852460\
55118325441187280170950292006627401085293436820976865649554760)*Sqrt[1 - r]*
        r^12*Log[1 - r])/Sqrt[3] - (10564751861850512577695139254791507171121\
12692263994647484120002435380011936392081023449574022676967482384468795366032\
47509934322675251103175388083815029848263448807043273217609449162532794049450\
94022157106743916659043244803915587629145592360527697826514528972703130787307\
54910500760998157947559775589343891621231860705760709709650695554259904466944\
015006795262274279689503969807855409907544683559403*r^13*Log[1 - r])/
       (204751368304916163174482821129535665283775907281271394107916964425471\
54969155716973461947718885065414815031544049024624509512675733263942885541760\
49035516043558151005956364751629773383124267514346443985687091295530170125511\
72960667904596106350847560640772058519139853504907413405112581407498166288968\
22813176596197028942772473100901010879660693672051851629977285003768777190506\
6152855749512360*Sqrt[3]) - (((2371472168892180066720637226363616880444993842\
22470654104660181348557920582372261881860593563364182157849512882598479384345\
27412365025683460654718199165550662859907326596782260950736327128361623478654\
86966172180935850673224640320706493409995393598995716184414803785494555090839\
35939338752352573175891557538909171440385626897592256294263266592860002189113\
07*I)/57462314423670608012198154526938306770376372057287723589986284000057605\
53256241306818126648232099872730379183389271638561295924801762990992830032147\
02358223465188117142630216831073394932165229754851879880864630918628866430799\
85551751670455006447833177489448028959993025725122289883181433399441513668873\
41665987560640662304154402343602714710272801880)*Sqrt[1 - r]*r^13*Log[1 - r])/
       Sqrt[3] + (50418354272861545475221401641916363708574457507449360726253\
91614298654084322131398726722565205906794545421141471726088306874033089510217\
73360420461826897193453385695492834869503440436674427294246810506682882134221\
80064734405844271271334454702000409748060566103841886114447289252031897905449\
7519851024264708452650920969793034160282207903944492053531573*r^14*
        Log[1 - r])/(20933056862499649331745045271159524726672256388930108008\
29813949125089745086824375870605636929679445932334288116662755007261765203002\
75422846451559928583873846366784899448905261625759393277852339219238155364434\
73112336104608521183413033238887313975061924458941130904757351547746956289792\
0087055582343086175385858266232303499951918885353899462320*Sqrt[3]) + 
      (((62029775801779870308827300645364043071787779984297813206218476286859\
43238069316995582121536669071954397525991406030865826811497062590842666815620\
27451506321639278289548673888342894268131957098970634927294627215626531344118\
05550320027263143820376234843633275162227913764272295614706303208981163130560\
329131*I)/3769149153945118502985132234851565222846959812799114226973850422953\
82134043057469156768066097749276682801981783141105027647477887940267129960521\
17395079340806639512748799851416828212863898461769458492338119664073009419212\
37185018211282468409327190735673210688839428708288544577060553291842509968439\
2)*Sqrt[1 - r]*r^14*Log[1 - r])/Sqrt[3] - (1554047418641921692910197993736299\
04300295392674276476207205557148722918509458670020806007173683981680565523051\
28309682134960404019944552569805615776057387091465806281496063217416152614634\
41773657764095120834512383370329623285485092494643448140112003753052952951373\
0156847230566319290192100925109719887*r^15*Log[1 - r])/
       (172020865371051437813731732468239942058734321188904539648329130077111\
09165208539689613002906106704413202201424634492404307920901821295958871251640\
28370086508558099324590366694210432450055187903521414542286597614010854209900\
4703577921967821884713868893256146966579460099371963658736223299648752825*
        Sqrt[3]) - (((1020404853515420385278090403172095888903181050011429858\
48451388156447270916950575536370735913413770309437968073341246923508682727787\
35261923712452622268434590603129494929295840229451523104029820655325389191154\
33217533844318200560914448158924292180191392353*I)/19894628238117693400348980\
65113583503252709430775439749306839576782208284737543368291606163439919873925\
93876354658976441659324461585463864927112702263712239249451543391251481435913\
0269616293918204572331941576844490020608632841887510323772596173860808)*
        Sqrt[1 - r]*r^15*Log[1 - r])/Sqrt[3] + 
      (1133300501483457358633669356802571445001818270637896370620932478040000\
17493304761733233857412237895959591060267855101000694843100784680689089083675\
63351330197937545201483381948630398858688437788145265491733944085475938703911\
4881045878602486838832006811*r^16*Log[1 - r])/(426443067668199454722369847947\
08282390829030773905771682943442614784775958560508720689525523379849776667368\
10294751760542911586707204027600317451851820584318464120421071006313506680297\
86779483702819669264495359286347992849589834072623420063938630*Sqrt[3]) + 
      (((49657939618012724341081888918067955099139754620866333619369585419755\
26545595014032005142770118728004953592006115314211276365024617021765109593907\
079639655226893954355825228203627637585728864824941887269172*I)/4124516289946\
35497789845043292492190394261696524687069567688174436066532385205167822190488\
19474599418512903564064537643630285341542544875754722215435753870703490225654\
092611943642874841715726587761861)*Sqrt[1 - r]*r^16*Log[1 - r])/Sqrt[3] - 
      (1256747152200597456863298548114913951948833240366193524112723701662877\
34277568890859971156891915627120048974778420746544432616536197053236020013013\
98994325387253374371111210063391211593907689383965589954*r^17*Log[1 - r])/
       (212769397063973317852873870262325102536678812632396739692548253381244\
25756921714593720995063967277804914030778076976595429812424514881344282237188\
9473749295048847917960753141881176282816518292914803*Sqrt[3]) - 
      ((814221250398013545998345774831873525415706992487376705064896145068489\
02333573943797754375000426706753709962773064188588097938975955259851737583159\
86241604*I)/12198776707779459275077771398631712875409512377981744453413636364\
74785369473067855947140644772399028957923301517357371750598969140698130312201\
056508919)*Sqrt[3]*Sqrt[1 - r]*r^17*Log[1 - r] + 
      (1154115269697151714010842276234420339378996000622728435585140557612897\
21441990180331231800740743203497194900157668343122347235056549686737008903117\
427208*r^18*Log[1 - r])/(1237329957414876965435804984349588453616078100241329\
00537928203597326246872671782611150942987125583661144140650158793500733909235\
38376631889361758667*Sqrt[3]) + ((1418955947106347438525426342670709619777306\
1060992691368437120590664323869949743133199006110463216540806*I)/202342226539\
96287267371113216518616669923335761868564836518819219991944384850011780765042\
282419525891)*Sqrt[3]*Sqrt[1 - r]*r^18*Log[1 - r] - 
      (5846103957718328884009084565564006461722644309528703741409397339696192\
7665278331682336019083938560681*r^19*Log[1 - r])/(626691281755819306647951833\
61803400504102507864119215733537247647756195650618742828241710804980329*
        Sqrt[3]) - ((4839983316920580840742337857464466056895530479362458*I)/
        138270436627501681485267670605398202757876465735079)*Sqrt[3]*
       Sqrt[1 - r]*r^19*Log[1 - r] + 
      (499335657745989274929400075194010311425563506947251*r^20*Log[1 - r])/
       (11239741501201714254370169186020881103998647358270*Sqrt[3])) + 
    2*BF*Tf*((456834012214677279041939789115016478182854117102869568790257449\
93483256306590701858518150891601893338873630113467480266022022608647729495762\
72837101986518425173874057614621983448013550478284419290238218396871513648462\
01399583097710188791294427667912164990783007813101096850969507286178035245407\
93311162195083791583845742427572441856396941228874088689847241824854551150346\
97098849490195789211296259524199749416870694582134305631104634594399155498619\
55402403839979510997214028096848404218136139481957480114382544930815674139394\
57062777435492157551082629701993968495925420453429085571523341376353311462893\
08874919878587048709232218117860667210919467781804576032715738042730499403065\
18524540117649980576107671784556770579198856062465533058724007876461139339830\
57197279955563814468847949757655653869323644357098370565743210941707845747646\
76290528235796904333126737363645448027052682754275526623259970990330204060396\
36183587872647708135166630243274721702941380924387273224942578065557476772023\
200163962793303500922481988081608666130582075877509/3213942842965562131262591\
21130955888285081303752622966890069311751046550195576093408451645947105196848\
11368998028787899254652908719664775479673829716625905822720017079247711895117\
99417512358167594694327066458144736511557609669258214163615016654715980992735\
26986655632740290914773988644643984008338471444320127424996261213481949074152\
16124879554844635085889031879887370087435421677910596936476820222080580428082\
24045744486126345120288693222554789833963617439969578128483376002237719275566\
25656283060982625409730623761297483144728347068969419964966616122743912015051\
43181909746418456034962754634619216442401162500421527064219701856188775805907\
39535024677549862656327984267748552693096183710339644159635690846989857962806\
56259911654398590311963382772040019316178449215500770053121347634777442435037\
10261995440836203094614255725119181905318297343208067045379853648586331816662\
88290701602168959813105923373119897062763261156380713450395010690168870888858\
46766815644662252150626473452563056561679521317950980642656067268558702526277\
2130812000 - (321864620181963274590985729981043640449111428564325866423539811\
39158114467435882913505924688665074688747476500403816015127926544012504214064\
57266434594216627971421507339680819851403719104574429796761131924659511679440\
17203594018431955976308939894374407481966688365620663706584750106251243606178\
23494163537581717800305650760354489123706346354416929028177583967441651097580\
50297408663582697619907317584125907575478557883080806504416236871633308694646\
39963045592009065418323545726308064007262224417473708515691347279004588585809\
69266790222703691101154625424083082145641805110963525125305176894083895221633\
83738122044588639932438954862990487546234943004036386435770300837851620310748\
43172980489346139688368008635309944932550317473921080969897344546175591790514\
17597386209254488529094179630203784117359622356314476907261824547530359685309\
97277069756946571115283326137536897271194588010304780033642425497922938668374\
29058220644823213664207797148064633917412719352864458972583941534424224020683\
85928079944675984403069930385579864718844973*I)/96087139700303716938394736733\
62856309769429338265550156620311955153427590003921346459269375844902651472174\
57663026605202657263820648142624428875143684892326121752144782422666227962831\
00617499204783569652473302486372340178663721392740137750508260467662433631024\
97377545263100558623928295620989028910417830757304134831919008365072660736272\
90104065067377620207991051383905277079069779222945684827293931669824555463068\
81197123470515160496751669580600620545454354508786893237929432247052163802261\
62407903421527783109568430093892211958552201636030123054334173059888460106988\
23184454477106766451642678287752519302226336895597362641432975846628341336869\
56500868582881519306409700420862500332337386852973318111071975813564560533783\
55744260490843805000701980105541356774272037636288472627059886279246911936078\
84253723885645996740517291986957268571552324606634726603476976154732844801299\
03738637551209988642729062854337523559009801472950017874980985988928314601219\
869493943481231644613207387225227588163576210516506088429577354518605993172)*
       Sqrt[3] + (434779049442611890435685158955860555605613325833726*
        Sqrt[3])/(64620679699873664472638165758763232637437216207913*
        (1 - r)) - ((1078644579236412829373372272963971890498482830406561/
          51645724408853022948752105793158450263794250971512 + 
         (221607663579811415227093227069302160523927069932432*I)/
          29336251835107827908916378130719699339221040242833)*Sqrt[3])/
       Sqrt[1 - r] - ((949561619139964293813235750599349270143470747558482867\
33572901714509688951396206716933974898378775766739602384541233672019603603005\
13679621329287527657226674341947661877414296850771594950976454293661558620813\
26083082026636456259437980191111724844519334015078608594866845361672934228455\
93154865169151162106044350690061670439289207847676498006267052096696120756976\
23576839115391249038732695749039500242597393651876250083827473115028307692546\
91564374652168116721130503780985032431422657312510927335625349732388113716173\
76209297752447271053737175296671989574141954366479120332747937513417880358028\
33463110219219815092205000566480499743905379343832596052991525842514490690079\
52310705088920053399081660467746887805512907793977795670683602430315470149735\
92996368488179280850841916188072214810362932967739205588315570083701045939654\
75153626598810296712273699422128723486514008280276500873927061378147587447742\
32960184762945148707501322203999582835643481430067145943593281232363062750907/
          3037914300543303814099927608823379895349127457361368803627341011101\
80040310976349165246455408734282053011751883076859904610322800861398647834379\
24853722475252510596010758223164680682524476805934518494665325009992030260018\
26330867851440470130901445865362073019078053323442032831454758187253208800218\
64887336225292454028355813763637446478501277061615265073529484741567184462141\
40066609948159125916704489277827413499655524442187583992007823905858235443467\
31570985877506135219885475596554850399665615017636254543623545608062088272804\
36741561583281912956538890975418367784583404041541585720572585782290372214477\
45006225616728279707485326444758994629454447497127175262701768401396596657237\
72485610983482951832338718576878763231374854028733852569003399136832249804475\
14768740488455222806379875120855330506453401033426900636292116121003576269861\
30952996252436046826309487845295619997297744540488496942048134614360291222622\
05196959555927739000059593564249197730059264161014412273999320 - 
         (2580526784832580012148006554605956807475508746350049097936690833139\
34271627620468399698655246120749494378498363188725936703256696634656911908483\
24110769928635389417615837530368393869019794756664477319625506123069420640884\
56136271756649919981942575591944988445173906382720772048804954233246627683567\
75624532553862278568542213719617013462931541364409231846117313296879942995767\
48496296036817219564708242980048211163114555533544291890629902947559426510211\
65362387775737398209837431124956771599266550596281851189011949797927741314816\
85101327236049042833721739999493031047964241084499170223813022139800426045007\
05635395250621810576207260363976858374230241738231111398158512287366603157831\
24446878434265948779257298818550353818223478254667663101213592383616973535149\
63337435283313034830329977263936672812138299116034587443029811609343042585586\
72774638427924656015503176186255997847647773428405697020176737859961331512345\
512604965640877925769645115174913229482596905932342680957006410625807721*I)/2\
60679955941078467081429176418491846790384425328727292913820105410004506416692\
09590486062349765389015539659210914048464404692113281544032573882213170000655\
11808188578185589807482244828853003146940796875009503429505337841168614544850\
96798220000137623136299244717603879042884965631465564593630637590917912745353\
74929402965287896354903856358341878224823417338269664836384414749854549727330\
18762851328402891013494613176772062471910497445118622857362877697862160268127\
72183519848747410755884919240774055038518429480794815495482430162513678272486\
27119405626099657643851211021214449286353465512262246239815729770113315929861\
34565251835647364752920527687826682221652237352514316350473328907375710728317\
50680796352124412383148367001892819101583699558082219784889399714602953403827\
69037621335656459811166626278570122082335208298682024426323284158735955362224\
79299551163073003995617666571011967426630865955444034972236887197212580368900\
4128416586653240754867934084266932117852974682741454779000)*Sqrt[1 - r])/
       Sqrt[3] + ((3003229910246056722098514960845566540623805436349743208429\
25768434927959382165000521351816106588555138226053184665494330308033463158978\
24374117091431844278687905798730246853785466917158343760270685058193004952398\
70066976814669956981977546297994768893888511963965380628624216639603858321739\
84489881079267607802867025584549425656799310598015574832367698801220802400115\
10790140341545894656892664925774824075703257719310210628868263846720169263824\
70154995484837380627843820469202507502847783450475319307048928525557347302443\
21726886627200756263203487907076594756704401201449988128116420293766389636352\
35073920936303714604979721304916074410853705490600606285903435941074499576090\
82099438412980748832369117024260787713089188040712060592472664618351028168413\
34238689054015672319309236343845625795810413642394331240002401888078405937384\
96644182736895438814913619176109388988812303643608509936393715799967362773362\
75660047900253862911014560797247914679602624525789357381194989056975389213017\
7424591317/548147148125535313031091150575402684602325358582027254220019510615\
21376662194359589110367723485052100724227092828907071531057554165521234665267\
41791602155749427463120701501443950857309257049166872476933647385179076600565\
51236455907286333053991747348260774184076919446317794804025400622696913705442\
33936428490143668099270730866483408536635834424087824868862149343082633273220\
23373149126003493303361119906725902091451426075163954604592536606263283874673\
26341726513012960317255862895960780413828446222301435100875350440143193017285\
61874548076497047373951860037441585326138939623679641922612551721009893258027\
50102434256110029175990867735711384636519862377879317048074589081110773358653\
29905029663084951844158459398142805476595839487133698038389904565404494610302\
95992727553356419760742601317527493349382908076703620847382618925483238716963\
22132567758932117421830659872132419501310084280391262637349383256846862418785\
053194719665348680222711786028505580992745637167560712758090702528342104400 + 
         (4650762812302005136389033393584559831582762702465838881723125838951\
39752205476901584633993394563712041491966750316646393120950434017930017452596\
90450440450539091646732557378725358019052957080649523922329482718745622054677\
35277508292112065427006230927984807896519203462753066107818563359475658035407\
84915241235430426542533464851889893854546114134960137676562081907260492013367\
49163688413906627236258223092634250613386327891168264201842758989167594928841\
77535009785236627737637892635790191658450363701142348668140397753220409163599\
70605681346415371106023540207356254155477734592034797934118312374718116419086\
09699707622968791462375161982147912440843559230466888838041060946315437476288\
99700757744991416015581083360384560074487560327008858066521502006890173451575\
17235671020033690620464749858750662302217368980389904300374787345275363472514\
30573523263854134269027218223791784337095444370297079361774256067305932877418\
403717359218414963334429666042937062105706180320642715890750963551077170543*
           I)/857212874829652057868487641103646664059393922783078424000285833\
14986491905784610261935508308914997525607861086286808840612414345099630087241\
28398158089229721836339560278405588431877048054403721043872199849427297757940\
02953649199007640548730320566173226819363962118391237991646870131642229723916\
36914657514900752918430767177777782070442997598556138157328174786415700476459\
02332037325176171196398723795275125894542430266172787153687269185620919259627\
59230478648141040017925504338222860703993103957723483888195391248210915990576\
02254593467691094940663352276457552312045862372669898059620984763919226463003\
62541350408743896623555036644372899318194020654771117316021232512852880558419\
61820308548372476340105627286738256785436488958056472848018408681563692701732\
83257968956793241375800259428256724471749700387838160711289972354792128724355\
67222395447331715814503647202258109512202817189303523050754420773202435632633\
087911459297535094256793390439887979495713954395180399786802853567671808930)*
        r)/Sqrt[3] - ((157163670143389409859027310084309592933415464218834705\
94779135166423908867079981692940733686325052079589068928547145008093788667566\
05405490125703811782568203059623472280297445904594214896582269214451296883960\
26122746676015917742362943152766046761865378918353973653909143480742848176844\
33629832328186813117007037266301086079489382531576512789335897017570562755763\
43776719824657254217851232640945352105275480611203366742371133203390561789329\
66571798445394574591112511400295118780495256149914713939618569153045877533493\
62968103234023144666470289654159764157188534671554633560353780244838870807256\
09975003631090466331444817736902141817648710331736498556209059207570815945427\
99200798944653078473540022410037926943280636124581405931632095866506703047090\
99141904607320086100787372666690920300328724586312906755037638174437801532107\
91656762942493161192010849883952965844661613638464017916600698041076666444611\
54730275108084412900399729069/29568009154173226185716416350606186346719657537\
87551534017349455712090092384909195166703100177879868011742319537716565504486\
36423889491404413791520211048021280577563309269428636026774591485909781789589\
45720579838040618735833254516983446315470246095624550767651460282104492510504\
61818673349654158368797092264466565868461061070028398951668859380978659550774\
86534184405077967863064213022569617665968767174411814812303052367951694164679\
09553302742675025556863235043997320914664194437119615286778171603448853826988\
28833321638970713129291950572993086320484864026538061069113338016011583701607\
34323627331099477579598084588827100703334035281187875809569431782363448884828\
59947312979043478027212606479531885501864750225180188225269057200926274179148\
46207511380535116188369008095494945533667170176764424904787567449446482160436\
89665356672029461019711593670141591709594444969884921989832641216661721643904\
89483735036407685750787637750520 + (55283243269553864596359638706871989183823\
39026560538968216956627620094463297697884771581333298100281545547295092500377\
73110609153134870050789677917190225132745664482321879336367209058918424454324\
44323712099047815077198669230520475615124450440913515225110697884248041265026\
50399605366089598026905865564437200094096730279926503686645216930437844302759\
75881254463608268453659143830776832271929972854398125117112506309142161359823\
41740361344117445703527324779278286144174145027615503003205862659516262584723\
20060559400781730282744498508592841728362057708470167096301459801614378476622\
49860807781016255268208300501250381319792130310354181422017789729299875269732\
17202291183534653531985845745765429927327991496753433616774725754063919178839\
48095276602370083237354273386946265431017063045768170507893993644742590474782\
25341293099097445733230264092136231391576862418004654686923082038672696940636\
67803276931288130792562920826569945128522057434579*I)/10101731708404457293462\
39029640880621607543112520467808502722637099952224013055838340945796226533182\
41863680081569092233982483335149960768813816754035266073998671412071825784311\
17323126985167651162135265422359403214651567366167713629548550632565773322784\
96704876013675080068964958697647652981705435470242276831104851547598902525655\
50221924612152417790698158840312723724460231273377550673609966078770317764484\
64226218843400671582157071753183928613411110936821032278097281176948502519940\
52681012493283937483402760463869399509303277022775925112526244334092360634267\
75105484735523846064820524644029654666461353006841412722736560197258158919811\
76216779454096308107381526260046247051673954132309616165554610026233007560949\
22378880070123274162830929358642327458919872239524769452209683352047274427025\
90370434383923269609107271149064135947249401552109397658892000123725153753506\
55672606371202480222660956535124737174567836195423656267976894250)*
        Sqrt[1 - r]*r)/Sqrt[3] - 
      ((317807301042457679319864861554522658213557216523364709671861056679308\
98209865818403759287046470268242457379574370595490861944112972599738012606686\
18586830780271734710772711837655642679383477760842720673309464941065604196006\
03356345846306702987887934187292335171652701855085622269686292699804402063146\
88889354511918789786732113231353947496692294691140860508056871036979017775986\
22358324459981897158139439744756141043196065528686091606581526753106137106714\
05270708050182494155473844636798705224759792361299093048162516583499364724682\
19309235724659958070611040585094265854549397480418762404325999754529103471016\
91720908506193603657327552260477052649806843433950394572829394345656177643308\
06408690458359407278020739704718569910376970055074444199181945044894380488383\
72187679231344718373461329720818167110338110818445247733597437467069659583671\
93546061704747333633759150911100171825415838577431226328476672892560017479990\
40990008176176313450022234723/69627151968486602033643081985797656563901019280\
05596209118613695123839253376057253431267328065277268829936280013165635952202\
47290776413792795778707747647351257339747599140683699985662415511008562359832\
04229438958368346291154961994544502176245260816655101044437314238994966794339\
00166184722424163100426438376674150084883996032125679053592450798917446328437\
25413169951458509943435837241324414470285710486023296723852357356138584567737\
64049647234943487040545580366641363651005431840984122807168704796031462695850\
92472806022100489272348795974704419525222893910168862514713804693427239772642\
97093438959860888093405423707751068665797328925038801373982948005500583560781\
04506421665735411340001537477775891267547183691097045072558959614487786082660\
70338038264376376231282304603170112550550740435988172229588437445134603289017\
42718226510521931880130158367425938108903649369468777122255272680524580998071\
3065786335292477804121144338866431381679127200 + 
         (5684561077971128419491142863935331647115992935921462834342815939117\
43527954349168117883304367737684746427218787946534016369632729682044862671187\
95741984394509932412086791971493601551414438963893425157799678333477155967497\
12336375433413960559549518204500409020494618361800598211614454345547937002308\
52429308261915166500727658170155025983830188661890882900785631837431193111376\
75712142037083678491875587575205073228303877938607721884591052887978006286268\
98527781226857910494025707162826332882763659451546355011762120681924448468320\
90841949594539297725251722109572740860794237191208541662084796248617043309495\
24483247772290685278636358896807427516528050765490275403189911741321316048433\
53611529246643424016536569726178368420663633675710090054320317141732891679622\
78862204415118543572490888588784767681004099692260981149054603004478551891478\
24336867840546279144177111611943265929851824374839809577958513304406066296807\
4534807953624188438286587*I)/195703293300522174971702685272700701716954173366\
65943505227718076254211050350979404809581641879676279420023802485955573464002\
24046157195925883746200495199754003669156234343299966431283220826667010310869\
36549636990014170871802492684316935068711006243651579237637270752764193006591\
75421025144039994351138123886041135919692752979993390380177392038244743108496\
94519230278768265297950935413597552193324105551915273186908483163805090648706\
77734621841459686824065098619959952394678684646172690392873128234533835693580\
14945083496906428157094086382448573525838868242004810997730460558310887100484\
51564240199920301884036300751198535471969020016147547465771029146569325642096\
90829222915426305223124951235342440356878622648444421125390241154979762874254\
24612210398860650919199427619845861399295005114729630530458795562305813392655\
14498847640383362584660992357439599410775824039212576419803498429828177437649\
7487506379203038081621165673088380507302)*r^2)/Sqrt[3] + 
      ((215582881197837207131569241094128184064418121247143890422259275192086\
96701826588185146261581157602448104603294800199761517903466966328944393502746\
81830591693012130266705005659384758330368638982945375066140036514385463755837\
91356797075500838658050920777544276382890314033755326147873949889421627134617\
53868556214302661337467587306059387546909919209654092833197879413055292282023\
95327603333653195419729981673812540927855404786371219691226360051126398586984\
00899812656976924811047985420316990389865730223528477926987849310848524437587\
71908007695581643322535336796117606724648919625087276967673652859083284639634\
74872088793713644755518574009454692143920279006065009414390684211555706503302\
98578185714649833281469249705433498357551954518879781380295709909986315689667\
04019323898027254125659241414981665755551963264124977371296335113575911412477\
7693979339389276492980274028387227659483721/541248531711521110307641791095300\
00956181609779233805665728775056354689276030203416548914969181228449684924893\
86645041968653095428762039936615084027582390997555461168540484044257786214458\
06080186728400902453824131825144603579510259565745473479572739788708069927855\
49066047411314284992414919529236016760965706695647421635524464849050349823757\
90239376925870017664958733056677739027461417097682082301208246603316914597100\
88191658140369600711618467375820938570589393412942038153184472529027504727646\
84536445986622025169974289056398274245594213200005299652269223559066544970147\
92712345046317610679549796056345240979075883858150484006161248039152853087734\
03739259014082740932756792726711068502217994420999908097951626251315581772515\
65464510419684077785393585885083746519316061718783722961012237539550654810193\
47366931146609081510833968911747365591132233753037919919960276401086733370 + 
         (2324251665377340477553625380291370139370396351163292258393050221898\
76568568467565013691021398269989429716630314935848087747221253039183628857075\
89546941499277295654329533908539001913625785468926315963309679169875046790299\
84465185820886812515772885343399661552423325495529580123399172596773766833455\
91747481083510765848772483106059275156183572474558723549446425105285436338388\
95132574365470360231657606103717599468216428415070884596982076934945707260843\
67103716478011565061862120194407542518826862094833680630909306622777705755083\
95612807204861628620633559748357654312934793446019854592842343210663851951702\
22357701219282415146816571983567534003833332221514189499558676395967276260454\
50255765727102079953077315061222426811127126184487408274185448206025695251664\
38998968579818917490665853254803413020167904249330886399587903578645188472232\
93199254898793631439867164194984906367153322496984069*I)/85227514983739384197\
05720854164940170966679862500150668620105608481338681037768557614540839452974\
83601595841286810874442391272746735312504080130449249460648617658083650821516\
23413463574837199789501224866468721001115229889749415580949075400620365708561\
12483826189704078024705182100083815246481972446678081070326170626574294006620\
32805827901304895938784947703531641589945401718561726265217648720994989079156\
87764850020498747882237553730490540044811348937300322545623163998463197081231\
93405804880058369211076163951610277771757387601440043773186620246849072531412\
45282134301500937144475129098559607547355041960705417982148933152665306923254\
27529565656448009540554853927678657055471590456921943781484022175142913132174\
01447778091327878093498106283166858857461477444192276337908513387587167958594\
65630065389536340746473808155962428524352353987637851783179808007776452781525\
844151671093161625)*Sqrt[1 - r]*r^2)/Sqrt[3] + 
      ((218778454347620472822141080159160052077978064528428208721281217012401\
21149744516430616219130244718190810460222725972662543730049062683799475249912\
16598916945192910796600210102244862245125701996299493247612806821715076283360\
23811798120988515795308435837455201086672613367220267993496393427276385273228\
23138213037827407956197046825658569092967989427044811297522353009954415045373\
66936439140560690929929363629139931264132555184902614721374813697270895871957\
11110384670516738695301166503623964887327670391407618834711524915768410294924\
92881411642276049206968358536723201954078130380550207556965163562677964636894\
46342487644471398685357865969983962191789317731771695448704001821217327919859\
94421733923795989869570976664454817017724337350063520417334461179482700194857\
90293335293645799086502113011697749418645602523572806910559219153921880473156\
8144778784580868235121044982765154474987825202350404387/103470733049201694329\
94499923376107826311260692587845062403590846156012615170902430365432688103548\
98297330548871164029766338627095346537112633781240437243449849106030173362104\
31689248188667857372018308695979604713671474082031363847426492817296141890939\
76975828119944961786485597278370065469568856459173006323918960483879643039986\
83797430583145941272427881116995826946928549952443305084661440824619297516966\
32276144272380368756343680389823187152757796714503801978003008645871800199217\
12307292536794043661981450016621164946251426972729802282689780436877496859116\
03290244546692202769976857798313957706967905570198933863458963857274593953186\
96420269633451473240731779327739314403895494661772138111708815708859192258031\
27501800373938834458256206503313831959368787393755960703092288676093843531600\
57610453235263451619366102601892251970359734233331909847678961353257047861389\
228910369456781171300 + (8647207060483069265476516078043602117233259015933430\
79706913862254853208882237396412852195670472155094095994721119540559555246831\
51464983863430838352791506762798622376436089226520725328161902988389851096698\
41420792043131614384173002678120634978853933369434893146043375072792109042573\
61725049708334577015110380197163383782519526352269666679987204536510068814024\
68269684684549049921144964148652170757311979707288015440786182724954119864150\
10572555244627144908932966556602551748233260742487975879567588731924012328755\
13602313407552659563704618040733202942531558727641689950865597318471854311560\
17091121865641575466340445235162157320824633429547447728862775417815869554480\
77736934429840858061056229104015527899516193698616943005036997631876836487392\
32098159068770429100820137161548638606515224714333750322047498444884957638632\
2708390233454087814314620846364442798128044669872033682554683770942467*I)/687\
90517124158714386900127675969603311420210898559833848227221517608726214538854\
95531088620257380939712106551239111063937336174929636761239849860299056552013\
51984252661191953435285607637123970020130294518847040826816121109508159900804\
73557937884825372022162558677427067018095600579731472447854344082000627143775\
52632830765475805845104585147399352722622939691924044440375079091304517267928\
18460850924386705836963939557730495047695332816317631028436519991921611050695\
55381911720110082524647878296868921285669875453439924828792547960418876888197\
06006642616072526417188078969223437358184181812923627191020310327705822776688\
07999505038394592079686696298744494841648604110026833260178006254009765578212\
51905164573862253902445664059890898675048121083772072538831800040951324220108\
78883629838081859550235862998566225564110692470496760868832079229579884758219\
1872965608540726777005774907582551509)*r^3)/Sqrt[3] - 
      ((117381311087274967192468383470387173148256012776209402265548410282829\
84955276875823344291202538701522051802231707250480745989632924059349626226630\
19019996248512002023157750442948055696300207206496238344564275733664288641816\
80924607042586205519126819988319694608492555569668006289327846627947401582497\
27927517825837320958673716917666673571282253289559084828300765037513132947417\
96016679722222166808139663691600169451499481739552043404442205800964791222610\
78407263863215481346338659836504851428052467100943236995186512015138952418436\
78697033608916212475872604201163650894864072754876541147225179503200884300071\
32951121991392226338282225129994747831713748030140412647978747433497330123487\
91219677918580471204579633565001928512522189057022786779187989334504562345361\
168257068576859039221339589296416653248777425552269073095995953990899429/6780\
14728525613212014542563102670563970359689682446465811796562733798588607929395\
26689287140515193481123716229607721022831617847648091680963893392148464123508\
21150336849390795366367502677237112216404289915797340441758027882424465919405\
50348787343459784790854104113665099191939156255383220269394485519617132026842\
51521001659871354650570463520090645444878060850377818958531546110764068989451\
32933833140790206627729354036532316717488707607637861662013547898357878597268\
82607399944349856642029203560465958001502599827922001506825960184394914374702\
38759096010058870854449178594279030431863089771206657602499558461173063563837\
94131175352692004033587583467872939756497799654174478596035242053484026630791\
95256324438755647542315654991344413954782824742493213077616682291478843566318\
844677988861506586485884094857645981301925076903341890 + 
         (4187002530292436954826635184320910884951455557020992724332165095082\
84316167672893733147763834715837729165135646994877236660882364428141454005930\
87411082010101081096602809965962513717764581941139786943507472470636572865801\
18107309302168465185906320217061487717809625710126049639969250280537572758609\
61465133163320674671285108194214106038157995804802308232442873437225907348046\
13880274191822462882242172911869927683502715694731223125705453594812637294783\
68897463052143601326708555548795432042658194849027707471116127412066483060226\
87662084824402105869122466247713840259141762197160459081410234898423241268091\
47809960028997697474918323617150839867538582904322665037400973563373611662729\
29912459353547487670244905744898369535283831485016196296499653395309855063838\
62160682663963843737936186051561591976687871141171434764994759711875498063495\
679*I)/3807533011910904748059841140016450912175775596510583427792936845576525\
49219820934326224588522245133582821307000719434649906408786985113151956065565\
39910242806508456821521179863169407823675468262178649993872099735648225417614\
85248940973668074489145774838507382856313397695954792697795386509098216059215\
82644527252086375773099488175016131069510393265619519136939242310822621509527\
06158487995993164958814918940865075549578254290580658184188176054267553966622\
64029789388539218208481117353062848969748548372958998812082591387249320612337\
38544120335690181469246013186268321326746362265899557058778730045302589568442\
90703581185505945238325379227152273354713034120721601446597643112708601982941\
72749511687297551082857026817718611321417236831462679994798502154664809666032\
838482480840205635604907924964756671448449077530358528777130181859418700)*
        Sqrt[1 - r]*r^3)/Sqrt[3] - 
      ((128198198497659021701409166252764064995863050610682085709718911070347\
73654037288876551602741859148999872084235875652973802140825869815019676051415\
07121935861385170657629685623427920946257378309062865131389839765646865325114\
43742862865801934727063795986812053676278372183536732711052145991940170921507\
70790350180792031196547922030319876524827675315837020873821007620479460318644\
26602349475951463514886444330305784470660649611935562914538200471542377557127\
78491771210401877416560916428777759807377643930137372881903458515127725570703\
86003762409073395276034904110214256542602800073702334106099783875456248718562\
54421367943854682210431390510852329225053798907790744682586371396844359752999\
92260529186287691974502722999137298503326331987225360147680214142835080370981\
03848346259092553348789653414899297467690304981515638664545450155977102199165\
155223/1787454396331065902011744327941595247004569337350837007460211680291490\
05594090031708087574792494567999788275013857585823961540798466220623732316291\
24059607321178899847899686130470802638936704107948860294745025965835635227572\
62624026694595690523765541969675018098508701809206904328310254656491229879867\
04666754007877392565910886630326125935536702271149071617658701901031124090778\
63788428408657775649111381948185269943300607681166369489993145385711348677908\
55127898948652172567813772867348915293459726166318349888001971997244553878867\
67334101811973195924671661868238164260649520240083329369081886268321600277779\
33282910116704266949352783397678535523696190721171412437910043088945583251414\
59632361507746659794402399400172561095346375002939213622203555018799341015851\
7413516618103119356872869907502897151019208007378505585395744481750737763400 \
+ (52117387659990546066399623182963262978225922581240735636717446781480193926\
65653525379185180894920183696129404679967649636120924547176909135245159283233\
87584816143953891506852480423113210592010135303059185434661433227219116228693\
57356294544503817601637603347058054688857555476326706294687981731805186799168\
49153940050417669317261037186882901571005292831030207275518506664170389277901\
66429382124905080636749037644103888905416964072850249997938733982249300593271\
21934799196794265301207044644814296850473266919358499953834949461850628150542\
79894335465453819998534801005054686649728757747454493329133049436804223155736\
01119374535769662328821303417697957694190255643387209055923234266845224187324\
35758629199669841838360320060917608039806845659902595078973650362037959295807\
36603087256365989896312253417104424657535000225980862906862346348134239517055*
           I)/124210024026978154765196673960748816989848641232243832769185800\
98725771288584476297345050672141068689549495935375295907016271324763431822215\
57560750107966290900664407866378609720769602794282958424724334039796011205098\
66320433952248726292865756285694437584852189826092248184801558128959450280922\
11446892459218160310271055084134969603187961465158483121879613123980175402005\
11674146300609968814586504081771147427488202762162847039894391378085151382677\
59190921134927233946559269338327005428323325437443740567254408402638962040726\
33351159139441067414079847240003069074008076698410843407107726942937862812437\
33888114454303525573518349533764075524044275240812476990189774474550503871824\
02947745559336143052099798775842311986252798380783343305018180826414903079193\
43995131676510824177502565794330246366844082956759245436548852791728600025098\
349838)*r^4)/Sqrt[3] + ((1607020453853266629372080307529196838825439142948322\
05166833795386165095294738137151072533937839219727115079495251023252599188414\
67207384587933355297188127216645328043172879910272811224536388547626569772936\
09400134026856778269244689496694921922666622122030979808888671888803298906971\
36673347571408722240525814262611787617805717743464803090567028231570248908878\
52366036978461252777381836273760797956186498470912262321555558268677635298859\
55693097778518077241001251747872036467871579599764105670139803315998722042326\
78005789054169835001607691444873009735968639137673577198945720081373430616085\
49235444205066632207339001778311343971769698235052567937228628974432594030703\
22067856809094271522216180535907869735078926111641846809155783877435596897463\
526164178065302005251222881732177818839/2909732039969494275958030375299110580\
65997884646779521358425398205094125976045865031786067756882810015665742050457\
71167911212901684331133287642339447947488105762464537446835722084565681744380\
05998433955494085048122515212599523131805777171279906399710069056703702863185\
32520258563127137517740769385149980274579130211222500469846611856550887673010\
63067332229279311756767780750683701651519926466373116522814200116942736210823\
86232664431057492873655776057975069142725653325401333101581461030957357699787\
50960412564503857780593557215390500084938281667008088009475925000322599212606\
52066297761582260623784202686485160513610643249569851595910156640732333798899\
19993042257704499485991191754276145477351274129865371652627205410883278217787\
176584720177012936506080275172483136973410803448 + 
         (3319361831980732649214453115556999635151169344185177981246773498353\
47440841563682056132547337420522977704471729556811881696521710024975625135814\
27990238454913161533150356642931450727895234032558538686035499799559610278837\
02773617937717082985714011544325851602019546955772702089463172037545211658882\
56996179813283771917113331768196785734873208441243707918606353206638895009098\
69621353791564930929185102931828558446171745533174671062059524015163638480760\
16276191269853323749863949509560894205396806692238551433806939199426086534132\
09433760693446241115412793158684836727466080061995462971867173437074932061779\
62186825971330186218006876905880363962687218649940919399398935105257612018417\
53456408498532355593802685488275019643005546285358907888895265126844872928518\
082745496007089427652887786651*I)/9660756042727331532095649110591276869857588\
39958043038361590646436228200309906873470963922136714680328468469343721355034\
48903085071754767152612982733693181592814591344638921163140055072686911150574\
29472255338845526664128218749690769281707871612388848489838302423226755357935\
75068671156640347305593946365669618341921490827231468480283348468792463143194\
05572374356320111997596813123485496831534749669931725136612669577799750071530\
68267313975414878429908871110569314239047847762987191945215502352517018162900\
36468023965608855515283802457656601848624425456796474208260720788974976307035\
45242538211538610000237829287453315460950123441896248780580833075677570406209\
52893008863891100245564794339188029864645323875072353437178938138350842681505\
820995965408030198678031518696060415288526055300)*Sqrt[1 - r]*r^4)/Sqrt[3] + 
      (3040814596823639931543447651994883632858086964968451503317542495671693\
48763062633584854180719655369462188028055616367070919241248401904908728896720\
57968790668295838213820294512444543769155800379812741057285884422504661292567\
51072668622031225841682842659385573264035568372914690798609503794293902409740\
26707634445934982734364496680446851844429085356031351619545144869511768105464\
97791727423634968872926619229125401360749667021388580054872703616685036532091\
45591643821903591029954617158577987935658052137482584475607168255864535796527\
09667666139345794588967803443420807071693776286685317823614084197440048697294\
98603500996029080338108845582281779168635030188363385540452168527647559217535\
21548118441813210031867356366870937232783287970606518044140730739167471476883\
5893796642981926252638867892207/480096033785075642444660105631812298280618861\
84991673438033780701215986953049968146564929749688736119432768696498971209654\
73684589235979259018315728089614998872474023208739257974458430939029998653889\
64462241742553727810618094818736726354981104698680510492526456987846568176314\
28642934952007422671730836476962582198846126940826912824497687025852056292322\
28862144505143710028564695769480960929413154238666302280610986401637691184851\
51425469675338365320917654528236321353982235169412980709884179080397005621936\
51960124836228197126720241274387639978778432250275205720749476416871995148277\
69042557338073896086535572217531949991892417747789205688312992534710936804850\
81655098941085472694590083835617247204972004726691232882070233415376451813211\
00990104621116320656310416188579893336646504252750 + 
        (27143160167700439883384819163561970519886347436529789385628753913121\
95035926850354404109640968237372722136300962579301337281316335894646102057589\
73017213938673829748104348274156487372783178407535468401017602837076649473776\
86250712984326558870286244907735157742343446077136782579854874079883753074580\
74074931783518578373016208698721856162540811336234273942412797064989002898639\
32512109752483020041299061090426881776569094800547023476765080572602742107020\
35683834281166097711681962747069737769963082339923500072422736048261808904332\
20727789322758040873459697463354743904366056833076311132470324409187278186460\
21099491158347327564356907399705881458346560182738614473205657657959751602746\
90044985274732575028447925395025272938150130756425221877778365102279519576576\
2244859400143354360010287354718649*I)/736758261594790749970895040826103182423\
52051282163726424062534448032022216836924307184843815910902995366503009316616\
36536698913679063286178089325710519493248410904858180658738149027082016068197\
32302505561344581633017888232740168393566772894029256312352220067462052030615\
09766359685019004132845714351223359795266611476933026027818597254430267803534\
42996283914699916688070994068088077717096371896976161274161063649257473547300\
58253332982978782339488047502609372865721334269322306834174375709992000532469\
12187349916485133115659781988674056752626759209858387254397128946376840475380\
49782475823482676285467348809466647912127001313367703388736734848233042333784\
24244759766528980634138350301062053833657461501382026497514069143656223644696\
900088436227940101478221989682679539539389580256462670530)*Sqrt[3]*r^5 - 
      ((278635939841864897192235902920174180560396488045682843951011685561142\
85669492735206974389936667418662632439241812201872741009403885496721216921269\
19628411350687413613950005945051136729058475715289160474254075525695615939946\
35624345955269829007572060252058943186339434270418813623309221567905644398902\
21807761039966459961833100237929788647522134390489170566631005610619251420193\
46904401268688019188508387631781883491832609501525278415839761172277127979066\
14729897697957225649839151978071307164964096461700279735965129296037732070977\
59684352118035319163673163941010716806318649153027378357515035419999738504250\
23698744263209169256035803624178712180905796588160325251894577364962376156435\
5642941739336416414905952365210803823518895741843/203097239372903676318563308\
67712538493900685939472946346466500224590382709488835163603207559957345849531\
43711549744424134135198099148988057301733266450423889797282066287905376171810\
93807147252410618251973401425978533562016945773374957366801260566651959567877\
76909395358340594903427473206512364565134327573360376658342756585004552695234\
94320872375795203242148238630467547898172756608208535959915232854911728766034\
63015087904166941015749999848143399094462217943022721357549597784605734176819\
99813882686189136050855507724220353174198944519175311465994781367576727405657\
29873416044449854290400444168538713385628302046513951217068369735600978138465\
94039595825169693161975911284062701750040197042957681338252686071166149018740\
37400920 + (62923091832978845693461350486859744415498441468958798923649198748\
41803296118377759451001314302830734006138422386469180399313631478643342386374\
83429526001360395591111727830593992972182352276896057041361781342033022243280\
47576076658684925326223751186663814574333887282346144341770604524702880859167\
07618422437899078923507140085312930034174118975371751000882805267141898900837\
69369395426906068672729863918785559804171971447616453564794001392697835058239\
37948650062871304005725647282986636925490906223584687524806724513556662288679\
25693654020136997303503785746577457568059538902391256996444469210205635871375\
65934216737755965010972029418950411670535941824958256478619976247328177242392\
33835878183742974858235958710325168711932192118558624306944213*I)/74344864371\
71795189418789143951719656239721949238555129295732585525613355862358696071783\
85571016100386517781990927694863264311356630123451686376007310059231900929334\
74027874929878269264909091328049869941561630695199579238987286750308016507851\
47885457468761694163772627963652821234562725864773603323109355653877471970764\
33903277241817507440221005916908833162695150677337385905457175694106259876502\
11700136237083523086219115872212668151819286905903529071519258467405287110754\
13569860381239507576819609179143152535536092701451777129219808000256347655985\
17923331166183926992683725243363979953237307779717879292545080322238738991495\
69011802877888778575367673815075618493798742938564725881955166452297534305940\
137102167929767195699330041099000)*Sqrt[1 - r]*r^5)/Sqrt[3] - 
      ((455031668385027267447190253150998870698478880628333186774407398337798\
96745772672012585883291714486840560081892815560710843717341659366318639305721\
70211080084503662080132735489475838622782426590035837982191331257102378410848\
90869837588367529820877977083301428889569427646734530847988183237660485915572\
03432232383948327678032274981102617847727008382731444206171056981407141423553\
36943787512389421759634740384106486992795789856262062428131207750248902712115\
66301284066231643438745000463880675127449632089867914401897283158272014085828\
01937710071012580937542863271856439414106154728823926075007529181103014287534\
84787949914728651628767758652855505265381381746250499608299258591518990008336\
79416303833386545195514087678214105253903924715122293108150997/11246110490793\
13827889771831284606638839031220141117912201424867526725381727639392223848494\
39094176192068681125599844812359721785315856372087904056396357686318814759778\
37546419531705974685641129315047968877188322630344813600557632861514612479370\
51831844916987143209335049726467433248371442149852932204550314077442401936285\
73669088257644324789672559360032263551619351892785708111759177490310347830688\
46770578008732904329951845362654397630024009143345529344650443995511476605843\
23332616336906353474992151573772904602528097390275274551430738738559139391450\
07791756265848925077988199264247434159277127844286001468843643267417617640276\
95038557479749295848723927810411399563375865954952059906675703994066681164041\
6710884767068081880055223593840440 + (394528732155820252330091146623660403498\
37406343069430513501951690717484186726680299976975367303555306246609671063631\
36756923211238947892352348618284171105798835131197169489617187323436249698622\
00399037573398074424030337431425182428740411974946260855534923869561166403087\
24351596375758157940271996651916006847681002002241205427765895668733665529202\
54028952535728934609860085036480478959800836142549781949068319016911048638547\
54212355229912166787718256444727526274558525915998716590142737580862953534512\
62535240858312808521017464688008838833692924045724813974991689296120946751960\
37602589990771784220038462138179464680398389165350706069328045766832637102679\
10596532060545646945476764300457316555785868425623793762730893919715683485681\
4410174916462*I)/168098846298593739739186916887490932119809948847113773175836\
19957746755855739632191613153809965663637886928781296585756032306687606150163\
55042958192448009208250008894976303713965357903811618282059285702160475784914\
16286511510641677926063797426706235855734115224263867781953373906832010837019\
10722565647115055898488774642619842957919544036210022339544625926916240659783\
97127666351982690059362681285578825150036774226630667478865391701789499822960\
61804086955095241844119366912873148217304494043096784122131508623929046913065\
32463595120320964286498873214936564963697078387525513956330175764718071018685\
02885598042479652524030712886648845074227286238435690844097560139043541035023\
396793998798057864436410756089898808630075245706243784194116411)*r^6)/
       Sqrt[3] + ((2334036086625125819379185426678988056545209659744148527409\
01638682405256402486110619207921041685001715166963904304045997480487290852715\
74524464564925992282172804987975308502040740910908947459688841153936373590399\
69369780669467129622309929186600174645490239785446883469070263764545351164008\
36700058507136391102011214558207440910064342357882693579844914918114936375365\
56839119021769114777830114957012783625696712501466061086949705359953620485180\
45317681351258570972888352179207286759543467854987930610792227853901933108431\
00252083273784095351434628500415398700423087896425242367231767242309798514283\
39019196786340211615168671115717486682798273759703934691032842656449145180490\
56530642460963/85580064824943005031536837212906212566337219957590223686001407\
81091161591857573902163545164007095882060253448513384798462908043406505886124\
50595801964473998502413622431193369111770779801776238423071451879430913109361\
69673574326277541563904660914907832793499032241625772909237464874738447764029\
75602682518505765645982624455478812399861186448178131119093201132230094245543\
36762320166769296814504859510495157141924674181361397935472042461847700310268\
81604990675001063622227830368760718441939355679883193799486472348350096413297\
86758008633892324488587550454045811825083667775265317067553653294126904215766\
17329615743052084616741413286189728320269951416127475751054267642998938737534\
260 + (1283846411444919671994620380824778571739311093952377782951670337941142\
98155962585608196411353812640254431626656332369817559521371873813148050318590\
71482448270448524953943694326406528323726498155998083718161344344315397423406\
59086408246704527717388871483537773448835411445336608134066478044806302217959\
48868434615540696552836953298477037504243689539023875196299702826805447359529\
90755609326201647350329663497838346048839120148084943138495091766653502124575\
89330759875612457360901896508762872228663353448081262267237986256737916068983\
45992986576853485437442039835017423000841660759959060221570443552229382539557\
19831658509973490822191441119746898089312773682845333009736796334450817362396\
9232972*I)/766392084045571479064011443723946515439077043507275571220108916116\
03170927300295505308447887724160126093142876124623364667463064797620442551128\
71513002767753979097210669290806320703425754219141588570041574991104748958064\
62031834513269902360890837369990681772565271906244958437846467306387295811980\
19501644742467331311020706919089058297067335531137375543553345353466310821142\
97573555112803685270436017198089463284103803631762936488775472413683126934670\
00711773297159404896080843348794551681967426926314347069808202113995364981528\
88783664765202513288610503656972105513352624380364441631319531659471770821174\
95693668519396869055603262326904514786358029027853375016735608786022087933914\
3625)*Sqrt[1 - r]*r^6)/Sqrt[3] + 
      ((550283602433989334441592364159800564023516159691535749455824232408397\
54896351678631110149245337506214910043858991082459114795599438903410049655917\
09762546158714647583876599317986034307901938339190354245035057519721591684954\
51387698707352653305918634997884211620382904735477580138817266810461266025634\
02574304263726604084914659429095141278039831816288958978150246771107545761924\
18197159621843229199247048509311596008445023479111104141057403393866889954907\
33445218053198045813212390300831894746258142878608404986774708415908126666494\
36424316096354416026281347478445757174416067711573787064753322361248288694006\
71807779057851353572642586814843523768338252028170190199973862913961028846922\
66203077879197/78136592466959617244019408647667998268018981751595594782227814\
18183857961908450078698992792716620452238197327986635159437870984196871279537\
72803055850021976135817773100927824958912519220859615899028753961869101038612\
76434301361011908367626158681698456751231898374740989875678082923407070703742\
36055005612116697967817671610617727279532595226131369767515292018137126450762\
31745890750271256569599411568902769377278192531217749157511747086397200761575\
64466904202750821911991358706562351774832212663927636106145948331956435543698\
67688782468948318119934694925725075602672933442341659557587134640260107661380\
19209247335916404772900471511462981973764899644309891119148707903027625212034\
77172724980940 + (26079389259397786613139995317752916082310117573885588607900\
68950728639753322907267848949882589719630453613901575993078551887326117081740\
49556410756045812306219603630586533332282566851802998373385225270069841089303\
43288543972834076921293998839815504668215922840459867410699915918811887561646\
38027448668858339401084144503823912697990712821332314927155407697590488745482\
69246961215712566528564814879689565841721014403766710834540878714751260278647\
83990664566690975746826934123183340636804379671203090569283670292848676119755\
65272827741166657234464459957181129047121203993806943333920835637451959740878\
67592849325951420960088736104973200097502115428851906009101441351259453528547\
16272306942711788948*I)/63940780969382203471799401735893785669137564955371685\
50579674183481650622782906280279966189743836303778975524745936351510576437065\
84316446799617000059583216401898825482343950363884347208293656559404885101149\
73410322955785639423425282647195708352691553872757415618952972856705333211944\
15607953520048089293706415792770507833283125493032390436212898885073167397627\
72606596862661290022074730981534169886899691273470022678203750031152017373865\
50387009531776357095808998997947038513062586787899917812352704356498820745460\
57718611079837225498924118766228320456657406594352985641427205442242771759610\
55401127339112195551377395887815113852083689814460984609722616658523082560741\
4600309745304475155)*r^7)/Sqrt[3] - 
      ((455622664610960303427502645550465093329918440158338309899566052332930\
09090889979327362128553232022798461541691479673847116703659583861901923618404\
36186239575245377731669864099497510804045186353617553365726760977879034756973\
75013715755309901766408206658243578459247039035535944562392962877628062578748\
97983493543690307338693022718660634640089474233017474113246476166083219473599\
54570311178098030391934833998342439980138309439701863915164057767003284900040\
67783500846470843318038916464262555244595407446080904474538116773066682744500\
75252485103117485215898698495282552286282387747174299974379992364381336542064\
544875819233012988427317060507543/1033380127401950502701680001778282016680216\
94549662678149998360526383019694884672175495988242740440752362104454794267174\
78737228512095127906871508926597296295123769419854400887722049403154176882763\
48563029206421392694283139607692311737114941549396989798371835248682653847017\
29170259910141737830965526476751071388353372165864594340041304459326606167024\
40936739940577953084086812848539998251895895777837998430545682544566642195419\
04384677086634731114910623727403469704280424823210473155121778567307793744592\
26750204170050373200616251715799622470678985465644344281964845393261378493507\
85657085110188673949327520292919482638995490665543820 + 
         (1087237480601418774532373720649975536476218100422690564392167875859\
75538399125136824238337884162773427488166268905277116526757935160811827075387\
54907529211987902537798246704975312200390866440211515080658387454584512410769\
22041949678021717592453433882799139366953609221324990950303037906925002898824\
21591523109399831567688798892396277541157076906267916571255193465182023072834\
43963382898138717176205252413390777955925648831227185749518825508706453313520\
19351361593471166291685811378918068736109113353156709248313836580287653754369\
12003926439734821077795834482714847447145230414376658367717208065667619541514\
76117345562635080954507154012142840386*I)/40253897270545811437249164089604414\
60065815549504171418380638458873862743640998591616927233178332684499854386487\
63476198266285824679143645715858255478274600963070973307848593808585750670105\
64653030918983554819925452779280835927218866927149312244145220127285616288365\
31348601679082235037950242238092873852287339106704493743477125302016763613845\
73629263399888329869585534525990451794136597866420430294749265892303050793207\
36884653465568923880912530759234612253661574831154322457985477932023810693967\
98039040009551369038069784385940381070104835532142257180079135348430955705005\
206601313840148199354659667418406944703667949832441834094239875)*Sqrt[1 - r]*
        r^7)/Sqrt[3] - (12880353762773936230020251622773569311607835871696542\
88820173969701164502009936965122372759935535456056201424236745648333465553537\
35525072128216256935097096165394192118117318940319848632231481673163760965198\
63261020220645315741201184671031636172169493675726268262103205365255072114202\
65264066285230386318124733860258145949387658770448675938729293522482453290462\
01822622256898398393168520528633276738859352807051375778217678819535828353272\
23125575487178061849738475725509821357014220452365602882594508578030020742249\
92077307870827938089820718358115389073825011086389169248730059156960567573502\
8213381731749016104742310161299352430675895599883287241407/381575669469735505\
55912501407404369413628176642293130295610823056682309700734853788132187570139\
75170686747136331222293354063717995704315600083666472812607875891506275797797\
12147833901666155257218996922548878807745791556562563185836601048914261872775\
45083698317657167526557557787785576663069078304977820790966966303018737449095\
44203326032017305478935322837555920728233193951427966415166504438588631048822\
50650834257768835183933265845815033844724371027929134178652180767025881901583\
32761116927901333254539172735794024303034526185348927156242989017622626447045\
38482418359235192833421858027444757961415175002183273447993246753748879597748\
610961360 + (2749138613611355488612389023623432099280412577645200609933583766\
57923627978367099873930415955712332458096969452446209809228677708142298120553\
54843987072166477743565945888664422939012718064968115699397714782528182821366\
05050566959896241149268527274410099924165000053327706545126332805192013862373\
02651312937933133688583356046119836083262106527835436813467439683594467691260\
58721101278046676994759552959491190416782966364595137100066759393175252012658\
96198568360512262423125458800037126748857950254993872848748862777911299947341\
58570160055180561413209635935492175008548971466255186021035724616390999644226\
68905871298591650756110826917131110237520*I)/14076762836367608990709597432138\
56540158094071640024648014926874549439820482387974252676511155579582384998134\
14331510572613322491306080094313068453026192236673109572480177649465252783125\
04637033274590302296006288577882031224317633448396822742744451302713287998079\
52903041799908016527167631144678020942957421074408856046819526807180799727029\
01506019996042261121893708076427287656264167342288694484503205905548095191027\
43375602757589264816868166715008689707722881369465540664842182019426281849850\
40679955815718651102836230894557165298621263862765718247422285665291122080577\
9238728107913342198288751568043949393578830923168081117413038998943)*Sqrt[3]*
       r^8 + ((31507964614588867312742450373867515830522911046219130525030893\
59327583090611526513182321840313062822961742173100428310163352225646000955339\
26622880978378582121708862982235266450647698069369769256339363317074621983277\
35543021873947313528637013422710543844837862056759594219387983959170350342679\
15001941349505848143685196016324778909718951605111655033568756587984985582742\
72295982163549263577402548852692954689451518628565642314170617821597335081200\
83005896259345903838990833103094969120294743743934326047811099939045373113701\
92819555194418696127434014115333976395510222075931392264489645356533/53828757\
48803032481751881801598692879415515196893340339046304412886535692791376175507\
73241550089220583398598060474565083561574132657190246142647833147194528049012\
21141071175670514979027027087669159344412098819037114585424327336627192549533\
26669983490826358246461970147744416356897254410341551313882311870075046422251\
36119664638810783623880300296104067705395584491241859908956698381713801321989\
62224722479918285325303062319175244289290215962221452504117574734421988515269\
76948519210169470517488035743441880128497337043122799994448856264095127301116\
46575141149340087853808350121454699310 + (12179131901174466929302767016048301\
23295716744264118433474114066616904418610174831056014403339859258410941814847\
18305956295887624566283676649111050696678356514183310209192142399087995512728\
39168221902092926239274021294836770356594944494063366695284072638337108596571\
63853108652518146687726480832016355426928093669289261285610377409787363624965\
35577703838273662342200034713152299699953268642196314836038335751961615214944\
91070046647667963515570914080138136278202363635464065063951474197103720382743\
30769668392808987016496682544294286541741631133514508861467822010977642989653\
257130416834588058827*I)/3402634463177517795950672867724848519392841535139571\
38024755296837104909879981695668037350416722885383006515010743246230963063391\
14061966936698609783561203900549185851242655775134041459743502476133989784875\
53499977128709698618656026024059801478002893387980257736492776672492991584718\
86938389800907781852253812736549946632647900315729338690237646786365117315355\
42050298990886415134450149054015809425664962400300756369965534259642722904924\
56330735726962886549174115498216630464794198936000990905006989316398521215833\
56248704874772844144033692409800860774662786319279234071442239558430973300)*
        Sqrt[1 - r]*r^8)/Sqrt[3] + 
      ((167785589867354232462305674668169308971265969593408008804794155722539\
42586112973755654370634188290152541128708446732876869688991410792971296231512\
51599765612367627248475427224357864012396086835121119349095031137726967073977\
55963518977767450128028016516722436926687640194078699416490103673341475167887\
23287780539007061345321928121466545324887505350575194052952870257310218637627\
48495469398635527397538156181004223081504554076319207778096626065061633749493\
78998075617896179337605475247616279712209098072818339944167236154860239438764\
296887211142085266429559884738976492623926145957804510601866101355951/1385966\
01209023493462659479508493243137793948578993804385341585510633160798625197807\
62941672418046692032819727818484949401732572732032096013918104024230172548423\
67785520964749899290298635918072863422352713474161217204275459357061969866504\
41130235487239775347451020305676999043058237132999714309598905826043916365251\
78490938354647147958916344999757789003368828759997160825352647350115913146066\
05412408458156413990194031586667691033952076379036499425859128940113327055514\
52295563667270169945230317525729180740907802851123185155747395145450458865267\
82414166003248241631890636846408563310247109016 + 
         (2649543181318920207773562657061621667616674078612923120211260400710\
51130791609197255590518530132641349496967880503036962774071213272790693975984\
17097973131442532336589523160418726140575350512173337332846731641240268391607\
61361026797422196507382173739452720002559721064351892850794767644576498576939\
64478676190674877012160758315041095068057678493024791384867032085036410936914\
26782770574695867309701777076360531845247612635787998480470794517945918549369\
48071176780943082451989702914000362818030632344749452927285315868570798871703\
951628120347201528310069352270790596216212352578453793630149325847*I)/3785525\
61445660017423596622087406509080146371114202498813228890135474346278425975364\
96156859821680625753465781989683997496675029003181597855723973073738259557830\
17649411400498804131023827199004157666457417412610358157882381982696557286845\
87839875406679960804853566917401256033974957973195923222505287278957610988116\
05243839815331778614531281475598101341611702909826960144882059921723269889212\
99981128474177904596353364998231754595523040332294852793336227842731063324461\
00685252711528062224941458789293151399663792316202294247726978619327959336595\
457966316824419241277224552897586478455702)*r^9)/Sqrt[3] - 
      ((264212033442877191639120668030603908661955026983025436617041159547873\
44123356701099089429419176633881695197426899430760956482918504206258457582334\
03318609367645513484745155267401640804334061660399648569252558318863917935882\
26288452626150459901955905253956062357779368059310879978851584348499087238111\
44827064901813673007991906069652622366569336713541536693328252750657157493332\
12904687465686287685594285311436972131145515264409304777382628658746784865625\
01298423575769917607379166605768236303108004201568669764673401936386368607819\
2306461438141/411840768051597830493787202463335815717271180154561146571984850\
48154378168616236326095239389494504749795094191185896540844581809399662828449\
25204671725599172300275981864583293629161023355584620151261215578372700461023\
95932648688332868797237526312397310919989573117242589810475376402277383470838\
77898535345527442262823044867236260041321973397740438256202375447362921790873\
59373518580988216015163270038152171682805140404465647601919502311360130076557\
83182074083811897023645498939621044710546434650174786816818052187762369149734\
936661978489 + (9615405005582394477548412149510573327421812894604767637657858\
88617252075945205568605781784633717499948317904002945908911315466071401222300\
76668532844097229033815444501657102858739601402589942647004093339897566326623\
13152261620075435213003517841669961968213875389945404186470786565468195748007\
94861285909108619094662036323918206929746407823248060803945564260731421678382\
11408997430609169139733272247085404017246810986477309259403288943181224431041\
41420407642585861918436885725921588187614623092850887099342065099784668684572\
526221788116010951051*I)/2454176114512572610830680136811130961027167732424001\
73091325244052347892767169918226735673891598773120924170692272429519885779039\
45632110625822866127647363180255690947457945529900713016435367593185369959278\
06926840627735344122940690977226363516246452332689069827016214751661934443719\
28352384243523029657593174486478311955270955118228268376762698514153145478334\
46027396375435015500885033440714566813972829740102621758826734909790208090202\
85915097469118110367922044557478301427115958090783902499593464374734840947754\
183252817596972059440900)*Sqrt[1 - r]*r^9)/Sqrt[3] - 
      ((386285042849884846775022010966145306952467629903477957646311113361929\
50539427499784753731928856944377883972906203152234037011639909166439862911367\
15625999657429529592284314154665766500649020598039212716684562545496499176878\
43630049944035376258745659919649650814068199748512950844259335432914997512406\
75431063459648348580093695856735631261734505273077889624352347638151556592852\
49803545109902661050261937247710667263799812516297771194258423828817366181288\
50787661764900549638311322814630849689948792198680480431175277829330451510230\
95601061373977522127/32010944005379225201512653556481468734339068926351769993\
36466171908164346299022750209128919274858801395505927459069708401799930010682\
48105387604603502509699460628696216208853281202650830161165532171794119612812\
63156376315785571708201618440868435600593642846119709476056735952899999875565\
26662064596834189461114319104141352796797380222620565310321793778929258964619\
43150014216879424655147359455158391000670670995546933916988174527747333989827\
17103505834325885489797665090089867503647082786277203561144306359310194790543\
28128335552404320595729840 + (57028020225098649433448877404883769459724255866\
12870507568361143962285744935961421870097410759634493310279049042199742755742\
07066373251352410632327880388949034694806681974038637880945056614293002915671\
03660565056264333224796045758521751409188289246382915739617439856951295354487\
20693863658007036178531332976521231466916748016916493428931237138505467938336\
27490797465833284669104749046236966282139575176153096324638371454016075370338\
75459522718769363988037934623365345419261917399050635391316133968325664804470\
43017630050561778298342285193675097986*I)/81781839895950793502749491703055472\
12017008010500459275898621068041016166312336897039894980031105703482466756777\
28445933351659450082805000336607157350390721928716275707694940254441674900795\
86439834379423122012627507586702735108113307035382544678480850377440736576303\
46265262072854125551674289253682620167990372835081968055357779237870069490991\
96912003236985504323386175264379909651413438277040119920241453992741145233859\
84735852701723520580902718314323104991717951296396637094128796892990689716997\
8467112396435307322311403144381806912212285)*r^10)/Sqrt[3] + 
      ((212911509611680646748719718925523208412752389340747060648111986398305\
24802867163810781428694570292122338129492174729592565320750031624307461820579\
53292103960170012429300245874654746189706653310565852063329892564488253001996\
08150643350537531824127291092750983999385237844831682347340430580982626445185\
88964917610543725773499705572160196557232648061257628950444588848894489107972\
04248514292451490698134902745774323035813042255091407465091505248655796101059\
2788022971537646163012705989849355593377143/366185408415772905281158428765859\
71523389664976038848019961055893535069370641310828811539067161606150942018050\
64053310361121641239987481352679340426979693636940771157543924955771673304469\
53336088564433209532945179732360672184926909944081499617617079046650664146680\
86735455255946649580742859240333067038075004605694110539908163876345669312588\
16516539978634988867190821729272894684147519934980941455225156952782404144802\
544318336780501500019891883427688923991826820477296846228621160807731062 + 
         (3524583074773901066311187158230636171142925005259525820689926213789\
89406571912965556591570321814001386986700495723284879744742940895433919144834\
79383144941624642909307259697606200978802929156990593322441466932279474085045\
21614384802307186372626908743214250639408920861010808603471622887860073059592\
56597036219406663875613186312993240542910933945721359751520045198287994821785\
63698380834248642482882521122097215857770643619442707106266907990959911901291\
34976321166490509237125743206872240985774806*I)/99354786866819454754587298603\
81719222349983215446811471068904582066271371844402694812602482059151353416384\
82839325859395035430400839314371451941786000555171765790227930291904277331658\
04091312181391855274631100215273026699467858592762169788977399231431033043776\
00931287620166850666858704381441936890890475234453188623008333480682153644512\
05800156148333987832082954226236734964374326331004704623124910363682491816913\
103161455028625355598760455555212396290724659824118846576574685893946499875)*
        Sqrt[1 - r]*r^10)/Sqrt[3] + 
      ((448787437389775615651015082809307559616367044682119902365509890772070\
51321131603943750719094640881099646902073399280064171347025387927197398594008\
28846393525442826183491290882021086202118213365113070931007812511412421650444\
28223530252537442735692585263292874027691562082704483463026041082022426352292\
19667650666068711309775829892262263941221505474715759488515616195098028660007\
77739635980714450968349188627336198613970808126090103458118540361340295326883\
2587257644286689239243330954558595934986978733/447508384197825584017394559237\
13044155129552105820576977385368992566115977024753263734467669346000320233945\
74351317693228207527048979287480680867565441766959250073673725635218698287490\
15547302232632441804627324132805639801378807506956292041850155517074321951266\
69076577069782339984249870080828261043315242825495093718778337593427587367225\
84404621588917101081044894274889070193060993392530596309773874952785498428737\
19062734567900137823175446823649438959419436528318559965455124049650344833002\
0 + (340361881595018093952243737814176683105120060348048748409950224824670591\
13024777582123279017247730764871246025839047475303504777419244911390635244420\
95291295743553282465175173587179166375416679988955987724371651500103807848283\
59799511868089084921479898298875951477441475540666951554444942887664438551875\
08073190434055380386495102541687025967403538258087236242040396782904414336499\
43896671968857471226056925927992997055380031381929256582715196314717023258582\
767467543727806009466422537057880832650681857*I)/5875513979872301441969400300\
38847552419953436745669333941449510605286065767824846461704183886286049224899\
81584910529804075862749118810992898631202685183795630763074438736237910424982\
88017760437033153952500899014142466190244183222877892861326767042990678496019\
18328184117016564081714290520747599112434800667839103414951102422033300024032\
18269581242619242599846800229035282060882658720558646713468088611797561036229\
14798474659351601078243066477930343879271849794467978725142322906907234092037\
32605)*r^11)/Sqrt[3] - ((9182718539772607159141392452775377708421046465041197\
56079771806230034712908063399638829031273209748775405033310830260492964598642\
85812436050734090580025331445208288634893078421594060284689353374607432792244\
41868873190867611684359980343795641984480637113427559527180678427329913514430\
23613093702910737251792794937979098067711359492842845017036112568903451875828\
62781649850323318033975081784725682257828589100012448755040961359408170439698\
118981369/2111299587074070470849005743993452140279034669489550764494197813493\
62595366644779806193043880912766503468066099076032657141162474193631608007759\
45917888490292830852152449425603182017621593039316494108960354794941621773444\
79421316814747755100990382774275318155560080700983035246834101230545256255975\
42884099302713163370830783700405656414486459660652201410750167302942443455376\
70376325601158095657932774695237917000779666264378985947909373735 + 
         (5009429579322610868847413229988546730540591728908127007437666826706\
10354863522020831695558466580682294100844418915839280885961652009249755295246\
19098664807075395847898805112716821894630540247240782220317063807917674337639\
89639354709326335728311114052783488647884391397253339948348010776998056707985\
27859134725674605271154568553483454424666584990910369370542071010960650727514\
4183845607196097659395083610554698874380810966339873702359738425485718442*I)/
          1889168286476085433953148696553517659836452531397673370311031875034\
25339555705435227807115040628331098155557901631115327362777907154510327992077\
86004136301406748633597620952781656412826820957759697037932947473881555627793\
35411547432945558330435628132174892226893573735321509538683013407499560567083\
57888942480154926363935438800289181432572835913262699812457590529778066281527\
5208355111628937965632323629396575584872460750674488628658456104875)*
        Sqrt[1 - r]*r^11)/Sqrt[3] - 
      ((543654702433759423019355367910713267783987019005870293849482721549755\
84517093902947144065681428946306019792995730388108085135116318221347295611149\
77225206444453615716544125327951933961300404540294871448063212968794271380363\
66019372548742886571773464407027837286790347492387874871249098334098144395591\
72142090306989518051478524874847342457427049343838922810392875319927872550894\
74892492595230474574138695394524720726650819554508774790654423949365340899/78\
48900796465296160460986052341389265233672880184713807528389659945893538323122\
94904284843674174109180637416803160049919939316537924386984671620409837018319\
34869940567536478819249330402909496674798050283001529344439137080172028826081\
08130248522595671302599504503522898903208355677750137026489664962972654545615\
33170544175379699396530951202335480005160635237865552937799666815192438004273\
613804654974988422228526107172712472253488526252118011960 + 
         (1335512310635687526080219100965944556294379501825427551109058211334\
68383004880213388797927084053541466250103226306992494066605056040803771100256\
98277922964311482081639776884721935909996965322953375690455866351013139438502\
32697566389557594935109237586871022723724895852695957525123295333090707346325\
46443383132059994273170665974766856011817220841991078667889096807853509564289\
69195759559118564959161839819931729097625926727488285212071151968136127160197\
3*I)/333893039552504056120194109275093282869147636020978261896254728357584150\
65994787657665439849928972838246433292915257445640895384453865485641133455593\
91515264617614562721768058342672848049643581301061996930354897957042597794216\
63596041767198834239459642065522622462284692488202520960826107624544908426237\
11966583045508653609793116501965800856445718369252022952089164970242671247104\
241203464004200364109103761191997930188225009745633877954355871410)*r^12)/
       Sqrt[3] + ((5318580652445324476711989728994569111464183439161234805722\
14692163390962118893137104058782837409503752176101310828460442905113894467883\
12639757001154145849184397512631211560364754349374207315320860490469059570518\
58331969720530088005292879950705212345762275156521090850885180139825075484773\
82580200824165383700754471012140577113571422452630273279905167472997919463042\
63570381051146870940365265332241/19916313046184104820102001918449350503469981\
78810426168623563286557652218222300571804411487541401904171331359693052503060\
50340981374900202519454691750045907652724064242316704925721288941475728726306\
74504840981657979532472694958159110452739756465876247724555368283385396217570\
93181849250109960373412284684464679045941169149880139371334650199599548562251\
0408137521098865495864011727714949140315 + (677810939582461393494197012867472\
93576432814707585781308926226818178748865503621474179333626184091634108837154\
57670209477720406816693075666504036131226840806068896499417499028153830634612\
85369041814928666516214663602810249882449636426050620984179331130125579796026\
66123613180194196048550112958468941167185991389185884058875463268015886112511\
927498225079812629570073525296936492860243136106432195541*I)/4165668399828861\
78978993930672925252994766102691138049480825109581342517824719925573178836658\
24931892223991061084587878297581483291267806878975804460608450557594681743400\
52057743841254404484463838898171162350732691084572981431318263911732674218629\
16089782354624812484479372980865216121544117645728866713998989341092859812945\
63417351870929699769282120217585680034083268243267060397637638771125)*
        Sqrt[1 - r]*r^12)/Sqrt[3] + 
      ((415684436062282164679332058629961147828558426502212208901023713334323\
62256148139706829278262875716504884720844708601627683696660405212646746987679\
83885374634191341825174882263910049934620844720281763340607397898524872532780\
60813254496521286059706787391740515012359312242668945992916032414017985053525\
29863805307398418555992714338740207897288056084925229484228420370700994694182\
78108715385432247225683/10523939179279993781847712551368398052360486918691127\
85610180910451903867337991181421976466320776305974512249688397420047453101431\
02036996496773548203055537273714453274970203285061486380476730501837665375301\
06949085226061767777018358623928228638408197413187200570060720050573283118316\
20572322544588590765880247567697727748175638950250784189564279174621954496713\
437513998487184349464419696389710 + (1052352461170012291132566304271235441536\
33829048936485769854914995173799403063832798268196658260217844563174606634592\
97208737824560718404769553554895310546562526225974266907510887759587764950650\
28446464194731424308799530814453626899355549436534350630181895396515826201007\
44624950401404398614849971659290694581957621318032977233505115941952155862655\
8398537385186912889489844389087057716122534346382235141*I)/461479526243755860\
92759016071665804646538205081549598736431680960110220567507661937800182851404\
29825420391658581346632634675855874747007175521693977727198299664044794386264\
91756933369343905469486434759678381044518486849544207432209385896644743343619\
94268161138157112069212863652021175421126853486094654313698893624602296765961\
2690138997267893776418058460090276457278369535743872412627674147622326)*r^13)/
       Sqrt[3] - ((3143508525765922804876605649037558560149659945618814885417\
51401125250248632088528972968452941883615370965650433053814351570987818837969\
56569495699984241018707418030610261251364997709082373632516586430128687844620\
69670765293904409585394901176374972586949539894250667574146561420687779424765\
9373892320576504753801324276699306582499621214218136300652991/235891124357834\
06179237147658369515976786313406512177173738974457246356303891829334092619422\
00112635422518015580903962496139963142801917527342714805548113209730478134414\
19275099052699770914814230866952391949189259543254020454203435828161407122341\
12772563222110029406008053971242747552228190298426438654771766524051819799254\
435226892054571904895 + (1102476358058179780603828950478943185646934148992178\
62444360783574634248334151347551548478551956403044599926718612453705566382385\
25656083143218309879541315328579659531525079803737237587782148419632258193100\
48983725797227347772108676673522480997986975028765446753293280665569597286942\
3208823063892034180280906685444091924092932708625960894792258275944*I)/135844\
03239251989165563601968243732486156230169567882714662876352059050314314528891\
92247005831825699318776891337410762682770337091247456589223018107508427302180\
55679572358898128090887263974578950435598581889513486911722868655883188930221\
08492102575687275011033297433567590602140469050672484131959586692144360811100\
194753238991187836952345522575)*Sqrt[1 - r]*r^13)/Sqrt[3] - 
      ((805135480114124719782138449333915217178704129796849742959282984371778\
83195742012085661592421776074474431544327574485041830303908586097971963843288\
66196837037013697151072455435856720155300226162733298435752076730339003155498\
78937410464731878675753582405844722662419880455857691827078732544227543573736\
81238840556677211768133378744079259570557928730241/43758044988498102213959625\
96943907272386328689640319614685437925765759116241821641368837877183507132615\
17555979338463912131120791944910753702422424711918117321379735671942529926273\
32842868833491395966761109564022433289712000993425904432141303486375769851962\
21971701961789132428191472994560325193266234489419035718156276450828266756751\
9262970664 + (125659351513829193690647506983219650143112568650793899026432162\
01141311722345585580463517522222705590601343274641880834397131167445379958769\
51424722067068761024478936744207637852261117783317331677666193612551484733381\
62422566007794954404413623231869351089299859430935583002283126977940728506613\
93514495810377884482254048723341545843544903377914284724220*I)/11831610749166\
87287453713831823153550442795379868476088832926975066088535089191344503959573\
41796788503573135455934261945581629552219156342963279543585103870638480991057\
80505395473537905129014158772843129370791415615118512413482986721211149026030\
31672568430242952549707196851763868804646641585784963645374616406889006584277\
9541006147556182458176697)*r^14)/Sqrt[3] + 
      ((193358311527917348366738029636532363435538540800590749952482555261819\
29699843996186518542493151514646682619640101727490463029923170979900023314591\
18066486355474546790870945361076192069901768970219121270021133096290499371467\
89621465897987386842716760592582941800016314278196809080996678916605176441961/
          3633697965508154752369535526075157004316310091384578986708071028673\
53737572782632420453227384053725523801515270959502900731501879594439457763403\
67410943968011775147752104292499658684169831745977332613599319318319127415115\
6150113035223246931750879720322961205201960265865630262194334225196205289 + 
         (2703775217537311883621749386712665568666396904145079096350393252627\
77248498765749940213674608434381168240946357380795377676127233494640269059905\
00778881873102917121916163245275449054611792175182339099518556021837464013779\
06745733300383274775966585557722185443947286368501260033681734679641654500253\
28*I)/83465390158505783625160779123085513651432840642875403640155784073673824\
83632629528989487216576062319046836559691782807267119161606796455977908468261\
43868635215447472591558283684368068548620596861429854734222846404158879389739\
712878482459972696161787011674690178344249948361180900292986226550525)*
        Sqrt[1 - r]*r^14)/Sqrt[3] + 
      ((157686773513021076578775225603522188267745669600690763412311129383659\
70909795382680008879793407414939433375970955582281235898027231756093324352328\
47815070174158729061551419749112363783618148390632235265420338258815432949643\
14623347248039725930431349692873689725392292860810647744074443371670447508855\
5/228898594918267291563145473943028266885113736391678642700052992628864645296\
56223884659383272598820710593659801461964588123589847482254595791356611005646\
43422674594731661076594116924117859039423843210625775794760802437427394052401\
721661188928969532055625494369586282777647805549840351500304454588 + 
         (2642365078718621028086136875249720804155809394558178449937972448369\
80662984956618382537309205329480131744419112320702309590194889806685268272199\
58735876789017111507238020583672579687637367003471484753157871729089314853577\
29861366543248816285718922928045898407548300121028882629148640789204298215829\
991836*I)/6646142382675982875580884824227780169509229525155666995804119489680\
19682576297946175907793367703057118916138198737529085629553951720337302635299\
30859850905769274852904745972323695505242129247268333794538084528452501448295\
44037885761532087271257790005507993415085558356732032448047189570141654943585)\
*r^15)/Sqrt[3] - (89758790267531316600390315757880893419065275816084078618967\
92176675617986773807743667029482901937276957254308630107689925307263153202847\
94965396045362382527310273018176290089892019560382626639494805514024655507864\
539490506632071839830191985508507903/1621796130778268269119412516555158984030\
01208693239342043181668657096998921081112840500536502454130627729003705116409\
50709627298372672402981855190364101915036233074075342502930053101050775043488\
093068641607484177890187604802433719633819819952927 + 
        (19954533359335695604484072344152659197458614765531920671271849746416\
81158234358392121018568291281349302892319098763006261298416609035632884701312\
67629792746520219220732786491818961382958040128262593598505134698185159531735\
54516514926491019354882084238*I)/59245951397681890984476983363488926278523689\
42410872917423390663975053805614409148490888314920309137380994770732925875485\
29604138906627313856932290181598533835400311275633435885805935032541354543852\
137680226048145688001829276718541770704086960375)*Sqrt[3]*Sqrt[1 - r]*r^15 - 
      ((303815916425935742809639419093006200437874567017344396363969666783584\
30770770417668509428365240212997394905593925121727698083691378843138139408085\
25019185149452061135689794137365566089148659740922706814154443148004437934625\
05202063614251443029727899553/15015896813297801810252072016813121047679602885\
29027345639200750663910322337184361002365422389701941082328565424394644849516\
06896106007738815618718475065656599955410931887301114520003062320223971750321\
7715500962508203014135319964666744113103301472 + 
         (3482994579571675992726859357726130928181478958111520025133919225832\
06007116410276326164903995480097577139378518117615612916867191213331221769183\
46503472284665623147449227082380145522740225993084517874929204804486749666045\
490808838946438061159562162171771*I)/2983184494617415443073416080080358332832\
78613949085411537709700173526459835761731721317114407649043702819726231381535\
93045265956806916170805955157246136567748121127704330339199987698874633267260\
8104373429222525144251024303457825939322565496865374460)*r^16)/Sqrt[3] + 
      ((399802612538505809477854041954549910550355100584857928711631655514763\
61959591929773460857179435540103323950294417761718185770217385608769106114915\
5047145612546023210915878316048037301160540339040669086/102475901266530511770\
74761246353946853724128081092432406506490271367208294132261278499358005770639\
48172009095666503610176462921849435751287504710934204220337051591350324289036\
3111208243056521389895 + (129182678217127636946573466355909547629939930459252\
06671489741235581101116692842182960163847200007551046222795958742801142018696\
30891308981679290339969754950910309003219530540924839762383140090042121011*I)/
          5442576755997532631195951711704711509253629948951161547974254691504\
08949229812386977921037726653687230848808920724995132100199755351170119278890\
87987596837120933246124202354596654544441428428338875)*Sqrt[1 - r]*r^16)/
       Sqrt[3] + (59688451292103753328826626603407907572462264379217473454322\
91462292499603461548842584775239771192537949390595926070859672285185110134589\
700183312969394287511202167148637407911394734927070088600198032543/3987625842\
22014151234420037669894015270868373516715656802691988897625935212513110783788\
97362769677475516066967692649161808188774615398968615746436122713971203901157\
2625053840535424141560267352397712 + (564808352883463990967795197474651589788\
43348352337230406904777365433315949254113124918326850094086407288326471705154\
54961286793731918904316745606530575819615872558429543080338284097631881560740\
1523677441*I)/653974105083593643832927304205371699176049388035813934389793685\
92101498916999348688000873401181635615865767159474334656885355121274863702991\
21288873942092584138794143621198996532806031236178684990551)*Sqrt[3]*r^17 - 
      ((837249070632988255320859001808950331075944759082947465561937559586771\
39836411194807985055026421561522797808803548208016196043873792221011985734616\
45256/12891682127443465181729829056979161887859421145465472316673133465881733\
12489194392581907156630110138723260980635072492082248293394613539744953070195 \
+ (12429752189934822784255964142658538637613008959735587658312148923254510926\
95969484214907182724069470001465352983673869290380846235198275058325135629869\
9*I)/314666557466735885242638341686168310345519917346527319784047851490009817\
8355968018513975299546524265090973520054246627608210688703868739408813972875)*
        Sqrt[1 - r]*r^17)/Sqrt[3] - 
      ((137065566325947019969885380154023133877567268317570400839721753449116\
90247428879998061878071766037910204619967665255725267624033460668605767529066\
79042501/19353442690590056394161417808920424512228995165287832370739971923614\
36565191833971717431258567848236043309582028618020012779102791405049287688260\
29408 + (55326430956908152011700668469172649512893882944754117655148213168664\
09354879046698952636463637648668958105952733994176811811132157510587397367874\
77155767*I)/13540654067722142262549500345185908624379699250053115298399037289\
80814016860686401411651641793773419387169526711842886153840439799866336025275\
01469866)*r^18)/Sqrt[3] + ((4970593742356298943001992830583148852282942691945\
58426220320015890655980944519996881547216720523480126/72788335620164608074209\
9932285794777854427442549041021595551333018859327062881871538656995360478885 \
+ (24564133749234664000993502086224907848387571368226835918478226319836528361\
75511819312300786377366666379*I)/59153876767604638253633067125656534218280111\
74952149373781317742013005740502651533419335960977564735)*Sqrt[1 - r]*r^18)/
       Sqrt[3] + ((3258129751052392435298034463206713730049751790558166031712\
176826645826921521204176462192004177818445052/4605171349432326042017862410223\
674096870062379677590055226151964033633043327551902556257803347018433 + 
         (1824183710710610222566496893699212219059305867579765632164953463891\
508048048634064402194110045432321396*I)/4469502849194291273142141149508381229\
116452188462297398383074621546426051337207010775985172540063673)*r^19)/
       Sqrt[3] - ((837200611191342664963323056110942088685076962254698/
          24543862753419695193971864248642572970988423613279 + 
         (1514536012715835880435066651208654192388514504128189*I)/
          73030579515385353802493769737080979227680789390739)*Sqrt[1 - r]*
        r^19)/Sqrt[3] - ((979495554535694189014214860473577200162493567217602/
          29100870494092358211473814514758053465371901172049 + 
         (1248118741640310979592459605340347767806809422904482*I)/
          64284180763181806030171128930189959856397032288229)*r^20)/Sqrt[3] + 
      (8342029703573674992802474547358993594051305629647550896056080874080279\
70731388789310303429877781982380960446566055377881624294414628426691309033089\
52131667020627064938149032744107527870298243971092565499946960329870094454804\
32780717299177994778354385093071520409534322511551357590713863736510653854724\
47284688263591631340406440749431521394386151260724669908189414010332336433596\
12107040164913053921704874315618546641476718556732182339501529818152934898309\
11726166659555443506983775441648730231784080252623072310787191495171255357984\
90204253048058743214609968614498329446211627749484237571297174655539976044817\
84500768816488268178165402060806064137290761054982583711844970891875070075215\
82905757673940094755942863978603566260622702849156912069439540249748535760357\
73497368942348035200489277636970567895831637289507438076332830878802725085638\
14519971886091119752450161034175969875640691920842192829816928038942350687494\
51116432847537832450213415402271425031810687781048417113775090029627887895173\
44455354687665338156631179386231500413653*Log[1 - r])/(1881083127431160453165\
53996580936369641836486237774379209734223257860158474414598351044632127210162\
04760498511910488709713710684002783660813365649988719838438973469704399278639\
38632397404915150291404762314904672390760497419091764198891724880244136618202\
76286877626387073477459842658461456259955305155792732499615091805061977800292\
60466649982757908792741533606742086075366846947858994501654092459970499951795\
85146204392326516104511598410854952369103720009733425355713078329362212825945\
60410808162650573574234616702147559988144412307894801743238109812689567773613\
90269463129347655015258374203908304748641974565785901329877172034485794812825\
95800961288348039744843320431203453975848228265821350154133321650692388791472\
48442975337134166423265284127346600428398651370645499962112948349262074303548\
94139705502138228827887821576076969344361293403165903694070555908866936933718\
67487471546501598374754283148069177421449607827343036613409492871646707082299\
19272858600895966983025834795305280675114593666399191138390189618701527652213\
7818229300*Sqrt[3]) - (((9192293461377818739406934032058819620174849094870588\
51857502481926040118569665540037825979931983686617724068192859202015278653137\
80254754789839217103811205681834005698997692460549689821096216433663670469955\
69719201784126441183625038577925489535638443542047939238122282591571994621021\
29910157163025700928755232155425577357639505748261381840537247621782426420315\
80529083410362870993997181558670870309844134874871789581999450602007139160577\
05301158168658176231487977775986522756482280175337040286821510493489724303502\
14570196662767747630360049828959117886746988009297272655699973587703418182584\
28738682617678438454325325916079986483304243277047248863688305550669101906554\
51322696631898526001313602742513977753115197897529917975989946215979173505419\
56286284771707121691857673590302215569929714800205349173559881865642383837355\
07949942513631602137706466424629117825090316093083015352106652172611127472907\
86313328142031223756344687078172637811691295349752329584584338923125849131382\
505388180657*I)/2827359178096634217121069875654700481759901350490974646998196\
05248691565310997555650487891756616961654912504367520216722410930047353490977\
50048972100303853926775599394076588678944562511215383039878198121203300502134\
47448611035363638185592192072041633626539970782964081799648670258293204926470\
20122584056298796314894477073669299545742863956334883492465514880806479121212\
65091841276300188596570896936290581241570734897573613505030458780008790680566\
98988278277790405807961321730345896482673355067826390725930267106779125761076\
28464331320836076431067409587808319047209825962733285533906910094163157108305\
16723612766781036249060405891565201329935393496382877374112837905287239806985\
51864052206573111090300126603723821302315063243855703162839302098107012208080\
63049726416213593776029168620275904519834340570070548783274489643354901732147\
61318258579065432488030424069115028686693238564977250016457006671828049984830\
58686201875656644624119769680476094392570448817015962950393782705855010950766\
0)*Sqrt[1 - r]*Log[1 - r])/Sqrt[3] - (196308930518250509920251559548498748497\
49421876755758819527706367034209540725154194378615401513909313143598659403843\
55194556514836934444409336006429137677642211364316562292498626211659455659297\
59967419060232480487893585293068154533003456303929958558862747326912791418806\
72495405251460690313213343962616426395244232502268736567825736061852523545712\
17575326376230468643519006040244218436569478513261200681845938004580461001248\
86106672134604447468367021739723792790806863637583787620622387963829550523322\
03877907022397051790296470500884142244747271083030244056288779395089671206590\
04925659482761884881798794867537355400340323983629611748339065360633171936644\
48039889669227548689097692412457788431004312493649682772053061742073957492591\
48116157692159348705977694758816783911378411307970227528233495089829490588589\
25131046839539230102482518285807559640603960511295883771578903415021329564265\
95481351879070923417255110565761275405619092522440325068838994371808164368698\
2289841387426978600760167*r*Log[1 - r])/(825151236439426018990430491794120544\
66089795254355970684873455499821859040663982952377765461431968035169744705682\
94761577898472954080433143641507657068436954218164069867315358589308960298597\
67612730926607554277384415272122123470727062584309468245360967864251035830585\
91782453133445924217311040142041899276021262091980450059189769253213544794729\
02253298201815567587194224507723652774219339512360574112275706999570405056554\
76312825805869990196037681952696947478326222664768024583542618690938720667698\
29849696668208303187431688709224857648401162531508341543596040127554069277708\
01231041668614035120919320112950197442172434064771517473135390193724099672276\
45572860919662657314232132137121787095346563057570802308468963022760477256755\
94654456473438945008874954045004511785682179912900903261743894350981607730487\
34072480719529729144017844743984094389071090066316811081664304207866723074038\
71631377298980856967502903148820466475477769148045450866778639410292380754299\
355906196541753394852550*Sqrt[3]) + 
      (((30094278953661857628136132487376198911278912263960466339170393846190\
25848327662131551869437445814981444865907903553589338811666652012592444917116\
85833715905861733107349684978611104954917202240581114318665528900476261612324\
62953093473587462155026736889029852503872734293394923468339511980088951552885\
38027101814195224828276932090361690259135598750040893170968879403150510176965\
60611877656508410314412868773017593910823367872674812545668591399899274943222\
68521856253270684242530828616781743092259309382228986165430759170479695250998\
44637120645352361271716958168518921325265793339459485315382998988233386943014\
65323333931852665376632868652747695004799536145442131491576318138856825152872\
11799598383682439811809396178299061181940844144503448335671217667511004428464\
22582621746118710776067253379532834824394189975059850304193891037725779071124\
01921544349556971705858605400958315926918601701448972215408455973691775559579\
92034759642165715282593*I)/40183352677454283315531818291281466096525727445919\
66409773494921410537122335208737631181078628435955048727086427397318346873642\
32099960633228992430489566069171902939907256096900377950314274980460728046885\
29307902462711518493044476607296393209182877787605791985980287162087206641305\
80808721371811241118565036448244506112326084693804614339196638096487474339567\
37575007064814254339340899591757188748064731320058934720656850856429767606446\
39361196408272580453756543712202532291285910846846365506097607841367933140204\
41506020788163809745336324916672041709790444869577333325948444468288362259122\
53558361162065586416328838419546449351073926010283514054620918813585584758489\
46074842577653724757799302805180726586207336068261981253273370010365090989832\
19807048259053780355405415544427591067392902534900596217594734169238473866598\
16788052941332745444623948611195668755391357644083364762273034582538031206992\
69926007455662113087052480584251079610)*Sqrt[1 - r]*r*Log[1 - r])/Sqrt[3] + 
      (3908925208668977537101254829129192898833935352614907945301357137234559\
18641033386477409188234536314976846696945757761175935175148369639508725028299\
84838210724671643192008507489007951179713966302612728131799128011653078245947\
62644554618461724943149895958434494499571618796713227352593095957328690387842\
42290841137688177610436147395613978618636883564026323626024001531885473200404\
76906223173291667081044019429328419198855954033358824696111902531897678318541\
12444674796757827340540748470494369032519736108998077639430865891804318773623\
16275254201333219099502972419348263402464569238295460955732449824215138571620\
02976469988961811406532793207693408803901910237366216074654868025391120648946\
04485987372311805573878827416079250601842186772642506199532501684777664798157\
42968011609261517502128916657675429016154056978372291798255538399087374005547\
00887077101806513136318694874284816462366054479054942525752663428219816326124\
9450588825449318410733*r^2*Log[1 - r])/(3212178303503588891045804109365457071\
20491059288035746894813047193823171046316493028331977435695909182810934969206\
47034462640310938232228058291110965687707288211026641153005816901535683473765\
49770691206573375865779505621864248481972022759381064142275044186283443491255\
84104965607056447830457868165784914138821319003294580292221392855256516484072\
32954736366667060800226675170319907175192078314162204783826897529394619177905\
47873575596032275971913255016673960169781558257637396519501564651175584419318\
42308026321321134225025044958697061943985365055363156597365135625814918606828\
60191801317667585038080121402635994349767801444235098972944735823150597532831\
58973135069865969747925795814505187290158550772322812795686034491131602440495\
47936541609574401273553876034747783211161534609276285370719476815325437171083\
38816679403520354966908887091675854280274863476996669667840803082455063305928\
202468275877628857259611992040184415355443913626175*Sqrt[3]) - 
      (((72996720879816428414737275216980576187248960912394489061561427407875\
46722111729526609006040010799687260950711543264397406545323332332910030293356\
34936614886380441018214090978813722835562535885400627172662082486158451612368\
35310726254034579113741605045370270248576720363425914872978641966079002732599\
33576699898819626437329662286859028982180758718175361725766875914089834292213\
80781830044646685527311734172785606004240668317472872274248763879873545517654\
09770806783305012121236376086788974967077613887729309473569480106366576476030\
62234212375504120505523908839444227807750916371513450417879794609645569843605\
97774245488244802257530571546401083667513760689362727602630786377644409280318\
05892279202958942109030860974128080170936232869791526640209574122295564659140\
03700759346821544505725124144384722807527576641858344865590437168777126410032\
519202517611433836562008434856274176301072211921501939*I)/5513312552361312742\
15853029020478129368327035207682741253841482210666672730228683966821263597874\
38635275806387296174613051851650148076683550900172020042672604709866678349728\
89387469209669973364949916229666157148661372989498720244041432636552325831389\
51199608455008667191039751552574292508337440800550693755665618433345727523997\
18506534666082365535469499724299501003581066936956594641018916536056591680302\
78294475694969586837434768115898739893410123323630693219129753869444042571885\
81890162870697404748080497045872130556758062129254258950582582579327098064065\
87655315994762136977809714969353366076767117747554941505002663500070107003866\
71355054232582304111632930482662206349303928004943292862604413744967650448781\
29561350277992210802265644660002098964497551634651967232441196129364280914595\
33936392279386150922685560911738260393990960654874934460473670149689449270275\
82600812142356158031640)*Sqrt[1 - r]*r^2*Log[1 - r])/Sqrt[3] - 
      (2062523621930103186235339320412022110608838945889585574923557753143233\
74324112021651640451894586956731317618479399623598189580874702041974869336816\
55910678573866843782748631213020223905524976439832086312217739663342259853770\
41511305446428692839226577060962575328576948222254551055002426561278545606599\
54803974839204765740195597773659903194929352128331531544857998417554302441344\
83604597394724092601537466422279960429417126550311653817844441210770620988894\
50255827051951426291774805486891911407640464277304005962271670414162269196874\
56745724849200320104963190559440496735105343999386569065111806392545592999531\
74522344012775041369403375602498059421545275351137214024387088889296613093348\
93387346593326734832736067349845881855220316321371037733276809567430903936960\
82534886512815194217878674904887942276050412662661973078230222746415486788488\
8072501909014627075217864086499496579194220778301239*r^3*Log[1 - r])/
       (406632762213655313108919447311101518716832997754356059841918893814643\
37312054496249177441524008599872138875534694623290703488336538737597276295658\
76388779615218503708761905349342217835895881326465709873403513915596554587043\
07331800881040375680495580067586191495074846656333035937224875755041891870783\
37164317784472391678269127885247264133009224590929353092618233885739172376700\
75290578589738904613793437822375597664981485272171777132295908393785697313551\
93272246428126903740450628336391791948144348313120684013093180029606619465609\
93337574855180367578802216512370716502766919087854758205192351377200436914243\
78203650105628186878516622041538280563849640098435449489900289223623287948036\
08767133918142870961799544908381522597708067153701521604502659783879342774108\
52415159742304903216139921236876766547595791710853646200347761332895464983914\
641713861037550487804040746938267416648996811975*Sqrt[3]) + 
      (((50792262362449103787510587254460775774163850461013501055044019443261\
54528518031599912760726390342180460887158291967607051623260254884123546370730\
14077358396433701159527347828655958209217944266177522031221199289020407778729\
42857151900336027346429662943648800708097517477454358763964075676758577590627\
97738011713939519616837335240873660436136373275343979752889378093279139871318\
60839722886098842750794257946457097639925778711517196170091034421411945678905\
16438792623959284625460791446761117099231564423555609719713823942314581474744\
38904343774488421375686689751664112995552681462308411525532113487666668697578\
92200604222304391283885270510893630370408448993964520568661831886159774580388\
22701509060542049524901394205710818062693542137084363711481916136245373054061\
82244328192569395110116807484922709903358541426160720642734292017419803209318\
6797*I)/227303617523841058518792662435244498074638414279667079909281846225099\
90901587259414451942180733791815030834136397696503889589329433305055924420066\
16562126885104559621650395037386763475149154937973825677950778337414956680574\
06237958262455940239784386138749196357214512476795492025217392470009993735379\
30007368402346213052283768911368568177869396769923811258629110284495213365134\
36124309018773953519140452490445684617840043058146429594792322456490763328576\
42665124294864361171654453446282079376451366303838843243372503740938615751778\
53369239680083387955642199940262789998556348190927600156069089396509816868693\
28656660911892864012191430664357916725357696299346828980475293709671955067610\
28527753266443217425593552328785438721909032015119163036681378972215553722703\
58962978847972774875681490807074435870030072474071821968252264847396855175768)\
*Sqrt[1 - r]*r^3*Log[1 - r])/Sqrt[3] + (9847979368530219675637320484737423428\
58349049198556651774129899089173153593634426098884676432977047551820955096895\
58589275780866067640784935240888075480564361088483503739244947328294819973763\
22866573403048522461605187133663636686018471558943235418237751894281419003238\
30983641844653919509079512846445099973557155096944013362190056169779969007426\
27198733819297894888348891179140169239345709456688067196383317537684445060372\
11627772032413163642353503299744283205394732061916511129986958122885648329249\
12541446340962989480424557525835620091831981345262654743486434532807282378054\
31235547090483581094500553362232235650207348628303180663585604037618721044244\
92485736245047520482599335084480414983603580142874045359777021034853134123055\
89440536104192240237370710992173347415380194862823089464472303438621707400857\
605889272513470965537223929096001427*r^4*Log[1 - r])/(59522236017702129490310\
28307057782108861101371307872891418447884189681928266046539166583884343237591\
08357906238931073287333198147362345812054838341465774680039350649595322230058\
03951131007390451075606380552588636397508268653278112165403295745292551758328\
98446446675804567009690878373955548182025054311910746668554621270304700242776\
90160901372899317587030218622293605133615903248467492752725311888646070882415\
52272559146332216679957147126178749025019922330574677846337950606582581049331\
49684071696144818746276886578117583415796876552761541426071458065614058505450\
27436428724288602924878994425020201035828470288892484153533285386231422012585\
34750343880659624666366984403763539142855669634781375355189571424389553335613\
18961193922562234586308429139012416987685294244950505591660208100347095166132\
080182394099302605511089796850095037196328950*Sqrt[3]) - 
      ((606936265730115811203200157637205512604753032936949130184928997875987\
58923273404850483936154556523641214701989514892795958958081419724964433399399\
48526636251870133434905295036174274566462885459519738723804229069229096079085\
90820349894653736957558662931856618835548192448617462365498878752484780925329\
28513367489776692289298594379381585080608157587989598471938413970455468776422\
51036349183624180616162367644522575766865362207630762121307701376107259545947\
98733387651997962052934835199453267507777193105631004483073417206257472355431\
35635365407160423997270471341337071280966064977842549178685103848123950047855\
45698852660500510246135539245904232317841872092330118674090826650348102495386\
14525762014172908102554857124653286622893500355209605040243356670757026358847\
91216321290737804869847286637*I)/58288547492838587613895460559164059962868525\
29544319348368802631046628747493510652360599161980479941766800947023966375397\
94635302071866914881338810674393735694788081527500345938894347815597629688163\
87109024095268347462897828679032119415798334530129253284635741843968796082285\
78293939455445465261408457319385641574913973865584337634006004662420629845743\
51919639468608529704352964748377085411655382766392983218808818915750363901121\
31264892686664157101379190124389315790442095674819661901547255970433768584630\
27626203481582621563070421028780913231968462155103017534259348173153818765333\
16981615172151441104469917681585157405592692669699133461653376701757471286234\
11625519272120780855650624598623240258942809955688797535375921403265297658398\
439969975790298920182826145313145632827801038754648)*Sqrt[3]*Sqrt[1 - r]*r^4*
       Log[1 - r] - (46862757506973881602271690015992259520446139114877631035\
84659493447006321528457319329771471731896234381311987253038020158777825639960\
04312898464356774054083174039175033853059657254557356346016906492565422756734\
51182909325249931736938465750807615896160244756185897387376326428626232755665\
32622312427568839648641594367530593625278872880798815618096777921736827658504\
54782290777580039689392139779978694051472762000829701114956162996750369150173\
82867902626295926154394036584471673455038768413422166312858451662067819493769\
52801462905197947730492777777354069144493313703177293824394116310935433713104\
90487150381570793153029388241996488612543030533598305182790746482947850295218\
25363359409998279869561442543622392235647928008119520010726129793166158171843\
527475574281845962979278003953581754916737687*Sqrt[3]*r^5*Log[1 - r])/3273712\
80901675085934644123261336754797993713026544400887294579177130323472138026586\
37445519105147025689354202037989957927752831111324498689082559228501740235014\
37670038346383714575753304118695621696538205976045670766771537761440857407894\
44146439194678681559929678024789392485708816718858145808366005122416530064705\
29681678846739219238598819755323007996810845942333985316950658202135768864207\
62885180346382365610073312697064692974121026684318152673162424146708340361397\
77986815297437064455481722562762462797621303733811992480020890147001894832844\
01557225527419263151340595747765690794235080270457472494976683646393060454132\
20757150865735306098314499653154777674042861716676848283188548766352412751086\
59525169103671218270201688561294716913193195669727168466294777844499358140372\
049587469675 + ((297622332121429137071818441077084260681021735735960047052497\
11803858958291451174394224334535822714075852887727731683897836752555221434888\
85116856372280949601186518042751190519136100396712480455810132368181100441517\
70468891355717969982449692542680733323780424505014183348534273275880225207465\
68717321953358694507846327016384955519879601844312619264220997930141237794748\
30367403732472836868599388772699448955984509073621299496819381856233385026272\
37105101756088311761074885028623427437816196702535671606035970556745033504104\
44760974062205847103388403688791414155313641690177051231913918435845877243966\
76313872802167691577467333529644520457068425450501977243236908167366424399463\
698464365137256509667429649495293137770360210099137957847892527533*I)/3221691\
71833994861372716607664475095092479111602376527884112863140331469256897623559\
34352696152017919867570749600430597785702804545571456434431347983440412652963\
23062477205433903776610972925167066195943600264271587287205990970688596615568\
12948369852361422795882684402200356304251115095982288712283280093474286229238\
48881115144434913629828782859816537457804272185833051423029541786581755378444\
91868128035664651357375455742017092673458916893130157954198676660700436813549\
31476188015315322277133317064234822135084371087881956335048111719076895303992\
64813988101278319478267898905087550374783798656717866935387429719190858669011\
13440814212298064981648714216491517802236572437911760744311771719278307507423\
720500699574775014517468203241799827560)*Sqrt[3]*Sqrt[1 - r]*r^5*Log[1 - r] + 
      (1210722957153592722576701500857875336905385186850347164285355351609366\
26900217419434825061376418429473203087986924559626008328631710315208869825261\
94040110321387213661374427239524042345222232045185357055263745491447885760326\
90836323486795077551266414019761474814669358800367709876943375738708205577673\
72351928729869518598870177332676082523944144027380610891815006233257662959583\
61722857170489856332595501855994031977497821395882809111246460041542058374171\
82149660051023967301434935120389131690071791429758930044587476430710001968178\
15458999036273510032438647027510759002073382224561621691677668804006259891072\
37323862547304973057515874511189943474558109465982276287548101294329130368864\
61624741350110564595902956952452671048311913882575647194915609*r^6*
        Log[1 - r])/(13410668039382683736002285102991326277463889995028974061\
14850903458743946439195858416768648183977989269216028431546060192037832840420\
56106978328903912346897299643544039837368462191386472927229267984140333607150\
73379737079834426462804894930795010330471072711245966400736656298641330476896\
02205540363687568002200376832724648449559889501406496958734812623176230309759\
38984131953468636451645628477592498963757167685080050087352112736408206871109\
05439610246809271793689964036129992230348101606085329549977185708101519066385\
70531408151460124224827621419870164804974461922450255004169539277899067061547\
85376938824229042883939931099643382963488135775559575106770341081769474954375\
6396049374948404836659052033362142551056515068663405011049222033987925*
        Sqrt[3]) + (((1275891404482695960245342435696962771969672556547473942\
10985609758204937306659532291160169892991114202710048565288200014133897346742\
44850811667011366809003827088498909651680245286409142586734510445389471447701\
89907244870538764963711084811893499121256767603995076118547844257608337663685\
06080936711831532134655633675628183215287038105041661471361044375313231030029\
26765264256282241439137442533897156450317587895597328741229489342444230082714\
35258588878779141459664632369149010161097245901503944645338982757421599403339\
69853627598950245049507353856340865055176439410683510650095184413876061989633\
03419783444684239498400986173224260221538584997086317692141193143080210556037\
0737184345703347943043*I)/256235132244293601116778402596225054452001817014381\
06712143630426784252637157828320648615862433240628617020399822669902658208179\
82779466114284284518709917070136964822690706895277618388495808532745516877602\
18027196737872663524563112845405497514566050783524652451642604525021981366742\
08868977565707167315497798016038537399048630286394040391265844782618104446121\
15677240071929507883426985050277439257981494903875793666046835210821941613477\
03297351561648474516679714244766867517156074598887723179861690321059347513891\
35434807512936274780456605985680558076595498735423278722879861525533901655246\
42750748354212215835731422503025275744528127516602160449280431516644510398580\
84657422390012809446920)*Sqrt[1 - r]*r^6*Log[1 - r])/Sqrt[3] - 
      (3053155136641538620694021085464449851914039909351470341566526647656016\
24002485794000482835671175161031574728083281717245359368711949279248328522318\
12138287751624384525915578508831421743645150880992449496184302764722143629372\
89615839931917538915299345406623089881304261377234336005232247711192859250558\
35858128129203951134242442281898991466804285552349695901162076756745067194154\
69707562853524801837629477419600815022713968163844876424391600991034129052668\
31337188810946290965816198255949373708811891324886207718302015674158063921717\
14592698575606738831405401630043197963366410285450447375498542825824046886575\
94055523141973863559058164952745709870323406597173183540857019191306021812872\
6106136897941*r^7*Log[1 - r])/(1960260367404221983070014157469185216860538239\
35724457972342697673935050250439328156113429716876951640504741304760123606982\
47716213982003799800219752036114424976518374728969667864421052502607496668670\
35349544084730585756019953076333513183996582777965984972985764752225108496564\
37513037730365816483711192464163532354451855605249594983434362075621899326461\
94862506600217966065155557708155236823748330596416067410283199246024860641781\
39423459951682163736227510266482747310220012105097468137579502175449831179905\
28054343056044107255187531174595331572836056828720374954726948489769238924051\
32856811971359867775255451895730883564441545643786142136035921875045599845622\
8064577445735653321997011399425*Sqrt[3]) - 
      ((157887393745583657661516425281995894044119581816048083948227121841664\
26717123491863021308466107211538771812534225605898386362256329615482831903196\
46639948010218031246831994229931811155451193270966179187955927525683624982767\
87817765866001083029145820697829070092138859693899454501390091840257693523530\
29364994624237881388150312183794952022729640186585880863205831150414975919957\
48030991467054088916411248751172123441928589019077049295441684142629496875122\
85589868393526696758933144615141225651553171934550074915113781972593119459104\
27280121306482730525129543131889738845422109565942299658953978046458011951802\
9722687212648527436419128311316020883*I)/642438358002887166716510652115360571\
61439589297387925713021510701971003628665021417558027686830844795686062181586\
75883769765561177622768795555018764510941096379101013335202945818931717889226\
58638548847739172520131905697874354879987963367095111403145558277893630801287\
24015209111653516612936893589594046208533697344237718441934776871342747723048\
54652578474397640761430385562206981818430998231975280952197221867170060810694\
36300792279972486036092872593617366303548834352862546247909566166976987998729\
46419344435046357561158583976404209039586873228168802523410971923389695076890\
607000617450341687111143957616590529323875395292512995082194307880)*Sqrt[3]*
       Sqrt[1 - r]*r^7*Log[1 - r] + (2166425127351300141886508936131889732631\
02256503101749554431398406116000093876777157807363961026625143574313887173024\
71027641092969801597132000762308084180264414861069472460466228124084781830533\
33276669820008795262665306162764447194686416112350405796262650283144818617212\
96733312251949008567492761276981820876316133070186741640730906767424028916307\
50231599484993673015963988082156860959990803386444782669905326871221927637526\
57191324496157531844342959774455420575622881540617329460589546451812937052868\
08580457687379209409236806093335314908169439006166228239004769283975061576135\
01863641614503186105019618169895863779403186976919875675289099566463221*
        Sqrt[3]*r^8*Log[1 - r])/292097238388494494186743866055176304926276868\
70816094980859362684307915128128739788542690987964415882284176624356229333365\
98687597314831509327330773480562427825589924758916150960325731666597294872957\
16256284667973855119817234694177720165693763354373730159250603897429934380604\
50843223412587680091213908397552622527499046346883500247109417689248963732115\
43806948048626741926032829780318589314063003778226457203824121503211675696683\
65872804489240313997237064242008763048471348253030366887391318971712796962016\
62983987594420751075364419693971334567034402745166535635249340332126078335167\
346286313621880662802416062562582419480836295369739681920100 + 
      ((106312450544033416766108295246808687554293380605309014456212050459484\
97998289490045138733946310656575033648189129803913758908897001499894072474965\
54237382740365955438282433183323395103034352237770912160410606625961162183923\
21575357369066723296588341109704423154714973294094072449007186429854457120343\
94038980527092645798480314310032159907334502375838614218372550656710163107558\
12951903162485697174294953901172400883769555213680319069972982269045522075294\
43585466462255693859124977792673218052156759920616941742075245987495267487511\
8860070363971293437302915671785667462103987642875128636057851521*I)/197989202\
19708854627222738015499092131264257044187253604563093993595854811644055130267\
71291573771342971375372678475253360258863168689630419776384419219752563214896\
61272415067635602071785804770663151354621363539047849498686034686847638273864\
94568166032098811986244702690278795585098708164211624698550039923628022415148\
88240138046178031227908541835930449679135227006634155954537660265801250336343\
14418324010534686096756776231310598569057879346639714650943887892340784209635\
31100916988097074192771228220351984211163362929958503331166513467003256601518\
3484319936956155326870449363159430656120632)*Sqrt[3]*Sqrt[1 - r]*r^8*
       Log[1 - r] - (58469123233301440271375230021439631666982411183970048041\
43715646467587427145107280567553608315641204529094274620224778207450005004984\
90643202605546698331946021511116684801050196096566026524249947598072678904323\
86012613391026534784436059730421249196413489872091844025677132397397868305997\
91322484500598789402930075424815527493060563471762563818300284760734871277784\
10323731908548761804142202065850639960107877743762440014177643905973359200994\
36404317792228394492913434802634321142806316031730845364686515412127887040233\
57189663975767014335597802503430515879925853255505986459095617937064829045165\
0492402*r^9*Log[1 - r])/(2209180374189563601547558929592607770625600757754737\
38935844819253703252952003984571749645818525701674113123859517405327433174104\
85387855110669565002427481728000682144697353985697254619384472391561169798048\
61890925145738995109553692543838061889143998664753844516416605647106905704266\
48377436187930074085908191048226038775467628977101828392904952323198548233534\
78920898720222080967964878917523861017272577629388954615708302755155538762615\
57139902869408826199139123634244527795138289772024838686805278075389228330348\
56402805370146071969356971801888787089279778404672228808158064478648533546464\
84975*Sqrt[3]) - (((118243980862075249630335830578633151989515287726589489644\
74841611678510358665260118095510093549528363198825178198753228157818392890511\
67257079293992826070026624118827306682196478790805222158550290726201990537172\
23729560602202549680453275308973337326709560614481022842171631896500100002213\
16437897288987398363030394058429328183169515712983866845244260656091559536692\
51622025791861233657533803224442543416595087999164938324060759970495565754934\
38047694478115753559862810934566353507564738639438109245253905599131312252883\
4552911814744832559420057311*I)/515868349235551446976825127762164670232453514\
41146383871559859736736911602047065602506903573023006731006106019094532382010\
81684976070626502052790368820209652721864432640614082179132738679185054196961\
92500864061543839846746483134958134514295570916374288192423755002913944698642\
28259776947619416720864139909060263791523679885680833504158668352094078664433\
21210413909219344060683580328657459260888722249887297248836479535526155008670\
75229962655225757685050471723868146285627055821801599376900305381812931081686\
97206671752424929013622043156086824)*Sqrt[1 - r]*r^9*Log[1 - r])/Sqrt[3] + 
      (5854172154557671137844445468251460417667170217077405743163125364916397\
12940817330601868481012418031338644829353333858442163731590902501480071768451\
36618517362256297099631576962682925639244697979729504996510816102572424968229\
04183547628196971828606507223932942348086073207920516605096441186534879582523\
70796740611372305659939188150189147135939510103399252491127807373795637512625\
40136595439340701042842314462960232861386391048575556233502171254497466844959\
80472791940021553355520431913672792673577136458978963813144024423381546523742\
964877581130856603939*r^10*Log[1 - r])/(2227855152210624147944328467008901279\
48474351302865972315761708384066524604877277064436027862144110609975512339048\
98093069970983836435704123867503619505184732247590045251802205325742977290034\
65508527120209852528845063997368332496825569977737618492534058391548207114235\
36677995502696236983432390996112092877253760767768703633430060173895616540428\
37883024101699242824249412162363274709986579381015948751778068927170019431676\
25173728677796261268248185807805099350730007535825276949417604919316650681116\
779790063987745573138874045252244877458629561275*Sqrt[3]) + 
      ((752119575714918370778276190631470523643000836842057361172249356647538\
28061865830531327046227037445973585126535094414553193214180001826156029370818\
87763968447425431287426330006346346941648729359327790504812085477057666806792\
21541046053101629646618664954237690137634598153921793390111342238513970808825\
03675400648463972740230487692170790847485983272893029148614960738704881162288\
92095598047845046206485144750650643777654234059165574363223262362622089360113\
4051753815123544365151114241469896091283507*I)/919873476260736756686580963417\
55783094396727445297713863573999387628574730124030292333325379933155365310499\
78326943724273532044769887813163253738185582305155018808999916253787359473776\
37950414860211697202914919986049725319650192246272156042169620288961521582163\
18705714821062961774415363599868837947334544261583030789888186377615469540553\
39990030969935530793821698645820120738579033915617380117593467834338789328874\
47013354397826629522975796318876208939451493793828309509479091404096415207012\
0)*Sqrt[3]*Sqrt[1 - r]*r^10*Log[1 - r] - (72983736351574725913503463823561258\
60775328158013512738220681537600331988613117541111980414794905150867630375578\
79621473176731104928927335260187113980592555250244066157363302118492861631101\
34030619160454355617489651985004402048955245267030532110465278905170323143531\
80132145901837084488912809327943229015157056469798555108657054629082091148442\
05772471832065673204668981601793845020860960009206631398478435844867176025404\
96913712301491636902726603387058876241571405427103575072423463927648090920336\
82328*Sqrt[3]*r^11*Log[1 - r])/1005863480299938386691350670432066224554238110\
31436655422207551951189945606139117314913463609618122164895854363187320987707\
27872026803971113122277611424385136650067776880258983603722606041072696145340\
66290407264608197758224896250983426184182362180984375511344358328518208326787\
56327917721933462711213847543885782672923549082401579094997010267734286220295\
61128830582795794309538638467899961499847382545651524629666662152986677408278\
651536116645492038235724462116769852892066926360435864811054654475 - 
      ((501453392922029627525473512266134342575218338392538618379324650314142\
95975652909007489593007253073857977560965512404862881327996939338222476736586\
38977653133639119695575096104095696338001060760489339218003312630125206581770\
96104501174808561408207902065118979494072013170030941041911709063190658624766\
57043714647630242377239867753856161937233415402101485408260538829061721312862\
60079980630734045141511686600386974585709832809800481997388692728798429*I)/72\
96245471895547977435426783270640716712543062608005497117584815519859602165063\
91744813861783015287267465123469155607091594570242641119690250068485639677867\
48257710585272566228098269296553868811012107880562027447149071294276422668840\
54170921992497032331439418191520953862759602325050349707709317974540474900976\
77329394406319869436243659877623787805858795058511707546193002877513896508228\
186207553557956337316758491227527742321395083542419432360)*Sqrt[3]*
       Sqrt[1 - r]*r^11*Log[1 - r] + (153008663506368905234530222897746190046\
17733739749925246171082730681780125623436046903363379395034994340810450035140\
14754716202049470647655616662437669632137661268943653004771230238038284895186\
26496115155308468077719796373144705979985438968380189986964655676973151503455\
34837894491985773331560159938418166179281948727082250805466821477401305353718\
92947235530608870855078636778270049645364542487613922061262246359725434117164\
42932487739490582274879393544*r^12*Log[1 - r])/(10204527820380241180927386596\
84704041360039912344456298126307503547329677048739078169875588214751026755459\
74923253293945398916524356594422588541606245676306217364537400731841578959335\
79439385145418075701727752258632772214298142204226060191024291787564327693170\
45572946918564232799290395776699527433728492424568415723977276424030513459357\
21123154166635643050270070426403831604171436572629906467006385504531900387371\
050313792047464637663859670219775*Sqrt[3]) + 
      (((96049739928889190796944154341913758621066800966687139039537435730463\
43905943250616836657579999870375200651694685143896141843301504087461819960500\
08315629874796178932454265102667202613078305220133392812319603336256966473660\
90566673165278705862558975308657709949191085369339316175355890577632979578747\
27037248741931960611570150583369031624240377785353359347801746016015807322793\
25834113587110368597441*I)/69553864937089240069941350203966893657476207016680\
70164347477539633438777104517940346877003879801394919043171709883583712922285\
39180687258215716156904790778361531658524900666492666233601446837240178277608\
01285295075234750128029780089905147198625563455694141514977682518448095150273\
81431100619728152840080501555343576885423331055699521268105370590054298398216\
1571897522383902327485899306536396040)*Sqrt[1 - r]*r^12*Log[1 - r])/Sqrt[3] - 
      (1388008123339427663232248727912113160154016166107209573845360162346110\
17643298977206352599225091904717302433180543572394460710765188754488211698590\
35627677642443529368847669013317871318518984935047263484057809451046783958345\
21650814860092673028600550052421804666223983110038316897658823502808053384450\
23003510139702618709690255398677144832117608224559862421771252321092742537618\
4710605062616347909364471*r^13*Log[1 - r])/(162695085200974460382166831860511\
67420639348554811941953350103666767264090550557756061677720330563279124498371\
29610564484998726689294798321529742242221427372249356277814344020850368415391\
82438020908908737274110964186439132947427057490424124559624116137239717148074\
91027287175004477861801413009332971961547240277127355346662564021498647136300\
78359324597059157773798763576312630453043473238141256025*Sqrt[3]) - 
      ((607255590567867008338250409146651165417231623457673246906900511820557\
19708005519070553725907721510972734710847543925991373133760861065659565883322\
45485739769256861370652986643351420809875108376856956028332476278692806215358\
87074446915826312005680757426376259573027865912076332732537098542937004502836\
99714411991203354144819675207941198517487995256359*I)/24709346963757447366294\
94053173671997956752955815927851581146698580006337883939867095084908997426158\
97426983634919324342591851360920704110762886068852601500029529889154994771971\
48758906373212452848141448209460869227840274797673439126542743251411397453629\
71992508740650769408689086323936430874669760981433933979397806701179060872406\
4415228494671896)*Sqrt[3]*Sqrt[1 - r]*r^13*Log[1 - r] + 
      (4120575562778145260571936125751101540299896648761931974074284713478648\
47500497618912841503125559532457963661697795553585832563246642480206208941360\
43753723107565116246680117929916358484830258250143402432177862877918688926762\
12633538256321269950584983505353477935041215879117628769990318907360184808730\
241710967774526215233453372034354921984331724270529*Sqrt[3]*r^14*Log[1 - r])/
       3116517325812534134718906252855468575832128501526431665559282777062098\
52790987983185641866379836091152220634459821168113435639861778214218089700426\
37250644811720308917396082654841225882215788613314721419123297237360775355860\
06618433956332671328454988526566565299743520231710436145274723183834964523235\
8051597682983295809255821724593564314992071325 + 
      ((143327081848709968068205340415424221857992133971080696850920716936076\
18368287433060062514137367186628772751831037460611838009969237772519328293634\
24070645188534383216560660906477995183945271027934293168730213492115304448565\
88792880786523148725421904108524789543818916264917434620008263040577654157965*
         I)/13835615889122089912081253097333807782617565907290116227773996281\
93011903897625096805085393747619202608539954791981575109674061712596112785833\
70357442140423924157626944644600674148545919213185217233634913598105266348464\
77563078081112845927224589061850034791031127191469495645491046829744381234725\
6)*Sqrt[3]*Sqrt[1 - r]*r^14*Log[1 - r] - (98574623851949948145184299067468244\
10651841969149126383182597649594498195531890051168553290889967561460455343489\
49675543878459515325256020290778121554246549897410229851877702690956519330827\
86411329314788238407194730363926979824707265680673234741441085827698198034178\
7990518125406558728930276228319835836*r^15*Log[1 - r])/
       (664866229814997609225877474398295266442319345011521276815187487852777\
74242227218574337744708937982438821325414132152931217244809477827825138114442\
69526537645365371223724170817266058701870481496309425283116832913526661263675\
641926865721415973362790298723846986967666890367050308813557588358787043545*
        Sqrt[3]) - (((1746677006292992364502906904639703172061493156169454752\
04106557701453811038705311245019298921146318903054703870666869369582525596436\
27858349148645040093925963506446058676252055376929483206973204328894908083041\
023221709085754617520989475396471990957639*I)/1723008657427028373087252835842\
39083183593733129237828379203189851441867095806763504309196916472187665593368\
90215869999974650571158516083034837313175137109111361058522080964878406748244\
576073805698290036172610612759186601426126353169036064450838728)*Sqrt[1 - r]*
        r^15*Log[1 - r])/Sqrt[3] + (56518759189874510364328576672759100984782\
93348240210538697090944396018928992638602147891647492955653379366924704666680\
60820958966273864606451363359110604255612312919509641824808886086346407560051\
66681760043159211968665320954009825546354090206892290835987*r^16*Log[1 - r])/
       (129981785612451430040064605521777643858015697953729987553401038516295\
09342250943321890991077554038007742382270635798567336086307989281138921537678\
49171275775864777565306629451148092871091095896020952278677173446488193848818\
170563798350785346670162610*Sqrt[3]) + 
      ((341092848178582688194838943789999559244526892676709521727339411915836\
43625328764287954758494339469991370982104102477719844868775660460977169827578\
5674979264756268278637053032802328182636437831114739581*I)/413926754615132557\
16432392108109075912488823826077793065352602558504454007906593597886710716063\
90974466871144581445342334971625873459520706170136517597490128926763500479760\
614698357186988423066314619)*Sqrt[3]*Sqrt[1 - r]*r^16*Log[1 - r] - 
      (3398363250758419130563613186707925177104216697777071835945254737537658\
29647539346048699092486762943349385180371206324387296576412130904268851347687\
700362629957091723633010437689612274597187917493363985959*Sqrt[3]*r^17*
        Log[1 - r])/105778021174756431232527570268676252790064275599359670733\
33671484234659127671473353743791123135447400240462274200494771453696638749284\
8686826175591223551016200046091491359715700631075423379324205711070 - 
      ((239601183777789864560363465668692919350398500594793887370360022616845\
87710014100511171665970601354633797105094347781108517538642042984182510440709\
316370*I)/1692504152081390546497749152403635483244879662818233548831250175460\
62708337932755106978053207435041734459128267164752696189140654496823828989082\
2810577)*Sqrt[3]*Sqrt[1 - r]*r^17*Log[1 - r] + 
      (5513157748486567552156410763271871962960527782307304417778233536433430\
41860674474337411527123623074093581258277782322510660585109610334431279465535\
002068*Sqrt[3]*r^18*Log[1 - r])/108928846151888300761290665475584980710411321\
26938178114198831655290718711418555458149688173769421960392671346617769622788\
73115567721200347934796435227 + ((1939571754727444214572330598759213916631521\
4606441598898194124210944598495928871614079681144997770816*I)/126815500963842\
19998497530509776815039827276006647162282811961363953159848770939163889073048\
017274417)*Sqrt[3]*Sqrt[1 - r]*r^18*Log[1 - r] - 
      (4947257287081003217480887514495269230758929334131435845887296828967666\
62087283716880351006745010186202*Sqrt[3]*r^19*Log[1 - r])/9794715122939409720\
48563735906560126141744808014922989081532387238593854503780566206910073222965\
3279 - ((19245251632013231346835063782144215697623431266690*I)/
        246044334825421718406265040409338822666235810235123)*Sqrt[3]*
       Sqrt[1 - r]*r^19*Log[1 - r] + 
      (230639893957536900583242885050174112880206871493412*Sqrt[3]*r^20*
        Log[1 - r])/96068407008580417136394514461264583201170646930103) + 
    CF*nl*Tf*((-5035322582969110036936019849613524192171632462561180/
         129382534511406161415768898158124111144461533261447 - 
        (1267406067620095174597288784653841047565394728014528*I)/
         73825067470809556806271833776844091887281198315309)*Sqrt[3] - 
      (2324974195697181991913850303621794683425646179499604/
         39261522907655122119276952746280908620835759939527 - 
        (608872360929096888846170795628252969535086762244851*I)/
         41392655473595104380493980623008970491055541248890)/
       (Sqrt[3]*Sqrt[1 - r]) + 
      (4111933154078293939492100720290806759612016536177732/
         107132383087555884451180363002275202662403188513767 - 
        (766525068534716216049601003448435764597860065477128*I)/
         61603269388386946327814385461536525041708644748649)*Sqrt[3]*
       Sqrt[1 - r] - ((2297537182997048853172851888948468887673891906131176/
          24524733742534725575135963427926302392194860535843 + 
         (4866643703286705330420734532696976961440970349687972*I)/
          90861139598716465095612969294669359889804820503251)*(1 - r))/
       Sqrt[3] + (12915346787199331575859809975849648342740305716845556/
         294434600316817636077717907148740944694463709339055 - 
        (294608419570008410576569873579513011766509740380370*I)/
         62680854670945440580588131622429009769202235450259)*Sqrt[3]*
       (1 - r)^(3/2) - ((1809030634079015875209587536977028990911253678476831/
          33512334753939222343224305161793877003121397441635 + 
         (470838801078292861673442603460068038726612116816531*I)/
          12766195924619866035314724468932108350674143971276)*(1 - r)^2)/
       Sqrt[3] + (29850089346693931752559079739330247787808493781394868/
         1050965925093787473050948066542971603672064909659743 + 
        (935111101062779832237313549062899849696945322796227*I)/
         127693008843938811743201073334427717010107755626559)*Sqrt[3]*
       (1 - r)^(5/2) - ((3912849718032425758675965802693547774389596236969346/
          96724666821065987925208734699660483433967883019927 + 
         (339793214823155045770380527623554930192153013409713*I)/
          9438350551047519577885070170205742017774544154155)*(1 - r)^3)/
       Sqrt[3] + (2875068678885192705106381933508909261783322510256342/
         132411527998936388185255521514138117633149821607115 + 
        (320096693467706578885800081814656553211125780101635*I)/
         33841782311253277991910636370612282866709932562571)*Sqrt[3]*
       (1 - r)^(7/2) - (500477607958381038305652306610183814685548809603333/
         44538205866279555449168043643585123281986013625747 + 
        (1521166132057309161347370758876621553877027758351844*I)/
         137019486472783653780748773686443779633616224090161)*Sqrt[3]*
       (1 - r)^4 + (190410939451003749729309801124701351142637724045634/
         10727605393719224755751786884282645555661526510733 + 
        (769687023778434480800377874904568886934937319326300*I)/
         77845306347611536671590013646651233176121108951581)*Sqrt[3]*
       (1 - r)^(9/2) - ((610592712888181717387415772398154218625450791018614/
          21086098085856573228522777310342640632526559879819 + 
         (1614182381885908203526423542925237117660374205100181*I)/
          52091658133268995276119904695721244442531794681044)*(1 - r)^5)/
       Sqrt[3] + (123686447519310123438571878678189749782869402592139/
         8207064527857181172622425835444783314276731716348 + 
        (952943542995959892331286880675008441630352904081832*I)/
         97168047817480029961879152872300595947066741796823)*Sqrt[3]*
       (1 - r)^(11/2) - (354842266765865111363547915378883711324861324339619/
         41726713480719906866167318631778172322140324812214 + 
        (763935761215035992302167078352806412095216267061112*I)/
         79191727031076988924494692737671508984951602789691)*Sqrt[3]*
       (1 - r)^6 + (770599662909668989205348250184977572908766956122156/
         58733354119460677244544511410076480156486276548725 + 
        (432044952910136779703597517552796092985259514424089*I)/
         45256566396656517603049212333035348988349519973410)*Sqrt[3]*
       (1 - r)^(13/2) - (469703154871677641933195641127294004292197139377834/
         61686334402066374485159319798850176993780338925767 + 
        (1209324708895692215997325494297052288274271025080553*I)/
         133535928611262997806025489075959120834558798906860)*Sqrt[3]*
       (1 - r)^7 + ((2143457112795030452560742246604137709498266732287803/
          61437761744785650563738771816660404396172612572714 + 
         (1098522639853178593535679113165946688618298237253058*I)/
          39702758725623319667357247401858916011854550333135)*(1 - r)^(15/2))/
       Sqrt[3] - (581532389106635495795056295994634568128290921851014/
         84219229209954133285681740812116423681234610899201 + 
        (847381558606555053753831739044549380412042303482564*I)/
         99229731158207339821710501844200976550965980904655)*Sqrt[3]*
       (1 - r)^8 + ((369171520392094928813538002942549001318381831163195/
          11776386216898333212799001944452165896573469160332 + 
         (2368718360470522849297775421423200170836988635977202*I)/
          88876443388615897195391805336948815019673272599045)*(1 - r)^(17/2))/
       Sqrt[3] - ((725159691986688114178743880122004324590358158255448/
          38224318566430274847378409916948000855132536464663 + 
         (1166373421839386323529594659313230642699597853310300*I)/
          48089438666779836416877141189388874784548694400027)*(1 - r)^9)/
       Sqrt[3] + ((2306095974038827576892073972701592203123382413367384/
          80994331213452173759207318050877739387171309115655 + 
         (955403476516251114714553278306916330307929878470054*I)/
          37245967168280637604201494703985503881491888836547)*(1 - r)^(19/2))/
       Sqrt[3] - ((507371533010220898404279764359636746891284903651056/
          28968590648287976290546688427092012985517581279283 + 
         (197510960654631581666907201653184612089815546826852*I)/
          8571388032022817279394637437756181026586447784487)*(1 - r)^10)/
       Sqrt[3] + (133284972225280388681528331301316055197130251865211/
         15327990834256249018954891573308632302979486568791 + 
        (638536727772906079551356795755499959088751640111242*I)/
         77575142213874549142041530873302687945904246686123)*Sqrt[3]*
       (1 - r)^(21/2) - ((382817811807216870980411641322641841094307694436230/
          23517615423784093798755511951237552981951032053953 + 
         (842099508183542498752807316583432872450147105841514*I)/
          38346215290825332871231984816078189916694821474917)*(1 - r)^11)/
       Sqrt[3] + (425934147578415064153170761577750519201863121264672/
         53077648224558871404479356992998869708541715002213 + 
        (955065968675827180538731286625555694384584870904900*I)/
         120439395964079165587119645609228245097603823980677)*Sqrt[3]*
       (1 - r)^(23/2) - ((227955986163131571463276885082361764370234782484163/
          14983202515128997439841604373328139052969859047141 + 
         (2462388532184382294911359667126456676591781751574054*I)/
          117332346332468622338637247229042718562568335620991)*(1 - r)^12)/
       Sqrt[3] + ((227520043295472419363904152314079494490425875584876/
          10178489122289380638125645425369482050873343443647 + 
         (362611687760223191341628353681126204694369035928679*I)/
          15805821884543321528060703126682317014118098262226)*(1 - r)^(25/2))/
       Sqrt[3] - (522056625380727983112557986028085443006109139245356/
         109609691400244457559049280716777681036553654557427 + 
        (3494092951042586017287845714173332336134407075225450*I)/
         521374810066801340204868116611867201707629745613889)*Sqrt[3]*
       (1 - r)^13 + (711949579889343650222232890313927600759310789078244/
         102372266870344387938687780817823535541228110838087 + 
        (968739316798618481308643135044109370446895247700532*I)/
         131213044510339144102486633727228260395884713044847)*Sqrt[3]*
       (1 - r)^(27/2) - (216828603034183048391237092804734657381444989348712/
         48271120629824755313481715120867555985690757945301 + 
        (869929316412764722290309996488978365064740277316996*I)/
         135198999950880317032905961556675485643439962790685)*Sqrt[3]*
       (1 - r)^14 + ((666126200036310311289507417956247810446299416333170/
          34052774801679015287447524374516587340582434927059 + 
         (1298150427137446087431273020325338674319774712010863*I)/
          60637758001564219522212876062744580596982531054283)*(1 - r)^(29/2))/
       Sqrt[3] - (76034551592576469757540399549880339100038408249265/
         17882601785865432999569145710374418020566531200819 + 
        (510234927634111751635498150695236908018305232744326*I)/
         82426790788867683507011634051567309925378130736499)*Sqrt[3]*
       (1 - r)^15 + (595611210365126370761802964929237061771675218533826/
         97038875693121667172679395546442889495799099778649 + 
        (177554915138548122654340285174273655045469323391851*I)/
         25712224232635035758615206118344116047683604948936)*Sqrt[3]*
       (1 - r)^(31/2) - (190047845839971399703122849161323891123155587446885/
         47068157482931983370534150332071566348328813887236 + 
        (592557173700139884907974646482930321765848772744498*I)/
         99323740009543277338225062233749115051710704593749)*Sqrt[3]*
       (1 - r)^16 + (189400883049869280777569361096629136318743681927942/
         32667326122302214001359960064998191166151785364959 + 
        (445521916819886308626798705650515168106022587140856*I)/
         66597043609354811287148994923549228306660807841593)*Sqrt[3]*
       (1 - r)^(33/2) - ((150840658664818048013608400957690548048594322850715/
          13075451506629109359894489622413623570487951197326 + 
         (3044574177089231647867259632287093623621767973685510*I)/
          176213425267645296249534770068249163832937669929523)*(1 - r)^17)/
       Sqrt[3] + ((91785418068628326895591801372050312056065982014076/
          5569079501045944367136646102623245820402067950379 + 
         (637803165079418883119916654559055987400501184331584*I)/
          32768774850663717850982282482504743508737795612449)*(1 - r)^(35/2))/
       Sqrt[3] - (275772491498866056808423451764693956535109268599403/
         75108167882964649543987461010820611195882676022934 + 
        (353342913790129628888877878644918860272802316993302*I)/
         63458332793417401294293797202373344708329291020025)*Sqrt[3]*
       (1 - r)^18 + ((591252114462390057456445765105879733311717154960295/
          37754919070095355777092259911151373426146511138732 + 
         (401378260905524520915019814347551054356306759811340*I)/
          21241618065468859231909922972187322384685380926931)*(1 - r)^(37/2))/
       Sqrt[3] - (182774688999547702198486521676631747894155641972400/
         52014151656162086694812066720067410215394872594579 + 
        (187423926814256008975089776403801239118872765537557*I)/
         34767819758887964832932114974247748808962053033947)*Sqrt[3]*
       (1 - r)^19 + (585874032819821343305250574519084442920325854246414/
         117822698656362333268060998892860191093567280495251 + 
        (886449665277360577147392650125430881444274870632324*I)/
         144824787699529260506268238117174568480005147418785)*Sqrt[3]*
       (1 - r)^(39/2) - ((273420138367978097402233009279822108418995049658022/
          27044055737686647324148199209665410854876028063231 + 
         (2150587956802709559262462675517405786561500605423876*I)/
          137182147461877849815737728738826205557029957209545)*(1 - r)^20)/
       Sqrt[3] - ((1376512330157211908124378234854181639260684208575257/
          17844903593137845290079819417504310918827278561881 - 
         (3958953074021293747706305808476262910862389593411696*I)/
          60353723393096083474376205849580538888573810888149)*Log[2])/
       Sqrt[3] + (((1577491337370903612279774839230529380297892409825056*I)/
         125532772013612015195543173729505082616186012726141)*Sqrt[3]*Log[2])/
       Sqrt[1 - r] - (((8596273445189112350459571070658764575943816002427864*
          I)/117269092368980934425552721674526737570466130870501)*Sqrt[1 - r]*
        Log[2])/Sqrt[3] - 
      ((2983226359999219388694247990176104787150584333946064/
          83875900295818564875420981211014380881786978650769 - 
         (5252073971799237316328890682713072250519365716663168*I)/
          83007667561439296857515511126991944832275856784299)*(1 - r)*Log[2])/
       Sqrt[3] - (((9305090203523706639520267945164882250398169955730448*I)/
         111071332635507623848059882633292978786176219478771)*(1 - r)^(3/2)*
        Log[2])/Sqrt[3] - 
      ((836773570191107739605412450088247065919927471529088/
          144366234689404975569060957445026625532239168536495 - 
         (2247047346495380743962809600874635272504580197878544*I)/
          47835787821375938479284767021294924713243621390727)*(1 - r)^2*
        Log[2])/Sqrt[3] - 
      (((3389497688382818093471112298050397074281073418886488*I)/
         62485171239924116294311733452426825968450327907825)*(1 - r)^(5/2)*
        Log[2])/Sqrt[3] - (50216700451426861017774296361860085412156263634624/
         66875393406138239193403503119526526620373409177755 - 
        (1205871923452809440363691565621742642960110205882688*I)/
         104404276110545932484280961612111568986280057625239)*Sqrt[3]*
       (1 - r)^3*Log[2] - 
      ((1371784857423298740804283028241988232851347817876584*I)/
        99239245871604030927391735372755802925259115912741)*Sqrt[3]*
       (1 - r)^(7/2)*Log[2] - 
      ((46689322370837673016224454838028977048115778964524/
          52142841434554920974692861330032088621470545274911 - 
         (9295647318039203344038363844548958677660689532424384*I)/
          328969526204962754593002696002201260266889858960853)*(1 - r)^4*
        Log[2])/Sqrt[3] - 
      ((772709679782789239082849224729262880025280248346792*I)/
        68382838500267862486966192673066776615109361343249)*Sqrt[3]*
       (1 - r)^(9/2)*Log[2] - 
      (7980098318976921716893379515598037881808745967368/
         107946092412623892671287424770798576567469810515867 - 
        (78899671908759296593367678609577834567385220177958*I)/
         9912165222129906020830008509212264831556117210275)*Sqrt[3]*(1 - r)^5*
       Log[2] - (((2096888638823010915128018526954969752353105258963640*I)/
         72851705110397938370308657070981152802422037345109)*(1 - r)^(11/2)*
        Log[2])/Sqrt[3] + (8008895181932902640420885711571453903009207213544/
         154450968719830081943850684549814459434591114898373 + 
        (265596810818145147038999503046642379944452820233224*I)/
         38409339664737129064992197464270873817536852168355)*Sqrt[3]*
       (1 - r)^6*Log[2] - 
      (((1102813041433637214821639940332456967143220758930744*I)/
         44010520404272016988056863825156247837345342510023)*(1 - r)^(13/2)*
        Log[2])/Sqrt[3] + 
      ((25499281561676998124397634730585792492906019831916/
          66629975047595882214724996403071515478929386263989 + 
         (850299784619617731753067355073201548859380810235060*I)/
          46330969107892138040482551832949146711942208216741)*(1 - r)^7*
        Log[2])/Sqrt[3] - 
      (((2951033433931389580526060872718551857615402946232792*I)/
         132866224378521505708001853141916965538770688449503)*(1 - r)^(15/2)*
        Log[2])/Sqrt[3] + ((7600156843759717590088964530950227487625336796258/
          14457535844093447845591741872754954581207698094613 + 
         (4109882984726026089707127059501684611105821152204600*I)/
          249577623340365165320152451040568700608319074576203)*(1 - r)^8*
        Log[2])/Sqrt[3] - 
      (((1309774692193518677327133897925308289208453006972896*I)/
         65629685302360169574922472381173810797520916653201)*(1 - r)^(17/2)*
        Log[2])/Sqrt[3] + 
      ((42852656590790001050886790382830324218476417699636/
          69327822758459521724543829420690226810062212829733 + 
         (580804713332722810644623324055432945913757179205396*I)/
          38879265448531564230877233767296956413472918140565)*(1 - r)^9*
        Log[2])/Sqrt[3] - 
      (((924999068716164977785668979531312336896805456992112*I)/
         51031509944034189783408496670474656310666417281949)*(1 - r)^(19/2)*
        Log[2])/Sqrt[3] + 
      ((53893320737834080881405923833737227999818030777304/
          79422284792052636267123297111708142861173252016645 + 
         (208029546023564616227455293226820201047537549240730*I)/
          15214359610803180337610456274210183784173155799827)*(1 - r)^10*
        Log[2])/Sqrt[3] - 
      (((401603075240689906444574776303861897805830152599794*I)/
         24182416577443573361989734831137996606696690166287)*(1 - r)^(21/2)*
        Log[2])/Sqrt[3] + 
      ((102435113026255869241154251656362887816245778942160/
          142668642873565160449271582157611945852033710340137 + 
         (1595859049163929556236932002903021930807679068848288*I)/
          126579795546680237504862727521351880390535318007663)*(1 - r)^11*
        Log[2])/Sqrt[3] - 
      ((476092681418144037174502083876104349000720712695912*I)/
        93192421172793349501283517343007550926665173762737)*Sqrt[3]*
       (1 - r)^(23/2)*Log[2] + 
      ((136693892772408610684078160270479834855013550852192/
          183931503430256718002971122282439139295706086179311 + 
         (761469260809428331109205721257821136996590012748416*I)/
          65097728588221209043470117373659435059589104125607)*(1 - r)^12*
        Log[2])/Sqrt[3] - 
      (((158906587977722339561255395430396958793139559548123*I)/
         11166715070128437271968377441629144804917034039051)*(1 - r)^(25/2)*
        Log[2])/Sqrt[3] + 
      ((74911788198047133275520073212724225567175932204744/
          98764349058998543542469015766387652439127633162009 + 
         (545152504037625990951766278629927803053663064986788*I)/
          49965354433459954304353457126114770313041119226981)*(1 - r)^13*
        Log[2])/Sqrt[3] - 
      (((1879110158626507227493500271096008998191872801407848*I)/
         141476381923708091820973472379499881309079788040123)*(1 - r)^(27/2)*
        Log[2])/Sqrt[3] + 
      ((348737877760061079501882790277194734039031974922296/
          454776424824235721816557667308320381143167131344467 + 
         (931708754264321031275429706664552152239575337628584*I)/
          91132366173733049042007936840859757719094433143519)*(1 - r)^14*
        Log[2])/Sqrt[3] - 
      ((201833630758944655821453241726198442962433288302036*I)/
        48621757748239910748050860126093924187384272332203)*Sqrt[3]*
       (1 - r)^(29/2)*Log[2] + 
      ((78783464957169441897931004674095616350304570621656/
          102290676990904602017842294683493706945972810818109 + 
         (1438937738730282790720464514863038327506037672331712*I)/
          149599695887335863583944495585922493078422010870255)*(1 - r)^15*
        Log[2])/Sqrt[3] - 
      (((861098975951433164026533062979353986234298567399680*I)/
         73457236828334466329236187306769547059713070464547)*(1 - r)^(31/2)*
        Log[2])/Sqrt[3] + (27278384050078431568280189469732236140871185904792/
         106286369467468394555968872721835856229484130836447 + 
        (129646275112378020811152681076620209159096546200268*I)/
         42827881099802129208527915078618112858407549176483)*Sqrt[3]*
       (1 - r)^16*Log[2] - 
      (((845533419172579960145115179458518398325747239061928*I)/
         76359132965431671734525723747400667821471971140227)*(1 - r)^(33/2)*
        Log[2])/Sqrt[3] + 
      ((11520995939236510296434641569242973342604432791349/
          15019073737788249217185607627837661057506183957305 + 
         (1286483358260701161256718901593036707848839310627904*I)/
          149567522241219875990192616562756188043797456307867)*(1 - r)^17*
        Log[2])/Sqrt[3] - 
      (((255867965816129800359292890633850922796256910951218*I)/
         24386278020442175888162755302487036202741760793811)*(1 - r)^(35/2)*
        Log[2])/Sqrt[3] + 
      ((39244488542346322641199516854877630522044602128652/
          51479845144082294981980339310037503035016819071499 + 
         (145669179456573324309170884538004050354141841995131*I)/
          17830501254734716157806134273901582902619842808641)*(1 - r)^18*
        Log[2])/Sqrt[3] - 
      ((315753533443318612333965363878196375824383568324648*I)/
        95014565737710921829166631752773527027036388522297)*Sqrt[3]*
       (1 - r)^(37/2)*Log[2] + 
      ((68858879226186373852948972715977975165043589600016/
          91061598790718453705140797317138019718467764308917 + 
         (870266103880792031040453201852366043567520917550736*I)/
          111868441846091752141042519091674688964641059487959)*(1 - r)^19*
        Log[2])/Sqrt[3] - 
      (((1131642603513251571430733420064267100517288188412456*I)/
         119160585284344113565885798734699740874562884405131)*(1 - r)^(39/2)*
        Log[2])/Sqrt[3] + 
      ((24212267454792584311992568562042699066475459521868/
          32324741144120880686431945758084975850007711660771 + 
         (928037250165277996933892507095522236101839692217672*I)/
          124991920384560146655147211731117448458905168778193)*(1 - r)^20*
        Log[2])/Sqrt[3] - 
      (((167213075789791382630275400487886041651764456874403*I)/
         53225575123090058458126718248444563466137046489291)*Sqrt[3]*
        Log[1 - r])/Sqrt[1 - r] + 
      ((236272252778198096353565624835372558151451317767528*I)/
        67687014501194449805610009344656667296146839736661)*Sqrt[3]*
       Sqrt[1 - r]*Log[1 - r] + 
      ((227159758552934520439668309319746303422708645581861*I)/
        48204797927014637824944303654040346100032644157900)*Sqrt[3]*
       (1 - r)^(3/2)*Log[1 - r] + 
      ((136207993174901350891700835329546069830317051422559*I)/
        45110654016581326055733017158905966487720277438191)*Sqrt[3]*
       (1 - r)^(5/2)*Log[1 - r] + 
      (((287106441316077658249061218151606565193652834289319*I)/
         41857474194482681687041004296340370152959184420340)*(1 - r)^(7/2)*
        Log[1 - r])/Sqrt[3] + 
      (((134674183616672251645821865945412159046866677886972*I)/
         24199747452614927045578686417484766269535451858801)*(1 - r)^(9/2)*
        Log[1 - r])/Sqrt[3] + 
      ((137867319814358109240580019374110998075636190567514*I)/
        88048581062104257549753808454908106971261444226405)*Sqrt[3]*
       (1 - r)^(11/2)*Log[1 - r] + 
      ((49526718941758112905910023936744241814401874757541*I)/
        36502977848919315638498154289556118932177831936051)*Sqrt[3]*
       (1 - r)^(13/2)*Log[1 - r] + 
      ((103386687569019986925496817801102397936214549814050*I)/
        86296245554209128328831278547940451158651192346721)*Sqrt[3]*
       (1 - r)^(15/2)*Log[1 - r] + 
      ((68766303798875509149623056806480809088659741137933*I)/
        64081136694366786730332765252811666793716237984510)*Sqrt[3]*
       (1 - r)^(17/2)*Log[1 - r] + 
      ((29734325596496878510427228641369994367120850186294*I)/
        30587864521465619531365413244709175616125854099897)*Sqrt[3]*
       (1 - r)^(19/2)*Log[1 - r] + 
      ((39091928610711344392082200185885428138682220414777*I)/
        43990078382931939331248276572799990386255379469549)*Sqrt[3]*
       (1 - r)^(21/2)*Log[1 - r] + 
      (((88224139482000750924279597677251209264292420663946*I)/
         35928041426744970222746126121868132051708910695569)*(1 - r)^(23/2)*
        Log[1 - r])/Sqrt[3] + 
      (((64949962023844801073030090002144412364781601122331*I)/
         28534179475785021527270590870518309848689958573690)*(1 - r)^(25/2)*
        Log[1 - r])/Sqrt[3] + 
      ((9533074410419162107147827680321744408756157906117*I)/
        13481054674425739985660664458136266794196041224706)*Sqrt[3]*
       (1 - r)^(27/2)*Log[1 - r] + 
      ((47883253136463607360209946968424003214930354065273*I)/
        72313525527445646906189454082768456295649727815355)*Sqrt[3]*
       (1 - r)^(29/2)*Log[1 - r] + 
      ((40514191602330551068785492546877052863871054976263*I)/
        65074014923233767944249559343634105520247087643134)*Sqrt[3]*
       (1 - r)^(31/2)*Log[1 - r] + 
      ((26052190733956353299448050848900269862072365000788*I)/
        44344522978941920303352803577137970224264935466839)*Sqrt[3]*
       (1 - r)^(33/2)*Log[1 - r] + 
      ((44692368113146593740328387472119635875554694491256*I)/
        80358276545734149968907191050478626351066513138067)*Sqrt[3]*
       (1 - r)^(35/2)*Log[1 - r] + 
      (((49186211942949977433184060392262771555786576290782*I)/
         31050914850253564169318523424991168638826225688383)*(1 - r)^(37/2)*
        Log[1 - r])/Sqrt[3] + 
      ((31749799877213542524772217153546761152533500932668*I)/
        63172316154906317495890849607411451002583437296961)*Sqrt[3]*
       (1 - r)^(39/2)*Log[1 - r] + 
      ((1376512330157211908124378234854181639260684208575257/
          35689807186275690580159638835008621837654557123762 - 
         (1979476537010646873853152904238131455431194796705848*I)/
          60353723393096083474376205849580538888573810888149)*Log[r])/
       Sqrt[3] - (((788745668685451806139887419615264690148946204912528*I)/
         125532772013612015195543173729505082616186012726141)*Sqrt[3]*Log[r])/
       Sqrt[1 - r] + (((4298136722594556175229785535329382287971908001213932*
          I)/117269092368980934425552721674526737570466130870501)*Sqrt[1 - r]*
        Log[r])/Sqrt[3] + 
      ((1491613179999609694347123995088052393575292166973032/
          83875900295818564875420981211014380881786978650769 - 
         (2626036985899618658164445341356536125259682858331584*I)/
          83007667561439296857515511126991944832275856784299)*(1 - r)*Log[r])/
       Sqrt[3] + (((4652545101761853319760133972582441125199084977865224*I)/
         111071332635507623848059882633292978786176219478771)*(1 - r)^(3/2)*
        Log[r])/Sqrt[3] + 
      ((418386785095553869802706225044123532959963735764544/
          144366234689404975569060957445026625532239168536495 - 
         (1123523673247690371981404800437317636252290098939272*I)/
          47835787821375938479284767021294924713243621390727)*(1 - r)^2*
        Log[r])/Sqrt[3] + 
      (((1694748844191409046735556149025198537140536709443244*I)/
         62485171239924116294311733452426825968450327907825)*(1 - r)^(5/2)*
        Log[r])/Sqrt[3] + (25108350225713430508887148180930042706078131817312/
         66875393406138239193403503119526526620373409177755 - 
        (602935961726404720181845782810871321480055102941344*I)/
         104404276110545932484280961612111568986280057625239)*Sqrt[3]*
       (1 - r)^3*Log[r] + 
      ((685892428711649370402141514120994116425673908938292*I)/
        99239245871604030927391735372755802925259115912741)*Sqrt[3]*
       (1 - r)^(7/2)*Log[r] + 
      ((23344661185418836508112227419014488524057889482262/
          52142841434554920974692861330032088621470545274911 - 
         (4647823659019601672019181922274479338830344766212192*I)/
          328969526204962754593002696002201260266889858960853)*(1 - r)^4*
        Log[r])/Sqrt[3] + 
      ((386354839891394619541424612364631440012640124173396*I)/
        68382838500267862486966192673066776615109361343249)*Sqrt[3]*
       (1 - r)^(9/2)*Log[r] + 
      (3990049159488460858446689757799018940904372983684/
         107946092412623892671287424770798576567469810515867 - 
        (39449835954379648296683839304788917283692610088979*I)/
         9912165222129906020830008509212264831556117210275)*Sqrt[3]*(1 - r)^5*
       Log[r] + (((1048444319411505457564009263477484876176552629481820*I)/
         72851705110397938370308657070981152802422037345109)*(1 - r)^(11/2)*
        Log[r])/Sqrt[3] - (4004447590966451320210442855785726951504603606772/
         154450968719830081943850684549814459434591114898373 + 
        (132798405409072573519499751523321189972226410116612*I)/
         38409339664737129064992197464270873817536852168355)*Sqrt[3]*
       (1 - r)^6*Log[r] + 
      (((551406520716818607410819970166228483571610379465372*I)/
         44010520404272016988056863825156247837345342510023)*(1 - r)^(13/2)*
        Log[r])/Sqrt[3] - 
      ((12749640780838499062198817365292896246453009915958/
          66629975047595882214724996403071515478929386263989 + 
         (425149892309808865876533677536600774429690405117530*I)/
          46330969107892138040482551832949146711942208216741)*(1 - r)^7*
        Log[r])/Sqrt[3] + 
      (((1475516716965694790263030436359275928807701473116396*I)/
         132866224378521505708001853141916965538770688449503)*(1 - r)^(15/2)*
        Log[r])/Sqrt[3] - ((3800078421879858795044482265475113743812668398129/
          14457535844093447845591741872754954581207698094613 + 
         (2054941492363013044853563529750842305552910576102300*I)/
          249577623340365165320152451040568700608319074576203)*(1 - r)^8*
        Log[r])/Sqrt[3] + 
      (((654887346096759338663566948962654144604226503486448*I)/
         65629685302360169574922472381173810797520916653201)*(1 - r)^(17/2)*
        Log[r])/Sqrt[3] - 
      ((21426328295395000525443395191415162109238208849818/
          69327822758459521724543829420690226810062212829733 + 
         (290402356666361405322311662027716472956878589602698*I)/
          38879265448531564230877233767296956413472918140565)*(1 - r)^9*
        Log[r])/Sqrt[3] + 
      (((462499534358082488892834489765656168448402728496056*I)/
         51031509944034189783408496670474656310666417281949)*(1 - r)^(19/2)*
        Log[r])/Sqrt[3] - 
      ((26946660368917040440702961916868613999909015388652/
          79422284792052636267123297111708142861173252016645 + 
         (104014773011782308113727646613410100523768774620365*I)/
          15214359610803180337610456274210183784173155799827)*(1 - r)^10*
        Log[r])/Sqrt[3] + 
      (((200801537620344953222287388151930948902915076299897*I)/
         24182416577443573361989734831137996606696690166287)*(1 - r)^(21/2)*
        Log[r])/Sqrt[3] - 
      ((51217556513127934620577125828181443908122889471080/
          142668642873565160449271582157611945852033710340137 + 
         (797929524581964778118466001451510965403839534424144*I)/
          126579795546680237504862727521351880390535318007663)*(1 - r)^11*
        Log[r])/Sqrt[3] + 
      ((238046340709072018587251041938052174500360356347956*I)/
        93192421172793349501283517343007550926665173762737)*Sqrt[3]*
       (1 - r)^(23/2)*Log[r] - 
      ((68346946386204305342039080135239917427506775426096/
          183931503430256718002971122282439139295706086179311 + 
         (380734630404714165554602860628910568498295006374208*I)/
          65097728588221209043470117373659435059589104125607)*(1 - r)^12*
        Log[r])/Sqrt[3] + 
      (((158906587977722339561255395430396958793139559548123*I)/
         22333430140256874543936754883258289609834068078102)*(1 - r)^(25/2)*
        Log[r])/Sqrt[3] - 
      ((37455894099023566637760036606362112783587966102372/
          98764349058998543542469015766387652439127633162009 + 
         (272576252018812995475883139314963901526831532493394*I)/
          49965354433459954304353457126114770313041119226981)*(1 - r)^13*
        Log[r])/Sqrt[3] + 
      (((939555079313253613746750135548004499095936400703924*I)/
         141476381923708091820973472379499881309079788040123)*(1 - r)^(27/2)*
        Log[r])/Sqrt[3] - 
      ((174368938880030539750941395138597367019515987461148/
          454776424824235721816557667308320381143167131344467 + 
         (465854377132160515637714853332276076119787668814292*I)/
          91132366173733049042007936840859757719094433143519)*(1 - r)^14*
        Log[r])/Sqrt[3] + 
      ((100916815379472327910726620863099221481216644151018*I)/
        48621757748239910748050860126093924187384272332203)*Sqrt[3]*
       (1 - r)^(29/2)*Log[r] - 
      ((39391732478584720948965502337047808175152285310828/
          102290676990904602017842294683493706945972810818109 + 
         (719468869365141395360232257431519163753018836165856*I)/
          149599695887335863583944495585922493078422010870255)*(1 - r)^15*
        Log[r])/Sqrt[3] + 
      (((430549487975716582013266531489676993117149283699840*I)/
         73457236828334466329236187306769547059713070464547)*(1 - r)^(31/2)*
        Log[r])/Sqrt[3] - (13639192025039215784140094734866118070435592952396/
         106286369467468394555968872721835856229484130836447 + 
        (64823137556189010405576340538310104579548273100134*I)/
         42827881099802129208527915078618112858407549176483)*Sqrt[3]*
       (1 - r)^16*Log[r] + 
      (((422766709586289980072557589729259199162873619530964*I)/
         76359132965431671734525723747400667821471971140227)*(1 - r)^(33/2)*
        Log[r])/Sqrt[3] - 
      ((11520995939236510296434641569242973342604432791349/
          30038147475576498434371215255675322115012367914610 + 
         (643241679130350580628359450796518353924419655313952*I)/
          149567522241219875990192616562756188043797456307867)*(1 - r)^17*
        Log[r])/Sqrt[3] + 
      (((127933982908064900179646445316925461398128455475609*I)/
         24386278020442175888162755302487036202741760793811)*(1 - r)^(35/2)*
        Log[r])/Sqrt[3] - 
      ((19622244271173161320599758427438815261022301064326/
          51479845144082294981980339310037503035016819071499 + 
         (145669179456573324309170884538004050354141841995131*I)/
          35661002509469432315612268547803165805239685617282)*(1 - r)^18*
        Log[r])/Sqrt[3] + 
      ((157876766721659306166982681939098187912191784162324*I)/
        95014565737710921829166631752773527027036388522297)*Sqrt[3]*
       (1 - r)^(37/2)*Log[r] - 
      ((34429439613093186926474486357988987582521794800008/
          91061598790718453705140797317138019718467764308917 + 
         (435133051940396015520226600926183021783760458775368*I)/
          111868441846091752141042519091674688964641059487959)*(1 - r)^19*
        Log[r])/Sqrt[3] + 
      (((565821301756625785715366710032133550258644094206228*I)/
         119160585284344113565885798734699740874562884405131)*(1 - r)^(39/2)*
        Log[r])/Sqrt[3] - 
      ((12106133727396292155996284281021349533237729760934/
          32324741144120880686431945758084975850007711660771 + 
         (464018625082638998466946253547761118050919846108836*I)/
          124991920384560146655147211731117448458905168778193)*(1 - r)^20*
        Log[r])/Sqrt[3]) + CF*nh*Tf*
     ((-1259850098571779944928237966122413045842921560524133/
         9449337764542948264142905904138327101368430030411 + 
        (2172655801095622212005119523852887074312513972667054*I)/
         39326899950508658792729039976462014215403516534239)/Sqrt[3] + 
      (((187195303377505761900073036765172795575412519776889*I)/
         22344793392087759206708736497243705760290382401929)*Sqrt[3])/
       Sqrt[1 - r] - ((1459109050243824655578279757366335830359528588025988/
          42615376271891420581827336910960484269143387719581 + 
         (2305808892176791811593590597563732233284896453058140*I)/
          10792563334937089420222877884729826309071581211287)*Sqrt[1 - r])/
       Sqrt[3] + (126012689730791563874805965468701680532021582564012/
         81075192863442266445109164475859494290931480910299 + 
        (1478334727396046337000670103157548126290590421323203*I)/
         47444551993884031485561630146671724479044220748162)*Sqrt[3]*
       (1 - r) + ((9357860521400093998558514951144123525380457634999456/
          69513580575543923735811481609786839422397563268403 - 
         (2125722376146816119469945282983587603396677761311294*I)/
          29529130553260442396400140680457637779887659236987)*(1 - r)^(3/2))/
       Sqrt[3] + (1000201756581621252933296562822440486342412599754887/
         71258082664553735469806581764114475226426476328726 - 
        (2554610681294068635016490132937585158243194991125734*I)/
         70483667091517045318939155644294091925281506644255)*Sqrt[3]*
       (1 - r)^2 - (145767210347287822142559187824425842814985337865600/
         130515391709479556036774574491941934307731095391011 - 
        (2427483651227853479758237567901697356217407121730990*I)/
         75491728929328182993269297863383754629347517045931)*Sqrt[3]*
       (1 - r)^(5/2) + ((395086667190246159757456938407713812050415943378325/
          33424548264277937453118758540551074829775005688604 - 
         (10268884735628324916129876416261509737675295201016646*I)/
          137738496663404911399953536828710794243205624050271)*(1 - r)^3)/
       Sqrt[3] + (366742387484838771816707903348855626356684239225778/
         114769359916089582881139616129904489120540331250151 + 
        (2214717076598972323144948979948322292380790931797410*I)/
         102720293220211770017146696247372073753246801012641)*Sqrt[3]*
       (1 - r)^(7/2) + (425676105454633650427165381532611186696742065593737/
         101890518169461245519569795603578866826545691727621 - 
        (4226880738147186129880207345576151940307541351057168*I)/
         179930751086658420792794727792683642548419280809095)*Sqrt[3]*
       (1 - r)^4 + ((546172156695959031554857553441666819213955230438658/
          70891329370328161281866040422888971012162350185635 + 
         (8004822254947470517670738088358361259993301368854506*I)/
          121264372649410000425080374311705503781622666120763)*(1 - r)^(9/2))/
       Sqrt[3] + ((345489540367657158171870166714160340881061568769918/
          30795111469359496375713770233424895867392416747961 - 
         (4365090462343382247706724581752576196521864571764843*I)/
          62421853073393433471943561921418277569446700291710)*(1 - r)^5)/
       Sqrt[3] + (134507341066905653224602541812452658458256311795056/
         64702066837098497947119984258503016545083915502549 + 
        (870902270356356179919893075411743690899643690103955*I)/
         38983509332067822662668462798677305626567495976717)*Sqrt[3]*
       (1 - r)^(11/2) + ((52662862737677290065770310813334785165115762473323/
          5209040090395462067747183190442893539293131023711 - 
         (5068381840324995078988077645556513880389775886574866*I)/
          73852141549574312504526476390632304792503186409093)*(1 - r)^6)/
       Sqrt[3] + ((282697023955795498376503389824218507280024273504848/
          55283033176185089254473740025761397982296480001977 + 
         (3145403885758825493213263235312521734784021847862381*I)/
          46806852235562087657634593671061807832594500465522)*(1 - r)^(13/2))/
       Sqrt[3] + (324421935309374853616140930406657063336001416494208/
         107343180762414075525032742398410327027106061235399 - 
        (2594330571660171450532659154023579424215827963583610*I)/
         115626153814811436810968242256982891041080413110509)*Sqrt[3]*
       (1 - r)^7 + ((801670425217266929154640840052052575185520629138290/
          186510490471921648134801435406108444248264804888827 + 
         (272995876126024687730559463673967645092402779189903*I)/
          4084078568322509381589092281988407962323487189071)*(1 - r)^(15/2))/
       Sqrt[3] + (135537925551060421755745865271011172532050164112678/
         49842305428810352874857215228934478718632529150865 - 
        (2663086535457268459759554653222999363053777482742338*I)/
         121128651257323584683131574324745513673473981649075)*Sqrt[3]*
       (1 - r)^8 + (100586068385663773731208935238486494862867670450104/
         81944879054830378936836312798032880890015045646373 + 
        (3254034476975692873696023149201428021146998251068692*I)/
         147493359367390032427046112742332269854529261543791)*Sqrt[3]*
       (1 - r)^(17/2) + (375400343147594024342214528545853650696828466645837/
         152805630859972547547465975885439399793599709093158 - 
        (2591521069992288337910155351554246451385692747227700*I)/
         120258916681569915031479945514886252956877485140521)*Sqrt[3]*
       (1 - r)^9 + ((374606777746612601288597206033853561212666842895326/
          116784624935845666110515828632129468253493142060781 + 
         (1059357588272456804892050471202961480589453690408260*I)/
          16204719020895249780114052916068686159242637357301)*(1 - r)^(19/2))/
       Sqrt[3] + (192764371532873182192304882711519216506517811613966/
         86416494239533072096578313374225307957835559202217 - 
        (1404891230531489432900839236380176433530402810074486*I)/
         66471204481174671596357732323471354555636649084435)*Sqrt[3]*
       (1 - r)^10 + (65537302866562990266656122673282275711017889823256/
         69416202656986747863388037245499914131886304013077 + 
        (3569483236583092679122302329351646351311239746633674*I)/
         166046748067745023465901773898304348303760174761749)*Sqrt[3]*
       (1 - r)^(21/2) + ((76971930957965857992448665340310733023178940583738/
          12604201309716438692684947595376717628803314190037 - 
         (2723182001596053144629287110400536540559726985297397*I)/
          43751795179725100063774302085857398506987154642750)*(1 - r)^11)/
       Sqrt[3] + ((305654825102701453456525571173775913472416555268248/
          120821782395862011986424130463554761840841155737515 + 
         (7207482172320137327708741483171197487672275788749296*I)/
          113344885866947810104396862242253718685303069226693)*
        (1 - r)^(23/2))/Sqrt[3] + 
      ((178703295752565684428275518559103044580049115588166/
          31910402914739463542299321791778814877716118966327 - 
         (13908212617124904992207758952817987946547486320343058*I)/
          227419326502071753047880010014276661347013688594033)*(1 - r)^12)/
       Sqrt[3] + ((344679587309262687425461456704076613746179387096402/
          151074166863188479106398521993491732877690036067457 + 
         (1904318364188476525008658643559270691569914475594359*I)/
          30373036371639018199982771429043691898779583468720)*(1 - r)^(25/2))/
       Sqrt[3] + (57191073309386674182376775690092371853588043574983/
         33257602731586568203255910193611632215512028611357 - 
        (3093693513329651148270308774645004127290352165905466*I)/
         154301864204701535467161592901448910466424827726603)*Sqrt[3]*
       (1 - r)^13 + ((75728243529322941867143649398632934617697294104208/
          36500644506903640965932001051189395787074455000635 + 
         (3487848408862006213585754745079474036736161618867305*I)/
          56407629385028510612408638843405861006068520961864)*(1 - r)^(27/2))/
       Sqrt[3] + (38227382934063879512474240607686502663528521054126/
         24030439373719894996719784307550831601976047774153 - 
        (931516246931495344885174057753406034192435562727887*I)/
         47194518796961794469925119187908344880759622189536)*Sqrt[3]*
       (1 - r)^14 + (48930740125263828877363945982282089802112155335598/
         77253315669656362401141996766334558006374409326547 + 
        (2414743351109447773900346670102649853018812846224756*I)/
         118751649555669538537555537038461019281181551227757)*Sqrt[3]*
       (1 - r)^(29/2) + (65140529014574648994677007796115518163187602871828/
         44096576759174953696615592233605823956135897409141 - 
        (1312244778432331898400689051172712654922769851396122*I)/
         67473502762764403606273108048513036621659957686687)*Sqrt[3]*
       (1 - r)^15 + (81573049183215082947793611335713960367365234420374/
         139752802584342366949246146836656847882365086801901 + 
        (2283396961934358867323677649635722984128471445883510*I)/
         113767226623353623198274960491340879464996580132337)*Sqrt[3]*
       (1 - r)^(31/2) + (120197888525755115326609200778472262050740656992344/
         87319024706958484072743062121414736091638907377919 - 
        (625303994927682367279212869418827879508496541070427*I)/
         32603217502427887882017096612744399039169496214512)*Sqrt[3]*
       (1 - r)^16 + (23015926273875338510396162751649527299839342326523/
         42556007225190521163652450638893900582763756588947 + 
        (1540705268035728749510570379766914729693362379255498*I)/
         77732964765115557781371266720061503052156732062965)*Sqrt[3]*
       (1 - r)^(33/2) + ((45578954676643212429686950845844301675982898421972/
          11807092766015484814947492288145954360302718395563 - 
         (3247353850598836113631811009847733932013945387296171*I)/
          57185625997291592846252386654540108838640807051229)*(1 - r)^17)/
       Sqrt[3] + (9512075823226710948635333676483587446678151940943/
         18890500123047936497699461464434715016751295564601 + 
        (2504775417594343332130541753848662458793901329033700*I)/
         127903257276364081260208307986690069417123416024989)*Sqrt[3]*
       (1 - r)^(35/2) + (69174106828015533920697623266048739575399112717307/
         57343511701581905793837829915721173912693329725926 - 
        (746036249917613383881101675882101499849456171143834*I)/
         39905313319289710900825476426650555959238537802011)*Sqrt[3]*
       (1 - r)^18 + (18791450375523973628452177912306738072114765671101/
         39912968552871988811024231926945091434539540621356 + 
        (1254706267054730529830402730013348981115413694167274*I)/
         64812785912519460183958133207726748700976806340191)*Sqrt[3]*
       (1 - r)^(37/2) + (24887809958620098932689836224338404740847702091373/
         21949852516049280468833673919658180279486051562371 - 
        (950324296081833341858991665873563320759451584046022*I)/
         51432952715939726060780067939438121526952126912007)*Sqrt[3]*
       (1 - r)^19 + (11548094084819016298434677667685149260135821111607/
         26133434047162205175369136522303821654058008696212 + 
        (1304319221948258159623618709011084858195147703848866*I)/
         68122821252110954665944358577527493512722202127749)*Sqrt[3]*
       (1 - r)^(39/2) + (484368484363032011078136480632950556441367596942858/
         453405070754127041063035666746754401066141595951651 - 
        (789063362092516397889039425484606350769963424616117*I)/
         43182617456072221524867129479378414523622728658624)*Sqrt[3]*
       (1 - r)^20 - ((1376512330157211908124378234854181639260684208575257/
          17844903593137845290079819417504310918827278561881 - 
         (3958953074021293747706305808476262910862389593411696*I)/
          60353723393096083474376205849580538888573810888149)*Log[2])/
       Sqrt[3] + (((1577491337370903612279774839230529380297892409825056*I)/
         125532772013612015195543173729505082616186012726141)*Sqrt[3]*Log[2])/
       Sqrt[1 - r] - (((8596273445189112350459571070658764575943816002427864*
          I)/117269092368980934425552721674526737570466130870501)*Sqrt[1 - r]*
        Log[2])/Sqrt[3] - 
      ((2983226359999219388694247990176104787150584333946064/
          83875900295818564875420981211014380881786978650769 - 
         (5252073971799237316328890682713072250519365716663168*I)/
          83007667561439296857515511126991944832275856784299)*(1 - r)*Log[2])/
       Sqrt[3] - (((9305090203523706639520267945164882250398169955730448*I)/
         111071332635507623848059882633292978786176219478771)*(1 - r)^(3/2)*
        Log[2])/Sqrt[3] - 
      ((836773570191107739605412450088247065919927471529088/
          144366234689404975569060957445026625532239168536495 - 
         (2247047346495380743962809600874635272504580197878544*I)/
          47835787821375938479284767021294924713243621390727)*(1 - r)^2*
        Log[2])/Sqrt[3] - 
      (((3389497688382818093471112298050397074281073418886488*I)/
         62485171239924116294311733452426825968450327907825)*(1 - r)^(5/2)*
        Log[2])/Sqrt[3] - (50216700451426861017774296361860085412156263634624/
         66875393406138239193403503119526526620373409177755 - 
        (1205871923452809440363691565621742642960110205882688*I)/
         104404276110545932484280961612111568986280057625239)*Sqrt[3]*
       (1 - r)^3*Log[2] - 
      ((1371784857423298740804283028241988232851347817876584*I)/
        99239245871604030927391735372755802925259115912741)*Sqrt[3]*
       (1 - r)^(7/2)*Log[2] - 
      ((46689322370837673016224454838028977048115778964524/
          52142841434554920974692861330032088621470545274911 - 
         (9295647318039203344038363844548958677660689532424384*I)/
          328969526204962754593002696002201260266889858960853)*(1 - r)^4*
        Log[2])/Sqrt[3] - 
      ((772709679782789239082849224729262880025280248346792*I)/
        68382838500267862486966192673066776615109361343249)*Sqrt[3]*
       (1 - r)^(9/2)*Log[2] - 
      (7980098318976921716893379515598037881808745967368/
         107946092412623892671287424770798576567469810515867 - 
        (78899671908759296593367678609577834567385220177958*I)/
         9912165222129906020830008509212264831556117210275)*Sqrt[3]*(1 - r)^5*
       Log[2] - (((2096888638823010915128018526954969752353105258963640*I)/
         72851705110397938370308657070981152802422037345109)*(1 - r)^(11/2)*
        Log[2])/Sqrt[3] + (8008895181932902640420885711571453903009207213544/
         154450968719830081943850684549814459434591114898373 + 
        (265596810818145147038999503046642379944452820233224*I)/
         38409339664737129064992197464270873817536852168355)*Sqrt[3]*
       (1 - r)^6*Log[2] - 
      (((1102813041433637214821639940332456967143220758930744*I)/
         44010520404272016988056863825156247837345342510023)*(1 - r)^(13/2)*
        Log[2])/Sqrt[3] + 
      ((25499281561676998124397634730585792492906019831916/
          66629975047595882214724996403071515478929386263989 + 
         (850299784619617731753067355073201548859380810235060*I)/
          46330969107892138040482551832949146711942208216741)*(1 - r)^7*
        Log[2])/Sqrt[3] - 
      (((2951033433931389580526060872718551857615402946232792*I)/
         132866224378521505708001853141916965538770688449503)*(1 - r)^(15/2)*
        Log[2])/Sqrt[3] + ((7600156843759717590088964530950227487625336796258/
          14457535844093447845591741872754954581207698094613 + 
         (4109882984726026089707127059501684611105821152204600*I)/
          249577623340365165320152451040568700608319074576203)*(1 - r)^8*
        Log[2])/Sqrt[3] - 
      (((1309774692193518677327133897925308289208453006972896*I)/
         65629685302360169574922472381173810797520916653201)*(1 - r)^(17/2)*
        Log[2])/Sqrt[3] + 
      ((42852656590790001050886790382830324218476417699636/
          69327822758459521724543829420690226810062212829733 + 
         (580804713332722810644623324055432945913757179205396*I)/
          38879265448531564230877233767296956413472918140565)*(1 - r)^9*
        Log[2])/Sqrt[3] - 
      (((924999068716164977785668979531312336896805456992112*I)/
         51031509944034189783408496670474656310666417281949)*(1 - r)^(19/2)*
        Log[2])/Sqrt[3] + 
      ((53893320737834080881405923833737227999818030777304/
          79422284792052636267123297111708142861173252016645 + 
         (208029546023564616227455293226820201047537549240730*I)/
          15214359610803180337610456274210183784173155799827)*(1 - r)^10*
        Log[2])/Sqrt[3] - 
      (((401603075240689906444574776303861897805830152599794*I)/
         24182416577443573361989734831137996606696690166287)*(1 - r)^(21/2)*
        Log[2])/Sqrt[3] + 
      ((102435113026255869241154251656362887816245778942160/
          142668642873565160449271582157611945852033710340137 + 
         (1595859049163929556236932002903021930807679068848288*I)/
          126579795546680237504862727521351880390535318007663)*(1 - r)^11*
        Log[2])/Sqrt[3] - 
      ((476092681418144037174502083876104349000720712695912*I)/
        93192421172793349501283517343007550926665173762737)*Sqrt[3]*
       (1 - r)^(23/2)*Log[2] + 
      ((136693892772408610684078160270479834855013550852192/
          183931503430256718002971122282439139295706086179311 + 
         (761469260809428331109205721257821136996590012748416*I)/
          65097728588221209043470117373659435059589104125607)*(1 - r)^12*
        Log[2])/Sqrt[3] - 
      (((158906587977722339561255395430396958793139559548123*I)/
         11166715070128437271968377441629144804917034039051)*(1 - r)^(25/2)*
        Log[2])/Sqrt[3] + 
      ((74911788198047133275520073212724225567175932204744/
          98764349058998543542469015766387652439127633162009 + 
         (545152504037625990951766278629927803053663064986788*I)/
          49965354433459954304353457126114770313041119226981)*(1 - r)^13*
        Log[2])/Sqrt[3] - 
      (((1879110158626507227493500271096008998191872801407848*I)/
         141476381923708091820973472379499881309079788040123)*(1 - r)^(27/2)*
        Log[2])/Sqrt[3] + 
      ((348737877760061079501882790277194734039031974922296/
          454776424824235721816557667308320381143167131344467 + 
         (931708754264321031275429706664552152239575337628584*I)/
          91132366173733049042007936840859757719094433143519)*(1 - r)^14*
        Log[2])/Sqrt[3] - 
      ((201833630758944655821453241726198442962433288302036*I)/
        48621757748239910748050860126093924187384272332203)*Sqrt[3]*
       (1 - r)^(29/2)*Log[2] + 
      ((78783464957169441897931004674095616350304570621656/
          102290676990904602017842294683493706945972810818109 + 
         (1438937738730282790720464514863038327506037672331712*I)/
          149599695887335863583944495585922493078422010870255)*(1 - r)^15*
        Log[2])/Sqrt[3] - 
      (((861098975951433164026533062979353986234298567399680*I)/
         73457236828334466329236187306769547059713070464547)*(1 - r)^(31/2)*
        Log[2])/Sqrt[3] + (27278384050078431568280189469732236140871185904792/
         106286369467468394555968872721835856229484130836447 + 
        (129646275112378020811152681076620209159096546200268*I)/
         42827881099802129208527915078618112858407549176483)*Sqrt[3]*
       (1 - r)^16*Log[2] - 
      (((845533419172579960145115179458518398325747239061928*I)/
         76359132965431671734525723747400667821471971140227)*(1 - r)^(33/2)*
        Log[2])/Sqrt[3] + 
      ((11520995939236510296434641569242973342604432791349/
          15019073737788249217185607627837661057506183957305 + 
         (1286483358260701161256718901593036707848839310627904*I)/
          149567522241219875990192616562756188043797456307867)*(1 - r)^17*
        Log[2])/Sqrt[3] - 
      (((255867965816129800359292890633850922796256910951218*I)/
         24386278020442175888162755302487036202741760793811)*(1 - r)^(35/2)*
        Log[2])/Sqrt[3] + 
      ((39244488542346322641199516854877630522044602128652/
          51479845144082294981980339310037503035016819071499 + 
         (145669179456573324309170884538004050354141841995131*I)/
          17830501254734716157806134273901582902619842808641)*(1 - r)^18*
        Log[2])/Sqrt[3] - 
      ((315753533443318612333965363878196375824383568324648*I)/
        95014565737710921829166631752773527027036388522297)*Sqrt[3]*
       (1 - r)^(37/2)*Log[2] + 
      ((68858879226186373852948972715977975165043589600016/
          91061598790718453705140797317138019718467764308917 + 
         (870266103880792031040453201852366043567520917550736*I)/
          111868441846091752141042519091674688964641059487959)*(1 - r)^19*
        Log[2])/Sqrt[3] - 
      (((1131642603513251571430733420064267100517288188412456*I)/
         119160585284344113565885798734699740874562884405131)*(1 - r)^(39/2)*
        Log[2])/Sqrt[3] + 
      ((24212267454792584311992568562042699066475459521868/
          32324741144120880686431945758084975850007711660771 + 
         (928037250165277996933892507095522236101839692217672*I)/
          124991920384560146655147211731117448458905168778193)*(1 - r)^20*
        Log[2])/Sqrt[3] - 
      (284060812892453175645607491891949826223686451087816*Sqrt[3]*
        Log[1 - r])/91015877841450398936734455128665751640445641254957 - 
      (497527737727082194901876598371322758098159870555128*Sqrt[3]*(1 - r)*
        Log[1 - r])/46296297509337106047053318334715233581000068216291 + 
      ((2219006157854278415059184494635194782718722220765667*I)/
        132437174540198624776542919351148359523553063084389)*Sqrt[3]*
       (1 - r)^(3/2)*Log[1 - r] + 
      (566810455842050599349402187594902110200402875077852*Sqrt[3]*(1 - r)^2*
        Log[1 - r])/60413079084758394824762673440651394371471736130459 + 
      ((67588125970791444028911362293568114447170870162222*I)/
        60508036926951555765288210962475617128114221897047)*Sqrt[3]*
       (1 - r)^(5/2)*Log[1 - r] + 
      (674418051971877856927042613958994897590643303420206*Sqrt[3]*(1 - r)^3*
        Log[1 - r])/121905884678962317924663499398046138131086930368661 + 
      ((121831330911695542183541824488109187951970234001778*I)/
        58729504225857149326210792194312637746200793884509)*Sqrt[3]*
       (1 - r)^(7/2)*Log[1 - r] + 
      (203453863414715144700667545924137270060686895648497*(1 - r)^4*
        Log[1 - r])/(13206536457074580343033401886454619529533657772473*
        Sqrt[3]) + ((76700620196055019942808677809194369175913542347889*I)/
        43696523810921677871531814897119540566674786339164)*Sqrt[3]*
       (1 - r)^(9/2)*Log[1 - r] + 
      (74842824408864389132399275064396716945678521443379*Sqrt[3]*(1 - r)^5*
        Log[1 - r])/14795702746527043678820754674430275423836316095222 + 
      ((165693951262653601688971724248760045977703317938296*I)/
        112346993170254632650533048144515320049153257974973)*Sqrt[3]*
       (1 - r)^(11/2)*Log[1 - r] + 
      (119945042233545119098343573855798145757352187893443*Sqrt[3]*(1 - r)^6*
        Log[1 - r])/24182809261202465807232465142127194862925577004227 + 
      ((193147122556688083238515811873026694027531413409254*I)/
        152948934037305093757314000483055141880990166424201)*Sqrt[3]*
       (1 - r)^(13/2)*Log[1 - r] + 
      (251263822910217978267364040232421366986346688111994*Sqrt[3]*(1 - r)^7*
        Log[1 - r])/51478411999517287560834930861655264603828852015883 + 
      ((104390334403626618758499569823292631717399070043658*I)/
        94780691313171379850903659073585170188504497591803)*Sqrt[3]*
       (1 - r)^(15/2)*Log[1 - r] + 
      (802483871504067887247770157240047279242304584010252*(1 - r)^8*
        Log[1 - r])/(55614342381422645020208597922045654511964299828807*
        Sqrt[3]) + ((147906272909215250407972279107024662669674111504092*I)/
        151622696686124295647163486624332435579356648149187)*Sqrt[3]*
       (1 - r)^(17/2)*Log[1 - r] + 
      (762244775778162718613469916203576604983280148517620*(1 - r)^9*
        Log[1 - r])/(53521287519982848345035051470772063223066875593227*
        Sqrt[3]) + (((35093092920139519177642963548423941565419264707187*I)/
         13369804326131607892863884578226845235221782687335)*(1 - r)^(19/2)*
        Log[1 - r])/Sqrt[3] + 
      (213797559552153089545541500334589333516233621137299*Sqrt[3]*(1 - r)^10*
        Log[1 - r])/45570289294304434761023511929025336129361001962969 + 
      ((31168116146643240979325051754592458935309998141697*I)/
        39307799994283640488986184762618545527040122580752)*Sqrt[3]*
       (1 - r)^(21/2)*Log[1 - r] + 
      (243027818596524873960024412065873395207451143037010*Sqrt[3]*(1 - r)^11*
        Log[1 - r])/52356078611712395197056431743364062841781156850891 + 
      ((48831204996590230837504617138373308703635710698029*I)/
        67368839419584347689517231203993524504937845786925)*Sqrt[3]*
       (1 - r)^(23/2)*Log[1 - r] + 
      (143397526410368535666896024378872813912096740065023*Sqrt[3]*(1 - r)^12*
        Log[1 - r])/31193212442671861114771559405329226869269704908243 + 
      ((19874783131308924079072721774691178456171211098689*I)/
        29778022988898524568326616628418168921482253791483)*Sqrt[3]*
       (1 - r)^(25/2)*Log[1 - r] + 
      (205256277544874764245494717104562435751312343824283*(1 - r)^13*
        Log[1 - r])/(15015172424467315288720013947927010123805604944487*
        Sqrt[3]) + ((80030521758661681567304886772853311597855844733595*I)/
        129414826530220862751844473578416103597283358520713)*Sqrt[3]*
       (1 - r)^(27/2)*Log[1 - r] + 
      (767365764913826896785400931116654003707125266413512*Sqrt[3]*(1 - r)^14*
        Log[1 - r])/169773776292613762021901951991477497311921353267197 + 
      ((44632136438410877485865626266894427186434538944844*I)/
        77479316688051656546305646562145137866492969892049)*Sqrt[3]*
       (1 - r)^(29/2)*Log[1 - r] + 
      (184327812944657124396841547378061550363557679100063*Sqrt[3]*(1 - r)^15*
        Log[1 - r])/41085438974029752118207011235269444285990763499356 + 
      ((25560382528718799464019461637447588428561224154374*I)/
        47412316016617088602014597160396025496352368771811)*Sqrt[3]*
       (1 - r)^(31/2)*Log[1 - r] + 
      (290800923687090316611527309444429768653124693097683*Sqrt[3]*(1 - r)^16*
        Log[1 - r])/65263611947145930668275415094821710444034756816518 + 
      ((24267007916347563725141423757769380273928861742061*I)/
        47901467628852477280728976229068008899763593609818)*Sqrt[3]*
       (1 - r)^(33/2)*Log[1 - r] + 
      (626325956412327971954648971205852899911076671341278*Sqrt[3]*(1 - r)^17*
        Log[1 - r])/141459448450286351296591644348426687133556572110755 + 
      (((24827868329879331253430972662676400932355484073717*I)/
         17321580406034430523226444523409949204164510890067)*(1 - r)^(35/2)*
        Log[1 - r])/Sqrt[3] + 
      (527228967952729978970250153309352666194684015829622*Sqrt[3]*(1 - r)^18*
        Log[1 - r])/119781420293734471961042511920584756108185184205879 + 
      (((17229707434030133929107369811852019766683215567925*I)/
         12704642496904979496757370753360610530919464602046)*(1 - r)^(37/2)*
        Log[1 - r])/Sqrt[3] + 
      (548896174420199239485636346870183944509940566641740*Sqrt[3]*(1 - r)^19*
        Log[1 - r])/125389876703025417135677548044718967609242162999829 + 
      ((57523969093728734660306027481983211915157097995874*I)/
        134102259138782185904980013708316942276824044500571)*Sqrt[3]*
       (1 - r)^(39/2)*Log[1 - r] + 
      (179758904468403881692506264508208471234635396107405*Sqrt[3]*(1 - r)^20*
        Log[1 - r])/41274929486624151717074586985190674519938047733797 + 
      ((1376512330157211908124378234854181639260684208575257/
          35689807186275690580159638835008621837654557123762 - 
         (1979476537010646873853152904238131455431194796705848*I)/
          60353723393096083474376205849580538888573810888149)*Log[r])/
       Sqrt[3] - (((788745668685451806139887419615264690148946204912528*I)/
         125532772013612015195543173729505082616186012726141)*Sqrt[3]*Log[r])/
       Sqrt[1 - r] + (((4298136722594556175229785535329382287971908001213932*
          I)/117269092368980934425552721674526737570466130870501)*Sqrt[1 - r]*
        Log[r])/Sqrt[3] + 
      ((1491613179999609694347123995088052393575292166973032/
          83875900295818564875420981211014380881786978650769 - 
         (2626036985899618658164445341356536125259682858331584*I)/
          83007667561439296857515511126991944832275856784299)*(1 - r)*Log[r])/
       Sqrt[3] + (((4652545101761853319760133972582441125199084977865224*I)/
         111071332635507623848059882633292978786176219478771)*(1 - r)^(3/2)*
        Log[r])/Sqrt[3] + 
      ((418386785095553869802706225044123532959963735764544/
          144366234689404975569060957445026625532239168536495 - 
         (1123523673247690371981404800437317636252290098939272*I)/
          47835787821375938479284767021294924713243621390727)*(1 - r)^2*
        Log[r])/Sqrt[3] + 
      (((1694748844191409046735556149025198537140536709443244*I)/
         62485171239924116294311733452426825968450327907825)*(1 - r)^(5/2)*
        Log[r])/Sqrt[3] + (25108350225713430508887148180930042706078131817312/
         66875393406138239193403503119526526620373409177755 - 
        (602935961726404720181845782810871321480055102941344*I)/
         104404276110545932484280961612111568986280057625239)*Sqrt[3]*
       (1 - r)^3*Log[r] + 
      ((685892428711649370402141514120994116425673908938292*I)/
        99239245871604030927391735372755802925259115912741)*Sqrt[3]*
       (1 - r)^(7/2)*Log[r] + 
      ((23344661185418836508112227419014488524057889482262/
          52142841434554920974692861330032088621470545274911 - 
         (4647823659019601672019181922274479338830344766212192*I)/
          328969526204962754593002696002201260266889858960853)*(1 - r)^4*
        Log[r])/Sqrt[3] + 
      ((386354839891394619541424612364631440012640124173396*I)/
        68382838500267862486966192673066776615109361343249)*Sqrt[3]*
       (1 - r)^(9/2)*Log[r] + 
      (3990049159488460858446689757799018940904372983684/
         107946092412623892671287424770798576567469810515867 - 
        (39449835954379648296683839304788917283692610088979*I)/
         9912165222129906020830008509212264831556117210275)*Sqrt[3]*(1 - r)^5*
       Log[r] + (((1048444319411505457564009263477484876176552629481820*I)/
         72851705110397938370308657070981152802422037345109)*(1 - r)^(11/2)*
        Log[r])/Sqrt[3] - (4004447590966451320210442855785726951504603606772/
         154450968719830081943850684549814459434591114898373 + 
        (132798405409072573519499751523321189972226410116612*I)/
         38409339664737129064992197464270873817536852168355)*Sqrt[3]*
       (1 - r)^6*Log[r] + 
      (((551406520716818607410819970166228483571610379465372*I)/
         44010520404272016988056863825156247837345342510023)*(1 - r)^(13/2)*
        Log[r])/Sqrt[3] - 
      ((12749640780838499062198817365292896246453009915958/
          66629975047595882214724996403071515478929386263989 + 
         (425149892309808865876533677536600774429690405117530*I)/
          46330969107892138040482551832949146711942208216741)*(1 - r)^7*
        Log[r])/Sqrt[3] + 
      (((1475516716965694790263030436359275928807701473116396*I)/
         132866224378521505708001853141916965538770688449503)*(1 - r)^(15/2)*
        Log[r])/Sqrt[3] - ((3800078421879858795044482265475113743812668398129/
          14457535844093447845591741872754954581207698094613 + 
         (2054941492363013044853563529750842305552910576102300*I)/
          249577623340365165320152451040568700608319074576203)*(1 - r)^8*
        Log[r])/Sqrt[3] + 
      (((654887346096759338663566948962654144604226503486448*I)/
         65629685302360169574922472381173810797520916653201)*(1 - r)^(17/2)*
        Log[r])/Sqrt[3] - 
      ((21426328295395000525443395191415162109238208849818/
          69327822758459521724543829420690226810062212829733 + 
         (290402356666361405322311662027716472956878589602698*I)/
          38879265448531564230877233767296956413472918140565)*(1 - r)^9*
        Log[r])/Sqrt[3] + 
      (((462499534358082488892834489765656168448402728496056*I)/
         51031509944034189783408496670474656310666417281949)*(1 - r)^(19/2)*
        Log[r])/Sqrt[3] - 
      ((26946660368917040440702961916868613999909015388652/
          79422284792052636267123297111708142861173252016645 + 
         (104014773011782308113727646613410100523768774620365*I)/
          15214359610803180337610456274210183784173155799827)*(1 - r)^10*
        Log[r])/Sqrt[3] + 
      (((200801537620344953222287388151930948902915076299897*I)/
         24182416577443573361989734831137996606696690166287)*(1 - r)^(21/2)*
        Log[r])/Sqrt[3] - 
      ((51217556513127934620577125828181443908122889471080/
          142668642873565160449271582157611945852033710340137 + 
         (797929524581964778118466001451510965403839534424144*I)/
          126579795546680237504862727521351880390535318007663)*(1 - r)^11*
        Log[r])/Sqrt[3] + 
      ((238046340709072018587251041938052174500360356347956*I)/
        93192421172793349501283517343007550926665173762737)*Sqrt[3]*
       (1 - r)^(23/2)*Log[r] - 
      ((68346946386204305342039080135239917427506775426096/
          183931503430256718002971122282439139295706086179311 + 
         (380734630404714165554602860628910568498295006374208*I)/
          65097728588221209043470117373659435059589104125607)*(1 - r)^12*
        Log[r])/Sqrt[3] + 
      (((158906587977722339561255395430396958793139559548123*I)/
         22333430140256874543936754883258289609834068078102)*(1 - r)^(25/2)*
        Log[r])/Sqrt[3] - 
      ((37455894099023566637760036606362112783587966102372/
          98764349058998543542469015766387652439127633162009 + 
         (272576252018812995475883139314963901526831532493394*I)/
          49965354433459954304353457126114770313041119226981)*(1 - r)^13*
        Log[r])/Sqrt[3] + 
      (((939555079313253613746750135548004499095936400703924*I)/
         141476381923708091820973472379499881309079788040123)*(1 - r)^(27/2)*
        Log[r])/Sqrt[3] - 
      ((174368938880030539750941395138597367019515987461148/
          454776424824235721816557667308320381143167131344467 + 
         (465854377132160515637714853332276076119787668814292*I)/
          91132366173733049042007936840859757719094433143519)*(1 - r)^14*
        Log[r])/Sqrt[3] + 
      ((100916815379472327910726620863099221481216644151018*I)/
        48621757748239910748050860126093924187384272332203)*Sqrt[3]*
       (1 - r)^(29/2)*Log[r] - 
      ((39391732478584720948965502337047808175152285310828/
          102290676990904602017842294683493706945972810818109 + 
         (719468869365141395360232257431519163753018836165856*I)/
          149599695887335863583944495585922493078422010870255)*(1 - r)^15*
        Log[r])/Sqrt[3] + 
      (((430549487975716582013266531489676993117149283699840*I)/
         73457236828334466329236187306769547059713070464547)*(1 - r)^(31/2)*
        Log[r])/Sqrt[3] - (13639192025039215784140094734866118070435592952396/
         106286369467468394555968872721835856229484130836447 + 
        (64823137556189010405576340538310104579548273100134*I)/
         42827881099802129208527915078618112858407549176483)*Sqrt[3]*
       (1 - r)^16*Log[r] + 
      (((422766709586289980072557589729259199162873619530964*I)/
         76359132965431671734525723747400667821471971140227)*(1 - r)^(33/2)*
        Log[r])/Sqrt[3] - 
      ((11520995939236510296434641569242973342604432791349/
          30038147475576498434371215255675322115012367914610 + 
         (643241679130350580628359450796518353924419655313952*I)/
          149567522241219875990192616562756188043797456307867)*(1 - r)^17*
        Log[r])/Sqrt[3] + 
      (((127933982908064900179646445316925461398128455475609*I)/
         24386278020442175888162755302487036202741760793811)*(1 - r)^(35/2)*
        Log[r])/Sqrt[3] - 
      ((19622244271173161320599758427438815261022301064326/
          51479845144082294981980339310037503035016819071499 + 
         (145669179456573324309170884538004050354141841995131*I)/
          35661002509469432315612268547803165805239685617282)*(1 - r)^18*
        Log[r])/Sqrt[3] + 
      ((157876766721659306166982681939098187912191784162324*I)/
        95014565737710921829166631752773527027036388522297)*Sqrt[3]*
       (1 - r)^(37/2)*Log[r] - 
      ((34429439613093186926474486357988987582521794800008/
          91061598790718453705140797317138019718467764308917 + 
         (435133051940396015520226600926183021783760458775368*I)/
          111868441846091752141042519091674688964641059487959)*(1 - r)^19*
        Log[r])/Sqrt[3] + 
      (((565821301756625785715366710032133550258644094206228*I)/
         119160585284344113565885798734699740874562884405131)*(1 - r)^(39/2)*
        Log[r])/Sqrt[3] - 
      ((12106133727396292155996284281021349533237729760934/
          32324741144120880686431945758084975850007711660771 + 
         (464018625082638998466946253547761118050919846108836*I)/
          124991920384560146655147211731117448458905168778193)*(1 - r)^20*
        Log[r])/Sqrt[3]) + 
    nl*Tf^2*((324282954815213104355309146957840573930191672059048/
         40204069161708220914608096291586394187539601206445 - 
        (79310316924165976925188371613255053000975378195987*I)/
         15540514332216557706429377586318668022448791097883)*Sqrt[3] - 
      ((142715131753050142429121398474834326672541618375545/
          10845049554668417978108205568266320808151395482317 - 
         (67652484547677432094018977292028107726120751360539*I)/
          20696327736797552190246990311504485245527770624445)*Sqrt[3])/
       Sqrt[1 - r] - (237858552921750237381868997458057211120902697292575/
         10845049554668417978108205568266320808151395482317 - 
        (164583031863083710091606507470094463826122878080523*I)/
         21489466974440217087147473332137631498753227753796)*Sqrt[3]*
       Sqrt[1 - r] - (97794101797791630838139959466575818635040927617713/
         19950871591775898985596943790421853122338147319509 + 
        (599995454872781708007620073753394535231339736855104*I)/
         91909406572365061538901380384455640436051205505557)*Sqrt[3]*
       (1 - r) - (264664219681910428334288832937445925012593094005648/
         80448276017840620050835648014124654738533979836937 + 
        (245708400996824742581082969800786017525191704513300*I)/
         107731146918435987284466466079615388671444274809917)*Sqrt[3]*
       (1 - r)^(3/2) - (76883004961639840730580393227530144364089547104589/
         14268386101070835542717889403107871343962207373315 + 
        (187833447376331789000876404411204029080574579658785*I)/
         39264239563154734007892855094661543535020113491058)*Sqrt[3]*
       (1 - r)^2 - ((134938149226629970467251082792090189670523437445878/
          22786821663580922946653474639143410173756471980563 + 
         (47579638529602707584160516505843004567945679176544*I)/
          11530813334038264543602929289469963980627193513931)*(1 - r)^(5/2))/
       Sqrt[3] - (285363035486367991083414429337808917790256465512756/
         67098386810757069060623753423357581778855320363765 + 
        (353834635245464929984678293695278007683639522402716*I)/
         81529988943249730817909417404921258959527190317221)*Sqrt[3]*
       (1 - r)^3 - (28543026350610028485824279694966865334508323675109/
         21690099109336835956216411136532641616302790964634 + 
        (87174415410542987624680664080180956161713872112372*I)/
         83424707950910416971423426704295385671890640318979)*Sqrt[3]*
       (1 - r)^(7/2) - ((741739302180236633944500657164680146501114001247466/
          66294458853046195256554265197521747461388859032479 + 
         (129831701770930940058311018549823198067893675255262*I)/
          11176903800085121495821932815857756427035316661023)*(1 - r)^4)/
       Sqrt[3] - ((226855045441637510000818999660667935725079794861984/
          80448276017840620050835648014124654738533979836937 + 
         (160602229365660767945403313483924132168473861663220*I)/
          63004551614853294287867132154037051100882188007033)*(1 - r)^(9/2))/
       Sqrt[3] - ((1292674135670953652029247299966388165214933834227532/
          130926069817066946566927531238839620002933536606715 + 
         (454471464255122638851613461613758575387300069085616*I)/
          42936454670928962987170129234685262938022743497567)*(1 - r)^5)/
       Sqrt[3] - (56713761360409377500204749915166983931269948715496/
         80448276017840620050835648014124654738533979836937 + 
        (45902816521163894045195232876655898969029398220734*I)/
         64211489011844291862324417650576000532994903960639)*Sqrt[3]*
       (1 - r)^(11/2) - (277309842093145840159528796248615618096558906195648/
         93731012996884480657791608326997479357285784862485 + 
        (248642223323398127857951686270644984499187075504056*I)/
         76644295506553120043631105837284408504809259504113)*Sqrt[3]*
       (1 - r)^6 - (57954732496444975738350781497722806390425610831236/
         105696757695867515146955634142148301645242715923333 + 
        (16507307121389132962658404288116974212816131617900*I)/
         26840358212085416097317757891721598335877543196601)*Sqrt[3]*
       (1 - r)^(13/2) - ((64864871643128428003978021919622809205653086360061/
          8048230267727827368873562628240114504242995962120 + 
         (325921524159084521388009818692555721218073231258888*I)/
          36093394790797860720250102169712584526076392109633)*(1 - r)^7)/
       Sqrt[3] - (9514342116870009495274759898322288444836107891703/
         21690099109336835956216411136532641616302790964634 + 
        (36055803215153877730654273683051216698910076334232*I)/
         67024806534027734050514220634831642040555715443687)*Sqrt[3]*
       (1 - r)^(15/2) - (311365065597086862643695162111431832081085071845316/
         126465477199933103202118118253534662590416140756117 + 
        (336983122505072978448832569380784452392129778297804*I)/
         119851471706990982691088746459069987329264338760263)*Sqrt[3]*
       (1 - r)^8 - (11326932995012649013065798552121488181358259679332/
         31560602097533618870149982660029558633385920107995 + 
        (23314261406121689189937196808022309843748417432668*I)/
         48904747194735258251999534262977658173676257877101)*Sqrt[3]*
       (1 - r)^(17/2) - (63204235765257681456429643332951025736816834723837/
         27809327739126167212381655206370175573590386512362 + 
        (71937867994996258671688101604632064234605763021249*I)/
         27233797975590872199559869892084292824816194552118)*Sqrt[3]*
       (1 - r)^9 - (1887822165835441502177633092020248030226376613222/
         6312120419506723774029996532005911726677184021599 + 
        (27962562561881424760457374929084731866958147511154*I)/
         65482529770825112859569353633912743819848191876523)*Sqrt[3]*
       (1 - r)^(19/2) - (140022486326986800301779619465411712084185536419524/
         66327019192134376030454166597534873467343957027059 + 
        (46451420447390600028488612233443938387857292741411*I)/
         18629532420789069521736153612299647468110745065608)*Sqrt[3]*
       (1 - r)^10 - (26748338075282296494623437614333602949427204999032/
         105696757695867515146955634142148301645242715923333 + 
        (20982311158835724096253793055911154234070191212148*I)/
         54365602970838530710439590524963009384318201288275)*Sqrt[3]*
       (1 - r)^(21/2) - ((747440667854593211177948754240777002994504017169480/
          126389026451437876501674470284547677625815793054033 + 
         (137703431564862916917371940537809400632760864591694*I)/
          19422936770493841256299857754017109910015590367113)*(1 - r)^11)/
       Sqrt[3] - (7617812870847272802265383090500267581723547836563/
         35118984666223678010053557651520563923791865229757 + 
        (21362184735462350943779468090718084146252940235612*I)/
         60774057410016381316503369715464556614586824679729)*Sqrt[3]*
       (1 - r)^(23/2) - (142387891790017349488841564912489578815871790707832/
         77002630072119951653417116328349764478164308227083 + 
        (244611633232343177469999059615643852184174076874620*I)/
         108826974189699654130780354285833943234579226233703)*Sqrt[3]*
       (1 - r)^12 - ((8521565208041530904757934632277630477511578199111/
          15109763783872314013594030120868030271580704869060 + 
         (2746821483141717001017657652919528702807109550337*I)/
          2841297392737460000638894564243664357018628366761)*(1 - r)^(25/2))/
       Sqrt[3] - ((293558769254407415168677018152139404904835826856347/
          56189307382546254271088001986432328037558246469065 + 
         (368873603362031299823646844587241290473664327204752*I)/
          57339861717876286136596871129717777609747812528877)*(1 - r)^13)/
       Sqrt[3] - ((9080002219257550111923648844427750584131626151194/
          18399931446604574984905220628700335943941747916847 + 
         (363907481215387997255542936167689733670253139044040*I)/
          408235936734372009652234939296574955635298277119137)*
        (1 - r)^(27/2))/Sqrt[3] - 
      (154872123250263527922796224865411495930594937548924/
         94096570085379257323346451160477617245663603842679 + 
        (49264215084047152317736214767198532222723288926739*I)/
         24016181521432123610489617074388569350345168613620)*Sqrt[3]*
       (1 - r)^14 - ((17232966602876227952318530171074560200183910310811/
          39577463674438708920004388365891548409428807453560 + 
         (1342722591621446792871093911529671581851051498766932*I)/
          1625321686920580464763066467076644886285166540117683)*
        (1 - r)^(29/2))/Sqrt[3] - 
      (164959540624778932703894763544556970669122278465892/
         105716424906690361268426571853914887598383257599173 + 
        (116851508675840380201635205703162329890170953082200*I)/
         59407438810507161734789519102113010264620317280559)*Sqrt[3]*
       (1 - r)^15 - (2798335916726473380963164675977143660245914085795/
         21690099109336835956216411136532641616302790964634 + 
        (12056070913239078404429405924676300300562626633882*I)/
         47028454256776090231521276929631244559954484390523)*Sqrt[3]*
       (1 - r)^(31/2) - (32017087702849290323224416992655974875689922482251/
         21582331259898513715066166063976376112431242594869 + 
        (45028019819051089112975274013190776281070307938342*I)/
         23822930212197622100901736887506135888450300422811)*Sqrt[3]*
       (1 - r)^16 - (3457398915382160566409021783847863100093752703232/
         29951312661786829858595675758077360925116507664145 + 
        (11843362823393749386370828155306739989248369516840*I)/
         49427394081766856311601065118336619503965939611571)*Sqrt[3]*
       (1 - r)^(33/2) - ((23667441250924078379152745296356547676077804833106/
          5579646774014517955850647361483050710237136172163 + 
         (196658908962969460462529327087189855891104503553964*I)/
          36022599238761217577688160668594888990534403959527)*(1 - r)^17)/
       Sqrt[3] - (2595214219726309737356749668799452298263077180029/
         24980266772069096927527601644364947288663834012421 + 
        (38524649059526486335185775898920661619983524787284*I)/
         171397291835677726675944262704756128460366422277403)*Sqrt[3]*
       (1 - r)^(35/2) - (177814931745392277799462563511878465367391507527508/
         131649059801125184193289384528593887947587818563933 + 
        (74874877926442335149399052612302200870444560425092*I)/
         42661191986819276745427163129587057747218149519017)*Sqrt[3]*
       (1 - r)^18 - (28874182060816611018818405882376067581592531910336/
         307184461826160946827166598863125960473310741599297 + 
        (20876798032918272928410255445550383938991088364476*I)/
         98693527600417656802995059756979657790515141214553)*Sqrt[3]*
       (1 - r)^(37/2) - ((44545698386498655111608427514833611812552661158772/
          11484433182007332715109282537552714650257263047017 + 
         (67479692898588232194096001049572196610271306191111*I)/
          13267071251674586438539229911557123266106807273305)*(1 - r)^19)/
       Sqrt[3] - ((11326932995012649013065798552121488181358259679332/
          44184842936547066418209975724041382086740288151193 + 
         (16584522639663521263610429905932387059380617160000*I)/
          27687529217628318883976183470502052110773851493993)*(1 - r)^(39/2))/
       Sqrt[3] - (398439833600408480163967528941134500677538380807240/
         321324657683041522823451840186463578464952968344187 + 
        (190757179904272528293912638868849673692038929072324*I)/
         116305962356649210351627397582672228829850195729125)*Sqrt[3]*
       (1 - r)^20 - ((19410027015871654965321999735319167613861617825389/
          3632059469362778966377276654483795108318297955612 + 
         (275440414737558417228840604783849142559730550814316*I)/
          21098969434116176983770200765636514059472745906051)*Log[2])/
       Sqrt[3] + (((1337704606318331061042203203903088333214115654995224*I)/
         53225575123090058458126718248444563466137046489291)*Log[2])/
       (Sqrt[3]*Sqrt[1 - r]) + 
      ((945089011112792385414262499341490232605805271070112*I)/
        67687014501194449805610009344656667296146839736661)*Sqrt[3]*
       Sqrt[1 - r]*Log[2] - 
      ((2149753480064691816242421811295225645581168822398752/
          74597993377301570523401100724482696184370635781443 - 
         (4506367410731445754412464127905186174762707094376*I)/
          22977156568059062488265632057167464594441540494249)*(1 - r)*Log[2])/
       Sqrt[3] + (((788745668685451806139887419615264690148946204912528*I)/
         125532772013612015195543173729505082616186012726141)*(1 - r)^(3/2)*
        Log[2])/Sqrt[3] - 
      ((2210436526160398020904964758604804276864333856596368/
          113127189427291337972157055477940826888289401920033 - 
         (56116380167174194064807081673731002683138661472872*I)/
          13098872154941386128358121948967368020481253348137)*(1 - r)^2*
        Log[2])/Sqrt[3] + 
      ((309172206580306703664744148960382595981392695252864*I)/
        246031424719422110391921123995206299402691668679525)*Sqrt[3]*
       (1 - r)^(5/2)*Log[2] - 
      ((1852501880032115083729272702186064352200219956944320/
          116190400905628015042523132383061706871946628187439 - 
         (199582876447038602578321213779621320914148245265288*I)/
          61168692971948217387445677233387564023634217279003)*(1 - r)^3*
        Log[2])/Sqrt[3] + 
      (((21453278605329648964176498331205155976164053633389*I)/
         8535988338914540044709245253957151945556281685433)*(1 - r)^(7/2)*
        Log[2])/Sqrt[3] - 
      ((1093078541643631472427743294866902811401968811796112/
          79931270051193971677969911534664631173810837931771 - 
         (95608595533978892321127467813706495799138748894128*I)/
          32008708137493738058671412682982568767471998825689)*(1 - r)^4*
        Log[2])/Sqrt[3] + 
      (((156845410752251215686375938367949612304334128595056*I)/
         87369528478748218636963699264273171248362173231023)*(1 - r)^(9/2)*
        Log[2])/Sqrt[3] - 
      ((1447627379922008291684825731550541546557512467575584/
          120076432712213455371528076116243495539836234495399 - 
         (25282255325670286699956871170335747359996332039841*I)/
          9476242793649860441239576127851715720524581287200)*(1 - r)^5*
        Log[2])/Sqrt[3] + 
      (((150067488365957624124364346704674669363420785689184*I)/
         111458585330529038183453042221893695834802540868607)*(1 - r)^(11/2)*
        Log[2])/Sqrt[3] - 
      ((1004547536718545452800656216936521478356748057906368/
          92801352233180315632658582421779891577208908001699 - 
         (748020588820995265139540972800075504728150774750760*I)/
          308153459245105995484877431477888302311671242150299)*(1 - r)^6*
        Log[2])/Sqrt[3] + 
      (((74657192939295834753181529371044282296104096016488*I)/
         71292367761925673117993725466659956905967322217479)*(1 - r)^(13/2)*
        Log[2])/Sqrt[3] - 
      ((892654427384537239291409682387168763332398280102936/
          90625997033981782137717387075617756966162318208487 - 
         (16453469873106041712553298511145969930925427596615*I)/
          7411291312631204101023423133531910760090080079836)*(1 - r)^7*
        Log[2])/Sqrt[3] + 
      (((68160502209935359524159648677799799274464325762720*I)/
         81360606377529513116324172394267688565328035762993)*(1 - r)^(15/2)*
        Log[2])/Sqrt[3] - 
      ((1091975502946889426439175318027830348420634161356080/
          120591143406362986787979406960681224988999963406179 - 
         (380434917972497958003854506973248461872362407354400*I)/
          185990019710604964978645679403679408915289918655087)*(1 - r)^8*
        Log[2])/Sqrt[3] + 
      (((68160502209935359524159648677799799274464325762720*I)/
         99440741128091627142173988481882730468734265932547)*(1 - r)^(17/2)*
        Log[2])/Sqrt[3] - 
      ((659469264350872855362402900796142464830795082544000/
          78575451198778350545090279719338539845424271503941 - 
         (65132076400471624632411737199119926703141884760904*I)/
          34367166505325072587897053160087729539277039395655)*(1 - r)^9*
        Log[2])/Sqrt[3] + 
      ((26189576084914543123700735091633787489767279352640*I)/
        137550616216049426236822227469516047982254287662201)*Sqrt[3]*
       (1 - r)^(19/2)*Log[2] - 
      ((124833118391735634227411979851059131929326811074082/
          15941073780517025556457627774554401430137251019701 - 
         (90432375571945807206147417518989291465857410915976*I)/
          51234979133433888340106323862522325292092427642205)*(1 - r)^10*
        Log[2])/Sqrt[3] + ((3074188859648366041507328658044115988253548138844*
         I)/19081621767431898279289737232615955683911919747559)*Sqrt[3]*
       (1 - r)^(21/2)*Log[2] - 
      ((244665113266302046237151815995618847704889520319952/
          33299862011874167576810239790445076656436706191227 - 
         (16376785178513268041681687204448352431925172980498*I)/
          9917807549516130769417984349265014304288794660241)*(1 - r)^11*
        Log[2])/Sqrt[3] + 
      (((46174611804910038192112106678361436727206395596672*I)/
         111458585330529038183453042221893695834802540868607)*(1 - r)^(23/2)*
        Log[2])/Sqrt[3] - 
      ((501569922217395348606763421504985791411792058966448/
          72416919158173742389551287431015403204241898690853 - 
         (290146581738577887003135438898626942293834927292048*I)/
          187071964178077609011406374584111103323288119290239)*(1 - r)^12*
        Log[2])/Sqrt[3] + 
      (((14780818090385976027036048281691635504978300472056*I)/
         41167704585473149318899237900234652709340908229133)*(1 - r)^(25/2)*
        Log[2])/Sqrt[3] - 
      ((279844096320369282184232981726890348370074113326510/
          42688117065080480019869183319658473743709062696743 - 
         (149132618821205807123521590435460257758476436776496*I)/
          102004415220596423242414095225346008107427386886431)*(1 - r)^13*
        Log[2])/Sqrt[3] + 
      (((8520062776241919940519956084724974909308040720340*I)/
         27120202125843171038774724131422562855109345254331)*(1 - r)^(27/2)*
        Log[2])/Sqrt[3] - 
      ((403619357827123317233431513592686735543928406599376/
          64821615722852674515169048150206417574514781237427 - 
         (95799045905476426516825159191482583599236453089728*I)/
          69290361345798233928947739879628159124248118290045)*(1 - r)^14*
        Log[2])/Sqrt[3] + 
      (((39268975258412771013971684611478537913597232407968*I)/
         141663301177340558178444383004716890812884681505149)*(1 - r)^(29/2)*
        Log[2])/Sqrt[3] - 
      ((248011283793632566711652314299439615285084344947456/
          41805981131204669137706335643315824886901413085393 - 
         (109839053421869005253275083799513874251950460815840*I)/
          83768788928500570314013096362938064574889022808679)*(1 - r)^15*
        Log[2])/Sqrt[3] + 
      ((11470741379144681352849482066998760041908169049584*I)/
        139660327143600989671564540714715063251873302349139)*Sqrt[3]*
       (1 - r)^(31/2)*Log[2] - 
      ((941495880158546748951492600831364624209529443203376/
          166119663518116741671679471423402603394169531643591 - 
         (15482230656994239556449167198451917980955729734960*I)/
          12417676979242385078137111016411201716172335311297)*(1 - r)^16*
        Log[2])/Sqrt[3] + 
      ((11003185081208284343919223005644888233775822215376*I)/
        149728565759204829669894987642322794911234015894653)*Sqrt[3]*
       (1 - r)^(33/2)*Log[2] - 
      ((274974517192865675556884938915431123947340417097720/
          50661270184004174540117076752132204065593257365369 - 
         (51041016502857620603179950706465961025034711634936*I)/
          42951525552768495722122526718966994896112632374513)*(1 - r)^17*
        Log[2])/Sqrt[3] + 
      (((30106022572508305186172622317391989268107214790592*I)/
         151731539792944398176774829932324622472245395050663)*(1 - r)^(35/2)*
        Log[2])/Sqrt[3] - 
      ((3148165943244096158047286945093775099015013665286912/
          604332964172541381993854355380480943937680299193657 - 
         (162703283162771603691045509138427878828788037080736*I)/
          143340679872631235218654879700460822815538542533367)*(1 - r)^18*
        Log[2])/Sqrt[3] + 
      (((25043021256576224346064368787866642382681039006864*I)/
         139500221802882997279770834281919281688961849052747)*(1 - r)^(37/2)*
        Log[2])/Sqrt[3] - 
      ((396181378006665670077635199812431181865526692692800/
          79085037846250985495069010459017514927965183302399 - 
         (73775397338604792986717450314816837473790350991568*I)/
          67910858585834745661936191139606339980239848617761)*(1 - r)^19*
        Log[2])/Sqrt[3] + 
      (((2295813181752369235982422910489953392921474408722*I)/
         14067515627219727329098727072911562549595494636851)*(1 - r)^(39/2)*
        Log[2])/Sqrt[3] - 
      ((381467726931715150706617101034778824928049474810640/
          79043412823347386116604681096544038077600983203841 - 
         (44897882676603053974845401283485053212693767214240*I)/
          43104095453389166115945800194759497978780613128229)*(1 - r)^20*
        Log[2])/Sqrt[3] - 
      (((469030027282021737823125239178676627370577198472752*I)/
         223945341901380859352311623327587602377262680197951)*Sqrt[3]*
        Log[1 - r])/Sqrt[1 - r] - 
      ((236272252778198096353565624835372558151451317767528*I)/
        67687014501194449805610009344656667296146839736661)*Sqrt[3]*
       Sqrt[1 - r]*Log[1 - r] - 
      ((9991113793857189634898818138643376961824031451243*I)/
        19081621767431898279289737232615955683911919747559)*Sqrt[3]*
       (1 - r)^(3/2)*Log[1 - r] - 
      ((60252926092592836035146125070645699176732092372536*I)/
        191791020467735768314371675732361173692472978170863)*Sqrt[3]*
       (1 - r)^(5/2)*Log[1 - r] - 
      (((17040125552483839881039912169449949818616081440680*I)/
         27120202125843171038774724131422562855109345254331)*(1 - r)^(7/2)*
        Log[1 - r])/Sqrt[3] - 
      ((8861460062808257707896886194764219805005140966931*I)/
        59234497224308763978766245118450046149171183957321)*Sqrt[3]*
       (1 - r)^(9/2)*Log[1 - r] - 
      ((16781542016409072143292162436295808645994539863602*I)/
        149568460418486837278101281209527013348322562598261)*Sqrt[3]*
       (1 - r)^(11/2)*Log[1 - r] - 
      ((32496188842383041911082500258927968866104572047576*I)/
        372378894185732918717144894698117217309320008804547)*Sqrt[3]*
       (1 - r)^(13/2)*Log[1 - r] - 
      ((7641443207648306219518453461707852676226681454764*I)/
        109455611296789469676573199931891868273791161712597)*Sqrt[3]*
       (1 - r)^(15/2)*Log[1 - r] - 
      ((1147906590876184617991211455244976696460737204361*I)/
        20096450896028181898712467247016517927993563766930)*Sqrt[3]*
       (1 - r)^(17/2)*Log[1 - r] - 
      (((1147906590876184617991211455244976696460737204361*I)/
         8038580358411272759484986898806607171197425506772)*(1 - r)^(19/2)*
        Log[1 - r])/Sqrt[3] - 
      ((768547214912091510376832164511028997063387034711*I)/
        19081621767431898279289737232615955683911919747559)*Sqrt[3]*
       (1 - r)^(21/2)*Log[1 - r] - 
      ((2321086372282411423506040695458011217040954482636*I)/
        67233051247540538640302805409057707929640746139995)*Sqrt[3]*
       (1 - r)^(23/2)*Log[1 - r] - 
      (((5131101583095124159514160253087503438851369267404*I)/
         57164812631936698641972358481449976270280032594481)*(1 - r)^(25/2)*
        Log[1 - r])/Sqrt[3] - 
      (((2283137358785329098006597140573962430220962012624*I)/
         29069807712676742081723330943825796561816906644877)*(1 - r)^(27/2)*
        Log[1 - r])/Sqrt[3] - 
      ((2532117133135102320358063537146247796590220213168*I)/
        109615716637507462068366906364687649836702615008989)*Sqrt[3]*
       (1 - r)^(29/2)*Log[1 - r] - 
      ((2867685344786170338212370516749690010477042262396*I)/
        139660327143600989671564540714715063251873302349139)*Sqrt[3]*
       (1 - r)^(31/2)*Log[1 - r] - 
      ((1757239137187227442003005246034244466162718531152*I)/
        95648266848236479984139245812273450763926778682383)*Sqrt[3]*
       (1 - r)^(33/2)*Log[1 - r] - 
      (((248389283278710910994200126344244398070309255673*I)/
         5007435084348921267199605725004568902528447890025)*(1 - r)^(35/2)*
        Log[1 - r])/Sqrt[3] - 
      ((376551243682977309000643981293052385606296828104*I)/
        25170596539009599995826117319019329148401783863785)*Sqrt[3]*
       (1 - r)^(37/2)*Log[1 - r] - 
      ((753102487365954618001287962586104771212593656208*I)/
        55375312385821119990817458101842524126483924500327)*Sqrt[3]*
       (1 - r)^(39/2)*Log[1 - r] + 
      ((19410027015871654965321999735319167613861617825389/
          7264118938725557932754553308967590216636595911224 + 
         (137720207368779208614420302391924571279865275407158*I)/
          21098969434116176983770200765636514059472745906051)*Log[r])/
       Sqrt[3] - (((668852303159165530521101601951544166607057827497612*I)/
         53225575123090058458126718248444563466137046489291)*Log[r])/
       (Sqrt[3]*Sqrt[1 - r]) - 
      ((472544505556396192707131249670745116302902635535056*I)/
        67687014501194449805610009344656667296146839736661)*Sqrt[3]*
       Sqrt[1 - r]*Log[r] + 
      ((1074876740032345908121210905647612822790584411199376/
          74597993377301570523401100724482696184370635781443 - 
         (2253183705365722877206232063952593087381353547188*I)/
          22977156568059062488265632057167464594441540494249)*(1 - r)*Log[r])/
       Sqrt[3] - (((394372834342725903069943709807632345074473102456264*I)/
         125532772013612015195543173729505082616186012726141)*(1 - r)^(3/2)*
        Log[r])/Sqrt[3] + 
      ((1105218263080199010452482379302402138432166928298184/
          113127189427291337972157055477940826888289401920033 - 
         (28058190083587097032403540836865501341569330736436*I)/
          13098872154941386128358121948967368020481253348137)*(1 - r)^2*
        Log[r])/Sqrt[3] - 
      ((154586103290153351832372074480191297990696347626432*I)/
        246031424719422110391921123995206299402691668679525)*Sqrt[3]*
       (1 - r)^(5/2)*Log[r] + 
      ((926250940016057541864636351093032176100109978472160/
          116190400905628015042523132383061706871946628187439 - 
         (99791438223519301289160606889810660457074122632644*I)/
          61168692971948217387445677233387564023634217279003)*(1 - r)^3*
        Log[r])/Sqrt[3] - 
      (((21453278605329648964176498331205155976164053633389*I)/
         17071976677829080089418490507914303891112563370866)*(1 - r)^(7/2)*
        Log[r])/Sqrt[3] + 
      ((546539270821815736213871647433451405700984405898056/
          79931270051193971677969911534664631173810837931771 - 
         (47804297766989446160563733906853247899569374447064*I)/
          32008708137493738058671412682982568767471998825689)*(1 - r)^4*
        Log[r])/Sqrt[3] - 
      (((78422705376125607843187969183974806152167064297528*I)/
         87369528478748218636963699264273171248362173231023)*(1 - r)^(9/2)*
        Log[r])/Sqrt[3] + 
      ((723813689961004145842412865775270773278756233787792/
          120076432712213455371528076116243495539836234495399 - 
         (25282255325670286699956871170335747359996332039841*I)/
          18952485587299720882479152255703431441049162574400)*(1 - r)^5*
        Log[r])/Sqrt[3] - 
      (((75033744182978812062182173352337334681710392844592*I)/
         111458585330529038183453042221893695834802540868607)*(1 - r)^(11/2)*
        Log[r])/Sqrt[3] + 
      ((502273768359272726400328108468260739178374028953184/
          92801352233180315632658582421779891577208908001699 - 
         (374010294410497632569770486400037752364075387375380*I)/
          308153459245105995484877431477888302311671242150299)*(1 - r)^6*
        Log[r])/Sqrt[3] - 
      (((37328596469647917376590764685522141148052048008244*I)/
         71292367761925673117993725466659956905967322217479)*(1 - r)^(13/2)*
        Log[r])/Sqrt[3] + 
      ((446327213692268619645704841193584381666199140051468/
          90625997033981782137717387075617756966162318208487 - 
         (16453469873106041712553298511145969930925427596615*I)/
          14822582625262408202046846267063821520180160159672)*(1 - r)^7*
        Log[r])/Sqrt[3] - 
      (((34080251104967679762079824338899899637232162881360*I)/
         81360606377529513116324172394267688565328035762993)*(1 - r)^(15/2)*
        Log[r])/Sqrt[3] + 
      ((545987751473444713219587659013915174210317080678040/
          120591143406362986787979406960681224988999963406179 - 
         (190217458986248979001927253486624230936181203677200*I)/
          185990019710604964978645679403679408915289918655087)*(1 - r)^8*
        Log[r])/Sqrt[3] - 
      (((34080251104967679762079824338899899637232162881360*I)/
         99440741128091627142173988481882730468734265932547)*(1 - r)^(17/2)*
        Log[r])/Sqrt[3] + 
      ((329734632175436427681201450398071232415397541272000/
          78575451198778350545090279719338539845424271503941 - 
         (32566038200235812316205868599559963351570942380452*I)/
          34367166505325072587897053160087729539277039395655)*(1 - r)^9*
        Log[r])/Sqrt[3] - 
      ((13094788042457271561850367545816893744883639676320*I)/
        137550616216049426236822227469516047982254287662201)*Sqrt[3]*
       (1 - r)^(19/2)*Log[r] + 
      ((62416559195867817113705989925529565964663405537041/
          15941073780517025556457627774554401430137251019701 - 
         (45216187785972903603073708759494645732928705457988*I)/
          51234979133433888340106323862522325292092427642205)*(1 - r)^10*
        Log[r])/Sqrt[3] - ((1537094429824183020753664329022057994126774069422*
         I)/19081621767431898279289737232615955683911919747559)*Sqrt[3]*
       (1 - r)^(21/2)*Log[r] + 
      ((122332556633151023118575907997809423852444760159976/
          33299862011874167576810239790445076656436706191227 - 
         (8188392589256634020840843602224176215962586490249*I)/
          9917807549516130769417984349265014304288794660241)*(1 - r)^11*
        Log[r])/Sqrt[3] - 
      (((23087305902455019096056053339180718363603197798336*I)/
         111458585330529038183453042221893695834802540868607)*(1 - r)^(23/2)*
        Log[r])/Sqrt[3] + 
      ((250784961108697674303381710752492895705896029483224/
          72416919158173742389551287431015403204241898690853 - 
         (145073290869288943501567719449313471146917463646024*I)/
          187071964178077609011406374584111103323288119290239)*(1 - r)^12*
        Log[r])/Sqrt[3] - 
      (((7390409045192988013518024140845817752489150236028*I)/
         41167704585473149318899237900234652709340908229133)*(1 - r)^(25/2)*
        Log[r])/Sqrt[3] + 
      ((139922048160184641092116490863445174185037056663255/
          42688117065080480019869183319658473743709062696743 - 
         (74566309410602903561760795217730128879238218388248*I)/
          102004415220596423242414095225346008107427386886431)*(1 - r)^13*
        Log[r])/Sqrt[3] - 
      (((4260031388120959970259978042362487454654020360170*I)/
         27120202125843171038774724131422562855109345254331)*(1 - r)^(27/2)*
        Log[r])/Sqrt[3] + 
      ((201809678913561658616715756796343367771964203299688/
          64821615722852674515169048150206417574514781237427 - 
         (47899522952738213258412579595741291799618226544864*I)/
          69290361345798233928947739879628159124248118290045)*(1 - r)^14*
        Log[r])/Sqrt[3] - 
      (((19634487629206385506985842305739268956798616203984*I)/
         141663301177340558178444383004716890812884681505149)*(1 - r)^(29/2)*
        Log[r])/Sqrt[3] + 
      ((124005641896816283355826157149719807642542172473728/
          41805981131204669137706335643315824886901413085393 - 
         (54919526710934502626637541899756937125975230407920*I)/
          83768788928500570314013096362938064574889022808679)*(1 - r)^15*
        Log[r])/Sqrt[3] - ((5735370689572340676424741033499380020954084524792*
         I)/139660327143600989671564540714715063251873302349139)*Sqrt[3]*
       (1 - r)^(31/2)*Log[r] + 
      ((470747940079273374475746300415682312104764721601688/
          166119663518116741671679471423402603394169531643591 - 
         (7741115328497119778224583599225958990477864867480*I)/
          12417676979242385078137111016411201716172335311297)*(1 - r)^16*
        Log[r])/Sqrt[3] - ((5501592540604142171959611502822444116887911107688*
         I)/149728565759204829669894987642322794911234015894653)*Sqrt[3]*
       (1 - r)^(33/2)*Log[r] + 
      ((137487258596432837778442469457715561973670208548860/
          50661270184004174540117076752132204065593257365369 - 
         (25520508251428810301589975353232980512517355817468*I)/
          42951525552768495722122526718966994896112632374513)*(1 - r)^17*
        Log[r])/Sqrt[3] - 
      (((15053011286254152593086311158695994634053607395296*I)/
         151731539792944398176774829932324622472245395050663)*(1 - r)^(35/2)*
        Log[r])/Sqrt[3] + 
      ((1574082971622048079023643472546887549507506832643456/
          604332964172541381993854355380480943937680299193657 - 
         (81351641581385801845522754569213939414394018540368*I)/
          143340679872631235218654879700460822815538542533367)*(1 - r)^18*
        Log[r])/Sqrt[3] - 
      (((12521510628288112173032184393933321191340519503432*I)/
         139500221802882997279770834281919281688961849052747)*(1 - r)^(37/2)*
        Log[r])/Sqrt[3] + 
      ((198090689003332835038817599906215590932763346346400/
          79085037846250985495069010459017514927965183302399 - 
         (36887698669302396493358725157408418736895175495784*I)/
          67910858585834745661936191139606339980239848617761)*(1 - r)^19*
        Log[r])/Sqrt[3] - 
      (((1147906590876184617991211455244976696460737204361*I)/
         14067515627219727329098727072911562549595494636851)*(1 - r)^(39/2)*
        Log[r])/Sqrt[3] + 
      ((190733863465857575353308550517389412464024737405320/
          79043412823347386116604681096544038077600983203841 - 
         (22448941338301526987422700641742526606346883607120*I)/
          43104095453389166115945800194759497978780613128229)*(1 - r)^20*
        Log[r])/Sqrt[3]) + 
    nh*Tf^2*((-773258341676660185000552843813365650513808782539116/
         100310897069678809473596629349770388562801055817095 - 
        (12738442997171725824694314239708778515580705601127*I)/
         415998536479513653734747139646212367266189965271)/Sqrt[3] + 
      (((356165618304484371972351442499093081693339695182444*I)/
         63771208551607416692707210227103367204492684551417)*Sqrt[3])/
       Sqrt[1 - r] + ((1004449947496873114076321073091339079554695220267186*
         I)/79343854858053247336533628705658336518139358867745)*Sqrt[3]*
       Sqrt[1 - r] - (943072327303766738361555807205591086296763378854728/
         68212153502546887085628986675375666284133859991351 + 
        (953128081070343503685076476551405891296334966439732*I)/
         114216750427191958069030612940583039226114746547627)*Sqrt[3]*
       (1 - r) - ((841482668651623995058515305884633554111320381439668*I)/
        157413170769591837289844790847563144787626398488423)*Sqrt[3]*
       (1 - r)^(3/2) - ((320360998497622314579118922721837824659694796320368/
          50348246753044570221252302196803906132676623497949 + 
         (407413742386897010948463666332607835894305015560592*I)/
          109663533695645878238491721623072924184765832103501)*(1 - r)^2)/
       Sqrt[3] - ((241390975513902495143920622835097408094416534154675*I)/
        101753211287605320080838007007813764777396503104687)*Sqrt[3]*
       (1 - r)^(5/2) - (88895129004908092464284635601875356170821350281598/
         41780462137033214377358887785463778912270001044797 + 
        (41875872189766236654557792005035976688103193741047*I)/
         12143335581699750258464587198802770650669118387457)*Sqrt[3]*
       (1 - r)^3 - (((32430907011698529457586681979287174501671128440200*I)/
         6668762996768560851672796490243784329198931875157)*(1 - r)^(7/2))/
       Sqrt[3] - ((81169241804030495119736554368629005089992491050128/
          21220349616941398739438993528419032425803095633467 + 
         (1891744487905949148966100951146066149563000708204236*I)/
          202999416989388340929131287537280540093594698723967)*(1 - r)^4)/
       Sqrt[3] - ((174718930918535966784611887344859951365359790378616*I)/
        141521152108125075902652115431810887900796122431097)*Sqrt[3]*
       (1 - r)^(9/2) - ((863763175058275684786217671719608706290210580500622/
          338780466862305254038948892214486593227700869165283 + 
         (153799461431521202579864690070713402220127771868024*I)/
          16985376207173569815992334296644799163974900731867)*(1 - r)^5)/
       Sqrt[3] - ((21416726522649451080469121526747226204578687316716*I)/
        21589356489761510758860653033204230045668264617137)*Sqrt[3]*
       (1 - r)^(11/2) - ((66342655518505659073197166124812609789565830630592/
          41136439453867445956970122819512347088289152633639 + 
         (884919009586192575462454577587541891982569073040392*I)/
          103894206074296980716129428815847961988665608969379)*(1 - r)^6)/
       Sqrt[3] - ((78685283555738935271364257936581238130782470076646*I)/
        95427350714656734032803791159853654049611256166757)*Sqrt[3]*
       (1 - r)^(13/2) - ((98461326854041380722634020875418643327192069794592/
          101330988328184840834611703185193028409455744851269 + 
         (48645888434116292779285748461865015025270152897008*I)/
          6035666674572852105175433002723006878511880156927)*(1 - r)^7)/
       Sqrt[3] - ((45990409152005419131829704150887994366504668274192*I)/
        65505910598465245563016107541009692839750032019215)*Sqrt[3]*
       (1 - r)^(15/2) - (4407741429064977735734771456448125856147498158236/
         26483742750554048080445613617992967937363407223317 + 
        (218454262980560407231004311394323282245938213498238*I)/
         85937631885597166465706013224746641448910604573707)*Sqrt[3]*
       (1 - r)^8 - ((59851924835615794996819089943184554724864055455924*I)/
        98307247599440969920295551907868719331839458147781)*Sqrt[3]*
       (1 - r)^(17/2) - (2557547886987203009384115050537447805143982618126/
         52411541446981844092573827204932458729778326416473 + 
        (224142180568715598198966014051693523069563084232280*I)/
         92919757893058517422906895280761385009904332730361)*Sqrt[3]*
       (1 - r)^9 - ((13194097050251404001087726378517525833759778948685*I)/
        24631872438488520936192688329182358263056838190154)*Sqrt[3]*
       (1 - r)^(19/2) + ((21771231571640396537516558222937078401194622265696/
          174981873188293922896016392733460019636316385822935 - 
         (497110087682271873490216574415438089071526040744016*I)/
          72214450888519560060073327640463182700844392160955)*(1 - r)^10)/
       Sqrt[3] - (((30892013512116095023012083898047403991073164205266*I)/
         21594007195523423506136781812698740393625341047143)*(1 - r)^(21/2))/
       Sqrt[3] + ((8148579440721024069498181260512070597272210247681/
          24284632007754249761571521370750667454749123697339 - 
         (129104407386857513707937926278362411329708803478684*I)/
          19665654636647733228343702749507357191934949710751)*(1 - r)^11)/
       Sqrt[3] - ((18563192185213352569521431127598439802170982647400*I)/
        43300118321134332369956632544218892100452742612761)*Sqrt[3]*
       (1 - r)^(23/2) + ((33909193312870141201127783526228457892250723370996/
          67467093266353880704502097126792535279074488502439 - 
         (76494170796731162377184827328628689261874006210304*I)/
          12188868857751411510753844043252141021077457079233)*(1 - r)^12)/
       Sqrt[3] - ((13198623672988940245072856838731146864101525158972*I)/
        33961307103572693918429189874089040948394731433085)*Sqrt[3]*
       (1 - r)^(25/2) + (25029445945619586120850998861175501107080276635612/
         118007680587550508141764635726304598706785164014823 - 
        (114188360072203516835239440903957281139988949211456*I)/
         56974807021283348549166241462152621457520270583089)*Sqrt[3]*
       (1 - r)^13 - (((24674595635670963569090834355778058474458795031044*I)/
         23179632029657810792952152191697403805321563613883)*(1 - r)^(27/2))/
       Sqrt[3] + (20481328605046168673019384366614360131765701743568/
         82550870117382470340582936146340729910173115230647 - 
        (41104078944927844832868047249519628188654783016940*I)/
         21363076926365187965405096933129526995421490873999)*Sqrt[3]*
       (1 - r)^14 - ((33816309700969575523292007155713949170818432072072*I)/
        103737887376274443545770395740754153433780338015643)*Sqrt[3]*
       (1 - r)^(29/2) + ((27868176111125362798929774972503938917523776648712/
          33485581160337001315525152897732340749979302667805 - 
         (147491400900958699520759687997148718715242005330180*I)/
          26565942209149382247198722975219772080186166864409)*(1 - r)^15)/
       Sqrt[3] - (((17536013583106361543088428856936309154125958165204*I)/
         19413241244348810384870967043132327298244219685273)*(1 - r)^(31/2))/
       Sqrt[3] + ((11415104983223012103201689889693411106179827556434/
          12623869369319981940656522856700164190580726037445 - 
         (45503164457610932246323493206393728726274655827079*I)/
          8506474973819896216284367500271821339460593148381)*(1 - r)^16)/
       Sqrt[3] - ((56283829350073390144500528980602905048330236449136*I)/
        201403629493984122167286651114462931316166211220381)*Sqrt[3]*
       (1 - r)^(33/2) + (6505448056104894431688984150324370288453902887366/
         20256117000712836055750943309087430807788585748305 - 
        (66133285612787542116748996036515790531679646911046*I)/
         38433241357005057944856265724264904450984912014669)*Sqrt[3]*
       (1 - r)^17 - ((15634442001837100695103110612835182169542888765674*I)/
        60021688833958088990518908605874333677037133146445)*Sqrt[3]*
       (1 - r)^(35/2) + ((21756110010605976581834360278117830791150840025616/
          21490488191079049909895054438422088473996747849655 - 
         (507364130299759080170438837747035583756242847346144*I)/
          101696284625254149622795510414771025961914782087067)*(1 - r)^18)/
       Sqrt[3] - ((81779956043976951026051218348702519354070325847528*I)/
        335548342111540531073259406381498224492912757057417)*Sqrt[3]*
       (1 - r)^(37/2) + (25292923201709257298111798131735289797636000219536/
         72074917403540492883995270051034361407259256870383 - 
        (166029574619205246731222384992880005423444848634040*I)/
         103162606494855387533499894072329444552059091176189)*Sqrt[3]*
       (1 - r)^19 - ((19511318108422812557920732756104443977443870269392*I)/
        85267229868515117985843132572801137195760645657725)*Sqrt[3]*
       (1 - r)^(39/2) + ((47798341997086403996464283524193515860600082782876/
          44004520327215691687161627164416636383220307406847 - 
         (128896963594510161115700130417477079398178552730236*I)/
          27551350070420692000103217614052963318933735918995)*(1 - r)^20)/
       Sqrt[3] - ((19410027015871654965321999735319167613861617825389/
          3632059469362778966377276654483795108318297955612 + 
         (275440414737558417228840604783849142559730550814316*I)/
          21098969434116176983770200765636514059472745906051)*Log[2])/
       Sqrt[3] + (((1337704606318331061042203203903088333214115654995224*I)/
         53225575123090058458126718248444563466137046489291)*Log[2])/
       (Sqrt[3]*Sqrt[1 - r]) + 
      ((945089011112792385414262499341490232605805271070112*I)/
        67687014501194449805610009344656667296146839736661)*Sqrt[3]*
       Sqrt[1 - r]*Log[2] - 
      ((2149753480064691816242421811295225645581168822398752/
          74597993377301570523401100724482696184370635781443 - 
         (4506367410731445754412464127905186174762707094376*I)/
          22977156568059062488265632057167464594441540494249)*(1 - r)*Log[2])/
       Sqrt[3] + (((788745668685451806139887419615264690148946204912528*I)/
         125532772013612015195543173729505082616186012726141)*(1 - r)^(3/2)*
        Log[2])/Sqrt[3] - 
      ((2210436526160398020904964758604804276864333856596368/
          113127189427291337972157055477940826888289401920033 - 
         (56116380167174194064807081673731002683138661472872*I)/
          13098872154941386128358121948967368020481253348137)*(1 - r)^2*
        Log[2])/Sqrt[3] + 
      ((309172206580306703664744148960382595981392695252864*I)/
        246031424719422110391921123995206299402691668679525)*Sqrt[3]*
       (1 - r)^(5/2)*Log[2] - 
      ((1852501880032115083729272702186064352200219956944320/
          116190400905628015042523132383061706871946628187439 - 
         (199582876447038602578321213779621320914148245265288*I)/
          61168692971948217387445677233387564023634217279003)*(1 - r)^3*
        Log[2])/Sqrt[3] + 
      (((21453278605329648964176498331205155976164053633389*I)/
         8535988338914540044709245253957151945556281685433)*(1 - r)^(7/2)*
        Log[2])/Sqrt[3] - 
      ((1093078541643631472427743294866902811401968811796112/
          79931270051193971677969911534664631173810837931771 - 
         (95608595533978892321127467813706495799138748894128*I)/
          32008708137493738058671412682982568767471998825689)*(1 - r)^4*
        Log[2])/Sqrt[3] + 
      (((156845410752251215686375938367949612304334128595056*I)/
         87369528478748218636963699264273171248362173231023)*(1 - r)^(9/2)*
        Log[2])/Sqrt[3] - 
      ((1447627379922008291684825731550541546557512467575584/
          120076432712213455371528076116243495539836234495399 - 
         (25282255325670286699956871170335747359996332039841*I)/
          9476242793649860441239576127851715720524581287200)*(1 - r)^5*
        Log[2])/Sqrt[3] + 
      (((150067488365957624124364346704674669363420785689184*I)/
         111458585330529038183453042221893695834802540868607)*(1 - r)^(11/2)*
        Log[2])/Sqrt[3] - 
      ((1004547536718545452800656216936521478356748057906368/
          92801352233180315632658582421779891577208908001699 - 
         (748020588820995265139540972800075504728150774750760*I)/
          308153459245105995484877431477888302311671242150299)*(1 - r)^6*
        Log[2])/Sqrt[3] + 
      (((74657192939295834753181529371044282296104096016488*I)/
         71292367761925673117993725466659956905967322217479)*(1 - r)^(13/2)*
        Log[2])/Sqrt[3] - 
      ((892654427384537239291409682387168763332398280102936/
          90625997033981782137717387075617756966162318208487 - 
         (16453469873106041712553298511145969930925427596615*I)/
          7411291312631204101023423133531910760090080079836)*(1 - r)^7*
        Log[2])/Sqrt[3] + 
      (((68160502209935359524159648677799799274464325762720*I)/
         81360606377529513116324172394267688565328035762993)*(1 - r)^(15/2)*
        Log[2])/Sqrt[3] - 
      ((1091975502946889426439175318027830348420634161356080/
          120591143406362986787979406960681224988999963406179 - 
         (380434917972497958003854506973248461872362407354400*I)/
          185990019710604964978645679403679408915289918655087)*(1 - r)^8*
        Log[2])/Sqrt[3] + 
      (((68160502209935359524159648677799799274464325762720*I)/
         99440741128091627142173988481882730468734265932547)*(1 - r)^(17/2)*
        Log[2])/Sqrt[3] - 
      ((659469264350872855362402900796142464830795082544000/
          78575451198778350545090279719338539845424271503941 - 
         (65132076400471624632411737199119926703141884760904*I)/
          34367166505325072587897053160087729539277039395655)*(1 - r)^9*
        Log[2])/Sqrt[3] + 
      ((26189576084914543123700735091633787489767279352640*I)/
        137550616216049426236822227469516047982254287662201)*Sqrt[3]*
       (1 - r)^(19/2)*Log[2] - 
      ((124833118391735634227411979851059131929326811074082/
          15941073780517025556457627774554401430137251019701 - 
         (90432375571945807206147417518989291465857410915976*I)/
          51234979133433888340106323862522325292092427642205)*(1 - r)^10*
        Log[2])/Sqrt[3] + ((3074188859648366041507328658044115988253548138844*
         I)/19081621767431898279289737232615955683911919747559)*Sqrt[3]*
       (1 - r)^(21/2)*Log[2] - 
      ((244665113266302046237151815995618847704889520319952/
          33299862011874167576810239790445076656436706191227 - 
         (16376785178513268041681687204448352431925172980498*I)/
          9917807549516130769417984349265014304288794660241)*(1 - r)^11*
        Log[2])/Sqrt[3] + 
      (((46174611804910038192112106678361436727206395596672*I)/
         111458585330529038183453042221893695834802540868607)*(1 - r)^(23/2)*
        Log[2])/Sqrt[3] - 
      ((501569922217395348606763421504985791411792058966448/
          72416919158173742389551287431015403204241898690853 - 
         (290146581738577887003135438898626942293834927292048*I)/
          187071964178077609011406374584111103323288119290239)*(1 - r)^12*
        Log[2])/Sqrt[3] + 
      (((14780818090385976027036048281691635504978300472056*I)/
         41167704585473149318899237900234652709340908229133)*(1 - r)^(25/2)*
        Log[2])/Sqrt[3] - 
      ((279844096320369282184232981726890348370074113326510/
          42688117065080480019869183319658473743709062696743 - 
         (149132618821205807123521590435460257758476436776496*I)/
          102004415220596423242414095225346008107427386886431)*(1 - r)^13*
        Log[2])/Sqrt[3] + 
      (((8520062776241919940519956084724974909308040720340*I)/
         27120202125843171038774724131422562855109345254331)*(1 - r)^(27/2)*
        Log[2])/Sqrt[3] - 
      ((403619357827123317233431513592686735543928406599376/
          64821615722852674515169048150206417574514781237427 - 
         (95799045905476426516825159191482583599236453089728*I)/
          69290361345798233928947739879628159124248118290045)*(1 - r)^14*
        Log[2])/Sqrt[3] + 
      (((39268975258412771013971684611478537913597232407968*I)/
         141663301177340558178444383004716890812884681505149)*(1 - r)^(29/2)*
        Log[2])/Sqrt[3] - 
      ((248011283793632566711652314299439615285084344947456/
          41805981131204669137706335643315824886901413085393 - 
         (109839053421869005253275083799513874251950460815840*I)/
          83768788928500570314013096362938064574889022808679)*(1 - r)^15*
        Log[2])/Sqrt[3] + 
      ((11470741379144681352849482066998760041908169049584*I)/
        139660327143600989671564540714715063251873302349139)*Sqrt[3]*
       (1 - r)^(31/2)*Log[2] - 
      ((941495880158546748951492600831364624209529443203376/
          166119663518116741671679471423402603394169531643591 - 
         (15482230656994239556449167198451917980955729734960*I)/
          12417676979242385078137111016411201716172335311297)*(1 - r)^16*
        Log[2])/Sqrt[3] + 
      ((11003185081208284343919223005644888233775822215376*I)/
        149728565759204829669894987642322794911234015894653)*Sqrt[3]*
       (1 - r)^(33/2)*Log[2] - 
      ((274974517192865675556884938915431123947340417097720/
          50661270184004174540117076752132204065593257365369 - 
         (51041016502857620603179950706465961025034711634936*I)/
          42951525552768495722122526718966994896112632374513)*(1 - r)^17*
        Log[2])/Sqrt[3] + 
      (((30106022572508305186172622317391989268107214790592*I)/
         151731539792944398176774829932324622472245395050663)*(1 - r)^(35/2)*
        Log[2])/Sqrt[3] - 
      ((3148165943244096158047286945093775099015013665286912/
          604332964172541381993854355380480943937680299193657 - 
         (162703283162771603691045509138427878828788037080736*I)/
          143340679872631235218654879700460822815538542533367)*(1 - r)^18*
        Log[2])/Sqrt[3] + 
      (((25043021256576224346064368787866642382681039006864*I)/
         139500221802882997279770834281919281688961849052747)*(1 - r)^(37/2)*
        Log[2])/Sqrt[3] - 
      ((396181378006665670077635199812431181865526692692800/
          79085037846250985495069010459017514927965183302399 - 
         (73775397338604792986717450314816837473790350991568*I)/
          67910858585834745661936191139606339980239848617761)*(1 - r)^19*
        Log[2])/Sqrt[3] + 
      (((2295813181752369235982422910489953392921474408722*I)/
         14067515627219727329098727072911562549595494636851)*(1 - r)^(39/2)*
        Log[2])/Sqrt[3] - 
      ((381467726931715150706617101034778824928049474810640/
          79043412823347386116604681096544038077600983203841 - 
         (44897882676603053974845401283485053212693767214240*I)/
          43104095453389166115945800194759497978780613128229)*(1 - r)^20*
        Log[2])/Sqrt[3] + 
      (484912432241383331622810351455238668071173541432860*Sqrt[3]*
        Log[1 - r])/133673117821968227061818950934210826393582588284041 + 
      (38609765035416349242984035865733248521739385873937*Sqrt[3]*(1 - r)*
        Log[1 - r])/12103436677767820288501551439408388481954684609512 + 
      (10503356388412506902359620253537506163698497635043*Sqrt[3]*(1 - r)^2*
        Log[1 - r])/13665590167608433212622933754641397932978252318858 + 
      (116104250418417186337808080747715796690156993866844*Sqrt[3]*(1 - r)^3*
        Log[1 - r])/86769621211387394696761987311516534026811844188353 + 
      (35948525038664148094049636006835320858350773663182*Sqrt[3]*(1 - r)^4*
        Log[1 - r])/30905971116812694363710087936036949318232019199551 + 
      (97895778674958502171071048465321603482746293663244*(1 - r)^5*
        Log[1 - r])/(29850969551921195556426868210814150764926326084359*
        Sqrt[3]) + (151588738524796253571344581147278443244560296557632*
        Sqrt[3]*(1 - r)^6*Log[1 - r])/
       150312113673780341877793075311961960227714210326861 + 
      (67423699764858952367039249292493875613202973354824*Sqrt[3]*(1 - r)^7*
        Log[1 - r])/71698724196075242344668805794211855672805100618031 + 
      (41249701292417187140989567056909021764015438763068*Sqrt[3]*(1 - r)^8*
        Log[1 - r])/46873070489036395704890909918377910794278784801139 + 
      (70359336733926936264842432671740261179117334076148*(1 - r)^9*
        Log[1 - r])/(28330218577628517777362202827164119543497381047907*
        Sqrt[3]) + (14309652636659370811857347087835361069688589394192*
        (1 - r)^10*Log[1 - r])/
       (6099922565550583737057364736135805295400037301253*Sqrt[3]) + 
      (7291601005398872349675181505983264442591894909169*Sqrt[3]*(1 - r)^11*
        Log[1 - r])/9834786655628020962898123525027980796374800576912 + 
      (63466587765639315445297773273414660928027647354276*Sqrt[3]*(1 - r)^12*
        Log[1 - r])/89987399922421116285048808254467842968021217750763 + 
      (74237376380741575677814686944197817672525190013948*Sqrt[3]*(1 - r)^13*
        Log[1 - r])/110325979679444317735172647647776437043238707069887 + 
      (7639245065932022319611412148090786839278023199355*Sqrt[3]*(1 - r)^14*
        Log[1 - r])/11868313224744421213626731668002317447640104848469 + 
      (34858155144476523540907938615783421274141211950142*Sqrt[3]*(1 - r)^15*
        Log[1 - r])/56481850625634517765177777299789319461930274971125 + 
      (33700598160426679352474819997970663364972476962288*Sqrt[3]*(1 - r)^16*
        Log[1 - r])/56831942236401128230839638601229671511935967244939 + 
      (65211213408933040254501558054760934275142767272956*(1 - r)^17*
        Log[1 - r])/(38078356362810095901799954999707497438821588387829*
        Sqrt[3]) + (50221794519655010143344744572652665467916704717148*
        (1 - r)^18*Log[1 - r])/
       (30410123675484057748809561894471502977982408161887*Sqrt[3]) + 
      (14991737024169895995431880863972053127786379004459*(1 - r)^19*
        Log[1 - r])/(9398569525802276827742764990390892825147129795993*
        Sqrt[3]) + (59041860789517239606450042255860348860331862189944*
        Sqrt[3]*(1 - r)^20*Log[1 - r])/
       114801228017971127508590603282862244702187209308505 + 
      ((19410027015871654965321999735319167613861617825389/
          7264118938725557932754553308967590216636595911224 + 
         (137720207368779208614420302391924571279865275407158*I)/
          21098969434116176983770200765636514059472745906051)*Log[r])/
       Sqrt[3] - (((668852303159165530521101601951544166607057827497612*I)/
         53225575123090058458126718248444563466137046489291)*Log[r])/
       (Sqrt[3]*Sqrt[1 - r]) - 
      ((472544505556396192707131249670745116302902635535056*I)/
        67687014501194449805610009344656667296146839736661)*Sqrt[3]*
       Sqrt[1 - r]*Log[r] + 
      ((1074876740032345908121210905647612822790584411199376/
          74597993377301570523401100724482696184370635781443 - 
         (2253183705365722877206232063952593087381353547188*I)/
          22977156568059062488265632057167464594441540494249)*(1 - r)*Log[r])/
       Sqrt[3] - (((394372834342725903069943709807632345074473102456264*I)/
         125532772013612015195543173729505082616186012726141)*(1 - r)^(3/2)*
        Log[r])/Sqrt[3] + 
      ((1105218263080199010452482379302402138432166928298184/
          113127189427291337972157055477940826888289401920033 - 
         (28058190083587097032403540836865501341569330736436*I)/
          13098872154941386128358121948967368020481253348137)*(1 - r)^2*
        Log[r])/Sqrt[3] - 
      ((154586103290153351832372074480191297990696347626432*I)/
        246031424719422110391921123995206299402691668679525)*Sqrt[3]*
       (1 - r)^(5/2)*Log[r] + 
      ((926250940016057541864636351093032176100109978472160/
          116190400905628015042523132383061706871946628187439 - 
         (99791438223519301289160606889810660457074122632644*I)/
          61168692971948217387445677233387564023634217279003)*(1 - r)^3*
        Log[r])/Sqrt[3] - 
      (((21453278605329648964176498331205155976164053633389*I)/
         17071976677829080089418490507914303891112563370866)*(1 - r)^(7/2)*
        Log[r])/Sqrt[3] + 
      ((546539270821815736213871647433451405700984405898056/
          79931270051193971677969911534664631173810837931771 - 
         (47804297766989446160563733906853247899569374447064*I)/
          32008708137493738058671412682982568767471998825689)*(1 - r)^4*
        Log[r])/Sqrt[3] - 
      (((78422705376125607843187969183974806152167064297528*I)/
         87369528478748218636963699264273171248362173231023)*(1 - r)^(9/2)*
        Log[r])/Sqrt[3] + 
      ((723813689961004145842412865775270773278756233787792/
          120076432712213455371528076116243495539836234495399 - 
         (25282255325670286699956871170335747359996332039841*I)/
          18952485587299720882479152255703431441049162574400)*(1 - r)^5*
        Log[r])/Sqrt[3] - 
      (((75033744182978812062182173352337334681710392844592*I)/
         111458585330529038183453042221893695834802540868607)*(1 - r)^(11/2)*
        Log[r])/Sqrt[3] + 
      ((502273768359272726400328108468260739178374028953184/
          92801352233180315632658582421779891577208908001699 - 
         (374010294410497632569770486400037752364075387375380*I)/
          308153459245105995484877431477888302311671242150299)*(1 - r)^6*
        Log[r])/Sqrt[3] - 
      (((37328596469647917376590764685522141148052048008244*I)/
         71292367761925673117993725466659956905967322217479)*(1 - r)^(13/2)*
        Log[r])/Sqrt[3] + 
      ((446327213692268619645704841193584381666199140051468/
          90625997033981782137717387075617756966162318208487 - 
         (16453469873106041712553298511145969930925427596615*I)/
          14822582625262408202046846267063821520180160159672)*(1 - r)^7*
        Log[r])/Sqrt[3] - 
      (((34080251104967679762079824338899899637232162881360*I)/
         81360606377529513116324172394267688565328035762993)*(1 - r)^(15/2)*
        Log[r])/Sqrt[3] + 
      ((545987751473444713219587659013915174210317080678040/
          120591143406362986787979406960681224988999963406179 - 
         (190217458986248979001927253486624230936181203677200*I)/
          185990019710604964978645679403679408915289918655087)*(1 - r)^8*
        Log[r])/Sqrt[3] - 
      (((34080251104967679762079824338899899637232162881360*I)/
         99440741128091627142173988481882730468734265932547)*(1 - r)^(17/2)*
        Log[r])/Sqrt[3] + 
      ((329734632175436427681201450398071232415397541272000/
          78575451198778350545090279719338539845424271503941 - 
         (32566038200235812316205868599559963351570942380452*I)/
          34367166505325072587897053160087729539277039395655)*(1 - r)^9*
        Log[r])/Sqrt[3] - 
      ((13094788042457271561850367545816893744883639676320*I)/
        137550616216049426236822227469516047982254287662201)*Sqrt[3]*
       (1 - r)^(19/2)*Log[r] + 
      ((62416559195867817113705989925529565964663405537041/
          15941073780517025556457627774554401430137251019701 - 
         (45216187785972903603073708759494645732928705457988*I)/
          51234979133433888340106323862522325292092427642205)*(1 - r)^10*
        Log[r])/Sqrt[3] - ((1537094429824183020753664329022057994126774069422*
         I)/19081621767431898279289737232615955683911919747559)*Sqrt[3]*
       (1 - r)^(21/2)*Log[r] + 
      ((122332556633151023118575907997809423852444760159976/
          33299862011874167576810239790445076656436706191227 - 
         (8188392589256634020840843602224176215962586490249*I)/
          9917807549516130769417984349265014304288794660241)*(1 - r)^11*
        Log[r])/Sqrt[3] - 
      (((23087305902455019096056053339180718363603197798336*I)/
         111458585330529038183453042221893695834802540868607)*(1 - r)^(23/2)*
        Log[r])/Sqrt[3] + 
      ((250784961108697674303381710752492895705896029483224/
          72416919158173742389551287431015403204241898690853 - 
         (145073290869288943501567719449313471146917463646024*I)/
          187071964178077609011406374584111103323288119290239)*(1 - r)^12*
        Log[r])/Sqrt[3] - 
      (((7390409045192988013518024140845817752489150236028*I)/
         41167704585473149318899237900234652709340908229133)*(1 - r)^(25/2)*
        Log[r])/Sqrt[3] + 
      ((139922048160184641092116490863445174185037056663255/
          42688117065080480019869183319658473743709062696743 - 
         (74566309410602903561760795217730128879238218388248*I)/
          102004415220596423242414095225346008107427386886431)*(1 - r)^13*
        Log[r])/Sqrt[3] - 
      (((4260031388120959970259978042362487454654020360170*I)/
         27120202125843171038774724131422562855109345254331)*(1 - r)^(27/2)*
        Log[r])/Sqrt[3] + 
      ((201809678913561658616715756796343367771964203299688/
          64821615722852674515169048150206417574514781237427 - 
         (47899522952738213258412579595741291799618226544864*I)/
          69290361345798233928947739879628159124248118290045)*(1 - r)^14*
        Log[r])/Sqrt[3] - 
      (((19634487629206385506985842305739268956798616203984*I)/
         141663301177340558178444383004716890812884681505149)*(1 - r)^(29/2)*
        Log[r])/Sqrt[3] + 
      ((124005641896816283355826157149719807642542172473728/
          41805981131204669137706335643315824886901413085393 - 
         (54919526710934502626637541899756937125975230407920*I)/
          83768788928500570314013096362938064574889022808679)*(1 - r)^15*
        Log[r])/Sqrt[3] - ((5735370689572340676424741033499380020954084524792*
         I)/139660327143600989671564540714715063251873302349139)*Sqrt[3]*
       (1 - r)^(31/2)*Log[r] + 
      ((470747940079273374475746300415682312104764721601688/
          166119663518116741671679471423402603394169531643591 - 
         (7741115328497119778224583599225958990477864867480*I)/
          12417676979242385078137111016411201716172335311297)*(1 - r)^16*
        Log[r])/Sqrt[3] - ((5501592540604142171959611502822444116887911107688*
         I)/149728565759204829669894987642322794911234015894653)*Sqrt[3]*
       (1 - r)^(33/2)*Log[r] + 
      ((137487258596432837778442469457715561973670208548860/
          50661270184004174540117076752132204065593257365369 - 
         (25520508251428810301589975353232980512517355817468*I)/
          42951525552768495722122526718966994896112632374513)*(1 - r)^17*
        Log[r])/Sqrt[3] - 
      (((15053011286254152593086311158695994634053607395296*I)/
         151731539792944398176774829932324622472245395050663)*(1 - r)^(35/2)*
        Log[r])/Sqrt[3] + 
      ((1574082971622048079023643472546887549507506832643456/
          604332964172541381993854355380480943937680299193657 - 
         (81351641581385801845522754569213939414394018540368*I)/
          143340679872631235218654879700460822815538542533367)*(1 - r)^18*
        Log[r])/Sqrt[3] - 
      (((12521510628288112173032184393933321191340519503432*I)/
         139500221802882997279770834281919281688961849052747)*(1 - r)^(37/2)*
        Log[r])/Sqrt[3] + 
      ((198090689003332835038817599906215590932763346346400/
          79085037846250985495069010459017514927965183302399 - 
         (36887698669302396493358725157408418736895175495784*I)/
          67910858585834745661936191139606339980239848617761)*(1 - r)^19*
        Log[r])/Sqrt[3] - 
      (((1147906590876184617991211455244976696460737204361*I)/
         14067515627219727329098727072911562549595494636851)*(1 - r)^(39/2)*
        Log[r])/Sqrt[3] + 
      ((190733863465857575353308550517389412464024737405320/
          79043412823347386116604681096544038077600983203841 - 
         (22448941338301526987422700641742526606346883607120*I)/
          43104095453389166115945800194759497978780613128229)*(1 - r)^20*
        Log[r])/Sqrt[3]) + nh*nl*Tf^2*
     ((-13690632546096680679745526151837394488100449767274/
         41200471595229932913211768883682644122811887040953 - 
        (493112479523172981124263221030043285048604937947926*I)/
         132437174540198624776542919351148359523553063084389)*Sqrt[3] + 
      (142715131753050142429121398474834326672541618375545/
         21690099109336835956216411136532641616302790964634 - 
        (66166274374775060597418665525239865937656145224669*I)/
         112678992443815012542717083201744748747979417587763)*Sqrt[3]*
       Sqrt[1 - r] + ((1232819024897354436770786869929847749693303219268302/
          244080311318124712497104035957274858928108840450121 + 
         (374390606755011523800146073530345591150825039553778*I)/
          22344793392087759206708736497243705760290382401929)*(1 - r))/
       Sqrt[3] - (47571710584350047476373799491611442224180539458515/
         21690099109336835956216411136532641616302790964634 - 
        (169349991321186225824587681298546151733533001470046*I)/
         73947702116572537243197319631202339851414096784047)*Sqrt[3]*
       (1 - r)^(3/2) - (32*(1 - r)^2)/(9*Sqrt[3]) + 
      (((19982227587714379269797636277286753923648062902486*I)/
         19081621767431898279289737232615955683911919747559)*(1 - r)^(5/2))/
       Sqrt[3] - (12664105638706046605321620923681367978422271581241/
         27494929976377536694452932702379483669962712462181 - 
        (34679367623948582561500208118691044454047186301630*I)/
         93139753173510165039478203608753117891898848440747)*Sqrt[3]*
       (1 - r)^3 + (((19982227587714379269797636277286753923648062902486*I)/
         19081621767431898279289737232615955683911919747559)*(1 - r)^(7/2))/
       Sqrt[3] - (33680074024697414288542997245842930927339212046002/
         87178970875118546729858384635668674352556400362805 - 
        (13560801235226024538657615548635268376199840959889*I)/
         42490912055935256360465352723591871350476345902411)*Sqrt[3]*
       (1 - r)^4 + ((19689354398183174696130468736281046512620943147294*I)/
        67687014501194449805610009344656667296146839736661)*Sqrt[3]*
       (1 - r)^(9/2) - (7956325289097253442754283411487049630740720127597/
         23094027152793043685945508488240296283799308739637 - 
        (19563837316955515593130254075850029050752177537926*I)/
         73560723425574999474964208020986617433628072514527)*Sqrt[3]*
       (1 - r)^5 + ((26745051226769071768314587115977484366793385091674*I)/
        109455611296789469676573199931891868273791161712597)*Sqrt[3]*
       (1 - r)^(11/2) - ((31083455748349772079120859676430605497834734489465/
          33119480052089463706827217664910965809466559810802 - 
         (18248574617775785504472089740030362405133086187741*I)/
          26956006371115384803215925074894498308900482596353)*(1 - r)^6)/
       Sqrt[3] + ((19982227587714379269797636277286753923648062902486*I)/
        95408108837159491396448686163079778419559598737795)*Sqrt[3]*
       (1 - r)^(13/2) - ((521647932786674048094121411533881154540293312362638/
          605428992411313183882795288700807071309954677042409 - 
         (16149319976137827013061549037774742536599814424342*I)/
          27565867991537136690579135320648105882495922648921)*(1 - r)^7)/
       Sqrt[3] + ((19312803154500197387129824754987994127014646319190*I)/
        105624474262344930145630150722215843768091644537651)*Sqrt[3]*
       (1 - r)^(15/2) - (66636773148733122867936591503820128949594580846456/
         250629615914332594836683401729316061929925412426363 - 
        (24417395111296492795059156530743178728399629541368*I)/
         142087327543348078950763192578169369037575788256297)*Sqrt[3]*
       (1 - r)^8 + (((9614562550174212325898174157350324576217734623139*I)/
         19774958932957133531671221102231972916569704840024)*(1 - r)^(17/2))/
       Sqrt[3] - (15191964868244730228324844850362812124747364798915/
         61304664947836588336822132583578952068079182648462 - 
        (9127755862895044763512141738953100753691211008048*I)/
         59535884499673273040872289867764191187688186055455)*Sqrt[3]*
       (1 - r)^9 + ((18957171424355163261962549883766777985053143759314*I)/
        130339909694586979612054795225509468762613322700565)*Sqrt[3]*
       (1 - r)^(19/2) - ((15783759115501149390584235201710584296932751565662/
          22649475235630826612755259326289410621340045775707 - 
         (4812917718047189735836026623480332305860317743509*I)/
          11597713382978128295286333727558101729081581881661)*(1 - r)^10)/
       Sqrt[3] + ((10483692489715361808372780272912799311789492346525*I)/
        79500617652399937551977211401372793793007893533764)*Sqrt[3]*
       (1 - r)^(21/2) - ((5059910218922231686774210920223625747907905602767/
          7708600735373256961986215015602322609741978407616 - 
         (6121243309212615801941997221424159849230073265339*I)/
          16196509420050925078032485060375982362143582142697)*(1 - r)^11)/
       Sqrt[3] + (((6385821807859093242731358473571734194414193074889*I)/
         17652136058957020956304308246320086828867856138168)*(1 - r)^(23/2))/
       Sqrt[3] - (42473043840459555212493146412390971738856178645532/
         205229346523577672359810148276869539280436689031989 - 
        (9880515229755041104889278358075130256420671800718*I)/
         85447503145154227421709329940508758423703200861461)*Sqrt[3]*
       (1 - r)^12 + ((3713006794911124750963343197962784552761589551868*I)/
        33430511502426385621520295750742190576660484820495)*Sqrt[3]*
       (1 - r)^(25/2) - (7349735936660239753941606962127376006756370904027/
         37410408979349254906292969373526979106110465373971 - 
        (13498112330197101066904725685628005178119207032621*I)/
         126334175866599370831503670361279237300569327827139)*Sqrt[3]*
       (1 - r)^13 + ((6441250908827936656681824857093939387534216032880*I)/
        62579144272022679830348216772947785435978385211743)*Sqrt[3]*
       (1 - r)^(27/2) - ((34624142952467489872735704375485641020605814495726/
          61686307717539529340302354080927266922885547471585 - 
         (19037011297263428442811070927400652211504809339940*I)/
          63910570422425545300743934793965607919605347342619)*(1 - r)^14)/
       Sqrt[3] + ((9473600741400416330522415294994382888498175635268*I)/
        98789115747913765727186191853562426878349861049531)*Sqrt[3]*
       (1 - r)^(29/2) - ((25164270327042038899877998996110067847790025291101/
          46944003682257444358199306434957451496094033123127 - 
         (4084911204428499547609141438039355568057059945299*I)/
          14684272310951374173385496690824875343703081944665)*(1 - r)^15)/
       Sqrt[3] + ((3695204522596494006759012070422908876244575118014*I)/
        41167704585473149318899237900234652709340908229133)*Sqrt[3]*
       (1 - r)^(31/2) - (10564342884540169621716644161124860087854326263834/
         61752635795606083352678556794817058342188562838857 - 
        (4399135143230691820502152317888536765599910710322*I)/
         50579160182165844374994488601730126183866171142735)*Sqrt[3]*
       (1 - r)^16 + ((7568224910265505076101661576456425823469901515966*I)/
        89716002571859919732480368311944327911123658525467)*Sqrt[3]*
       (1 - r)^(33/2) - (15681622514426073042812053656699032770554116838670/
         95526389952553507393524376413236328510605735950861 - 
        (8558829356736523127532509414456928057344705649118*I)/
         104513260438976349408776250242211949581810947048009)*Sqrt[3]*
       (1 - r)^17 + ((3700520000485377510369394469786274168712785060829*I)/
        46508529374665097273775831506387631319317091679572)*Sqrt[3]*
       (1 - r)^(35/2) - ((34258968846292841760407777339792746015165198930251/
          72347727432070571101025787061440194270117224288262 - 
         (7318298780909221143130802863034427320171427928222*I)/
          31529968524278523958440001918046555110866282990613)*(1 - r)^18)/
       Sqrt[3] + ((9682978966694516211616824374310823525848372873670*I)/
        128611296469012167331288445980271990802288747587327)*Sqrt[3]*
       (1 - r)^(37/2) - ((10625558214778400634347405138421032557056007745906/
          23294055656711959089735825075839209696515105979799 - 
         (31460123745270601396505743677147840635322982669079*I)/
          143031822675520001405775721515326996890199085933259)*(1 - r)^19)/
       Sqrt[3] + (((5909403294656576668602076926188006887114908619996*I)/
         27570400698282787059785654443766038604154257952067)*(1 - r)^(39/2))/
       Sqrt[3] - (16994275730009288739260302003141798559077527592552/
         115833770662549487055823495671431376686899830023689 - 
        (3913975499041020826559958332529506247458667005899*I)/
         56180368405880095963402332704115657145461715489754)*Sqrt[3]*
       (1 - r)^20 - ((73617463870319925310955346049623557098293480712192/
          9367554759764654946499732034463017426287445386791 + 
         (588923392808308013441911056842397150912465575887668*I)/
          70297551800919138547545208756358867357249609860157)*Log[2])/
       Sqrt[3] - (((668852303159165530521101601951544166607057827497612*I)/
         53225575123090058458126718248444563466137046489291)*Sqrt[1 - r]*
        Log[2])/Sqrt[3] + (40*(1 - r)*Log[2])/(3*Sqrt[3]) + 
      ((312686684854681158548750159452451084913718132315168*I)/
        223945341901380859352311623327587602377262680197951)*Sqrt[3]*
       (1 - r)^(3/2)*Log[2] + (4*(1 - r)^2*Log[2])/(3*Sqrt[3]) + 
      (8*(1 - r)^3*Log[2])/(5*Sqrt[3]) + (134*(1 - r)^4*Log[2])/
       (105*Sqrt[3]) + (328*(1 - r)^5*Log[2])/(315*Sqrt[3]) + 
      (260*(1 - r)^6*Log[2])/(297*Sqrt[3]) + (2264*(1 - r)^7*Log[2])/
       (3003*Sqrt[3]) + (43*(1 - r)^8*Log[2])/(65*Sqrt[3]) + 
      (1352*(1 - r)^9*Log[2])/(2295*Sqrt[3]) + (2572*(1 - r)^10*Log[2])/
       (4845*Sqrt[3]) + (2120*(1 - r)^11*Log[2])/(4389*Sqrt[3]) + 
      (214*(1 - r)^12*Log[2])/(483*Sqrt[3]) + (9176*(1 - r)^13*Log[2])/
       (22425*Sqrt[3]) + (1796*(1 - r)^14*Log[2])/(4725*Sqrt[3]) + 
      (4168*(1 - r)^15*Log[2])/(11745*Sqrt[3]) + (1795*(1 - r)^16*Log[2])/
       (5394*Sqrt[3]) + (1816*(1 - r)^17*Log[2])/(5797*Sqrt[3]) + 
      (3076*(1 - r)^18*Log[2])/(10395*Sqrt[3]) + (20696*(1 - r)^19*Log[2])/
       (73815*Sqrt[3]) + (1922*(1 - r)^20*Log[2])/(7215*Sqrt[3]) - 
      (16*Log[2]^2)/(3*Sqrt[3]) + 
      ((36808731935159962655477673024811778549146740356096/
          9367554759764654946499732034463017426287445386791 + 
         (294461696404154006720955528421198575456232787943834*I)/
          70297551800919138547545208756358867357249609860157)*Log[r])/
       Sqrt[3] + (((334426151579582765260550800975772083303528913748806*I)/
         53225575123090058458126718248444563466137046489291)*Sqrt[1 - r]*
        Log[r])/Sqrt[3] - (20*(1 - r)*Log[r])/(3*Sqrt[3]) - 
      ((156343342427340579274375079726225542456859066157584*I)/
        223945341901380859352311623327587602377262680197951)*Sqrt[3]*
       (1 - r)^(3/2)*Log[r] - (2*(1 - r)^2*Log[r])/(3*Sqrt[3]) - 
      (4*(1 - r)^3*Log[r])/(5*Sqrt[3]) - (67*(1 - r)^4*Log[r])/
       (105*Sqrt[3]) - (164*(1 - r)^5*Log[r])/(315*Sqrt[3]) - 
      (130*(1 - r)^6*Log[r])/(297*Sqrt[3]) - (1132*(1 - r)^7*Log[r])/
       (3003*Sqrt[3]) - (43*(1 - r)^8*Log[r])/(130*Sqrt[3]) - 
      (676*(1 - r)^9*Log[r])/(2295*Sqrt[3]) - (1286*(1 - r)^10*Log[r])/
       (4845*Sqrt[3]) - (1060*(1 - r)^11*Log[r])/(4389*Sqrt[3]) - 
      (107*(1 - r)^12*Log[r])/(483*Sqrt[3]) - (4588*(1 - r)^13*Log[r])/
       (22425*Sqrt[3]) - (898*(1 - r)^14*Log[r])/(4725*Sqrt[3]) - 
      (2084*(1 - r)^15*Log[r])/(11745*Sqrt[3]) - (1795*(1 - r)^16*Log[r])/
       (10788*Sqrt[3]) - (908*(1 - r)^17*Log[r])/(5797*Sqrt[3]) - 
      (1538*(1 - r)^18*Log[r])/(10395*Sqrt[3]) - (10348*(1 - r)^19*Log[r])/
       (73815*Sqrt[3]) - (961*(1 - r)^20*Log[r])/(7215*Sqrt[3]) + 
      (16*Log[2]*Log[r])/(3*Sqrt[3]) - (4*Log[r]^2)/(3*Sqrt[3])) + 
    nl^2*Tf^2*((46664272873169014631503451456106075670173616493969/
         7149059293276238814298618943252087052228266516207 - 
        (72475641334533669727643874155375179770495930222507*I)/
         61711818592342567588550961395999867982979384464680)/Sqrt[3] + 
      ((10505611701323568537102544040163149767040803609184/
          28102664279293964839499196103389052278862336160373 + 
         (294461696404154006720955528421198575456232787943834*I)/
          70297551800919138547545208756358867357249609860157)*(1 - r))/
       Sqrt[3] - ((13482303668867525624448192048844459969054488968990/
          28102664279293964839499196103389052278862336160373 - 
         (39964455175428758539595272554573507847296125804972*I)/
          19081621767431898279289737232615955683911919747559)*(1 - r)^2)/
       Sqrt[3] - (10844645394856720987591944660747417837714208590845/
         60019427853431987063146493292381841739651141119172 - 
        (38792962417303940244926602390550678203187646784204*I)/
         83350238299542582257221205814869867662763460477637)*Sqrt[3]*
       (1 - r)^3 - ((9698298311713983511760359590983163004288965982325/
          18735109519529309892999464068926034852574890773582 - 
         (19982227587714379269797636277286753923648062902486*I)/
          19081621767431898279289737232615955683911919747559)*(1 - r)^4)/
       Sqrt[3] - ((7506371625560950668562432175595777272446804586749/
          15612591266274424910832886724105029043812408977985 - 
         (91697318491779674634221441540494232114720177457168*I)/
          109455611296789469676573199931891868273791161712597)*(1 - r)^5)/
       Sqrt[3] - (9203421207195266655238222868502052336983469842999/
         62031255013702752532842744447430991499541427597096 - 
        (19396481208651970122463301195275339101593823392102*I)/
         83350238299542582257221205814869867662763460477637)*Sqrt[3]*
       (1 - r)^6 - ((22907145921236205843246923744422072452418791347619/
          55430024420294787194269107376098899565909930221621 - 
         (19229125100348424651796348314700649152435469246278*I)/
          32134308266055341988965734291126955989425770365039)*(1 - r)^7)/
       Sqrt[3] - ((8994234044219206731531425252156818036129070487142/
          23336544047606376444662243997980867055045414232513 - 
         (57310824057362296646388400962808895071700110910730*I)/
          109455611296789469676573199931891868273791161712597)*(1 - r)^8)/
       Sqrt[3] - (9900919462646155925252850008346848296874086738882/
         82254304129259144007427456610169770267371344455047 - 
        (6855991322258929472377323786432722915234100804290*I)/
         44192178803672251128193214639336866746221908625197)*Sqrt[3]*
       (1 - r)^9 - ((5035767501361468690131916279022116484050329971419/
          14819240485571482401925510874267989008903698036790 - 
         (18511176570099109575418774223368351871132072171583*I)/
          44192178803672251128193214639336866746221908625197)*(1 - r)^10)/
       Sqrt[3] - (7108516889683516241558958323653904941948351440981/
         66426059861838129417165805488599774440931102900056 - 
        (20520801632279521063777053941742462850406818780056*I)/
         161666357291283244515277188165935869495846564182517)*Sqrt[3]*
       (1 - r)^11 - ((28294864792524630307108758073128545835984038313780/
          92956128744683529705607988952975444733371015470269 - 
         (9112494225263575913897315515626254728742672185667*I)/
          26105372997246887419351994117022000611027701234960)*(1 - r)^12)/
       Sqrt[3] - ((40080354990041266526097404625958016777402555336910/
          138436357156404047810921062094775789930133297537151 - 
         (6148377719296732083014657316088231976507096277688*I)/
          19081621767431898279289737232615955683911919747559)*(1 - r)^13)/
       Sqrt[3] - ((4207645236244471325362937055940178148107423930080/
          15235830860107360108837915717965970618660420121771 - 
         (27337482675790727741691946546878764186228016557001*I)/
          91368805490364105967731979409577002138596954322360)*(1 - r)^14)/
       Sqrt[3] - (2215392816547593386070150013190505069783701338614/
         25164835311652371305404816060101081728944600001747 - 
        (4113594793355357683426394271859633749140460482574*I)/
         44192178803672251128193214639336866746221908625197)*Sqrt[3]*
       (1 - r)^15 - ((1926334607219812105851841288454727085717857827194/
          7609317246717945094296080993763920298837010775151 - 
         (18664298234823958688295382342761070574026024004122*I)/
          71292367761925673117993725466659956905967322217479)*(1 - r)^16)/
       Sqrt[3] - (10931527367618483856237407928236033573743726300563/
         134865424830842857642108106369197775253888050061614 - 
        (6845816897171283572634106304214825565268408256036*I)/
         83350238299542582257221205814869867662763460477637)*Sqrt[3]*
       (1 - r)^17 - (4246354498631800457331449419768081314355396073900/
         54437336706540852238005503418544599662986598237383 - 
        (3427995661129464736188661893216361457617050402145*I)/
         44192178803672251128193214639336866746221908625197)*Sqrt[3]*
       (1 - r)^18 - (2955747135068174403434850622251581294449989851683/
         39305933352034687943987909686337502001716000968117 - 
        (3247574836859492907968206004099710854584574065190*I)/
         44192178803672251128193214639336866746221908625197)*Sqrt[3]*
       (1 - r)^19 - (8402127416597405601927564655760657060428496833334/
         115718770820823458503499955354427253657051654690617 - 
        (7641443207648306219518453461707852676226681454764*I)/
         109455611296789469676573199931891868273791161712597)*Sqrt[3]*
       (1 - r)^20 - ((21011223402647137074205088080326299534081607218368/
          28102664279293964839499196103389052278862336160373 + 
         (588923392808308013441911056842397150912465575887668*I)/
          70297551800919138547545208756358867357249609860157)*Log[2])/
       Sqrt[3] + (8*(1 - r)*Log[2])/(3*Sqrt[3]) + (4*(1 - r)^2*Log[2])/
       (3*Sqrt[3]) + (8*(1 - r)^3*Log[2])/(9*Sqrt[3]) + 
      (2*(1 - r)^4*Log[2])/(3*Sqrt[3]) + (8*(1 - r)^5*Log[2])/(15*Sqrt[3]) + 
      (4*(1 - r)^6*Log[2])/(9*Sqrt[3]) + (8*(1 - r)^7*Log[2])/(21*Sqrt[3]) + 
      ((1 - r)^8*Log[2])/(3*Sqrt[3]) + (8*(1 - r)^9*Log[2])/(27*Sqrt[3]) + 
      (4*(1 - r)^10*Log[2])/(15*Sqrt[3]) + (8*(1 - r)^11*Log[2])/
       (33*Sqrt[3]) + (2*(1 - r)^12*Log[2])/(9*Sqrt[3]) + 
      (8*(1 - r)^13*Log[2])/(39*Sqrt[3]) + (4*(1 - r)^14*Log[2])/
       (21*Sqrt[3]) + (8*(1 - r)^15*Log[2])/(45*Sqrt[3]) + 
      ((1 - r)^16*Log[2])/(6*Sqrt[3]) + (8*(1 - r)^17*Log[2])/(51*Sqrt[3]) + 
      (4*(1 - r)^18*Log[2])/(27*Sqrt[3]) + (8*(1 - r)^19*Log[2])/
       (57*Sqrt[3]) + (2*(1 - r)^20*Log[2])/(15*Sqrt[3]) - 
      (8*Log[2]^2)/(3*Sqrt[3]) + 
      ((10505611701323568537102544040163149767040803609184/
          28102664279293964839499196103389052278862336160373 + 
         (294461696404154006720955528421198575456232787943834*I)/
          70297551800919138547545208756358867357249609860157)*Log[r])/
       Sqrt[3] - (4*(1 - r)*Log[r])/(3*Sqrt[3]) - (2*(1 - r)^2*Log[r])/
       (3*Sqrt[3]) - (4*(1 - r)^3*Log[r])/(9*Sqrt[3]) - 
      ((1 - r)^4*Log[r])/(3*Sqrt[3]) - (4*(1 - r)^5*Log[r])/(15*Sqrt[3]) - 
      (2*(1 - r)^6*Log[r])/(9*Sqrt[3]) - (4*(1 - r)^7*Log[r])/(21*Sqrt[3]) - 
      ((1 - r)^8*Log[r])/(6*Sqrt[3]) - (4*(1 - r)^9*Log[r])/(27*Sqrt[3]) - 
      (2*(1 - r)^10*Log[r])/(15*Sqrt[3]) - (4*(1 - r)^11*Log[r])/
       (33*Sqrt[3]) - ((1 - r)^12*Log[r])/(9*Sqrt[3]) - 
      (4*(1 - r)^13*Log[r])/(39*Sqrt[3]) - (2*(1 - r)^14*Log[r])/
       (21*Sqrt[3]) - (4*(1 - r)^15*Log[r])/(45*Sqrt[3]) - 
      ((1 - r)^16*Log[r])/(12*Sqrt[3]) - (4*(1 - r)^17*Log[r])/(51*Sqrt[3]) - 
      (2*(1 - r)^18*Log[r])/(27*Sqrt[3]) - (4*(1 - r)^19*Log[r])/
       (57*Sqrt[3]) - ((1 - r)^20*Log[r])/(15*Sqrt[3]) + 
      (8*Log[2]*Log[r])/(3*Sqrt[3]) - (2*Log[r]^2)/(3*Sqrt[3])) + 
    nh^2*Tf^2*(-128/(27*Sqrt[3]) - 
      (((374390606755011523800146073530345591150825039553778*I)/
         22344793392087759206708736497243705760290382401929)*Sqrt[1 - r])/
       Sqrt[3] + (610700115388247472063036367546876775452615717119542*Sqrt[3]*
        (1 - r))/63117916905975142739420284341848117403960265230025 + 
      ((1164307768198588148234702163309633110943879723487074*I)/
        113710092906946477117314998680954270709263868939033)*Sqrt[3]*
       (1 - r)^(3/2) - (1967750590215414673931733845345732487061014911278106*
        Sqrt[3]*(1 - r)^2)/
       287454901192599302382998662287978183799204687619887 - 
      ((178082809152242185986175721249546540846669847591222*I)/
        63771208551607416692707210227103367204492684551417)*Sqrt[3]*
       (1 - r)^(5/2) + (89508861732500940325158276117805292842402035717312*
        Sqrt[3]*(1 - r)^3)/
       103554983195115643799272175446731904536257389314691 + 
      (((42906557210659297928352996662410311952328107266778*I)/
         25607965016743620134127735761871455836668845056299)*(1 - r)^(7/2))/
       Sqrt[3] - (64*(1 - r)^4)/(105*Sqrt[3]) + 
      (((20233261750169697475798065598148788847385594121222*I)/
         23053873660447260446832369622087439499535833606335)*(1 - r)^(9/2))/
       Sqrt[3] - (512*(1 - r)^5)/(945*Sqrt[3]) + 
      ((38458250200696849303592696629401298304870938492556*I)/
        160671541330276709944828671455634779947128851825195)*Sqrt[3]*
       (1 - r)^(11/2) - (76192*(1 - r)^6)/(155925*Sqrt[3]) + 
      ((29322169808184639713017922404997190628480524490482*I)/
        142679576873677716597723807103322765017538183170739)*Sqrt[3]*
       (1 - r)^(13/2) - (27392*(1 - r)^7)/(61425*Sqrt[3]) + 
      ((67742230839133473509915764086352757791257875039732*I)/
        376151327369264237134234841652034789758478422009991)*Sqrt[3]*
       (1 - r)^(15/2) - (1943296*(1 - r)^8)/(4729725*Sqrt[3]) + 
      (((16518850889118014825527854745465556637728477898581*I)/
         34386138893392204718472992989550060443119831853865)*(1 - r)^(17/2))/
       Sqrt[3] - (18405248*(1 - r)^9)/(48243195*Sqrt[3]) + 
      ((4709470422075020219525891156432607504577283428646*I)/
        32693554902838308011622436669814150437836894823477)*Sqrt[3]*
       (1 - r)^(19/2) - (9903328*(1 - r)^10)/(27776385*Sqrt[3]) + 
      ((13791249708982434086900194910031163902142701407866*I)/
        105408151164249862407824237664359430002987093920241)*Sqrt[3]*
       (1 - r)^(21/2) - (219339392*(1 - r)^11)/(654729075*Sqrt[3]) + 
      ((4906567651477216730771870898058942254053589712676*I)/
        40955220556247574687004600120245680928021558577225)*Sqrt[3]*
       (1 - r)^(23/2) - (157147552448*(1 - r)^12)/(496939367925*Sqrt[3]) + 
      ((12399534855146385950825087770278696801389020201260*I)/
        112254083949800048110199794696025575635270579759223)*Sqrt[3]*
       (1 - r)^(25/2) - (16547630336*(1 - r)^13)/(55215485325*Sqrt[3]) + 
      ((2846045133688041284265085414186805634566651508637*I)/
        27779718843872125407206406433518738291523053042737)*Sqrt[3]*
       (1 - r)^(27/2) - (613717267168*(1 - r)^14)/(2153403927675*Sqrt[3]) + 
      ((4881099672111150567450148386947495689583586081306*I)/
        51104296427519766217378172567106404584543644005905)*Sqrt[3]*
       (1 - r)^(29/2) - (1906452209152*(1 - r)^15)/(7012957176225*Sqrt[3]) + 
      ((7141531672134263609453081832461625931693551032038*I)/
        79841418871762862846688343570723724491838919195785)*Sqrt[3]*
       (1 - r)^(31/2) - (1601509691193472*(1 - r)^16)/
       (6159714053117625*Sqrt[3]) + 
      ((8106602475960735593782863982053233867683755079932*I)/
        96393468066087925645161835559798005502946308887759)*Sqrt[3]*
       (1 - r)^(33/2) - (118104414968704*(1 - r)^17)/
       (473824157932125*Sqrt[3]) + 
      (((8835158727583620679541307523517156782950625224358*I)/
         37114345664106489565038260620252918433628568512069)*(1 - r)^(35/2))/
       Sqrt[3] - (10736334562784*(1 - r)^18)/(44833083589125*Sqrt[3]) + 
      ((10723520740895347363941002451758851628766111972703*I)/
        142776731863187891514483054102743195710790126050075)*Sqrt[3]*
       (1 - r)^(37/2) - (34437231148928*(1 - r)^19)/(149391175608675*
        Sqrt[3]) + (((8683766586286411021204631303931972678665132526874*I)/
         40602099779058823656955046727561804903869510418935)*(1 - r)^(39/2))/
       Sqrt[3] - (107890399333398464*(1 - r)^20)/(485371929552585075*
        Sqrt[3]) - (64*Log[2])/(9*Sqrt[3]) - 
      (((668852303159165530521101601951544166607057827497612*I)/
         53225575123090058458126718248444563466137046489291)*Sqrt[1 - r]*
        Log[2])/Sqrt[3] + (32*(1 - r)*Log[2])/(3*Sqrt[3]) + 
      ((312686684854681158548750159452451084913718132315168*I)/
        223945341901380859352311623327587602377262680197951)*Sqrt[3]*
       (1 - r)^(3/2)*Log[2] + (32*(1 - r)^3*Log[2])/(45*Sqrt[3]) + 
      (64*(1 - r)^4*Log[2])/(105*Sqrt[3]) + (32*(1 - r)^5*Log[2])/
       (63*Sqrt[3]) + (128*(1 - r)^6*Log[2])/(297*Sqrt[3]) + 
      (160*(1 - r)^7*Log[2])/(429*Sqrt[3]) + (64*(1 - r)^8*Log[2])/
       (195*Sqrt[3]) + (224*(1 - r)^9*Log[2])/(765*Sqrt[3]) + 
      (256*(1 - r)^10*Log[2])/(969*Sqrt[3]) + (32*(1 - r)^11*Log[2])/
       (133*Sqrt[3]) + (320*(1 - r)^12*Log[2])/(1449*Sqrt[3]) + 
      (352*(1 - r)^13*Log[2])/(1725*Sqrt[3]) + (128*(1 - r)^14*Log[2])/
       (675*Sqrt[3]) + (416*(1 - r)^15*Log[2])/(2349*Sqrt[3]) + 
      (448*(1 - r)^16*Log[2])/(2697*Sqrt[3]) + (160*(1 - r)^17*Log[2])/
       (1023*Sqrt[3]) + (512*(1 - r)^18*Log[2])/(3465*Sqrt[3]) + 
      (544*(1 - r)^19*Log[2])/(3885*Sqrt[3]) + (64*(1 - r)^20*Log[2])/
       (481*Sqrt[3]) - (8*Log[2]^2)/(3*Sqrt[3]) + (32*Log[r])/(9*Sqrt[3]) + 
      (((334426151579582765260550800975772083303528913748806*I)/
         53225575123090058458126718248444563466137046489291)*Sqrt[1 - r]*
        Log[r])/Sqrt[3] - (16*(1 - r)*Log[r])/(3*Sqrt[3]) - 
      ((156343342427340579274375079726225542456859066157584*I)/
        223945341901380859352311623327587602377262680197951)*Sqrt[3]*
       (1 - r)^(3/2)*Log[r] - (16*(1 - r)^3*Log[r])/(45*Sqrt[3]) - 
      (32*(1 - r)^4*Log[r])/(105*Sqrt[3]) - (16*(1 - r)^5*Log[r])/
       (63*Sqrt[3]) - (64*(1 - r)^6*Log[r])/(297*Sqrt[3]) - 
      (80*(1 - r)^7*Log[r])/(429*Sqrt[3]) - (32*(1 - r)^8*Log[r])/
       (195*Sqrt[3]) - (112*(1 - r)^9*Log[r])/(765*Sqrt[3]) - 
      (128*(1 - r)^10*Log[r])/(969*Sqrt[3]) - (16*(1 - r)^11*Log[r])/
       (133*Sqrt[3]) - (160*(1 - r)^12*Log[r])/(1449*Sqrt[3]) - 
      (176*(1 - r)^13*Log[r])/(1725*Sqrt[3]) - (64*(1 - r)^14*Log[r])/
       (675*Sqrt[3]) - (208*(1 - r)^15*Log[r])/(2349*Sqrt[3]) - 
      (224*(1 - r)^16*Log[r])/(2697*Sqrt[3]) - (80*(1 - r)^17*Log[r])/
       (1023*Sqrt[3]) - (256*(1 - r)^18*Log[r])/(3465*Sqrt[3]) - 
      (272*(1 - r)^19*Log[r])/(3885*Sqrt[3]) - (32*(1 - r)^20*Log[r])/
       (481*Sqrt[3]) + (8*Log[2]*Log[r])/(3*Sqrt[3]) - 
      (2*Log[r]^2)/(3*Sqrt[3])) + 
    CA*nh*Tf*((2221966748672489440069212984241589280980291905935730/
         34261183388665628672265852361383136876359067495289 - 
        (2589285861437135098227859845373982290754851663776846*I)/
         93061184759107710820335554630429794501957839246347)/Sqrt[3] - 
      (((187195303377505761900073036765172795575412519776889*I)/
         44689586784175518413417472994487411520580764803858)*Sqrt[3])/
       Sqrt[1 - r] + (238235865143321015230021016131655863470241530031412/
         83049480382187605003962107947393108319770815419479 + 
        (8713573558395386651957753316460754190273725936606564*I)/
         218989689953172678027281343608873380959112514105143)*Sqrt[3]*
       Sqrt[1 - r] - (984826557628462796643425399727308463088011534939002/
         66186284481424983801480901326405651198983788676039 + 
        (2173887912046073812666495890037040055782978072672436*I)/
         105839742644120022497999725129764114073860942976469)*Sqrt[3]*
       (1 - r) - (652924252447688038061005365675630869401159199948633/
         113022778043551868681425221547260623290057681248811 - 
        (118443635954248294623705878020172552751920742665079*I)/
         25034421922790085242330234206658152116604897266833)*Sqrt[3]*
       (1 - r)^(3/2) - ((1976495443323991708973848770955748641827965946364812/
          71949098660349579791415022699184848902529627695815 - 
         (1962267885448237767587878098097043374694884796552966*I)/
          43470284933693708015429638222336493338207627637183)*(1 - r)^2)/
       Sqrt[3] + (326889992759610628358935217944495677711684611246572/
         77381643274900853267804222152099641519117307006489 - 
        (773358212148662404956368463414826843132947441071741*I)/
         61746786810037745338761041984701941857697040247689)*Sqrt[3]*
       (1 - r)^(5/2) - ((248313569350616829270329910102417909733133116871671/
          18668726505155583212314495909269842517051112169548 - 
         (2037779183332566821537146739161518544380197570841936*I)/
          86271951498496374885830499792792822039661147167241)*(1 - r)^3)/
       Sqrt[3] + (74361747922403841203050634006220130001890695727044/
         36706520851590361051802740762660028939048071036081 - 
        (400261943940659640663840507583996498539831494857388*I)/
         52352062070493564370591459897346267016944683619879)*Sqrt[3]*
       (1 - r)^(7/2) - (109861311890080839082843687007360272246036653638671/
         27991867835301930096932629667336768495512567905733 - 
        (381793062764059129383235311282692888940164198980405*I)/
         50216159649664783746977977433943789504343679320288)*Sqrt[3]*
       (1 - r)^4 + (170467567314005627649584456269538817079144098099452/
         102914527618061317591185983397004146407535792188647 - 
        (505690615394486880366329557220448996198356851357745*I)/
         67291620578669978731029808999632293826963505372771)*Sqrt[3]*
       (1 - r)^(9/2) - (397283578518851598265522568250867796027920982325334/
         117484156906786090063461763527549118342537532306537 - 
        (210942075036744364835028865733164601892881453480804*I)/
         28744883180038189741329226701883716898887157209877)*Sqrt[3]*
       (1 - r)^5 + (146083428370065419875675630729823883698474422763450/
         102660335336509969990205517535017233275453015857707 - 
        (911921816064193771345638046915936635770856231249316*I)/
         123390404231322732298286979772166918678068308484301)*Sqrt[3]*
       (1 - r)^(11/2) - (83262158405813272585551654178669681106684365491221/
         28416458653874201761358792458181332005394987515119 - 
        (1734243133835509829315310313769157789339900527039978*I)/
         246070174449889184592698167348562910060481710565955)*Sqrt[3]*
       (1 - r)^6 + (72019720134793858765940603723968126857583552058969/
         57896603711675669170086367843898824104640358320108 - 
        (3756752893584689812848262473412899672847842487906768*I)/
         521496902448880879299985261279812538293069574277299)*Sqrt[3]*
       (1 - r)^(13/2) - ((185003409941551251950903431026744627292061063399894/
          24065027299196791227141100953637891757539329814171 - 
         (1380378702017344061516173024554769615755229882620906*I)/
          68128643960908667128007122349297943044370384653863)*(1 - r)^7)/
       Sqrt[3] + (159634090576623611084536930354952370355615540532322/
         144403457398962945950011797729642351396664080317351 - 
        (1415251550182779184063811517947880101659324569464466*I)/
         202738743106203915218626457140167921922691638636961)*Sqrt[3]*
       (1 - r)^(15/2) - (147374667686156697505189661840113871082115996935622/
         65084423263580184592748977075342414163048810111537 - 
        (408292271215811531630485909154673253516494526507510*I)/
         63118385189917546286143093647611780726699886923581)*Sqrt[3]*
       (1 - r)^8 + (86075343515128418506092219416765129949845965043797/
         86564624993647881867383887720675150206538054055993 - 
        (1352088401377282554505917067807965333893862091294130*I)/
         200528183774920287313228299688644954267777647178697)*Sqrt[3]*
       (1 - r)^(17/2) - ((247528433069133297906067804697741331192747345977451/
          40840926088206210952350938648237519037986993158112 - 
         (381008972815599593825490664123585453437862280896201*I)/
          20491133407966583915813036781398913801563820585001)*(1 - r)^9)/
       Sqrt[3] + ((65803487908410859875169314741605670145591689306701/
          24274820669592821893385587003938529473581466107580 - 
         (128954687625977974213240122283282771852894132956927*I)/
          6609934824529248755274828014408411896054951160744)*(1 - r)^(19/2))/
       Sqrt[3] - ((416776060110028842227964126688739513156665695306510/
          76404618364549793694289261481403492439677346372763 - 
         (145461111297455297521731362825493752977435147924319*I)/
          8157084590262526088784590035959270323299117050880)*(1 - r)^10)/
       Sqrt[3] + ((215149808574196418878402012780818021037810708453734/
          86611938829946888783173613151499888640637197819723 - 
         (560837449139960542127482398967113854066462191080668*I)/
          29818234957409210757591495149450650427107877135839)*(1 - r)^(21/2))/
       Sqrt[3] - (594304085943606410769426064343206191827818678738590/
         360349584302777844109147617700184707010129788910473 - 
        (279731666816338692229119720804083417275097195364587*I)/
         49008572783463882973809789470234331542170842465572)*Sqrt[3]*
       (1 - r)^11 + ((10114531616116205927793932008410258017422755040267/
          4412031801584013963148962799708293923107866574218 - 
         (685191880666298402082419544301490986354099167384245*I)/
          37777212962970157793261610399556467262233379930716)*(1 - r)^(23/2))/
       Sqrt[3] - (86030203027281524279916008855924223623561847465809/
         57117158901375898168447010060044927504655869620047 - 
        (443436458101130470506211398715721386579258325564758*I)/
         80795039220302753581011600437449728075892599401339)*Sqrt[3]*
       (1 - r)^12 + ((31268764085417336773798434132510059646834420173429/
          14690897186543341722975587515448539044740134727773 - 
         (5661130187081766111405088245438785294683726616295414*I)/
          323454067941750036377383273081801675900506149695445)*
        (1 - r)^(25/2))/Sqrt[3] - 
      ((168450401873416269571808888365680757004285620673642/
          40573294218199189627757519360311003852244448073053 - 
         (1135879884447619116909399148416837648685532532229200*I)/
          71642210376580492511691981331298774719523563975013)*(1 - r)^13)/
       Sqrt[3] + (25955325876982505294422186097169987506374595506369/
         39199531284171116511018914518791107214197238631127 - 
        (616627010521821892806428049545802839047185813653193*I)/
         109438016942719089032754291473171153917495934971210)*Sqrt[3]*
       (1 - r)^(27/2) - ((38130405855441196620831670995772421910659444088923/
          9942436357926319995727788437332827141168684665857 - 
         (867077094767801333979400356305101636080371271917796*I)/
          56713204618767471579575925487251582294004704353075)*(1 - r)^14)/
       Sqrt[3] + ((6594743612163726707110016946291979185488057612138/
          3541373160538029644601157412107563800196883132917 - 
         (970973074779472021690607408209202121102442136714082*I)/
          59418230351221491473683444691922547405577862602927)*(1 - r)^(29/2))/
       Sqrt[3] - ((241759567339690787548301595146754580099780162163366/
          67920641890891999193808446727935831031137943087101 - 
         (542423672800483087331429199958778430028649676914300*I)/
          36741603592484994011334843960451823795766593215243)*(1 - r)^15)/
       Sqrt[3] + (135196068459680147877618727064257690262405398601268/
         231411456338477344185193931524016167076321354059981 - 
        (394681976458577332797842073311005776379599801613504*I)/
         74872241938202120383548646447191478294356002686427)*Sqrt[3]*
       (1 - r)^(31/2) - (136053860696111579297947107281437064201987204561772/
         123031870840204622219898257821601407442641197635105 - 
        (381607159582054973066038957842980038130415732118498*I)/
         80200757791043189017287937676647915668270549646241)*Sqrt[3]*
       (1 - r)^16 + (327400075898320447347404992637754204892907553173190/
         593347595731971029173419412355432961401006892941989 - 
        (462409189025998297878516569153790376788141167882462*I)/
         90549797056767522082841588372431278419822618377723)*Sqrt[3]*
       (1 - r)^(33/2) - (133810685291755517069696134949367168333855420652120/
         129339345138528589664854064865529677535601926541717 - 
        (355794194769970820984153631016162179916131317000024*I)/
         77239415840852989083272941004327461483136632043359)*Sqrt[3]*
       (1 - r)^17 + (16597182710920984327151382191630497925751212232357/
         31748583004061393183766921453026380583102242600148 - 
        (131299012467466647301675747511500083224060974578409*I)/
         26513338773694080716010004448958331776919794901672)*Sqrt[3]*
       (1 - r)^(35/2) - ((59829198778641427352914650338527837548897704482915/
          20535170744968174627527258978299479135160797312347 - 
         (321628682012063197859075803301610446808315655531888*I)/
          24012568517173858508984386534544654636077631236605)*(1 - r)^18)/
       Sqrt[3] + (33972119001837391990645745942438140327034522220445/
         68400983450247956763883188737967157957765116295784 - 
        (464331732729339945273000553300900394482717612996970*I)/
         96591904416081401696544111513202789085187724760149)*Sqrt[3]*
       (1 - r)^(37/2) - (69566051962130228323748293711166086246675826932122/
         76076107281824872830425021997794504606343915186059 - 
        (209373507133337154009448754408335517142473381466840*I)/
         48329052016950489769918969595989889160558295270343)*Sqrt[3]*
       (1 - r)^19 + (71343339105784325171309394772180918666148355418836/
         150817760242493154638938159416322908732825043543823 - 
        (526638551999021512849442685751799731598628671629196*I)/
         112750476727634213675933477599674393806708767890331)*Sqrt[3]*
       (1 - r)^(39/2) - ((90446959904537673758188446774757719079889882429876/
          34919766765638988776814506699935242721628437215721 - 
         (461579116706369497410808958257273169628116809648396*I)/
          36562678033878815439646336281995958264213760216479)*(1 - r)^20)/
       Sqrt[3] + ((3072025242637289996029128219029649541035962894481194/
          53920221669589369736722140855050195315423824545807 - 
         (852282461266703592505887558553864024514270432351408*I)/
          47597226309340980982757602700234190599735842951737)*Log[2])/
       Sqrt[3] - (((227159758552934520439668309319746303422708645581861*I)/
         12051199481753659456236075913510086525008161039475)*Log[2])/
       (Sqrt[3]*Sqrt[1 - r]) + ((11683563372661014437280810088066938964722242\
3470268056244103801336755298018894906934721445226370369527*I)/492219758034639\
65916934950263472594085207039108589954896681099716239463133982346274516240624\
00451071)*Sqrt[3]*Sqrt[1 - r]*Log[2] - 
      ((10600646503108152325549153913669863963768901549356712/
          689320984519846761503217986105555736453477296977401 + 
         (2153007290200024307842105446659281572895999933301152*I)/
          57301115001970716136640014714470894837861084368097)*(1 - r)*Log[2])/
       Sqrt[3] + (((686717234141907688411987017956544962251273809268829226383\
99388015241005427183762272511153430267840288*I)/22612643238637051628321654541\
74547865119058238025015917258608740720748343000749795788519944392927111)*
        (1 - r)^(3/2)*Log[2])/Sqrt[3] + 
      ((181045337509165652289918230749848183972851420979352/
          130627130024656517061622748387388174964213732839397 - 
         (2784303496277465441316498709710437005583988369688608*I)/
          108585908616907368172763103631355329878763973015365)*(1 - r)^2*
        Log[2])/Sqrt[3] + 
      ((742018389870968355101775196222000451858504756918368*I)/
        82074366912547025092984813725132019777913461645909)*Sqrt[3]*
       (1 - r)^(5/2)*Log[2] - 
      ((1967882596205934316946710699342525076330065641892696/
          1173250897821844059184677478838300827636959395372865 + 
         (1121207950616033980062476602932301446308903133103420*I)/
          58975568969542953672590188038680509514057195995841)*(1 - r)^3*
        Log[2])/Sqrt[3] + 
      (((227159758552934520439668309319746303422708645581861*I)/
         10955635892503326778396432648645533204552873672250)*(1 - r)^(7/2)*
        Log[2])/Sqrt[3] - 
      ((14054541159249370525043908417938496988114448288953824/
          8044038491039507693330374885835871272860308415073295 + 
         (1066476084685194089593088621394761943369645928454264*I)/
          69166618295809900204475464565137959326041747427075)*(1 - r)^4*
        Log[2])/Sqrt[3] + 
      (((1526747511957135069945655746703472583227650462331120*I)/
         90075510697367045731126634430312485266549757256643)*(1 - r)^(9/2)*
        Log[2])/Sqrt[3] - 
      ((10609611742737105264659824833382121279011433019139672/
          6552742022036773232733926927574813915770625704708373 + 
         (2839309462369422269022282163586649822834752386628816*I)/
          218176460902681176011566718527171808169589600362607)*(1 - r)^5*
        Log[2])/Sqrt[3] + 
      ((169939297619683243354656409146114618322968103698986*I)/
        35424964495414825750998657441637549025040769178131)*Sqrt[3]*
       (1 - r)^(11/2)*Log[2] - 
      ((1418091990257239708981677088180577899337658653394256/
          956906354761351371087430372341167875719480357640257 + 
         (11071572698465184755060742889620982186844526831598072*I)/
          981051731514443931581527819156071976970806851737367)*(1 - r)^6*
        Log[2])/Sqrt[3] + 
      ((355977342682642883317851120508446555500536546768392*I)/
        85237012158796169905478610481644468388428900324527)*Sqrt[3]*
       (1 - r)^(13/2)*Log[2] - 
      ((1132136315630822350351349114177035773527198617318744/
          831872477280462658764321734382181077103160611545159 + 
         (136594551638145011946743978277093546474986353342271*I)/
          13696766625574529598140358922596152802834111669317)*(1 - r)^7*
        Log[2])/Sqrt[3] + 
      (((535056739111086892596281238629149129793272508876216*I)/
         48180388562569266246782352386798579291379706046537)*(1 - r)^(15/2)*
        Log[2])/Sqrt[3] - 
      ((13139368871430903402405825569314673291264216451472508/
          10447884626241794037763910446234819447447705778344785 + 
         (364994090090524798872188498431055696029752708053532*I)/
          40829408057377172014355031479074887573441451036511)*(1 - r)^8*
        Log[2])/Sqrt[3] + 
      (((654887346096759338663566948962654144604226503486448*I)/
         65629685302360169574922472381173810797520916653201)*(1 - r)^(17/2)*
        Log[2])/Sqrt[3] - 
      ((73805654038118631120264369634392170062111145089898608/
          63111371861095765945630117562517622601199499224490545 + 
         (683414838382763216967009350687637007133776081514416*I)/
          84337328782779443097984484759462629588368766813049)*(1 - r)^9*
        Log[2])/Sqrt[3] + 
      (((462499534358082488892834489765656168448402728496056*I)/
         51031509944034189783408496670474656310666417281949)*(1 - r)^(19/2)*
        Log[2])/Sqrt[3] - 
      ((36976840914813954656568075409820120859595897474395968/
          33808961983185373803617168823301774584882907756766379 + 
         (688316737026197386522739181527997828210179103630448*I)/
          92863693976347650125431575751817000087976502350425)*(1 - r)^10*
        Log[2])/Sqrt[3] + 
      (((753355938776238399221622558521783101137225678063536*I)/
         90726233267310659346868711088502406064356561160089)*(1 - r)^(21/2)*
        Log[2])/Sqrt[3] - 
      ((4381073580806536955616631047120110721876467202041776/
          4261699867696721831998424810367371845828424317292921 + 
         (2356473982977793104708949202211893891218533655924430*I)/
          344982520911704658927454976064403568024870593264457)*(1 - r)^11*
        Log[2])/Sqrt[3] + 
      (((780293053387559357425049133460363818838144474201480*I)/
         101825270173437671129985182781799232020448374266373)*(1 - r)^(23/2)*
        Log[2])/Sqrt[3] - 
      ((188362601499381557919133041089143323831770229222797728/
          194083446678270972703426427450550783793748181720316917 + 
         (1195629505242893112309603149322552905718523693156488*I)/
          188745085476987536039100988745213497070617405093015)*(1 - r)^12*
        Log[2])/Sqrt[3] + 
      ((127986278374182441816305871693973714349830131347136*I)/
        53963261876505670782332089448005854238046782409005)*Sqrt[3]*
       (1 - r)^(25/2)*Log[2] - 
      ((44125847456142402512947427141258828534475266271485288/
          47974245491211923796508001928744566177288105553944475 + 
         (94545377409351817224094989286214837700986066056066*I)/
          16007736018380282495395203787944913330053033821023)*(1 - r)^13*
        Log[2])/Sqrt[3] + 
      (((221616951769039779429529791214111940108341782904840*I)/
         33370650853339903556200955229417390904980209940009)*(1 - r)^(27/2)*
        Log[2])/Sqrt[3] - 
      ((43121054729922723190553926363237878621728921339303512/
          49301248153372528256636528551256806756556305264273425 + 
         (494119804519790737366196498781760908958688125451672*I)/
          89312872409336005775497657187262856051767261748885)*(1 - r)^14*
        Log[2])/Sqrt[3] + 
      (((744133486325414957067898519507236474487111273779104*I)/
         119507926630521282942063107642251977052068586473391)*(1 - r)^(29/2)*
        Log[2])/Sqrt[3] - 
      ((178447604355513115265054025979659951069568555129063328/
          213912225978335362569305290305505156082825728349294451 + 
         (307362373964398942803900867794638670219724161055764*I)/
          59069191320125640847650373805699223879758337715733)*(1 - r)^15*
        Log[2])/Sqrt[3] + 
      (((430549487975716582013266531489676993117149283699840*I)/
         73457236828334466329236187306769547059713070464547)*(1 - r)^(31/2)*
        Log[2])/Sqrt[3] - 
      ((201660234193814303250249261944286244475969429156491072/
          252783428967856529782234129205173828606144634765765229 + 
         (541788128219661504528451940002681912854866426530624*I)/
          110309638332738099553037335626729016057785224091645)*(1 - r)^16*
        Log[2])/Sqrt[3] + 
      (((534522623866191272356379288021105911888630008041464*I)/
         96544224470207772678269737786171382634169653124463)*(1 - r)^(33/2)*
        Log[2])/Sqrt[3] - 
      ((59257941044580267064893744782185074044598683024291/
          77490375042092798298338795831047348304850132844918 + 
         (230066517443380805120704500601668865511755676447608*I)/
          49468592110331412293086067216412251554777283052077)*(1 - r)^17*
        Log[2])/Sqrt[3] + 
      (((368090665866146744945502113644528976673910335234232*I)/
         70164010456800010288158286166096750178988658936639)*(1 - r)^(35/2)*
        Log[2])/Sqrt[3] - 
      ((31978108145061032700015975424653064004861227113976544/
          43531197228414104649192441921277808158773756401783145 + 
         (44540493974442667525321349918614864308323243184509*I)/
          10085268138138476330324459107189166413060216583651)*(1 - r)^18*
        Log[2])/Sqrt[3] + 
      (((906034914056076528135743479744147333299597168087472*I)/
         181758882132870609295701219993473984962610903242565)*(1 - r)^(37/2)*
        Log[2])/Sqrt[3] - 
      ((207525916233182661134141217154599096587459764569424736/
          293514895123640092775589196228971213710486821739676585 + 
         (128912318285181389699606537559508813966702579781652*I)/
          30659905905126862326645017010673620807991225465015)*(1 - r)^19*
        Log[2])/Sqrt[3] + 
      (((474782653985081198201085280002361106411202640799176*I)/
         99988068240051922399609112392616433619863177454395)*(1 - r)^(39/2)*
        Log[2])/Sqrt[3] - 
      ((35998695149659336512359567611824491969597232002285504/
          52807447923291103176307162862737905253199850243637075 + 
         (680641559106602973482543311139782929324875958337856*I)/
          169641576740087301284159051195424085517343521806585)*(1 - r)^20*
        Log[2])/Sqrt[3] + (44*Log[2]^2)/(3*Sqrt[3]) + 
      (373612683814678401027226914950969206561372802940911*Log[1 - r])/
       (65607133597706729254339969424753817366622526572764*Sqrt[3]) + 
      (556009176025212834483455319906456554176774564775472*Sqrt[3]*(1 - r)*
        Log[1 - r])/100762959653760296857427581018002246541709362921775 - 
      ((187195303377505761900073036765172795575412519776889*I)/
        44689586784175518413417472994487411520580764803858)*Sqrt[3]*
       (1 - r)^(3/2)*Log[1 - r] - 
      (362669213062873397860038945798833987807107640651312*Sqrt[3]*(1 - r)^2*
        Log[1 - r])/107479855789126328194353041768593408224892030419715 + 
      (((42906557210659297928352996662410311952328107266778*I)/
         25607965016743620134127735761871455836668845056299)*(1 - r)^(5/2)*
        Log[1 - r])/Sqrt[3] - 
      (118495431667740621878113295070660986846866412622778*Sqrt[3]*(1 - r)^3*
        Log[1 - r])/87974089098594418599905765737341813595055093028559 + 
      ((932837443060225457827403096523448216257100682289*I)/
        29229182751084619738734268814787509972293501098128)*Sqrt[3]*
       (1 - r)^(7/2)*Log[1 - r] - 
      (18925397008690716602433703328832180010469464899283*Sqrt[3]*(1 - r)^4*
        Log[1 - r])/14930320608132079671753758782182089807109835065202 + 
      ((1291316061920998854552746919981058607471483704822*I)/
        80923237899795492978022553951415561877060974570479)*Sqrt[3]*
       (1 - r)^(9/2)*Log[1 - r] - 
      (61422226759330310195726100532349509195495323676779*Sqrt[3]*(1 - r)^5*
        Log[1 - r])/51532454458299928863795029901232064457265006516507 + 
      ((1865674886120450915654806193046896432514201364578*I)/
        140665441989594732492658668671164891741662474034741)*Sqrt[3]*
       (1 - r)^(11/2)*Log[1 - r] - 
      (46218243897039018466047679505027998607120818198749*Sqrt[3]*(1 - r)^6*
        Log[1 - r])/41219374406177058045114522717878473996656102363502 + 
      (((2453797355161630915509455313363778982155331080943*I)/
         73825672305417818542346208710924963669779529702914)*(1 - r)^(13/2)*
        Log[1 - r])/Sqrt[3] - 
      (310014225830186511639548706710196988043723039926479*Sqrt[3]*(1 - r)^7*
        Log[1 - r])/292569567620652528806446079722757144531445079570225 + 
      ((1197648096150308489056048971857898816715222287248*I)/
        131292308563414970951569160117020215397281429574105)*Sqrt[3]*
       (1 - r)^(15/2)*Log[1 - r] - 
      (43597481356038953511404701913539992969217612555171*Sqrt[3]*(1 - r)^8*
        Log[1 - r])/43386522552321649782338436341676382295002265862601 + 
      ((532477709961053079103125680881015637363593420271*I)/
        71109240029141201001776797989332122883049743435867)*Sqrt[3]*
       (1 - r)^(17/2)*Log[1 - r] - 
      (86823476412614805830144442490591710571794045877010*Sqrt[3]*(1 - r)^9*
        Log[1 - r])/90816327525587750426361444124082868353775645874433 + 
      ((244119175852179893183538221038656078223555423377*I)/
        39556259103016143964502462647939373633666118524684)*Sqrt[3]*
       (1 - r)^(19/2)*Log[1 - r] - 
      (65121052168089421849101195447265305289681369415812*Sqrt[3]*(1 - r)^10*
        Log[1 - r])/71390223693262181086181239574574507459180566046121 + 
      ((271082502868115305931933611211318665744909393729*I)/
        52918765682176990327601369920426716498894457366256)*Sqrt[3]*
       (1 - r)^(21/2)*Log[1 - r] - 
      (43940488133732034744206654872797034427567359458047*Sqrt[3]*(1 - r)^11*
        Log[1 - r])/50356368917126317934833963583341368183561756050561 + 
      ((325152282850433186937672710692650229117376448836*I)/
        75838080575799347225044557045034062439101032218453)*Sqrt[3]*
       (1 - r)^(23/2)*Log[1 - r] - 
      (71245786387912488239031436374809019421349991866884*Sqrt[3]*(1 - r)^12*
        Log[1 - r])/85155891793931150878615688236826782339793704483397 + 
      (((111582245126551660487817303077257090361274404993*I)/
         10277145639358416476172422053792447071979740217692)*(1 - r)^(25/2)*
        Log[1 - r])/Sqrt[3] - 
      (44773404871610444439104974232211985219221123894251*(1 - r)^13*
        Log[1 - r])/(18565634928780763500030639528904027220260218251537*
        Sqrt[3]) + ((261941924396156702750902560986312249615223851099*I)/
        85037876400577301262121897890256117106565542975036)*Sqrt[3]*
       (1 - r)^(27/2)*Log[1 - r] - 
      (88046347989413708212881059834055352790944569479930*(1 - r)^14*
        Log[1 - r])/(37925350111005337926743560630362603457490075523913*
        Sqrt[3]) + (((113482002619787704177926260577007628843985909643*I)/
         14316074415821808638089245496141370045487711241316)*(1 - r)^(29/2)*
        Log[1 - r])/Sqrt[3] - 
      (24876189143469355250995775386387427483749971994609*Sqrt[3]*(1 - r)^15*
        Log[1 - r])/33334829009108924810123110721148427358950032474533 + 
      ((236718077879170395540360226371933203270931065642*I)/
        103677911243827923954426107235200941756403311847411)*Sqrt[3]*
       (1 - r)^(31/2)*Log[1 - r] - 
      (69595420527318320327487529964831335985584887907096*Sqrt[3]*(1 - r)^16*
        Log[1 - r])/96556290527276919445462821792309854309039462237627 + 
      ((79089798359395714221018280696414239283129208396*I)/
        39816801460515311675898393747985860772272937774607)*Sqrt[3]*
       (1 - r)^(33/2)*Log[1 - r] - 
      (75757082231579558279319468623643561618120869106886*(1 - r)^17*
        Log[1 - r])/(36220534323443099702806514039510030375626305103683*
        Sqrt[3]) + (((75699958030329640162507523511357166484690770004*I)/
         14510634527995911946078556800272542899553751394919)*(1 - r)^(35/2)*
        Log[1 - r])/Sqrt[3] - 
      (28702750573716717429766820739132256186736699404053*Sqrt[3]*(1 - r)^18*
        Log[1 - r])/42505690295275182770447032187814544559627979549803 + 
      ((103518295706027276500475098279581200895776014104*I)/
        67604675433398365180561010442239800783277326357943)*Sqrt[3]*
       (1 - r)^(37/2)*Log[1 - r] - 
      (76749782955399426006628486590949232813047258670062*(1 - r)^19*
        Log[1 - r])/(39067227977162289966746623635734201001473706097835*
        Sqrt[3]) + (((122574707934105390033286939494085814505033192854*I)/
         30141057054206980511262633765093096890408664438141)*(1 - r)^(39/2)*
        Log[1 - r])/Sqrt[3] - 
      (21188816633802901106757985411906434783984306018447*Sqrt[3]*(1 - r)^20*
        Log[1 - r])/33327204718421903636769631416527368992648555111425 - 
      ((1536012621318644998014564109514824770517981447240597/
          53920221669589369736722140855050195315423824545807 - 
         (426141230633351796252943779276932012257135216175704*I)/
          47597226309340980982757602700234190599735842951737)*Log[r])/
       Sqrt[3] + (((227159758552934520439668309319746303422708645581861*I)/
         24102398963507318912472151827020173050016322078950)*Log[r])/
       (Sqrt[3]*Sqrt[1 - r]) - ((11683563372661014437280810088066938964722242\
3470268056244103801336755298018894906934721445226370369527*I)/984439516069279\
31833869900526945188170414078217179909793362199432478926267964692549032481248\
00902142)*Sqrt[3]*Sqrt[1 - r]*Log[r] + 
      ((5300323251554076162774576956834931981884450774678356/
          689320984519846761503217986105555736453477296977401 + 
         (1076503645100012153921052723329640786447999966650576*I)/
          57301115001970716136640014714470894837861084368097)*(1 - r)*Log[r])/
       Sqrt[3] - (((343358617070953844205993508978272481125636904634414613191\
99694007620502713591881136255576715133920144*I)/22612643238637051628321654541\
74547865119058238025015917258608740720748343000749795788519944392927111)*
        (1 - r)^(3/2)*Log[r])/Sqrt[3] - 
      ((90522668754582826144959115374924091986425710489676/
          130627130024656517061622748387388174964213732839397 - 
         (1392151748138732720658249354855218502791994184844304*I)/
          108585908616907368172763103631355329878763973015365)*(1 - r)^2*
        Log[r])/Sqrt[3] - 
      ((371009194935484177550887598111000225929252378459184*I)/
        82074366912547025092984813725132019777913461645909)*Sqrt[3]*
       (1 - r)^(5/2)*Log[r] + 
      ((983941298102967158473355349671262538165032820946348/
          1173250897821844059184677478838300827636959395372865 + 
         (560603975308016990031238301466150723154451566551710*I)/
          58975568969542953672590188038680509514057195995841)*(1 - r)^3*
        Log[r])/Sqrt[3] - 
      (((227159758552934520439668309319746303422708645581861*I)/
         21911271785006653556792865297291066409105747344500)*(1 - r)^(7/2)*
        Log[r])/Sqrt[3] + 
      ((7027270579624685262521954208969248494057224144476912/
          8044038491039507693330374885835871272860308415073295 + 
         (533238042342597044796544310697380971684822964227132*I)/
          69166618295809900204475464565137959326041747427075)*(1 - r)^4*
        Log[r])/Sqrt[3] - 
      (((763373755978567534972827873351736291613825231165560*I)/
         90075510697367045731126634430312485266549757256643)*(1 - r)^(9/2)*
        Log[r])/Sqrt[3] + 
      ((5304805871368552632329912416691060639505716509569836/
          6552742022036773232733926927574813915770625704708373 + 
         (1419654731184711134511141081793324911417376193314408*I)/
          218176460902681176011566718527171808169589600362607)*(1 - r)^5*
        Log[r])/Sqrt[3] - 
      ((84969648809841621677328204573057309161484051849493*I)/
        35424964495414825750998657441637549025040769178131)*Sqrt[3]*
       (1 - r)^(11/2)*Log[r] + 
      ((709045995128619854490838544090288949668829326697128/
          956906354761351371087430372341167875719480357640257 + 
         (5535786349232592377530371444810491093422263415799036*I)/
          981051731514443931581527819156071976970806851737367)*(1 - r)^6*
        Log[r])/Sqrt[3] - 
      ((177988671341321441658925560254223277750268273384196*I)/
        85237012158796169905478610481644468388428900324527)*Sqrt[3]*
       (1 - r)^(13/2)*Log[r] + 
      ((566068157815411175175674557088517886763599308659372/
          831872477280462658764321734382181077103160611545159 + 
         (136594551638145011946743978277093546474986353342271*I)/
          27393533251149059196280717845192305605668223338634)*(1 - r)^7*
        Log[r])/Sqrt[3] - 
      (((267528369555543446298140619314574564896636254438108*I)/
         48180388562569266246782352386798579291379706046537)*(1 - r)^(15/2)*
        Log[r])/Sqrt[3] + 
      ((6569684435715451701202912784657336645632108225736254/
          10447884626241794037763910446234819447447705778344785 + 
         (182497045045262399436094249215527848014876354026766*I)/
          40829408057377172014355031479074887573441451036511)*(1 - r)^8*
        Log[r])/Sqrt[3] - 
      (((327443673048379669331783474481327072302113251743224*I)/
         65629685302360169574922472381173810797520916653201)*(1 - r)^(17/2)*
        Log[r])/Sqrt[3] + 
      ((36902827019059315560132184817196085031055572544949304/
          63111371861095765945630117562517622601199499224490545 + 
         (341707419191381608483504675343818503566888040757208*I)/
          84337328782779443097984484759462629588368766813049)*(1 - r)^9*
        Log[r])/Sqrt[3] - 
      (((231249767179041244446417244882828084224201364248028*I)/
         51031509944034189783408496670474656310666417281949)*(1 - r)^(19/2)*
        Log[r])/Sqrt[3] + 
      ((18488420457406977328284037704910060429797948737197984/
          33808961983185373803617168823301774584882907756766379 + 
         (344158368513098693261369590763998914105089551815224*I)/
          92863693976347650125431575751817000087976502350425)*(1 - r)^10*
        Log[r])/Sqrt[3] - 
      (((376677969388119199610811279260891550568612839031768*I)/
         90726233267310659346868711088502406064356561160089)*(1 - r)^(21/2)*
        Log[r])/Sqrt[3] + 
      ((2190536790403268477808315523560055360938233601020888/
          4261699867696721831998424810367371845828424317292921 + 
         (1178236991488896552354474601105946945609266827962215*I)/
          344982520911704658927454976064403568024870593264457)*(1 - r)^11*
        Log[r])/Sqrt[3] - 
      (((390146526693779678712524566730181909419072237100740*I)/
         101825270173437671129985182781799232020448374266373)*(1 - r)^(23/2)*
        Log[r])/Sqrt[3] + 
      ((94181300749690778959566520544571661915885114611398864/
          194083446678270972703426427450550783793748181720316917 + 
         (597814752621446556154801574661276452859261846578244*I)/
          188745085476987536039100988745213497070617405093015)*(1 - r)^12*
        Log[r])/Sqrt[3] - 
      ((63993139187091220908152935846986857174915065673568*I)/
        53963261876505670782332089448005854238046782409005)*Sqrt[3]*
       (1 - r)^(25/2)*Log[r] + 
      ((22062923728071201256473713570629414267237633135742644/
          47974245491211923796508001928744566177288105553944475 + 
         (47272688704675908612047494643107418850493033028033*I)/
          16007736018380282495395203787944913330053033821023)*(1 - r)^13*
        Log[r])/Sqrt[3] - 
      (((110808475884519889714764895607055970054170891452420*I)/
         33370650853339903556200955229417390904980209940009)*(1 - r)^(27/2)*
        Log[r])/Sqrt[3] + 
      ((21560527364961361595276963181618939310864460669651756/
          49301248153372528256636528551256806756556305264273425 + 
         (247059902259895368683098249390880454479344062725836*I)/
          89312872409336005775497657187262856051767261748885)*(1 - r)^14*
        Log[r])/Sqrt[3] - 
      (((372066743162707478533949259753618237243555636889552*I)/
         119507926630521282942063107642251977052068586473391)*(1 - r)^(29/2)*
        Log[r])/Sqrt[3] + 
      ((89223802177756557632527012989829975534784277564531664/
          213912225978335362569305290305505156082825728349294451 + 
         (153681186982199471401950433897319335109862080527882*I)/
          59069191320125640847650373805699223879758337715733)*(1 - r)^15*
        Log[r])/Sqrt[3] - 
      (((215274743987858291006633265744838496558574641849920*I)/
         73457236828334466329236187306769547059713070464547)*(1 - r)^(31/2)*
        Log[r])/Sqrt[3] + 
      ((100830117096907151625124630972143122237984714578245536/
          252783428967856529782234129205173828606144634765765229 + 
         (270894064109830752264225970001340956427433213265312*I)/
          110309638332738099553037335626729016057785224091645)*(1 - r)^16*
        Log[r])/Sqrt[3] - 
      (((267261311933095636178189644010552955944315004020732*I)/
         96544224470207772678269737786171382634169653124463)*(1 - r)^(33/2)*
        Log[r])/Sqrt[3] + 
      ((59257941044580267064893744782185074044598683024291/
          154980750084185596596677591662094696609700265689836 + 
         (115033258721690402560352250300834432755877838223804*I)/
          49468592110331412293086067216412251554777283052077)*(1 - r)^17*
        Log[r])/Sqrt[3] - 
      (((184045332933073372472751056822264488336955167617116*I)/
         70164010456800010288158286166096750178988658936639)*(1 - r)^(35/2)*
        Log[r])/Sqrt[3] + 
      ((15989054072530516350007987712326532002430613556988272/
          43531197228414104649192441921277808158773756401783145 + 
         (44540493974442667525321349918614864308323243184509*I)/
          20170536276276952660648918214378332826120433167302)*(1 - r)^18*
        Log[r])/Sqrt[3] - 
      (((453017457028038264067871739872073666649798584043736*I)/
         181758882132870609295701219993473984962610903242565)*(1 - r)^(37/2)*
        Log[r])/Sqrt[3] + 
      ((103762958116591330567070608577299548293729882284712368/
          293514895123640092775589196228971213710486821739676585 + 
         (64456159142590694849803268779754406983351289890826*I)/
          30659905905126862326645017010673620807991225465015)*(1 - r)^19*
        Log[r])/Sqrt[3] - 
      (((237391326992540599100542640001180553205601320399588*I)/
         99988068240051922399609112392616433619863177454395)*(1 - r)^(39/2)*
        Log[r])/Sqrt[3] + 
      ((17999347574829668256179783805912245984798616001142752/
          52807447923291103176307162862737905253199850243637075 + 
         (340320779553301486741271655569891464662437979168928*I)/
          169641576740087301284159051195424085517343521806585)*(1 - r)^20*
        Log[r])/Sqrt[3] - (44*Log[2]*Log[r])/(3*Sqrt[3]) + 
      (11*Log[r]^2)/(3*Sqrt[3])) + 
    CA*nl*Tf*((1329871848084042341427728360270188412258852567597486/
         96566106497069783718695210282450121555636233903195 + 
        (291297734817801875759655956962991438421934152135897*I)/
         32259865305081759451272442381402319206067897713319)*Sqrt[3] + 
      ((428145395259150427287364195424502980017624855126635/
          43380198218673671912432822273065283232605581929268 - 
         (302261136367856288773516613982585026020337321532608*I)/
          123290777019083375574229856831742081707335660530767)*Sqrt[3])/
       Sqrt[1 - r] - (2055966577039146969746050360145403379806008268088866/
         107132383087555884451180363002275202662403188513767 - 
        (383262534267358108024800501724217882298930032738564*I)/
         61603269388386946327814385461536525041708644748649)*Sqrt[3]*
       Sqrt[1 - r] + ((3860555381571568580587096277235886064485138006480641/
          67920106003189915872578843008612000185829378701056 + 
         (107475408797046761052401322461453397222839191196738*I)/
          24528004784281420921715466697551572342476559860869)*(1 - r))/
       Sqrt[3] - (5030522076069164363638691003176480904644736674667328/
         229364302988807128209068673739143019845555336445153 - 
        (147304209785004205288284936789756505883254870190185*I)/
         62680854670945440580588131622429009769202235450259)*Sqrt[3]*
       (1 - r)^(3/2) + ((333559739204251175116842966362310124040884020621619/
          10156289655686730122663225862748745166390496542825 + 
         (419123276672508155236603924614598668700864228728165*I)/
          37513300082642498100571255816209006328345713653497)*(1 - r)^2)/
       Sqrt[3] - (66600394818090066466923319288256019113852755241921/
         4689751158775532098641386191682733322443846695056 + 
        (908072979897581252899658395553042746951499354011095*I)/
         248001699308709118189484142094111517842251152827208)*Sqrt[3]*
       (1 - r)^(5/2) + ((3056608950328775770722632925676353608239534840001850/
          121326044596164735221432350977166289131359733696759 + 
         (377157709426474425483942373348341582963642046782692*I)/
          27610297127111579133405611983137921126964679813323)*(1 - r)^3)/
       Sqrt[3] - ((1486843409617396237562969210461644224558659721548722/
          45651131561589044360389876968007551167938657748579 + 
         (485749682077753764072644725594846003770064456330772*I)/
          34236811009721278479813448687517935946841972517425)*(1 - r)^(7/2))/
       Sqrt[3] + ((2053206789171957061915646002148811640186117467765576/
          98056058240350771166099310728728578732917231810467 + 
         (764639620025043643517587430123741424286163099200234*I)/
          55162097535804274518983951219745560844084043780033)*(1 - r)^4)/
       Sqrt[3] - (95205469725501874864654900562350675571318862022817/
         10727605393719224755751786884282645555661526510733 + 
        (384843511889217240400188937452284443467468659663150*I)/
         77845306347611536671590013646651233176121108951581)*Sqrt[3]*
       (1 - r)^(9/2) + ((2051268255657252401805707098356742496794316242667070/
          114101854038441882511262266129076363317567490884313 + 
         (697962207860910970154069608361848160722292565086872*I)/
          51565000328049928022317857128581846033232715736271)*(1 - r)^5)/
       Sqrt[3] - (123686447519310123438571878678189749782869402592139/
         16414129055714362345244851670889566628553463432696 + 
        (476471771497979946165643440337504220815176452040916*I)/
         97168047817480029961879152872300595947066741796823)*Sqrt[3]*
       (1 - r)^(11/2) + ((434496259109470018892999424359196845580975289239176/
          27506933146360649762348575187009399581182276413339 + 
         (4764657025088194974022727906845528610101484014412179*I)/
          365366774730358091525471353805687313524180487899686)*(1 - r)^6)/
       Sqrt[3] - (385299831454834494602674125092488786454383478061078/
         58733354119460677244544511410076480156486276548725 + 
        (813833477480946081692817309776617073420253821868626*I)/
         170497576982916561625259206043913045931255840431071)*Sqrt[3]*
       (1 - r)^(13/2) + 
      ((1561840068921409810736296138846386994981611888429078/
          110707583005151138291105291488566318609220288256969 + 
         (439822415657254303469944995712759008018010075337284*I)/
          35168662950649211669122107419769690469633007532243)*(1 - r)^7)/
       Sqrt[3] - ((638888038636731574157276849507532521632048240177202/
          36624806594029025281451465452739787993431451916485 + 
         (419927752706755253405812067014130211025924704778623*I)/
          30354022107615058055741133270469159716205714976176)*(1 - r)^(15/2))/
       Sqrt[3] + ((278578513931820989704226514383527524009695748692333/
          21831983898535967505101079976929209932911512483557 + 
         (323755141219358340319544074141389779427719756207403*I)/
          27026851061418945981987734211581610463076199778841)*(1 - r)^8)/
       Sqrt[3] - ((369171520392094928813538002942549001318381831163195/
          23552772433796666425598003888904331793146938320664 + 
         (1028593962198895724819888562709300466945960248116483*I)/
          77187541226372750456938316891269860756281262651938)*(1 - r)^(17/2))/
       Sqrt[3] + (349632340854856022915411717982625400085156159566584/
         89978747468849896354281745957244935075091346264749 + 
        (219813460410909479737880281158159481352884924471340*I)/
         57452836630172902725921654752288822864731586049701)*Sqrt[3]*
       (1 - r)^9 - (384349329006471262815345662116932033853897068894564/
         80994331213452173759207318050877739387171309115655 + 
        (405302442064908448982740680471350186970028729014199*I)/
         94803180989577040295356584175520058348887357355280)*Sqrt[3]*
       (1 - r)^(19/2) + ((514634625518469709604245618894275998638770775717818/
          47931523095891770531400596993854876669195455954173 + 
         (168536512581054106345277752468250685718187050280752*I)/
          15308796351210772540256435328247304137674150044843)*(1 - r)^10)/
       Sqrt[3] - (133284972225280388681528331301316055197130251865211/
         30655981668512498037909783146617264605958973137582 + 
        (261168925488361068057661828259652679659651219587851*I)/
         63458265297497213085035905974782491195559890515832)*Sqrt[3]*
       (1 - r)^(21/2) + (238849369721421159685125335087913294587869399585773/
         71966501957469779362840952855950953669097860068227 + 
        (250256626437651837499651981368371299957101733957246*I)/
         71004279532429224124184500339325180286969281534675)*Sqrt[3]*
       (1 - r)^11 - (212967073789207532076585380788875259600931560632336/
         53077648224558871404479356992998869708541715002213 + 
        (477532984337913590269365643312777847192292435452450*I)/
         120439395964079165587119645609228245097603823980677)*Sqrt[3]*
       (1 - r)^(23/2) + ((127948700072907781395001336111151308868659033485350/
          13777951017071042339851323795391938050230510824639 + 
         (885819646862371571025780690499576915199915056930869*I)/
          87100832906836389821658350386389619413140897486218)*(1 - r)^12)/
       Sqrt[3] - ((113760021647736209681952076157039747245212937792438/
          10178489122289380638125645425369482050873343443647 + 
         (362611687760223191341628353681126204694369035928679*I)/
          31611643769086643056121406253364634028236196524452)*(1 - r)^(25/2))/
       Sqrt[3] + ((758912510488562740157668233213226274250976730862720/
          87188730396185902838277684006252324117236816606407 + 
         (212422041705096056101487256740117573411461949290568*I)/
          21683861466432531579924306281198506848103121328451)*(1 - r)^13)/
       Sqrt[3] - (135779853007022448657836332754739761443353684702639/
         39047965587145897918316146984481901418585820333677 + 
        (484369658399309240654321567522054685223447623850266*I)/
         131213044510339144102486633727228260395884713044847)*Sqrt[3]*
       (1 - r)^(27/2) + (69541307570907301237881824235892164991155489032862/
         25462002994299422218392969940030588677891799446461 + 
        (40225647908384410587111122742264086436290319632065*I)/
         12770156345028094192277529232022466306441405273328)*Sqrt[3]*
       (1 - r)^14 - (177913038376098883719120160855302527137754203899582/
         54570133675332349434188913798492551592827700898759 + 
        (710169631158529531817388016368490682727899634989894*I)/
         199035920648470039730309508372263727231615965124781)*Sqrt[3]*
       (1 - r)^(29/2) + ((464067367675756130626302421263045752156594454640126/
          59943180031421603756700504917057175893741627508845 + 
         (734161832813369891345087629247472259625204887355499*I)/
          80426379800660091745287604046155313812547544539473)*(1 - r)^15)/
       Sqrt[3] - ((514889503075218637955628084849135853296246219758514/
          55924958670024373781424391545193597373447356098197 + 
         (290164479513797223072340183926136635415389959326786*I)/
          28013020293966938999785251024429031370693191402847)*(1 - r)^(31/2))/
       Sqrt[3] + ((276050742359151497934992219818291554885929193047590/
          37613034604094205594434039970949815764098438235701 + 
         (213785489251075009731123177024965118759201839403399*I)/
          24213067628858381538441809290848280344978495653714)*(1 - r)^16)/
       Sqrt[3] - (94700441524934640388784680548314568159371840963971/
         32667326122302214001359960064998191166151785364959 + 
        (222760958409943154313399352825257584053011293570428*I)/
         66597043609354811287148994923549228306660807841593)*Sqrt[3]*
       (1 - r)^(33/2) + (110786154684353656037534633754909174660566024761091/
         47628372671098370799842889039995068674932879833273 + 
        (321546125483901901554230684856474901914771035535979*I)/
         112813973748233406355295971657269502456088129650979)*Sqrt[3]*
       (1 - r)^17 - ((45892709034314163447795900686025156028032991007038/
          5569079501045944367136646102623245820402067950379 + 
         (318901582539709441559958327279527993700250592165792*I)/
          32768774850663717850982282482504743508737795612449)*(1 - r)^(35/2))/
       Sqrt[3] + (177170856251968034680718446722995354117529244080978/
         79897737115794765437809478606471320058407965987107 + 
        (195609786134575349103099513686040881581412420498054*I)/
         70783261191874865153051759872376652374850716572867)*Sqrt[3]*
       (1 - r)^18 - ((252250915660874277479770765467425893574283281362796/
          32215404133627220179760034558963259610809152601591 + 
         (200689130452762260457509907173775527178153379905670*I)/
          21241618065468859231909922972187322384685380926931)*(1 - r)^(37/2))/
       Sqrt[3] + ((492056037687647084272323622402528166642636002456269/
          77404017234963464783924762357953297198809113246396 + 
         (379549714685171238538889963710466409588341594291324*I)/
          47166319054499961927840404832732024928161460409967)*(1 - r)^19)/
       Sqrt[3] - ((850478176446366794843002696334704204451564061994704/
          114024094240829058384114221927970822444280081503481 + 
         (127460391149461710699756489469446258195904341841907*I)/
          13882663852883284387051329341895547280513031446286)*(1 - r)^(39/2))/
       Sqrt[3] + (455834552087831750560900919721225241248251828042372/
         224630657302833531522143304560953852274278399476113 + 
        (583934238473332831692856964944707325888850461447616*I)/
         224050698019945070499988102311527980735337510561615)*Sqrt[3]*
       (1 - r)^20 + ((6646120091375230655004204342205192184723416489250184462\
906084352472235597941763811096438916185383938/1683668763828423967563518730197\
47287696337588673573308889934443891358514159958424575816004337411779 + 
         (1717220954758441086018367014296406493450336664857854852440997696692\
8346234779526407573695906846017063*I)/334596848206096887995536574901382669905\
4573746001701009655253039070262366574179083469432586670242709)*Log[2])/
       Sqrt[3] - (((227159758552934520439668309319746303422708645581861*I)/
         12051199481753659456236075913510086525008161039475)*Log[2])/
       (Sqrt[3]*Sqrt[1 - r]) + 
      (((3389497688382818093471112298050397074281073418886488*I)/
         92478053435087692115581365509591702433306485303581)*Sqrt[1 - r]*
        Log[2])/Sqrt[3] + 
      ((4564415156328476427521641780652362238207598984146110/
          689320984519846761503217986105555736453477296977401 - 
         (2153007290200024307842105446659281572895999933301152*I)/
          57301115001970716136640014714470894837861084368097)*(1 - r)*Log[2])/
       Sqrt[3] + (((4652545101761853319760133972582441125199084977865224*I)/
         111071332635507623848059882633292978786176219478771)*(1 - r)^(3/2)*
        Log[2])/Sqrt[3] - 
      ((893762417743724730808095540011725372687796798295311/
          391881390073969551184868245162164524892641198518191 + 
         (2784303496277465441316498709710437005583988369688608*I)/
          108585908616907368172763103631355329878763973015365)*(1 - r)^2*
        Log[2])/Sqrt[3] + 
      ((742018389870968355101775196222000451858504756918368*I)/
        82074366912547025092984813725132019777913461645909)*Sqrt[3]*
       (1 - r)^(5/2)*Log[2] - 
      ((508294384805989393620732826688249985079404713703886/
          234650179564368811836935495767660165527391879074573 + 
         (1121207950616033980062476602932301446308903133103420*I)/
          58975568969542953672590188038680509514057195995841)*(1 - r)^3*
        Log[2])/Sqrt[3] + 
      (((227159758552934520439668309319746303422708645581861*I)/
         10955635892503326778396432648645533204552873672250)*(1 - r)^(7/2)*
        Log[2])/Sqrt[3] - 
      ((875348820039910629697720582040726018913856957381693/
          459659342345114725333164279190621215592017623718474 + 
         (1066476084685194089593088621394761943369645928454264*I)/
          69166618295809900204475464565137959326041747427075)*(1 - r)^4*
        Log[2])/Sqrt[3] + 
      (((1526747511957135069945655746703472583227650462331120*I)/
         90075510697367045731126634430312485266549757256643)*(1 - r)^(9/2)*
        Log[2])/Sqrt[3] - 
      ((2635062753928191360157211802662142183700344041218882/
          1560176671913517436365220697041622360897768024930565 + 
         (2839309462369422269022282163586649822834752386628816*I)/
          218176460902681176011566718527171808169589600362607)*(1 - r)^5*
        Log[2])/Sqrt[3] + 
      ((169939297619683243354656409146114618322968103698986*I)/
        35424964495414825750998657441637549025040769178131)*Sqrt[3]*
       (1 - r)^(11/2)*Log[2] - 
      ((484510988786503993994971750039713224170818074065249/
          318968784920450457029143457447055958573160119213419 + 
         (11071572698465184755060742889620982186844526831598072*I)/
          981051731514443931581527819156071976970806851737367)*(1 - r)^6*
        Log[2])/Sqrt[3] + 
      ((355977342682642883317851120508446555500536546768392*I)/
        85237012158796169905478610481644468388428900324527)*Sqrt[3]*
       (1 - r)^(13/2)*Log[2] - 
      ((619456506964294433133144454786240340504031925438438/
          447931333920249123950019395436559041517086483139701 + 
         (136594551638145011946743978277093546474986353342271*I)/
          13696766625574529598140358922596152802834111669317)*(1 - r)^7*
        Log[2])/Sqrt[3] + 
      (((535056739111086892596281238629149129793272508876216*I)/
         48180388562569266246782352386798579291379706046537)*(1 - r)^(15/2)*
        Log[2])/Sqrt[3] - 
      ((817643743637456756472737432660672834801421190983065/
          642946746230264248477779104383681196766012663282756 + 
         (364994090090524798872188498431055696029752708053532*I)/
          40829408057377172014355031479074887573441451036511)*(1 - r)^8*
        Log[2])/Sqrt[3] + 
      (((654887346096759338663566948962654144604226503486448*I)/
         65629685302360169574922472381173810797520916653201)*(1 - r)^(17/2)*
        Log[2])/Sqrt[3] - 
      ((2626257996131124417867137114914347066355578115559494/
          2227460183332791739257533561030033738865864678511431 + 
         (683414838382763216967009350687637007133776081514416*I)/
          84337328782779443097984484759462629588368766813049)*(1 - r)^9*
        Log[2])/Sqrt[3] + 
      (((462499534358082488892834489765656168448402728496056*I)/
         51031509944034189783408496670474656310666417281949)*(1 - r)^(19/2)*
        Log[2])/Sqrt[3] - 
      ((575961589387797984090686488358134504391694412929041/
          523358544631352535659708495716745736608094547318365 + 
         (688316737026197386522739181527997828210179103630448*I)/
          92863693976347650125431575751817000087976502350425)*(1 - r)^10*
        Log[2])/Sqrt[3] + 
      (((753355938776238399221622558521783101137225678063536*I)/
         90726233267310659346868711088502406064356561160089)*(1 - r)^(21/2)*
        Log[2])/Sqrt[3] - 
      ((99303056050494753177400228244765612624815832565394/
          96128568444286958616505822790241470206656187608111 + 
         (2356473982977793104708949202211893891218533655924430*I)/
          344982520911704658927454976064403568024870593264457)*(1 - r)^11*
        Log[2])/Sqrt[3] + 
      (((780293053387559357425049133460363818838144474201480*I)/
         101825270173437671129985182781799232020448374266373)*(1 - r)^(23/2)*
        Log[2])/Sqrt[3] - 
      ((2349059480124089586518803903220012135532328375048079/
          2410974492897776058427657483857773711723579897146794 + 
         (1195629505242893112309603149322552905718523693156488*I)/
          188745085476987536039100988745213497070617405093015)*(1 - r)^12*
        Log[2])/Sqrt[3] + 
      ((127986278374182441816305871693973714349830131347136*I)/
        53963261876505670782332089448005854238046782409005)*Sqrt[3]*
       (1 - r)^(25/2)*Log[2] - 
      ((1000820092659269931516991134739787141780273583974410/
          1084635115453486972790615695780311930964774560350049 + 
         (94545377409351817224094989286214837700986066056066*I)/
          16007736018380282495395203787944913330053033821023)*(1 - r)^13*
        Log[2])/Sqrt[3] + 
      (((221616951769039779429529791214111940108341782904840*I)/
         33370650853339903556200955229417390904980209940009)*(1 - r)^(27/2)*
        Log[2])/Sqrt[3] - 
      ((1345114714920638451925532865055886757939037186410641/
          1533816609216034212428691999372433987981751719332951 + 
         (494119804519790737366196498781760908958688125451672*I)/
          89312872409336005775497657187262856051767261748885)*(1 - r)^14*
        Log[2])/Sqrt[3] + 
      (((744133486325414957067898519507236474487111273779104*I)/
         119507926630521282942063107642251977052068586473391)*(1 - r)^(29/2)*
        Log[2])/Sqrt[3] - 
      ((3426212478330266758602069604115923199969180406131138/
          4097935363569642961097802496274045135686316635043955 + 
         (307362373964398942803900867794638670219724161055764*I)/
          59069191320125640847650373805699223879758337715733)*(1 - r)^15*
        Log[2])/Sqrt[3] + 
      (((430549487975716582013266531489676993117149283699840*I)/
         73457236828334466329236187306769547059713070464547)*(1 - r)^(31/2)*
        Log[2])/Sqrt[3] - 
      ((1797969839236228228873012118674146137391366411914743/
          2249463216621637639886399370012670332423978952309368 + 
         (541788128219661504528451940002681912854866426530624*I)/
          110309638332738099553037335626729016057785224091645)*(1 - r)^16*
        Log[2])/Sqrt[3] + 
      (((534522623866191272356379288021105911888630008041464*I)/
         96544224470207772678269737786171382634169653124463)*(1 - r)^(33/2)*
        Log[2])/Sqrt[3] - 
      ((97650141042211849975227563051297291114589196802387/
          127484165391830087523073502818819831082172799196478 + 
         (230066517443380805120704500601668865511755676447608*I)/
          49468592110331412293086067216412251554777283052077)*(1 - r)^17*
        Log[2])/Sqrt[3] + 
      (((368090665866146744945502113644528976673910335234232*I)/
         70164010456800010288158286166096750178988658936639)*(1 - r)^(35/2)*
        Log[2])/Sqrt[3] - 
      ((2744929106059962812350502423421172180748538174975929/
          3731245476721208969930780736109526413609179120152841 + 
         (44540493974442667525321349918614864308323243184509*I)/
          10085268138138476330324459107189166413060216583651)*(1 - r)^18*
        Log[2])/Sqrt[3] + 
      (((906034914056076528135743479744147333299597168087472*I)/
         181758882132870609295701219993473984962610903242565)*(1 - r)^(37/2)*
        Log[2])/Sqrt[3] - 
      ((3048632248541422733260749011139337897906160145083686/
          4306396144671167384352273921506141359458880010080197 + 
         (128912318285181389699606537559508813966702579781652*I)/
          30659905905126862326645017010673620807991225465015)*(1 - r)^19*
        Log[2])/Sqrt[3] + 
      (((474782653985081198201085280002361106411202640799176*I)/
         99988068240051922399609112392616433619863177454395)*(1 - r)^(39/2)*
        Log[2])/Sqrt[3] - 
      ((449550315685651797846904136332499890715438864930269/
          658720764115897336918592468142260772389187321126450 + 
         (680641559106602973482543311139782929324875958337856*I)/
          169641576740087301284159051195424085517343521806585)*(1 - r)^20*
        Log[2])/Sqrt[3] + (44*Log[2]^2)/(3*Sqrt[3]) + 
      (((137239734408219813725578946071955910766292362520674*I)/
         29123176159582739545654566421424390416120724410341)*Log[1 - r])/
       (Sqrt[3]*Sqrt[1 - r]) - 
      ((118136126389099048176782812417686279075725658883764*I)/
        67687014501194449805610009344656667296146839736661)*Sqrt[3]*
       Sqrt[1 - r]*Log[1 - r] - 
      ((295779625757044427302457782355724258805854826842198*I)/
        125532772013612015195543173729505082616186012726141)*Sqrt[3]*
       (1 - r)^(3/2)*Log[1 - r] - 
      (((99252173262126686058237054419170927943429295063248*I)/
         21914183566169769109029603058983652067248451824555)*(1 - r)^(5/2)*
        Log[1 - r])/Sqrt[3] - 
      ((228697342797973344451420938910026267330601024296619*I)/
        200051794323366195614051196903930703801957559788645)*Sqrt[3]*
       (1 - r)^(7/2)*Log[1 - r] - 
      (((67337091808336125822910932972706079523433338943486*I)/
         24199747452614927045578686417484766269535451858801)*(1 - r)^(9/2)*
        Log[1 - r])/Sqrt[3] - 
      ((102978757055030094840746120154701591185141061583604*I)/
        131534194621955171216657833056406882618685625246767)*Sqrt[3]*
       (1 - r)^(11/2)*Log[1 - r] - 
      ((89831116212178448182797544529985088620925907421218*I)/
        132417544117669920298426400135162801321776266324335)*Sqrt[3]*
       (1 - r)^(13/2)*Log[1 - r] - 
      ((53101636261511433605627163624254092289688882833244*I)/
        88647232054793725572408400133668186620583861903757)*Sqrt[3]*
       (1 - r)^(15/2)*Log[1 - r] - 
      (((24677343485809799387899757041185805507275925430078*I)/
         15330688954802486225631687826211243280106698142241)*(1 - r)^(17/2)*
        Log[1 - r])/Sqrt[3] - 
      ((14867162798248439255213614320684997183560425093147*I)/
        30587864521465619531365413244709175616125854099897)*Sqrt[3]*
       (1 - r)^(19/2)*Log[1 - r] - 
      ((58880251236121330395414038227833211225064770767072*I)/
        132515685929805569175399011453471467389633401117641)*Sqrt[3]*
       (1 - r)^(21/2)*Log[1 - r] - 
      ((34735414942801819257481279848395380153840662245277*I)/
        84873058623242355541097451238306535635980905975080)*Sqrt[3]*
       (1 - r)^(23/2)*Log[1 - r] - 
      ((9947084852384580750648949955240939667416842558897*I)/
        26220052692372832597687148246590845365280329779751)*Sqrt[3]*
       (1 - r)^(25/2)*Log[1 - r] - 
      ((9533074410419162107147827680321744408756157906117*I)/
        26962109348851479971321328916272533588392082449412)*Sqrt[3]*
       (1 - r)^(27/2)*Log[1 - r] - 
      (((30705695554408375754168453512135211876153916493225*I)/
         30914595449945844641983306819015970509763919307692)*(1 - r)^(29/2)*
        Log[1 - r])/Sqrt[3] - 
      (((24844165787325393167353196904364267656653481040880*I)/
         26603181934676380373265715042657078586461440968451)*(1 - r)^(31/2)*
        Log[1 - r])/Sqrt[3] - 
      ((13026095366978176649724025424450134931036182500394*I)/
        44344522978941920303352803577137970224264935466839)*Sqrt[3]*
       (1 - r)^(33/2)*Log[1 - r] - 
      ((22346184056573296870164193736059817937777347245628*I)/
        80358276545734149968907191050478626351066513138067)*Sqrt[3]*
       (1 - r)^(35/2)*Log[1 - r] - 
      ((26851788649787565041108062466557946801720432146892*I)/
        101708088914263240941797648796699301992826276249877)*Sqrt[3]*
       (1 - r)^(37/2)*Log[1 - r] - 
      ((15874899938606771262386108576773380576266750466334*I)/
        63172316154906317495890849607411451002583437296961)*Sqrt[3]*
       (1 - r)^(39/2)*Log[1 - r] - 
      ((332306004568761532750210217110259609236170824462509223145304217623611\
7798970881905548219458092691969/168366876382842396756351873019747287696337588\
673573308889934443891358514159958424575816004337411779 + 
         (1717220954758441086018367014296406493450336664857854852440997696692\
8346234779526407573695906846017063*I)/669193696412193775991073149802765339810\
9147492003402019310506078140524733148358166938865173340485418)*Log[r])/
       Sqrt[3] + (((227159758552934520439668309319746303422708645581861*I)/
         24102398963507318912472151827020173050016322078950)*Log[r])/
       (Sqrt[3]*Sqrt[1 - r]) - 
      (((1694748844191409046735556149025198537140536709443244*I)/
         92478053435087692115581365509591702433306485303581)*Sqrt[1 - r]*
        Log[r])/Sqrt[3] - 
      ((2282207578164238213760820890326181119103799492073055/
          689320984519846761503217986105555736453477296977401 - 
         (1076503645100012153921052723329640786447999966650576*I)/
          57301115001970716136640014714470894837861084368097)*(1 - r)*Log[r])/
       Sqrt[3] - (((2326272550880926659880066986291220562599542488932612*I)/
         111071332635507623848059882633292978786176219478771)*(1 - r)^(3/2)*
        Log[r])/Sqrt[3] + 
      ((893762417743724730808095540011725372687796798295311/
          783762780147939102369736490324329049785282397036382 + 
         (1392151748138732720658249354855218502791994184844304*I)/
          108585908616907368172763103631355329878763973015365)*(1 - r)^2*
        Log[r])/Sqrt[3] - 
      ((371009194935484177550887598111000225929252378459184*I)/
        82074366912547025092984813725132019777913461645909)*Sqrt[3]*
       (1 - r)^(5/2)*Log[r] + 
      ((254147192402994696810366413344124992539702356851943/
          234650179564368811836935495767660165527391879074573 + 
         (560603975308016990031238301466150723154451566551710*I)/
          58975568969542953672590188038680509514057195995841)*(1 - r)^3*
        Log[r])/Sqrt[3] - 
      (((227159758552934520439668309319746303422708645581861*I)/
         21911271785006653556792865297291066409105747344500)*(1 - r)^(7/2)*
        Log[r])/Sqrt[3] + 
      ((875348820039910629697720582040726018913856957381693/
          919318684690229450666328558381242431184035247436948 + 
         (533238042342597044796544310697380971684822964227132*I)/
          69166618295809900204475464565137959326041747427075)*(1 - r)^4*
        Log[r])/Sqrt[3] - 
      (((763373755978567534972827873351736291613825231165560*I)/
         90075510697367045731126634430312485266549757256643)*(1 - r)^(9/2)*
        Log[r])/Sqrt[3] + 
      ((1317531376964095680078605901331071091850172020609441/
          1560176671913517436365220697041622360897768024930565 + 
         (1419654731184711134511141081793324911417376193314408*I)/
          218176460902681176011566718527171808169589600362607)*(1 - r)^5*
        Log[r])/Sqrt[3] - 
      ((84969648809841621677328204573057309161484051849493*I)/
        35424964495414825750998657441637549025040769178131)*Sqrt[3]*
       (1 - r)^(11/2)*Log[r] + 
      ((484510988786503993994971750039713224170818074065249/
          637937569840900914058286914894111917146320238426838 + 
         (5535786349232592377530371444810491093422263415799036*I)/
          981051731514443931581527819156071976970806851737367)*(1 - r)^6*
        Log[r])/Sqrt[3] - 
      ((177988671341321441658925560254223277750268273384196*I)/
        85237012158796169905478610481644468388428900324527)*Sqrt[3]*
       (1 - r)^(13/2)*Log[r] + 
      ((309728253482147216566572227393120170252015962719219/
          447931333920249123950019395436559041517086483139701 + 
         (136594551638145011946743978277093546474986353342271*I)/
          27393533251149059196280717845192305605668223338634)*(1 - r)^7*
        Log[r])/Sqrt[3] - 
      (((267528369555543446298140619314574564896636254438108*I)/
         48180388562569266246782352386798579291379706046537)*(1 - r)^(15/2)*
        Log[r])/Sqrt[3] + 
      ((817643743637456756472737432660672834801421190983065/
          1285893492460528496955558208767362393532025326565512 + 
         (182497045045262399436094249215527848014876354026766*I)/
          40829408057377172014355031479074887573441451036511)*(1 - r)^8*
        Log[r])/Sqrt[3] - 
      (((327443673048379669331783474481327072302113251743224*I)/
         65629685302360169574922472381173810797520916653201)*(1 - r)^(17/2)*
        Log[r])/Sqrt[3] + 
      ((1313128998065562208933568557457173533177789057779747/
          2227460183332791739257533561030033738865864678511431 + 
         (341707419191381608483504675343818503566888040757208*I)/
          84337328782779443097984484759462629588368766813049)*(1 - r)^9*
        Log[r])/Sqrt[3] - 
      (((231249767179041244446417244882828084224201364248028*I)/
         51031509944034189783408496670474656310666417281949)*(1 - r)^(19/2)*
        Log[r])/Sqrt[3] + 
      ((575961589387797984090686488358134504391694412929041/
          1046717089262705071319416991433491473216189094636730 + 
         (344158368513098693261369590763998914105089551815224*I)/
          92863693976347650125431575751817000087976502350425)*(1 - r)^10*
        Log[r])/Sqrt[3] - 
      (((376677969388119199610811279260891550568612839031768*I)/
         90726233267310659346868711088502406064356561160089)*(1 - r)^(21/2)*
        Log[r])/Sqrt[3] + 
      ((49651528025247376588700114122382806312407916282697/
          96128568444286958616505822790241470206656187608111 + 
         (1178236991488896552354474601105946945609266827962215*I)/
          344982520911704658927454976064403568024870593264457)*(1 - r)^11*
        Log[r])/Sqrt[3] - 
      (((390146526693779678712524566730181909419072237100740*I)/
         101825270173437671129985182781799232020448374266373)*(1 - r)^(23/2)*
        Log[r])/Sqrt[3] + 
      ((2349059480124089586518803903220012135532328375048079/
          4821948985795552116855314967715547423447159794293588 + 
         (597814752621446556154801574661276452859261846578244*I)/
          188745085476987536039100988745213497070617405093015)*(1 - r)^12*
        Log[r])/Sqrt[3] - 
      ((63993139187091220908152935846986857174915065673568*I)/
        53963261876505670782332089448005854238046782409005)*Sqrt[3]*
       (1 - r)^(25/2)*Log[r] + 
      ((500410046329634965758495567369893570890136791987205/
          1084635115453486972790615695780311930964774560350049 + 
         (47272688704675908612047494643107418850493033028033*I)/
          16007736018380282495395203787944913330053033821023)*(1 - r)^13*
        Log[r])/Sqrt[3] - 
      (((110808475884519889714764895607055970054170891452420*I)/
         33370650853339903556200955229417390904980209940009)*(1 - r)^(27/2)*
        Log[r])/Sqrt[3] + 
      ((1345114714920638451925532865055886757939037186410641/
          3067633218432068424857383998744867975963503438665902 + 
         (247059902259895368683098249390880454479344062725836*I)/
          89312872409336005775497657187262856051767261748885)*(1 - r)^14*
        Log[r])/Sqrt[3] - 
      (((372066743162707478533949259753618237243555636889552*I)/
         119507926630521282942063107642251977052068586473391)*(1 - r)^(29/2)*
        Log[r])/Sqrt[3] + 
      ((1713106239165133379301034802057961599984590203065569/
          4097935363569642961097802496274045135686316635043955 + 
         (153681186982199471401950433897319335109862080527882*I)/
          59069191320125640847650373805699223879758337715733)*(1 - r)^15*
        Log[r])/Sqrt[3] - 
      (((215274743987858291006633265744838496558574641849920*I)/
         73457236828334466329236187306769547059713070464547)*(1 - r)^(31/2)*
        Log[r])/Sqrt[3] + 
      ((1797969839236228228873012118674146137391366411914743/
          4498926433243275279772798740025340664847957904618736 + 
         (270894064109830752264225970001340956427433213265312*I)/
          110309638332738099553037335626729016057785224091645)*(1 - r)^16*
        Log[r])/Sqrt[3] - 
      (((267261311933095636178189644010552955944315004020732*I)/
         96544224470207772678269737786171382634169653124463)*(1 - r)^(33/2)*
        Log[r])/Sqrt[3] + 
      ((97650141042211849975227563051297291114589196802387/
          254968330783660175046147005637639662164345598392956 + 
         (115033258721690402560352250300834432755877838223804*I)/
          49468592110331412293086067216412251554777283052077)*(1 - r)^17*
        Log[r])/Sqrt[3] - 
      (((184045332933073372472751056822264488336955167617116*I)/
         70164010456800010288158286166096750178988658936639)*(1 - r)^(35/2)*
        Log[r])/Sqrt[3] + 
      ((2744929106059962812350502423421172180748538174975929/
          7462490953442417939861561472219052827218358240305682 + 
         (44540493974442667525321349918614864308323243184509*I)/
          20170536276276952660648918214378332826120433167302)*(1 - r)^18*
        Log[r])/Sqrt[3] - 
      (((453017457028038264067871739872073666649798584043736*I)/
         181758882132870609295701219993473984962610903242565)*(1 - r)^(37/2)*
        Log[r])/Sqrt[3] + 
      ((1524316124270711366630374505569668948953080072541843/
          4306396144671167384352273921506141359458880010080197 + 
         (64456159142590694849803268779754406983351289890826*I)/
          30659905905126862326645017010673620807991225465015)*(1 - r)^19*
        Log[r])/Sqrt[3] - 
      (((237391326992540599100542640001180553205601320399588*I)/
         99988068240051922399609112392616433619863177454395)*(1 - r)^(39/2)*
        Log[r])/Sqrt[3] + 
      ((449550315685651797846904136332499890715438864930269/
          1317441528231794673837184936284521544778374642252900 + 
         (340320779553301486741271655569891464662437979168928*I)/
          169641576740087301284159051195424085517343521806585)*(1 - r)^20*
        Log[r])/Sqrt[3] - (44*Log[2]*Log[r])/(3*Sqrt[3]) + 
      (11*Log[r]^2)/(3*Sqrt[3])) + 
    2*CA*Tf*((102498486328843199142660784482345740678248170786299/
         78092576186002741182701154550744290189535026814508 - 
        (684444702288791068937420476204926141805273508814445*I)/
         58060094137347949675054339879546122671623327273447)*Sqrt[3] - 
      (70615608583273106762081530466535897880501719770858*Sqrt[3])/
       (65395010059937340596517197283846122071840072638541*(1 - r)) + 
      ((213510297174588204618541997088510843752477796079279/
          29056475754902231731018213235870360866546383644896 + 
         (757461140528285647379311663155585142039259014739369*I)/
          42197938868232353967540401531273028118945491812102)*Log[2])/
       Sqrt[3] + (175621322376006738934074379939929374374493452392898*Sqrt[3]*
        Log[1 - r])/49084150012797535288505803351026487652780062216501 - 
      ((213510297174588204618541997088510843752477796079279/
          58112951509804463462036426471740721733092767289792 + 
         (757461140528285647379311663155585142039259014739369*I)/
          84395877736464707935080803062546056237890983624204)*Log[r])/
       Sqrt[3] + (1 - r)*
       ((251998313695962288947380667126288506529493759680457/
           19777253208290842796355357626717581019761684029101 - 
          (825392901308832859665265309650498561355240650809620*I)/
           71912875315084645855990299837003009069808153444001)*Sqrt[3] + 
        ((268719185008086477030302726411903205697646102799844/
            6781635761572870047581918247680245107670057798313 - 
           (6196255189755737912317138175869630990298722254767*I)/
            22977156568059062488265632057167464594441540494249)*Log[2])/
         Sqrt[3] + (181933708187023973042300123970639306452135257812788*
          Sqrt[3]*Log[1 - r])/
         33811429800802354648353765846875076624679348260551 - 
        ((134359592504043238515151363205951602848823051399922/
            6781635761572870047581918247680245107670057798313 - 
           (6196255189755737912317138175869630990298722254767*I)/
            45954313136118124976531264114334929188883080988498)*Log[r])/
         Sqrt[3]) + (1 - r)^2*
       ((273826414366569411982169883582455851012789937433666/
           64976709209101209015521610601503668635468681032083 - 
          (203945570319202329323271667158815484415091640163243*I)/
           19549306148196335000650717415666088554960082542326)*Sqrt[3] + 
        ((3039350223470547278744326543081605880688459052820006/
            113127189427291337972157055477940826888289401920033 - 
           (77160022729864516839109737301380128689315659525199*I)/
            13098872154941386128358121948967368020481253348137)*Log[2])/
         Sqrt[3] + (441098339129880750316812690191724194698713671597134*
          Sqrt[3]*Log[1 - r])/
         76289272943058936248697720425872384183774754993009 - 
        ((1519675111735273639372163271540802940344229526410003/
            113127189427291337972157055477940826888289401920033 - 
           (77160022729864516839109737301380128689315659525199*I)/
            26197744309882772256716243897934736040962506696274)*Log[r])/
         Sqrt[3]) + (1 - r)^3*
       ((108615297403407073115604235970693836882696537717569/
           28971307535156639321289813563494609096206083632961 - 
          (1832376380283132949432077785125528533645496262661172*I)/
           29415102240094378357711798680978425983326615690761)/Sqrt[3] + 
        ((2547190085044158240127749965505838484275302440798440/
            116190400905628015042523132383061706871946628187439 - 
           (274426455114678078545191668946979316256953837239771*I)/
            61168692971948217387445677233387564023634217279003)*Log[2])/
         Sqrt[3] + (2169111924761732726373695942344855984323635575653548*
          Sqrt[3]*Log[1 - r])/
         233066996472684435162107319958696399250856199462583 - 
        ((1273595042522079120063874982752919242137651220399220/
            116190400905628015042523132383061706871946628187439 - 
           (274426455114678078545191668946979316256953837239771*I)/
            122337385943896434774891354466775128047268434558006)*Log[r])/
         Sqrt[3]) + (1 - r)^4*
       ((-2877045269274200469896499871260514670861808580042/
           72352394965889299066998848882030517995081496562231 - 
          (4752427779611679948905481363585584265921243525988260*I)/
           136769706773224895002078137210726812562377871388361)*Sqrt[3] + 
        ((1502982994759993274588147030441991365677707116219654/
            79931270051193971677969911534664631173810837931771 - 
           (131461818859220976941550268243846431723815779729426*I)/
            32008708137493738058671412682982568767471998825689)*Log[2])/
         Sqrt[3] + (1030015190796238975039792919840460557723021758043176*
          Sqrt[3]*Log[1 - r])/
         76286627031680603188489625565243550232518980674567 - 
        ((751491497379996637294073515220995682838853558109827/
            79931270051193971677969911534664631173810837931771 - 
           (65730909429610488470775134121923215861907889864713*I)/
            32008708137493738058671412682982568767471998825689)*Log[r])/
         Sqrt[3]) + (1 - r)^5*
       ((-78589606604909843764153703329249134325317072848949/
           41586488517386192681266974005042025175039246036493 - 
          (3003884490842677126005091687074193644430867352029456*I)/
           60727700550115720776854513714406373919800640766331)*Sqrt[3] + 
        ((1990487647392761401066635380881994626516579642916428/
            120076432712213455371528076116243495539836234495399 - 
           (278104808582373153699525582873693220959959652438251*I)/
            75809942349198883529916609022813725764196650297600)*Log[2])/
         Sqrt[3] + (1675130344233058491491280645285690539217571506280574*
          Sqrt[3]*Log[1 - r])/
         93680307365200544767841394523375077260921499253813 - 
        ((995243823696380700533317690440997313258289821458214/
            120076432712213455371528076116243495539836234495399 - 
           (278104808582373153699525582873693220959959652438251*I)/
            151619884698397767059833218045627451528393300595200)*Log[r])/
         Sqrt[3]) + (1 - r)^6*
       ((-202597793120752564285103479621963808118431154050737/
           18863488786924082761206106664209542797463762002621 - 
          (3330427357839711041897238888340949660462491185555331*I)/
           17193139506418212280235679261688043544495791616226)/Sqrt[3] + 
        ((1381252862987999997600902298287717032740528579621256/
            92801352233180315632658582421779891577208908001699 - 
           (1028528309628868489566868837600103819001207315282295*I)/
            308153459245105995484877431477888302311671242150299)*Log[2])/
         Sqrt[3] + (6846457733683049325143641113388139011347797508750520*
          Log[1 - r])/(102010127413065091651661660106843223577476450684611*
          Sqrt[3]) - ((690626431493999998800451149143858516370264289810628/
            92801352233180315632658582421779891577208908001699 - 
           (1028528309628868489566868837600103819001207315282295*I)/
            616306918490211990969754862955776604623342484300598)*Log[r])/
         Sqrt[3]) + (1 - r)^7*
       ((-395116457429545775475285870407212620421969003519521/
           24950131022503394724887909865491922302714453498048 - 
          (5848099421927161043866815697276697341694743981859591*I)/
           24433977841830252860196069536518104941395006192111)/Sqrt[3] + 
        ((1227399837653738704025688313282357049582047635141537/
            90625997033981782137717387075617756966162318208487 - 
           (180988168604166458838086283622605669240179703562765*I)/
            59290330501049632808187385068255286080720640638688)*Log[2])/
         Sqrt[3] + (952091196547722618132974403205809713919731195083473*
          Sqrt[3]*Log[1 - r])/
         35375140817215954589257142886821012523830543920414 - 
        ((1227399837653738704025688313282357049582047635141537/
            181251994067963564275434774151235513932324636416974 - 
           (180988168604166458838086283622605669240179703562765*I)/
            118580661002099265616374770136510572161441281277376)*Log[r])/
         Sqrt[3]) + (1 - r)^8*
       ((-1506363888150155233659858899223477795343962132295592/
           72456779054628966591224105551674212722011934646339 - 
          (16206388332971906350751727918570405982426534136582583*I)/
           56857589364541120576726092632355502106088557517455)/Sqrt[3] + 
        ((1501466316551972961353866062288266729078371971864610/
            120591143406362986787979406960681224988999963406179 - 
           (47554364746562244750481813371656057734045300919300*I)/
            16908183610054996816240516309425400810480901695917)*Log[2])/
         Sqrt[3] + (2640664913148153428081940090282552105933431842561132*
          Sqrt[3]*Log[1 - r])/
         83867024257443426493373223739090701409655568750257 - 
        ((750733158275986480676933031144133364539185985932305/
            120591143406362986787979406960681224988999963406179 - 
           (23777182373281122375240906685828028867022650459650*I)/
            16908183610054996816240516309425400810480901695917)*Log[r])/
         Sqrt[3]) + (1 - r)^9*
       ((-2396872297494390836801119412361559914250943447585418/
           93306167683794140035991735884805370284129795163035 - 
          (85527554122562016094941867779378398699936580875019326*I)/
           258666041107262838128148529185915882318491106174313)/Sqrt[3] + 
        ((906770238482450176123303988594695889142343238498000/
            78575451198778350545090279719338539845424271503941 - 
           (89556605050648483869566138648789899216820091546243*I)/
            34367166505325072587897053160087729539277039395655)*Log[2])/
         Sqrt[3] + (3337360285263625327250415521139669349326951934220582*
          Log[1 - r])/(30836867096511083791362264930445477001647589116415*
          Sqrt[3]) - ((453385119241225088061651994297347944571171619249000/
            78575451198778350545090279719338539845424271503941 - 
           (89556605050648483869566138648789899216820091546243*I)/
            68734333010650145175794106320175459078554078791310)*Log[r])/
         Sqrt[3]) + (1 - r)^10*
       ((-97346363668178746812830500253778243145399432662670/
           3187637232932566552799576163137612313157210255583 - 
          (5785574712332467564182155148509570342174076167270921*I)/
           15381387652197576933177660350069993659780713937216)/Sqrt[3] + 
        ((686582151154545988250765889180825225611297460907451/
            63764295122068102225830511098217605720549004078804 - 
           (124344516411425484908452699088610275765553940009467*I)/
            51234979133433888340106323862522325292092427642205)*Log[2])/
         Sqrt[3] + (1119305881208963596209453822621056399728310276823107*
          Sqrt[3]*Log[1 - r])/
         27518274859225417933601498507869494707806434222917 - 
        ((686582151154545988250765889180825225611297460907451/
            127528590244136204451661022196435211441098008157608 - 
           (124344516411425484908452699088610275765553940009467*I)/
            102469958266867776680212647725044650584184855284410)*Log[r])/
         Sqrt[3]) + (1 - r)^11*
       ((-1148833682093239300601233790270309912345292950780800/
           97446486995044829639635024800311560084038642944873 - 
          (8515838523101672281378271424802382241177942488703677*I)/
           60610691891591410369414036987964643833404218155405)*Sqrt[3] + 
        ((336414530741165313576083746993975915594223090439934/
            33299862011874167576810239790445076656436706191227 - 
           (90072318481822974229249279624465938375588451392739*I)/
            39671230198064523077671937397060057217155178640964)*Log[2])/
         Sqrt[3] + (939310955600217391021465079556665931113641753350869*
          Log[1 - r])/(6914639141558272875748901526765208094378957081728*
          Sqrt[3]) - ((168207265370582656788041873496987957797111545219967/
            33299862011874167576810239790445076656436706191227 - 
           (90072318481822974229249279624465938375588451392739*I)/
            79342460396129046155343874794120114434310357281928)*Log[r])/
         Sqrt[3]) + (1 - r)^12*
       ((-547880846007131154720142471642362613990564310664772/
           13632536040835760237960465285126480889388023968259 - 
          (63405296363362717403675058520238646423553088831861046*I)/
           135848725904060077681330115154635555544879915687857)/Sqrt[3] + 
        ((689658643048918604334299704569355463191214081078866/
            72416919158173742389551287431015403204241898690853 - 
           (398951549890544594629311228485612045654023025026566*I)/
            187071964178077609011406374584111103323288119290239)*Log[2])/
         Sqrt[3] + (2479914528191689655423338928113357276060205915453342*
          Log[1 - r])/(16568529047891183198714312395757201658229597478925*
          Sqrt[3]) - ((344829321524459302167149852284677731595607040539433/
            72416919158173742389551287431015403204241898690853 - 
           (199475774945272297314655614242806022827011512513283*I)/
            187071964178077609011406374584111103323288119290239)*Log[r])/
         Sqrt[3]) + (1 - r)^13*
       ((-2772031652210634375618928212306524327747505608224158/
           61582874738127112115686221199479677833704911735123 - 
          (17710001825608808918108295090113789802427157616081152*I)/
           34600037685158838644124574029794003322490955963455)/Sqrt[3] + 
        ((1539142529762031052013281399497896916035407623295805/
            170752468260321920079476733278633894974836250786972 - 
           (205057350879157984794842186848757854417905100567682*I)/
            102004415220596423242414095225346008107427386886431)*Log[2])/
         Sqrt[3] + (5979014451788972609292120318709079425011621161195518*
          Log[1 - r])/(36564853501779303207465202692544027817932201459455*
          Sqrt[3]) - ((1539142529762031052013281399497896916035407623295805/
            341504936520643840158953466557267789949672501573944 - 
           (102528675439578992397421093424378927208952550283841*I)/
            102004415220596423242414095225346008107427386886431)*Log[r])/
         Sqrt[3]) + (1 - r)^14*
       ((-2856627759841352362903129679279684186121634791874674/
           57308544312191585661042590947020517274173691769797 - 
          (18914930832995323813616953626837653035177604562675286*I)/
           33967317907639105088785271168033885608949907187383)/Sqrt[3] + 
        ((554976617012294561195968331189944261372901559074142/
            64821615722852674515169048150206417574514781237427 - 
           (131723688120030086460634593888288552448950122998376*I)/
            69290361345798233928947739879628159124248118290045)*Log[2])/
         Sqrt[3] + (1314589112868097668963621503596961420299231300869337*
          Log[1 - r])/(7411699330580858826827671381604713831281437578824*
          Sqrt[3]) - ((277488308506147280597984165594972130686450779537071/
            64821615722852674515169048150206417574514781237427 - 
           (65861844060015043230317296944144276224475061499188*I)/
            69290361345798233928947739879628159124248118290045)*Log[r])/
         Sqrt[3]) + (1 - r)^15*
       ((-2491348913879352882541792823468080231645672810019412/
           45550400709477781400596165816567617213473072143615 - 
          (10375326518424791117418587906943595082201711532747656*I)/
           17241407546368199265366003492433037773936841213383)/Sqrt[3] + 
        ((341015515216244779228521932161729471016990974302752/
            41805981131204669137706335643315824886901413085393 - 
           (151028698455069882223253240224331577096431883621780*I)/
            83768788928500570314013096362938064574889022808679)*Log[2])/
         Sqrt[3] + (1709979868188633699428289692257392744545068569636767*
          Log[1 - r])/(8942453102289900729533077644215182254727951010536*
          Sqrt[3]) - ((170507757608122389614260966080864735508495487151376/
            41805981131204669137706335643315824886901413085393 - 
           (75514349227534941111626620112165788548215941810890*I)/
            83768788928500570314013096362938064574889022808679)*Log[r])/
         Sqrt[3]) + (1 - r)^16*
       ((-1718883326572547839469726902637712753053149925140496/
           86579433645875866868474979191335316433590878718501 - 
          (18615999562357644727116167860949321250362555895238581*I)/
           86372787762610628782823045832329978465064529369229)*Sqrt[3] + 
        ((117686985019818343618936575103920578026191180400422/
            15101787592556067424698133765763873035833593785781 - 
           (21288067153367079390117604897871387223814128385570*I)/
            12417676979242385078137111016411201716172335311297)*Log[2])/
         Sqrt[3] + (1335770001540569695414277416150580123885287290943358*
          Log[1 - r])/(6513477947857646676493370100627809517340164320975*
          Sqrt[3]) - ((58843492509909171809468287551960289013095590200211/
            15101787592556067424698133765763873035833593785781 - 
           (10644033576683539695058802448935693611907064192785*I)/
            12417676979242385078137111016411201716172335311297)*Log[r])/
         Sqrt[3]) + (1 - r)^17*
       ((-321036460587727785462031680690918144533405351719241/
           14944746535006671418259041353587430714788828084764 - 
          (14699070928995644932240789701973691328360805905577649*I)/
           63785211313169355224841591297938922139721361537976)*Sqrt[3] + 
        ((34371814649108209444610617364428890493417552137215/
            4605570016727652230919734250193836733235750669579 - 
           (70181397691429228329372432221390696409422728498037*I)/
            42951525552768495722122526718966994896112632374513)*Log[2])/
         Sqrt[3] + (3309651599226324174331441913522812100793419825314348*
          Sqrt[3]*Log[1 - r])/
         45350527939127489553162836714825633290415711215801 - 
        ((34371814649108209444610617364428890493417552137215/
            9211140033455304461839468500387673466471501339158 - 
           (70181397691429228329372432221390696409422728498037*I)/
            85903051105536991444245053437933989792225264749026)*Log[r])/
         Sqrt[3]) + (1 - r)^18*
       ((-1337902410363231277838603860237428252418274575835160/
           19291966791513978797651909070215339407012972497313 - 
          (18833959913279750460193690762653751033867216689011185*I)/
           25589084285564655127880221356407092753710045259804)/Sqrt[3] + 
        ((4328728171960632217315019549503940761145643789769504/
            604332964172541381993854355380480943937680299193657 - 
           (223717014348810955075187575065338333389583550986012*I)/
            143340679872631235218654879700460822815538542533367)*Log[2])/
         Sqrt[3] + (6713688645166218971028107677452729881209984686725757*
          Sqrt[3]*Log[1 - r])/
         86516498137366999396048014791178020047779116258161 - 
        ((2164364085980316108657509774751970380572821894884752/
            604332964172541381993854355380480943937680299193657 - 
           (111858507174405477537593787532669166694791775493006*I)/
            143340679872631235218654879700460822815538542533367)*Log[r])/
         Sqrt[3]) + (1 - r)^19*
       ((-1348468584338510436556339052287440136804182278134141/
           18154594699076911481364719114618353030716626911644 - 
          (70566700199611218634597128284247106417121016100318614*I)/
           90397352647799308892570115815829950903428953093079)/Sqrt[3] + 
        ((544749394759165296356748399742092875065099202452600/
            79085037846250985495069010459017514927965183302399 - 
           (101441171340581590356736494182873151526461732613406*I)/
            67910858585834745661936191139606339980239848617761)*Log[2])/
         Sqrt[3] + (3090212324671629229697993241013066549883617993600179*
          Sqrt[3]*Log[1 - r])/
         37584048958454006196624796388261956184265089111273 - 
        ((272374697379582648178374199871046437532549601226300/
            79085037846250985495069010459017514927965183302399 - 
           (50720585670290795178368247091436575763230866306703*I)/
            67910858585834745661936191139606339980239848617761)*Log[r])/
         Sqrt[3]) + (1 - r)^20*
       ((-440588490022241047037044871211363644829684421461277/
           16683671813094929050623786559521769515106732944590 - 
          (10702528736965899037226144171094005611279893865291673*I)/
           38909672309083554206191323431602163695189414624708)*Sqrt[3] + 
        ((47683465866464393838327137629347353116006184351330/
            7185764802122489646964061917867639825236453018531 - 
           (61734588680329199215412426764791948167453929919580*I)/
            43104095453389166115945800194759497978780613128229)*Log[2])/
         Sqrt[3] + (4656709399072574338841193826713977348396499545074094*
          Sqrt[3]*Log[1 - r])/
         53622128490251649160104845658910033337475587566039 - 
        ((23841732933232196919163568814673676558003092175665/
            7185764802122489646964061917867639825236453018531 - 
           (30867294340164599607706213382395974083726964959790*I)/
            43104095453389166115945800194759497978780613128229)*Log[r])/
         Sqrt[3]) + (1 - r)^(39/2)*
       ((1292385819802733652600918376267536303079594736811281/
           30557199320696749681098694822430561348788860358088 + 
          (10958962836864092830090306859576158147746262110828283*I)/
           43771590639486769334807464064649830368121870861350)*Sqrt[3] - 
        (((12626972499638030797903326007694743661068109247971*I)/
           56270062508878909316394908291646250198381978547404)*Log[2])/
         Sqrt[3] + ((8630186820706595168151863450094403006670690972755862*I)/
          650992145139218295679346552028960688464591697372367)*Sqrt[3]*
         Log[1 - r] + (((12626972499638030797903326007694743661068109247971*
            I)/112540125017757818632789816583292500396763957094808)*Log[r])/
         Sqrt[3]) + (1 - r)^(37/2)*
       ((81329101728046128260657223504110409929914281332934732/
           673653537658861000003290282653083286891638191114197 + 
          (25246788939885366221415820631625111799484030016759658*I)/
           35691878469369801364581864615950089113952196501219)/Sqrt[3] - 
        (((34434154227792308475838507083316633276186428634438*I)/
           139500221802882997279770834281919281688961849052747)*Log[2])/
         Sqrt[3] + ((728131498431444500740540915864186535688067424393434*I)/
          57830004041848633159401446883228922202320662960001)*Sqrt[3]*
         Log[1 - r] + (((17217077113896154237919253541658316638093214317219*
            I)/139500221802882997279770834281919281688961849052747)*Log[r])/
         Sqrt[3]) + (1 - r)^(35/2)*
       ((1635744631109847924843853980270298839050459809662933/
           42841852535452312958870958475818129406611934840985 + 
          (6030193642046691735488784349620268072093827103325973*I)/
           27261104866134070578373613824423207834277730776062)*Sqrt[3] - 
        (((41395781037198919630987355686413985243647420337064*I)/
           151731539792944398176774829932324622472245395050663)*Log[2])/
         Sqrt[3] + ((434598334130857064170997214081078060111275664417856*I)/
          36460199616093694992598126221722389582965763898561)*Sqrt[3]*
         Log[1 - r] + (((20697890518599459815493677843206992621823710168532*
            I)/151731539792944398176774829932324622472245395050663)*Log[r])/
         Sqrt[3]) + (1 - r)^(29/2)*
       ((861602070120890309007063905111178894518774795717247/
           8999668379345762748364891058413323781001480413243 + 
          (40417470849369744259098123623708155594268037475807052*I)/
           75921584050226103183457930366722300085012031102363)/Sqrt[3] - 
        (((53994840980317560144211066340782989631196194560956*I)/
           141663301177340558178444383004716890812884681505149)*Log[2])/
         Sqrt[3] + (((1094782219892205906926847079464405616779896860180048*I)/
           36986069547940733865397656396009342342566357536733)*Log[1 - r])/
         Sqrt[3] + (((26997420490158780072105533170391494815598097280478*I)/
           141663301177340558178444383004716890812884681505149)*Log[r])/
         Sqrt[3]) + (1 - r)^(27/2)*
       ((450986511688432694396077090200349129196671141493313/
           15140965627187284325500003847394205520897566352650 + 
          (8904233078430128654987145198783855084487100968585793*I)/
           54669451838886670552096028066127019532800019688080)*Sqrt[3] - 
        (((23430172634665279836429879232993681000597111980935*I)/
           54240404251686342077549448262845125710218690508662)*Log[2])/
         Sqrt[3] + ((443146970550639076002121697819063126765378254140452*I)/
          48356080458956145151085077192803471791027626174039)*Sqrt[3]*
         Log[1 - r] + (((23430172634665279836429879232993681000597111980935*
            I)/108480808503372684155098896525690251420437381017324)*Log[r])/
         Sqrt[3]) + (1 - r)^(25/2)*
       ((2056608609280014149248997900932398979979543332676386/
           74422662077563670553197960655328876760679989310641 + 
          (2160820927547933629660575384613222074598091398954133*I)/
           14570509933039729872733069285656043899685857256085)*Sqrt[3] - 
        (((20323624874280717037174566387325998819345163149077*I)/
           41167704585473149318899237900234652709340908229133)*Log[2])/
         Sqrt[3] + ((1341420830029377330475289807936203260170144092700318*I)/
          158758230417771609626980344663440580514878277323857)*Sqrt[3]*
         Log[1 - r] + (((20323624874280717037174566387325998819345163149077*
            I)/82335409170946298637798475800469305418681816458266)*Log[r])/
         Sqrt[3]) + (1 - r)^(23/2)*
       ((7117704577673209861375141568953704722996039353076646/
           93219663373422881054320027787911368977674055280593 + 
          (8575825370885714388256059368243497852185204443334331*I)/
           21374747669568734240252131545335974497284175640159)/Sqrt[3] - 
        (((63490091231751302514154146682746975499908793945424*I)/
           111458585330529038183453042221893695834802540868607)*Log[2])/
         Sqrt[3] + (((145059661845250511535848570636840379463015945862339*I)/
           6264054765021082301868817052287439656824382409226)*Log[1 - r])/
         Sqrt[3] + (((31745045615875651257077073341373487749954396972712*I)/
           111458585330529038183453042221893695834802540868607)*Log[r])/
         Sqrt[3]) + (1 - r)^(17/2)*
       ((3938508506188423436270488893224103597188661786916224/
           70507636483878875105312661372191305311863192531759 + 
          (4620070005496057480745393753891396351065756949649997*I)/
           17072412673497512651834736421620214151439614703539)/Sqrt[3] - 
        (((8520062776241919940519956084724974909308040720340*I)/
           9040067375281057012924908043807520951703115084777)*Log[2])/
         Sqrt[3] + (((247492687759755464412810155448237263339808611558899*I)/
           15323363881814807907036867336105800750306299006047)*Log[1 - r])/
         Sqrt[3] + (((4260031388120959970259978042362487454654020360170*I)/
           9040067375281057012924908043807520951703115084777)*Log[r])/
         Sqrt[3]) + (1 - r)^(15/2)*
       ((2288554654878553763324003998045460582558533762868378/
           47100014444586824929068021693931268821613125013963 + 
          (19967078553833101687732596549124565123849301363008494*I)/
           87775703458815602988506085761781756115278017219985)/Sqrt[3] - 
        (((93720690538661119345719516931974724002388447923740*I)/
           81360606377529513116324172394267688565328035762993)*Log[2])/
         Sqrt[3] + ((120815490935313087547782108158549822478503174561758*I)/
          26681144906060925124714478782615361089644495688235)*Sqrt[3]*
         Log[1 - r] + (((46860345269330559672859758465987362001194223961870*
            I)/81360606377529513116324172394267688565328035762993)*Log[r])/
         Sqrt[3]) + (1 - r)^(13/2)*
       ((1176675943923669569253053780809351147660965534075624/
           86131414268648536897691997598175476188980940976741 + 
          (7395006136282348902808976439646697351946556082109723*I)/
           120001569328875745995666774024713588259625013960596)*Sqrt[3] - 
        (((102653640291531772785624602885185888157143132022671*I)/
           71292367761925673117993725466659956905967322217479)*Log[2])/
         Sqrt[3] + (((79634465464813983270970852951064673983120984484518*I)/
           7354743837352692216821006909281338053355005763445)*Log[1 - r])/
         Sqrt[3] + (((102653640291531772785624602885185888157143132022671*I)/
           142584735523851346235987450933319913811934644434958)*Log[r])/
         Sqrt[3]) + (1 - r)^(11/2)*
       ((695505523149770746075689153163406598172064153243323/
           63309894053453497560378859430632917826766358993322 + 
          (7109670728547666620325768179075524769143958007119378*I)/
           148994559255487165406288678842693133560623521235629)*Sqrt[3] - 
        (((206342796503191733171000976718927670374703580322628*I)/
           111458585330529038183453042221893695834802540868607)*Log[2])/
         Sqrt[3] + ((178959117067825602785807571494038539206207713439992*I)/
          68765201845962919488879271192575820739453406932617)*Sqrt[3]*
         Log[1 - r] + (((103171398251595866585500488359463835187351790161314*
            I)/111458585330529038183453042221893695834802540868607)*Log[r])/
         Sqrt[3]) + (1 - r)^(9/2)*
       ((434530673351966811752689638327662361694135615906563/
           53224171082752689532426856913700353806091733149409 + 
          (6787907561606422648231823371644363775829073259025764*I)/
           196607122489163427703472269299888351894428933504281)*Sqrt[3] - 
        (((215662439784345421568766915255930716918459426818202*I)/
           87369528478748218636963699264273171248362173231023)*Log[2])/
         Sqrt[3] + (((82261229252264391697151527042368608166797419458764*I)/
           18605075079763056533077829255290769017724576692875)*Log[1 - r])/
         Sqrt[3] + (((107831219892172710784383457627965358459229713409101*I)/
           87369528478748218636963699264273171248362173231023)*Log[r])/
         Sqrt[3]) + (1 - r)^(7/2)*
       ((177419732952342782953053635553027071547642783719248/
           33919231937859679218373134787122540790030295153137 + 
          (972501605162467690614972324739735908513571179883250*I)/
           43506473417822694532522650669556190390090492161657)*Sqrt[3] - 
        (((235986064658626138605941481643256715737804589967279*I)/
           68287906711316320357673962031657215564450253483464)*Log[2])/
         Sqrt[3] + (((7246819339143124998242509322579358296228470821089*I)/
           13761766766982944949799630183354734044759301821886)*Log[1 - r])/
         Sqrt[3] + (((235986064658626138605941481643256715737804589967279*I)/
           136575813422632640715347924063314431128900506966928)*Log[r])/
         Sqrt[3]) + (1 - r)^(3/2)*
       ((-428731037971643674091416361394545781802474214138924/
           128325534798740180487135043069944127718251849589143 + 
          (2189337383439412344478681427885883311690712901508460*I)/
           131141983960697473567924521017968633232469547561951)*Sqrt[3] - 
        (((1084525294442496233442345201970988948954801031754726*I)/
           125532772013612015195543173729505082616186012726141)*Log[2])/
         Sqrt[3] - ((422435814922385395419760550858135512790888526446302*I)/
          96429439482957147851224200885714976152158421937343)*Sqrt[3]*
         Log[1 - r] + (((542262647221248116721172600985494474477400515877363*
            I)/125532772013612015195543173729505082616186012726141)*Log[r])/
         Sqrt[3]) + ((151382493855968194693526833772786049138040823477559/
           18839531669543610651332088968556820345343133857386 - 
          (199935650854652376358353866526469465067954090296250*I)/
           22324422497363671169334065117115535867473185175251)*Sqrt[3] - 
        (((1839343833687705208933029405366746458169409025618433*I)/
           53225575123090058458126718248444563466137046489291)*Log[2])/
         Sqrt[3] + ((395690763695616323651445963742158028424095141354628*I)/
          137402489406467827485971209837987714293082955407859)*Sqrt[3]*
         Log[1 - r] + (((1839343833687705208933029405366746458169409025618433*
            I)/106451150246180116916253436496889126932274092978582)*Log[r])/
         Sqrt[3])/Sqrt[1 - r] + (1 - r)^(33/2)*
       ((2883387561365855029439626943998991670114407348816210/
           79857067837304341127654753556585483001396882056299 + 
          (24588763991353024083842338372893094183186902471385726*I)/
           119006063577057053409597150281214828537693765499757)*Sqrt[3] - 
        ((15129379486661390972888931632761721321441755546142*I)/
          149728565759204829669894987642322794911234015894653)*Sqrt[3]*
         Log[2] + (((1000887569767448446184080166382045436820983650261010*I)/
           29674848032417022666039932720721527658581511263039)*Log[1 - r])/
         Sqrt[3] + ((7564689743330695486444465816380860660720877773071*I)/
          149728565759204829669894987642322794911234015894653)*Sqrt[3]*
         Log[r]) + (1 - r)^(31/2)*
       ((543874081969903504423676826179205508491197459049255/
           15987732233389733378602539652073438665277718076399 + 
          (18067017611591172596628683421910372811708713214255556*I)/
           94082149869627503672702245148640180892110456279967)*Sqrt[3] - 
        ((1433842672393085169106185258374845005238521131198*I)/
          12696393376690999061051321883155914841079391122649)*Sqrt[3]*
         Log[2] + (((580035796038483630183709794964116334980376820670056*I)/
           18311135752502628733062684779357939438626547327957)*Log[1 - r])/
         Sqrt[3] + ((716921336196542584553092629187422502619260565599*I)/
          12696393376690999061051321883155914841079391122649)*Sqrt[3]*
         Log[r]) + (1 - r)^(21/2)*
       ((2278527386984399488870593096464609751296021620306150/
           32696027260431046672348702812364237652667324835107 + 
          (46369828835766748417699346945188017895419536653104306*I)/
           129679330458961146807737105568494706176069829537425)/Sqrt[3] - 
        ((8454019364033006614145153809621318967697257381821*I)/
          38163243534863796558579474465231911367823839495118)*Sqrt[3]*
         Log[2] + ((625565448135998611720447938936256272057857313678698*I)/
          89762526956043692375602689989384253585881149706867)*Sqrt[3]*
         Log[1 - r] + ((8454019364033006614145153809621318967697257381821*I)/
          76326487069727593117158948930463822735647678990236)*Sqrt[3]*
         Log[r]) + (1 - r)^(19/2)*
       ((1799181027515876107167641269757954587696241383656508/
           28616695809068883344113761241430710959904343851453 + 
          (10724730670480872388018202309763877618967073456268761*I)/
           34153256982591625037274699324691813367180951700277)/Sqrt[3] - 
        ((36010667116757496795088510750996457798430009109880*I)/
          137550616216049426236822227469516047982254287662201)*Sqrt[3]*
         Log[2] + ((734437997709891935444226238640871405887112237415586*I)/
          118583181279454906369374517654842877649998553104367)*Sqrt[3]*
         Log[1 - r] + ((18005333558378748397544255375498228899215004554940*I)/
          137550616216049426236822227469516047982254287662201)*Sqrt[3]*
         Log[r]) + (1 - r)^(5/2)*
       ((482779389732255110944986833221094619838261907752546/
           185584579475369135169484830025357127153178091443217 + 
          (1795200523220729589372600813610167108071885833505284*I)/
           126207359840197643645004516297076580537039064069017)*Sqrt[3] - 
        ((425111784047921717539023204820526069474414955972688*I)/
          246031424719422110391921123995206299402691668679525)*Sqrt[3]*
         Log[2] - ((24072055978816054497832592486838157179890848654175*I)/
          17203475556881214950692141670483965370976954692434)*Sqrt[3]*
         Log[1 - r] + ((212555892023960858769511602410263034737207477986344*
           I)/246031424719422110391921123995206299402691668679525)*Sqrt[3]*
         Log[r]) + Sqrt[1 - r]*
       ((1042061935521472473121230158332290680105401218865209/
           75937582107422550599278931434705078693146758588137 + 
          (120922496107626216780203520833802511724646623571642*I)/
           145821701576049928345629973249781928813409030800389)*Sqrt[3] - 
        ((1299497390280089529944610936594549069832982247721404*I)/
          67687014501194449805610009344656667296146839736661)*Sqrt[3]*
         Log[2] - ((19103608019120765548796133654269631690566703636910*I)/
          109455611296789469676573199931891868273791161712597)*Sqrt[3]*
         Log[1 - r] + ((649748695140044764972305468297274534916491123860702*
           I)/67687014501194449805610009344656667296146839736661)*Sqrt[3]*
         Log[r])) + 
    CA^2*((-5016335371585994143539286737161874891603599164838486/
         43988980893064250233156269914400426066364149002927 + 
        (42468100462593331589543679626386513704484043401524*I)/
         68007523920492742800018512366723981997084940690591)/Sqrt[3] + 
      572477113782552730687233467279581795515551026402163/
       (46061877280012829358574661746147642742725195285295*Sqrt[3]*(1 - r)) - 
      ((2340123802138448134769742523048810364410922214738251/
          23964542964261942105209840380022309029077255353692 - 
         (2343776768483434879391190786023126067414243688966372*I)/
          47597226309340980982757602700234190599735842951737)*Log[2])/
       Sqrt[3] - (121*Log[2]^2)/(6*Sqrt[3]) - 
      (179860879655498343507181501178356612331017873369272*Sqrt[3]*
        Log[1 - r])/182721129924584722792883986410788042178793974720571 + 
      ((2340123802138448134769742523048810364410922214738251/
          47929085928523884210419680760044618058154510707384 - 
         (1171888384241717439695595393011563033707121844483186*I)/
          47597226309340980982757602700234190599735842951737)*Log[r])/
       Sqrt[3] + (121*Log[2]*Log[r])/(6*Sqrt[3]) - 
      (121*Log[r]^2)/(24*Sqrt[3]) + (1 - r)^10*
       ((644705050813910556788357743793567368390660261303817/
           29382813108045031148494138868099192421215705836900 - 
          (1077607325263282091239817061125798975226731464693893*I)/
           53923142279839377526607573240974032002509662188054)*Sqrt[3] + 
        ((35230309276214456177931713997073287883389042119744/
            34890569642090169043980566381116382440539636487891 + 
           (1892871026822042812937532749201994027577992534983732*I)/
            92863693976347650125431575751817000087976502350425)*Log[2])/
         Sqrt[3] + (280410856812684008776578195287871464934845104653464*
          Sqrt[3]*Log[1 - r])/
         91906338049852065384625491922025494846662825655379 - 
        ((17615154638107228088965856998536643941694521059872/
            34890569642090169043980566381116382440539636487891 + 
           (946435513411021406468766374600997013788996267491866*I)/
            92863693976347650125431575751817000087976502350425)*Log[r])/
         Sqrt[3]) + (1 - r)^11*
       ((828415713561820541584127061875129097348930669292113/
           41388176822223977641124104855642824662588280894584 - 
          (1008776817026179540374833573379999629094301687209333*I)/
           54347717729943287794653051432749733812010258670793)*Sqrt[3] + 
        ((32282565108111493480307761963665357557569065202210/
            32042856148095652872168607596747156735552062536037 + 
           (12960606906377862075899220612165416401701935107584365*I)/
            689965041823409317854909952128807136049741186528914)*Log[2])/
         Sqrt[3] + (138955127916386990565132014347000322829383592148240*
          Sqrt[3]*Log[1 - r])/
         50611946042979519401594342064746788348046838810263 - 
        ((16141282554055746740153880981832678778784532601105/
            32042856148095652872168607596747156735552062536037 + 
           (12960606906377862075899220612165416401701935107584365*I)/
            1379930083646818635709819904257614272099482373057828)*Log[r])/
         Sqrt[3]) + (1 - r)^9*
       ((707677847757984405944056394238683907772046269848503/
           32148011991738933452831406524198340266511761193392 - 
          (1517978346778729419839469319940115272863808492347507*I)/
           70310508128624622963973480118929905964063162047869)*Sqrt[3] + 
        ((82631433636628378328606516241527062380681566571126/
            82498525308621916268797539297408656995032025130053 + 
           (1879390805552598846659275714391001769617884224164644*I)/
            84337328782779443097984484759462629588368766813049)*Log[2])/
         Sqrt[3] + (168421586065771052488801759055661285715500193173851*
          Log[1 - r])/(16493417669273803331040544312726116901340616156400*
          Sqrt[3]) - ((41315716818314189164303258120763531190340783285563/
            82498525308621916268797539297408656995032025130053 + 
           (939695402776299423329637857195500884808942112082322*I)/
            84337328782779443097984484759462629588368766813049)*Log[r])/
         Sqrt[3]) + (1 - r)^12*
       ((1731485751475345584789369100077871940607128746494820/
           28775274865811754060926295916805169599802544777051 - 
          (3839048329566436568847864087310509971891104793229336*I)/
           73994399671970660653353918214159567161716694156775)/Sqrt[3] + 
        ((133785388444397249275444920749052302250654205790708/
            133943027383209781023758749103209650651309994285933 + 
           (3287981139417956058851408660637020490725940156180342*I)/
            188745085476987536039100988745213497070617405093015)*Log[2])/
         Sqrt[3] + (94148641319191286830632699554225728115408941843531*
          Sqrt[3]*Log[1 - r])/
         37988733386912449271957046618563905244410017170393 - 
        ((66892694222198624637722460374526151125327102895354/
            133943027383209781023758749103209650651309994285933 + 
           (1643990569708978029425704330318510245362970078090171*I)/
            188745085476987536039100988745213497070617405093015)*Log[r])/
         Sqrt[3]) + (1 - r)^13*
       ((677779861132886230074421825910698920161952793529571/
           36864908385320679742294295523517970063273634867950 - 
          (4871485232664661814099453438284438162452088478600202*I)/
           301442899460687830160161202128469566577744226690389)*Sqrt[3] + 
        ((82283097539981732349832444982511438131292861893644/
            83433470419498997906970438136947071612674966180773 + 
           (519999575751434994732522441074181607355423363308363*I)/
            32015472036760564990790407575889826660106067642046)*Log[2])/
         Sqrt[3] + (64784798294323813164748004060252511954932800924928*
          Sqrt[3]*Log[1 - r])/
         28881557187133521148470636173840215491112434722675 - 
        ((41141548769990866174916222491255719065646430946822/
            83433470419498997906970438136947071612674966180773 + 
           (519999575751434994732522441074181607355423363308363*I)/
            64030944073521129981580815151779653320212135284092)*Log[r])/
         Sqrt[3]) + (1 - r)^8*
       ((13789968991672110614754046043284370780921835381629034/
           189023102442605205762926202353910314154748394424437 - 
          (11580352746884690682268824830485890124533538631118398*I)/
           164854936516654175416043035545453293283406429664899)/Sqrt[3] + 
        ((52313225462295690605191092848582273238020946098179/
            53578895519188687373148258698640099730501055273563 + 
           (1003733747748943196898518370685403164081819947147213*I)/
            40829408057377172014355031479074887573441451036511)*Log[2])/
         Sqrt[3] + (346865035068467997698368895249159732230530349148674*
          Sqrt[3]*Log[1 - r])/
         90869371431811516113906095746246192302162685567561 - 
        ((52313225462295690605191092848582273238020946098179/
            107157791038377374746296517397280199461002110547126 + 
           (1003733747748943196898518370685403164081819947147213*I)/
            81658816114754344028710062958149775146882902073022)*Log[r])/
         Sqrt[3]) + (1 - r)^14*
       ((1422381756015022041266585486243318826532812352003742/
           25624836570930612522984964439134878791049733666393 - 
          (572682771952858792534497919561344839953236930352019*I)/
           12607076285126690799425007819406182474653983071070)/Sqrt[3] + 
        ((6448654371857727411406223454125197306644281180250/
            6639898741194953300557108222391489125462128655121 + 
           (123529951129947684341549124695440227239672031362918*I)/
            8119352037212364161408877926114805095615205613535)*Log[2])/
         Sqrt[3] + (291326767999476009846623154613316424076447030363846*
          Sqrt[3]*Log[1 - r])/
         143170721714330577482013794865956182022954826577573 - 
        ((3224327185928863705703111727062598653322140590125/
            6639898741194953300557108222391489125462128655121 + 
           (61764975564973842170774562347720113619836015681459*I)/
            8119352037212364161408877926114805095615205613535)*Log[r])/
         Sqrt[3]) + (1 - r)^15*
       ((910433306820430585099082973657962007247719522176632/
           17833240777931379948403453538622662212065017121073 - 
          (3434864247347962265246266917265208872095103134536385*I)/
           80503282771295647739800675753129924005845941001732)/Sqrt[3] + 
        ((86947508492546722089179783943094205080080947574602/
            91065230301547621357728944361645447459695925223199 + 
           (845246528402097092710727386435256343104241442903351*I)/
            59069191320125640847650373805699223879758337715733)*Log[2])/
         Sqrt[3] + (47049293489997770583431397585116127235892405432677*
          Sqrt[3]*Log[1 - r])/
         25441505299125489164492080926113250168681153332522 - 
        ((43473754246273361044589891971547102540040473787301/
            91065230301547621357728944361645447459695925223199 + 
           (845246528402097092710727386435256343104241442903351*I)/
            118138382640251281695300747611398447759516675431466)*Log[r])/
         Sqrt[3]) + (1 - r)^16*
       ((830092221757509983229563906063669062490204079815945/
           48285759488278863390723066136053740479161625112737 - 
          (899839331237217591275860107748674636733858981210052*I)/
           67207151766088010473297871252464736907451245736645)*Sqrt[3] + 
        ((87881505359004382810859755016684665819452812289956/
            93727634025901568328599973750527930517665789679557 + 
           (1489917352604069137453242835007375260350882672959216*I)/
            110309638332738099553037335626729016057785224091645)*Log[2])/
         Sqrt[3] + (133377065465840022198813021864011429163490207463195*
          Sqrt[3]*Log[1 - r])/
         79241160640315193140434285944370511885787982367643 - 
        ((43940752679502191405429877508342332909726406144978/
            93727634025901568328599973750527930517665789679557 + 
           (744958676302034568726621417503687630175441336479608*I)/
            110309638332738099553037335626729016057785224091645)*Log[r])/
         Sqrt[3]) + (1 - r)^7*
       ((1462474107423598785881629118872162016647694055531329/
           59475766060789289018734193592347601891723223885024 - 
          (1408683163915854157203738346025359846887481063147717*I)/
           55203905734866152602486616042208607323909920255452)*Sqrt[3] + 
        ((19668407199575808422818410068012602386222474975324/
            21330063520011863045239018830312335310337451578081 + 
           (1502540068019595131414183761048029011224849886764981*I)/
            54787066502298118392561435690384611211336446677268)*Log[2])/
         Sqrt[3] + (182011551405166884900624102837254882654675312690425*
          Log[1 - r])/(14063361504536629743027759545030785276505155043449*
          Sqrt[3]) - ((9834203599787904211409205034006301193111237487662/
            21330063520011863045239018830312335310337451578081 + 
           (1502540068019595131414183761048029011224849886764981*I)/
            109574133004596236785122871380769222422672893354536)*Log[r])/
         Sqrt[3]) + (1 - r)^17*
       ((2095747632865876451501105758869784535274035092207976/
           44067528835787799958071144587962010018290349998933 - 
          (4130568680797154053089063061892444969890413766780998*I)/
           109013135995925012141722838668237639913568008072557)/Sqrt[3] + 
        ((27601569896029950006365484647777832979698641292493/
            29996274209842373534840824192663489666393599810936 + 
           (57516629360845201280176125150417216377938919111902*I)/
            4497144737302855663007824292401113777707025732007)*Log[2])/
         Sqrt[3] + (46123352325264250838586963788373176527756818048246*
          Sqrt[3]*Log[1 - r])/
         30075598699485691881359659553805697068297664684123 - 
        ((27601569896029950006365484647777832979698641292493/
            59992548419684747069681648385326979332787199621872 + 
           (28758314680422600640088062575208608188969459555951*I)/
            4497144737302855663007824292401113777707025732007)*Log[r])/
         Sqrt[3]) + (1 - r)^18*
       ((650682362930042842038978035412937454725087938221221/
           40489974439593957537400258518433614845646116483803 - 
          (545558777569423518936803106086932418418824964465322*I)/
           45706052616352997904813875294422620760092358847447)*Sqrt[3] + 
        ((11340667222114436647539429813157358823905884911752/
            12563116083236393838150776889257664692286798384353 + 
           (489945433718869342778534849104763507391555675029599*I)/
            40341072552553905321297836428756665652240866334604)*Log[2])/
         Sqrt[3] + (633992821134736965744393692377469487355431557313690*
          Sqrt[3]*Log[1 - r])/
         453449079565847697510993430277213553020414218915207 - 
        ((5670333611057218323769714906578679411952942455876/
            12563116083236393838150776889257664692286798384353 + 
           (489945433718869342778534849104763507391555675029599*I)/
            80682145105107810642595672857513331304481732669208)*Log[r])/
         Sqrt[3]) + (1 - r)^20*
       ((701861839287474507059422128696805764995509805920697/
           46476789352871371836325564628241587979748866544208 - 
          (848462642203416462573312091681300052616160284710946*I)/
           79208437470419837618811425399466022745887336997305)*Sqrt[3] + 
        ((95342210719779882669900939367376958995837721625956/
            109786794019316222819765411357043462064864553521075 + 
           (1871764287543158177076994105634403055643408885429104*I)/
            169641576740087301284159051195424085517343521806585)*Log[2])/
         Sqrt[3] + (134571480470097880480479281714362392243493361393072*
          Log[1 - r])/(38592645438377698881702151335305891832072905325017*
          Sqrt[3]) - ((47671105359889941334950469683688479497918860812978/
            109786794019316222819765411357043462064864553521075 + 
           (935882143771579088538497052817201527821704442714552*I)/
            169641576740087301284159051195424085517343521806585)*Log[r])/
         Sqrt[3]) + (1 - r)^6*
       ((3769980216547006467886204849363282202123135010287096/
           45767748104911451141154480894283633078112056809877 - 
          (5591072233359503838738392809903719607576918445587125*I)/
           66599776360312337279716650615502847141245438183801)/Sqrt[3] + 
        ((86771897356383241712739304655905909310727915811444/
            106322928306816819009714485815685319524386706404473 + 
           (30446824920779258076417042946457701013822448786894698*I)/
            981051731514443931581527819156071976970806851737367)*Log[2])/
         Sqrt[3] + (491043783969699113565940736403456137779499154940156*
          Sqrt[3]*Log[1 - r])/
         99519997591416070464487151764954091457206819878525 - 
        ((43385948678191620856369652327952954655363957905722/
            106322928306816819009714485815685319524386706404473 + 
           (15223412460389629038208521473228850506911224393447349*I)/
            981051731514443931581527819156071976970806851737367)*Log[r])/
         Sqrt[3]) + (1 - r)^5*
       ((1787498946830761372664084582378837507655935946064120/
           63703355973054818725736979205562967808812015481327 - 
          (1443262569010214599475343863248948912440385920271329*I)/
           46633809711696636657793976070892103457014885797310)*Sqrt[3] + 
        ((63580666438978172028396154172423165525885449742132/
            104011778127567829091014713136108157393184534995371 + 
           (7808101021515911239811275949863287012795569063229244*I)/
            218176460902681176011566718527171808169589600362607)*Log[2])/
         Sqrt[3] + (63348199110583350267748857561527200351057592182179*
          Sqrt[3]*Log[1 - r])/
         11017433014651102072458086952147400363745836160660 - 
        ((31790333219489086014198077086211582762942724871066/
            104011778127567829091014713136108157393184534995371 + 
           (3904050510757955619905637974931643506397784531614622*I)/
            218176460902681176011566718527171808169589600362607)*Log[r])/
         Sqrt[3]) + (1 - r)^4*
       ((2282128660421916417078091255230656770628756179261283/
           73423564731588839285209997124713077617561861993325 - 
          (2413902675850115213509232479118171673939373701613969*I)/
           70099664649154750739422104339263862187480337467231)*Sqrt[3] + 
        ((14960011797744581907893615504324653900558518869836/
            76609890390852454222194046531770202598669603953079 + 
           (2932809232884283746380993708835595344266526303249226*I)/
            69166618295809900204475464565137959326041747427075)*Log[2])/
         Sqrt[3] + (134789183412184056753714836973658264277690482336147*
          Sqrt[3]*Log[1 - r])/
         19695186852395541183697756995055367341648956821380 - 
        ((7480005898872290953946807752162326950279259434918/
            76609890390852454222194046531770202598669603953079 + 
           (1466404616442141873190496854417797672133263151624613*I)/
            69166618295809900204475464565137959326041747427075)*Log[r])/
         Sqrt[3]) + (1 - r)^(39/2)*
       ((-9488205260452631057791454070243699347945717145247014/
           252375147026204900730448478172435787445460468578045 + 
          (167355265197016691363190526342423875027455667467825*I)/
           5641901110935921012189252600042762197007883834929)/Sqrt[3] - 
        (((118695663496270299550271320000590276602800660199794*I)/
           9089824385459265672691737490237857601805743404945)*Log[2])/
         Sqrt[3] - ((1314683061269912273236839134633091881704849868592882*I)/
          221649936528338640397634801289980933622011951584163)*Sqrt[3]*
         Log[1 - r] + (((59347831748135149775135660000295138301400330099897*
            I)/9089824385459265672691737490237857601805743404945)*Log[r])/
         Sqrt[3]) + (1 - r)^(37/2)*
       ((-196230944789169503920229443621630705603578572380916/
           5071594011828043491553200580886729016322085082229 + 
          (2063626906475100161376612916511092171839269804114952*I)/
           61662888642190073601005286894530034262778676605639)/Sqrt[3] - 
        (((2491596013654210452373294569296405166573892212240548*I)/
           181758882132870609295701219993473984962610903242565)*Log[2])/
         Sqrt[3] - (((792992254561615921223410813273275418839579262748609*I)/
           43263963694860157999756179981464881333493954895658)*Log[1 - r])/
         Sqrt[3] + (((1245798006827105226186647284648202583286946106120274*I)/
           181758882132870609295701219993473984962610903242565)*Log[r])/
         Sqrt[3]) + (1 - r)^(35/2)*
       ((-938096598418108071736888297698809363031761928685326/
           70599236939168440241670415489822877796661581186049 + 
          (24786292796383568005524211059235559335251315034009797*I)/
           2251099399582498102035655090807084659470324250123917)*Sqrt[3] - 
        (((1012249331131903548600130812522454685853253421894138*I)/
           70164010456800010288158286166096750178988658936639)*Log[2])/
         Sqrt[3] - ((654043185306227849519765022139504721091850787238529*I)/
          103813843878023389047100237279956329650021895781625)*Sqrt[3]*
         Log[1 - r] + (((506124665565951774300065406261227342926626710947069*
            I)/70164010456800010288158286166096750178988658936639)*Log[r])/
         Sqrt[3]) + (1 - r)^(33/2)*
       ((-2671937758370306048718570201793436104353275598909749/
           64986885017995144355879979439232506483238236776346 + 
          (2565177630507229544016286362348578519977568647956276*I)/
           68897088839816466162795929631094149175197889186579)/Sqrt[3] - 
        (((1469937215632025998980043042058041257693732522114026*I)/
           96544224470207772678269737786171382634169653124463)*Log[2])/
         Sqrt[3] - ((386971804692577561806305152789988352868278089008227*I)/
          59499480785249292090786183774580217903087103741577)*Sqrt[3]*
         Log[1 - r] + (((734968607816012999490021521029020628846866261057013*
            I)/96544224470207772678269737786171382634169653124463)*Log[r])/
         Sqrt[3]) + (1 - r)^(31/2)*
       ((-235932556054795435839641329102861635403857341816282/
           16671158095401016112014557376768102481564650834255 + 
          (1092717843372845535531319298058345997943393775662952*I)/
           88618547206157207455411749175002527778292693674701)*Sqrt[3] - 
        (((1184011091933220600536482961596611731072160530174560*I)/
           73457236828334466329236187306769547059713070464547)*Log[2])/
         Sqrt[3] - (((855304352548441377679737189148713431444073702666442*I)/
           42414237927296285249595121576726452161710577891923)*Log[1 - r])/
         Sqrt[3] + (((592005545966610300268241480798305865536080265087280*I)/
           73457236828334466329236187306769547059713070464547)*Log[r])/
         Sqrt[3]) + (1 - r)^(29/2)*
       ((-2863809721091066904123318961018934024168968651126707/
           65241369805419450203273838711844017869123020368353 + 
          (641228504363218446247274499314414361689752414434523*I)/
           15381450461150274737639364862352118529967412008024)/Sqrt[3] - 
        (((186033371581353739266974629876809118621777818444776*I)/
           10864356966411025722005737058386543368369871497581)*Log[2])/
         Sqrt[3] - ((619068561652096836127958286641322906477089115161612*I)/
          89002996134384950733786645043455090276483247805731)*Sqrt[3]*
         Log[1 - r] + (((93016685790676869633487314938404559310888909222388*
            I)/10864356966411025722005737058386543368369871497581)*Log[r])/
         Sqrt[3]) + (1 - r)^(27/2)*
       ((-1906666538620218995181940806163417982178734162081330/
           41958127081368189190394142195547386662316042850069 + 
          (572250124087304379025897101125824513531658502602950*I)/
           13722832857246617443815553763523859646224549165797)/Sqrt[3] - 
        (((609446617364859393431206925838807835297939902988310*I)/
           33370650853339903556200955229417390904980209940009)*Log[2])/
         Sqrt[3] - ((558577834928083921430599179181353551448740555052284*I)/
          77511211448868342137989049612452240417406148006907)*Sqrt[3]*
         Log[1 - r] + (((304723308682429696715603462919403917648969951494155*
            I)/33370650853339903556200955229417390904980209940009)*Log[r])/
         Sqrt[3]) + (1 - r)^(23/2)*
       ((-444456172064889633196151735764318599649379756776946/
           27264297710791985138598388034810111437252697900563 + 
          (1661430337473288431136268912611972253753363775536374*I)/
           105259587670511127529607038879113702302498831642189)*Sqrt[3] - 
        (((2145805896815788232918885117016000501804897304054070*I)/
           101825270173437671129985182781799232020448374266373)*Log[2])/
         Sqrt[3] - ((3705963716902207299306035663499313613752655883834494*I)/
          477262355537341380184782821210080790427660682846685)*Sqrt[3]*
         Log[1 - r] + (((1072902948407894116459442558508000250902448652027035*
            I)/101825270173437671129985182781799232020448374266373)*Log[r])/
         Sqrt[3]) + (1 - r)^(21/2)*
       ((-1732739110951331723922457576006491015969087936602816/
           34070337635537729829196868211312611898164591332395 + 
          (175074726434296245962158824535231897297512997599155*I)/
           3274180260854688423711516519765135386363372621329)/Sqrt[3] - 
        (((2071728831634655597859462035934903528127370614674724*I)/
           90726233267310659346868711088502406064356561160089)*Log[2])/
         Sqrt[3] - ((537956200871454071530709084642898248767450356303066*I)/
          66610134351431211589411657431137060642349153399661)*Sqrt[3]*
         Log[1 - r] + (((1035864415817327798929731017967451764063685307337362*
            I)/90726233267310659346868711088502406064356561160089)*Log[r])/
         Sqrt[3]) + (1 - r)^(19/2)*
       ((-1639447648449418660945480681215244841439090730578341/
           92802273001212832266655690546684915305552782545268 + 
          (2268863540783648361272155344864828867156455504994920*I)/
           125680714406062167107762468817014970939599229419969)*Sqrt[3] - 
        (((1271873719484726844455294846855554463233107503364154*I)/
           51031509944034189783408496670474656310666417281949)*Log[2])/
         Sqrt[3] - ((697049310865861145993432901992125599130219003943703*I)/
          82869202370679840351633317179045591615404189639715)*Sqrt[3]*
         Log[1 - r] + (((635936859742363422227647423427777231616553751682077*
            I)/51031509944034189783408496670474656310666417281949)*Log[r])/
         Sqrt[3]) + (1 - r)^(17/2)*
       ((-544395114994752699568573625638158707934336691806767/
           9830032676823885080333658476234144695937229458687 + 
          (2390027344597077379144225442266421781855914524851675*I)/
           39002309739071070431135113747661106203233962406472)/Sqrt[3] - 
        (((163721836524189834665891737240663536151056625871612*I)/
           5966335027487288143174770216470346436138265150291)*Log[2])/
         Sqrt[3] - (((805157665474784354773802544644406044605127042418020*I)/
           30589639610294437948295578324295247224528004775841)*Log[1 - r])/
         Sqrt[3] + (((81860918262094917332945868620331768075528312935806*I)/
           5966335027487288143174770216470346436138265150291)*Log[r])/
         Sqrt[3]) + (1 - r)^(15/2)*
       ((-570528505467912271879218720986998140812957719100599/
           29466340701443962456109118309672639128830008155299 + 
          (1816888290727872454286683457109905427953262695077848*I)/
           87431034203278418098469439002701798465944678560945)*Sqrt[3] - 
        (((1471406032555488954639773406230160106931499399409594*I)/
           48180388562569266246782352386798579291379706046537)*Log[2])/
         Sqrt[3] - ((2065570216826650300283446204289125425995868922410582*I)/
          225346372738651111095262439776442956075940229458003)*Sqrt[3]*
         Log[1 - r] + (((735703016277744477319886703115080053465749699704797*
            I)/48180388562569266246782352386798579291379706046537)*Log[r])/
         Sqrt[3]) + (1 - r)^(9/2)*
       ((-1436533073908418419757091568068730077525884480661291/
           63110378905636090260487397973127176462060868736212 + 
          (896027261322588735965170905919910513086290524974883*I)/
           33154897816065628405690476169487616968592634701158)*Sqrt[3] - 
        (((4198555657882121442350553303434549603876038771410580*I)/
           90075510697367045731126634430312485266549757256643)*Log[2])/
         Sqrt[3] - ((662290415751737228757491830595554369805736474607646*I)/
          63786431665416761661260428265066935357178414808427)*Sqrt[3]*
         Log[1 - r] + (((2099277828941060721175276651717274801938019385705290*
            I)/90075510697367045731126634430312485266549757256643)*Log[r])/
         Sqrt[3]) + ((-2424364029460969871510897467384330498549045460957802/
           91824328363521096271981365693193152171754010948011 + 
          (93807441976156682847880431637091480552918138634429*I)/
           34117473025483314723868431150748431892298183835805)*Sqrt[3] + 
        (((227159758552934520439668309319746303422708645581861*I)/
           4382254357001330711358573059458213281821149468900)*Log[2])/
         Sqrt[3] - ((315102888668313596281504291665748171054691870295502*I)/
          72945719729596046659240297016006523234332219099341)*Sqrt[3]*
         Log[1 - r] - (((227159758552934520439668309319746303422708645581861*
            I)/8764508714002661422717146118916426563642298937800)*Log[r])/
         Sqrt[3])/Sqrt[1 - r] + (1 - r)^(7/2)*
       ((-2061082433498960037356329362914201829593500286918708/
           29524259007944180429150669883776375503422245742411 + 
          (1664797216076519228093664767678671626093499387768632*I)/
           20425283210218983410575802965074292199664132396725)/Sqrt[3] - 
        (((2498757344082279724836351402517209337649795101400471*I)/
           43822543570013307113585730594582132818211494689000)*Log[2])/
         Sqrt[3] - ((965601111811221196085210637937686463524908110655812*I)/
          92961210472808922766536904868560380230815957544413)*Sqrt[3]*
         Log[1 - r] + (((2498757344082279724836351402517209337649795101400471*
            I)/87645087140026614227171461189164265636422989378000)*Log[r])/
         Sqrt[3]) + Sqrt[1 - r]*
       ((593184431496069746021367313597357914238126128996791/
           24865568793275874845531060901703819313370883177898 - 
          (1445366922106257514165891362537219950522292388313888*I)/
           44462392903611480774400469790752645043772399739119)*Sqrt[3] - 
        (((9321118643052749757045558819638591954272951901937842*I)/
           92478053435087692115581365509591702433306485303581)*Log[2])/
         Sqrt[3] + ((749879487970765064751544025339462585093001778189526*I)/
          120181621829807053641595354875539757713646262017799)*Sqrt[3]*
         Log[1 - r] + (((4660559321526374878522779409819295977136475950968921*
            I)/92478053435087692115581365509591702433306485303581)*Log[r])/
         Sqrt[3]) + (1 - r)^(3/2)*
       ((-803181254051437962815604697447552374989597310257397/
           19229891226274252578868819865799211316451081116891 - 
          (182610218791321193240657705834011963902842839332022*I)/
           11257079938972470673357910092389694497143249030965)/Sqrt[3] - 
        (((12794499029845096629340368424601713094297483689129366*I)/
           111071332635507623848059882633292978786176219478771)*Log[2])/
         Sqrt[3] - ((676450452148163189342868635121736440859525727028034*I)/
          98183042325031035589267176028579084102142506748191)*Sqrt[3]*
         Log[1 - r] + (((6397249514922548314670184212300856547148741844564683*
            I)/111071332635507623848059882633292978786176219478771)*Log[r])/
         Sqrt[3]) + (1 - r)^3*
       ((2601505638940229723985947287910189409368177556775272/
           79883338614019537119218178685411562730700946402413 - 
          (1345877772106454212006164035594009198336322745775281*I)/
           35415967119311874412866248471040179332738888068157)*Sqrt[3] - 
        ((59853697766521319408202223459601958655257111845944/
            78216726521456270612311831922553388509130626358191 - 
           (3083321864194093445171810658063828977349483616034405*I)/
            58975568969542953672590188038680509514057195995841)*Log[2])/
         Sqrt[3] + (438263226169748234113250431123571345818967765522653*
          Sqrt[3]*Log[1 - r])/
         53176328626419567504212733933976512198838215806932 + 
        ((29926848883260659704101111729800979327628555922972/
            78216726521456270612311831922553388509130626358191 - 
           (3083321864194093445171810658063828977349483616034405*I)/
            117951137939085907345180376077361019028114391991682)*Log[r])/
         Sqrt[3]) + (1 - r)^2*
       ((7348101806754558237760028845093671118564255638937660/
           211664184119058086433991451525927856959111204951153 - 
          (2776474194587223629417857622876107203294831112305974*I)/
           86971646918002534098509185016404534687774479668939)*Sqrt[3] - 
        ((45261334377291413072479557687462045993212855244838/
            11875193638605137914692977126126197724019430258127 - 
           (7656834614763029963620371451703701765355968016643672*I)/
            108585908616907368172763103631355329878763973015365)*Log[2])/
         Sqrt[3] + (300474831064285095939766579658516585213805790302016*
          Sqrt[3]*Log[1 - r])/
         37949581513728521710269327623086320796739537569793 + 
        ((22630667188645706536239778843731022996606427622419/
            11875193638605137914692977126126197724019430258127 - 
           (3828417307381514981810185725851850882677984008321836*I)/
            108585908616907368172763103631355329878763973015365)*Log[r])/
         Sqrt[3]) + (1 - r)*
       ((-67253833724778027153428658488967957512701387578027/
           7846252897522395664051599921825375962182339765997 - 
          (1389198086439094090766067941912140369985027962063033*I)/
           16020222841035158702241005044246995098708784134951)/Sqrt[3] - 
        ((8817816067017851066444248094418678946738674231815352/
            229773661506615587167739328701851912151159098992467 - 
           (5920770048050066846565789978313024325463999816578168*I)/
            57301115001970716136640014714470894837861084368097)*Log[2])/
         Sqrt[3] + (976116894561524436990530880734826672927126616335068*
          Sqrt[3]*Log[1 - r])/
         107811974248443096082199450725945981300713572967461 + 
        ((4408908033508925533222124047209339473369337115907676/
            229773661506615587167739328701851912151159098992467 - 
           (2960385024025033423282894989156512162731999908289084*I)/
            57301115001970716136640014714470894837861084368097)*Log[r])/
         Sqrt[3]) + (1 - r)^19*
       ((1453033283060487010177505323818202721166321948100674/
           97849764598406243761555860691812840459061442199407 - 
          (711600327329067569480921409706751101875139035547611*I)/
           62978647436650413851423210017834803106736809898872)*Sqrt[3] + 
        (22297746815046925893640077484864026187496497602546/
           75550809555634515514952174061511251920331228247021 + 
          (118169625094749607224639326096216412802810698133181*I)/
           30659905905126862326645017010673620807991225465015)*Sqrt[3]*
         Log[2] + (148039042729257693934772116489518490511180809553163*
          Sqrt[3]*Log[1 - r])/
         116113844187485651213369888427158491008243980601394 - 
        (11148873407523462946820038742432013093748248801273/
           75550809555634515514952174061511251920331228247021 + 
          (118169625094749607224639326096216412802810698133181*I)/
           61319811810253724653290034021347241615982450930030)*Sqrt[3]*
         Log[r]) + (1 - r)^(25/2)*
       ((-1473004251687916145528250935406434861836092963726168/
           93807635730496399238619075738233091920516427563293 + 
          (3120220391365223390570453642241075358879505519172860*I)/
           199054656500166179267182137813066639724006663569497)*Sqrt[3] - 
        ((351962265529001714994841147158427714462032861204624*I)/
          53963261876505670782332089448005854238046782409005)*Sqrt[3]*
         Log[2] - (((838875707288987023498458467341726755123389294719103*I)/
           37404467979908129089663592978291931649000455555432)*Log[1 - r])/
         Sqrt[3] + ((175981132764500857497420573579213857231016430602312*I)/
          53963261876505670782332089448005854238046782409005)*Sqrt[3]*
         Log[r]) + (1 - r)^(13/2)*
       ((-600538148402297439049884928826694978758861066470317/
           29435198712304807645776092810523152254817359836899 + 
          (2309187580337143129535384925246626128784906373365192*I)/
           97952956409953095446747479692492383048545344323617)*Sqrt[3] - 
        ((978937692377267929124090581398228027626475503613078*I)/
          85237012158796169905478610481644468388428900324527)*Sqrt[3]*
         Log[2] - ((228448110622447359453706230975715000660523674676872*I)/
          23825916593158424739559988612463231047605931762677)*Sqrt[3]*
         Log[1 - r] + ((489468846188633964562045290699114013813237751806539*
           I)/85237012158796169905478610481644468388428900324527)*Sqrt[3]*
         Log[r]) + (1 - r)^(11/2)*
       ((-2934187941117065875098477860461659936058092912378856/
           135968404145511739930508340897080415680495398202723 + 
          (1504779748247352708278280626603431690606515144706180*I)/
           62518213217132531697009472421668365772227407199437)*Sqrt[3] - 
        ((934666136908257838450610250303630400776324570344423*I)/
          70849928990829651501997314883275098050081538356262)*Sqrt[3]*
         Log[2] - (((921273683309496825451181315697305130405747187179002*I)/
           30643920157283313495690288087091086081328195672629)*Log[1 - r])/
         Sqrt[3] + ((934666136908257838450610250303630400776324570344423*I)/
          141699857981659303003994629766550196100163076712524)*Sqrt[3]*
         Log[r]) + (1 - r)^(5/2)*
       ((-719851678929037219282855765146675295010601215711009/
           33645477932275476303865827638167961794630431944356 + 
          (2690318510250260137792243961914965794371765088241234*I)/
           125406604905871196368076167608176478813397194073535)*Sqrt[3] - 
        ((2040550572145162976529881789610501242610888081525512*I)/
          82074366912547025092984813725132019777913461645909)*Sqrt[3]*
         Log[2] - (((869629063588694872375781077966692943271674948166932*I)/
           31830701610900621804717937626277898583588929569753)*Log[1 - r])/
         Sqrt[3] + ((1020275286072581488264940894805250621305444040762756*I)/
          82074366912547025092984813725132019777913461645909)*Sqrt[3]*
         Log[r])) + 
    CA*CF*((8379889022879597512624928188360442893472477525088848/
         84397474559383524874259596959885933585828501032149 - 
        (1924147968307317399068964211074688118987656853085671*I)/
         28391504872045248436581837606443152385112161853338)*Sqrt[3] - 
      632602718171095605464871429136463514820354762860538/
       (46558523079243539089935749188280425903344577797577*Sqrt[3]*(1 - r)) + 
      ((3932629362575719970985198656043410073047206621717475/
          17844903593137845290079819417504310918827278561881 - 
         (10887120953558557806192340973309723004871571381882164*I)/
          60353723393096083474376205849580538888573810888149)*Log[2])/
       Sqrt[3] + (486665873597155099694550385496528061739980076368791*Sqrt[3]*
        Log[1 - r])/52253525463774304660349976952938850392203939852602 - 
      ((3932629362575719970985198656043410073047206621717475/
          35689807186275690580159638835008621837654557123762 - 
         (5443560476779278903096170486654861502435785690941082*I)/
          60353723393096083474376205849580538888573810888149)*Log[r])/
       Sqrt[3] + (1 - r)*
       ((817984523894436682369978105655376609303559263749513/
           31344666648680321091070430854292057506939692715273 - 
          (1377424639369608939137777091486559425629743110098426*I)/
           111292567347275918286914402997731485460731188709795)*Sqrt[3] + 
        ((8203872489997853318909181972984288164664106918351676/
            83875900295818564875420981211014380881786978650769 - 
           (14443203422447902619904449377460948688928255720823712*I)/
            83007667561439296857515511126991944832275856784299)*Log[2])/
         Sqrt[3] - (389571047347808498903984800276656983382331955767291*
          Log[1 - r])/(18584306501732049660373532258445922445926471958939*
          Sqrt[3]) - ((4101936244998926659454590986492144082332053459175838/
            83875900295818564875420981211014380881786978650769 - 
           (7221601711223951309952224688730474344464127860411856*I)/
            83007667561439296857515511126991944832275856784299)*Log[r])/
         Sqrt[3]) + (1 - r)^2*
       ((738430289368347029694471494917677811717161180924631/
           56170388547503568020778264291963882846659960790401 - 
          (1287486641383678583428382064156174835296847351899088*I)/
           122083485246992033893272434890809513670639452040187)*Sqrt[3] + 
        ((2301127318025546283914884237742679431279800546704992/
            144366234689404975569060957445026625532239168536495 - 
           (6179380202862297045897726402405246999387595544165996*I)/
            47835787821375938479284767021294924713243621390727)*Log[2])/
         Sqrt[3] - (367696609682136656256596836006647175512070676690416*
          Sqrt[3]*Log[1 - r])/
         119053820192743073366754478646896196305287705792253 - 
        ((1150563659012773141957442118871339715639900273352496/
            144366234689404975569060957445026625532239168536495 - 
           (3089690101431148522948863201202623499693797772082998*I)/
            47835787821375938479284767021294924713243621390727)*Log[r])/
         Sqrt[3]) + (1 - r)^4*
       ((11515786806175606229897460925981575581215497215817150/
           82216440487069439363519289468925366687448228573311 + 
          (2646680551329679647786484148265723643004919640706578*I)/
           17404023657090764848732649119210142239034538039875)/Sqrt[3] + 
        ((128395636519803600794617250804579686882318392152441/
            52142841434554920974692861330032088621470545274911 - 
           (2323911829509800836009590961137239669415172383106096*I)/
            29906320564087523144818426909291023660626350814623)*Log[2])/
         Sqrt[3] - (659654000223775986185487990900176539634342695380073*
          Log[1 - r])/(15193059876275958464109915253996201353809013816971*
          Sqrt[3]) - ((128395636519803600794617250804579686882318392152441/
            104285682869109841949385722660064177242941090549822 - 
           (1161955914754900418004795480568619834707586191553048*I)/
            29906320564087523144818426909291023660626350814623)*Log[r])/
         Sqrt[3]) + (1 - r)^(39/2)*
       ((-2895791335715226150367963663219547559178966135378657/
           91436110295781887049471556792121649871041672938503 - 
          (5110075939745021613853447531303218455631052492562244*I)/
           145017272559591657141784615911524245411556819404711)*Sqrt[3] + 
        (((3112017159661441821434516905176734526422542518134254*I)/
           119160585284344113565885798734699740874562884405131)*Log[2])/
         Sqrt[3] - ((1336500634253831291351502756748756297072456248583934*I)/
          237002828475328677390027665960403365606353592140613)*Sqrt[3]*
         Log[1 - r] - (((1556008579830720910717258452588367263211271259067127*
            I)/119160585284344113565885798734699740874562884405131)*Log[r])/
         Sqrt[3]) + (1 - r)^(35/2)*
       ((-1556948751421187560390777253291062629324713595434263/
           45727028176881894657441170890619845613247936149348 - 
          (3832118366155274769796327748753007890288502123083446*I)/
           105641184852906651771815417205188321616574906256675)*Sqrt[3] + 
        (((1407273811988713901976110898486180075379413010231699*I)/
           48772556040884351776325510604974072405483521587622)*Log[2])/
         Sqrt[3] - (((567404117800927037352765237977331281161068652392148*I)/
           30810053498792220591229626044024933117937184987933)*Log[1 - r])/
         Sqrt[3] - (((1407273811988713901976110898486180075379413010231699*I)/
           97545112081768703552651021209948144810967043175244)*Log[r])/
         Sqrt[3]) + (1 - r)^(33/2)*
       ((-4098170582198615907028953727397451075473139673603972/
           115807696792121769727970224760704971404444351041099 - 
          (5564207865249805259028429985962807946395554236228104*I)/
           163529216748639124295931693169024275779911802450831)*Sqrt[3] + 
        (((2325216902724594890399066743510925595395804907420302*I)/
           76359132965431671734525723747400667821471971140227)*Log[2])/
         Sqrt[3] - (((767602282235294196009948248138525603247617495796130*I)/
           39817835867469229309054320052054407998751157201407)*Log[1 - r])/
         Sqrt[3] - (((1162608451362297445199533371755462797697902453710151*I)/
           76359132965431671734525723747400667821471971140227)*Log[r])/
         Sqrt[3]) + (1 - r)^(31/2)*
       ((-3973944869207421100333116424733628957822151595567774/
           107859224929028566692712460663517647313005868927473 - 
          (805756481783424694452341800800904222935893377503617*I)/
           21609628630915148536915966460335060822795508318903)*Sqrt[3] + 
        (((2368022183866441201072965923193223462144321060349120*I)/
           73457236828334466329236187306769547059713070464547)*Log[2])/
         Sqrt[3] - ((1545411960874233819409303321928315975416796030302608*I)/
          229168661133345238336000306026736420382306174894149)*Sqrt[3]*
         Log[1 - r] - (((1184011091933220600536482961596611731072160530174560*
            I)/73457236828334466329236187306769547059713070464547)*Log[r])/
         Sqrt[3]) + (1 - r)^(27/2)*
       ((-4870826370375822482675735235898411001075212757216484/
           121253280100234972876893109567575688223271135827209 - 
          (7109872845779174874663790060355769871967283462259608*I)/
           186240698190485065753725772071518311548954067953863)*Sqrt[3] + 
        (((5167552936222894875607125745514024745027650203871582*I)/
           141476381923708091820973472379499881309079788040123)*Log[2])/
         Sqrt[3] - (((588835172235196868749510159696592388868859329005866*I)/
           26199952471825327815509915521007441331446068700599)*Log[1 - r])/
         Sqrt[3] - (((2583776468111447437803562872757012372513825101935791*I)/
           141476381923708091820973472379499881309079788040123)*Log[r])/
         Sqrt[3]) + (1 - r)^(25/2)*
       ((-1099872400236083522565638396702767577917378144992271/
           26140005930684774663772620886203085159502789320082 - 
          (2357666543787884415975809029532637129250723855189154*I)/
           66559298638334465060092274612144176425552696062635)*Sqrt[3] + 
        (((1747972467754945735173809349734366546724535155029353*I)/
           44666860280513749087873509766516579219668136156204)*Log[2])/
         Sqrt[3] - ((1854823355517135322409955305984228703377737268161970*I)/
          233744517392757289786872911704449163622749338662573)*Sqrt[3]*
         Log[1 - r] - (((1747972467754945735173809349734366546724535155029353*
            I)/89333720561027498175747019533033158439336272312408)*Log[r])/
         Sqrt[3]) + (1 - r)^(21/2)*
       ((-13261413473775034774875488369930787869428593874146705/
           95177387336951670619084221632810479314566254310458 - 
          (2034131162864507340035560930472047741182003663614930*I)/
           19128275575018681673310297862028423550806962848193)/Sqrt[3] + 
        (((2208816913823794485445161269671240437932065839298867*I)/
           48364833154887146723979469662275993213393380332574)*Log[2])/
         Sqrt[3] - ((1288780412438486998896472044866055299164372037926884*I)/
          143188357646532309043327402042785191414514262323029)*Sqrt[3]*
         Log[1 - r] - (((2208816913823794485445161269671240437932065839298867*
            I)/96729666309774293447958939324551986426786760665148)*Log[r])/
         Sqrt[3]) + (1 - r)^(19/2)*
       ((-6134340900360441456701993859457052387566477665029156/
           125431747455922302926825145738181696550316664518971 - 
          (760231544289041962196257186250611155238325762003903*I)/
           19765394671684970055085227135934778650086669216403)*Sqrt[3] + 
        (((2543747438969453688910589693711108926466215006728308*I)/
           51031509944034189783408496670474656310666417281949)*Log[2])/
         Sqrt[3] - ((138564973553102529074629472081089851861301609071189*I)/
          14380280290390310901738575869179183664417390928116)*Sqrt[3]*
         Log[1 - r] - (((1271873719484726844455294846855554463233107503364154*
            I)/51031509944034189783408496670474656310666417281949)*Log[r])/
         Sqrt[3]) + (1 - r)^(17/2)*
       ((-2207982250909627571399581368629771884249438179006953/
           42871415538933002914748425544062923220873047296864 - 
          (3537795976750969760343611419235024330176736331648821*I)/
           103387792703285242577135676551822694036152771558743)*Sqrt[3] + 
        (((327443673048379669331783474481327072302113251743224*I)/
           5966335027487288143174770216470346436138265150291)*Log[2])/
         Sqrt[3] - ((734050856884693205564097482627982888667713885814433*I)/
          70979172544285158311401892390213951004841889630180)*Sqrt[3]*
         Log[1 - r] - (((163721836524189834665891737240663536151056625871612*
            I)/5966335027487288143174770216470346436138265150291)*Log[r])/
         Sqrt[3]) + (1 - r)^(15/2)*
       ((-4074621015921728607430574730003917216821922480047652/
           25094933667692391705956397307382585028708236711083 - 
          (4394048431139373110456881778360571156348444363397917*I)/
           40260297944751073417191067700133925553808870524333)/Sqrt[3] + 
        (((8115341943311321346446667399976017608442358102140178*I)/
           132866224378521505708001853141916965538770688449503)*Log[2])/
         Sqrt[3] - ((867980019561870416340219853642415308315748384766718*I)/
          78131171539846552849437322907076637353962056777999)*Sqrt[3]*
         Log[1 - r] - (((4057670971655660673223333699988008804221179051070089*
            I)/132866224378521505708001853141916965538770688449503)*Log[r])/
         Sqrt[3]) + (1 - r)^(13/2)*
       ((-2528601982277933990733451123300313526893775535247269/
           44712544927275868298701420316108085246564242283400 - 
          (1137618290445212771362161242250542921039802836998669*I)/
           37682087531311835669216578873761324294816283542500)*Sqrt[3] + 
        (((3032735863942502340759509835914256659643857087059546*I)/
           44010520404272016988056863825156247837345342510023)*Log[2])/
         Sqrt[3] - ((464256749006719408948236531828119097016009724193174*I)/
          38965824998423626767936740167327246666443993729887)*Sqrt[3]*
         Log[1 - r] - (((1516367931971251170379754917957128329821928543529773*
            I)/44010520404272016988056863825156247837345342510023)*Log[r])/
         Sqrt[3]) + (1 - r)^(11/2)*
       ((-2589810087673275173448917708903529553701677234122465/
           44320606683841250901259960625542727301846962083987 - 
          (1119601734553659611376176780331437328068452785934329*I)/
           37050129019580996246896626740437834651272278228449)*Sqrt[3] + 
        (((5766443756763280016602050949126166818971039462150010*I)/
           72851705110397938370308657070981152802422037345109)*Log[2])/
         Sqrt[3] - ((1124603544354813546899486782686971987095036105157546*I)/
          88394654426228521660736925104839409666938271176675)*Sqrt[3]*
         Log[1 - r] - (((2883221878381640008301025474563083409485519731075005*
            I)/72851705110397938370308657070981152802422037345109)*Log[r])/
         Sqrt[3]) + (1 - r)^(5/2)*
       ((-24711794882687513534363766327613547024933558118224622/
           152645487651720500960188381658164610361254065391939 + 
          (758150114974560740251543223186963294282019136802771*I)/
           6925310890632931568616723339689887667917105672436)/Sqrt[3] + 
        (((9321118643052749757045558819638591954272951901937842*I)/
           62485171239924116294311733452426825968450327907825)*Log[2])/
         Sqrt[3] - ((386969118652048204192950932159514214950908674623465*I)/
          24443358260103917216923851941688545613127153852774)*Sqrt[3]*
         Log[1 - r] - (((4660559321526374878522779409819295977136475950968921*
            I)/62485171239924116294311733452426825968450327907825)*Log[r])/
         Sqrt[3]) + Sqrt[1 - r]*
       ((3350319936587640245279743588100290538351990254449993/
           57409519374153101849529941100707865299208774022331 + 
          (17071059615599714735143952501152057784515356326295148*I)/
           50190816858841413685412460029164389189657926255213)/Sqrt[3] + 
        (((23639751974270058963763820444311602583845494006676626*I)/
           117269092368980934425552721674526737570466130870501)*Log[2])/
         Sqrt[3] + (((167213075789791382630275400487886041651764456874403*I)/
           18785497102267079455809429970039257693930722290338)*Log[1 - r])/
         Sqrt[3] - (((11819875987135029481881910222155801291922747003338313*
            I)/117269092368980934425552721674526737570466130870501)*Log[r])/
         Sqrt[3]) + (1 - r)^(3/2)*
       ((3010086864766234068282156556692790276238274353543182/
           408824224357089846140147511962300032029302746478809 + 
          (19586509304680650607867217721489954706894398047236196*I)/
           201990954580744449886663898208551337080404908948143)*Sqrt[3] + 
        (((25588998059690193258680736849203426188594967378258732*I)/
           111071332635507623848059882633292978786176219478771)*Log[2])/
         Sqrt[3] + (((180805256295324321944683069701629064393431489236634*I)/
           42895975567301207495638653179721632158987194169741)*Log[1 - r])/
         Sqrt[3] - (((12794499029845096629340368424601713094297483689129366*
            I)/111071332635507623848059882633292978786176219478771)*Log[r])/
         Sqrt[3]) + (1 - r)^7*
       ((3891252321040123000139879935508816853818849080967372/
           95676309041582535292243257971913747459369458601403 + 
          (4123940967317383012056333858012913377100020394065256*I)/
           76235852979276266990869753075579722319317468130613)*Sqrt[3] - 
        ((70123024294611744842093495509110929355491554537769/
            66629975047595882214724996403071515478929386263989 + 
           (212574946154904432938266838768300387214845202558765*I)/
            4211906282535648912771141075722649701085655292431)*Log[2])/
         Sqrt[3] - (1316471251239259378763856558469832552412765307770428*
          Sqrt[3]*Log[1 - r])/
         96635775209620745108636850058656795249289159694437 + 
        ((70123024294611744842093495509110929355491554537769/
            133259950095191764429449992806143030957858772527978 + 
           (212574946154904432938266838768300387214845202558765*I)/
            8423812565071297825542282151445299402171310584862)*Log[r])/
         Sqrt[3]) + (1 - r)^8*
       ((1941410110931666334972102651071862229450712870399397/
           45656864423635649362993983588724445721573006012500 + 
          (2204731433913817189548224743210968103070072869648550*I)/
           41306942484696890500385459371077477973854479116207)*Sqrt[3] - 
        ((41800862640678446745489304920226251181939352379419/
            28915071688186895691183483745509909162415396189226 + 
           (11302178207996571746694599413629632680541008168562650*I)/
            249577623340365165320152451040568700608319074576203)*Log[2])/
         Sqrt[3] - (428173336106373460245277428285797348004787767766709*
          Log[1 - r])/(10763804381546260142276854850546044671094755387405*
          Sqrt[3]) + ((41800862640678446745489304920226251181939352379419/
            57830143376373791382366967491019818324830792378452 + 
           (5651089103998285873347299706814816340270504084281325*I)/
            249577623340365165320152451040568700608319074576203)*Log[r])/
         Sqrt[3]) + (1 - r)^9*
       ((3911090029696073868130367196534430615138843827759502/
           105541761098510243314319501347194152877534003812417 + 
          (887061786739465902306621291047481124025422681639431*I)/
           16935276197731784361739921417107496342113091819618)*Sqrt[3] - 
        ((117844805624672502889938673552783391600810148673999/
            69327822758459521724543829420690226810062212829733 + 
           (1597212961664987729272714141152440601262832242814839*I)/
            38879265448531564230877233767296956413472918140565)*Log[2])/
         Sqrt[3] - (783986200581955449133419176809851283982578931056649*
          Sqrt[3]*Log[1 - r])/
         60799241838568046823406350285130001376801642617267 + 
        ((117844805624672502889938673552783391600810148673999/
            138655645516919043449087658841380453620124425659466 + 
           (1597212961664987729272714141152440601262832242814839*I)/
            77758530897063128461754467534593912826945836281130)*Log[r])/
         Sqrt[3]) + (1 - r)^10*
       ((2324014164308153712352372488207831731012909850051588/
           60270639925178066890477990603267966967332469979347 + 
          (2949366259383006127253400841115195167797324855548514*I)/
           57566851019597496632267541288654236909446189147657)*Sqrt[3] - 
        ((148206632029043722423866290542777376999499584637586/
            79422284792052636267123297111708142861173252016645 + 
           (1144162503129605389251004112747511105761456520824015*I)/
            30428719221606360675220912548420367568346311599654)*Log[2])/
         Sqrt[3] - (619455546106368912705218195213838369080302332181387*
          Sqrt[3]*Log[1 - r])/
         49429427378196368681388687483370501214387389911248 + 
        ((74103316014521861211933145271388688499749792318793/
            79422284792052636267123297111708142861173252016645 + 
           (1144162503129605389251004112747511105761456520824015*I)/
            60857438443212721350441825096840735136692623199308)*Log[r])/
         Sqrt[3]) + (1 - r)^11*
       ((2440123790302360324273335902889550926006309237447016/
           24306314520341011359660825901212412237952257301277 + 
          (33181822729108715729155912437215960913994696051989024*I)/
           221124373281796225089137219444010319001428372439413)/Sqrt[3] - 
        ((25608778256563967310288562914090721954061444735540/
            12969876624869560040842871105237449622912155485467 + 
           (4388612385200806279651563007983310309721117439332792*I)/
            126579795546680237504862727521351880390535318007663)*Log[2])/
         Sqrt[3] - (833101967334038197502718784104478264873538698184063*
          Log[1 - r])/(22803214061008193464956258845952445295646012141033*
          Sqrt[3]) + ((12804389128281983655144281457045360977030722367770/
            12969876624869560040842871105237449622912155485467 + 
           (2194306192600403139825781503991655154860558719666396*I)/
            126579795546680237504862727521351880390535318007663)*Log[r])/
         Sqrt[3]) + (1 - r)^12*
       ((3735565955808782286474740668173038836908221113972730/
           35592294464431474420172575533767434493461333606311 + 
          (4827289057166874318986128448815340240811528809451867*I)/
           32979108802319599236170932765232144413921761688219)/Sqrt[3] - 
        ((375908205124123679381214940743819545851287264843528/
            183931503430256718002971122282439139295706086179311 + 
           (2094040467225927910550315733459008126740622535058144*I)/
            65097728588221209043470117373659435059589104125607)*Log[2])/
         Sqrt[3] - (1376333016152833896188861278655684378265946609391372*
          Log[1 - r])/(38755694897308061704291265225944993864428577927709*
          Sqrt[3]) + ((187954102562061839690607470371909772925643632421764/
            183931503430256718002971122282439139295706086179311 + 
           (1047020233612963955275157866729504063370311267529072*I)/
            65097728588221209043470117373659435059589104125607)*Log[r])/
         Sqrt[3]) + (1 - r)^20*
       ((1974723364728764096278392646364720359584712531751309/
           77591945687896791509824971303698962863017762911453 + 
          (7742534403863605166850145580268007715447184758104256*I)/
           191464326016308294564838038050144354803865585745547)*Sqrt[3] - 
        ((66583735500679606857979563545617422432807513685137/
            32324741144120880686431945758084975850007711660771 + 
           (2552102437954514491568204394512686149280059153598598*I)/
            124991920384560146655147211731117448458905168778193)*Log[2])/
         Sqrt[3] - (765571088752642982942778577893856826977059398807944*
          Sqrt[3]*Log[1 - r])/
         78689878745048105382367835742170662898840191177681 + 
        ((66583735500679606857979563545617422432807513685137/
            64649482288241761372863891516169951700015423321542 + 
           (1276051218977257245784102197256343074640029576799299*I)/
            124991920384560146655147211731117448458905168778193)*Log[r])/
         Sqrt[3]) + (1 - r)^19*
       ((1996805341850706255559426722926495868406398064496168/
           84132953155231786826237781726253801381130737664689 + 
          (1239690174414128290073629971348266801102977566080236*I)/
           30009271566913931453074374540433524117294925501115)*Sqrt[3] - 
        ((189361917872012528095609674968939431703869871400044/
            91061598790718453705140797317138019718467764308917 + 
           (2393231785672178085361246305094006619810682523264524*I)/
            111868441846091752141042519091674688964641059487959)*Log[2])/
         Sqrt[3] - (969745631161542877857456957103223609475523024233646*
          Sqrt[3]*Log[1 - r])/
         97570376040257653735777432943060253891280535127373 + 
        ((94680958936006264047804837484469715851934935700022/
            91061598790718453705140797317138019718467764308917 + 
           (1196615892836089042680623152547003309905341261632262*I)/
            111868441846091752141042519091674688964641059487959)*Log[r])/
         Sqrt[3]) + (1 - r)^13*
       ((2126619668781458614906611924029918451867936716388362/
           70046479714394047614363861836991217521631877955253 + 
          (1776599425342850423763005279642160873480006908071987*I)/
           37337873479539996956509419757321892572004460565231)*Sqrt[3] - 
        ((206007417544629616507680201334991620309733813563046/
            98764349058998543542469015766387652439127633162009 + 
           (1499169386103471475117357266232301458397573428713667*I)/
            49965354433459954304353457126114770313041119226981)*Log[2])/
         Sqrt[3] - (570683674075820968187974440948751960467808773409123*
          Sqrt[3]*Log[1 - r])/
         49564507497442615442149254362723027762560888818092 + 
        ((103003708772314808253840100667495810154866906781523/
            98764349058998543542469015766387652439127633162009 + 
           (1499169386103471475117357266232301458397573428713667*I)/
            99930708866919908608706914252229540626082238453962)*Log[r])/
         Sqrt[3]) + (1 - r)^18*
       ((2174944144616396274255414243804009056786389973179712/
           26572501227726398178267419453875081433621381804977 + 
          (6401781217222856270217240191188463065512239183340393*I)/
           50532984995635744729693076050574238754226232135301)/Sqrt[3] - 
        ((9811122135586580660299879213719407630511150532163/
            4679985922189299543816394482730682094092438097409 + 
           (1602360974022306567400879729918044553895560261946441*I)/
            71322005018938864631224537095606331610479371234564)*Log[2])/
         Sqrt[3] - (1661822645808713599608572797578703229700402593601700*
          Sqrt[3]*Log[1 - r])/
         163534319555386901973886929880848536819963223635263 + 
        ((9811122135586580660299879213719407630511150532163/
            9359971844378599087632788965461364188184876194818 + 
           (1602360974022306567400879729918044553895560261946441*I)/
            142644010037877729262449074191212663220958742469128)*Log[r])/
         Sqrt[3]) + (1 - r)^14*
       ((2098790913970297431827770075056449770832650978772598/
           65667959592952638546966540194609227657785308601575 + 
          (2064351787390556054077830642553728458229155131592659*I)/
           44480747015445570074882414642221464614073675620863)*Sqrt[3] - 
        ((959029163840167968630177673262285518607337931036314/
            454776424824235721816557667308320381143167131344467 + 
           (2562199074226882836007431693327518418658832178478606*I)/
            91132366173733049042007936840859757719094433143519)*Log[2])/
         Sqrt[3] - (1284353247563165370980493107459965212221306063110510*
          Log[1 - r])/(38196100802457388876409737728189622592905230506757*
          Sqrt[3]) + ((479514581920083984315088836631142759303668965518157/
            454776424824235721816557667308320381143167131344467 + 
           (1281099537113441418003715846663759209329416089239303*I)/
            91132366173733049042007936840859757719094433143519)*Log[r])/
         Sqrt[3]) + (1 - r)^17*
       ((1443845254987407779676569600427725910943050715478500/
           56436512070096864756893436364498723715193513232411 + 
          (4690990265924669415130374216030964756575751922882182*I)/
           108598386792915071430815574138385168976073476472265)*Sqrt[3] - 
        ((126730955331601613260781057261672706768648760704839/
            60076294951152996868742430511350644230024735829220 + 
           (3537829235216928193455976979380850946584308104226736*I)/
            149567522241219875990192616562756188043797456307867)*Log[2])/
         Sqrt[3] - (402406506324314327681140228933957021642508033694709*
          Sqrt[3]*Log[1 - r])/
         38696166048044778136486741563199550027190131455571 + 
        ((126730955331601613260781057261672706768648760704839/
            120152589902305993737484861022701288460049471658440 + 
           (1768914617608464096727988489690425473292154052113368*I)/
            149567522241219875990192616562756188043797456307867)*Log[r])/
         Sqrt[3]) + (1 - r)^15*
       ((2356368977912415057104919969516257190466362741925004/
           84875181566167505001959801778378805922678848599427 + 
          (2510241969966114250042803592205297702551399129571294*I)/
           55430531653372217718732416731458611431116833534579)*Sqrt[3] - 
        ((216654528632215965219310262853762944963337569209554/
            102290676990904602017842294683493706945972810818109 + 
           (3957078781508277674481277415873355400641603598912208*I)/
            149599695887335863583944495585922493078422010870255)*Log[2])/
         Sqrt[3] - (284733159888628586819670642801142558217498803986094*
          Sqrt[3]*Log[1 - r])/
         26071497563082837850841884328914220363827105099265 + 
        ((108327264316107982609655131426881472481668784604777/
            102290676990904602017842294683493706945972810818109 + 
           (1978539390754138837240638707936677700320801799456104*I)/
            149599695887335863583944495585922493078422010870255)*Log[r])/
         Sqrt[3]) + (1 - r)^3*
       ((9483936549276582421189049747415376984173468532844616/
           96558795053701731957558019811822765201179102748195 + 
          (5860091151785851543296409627518294138024308399957024*I)/
           48200813997790568942811177906712536275499999337181)/Sqrt[3] + 
        (138095926241423867798879314995115234883429724995216/
           66875393406138239193403503119526526620373409177755 - 
          (3316147789495225961000151805459792268140303066177392*I)/
           104404276110545932484280961612111568986280057625239)*Sqrt[3]*
         Log[2] - (565873266531565040441803422627586837987899871909679*
          Sqrt[3]*Log[1 - r])/
         42341936806924244916829288975238102162184713232190 - 
        (69047963120711933899439657497557617441714862497608/
           66875393406138239193403503119526526620373409177755 - 
          (1658073894747612980500075902729896134070151533088696*I)/
           104404276110545932484280961612111568986280057625239)*Sqrt[3]*
         Log[r]) + (1 - r)^5*
       ((3841569560860617269600947447158024155584709980141686/
           90621999756062008518686556412451166806686691502223 + 
          (6396536096567237162856547466282529173661932255098698*I)/
           119208500910832041758845196576775190787237094064181)*Sqrt[3] + 
        (21945270377186534721456793667894604174974051410262/
           107946092412623892671287424770798576567469810515867 - 
          (433948195498176131263522232352678090120618710978769*I)/
           19824330444259812041660017018424529663112234420550)*Sqrt[3]*
         Log[2] - (783278726298571517516717614306155111338676017679924*
          Sqrt[3]*Log[1 - r])/
         54677802667737652297513007193756718080594558154531 - 
        (10972635188593267360728396833947302087487025705131/
           107946092412623892671287424770798576567469810515867 - 
          (433948195498176131263522232352678090120618710978769*I)/
           39648660888519624083320034036849059326224468841100)*Sqrt[3]*
         Log[r]) + (1 - r)^(37/2)*
       ((-672386999159064367336631153863288407262699334884372/
           20491205688137301018894683068549721555178938703145 - 
          (3916170398332700005458248900471911231232415495021259*I)/
           118217842539643853585583438026578893037599483064732)*Sqrt[3] + 
        ((868322216969126183918404750665040033517054812892782*I)/
          95014565737710921829166631752773527027036388522297)*Sqrt[3]*
         Log[2] - ((1017227029789508592779450011853867469245177877893708*I)/
          173067060464101931799510411525990772263613591477945)*Sqrt[3]*
         Log[1 - r] - ((434161108484563091959202375332520016758527406446391*
           I)/95014565737710921829166631752773527027036388522297)*Sqrt[3]*
         Log[r]) + (1 - r)^(29/2)*
       ((-4013224753942666448245525646305812882713498017053970/
           34807615081002608587585935302318230177810378893977 - 
          (4851773344735009127161507341968309382111691851075222*I)/
           46418826102740558976968305856120717376980138125027)/Sqrt[3] + 
        ((555042484587097803508996414747045718146691542830599*I)/
          48621757748239910748050860126093924187384272332203)*Sqrt[3]*
         Log[2] - ((1094882375987969462413860187727498008486388234397782*I)/
          154280348147383746044747153484742651876505571878341)*Sqrt[3]*
         Log[1 - r] - ((555042484587097803508996414747045718146691542830599*
           I)/97243515496479821496101720252187848374768544664406)*Sqrt[3]*
         Log[r]) + (1 - r)^(23/2)*
       ((-1007371182161534893754408470635188892485832113596586/
           7603130548913779359374849325447391523955487060463 - 
          (16826348392196546518505752554993757335741613692653898*I)/
           144835687370679004692861588284113768488603576877357)/Sqrt[3] + 
        ((1309254873899896102229880730659286959751981959913758*I)/
          93192421172793349501283517343007550926665173762737)*Sqrt[3]*
         Log[2] - (((369391740558423053995943120671356413806650172543066*I)/
           14596382843133382001897487352848778312470809048289)*Log[1 - r])/
         Sqrt[3] - ((654627436949948051114940365329643479875990979956879*I)/
          93192421172793349501283517343007550926665173762737)*Sqrt[3]*
         Log[r]) + (1 - r)^(9/2)*
       ((-2554930706735237777121125595144254692252595356480123/
           43105106940219437240087266906577811325422051928709 - 
          (1963453079668405243780705297579834515868125852842194*I)/
           105325074503780479677682904306493521576362357815359)*Sqrt[3] + 
        ((2124951619402670407477835368005472920069520682953678*I)/
          68382838500267862486966192673066776615109361343249)*Sqrt[3]*
         Log[2] - ((1880276385593995494919001752843723994009176106655374*I)/
          139065477560048212345078149190029038095585187510263)*Sqrt[3]*
         Log[1 - r] - ((1062475809701335203738917684002736460034760341476839*
           I)/68382838500267862486966192673066776615109361343249)*Sqrt[3]*
         Log[r]) + ((4103083656794770250985070817113564938110468708419622/
           22374974214208275122434240422306669266080870837635 - 
          (1341388232184019859126600776339732478280110840719395*I)/
           34149771739523476170714639262370649637043257563286)/Sqrt[3] - 
        ((4338101177769984933769380807883955795819204127018904*I)/
          125532772013612015195543173729505082616186012726141)*Sqrt[3]*
         Log[2] + ((1084525294442496233442345201970988948954801031754726*I)/
          125532772013612015195543173729505082616186012726141)*Sqrt[3]*
         Log[1 - r] + ((2169050588884992466884690403941977897909602063509452*
           I)/125532772013612015195543173729505082616186012726141)*Sqrt[3]*
         Log[r])/Sqrt[1 - r] + (1 - r)^(7/2)*
       ((-3448854792375079384361343184185079880524635414175861/
           58986107942517673195530586156524606746642072719126 - 
          (919649632070953736693792893576092992209995634220788*I)/
           81540797675215340280989394296638481158872078621955)*Sqrt[3] + 
        ((3772408357914071537211778327665467640341206499160606*I)/
          99239245871604030927391735372755802925259115912741)*Sqrt[3]*
         Log[2] - ((920364148134009591915952713418816851687203726250326*I)/
          63775752921608573669579140601004407548703255890465)*Sqrt[3]*
         Log[1 - r] - ((1886204178957035768605889163832733820170603249580303*
           I)/99239245871604030927391735372755802925259115912741)*Sqrt[3]*
         Log[r]) + (1 - r)^6*
       ((3115184355602461813590375746974520736022539448829864/
           22572594801026109516415619997919709323502058978859 + 
          (3550095888409608178056167476077928808181596505769359*I)/
           21781817175385207590267431442879385673468048088941)/Sqrt[3] - 
        (22024461750315482261157435706821498233275319837246/
           154450968719830081943850684549814459434591114898373 + 
          (730391229749899154357248633378266544847245255641366*I)/
           38409339664737129064992197464270873817536852168355)*Sqrt[3]*
         Log[2] - (2038453005703804799213815130229411146842338877159474*
          Log[1 - r])/(48599702585610504802961189904926691466019373071769*
          Sqrt[3]) + (11012230875157741130578717853410749116637659918623/
           154450968719830081943850684549814459434591114898373 + 
          (365195614874949577178624316689133272423622627820683*I)/
           38409339664737129064992197464270873817536852168355)*Sqrt[3]*
         Log[r]) + (1 - r)^16*
       ((1241136391194389773495791713233492781186299045857985/
           42178588533266415447262532268204829068216446932576 + 
          (5009188395976345343474598184784797685671232620229616*I)/
           113292559234349017589560217972030710041626495438357)*Sqrt[3] - 
        (6819596012519607892070047367433059035217796476198/
           9662397224315308595997170247439623293589466439677 + 
          (356527256559039557230669872960705575187515502050737*I)/
           42827881099802129208527915078618112858407549176483)*Sqrt[3]*
         Log[2] - (438128574524971130768467294249722314793776334893937*
          Sqrt[3]*Log[1 - r])/
         41131766767923735713733848081510145695464129643701 + 
        (3409798006259803946035023683716529517608898238099/
           9662397224315308595997170247439623293589466439677 + 
          (356527256559039557230669872960705575187515502050737*I)/
           85655762199604258417055830157236225716815098352966)*Sqrt[3]*
         Log[r])), 
   BF*lbl*nh*Tf*((-461216734242765831538798935826125053771606673254419/
         161963144407608666644133469514825831695545648891042 - 
        (2009619837630843889516622414724192636576555263219821*I)/
         908496628685013087092739999492045356056957032674196)/Sqrt[2] + 
      ((404813571698412088936704046817686708208362652142295/
          97848283639016002676750970983559709227872464250217 - 
         (809943426231488121285670728626908994734344802336391*I)/
          97126965437459939630663968696830174618073215702279)*Sqrt[1 - r])/
       Sqrt[2] + ((3210617613711372837989617371692742661095679354010305/
          97729614124740902880511552807239657328650891439958 - 
         (1711835195202419889991524476299992387072831611134181*I)/
          154019721364333851821227125404837765285286701364389)*(1 - r))/
       Sqrt[2] - ((7188275423757707892914657087910222589079573146568907/
          156959472253298908799389092048336825446861283611522 - 
         (2638847267192328214496112544927478128673090751683915*I)/
          319834480694835162208597652732009369087415668563892)*(1 - r)^(3/2))/
       Sqrt[2] + ((1714988581391468360231887203915598424613249336842892/
          44589224201890173617507283420583522973168810392715 + 
         (194624654279390970199841587755736374802324241879999*I)/
          125194914232572320763169717836491451048276664589373)*(1 - r)^2)/
       Sqrt[2] - ((439717034835463586411480644094315483642918732527618/
          19383184591641441919582795096337457862074867566655 - 
         (2206374818519081637584888059578774552321116554371365*I)/
          209338963576810662417465599035243127261581397917108)*(1 - r)^(5/2))/
       Sqrt[2] + ((2088431031068173579968584060897199079178014852835865/
          183257064814392630383345893361153607678577886890634 + 
         (103961824562073575467945667180923287506364104688009*I)/
          84765088740288875763904000087846319739392602232611)*(1 - r)^3)/
       Sqrt[2] - ((2204897413853787250314076913325907575181156746544203/
          186055126131287735863235737245585839618739356791601 - 
         (3880936607598084142793992979701822729830579200989*I)/
          26717016707955943167626035729596711714397243309065)*(1 - r)^(7/2))/
       Sqrt[2] + ((1296660405032972938947660106221365255010643748655598/
          131394403863841973640708247901102491730297764325439 - 
         (302530899743452031116914536187344782697974571190097*I)/
          192776507418319521276731518167333298901561225230012)*(1 - r)^4)/
       Sqrt[2] - ((1552157263398249171022322631327105020303111441913879/
          193210627693806741620765325986441985022474842589040 - 
         (563815672222105177708176733240350367276094093251447*I)/
          170195349263491578239299054236976383327696845883700)*(1 - r)^(9/2))/
       Sqrt[2] + ((1263433157010607788077474497669887062422389331354639/
          230122211944661628856200053274540064364794035077036 - 
         (272693903790231957426569306188617860477960213814793*I)/
          158163952049747156988266761870561871139501828386372)*(1 - r)^5)/
       Sqrt[2] - ((692065600216185607568254110880966954925061270810613/
          118820797994149506206778224935448018080013852898962 - 
         (398129320403598471539160378684023497017845292718311*I)/
          215803917857089520172102494801027555657717953731142)*
        (1 - r)^(11/2))/Sqrt[2] + 
      ((729824353116885308859556538167068585535072724616217/
          147201907737667773377615197425378405438823511934496 - 
         (379933718780177623964668690485937838957453302323522*I)/
          206615330723193861028784145108514673124330633366287)*(1 - r)^6)/
       Sqrt[2] - ((425875512717481097326359083121922151523044715872911/
          92846521687799144525201410902135353190705345289431 - 
         (197159759085915772655672214960733853564995053080997*I)/
          83364042241927185073411534522413577231136302955302)*(1 - r)^(13/2))/
       Sqrt[2] + ((4035491282117515011967467482032049382360817854681153/
          1106414830505539897070889844721032144042224205716428 - 
         (290558246088911448904964681728046084078584986382635*I)/
          161100798552799503005351426553423163091582089011424)*(1 - r)^7)/
       Sqrt[2] - ((198976233684912259141578691307922064525409466327887/
          52664421564647869544148826655315507085131177650911 - 
         (308916186542843791951565301963424724463226612013979*I)/
          157752457783475493749451450335092430808411046311992)*
        (1 - r)^(15/2))/Sqrt[2] + 
      ((756135329543470444152111611527320291268016460212675/
          234248087567147066500511482201848476173369397077042 - 
         (163552384757014755602715014283072544232874510144906*I)/
          93373434821402325317106776168619791634494221086197)*(1 - r)^8)/
       Sqrt[2] - ((420482448513802402497423180346446490033350992482223/
          130216193355941889715893940509610991214361357185794 - 
         (142819089122056674268570112823058217539873286166942*I)/
          73744900935722601705737472870730666319381547278951)*(1 - r)^(17/2))/
       Sqrt[2] + ((390409820908857697334232740168450130178683346861239/
          139835142089459584535217472909644115989829621641293 - 
         (135723501126542100469302141179470725862386135951371*I)/
          80483527419964678295198948829942829706832564015602)*(1 - r)^9)/
       Sqrt[2] - ((507472271973528896090838947064324831060226279972609/
          179150850437099390174397419156098258429846668784278 - 
         (408407732733482021184278064902809123931470704065781*I)/
          217807278193098190651794143034954140634295825554398)*
        (1 - r)^(19/2))/Sqrt[2] + 
      ((316423150496938853767502031810965943937686695609123/
          131856866964817714948923844237444421771357224931068 - 
         (239680241469865307334929396602606276942735251587227*I)/
          147884933027001624625400045049069488259022785506568)*(1 - r)^10)/
       Sqrt[2] - ((267565171927369597352512461630129942864490583115493/
          105506755841095958304755070459717863119749280046762 - 
         (196669196998090502056244620752714235738139754527219*I)/
          118288676817041804310310623706939946408482197687537)*
        (1 - r)^(21/2))/Sqrt[2] + 
      ((704023650527553268554304773943854579833640826995093/
          303246152922876365817573454229102105947181880016952 - 
         (216140759911491013015740080000223364859033547923244*I)/
          138808560374059437769821071212808385277219798279799)*(1 - r)^11)/
       Sqrt[2] - ((321866339568953526380258157246722688155852620017053/
          139561449166724070249385651882318610154345749701258 - 
         (52170158221315161108877633156455596794090804745857*I)/
          29522893573755213284795127470294501243234764741325)*(1 - r)^(23/2))/
       Sqrt[2] + ((521844887877142750059019210133455711352759486606675/
          270485809105660764825128647527406044664531743036602 - 
         (164245571381885369189243641545773130962041239525907*I)/
          109695888601157269368162347018826636020306778030292)*(1 - r)^12)/
       Sqrt[2] - ((199759499410180671140392898980909890951180639937748/
          94067638113297259575567324477243641577756700344219 - 
         (292218207909761527885693270652322822716585214965839*I)/
          199225028528336933222019481036656523099250929363094)*
        (1 - r)^(25/2))/Sqrt[2] + 
      ((109766746160914572960476398839862065316039474289399/
          54144352857144923653333106621397786585256356474949 - 
         (296461556214733627571531666492403705494605929611935*I)/
          205649065445806974088926277382557252978228411938454)*(1 - r)^13)/
       Sqrt[2] - ((1445981438969476500009741156595584835790162155135787/
          732189335181211049884280340063616194274662837536062 - 
         (101823352535541588874054330607637857374850065548417*I)/
          61203171217449539912318842611393406391607201123841)*(1 - r)^(27/2))/
       Sqrt[2] + ((171553478625236061517090192080270120755027202828739/
          105214619733670519122635898550504723517569645952923 - 
         (223500989173550197909258882808511412845541835846921*I)/
          160785322472911823712408224869292340334499079484876)*(1 - r)^14)/
       Sqrt[2] - ((325532477957479587413164516520753534344456413089143/
          175824364624860158086457186293174874620314667488033 - 
         (84067414690264936110609454464778669946858078967097*I)/
          63744023074985887836364118160688449680488353579386)*(1 - r)^(29/2))/
       Sqrt[2] + ((289695578344896021849022992081070030025704904597570/
          158764860583287169567291828746849290746374609962503 - 
         (117518661478188305400591332728323979554498478777853*I)/
          87539385769539834879445235995440230958925127528069)*(1 - r)^15)/
       Sqrt[2] - ((151253790094377836941513614719688886546739889499447/
          86564200469653871326544279897111077040306222284399 - 
         (188345854236246278100547659955311088032659474571035*I)/
          119914786106177060437829220419582026758551382355548)*
        (1 - r)^(31/2))/Sqrt[2] + 
      ((285100964950612237301644438614567668998511851666235/
          200058755678594638095815062331575840622819106221252 - 
         (529915819269403964520540837516136647247163729604267*I)/
          408093350209878693123151048732121849962890316570958)*(1 - r)^16)/
       Sqrt[2] - ((361940106271317768332481823807263670407458018645747/
          218286554146278908465717428298764818554712896595154 - 
         (134223157404709165939333212373115038882348290851414*I)/
          111592703301563040556309801447017207552960506076819)*
        (1 - r)^(33/2))/Sqrt[2] + 
      ((316003202261135330843888902719059734705119489012343/
          188642553522330971746880689529424504998946048509888 - 
         (83121178415204749056262595347726562537266129416641*I)/
          66080033184373001168999870610109306136761833867713)*(1 - r)^17)/
       Sqrt[2] - ((320396163396172204946092356619461145617871110881281/
          202689572259719115768001660802868564636680969674554 - 
         (432339285552328576273864135189858666583370184759461*I)/
          290481032557864151694945905169093738715894512081830)*
        (1 - r)^(35/2))/Sqrt[2] + 
      ((164720335533804147777557566593494104156984387874843/
          129171619217027184862733555155344373152805518611552 - 
         (258967727634756156421903067439049743650952070968205*I)/
          212222922350496069357216148657719742564580320949876)*(1 - r)^18)/
       Sqrt[2] - ((95008234183438850650854061152030630172698549053655/
          62800234133379778896437657142703038674254278892076 - 
         (277865776441960739314648571691216570192914889774827*I)/
          250518583537791247969913154019313606585512917061564)*
        (1 - r)^(37/2))/Sqrt[2] + 
      ((387593794272504081102759616772936184631332085725987/
          248626348526511700384935530113909292057779639770476 - 
         (169436061341688444670695757921438069716115326826139*I)/
          142941620460389476456370454602130440825032125848446)*(1 - r)^19)/
       Sqrt[2] - ((182004034645599466229174979748273359855073826901811/
          125281179746353061140186612195378689562764983973052 - 
         (161041118704527094632461555542121118104962398639736*I)/
          113754023051990695554313467982776079889931991176679)*
        (1 - r)^(39/2))/Sqrt[2] + 
      ((654473923714657208081790357930400177207800718794883/
          563846711929712431487951203597430528299597166601544 - 
         (12969301777094705828049638672324007885034149242621*I)/
          11249430474384634414158063363787919973651121656145)*(1 - r)^20)/
       Sqrt[2] - (10266146345130325035668855267340830895991576573881*
        Log[1 - r])/(54111229369552492417626099695987918150269658327966*
        Sqrt[2]) + (3082900399018536169593176284362173510620505949377367*
        (1 - r)*Log[1 - r])/
       (717352036230261948793299601468936272641262568691420*Sqrt[2]) - 
      (((2593396764609289938859330568165540373869547260319445*I)/
         154781967932286383983251655848392065283843445486318)*(1 - r)^(3/2)*
        Log[1 - r])/Sqrt[2] + 
      (437153191071806348003928410427426912586428933152759*(1 - r)^2*
        Log[1 - r])/(74104647545212006308843112094137667032185681943486*
        Sqrt[2]) - (((518679352921857987771866113633108074773909452063889*I)/
         154781967932286383983251655848392065283843445486318)*(1 - r)^(5/2)*
        Log[1 - r])/Sqrt[2] + 
      (328622104918949664879494330190298935385900049886431*(1 - r)^3*
        Log[1 - r])/(132219010308220541923570179276569605730599408198399*
        Sqrt[2]) - (((215608221909878809831941014782424390935283685401489*I)/
         102360426143812722203929722151121484394307314936967)*(1 - r)^(7/2)*
        Log[1 - r])/Sqrt[2] + 
      (290251213138855695893750682675615872515050890207809*(1 - r)^4*
        Log[1 - r])/(91553665561456773589412932942389007919715405854586*
        Sqrt[2]) - (((215608221909878809831941014782424390935283685401489*I)/
         157111351755619527103706085162186464419169367112554)*(1 - r)^(9/2)*
        Log[1 - r])/Sqrt[2] + 
      (571493118775234131057402865804329625345102054839485*(1 - r)^5*
        Log[1 - r])/(203868456162761980230510518589572926062963826285854*
        Sqrt[2]) - (((42506615247914873778957841603731367678003693047673*I)/
         44744879066268645108208084743687369244653996748986)*(1 - r)^(11/2)*
        Log[1 - r])/Sqrt[2] + 
      (561593407964454871019895325348443601244852539670801*(1 - r)^6*
        Log[1 - r])/(216472085079026645138020639323074444639684476420464*
        Sqrt[2]) - (((341123226644723394158678650403861565775078378057435*I)/
         493397159300262820416956167892181237091433810332742)*(1 - r)^(13/2)*
        Log[1 - r])/Sqrt[2] + 
      (678236156627739349334521459516862505582957264426311*(1 - r)^7*
        Log[1 - r])/(283945760504965244417079099595678754469712870499696*
        Sqrt[2]) - ((3196938231043602290399421069244203453413576347628*I)/
        12215859836571161497385788669103879125208523810281)*Sqrt[2]*
       (1 - r)^(15/2)*Log[1 - r] + 
      (284639206240353813825579068018374482258617854489047*(1 - r)^8*
        Log[1 - r])/(127978795182008108616833759523605994267514404552524*
        Sqrt[2]) - ((19812608092049283987986992663833390231192801448635*I)/
        96920614132466666168589070754690522942870344545169)*Sqrt[2]*
       (1 - r)^(17/2)*Log[1 - r] + 
      (275165679529596891643221304190778832061339521660867*(1 - r)^9*
        Log[1 - r])/(132108177235058083467873374867569446756281327391196*
        Sqrt[2]) - (((81522420089624040713327175399417784738823104999195*I)/
         248907758411426831890870631346265174106197304169104)*(1 - r)^(19/2)*
        Log[1 - r])/Sqrt[2] + 
      (300160093271332719580781222365677175879479479857423*(1 - r)^10*
        Log[1 - r])/(152965034970789338765957093964570398128892150772357*
        Sqrt[2]) - (((62024640607807691514868411562447380423783765346875*I)/
         231545830655875105211356950211755787150744258806612)*(1 - r)^(21/2)*
        Log[1 - r])/Sqrt[2] + 
      (99451079453773925947084700250867139366058311392733*(1 - r)^11*
        Log[1 - r])/(53541112976609248274628105187566080521739179455372*
        Sqrt[2]) - (((56734962358994223270209591131110492806695511191923*I)/
         254521074169177583853028155211692351355582764681706)*(1 - r)^(23/2)*
        Log[1 - r])/Sqrt[2] + 
      (250160872159911877379010814231775566201715896229641*(1 - r)^12*
        Log[1 - r])/(141684378450785483598819938264459589928513750599422*
        Sqrt[2]) - (((42499008202245794364484715399024921962982501080643*I)/
         225787666362678195441701176925502297345601905060170)*(1 - r)^(25/2)*
        Log[1 - r])/Sqrt[2] + 
      (431809853052368337069883763782538744223291478439359*(1 - r)^13*
        Log[1 - r])/(256366506700307662683349597626626941419081184091474*
        Sqrt[2]) - (((48879216790713489612089487550017090322519843835621*I)/
         303708688558716217614104316641432507156336529423728)*(1 - r)^(27/2)*
        Log[1 - r])/Sqrt[2] + 
      (114234042758642434544228298387086354221586752037405*(1 - r)^14*
        Log[1 - r])/(70870627429121397265371857455915316769602785773976*
        Sqrt[2]) - ((6304880596600416313347065299793383219974510616582*I)/
        90645878889823308190718111864848801462765552510407)*Sqrt[2]*
       (1 - r)^(29/2)*Log[1 - r] + 
      (144942479770852696263888993718761305546148118487393*(1 - r)^15*
        Log[1 - r])/(93706579042544360451935230446239565261957656967289*
        Sqrt[2]) - (((8315014024739729796738854311025056071125009284439*I)/
         68502360790754928696374761971724768365868639133964)*(1 - r)^(31/2)*
        Log[1 - r])/Sqrt[2] + 
      (148024968595308759408704755073374793675106274433833*(1 - r)^16*
        Log[1 - r])/(99483701214794818869382728360194552791564935818608*
        Sqrt[2]) - (((20397872930837989668579368415646216592554149038551*I)/
         190991058820047450182839846170426025908503276685428)*(1 - r)^(33/2)*
        Log[1 - r])/Sqrt[2] + 
      (40398961669328698199559842126837622481268560189948*Sqrt[2]*(1 - r)^17*
        Log[1 - r])/56326758073792571835091834748044963142233585665499 - 
      (((5763894950056322288311682067527967261869679827411*I)/
         60886783021209623334610654786698073927598008938115)*(1 - r)^(35/2)*
        Log[1 - r])/Sqrt[2] + 
      (350363400824002637592697985572954481317672357823169*(1 - r)^18*
        Log[1 - r])/(252862523787173776224350844792056610542320732611964*
        Sqrt[2]) - (((15659147195873053136267101773542990188869157074395*I)/
         185392051546948075467793074568451990493039645537902)*(1 - r)^(37/2)*
        Log[1 - r])/Sqrt[2] + 
      (323350131794799841948752466169230128787665761787071*(1 - r)^19*
        Log[1 - r])/(241172562607826752518597771046791518796994076240770*
        Sqrt[2]) - (((6087004235569568435206308974396061762243792827211*I)/
         80291920972375833850210111381073044675685468556737)*(1 - r)^(39/2)*
        Log[1 - r])/Sqrt[2] + 
      (172509658936268540281298138052243799907658978510853*(1 - r)^20*
        Log[1 - r])/(132760230454332616269899598253002288915898268019766*
        Sqrt[2])) + 2*CF*Tf*((13738981350598392117647836197413602732141054856\
54391872267036073955329828184671126494557813126750923901943854566194990644770\
95018758133455640485483724387620669227629759321132872865688287424087134825568\
19739604825958673358945690161443381588457449500809984377989511943728750814562\
21159140371592441380566732854027340656551612844962745881109183181521234992576\
90949699788912667502560529909747669546022958101099237261945030823278750359836\
80429222986646600334001470488911787958681650828050229151594629533742681227872\
78597894871007018090577421195163939706295401827658566069315530260022078976680\
03333877066860955467106933987725758945222016608489913128859270321333465507970\
23195762370936483986654998867246813717623196138899038964387082572401623971434\
07558831730284495167648581375039543654608824408366284813253056167222568194864\
95745274400859390953494604951725427351196999501830994768689544343910895514597\
09692103997214107808965850761340814350458604965857662294989553020149791705615\
006415858193261108422900110974464813766434430858229931587994079181/4600672367\
07605312283602844539591782246561008245348269092716524404049588839688593326303\
22123604084827788501833568970159163933684081945421606435051092492450184745803\
75779231808409198875040209192365593026617928236025486758832240821835976237336\
94707804774502990206560859910167338700821375000896021322181336435320831933468\
93584023932022282273967881244727902209168872752367626441711272922341554984756\
19411158836774483059230662364389599206780832998741522289595152452084068266068\
29923454048633052182269536767019660572355526587581157381009036197587192133595\
83476774543378403891274382930266113663061751133588338957143459007408358943520\
99819500551735235150617533172960993482916542538311982836661975523090238969695\
55544387198618678780610530685783801697721468547821207613800344147197159347096\
19605593020732382077062978234625104359506572228616730213876977433344870346853\
50309180633904776078964892158937355564507102129932701551073448871866142825864\
86969404989118281014734379270307234048750917281848276116674386067363046978684\
63828130855299818357920 + (12305686563147853558769676824269175917880959338795\
37633516352542416033490783054297066512420505791446141343851763839107571538547\
42919694435308569364269985824687794314010705996331455562946688665407761039620\
56378065741707558000304919988954996421538815091238174379598158190338719206422\
17167696250114253114998417766181295697359376854681996365585378650554484722140\
04579768479730769646055993360947629308563460343138168321972068635023732885884\
15216668929793382004408370967904317637676768469051657468253693798331617620466\
74769851265246057856278320625870869793900901341048343152512646955732525834085\
05798996464211380354818798350941752039310901218754854122598253041492267319833\
04399756753239302742728784523986698545277159471696797652904797031797053092593\
64972961403558365297974794040303895950153367380108622836483155833460284612702\
94881921596674773298110696963306101832852982017947470844396544524045538324254\
95477789284809264296794606666075338367527272323509714568476563116358713396866\
099410426391114473294248666618595943382186322928092918101299847*I)/4773552725\
06521379783122871732624325351539260424254716691290431079966180719830570921983\
11548972527211800803899414772715466816929284852590545470924456801621695605487\
95243503503886833403717051253136037747434086197420306725563383583337254459694\
81038843263948985492629431441442406785073187836795533629652764124927994764997\
14368697889844309572529999051883500558825873379701253194156537855115977783593\
93235401661064682654850741865103573602219734908204805902281452008871125207110\
79272614952943774042703958448769955144159534980458131640816663524000304013209\
13575290200970637244279150783751513614941443507239012531743860823528839173614\
85682882608657110435172833316459875065504531736580303259800038784260080837643\
11673510165687726652139782937279719131876839443450313061761370784246425726608\
29859889715206556255226002250583247918993995837871366959856468590905704617697\
87274116334305845903561283125186857471554369237471296301374975393432272240151\
54445697207545831531990269941980023592666013731985479675979016026114543766754\
987410070092124902510750)/Sqrt[2] + 
      1978015720523546281470072143075604261589592281277423/
       (238103018025107811067112395531517058080477716079222*Sqrt[2]*
        (1 - r)) - (65350147195647409100737101017021822012228807593595/
         64865108225065498779507827132866462494855805126406 + 
        (2371598353238008816808373743183705807262782298543877*I)/
         233998628002346692838932423273465355478895871571496)/
       (Sqrt[2]*Sqrt[1 - r]) - ((54751009390254206323453954511881670229654697\
11257023621713520654600447088778783937520900500755108156450135709925505162712\
18061597434173283062496970404268851570453608927670956283816488207501423684268\
44304124895540849862511871964527548151273821141278178805438286849869520323980\
76580860943471355724036099373034945223677388028464767488208680603943798602593\
50179729265472712535200562308493663377829916933568491439766663635557077738651\
06593079740422912155626441565711514603676598506289728369112443631161667966706\
31088074386331810628918221739169297662939426761953427742522610578507932588444\
17654933694564278056998283881684793012825980742605682727651328153732680544541\
42588054068734957180023435201376388973714733843379610660380908680793548577103\
81794798868476877041019093068595954971643595926671024739603743987751083607480\
76570279909533210465678541766487658658628818249560609257014959699583265350497\
33033892503262874614360661171283381530904160411580538134756314248617306601319\
30451793137835177/19259152844136730425249821063345473857271524843113611776432\
95138432981207236392104222125584063433846218355618288174000483140361507573453\
26468965117370347959059814349676021930044671066877863242972124968954053055376\
94860342912906657155412795646824455237588594587762642139241217690710254877987\
93460310027225053624660964213899887707807849584175821273690525307834427592309\
12430976624641453875944123838831422395941122925210024949880117410190955920082\
68733353872636818591588105856600560564011074712657231723136953394807743196303\
03604226501371425598102045107034384765470282450551959919291668044915974530924\
13355845652874583750614136519029187270380177869300024827051640928294974968757\
37588577381198592878905423869224148798693710757522899813192855106701855483074\
73375750579353293555116390565772739279066870962464524483181036361624872288580\
18020782095578369276445457833612533266907039972911459147157283704948938993124\
10097220059680231375562695955798850799012454712752976764851623657853248252640 \
+ (10300991739793730636608826384462975253125141257610472862753370283002571340\
05830546177871406893131980311250064401393578240133806180752363493421335433424\
49149594166133498646658726105201767945559625901750464595821862388443988415894\
53647980702565448654728445296451643954400850695668884994413276247005641972929\
81767672089469820859736905497473419739313898282034348347081147070717239077006\
22062715565497459716610378148350460384607661760230868491444454298024867239716\
44225386706573409010455934539940873221293042910895395042373805652310736544928\
32754334713769759007733490146161515772824036542107749349275851322268940328650\
21288432450497608531703664520559023461262949277836972981911322290199015850763\
64564230536655897914268965633081775836046588043442555263784986829816769120197\
43379894780216965977949554396653969023568074463870889130854381889770371967720\
83534479912761340261420187891400206613167405534908958010413019876239188384828\
12967130343921425555289570535360544824601479720996564843012032963*I)/94799363\
42354072165626251582016864254200130630465944745486097764043975128738994506349\
32995065745623730117833509662020191678081108132982151690078380016383676749370\
95176503152014389793579754600669941309777254108328317223714918218615533711352\
38730446109634818995468509509540179610278701901180111443141650295697357473101\
64699114325171269703075811449720372421484144451692664276401568880662709600035\
76463865478781695387142601963971461052039426709371188297444877976890907722999\
58607458896818461958528449859666163525484974744107794638533217165259075319161\
49225197998146743278381146827308111320166302143008158461254707663653681543587\
52977534405141474836834455176208625098121363785323356579632854153813509441155\
89585541637737642431488145921800373258412340753774612389542046070879612601367\
43220658447324524753273967929781212025153571922020389230730641100203927110257\
50256397915435661458868894043925155608815507322264679666733387509768460481432\
3807890553730343908993822449655315784037647722417860)*Sqrt[1 - r])/Sqrt[2] - 
      ((290204597509755934408097280794049786291700653974112884844634457712770\
16352758726790627925560256948817436415822289680253100761756743900016364995798\
72372239304319459398426917703808091539556110264040374195486913760162933956237\
13329542735415516682026146058139410081219812845018025596427987582830053881667\
45510842626645126905386191887684892798235753821283990063705953513253859335146\
55172311573965854979271006173754855604340644433873873758853177890626204743446\
37133537040838657522142826827333550378912657981868019381900414580193243028639\
43286204712018027134448936447561189056566136951699096003218451737801443541163\
34055087646218860344505024470295874388118101568670710350488509163852437309367\
15367440266974802122576160354568860005563654852192783208859253002224741645497\
43364011829411672579835563812704575771771077711863970047392480626451638794078\
30200060420022785247783905641821134459326305679550319428151189686063618110434\
5661512961537647965249987512997946736015022304311224902256514095753815123/868\
62830141920065769666213020832891290080025482024999059533010353511061359549096\
54952604051782541949888659659672280421127895574505517200255757672093988120902\
35775404731753271559983001291182289692719313715069154153419234491970967908776\
87668612731732668351198799519688920941907419806288824231560023459005843272302\
82556481267835323901864524126631676007807500332936228921091031739716190156687\
28152357520236828850048962062139158494885010394956778434729787717278814260101\
19663178152535496349416436736833526523389187027487387802454083963801604130309\
35456940137354751097068390336570293239641668495478097414049803180625133131281\
26565497586898954332482981036285671818730841872660717630598593873543071403094\
25934436410664537852335186672588079008369887488361492138895162679574339730185\
78769510686223366557388731862494878282124503672478996927752986644940057699859\
55428345537515909522381158140067269694828567304160337887278041445182243580185\
5994338443866923966419327499287819874945223216807542529040 + 
         (1778415234701203025355225961033051419777403846824572201195441239879\
90944789898691441591785101066582476063034678958707804475457571138438322676715\
84548579844167615452773830662584598993021616715789600037326474185438324347574\
71744968560725775169479845689478390737294448940494416453384676188725021118762\
30343827269554274502911492251733077396754506198503242232559000851885366595771\
80235267177822513033153476931625845571683155347185556100584887756151262731592\
90935119177554625846996317853876248568109769578889513174786681459755052994235\
81154953920259344793157506297924881627103749658001738199535115392898958555680\
17357922784901042435059583502685685714011594265575737450764257549467891993615\
78910040968234320214575315323966116432292022412033084889903965051203841861766\
23198933999311688154844449069099615481646429819578341698465909369002749725794\
27081501639381876870616883784376177387599775737664175712118106254098573953228\
539293633901554788240287152054129301556011612144898007909890028750777385613*
           I)/253976489898060904706472182270919320014211000904459551828553710\
97361748821510844205187975986929266744644838362989739054998280490556730095238\
09221696834516004905446162863017754002522310039508718862746338730448918048011\
12701421760886979661505922241126111362395880615514385095478707005181788452837\
46001586667886939675212897286700231691520118179830548205262217298876001819610\
18567207728316710283279057510087186511916079725300074228485928109967369989228\
54264988641766462971971836561305031250116815320053044175486671198265127879736\
66247347594526516237226426519754471000521922125941124717038420631861867901628\
56068067500542090035731433573989577807509505242447189223681587056475954150141\
45112697981400432465407244966904342934433823712805524292001166902208661243796\
25582868385161628806277235618125586367222402946608752794457933585365967653356\
00345287896306399946748268752702670357495544792072070009235621553519064698216\
0086708171445071134166202862573669225938738478574174887879611342651449911100)*
        r)/Sqrt[2] + ((615116983669852666819603565981988804655452597469829849\
26135813678478444139511458158673478538549120858009644742676883968793138456398\
09839932012581391970319561610353295494361064965492426715055928987034023483715\
43997129964848834353156999634493860480236699857723750901197507106826142346407\
10955152709798493251573831357692991284266248108532634817517085406072423588854\
95826051427505971573352894336667815851987106968303055710943349820006794059787\
33515751585751700391741291414672765980462396870411312348405431045795202481319\
30792156335221862879118995270254460353175661065869349189711697598392158161879\
00576494965211629926362947888735376591962938404153590009015165373077468097551\
72577751138379100576914353627659568450605140686047312590211459131457171020205\
16321449874640286353426893066347063304755923918072242040987618871258895587608\
01529431291448561596033897587808356882349400512958768798462931388659286922119\
0013678321966665697879187208060541/202972022869383322014111607577588433695923\
78892489875554074100555272303061556023509449642096666738346789562592775133189\
09609690873778707841714741328676487212558471128471098250060907744738876714344\
82466897621530047867269034511314434064710935395546456181210059945568826573054\
10117931408468606401452899923849630983639807922803108337951293131714284710661\
31993927911360796588163267174793439776683498737214502309716355907741880377274\
50678327835447984725031583279038487054159692776968140002363000998429962143594\
39042596195434010810714602244580303163879688931138250614878904787234764699493\
77382471739976406139830540149594334161938412003265736464902788210273152622898\
68183540193607798091811257949646863766498799138811726107030674378892401601322\
70410366794698012235863218581285940045657233483357912476945678499918906872781\
27963388392055251109074683436389039754729164561041179382879058603564212813697\
9437692677643636934547812487377830660878560 + (283898864628418255098458397670\
22912767902976464899455447162189719189404814315944993097588188705934985617248\
04562261038278524484644450198223320627881759251085960132581907445892973731776\
92617042187316534402453287111508301109917441171802571491497808655712680003604\
14270085143211406968248489021767035869283954895815991332106093139637617065649\
18747673033945495763592785115068022491551199328155525635079768466172522343834\
01652329486194469999824504671017793041013466752014573574976010516116210145241\
42483950558518408912594020053960755561481095803082818644700014250073810326257\
60776292444319455974286323504141463866341156224210419110300638621098906471970\
84213423654096011054816709332517074909553859370580287993023685863319780532929\
55731741682748773760844638436198089968609882448701803128308804200876724538239\
35210062907344308882364519936431315422024814330705697138046860327187909917610\
9578575619774336982373448798212605752243900467499441670048859*I)/776529315255\
58781171725716101643974263508340745948585626066133593804683033451211395752715\
97099212420576018101839487981312132588272147797395896208278547304925578038665\
37738117067571120399301631746596620805838748518419057670228269391947107959033\
54491105533665059954659417097982575023020655535088244798611399240178182942892\
51018693575144557741546210349641683045673863216854692738223773577159949807072\
88555120504460431378812184291194848533987392619200059490795680520131465048083\
71465399420256765340831266859963960279719128352006766085912710007892621208761\
36217292248175658689416956129011318613523568146055045336647656233028910251727\
18951521723066888148133466497864844442293144764045068587127219266092258445793\
28734664216200042067557972459689934443383098841646373377931176119884494023965\
53795123592275994771189811673522002448050997846488339993876504597357157593291\
0329522414070888433379489533344617349389701338939143607381785503247895186640)*
        Sqrt[1 - r]*r)/Sqrt[2] + 
      ((396488782870335719134417928096851426619821204315435267036693671254418\
25921226388300124773287877065214554661116151761220161215221528016403752768211\
49844133004983534685187228354243815863984993722667503679906896893922726236789\
61830317443480707862827046661574603913310040923505057865939683154152741065538\
46911067983052536160661344877152254309341833397839566900031943522313445178112\
49491482173805777790614680189674961422213842392288756717484584582876942593119\
61972791854852141226559466682010168011533848284639185295331610596521946867723\
80444892178577122316389101227608868261945478602484664515620235748199251870790\
67146404315976905310400834898302177975632125352005710022621320185449131334865\
61132792559356325317825581509365095415581673790919487748277685934361145306480\
24469493044625065679572606492777197071198645381303821074954837250894259577995\
15068572548046417184650993277614164190371576535244851999554913007642376607655\
026597782188394513731645397/1902827157226806550516247410866765978113789770584\
15549701615730249664181935816624193984679439677961385398454510464115872816904\
52027151664432925246736881363244308746820476972228711236194870208067560424655\
60211398052996141160223068455915138197371385185981206400570600441099715715825\
63786621722918066816491383096937810957984454084718368109732301461098604720688\
41374649266158609786796966660978604761572035183029927209728044018501330932308\
62638820353042055050074285439016545740885255512769229315123091168137526980611\
51979221936736604978560151848940507475408891407483242715579443145579959249189\
98380804080748959986308892482303332727923181279483376814623483456502512701945\
78116601507227862791413584643152405188373308909622575684173604956257559881852\
20487758396393426780327582670938105214407815678210907956619431391583513684198\
01539144132364027088605675390649456014557724467157693696591785664485022162161\
8440590675988947406117809219953704077153360 + (102552070720183710510575379098\
02466906993339364657730043391989965262977762654457629922586413751084572763842\
68879649469078138602353689695269627558897581233136779033235349835819320671883\
82140489200400750933843226515114726454927814955217699967254494963832457382201\
26369985283909641280940460334870828590982412586751189417051188540941921432186\
43936616599645689860852378334918257116064262579245514709882483402622741438435\
60472375061108539556169850289048364195556059378388235171837105835646452929940\
91827707651641232368926845662734192607769150186538148921592706572289198661108\
88371606798396003588451316253964812826549598629473065277274731181020427834355\
65256854753764782004899245841164337051491863631041210208231248511499400021743\
17839091206541635531738865980149976167738250526374662456266535958474613260638\
55661721084583530095335894640854597685729092261575528266491502055089238655576\
676942065417753716852864478625144915449592356345431649303086597*I)/1945235795\
63699715266849911874988400506512218890513958586463753883567471846382271206218\
57302057571979222233713026730538172451377506657329612886992982503578213815831\
48279864817212342540475031945176235627527243346887074293676280924201567862970\
84452555387406765347605190223933296756663505757583147533902826934591599767353\
97019098468846371375743039261836587665112646486795803682809789606139771276187\
16249502808755638973246744780305564424987077111795243075966161209889579545637\
36592029864747947244425057965847858956729412287230042016639391725350839184283\
55372910999173804754199395085185356230640404847505560422566413019152368322913\
47415178407031400768913563549298281555805803293593179183863631298405674593503\
41451903798509402722776003272140168788887070388145142900256374830321264577105\
58853550472268626929929286887085590446779319699237272401056985451291206187487\
19241284578328062691805942152147192791564327055852946604192385206856481480562\
00)*r^2)/Sqrt[2] - ((14513081575318981689425867174535894660012120035006806220\
81063285624599125395541733345868197130549585099676942874172512981690074146396\
93638836794950204551237858500435903873759221778051834790955367419187208545092\
89425481467754982806310855613263207101968713030858700483757350022903618413526\
00085422481273751409291870496132433034994469425991673729931041902839667925308\
42310457201338106769289682185940314154661608894311581669792409254522097008767\
31867431514474520723428687424753739483900216023025752425974672004489876738554\
83746700833606295390761528662932993954081713579045607556616110251445271319478\
21872461476324176954819512882649191482134122438770423037752412062567540299318\
92406567408036731843983924111962345173002990423610817011605528903132986211722\
79076935980047034447627391325357400109583540832081390064943501738685796438111\
451690368928800001997902446312189253717536349872770455309944309697/7960081733\
92403871897562322186604458615474287669692147484161477992659281987102605846827\
91564418241375867689292818808718903449058985717395419193549939820719875322783\
55708494133082115737563426487168128122261906452696132329231528367431263471632\
83976904954229981964576928887223895873977194584409724247931621787876690376034\
40494296412664722643566376304896830273598557655964806638439029772511291767544\
91274126452476118724167171739118619364820963986431564498327447702633284038258\
35413383430599046331783289932360474458883730985981238323555009982071366163054\
66416819166937960115685502316217492601127412819343882751471224983550634639428\
82309768089959334692956539876403554369425914989491923682186128673983660297917\
96110967354262941207582037111701961607455074438888541816021261428767924148969\
42843656988840450663139032548607279123120155161863144641431900081914198156812\
414278900425124723234515389152 + (1161496948591692412046821054851718303693855\
31265008166828473428625165311619707861385643185175089179800937946801308859058\
23992895064710360720343734111013408927082437003465201982127452714675247852326\
56927305670268671885678957755273942941137105610136459775583271107663007943129\
61229601601802489719114682526037529686660094344830526982689605256015821374325\
58170843876150245961411148311926727616595401796330721652961125381092462199691\
92818455632771552073135401339134564311683932521178381756317620560151940254800\
21407433145008378844641189181886016286746709682826198735426867411136328235430\
19394810720207067734531748993626906773018643473473225035878468663330072467825\
41541064416849333301238609586023853878550987438218394121847987774979873130854\
14647243599806948949266248813787062589638661624389887451949627277898927794665\
51306546739697894975993098917710137467406252839414032691493844072018455421473*
           I)/407906650010663570911042525088928709314616147955509847708338459\
11777440539514229585846234029697942390856176168047975433562823752665278170704\
70549776752770184575620912161727711795921838693140976865017580035830267664151\
11421656514861654194991248773338015710983804318008194197857774521909455917864\
61320812295908078503661270325820461276004221486986130248968377904790874028658\
24180024946693181015657016410329692508025578220816420408486809379687224345141\
88307480275277152433826238915213384763987739313630436663254910617040800950408\
82290202910955297339531094292096463522830249225764630775789311378386624072893\
70097859353436058042787738442945601011895642296722622478046410074687057432492\
82074263062460698132698749978486913491177996785956885904672834256584706729913\
99570613717122794193672530126006254341562743177171268912922329596361896167874\
15748056393606626346915714022959404702898822073051280)*Sqrt[1 - r]*r^2)/
       Sqrt[2] - ((1452657016524827503165123162417360302618873590175919884160\
57280783757060307876454534188041640054224899501847936508933830506438064614585\
95442022822215244145252370341135219522468121561357135721077147672986509642296\
86244440373516113512683630978592697091199789418422971307612067966273753368064\
93207933934590165986319209441402291531049675450304633221062683421424257009324\
02798426370110421908863823961672117672505083519279050735681731974843456249890\
40862702951088808354756719235464783598584811836695903129132201450081044106444\
76574320892138592146064810780503115962640102623869210034576490444234100544494\
78121733688380645857497239881128766997390990794958421764926841172573365455849\
59157037269072481354100094214577819638655372787088181901011579400561491055420\
52711522746627006408994642817837156445761333792038099912987560796140883401111\
84285256703317801719757262293433287745902038446345612982675090007/15805934672\
68124614845765503388629443836335573058298414259395152270122309212256654678227\
68004870093676611285570086704954210573372055173623137958308816914537442738014\
28618196708829160704226421543197067224964703139182024190458101549287639592543\
67913974959446744757682198575507317937117168039909026005259337770364539421234\
96771795105237690634627865149812326870093371713978601312809365377069140434570\
56125222799871148292176182776695115507860511334991491266679086669411104409836\
19673256608906853270767709347652408274840667940664638065279913920952441218161\
16795485342267001215465614872590529470757477960794738690094043518928330633344\
83751533348930867385451129560115498322271899305853857979869551541078218722473\
99601061900440115081485787302846524767080959546921504047238435715376729707261\
20640763527571762885594045695442953741223424766535700715223718961876094035961\
958638171934469729168766699240 + (7338469015200492586748989334081932366940006\
54888456744273346116371312627863826205979674870436835535780072776582279349865\
16550530513336803439547076378340380499826953816015095979496450344289206353311\
15652543704929997379933831168320911136874894467407166385466785282191361984577\
72466200148934153170447977638134908362934405471681837219862417113602786621548\
96995399500563041960521118626890106581313620298579865332778067656542008051522\
38020623639004996907986347592965738630559650577127385840554804361016440778911\
41304477579021097029323197247669223500741985526631446368626105015990458332406\
55328757692492866701493396164389260869501291040081420106398355628186590346948\
72176331799575634319631860661975033378400093691382494298410706315592253600052\
19983534052937845467826828474734982513731227966978520441165472332565658629783\
46036965974289751595865610586804986576789385321754971729968640196182249839*I)/
          2915469545347290026367552706135144253359109841371794309167728385568\
52717241143953924331474980638059959602309660299427211177731220231904218733318\
12799836587096644546450983430652917203156757761800830511220529802897722212671\
42035423818364680245550323096715902503391320684095290982563832390894546157420\
53963245561568165183250315427138215402834986272628042139543198566569196884236\
47304851383571213724635633051054646082235632735464999550025295485101145176170\
90893656821336258746423500162453844862530193445856396686055480455489499181830\
91643424721296669984990444069379354279569732480951750248627423049556611755107\
50525444794385309516195264804865332252415664994852636060070112522469838942271\
66923705034737639173734963542682841896920308415965892524471677193561497294525\
26618686580828944230275583711627227669021938289395751474054703278044325427534\
6061353836977434070115645998153495704666774775)*r^3)/Sqrt[2] + 
      ((336715867856323880042860469579670645123423396819579969222750829830975\
89187629151755917323084294013550983567178649954380025702856682770143151894958\
40859656578099743159475897836645805014745402689116516683732504301255177194293\
03366367841559217567446288751242462063428716282704153432549957610913587930834\
80969338464837806494202382393634823432100526745725337356139131578789729829261\
80767329822933060655228094898103760056302816757308754324616391901927863681121\
24040419795804098284572274264250368471399686778665470956611937095515683024414\
02740666119544911340390599872782284838809374726676959301527554214350454321566\
11744492065864882787620831357614338534812414165252734151815733602968769601446\
58096451294999951091699044530366493777056221400702440762357641789533102097342\
87267852142762724366628766867744825591997217393713741435139747122995947701179\
30545/44066488166351532645580709390341792309874244744231176018231052256857729\
04788613930917353458454166067472680843025570307559547758391786819709270712588\
98575400527200540277866892374859067760789907907910084840109806702310981473746\
54270580326453158821948133162545136030636259201210524067513811214470884842304\
47897697455568963686297956627290058018008575166739104982742314622589769237649\
73691191255110944029756942021650700534207009130073523921369701145959032152416\
55204546875072871642832221370201682152257193248445735302312303080470583357434\
47129278853068901138271854752362842562510484433452077318940484518862977735289\
75940873792578163638288938553107200805443555142313350852233954150972664559744\
05295301761254354524733724060150559848252907141450189356068927034674166368854\
199195269291280593628126046645194671325908887456716401635791835012752042592 + 
         (2189721466612560112554658569427546145355608998274318171245207267249\
71928068855600325510471758003475234405121241742765961907897378576271653945880\
73479267356470978454543593342398015040849283640832752289224643375729778854673\
35939531321773152523887096826880495372120940865822445376791528200397025919082\
12453463217543640257706613886591550441634834730216733019692287569845237609481\
71037216139244125109413605018841803589357969060553858273007239921849713429840\
57596277982094280411925170911200293472595459439353298098940046834096237440699\
60332382343282172177817166022950831002398525616115903707103479013915178018488\
71329498714667937935021792096752238177661584342796339490360673666272490568166\
58881138368002429717312039924167440815569565934920208459390248700337522137838\
78610497762770205691872756314979006018871920237069882257277246412689992520205\
581307*I)/1623686520935364490840305787424463591117918923404798715346347097894\
92238206925922194456565568745813010339897806240064680789874489436171101588940\
35406967357071155537597882734102915278389127512040669788487743988156386499914\
88668611849624106861510072221991004774869878316590550546114529235004758697377\
02295537216548537483450688840306174568602395777334724094531843877015511972529\
90523593805881547328673155040828500628851111050628033317440599529436274159406\
62207934113657154258704070568256027744308492100689285236745194885221304511755\
80075592070064623152975476817312164454938619067498958586708432006440255955299\
26887601984348043872913599207449991130958938308936861855269489585025478709652\
43168125581515387268282818792130310987216571413022098875478348675972273162982\
84073837158645414874692418299233444088836933379928938471617823819786434312955\
80)*Sqrt[1 - r]*r^3)/Sqrt[2] + ((55728345309044768824554987156826845669289228\
89819896191551913509884527078953213917017005808262218341849966053873937963489\
71529736523041464221141616793304045357207340923071487067616177445843845136657\
46828523364806992083131114034596582032332461281392785463709035667928075938432\
92210412106292670569909006492590389675344483135878586221403068057237514963661\
90882633978042972357901827439045399079985349188445831204266612308658913779783\
34681822835699779693921977044982134626328364625796425384090715192657199884717\
00887787208262357082216445486778027052298277444265175598194406901896412053491\
77121113804919671408415842025483413410434056616629470232353377505399032942680\
94433495069356404912842770865568176431186292429509814964269100730558723250024\
49619754265644193220927516975224666146904875121424115725710531065479131866474\
533620194096152994870547548455311/1812859288549216762975381286840066808307610\
60790705962985809609629688103851272821282048554817735149550075738022866542710\
42430274553638944872285879875253952587418761467489296200721402288806804023202\
99985267060973769245466695400584656524549276373527837195281559344620561577588\
54000923417671540447269930760039788413111419751642535120120037242814198834363\
89915603280980260876069928903222933700764635237970290755972726407780859579323\
35194992645313229722000238003617012850570696712986463782292266836019948849021\
07598156463802146804128007554688991933172782217404363469613350609238034933872\
68203261518576719612952162759754108701809177229241805261284025054653221399396\
82453926808083582554081802777487669574831029626768135194400894198073160515298\
01047727310000584783820619264174743539257590361145869450785029470071566888927\
99737633376376268092508421280 + (72031135342739804916704125490261368777007634\
13272821821212288481739498980632214483755913368775273571039773474587838115890\
31117594025034778666489260946533202569362027604469473764674180595184504175278\
28628597358073890079210933837203091082914444072532438121549174539077439500748\
79071704092097139195013919739910970627170035473004680556288276104540532151096\
47975616796344036399144053058328324762415176269288891569114496279577921201269\
47257191407943828896780595957561240917341997890355717826714017098730074398116\
36806330136721964766812014275231290965341047482964598269813560733834738236964\
29850371447388063400543822025642846408454100054531828297838489877444623564253\
72233306040645265301466271444288302076778617295194239922594389171980381882969\
24058085178386643192784188206929363298970711880256431431115263900657646910012\
3554563576529358905675297*I)/817009260258901820573935580432954636451485093267\
59785120542491463092127319976144820363692902614337448115715033719675698153128\
88586088542946638373330759923725098936254299029646288675023498878418016259068\
73451046378292331231583817523725887730565489987972861478159715996392487577771\
29773918655940301496568024936225675283519944603829104491349764726851610831021\
35976461516779450224271264737226476445151516062478872368091995778061855383962\
33426148538110840466368702987800553845047632379220709652653349095349269005182\
52010341179854104244337574986008457880341318918397225506539697295002941990980\
02748952863965772103984214729661130791905321487024844298849044387638960154367\
21180053810099713383782994173635613558353674317282117633160454667097642865751\
00546068771545163795606678777151533867241431116304237327496112769926634548327\
7545294927355400)*r^4)/Sqrt[2] - 
      ((229800988247717407281342135579186771707044236855680321912315245580547\
84626251358213771279438526053667040696208452028630172309256686796898979558363\
69454077956377947876506431306785937867367822575106247608550985502001909235251\
06043663534357181856338297097385229781516022304941812231326494921370570859417\
89965587283439282542932462188884469298812385867890452172033501246551339871866\
46896194276617198288392570427667900361188542872262618014486766313010491783342\
81843530074678676120153570452025710825266478430627208024643588204865336004263\
68514977789997321971698714831945058578561987925786962781846138225602470818001\
02244429278471140499144217253396882324176567198641317206982963297160669266220\
48151696677642378853968934005275319538595308953118056374853387595764142004301\
112308957117761765052920422275397/9522138011192469049695938457698828905409390\
16285127445795948218985819936833037501283363098148952321512073760014193785579\
18621231628014007407117904065540958482001612627971449648411996104036073230830\
31329760939729427030308016431011347851949687150748247615915661689616662433767\
81446414776934898303313854250591727836223185936692634149108193265981498404643\
45357817453435075166074492387264590143365330766109241613216033011861405683592\
30400559690079203808610376593818580125172333292322733488158594349810712582298\
88794849705173174037641713715597650814880071877914127355135226343890108237645\
69600094821340659043339117933753761513674910504325292782760895615986001487693\
62462007145134381896938604850800397653278847326275172212145135342201139194527\
73330664601076403812030661336662740960407292868714784 + 
         (4216669547960394001089492749453670152678352405064086511248952386978\
42059256276470277794310862400545682582805991276670112621769043219954692939195\
08827224323933820350054316162930036577420418220230406030671590885361829180849\
44289873272057123553718644521719788695147206308858044179813491494016896376632\
68640376031800520641723731527226418586715707920704256811008217334788630773430\
82192800712150841557171445911984712463760012421527390713486376366753566042069\
10883664801485146097075521944946197718328029479325080683174143563350085427882\
03486951585415400460302682874732072356642122601920747986040191491564470259650\
67874496084295287770762552137197700442786934633260572412187418280081695952518\
80089308697616122477877035392644096728197734864162989646180385540805108178046\
3765147136976974370009584918856141*I)/923441840990640916276601847611421277982\
83341989605994326875389307313246072672683469403272498465632149759394373380287\
64285182128500669553746378862331673945130728730194137267082119980966590219534\
92720713688328234258523936023459813172405735523848956019048567794610099600879\
87218722031955837404223984804379162387378143320013908262636357193959016126411\
72249454741997677561917613624157987295246713204478336708474158621762338161871\
09787091044506966920020397685477962004720848936507269742534067135911403733556\
94125487806513651463803212133925074570663114661633189514999095564827084261102\
76237437459464599025390951528606645539616365875524772119677165711636116421423\
99843663072443922519011826087711656909127514687007645549567469620197767791240\
470650213929603603907594380367994828757371016568540273360)*Sqrt[1 - r]*r^4)/
       Sqrt[2] - ((3416445957516496573158024518868950794205081570351397166619\
76416269876524977903370669411369925514847888184789623027289683861417882125364\
34395987025647647910871501056544950798325599285918232591122404125285928541415\
28740730119443718730647318147044125426985760487105035876732965172513801374873\
17340657495998750707462155495356688702294424300908123170501812237169286000881\
91227812127110675204671923575590317605373505705526512348134580271638356195260\
83073651478158986877517745820968197937537355121126506924103391972430231053605\
37579591579812197963613727948468856640204360980389812369044398156437387191673\
76848850988569744708086068911595582133974073894168703656776396949329289003991\
20524134518974166410020197231617488118645219900939244200479756270891888950020\
8927389661477476515603346225403822556936755629/421942374385569024103728145388\
44738652336923902004363626570417325568047851019757670111879476747102763507126\
54437143184107148607332726505391944568722134559865884990958533305757123493806\
38681703061408629125116348451181844034601239373117379986407483730222918911193\
12488835289587752248072013359515562996332366968994608366601749032939704156675\
60941202258794774506143400952750410589479292594461810332722317729130474996167\
77032577593738077219899093327262120227156838101191827314761109643891968010258\
48909031355341773132173772320510331142921984368051175612985423912344697492320\
71159476142949009943055498122977280244122365043188350488943657783799616772613\
28615311867050528647315247216182196263405351423351932361206540798990098034891\
65203545239370694442312892369280597393030053628878799329637772163190 + 
         (2139285111576613777236265070572257245411408167448231131830482478871\
54754600801184789673876442319813288217803411829725201222846953893567511687246\
56479225108528605680546321899947410182580827747035721452191075826651733862864\
10402886380382792029757539520525323004488808349519548573226705842225769254300\
47928473423144983793322141478283714184392310235503516467410794718666826160480\
66670933070915687788162717858484876048395702667961231766356562604899714112733\
90106327318564778457932790075579154553270842294010980836502666211079205389100\
97452024627601720869850809861650910070413423950359165746998721199082876897606\
59697690853343224213430034974317295346874684377843699228841436102253358043471\
74186617002528025007491721270660126280855878974413684104786053634820962979945\
7174135875020454809935311763193*I)/894868793958897783750111726971466487266683\
00800888238676989601117025871669539104289227575485570789681208923703436426058\
12232311513700154637896638278412887377666742766659908885349585550679070762724\
58955420445383239031042267909291074479770247767998236550655509097451414362554\
69553059222865207692017968175688130786509551061635995997927535557088209975624\
19370395213904935936539096703601318632310511409200895958167836966290277332654\
49264394389554734525081932430322752501302661242653610376031572643709135227464\
66774778558088918389373901011207249437640707989996960018801591979490192957957\
79479010265274024220580157821344666616337880181321917278442549370305368953919\
55077781017226991637198977427336660620315926161061704983322364637472122868510\
31700697714010674155837933020897241966392668579250)*r^5)/Sqrt[2] + 
      ((138851207784829729959599702527366106560657848109265479950108087463835\
57531394768793353339094624822886685443043261292706763334638009112607762840272\
96464520191216526910872909798438690237564021559422174956891797755747310754859\
57858683663449512421294709337054830363418342044667386664143980445450204723782\
67911700155605099431450607228836989067338973963998378024256969332603571638330\
37874310749200060538937030138401480848019019160492237619692539688605120619240\
41222143134788462636323204130611248895323875816006681295624854320882230744769\
00856516682620440032413870295060563267540696412808190066482152928146382105463\
11767995643746968621912982302522005130671707899907913115426843820506326295139\
49272039536993780634578304099458705166911938407397460236455467/23250955226412\
23373043096430834752495366218456810716452985298291451870915804922793157639479\
71971659807374561042164830047949815310645289947317018461370535372588592504253\
48630697993758802428123544454705998041825789795479787310530067506282667390242\
78268313972206990441643289843735341063349034376542985154816311799498188287146\
72466449986670335144948045065175019854634006235080745441348939525017480891646\
75744725267181843017859474459130866418512148076333229690053642053612287273087\
10581901289511082651510264398161060336927223695307319452491875617874998494606\
69942726348190751755895813043449593526877786875336346017754882855433676275774\
17726174113455815547573953092901942209234760815245870774904195934433130436299\
1670210713357346648145649065507680 + (477065502707326256658933334738436858176\
60773550480794888127060797475119429067020144945851215803466397456250667299541\
43292200662808281265605271869414996241979151872610693833990672344376196929997\
02905638377018845481056687488340936392667375310781999625051220160222734405741\
81080681195569755532997433703681153693580011152600761168153010269670843921096\
94859568910598831399033401728230915699373761642915178942462413647867866545521\
73896493383056070839107718242294692262745366590838081162240868317592680406467\
28052899650417773252062217428563179689759809285668841713372612661554446152834\
59982889318914164404791778198325326116487032299729826695542075350813208719316\
39098282853345582553988537796021516667771742506365552692725520495094770027662\
258446682723*I)/4043304360744469457993491342925769268858258129480377675560607\
22962710644758128330852634689385938936094608182542373882781191017261697811316\
57514230310901100733005921697188529795275707551247827445656449151076283745113\
39859846626936818220717263765197311162731664962517602616466257320056851866094\
79462759674094554850114822796784587573372411873792307051841404713361358244194\
41373398600503308944804706787112812107892618818489289938287053867917260393728\
11606808826134556472171840649813023804838245120209137387361926852127436854775\
10252518803729334658787023373563927145887563118414282151384071782133326350656\
60346661583670130173683190842639157129340969467811147282623573628097388546014\
44826168303687061804708319442366009413168360007517691803265560)*Sqrt[1 - r]*
        r^5)/Sqrt[2] + ((3204957603096907212951139892062545774854615796925080\
88346336216412616004735366488181551333419788235567557669357672265172599418686\
74801731100509264748343644494960714162793904098798676765484219245451259325537\
56882827199014931217524305876212292208596500263254605023201528676586418375133\
23319120646654173340474646864841307048436414969893788616335086718804196442146\
95371052350251984719472003714747137093603218058582074948130784462425152828247\
18978897632589831813866732220602360685196894955367111209242517202816908282821\
84186586742886470554628720024768826593083107533692857671452845572397178206201\
87036886861913807289011264914340307887751845351356648833527384999751198410242\
62125503612101924245044568228516483518044292939091848627071306858786720046682\
3257/186457449329868966130003770073622600480549863862893795339968393826937418\
63524912208954382904743419565782252538971885044942414537011724754748267435007\
04508141788117817909551742563475679925108816386584582529516129887719382922962\
17360149472888387203961928521202436168759361382003249794474082413759633353902\
26188717043114211615092110666855968330600469458999954500606731371647917987323\
74295396822330953281751980457955191992081485365108763437404919027243025313896\
81385461413809651099092556555327861866385925680392589582667837144126596761316\
04428544881578276421578010250961993650722461302431761864993152550322034814825\
44214538926655843520052929659592030962747474792492651426667069715773630342863\
3270123404132160003460054486520777972907393093123639640 + 
         (1496946242694004142084502301797481323998331356345233905008581661930\
11440451344569725422458865435542901673945849260838125370166636478730193750738\
31225725759267202060948315547878209856449097352858731760743713449857907956505\
48281561995438898055216362019450056873236659566279239486813423292023825428348\
64690609692233550647858168754738937960573020299827046984837806670389939158843\
84351745498958218194907675302300016483352304421200014876437573734718721422349\
40901770524967392810955760211653975300269411614178938168808886855252965387296\
63519955840348544806603229918203457843854269222884552358239623234348756415136\
28075052995511722474639274565439637484432807802116597026643960501366942766268\
256337248010651127046640961137211075685401518947366150412581709*I)/2892133491\
36889769542073120617725153043915162642130708119250100332738134099737601721493\
00724755628171530679850474069983373198856930726832198529237350661887295475929\
53946816112126166660758265546659082626295435605436794081326902190219883861466\
73049160321971769258361510099259427189663418420516231828888469863629488341438\
09188488382749437573292887859950822200062774244489297906415400090079711803337\
04827620638397075809373013240795187337681803373355519296131048923279916613759\
22819367720420307666805546862288102121408115061881412943429897089656507502319\
24655483815886509715673418774752286504223007238957010413826142502534480257179\
14555856333606145513817809561673899641331850641795249173984426486784957811128\
9590562444642936247870047272409648940)*r^6)/Sqrt[2] - 
      ((160951398397234901172631057137969054877889834206141807323592126902344\
84621041770912205179625423707716482323069699033709136863965935654701099288174\
59553429527198028544882246775000290072756054823949161393954068324069991688711\
11674318780138445056228064132734811911746565667588687999778494878165532024090\
46695097964391081819118652471852870166053358103978808966058316024719020378548\
39895069949326551682700049657623148040632414219520023816883919176302874265148\
24656202249569683804755771382673061481251565338778499345073295097173591249997\
26166704735533790714147831315841422491244448980967508938676064982424738650006\
70872710181105712745635336219294716102620267087865574728139364233434234216057\
512078039285/1358312184802427219094405334785215855923735875937706123603847928\
91178850857729426248574011055674123083583581264223707239264158069960309868030\
96516521193215717271318230243304414182051968782556925235179773251421074679203\
52495850160351046109263355715714107269658553475820836549878558182708164428562\
52763694842892363882446289146681659391106820143195270825802560723591849327015\
34036720998554773440311533393077649317673729671738573521196143850878958052332\
70612972274180008781749085697142089430612129947560634910164912883968034184064\
78921111132580292066134345509568152410958275212134750883196970529144856151525\
45806521427023273157947242011235340177414051578508017835110994840292243668719\
24610342688 + (34024147190730944070235333654727273688676658616634867214218959\
89470432027318677099677506233205753967958311817413213169589131741898934299972\
73112242126734862522926016873061129780134074967994956612526658914704728060059\
27325250275441435387047612485356102583338516150045061226351501089190022179591\
95661203230926037883013315914094366669251340138161967010167185892322422268873\
50068440964485674417272759145562977000097736249670192319459197316637647079900\
47528135266700883296322832487413609795884122317519057444751278957621798099702\
38405406383827923898522950526402614251159444740584294824125633814549190241537\
34325790635321204110232418820381335462333285745402587095848878612134740527383\
682222241360921919*I)/1411532410978870744306428582719136103069457362456713184\
01565176083231166522015324824924735025248145409027550920259632450241376178350\
12640773772321189727246106329827055539368055593259384311810757906467105301645\
78889064067357917801509751315612335211058175979659306418723193336804145804138\
91889780347242555600362712372481213598045785013028555551599828205291188241631\
10852341728726545585494016012730723438597971675940085716607570449864938821980\
22405023781843574937460451842246996713546706382726718676207364238040982950731\
15670647317567290044177557771315741905878684588656166450902967954705799129460\
65435058054802630413468874008205443359332158179959250699633087194204270742212\
69665205766839068240)*Sqrt[1 - r]*r^6)/Sqrt[2] - 
      ((199655410081175794465154311566714539081845041734705976336732370207292\
70129677644895068468995584457899376736294193894824879168467954805980794848454\
02110248630790116449891838991191782996616913788539070380303020082347392613553\
81395870451384724319041622087412728933664236475824248278146819105795378867373\
43397512668161770317645604837557094031642614406872586314020497448171827779361\
53094211559650920321516976745235301076105558820033996710785696828967713846930\
27296848901454360486444480830118890226391196278776515410997230489643964440815\
35968005686533791009250547559321233768995105911894715860680090854620520066426\
01817228056423642808781152890261593916816136159069240266731226817250316960319\
371898080980299/6686003269167234887907629796326947197214305424204679235492214\
04682994858273630363351373539624732559101946905954147831182603709346112246229\
63303928842683486249071728841501058782799600046678708803196982230882152802535\
02431197222665727573436536782610142479308486385990765231027078468466911777560\
78767410427428249189401285792232004975232708249544807658935647937632745867764\
08609820242716701671222313200996803813249544221377415844121085642078979272244\
68669202874410757837656177452137577474966499495883667133552168376842255047598\
93512309000124901331511695129071365817258702602288965534682029343933378642917\
67937341832760190299377219802894688302842965423177833714385187506172456040584\
4897844722433420 + (129505321813671914271328232291895195999553158652072972495\
88000235084883561555404318753532334728252280925636759510395701546244260851911\
43920806280074952852594824543237263197793916838002632460903926479101739665530\
04580356455011684906726489230004666353376534459678540035851241064860337369301\
20154948860718157078085388583919889677908795106510191693907479454009177568387\
83320972490946301720574873606415422399580206329836588676253137292324576460324\
30787554407233518032928862350998832415168958203456351439079202685483771961844\
78004826103226150448698123931009875542942568592397345692556955037758776165240\
99150437581494936299602285648342782683793221885881594917384636050698106280053\
0427972445041528914871*I)/141995494068848880977410148172915323467521423889444\
95407451649332692648771225502055474664644445646156705730494546712817068915663\
05589596804771231115644756657271271536750338486789018530753203676478014366325\
25077795635763083274305048819453134160860820089319905304635677701887040474842\
93060934675262039704906158752659042397962561514317605904292783602972038790706\
80853413909939257917198194571856219765674701748796915660047044297614985534011\
99125313532413233422419871111112054376547858819054338779378122262216022112042\
61344865678503626331327262917757754527689225829677407311851537368072534413682\
40451820863977343140635474972826562141006086820324784450621560667118447904922\
3822786073706640475333)*r^7)/Sqrt[2] + 
      ((455773106631750478513083984116786880803810084643115239305894649145802\
94529006771600393155999891470609439283907452235862461093833045151876146986397\
06085097993017793330863930928542934800429278814419654662475193135322253432228\
77768316707959315040113011941245667689452366678790860219971176820657410820193\
99064514211792835660639908971339372875924508625196668881966995896954305265321\
61452160380692571246237171016175865744682455382122965445726932023354499255548\
62675008977322428958751181932766105716800975989849487904445817505372145206305\
03326711161141353637386407604796993307736976910633648837132671005293969522385\
6410391146917610384740931523390709255355/238181986790308134720752556508101514\
89172264563942149887280145497306443977117578988984004756427784472166454796850\
50520576255530101810469564386706020686010699421594451599244882961055090824430\
64093360606985263728529489796936086511823196228181566321861246771614949967113\
32529191545002105489567426318188882565909127783685859859299645801368215909744\
99317376437834097241756438932985633882824858604281459854466142951300299314193\
87561553481805856069144275888865515591243294748545374614964453251560343405145\
32462839196920055682661139413529319872594801501894086801858934143404860273981\
7599469555385059501277466809049654773656072648863415459948327310432 + 
         (4511698824797927031883191225756940616957398663621506009151247914434\
03388145958556369901126243461787156853775788703678257901055015417695658353075\
94455584678457105101698034781218760155595422021975263807122333548014117616939\
49197392440373663568263747782684655439041675406983021721572022551051101042692\
22798141250430667963111773016237578057117333001955681230921743661779977089187\
31386338348766456081478431564461395305855460487687534872056782989190993227157\
90783603380274625170070399607455302608934336352105286621473712474588168607874\
02267144037651498613050123615353696566170110007221367905832489617562991217437\
597984935478681278806337559126252413528819*I)/1135092185363929123502453577444\
41028393658732947190088916718875915971522856295113781905436902431897605581629\
47656990570015672081745364058274184471116514383578817804200512692264201328941\
67752416036498165640397797276548955805725598022334712264037922792650049610223\
46764620392066443191977639709549126445358390032835971568323572709693967060566\
76337911269559126364512322051475096210691082467738698942143642236817699784296\
54251161610902786043880315250682943931248641779896668531009963872241731564746\
33247645907471874921687058858849179798037522315734489291087005297092625877884\
1696102824159188543542860336533944309278028794685971722824021581535995290)*
        Sqrt[1 - r]*r^7)/Sqrt[2] + 
      ((375922271450351685239192331310264273464364792648457447938968856119900\
80021712371868558747030933940045567676252880657196295796425499990993635277791\
19332041429238183441823216002704856474173676052028429246903097383534368440181\
92864355960644143922493588240549356568955506197558620033253663273447991124452\
80687996152107471889301619980175451290437918677434852284708342673936816326334\
02215717467636167128822209293130788140943039967013324821004001385670995422451\
32803225293453994351509384153167021604951620044432748756460106585950220042116\
96039431596936654079715132437614532190774795581093766736926270884246824788980\
64903771426749613444879315506161724668913/87660336670830822182042131348324946\
36771156460759902301845526620790182248972495659217834402965582541514175569913\
87236058097800320261642422628369989727363886567201150497479636325168394833362\
56328258744695493340974130366588450692035357717341613215152485713241063605772\
19778977517583074075071214878642443214453921909097356442211731067925444873091\
01154656763215504277647182982947366457602100422094869982551014864513672800715\
73981969109463234334182011052358957162154079138191381824731897209847937021542\
92369249740287996665720254977044490800338540580392105972362551396773275441323\
42851744938688261751677455545595446906750325681348900083970394379360 + 
         (1341538046600825595149524409246809733687359569747766681405193226189\
47933849351290381912189397932770094983034714683800667955530703117601117768638\
42737429165381730858034341414128137478894100762026098820433348865880803006673\
97673296540134105356016651125362210710434073831596160404783464977806565020096\
74696940217916099141179135682631554243217340462617758028777925390342027269854\
58426975176607473421984292633639295065143666414115634375885715034741170627246\
81089134315160784180211258904817795683033311431664750654636180767925664326194\
67014715544374117228563995970762079940692602289527669331731069045918848011363\
81813513854713869370405701600309932529102*I)/10134134831371679755524534134900\
29680977334030724995868522187159215519805715416058942161985738752135591440140\
62810852325174320434013711295192867937298381971137269533987478561103291899727\
43579848695600543037282953730425597862723554468211339868033562054861155483140\
95033398575798966126904412785285012486887782179559798812010700409363230513501\
83559575235955024253435929441072316784477601171570661044338726714421787426251\
42193245002122148201453932722885458867951728759862894559506170013337092141619\
88605982885039196094330161325294972881272548689786552159823275923043241459261\
6412822841872149255927408901428664264765427392389138807372720036447865)*r^8)/
       Sqrt[2] - ((8011922180348233580694352503418741371466332763223362011024\
14441402156648591912206553844380997534851265435124723860952000561262388443508\
40231029457837763000738268145747401964313751833252045318418734158852480667081\
61155879968282101254525935500442164405821378540362547426145846086804055620852\
57570090183346827102105756652822241748144508925147673603980333369731242627276\
30368178995288833250563042282727668214794578558578653269130788316124984750431\
11282591378912181221687494299042908943521436138673443620982066868329544306331\
43265239390908580318723151169239611161904442863017103793702536104103477311072\
5/315596122047582220693792621492412508168792810890248390084134819053506468531\
34166247565753413433053325082935072040028394472124713020205763711782910578085\
58377317392629232600920730387644355518356040942543308189406106016954789814351\
99231504250815862179354516340788962926328405966455415745205495826198714243893\
36412422707993243362046457288719558565661272350097703980118259650415904888585\
65880562243423617716491593202221891590798543400195903495844659658301455755529\
23970045249740882961653777834544980206049598743819107877268695371391228624662\
3577812637615627925621497672045210134951983588794220204 + 
         (1489301509999154126499454944819585281708004008032481118453579765505\
98639084353553482846437270637868735375375659915875348153414107698206772255890\
94991234742423929203362972526928873652954073897497466711157910179820732700149\
30956907014083803232988733472725535198868486126566369305326515516030136648009\
28184313430961787499574784898380281479501453127299534289827662115598260462216\
94810215970636755336728146834510654508413166278469763520036184886325021015665\
30748026539879809527829194291535890295491250378027239319110255852361988202306\
54264027772177057227282345928066815606831955560166814157178700267334977*I)/27\
80465041432275402178904265965993165151597921101608750856483002098607669920863\
68829406828126150547616483688893332298875058020748963843357498768484628292267\
11510656386859206033703661558527505277895903469415552900516283469512243972109\
84741747922833130357068784222442939632181826438249820202436289969779981520393\
85970809349855443086990602831526096784007822822104858356734409809351563351513\
29668640926821273671655032682381181429171630600764846676627508266070099849797\
96777231665803552423536338636863424094728665584127608422503678088263784112666\
37161451546583413828086658485680973480204712970926480)*Sqrt[1 - r]*r^8)/
       Sqrt[2] - ((1218601511900492921408264868650722652918199333100258758444\
07751973021480427630269044985027020471151076696541236270630665214834862244727\
35431055324861153037461886630844036361413038631904858204877777672062055234622\
46520998810587800366411092819818487302116215375409410300225643057936328000847\
88739059697974206349420626830611644652055755574838860882657017410318060777744\
57247634598412943683335261221678417452475596249882936020926818848977299929634\
08140949734464550467222416271607797041690063655940496176594882881491107819342\
39190524039182895410814238453820580343145113339771126441686091876635573591668\
801/2379219538835330432220731196688317745319903280490055979942362289071176850\
45033438641192556485599703154925639906344236021188037829617899457136284268012\
41758762006820429757975100620343295907568038326122478455023942214715167922996\
68965707902202984430871955164437419553125802446990882631308585464266056454168\
71768893232289449923673735656892339797182311439447835224761033180595334354032\
48199724176659908956617226421140144222402382904183007556522390363587571223734\
09987510194121437674721881427563703136731611465330470853454622625252572501213\
5963020811030371942991161000680402031542164921934258695555 + 
         (2608285337224870923442322742533357691560150214576309496666575052928\
62369515711801517126706987536610464821919226498254799185806640921145814511753\
26796032273263082771624085254245754852908296290638824819935828641860436506411\
86514652867077870504497051099969392735587968394922897159304150274994025432156\
06191140389480654117235941584761009501941592967280169464640531371258997700545\
27424468540213893405404991003192819018248780391918638973317436823264952044144\
71468630464603144695318247403408460942543477726160013960455804843219068194662\
24568052641558263510493192417998627321758038599486356670164443267249*I)/16361\
12136374730065470990767634564989680877144279240390739253953847068305472853354\
39254507793629261182941026364168307782591528001031943464361357898877851347312\
89395328472193348651852215447069888362196441508675629884551140037638658723475\
43348690773643999887583728306844157298531106390254686503783384097053903790130\
79004459814868972313075431030524285018980449429388285780139670169522080348035\
58845613219499828643863420420748432756620525417852321246719921004321542495585\
10137316025401587048148702127252335785081530181179523024008656345622172136868\
09975665714699816452101017265082532395287451460)*r^9)/Sqrt[2] + 
      ((228786245028697185193561255229296635442511375016648345559508932666218\
89720743822815848253215213049357277613281103068793454963583760529814444346465\
02043944990601277761600287536199112287394502077660589980850955926656038579901\
39050787696011351064748858023810443417191959317199346627068566721084442269876\
10535913542569670349483948581666440879821666589125927487605969096030621662558\
29498961730384610424626871166474533630953817728621165215916420969435882670071\
40478912186983266882440607954528795298898627266482782863101461755052584125637\
4870703555080673493/822638949056657837461546968021419122375550083181946653302\
96947041164972628212421896711964184546547676640799483175402279436955253536682\
64579307511336501784898856541558335491625978362599346280761974300162875356606\
93286847742733172976566179437328513385592236984245708967523194643356367671759\
31382924476511376864302886557485982068557039068711338613072461592884925889055\
65990807062220254137303514396122575639488816979003583153367979136202381088635\
21003110751104752417008076705165882767248306400121167449632136544414952395429\
803803451160330121320148 + (9385067210623620980113269123751484895371521866996\
43741567333015481535277217429982057346055385708035790514020709118319259133378\
20209360246552454696928527424110807626978972917371180094769101030055047753601\
19831488916461285353125889446804745900433094612423503139294273975076896597459\
90735390060975468221319585592930574173869408457083011565461141652304899951647\
57920112726660118165545601432436166293226328858601686704793410592981045523219\
75944874245154446409465644809007277061326560331730791515794653506342930767375\
244461855241508577134157450875822585599*I)/1580120433289102587280075859037611\
57577328448844137288988278290029069965234967794354064337078587634893975384528\
74344077112718886387071165713646941407859640623711968967835373448513662455270\
90534324736156615267952300483248238308573843503795313259636616921956018705250\
04631636241361087431603759214237109097669878962462133921558078529246128601386\
07780859838120449619087583507064363114663362198003224788624859686282656961789\
18569670877251123904848404084458077860582365984403211252679334771759660292781\
8131000320170139513134090691238372863542175469640)*Sqrt[1 - r]*r^9)/Sqrt[2] + 
      ((154392528084427202025263980049892384261434134478441082349531388107200\
82009627591801774816944653309500656594430237425564867143031431716859126079925\
75459501652439448730690044066462978247706994953680963397128286721587252959771\
94159317160611004091871805096521216373478005284473220566191452940804161621551\
74611006437829981538551850883211737490846406919551316409190709827113520337961\
46111836956266319530536825815515804166764202974891199916954878442833925075412\
92675485844184866997864864311963477168206704144316852897925386187325906071817\
795012169959199769449/3026183131934645851991923922417489921891601722940848104\
32706451758719931981065501471475834614402763861508297001395340054346594659089\
94684540262491686544880588061921254365144175045324281095539152031435630840767\
38836456890246758003156566625803495434329051486889847593305764914168349174196\
12585830301632406557178576457883130879024574222046913321636917307658609390342\
21380935687081464267589117238626897706603271132489453322820558754063259252678\
36785717493162128320702186214185763473257384578213285573559743569078926252920\
5634711833379698639225775120 + (156129984675349113087287053123365630334403740\
52808021677962779185292162237872442306902025940191935678068702421447357546354\
80982623147845599328459401193606427096061745004535383301952061885034648982088\
03693743809625859354004990917298617553996165687359202639630695855921485453527\
99944276530534638135518413296110264682858505540456126838539659015568372698016\
33642127600243176743554619485690497924590018174847695187852422742409163014839\
75396798773785621625307734067026080614658076918071482556366317769310155493787\
47929191716529371000774433505922671805567*I)/97672082033859613868553643910111\
79505986928989677857301350582434678945278590998223017490887833983699360481282\
10539018462926937776084817080033837197832487238019353446975640020632731228074\
05324365503744143423732703239039358824203374592352131283740186417251636136772\
37426351204126752924297615280323450600852812190681644369433150283142174354055\
62908025500270741595630039233065871420413671115599945045355765448142831895651\
00498246934153650273529614079391546739537936474462960016451919505147038211773\
19598707409348455311086255331740862821568111512)*r^10)/Sqrt[2] - 
      ((117270382229017521819807867802300873021347827282069784510002152076526\
60594151208515857141796663821705396585250716621648943618047908096897028649806\
27142745668898485775968142782880223301849356670737479636049119206245260506647\
90058329883511655938302926603100224106692201282817454141066150613889056540025\
55166059696663350182260326757276620526806762956466737497306839288991710870274\
81112353433457610495397267577851151602670109675672450223553196907937235245878\
171914794108534214934992858008297617002411784734/4654123569693862792282973329\
02455168894137623444067538988428685585132989565102516257766179619931099971197\
00108625117349970321499385661961825977836701525570044216238734395936997757633\
26514772484679529888070523360447654327078379394308290254047752465387459724755\
65084068456267389770894239193678093913950557122166969370473992018081614048393\
55563345413206782310212753417390886876742592562684446183299372333122828358808\
13681659486036511337229982108522817390223410690554507202455697268342682933721\
86345 + (20610759417378704532788646217819185361260319205855542137722185099381\
20260089374139332860651263630288476471581700879760954940771832430258227742422\
35450682878764367034835517793368201145820658566226627387048285199634133357050\
40855402517332539851588498791030894855331109468579500848797891205631283364637\
78843298446117673870935762075365482331577716620922470614773263763710844779138\
47749718599146723681065320586758895038045117749945064720434922820130158340924\
839007095341963063409566214428746161500476785479*I)/3793310036161363057490084\
38580707719514347563636659323159725581911784990729087193628054743099450101700\
00769344313991015908858308788005317112997538890570153465444419189031375398165\
99446454337525401906454856889237503911785715412073675148881638330958809066825\
11355617229180609710166564689764268037692805133495305574912744655785341128314\
02325656731246016058852047197274156693542409033278847410933694481662609862108\
30280603994916201034976648984812159328429914426653426973229553463893129125578\
53603024)*Sqrt[1 - r]*r^10)/Sqrt[2] - 
      ((278151145089915152886401395521984377974444674574880756122354112217190\
80229288813306267966310444742842454685804742951751698812051934849288970289406\
02480391681237653927786305278706402965571351068413446863594056273267988796388\
48407625663011165120559773583167218733608919073671040626064350550670768390224\
04629204741592069049634078096679652475446820477808121563127522274343226947122\
57893677951758453104297349636885628842286453433564666288480043852962511221955\
2354242325056996198713243333463792999187274200541/656382503050509663363162630\
40816751119681939485711397176789695048500814933691446897031064591565681608614\
70539744638501608688251650930947874480349380955039741329059103983657619998608\
00635332894039456489200715482367947099550046470857687087873284464252039420995\
75413364798182994097591155909653999186286042956737670121382093012329937237788\
67007196115063843458930486142258951340485256911663855879556968039542217460388\
22793250695830294096984482384847515519805091747895341594369384889620673888361\
2707384 + (100851839167322566801024860257471595946631399348828782343349221249\
71788783333220386049424615116442592491177983848072199737035945820584793417013\
14460610821973947027731946710847522122520090075661265688865578667791654524930\
66273880857708955706192192917647254114815909599710791235107578740288606025640\
57285688097319673158456543714556108012002648471737032893455243344917906659620\
41949201610681136859113188118395423206368298014931783414970190031426428931822\
590623649004515432714906849233989934012391848823*I)/7554958681698076572522383\
95812021168105615161033512103728917231105803569819346925717731347351566352353\
48081389622416491571699499198799177821164023410528213755235617649826466207124\
05592943174439053627592283013111336402608341866119294484024530338683247623067\
76670801732256076753881269581444368445930238383526970568588511995709655076335\
50453100940308256288730174401827918745160539855657501929390420423756158859471\
99690948893986501002410166967826535443612129536264028535054623352584830900880\
96902)*r^11)/Sqrt[2] + ((3532075122394558984376331836028095455995903113020357\
68165544697633209286606707940763336587691414029606384366294845196780032307381\
63617962329267793603530900615426264499985823626839145321750984814859080599281\
94688382399833656525828479086014137845405076099663500896725157205632764909028\
10107904662937173309790413332366435380472044340717086722614150201576175311446\
90741338548878695941609852875765382978839954671254699155468853591447257113339\
3971868372725005/187441051080861878476472842738862352635495979887905409161160\
31694143659149421667909464664386037289089400902644702409413578649260832739739\
61787735693126014717178346585776437007658794788334802321046578741000505888900\
65332685070132586430235204723166718247155956469319782885665183006956306076314\
82587838640636391830906753490546305316231868483456272325344435118693154682695\
41049236369048658581461645778762451730796334630152360549226227047508832575250\
53 + (48400432068874419479259613470449960032834211893444253129379574799221694\
10886875520039105752540096291565055017789863248911346815680450846717264471864\
11959810584057425977813388616555924674411656387072050391559491018795299039648\
10955735470817581988696785500044209509673731942094975480573551344308931136460\
30315203484081632411596537408500655193533951532153596723629977358518588997349\
248319650966034487249569021242783753147453923633128840370972053525181671*I)/1\
18177737779042563744757516069210678958964178907315832753252658386485870465602\
16993525996996084028597238918175959689326076103245707800183679796327417639319\
65822615974184423313779659695015076058018775482877210106200246332195019369115\
35769564824441379398480418234084736354273681839069212494130992146155670002343\
28244945328739357105388525283463154880701829623853442769257747089366932554047\
028919283653327988089963381680554046538771506923186003360284)*Sqrt[1 - r]*
        r^11)/Sqrt[2] + ((887422531650433475432910121571919512920313006882161\
48952519673348170114605889178026664350052395755554068905450460563507361721525\
58075342263872710238811956673132244723389918968201892939542619542014201029909\
73852284777083925638534786928206308163391641642447939454130580387303572628114\
52683609181446759735034970537863170668894021606110226422155149035980692988038\
53053423292968733418677646465353964399756346815504727834887241358325914020577\
18304256032975613/30333488791357045960984939605827688813859450688357200385130\
65604483511616201397688891730626832506544315789159865946720234984721829754080\
45995788039694441350277355289561582248579146170996989720389919108074567657590\
19126078142978905115728744790424719947883674097353462341707856181154913263362\
87017443144962335043326943024384347057009632744863845353805925395250539618889\
47043543988264770614337443609670032164956824293634429200744175059715065633496\
608 + (9243184587161092073282443268638128407894139859257768438246546712140977\
06954304271608246105703940932201502002741785784263143532360576242598294019237\
68454324650309309887503758306905165336669070066152043480803637847048402675903\
62681361087945397128301291272401780542755114814746203078322943718638363154618\
11488817401058059299778901478688096861147042813018885481851097203214016193523\
65281356396383942834809375191273592593310312664003126175657942358087169*I)/99\
84761554438882862671356793109704308835170090264681489299271750540837181850194\
71000466939622671179229976432584653304429750797997857229750318626247873503800\
71778885640290191428011619500408215628364208213678442944395259938742621319296\
20915456333152649452716908471841336546087950633540192385102040641761779994583\
16931288014223475620992847894479788133718692535404687949328964754255598491980\
30322529927665853941910839130884911198225049235040473848)*r^12)/Sqrt[2] - 
      ((826651622813098301454192716997454776444829027594371435124802919333004\
80072793917288312126602164442305977941004195101533782017932617901930471256043\
91240748528972643715798161478729479737687004148476343835603147835770918906301\
98862973838186966102937390320604812011601316909733166744313791852134590574281\
36331257809239782648083458696187762935093136132289918017638379057612209818093\
9663650693215360329030303/714620737525351207367864468777308624064343715161359\
28387804687924708222558302646889946563877480219909029191121362676533838369716\
50589546268912423646098041817198936141221966825706036717879482573774632116776\
39589147927327137058071201239248383459997365402634270025376697646078295071377\
90575547104568828428861820701848432356626164844346458791548072120387615903908\
5876004850001531673180245877133315954 + (448246208227155348922009934759875289\
88464127088930278033631853210718194197677098512670012586499777560891166475145\
33188842194997784833410495900194070732534200431311048009117496640238762939843\
86278675365539098936008702186798371162800618022781446807984279825068005566832\
98106631233497119034461772475525136032510617871507406969566925975029061531445\
1432939971942779026965059801703417109150176546573848186191*I)/177124485687030\
69036098708347459379601451960088345454482494028691540470445906211777885525698\
26041562292831487586500885842429516756141954381410328589970815015009688244253\
83796595072378893962472040111676499764231326846557033615851255094793773163503\
60468810600365660571547947360812287908928954453025273464548527739392114428466\
46494850194566025104739755619808906314356056346380938223675988725880607056)*
        Sqrt[1 - r]*r^12)/Sqrt[2] - 
      ((101140412140938279771789615135006576561498010042191623251365127472513\
28229784530925853674450787875785110535675429371310802027284731883222778653992\
38767050796328429352617332606933184425609416540881970118700398357607656833683\
03984863103302350326133531607285618964419545589440074978608224453700579230408\
04389309303379046903522783201274377944994791067833951058120446926947629647823\
8907743034322278386445616975/606459484226745571933499470462766966749686687388\
82126229254222519370672691840461983293049258609869446817899151737186392827929\
45054142000789079118952507587062725117807557065493575645188592889351620972365\
40409879190449773468612185074673949531535999077138083647552948938241725490171\
97860607662682694515967526020183336247287919735734453563239836959416007644415\
875954823673006869635330371106201276661092 + (1022783217662396529456231990105\
66075125131159868299072786167495941024272782509060327696295864082371564258875\
95737226563103774479577704666298577573696215723802570247048894454937286447522\
93536835637135938606146391871136792166269167654275093993243442479928384351500\
90704631509834562776190913248461334945737712045531429351054821810134968354075\
0984781787671896355842897088025955170136527101817233535933099*I)/193081417108\
63448624244786933094728442570231117489513472107130399150883119293807805985370\
17383352020643542621167191765825103131209817503781921586704805754530068137748\
74823972333080213116870572834331088682571078123735709190302577301135786299833\
55760758770953767098788208080707661227376592232727714598126305649442697462003\
44626229148180972059294745306534573382311477822059247675457070729850565535)*
        r^13)/Sqrt[2] + ((631184512812160559803185426577404394550641775674507\
39006863550335458425198106010935780430574595770908358926145482809263245798237\
11547617910068924834589995081958803329351815654786341305286224773480160842418\
21090307580269580865275853672030217550095002252390702551819361359164410083769\
349462387702331043029869966618630698904674834448273615647742665026643/1093602\
19903277661089036518887562549447175649663422455845635631528962107798223070623\
06457830217023802393432599154594595588883870239099714907613086514760890736727\
91075247153115235979729030050957631597215201275089285201900012140121615248301\
33633951206845528113693977295796848492100457503049055628600550487544865374532\
2520611174570983251091157240733 + (126008031493234242835010743936075707863179\
81336510294089631795137573668144235823515953049650275481274282576203238881337\
23851586512504216225724815182772193692776210363989716704550611641686272521660\
59487360139277232147061378389036096632840709709346667204586789362424863741769\
08164510277278240888054984136003738031264033514433571897065632524785033995287\
43*I)/99245907030254425927676188447373079450313495312425932558022796467444529\
08032578068826449464585296177708024155020274693203416264830586262319352706808\
67788146394000521400661430365816680120350786036557892980197297358029727119398\
17781257120300067386278060175322648246449652406008674199098937897240884990986\
55401887679623569539044568899452918007733544)*Sqrt[1 - r]*r^13)/Sqrt[2] + 
      ((245596731147545776187825234807314409891623849009596855433122005271451\
16648101705973597484832104678345716947919448713569577286655288237585576348935\
42043043228838268652790281042561566105507938730547538116216108805604199856863\
16313497873730440337350916337117443022219016034214241473149544010729315573369\
6421220433932801273872383136680420128984125228737970595/316231011357530224304\
18531970377089152063110051061462390180761155469387935210906615598055091951238\
05151763466832056538055212551794819647376920857378209977334224182930688227805\
45707771403368770877218074812763668442882212061009245718010159028546170805015\
76625629052665082288265146089490800831223100096424790593874807291334901397745\
09870259892397111446 + (30668643122685216220838262918435216322498219676005460\
50782199580021033758861271066466366136232972238963041309546138217024807675605\
94424749629995886291097686919929799885431760382978378844709324802246429260993\
07244068692099433240547890086046697953413154554425109155202113619117299007431\
99817548622994797468690056601960470352597259722441947363496973248332*I)/12392\
24802514647559478411188420395101649335548503742583415744644996856025244111893\
38964862459757765884201864720499143311484930958966970046262773825968538346843\
97280890440595267490960361242729873992305680930393395573360488481521656114948\
14961463814273725905801034774469529392544540131790542216080788038365021194771\
9463711575285028929331869854988085)*r^14)/Sqrt[2] - 
      ((650412890293859636706515120093155047058779060682808852156750103893529\
22351499399549102482773657123463940664718968395769077825910351351240709536443\
68635514103667681340262378414137027739791548459164271954942846519567724582175\
52275031685708448384484890477357279229045268903660780415024197918865606256499\
04/28225042729194244840356795655866193101862345544178612240777092257092213407\
91770597060454101448256520742768086402443935305786667671928719050971918426979\
03735851878211013904526966353389071594654734358706872929199668098448082960426\
408508691878907805959222277203708930168705153746285574897427533500827 + 
         (2436013655308405703004944005346253494017784049994532406088060283007\
68321587949208438268982594941816634366738744778924458019154007271252523561726\
66644711482445928811127021211967620044678651244242817701185766472213953675161\
92545662771020333855245502379639791131707912011468714408467339251399784372297\
69067*I)/47828612645520258419171822828314722945764222215282196296498596056697\
33761723711378202245264258318959877331911639585111354897352294605444290607686\
26303962544819377519214441752677739453633916732059729090959915993143492148585\
4759989577073771730125730698495514504385909462660952084802073633454126082992)*
        Sqrt[1 - r]*r^14)/Sqrt[2] - (2956302548290351362021524108837723687953\
93820186500051530595161333475769359113471160420595673152871654649208826163920\
13919446845924447831284918075959652308316265991766115109421847233622174089215\
21105367172986068062975238174551501342241458431499191463775056031570964025457\
44657365292702161085776571517499/20339023358950728230337785927179408419176619\
67626376505163081073348023380223171883524991954508658928820701275999851578548\
24631858687042037759601750280918447601316971822838222489590186758452936912266\
33677697485212797527953378760248129666860493464720182769608273630031083636821\
81844409789978009744387 + (12379598794609243987809324466580487886024812094707\
86020682996226018497133644227933921470171215297003016088238543718682131795998\
56832283265579178494410827096194465855466835485125508961230811589704689512545\
55247675025060034703500852463384067679261160109178974474155734022663446521835\
3328478279034248427144*I)/266529642297431401170741252495347651794503560042206\
10113544499638999687168889141969817099846720885306992845663505870572479062129\
93626821044628858838592893281394145131639742964790149951262868217106649405605\
03292414537542620716099463292338913422796995980472370727307524118093864811704\
4848150822396995)*Sqrt[2]*r^15 + 
      ((458342701315423696208571295041589182118424680764887706257335321790513\
71535764140591600786332946335361403021396531322409997291013905072123215443073\
02042577669897978475634948752733006903374780798190488599984049600136978818417\
48326503381061860292255228493/63751683273817107544568178209325341276235247970\
59664683236112243958150682161961620773101729969366884477013714254312483991272\
15915435763076222620876828641974954399838161111297810321594172486177276049750\
2673360775955058788795187877454479104996418902 + 
         (9178763693801102853657456895069085132837184909813606638507567839116\
48556799515364943422231294122286243562168523578183965408750311465264760187003\
81578911872012972950988936358357621233876291425610386787422286595548599430525\
7091063773178527787734531437869*I)/575277797035883960977637896669182679532014\
34769983185222917648706804507435505133760251021941817217059944635705568395256\
73689026647453209718950248035547457447260301731857458473798037190530147139806\
5428729003436452151908366521619877914107718506822554)*Sqrt[1 - r]*r^15)/
       Sqrt[2] + ((2775911490367100328241323310347842184326294268717833610650\
74917892833389335974978026553824991072899269197609687029835803959114819645889\
20921614087488492082927229713870982327942874634430903641794697857309533820366\
954234286658822489274732756789134135270373/3251954049661459272248958641427014\
62840801270722611773256148444621865077542406191936437188386234418655134642673\
69848708635041728379448503611415437927284618288006086591297389391737177923817\
3278787335513144877144617284232902427128386359856238336357784 + 
         (5319980591045119483783814600467407262731903490988322597879948338578\
25282899525780195794552047898609325987727861604466059250099804255910127085447\
71862945144125173751879104135636600782552424404455371760226202266540885699773\
25623420309086503812851374395787*I)/19455611674031170765545395402412272457743\
00885921750477522679957757623976856507914056936198400095701243267626181797830\
96890825459813610236780483639224046467463785124317355326113658494312584923420\
754601846440095575188812686550364410390635327341739815)*r^16)/Sqrt[2] - 
      ((185861027258565164123241350254672681722163943417898490864779437504319\
85898257735862866835313507781327218641621356966365626603317824222605598891014\
34793534821288239464711124500732723324173876951548995423835/11002826891328933\
84534661220267624072792969826816681340994838262034772775708236772786390434572\
74834307294731738070430468185605731973706838086344872059698616640895729040152\
527781714298498441781874430487 + (5821290227893047666240457819286859776150832\
33669562484439135339149310293898940828405771553158002718932841306250213172982\
47653311115127322266274539232672627638920040261658965869956870594437038037993\
434209*I)/1547327309135255489266054314211918998007891754301351630590063163723\
02907584867332920226399307029091930634110402107424522701314886432348602521081\
92984901226818100551424712610213087608042848775571067972)*Sqrt[1 - r]*r^16)/
       Sqrt[2] - ((5630981552124575880990927298612882204338156071209869536477\
00271430095787388461448303390625658464305627196287911438577043514984038722303\
0053885500218701397591269592943633926102961252511410521648882303555171/297280\
89695657632204974119408297737782059000314971644474644589269173964564705164327\
84668247770578405868758308585930969045176655125463128747307645114241305361926\
94522403943440602521841190592330563445424 + (46081708742064831902719347955920\
74461248669365016874679545707704852835548222823659805507973553867123604082600\
01375280413297460290976817349758094038702203685186061598270873938249108317301\
810594175662084812*I)/7578314803090135553693223511531142649957929491697465162\
68883905855967700062615808183979952788562744909445135098928526750473556006102\
96260602879447421794973592062854543644957746726748977938118305137673)*r^17)/
       Sqrt[2] + ((5784995502319032188884690887571974842815963279234103390143\
96966629493542881642100046394524323828885486245308946484829445637077647824388\
4607632081006100559/205744652890291079487692805592745519832391239474554267756\
31575531536716984180301472040533841389456927989379616328174155092557362938469\
48934811773683614 + (22762173007920322109146730326645815570228513089193211765\
50319358802807931338247135937490632030000243426441312019890543839256730491953\
4717697229553844109*I)/362348331651215495554818411490747738313406108004653198\
29230571528346296333508370723606469228197303967758990080036287466409577382909\
128641020561511822)*Sqrt[1 - r]*r^17)/Sqrt[2] + 
      ((892879649103482813372136714017436449213429541403193236651548803883979\
55213130627451515129310251736107778253853867006659727155438284830066724303411\
00052045/29893350253383067075889894491040533018981551620951680495110991557629\
51292197768609175066442504639621555674030772918230389315994690955849940764392\
110322 + (4743621842480872543363579477695089769308199420615997172092970207678\
06418020145698587862567135422674400443384481511076167907034127516762365942598\
395516622*I)/4937685873679583730562825835066204460351254868450016831509322176\
06597654311676794814716100042332978674182105367803684533245219167833023681037\
639095927)*r^18)/Sqrt[2] - ((115079034907233986929437312485168819837723351738\
23182713704874546171192318224483176523602303139445266875/38926611650702187890\
24680586568250766453657316406586933499049940699621368417272906215895274905828\
7498 + (296123772120530058734676949434179880353100823360796113245536666026779\
718910633267503177948110663491260*I)/4470998845819887059011335936128039182068\
042539662041286927205407011135778349850007467241632204848673)*Sqrt[1 - r]*
        r^18)/Sqrt[2] - ((448121771714844034796618997656659551656156605312142\
9747118137996748368264503520643988289114855553052517/150206427464464025103122\
79995146258629320191687137810618219565392157812646857586483331061434512547449 \
+ (19686787495694943264687523458308271043750278871500184381158696584409353299\
61659266930442088897122665457*I)/20481334329903431033078608558654921425138878\
131751696251840840116003385827225157046809381589663340958)*r^19)/Sqrt[2] + 
      ((3825715781950935248385361718656748773798047905953577/
          259086960323602396879080702250865505633037102312454 + 
         (410220596380367609557521201004807528002343557876785*I)/
          123695620176947498894126897230462949998278285563367)*Sqrt[1 - r]*
        r^19)/Sqrt[2] + 
      ((3766453749819069284800186257890879846779464057243967/
          265403949539370517712964066264525910816876744482326 + 
         (479973533346867153645712600862923250201187874007933*I)/
          104813527179230906625816725011748689108568368319959)*r^20)/
       Sqrt[2] - (16993751140790992063163252720993042581494153181524700806467\
59036116866041934652078295336565018347605248928259014903599669853749498215463\
68248839114871002688800932369102766905545684069742942881822739176494702864187\
98401620731701396461502375571465563152769239515168308500760709003601007758064\
42155833063064950906555496874177580891891928051254728001857738755474706248320\
36986465131720592787298645555476053731435900351793792384153254569671711115277\
92580252773045158399590991405106602363433661374875456631998793588587330222035\
98842606680745233697462518044428058540160828795470747979686839472274023695365\
29726066766250835380975131284461330076113478438116676481819562624290059223163\
25926796550582875295526462417650574862923849706632836956112610844360655542346\
20165259894716203500663784744069053133158529016750588767978852793433970415766\
58211221337003100927653634608840864331337373361963770763591609594865264745826\
57377881287434979856001713080834016432151395682901114487664531804068888052882\
608607348427310602174946418051645212160125317811675220717*Log[1 - r])/
       (377227582246932667603820344495705158240268472963688744376874290270699\
92291718783253116690723110246611222114237836749924027237246427093799303201935\
41726029456426491803590237294590118252208552906735872613945691261596076689768\
25563978408658845001971817453672322698629517812937294492297158318664511846613\
16318980540126858742772675941760594000884550476574974030919669692285979169816\
92595172506503658246595043930628933347649909300297676165870403721670284544409\
68200693672551755230264668523534917257339829276682416370817568134451218662818\
28840038219012745286009076590437698323481076794025626654522367825248821295733\
85854212321516300993066283208005349785562965139068040693144365211764965716678\
09845877215018896401462024327161926971383510170686615516367575730207260188207\
68383184492868958402022612522320910985818577741665629191347270396981897161805\
43136608593019967223377207248448892515839255935459087757259732868903406706321\
83573351998403362410797790383462204303197607477393733928856751344985001284099\
719233615531988990016142044973675577754151280*Sqrt[2]) - 
      (((44092231951465331349310317312279430887588479345696783255711127686718\
82219930127093480291350043389684875534234924541904018371828258450851264640760\
73002831718127608187693165212085135619628259267450065689835715805745969760522\
55814730926139562873296650128031557880023885446060389587832672927868233655231\
56319291711529581383490253242735881357591280054612353097782696868405857107883\
29585369941897827855826742975314135366289759817602861651624280861977914518719\
13702517463481585168703714479045150876708464725700747982085063318621767591690\
35640639388389592279446105386491402800681464503925831308190406781904714140248\
49497069445249548471039473277128613994443053271061612022419759419419947715512\
80071837582763650773248553191730095681719180019893924193002192539477657656616\
19783942244944484517374497527698134828913683222019683068634858350666284385862\
14898699143003406481584868066276682581450710959550811868514017378073494360525\
7865526355898907554599003152311835379934693441750527379620281020356495*I)/674\
83975748130939512159770266561588568627222320583499000590875206733206772789335\
55060982351769864484138216657526685542448762419070520224540756467146643786834\
01191348562726975240761944513897083027011256002654217720438693908382917876394\
91656535210912579162659281311650473123349834526771442751008038221860528114515\
46512413957987308668180921735255135670901003396941662275487211517144401170628\
12446370349079736254403039042019580336689281327904517297707809189958701193633\
52924016185979262856401480343382975098493522098583685872623199802414221558583\
34006226587820282264565056837254704345585151790392260606143044169062376231231\
70865921632805716850603995226580795766176281791130223349229649341199399574099\
72618541243865902837837797899685804998720916511674830241317618376568729038139\
07861941414610245801464407097804887621585387805676968231281097762530814016429\
91545972753733421616226221699992160179682250654101311326403279008711368286524\
53622857636809614686020406119580880875962644387345357264)*Sqrt[1 - r]*
        Log[1 - r])/Sqrt[2] + (5479122513498922058558740038655666940036920871\
76672461882137508953317556623317246291956913661364278217182658598565644644578\
03379904626390674890681781241687018179371123337668545174861831167607982419776\
73400225362805261253043600328488063811429055518279892382419893017669951228307\
60126082898645265917421466107917554730874659409843724376373397037888642840080\
62881454959634540482089959198296039886986988402591537615623553564096188983260\
37976252929384971200645102373944874219993931471810188665522290335122443631817\
01375305875756570541118515426882648552255994127645950533844061241419488690619\
73792491812252058010645101839169535679623383800040040563384542187180489529358\
65331299709635100004460470320310833705425201002680503979485739958655373543353\
50540024540758742256389856424640348637885861344538712356185227131207390572878\
93292532454336510426115157975637485699728701745899801327607291987753638693667\
49590986343932284069860915570186487224173292442670570202251956415873594060642\
071750145608232779783*r*Log[1 - r])/(9800555971216459591113495513544197588724\
36524262207929572543710594639550061383372449224326594855575659368781582445155\
83659072660899543564647310125611470510408080904637804991350892479182381595029\
85549556959409368686533595099104256410639585074041188873147660429462659952968\
41950627552461413607525066663788582311903335095104295325382366511937216914959\
17392392518036433990192409294896913960610139680625314895232895281291978403204\
04847276309822784087448914691209627078447978548570285115707844924730754549609\
51487027933982718499642308490757814855581924935666185533220167785847868787127\
73471079280241286463238901052726392096255110179372718818509474382422335063849\
41777570401564881219420644255357229791105293119111579119158086735757271636510\
55785416075138108027746100305406305394947427118845189194839907888229273525179\
81296107550962623305994956337834351781138805883965805435032619242077328700467\
17549687196791078996680704126397696828802226969336224046217111429555186867890\
372167831769706714960240*Sqrt[2]) + 
      (((35434961820547880358529584800433071749200793817452745447954937076668\
89105625508371756770211482604794895853051231847070265675565153847628049917062\
53366944245389018328180628633620746255492662474563293360316619105301858065297\
09763599886389648035856566168966246712484020020316170872064995533768300853845\
85635220842629971733889998722449857518876393306279058099667825226933459384167\
97754487075879087010770579685436271448910241556662580925149155943553887767982\
78377171797345200762970716087717594722555200362612885654802942232977824101901\
74463311595362905781414244430495081882377286361429065375524325334026923848923\
47089407700567407849243607500442377409689410726735000808760998039790853757766\
69059948124891609548256320074747607707374231504808399867431925402468158033558\
28197729529810187835131143615900696734848845143953077713005048762852222127340\
46151027339062296053402192714235535867182577088124708363744533953966194573634\
80683480225719637349329*I)/54074023414243375461564265029751997352769609084910\
04178562030021353817933741570507187524150486489317348286516385377002013223955\
52972664699518859055282923427323011881550073109450255550027004035974034361015\
62805860359682340976697440301438584522221701244353531343169865022671068571476\
47116664652863909896699507587959039660231865483439484245458816025607341886203\
05348557789980882598922246944669120288047527807764810078976101328270434541977\
49226292998466553184865601805615609913630472874890623718296560012791123972250\
89378351754717767010439249585023190592962433046852199165964378434492438640017\
30426158361450759373977758279467636150016124597101190739721643807129815154698\
82764798287660092147871433976102910271284259768401894648355170648231168036124\
26793966615419243552581344019166991454496223827038617189349862701073344740787\
06377341434885314289481745593422792203432689278024002013886255239710709885334\
96902103262004748876290681675318596976)*Sqrt[1 - r]*r*Log[1 - r])/Sqrt[2] - 
      (1363011756952162029496412244103936290579422464943045637170746852638022\
68828025160527036380157275078415396554762539539617997099132388599941759860341\
33510163899197236884073881616880830517404616119774230571871064585963588487270\
46971224774080321771658379390235969067479925986605886549023708994834031179629\
48456347503959170157564443344403350741778097507474191765602898574331065422480\
69845793802889861450823661737120321514148859052649145890403719550621110683152\
08520240170152203814892680126273997454055781920870748513367518785262167101955\
20191812606453076642931519631309519363593785675958807326664784080245333317463\
90300966449515567010554221767591284105006833666045085113539954575584388873187\
72253794755594603391649845220444430075817391504812793361313055246224365004760\
98189402789138166354703738797159162903860437436020866307143128970931604066138\
33668224659429054229427890724898667378142582235560420209865507346407238651144\
2671055397566615240605787*r^2*Log[1 - r])/(3746977039860465606407929492805984\
05713407004757342762884058189413150518089949468829298537014838108255022849102\
73212453896630272338457261437363587766575719387327026610532255261994782030976\
34516138792052952466170839350192514701187137277583647231174039174994777652921\
21129811818816434399313360850264352241755842988030709549322172313151240555977\
01952560865666566684450708319539061715332581059400421950062519499359976224200\
55550441038808794627359473597403128290883049670477129743398595229357014735052\
17226893317520325235926007960559962719557250369396332269332590075594636717885\
39472091956768043933149492146539650899632445441262770823111481785440953098031\
96078429657269408914444966170093891242563400293268477335176641427452755399887\
70127909441815053062936952758481639344325584012576583233699480281834483638236\
49217292954576074563080468593856400751545686051141126768437031341096098796641\
286294815686480394387597572478753969257460694932253887560*Sqrt[2]) - 
      (((91698008708603767534009979730255661343843750796258510232218836908052\
74692165301730963206875758183806834857166075134144465470724329350189196647730\
75750337292022297966728631522424842355135246497622403934959992155111066499982\
82378786772469707434853447787524844736653678052528513969917444557485261528961\
20320453590367037872571949344740418308608096372279157803607024030688555324902\
01810472872216200052229404056920991598426797001316842709528757718742668437056\
91696173596460612860788555019109540896590285738087582474053948939133858674823\
81856405305539223658315993350188731351046504350174052447892953280692700322062\
14297317415843770788699440971353889163817567239433398256259049668041306231510\
11073250898532883613083693855009298470139398781371275964604091094128908367214\
13684074809317409532476129325060765770177744269380517194807768468500048774886\
65130053444814363330334559110448748658886472716991*I)/23278222332486904525292\
93674046283971498942730057700560656943739642484114969759016050893189510245890\
78183188083311252675442769900578311635230452968030816369841839661178225983199\
34221774347300547753748795778162211546526415598734054045419766462767528794137\
59442652669915609033562248614763165312774201763649853803701180904597275960965\
28139303095626118248559417374640317713219530329686779006482459209613575644871\
16492880993455120048085153932376562482177530779451143076661219147021527983471\
88267741233891644100750547508498375044300047118219513297900875618067824447674\
52884322029580316870886573871168403802397242948985660691634643038363114711784\
70805599012945376227143139230214566863656352842439411973293246092502022340950\
85650937896619122660817556139758859579824507775227422899375893819582194386274\
12014183121820397681791445597116345861242971041453469791197281401882770580183\
857517168806676)*Sqrt[1 - r]*r^2*Log[1 - r])/Sqrt[2] + 
      (6019499430191121976111967477537271392211983489185461102087282249620233\
76242614492639454398112017808231781860193986548744765672883486729746661455972\
06336704504185663113004431902049193895316727816342167292474153974357208458990\
18704112460509972280932770392229931355596983193145364846967215702683436216184\
52730794331487812556988790489579150775681204232577260401059805426718089979151\
41852560309811247121412242491360631191253764161257985719108422136101370639489\
79201243186087419034652530566956464091951608858898959004702741775618887222077\
65154537576579750685124448595762843453952334664851651448609356310974378583587\
22095497797389811353985216467795803972390256819774660949141094048772331936358\
02928867198693903678318357008377006342799216195488086491637907673649883008379\
03685608943784071380618968775456609105158699543060167516338992998110809169623\
996846170960468100336898356896395832176719488539729*r^3*Log[1 - r])/
       (367179082380822025123567680250724577885488445495828881574378851601368\
33392928822195494784623246938054939584780375511628243675250546458207322923785\
57499749114566321782775862370129575847860687249436221175313820792098653989619\
61221946942048079371945455075862902244699543018448231587814484143482633479079\
28437258452090859492667755900589829537160851632992151246791215604760432521945\
35333163789349617678470890842708752488287183337409139995385700491547297920345\
89618793351277868934713735222767651011852422011674293603456960035622417872183\
65953746544025845047585513894988764726396402490040488617739625860786691964198\
50142196019533841187175748117418113431609432621290645212973139832134378435305\
32764491814805495518239407426899023586293843719653074913159864056745973078333\
65125824198882509020486233150296811382273108990998015754904407337742551293833\
885343752599217773020818639495455305317057780760*Sqrt[2]) + 
      (((48938627848471368144631018491395999676988668574805617457048109364705\
45265287339938486361291566468377289434341519730131390378436806405674237154192\
41977499776252321763375233665104614252212673682627501512884532331820833697335\
12219994925495301670791509967734199074755915445498042498755782372458350122505\
91527504163899415774854127718069320323399501125507492245562676691829159554676\
76976804775897412629973044350400905887269532251388103559120566109525533196023\
10951164497404598088185648393947540802552020929867466594335640003501545049246\
55013197647321149938222626099350945122528710550653905592138855507262335360457\
89934527368487652265974647153128199599005254224204418547132455783640345887796\
04274434575544904711984184361767152202836051733675991824003574278745582107322\
25057268954254363860366840108379063017715564433643085166221619316141155948842\
17*I)/29740300613706460522494591120363683873607086250750700352244969036624410\
66154484159276123128609255233998587810619144042123253404433864335181896958587\
86744510054094158040826607061957770599662671241425363000119139053408604545088\
45728051189117564634442718148876952396642690389110430616291043648161934533362\
36678383664087021094311339195528808818599114547647464583978025609324153625536\
81690231384307566613167938095451578514908540099937410325654056342341942209182\
14425099033531394073181390986356915673975565924612790694820774680674314609526\
78363026052408280973404021579401832925179209633256858012738234550078511437928\
14453121134558367258872575068692023234079215197726394131316324056819303581497\
82897015778572607418879415350931498628389762075616267273028992700622997994028\
592999749328068314802150471677414691592158100132503535587345198274534834)*
        Sqrt[1 - r]*r^3*Log[1 - r])/Sqrt[2] - 
      (2022700349990528737441157619793732638851645262847734359053814591153031\
69335914524347150712836878456015546502452931900598590196593067567611165187931\
46534350164213746901015306996518821685151391049568952745191630922280232537699\
45302821003797419571299844281452721825076833293033079498663705458194135954110\
88199850729238205776851208617558378379020313322492083904609324366742482336387\
48926991994430961235195074682067780296228515059034482797680372621228778647970\
04520463041231298996002790047082283297136261430031902016058030177809163866424\
89459177221045008681151514871903305053077068629601361523459056058084419385243\
46049991449925822098830170972849892385270767983844353332653258569474061100598\
94021508711478127761968787723671601751006737889235437795075139616085428089995\
59621928188049142586952094992352261375979382720542447773228028111528838747696\
986299*r^4*Log[1 - r])/(36347776484718456738597267454351898107646221294910162\
83950661143213796509662607256127618519348267602749703501545422086555802606720\
44070510522665294528931425360675894796130834857457848049517391491576706503441\
79554838527870523020371371786545873912978274627047253529808738990493923306649\
34010045489439177738697971567575198076887596432614995959912291352461037535099\
76848281813021975917865130211031533665233633038070104197571714032487298830278\
64607238562043706427534429671234574223669150740244978605464414758515262927544\
57327402283636870473425451663791444098543753266655890610360307592988730074900\
70054527757398889080753149366456723467868899905001084137465564855170674831159\
00340050988741660316932407520249465966967216134492817230399043692284846297709\
02708745082758152810917439759655937787748927561249394144209566211705207050978\
057634798204062416*Sqrt[2]) - (((63777142416004429765070006522989669623185118\
04972622032780511513422584641747012096470312229536924686787617279484310147786\
41329029954332230691006434198541086131656971314965759469520115112485481736707\
17538047300410766721430453047532620097825477875904269155340023441750897618898\
25367146571191217251935249375933242577366003956348190389017493219222098202332\
17899070788741855944989309789280002252283530734802026855679188597238127737676\
80928050928955070811489282839841182820030357439262494346739453617186034649281\
81200835503230525563393489303212388878400832497122990345232749631875138719053\
37108676859311958882591126280718668203962906099043566677008631131825407799641\
59987898173554296847296809162150968033047387598822979926223858847284959567094\
837222189729103822737369928036775339935259947232422621621*I)/1230861401636320\
98241023233261003279802918194964445030589884041076239362191801524770604097367\
77565609597108748113258227047432966628167462524777330768190710653036653838707\
14619294285506491030656147432318401238967052378101681043609907436866599296777\
45063366902575157493517483320993386344510400327884569818904082168729043849915\
14197836344230428430999818299053339760489996084218480384274980740543733470907\
99217932165855580712007957653025326227458496702739455859919733864689422246777\
48795401212073028274881923787886458853679702783088558957200145136411715791956\
35697594405855733619859150514852569678537186616820177367603045800624509846075\
72068056298576309935049189121378826079781403000785720538483803190681155922521\
86530171607159870757840041127590964828761205681682009652514300511649573886800\
3912)*Sqrt[1 - r]*r^4*Log[1 - r])/Sqrt[2] + 
      (4294530775957135516402132124608709629593042080673045579581929424148644\
06093097204148899248645911131594615634254038041025941512447576839956436114717\
79545889234988961515187049257883530165703976480443184532451883992852365310559\
44588472085471378733462479137504463056377187541664074470122288825587165828899\
51847020512992032509955799214122397239371034660851436697094551558842455601058\
91248069772579885183733818909452827729593449564252826873960339520639084318308\
02129295779319799695029797484781074664659781777774350020565892604158634841955\
20017970227736005800985846643387105362792009963250589494751486673850793459272\
41812952457656156541892640429999830233044767412287898472402252644837628676196\
99328871266263247051571749492343287083531469683413620900267285221758830224345\
26820809587344634868444949116831829*r^5*Log[1 - r])/(290101129903591752788407\
24673831774461945198893916000284951320247821161695388720538010104721232807951\
14519413687425763592597875814258093288650871509519166278338656145169422605027\
00770382445829823880720222175314076897342253158250428649540732574225551909500\
46502069991972539748775058470515707644226226072774615472494526276208296322140\
25764887484190595774428553825626939482393579180898949342426681373557863549256\
74325905112046901012183805915163254329076522877676612765900922026797840730041\
52717672383581802826527700537076304386274202665752713587273921522417531282788\
04335396017052582956372427830504465430144757989215219358000045603403687050337\
38288978185675806283536637635284379719530501333383991678072506178314474480613\
9200278984182145554406077456667696443992169625397946555660343210738136639120*
        Sqrt[2]) + (((4281262769569234960124631714619582181952986930036456489\
86005083149850786162392141901010804426376452307286531462866398490144450040874\
77959846509634650995199316063012159738197011261054587823194541388193515765834\
66493699173012918573083534666303560737302378782368265108903763753552667315673\
97123347295644609269981674197675532025362522753658808454768024546413201120764\
48167157353494788503356961968650924520630862139472121218894782367203167969458\
42365640297867283270821193932627845337052495655920127184322166233494406349722\
50754729089717061729231459056767160693610715786356816788297181127928120945576\
69655977859273828226869581668340065874101550733945425546080164086817348140357\
6467939512973896216928691590047449314546225999260247255009028989355664186999*
          I)/3346939346112178762818341224380624484139292370052638543724009101\
08083710123198661142881679411367257154439574193002097469036589277647153271550\
19052048589646523197769414521232678093814866103024097792173148957412149509050\
13956667944098542325162803636926282519725015105059221739130185187545254815508\
02320506214209799051369230718320090924952405949283202252342790126952124730298\
55898465995440324360176297377942773190194036378012170917400636711205603096809\
94705825944241949464686105125240157609841811029801450454192212203503856437344\
53130459023581578379344923188894626780890552281539487095217569317991014544178\
40718536938127240062153811220144962665247835223419854211100093320123766910136\
56976837778633844511469289774657462677725812084219089071367448)*Sqrt[1 - r]*
        r^5*Log[1 - r])/Sqrt[2] - (234143614969457073919899553197940696956289\
57838797177211551893023068489949521693763563232728232600530959447216903812535\
55613341862102765931173308174292999917949243884012501453475902370142208323931\
64104821755117476794697270662972164485288023516005854773358665843514314283096\
23374378230866563024498979925876968883926595088484721131879931626678239580268\
11146196340542363455737516937327606426302144135888964031724367671307280440033\
85165327060965418657141685564642942125765647659657252929501534379661981734435\
71107049848469832729823271893811487552161453209113107958662592089626296504334\
66323323614360095009406317719843588238357735290928433770488767012204965361588\
65110969818068160554105105434908418300687783203045697442683424556219531004530\
79529711349711*r^6*Log[1 - r])/(739903900153664893312286570268016287564939385\
48614239303265310369346884041183320641520490474474198834340315394115162120837\
30399127474790825736898553343361439489039866653988222981134519848987799072674\
82859756654548021452229453112900995554448064552204941307245085309424608097625\
02723894839432351400251285828542750637762984940485655550950657447356619860784\
89172264504086010100039114623301692059598983674316340309832271473088301137217\
26820441296906765003861775821279835744354747388235041728046074732181235396242\
36798629368754066058282555212778633082849308941695407323043422096755297456859\
56712234860259301333288319029036452649728861345594076608472797096068933750919\
68949369581873012164103258049627533899698824654080138267992493174650774930866\
36860*Sqrt[2]) - ((3891845053192793011167964785968634859802974986857071190019\
26905477276953924757622919620393317136906911599098736230931303718962477103425\
61032019055446728260491557293835754038468071820428626225712076625693396309989\
02623615949079514489619764873709831164137437175248862437991239873395861568559\
04029722549574885205182602300044935796633066114831316849826244395380782180186\
80885764017297062292449210417597132682558577829053693432697767674517634562033\
44295850175692793106306850496686295763102827600329728867051745454731949287342\
72024036713116961185583954853372127150171739288262622641859840854563170346716\
31667696927411587075756999616702825637749433073859409747154852536892095842957\
547988870009695261569009*I)/3072296417145944472919944869301366995581699143088\
42502871235275903915546012496373743244421002794854140155613191525045570628961\
93872497364196654625675162181427139089925116671169406547423836323833474858919\
77929000012287949291549703020338547658006150910036126676411358738396420396534\
01568904167603639036205033039099984367029718800815737897685611693778081048642\
77993326245449098686036501673522564933712533254937852742674258046792100140581\
74597061276509674860868512759889960001872713431796505482299022358353327284268\
55314518000128789549550862466741192351490359269367356575326250789733620486018\
20050496881505125824284177462385943874623113013419867317644544739091252091131\
5335192034573574213244390411)*Sqrt[2]*Sqrt[1 - r]*r^6*Log[1 - r] + 
      (9886115478914849567106797309651850318407078716648703783534187963625888\
55613125381828684717295017828546637355943954680856877990262586476304188664346\
79352804766864655714757228240776299341754589497317979982133600562205743248604\
03591510277096538594324489699781038322100464054572618253249467446139640069826\
97804372393624518278522976402207443006364909877854814520541955334931171958334\
92971018400431095451906307763915717092485371285132645848857021757365079526090\
88535310899023217846655951582373394222670457538724318391485074516273098602362\
27207807290603190361759326444392215836497221698921888404959538362170982393511\
18251047979054277565193394329412221480868589130041408047997188591526835784725\
3742528417829*r^7*Log[1 - r])/(1789094699463880114157321950592341141125839759\
59801020832463515410979831292463033561919363824101208854354843814827496587765\
17752912065123695953491171522443757284342923067195321946953049681113877133162\
72918377585796949924610976651046951752838666381853257746157035297806484833666\
12369682238688176985147956623878950843725528691638772805666868283322136172018\
39753706036886279608230413783848459596371996664776211157797896385019322883378\
89282089215570062808389005613307830317522372053530119426882413935694005805805\
71851811500477852056878430769167508092444520948679086888834608745023384081007\
33060094834440910209196891486552190704366489765361291128742627037430541763520\
42256554669626537030564343586740*Sqrt[2]) + 
      (((88290240386135602634030781075554222597329950159460266575201296891445\
98342231161779464055168228357160320603742151987373256152836708869380162194684\
61703647087506072469959570720297870636825744366366357648408820618709269184279\
31274075239037962336765550311497723554758279520262553212644189305063045467810\
01792060038013521527853619152317364156934559776916605517950939422060457943137\
63800363742159833986366652625187187924319699990326183828951475897537536579895\
46194054912878939264787756252660789846975710249615446503269203281045921394840\
70396335535158451192615396931821236535808374665964218469035518868469697656917\
6146268396695196211523704190194108794158921*I)/216103698058074411462948088811\
55710712544369129199290464755137751456272668770565128879622135565074747459370\
18105503567030107912450832986972494581107674428191956349864895614536791591047\
76206579303796588471892651055038068312819302983988774029543838186876986568057\
25617312300901561143616565452344657170436220099010804208190647413560060030316\
55945472657770051362147359138540129071340325432914302140726040962276152196627\
46794719374691253984989934665134035823204189598059357997938134193537385412024\
35887950697800911492423198770534570663458713849098463518505836041869093057870\
1051802768936739634910543184952605879219597584952415274867955335032318010748)*
        Sqrt[1 - r]*r^7*Log[1 - r])/Sqrt[2] - 
      (6016096569318867178851093753829584408508506747527648502549051954278349\
82274021270118466274382526678746806255900355007711414499010163996877872276587\
52676787436555233672046686466437816714926350298017473863591218357400660524041\
33880176879653758791656009014715611345636100697596877983441690298492974803332\
73641986890314202594243656293980707330741180856607927976250109788010770258943\
13026626874103390943808945659769879068209423002222144968647735009428250249979\
00251400360419387494057845544478761857490745707809799595164312710897649505208\
71281892209932347777695544183694720821412283512275147372555266810524040467406\
0403444581682307385489527745421819133461941*r^8*Log[1 - r])/
       (755194356900467003032957249022206136203517952877648201021396585058099\
94434660729315380827670694601631861298017033709952654838736163837559089073276\
61639397347212219189244516283979364889428878905144868693007143674467816350876\
88249550774727251275729658137725940101906632646972204287951577481465968260830\
50752816396982496364559154076662510798030840345642473082587067415200639515891\
93037077612566686775169186947593064833219075697193445300110345796119221006083\
42257081769070623172567448687318700644324382288331674544203433617762495441657\
97577283156160453634561757878665430442926094265166775196798279545068426759227\
30965842722311113267427343753521272380*Sqrt[2]) - 
      (((21510726556698912860897021519943414776456077274309076280322228892330\
70870801222311341523800359179246400934883900910521571453062538434249899801427\
89174236457675507307739337619042030400688262589544572150351493980260797481246\
77326153109129977929698055256776382320439188413410820251748426799156836439522\
15968516975368547613359312568470659498653477875074316562199646847828920488831\
48968117385074951854666162163343316655993042299593047667487762801688367305321\
11030321456776389667790014458578673257463554355130958584565355122648564227823\
01942582444942841309803229072162550260149546573631052387015772294409133*I)/39\
73120616572280243389382457092043535253107712944825750542323919960584167870497\
67029800710133667726941150752385615415047558603133264134571098388964559965055\
13594528363633537923045212102369500833381440203407878008520328912817533091734\
54303504102566698658969858111382552622194951751385141423784252251231037190463\
19343757042448701143569285521718227484745634425538930124644227287628627695988\
01636427205466931085492991492132914159196587129953304559417232212727102176895\
06598129842999789078327249792264275360774723800425817150564912435927128582052\
823464854704126234355140537166101994608316550452774928)*Sqrt[1 - r]*r^8*
        Log[1 - r])/Sqrt[2] + (6502489475655872897165150805175354246898722631\
41086594298183740861334668019398739326235981554308791900807335763022616618179\
95914925868673620021869704999895922739641588864144671164764103142023364034909\
08652236189805868077640509466969108438154058970306421696107500270358887065323\
60822664726912259484072973544402145454420812997518580290285901985425954495949\
82936694846811285024782769820575879686776173131726064768736862067463851369327\
75548079352320991590752290201081153664068973462549539582432813207428074156682\
18087870784793794183662188876148686148085413667028013476354573104076485919699\
65024656236362587*r^9*Log[1 - r])/(681352876085478353147192495298001526724900\
36554571570824529941994640379279471983531878360506307692605686239251030212620\
92443077218130481552672251302734656930558058158907286652360570378367601302035\
46677893183636804566163153790261558849980311658350284604007007329254238864225\
22898319146719711199265646247400372000209493256817824818667828940377152384612\
38580494858215345348243857393586934344655244815399502165890936094573618863052\
12577099109625241504758390819335985932472199423512276236069421903477562322574\
09795849454834215735847585539339464738228278701984331484332087288949403206284\
840313394327893*Sqrt[2]) + (((83808806476863154480311711432375435301808213397\
74980408768200492282291154533293150321779115090261210329396429969747905464976\
14051927787761594504265350534827474052126182775466842308912809566994385402577\
32473234925203307769399188079650522377635016011526322960024558128586331530917\
91052099758801681327636408155987602959969058711361596226900939375319494275939\
74976893296392906175812928885194443042129796591795400162688713417117205997684\
29419503361710218964606313472770581405197355955759202143182853043994996487399\
894220082413007193939541244888428097101313*I)/1414333484142267378443076797953\
33527495388285880660099707564157052303745020302386259383926972058019113319519\
49067425521535661365198635935126932139023942268556965102748141299949240323060\
01880963031418870158954264700764642067558414246398715955245120295931577419102\
21876089757472706908983007967751709383316315109556047281240412014926595296109\
95086784388814115073661852596439189478828508340100737156514026766606734650833\
74024726869988241364135311310386277858064835840846883362441191908277188484562\
18561106546940436092361806321858712033309576598207376)*Sqrt[1 - r]*r^9*
        Log[1 - r])/Sqrt[2] - (3263314348274666745724460147824258735040168369\
21261602016283313806632096689463780049129303954217071913261971317637557832382\
40500238012658450472374686872848568638052167847853715889732042932199226207226\
08876932968968182736364634408715633865147146274110806298090337495722868977684\
73873148176449791496846084616468588155235947114528962979575123244108821479688\
40874854993555067918360395285518419847816264839614948889305112395128262791084\
33365071152760180587763454565976576133628727433921238183682194808651209158980\
930219566550116951005678632204848334741956094*Sqrt[2]*r^10*Log[1 - r])/684885\
15495434538426398370232065288083856177417304623187294984106288529301307196448\
48721484372739383401551770781879160829485306133666354851740086854092703602454\
85836950084506829864072502756627104729587927976854722167268152915357521077320\
23444279296905396322916881239644973477553149392950911920363334001599078847361\
42842533615788080535073596953027046062509678017322244684498089835074686653611\
42646202591037203578147984740181803895464532811953553132535013796895735660554\
83749296343821543699623848412721900214283692101179311717878751799346732103144\
65 - (((173712220750871969608136933919964780153555900073543799225511025015371\
97419206349785919910386208476117168112994434493259162955209370291048816705403\
00306154614182312301458743155862205496392094024381328745356690157543194873424\
27904688441708871093769641681967026326987576923284405996901686176951564641813\
82658901123194684263718906741100658961775341053105469614514039544790821367498\
00920741577510886368631974545806768271449769549210520278347847451093004341305\
771335659165670723579636591748507038698111019699*I)/3238136112789140468413424\
22689003827521673671446830170446899181662890230756348557053881329652232351212\
03064754746159650438499451015635112456405399003499881788145373106406988138861\
45034419643700961832087609855795951282865474170538025329388358361428494224905\
52474329476816377962232481782771988810095115136917272772873954645747872245810\
81594255292978409582298672413968169664950055989548227940162697223830007843241\
12088054296058986536835240897559922740159004331552138159086397357135623871469\
970607974)*Sqrt[1 - r]*r^10*Log[1 - r])/Sqrt[2] + 
      (1039336832031702745811048641382808844274041106082329684276006974968043\
66462115269736918980451941533924974208015559063503107779956682916348156442254\
02181365357446989617975902507802971309812878115735372394284150120342214128063\
68867868778950276190205909508391799591694996789303848462219284930789097850177\
88199522674830788355930773676954708865196972056604038866823017891088255482586\
59163474402196393787078183097831647857638320695759315103909574252067316725169\
05691795399164056990234984090469988640140453879647*r^11*Log[1 - r])/
       (131045943999912436548035281552787751824103178993854520841207140214904\
38097211039165342400075985187056937394667873092662508090626525383273566417622\
68576243294797307984357411999947741575088995393163026240177388199674610943772\
71721300701707404202830332963944891810037450535746250116368460280465826693961\
72427377647583964374467373288986281636607746299139805895388386992942501420954\
94779109452285722393226510419324016114128744531636419234475963700985323345263\
897331201713918074168702241094247520360094370*Sqrt[2]) + 
      (((38689369042655084343353349502829820975088607642508878930619929209449\
35540691284877353314492242994881826513135381749214998736951624966044606093833\
78419199185788973646125911836900055866489179361032892396143007099611167304637\
01288036238826127215344477953208522540231769466171472868093682903253058937084\
83711137181796038736808798835421978192626749870774327614331650690736124662296\
74007433072008131880424228390029316504870646748272721965525779246634981891504\
5*I)/964986319665001871954448224083107562275992722860663749650274175714632769\
88830958065541341953380143833531988181000253959982101823509515813977502075310\
29602897024804082263062194178425585465429323626025631583004377387284134034802\
46635880714537289267083807067229657688894059650077142443555325456994743895237\
54942715384593486209141226657592430272964696865218204225867152252703758985545\
73729288735542697662878279602609435697546616697509562238890217765188)*
        Sqrt[1 - r]*r^11*Log[1 - r])/Sqrt[2] - 
      (6464676912069073005559863141376265287886317113530077231113201452130108\
86247786544951653598624853783336493820884475617539291282391544153591424887673\
35837188985478707454190242004316559124836498255046053876623925262209475979211\
25818723803636060737921833626690863872090578292109347204874909065958200012667\
75228482514280940227936103174539957083592585344735307002153241130049589410268\
6842827002595817009546394768648595920869313236994430267880640910557931193589*
        r^12*Log[1 - r])/(117870546405812696736706973945955688721506994634001\
53536310526476813865379188868680074143747148657781724246021351453989651756957\
29644231060164158985122992638219996032252176170724090428505198470612294191929\
02212241841983810514741975777667504941227058842677754606174062162262202641052\
32444679009186245419282326029394521266598209557063547677222000526269921711123\
39039479564335198764089121686460488526588222329559233925336972707669792793039\
1557206292940*Sqrt[2]) - (((2035158382443477054530318298096277183418435927871\
58561407444115652690556756821539042581353966396544237294843729588056734854579\
45126205589413560613092711503713970675692748270710825089718272258149542909962\
73611263520257112450264667060156090628425317630074287631610378528570046371524\
78856101787784267381832595951802619264705128785015879275085104209119734399388\
9372586006359363294780085697718110768921111153*I)/827340530499180679567262617\
51377546579347265727530107611342156278227835034685548536877333812575257811123\
68916093508710405715892438726866105632632418132370860610784652620044896975231\
44258883179162650405451385144617333109012573170986519787243367990142226994894\
22568640402551104093730376599913921958176482261006353730119711488020830266585\
21507053600490411667986975119225822382201230781056139435153657)*Sqrt[1 - r]*
        r^12*Log[1 - r])/Sqrt[2] + (45580558877313311594449628083951650428293\
54164692536857405523687426403301221062067224982961029213419821218556580031429\
55091675190541347650693420647860758003949768378310774568760215823029281678551\
82567192754196074556910227392950265756676203563975572723595297553937630070607\
20271076545344783396658328946794800543982335165881261839425605662389022292447\
2601070142053829175242998080174519705079136104213405267*r^13*Log[1 - r])/
       (145582838429405354675830613814179579635617338399235865456492011987105\
16714177321631712211757061877889137560351531385651747064610889060950728603509\
73431529638563870257232957138758654526531106137557170269063194337640389891122\
23512590521937653858007135328019948892034848870814117105753015562421523077992\
08760300226017320627507105155659452846612885379980285978305830358072995974318\
5999390165389050094410*Sqrt[2]) + 
      (((18044323029721646023977095180582622202470236374394414279086603984629\
83267401155100410705200210554184396473852810337208324214161277833677442167119\
60162874533340417013771890994141878639762367502113062855168494970205217678697\
02473683152358868775415582974313366081047094931825304171557714710440921334904\
315317142989905135927660509534409215099292187544349299*I)/1470896143920758686\
24376520981224902225650948168083617130317565810332729458593801445609110846494\
73633599032615444646744121724068976295434060649264437451788439087940820313106\
28669577434897494487288427653838497076902509731641619696364455391264975771679\
52588491982350255742092692726567296430510244813237019661450177763850422249086\
420250363202404856177)*Sqrt[1 - r]*r^13*Log[1 - r])/Sqrt[2] - 
      (1003078871491983274097196263183054747935071647458770935492188694861294\
79739512438482717261987762905978127046979794072344464408804114216250572440812\
18382895826225203657104091849339960115691810659006810290063516403094195692206\
59147720086199063809497331495557450935967715512979282553703430012305526218441\
65583877454787231343155831971001841926060754709466021*r^14*Log[1 - r])/
       (687139884254811819155439971151253362797086726814635964386779590662039\
78386350391842545175990511758331167068671078103545863020068678748859620116825\
81721517341594809469579978114495877572079534384590641856436881065464936892226\
17242440072325298558777172104116789076220987832009804617200630690706904496157\
189848269152548082017609567091415112739102641366*Sqrt[2]) - 
      (((39240490222826406341314893467067914471788646119784985671661040201765\
09669659791898770741316547054837525268580504817067185691348241962488887399028\
93008540014590399112954787555679295801451814822786514997121656292166547954057\
48270127796982815764441842612728420833441577421279527897912855695215626873751\
1743*I)/801488083281086467505673874444986662827634556675713409343800906958694\
00314278889721439341001940816546770621278962383808371199705311324786606811341\
40979949721751585714929611344510479556798179222265135964196120535278843713286\
918764661138457269309727057336821002776244543227217121263603836427116104393)*
        Sqrt[1 - r]*r^14*Log[1 - r])/Sqrt[2] + 
      (4574459963859811080417647763725658368646404441222846091951749482974862\
42081347086862246734458788769867749586066612977041071270258224865354281785960\
84937339836391568672767007562131282224672639230842891535301605611094469313013\
40466022046565365025520432813544054734786514739570352993426474684035859644980\
5253*r^15*Log[1 - r])/(836304384813947561070175458648142645315726831380780143\
33622905352104862825236288997255983665065779142587294486827583322718470420366\
78785495947013931633768341205390387321169410915420223807285124234444470646212\
07112914233546674607185842572798328634402053023198146975123061488963680853003\
015549591944170*Sqrt[2]) + (((66980512319728305862031690692680448838392625772\
60299763422857768885530671145651443408451543430607443914816715928724264007675\
18285167547460717639570110622693992700803723536313241879822849593938542417629\
8666493475313507834928153208248830563290899790889341*I)/438655932434706011808\
00239149734494382270651628893994921569529673031676482619649137024830489010240\
01773439292538561076631991160885089400962631731110672497331999883052577027173\
68804273092247609971317099026945756041295027731813135120465005651931880894)*
        Sqrt[1 - r]*r^15*Log[1 - r])/Sqrt[2] - 
      (3833755446199114280726738033924300374368449906415317203091862742243170\
81659135019954857257908753378283718593393193094842362415041777436962205746848\
43128015672635503913435562436906120771898674452362733137685540158527748495512\
3770713468915195543144102420171*r^16*Log[1 - r])/(238472811433828687524337571\
38482520754079730155670563362491515646520423361328737916627667896785991070108\
68972608653382366442470401191111873180368977060143090445295821105563822980323\
8319940458155377234697541879756220443748120295009389680263068242331080*
        Sqrt[2]) - (((3353153008927477354476553999384404788061019984760462447\
74264039159274176210907418122953381573071270712272869537308717237887507359025\
66403905547998610979723888599498640193380376140738958366233411912166121*I)/93\
49373363020186426852970725999305218951845689919709621695337814077925699290110\
05174027027945065205486309429805287353266168579039167401913172097292303588292\
9493010608414818172405050485240295086412846)*Sqrt[1 - r]*r^16*Log[1 - r])/
       Sqrt[2] + (14717517546454241205243351388828389038488319181616785085607\
93994534392832826234435342463138531984555284789865614411043630615283611353162\
77748430312835937111348398698884985659557091573760803294817235247271*r^17*
        Log[1 - r])/(41223290065416348359743022642359207253896140908349759617\
23416465508256658176243122208665974799136386783283367167920857910662940856791\
6451067071259254825772132256790000698287553583611373860162058101630*
        Sqrt[2]) + (((2543452972768556575009413662249934518360783266249156091\
80704784713893763053523983811276104674075351757530661760519043895277608357995\
993514553951245605441*I)/4261733453952069429630796458868215922805972753205157\
78040168090036340819543012560254989001832112257964550910613746546044550881842\
359055777686653897052)*Sqrt[1 - r]*r^17*Log[1 - r])/Sqrt[2] - 
      (1393023424979229215925530202323821786246951244630437681809420494253757\
55083798307734584510851253346931770146777202653915379198819318648196552786047\
227079*r^18*Log[1 - r])/(2472601190139130950391253055397272229562581037597436\
97929280177890795531095457202783635943414677047918402879491749408033004453302\
434256521813799491835*Sqrt[2]) - 
      (((51522353363944199181320079639192751879301220826188416809820138203562\
7851609181383620937094884202182333*I)/821285553036751749802489704698823382958\
4858847719270173414282322556584774067151681372112369130043863)*Sqrt[1 - r]*
        r^18*Log[1 - r])/Sqrt[2] + (27549972986692401149651399175584777481128\
6353399220250865136601381621770121715349656177831011317313509*r^19*
        Log[1 - r])/(48927103807958523061584289146965955171547816716292119306\
68316004475076030408468912412616340144086823*Sqrt[2]) + 
      (((430185558386660998360833159893491094630723321346617*I)/
         137320988900044148358022746751811070018016556103878)*Sqrt[1 - r]*
        r^19*Log[1 - r])/Sqrt[2] - 
      (582184768116216657677389970770215799531447530947119*r^20*Log[1 - r])/
       (217230802377498247808453105772754599405269013723192*Sqrt[2])) + 
    2*BF*Tf*((233922572950735675786722663494263319640647023481954187151631763\
29720457384249483636737979181114796548520191467039945752899246641767151246342\
69927675831421510219594520256130139087126736183691280390841095535413851261244\
62589469798503119134467779132044906480765398038159134177200746486606131756986\
84732177480209299097442799616329066926579480295252160023401856221070643985208\
43418515797917182192753104315685641547289481943087460036407765946718407324265\
10400513303431016216320369816824586586705302119239013172081095253646858636401\
74653879096822790199897346346181055997689851664985618374247361165300315837628\
03758141712826164471761976182904676234691034463756556455115288289852535884704\
50919701947025066575772544397252769666612106549358063038925848423891365240092\
19431477068303647052616573452570675627196888816365714714218143118571831678954\
31512057462026730041534927225308095560266734264747050484892391387220735409831\
73684460443680552986506581870934292362089769580630445444150510838255746172408\
2569503746810584555547183452666915741636113240431/834938053399222370479516777\
37915371875638774586328478707436057989651942835396945409923458535872954200055\
56985869112386340425399311526832102357719074270673481147631028342664482833917\
80598146278544928170349380762716676026730643071078201959857532745274076901502\
64467552263986522872872745967818857922846247065295279423758497361710569011012\
53193376281589219182904115575951803104715731135773916108156374931751904012774\
93539385079763402526059630387615109047373003737187665116245840146865941080614\
81820957675915468815518149554867586769097635638327255275587933020890597243340\
26286377881523111729725417852130900423070326951015310211683422294672952429717\
77208909198409348281555884102212502559901439770817809741716185137204333137581\
37005238065178964573352850679452108171243842172287036628067054100550847693169\
39188161021850295658955039275674985272962826942249450946395629164659743716894\
93578541439991110979077645302616041700803700602914027493166956040831670179040\
68131680712600628736790436689981800473393021846981975471478253685831420343350\
99200 - (30772944447449106017423665563889979862252259068723186161697789629919\
07560065791944793893802111641232423558955063875419941750183658740373040780936\
32545798193653182157452192277004460238523301556761731802739174711000334377207\
88458112083451281078091732518917984554458499084565996240636150095841721102582\
22535307159472496184327712975267567121100023714036587997359412127884241268116\
89111294423559456657137823960285646936307149273638379177244938049585893888903\
32656672124483426027638711112918843658562560100104029404248143274226185413219\
67769428965000922966955236219801363552414547022460511485638443088126939489766\
62388585588359846441944060943053681461487437910429398863458754057659432587633\
79908398599602953190277598084778866328784427041078402674703689554102205806044\
94294427446593114074960778961617512510134907946293411675922036345959006461754\
01328875365447429850013378634780169575214582243775844508698860915503864355370\
43638960988756227362472214405662120230064622913831587061665102438355504838482\
526156589320644483827133609723288309644730903*I)/1389513919789991568881278870\
14474420909411903555331312344127884010212912317666844116330492112690264895952\
01786170283194863808630351600441864270720917227287850394227510643802904388994\
29907173890542630903302713562568647649194178874009319629197125376080075725952\
87503108056221813265133632174993845172633373116965630997263508439198841766160\
07008899268428189848803125728338485079060089817521096781770079651234939354572\
12344390506116528930451092611446942485673844636049788100117920233036050989573\
09646113066726739009549694670919592060465174886480779338354183622288593690757\
47352904449424037340099280630675418693186459145734992572681158930717154582736\
16840295091063390862424097667535584029316170650630449100614413039087990912783\
41814448711383698528712211346023426272225111219186851603230025225172953579408\
99001771034584011109018395392970229232311029627540027008782367960245452726780\
32524859791462651657486374905412990041467174629431961663473658248146011836270\
26528153255951747117574321559950343862925742657740774827257203450391729102775\
418760)/Sqrt[2] + 217389524721305945217842579477930277802806662916863/
       (129241359399747328945276331517526465274874432415826*Sqrt[2]*
        (1 - r)) + (12268473287684315837565791677419375738557135324787/
         33357412894813855457335666805927123939390504619752 + 
        (362541675801101962614897837174034673175568586306443*I)/
         130433616161543875435103737172805488633048006857253)/
       (Sqrt[2]*Sqrt[1 - r]) - ((43368359103421620292067309667051506833834425\
12575777139726318631119182326179318977888579859675123164357504484227938139723\
69427816097906180731466903470448403381286427071160017747967283988439752332208\
47139854169126509564348471282508899368800181771579170008793005420597723876899\
24400410109116556890112429447858441234921137262381298802948512441177540697907\
81490436851238359233848360346629509484715662430730380663100547667062290701189\
14657389187138569556450075390366454418519656084458846010683031822985443470563\
59500781100769485648745124825847523139496397600565903549912935535313434349559\
48907534850220431146009483056233279243612309793773451805987710485755226176205\
07622523761496209644957946685460229237076719660498340020018634324659514595010\
71825755748830392685881457003989886635306477470849877489222484970119321826516\
32384089809046931604029360170000790367813699985068894847495635441005507697930\
22728231068349733715437286026741670995722194665711143495943971650372687084916\
21791937245605501393/15843132606578554398133917240635369211852087010499020025\
38781811039994150088919322547704375343111129767028062569433686196761595147483\
43507989324483382938512359018540418152518859518839732535299681561776028645547\
16568504669816701029313128258823064492082475157749660010316246627963230531345\
28805578939699958855301456939663259480503364890938906464682939722768384957696\
23881609551944875394515898077863029695520530654405865677435057053120052603678\
99285256000824564789007981856828744955891260206380299627722834552399155429244\
31004258749692242010904222222028092406124802882583122986600093636168484744053\
49611151261823448673467104458545322596444413128586919397893019883947502064366\
39004134644758565233564700411166361672931089168591365806598322202304100397639\
90207312692652876460840832931840307530561641653130403537063841258209877561787\
97920869073247347484635124008074473799043918686429499676040212826999329318279\
56444688950737222489843530128677280472030025167887909284251570868703468584147\
532140 - (1566732375787152229576842451380936563754419998561049623613952536352\
51903081879785069605972795131466996904664796279367640271938816050477912717799\
87722442722350378295131979387045897338597047897593215847727168781135995367095\
61067300059980352949173577854503515555870736640009830122531385403992669852354\
84954711368722007089935661305700680727225476114556282390199905344340402366039\
19117039833301772005895951931956057178628932885652193449268331001235131829968\
69568502517497498224401187912810740541907413608452637165594472021782314361570\
45507999140890369929182985468012735632315786251967859296411952304627180600739\
64437435135602457104017254066967736946289267174334894238933253611026705834051\
80917353961918005032379263342850399470186075198124054466496617136661906660283\
96189361049366220792130001654180077840247221800716341755793054799362169897101\
23581491982599699089107224433574909671501581851319865296975022281584018705570\
17270734487513216478245086657802452815544278130067685532020736529890285*I)/70\
24049469564148741110600862747642199975844579875813651269263948679713758196479\
95616807570580725064155288398433228712040317545994522597358685948075154224653\
72343363745571283073437858006593957531583011466704251264381343254672448678209\
99344216031330268947960198568330321303284382832971142607737337795962189228893\
09188872575986750294569582441832666143122969636821934837028833682648293203425\
31725566996734417683157117389076614109351531573906349826526945606689848427192\
99197289383293988388288843710759478671284028462651630920143933768594150565578\
90199905022876257616708518305580272575243315600315699267593109672917661321225\
94732448358301175058197189019736257369860433101750483433152604426889107369457\
65614337741523771003593162578267653531416419106117289293819536648657698833108\
76187019869978717108639140853790931217479566651828534420315731860252165357087\
82728567373873196508426472989311137886920419566283613612159869866721427011048\
34371333834156492505803345051662927074862657486471397632)*Sqrt[1 - r])/
       Sqrt[2] - ((3212895760333746303485790210352697428280602700995515748803\
00696375012567158210630207881590974812742597351053241623811497456272020360931\
31866269104836238693722560028342518598126505997480527016240617574611138995642\
06193597398615365050235727295008838024258295054376723684751937267085370340141\
51050724592183098262045863584948827995571902034724030915261227676947065323461\
54863783390391436686686337288587614932630574206146473350321411892830349345110\
87225427935101531248662224592223141844864037831346766720834553238619738885055\
95799669437591322929251745433946885473934849890107877126664203515564832438595\
88193098314270544792112081967492534243726901445423386401717077125913235271974\
91702728345449828836852673432756533529474547697156518980946024476411770029996\
84009038380132295016471649431726576551096728008571447448662055646488325055650\
23781526179725535250917413184941848852139183806188607045804872109310847719613\
06836461764246894615627392451322880315833166080028244046742663074299758972448\
30117/78962890654854281103516715316506078528157768145155954415579402206731227\
83506981909174407661018761770084945165458783245041202940149510809814247204541\
43693958940115930056895361899435700843680316551551614319629324199468945753372\
52804269781820345609544522745121304932449198428076504460369306019548364955595\
48704090233857903516783671552778365478620814385944310010214754304985115515906\
87689295050980660574037207609074783780553173360609512607506154367993667066282\
82793726862404649813698328261824347534929490652220795034685875995572237764559\
38286679418532904564614902292600959186246469374267197683235832012295279954598\
47666972777870646721044045137952775370137405743136005670390279893474010048134\
39188040512528183820287865636030570606107887784256391463246851867735076892413\
58462245368403377504054821356637112959563209066327448065661072098936991471007\
09886619480912397125251566919120502082073410361736972616216020939157889840340\
642466126653457845969431737723914006074951144640827185441660366400 - 
         (8404476203159247395949376973063336853082553452558394084234317629321\
69023527089890282035540540515254324481542680249822739491370591564693522037209\
37494224745279409676936246436656364887555640165995495502879322114510656474207\
18663172708444367455854300287852364559222020314394435640875688430203132100839\
57732756825674856198738732240114132984107448691165258253631292703758236645702\
36449376488336002534567129869867703191004511439254056867095947585432419418223\
26817482365930982856805975881409499688210755666386165774912571680239813823113\
59834925245081390824492308766109926424910094386241694440304874661693833373835\
73665541416919258029051672321199094038957348713682107127814150093825530342392\
05365307597494745692309637101776597662968276373351075772431624334210188244144\
32471991366588701343912632285675177388375393345142117784890546715445206807904\
80946149995268525713753299675774628801137401436351614291550705762616036323547\
2881658671980797138025181048192599158695358690582014875078262763290884351199*
           I)/971218589673406567092605099564089880670807075890498395701569713\
29371970863854733307751376728950935034505100859846580719347520854447369664103\
12123589017496874304477582164290900575116006711418176609544245699612052264782\
21321591709833142036498710551452435763528384825949076009323991623216808623896\
15676851729117306523696128650932751822921286590432822944973097589247693866321\
24323452429801425824148962763140515209796555266683708628978311903902949481733\
05975127244304970933669868339563374744485944373720784155076108588657084868261\
93029807149361095361571278774085231247511851259312301542335589316868080276945\
06017728052105134829159580382414803308617165172226426346977431527516659590334\
85949680904244555960402892481524095737137596041415641557514746500638032080690\
10546933011230853994676676504497035344463572619854599282576776920822982948802\
82042433411832545182700197188606636757012714194062983149989219315976709962667\
91649486837225283624688927027217534400915416363223108395774474791646209396976)\
*r)/Sqrt[2] + ((3886033287960968395262443521456548954363673376584497627861492\
63822348407382143448306233789688567637863021907960735600068265172316009182072\
45144661557119830060259921549239152636541903247635783705203309803985790958674\
57626475947472356540738463157324936437575703565980406475489798081487896686900\
68319316816188290650485739042356628906570645773158013234924125818087543507621\
49728924268857117251088906624778653138373178006994678049784406429510229223334\
46901021090237581799874744548287366596845395286627396431250460860136786295050\
81777859734158199906878381727074917052257689360708073998850890123815950893035\
84059355977410993089280578806575765095285043300278118385271493943830647990681\
50728151330772727877268158991129431220907062957455956152813849969830537870875\
07758381285988816679508059482970230774134035152330736845603112956060883789793\
92291449797236626447381586343146437158239611676608376008167486625882223619039\
8132272526391540102882068882013/964725812363695214618770906537602976567009517\
46353064489877256706979660029398787850322404381609894890867336394866138291694\
32696334791698602507981603525403971102205457629718661978819699166324448697972\
83928105312800628657547872045462624287199420108901089130801386519456998890133\
45519669429327375142298793717317231005666546603757574872848387851753895016634\
24138442679345922418429197234841145903109981112488571834464231110272715313938\
52273528890846445038444932659219891724206313163086455095564125217295881547552\
68403693253399588245900117936420225855092536156420462206595253430059353707292\
07238212337653246749976993010427416662038287670625799113628026962945053677446\
06861985653904479574693540113560082087632061743392014486285988860495391967870\
28456631981147108574736214824060784913204313289018601936777253346416353132623\
66805476555383282643769602113560514504295840207055503214657601202727951310007\
11154490168658225515785005462476787031100576 - (32150654000746639576132747288\
05101080987102579301451135201550714396841240246053731570471619625070245409156\
74423666470146354067629888280205670294424802835476528531894252084584145905706\
58637962704455635870695373563541982490742138488402672181587698168338884261799\
09000339259010351594593591357651807825156300136760948463458889150158986815980\
72382433631668749102754960617532064672899613840569459537901469599981946312627\
69876267833175562799341294937547299295143356034016371055465699175361147256488\
92614659052096783793252049867022282033355158220116766798976302050441685873288\
29510543718067904652733450555523016971561525939082636309099135604417830472380\
67812308607048025020937320567882587929062855896801046647935280446212051892236\
31815790031694522364646511397625016848338684795000644245366141351677273121301\
72355708123747599567719483931789556779788652281937905452664561322648735737831\
640947469804382181687007735378580270256120577174461744774427*I)/3258370822594\
80203375973791150389153758921997902195317889971677451222215289269185381751336\
22502280309975840841610206232505840343625841247413185528028103423356080698429\
17180987202992598958614023185973311829399288013650320927657465039616334859361\
47106140846117565647330820080417814487444898750192611280752304560237530042573\
34201120452586299537139398199868804373625921241245560513937440003022788424452\
72682148355850348063415722486830918641364075631279799801741516238401408604659\
96918221446562414937516043333103362969329452443139812876387919359640873970954\
52648300401738360912136377450751455178659261630020746686753238712183253093817\
07434435077134843822464896213897168840948059754924605928087186672974797201487\
41222912800914960725920427710199874108540104450081700326485099834236832829879\
04589356675429491613434446629089777416787053418172260837771685012885844776304\
2164260787083776405490502090702337240030636135738961809287826284642072680)*
        Sqrt[1 - r]*r)/Sqrt[2] - 
      ((581067433791102212721585266345751127767191116876231763659484031279512\
74080643725835277251459751975235160887121882458666638251497613586626151233416\
75307851824988637222276389958623606412475765485748373710249631335053836046965\
44405260139238321666692724295830949531840191848264511759230780159905917241785\
06946893439078780643978895696809585090108589367329677893895308712965818131868\
98904981108036025214890812488603119973257365895986225549220932918258955619753\
58924384671216069409920794923300581431938842366594835639349327368196135377374\
26426970394176944589322081056710199145071665675254669368837696262449682902913\
49294566085339005779984591883602350628719261305716437808651546185804921074055\
64239920941535783875029390031823926815197033825439688056583911093976287618160\
37232751321428652190400459492041893533483011003579946210356243424585233269761\
10403340569202234684158864716513710878889769049136242807068209202125902287539\
9040084587843051189011/176484090404046119649374278247365749957907062714451225\
19032390473244753327723685745568775900159257173474729652923007616360778830505\
74041156798406538648573524478809268918251870208397596442052254514440096162485\
32241787282343779006323089921017511630671092177834129488765357132241432322097\
11200011199131273272951315951484141714115900960191356402345162956756990410420\
58560686105414901208004919719925776357746343746028057093333059123899050212477\
24435040585978604073411482684760873116168745959716238015690949680104261251652\
67714457151100159434915119179821121847846534226008482248876546248947685130552\
33899581027932761676950553771012140723939441350179332673504779113492718868366\
20937349889373186266675432424967562103366414303517525905427710516918732946610\
24855594416408471647979915161704734675705827496828534856918955859748539233617\
64945420736362431300193340972691042107677103325708440562510165451620342398448\
9065553408351956234838152993572160 + (125585639131711580171711509098467016939\
01565730414744229036028206758835832645120161720965433594903657161468975357714\
94016478117725507538220568568329088651662832050074766055427088726630049503513\
98785689281047269767727472269151232633551745751035399726412735002046223854550\
74839912407857749866281908776744489680366625090203387175546261716864482712897\
07658096165365579416206101004234253065773779633115772370652738957905705787051\
00066628519299243183701535447314426895364840060071013653134946088326988891514\
24586620422224503894774719875498084149478053410256023672350379219644738069531\
05671266722334313113656519131762350964799720793424844319302146570933054684957\
37368148362653249678575506263306008148800658014490531568919110610617012703903\
33865744954037811506739822729032602598469241099513257531742760922292343504382\
23264817173898351589033235307641989199013985196290637096190494997834676031363\
9568702456971000045156990019359210977346353367256956891*I)/417601538895715589\
60198658710133312658700495603580868640613189317108901088648466216278888117842\
81405386593871079917486303919906340178567837398530515579328019821885442685085\
15159684223412417195474008352500550112310496706830936557293141936756669237112\
03763593156515090818778722968005973205202374159777707434258295730811013625965\
92018918102818066059131684481735918202069265095624606514201709715642343171812\
41221276872731296599537636178723450504446175839018780101798268166013204548086\
57249607884651318780461139096721157610249231220753373023647654459025895274009\
41399501520200280288203271456102573807995268748711891087768578988514165735370\
68780678876887502950267227686015264363908987806230908632668924511625157296705\
19604952837355838374288143193195814023234822866830025687658167909843993562876\
11915659898093534108784582828377896945194164059142895934576350096209228607773\
529204860933615825717274498215395917906001138132544641226461398908260808)*
        r^2)/Sqrt[2] + ((4721783437870658341079379450283821471350419137098829\
90991349151274837365902250636504563699894252323970111555572442964439391017571\
59675323547648231754480193973784408332064121642130611774136771821565675333308\
56611849497172224057443642063734973242789563497219861851155738331436189629851\
99920984952339065996049346965375214364762699884822783628588195447786248673537\
43509604700811133717526754119563964429865848611813480574580504462797433579906\
40639372470407856495097056230918625470335078552296479789415772358402660692294\
01609546535540607640845687562773401180371109434586782384113386294759912568863\
35025127639141922149574120587997076783043591460262530413689955369111420776245\
25211291296452405020954233267302309615733783228279921345422821652698450732282\
20374035149193079811045153104015786634328359329163765012816447594422298090758\
1117353153226612149924473954624183664838764364611247518979659701062/190135435\
23791136254708143241558565627066772418087016031366063357811753201487970198536\
65793242411131609773137789938562784073672391393292847846265075083459188033997\
32862107090318777655371129553858179741960143089149268746966221444722719011025\
58374483971028326609086883947089503688036892118818998208187540445003699404712\
03992853421688913306390228982094815559740062443179576451667236533907745145507\
75889556542774323224877888875512490204352672795785740411165183046220739261659\
94564397083710258216236499665670474729174680935232632004216099544581804303947\
38140547411055150308850620910627612508369077950487756351890674132071348833792\
97406869467697282566364805430868848135532936208794606909627808539582981008685\
46674097055353961668004080262572719928845159679280478721586338781322225134764\
85819157380208771889315751325703940135390682514950975098910416752642250947812\
111640718589435164061687878269 + (7776009885684125096965650983829480198690439\
78538057948126246536158901400245057353934494777992007479296794413999218482878\
54138806024221628131564287439933691608059196152512331668410115738678425542104\
77394090769652984009347175976312900647280703080290309807026028933407730344575\
24931071681782338145313706543684596407533069005961437576731901115259546349192\
43076087223599333839120899857267315005006280012678355480498251632295187360103\
35431914349037782277503595041068170176888038352446148488636132910037055562407\
08300162478168878454667793779312330555854382256752390038282317391652373926778\
73122181858458495551128707442975328211138408685818637225144670151288483924223\
46242296797605521892924967234121163111979567236228760072924216620696876621292\
32666926116132719665408984612635161149506120432589610027149391937966967878329\
17378271690438615884333705224550515258487614643046953241090914550816000696567*
           I)/231192626335829286542512189087005398903694397493496833581557142\
70694109024886802619900930779082661630771824203732005529220427614351703551777\
84422974082348133076090073912837523252553666692599117083502434971762020705914\
46695762490894506238244101721406792379472711100763639357164188786934002970968\
36492176578897815579109491044426669636126762988403682505502206025716806730251\
87409059232716127504450228198253538534023644396097515122320387732719472280844\
50809787956463943867614576774121265316209033239573958899788482524667336588662\
21554469395809349254079746786881720413567646885698055801526655481967985016309\
99283194092472619865382610533316290737710558525101734785322644267674597679183\
00311464124480685699204073945694692964221771183066619191308461445612443232146\
62137808628222858077536540600793923076132307462892360011928437326981750508974\
112691609210815769480302366908944180229627665977231680)*Sqrt[1 - r]*r^2)/
       Sqrt[2] + ((9645730298132980820344810184886588451067822406087130066439\
26751647686681611876682362941002489166250001478915640642905332539386126335487\
94969861466382407735390883435350704125878761903402841453193321084986432892608\
10743284764247462128861527514375924390240770387340426041336767649247476813497\
55115928532982076762582180305646808392789156668794610252558684520645164523325\
59622701059539618334146675497136930396943007336076647562791721396376055845540\
89973567517849168270210691732117369452961917207055187326019528578915793891890\
79275586831776594120562858117988752369804607300186314292999510111102626457723\
20183359513663069163499397442350373159114876146536644030366122966203698919916\
09428439897868180803069166963815039011138541721433955860074334150758612422451\
55043915520583780127342010696590467738442172047621170079828988515063311072274\
20335062463549633754927794045311535403064983247818507513952019/44113351740482\
45632275158934164054432326715136958818110291190059490766654336122887393622605\
51269373377796687986652507652411773369070656838416981938569298961521484581627\
85474456540454751255016232319749621826963727153569300057477639764145225486275\
49549521666342633335258273540369747239142499721952580411185667817053768283019\
42510538868037829980196213101259715036478727901850297785600122659585919949611\
20443929579895102106233446910187508688263778337128940321479798348227486942835\
07546904094936278427712743110710887476803240196433434352249121227936898762675\
96779670397200909630427253515320585323862673810962806204130863984846687371064\
56514724679818849258639948812321113299174537632159006444241707337413481332245\
63123544894194950136661554800432420450138900817312092336487760627872678232296\
86844048199548710639776158817473964315084585467119887803888605191698672865051\
6522501287415215426048960 + (791873051817980284686602053999364329538325972606\
29024719951736259021200694256696205914759040781345770691672745231975794395110\
92649541554668843400060837822372360268934977780627800889354547698158553167767\
52872323378145468897041507058169349071495401602124756212347627308449275567672\
78619964945377456624550300064656034143364706822785747981763798625592376239456\
65584868834691817675649567956732397730218226017270658135920079604051774638008\
36255424259162383937563460240321326946093758012346917006917190103253874301478\
10886806400615089789270085401014931548604131870275585498475397980129852302776\
70971541218014142849695090687579717744956150550458137701156356121177418161999\
62988227200372618087525582056597429021611180318394213832452711269801335000376\
35771788694892114346542706824741640724178599781550540655956537732791290870735\
5785328228575547231958910753762773785747496191834033693525301386038756593*I)/
          6930746643979004353123379800485286000768640688496512354973835020290\
56011538637544748917416793119437998182676692569157849618359413838239657692997\
52979624756640124123643398043100450518599639064532857105183443392690150466126\
98179962003277881536683541847529716939397013518121100423665636617027083346772\
35507593447260660135931247544351681235451137746920120399740413799462337641418\
29652801846773639126785571402234102325906065117150265028714615560781247059743\
72818590195843300163894380716191954271283086432170729245980561964330579263216\
09335969733517173483704766851746702713240016327524259579318938614478189866365\
59840516537485002378729355552440053487229938647284399358596884732930403686472\
32793593220332341262192213369390021419513547307096974672655578681185741238778\
70885159785383577936639877709052390896886642274473332916995857483817475851998\
74165731276187124400754315765940498348354430938920)*r^3)/Sqrt[2] - 
      ((226870443019024296349658278634639472736691500583227418407345917879414\
07302616785882773209456088473903671588736185598747909012570685351232682655438\
05220494708765656273227504308913193877091427175900396159572936403772193305505\
93302710354046094493221271349643857110234350154416304023461436524773747202895\
10676219788642244792161011553219428659976755670926502869528682132706372580639\
25660578075252626832077600798827983603727271892038317487323215445802546226967\
05069766816717807888879979248158659349116676433532914738337092784489412412033\
40485977666204040365787333865744207267642093024561333436443651921179680694252\
05897145971609683618736625618309626107997879521119480495676147187565747701619\
92863421048915382777137978530534205781403708465450906699184991392860343668259\
65027540471850127666034197017470487422149222991313291692023698313618879798276\
7051/140025031598401396170233880953151196916048121002250609733799575357097006\
77733654047765340850126389741569101936457996522072569141914550124379632261112\
77804438442903743771336391122965762015138938429557358740926699561165837822145\
95827602750762786571563046868803169454443515167289286223124557857504785805292\
60228216717717463126447448695067011639347576866438435671527761757126677964716\
24872082192958781262526071715636386810979720459358280868252358057848839231234\
68985857827080253601625387382517519355647140670952551718211314946437469076429\
13863139638143602178121075046265260224829645880618792472708550133617812012985\
73836429663863023314919898030705987484624447743498320446912059745204481593565\
88052857739443593219272562905584485236566452779772651304091977337484558092797\
99127069875892531108503718800138637978816046497101046745615610208718865328 + 
         (2018496177311771016511443434763480957259332802596841739380656894571\
21757764136879901718246152387805473823143177175283721502261071232166195320196\
14851199764081311836121095032393927804154127127088744354298427996934225597792\
47063106720506497571122069792196073788660650231175842146159136648622348694129\
56326870240679447289428682007384724922723203806439699248907339686924094260602\
08998371491666966295991271895180731985212260990235754666573208681084104073372\
03730693020182421552367702944460655475547388378976715212673424879403145584893\
43881054101460916647830658674457664437979533887289467050299119903909499324743\
84410350976004329563468990108333464263182351708775064500910625272172420306258\
87615284221076938608420072849866548254988248330161203002325207933303435430190\
65377768778225211597096486528515532401105505493050885069493776499028950596806\
5489*I)/174454946291140401429658170225353629287944821072809254659795270979588\
22608833373951387051660490266901606452533903783859420337629127620538084387496\
50193104113365754177458469748431625033610902687554777423815756814100945501482\
48290026295364708961329502292975668366187217644583954870208195075997390524949\
34494246847630703674813674683437467645856412156813023684403731867365515873463\
10919836822438675350619161377047005612893670559758540602041423103042272241008\
41624635665522683361009637654988982085150389816353680805488083205537662183624\
99230083891762197152237097369620323016091903764724464814670423210194101050194\
29502521668408450435503843540793618415132306148164851565280022064773528927944\
42684607140556795605722002261580289072410165107872328091530310573748026316949\
842512229600365669494888232070706071523713089681255111508850194525104008288)*
        Sqrt[1 - r]*r^3)/Sqrt[2] - 
      ((437292091732546725119933108549671161040415330350988679013684804471360\
04544969604035221306415264728309253804650593062151279172654780017816282596717\
57580259475627445217558498341695406243327565538329094846111081272584603014527\
44231364877908702615980528627961981724223252829069846533207731797138207833958\
36860307395136583686567817767956837360271874103644625012723867672162949012046\
58223615331695577414892268350984260604692490768214965484865687139317191204569\
88721962119439869917961413163081103494550756599028959714153212817620438145835\
85437262667046971483260199178358309872334824680858622234608895112473994468901\
14234975277830830813833003387848452348683625649627486391294390313892513133469\
75511998002856961459100966770580909063312846538641771443162029263638456846461\
53001222832852953005036993124778575396006452871153720550479507764534051616852\
783/5380955459316584094016995234897495376588496092200094734663375607759560477\
90035292838531708132658274385826064921262009243483485103942700847383872720408\
50448172509192409534079587794061709193888115967944281814653264589965220186655\
06536849703544461135817513628079069876218835216514569475155509559353919392344\
49737871331121706675949783921918886723186033520692577487023658575129158355033\
52926001302798508665580577499440403264650633839990411316542596440081019816536\
56729460143145968237582910478551730265377118926955597539251776834421923623220\
14883741606915262010286779071236057637799646849289621928762136628810632890463\
42720260496460277437592384946394202476370954356961409140106235650720899251482\
05176151970513874106316410750375414280695726827126190788912087374711784749879\
56831800599810856713039868549243482762852513186613832587871847539685360 + 
         (1435910231632708365942097825136332863743641626043269795601499946092\
33999525330270286393899881300536915568001091139053584632308911586320095432809\
64639837757034772981804354478240874109812835416120117537795750505903310050931\
49259547186390824786860358226733074054170312317721405379307607987188404808477\
73610128541098608417647734283438077173471954593388352032418984862172293869269\
82356991711694436189880807701357087602775096513146114520555264609508673986290\
39527603892291689368923767108594192502992537611221163015283586070190845098585\
15850399393064856618987325902810668039107604304580324531490002417804928244587\
92514023742439594422368675629785117181179084320579990298125623815918026413820\
91824489314903067078104289435394139657768693686705397424524831874160839575190\
43716652065817987896034379023158268728561605218105487556730702775333098464763\
5348921*I)/389746996508100575199466803940384709807335584020950734967107211159\
28889761654355614371579145163888881126312917760391853854427953399994021277342\
74684530961931356940052696562620053432548495479798657124283338996343495192331\
60654981342893870408071918046240022108116566494733072554142084383710658336328\
31888738568300431309678420383671365802349592059811655434862599172887612843638\
61068815025666393266300750395115979843441745666339275024958077964040765135892\
75170680865330725865659232561331215970879367985997345335175317298090063498517\
56736758222592478090569968400111076324182752613691584345006122853603761577812\
57761578934679062605715876162379281015505233702655940584178544345066534185553\
78580030468816990618535455961390845438370334068354621840333215703681225546290\
84612604135310784579238551085221703268638238045714968179190575961913197053820\
688)*r^4)/Sqrt[2] + ((3929654542737984883899961183815346634190660408799992398\
67005634031166065025113976366546092176770074310317809075282964670837853999728\
00450465232845488924992872231753855281974949067544273288503580999400140368628\
78532211512866908630885896967683578576954869955730314929049683908692384612460\
26175612493841980457791595699951230662612362453327268459174415368498977472203\
97392208449276143974737971058105224992501565402422773780435664217648533581135\
99104850472139906742411116174116570716520143033168591726469097746310385781508\
25244075899148549339284558411891913702530234310540372046780026770148933620699\
25995028607239079031393327801184801319851970309900920621782296827156932243669\
37908213809373719546776762167846590537993550233874384599496912637271737358475\
20506096122398767665857459321962475675584842727/68459036652284550136513027027\
64443089108355705415219190163678078617070872857797491325569418014833118915256\
75089511198289461168103486365667500321254386166150168904377416375954973636349\
56576371045731947129703137661233140302679032972409387626676708395874313051854\
86828144307982125559666382369267711491401867696834784918603847168235196682871\
56943109997376344728912637517179922189381274153621703370489380879816545853018\
23590847532194472781858045637476669657647452079118888639301005919245639606398\
30338241929769129629058336503907231886135186511999490418299013615220449135888\
55373029773850613533039025203917369960480571671359991292488677440762326717149\
99124168609403526510977474662871516035701424681902985461304516274382705418294\
51793649852999814835377200123593187542695304885228932046577551273888 + 
         (2616666703004774352619534480256050473856659547984910879631838139783\
75537217790005362861117301467235998459229610030360442412539078007149721095042\
28018416168602395176889639859384798960218062990871727588584230252790078195539\
90908707147726169598894473928116121852566088501784900932566305938540997260350\
24987996753901831259081168354780463128237319933428745371624367862327317390868\
17322695142164053222739892611148010591169441112375880237318609093922131240755\
64272941100955214756622466017263330917391848202639744263925184711977669359941\
35977077874192146806216848233262675053712800084006731117616014989559686316410\
16689427384319492122749103900140896039503440179109219045652762812834679833811\
37840786250684365504147767650831573647884614250168264632464649852706267915464\
036029068295695405989311504895407*I)/7626092642242201403016259299042833821340\
59867638145612241715704241223514752436616827612136744285200376566134795712573\
90781394503544929458977796357068485546412902806839426337834866174975050563757\
51250938173987620564812626135369489820350389980973149153049526483685308544638\
56837882847771599912648409470500868950773780125608131832868042612870666035768\
95322008998974720360498989497834406008235963670845198753551034340019819845830\
60324555561464298051929974141264788966020003907183115909647083944782036309461\
59035673113267657425349020481009240238834628945801574237159032117565833730633\
85702224187431398382335574232234958787699428323237865024190305825697558617711\
98576453374407091801836738419868001792238583670565993715868165184466614620161\
6649753746896442964836598625132458255408349958681674336)*Sqrt[1 - r]*r^4)/
       Sqrt[2] + ((5464868382326619264231445396739215989435145713997877194279\
54018062011502285543733491853225976520558786800612487473350941715852805444332\
99055076908161040500343087467603095140923928723820241288183943135786422946472\
39034974228257417153469899312512272389325019346570350925523053625565403483665\
17417211150230060098825575585495592546317587391184392123263725442608300353550\
18109167854657892700105404824783424203201377753361028898250204375162145698796\
64617950966155706578694445047250391390787358919131375483289111056603786692995\
35496038267523762906902268949761778055895683764782114256135974250353422278481\
08260468482430625152267047038145163891816597020601111133006137884918009313693\
97195239314875957328739165452180645125033570868344995035539268973527738478268\
7289933955095347487145689544626437847167101/244202378706616400696387445217649\
79840304513671031810043195678298588598573719980453529384523361513275368864250\
01720734239292304099745236518259780228780935731051930320905604521044809564317\
49080302666141659925320464453725361363462811900818830404493965209332034155600\
96416606258451549542499117174522240103693974703797876846162781471302150099464\
27313417321899304388351235546364124373865865168155655261094960906934632440363\
45015899966822333554769652265662526826754921818735993970583121046634162301805\
35882234914599358064373993463027661562734049146476958849841926566972122583587\
82421488846538438244607461556122913932075148581370718838878476844665573459410\
87857420187868986340466098964244855037520504332918453200888633871044974956233\
126929199127531680735945182647227897971853460826890740542034800 + 
         (3721370505918715543597915644726430544555778788115040453909480289529\
04064586152849953565532330126106184915283889759547316671108673009393425667298\
56051459732034353551499599919104746915978148699695480025847960694109642525377\
98586406417309882185403057559272432925139884618524286391756992694480103461137\
68843189852535260838196904856786884766599313286078294913259530189361111081653\
98068429424215362736532422634282423938742386227062493866370966428614875384867\
02541379285172178062474020163455395961732866477239858513407517439914788970628\
89152277064487431336931435693532577004545929973451101569616483211569502291299\
81135104438945938877207215830528172084801646308148155273631873596461400721671\
18721283440610986563537706786589538174782348152076850780600948552189712561357\
07450021904614487838682683969671863*I)/39015939492945660837350927548416046213\
04369586033854025283174347433074186317744283985662752365201661806646279225595\
70078272789706180112866798270892456639001043496776657256189832110926774369004\
41630389149284139119687859517480719382624941641828884261911652976281828663521\
97975649602407437256098635129494864895761877746046171265881795080718386545197\
09082467526158789260757167974664508295533723899502059701710198769019374645671\
88586726754070116607516237902687065184907858698298851975985594242328723505894\
28687289332351198878349733294573346379023554195709469118552097968045619850510\
07887012492990183575051482503388948787017406013056574716571718285472503122623\
39017372264696651722000994846447335258443951531792573648148187015631024150917\
06324415919711822402541624306764857563864009321370790191280)*r^5)/Sqrt[2] - 
      ((642360523969749477365930834832051665516077356014721474296231209643233\
93969613854480266526370046346468101428097731150013147223012216619300555014626\
21395954925337728283935106179813351024117762675558802915886499695880872080679\
94271683364278747764866029393775076301372091892173913953446812331485719574388\
30946326574940355516430333004196929336707743556299307999174211103448826686701\
94401207779952738830335164074497220504675673728861057638862973458047220815059\
21548262513166098669901336021753535098597565670560628878352987328004042277257\
87855947217276572743732040657059957132677303213016597576599682507752431233565\
69250919295494030315245808093844648191874644924053455376896092378226164588659\
23884771998631387882103211907851560261994275805780613949092629/43036546134186\
21266921792116536638401207808847892602104254250117932956171430315190694494624\
31302496704687160594513609656247894052430156529488720441110361716639845391202\
99790036461425467697006140202604623979800026745788330772655739281870843091303\
97514775159176178235197132262462963275639739044347882273600967976011573910014\
64860542748808140782619314854713727203679824279546633684434286331584126901001\
58484650717150720568327624766505279906709259388128810215512375567964197439280\
45210012090971782179262168140506287934313816347898088180407176431065246808530\
89503365441199555044368260605068037197466221588787637635277926545838709080999\
92192432093014470374809012645861513818340242867581991507501648314621420221723\
42696448489160640452335563652630560 + (11759582308522527827372427252134164752\
17987020795238778328158669112239480692444002680705410607725598987816606324976\
98418196921663280274045064187514703232956801055910270686532071421430721784260\
57512929469406462617134184843314109507322954123720123231242909015427809716657\
09670813267601666327841683071968428506593728774032057324815861802621657285531\
58862731629767846690450269713736053959495598430976201618991435887568585322948\
25389819193452804115881278146061391787792120572635070987507080820379470586713\
01415827832994750509923396378301403088671110902294932565643237621702075645965\
13909628574021153825881256072524154865758809155243551531773254791950068279883\
38707507225680650330560909747344149858577185123184499106724023487782557718004\
073311703381159*I)/1425624913972629223428579707122014090881142979308338885069\
23930815042028125465665127358994877002667553373804163924660520499113280107912\
59494851443699872414627348281018848260915389245638118474482038726462279991705\
19318950663806584105515211549426773736168162238521790975928869675074950196082\
03736279371150119789443082298626702051271158111535037933284733931118857207809\
03243081363339253510525586372278830677574330128029209881580217600953548863356\
93208587859377379138821137337490694128794746540417383937898266871625843128815\
43618050879291524099191296860656764864291282804121552785922371339250361960734\
19949758624360480868980864111073456278064819843530255632931474788274133283956\
6370533613233930760043723419530465055919403898504121614561677154640)*
        Sqrt[1 - r]*r^5)/Sqrt[2] - 
      ((229625237799978297626724306533991919250268121142318589753734927278406\
69140202718327484303012274854542443229946772982328826545902574150104913915929\
39041456358328213455578489736435187211762434434384000002614110601172634893701\
29389656167330815165320572648948589418316304462644895254321707480053462851120\
12756842123541689625835892820549266420554276342210402985782982834443866392795\
51591654572171433701565548239635804085025370353536315024848549036859598864370\
74533453218014291246034620028277731991677610977503730417556882901384987996152\
91847972026722330592458883075927446857291632345695961149199560632495236855902\
24397097536403863478381561356701519229170602124177641353154029077000988928443\
5194697002199484718914293127374163306275868081893160959243571/471767242843917\
45106068336999718409762969859236829603557327376625302035354288237517199721294\
99206242644910003874910374815905534958616167420084831425352648490062417717627\
87712536343126547109812747259514928343271608546926124068847709002759404352141\
88262002471194171357808401657494203462163390572551519696075194039942930121441\
18601855566369786284388844068365780904850464199546624374899015807541626968236\
93899873274559233432930984877380593413353406782225618704071830130662411826022\
97760643616304103049783946795437584056610393807164127260599925701204250517998\
23962373404927888663462203307863025314868773628466447471093724229077070023893\
51738658773531243821983362919154145933175968017909875536903584482154530959989\
81428436635760126682331097878800 + (23363861118258730380550146978252099450264\
43830208149003789772689436905864541144002348709600322891080957558074063097845\
63492482688946141494333753642586927341859010419657513776256896328193332680487\
98994006834070481646240809446442917818324815377324314961718546635915335544149\
50117998511027871521092812253551258158993315726720363191800133622954110012099\
67113350760278270831896122575931235668989277368794897153286595415193330453395\
43420567976379088690486887977390038062489630863929360673650318254654732651170\
10097375951530777831033003927948528535183304728110647078397114449795974585130\
92091754771713052889491854075499994039176803531349154266759978846156590334386\
31049511694167066832059458473118483321211246055546980553934582966959246982160\
3958674081*I)/116585911201238787105383662538402444018392148351493319893994704\
92148671925990788127800589833496883058578019314189494318703115446399001298678\
12203646995634479507274405383153469494448532296906652557938009919807831783631\
86042104737595321926854526386357702198825774247170487021007028165211968923206\
92076367443105388929345316916875485141681661621729013423520428970317659345633\
95738777551408521650915165022876500237170319984511934768648702717824310336216\
68349146769052899714642153515048066180257389675407422824353179780580757373279\
84704054313806460242767795906427937220329139508299282227429398133672512474494\
27927288638025409357816242667653446839799614629933117241852631503209516259000\
466791846411881070988975979980943380742032633858284011383962)*r^6)/Sqrt[2] + 
      ((244317847297815980062022351633763263131019944669578456832922389149738\
58561873203827518417110068156825630468561760297680074581374970552753986338499\
62743508853527981075427367537030291843237940288675400307807962425971261607548\
67095711860372430474474115178430289303715868633600703820437105784897009045248\
71997568232938170572090740125596864019983529473631251191275546772812488255162\
32273604545312784097685789278733363805432518219659697887671237166675077209528\
13368123929081840121915776119811701460850623816038859236837998972472684967371\
11479118892065042297804628525906675223961082916031081936500927699166046785607\
69272201049474209899740272828667222240309784782343287857716408811556264263118\
19100206459/80277864561727793362129367277350002688410292227277244805741256493\
15330279664284065725666865326989418411913371984606813942383084209958610606982\
54493893559834460055796244524524639005138308478484711212599414745198778264811\
47242790282181325337152779460774963480262773608218018774320849246054064522352\
53881386444090522249539012469262561251566513417958603205202929605821534470073\
35639260506518808101254759023867245878042717457287826308220738769026741584085\
69968203217027092088504264882849051292931439887018597876279159306585702040280\
97723537225607120883392594492220401408317548600631063884590019048683969522209\
59507317385294928356118095267644897435883119133400950129697008092612663161248\
930063782 + (3270966894929714093557736909193215206259051190078916340446611665\
40622770042490268653725323352321520107604075703766240509697545106399095198329\
12512925039488970556461836386028235226633749778862145438622139550890180133780\
87550138317202254362860288139953810599064899082173369644976790900519933227105\
99143756948961156852296140922520119977873975831902806523334180724494251509434\
52554277930282598637573161758889641766755526218640299864034607413799429138126\
90303160717583542284032873389010826074171625353261295060351983367148166380479\
43365943646049007045009396273991617943749364556985331502348310502049660425349\
32454866318913435203444399010126696075472448128322529106142554427280649844846\
32567859100346689*I)/20319284349430695076355121095282126263587472299234811759\
59033965513706838856602482536036784120189152100599545427978476957080052662178\
68631910535041079011128585064150467779961904170496870418709521110344211733051\
35832416814615226720048202080281275433705879306460412217766119467613605196749\
42225046205711629521770288355631268020722590169494412296549171965809892732763\
58477828720131595567277324949347680190219823218898245453201819690169060064384\
93021172854546965560731045516639096224117343922034603544667957416234236880060\
01951912829590631909831361016675368662103129533079032904397715079332906619193\
84198816827570289158117478436454562341249431224265004397595418059089406586315\
12969237425906270560)*Sqrt[1 - r]*r^6)/Sqrt[2] + 
      ((327221752147685921486126582780707120345959411445238131806654899697779\
54619008986455327744702359609203247662460069360234481268870377335980334731064\
14763650381746090371148753046818616085115120277466985214623786218656558224227\
37388523108141558519627095652621072947466420328254359984190462666083965396993\
06588435022730519570485791282346876345571493276718144172061492238947151702198\
06045439385016147792589350863109569978065211546813289910158278528642965293783\
95376791295527132979109239349992103589794430727563271075129860757446751186117\
38627363017810730932148158894114313662482148495560554513758833078703746958967\
51134465546222648711850153755484702532413157392450535491415927343090736214566\
739029832987/3810700630374185171953724072874495886848440857577852829429985608\
27477439383789393165256032936543509937026634394171455712640351849361271213139\
91373215107407778268223003986655948252149124747812757104509834277163779690207\
43573811934039906895938529363257144132479043491582321144933432168544165352967\
12939428117215323062513800997370622499699366735660323242977462118866420315536\
33657436753702385503714823857368435596389215684354697073670367091720786852977\
17813695081584185039227859037099552017806108089309254094899352859433608807028\
95663362969552921097542395897850249580968757558407056261852656374800622099600\
87994966871002725873644985702856654067176982390101538476766157717914281169025\
17935480880 + (66126380449560273976728538033954320232077128147915151159331100\
73229534747242518706224077799316652069079684098078923907120517840372266860932\
03872605548096530764419493005250616988630127200057622523677737960328882915635\
78103196073478022762234890135555602836889824617107117068184548819770727419524\
11539608748972630039047446011568802870315143727630054206221986251822672604504\
42470110421298978509363333725632087397376386799220824055748148631509228180232\
07916678720171398227447395880443462982662364939189336636728918927598768263715\
19330874682198124072514386349420418044902710866169166985655267915625467368851\
87235464124843915359274062812664225619605279182681519352688672861680900093907\
7105001298974667*I)/191264800976116362580807524092642192411509928146089737251\
57503697361177310701815771242108952496887758517659073401894547306926196049551\
39139149809520483837009264081502137808106890359548353771873793915248365369047\
21130730402679692025346233550718334446585117892144499663012019476534061633222\
41903326411997244650832662900467490737507974077788492416628485479070654733794\
37147207435832223363895699633169423875015830475432901542442804422242864658954\
37574761556895302119433903851474542434384238603968955447994456024825110862263\
34953776126478905018669355117037920996034325706090143358986256611140981274741\
47914889981440924246702685514612657268136344468095541302235515267330064070623\
9427613172756385)*r^7)/Sqrt[2] - 
      ((185767525231440574771713430608753725736579426133830245443735872655726\
36623826686598070490407914473282179596980903153520320368678312301894788935449\
87408200766192544398493857826730261822556341523261259429285087012320226416520\
32131823631951719536104442002272492912146887304324408730351649001735606913607\
14298482327423305608191886827985895345997289086498251211156805311773552910999\
88400884148640162960594263538605056438418893605486046678852381395426736897012\
28017632207596528293161807034710585089405006312610120683187299107429484209047\
06340524557115532476373678374435601681677086168106509327860431240653653734861\
8628644481970398125482714445755661223613/371511495587564143371985750589154628\
09435815035705574311824255434834847291433674196331412107873300981591409289010\
18497818085126757704808559350688659711599105343737829274157528414822934531093\
02732468549669346949157000861726440003339582252643451012609407418718266377791\
48814331771207047202473470563743848418713111474778142420775376809545213296960\
75348364127826413417628038793758300168600405652184129941869140919399887794222\
94978623708249889462843288968230891117318008969267429278014809685962896167929\
10511759879074681242881783792997882206053241994577763209064130690982575814215\
2225621925343545624898468251260818376304974364696691420173649484232 + 
         (5663848231026996427146171396058729277909664281836519827142231641989\
47255744424624363080550959129859573694747019658654690793061278187940684041764\
10448300377008525133382718123877739132804354764460946898337200528031799728684\
09229212682815589523762825829942181076801454593573783858366507123635582694478\
18761913725238615770045453462572544255823747447429232806913277044370161780236\
00460160638314447091560090360174734233835167858601542808593820358967890985752\
76454347490741089905341460344776558376172589020828406172034310588424499678880\
36473850316180336031657889543859401008734118631734309963261809656647865496754\
1442851194395536470471706841191191371013941*I)/220258597398215715426379954589\
87727330232523830566551099172474252121844176063129906257555721856638780438715\
37193825225472437112791439513261214987837214509040632814088440807824534201118\
74873701632220429528767509026722343481702812922321352686084799773465918863211\
87162487647099671294963525299559364942973217120095531949966429134198218109693\
12587061982949194008403169926550655019838249782263559818210869383781978164317\
07363687542179144791346634700907888641785505231619996949647273493800620191806\
80911390991611922658736908355672886439565479278055242326549044151031674830851\
826710436323028037920795843658876553156896009861633073944636643608117253520)*
        Sqrt[1 - r]*r^7)/Sqrt[2] - 
      ((936572267940278167184355194242009520878847535771107271841593417283909\
88955037293322296016205420537126647247202265934205562541151990603884109893602\
18984931484908301895271018444742168275639675326034457284527433563545078633867\
57584345566692827758030466884454475910321713182217431359701984408711171846928\
76117648835927970757552537930626297924450799297477032529467352330745022024932\
85724847728992401376405881982202624727484250392579607933457396628592797679012\
44247085524791782369361609257087998525744274663402326104954143604539171799207\
73440385099911170352296765340986754537637182595924169975183854457034027368512\
82066655003118295108722810008588722161/75143922198735863241796417144013194997\
04734671460403138698840108127902842296663660922429500563457307763101642078028\
88313757375945983799918068569164157929350816772028561840163824391782845745673\
61668502385452544467420326577592809401962520261478022274036784385129261062050\
54790696576577286495421649998743094030450297760708653303858946826250251900407\
66051740948636997976496506134852547133616257338452987825600168886418282230704\
39284546422762642682681258082864362014085439406135225536967483044778337278155\
61204712843676438780321927625971867721130838122699416301307634092759416419161\
278282897119417129222631045653127869025683232705951013734272992 + 
         (7103758292597665290349783410871971929140528289528933665703282098198\
78687391275271905766992373314899977827346131524904431771301062320150434489076\
46435651066001691740207234956827096230282382506817093084257190977861358735477\
60452807840223154013834338567289266460991672567883275149355354141048198627906\
08583565876611415593394039628272820156134429179218950855750100923599929362033\
85870588059811638314494053811527586298363421613529659704090113614977265819689\
04455647182854245558491375578717179839542021280654103094304386346673110212718\
73621652781831481513775752929266710950014024504965261713116587619005889835304\
6798589042504602640535161147072178314883*I)/143802666573061148449917353950825\
03894217307994746563839497812209852817252767813618497609024662390525353644926\
03616584172380499864424472412616390943731766335482929934901630320889983856137\
21419664646944508073751233773632188132411629970110259311912738636483726518857\
36471956135484628459006744943565722090240251922991759836259055478150055458053\
21012620889495744815560030195625265322138352454228601229506678998842584852026\
76578341046499856366453908522177483092738048449248131151321457528292133322843\
68704865280227735724432060758548588237231488976947085863230042525343732399487\
341291549187474090963506811888232377735971999972557155912168072497880)*r^8)/
       Sqrt[2] + ((1593982209707854948026403501437038434224917485108010709567\
61896352924918721966564984015205399359984845259291822753692851086536469161059\
66823158087226928583303171737097539172483991105460440103897415506075278082059\
94541239194614571811757503903285986536155884171567064729233391219056906240197\
03625696355815390356795131215350571904270316273755241841332866963169056447206\
50447917559438241085752231591006065456486065239179505451669869599389657302020\
38847992730717659744198113592890348512203356900307017660505632210403150348929\
05311473121427796317034668815413789276720129546958653246618987893736963856319\
5/237427723686246923564784625584448062000873334719703957375671162848878358915\
17490414704738805391809899603215867713049640083110112439890957648628245412716\
67992830818236921765892236370713927974610308819184187714734515116117883164710\
76736342303547335220367308305915378892761923382659402836052834170851021573336\
04636899367002086997997008716175196906877205615014195888709021977655809464021\
25591183644673790547083533377674299997490790602180794310692268491861621300808\
51362465703106874508909536403385796948538192379046341058438158599186488148713\
5700859881595870768098303357924122265472900510399617388 + 
         (2362059533702187107170304592902417717056231611992257645475476564906\
67342009161460179421783478992226507186876546450382590083399438888687803981809\
03627685969541535128068670821827004134975567565261231566552771728136689570251\
80356153522311145644764707383755164770342585649801200345977480914220307123947\
65116425912419163020257237577929662079925639512292339066013504299501035419215\
07382030235979964268964124801741750366182942152884584733062581877336749653709\
10361256463201710983783924132930287202868774095756934726502322674773062498369\
826938663217334615315056862009929662019028911820227981500628451452521051*I)/6\
97789620058192874347207927092066079502685560135052307873500128724635429317599\
33800358734902437210892274340588108942695025806889889956346224142623248568990\
42008907607065276695280867732437303204347471364295177650012602322823250168633\
39174476885633726827093016910753063749376886017429946299483656411219793382504\
65960517815288654235031618683035110821746932224034929524454329007594623865299\
96528967900369548696040026268682679550461561919909232969881587769085715523469\
42883830345710736843648649779309716253973218199199049229495254645360852657697\
4880475103150124111617449830498496036758463301220134976)*Sqrt[1 - r]*r^8)/
       Sqrt[2] + ((1415949690473951841913889976539779092422492196865928018957\
30615840698188428178098909111828128511071327503275174402281741123880355569140\
76546148018957988369434608484503401868534250882699124388504422776869662124524\
27132511151449000852395738656060636820630252921208732020068744092781826956617\
23961709932933275510439201646201643829258625707852783369585742207764721121384\
60741822860346402960641693713824367908496256910661033073157113013443572061397\
37630199924913988049078351059634528397189762906425342635056667447820924031862\
07217172193344246179190642009946845696272838171714818842245554036239577469356\
7/943748298545240245200654513341061800056437944148787742654886971636185281246\
12828708429688276222871726629919599984260617151334393880593229850250386947679\
82864802314087038206371289774913806361303744302688793323079485087332098489713\
74536545287539757653156284860718683515753753679015709885808144199192056579300\
40340324817575209574521109523290381268766576865293576001846774424508044744879\
85463746699991956766112340628670977767484735754516361334205544807549767977735\
01810032634017570696040175731097798088022669197659390702194522772636192223369\
395292944958605665327349006120892016624914175166256864 + 
         (7936812212337815758161294748096791557063171517801816861722786809556\
52429768501094632394329566430173071909438757413041124841752319644278389291271\
51676935660613671566212555296649244425053517086757262644362912995326453767939\
85350439770928930258549220496528165975552694216229815755621158300580339526067\
05501348789519188261050693469418927740812690141352608259956990936942977694786\
67131664326182344203740126034467005936590489494940719969261138808014858763085\
67528028086324062580985454327037875685577935829096022053260719974037127577256\
75763586700694274791702142975135433808630729657475136890581013682413*I)/13504\
05062361403189227038184742099240271190389253954220777936600909705203784181755\
96483982807613491713131214732418541439194776461168144197164741122176708159158\
58649944386930604167807609765721916726810116846206487519743056798759075796207\
59062317425824319317982666004951937956894788902620871109351788376844157386428\
60703482705821301830434145028655510323731166068899895088036818488085512443345\
88656781881264524652757152995021910521152259691896375977765641237027451196636\
21517121005074231945206623079928817338679586970762518913575820907039940410592\
326375779129223113459738632080282980090064770036)*r^9)/Sqrt[2] - 
      ((589873672754808773240035475580274699815835295928384116600246264024783\
65601685207437399699417371979158198661656302841302478717191732760910250701306\
58983072042302634057117009934674772680611103629455623435023762590682590543686\
66877892345287890022660137616286818318154503960261205740501902585302941709067\
90792510468081472476155644177849409784019633175201192046617532544854085989665\
46014568606782568830695787442822333195965335090622124496800456571801408111803\
79867802219806898797797677268947679677539550114256009059224693071136530475440\
53633386446413094273/79501558738810878029144842049363978076460618183609590124\
60762158668834715292448190426230464017172169058116389678673168661551242006904\
04791374754340426565229329573117097592172011915460876779926103176119151147030\
83441430244397831863022238605683034122020746602947930906958230484029060502136\
12236611346739800575342630954252056621906335632490101563056599698991879604679\
05800824396290489151543151036356999011482642859459096645141570477348644034261\
75873368656444101645539919714990494455614894846237072205648997045870033782297\
811213304603369488774924832 + (1124383653096917479906701458967952721364853322\
15073157748920744670555558136487402991465178008165382217916926735339219828824\
09423826896888617396427348822369180629901511634507451800564128748563166815282\
04005189067446326272308463239261130781756783795032711685333017672350062911535\
72158163459529928658874710022224897368524095318733364099071574075221891012180\
15772823119710961172191661069782905300001651008262695545835063707874594335928\
03880140752872602330559758920636109653662188854687104069858443611925168677244\
792411068872237672421438717362396845236637*I)/3049837417434283853651947495862\
55105442968630714322294489061826763005092605774092339973208424969537726129642\
01338793417597581292430637577827784934634953669112830029361962648290693848852\
27087922506343283165562247036733630547980189746709087613223456907560115510512\
74754597228575724922607166076621743738383896370642361192753251289130414203619\
60117763070824084100228646070182937229717954598693789280408429152236578155218\
69372134198244462706934173274003815351443003220319643985653482547714871984185\
264257716549973976547532737995638563887694518718608)*Sqrt[1 - r]*r^9)/
       Sqrt[2] - ((9153231138429841363986931181406445512315875139821806071456\
79967631060905589416461295406460904691152478820013850018763067147671248827509\
51335831044338657533866964107932256246254682174439971515224352699916091318060\
50234651062328967142255997728454631706152440103318317167895380517631419617376\
69243837464998502254624930687668716596025211766619560963709779783823940915501\
53231652363665673207981778562391365811661888690494264334936928084994853243736\
06098661673046359866681791554691445455795919351086769571642879513600679464966\
8769630378435273353316998463/608772316592722966440451432784751125290255803562\
19881960383522048052258953156760317100543511633049923973346240801718582211434\
43103474842720364435212169718100588749286554474054514939300993312724385052065\
81522292343073237133555221033464145449922464399211948295172398030029354758838\
86060341763181231653076358490801951447694747295382237073559867198073617628271\
60178754616960863538106856049698702639436591336285423928650299163260763433785\
37931391579101687154949920602463192269993137499930442939384558752597621486203\
43599692317003675629229324224480 + (17029087360330038661877974240215907117137\
10812526696409951336941205845803630792454392069317267051016567377203668038211\
69100960539123605989803629008516816846856950519835970034982711383077436515861\
06009743840299961411700828409581855663497710538324272885982294504499604666842\
20842507412561727321801893343972090114952319355973275563759941658101163173221\
31531919557569786831927303958427467443204793687809027599834325398350562071361\
61512818675427655250951548070052360090186137226195349857267987671622854456331\
161387040115711368506885405813059831679149800*I)/2917558437063532672180697575\
70680081683640617324028821046672716274401937967986970285931155122385471484980\
34559147943968878459135542910882252244412041505940050287982182791788437648012\
90284574631533734783538184355260579251099489637466085329912986932228264328706\
50704029959409755610248434595340109744695233427949237426421489053963141674893\
67149470816720068362164822388107844650200141234961294056566144473794307138905\
76539187349053750102180479469359804969503963157924302877781717905484338328289\
7625535170575192783430097326220472942416355049144323)*r^10)/Sqrt[2] + 
      ((252315506985204790788953710850045621987424211483193317876068564614389\
67790587144609006224470557067284598943397719536529609300444765774331426836454\
06039157554767501534691105423417728802127415967372411854181488668321842823918\
35945540161783342110929049990783841292090919332587184689768984958340804526689\
50168328892795416520703393091346089701451502971310107204472379997117931561948\
19421731379782402808846330889035952921822897284686024512770103988588300391756\
62585192454041639884519678019444406004056428891/37282271762646045343025163330\
13147332579747574095146786803484747655273254741123387008995809691637519287168\
77272565407066900314811228491768701453559174549436255066507551046364189795810\
69835858644395393622334838858236659268660668636581195328750018974080780119541\
38033852746021892648215531128301324626183377375784980607459843475779278052582\
37590394225864417233330643908391908002115595391436244184160422233219201267931\
71724270491476269506566233099903585111848199786837678781183785552764980694546\
3440 + (360503738441597913976476911821397576587719717707420420931449920517584\
74002565091715852572476902794503450065067299645463088758028041832902421852130\
68278392715201071463617012517334422518598314341506182918431873195156776155707\
78455028226922179100951338771773899770264645352335577849036428525626517692290\
57521631943655186534493455722594087007972762370554557028843196371189651361673\
54023731648592436592947808972882749431348759114296484021136402959435124402833\
30143077287594855830160887803973415586652627207*I)/10842577021404782735837546\
93880903875816469846651579134108368270273911311918868984929278359049149001129\
21850744880323659682276913246467927402274635434785506207519839145346201749901\
84540791809775140257298788766762057434868880928037830703725601920542726396229\
64624256501963112110469211224856764144462630791578792913129259786473859510988\
82645533958816685197801272813601147247596808313599018378342642972434662522855\
97975098695754062817371597239115622213488389103053860777478573512699576486693\
11792960)*Sqrt[1 - r]*r^10)/Sqrt[2] + 
      ((752235434683598490710478452391128435523438488943220501927687584220353\
92368377326078475018057582967915224689715483493531406469143402700623426779912\
65640094406133844911011519307377497761229940279114900333831334096410887988195\
24109469629722710246312431402744945940270902151429777364588856016131978882721\
17651821922190799182656628568777888635700551250702519034968695578674307269328\
43318380245089788748897141879495581710754433936485344786339311154498105809271\
57895123090776331267028348010121952202899543/59945748538764537347684733464892\
02712052668064028955728781036001212277903610869134741272040946656260151450175\
44624903421048386662496745892612894288882435298279629425810593939715563004896\
77340452047378354820711226948521764932172419608273534650072532008668805443994\
48270035192707924864649528295973865474173906071509352430094370291714824819444\
55689741993450261810187114380138913196243978775682259274428128838438526765583\
940274544460917219306930671871503792202086975096729966078547325251819162272 + 
         (6779893239542113224409455086473351811388755689142457834871886713039\
77227419100097583959471274556471190363161806728399893053686099436080331292393\
41374084775651521142747170843965991471649082628263665660358991635518889979652\
39513465546346271880818645484139815776211560155476341047317149781745470599185\
11140572162428539965064479568210238825932213789693214154533703706301699219210\
28671513734820318827753107688066928551428133318642484838890310556600275078217\
331129556537214058928047518801400335182820929917*I)/1401904833406568389306311\
49282954091768253682984857823278987910183087963539039949635319189158809138588\
31859461144578789454094557572291063159851179880967085227834705712884840038320\
57198355630437872124618336881703221493288385863000235352298550616558101517717\
91558823260293446948860945994462260457019527504342831816244592572808733219523\
23449729667471334233133525824193658304472718460725956864371651020400152290693\
36140199010989136246912242631460400950838635041424368194894965743982528127030\
55199545)*r^11)/Sqrt[2] - ((3247506800848504042392910348353731465528729727995\
41826581999809599085944386351949182715186062070294080382866832992976911751241\
36682529674368197185259249441611203418860290628473747764269910497285686665618\
97478076917671272083799495824256643634744864280199163957465770026769492537491\
52873676548960278782230528025578369122223918432731393412851473014891764549737\
67830498123796422204361384043423170167990331993164719142629558795565851755295\
4301837352159591/638224095163044883911777325204332582938511373620962942403264\
39065421864275661082957718263386507676195790128309008006335545377475765285763\
13828209112562654796843784457220086791147343714608981378138589904826857607809\
56362951335561929312807113554823295301212333803213830354099711141901965598322\
01117677557689898347247891526223423501273101365744096959758084597245910206029\
2527960348957720839243974035124596514641147489914729730307045856113119465648 \
+ (49376389375909461564480011666518233804085426919737250538415001476244735699\
60312799061096624524490161355832815293244616911808143406352562452407827461767\
32089071989951977511416050982566023462576724241846815772108683889583421178304\
77952017774978950580352534070820904155472427850910574851418278522580528265869\
14216940132609776877590736956962223808601738080597866885155966772968590537823\
2067273836900238912858146429490673712212621615476545610812479856272217*I)/199\
31002206694388397959562271925380741324961598921878503648304099580725040506657\
99082692634054923550656073173682927260431842490477423597553666955210958475722\
15430592085988299306495621039976379389728763501068636348529327609130745261622\
58883206503711282028394505084755719965071479089632747909279497428688489840221\
91727780381082649902666694343322213202817485200642070742393689409841086000093\
67327634117525660573792083793190311227725064877740231649120)*Sqrt[1 - r]*
        r^11)/Sqrt[2] - ((335070773088967852797062441083209014769170123536437\
07555039318954060144180341696737608933760622053974541268856664326439949163910\
28661431893566039320913048321526919593728758999400309289202592371501716785564\
93341281535000912186228836101865908670101072383021807456728845798042176497055\
02675480688040123482022684004918366897544394562750483209856048413236593812370\
87771336472022113286279104805133650674341179193703215696263283572289754381985\
450339774951/3852672396569111128273704942001024934608169461841941522034759233\
85108739739082022608312024966279267409651824362162625262262763156679267904791\
56507618794804165718771755771296332736466601531441984208607310893463862152397\
30481973374601573781662292144984243101349111454687858594245744647173342315296\
96293912813493149617055408555376123470355775824811384443318809951994587629087\
6667350250834521893050380618880015162533405754345179299646285102579440 + 
         (4902019410726623117847174949067958564265063665252442878473366247021\
01530211556029532723464687496681671521913231153107834070277395655998917035164\
13235152148607469552271613169963117009119551951932102317273745422653365178727\
51776105134671416184541604307585776988488094483553413281209609207503336211503\
70993249137252659913174963683327242360148497282497450424328790828464285025022\
164297789290554436110158584006566583378726874336795535425103073164018211017*
           I)/147115970306985146888269612739423370279053977288197562347346823\
47831534396491207115963131085124020703659820741536842313882525761050480361215\
49670673104502484978299933736972336408365925952568159012334316062567092317404\
04212603480525393935095333322350357026666858699759357869938522884377902533937\
20795994534529009003254355097526204241075987550474357368101963003211429072764\
05406026917139347252908053302774466456099344785109355322194510714001009209)*
        r^12)/Sqrt[2] + ((404477061448488077474324345434585783581787729940356\
25771768519001947901011879686762767574027189737391428183151674114553472428416\
05439818761055543364242763261715034337884184391247376610723720894695893702535\
40477472149641589245867267462999028064913731807040127822405339136121523198444\
13516280914209670854132074395024966836039719683347048606218451673596327249015\
01112623015023217871483585742453136070317/12892888242195027341269617283205279\
72050088866428811464453820235072033616630899294015717758719169412984332299816\
39698734157798855841103360185424876187767099316932202275837839716782783487983\
16649835253637556702978163730566362866595239366701497495252568551770987896848\
68682627850076145242826637263037357583941212978423432081269067242470180399625\
5073201768124584723303531746890133873837738983327584 + 
         (4316238885017024972035548570537440457606901787984870734097472990642\
04322370872804608574672450590918520105686622700248530048040379488212534609432\
31402601652223819503480201092423267997455063146813189609588215216140521152445\
20696626037543538211863699853150208168686945966186180117007079049647616873011\
31221788000095317266154767810876268554749691523892657078873144210270375222426\
429892149924011025721950079*I)/2846764316872262042435213758152602143785738415\
28601422805489918919289956886883724484115019381895289307675898936983370745910\
19167229881808858881928079617981323707916011662665626013913057260128276689345\
62965821506629571190413280068154508580530612594868534214760144972629894420002\
62374579659700961027854868855356254004868042482583868709084308845561222512521\
7629733638229265935402462948298162126476910)*Sqrt[1 - r]*r^12)/Sqrt[2] + 
      ((211356356278899361967390119116525030750396166456609706670152756622495\
48077682520636019037032004028656284097941722173470186405366312241553421272055\
59886350650535648633370095765134036154346027037287344501774306960093551982946\
02692942611600407865644497936843442461978378253861683484931633180803989862261\
70413709046214283513734969425420389309586896212914156469622223577656932444197\
5815835298712368465261/424932192590357539598216867580354351159088422791767314\
37035435822810680096565383978692764095172843723479122901670629808880922842361\
72328729555762421502954788926244464596936652845537462779855915943341951620344\
11234161981132242035810715611499471725783419521699007302552229589093334342255\
96351931445476273804541769817711657774295652078419588493878635581597892487106\
1300154247539470825933319280304 + (147372216932295399730607829148690612994858\
71475163437127006779505352221138086009708260702777456494171207615757100793832\
17756796021341345504366068369745424653468053328327258723512359569724672120765\
56030460297735921967087136390793319100447212441124882509465080024223114490633\
64571335393075143730936630927881276868505407721549264668805778140522087797723\
53694117300119962501782078311469534413723037911667*I)/77717223288166570074617\
10354693220240806704659247321453652070304513106915312129607485901264430359722\
25839134418212416879305576781853362809526544147871340238917079473235650818163\
28775513319426251438900109648326271338462593905451627946210823364414226513865\
37389423072173733545472013491785830227012447608953765104797967317550378775050\
690613297312150396249803290522518912149773759768672082345084835)*r^13)/
       Sqrt[2] - ((3193859793997299396081334445785630814180279262648990248882\
16139479105455229459202736470873740568797931369035224726554961260708587535347\
87412599166356702434128923848616914368983617561882991807736069820041785690205\
55175489034886814696829350994845475336292989076771051373509709058115816957806\
85225588535455303774457363851686449482815108558254475678499263/20331052184379\
92841192048973463750425433270800556568410690529802900176725956130865577103975\
96803200127127484158146667132935401794199279914775360406754583487092297715325\
10013194958352090397741657782081464391483454441668450157623126771721941843449\
70816823335785367979235600431503042256500236679851655010753509094871365878265\
610430526939902977233312 + (2034104820880635552200756771317461583449862519163\
90714355087546846439683322132188719289028783922456347819498096833934799015840\
64113559387593272010070539255572207695255795081641716845641685468952011744695\
08680946324528544975914116993869336970179584904902703766716387596484823351076\
012994321886128518918133715468935433134353834457905205576156109149144137*I)/2\
69570936359854846882482987938647285434381275209941576635621670961013856601510\
96872089552902563528009110365685589037372042556438588995745292820874158013064\
86775974711939852560419123157808921604441408721582471378073237510539936204164\
56183859001115474173882417321862909725276793157731204042351617249992801580374\
70597479029880594224858390554179616909)*Sqrt[1 - r]*r^13)/Sqrt[2] - 
      ((121577021870441105284217871815834386841983036870790500297541131317249\
24433270359113182362240174194827564623586809243643812930895256458010696490794\
37710226890844371893511947004916933657845226823587224120154476303770943906658\
86000651461647731429620465691039618447008033947820126008552183602835838607684\
781527355911945472574102592280015467312662522844959/5234492724121826239262963\
70985576642615549611113693598276308074826077688716582098080097496636619490890\
87135768012049131580890940214424896292521122864132903979107449443834259740809\
01633314817038230872309866822196235822848543794016998159423072148790394180358\
10504066734202298908070499052794008359086467202482363328381311892325825705340\
663510263056 + (2079252804493628299657452928639255614588880018001934108922951\
11886684435405441985622905795895027833237410381627757975093697632519791692422\
38706094593094209766003146186482215733472968903126672069812127024175142029332\
09425782460857449419790005428735272759637830714679160057843118001094678976989\
80846314602741628248842491037872711465720997962270325392541*I)/23579553489213\
36995916645499019748992600913331842965242932345229450040752613497146650980993\
11854485916886750254722254428208100106415559001020708091228703431722686513823\
93829510320342603460045719913114313188168195568926129298711123340276536203940\
06597310921187820406900704061585873755066459006436172815743035140297067317148\
276805526536269359919802)*r^14)/Sqrt[2] + 
      ((167540896517877823539801017719054548606993751720368974870728536265380\
16905897931680817393799405619912775508451717315368859810207518792284507356700\
30476504609805771850395202014295044037840462209304482003384874766360540627824\
63813480091052963209951247583307650085461461296142122876541255356228570853515\
79/26631229043823262494204086343802420498365168031900937174840318439038143702\
79594364154400962881971614489935336810533501490792924342910158674235537699322\
64172568960521323944137604088975149238103308485454254692813358460881526150779\
497267947006985346647307645929346963943836878306696498042064927171788 + 
         (1022995435454733055249051598930772513372393445219422614670414409723\
06005236718352521055295287849304560443428974726426759635350954861571894767264\
65283585668194006504834301440218827849793908400287231771807590553052038001289\
32169423008623928034709911986469401201778312356847542707659174211651271254858\
63213*I)/34029370471325237566658698889155239808017371741704403083903350359634\
37976182632480333739570351973740422320330154528761185264264556867745287479245\
14444611309825835901044100127107349778962734716562614851291115516531435747310\
4773598065449313568014383213833770626046105464454310975189070966699156715474)*
        Sqrt[1 - r]*r^14)/Sqrt[2] + 
      ((104731297085979584990523871772952621796345219320269169824900250611523\
91490827416965583617151243877225346016645581500985111294058700263571469306748\
74165302313443295774715467558130843566385594704851311069539665467639323519592\
88718392265406692699764971269270037315153644377056136182364769730435535432030\
67/12018634009911318447276751911405007402567110644124733157763461016737869919\
96565340808930061168180073974752697713254109343504526027955439811651306702233\
73481865529910609232510754025093420372845099786691901138195206219875048655374\
896009945787334955566005732294935700613609106272781499046089064037360 + 
         (8087051363136651962643009375623899964304456175497133384398672735302\
22078711259875394648712595162905514870352456533812832289043977183368433007057\
01669070707343865044172663425971692867681092055849122298367823177041854795415\
17505473428807353696878352924849736039205926469269892957305365696266916670141\
2*I)/245314210784779957635623193312139809462927954940139231053987286817068673\
91558566283677195740941345757975622697199152437338329736484577822476498426568\
25027181069623945855423011225511960489934031986716232310190082682660415701391\
398185769404713471825066362905704508107009487069829393155327418542355)*r^15)/
       Sqrt[2] - ((1614249044393038576470822710775335318864843440754822979079\
51406506372585478503408916474899588617620777618273253268412437055622176254825\
74540052298089497688314355960124523530004206626443367539270537579450692450530\
5836891091480342723857162918358276766132/820300240207934153210028093268890486\
35102652217538943298822383335907357971778513986401347525640298762110617625575\
11153702570654066749318030182946983236901966940809895546866634221226485236169\
049768591064340392570117998658482311485621704495297404465 + 
         (1798439686006052886328195522101917017988629994281880643093695252956\
01140683842516408188296497632184917230940437910352382672027986352698276077072\
37636197804311962107864611897849972558817508414637658283933841244861914173604\
01090814324301663180071772959251*I)/19210519875882205184470902118797630804848\
53603398227415417070471873839151808332775094579121696136810032988667418769015\
52510070382175199445013672770615622736627992625854970959428437521275026155003\
642120062471814123146908523669438161646307774190627785)*Sqrt[1 - r]*r^15)/
       Sqrt[2] - ((7861256290637191086480732711699370255630141025661903141492\
08120942771090303538249695359633426500821613801391173463934739376680302600355\
39979147671109387636876678967845128771913364361764997271263497425982986920121\
7641267687075380010039169502131935247873/306606603579785293797751033206428206\
14830506337878740330885207352604320790742924904322464894261548374576080528338\
23661931320252482771524935838199314141577932833292168882681400543054112612531\
5084136109471953503415602283541001324636825585508988843584 + 
         (6476236829977630473687205130884442890768303044746175060970841125137\
29985937266174558931382212205006905145059280238867903208564083143744950078577\
39855855611882562703675068288124712712983573564887370977327841764985376220999\
93531083502132745012894495003*I)/66974227183778309469835732540278918414648060\
63283461580508669577842164031643613762330645439785568685739444338751367013830\
53977017779698394306091986297283138129765665283322462012574486463840131983639\
269098876781296999703090845370767354476405311280)*r^16)/Sqrt[2] + 
      ((152509382090804947847719237910415385402560512832035050195599894898605\
34765476724882634702410900482756064025869547873068411940273777092768244748722\
299923935927293419310198920212017641590477207433522740923/3291109797614736408\
69671889324012177548200685915570801154531756011328433426587189032075968997435\
64974230110507919672809705546528320217220469649580809522543027728686263566016\
96215752762137254914882032 + (22288140489435511187115423586438448486163596418\
75999054946942047396435041278760479999899636527726691665979263927539594829728\
95782180971023775439245977239333405899957524525261407287355854692210984345931\
91*I)/10149241712186229176669644763048633421986281204838424969103191588975730\
54967753881239781006792370197640812667060295760778845363805600976147149674987\
8840111718387036287752683209685991899215736416545460)*Sqrt[1 - r]*r^16)/
       Sqrt[2] + ((1984267662056114126257047734278171460981519795005135173950\
15275970872733193073874574575426424733984645836795668168581613715636787683171\
930721425519237952810294784970036868445783682566175167069542726149309/3481515\
54594257312459896802515166202499305539530224758436467070936511130097967201896\
61423569006747895535613680015751957593319264973830479712704704010214456105833\
112129721494612624957974010880590015680 + (1158545521486947033263768585574465\
04825181311225959420381324464433901065037715031466690845538767293887250970639\
31039159131317840673224508950552852142421326515576534210005570851670081841478\
0307914986663*I)/540443135133872368511439665775090614623928064929365473917317\
35042328739857868568617167001942471885644767524918296662703696682177700556951\
708606696673661569272090635539275655463818887133056470971460)*r^17)/Sqrt[2] - 
      ((166048122977684245615728992695432123523241663219070337276076035704045\
11910662343479252231258758175668516472337045696691754238809132234521364634543\
007059/2148532230850304416872553053039644073373596202316799161409788031568435\
05842313906147876418669936448003912070425618611029968098799453159969135284831\
92 + (31499330092122342762597310183720361434336737604426146244358132011048260\
50272994441529361678556193098535577828579098538282947091926483296460775264610\
1362*I)/862952055393343655084745285469146738951880198360609123630444825654166\
39734121520596207977286861965344300611040139947752669925234088303472071592364\
399)*Sqrt[1 - r]*r^17)/Sqrt[2] - 
      ((117327851442419045480784588006093669167007989878510599036234665369138\
14133791971274739328654694741229266418135087899362551415936252932147038078334\
01094495/13034476441101693139135748850020634995733878409261567289333573871671\
07038998780386720616919660226359322982633767248496082186049446543047780001000\
631872 + (5646825270286349269765941804622792253258087709378613718912706937677\
65485515118473493758741880713476376202462851232225463460586243878068334498888\
8629255*I)/167186262259725911254702662645686110859993487777075863005931388452\
43421202895318463928746087293011941106433990689253885608489043104960274414769\
726404)*r^18)/Sqrt[2] + ((370495079055342985889473943709245653646594036329461\
361226513436815034603355706813659898165941653153797/4551652660207115006128949\
492275155811665832124479437413856529240301797780291977873436243866990785424 + 
         (6291917465473096783687629569633703268781192587377072513204036606187\
24728930703547937919723150535006815*I)/16414898443484175709389330109224205993\
043675540103773682791940740868278050911829701504450512955339944)*Sqrt[1 - r]*
        r^18)/Sqrt[2] + ((993960235524918064975385280319639008747552229941083\
492330083837305848402115513219638380282203358654997/1104011816185570105881681\
8436840200451141820064968192540184887933335297978231308210454960948878193216 \
+ (13757089329075788208671081312698279977139313039563974749440025299150102665\
3472758139014001259531024275*I)/408088798314431187460665919826812751086719361\
6549153131494737575253371265078214327275004342108551062)*r^19)/Sqrt[2] - 
      ((586869090168980500149870938222171957043867715024591/
          144128043350457236944388449107930218144029370912299 + 
         (279348541725555210500144754188858769515755192560283*I)/
          146072887530349559314116103798344731301188964280582)*Sqrt[1 - r]*
        r^19)/Sqrt[2] - ((347561143269983893535821190088025102263010343475913/
          81055657346701918773737849454320094928436822040642 + 
         (337344250133957529074951561709091383017711611637057*I)/
          210509359332040354152412468958299013954416469199030)*r^20)/
       Sqrt[2] + (19089656494365284384413821109054201103532501152579175058894\
37880711642468817315732018041915223080841890095541451303271135996826248240642\
92670006955838093027287855230513756590443581522211503430785344535941011693187\
04646121036899505977386875544040035795582916627923011046240935014630739183464\
79827342520685353701303132776106686760592028206648888556047689151143196675529\
55450598626330976299851531306223238292872016780234393943945529023473625710077\
59803599853751315782095502127197204795687775491496137853758785589570449519288\
87497699886666797061337726835248257290403668678182432150498867301139233865763\
51944079632300979127042923753537318932030952386271535978156606323672989054412\
58327514636548320776124864837740015821844281736795743940748123894070573610696\
16728878213172007568190635469215379772465988035187530705138089579451187553345\
24404470983711965074120172114696692851953201190570246394818335178269920491371\
05065548312796749596410736937376361461249349894093167775097731109105075867533\
020329842406546621968942050662267235720212151979621*Log[1 - r])/
       (169818977006037443822014790972354789893903589379167711668937370339045\
04885911030373216795532044971638335973062804299386066980131330093834305907073\
23752901329515175952870049650598889390902819449846637867147586663233044571112\
25410621750649656989059560865550211279405328405750783832275931224315271720343\
98505901918833484508740519448695674133687918408795532778871093235769930995479\
53234457518798487641263648110576608736985063790465376234394111113813412359358\
34133043689587598406208380061301289800659021496804127400486112054159357603774\
96694733762784350091536412341509919678975460490491574626448761633384864530510\
82314826318313896276103580937479641883193004369684900953907428711583992492345\
32402478512142206881372499764169902531856480433327387066784687282406844727415\
56202230086924507809382002688324119267187463888500275075918289934364666559729\
74512104147541310809540202071969931720510328460240231557837122938998889948657\
49560477699881066035439880037678216927967627899785850154549727599940317980169\
330096442628459412256594686888130260456*Sqrt[2]) - 
      (((20551608444924922640699240183499511877559279453932634475216466928086\
00471255803904218656487076802685283599315666114483052946538937121128100362999\
97144831086197918989235413826179761227394772264142817846919350354012389434990\
57324422771645350217447410196216479370022573845310416414141921505410566790717\
85459181695076088480404492270223593327129553550208494909147369378301069204204\
13678112283104417261701810159667325702546441011614573196724825117938353914355\
71695255792572750584488215439799335021259441204583723377490648428902086862650\
04478474112837494098389298618127017815640671079033285777011689446535380881790\
57714169874806920763095018673173706249845960500559793751283173475469008226973\
66816299233206784032764740457350963712946877579197573900176473483232172645853\
24852343497695158926041290485384120597611617886760216069475086607117070409308\
03044972749669284773433006213121023449311631532432529179168681807612281431116\
3721579151852722202136995888017626210237876571686927953702730302084352855363*
          I)/1747871785477600026333712296904018692609008914712467801266240266\
74122559102214850984005512779167627953089296269301033112330859226286747974172\
16137881701877572697804475251405803018679090879799485556485314219622055303697\
25744253808043827509184971815189054816426715288522840422651624375080291844333\
21723322055898255749335622199418131023962182061509919052124479429625001481480\
46434171697261382863524657661623087491183177975526090420960020027799518617831\
14717069652412016300981561385096435493169987634045959631269895461974937059408\
53463368278332044746765290728762241891198008398838055899296807930161391169449\
66132952027434112995266965842492010112242602272789117193779701311482081185585\
15432560498997345107988579757339425428461513986060050220974011783012294517079\
11495586108722066210324511376266025262808504202946619184358283455108977752208\
18549712605122830866098877657462724846632176444441135651947213233079384024080\
89079871401147306476189526841253424968066506337908665877874132574080841003480\
0)*Sqrt[1 - r]*Log[1 - r])/Sqrt[2] - (933359040629727233356996949803077098805\
34801640169192746638973184533558246952289196433599631918929424306271984639308\
17648445646630742287583332800994907916295105428806662373095096074964832923021\
75415775077259222547124152820143235442834300726617533278572810848351829460371\
38079425848992376633945774704303173636849384787817293662234220094258595764013\
24413551302916893310075002201098102644207673826325313919909768351645264008421\
31083588403528667422702097358477987277749690423863764137108965186205802770271\
48527955603724374808044450286441017558159854629101301156581336664047087429420\
04503622556760517221258346013679469355990220565489867680851840438627080588467\
88291789671952510902991273233364239704749836472280911771136944139998115064121\
33618184505895925983125303949353463837458993036945845960406493921257816581381\
71833828050489390373149791229730239150860758690349135960671554629352049421803\
00989993712002796973123255902658273977343969430280502352304337262555282779869\
647356814312128146077*r*Log[1 - r])/(1647137407058550854370331975625958393052\
26410386811824308264298945340544181671897756502474673624469144525849311374953\
92047128940780031321911636778412548352238777589218723518948541928244776452115\
86252911338719681861028814078904474031575803758202491913602554121584996412012\
68522049271667900345688892582770593155383186906712952877359106322373480253731\
00395022463217434685362799223806529245711867426462458092779187862687561278090\
61060530625499961546216053832253355929687697805278196218369913339324226500411\
57421337034942538657567591124809063495723366964078934825054668757001228627534\
50969167804076825402733864693055129830361545015723141845105572660221920287408\
93153285045739533798332918287545703746754179933507824396836414166811096858858\
73951467047105969155902445703847764983998663412508054505711528598486118752734\
95742476243356709973411554035339357773817474096530209214969969516733288673470\
46620203304728342727112252909888250057764964259571793202606730961267410344186\
905171585728234556*Sqrt[2]) + (((22591990332083391782298225896891600658093014\
09177665738810393640325385649110784008062401106596687053800330244965600909736\
88357293681037885427672120622930600724634712421165039153877983289990525658469\
85202093018960779790588903188390337749271472836069393698719142730052098033044\
72607811739779875101028055618455989660039726966193583068828045390091504879562\
21896550099485458991109922577672917423550368195673579685110868646772693464815\
36063486859925622967518524443349651855427588479484173376805596610581979783218\
48608040891062799264047539679874642930645459120459101451387500250191460148196\
49542666612161361344577174222611630772882234426552552952711923665208497859291\
53131260961105782638218599898424806767373089541036897411395398060405968785205\
57029287046468225260298147252952351658120395025066705801750303181808132003273\
79738007027810054205770988964476364468529317853158405031747101172199473307035\
29334020009547087093816365802384316815690108721223*I)/49682650110340947797745\
21808096975386018549914407378594658590440523216223912441342519838382847804045\
40777076018825412999598953040571349014396581830595439645160063827308798891498\
87637811380993610736750396650374128930407422087877609642007497724845514571607\
54907626959012929560230047399856072404253607500490414605586518342433611355590\
51613605670423743573309076384546730433200400243622337991119935779282067312610\
75271388293739639575323487863797120064938519116394442474812728690911882165121\
28638643757357408284706691046353885467334270355047660050054414092857310938012\
62939811395325014854385337994209007012804851978838093504875992379997048730267\
39301148945152299597525618674837782460071459709051096597463964318664903080112\
51948494656107585906578831683711926163525666314411919498440812959267921101156\
08078057594962054763036884238296327456845079080347514378330529932719244448717\
61857070237314009644777393529115861797215948786272625629701272211600)*
        Sqrt[1 - r]*r*Log[1 - r])/Sqrt[2] + 
      (1183101348267855461249307528885431165530997917612279091613313119438467\
68618733712703523388282901144833060821948952127257843663693848997896194756541\
50553224948460561690028590483076376336292611800070216143206098591263379623889\
54964936232280076265399902129039900076804960637633165362375770756399792148156\
32631612442182502964911660856100877099134434935690627755882129587062844619848\
83489891331862322894930605407893440644755696920540982937530064196116220306266\
85271327772192543293909671092661054700185086310162629140683435956545237338068\
54428841715891683971001128065373000674355984854352503393524183167384045306135\
92496680583159001503212637042245947241487444782307977863806867234804787299005\
80047839959230168095274423649412964078017820085692413412537600524248773960676\
23391287845378240934678790312630180814893924821357142107634383743271961768197\
36066229725046396532496869859221858941426000292085236530764534782260012728078\
037425041122174886875*r^2*Log[1 - r])/(48762014914335539009807105223525278748\
00394831000676056046137527886553188818639788493761216018288143716981123351063\
13593236832892081576027469823315153643761019972943176235880985730564329433264\
17896911463535634381030406962936074183003693775151905781271074773794125172705\
85231578259031501392508594620370546358781480396957610527017818834510669405718\
80773357046881678320017167888703161438272326626430946040231450474375127266687\
47971799047337080524512027690503017959154100245917693315299612714564308210173\
10209210914708085909680415646092305192126266636839329779383228976196312186715\
48058429453914899909609951829495733592275624933856861693618267672562821863053\
17875235853458108227676124154067020033254193059115053796685765302442057597771\
17780416923250915982800031226879875190809941857530986020289408913669757350664\
95092196292207086476530853994002252615002107698894691335682212635124529424575\
5360087934414624865663415333178225242384015689704*Sqrt[2]) - 
      (((39255878715013956328600428432306417483129440613427562959225128674557\
53950198963799218977953903753118135088698321314841223452524644599817626593384\
51608512809525809349586626093178905538972325202979012729723513761768929347088\
09930511094953135419893837633096317055476903728297389113001422705292322663747\
23862867800686185335373586104438990958057129013346318542262902885249992464856\
51508664008778429380233856675878388065471169357242821169958755263230809204147\
75847027600383745907955945722384761704195328510708641844602543915320449927837\
30376222302501074445095409189263085452550571694102149746599008930095783063965\
79993420283738258635376678115436856975235365241669581739030473193288822005313\
71318409643462679470583022445849469873836792931893404793103486453717400080821\
39295669266991335819077975365084101687028796764815647876511705484358566107407\
53476359391234771488372941631907939728485379483413947*I)/36366135684375354447\
98004462078681915935289269771106975116349379134080343993225243592390984012130\
91671799740088630900741724761952174981429548076977074184278185595215340864869\
97440254559677907138414346056626992568397795945436641291679122141354052133031\
99062805818249399677193775136938075521664194920624720496183428657060106951093\
32943896035089639898140170097579381780085247968381866994624019342708080700608\
29332506686680666061711719650483805496055826130093445025047456499631289738234\
75551347513796463046054671808644145020193469441538781758713549510977735481130\
03652505533961610247444090524528163427511746331412213059436099330356016738668\
72722035118096429345597414138839604779947790699873438360125899172101657041790\
80968967646426051691447010068197535916125829299510218342010129706355187209809\
97022786096731259607940452612624940472823600581301721182716069562282695382491\
530756443714332352400)*Sqrt[1 - r]*r^2*Log[1 - r])/Sqrt[2] - 
      (3803922246339074027907359630478220192669268791049252520610257425653377\
69843503302296286327381878828386722315429452535744052641441115674293780623772\
15095846119860610525024473497497959628666114382262246609701482481314089742262\
39375793688960520219769826848936905937012301090933814329100699240591761130760\
04939208070645491268888000176608097496963403379749762914885012921397632105590\
49454612852370269347732192047574549761157924030365475154889853213689967695718\
80225921659633690595275297953938392130209265929573402293091044878904643573330\
82205712368563947376882866415845400655430247704860887611558366928850604788531\
78579569214749689071470709678429453313336500408668772875391622609198734830136\
02365863448734014908236876490415000011398777213927425796967747828771475971820\
87566055043219598834454997225357747814775557010433897083874776061480861755715\
784271533514015779763662661968599321086858743694857*r^3*Log[1 - r])/
       (404863821203930053749112871313156968008111890276373118575813975741699\
01579288856505524764586079319840319787923954573381618610560979666535424760050\
52303431411767344168814255706242436814501020093295394408954888721253184212689\
31684859564332472562449355867507143351480323816698648769077068336634674445494\
80788392704813153812447863946785552014207380435368310170616534896654817636540\
57917618561872075605605000185388408830393628798458732557818143159199017090428\
63767279283874980121693064968292290687574464092243745544827222659770835720227\
65102761276823713690875317975706526833254778847314677743413674604395883541502\
97795016714707653549813527666844892206951179941120776475771683744772995355153\
89457734975280898988237610436496375593244959386086187255112975601498732176966\
02756135081065005872366886767817249385571395831628671623146297193204683278912\
503570732511281926711276185454560187029134665832*Sqrt[2]) + 
      (((13131180441910070022736023319908995557176345222150915388148004239645\
79764454386608040021684055711148009344022200745136969101790455982570637549092\
75651993083332908945426221355286992585834840283446017007851820843805278493189\
77167964597612238732435025370425139540108487142119207039352725330307747428201\
29994488088721447369438377634538543161159748886953746772027109658284167723871\
16009024591939823066703103245299517750914475941092267038348386078707313095948\
97829540463547377927758422579808168847882607038778973870770614781046514433538\
25372668984919958059927965213208136297597906812633042321109941155664460917560\
34630518594101032710428002745327577257081589303126353914717399986858666716256\
22213206038786777431066105812494748190960356407729523388839711139885610959192\
96032431843520418768443321751649745826862782167593951584158535204601991001662\
08173*I)/53427274141361482952467309269682942864177205604677848153100684283833\
94670212480794451517826598411692317060187918164226221253153146938863530587295\
34276875344232384964576352574598403044887813494841356942757479605053117511057\
21799703413469591105304363989960674278238477506950243370502951539685304605167\
14920797735106784431894837518771646202961084370014824540527523254594009128725\
54481134312580266251636106715134013803834945029750263195994962069924911346486\
61212300869714791326852051798406396842831788233689232905498296417165499937743\
65892074410116745526434038493485529673110086831292448219903991371805380860493\
62484135125084804319015071777680768746339984028808972340900021472213868148123\
26158789651362827221605171221100426575391799349496421908577117436556128558891\
48146024089651730227289833367086107887461961442364914701571379101397675096680\
0)*Sqrt[1 - r]*r^3*Log[1 - r])/Sqrt[2] + (16155862404979562546342714804519325\
02937784401675785612420443212177508466825799748740912495488275015100671119012\
02049028270749645805757643889780215272740657885515981384582997086096747315917\
79759817517853294993329748683792812815382988886218036501231355441896700134508\
18045001557466694923260359045528109283109697609974195247788147091719192669312\
72133145336076388349756817871266267083910942876121304837796025775459388318390\
12711059096437671638318038818547019221825209604814637241766750597587912287260\
46193518412020445023064179584880750025145582692866043566613866065507535640880\
67632263814969751572907174528923341532072048763337233411997596686364809028461\
02861809348326370212760511842192049409129106961847810566461020119069518409333\
28405202863393537286332433370430175227511920838681662678835050236222133757939\
464888123247333574151465568931935116373*r^4*Log[1 - r])/
       (544958279670509860285915205082522942731689261813560354953387454533130\
82386249817817162474404307434728895092268949738207924976645300532175337131385\
29924350768242351834432969388483697014545754692721616268025038962496765053146\
85860834250716366984263496740094487149086065906532823096873401229192817695088\
79066588631176248263481795975177751004957889290923755524188534533855787305200\
52253001277473777967051854484342657627056697537295080486629296301997277562377\
44463121096762902820511368437797182779692963094586091888138739100480385753783\
44736904869511180179258990016073294221977267538502685437391256107080845526526\
01536917638262330595026269649946115082908049375563603240391262297271289719418\
02815246061181359406172822251601511252912200409356600587617441882918427642867\
37245814883015179191841162935029780941952082974320589816764248301973164366256*
        Sqrt[2]) - (((6738853318082293134544414186982603737998362003416156405\
52193687275164055042180096949164103689225822369466942526358518640387669590113\
85850398436729456071793578496692622260884207528701910102002081662662663522178\
08493445956967269608160968715522377861297962657346200983496897814751319513847\
71019000266998203428447104051820313522776304005869403413755219586525503282223\
84311407299494239655486539210677899148676249866933360430148790762323820470046\
47669000195052158218735685399590642231541829985638873823643119243417364545759\
21359639455348509116919044780284283960189889898215805228782959714234922591881\
90398410376608656861402528033100650680346521496246763367682272425925894512783\
97295669353865978856658385685804714025811627909240575922362464550470699117385\
270886311052371925637233441883206371376990729*I)/1242944136567946921120787526\
94034006649177051371592714084859300464591947521446025368308246620884421599831\
18471960443775227266427525026750162585936854237343590711801367285108843951500\
41605943689508215764544273448526565608000849517485734289375423329309282918123\
34159331511159504060746713041686301597448758801532106323215444082883219602819\
12727548553580965296859478377813330761210353769193304928076836207191287033781\
89980251968041249624448675545527373593134748345836485039112127271316606216317\
24378903689268297186051167621507869801521721333468186295124657005573636187768\
38102449535554966684269643751259826286364981727987797721693446950471862713503\
02086493270342569170401907102937819839843270506814244996781940821257133420876\
511256175401948293692786805115075479881252160617631163565779943710840)*
        Sqrt[1 - r]*r^4*Log[1 - r])/Sqrt[2] - 
      (2976606192756702388350939249675678643524188776678890079446180714629717\
19986350580397145559660482071811689791383031616058830786004179254043684968704\
57253360734878002660083835202064866486895302947604650521302252310667789198032\
72843165961734399005177969220820596202136978040562143871232705560493893599719\
27260840551156688660058303384041735406915127225569188110421265448016432136608\
44880241792110258238645041588485819362242803372183648230754783055281270573376\
32619666512609790314818811975141824058947922258875857081371336501489155921949\
51641459268183968273638742807684194334207922480958939441892088874327866047333\
68739948731530135051331748404789637947368889987377134314393688302247573285344\
97777282144620012425659484669745601871528808166998282154559576028068103652983\
3678966659951793079718274727091*r^5*Log[1 - r])/(3948189251839779745539141739\
95945893880816556213526709672235075763021575127460564227932880324894101568850\
03579135705211105299532935205724044894237831947667613585530585589429675839597\
04100715211891111914902693200115606976820774715995205416593222824643854602385\
54328140345684909603598496503032321218532179616957183787606096682706890787755\
50516569429524118293420526929737595812550943775813924940289737803934735878917\
18606617039053447315892761615000481170827799122567837880249916788741558729667\
48796332703714429833635140217109094092287766323318533342973828989920720380232\
96651307055103375815582586941352613302176518796367331211892230772077167782785\
53533792623206249990392813116283608439268665573223016813707578071068079279110\
21716504243245720735593869451828763739473267369154433203415009868080*
        Sqrt[2]) + (((1417967414398885067268406659962386379623911449273303889\
86670701783409879048244734430733590248123265090396853891588505686674307858599\
25107196882533776111087072941286558559072770673845102823412944647925882186805\
64342624872487409722683994077859613021647422858383521741184755129867303348578\
47739390621958774722310182215078272549549938340974952594290898629248013300088\
89402346341732442094980649186265288985012476223861149568853467767505976412455\
46274928561471231982602916238776032380151638208220674069904752589602218116111\
19359370435591222176833698493920244827172444603799352501804198736108731762979\
66854207809605459114910947265583426114468802989127841691853472300072695749779\
52368663164422246482326666879408743414254969701759012713620173714306999211*I)/
         13393647713117801292599273052087541502743994976221393279971381911533\
02000919026221315599035123335215870237889340699807064100800740906965729158858\
53321309763341784990237760373489374570031821304563341659329405963561836439514\
15883856124793732360428120172988635417139781353124708996316315152368246793706\
47235815035711632968894129136373619174356184703188825269736357729318822269608\
62295924363922836462617402053316180276945105100359344606193693531238722443678\
51672323359962932635186607636763033626791453000362682456598007024849459455102\
87186925592896822049696116868785699000291798374593025012778890297728392142667\
30852571441889503301950307169593868832386294518088341345196470140808615293726\
186937967341371597809647189090338169873273277716421306100)*Sqrt[1 - r]*r^5*
        Log[1 - r])/Sqrt[2] + (7791492129678074540125915372005699884873025192\
48856700530629994579324443108444472980499864347085909617935710195780874895390\
50030846477496387299298438628484606322030715727405349785763101032187210343000\
83036056923625102461970096924973491823378440344688626122027506638018501727962\
17459310241470725049879297845561833204263266870252282888476057061797649899337\
57302583576727771166442218283437279331816897524968462383330110397747180987753\
48080725403416211388074891972937787741548341852090168367291976988073577535611\
18331418478366985921787536720656039890841962916759162075120262823531042969633\
41570565549410965056221102352705226203897821896099357951700614602891859687753\
60973853438857774165762083135845636116792135511130980047943540728736514135182\
9849*Sqrt[2]*r^6*Log[1 - r])/996831939373484927003103596197436441668106285164\
14561517054045261154632534174140474696113327096120014570985599942374727079194\
87258050653777038855534233658934451287153618526036488303717713816933708002074\
70861016152576277919119337819402113212572824154728573330906733212927669814566\
27340927970841527599781434395252801779282068268971048454907438966038645589124\
73427575895064111074491005505429987858484229565243760103347236353397002221005\
72529312035809737020516785211721848657380628026337309321490109367964701939217\
52259606096734554155480652846949504404825830379309189824580115110782350561957\
29801349400603101134761227922670218045789953092406833757305460771593390849149\
39408008771122176576876671913947058573432337687445118773341308477903340605 - 
      (((15608273616660787706012298111394783267325153779150798877829531227280\
83041563461808553358954178884597105714589895406357423877924211962946674606023\
26339919553318300439722613886934201693168898909603144727422791356921553399833\
28959766655649648526151288095411750344464967407372448809603162414263134333269\
94132427005131684696738258339220341230590361868460241055855000507947886667397\
18625620194639641240701560541906788841223241204372649732560740496382918987470\
87352861695274948978911930152509578938969471513415194405612261301002866295236\
95027808263511507619583888580865917197281228693713381482420659641654232285183\
87676215603383001987234219146581474100481787365420682576672675571164372345271\
0148149932309*I)/881825636958422643891778263677936519137296535952712487248665\
86721280035356064724274685297995860856530656654319573091944329114887282606839\
99428333735859122336178617703313951508012279287461745368315903202621364344251\
96230710999365887175661307807566730676741082499917816960761725884484848192362\
93821760159055829174379356350920593344297441726026056937880982425630581038861\
40481229592467390426175010738712461202205501039457455034467840655631886897483\
23563859313787422264688860566602110237704474246033217188942883447172255336011\
83471622117741006794233475530086079011608459023984412757850871551289595071989\
61355477123643963370066722042680607189883014528671687515358608534229083492220\
9318153178669800)*Sqrt[1 - r]*r^6*Log[1 - r])/Sqrt[2] - 
      (5444623270886193593971862080567850518988444797535742090837935300020487\
20031330934337267864676320856480805584004110283509833834277941519874705748793\
21844309644708188784188637313794800843849938588216674755517407977917087184736\
13422725306009810341868505155140925345103758472080092169010037673712198291032\
88174388843093856522016932002182936410586401777584190115952366641620970518882\
24212662355928201489440323954489392941363231287942862748433966954555435965537\
30995385243117851610473493921506870507080152035064896250604993735490987472440\
82642090034275562004651604111937311343960097417284124628060073844260377540537\
67846350330548984294442171525989898776528237252250645028510744493354195246413\
348816589*r^7*Log[1 - r])/(20388530224269579982973392601531208531385120267621\
67332431904795689614668045408246615810897912853241314309815520177741044602282\
44019511558908057553721089860897978515359246367764032599863393062206081561835\
49834459978577349782739594454045989591301485909221765300195401263716471516194\
58365939757536086919773238572749248109063862032719468417787070448762368017243\
47747348301280341900749068919545116355668774639071598920579327970040172543017\
51511270494690022772668723747021760198686206087179429439610103943359355231679\
84336114777992593006033588908673871015418303239913740492944293297095484616585\
94479704131871098903089589422619408101074736834636989907219615370680975141179\
369477496660878560107235*Sqrt[2]) + ((178978358341310390968235245294813265398\
33749368185397855422682918444883422109112613323139754834525286174277279706032\
18235759207363579681594001730594895911556992109243241631487650536944932884047\
50448814597939403407577607116783141217260269905854887416043148338324704573395\
44462940211203059329837169309138079651747813994657982140639438550950487695615\
57872436706561538936006657796275564426364113934428174626938335864947592449416\
02337048724290555134764219045108095431872432298824608674023689716570814117322\
19746702242838277394225321049669070358815162041457192177549868867399960237744\
910461763583768352916502063272524197106980889075876656080618297651116*I)/1428\
95198218006765269736257071102895328917588850972392812814440164541383745188916\
69002706678590523982020865750494491025025889460088576491356781240028373629595\
74932547758780268383326810328509344068486166547644715704103634993332261717222\
92980485990638816345804595987520435861476012148696841262190119174419938231432\
52906603372286923178270080536655813662655843247129122243982298459114936902885\
91507087893392062933837106030998690410096212949035627778436494273098509093905\
43154144700027449374049985576930862396307040943522763110238331451661630516252\
81010224659864675715287465433049205794494881056384217646357741845096526248786\
51726685158129134299025)*Sqrt[2]*Sqrt[1 - r]*r^7*Log[1 - r] + 
      (1089214222482766406344893210951762258792306846141048595405887542819205\
69527681313013436245676850617177353801773931589313865380051805859177001232733\
40010341144669796601709132288729228146473300690405366034914131609115220099385\
79489562759514475825432499099503049491442183988000017544499324641160719642516\
22137517663387232296939296666818880850968511050921622672722740809826379598135\
19643890401292556905321626867887375423932479347388440541143868296252198109127\
74959080354735488648928768338687592459264406982600079872397627729545428008340\
89271730340480918352903541065072957615759767090553025701870308568164536468671\
55296435286750331866600472802375856017*r^8*Log[1 - r])/
       (287640174138845121377353679015155415509292007114708017829755745959185\
50555305059362455847566408266112282376262623403413047761153716189803635554429\
48097755992712289288191127267247672798930895713609555762446723894827342253954\
76205349917984141322449191034159308134080681972757907898451515066900403147828\
70759380909566006016109534231907382612215432165426413781490638183816633503630\
07080059278770314777532673113680891810631258955696552477933839495072535857804\
13191224634982224245488786784717247674203290204690657765207383453227051912904\
51768114940103285470953977666088810469732612014070021130692477985758560478924\
353357253201664758246381952068720*Sqrt[2]) - 
      (((74117837462308027339782908637282342288842135416462080981317694021603\
60664650781696045234016302848571933749236733642708260189029339240433688403994\
55323857630631241729461976030748151590207234219913966556237294107344230407161\
06671747500577787001150974517900661405405367774098119715751796537358740148097\
62384600541566429959312901575162266069186770951089519297307665435654896654238\
74746254561011934253744372309861689161550604957037617031462632553307353991222\
93311020044603315920042657752791471161025280413405135546921682174933776422416\
85969518452983188964743669359536506828253776072754523737905749608999*I)/24797\
57780804161466637765370349153934177430304436163565820361511517466348942291143\
71917141917226371523064249146982854607655242105483086428923058626883399547790\
25834038226559302703239402487065047058540742923835241785011927822206699059016\
83451434622733171710640632296724231197943613372757308645913300838752778070881\
82288635760806350146316803905948285603652465258826807971524393209844696717292\
66227769822237494920458589581606169578770777669375815965222522926398197047420\
67634952961433488179192358140098061710268461375455487215460961253030525547414\
26898281760783944352702250859256559945473670441400)*Sqrt[1 - r]*r^8*
        Log[1 - r])/Sqrt[2] - (4744727781349467447182675029358524984966932530\
96512250083922304686890742715993285898217534440841254934744177376662764245311\
61276823226446840914597477225566941968026029015966276787441325169254423407224\
52630772570174496906710626491457578981631343179049592173270262299462795564314\
71860910965859864608342566421746937885186497133152620361160144959890809606723\
77788666096948561381142802291799259354079128786603620413233723701677887988731\
32582141034489025483857469348990487010666748335685097760519714105963967600077\
81704769534167297012540266114718357286485507199514351078451823039276520102614\
9710759882711*r^9*Log[1 - r])/(1059488807976234841903770641218780823660836300\
57204336410033933672208818930800013506610655076489578167646484309350410633739\
44564014865916259535915784153695227453139295071145449039856867906488443869714\
18884393569785761706747541485184876142199401400673712021119901838014952537296\
91463876927947541155018161238535987888739514324346046724999179806773956918842\
83445465320522359487462526302386579753480432114522015869723948414399672720234\
79260201471514364924000849954873783557027602931183995044866662205195592772349\
17501701940380092013197662540857435618799885139153084185161232642551848534160\
79700240*Sqrt[2]) + (((604158770308803743245417419421180709827918607259383396\
30151419744044040333470359034416385303262767472730709642133843679678692034323\
48367273723280221874284674482286263045613618644343801687614375874034442985677\
04299029040562237756998712320261816112495152432043473480744602387356891970744\
55281010705037561728867886216882611985573732872774707002417192427916364802691\
81986262845820223456435035008132639664487883354036611161906360450705721954195\
89910201651565077136540693766156682960018619156286336785630718967720928690045\
906012710965964365978329575171953*I)/2014475720993585027905168760869307328228\
47693562715536558254665238548653737050294493120197389777448798123463476703728\
66588661304561151375157914973190491673598017807956027712166747643806802968131\
24808257315362282056557059848130530186868540589116385355622914143478099910105\
48103106336388288042203602029455983535002889202649041799760063334731564122806\
82066289845607727131332927662604256435975529163125324076863676125904203182284\
50125087396393813942520589475535924735749695414404131218339246375447928880578\
6896289555279280086290878089145551201069260)*Sqrt[1 - r]*r^9*Log[1 - r])/
       Sqrt[2] + (11123836306528943712132735725766248481621261968007265608778\
37445954276258648714300612862212928264613657407198014291395193086610896212362\
93782143735703503599300257319417765036979333355468541581661042146577343726532\
77360343635796909567716011379972176218159720689800439227124986142267243587610\
89637419489018615288098509922610889979897289028151799502245960731569586353783\
97654519410846135861658579514437631833551328114170349789223973264780739469650\
06332546516420006377285178907351254133640650097274089846609081170575121219379\
3491160402712785393269660821*r^10*Log[1 - r])/(251340731132475501469654368159\
94975723883636433093694399840392041869545539475670061223906096482898200797924\
37515760283094095250513459369975317381560469263376791773756059691973533215185\
88559975051194569440407831142182119278270643196544572417855840192265116531859\
55134190807422035335417447224926102834694627397059031551330135994137268626157\
83332744384314293998911391617503797736476343137672755645711385248437736790913\
17180923763721947685907719542899660883457166527095802427512848550898264106573\
357448674111132337104128005362925626769704538327320*Sqrt[2]) - 
      (((18743597483562390176945056663082089084486214789081519620047856519987\
94738942956144459756601695883602438953268220396007539800448529804722574637888\
61692676010099217691390892551375336440850321593027349846757299772154840301982\
87161215163343239041662375668331363074792914161667554753243348793975028321705\
69180956279781936351452795935784271910306383867174190265890534089443085915177\
03730806468593446661154086981989313816063493375440571621273224421277342705267\
86499725023781927792445367962416383687709451587437*I)/74302086776789801044731\
22761558681943802755155994515035531372921529268021932921305527890052130042782\
88746750129186016754826280769830620649188273523350932946063873483414227675163\
96918057818241859270177855799133787126274463652584689680421583620377272434933\
69815581286768035240824040376783455928088267534691407808355026405512923895192\
55790314097313734586778072268975995506252093121790538768721149608437653917839\
50374557797097489291345538836641945764651371005234218691755408703181345267300\
7425307901480)*Sqrt[1 - r]*r^10*Log[1 - r])/Sqrt[2] - 
      (4310588558262671359080736188421693594187352709103854365396372647022336\
48751144361121480010021806298632173993078378449456975519603883448879719387582\
94414396223911649593890112864886332967109253725517835653411203141707917127638\
23207624837100118306553101559572455341824268829919274167807643090907478777141\
92984809518097690073033025989442116026808667800551373080277412510773132126866\
75969468870754155630410231641910756789578575320975269356074706107527511031754\
901316186517582198009445822843314075983607359*r^11*Log[1 - r])/
       (118020439994491643867641754509031861929137865253975344029005882147655\
44926543746568676795814080687037429037140762018215620566946000903871978584488\
86129635485658416545535918548867465133988135396852266137841538583599077718902\
55225437303799746632975160169142211609869795709515774413805148997804337153156\
51727195110789130978134217299519331226911547702267306504230425387653499229873\
01829537078573955853649699109364758242511356258736938151740027422484369047237\
93507917617503287537176455383974149419240*Sqrt[2]) + 
      ((136745721636350442887520513864165365035410031953716747699352792570944\
11578871615277085725957591445277817503123236323821760501341585250096731113937\
83115442965084350124155196256137608886501957242268628110072788018385143542414\
80041700070833455268245741559011050017040496445076973429579509365826683678131\
18491162681549191875624326750522409276453553117066861253091995136082369948641\
908965737769034872805278601057235452151797799054792574334747045098934902247*
         I)/15453567318942018789873142062814224148275073948536634789044027781\
28290219600842806021298872248280971565951105518164771020705119877771191750215\
48414696891686866167573186460089853874989129622221067589929824426074315413623\
17305720121374604756651555661249992204523273723523576385885006992128353253754\
53896854978191725827973751159693101928774010810718195921858466367826974810491\
560503605184662801538010637745743384871090492532676546899978074582660210815)*
       Sqrt[2]*Sqrt[1 - r]*r^11*Log[1 - r] + 
      (1129973644573056714382704590520452940240638169939866924362690602984542\
26442283919869342469749110004050795765753939245265899243335862080310238669759\
56142711970709715505497160577665522409484811281532578997759794400972398701275\
09485762898455689424887777209833923119998466053888764308645418965275958531336\
44550988428271635126619168636578278307508824850967430102118430773602006597990\
72756235006114229276684565672869917482474268732195112395544550586450991*r^12*
        Log[1 - r])/(45055004498228286074603970428725680476433212981112585919\
02283927607455182414201640861106687882597361871308603779938012846229191175755\
46909741241139529373992646171492771671473540231412142099365552708669705606505\
70405154138461278120290207299774853206092154400948222262682973818046758897102\
60407385704206444230777659026226813870137244348515701172138995134773932916709\
65057102646948293042321905721648268481518126128386573831602552563458538934986\
40*Sqrt[2]) - (((503629355841553927194354287559323403110368567717628493436467\
55538790466942807474779225741640038477611062145743746995366901769048222086391\
32769161597896513180379815801562203131462557256650826052337199798244390487911\
04108059391133822805940418584343213154664301044050681924837498323539513685990\
27519533942414173158511913161016740543860238994602889677351678239967547184072\
5627269545564305572825818157777137*I)/490113833572954119975594740372981688706\
36365244673512806663776647504021585369864167440315658008188187097093860896139\
55655896928403671868786964433542166620193654425511264118015458260303904246328\
63279054214061663278394510256024034291272099258905726114015242927183191589075\
27612988818457238282614899985620698458122719239441681635415719995980121662847\
266128250183243938657433477585487036337272188499330)*Sqrt[1 - r]*r^12*
        Log[1 - r])/Sqrt[2] - (5152566164398491303735935887168706353109918898\
81730565414906947037703073187832824796827275157339204456557115282502639448996\
13852543341347128016980916915586830124328762786081675100531771569618344883277\
71381182487360330813370799644912238084148905319593461939977394254665024942111\
00751008624077492884982588410171087781670388395589730880069206294651168144647\
00057333338036707615230394668810339656885647343*r^13*Log[1 - r])/
       (362044888813925583117195452957194416458867806734514501154284631623105\
96924524877656061158068928354549446124168179421260141635355098193642830697650\
65339733456310952726657597217049780592310091652655092354600382538822908690399\
22216241050046234582798866786018674100377226504808877000901373463227699650782\
13981845574297445277354559636375148973898887439957426202522779158365615392752\
6912166720772308880*Sqrt[2]) + (((2727154383091889704925607812753740702307878\
03930417763937429788922337599240922476294666067503446952993396206676811277028\
48685092109656150891579596325771749334029442135004117501284247732797213903993\
21967473532489301648552910126893561257521280879837986616886143527669619232175\
10690616736613349084662411652359721375008274393148056193156176507800729657229\
3*I)/558656237589729467437373101476730875924536988039818597215028185537690743\
97858977469741477975800277827887845717567186707031610439790431249295764973630\
38089653809131114155038173021482006323041691303194819995780102588164649767717\
60752521164238266855787635403541681845208694034601248320309531115286504718924\
425024103674337677053986832460654659866021530)*Sqrt[1 - r]*r^13*Log[1 - r])/
       Sqrt[2] + (47267185483738951681877792285902524705064091792095126149171\
26603017491438585054363571660384253496624075339811821230696049991790392620893\
12930160451162414065872910157550528506164399387212243095185468285388632693945\
88816607437163921633650204229402136431399075191954974499136695026717508986015\
69976380354515815196343772808800424998335411528798300871601137*r^14*
        Log[1 - r])/(71597835150458268723795373165510410963517669025995662906\
62491462406133377178688673386657643020844026144863824215351590706579793603205\
07823505033684978881951364031425081231908001291819998800862325800910325667326\
88916517237085054394042459428885683218771540770480501123485930785480978595376\
111648740016024750924068037386625793162786241078978429387980*Sqrt[2]) - 
      (((54664410042065895945488406693652123855593891915755639053615590193864\
14256723637683831890523793060331539965737245059876854791802592259578105654335\
49413011054679951590587515872682685856989279720361738207314450476289952035374\
08321622333477150786159135856521924281718195723753649808425721324988046200376\
27*I)/29296113357159346898574926786021224207218903576772481612496360266684026\
80716232014189779194879138213408680011663594462743303162592753066007811163170\
83212027584697281086426949837703560926102185486427371720316699844065738806097\
6242952984983241315273608881309053845220577969711373952419576827400236155)*
        Sqrt[1 - r]*r^14*Log[1 - r])/Sqrt[2] - 
      (2248016863826170378615376237019107105575602217576880084202727314274514\
04484054655259432267759445589694654354622620842920324455697744936543118934057\
18986114400675450842453830859610461402571544839175359558120734725460934962339\
93101855347881434391139788229647760437249900251706922251556997940341990112026\
3*r^15*Log[1 - r])/(912808190705660741934557431141222560165640748623434709020\
17213062381210634763373770519344815205042340788051683517699257854873672866525\
45513989427500506912869173395487001641166472211833880767539813912484110617162\
99613506682080824621553105899273145320921712343903027157555891451379737872090\
057592476*Sqrt[2]) + (((44720059120105146214560272429714033498510135536568223\
28779640819179914131470919937681592160706855753013107493442244929945196816059\
65421399996571240674027006151925532701852872879564741952768775503637217146029\
808403994426616776492987674930244215300623579*I)/7987544158894859771574661277\
41943824743776487464463224435395219981566924545772567694329546447090063615860\
17561238279704176458522733765306814052384135362369109716095829123684088554445\
3822439528790295285835756017226718490259727029506775748361924842007)*
        Sqrt[1 - r]*r^15*Log[1 - r])/Sqrt[2] + 
      (4065493724243271830488459118383824244185856689431069516009498188651127\
21590379531377090522737252755131755120468770642027860052946363865414579763635\
18767666404035867130318078038564438545861877647676244499071889425244458729247\
4277406204810572250414661265*r^16*Log[1 - r])/(563855208508578242530171787960\
34773019079120913921296306575187891060473970666691331531870020364748628076856\
79774918137054798884078393385188790902730301117375573428740837925676341610421\
0321808137680736838007048459953594995364542716657124450531828144*Sqrt[2]) - 
      (((26043942244600422225436392635893058539513151090656039823503099417952\
84795974084848539086877440201793637258075400508466358243991523448888505575459\
831326918810316131950084576719989894008139697862713908957*I)/2050741515602120\
66667952788658210787901398893594128429366876592213754203670311973749110708091\
54497215478436381796718430770014525183747922973868197737686204576440774078396\
708505478556133919403509689174)*Sqrt[1 - r]*r^16*Log[1 - r])/Sqrt[2] - 
      (1968439891004799122984072638793129022584420673997611824005934059031445\
58336219911274919818807707907832921244167402407106718845403784322032146214113\
3579121805620185197820378944428619727132066387025906687*r^17*Log[1 - r])/
       (123354796310615302384019623770000043011598908561987867767943141069393\
19332835102960697581368761169424437449018352533417185946744342196688908311349\
69308534103289468267421337275980155155394817747157232*Sqrt[2]) + 
      (((20028146691011224683876117441852510795428767119032816208756692015217\
79059613021811548760152778622747255140958731675435606391071528987130882863187\
887717*I)/9781530468574749277650359769476881006748662687274168938693459649604\
04777062331551846158846143312158555733824867277926680310130911784601418868010\
31589)*Sqrt[1 - r]*r^17*Log[1 - r])/Sqrt[2] + 
      (1832008255258096202132285699349047094887437980644116475991425596749771\
48325501280166370245560139964257734347103881205410672952652866026455992249243\
338119*r^18*Log[1 - r])/(7297421664383308906814003335566513980366616830286536\
89828703048377914768786957487619783502761512378361887471524771566013028398750\
411036888538202346284*Sqrt[2]) - 
      (((47701645193889400342705535872203329751699289109799638517548282904665\
946360853951287088886357398919141*I)/2281117593206703540358255173664635697329\
9197613076124617298294966490186563619276888033188296660789986)*Sqrt[1 - r]*
        r^18*Log[1 - r])/Sqrt[2] - (35441416552591716897049901658713500605953\
682385298557684273422631751340500445239233172304103304718090*Sqrt[2]*r^19*
        Log[1 - r])/283267694681893373080248431260115397760470856976055672195\
9299255652442192317776112191226783968368141 + 
      ((5916323028940153523127256800036701493213653744140*I)/
        116341546942102729307408772166339561130173454179869)*Sqrt[2]*
       Sqrt[1 - r]*r^19*Log[1 - r] + 
      (257917488645096955654209420610480235915196239205989*r^20*Log[1 - r])/
       (217086050914002248479017826963239218936298532592488*Sqrt[2])) + 
    CF^2*((-25783814523795093081388357983197530485130577846303893700056877482\
28420284071991132443479346544366242965372647302562957970372602319777492648105\
82675312910856517651310689119682064341191394711719172999812661587361012233883\
20403410341664080064207779537813797869809784662478754594465788908073914244341\
52448241498519918992971281667193888238717962403738723446803655566034601995367\
40687970343140834513487778260709845348480280427900863877130022162323071505080\
65650543077791150764152307373096027330051720966408767473078201867136888301534\
31709680333996737032208440068313898046156382236927441483841117091985816465220\
23373591812390324881407621971035211650753357042597750240463667216442068888510\
18736594369562319587701671037955156865929893317720785731761906024139476708718\
30325642096589473823456771603062940659255598654900920169699917185625718605910\
37287354964775154141276534844328964527898874071140482750918864401783396976964\
24311700160401900713923814411682104651958184620125009541068683771462150665033\
089861114262952888111296167278654381196903/1305067566989769499607219978142526\
59663815515358663345454140071648942658688625843757548621889345779846565334703\
59836804238716928248533926405281931936620847665318096551016080849553534254633\
87533444104276351066033932050972134007071256146463972818667255671855236842194\
03062241778656943388180588581951912502157102165920093939514794211462439133480\
97394234116895959735154914309412976850923616420731075812066297624533087622131\
91070287532250489973387473033310075265406912346566967799169267287674271773780\
05096168441123616400189463045826466857529367860031544624913690429766711882962\
54200690925089089025452139189645746123572714685281810073271238863257192118598\
13970299879233779291171231195530307021436605668995994006829049252546542224248\
67018225101831968449104709913921761924616712081461311274601994973137417375602\
97957865243071429890068200750013501613215383179762545783731835685441109865201\
19674913608051885261036466771754614603178150445276178811060713542095030738473\
3343380122053116812080030354586423168309103068620000267220963384264000 - 
        (61280310954763550775789996153421934225912409861424589223361415836064\
28600919725407370262427989200238847924064680950998394983227946037336535912048\
70488034055954073355139577316252810195548595861240473199660068817851355212166\
56853894862431040977070448812905777952455809938233195343158280413273635250606\
78562731152003699870357681917428838007888466265438850241775337035345638764193\
71348703168648266178890894839439810876155780491780195175967670934795094363438\
69679425958948844997522977336305499971409985665622099146690765932248230039839\
48843956572369271531690001366171198517028759438947582446964297432437229443811\
19156014982504559958965769553753982379316851126290765134888051235793462805805\
50105190105526945680976334864906801422676596055942338725182284625098781840865\
31895400416026362633831682838540494860070579377549107755955690485831829380929\
23324832021856877009044571528018044615963717053622944665966459413965401618012\
68894217423805974158240844683750798814291526529357229883743298505677001273295\
096380352168687391796911868749087402108151699*I)/3835856824080416033680861829\
33047307923364824302179593829814542455147652811776276092775312064635840123621\
15646620007400947364787486499120680775371217206011181226668681227862049412924\
00119918822177398133652284941550788714889467821140288272254097689861240773893\
23228969894342391093481330860342260496201843383134897433936850254961752427775\
28601481303822453341457472586386378172611030672237578534813697397273987071881\
60722839968642036357326051254101963776307882834929156152027221296153911686758\
02177350124046452131444385650510524611723459356693327793250779966038382401652\
38987931111155973043095820534116498854465256734925272464787390260270587015587\
98557481749647085631492401696041447780705652759820563410864126964716592957704\
23446474569172545202609404927898319962255474125371659829483397847285191089167\
85322692352281823494887593112278937999076399496077366937376645323047684131108\
29679230629423764735003497234971618553900684194602553532892444463346203898998\
33342353696410524498435167205946599503572788569364851571076009374009397575030\
62320)/Sqrt[2] - 698920727680029095718390558582961086228014899740499/
       (176153461076236516114049287966543576757228115703808*Sqrt[2]*
        (1 - r)) - (588348341889072066671630020120791007719129622407671/
         71711407868843805250369678754976494315899520190515 + 
        (100799063588016128768063957187348774375271921534921*I)/
         34239265918610817872113028503798823171015126627031)/
       (Sqrt[2]*Sqrt[1 - r]) + ((19656166310094818092774639930897784463955339\
54553779789105681567676422302443757147758646008649993913420659666364700146342\
19836421692496485408039895122908152417192284056456502272647665232615456342818\
56332491138089866061182918693805172953300460723396465997900238535933508191819\
45038481953124260791403550023146524765853446553226740073266012895638104262275\
87052076285424036779841149119713770115431602284052862776958782642153968632150\
27636648952508248207395851290300591841839481729551155021827643717604227256364\
76738884713626312278165814357010836626150757789953023179052621143571049102776\
16384239648698820119598506693592081334565608040735268126440565539190048807118\
73506546975188612329279233709293345454966354251723915877886256940104217341728\
86650157968499952735510006690157023997509977103511553971406953686759368696800\
42410751111384703548822886670611649253565834676203432126864527489365086343800\
91934525344144089863221442253888511842360613852329283844853546264578637333220\
1495793258274961407/910193487227725953162289123973372910813078996822858861091\
64956285037200535114630649984098625647802794230064631331751062785428617519147\
96138225877588495095142393990392222642209907499844232130077286651357768068160\
43511493463987065629558608982802422423959120640981390176353723174663750255313\
59390964360140912551905507906578160094335068490787857887907978188133790559609\
90353104517756703683486580825406108331846886492438565404953765210521931424227\
99926677819003516622352734629219975945857030812274931868004780212674854079469\
67191699540550816759979532077463741048907646033799886107514095305307551589791\
26230900952090694779671824728825836524721484527701013827523959559848270614217\
59213995046986058984339718623153082959860968225006283215824014009323025061694\
36675918764484709939177626086398899036928614306788483035491325119566733528859\
77991576364598881282222758309869409863215914171152934944452223063347550133566\
82128540957922018064336801459614885827395347509955211531266848946757403729894\
40 + (29282833524311556627269694890670110670491154051308768965445814294875704\
73085983251480814986235013728890105082199472499870063358470540147936861726163\
38830496619243705803240366593984726469090126089416309071969307560302774061536\
44903045364093397972040570533077185380376233553881783685169758798061049081077\
84052837077003855376217679980953526803241872733920450457982701343764950741580\
46233644379137439440386968223168386041267708056640647727310096671537686254086\
70859781478955210825161704356263778738528175899904069638145340721737457132826\
32950182091704274573178640003055243786068099888338269312087597921010070374594\
45427893582224001858605053328567367600268183724239165654767727050579263451743\
74445730287893387301944432292728932998861265200862104588160199545237557732591\
28739386247192691626746068764706695259969243688413034720273215585737314168189\
73127073219843969759747433894592934887835814122878411619660922083300257851937\
017224293622805569202145070132147231219664440118962286037580501*I)/2546971583\
83278307927527452262717662443339949059816847334912244193125358310821363361258\
16820521790693177525333875096115807920949280706299162772788002098110725312000\
28469874034503885549208518478211621617047168091845504157168816847600538807342\
84175759447770231811375921168548636493498177841805613615957492246614797554800\
82869310880408552438940961456367662960365597939089578759951759264796955116342\
91956678242577532909451102782930427046706830439603870105379630108975943713961\
69222304331125482173412603347686228250252116170529769158555812235326728555151\
37218121524927120876741516010999595707653699062360333740018225206517741646844\
33550718281299768967410407602871000115209023776542361499253128139083460680066\
89400919446381425534424156167972715581212912181530303399510354610384721880693\
86077695279949199175773005292371968505908184417218804956427325351331201111170\
71648970410654669868289372982024888773816107919880334921801812697038886661881\
98341050472181526672853664717646224629098560)*Sqrt[1 - r])/Sqrt[2] + 
      ((384007571334427857774898888514168326996459207247780779072719193116011\
27504848919323231962084408596830476368891298682120237800234251139141983016936\
67145529135416224218954167318506230176047611544739154605079814220773953668687\
40320076624889926608870199399022258484831864555313355316169585101947504642248\
65492096288659764651058444764403325024546517946344047684053397764061665779867\
94739972883805988705251218112368219399948971949581864662142006297013657040942\
23180351934597059424351365669153244660584801613186553542224625228565000207513\
38778085722450806861839730861934998952075457851503145163886139180829270657027\
11966214426385508463017681698063306411190399641045227123548558022834785380712\
14515322827319549657748449401483831844849977589123130921919154363155779128478\
69681117388912253434273214433743468570988054666335387794481999428429530387167\
03887913864513696123820536467007485831672743688914250925010903175670560526149\
350523024179998490603000518071354776572452909174488125933009852537/1977060107\
25999894577935581360679236786441342083286304156967594977319395251501061483991\
07188520151388738093269271135682630840528625950531488034196593707443060548065\
08749110242948694464793222954257659525235036048321986938616591728046592532315\
40839098216695119630159135378586938199528828775271166309478207975827474509820\
80873838540277194769894265271370828974675951972251595616702767512950275238820\
36481724291965847912860156954424260416759901425406054074331226466300817756668\
64014144366891683130574635320749822889927618658362474593896400494384322579285\
48629158601176681644220656121812168185483233163806293653399044678277964313973\
05806602965587927602090176506228586889554350963707716959977889854488246652685\
08635800149872974271378880969175431223262462149190739700167423529131975314637\
29503328051205416859956334457271353306285839435579285675902056628626316822651\
64300574554218072475642829024293186059788735738491012286344759257347288519618\
94190360731661223308973980763418154115539500 + (37586002044997150796432490444\
46543056165508747465156139792790031841878348813640476517513295870991830322249\
32997184812566282948687645339227711228221965479537832621940990420625180354240\
60515954759716441984361583395172980064367235421243674472001854872756320081047\
51603004357239879216054914296204182803259002694336298956429806072228810769691\
32246340391777604513392378703282705160975996114901393500064299590698378065336\
99664368214548250246929280067513020896159789997503930781075806105607738290684\
09043051974372219839106065684220668724579418820788777213580198238312825238359\
34598117625711448154159114682948201794196813601541793259525634471948882767629\
24033278049494992085508730005289202429425513567199059747771224342277633570844\
96417895977398463203838615210795641734534590444240599969525861965961232654037\
42635624863456377220466057468217891744536718470476172247400310191635817337204\
38999773424986485783842105665630114708199685771400347602326653304685338165664\
526314349676147371319245745427142839*I)/1924893787677462284802290887265344492\
99268870413887287530664700639571636445408851325674944610274088631500997232145\
99742712859344851345185006050664506053630054370949015328973779438205991831476\
56934025456876553137838035579699990767542808835951242464292017235841755688394\
38686942888973098016048473094640123986966097978732109450838321811499755783117\
06104648671326405531096638760239915898316053325722690445579929740950007936513\
74260799182522332249500719428424449446268283261985367564442355923184074339095\
60817677089318891561716892944514452849060271794797785530840726402510916977630\
92986637804138872628903407434163925656999002333781133048105947283428993009288\
57102982929756160820250317691621531119407705815639489173007156452682695867326\
94793176393137145820373550525000517326701975917205228733103394902800667243956\
71841269230314382669534027919928628694607603218076600124578412871105459308909\
83445734085489392873067434613468426836413638945828790831420608126099745526235\
131265627270992553130960)*r)/Sqrt[2] - 
      ((465900003243230744678331827992016372738353587924497801980754952437226\
23720721716744508279998596705867156481198366319991679158019278066256939945883\
09734543203720299736733997048374843328250835621174192265861984813168945119592\
45133132614606725894834183273356818015897234801252147768098549227801435981469\
54136566410134697724081858404653864962602237981057547804733145595600301315545\
87348417625154805141660630410177324385831676561903099205542313854151724275545\
94572522694407584341287595151480117961864827673607072628218906538461984925441\
53883781783832251882758126170855800137984345546198166467479901292111532993463\
45649299665369799694503003817729229988198716979061273338241332319407173153886\
65046850072383914897328763676026599961286892743208295428364077637479578747050\
46684709405569909467608395138199437635331431257753406662760853736650416503789\
76986742420405597439660720809101095186158152221740040200191265903018650172707\
879078966578463581999/2296511306176778998265804484123070492837660467845215449\
12350214262926177603487664709744603300216294805669438531622618047381284827251\
30549201533866705195088614014453250213918012530238655819675319325814167702773\
84874463075493722199929281389966253915791325308855150525350826540176176828896\
90228056840916850298449588961412142782152681941273808097604624597728145206299\
47547510152485326452055982693315056529545274432893802881816498937024938625508\
69361792077550473161650658809686633322233823806144290794149770517379760482833\
61568168349337932860402199475050746262849004257663996495462384777875872772717\
21074673170542687915840791003019044249726316793626156777813839120633801765789\
54242161037080967420845831492084430158101790851905716736029719586863170333569\
70318655115384213475014206232688152036008702278475948432032308866318603057343\
56645836733483475357218660553878594228500937035430781057480091167832771494283\
7791710435506867593255247223040 + (356807180811814656703427718075555533158668\
05911136291058840158943446631261556253291434945810155578893681219922519021917\
32222311603111881605077121589534951440584651301813216796705337913763802094232\
19013970418629516427436234860609505135651361016925028022366646322788063387056\
65668865906166842655536891148028884108537857904433843370755199739475625443738\
91062087146217008799084333255243108793752111404705422446947297733103964683762\
03650860634863683602696477121473991187572894355222267468098995895712644990631\
73601799482516677705305938170532614399542666225034668613462676271761913117140\
54592417650363347603492177974575772700925497673619881388008716591228322171122\
92317917808069367699249512298960800967183881494445520357474037980255164532954\
16638535413315854264455197003898580778359787016538582823469531539664192381593\
42282702731631484696925079260788855146274847269348262139215124733930389977176\
0891418116071690461357798137828842462377747*I)/240083070686605077039177145434\
34314333602203083542284486204460218029693509843433351501275324768715389342832\
99611730184052586029594659330672648950383597737251772064369704910355903160325\
02451724759385096970241933211305686200833386752189166463701053293191693188771\
32942131953073325320681448754263277473031919988428918066979349477686678573266\
31393013760233891493429906827213209567706453071152928964732752439014276951308\
90988876903439560910564062508649922731752339463649207379196961564229446569506\
53236318433784908253405436161162804149383657423952751377046735208635829676041\
93957595428201480756721087483606915778662847139791122807489908685913731782036\
03287060674294702824763132308258347165737723903560886898583063943216045983268\
42107013054503781631015208420516650748985842097232678915835894832991167837757\
95893576159351830802663082513238246278577928106531921126743134939708292045930\
146869756781795351686151715279638534690999833167040)*Sqrt[1 - r]*r)/Sqrt[2] - 
      ((301467102914225034530274826285103185805582242551632041874332061561847\
14634164736024802829574548096304282130884424483474930509621430080132178329665\
76214772858479585065058448146961725803603827413955923159560449394290998505905\
34088642530720561661961636224897777048565587336243639778733465651996384151543\
97027697615482244835197354447604070852398247682913235931566431870135422104702\
80873415256528765379888444485622847212133514419076670814140267904635186479040\
38167439145193063806630653773157813026520197405862352743699424419838701838106\
90064765416818043502924215720903916777723734670160371808966980410776452887096\
26815115254047973559606496243908789796712467692000072910473665720159465572640\
30346248605690924538021346679435554434198699806810729182752338100253346527379\
26818389496446314409674413950304890345256931817466675138234660127183597836972\
43516345489031170591801309154930680155785468614545007554042931456139592304063\
78030052055926709/27134217508626287527160243805968704284768153757840004062812\
83942126073931680313960191883854700273889551942154935802823398114933555548973\
31582073377352158427095507011362496945666440913009766437991111487184427626630\
13759735474189353365044212198806787964788083957529892028684915902838662221703\
55595832415948975610231401724206024626772668043344372105145599858951319437924\
00363707812801015095104577541095180100640182936421752522521847329884840687974\
32811678932036871052981981237727505953704477766189159634028755795605037982755\
32054618922362214426781215462403899339041460886145428970690813642599135436146\
69752660090110652286975155677157325680464543450012049124835750111149736142598\
56517758748466226298326516128174391510637458700568883146579260427832310975828\
87660042452125603199896034675988902549614049169057451058375030923540466553781\
43660610685555672865628692135132415695260832024649275654882008555676696789132\
8798845799622461144000 + (145308230199922347766042854370426112608974447571655\
65234527438500289863674367462296455284369017260077285753098621656184359656897\
02015793120547104561444240811748118444596519988624687797565133295183430268090\
15591970546120643908902001264242983350584538425443472575167007637191089270128\
32506505050318266450746122482536798094113089284918752528558598955104664752954\
55549135376456434097790455628691265586822852130126488599394500061201826231950\
94827515537988740678568498385506663863911253391499578869312095929118529630426\
09569867182156124800487066595904009005406714244813956316230232955623356888409\
52850654830926120678746843188344598746546264350238549246702663062299609126121\
06851249405033159332560393262573007544077720330495113914002104350909345442122\
64029810044285388824248444166765310487035469802281647152834774557071897189346\
86243453143176849928213120024514050500124253796759380730718959409758032838791\
271771669786003538666987253997731630851967*I)/1136608615402669921387509033898\
07821087151832605871193195874238504391006392525874194762288196571980757574474\
83574634821921842533630610459944878688668918692015017077200224009653462736986\
78973679802550602068625785503007520510588868447464341279466456128803503069858\
52656539158314365340041904151991895266300089756439364810647161989977559367832\
37165052814581852337426239407118345013506058521110028446266029062277613261895\
86582531869880635268858953118026561655633355604629597869397774936752740777542\
66003698460032988131762893941269567230874906522663520996475486441858664087789\
14753850917030931980262235686585073985229488114466511590396376449695154317371\
16820948164377837147470386330787554078065925995618481851373621810109937936294\
33057794775968448941617154928464392226607207649244917541931531811427090282149\
61656626012673865219309733626802230137217052136229556249397757924051419643345\
377357716498330921031479028604669768364606241588156962320)*r^2)/Sqrt[2] + 
      ((253926209308857147136429076099083406785661531136215478442825560656862\
91150390784902754183816499912772620150751697747161605072947149058960811628145\
22290906655974664151981915287415944968592272804028455582002322610385842676855\
98542068831914746226216120823753046627119234405685179438830172877767051038312\
52498110932001466313683799046122580343629642264575533227171108044717185474434\
33018256472764261840052898108855767054339117387313117961396334727986507975095\
00342380038135641102054973969794746233395013660118328480056249799647107597416\
78969857766768525221630496867777118266995993738645055544709469359284407699104\
18211524907464738197091512512520949034164987135934644115547260123196839199656\
64479706951079124904762710840241461473917077444194902954802103143323938395173\
38514964147958671329855724883756026893398467165414651615887166011167821799548\
9456761321464612572636162180708972147455778117473/230047400314829103822426188\
81890115658816374116143910218789475944989559835053624767917875047712012912068\
78964353675832335975094018630965748305713950294099674995127800144458514780119\
59015636669994306406805221700850839712590518558178124267396966518763872808740\
94157730943599878061288718755865103970325532006291189620548108500760497107620\
57317359432192035201497868938577585523614053758535970325315918241253945528647\
06002869875789810964037380953706130574193045354379458455938598563880916954601\
62605131097608935445175307460487505003446677549527081112452633957777847375908\
13010019835028461825518217140951003061984715915230927164236708550343607103255\
77412496477729664216840803061879270552958690946857422935391234712443358971321\
49028384878734393473571656180570626535135005734125678554449881764776649189747\
87644010154811397968013813129073463899409824230532064683699336219134545761576\
331777536 + (1159940105637363544572325569811904777231373471504569562370847220\
52615167408206359216587872508714250941285608681031890047701837768112698501508\
99068021680663602655379939476327762251061007437239262892707676114299176798127\
98801118360058319826761281960689654704480160320873482256275078218158453855494\
03993920078561707258314403909804044703305885383259188781359716956946096807056\
38646020055887842193777347545546542525507386628969344425876627797835246843014\
15953884028327806461803783579435590878045558593173723058529122398809537145472\
00416214979462936072257612444653303934323844242062167648415944015244545600473\
58420055148319771664037002690444527282576593533704303041383567112896911437771\
15120488279043218173105883778736441539803084626780876841415510363497030480137\
81987648288420947088414654701046767917774479467081181641128312971658291332269\
25277390738866472710683451981793431674722415317837*I)/11992036543641795776424\
72903616689687028380894252898681347287152258928358114173984189280094362721066\
74667164428198270309233382338324805191790498694609099311430738511253635564749\
14199416122454305570775494916517898013168176121343928323404888642785001234503\
94961007067857227821945560536748874823908033894959611408222397261351468693793\
38887797340109688710627990791414223130746714475524544135107828855194185945467\
27026646354904506314161856400472585637159440665187073397422260133879276505810\
82588121034995832724180391120609401889044652746597065470115947532011622325592\
59493834371478003375996151192261970990525905233862309473039028937907498094341\
41410391411250105101761036308466172617513353496628275189183884643425365758067\
78817237682569742928305340075824929135015398840289456618739444646874724963249\
13130329136752992286135580798229947794874047309145790367929055724221514244367\
026614240)*Sqrt[1 - r]*r^2)/Sqrt[2] + 
      ((144994494334780823446406654381582834286645153156286120008732089835875\
51185949845354844473848167977527598943073949030294499444131957827963298949393\
44488984970841808939825937995384329369781330449766556486062326415803024646913\
99431358457089904046835977517783125086008706320221812646623856748097720538987\
44350059112876991385818931403383161309894713153599246090546696610309829702902\
70412656386350624245799186285833521228246694879592209145143986312780375298908\
04851766104454019561073911474541307041579884620455166113755488496712944063167\
46031186979206673319774795832485201967296048117885918889084299272277887118495\
28518294854936577506392211874682222143770741113134963782941006575356489406824\
38543407679237921303158185568459555786938729611932020024664623595442251636322\
41162065759823376814544712846156245545299918368929915715897260670520377145168\
4087982398403959364928872715914920802909327763/311360910370580995238294778149\
44932134002473619575550869719771690355705541779426250157261898903839378818212\
53198793379237178607734360071350266346061345993501314631305382771783297050046\
02782084853889013285464228100510074644437637460581167975436551661864623964553\
15028077921233541360668913924412546477867450328369723166655944527661761722824\
48174179996145522933011020258416559044036671755552584393140922471113955107046\
73068293999023315622912706813553516711103708709372077024655264819141864703719\
81675631172595373006020438452359760999923236359191282629087438424547974284333\
06720893164286119851421572815318125968908276756148870003632824385380083006563\
70710394613880036569511909068547807184623667881722285236724036046080244173514\
36877811868558283894011157662347271085619440120521294812411241255524056401639\
50903463986505038484064100016858412085342769293047032330937558738580404134840\
00 + (33052538569162032198309602167342921146223290268912920020589489211656595\
57704960895315541456121871886919763560702260151430963105274920151304560876598\
72673650748916015955777731994255733827958550713170226055385865627272495054222\
42965179917559652195724395938110067592808146922397803114013116139017417404969\
55430177883655561051555468956756036326535602309497579201596465836994260343478\
04565649399853946369778128132098401389801530164782380043084361625998738106272\
40988581622544132565121328486905919060917104868673809125789711837589828245619\
08038050334928057440630725894957727684107380189185220594517168337083761814105\
20915474295540893202221015027495188789260423621530356615543274223021607140531\
95656990419199023069646794948162095379271836799509614334234140503573935788110\
42142228343876376721581744388904624627227432971798703514508067814821669870413\
1656530219196538673178841049621180462655190975402873*I)/569026975031120760160\
58683819752691277324007071023550269051843588559324762398298416570835318000746\
81121585243093440087665389740050912016195055571378703765421966934067376608524\
90053888213941047573810290839828776347058201736853202408365546574445059577299\
29793701052765344463003967244306508534162027154546118895224523622965939219226\
80528191076574089810997025410503351824379906495520890401231682288673367885615\
15104808163153413678120488474501948684681608327980840766152106543683941129423\
15280814878575610382070796914638870388047602117665192937164135995155491457058\
82002349311803792847087595958856772588736860740554868849332643609650918845085\
82725011216547163559371745740374162377895239228075310912696144311304994040601\
85778239203677304322572310174800482406943176392329515636400929886990008274451\
17248466641033524176215091503534330514143380763720878246976389037382541192094\
3607326757681451920)*r^3)/Sqrt[2] - 
      ((331088534988817146425870965004436790146405629586928014300794063962675\
39151798055025402076471377564859306745876573250489600971760753371294235895815\
91046484133395624170439256752079811830700457014716516521132390552481566665692\
74390302261532167279751950614551953599224172173935841070715358823283474415714\
64255959377932622046641170209362521236165892050955495887738759327167151620801\
71950522503682164195845521077732100753961033475851223394286069392348702051345\
61778337769935575125344018846494429770149170418677487890343946753479419056057\
36606198767242471595533201811397680975532557379384255205945061287500933343196\
32002647440484843569592714218094043039086827534605506169048953434592192454159\
03022327211601901489291780409315167343614952988198612098603980231525593584666\
82008141615063599730963121794615601361441158418299537937549050212924976944303\
97/75456019928294645472537081970724499581050632289255635289128016223053882951\
27462563711388320334165809880555997798409679310120246596545629480815138494245\
37522631845343083386895581840284897501012194899765152456097503845140200899576\
52817924949856549255129715922029408618214711854069246980876059702385489135829\
39407336320549677483418167259640934446340605167305535331217471655380382713767\
51367977498969000677895599715260907089341482549231708968673253275539934302874\
05310751244370103104803710637643846335161178178851187452692100808539241579727\
25805879088086295150691966588994200684740512023282736665053359284396287277302\
25357974199298142447630621491179990145786511232777489891508355297559663936679\
02960214166575810290444831462979486198432658397929823389585604336730084154755\
47690979744063117322580169935824173566960155196310370591535974651520 + 
         (4832050146452732242599552185451165333913148867775196482477739389036\
55405838614298449510169423571879507692276722828621206143651559619770937558032\
86044135043864643456991495195940236950716296320164327285488825548352765542567\
80668842146582375521243755684664525793830206704624876245105376876176266736007\
16188574873287786607285902572052830999887299236049630479151866475996124481843\
35309477521351324065307277018805962617590781001175298804564358879297848352286\
99051030241835160267743142305250943429369387019859306984103266572152228938055\
08803281737639457971091548655162436049634731404951151699683910771014793240128\
45345961802526373276727921944403142173557594098083482957165428193881608109564\
54427105695686564575200066210524848715985646004278434138719238269829543417756\
691340133925881267002085564467399522188459073815834775531354070093646300459*
           I)/114177404779711291164600527830214828075663264812964906127692559\
28607440911553883533445231852169814070603046895052691662390588250162502224508\
96587982485084106433703565420481094517187020002778198665994318033032533300575\
61572420299888318458090346897353954999475384165270316383574759733348533328869\
97464342037322970132227622772213034286924623721306748708220237734681022836549\
99050452118562485240639731892274500495954469723757659826650968337222503206349\
88986930641490384736941807369545909680293145144528880128284624606140401708872\
30547082238601860765335244554708686958284777058480987894484801676028975218202\
97875029211644054211551839146363175747813238821155716098893400304019690119598\
34144690468237736324546099083857507197714384445877984261641102227754547657726\
32582014071648685199315704928391824730093858812032832463759862962437083040)*
        Sqrt[1 - r]*r^3)/Sqrt[2] - 
      ((120422971227773290893870915330003944330453135210262156091819313059537\
58941952079990714155767539211627555396528871897714306625510342101164186603434\
30562287678326147561694300939400242055273158712096810935154140907513428994347\
11155216404883515597830003335941524249119998940320931945192732826176484416387\
66751391713383433630302836756645935995741850327547849054025312195868991530206\
28465830922403309209131427295910801014200538145282405578026029754078146778306\
11496296610011459122497244382515705294432434192591094843837345188322735214415\
23797981121544448552101924875315379260344677904637924646277560079440840103993\
75148234715220812506243719447892922318848185989708674164548399061678202374682\
48039660711336210481288882533442998804264264962066757117490886582717543221444\
00158304368766996617024685961064901882388641444766719986863389238775501162673/
          7952990469057771834348281978203929272258374198470319738814881269315\
79329305751887261932025703634858291541322695279426995656944500705738955132531\
22803292812096398001191312827627557367725006041561459185968259307217342183567\
66094868371557691903390496851870907020911678111851522145113895676571442876984\
46371546070425363028630393254093175438466047283932641842675848268086863878196\
38976135446286225794040620890164217528776180945371883749643066705365778891465\
75701261240184910984872295514533679095709593510280424352157290668032934232303\
22753212021103845994155801657113207180662148360872848279020323825411403567720\
29431365385495278557000982536992893728504884747110828715644094596510610816871\
70411903415744578308406845395580552243674221760030254222520945891622736564502\
588957272377547416907520207792607700777958329315533912787823739145901600 + 
         (1416501569295861832267033289857556976675024310968193001870936317833\
22353383032037840945921649515517995064005903950141548821017787620954511326485\
02396618528232165251351433765674883717736296750500168479104134099725174572459\
75696860212687231447697381685031377765703512053021988090196187154863760490937\
44814382856567148728069321513232036249570327385247356922945043037987247600251\
83020579647636801204177034277430111141086380365713065000447750136151722383785\
70629268741428306224576844713849599656305870923603257087949218974270586085824\
15341876223962077616707797310704908661353820325901037009810778828591208428840\
89632581319238128945100572871881560194332496713940446582330554469689831608422\
64995578877960978453037723862114167058653538391935618508137847321068348831892\
79729757734049964648644127280324144502388867002227535990680243145477490777581\
13092429*I)/71502527852948230974264439221945999855698970332809950862484401947\
53675503693955249462185370750917706864754975381270964138489031847358568547998\
15775532895274187051828882276072641108223833160236083611677974059396986209006\
59645189372419631740656364115979335186005978824274645730555309004741158176595\
67867100115615433435144240401594840727725004399190952995387607962387055807422\
96062462297273522007587596570144774842177751841594583625761783825901582358668\
75385305840529551818041757477958917125856654076549889026255434140951489197961\
55812030636005164023688681196027099466918790994272932182513379803616158258496\
20720549706986117767432723584915665823140239774370876110378182164666015260005\
83020967372514601604389012878692767868477124197939778871911282515764843280138\
34315798352643048701465548206200245602528289116672441270151615580262184233762\
640)*r^4)/Sqrt[2] + ((2698540428874514634268319956856867648463901666660430838\
90082721995325530922290823762175753613377174442861445525692801262395378616962\
22555392514553660861480877488659934655878219197717925285319467895225000174183\
26145849918712495615350671169190310335151927756409100554976022047399355817026\
79743164696083695493104584596040067487768197000121531902735991985512729515223\
79853342573853817457101113680183076433042545983688165094099276852009062479577\
45184105507748787235893155621684305462139235835410069739760034279988866734431\
85589989801589530590652402119331879604402209337860504244576378334480444771809\
87630203020284252951002118983119187425720227929807662824401763666454026713760\
63561730524115680187688888942983291842455828839302631980954869661870639322743\
9277643555652721758967158111035361846812087/200333372701094920382241395797279\
35985215971952764702947025739121035180861113555012671640737952943382295417775\
71660666727417786199509620307716910244758899164566650913092385644758866671752\
04046504748112625206260563805979760930667128266944347851811576639959329811538\
07943958338105041166110711204423860272978977071854805455104642711728642269107\
94308669462035335371532730887573364855215038344824149311604784128249910543489\
93938510802009970283457935620600016526119225516502673468830620124234814249513\
71012326387284232897838149970195457905220849602286096818618393609737908142645\
85567671829218708708103947529387374061213680422373301708562506297832218391737\
28132475529035163114994134840704103664078300519478464231447906716015378336619\
69027264183641463054043862674528990724505989397394825607680 + 
         (6742762208012353198045188555074788267962223376333624848323580718559\
45094730394044310659598643164706216059143482832231821008469883376743338079736\
66769823289044169939822597101588491866765597951748686353471156391903932835655\
61747645725315700762884371789023585176231041849701347566750582215354409354601\
23886278258838362173379373639236071082598286849766102875410846209323768983735\
82750614336735398775966949657817554982969381512675787362544375397577638717790\
38265618397335498012054548051109322176153083458137412393804650188838505004644\
83538085255122653967099526169842457364352077928307257207664023150217728941620\
73418183635199754027427203443746557167944124395175728687541238761128932805444\
65846090618356882363226228019754914082203809427031291728156711666322190193470\
31037322919921387940541131549*I)/49168532478133200302610498325076474408485798\
86563305319741353198707925707952706268389019941372011404749691148281117408742\
70922754090353892617457750343662025197540939164677486516074974843165266006455\
12830123516506457245001557516160612149824349330650699070188191669783954687209\
75220651064119024963537730020887620714618232249177553362523966367051647759715\
62332388513991955636634990974569018072286334141776779889509592262779486349754\
25233469063169161526605973812795277654430595347753160281723303314365591591440\
33864527830061154717483759964698633237682742578840980148434509592353442898811\
57186166272142523349075529779609361360288807830207710764656024571607341425934\
39608648831831450045192157617423591787407306371838266275507390801241825660532\
1393924242928647715325129700723672534112259904)*Sqrt[1 - r]*r^4)/Sqrt[2] + 
      ((628250445183508772437146749630806389090969144493074182278537640689272\
75785028496181134062252198206190957444324872287017359601005774979357311729653\
44840708489290244606028869503482712855362763012039728580533570057243603487060\
84429409488005509793279292984239842426284378192334383821826497558457241014463\
32985462457289543508720186634494963799113068916669146059253345099741973837877\
16172619442861989294650186115025185281721578235200711610128011780381122181954\
91480350026449987277361981156891318694318235409119300965686396260698790702597\
01636754445682204626859377528232765262779108152661235219862385179282461430625\
19424365029266912191793281704575523728373186748831435402250422589527125661019\
89275628844369173610381832957819207827570229083501342134695367201568181563645\
52905026543839140946663318642841/16028640776972887949339991260668153025939662\
45637908883241447146369253478961505651406710592850460776350068319973958965329\
77995782884657979727977873825743516784243543772721224993244873593909930874809\
86886691025053151674065183550731678201688789142375404143525827593064932208304\
71485543154597330398888309463063316958312678107518835615589432570206818240668\
45468591905263647841298073107900137820448085240345015095912969796725977834504\
17424250234894049576417488770625102871478551666632930554264423725970586150511\
31712107930968973437689854557973713182857493834618963964604304089326277156878\
26412372138083807250969156409762895496259345394235085633515697420403423294157\
01514344835760320326538666372955676582926825965852744880850481693731391104081\
888415107907834117030680498723314281015820989254000 + 
         (3811517857954059935169042302732998401316167142523960900049671406466\
26444507347097767231744840442548176663962013047856084980298464564825114170979\
75812647141779343836661693519202067422257002455029663444660326244563255732436\
51532885573382548602975255791964855620796497872972099372046425743985565638951\
30394182439305327246557471613715179192662236635856335370667726413968306504266\
53470512451485858143780110808012621827632087046019637106198506674454166037640\
37300950829564955071815827789044771897095266244532928996021659891764586384395\
35140843883753625968304689074363155086526618366175168810248852138481268409724\
57610642517648228332314360370346402913159046787502755281902733620142791738041\
35946766558528710380989602717428496204308253083286935240505087087446712329097\
202485012981275193639772356770055561*I)/7207988211954593694877862492107715061\
62054403186183244037325315301307996530864418624092571196889579570133442789719\
88216670541870372198257491309360711323942722177764968503597964424846126645268\
17967738539698467055517874514485404002873412641182461198758498462281853279811\
79711209508986588596584293854216817845864536938633662792387826446256530944181\
54750308040017335990690600664023101658208095428975419879757445539018360630854\
29228673445897577074331243607055424917275510189457213719224740292150188521113\
56190665265823129977784384672440663912899913791749678708312806786154817659168\
60999056939966014099972849348975726199523300454156726716964212823199524145553\
70949535019739829081714445833273516045613636840925309030307085092339453630857\
74029598292287602705164412446374470662729493709389142922160)*r^5)/Sqrt[2] - 
      ((387117939863471360917361597713856434133292125504621316165357442056126\
21019087963065302792753914333162169473492279139920814746624940971110823688988\
17811486106530623576441339005597618080167261119987151932969012585098999857607\
01582795662953437560590773034150121462955098740949460346121234446858901833770\
19919798985412670850565886414441650510909461285355145634656528709873780862364\
63176930401993676384571516601448213136360921544340248358031541427237355162037\
67040138192392987265288481415749286502161295269456908788450936030779652209413\
01737241240047275263961209341001993958490007329035504583539754726301219333842\
66424759423514405739246376602974175808187869577038874819198376455078685126142\
243176889482466186433485768824622087540910691880354244433/1181488218194879443\
75211423458559814583078283626383406711093279426249258171404851752338462111003\
09417472945534713366259298365675205156432795220888750294946346083689890556949\
81628982746161350362715231756837630120441442133184352689130612518903650129192\
92763550985958403604643970978115314011860271215060241355184040861025867015636\
47987252901885033533774606949409077158507597436701436762046016328108328526394\
73843224006024531315522806010285171208809215934752141364377991837839129966512\
74375291756002036884693182072504448604563995006629030517249999348162175244911\
58326118340279459424429458495592500705049580176813445164336796895932155129337\
45628386557193384450220759447846702289183242453766451171693727044694443169627\
367552172809016766293760 + (2564012872138025371335064163563687152369133277486\
24535908638574239822674793314792888465582718718084782600291082364118602829764\
41905769193245362189474604192655309300494611128823175884505590626087849594962\
67471532850097029826127453286925602552163960515542751147977370975824563414046\
41075159666989382532102437129472088993988946690129156528289231245374349799006\
56791276198142603645423311017152637661388767709779597813239568428615313917369\
52420901002504891952331228820061122640824031638018608724713328052306406894244\
59958110295584385242327286382184769151877898033815255692469614103520333393863\
32888868281390986601627079086109797534676466258606985623805036469450170121051\
65676436365133335120184511725210349455707873501473611824294173899416114443113\
7*I)/743201528277322177637955507440466372665120667300492842049776804112925555\
30836719823907039165427231025673994399927256541075129908250651149583436570823\
06798605342979847707865568769806860991685977233351633815847986760020913875217\
01955857465949513547684294194474580886748983059630827771443163442585953328749\
33209971025852268011455527448687302929947995963600035784953710806717101440787\
89544436862097469757059553556953706452642513619761453822110750335209570024150\
53858889663937174678225090653576744969544741295410336834436307931723970080791\
25786837002286732165079374221253927289294401417699234814474796919347778948388\
26391406803062003434810364190229383970009725942740067732300717669068564897955\
040529644835894284330727641264210715781399376704)*Sqrt[1 - r]*r^5)/Sqrt[2] - 
      ((169126097661104014398360635760689417528456789033332584962314688853869\
89756995314507701161787968835217468892321634345270286793186356428977347739243\
18826626118667272911887870435039749611626685325113535650955722652149573291500\
60580325357345299310751968098140226202298143001661509036043998609033555149170\
98415835854873033666889425611901949861830536005529156761542804527426398798148\
48524812564419834223396143683572528451777377290357777147842130925737301414538\
56366932999693722238524036721692111954043860151336267108174887488979307729278\
01684147791259270475584695326069342225710931835677423836599853929633217266608\
08491335473434097602219769364773592605695201000275826270453125741986890281416\
979890525550343149229783134536561437767249158664577994481461/2056794057551186\
36493649536491804318391820335034818759329282741588619531137685518929113686415\
09200795407591823386009434130743965538038744231749582899359582732019024806040\
26614531760487538399627897029053583709995559564902520611341236782228912069225\
55302446583883438508218785075596349183704860340257935117910836307903774388625\
04887375448154208057714576759373690916666816940669342517885240648058833580750\
90690051981485773644001575593271164352200411489475685327862235174881567775877\
55896581295758610025051157219104835451812257045672521071140692412114685041013\
03071143787155882854688252829267882235369642843670113738191236740290942420261\
83789300298360615805503466038841249994659960652711500236800777161922321611495\
76460725955797492295803588000 + (20116229614517917277723847263733525435167668\
15882536858771416558836836524851942486938507134121097519658879578235886639241\
81778508969762304143226626463438249866571352708400985154058793938998111645739\
28368663856017673298987003241333716106579618865182581579553836779283517860633\
16370649201553758831071241045815095455661506099730909563138350186524182896180\
54611140207944104831905875562250412686709793772454134313607899508372568536808\
61873735112586679004144545174133437618198648086732250594314562814705108578937\
03003254512929397727249934514920399207464902203986208817905899123581342162045\
11655104582538233723916608838497820058905271137062528607452118384808356764201\
15383106277915733479192767392359294763737077769470948188727311170639933245236\
4002123327*I)/177480436002843554306246142228998023146212129855535040276554532\
72825623792415131204096401911170569112948436101098564703161971225246198260144\
19932376539428875575386257132273207198274413676505695781077932870649630940467\
77504371314467638656356246662150465056671374580196247867624757463636019793204\
23506328081078379036794405445699471943990901661438934170197134644648174724148\
29461253939750644372441664514862749400788175594250264775059288109227264093134\
14169805207159891136504569523803688423352239750027376744840568020228553306583\
66954364059826928254353069459149700587741197598816513274210289168996978703011\
68908397833656459775527580952488637321234083421138878521253467361830264399168\
7625853066098140088076398881185534458571054174768990066478640)*r^6)/Sqrt[2] + 
      ((650772461680651805512720959074738575682573742901195928022131806708452\
65682627250063085492854040770384092259522407271431895803266023284366796305864\
06259138256977128216875189237642689121512527729620688606560266600611230661306\
57275380582820757712772736865288447801604160401867660368892402074828143450319\
28903570454764505823129298623298621487107004713934186839703782240537667966622\
30851527526545783064990096988899077335769286332794922426303109821187964580409\
64507750204116694008302770064334328198804319795933469847281326816039838870688\
13434941244704655518353466480285519828630087082639571691544350083653955637098\
05878837926864240011806215822890037039981002832597935960499977367598974503186\
90428203/10124562623304729676310347417418566098356628009165091790265823335360\
64350728937932186597103466808559807260883565875753354185372637202427324107458\
65393677684541382578242716212373315031225260358394779453642918213489410082390\
83122627017217812502033922867976818159952177923820817401985012204167377831039\
86100153390201048303493101718039287723708150623355546469442477597801710829875\
04100873535633907075889768002808041362487351253845071479649194771088592909460\
67167898875272721978285648229319293843809247921506127487008683561383347952410\
84150724923641997557969573667977470610462425151534096481651544958800940758848\
15470455249139319610579087715698902113605263358723000616403567073113149228264\
960 + (3910736144865035709578271572902473667049502598781955547794747426522938\
94619851146979418956743486249100535841915159679841771935410505618202408902903\
84539265882047077704728428382327087180187349838353636050891892144308549105946\
76535236814408298405299898927602610866734836508955513314087202100316606633840\
65482919656162926944703644159024771254932015144168646603846605523146866371914\
82705758292363723681581489873448235974599880928245915350247576226337094126619\
28998905044353695605243022162565609376384708596591041634996526081189440996453\
13709124790829428300737213863160106466485922265448829748621878007700585342147\
00601741638750817226298443140843757600623515861350260152595071133679991251553\
458589267*I)/5648134294333361341968270729420272399853353116333960376855369243\
51484367875634833635158569039983456574974644848026798155742517219475712178868\
14127903337681026454133120290210242619347175097646724088325939178798024600939\
47074898779572860036719255832664324767062262755738638550035336201593149105875\
40314306473158647102515841405261259799683033748004830349221448901836687500211\
03721629634027716552630055397116986409918657887251972691691223459096674613976\
34271805858093167421669491386311817724835958637256569057176483506669697960319\
68600979750776564117425847442945775393396804600338949212038621424602369992922\
25874747431699580414791134117290564289924397575914089147406186532067849038993\
76650864)*Sqrt[1 - r]*r^6)/Sqrt[2] + 
      ((242506430419647955143026466980175464867590141143496496535214240379353\
94790662667945114061411727537339091041808234604595021135217855549315578961232\
98930609451479391813133203247612411152064842785847743500629166182210294013780\
23460389031989755191793590805122636076458047458282458909128271717774646520481\
02223487538622433607518555806238955133230926955917684372352204346619819482930\
65723175849097224487362186042975166838201835663877241446784910891037503770519\
78182643078666621994567776559077087643580357818118585555400814439436088459458\
30275799682905836042164046500027374345932871350598812935397595223728049785778\
29174909194868282403105719543576299233520376441782806207144532621259045318285\
772427969331/1712384378148156344221893251200557700631879405250694808064971935\
04428827985094357302164149425940219511984043646641149583912631529753397586485\
28626302239707549778448920083657621606515881605705702119365214740188576700662\
83538666608276521552185285629672028740287698726230897268805433756881187494041\
12681852580066490210069115941455005530324411568249442305390844002020196444626\
25289288132972284168119247660534227074704691855744289052039156009496243195470\
43101409217295680214205803854701522448658362010971920803667839463568609094212\
79243995169894586149245094545717043414769788279745105956018937980216993220839\
94588014803211077288271288676656643327354394636687182427041759562498458142914\
4235173000 + (582990582241528254993544472105290973082318140611266748784596800\
10531136823298464526771902483093829974682712463495702635469326438211275712611\
57832739570507557831127376830987828844659357593790256776774832213824857959648\
46374981517308242308245394004669860917755436651725891184992987539601404635010\
82515239266596782180292016087250754171335969375171683225596263724088444451304\
28260261757720312107816194081852985364679387090264507823561769984076974749480\
72362408759216348736358172248992214520302808848690899159064957973427284256011\
37190232543234355773490904791944604839046033841909784596425766897348108451586\
14723691106863813351860821109742060774041482833962472702905622818487080710607\
31026548013490565447*I)/29391497866297146791353270293260458542861894899401651\
18937466739411585553245419896364972162524328828114356405918624028494988600659\
18719923345832184210287967961874686840123526880541617231108874696417729521804\
96923269658033418792549542551564382169140393404443768914248199527092497819673\
24745344375106652155986352757285361112996770637624853022255312607930840706640\
50211170526507044776415274206452358271359797258209514587825351637371658654807\
65562087638454484746287127492999531389629192116151537448336639684595776735864\
29756998501828626118325799700855142088877977276753321994490328833185925135397\
48592072569504987092083570456194401450427828646076174308919682264725706538543\
96796358518339306215760)*r^7)/Sqrt[2] - 
      ((116929966187267549290984888325618970266476593186175340299763500324550\
40559144944237830321129890408918667794036256225614514180286227238690248482238\
90649399948517517694533646093145897722222504164007550126116534382204084442677\
19379216019540693034435772639218341088146944098030888180521064399391959231623\
58615476487906809501427191004394796431564702476069945189531500349519712507817\
30864673621721742381279814886357090672862129763325781947564957934897015586718\
96882298857323876214628443608066521171855325193184225851753944983462058482611\
66381113705048119927052236327856540216331456540054139398061675162722387842926\
2186750585380431662688727617698371671153/113562300085813268026224707840316197\
49861522462186625665904345587740122414324487677666451413545278413497969180133\
27469415408112866985820937540442563402260806280090462554121110289203570700993\
43636747628507773626918558337273191270724276417311866278121414202196269925782\
11971740606196440982071190496320342224709084812120980754359214249591627481442\
69457195495381535971072365609125505361542084016656519162116175692390433762770\
85683602396573720670289529750614361366369238597245940475751643178241506523350\
18485354309994515925322501567680251218235299935937289466346429578077478728473\
288549740436395039477097901507521944320960662535209051629012652520 + 
         (2013560923888002544592207774831466375528152473121045885289918028654\
35599170317592009067714503172057486392448443447055599324330766835663658345165\
21151295392698860130786765278246074525815794632384670177485114855510244451584\
96133826480811403907123826225201214685463365489802802858951579766831570434784\
60659248322053282837315557917042157794293134179227444551291206299944565382400\
54211554217405043516914099702978366888757619279955571289799433885387977396507\
64924467422039487549640267921118249660029561522789770929275842182440532868232\
03556421000121441098508482527637680657842174986490174661438665924530913921966\
861542326567760240897817777722671281642892297*I)/1786029003906275404684509561\
96179363502722229087432764858255249038394313347168098588347020634082981989283\
27037361045008547862288243684084452646399638302548449676561345294621532984875\
05709656190046494091164913942962452308545140047237475185302589826177698351247\
38134623484676745252126960000813872078073766502679116663018200175638353470356\
13062712096038579541170315740242741708694753175156771695113111824602012096384\
46575520688581275134274174973401329274587425258138655637800247489679883581615\
01607476836303827678419978296582031111186893268189040547879798863876606501178\
78892279302546136191684039096689568423668742983502966522983658804822226681808)\
*Sqrt[1 - r]*r^7)/Sqrt[2] - ((91717728734081159962890381090748766418595221303\
88589434851458075955967280670086016432412672220701315098877717176480433008998\
15564685593359428730769710327646464052503847206536918705598282675340072633305\
09927624341429815928773263295520240045924213548664884398682464401614448279542\
08027249108340464811479435030292412275732209358389239994359154169262463692709\
65600659120382093061101982554886244799335449143449606300027757820264856835617\
33438813851182162294134320938989995251846022879473395349226190409241231534350\
72501934287484907046519207982925254161482019749306121913894454847968762082570\
1102278127540473887552950202673874120777807475395792473058503/454031350643634\
36526156443443593477115911098847988674079617612584172099881279014673420373270\
48542289931253759617612119739253593310082671703312377544552565432266795168932\
92088948143133157974908171289462298136255695226031916604164074701042374506683\
20636154944077001638146413046766223483619402701180985196968523225710032621755\
26321907268621397107186937281056832712872012442937599459345094882507286595772\
06058210857215426707390656048635986457773574483792322592355069365976163866551\
66804310498119038565025025532251049346544821435015899674613862997726534831864\
71547713076583795493554480492380956277255337225388652927967591558350507997528\
088632000 + (1462264185332520901540197959393808888137605034635597135261079772\
29472981263495757204884671005996855593265026926615419119782731873678554283445\
50113668981768089660554575234875318494905469384717141024164584948347679603245\
13490534283932044641082447174258566906451692604345558030803294725733095230168\
21103855378769788293227955379846073617142191414456480844902901584422705362244\
27646609918540944631583174467651915408092429720457130411347142180075881682327\
66065376713086249803004076848036122868753159411705971964214235223956170594552\
56199242667806482571492583509252164473207257816591154657030147852771107157545\
125451407321500961757241143915205589154493499*I)/5104155136877855902882895038\
88013444299317171982404370117550988707878529412023391691670618089141537709193\
04534450077407996971559511510992348687727624107380591250429516379024572033518\
47133870652077895154464540899607493011250263334082947144730718779503778866450\
69248413865406675502449234402216071264341917755929597058101620150697689608495\
66682169507263647168183140049242286822709707337445520652922348231518633375870\
46057514180363091081665608480277227512942690315618825410075790453588281091106\
50986407737932340124288392937379469118913487635978405043061627709585182119693\
0073804109360637663435808735130654551502999510889547442508877369579168080)*
        r^8)/Sqrt[2] + ((2389632191404671551430266920199317927062122663660095\
28004507190794679284149676785339432259577662719788529818923306130408813657849\
15976820500308009070243971618226851179657483372430455282764607604532279734682\
01252183810226281679477024292308109055406919291447455508353635317234543603163\
23303463598846819520448506434850411868804266948622315305122287304453069005473\
54117397126019412983934565372490348782980729832807264691703384512448173369392\
13956802050271130159192135802873927943273752762296211200072469660406277690177\
49553265153792660609443450104029418686300591626512500083345282170455176782990\
47753081/17598724203740382156764169592717590215701047686357717027877913707160\
75674566590806888336975997513295280918692986861911977751497789489534878942564\
12003783040292788223307614783470734633749839612982279936910355698724515928297\
31430938338168086176547324458756331799953106189406040377411448720939829140162\
58935723745520687696058798184832278273628821893033963715685213102553406100007\
67373290582629436945486351274272886541516489562266880911727322326387580618080\
16509774175028242465612667947936165105757858094993630947737618378624199837160\
16989274308415795498999109948669527388917898367434075635389880 + 
         (2171218918356867947692122718501281049079404495630033817072672491455\
54769213119848172760133385481245431315793037193590219578949654968114550844011\
26575397722938826523250189317137109045741578193569252494770974333803930149393\
50392037599529189120395510868428270206027836256553580387510986164964562690877\
99895879905764441778931663356773203632807035258745291616005243512604417621295\
33184245252841608825663773045059072745142461239802929884720831298998647586880\
72516292531161893983979585492038271716371566231353163995498088873635431846690\
4820142235556599065122453691785665327870591302539300776784339401089008075*I)/
          1442779713320625669288611619732623467148492153397197629017849588909\
00926066695213337763244237009803355323265283452154857057281515512610862021722\
31042961765427579185333329866741811579820598834362894327572774606759317987238\
86659096879594497854767809373262528069414299547645466285625822864367203184349\
30018996256579037380961933695349643142918743003267334229785600000615415481469\
65729021302126035858686884581145426829980692342727371730423730239302776330761\
61304036179852427863775775398686191333160415019890148605514446054067054733847\
502438377552171807353431189588871491431645621232898566129163246528)*
        Sqrt[1 - r]*r^8)/Sqrt[2] + 
      ((776140446375608044671710371702451867758438427047597649236184855102466\
24529244853387604482452042303905860217167735802568281883928533030349466107811\
38531220657881559684778883906947719635333062632148961389141626405701162329372\
09949272174651007112109868319871163037735225907776209797780007930904397520558\
05959330375992456714385058798747601125908229449440708464754526187520408805533\
82304368204404238043972804338148267411795983648204299108236242038703637889364\
94812150796689024070405243795227888140262478497469203714228523647108911679107\
617883641122878874721112739054421167922446419660229467598102158541/3234733870\
75992924690535666513779223228823000615609440136747676276514210810605805095480\
06880067518174004211119584566990248944060011784860833986454258718787018069534\
15416987590145109911443173211968232015101162738433521891746865927899580375828\
51237868530910436124025898076517029361602004882542989267886746811154185245142\
28578565019778071259159897076115648090767463335338219478572807188436771525097\
38390195801786546032237145501048245743658098140397331420080537742652943788715\
56556841790275213980470213171487674345679682509321617284905526662626300658801\
69119089436373557106278227898687486567200 + (63435431463581081740560615446428\
59730695719485500904475087675554461210015680750608073664793705673650319557508\
23407526658752195279659543982119874171472063204660814202753677669426587001482\
63454242593306481493379297192478536138420311877977036486375521392867886009369\
50131884371694933936540692125767962977900024830246178077587724999724261930188\
54258814538143769611694595012644482773326251973091206844193408919411672320646\
91722805715786829647459186138191147851564949801369196018481808830215219010077\
25149840108553814104830463107569362739375440087330223248520645997381038187372\
81481441886475583753032992791*I)/18454560418111633412716524753880145765231471\
93666913618458072135753990531199504441512156009917610246395355650148154515027\
75152217539726393133362802702994697469992513065811859692768974785650230197062\
22145531050449251745379869830093259481400376939072022748708621255256017690104\
13816174079831793456347029553204895832695688934775545110805430543356680470659\
65854466394167825075006674983483234128457311320083903852692703633007461679076\
34325805435473998391281560028110289475012172702644136307936988386492860085589\
72683248370348815593067679998491399890927083609939151135466684275296934150353\
1223658480)*r^9)/Sqrt[2] - ((147060614788504979331985819108108582111700462380\
67716091553856939763744962323105643094552958180270762025634116049390816147322\
64213128824973158613765467192291747692252751570018513304910596132337468249107\
62692399522424084300761940981090199488018061743783013782905942228661931665390\
75817155120145667178456375122665456095760725164644722517902011379099622720262\
26095398889120245125249997255287550022572724907218518233836720208962999271929\
23769401587235919008545836138386872746672648952424535967673136146333244698732\
8871890720071709306925043315349503666999/993212944397588267878127179774762466\
21952856951176534980768045494769278097981274928670546110507310666268384468081\
47343101793033896522344036962043860965549666796285507599564329540039951605009\
49503357051268657793901523513666572586679433896730055104441478437715233138324\
97132370362449672026965849567701376485302005574388992224853603315554813267723\
42138531128566990940991008582887742492190988836834756091048674404036820219104\
98635533764656819039451058866816868026069795070545443830651781185973034115901\
66536631751904069652933360562753968112773080 + (34890851894134544097683652709\
62625488136703359504057895600896610735232786221878538668439800929488772698815\
73867583214883798251179863528743445436749550730301840562319555210212978546909\
73799191364296411388474403046714515535712021260726440298478557951133209628420\
02060892641850566056141006304293450422076133969243609605147522568902569877275\
59683311396603090423500908381383267620563118024049304611737217319758955885230\
77660229124209054322691489708193948675004268112425600240122794103001672705582\
046775698968043683139134061621690343727828275939590368344740213*I)/2106569040\
45742348523086274505816609793018741243189458042268474025473344779139940191121\
09168388839112638267084615770175015094693347491800615798851458758262398251194\
03466364656562032236627982580997957792632262302980200586840865162249491753049\
32310156132014830324439432256431548743204217482292034825852076928725495116746\
04507415057013519045766943283517763592932697443315343274586489456744318986186\
93427753257770969846084119827596974476144365702491904936040351705325037412455\
696536601529131602074068536438895679254141288824464331170444067342292908352)*
        Sqrt[1 - r]*r^9)/Sqrt[2] - 
      ((285312716002258477790780664084472762932506680017325456086013065666492\
96843188804030358325915132990727606851925821374995220067347814605872166734843\
95406761402013842222979767594828453077753234106153416796752146952956898716487\
36478265054931014673209705948909756113090477516798404738442508405773955626016\
20046006737830263975221081670188015183996516033851692660086578627820830103011\
25242313779872818874433779682433221685680207795422369095219116677841784250162\
63044500651061972892799458419128428306086747479011653789079308863163335059234\
1691420083333107659/119937655474220736306706011815391540800712235813521452592\
77171816676254918449186864918519884087399310703442491293256638470594019482046\
97149302352070989772356872273428639301861622006854915245805929231519787700846\
81361451993368008709349994624766089408125158296877672415323609493552771095134\
94790315166487687384416339727473784957575021426863665535561259494327469146088\
44876428912628658350611378301535554823177019226591408845939427382198512193420\
48607167143054795435021800495027018511899773614506996923938541410271625364471\
220918172450250746232000 + (1246178178871003138790778427382311245258915596874\
52125722001172692978931532504791953294084419551464034247929752162109155702851\
07110369352444830046676968078972109674367052402952484133414391486804508009289\
33585605945492817193581088168807027032211890994505947926226561126407958493283\
66691230840691569496148075470764474434069032986547557896025715338891702957360\
65211670066835907883385270165541995994011079116513523996905048807713916881713\
04559298087420905298308927723661085579678157904248002644346220216870302111784\
90961828988253337520664701351968881126931*I)/36258624293365894447814198126249\
17538969325370833572207050577107335484116521281819884608572684944455959314195\
80621211662429795736287793150946320717788559008673150014520292526242124813423\
98346618542786320215705085448159173856117414124827482215131048913863794790214\
56729781368009000221109029784172593548549769973236395921830240434630509552389\
94777397142020406328873228166556313842300859377279147343233096982459559541025\
90110183035875721678950528370686828869509273869179916495052872647195446908879\
60411060904316976202397148334444682437415180194320)*r^10)/Sqrt[2] + 
      ((964515972791403205807086222618164224306680261943624178667028520916699\
84935179437729469394711841464902701181958075130509017132194203127223585300710\
90024692464749472808320009786911137323458826662965290067444854917526324839433\
69016925278555700052508861650425380906185033039989262091311917474314400907535\
65973577617750988600031530661953841338272749767545900583151360617554406367684\
26803086429924466608823305662610905842244007018685595503944259840340435958956\
153876003966326783864388505619497568971203047/7216443100149904384827684602154\
58779401544367021228426429914861836674620756348357363988502226572194846747552\
25959835420701591805904727319141876673841435307672688081348052446715510422548\
49965233625045156055934304718336964386676540827771787704156823966820544789688\
92142690930493482772115276459458096302324037312978406894423566941542393841462\
83704518719095451861606798117022818901274283616073025936056969056998288346088\
2275245549565788481124009856324418085101306570688481408888257131022155273240 \
+ (98498723861254360526133656237793886310441187095793545033260978163387872469\
21540083981355472868629324169287404244342687116742712694712891566752623087153\
14254556823740877414913847412919595539690125462801045193260247169884216722732\
17500777556360907910985500023841923781960996142475708236714733485193857071443\
34730543812573771693275244061151817797355446068699295234193064962812054837732\
63397537746980899523510506880957229201408137178528677715824978150022381984151\
27029935017904675966869822430826993849208867*I)/65407035959967749190862297046\
50235954421739353507429650957251281335714748263379032816373401104366000193258\
51539051928319636412550611599205375456872451596374832422080774324910616910484\
58367707100207564256671847434025251182323832563945538568587147405269310516674\
27145708824664501064076411434711073429485438649760342120863816291441566704943\
26859290923744342132439808256278058128535291476872410657731295894192876006670\
98148837564900606862653827230074188372684555511993363021892616187396413253007\
87488)*Sqrt[1 - r]*r^10)/Sqrt[2] + 
      ((308292394073578707023356328575615084166648395073899591026479268342177\
02250780072335772507252658830644634895480827406338717847761328712822512543004\
51185998071151590112974774664823554423049616149074111437191861502875503567111\
04987953747905257758536670491001069016699981335121139639639117570174655742179\
23818540820156874773912593514343372624956110963094609818964698295794783624488\
54484951770540196393490507074620093960781643961264591859748235933924416818746\
1623970525457017195873194115757695922199784747/156675559457269493431270527867\
06736724095098751672041161328583747105117260066752254141290791255736321680079\
60682602563372169429833154842282553533895001258004347619537167528771747323637\
28523459268308857675462907316354404883024867377638789547239664317389291851813\
91218591372932159761207219618485097064287313742202788623922553518128410304510\
73600254214842508642331677814773575683702090378318314862705331404700942275755\
69174883789421550794327117113878939690196642667734302237466592803273105825950\
0 + (117657049131758382904353859284760456435833168461863412623035365378739457\
73110778410485635076105713274888175220669209208809410595611475058697653116278\
27742352760697168336324944150346058717190710198498682747997770944192442037405\
98790970815585987359667995633883476509686039892319146977353377537785966864019\
11010547634688642795917828865472931306535172669390040739857497761110487153088\
11212551671661001254762461328129747650170507534756263918684086222513820108118\
1813178812190596739696588619227635502506374447*I)/410855277686061695908230348\
37438044212774996123098275834600819533018908597107536281464859241373700499239\
54628972215658416013962900599095968158526264423372530650181755848797536075863\
30855594753518855983047168042719879621410922499021192680318891110070943571695\
71409717115370991884213099095629610768114865321964404961692735758817023347517\
09869043537909767158912903898544015531559801420048276471443489524390999783617\
23713068898597166095922667270287709120801079227401470533395970613979377882152\
796080)*r^11)/Sqrt[2] - ((139425873296268162678233772579718570286790017253524\
77401018654010309393256761021967621470318119566094964504238084757487354034409\
95731779990301017284808794093123917287437300584622857026689843895216479171502\
08207204756917758589293843323215439371638611073475039636423854050666993486785\
99575183607946091917572502220168406410015255129751391484343957603024995526113\
76296866704075178720838521881696303278333796254520813038862885643401733751550\
6089056815037/139907545713560048457514663298219106389262976895840796048605310\
47634716727173750217082253514231410162353161163782973567413278332005253377337\
73255943262500457580913862456638821565667688630413608652203115471857988303109\
42711070251542242363042644679804111138004119764687922632692306606711720473171\
88727190437711430212500385292179835583376024699529734497222590742142895472846\
41901963501844016560406482090986710665212385755020708468401110297858056 + 
         (5528248248996769719996447456311750829239004056910080279469452382022\
59121951406808847259035716449622066143015614845668954313043770273316030561951\
23573238628670753443736529138868603502744184938912497389360125403031115452261\
71878908776492376681940621791565797021651810173756437585980335540499597400605\
54595958401176509291772740999079702993258057186392255599483817123005452829259\
61129441365922430285807068162435636411691291892481693966874602188592262182129\
9*I)/489544508524235726710906477854504049626616448967017946768779227995885267\
46479077447547018590322335513102162275325423553876371685379326279097411425244\
08974953688228919528269493747782687267072068278343034216804409734298059730564\
51411016184112155174024192530878217090853627136608764223034490976217082628483\
03052792320385296097586608741426577089562331251981587115912843912432883389130\
799128971912353203797903528329033794398027193891869072738271534752)*
        Sqrt[1 - r]*r^11)/Sqrt[2] - 
      ((141504706160812234119319997683831565124954221779197448311057477024585\
92741875532943580443744767873215427393208939655458461218423438694155529708596\
81414543764755471879576279912585090984720843100364075525291395242499008738062\
51501004746408744491166346097810615694193180527736866561268573217055368884777\
51254320177876494170814691695079985384303627926071384818017072013002953405144\
939703421557910220494818061253570093116300743304386968087479034096907869858/1\
04557738892703357044440439283320085551588074352124482682875000358729774944537\
79675669176515063178976313529803745627139143759056275478095306361564857210871\
99913854118273008653876577519473601592391805107383045252082859598147644889162\
01733920769193964932986437046509270893509654401765831573316742694278608489697\
17710676988156024288309747644529452714928839540997647551037608499142534746983\
76166190282275944182089422944418738449304192360566551401125 + 
         (4189050116879634527850013695647130356766029541514636094696708022472\
40157818646323486719198572594736959896889923122052861047237345557148545246206\
91586151566095214613678903512635798418022527073201578911991194553354920182972\
47910775956462117809190281573620587991480198842697565618202917946125157143811\
72326049865159739988913870359239899981589190978710190326708100014343968250116\
1221411199644221407204096259780168777890364936637448130723067463756990985899*
           I)/211321035364168906616313587237401839864878550121297477290227373\
89339418433126673527530485032898611899640574585141635696999825329319454107196\
33789276317287749717389307982297538327437762191170821996286448866856210736482\
85223464854993899748194990120786178163718083419788931320990321998286239531386\
78899495326187675510162341481221460583488916221664618024389080239598620648171\
0278807657421115964187689062095038642418636414169091506701968323603370640)*
        r^12)/Sqrt[2] + ((433033340424540355766607589547223253007579606380618\
31120571393795891031881434266415494970259575598146673383822368034819830376269\
47561567061793343617818060962283006508598901484130012487382014493830376558904\
85922503064709005410878008032731955358089176631265662953198001973114919490894\
90469971090366272915088299861097995508538081364530410307925295067579129547726\
31423336994004183088580617483775961495101/70960015387152244930765323233198869\
81654501899892654385556245704199855243063250765388519887583286118578096816934\
05161481335180691995014764054237565410976065043299698207682303255711212441089\
40649049915363903341848795761910704038671378004622896580717927164816134798437\
14669781715433987021280140186576561477499822503752327948677783734991339731839\
38625482870224902201231609889758768846286689956840 + 
         (3997512918689657192002575108702779591463063784860728039098017030220\
43999695732854887296495947422770803522090160232305810331684864199542486641593\
39901130856339009742640046997710104068704875067049560468385018283168360987527\
93573050901880418552403629333277749219532166258019327274211086474381568454089\
85384192832421156369232724470931495155299805510190943315308723469234829952934\
054055009646255550922307501381*I)/5754802527165239343809745321475775259622519\
75250813291127769237157410338733154170615222593328833239812121385030506088849\
75749041013822124516206527369425980215805440206635286839153932549184592379764\
25207695476233947591489226367320212789047188301628314285561813423510256315978\
17512135466780431160420030001210833855585709552875833198493810760202388882105\
44091568204129548168524048313254688374160277696)*Sqrt[1 - r]*r^12)/Sqrt[2] + 
      ((112544541571796248991930065634941587873385202988750833919168381293653\
22714870328915811311678066973102398210357965660789339184300203434737466578551\
19780243927399490497096323017994217758033790026126740802471251424631615896315\
62713054651206588143922292381597294547962941864477559905462963555207393651896\
32414624575766248207675482736754721535391961678401439542828578156263444602625\
07492026704148370401643296/14639140253290526382162720709272315034630744543169\
06384749935918074672826364553691634631920215217802155393138897634917188460758\
45257513029972138589638140309312234745005084344434286531358514227036238976437\
32421529230239499182650165241560290150135932754026600498787319469959634845662\
82829429175061417238561490812892296488616302722330022976764796329751524201071\
49052344075457884847080176058237903625 + (40080405988162144030994221847710977\
90530991164333946963199166204998370233556249087142713527990343763200891883998\
56588038791416150143221884819328577731370544720401015104914282229826145734230\
90163471696434007240165458769258050264395752479805966307737038345874439992068\
15340319987277142662660543345910278276293606730367873699379892266023838249518\
55831699750240328129206576280043684828844205497348870447283*I)/35387417132561\
96568748397845100630902872221317403747638538342590009001115729644175480825779\
97107223202868304094006893304804215554004797748260801980365784343200788322929\
20764669814225735218785607452204699706565896198875920271775010898253054435213\
51037801984934131725292296608513362382734835117789668196619987304431484870845\
5930795136609815627400411766744958040090137076308187779018896354586071920)*
        r^13)/Sqrt[2] - ((800893264219908764902445867757004715724616761545365\
36066133034882263129132001912379381279542232420679556395987538703293541097301\
02799692473901794718028572292325332525370482680133233578646199328843672358968\
13968779725913197671310934049691019634246452136813903161817731428303019185561\
473149774081031923100602401346023992661071457089118460799303317604127/2635865\
25333652093148746195649369414175877110054144324640430038140159784259987353706\
04695448921112549664443437868196558025449063781891555368946640395553910258672\
53400516121850505632183482875672989925031861614430707031184157504781916837207\
49986153446017136292792898266837178386666062118559262330842782142247114369615\
012799215945249263890122326120 + (1306289909587021194359221953637623475077529\
49384482114002722381987734293066974317593348951229336166554908113654043276350\
43050344795186420231092918953408155332798295133650980641598192758008326050922\
87231243776370643623476574427270553923446872576191113375233686916738758772539\
07178787812774188448612008410859752183539699499792328243748128005645350647438\
9559*I)/376347538909088361027049929095233218710891388667351571424331033411697\
23389135969940915335922845728309983456845910649451465963016489372925581255080\
01977533235397332301396482444421218383872933189940755379236622928469631862642\
98019875646674880066902912352107823926703231883857225407859931753916611497086\
944357936238099554201502941526752943757602085184)*Sqrt[1 - r]*r^13)/Sqrt[2] - 
      ((724622810231637313376137553092283994984618351297187732896724544423168\
99267881497752020823628571852577046123316668088676394506145942147446824143024\
37623658123693154122907117961272815789644949132694070192096111174934752347368\
40047086910331205898698709875762446981612857732627450179158614156725723660616\
05310435891866412640104196324378987175421925790866737/20307656176299310091203\
82951443104548190899024164671494429969181143099644623622484866331847699753177\
10670927632439233759385719050591757776701213487372974526445955639372188248845\
51233636546524062454003627393150713232852357552942095170050131597216984680066\
71886843922496623199458660653166815456159622904651414150984508633973816937003\
2740563217012226 + (192916507110484107919987634677809393284434722283651569094\
51602756289110305877521681389178783316178296744474375464629461469159449040234\
77306429361976816842390674495984654949765200884522045338800065578775309741021\
96850948233464979720146787573511359008400045776190971396678292919870122165862\
74801226489905122719955884409617806334549092150151417576603114921*I)/36502857\
34491185377690148354629329753124999150704764637305654852579313712118576497931\
16168096101085568240222489625626604398049368353910539591088894969891563897397\
81186929559760414334798393202917845657871570114928626141140776054422006181713\
74272613785612933417855451021864878615074167800507572103672632877961971546387\
550073522058473854718306502960)*r^14)/Sqrt[2] + 
      ((136485642496482279210517649029983273636262684163347719117395064622039\
92823077513970231767457876973362484362828467118851112045810797062899209177491\
44327660157125363697145457676626495013209549664779187432194170459992088902553\
40519707117352860991431138676228047417523031471863799102329358172185589827668\
47/11270713252257377635375164138647971502134612042733906147366909398610324108\
02221260993839338775356364535870325268081281146228106701399929174674360081202\
92259377553342520656213786502816209193596977378655385428304987711990760417596\
60698705694638585428677957134186420028458227529206115001048763370280 + 
         (2007066172206125938982837829286968350931800616171737626082447576567\
68630060143917326045311520621615110577672299545569681670788411369971598285620\
31899213788258072282264728791575412063179188873832018771722789436272265882811\
47873564804674357172196496404571249121976546778241288368838350188800503451319\
9720877*I)/144683635604282312887232871931868554968195236895685858883692319382\
36338982628788653920158463002346763257418374505307579024753356941511934942825\
83932582285428892689566757602915071427421302099213359229541810536083354826045\
28684800515126771872052095046020887508012020866441879919356132433004713280026\
68)*Sqrt[1 - r]*r^14)/Sqrt[2] + 
      ((415573205138608449224109927589040725259577512559370006331043506232297\
76020198083095487088752000334575269201526224232763091976067066773639451768980\
53302098934217486554707864463288600919030119160616463611729963259930830192207\
43400608047058709021441118612610072240951747984410152825085515443294552079051\
727/3121625927856887719926925938810937056087780377196362558866125545145289373\
24972905716788053133931797750561851243970054512645054290505770387059072853882\
88439971567482292669220798767324604612401479579060653737241070200915092026874\
8186629060280026662423858061748019604821732398946464982981980509259242 + 
         (3182794739647046180647049313484415356490183808301074469306188885737\
10192518462104805661195695824243941178476066287344213000045829816255819564613\
11966777900651874729555486997331968282607828641196074658905548639622743254210\
86042453281533504625809977928358649869160029977334351499141206631291322586060\
381353*I)/1606121693975892098009257177675102597894602459243063421283974044806\
76989385895335499659291067775488224290374419563381617599596796316766990889427\
30451485740535941074986549370873670007791321120485483276502296061348080648518\
09806077376035197146043618243406669080386086504984678781881405672753762184272)\
*r^15)/Sqrt[2] - ((2059357638144231068174517669888359980984193661774818925796\
67409199786489726745633880268250742981391561537744696283749406666173596599982\
30451968557257164531898878127248349471100155137143285514063183414972538208543\
4710044629942350986820301337122910063001327/545908477087938139773176704861927\
83601481531776220472623396745568628630002384311841972363381795623745555834829\
79985712725122995197857290144035976025267187198914970133788087460778241979383\
08635127027866846137038773300525611660765666779742555018189640 + 
         (6702543554719035877167774975102385986389715288156579344920488014775\
05500055928315296083169489795001005851928211387553130106338432070730109235373\
89448383991412209808264393696592829728019433539137470117642402781303304570177\
9146520110852507570193153183545419*I)/154775648056117379491029569475524234075\
07193298952021446157925014765906859675040151944471383253586977780809656352187\
91285192725560644549668442877213435446666250239131469219860895708043481412136\
430035651312216322831706245939807372307674555545426943868)*Sqrt[1 - r]*r^15)/
       Sqrt[2] - ((3705691821194752608091215615759979957250440995949963257644\
67962121902760290548521682857346699606988637913353677971549492784345527763924\
99485650857024405369195895111105738691218323414981549312148625456175306092984\
49827807420048578647896149548330259388645/95103986168163128639689319066166465\
26999405980602424375192311277447935139938832854267228003169411096647627752233\
13555293032642741016997080617436660133386261115638332842739758385002159738619\
7713906641390211966557907821490976134833447656419140752264 + 
         (4648108670848110653132879498423385647939002262368427156222311920196\
58923462604050398590536850279070312946617210541572012205504186085688967964202\
40423907232301031767402643585703172376038631267407867491621051502484894214520\
14159257548240428398573105025497*I)/79756301705939787895496321124805812014965\
23277149702127517856632744449800051846276517819985481297787327829020089579757\
16842284515576172924391390810211653897271975473847295551483680359114227780066\
4674345276325615810105883834996487843247929036420932)*r^16)/Sqrt[2] + 
      ((400670738975163546826696122977919590173195550788394100942276858608558\
77472811469651886009107354644762316602487421171268037700749929559265855041648\
9491040117502745748970998331443742581976989442492079920056/452660519877221535\
33705330399239806391203114030663520873405230331178779964321270566937040597902\
32329924835364144335852026560595060562114428925653347590243091233620020965075\
127046276489039101501770795 + (1040029666161791665621566643933740783555112482\
14059067496185567890544158467716355953514101715965336847524418701975410481446\
85505168640239822220267056258491056792628392618982108040382964180172138818595\
004661*I)/1021978995581975124386922503813703503645522639626677999646437906900\
45339359232101645624461135921556928048845991438285963085549900124631981005405\
170854870125475079369300070547751775426915221950983048032)*Sqrt[1 - r]*r^16)/
       Sqrt[2] + ((6255996696497646724317501087084681872302861072565043220708\
37956810227231349797460518652966524717559726662965472856243924257961253855794\
19861246172284319755294641752556323820224709159107329814564734222827/72593268\
79735421715821863798407613611087429503577549257825412010416630898843247635465\
67694303575244536430412383687143001082897038741517841365055604824186851039767\
110735902089308507982577930954511656 + (2010128532243490987131245193959469359\
62464926657246312801290479784306245405919214834188766636716113639782368991400\
42983658084631330917700787084477243377628425832299575524445995662922766883852\
152530651561*I)/1552250397368715546423281453215364412416565200593463763736632\
46480585040263459402005415904847059961647207820389800480505610613017260575061\
742908430076844410519749067991098783144953447785855262942298)*r^17)/Sqrt[2] - 
      ((179757930630802431519147983659839450614858643848886007694150603104611\
32751638802203995219020530778930074834601579689308383101927681382429036565726\
282172119/1221503996169789915488684185835221665891659795277499010443472146713\
02407908879733168481413383539079979286928736153034771234818506982209837188597\
4050012 + (318665438193417783747274993554128892312061160107681370342729617536\
73912420199156046367173797809570582155107639554631869871339891989423596536857\
106898404953*I)/1881575531220221901390650968983955372701459022358700777459697\
94531927197474328929401934460538942098014719476028796228478328520775534347669\
9589133796064)*Sqrt[1 - r]*r^17)/Sqrt[2] - 
      ((144895001523976456652470277456277640740614736977907813109863108789642\
15561449626998843833297495055423236891557846874770007264170114797465406416223\
414295605/1069844868021914279714399732152453581152293078084019026322221462417\
95801913642387485865748097446159153569107446762238225042741396383880866755028\
9062072 + (107661955006878809466360239434794027062621044725563216475926321791\
78101400182242763989625237430619256798038216298852261863587997182251133013819\
61398735227*I)/52658232979945933029164377113830167950597964139605283313055371\
92101693597756066624410638273436054828813346108207851416068400567205013089913\
8631070712)*r^18)/Sqrt[2] + ((22896771093790474137667601353984007201640245752\
735914878617810292884783230768870046880159860970825641725/1481358043067263655\
13962135811920601105831072678922588412608793002557444176624071505799155627699\
36692 + (21744053232012793386603100091381090831102580933218911308159403482656\
734971637658742325873734978108426339*I)/1221785324795871718238829531561425045\
1015887941668203242682935659300582785665933167877620230115951956)*Sqrt[1 - r]*
        r^18)/Sqrt[2] + ((309850737293863831681133944125400852131679460168232\
84712471843989085698581512412867827059356808911898811/22986236361145382108715\
33838883898456951517442435460374667713219189105123922518075223122738192846591\
2 + (494593401556251024221866420203144414842927854640479698771163074735299081\
2428954666559190988813763146715*I)/241926463553788212829634419899479371895297\
7688252216721660227042312702434790347025732953156602507736)*r^19)/Sqrt[2] - 
      ((17016628954039225621343732390857878189085314409065621/
          220621127889009846395198037520917116581849544578972 + 
         (12538362313512383486020835228847784658485993994059003*I)/
          141185307116170856169088190967010177134562190838649)*Sqrt[1 - r]*
        r^19)/Sqrt[2] - 
      ((5552868478950002336264057377341077621554516259776859/
          86925972059207962907490478842014041410083997753761 + 
         (15341152495681777786265089470438537003330150686799907*I)/
          157594468486509862679991773063988654363067907070438)*r^20)/
       Sqrt[2] + (14235124659093109281459220601322222452408016189679002399598\
37513515388289074404001953954856842008273725317781745132456868401775941506819\
96983810626964313733341211675675577975295420900108951361773044606074264988720\
11154652792041558074052890720147207842932485096188192043662472801054536488880\
05996620709634474332365489914357883670308269089582189520113900077153139721213\
30898302664645203327443885783013593622863774661585773672208099451318320120981\
84592146231447761073249291497058978354496752332573127236933100370437372378950\
18341620086987643044546013560650597502691586707353763196341137410330661478369\
61133221715752159658370700631355129642638790172217394812070472703307398481329\
42632129237615065587124167954281480943889440135210053491393456829068047395466\
70590000824681128318202171112782830719276994050862306460156134935350851469390\
91536064642301991176811286418807766798117005691746490920338699702859588910352\
12551331299352869661219192868494430959594644940294148639961120228246870911035\
1053262758110847185336382196411242134575377973913475969367*Log[1 - r])/
       (329578813421153043528070550066304521774189548316413008293195467806072\
10669998470026821795439517760192178477445498897502913818164196133063040508368\
45906428846596379410326187723243469919947691971694848825333917685609861062495\
69427213834009530748972365259577848178976596362322452266086655835830342148029\
10070880361877230345383570066800455378094256839193908349153527289777734029863\
32575790621013396458052789249444713217373403417717241809343020040688108555234\
89389011854072111083220117085514878691719882531746628277399830922646951169900\
74134384430463171001616629206883800794235977480918375966152733795798975484847\
18458096168828367106576771523532345748024685701270250659819347137488902334255\
89522659192304352254085902594357914592715635028214850681647214366402916615041\
27912406396605525891558584258681564238952535801972088302526068635652855611886\
12895380104524407740656264307515775920537991696024021587183646475862008229957\
16606390711954724932428045626435087229901394298332792733347391104604486228636\
654916756837036022699432508374047935298544200*Sqrt[2]) + 
      (((39864185702440557327060561823368116741029070524032757816036622722469\
70439606700578108381652472778573361028499990731142734830078622795779055059387\
92878040070201175344791370542227837454881204013522266612208217491056615072903\
17533696928868716094523144173183420211719519060289101997816409568677297371832\
01399178778092328395043315660904648975382280666904121302441804193493386340123\
73202378458031452591315775332345748716685384948913562229618924413582434481863\
83189979955017908346652060308851277773886135583272407692794493717557637025255\
23873929604398540278344393826048045500069394645897978502488769027166147632384\
01653920819321674517546001695439161626402216483214103269189263148383976830255\
30277847228587264674665158222510458793185698655789338132988039101168538431650\
56785816334705435093407304573962406674234004751978369073982734592701985916792\
27300486313884224710856269271579264232700702814654865899653170361128127149218\
052183996064729895902223722079399444749319419386265828638784481502141*I)/7961\
22933270499800468624942648703275139928607332397663817389497153109552961204403\
02212994258225590385325057813861601164397849669948015329631361567782356061181\
40674391174490005076140249579353562265726204487153846749708243907439512201118\
84264322634193353307188673332531748424003123631664522044897035219044429026787\
47566682030981304332752095266271900570425834374780947057161568413330727003875\
14578562554819224258300139362352611961624993831251067161325363219008324833828\
69062050761679632987152834474631013420827414935071755728321995357351721590522\
53660887366843326774978423909264761715125922282184386155589129278671271174245\
38577005803533601128181373495816191649667292733250353415787490240943163806447\
97437317539921149927205358672902151445743875454787230391061762028047492724865\
15512331687905037222556481363298249702178348480541686535903625637694493102398\
00918798928803738237087511892691767640643914433159673084094089668761893232633\
24103129351223809050110466258357496849049918428988480)*Sqrt[1 - r]*
        Log[1 - r])/Sqrt[2] - (4771683399004928227426129343852764701593478799\
86905393281669141272067376828914864645001184197947068871705610977532863085207\
35662405765603124845019107801875373048754454853483539750944148328670604372289\
75411329456758693504566832871462264671180998309847478889999877747711211809205\
03191741271845606294634006018963793542883984087816405520721103532901760524595\
93343801357249832756220670663390198023151603849744572372862201670812755797534\
78197961499492774801294932219856547578245590467965767769994830388763561900295\
51188324949341327640382926161005577478710226872994747072297133223136132255823\
92699159152594487482286884122303674041810519337195469225005467540585702473718\
67006129410793090049783303646450172108096412271816916460618550158041462199705\
09019567655334940968578262947676753088398911808879249756886370664186556410393\
32713178209334408838041041806317223163630291953319119076522458072603647414174\
37419660966513503881367336393621690301833206639478314761671387615271006205830\
504541639518729969471*r*Log[1 - r])/(8682815521280616672498051088435892491487\
56066481454372261838306568665845280401923652620068011221543659063754722423304\
83724042480290553272499581599646385182248970218184766812529758833599337418368\
04292237783819640524192471950818019653491948114627788867388902670453968267634\
89898928560250962400603255134081252064162002095878041317319205002794915215624\
88289727064510015041607941592747355046458874424694628728364822808363425788425\
97524891496778411351138088087430994332212626728154861119419500735602193019640\
62475930838899761980313493521582824546396218654826892756951280749025480241098\
18942138529451075886246819083949075980411665757181720665101704829050774828250\
37405172608932808023976668824685482564443795010932135617872624714108868170204\
99833558283079617315861473022095670228789920478560464578606789230571636706748\
69417132747873939245982574690165650851966968005601778057088669318638325996384\
23206679036960329869486050564821343084175026483776905124747803998202678947917\
57675272760729570692920*Sqrt[2]) - 
      (((59986474584237339785157658487425499409465306594919812585885738499690\
83284649050655176669787325570337832265247589166586331725458819575702472322227\
28569222100471530937883458631897463324474286753347416506741235561899574163974\
05024982535224148390574339419918280639677564065945996529383267053651890804760\
33075332002768782146570938081915096261001610165102585796372010033301897696037\
34564427022522625322395453775038079099510090052767249958961875878670557139880\
75570822212735795140056635758560287682218128224655520139801125087318520893415\
05189757221689615705809894210004875711384084954669921911280255532565285647968\
25289760936804645308149742362705996346034910516659553222924761374991647715411\
37837396229709628876648860960025242442723605203626603157460382890590445720065\
52544525232828231815898657130026099387543043308911526483372776229037817758534\
47855446855125313753936056073513396768338217765862957372457389964507439002668\
27469126752934507453*I)/12680582250348797294794489866530657172252306586333578\
10180677582146796448476902021905475025295397276387296050130299946431890364949\
13215648874670425165068494251240339547283854356793273002565434483203614195282\
47453208504166732267576391350599606992915926594208719280005072880793679018679\
45034379708540414329989721437707873227485280665999684975783759743402298455416\
63025633263202993035122629043735447360950526168273645383741026637204209818261\
63986208885968897702355144633614079627122162872283260973822110667881331552945\
11158617513703020458949535264495795834087556867640158232678088945260824440596\
66853856194906083561936510344910054258125397283465571441143990098882055672620\
87235679014047483852515039842515381116408949058102397382304890538448363722562\
69167886408356794969568462761011879897239547038657289901522297438761245307355\
10511569838528021493541264685654905166888631736101175331940001313481690386521\
44075465870634943023062289468736)*Sqrt[1 - r]*r*Log[1 - r])/Sqrt[2] + 
      (6378371531911853647520861967936640267749664261348279694911558905565067\
38081246859504009234586399540373726073180968433710978489720970714622344281993\
42767634690484383675127680167814585357456658729834948743065812834495976642657\
59260688771239253401313712911832497868651158419493288843500771765759742588794\
77723186201440088198465535027202758308699578726442940151973034367853709766896\
70044422462814198167519608478078495747874819409452204716148432898910508784346\
32328721191999212222094248200636682064938255603887760272761448611642894663353\
28393060808835185278753486020360611129585203761246169130700118394492370333480\
66608671114363776145424382808026469905089232867161737334083429799866118513670\
91251929950415705169946065341255691459285610823209391363127976528707796667705\
67122860943825808610827562003153861977872472102992100090269064798438332887131\
51735359503207767851413190721761591376520551858091815734261481676836206773471\
459403112212452703003673*r^2*Log[1 - r])/(17293033361297618573763399294874963\
32454168314559751834103182126249487749795414353404153757835821204707193663730\
59780912161163382716434944515306714600697601926105532522681225292056474672635\
48803326680126981112827244258567373694471434987964161302947557759833920098245\
19290449547240664147980321067280942590067716593014057619649165637344923057284\
91548635018650417470078132321114982515961486431496895359268043982984105981323\
32478644292477740243839635114313315717665689570948033475200053906026088190585\
39627637639777411659938108412345717089111612091186855666483985316046237089653\
06393125384658897328780064330205448811791864223615964147174028960389713157498\
65545018656339487620883591885346512144406004103852105990685178358480228460830\
94960637706762837843192264324227327988408706619203363651901805790522096011742\
92950828788257977346712273114385531226675346275968468115001438916383724894510\
1888346582152782437883617896198410285484366879681815745*Sqrt[2]) + 
      (((60592572874542852060760224159639074706838854922255259255664613461010\
77674215715934018612887361579194547128853017926810499809436947842342645453585\
55856306385149023990046579526550920197812331070754132230575401974927315873047\
44687392990119816417152173323964985843842599586028751818731740832293276673497\
83598621043774264181162516744441762814034043329966828437195054486796263755574\
88303779526368344591829900708035789540902131794392339439950968928773830478940\
11760684655429561843602436634994472414659170982780757770464372525346885086881\
84827671366642485676719125733349424412753760016016320855907035031188311051810\
98860285925647215278203213480173871104574652810717705621622127823255586401743\
26299501147419972035539202287174177736976788778684564595003864933608098559274\
60704343236650255237201861212558903701570500291367857278737834166743445976502\
12089027865182432418200386927134478892165939344211*I)/23694772495302096050792\
93285310263780684789543654964296536360035156359107152031394583803409857424899\
39485494530747622116899591957483908917799997326659437076527904926792780250796\
28764972091744980410589953244913417972369135236437772524288214293029077015186\
74672316288834164479332854712121275574635715643241401793311153596612371897523\
27952155044730429688507547422499050691436209544606501062006896257093126045054\
14390243023096508158299798738728823636443581859601070038120096238982039263044\
98709211398426381013257535851934321901917897912302490218244199651287041881559\
78064532405253619884969991782169727258227182292963220847991918107747606725187\
31877425037635018910893706965816442158031538009350516902719209796596974552439\
61184664806631379813428402749832896056785223327679618739106829974912302129974\
52013441840834208263813324989265917585193719607680579367546608504155467874641\
15083736226880)*Sqrt[1 - r]*r^2*Log[1 - r])/Sqrt[2] - 
      (4155687215429196206777326882114817509987085015414019654361421850930610\
11981665881285002519934832026677735080225473046085014663862234929245483591323\
40248966715924308543559451826194764806475217481207254269837777001102173917945\
19792060329098308607802365272869169506250215019526514982129889880468411387990\
70738908885286836109142175072356324114362255133428948665123250476389795239460\
29880597129004800421490464135223094372046480314590667760610199212982366139057\
33335398177806475239531075751184216906368554162314583909588408168162373353938\
23372829598161191209626231580561836808542892374791943189535198357359369549396\
42600152632703024710677461313853753099834455439920826323774464532133009558935\
37582849868321128364528724404440146144306196731399573694429030909425864862377\
80640406543475494517284999635319982044914371463506662976995861831415418658600\
1382847934486154471765367188183880178545043717448503*r^3*Log[1 - r])/
       (245592085727940497340247234968747629072931231681305268248324156702309\
38235447750664321136759969396903081428722874058857824765163732693713837330439\
71291201907033146389169114675490806544888114024527605794696865037211650841627\
58112071827433352717984312054545903301052473115494472842814155059347009317328\
72663370617773900926460717926515156929588552903143912714807534074637428352194\
78572965894708681802343703642267908083329477476237138311964410733986337430484\
64878402459901567841477011565321316731040487672064220124977070589503872427694\
10579593633239620218598654428699245156542140902473225609407076608454123632296\
46066212749074677186946584518030687902343615071362579713115225525199104433737\
86398400267209614277952343574189588982677457477809717434268852738151197034772\
01582126867774019751944445624044376839645065632738843601058862059999866984852\
373628818073890063737199388500823968603713098788*Sqrt[2]) - 
      (((17362137030409212153664697149673146453726446957850419655879269071876\
73426059846605791715036790952434742094393044001737331993723219213377187560130\
34001313542638789873936729416185497804843884026685296089394638928205880944831\
84919067629538443761454591602823165805351958173191702679932302161292535799921\
75363133683073854838270410780077397757729826765015890064138111478119539426746\
54178916008215131805509591049516076264865384627488933148507374462053781184257\
71565208837178391605882467942520349563984932316229126813096626458579498173413\
75854349696582102227749944101747283230363643807760243702457903299960416166494\
39913282913216206333650374473541643962341813482992289509360365502548869146119\
87403220805400724444888971006311010256984332329569836441046321301090039247647\
47753249980779769821824179072699285233407116753317456149085257715491919076486\
99*I)/17251944587398686692700002278848787458756782920479317857618330560757300\
83852116005872468991626546528035296292923900653003533108318437612682283619316\
83196053908589045671128665557580940395622472577340211749077578041138195112521\
75666919745632072157026603456357942878093754823099329741642433005183783824269\
68462825869054645265179584780734820448902793359500799843964133835271687247357\
47668622879239437540019174956380000446960124172298563800891353628437958774018\
31028616408872135348291603889309415828083531519603482221551126963764202342804\
44361155357436501823895731717397980673267329052037597935418623961489969496730\
99638755530812444771213590237326579243632089892232397032766187261658461554616\
98265178367388843089456234929114258378617651789907615633999999625075642504207\
40407410509025038981616312745790999316327487230885498478066818038893760)*
        Sqrt[1 - r]*r^3*Log[1 - r])/Sqrt[2] + 
      (5498835367227209333206365689187731643495564055375570020322953040390759\
95762999216327951603492275278582592685528247375120132800624355535048093503652\
99491941311599577629909686686292576527192215789563833602885542813655328347162\
57438634421493319747406711897988177646541484671472188001047528045669060429348\
74995973494858750915513563349681436431886599310611182273206772086290663799369\
05113284068285926837208249045066274583448178420491123401137645255480104566319\
26995624376129887696522481815979944250839491798142948397027241205878578685814\
86146354130342226779552982999067653263616769735332768232273905493915249967427\
17054244875441578738302439925210054108798395677376685829898910066397373116809\
65219115389933593776279269751994768925866057648667847905968252994196801690627\
10686834358099902876952269983009646302083817736060450086637032261757254030107\
8361*r^4*Log[1 - r])/(9482734211992954662199174044238620014416743240425785273\
35900669348459073524396478398818369227317221293123016096805043791192424273668\
82480747685037116566660179950872837775450015202146372601677922798367535773479\
28008641769671293020089402588849198632298140289007947134337417575943468497032\
99286469664736910025501111501649811670063762155407925918548665654396279527649\
05979954876319063167102581600089753495104262087736982975095001763907272838783\
65470248093952902563303816455870794931285780775299336230888838251340110010612\
80155057035605428338643927351877852286864617355534279767738439707265386747297\
38800708550425261751696832084397078493999935304080132714110575195381208245068\
62107820600547514737177568722367484507969735647347205496369110295785565302539\
62870312917969714934829212017631159995565426439666793367868254304721632958203\
9608738350680*Sqrt[2]) + (((1419417515393909577839417018020239140434050826426\
89378567462782161998168825498041137658831281164640695424606364144675006670150\
45645776750951822628925401837387398637786078499808795142810001351728628700778\
76131770031776538920669434904504030543424871998726133223511415845810178462614\
06109234043126583367108546869954862535537654667106729670897588020674399969906\
22904117267671795614656768982099467833801804721727631140878842030015385029753\
17499492267580403809528408204096523804942201957703939282570332199269086319434\
46190798853080387734844403168877383489013545140997890196060196039343157779364\
42532370947843418360295097271026553213221592568965121566157555561115978882638\
62876199231632776684197417373356641381701649424447117930293779578081261357977\
093846727666146599540389165125245098161448132887*I)/4630951163696103560790306\
52161068114868326249804491111046355960653747231451137365463593509879711688621\
51300613796480479557928699129876556093813821648330611714676734703568071804756\
97857613268728043668884489206815822780887770044326834000121760010841753553487\
16415097837837630177690592896247279419001814698828637983187432520635264066474\
45939590333750517297944490887403397246320837931744112829447835801106350870466\
82280401299676738371902670685614036805552301385223381402054423394573535744899\
99772387933850268264542201396949023065571025525253841695494378925964088976982\
04955579498235600896956449117177429393137432004320094406446682430655328350798\
18424276888331832265838166230197604780871966469734210574100701542991472936025\
774011096590815963735090563312599816590364553942178888375026901056)*
        Sqrt[1 - r]*r^4*Log[1 - r])/Sqrt[2] - 
      (3286390568251410277968917849269028113569358086317472658711460167286574\
87622655703781919716630502484168810777376557752096758799144335873442052507148\
98447852687002496615705931588830015948598908684800624150863652001856118283651\
61568474844916082910719500409282411475730603979621230355539286032656741548293\
16789366064932622986193708492505804673980530881236764122196444997965636161895\
32995256301688144242472200983545104504833235741560333499728963191438649674704\
89206618115924003926378879128160875785999688380902546472181671413869856351823\
37937201762002623979399730287135200860452758915044116573070038545949365666608\
47429554325499903542451829397762125990186719698270182186510040890736753930280\
51799270263451543354522859076992019206541963317073258155372037303953506864565\
841218222708093665889340860192269*r^5*Log[1 - r])/(21168960366315953295711204\
24003285297526976496082912608480968522906559770960202342294950615987277759404\
52127498061702860795550402019044761179797243025185427383100293273429977097316\
36873310110838146800964743099252010792443205789257365727560438911448874654199\
50451800063106342594911443199092118056287966837051408142044445638477670052283\
20866007405886887206287244323308785231936110674986425695631767151593052194658\
30512968339039987414025250111878142091270890487108258206971477039997984342850\
93312872748158915824191384857333960014535572662838373373930092253472878107889\
11832596651154956706239356723694204208629771981075751662088345760071207698584\
50400065264864021805574694888355517092574421225694485771739298644716800546048\
33956760269889751809910594605726710746236024094163341022410771716247800*
        Sqrt[2]) - (((7364489037932755394430351307240880540733896861427703742\
45028814477785836790959149550356881580318975285993532802320831809057307172908\
15609676841965447575643789266157531743757191079022574811668454907240548144407\
45613891724736757402538549762354766695603293354583469445747079808618501844021\
83315961501637314825656207344784510842412331992972570175175940927705081332207\
27660015957260678572923431463866795723968437640993953000509128912488084567196\
55285287767442573656052633125359853560968098854201211249822957724557483267234\
34638546533189144449980984865844793957867524475786932219992029601398746678888\
84679515886976931820122326472797168304367883136051637249786089171295056824075\
58176608535140093632153627568374410194658707910720534232702400542520769*I)/99\
32937946098579719748627264589469433014582499975533123581200696655547114529330\
52449907029207250505448416652507053860055788301045244139955244443178122123392\
85008838815379279938083642607915449184953146669656447060204326117077853684370\
60565245593394278834221328424178288646200880241113137148904358664878072074502\
47566093543861608343062280011788625224054173716034375737409880627486380315446\
97177437749139078720917740360524555826639655342404956705006462751930208799895\
87806643436406932946330831055478015315001039408011649309464622674659355740942\
65130105994256904628198955203772585480961727495184266732343133357676965371116\
22358156394899811447321263257644506318120909011536916922530323054052235147309\
85989732205240974965138106482803878761280)*Sqrt[1 - r]*r^5*Log[1 - r])/
       Sqrt[2] + (15668143043882745034832549465594804767722836964543178150045\
77921736650625439668764439520404156023521155926343911024992931567966987761940\
95978564856852624661227586622079074652530821537239962601535932790681450366767\
74538603092359475586168757389706264522398753399075787478319391113044609288778\
34566284514028279174264717319238075063715233738373819949214963489406282638805\
95721660158612524179608063822800088261503307390170807866806299761080585915310\
36064048982676768815666163782667705856391675476850723910505685610086322175215\
84297969263018787417762217628709349060870859012125799961253572800303872001355\
91050157487504082992784235164816683283166708641414024522282278632919820836517\
6932732579411452873378455526150077436157337794893142251264872215183134*
        Sqrt[2]*r^6*Log[1 - r])/939802373588605289519903453533435972741627345\
92058701914076090801120255007218236853608060196876453102842131582412040132570\
75213267761748239186049807295377751219557327780496148537127477511950552367577\
83240069307912616892153758437143745181973633968209137461747008991458101911871\
49456456709638021723684572800497198104467201081809600469179418086112085237853\
77138499864870542331234275065456884949854864385217755860681675638145946689739\
25155969388176383256603512802426751728633432562803724289417533918807516507719\
37223133651284952561083846380901823981881850739128119529608339946569798655587\
25907410985719596790273396350567954189543434056282649045176151230706152863745\
17916305203224401833472842419725459033718894596768229558028339969620650253435 \
+ (((257655831308535012716281209567527818278878002621016278826939455342234539\
83922188510431447646841125795991658718487736920586470434736780696057380323629\
76660361215171845986207019718549852177969253867049714420409566797601829923023\
26268182183962659211477345371367598089342853090387548132912147075065421466656\
68559666766371291141506942015888181345420829247557415538269068522937288346808\
21881916055642105471840607353942550242448085780564448132430888511862308710855\
21221792415893869267613689770807434419838384877522819117625861448321513679333\
78045745705636892561766493626650157969669628902467206003400359609032271258786\
77254652828577385592954197520350999780797832147607942155120748185879953991200\
5077*I)/177858789318974355094251577620020606678645677985556906006703313787057\
87354915717821705115878469818168308743973045399865155625189078170849388588542\
00383203191635034389910465945788770498397421443408330755238990460590169217039\
18969800924142470987847104798085286961715047799548307857314055451194817591989\
01983804618743745958127070205576865475173747389775250427606162504060357178444\
12077874297015090108066692190635190997041298244438665426191794466782290569073\
14302776061637449593278628458091767009454339792239098457410679748202952853197\
13477614720995055034743796398511187523681247800106883562311754929652808352498\
11537052170755255350179890537669041359518832445359357825565499211571088051168\
0)*Sqrt[1 - r]*r^6*Log[1 - r])/Sqrt[2] - (17768024342881920820299941654397415\
28257077975913777320513088482359929792549439039319923991705732989876573206482\
99327359615439628741133003836722886344614503540412785413438448200985437809115\
04643440138756091688196069405065505735423536866420764920692287211058424747311\
76952649540390495256365952081671274333071197334941346974968018971737903038446\
26557228739325573947717923864679993578296663885259792301893248690423992122924\
71560538624871568629317798053712127389363523515706960582439037657300550891612\
80974903195745954547769173982455553688682134266387632456208959277144545453164\
51238985730690871468695164358262417093872091197974075495957754562498363949212\
62486408691756394983895356271146180314369167*r^7*Log[1 - r])/
       (304053171188819079642876719696985158599123638314408126288214519251545\
21798406083360770009021619236010046900017404439224148398093310165336854227390\
93873906250249231406856136553453340317858445616010512822432292178003066754497\
06642214250005139267513925032820102061100048108408914949489292122541252070541\
95017682938226909541002357456612798912965652187580908589633995167323756031745\
08860976916526839676240272834071002588509424501626343858605968118536455652532\
19616432296354969211884580092532183746614750147554842136166777635205567591158\
93246483280766925669519757478846677671898549449892544277328647193412968675178\
70826255263282657029074123155050983609084512327625579067630645769649140146125\
530*Sqrt[2]) - (((22429706149068414241238738248344179342888052768618037865718\
50814546624301695482564286952193871729452482717509417728379182800433703230317\
23487446156491712904469386910793639508849825297155295200054749064490677879114\
69353670426879575173554089881949809870222225628886111268488647084838169106462\
61028851525254699254705281763640132651489144483295369514827786962273032140344\
86823768953321571761244986438121707547163697604068371402884485126373007032088\
30693732707405535632878833821811048139606911114342327934230360290551725327166\
55930602663846798981517751941778627422150064042918704485624290695721114570401\
622307553471278514124027983323265213388371420701*I)/9694385541201519294684704\
81183128911291588769985234715852935274643698432152226127209883762302354571331\
56919517499184418862196457540246362622734400248640857153691136851194831086033\
37384434885218263129280933900179701119086097318906523804905830243057557399164\
89629425516189316021692025897273179935947346766995000559389840604757042554238\
42053058411076836355723528305941632852902138794751700087327145400180279062282\
22920990342066155894141428871686841290183240480643733322571291481849306165491\
20944900433567736415679917024997700889854821673429731936024015396973712922553\
273521425377771306174212713880830894027195423546221231063126333161056728640)*
        Sqrt[1 - r]*r^7*Log[1 - r])/Sqrt[2] + 
      (1075114383616177706462434069126933727644210819756592589077721149428661\
68857379859188158346230732062508674566984748217982421480044678808769261048199\
48277950050609653910685968067915142765058130324226930655477630684224158370591\
83740936984530761261311548379276278473786174001530343644912672138085348465358\
44274614306642829475618574406395431214521544914512811201853073065987129835424\
68107149281697139357078770401731436560860061553271793991000004537454562856027\
73736829350417133067447889725203740757415091180451694032307137634006332347946\
06561988863298907558879837252481557144464171762524295283860754622163567317906\
4689259211485060621761241552141133787*r^8*Log[1 - r])/(1272398982888261930897\
93238717220204281560132658984606579179646870331004860918723393219320519595477\
06303762647709091688438692458230045768347824432453554009774608380417018960134\
90529102018500442562480270138180447000841348728440690174468141790273783670941\
85779309087729977718401046680972162608138888716659512359969179780954443150723\
04766232692064542752523408469747458510028007023177833615455263048678902388319\
09705280200234758425194680212934734305256953232734393012424864782324686736806\
74652056511666966952499731946525330595456941919052818267994886809540701946749\
20504992572345465731897918734672550846829331511817727422790205523292954764284\
0*Sqrt[2]) + (((2695534518517577994283719854641809889158992232624865183336207\
35710509750639133027963019664561475600833664422460012977851774771095434817733\
96099144758956607299200347416271067873920728029659767147220651605673746792048\
41066603130989102491715740481997513177966013574784391543603348422344112947492\
68389995872803750984228022275560344877005065162113073855327263079632135357895\
99571082348064031009971519989200087074517664724935554991851937722102131717720\
40864117976555232263616995040304043504119509628830656812935208775631647951136\
38078057550752873568741409694951184638821333799820289503831819074978538991*I)/
         88549761114827558846252800632063266259566502984113652916882503302112\
04483813254195157567060904805090506589264654331242339994868487737096540296253\
57449566303299383684370998826833836809324102433193936673467096886433507284772\
03833251573843686704430563712687462438420450799786226186343959087008298321073\
23340902354446389460613518065832095755135820850413476785688045885319073518511\
26221973751501589705488965507784563741034197917083481654238186455281082708811\
07836900171921491561329292522264562077280578785298890111417803466576392049106\
576876924044932922998757964687663848060532329251139895977920)*Sqrt[1 - r]*r^8*
        Log[1 - r])/Sqrt[2] - (3772516564060220399291926554028965437484973076\
65911803362636535925727790134641012088142424742148683215247207734575452360441\
66250595851461084140587880626105624238195959742952924960808371214519137757152\
79688065379928328537805648935608451851596805588392686390733293752013576171723\
61167303043196599459974973036312567665298340367400619058915333323812388888005\
30136994528137345950568262897843929190770733781818821066591794349218679560603\
75365618078178201701448053634978841791862631643289473226645169494219053638075\
91584991106492329189702721788836559249573672934998943299152199452935347493109\
48403341989*r^9*Log[1 - r])/(371790834293541900708820895894146333565826190601\
18596110099418448461147924774151480725502638176721455716772675898495930157807\
56232340654345610875834577036853655145223029535118339534077469250151354941046\
69984660300887994302962344220412087887331223071057682661539601586387466932920\
82021305203435292849736916753852343211759186198807663812086158004801813677213\
97246178878792881520337851385338826050572127342936502924680055699448554048540\
97382736307805320943085355448270524432428383920622119150078725948968891807647\
92395798086210951025368474472307533226522603581543446095511017864074424890360\
40*Sqrt[2]) - (((945942311073997655938292696980769666592786410843686043728163\
53546255914480417656706856332010603013974655699088618023583500203872218003722\
80742566305013553439207384684170365588484430885758017266589756731400102334511\
90767741168433288581596698081791270599302584604240185012931061877217847268508\
28324059812041142730523480872814067774335786658961881356696203551941936667313\
86790671125598971268252770917527343242935134421779461782548066445752974614716\
34013843194280269644901319083849983174027595838271996327384488074220451426998\
0003805134358258481687331117*I)/285495944085780879783894315933472844237788217\
46326182042190236369423211219543773800943588849336002046428161770465282323012\
52240372174563147240641528656379195902701445175910055141377333434343671166631\
89511410678927088503701552982007080321023607394926565243794219259275054982205\
53517057315275295320823516143108801513218191914755543414490546171264255871702\
55982089323395739058786235374154525228250774924814129219662355972720195569419\
48796981946498528998311323942774638635804038162661010447609989963731841502589\
4771263670284142657646960014683807168)*Sqrt[1 - r]*r^9*Log[1 - r])/Sqrt[2] + 
      (4499794320802966900757415572418875705315946390111162524049366379573578\
44078294017017148331033436449787955412611941915325818329406568226896916210053\
59565599051608275910544270723544188730496246902727698087039044113429481971604\
57712418022213094932097479537042074127858582226249378057959418512891099162294\
10068864116904466641061442126973861865789828834926044277719572188011679665625\
86055760467230990182255979421988542947142678872825553048514190588184921492721\
91337055285164160953810632755039971755121780129926872011670891475740664919171\
315224536295119*r^10*Log[1 - r])/(4432191561849587082329756787261214911163733\
15694907038808449828252328454458211484144214030063640555077465371299921299309\
10248510170951218437854599809145250122905482038022450551398944121522406858373\
38287105965340221880881533750815031363134016217936208818237108850679623597350\
08758522205988488226308214693076882529584486909614007868598883133806926460140\
02971573238259428792595400119158481066004542342807141767782456586195287392542\
95510187862665283642757162186441488212154232002517705346123651348841100653490\
69617618392809138037070146800956300*Sqrt[2]) + 
      (((42627591430566995612459149588953154464708419860855052466084912601965\
15506251936123670473742086845100515700360271414907011598862521312903215767296\
48059470945196956930565089296355929328283410386564572925697547189910334791912\
90904077108272147353664479084499178859318731869644666115303987609358594932625\
88759020895556013034935882609246073483212175540664567756516084820451598497282\
95847941341647547444114610865514467990068168262312780258657927331510064525501\
652241092125839366034512506724053657041932443451*I)/1427384539844508171739563\
21246149975898215785229150535699503846119872117485654440336991448733062423622\
47254541771967724188237636765999793024383629322263635489219149363020444329222\
78669099528597106366401075205422278031897957517813342577269556110246958644670\
96701336113263261719559616733003019396270988379734080435849276816972579345499\
33029979710011851454934592972069598307585476378898820800931706803020171123606\
71952209309522260498201097426950803516984709288238801256388187337667410187155\
09640640)*Sqrt[1 - r]*r^10*Log[1 - r])/Sqrt[2] - 
      (1581850751905382816644341013618572292936432792573992797117766964413053\
63058074340799219364086899499894168490999024358166991178462069265342084689626\
22297247692631949100541805734722836402125450320387409515440455499546903960641\
27257103559784951729439483005614544620272603617443433316556373930609823602685\
63893366284428105860805417178670733911939028147915477234669026721808739269469\
99777777009880690725112999669158332231935107632266601347459991106023497038954\
675713151429306967916518919216031622206334913*r^11*Log[1 - r])/
       (186889152660231752969554804177631487972104281890134375147187914033336\
48260144308610017216369824564148874426815566422738058359433784088495009380310\
21165598972560301422462203189702497713651662734645131476892835115067428241269\
67848922288856826479973252853084889104242126568998230221567312258542575167007\
96311251014023209596063707458570686465887226736208519989436140827040034789031\
78785481117781408785484740096096393929785048723833225078538319795225587703002\
407961281898706279373471395567523495340*Sqrt[2]) - 
      (((20233737417017087966636599656779022760630946630379381645523865340567\
38949617852403277966587090989996181489244420648426730647002839853753128802535\
63384003516452857183390294542938331059552840551723148432542208420242850425856\
65862950271464602688462400799166832760440446867337644680658900090156081615421\
48684976457936783022957660268301446680310935262218904886697212615317501175360\
6675085740019922504575311414100926005216410648552836164519549703888746712339*
          I)/9097998798931206052871597979751903930265361223691032826985150568\
77199775232534507229128445326315206784881275740294654447999772601111679721168\
63913658068997445769229535231431632477781237149209791003798617580838462185188\
70604670294834301655252497035789940341172523155233999886282629838171183765405\
37533860901960309882947145289146568668981261318923801338734880814126750611699\
5800973252182333271026877289123636376382229679145613265111941249915974720)*
        Sqrt[1 - r]*r^11*Log[1 - r])/Sqrt[2] + 
      (8686688259253948801113867820358000965570953973731762985048970882697141\
33967424324510305016908807666607801344210886886242408323937578802294830813110\
32635634278746733949500314776648183654067452842569345229539640126273606228213\
68172100958833771571666761656650335302586162238155788957552992932114475544982\
85392475825826912074173038409768052828108110824779618429012951037687868773511\
222484817085772947564278349013125001178420901216404232364740006624692487*r^12*
        Log[1 - r])/(14819132297208869008775736977067010094236532491616940459\
31898230857836166619409657370312886267176970305399297484243711458285946124561\
85418718521424188613056082321338829374258384219493399011471350868856044931841\
65403342949101747878705238747106494600447343125179141394683019296066975159893\
51369035211031227108746939008150585106278087456989631059910051931605830673645\
92606306228850974352067605910970251751078004851067160436243290285368177451202\
440*Sqrt[2]) + (((12273614507869374127521421040394452018436058792232763900695\
10059499913313450323193204423838431056046934298463936787024663812547688982462\
35952348865696664099633954539440859072594809167934093202339695030940394282922\
77346971527314921490378656691956341104334450435135045799981770078696838439010\
82035944497923506028122630674173572080476514907118566204396364696014909840787\
649968543954536562274692619666150719*I)/9021676311065314022073347538799447339\
12575742803190792061842656159099930652546479471917677542907196738815122986082\
19394985268870937504638379491358763557002511836586950737931584755758309537626\
16527283665542456903785872426410342737846332996965267523688049552208061073428\
89324979112227540469470817237748133176873433608083246093531064478754285602709\
669516436517860108099478406172403284166145471133120)*Sqrt[1 - r]*r^12*
        Log[1 - r])/Sqrt[2] - (9572614797622025754440530985968172518744117120\
00897795978011513273098766472927198736008170302701049659012760230190130159249\
34369708965503098174949356671754899679122046934861174395280510243570111618246\
40270303646430603506768561037684569551936205734460435393255649826973639640526\
07224321785523147943038652067512689225853135726377421332165898075978285247073\
6614641780191015818569927420480576103589445823*r^13*Log[1 - r])/
       (285702350987300114405543624253805101946831188348573674100760990180323\
39859865365021287219951054090405071360250822263999056534578675245981435449672\
58408902596815839259882443898624091860672821724744165593544258579145443527422\
67908883809937317781221621314926773731318580413620694311769094510342480655381\
12668693459440477807706881354733157042738786076813198020124566778612892467674\
51431425020797960*Sqrt[2]) - (((352369832198158645303599461694448753339800640\
43358999549271781056372118331183915996401632582952879243832751951957537091639\
96248030567996092513789053895423678723556226709701078777801823684951189472828\
18128678746484769634872788357941286166572224569406636688411930888476507565488\
99148409231216039611090918121628702843689705913561875965710059000158796916191*
          I)/5206592952793188627642298569556763786110998283598400139818311995\
72055601577639844280504913734153642879803081349446512237150452739077925142159\
05190733341003723641316762842814064487626259214072721035984528160128824463345\
96738560512132522343080722571831237024594539796385833575241596033605539556414\
1303397604955608028223161720704948258058474417048640)*Sqrt[1 - r]*r^13*
        Log[1 - r])/Sqrt[2] + (1235942788014546366419649155544790092575163969\
74012209082175441370328682001722820630922057721735899775332625842746502436809\
09839244075443352892904506435823886908958908827591831839486274620322759111805\
26740670489420929260872655026590280992301282140833962117171832093042337393586\
3874629912651257949526210807664421931837374457754568806560194945322361185132*
        Sqrt[2]*r^14*Log[1 - r])/15805279476816216169109129925399225024028679\
28962760559594205112090969045015969792112328326310362079597877193238767677327\
63969429916256707877514924086292174451331382468768016638434923419611983561579\
65928028409861324552277961977616124251228220411193250226583155388940091120202\
675235675787466907675674847550114630288998499660315793239009148057877535 + 
      (((18067273105292551726553191607819621728719822732248472169370209595323\
89353878886128318839169160321150482308819203376834827923509831026016708099803\
62589786232684723016078702125517089776063466267504465815548576191252870602866\
83272812711180961353502234487407329046718880667972840263376287801969455772253\
2093*I)/670339056833747157346536867090825398816816610447407708726638468910174\
49105565003492797248349625169977036929105771534464659626891619731596781217931\
82875929012950814352578793215974914996811660167752218160393086665873668844363\
52948138282841615141961569342966530860507752603721097435990820113000168768)*
        Sqrt[1 - r]*r^14*Log[1 - r])/Sqrt[2] - 
      (2110417481594968457429185647611339424897936904870874813471412301971380\
61795366404224408807991284588073347627778504530606398527272001204525440721065\
71828595115200456940895501498293010493753307100835482855766548211458746144404\
13201881627034668475709318935286570288125793455407361798741565121318259409129\
583*r^15*Log[1 - r])/(3597694282770902391029928373136766065803609623139237602\
44719345388761622101086250911794216551054368184465700522271096669924613095514\
69017530066521742675516696445468351911403785892566855346649165739787114771350\
38711908247407940632868848577530221990554795710393723484591739833620177501567\
556932244050*Sqrt[2]) - (((41581364019631262991680142556244098230661037362734\
87206545712913578330514169486076311655929056260611831781338868521831271884636\
52655809589873692873098064771408578473890249847756451828280341775548595562241\
34141595884424813870461296213637954610284243778805*I)/49557886217179978830437\
57924052218843618741510322164379280722816068633517558115429593693559449958186\
24933277276191477552912402432796907281178653949580109571437743478742687902441\
723032243473212392052444458735924845626493289618659247890671345540619456)*
        Sqrt[1 - r]*r^15*Log[1 - r])/Sqrt[2] + 
      (4038111026422588698164850031953739892385424460900777050861600625091946\
78068904108904168143603445427745175102451683385129232763808588312335152732961\
80177428893059545382784564684125070898215806338333587466887161050051824570774\
418896360904617043248008294463*r^16*Log[1 - r])/(2340124333746722183553170982\
12382774199858929207808810230611657301386745390163678928994609319954864265684\
33506984483875159543494754921325070091537446706644997768350968596959548651753\
7803214094453671592708824369074037266847709908978539212697484033630*
        Sqrt[2]) + (((3532898365593112978720098163717542020103526868656181059\
03564893617161240844864823621573483406357196318037372152170710955687225926376\
3568620620751933428438935045205405079211249468300881143935716354939259473*I)/
         17955424967478469846989184812025844967708239317772285884007566440221\
75299036246907483482631724454108697536936979055264567038479609261461068244534\
91609883631439662849262200942606933010702958240478511776)*Sqrt[1 - r]*r^16*
        Log[1 - r])/Sqrt[2] - (7714566642300933929894761860964834867760572171\
80326705193991123198177339480671445478825723099050091076679222186239648254649\
71140212870612383417333752806660361477595153347160769139820730071775558923878\
2757*r^17*Log[1 - r])/(201150278847910621723275690478227350593103186028306123\
21707505636419257762983676747618268748015092410084658035561271134801863311491\
344317869410671069642469810337006214668990162927543586969018213321403*
        Sqrt[2]) - (((8603933894907325369823374358992419769110022417313894358\
58110097018839234261283838035058833241414764709576832941087387130628776832947\
1052199534574602195343*I)/263152846004007877905063744941735748322569532607491\
90205922009647340884670969325645074357264589963284810911911318492052590893049\
89546534730422278684212)*Sqrt[1 - r]*r^17*Log[1 - r])/Sqrt[2] + 
      (2130352579699156065227467163466533014796977385985738906122719548314342\
21830104815534948195692595669296467607870298666684440039725555962336651063253\
90332143*r^18*Log[1 - r])/(35175233839589282075271568152111742669568006170042\
22212651831079702877827824375672507588897381813768663171956851956960382959910\
939329644661644484111722*Sqrt[2]) + 
      (((74634802775409675053277372147247908858480969848097142996718611437014\
30191293713409646665623361281281889*I)/21743613074956016180202325103387648399\
555946990085975279458770731961316965942210473192862614395969722)*Sqrt[1 - r]*
        r^18*Log[1 - r])/Sqrt[2] - (13550878102951536457330329992350331539082\
255773570699838734255565848646572332286075417790438637491923919*r^19*
        Log[1 - r])/(22371942751811641675452624947108344755962583414294029455\
127297952167240348050921191281102503411242302*Sqrt[2]) - 
      ((607934089408784113166615324319397652091598409784963*I)/
        71014068610305580059834342538762253152749624872431)*Sqrt[2]*
       Sqrt[1 - r]*r^19*Log[1 - r] + 
      (4796596324873294144273675170260748624249906274703153*r^20*Log[1 - r])/
       (166281928134579916158037103465917320809650717748042*Sqrt[2])) + 
    CF*nl*Tf*((-1258830645742277509234004962403381048042908115640295/
         129382534511406161415768898158124111144461533261447 - 
        (316851516905023793649322196163460261891348682003632*I)/
         73825067470809556806271833776844091887281198315309)/Sqrt[2] - 
      (581243548924295497978462575905448670856411544874901/
         117784568722965366357830858238842725862507279818581 - 
        (202957453643032296282056931876084323178362254081617*I)/
         165570621894380417521975922492035881964222164995560)/
       (Sqrt[2]*Sqrt[1 - r]) - 
      ((713575658765250712145606992374171633362708091877725/
          173520792874694687649731289092261132930422327717072 + 
         (58448094802135546865474293081615025907870891195579*I)/
          291911318955123390554940609298289325436905001947698)*Sqrt[1 - r])/
       Sqrt[2] - ((18032148995037770609465474810971533389719231821836155/
          452141763838231381790646831666773311347604213855214 + 
         (9801338683090814168889179460728922730839501034630685*I)/
          246536522617804622341171477336874098841748599035698)*(1 - r))/
       Sqrt[2] + ((2446923283626042277819017738084406281765697655129707/
          66113376901063035225367820015476953482753073495036 - 
         (2663808325312238496368767597688299209415158342551829*I)/
          182583673779317589126862756912245767169411387524777)*(1 - r)^(3/2))/
       Sqrt[2] + ((2574229364787160742818628667492929466594035978853353/
          186235599727521482436103548025609804427742449132476 - 
         (5912718346237090858612917826906905113100229559420643*I)/
          168781831988530128679532218948792260265273213337084)*(1 - r)^2)/
       Sqrt[2] + ((2709219201686386228014100301869111020789747344762303/
          85263560529861144014959905807825818672299151882773 - 
         (410741737145460444092090033087787937833536185984613*I)/
          112433244854960861542880951529580404740670968783610)*(1 - r)^(5/2))/
       Sqrt[2] + ((603272847589564162841805741570866152853721572416418/
          47257443287854701170875279958326693184768690796385 - 
         (1864639585977652886533481561408579581691161246431115*I)/
          255966732465510346524876405006850158457650780169134)*(1 - r)^3)/
       Sqrt[2] + ((3189910648537127937217151232261333856184323034163559/
          208146669310033064183804964817571478312347618475892 + 
         (92489789152099251249665597658596883752147417678867*I)/
          11457929586960564221506912395079685054581834479668)*(1 - r)^(7/2))/
       Sqrt[2] + ((1332818369843387517701853467292644172120709479456927/
          137059378876277371063961272360990581874861553534149 - 
         (550273357951156100062185981825769177600083237577551*I)/
          110521128473034109730150148289772911341147501136835)*(1 - r)^4)/
       Sqrt[2] + ((1600084786667809652827656805554594819052326269662353/
          161163179871189583843230589479460324481988335700074 + 
         (1308182054078218918440055085510794744925668623527067*I)/
          155029442094871368961535350605773235969378533093635)*(1 - r)^(9/2))/
       Sqrt[2] + ((1448050318978212452603073547988798701546883094335223/
          199717352804062611098833048334305594956860345736560 - 
         (430615236731535385162744353871482575471450951986519*I)/
          147400468711706694360906345724790034767431910716990)*(1 - r)^5)/
       Sqrt[2] + ((1247123399991592602823881165629753279749023531082537/
          171289536293015675877601510208510980323202403092136 + 
         (1676078723434105941407640546166197757080227639077275*I)/
          216287628120990210660694515753119929955659097219702)*
        (1 - r)^(11/2))/Sqrt[2] + 
      ((275295293944938460414787521879172717675366966449380/
          47511249357294025820828461137791602624229867106299 - 
         (183048992538284303245337088192102504890959527169567*I)/
          102482938062916993250359975259221641290929103033873)*(1 - r)^6)/
       Sqrt[2] + ((881224544111308806683200369808675816922058967439587/
          153953143303027027355093149915521462329107039659822 + 
         (1691725837215696493720354203423816901379363621107639*I)/
          241682900595635706632173499889022231161483201110100)*
        (1 - r)^(13/2))/Sqrt[2] + 
      ((1534199195883728398292314382622020360979556545589369/
          326063858963961860909130452820682489118598599208526 - 
         (217275723766487023897327064105724541960325241120021*I)/
          214322219110408812404846675028472218224998979166836)*(1 - r)^7)/
       Sqrt[2] + ((1068093487593061680690429576350150512398029231278789/
          226979318299688796451354361939664772187416563541413 + 
         (841211147932225995275574331649748226996300592841915*I)/
          132681843777846426679288881371813240531919187290578)*
        (1 - r)^(15/2))/Sqrt[2] + 
      ((411851137411251469230473266435903579692976522290583/
          105557778512405285912942681965660838848830625608766 - 
         (89130085715622778005361905147188622780829845355071*I)/
          177966205046705867531295607967562292862053671869927)*(1 - r)^8)/
       Sqrt[2] + ((718605002585882852029629169047659853410629816378605/
          180073222456060232215834928085680079321721065592943 + 
         (740510581666460589137044030108922831576541365033617*I)/
          128071688348030698279449202956629779997598505007743)*
        (1 - r)^(17/2))/Sqrt[2] + 
      ((675153162510354264241615319548284229935903854057613/
          206015406021529829392445702838546706324050898024142 - 
         (10450802843785506026389489327202046338525192632217*I)/
          74461576424925263974465386695664403965783758991734)*(1 - r)^9)/
       Sqrt[2] + ((604832462741966188564651273365148364436702368874723/
          174693272091247738291349050617540596662893626640577 + 
         (514181366826088906331358002149357024043788020904712*I)/
          96800000723776558950305213986948497604179481699927)*(1 - r)^(19/2))/
       Sqrt[2] + ((728208046863371018924371880263154169881141468737283/
          261654599877318676265617408177947889623569417776376 + 
         (10089992073882071441866694050479521417148802151374*I)/
          85971534481952742314472268106709789049783630930583)*(1 - r)^10)/
       Sqrt[2] + ((43286495067373903104280827815455360009319079665969/
          14161888439649983395664295785562465260920632098118 + 
         (2233952703926477475530879996576845834566761312071089*I)/
          454689590044381412569868067074913685404124661321702)*
        (1 - r)^(21/2))/Sqrt[2] + 
      ((242935073590994390607787085583275046827204732274067/
          101938281991357673913142019182810188678620669028985 + 
         (84754720137981585375003815422144130567243877615557*I)/
          276876383636899572789075691947740688864955559868258)*(1 - r)^11)/
       Sqrt[2] + ((2167847361490624953830424869640834053932463846153071/
          792469673048904356879441420922983188712393275566336 + 
         (1045448943637384900954647017879082787871805914942851*I)/
          228660545632472258793931660270972029674313066846740)*
        (1 - r)^(23/2))/Sqrt[2] + 
      ((200467240961245259297760852284345934259517860372251/
          97585447282657536425283696723285389187369783706835 + 
         (50316767804955308650203126978090278570867740097635*I)/
          112724367842853738504999859721202494524432137447988)*(1 - r)^12)/
       Sqrt[2] + ((243723585645904787137426868902240327920131747308352/
          98457235928169055120974193883645682585872248989955 + 
         (619629434431641794263185351520670009516307518038283*I)/
          144860538936517724667436871909037164729088040272332)*
        (1 - r)^(25/2))/Sqrt[2] + 
      ((353552891874898590856037502363431661017446164537141/
          198636708348261301089684901973067649588748687940677 + 
         (133658200335699614530918249226391147990271491170957*I)/
          242177580909643348694816283057076452083681917375752)*(1 - r)^13)/
       Sqrt[2] + ((203929101809195070195386739664154218540803721893362/
          90217005470106689083844118515045495935148521846845 + 
         (432429766108632939053391756774980529438036345756331*I)/
          107554717865694193518207315519933071623437000013562)*
        (1 - r)^(27/2))/Sqrt[2] + 
      ((263329965269485266489367810136033635919918756736707/
          170082021420334104358383420373516314354123190764986 + 
         (397043533381925344359667086717082902093749487691379*I)/
          628275776443879255587287618535394291003300962047618)*(1 - r)^14)/
       Sqrt[2] + ((673844724114019921535552802639945805041136244717999/
          323994342192405280302900123517856618557337205711152 + 
         (375809370163212359203291450400554027704149441736962*I)/
          99035049875561027435466265354492968196483778519641)*(1 - r)^(29/2))/
       Sqrt[2] + ((239190649220866906831962995909864237654431026870339/
          177094144432746291461583911664278938595638344640916 + 
         (39807134050391443130980905313482393154372907808565*I)/
          57441404720103186555684347346927087901045951050456)*(1 - r)^15)/
       Sqrt[2] + ((201261939654886737702273747260742429560103080300044/
          104500430765479251874492915920860932428527068919973 + 
         (1100935285803500743107137624427239874818176999828605*I)/
          306275032393155417642311670740516296625212146311866)*
        (1 - r)^(31/2))/Sqrt[2] + 
      ((99802603307279936349572991756571985920364980832293/
          84540172676049780492607328010653328967099405658321 + 
         (133343197093126122111535649147629950677987538627371*I)/
          180280950012865536530560071023381794797225303131418)*(1 - r)^16)/
       Sqrt[2] + ((163695091860279966055049505234841859036248969692973/
          91280373543569255050343514936470793271187413642953 + 
         (252060372181344846508153322769205149064945611024730*I)/
          73787374440623943059959745615213751687902026542827)*(1 - r)^(33/2))/
       Sqrt[2] + ((163987081012604399577953420620348300592857563999067/
          158758169879499671031745303265879420520353266578354 + 
         (88840624311383413070584025921483400441472250660767*I)/
          114601844854620451036326890044719740244224194046384)*(1 - r)^17)/
       Sqrt[2] + (52914479277222501580312703787461593268969506778004/
         63074849323696193148592318115924320101955913570575 + 
        (178010459675913405559417219249897101841665097300640*I)/
         109353232096593105116087834307701804842054603960607)*Sqrt[2]*
       (1 - r)^(35/2) + ((88754390267696196541860269606128730831944251844456/
          98183578633512087682004684370717901221106960581345 + 
         (205742889162946844393426524377978278455771394054267*I)/
          256478374251101922100133529053784915181644617272568)*(1 - r)^18)/
       Sqrt[2] + ((190763163025611806964631302767948155152113062410965/
          121015222598736084800923217972309394036413380393637 + 
         (264160048806703973535396615495714209225799641326721*I)/
          84914629815285155058317887464970786424494409209868)*(1 - r)^(37/2))/
       Sqrt[2] + ((108142392316124629708043148062168009811047794289191/
          136792717261587203473095776514045535434369558507652 + 
         (194506727162897548906565052652275677032619922378043*I)/
          236507219323343588398058137275097967388503020420834)*(1 - r)^19)/
       Sqrt[2] + ((322295526663455482440623813680436518617483347588143/
          216815975293041018305094374237472693525320141352948 + 
         (301635424920810230698948254143964660102653558031883*I)/
          101239283590382689240649861950042373545022885757489)*
        (1 - r)^(39/2))/Sqrt[2] + 
      ((69183024236740484071257946408143696186050413177933/
          100225530918803939672758821919665661283515380318580 + 
         (135778928222756504735468459421861993969703474713744*I)/
          162161215637078464776712711803093117020141455492501)*(1 - r)^20)/
       Sqrt[2] - ((1376512330157211908124378234854181639260684208575257/
          214138843117654143480957833010051731025927342742572 - 
         (989738268505323436926576452119065727715597398352924*I)/
          181061170179288250423128617548741616665721432664447)*Log[2])/
       Sqrt[2] + (((197186417171362951534971854903816172537236551228132*I)/
         125532772013612015195543173729505082616186012726141)*Sqrt[2]*Log[2])/
       Sqrt[1 - r] + ((492966042928407378837429637259540431343091378070330*I)/
        376598316040836045586629521188515247848558038178423)*Sqrt[2]*
       Sqrt[1 - r]*Log[2] - 
      ((47229900133138784874074462725309079195188613433347377/
          1053428050531316566768455924356239804115186019799092 - 
         (2540041403072342921237660910675267291594617183608466*I)/
          218082025838642320705888578973642112380017805553133)*(1 - r)*
        Log[2])/Sqrt[2] - 
      ((1478898128785222136512288911778621294029274134210990*I)/
        125532772013612015195543173729505082616186012726141)*Sqrt[2]*
       (1 - r)^(3/2)*Log[2] - 
      ((979037132884416665401649011830358423885325476719653/
          151786589369479868207533539576982050208799964673451 + 
         (991982123641503912444322253564412962817224216360074*I)/
          273747405137500092147297408320080325815732733011239)*(1 - r)^2*
        Log[2])/Sqrt[2] - 
      (((1134041553627485374756338541352697272647380509378153*I)/
         56061945483445834912589737242172898980543971076540)*(1 - r)^(5/2)*
        Log[2])/Sqrt[2] + 
      ((820644004330870150535836655386103547257935722323369/
          212692509145970545687801251045075396800513528484117 - 
         (49793932590025986179134719012230705345152012484729*I)/
          88763967822337617267832031310959934821402664237104)*(1 - r)^3*
        Log[2])/Sqrt[2] - 
      ((1915365433997437278106957883162008390678370372652311*I)/
        392638123768502307890442462487413817000917578905911)*Sqrt[2]*
       (1 - r)^(7/2)*Log[2] + 
      ((432853165510786086051681789283655652637394717230969/
          121133427890330679022282647388182136598875179143178 - 
         (342707070760119708820407432675786706695109670888548*I)/
          193475670137434927416237503258648352073827392901417)*(1 - r)^4*
        Log[2])/Sqrt[2] - 
      ((640855855806929592488658528437402560746018791491429*I)/
        202783708637373255315877434486123594995377405172997)*Sqrt[2]*
       (1 - r)^(9/2)*Log[2] + 
      ((215271673247523892826263903112789031796449263391183/
          66307622107629987035746050786239950857227374987562 - 
         (178525542989294462992364497129476487559132133128361*I)/
          105331037196005356708197452471211561736068452231150)*(1 - r)^5*
        Log[2])/Sqrt[2] - 
      ((720219939292262643604348107574609997862201597859217*I)/
        310768090261759121917287758694013220272487649465195)*Sqrt[2]*
       (1 - r)^(11/2)*Log[2] + 
      ((237502126555275195799880350187103722773776265395418/
          79805989963660870171634113369365926880420679555505 - 
         (113460790639718184265840467711459470160455515264969*I)/
          69035893656007854661820850828497133090513647639655)*(1 - r)^6*
        Log[2])/Sqrt[2] - 
      ((147811364702754926711853757015092743489259434915244*I)/
        81125927513866459363529752912134625213427832751655)*Sqrt[2]*
       (1 - r)^(13/2)*Log[2] + 
      (196497353387337929563617982603260604864166250579521/
         142907945640036669974577033316180003313856823028727 - 
        (619250858918053954439546052678993482878959694975003*I)/
         814006249724625880932875079550276961092507744541487)*Sqrt[2]*
       (1 - r)^7*Log[2] - 
      (((53274222248199464872252458782346741299758435546125*I)/
         17783367991382828937794123973983424877863818333752)*(1 - r)^(15/2)*
        Log[2])/Sqrt[2] + 
      ((371263481390224791846185357438428429128933590353171/
          145097555994151198756479979501117500429263489058603 - 
         (283552041841621215281137905265642120544459737934374*I)/
          201321040871623957153864847060747324303031284094235)*(1 - r)^8*
        Log[2])/Sqrt[2] - 
      ((388971234275212278550680433194982876404708601089782*I)/
        306214856878032143380219590533422972489835551050009)*Sqrt[2]*
       (1 - r)^(17/2)*Log[2] + 
      (282921293726505314647784137290476595735489468816064/
         236268575925848305920444755082866688402263657136231 - 
        (101663473994177362790209554014072318260635640833452*I)/
         156174430435365117624868944405511900483107571902087)*Sqrt[2]*
       (1 - r)^9*Log[2] - 
      ((459339890067864719430155694297051082278883825950539*I)/
        416797515573092267072085690191756789541383658321705)*Sqrt[2]*
       (1 - r)^(19/2)*Log[2] + 
      ((776435644294642649042595040682464750221703755925190/
          344611582504205324055377460845921090582324298094791 - 
         (52865238915732648073414614987400101054755781860149*I)/
          43791995027684159835482896398200348685488552253469)*(1 - r)^10*
        Log[2])/Sqrt[2] - 
      ((243105345103784048891115986539138941523774260760601*I)/
        249869430592373111531392196841057214209802509214581)*Sqrt[2]*
       (1 - r)^(21/2)*Log[2] + 
      (380240834556802311904273471853764542859562332619773/
         357198711931464109887563689401647398170615668205141 - 
        (50630705188447499415321385118571316838117583336660*I)/
         90167346252620293958487318115647258245949415799773)*Sqrt[2]*
       (1 - r)^11*Log[2] - 
      ((321737413245660859907883303786188296755937888439870*I)/
        369492297560562446816760536058879176839178844791229)*Sqrt[2]*
       (1 - r)^(23/2)*Log[2] + 
      (103358388752727604780681781252454588470303740353011/
         102359227317963752250608448346654459569772113696227 - 
        (51694473188211136577164219903533235931618084252476*I)/
         98595986012066996383116394317857877584089796756787)*Sqrt[2]*
       (1 - r)^12*Log[2] - 
      (((104821670378592700169944063590304450755691421938003*I)/
         66515220268402735421234381091514144966914771260451)*(1 - r)^(25/2)*
        Log[2])/Sqrt[2] + 
      (210760227933402025962595988504298013409541010195367/
         219301577785653094710171357851486365569027886936773 - 
        (29242124538776358516874517465916076976364217122479*I)/
         59519832044186038867557726074485211433207390207433)*Sqrt[2]*
       (1 - r)^13*Log[2] - 
      (((325401715237264407115153221826950703163600619347831*I)/
         226125175073516222688722146788302491244527432221048)*(1 - r)^(27/2)*
        Log[2])/Sqrt[2] + 
      (174310737680115571884187156897102418955455466826949/
         190004653337475375019151917089321647990522653358697 - 
        (117961956707816903900971852495963711923399958347947*I)/
         255366731930944491449788388477659868077802678227593)*Sqrt[2]*
       (1 - r)^14*Log[2] - 
      ((248035927982984990075093251106660627326847459967092*I)/
        374664081171322906218310286397345449160898119370137)*Sqrt[2]*
       (1 - r)^(29/2)*Log[2] + 
      (85651647160834212913830472268708275592270331780657/
         97549107219656929655325337180846556187587655002635 - 
        (114078340410162354485017582858652279777288559127811*I)/
         261836303096948431718572781996848800420248580484209)*Sqrt[2]*
       (1 - r)^15*Log[2] - 
      (((281528480575066277697298986174718394389376775030785*I)/
         229614145902947709091397349741237073551199573214424)*(1 - r)^(31/2)*
        Log[2])/Sqrt[2] + 
      ((166555867010280410885425285674040928138157109489413/
          98866244849359860058716220972911391054677931356005 - 
         (295147618121063351196394617455857603075543928093138*I)/
          358077927908454182752314407868759999599899672685955)*(1 - r)^16*
        Log[2])/Sqrt[2] - 
      (((241724311306352610786730648226482320737963164565719*I)/
         211729786350976806814634708732859134448284336188011)*(1 - r)^(33/2)*
        Log[2])/Sqrt[2] + 
      ((200509633878698193452753334609922348162937518637701/
          123805804968866323018284856690307594345297868404436 - 
         (101569438507622135863014100870268163043341328413107*I)/
          129921203469908350231556924763110804463169555097382)*(1 - r)^17*
        Log[2])/Sqrt[2] - 
      ((207374075115571068904302388390222081400826624820021*I)/
        388289846481994379901684431120410494622849150800303)*Sqrt[2]*
       (1 - r)^(35/2)*Log[2] + 
      ((106288614399511953799106204552432150249878654184411/
          68137529092194643853965007630318663999977248935043 - 
         (173293992457356175033405733154730067607921887709916*I)/
          233135857438323460472118300541683580146679316390235)*(1 - r)^18*
        Log[2])/Sqrt[2] - 
      (((89585996724142797433971778461404262610555665775603*I)/
         89269992065500739847546368192466138960177730413768)*(1 - r)^(37/2)*
        Log[2])/Sqrt[2] + 
      ((73685374855693916831432144076013342217434057971957/
          48958459191576034922246227821408775562651436579502 - 
         (36747962058273209049097944306298547072995285612640*I)/
          51877900141741193683364496387017316091385078607339)*(1 - r)^19*
        Log[2])/Sqrt[2] - 
      (((101283825870944075003458273855056911586787893570941*I)/
         107027892972793693645158005922244083202648774331463)*(1 - r)^(39/2)*
        Log[2])/Sqrt[2] + (60559140742385179703449114695689500353782725916102/
         83276491619572081168408329999037979399231726721535 - 
        (88285021050290407956398291616546202435495004944891*I)/
         261024904232481952893695610603837651793263609090213)*Sqrt[2]*
       (1 - r)^20*Log[2] - 
      (((167213075789791382630275400487886041651764456874403*I)/
         212902300492360233832506872993778253864548185957164)*Log[1 - r])/
       (Sqrt[2]*Sqrt[1 - r]) - 
      ((147889812878522213651228891177862129402927413421099*I)/
        125532772013612015195543173729505082616186012726141)*Sqrt[2]*
       Sqrt[1 - r]*Log[1 - r] + 
      (((1094955718020650229937744771421140887033165742838757*I)/
         191561347774961569679903478566114546243291101299940)*(1 - r)^(3/2)*
        Log[1 - r])/Sqrt[2] + 
      (((494656748838171051962058874969213113953877708617627*I)/
         132903840638171104753462481736980191288822711058206)*(1 - r)^(5/2)*
        Log[1 - r])/Sqrt[2] + 
      (((140028714778725504001460062060399996168430392149941*I)/
         72279769076235570693648273588779422873181894776867)*(1 - r)^(7/2)*
        Log[1 - r])/Sqrt[2] + 
      (((167495489222553615612025883473855830940969179495481*I)/
         128507876307066507617830478280202270585366784512470)*(1 - r)^(9/2)*
        Log[1 - r])/Sqrt[2] + 
      (((112154009820907500306143543000543354644818116573955*I)/
         114311715190463780433889872613504092902057347609258)*(1 - r)^(11/2)*
        Log[1 - r])/Sqrt[2] + 
      ((27118623733366115921814889440668580737826784289278*I)/
        68920261721196382772679998159738879828452109360729)*Sqrt[2]*
       (1 - r)^(13/2)*Log[1 - r] + 
      (((156043784167850127874664887836329970048451554447449*I)/
         237362396072605666488511172478088931867987325319628)*(1 - r)^(15/2)*
        Log[1 - r])/Sqrt[2] + 
      ((26718035734921882989351838366771731541447913358572*I)/
        94600314499118356269336948548664752240754741805429)*Sqrt[2]*
       (1 - r)^(17/2)*Log[1 - r] + 
      (((15995708496198336909185975657124117919940257946467*I)/
         32286156793245452045344010817438389815439031143578)*(1 - r)^(19/2)*
        Log[1 - r])/Sqrt[2] + 
      (((80473577399298858446658393027931767145818461362895*I)/
         182311263668872865476666059336357371049769725464652)*(1 - r)^(21/2)*
        Log[1 - r])/Sqrt[2] + 
      (((104554714749277277095307130432070239709217750148475*I)/
         262602777631317485759825231919926531667466506668298)*(1 - r)^(23/2)*
        Log[1 - r])/Sqrt[2] + 
      (((27801873046612948353168855515969046237526403753223*I)/
         76649621714320038292759717509571716793092356178727)*(1 - r)^(25/2)*
        Log[1 - r])/Sqrt[2] + 
      (((58343544921110041462264442227734547835206631299517*I)/
         175128577207167338745601900467831521236846094566096)*(1 - r)^(27/2)*
        Log[1 - r])/Sqrt[2] + 
      (((95778537729621671276442683011116674097699583911577*I)/
         310875347966496488713777535358434544655141917573802)*(1 - r)^(29/2)*
        Log[1 - r])/Sqrt[2] + 
      (((48815284282459249240271393950610997067364846886273*I)/
         170333808622737948265550106298890240109104937989628)*(1 - r)^(31/2)*
        Log[1 - r])/Sqrt[2] + 
      (((32851212604396987771641293071584601448455759951775*I)/
         122616796034285366080810684953576543937629733538378)*(1 - r)^(33/2)*
        Log[1 - r])/Sqrt[2] + 
      (((26013082185561471934439581945119794132007009803153*I)/
         103408091712951389182620032863480565223937862517582)*(1 - r)^(35/2)*
        Log[1 - r])/Sqrt[2] + 
      (((13587609703647966266067723900660529292078158784549*I)/
         57307597736927475866729727189014985133021840595649)*(1 - r)^(37/2)*
        Log[1 - r])/Sqrt[2] + 
      ((9934106486376238219115047783383506234516787651438*I)/
        88606999608023167943931206946837365650424899769801)*Sqrt[2]*
       (1 - r)^(39/2)*Log[1 - r] + 
      ((1376512330157211908124378234854181639260684208575257/
          428277686235308286961915666020103462051854685485144 - 
         (494869134252661718463288226059532863857798699176462*I)/
          181061170179288250423128617548741616665721432664447)*Log[r])/
       Sqrt[2] - (((98593208585681475767485927451908086268618275614066*I)/
         125532772013612015195543173729505082616186012726141)*Sqrt[2]*Log[r])/
       Sqrt[1 - r] - ((246483021464203689418714818629770215671545689035165*I)/
        376598316040836045586629521188515247848558038178423)*Sqrt[2]*
       Sqrt[1 - r]*Log[r] + 
      ((47229900133138784874074462725309079195188613433347377/
          2106856101062633133536911848712479608230372039598184 - 
         (1270020701536171460618830455337633645797308591804233*I)/
          218082025838642320705888578973642112380017805553133)*(1 - r)*
        Log[r])/Sqrt[2] + 
      ((739449064392611068256144455889310647014637067105495*I)/
        125532772013612015195543173729505082616186012726141)*Sqrt[2]*
       (1 - r)^(3/2)*Log[r] + 
      ((979037132884416665401649011830358423885325476719653/
          303573178738959736415067079153964100417599929346902 + 
         (495991061820751956222161126782206481408612108180037*I)/
          273747405137500092147297408320080325815732733011239)*(1 - r)^2*
        Log[r])/Sqrt[2] + 
      (((1134041553627485374756338541352697272647380509378153*I)/
         112123890966891669825179474484345797961087942153080)*(1 - r)^(5/2)*
        Log[r])/Sqrt[2] - 
      ((820644004330870150535836655386103547257935722323369/
          425385018291941091375602502090150793601027056968234 - 
         (49793932590025986179134719012230705345152012484729*I)/
          177527935644675234535664062621919869642805328474208)*(1 - r)^3*
        Log[r])/Sqrt[2] + 
      (((1915365433997437278106957883162008390678370372652311*I)/
         392638123768502307890442462487413817000917578905911)*(1 - r)^(7/2)*
        Log[r])/Sqrt[2] - 
      ((432853165510786086051681789283655652637394717230969/
          242266855780661358044565294776364273197750358286356 - 
         (171353535380059854410203716337893353347554835444274*I)/
          193475670137434927416237503258648352073827392901417)*(1 - r)^4*
        Log[r])/Sqrt[2] + 
      (((640855855806929592488658528437402560746018791491429*I)/
         202783708637373255315877434486123594995377405172997)*(1 - r)^(9/2)*
        Log[r])/Sqrt[2] - 
      ((215271673247523892826263903112789031796449263391183/
          132615244215259974071492101572479901714454749975124 - 
         (178525542989294462992364497129476487559132133128361*I)/
          210662074392010713416394904942423123472136904462300)*(1 - r)^5*
        Log[r])/Sqrt[2] + 
      (((720219939292262643604348107574609997862201597859217*I)/
         310768090261759121917287758694013220272487649465195)*(1 - r)^(11/2)*
        Log[r])/Sqrt[2] - 
      ((118751063277637597899940175093551861386888132697709/
          79805989963660870171634113369365926880420679555505 - 
         (113460790639718184265840467711459470160455515264969*I)/
          138071787312015709323641701656994266181027295279310)*(1 - r)^6*
        Log[r])/Sqrt[2] + 
      ((73905682351377463355926878507546371744629717457622*I)/
        81125927513866459363529752912134625213427832751655)*Sqrt[2]*
       (1 - r)^(13/2)*Log[r] - 
      ((196497353387337929563617982603260604864166250579521/
          142907945640036669974577033316180003313856823028727 - 
         (619250858918053954439546052678993482878959694975003*I)/
          814006249724625880932875079550276961092507744541487)*(1 - r)^7*
        Log[r])/Sqrt[2] + 
      (((53274222248199464872252458782346741299758435546125*I)/
         35566735982765657875588247947966849755727636667504)*(1 - r)^(15/2)*
        Log[r])/Sqrt[2] - 
      ((371263481390224791846185357438428429128933590353171/
          290195111988302397512959959002235000858526978117206 - 
         (141776020920810607640568952632821060272229868967187*I)/
          201321040871623957153864847060747324303031284094235)*(1 - r)^8*
        Log[r])/Sqrt[2] + 
      ((194485617137606139275340216597491438202354300544891*I)/
        306214856878032143380219590533422972489835551050009)*Sqrt[2]*
       (1 - r)^(17/2)*Log[r] - 
      (141460646863252657323892068645238297867744734408032/
         236268575925848305920444755082866688402263657136231 - 
        (50831736997088681395104777007036159130317820416726*I)/
         156174430435365117624868944405511900483107571902087)*Sqrt[2]*
       (1 - r)^9*Log[r] + 
      (((459339890067864719430155694297051082278883825950539*I)/
         416797515573092267072085690191756789541383658321705)*(1 - r)^(19/2)*
        Log[r])/Sqrt[2] - 
      ((388217822147321324521297520341232375110851877962595/
          344611582504205324055377460845921090582324298094791 - 
         (52865238915732648073414614987400101054755781860149*I)/
          87583990055368319670965792796400697370977104506938)*(1 - r)^10*
        Log[r])/Sqrt[2] + 
      (((243105345103784048891115986539138941523774260760601*I)/
         249869430592373111531392196841057214209802509214581)*(1 - r)^(21/2)*
        Log[r])/Sqrt[2] - 
      ((380240834556802311904273471853764542859562332619773/
          357198711931464109887563689401647398170615668205141 - 
         (50630705188447499415321385118571316838117583336660*I)/
          90167346252620293958487318115647258245949415799773)*(1 - r)^11*
        Log[r])/Sqrt[2] + 
      ((160868706622830429953941651893094148377968944219935*I)/
        369492297560562446816760536058879176839178844791229)*Sqrt[2]*
       (1 - r)^(23/2)*Log[r] - 
      ((103358388752727604780681781252454588470303740353011/
          102359227317963752250608448346654459569772113696227 - 
         (51694473188211136577164219903533235931618084252476*I)/
          98595986012066996383116394317857877584089796756787)*(1 - r)^12*
        Log[r])/Sqrt[2] + 
      (((104821670378592700169944063590304450755691421938003*I)/
         133030440536805470842468762183028289933829542520902)*(1 - r)^(25/2)*
        Log[r])/Sqrt[2] - 
      ((210760227933402025962595988504298013409541010195367/
          219301577785653094710171357851486365569027886936773 - 
         (29242124538776358516874517465916076976364217122479*I)/
          59519832044186038867557726074485211433207390207433)*(1 - r)^13*
        Log[r])/Sqrt[2] + 
      (((325401715237264407115153221826950703163600619347831*I)/
         452250350147032445377444293576604982489054864442096)*(1 - r)^(27/2)*
        Log[r])/Sqrt[2] - 
      ((174310737680115571884187156897102418955455466826949/
          190004653337475375019151917089321647990522653358697 - 
         (117961956707816903900971852495963711923399958347947*I)/
          255366731930944491449788388477659868077802678227593)*(1 - r)^14*
        Log[r])/Sqrt[2] + 
      ((124017963991492495037546625553330313663423729983546*I)/
        374664081171322906218310286397345449160898119370137)*Sqrt[2]*
       (1 - r)^(29/2)*Log[r] - 
      ((85651647160834212913830472268708275592270331780657/
          97549107219656929655325337180846556187587655002635 - 
         (114078340410162354485017582858652279777288559127811*I)/
          261836303096948431718572781996848800420248580484209)*(1 - r)^15*
        Log[r])/Sqrt[2] + 
      (((281528480575066277697298986174718394389376775030785*I)/
         459228291805895418182794699482474147102399146428848)*(1 - r)^(31/2)*
        Log[r])/Sqrt[2] - 
      ((166555867010280410885425285674040928138157109489413/
          197732489698719720117432441945822782109355862712010 - 
         (147573809060531675598197308727928801537771964046569*I)/
          358077927908454182752314407868759999599899672685955)*(1 - r)^16*
        Log[r])/Sqrt[2] + 
      (((241724311306352610786730648226482320737963164565719*I)/
         423459572701953613629269417465718268896568672376022)*(1 - r)^(33/2)*
        Log[r])/Sqrt[2] - 
      ((200509633878698193452753334609922348162937518637701/
          247611609937732646036569713380615188690595736808872 - 
         (101569438507622135863014100870268163043341328413107*I)/
          259842406939816700463113849526221608926339110194764)*(1 - r)^17*
        Log[r])/Sqrt[2] + 
      (((207374075115571068904302388390222081400826624820021*I)/
         388289846481994379901684431120410494622849150800303)*(1 - r)^(35/2)*
        Log[r])/Sqrt[2] - 
      ((106288614399511953799106204552432150249878654184411/
          136275058184389287707930015260637327999954497870086 - 
         (86646996228678087516702866577365033803960943854958*I)/
          233135857438323460472118300541683580146679316390235)*(1 - r)^18*
        Log[r])/Sqrt[2] + 
      (((89585996724142797433971778461404262610555665775603*I)/
         178539984131001479695092736384932277920355460827536)*(1 - r)^(37/2)*
        Log[r])/Sqrt[2] - 
      ((73685374855693916831432144076013342217434057971957/
          97916918383152069844492455642817551125302873159004 - 
         (18373981029136604524548972153149273536497642806320*I)/
          51877900141741193683364496387017316091385078607339)*(1 - r)^19*
        Log[r])/Sqrt[2] + 
      (((101283825870944075003458273855056911586787893570941*I)/
         214055785945587387290316011844488166405297548662926)*(1 - r)^(39/2)*
        Log[r])/Sqrt[2] - 
      ((60559140742385179703449114695689500353782725916102/
          83276491619572081168408329999037979399231726721535 - 
         (88285021050290407956398291616546202435495004944891*I)/
          261024904232481952893695610603837651793263609090213)*(1 - r)^20*
        Log[r])/Sqrt[2]) + CF*nh*Tf*
     ((-207713731855269705175427690911132757021783643280717/
         233515583669310068357479353752757691128008278091584 + 
        (1086327900547811106002559761926443537156256986333527*I)/
         235961399703051952756374239858772085292421099205434)/Sqrt[2] + 
      ((187195303377505761900073036765172795575412519776889*I)/
        89379173568351036826834945988974823041161529607716)/
       (Sqrt[2]*Sqrt[1 - r]) - 
      ((555846272398853097464397869247194705608398015772746/
          107641842427496531190890138326209821038489271890355 - 
         (16127660693137131190877375329255291039510093647435475*I)/
          1069615356366144229630507187185445434407403251571292)*Sqrt[1 - r])/
       Sqrt[2] - ((6545332744513044525232623611491734291325711579480882/
          129831985201497741553957907198869980186271619618607 - 
         (9404920623087551872109730269439273847725378154946153*I)/
          362047531010450092211484874628664716271095797049406)*(1 - r))/
       Sqrt[2] - ((19803926687088468010819259298075913569696895514381689/
          204198646711280959905143526202962138499647580097994 + 
         (9424297238627372747590924161932668403386786487583842*I)/
          66504537433513943081342505967238909832543201699865)*(1 - r)^(3/2))/
       Sqrt[2] - ((4433898049954120807437327780623175728634141380226150/
          64187822134051691395497309614099555932246775546177 - 
         (27875435305396983861773200728077055772766630959511353*I)/
          209014724024571759872530783864018267127952274521686)*(1 - r)^2)/
       Sqrt[2] + ((8403521956035481974221999579807302032007592406632565/
          32163014227514749817073254005489396992927017729462 - 
         (3769442257007278411001543512745711783815058119489916*I)/
          33943438290096129352086690326494919964831177400663)*(1 - r)^(5/2))/
       Sqrt[2] + ((8467120336596870120887494568203195150339716938434319/
          373057449754870014839970767799880620831394639553014 - 
         (6710476362785404639794862741294438176197405331733156*I)/
          62756589285446452214824699230918540386509618864069)*(1 - r)^3)/
       Sqrt[2] - ((1251324338562022593911010855374791536331957346757039/
          61373541857918305142628068176664061302367354225778 - 
         (5702233288003428542486977011981587135805346009434877*I)/
          54843301756838714905459020450894054732771383082935)*(1 - r)^(7/2))/
       Sqrt[2] - ((129837686369592827161239118607572909346483188727612/
          36857261942166275707443312645353715213907624111731 + 
         (5558366789372048170619282002348029626042866306104833*I)/
          171983258688345969243880864442474648976414935234132)*(1 - r)^4)/
       Sqrt[2] + ((1606861067075879722008986116173371998639191129058930/
          104012285476402380596560885176360826142919487197909 + 
         (5867881787910133184906212929182659005531025842544977*I)/
          179023003426951518185315827976369944329786248168398)*(1 - r)^(9/2))/
       Sqrt[2] - ((722737137502366493477785252218475648627833989644863/
          274524805365703495926721049451266950853571334762387 + 
         (2568960078510243434770784112752556534531350938727841*I)/
          110005729285453621357281387517766426070927862574180)*(1 - r)^5)/
       Sqrt[2] + ((2830111045347348370108435054205165705321398033158969/
          197715588196875478500284213235046433945156873865934 + 
         (2758034828731628893623890828605954159174095586957575*I)/
          98539117730185334632883388138993805227636282239387)*(1 - r)^(11/2))/
       Sqrt[2] - ((716501953470794655465326338930572447492224794405763/
          246606900722767406420639981717944824284858033982976 + 
         (2301245836704388082602859568025740223486779865372286*I)/
          102898064891195669958571705310790541998233043717255)*(1 - r)^6)/
       Sqrt[2] + (4478499869030770576332779739233594187725140179376873/
         703114844220299574399415040442685410146456770454631 + 
        (564258015707917925695172845435410845762060923767967*I)/
         42928649369529577412767998260790308645217736341273)*Sqrt[2]*
       (1 - r)^(13/2) - ((375650224376556550809654276681925091705574897649937/
          137855109356137852356008257151044677954419592025774 + 
         (2682004524897967006255683534376616743471794189437038*I)/
          128704333485757871177264357776490692615820414617699)*(1 - r)^7)/
       Sqrt[2] + ((3021847879068657148581919274843488819615731688748297/
          271679474500829735099541593587546907558008381394128 + 
         (2074049107229490170110020248256215427212823886714195*I)/
          82523488027823263215687018917345608116047898595033)*(1 - r)^(15/2))/
       Sqrt[2] - ((312272359013931144834996272886659600747369079899317/
          119471911736626980306608942737898497068188880181166 + 
         (1265362143238069850758671159088222942789203669527028*I)/
          63846035471424327316559692285385941679398070086747)*(1 - r)^8)/
       Sqrt[2] + ((1522535451457657384745236762858068212103575568247667/
          154708555897961511990122228276286438555796258195248 + 
         (4126957668903088233047137364705180105518652509744563*I)/
          170739960788671797897327977154492113440714941826514)*
        (1 - r)^(17/2))/Sqrt[2] - 
      ((157396425435908577099198878564023057977777596689294/
          62691093083229829416593568044371255228779218040331 + 
         (1868974661139381669019912311818391798816712731946949*I)/
          98705003082737791488142644266993219608058055418949)*(1 - r)^9)/
       Sqrt[2] + ((1807475017221492064963063392535876323957828258110751/
          205565429303453851832595369678357351934453963987232 + 
         (1883875538097495099152708785407791665655934612879347*I)/
          80766503267405122977353666194812396566135564495178)*(1 - r)^(19/2))/
       Sqrt[2] - ((943458774464401692168528292413331909738982576854155/
          388537411922424110365351022393243604220585280625434 + 
         (1806321752745143743598760632048255721515544139798165*I)/
          99211872501683990112015693843467881505165483977329)*(1 - r)^10)/
       Sqrt[2] + ((1607921272870168420759596992199878723663874339153585/
          202568208681634906781545845850442233518154842168862 + 
         (2108709882499451510181916830800215865473103201881447*I)/
          93433781351523693542368874292075237102943712400669)*(1 - r)^(21/2))/
       Sqrt[2] - ((208563738863999243018323916703723490226603561864494/
          88494866355696145480280028447340004581635316786539 + 
         (235140993245781201158170501173519175149916965658037*I)/
          13372427526475351520199377944588754026513379869433)*(1 - r)^11)/
       Sqrt[2] + ((504542442242700303470808839935559765760181149607180/
          69802344903061326191377558043532920353597625379131 + 
         (4544173287629656757775066240174026528711840695854029*I)/
          207592889554847941594969424473869609256159375499410)*
        (1 - r)^(23/2))/Sqrt[2] - 
      ((563417085502669701806278132678625780484890688839119/
          245623939768181816305093089507478597712871000960156 + 
         (10563818500668704852107809325007302135336235152218053*I)/
          619616607342135959923068189914663278395536030960634)*(1 - r)^12)/
       Sqrt[2] + ((1194587068769099759046123728699167604095322075154973/
          180117398751599057119532562726295379356923963349190 + 
         (3550533933377547327036018753364584360356552342433383*I)/
          166867538164251742999547863861135740436823882370980)*
        (1 - r)^(25/2))/Sqrt[2] - 
      (208008707381684450406631440962018119868448119413926/
         185992028623916082465802227112028388598690273774651 + 
        (218758032942553600303186943325441626678597731375055*I)/
         26382731823330874071342463460965348020900607548023)*Sqrt[2]*
       (1 - r)^13 + ((611012461848928056840914151894429964225307376601997/
          99751801954252822720357521365431416426888403237924 + 
         (6412490785404653112049858604388105899475444339295909*I)/
          309423976198530858642481247557886938045412791613054)*
        (1 - r)^(27/2))/Sqrt[2] - 
      ((419378451083600527331585501166105831735166593015459/
          192000099326594572615240630474339379558329923965228 + 
         (3071362642920601729874447310815751309023064073162505*I)/
          189882314976050323646375111615942082990288665245668)*(1 - r)^14)/
       Sqrt[2] + ((588526079391770885559557804837562521448486022806131/
          103444430735524584309323061834292199947354909338778 + 
         (555472168467704315719600419226556950378693651556478*I)/
          27468922640094054671874379197105806094257024546413)*(1 - r)^(29/2))/
       Sqrt[2] - ((914142502884405786346016291545994736547292485872547/
          428079883458852774525341651948701159389327799738736 + 
         (3239712377007364332076689280895053986979467573924963*I)/
          204863552668646216907094363700286672131635032024914)*(1 - r)^15)/
       Sqrt[2] + ((138668059408482881893953225302872001932954871310843/
          26112053984866822572148136620135876385158235080780 + 
         (2262087634711536391345019344111738350783445231837507*I)/
          114449741049645445715684196780671148787330577105131)*
        (1 - r)^(31/2))/Sqrt[2] - 
      ((165588940467845132029287263419144394403324471383244/
          79239498052353533069607322979992602114293011981357 + 
         (1622633876887215426912579289966993400141944420911591*I)/
          104736880017896294275334325328569749312628871719208)*(1 - r)^16)/
       Sqrt[2] + ((433484330377627836036448384890100815331189145008810/
          87070995364666663857119957658969887955985038724609 + 
         (3905535623057398590584017367346979649934900063948065*I)/
          201860827199147419774748121241924316373358285144924)*
        (1 - r)^(33/2))/Sqrt[2] - 
      ((693483507457653949348573956849929370072481820821937/
          338832904077400561833475954110450210319679485830913 + 
         (107984936985934786762462299719506425716554325596129*I)/
          7102236074085680468575218998792550696485492663640)*(1 - r)^17)/
       Sqrt[2] + ((1076257767114078180303097808474289676006393270682189/
          229711271063297347847775801334197711180557093989367 + 
         (4878968814828346902388014488854140684877344686306057*I)/
          257256353086290340134061257472178382371974734857600)*
        (1 - r)^(35/2))/Sqrt[2] - 
      ((176950457201363423450149768915654794692169316684717/
          88210217923087401471532880874772850510107626353026 + 
         (1802038166034221213339273124663190812876306822289298*I)/
          120580540672147068202622058822621847383597984259667)*(1 - r)^18)/
       Sqrt[2] + ((666078207568162440528247204701549427132428627938923/
          150546615179800196175396209318055510916166689380614 + 
         (3224853519265032785494282124961883504332006501200449*I)/
          173248773595126273132923898216158759316039755167704)*
        (1 - r)^(37/2))/Sqrt[2] - 
      ((355444731896472567714484670249440164617119193186997/
          180661366579171924074667412734667157026584129252150 + 
         (522507155612321725602078890689578782970490094293428*I)/
          35521925753429223280901586042941664049121577124711)*(1 - r)^19)/
       Sqrt[2] + ((496991627810807132664317154778966622464831574436443/
          118588933455081041815405355081871763285768436048680 + 
         (1607751792537688351391299732030844914216094206384459*I)/
          87903506291082454540056477685725902577999571858359)*(1 - r)^(39/2))/
       Sqrt[2] - ((263692801158515750330778800853055776002362219186649/
          136568027990466491213657958861853061599622154284692 + 
         (3454759030252236156062567921416757004494898808062197*I)/
          238336974593393470693411931870875019151018202076252)*(1 - r)^20)/
       Sqrt[2] - ((1376512330157211908124378234854181639260684208575257/
          214138843117654143480957833010051731025927342742572 - 
         (989738268505323436926576452119065727715597398352924*I)/
          181061170179288250423128617548741616665721432664447)*Log[2])/
       Sqrt[2] + (((197186417171362951534971854903816172537236551228132*I)/
         125532772013612015195543173729505082616186012726141)*Sqrt[2]*Log[2])/
       Sqrt[1 - r] + ((492966042928407378837429637259540431343091378070330*I)/
        376598316040836045586629521188515247848558038178423)*Sqrt[2]*
       Sqrt[1 - r]*Log[2] - 
      ((47229900133138784874074462725309079195188613433347377/
          1053428050531316566768455924356239804115186019799092 - 
         (2540041403072342921237660910675267291594617183608466*I)/
          218082025838642320705888578973642112380017805553133)*(1 - r)*
        Log[2])/Sqrt[2] - 
      ((1478898128785222136512288911778621294029274134210990*I)/
        125532772013612015195543173729505082616186012726141)*Sqrt[2]*
       (1 - r)^(3/2)*Log[2] - 
      ((979037132884416665401649011830358423885325476719653/
          151786589369479868207533539576982050208799964673451 + 
         (991982123641503912444322253564412962817224216360074*I)/
          273747405137500092147297408320080325815732733011239)*(1 - r)^2*
        Log[2])/Sqrt[2] - 
      (((1134041553627485374756338541352697272647380509378153*I)/
         56061945483445834912589737242172898980543971076540)*(1 - r)^(5/2)*
        Log[2])/Sqrt[2] + 
      ((820644004330870150535836655386103547257935722323369/
          212692509145970545687801251045075396800513528484117 - 
         (49793932590025986179134719012230705345152012484729*I)/
          88763967822337617267832031310959934821402664237104)*(1 - r)^3*
        Log[2])/Sqrt[2] - 
      ((1915365433997437278106957883162008390678370372652311*I)/
        392638123768502307890442462487413817000917578905911)*Sqrt[2]*
       (1 - r)^(7/2)*Log[2] + 
      ((432853165510786086051681789283655652637394717230969/
          121133427890330679022282647388182136598875179143178 - 
         (342707070760119708820407432675786706695109670888548*I)/
          193475670137434927416237503258648352073827392901417)*(1 - r)^4*
        Log[2])/Sqrt[2] - 
      ((640855855806929592488658528437402560746018791491429*I)/
        202783708637373255315877434486123594995377405172997)*Sqrt[2]*
       (1 - r)^(9/2)*Log[2] + 
      ((215271673247523892826263903112789031796449263391183/
          66307622107629987035746050786239950857227374987562 - 
         (178525542989294462992364497129476487559132133128361*I)/
          105331037196005356708197452471211561736068452231150)*(1 - r)^5*
        Log[2])/Sqrt[2] - 
      ((720219939292262643604348107574609997862201597859217*I)/
        310768090261759121917287758694013220272487649465195)*Sqrt[2]*
       (1 - r)^(11/2)*Log[2] + 
      ((237502126555275195799880350187103722773776265395418/
          79805989963660870171634113369365926880420679555505 - 
         (113460790639718184265840467711459470160455515264969*I)/
          69035893656007854661820850828497133090513647639655)*(1 - r)^6*
        Log[2])/Sqrt[2] - 
      ((147811364702754926711853757015092743489259434915244*I)/
        81125927513866459363529752912134625213427832751655)*Sqrt[2]*
       (1 - r)^(13/2)*Log[2] + 
      (196497353387337929563617982603260604864166250579521/
         142907945640036669974577033316180003313856823028727 - 
        (619250858918053954439546052678993482878959694975003*I)/
         814006249724625880932875079550276961092507744541487)*Sqrt[2]*
       (1 - r)^7*Log[2] - 
      (((53274222248199464872252458782346741299758435546125*I)/
         17783367991382828937794123973983424877863818333752)*(1 - r)^(15/2)*
        Log[2])/Sqrt[2] + 
      ((371263481390224791846185357438428429128933590353171/
          145097555994151198756479979501117500429263489058603 - 
         (283552041841621215281137905265642120544459737934374*I)/
          201321040871623957153864847060747324303031284094235)*(1 - r)^8*
        Log[2])/Sqrt[2] - 
      ((388971234275212278550680433194982876404708601089782*I)/
        306214856878032143380219590533422972489835551050009)*Sqrt[2]*
       (1 - r)^(17/2)*Log[2] + 
      (282921293726505314647784137290476595735489468816064/
         236268575925848305920444755082866688402263657136231 - 
        (101663473994177362790209554014072318260635640833452*I)/
         156174430435365117624868944405511900483107571902087)*Sqrt[2]*
       (1 - r)^9*Log[2] - 
      ((459339890067864719430155694297051082278883825950539*I)/
        416797515573092267072085690191756789541383658321705)*Sqrt[2]*
       (1 - r)^(19/2)*Log[2] + 
      ((776435644294642649042595040682464750221703755925190/
          344611582504205324055377460845921090582324298094791 - 
         (52865238915732648073414614987400101054755781860149*I)/
          43791995027684159835482896398200348685488552253469)*(1 - r)^10*
        Log[2])/Sqrt[2] - 
      ((243105345103784048891115986539138941523774260760601*I)/
        249869430592373111531392196841057214209802509214581)*Sqrt[2]*
       (1 - r)^(21/2)*Log[2] + 
      (380240834556802311904273471853764542859562332619773/
         357198711931464109887563689401647398170615668205141 - 
        (50630705188447499415321385118571316838117583336660*I)/
         90167346252620293958487318115647258245949415799773)*Sqrt[2]*
       (1 - r)^11*Log[2] - 
      ((321737413245660859907883303786188296755937888439870*I)/
        369492297560562446816760536058879176839178844791229)*Sqrt[2]*
       (1 - r)^(23/2)*Log[2] + 
      (103358388752727604780681781252454588470303740353011/
         102359227317963752250608448346654459569772113696227 - 
        (51694473188211136577164219903533235931618084252476*I)/
         98595986012066996383116394317857877584089796756787)*Sqrt[2]*
       (1 - r)^12*Log[2] - 
      (((104821670378592700169944063590304450755691421938003*I)/
         66515220268402735421234381091514144966914771260451)*(1 - r)^(25/2)*
        Log[2])/Sqrt[2] + 
      (210760227933402025962595988504298013409541010195367/
         219301577785653094710171357851486365569027886936773 - 
        (29242124538776358516874517465916076976364217122479*I)/
         59519832044186038867557726074485211433207390207433)*Sqrt[2]*
       (1 - r)^13*Log[2] - 
      (((325401715237264407115153221826950703163600619347831*I)/
         226125175073516222688722146788302491244527432221048)*(1 - r)^(27/2)*
        Log[2])/Sqrt[2] + 
      (174310737680115571884187156897102418955455466826949/
         190004653337475375019151917089321647990522653358697 - 
        (117961956707816903900971852495963711923399958347947*I)/
         255366731930944491449788388477659868077802678227593)*Sqrt[2]*
       (1 - r)^14*Log[2] - 
      ((248035927982984990075093251106660627326847459967092*I)/
        374664081171322906218310286397345449160898119370137)*Sqrt[2]*
       (1 - r)^(29/2)*Log[2] + 
      (85651647160834212913830472268708275592270331780657/
         97549107219656929655325337180846556187587655002635 - 
        (114078340410162354485017582858652279777288559127811*I)/
         261836303096948431718572781996848800420248580484209)*Sqrt[2]*
       (1 - r)^15*Log[2] - 
      (((281528480575066277697298986174718394389376775030785*I)/
         229614145902947709091397349741237073551199573214424)*(1 - r)^(31/2)*
        Log[2])/Sqrt[2] + 
      ((166555867010280410885425285674040928138157109489413/
          98866244849359860058716220972911391054677931356005 - 
         (295147618121063351196394617455857603075543928093138*I)/
          358077927908454182752314407868759999599899672685955)*(1 - r)^16*
        Log[2])/Sqrt[2] - 
      (((241724311306352610786730648226482320737963164565719*I)/
         211729786350976806814634708732859134448284336188011)*(1 - r)^(33/2)*
        Log[2])/Sqrt[2] + 
      ((200509633878698193452753334609922348162937518637701/
          123805804968866323018284856690307594345297868404436 - 
         (101569438507622135863014100870268163043341328413107*I)/
          129921203469908350231556924763110804463169555097382)*(1 - r)^17*
        Log[2])/Sqrt[2] - 
      ((207374075115571068904302388390222081400826624820021*I)/
        388289846481994379901684431120410494622849150800303)*Sqrt[2]*
       (1 - r)^(35/2)*Log[2] + 
      ((106288614399511953799106204552432150249878654184411/
          68137529092194643853965007630318663999977248935043 - 
         (173293992457356175033405733154730067607921887709916*I)/
          233135857438323460472118300541683580146679316390235)*(1 - r)^18*
        Log[2])/Sqrt[2] - 
      (((89585996724142797433971778461404262610555665775603*I)/
         89269992065500739847546368192466138960177730413768)*(1 - r)^(37/2)*
        Log[2])/Sqrt[2] + 
      ((73685374855693916831432144076013342217434057971957/
          48958459191576034922246227821408775562651436579502 - 
         (36747962058273209049097944306298547072995285612640*I)/
          51877900141741193683364496387017316091385078607339)*(1 - r)^19*
        Log[2])/Sqrt[2] - 
      (((101283825870944075003458273855056911586787893570941*I)/
         107027892972793693645158005922244083202648774331463)*(1 - r)^(39/2)*
        Log[2])/Sqrt[2] + (60559140742385179703449114695689500353782725916102/
         83276491619572081168408329999037979399231726721535 - 
        (88285021050290407956398291616546202435495004944891*I)/
         261024904232481952893695610603837651793263609090213)*Sqrt[2]*
       (1 - r)^20*Log[2] - 
      (35507601611556646955700936486493728277960806385977*Sqrt[2]*Log[1 - r])/
       91015877841450398936734455128665751640445641254957 - 
      (9374733445999438063065814170443148096816840827898371*(1 - r)*
        Log[1 - r])/(1027547881013072119198517080961149521814231491373970*
        Sqrt[2]) - (((5748379439351097163418880246626599134465332079969557*I)/
         196046357687259661015180809395799822404641408328874)*(1 - r)^(3/2)*
        Log[1 - r])/Sqrt[2] - 
      (2496797944932471388210648440202409325976253942776753*(1 - r)^2*
        Log[1 - r])/(55193906546931228965385157693461555906662468529541*
        Sqrt[2]) + (((22389025290061212070046948879548467839182762653280783*
          I)/272703370861430944139344854581335929103752530651754)*
        (1 - r)^(5/2)*Log[1 - r])/Sqrt[2] + 
      (4574893160217411195960483377512232880549202533232109*(1 - r)^3*
        Log[1 - r])/(134748187250718405487136903292314220543587844548206*
        Sqrt[2]) - (((550249262402272485473941644763387625173766302757889*I)/
         116890213406174509680720149221247422804303299463582)*(1 - r)^(7/2)*
        Log[1 - r])/Sqrt[2] + 
      (1925218524627367224874922477663853604781133068581057*(1 - r)^4*
        Log[1 - r])/(254449955797984897912950210234487781938920460866408*
        Sqrt[2]) + (((266120077078542006155261864590871671575054646511889*I)/
         54678740175244009448675663578088805141994508967500)*(1 - r)^(9/2)*
        Log[1 - r])/Sqrt[2] + 
      (315553636802591951765182596056727230883527874411903*(1 - r)^5*
        Log[1 - r])/(56097579778873272716403084396789255536061500173592*
        Sqrt[2]) + (((812710190090359881057638107922742083088735235305667*I)/
         171063669712683253037425506984425069875568391360622)*(1 - r)^(11/2)*
        Log[1 - r])/Sqrt[2] + 
      (328429336465979740294243428250791306882890084053557*Sqrt[2]*(1 - r)^6*
        Log[1 - r])/123892395447205694982429040355874771662322967135981 + 
      (((1527577607428693550472947486757456167976061841105297*I)/
         366922353979257612437023079969996777585061240696686)*(1 - r)^(13/2)*
        Log[1 - r])/Sqrt[2] + 
      (741870858915082448879290079293799011712938814902081*(1 - r)^7*
        Log[1 - r])/(150143149026959096566992242019543115799057284910627*
        Sqrt[2]) + (((903460875620914769522097794067455574932715320314499*I)/
         248644845149910244922940801052547460052976288417546)*(1 - r)^(15/2)*
        Log[1 - r])/Sqrt[2] + 
      (1156771806428143915200878788515037357431349802442245*(1 - r)^8*
        Log[1 - r])/(245705905027589077818574733238144771063722007994974*
        Sqrt[2]) + (((146666698995313670898076272650753707363032235631715*I)/
         45792589534437564763917323136418885923984028265236)*(1 - r)^(17/2)*
        Log[1 - r])/Sqrt[2] + 
      (247914201189582181996780155516956820622770669563519*Sqrt[2]*(1 - r)^9*
        Log[1 - r])/109701680199569090836026400960348996563596318613493 + 
      (((456287346690041732395703880946099497694073900405971*I)/
         159788359589917101996109489194778203471186766841286)*(1 - r)^(19/2)*
        Log[1 - r])/Sqrt[2] + 
      (418835363086057847333737724630309201759576361942111*(1 - r)^10*
        Log[1 - r])/(95797737075651529366433249997589338953429494004603*
        Sqrt[2]) + (((155373024435279807887694999711608422868417643874277*I)/
         60393411372671006971601230386555538037814518878410)*(1 - r)^(21/2)*
        Log[1 - r])/Sqrt[2] + 
      (439427748896322825501422650804452070238520748062285*Sqrt[2]*(1 - r)^11*
        Log[1 - r])/206739175575206291671073059171449304380524140046053 + 
      (((470196694968457676007553811660369321068318575550335*I)/
         201026198618837436037867326626234223221369393437037)*(1 - r)^(23/2)*
        Log[1 - r])/Sqrt[2] + 
      (1626086480712944589750473258473325601373506490807705*(1 - r)^12*
        Log[1 - r])/(391772020311436345646609461206717447229315169595974*
        Sqrt[2]) + (((497470175479804982805632962449487857955819276988657*I)/
         232114823141454059019058657646168499445788213356314)*(1 - r)^(25/2)*
        Log[1 - r])/Sqrt[2] + 
      (394168761476368349418965702049232596399744938332997*(1 - r)^13*
        Log[1 - r])/(96948521006836487688761833231825364071677462527013*
        Sqrt[2]) + (((721947306577406396860496154327314578049006630033975*I)/
         365157287694468563008188785634648342501076038367544)*(1 - r)^(27/2)*
        Log[1 - r])/Sqrt[2] + 
      (415979892581203836824408564505826026968530204259513*(1 - r)^14*
        Log[1 - r])/(104172196484403489429632213329189203836451075949133*
        Sqrt[2]) + (((229052194619108224474200206803438039149893895183029*I)/
         124858179239418073198430778242433704845987013787052)*(1 - r)^(29/2)*
        Log[1 - r])/Sqrt[2] + 
      (478451174164014338655960937199972942389219386842877*(1 - r)^15*
        Log[1 - r])/(121730179152065855552467581917360090742246624505181*
        Sqrt[2]) + (((30712529689667277598894389912807236981498592727767*I)/
         17951532155385932805974612482156799535620555962033)*(1 - r)^(31/2)*
        Log[1 - r])/Sqrt[2] + 
      (145240075575086920491679467542358197290101578822099*Sqrt[2]*(1 - r)^16*
        Log[1 - r])/74951164729689277351070315784476715260615917610285 + 
      (((1139719270830561934968891443791345534489421713309097*I)/
         711136616981100885382613262193743530403105461885028)*(1 - r)^(33/2)*
        Log[1 - r])/Sqrt[2] + 
      (487212728207182258149717740375725174324878572974951*(1 - r)^17*
        Log[1 - r])/(127299824827024707784568961053822919870966104383988*
        Sqrt[2]) + (((217807201071111912229333192373778898730544540734271*I)/
         144506775508392904671498818475189913588463367359740)*(1 - r)^(35/2)*
        Log[1 - r])/Sqrt[2] + 
      (1561741948035685667191926988154058978824629352415069*(1 - r)^18*
        Log[1 - r])/(412678315913541367275200932119551926038178078804193*
        Sqrt[2]) + (((277163151843071731782735890626985411864127058047543*I)/
         194846974681470865676022462301185840728458571157748)*(1 - r)^(37/2)*
        Log[1 - r])/Sqrt[2] + 
      (133391299250755422869714408811937327221645606197721*Sqrt[2]*(1 - r)^19*
        Log[1 - r])/71216338658912928664780919028225042989356327530953 + 
      (((286790511524238399008796444204801797069789616293821*I)/
         212964485594027146012219663052608930752223677304552)*(1 - r)^(39/2)*
        Log[1 - r])/Sqrt[2] + 
      (305007940323280308128768185371488998798387242236115*(1 - r)^20*
        Log[1 - r])/(82176064807227748184874673279122803295951812338601*
        Sqrt[2]) + ((1376512330157211908124378234854181639260684208575257/
          428277686235308286961915666020103462051854685485144 - 
         (494869134252661718463288226059532863857798699176462*I)/
          181061170179288250423128617548741616665721432664447)*Log[r])/
       Sqrt[2] - (((98593208585681475767485927451908086268618275614066*I)/
         125532772013612015195543173729505082616186012726141)*Sqrt[2]*Log[r])/
       Sqrt[1 - r] - ((246483021464203689418714818629770215671545689035165*I)/
        376598316040836045586629521188515247848558038178423)*Sqrt[2]*
       Sqrt[1 - r]*Log[r] + 
      ((47229900133138784874074462725309079195188613433347377/
          2106856101062633133536911848712479608230372039598184 - 
         (1270020701536171460618830455337633645797308591804233*I)/
          218082025838642320705888578973642112380017805553133)*(1 - r)*
        Log[r])/Sqrt[2] + 
      ((739449064392611068256144455889310647014637067105495*I)/
        125532772013612015195543173729505082616186012726141)*Sqrt[2]*
       (1 - r)^(3/2)*Log[r] + 
      ((979037132884416665401649011830358423885325476719653/
          303573178738959736415067079153964100417599929346902 + 
         (495991061820751956222161126782206481408612108180037*I)/
          273747405137500092147297408320080325815732733011239)*(1 - r)^2*
        Log[r])/Sqrt[2] + 
      (((1134041553627485374756338541352697272647380509378153*I)/
         112123890966891669825179474484345797961087942153080)*(1 - r)^(5/2)*
        Log[r])/Sqrt[2] - 
      ((820644004330870150535836655386103547257935722323369/
          425385018291941091375602502090150793601027056968234 - 
         (49793932590025986179134719012230705345152012484729*I)/
          177527935644675234535664062621919869642805328474208)*(1 - r)^3*
        Log[r])/Sqrt[2] + 
      (((1915365433997437278106957883162008390678370372652311*I)/
         392638123768502307890442462487413817000917578905911)*(1 - r)^(7/2)*
        Log[r])/Sqrt[2] - 
      ((432853165510786086051681789283655652637394717230969/
          242266855780661358044565294776364273197750358286356 - 
         (171353535380059854410203716337893353347554835444274*I)/
          193475670137434927416237503258648352073827392901417)*(1 - r)^4*
        Log[r])/Sqrt[2] + 
      (((640855855806929592488658528437402560746018791491429*I)/
         202783708637373255315877434486123594995377405172997)*(1 - r)^(9/2)*
        Log[r])/Sqrt[2] - 
      ((215271673247523892826263903112789031796449263391183/
          132615244215259974071492101572479901714454749975124 - 
         (178525542989294462992364497129476487559132133128361*I)/
          210662074392010713416394904942423123472136904462300)*(1 - r)^5*
        Log[r])/Sqrt[2] + 
      (((720219939292262643604348107574609997862201597859217*I)/
         310768090261759121917287758694013220272487649465195)*(1 - r)^(11/2)*
        Log[r])/Sqrt[2] - 
      ((118751063277637597899940175093551861386888132697709/
          79805989963660870171634113369365926880420679555505 - 
         (113460790639718184265840467711459470160455515264969*I)/
          138071787312015709323641701656994266181027295279310)*(1 - r)^6*
        Log[r])/Sqrt[2] + 
      ((73905682351377463355926878507546371744629717457622*I)/
        81125927513866459363529752912134625213427832751655)*Sqrt[2]*
       (1 - r)^(13/2)*Log[r] - 
      ((196497353387337929563617982603260604864166250579521/
          142907945640036669974577033316180003313856823028727 - 
         (619250858918053954439546052678993482878959694975003*I)/
          814006249724625880932875079550276961092507744541487)*(1 - r)^7*
        Log[r])/Sqrt[2] + 
      (((53274222248199464872252458782346741299758435546125*I)/
         35566735982765657875588247947966849755727636667504)*(1 - r)^(15/2)*
        Log[r])/Sqrt[2] - 
      ((371263481390224791846185357438428429128933590353171/
          290195111988302397512959959002235000858526978117206 - 
         (141776020920810607640568952632821060272229868967187*I)/
          201321040871623957153864847060747324303031284094235)*(1 - r)^8*
        Log[r])/Sqrt[2] + 
      ((194485617137606139275340216597491438202354300544891*I)/
        306214856878032143380219590533422972489835551050009)*Sqrt[2]*
       (1 - r)^(17/2)*Log[r] - 
      (141460646863252657323892068645238297867744734408032/
         236268575925848305920444755082866688402263657136231 - 
        (50831736997088681395104777007036159130317820416726*I)/
         156174430435365117624868944405511900483107571902087)*Sqrt[2]*
       (1 - r)^9*Log[r] + 
      (((459339890067864719430155694297051082278883825950539*I)/
         416797515573092267072085690191756789541383658321705)*(1 - r)^(19/2)*
        Log[r])/Sqrt[2] - 
      ((388217822147321324521297520341232375110851877962595/
          344611582504205324055377460845921090582324298094791 - 
         (52865238915732648073414614987400101054755781860149*I)/
          87583990055368319670965792796400697370977104506938)*(1 - r)^10*
        Log[r])/Sqrt[2] + 
      (((243105345103784048891115986539138941523774260760601*I)/
         249869430592373111531392196841057214209802509214581)*(1 - r)^(21/2)*
        Log[r])/Sqrt[2] - 
      ((380240834556802311904273471853764542859562332619773/
          357198711931464109887563689401647398170615668205141 - 
         (50630705188447499415321385118571316838117583336660*I)/
          90167346252620293958487318115647258245949415799773)*(1 - r)^11*
        Log[r])/Sqrt[2] + 
      ((160868706622830429953941651893094148377968944219935*I)/
        369492297560562446816760536058879176839178844791229)*Sqrt[2]*
       (1 - r)^(23/2)*Log[r] - 
      ((103358388752727604780681781252454588470303740353011/
          102359227317963752250608448346654459569772113696227 - 
         (51694473188211136577164219903533235931618084252476*I)/
          98595986012066996383116394317857877584089796756787)*(1 - r)^12*
        Log[r])/Sqrt[2] + 
      (((104821670378592700169944063590304450755691421938003*I)/
         133030440536805470842468762183028289933829542520902)*(1 - r)^(25/2)*
        Log[r])/Sqrt[2] - 
      ((210760227933402025962595988504298013409541010195367/
          219301577785653094710171357851486365569027886936773 - 
         (29242124538776358516874517465916076976364217122479*I)/
          59519832044186038867557726074485211433207390207433)*(1 - r)^13*
        Log[r])/Sqrt[2] + 
      (((325401715237264407115153221826950703163600619347831*I)/
         452250350147032445377444293576604982489054864442096)*(1 - r)^(27/2)*
        Log[r])/Sqrt[2] - 
      ((174310737680115571884187156897102418955455466826949/
          190004653337475375019151917089321647990522653358697 - 
         (117961956707816903900971852495963711923399958347947*I)/
          255366731930944491449788388477659868077802678227593)*(1 - r)^14*
        Log[r])/Sqrt[2] + 
      ((124017963991492495037546625553330313663423729983546*I)/
        374664081171322906218310286397345449160898119370137)*Sqrt[2]*
       (1 - r)^(29/2)*Log[r] - 
      ((85651647160834212913830472268708275592270331780657/
          97549107219656929655325337180846556187587655002635 - 
         (114078340410162354485017582858652279777288559127811*I)/
          261836303096948431718572781996848800420248580484209)*(1 - r)^15*
        Log[r])/Sqrt[2] + 
      (((281528480575066277697298986174718394389376775030785*I)/
         459228291805895418182794699482474147102399146428848)*(1 - r)^(31/2)*
        Log[r])/Sqrt[2] - 
      ((166555867010280410885425285674040928138157109489413/
          197732489698719720117432441945822782109355862712010 - 
         (147573809060531675598197308727928801537771964046569*I)/
          358077927908454182752314407868759999599899672685955)*(1 - r)^16*
        Log[r])/Sqrt[2] + 
      (((241724311306352610786730648226482320737963164565719*I)/
         423459572701953613629269417465718268896568672376022)*(1 - r)^(33/2)*
        Log[r])/Sqrt[2] - 
      ((200509633878698193452753334609922348162937518637701/
          247611609937732646036569713380615188690595736808872 - 
         (101569438507622135863014100870268163043341328413107*I)/
          259842406939816700463113849526221608926339110194764)*(1 - r)^17*
        Log[r])/Sqrt[2] + 
      (((207374075115571068904302388390222081400826624820021*I)/
         388289846481994379901684431120410494622849150800303)*(1 - r)^(35/2)*
        Log[r])/Sqrt[2] - 
      ((106288614399511953799106204552432150249878654184411/
          136275058184389287707930015260637327999954497870086 - 
         (86646996228678087516702866577365033803960943854958*I)/
          233135857438323460472118300541683580146679316390235)*(1 - r)^18*
        Log[r])/Sqrt[2] + 
      (((89585996724142797433971778461404262610555665775603*I)/
         178539984131001479695092736384932277920355460827536)*(1 - r)^(37/2)*
        Log[r])/Sqrt[2] - 
      ((73685374855693916831432144076013342217434057971957/
          97916918383152069844492455642817551125302873159004 - 
         (18373981029136604524548972153149273536497642806320*I)/
          51877900141741193683364496387017316091385078607339)*(1 - r)^19*
        Log[r])/Sqrt[2] + 
      (((101283825870944075003458273855056911586787893570941*I)/
         214055785945587387290316011844488166405297548662926)*(1 - r)^(39/2)*
        Log[r])/Sqrt[2] - 
      ((60559140742385179703449114695689500353782725916102/
          83276491619572081168408329999037979399231726721535 - 
         (88285021050290407956398291616546202435495004944891*I)/
          261024904232481952893695610603837651793263609090213)*(1 - r)^20*
        Log[r])/Sqrt[2]) + 
    nl*Tf^2*((81070738703803276088827286739460143482547918014762/
         40204069161708220914608096291586394187539601206445 - 
        (79310316924165976925188371613255053000975378195987*I)/
         62162057328866230825717510345274672089795164391532)/Sqrt[2] + 
      (1162487097848590995956925151810897341712823089749802/
         117784568722965366357830858238842725862507279818581 - 
        (462791612649836472187953495753424250412584317797845*I)/
         69693311518736957345248370618409715090672497391203)/
       (Sqrt[2]*Sqrt[1 - r]) - 
      ((142715131753050142429121398474834326672541618375545/
          21690099109336835956216411136532641616302790964634 - 
         (287054826443228616308532017011261189735019909795361*I)/
          55072235767566592836682348884918585135868698124756)*Sqrt[1 - r])/
       Sqrt[2] + (144858458388426990952081336066614040544051149122376/
         77267031906121234035952892527916183333431377750053 + 
        (312160188340349812023875248031177532511240752133315*I)/
         101549994459054954576918236503441722184702638499251)*Sqrt[2]*
       (1 - r) + ((47571710584350047476373799491611442224180539458515/
          86760396437347343824865644546130566465211163858536 - 
         (45891663842732583674237868069194415245343825787639*I)/
          27469577387373245349843935561387337430424251560567)*(1 - r)^(3/2))/
       Sqrt[2] + ((288151806300867411494653542589433523386777971392187/
          87410968048522139002185224498728739192373311330071 + 
         (512136506552132431609567679867566909764039153808955*I)/
          139474643427571952651288389561626013835423832255871)*(1 - r)^2)/
       Sqrt[2] - ((199801184454270199400769957864768057341558265725763/
          43380198218673671912432822273065283232605581929268 - 
         (185371890342113409692630373089516410947863859837836*I)/
          166079991032664673654470501318857287345869934746353)*(1 - r)^(5/2))/
       Sqrt[2] + ((234923521837194760244793030993985849422643970461591/
          55759066806356651560215589885262663831238217736498 + 
         (176378065640105874394615665499843043756905788055437*I)/
          72555127248991360644530774078436714770675768301961)*(1 - r)^3)/
       Sqrt[2] - ((371059342557930370315715636034569249348608207776417/
          86760396437347343824865644546130566465211163858536 - 
         (29709766099525722988513178494803566118415538107330*I)/
          103675015419527550057423780441381729501104266332337)*(1 - r)^(7/2))/
       Sqrt[2] + ((1665321449465542544258200774275582768352633335632482/
          484772399778516335912802043600716027351823901768191 + 
         (116110411532124882683935951918071060658912653042221*I)/
          49104955334278644856314815566120421648519720953195)*(1 - r)^4)/
       Sqrt[2] - ((580374869129070579211760353797659595135002581393883/
          151830693765357851693514877955728491314119536752438 + 
         (7872699552304255175962461616337703972170702533720*I)/
          43841374901137985735426736870923761686801826228309)*(1 - r)^(9/2))/
       Sqrt[2] + ((301462570649432767302722860977810304389400411529738/
          99821938846922373333233647905651163577912642887701 + 
         (102919550494393852538828063186888372087356655061455*I)/
          46372587803659423452366066135443217361352834455891)*(1 - r)^5)/
       Sqrt[2] - (119084397852879568470702752676848083367845806410755/
         69898266212293880235933096800725261632180782374287 + 
        (14267573421632292863179400821808271322448991801863*I)/
         62700156919620007129085624636028193138457267811021)*Sqrt[2]*
       (1 - r)^(11/2) + ((157193780595742310877261178427621907823911207586821/
          59649808863137703052085461650407195756728246301641 + 
         (779685910526092837411671534321514711853411239079533*I)/
          368072862756392307973345402160223253075564986298786)*(1 - r)^6)/
       Sqrt[2] - ((1250349924945285158243060847744398418142828252583461/
          409296249479054495879694839788145584361625273564984 + 
         (14268228740771353998617549353085532749566861266491*I)/
          22966263883906544323470338532923103039172076476437)*(1 - r)^(13/2))/
       Sqrt[2] + ((230266968115530280888830512676570383412054044865791/
          98576466416925894022944969168976647396786098225219 + 
         (114675762021137594046209681707492760647671407882594*I)/
          56838296977597861220602857726509174146622167195679)*(1 - r)^7)/
       Sqrt[2] - ((256597677223748616783517776552105429436771925248975/
          92975770881720282609649442447716791711882883126834 + 
         (39342759416136539994264923257829775112457646391231*I)/
          54468796480974409107499224820101072340461568420326)*(1 - r)^(15/2))/
       Sqrt[2] + ((216000582922140357188651781268799413161909510332051/
          103439980003363428148448124635491293804799565644642 + 
         (206856063820706272656157261678224016950170310361493*I)/
          107440620140915618414412452145547036006444272806706)*(1 - r)^8)/
       Sqrt[2] - ((117947749734110996947652384963907957398486047926880/
          46948807757540685759222479650831704273843272502471 + 
         (81642626150431077464415058584879477677035945403715*I)/
          104243458437319815255511093963075741056787780885558)*
        (1 - r)^(17/2))/Sqrt[2] + 
      ((43936762727172460491124156687978518836298602161311/
          23320439267066674206898033772842131358742040153943 + 
         (217560743816206327461812150829001869902829148945585*I)/
          118299816002492593468042558615933290088074285968378)*(1 - r)^9)/
       Sqrt[2] - ((199801184454270199400769957864768057341558265725763/
          86760396437347343824865644546130566465211163858536 + 
         (221058472707604714075300663719430727107243367996894*I)/
          270039799658226265052675931774478778955371846406765)*
        (1 - r)^(19/2))/Sqrt[2] + 
      ((163935270848509622890048883120250199888783454734634/
          95709653807099204380046527313050549287889550384383 + 
         (119203313921381470043932584518463768654997615347947*I)/
          67754261981024365911651344232510212961660233995115)*(1 - r)^10)/
       Sqrt[2] - ((180267404685928645924130281719299378635337601654143/
          84862581482996166585151258202699503019923770126805 + 
         (53423403437300377858469998043453514629001914461601*I)/
          63790206579652811528418175626700745878779883227294)*(1 - r)^(21/2))/
       Sqrt[2] + ((199024493470460009625716217271891055643956132802491/
          126941579975096978737198160820209807095458389775222 + 
         (66388069339236207086300564320222452375872860665927*I)/
          39383698611724433157598229693297252288993640069391)*(1 - r)^11)/
       Sqrt[2] - ((150558882708195979757009919450778934978212173802745/
          76413973351457114123479716582608598713455708221773 + 
         (40605769048289659918031901892652252545027709195975*I)/
          48031079071773802620996878734420671550680690302236)*(1 - r)^(23/2))/
       Sqrt[2] + ((185204490989078961160774898926845336435274110203794/
          128287846509741540572010255372296822355493001314849 + 
         (111831479290080225256710379915988189108811070415377*I)/
          69131194693947802859014488044170881920258492275680)*(1 - r)^12)/
       Sqrt[2] - ((125379294823942850727964186031634253689919079889153/
          68269231215243343087413516931845986013974069195432 + 
         (168928693242524890654683633932377325937807058991767*I)/
          199681955809966231984979446560613068965295180856899)*
        (1 - r)^(25/2))/Sqrt[2] + 
      ((461439604369776468556595530485251462700638508981386/
          345307731479077175382863387631290663276060053444449 + 
         (59916499752973719219204300012034896860445582857313*I)/
          38535039078309924996806969832953806315087340850697)*(1 - r)^13)/
       Sqrt[2] - ((156831523536350706892265284374498281532401322448632/
          91215708666920740963918009711030822687364065422133 + 
         (85509957682475121415307663975413179217879726323211*I)/
          101601411738149626667668486149849341731730121186626)*
        (1 - r)^(27/2))/Sqrt[2] + 
      ((63879060564410217899233031096035193534876526078214/
          51403200760000468665843893532678609642563687170003 + 
         (66714624223292144161221865903419252697299561337991*I)/
          44572295687274487930152890362717393915678443870387)*(1 - r)^14)/
       Sqrt[2] - (97879093442560150687290002718549582672934642464500/
         121144552257101308796629048007138569367487993040261 + 
        (35883884375002605479608550009201659974444717336847*I)/
         86061306812069229968405331914902291325997487018775)*Sqrt[2]*
       (1 - r)^(29/2) + ((58423727850888809746972157403087185612286656877277/
          50345859488899043677153126470897204351964209520805 + 
         (153913209544768890500114973259907196350188610851125*I)/
          106664067300196021193565055991129251263210833473001)*(1 - r)^15)/
       Sqrt[2] - ((380757370000947168608658463224184293911459395255329/
          249843575601398788102820345988751135889965321929974 + 
         (121445378193920871277961137235743771870674239112453*I)/
          147390574158223333231260849072516606474420636027703)*
        (1 - r)^(31/2))/Sqrt[2] + 
      ((294399919241344482229514352260826216451145794787439/
          270673795240647207574066202277294503553599288914414 + 
         (140087931782898116889791417408203124091525166113563*I)/
          100562646991646461909971665428540185388922630210098)*(1 - r)^16)/
       Sqrt[2] - ((118902262473857831251071209354946227910308922043613/
          82468335973588285103934426098963350251449120567640 + 
         (56059443481019678485739766306489795385401826291015*I)/
          68991679229508353553250787889703006393315978107777)*(1 - r)^(33/2))/
       Sqrt[2] + ((83781158113872160836273197667979981120094411424923/
          81910855279450733500940826866918751747264137734693 + 
         (206643510601020443983739097433191989902506167485711*I)/
          153454653650268888769738296192945839953394094235070)*(1 - r)^17)/
       Sqrt[2] - ((197208135267733578975963191526882160016487951198339/
          144169318517193197207774080327151627028449395631197 + 
         (47237655484238988015958618405115856201751574731183*I)/
          59032015667326113943263040034776583711385633373087)*(1 - r)^(35/2))/
       Sqrt[2] + ((93375044498504954201409020353611391137088018068191/
          96784148835064177841269873341458660432530229886797 + 
         (97667702577444061760309413992809936009370423800578*I)/
          74936442024239517023647100452805463174146797951575)*(1 - r)^18)/
       Sqrt[2] - (54863129822304426705735619195901025108500268804911/
         84333083783868091746707999792595463775232980572975 + 
        (72643252329725707124322894612632168961127133613243*I)/
         184537354763160026491006923676262293512127024148663)*Sqrt[2]*
       (1 - r)^(37/2) + ((91817405556429756351731541026661447077984935153203/
          100621104204358613926426123622742338421741853824863 + 
         (95777913291354447683413313351358941583456185183922*I)/
          75837601475024497014405667215808175907075578496485)*(1 - r)^19)/
       Sqrt[2] - ((239125889519567879764973614758799547921551242847927/
          192771103200862348624805428627043497002539192039745 + 
         (87685661955823030005493970102062153640814407867405*I)/
          113271931847997736148459922846794219758451997397943)*
        (1 - r)^(39/2))/Sqrt[2] + 
      ((102210427339526396473485185792367091397263431294058/
          118131939875306942399817718057679865752675384527981 + 
         (75977920512671555138268592762612733209879286287759*I)/
          62016511840415975533612780926386699296491811690153)*(1 - r)^20)/
       Sqrt[2] - ((19410027015871654965321999735319167613861617825389/
          43584713632353347596527319853805541299819575467344 + 
         (68860103684389604307210151195962285639932637703579*I)/
          63296908302348530951310602296909542178418237718153)*Log[2])/
       Sqrt[2] - (((394372834342725903069943709807632345074473102456264*I)/
         125532772013612015195543173729505082616186012726141)*Sqrt[2]*Log[2])/
       Sqrt[1 - r] + ((788745668685451806139887419615264690148946204912528*I)/
        376598316040836045586629521188515247848558038178423)*Sqrt[2]*
       Sqrt[1 - r]*Log[2] + 
      (122908047106023113563791198297138453277168950404442/
         77787488139880229502488090975058180870809698976129 - 
        (148222825920657570285402278127508705171739242274656*I)/
         95783351525405654887389695583633968411044850647575)*Sqrt[2]*(1 - r)*
       Log[2] - ((9991113793857189634898818138643376961824031451243*I)/
        57244865302295694837869211697847867051735759242677)*Sqrt[2]*
       (1 - r)^(3/2)*Log[2] + 
      (815420461339345226258785057436145595191289508003612/
         541034127158418388773097884657999602115857544725853 - 
        (307271809922466797164986920213111276703753306438652*I)/
         289072341222433843051531409042194244816994583211385)*Sqrt[2]*
       (1 - r)^2*Log[2] + 
      (((227159758552934520439668309319746303422708645581861*I)/
         77471996668416382218660488015421984803623892396625)*(1 - r)^(5/2)*
        Log[2])/Sqrt[2] + 
      ((1141069960537274377046549742428438903936449234322240/
          639268203435627349961151861117518891795550500531937 - 
         (130556178039460486042243923902196853595501859116827*I)/
          43446892883766672197532478215051397522952195383302)*(1 - r)^3*
        Log[2])/Sqrt[2] + 
      ((197186417171362951534971854903816172537236551228132*I)/
        144845506169552325225626738918659710710983860837855)*Sqrt[2]*
       (1 - r)^(7/2)*Log[2] + 
      (81682780014557677569357545600935189457495520783812/
         124947154180303735535467352571117131062306651353303 - 
        (547094045534302801054147186599996882517771823912740*I)/
         426780151705611777311245215658105794115976685381219)*Sqrt[2]*
       (1 - r)^4*Log[2] + 
      ((291519594368923467332197804313361771351200806482028*I)/
        239589952497818103656445679414144839369721092777009)*Sqrt[2]*
       (1 - r)^(9/2)*Log[2] + 
      (96182029843334067801398168549752681422092707046390/
         185941490172352574859461528729880395567779069725297 - 
        (181950373365682747968929239658074681086774104541682*I)/
         157822882561684182544522802177458345126051943005143)*Sqrt[2]*
       (1 - r)^5*Log[2] + 
      ((374202331133170035145645751539699064958021891139726*I)/
        345014942080948765676080990596599183268290033079015)*Sqrt[2]*
       (1 - r)^(11/2)*Log[2] + 
      (112509304508818602019822400990586620014320084578438/
         262632635062611303208398361410382528664548828293423 - 
        (151201533332483109461713963743636313681233351033704*I)/
         147366862412035152560183407654052987944034117059873)*Sqrt[2]*
       (1 - r)^6*Log[2] + 
      ((197186417171362951534971854903816172537236551228132*I)/
        202783708637373255315877434486123594995377405172997)*Sqrt[2]*
       (1 - r)^(13/2)*Log[2] + 
      (15918713431333260814720005176919151178753354090984/
         43521865694868248683521948506832757830213641027011 - 
        (130298088416677510587610529251395340954483165994893*I)/
         141036107008419330660160128564029286802129495087581)*Sqrt[2]*
       (1 - r)^7*Log[2] + 
      ((67148816186494637168410610982059553330630190529434*I)/
        76437293379852118589058663263829539742733279818819)*Sqrt[2]*
       (1 - r)^(15/2)*Log[2] + 
      (47534303629004343309788167049170916955532112269942/
         148919265258111218627248876558700928012748106630037 - 
        (68255226681907991490221516837942531819693819505086*I)/
         81498914845340514701009685810258333946738115889133)*Sqrt[2]*
       (1 - r)^8*Log[2] + 
      ((434014145091415576533151331763532427565713974734694*I)/
        542736044424371690074808269927825638487778818261527)*Sqrt[2]*
       (1 - r)^(17/2)*Log[2] + 
      (23267552154870244450226955741405736498316464607904/
         82164153648922494842026697214659579896848796698047 - 
        (32848433922226606066071178173509377125880588106744*I)/
         42933242859256851241414793756878388292581201186603)*Sqrt[2]*
       (1 - r)^9*Log[2] + 
      ((31444392399186838599075316469848532937988085084632*I)/
        42895975567301207495638653179721632158987194169741)*Sqrt[2]*
       (1 - r)^(19/2)*Log[2] + 
      (9322971026530670162422875291304145135373060073907/
         36633544563471885043514861487126086339874536506189 - 
        (174810828402054947697999747782629471840282624347514*I)/
         248467279894896723024055796719131179001137193558291)*Sqrt[2]*
       (1 - r)^10*Log[2] + 
      ((158360040123826472318219720221444507788132475932110*I)/
        234204107905112138841755274213278340934695957381951)*Sqrt[2]*
       (1 - r)^(21/2)*Log[2] + 
      (87130462115185730363429766712572661512724515379564/
         377041030161836502968041025607197095596938592128913 - 
        (401447919551230864457798904118930884585575703307618*I)/
         616840125347982415212622128503291283367426974691641)*Sqrt[2]*
       (1 - r)^11*Log[2] + 
      (((118779156522783480584159429921766290610920280309107*I)/
         94694883336699685362356338043567357879311819322652)*(1 - r)^(23/2)*
        Log[2])/Sqrt[2] + (72406613794134930677071449353694477874565899942622/
         342130844678269007959498723487482024389425842807779 - 
        (186654700389254326336974771150046600766964620631866*I)/
         308431050984475697735558905284906381201645685055301)*Sqrt[2]*
       (1 - r)^12*Log[2] + 
      ((149455001707058227672857914227103794551844978359028*I)/
        255658075810065767283297420747695947489739780623329)*Sqrt[2]*
       (1 - r)^(25/2)*Log[2] + 
      (20490848493975173874947711025927249619007907298040/
         104972044540855516556648044708632135123117615216639 - 
        (106543387887949202289744409046871502966283141953718*I)/
         188454619867484785355148249807443152939903928167149)*Sqrt[2]*
       (1 - r)^13*Log[2] + 
      ((37646163859526789899964961542745737927165967210835*I)/
        68787080310076108733004542657405622128040377498163)*Sqrt[2]*
       (1 - r)^(27/2)*Log[2] + 
      ((25240817325426020269298062346378171522588964360473/
          69671804403829903525256229768282188409777182086878 - 
         (21744492347025834169948564322029598746025173960618*I)/
          20500808613821560440630607284880309912353124672113)*(1 - r)^14*
        Log[2])/Sqrt[2] + 
      ((257008610047331202733189030537390291624996110835318*I)/
        499667958327357122595138605688515372162398535247189)*Sqrt[2]*
       (1 - r)^(29/2)*Log[2] + 
      (36694735621858626003538369627927726186204739930648/
         217167678242559272684783055427010221263174122722977 - 
        (349734286457283593633396661503775312437102199150080*I)/
         700427287609585215803425819069774745729355757569873)*Sqrt[2]*
       (1 - r)^15*Log[2] + 
      ((34171127826105085569368565859149546998533800163763*I)/
        70441574382738143395606826696316115644720133688541)*Sqrt[2]*
       (1 - r)^(31/2)*Log[2] + 
      (37593360509047912101883243920672620675042456743652/
         237434357174622574895451125938699304473251579836037 - 
        (125806229681276316345502809078189484863431057766706*I)/
         266727134323505775656612612071265132685523909890477)*Sqrt[2]*
       (1 - r)^16*Log[2] + 
      ((29256094793714548098600483972912939617380632296224*I)/
        63747526815398536834170864024066242561787164027039)*Sqrt[2]*
       (1 - r)^(33/2)*Log[2] + 
      (25607941750429610383835786001371209441391202186740/
         171918325591468450174910118452755807881071937001881 - 
        (34253386453350812418144611773520926299099968887270*I)/
         76651075211616873158508548440854194955798137736723)*Sqrt[2]*
       (1 - r)^17*Log[2] + 
      ((143085369114566900959921716879335390304544595838016*I)/
        328619340604194637197611284071670108958133483263877)*Sqrt[2]*
       (1 - r)^(35/2)*Log[2] + 
      ((18009325531658816843347187547351040545021479472889/
          64032909262848077748774861886995199335812689949328 - 
         (335057214950779051826483324203095929638125053178136*I)/
          394626476643830416304823502870483579145197685371365)*(1 - r)^18*
        Log[2])/Sqrt[2] + 
      ((61491457101989038588568162165326599985181105626144*I)/
        148474565510502307964902315095023898066868833117813)*Sqrt[2]*
       (1 - r)^(37/2)*Log[2] + 
      ((60186643391664332674631331221910122170972015157440/
          225961187532514693853868324814156612206123877978569 - 
         (48940655943391739786009650394259829828312551153517*I)/
          60528450304982001876866105851402785570022667820750)*(1 - r)^19*
        Log[2])/Sqrt[2] + 
      ((141221577637900887426747049718320605919308497725132*I)/
        357656618175644126482652455046317078947134221840611)*Sqrt[2]*
       (1 - r)^(39/2)*Log[2] + 
      (9719773296409600975427475760740099761894939021122/
         76847201899496586573816899731658393326204810055687 - 
        (71667365965068859711166437277006526185815900137526*I)/
         185736547328119351410522668783063645092991959950153)*Sqrt[2]*
       (1 - r)^20*Log[2] + 
      (((167213075789791382630275400487886041651764456874403*I)/
         106451150246180116916253436496889126932274092978582)*Log[1 - r])/
       (Sqrt[2]*Sqrt[1 - r]) - 
      (((147230848202077003360477764210599287728116393971917*I)/
         140595103601838277095090417512717734714499219720314)*Sqrt[1 - r]*
        Log[1 - r])/Sqrt[2] + 
      (((9551804009560382774398066827134815845283351818455*I)/
         109455611296789469676573199931891868273791161712597)*(1 - r)^(3/2)*
        Log[1 - r])/Sqrt[2] - 
      ((15722196199593419299537658234924266468994042542316*I)/
        42895975567301207495638653179721632158987194169741)*Sqrt[2]*
       (1 - r)^(5/2)*Log[1 - r] - 
      (((52897671004516487563251814801053688914152138718021*I)/
         77713161400778063621921916669695857200963249175166)*(1 - r)^(7/2)*
        Log[1 - r])/Sqrt[2] - 
      (((69561245313317350135291082989210586347161923330597*I)/
         114340001716765708485987528803407126559262751334955)*(1 - r)^(9/2)*
        Log[1 - r])/Sqrt[2] - 
      ((78563912092506724334063210676959700796769425608067*I)/
        289744037651146025832621062060746070252821024155051)*Sqrt[2]*
       (1 - r)^(11/2)*Log[1 - r] - 
      ((39682041742666525557844789568603718558091403183894*I)/
        163233790771458988252534992281659649162237995492949)*Sqrt[2]*
       (1 - r)^(13/2)*Log[1 - r] - 
      (((33574408093247318584205305491029776665315095264717*I)/
         76437293379852118589058663263829539742733279818819)*(1 - r)^(15/2)*
        Log[1 - r])/Sqrt[2] - 
      (((68951462179493685364494340814595374714335109717611*I)/
         172448037760118859070924320358630018360771919649268)*(1 - r)^(17/2)*
        Log[1 - r])/Sqrt[2] - 
      ((7861098099796709649768829117462133234497021271158*I)/
        42895975567301207495638653179721632158987194169741)*Sqrt[2]*
       (1 - r)^(19/2)*Log[1 - r] - 
      ((7625521740788201350881949624335676553490540883972*I)/
        45110585100025670916017920199172097258698869603359)*Sqrt[2]*
       (1 - r)^(21/2)*Log[1 - r] - 
      (((30757333324029797307448830782366084108386274766943*I)/
         98083272389910181397758876618383096691945535623078)*(1 - r)^(23/2)*
        Log[1 - r])/Sqrt[2] - 
      (((41272529913533927796473441654434749564888963101831*I)/
         141201772586900942913044989385773205893780709632314)*(1 - r)^(25/2)*
        Log[1 - r])/Sqrt[2] - 
      ((15041584413822885309910821121903635582303632130963*I)/
        109935947675857519051892757739009894367874374147825)*Sqrt[2]*
       (1 - r)^(27/2)*Log[1 - r] - 
      ((12409115197081979228345792910693993965495008322495*I)/
        96501626992699549585919456695981318348332115616073)*Sqrt[2]*
       (1 - r)^(29/2)*Log[1 - r] - 
      (((28152059711204546296412740011999284215019822381523*I)/
         116067307948737193321424816300525641033859303376895)*(1 - r)^(31/2)*
        Log[1 - r])/Sqrt[2] - 
      ((7314023698428637024650120993228234904345158074056*I)/
        63747526815398536834170864024066242561787164027039)*Sqrt[2]*
       (1 - r)^(33/2)*Log[1 - r] - 
      (((6456965573515366626035101771166558365475074054957*I)/
         29658990044937941140137260921146306214256902272411)*(1 - r)^(35/2)*
        Log[1 - r])/Sqrt[2] - 
      (((19504733703213953219395574728745329463413309194275*I)/
         94190542831975535207350155250297963773487544703008)*(1 - r)^(37/2)*
        Log[1 - r])/Sqrt[2] - 
      (((15013599393014041542047198091187850889073984970743*I)/
         76046639265247634766533606749628249170671472170742)*(1 - r)^(39/2)*
        Log[1 - r])/Sqrt[2] + 
      ((19410027015871654965321999735319167613861617825389/
          87169427264706695193054639707611082599639150934688 + 
         (68860103684389604307210151195962285639932637703579*I)/
          126593816604697061902621204593819084356836475436306)*Log[r])/
       Sqrt[2] + (((197186417171362951534971854903816172537236551228132*I)/
         125532772013612015195543173729505082616186012726141)*Sqrt[2]*Log[r])/
       Sqrt[1 - r] - ((394372834342725903069943709807632345074473102456264*I)/
        376598316040836045586629521188515247848558038178423)*Sqrt[2]*
       Sqrt[1 - r]*Log[r] - 
      (61454023553011556781895599148569226638584475202221/
         77787488139880229502488090975058180870809698976129 - 
        (74111412960328785142701139063754352585869621137328*I)/
         95783351525405654887389695583633968411044850647575)*Sqrt[2]*(1 - r)*
       Log[r] + (((9991113793857189634898818138643376961824031451243*I)/
         57244865302295694837869211697847867051735759242677)*(1 - r)^(3/2)*
        Log[r])/Sqrt[2] - 
      (407710230669672613129392528718072797595644754001806/
         541034127158418388773097884657999602115857544725853 - 
        (153635904961233398582493460106555638351876653219326*I)/
         289072341222433843051531409042194244816994583211385)*Sqrt[2]*
       (1 - r)^2*Log[r] - 
      (((227159758552934520439668309319746303422708645581861*I)/
         154943993336832764437320976030843969607247784793250)*(1 - r)^(5/2)*
        Log[r])/Sqrt[2] - 
      ((570534980268637188523274871214219451968224617161120/
          639268203435627349961151861117518891795550500531937 - 
         (130556178039460486042243923902196853595501859116827*I)/
          86893785767533344395064956430102795045904390766604)*(1 - r)^3*
        Log[r])/Sqrt[2] - 
      ((98593208585681475767485927451908086268618275614066*I)/
        144845506169552325225626738918659710710983860837855)*Sqrt[2]*
       (1 - r)^(7/2)*Log[r] - 
      (40841390007278838784678772800467594728747760391906/
         124947154180303735535467352571117131062306651353303 - 
        (273547022767151400527073593299998441258885911956370*I)/
         426780151705611777311245215658105794115976685381219)*Sqrt[2]*
       (1 - r)^4*Log[r] - 
      ((145759797184461733666098902156680885675600403241014*I)/
        239589952497818103656445679414144839369721092777009)*Sqrt[2]*
       (1 - r)^(9/2)*Log[r] - 
      (48091014921667033900699084274876340711046353523195/
         185941490172352574859461528729880395567779069725297 - 
        (90975186682841373984464619829037340543387052270841*I)/
         157822882561684182544522802177458345126051943005143)*Sqrt[2]*
       (1 - r)^5*Log[r] - 
      ((187101165566585017572822875769849532479010945569863*I)/
        345014942080948765676080990596599183268290033079015)*Sqrt[2]*
       (1 - r)^(11/2)*Log[r] - 
      (56254652254409301009911200495293310007160042289219/
         262632635062611303208398361410382528664548828293423 - 
        (75600766666241554730856981871818156840616675516852*I)/
         147366862412035152560183407654052987944034117059873)*Sqrt[2]*
       (1 - r)^6*Log[r] - 
      ((98593208585681475767485927451908086268618275614066*I)/
        202783708637373255315877434486123594995377405172997)*Sqrt[2]*
       (1 - r)^(13/2)*Log[r] - 
      ((15918713431333260814720005176919151178753354090984/
          43521865694868248683521948506832757830213641027011 - 
         (130298088416677510587610529251395340954483165994893*I)/
          141036107008419330660160128564029286802129495087581)*(1 - r)^7*
        Log[r])/Sqrt[2] - 
      ((33574408093247318584205305491029776665315095264717*I)/
        76437293379852118589058663263829539742733279818819)*Sqrt[2]*
       (1 - r)^(15/2)*Log[r] - 
      (23767151814502171654894083524585458477766056134971/
         148919265258111218627248876558700928012748106630037 - 
        (34127613340953995745110758418971265909846909752543*I)/
         81498914845340514701009685810258333946738115889133)*Sqrt[2]*
       (1 - r)^8*Log[r] - 
      ((217007072545707788266575665881766213782856987367347*I)/
        542736044424371690074808269927825638487778818261527)*Sqrt[2]*
       (1 - r)^(17/2)*Log[r] - 
      (11633776077435122225113477870702868249158232303952/
         82164153648922494842026697214659579896848796698047 - 
        (16424216961113303033035589086754688562940294053372*I)/
         42933242859256851241414793756878388292581201186603)*Sqrt[2]*
       (1 - r)^9*Log[r] - 
      ((15722196199593419299537658234924266468994042542316*I)/
        42895975567301207495638653179721632158987194169741)*Sqrt[2]*
       (1 - r)^(19/2)*Log[r] - 
      ((9322971026530670162422875291304145135373060073907/
          36633544563471885043514861487126086339874536506189 - 
         (174810828402054947697999747782629471840282624347514*I)/
          248467279894896723024055796719131179001137193558291)*(1 - r)^10*
        Log[r])/Sqrt[2] - 
      ((79180020061913236159109860110722253894066237966055*I)/
        234204107905112138841755274213278340934695957381951)*Sqrt[2]*
       (1 - r)^(21/2)*Log[r] - 
      (43565231057592865181714883356286330756362257689782/
         377041030161836502968041025607197095596938592128913 - 
        (200723959775615432228899452059465442292787851653809*I)/
         616840125347982415212622128503291283367426974691641)*Sqrt[2]*
       (1 - r)^11*Log[r] - 
      (((118779156522783480584159429921766290610920280309107*I)/
         189389766673399370724712676087134715758623638645304)*(1 - r)^(23/2)*
        Log[r])/Sqrt[2] - (36203306897067465338535724676847238937282949971311/
         342130844678269007959498723487482024389425842807779 - 
        (93327350194627163168487385575023300383482310315933*I)/
         308431050984475697735558905284906381201645685055301)*Sqrt[2]*
       (1 - r)^12*Log[r] - 
      ((74727500853529113836428957113551897275922489179514*I)/
        255658075810065767283297420747695947489739780623329)*Sqrt[2]*
       (1 - r)^(25/2)*Log[r] - 
      (10245424246987586937473855512963624809503953649020/
         104972044540855516556648044708632135123117615216639 - 
        (53271693943974601144872204523435751483141570976859*I)/
         188454619867484785355148249807443152939903928167149)*Sqrt[2]*
       (1 - r)^13*Log[r] - 
      (((37646163859526789899964961542745737927165967210835*I)/
         68787080310076108733004542657405622128040377498163)*(1 - r)^(27/2)*
        Log[r])/Sqrt[2] - 
      ((25240817325426020269298062346378171522588964360473/
          139343608807659807050512459536564376819554364173756 - 
         (10872246173512917084974282161014799373012586980309*I)/
          20500808613821560440630607284880309912353124672113)*(1 - r)^14*
        Log[r])/Sqrt[2] - 
      ((128504305023665601366594515268695145812498055417659*I)/
        499667958327357122595138605688515372162398535247189)*Sqrt[2]*
       (1 - r)^(29/2)*Log[r] - 
      (18347367810929313001769184813963863093102369965324/
         217167678242559272684783055427010221263174122722977 - 
        (174867143228641796816698330751887656218551099575040*I)/
         700427287609585215803425819069774745729355757569873)*Sqrt[2]*
       (1 - r)^15*Log[r] - 
      (((34171127826105085569368565859149546998533800163763*I)/
         70441574382738143395606826696316115644720133688541)*(1 - r)^(31/2)*
        Log[r])/Sqrt[2] - (18796680254523956050941621960336310337521228371826/
         237434357174622574895451125938699304473251579836037 - 
        (62903114840638158172751404539094742431715528883353*I)/
         266727134323505775656612612071265132685523909890477)*Sqrt[2]*
       (1 - r)^16*Log[r] - 
      ((14628047396857274049300241986456469808690316148112*I)/
        63747526815398536834170864024066242561787164027039)*Sqrt[2]*
       (1 - r)^(33/2)*Log[r] - 
      (12803970875214805191917893000685604720695601093370/
         171918325591468450174910118452755807881071937001881 - 
        (17126693226675406209072305886760463149549984443635*I)/
         76651075211616873158508548440854194955798137736723)*Sqrt[2]*
       (1 - r)^17*Log[r] - 
      ((71542684557283450479960858439667695152272297919008*I)/
        328619340604194637197611284071670108958133483263877)*Sqrt[2]*
       (1 - r)^(35/2)*Log[r] - 
      ((18009325531658816843347187547351040545021479472889/
          128065818525696155497549723773990398671625379898656 - 
         (167528607475389525913241662101547964819062526589068*I)/
          394626476643830416304823502870483579145197685371365)*(1 - r)^18*
        Log[r])/Sqrt[2] - 
      ((30745728550994519294284081082663299992590552813072*I)/
        148474565510502307964902315095023898066868833117813)*Sqrt[2]*
       (1 - r)^(37/2)*Log[r] - 
      ((30093321695832166337315665610955061085486007578720/
          225961187532514693853868324814156612206123877978569 - 
         (48940655943391739786009650394259829828312551153517*I)/
          121056900609964003753732211702805571140045335641500)*(1 - r)^19*
        Log[r])/Sqrt[2] - 
      ((70610788818950443713373524859160302959654248862566*I)/
        357656618175644126482652455046317078947134221840611)*Sqrt[2]*
       (1 - r)^(39/2)*Log[r] - 
      (4859886648204800487713737880370049880947469510561/
         76847201899496586573816899731658393326204810055687 - 
        (35833682982534429855583218638503263092907950068763*I)/
         185736547328119351410522668783063645092991959950153)*Sqrt[2]*
       (1 - r)^20*Log[r]) + 
    nh*Tf^2*((467166707222867421976529376639275017045681620831427/
         70645689083979292053515669958813630899365144147069 - 
        (12738442997171725824694314239708778515580705601127*I)/
         4991982437754163844816965675754548407194279583252)/Sqrt[2] - 
      ((187195303377505761900073036765172795575412519776889*I)/
        44689586784175518413417472994487411520580764803858)/
       (Sqrt[2]*Sqrt[1 - r]) + 
      (((463432011331132616793233934155118861574159963349389*I)/
         66381745851332105434642409638805567265595454674913)*Sqrt[1 - r])/
       Sqrt[2] - ((880014148198782096086491950456793138809657018747337/
          127526457590521234154559291812176805892779730037654 - 
         (261245688317922632141491366296206060659938927691559*I)/
          26488923904859880272786349995726118508545922840165)*(1 - r))/
       Sqrt[2] - (((1441764493007374954616241493432635544071405626571741*I)/
         109738577335777513473939697377919339415312372565484)*(1 - r)^(3/2))/
       Sqrt[2] + ((753200071428738465234966812171213374734488960438052/
          90682728390407090520165788539747377996719383132885 + 
         (307016948406627158011788851083706230674655184248945*I)/
          45115324697968160345286515360579630246960899001233)*(1 - r)^2)/
       Sqrt[2] + ((151015424556256748645686390625782330077445907088157*I)/
        75295655493720325460302309989407336801190445035471)*Sqrt[2]*
       (1 - r)^(5/2) - ((125427088424245574200668542582780143444932089189611/
          76865969743834884071671117249530816211261759625355 + 
         (76411332420658144586623121458559422454649365856993*I)/
          171997240126937361197522515009222693341175335004261)*(1 - r)^3)/
       Sqrt[2] + (((35874987254337180868988275052082859681553205882239*I)/
         58411711212523584805645087145702243246364489431126)*(1 - r)^(7/2))/
       Sqrt[2] - ((21197815755364606288952445496804148110649793524745/
          64406225718230681246578646797704577791026369076182 - 
         (268648630237732079931314665177546039111419752886159*I)/
          131924708382160304456390675501156962936393322183854)*(1 - r)^4)/
       Sqrt[2] - (((15256622414558320854601011326124931130300984035179*I)/
         99711705331564404565254073639470771606184118407736)*(1 - r)^(9/2))/
       Sqrt[2] - ((45697720491183330241089990798973617194814939286167/
          94156359847261171628624539184495649490205985176786 - 
         (111119085545094957487532384248538393209760820190027*I)/
          59356531845709414516499428290739913537513329947522)*(1 - r)^5)/
       Sqrt[2] - (((85342814125807782850190120958937301043708158291357*I)/
         170973881437257971838727286356009402591300830259544)*(1 - r)^(11/2))/
       Sqrt[2] - ((47870464700178856367053483516039449763535621624617/
          104326994469166374911912418632210705915844215439336 - 
         (149402815063791314422907099357693479683756282648953*I)/
          76713803333067198878227195370203228064799323660515)*(1 - r)^6)/
       Sqrt[2] - (((89479473172967663524789655730054479425341173343267*I)/
         131114295260214647755016231060152694732697153065965)*(1 - r)^(13/2))/
       Sqrt[2] - ((33082438417963558414225367076640935039678785732957/
          71541000341280654719414197472025120906666441053713 - 
         (140651673907841503216660919197952723955560351277083*I)/
          74357613111612964657104866108492845606125999214993)*(1 - r)^7)/
       Sqrt[2] - ((48394609732104903944164091721186935917960975667118*I)/
        123350568264108928443052711217455047997553856859817)*Sqrt[2]*
       (1 - r)^(15/2) - ((41931480653037365366067976930074178967755546371173/
          92739283235878137161657140657725284852735703700198 - 
         (381784218875763707306364395218812473466162567968707*I)/
          207655539396934116407068064160370414958477879730428)*(1 - r)^8)/
       Sqrt[2] - (((33810718215257685307314704316321719646072810492817*I)/
         40170264323570419917951523892449332376551383600427)*(1 - r)^(17/2))/
       Sqrt[2] - ((37714908800019605364486153667752413332091830989107/
          85397745459505057520843579400281407317870022850356 - 
         (193392730233089199206243463011343721138858633314368*I)/
          109040495212360434494198007458607528467852655156471)*(1 - r)^9)/
       Sqrt[2] - ((52232572503959148453592300478066010802934889999436*I)/
        119820623994729981164538419076317530813322126533331)*Sqrt[2]*
       (1 - r)^(19/2) - ((77723974950948326285101771366601801611171350187417/
          181011546081453994951114337422792206999143952866908 - 
         (87184466019846646921591532627562840463144020261980*I)/
          51010271755621437860748773111406510250352054458331)*(1 - r)^10)/
       Sqrt[2] - (((67813428182944129909674741181922870524867385731081*I)/
         76591725991570141537518419784840951792200953909954)*(1 - r)^(21/2))/
       Sqrt[2] - ((76484040164372457450852546249525486632617374288583/
          183436732596738714029591274347916822482823739243033 - 
         (215754501624496692976206246270390246197871036355626*I)/
          131087429394720537519391616313836762897463694143641)*(1 - r)^11)/
       Sqrt[2] - ((109330683895434929622382768611788423833430451206374*I)/
        246136498510055238850898392560199746908771155891193)*Sqrt[2]*
       (1 - r)^(23/2) - ((12849542832562004651558251531400614403726718678710/
          31762293664824259133020408469344216515770747615563 - 
         (656449050595094224426971979810485078731950465958677*I)/
          414032492478575754586738023438303536222136982056353)*(1 - r)^12)/
       Sqrt[2] - (((78959934575609701032586932915727573063668946939843*I)/
         89265613239221968787226409618376912048924117829515)*(1 - r)^(25/2))/
       Sqrt[2] - ((39059256883202439649618447050960004144025721623461/
          99514711678297305857366714536242040436483863396415 - 
         (170191397989225383839146882603622476381441419551197*I)/
          111356570616976683695978416304877525344869936262657)*(1 - r)^13)/
       Sqrt[2] - ((13753374584452302621900577686035868281749141326591*I)/
        31389364159335523231835561657313733151544565399175)*Sqrt[2]*
       (1 - r)^(27/2) - ((37718671515791266272102018361413708806851474031791/
          99027290637661277916123934128286343136791719078222 - 
         (136728079311997303764337360783090064348608940700941*I)/
          92722774954071570969471914660511764080843332446838)*(1 - r)^14)/
       Sqrt[2] - (((75542182235797716173044730719541152050527334827599*I)/
         87310541450746279026773652151945583503112487368499)*(1 - r)^(29/2))/
       Sqrt[2] - ((29491460978952170564236846156135467336766225584151/
          79749480305426447152114817898720041408937504446418 - 
         (100690821940925554890614301969211151835491421141625*I)/
          70701943112490550645817698170187159475204985199596)*(1 - r)^15)/
       Sqrt[2] - ((39152982988124938235792834476354458949503610237057*I)/
        91875024364500624471015426974948185860202540420515)*Sqrt[2]*
       (1 - r)^(31/2) - ((14152941186492309206251505396368120242520485759591/
          39396343452261314493400244241916721862157772555714 - 
         (150672907421509756631704069811445933661796415931546*I)/
          109428786350696759110688144079150585484716509139641)*(1 - r)^16)/
       Sqrt[2] - ((19191752373175293296831677225075327206718147028278*I)/
        45786921736876878249367196638323358065296890372725)*Sqrt[2]*
       (1 - r)^(33/2) - ((40650269357388872856951924053177832923335671428884/
          116402760575224402552698128104778737446288977668705 - 
         (202146033618621540755069615083012880388520643489031*I)/
          151689983863163279503122606848714328359179540150624)*(1 - r)^17)/
       Sqrt[2] - (((55386640443772766798547023313460371416298417571653*I)/
         67242055230602514924185775213027110426009717029279)*(1 - r)^(35/2))/
       Sqrt[2] - ((40432102105704510744159058544463036284092291952380/
          119018455217464192737021060912104007147726751673331 - 
         (95522698548096347236418285553922910156043943595943*I)/
          73984612496689444426505724834318779470746203506912)*(1 - r)^18)/
       Sqrt[2] - ((29809880574550400894419388330051162962241889570941*I)/
        73714380757910974285267893843294719325685610666965)*Sqrt[2]*
       (1 - r)^(37/2) - ((834921784547052890022037722677687891253759543348358/
          2524722567699839019124308355695554884658809528092613 - 
         (110548571144607073441330727794163516111500051305411*I)/
          88286115528301519937426507256139835297180751238300)*(1 - r)^19)/
       Sqrt[2] - ((19140924971682004248907049995939357978219121178799*I)/
        48223046085456643024391671773905166179315037395273)*Sqrt[2]*
       (1 - r)^(39/2) - ((38826018062924349146508381757503273521507334354382/
          120521108222871358878554859644571818393692991118707 - 
         (86663569474460270440157114971728213114556040458125*I)/
          71294852549054124922513305266883665699972402429576)*(1 - r)^20)/
       Sqrt[2] - ((19410027015871654965321999735319167613861617825389/
          43584713632353347596527319853805541299819575467344 + 
         (68860103684389604307210151195962285639932637703579*I)/
          63296908302348530951310602296909542178418237718153)*Log[2])/
       Sqrt[2] - (((394372834342725903069943709807632345074473102456264*I)/
         125532772013612015195543173729505082616186012726141)*Sqrt[2]*Log[2])/
       Sqrt[1 - r] + ((788745668685451806139887419615264690148946204912528*I)/
        376598316040836045586629521188515247848558038178423)*Sqrt[2]*
       Sqrt[1 - r]*Log[2] + 
      (122908047106023113563791198297138453277168950404442/
         77787488139880229502488090975058180870809698976129 - 
        (148222825920657570285402278127508705171739242274656*I)/
         95783351525405654887389695583633968411044850647575)*Sqrt[2]*(1 - r)*
       Log[2] - ((9991113793857189634898818138643376961824031451243*I)/
        57244865302295694837869211697847867051735759242677)*Sqrt[2]*
       (1 - r)^(3/2)*Log[2] + 
      (815420461339345226258785057436145595191289508003612/
         541034127158418388773097884657999602115857544725853 - 
        (307271809922466797164986920213111276703753306438652*I)/
         289072341222433843051531409042194244816994583211385)*Sqrt[2]*
       (1 - r)^2*Log[2] + 
      (((227159758552934520439668309319746303422708645581861*I)/
         77471996668416382218660488015421984803623892396625)*(1 - r)^(5/2)*
        Log[2])/Sqrt[2] + 
      ((1141069960537274377046549742428438903936449234322240/
          639268203435627349961151861117518891795550500531937 - 
         (130556178039460486042243923902196853595501859116827*I)/
          43446892883766672197532478215051397522952195383302)*(1 - r)^3*
        Log[2])/Sqrt[2] + 
      ((197186417171362951534971854903816172537236551228132*I)/
        144845506169552325225626738918659710710983860837855)*Sqrt[2]*
       (1 - r)^(7/2)*Log[2] + 
      (81682780014557677569357545600935189457495520783812/
         124947154180303735535467352571117131062306651353303 - 
        (547094045534302801054147186599996882517771823912740*I)/
         426780151705611777311245215658105794115976685381219)*Sqrt[2]*
       (1 - r)^4*Log[2] + 
      ((291519594368923467332197804313361771351200806482028*I)/
        239589952497818103656445679414144839369721092777009)*Sqrt[2]*
       (1 - r)^(9/2)*Log[2] + 
      (96182029843334067801398168549752681422092707046390/
         185941490172352574859461528729880395567779069725297 - 
        (181950373365682747968929239658074681086774104541682*I)/
         157822882561684182544522802177458345126051943005143)*Sqrt[2]*
       (1 - r)^5*Log[2] + 
      ((374202331133170035145645751539699064958021891139726*I)/
        345014942080948765676080990596599183268290033079015)*Sqrt[2]*
       (1 - r)^(11/2)*Log[2] + 
      (112509304508818602019822400990586620014320084578438/
         262632635062611303208398361410382528664548828293423 - 
        (151201533332483109461713963743636313681233351033704*I)/
         147366862412035152560183407654052987944034117059873)*Sqrt[2]*
       (1 - r)^6*Log[2] + 
      ((197186417171362951534971854903816172537236551228132*I)/
        202783708637373255315877434486123594995377405172997)*Sqrt[2]*
       (1 - r)^(13/2)*Log[2] + 
      (15918713431333260814720005176919151178753354090984/
         43521865694868248683521948506832757830213641027011 - 
        (130298088416677510587610529251395340954483165994893*I)/
         141036107008419330660160128564029286802129495087581)*Sqrt[2]*
       (1 - r)^7*Log[2] + 
      ((67148816186494637168410610982059553330630190529434*I)/
        76437293379852118589058663263829539742733279818819)*Sqrt[2]*
       (1 - r)^(15/2)*Log[2] + 
      (47534303629004343309788167049170916955532112269942/
         148919265258111218627248876558700928012748106630037 - 
        (68255226681907991490221516837942531819693819505086*I)/
         81498914845340514701009685810258333946738115889133)*Sqrt[2]*
       (1 - r)^8*Log[2] + 
      ((434014145091415576533151331763532427565713974734694*I)/
        542736044424371690074808269927825638487778818261527)*Sqrt[2]*
       (1 - r)^(17/2)*Log[2] + 
      (23267552154870244450226955741405736498316464607904/
         82164153648922494842026697214659579896848796698047 - 
        (32848433922226606066071178173509377125880588106744*I)/
         42933242859256851241414793756878388292581201186603)*Sqrt[2]*
       (1 - r)^9*Log[2] + 
      ((31444392399186838599075316469848532937988085084632*I)/
        42895975567301207495638653179721632158987194169741)*Sqrt[2]*
       (1 - r)^(19/2)*Log[2] + 
      (9322971026530670162422875291304145135373060073907/
         36633544563471885043514861487126086339874536506189 - 
        (174810828402054947697999747782629471840282624347514*I)/
         248467279894896723024055796719131179001137193558291)*Sqrt[2]*
       (1 - r)^10*Log[2] + 
      ((158360040123826472318219720221444507788132475932110*I)/
        234204107905112138841755274213278340934695957381951)*Sqrt[2]*
       (1 - r)^(21/2)*Log[2] + 
      (87130462115185730363429766712572661512724515379564/
         377041030161836502968041025607197095596938592128913 - 
        (401447919551230864457798904118930884585575703307618*I)/
         616840125347982415212622128503291283367426974691641)*Sqrt[2]*
       (1 - r)^11*Log[2] + 
      (((118779156522783480584159429921766290610920280309107*I)/
         94694883336699685362356338043567357879311819322652)*(1 - r)^(23/2)*
        Log[2])/Sqrt[2] + (72406613794134930677071449353694477874565899942622/
         342130844678269007959498723487482024389425842807779 - 
        (186654700389254326336974771150046600766964620631866*I)/
         308431050984475697735558905284906381201645685055301)*Sqrt[2]*
       (1 - r)^12*Log[2] + 
      ((149455001707058227672857914227103794551844978359028*I)/
        255658075810065767283297420747695947489739780623329)*Sqrt[2]*
       (1 - r)^(25/2)*Log[2] + 
      (20490848493975173874947711025927249619007907298040/
         104972044540855516556648044708632135123117615216639 - 
        (106543387887949202289744409046871502966283141953718*I)/
         188454619867484785355148249807443152939903928167149)*Sqrt[2]*
       (1 - r)^13*Log[2] + 
      ((37646163859526789899964961542745737927165967210835*I)/
        68787080310076108733004542657405622128040377498163)*Sqrt[2]*
       (1 - r)^(27/2)*Log[2] + 
      ((25240817325426020269298062346378171522588964360473/
          69671804403829903525256229768282188409777182086878 - 
         (21744492347025834169948564322029598746025173960618*I)/
          20500808613821560440630607284880309912353124672113)*(1 - r)^14*
        Log[2])/Sqrt[2] + 
      ((257008610047331202733189030537390291624996110835318*I)/
        499667958327357122595138605688515372162398535247189)*Sqrt[2]*
       (1 - r)^(29/2)*Log[2] + 
      (36694735621858626003538369627927726186204739930648/
         217167678242559272684783055427010221263174122722977 - 
        (349734286457283593633396661503775312437102199150080*I)/
         700427287609585215803425819069774745729355757569873)*Sqrt[2]*
       (1 - r)^15*Log[2] + 
      ((34171127826105085569368565859149546998533800163763*I)/
        70441574382738143395606826696316115644720133688541)*Sqrt[2]*
       (1 - r)^(31/2)*Log[2] + 
      (37593360509047912101883243920672620675042456743652/
         237434357174622574895451125938699304473251579836037 - 
        (125806229681276316345502809078189484863431057766706*I)/
         266727134323505775656612612071265132685523909890477)*Sqrt[2]*
       (1 - r)^16*Log[2] + 
      ((29256094793714548098600483972912939617380632296224*I)/
        63747526815398536834170864024066242561787164027039)*Sqrt[2]*
       (1 - r)^(33/2)*Log[2] + 
      (25607941750429610383835786001371209441391202186740/
         171918325591468450174910118452755807881071937001881 - 
        (34253386453350812418144611773520926299099968887270*I)/
         76651075211616873158508548440854194955798137736723)*Sqrt[2]*
       (1 - r)^17*Log[2] + 
      ((143085369114566900959921716879335390304544595838016*I)/
        328619340604194637197611284071670108958133483263877)*Sqrt[2]*
       (1 - r)^(35/2)*Log[2] + 
      ((18009325531658816843347187547351040545021479472889/
          64032909262848077748774861886995199335812689949328 - 
         (335057214950779051826483324203095929638125053178136*I)/
          394626476643830416304823502870483579145197685371365)*(1 - r)^18*
        Log[2])/Sqrt[2] + 
      ((61491457101989038588568162165326599985181105626144*I)/
        148474565510502307964902315095023898066868833117813)*Sqrt[2]*
       (1 - r)^(37/2)*Log[2] + 
      ((60186643391664332674631331221910122170972015157440/
          225961187532514693853868324814156612206123877978569 - 
         (48940655943391739786009650394259829828312551153517*I)/
          60528450304982001876866105851402785570022667820750)*(1 - r)^19*
        Log[2])/Sqrt[2] + 
      ((141221577637900887426747049718320605919308497725132*I)/
        357656618175644126482652455046317078947134221840611)*Sqrt[2]*
       (1 - r)^(39/2)*Log[2] + 
      (9719773296409600975427475760740099761894939021122/
         76847201899496586573816899731658393326204810055687 - 
        (71667365965068859711166437277006526185815900137526*I)/
         185736547328119351410522668783063645092991959950153)*Sqrt[2]*
       (1 - r)^20*Log[2] + 
      (121228108060345832905702587863809667017793385358215*Log[1 - r])/
       (133673117821968227061818950934210826393582588284041*Sqrt[2]) - 
      (171834116100645862540025545414351984406583994185146*Sqrt[2]*(1 - r)*
        Log[1 - r])/99973838288267848237086898311483837351995410644517 - 
      (121013995676381198132455020489233562674505590487005*(1 - r)^2*
        Log[1 - r])/(50445921623411715766807059060157401460462884243344*
        Sqrt[2]) + (97899456113584886238955874253915541265531408095*(1 - r)^3*
        Log[1 - r])/(19572140777461427462912290675526327845007935589834*
        Sqrt[2]) - (46115669331937101252112886688933092197308849720609*
        Sqrt[2]*(1 - r)^4*Log[1 - r])/
       136384540059993429878365489342022079498409747272589 - 
      (51590045637622826268851867017895067140463243160455*(1 - r)^5*
        Log[1 - r])/(91133369762207186707178296674278773188255019897928*
        Sqrt[2]) - (26244362208808109651372598054941624970959934660767*
        (1 - r)^6*Log[1 - r])/
       (47365120495565006309097016124654491760352715223235*Sqrt[2]) - 
      (45026574872285297038453802330020602205456619991475*(1 - r)^7*
        Log[1 - r])/(87534227627879269611831994759530104031991439702286*
        Sqrt[2]) - (32623608343274931339719368086875025373880853663630*
        Sqrt[2]*(1 - r)^8*Log[1 - r])/
       134852625440616653336210300661620902160908848216761 - 
      (9711126816278950460079779395463635217160610428231*Sqrt[2]*(1 - r)^9*
        Log[1 - r])/42712560345956039330204081086524356492831590643461 - 
      (23014248686732980332183788982124117756608611326337*(1 - r)^10*
        Log[1 - r])/(53631601030856004419562985312559873531598180228912*
        Sqrt[2]) - (31805550719065092921160855590170502912401679318787*
        (1 - r)^11*Log[1 - r])/
       (78318636454566211862423036931050198852493926097589*Sqrt[2]) - 
      (15158055988846694762943899418589984021033710310750*Sqrt[2]*(1 - r)^12*
        Log[1 - r])/78639856175369471215108275574719635894083032145699 - 
      (2446003405958256522864214047039619618632851227468*Sqrt[2]*(1 - r)^13*
        Log[1 - r])/13331399729464742833920585423131681491828465180529 - 
      (31134152050291609044802603267294067594936442827055*(1 - r)^14*
        Log[1 - r])/(88907597284389502534443307424357949275783571036536*
        Sqrt[2]) - (30429056996906781403363553552837109759003125507863*
        (1 - r)^15*Log[1 - r])/
       (90843711986779387782608980389978633791451225650162*Sqrt[2]) - 
      (9235771305810830221193169368845450286057938472226*Sqrt[2]*(1 - r)^16*
        Log[1 - r])/57529392884974329363100612279753656590019808335547 - 
      (17698812164142426447453228437830468833608696187111*Sqrt[2]*(1 - r)^17*
        Log[1 - r])/114787596113372035928423571381495811822118822790785 - 
      (242151390422808665124838751067802511920589609565103*(1 - r)^18*
        Log[1 - r])/(816142116515378504012408350335317761742415188398826*
        Sqrt[2]) - (255989014906524494789217116033521692969909220218957*
        (1 - r)^19*Log[1 - r])/
       (895250470691679680239052978391592596460963666651417*Sqrt[2]) - 
      (21122732554556360341358041489131389615604539482291*(1 - r)^20*
        Log[1 - r])/(76535014659886553619701345427582656036823544117824*
        Sqrt[2]) + ((19410027015871654965321999735319167613861617825389/
          87169427264706695193054639707611082599639150934688 + 
         (68860103684389604307210151195962285639932637703579*I)/
          126593816604697061902621204593819084356836475436306)*Log[r])/
       Sqrt[2] + (((197186417171362951534971854903816172537236551228132*I)/
         125532772013612015195543173729505082616186012726141)*Sqrt[2]*Log[r])/
       Sqrt[1 - r] - ((394372834342725903069943709807632345074473102456264*I)/
        376598316040836045586629521188515247848558038178423)*Sqrt[2]*
       Sqrt[1 - r]*Log[r] - 
      (61454023553011556781895599148569226638584475202221/
         77787488139880229502488090975058180870809698976129 - 
        (74111412960328785142701139063754352585869621137328*I)/
         95783351525405654887389695583633968411044850647575)*Sqrt[2]*(1 - r)*
       Log[r] + (((9991113793857189634898818138643376961824031451243*I)/
         57244865302295694837869211697847867051735759242677)*(1 - r)^(3/2)*
        Log[r])/Sqrt[2] - 
      (407710230669672613129392528718072797595644754001806/
         541034127158418388773097884657999602115857544725853 - 
        (153635904961233398582493460106555638351876653219326*I)/
         289072341222433843051531409042194244816994583211385)*Sqrt[2]*
       (1 - r)^2*Log[r] - 
      (((227159758552934520439668309319746303422708645581861*I)/
         154943993336832764437320976030843969607247784793250)*(1 - r)^(5/2)*
        Log[r])/Sqrt[2] - 
      ((570534980268637188523274871214219451968224617161120/
          639268203435627349961151861117518891795550500531937 - 
         (130556178039460486042243923902196853595501859116827*I)/
          86893785767533344395064956430102795045904390766604)*(1 - r)^3*
        Log[r])/Sqrt[2] - 
      ((98593208585681475767485927451908086268618275614066*I)/
        144845506169552325225626738918659710710983860837855)*Sqrt[2]*
       (1 - r)^(7/2)*Log[r] - 
      (40841390007278838784678772800467594728747760391906/
         124947154180303735535467352571117131062306651353303 - 
        (273547022767151400527073593299998441258885911956370*I)/
         426780151705611777311245215658105794115976685381219)*Sqrt[2]*
       (1 - r)^4*Log[r] - 
      ((145759797184461733666098902156680885675600403241014*I)/
        239589952497818103656445679414144839369721092777009)*Sqrt[2]*
       (1 - r)^(9/2)*Log[r] - 
      (48091014921667033900699084274876340711046353523195/
         185941490172352574859461528729880395567779069725297 - 
        (90975186682841373984464619829037340543387052270841*I)/
         157822882561684182544522802177458345126051943005143)*Sqrt[2]*
       (1 - r)^5*Log[r] - 
      ((187101165566585017572822875769849532479010945569863*I)/
        345014942080948765676080990596599183268290033079015)*Sqrt[2]*
       (1 - r)^(11/2)*Log[r] - 
      (56254652254409301009911200495293310007160042289219/
         262632635062611303208398361410382528664548828293423 - 
        (75600766666241554730856981871818156840616675516852*I)/
         147366862412035152560183407654052987944034117059873)*Sqrt[2]*
       (1 - r)^6*Log[r] - 
      ((98593208585681475767485927451908086268618275614066*I)/
        202783708637373255315877434486123594995377405172997)*Sqrt[2]*
       (1 - r)^(13/2)*Log[r] - 
      ((15918713431333260814720005176919151178753354090984/
          43521865694868248683521948506832757830213641027011 - 
         (130298088416677510587610529251395340954483165994893*I)/
          141036107008419330660160128564029286802129495087581)*(1 - r)^7*
        Log[r])/Sqrt[2] - 
      ((33574408093247318584205305491029776665315095264717*I)/
        76437293379852118589058663263829539742733279818819)*Sqrt[2]*
       (1 - r)^(15/2)*Log[r] - 
      (23767151814502171654894083524585458477766056134971/
         148919265258111218627248876558700928012748106630037 - 
        (34127613340953995745110758418971265909846909752543*I)/
         81498914845340514701009685810258333946738115889133)*Sqrt[2]*
       (1 - r)^8*Log[r] - 
      ((217007072545707788266575665881766213782856987367347*I)/
        542736044424371690074808269927825638487778818261527)*Sqrt[2]*
       (1 - r)^(17/2)*Log[r] - 
      (11633776077435122225113477870702868249158232303952/
         82164153648922494842026697214659579896848796698047 - 
        (16424216961113303033035589086754688562940294053372*I)/
         42933242859256851241414793756878388292581201186603)*Sqrt[2]*
       (1 - r)^9*Log[r] - 
      ((15722196199593419299537658234924266468994042542316*I)/
        42895975567301207495638653179721632158987194169741)*Sqrt[2]*
       (1 - r)^(19/2)*Log[r] - 
      ((9322971026530670162422875291304145135373060073907/
          36633544563471885043514861487126086339874536506189 - 
         (174810828402054947697999747782629471840282624347514*I)/
          248467279894896723024055796719131179001137193558291)*(1 - r)^10*
        Log[r])/Sqrt[2] - 
      ((79180020061913236159109860110722253894066237966055*I)/
        234204107905112138841755274213278340934695957381951)*Sqrt[2]*
       (1 - r)^(21/2)*Log[r] - 
      (43565231057592865181714883356286330756362257689782/
         377041030161836502968041025607197095596938592128913 - 
        (200723959775615432228899452059465442292787851653809*I)/
         616840125347982415212622128503291283367426974691641)*Sqrt[2]*
       (1 - r)^11*Log[r] - 
      (((118779156522783480584159429921766290610920280309107*I)/
         189389766673399370724712676087134715758623638645304)*(1 - r)^(23/2)*
        Log[r])/Sqrt[2] - (36203306897067465338535724676847238937282949971311/
         342130844678269007959498723487482024389425842807779 - 
        (93327350194627163168487385575023300383482310315933*I)/
         308431050984475697735558905284906381201645685055301)*Sqrt[2]*
       (1 - r)^12*Log[r] - 
      ((74727500853529113836428957113551897275922489179514*I)/
        255658075810065767283297420747695947489739780623329)*Sqrt[2]*
       (1 - r)^(25/2)*Log[r] - 
      (10245424246987586937473855512963624809503953649020/
         104972044540855516556648044708632135123117615216639 - 
        (53271693943974601144872204523435751483141570976859*I)/
         188454619867484785355148249807443152939903928167149)*Sqrt[2]*
       (1 - r)^13*Log[r] - 
      (((37646163859526789899964961542745737927165967210835*I)/
         68787080310076108733004542657405622128040377498163)*(1 - r)^(27/2)*
        Log[r])/Sqrt[2] - 
      ((25240817325426020269298062346378171522588964360473/
          139343608807659807050512459536564376819554364173756 - 
         (10872246173512917084974282161014799373012586980309*I)/
          20500808613821560440630607284880309912353124672113)*(1 - r)^14*
        Log[r])/Sqrt[2] - 
      ((128504305023665601366594515268695145812498055417659*I)/
        499667958327357122595138605688515372162398535247189)*Sqrt[2]*
       (1 - r)^(29/2)*Log[r] - 
      (18347367810929313001769184813963863093102369965324/
         217167678242559272684783055427010221263174122722977 - 
        (174867143228641796816698330751887656218551099575040*I)/
         700427287609585215803425819069774745729355757569873)*Sqrt[2]*
       (1 - r)^15*Log[r] - 
      (((34171127826105085569368565859149546998533800163763*I)/
         70441574382738143395606826696316115644720133688541)*(1 - r)^(31/2)*
        Log[r])/Sqrt[2] - (18796680254523956050941621960336310337521228371826/
         237434357174622574895451125938699304473251579836037 - 
        (62903114840638158172751404539094742431715528883353*I)/
         266727134323505775656612612071265132685523909890477)*Sqrt[2]*
       (1 - r)^16*Log[r] - 
      ((14628047396857274049300241986456469808690316148112*I)/
        63747526815398536834170864024066242561787164027039)*Sqrt[2]*
       (1 - r)^(33/2)*Log[r] - 
      (12803970875214805191917893000685604720695601093370/
         171918325591468450174910118452755807881071937001881 - 
        (17126693226675406209072305886760463149549984443635*I)/
         76651075211616873158508548440854194955798137736723)*Sqrt[2]*
       (1 - r)^17*Log[r] - 
      ((71542684557283450479960858439667695152272297919008*I)/
        328619340604194637197611284071670108958133483263877)*Sqrt[2]*
       (1 - r)^(35/2)*Log[r] - 
      ((18009325531658816843347187547351040545021479472889/
          128065818525696155497549723773990398671625379898656 - 
         (167528607475389525913241662101547964819062526589068*I)/
          394626476643830416304823502870483579145197685371365)*(1 - r)^18*
        Log[r])/Sqrt[2] - 
      ((30745728550994519294284081082663299992590552813072*I)/
        148474565510502307964902315095023898066868833117813)*Sqrt[2]*
       (1 - r)^(37/2)*Log[r] - 
      ((30093321695832166337315665610955061085486007578720/
          225961187532514693853868324814156612206123877978569 - 
         (48940655943391739786009650394259829828312551153517*I)/
          121056900609964003753732211702805571140045335641500)*(1 - r)^19*
        Log[r])/Sqrt[2] - 
      ((70610788818950443713373524859160302959654248862566*I)/
        357656618175644126482652455046317078947134221840611)*Sqrt[2]*
       (1 - r)^(39/2)*Log[r] - 
      (4859886648204800487713737880370049880947469510561/
         76847201899496586573816899731658393326204810055687 - 
        (35833682982534429855583218638503263092907950068763*I)/
         185736547328119351410522668783063645092991959950153)*Sqrt[2]*
       (1 - r)^20*Log[r]) + nh*nl*Tf^2*
     ((-6845316273048340339872763075918697244050224883637/
         82400943190459865826423537767365288245623774081906 - 
        (246556239761586490562131610515021642524302468973963*I)/
         264874349080397249553085838702296719047106126168778)/Sqrt[2] - 
      ((581243548924295497978462575905448670856411544874901/
          117784568722965366357830858238842725862507279818581 - 
         (116600170701498766004247322020731911946793626581058*I)/
          264755015604153808078178578234424450628549790094715)*Sqrt[1 - r])/
       Sqrt[2] - ((637217213229846881457729542364611799729728677950991/
          165075786028343525819828130060681829109918172805994 + 
         (2534035828225209210197271994415691526920657311122371*I)/
          126618800661839418372363841629951339902543689962898)*(1 - r))/
       Sqrt[2] + ((8122683264051917449602987970131224649216471739470803/
          264535676571068972803196675804717993108231055510910 - 
         (4748653781811354181754461872955442300513403034724235*I)/
          558671614633716870935562660995189721409572807840968)*(1 - r)^(3/2))/
       Sqrt[2] + ((3498524200034402493888030128544392241799399023314213/
          281194271195564729448763797897712275082618610208614 + 
         (4447124809933820406032266304786015820166187113717001*I)/
          167632554327056774552203582260885059406212128386004)*(1 - r)^2)/
       Sqrt[2] - ((1104532365352146020218574370313174535322397478918566/
          87583716492065612143217383224218294081734274817875 - 
         (2240117141933689130328365877681609673281559273941477*I)/
          194620249411712884462913927650590738741582478294904)*(1 - r)^(5/2))/
       Sqrt[2] - ((1355981212820233544476011968033470788529370258349695/
          253380437575257896429784917202124320342445994505828 + 
         (55247341590725370978632179477989213199749488714500*I)/
          25805213335321822426038212505725948056465432038651)*(1 - r)^3)/
       Sqrt[2] + (((49076949400692334453492588070199762576038797990639*I)/
         140595103601838277095090417512717734714499219720314)*(1 - r)^(7/2))/
       Sqrt[2] - ((116696652480945730143787232200492547844363582621415/
          112624821912743148652135130117581057048472963135433 - 
         (84593097566158644368327560591764256775877755021389*I)/
          107821373724645142285442007695787731527114859892519)*(1 - r)^4)/
       Sqrt[2] + (((167505948979322587203942568028891749062791576629595*I)/
         195201028878282378083932746364732901220412262182676)*(1 - r)^(9/2))/
       Sqrt[2] - ((78383039046282740065008092774659082412087333370571/
          98717064165284147039231676078440479260920410485206 - 
         (144288746166846463971720040102762483623084412510111*I)/
          172232003887390351798831893448694145929566133906692)*(1 - r)^5)/
       Sqrt[2] + (((234215455381520417511852427699442741276881087526241*I)/
         296019641693288910840738675659406657674399474801434)*(1 - r)^(11/2))/
       Sqrt[2] - ((61447568247052762845738965037724199396332817656859/
          85733821656545301690192464971046446148582457601693 - 
         (40116087172233214892477252962629629164689318739858*I)/
          54252328422502383485716216525102899835340210757577)*(1 - r)^6)/
       Sqrt[2] + (((279025688324132545169042013378390151400885473201767*I)/
         404734033334317124665949260035827308047326406239986)*(1 - r)^(13/2))/
       Sqrt[2] - (4279377754265265900022451447897094504399423546803/
         12863811805564789052332185643036412491090761524635 - 
        (52064652073907811961052704978515638275922115715025*I)/
         161856246653207439987947801066483408277989956316229)*Sqrt[2]*
       (1 - r)^7 + (((112551480578128420798977556091908243274069207670287*I)/
         187048647951082424312331064708981973652898249649366)*(1 - r)^(15/2))/
       Sqrt[2] - ((532117981849351295242805867785041297486014061397517/
          853951112625681639041259627544256870499322388578334 - 
         (91812105934998184548503685850230228252070591798735*I)/
          162682483454698966811437604030545676970257785872406)*(1 - r)^8)/
       Sqrt[2] + ((14858538670365882451368841408775068450411682283968*I)/
        55977965296036665593594885999978347492016605041965)*Sqrt[2]*
       (1 - r)^(17/2) - 
      ((1090724726278575524921210153500883240718632830458695/
          1859530304289295398205387809902397699239162538903272 - 
         (412629966513646612728628436733147632112544624709459*I)/
          823939053341611553190536382588566980797150343974270)*(1 - r)^9)/
       Sqrt[2] + (((89041404576121092993087860624773270423334923795611*I)/
         187957246257369228146926514353567819129031070256808)*(1 - r)^(19/2))/
       Sqrt[2] - ((74704872572473177267868172299097739503071164710433/
          134762833452059866027519490421277295060976550764958 - 
         (181263302871937513112727353639108540135024277395757*I)/
          403450446835853182803493923709114071505777023609578)*(1 - r)^10)/
       Sqrt[2] + ((22646418472779790957720878640985774832151923616328*I)/
        106042204732771562419681394513073339916199409655971)*Sqrt[2]*
       (1 - r)^(21/2) - ((20333424874136256169244052494884787046715711551763/
          38677410762703113527352215284827432686486606746740 - 
         (74392112414065397538411371714415195605527611887365*I)/
          182799365575662133535913706030212124007466701104062)*(1 - r)^11)/
       Sqrt[2] + ((20944975797972387672917563724417164994433431527169*I)/
        107809267520435267848314938357771200274252944472013)*Sqrt[2]*
       (1 - r)^(23/2) - (65616368381328861770295535530943834538669175336772/
         262399871724267712555267975148103155045211587583513 - 
        (13787206628246324771799436331329288061409181973962*I)/
         74185015233317157458214394249264416396129523704871)*Sqrt[2]*
       (1 - r)^12 + (((25493655101302205504186100717813362872547734177165*I)/
         71570010059396670662276608133738779929179356608703)*(1 - r)^(25/2))/
       Sqrt[2] - ((268746865076613349851668207501363642844942703838039/
          563273775080871281904431381190027726695761320173028 - 
         (19418224066906539680991435358444465921147119060720*I)/
          56790797630316842775443338232812448250294946729751)*(1 - r)^13)/
       Sqrt[2] + (((48125601349930560580073258823189119403966263431601*I)/
         146401232552545884910952307134284359884794990652254)*(1 - r)^(27/2))/
       Sqrt[2] - (18307031805887718196635082114877167138047711063795/
         80236976675399215228003654532630980638264154033391 - 
        (20042139239612469549739674655265868405329565244513*I)/
         126654043107720376914973498666476640439041776731171)*Sqrt[2]*
       (1 - r)^14 + (((55047511254916549473923607950677386481565142988389*I)/
         180416823144333829118339480211225062821829946167347)*(1 - r)^(29/2))/
       Sqrt[2] - ((98024818030812322053536625485793376188626589742531/
          224084535659343417296334610786871830817953308189861 - 
         (61278644135522849606554328874809818428888846046679*I)/
          208064832282665246405168094781190141372085374336362)*(1 - r)^15)/
       Sqrt[2] + ((16095462571681312833663607271329171643923938836585*I)/
        113100254440429989201390751728506061565359187978769)*Sqrt[2]*
       (1 - r)^(31/2) - ((172268342542333567030772292711160085164925794033025/
          409940383959297006535338969431355963410850135647062 - 
         (26108445435671839932269445293938367741053849325628*I)/
          94814266016862666826979143829990434660016451604093)*(1 - r)^16)/
       Sqrt[2] + (((33574408093247318584205305491029776665315095264717*I)/
         125896718507991724734920151258072183105678343230996)*(1 - r)^(33/2))/
       Sqrt[2] - ((67118551423356741347952116239921624891294017983266/
          165946643107120599876275647014737871151036397865507 - 
         (16807459282002284711560847481260151797891070077489*I)/
          65012781284504935678196288324238481268313921146108)*(1 - r)^17)/
       Sqrt[2] + (((90444723973251240462964393436494423378676367282047*I)/
         360555455808380201210434993485990935926622439091250)*(1 - r)^(35/2))/
       Sqrt[2] - ((63914730583466051844101485388214617302113373667089/
          163900654831268253999891247038786377670048459084668 - 
         (8500452871692142695102996496634260611539157103236*I)/
          34893688633723109646510544099133314198937117753449)*(1 - r)^18)/
       Sqrt[2] + (((19045651359369433254994167992345050862758462520493*I)/
         80437951204253440418658806618896629522252038885300)*(1 - r)^(37/2))/
       Sqrt[2] - ((23886989960162249038280624708554485972031745532451/
          63431044487316617774061637018064734256866408874610 - 
         (28817519299086432811741265459576891826551164723552*I)/
          125125387606672323475917703003480073189148072306455)*(1 - r)^19)/
       Sqrt[2] + ((6231498752808806055327385658528331286150300052326*I)/
        55592455700229419083983765172544803376066808643059)*Sqrt[2]*
       (1 - r)^(39/2) - ((26105191711388547847490601143020357444335057027574/
          71678923346183449795026208085255751138125009761821 - 
         (6584402631998455168640713682708645882371375376641*I)/
          30151664141882568832593569036880081460838629846088)*(1 - r)^20)/
       Sqrt[2] - ((18404365967579981327738836512405889274573370178048/
          28102664279293964839499196103389052278862336160373 + 
         (49076949400692334453492588070199762576038797990639*I)/
          70297551800919138547545208756358867357249609860157)*Log[2])/
       Sqrt[2] + ((197186417171362951534971854903816172537236551228132*I)/
        125532772013612015195543173729505082616186012726141)*Sqrt[2]*
       Sqrt[1 - r]*Log[2] - 
      ((14531887654340279446391108546110316470873977073250315/
          969979064924107754012926493944451038554154070813577 + 
         (2740627612811366942219808332376139661597663654291362*I)/
          356878171434330057385515942420953288080362865568373)*(1 - r)*
        Log[2])/Sqrt[2] - 
      ((1764686640748409374179847875995702175873304929601945*I)/
        180551958353576384571448711792715425443916629849549)*Sqrt[2]*
       (1 - r)^(3/2)*Log[2] + (175*(1 - r)^2*Log[2])/(9*Sqrt[2]) + 
      ((3913755002045687461794740643660393319859258930208911*I)/
        974963668110577202203659288531190055206881522303363)*Sqrt[2]*
       (1 - r)^(5/2)*Log[2] - ((1 - r)^3*Log[2])/(15*Sqrt[2]) + 
      (863*(1 - r)^4*Log[2])/(630*Sqrt[2]) + (107*(1 - r)^5*Log[2])/
       (90*Sqrt[2]) + (31081*(1 - r)^6*Log[2])/(31185*Sqrt[2]) + 
      (68815*(1 - r)^7*Log[2])/(81081*Sqrt[2]) + (132661*(1 - r)^8*Log[2])/
       (180180*Sqrt[2]) + (232379*(1 - r)^9*Log[2])/(358020*Sqrt[2]) + 
      (75853*(1 - r)^10*Log[2])/(130815*Sqrt[2]) + (586151*(1 - r)^11*Log[2])/
       (1119195*Sqrt[2]) + (3755*(1 - r)^12*Log[2])/(7866*Sqrt[2]) + 
      (137659*(1 - r)^13*Log[2])/(313950*Sqrt[2]) + (24901*(1 - r)^14*Log[2])/
       (61425*Sqrt[2]) + (464819*(1 - r)^15*Log[2])/(1233225*Sqrt[2]) + 
      (3077221*(1 - r)^16*Log[2])/(8738280*Sqrt[2]) + 
      (3999595*(1 - r)^17*Log[2])/(12104136*Sqrt[2]) + 
      (5114801*(1 - r)^18*Log[2])/(16434495*Sqrt[2]) + 
      (921137*(1 - r)^19*Log[2])/(3131865*Sqrt[2]) + 
      (321029*(1 - r)^20*Log[2])/(1151514*Sqrt[2]) - (2*Sqrt[2]*Log[2]^2)/9 - 
      (22*Sqrt[2]*(1 - r)*Log[2]^2)/9 + 
      ((9202182983789990663869418256202944637286685089024/
          28102664279293964839499196103389052278862336160373 + 
         (49076949400692334453492588070199762576038797990639*I)/
          140595103601838277095090417512717734714499219720314)*Log[r])/
       Sqrt[2] - ((98593208585681475767485927451908086268618275614066*I)/
        125532772013612015195543173729505082616186012726141)*Sqrt[2]*
       Sqrt[1 - r]*Log[r] + 
      ((14531887654340279446391108546110316470873977073250315/
          1939958129848215508025852987888902077108308141627154 + 
         (1370313806405683471109904166188069830798831827145681*I)/
          356878171434330057385515942420953288080362865568373)*(1 - r)*
        Log[r])/Sqrt[2] + 
      (((1764686640748409374179847875995702175873304929601945*I)/
         180551958353576384571448711792715425443916629849549)*(1 - r)^(3/2)*
        Log[r])/Sqrt[2] - (175*(1 - r)^2*Log[r])/(18*Sqrt[2]) - 
      (((3913755002045687461794740643660393319859258930208911*I)/
         974963668110577202203659288531190055206881522303363)*(1 - r)^(5/2)*
        Log[r])/Sqrt[2] + ((1 - r)^3*Log[r])/(30*Sqrt[2]) - 
      (863*(1 - r)^4*Log[r])/(1260*Sqrt[2]) - (107*(1 - r)^5*Log[r])/
       (180*Sqrt[2]) - (31081*(1 - r)^6*Log[r])/(62370*Sqrt[2]) - 
      (68815*(1 - r)^7*Log[r])/(162162*Sqrt[2]) - (132661*(1 - r)^8*Log[r])/
       (360360*Sqrt[2]) - (232379*(1 - r)^9*Log[r])/(716040*Sqrt[2]) - 
      (75853*(1 - r)^10*Log[r])/(261630*Sqrt[2]) - (586151*(1 - r)^11*Log[r])/
       (2238390*Sqrt[2]) - (3755*(1 - r)^12*Log[r])/(15732*Sqrt[2]) - 
      (137659*(1 - r)^13*Log[r])/(627900*Sqrt[2]) - (24901*(1 - r)^14*Log[r])/
       (122850*Sqrt[2]) - (464819*(1 - r)^15*Log[r])/(2466450*Sqrt[2]) - 
      (3077221*(1 - r)^16*Log[r])/(17476560*Sqrt[2]) - 
      (3999595*(1 - r)^17*Log[r])/(24208272*Sqrt[2]) - 
      (5114801*(1 - r)^18*Log[r])/(32868990*Sqrt[2]) - 
      (921137*(1 - r)^19*Log[r])/(6263730*Sqrt[2]) - 
      (321029*(1 - r)^20*Log[r])/(2303028*Sqrt[2]) + 
      (2*Sqrt[2]*Log[2]*Log[r])/9 + (22*Sqrt[2]*(1 - r)*Log[2]*Log[r])/9 - 
      Log[r]^2/(9*Sqrt[2]) - (11*(1 - r)*Log[r]^2)/(9*Sqrt[2])) + 
    nl^2*Tf^2*((46664272873169014631503451456106075670173616493969/
         85788711519314865771583427319025044626739198194484 - 
        (24158547111511223242547958051791726590165310074169*I)/
         246847274369370270354203845583999471931917537858720)/Sqrt[2] + 
      ((2356994354354620014518183316347624743367983049971091/
          408822889480300246968821664941882790266103295492176 - 
         (633278911133189104195518845170969330763193699527025*I)/
          179908100645537673577811745316042868299659441149884)*(1 - r))/
       Sqrt[2] + ((97423537433771079945926950070849501230308848257041/
          81759494636227702174467848971548941630749004718172 + 
         (69059176988406713723290224347486516499686860893125*I)/
          17203475556881214950692141670483965370976954692434)*(1 - r)^2)/
       Sqrt[2] - ((5034765179213058272542622740246104660033239406080/
          124316934375189930333000119167497754653444665040107 - 
         (502810720127498966185494871627680954599401849643977*I)/
          246933704204908490006091121431520992709512084524462)*(1 - r)^3)/
       Sqrt[2] - ((31586212491078897674623065556669913792897297809243/
          129596760816349252924899334397683017212414440513188 - 
         (305624302956136014650523016723864782062165298415845*I)/
          223544459693798839997171215293897766561527685734058)*(1 - r)^4)/
       Sqrt[2] - ((127331729187564250764609146602656217418891575985799/
          435531432488541897928092952233347741665948790162432 - 
         (100503569387593552322365540817335049437674945977757*I)/
          97600514439141189041966373182366450610206131091338)*(1 - r)^5)/
       Sqrt[2] - ((21200589507765817352284824226302791326892009695224/
          70659705040170602796696729394434979197070953869539 - 
         (116079328992421369335069615281756462201155428642477*I)/
          140511034647387020652517303424523276442776596140822)*(1 - r)^6)/
       Sqrt[2] - ((70558630404388713350081694458807599610751596990909/
          239749910654372424406281476360705766506107004970658 - 
         (58984385140397751353057929768555794563283652368970*I)/
          85506846795298956501093018485076413667904306732577)*(1 - r)^7)/
       Sqrt[2] - ((22464108312305599663789987385137131073709800476081/
          79110783519635818298465386795577615495959348080547 - 
         (69121935529020543274790331677702025230621243697809*I)/
          116727436813127434402569154554939804532300205636558)*(1 - r)^8)/
       Sqrt[2] - ((46670616940657822383499753709820945665816520647643/
          171408220313585856176974650321613105862390077745258 - 
         (114561694133203981153760566753967063912595048604023*I)/
          220841548072190975625920753168824179099955417070638)*(1 - r)^9)/
       Sqrt[2] - ((63602777737175206738509057823077520901142906661969/
          244092107300741922705524939234622838034950435728732 - 
         (55640067533420059352202744315626778080245779039737*I)/
          120552392325170640199146116048411872325282359397015)*(1 - r)^10)/
       Sqrt[2] - ((48320212956714506139197003680303671123389076426799/
          193777180370697740458156927015673553654998882535054 - 
         (51588192200270760407066778046471999539663774750389*I)/
          124097872303959895940395301093444375768395832710584)*(1 - r)^11)/
       Sqrt[2] - ((83588310357093130875925930153278907380990905325703/
          349967173427832373430916680723993081563837936456004 - 
         (109023632163835472262885496902060024346982986698097*I)/
          288304338008054179946490510098087386956652151490780)*(1 - r)^12)/
       Sqrt[2] - ((50881893913312450990554194249288364973192571049201/
          222117561921503107305181028462141537779993773811747 - 
         (50906917020047722047913419940227527981192691815253*I)/
          146778462242046254741076332144626074397770301054018)*(1 - r)^13)/
       Sqrt[2] - ((38672689565825972685433127560283231519067828861227/
          175758611101326079146166904968442329623266054105902 - 
         (31259401648940433719449689424090153955861337204415*I)/
          97595145148239607775390227228882858277104632494351)*(1 - r)^14)/
       Sqrt[2] - ((42473508206207452965323790682738603665337399649307/
          200658582195258744904086724990399071484109506195046 - 
         (103738544612355296284790432466177560953734047194755*I)/
          348657531735946430585277316997650697087679819178522)*(1 - r)^15)/
       Sqrt[2] - ((21843765807437634558115793772017761428387666848917/
          107111972730004830642997533741575155729667656312214 - 
         (92056724908734433525262376617861501381123685196215*I)/
          331379799773863120928421487096158178605335737201358)*(1 - r)^16)/
       Sqrt[2] - ((10201923165379668752802199826421603456604751937759/
          51847810705364659715450558963853377828218190416057 - 
         (54708578517618936287270884771794023694339024931871*I)/
          210000792463976325108009123190455696083521157369334)*(1 - r)^17)/
       Sqrt[2] - ((26611653332439700076918169664508500642037914958673/
          139976616564526510298773072582034655719449420852276 - 
         (45664215377194338566918752400310247143370286410875*I)/
          186187964107494604933730487078304627872299939887712)*(1 - r)^18)/
       Sqrt[2] - ((20474667475542587410666081162868425625468221192543/
          111318233118789941470549182550784853101115870535962 - 
         (8728168023967386837355626914826822740596697092558*I)/
          37671766344448197293771917138460585889659036955913)*(1 - r)^19)/
       Sqrt[2] - ((27029273727587410296393557029899679510189047823987/
          151709833152116291663089214390586373765830930033715 - 
         (25063795026078710352842835172747701259901159180521*I)/
          114162944761215932183698248565149105034837381555783)*(1 - r)^20)/
       Sqrt[2] - ((5252805850661784268551272020081574883520401804592/
          84307992837881894518497588310167156836587008481119 + 
         (49076949400692334453492588070199762576038797990639*I)/
          70297551800919138547545208756358867357249609860157)*Log[2])/
       Sqrt[2] - ((80505032007262657986437883166100668657021098241273/
          35925150552744731630108388664609297724227928548651 + 
         (2740627612811366942219808332376139661597663654291362*I)/
          356878171434330057385515942420953288080362865568373)*(1 - r)*
        Log[2])/Sqrt[2] + (23*(1 - r)^2*Log[2])/(9*Sqrt[2]) + 
      (35*(1 - r)^3*Log[2])/(27*Sqrt[2]) + (47*(1 - r)^4*Log[2])/
       (54*Sqrt[2]) + (59*(1 - r)^5*Log[2])/(90*Sqrt[2]) + 
      (71*(1 - r)^6*Log[2])/(135*Sqrt[2]) + (83*(1 - r)^7*Log[2])/
       (189*Sqrt[2]) + (95*(1 - r)^8*Log[2])/(252*Sqrt[2]) + 
      (107*(1 - r)^9*Log[2])/(324*Sqrt[2]) + (119*(1 - r)^10*Log[2])/
       (405*Sqrt[2]) + (131*(1 - r)^11*Log[2])/(495*Sqrt[2]) + 
      (13*(1 - r)^12*Log[2])/(54*Sqrt[2]) + (155*(1 - r)^13*Log[2])/
       (702*Sqrt[2]) + (167*(1 - r)^14*Log[2])/(819*Sqrt[2]) + 
      (179*(1 - r)^15*Log[2])/(945*Sqrt[2]) + (191*(1 - r)^16*Log[2])/
       (1080*Sqrt[2]) + (203*(1 - r)^17*Log[2])/(1224*Sqrt[2]) + 
      (215*(1 - r)^18*Log[2])/(1377*Sqrt[2]) + (227*(1 - r)^19*Log[2])/
       (1539*Sqrt[2]) + (239*(1 - r)^20*Log[2])/(1710*Sqrt[2]) - 
      (Sqrt[2]*Log[2]^2)/9 - (11*Sqrt[2]*(1 - r)*Log[2]^2)/9 + 
      ((2626402925330892134275636010040787441760200902296/
          84307992837881894518497588310167156836587008481119 + 
         (49076949400692334453492588070199762576038797990639*I)/
          140595103601838277095090417512717734714499219720314)*Log[r])/
       Sqrt[2] + ((80505032007262657986437883166100668657021098241273/
          71850301105489463260216777329218595448455857097302 + 
         (1370313806405683471109904166188069830798831827145681*I)/
          356878171434330057385515942420953288080362865568373)*(1 - r)*
        Log[r])/Sqrt[2] - (23*(1 - r)^2*Log[r])/(18*Sqrt[2]) - 
      (35*(1 - r)^3*Log[r])/(54*Sqrt[2]) - (47*(1 - r)^4*Log[r])/
       (108*Sqrt[2]) - (59*(1 - r)^5*Log[r])/(180*Sqrt[2]) - 
      (71*(1 - r)^6*Log[r])/(270*Sqrt[2]) - (83*(1 - r)^7*Log[r])/
       (378*Sqrt[2]) - (95*(1 - r)^8*Log[r])/(504*Sqrt[2]) - 
      (107*(1 - r)^9*Log[r])/(648*Sqrt[2]) - (119*(1 - r)^10*Log[r])/
       (810*Sqrt[2]) - (131*(1 - r)^11*Log[r])/(990*Sqrt[2]) - 
      (13*(1 - r)^12*Log[r])/(108*Sqrt[2]) - (155*(1 - r)^13*Log[r])/
       (1404*Sqrt[2]) - (167*(1 - r)^14*Log[r])/(1638*Sqrt[2]) - 
      (179*(1 - r)^15*Log[r])/(1890*Sqrt[2]) - (191*(1 - r)^16*Log[r])/
       (2160*Sqrt[2]) - (203*(1 - r)^17*Log[r])/(2448*Sqrt[2]) - 
      (215*(1 - r)^18*Log[r])/(2754*Sqrt[2]) - (227*(1 - r)^19*Log[r])/
       (3078*Sqrt[2]) - (239*(1 - r)^20*Log[r])/(3420*Sqrt[2]) + 
      (Sqrt[2]*Log[2]*Log[r])/9 + (11*Sqrt[2]*(1 - r)*Log[2]*Log[r])/9 - 
      Log[r]^2/(18*Sqrt[2]) - (11*(1 - r)*Log[r]^2)/(18*Sqrt[2])) + 
    nh^2*Tf^2*((-16*Sqrt[2])/81 + 
      ((414355061930440282339741346084919098998121165358750*I)/
        197839968904133971932959629210565601766234978962991)*Sqrt[2]*
       Sqrt[1 - r] - (4015391287657508557965070587121658420628649163558971*
        (1 - r))/(188712007317081969614166938851690073046259975704114*
        Sqrt[2]) - (((7661468421059708359253874556996923427710861882564187*I)/
         156031921350526064487396682376473266178550913500632)*(1 - r)^(3/2))/
       Sqrt[2] + (4488849683573244545986360144143758950184030576011526*
        Sqrt[2]*(1 - r)^2)/
       125335804423787317263873941417663418051665648123899 + 
      (((12670179141126046050986359972078457634603286555611855*I)/
         175632529950293386774569199680255084380947698980794)*(1 - r)^(5/2))/
       Sqrt[2] - (1072599109809228065182368551957813276918646155657465*
        (1 - r)^3)/(20958745719246907113585897004830302951298767594974*
        Sqrt[2]) - (((2151418031883486971030273132341626668271551350603445*I)/
         84661520051693530368477168321087902229678317554672)*(1 - r)^(7/2))/
       Sqrt[2] + (415887144212760049250250052593114992745625185303317*Sqrt[2]*
        (1 - r)^4)/91026063460759497979118589848787447086339889091281 + 
      (((833709023292788782909953613413604818975844542420593*I)/
         288919405503936526247663228315320894033087291107758)*(1 - r)^(9/2))/
       Sqrt[2] - (40*Sqrt[2]*(1 - r)^5)/189 + 
      (((88706692359514002051753954863623890525018215503963*I)/
         102627789251996448503668168561951295804974309139000)*(1 - r)^(11/2))/
       Sqrt[2] - (90932*Sqrt[2]*(1 - r)^6)/467775 + 
      (((115445509103836448940810466014537453757556040926889*I)/
         172067437001672035536222802095007568268363705146794)*(1 - r)^(13/2))/
       Sqrt[2] - (155764*Sqrt[2]*(1 - r)^7)/868725 + 
      (((276905011277841329488061132678994135358061545071757*I)/
         477076721116272087031798265685891551390286015641187)*(1 - r)^(15/2))/
       Sqrt[2] - (67456*Sqrt[2]*(1 - r)^8)/405405 + 
      ((188774069204034059953247782351982339413280261683306*I)/
        733874801463647238323637639618628730306055031710009)*Sqrt[2]*
       (1 - r)^(17/2) - (22481104*Sqrt[2]*(1 - r)^9)/144729585 + 
      (((54993248442928680164790213349603697136443985929247*I)/
         119118434345427944375076644750961052450251531103498)*(1 - r)^(19/2))/
       Sqrt[2] - (6167500*Sqrt[2]*(1 - r)^10)/42305571 + 
      (((32117610045571250520921418729463286911672358249791*I)/
         76799110573755793526535798338380390953835360843507)*(1 - r)^(21/2))/
       Sqrt[2] - (10000516*Sqrt[2]*(1 - r)^11)/72747675 + 
      ((16880764093960010427120136229860128009104847222986*I)/
        88416362724165380547900034740594778184919784199445)*Sqrt[2]*
       (1 - r)^(23/2) - (14926574728*Sqrt[2]*(1 - r)^12)/114678315675 + 
      (((16349952443496326506834816352728941070324349660419*I)/
         46573174381369027527557440773846302238855061964831)*(1 - r)^(25/2))/
       Sqrt[2] - (184391848808*Sqrt[2]*(1 - r)^13)/1490818103775 + 
      (((58451512204612936186433834323228725192159293655557*I)/
         180015662289702292676960175037068571913306317450128)*(1 - r)^(27/2))/
       Sqrt[2] - (36270865484*Sqrt[2]*(1 - r)^14)/307629132525 + 
      (((125024229525985351790320639058279995524919868175665*I)/
         414101782440730461952468613332098572548458418642804)*(1 - r)^(29/2))/
       Sqrt[2] - (12669422576764*Sqrt[2]*(1 - r)^15)/112407685024635 + 
      (((24193199685042381599593996734028277167009493258313*I)/
         85778161738470808144122470599234591609599550951658)*(1 - r)^(31/2))/
       Sqrt[2] - (544358107629776*Sqrt[2]*(1 - r)^16)/5039766043459875 + 
      (((33526100210193956880314397593619234939331778755767*I)/
         126717897710258618372501878368565464302015953293610)*(1 - r)^(33/2))/
       Sqrt[2] - (1917074850727136*Sqrt[2]*(1 - r)^17)/18479142159352875 + 
      ((6632448855214793284206979702684781481289795476972*I)/
        53250847279894156940271770681607523591764508538801)*Sqrt[2]*
       (1 - r)^(35/2) - (953000986252*Sqrt[2]*(1 - r)^18)/9545108118975 + 
      (((40887140187267962291783116570778666417517574223819*I)/
         173756228007117141568500017685256376320186101850664)*(1 - r)^(37/2))/
       Sqrt[2] - (7377323344256276*Sqrt[2]*(1 - r)^19)/76637673087250275 + 
      (((22589635569136692817093536790306162295894270599691*I)/
         101321341506390124968450723967338438566956870023005)*(1 - r)^(39/2))/
       Sqrt[2] - (291111945821768*Sqrt[2]*(1 - r)^20)/3131431803565065 - 
      (8*Sqrt[2]*Log[2])/27 + 
      ((197186417171362951534971854903816172537236551228132*I)/
        125532772013612015195543173729505082616186012726141)*Sqrt[2]*
       Sqrt[1 - r]*Log[2] - (172*Sqrt[2]*(1 - r)*Log[2])/27 - 
      ((1764686640748409374179847875995702175873304929601945*I)/
        180551958353576384571448711792715425443916629849549)*Sqrt[2]*
       (1 - r)^(3/2)*Log[2] + (76*Sqrt[2]*(1 - r)^2*Log[2])/9 + 
      ((3913755002045687461794740643660393319859258930208911*I)/
        974963668110577202203659288531190055206881522303363)*Sqrt[2]*
       (1 - r)^(5/2)*Log[2] - (92*Sqrt[2]*(1 - r)^3*Log[2])/135 + 
      (236*Sqrt[2]*(1 - r)^4*Log[2])/945 + (4*Sqrt[2]*(1 - r)^5*Log[2])/15 + 
      (1468*Sqrt[2]*(1 - r)^6*Log[2])/6237 + (2372*Sqrt[2]*(1 - r)^7*Log[2])/
       11583 + (1156*Sqrt[2]*(1 - r)^8*Log[2])/6435 + 
      (4756*Sqrt[2]*(1 - r)^9*Log[2])/29835 + 
      (6236*Sqrt[2]*(1 - r)^10*Log[2])/43605 + 
      (2636*Sqrt[2]*(1 - r)^11*Log[2])/20349 + 
      (1396*Sqrt[2]*(1 - r)^12*Log[2])/11799 + 
      (11828*Sqrt[2]*(1 - r)^13*Log[2])/108675 + 
      (68*Sqrt[2]*(1 - r)^14*Log[2])/675 + (16516*Sqrt[2]*(1 - r)^15*Log[2])/
       176175 + (19148*Sqrt[2]*(1 - r)^16*Log[2])/218457 + 
      (7324*Sqrt[2]*(1 - r)^17*Log[2])/89001 + 
      (24988*Sqrt[2]*(1 - r)^18*Log[2])/322245 + 
      (4028*Sqrt[2]*(1 - r)^19*Log[2])/54945 + 
      (10532*Sqrt[2]*(1 - r)^20*Log[2])/151515 - (Sqrt[2]*Log[2]^2)/9 - 
      (11*Sqrt[2]*(1 - r)*Log[2]^2)/9 + (4*Sqrt[2]*Log[r])/27 - 
      ((98593208585681475767485927451908086268618275614066*I)/
        125532772013612015195543173729505082616186012726141)*Sqrt[2]*
       Sqrt[1 - r]*Log[r] + (86*Sqrt[2]*(1 - r)*Log[r])/27 + 
      (((1764686640748409374179847875995702175873304929601945*I)/
         180551958353576384571448711792715425443916629849549)*(1 - r)^(3/2)*
        Log[r])/Sqrt[2] - (38*Sqrt[2]*(1 - r)^2*Log[r])/9 - 
      (((3913755002045687461794740643660393319859258930208911*I)/
         974963668110577202203659288531190055206881522303363)*(1 - r)^(5/2)*
        Log[r])/Sqrt[2] + (46*Sqrt[2]*(1 - r)^3*Log[r])/135 - 
      (118*Sqrt[2]*(1 - r)^4*Log[r])/945 - (2*Sqrt[2]*(1 - r)^5*Log[r])/15 - 
      (734*Sqrt[2]*(1 - r)^6*Log[r])/6237 - (1186*Sqrt[2]*(1 - r)^7*Log[r])/
       11583 - (578*Sqrt[2]*(1 - r)^8*Log[r])/6435 - 
      (2378*Sqrt[2]*(1 - r)^9*Log[r])/29835 - 
      (3118*Sqrt[2]*(1 - r)^10*Log[r])/43605 - 
      (1318*Sqrt[2]*(1 - r)^11*Log[r])/20349 - 
      (698*Sqrt[2]*(1 - r)^12*Log[r])/11799 - 
      (5914*Sqrt[2]*(1 - r)^13*Log[r])/108675 - 
      (34*Sqrt[2]*(1 - r)^14*Log[r])/675 - (8258*Sqrt[2]*(1 - r)^15*Log[r])/
       176175 - (9574*Sqrt[2]*(1 - r)^16*Log[r])/218457 - 
      (3662*Sqrt[2]*(1 - r)^17*Log[r])/89001 - 
      (12494*Sqrt[2]*(1 - r)^18*Log[r])/322245 - 
      (2014*Sqrt[2]*(1 - r)^19*Log[r])/54945 - 
      (5266*Sqrt[2]*(1 - r)^20*Log[r])/151515 + (Sqrt[2]*Log[2]*Log[r])/9 + 
      (11*Sqrt[2]*(1 - r)*Log[2]*Log[r])/9 - Log[r]^2/(18*Sqrt[2]) - 
      (11*(1 - r)*Log[r]^2)/(18*Sqrt[2])) + 
    CA*nh*Tf*((125199810244094172277619206841799107906218684916157/
         111406268616517462647900891502883792367014064620786 - 
        (431547643572855849704643307562330381792475277296141*I)/
         186122369518215421640671109260859589003915678492694)/Sqrt[2] - 
      ((187195303377505761900073036765172795575412519776889*I)/
        178758347136702073653669891977949646082323059215432)/
       (Sqrt[2]*Sqrt[1 - r]) + 
      ((1896725587767569722762934679766478178885657828742253/
          288859204242446082317940231202894204277306586972538 - 
         (818974525487266912675937373863370845516012617685672*I)/
          104957011683234788838927103243784500750132868935523)*Sqrt[1 - r])/
       Sqrt[2] + ((5058417931318621787415777296169957958327992737329895/
          183798291427840967134660292395131639571313179527124 + 
         (3425269403353211118591888842763739160229111518605623*I)/
          235016816617273820343405491133001011566413523723716)*(1 - r))/
       Sqrt[2] - ((634079515395722623544991940510997713106226769867475/
          254272200443141236276763462486151080537557588316682 - 
         (14320326187797736536496079792580298400465106515567297*I)/
          177960275675765326096269611268792282497624406046864)*(1 - r)^(3/2))/
       Sqrt[2] - ((6161185737491718951301157571357405417986146399278653/
          381017197474999695235199589463646476674306142535046 + 
         (21548479080966228698219573544868892669358449718894620*I)/
          208209832068291582550876098160681090615215542143449)*(1 - r)^2)/
       Sqrt[2] - ((14573959054307855591718511918307216986430789947238105/
          262748224769501712054977914469461373786478205446458 - 
         (1436256718927872190454436030406281508795843769892311*I)/
          114304127448343448164788326872078112108293349269414)*(1 - r)^(5/2))/
       Sqrt[2] - ((979769828838714763171820153346544010392149572438693/
          138537657400546344620730089740699948358660215852504 - 
         (21236831077884373167868643552929663559001630967102257*I)/
          357124171972981018836439407819972900205904140087853)*(1 - r)^3)/
       Sqrt[2] + ((2739571128718634658938398635021338379716561936304051/
          188397375347864486432319532856283644479771554847550 - 
         (7177022319727038880986685208022721141263756043670487*I)/
          167643693812540651386120566608480640937218959591924)*(1 - r)^(7/2))/
       Sqrt[2] - ((917686182424206589058923277118837455760172493598389/
          257710155309687480747382285297983720391546279264016 - 
         (1287103754115130111268308979972096575551527585008763*I)/
          212637152158988597766691764839098771998401490615704)*(1 - r)^4)/
       Sqrt[2] + ((217840286859856548604184062460243289406516712636501/
          136320987860503835587155227975096478541645054968248 - 
         (3351733576584845704465077803540437891064973486804159*I)/
          260990923560084183881684538656581534498510581995362)*(1 - r)^(9/2))/
       Sqrt[2] - ((560566551321830405518574548364524784129381536912051/
          228301677986428856136202651466511653349090036361874 - 
         (544423158192039701553042504967106268057614015091200*I)/
          86101115122078283261817719239649961515657703422529)*(1 - r)^5)/
       Sqrt[2] + ((24509617459545743484449306257530200015408265406729/
          32129967847629946897570664532422919074178004433635 - 
         (694801866103200756878227038999835690454915948531189*I)/
          66502751985949961587620875433609624506473511777541)*(1 - r)^(11/2))/
       Sqrt[2] - ((1089937633174814750135287610870642998838898644977897/
          517585943340215395421545074195534143451542921709748 - 
         (1617646866956661107561169805101339083010876449269343*I)/
          305667430566773997210094164888498824739482687419783)*(1 - r)^6)/
       Sqrt[2] + ((112542373163524341844743852609076433153155058891839/
          223335853912409504388641718934082167711713714445312 - 
         (1059611663601477099624687885078445777006700152837583*I)/
          115271385337372871744573413566856626466195834147851)*
        (1 - r)^(13/2))/Sqrt[2] - 
      ((168848686533884290619167094465425831965348291935263/
          102133393222322372230427207948512191830263575931258 - 
         (186170764242633035323200302289790799930786733273673*I)/
          39396882358523236227527557658202464501104562804039)*(1 - r)^7)/
       Sqrt[2] + ((38437867937116277089196702869640491364351431632517/
          107099928732371493848558487878877088976711798904787 - 
         (791241976083364131751994157612092791638161945276678*I)/
          95274165226812853123288723734531058276709340242355)*(1 - r)^(15/2))/
       Sqrt[2] - ((5173615136470215521862094436631812346173267090122331/
          4016873812626706153849881605392299874894803270716504 - 
         (1049272487730369252891352823034498018696678042978519*I)/
          246324185202316638440574315527866974298450346533108)*(1 - r)^8)/
       Sqrt[2] + ((33775762150314169198427426355513807010622771414293/
          125534743969329318025445544935924263243938091502812 - 
         (3272274950249639013638399946667062061620989584641791*I)/
          430300669100053395802016191379439362832540300806986)*
        (1 - r)^(17/2))/Sqrt[2] - 
      ((191836689123273438965070066875004091602785490628987/
          192802373823923865097738358708771078292280142614092 - 
         (397001020808910832249328130492180352539016389567038*I)/
          101737546976996421523256333869831788590648214683591)*(1 - r)^9)/
       Sqrt[2] + ((12258011893299576655647435637523790235995301107406/
          59182405227290364069962149680591527513959322012373 - 
         (424120986779883926015474177471526692844006431656431*I)/
          60326662125117619996900949079456025739591606230210)*(1 - r)^(19/2))/
       Sqrt[2] - ((340629344040366589486476867751768173742270693160619/
          445564700679674717349027505220213894981280509428100 - 
         (526264126497728241574573647108848904588725460341935*I)/
          145847978997699572958888475746098979062615723261918)*(1 - r)^10)/
       Sqrt[2] + ((13821161839206245138385094445615601084075173079607/
          84625715966622595003661230836900264040822949667883 - 
         (2464121801476858314808689756871300038218709952065067*I)/
          376397531937149735790632270239946880880357435215352)*
        (1 - r)^(21/2))/Sqrt[2] - 
      ((100929342849590115293872960573661973467159088513807/
          173451746776926031241496460574931675291104596454428 - 
         (223170861830647853963973323883784405268542200061982*I)/
          66355151113637168919609228533672696110514563103251)*(1 - r)^11)/
       Sqrt[2] + ((29560477689658562544956069221750648173577000939165/
          225308442599892188445494007186034786978145064637248 - 
         (883575527059316516141619872990546436595954413578117*I)/
          144092446746824391945351302257277524361671306922316)*
        (1 - r)^(23/2))/Sqrt[2] - 
      ((58304594459771478830968182510084607915764849146867/
          133684130746453169604470859381430601991820636587032 - 
         (396362089653714699868541116993174311476075535881542*I)/
          125654229656403069710290922353831492428221925887907)*(1 - r)^12)/
       Sqrt[2] + ((189917685880202866439299813662845274008326786455951/
          1772697100526443634080484349129749584156444997981714 - 
         (571734442411019165120745848812860827131696762842241*I)/
          99053166404601280236056618455065590012406656139657)*(1 - r)^(25/2))/
       Sqrt[2] - ((75303071188582193990829579319219746156289261671683/
          236333603435617086282135525520766514099971958004908 - 
         (316553094024924140410949938198547853969031015347089*I)/
          106444741328129939843436834763207286252184233654843)*(1 - r)^13)/
       Sqrt[2] + ((25835158119773428314462856980340947442833910759073/
          291201858266719661463641822726298301809045076645032 - 
         (1002545925303665561448603294850516562355592384789493*I)/
          183747700339489263586995245502988055946313168181388)*
        (1 - r)^(27/2))/Sqrt[2] - 
      ((24346345142477219834438850499993220531314695514360/
          109191285388336393950105345453992003433431667968207 - 
         (377768496038424268404202195649501126166500672676613*I)/
          134152873228055972152301926240467993936799505775965)*(1 - r)^14)/
       Sqrt[2] + ((4854811226607020988823284321844534002455011062619/
          65267156149719795517962315796539042484354587986145 - 
         (414304723700911727817657090186341383394573893880947*I)/
          80036364368381858054798694783888984701475380024410)*(1 - r)^(29/2))/
       Sqrt[2] - ((16207024648399946848928426461677716050771870434877/
          112267016846710902305848155311220278439944618822416 - 
         (378591889012135324284910829432765436819947725290889*I)/
          141453203891376130386665058766611556157912235781252)*(1 - r)^15)/
       Sqrt[2] + ((8100467812375155956123463116576105034255466523879/
          128475618584223929135041004046136355770805771870883 - 
         (867373736548857775509078313356167832809049615822343*I)/
          176044544720163413809366383086374833534330089225546)*
        (1 - r)^(31/2))/Sqrt[2] - 
      ((13091238722415060310033870106585632355942290312345/
          165280170456312692562743523119360668831065612550428 - 
         (615115194359348326018671090324953872511667942606703*I)/
          241018732810715985212553028964361095143071619508304)*(1 - r)^16)/
       Sqrt[2] + ((17476897109262162457082485469561859436901025520129/
          323831779163509640184895281650298430896814034010364 - 
         (569318004681811000207979154422997038145731004533849*I)/
          121053870489894664461672448226160955752835098250090)*
        (1 - r)^(33/2))/Sqrt[2] - 
      ((422383309305197747423916827499873377172679881281/
          17048626647648411118066311908069587307388112083307 - 
         (235522033811458442072151641035255602567358720634205*I)/
          96502323898139718950555839683787709356743902306137)*(1 - r)^17)/
       Sqrt[2] + ((14252147242358824504577585183713544555661129537115/
          305822574257740674611107054386933544264388934519128 - 
         (780573383489944067751244375488914684743450062914299*I)/
          173435338240234986709718901496374018636850405335522)*
        (1 - r)^(35/2))/Sqrt[2] + 
      ((2560148199873568675388583144370698958492976215966/
          121788469922330373888119895772126475755361470546647 + 
         (70162080921628007605582914157410025452064128461167*I)/
          29986305704730612348390756626119849824142668215524)*(1 - r)^18)/
       Sqrt[2] + ((28745765685122253827889687947060239576329952742425/
          708687599667760493226049245399274869611817632297902 - 
         (1795960963933336143551026569899090564119876467506049*I)/
          416032559436016536438692421834483546161606467464236)*
        (1 - r)^(37/2))/Sqrt[2] + 
      ((6723965839899173806668496148490633189917828329178/
          112442385956216240359295406992807017171042469668137 + 
         (221887657247364952032476563901464508386605166462325*I)/
          98693841949549492831701598477236053524758496945217)*(1 - r)^19)/
       Sqrt[2] + ((3088867377443478474211557193835553455088449712694/
          86865391046093129198953968159016146539133218991709 - 
         (501220861151123174103619600792795719536323911069503*I)/
          120800899572623498766325124533628634421963243935081)*
        (1 - r)^(39/2))/Sqrt[2] + 
      ((17120855457719301183967937375308216954780901679543/
          184449262602788155407353510899273147665922227501686 + 
         (1049562992741665004119479517971624939967379442025211*I)/
          484869849369690328355289913599634879484474053102164)*(1 - r)^20)/
       Sqrt[2] + ((1536012621318644998014564109514824770517981447240597/
          323521330017536218420332845130301171892542947274842 - 
         (213070615316675898126471889638466006128567608087852*I)/
          142791678928022942948272808100702571799207528855211)*Log[2])/
       Sqrt[2] - (((227159758552934520439668309319746303422708645581861*I)/
         144614393781043913474832910962121038300097932473700)*Log[2])/
       (Sqrt[2]*Sqrt[1 - r]) - (((2167215557763043768959572040754722345829742\
54086007292707113546586339575303189845686123650822404975841*I)/21784614869282\
99620543891385123531762373107667146027363660260382137705240528694212330309280\
2541990040)*Sqrt[1 - r]*Log[2])/Sqrt[2] + 
      ((577171886784058425218864559686201796116329045354464941/
          10633067080248927545174152110196358589367957571936964 + 
         (3608210821583200309140940113650850682481708912381744*I)/
          321526917409881440432971456104570839040176279007015)*(1 - r)*
        Log[2])/Sqrt[2] + (((114238074844555801738630977384030510705253579701\
3798256351800507720737279988709981017392794370105414431*I)/174310507278100270\
12853474304895864353890987679864083661456691971008609186416140516766721090992\
850166)*(1 - r)^(3/2)*Log[2])/Sqrt[2] - 
      (39902385665971385094089729986212836490098046171963952/
         1688751027746829618487054237106051602935931683068277 + 
        (1094067700414748662367577450152480086840101910894939*I)/
         389158079398483909187808694820062812194771022570723)*Sqrt[2]*
       (1 - r)^2*Log[2] - (((565223304563491246693584591537109837349269035932\
097310298388584656451729981925803009393232759824656163*I)/4724275686932978972\
73224363631689896647732402981892821091503201017583334022956294924392858710705\
06202)*(1 - r)^(5/2)*Log[2])/Sqrt[2] + 
      ((820421626446571160289575336947991288044644198824534/
          17396800280225472125617253871077456302985901616346415 - 
         (296843834278286377505287646073604175044848305669693*I)/
          143605169551518877194021774141457340857785991439987)*(1 - r)^3*
        Log[2])/Sqrt[2] + 
      (((1813171158700080052659963104635000658629909096127257*I)/
         371688926398424973997223585353131159434900577102084)*(1 - r)^(7/2)*
        Log[2])/Sqrt[2] - 
      ((19632310818818958485456158326110125653506369692756549/
          4700727025973051952452748989120234921638434394898460 + 
         (75187127615192281531246513653500123729901436969936*I)/
          68949201088025504982377911036536626016222340073523)*(1 - r)^4*
        Log[2])/Sqrt[2] + 
      ((581332793192929804151891344084496982908881686715588*I)/
        367898080942871359496554486138018040184084503693775)*Sqrt[2]*
       (1 - r)^(9/2)*Log[2] - 
      ((10164716930756319869006292578618828159255464697004424/
          2729901941601204123401505887155730367423658124313855 + 
         (91079273012313946176534497926893830780714104470377*I)/
          140696066540597971387397107953362193870446377295892)*(1 - r)^5*
        Log[2])/Sqrt[2] + 
      (((720219939292262643604348107574609997862201597859217*I)/
         310768090261759121917287758694013220272487649465195)*(1 - r)^(11/2)*
        Log[2])/Sqrt[2] - 
      (7527626411759286922844113634581689680373018920058217/
         4709012414934692232676074804942799436593957578960147 + 
        (53904933601176494037217397392708728440681521160029*I)/
         249821799070826134650092649254583310739380743096399)*Sqrt[2]*
       (1 - r)^6*Log[2] + 
      ((73905682351377463355926878507546371744629717457622*I)/
        81125927513866459363529752912134625213427832751655)*Sqrt[2]*
       (1 - r)^(13/2)*Log[2] - 
      (177104786214956976373770607381101177195360178016443529/
         127428396441869012271659300795410801725884543823780969 + 
        (63474107256656433733746324399825069134035101157048*I)/
         416394127388117042073557034198840627955784044475889)*Sqrt[2]*
       (1 - r)^7*Log[2] + 
      (((53274222248199464872252458782346741299758435546125*I)/
         35566735982765657875588247947966849755727636667504)*(1 - r)^(15/2)*
        Log[2])/Sqrt[2] - 
      (36299684527337804708579685829398839519418572722617923/
         29565045234603496524091017188631618734064683355635445 + 
        (48683524014941334009976834434370387962156401572087*I)/
         429918811977034336885897637948500967999261637883425)*Sqrt[2]*
       (1 - r)^8*Log[2] + 
      (((183318611732063921254586563972887299850839884729067*I)/
         144316282306099491472765389402260030441944783298433)*(1 - r)^(17/2)*
        Log[2])/Sqrt[2] - 
      ((41379948841568292393053836693004157270718392270376732/
          18810656177651342673265336148150909123522074850274765 + 
         (28775170084604477894501134835849343375126132260351*I)/
          165178655876684808134979288081410180399632403299284)*(1 - r)^9*
        Log[2])/Sqrt[2] + 
      ((209662901381150896711910544283002000263239331011588*I)/
        380489386151936625161399354870812399000401601972143)*Sqrt[2]*
       (1 - r)^(19/2)*Log[2] - 
      (15913788673763800235882333697853088449219827349802551982/
         15964255209983076634065738471032959936628229048948879165 + 
        (8794374570284284068799228873932770846363306573511*I)/
         127563267738177769998173730785233233518086338283855)*Sqrt[2]*
       (1 - r)^10*Log[2] + 
      ((135922539778151354630575140029317086287318730590314*I)/
        279408810238514290499876565995935617385146244217865)*Sqrt[2]*
       (1 - r)^(21/2)*Log[2] - 
      (1731936741398967817826823332204760393871704785931712831/
         1898802857295346901314216270459046170201361916707456469 + 
        (4594666779056421594997039700205555140034793042490*I)/
         82319540416074275367355913794580117013798774733357)*Sqrt[2]*
       (1 - r)^11*Log[2] + 
      (((111475851881907774386619222876830843653474813473193*I)/
         128022004711391947530960817763315446888488080133660)*(1 - r)^(23/2)*
        Log[2])/Sqrt[2] - 
      (1128810722343504348355406511388940228667847904673257029/
         1341784089278875041970607461015523852330251796609793321 + 
        (15623332597354830674195343516171003124641754420694*I)/
         339292187254592993971423032498313738532343266022399)*Sqrt[2]*
       (1 - r)^12*Log[2] + 
      (((104821670378592700169944063590304450755691421938003*I)/
         133030440536805470842468762183028289933829542520902)*(1 - r)^(25/2)*
        Log[2])/Sqrt[2] - 
      ((2108080351999823596765211133151587956730696718038426293/
          1349346061651051460133436171589523897004561689093827475 + 
         (7970856909465177985962239918947245076456076601508*I)/
          103273062498752727693842875727165045845020903821079)*(1 - r)^13*
        Log[2])/Sqrt[2] + 
      ((349706487846106255411211460846186500315954283092503*I)/
        972059298837886970629573241032810642476796322429109)*Sqrt[2]*
       (1 - r)^(27/2)*Log[2] - 
      ((66505092553654155860037034550673271051231522139559907/
          45584982925082157090263906528801646975118260310079025 + 
         (3681568343975407393993287959230661770122036504811*I)/
          56155731404898299410918803972239509449330213471218)*(1 - r)^14*
        Log[2])/Sqrt[2] + 
      ((124017963991492495037546625553330313663423729983546*I)/
        374664081171322906218310286397345449160898119370137)*Sqrt[2]*
       (1 - r)^(29/2)*Log[2] - 
      (21271901294989806946260971552821374731021479013457394309/
         31074740599263997768993612054964940352055263764803792925 + 
        (1727234804915133499025781821848978238803172418745*I)/
         61319520076769247355774894441502127875992945025707)*Sqrt[2]*
       (1 - r)^15*Log[2] + 
      (((16842117769660760149665246659453458472225132586457*I)/
         27472804733490354227619447992447899157474087611951)*(1 - r)^(31/2)*
        Log[2])/Sqrt[2] - 
      ((73868269038915876647141539431679453177416472603190959978/
          57251647638605546750840174246405865378495322882110068145 + 
         (10919064941471647270987375522293258000335133141379*I)/
          223298103035329254619028737250638924720799848497891)*(1 - r)^16*
        Log[2])/Sqrt[2] + 
      ((35603789284864006774830065396719029565785558215443*I)/
        124743475868516693623043820376903555299876211137831)*Sqrt[2]*
       (1 - r)^(33/2)*Log[2] - 
      ((487929225540943239462321584553518391069436251660685093/
          399788278446953798894216905144944692801442793435395918 + 
         (8327213379305548092282913582379840325787788402694*I)/
          194464522530553444557280709733000062805695713815429)*(1 - r)^17*
        Log[2])/Sqrt[2] + 
      ((16449560179272112201360746057074219575735408400871*I)/
        61600729919072722045979471227807529712512747866087)*Sqrt[2]*
       (1 - r)^(35/2)*Log[2] - 
      ((499764741060909471106149294049023552740288848708506107/
          431475621243539026844626568503788296335132011806415360 + 
         (8528777305438167599491100039884660791409416028402*I)/
          225667347709759845350699608894040815926682796042457)*(1 - r)^18*
        Log[2])/Sqrt[2] + 
      (((89585996724142797433971778461404262610555665775603*I)/
         178539984131001479695092736384932277920355460827536)*(1 - r)^(37/2)*
        Log[2])/Sqrt[2] - 
      (285752256040367161026784074327792263750554757403071446/
         518394878182468189934976911772614702012170058928649635 + 
        (3566954413690575477058865460628041857779547068978*I)/
         212383628148702041226236222763795247404431212891185)*Sqrt[2]*
       (1 - r)^19*Log[2] + 
      ((71357553394832878262386899936788412249516586320725*I)/
        301617697470234677933434597529314858871399610730683)*Sqrt[2]*
       (1 - r)^(39/2)*Log[2] - 
      ((16047878466083217795922749021002927789194585739358551656/
          15253722562357182988844664928051963172979141142404991965 + 
         (3753808166139021324632481982777108516644233135593*I)/
          124957008975096947698772350752314710024401194212917)*(1 - r)^20*
        Log[2])/Sqrt[2] + (11*Log[2]^2)/(9*Sqrt[2]) + 
      (121*(1 - r)*Log[2]^2)/(9*Sqrt[2]) + 
      (295796433469459863342951191281689518676354504741341*Log[1 - r])/
       (623309335118250332845664529039003566682680796315300*Sqrt[2]) + 
      (91427307858313737623584252801159747799252158663893*(1 - r)*Log[1 - r])/
       (121675869800691002610621312493089046626393086822243*Sqrt[2]) + 
      (((1764686640748409374179847875995702175873304929601945*I)/
         240735944471435179428598282390287233925222173132732)*(1 - r)^(3/2)*
        Log[1 - r])/Sqrt[2] + 
      (28333620506951221822962390840003290173913322441535720*Sqrt[2]*
        (1 - r)^2*Log[1 - r])/
       2275350072635521888476786421820786500100010244090109 - 
      (((29150368054615465020656627131002241163114717602282923*I)/
         1276906009772512316269687282950714747900943784347634)*(1 - r)^(5/2)*
        Log[1 - r])/Sqrt[2] - 
      (766887285716585192491269099572081742805700411952879*Sqrt[2]*(1 - r)^3*
        Log[1 - r])/89204812876347240769470939577873163764664941249879 + 
      (((348201841727619700180658245529598502614682458316289*I)/
         84988724225732837982874499516228982333906269476632)*(1 - r)^(7/2)*
        Log[1 - r])/Sqrt[2] - 
      (44591253810259854188152839307079332249453140356435*(1 - r)^4*
        Log[1 - r])/(40523064663529435445635329109718519540887185559014*
        Sqrt[2]) + (((36448985608526535372662375618087942416096057713039*I)/
         115653570413857034112570347658148761509606608381261)*(1 - r)^(9/2)*
        Log[1 - r])/Sqrt[2] - 
      (567924549604497231182882837298359285520893732431461*(1 - r)^5*
        Log[1 - r])/(413901397510320822177754011125733675327673498246760*
        Sqrt[2]) + (((28464026772207416257849324647156752532758972962403*I)/
         232107672284335144122157729227772390158101406636648)*(1 - r)^(11/2)*
        Log[1 - r])/Sqrt[2] - 
      (212851384727887833827971126694749130103172686655555*(1 - r)^6*
        Log[1 - r])/(194028476805243305082973078761782968245912735676784*
        Sqrt[2]) + (((6354994652453928346299969077451300099956569049177*I)/
         77022333946276480582722138705728158959844659433571)*(1 - r)^(13/2)*
        Log[1 - r])/Sqrt[2] - 
      (182248796325182318743957536800404357939195466639389*(1 - r)^7*
        Log[1 - r])/(191232257960973884103643526851550009748213030621172*
        Sqrt[2]) + (((18357941968098528986831724010418069125093616615413*I)/
         292705364839850117651113380875166778541227523836104)*(1 - r)^(15/2)*
        Log[1 - r])/Sqrt[2] - 
      (41852812655256833385455033529008823159863441651021*Sqrt[2]*(1 - r)^8*
        Log[1 - r])/99851483007140723014480370915522068797145192492629 + 
      (((7550417167341020544209111856453405888599206326745*I)/
         153037920749852066525871934156918320470266636029086)*(1 - r)^(17/2)*
        Log[1 - r])/Sqrt[2] - 
      (23540812707333373314100224348659890784988014059349*Sqrt[2]*(1 - r)^9*
        Log[1 - r])/62419907730447044106888906492189880358657675678191 + 
      (((3914790854372831508633983310464416314850909774977*I)/
         99094058706947460751680082816908369313440165022877)*(1 - r)^(19/2)*
        Log[1 - r])/Sqrt[2] - 
      (52526711143279831964556411032158568235567983588858*Sqrt[2]*(1 - r)^10*
        Log[1 - r])/152733835427187492439016781434563683704379581194291 + 
      (((15024705559187956703629093608891575441053180650051*I)/
         468393406726766305870072541152940495736406389602258)*(1 - r)^(21/2)*
        Log[1 - r])/Sqrt[2] - 
      (179087069118611975666136660253978056433242224166033*(1 - r)^11*
        Log[1 - r])/(282339133790536714817864378145212731852819910229064*
        Sqrt[2]) + ((842581610869578351714547616032729070815680831722*I)/
        63902435078254529220080362021028973617997901995513)*Sqrt[2]*
       (1 - r)^(23/2)*Log[1 - r] - 
      (109495456197577110536831849561337696035395416689173*(1 - r)^12*
        Log[1 - r])/(185605137243177769094313298615430603805253893185012*
        Sqrt[2]) + (((3748040681764916144445996920072754203528456044387*I)/
         170929061640758813428601779317562457782026292869256)*(1 - r)^(25/2)*
        Log[1 - r])/Sqrt[2] - 
      (224512159268455260195924457803891111418435931618343*(1 - r)^13*
        Log[1 - r])/(406364407916649425378570786035191360554128855066154*
        Sqrt[2]) + (((2245971379127211649721436794473262354206590044261*I)/
         121908896305421747353384662183179651299914114739786)*(1 - r)^(27/2)*
        Log[1 - r])/Sqrt[2] - 
      (116475616721753814155445014510566797729881374270591*(1 - r)^14*
        Log[1 - r])/(223840786455096616983511693580812124900000178477307*
        Sqrt[2]) + (((2053477348351708886684380792894264923565284172891*I)/
         131406390616992548303144978953802348274736136288536)*(1 - r)^(29/2)*
        Log[1 - r])/Sqrt[2] - 
      (31383485210136440060890497538551035646685519040137*(1 - r)^15*
        Log[1 - r])/(63735582805686059157189164037618968514910238313478*
        Sqrt[2]) + (((1654008602580821299001316361742402463006384268453*I)/
         123708427737304411924645063823307439341199775429884)*(1 - r)^(31/2)*
        Log[1 - r])/Sqrt[2] - 
      (149951380483070599868862703211117626244821051667321*(1 - r)^16*
        Log[1 - r])/(320530782914835695615567523304991317713283198437748*
        Sqrt[2]) + (((3003680956408732461693988892075162322904284234403*I)/
         260508375018839128821529472278131343577639746029346)*(1 - r)^(33/2)*
        Log[1 - r])/Sqrt[2] - 
      (31239553115567475253733587568310452325933426879847*(1 - r)^17*
        Log[1 - r])/(70043812077552665298613701261444161439443976078850*
        Sqrt[2]) + (((2042563643270276698765323647602373988221782388983*I)/
         203948561776335757282254477553291247280825166592734)*(1 - r)^(35/2)*
        Log[1 - r])/Sqrt[2] - 
      (109880941667973698525910049824725931772034298071377*(1 - r)^18*
        Log[1 - r])/(257653987870864993905823383155075657180480701581113*
        Sqrt[2]) + (((853519755071470371176922926032591617917015955307*I)/
         97470882122595718587198748496132309338714158638236)*(1 - r)^(37/2)*
        Log[1 - r])/Sqrt[2] - 
      (30419547564941587515415226777784570301196697688321*(1 - r)^19*
        Log[1 - r])/(74401254989661881245354946843255944382682409699350*
        Sqrt[2]) + ((374741129971919480297670754851186161472757116388*I)/
        97301094328933081875635435856271634231597345773621)*Sqrt[2]*
       (1 - r)^(39/2)*Log[1 - r] - 
      (2498323001517424479606624077276865414136923048430659*(1 - r)^20*
        Log[1 - r])/(6358930629585113147455906953923133345947281943727836*
        Sqrt[2]) - ((1536012621318644998014564109514824770517981447240597/
          647042660035072436840665690260602343785085894549684 - 
         (106535307658337949063235944819233003064283804043926*I)/
          142791678928022942948272808100702571799207528855211)*Log[r])/
       Sqrt[2] + (((227159758552934520439668309319746303422708645581861*I)/
         289228787562087826949665821924242076600195864947400)*Log[r])/
       (Sqrt[2]*Sqrt[1 - r]) + (((2167215557763043768959572040754722345829742\
54086007292707113546586339575303189845686123650822404975841*I)/43569229738565\
99241087782770247063524746215334292054727320520764275410481057388424660618560\
5083980080)*Sqrt[1 - r]*Log[r])/Sqrt[2] - 
      ((577171886784058425218864559686201796116329045354464941/
          21266134160497855090348304220392717178735915143873928 + 
         (1804105410791600154570470056825425341240854456190872*I)/
          321526917409881440432971456104570839040176279007015)*(1 - r)*
        Log[r])/Sqrt[2] - (((114238074844555801738630977384030510705253579701\
3798256351800507720737279988709981017392794370105414431*I)/348621014556200540\
25706948609791728707781975359728167322913383942017218372832281033533442181985\
700332)*(1 - r)^(3/2)*Log[r])/Sqrt[2] + 
      ((39902385665971385094089729986212836490098046171963952/
          1688751027746829618487054237106051602935931683068277 + 
         (1094067700414748662367577450152480086840101910894939*I)/
          389158079398483909187808694820062812194771022570723)*(1 - r)^2*
        Log[r])/Sqrt[2] + (((565223304563491246693584591537109837349269035932\
097310298388584656451729981925803009393232759824656163*I)/9448551373865957945\
46448727263379793295464805963785642183006402035166668045912589848785717421410\
12404)*(1 - r)^(5/2)*Log[r])/Sqrt[2] - 
      ((410210813223285580144787668473995644022322099412267/
          17396800280225472125617253871077456302985901616346415 - 
         (296843834278286377505287646073604175044848305669693*I)/
          287210339103037754388043548282914681715571982879974)*(1 - r)^3*
        Log[r])/Sqrt[2] - 
      (((1813171158700080052659963104635000658629909096127257*I)/
         743377852796849947994447170706262318869801154204168)*(1 - r)^(7/2)*
        Log[r])/Sqrt[2] + 
      ((19632310818818958485456158326110125653506369692756549/
          9401454051946103904905497978240469843276868789796920 + 
         (37593563807596140765623256826750061864950718484968*I)/
          68949201088025504982377911036536626016222340073523)*(1 - r)^4*
        Log[r])/Sqrt[2] - 
      ((290666396596464902075945672042248491454440843357794*I)/
        367898080942871359496554486138018040184084503693775)*Sqrt[2]*
       (1 - r)^(9/2)*Log[r] + 
      ((5082358465378159934503146289309414079627732348502212/
          2729901941601204123401505887155730367423658124313855 + 
         (91079273012313946176534497926893830780714104470377*I)/
          281392133081195942774794215906724387740892754591784)*(1 - r)^5*
        Log[r])/Sqrt[2] - 
      (((720219939292262643604348107574609997862201597859217*I)/
         621536180523518243834575517388026440544975298930390)*(1 - r)^(11/2)*
        Log[r])/Sqrt[2] + 
      ((7527626411759286922844113634581689680373018920058217/
          4709012414934692232676074804942799436593957578960147 + 
         (53904933601176494037217397392708728440681521160029*I)/
          249821799070826134650092649254583310739380743096399)*(1 - r)^6*
        Log[r])/Sqrt[2] - 
      ((36952841175688731677963439253773185872314858728811*I)/
        81125927513866459363529752912134625213427832751655)*Sqrt[2]*
       (1 - r)^(13/2)*Log[r] + 
      ((177104786214956976373770607381101177195360178016443529/
          127428396441869012271659300795410801725884543823780969 + 
         (63474107256656433733746324399825069134035101157048*I)/
          416394127388117042073557034198840627955784044475889)*(1 - r)^7*
        Log[r])/Sqrt[2] - 
      (((53274222248199464872252458782346741299758435546125*I)/
         71133471965531315751176495895933699511455273335008)*(1 - r)^(15/2)*
        Log[r])/Sqrt[2] + 
      ((36299684527337804708579685829398839519418572722617923/
          29565045234603496524091017188631618734064683355635445 + 
         (48683524014941334009976834434370387962156401572087*I)/
          429918811977034336885897637948500967999261637883425)*(1 - r)^8*
        Log[r])/Sqrt[2] - 
      (((183318611732063921254586563972887299850839884729067*I)/
         288632564612198982945530778804520060883889566596866)*(1 - r)^(17/2)*
        Log[r])/Sqrt[2] + 
      ((20689974420784146196526918346502078635359196135188366/
          18810656177651342673265336148150909123522074850274765 + 
         (28775170084604477894501134835849343375126132260351*I)/
          330357311753369616269958576162820360799264806598568)*(1 - r)^9*
        Log[r])/Sqrt[2] - 
      ((104831450690575448355955272141501000131619665505794*I)/
        380489386151936625161399354870812399000401601972143)*Sqrt[2]*
       (1 - r)^(19/2)*Log[r] + 
      ((15913788673763800235882333697853088449219827349802551982/
          15964255209983076634065738471032959936628229048948879165 + 
         (8794374570284284068799228873932770846363306573511*I)/
          127563267738177769998173730785233233518086338283855)*(1 - r)^10*
        Log[r])/Sqrt[2] - 
      ((67961269889075677315287570014658543143659365295157*I)/
        279408810238514290499876565995935617385146244217865)*Sqrt[2]*
       (1 - r)^(21/2)*Log[r] + 
      ((1731936741398967817826823332204760393871704785931712831/
          1898802857295346901314216270459046170201361916707456469 + 
         (4594666779056421594997039700205555140034793042490*I)/
          82319540416074275367355913794580117013798774733357)*(1 - r)^11*
        Log[r])/Sqrt[2] - 
      (((111475851881907774386619222876830843653474813473193*I)/
         256044009422783895061921635526630893776976160267320)*(1 - r)^(23/2)*
        Log[r])/Sqrt[2] + 
      ((1128810722343504348355406511388940228667847904673257029/
          1341784089278875041970607461015523852330251796609793321 + 
         (15623332597354830674195343516171003124641754420694*I)/
          339292187254592993971423032498313738532343266022399)*(1 - r)^12*
        Log[r])/Sqrt[2] - 
      (((104821670378592700169944063590304450755691421938003*I)/
         266060881073610941684937524366056579867659085041804)*(1 - r)^(25/2)*
        Log[r])/Sqrt[2] + 
      ((2108080351999823596765211133151587956730696718038426293/
          2698692123302102920266872343179047794009123378187654950 + 
         (3985428454732588992981119959473622538228038300754*I)/
          103273062498752727693842875727165045845020903821079)*(1 - r)^13*
        Log[r])/Sqrt[2] - 
      (((349706487846106255411211460846186500315954283092503*I)/
         972059298837886970629573241032810642476796322429109)*(1 - r)^(27/2)*
        Log[r])/Sqrt[2] + 
      ((66505092553654155860037034550673271051231522139559907/
          91169965850164314180527813057603293950236520620158050 + 
         (3681568343975407393993287959230661770122036504811*I)/
          112311462809796598821837607944479018898660426942436)*(1 - r)^14*
        Log[r])/Sqrt[2] - 
      ((62008981995746247518773312776665156831711864991773*I)/
        374664081171322906218310286397345449160898119370137)*Sqrt[2]*
       (1 - r)^(29/2)*Log[r] + 
      ((21271901294989806946260971552821374731021479013457394309/
          31074740599263997768993612054964940352055263764803792925 + 
         (1727234804915133499025781821848978238803172418745*I)/
          61319520076769247355774894441502127875992945025707)*(1 - r)^15*
        Log[r])/Sqrt[2] - 
      (((16842117769660760149665246659453458472225132586457*I)/
         54945609466980708455238895984895798314948175223902)*(1 - r)^(31/2)*
        Log[r])/Sqrt[2] + 
      ((36934134519457938323570769715839726588708236301595479989/
          57251647638605546750840174246405865378495322882110068145 + 
         (10919064941471647270987375522293258000335133141379*I)/
          446596206070658509238057474501277849441599696995782)*(1 - r)^16*
        Log[r])/Sqrt[2] - 
      (((35603789284864006774830065396719029565785558215443*I)/
         124743475868516693623043820376903555299876211137831)*(1 - r)^(33/2)*
        Log[r])/Sqrt[2] + 
      ((487929225540943239462321584553518391069436251660685093/
          799576556893907597788433810289889385602885586870791836 + 
         (4163606689652774046141456791189920162893894201347*I)/
          194464522530553444557280709733000062805695713815429)*(1 - r)^17*
        Log[r])/Sqrt[2] - 
      (((16449560179272112201360746057074219575735408400871*I)/
         61600729919072722045979471227807529712512747866087)*(1 - r)^(35/2)*
        Log[r])/Sqrt[2] + 
      ((499764741060909471106149294049023552740288848708506107/
          862951242487078053689253137007576592670264023612830720 + 
         (4264388652719083799745550019942330395704708014201*I)/
          225667347709759845350699608894040815926682796042457)*(1 - r)^18*
        Log[r])/Sqrt[2] - 
      (((89585996724142797433971778461404262610555665775603*I)/
         357079968262002959390185472769864555840710921655072)*(1 - r)^(37/2)*
        Log[r])/Sqrt[2] + 
      (142876128020183580513392037163896131875277378701535723/
         518394878182468189934976911772614702012170058928649635 + 
        (1783477206845287738529432730314020928889773534489*I)/
         212383628148702041226236222763795247404431212891185)*Sqrt[2]*
       (1 - r)^19*Log[r] - 
      (((71357553394832878262386899936788412249516586320725*I)/
         301617697470234677933434597529314858871399610730683)*(1 - r)^(39/2)*
        Log[r])/Sqrt[2] + 
      ((8023939233041608897961374510501463894597292869679275828/
          15253722562357182988844664928051963172979141142404991965 + 
         (3753808166139021324632481982777108516644233135593*I)/
          249914017950193895397544701504629420048802388425834)*(1 - r)^20*
        Log[r])/Sqrt[2] - (11*Log[2]*Log[r])/(9*Sqrt[2]) - 
      (121*(1 - r)*Log[2]*Log[r])/(9*Sqrt[2]) + (11*Log[r]^2)/(36*Sqrt[2]) + 
      (121*(1 - r)*Log[r]^2)/(36*Sqrt[2])) + 
    CA*nl*Tf*((664935924042021170713864180135094206129426283798743/
         193132212994139567437390420564900243111272467806390 + 
        (291297734817801875759655956962991438421934152135897*I)/
         129039461220327037805089769525609276824271590853276)/Sqrt[2] + 
      (428145395259150427287364195424502980017624855126635/
         173520792874694687649731289092261132930422327717072 - 
        (75565284091964072193379153495646256505084330383152*I)/
         123290777019083375574229856831742081707335660530767)/
       (Sqrt[2]*Sqrt[1 - r]) + 
      ((318513290966339088400028901066849393971657373501796/
          154906289503323874129952160876633837292044658141045 + 
         (16355298126947846905706087514704344110079240941625*I)/
          163368768966859952355962742386358195888462199327424)*Sqrt[1 - r])/
       Sqrt[2] - ((475026085442958856160604749610383529232470328051703/
          125351523355682513416923233725575801013292221109053 - 
         (9339115060617193374599982632607978900517026714775937*I)/
          343348670260429535656530630038960830181157213040282)*(1 - r))/
       Sqrt[2] - ((2446923283626042277819017738084406281765697655129707/
          132226753802126070450735640030953906965506146990072 - 
         (1160406457067162833326024513855734019722794041879001*I)/
          159073963389411700826119257124754120165936452589757)*(1 - r)^(3/2))/
       Sqrt[2] + ((501970172188150327274552923004458404031928278418443/
          107513118002042947201438732214491913779980600295808 - 
         (688366302305683856811698725049860587276682069152547*I)/
          69447271136808935467055122486046145712906866550419)*(1 - r)^2)/
       Sqrt[2] - ((2709219201686386228014100301869111020789747344762303/
          170527121059722288029919811615651637344598303765546 - 
         (410741737145460444092090033087787937833536185984613*I)/
          224866489709921723085761903059160809481341937567220)*(1 - r)^(5/2))/
       Sqrt[2] - ((83194790848227922018137279515345381043349736781328/
          140329912025455667110129623372873735964628433919821 + 
         (1856781325652259926006382281281743691075976746439113*I)/
          384083674695670356621006943297431644440438081962906)*(1 - r)^3)/
       Sqrt[2] - ((1771839333225884063037860896357418340043038476559303/
          231230586933591981873187415301111708566964478981772 + 
         (92489789152099251249665597658596883752147417678867*I)/
          22915859173921128443013824790159370109163668959336)*(1 - r)^(7/2))/
       Sqrt[2] + ((64086871527641097551669625064133702135784066919371/
          146132272556578592453020496803836952724914228688264 - 
         (749630615440469879812275396885411197901736549037855*I)/
          263421016584180145402028801772099218897184083507278)*(1 - r)^4)/
       Sqrt[2] - ((1538644878527366160535768326479830586460117158553899/
          309949701893480610755563386956747625158048366809850 + 
         (639294712449829220906230498525327925109334247723957*I)/
          151522492295819674834056004322830352319230605301767)*(1 - r)^(9/2))/
       Sqrt[2] + ((85887783984040663095079609660450869266192271578807/
          112929504405790434410487956605347007453496037362920 - 
         (220597630329597705618537296148711532708230138901057*I)/
          111597823835870945831892805906660971460336585174728)*(1 - r)^5)/
       Sqrt[2] - ((1062803675570262125948215728405460581972396197757175/
          291947290476900891583348416771768681440334469223962 + 
         (412007331152594396340539822424182836301023471777106*I)/
          106334013047875064996681652266856582334029177391323)*
        (1 - r)^(11/2))/Sqrt[2] + 
      ((58481702821798705121861319936306305980055843744705/
          64116078952449539067748111965798792260493934306921 - 
         (72689178573870165491215829791068319631180848749932*I)/
          46732963941701292246458933865981552299788962519469)*(1 - r)^6)/
       Sqrt[2] - ((751633027232730750126706031967460787142052523444537/
          262626064891429797523917626734233066056855414923136 + 
         (1546461185094231169390605219922557764473770208416561*I)/
          441860278598421863137335664068272743259174902464764)*
        (1 - r)^(13/2))/Sqrt[2] + 
      ((300734957245353269363167101866375650552353380753455/
          307423516677465578297754026232728837963514344070456 - 
         (150661443589476688258460715547041862263279404858273*I)/
          116199174611618662716845552518501007027305006262561)*(1 - r)^7)/
       Sqrt[2] - ((488682985210193400484914599315442960497909199612891/
          207698917999445615346022952212620019891510960422403 + 
         (672187949202746386232108547133085516356386623351837*I)/
          212044589957467660787312277146165393590096906513558)*
        (1 - r)^(15/2))/Sqrt[2] + 
      ((248065295499704475812159241282783568854909565510077/
          246029786601667984258579975573343454409187425350346 - 
         (40133745769929233737124322439338600620774821192881*I)/
          35677938957049357696644167041808057139792363182305)*(1 - r)^8)/
       Sqrt[2] - ((718605002585882852029629169047659853410629816378605/
          360146444912120464431669856171360158643442131185886 + 
         (344219324859817483285686327000207448175330914898477*I)/
          119065820768170068648707999507329029661684561723319)*
        (1 - r)^(17/2))/Sqrt[2] + 
      ((131115788740172125706240782347908250023853611129689/
          128801228306690368349087689445118201116390357536158 - 
         (80224377951848927934059284506731988669989113937807*I)/
          80178397357545092300492816716447717082064739002194)*(1 - r)^9)/
       Sqrt[2] - ((264141692954696826609551041562337759508654512000295/
          152583664007675926192271261855127851993434846940197 + 
         (257090683413044453165679001074678512021894010452356*I)/
          96800000723776558950305213986948497604179481699927)*(1 - r)^(19/2))/
       Sqrt[2] + ((156761571726653645840932898249567660118920901145091/
          154197563334802771459573263940093936788632761871948 - 
         (101048037416314404032320749041985619344294174824292*I)/
          111527445576431167257944219484152911702127994835625)*(1 - r)^10)/
       Sqrt[2] - ((43286495067373903104280827815455360009319079665969/
          28323776879299966791328591571124930521841264196236 + 
         (2355386252621489424367750141319615530610405528294989*I)/
          958811355064286926148898634688455361193297499716568)*
        (1 - r)^(21/2))/Sqrt[2] + 
      ((65483788376559486205475143440773155066867107140231/
          64914222502749971863450119128251487865616907349036 - 
         (168091889905101071352303477599673856307274081511841*I)/
          202254981636690017385952371687679507818850278509144)*(1 - r)^11)/
       Sqrt[2] - ((533901011051661730902715898871359584688156040158510/
          390341467009617760134365210665991887060608302475151 + 
         (849339155160948348717029389537495985874884475704919*I)/
          371534843146749666724020813837291744984639414204724)*
        (1 - r)^(23/2))/Sqrt[2] + 
      ((100195243248714090195755591235640999216849833343366/
          100485143897891025066497069402756152438065580015249 - 
         (75532826977262592463004711207984387010761442535009*I)/
          98110337348836769357243314970569627867573811660152)*(1 - r)^12)/
       Sqrt[2] - ((121861792822952393568713434451120163960065873654176/
          98457235928169055120974193883645682585872248989955 + 
         (165571614446246546667671052822572087198399796552631*I)/
          77416571803993689822177144729575764270345138946901)*(1 - r)^(25/2))/
       Sqrt[2] + ((206934814275607324763891579643298107172749292644998/
          210464994746763385024481081885898734016395233475715 - 
         (50074781169272066674704594580986336853158503026157*I)/
          69676605476992314748500064051139621030914861452114)*(1 - r)^13)/
       Sqrt[2] - ((101964550904597535097693369832077109270401860946681/
          90217005470106689083844118515045495935148521846845 + 
         (432429766108632939053391756774980529438036345756331*I)/
          215109435731388387036414631039866143246874000027124)*
        (1 - r)^(27/2))/Sqrt[2] + 
      ((764394479465322571534527936977565178853250781319031/
          789588265878889026533047604275328865797202650590582 - 
         (267390931938500991898366814464061419852370134089909*I)/
          396113293420998717597476508754554922200181966886812)*(1 - r)^14)/
       Sqrt[2] - ((300386617378967269636560726773267742037552640624319/
          288860507527346345387369342783243101472522492385022 + 
         (187904685081606179601645725200277013852074720868481*I)/
          99035049875561027435466265354492968196483778519641)*(1 - r)^(29/2))/
       Sqrt[2] + ((483031744112229363793143954295849216369800347831551/
          507210291919440831860277779154749152746135290309000 - 
         (101907801817845498259645246699478297390248568687689*I)/
          159911922290137577885763208792689220286084865047998)*(1 - r)^15)/
       Sqrt[2] - ((100630969827443368851136873630371214780051540150022/
          104500430765479251874492915920860932428527068919973 + 
         (263927631057443944825875419018827420579801785544507*I)/
          146846857928750346703870004590980639713194621545025)*
        (1 - r)^(31/2))/Sqrt[2] + 
      ((87857512656918300003806193446506721438659725081027/
          93830945163740844286228007329037273156062838778373 - 
         (70448392470736941222595682504567984748257308751995*I)/
          116600503624472669123013902440171811642360485741381)*(1 - r)^16)/
       Sqrt[2] - ((163695091860279966055049505234841859036248969692973/
          182560747087138510100687029872941586542374827285906 + 
         (126030186090672423254076661384602574532472805512365*I)/
          73787374440623943059959745615213751687902026542827)*(1 - r)^(33/2))/
       Sqrt[2] + ((86465746102232276580177525632203343171073455194441/
          93946284263987780284158144379587880920158669825027 - 
         (113162510256452025743110226751167576514774852686212*I)/
          196842831284291981057296187934236863661119246991333)*(1 - r)^17)/
       Sqrt[2] - (26457239638611250790156351893730796634484753389002/
         63074849323696193148592318115924320101955913570575 + 
        (89005229837956702779708609624948550920832548650320*I)/
         109353232096593105116087834307701804842054603960607)*Sqrt[2]*
       (1 - r)^(35/2) + ((36370690109927962167566439085669095243769648051613/
          40206140091013518300628279999725329915278273306940 - 
         (31830173408263560528349112322129488941954498444985*I)/
          58008600839178327463689951572969410789538925811154)*(1 - r)^18)/
       Sqrt[2] - ((142799093334248457780691385970050023461914464048337/
          181176111704770208468025906857761627095023396422076 + 
         (264160048806703973535396615495714209225799641326721*I)/
          169829259630570310116635774929941572848988818419736)*
        (1 - r)^(37/2))/Sqrt[2] + 
      ((219355509884438995869817572992735734837424892887693/
          246705577446539903865045238732620370460451461879382 - 
         (51143510636867918925777609747586115635543170990722*I)/
          97387297762474754448815630217511531664850241413455)*(1 - r)^19)/
       Sqrt[2] - ((145857107785812204241924356008503654332670098824313/
          196243189630275969740153938592184937907896026110108 + 
         (301635424920810230698948254143964660102653558031883*I)/
          202478567180765378481299723900084747090045771514978)*
        (1 - r)^(39/2))/Sqrt[2] + 
      ((63928009625177997981037308071162559452472272519689/
          73140666956055223083833554084311003039674258706268 - 
         (86915818763337988989935719829617294277533582440641*I)/
          172516975790495231422158879556972253615568286728352)*(1 - r)^20)/
       Sqrt[2] + ((3323060045687615327502102171102596092361708244625092231453\
042176236117798970881905548219458092691969/1010201258297054380538111238118483\
726178025532041439853339606663348151084959750547454896026024470674 + 
         (1717220954758441086018367014296406493450336664857854852440997696692\
8346234779526407573695906846017063*I)/401516217847316265594643889881659203886\
54884952020412115863036468843148398890149001633191040042912508)*Log[2])/
       Sqrt[2] - (((227159758552934520439668309319746303422708645581861*I)/
         144614393781043913474832910962121038300097932473700)*Log[2])/
       (Sqrt[2]*Sqrt[1 - r]) - 
      (((227159758552934520439668309319746303422708645581861*I)/
         173537272537252696169799493154545245960117518968440)*Sqrt[1 - r]*
        Log[2])/Sqrt[2] + ((5391706998838383655399406627264203763829209785510\
63723195077001359614531762728781870439401964127069469/21221918649743142726480\
37912087507706431830547208281377882407456631714242217698059363587078507662419\
8 + (247396795831612450928152667833374350870844067809527020199605377183553407\
4904510588758943522946701146463*I)/764972922347702335187907682101833864618209\
97127060815992618266359449679147989331132763461817352757730)*(1 - r)*Log[2])/
       Sqrt[2] + (((1706057887338156656951957221098367597451982779792851*I)/
         144814691184417870325520895191121221056199070389301)*(1 - r)^(3/2)*
        Log[2])/Sqrt[2] - 
      ((52959339953020944237925621839315222524552474011946609/
          6755004110987318473948216948424206411743726732273108 + 
         (2188135400829497324735154900304960173680203821789878*I)/
          389158079398483909187808694820062812194771022570723)*(1 - r)^2*
        Log[2])/Sqrt[2] + 
      ((1102706988674372737872388412710725879988527594201718*I)/
        218051618604389385155733006244900211216773428019143)*Sqrt[2]*
       (1 - r)^(5/2)*Log[2] - 
      ((101121387597524801477786910896196977251773655726795177/
          13917440224180377700493803096861965042388721293077132 + 
         (296843834278286377505287646073604175044848305669693*I)/
          143605169551518877194021774141457340857785991439987)*(1 - r)^3*
        Log[2])/Sqrt[2] + 
      (((1813171158700080052659963104635000658629909096127257*I)/
         371688926398424973997223585353131159434900577102084)*(1 - r)^(7/2)*
        Log[2])/Sqrt[2] - 
      ((9770771210981456600815434095264480498479477380756695/
          1880290810389220780981099595648093968655373757959384 + 
         (75187127615192281531246513653500123729901436969936*I)/
          68949201088025504982377911036536626016222340073523)*(1 - r)^4*
        Log[2])/Sqrt[2] + 
      ((581332793192929804151891344084496982908881686715588*I)/
        367898080942871359496554486138018040184084503693775)*Sqrt[2]*
       (1 - r)^(9/2)*Log[2] - 
      ((88658138444578241150529945347747144706449553865857091/
          21839215532809632987212047097245842939389264994510840 + 
         (91079273012313946176534497926893830780714104470377*I)/
          140696066540597971387397107953362193870446377295892)*(1 - r)^5*
        Log[2])/Sqrt[2] + 
      (((720219939292262643604348107574609997862201597859217*I)/
         310768090261759121917287758694013220272487649465195)*(1 - r)^(11/2)*
        Log[2])/Sqrt[2] - 
      ((105132732148620360224891253363679764715601569723874647/
          31393416099564614884507165366285329577293050526400980 + 
         (107809867202352988074434794785417456881363042320058*I)/
          249821799070826134650092649254583310739380743096399)*(1 - r)^6*
        Log[2])/Sqrt[2] + 
      ((73905682351377463355926878507546371744629717457622*I)/
        81125927513866459363529752912134625213427832751655)*Sqrt[2]*
       (1 - r)^(13/2)*Log[2] - 
      ((261748259103115073982716435061167475836959018138819309/
          91487053855700829323242574930038524316019672488868388 + 
         (126948214513312867467492648799650138268070202314096*I)/
          416394127388117042073557034198840627955784044475889)*(1 - r)^7*
        Log[2])/Sqrt[2] + 
      (((53274222248199464872252458782346741299758435546125*I)/
         35566735982765657875588247947966849755727636667504)*(1 - r)^(15/2)*
        Log[2])/Sqrt[2] - 
      ((127573795916252372897504491384588301453452782243076241/
          50942847173470640164587598848103712280234531320479536 + 
         (97367048029882668019953668868740775924312803144174*I)/
          429918811977034336885897637948500967999261637883425)*(1 - r)^8*
        Log[2])/Sqrt[2] + 
      (((183318611732063921254586563972887299850839884729067*I)/
         144316282306099491472765389402260030441944783298433)*(1 - r)^(17/2)*
        Log[2])/Sqrt[2] - 
      ((16408589907573175062450032238848599224891112546944391/
          7354030288457357497602375761087052254625824737844976 + 
         (28775170084604477894501134835849343375126132260351*I)/
          165178655876684808134979288081410180399632403299284)*(1 - r)^9*
        Log[2])/Sqrt[2] + 
      ((209662901381150896711910544283002000263239331011588*I)/
        380489386151936625161399354870812399000401601972143)*Sqrt[2]*
       (1 - r)^(19/2)*Log[2] - 
      ((1195178690285014475683425415272511161942175472574765197/
          593099264767173125723804525239614610648726775812342260 + 
         (17588749140568568137598457747865541692726613147022*I)/
          127563267738177769998173730785233233518086338283855)*(1 - r)^10*
        Log[2])/Sqrt[2] + 
      ((135922539778151354630575140029317086287318730590314*I)/
        279408810238514290499876565995935617385146244217865)*Sqrt[2]*
       (1 - r)^(21/2)*Log[2] - 
      ((30897344449330677934970848935144468669708663730768091/
          16796133191467022568016066081017657410007624207938580 + 
         (9189333558112843189994079400411110280069586084980*I)/
          82319540416074275367355913794580117013798774733357)*(1 - r)^11*
        Log[2])/Sqrt[2] + 
      (((111475851881907774386619222876830843653474813473193*I)/
         128022004711391947530960817763315446888488080133660)*(1 - r)^(23/2)*
        Log[2])/Sqrt[2] - 
      ((41607118904145715441833336340793193713865790802738161/
          24563553121810069418226223542618285626183099251437864 + 
         (31246665194709661348390687032342006249283508841388*I)/
          339292187254592993971423032498313738532343266022399)*(1 - r)^12*
        Log[2])/Sqrt[2] + 
      (((104821670378592700169944063590304450755691421938003*I)/
         133030440536805470842468762183028289933829542520902)*(1 - r)^(25/2)*
        Log[2])/Sqrt[2] - 
      ((54768907730107836160769640582969291087103569041572081/
          34865090785517851392267667539207573984714140538076536 + 
         (7970856909465177985962239918947245076456076601508*I)/
          103273062498752727693842875727165045845020903821079)*(1 - r)^13*
        Log[2])/Sqrt[2] + 
      ((349706487846106255411211460846186500315954283092503*I)/
        972059298837886970629573241032810642476796322429109)*Sqrt[2]*
       (1 - r)^(27/2)*Log[2] - 
      ((324247210418706879017916877667182787094909705053591875/
          221239117129732069078080826353117326652573956704916868 + 
         (3681568343975407393993287959230661770122036504811*I)/
          56155731404898299410918803972239509449330213471218)*(1 - r)^14*
        Log[2])/Sqrt[2] + 
      ((124017963991492495037546625553330313663423729983546*I)/
        374664081171322906218310286397345449160898119370137)*Sqrt[2]*
       (1 - r)^(29/2)*Log[2] - 
      ((916342365108186431643625925074850620081298304097090019/
          666737729332867385081855277807676881116894548210349580 + 
         (3454469609830266998051563643697956477606344837490*I)/
          61319520076769247355774894441502127875992945025707)*(1 - r)^15*
        Log[2])/Sqrt[2] + 
      (((16842117769660760149665246659453458472225132586457*I)/
         27472804733490354227619447992447899157474087611951)*(1 - r)^(31/2)*
        Log[2])/Sqrt[2] - 
      ((293114795665715695844354196817017198590481506804836873/
          226430938627533987891099440846000209135069871737427040 + 
         (10919064941471647270987375522293258000335133141379*I)/
          223298103035329254619028737250638924720799848497891)*(1 - r)^16*
        Log[2])/Sqrt[2] + 
      ((35603789284864006774830065396719029565785558215443*I)/
        124743475868516693623043820376903555299876211137831)*Sqrt[2]*
       (1 - r)^(33/2)*Log[2] - 
      ((148048621453935734124143533106702947452192466865573293/
          120959301154139525360652945716824200714118398013823904 + 
         (8327213379305548092282913582379840325787788402694*I)/
          194464522530553444557280709733000062805695713815429)*(1 - r)^17*
        Log[2])/Sqrt[2] + 
      ((16449560179272112201360746057074219575735408400871*I)/
        61600729919072722045979471227807529712512747866087)*Sqrt[2]*
       (1 - r)^(35/2)*Log[2] - 
      ((23549783768201079969995274919046245916825303259048853/
          20281342565364507252604566814463781671052288112559616 + 
         (8528777305438167599491100039884660791409416028402*I)/
          225667347709759845350699608894040815926682796042457)*(1 - r)^18*
        Log[2])/Sqrt[2] + 
      (((89585996724142797433971778461404262610555665775603*I)/
         178539984131001479695092736384932277920355460827536)*(1 - r)^(37/2)*
        Log[2])/Sqrt[2] - 
      ((705885095612262451576785015519312829872632725919816537/
          638886660678933769217160734508952173290674451003957388 + 
         (7133908827381150954117730921256083715559094137956*I)/
          212383628148702041226236222763795247404431212891185)*(1 - r)^19*
        Log[2])/Sqrt[2] + 
      ((71357553394832878262386899936788412249516586320725*I)/
        301617697470234677933434597529314858871399610730683)*Sqrt[2]*
       (1 - r)^(39/2)*Log[2] - 
      ((725874189994099827844525078294318371092322056284043699/
          688614739969792638641042194554172379653350001082732040 + 
         (3753808166139021324632481982777108516644233135593*I)/
          124957008975096947698772350752314710024401194212917)*(1 - r)^20*
        Log[2])/Sqrt[2] + (11*Log[2]^2)/(9*Sqrt[2]) + 
      (121*(1 - r)*Log[2]^2)/(9*Sqrt[2]) + 
      (((68619867204109906862789473035977955383146181260337*I)/
         174739056957496437273927398528546342496724346462046)*Log[1 - r])/
       (Sqrt[2]*Sqrt[1 - r]) + 
      (((227159758552934520439668309319746303422708645581861*I)/
         192819191708058551299777214616161384400130576631600)*Sqrt[1 - r]*
        Log[1 - r])/Sqrt[2] - 
      (((403924638352286285844341776634767160919756454274719*I)/
         141332378741582351655454273410506102059740079995532)*(1 - r)^(3/2)*
        Log[1 - r])/Sqrt[2] - 
      (((463871321115429423653734685466627422690700642982177*I)/
         249264890382854412884903071257596682160718252321960)*(1 - r)^(5/2)*
        Log[1 - r])/Sqrt[2] - 
      (((140028714778725504001460062060399996168430392149941*I)/
         144559538152471141387296547177558845746363789553734)*(1 - r)^(7/2)*
        Log[1 - r])/Sqrt[2] - 
      (((167495489222553615612025883473855830940969179495481*I)/
         257015752614133015235660956560404541170733569024940)*(1 - r)^(9/2)*
        Log[1 - r])/Sqrt[2] - 
      (((112154009820907500306143543000543354644818116573955*I)/
         228623430380927560867779745227008185804114695218516)*(1 - r)^(11/2)*
        Log[1 - r])/Sqrt[2] - 
      ((13559311866683057960907444720334290368913392144639*I)/
        68920261721196382772679998159738879828452109360729)*Sqrt[2]*
       (1 - r)^(13/2)*Log[1 - r] - 
      (((136500866364432555465368002870551777241344171177751*I)/
         415270276596172166777293595400181155140241195719446)*(1 - r)^(15/2)*
        Log[1 - r])/Sqrt[2] - 
      ((13359017867460941494675919183385865770723956679286*I)/
        94600314499118356269336948548664752240754741805429)*Sqrt[2]*
       (1 - r)^(17/2)*Log[1 - r] - 
      (((15995708496198336909185975657124117919940257946467*I)/
         64572313586490904090688021634876779630878062287156)*(1 - r)^(19/2)*
        Log[1 - r])/Sqrt[2] - 
      (((29093517477876606692391651121779803787270791201921*I)/
         131821552051700783724613745391141408543925483576343)*(1 - r)^(21/2)*
        Log[1 - r])/Sqrt[2] - 
      (((41454235792185248901224373755304981336339310448213*I)/
         208235419889310604772631518573050163061452199494162)*(1 - r)^(23/2)*
        Log[1 - r])/Sqrt[2] - 
      (((27801873046612948353168855515969046237526403753223*I)/
         153299243428640076585519435019143433586184712357454)*(1 - r)^(25/2)*
        Log[1 - r])/Sqrt[2] - 
      (((36447671659888501862712497640132683531825497499505*I)/
         218808400790221481541983199808817530562376786418292)*(1 - r)^(27/2)*
        Log[1 - r])/Sqrt[2] - 
      (((21879681919947568593221314758882815469093701648899*I)/
         142032941648394696760131665129600287443412588595896)*(1 - r)^(29/2)*
        Log[1 - r])/Sqrt[2] - 
      (((37908342574786261359098396393406940825181986569749*I)/
         264551255380440178136964733761273479340855338765402)*(1 - r)^(31/2)*
        Log[1 - r])/Sqrt[2] - 
      ((5394487074440544657401886605359126961474044915177*I)/
        80539458836016578412912464307352746760515873345015)*Sqrt[2]*
       (1 - r)^(33/2)*Log[1 - r] - 
      (((26013082185561471934439581945119794132007009803153*I)/
         206816183425902778365240065726961130447875725035164)*(1 - r)^(35/2)*
        Log[1 - r])/Sqrt[2] - 
      (((13587609703647966266067723900660529292078158784549*I)/
         114615195473854951733459454378029970266043681191298)*(1 - r)^(37/2)*
        Log[1 - r])/Sqrt[2] - 
      ((4967053243188119109557523891691753117258393825719*I)/
        88606999608023167943931206946837365650424899769801)*Sqrt[2]*
       (1 - r)^(39/2)*Log[1 - r] - 
      ((332306004568761532750210217110259609236170824462509223145304217623611\
7798970881905548219458092691969/202040251659410876107622247623696745235605106\
4082879706679213326696302169919501094909792052048941348 + 
         (1717220954758441086018367014296406493450336664857854852440997696692\
8346234779526407573695906846017063*I)/803032435694632531189287779763318407773\
09769904040824231726072937686296797780298003266382080085825016)*Log[r])/
       Sqrt[2] + (((227159758552934520439668309319746303422708645581861*I)/
         289228787562087826949665821924242076600195864947400)*Log[r])/
       (Sqrt[2]*Sqrt[1 - r]) + 
      (((227159758552934520439668309319746303422708645581861*I)/
         347074545074505392339598986309090491920235037936880)*Sqrt[1 - r]*
        Log[r])/Sqrt[2] - ((5391706998838383655399406627264203763829209785510\
63723195077001359614531762728781870439401964127069469/42443837299486285452960\
75824175015412863661094416562755764814913263428484435396118727174157015324839\
6 + (247396795831612450928152667833374350870844067809527020199605377183553407\
4904510588758943522946701146463*I)/152994584469540467037581536420366772923641\
994254121631985236532718899358295978662265526923634705515460)*(1 - r)*Log[r])/
       Sqrt[2] - (((1706057887338156656951957221098367597451982779792851*I)/
         289629382368835740651041790382242442112398140778602)*(1 - r)^(3/2)*
        Log[r])/Sqrt[2] + 
      ((52959339953020944237925621839315222524552474011946609/
          13510008221974636947896433896848412823487453464546216 + 
         (1094067700414748662367577450152480086840101910894939*I)/
          389158079398483909187808694820062812194771022570723)*(1 - r)^2*
        Log[r])/Sqrt[2] - 
      ((551353494337186368936194206355362939994263797100859*I)/
        218051618604389385155733006244900211216773428019143)*Sqrt[2]*
       (1 - r)^(5/2)*Log[r] + 
      ((101121387597524801477786910896196977251773655726795177/
          27834880448360755400987606193723930084777442586154264 + 
         (296843834278286377505287646073604175044848305669693*I)/
          287210339103037754388043548282914681715571982879974)*(1 - r)^3*
        Log[r])/Sqrt[2] - 
      (((1813171158700080052659963104635000658629909096127257*I)/
         743377852796849947994447170706262318869801154204168)*(1 - r)^(7/2)*
        Log[r])/Sqrt[2] + 
      ((9770771210981456600815434095264480498479477380756695/
          3760581620778441561962199191296187937310747515918768 + 
         (37593563807596140765623256826750061864950718484968*I)/
          68949201088025504982377911036536626016222340073523)*(1 - r)^4*
        Log[r])/Sqrt[2] - 
      ((290666396596464902075945672042248491454440843357794*I)/
        367898080942871359496554486138018040184084503693775)*Sqrt[2]*
       (1 - r)^(9/2)*Log[r] + 
      ((88658138444578241150529945347747144706449553865857091/
          43678431065619265974424094194491685878778529989021680 + 
         (91079273012313946176534497926893830780714104470377*I)/
          281392133081195942774794215906724387740892754591784)*(1 - r)^5*
        Log[r])/Sqrt[2] - 
      (((720219939292262643604348107574609997862201597859217*I)/
         621536180523518243834575517388026440544975298930390)*(1 - r)^(11/2)*
        Log[r])/Sqrt[2] + 
      ((105132732148620360224891253363679764715601569723874647/
          62786832199129229769014330732570659154586101052801960 + 
         (53904933601176494037217397392708728440681521160029*I)/
          249821799070826134650092649254583310739380743096399)*(1 - r)^6*
        Log[r])/Sqrt[2] - 
      ((36952841175688731677963439253773185872314858728811*I)/
        81125927513866459363529752912134625213427832751655)*Sqrt[2]*
       (1 - r)^(13/2)*Log[r] + 
      ((261748259103115073982716435061167475836959018138819309/
          182974107711401658646485149860077048632039344977736776 + 
         (63474107256656433733746324399825069134035101157048*I)/
          416394127388117042073557034198840627955784044475889)*(1 - r)^7*
        Log[r])/Sqrt[2] - 
      (((53274222248199464872252458782346741299758435546125*I)/
         71133471965531315751176495895933699511455273335008)*(1 - r)^(15/2)*
        Log[r])/Sqrt[2] + 
      ((127573795916252372897504491384588301453452782243076241/
          101885694346941280329175197696207424560469062640959072 + 
         (48683524014941334009976834434370387962156401572087*I)/
          429918811977034336885897637948500967999261637883425)*(1 - r)^8*
        Log[r])/Sqrt[2] - 
      (((183318611732063921254586563972887299850839884729067*I)/
         288632564612198982945530778804520060883889566596866)*(1 - r)^(17/2)*
        Log[r])/Sqrt[2] + 
      ((16408589907573175062450032238848599224891112546944391/
          14708060576914714995204751522174104509251649475689952 + 
         (28775170084604477894501134835849343375126132260351*I)/
          330357311753369616269958576162820360799264806598568)*(1 - r)^9*
        Log[r])/Sqrt[2] - 
      ((104831450690575448355955272141501000131619665505794*I)/
        380489386151936625161399354870812399000401601972143)*Sqrt[2]*
       (1 - r)^(19/2)*Log[r] + 
      ((1195178690285014475683425415272511161942175472574765197/
          1186198529534346251447609050479229221297453551624684520 + 
         (8794374570284284068799228873932770846363306573511*I)/
          127563267738177769998173730785233233518086338283855)*(1 - r)^10*
        Log[r])/Sqrt[2] - 
      ((67961269889075677315287570014658543143659365295157*I)/
        279408810238514290499876565995935617385146244217865)*Sqrt[2]*
       (1 - r)^(21/2)*Log[r] + 
      ((30897344449330677934970848935144468669708663730768091/
          33592266382934045136032132162035314820015248415877160 + 
         (4594666779056421594997039700205555140034793042490*I)/
          82319540416074275367355913794580117013798774733357)*(1 - r)^11*
        Log[r])/Sqrt[2] - 
      (((111475851881907774386619222876830843653474813473193*I)/
         256044009422783895061921635526630893776976160267320)*(1 - r)^(23/2)*
        Log[r])/Sqrt[2] + 
      ((41607118904145715441833336340793193713865790802738161/
          49127106243620138836452447085236571252366198502875728 + 
         (15623332597354830674195343516171003124641754420694*I)/
          339292187254592993971423032498313738532343266022399)*(1 - r)^12*
        Log[r])/Sqrt[2] - 
      (((104821670378592700169944063590304450755691421938003*I)/
         266060881073610941684937524366056579867659085041804)*(1 - r)^(25/2)*
        Log[r])/Sqrt[2] + 
      ((54768907730107836160769640582969291087103569041572081/
          69730181571035702784535335078415147969428281076153072 + 
         (3985428454732588992981119959473622538228038300754*I)/
          103273062498752727693842875727165045845020903821079)*(1 - r)^13*
        Log[r])/Sqrt[2] - 
      (((349706487846106255411211460846186500315954283092503*I)/
         972059298837886970629573241032810642476796322429109)*(1 - r)^(27/2)*
        Log[r])/Sqrt[2] + 
      ((324247210418706879017916877667182787094909705053591875/
          442478234259464138156161652706234653305147913409833736 + 
         (3681568343975407393993287959230661770122036504811*I)/
          112311462809796598821837607944479018898660426942436)*(1 - r)^14*
        Log[r])/Sqrt[2] - 
      ((62008981995746247518773312776665156831711864991773*I)/
        374664081171322906218310286397345449160898119370137)*Sqrt[2]*
       (1 - r)^(29/2)*Log[r] + 
      ((916342365108186431643625925074850620081298304097090019/
          1333475458665734770163710555615353762233789096420699160 + 
         (1727234804915133499025781821848978238803172418745*I)/
          61319520076769247355774894441502127875992945025707)*(1 - r)^15*
        Log[r])/Sqrt[2] - 
      (((16842117769660760149665246659453458472225132586457*I)/
         54945609466980708455238895984895798314948175223902)*(1 - r)^(31/2)*
        Log[r])/Sqrt[2] + 
      ((293114795665715695844354196817017198590481506804836873/
          452861877255067975782198881692000418270139743474854080 + 
         (10919064941471647270987375522293258000335133141379*I)/
          446596206070658509238057474501277849441599696995782)*(1 - r)^16*
        Log[r])/Sqrt[2] - 
      (((35603789284864006774830065396719029565785558215443*I)/
         124743475868516693623043820376903555299876211137831)*(1 - r)^(33/2)*
        Log[r])/Sqrt[2] + 
      ((148048621453935734124143533106702947452192466865573293/
          241918602308279050721305891433648401428236796027647808 + 
         (4163606689652774046141456791189920162893894201347*I)/
          194464522530553444557280709733000062805695713815429)*(1 - r)^17*
        Log[r])/Sqrt[2] - 
      (((16449560179272112201360746057074219575735408400871*I)/
         61600729919072722045979471227807529712512747866087)*(1 - r)^(35/2)*
        Log[r])/Sqrt[2] + 
      ((23549783768201079969995274919046245916825303259048853/
          40562685130729014505209133628927563342104576225119232 + 
         (4264388652719083799745550019942330395704708014201*I)/
          225667347709759845350699608894040815926682796042457)*(1 - r)^18*
        Log[r])/Sqrt[2] - 
      (((89585996724142797433971778461404262610555665775603*I)/
         357079968262002959390185472769864555840710921655072)*(1 - r)^(37/2)*
        Log[r])/Sqrt[2] + 
      ((705885095612262451576785015519312829872632725919816537/
          1277773321357867538434321469017904346581348902007914776 + 
         (3566954413690575477058865460628041857779547068978*I)/
          212383628148702041226236222763795247404431212891185)*(1 - r)^19*
        Log[r])/Sqrt[2] - 
      (((71357553394832878262386899936788412249516586320725*I)/
         301617697470234677933434597529314858871399610730683)*(1 - r)^(39/2)*
        Log[r])/Sqrt[2] + 
      ((725874189994099827844525078294318371092322056284043699/
          1377229479939585277282084389108344759306700002165464080 + 
         (3753808166139021324632481982777108516644233135593*I)/
          249914017950193895397544701504629420048802388425834)*(1 - r)^20*
        Log[r])/Sqrt[2] - (11*Log[2]*Log[r])/(9*Sqrt[2]) - 
      (121*(1 - r)*Log[2]*Log[r])/(9*Sqrt[2]) + (11*Log[r]^2)/(36*Sqrt[2]) + 
      (121*(1 - r)*Log[r]^2)/(36*Sqrt[2])) + 
    CA*CF*((3985392125570407916912610576829148079117780273575641/
         233574482955992170861997102468172113209253963698420 - 
        (1924147968307317399068964211074688118987656853085671*I)/
         113566019488180993746327350425772609540448647413352)/Sqrt[2] + 
      16354095904643680432442080702758882920858761914959/
       (11053848727071871102223679210730609057119016560551*Sqrt[2]*(1 - r)) + 
      ((3932629362575719970985198656043410073047206621717475/
          214138843117654143480957833010051731025927342742572 - 
         (2721780238389639451548085243327430751217892845470541*I)/
          181061170179288250423128617548741616665721432664447)*Log[2])/
       Sqrt[2] + (486665873597155099694550385496528061739980076368791*
        Log[1 - r])/(209014101855097218641399907811755401568815759410408*
        Sqrt[2]) - ((3932629362575719970985198656043410073047206621717475/
          428277686235308286961915666020103462051854685485144 - 
         (2721780238389639451548085243327430751217892845470541*I)/
          362122340358576500846257235097483233331442865328894)*Log[r])/
       Sqrt[2] + (1 - r)*
       ((58167762627880732626445508592421883814129313969081595/
           231673243917315209345446365175065044888234296938872 - 
          (6784613668150055564304856228439505516814024772099085*I)/
           222184160700327393252483506197661307609236476262282)/Sqrt[2] + 
        ((34462193749568684984972805105636007826347445304108980/
            263357012632829141692113981089059951028796504949773 - 
           (13970227716897886066807135008713970103770394509846563*I)/
            436164051677284641411777157947284224760035611106266)*Log[2])/
         Sqrt[2] + (6499351234141598152129868118639845314292733275974745*
          Log[1 - r])/(350318907811785352595996317378738817841278743123906*
          Sqrt[2]) - ((17231096874784342492486402552818003913173722652054490/
            263357012632829141692113981089059951028796504949773 - 
           (13970227716897886066807135008713970103770394509846563*I)/
            872328103354569282823554315894568449520071222212532)*Log[r])/
         Sqrt[2]) + (1 - r)^2*
       ((-60109922101369318531896117022811512000019557538127499/
           265807138502847235754706221389878774348990277902346 + 
          (30512030560554373090793175750382419172204879430291437*I)/
           85641737970868288036615800544398088775208237845993)/Sqrt[2] + 
        ((10769408461728583319418139130133942662738580243916183/
            607146357477919472830134158307928200835199858693804 + 
           (5455901680028271518443772394604271295494733189980407*I)/
            547494810275000184294594816640160651631465466022478)*Log[2])/
         Sqrt[2] - (8683383134751766903520964552546054489587690929365349*
          Log[1 - r])/(159351980378985369214020498639216618889389255923262*
          Sqrt[2]) - ((10769408461728583319418139130133942662738580243916183/
            1214292714955838945660268316615856401670399717387608 + 
           (5455901680028271518443772394604271295494733189980407*I)/
            1094989620550000368589189633280321303262930932044956)*Log[r])/
         Sqrt[2]) + (1 - r)^(39/2)*
       ((-7921612033938183693671074990875646939865429020665557/
           192121080511536868041341612810014979609778253386360 - 
          (5422846816560508219828659604897404323219155486652113*I)/
           84327755190055623378380572436504656903757466919357)/Sqrt[2] + 
        (((1114122084580384825038041012405626027454666829280351*I)/
           428111571891174774580632023688976332810595097325852)*Log[2])/
         Sqrt[2] - ((283281723828858219451766514351092583920409522796399*I)/
          115634195041418131953221351230424277318117749038137)*Sqrt[2]*
         Log[1 - r] - (((1114122084580384825038041012405626027454666829280351*
            I)/856223143782349549161264047377952665621190194651704)*Log[r])/
         Sqrt[2]) + (1 - r)^(37/2)*
       ((-21437103700473171050495163149712002066592123042208987/
           502472160169268959405387520799031385064180458528902 - 
          (10433286407207507491358441109390761692854109053237656*I)/
           158389348609777478576499998444110391150476142945017)/Sqrt[2] + 
        (((985445963965570771773689563075446888716112323531633*I)/
           357079968262002959390185472769864555840710921655072)*Log[2])/
         Sqrt[2] - (((1076198100521219737012525622187411968674040964973323*I)/
           208320085157010976032245111681128768136386081117846)*Log[1 - r])/
         Sqrt[2] - (((985445963965570771773689563075446888716112323531633*I)/
           714159936524005918780370945539729111681421843310144)*Log[r])/
         Sqrt[2]) + (1 - r)^(35/2)*
       ((-17509935776477861984518311988289353292457494084369743/
           395756154132350231089036249265615533915089533938488 - 
          (13904557685539808376517406903209583266059692118193381*I)/
           212176683137791387721518219827165000529244308784992)/Sqrt[2] + 
        (((2281114826271281757947326272292442895409092873020231*I)/
           776579692963988759803368862240820989245698301600606)*Log[2])/
         Sqrt[2] - (((789436931541251902667204440246154602584090424168857*I)/
           144457161282500560060263402639053347355828420390786)*Log[1 - r])/
         Sqrt[2] - (((2281114826271281757947326272292442895409092873020231*I)/
           1553159385927977519606737724481641978491396603201212)*Log[r])/
         Sqrt[2]) + (1 - r)^(33/2)*
       ((-9698630580821476573837367547720017868262640762752309/
           210826980453202400218326181850349345710176434924642 - 
          (6509211780681788234331219038329858819432300315923999*I)/
           96716772296721379030726274124422484783017071595924)/Sqrt[2] + 
        (((2658967424369878718654037130491305528117594810222909*I)/
           846919145403907227258538834931436537793137344752044)*Log[2])/
         Sqrt[2] - (((795863244596890554658866565348781242474449215477131*I)/
           137165248342941614192330497926731777391430633633586)*Log[1 - r])/
         Sqrt[2] - (((2658967424369878718654037130491305528117594810222909*I)/
           1693838290807814454517077669862873075586274689504088)*Log[r])/
         Sqrt[2]) + (1 - r)^(31/2)*
       ((-4063987704692801488860484371696489575923847927472898/
           84714013488605437132107267369663418992307545261949 - 
          (40398199088485284076380634064899658573942663238113373*I)/
           603949848362291638479177046262262724270386473452352)/Sqrt[2] + 
        (((3096813286325729054670288847921902338283144525338635*I)/
           918456583611790836365589398964948294204798292857696)*Log[2])/
         Sqrt[2] - (((1127873711702723887043968049585335579511957715114713*I)/
           182328233978905400790854602245680935705282078736597)*Log[1 - r])/
         Sqrt[2] - (((3096813286325729054670288847921902338283144525338635*I)/
           1836913167223581672731178797929896588409596585715392)*Log[r])/
         Sqrt[2]) + (1 - r)^(29/2)*
       ((-11738199961957248472542044917274026163270280821075157/
           233842097513702128130971971958509397914811733566196 - 
          (6533578516231401124495840426220103006274722201571514*I)/
           94840246205450977695086046623523300199585466627569)/Sqrt[2] + 
        ((62008981995746247518773312776665156831711864991773*I)/
          34060371015574809656210026036122313560081647215467)*Sqrt[2]*
         Log[2] - (((1175508959411223556814397370571917404706376763082327*I)/
           177424203271654340498120663698823141839570286409632)*Log[1 - r])/
         Sqrt[2] - (((62008981995746247518773312776665156831711864991773*I)/
           34060371015574809656210026036122313560081647215467)*Log[r])/
         Sqrt[2]) + (1 - r)^(27/2)*
       ((-8650132126931030933653973848376941260469731089538867/
           164057670831310422177240360909120266484685541796574 - 
          (14227399040491358866230159991013151160436550627022299*I)/
           208196146118387975296727112814646233645835713045562)/Sqrt[2] + 
        (((3579418867609908478266685440096457734799606812826141*I)/
           904500700294064890754888587153209964978109728884192)*Log[2])/
         Sqrt[2] - ((205767513047245406620898234746100003405473275067473*I)/
          57707378583340806945485353544614873099066022849891)*Sqrt[2]*
         Log[1 - r] - (((3579418867609908478266685440096457734799606812826141*
            I)/1809001400588129781509777174306419929956219457768384)*Log[r])/
         Sqrt[2]) + (1 - r)^(25/2)*
       ((-4181049064057633637517599514014500150598462445131984/
           75172213831649012673515746004742948226815920505577 - 
          (9604874908003131493293182016525390229235698682804989*I)/
           136106381867112444799111126725714833462289925199629)/Sqrt[2] + 
        (((1153038374164519701869384699493348958312605641318033*I)/
           266060881073610941684937524366056579867659085041804)*Log[2])/
         Sqrt[2] - (((817248341881808483606254906515963422409374296736117*I)/
           105927180626745218988476418693389756459971692449044)*Log[1 - r])/
         Sqrt[2] - (((1153038374164519701869384699493348958312605641318033*I)/
           532121762147221883369875048732113159735318170083608)*Log[r])/
         Sqrt[2]) + (1 - r)^(23/2)*
       ((-12368285807411339416927635236228570334830070381198769/
           209840933376342914274223533689518885971031395061568 - 
          (1177990142943482046739703356174230074023012644763822*I)/
           16895688203792089982925199543224588973133025998509)/Sqrt[2] + 
        (((1769555772851134729493358170824035632157658386419285*I)/
           369492297560562446816760536058879176839178844791229)*Log[2])/
         Sqrt[2] - (((1904874167370210856244771241719091470318793030033583*I)/
           227154466942480422121410722132722211849944638851390)*Log[1 - r])/
         Sqrt[2] - (((1769555772851134729493358170824035632157658386419285*I)/
           738984595121124893633521072117758353678357689582458)*Log[r])/
         Sqrt[2]) + (1 - r)^(21/2)*
       ((-10570311982834345355033833500380892964076676604643721/
           168454500170245772072429295886538375151165121781978 - 
          (5128088837893460767966584863671523462642001050695195*I)/
           71101180394307053711503987539958373099656204426967)/Sqrt[2] + 
        (((2674158796141624537802275851930528356761516868366611*I)/
           499738861184746223062784393682114428419605018429162)*Log[2])/
         Sqrt[2] - (((2054043792156898183726523699869473007974323666731889*I)/
           224625903923855420860309812967520658541451873529336)*Log[1 - r])/
         Sqrt[2] - (((2674158796141624537802275851930528356761516868366611*I)/
           999477722369492446125568787364228856839210036858324)*Log[r])/
         Sqrt[2]) + (1 - r)^(19/2)*
       ((-19438948342002673756800502991279963024704045546900484/
           289823031050779215024739172277935149451357609114411 - 
          (18485679265677428506473876016225851558704711627332551*I)/
           261520189722344602661166616553314551972680890672706)/Sqrt[2] + 
        (((5052738790746511913731712637267561905067722085455929*I)/
           833595031146184534144171380383513579082767316643410)*Log[2])/
         Sqrt[2] - (((2363912214434695857243798552844096406009760489354037*I)/
           237051780975529987631123644392078110575657391526312)*Log[1 - r])/
         Sqrt[2] - (((5052738790746511913731712637267561905067722085455929*I)/
           1667190062292369068288342760767027158165534633286820)*Log[r])/
         Sqrt[2]) + (1 - r)^(17/2)*
       ((-10906825488530865606209709195891928877291847146389401/
           151743484827242976099325894680364147899688721109572 - 
          (8579336187765445970180904256803433663791614809089488*I)/
           117260296941786119900438836111512844644484719250319)/Sqrt[2] + 
        (((194485617137606139275340216597491438202354300544891*I)/
           27837714261639285761838144593947542953621413731819)*Log[2])/
         Sqrt[2] - (((2707025155495650841271789909535536167443086670431819*I)/
           250392258452404718855088288725570358728089960299100)*Log[1 - r])/
         Sqrt[2] - (((194485617137606139275340216597491438202354300544891*I)/
           55675428523278571523676289187895085907242827463638)*Log[r])/
         Sqrt[2]) + Sqrt[1 - r]*
       ((687165495780637786392095552967617433785518684792790/
           93184315807036476205658409541447976175046570152423 + 
          (460888967707548820782508356317798697306878196800996*I)/
           260853984385239064073284287861810606517560068946079)*Sqrt[2] - 
        (((2711313236106240583605863004927472372387002579386815*I)/
           376598316040836045586629521188515247848558038178423)*Log[2])/
         Sqrt[2] + ((202017232899180243779733482231322150599445812091458*I)/
          97987173198175079295575000212910599130453073207341)*Sqrt[2]*
         Log[1 - r] + (((2711313236106240583605863004927472372387002579386815*
            I)/753196632081672091173259042377030495697116076356846)*Log[r])/
         Sqrt[2]) + (1 - r)^(15/2)*
       ((-11904320815634661991634294264474871822877970754992053/
           154564461608231986055475902854061026200523499161202 - 
          (14472141457440490753449105432089099763494972168514899*I)/
           204771538050783319727440209945997222724491735621549)/Sqrt[2] + 
        (((586016444730194113594777046605814154297342791007375*I)/
           71133471965531315751176495895933699511455273335008)*Log[2])/
         Sqrt[2] - (((3978378634162606006707945838457669888566707447361203*I)/
           344980220222165327348004978902871943302005513213072)*Log[1 - r])/
         Sqrt[2] - (((586016444730194113594777046605814154297342791007375*I)/
           142266943931062631502352991791867399022910546670016)*Log[r])/
         Sqrt[2]) + ((3817894724851222264672036192127421042632375614366101/
           192062998436395289080185696765160777903694146389016 + 
          (392733263805140810695268260880561025205480844120003*I)/
           66120176988094278242328342545945022596345114482236)/Sqrt[2] - 
        ((542262647221248116721172600985494474477400515877363*I)/
          125532772013612015195543173729505082616186012726141)*Sqrt[2]*
         Log[2] + (((542262647221248116721172600985494474477400515877363*I)/
           251065544027224030391086347459010165232372025452282)*Log[1 - r])/
         Sqrt[2] + (((542262647221248116721172600985494474477400515877363*I)/
           125532772013612015195543173729505082616186012726141)*Log[r])/
         Sqrt[2])/Sqrt[1 - r] + (1 - r)^(13/2)*
       ((-29386665530439561021452599874341887928130424978855003/
           357295565570916221912663521840091035480695881598142 - 
          (186412661033953368445051450500498269237857051968281303*I)/
           2532900201554568983066864850661857612431366007566438)/Sqrt[2] + 
        ((406481252932576048457597831791505044595463446016921*I)/
          81125927513866459363529752912134625213427832751655)*Sqrt[2]*
         Log[2] - (((2035047962907515009871600069793979538517701132959149*I)/
           171038095889093266426209556941265614287412463977134)*Log[1 - r])/
         Sqrt[2] - (((406481252932576048457597831791505044595463446016921*I)/
           81125927513866459363529752912134625213427832751655)*Log[r])/
         Sqrt[2]) + (1 - r)^(11/2)*
       ((-7575903948537538063574415065915153769149759895834652/
           86705672146531904637237949291174489698252324014831 - 
          (1233646326653310851580001249105942134614347325186559*I)/
           17957399752352639594023511477021126223195264866936)/Sqrt[2] + 
        (((720219939292262643604348107574609997862201597859217*I)/
           56503289138501658530415956126184221867725027175490)*Log[2])/
         Sqrt[2] - (((3641985704482708744551391091400458979609465445223989*I)/
           315291989696491114326086051424267160690200377463398)*Log[1 - r])/
         Sqrt[2] - (((720219939292262643604348107574609997862201597859217*I)/
           113006578277003317060831912252368443735450054350980)*Log[r])/
         Sqrt[2]) + (1 - r)^(9/2)*
       ((-3637082725369423688535948675704622996833885718810369/
           38932681968058512305349386531029860530443997642218 - 
          (4158160336181257465052855571386332566518849009186023*I)/
           56841276992115187861441581147614354006017893319947)/Sqrt[2] + 
        (((7049414413876225517375243812811428168206206706405719*I)/
           405567417274746510631754868972247189990754810345994)*Log[2])/
         Sqrt[2] - (((496026282552571666825304949014535667210627360728325*I)/
           49097946786259414808261922250349594807340198641003)*Log[1 - r])/
         Sqrt[2] - (((7049414413876225517375243812811428168206206706405719*I)/
           811134834549493021263509737944494379981509620691988)*Log[r])/
         Sqrt[2]) + (1 - r)^(7/2)*
       ((-22982594887023398950882217370673074474072297608430328/
           217380415783679714715642603813821802489713077815129 - 
          (38237680306522986648868573077837096031616119231252517*I)/
           917433212563276037932674279103508669837492507881434)/Sqrt[2] + 
        (((21069019773971810059176536714782092297462074099175421*I)/
           785276247537004615780884924974827634001835157811822)*Log[2])/
         Sqrt[2] - (((810387222912622943758564239937116372317913406959969*I)/
           117857809268260416447402119614286528996955739048276)*Log[1 - r])/
         Sqrt[2] - (((21069019773971810059176536714782092297462074099175421*
            I)/1570552495074009231561769849949655268003670315623644)*Log[r])/
         Sqrt[2]) + (1 - r)^(5/2)*
       ((10159692514236340272135773772432944425991123761591424/
           284485253761570158822931087615419536768004354398689 - 
          (54506841162437745283405781502513900744801368659492793*I)/
           253303289489309167161480514677108627438587341170684)/Sqrt[2] + 
        (((12474457089902339122319723954879669999121185603159683*I)/
           224247781933783339650358948968691595922175884306160)*Log[2])/
         Sqrt[2] + ((4712283351162372611793901020106198049572633076011709*I)/
          158999428261379114058577780079692698896859169830985)*Sqrt[2]*
         Log[1 - r] - 
        (((12474457089902339122319723954879669999121185603159683*I)/
           448495563867566679300717897937383191844351768612320)*Log[r])/
         Sqrt[2]) + (1 - r)^(3/2)*
       ((-932321810066566216046879854590255914717647025461049/
           9898261519132647328173239012329039566574693585820 + 
          (4488522117330621433984105671848321442545108755586422*I)/
           30831208999518705224817190429275504884986297046003)/Sqrt[2] + 
        (((8133939708318721750817589014782417117161007738160445*I)/
           125532772013612015195543173729505082616186012726141)*Log[2])/
         Sqrt[2] - ((1851202810014547619335429735128845316986400053057696*I)/
          90805164994674464216027347218587917383917053214415)*Sqrt[2]*
         Log[1 - r] - (((8133939708318721750817589014782417117161007738160445*
            I)/251065544027224030391086347459010165232372025452282)*Log[r])/
         Sqrt[2]) + (1 - r)^20*
       ((5752387558873805120850233480072781754438373319839741/
           175674583610398931743894023936848144338718525798118 + 
          (9336932528217884390493025979908122066464295760168785*I)/
           170501176269298293725091703154665532787837095633578)/Sqrt[2] - 
        ((333075274083118488368970130826292251945804992538561/
            83276491619572081168408329999037979399231726721535 - 
           (971135231553194487520381207782008226790445054393801*I)/
            522049808464963905787391221207675303586527218180426)*Log[2])/
         Sqrt[2] - (5903650918434828007345622192696937328122469998518093*
          Log[1 - r])/(333121895129201909559807190459281153041155732445932*
          Sqrt[2]) + ((333075274083118488368970130826292251945804992538561/
            166552983239144162336816659998075958798463453443070 - 
           (971135231553194487520381207782008226790445054393801*I)/
            1044099616929927811574782442415350607173054436360852)*Log[r])/
         Sqrt[2]) + (1 - r)^19*
       ((5405164965955371702693648940367063129653018333974875/
           156792663184312857355310752560348164796857864425438 + 
          (231457900278204744721808891346284379509541241832583*I)/
           4194743280833455471849098815992850968633097756402)/Sqrt[2] - 
        ((810539123412633085145753584836146764391774637691527/
            195833836766304139688984911285635102250605746318008 - 
           (101056895660251324885019346842321004450737035434760*I)/
            51877900141741193683364496387017316091385078607339)*Log[2])/
         Sqrt[2] - (4365369659916616794222637913664849599862058428406821*
          Log[1 - r])/(245079294854796346849950446718792700089717000463744*
          Sqrt[2]) + ((810539123412633085145753584836146764391774637691527/
            391667673532608279377969822571270204501211492636016 - 
           (50528447830125662442509673421160502225368517717380*I)/
            51877900141741193683364496387017316091385078607339)*Log[r])/
         Sqrt[2]) + (1 - r)^18*
       ((4584494989662850707518753019479979324930874895449909/
           133289203390610802813061899077584172325087808920262 + 
          (4796545042419978955903655339471020206329832235890427*I)/
           86225215391227061399051064362901998687600776999544)/Sqrt[2] - 
        ((1169174758394631491790168250076753652748665196028521/
            272550116368778575415860030521274655999908995740172 - 
           (476558479257729481341865766175507685921785191202269*I)/
            233135857438323460472118300541683580146679316390235)*Log[2])/
         Sqrt[2] - (3071720030799389935883242702503789243449272039470755*
          Log[1 - r])/(171552566241558458741728830208900582361024639018308*
          Sqrt[2]) + ((1169174758394631491790168250076753652748665196028521/
            545100232737557150831720061042549311999817991480344 - 
           (476558479257729481341865766175507685921785191202269*I)/
            466271714876646920944236601083367160293358632780470)*Log[r])/
         Sqrt[2]) + (1 - r)^17*
       ((7964379519178842106154344314136167745930385854115067/
           218769893965696652194382788843508731184832054298264 + 
          (10257150926648985703205768475320764390771262752695133*I)/
           182790023976232778580518676161635813392296115411982)/Sqrt[2] - 
        ((2205605972665680127980286680709145829792312705014711/
            495223219875465292073139426761230377381191473617744 - 
           (1117263823583843494493155109572949793476754612544177*I)/
            519684813879633400926227699052443217852678220389528)*Log[2])/
         Sqrt[2] - (3426689791149701591809721845854061323504397503204167*
          Log[1 - r])/(190354127997502761142052631893469314828461594361370*
          Sqrt[2]) + ((2205605972665680127980286680709145829792312705014711/
            990446439750930584146278853522460754762382947235488 - 
           (1117263823583843494493155109572949793476754612544177*I)/
            1039369627759266801852455398104886435705356440779056)*Log[r])/
         Sqrt[2]) + (1 - r)^16*
       ((3008751673009490440943631196986901178024960948259853/
           82713359904855900821811023465752198238461714445755 + 
          (12594451953666626231359236700012676901397131678218797*I)/
           222365223198984580151073411794445137276063690985979)/Sqrt[2] - 
        ((1832114537113084519739678142414450209519728204383543/
            395464979397439440234864883891645564218711725424020 - 
           (1623311899665848431580170396007216816915491604512259*I)/
            716155855816908365504628815737519999199799345371910)*Log[2])/
         Sqrt[2] - (416624824763491553333030633807019577768390104801205*
          Log[1 - r])/(23018508531202077193377214065681206362443323588392*
          Sqrt[2]) + ((1832114537113084519739678142414450209519728204383543/
            790929958794878880469729767783291128437423450848040 - 
           (1623311899665848431580170396007216816915491604512259*I)/
            1432311711633816731009257631475039998399598690743820)*Log[r])/
         Sqrt[2]) + (1 - r)^15*
       ((4335440072571169996802527516948419103064205451960544/
           111849166239333908373922318274049086130003014703037 + 
          (11481379856494576007788778600136449660827656705516513*I)/
           200723222943101688800279495645971244599920079264400)/Sqrt[2] - 
        ((942168118769176342052135194955791031514973649587227/
            195098214439313859310650674361693112375175310005270 - 
           (114078340410162354485017582858652279777288559127811*I)/
            47606600563081533039740505817608872803681560088038)*Log[2])/
         Sqrt[2] - (1297020029719258674524409455988258432489427270680031*
          Sqrt[2]*Log[1 - r])/
         142555412194793023784314656738243763330327535880759 + 
        ((942168118769176342052135194955791031514973649587227/
            390196428878627718621301348723386224750350620010540 - 
           (114078340410162354485017582858652279777288559127811*I)/
            95213201126163066079481011635217745607363120176076)*Log[r])/
         Sqrt[2]) + (1 - r)^14*
       ((6345755767687750972888860668673445773517994190738713/
           163498354843693074054434711804364501609132997070777 + 
          (9820248205216151615886963607087261862385359554435535*I)/
           169918614255032994002831760774754032866228421706804)/Sqrt[2] - 
        ((1917418114481271290726058725868126608510010135096439/
            380009306674950750038303834178643295981045306717394 - 
           (1297581523785985942910690377455600831157399541827417*I)/
            510733463861888982899576776955319736155605356455186)*Log[2])/
         Sqrt[2] - (2300968354122476730454032906908000952854253478335895*
          Log[1 - r])/(125813371999884882118359272040086962320271395191833*
          Sqrt[2]) + ((1917418114481271290726058725868126608510010135096439/
            760018613349901500076607668357286591962090613434788 - 
           (1297581523785985942910690377455600831157399541827417*I)/
            1021466927723777965799153553910639472311210712910372)*Log[r])/
         Sqrt[2]) + (1 - r)^13*
       ((211342474718729903531692332503030854854513955769509/
           5068272655174459409466445777937821512634151019490 + 
          (13632806620586690567095183073221104503370356726937433*I)/
           233409077756491780838371952942769302978089150486820)/Sqrt[2] - 
        ((2318362507267422285588555873547278147504951112149037/
            438603155571306189420342715702972731138055773873546 - 
           (321663369926539943685619692125076846740006388347269*I)/
            119039664088372077735115452148970422866414780414866)*Log[2])/
         Sqrt[2] - (330236224669082748320993611407525928282741411593025*
          Log[1 - r])/(17978878098986471063644765495524787179830120221956*
          Sqrt[2]) + ((2318362507267422285588555873547278147504951112149037/
            877206311142612378840685431405945462276111547747092 - 
           (321663369926539943685619692125076846740006388347269*I)/
            238079328176744155470230904297940845732829560829732)*Log[r])/
         Sqrt[2]) + (1 - r)^12*
       ((3624786692287867479460106594403341991715107429422874/
           86620235489247269982355282212115102175829434669681 + 
          (2738091340781377170187448330181312996047523113355821*I)/
           46395753368390633165095465027967729897746809150091)/Sqrt[2] - 
        ((1136942276280003652587499593777000473173341143883121/
            204718454635927504501216896693308919139544227392454 - 
           (284319602535161251174403209469432797623899463388618*I)/
            98595986012066996383116394317857877584089796756787)*Log[2])/
         Sqrt[2] - (4305151964171687069717157361065197531657426771757941*
          Log[1 - r])/(233698442370986150755245541375999006043095816638130*
          Sqrt[2]) + ((1136942276280003652587499593777000473173341143883121/
            409436909271855009002433793386617838279088454784908 - 
           (142159801267580625587201604734716398811949731694309*I)/
            98595986012066996383116394317857877584089796756787)*Log[r])/
         Sqrt[2]) + (1 - r)^11*
       ((6105803296388891860735484976581326510006597693172323/
           134655579132236259348786308773515418408986701840264 + 
          (17214071554630931774309824999323442887936479908277269*I)/
           288935690011965435384388666409470007318726742719028)/Sqrt[2] - 
        ((4182649180124825430947008190391409971455185658817503/
            714397423862928219775127378803294796341231336410282 - 
           (278468878536461246784267618152142242609646708351630*I)/
            90167346252620293958487318115647258245949415799773)*Log[2])/
         Sqrt[2] - (8897728883093086115078387767555785675481186971797699*
          Log[1 - r])/(482783514295367164908463728100016063496610601402636*
          Sqrt[2]) + ((4182649180124825430947008190391409971455185658817503/
            1428794847725856439550254757606589592682462672820564 - 
           (139234439268230623392133809076071121304823354175815*I)/
            90167346252620293958487318115647258245949415799773)*Log[r])/
         Sqrt[2]) + (1 - r)^10*
       ((13100242094209960179021193538866955341393244153388009/
           288245109866014407220182730116520983429500417563952 + 
          (5800982638434260343217405849628366480271376387995108*I)/
           96636099067115467794067185871886000554611220126265)/Sqrt[2] - 
        ((4270396043620534569734272723753556126219370657588545/
            689223165008410648110754921691842181164648596189582 - 
           (581517628073059128807560764861401111602313600461639*I)/
            175167980110736639341931585592801394741954209013876)*Log[2])/
         Sqrt[2] - (7755884246357266307901780788023337272998326222266489*
          Log[1 - r])/(422365448574775240780976564798533602554745966080020*
          Sqrt[2]) + ((4270396043620534569734272723753556126219370657588545/
            1378446330016821296221509843383684362329297192379164 - 
           (581517628073059128807560764861401111602313600461639*I)/
            350335960221473278683863171185602789483908418027752)*Log[r])/
         Sqrt[2]) + (1 - r)^9*
       ((38674115223337754161237126276014301546278835773300299/
           782564758504906259712752373264018699359979323284836 + 
          (6754192121007095400904285250562581340913975315263556*I)/
           112030279105628498031080885579585314097193793269605)/Sqrt[2] - 
        (778033557747889615281406377548810638272596039244176/
           236268575925848305920444755082866688402263657136231 - 
          (279574553483987747673076273538698875216748012291993*I)/
           156174430435365117624868944405511900483107571902087)*Sqrt[2]*
         Log[2] - (3436382125847744037389323813904279952950516567924791*
          Log[1 - r])/(189019619373836641612011655903503044654476442596302*
          Sqrt[2]) + ((778033557747889615281406377548810638272596039244176/
            236268575925848305920444755082866688402263657136231 - 
           (279574553483987747673076273538698875216748012291993*I)/
            156174430435365117624868944405511900483107571902087)*Log[r])/
         Sqrt[2]) + (1 - r)^8*
       ((3826456266910894461326318956082331979026279712637191/
           78650490528769552619716173833555477875121462948378 + 
          (14864643590550000992932490956484761473656764623393515*I)/
           246548605099647674393986092457298973770755518436534)/Sqrt[2] - 
        ((4083898295292472710308038931822712720418269493884881/
            580390223976604795025919918004470001717053956234412 - 
           (1559536230128916684046258478961031662994528558639057*I)/
            402642081743247914307729694121494648606062568188470)*Log[2])/
         Sqrt[2] - (2915139323803048419564724046374781712867659182261157*
          Log[1 - r])/(163440099775804227398323243967338924620810495790790*
          Sqrt[2]) + ((4083898295292472710308038931822712720418269493884881/
            1160780447953209590051839836008940003434107912468824 - 
           (1559536230128916684046258478961031662994528558639057*I)/
            805284163486495828615459388242989297212125136376940)*Log[r])/
         Sqrt[2]) + (1 - r)^7*
       ((9194276549862395599997810948886753841345273182765467/
           176446306811656989950339217598880400801332593163402 + 
          (2636995500887314359416562394119833040099601403288631*I)/
           43936372087305710967818641718818196348314922384572)/Sqrt[2] - 
        ((2161470887260717225199797808635866653505828756374731/
            285815891280073339949154066632360006627713646057454 - 
           (6811759448098593498835006579468928311668556644725033*I)/
            1628012499449251761865750159100553922185015489082974)*Log[2])/
         Sqrt[2] - (1601137533452474548746885009224608287583629537484429*
          Log[1 - r])/(92599342854405331149781112359999804906784508448001*
          Sqrt[2]) + ((2161470887260717225199797808635866653505828756374731/
            571631782560146679898308133264720013255427292114908 - 
           (6811759448098593498835006579468928311668556644725033*I)/
            3256024998898503523731500318201107844370030978165948)*Log[r])/
         Sqrt[2]) + (1 - r)^6*
       ((6807807385943672660106874042623243788771236196707805/
           143763315321541328844085113104552133244460780744961 + 
          (4365557672766613398748793893720394734640106589710044*I)/
           73074615044613612515194584062300843815255599087499)/Sqrt[2] - 
        ((1306261696054013576899341926029070475255769459674799/
            159611979927321740343268226738731853760841359111010 - 
           (1248068697036900026924245144826054171765010667914659*I)/
            276143574624031418647283403313988532362054590558620)*Log[2])/
         Sqrt[2] - (2206770112673507639295426202549027145510507724373027*
          Log[1 - r])/(133276841506170827621886645519538508013159578498846*
          Sqrt[2]) + ((1306261696054013576899341926029070475255769459674799/
            319223959854643480686536453477463707521682718222020 - 
           (1248068697036900026924245144826054171765010667914659*I)/
            552287149248062837294566806627977064724109181117240)*Log[r])/
         Sqrt[2]) + (1 - r)^5*
       ((4460956066220470852484693020705010694297619928623900/
           91600295059143674812127379190766625936448957687223 + 
          (10722829227660520519426415107025554205184922952236919*I)/
           180255488246062191665325804962150139276040924633434)/Sqrt[2] - 
        ((2367988405722762821088902934240679349760941897303013/
            265230488430519948142984203144959803428909499950248 - 
           (1963780972882239092916009468424241363150453464411971*I)/
            421324148784021426832789809884846246944273808924600)*Log[2])/
         Sqrt[2] - (3102921036557307762419963416031939414241990039014413*
          Log[1 - r])/(198998045011397516283705021886101521369908667751014*
          Sqrt[2]) + ((2367988405722762821088902934240679349760941897303013/
            530460976861039896285968406289919606857818999900496 - 
           (1963780972882239092916009468424241363150453464411971*I)/
            842648297568042853665579619769692493888547617849200)*Log[r])/
         Sqrt[2]) + (1 - r)^4*
       ((3113087855290300928371999892276847644101645369527840/
           104501032920637474591567438181132617214551495026619 + 
          (4627259244928627834660361125449460774906112969277565*I)/
           78917615783340555982895998747826239541290599222861)/Sqrt[2] - 
        ((4761384820618646946568499682120212179011341889540659/
            484533711561322716089130589552728546395500716572712 - 
           (942444444590329199256120439858413443411551594943507*I)/
            193475670137434927416237503258648352073827392901417)*Log[2])/
         Sqrt[2] - (648803320582784085727520198073569398425313204329616*
          Sqrt[2]*Log[1 - r])/
         93044751761071439546131020158914404233327945090157 + 
        ((4761384820618646946568499682120212179011341889540659/
            969067423122645432178261179105457092791001433145424 - 
           (942444444590329199256120439858413443411551594943507*I)/
            386951340274869854832475006517296704147654785802834)*Log[r])/
         Sqrt[2]) + (1 - r)^3*
       ((4151007880456797566520954511716543252805449590397329/
           321100244329279927139769305793764074940814008007478 + 
          (4230496370853284791416143693562990060556034372315587*I)/
           174573047358168803335559981020782792677796601925424)/Sqrt[2] - 
        ((820644004330870150535836655386103547257935722323369/
            77342730598534743886473182198209235200186737630588 - 
           (547733258490285847970481909134537758796672137332019*I)/
            355055871289350469071328125243839739285610656948416)*Log[2])/
         Sqrt[2] - (66211264362663079453492601563753361606938655232981*
          Log[1 - r])/(92082017712851364685017980899551031416129393162337*
          Sqrt[2]) + ((820644004330870150535836655386103547257935722323369/
            154685461197069487772946364396418470400373475261176 - 
           (547733258490285847970481909134537758796672137332019*I)/
            710111742578700938142656250487679478571221313896832)*Log[r])/
         Sqrt[2])) + 2*CA*Tf*
     ((-1228652632583532940090084806197448956812584893672753/
         85391215224790918179498212026198298284708628532644 - 
        (684444702288791068937420476204926141805273508814445*I)/
         232240376549391798700217359518184490686493309093788)/Sqrt[2] + 
      423318801684291147572029602742452833942264187311653/
       (105099583523697517178811555861223631091662812156033*Sqrt[2]*
        (1 - r)) + ((213510297174588204618541997088510843752477796079279/
          348677709058826780772218558830444330398556603738752 + 
         (757461140528285647379311663155585142039259014739369*I)/
          506375266418788247610484818375276337427345901745224)*Log[2])/
       Sqrt[2] + (87810661188003369467037189969964687187246726196449*
        Log[1 - r])/(98168300025595070577011606702052975305560124433002*
        Sqrt[2]) - ((213510297174588204618541997088510843752477796079279/
          697355418117653561544437117660888660797113207477504 + 
         (757461140528285647379311663155585142039259014739369*I)/
          1012750532837576495220969636750552674854691803490448)*Log[r])/
       Sqrt[2] + (1 - r)^(3/2)*
       ((7687151778597362751570573781875828276698391604822441/
           586388064925397358083838085076486532928715108775280 - 
          (1714436464880897748996104955967651629374071868421530*I)/
           79694138099342636632287923528908952246081840525251)/Sqrt[2] + 
        (((109902251732429085983886999525077146580064345963673*I)/
           228979461209182779351476846791391468206943036970708)*Log[2])/
         Sqrt[2] + (((3900668664551874883658207493294520420089508965463323*I)/
           814177966330613802365785724405514296528722877068822)*Log[1 - r])/
         Sqrt[2] - (((109902251732429085983886999525077146580064345963673*I)/
           457958922418365558702953693582782936413886073941416)*Log[r])/
         Sqrt[2]) + (1 - r)^(39/2)*
       ((-22566227224442124257420586639089750091854505765232/
           64188312216742142832498909117239002185450854878659 + 
          (782758826406384735656707523394674519325452041924675*I)/
           164277921127914762002710400759022154799054486445516)/Sqrt[2] - 
        (((388359338504227440423554386725381666278098368744113*I)/
           357656618175644126482652455046317078947134221840611)*Log[2])/
         Sqrt[2] - (((243871730816169744358434323757916459838702363400719*I)/
           178228797883238093560293707916369858996039915431568)*Log[1 - r])/
         Sqrt[2] + (((388359338504227440423554386725381666278098368744113*I)/
           715313236351288252965304910092634157894268443681222)*Log[r])/
         Sqrt[2]) + (1 - r)^(31/2)*
       ((-94709842288852868951220238397844714763358727451847/
           222692328759716307045942223783371955271329268883286 + 
          (1075761698235802041609428860447663651948790174193753*I)/
           210193977208304588142057926871512453166804628587896)/Sqrt[2] - 
        (((375882406087155941263054224450645016983871801801393*I)/
           281766297530952573582427306785264462578880534754164)*Log[2])/
         Sqrt[2] - (((326718731839037664145390876540273979406300351873631*I)/
           218931340847815430058216217384156643853877440105430)*Log[1 - r])/
         Sqrt[2] + (((375882406087155941263054224450645016983871801801393*I)/
           563532595061905147164854613570528925157761069508328)*Log[r])/
         Sqrt[2]) + (1 - r)^(29/2)*
       ((-63415892949763747113808721981963734759852189368393/
           283709875465357093873934682788854087700641521866657 + 
          (119243906464953558017294394688069231754174012697084*I)/
           45707125898054162261796357121830231071064689765605)*Sqrt[2] - 
        (((1413547355260321615032539667955646603937478609594249*I)/
           999335916654714245190277211377030744324797070494378)*Log[2])/
         Sqrt[2] - (((112388616697512550484328387898153038628387784841427*I)/
           73600275993696922220326244542054335095876978864961)*Log[1 - r])/
         Sqrt[2] + (((1413547355260321615032539667955646603937478609594249*I)/
           1998671833309428490380554422754061488649594140988756)*Log[r])/
         Sqrt[2]) + (1 - r)^(27/2)*
       ((-52176116902799757356128819546455348475446130193538/
           111046382260189464240897416863642538772417969010919 + 
          (774655212604963117035169923288717292035588490012643*I)/
           145581935771679015280156317465489381895430632656492)/Sqrt[2] - 
        (((414107802454794688899614576970203117198825639319185*I)/
           275148321240304434932018170629622488512161509992652)*Log[2])/
         Sqrt[2] - (((465966086002296554658395053156789215419891510879389*I)/
           298138144126072611460068614606988489125446691585296)*Log[1 - r])/
         Sqrt[2] + (((414107802454794688899614576970203117198825639319185*I)/
           550296642480608869864036341259244977024323019985304)*Log[r])/
         Sqrt[2]) + (1 - r)^(25/2)*
       ((-61390476559317378291199977647812224211281629901371/
           124485091172496799602214815618045187860220453714192 + 
          (958733723878318031340538068153037407884825848015823*I)/
           176674421769061623402039650012645446807454869256634)/Sqrt[2] - 
        (((411001254694410126100359264124535435017573690487327*I)/
           255658075810065767283297420747695947489739780623329)*Log[2])/
         Sqrt[2] - ((65568110481146675361950599668607013499752505139469*I)/
          81979099379342298008475134705278214685372474214063)*Sqrt[2]*
         Log[1 - r] + (((411001254694410126100359264124535435017573690487327*
            I)/511316151620131534566594841495391894979479561246658)*Log[r])/
         Sqrt[2]) + (1 - r)^(23/2)*
       ((-72281276011838252612035054836657543151711513732327/
           140151886717685418844548846925434607332869972177704 + 
          (819302719760061778317735258464993887145479972603481*I)/
           148140363655417106762163283438388432744417277981786)/Sqrt[2] - 
        (((118779156522783480584159429921766290610920280309107*I)/
           68869006063054316627168245849867169366772232234656)*Log[2])/
         Sqrt[2] - (((60639795890329181407423397399068985559569714149859*I)/
           37058541424616534805597019997644507417736840512430)*Log[1 - r])/
         Sqrt[2] + (((118779156522783480584159429921766290610920280309107*I)/
           137738012126108633254336491699734338733544464469312)*Log[r])/
         Sqrt[2]) + (1 - r)^(21/2)*
       ((-61638450717784815154859357440298848086419535815682/
           115167652281251046585319339972078558196532808569035 + 
          (1255789863488830536113232018937025644743200594071669*I)/
           223097969000999066594599042305123340206595246437356)/Sqrt[2] - 
        (((870980220681045597750208461217944792834728617626605*I)/
           468408215810224277683510548426556681869391914763902)*Log[2])/
         Sqrt[2] - (((357273428335085378489165831948568847561744229878939*I)/
           213746502117997055225467481812414418454493061742892)*Log[1 - r])/
         Sqrt[2] + (((870980220681045597750208461217944792834728617626605*I)/
           936816431620448555367021096853113363738783829527804)*Log[r])/
         Sqrt[2]) + (1 - r)^(19/2)*
       ((-202760781189642838511764976937928833601714010326019/
           370683578060146282301700574767072980556938486391208 + 
          (305084405580030290058206590610580573487055703850328*I)/
           53453826179458269435301139201374717371197209721379)/Sqrt[2] - 
        ((43236039548881903073728560146041732789733616991369*I)/
          42895975567301207495638653179721632158987194169741)*Sqrt[2]*
         Log[2] - (((257134507653668577553033764129238356068689597988909*I)/
           151049560759263867356184632088748411749761952653520)*Log[1 - r])/
         Sqrt[2] + (((43236039548881903073728560146041732789733616991369*I)/
           42895975567301207495638653179721632158987194169741)*Log[r])/
         Sqrt[2]) + (1 - r)^(17/2)*
       ((-102667929069239059846036966567243912981814664694261/
           189304983578133898532659826992716329623240952935412 + 
          (944810412445005307802248867729362769010044226105169*I)/
           164078979213594005245822519351315556952232663530712)/Sqrt[2] - 
        (((2387077798002785670932332324699428351611426861040817*I)/
           1085472088848743380149616539855651276975557636523054)*Log[2])/
         Sqrt[2] - (((239864738633159164367854287071951861713170068768621*I)/
           139152219991804833319129132701334569000027870847790)*Log[1 - r])/
         Sqrt[2] + (((2387077798002785670932332324699428351611426861040817*I)/
           2170944177697486760299233079711302553951115273046108)*Log[r])/
         Sqrt[2]) + (1 - r)^(15/2)*
       ((-88306702853630813869260932501293509275703425869245/
           174767243806923729361492908156454946948405975411632 + 
          (549669907309637456438237349788292939556576514538777*I)/
           96146521681892518045742343889656327672256120836334)/Sqrt[2] - 
        (((369318489025720504426258360401327543318466047911887*I)/
           152874586759704237178117326527659079485466559637638)*Log[2])/
         Sqrt[2] - (((592790217941232418676209647260798708776076114976013*I)/
           343349239598241872296575581568107431719831904697868)*Log[1 - r])/
         Sqrt[2] + (((369318489025720504426258360401327543318466047911887*I)/
           305749173519408474356234653055318158970933119275276)*Log[r])/
         Sqrt[2]) + (1 - r)^(13/2)*
       ((-70152862048245071428921602713591679773926784793451/
           173313073910725055931407638794492836333873413604229 + 
          (380142891074649652279908596596795230984925165669631*I)/
           67830139890898048591698208164770197455130420477046)/Sqrt[2] - 
        (((542262647221248116721172600985494474477400515877363*I)/
           202783708637373255315877434486123594995377405172997)*Log[2])/
         Sqrt[2] - (((128976605723037387556730706200399213300648589145941*I)/
           76171769899564630253849109152592661529971182269038)*Log[1 - r])/
         Sqrt[2] + (((542262647221248116721172600985494474477400515877363*I)/
           405567417274746510631754868972247189990754810345994)*Log[r])/
         Sqrt[2]) + (1 - r)^(11/2)*
       ((-21928731919430939658829390609003693694197871564693/
           116226244880485787967054314927721694424962258915595 + 
          (903433602431523585847076724690030949510602267180991*I)/
           178926642989348156749026433125989201489935750881635)/Sqrt[2] - 
        (((2058112821232435193301051633468344857269120401268493*I)/
           690029884161897531352161981193198366536580066158030)*Log[2])/
         Sqrt[2] - (((160250059207636306026790956762771799903135489072267*I)/
           100726574592040448282793297324346333853454815846275)*Log[1 - r])/
         Sqrt[2] + (((2058112821232435193301051633468344857269120401268493*I)/
           1380059768323795062704323962386396733073160132316060)*Log[r])/
         Sqrt[2]) + (1 - r)^(9/2)*
       ((69443008938940951852780363387028469259566689770349/
           262156108512107427271162904486511841917623982186650 + 
          (822454968171928375734937948699746324385353414616941*I)/
           184019467510044270539104633304275578948157806216670)/Sqrt[2] - 
        (((801678884514539535163543961861744871215802217825577*I)/
           239589952497818103656445679414144839369721092777009)*Log[2])/
         Sqrt[2] - ((14422075774784814862426159049502901583123883113837*I)/
          21320859848227109779320906097438679616654879956039)*Sqrt[2]*
         Log[1 - r] + (((801678884514539535163543961861744871215802217825577*
            I)/479179904995636207312891358828289678739442185554018)*Log[r])/
         Sqrt[2]) + (1 - r)^(7/2)*
       ((68533339792889813373234502859294017247415333491199/
           64802926279873683582482250720491232977245201839070 + 
          (218641853290166521957723968819210429636514500589523*I)/
           167732240691383478011751384508330344191308979022163)/Sqrt[2] - 
        (((542262647221248116721172600985494474477400515877363*I)/
           144845506169552325225626738918659710710983860837855)*Log[2])/
         Sqrt[2] - (((161181507326470716071610777247799920860997809356681*I)/
           194100407559063510032965018066598100122782401660914)*Log[1 - r])/
         Sqrt[2] + (((542262647221248116721172600985494474477400515877363*I)/
           289691012339104650451253477837319421421967721675710)*Log[r])/
         Sqrt[2]) + (1 - r)^(5/2)*
       ((696362889632864722306256149217807357929569825124055/
           269888684705636186117275537342148646917100217413803 - 
          (294722005033662630515289673855184688693917942742099*I)/
           187040432127544936144903245950316359759406285149110)/Sqrt[2] - 
        (((227159758552934520439668309319746303422708645581861*I)/
           56343270304302823431753082193034170766271921743000)*Log[2])/
         Sqrt[2] + (((18610080360357346951469481869254744590850282587409*I)/
           166978823877728119567675798112668589609817382390878)*Log[1 - r])/
         Sqrt[2] + (((227159758552934520439668309319746303422708645581861*I)/
           112686540608605646863506164386068341532543843486000)*Log[r])/
         Sqrt[2]) + ((-874017769024629219808299211149630643193529175625640/
           94002868286171372479602525960865789893387427445689 + 
          (500432761791283885520297050747676722030028959651691*I)/
           45913179491882822083191952487656700496698610035037)/Sqrt[2] + 
        ((542262647221248116721172600985494474477400515877363*I)/
          125532772013612015195543173729505082616186012726141)*Sqrt[2]*
         Log[2] - (((542262647221248116721172600985494474477400515877363*I)/
           251065544027224030391086347459010165232372025452282)*Log[1 - r])/
         Sqrt[2] - (((542262647221248116721172600985494474477400515877363*I)/
           125532772013612015195543173729505082616186012726141)*Log[r])/
         Sqrt[2])/Sqrt[1 - r] + (1 - r)^20*
       ((510387979314606528059949304216166665477410213922715/
           355971500582480731198882349931416056071642906029556 - 
          (203962818251705225446736036808904631239217254093033*I)/
           36487447171340412728384831192144304728021499724054)/Sqrt[2] - 
        ((53458753130252805364851116684070548690422164616171/
            153694403798993173147633799463316786652409620111374 - 
           (394170512807878728411415405023535894021987450756393*I)/
            371473094656238702821045337566127290185983919900306)*Log[2])/
         Sqrt[2] + (340637973684174838422306752536635074431960044912129*
          Log[1 - r])/(301196559631971243862578095536014302111702884675552*
          Sqrt[2]) + ((53458753130252805364851116684070548690422164616171/
            307388807597986346295267598926633573304819240222748 - 
           (394170512807878728411415405023535894021987450756393*I)/
            742946189312477405642090675132254580371967839800612)*Log[r])/
         Sqrt[2]) + (1 - r)^19*
       ((47243518156666953675302934778787483665346203016815/
           31878300108199105196881982538779210033260068518719 - 
          (536833853919466850466154293210867305672722792854675*I)/
           93995230133321566215434161762239062508768134563213)/Sqrt[2] - 
        ((82756634663538457427618080430126417985086520841480/
            225961187532514693853868324814156612206123877978569 - 
           (538347215377309137646106154336858128111438062688687*I)/
            484227602439856015014928846811222284560181342566000)*Log[2])/
         Sqrt[2] + (113725185720537871886933754345772297277016115578247*
          Log[1 - r])/(99573378033951116893607017536149619323480999862860*
          Sqrt[2]) + ((41378317331769228713809040215063208992543260420740/
            225961187532514693853868324814156612206123877978569 - 
           (538347215377309137646106154336858128111438062688687*I)/
            968455204879712030029857693622444569120362685132000)*Log[r])/
         Sqrt[2]) + (1 - r)^18*
       ((239822398008316419769708535985214264613722655014591/
           156358547147339926900083287954565333786534135281982 - 
          (1001855549375415542691112426866232104404370488887031*I)/
           171494083297742665113604349070251525862760860130640)/Sqrt[2] - 
        ((198102580848246985276819063020861445995236274201779/
            512263274102784621990198895095961594686501519594624 - 
           (41882151868847381478310415525386991204765631647267*I)/
            35875134240348219664074863897316689013199789579215)*Log[2])/
         Sqrt[2] + (376753791812818872527974740978189107732492864630701*
          Log[1 - r])/(326468050783928771985146899127253614625758051504414*
          Sqrt[2]) + ((198102580848246985276819063020861445995236274201779/
            1024526548205569243980397790191923189373003039189248 - 
           (41882151868847381478310415525386991204765631647267*I)/
            71750268480696439328149727794633378026399579158430)*Log[r])/
         Sqrt[2]) + (1 - r)^17*
       ((191863901132433755935097033436940532276556345707065/
           120704384857732001307424924558950849441467034567128 - 
          (1262699471102760476949891416490578986505376866742827*I)/
           211052006686282993650981874753731328508992078328506)/Sqrt[2] - 
        ((70421839813681428555548411503770825963825806013535/
            171918325591468450174910118452755807881071937001881 - 
           (188393625493429468299795364754365094645049828879985*I)/
            153302150423233746317017096881708389911596275473446)*Log[2])/
         Sqrt[2] + (182737403016695923727220982470858819246111440012089*
          Log[1 - r])/(156621622380167501645439280573783133669191215893814*
          Sqrt[2]) + ((70421839813681428555548411503770825963825806013535/
            343836651182936900349820236905511615762143874003762 - 
           (188393625493429468299795364754365094645049828879985*I)/
            306604300846467492634034193763416779823192550946892)*Log[r])/
         Sqrt[2]) + (1 - r)^16*
       ((452321186516661779704796108590505893036856195926193/
           274205897998901022847319499317438313729723113741210 - 
          (530243647803772425494357787042009775599721675093537*I)/
           86424857399904541990634522426950948397467743840555)/Sqrt[2] - 
        ((103381741399881758280178920781849706856366756045043/
            237434357174622574895451125938699304473251579836037 - 
           (691934263247019739900265449930042166748870817716883*I)/
            533454268647011551313225224142530265371047819780954)*Log[2])/
         Sqrt[2] + (70037617149386840315045446982799149579036153084103*
          Log[1 - r])/(59335740547314461288193394488355298550395890645348*
          Sqrt[2]) + ((103381741399881758280178920781849706856366756045043/
            474868714349245149790902251877398608946503159672074 - 
           (691934263247019739900265449930042166748870817716883*I)/
            1066908537294023102626450448285060530742095639561908)*Log[r])/
         Sqrt[2]) + (1 - r)^15*
       ((223809587026942889623991877689243623150708318675197/
           130560677271283950709115083139958562151327996286338 - 
          (335103158958158532478810509667150862278814718313799*I)/
           53186826480799599111958682014763583607128250990722)/Sqrt[2] - 
        (50455261480055610754865258238400623506031517404641/
           217167678242559272684783055427010221263174122722977 - 
          (480884643878764941245920409567691054601015523831360*I)/
           700427287609585215803425819069774745729355757569873)*Sqrt[2]*
         Log[2] + (284183852836860737092481624550704140965614174112103*
          Log[1 - r])/(237813160092292146610248502291076042028766938704282*
          Sqrt[2]) + ((50455261480055610754865258238400623506031517404641/
            217167678242559272684783055427010221263174122722977 - 
           (480884643878764941245920409567691054601015523831360*I)/
            700427287609585215803425819069774745729355757569873)*Log[r])/
         Sqrt[2]) + (1 - r)^14*
       ((210723082459656519048590109362013885034499976628331/
           118132757345370757879036213263747588998210514953861 - 
          (47818248430215575115663072802112048738356936766834*I)/
           7379594233152459923653222747961503697073781027477)/Sqrt[2] - 
        ((277648990579686222962278685810159886748478607965203/
            557374435230639228202049838146257507278217456695024 - 
           (119594707908642087934717103771162793103138456783399*I)/
            82003234455286241762522429139521239649412498688452)*Log[2])/
         Sqrt[2] + (220573993259135507745992928910306479135599732996149*
          Log[1 - r])/(182179916979015163143711333806195979988407350499840*
          Sqrt[2]) + ((277648990579686222962278685810159886748478607965203/
            1114748870461278456404099676292515014556434913390048 - 
           (119594707908642087934717103771162793103138456783399*I)/
            164006468910572483525044858279042479298824997376904)*Log[r])/
         Sqrt[2]) + (1 - r)^13*
       ((278488991132485352987270475896827674241694720430903/
           149868943284396764467052246985230995133464848971636 - 
          (266499243058284810764081956585094982693861199800429*I)/
           39927118857997818207646723116699520469360975186675)/Sqrt[2] - 
        ((56349833358431728156106205321299936452271745069610/
            104972044540855516556648044708632135123117615216639 - 
           (585988633383720612593594249757793266314557280745449*I)/
            376909239734969570710296499614886305879807856334298)*Log[2])/
         Sqrt[2] + (43055310607137070228234436567175596139342479221959*
          Log[1 - r])/(35067570305413686917048621422386821014184692924720*
          Sqrt[2]) + ((28174916679215864078053102660649968226135872534805/
            104972044540855516556648044708632135123117615216639 - 
           (585988633383720612593594249757793266314557280745449*I)/
            753818479469939141420592999229772611759615712668596)*Log[r])/
         Sqrt[2]) + (1 - r)^12*
       ((209499817710168670707833326399209576774696394567751/
           108133378327647656988666245752570147701192342128920 - 
          (1201919077054943477659016009194635271371701297112347*I)/
           174535756757431589037482699956431662137433788719674)/Sqrt[2] - 
        ((398236375867742118723892971445319628310112449684421/
            684261689356538015918997446974964048778851685615558 - 
           (1026600852140898794853361241325256304218305413475263*I)/
            616862101968951395471117810569812762403291370110602)*Log[2])/
         Sqrt[2] + (85357550793387520440362066517376387013003889889471*
          Log[1 - r])/(68492254789394709414512938905553526788186663820468*
          Sqrt[2]) + ((398236375867742118723892971445319628310112449684421/
            1368523378713076031837994893949928097557703371231116 - 
           (1026600852140898794853361241325256304218305413475263*I)/
            1233724203937902790942235621139625524806582740221204)*Log[r])/
         Sqrt[2]) + (1 - r)^11*
       ((391842355290333265241737366880033507204015364252009/
           194045774577714972178415894113741530033513392754647 - 
          (734750009546944925220839989775233432219172543553613*I)/
           103254304895975171701806220895517803993084576403566)/Sqrt[2] - 
        ((239608770816760758499431858459574819159992417293801/
            377041030161836502968041025607197095596938592128913 - 
           (200723959775615432228899452059465442292787851653809*I)/
            112152750063269530038658568818780233339532177216662)*Log[2])/
         Sqrt[2] + (59835679661694852161590192730346911966204753060899*
          Log[1 - r])/(47254709328827605591476605504772387811211231528170*
          Sqrt[2]) + ((239608770816760758499431858459574819159992417293801/
            754082060323673005936082051214394191193877184257826 - 
           (200723959775615432228899452059465442292787851653809*I)/
            224305500126539060077317137637560466679064354433324)*Log[r])/
         Sqrt[2]) + (1 - r)^10*
       ((230008405139350731946384998414740796492027699401785/
           109365233126211214479445801146312743567322394332446 - 
          (328896299929413171478421754912779323737122600560838*I)/
           44667051792846729268994135148910562748416417519721)/Sqrt[2] - 
        ((102552681291837371786651628204345596489103660812977/
            146534178253887540174059445948504345359498146024756 - 
           (961459556211302212338998612804462095121554433911327*I)/
            496934559789793446048111593438262358002274387116582)*Log[2])/
         Sqrt[2] + (139561970886638222607614936310092210170825755368317*
          Log[1 - r])/(108369394803169422263225077819624017445225256759722*
          Sqrt[2]) + ((102552681291837371786651628204345596489103660812977/
            293068356507775080348118891897008690718996292049512 - 
           (961459556211302212338998612804462095121554433911327*I)/
            993869119579586892096223186876524716004548774233164)*Log[r])/
         Sqrt[2]) + (1 - r)^9*
       ((304471561987438737485039427838906604138307524944937/
           139918560926883702301819780504633079332670526647686 - 
          (4797624307142583989173070153577856259752642983179354*I)/
           629125540755214042392821196396126434409280800225841)/Sqrt[2] - 
        (31992884212946586119062064144432887685185138835868/
           82164153648922494842026697214659579896848796698047 - 
          (45166596643061583340847869988575393548085808646773*I)/
           42933242859256851241414793756878388292581201186603)*Sqrt[2]*
         Log[2] + (101458496238623653736532598917872488255306283448053*
          Log[1 - r])/(77405450851444345086207716577229408903037562919919*
          Sqrt[2]) + ((31992884212946586119062064144432887685185138835868/
            82164153648922494842026697214659579896848796698047 - 
           (45166596643061583340847869988575393548085808646773*I)/
            42933242859256851241414793756878388292581201186603)*Log[r])/
         Sqrt[2]) + (1 - r)^8*
       ((508506345252974659753362001776172749970680976563565/
           226714037251693969459846092000360244080292643440392 - 
          (1124231706968373380998348638165310380966719521789167*I)/
           142360550491386397512644409697242666817613392616078)/Sqrt[2] - 
        ((261438669959523888203834918770440043255426617484681/
            297838530516222437254497753117401856025496213260074 - 
           (375403746750493953196218342608683925008316007277973*I)/
            162997829690681029402019371620516667893476231778266)*Log[2])/
         Sqrt[2] + (438107029389304264777826971534121334287568709750111*
          Log[1 - r])/(328369355021307943290181650252157511700291658247656*
          Sqrt[2]) + ((261438669959523888203834918770440043255426617484681/
            595677061032444874508995506234803712050992426520148 - 
           (375403746750493953196218342608683925008316007277973*I)/
            325995659381362058804038743241033335786952463556532)*Log[r])/
         Sqrt[2]) + (1 - r)^7*
       ((261686386107451425356320807141687950752318075657130/
           117426936610084832703578846465845847725050633083023 - 
          (1838434689877219900663437184885803682833488358518633*I)/
           225406939398490899748798233458647093880933640443218)/Sqrt[2] - 
        ((43776461936166467240480014236527665741571723750206/
            43521865694868248683521948506832757830213641027011 - 
           (1433278972583452616463715821765348750499314825943823*I)/
            564144428033677322640640514256117147208517980350324)*Log[2])/
         Sqrt[2] + (208474994713074961391722900212252177624410525653349*
          Log[1 - r])/(153879872714893468438607463502535587240390316693508*
          Sqrt[2]) + ((21888230968083233620240007118263832870785861875103/
            43521865694868248683521948506832757830213641027011 - 
           (1433278972583452616463715821765348750499314825943823*I)/
            1128288856067354645281281028512234294417035960700648)*Log[r])/
         Sqrt[2]) + (1 - r)^6*
       ((151665959904164681217284970474571048854273397478013/
           68085238552797508140369888417749811115472060022317 - 
          (1885846732688526552837845130453622358003300299744649*I)/
           225240409946733965479278038712265724138195786083720)/Sqrt[2] - 
        ((618801174798502311109023205448226410078760465181409/
            525265270125222606416796722820765057329097656586846 - 
           (415804216664328551019713400294999862623391715342686*I)/
            147366862412035152560183407654052987944034117059873)*Log[2])/
         Sqrt[2] + (219738696126531295413980574655812079167337436798847*
          Log[1 - r])/(160640866399318784967293576914657041805276145418394*
          Sqrt[2]) + ((618801174798502311109023205448226410078760465181409/
            1050530540250445212833593445641530114658195313173692 - 
           (207902108332164275509856700147499931311695857671343*I)/
            147366862412035152560183407654052987944034117059873)*Log[r])/
         Sqrt[2]) + (1 - r)^5*
       ((473656330691616955938987201603794443541545004907983/
           271174070400714767769616897253410159729750960499962 - 
          (743324069407635558188650195519652236058443698317269*I)/
           88371222741290133864269036436355235428963372533744)/Sqrt[2] - 
        ((529001164138337372907689927023639747821509888755145/
            371882980344705149718923057459760791135558139450594 - 
           (1000727053511255113829110818119410745977257574979251*I)/
            315645765123368365089045604354916690252103886010286)*Log[2])/
         Sqrt[2] + (519848480379711777115972059944912276174105238976849*
          Log[1 - r])/(386432548501755432440917905100425796807197067010158*
          Sqrt[2]) + ((529001164138337372907689927023639747821509888755145/
            743765960689410299437846114919521582271116278901188 - 
           (1000727053511255113829110818119410745977257574979251*I)/
            631291530246736730178091208709833380504207772020572)*Log[r])/
         Sqrt[2]) + (1 - r)^4*
       ((427216039733545026557312779329474957625848813119403/
           244590296791444071993758144383972427337177731673466 - 
          (840237707856761178269674432870359930752647007460340*I)/
           102380004691607614801887155093187504380557599014593)/Sqrt[2] - 
        ((20420695003639419392339386400233797364373880195953/
            11358832198209430503224304779192466460209695577573 - 
           (1504508625219332702898904763149991426923872515760035*I)/
            426780151705611777311245215658105794115976685381219)*Log[2])/
         Sqrt[2] + (242722063506456366312647257906351376995263944543627*
          Log[1 - r])/(191424900224900333425417745610978909129140933363544*
          Sqrt[2]) + ((20420695003639419392339386400233797364373880195953/
            22717664396418861006448609558384932920419391155146 - 
           (1504508625219332702898904763149991426923872515760035*I)/
            853560303411223554622490431316211588231953370762438)*Log[r])/
         Sqrt[2]) + (1 - r)^3*
       ((-115748858717860642825020438565723024427650015090813/
           240219937503939827846024474905706036732922187298990 - 
          (877100191023072966337978962798892080778019741179077*I)/
           146584699204909591055471670746740908937226850441754)/Sqrt[2] - 
        ((1568971195738752268439005895839103492912617697193080/
            639268203435627349961151861117518891795550500531937 - 
           (130556178039460486042243923902196853595501859116827*I)/
            31597740279103034325478165974582834562147051187856)*Log[2])/
         Sqrt[2] + (147082159410889366185269821553643721307640451852165*
          Log[1 - r])/(206564382048304404205305243892877871443441979978146*
          Sqrt[2]) + ((784485597869376134219502947919551746456308848596540/
            639268203435627349961151861117518891795550500531937 - 
           (130556178039460486042243923902196853595501859116827*I)/
            63195480558206068650956331949165669124294102375712)*Log[r])/
         Sqrt[2]) + (1 - r)^2*
       ((-368877018035669515561783162474537537202427103378089/
           101327262967760871861724954361009790064233038830052 - 
          (519455042826060854497793446152239707828688112015061*I)/
           67074193054757191189822011241198434052983054592645)/Sqrt[2] - 
        ((2242406268683199372211658907949400386776046147009933/
            541034127158418388773097884657999602115857544725853 - 
           (844997477286783692203714030586056010935321592706293*I)/
            289072341222433843051531409042194244816994583211385)*Log[2])/
         Sqrt[2] + (24549308711354580281967238519774758552262125783590*
          Sqrt[2]*Log[1 - r])/
         56192020822522790207204385578308363420887506048371 + 
        ((2242406268683199372211658907949400386776046147009933/
            1082068254316836777546195769315999204231715089451706 - 
           (844997477286783692203714030586056010935321592706293*I)/
            578144682444867686103062818084388489633989166422770)*Log[r])/
         Sqrt[2]) + (1 - r)*
       ((-1233636432352517509889406517557160787858424632473214/
           92374285101766040231215028721843710272209166733551 + 
          (3225721489349286312019015403701954168949360804151083*I)/
           92557370640146206749432471124820806930828656685355)/Sqrt[2] - 
        ((675994259083127124600851590634261493024429227224431/
            155574976279760459004976181950116361741619397952258 - 
           (407612771281808318284856264850648939222282916255304*I)/
            95783351525405654887389695583633968411044850647575)*Log[2])/
         Sqrt[2] - (1364619656819650255931365875564680479529849212761335*
          Log[1 - r])/(98832728856643006834052834403685494586310307780596*
          Sqrt[2]) + ((675994259083127124600851590634261493024429227224431/
            311149952559520918009952363900232723483238795904516 - 
           (203806385640904159142428132425324469611141458127652*I)/
            95783351525405654887389695583633968411044850647575)*Log[r])/
         Sqrt[2]) + (1 - r)^(37/2)*
       ((-17180081965887835856528626361033803817639800067435/
           46683141331500308788875570326244093890393710953943 + 
          (292413957748697654543802018091257866151336871699562*I)/
           60340630094094053333539052490606693723055386549947)/Sqrt[2] - 
        ((84550753515234928059281222977324074979624020235948*I)/
          148474565510502307964902315095023898066868833117813)*Sqrt[2]*
         Log[2] - (((529080887251007662433949368524421831732688597086455*I)/
           378702904571744617311825174100517213597201732281092)*Log[1 - r])/
         Sqrt[2] + ((42275376757617464029640611488662037489812010117974*I)/
          148474565510502307964902315095023898066868833117813)*Sqrt[2]*
         Log[r]) + (1 - r)^(35/2)*
       ((-49459950440523992121016693669875152449019779451905/
           128216434468187280550132184250748087053744138636654 + 
          (237023883059989312838825502015422958320982746620305*I)/
           48059072084875037934592605590235159533638204013348)/Sqrt[2] - 
        ((196742382532529488819892360709086161668748819277272*I)/
          328619340604194637197611284071670108958133483263877)*Sqrt[2]*
         Log[2] - (((105836696874370663885623151117407310575281887935277*I)/
           74149972884876522821762963516065947572469484056577)*Log[1 - r])/
         Sqrt[2] + ((98371191266264744409946180354543080834374409638636*I)/
          328619340604194637197611284071670108958133483263877)*Sqrt[2]*
         Log[r]) + (1 - r)^(33/2)*
       ((-51240108926148269723527408836380641754326664776294/
           126568617843261123951910318816431791968430499664711 + 
          (940913176416253892168331792814031209573852846997265*I)/
           187336729083308540035510673767578322244567172020716)/Sqrt[2] - 
        ((40227130341357503635575665462755291973898369407308*I)/
          63747526815398536834170864024066242561787164027039)*Sqrt[2]*
         Log[2] - (((285095323381255520680953152200426867464356936100389*I)/
           195393528516401511878085794102188184850886059629766)*Log[1 - r])/
         Sqrt[2] + ((20113565170678751817787832731377645986949184703654*I)/
          63747526815398536834170864024066242561787164027039)*Sqrt[2]*
         Log[r]) + Sqrt[1 - r]*
       ((988000876633233172235536476933549130079810210514323/
           219246555134938157994241545481703876687014189055710 - 
          (2154553463104050596385413824564164789916588158680777*I)/
           121326249275955191150113908936087072357891559512408)/Sqrt[2] - 
        ((1084525294442496233442345201970988948954801031754726*I)/
          376598316040836045586629521188515247848558038178423)*Sqrt[2]*
         Log[2] + (((285788511963187237667558964217080881844030795390955*I)/
           99239245871604030927391735372755802925259115912741)*Log[1 - r])/
         Sqrt[2] + ((542262647221248116721172600985494474477400515877363*I)/
          376598316040836045586629521188515247848558038178423)*Sqrt[2]*
         Log[r])) + 
    CA^2*((-1372439176263542292918150374437553912378310115347009/
         337238472377860053931599834340514681806873297745452 + 
        (3539008371882777632461973302198876142040336950127*I)/
         68007523920492742800018512366723981997084940690591)/Sqrt[2] + 
      23473573197221442886250984855953510374375317095613/
       (93084994469586035857183986886503099641041507768092*Sqrt[2]*(1 - r)) - 
      ((2340123802138448134769742523048810364410922214738251/
          287574515571143305262518084560267708348927064244304 - 
         (585944192120858719847797696505781516853560922241593*I)/
          142791678928022942948272808100702571799207528855211)*Log[2])/
       Sqrt[2] - (121*Log[2]^2)/(72*Sqrt[2]) - 
      (22482609956937292938397687647294576541377234171159*Sqrt[2]*Log[1 - r])/
       182721129924584722792883986410788042178793974720571 + 
      ((2340123802138448134769742523048810364410922214738251/
          575149031142286610525036169120535416697854128488608 - 
         (585944192120858719847797696505781516853560922241593*I)/
          285583357856045885896545616201405143598415057710422)*Log[r])/
       Sqrt[2] + (121*Log[2]*Log[r])/(72*Sqrt[2]) - 
      (121*Log[r]^2)/(288*Sqrt[2]) + (1 - r)^3*
       ((1379811813053917002227185173535174018753803314714551/
           49823018315183668118475344786159824698718455014399 - 
          (2212258167102494290486429155307937023533456762041225*I)/
           177472053124015100828180526470933431223883516740114)/Sqrt[2] + 
        ((3934661080019004925026980068767463157188198837914803/
            386595561782788269458161197135054584510797813696587 + 
           (296843834278286377505287646073604175044848305669693*I)/
            52220061655097773525098826960529942130103996887268)*Log[2])/
         Sqrt[2] + (160220786701882395910368220347343398362588473047837*
          Log[1 - r])/(51527200524906566399147431024281055604713996781500*
          Sqrt[2]) - ((3934661080019004925026980068767463157188198837914803/
            773191123565576538916322394270109169021595627393174 + 
           (296843834278286377505287646073604175044848305669693*I)/
            104440123310195547050197653921059884260207993774536)*Log[r])/
         Sqrt[2]) + (1 - r)^4*
       ((3606818592566756249513412031908389962243701438817535/
           181196921222300130776846218858642742094992090897298 - 
          (1353805317937851739647931968585581479966471542671064*I)/
           86193117823180735254326727092396870718855458198149)/Sqrt[2] + 
        ((3220714649847850386342067389376979234733571938056299/
            417842402308715729106911021255131993034527501768752 + 
           (206764600941778774210927912547125340257228951667324*I)/
            68949201088025504982377911036536626016222340073523)*Log[2])/
         Sqrt[2] + (1379491769509550191881834631667027832477493341727745*
          Log[1 - r])/(318150667903101967851336420719292732365897380278516*
          Sqrt[2]) - ((3220714649847850386342067389376979234733571938056299/
            835684804617431458213822042510263986069055003537504 + 
           (103382300470889387105463956273562670128614475833662*I)/
            68949201088025504982377911036536626016222340073523)*Log[r])/
         Sqrt[2]) + (1 - r)^5*
       ((1329472469675966901943369341459610423813197063701945/
           118636232153298306290995143598105095061216566181971 - 
          (755036906040443814603112223928200159242384049337995*I)/
           58786695865721747383872563769436759011164192152513)/Sqrt[2] + 
        ((6776946824715342536819159005202799315737509392811847/
            1091960776640481649360602354862292146969463249725542 + 
           (91079273012313946176534497926893830780714104470377*I)/
            51162206014762898686326221073949888680162319016688)*Log[2])/
         Sqrt[2] + (672463387709696185694892506786744082404367509378301*
          Log[1 - r])/(187406014624759035097351172649524318809745270502694*
          Sqrt[2]) - ((6776946824715342536819159005202799315737509392811847/
            2183921553280963298721204709724584293938926499451084 + 
           (91079273012313946176534497926893830780714104470377*I)/
            102324412029525797372652442147899777360324638033376)*Log[r])/
         Sqrt[2]) + (1 - r)^6*
       ((1117927316759477518790918104488452447207330113159825/
           139554549013448673960000043771546201271047515872938 - 
          (4672570253210777097795899449500934125220271556078941*I)/
           418921807037821083885748139503035668571392451239102)/Sqrt[2] + 
        ((912519524823676268680691839810958168755526561439055/
            174407867219803416025039807590474053207183614035561 + 
           (592954269612941434409391371319796012847496732760319*I)/
            499643598141652269300185298509166621478761486192798)*Log[2])/
         Sqrt[2] + (301828123040226606764182554857779184168353671425913*
          Log[1 - r])/(94190512091702950566074174445620661472866543845086*
          Sqrt[2]) - ((912519524823676268680691839810958168755526561439055/
            348815734439606832050079615180948106414367228071122 + 
           (592954269612941434409391371319796012847496732760319*I)/
            999287196283304538600370597018333242957522972385596)*Log[r])/
         Sqrt[2]) + (1 - r)^7*
       ((1148967625873982608550234415081317856741168388957447/
           231024091810782256337553809469202702262156145979224 - 
          (782884102236674840098672141105016304397514474714765*I)/
           77205742984661687333625129766260309032463475000742)/Sqrt[2] + 
        (275112600262429122213418029211259620862545321737545/
           121014621502249774237093353082061540100555122339773 + 
          (174553794955805192767802392099518940118596528181882*I)/
           416394127388117042073557034198840627955784044475889)*Sqrt[2]*
         Log[2] + (293482543955117942450754656586401929600269052049299*
          Log[1 - r])/(97845149835713430121392688247017355609369197456848*
          Sqrt[2]) - ((275112600262429122213418029211259620862545321737545/
            121014621502249774237093353082061540100555122339773 + 
           (174553794955805192767802392099518940118596528181882*I)/
            416394127388117042073557034198840627955784044475889)*Log[r])/
         Sqrt[2]) + (1 - r)^8*
       ((298853352892754285008787605043838470169029338370157/
           88480664701547231729342020474716538087639697669948 - 
          (2055792187516529511538584475192784959926478145570861*I)/
           217865995808219077083182416589636957913418880324908)/Sqrt[2] + 
        ((1835650113512350530567060284937825330070570507330457/
            454846849763130715755246418286640288216379743932853 + 
           (535518764164354674109745178778074267583720417292957*I)/
            859837623954068673771795275897001935998523275766850)*Log[2])/
         Sqrt[2] + (638034710451145623928639836461967360508688738137987*
          Log[1 - r])/(222915065605416403366553808489976177371308170108738*
          Sqrt[2]) - ((1835650113512350530567060284937825330070570507330457/
            909693699526261431510492836573280576432759487865706 + 
           (535518764164354674109745178778074267583720417292957*I)/
            1719675247908137347543590551794003871997046551533700)*Log[r])/
         Sqrt[2]) + (1 - r)^9*
       ((170584729426208227823301788899828772224622716174802/
           71764753731596472386194908626309935246303157307409 - 
          (2226507051162409132710879677776586992218439804411091*I)/
           252213485481536991321322051788496409183237433233550)/Sqrt[2] + 
        ((1114874514352702033249981518600755248596700967627639/
            306417928685723229066765656711960510609409364076874 + 
           (316526870930649256839512483194342777126387454863861*I)/
            660714623506739232539917152325640721598529613197136)*Log[2])/
         Sqrt[2] + (1560633313864007473403779517032026871366999110956429*
          Log[1 - r])/(570670487877592723207512877480927555967785691867222*
          Sqrt[2]) - ((1114874514352702033249981518600755248596700967627639/
            612835857371446458133531313423921021218818728153748 + 
           (316526870930649256839512483194342777126387454863861*I)/
            1321429247013478465079834304651281443197059226394272)*Log[r])/
         Sqrt[2]) + (1 - r)^10*
       ((7743555587504453756587060664845534764967070993580/
           5229275707667106392270717988290101303967625792233 - 
          (1087648992595122922502042095216014223532601092261923*I)/
           131714845574150534312037462506154259530346052880477)/Sqrt[2] + 
        ((2430659950368928539738907853458111973608929674660951/
            732221314527374229288647562024215568702131821990546 + 
           (96738120273127124756791517613260479309996372308621*I)/
            255126535476355539996347461570466467036172676567710)*Log[2])/
         Sqrt[2] + (262388291343338787429964193411036459337346578074087*
          Log[1 - r])/(100727359506242107542288626497624950681178517132721*
          Sqrt[2]) - ((2430659950368928539738907853458111973608929674660951/
            1464442629054748458577295124048431137404263643981092 + 
           (96738120273127124756791517613260479309996372308621*I)/
            510253070952711079992694923140932934072345353135420)*Log[r])/
         Sqrt[2]) + (1 - r)^11*
       ((132179852060937109876119928534650743704471612475823/
           109246409918371155013847775640563403687047427494833 - 
          (1938069230945161260537103165798061481741063202766827*I)/
           251165762327224977356503998367877125402258171502746)/Sqrt[2] + 
        ((25935405499979491295406235738523852159232721452919/
            8482895551245970993947508121726089601013951620171 + 
           (25270667284810318772483718351130553270191361733695*I)/
            82319540416074275367355913794580117013798774733357)*Log[2])/
         Sqrt[2] + (268944340965026026876406061708470194068975001894397*
          Log[1 - r])/(108701360674926861679095276054848653689064104144415*
          Sqrt[2]) - ((25935405499979491295406235738523852159232721452919/
            16965791102491941987895016243452179202027903240342 + 
           (25270667284810318772483718351130553270191361733695*I)/
            164639080832148550734711827589160234027597549466714)*Log[r])/
         Sqrt[2]) + (1 - r)^12*
       ((96591064446058483034973307473690013845285202580755/
           198012829023830141934886150541748984012072431710842 - 
          (2943853475230354104887581838264913609002236381942405*I)/
           408237215188167286314356007090367773228023354591616)/Sqrt[2] + 
        ((29334649278102680301727809301145163524792243336526/
            10338195758337571303967265800765271728191540088989 + 
           (85928329285451568708074389338940517185529649313817*I)/
            339292187254592993971423032498313738532343266022399)*Log[2])/
         Sqrt[2] + (140987228350478422755996629463124033012692127851953*
          Log[1 - r])/(60063865245266201165194194347549292820026991525543*
          Sqrt[2]) - ((14667324639051340150863904650572581762396121668263/
            10338195758337571303967265800765271728191540088989 + 
           (85928329285451568708074389338940517185529649313817*I)/
            678584374509185987942846064996627477064686532044798)*Log[r])/
         Sqrt[2]) + (1 - r)^13*
       ((33225482025305499646075524757767599689629846738422/
           64518747904900293869973144233261433966442026413949 - 
          (3137077373844683289133597872758605655194657941798367*I)/
           464850790495743299039794019684770236798481584417266)/Sqrt[2] + 
        ((1184581648911972592583315702421786440087777292402263/
            446988343404075017849585481271891974163001801770212 + 
           (21919856501029239461396159777104923960254210654147*I)/
            103273062498752727693842875727165045845020903821079)*Log[2])/
         Sqrt[2] + (140738889925875747106517242326461282513778085584852*
          Sqrt[2]*Log[1 - r])/
         126331598687589870450887285177175589212154946492099 - 
        ((1184581648911972592583315702421786440087777292402263/
            893976686808150035699170962543783948326003603540424 + 
           (21919856501029239461396159777104923960254210654147*I)/
            206546124997505455387685751454330091690041807642158)*Log[r])/
         Sqrt[2]) + (1 - r)^14*
       ((-29225729114972065521917920404693981119467961739559/
           163956304808468532831734754941242127654595782505578 - 
          (1911251139531009540510883147381610452073476892522495*I)/
           301882035354527381384840648320594228469202722798752)/Sqrt[2] + 
        ((6049653184337661491188726322553265420242124029048241/
            2431199089337715044814075014869421172006307216537548 + 
           (40497251783729481333926167551537279471342401552921*I)/
            224622925619593197643675215888958037797320853884872)*Log[2])/
         Sqrt[2] + (294947726347596890594148341622078843960736252226035*
          Log[1 - r])/(139222303016295191971484504526988455815960246295934*
          Sqrt[2]) - ((6049653184337661491188726322553265420242124029048241/
            4862398178675430089628150029738842344012614433075096 + 
           (40497251783729481333926167551537279471342401552921*I)/
            449245851239186395287350431777916075594641707769744)*Log[r])/
         Sqrt[2]) + (1 - r)^15*
       ((911518278691181016759732176883513402506372941917/
           110248919148600360719500403296622070441089265068267 - 
          (1117151887318858472408295048900280474537834175085759*I)/
           187516038644306238085252620745383272444009948811064)/Sqrt[2] + 
        ((1241950274081308113622977161678834677861214226120614/
            529156928041958242128456569688632445330868689055833 + 
           (18999582854066468489283600040338760626834896606195*I)/
            122639040153538494711549788883004255751985890051414)*Log[2])/
         Sqrt[2] + (341743480262884628758333770287880799310969897312107*
          Log[1 - r])/(169251597494508446823000077108686201152948319566544*
          Sqrt[2]) - ((620975137040654056811488580839417338930607113060307/
            529156928041958242128456569688632445330868689055833 + 
           (18999582854066468489283600040338760626834896606195*I)/
            245278080307076989423099577766008511503971780102828)*Log[r])/
         Sqrt[2]) + (1 - r)^2*
       ((144893484108924342696627680767751308147401738802500299/
           1879003666437281188565000484311225481152534802837416 - 
          (9931113835375176263867302092561073636667415900698619*I)/
           101756915897986313194358938578143009875538566033526)/Sqrt[2] + 
        ((838241581990195449545007129978496016913575699388425/
            375278006165962137441567608245789245096873707348506 + 
           (12034744704562235286043351951677280955241121019844329*I)/
            778316158796967818375617389640125624389542045141446)*Log[2])/
         Sqrt[2] + (2518923499658990904286749473479542955605710225053459*
          Log[1 - r])/(127260832932204138595754973867749569665005505327751*
          Sqrt[2]) - ((838241581990195449545007129978496016913575699388425/
            750556012331924274883135216491578490193747414697012 + 
           (12034744704562235286043351951677280955241121019844329*I)/
            1556632317593935636751234779280251248779084090282892)*Log[r])/
         Sqrt[2]) + (1 - r)^16*
       ((-127620127645817443243982523132693312986233379629011/
           187782105050803526507391489757000183092671278877176 - 
          (2308200056559435240257526476916305637172487375271771*I)/
           410367187463878261273497412392533521098166320941576)/Sqrt[2] + 
        ((582439133459112431437845095978595092518853510108706/
            262072845633719893392476204682870612424849388584985 + 
           (120109714356188119980861130745225838003686464555169*I)/
            893192412141317018476114949002555698883199393991564)*Log[2])/
         Sqrt[2] + (122664040714801995857511096946844520019745484580284*
          Sqrt[2]*Log[1 - r])/
         127146115424673821535077522646288746672338922044537 - 
        ((291219566729556215718922547989297546259426755054353/
            262072845633719893392476204682870612424849388584985 + 
           (120109714356188119980861130745225838003686464555169*I)/
            1786384824282634036952229898005111397766398787983128)*Log[r])/
         Sqrt[2]) + (1 - r)^17*
       ((-106667787468600094566334409917343565407217897293825/
           275040687617693095525352266982504366348671126538848 - 
          (855143523001308709384384605827503339071060650800651*I)/
           160500801728777281255848754214026799612000979176288)/Sqrt[2] + 
        ((1252068325777654061227491583103113660171865810099771/
            592937750755585908630651694690314709382933323597176 + 
           (45799673586180514507556024703089121791832836214817*I)/
            388929045061106889114561419466000125611391427630858)*Log[2])/
         Sqrt[2] + (255258694440443879681278406353016357009308160885461*
          Log[1 - r])/(138072743750061934861890090884249050930821211079386*
          Sqrt[2]) - ((1252068325777654061227491583103113660171865810099771/
            1185875501511171817261303389380629418765866647194352 + 
           (45799673586180514507556024703089121791832836214817*I)/
            777858090122213778229122838932000251222782855261716)*Log[r])/
         Sqrt[2]) + (1 - r)^18*
       ((-67495638361165420741508553463121872952023629648800/
           126254034073160331456882596087789580820874514935573 - 
          (246065426194483940156682174839625853004763022285304*I)/
           97205105898122162008874926797826835369157336825557)*Sqrt[2] + 
        ((1067034013638877470020511948297305722201083864481151/
            530231178179464241898158609528464880288948708825088 + 
           (46908275179909921797201050219365634352751788156211*I)/
            451334695419519690701399217788081631853365592084914)*Log[2])/
         Sqrt[2] + (659916713444207854008920218426491474074718974469469*
          Log[1 - r])/(371615395274617822456973192133731424649117020960756*
          Sqrt[2]) - ((1067034013638877470020511948297305722201083864481151/
            1060462356358928483796317219056929760577897417650176 + 
           (46908275179909921797201050219365634352751788156211*I)/
            902669390839039381402798435576163263706731184169828)*Log[r])/
         Sqrt[2]) + (1 - r)^19*
       ((-49498507504378639282100685074109208410483432028703/
           70517368909590480531538306484650854862656912621725 - 
          (1336350506754329363157082976098918062133471218399257*I)/
           276967489196683325946566771737477704229433725272132)/Sqrt[2] + 
        ((1197401322344659797660352450015816763019526842489229/
            622696550369331159081053347474612254669273344058438 + 
           (19618249275298165123823760033454230217787508879379*I)/
            212383628148702041226236222763795247404431212891185)*Log[2])/
         Sqrt[2] + (104487332095889648033761476560311460498988360240517*
          Sqrt[2]*Log[1 - r])/
         122227266032615437769045744151636392645176668286861 - 
        ((1197401322344659797660352450015816763019526842489229/
            1245393100738662318162106694949224509338546688116876 + 
           (19618249275298165123823760033454230217787508879379*I)/
            424767256297404082452472445527590494808862425782370)*Log[r])/
         Sqrt[2]) + (1 - r)^20*
       ((-676049261289225815519899022579225639781559855606377/
           491970535484173041229190250703748734968551375033836 - 
          (2059687490696082499680749242424120257475476847812787*I)/
           446734309021301712605706939315436037756729392946145)/Sqrt[2] + 
        ((1112545026353289400910593248773738175649914166971245/
            604048017517361963720212451363309104959078948318186 + 
           (41291889827529234570957301810548193683086564491523*I)/
            499828035900387790795089403009258840097604776851668)*Log[2])/
         Sqrt[2] + (31922895363539172538000855040949372971333881824589*
          Log[1 - r])/(19352425486635755117079080948463465349341813351366*
          Sqrt[2]) - ((1112545026353289400910593248773738175649914166971245/
            1208096035034723927440424902726618209918157896636372 + 
           (41291889827529234570957301810548193683086564491523*I)/
            999656071800775581590178806018517680195209553703336)*Log[r])/
         Sqrt[2]) + (1 - r)^(39/2)*
       ((167551113640855811275035802729721343037000024769245/
           125642038258725020447048964847063367085183711942077 + 
          (1662749512349366104612036821501087235898877267402454*I)/
           167086453361757943440770524894990488953873603705087)/Sqrt[2] - 
        (((784933087343161660886255899304672534744682449527975*I)/
           603235394940469355866869195058629717742799221461366)*Log[2])/
         Sqrt[2] - (((157400482879119821272231977302227473599706376392207*I)/
           85984478927675094708289742496891982698140868247561)*Log[1 - r])/
         Sqrt[2] + (((784933087343161660886255899304672534744682449527975*I)/
           1206470789880938711733738390117259435485598442922732)*Log[r])/
         Sqrt[2]) + (1 - r)^(37/2)*
       ((374200073788117945360518580319102398816101387361027/
           290858275144850099640808402279104149110650944008966 + 
          (913806219032457311540076675335267835669519967448011*I)/
           92781201086478810920787358143617540042476640652941)/Sqrt[2] - 
        (((985445963965570771773689563075446888716112323531633*I)/
           714159936524005918780370945539729111681421843310144)*Log[2])/
         Sqrt[2] - (((472193902575581118300805918462535982366952263526565*I)/
           248247402131640870117730835817273939318143244305876)*Log[1 - r])/
         Sqrt[2] + (((985445963965570771773689563075446888716112323531633*I)/
           1428319873048011837560741891079458223362843686620288)*Log[r])/
         Sqrt[2]) + (1 - r)^(35/2)*
       ((365965046529690993347039606004693409147316667306577/
           296049493324190458692791640974714666340796819737386 + 
          (3916878538424712789019996720574106877686374717217075*I)/
           361499525128559616899081267498588311537440042582938)/Sqrt[2] - 
        (((180945161971993234214968206627816415333089492409581*I)/
           123201459838145444091958942455615059425025495732174)*Log[2])/
         Sqrt[2] - (((238655103682183171477300309975530482971044773778941*I)/
           120552952583455703641316866951665413892947377496198)*Log[1 - r])/
         Sqrt[2] + (((180945161971993234214968206627816415333089492409581*I)/
           246402919676290888183917884911230118850050991464348)*Log[r])/
         Sqrt[2]) + (1 - r)^(33/2)*
       ((96465777664101289007940426462747917256190217668895/
           81527829519885778964636934109379904011109012379394 + 
          (1459091106217266606407288324633233735969529227022039*I)/
           134352966172450231566878588113661330498577558816988)/Sqrt[2] - 
        (((391641682133504074523130719363909325223641140369873*I)/
           249486951737033387246087640753807110599752422275662)*Log[2])/
         Sqrt[2] - (((208549032739662448518011305785470858144825122059667*I)/
           101049631485949218871415560599688179617155815134643)*Log[1 - r])/
         Sqrt[2] + (((391641682133504074523130719363909325223641140369873*I)/
           498973903474066774492175281507614221199504844551324)*Log[r])/
         Sqrt[2]) + (1 - r)^(31/2)*
       ((180490820796848853912394238007751957042819983774111/
           159846045927458525105991812970859115824638304452650 + 
          (2036920948681237806880151679202152850314655146223602*I)/
           170859483141870610023121061249771840510120633497853)/Sqrt[2] - 
        (((185263295466268361646317713253988043194476458451027*I)/
           109891218933961416910477791969791596629896350447804)*Log[2])/
         Sqrt[2] - ((152339553952121071454699890158945626530261836865394*I)/
          141369748315069928241781904564636747307493239351575)*Sqrt[2]*
         Log[1 - r] + (((185263295466268361646317713253988043194476458451027*
            I)/219782437867922833820955583939583193259792700895608)*Log[r])/
         Sqrt[2]) + (1 - r)^(29/2)*
       ((233916720344479182278916567306992387062865447068027/
           217367795242359696694701762664860020074579943161023 + 
          (1154552505101069880120246054963351111564008918916514*I)/
           95235539999766355168640950651961103591110268641627)/Sqrt[2] - 
        (((62008981995746247518773312776665156831711864991773*I)/
           34060371015574809656210026036122313560081647215467)*Log[2])/
         Sqrt[2] - ((108127227370682318273816075810906324872086801497573*I)/
          95922377011435806698313121344815965225028965796757)*Sqrt[2]*
         Log[1 - r] + (((62008981995746247518773312776665156831711864991773*
            I)/68120742031149619312420052072244627120163294430934)*Log[r])/
         Sqrt[2]) + (1 - r)^(27/2)*
       ((237680320857194477032595537096141636280951042152515/
           231433559802722607030533299327144186789273340410822 + 
          (2637840576410794019351269029135115205938671613729683*I)/
           198609093127094338959447839800397464274354036691476)/Sqrt[2] - 
        (((3846771366307168809523326069308051503475497114017533*I)/
           1944118597675773941259146482065621284953592644858218)*Log[2])/
         Sqrt[2] - (((141598078244043031071486242143242385750558687247751*I)/
           59931190888872630607061049584024419995629817344057)*Log[1 - r])/
         Sqrt[2] + (((3846771366307168809523326069308051503475497114017533*I)/
           3888237195351547882518292964131242569907185289716436)*Log[r])/
         Sqrt[2]) + (1 - r)^(25/2)*
       ((213492970901037806526670946281197517419181512006119/
           216863440213944014349307281736072179043824827946724 + 
          (6113159506183613359580791033073492782581426104099669*I)/
           445350190226911213247191324629599181767364750616736)/Sqrt[2] - 
        (((1153038374164519701869384699493348958312605641318033*I)/
           532121762147221883369875048732113159735318170083608)*Log[2])/
         Sqrt[2] - (((247932013861690846133334027518592965616851553092981*I)/
           99906533996102142374651795550849101217143345108861)*Log[1 - r])/
         Sqrt[2] + (((1153038374164519701869384699493348958312605641318033*I)/
           1064243524294443766739750097464226319470636340167216)*Log[r])/
         Sqrt[2]) + (1 - r)^(23/2)*
       ((340036857926471956157601064196394751702066466646885/
           358309251357217068535849762356692373630353051988674 + 
          (408048771903360518938756409836048823231182896614183*I)/
           27190701422380399889013130226798004932681101857743)/Sqrt[2] - 
        (((1226234370700985518252811451645139280188222948205123*I)/
           512088018845567790123843271053261787553952320534640)*Log[2])/
         Sqrt[2] - (((501141448615064700189985991013785714501075457420689*I)/
           191626388317424705757383022678841506005203199041968)*Log[1 - r])/
         Sqrt[2] + (((1226234370700985518252811451645139280188222948205123*I)/
           1024176037691135580247686542106523575107904641069280)*Log[r])/
         Sqrt[2]) + (1 - r)^(21/2)*
       ((19343575464620746910922032932341987974964941556356/
           21162483110554916661931797344621045355703782591699 + 
          (69138515530415559276149714152020730922498824637604263*I)/
           4378393260956935177634140626704258628991338038862720)/Sqrt[2] - 
        (((67961269889075677315287570014658543143659365295157*I)/
           25400800930774026409079687817812328853195113110715)*Log[2])/
         Sqrt[2] - (((526323520368053789508609660569890169718716518721491*I)/
           189896057039006203273232948488601166945189131311286)*Log[1 - r])/
         Sqrt[2] + (((67961269889075677315287570014658543143659365295157*I)/
           50801601861548052818159375635624657706390226221430)*Log[r])/
         Sqrt[2]) + (1 - r)^(19/2)*
       ((223501515299498164082798399481147862368874511087973/
           260951875216902581785897686440092472920770033831748 + 
          (2299180798099249918363510439023451069591554882150041*I)/
           133407137362583236325166107201362431922527005646932)/Sqrt[2] - 
        ((576572978798164965957753996778255500723908160281867*I)/
          380489386151936625161399354870812399000401601972143)*Sqrt[2]*
         Log[2] - (((858844591631381940217192325049363396248767964576583*I)/
           289339489333427470695503597089950421166558097152372)*Log[1 - r])/
         Sqrt[2] + (((576572978798164965957753996778255500723908160281867*I)/
           380489386151936625161399354870812399000401601972143)*Log[r])/
         Sqrt[2]) + (1 - r)^(17/2)*
       ((275669061215605368099409134505456889167146610530584/
           381861965461666081436173013268845188827417217227099 + 
          (3106033486888353975660597243827050814052050434998911*I)/
           167428798214893927739658435244528138045526328407054)/Sqrt[2] - 
        (((2016504729052703133800452203701760298359238732019737*I)/
           577265129224397965891061557609040121767779133193732)*Log[2])/
         Sqrt[2] - ((38603207210273315302509188317814852222938310992939*I)/
          23832477334870098333939969290804142902506365797795)*Sqrt[2]*
         Log[1 - r] + (((2016504729052703133800452203701760298359238732019737*
            I)/1154530258448795931782123115218080243535558266387464)*Log[r])/
         Sqrt[2]) + Sqrt[1 - r]*
       ((-585449469101285064433678520287488038294703088479433/
           185599671649760113184770939464535756291435954856698 - 
          (159733452619189745850195059253107469832268011447270*I)/
           162716469770561844341398711384269254927614654399211)/Sqrt[2] + 
        (((227159758552934520439668309319746303422708645581861*I)/
           63104462740819162243563452056198271258224552352160)*Log[2])/
         Sqrt[2] - (((68619867204109906862789473035977955383146181260337*I)/
           174739056957496437273927398528546342496724346462046)*Log[1 - r])/
         Sqrt[2] - (((227159758552934520439668309319746303422708645581861*I)/
           126208925481638324487126904112396542516449104704320)*Log[r])/
         Sqrt[2]) + (1 - r)^(15/2)*
       ((153124595637512360738388363654231646700637224280117/
           378919552280370912386282483354125036759995327337096 + 
          (2296174243182396511148253113010464273453349032117659*I)/
           112945651287182497840482472460382397654760716454382)/Sqrt[2] - 
        (((586016444730194113594777046605814154297342791007375*I)/
           142266943931062631502352991791867399022910546670016)*Log[2])/
         Sqrt[2] - (((185362572921635733901694921716087197923577376832259*I)/
           50799482152610516582807138224014307233524380587586)*Log[1 - r])/
         Sqrt[2] + (((586016444730194113594777046605814154297342791007375*I)/
           284533887862125263004705983583734798045821093340032)*Log[r])/
         Sqrt[2]) + ((-1452128113100781957155509949824482280264137210014007/
           184091558036027241818540336648839874640436101768418 - 
          (2355676696158671171178981975986403416825533331047099*I)/
           1054534730274677849182626304731354816648661805390620)/Sqrt[2] + 
        (((227159758552934520439668309319746303422708645581861*I)/
           52587052284015968536302876713498559381853793626800)*Log[2])/
         Sqrt[2] - (((157551444334156798140752145832874085527345935147751*I)/
           145891439459192093318480594032013046468664438198682)*Log[1 - r])/
         Sqrt[2] - (((227159758552934520439668309319746303422708645581861*I)/
           105174104568031937072605753426997118763707587253600)*Log[r])/
         Sqrt[2])/Sqrt[1 - r] + (1 - r)^(13/2)*
       ((-32989071517510474292043739060392245118564550615713/
           131593417445629773850640302771799804398915339481825 + 
          (2436469075325824207839944976264523815191099597487347*I)/
           106495777732184647363626456058745651925532236148715)/Sqrt[2] - 
        (((406481252932576048457597831791505044595463446016921*I)/
           81125927513866459363529752912134625213427832751655)*Log[2])/
         Sqrt[2] - (((758813971354036332337844439022722733807013019907879*I)/
           176362385110925120823171449593096968529286533299040)*Log[1 - r])/
         Sqrt[2] + (((406481252932576048457597831791505044595463446016921*I)/
           162251855027732918727059505824269250426855665503310)*Log[r])/
         Sqrt[2]) + (1 - r)^(11/2)*
       ((-240953903843605884121189999523233761173301067708277/
           174661040252872545271450002784143264465796944410032 + 
          (6307127290606016890050821469504436384597290332493971*I)/
           246519324733668680902800544446534934566769456960590)/Sqrt[2] - 
        (((720219939292262643604348107574609997862201597859217*I)/
           113006578277003317060831912252368443735450054350980)*Log[2])/
         Sqrt[2] - (((552764091811430820600256189836026514402154033407853*I)/
           103321048759454480031874587239430315342239477725036)*Log[1 - r])/
         Sqrt[2] + (((720219939292262643604348107574609997862201597859217*I)/
           226013156554006634121663824504736887470900108701960)*Log[r])/
         Sqrt[2]) + (1 - r)^(9/2)*
       ((-311958163468624385630810034056018674256356176269832/
           121905672702172741601874869766678194737550729675411 + 
          (4158169110413457406995456906747147536867596468527487*I)/
           130168336885381362619643962093851522329393836437020)/Sqrt[2] - 
        ((1598665181280556961417701196232366702999424638467867*I)/
          367898080942871359496554486138018040184084503693775)*Sqrt[2]*
         Log[2] - (((1617445238868765340323704195483836385372321249160943*I)/
           233672992106776737499049174604864402750273697164320)*Log[1 - r])/
         Sqrt[2] + (((1598665181280556961417701196232366702999424638467867*I)/
           367898080942871359496554486138018040184084503693775)*Log[r])/
         Sqrt[2]) + (1 - r)^(7/2)*
       ((-100202549259198418929936556642876375619402756675803/
           75814294461171408545394804743598391110274664535383 + 
          (19158492251473053776582588859281067980679930308652099*I)/
           604681073506777437008834538147131896619237237412374)/Sqrt[2] - 
        (((19944882745700880579259594150985007244929000057399827*I)/
           1486755705593699895988894341412524637739602308408336)*Log[2])/
         Sqrt[2] - (((3059177255031797065805744730334953977323475414613113*I)/
           340959109762761068770323971995524360300522184919418)*Log[1 - r])/
         Sqrt[2] + (((19944882745700880579259594150985007244929000057399827*
            I)/2973511411187399791977788682825049275479204616816672)*Log[r])/
         Sqrt[2]) + (1 - r)^(5/2)*
       ((-1818315521702353238442241138254464209500087390413831/
           71012854157204033201963018516575729473897189656331 + 
          (2705111398141226245969843839510110264089215962850611*I)/
           32403792255460943906914755722701557106171374353798)/Sqrt[2] - 
        (((6064888437709050058298136269908992339936901768109449*I)/
           218051618604389385155733006244900211216773428019143)*Log[2])/
         Sqrt[2] - (((20269222151447639815673526119675160983649067912133501*
            I)/836475469627532854242086454962728940061408028228857)*
          Log[1 - r])/Sqrt[2] + 
        (((6064888437709050058298136269908992339936901768109449*I)/
           436103237208778770311466012489800422433546856038286)*Log[r])/
         Sqrt[2]) + (1 - r)^(3/2)*
       ((4458265922599858998727150007619842990411261270090239/
           95495842605082258052224794185147328566393181894617 - 
          (3890712144400246962120668244956202217501980574161622*I)/
           73618669085000715824286453886731738461876071292979)/Sqrt[2] - 
        (((18766636760719723226471529432082043571971810577721361*I)/
           579258764737671481302083580764484884224796281557204)*Log[2])/
         Sqrt[2] + (((5501127625764374061994289113201688936839840201577013*I)/
           353032014582145312701169010329790517067656351629324)*Log[1 - r])/
         Sqrt[2] + (((18766636760719723226471529432082043571971810577721361*
            I)/1158517529475342962604167161528969768449592563114408)*Log[r])/
         Sqrt[2]) + (1 - r)*
       ((-45544658986339762579329764078995525793046245062853567/
           900675453907823362638983379022523407496370608540172 - 
          (1247858943160761576559637557960630260336899462436949*I)/
           164061379247705733747627661530906204863928227469708)/Sqrt[2] - 
        ((10334047460313436618652503144187068572533251782395399/
            214809435964624798892407113337300173522585001453272 + 
           (9922579759353800850137585312539839376824699509049796*I)/
            321526917409881440432971456104570839040176279007015)*Log[2])/
         Sqrt[2] - (1331*Log[2]^2)/(72*Sqrt[2]) - 
        (774760040043945597202271545564884798302432297633775*Log[1 - r])/
         (121139785700335764939597823807289771356924367438806*Sqrt[2]) + 
        ((10334047460313436618652503144187068572533251782395399/
            429618871929249597784814226674600347045170002906544 + 
           (4961289879676900425068792656269919688412349754524898*I)/
            321526917409881440432971456104570839040176279007015)*Log[r])/
         Sqrt[2] + (1331*Log[2]*Log[r])/(72*Sqrt[2]) - 
        (1331*Log[r]^2)/(288*Sqrt[2]))), 
   BF*lbl*nh*Tf*((-916147794583843029589367505348392550505064871756189/
         85445183356037934974151009917453159090343677414318 - 
        (2009619837630843889516622414724192636576555263219821*I)/
         151416104780835514515456666582007559342826172112366)/Sqrt[6] + 
      (347473690568826656408457902136444005727956829573561/
         57740218338175549587365898467356731982879859479441 - 
        (220234049249475952068153210679272037851255555792983*I)/
         81542811294984259912100871157651784667286255420151)*Sqrt[6]*
       Sqrt[1 - r] + (1463265777947891092297587589759978769634783830667772/
         83676702979051175510276900621530007143540957942969 + 
        (282634699888160168683561572547992877024651854200873*I)/
         79504558746607147444862321142591909074395538571929)*Sqrt[3/2]*
       (1 - r) - (3470835255786125835374775269932615156731168073817367/
         119233895402451727833915364409597871965643368196010 - 
        (232221073084444357484033062053977755961199002195792*I)/
         78319901477029807889715965766201961591091338165003)*Sqrt[3/2]*
       (1 - r)^(3/2) + (1558140299240183447387513172789219640201153983576429/
         111860811502660039555186382151446050455090363027529 + 
        (624700590518758024728480721855788893287200218297213*I)/
         168954307630891260328673741625834158768966073064012)*Sqrt[3/2]*
       (1 - r)^2 - ((885978496530290176691679580468862846598596946629765/
          46471142171186232225460131585909931280181111508121 - 
         (338497269309064232034124081962974933633299087784523*I)/
          108210603374058959329157910547271672385580246494491)*(1 - r)^(5/2))/
       Sqrt[6] + (340230198751811340721751567000239380062662980180025/
         71867008419970911367858772078899112202264751138264 - 
        (1176419053552654323780268212852746809348784304034688*I)/
         4194083196547096731426703672263261911233565396813189)*Sqrt[3/2]*
       (1 - r)^3 - (336984757129527615683897343067267240819751517551435/
         50258489591691329539501298881565491152375136894603 + 
        (220237046470920904318761203581594868019567585290594*I)/
         278482869711771296102995062379952672397960329453849)*Sqrt[3/2]*
       (1 - r)^(7/2) + (755720896582184456845647684160013924698037499688898/
         112641003164824832480353546811206176830106984543551 - 
        (60559288910687297808659085569741541284281354439597*I)/
         112565542511554645279898135776240099473343656556594)*Sqrt[3/2]*
       (1 - r)^4 - (672583539939572247454723469585576290926976849102848/
         87812856676431435673836360107951744377034608494853 - 
        (10259477198256939024902929409638339867137782707243*I)/
         3490801390562394269759502626688557004433072860479)*Sqrt[2/3]*
       (1 - r)^(9/2) + (150497524949872153749235706157830733080688515682373/
         43247250649908240345685106813739222617423661487964 - 
        (44462151885027755338177790163334104376810207131355*I)/
         65842610521883410128843913189619069508161563783607)*Sqrt[3/2]*
       (1 - r)^5 - (401879920131188749266477868587532109983282421937290/
         100855629918094465717286601255123848523318840443839 - 
        (79744085313369087889798451601798537789303085836535*I)/
         127548706533518056519320420665187390828762961948291)*Sqrt[3/2]*
       (1 - r)^(11/2) + (268787726469272755515543848692868463670662900151746/
         73403265991920479069325471085452722852028142290925 - 
        (87235143636791059576384301970826015262432458513183*I)/
         92848975168501370407051988764710163820172692454280)*Sqrt[3/2]*
       (1 - r)^6 - ((219154861314040670344493774896595706008134004693906/
          21940440085202191817706971496955055027141190101329 - 
         (462277181524603377896208669995076111735638774900745*I)/
          108312898797685004878719189225908167001822470895312)*
        (1 - r)^(13/2))/Sqrt[6] + 
      ((229000078192167138519046485905704308110612533131763/
          28238714066735187720256376436818273084220921006018 - 
         (17966731526218086746895641118890415575530811385047*I)/
          5388944223340494438868129648530513868377942492557)*(1 - r)^7)/
       Sqrt[6] - (600317354496641612530287413221510033836688011762635/
         209555629051756171185355289321280451883675688212749 - 
        (62829476434713381501149087465341341147060262982822*I)/
         51028754860267707668109163233901201534383556596487)*Sqrt[3/2]*
       (1 - r)^(15/2) + (169439532703459196780105189597446884043126349335670/
         67599490889200768729652041223023326286652195411023 - 
        (102631886182533286760116012528158731965534261186685*I)/
         83202765040732700419921359990923398948335468272282)*Sqrt[3/2]*
       (1 - r)^8 - ((817162537839702105248624261599091202022472438061498/
          107933280559225513209500882228167809336094179840337 - 
         (210968356348149532156989590317329495846025767735899*I)/
          51251471217321484870592598588833499219090064646352)*(1 - r)^(17/2))/
       Sqrt[6] + ((768384159791985583769983303817784753887526288249237/
          114029480487182961462974839569228163567259646148246 - 
         (35668270283594778782203363575908703608666151660701*I)/
          9045075270292812700228703917520917809798285534320)*(1 - r)^9)/
       Sqrt[6] - ((93745428640140418849172722817038130085439486365826/
          13841562167618787910091173565880555472769227445211 - 
         (145628439880499688024906139226071287872687235373411*I)/
          32294261541609275474203853630542078241924528703896)*(1 - r)^(19/2))/
       Sqrt[6] + (275122655229502104009681066470090757902864770398483/
         145324930701087221810477976689959538026835208013534 - 
        (128822699293474859854719197486501002222991078628139*I)/
         94214350161695902741143616336351250912079599424991)*Sqrt[3/2]*
       (1 - r)^10 - ((265711609544501842750027619397992279032382137605619/
          43339631736554675255845656271895360723556892836451 - 
         (613214052818098441137115594128750808552293617508207*I)/
          150805674175506309798524305861805392949020540483553)*
        (1 - r)^(21/2))/Sqrt[6] + 
      (44458748115405060946658138236724041968705751032539/
         23016603172896064118158214157293703430749444880412 - 
        (424512743420623428331872205402936290935909975877591*I)/
         303228925186999115437599748403182190010645562050638)*Sqrt[3/2]*
       (1 - r)^11 - (172677323162716422740594091375061116087174233775397/
         92496309033818413240043123055538401301308698882947 - 
        (127527128356001060565619693084654767600649763061913*I)/
         78654939548401941920104311825885912018251991464423)*Sqrt[3/2]*
       (1 - r)^(23/2) + ((110518377787055200422769511094141563581325454114989/
          24441621743302646694789577467687005092097522337391 - 
         (219540043325319114723342533178380998720604885655454*I)/
          51600438395757556618745166619282034548682202565605)*(1 - r)^12)/
       Sqrt[6] - (321293834681611671579137027811338713028525041720163/
         124680725882701484159098984114763070082932493465547 - 
        (110868881462818883268014144597829438528598051492892*I)/
         55557746324634042107484596866186611249463240844979)*Sqrt[2/3]*
       (1 - r)^(25/2) + ((830033150045125048685061842646772859303721001904862/
          162965798125784152754976028346187194622437816355983 - 
         (158686465093594035153830095452994995055572980002373*I)/
          37092883404015560602997943567718447376737568960447)*(1 - r)^13)/
       Sqrt[6] - ((589752168326122754177695433926832554349362458028182/
          123595541930570124179245419332397194221693684055173 - 
         (102375715146179822326734190844107790692621426100915*I)/
          20513518541806532175413702415559680908069940685229)*(1 - r)^(27/2))/
       Sqrt[6] + (133315383256834511380728819939095097803948461620518/
         107488962536293654156445990167544764603035121401881 - 
        (160344435683061297635679763425521537414747992154261*I)/
         112419527943198793580398658723764035912281967193417)*Sqrt[3/2]*
       (1 - r)^14 - (67733193202917513856875164669640349396125704287821/
         45761392909255470270609012190725869870725776205228 - 
        (142285985629322963380929839157844666555177176806078*I)/
         109723628066142868641061633327285622951812315105891)*Sqrt[3/2]*
       (1 - r)^(29/2) + (109483562162465014281686213525093110205048116669033/
         144456655820963303671415429894539391457270922829153 - 
        (18148584037590228746263307194690575412154405520402*I)/
         25541895377256274613016428377721168100482472336497)*Sqrt[6]*
       (1 - r)^15 - ((128530430995695389430413234477858738875075535084311/
          30968390104452226738318399116060971464334966070761 - 
         (522328638033943099156013380381719062499207094575915*I)/
          104497276478777935073704540081033586791572705592114)*
        (1 - r)^(31/2))/Sqrt[6] + 
      ((69299545337402796043042218534433138641102664329362/
          22123604207101184442607150861978467394128947517129 - 
         (113131094838301820688105514957131772264070710929897*I)/
          26709735963113462667535828924409337165057928394312)*(1 - r)^16)/
       Sqrt[6] - ((175086677734751908833116320837107441909259059343220/
          44961718860879353525300241274935101370434294012713 - 
         (343471432168696342611669258472750150331834997292275*I)/
          90991793463381830891442063158226377855473953629579)*(1 - r)^(33/2))/
       Sqrt[6] + (106731664375949913105614809999466844654438460112501/
         77923019134732893186955613290042060176538207763309 - 
        (147197053120444545217265389868542963771266456045229*I)/
         105161433614142441338366536312574039667944880249871)*Sqrt[3/2]*
       (1 - r)^17 - ((410161856156605770642659693328545441488171464672411/
          111882578239565836302243778360075943921497955822539 - 
         (117180994042652960876891174379114891223244403218266*I)/
          23707454890990073930148973259772448555373488336833)*(1 - r)^(35/2))/
       Sqrt[6] + (39607570957626218275685288736186114911602071606022/
         44309939318963676776313607037908598698306809839375 - 
        (73073034003091657458038987711750904657324649030643*I)/
         52741434706007268625976261015807008871856718554679)*Sqrt[3/2]*
       (1 - r)^18 - (87384650434193960631068444549759902759479215147501/
         75732841770099867980177434029761067125498808085699 - 
        (142584141912575187742097369114750167165307812259339*I)/
         117095501804118611480910384258656086766039702814962)*Sqrt[3/2]*
       (1 - r)^(37/2) + (384091232983709942403813201041045948217653485389293/
         307354799839789363292673434876215163560278398259187 - 
        (108151876170706683662993740143138359272504059271023*I)/
         78955658044420355986894530675725028032437224545834)*Sqrt[3/2]*
       (1 - r)^19 - (30005662282058117396316015726556330746917905772588/
         54934056309205594639624160676148227674678642118497 - 
        (97379644015711837937876258251133355789940377897311*I)/
         120393709824160962168540595185445656392737511711971)*Sqrt[6]*
       (1 - r)^(39/2) + ((191521757147800292047966767841608820513655137954149/
          82356540074386597682870780831517430387908676354067 - 
         (121260603197100708105795050246766540155518669071434*I)/
          29873724439986069177546807390649380914266307311335)*(1 - r)^20)/
       Sqrt[6] - (10266146345130325035668855267340830895991576573881*
        Sqrt[3/2]*Log[1 - r])/
       27055614684776246208813049847993959075134829163983 + 
      (66721226315476608643079333394171379067716320908837*Sqrt[6]*(1 - r)*
        Log[1 - r])/27668767343567503526103317590282827385657286330701 - 
      ((2219006157854278415059184494635194782718722220765667*I)/
        264874349080397249553085838702296719047106126168778)*Sqrt[3/2]*
       (1 - r)^(3/2)*Log[1 - r] + 
      (350564076756431929834066658938244493062183239453513*(1 - r)^2*
        Log[1 - r])/(26171214127690827876289248772492138816242419346950*
        Sqrt[6]) + ((76700620196055019942808677809194369175913542347889*I)/
        68665965988591208083835709124044992319060378532972)*Sqrt[3/2]*
       (1 - r)^(5/2)*Log[1 - r] + 
      (363008434387107409993391285489019442288753948167915*Sqrt[3/2]*
        (1 - r)^3*Log[1 - r])/
       130472569473377537205751519520139822642019606477319 - 
      ((59049990569727320176116106051007697543470915636311*I)/
        64921070941690811004364288024055638835331185931589)*Sqrt[2/3]*
       (1 - r)^(7/2)*Log[1 - r] + 
      (182125607353879144578968721936119798749726781622657*Sqrt[3/2]*
        (1 - r)^4*Log[1 - r])/
       62163771547121798064455338876964292862721793267193 - 
      ((49579017725602970865493446711923832423513860428111*I)/
        172610063164665239524993640541081922684176258956200)*Sqrt[3/2]*
       (1 - r)^(9/2)*Log[1 - r] + 
      (193214271207456976716465494131093031571275140240753*Sqrt[6]*(1 - r)^5*
        Log[1 - r])/145308009325332945455736115423828970649742688195173 - 
      ((6276454457536349760371724203184027474453662647217*I)/
        92242450050592961970885447981558460699082159940743)*Sqrt[6]*
       (1 - r)^(11/2)*Log[1 - r] + 
      (290177082236118628747280415387786326006597601769993*Sqrt[3/2]*
        (1 - r)^6*Log[1 - r])/
       115405713399478270932232980923910042236461599663259 - 
      (((3096203330384670483632262749745334635457142585017*I)/
         15195165553869168172742169599058580776321100236440)*(1 - r)^(13/2)*
        Log[1 - r])/Sqrt[6] + 
      (233904422100810384978579897162870363351283879871869*Sqrt[3/2]*
        (1 - r)^7*Log[1 - r])/
       98553642374978698328528522731586994818644706764411 - 
      ((444946260083384929981028460495334402663944286361*I)/
        12667827237853237584692035601600482546687520116175)*Sqrt[3/2]*
       (1 - r)^(15/2)*Log[1 - r] + 
      (696867084185726566594371216648388730577820824473859*Sqrt[3/2]*
        (1 - r)^8*Log[1 - r])/
       309112711343900849704416465578173864880725003684465 - 
      ((1342191283428607060322877272185426063373134202333*I)/
        73165294171264198165038985673844292155869481960316)*Sqrt[3/2]*
       (1 - r)^(17/2)*Log[1 - r] + 
      (288221207438666855879945423286079807691397580772977*Sqrt[6]*(1 - r)^9*
        Log[1 - r])/268370348886185139396276185315550564180406973085659 - 
      ((731641430695147222642055134883981691125609443985*I)/
        78352395164277360150007639438739787487192285381906)*Sqrt[3/2]*
       (1 - r)^(19/2)*Log[1 - r] + 
      (485664342200156105252172022837474763683427246157173*Sqrt[3/2]*
        (1 - r)^10*Log[1 - r])/
       236591335476223346714839307996300161565586862920185 - 
      ((290635993504989656988570273505988546192041370062*I)/
        134157711235930038138150412205851834225996263783385)*Sqrt[6]*
       (1 - r)^(21/2)*Log[1 - r] + 
      (87109024070408283338984617717759054786365647156296*Sqrt[6]*(1 - r)^11*
        Log[1 - r])/88586486253307026219000449334176232163814495330719 - 
      ((463503136754683526480676426480960726284705473441*I)/
        311180556090295141862050257421354039878852270053521)*Sqrt[3/2]*
       (1 - r)^(23/2)*Log[1 - r] + 
      (86434711917050423448239717124018579902366799348253*Sqrt[3/2]*
        (1 - r)^12*Log[1 - r])/
       45773627871099609095434247405212604589460155237388 + 
      ((2559184497697817174994750200044536955258988811*I)/
        18254730085683587097672006499022774102312324079149)*Sqrt[3/2]*
       (1 - r)^(25/2)*Log[1 - r] + 
      (30609197471144890443906471319785243105279056444045*(1 - r)^13*
        Log[1 - r])/(5616457376896103364850440897186009921914860684942*
        Sqrt[6]) + ((192083120406933706528876542907525335489579013079*I)/
        179869419041796251451728146319348825876761987754122)*Sqrt[3/2]*
       (1 - r)^(27/2)*Log[1 - r] + 
      (255515061455695998029382298635508793892303611989057*Sqrt[3/2]*
        (1 - r)^14*Log[1 - r])/
       145944535348556381302758990427404559753297335995614 + 
      ((374107673194777838193604679458333132150828184563*I)/
        236731248146658120127859073260318218205967378847598)*Sqrt[3/2]*
       (1 - r)^(29/2)*Log[1 - r] + 
      (187899478811550674142492959090304847422745489395173*Sqrt[3/2]*
        (1 - r)^15*Log[1 - r])/
       111184102003943139491332241606039609134572436706410 + 
      ((137334505989583938604411364643942660032672261549*I)/
        74509566162130809294998527663912333045478666298884)*Sqrt[3/2]*
       (1 - r)^(31/2)*Log[1 - r] + 
      (130501545044163250534970167782315687466883158160193*Sqrt[3/2]*
        (1 - r)^16*Log[1 - r])/
       79881253392690140321019676441454635934634422845256 + 
      ((180519051715593064979031516342978594955691835841*I)/
        92341440812886615409385696541617080717328805297038)*Sqrt[3/2]*
       (1 - r)^(33/2)*Log[1 - r] + 
      (164782430023555621611104285896808569985289874122781*Sqrt[3/2]*
        (1 - r)^17*Log[1 - r])/
       104200701232957282647936167807244049560742498133399 + 
      ((44451976505909149946662202390572585760660839800*I)/
        45012048600086097925202212830830256883035859480193)*Sqrt[6]*
       (1 - r)^(35/2)*Log[1 - r] + 
      (148019506434816469561930471506578904412222547466721*Sqrt[3/2]*
        (1 - r)^18*Log[1 - r])/
       96576867886299438938181166965381802603823878622197 + 
      ((103940761336331361714417778396064187206801163204*I)/
        107126167491626779689195913748329406125017327159121)*Sqrt[6]*
       (1 - r)^(37/2)*Log[1 - r] + 
      (163323267263332975205868072493337139003020110725319*Sqrt[3/2]*
        (1 - r)^19*Log[1 - r])/
       109824865833629505339675702260566589416691882435132 + 
      ((4262531501635687892041632829627591610384984864*I)/
        1516329220637635546333134469268532084131666711335)*Sqrt[2/3]*
       (1 - r)^(39/2)*Log[1 - r] + 
      (105811933655816453192044636470418902681424447947631*Sqrt[3/2]*
        (1 - r)^20*Log[1 - r])/
       73252996460731689150460514261397005169750697226882) + 
    CF^2*((-17735529633497715793337650904686038473031047098339353313306124454\
34485351181692222665642971751291635648523790295755604176946387256126874497819\
69933725348556252707984331865409625893889554361442013234887032565926811866272\
54822143097373531183333206366685744139735585272554526345514412583402063707569\
65314526848590725851531380956773212602871751805242514047587394047686883062207\
17312984329956954310223277896132808687450200760863795868348804435063522447629\
53403729633259255030131243268028389110961703125076595472660755674895739529171\
96863061063680232526561993355144970011213969489574145649379707991772176248631\
26006024039664880347681521923299343914769597201960341798794646566637827076263\
67301456560447687459275403982066790718344493748545568129354552540193572973462\
39537907851106563653594408985929438250438386255502072170796095102692682545897\
60702879608488879714634163822388507199696109120242235450462334173278317255652\
70878671657272471758045026299967309064532988533937649660664204771752279161607\
847947200844411357480507436684324555679443041627415072527/2272317226405360149\
35602599956076622311296268006395300748498335491752996471343344466170108630394\
93345736397046745100328694451263547138818382380303195172147132097490910300712\
96379418394966993162385861837381245042810771969482065563592190453097846998782\
98052540055326084783045081921541049945314695520224965739215102433712946736028\
66513772686430888096544088878582614797402368764309580796595776522928611522067\
36870304541521888365866083070769135882759710945036681226901674573216658912715\
57541691493164531891147844134501497750618219295510479898529693671120348534435\
03251533973110553285945062173501556213062490238587836900148342120626340799786\
86510466676730697841087969942914835456398832958056324453706833808369174489591\
57089441101062149760141334428764929119345204061304986536541854613428249427121\
17991841031899166344549657801630096692065590128610787000342215853834421145778\
78683329870720111080861240426876083922191030471271845297148406267266507393118\
67389868581824954439137777523991484113072857197953571770544141781477110825525\
7126049707584045847400 - (569158087528945526533848551563930254483812807293905\
52397285031324636999943622167242279482314518178989794572084181941125324146596\
35163548202234235713473507000403444470232871259549945831835243094303915983788\
72161030021064274572775840578523522640206245931335238799155190725572890004987\
79297218248237747726700656799535228335060803946109589893647195261833508865149\
24486361030467812175525961449962262836856954933724596959324067453595104595857\
58603498861809302519408854210072524098437231605591260588539770065279962566967\
03342221948874474829194384692156544028316626324245479020055703732376300854005\
95218425929304433493638457486470875119383168103246035311576432549683372870140\
84740017073171044101403651129434244121875855067527371020889152843659336916715\
77529402895475402892602129467351277720166892793062309666557067563528299348186\
64674627413799878459357683935083674476223507292853795153979786613246016195189\
87434335594732224085340108021183674254653620330389998318022299686490129165539\
198937142312567551601277190713899731826826100718023201863489*I)/1965155835327\
27631187620007392154645301010774744549742463646249583754674511908662596525375\
21928902739111508460537040007376920576613355067600231113632370438351178037281\
87145170013257301556915967081608852793860087959016094008350553385129984814584\
84404912538469085019081281657468142435864309704505386103698833659579670339449\
69420664174847571060512225030328112173540621524927104430507682155224627712533\
32298251357973182391274484434200838884794381096876811635584281970176245766130\
14329790460899304901627589488840640819016428922115310147566148188731054397907\
81689705753728864337720594589083912834995148798386735311372691285758889976903\
74757696831748260222291874452308728179266174896046611577622954416741036506954\
57773417402835595428964090950605537152243154625723392431715694101461125401119\
14382520754649625765951732120106976938523681167801038082749363581364168203757\
46470433522917328021474986015526918822539781300409593231397225298418897570923\
47441694514127194358993038876051862694897922893000786561569099733631813572637\
689059957447556400)/Sqrt[6] - 
      (597190578489011051552679596495477491214974269688581*Sqrt[3/2])/
       (66163564221427072717403341292224433535273962479084*(1 - r)) + 
      (56848883677345858611325694082780983898499255181961/
         36832713036500091697997209040261913208095356446988 + 
        (1535153941902145644811663634094766268734451406813292*I)/
         30848565361006195135484687866201447630423295689117)/
       (Sqrt[6]*Sqrt[1 - r]) + ((16871800765273008249407728470558487270730571\
31057506565542680501873491744904407061092022545498553812395250384402092668673\
31710933284410320264593337050113628140785817615956459637559462630971876397815\
57201153748519855201909447304260051375799131427457430626837279653182517478578\
51662004247529741221718554839085402110301944243291340550925401231645014682961\
33282857246676447673904261653496193157431927915923399652473412823247162706602\
57495495212375793601408325581262002547639048338660788933958538049286124402273\
51139819358708446335910196865083707419209858044836356878301305181185187345604\
86730149925516951548501563344117724732595949943457052421173569070270118614547\
75614936936665933764534165755846846807218253153106249721614813058209496546815\
37695687133181328168927251991266889242879741975627542453540580001875659795867\
14957189627852375536370717762440785422261372775294829486059532240396555194908\
84346966314334240016962049158483632030912436493763731672839071015967041228411\
52874849172758994046513149/21571986339698332529518518458238058531664339607179\
76199507584367595051365665259913386927653951558273209439756102987312821398852\
48446790808258766124987135195703503586464674820983741516867361220951712141269\
97810725596017503181016819471599217779992657559702285078845576362754418684919\
07995758836738369000195947278075414992491281587537289611068885872407933559750\
04558160633343425808470061534045515043925692360687820930045790034601115244914\
47345138688110356051426407641070280685623385871390254706733981889817716028890\
01062263114407754909943961030049313340721847477847739453229604515027189691580\
51414877073550800655673108258060924272652045844738116907506737347776369574977\
95526026141921048267147082347459608077045996516115825269765092990977639507471\
90475889681384306131892822662587477154518819552936884805757753814567810735673\
83303995909415595651034869109372225734835963203024371015884234717186132521012\
64508833185123782898566526012282657191014102275451614773554055490742734062317\
4508728811203680 + (247071948648829969012404987439601423278756889095041518889\
00894514164864701002669807196598651498630934886573106025394375928798928810995\
70367008667472945219995066200252953828737105845046849828623704059683161196780\
01141463661716916501183146208058721682802407868693721163010866493420675413037\
37091284721769702249220635278553298051257203044282050064512282401186977502195\
90662333373191549375013921934039500854991301617477151807851557573311405811694\
56481559828451496836145955458441854096276912802183207481004062260993885881021\
09858794479688315140179972038169060041790225116361972670558936787321890631301\
07147314429257421694469440063535328928979725698710662904137857095119156876901\
59903262990404093581690839454367239299801778417884859438640166322027852799455\
90054914848648958747019031171371808109833889172841602172070575053977132806467\
73683882012295337829627034178423964285262977958567984037048082892744143331072\
08553130001303784539723261831082150347766388752320027963134722140940637562055\
17067*I)/11832030572700964204371948958902132730685508912110677645674575350626\
69232169687840186111018384970800531146777792985740459065288728747735281120826\
88304764491916393409210844452720678324470408835200678671590947180331262814223\
17168301364952560118435219867522838557316252049072740493029496926621178226699\
44524676476135464615802042349754711166986347475328690566243918156012824151602\
70374912228627814920811327432375938751768329564358230255354138850567188563884\
08322359117591871750473711392774398407718041149846416908540375396397250836781\
86442952312044058714394530825000775601094435802729702403167618729995460193117\
84413197277485223052558920806789085994191317969905391288222275480561240025396\
29457022966356627212478988048818347396159666458502797058296280917344100297320\
39258122732646225623705665222474856338040377654643295136927283503706430025637\
71500942986757787227448549891369372744050099542913334995596584911612380940260\
45177077813449056119316129621814277665412378346246675564176289133100)*
        Sqrt[1 - r])/Sqrt[6] + ((30662398098692007890045382312999232830711340\
83606834661956155562482612380211155049995939381515174730975702663247300844478\
79552152469724904503487728178838929416392931761740258639035098067885099128884\
15928593016061989399243570920645646417418846123915857531247403825048194182688\
45895110284098934180306114810764060011957177808399642940010269688024429854062\
55450828479043590386933606773243693608408880649705636165141655582665475302360\
69585486500536494854559120228771942288517613501481012772555292226816053868675\
74562073563273990272024084126125985920809435502142781345332572641641952834619\
10004685429112272490670603815485156469694761098114883115513572025665499861113\
58630351465485504126593452452425480138716731586010507714054406101475289731864\
16705153011318252721237859868429605981524322201063062366327443279932557210526\
91631462211519723512275327172835342885878569710923261925066666769024272628294\
59619476665321089903624151657420073835006239091743376911919287493906550753744\
9345245133985896366140880499/405627292287284387057167967453986403134346974973\
34247348935025448761461327268701248117791301338099971183514558140632261238856\
58998683532128976992321331993114583801589375661485790859587150353711756954828\
80831180602945118609589520041523233970747374413967537099427538071153695427898\
26293940764479859466012222011760226586677924049324680218033320326410427062208\
40240255769593774523142529352944455088531225493676313357975791287064485940064\
57046045105705847578913286799970372503288288502750263925667062228336295223771\
69407576700116834881381624143579027020829902695475685145465808346069580919835\
91740151821801110856670231510608769443737567547559501270343060864826276733348\
46499051052276411964206063130955285601820557630250898216852859434262119540025\
25347436350310279614840443036987695952909977870740526873681243790412250241125\
33082932234397378882703084977753156964098561541477788419000193503929372882530\
50496597072592658423390441419343287239502310140878861013979164133567322133414\
9356018121700245650 + (439293235713485088566223385638329434277581842308322710\
58321839336351438107274704920628655240884006035206716533129738297079840277271\
68566912175998828449243558619517291695209202991026620055096952032066794773157\
53134515907489393803999605099232318750926562738256032937050141152786306182826\
71684761446750217619654476369829237338277564092445028982295775455622689710815\
47746215821369792137748047241239918307133085035570858516004706973070420566883\
12257441474958541444007218992042181483323228493859586916461928060290456128773\
78437448124980740964977681000296162510579349070201220806029520246746703190476\
65433399440652991476547634917354375336311284957039380129186629930791830037847\
94134264348932781696386302346848399052257430926773969619728645701148436976732\
26614214908457333584941953132713002150698349546651209021590567903386793355647\
06993506349684558520965263334757922475549447823936502273670778763066093208718\
04620130866629195852679688604376953647524774200783652971124594850825629851001\
25247582223*I)/97459807088519866513922066378393359381424528748761853858118505\
41388958391314397498900522391354828688975151308319285323415074589833770932275\
32890203525365524809081017056960567851628112477008396049383401616478322436547\
57825110561821793219345640187145760958127525429250589696890866898844798799652\
47437583874200361266572730597437768082356643088601152869275047670123323313821\
95974344547473263166297469673661578609171832562980547488259628304356924803018\
54669375600243674588057750264872950691357634326181761016247587231493703440077\
85407627325727370808220900985267954725882516494638271880502884916289576786507\
30387727814039411015765830409786693523121937665316556268408363173407211450893\
54051112777354821785414224560927059634133737872695549424758112392838435339337\
89158686249291736238826138046394728998723881303914177247329049654010656012676\
05083592639836901956344009306155108084045252621119433015054850273822536600143\
309799052397041471856708134748594982104633852164784967448787990649589513700)*
        r)/Sqrt[6] - ((261649483513965242897074554787977282113862961020772501\
39360870158759673563081810005883447934569535005428347307153128148079715496454\
82280908332940687751146329531252545320507286015374084397995373425995357358512\
07596435856575897629292938155158780139256207771501769479322433176891985382158\
65836608763650355178756360626751331958175377578643802610829036063091116404798\
82889996833556437139260401315535516100956345660970426810415661833072720213489\
54291250868539415027704754327403152760131388142155912783972072345703486539951\
77676272936071114381833339098651545391250682156195890833020937333201956148377\
93406989715429386833628530279206054277094879775357179522824983491305300476603\
38112786290622490902066248110031568485919001448748762212524040518316965367598\
56227905123773528015867157718028921380964249618626920384218012034161540519073\
66565775187476896177870039135969765957042549625843217739036127414761175324727\
120061336442498116202187756477770255461373381/3588094859243015446432085473870\
28561778657296027031001056379231545167293571113664019871357253516662223059491\
56134118036040718107650497531679676591699298962612050247585289744166099818546\
06679446707682690299908132368941100686181048740357525247959775466747775375673\
65682758526032324950259894003697904066632984795993808085784578227541577183623\
53054665179521055411959826743112580951644690509426235972118399221643915851343\
37726561096949505975855565028610365313381753945154183839454972860558037958198\
40947316718981344172139532095436953803897272460633594867363334898040776831116\
59622905348065084419197513519959171106710933627080815155954338294598877565097\
55399784931143614082585580948683030928806949463106505548859960821056636765007\
26090964877777667501759984969874569861719945934924076850128016456061502386802\
56574568889811436767817476352736771104734615315112484527862574631610401890015\
818766168236601698036988138149800777523853543963883467493849440 + 
         (1079604060945345166862318286441383284396306916084551156771221675209\
03243775439783785768687678252958276502090961789937862944665678390992051769376\
95162940137252772763191033366173910470184016122067904973172462865504721353068\
05070656764771042975810736070366061712951374235398436892655662692090243333980\
93866152799636271062494596596755682750629101262863261011862218008903918130654\
70881520986463301556683178169711787173911806139391261078649634406569749229450\
90914577971620988723907751684759867699251169927033134133603948689175006390312\
07669701269469807047846422613727007230786058394630427751195103325465794377408\
50387628722859586807764428842235874748678428967214742621035309569796225443152\
29478425210188512785744720988439385141627799342028253884263507348389032994569\
45882254103213472085334978086028394381275494446898614552352764797857464176095\
26370071786068801753502796161724208856179366256842670948082914685620149222412\
23609915483739415968007*I)/31365229906113386064245166670806112558341873961767\
12395037871904647317430838584473355358891210565160681796796636320342045437516\
84023785502127405306572391184816276501001101995853382345244014657658061231551\
78946279620872403601130411290795286377437865562293417963840558922148912587114\
92968780418740949800667371506284942773101146609984337396748619331783991236470\
75739574686617108895086458080407635097137163270723970679732998677938695543223\
27041306783088601452630818543456433736686861838365547742077365334187646992578\
74680411182756316784911778836078600881901861043831439372688068056357069121377\
11332808911410204009228189972393300790524815462876475611659197940878036921464\
81262328605204685532619529278408142253672684094161945646054020863284999224799\
72761748788674582007924765041319932333943181872459640301000914010709261023349\
80764873594038978826266678557271175775355593760224846785006811345319119589429\
44200436571444739027186865569687668)*Sqrt[1 - r]*r)/Sqrt[6] - 
      ((883552404525112082478471811670307955609634782290532279803346378489397\
81277788663465438937573905031145587923086271981244245508871294728290838051279\
70935358245469895300430187669988510693952736165650077408623246952350828684817\
84780081340374840196585028275640604575150920751835197658536083194837002871590\
85879157750530976570541407202879716861982759042679073240049338342037811628827\
17218146760800041235076123258600266267771520810626860683958394924030392289641\
37732296731523889806948279433966759811063117519782801051219350471753344650621\
26420791782081774491075039610593045800700994775566053217227496132219717862423\
62434612450980323535368633645001344951837174515999177153630710036438697169243\
88649747998486992759153708671534915513788880220166989394779834653985567776282\
77945993866666759956088401748162243392262110926816657403658019875493131289393\
80228522052489257105712564902590899774299760335820191988915651158660827349438\
5077091412307692226066522453867/204769906061491983167689786062597543980493101\
93772721200970390861095754089951818710739834338804177316433324912805471195292\
77446017406577522595468091733580847303888038118014416203767910072191888349875\
24662749338578279432660946657742649397598937444328930955609053176107386444675\
39262641366969173912518368278139266391887089329131370171237900304725846119046\
59695118092500991431185440098546517668059999827467044046507997699688373912942\
24214414936742613792737932179863440326660013633332688799158001518475879962580\
73388891047500422455102578164765580524311220983825269166440370384725170756077\
87010422394903187657835289156169113589641090423394975027436377534130815401543\
44379474532033879575106673921837942103298277256718920991041238803779384751459\
82410425637898604888109832641616670298245959586280139994931264395980994924283\
90408574903492665387296377098671306685561434264020093944262059902583156237097\
88299473269671254323238853038621435211455782785400 + 
         (3295869929220064259746425952304022511478787121667661082029468737393\
95869290374168618635621982883600450292457118343276435148787477065328800011626\
28052336692286598521247737642413674079546217098673211487471766732319685500153\
01442144220638881486671897187486977245298102289657678784045301280976202272292\
32684353374554345534608842055785105292125083915265171709617708196272705546322\
92746974876396015011335429522874175496338743879764927361916538614896450509704\
47719657917722138515085991477571484841136327934428294951481519501016189510693\
25242050834771685914007895141153906382982675708682605042095577404104123712181\
90547506049523139691506888839099337705928988245501367023673005695743290473156\
12498824106790365138005348627282340526141340150039946989551269611842838609354\
72803781430996726261761795234760757068558805067279683886091469521775270850457\
02120691425226498412514984368598902630899625921117972550851049415413635608412\
4818238195111348556120649*I)/107305700158009828416066184176010501222779862934\
82445778664555985221814672370024383745929027517008435458964556923704238748974\
10819075078630677261231333276925361475034414359409896193621906761935202483018\
84181294108285435139912244553640723729226854248527974786043822059785829193589\
62296716081848106174293630828672414251597387118465307813392550963827919166303\
62017878250373632375708092668900957054430784502227452303900586412749193144283\
91836624993827978508346646927968708040879036546052898045746166920463384498519\
35512728836959667360515321257705372334078377764849055352580710824797794132823\
57382726932107632981764005664744961615034665395563642908512976156892659370531\
60675828036510781839030944860078574940913288640189484225239768868310212401788\
45830809736175434226983705010422900300858981972300803766456653295116981168858\
33214958232926293578641135518158237735282798221622540246702432450174930578095\
096595799657714592986414326365925007400)*r^2)/Sqrt[6] + 
      ((240561241264152989437498721346055375096482899470057357726944691390346\
59067966052403534380461180381830297902570328141957755217252757541046590708593\
29195491088039105445758642512118139423448439991676482137304164931973534175904\
43271306503733638803637671390605874939043329734093178399618925537409526241181\
52895469218637330371081164829248291084219904540502669480082164191673693998397\
59824803642326244180023991366461759276791032184856183710138457650139322518485\
54971023933918893612125001227964435842474098324183387169762927920913119111487\
44660763097060196166631004411286627888153584941923553023827211999407268519691\
16376134801333969901907645112649610426938283438319088561083021023391994497645\
92627800307987725041500328789096857786061078253965725149245639575870549868639\
00469868478640427859220736338996474032532659473555459251709633222516639528197\
2485380532316307258865193336958534906075305682570037673937/608070379017930247\
84614851296540799581923891159319889167800862917611493368020771127470907839696\
81850901670845153162229483170295363247954250713662779497860230868127514934490\
61497085222356762748862179539280986973819696875197515655226636507137737235330\
02886309066001000742067168270060673989380839761482511361266315530653353020864\
56523917349842868210639052931752547072886146755167261312578570920878573856150\
25093772633354891645881013007295885170817883261923986091823957185082291989100\
14743208469617751388671761946326328385063577561575957550864784706901388907822\
55354227232363332988818657892882483241371787222791813980180418091317313211084\
88038525070639085821693103743708382059248714893547147899143483095770493786625\
10938926289884510365289368962026041648363135293255007881592983176965064827688\
87683178843735862488214966396043129388583963783503142715985812864082860218719\
82198775359275572811446480 + (16513648333835752453481049877616672827472268482\
90972709754248667592400155007748863852655149754699743871651199168780891483465\
95387748286949070997724496280537228576699570802371136193093713312772120556760\
19571374985739250815139973390786218620308248412451125476586402759520154947856\
99918394074837866547207315709407638102710950104217004080651997827012114633519\
91487183809207406201398463419832465716774526300630139188470080429959263633474\
55954517070527502047159225532070353380778886358192585771819306017347055601175\
72941322602568793370843765437444190346633968701810387920098098413309986981591\
10703599633121723219868695441811383540850176764829266475847970840108787263927\
02543317695993884380081093749964324420172627181865175826228867125816010720615\
90123911118346380171312326484521802199730991133558571719262958675567398683825\
744521826598578459682880146393763802265257201032124267764097842460573459*I)/7\
13532876735856603022009137508325973625007675837316828548329924711087699665175\
07777592813500129607430864763385509135700489533665812800436812654952639838007\
07663088459657667153775660209592904858123831667582227752196757441772508276494\
38080024075103758922715606466643904649611802462287015538494812569872540346496\
75612784530636002777062855898955188364066705714830668900642383672432078203898\
49825893764593111234920897722220776080629359804371031867417531521548059644937\
85026328342688769506182219532938691239957608675423096280135999362755436207276\
52198378597036991730661326091097010569641485501907350407940645272683854957718\
13704942737942341122549463159871060831281982647306276106285339503760592512537\
09083826240804478353097247496682351949723473732004163518044400229222335852608\
73260684745414471887086652604033088559585831262031569378565769130852394937694\
81729354596529013689954308371280180)*Sqrt[1 - r]*r^2)/Sqrt[6] + 
      ((368913112782106225311471756502533872228952408951611481207355242403593\
42738084956811721420464123047266262698539028161792578018079841099959831995433\
15654227767254369775165610080660794974509147842351480516943047070377613801444\
56479614375829979463551868785214790936589562304517309483239476702075022927041\
15473804226971309182753975933126396286610653307484833580519824673011762853477\
12561770386419279591255834584523474464230043416652827337147752614689077273468\
78431917195659853460406115647709344457063070520181097329168619439957293858704\
29516475457770826942514321030197490311081745372788840673290603095515291643612\
71637366771780208578332911637350655435964286896713048949512053041431359487009\
49253604965069424485056953872242576416414310407715593844478450085837822337159\
59758868340796045137020415733579324860958736645723428775764400539445947930103\
651433721480146688525581708918611003588141437421755064314089/2042852375137233\
62973512557667016942280462111274614490958598815978298482245019230730327396584\
57438791942997449488655687077306130727732968417339199621696734069811500157445\
17337143614902992583165842046292599038447728132972776268072255034204460846718\
34248287859995723040603125877030969144793489884161186709799434381311226372733\
64851656823438099394175045416018596244641811007703437141115578450846624165362\
65730939316666308156608062813446118511034832649459744135863287272900342572229\
25781464409216995905891684350250764386637764182040613816555078073534855079535\
95982840777993388987595774159718607140916530389168233032900865590564398417805\
51162090618056231229799516647601042507077407278118249765276942591407051230406\
67301415297337635014320072693610145028927107915344391716809856598880309674898\
32140409819308587517814685752043164899677559152849512843690961329685083151586\
487470847902381598089679951253 + (2111606473900167960220734745299060239017999\
89636921605633113758342720496751213345818065045467769193705857354422422739027\
84048722543724449304769607706214723656931379322833271006533170910327333964299\
51428678702147496743908825076320098949521648920128965997346783542871298039859\
62537204409497418098893172841522122320654621060430027449672225701829507405733\
29726603999281911053541359942455956102376029721379117251818887857710597762771\
33888330270114296417932904257684845055501187696077861762738230653945965959730\
08973264410947243040989896837102844778905600843198000350262025816869430788417\
27698128082945659081206614107868602080256135995377505073509277805022964613784\
70170385868482805917656610791334959834178058822847291579322920845472986162514\
64881500203187451001834756638742143630889910388666739212414394209182257540826\
62272955363943663589545882231501118289497745306590360791243661560372052408818\
893*I)/1495908631977670996190379052495591342143266705229815239894187231601803\
90145764507815510349757413031568380757537063184402341548057387875308036053596\
46417678629591032384540249475161269573699533447962901033904330867030006226796\
74322243320650499993377970885464844628599246925544424532902918384000394023033\
69631758109414612977374574739441909531954771906141777582736955131027890489826\
01684391683804037826285982015314946316653368624142329612093102513143115611541\
79893323566620356523309641244340413294995263230696755848925544994965106314405\
69046239715188624888655844122443522469933848205727374997529929073814904514437\
79573500160065985771634994056624266664379001360246186042832847724069748824481\
65963463425907923931035183649924924842402794050629726623556209796702688878167\
31158250957283580658353615669249345928245591224608874325325516629212173887743\
08175799601126739063135472438821460050466701700)*r^3)/Sqrt[6] - 
      ((206042218548542324451078321481195593300570531814367582491031513896495\
21432798435496474176554232346164718757804386927891342984113565809400130413864\
39321771063615031620210215604283897260230071941787194648548366332101736332891\
34740019145033246218149064187848802787503059740790709026232857681147825086487\
97329325985728377078956941599921077214389154386317439995989180361742558308240\
86363806397797609811049522028126425165576517979652996890434838033527679302131\
28903637297668616248861919137997838972600371474134006635271931842825285339521\
36071825040692777589703176039104578510325615919777126831640318633771119453356\
64237345814787590005733097803371187456225819298140296054855618810919582762903\
89456246101608482467461573645687196370309217577323966246106843515902321824049\
52623424081694366780318791965993501421429990234679319303864645821291735418415\
990128067/1313005390424959722593939475307101564650347767641187258045344511625\
96128722531400468699392618293578164173682050338905605988790270917979689335569\
20697526908072109533835084919539711943559905494520914049474588923567241311592\
33387449972424285319597601235382930148292347940638732546383898955790016491048\
34140006840002850905896807628589509045915478426640143442678080746637596530193\
90281706550188192974397317681696893487648076538034099218097182250769191158939\
05746264702731038558615464979522516932643978268067292781400585634427980053759\
97038445308742117622138924936032477583253945429212504607742489811259825005978\
62919918605962302371723342992378323396430831283207040620709745261247150299807\
45715576773142051151133178699180345946777546907685713905936510868019966846929\
44319197720015370701867166539705543773225964442799764198242775253394200013445\
89840 + (23620981276263074305740967916140946978118034402841338101856559619373\
27285708734668396087877559649135043851529647817807316985085942050317619065280\
97537935894133341329063621949051869387812877072089121636647030579219536046785\
97265356658435118585468547499855031555305137375685533750632879189728489251973\
15744089711594810369004849092375974380169940432105901473402713011388472360974\
24643095514072117458594500201808855354113825677874825639293878858284094968899\
64476106624690365028989661051313289883591103477106747669558905694148945549228\
48632137100225771871141732527574603167948640576245501885807493755124670720427\
70016230561480280415798965212060334518124778654677868557114346751627068908676\
43328227052397901973474700018486780475632779460249442082701498403135875160627\
35738448405083895414982268031368102141597367745732117849211031737697072558238\
91*I)/23092954668801760309303496520581818597619125590342457570249592018976272\
85842253175930609788498862834423108287916692160377021634291392646594253991784\
59621626784654805336719487325223688375089101143641145234086674282375476114529\
55665629753832661385533499239637351551543028467122559871778159054229031433167\
07620860688033951927289557418953635924304376586398166685681530614966567475463\
63200179749782446472904697660566269954114244988235297477899851488115307845119\
04634857938691398828382766204702243723360970261908515402584590299891557861675\
55392161909773329375417853461711919545898339677656064334968020966739226383320\
86109603790370909683591098785472170149260650825772176281847520057441905942034\
08909555585631009066122268539390204455535416839161558069920691196306381911030\
7071731155385571820630200535299689319653641913208880739829981146779460)*
        Sqrt[1 - r]*r^3)/Sqrt[6] - 
      ((287457803156881752466393773572908322530268678494495921783526935946220\
66108661691661178470797363586475288965663727362116093657135047272759989354618\
07399483055862105577910278862701007105012107119249668131051470886881607767896\
71352736946910841656763506962875323851524013225972282293283201830510672705800\
14735330235933223925674388650766281599238486828175729558434532987788397247840\
60549179496528705760024259168448050238849613370937272260740843450094583299482\
96117870714854177178759883849836919611998061078035740282612626650910458011428\
70646090280174430195991429755600913814194254540475352927105349111962413825043\
95778643559381688302954832604320910328056279832712789828344554295909958763302\
53333343824416522634356319341611572916680603244390381728963648249452468014868\
88020259699544084264930602100133985182780618272211855427727057357813585092037\
88889774047/49057434703653922855585809251308168892752369548902005150588348772\
57725476526720362118153940421890589882484940799086366033076825846030739977070\
03347798978913033695379285227188473847193367613952150452802195344719690970770\
15528361223039872357260861112627188375929124247635130466826729147630375905126\
18683723967026589240350702862851485523707784073498103444485583413568783077884\
08742207440193264532967748404302819528803548689604967576288431985301057199811\
71092847601328632661842869780080615286786244273657606209360206932825316132682\
76254740821880907805954467683383864560169823429832727809868237478115033580960\
13032791233920654413798408483332846604309378739946824473508030854670444338091\
34839102320502735908870502652824338520244616897374837797347689201196634878872\
07760401092258195012318239023684803787023798624734739518156171873418634590323\
20362118 + (29074206344549437386540142826417121708651387607297519495357753909\
23990461665832842627837243633028349465939340456640269952563697777090702424708\
00896788149239343954817931693203425199275010483974727249895161120305087163494\
73938141026875207258455678533377242672364650359658284460972039625455496806236\
71430349821237603209332052907761242668743431651242924071706534202509600539051\
56063381882176245728215566572173681383821266264625090162666655271196235726845\
53561803174579634984774368636499545937995699869386244132946201963404973382116\
91839561004326782511659508411040740089679075225246004801895915967688657182229\
40662590789633018453481092739394227515462222694911678819495297496635233552216\
13220320352486542495115186086487489188598980655056810086288594737603517241628\
27227159752425473137470750791220556676318504821372194580017511606736065865557\
610215725741*I)/6005826407612555262958214891259499012867800773237936568489633\
17842649184632013964950519064486074692464390164764524573028773100985364307698\
08242692596361556581480015578082313884445638285759314451353147935357694575115\
78812339949169164977361541597589058525328259819418537251269893818998551030115\
57856169123265660589446498366688132019959799260055720634187263809728942786087\
06148620553608625500521617201643667602752233840027534370726240457593775929968\
41676398708768001979723900691196871503285031643144885223519190281673461366673\
52962896223058649661297003687530422875338422063411721287189477392474180068421\
84000893734296845384624483683608062828107860966919107147492589383260930800019\
82988875962533736321172943512991742497549824172461801071870726062242458787988\
97297993096642923335239809151298795519723969851004524282411883281819834498720\
824095600)*r^4)/Sqrt[6] + ((1164168732640212691999391286440933662634957968514\
60162451374079172126190422852303807362698193929331411006951808066903763285543\
81328972984877158979859020642901722664664322920267767920146555077029346221711\
96994486388559394632570774387021707537761011961113807253361829405468932752836\
91261549029489005223510498512487696231815536262260984538157085867091884968692\
46714359349490436278492008041352183613932484663760680513273779001927094209567\
41149148543928862034180686151809743634040884566032829652042989945041129237859\
17979412757913528339250083144891820875963893477537664606709820924549147450632\
07897238670281679336005501371733797405777207158914308186061183782196472983807\
30974498817156654372945935148146757113570338588993598133621368560669421800818\
727075171221727706924546413528587360435275719276286934981/2422656518615335662\
78854404286119665999163334695696213987824966199076816381141626448382877896898\
41170954880421989350090710658696205952154714929500028607614915316417063836659\
57103095643641187138591902635923428007535273635157050167100436962059441990414\
44673358611141487281441075492582780724162540299633548941454923124707280359809\
31383416143223926485691526797494737206801381158106107641851226491807864765604\
45414450744480367698812181673145854083272834907343911704315809295670890163782\
53412916365285896781623387316820754574546824493091848593593194394552424095568\
00248122372616105212745525126608847992951120202917244486626676690080875532564\
70223151092208579099771117833006988580064282909441731791054827850133995377139\
03671102710304306573246268564758499354424298192785511730883956378790445838382\
304 + (6366488185434797238914230998268426493218180533047767343358519063987856\
53254515467173943715966071152950340618109788899971399978866035970027144741482\
78163641366080687056968222012837589837712753233663595726084209507716363297886\
09673575403678937258903920872623714418656190900106608465751716280207579940525\
01566186564078851739541077017484813765509474715941376235695629589547777309255\
74179010620934121653735096471314108546501425662627637729151948437970318903415\
12965241333260614558574535629917078963108167684357347914585336474656425565973\
09223565262827615958579406034236762453907793568794947078995981974815635753424\
69736683233149764881853030213467027336429892184424925229445632844483991137367\
49680602504560986061488506743714694758366330150475558760423374642340057364946\
44710297929311929620151381*I)/19104184204947672812103639031219954208937127171\
02950884433795610897011087373418444652724313231923203331372074476360530230223\
33718203225333996362586352125546338440867698751914559610862274539308406137584\
00061743040546318848374001329449259930747027886923350179063705630667884365445\
25163597932495165993394773683465338518025192765508271484085638060712880231086\
62273980034038581559294966033008708393022285629312970989084617912931790241269\
99146731808443950911173241342329262541804677727257034781322543534841501647990\
49283658443100311556851790568356418543669964945019516361844375384135093512213\
72611181124207733180919324898276868448727726070933121872016458925907118743943\
97847578617913229127401765343768161417000339686865001140648696788220662732230\
9948029024504099461149938962257556703680165)*Sqrt[1 - r]*r^4)/Sqrt[6] + 
      ((516337653683976454026538219123923731942218593220854642201596165566667\
71727191585641977726976018251735873577591643983137916491694906204233580007679\
28594373332650979486713382657672049221820586075873036155463279585129968864317\
56776616075203879180855785833283296700939409532950997286620016932774178336426\
21545094814764084666798431006784611649312618039933420385644061281139925889918\
75557181366821244401011908722028776433006535659182121062549236977673924267365\
65404581647752849885581685456099767217641087518585286602332448400426014424363\
48918745327699773481067775673402928562460979579849448614253371733138274504647\
51652449781545084821954884035129920116187930800213941711511847734089364866392\
01980949181499791275394424732323626054026100609542708669755742085966718186238\
866925163635655041249651067274871172789/3410233086081080866055690064149890014\
78130428842120452738879694663963409986303040104346961254463227063358013084818\
49067251671563543668375733892390105237901670123666896554267004689656622449265\
82385459387895963245617226062643807979692235272326198193251005166365434485722\
54564849846955017563602818367394701803225518653432947556912981888236896125841\
39121055480862278487816913600083086917509843325585019254792561818065785822422\
64264721796424472687932423860873519098475627751834346274518206007241788719728\
71052954258352517284545669695444571960061696202728084098756870221775651617446\
44859102552827228870967143793611521642758290065323973717610020087022210041406\
11679824320507689156206749520051736392220408662975597886243012057292341870350\
9356506711353064886829681587389904921171306731851087207415158210 + 
         (1082656912308232806205674530289925877795806114684056089374003092443\
17696652535218493600311512981885573287418599909891117347386094985600302081481\
94883407812182983137267696501154003931061600432289108699645627202296846040167\
78860715969032110208329467768384455949767169101000651331700030523030971052781\
23717060168131402941119169487368678915414506440306931728324838799705303070994\
11423750437368509919913869133195654668355893384462789574621738455109923883568\
17724890673683674419036018912639998514097703203587185358129804632905063671938\
63043941890948671802148043675259510845961129657084178282300385007196985235500\
57340522076514106724373220575358127841985445807454758589183143227275723631849\
57233404108552993467611689494786009472077383933652411191330030285500682227686\
9840536387274518513305368063413738831*I)/835112158500109863276394547876776724\
30058744623468203781322950535879282234717953129400395652091944589704437447490\
13133486713355424122654808653079876855629403286714034050869424850967470086074\
93867754970683615490960828333671748378739534929292648723106817106066172511926\
58117474498761459520762743069690226442714668054638675977395598859407909059720\
45522066436627935161949600660842200400337726112432373940487010059573915899079\
54621141206534791521833438931162703887984439291347898430641772251178780688348\
44415163732594985811207720472479027588151789892847968559580451141141629773007\
17805987359088733257099736453138739815175033140908964776493853178377885344712\
20720742047627925076923844383224156104053172429738675558755119214947778900112\
440202240870401233779692893540922481330570369374779016763550)*r^5)/Sqrt[6] - 
      ((510137885078495730122640171084646521390598560640059209654847300429834\
39561500565913371948584154567575996535519337666348376303438102238897863450149\
77133907940227785370046854028549894212462659877586861235638346989524351047591\
33404119301315224479119354875978613451449129351313181429702171763501666959877\
48659204204170694579363900150400211169132818330032610401448950386405202359274\
15913729907043471316767975382510327740443760997153749954923615011421362041917\
82438099258906394376893970966599901354721275451060324612355026615771303882927\
60448802994800157284202563561477589886979396266849461680625054274616579782124\
86085332681577366774195850906050633788615443757384931496171613141567338564868\
8797379623242529180450425144938319448062461122139209830345216247/437390694646\
55650675127481309221475115010073414671148591437147230839094375273449486976726\
39704154073413653446958599483515363733225320950709224132682673357388643612665\
67300571638904171460784475631059013710813848733197557148879134443057267006624\
58910435135318689835279823774101493316360425658767221153958899813345987733024\
94649381206526276734927876658084818249713896042233614333832928283143756446249\
61260460495775789428140889081275709974475147253933171889016460572958041767939\
80101020513653817909129209891915583651919896876746560975229204028909789674053\
87787405371221689617896994333104072580800603123560041395950335990902876600541\
77709931301982613873829403335426444022259009651975577247591901344571539061306\
1646730343833653595913569961056389920 + (485086724455145478561074994791914907\
48517339544859948176659820608026205786886290026808703802830507999988190663715\
85892135114308815107316040916238363583959878891449292672186926340124807957443\
44063916866516494113405535769153328551025291067675005835141168663108923440224\
61372995383923063036271357248357869266635433077996492152783013874464288390852\
62516027679972330603781235519409950883708830633279558724707508519175796533910\
33940768582187328257331894956180599472947653833526964343030983664400628055511\
62782285720835827328029755712998547104140351981390390140804226797837104174814\
22975196648155411618205977889613129152734504176588805428198568275401405236644\
47702879768225746585267583978064415110884828468262849347605044689397963786755\
217423150997713*I)/5766499148699124282856121059424545770080154198210371626082\
12131521331502411917036249253886948337697447703310033064443415877257637041480\
43689908510132477208321260337565941928300144809152702134414677873163544055719\
82493164523020183959298319927834859403670361783892073801861324620719683617559\
70547630550844960206950013719805610311272468496470373395955550092040899214204\
71592538230356829118662862404343194190905473493162180035766733486026637660580\
81862208797281764856245495194451234486142646890260412639020237989614173246649\
79384607134955749657304854977331069188679440263916324076489672542555384323928\
80874472376872931413923665558325439851070024770692526165560512179447988570991\
860334000185178845156625676295833404884519185037102054757650950)*Sqrt[1 - r]*
        r^5)/Sqrt[6] - ((3799307633849219940837666902250470834933550714470558\
37957521185770776087960714746498022518984039255729586910589543221917298115362\
31654807340229708587430529487156913108680028325718007048235441610164894757282\
83747269381555844214497022596732609792371431532714677302248559752442378950105\
60962478940923312360710291033770256289910708937297054513710305041915075463781\
13423556146229128847664884545201311048912054112650435778647817407799046950556\
38333792228054755802548827603822129645951773887547838255639912710834889667608\
95945523416804863455927026055551092709106996751639218588015330088524383788106\
44991249574828931687036053211189385681547750463295982449786573064373220450861\
13846520661515346029777516148798220262899692075498375493260428472665539775738\
6858817/119767638570672087993203042392820435429427493330595081096547218616429\
16831633818472604211226084214762382630885771609255193235719861333179987661413\
00242384524340031370674984351903436274851399302412278178818944034099184162309\
48767241737490190474772486368566826513438626043796253947779086531690710933826\
45992986625642978211209405678012286893880267554570506231433194432721890665345\
52156613533352741827060885682670986310693820967771856204025009307781815554109\
26714740519117523037048423880613832695883622073039238836994035966012778455074\
46873811794689253335998384277559070543021795315849282819647552348130182768531\
21485879295197203831001842879960593311691375107820806425340564665778941323697\
774675686098686989819403385171843157692404918655765402583970 + 
         (5569175927471786493689670034492865476884885694358669301014081261507\
01028552304032741849884376913502434665328166997160583595272164619055444884004\
50258814353036532409963157029603692654520864841061013490135808909964298295168\
16515094353639332818625036117805971007400706872432158513524101792677957682873\
26930673666346883708554861387691937314927104658594476383752520906344840478189\
14862329908039877463090432472416364462173402208850046793721651727447694163660\
37993687889555680424164575864741684141084283204037268275160512274841754125722\
27461779905951692411552613938700708006243367582445508392461298742266423930862\
39662443596289918616521110823210733261049426219289698879994306897932775260058\
82484367803954565054571179160144618417894871436774433494350082119*I)/19998953\
95657260330011445956998440471934236443218267819976918564205958412088877062349\
41975520255247030078543228115262568754850706170290895634750182050385147314797\
00339892280056662360899731698321531967377940671616253214682157372818743511798\
58895050500350061647216859249250882566133422807958086653288619659999629611630\
95172226735441441086565636607530122062398892458443972991468006682641874550092\
20689389721310161184506245155655485040903151132792465387615888020695482136923\
27171541990623047040897170867591243055270826642174040442013165114216372396086\
55560473673068980260363587500050620378444685952322794886276619616260341066156\
35609498312797994973890394965264890205738925806135214300622704450566285126164\
3521463873904304162477747639012243799300)*r^6)/Sqrt[6] + 
      ((123448158706769801520919772125922876363679446016951515733502780027454\
08504792466782118493878192342529567333672447863012846487826246450689393245459\
02239851376502226148283964013849303335120038487609269996397367940546529194913\
69075354084246653045607077110936830166949492108511755167405657107582234902358\
18516234668551285639079004399076028907248628745773641207710698737522672786859\
29870591833070787825695443999995519670154283014851765169963135692754879874955\
96533195696475517737044103993047775304689532408751094120469031958262334620749\
41859782528233437702480815391323238836734544230020393202035360764815439290836\
60714254151571007292717235361494055426137287086086951127878474572566632279085\
98538383900729303/54047631716757449173207927689756254757573802145620012205690\
75968455172960199743672379910660259011040600750140217234853194771876475571634\
26204276055493050791575113539179488043328290977907630550600470559535428335463\
40439574403001641769932145014373989108840330374825459562924845547746660486231\
49518821221435621240545084617304251056310352358213782014192272707587355873653\
30220148001289078879710857139854358847947601603554377033075434698114044929066\
75559815450101001132050872313497995948855175066097371237736278794613417290099\
38937502424485880175904892349543598874858484392696203834613674780907987566721\
52518549751317578308393013480829438676049656966178189950278390828211011362000\
6390619392937207460 + (667490939744137955777399794835190040105928508548445764\
59283774677414510996232376650837137019934525130661874821305207445051115209550\
12248745125732197802504294316825805152733748709487689581783904002793500326652\
28951320354628393131498311860719078101707266907625607181751397173508685138840\
91507875281132244410004737505724577014247646486835670524796643939600155227509\
12835490510992563042474663498822523678076125645917639543970037097042818691269\
20502237060365816165880755930147486287025451513917834886245820586271962823134\
42651039708133323433450273259414792924317511769054549117153094545466587056092\
04478315656098829138636419714715159516763208548128936775095916384738292633051\
1998395974097588580201927*I)/394450065034914183314889084298729403633653938738\
95478058204083367562945404934253603350670425481527223238960805326260611978895\
53958609615910240151779281705232508261281588881844807828191607291130870276126\
25209728517988016153443036751170397457147414173129310496041127363101202886618\
92822892837257956495174395310328146294522341034793151210962796089490746244287\
82097358663239560069066221657200017028251570654590329570732305560478306722328\
05458347844801448421583718287862016193070938490812692660498176713312503522434\
15430446986047769970347506956817300448007649031033770138097958620863582278653\
06231756759816058161332480307540866564266751301932724447665382610352610491688\
551820386755082277554580)*Sqrt[1 - r]*r^6)/Sqrt[6] + 
      ((628688676822030316174240061919620329227879713416841697219996177019576\
40240069697727306607741982724074666995675152769189128009936413397665743770275\
54249097732064137113905617344931988867114095224809615435279647878928694651756\
76588772401034461496316894708668682271538007819542118164356031638876514739125\
68112746672394923410278288898929312497266066521640225741458803070350514296684\
54912450870559851021280647590047672160153679324868620697582808370360477835188\
70770879080620256281286820789533388302535358552033911163469567284411975206235\
37400580832402582213017335036183704554009548058346942384433966179167746668147\
54949368848220900326910482537499592476059137696208485293348588228265897674743\
517642800286718251/1151755018975806046465528203873865399640570067006184085265\
43275494857815654512934507807694279040000112457673441591840243911351272362000\
74699354799360447100636463339618525936607629674431779339860858732450887122552\
43581022351068394739672211147672774911448134572780383954026655048236085445548\
25834148830263559547612334238903057764496014020741962143170922180801731597388\
93553356793540230682193455881677489163411605646264868906359842130522421932570\
70653223191850445252630013552228397246157261574162651925943324021765327316394\
35469347036766011210604472021276973494988161084601315251009867668780466362611\
85832798781580472529967236199308997300833137319662280345319024214532752324065\
2707313843067864170190 + (111480929428232350762124454725169730841648726188094\
86933658681701673641346577520545152225072003238901621868893979574652306859851\
45590272319975581670890087803840016893105887629453351884578114275122679358251\
70941341349176102836064167106589654934007273527530853194569611142044965945302\
37268360501229831229790811032848477552757347531342893974607800840926059012398\
33738568459324377736691840550382004634423558486126014631940074511595172299836\
18932246305318510575948355716199887918068777854477162417272010671403850612189\
37338109087219650694885399548181928917401032266569374128929513027954438829495\
94698133868134545581053237767997285228243946731289685608886792954549734295385\
995425129286521433592267946853*I)/2284162235364217568537038720866855689598720\
68524982032169830291413053886765074937854843554013157407848323359081085417237\
33787810163398824521862327890425119927221302711528238769147178496442599004742\
07834648579038123559709695348825658804380506874980985218152408264622006656479\
60177725983481724767277869813679439253311384885523300155855985987415555949122\
08325410676900145631070515730078475177824195618386752456774017882284491512589\
05633462185257908510572392601587556489306432722899944362932828549461889615448\
02792628034829244243151124505911685737369656868025259099289972987430275440831\
46196132935483242964981934580443631037300926094779917209548977248509864324026\
774838824928120931346706629525)*r^7)/Sqrt[6] - 
      ((117394229433762387031111580523628740498951649570261572365563259047979\
59946565484357542373800766102443193188174037501256681261659269908323504416091\
83434806136371962729497162121294206859125318450602552466605087027804523285142\
31634408623335978796496439110507705568421174372519806734599728804728648719217\
36038017591821779207969757339981382864227871752698045319204626517382737769512\
56438300172400139091859477849465390900091669376100236901077329638957627103205\
75730345940036525763299068331490296117337823978946180666090836511903357436255\
13952873549845755733361284217650946112146319419245135269961543053560461195225\
38290362848597910757782982198810420133131559/32128722426610634250536355318188\
16862863222187541549861743373888236794022793778072880858777949127154151361871\
43645258049505562492131790342894302128924546302199740070221081004897903469809\
89653494362591244569690986282654159805238225614445644130080899595499152436990\
14455779908874746107726949709708691342646696456928426509833064514143514668670\
11179096869079472658554159912483942802630738500471446611855049751397566074313\
22049037065555608717968017522475095418501788210611901604088509911993051064411\
23980731677016100129508108855754502799660870350588331617164931605433193070245\
1301264755254809716053668250615133466200204003023187837766629247143311605 + 
         (4391951588459200183846704746029535912372208511652315295266646137368\
91037700479681650048151838987327808517859357334352134072611946030277668970977\
85079559754942139678305226537528218934070309737092664979009078196837968813870\
45452268819036239118067226222021031156391520652450162990179900312490359203702\
74496622083274029562546248030196424979943056218705828499849903925414437716407\
91662131158387043469800432814410494161417188210634723453341848641988066967371\
25040506061537565896209432277474375022792661981625666340813117678068239075666\
18269975190779998509619234159261601765280564066594000398324427959978127668562\
0161765389341972052281409438508089539767*I)/159125075142954742407758019609988\
98925728807670668010409249870723819663274974940827631905757274255262376398841\
22142880147640351183942903835162067573169556567628703706042456634706852241632\
32375077508963764723466580789154768563397876380535886578222374911395025764736\
09913736949134357706201438221080950308310184002275528253959644597274598637302\
54176177827772061661058228995333705450063059436782825299265194302791447088333\
67276770539422426306993436746672308434741393799335953197425159530355141867931\
19512998168121619565507972019280176726002435468029128481553438338475127661940\
1700398000502904183411656389413844606559716688543465759240541871980)*
        Sqrt[1 - r]*r^7)/Sqrt[6] - (46534163069964571614257550608520477607152\
94771539402582540264754089453200326195803215269405579130855886652815981682440\
02532054686974394216101074842603268288050603082494556811276678465971331792306\
37260692244164132374854138686834887247701311822703809727123346714462517695531\
03263945938492924348133580154691141026877077164639836199191471946283757352877\
14080591022176144740045118323265497504046460191174034072293818840463049362108\
36456423099788858277056589638449691550871114232542804027569707234502114915664\
04132348479146738718051751338787134137549995384755259247071187808752244151988\
7724243832945642806348325482290723538171528697499789206986514416072034829/179\
40067412854224608972379718458452518104984659934978631455777164065539884390617\
91892281940887559162736418689699936249998543632559604199985428082856283589434\
43419582797590382984764714707438098850429679659322982550764774153683174153887\
10258937388084203603199216119520492303957307373680897831697067605440290762876\
40051079018580558401785436897923518884839546302586499396020312362046747702364\
58022846563671702124853089376906417019712151731143207803354887905763502677698\
40502746542780726013115134400563007474025316859863809631796415714382505729537\
76483629824995274571927476037614238562205520817513334386626328125886582775495\
087253816698799175700395370 + (3798595765378477067024333729830982233607672875\
03478561281112332372383924019366804589853455527741793564578717502563204670021\
91272311901996723770668671333717542696373403927137006375582709900998407167314\
67128435649831606837570017319974286092399261864707040384109001516604869977007\
23173414939326775510423835397285374233324444457062207683337948272639971694671\
30583482079577124302576488281449281072179439022071519122747068138513661831285\
21202619192921482253507352925574278058235260619999828930879658494831584030273\
36398835101043750615484015592229333673399462878549239959652668794929079553134\
144603532685520135563086866395589495581668961987383154060249701*I)/1614853760\
00525352860208156094486918129068992824533501806777521564108792550553995751050\
16211136357193500425958681301293641999589332770839332684291131416693073877264\
50890809740382546104677060650521521781060752135879770618828802101256935748799\
62319335714970792753026679281712612463488412379828783892412170943679074934347\
40826556335661275327293036152302270914474664836092270235026501199117449091827\
75950984075674971136107117679160019530075812490039876467918699495183088322803\
24154713467070968348704341235111032466746282455416705161658962612597898935346\
04196563411214996579430368597162176174948781234335807732059446508751438642433\
073635352126600)*Sqrt[3/2]*r^8 + 
      ((342468529338576810654718695103416758182804515575485885894162146184710\
00803805500519785339735347201304218244730910091980600322220788299916664598078\
88841757241732954910920047000680385595398610757728587025989677399770443323009\
55014946856942735771308690822341678120074315621562143399488365847722834898173\
15076405883337138342019092853055911261954264902287590167513183403712868780543\
48968271768354002085246277340210816402510166686987390765721899962511304019317\
43615978985463339435447331012465595200633787043211273220868900520541854534261\
56307152034336838145161092970270609421329490474074840223751666678325451/71151\
83760553522853382500279522224743699734217733869473896824566858092785406662140\
80586882060260777884376727493908708052962650686168324666644668410491146830291\
27307142222699626986567106817480073773966804792025250324441671682791615673726\
85542154376606361169870075564750697702800493510720234220332218855479345599839\
56955960964856563642015064115122613613982530597788494627113001392136497083181\
32379046730653728521698700379262239206225571647327531985090898954567079011412\
67397370919218652356878150908686610088769084322570384919371136784232645000593\
10989970863996333573582761140153705186609605840760 + 
         (1707893808413731393791146163424830469809707953003090597603830642898\
06926496514669780301086855585923544869324695628414271581988932501823134979909\
40897062609485882702809298682762131739207383408386347613098090476298396927378\
13060460203698908620947073879992550290693255140513780955094984981710049187618\
30991387425134909531611529076051527977253022743250726090415670423424012477283\
47232116293314585798130534292886761202746786289243664696521235354013980071829\
32310301441645537347675585819110974241270294455158862901904501139694600519639\
52825357368730357509049840869217042294205303840960250677957224883801*I)/46294\
65564801780894089516059441241618626098508334489140425309585626272961903682980\
61652212273316054404085213569110246698934825482290284236884997074016537542617\
05812577268510501668089426163249163069809446114755235206439457018511508097945\
48359657751039453986830883264594978004716809793514515353539740840993566669658\
56625527949643223199212192538458109580693225144361205725946951058016427012657\
92592227323032097685107603317485295739832218586676280145518281293782195202275\
65702812143607805214768557883587260482005524674468013947126086850271583447309\
364456755029883935450480635710139170674569890)*Sqrt[1 - r]*r^8)/Sqrt[6] + 
      ((393671831187066829428198387099201886328225639593555034254513080449070\
37837601841654361693466404698701987040532637047403771233537788130612614715334\
21024719349941777322343835896910966830809731851339094303559691174789638036283\
93468530017231915770350559747700087008831712079798230421119003502340946698714\
49585679232689150856865073434978246608166435819610319678741679602277456054685\
75863423694021633211562765255886821884254248483501816256446646992692621447048\
38923580972866048853766203054124132616188585324491958601692052043030839495754\
8024465112297976936148662046183988375562618158972795756324170484070218987/426\
06062812592659720055415376912423640232778727648865998817859400254774833661567\
52687897394655672036437252175451835333875803632182650142469447606790698020208\
88819983695591014408596784747920074272191133878948828472644661388510167382161\
06760102196329778597062604789661255592953420859237234544432101134651119271412\
25341490624933574147113653591733859705542005561178721580934681304525188156685\
70826340441510383128143037171629653973713339047846525343371292428675034674189\
64402854827688966816068360720187887991439816042559271228790620974100539596703\
366857287184077338603055814143709358790879762393584230 + 
         (1030803346319066015521508605579725243465835044938111501785701194359\
76927711397750327608805032671583774953582068945078294461832083218201813170249\
89962718351510256772764959387627495270884073110034842255170821736598310053090\
30107626130116201179124944135645920082134739799505581199752646015000383761246\
27000448659305822397952641114954372031164081260347331171636116424630161345024\
05477640427678217075212700099329502687826475614012361025395586854716358682140\
36689123006143676545336873471890175752363798811954321789068824690349399557410\
53430090840310900673656146380558354068556333860468393538579149987003399*I)/12\
16395719391851601706712203323524182859600815351808936315176014365015048303572\
64015127944451223480217749410065199513940830827726526340050095459725428717831\
14946393039933343367456020333985165357506940223945526273810089567022733948631\
48322273594655309677433161856617235264277074375969271916429983923714824684712\
33481228653684614481936567460558695075765314917667974017060737658161047198844\
88129150543620468186937977568707075924589854527413712419796645446777079514800\
45430606457661201719909608534391993883281100841520143656533488847264684382462\
707744272211606160783983952353536710350381463427950)*r^9)/Sqrt[6] - 
      ((853872350968794773076386975724369149470282810160394745109636184594936\
14545144515565983686467721478858642956135646380291210943381423479212684800748\
10467104446969850589156829427578806995588889794064620924564978308755523029474\
14009682760721540301697135254364270998592441303392002527320318478548744990562\
31532699879243780706109599282003909776135932646880424420551619703637759139994\
70333482976317133955186168681630999973520533574123372898023984538866991158466\
57997513094217481011933760952705196077959159149778111073519076628951435833847\
5608273591726176911287/162833657816362599630179208915491027066394366812294209\
96382538385072836088481511197378916074926559965019716449640781456630076742868\
93605639244924528492041348780187965042379888739772505866069436319931113987947\
48260749883919268911405440507200306077806393702158336483818163292169096622272\
71312589727152372071346310040423523237646690626404762557060407429172478485775\
07709566487045221038093408733041489294197360749370819680118965730841565871972\
90573266363369298331009642319232354930769206710589339532826094044358450995707\
672515361637160369099386547756 + (1591394919463066204550218912170025571291363\
94296962842785284953150738387722467443405163081426276589663066358656528675932\
22186853090991655016142204499021486638980646780762634037029761249605813245952\
12241095471269224398219211828814051299540367930104286383584581259139883229199\
06027883352388932709115097747626853751673945383330703932011804964564883098498\
20286162182540489213336779350897004449085020213886257343749495285420910258474\
21043730402586939836268581054236796191708088568496752664056343595910473733372\
50797956731132312653371722803644540653279697*I)/39150082846551932396640860224\
58947085238286331928624802211968365002534151952666052328863284818744126476241\
97797409479191974240442160740190092480109913884892332413762517818626012759063\
50175319665613873760771714888303167174694491913102240875554201986186739114782\
71716666695730905151138958814913951192931534454986150971911768834451611812265\
54242419849232275917978442660425791231727958249951146830735963958637194110938\
95267411574957413091964868758814549564793043150610680027924405190341883599994\
18615234159584202912148420254920435439741967343535)*Sqrt[1 - r]*r^9)/
       Sqrt[6] - ((8773102928580243052835974901402584817082932461224198467134\
18020428094621895527097497689011680879952343441177967966466288876166714175840\
14680626632513104276158034212405072725924299954413807321952564873257174881452\
70928919838742850076209160917352488405978593942161249182147316758702476018239\
26706407590044136633954931436817192989102840248341961912450274984576172001868\
41260524261523403381634903192834801605945229982506686849075011038127124685163\
04138992821587460885015154371352724706824476270627938197650185920701261582296\
873878788236275458331688924327734/9578014423635269719394229766331350300989120\
00563668091361181939628711233024105750515645443582475108586880119305342676883\
10819162607769964145961679165324724815568167480148104812409496212454045252562\
64791645704189923571886000916115479865096345577471665146802754907837984176313\
13454755995056851723315332575721398748934527068446252627579449980000846982460\
31168348123734841209011917884672565484906555514101331329828833535285455167932\
47416140589173297275135667481520867536583149748644536389099485408215083314391\
3820153575011490115846152859656079419941 + (267381113941706273901687770033081\
30933074161534066056854033477621200874749998653127505242042493506594896705013\
81386998055033927671934216536977097783906978740363439588185382314162677848665\
33017930908917363540764682818784863511781067859636807567020902788951514466973\
02929549038409549470275720439477659291704788561313180536625648583890354095456\
21961913331783515986997849615143720985178403262317986883796767402931716284517\
83468846643552469197459303913816128883119787647306749038188451034270393056698\
4422331556377307525930126297625938650766551279140110671*I)/315356984445171641\
98288702499661309756319604231950190403134273181367348758346067254233219603457\
54583283448208741178232393202323078916822963973041511091922329949566533782289\
04067540387608471222500574216598551975678373397226083594378168927224055106668\
00732771398280814152818879543324222581689833362770129726574506996644685453837\
47801247081083706521352475723983491571077012777050815027774186602149957771153\
68303861519542071656052382551688716695915726858276797706025248293317440049088\
11053448189095053475788184032416241387442999110522527129991100)*r^10)/
       Sqrt[6] + ((3835029201929817576036845591857979425934784916225297422595\
01307107352274196174524204777269012283891959779440386418246356882894728839543\
42727805240715105780295319955499197433268750720994964276151451630983380501844\
85430231580122584836413175030184773954351462303659109239795095339839528404314\
88740981717634106756322655610171880942603056289844663188549214378546325732737\
80873744231835736227518614366718794344900078553252379463412352010455405133928\
11170060760714186625944786051571562193348599222261583050665919/81079584486508\
42067042916101634410565949385952282457460523829953142017530543581236382933241\
94565111123440066111933753154261976033533275351612782814499952668773413974522\
56124529683666885919207008307061776920737591171909167771639933095167255496917\
05839106057333718731251201697348042350682694466047446733650651111732816021202\
09298340455420274586825421252459832055326510806178928608483560423605345783143\
54699493376851653981232592834240201549694276392736728123345279479333387087147\
076500915854540153880 + (9377281099531837498177411789821195931894157314329634\
30525012645429695609230347217927419372491808393833704360779597315337906709608\
13299165034750498501234629377889817842677855786720925470023015759385313505101\
09567130087519123389730312813852637900181497725888177565984707974370586054604\
19309710729724688734262138569495685567453064565072403913714530635060498979137\
69645976132344070814344114101719388821399529998585357468977218020169256262876\
573304450138857189368266827779988818640345613056705064890186663*I)/2534802723\
96160224053631661378898672109832871530809566169809851886640138225062765176715\
69268057211322447779523730381946147581426757696153339479170900103717788222778\
58349960681588969889739713264645063385160392169246039569143403813527945064993\
91135717666743354387371704102399990877903404114882811765383424529253970498461\
75432140002707487176792959319153399572452497474545197999948088179909108077224\
59627312649423988890012684562991049491622334784350015863899801484292361982374\
897580697903069988900)*Sqrt[1 - r]*r^10)/Sqrt[6] + 
      ((234387767408014660939433697018347963423372499727244874655540760943498\
87871607121245327400169638447967950366378827206397319322897044011794646664414\
90768395974341974877249951214972284287591788183726618985327832717304262110203\
11902302922264462010494095555416878108678583503896100975231752710629959356093\
25324997867471765498365408536361228051575387199492721841794493558348442384707\
91472289063406587852010743549412065131015559150520599398716898062538737966853\
19642666652204564794301113990763498019389575837541/30933741487493808192622722\
00915436245486629352280488459165618208328143013036971543242629976428176736792\
71010660876065051758923390452053494541851319817332246974121573624726284339039\
13882403717745396995051196365196469628744444576980662898674875866640813503112\
05634489320007520840999765834564300875854057112732847799653116576398171901901\
26911050480392688367874321028322071769076375437151998465559102466123291992464\
52979819481830146192887270720045370488013288628464092166279106276015023195310\
02945247 + (35432634282592909321805528076820549243171885133693188595470844856\
96440392330170067861737196583271272659319418488657469572999865887618270968157\
38247995964350817622192963678599643286686762196878355386863020550272542062549\
45688974678277024460748508543178234037556712317448211461884594011728608639599\
69731764974157722861461788365538375095291809407465850410649777371622089751874\
31370358916095719091569468257196175656404433997908142562811616619125627951183\
85087975173334742842659578252314574335329967573509*I)/50128329492786859429803\
73934573260121767599355292082328487020050106565799087318104260625654797336698\
58092886233393233280750727264870231953379615251119730863882246422993545398797\
54206341417835885769348214927379106032948854217819312367173895155193907256320\
43671125382232852070305775136153326773185729387048007486417924250695896867021\
70952868676939445837059078594574481714133670046376048871003822618364113899540\
69667894457928015546882962668841824396803684998562508336031613312836458448630\
4933350)*r^11)/Sqrt[6] - ((13518188821050842481689557788209078041987688787639\
17384029332152195256761104458380238168741676237048390755307841585012096281348\
99194302397924071456575571695605629956110311897304168008414336359556443656596\
74162354543282586272336104681495242627037600059134625473386491996938029383305\
54250887203788281497848322326168652115485307741024436958000963332803120952006\
02805383681722839442474538385232033228123791754694927931911956995071245074711\
87708827863961888519/38354662072483123659460836113446885394476929917125307007\
20530981326680263750948672191374047162121020533234572407043016580285895753061\
16757439057167034083295786273086762074351765990002801402381036313024872218541\
74073514870707994966067074113503923370219739895200839224365083299031236177396\
27894103490193762437856813035260398889548408469207693517333863524272245511913\
66314960519945525171956376643497314558139791231687234846721609768271295566295\
804010 + (1991604642796999067532374794195421846347430763519543627010858130717\
22162170788699361467709331620916351592530743207914906640105528120782518985669\
10339471603168152618143245715528797808885590512915930564826899767673505179057\
32757360991808694699955780253394273088680506802595152588364693839754550716141\
42836093702447285582960353186460615084649865500388216756251418102887194599369\
4332304241727154825785768113836263604049561994994605623018814617041313598843*
           I)/717310487849074450759349544438339741426645349212667276419799764\
68441847639871635236040344401052347396852874523688896053876752117846904537112\
93841816464781200231954373764630000592353226785928535136910341420093481103544\
82669969591594125923686530973683360873465933876220374791084724976765414896400\
87138977915732098662809505712401782406535917812278315670360355235127744574886\
486489664462545755717361053169724541664289418869631425455961035986483868)*
        Sqrt[1 - r]*r^11)/Sqrt[6] - 
      ((589441599074743533638282858810928863010780046547698393966509588531745\
95854121425568104681466834907746496056050158807095584893434175474187860004720\
47581048650029283737072156303601814985897346937408343396284125801788546941063\
47279975746761223944888317362302068420005785340386301112191604293810709478598\
90769051611368928490897795492314784690955767063878497185167245295127833204838\
39520972346776549560105379282165693861777919001319787502619565462463549874352/
          1130804887327517502375936393590862713559375768589170867600738825600\
27928942290031699780299129890948282590797104101442951714532136239447814247288\
61817953342581223759064502511723214578270205202103575793590871741640224656873\
63111149687390783693931381364944450629261980944038146162000159623922823002895\
96464209943395332980107607408414191274361854402328886701503669266443031441818\
336390880812950956087470979077593250254105421991177455781277471991605177 + 
         (2760161920697423592663559443902317974045891160164457008140570450682\
42071502428915870188222952720342954604258617069138616311869995148529733955377\
97498001449251881679340224729632176849989239937411996324397325745715907380359\
42873916674220804322438104009674882250288264246829921281571296207745255504490\
30672239150300258177047638446032827264572409934676753689993215568530844823893\
1735142983812881871297302658017146758453619486254025883867968976099143981681*
           I)/563870837098804375934272367666758926808840757196206848660245543\
27878521354295669110756612837517360082819082013109962600164808595633910666827\
68040626871385636731483925281471259208488851635317799154883576666306444616673\
37707652488801705897580473299748301848094763562145889052535985263761873290491\
55105851559978634903155362320686371005737353982711329792374550293930835680550\
499969466499599244390719545689207522578105642784098995302375982791560600)*
        r^12)/Sqrt[6] + ((674541997253304458719871001180898934932479698242703\
40142814234587974136901670194625375945015347300556784146176622851857293935082\
86871478367485054282236447123838730434634175447438427637249988278384454992164\
41307858192408580508304120327641273620018207778070335561500667564250852050854\
19943778609172161078209579141564298473423819291749222281563582190507690936039\
2083853943800178999812885880009468451485961766/312705830904802128567497658235\
03124905054991856478554077198938258140325625741733680232022450655861888669572\
55721284900256074739934153680201144294897634826015317991952890452062468932481\
86808292165398040755666400468871249399545421184528533104659455436149870512072\
22597625842763935596188646498353358117258452141396399149873424155702973882459\
675522222308448991282799831974990515102274567226606139732465 + 
         (7485427915323280620371357058369962322694943765751373540051972906504\
42368058702113023014660093939839700343281332685849496904344162238932816731536\
31976800321185798696885199192625251756071736375483285988669434703927342626046\
95139385277926688919935572183780029211051934482592931906513610662506382887215\
38954633503806876482419708229511216123126868967967624734820458773701013034380\
55177448135601971512329861*I)/43793588106534387740423286441408681832920353259\
55406274515516543801477502579540041960836478119820514964465119429119695067151\
57507720476295215599262764309767397462570707686393242280125884902641479241403\
81243003937114714969767927012785520617598591246340030508548456244752180450090\
94179176359648996436314759991644158892130944092619302488898476172606185939892\
070863389313630615773169730318725903513)*Sqrt[1 - r]*r^12)/Sqrt[6] + 
      ((150968129556386922810864883005344648839070339025043783998637506542521\
02630881064545238689016341632108660024610779099048554297444888300330541910153\
56916790748106752356084582767896661066148166419356840595996160701260375647973\
83158209318542895333735084163007272118556527609673095503869417169777531808839\
08316762272746367191988896237027252467621395517991727304303398982719821030936\
837203888974096035854673041/5096564179125726530681036707707165923400243709078\
03276425419728603296277953207692894988919419089108088319527514925171511739223\
49624809141733291720816100136471901489488287809626811866176168481976393834880\
24119805410054397197820051587504443235744028078887846036400331645499715778757\
32698493626417406774725862833526622878209417979988268031122722129000827655325\
839685789296765086803356963361445509933 + (9086139364917995399119290585564799\
43688290683779736439837658589134616868069694778579662408862841291246877957190\
33695584911733738908490789745968518530680189794135608621840178895365795202839\
40285535842377915258385701499612083129977114825567498499206402242559327438694\
44079126446672251415620699913793063230652655979139442975287994781045772463510\
909614885485360749892387174643462534415941632503605011681199*I)/3247536130800\
89669198295343493417125311008479913532547255625967300971045392985586679847242\
92510889702452307684312033291875101936608135175983914273777632305821348781967\
67849739248737088688624279261606320597914361497859226374450426980507287752746\
44557704058190936872147217586699655119677400942166754725032037341795233969352\
22669455173611711241909714636411886911039855606161572427957941825247917475)*
        r^13)/Sqrt[6] - ((715721934010848854717806658500169826708358141216377\
91216630528577728634903255921599126158329094252663623295733049033174171806083\
37243614536697328580426525406763030897482912713446461266428341799709324955626\
59987026457056872740197817700789845601858204080634764535114420751970140059588\
29185499491756080631336961322955565116186567821390386531112192004299303357/66\
66966100649340776906930451598371098171342868557473353659690895439066386554954\
43922230819540650751797492183633487624424740957825222275100988094534802262177\
81782225675582357685625199861281356146516210821986658555768144098674033563627\
22502293390746301435008263157661706669636287446779736743969178676294180513879\
431267998338322755456545483588321750190 + (3938193155824363374836217702474442\
65583679507159732899599898573327026987950401839419176427848615543150064301468\
11451591901769713582159816340306118402464023658014301469737703823882683624619\
17169774270966718001766758168122610128324980823277260427268462641144377368244\
11636849134545604022832039564693278966883205585155144052864790081074428181377\
62968516853*I)/46075552581402489938280508832581656247021673082695761677513260\
81959465560639848715319480181173138258051812149432463468030655458115064282289\
37467386186021819657417514399981919407068770137641525248226931149833437406893\
84908512481345947961978666887295291102527842331356818458738562049833460887399\
99198430823502067843583738055794334427115453940233974)*Sqrt[1 - r]*r^13)/
       Sqrt[6] - ((3531253236976542277281846714272443920479169990003001000659\
14658605474471305115066127041080987317205852266623042387440376136928266458459\
88176683285391501667858782263281763869060831575855228769890805666042756983534\
36872198870123420903088673952319119880058819396753494403844800761501569486773\
949822618814248319657522880732581829397500229453951587789656526673/2567185249\
56642960040555279974047844539191707654981242324469861882837613312189175506767\
87387823586347456781842096960810057373961413788091883500459466493450297265646\
60067615955384300596404194135933707523014896020733388314177053474810231080422\
20069672161133482211369301429108797058830401887373309027342182069826385397379\
334551019489697488664741577487 + (3330405898395963273858941051526608256358263\
72645866356791866310045376082276255027093651723441092374859501920334293540363\
88865593903243525301561588775010752299424771487579983545116620905868703309795\
22660121577214675467478570693635769764515120276432685668779138848232600525876\
58242133326796599554592477233732732924412452909431493608895928891430918357895\
3*I)/255021293676147414537065524999326329395279580805276075747130626806206096\
63954320679846648610217767475848756172570252141249049425902482298456060066973\
71367054676216928431124048293502426877500915774733221833204820084307402044877\
70316321462476074260732826092696987430796820355296232387305204474094187208475\
061222449894671065412286247713523061898550)*r^14)/Sqrt[6] + 
      ((121636286574093863955813398810512148873465534136241032638565538119290\
62407473504710823672386169632940460217409622857295909918774312681180273954523\
66455723897372415219834827837481214478351277672790214993433881159611212859812\
94918783415129848576305272295797110899705829499591992747120354196183507764175\
628673/2844053553627450100558070725844156633421788320621448525405712181335972\
21154076472559856144721852663700651313836557505327315342141567952257746878278\
35000474808992501013630929587042313049179327412401611857222103805539422251498\
980857146997129184027339472358530670769574045870071013968462297560849323147 + 
         (2819992753003078998312015088074121029299233376719376082041422347897\
95523637131004124349309125416642338363922938822300010541993732747562832208173\
19440057714467987485599201478324896404268363535164204350452352582304737192141\
05505891109729266181235052290715325490332942401328054115807960054913721389431\
65233*I)/82491370347609365402802347308515262795378382609054554069793925342764\
28402801365384673488919068004584475588566396048794024943652666261874706617542\
79438038257401381180620767022028489204388966100361829234606574272495554490558\
80909881767233943628617411106396402744877194823012276944914930463217553924)*
        Sqrt[1 - r]*r^14)/Sqrt[6] + (1775639551081535882597742775305939004502\
62367165522974624285303268518245820034258611813551616562165502130591179078077\
27317336339213683422438558374349256232014060238479001045512365446813153958336\
64603115638701481390720550464667298566216733870536808298754494214064580890509\
4173742194477918627948266593436344/691542509440727209543947722428294412399152\
23451334272601324266631824587719121073723875939919828948637563039853097778221\
67120230553256066994475200695130350139197926000486645746521510033372272724862\
46521559652736464738812371124244618224683349207310148800365096354391020360111\
3720651081915799993877087 + (148388532085414138258945335661638192819301369594\
52888673529438173696408137913724572682888925742824457384458504307787357084322\
35217373487793751930834337491656520105870513704208967765003297655659195937186\
41127099766914739444228794717287627864472666163636285903695858762115369322126\
3469232776159797632859*I)/605905561135353154153922417675182770038342100755425\
87183636020807891106315687205073265978060127366671702205389541925192337946950\
76578278147648042673260185881048185534463224848789069205452387442785199338775\
45673170213537492066055991925702558621408988844815965868507939189642576017038\
256405088539)*Sqrt[2/3]*r^15 - ((99294503801793580763715650712191040490731612\
87284501580551359887817484998616093759382707587814963335606914595360258418434\
20869197966236168326768856344009411366357743070451770122197595342239024933396\
693604816819243900323113594467101758859496002413296799105/7455504470838445186\
23712221941585154762730038437798966047336528056668574831450164372790088996978\
26039594616090440932554300981831637628837858038331552591711484463485374024928\
8188704040749410346672237103669599032400373615569754351007084459861783272703 \
+ (59147246107430616774246552307212227122713655527884219672423408908106589727\
07167324092456512410117533876436091617360487240371028467346648438872071496778\
85502206936476307624113774677865060361139639027098363973646730467598062622472\
8332287560843956243447125*I)/553834470930563150633267630534596769238165106921\
73597184104579358638838866047481652682574969396467891361033465837799193189684\
39980708427482583518394194724301466534254661586011741211547942017097164890865\
137237446405938103269247631497623332372065388)*Sqrt[1 - r]*r^15)/Sqrt[6] - 
      ((973987802954615501090334836142332431583921943925327207697926882187927\
26760563429929947175616542300803685376754339996499322654306275309293666807224\
09920057426300786819333303068204304855082870807360764052297074404592008427874\
074670344961693635709485773665261/6475054889519187513251529210461664511325761\
07118868691650934064937158131604011806640690010275713019609645192829601015035\
82229945746854308959270451208157771291782371622340570374638108470947360264013\
46135502019945492430006840723520570245646534472878172 + 
         (1695002768712569384304033152459126508784960783424102399281849792585\
36138486858213664070429871790242873013571259960045116634415807628336472174277\
57655724672172503061343121244748156498293497397549501374363113203353604849860\
58090712736960019385138151229513*I)/11764195327859261244270765347217174050654\
12808777868134157335802327181716476483161940765537644666931622443235072834967\
45791465420646528573267323702743892236492399563216913452876743542398641150255\
8294365121144100908781059367107762166502371765443888)*r^16)/Sqrt[6] + 
      ((154753723336036902816806836368284875017246920774347079906625508984493\
80785763306400269170432976645609675043676479138358062977331190544310034354488\
15329794360083697174254329633979981561216528077866905687581/49536555132202183\
07364630888517620779247124418705093472652875414598036758456067926449865720246\
55634172851908584348000632006740612803196001654080814983302878258115705490913\
2480541858508585934443685497 + (164174351492212240831364635773715591735089268\
26604510731243635774039458230063216360628808722361030753724632934312190410960\
59924921373063796822305639574985416308409984432555256046160834699735716166089\
299107*I)/6536693313853535375491622254171637290683511918247275652224897434541\
37768971409185698734522271774692677788230666535659756730846803035914924210141\
2819131551407084106699410242790602541898705479353274652)*Sqrt[1 - r]*r^16)/
       Sqrt[6] + (19909454729869762574266515293272894314933817364562911609678\
81825121080266934230503268051042240630794000576239699815782192945878885622741\
7512667547429650366970940566119620809112194539268811997477286377400373/179364\
75999154135641550755652773772152609979627365149748133053084812758637528655835\
22464706771119576618463311435506155954227969881780496122923776704336360048802\
64267059235560177456817617173559349737124 + (17730257605816499968107857527795\
91348690979759193345347332771635320905606780591010036506920540286320428676560\
36238371768722259717477053883315405840100792792352127539973608860305315883158\
1455309480205777*I)/166107074483119966452587920678174230685374613045266652923\
30323868558338218020289427700528013412137302109330504173753036822560511875469\
694409212308580102228878980069642354795712142763923043095215188)*Sqrt[3/2]*
       r^17 - (22981699391546197490069885803094092089531772337131970375813602\
54403437226008280201315304306504835888988261619923764603105791012039283783052\
9304083583292692/132779517419728546676609194676033411941118519393773064800364\
50464874541000471436912537473132954609260297447034729547417553440561449605846\
66784837406649 + (65582817609960604506695536458943888847309473486133498099920\
13430186427942564995304719115950667705011217872349528008169089964382538670102\
570323028424822287*I)/4703452842982775682219858601524166019772057634556896281\
49991497237528430386399986325676389438857145923651528680249913966275537961296\
886402450731617796)*Sqrt[3/2]*Sqrt[1 - r]*r^17 - 
      ((191711145508674866509135816636498478576693865615285958456114101981225\
83768911999923644353002445602750262219694805657753064891969382442045189775142\
4358481087/365930537319876900961779622297055462435379099181841262321151421747\
61696779543409972266244159552514937093774303091850573676188002762779477427524\
44648522 + (10875330035278970304251313710118850455862232496256775224039822278\
60781604973846926726856546084924112993335121333033204335655936206642268863380\
63208697179*I)/21507081529134019428779057274906010559424744787977514795153191\
49148622356534115056155679346878081793745081370779654443501699477950053953348\
842027048)*r^18)/Sqrt[6] + (2330571902974650525164622983831540729975998282881\
4620802466216522787334984621666888067885589458961007822/128232779972195913035\
65335018196888580168572557318523905820799589064626057212191376386953036867861\
103 + (8828135549431849025930568059626867411870581815206161441192892844015486\
4725029865643100204593341278756973*I)/602014723274762675607039732483981816838\
90547802687310389343539447119331078850096416916600314196231042)*Sqrt[3/2]*
       Sqrt[1 - r]*r^18 + ((1011666324347480143396606537618976993674939692383\
70519811732437971854788550171188231030701729280500093041/19377020689657752092\
96271150602068347733843307748383725484823079061152786140334232972003017290647\
0722 + (488847722235034601210207819807020093698130795474733751268514684223752\
2454646360364906512602911606142853*I)/966659354724122589134840177676709996334\
403139003277695359192057668445677042308965964578030820230356)*r^19)/Sqrt[6] - 
      (7787144433620703547004214937840562859109304863952299/
         85881675957391589994738755164281475591475660962993 + 
        (32639842052429098142427005328379560369178495979056484*I)/
         445654157808523208584432869172959616801045570351201)*Sqrt[3/2]*
       Sqrt[1 - r]*r^19 - 
      ((13784379238522225143432083997087827893804039833424153/
          55630936721807706608792832226769692921459010841719 + 
         (16014403476786070828417150589012210426709681750202167*I)/
          66496018749149104110905962084242352756514064387664)*r^20)/Sqrt[6] + 
      (3700829941832830861333065066428522513271003582672454531210198834288223\
76651186206606043930966115457826220341715391023778601634879799724870781896949\
96244446264470325262290851222214531514727019947899814833664831709709531141830\
31599268905660731894176925695644656448612937227906243809556367421032957499145\
51154080532703446534372593513144110734616891805678020168390113316036397609021\
20866398765057616578280177716252748003016925913313007485524762258877404734538\
70477870312393450928652409856238716640560267908940285500469622600353627059793\
19717030767962487796652318211765151375663203644089179876579162137418600291920\
40753770017245271605927191371708284905309111444329794318248460827444019464648\
11252683260486166541096296811569766772236628718771826426010978935104258973544\
68813001180186798715720716602927496784667140680398770122230442243405296279669\
71649922317466681351368616578731380953841625161889210633438122152035869333556\
75108705281157330875351132153126953149842649053534677736585447090140486978767\
36435904531583560945485176196830619176388899343*Log[1 - r])/
       (413195866462853951593472044945566396634649597835764724162354108960452\
15587884970213876967110851850385663379724294596273501945914525093987955008330\
48413357781285975532246175637858755062561500734233122793540241543195384383647\
98797383119177206015987806850432510181194640466932467820284494528302789695373\
91751323265525772926981395333687548467304616290559791944508313705793642458149\
55465253372058320702291129456688766797780905993208088154723717547889995762333\
98949837423801082646625680872354608716405369328149183448917613521933932866474\
31764668297460381683705283886214427677511658488302129725778587270800694417119\
20451000766876567868940198031125293963108774465184736373739350969995785601379\
53567672195224962367625665683155828194398244485290360931052847468093262270239\
15364066947252381305451194165555682958243556196317651106522874537392378816888\
05762055115339609499972780382099360329002352431989619082318902879922487903781\
30619374871918452384043658981778803772122918736403804683434522210612422022798\
724151043399169126553141532281056933628841320*Sqrt[6]) + 
      (((80048578310372573924971360684300133789147256834127402917738295419212\
00303397883409208116543089940362201237162291153920398159636457384341581281616\
62458177438328801346626124940654430202494745551493401387961457258037172208516\
75781954129583164825571790160646089753519664318873293387893127267346249860217\
67767014367022488075600970323693843433888490700751569752803029245000788213691\
87593787889317254862441987445636151016371140905622029079536196102798762568013\
37768054753454696532178877916775966570053746854277584499329878774119780055020\
85405095791506076801406499209812554536538373760345171586662137809269604964238\
86397975264083994153103407115517800836026708960904095884626716029898222046053\
23658246382632978786767320788381013350012818693887056989613821216942867554011\
00877604223012204531502780676701467559391918684051124753806361346791966087013\
63725956582034283975071206800360234461858491043002502485283641516737388905257\
72448067304134033888603081749640434676435722944558530748502648182635349886268\
7*I)/374275782292857383371420837417655790480135170419210272848534527499109434\
96104403655172043580671872033209480834284743007309086128750092747976068045865\
74068972483502169556811008499967220138274610889505842557996583834979695494471\
28387920610720729750785118781295901365536774224722825885207250135457832343179\
24533965256453736235435101137742213741148450420524927909601735227944899346449\
10645087930514467372752465084232140220144001915856244853228463176917991721977\
98193464665200398689745824969438425976794863518528601105805242172966767770116\
70615539200342465305965914813545571291989881688338758257842824804502705961566\
61301551194387506760234665247336441841780178035911243906428386922213774372231\
50883506954141038491307873849450722433744627120868076771910923459076057672513\
17207351339561481899935311456412446204671520179845361220082620103996220060749\
22234804851582862255208263738959328990272746528541308021014862847051981430614\
43654452926957518608532448174230509524797536869767980491955490094029376)*
        Sqrt[1 - r]*Log[1 - r])/Sqrt[6] - (8759873226833407645697866380736212\
68325509999529063114711792542058567382305102441476153030903939393825445984090\
95106087025642395588030063912936028101365275478807647608314078603124061952903\
49495275272029938657041666595904939677082133161898437357520847484353569359186\
14808365912479501018227993987675026961982755841958064013950038285335958798516\
31188133315416865743364753752206291187722481873677313329923123564523761949091\
97202799841432239019047251862329366431433334935273554463285606684262611117711\
65771576949497121848142572541664417027571619288547819646004489192827081813717\
44077722594807972851418478476915079077934859648636101186493256753285666963964\
45240070481790239912390376891523949650286403616345813844259593033979860563103\
25474666867492373347177149073178436174580603612285396305052402443884266187026\
02781301259032990945753836428066790078411571609122323928584550215548561930003\
81015738276187303897627076853989770407411536552114998036487295236207122401506\
190894987986709556916155301354813*r*Log[1 - r])/(6803576520534911812561088581\
59921713753170786987283461208536149309480717600186229293103589659371522703879\
04388467312348083882858436151213115348214696133983781559705434720058067048054\
01652054062693596322077833567114350987669105530982957728413306521469654637769\
38253014201887827736540225475034471883770199143371282150496706528649130226859\
71092408489231329456097797728293485909111601982645268762652787761887338429668\
77386124865568745760674588711722427744576251047239365410523284635803952279288\
86158385782721872326011883258851007103602428227649470893322042506164772296331\
22267180793750460214763769811672858877525156146579457669143214302754190156834\
12518757759253856444036141134345928267304451454863575480113682052858885786221\
15590813271780547032525433205726016935280186526963839392184629235450549434084\
49593947723781480190159830305662853855965174961442987907977395883858724512859\
75027541345426730256734139915771174536989804311316234366386827930461690560263\
88268522441733879070182957489378895*Sqrt[6]) - 
      (((28417613814345086137693912436279968803184879662079063469177678372606\
82378850396545687767444405494871254687192338503333336939128609429376308346253\
88045331573075360446886130675323052899451815948554384426043136279611497884551\
59374874648111794799649974407727632897173719230969610957336238236420253831573\
79236848496083426403157895785640187482202459242373245704409115221827465170717\
67922268361496577487763839294976399747969862668233956436262298037407245307216\
99433572167917310999316842473238677108996994354985379295057619728857537025365\
13896131419943794631447006284264807594609558115029345403577865820802484811273\
85456288289396876813923709856267187192147482998749991158154371032528494333632\
25241727324622355180617203317763032758488901270455939337780880398775432750545\
94908927697649115788993366610768993116594004865745444295320111102316125537467\
15680773738648812070136736766055237061677808322144524618411014573743259259311\
3830162702131903363786490774323*I)/148462358630927669886438455220412113836956\
67884122155871263891970652892314325315192471131657102777601230020255301778420\
64654680972279776486578621335140531425848704612417140350654791504015428523814\
79187653990826167407207925574223211070562155702078021450196570922101950779988\
99490862460543395654464284977331305656001800720896602583618805816309460761306\
39345543205864964575995062337740378437186787035264606134081982405142955102300\
00324689126422218160102939971726813165270347015572416949881663975367253414390\
38006177440251798258473580096578953042444847792191104655392879860116619418958\
99711062743148365076313362287133447054476202137588360451476504342287056132026\
50588042890793566553487501225697125132361018911873476266502890813874454036646\
13222997121657143097534977457458608245473119260177488062498331801988615400166\
75453951201653283133454111267409251480914820018531176294279116190756186268229\
83143681920724546698625340599331285574418868872535520)*Sqrt[1 - r]*r*
        Log[1 - r])/Sqrt[6] + (1320254946451673624779343762128035135560563243\
25443971662656315043761063631596264061042124432232173030799192731693522817256\
79513178941175796723406970979317859778076478621565912386773776906998119518249\
04770171408146309221051502530716343740391159850370077074278825350677744637222\
86203064285640097936914640699046527953771956728100548215600578073239333128429\
95250010159932003572249193628520352768061370008854983556897111102244396555493\
57199573849237883139047763736618107660433896890598208550023453700989543531232\
01065274366208819858148873892849038094745897117198468275476550518686138203373\
25719460218185185687190508074748744189643488031736336569321251469127567468260\
69037028005589352756438606938497486679387215425892062074475691694094911696302\
76037790828370540627757463322789968498749252880807261244618732610602012042042\
37618160012813500551137359710562462521830775856166739340046000395319938744087\
79516537542358235396993377979734206398386750274001*r^2*Log[1 - r])/
       (148661690635495944859855774474561749226204711271401729989111914173856\
54002849715567847099398057422443422778834771240711624367226798796456157884218\
43174642256306479277753344060788418253708272124752600516701847293627624961482\
53426955898570731175527285949055670752354633497967199810670823437482480748989\
31644131874576213949803870067803120377403069160169792338455994673286948870126\
94270201766479831613380619826393061858990464277708030849598222138010940173519\
02803458669500936437635439684417167169576882669507420337706291778402054087856\
67838883137857580815379946294027360131644541622527716185355930440422132216675\
87235314740424309801608886832443437258739090277235269668868809052727116052558\
04273618250913779900329067013614472960664675293113980112717080438628706779472\
11426070936576573935936585915033388230671238117086493849231723986957485760505\
24616388188389807656668377941368139259800185170599193962356467087713465570416\
1797785660905725021780*Sqrt[6]) + 
      (((59525833304644965705416973398035757457317378519030384237636041879952\
48865151270861861184140654548688720638473393494269254441619224465766378897182\
43003576155930531085722782066562713386312691261368147876153640858545817382379\
10346111203573975311431860986801475584716426168974428490916582704638791678069\
36959980246645852976415461442034556903773352451198691974366014395574104878212\
35468749939872540633060582408417481027499885413846343081214839630800717644266\
49158643944415589102971456452553678542372672227542858822940693194200436277722\
46378533459600647996883337313707399043081677126835846464029259478038949501261\
48297369568359641319868807327267560779234847650952752883512303443246347195969\
63069268122376244809419167935687972218988436437936726072493210306784709190452\
52159233563250006198223192430251791501182115694798116547132592398662341835611\
6562003434366798220833064462156685455094037891422889586553*I)/581592620303595\
82281305375782846888605663831007845003001061621100015913504864180273938763785\
19244096728639522876823370929794548301787429282750926748855905094793236708136\
13275656321284956219012874611016388680401045420378330602524793113817278695559\
53296394985329914586153445095390464544816954169075824895265740767823384836574\
12300725669995423943303797914565651870706546877550876396689857662831718613577\
43844110679769142265552239014713727317157834405947299510625042552586214920469\
72591518615980927059446045800929491838048037012032868086301130693609195182533\
32038266250479520133843612832922016341194905440438141238700290922149361784632\
49749899231134963296191467769019160915136549234366313835901382989808169403393\
26975617190309680389568574529901136885945601806800533683227246749664257357016\
41688324395563536359498867595200573662995490249475576338555900638179266304007\
40118046880992842878970679360)*Sqrt[1 - r]*r^2*Log[1 - r])/Sqrt[6] - 
      (8636569894844678199286668779770649311872695854481143084571789084923887\
17759303832041640573212287547006441928947300364896735674030263499697574773429\
01638266924830835847427423498846175818894010974851425106987316824518857818167\
50365911735088189028049277381482675268793113427738117396968487760945530272466\
45045882322710742667784382970575995325965773498532637025388211214735040155572\
70198598431871525058043605113904951637682210801646112144996677739224528445318\
00673197482377354063103202419518663820353272901882637973155813546911962861657\
13794746778008123123603624732770499295813527112272966600008722096624518583067\
38326291444446344366484181852898553661224305274489409688606486598626439181790\
25650577937488396388334516134117862398870049847050122671238424596956406849288\
49871162151047615060433667295930291319132842723520530913169863717170383547714\
1250605334830097168552416791636359363547756414121999*Sqrt[3/2]*r^3*
        Log[1 - r])/629728987302765667928977704053476824153287810398356376080\
08379754929869580714374008242066210843782139785487486283464344054074981524882\
84833978216083872658357027951961884748144756597444054835144674523654469371023\
82136846408628311904774384002821892299263328303890615142401017290661021221055\
51631812639973174300325018004556069551934487856484194578895518814882596306894\
70743615488068048094275144030207605583831066846399524711876367143766939491695\
86802256143826515178762868709661436935851650903291101398902993136684348128983\
01184578781242254982286445617718396430774902146842964136608760814389514236509\
78719742035625468041145697161984493492228288697150333081457016746387697511239\
57707403626023079469066008049483494168974282897432739625767832738264946467708\
52346349818467609248651954922261113301277376689334796932191563887469927344239\
296717469425005601144346266840960838279589115855725437320774 - 
      ((833357504018293563793177907475274417129775521010328607549247600989307\
07660205181230572367468480600040725510271447442338590128160992624087790263113\
54145524927954690311489095108750359872632625048665299987379880114825916716366\
22193791625026744467261702940114442710134417315634852370603418079428459752416\
67268516701182547363156806720944878382850318700003565485451587028229507050582\
18909522269838649689692164508003275104978506869691514244200255576376326344076\
56810520849784232479152766389356621681413809179851755192408883826362143707280\
38139199041044918966521010255286813466996813416952573825709379209726752523293\
36860982809094981457000506497560996443139484513186722654956344187532401166300\
79243137367059336054583877264104905519103907404460839947538469347110975111432\
82527444986997449870862631895768381409894661403727215646068473889390126062117\
09419367*I)/62055622110118262428435783227779807149719471114034515202807000241\
04577566951259550874486751568371429433649321149931111520764299554562115552425\
73134599683840004482472033017569352201274880014917364236808491220392616087203\
02782087359621372919238627216446308865013664412729545271511859527493075477367\
63159488109163705501181595642259683241157863216109051956601876456556178116054\
81981293856111231695238629416789243182260901439903196063251461087327923292326\
32813537836528170109157880602922550389488480249215356659265105092570269749781\
99182291910839566273002421941789541130244315874621958354669985425367504535435\
63169362907861980796575099335438285278091327669714873218605219075706829643196\
76599961282912351191998984088454398558126906914211943257516913836871814722442\
89884804749654759957530494825399975584592407367721726501448553396985337050869\
6553840)*Sqrt[3/2]*Sqrt[1 - r]*r^3*Log[1 - r] + 
      (6187278716305296332434509114498712913070695309890683592936433677337815\
35552387150821713437262514694588835224259753587716614281699350220153492170787\
92012040700225066517130673883508043171350268489286351168681745840953945209721\
16579339583850947149977258786212140597459137948427992894107985742163345323972\
41356415536516676043373889034061213758474907710629018894411293197074297295286\
43059601522639804611041919254730200746649048554295836607081436378200663272820\
23617019368020195794130078360529363080144275944214497435470832772848773134728\
08750263942339602014754318851596879025246000402803785285219234064880302751761\
96953419834742059732896517664582406994147531737099616169447836248681016821261\
09476672465461645949831150647395653924163197814816833372822566183025880154485\
21002623466185548633757382166088095806674490863405860325860739597332573802392\
0669*r^4*Log[1 - r])/(4365721464391703620787221537826160227097901869242644592\
42741980921911984509084449004798937472740802140656596213517244822168479358725\
68542094836269082232659515204685381891993061645857707797892853218550214142551\
29618005223852482118459171077740027556328445726181562052877718883928811620450\
22624510296785885805058748465420453289654200381309321181595414514855081580255\
30861706412715243966508176624809578925095738507527211591674028834946732320355\
00957475915212875054544430149670733960052020190667813746177579393022135512899\
89473506366174542496756696159664460932920201986757079672376358274978957170492\
81340152629096295930737685063554287054523832097417736158426683663041355220371\
41803578920860438143879921733911034243714270068784412099355307855329436210606\
05192841976728452969655408008826409339997156772193950561294137236013562388791\
5051725295748*Sqrt[6]) + (((1781253502938459787769287797130228241753317995087\
92690822165666663780790629427981370134816322509410794638716599054709618729324\
83450129427466112339042532554224972717857513385243548137799639373914289710176\
76642430161615564935834168057340148109033315633551173844579566570500161651975\
91212083114889624580436268709553909835498652875985514607331850178605141031750\
37705730299304446698914692802168072199771247585986992420089027088972279325086\
58810687235693817955329029610208001373967823584768857108705658357718492897964\
79660175824788580724974425008932831452356155059160335927483709819259280092703\
94287129769282024844186073731690210063556100314048704710250242325826777442980\
47684098147661967612524318506942059401983626226364017344949824962824859252272\
908777833570742797330198244591545238434593268937893084431787*I)/1451240908673\
11661496312914206977670431843341358721857449685518523288338393190173906906692\
28289127915316151124250125318461849770751080039454636634971822189701038792938\
78560127286645177649212566868471750893236062447175625739006172352494312090047\
49010997457179986243306865381832308980446785131138543412256599224218366697547\
08752874625536728854275084207309488029460638133203979253973569894709226495078\
10494229574469456361290508889729233485198379381588090748757839474085141562405\
34206939756880322116936399348615689880582727936204739927804630122139390560240\
26790976398423739912182186894965083856109965558789099640871561938318645569894\
08765314091456494748015890781072596978097297129656834187094049166038956603566\
28341139491852015374838504934170918784646352218329420987836493435743354463951\
1652197392576)*Sqrt[1 - r]*r^4*Log[1 - r])/Sqrt[6] - 
      (2228002062372061418875252474550790881257814334542048483433285256010188\
63365824607251231000971093622007341835282188869367030474890036245131413679892\
71062067314405335372658948343105886730623408282842580281271628776215443673544\
61280698450935881090303404745278433780882238387991989034607615479866094436925\
15333810059717175076283867744928255316717099282305985994270654352402845015239\
19445374272491891879894642841148728803706145511012884094978526280108358267598\
02754286092731532807533635717848789647360360678834220395842473579086210168281\
42346694901241930763358068007834557429208716935706940260924256593653749171016\
74221666482511290249668620994971442779933659708567186657768707079189205392556\
26187711487590959433893390710751614728364256472767804628213726955334674776594\
31876502463514955748781892702980*Sqrt[2/3]*r^5*Log[1 - r])/117074544014312368\
67129350152921695066183077300516408055275835469832978663799332373858714819587\
00114297391744504454823354401811840219644292090485696780267873558243188866216\
57434127471568805251806449320801027676479169415701965243457114811113094823178\
52287017046533193988277185231088478025180822349970985746314137739850528493446\
69492282599954133819282560630066161793265993262797145935748319105202926484855\
88837677820860301906244295616937831770772833339284655414404440476191492254560\
31293280496027305355096320236814844840156721882757943552883933636447992834534\
81683890333778804726599545435006204360141644131013994132189496725777274713788\
82599844620448982028811308638983911326690087102370928638714730200346770513689\
44957569757257288665685902724971507464285617907268811447148023459764062481101\
1 - (((1144026408644078545128796221429547081067019028429267320600473815248072\
40605134179600168793241644191407206004046338095588905976039679231130066927053\
65648330744990424658906538984967376385413726253731834504299761398179906306099\
06383394620834465194188313589156247828548617947968257559817851577780546065519\
50838583090347781003494488832554750953652574018990692815068488868929626826212\
86296235376237109380692511167973203919966689818802222675741000160398485734969\
60908738468390355514305716413256902430045429881180845884600369223477780697508\
82908198431075279673123547073267175926858670836159309550444117363315915863897\
22179400921155309872501529670128956955408309389477439318447020606997650739784\
66139422493789085113504848551292189455296688675063280251066169594761*I)/38535\
06266748075683454893293538047101863397501434247810369193376008915322509800242\
99259047185812857091342412854830283269028349748054033420472962599735775694656\
73759101823962501847458843919080043431493843290386033311761046578261249959174\
87380334565576389274144387537492720126835267531748744295337812403847806745612\
96736700984938851873442581358905884366966177996755644687564035135785605507955\
20525464678053418488356473546886271685591900383565867344129393707743802160700\
02415194570728458278206462158106259450881635214778937659599729799344296772238\
40637354831631293160450886473290219230445814665930572051827313227335024917616\
67652252306628398651142112510994728952650997188361598452050563579395496630549\
9974316185139259339729883599179833260048528294560)*Sqrt[1 - r]*r^5*
        Log[1 - r])/Sqrt[6] + (8811777486881823749967888138984008138549012323\
80855005212441493434267839895978935605205482042529028867441345355298409371886\
76943132365384148643454251004272662817568649273026989682738915810619828285229\
08701824372733072070915774523836204690309073102994851855536094858754102815112\
37194841899556273096601504079575636773512587821597522175275488092208610165572\
19428775405489722727406778557579556174299985170584246773439156438982202122340\
70290477616158409281248462588283334184289381060151622350947904910205843731271\
35855534305940951025903429845152543342255154891579496802788309834889574834905\
35990265372896075204878262744426999139908879166937676203987290923808728388029\
55856925301503992837169521420293439192944348235718700510791018965452283941307\
26448723*r^6*Log[1 - r])/(107569680078169083302030227755120380110856538821496\
93283879442548596625869765959388566416277217881898837871092227437101852544874\
91968833931936227409393820705492898257098162909172550578187985742722830390342\
92183672632738271873008846681725186277843063835772840336065754443975006358398\
23750040748316095670516220587787742606051097282550290744049770871631611690202\
76980810966017652515048826899672219574181911249384888249585131945413526906729\
21474650392229149018980060975823627925278395828008484751951402651026176815980\
67922773702615727875896016825610810085374468351381601806264377099578648689387\
93134046526033447990061859992442396777756863629801449507060084636189929719585\
65681393214518273484539178049409089992369179333039057993342987670715547590*
        Sqrt[6]) + (((3622494604335350149370445656144434030700560187860175399\
72614900715107445836052255309321721538708773982888025562112518680519732855159\
29532607821511412790820610372920205208049018422216651522020246516329716591155\
80577691670109345709817085047840410339294046241111250644804035790727895934456\
63706873472379099835380734408937504962064452741310459746102305894237120250613\
24731380828900973764575277827632415463457767310160933628151410036599746350266\
35462495398945419598342311038991223340365564417720655525739343289013900539834\
91324018791175722641121892231305743053207841813402830295690637029603144367636\
91312182032300050358116498241492008744499613721050095051210364159288711232019\
31025534453935258876003584189123*I)/62460213047235809183289236582242148548450\
85827112317628082565142140495166892636145488025083318094071575536161462082274\
64190237110762799716057029496023442370712824432934631342408701435079146839679\
34409987476975773079370929146228801460479991908814666817608742765989134878969\
12956436052454860623623844224363883155690068984722134536023874084392683221929\
91324599935376319781566610611664610534295740016117534916124054644034021444687\
57354557951105429633964237233725348390526982270424559889653158727215277891070\
91278473803876498942451573227523976228025894748714321711809719963074858120800\
52605165543084976592987166765964059624975896692631177861834999081845612810059\
380266389214449380528697083903337956672)*Sqrt[1 - r]*r^6*Log[1 - r])/
       Sqrt[6] - (45570848627034874873127911116751412517194164167254713398046\
76662953522917451588185139670656293576866164679157316914948043717126088676460\
16668649239791444156128060834956439994328722896227333840001548390755517317254\
73108979601121515492794660004510943947574342283111545497506900644797072622555\
78317465864914914463384922944498623545828761790813818138480904258746394217297\
19227969778728678986724025567049848887052205698610197011562338681838835918541\
45609508855459506275250976187737750638643092964069964952610151853926816375060\
76861790180266113956723812396021306654556923124922309281320705601270397127373\
75471669223801680970490463151511958427113435161668999233514364518118238430753\
51273121171742307779869*Sqrt[3/2]*r^7*Log[1 - r])/950867883380998169757426244\
84970900396640350001720149943115338514087142178991493727973555669722596502734\
93039610920527597307579164350420802827714676726913163923062595968125375792108\
43605240580538979138957523307483544735748317663696508483464046959750428650470\
78827603765890521823450263566145947015143151229852268653561979408779778947389\
88842661115768608419192040533956153599711808262889771623264426833369758349019\
17966048573121651347297376448566252311347246277239094804435085070940310380082\
69396263988924987244996462872231939039998240329601364550409575494790301694472\
07890273488604875379656796434230019810634441196080208866460019567066185415110\
441814607688735047478839552020270349774625716545 - 
      (((73245239854442957065166902223627994859049265797696623239518263157774\
81579360602572433441584058803917557317873288848493660993907080254611158505168\
33200748799235598348126931038666764389526229112470692359762966978455981179233\
19344337378960336683810974658413348648378038185683581025645952756121641033159\
52008978256376406417925712775131899999062031621045869401888026965204926960018\
48650116655158690342948892939598584971524463894117523089364720922606315052467\
77351100070616919525210047328943312988713799616350504793070477876686012229062\
37071456720849413052900643258922622817211390979778876058345408297534484479365\
7432324783221764653475745892966129207698428949*I)/790898077031248579952189200\
29633800353629834946844925507164147871982531716262435740006229685504646030889\
85643696751415750290258713206107575252329906201584507545044238919983824000382\
97933845330418911904199213597331744421800871855200199153133116949783144790841\
72218216026925168487282681769838662148574549834713431637976284588256391529887\
29102109995557727836307994481043658818185518444449670227974521959793489551124\
53219728424813679494072407453347975468444897693340539130393218318926703053846\
99746009069793418755197491635619314182078838898086048387694634212450115406521\
80995985842138344098697103355154274416054745598869442649985953614697978426791\
045)*Sqrt[1 - r]*r^7*Log[1 - r])/Sqrt[6] + (110218124684643613527416924971055\
49433041486226020341288290157886628393342715868844623278653001349952867386098\
98097712649179768029073972759733234061066120200233578720700213508238443136865\
92977853803842214312814235741152237333965626430223933853057227666101183491353\
91179341702053307879581296638330624442987851908471751308042577675216665126452\
43016730855981028061763425169343907253338035730321223039117147155533859441326\
31764527966044698538204346309577212799246199281997977253911406858303017812689\
31382635257264188579033458472181347700062789182787751421020663946804921644726\
81429851751684629260397837753898694529693157902187674470407689822027455877639*
        Sqrt[3/2]*r^8*Log[1 - r])/1588811602298523961792146850120015719113536\
69538647374249118651228035908803699189363034271190014744636449697640003685330\
00258865339480438942110970992329138468029017523354628306160726751058848469649\
41366451262748217390005120915625050956779080775564578127648325165031431390871\
29113211009407247435654250064599889439529952984416638514975136019527729476855\
58084022970910043484539107345805654768312374866677401961304567738152940747700\
69647430646063664651744993552751166357774695550338579770543397056542423634003\
29095457506057532956902293982284001943802267181008675111886790303356362796373\
310275648304084036142857509301567255041912781412800539820632 + 
      (((49425272261841698724015774644745868356663965299661743075744126834198\
84115206188947763842026761025052298609172706063579188354367552960874527608502\
34570515103095142655244907603334087156214061429093539818088100018222711193378\
28879002453442448735064097936464195872542755589041617953612903002218997460673\
98477335189822106443004780584886206039192315678644070261498915297312480823076\
49147909315547616496642641249322366896805899769929768100319567302536732057701\
80952727386565631267805027465051463331423040282074477066818561902222230496541\
64031833981647932400827294240834901687849448483393513180160542966828664783*I)/
         40571129646686568204881821041660369901324740785927732820422874150358\
41534398039622350154338616513889075906184515545424957981072074263079231654027\
23201073656180618914645135346764500811610330298030528762319677949251955019706\
58687974009319916722495360524801091733751047810576417719451482982868843085921\
23858235337897376595637433988240531088899402163947944740004667610177618985645\
68612229076995550407899537383563379867582993831312370268483539884631723467916\
64917494317977488336517683022097062196538957409396066109886006809942555900501\
2406523676593253495332677663034211202795940336129905259238603813860)*
        Sqrt[1 - r]*r^8*Log[1 - r])/Sqrt[6] - 
      (1680758561839587106784227670206336417222457731387256229069189112637414\
10264214216719173978944975299210138382845544197625573981466960394589156355894\
40771583330984853197519322279822933157862305303050378914608636522073514466890\
77622432759054601887308139587887453848711836454510692469544912647449056512167\
47410959698715589028680325902318243935023444766106647747878029110764246172073\
04758613828045578751641682436693779307142338073404890249344379843221372188866\
74077591750868550598760486380512520922778164833753921809116081539331685326999\
5202802527073173592020505342576309616586749634173631071715786850383*Sqrt[2/3]*
        r^9*Log[1 - r])/13439063771971129363488006452790395324473546581727739\
40355544101575250416863690015424746990409781429281059307993444716949742850226\
64889535504128591973725739752757678082226797471422190240197318708044226251248\
33082465140366749688751160137593002697713183083321378725499656698764102058979\
37235324157117546681636823982805145485473183397109404616312612199072345617664\
59100478886248043935502737873796525751051998974785077466439498259098298588433\
52185002295639819130031320856970143602408599423866079016319607877239823681783\
46983150181670393072849472473169231844532025225751931198057977403860735986363 \
- ((3247333243508810652007498451181641736369223458558075476444170050377851757\
72740759663832627341409612317363239187409135243079427917537493740080890074391\
18186259945164609654359387576687954687640959635862752481290914315429493986418\
39687444399803782593404398264684094486058665495372937863062806771522589150541\
35301099533141088931475943742056962240461976149274566601060315020077941258428\
05487572982220305500835892401625975492811536283127829070722340959108794678928\
20979515170876443918491735238622398835145521710254190507625135552845666851654\
8623292325931907889*I)/734824170728245766667507817726571514921947349221355376\
33891404490294193459394771150155827233613247313068547955777201009857477930616\
42166705200547519212306568798524979604992597210163805341301888472166906911432\
16092380355682635518286715505004606823144824138626893643269892285899061379726\
32046580976108059462882291121342327357091655384593469578934061750029807067846\
75343392364686590348220364107042373730868413188650526885271553787664268379802\
35476770156175522352321645783795322662320270252500230683146224445758548027065\
8134045542054023278970229131852)*Sqrt[3/2]*Sqrt[1 - r]*r^9*Log[1 - r] + 
      (1111248215212914893193566857428790071247833166755149101648239405244029\
72517255383241388397775828323601769539499619746662095943854282058218865750684\
72177065784344224588040302947337975444199477480699881701416002684142350996533\
53816093560359042584067263061071736197023173744433298789085226118220080446129\
28716896432893860022898306012122379244190124305847190285090538634646878081699\
43030099741865708884888622989874100003112143317642506178606446772640086748253\
11419025100157610800245632666514684177376092685443498166687430010397428013015\
003379415436520889*Sqrt[3/2]*r^10*Log[1 - r])/1331178890272329662970093907253\
75487232178431256679982998085431673531650414976030503937614078224498504491211\
77210403717114430682438111201756688302428994515429815043403650588408179249015\
90773561032641509030521105857322947125203102719623180176115738470257138916380\
86419004087277053225994946086242897446887948941386066818419430640920940328206\
19707464807304858558466838372920788099328820019733760914335401728623492513524\
38680218789486396036500071545592044512844246602219425398696768757914482609848\
77665209879774602279045646316805323120833726212005 + 
      ((494130344279037442269563495799789737902061266771723579335092566554260\
31689560696332569218947001120553778119037024075551569823574304407382451759782\
22678876404301236199841030219031611061535080485746908550748188292071656848368\
98460174899008861233965103119973594552762702977075104336858441413774167637864\
79765497024442377274832463747553601550982356129475118797184163172934205966638\
00947343888581566149767605226976885532562750857539134352917928380603473119628\
740521587584057885163241124618458472141694405619752*I)/8271586336885426854303\
64552785891007088525936179280904997055227042499692357023535821069190022208653\
69538816852348736558816456003196892104802361318778608498391291044096044729574\
56022277504631396497387700381619914502337107213788681645783140480069137860469\
15829732510489810776624424504640998538670296792150781567969901315821426540210\
72827901324188043251000242103758640920970990682342112229467643562148011277540\
65551552289353190882309350861206454967557331227938317932137996382118264930323\
64119545510845)*Sqrt[2/3]*Sqrt[1 - r]*r^10*Log[1 - r] - 
      (3702615832756870306984423609983240357039045876923810491033203550494620\
56396379625048382634288214554903305772006165780421428484491862771793485559750\
28884446841000258395259619672856837385381291223223095426516405669095967815759\
20088919915762311737541258706995910346882573961788919791352905292307980911769\
00949372356058624567784947196715117889618574540843598241063693254898943441739\
01974706781020850837538586712619659181646283704591532053099041996524233358884\
699132252875197031301119376838204653290391882*Sqrt[2/3]*r^11*Log[1 - r])/3544\
88296444692803635757903187475422807206414632118882388434614007801692766574712\
02131402218090628550530102568079140811575049704322588513712181518872826395120\
81005600188349631979103344293706506631421597057385006688311028854540760117352\
21987156311044924181326617876088269098460962598146027122268440144601772515777\
09896978714234356424293504802409612350725971159403970704065106155236504787772\
72233105629977110871422938708371385240908384873459070249148731558764882222404\
402697383488211002598759345 - (((13214912603109099884523892741589031337632823\
70879258513205551401890933607726351966978934772892249426143795760920573638435\
55054763593979200111782366885086381586734860010079490982981557248348150149207\
73860702417835087092214554012862280178534577227177330195926307963522815818546\
13805167179897214364694327363477612711294259389385795813690290689442078460371\
21055783123561456445845021908018983545427428031191565377859455338216543422845\
213863718790354646698313971*I)/1485460410203922338286699105595626326589892367\
09439801982770541911008600236835991013042723431820596911238342834902549004184\
01746582418626163615039707067272304482565119996360975892175254330336818391676\
09944994825978214751589335536886755510497455936461282492836106835272300163544\
24896913597764819744857385617948730254076745862988715426875522969593393602856\
37262975060734362345980817995000786934631830498192039546834134532824310368582\
535913336579052145)*Sqrt[1 - r]*r^11*Log[1 - r])/Sqrt[6] + 
      (1011225803398507538836682824432848959203928779422746574815593980873662\
80061167672435214387471276708187204803651448196543797299045232940828617390663\
51248907091061594846231504629031000853941715181600599544009451072785647869572\
40690673977003523611312769359802994638397091651126311109055591407733959250812\
68237416378575191510521645236075602057061145959630649158128842673169956837492\
456677063183721620471082759313334899137544632138540297519326164950744003057*
        r^12*Log[1 - r])/(698663736846110163705526856960107194385590415983670\
86412135342605492247208111423948475575064831951863185824757762089489372534087\
24410816004889774861483726422662347029224964685727867277356779918499882621547\
58580591311930542440328147864431948578160278111590087757470419168233837472703\
57022118075037280784004996680333281158715300824373568888989695055656365893878\
55754573353803580649113085768017469709554061373642831001255194306303479356368\
302522745*Sqrt[6]) + (((13316525806561962110767030109116333544352308533252997\
32790123987867391551721507512140198672197637524315847042619116350931359110936\
02761087124298855289396052215057395386895078814633460891385989891949303387242\
38445796711281852342266519093620790692729161339208292451856929311706578055234\
54091780431058079232285372201924632128005560704884817947188094727857607093983\
33090731106417445967009751820834799144453847*I)/24472942140048681552781786241\
89194419236217328855963077186830473625337147203027454740656221415159638370835\
50445827601823831607544053538000084504463006570711679224312488769884579211770\
34449581650589271664536092833824698410385220606975556694157356304539395633509\
73974254733716775046764464772921559798493017600002216057391462646233369944756\
5245073850981991107572451188404824210068615714211169632862717)*Sqrt[1 - r]*
        r^12*Log[1 - r])/Sqrt[6] - (25846685663455637331206016123318027031546\
38041844058076875109434035697503385917314498084625605992431952742348197712987\
66872200997922619124103223820420435976474757315248018241838228429723144622963\
65130749201685318808695698683904545947091644008440562974248616038019242558860\
85626113872896825190284161764972694542299450797351577362420708531977457601920\
2219682896333121750648829332205679032462456917772764466*Sqrt[2/3]*r^13*
        Log[1 - r])/624607671544994110273688687698968026504135899673236780902\
46094435027981776394183410391275126948214723469161996416831427965639463401889\
44061790964666310216751017596465532664827117504966600472959538182105195686042\
82103813670030206011173295843689475543722692387068385725472102206996601009463\
55064997966952033859624921331196837579856376719304313700242049003122755769458\
45485320651075117094043328814961 - ((7098644087236889988648012340554790188499\
18021549261118032420699484274033649166084801550295104320768025859859894947122\
78530199700343339846077889328033536639003242956884574721991018763388438710434\
20340083118460014735338949638268539782314473329672101349495757086960109293284\
51448743561268059038751029969666689311166007845248841229809470734585180845174\
831346*I)/1573656017960809741349375151497028348774390736092208452774569711463\
45787642750079386528648512173571674828581014422529928739487038754441875008630\
64857096172506568470661220359479912231377779481355694734067409403660220555577\
72185902957952810212480581086940058847169193509413379493899536477899786152203\
556551209388526355389735897211469093482192363002815)*Sqrt[6]*Sqrt[1 - r]*r^13*
       Log[1 - r] + (76229121236599596908437359601472130988417320007321928413\
39217451425104025852442678480913858042555951824803515105060522292206167296694\
39403570573112887931057213320658717832572696812660559161184300662399925190916\
97036982128907120800932243643109978748539296531722452525025990537916056236199\
5835114800763381991311666415968540025127480605413346306197870351261*Sqrt[2/3]*
        r^14*Log[1 - r])/3945260745150574377980331178301428200387224405339949\
07972248800685818708212653859997758471961619208385864433778319781452206416329\
26406759152217100262967036434358825785788979701649633819977266738127865605169\
77798235138480910816016954190113135050991679993836367904476139630989081526296\
22869504473413799106962297992743076610494145549276651183737417219 + 
      (((75945094517066205836435110788956460772940400024830245273133197108448\
66236411355615921624002965306090915920097869581762555428784785245674455905364\
88635860682511579141715808041359809804002476599513037743334781073625679529562\
80287054137033514776974244761920065569946753720260278319158702998241652836237\
941013*I)/7046487312464839563656257588065286236916704729308527869735489923611\
22730953401029736115597747334247411220162411899689216268259209101851081970160\
16775183680623924025059983996969254499272358057359128080640240972195788181775\
67300838852746818859438158340655643664595663920441937583128809998400874982450\
9)*Sqrt[1 - r]*r^14*Log[1 - r])/Sqrt[6] - (1425946654175923650779140319879331\
27163342152872006489047981617254655304074944302244274597549187826585788020340\
55823889117223497133876526547960780760232553983122782898861270092397030450816\
64136480128868599030749359638727520360142398258502063940995936638478556103295\
81328444709110540801784313454595443265317*Sqrt[3/2]*r^15*Log[1 - r])/29506131\
03683719314680560821099308805571640370472805009881342808634897007987304311917\
94996869336140525947273169043783370231326759165813292987692287375898321409851\
31532187774957730452079602460627853442540109776550259867873032543865784884782\
9957619527562686417529587890312550797111692148774175348006595 - 
      ((611411200739631781317409548866082952251393406169751344780047734118781\
73105812645716544743114022045181304037000672183522637555464231139803144645409\
11715830066654081821169603176920294073885081445000715526998971133262794484156\
27094346333766828025678450213971*I)/36449109390897618731153712878421573211779\
34185561152114209461096929713043213196702384211724431769276835442780789719231\
28019253062336759285293268969878477091945790584120853299987542481044560122668\
9653653554799830908840172048644284567002135531650065695)*Sqrt[2/3]*
       Sqrt[1 - r]*r^15*Log[1 - r] + (803893787859293013279521258550999834749\
93757245638638347382414594952298473136276159207018580197972893602729014996582\
39330573223324985883758576801912684546692586057431347985289222966403334893624\
292364420109861648676581093786653640914564234581253516990297447*Sqrt[3/2]*
        r^16*Log[1 - r])/5653387420440399139845098156823766068652995912796269\
53799820263603347537009118730084715425418473646108093582590044141820839808788\
01505111566999698584423609347977516952464500043832202714722284568553999451538\
073216202848513075567636073143423171603497940 + 
      (((30518394344450063494886810519836867860871385550265889535516096514724\
09905119408195806494161781224053392637534685334110152439897254597983496179354\
797704046102155896359343063725566454211407989246767007043749*I)/3879452325509\
44926231267429269358891669244320961199146448493025745487854778692056783431418\
04311426864336363546812849133706559972117703060027203852970597012286621969224\
077375064420924127889906403008595)*Sqrt[1 - r]*r^16*Log[1 - r])/Sqrt[6] - 
      (9588852453357418220275588581897454440982661880567426699358838680234923\
11193424688651059030454661365831608242247130388034094976594302513739675227974\
3797659970944876785275203936979138294065345480881364574921*Sqrt[6]*r^17*
        Log[1 - r])/606686106586324951258825015326007870144667784029403112373\
79214343245088738234644967930717447026799592441508518695283934208348099925081\
1501827716599600124435057227424792894278269478368138134749577323655 - 
      ((269394923286734032703529931961603140839089330614851383634649304465083\
47579222909562412267365168379680477225712048207773641917042187784178658355171\
81481717*I)/61829721949748585027092476095947257610250342215705393633516852467\
05435808457736543944794192482253033217729921054850993378548272704013582054129\
44702285)*Sqrt[3/2]*Sqrt[1 - r]*r^17*Log[1 - r] + 
      (4402874543358187312949116690763866203302577930301558367910257125040416\
23900695233328221807306729649736922995244697358876184075664526335287065754775\
74886023*Sqrt[2/3]*r^18*Log[1 - r])/58790648356798535068005486684148786877628\
36726348738453305714237367572888058315168781995921149188573065987769766405037\
611769687917933081056207676600237 + ((275469442803007329762257882616331017229\
9509596429020996191863674199269652602445375892154856562853416147*I)/602267195\
02435993945664296928807515033817339724363303478258511853443654717951503866503\
91182053498981)*Sqrt[3/2]*Sqrt[1 - r]*r^18*Log[1 - r] - 
      (4315438592517427443594960406672389281042449866953229726206933043321590\
8170888669172608088496053833246371*r^19*Log[1 - r])/(288035342766377259803429\
87999240885774821988493623069604759639016249615956195913785689288201963366501*
        Sqrt[6]) - ((1055375007915527229309399208966336036214296152818473*I)/
        46261130237966037406934937247729185215926735333543)*Sqrt[3/2]*
       Sqrt[1 - r]*r^19*Log[1 - r] + 
      (18448810745636896751637195151924229790235727537989137*Sqrt[3/2]*r^20*
        Log[1 - r])/775571151251519565967861041424630228602684965120383) + 
    2*CF*Tf*((-15048291117969435456340613346161425156850932039030053186862343\
89131921065566669405338493494471999182807218237734868531192032540518870038302\
14252512511805179422131179628723597191195468725998308414206304012546303957217\
50010673273352600948191763545298377189955824670169048837103248322751292204045\
46918915275095276099890031769037742782809397087715238724269666437856631121149\
25430518161905987323465233450136230770635843423789806828854304618819472177479\
86906452496677314703604822934832607050315693008505653690349735804370912204531\
72876827560355312633802830990186019948368989188756323025699496861590506993510\
23067815268927858046210543969525990688512398069704479830533871767290720367763\
63616451431512237123872330892262692360545122270684794967398160790586985417944\
47165435198786755079340795613063805232479409383209901428389207520193062567419\
36437318872108978532332974039721007846677731619986939960181058838860783529035\
87536350479024622745991596762779641111343539389789954111657455766393437212035\
66938287362469668353315518499186602222865729262801/45524127478155257923673439\
09412502054283300366890238630032680327810517575728432087730816613881889871832\
27596036344278053696331098248108709427792954361978214516553896485177996538718\
24141262620632460489249941394206303239552756619438538052239431206424118739041\
74365854981965883109225215295119811238961007206204978823465170536159805152461\
45377689866730088922801270403304731702639492786965022057915461491423698108832\
12022186469425656237577631418960815922682244358964963849817121215484854050415\
25438516042660790109108386103832676347120073019242975346849896044911118361420\
83085577545509798086367099150354083119533078052446541278105685257411764570507\
81491419901512165997961830790158615285133007219519228560449368000460806260313\
50258500044517682629536795581346147114069081598361282916517111371640384769619\
65566052462395083894301710802255890759186493380945102985222973004269356873802\
43583686334645869246338775179710118106368537849897211497335489515415681626094\
92996102829076934434416456009706049749475987827295678690451608486046074738126\
675520 + (1237262606543440643872779516193434394695136833313840491594530936971\
81787143209016478395150210361817974082379242703832055153317593054327342681178\
38744425668018704234332896219592274071166394826941140479255322982088016405592\
43678734543925502647052077775433472162236148751838053846027902001540037231114\
48197896240396199512951563079665262397730233052176325477544543408328494362952\
35828768020594532443590440151189011691849828390764856186577992242575567421551\
60648868462057228756832723230757725524734427493058046122838505214964441612080\
78203708689279014133557139567628608614152327272719048772429780251479978855226\
98050072145003368851314267977595711452532452562770695956639480960379202448700\
49835924796234119421195197184786237436392355765708900590174816793606993752709\
65820443481267364705192292060072745430829893047188978618235765834562832969668\
12014649174776208488311658100334071518002924617743086944525741547202825486298\
91684740576092092549691571276376010689020289540092215209785787825373739711614\
84597238901931420801867621513523898357842717*I)/93637994991218219314239819045\
79428491833766606740503113177337398992664589559850636020626549647930952914609\
34909451959509771496075006347548374995800601066927040845044968026912640187852\
81231782500494483254824246794248598969024172286167687223396997913539889756162\
11580775337918564872087772510984987947861446462387131126131099458250386596996\
51417103191946642562443738072985112223433935984391052623534961118432919579214\
20838757063341574326933782205959531282520957848582243901925852009328497838300\
01227195914478030838922335747422571019416611791478262643753091335706066922908\
14835036522777024075687566114490711981175016448483484746045047537623356685276\
85238253656290594757819865594748192853434365607103773056876499681840902763966\
46204060170519908128236102905994595307508704725221364522325570823691989262589\
53153303432890031822230938199825097865227410403545420138726114155603642290464\
93403065047697304530701113040539227719370196773669716570377552567722740449830\
52989879110974544569420084076911351995456732780263548884001871963384531155379\
20)/Sqrt[6] + (213825843421300933710131271114986579378566300749407*Sqrt[3/2])/
       (90087264437489296635948888969508818805784613920945*(1 - r)) + 
      (423416087573297941138040707234087953416788851954985/
         29228838548625282011277711522817227323882288608264 + 
        (170199055371073696979606776375156713507197987713277*I)/
         20263522261913069897574507637273901832307191045295)/
       (Sqrt[6]*Sqrt[1 - r]) + ((15210044383504250950416383097140613213638293\
50342150997311271905381072147081099435598555887885516965069297212351042732247\
22328294003344025332601044811140528845699595439599326962116125882461452104364\
95302914766244057074493242806086574244915553659453261165596421447202184521044\
79694248592550588046520803770766522376761562852784154898369100719617565656532\
89012444495299259877130358557709785872953237489962719141641101385273489938318\
83063118431475783460324509924331972540868360023252853851447464495274585699654\
61777146193281004692849470880586000151457972268803252818299296195781949194933\
01674009305714618676019616454620806199615624612678936285702081652350287095651\
16280408053228036880815403405181625355642064459273999209450796284384735493286\
14830205746501918913719119795566370711072194468607859733859924040095829103860\
59502784391988905583164893129277886904852328178548891763186846031488601276984\
58314007745003773520663991023268193244875515788422892623565193741982364550232\
037221501244941567/5840007917130753334664945358213898332529532914622834310870\
16369574564006654003930515042007096303147512449975302925767269178731003191538\
08327519421542391307331733783359746516949608307422063968220526373351230323026\
82660204767643581817568184313155455137901331363924828212191566179067140052296\
39713375465199426787083769703010131724288490003354022485692444214783852548737\
03216503084084000137776600852843739662624679159414626956494361139130330084098\
22386629182536860283825511099990325523510359653831245519287137953066746806187\
48185959342021833934881118713277674786496100251041607159715590091675494506156\
70548158679308385614260993344522354172578088803457940653450769372402977955358\
28282015885704516734107035592661806747835817279864965787416951210099247248095\
98314119386944463179853097791232311774142688175548530989377876202636582032392\
69606827081617618929096213625355033891213158463598029145140381445822421767891\
32094999889232708549581884193587924173967154050331227009324684579596970484980\
0 - (989162652411542799162279111240494355024435999264257844658206787611409107\
62251771838816898737874905845036575848096856684815292999843936337063983284797\
75166711227343853548476176882159595087800201926738562600704446113599447105813\
08338793174031405097131489420327067111102277621804376465702961507663347537871\
88036874864644294449889014932140021306750937081238703605059930278937653001649\
02126995099731601004927454402078815548925430877614023605208459459825340189969\
27142946063899179130798481930329144965769599425188251319744439434466288809790\
79942067293297043164744196642551981419375693861204799781017111287658802243443\
13180565852152272362223969730582356094972670788079735029406336676789574283534\
46543278127654428587687609891511459144153753433772992091120219098176832094334\
29571123530959938406340636919979866171565825111768127071119511288774261710574\
75881143603467500367311654706012403002884106535277329237374246534054738969095\
596265858167560571343225436097271094801246705026418106298721389219007*I)/1489\
23753178211611578810691130212263181908194267690154841943397557074471581703060\
46263449954295413359073786676956136404287148649156808044699631068476361509428\
29687539628899110072034812705293966625927419972275188655212384577984548995661\
68974904712050770088366708763443575118403638854098266103290510496781102275527\
21348380246349314796883974675624829245781497325953845747697426734115805595789\
51377575238814062647019699134352688875160686990786798341861154027901917552456\
90309610265326485493792500803156801237758071662010330603497766345728990305792\
72355082891576428769008012983376908143657324297515058484027105151566857966792\
25953223123238776990102475573475353618120831326987802885129804972232863442649\
24009962473191034156902304893838274373664565693770794128088421102147722971559\
71236903513191071370955468203507443337398157514673853573260831525610420989112\
95755082496766191773991851575139161739142954635394107125927405925796039875468\
25490972238036520406813210795997856734142146498428396937000)*Sqrt[1 - r])/
       Sqrt[6] + ((6662874857343980209266463635176849646157640915743208881527\
18894638460236900157948162659268032922593543111111663147126270652088226404465\
26192909802905876178233713370155989431240801291242655893382049151635796668367\
81711553315786523027856509598523571624801580803677370665901243557866700993087\
16437684159363472929408411722036251323422841731629861708186853543859576003431\
10464712515460930545753584322731892476404703859392344270289443642782722881117\
02761759437961744388162857814554583954727104718067390657766061204546550353580\
35190499067835304240798890274778855171688744555447592159723249924038491616715\
76696370507116052204729381292384035576962149459558381411833975804520481319441\
81587178148982127210276842106754601056713398136861575343080546148761548726129\
62226778658852193867933011610528339277204526866440135557932469898593084901991\
25650174139488387679812538880019177157924172470611169927634571686453549420001\
97263034871160799045132826728165564645462158737287630514571736925081405658987\
331571/2213752387067894651229596931069153652820877209559806682058919595917573\
60819136816864166175013461293350914530869262252672786706396055186495328487263\
20089398037861531166359951405593495513233216918334630777382985405177296747616\
90569110680405644076695553442985429652212167811481129270310890136147166463825\
56087049298324222419224818787187157684143004303096144043972792033674431668218\
18948522659399715835758733623178512093045183035244847126647094260209523847989\
07123566800040462718173773218602515579715212931833927852144963468941887820435\
60392269984453267844288589810924962399131401696274851891597998837392507198714\
83212881557596349748790950675785789192080186017854496073082226908423023727466\
11007153991091620289300693706522619197717854748961299660213761705812130123488\
12198259660089817892106740406669114699992871770979656414245019813861243615542\
44741811828431337756354522501875956355869498923096431542288830852114601104414\
56465006475165597107957200994161741792090585622238272906656290716480 + 
         (5255991897606465336932063732807066665267594446368473493532989611081\
14176301836289169534996352361272381988163194835170513314285800679912345165932\
98017683794629039949775764839831992166367996838375094088924057594570134821108\
02245821784794904640896448729081466929344485844619625257793683347088557184379\
67179614730730032409612691289376728774817116653010829905954791061696977865782\
78450013119008524415319276000084265552599372965792938628668626694636849496428\
50883706596459010453373785945224309302708866834726350628561267497176152226154\
31447568387771284430943238312078088394439902225542235001096168232183635472195\
49443126455567094358781254231880182365895226852120821778448719540676815290696\
58422510462416408544010076425820228117291960992985578995974525995620547994934\
78360335716841892716865455729468640958610927605664250863864606530904757856928\
72506533356656064612229428169860651668223901170079755798004980088828126846701\
600946238094522385439825076973999131617168177839395446180561419718422693*I)/9\
78607538412920148436313644002165806709213780140322552040593923403935594077593\
96440102204435830886554729412603144501230762725871245923718436913113870730941\
41921146292707716357839884714954292800142335721642572808915813200044338495793\
64434638996115814832757476598699765011624911145653375913833137056716734150333\
75933843465641901580022168432656279761198923758920194346577864098858003500468\
56493400524806432059145403528011973185024464910026519088561575834540686829697\
23777379711247662178079142170069405085303128013333826380461656084237611938064\
75876697868812985620519745302263205226188623516971872127745925944374021842200\
09940780490057255892134667049233821368702922322976962559517933596921477406241\
54508617185996593474808658824165186672969166016025574934550891884244285568005\
21616542431380480585487455909657347894376816104614357249794612588709599256071\
73777821277079448288947498877608375786063219281267345764043260348117482444979\
1273978718219379967799973328853411402543174098580346492160)*r)/Sqrt[6] - 
      ((889723866363167204800058855083072803142041425513435011035822783897291\
52162752068456814008263561632255309357374727964614928099860165550094673778636\
47185924427239458260606640707094412593581487351316864249461283609070369489429\
81568351476507604934505316268403369325793610625461868509856258588327753793879\
97362922517648876015346102959369631013382537030887997976938003766993855719106\
13588211582692975229293190051375730690469114810687158940995925439613195568293\
36101242861148780175044697420275907456873019888645022485612297773446769707499\
26822415597138726412457738914522486474160779712392989408876686671280386088712\
34520661585232071407197515599456095446424131490918220398802278029252030888941\
50869250348046961236645304883259087073191364766849257779919787085248940148437\
93246992769163040427258202597385912042916954619738647472260564661870580198793\
18097647969491663306198603546410983361266432952007266679883820710272632042260\
630554592435324206943/3618283259068741016443637753952482990536218085291619680\
50868637965108679766076938712975558968626894500506102591398669863540002428555\
19027813252927883122983183138972931657822343906161600344645925476971639800213\
97790620740637224305206575883966185313261408292901586287117761756275294155950\
64882218867382596063648610504300072983359012308557436427769833350955359863512\
46164751348806062700465373590495270957791994199806797386533677008142636325303\
42165743205784120182774493736966307367850709837024714283251562780539168827483\
99742167598028718417634264227486576377577395416857408296958033352073430500616\
25111051388995527605557864492381114558865876689332914792398180091465448124628\
70278600113172110977849982318621059080014506828774407007746561633790055202373\
77714486760777368665562887383046752391217301364662758457014502542542542735667\
12731078644805538917019821579552732238518032876501010277773018404935323091120\
49213382750655736001073481983300 + (40845045259918343500810952599171030805419\
59493394197395688295711397195945555807527544880736682212770507678109258486793\
78673391933270971985475827168045530109756034731223744398710873848536945913598\
46472089476252495480441117767139685229528397132906533337802057538215918861529\
53934566722066644709192718167027381347701114007459049322487170972309723000295\
76779436719267864735867434346215234594635477580929747462966247292881747879801\
42269304943983351040117498811199049720905028181543475247618369663291760367737\
38397812128245065040204960604703332093200191090921161733724221725322259682240\
66847559802509566457358033579140830101725896781508580540148100405938851370749\
97363169693585810589619656741826241262174813289732707785633314718586077475286\
14801020722899909160730092657011443069247294612828628654139794906223520516684\
23401754629930131728749775448313315795489859813803181556809387941416346706412\
96607129817033071695920058686490739011183253351692887*I)/44108695838059141037\
78751499555767045600757963984260896542478636842937599599342484725238208115247\
86881998603877286354553967857409649193150793919707431014705968297546840797772\
00894311079824886212757625110942059192281924911281872190104692545811532213864\
08637459501626136568373546465075435393988626381607923600855997180277277938109\
96762879332206303617083730022550625140280162561456332717249055098042915781447\
04820380891155821660181321910170540876675634751670883038075162951579588413082\
00172780465542173735341542313821239984107494938604351172234419745088908758064\
50766300041258528544459067312221036015055581524636244900852347121020975561231\
99656151192041095828747131421636429447137273701721247669090012071956771032891\
93546893459117149544804975027746168178322124274692101072413360279052927840207\
74033043752963531335038923696866857219325448582100255649077013188956389615266\
55024662909505967178731533860255999042555512607673153038549258843053500)*
        Sqrt[1 - r]*r)/Sqrt[6] - 
      ((111497339404628638340988400512045385553834721872745612237262557394876\
09092103546895812497816347577348164879342615416087296946110400614392228340641\
81621739863097941849445900519028589212415497440083814451858102426099455534131\
14068786392321668322519567245839897147095296214444314648292147070875042149180\
28448197072074262202346251491650366609550215434675870308711178054229703645669\
99035505463495584120494050796238898244718163985366353357602134619680222334292\
56688461595667273524055629540690841240248441242531407304359506615173617941184\
19840577812281265766694787445397694233452351400701378137202633559392113890132\
71711554270671210502112116015611107298030751643165813166473860861132011693585\
51612882037636373271766527800047723496418431796178415172705565308776885000973\
71169754016892693629972722463783074294229103791646130468706847441077852125980\
21142149856640318577071317717294413152699112523094814467512297829530416923311\
2822377347141760204079519/675964054129323195792143920943864842056308052117321\
71199186329880778917698150955843591505718535712270817242303890696530670520636\
99408770514001810538768847965498126587139305307781960140078565508213877673841\
92524990639367299092568898512004606335553391293693162117443649201844660867451\
01757746975727605960093624685435682558311524289471569746696985623375963417319\
54789950348169966639445057641639108985218086056111626480127627935311082131705\
03501736123713420222463075895848572333941423266466103676290785180199981363386\
51890515467294993175588085458105976615280745418609470977143638743872047573179\
06802419567869185231191070925623749060592027562579813560656381914095128747841\
36267811328633900304017603497679157040423653801975193071455980027545561552102\
37475517308304336907352566751462688623703312056754000601250524639955949737232\
25212336383456232530067125582006821014780692126292266524469603269297196312369\
57441302647116944689915127543682004080 + (52768802664045902421041521213019894\
17713536786261584751185567393365533759072000412261897053738462794352588008477\
28749197519138753516847432671012362566017152772503043091115714000554019504508\
20581085828050417843778922301706932679330918321667206793360381751326405324071\
32967178221776354462422810332831688485139265724570310905933271617447713486075\
27419169666916340293671849355196844392181979188926263713674489242601763770335\
81979020240025487032872877681132577473349210874792140101627324281717911952045\
29120019051117659187792299221465522008295117086453925581645339904109457365037\
92679559607834847030771071072315682227088111928849764749750614960094425910954\
74815425205440470363532116747267392567474477463760123209425722836583524420142\
80124049116481242789054975467842655014605137601776395164324248200086902900004\
00846018311956712043181834254383605245165636203833945113976541840592704343936\
952193745673628057934625938332363103862983151439682277*I)/5738753137899818198\
95831394009598633414133928819366019110727955754699473426665813024604125264144\
30991968627597752987551785646299200877597429336151170905278928512940122522418\
78792517958909230415389298422418600818960688094306142264046591770099670431723\
11868088272033114206648052062354227733534372277700572688581141959488417885495\
23128444008771187183718539423872719891337106390169875805735424638450419681372\
27653911405558173992732672907981289805725287847295671794488495591419946782558\
34812389884887798416700025548614050775767003421911818077495298279372561036389\
91821177311959182223580423245182735012215330605670585217897552979507962725861\
99316189543618343392966913617546659911676997184029805938449652410277818693611\
69391102065488424750584795765746302653500527038316797912022286207037665359479\
87667129197737891966413054282633116368208952975561955077966208606382943831259\
655375902003438691603586834365018683080325082137009201694801662464)*r^2)/
       Sqrt[6] + ((4130785138346769042348060702462484450320170427747173086928\
34667976314799566167247660234987221797593600874087459341979283470889981351222\
77585783379312411316972454970098868068545615858072921811523020515992609859386\
96285829761126663627971437442402607894174568665334767566509108085035689657251\
02602821611204724690868042412884348685068455720340660425285858275062759007605\
56657806608087126233616797469852407227441411009035804648770348297477058558498\
52328568373848979376777440343451653778451988131616289763111421752203370443257\
62846637380095603846846965119888490867107025013574041075892933428191345002043\
07951847861300970713446531514333850705032338162288048519277967192165535554287\
33086178599659749968709207144621309220885547882181512886628958814842551022735\
70131143354863856974565270212854906423109049739160662075522047337931842528656\
9679616487539250501856005368840717361253742343562970067425244/339812290764358\
23759667992130102785980238743539648932502662418812960482821174288214298553709\
36423593517898148436502302981559327102414333378121898095241489390653007507878\
51648206167676365529257713060310736057801674346916196151978301586934227881061\
79207722820827206407981414149494594024486540179477372384010669103261553749282\
35968808355600759973377688953953833603831870635414541744185106265858686988283\
80139275892483219515034596890389910574757672080496859906585955474061352887946\
46216318942265607988070866951106968079181691079389118051225802931154686174485\
70499298212701776795641815180012913741097167416549618979370975585575928978271\
77528911873294162996308847537393596394208875702563001843183410583596821115070\
31497682325373136137205314941629924294056996495405802833185631393751380653526\
61542522958411564963129751042453937788098585805312065501735513481075677096222\
04900184943906688848475 + (88897721772366186219429421597720747013396798722392\
78283099459752487210009883228156130932793068969328853263622604028391241246423\
65121306447215426317200991532952054972972562777250952561385389213826171354021\
89689548170653815558854967616609800782206850156948264541417432289227407422691\
09902512108393210285604305644842311773251098451548822525389508306562653456795\
36411313288599254175842457234342587997812286630415283245940854428924385371472\
47911836292048379141785018027268066835569267911860729606130022625481060910546\
09608567081053447720446562658214754605511937908471140937429148839100915923100\
02545479389369269998185112364750469141793645103019741273809074454902932057202\
00209856044497756693789128107918825831804260456539584523477742690068618715883\
37794429247813373067039570566179213312390303224734088261794830647002033599922\
40753680576160459500389945266781113688286943232017541950141489298395651*I)/88\
98665291873708005789710226593770896471435164279469505935812116026365216641609\
38155409986789990557610056855731836367611017577956299798947372514066649470689\
33212170461139714491243169540079760387570615933855028106569810705827900612206\
45561319983593391870141601802331352595970328168974122494684258602763429985172\
98885395095580451699348272574134801679701455991275569540085361478447074856192\
11957203660553694874000485017786354311274080716019885217113595451659824429439\
03619467469800814355269716796076852451266368142611343981527531099794500900037\
44619875853423983536215272413733577612291731995571330278786956315123094289189\
01286184863832720278597534684836564666676817782976191555319796524770824003983\
19254230644741148131406620468679454914948287549877544911844364263912544047947\
86491146847064506667701218468074599347923377380895934325504370799072437718839\
86463160519883402962201704496047353000)*Sqrt[1 - r]*r^2)/Sqrt[6] + 
      ((736661967035412668067956634347302076570688283371830153213173977648087\
78651696053657365277755805587440240070931640607459753884672829763821312323121\
58555185544465150005148087831836743688408943900543916461536202030234026987794\
52552452386047965385945172896300413443374923650450684024036193688060569920063\
68824620653078903751724190968911439992096103602223026847736940607294298053294\
53427209131295968451762162255877133224416811876125690527676318004301656256433\
07063781320390412148973265134343748462767735106489233209084553623906216600021\
62298570457252365523093995537835225778285093233605692632921449278488186345998\
77931558866514428632877105606422263145026599065297370255657944319497687787103\
90639835764600380090710879780300488968253702778642387753658604729295939513580\
23454889242635123193525608497877446200602211248393228151813332880209659404729\
0464045462278696617722718251724837527044271277832857/110000484246471672970346\
51106388012263767346841913147348242691092804464850799050159132768035757392474\
50676155685358755909963351596557825624720241732802800115302732061848800314668\
66617896256184015450405646163863481920368798467791470767818215528267600094913\
42063092709303715103938091798985841981923843233890756179549857643725289357923\
29963020779462078239500801337786253851366900592488852682223096191237314884195\
69384497776397761023429046239353308947928460383231810954624036642715902181086\
62800831829553336354786697992189453601463604698863029992131556326755325550779\
14416803512343791810886155710974652065219006268286113993921527588962716312976\
99148099922770120240857023919596661041308523135596901164047255944419403476825\
44083083068852489764298181686992933877264061102853423268275590002945530776294\
83926349229126879103586589455834146962909140153098529165033842991986451922070\
4308075765854960 + (425123043784368481114961763523118972958069388426192532917\
23413130575229558004035279615126899697149753121985045483241539728100741462417\
48942679640389727516946730565144849159196034790185491495584372208041119502033\
45332476208957894608715834246035239605050661529241201466936619395979728139545\
71075082027837751725122308941192947555675047464503680548554775109964274498366\
15644649877118371753721355300374077330208619692176462821638443836495239627704\
67143042837605124564025241442059619888889842351338268533819575065932863959825\
29541528442288346238076758443343971566634279415499966514788092346889546761087\
03519097176512902244200574928906687127260486065530083073158361178752755706157\
23150968111828070501788056007230629929099258439127622885491485896360918650579\
69295417162409040504286652604754587755473107179996152991436601897126223515463\
114108399826617257542477789780239309873960230493602490740703*I)/7825510926808\
37829523223150746338752150269903834989788887092207758076876402846569710476505\
81372276417429423526836491015760165529441245646367117841794438600340900319491\
48851234340627203100194050489188373991356538837032429859933687184228711883466\
33448673860683753790490564671412523509231803114546505545237102937029653695408\
34747635257479774686485960229049415308292462159632355285017440563495283255152\
84816811119276878422930204935956368547421605128389789060271341601298269612493\
08170027149258374786063504400042121588120760248870524614991766089466603835754\
30125083582334092443722463328297604267497121432844468549497889305078518593001\
28920078149029442764073160098009000065041125823816298629677045486585214764589\
36616284678988194218078711555604649613445092007509188503141907219209387718464\
49358356456380384039527100841201965509390806061119392921899086019947022431338\
7710426460904171642240)*r^3)/Sqrt[6] - 
      ((380478303645863662742094489923680088127507433966470163392527951760808\
79986832595881874422439857326300363553409774078799329899514028913680913259369\
40461917507265224075031462822458051422316609740644262123277332398146677217052\
01002684323247888759213435314973803497269759325047088339147544189136374836822\
56165583798400123487618107438488628811226406769515403279306240136436565491695\
72907572181902585793194490639344442392788499543204966255108225956301988761624\
23223569465584416695183160184672461920635492082683041682980350435804823450512\
98939426066264146802707381224321074282551118170054046502941225598933507812329\
59619578543643278636901237230662215347423468849747599360221206900909843394345\
28086513707601469506736831311560983725965925995229094489798856069876173518897\
91556971287937049386415856110179466917161468835158220098543119318426557549903\
91/83108159601786299513640191423869152569915665314048540734985294092382463934\
42151825573324654720064182184210605350575787283967335486705900444284316622535\
16685248119852466191561598665601915963811928224970523076284825096604203665517\
03764550091922180060378002373310499241474499558364603411196297714613364054845\
48138243104592109537304810004379191029905212960325710478294953895387004856078\
24562841400432590111360643776056371924703518054678804658853192929582286329991\
70262433567661698395394596079674739366949324942986843790058477827651961563805\
97108904735338040225522988584716462663884168543740780613028467960936347601554\
94653927853248339273972955536730404634784855949451600915990222351849792114956\
45528337813242129792795659867272917750561538114244788860340246601618232856953\
518537688767615968217974623742190477631167070427471989883986881922100 + 
         (4973681130429127903123764499824467905742075885065473634437579299970\
14732700227232178073301626638034583821936733585744885221816895786669112755050\
11422525618215818300980719363008931555752458374703228953572638080366873936640\
78041220850639924763053893149642272410663683301443267558296786261195550236224\
32826583674939568979712812971331645588637862102312918122528121102939235706697\
24132688110308631173610090785466251613072979297541028256700978130161522170952\
18497621261381146663136325752553724444420636955268151983982876447812643545831\
63802409096512273696928300792122237553853397164486974884295336092418878417187\
52939843120834572597692537311150823542541864279114835654851590537539982607069\
64398493631683236645024599114348731759651662594611580787196466926044599358518\
02871681199697965477900754525844497443255265235429284215248809722624633980436\
8641809*I)/959668236668941401192897415695294489308897380712803722568665865962\
80286895604420306238120561740953676800007625109940964870091959033296421095591\
28266401555511943281113638401048901956077353328364370514576648479935219943623\
47117557848784809229371903917979476606768352739861466176944237486887686849095\
06497484797022353478030213621630328126276464156356528676425772520722128547184\
01809242545952618876446670354279685261291907360447314439020200070400633086079\
58238942896405060040188650434225751015689877397395713899333447700824458216017\
46459623649393698778307342900739019085260637146076872383150670070447348383612\
42690056870553024912529947702786428296823026141043840326171633820642399503622\
40688767744445007701586790827021497336554415294280557194240785473349264828366\
95164308037175342798115306124677645407097617608760910857577804665713113717811\
625)*Sqrt[1 - r]*r^3)/Sqrt[6] - 
      ((292535382490796414305719518717769097660831422998923423323824943266162\
58702093855790973808527770019176023688894885719997400461132129086552088404499\
49529643218738073329568733617649250598051352582879412657557097197536876077087\
48226212889151340462487584903899310975856762305880766814529826669829261677368\
76616848040442582466570472267418428913453583908543309473064744535392211056053\
36671171565469532217220612085457202703354751976817032082351749821848747818612\
47847548637719869882963696634461983187587904203996705224875262078215871866306\
12514036058518474291249859480796426149336885543274607739101249774650333372213\
60752080701421688075446707686881982017614120918170350044508831153483237503868\
31592488542729436909907548026175647772723082991139015724677587631045569242558\
05629725222322003766317076959562682080079223252653274941990099686194096814338\
37/13694531866872384192736680711777982525124879495988174911077893010652253760\
39189274441988170608755357293147606551784089911092323174480778064746091669138\
98810413408022407346921641553618416633498587956856350450454750602720385341899\
70463577180195345710116634175506559106828258289859221074994728507180136988894\
30573141447077750013864072910987945430981322958290278725703664092411467607075\
89704100457439972099502793112200202513862029070858903538631732509120012761690\
53255511042884286395155718985075517570225348816129888285041270920246157761616\
34993796017078888563440902186058977719247573264708066615153211608735167067684\
37042986034780265116420493923509679401958694687911460732296876514645872656451\
52790299631381064865867585820168766234182599011278905700191896290648562862823\
772920052191454499975890673444413621974241923114151137916536525963040 + 
         (8165417927947618485477997757320683617897627521753867183816446282135\
03683997273336672463774564730354603100794417125339824724347952765617144088698\
85482384474196129034514744471265109790581339917157632549286831947217602524579\
29989200425829022334513074297986766708269325156220096113724119174687889943765\
91155352197680943142297233056351202511502104411649900818556916672207165096532\
38987161948258908816122268468586470442363984484893423030222773092601857107791\
13297280323076321126903277197837520738105023767422158365175406921545498926360\
14298891526041700467637121674213596987477108299345892760771477740701206947973\
63267396774445087478238903941606812991398930787297213278824698223759877455539\
89920427125794309712885811491188863474596382418916562318845432033150191487883\
56207987180092490461076756744634960736274002018991415317357189580668059994334\
4783*I)/389146612072798533662063358360674385126420252149117026146010487251687\
29736940780193167444253014362803776146683832314573977683105649711073754755954\
02466216815500047322070511478346418122663251234561702827867724862465004090716\
37771739115048026463570646627391120247338710867634244496561031207390905129002\
19749701872239318416554667289218793293497502478060128409490776132319841368888\
30830724747749694514477448539714542247128933211873470536689628610097530902529\
44741234175117180426301412867723411744700088055473355111587695677729706584596\
40190340124901365301200099997492653945477753060081222511699679197862010926965\
53257730534142101835225159037396123518654681551126021555293265199393224091411\
70014685275793817890617150783137106277875446215925871391285033959820888129588\
29943449404915741761324628727243486920472039907798469556121818545108820480)*
        r^4)/Sqrt[6] + ((2612780277068756046197343295077792323814116616212354\
87565397462830881065772935795547404399138976125683658440211350487616423868474\
65567901160979033638637513728919776424186953280096125234176205228457814992793\
75474477068010454937880009360162043548511037150226338421662118160008246515411\
43787153083405903268852917483169002164418339758527903329304497699462807766340\
97057020814583338250717079573025497023231412971704557907173435434381810291998\
50667236614564087254404784022998687024650301276322118667564383714592686162947\
36429155010291550940858048625944136195304187189853064050014854323790483567044\
37390307191844152522894876279670813963878754775403938478306530926113830111897\
00636889501812057168738495155275795037074898338267151054048087507714304667498\
34424623239720471068162761612200141328554443489/19198248054866473691343398165\
64980175990270759954345282904242704108515092835089512480545520940754145862046\
77499130278899230082647266406836190096092044587116224965379921195721664247486\
19619995922888830215683493814421612154238699048025909875775166311792364234583\
73421171524547792829585777252695730762099867832384493809975813052939292170439\
55958650284784324717113375791064725435563280950114753589475020064133272255736\
12378248361086601321350323622891881097555666710401089961513219407846271019580\
82299659992627176914524459272071405261696998455132110144386004094675708472952\
64440041551320190822312869801003228372903691154328323172268399212109401711909\
77207509962995837990568574952115597071962856722782038724169052671056781222454\
09336374058595797648244654309367482914118506396662110747424663100 + 
         (2904728517166248687127016643776024256693025046518336933986590754871\
77316390156564144138355839509570309160033229106947261449965968625893587970653\
05461513951430815205009138285212062867888264646903807764248730942182423702139\
88113364375385718550174173419726314949655291223229594883087787830387122456866\
09339882293274768603023842736337581475394645867426666822655772391408747397670\
09156386986898980414838873209937674925016102232569189925277096268660260830543\
47208032869509684725228001213593304387609396841654664017463856434975350751897\
30228261208880259813800208176433876043294105751055436497764553211017082077402\
48460543457984974024612579931763135627907975402241403304209373801110497315680\
00568829455781805034997436562206887866877242613593421766720221540546075032174\
48361127599907311362104058373951371*I)/15851773919254749347422321500899701871\
96847577216477340696103758621864779449834527621884200130025027427089108416430\
90047668307524128315658924436319704254204287379264364503608764643250889683242\
87096885726515597712479151796549003322289078006307666708636694094885340881152\
65625415787320706332502449234778021982366989131914209361789084139631680246905\
44707321585263785268479229708468907766136422925352100735023840861734375781409\
00194306332073343571861790863842484783783826123897316534273065884597763170695\
28540257572143563976682276800069941370193699776902249176090567938748497165232\
53991344139241788741751979293110863892808867787509049259830861923883607231729\
04306252079296678854350648772135099530228272190787787825300601367477028974841\
39113929965872208395527369258952022538812389820437379544600)*Sqrt[1 - r]*r^4)/
       Sqrt[6] + ((5473107066003528034964486748124661147647081279382052245824\
46925877228411847855809100915381641402988036934969270996630919035318974163194\
69595389093116125824327757217020586260911692991774022431054905813877370764921\
52930404593861318551450281770801259717864173932975536829441868552770589076491\
55533552442404544619698824488591961079618521251197799325823382869506640602555\
77781113794891907003585269314754916320025964555933005947099463905437723728016\
99361550236964472690272179959503144290974586547658372798040402638253866515664\
62511923977918123515740664790123568626561579814550687641484900362453009597542\
41943508518146187807458526895640591531961908390288730924533493105745426610352\
96204301218974674461646150446392154364566266227419498331339536997453636305204\
828477462140692737656962973117618887735227/1002184039308831765057840846956261\
30985579465869497066640877525205365010507460770719395852951700130846012646216\
21136515459706076701250192593035744337420446918602787230385201663191858977677\
93368821591975855406468501051754270387278534990618354495472273896775017709442\
73122832125398068497253608087808150843240015877595697285895166001736234719923\
19895052347195511016471891356499185835479320307971021001483783738459303493726\
59511150516233267141702135040407867702589299453810147393024437064081687876214\
25579904720720353735489741301898494069835168580048337542464155154101517568769\
63515348691470903216251565780043695108098085196431830986231532957140539649595\
69186445490588132271920320673734001886506426051898089958466819596340658339316\
2779170456836259543735699029475465748292760700044474117774880 + 
         (2415301713116281307955096646892022647805114848744900970720156385589\
74813317719579996512996520842074401944370009252373645936030627173222198792489\
93636800735641154963234177537457546095342961333735123983068756324931817741973\
44280515604821892786571899546546203342966955019944238440778896324570393973604\
73956101467971900518596730827549374264053808279658777440130139944310852648039\
68479647613037671704211741366903418394933283736247800860363550451988069248108\
47626981209218682064485409358948280092233547650880938721385722078897131391117\
26403856655561686686889086736151978698813157603102682069231540643384659098082\
67300371402967331416992987453712223093027346459850323165748390933069933198531\
26833036250352765219156294436506292002047092939913506222490009838000189620036\
42861015104211729080436198599813*I)/40052624954117400696093075595432880560012\
54809556512344001570710765083860216643767240056052422790233077083189908369918\
37555597718775120084384746946099736325289823217221904600063215385606920686173\
74282282590592588048695496853305416508046747701392568333685637582742356526111\
69590511728227510429246990760038014914094577750456476286337926219702791019102\
22115551126333484606757425482258449206449493432048692796451137533128978097173\
75484003586442799640538313322991885875270977030065154299591553309684131498483\
16860170287559385831004929211204251739237507214594572723377336813125916207855\
18493432584568890130097146424881922428837819055110827235152832797285330522057\
04671894294603539583328505665378369067935454988109650388454369479924057234709\
5244155835547766801177958050672518361994945863719680)*r^5)/Sqrt[6] - 
      ((204716628726280751779757705180179338513455292335384654779005295350782\
28427368242033029746148832559599138839717170826980657633564039308730251680395\
79633931828453263616115055518072370959351472202716857276088807424821957578738\
42236854601681751372144424318114743604211926262578241901772913652233217791959\
15183508380096812621793473196282011110606041534494702539054267874184858530429\
30569199642781659890513489953182453620070547492980976428160154821865346560706\
15292318524187936819481133982082749921340320238986269087112591130911591742709\
95757073673680023788319842344005949047873269809300016075796396950195865619009\
53946209586664257726380506348304018195075734951922963662886570138284075025978\
81893888527119918390583882905424371500492052811132156786409/63170085992850044\
73088329635108844609580397239863520760684642080992122114327367939102905779393\
69108333797056845205153686561290113851990348579271819683875755158336445270905\
04621876571028013036577467863315423224945487644684500594531703540734831409795\
23545951769172636516613091605892419417977012825143018805622016286430337697440\
60817636852912229596849287322406922787265717601843187365358290698546946731066\
61410429014325368979220779829222076640923712569808394786025095697845767611243\
95821231985134530700455691299120566129280778671492688233407768411706728445605\
46066049718350092090976280107215010460941295016319189028758367315813005858424\
08237328748386132765576402334474775514720712499148167910242227572918928899738\
5858327586761007360370712850 + (429113741316751864851224001511463457945049993\
68624503985586899341983433364642705353730524777942963476051901237506762478047\
09187996554534650521478403490310356542910175218430293290863871147503927042056\
56735053104925831257234301283014034958217205338259977268452045345112798156162\
93539424283296510286452696924297493933850166703808217406294101652524485723410\
58226397696672197914675232367076465059536495927654071923472869451050694598035\
23079877820283845032300748525261513085605197028347790788240282731906226050242\
23632826004065026209300699319955997235075045074547240791966346133000345968342\
18582138881245977897766859741076240109706582893298775750446225510871887889292\
43144497746969639529170124234809636603739856147995590572247777867627306271316\
40016731*I)/88207207639599253854952666427074918734967120326577130281644723301\
89200565538584186485718048531792162539599268314451102619410923904302825030162\
68317738645715894850120204250951912722955550315410793378940193988070274564237\
15919018911479215343416379775072952692170266221061942786257867490479410417594\
16804600702566691556023596371955687141907703457620139468614880513888731853340\
84529571627960527395709981791866813260258725388820092774341116261279577634123\
47182020593330270865427237018454602576151634253647470430338379313769264444969\
96037664857644577365799249003338322857595744328168249280952101042403509047379\
28634872828937831789161209583392862841244009500165543163084406059108996272046\
19613509799978191533233298706234644514534980686854857604500)*Sqrt[1 - r]*r^5)/
       Sqrt[6] - ((2033063977522286542511026884077131815867110565929270904082\
65867672170859612100534917533920370198524970578877684475813084985316130234057\
94428119238277664932500474193539897171042864980929957864183130366208049194433\
47505140910521084873637010306082757955075810127017041803301847507477239567444\
91277639333347298331169649077078601651663213655443716269821169699818539529960\
78053170756473932946371282713780158252295638570645610792140791243852190873466\
81590610214265524288944660485973481720355209032740326737104621427668445077060\
80326301465512054034996181766491195667700934472378225528653906689325994627802\
99441296979571042755667017736746914769432561149299591118193806364232532996876\
983096550296683313684976622954308504515794627736466437551427219333883/1789688\
64513896423214548673891860800578821457787758257016639335467637325776754454045\
87245799077526578036302306245327406211865919042833725054766063055770899821478\
72985718969873875655746618280040620273893842274573550671741000261579904733842\
56284126069885032760862884413994438172919200845586501641985492151848105088827\
10572260623154982931049706591919709803396374634957949405769187899744554828674\
51434862479839675315204916713425592231589367889481097206219863546626288197273\
12253939319577419974053785718439724489656832367686318922064411399878560204359\
96546810061956799568454711474015284634569847760219756441840069893728303124872\
60734068721969038836476879620829196642539020023909838721319552657921580133595\
7339629376839910162190922062123077805 + (397883782220197472754390456526329880\
88461137950618414358018248438068585939212397417589020404295460783646010581513\
59057560680845541510337039465752899036044545201849989257412064581007171577584\
29494120263435524373896283761013321481895116579457393759906729820452245281222\
40551494626351791578862758390712674309233157505585184700713840372588252084647\
53635944474230773160415534113574405450323794992970169734212933335417275837608\
61971362462429364920391936821230905087087867205946684277355797984868116614417\
52070623870826405693419702802297991309853353947794492825066048123441200526119\
73719807072841966823922808861864752152700269000727349557491630846283042949456\
14378531828713285386666582296979404804172019912118574550241558527086949764879\
2339954393166601*I)/293057081663895224232288342197385762988471511864712401729\
61839182207458270603546438472489112897359279824797628828843002964591601384654\
45772070767752914263390523625522255335586166904427210059516296055736255670320\
63616209956220962792982014142090382062668223885637267604927494847136644959575\
91384708357968695994119419751915802693993176576257656147208198076995770252334\
81902670159644468070738387431315913826855443266649155721667975328942277263214\
58945426958852306753251476423424516984731829224511662796186390821650274023997\
76000915587320181485459272410590653305043483136121746340607506834955368747813\
63135603842343919671573943416127845492080000465124794455962847875577972430329\
775030625992199171073196629039215017873499643364867861479004715520)*r^6)/
       Sqrt[6] + ((2955561975665153811996187069293492525282283787268704980763\
53855883795660210683375482813442855164210146752982218216117473073035369017782\
60762580471136400870969382738421640786279741963844152458660477624746024043389\
81009005288590885327142995561287235989529779952295402946067860488503246247092\
27063333549404594644249192040680023848912788411653945209031222820291450434959\
69824255156937970648635548114253744072560314041143346762500026927995788219889\
42747653396303430048548999944230181137464486361279904282392009528899415040604\
35900680913286569517727966078041165538125223955878705746460836367620337683765\
62149904156869637290071128960492980094684224922763200984715269275430618594703\
65466785601481894093/47193460069264844120812704356720246268441156132177561795\
73385025019069162354497650473012211071892869324572998360699480961600816054578\
06911222600493753751311230489703763909468078100387300248691939936398681887899\
17858041324751230391127046186990498791966572034602194916873935052862806873674\
11887359609146728541050735196868977679076514119843705658428561038022775572006\
33276852340814195971405363912310788193713700127343102056252427389251244788591\
47145973464205504376904340288214006382874933558956559101220278071978678169456\
25155947232247354552011652626526308208887824742377805105214750913140530265567\
13104881524325260220616706181982936175579891610372145315159220226517592727753\
3114998242981425 + (217336928977394466450609023138516481246674352526467288427\
69817985272478010394325598265478580608067724531529798409568716574422248715613\
59531877991487013375020468288033321555854619055785383979214361700726666310985\
85202695165215537398478734534127278516650023375992883042770630544298613320196\
67579935176082380153700606258665137178032005521816069306049100716447875727834\
44970315052040585132161626360158403694515465981247823645546846715868031126236\
01997595885463053959806529489847689172599337893613269080828763182035547957406\
97574001287984462106946341489051278713293949093923780635236770635003446920005\
62078957655718603300057160132064179255333002393510011511061628199194329087369\
89159080012624465093829*I)/21455606629148417254202514547038094760521361674930\
31383395812687823386218485917282858666877944580871601814830683391461234392592\
23932604811929880321152507470451793656656999196778436478266878682875013946836\
91664988102698408589035764072680833446865105732410254655510100393839114220736\
90072684880547822253796932599133906519648994935049250321059443274711546437543\
78130654414863402440501342516302040819837053479266933586437377229871752055376\
26567020926168237253726594632418211363080526677305942434479495993318216420902\
51794766018871388369846001695495208725409160556768147225382409683415829316166\
06605971120230944288021405677251170921829428891960678661528931033335729756268\
797589351414450512171000)*Sqrt[1 - r]*r^6)/Sqrt[6] + 
      ((397064697554797670643609601351569157490221082015605307417753344440006\
31382891804615005181447891051324171481828809429385994140048502935560347859516\
59058893848075087360431684211469196505609828496350714112976187477706680244297\
76300337175923536956201517949537832038941564734913417808956545109137690619019\
18629371619694583758609974434868611417428393109772330899902189368887518611330\
89608694638942066781279869815420735075211005077896357003101611199516133482132\
03200330004855106872556556515517962023258057609521103943369839354322600965678\
39870693308973011986200317821231736873715048215730407209330397573624860822794\
95923198395271789307123122472680385182373649601430543325198062457316655707218\
9141780631/204177072383023517741204338979669181219284138436529524218571461875\
66270056478737505315611259951732099441579925036904276776616221771808952575000\
62698883686948971075459211884158809330645115085101464644752500219969990200407\
04627483962341831233230017182749473875354561818867117207387551084273756091577\
03062031669474947762067956196750988134641965837410291636422693810364055893265\
00088310715267484509271112386569651387506503657623651783126600540437551968334\
11901044331473015018512255401856499093102483974049371038169907903096286283333\
10154920004836751509059861998105566001523200637304724891869683670556612399078\
30335750039477704517870939438478954443558887461324826866869309737276287302668\
0319240 + (100158230893544339269144396828129694669362067350217213882782546989\
86203910827558193659633358303165014053849228506082130026285030786719749635463\
52498624998213493080711781848539860604648684731399178927543205831576477464435\
94182461245446188214301473290164928484231534994518261974931529939929868767497\
97681893534956976629747112281239972812171084240870192943474696458994963248942\
06758578008610688890827253876441648938767387180836179962343412020657383446999\
89038647119231335107740700383466992650957999161656721740039880594213983723061\
05841141403125048117154622648803004919224117674029982644219174084342342394210\
05392021070634751390271513080861209517246967800798566049717309980957614812597\
92724272412629*I)/40698234127117838778382364723567583652349243319827565083938\
91407809365456032855097191634071986473166313314869445817997043031850810225508\
99509543454318540556066636028629969163984779293645097522624386289333101435725\
45430951914312655210132135964897694799094262800572283343454058093847109239805\
40396503499728257350375446571581385792473651859302290677576881925482809614007\
06788543111472503187767270724639380648615426049462774832602841379584498009861\
93883268880407529800617501590224900199493606996305548909886035062038557470928\
15464790429721073456850211966291085718239533039477839531399633124672415229364\
58733332242852872365615957433035731552814561739487841437851919678443866122298\
50437398687680)*r^7)/Sqrt[6] - ((13532073150355841131095198263905633873483134\
70817009267299076629483843535914052017876630319698244379972497560756951607642\
03623134690276367529414159124499419839020605967919323752597336716845563749083\
15017308963248125959581005001594000471894647135871435933326707911197444280760\
93627833787817777974272773922031299092701696719530573743574171850914926249563\
31121839778302922081933564552387923257266811469252523114240375000491530155402\
95179887044532717888407312672356547654043605160918926612959074254203242357427\
01504462006792033056273297889814466508983967317924759412715111850741255330192\
35350102974988006315620610464796266415607264765883521673867868/13639806739776\
50966466548278345685618532693275494111161683720429224235204355763333603544749\
94276506098194729109767778533645792480313726541349727095673821891420249138444\
82875150864086593701046195147710645896837595177445359114384449058175310787689\
05966198390579999060495297876802530371159579326467725676340119003708519425541\
02286130335755011906779652227760682704245328736995462740184765531058409534493\
74778889186087669449503293124810271778922187470296077441839166609676207507817\
45257265308099728613242531092491664658231100252761322220221169132949906312191\
64273282415654875151942029841406086039773101638463056505313066389305320198942\
382638325 + (2046448766329113968222128528500091759834976204484175577609719952\
42116583105551760139230680604263637785807827018964804555427024226685875761575\
40330851000690539248856193071487614945265035823398499767894274415009322833589\
90640783415395094712778723391421917977016686393094946764639238042686696660004\
82389010151194751942063722606409643564545471889273920372351485331049941019979\
86424645543577056140702604590264715946322696071670378032251080501819819383183\
54034145066232823050491800877885594194602037269592681327215271966024278396924\
23976862811369968049813547570399255052945951088840137163098240296454621184713\
745943575073888708531725493851556980269495987*I)/1207800110067147264717684444\
31919342859599038387383125236407483516433628800360823314195426025506437757731\
27087566379507188553841739220284577391996071937155856849408796050802147846121\
59916816347956744269569111531649718472925961606253474211291363634425536443318\
63267734373406820221314550679048995232540489746210923732127346290874194891013\
39721649704181405054230944221050821238603189471557594074866998338063719201337\
38053718958566200029925886080966336654928973219825063264208119704322986476030\
47018792185724262870294551477353762327942989506638596579288757564692836599430\
514099647150104631600150082964144232349619768023239027499359266296031406750)*
        Sqrt[1 - r]*r^7)/Sqrt[6] - (37141301202069049273211147509520220677351\
06780487704226542329879271227559640750442772048101019000769173734826608586948\
32364176741518831639595827678191754084712554425016279707869067414032299243348\
13398740931101241124029201144291268031898387566075575838608504071099972940440\
22454451025710650752109292734346691036487219215319264652501134112466715638575\
49424523788933548517077619407641488364334390504737626372395061623616481325465\
72664019813822698935227322266787150416507617890211738355059885418467423337800\
48398569368912255351619022443836272875265196064505235283018501053710252539041\
431397659535462131843328644557091086391712417006715231311218471503/4034368846\
44074310843133742266781471441110906941129756931190975649555908677387772067319\
06428757294187696875411612968417594601698737051456545993559154158982947015981\
42462385018421895111507323521967317683121059307828932259582144104073265321571\
01588428335421731988106526518812509704898703148365214925195108606080296557562\
01135656073288505148212325084039680941609851434372274094848505943432291701796\
27855651750310408055194795672241073951025413881809519163250433808741930095119\
36170559451630870144107837382696963006057366557657344361830976073262528626167\
21445693564658274579049467849230265455323848006371392590453049012171057988061\
96368074658040 + (82291982471465037176977273915983365475427523864656640786237\
36538936122439137696065057481386533535476086203775185052288497931332676169493\
83860092340526678982221515933507244345852569697831506356218389220903133448753\
29311642803660172231555960500451227404655094718198015864899219633323469566539\
18413354234552986505526103620969955076892136093448784659518451507411231350969\
03740615369757386976171488255775227792934598651614427414964403519592355006601\
31837383790148380755408240177296939560291478117528844626835193979181669704037\
86636214189199510692472379433394072215873877410269889429618750773938719522453\
701128887591241128296092142894700222850156116189*I)/6764561155037144012161315\
03115844692605720417178539356592661310001206392495577772722931120834400314331\
30389604402465077751436571377169928853020040286462765574020257053196441947395\
24282086990440794242559263628845008888707527021852567966941881379809611370171\
11111074310335400150472973428205447462222728247612711810451992456438866450241\
62201029779143691041439163551548591955205985538827271023445513987600602797403\
02747190640152649362104570606910484062524909832376504008809721011925778610296\
98537500326493334022848822282117483227942081559208047953459295103766055553156\
9468398921040208272536099798073442917984999689815029432210483166334665950720)*
       Sqrt[3/2]*r^8 + ((2842596081366182010346852346360504902833457670549929\
67471230043731966701873055261522121709684321321000799688277333989319180343048\
23766350172713297855075684498725399109130255227488740937734764476792018174448\
84165122958960234591934259125463189176806242592902954558000509162139195342340\
98988056744008166744398192342833394635406014481405869873937296440818184228928\
65863659134267186449478724756317988372857489641757404729569904592713900823752\
28792696379594244416665624380533847346892277693392434495623325336276200739154\
49793552470068125165447601964135138850498457521994014150392384989096331057028\
95595837/21914545533743640123885244359119737524337429205065592602898891335876\
98475922129215276386325502001324645135263576799214005092642866155739481116957\
28030917373938752117659340491847318704176072102585847793790302541211557510694\
25812864512519523919514093824219662693312470590603949847476723061626074487921\
20748655821160631268949138290921785462830328088041462096928909224124197699001\
40440760055141386664918673069084665794626680869496444725058343267967202696440\
60526009983002347918205004778108596719505669150975473821234003317720012550918\
613629425089479494070668800305437236705296392267180840254712200 + 
         (1096471818390192199378295609757089635458741849634554968221759724908\
30733628111600927534847030335066253586213896593382093629267355680599716267343\
84687036566070823045271061024159504371611706857270273254545144459374989571076\
07859359113051178137549306135351996623298446098514962784146053859028336497022\
41207070957628971137885481373871568616264956281011800699796739344768915804989\
17497429854199967877242892756542446066794039949085617856047997632729889133753\
19897938233703746010821143624991749597856949807903511003038227149329487126000\
071397778144439794544631099407721620273047513182920282929141287527141*I)/4748\
87240615224755316334001592636055886269350744081303626541344830538120772771355\
91848065366573454775009334173126997682708581558879488289333758270574719466336\
46257841130540890563652379026929903375858340298270296783561419890465250414745\
56159375784598588402568462719535689171351249796837272527345520854791470223625\
99155123688768772121921795843445809110908857846959791632135174830106889527406\
54139952388443233707874256487568987841506953374144475435656195749049404644636\
38225363771092026219218217944925500039847607226034170356300349646331499815377\
501858658181734606191348840879623901314695637000)*Sqrt[1 - r]*r^8)/Sqrt[6] + 
      ((125763398618599011925189031834270224197294014108247525717406935441022\
18123028669771244672837778384388811666317443663517461698755883884452856750246\
80841633997686202628333293260199654696430048083864585823283260104592570283038\
41224792575180337624040623870460662615972504528993204115117217043216133488529\
73751551416177431384070551769736182120445441435132918311622444214762762037520\
15129845929805008520476016195845369321702443869927543059262696418508331964303\
29959989940232494582148359051919960579386749417918906822858353668228143605108\
780979433621531558690992324209392159090984308023987114273617770140583/3845897\
86369308958224683040563858427759729037214198507572149671642433814417730322872\
26405387086503340032936590630831326658789754328204502886854373238762611867650\
89378931360912848736839126752215516456758507950999738373913085390797435001486\
46792856446370655559909103145543128879481572758122194563831728145819117284243\
79506775071812162340290820144564206059844340503680105859207917198725618293018\
57360594222288434867939904552467378685662054310169638747897547707893272287271\
70024881903162806992404297392398735279761265487844084370842336666612834776985\
02414431460659126349986038587380791142061564320 + 
         (5261225433284512283807128659297328065285461994733386678006999088790\
40923455451956106468236328589335764251526919905206750194367346380156830542777\
12960062445847151596088452215112171940669598397175806218091403272911139739017\
14319866550983925515890922338097446116161199829611389178430534392770891528608\
27063043462662890281911440718226023276612734839842651499766233224000173025366\
63557940793006321358215767435435269268930757788543515133098800163594825956046\
50266133191915067409546699117756144870646701270824049188996434658757867473356\
5756916499602953293422273585800903073268038935573702737569028971903*I)/117703\
07902696676419913431013324493209575647146269446310994783594641723441991005366\
07697592263154394887548947765164483470081390518016841445288069862718609801775\
39964421836527655894126925129690948358395356123833801309298886586746675646047\
27051514217974199660300633780335777072712530915385179480732072060911514051698\
55586996900795452899580635168650191348246389874905312829511712963069639310312\
07981473144271452475792616103698363438608015894885509661491142397147827316631\
21677854474174290019316613082387949428418348458867887660563023933686167462571\
070802841873514821189975136586766370209308928)*r^9)/Sqrt[6] - 
      ((327265363135608117930247421409811824486302497247495513892106628566837\
01047651729003675623084942190850016696022388116456746134671603263282184302922\
59416426106065592120328979615878608382992299452864658751190910982203050841672\
12129253078662952846832013165899079628820422450268396228434371671411085217764\
28467792289497535254768285070107245385350865964142128904960661536471442498544\
17053555913707247013462934582235565636682755527282820029129187007606285010643\
07864577243690552602894754929402432712529297321335867954304896176300819476278\
421120479357907417/2329570985162184871065431764219369022514809625686511513387\
56922337345484011575617136773777880311468545942528356415813736598352596446037\
11019467863025035801136418859946386368076190174217447337168622791976021019359\
27986590556893000933496770573534875025160482797543320231170346209193638854997\
08679354869287796388792301846596165251253829914056791460449927580848208979414\
28101278024588912445609371637281622345708208767365766787692634746961967040519\
65675124272315191129522633856230516373450187178157837252730657006290522804150\
54275474759754072873050 + (75935770782431351877717177982426795531942720710086\
43693338815309048486600854745125324170757650837214319737423202795189119529353\
45676495732949536314646194278129012432418724102128775403685781098505778780461\
18321712993547545247712410833893121350141557686267983743554074797792213778818\
10790805212388024530675434294438184665335199505569120561609493531091747550742\
83155072976252360034990013582137977849840242792143866834001125166973431008892\
18866890820744597715094113757601864176951901213408100688654880124502031510655\
967717075794002021266358087567272869*I)/2939396285879201641157148660426551969\
10988920153841707141111388828030977732495335627274064219331897537360841560657\
57317240509478134350614204292341593813754555891374005289786474994448369145422\
67350853031104672712426252769478368857669639110317521044449022508495329373398\
19236673119161658664658793893809141165408372094817833541521493244850324664812\
60446902579273774813215351993933383134883682031762487358491589328812676962153\
20695271477333762659472398740757083509180911909122264379272374031201322386403\
0211692042378751758541092503192888126931900)*Sqrt[1 - r]*r^9)/Sqrt[6] - 
      ((305304360789095056651366718146128790692684921091945569315583532235733\
33099376324874939542399414668371565082348014026826082716221062717859103135013\
18557369303912545630250730763022186502774397881023401884778694854603329578386\
07777908833234869150915577500407768226324584231727769118128397855915679661250\
41252560464138119307381190194365258366429557683727211153376624601943646844464\
93154548313178369327586500450090855246041177455260431203625918813937865192619\
17402929131678851678212942283459427491736193896391043422297772663713840362480\
2696443271194715161/943858851487588583281877723795349929380776651582992474586\
01420017457483946939020076718348650088519217704226877741932988497892742988842\
91502391049747318311690006851660201244496172942188846174363994438500093309227\
22844420752998695672894919312367854229418798903337029309756665789143675781555\
45226828410807362440337330367697220427029172340412773316871660982366186423796\
61172651684057009625360379732440231192816197135833264093960672824788805852971\
32682574011023500406390302034918716465811350392140761953910968170742609734335\
117299207470779577736240 + (1866239537227383931527938944853148995063513641353\
56584230205952732376277093869362288218285857962199025427737819517487955212616\
25677498427363457949746860716199337791612158920509645980744415880355202156063\
03333008871416534154005877127778563607712176692577560387541671328490504037780\
21451325823971790244312255545434633869398324183125290847882473304133712916117\
52615437217969287173243059449610024633177842320787779938830687683773746494426\
49210568575274183310900116236780533257470845714901605716361979054664403104432\
4676451323273409899979032384983724473*I)/410741393485603779552313841324469828\
84370656625503105564228607396371207949671782526762458731119053706613634107992\
91952555021749214624526665242625179806429822300921947575901613679195350449448\
69975859382005872726860884424168490341978566246987071594930538715856133251905\
09057015671487407660892381856424191807020177226857839309255956852696031197284\
57809876948093169120426571493572852824241052782840555437917139185870592011974\
26818048136834105152765374141309565680929714807938725662108022504679321643320\
8628065465063943595040710892635252360629760)*r^10)/Sqrt[6] + 
      ((443704741728145733598416864375214306685048374771934439670897632406659\
39460154990218660706387090479152629172339534761684231215037767082861705548079\
68532965977729728096642011985321196278486341217685305037343061020570524053224\
01565083305885688649248609233344198630114239691878404924241371852941090781239\
27022707157009384769479087916758507173664165144159017291479787951048300409981\
38693749423807512862473972880301529620713675832320818045392656706274595648544\
0138668601677745865693771209391319858590969539/351840654228918481367218618984\
93080282709835600477556012721617754298524516544221890989051864632506576162361\
41377639389176000963763838671179836358986965638235972365837416438943421636788\
28273564209499474515825507107923555946204966265556729906963038895555601146116\
01531694375895897800156774641981241707703011375896998418513229531519586135201\
21248962559027790286959878431982251935813655718093813847512447093898441562676\
11513181237374074439064045821985392272843450013457577524637185543046899113909\
80 + (21034711710417696564794350854114260051184096802779006943986827505082796\
31418862469561448357549911681551891721116616911106508101157925408992553123302\
59842407143019772959709972064026591172688254640089425614141498389838150155693\
20174063259301261336258814277661334374635056412023496124539125388030367663892\
47452189710951645747974158766223806983212532283382503149632094862754919938497\
77482678919679785664229859489835102951400327984930071828766893945993665768212\
17831590198845225555694732978411991286070183*I)/88350695587963453407782048326\
92235795026355288155669883324193096908223958120255047144580464382512003830342\
23177510166731126369795914101248270778870947108408644271445317800177433122373\
88529259381394312846634470019649764928819632923345816299600315834084211402166\
33853206320623163018330576345895829444861417285146002522573765077755175233674\
16126528057442962765122281848443839788564782552128024505445028510104615197913\
14946018723736848341666865612046005303277796815814950402421876204613449640770\
00)*Sqrt[1 - r]*r^10)/Sqrt[6] + 
      ((264547534363543109005902277745472151320864673335656798832012548537573\
13125683322932892633725450666997171250959655040679343134815815466972810668724\
48501075913090410100503455752386600435122087903169530914212506279132354811227\
81791717152569264579381262070245636238189317786927773279602718671705820923712\
42064257092570424373108576890392869597751819495805405641744469431958283931573\
68738167975880300667487314299559011738693943961221040093394405954704616717659\
203742662410105417080530780556734679523627627/9903182541603634741554615938332\
33104031992508747395271914559762401121476478810864395173233413750924626496282\
17080484841737020035086695037747036385186549796382117918282153392310210672615\
86725227727339847599669311686672587586471167817128688703602075485468351988451\
39134446630087726530230936580523853817263361665426310595853978423929719604233\
58241082411670656563571784684504920860485338664913278309909568945850821961944\
4025988966341765441775392867404085965781842582957522663011737658063320520720 \
+ (51436510020229144713884751989672072448694943344144328932639334010180500724\
76470819801951489847844752451044284896570189287998572822145487167765033402311\
78991322183359058997369333560668713527868274213359803227155056935409839775399\
79154765573124322547625559066764863341340121002834919090029771633640789869248\
85247357067300696705955820293667872091649616557892287803141578153116092749568\
54728843140082460454902115506944234596665553268010732303428727242628872016273\
992036546895551104843125137510924286447*I)/1340434316804162554758694289287960\
56813218054767485706769089856850686736872833856542436640836882032625530517419\
33028543237601941108376806462785940384514933200713380015594392704574666183602\
89179971807879645634147477338245986746787559663048168811551791451893073031352\
51832948355088453496511878167163250631189210650083075551686308788529951745813\
04401632083192736416076564651144807781964529458875819642685295349290946180096\
1417467264801270676893974219589435786795800441155124872319065689941585280)*
        r^11)/Sqrt[6] - ((271840799238294803640201760538172546280729243023262\
08527197987289381647179366415670470115538457608208435075035167192075044818040\
90482805391195232088628125548405092558927669005708686539131244458357795523289\
77806055523746683990116202890102592292086938052706366845686028335100337387300\
07234151266497951459041044526104852010391882659194548228226785428907167796859\
34786812474200260109558320999765866259866791713623552630142898369300550554166\
95230003865815753/29043313035798616226726006081978085204934296947733618091506\
09497013042296344117927330537730697038250895703171560290086568533629882954690\
21711172233107488449568869315105231689391926917472042214990520352682605285516\
00428298072672938817682711319457435804127046947196158759000053622954968112822\
12360178071062994259052034772069018540442105327456291625984872932213710536403\
10581046460924795522770060138014575133667058558382802296177333103162703270709\
838 + (2576971054735356793194245303490050921044306361617205775265154440682555\
34135117458913448357253091612527875568003609630027904244202742170920706716964\
30853197664191837951796491801213632725888788525555678408320671725369225545711\
55740453913979790293423295124258981680813117021706081262723261653858001132905\
83270127342372094536597409909144768515768542105443894577647919990717208882361\
17070492463308220248654488122223827187474703076466270040326720049111239*I)/14\
27100954244723744269353133591204046278598376233174296041995508121443703316149\
26718377541028437418261989974132312876128022014952528048732355603881600562526\
33519510979745847324761948874578582642398939208973725366268254629618473061951\
61533606291728268270592251040543362242308377714532803572757784661177702486706\
59578917257659163703912949334442746329623683822710578464764406894855361960630\
30651490249613058389940700098012030773198114512586535750)*Sqrt[1 - r]*r^11)/
       Sqrt[6] - ((4328396474730332438984345131971194932037507372140200632881\
52165794458555759013836695865666657814844769746018912266205868536654345457532\
85466378978757930764783365792450422636695831638494380129996965165477691654791\
62303614650401134850203991778959712920980352632412890511910323344506070782163\
57041546979464346790979654270964958874433145270368419007463069324828350081025\
69991459621707377860560620704657857353185418234633648538190017293704449561703\
74211/23582684667931234980798113770787710510491012676220282733751216316300293\
16249473706421356616878045283674387330824180680459982616455201545543562917431\
62719255353861806118012116884803586432983010936897335550609738371805170715232\
15983526167909412541386653515924308400493906685078786494577612954603442779587\
92800119053943535875311784587393602547761746941573203142855744460098969017915\
714006295184730531906915013034296361834760214725772154194483040 + 
         (2040199899859391907909739595659715012739657819117424959274685311520\
71418457911806682338652221779606281988537488150762188758020592715950494133044\
22228857030681528995688670146621163412430504603430912950287666595244014368111\
09492609252387062002472004618739940097411954188349459575774973134361266950348\
17505351033427508163305566614567949848784382146365606475533759471131560120307\
32680063109202305470052781722225835499632415678755643964798306401688900283*I)/
          7594637138369869602956246716918693690821076325082771847303304702429\
96019253023461696421683027534455151180459379502451646633651207038754100071142\
29790857232602048354460774855932423603443172744996066451103551170096272660782\
99956827813820054033980972752288314502212917784637240377927780796794741615573\
49116968974110859454604236290659771148913267247515423237284344302760630703319\
1864740222331903382588170407785426462749308220986043665184464350720)*r^12)/
       Sqrt[6] + ((3659718843502629096201002300196514994194936682907635063721\
18564637940025930752812177547588373021400669949818648660454355157987456686853\
87255059256980263445541608685200666133553297463897932415088700782830843399584\
84269912708842720315965343802394097138223727778498704258902261972281374685524\
93354638108165794665561084474915953756081102525919725111935182224787318747948\
80502278151132274107058519381738499189/64099415922270317642126516405237866538\
66414856680739613472187033485869335262124837294009630075988051253813466349021\
28081259297563300355116403084238362065006458572700293622382906200734240170492\
31683389856844614278370716422194807762499159995275555074763738611532888060500\
99018802445948609711295746835471827850295764461111473050477176331316893881611\
6117330063975393211036638825062495773871710326940346 + 
         (1227751118583134827660036000443971694785130724416519064393227661732\
89939197346019119780855265061782092642597157568940883633256047983532941994344\
12003929897065676711900276984756709842418664525579111935515855985459202450289\
88123063663831054871524272703752734261980271754668920891464519189592469950196\
73556249082954919221429905505722327092631741605597257711085379864509897162004\
73033209605036480725799497*I)/10945675651084339653049989609104027987661873158\
28763560065478039087972748148921723154319606303585810965889387484722509874497\
36515349240077753047432470547648385857580972266493701480741132447950031356650\
60077144689291893191586946443951047724331733996809561689571048178511303375923\
19740020728430659307669924154116632122442934652316191644413872093951190503225\
2922525483555447542325729557384537721000)*Sqrt[1 - r]*r^12)/Sqrt[6] + 
      ((137098297507364429365573523182537059923638253910447062743694563355514\
49786887348853432638181118029743430684835707115562250926128846969078615519137\
94619109125465108082509188660837040371647869948472228111979482462473420758602\
87800851279930407399868648749038084915261574734297022846279383053360119969278\
62104747202758733420129770332522948557436382395764035567841017266606703868139\
334080213531767278730079/1315666857767078438779217855013595754421462530149471\
02157374694320136094251672241071696735475643216515435728820784224405962616928\
43136734516949140348083902799720272268681915583825537952492545187865579652003\
14195840437830439148583114769269919269629416460151056828964272399464743117693\
31965887295102536434003212624252561405312073595400391647521743726692927772317\
76292196811426222215410117226982240 + (11632648625949755102995177663856646386\
04279395779879587455784536144966918199952516805072273140397236340989929056222\
47334752303436417579024062184334239812775615576945993477871163173317092064988\
14180678775929224552033114331015435887367928133418642747264733149489683012067\
41637596590601467671173221469697308699672762744246861074908805551181708709745\
15267265579686193000003747255854419010268198898657001*I)/75067919085273829079\
98617840893757309289334250995031983437891852301889776170457740781284007102921\
62462385965338428015742603728307153491171337153903858157933487830371094508055\
98022505759211764318233455361210144866023646113744663604418982259396650574940\
70849100760827748575689093934864781245411112595831360761197258543414831238573\
8305144502377888663571894234957917207344098613761649918277925120)*r^13)/
       Sqrt[6] - ((3163416409421148899672846923086203185260068846940587800375\
47983874051119780946713915849636021876593007162910176560182729042188546565627\
06843228230093520082581160473031794881390811231049884850593863495736454459516\
99086813673251410548061329836862028394348146405045386438763814284483676788688\
98451825583528890320108646369379885667412619958614696682786446427/11164848978\
10250843626953141900925838614439790686823690309853115330107847821381327960977\
69559836438795539611222217779833049011483957010667297533719834677716728532008\
39170036546215339685644599941758596304709414046725984501568354210414106191831\
56181691774516276193651088418196443383048540958859892272042037390006991038139\
601641668281862644116286863762 + (5470045834890526053274917598859105096341258\
40598308929201300490737850534834989688429751160176596863342789209451558214543\
91664358986543988772219953199150527644801826741150379177098602365276644092371\
96161531730198043246765123583558755951291445205095132418253726171960298894528\
91757195654684975467978816019133422065484284733361019163758504574086691626147\
1*I)/967619705461345783889852498487038172908730657811413905348166534721611899\
36907041772419874386795093913181160657427079640439012117689732204210001754300\
44006623826950655591145303875614334497630239444364165513275827419694581559917\
82066213813099713959224867004424674538394872809903972776142785277721792456610\
4457520344009938018067105632973259607001500)*Sqrt[1 - r]*r^13)/Sqrt[6] - 
      ((224310974440701235017045695034538008792425857102246691455374512463435\
58785835630964248109073982073860480914536100855651183686518514346408028740759\
24760292231998205557807139395113258922565800724660460229087468006722156798396\
26706301236281045222746880880011585862941243788223922860333879011861136538136\
142161927714592720028327139722419171158688393499978/4638547528528177443532398\
90278524573376062961543303321921143905837294454663944529194660134104626279651\
96223181990182478650706613851228844008715468584779806927170426077652617617888\
17014681343993112963445392223998161467446181951535420373792450315807336234578\
31761586319608356439004678155059134148418902857043502568109897342074245345515\
120726954195 + (1912410746347835555528675226313332370207717440974881483894456\
08792623948712066306512264152136035327030938126771398059289692421565793422451\
24340342307951230593597523373097076129607391732312668753686770535355941456790\
40811154019451711693901322762525272471443790560814211423967682811401814519288\
5368677933738271367639220063289648382184370487366129265403*I)/262323976803053\
02171449544558904469126659486594372722080958479937837396157320904502655264990\
76429218999363963817749299497192771753895372713523555148743895286153649600025\
50161751000811900384051767843075820847482525099288584664391636314705168307141\
38852436133099543681880109339238338773836511538367107235147023972420019183056\
140742981745427700224)*r^14)/Sqrt[6] + 
      ((841163977748419839349441056951784679172190065091471167819421981787649\
10345779775738990472541881114372737178181996661574091793945551591382671260644\
97462823107012394897959688874773717058559751306828032719439137423147622595301\
57156480634267954308558044825700004129464499008581691814929729176012449177354\
8886/747017860008716591666215388557298133457851740191488734685343074360101758\
85633634501218613816569268906056309865546956574477867646928010689418968269842\
12676167626745577505499496079480017376669248433403995442709327635117361594469\
4094719569667558943835289624979003131462510867837255695037191887338955793 + 
         (4902414449507221409564736775589179471206755800505018747070588567012\
47349280304201929304789225693629418628934325985566970455944774541241904054004\
40365553584393859146951803530612673100396135158098028829002755445090937751557\
75721965544129574447756602662282741387285473195853866985954265973535799193083\
544245*I)/2153287443860730637787520032927845829489947962773397748152920627581\
96060488912967795039299134926162944577310551906438360230342318149803067985953\
86718631079018163752896401921669921945466445738523903032597723251182662853783\
55721533094659579252270332750655263848614975295733931128684950531392259915560\
8)*Sqrt[1 - r]*r^14)/Sqrt[6] + ((47305629140115418217721350758593443495961180\
66914735154675461427697924214249622025288448883398767125977449943898062258838\
46472809312990647057354942669314780391892672742872693665923665317773716633698\
92691397173472996036618796062238508069353747025666934644054896431977899077542\
8005185508948632317689677/262135752973596197166045331040417867834501129362392\
89845578822080348239489615692222473779047677594699388766644389590785815931836\
72034027390113869359867722392778870809768142998162429695253574954109126038502\
44432915753317257569017430399740419526039010536697863924889731540661410222652\
6478762009665 + (302421152663538396103775141469591259965762732206719715104936\
74381438823505995708614278371292819979566834015113130573915908058077746243005\
48750115757867983428651917422090252728222609893100669518949036199202564603992\
49374447524938092927426040893901912129376142324888216129501329430208363644976\
29074905*I)/10984822149690040477396435644897566572868548256057951346992344384\
78511263646938624799629072932696311574654417766756448503094157518676883371745\
00794282476204941919970658212122325940835963686824997726596987286203630114312\
444792399577990212040322853325582736269092657201123098658374353266617489828)*
        r^15)/Sqrt[6] - ((106869850205757481728036222771861334549169839049795\
30186869979387882260738280766698167075237102041154128566894532388753187185382\
07180300204714411171579031223254255947331320347685356620304982800189304548364\
39746600908255030693099032682431689170484989411936/30542785564174807857151537\
96378963167435615512796942601050929456843277845381981069303532470230101470828\
14990952501141490215761166629447905121698345164688992475815199872047965553935\
0922206437279001103807071535605554565220279980905174800987546190792735 + 
         (6357601460006834296796506281810845802951467423565156848932287698517\
81618248228770585761853545159769999562617352884315803504388666644112773578072\
16401645591663892671867438488893974318039191460536375880249699902516654815114\
377177793557304341583540669399831*I)/8883085428014543526122718949289433960565\
11731276750709360577407909875080939284760550898082316457304359902818954779740\
21772756427159209014757875139106327668660603696198883555877150285454254520954\
2778266262655625227758692156487077442013245238761700565)*Sqrt[1 - r]*r^15)/
       Sqrt[6] - ((1024264086284033031732350434942358184234539473754874138156\
35594841056822418883406897159923022283307451996332818616471810338977719851294\
00920171387493733060916874144261181777122821320846431581527808723378913715350\
417665346140229828575605501740031106241/1938039227113473690687454294196229918\
60830082258277490479411824760496490909766516994241804545456582145828037828821\
35777989380423547212069092774513632825846107766822958920476135979988349059884\
8702749024720092966407067221127807457106488717487852280 + 
         (3258613048983315421902580178675030319503024586408035527649067058392\
23960206190413830618244652894443023002572591321277374402295935510769940833141\
04250278041111959502147290153132587158182353513617899703262386360944871986961\
8267231293206553606948568924697*I)/399970306608988031373060407009532095516020\
39231602551817697164448438518265567807041999544236952020668785355698784624046\
71340112193485496495560057024365236201010344642796077573243328217863759328513\
109545822746226068091099630449101031262704728315944)*r^16)/Sqrt[6] + 
      ((940094190200837143390279307666518305544967343617828711436251213145579\
41442127415653228761629244615112330286927667421584636018514010725247594055589\
3898924219056005048193213856168468803763726783902299600043/114754914411035417\
73314194042927373700885583648722242434765548711549085801247658334562336974717\
21990553861524386688720829162305229079913570115835568215343900103443412403332\
65742765159152963962088003516 + (27516374014834961843396333991209098067118826\
73077606485590387391815129663857399903995984618585981512531439532705158159656\
38044711011599822409727851748550198330319115614312541481414926216646857777595\
660551*I)/1625537912360773725379404078129902342631388017392807625767416262543\
60973802748407874487568090453297956490607692858494731980549005742018190096892\
83359235634379043239712513771751815559296050699975488830)*Sqrt[1 - r]*r^16)/
       Sqrt[6] + ((6262056221659530477737424397635117030390147028840413079922\
23721091941937184779686518136149369320667189768025838812101521262672423752997\
08926465584608983078015575631719310718434224605009963465515574609/53521327523\
32543903672319628480308653861459198021538125331594878670188076967336610214885\
10475301691494934975736591031080844086164045222489181442119384223767927109816\
2716858777858737965854015614230 + (417522966453595155181994276207014666208558\
16292985668131729836409965910785732922138654594933984147118891430350107629379\
70320708610578950125304979902984609768550704270816304332134382161185313917422\
147627*I)/2293696100723008727250153310910076616110066553531256662921641149656\
38998706162515416238938547817420930042694164438557400950585329720077060968692\
466825556815710307629444136299216144699443853123389992)*r^17)/Sqrt[6] - 
      ((364810415366555590714474163523329911084618474336254869062720681134846\
64387671201648115539287668435079535843082213359406730936370677180476801926368\
20370465/26836797898358834331468517043885026082150323155436904642397097950006\
37330346854789788540762479762235503242554181734366722073202015420031874521622\
629212 + (2022898588293730279702796162185614899153063576415935327052313446501\
23012483787749859304293749223365093212157251723319179069646225580055469195204\
481592056*I)/7137399043826663575759091546667138304249586475086998905596308132\
14464555756385037585549474860536502295361749226496779220752803441660602835605\
28618955)*Sqrt[1 - r]*r^17)/Sqrt[6] - 
      ((808181846071926233556371182700519388505723753250829419620926289334901\
04922222776411654406752991982257577613418105243201646751341399688442916184573\
317087/4389557885575358931743913171183487163096939904170378302768202056021818\
16208013849280706270234225649748844628578036757957987144377583305263705139419\
85 + (12385436582366407793308548037918889831223281144156614073370238193300422\
94197243370598086290531157218619125569641313856420616894074100945997068910959\
5787*I)/428852519563119126958356280920182501218196137483033007690691011334886\
67075015129424587024914681584788009071254119014269023261580987826186023029430\
16)*r^18)/Sqrt[6] + (10417105760917451990866211284106764582621003374821677007\
47646920231655218316814432873040869625992806961/21926128865755706349026248082\
143277692165498358730115775889826039203178217240878153735692115686717956 + 
        (14636510876323405732860223618343798983087916344910377281884366271716\
3635832289181747557281340381218051*I)/146580424997939683152439991997847439691\
3321855088378546738472220083586802225138667614214140681718770)*Sqrt[3/2]*
       Sqrt[1 - r]*r^18 + (42212022066507779827509942107172903736893444263388\
638144987481752059613273069762982078285635153921424/6899034896169862978983915\
04810614019686788170380848064644229949600231511056534969441505344166494565 + 
        (41111764711798444983655271589514508764902451412957003356406336289649\
4951367675764454463922209333025673*I)/425218785299823746610104066572533751827\
6332857218062133836733043603215260801430205500971334402458168)*Sqrt[3/2]*
       r^19 - (601854677890094231558226007651685157787574146921157/
         254254609067639441473086431279203887908658595374956 + 
        (53056812452823324517335338078578992524098227930382*I)/
         10588195753459035555486575701287794493376185003451)*Sqrt[3/2]*
       Sqrt[1 - r]*r^19 - 
      (411060892183378050678949912438535602954315708703305/
         141471378199008375269036042720480891888888242789517 + 
        (239306873620642796070199277941311409121105723304152*I)/
         51776887449794875704261283314816905924609492175821)*Sqrt[3/2]*r^20 - 
      (2320499102359124008870234182033241529916980454382251662148727760328510\
45871962830004371013166536901643801199421090484633211363991928491717991642054\
64364625612031431260769032175870070262720751933903902875408214328425098738733\
66129536493781618739218839151948541901958532011746459915049642247773684990617\
02088990584681857435203353517370877278661728892322830887085558547047502192068\
92929278265076104831534606704784789829188277573288336226647785747030273286982\
18620739504963140572827828309560165353070986503162720353270287312785550025393\
46851924239582171825020232267359539313257229459828467185568960730904954196357\
35221683692817195023978768414510368430274506722907154895998498973881471510088\
19126485409240393479070917804893747126668071546936217935568113181302973568299\
33602470925589280501296024072471518280293505983058626226683148234345077500446\
74662040149932229650820858007490889489365243022701635947573672678021175628066\
46711765508335162806192361976967959575184209972631660277296466692414402198272\
3503534431150596371978954252813507405330801*Log[1 - r])/
       (424263408296516699800462232024290545619446110438760516889472117042382\
48990638477786319685396703735626573080425161065072046825622422954541032761552\
41560739568180514399170930922773312619566953623455425919636953351573040877831\
00084734105161582689157691040802866445051851951533533661110870634253669184384\
56483527050219211786924642028437444684272470418494423343583406846578625992694\
07798083027469218018865746030366072094904282358137867727147714050042051536538\
27796755247117755711745990401067974992062453632130061095960569943875011321928\
68145182442998470512418799154054964931379928660420868235311198091532353449345\
09630356331584889198794130555183676290716079723208806090063216756936222095156\
14611661829600922382074916061595470100908551523840810729574505204554319241803\
12030003059919821467270949843342485382965953158375866230884408186889648163315\
15257992091465844334455641461152538537228408495442272926169632037288560480932\
59827646577390875791039394938254517335557357453160563986825847989427248334360\
509563984658350740406675342004194555992040*Sqrt[6]) + 
      (((14093703712210643445971218749873715224691842356670411901254840754533\
85428711351616392026584030446836606928479099219523862714233939786320121874121\
21857565887420207103222491080438970073355555838823114136925938564865078211345\
18602801042075588433761036651756363729114899661416785528709611234288725351008\
28329186471618312575288749420462353584980333860865022476280031302948305297019\
97439766212781021087777021315667410404252359874052173034411369428459540877179\
03410047359183414011193859398606196540871591723563002147212049166739233882464\
34289258114065300747139121945442478546348512783056915582707283908723398078227\
17747337779461935157231161429429999772724410152905420369560675923554408221255\
76515249218530067686444852582271380627912792838054014836999274793531833165899\
75617059901045034183325273740718539856280437220929784561525639755025489936487\
50194111159942889725604226089391852375598195679055539717853185630895134814172\
4359347303972681136528886096139383608857265419676196790330398249861926961*I)/
         11482573622588943968521789950115102617642821225968688582677786309863\
52586124326500834814976744206408034967336250727114833734045678786609013709393\
21394451656663956400110404780639992292848123208595588594470392935253437118358\
08004935503848805858582042463374094206129702281048535478184362971957452444773\
74284934158066813387937128345769759474274947402114359978758057229546776452177\
48505359826377045463466116343469821278529397007251460747622191581133786450889\
69918446213008951078726159121969209109789350822353232758823529535225387538393\
09659010411870449355462383678617741529315714555173186042184394470130281614323\
38986861501927508060252943674595875631124888432974054374844893886232883860706\
53999284348006622908996540746639361589112298634441530945802561766744865827964\
30592780396290209720152157937516149486586213294934873168746239886365735052985\
52547354279669604624384431241787836510811916170689369075204207394714805317266\
25002886104125492229217142516089618928282946000191945658786948865018760)*
        Sqrt[1 - r]*Log[1 - r])/Sqrt[6] - (1063663538308142965901886078803133\
09712954570002658011986279099497628830800718066636141664426600233926745664752\
68223418486146238686621854640811947973733059953629521922678148314801430703564\
91370507795809542981973382604210345312504328128862937990628930074876868576731\
14450084326187809057501978178842908012395016559156194110206730567307380128279\
69169641518395225565992589751844788798012757974860495693404142379105909220151\
32359739434792729400990677891674939937690123902679738424922910434757287518766\
61458573952260876858902740052463481450206160365410637714655796532982061330315\
28670883967308930436371750664587017481953765686400210869758267703534734230022\
78789820260252832964859966488008219240818886162531657307154959795889675251105\
18342677728334980737856963916347378923506710892869830603469569263393617043806\
67021019369492698762087758398520416263427474516193226396192714479840485431255\
34428021403358702832967090000949340649168421861564954078726645951188534089765\
89410704385687114484726157061*r*Log[1 - r])/(24546058348174454758451282671619\
38411313095854095563708155676799221487623934135749085176327223511575280779510\
90667019736107366417102647863827932379314072672965446005106343741682485365437\
40104805857644784376515509364477830456346647491394450475117474882177514491346\
02820379089662531098249059220352647918692690663835576904763594529926435626134\
49476203659977287753701476096159157410497137152633867466319207960800623716889\
07374645896549054621495334840159252203424632588097997252228077752938558163715\
05652661124521166741718355325196071608492471831588990931430466646350975412238\
15084714652620462750173481771922653769770929209053832204040857614973256296698\
93108960633496292065156124862700094955652253194752513399796103347433434163553\
47039360763285530563341462414609644685720515233477231753402038661543388600903\
24335970582789447992154291698485965720287976384445296655248513095374072464760\
50734634839183150368013142881052749743474063728530880452224773497334556460315\
13103170877321445502245675420*Sqrt[6]) - 
      (((19572399671295459305247431615233100349058900681089323554814665916595\
63059722898688458178927915133669529539388656604374738835827341183496995321676\
21533533168777982703557847847418134650477309505237190675576261914178830234981\
32559836058047764014223698489820317691507137076454519315254315582204440973351\
49939704216940961471873884387336680676943292490617640479697525996617798587850\
80931904886344997903371902301343645777048527144211000487088529898966074483419\
88836870451836608829532759363078359529310088684273054844070527783648915283883\
42986869146696856584790720770259602061226996510708803725414887784693117406729\
92246369987184593287527759958373821020663773926237648693184910095989954068791\
32917269116537700473645350309814370603515643881357098182465633372272189135306\
52998681258316584571433187222344304136419361363153086037828216838856575009129\
63665935190287948559755831004034928265998727951843444477560855294819318812343\
8886497357362249870911889*I)/179858488614587685541933873344963184911014188936\
16264857181582291886273817610722158998400156446574814725953316522803054520780\
88514918400295150193919098644956906496625758020071709112516635649439947129112\
62486676891180627510322149627658068557012279861128796032302883363031249579994\
37947227282771317899983866126307792826708482411262415655673006134634282546296\
34825651539933808387386688254158172113928280664558620734791593116698913879058\
66746686765837845632530633960084654158619050178514151481710883412001419022506\
72121814104056316708484122565293283115968220120583985994798853146082481347510\
84803983710671764848770603610364464017107256386884331583142752440879482935352\
07065492104291440018865865790398994051106125119766952429918328825870366691824\
01593333277353118805823688801634533160311285609233155964926277559158027178003\
02196796730727176020559644778837424908907174764838624678543073503450356671578\
357832615238719631812448764207288802556540)*Sqrt[1 - r]*r*Log[1 - r])/
       Sqrt[6] + (14969748148328873581024915079228147952468568068174744362437\
59988756487604658695933410107650309361987871269874521421820236666409900513521\
90850187915755254223728339549162878684131202299923674957953119866695373985648\
20496662656014530297698762388066983371092492566022616375984655753374100927756\
76786855022749831531066790246531783968972265799204601600955775194106236922698\
50519017455924123791504882291672459601070438625808131083183077678030311489707\
60081600125986419108710679385695675197891504006402539563905452469857115696298\
24211252303963890750790900636890737804899143979356888202829787862066722810915\
08345146759783002234318839467679632370776977841247070798829287160121088113737\
12657901840329387766580909640122289341979917490391301954785102185977481530842\
19469592486416549321921786467874121612808695219714717269900166051152113173318\
69856326690307238890437460492882864671061552861537390928347908717895983377992\
64102613829140215797716659070447077*r^2*Log[1 - r])/(719276395036918151951195\
35235047914296303781693251771000579758832102414743148590002226842964579165997\
97426604749675301687640732072156509479341217975111923239682531993128823106902\
90346702059296542286359906694728369457771703150445655094712341947740822918766\
91234578204845064235141723148188070414572427920942351137750568561602385784983\
74605482570979806790290608389533374352888567464806708414914554041201491457430\
45555618430827557061231087747985950941407514936768844005634130860182069533329\
66827466727100273393503426856651714573816318802955309435313170653106496092484\
48071255165464764749814964876882443590154466086346417003151266646425716251993\
95493380175740907097764929996289145631678241235952233523364903670895123009218\
82804880900234022771197550074518858441547611499452726766105926632531591541964\
46237286017042469856440625914274164983177837303820935094883827072660660973446\
144981023454110677343567488916018773923780384643413670003678617115*Sqrt[6]) + 
      (((38201593722282907536869956143869650009096612304024364462653789518565\
88651112899463008741473790640310664555788286270396973588887346674366940145492\
59923310092158503593360261478384268389095255371827213916144473796834280182233\
62635167890933122560405601344018166128039705355491655763478659247375656347808\
53069075483031940259515793624997855351436899151468101630797529208799250527899\
20761854523541922023991522821024083611153119096460647355731469277767217413481\
69904195981994089778831213761863540332290165401796946839031970287954605557694\
06536172908455230880272895300371934608436313606477858014067803608682129321233\
54007944282933510367290682335506190208206003575183186811923905564347152838550\
98691616225915718623318042678654455468648335660530106495117509947196109424980\
45701772711703805008957232878743367200320142326603921469218474184929591285558\
14763998582353383551732794236134810108117345530756463*I)/69357696610454979654\
05823960418375734682234186676532735704780936589335627127258475269693884523073\
39242007186168448048313677723480610060409943935092679218903827306633024475535\
66430211129090185256066876140512994272945166340301617481136566659881727197691\
24519582987620925034982438824486621837479641215304800777396319988614275654344\
02133366044233638801433052862125143650439179088242032826846149647184354225368\
22531691371249864985144800540504205353169320504651167774252738590098173847132\
42492519649028472803952610903801409230331217109769562467014776326959042287793\
18210429851104919751134260899512572772196724553820713636279268778870462528885\
67723455641377879080402880563088215039523914317985670570907995041158470365762\
56592578852879396499429716540475351189769819573469004757076751860524962815056\
45791446341549945788101963909681301024576233639388236223653814235934134460825\
14351615968168674580)*Sqrt[1 - r]*r^2*Log[1 - r])/Sqrt[6] - 
      (1070943575599595978466119073449147100336375852786779756376758116557258\
56378237343539901479250702731759951660441518357983397306394386680514900433169\
76205422255495175260478544432522404161260725209955045370666207780940393308586\
52479269374466974756034108704360416937110237639042836390076223837085064839730\
53037142343597491181121306569996692484438673095929406110092905710398742384110\
10732302049096598141753110145332397035424407429645231902472886235070884467047\
10078763848437573020576262879408858640425333313118757286694686708913239147597\
76656058482094204256255816624351288612155168657022231778972779145815584969272\
89511807965689375445595024437917965392112251985521281699825358386478158069227\
67309019832451983093744658686316539077456479396886338883002911596016762248899\
86352249799771839879079941712080351453905168385828643527696544500967301717080\
1905744333524732276728417076053785976587288907581813*Sqrt[3/2]*r^3*
        Log[1 - r])/237819549356434626152626808823698226986358764154261888959\
46897241699421944066066769026187260730824395624814920519826924951025269479053\
75839296698921746969598939812469902450415502371861893678039105395887086236318\
27477518654399164070299018658782945882015195235616630611536605059628023758618\
84160022826252953903632669217192000550052207048523474417910670496403293522990\
59141382269277672437162687954900047726360398832588305641865994827205524185889\
88100216495618866447287960519982009553304631466492692652419663919357645257944\
53447837354078244296306497872087718511074996901026457691345411630874206329325\
56194462094537074275462503569237575923218211966322598348651577469835420567439\
75607002473191592208824293012587968676431651000491422646777307876753439377492\
58528764008211846386461987376306180059730021266578987813649766426548970516559\
5209399791511676440016344982321992804132315157007050455526940 - 
      (((91223028787136204414415688724316172738700106781305208437540141279872\
26166283206956491260073165769031386861249485069528862334285428643768705532628\
52013978948331418178298279637395025108382464556878023203138995993259747555385\
65833307925641175510775520380032939341731212226549528256885454271130704370538\
59908481408064362880764942802245880977428933004568644437657613017360295399040\
91718842818879442984642119910086644190195768820123347282136324801852904918133\
34520335785260661329105894643253815999390054625749337473020329381228075075051\
59172669463707446821034817992569378519423982188533620897812721776024473483713\
33337722572574228406339035150020072529409079347158541215106163556888467679622\
88918540568218331257436161133424590769834424734943235238700351450389909675561\
59962152139117436421970310791820630837053822224483321843621011273687811550364\
195*I)/4309671944871380820832149381657486949424040851962709139572050456688600\
80038144970498494221639259506743057831215756567741245429928455011273522263306\
41261032364143477720676423122287424919250746936408587204051106674838250619088\
31624550843482816046362974036350055248873788438542832765475240093924890427392\
67542089596884635215270772408381683756548691308652387351024594967270315983585\
23211095852973295182445164447494651665097663381466732419982195626112768893481\
48451711183322900046149062764412637754891685079051823450156679698554082088532\
50932307651198579167514994416426911734498608154504706569768793243461760932407\
47795218956130726968960877604795525462501744097301429038674366364498984934507\
42962766697648753845322989357775554723566617671802263591849186378047345407764\
08495523706220367155200285909855314487627660582847099568445438971828364966)*
        Sqrt[1 - r]*r^3*Log[1 - r])/Sqrt[6] + 
      (3535409973828850903338841801484789631586199925012242420229056519164348\
48146654571057456816358850621078391403527226789441757692828149134056552535859\
78783583511367332788151288997327466653951409532106972932981657215907247044626\
66027737319822809123506590231377273287785441351445155927968450063057800714191\
24199531995164682831851639703045225256280237704230480225406662435076210605105\
90552395138718224006153948617304664982010061838937028269736004797322116286239\
54447150731576866444900904942952453482090334976724918831586386774453755279675\
21682406303881235485735700403736717796324096547619679715097393896558597037614\
27373737505081905198340726481429831930217477531181325342518802180673489919871\
95108052967202135452893086468757694899149255592441397954601076580108622219925\
01592924333318706767038310219662603659587018692838661200944453495472726138860\
03*Sqrt[3/2]*r^4*Log[1 - r])/196159484288513287060984937188526468610956060358\
25658458387946525094714835326718755605208918169942626827489269583751430989482\
98010505206028278440222052185963191643245915583764184871623748495024521719382\
41144528482148812863552072369633809008761415600279577519298243857639096835609\
00396314166097964695819756502450205866645312903915897305465836274703965375970\
50549060542529672861648334460721056231689131145072771301121100638115829225275\
45552151921658839300873442584839523736097566233952424874244286392965332208005\
20435672208753481274994478446164456367674485484315291000437237396942055587667\
79790827629537425225158512008340654638868373586248371385191438971846873664946\
92906156330611609504971694287000705583830165215987664511435249893951191305156\
52792635077618040582370276473703613237252553315402029885932109780374573161589\
12052540012055252648 + (((451752072496088438883884017169750544762435634105603\
14875488955357698722523828312785129375239399360401212403082515479209937762917\
56603517380637275204376247793881295963392155805852355177981636955138813283931\
44804020212795156425419073716887341363687545354245210530664493235929381647298\
37416322898721266096701216098289114520737063405944235624829971941677315069332\
13953461323191186927857438790266181638379787885338114583540874964549599484204\
91332759575243828904924432464942601080638634008622137259650174875857781919599\
63440562604258580139419336399362407874754814789779628029552496710178785053770\
98252247591994624591434868762864269803236542086785999867771363233756701025180\
33121649351831726792077071758035412964408445364832520821263939470153705177226\
11987772127404968047693331276107737503279949032811*I)/70876430605499744938820\
05914076216062466018553240163291590601471553292014684731595570294048999556816\
45123934746567217738894251334041885180870336108225610127877149861761663156405\
01566380787716280114389715989677408546555574912082199101468117946001655021743\
17196189095452773431982286829333541497004612131234027953314685252625752889195\
19418333994126991574841644590174290528035063984408957338234121887426748783572\
38096765261710239495760170784618951028046969705894061700195710821136520939736\
81871901676146959599578458421116801044464417692055351389898597178094723954817\
55816122876283526522768345459897289097165127191239506186419081826313125771034\
69736698518612408608147672942301274643236601107176622981743079435773521414148\
9258954930695366260155266835903383390466696390102856612845170159519730440)*
        Sqrt[1 - r]*r^4*Log[1 - r])/Sqrt[6] - 
      (9211662010904309269796904438847956590391993949278085134427137389865598\
33512886622455212529050979634089434332559591035199055676015595335473813514713\
49475201203312518367404076326120920328113729647475199226596816617839483654449\
80772664388053199781962813726255234405639393814003373838782777310315556140800\
36783093798053861964029827189469392209947090304948764010588614831360208646352\
08843493680988474880843531197533980299507965880660547315475079076704454332832\
13390985443909477534274862818919853472969247632733292444263128063690081680778\
25934564767740155538833092843608783717509630118870843019017539549582306812150\
76457340921595047794631629911035574165392619411872154282404707812903710043478\
63914071554480014728582640771835734411716172835571760750154777384926010443189\
681756203384645805715875888519*Sqrt[3/2]*r^5*Log[1 - r])/17454283680625915286\
31320513307903665914515291251110771674005015403781030068446089652523663403046\
32030841145090796635155633340114094216091501332418130472702640602930895243609\
07047029224169529521302362760861831189097308972843918463256522349609667402541\
94460663455972143244821997547076080389460645069257732086956644842844938204159\
30390200917674664003494979562555515610449509094688526311023496989301434290338\
91559167778185972088763359717164830014348100420665511677569815377405898417602\
10579478520375981255049388647160212464991631693575112594056943451376616808249\
44447814132601327648020671720261439182180113541579962053424450485351835326011\
85060253962629599068108480671313454706783330787231621250031845149294718823486\
8876227873803397627951683485284094507601722114962134335427472787157472608980 \
- ((2899021709490697909045016991271431943949336081987347154420299903826023662\
84712447259010900297779376820706744951509844151538646982016731653993255528233\
88543098569777300735070713166543180407483493713178516206574339236869170764539\
36629871828137440743120291253616560035851366790391961034386612871170068931628\
71123244581142684910510858624604263388653069758858612719937746004121996174773\
27425107578305742565515034855076817809090136944955348562822428826593300229021\
39070023624765682420113597495182647512668244658936846043564538088917753597027\
96699998939297133499198494954483270101252716648935387016059893655648086655149\
32978121585083556182062507359731339367519113802116940473887304106358174394511\
3697222364339976017138221235830385402445636691111388341*I)/568112163420043439\
90916971386335665239997986644081446854592219727587957163297932461092136045405\
84124953032080996259334266314014104461264893871132838900597948318821405468831\
48906685117687553482821866142987103270326479289972609876256988121911072287150\
27805808072204056200892080744066131836311814704249694402778722349948342618563\
95921847374352643237846569172005551408332316668535146658952482580175513161129\
25772670053328081042426646371736152212375235859009333447271256807977951008411\
30835389538105562457881503341675486082812216255493071598565897951226605402148\
70086434357928716720811351534378075990270947634049732586096988344044094058961\
08375725646389675843626065825006847691875917761426373030029587795813232401903\
1145076228760835517076990745)*Sqrt[3/2]*Sqrt[1 - r]*r^5*Log[1 - r] + 
      (4915893316469486171472116709731666414257280475853200389053951913372853\
06881259151384352062973409280002658897747851063902279811957955846051111920651\
83516180728359368313121750502710742922559847432059264680396677669970085885968\
44480202329923194357493871357841952551655619728179161780598876031945391243868\
77942901034272979861314354093703061941826962646497869856630811535601130895116\
61018603866256036039748963281518797629780924121379259004058541617119651079301\
20330341054301707360866560366497705016124117503117162376392257748492514503467\
99050368738266722503749288757966986245271097648125447205573784992226117639617\
83448518263103400278458023371845396902862560574979652541860756245387000691344\
879781019988822399765144863650592748879844932596439623791*r^6*Log[1 - r])/
       (136320966934888723464136547423751592214983101990514035752126954224943\
38744380421080820879162614083069279533799797182739406018067260558676043646739\
41139616467935537189778224717669395387881589856782947913413612170118127502412\
46677396429774217261934292571709213009529481293094595697198941931416829019760\
60482128093329014783368573379401048050686133461770574029731470763353944661372\
05702292868296941539056925489055536672573117208257681132302707871247612319701\
19909569149660015173487808642287409282993332950249199574370489499575391125846\
42880082480840551375974559510366635064666279764776023704217741264193708174719\
68570455817639052787822953913889263825448505554845702623321384241909053330033\
88629958851276642440718419660252096332459195657839660*Sqrt[6]) + 
      ((484410229132409386122104444974513158325999296808293224393750543719985\
76943085478120698126453725124492976069600655475947165665549340993597211204299\
35278045098609130225520406990451853668524530235126663010966174624996168058412\
06545856714184552691359504057002516384465296420736347456534515025127010223636\
25811279734176096027701190828867094181308275351929881181913654509028721166626\
21262934673772196257554142281621502398141639194284845428879291024002406949106\
46535664893453102020170923360811568648511587762684347022846076877266649682669\
95103875055704371685225876185705251842729626389953261028465304985460202837275\
20960842220526512830721551457270884044651201011642023696587973886975863295539\
681341491*I)/4882328320261012853722015971206698081134001813164368664352234526\
38190054489267974001662176742555781565381968141384209177680929975451710036209\
71948037261917176385203386240096688840791657938724117870526520153191130522987\
83113308072487458415900783281982284808161292378618707901233625904964908090599\
77530306858128954962623476977241945149548758002267252381587467935693902750574\
58360535513764689959336402642317552833399121573318343806094618112993596076681\
23633288619633212154973091544770566484287200090149713215441291017855866972506\
57402380523935007390554685229845401126586783512197368079736485107371717803775\
32651443631168793344931119852534054571034077469482749877028387964879155891677\
576220185)*Sqrt[3/2]*Sqrt[1 - r]*r^6*Log[1 - r] - 
      (2384302941487835078320367300912460176511708526197012508430174576859963\
91491428555385090684468001191868533343131215275911307969613128182763666194867\
12649467185788354324692121062831440557130323189407390328759088933772889811895\
67115905204871277945954150569331358238223845783309399519647280852245260821619\
47876745777574287337410394305915553923007039800147246104673406945309583883052\
88445898640583625008761338440527700047216197430574781485623175761032922220357\
46773593105339243123439323021188585498171607970935603603640485222665046665530\
60246245480426444439799296192626552317446443762291367851569769408022126951903\
29791167150213265633682952548995101206614952477125668191762451926246500351959\
5365158359*r^7*Log[1 - r])/(3619159318076490444418876095953676830567401734347\
38265573608441793737111839961037439281273150283123854160156928515003383124809\
15501100683667494082818847023154620910667608542780396321960931841891013028438\
61192801535602120595666295691166609988451066159969722786029558581978076139222\
10734466473344929863734662269198344281398664840887698524954208267178788443793\
11881993117206802700929209415198697946897429885503644745176917657019500507646\
41303170321746617944941934852444921463401308532596292817571811980685728393321\
45579512607507235368264185563391113985656490386861709896472687868883485350318\
20517337308466984217947146068852608359913987156873516082499108893286834099485\
5811433140461947901458380*Sqrt[6]) - 
      (((82152893763500311321543066323060713739117357222508083644660223324428\
45860988403105678579534103848975709606253348517055555756844781713102045704842\
44470685250386430356619638778992189110190746655858285086515504195990259421124\
15397022422171985379802829347433415996634961440729435276492254710532986509325\
71000557463149653281620727646673734640500743006067037279874534484797969351897\
42375306305994673365512532352868751474212781942680921309804242503993273374457\
20617513807435700148607581637180457415499567021016200357868707987543418866816\
59530278258419420736193610052219893709053436247417722871332360205069881560059\
107144606522392805094680677237788003727*I)/1734391592171027797141158393890889\
64364892155373949682590287858879817184098387221124933816137353668729037294696\
56200821696115530843277110161930088147427056459727050724635869725100890304958\
28478641082734201874634683934504474181288514778861607083296717098791130470770\
47908477703426023260982627375056870640182131684957029112374382102207569247449\
96588142607744154067534046349236545397708876293976680470119112146011310129739\
41163673430430065281528199878239935663226412344616117006499596953387214578699\
45333688320702654684823420578632865563511891865893350995007417829291602466247\
09929957141491835499226315019362111099162750983805110754016276020390)*
        Sqrt[1 - r]*r^7*Log[1 - r])/Sqrt[6] + 
      (2651635306759354234874360386789284854835341140749766662842623914397523\
74473779131395075138741764175878572922312630146257528160522117602793502204627\
83157447203947422363223701825074607069118364007022628969676068119981103496530\
77879370555699245062471432500266938365137990623477803780398416826518321741332\
51884503464017431386057136580939546508073694619088115288137978930074503897685\
71655736045732154390132755572653680637997055666479891323657575564420551660157\
18671686054734542777266098372530313205514158461437700111949606343818227095329\
28474875282594580845556547179349264321528189025788085777538223752175793525091\
213915823562970139319452545373187493*Sqrt[3/2]*r^8*Log[1 - r])/80963495185563\
38684762068735601076386996953230687513912940985195031984401782400589105421683\
52991777036213881277599883503399965264652984357859310981090753992549190851461\
96303721942589151692018296165537988240043779081752268789016904339328471809087\
23093027863821481067817443110762797052265982027721261387689884342729821469928\
63355135377116991530959804774137610015790602723740260929193343188884783675370\
37549835796413464377207963103596365686058231728262151817826850667054558955263\
54073294626972004966261181818167379553016874239471700397768951462167095803801\
59418373335239271614568492650287229482456164439304729368966722058284897317517\
922988190 + ((472955595272588725392227850457172534707261684930982246179249897\
16475177381781953851939593942401387922372401660273560556140908709221676716314\
92704255129472217351459992152130753525718452538558751391943266655810795051381\
09136809307367020944649652604132899992732939382800268015289057960210457580127\
53077462418090775259494563838701720889506381357145622901816551632977019559819\
24073426421808620995083582491964508830903890712587073779418489402853438936469\
93948098056039679061904235017445914920027744844531756878772600411844457855126\
04204250389171164002734734801639936259207571463238958193610583975325121*I)/22\
83081146619920942831322345519946238534464696270805158927253129856015614116176\
44447447658080758999702117460247197957542603214478795542071804975189426246110\
47546614067449617305878740902068352769019799588782809661658678956821730604993\
18948215952929796090315672365617307707723766050143671203393722591891922173704\
91159342273190378725256241221036701136572065341080400641635708443333037505874\
50159129817354761118335415104472586356238849623150408060839839854666001000694\
19225340830808943762377352936950958855293823955578662503818834093465395002256\
91326226103533912782886839723456362018351299371565)*Sqrt[3/2]*Sqrt[1 - r]*r^8*
       Log[1 - r] - (56425378569599355089523406297122506730491648609773612018\
15125847594619396595332765533368246480977740430327663208257214962476358290317\
38483052304311922523676519498770003359503143020793627496689856664718804419217\
51534953376796257327185378230655901773430779120543705818129815259740357943872\
56541612804859680684848103516300405590692182677918013304424174337665993062899\
19560338627772155671312068283579041069112576487268964390535715958330025434617\
47204347627704532141485839529122389799914799013518629086985044366449410867831\
88050858667772896895540345149401484458151663895835152694857684456966469294574\
69*Sqrt[2/3]*r^9*Log[1 - r])/933756875484701338123641267865038828805525258711\
82040859118932903328218650864633579254878146294935735307490955386526665060547\
49796462533296784677527952102165982475478931880710433588718815043293429672950\
68192981576060148420281410872880653626287268685793290725631960467735341538263\
33330878769751586694395673045448487234671551037447590071785801451514675981301\
62437804222993060159873150216462131679713121895166762752326666518095066801292\
34604030330107392919138148355067812009063404418222877713917062628462355069190\
76250595769448587742019410505363065790637504691219234037024809649232148138271\
5023 - (((3106459806585960152078576200268243901836043949361976625359422644812\
11485877470606995935005994056306957959341787008335670922559598134164101989752\
17602067639344275689901356872764594164389545819648492717930034990581821387746\
21833122393173817553527884546072213097041033046789044031469658176509019979173\
29608135935086169479857099204446004780499772409056332274756485431778659016877\
59689536713382273384016778095492629052656131289848073658378255558957911911369\
54211046810487187850200966560969368594674878660223580674761338462954047603373\
1198734858233091483*I)/460256626486554777232889660686856077504482701806699466\
81334939217256780495295244144990196202226257273296698542467136942651796598072\
36489413902077646388374718135343942113698565349103776619164295873545823252938\
97918995227896991823579932540431117107520346586966365938793879116525451990568\
11314107589982871009799933749435504097646642578209321549270692047631988389602\
82038682808681100899156952442475594177936360249950666559235054401644302895404\
43502703020170628997719382881376684350347831354151911794631345945283066856670\
40577311842364113934136060)*Sqrt[1 - r]*r^9*Log[1 - r])/Sqrt[6] + 
      (3906742288829895794114799935894730020711331562197434871215376419867526\
93283482795701204118102661441978806843506194856040588818401168497239315808950\
09188172918184184267286393878565727374001979401827789475546893525405913385720\
41090662744463663329845193479184182620343583686978630259582671446445673533821\
10650087056230190879825224417717991789068432406235074422070266327288854956437\
58745654636526871659307619653035169872237081363941598631301945005178912820590\
46376839149822478642593242160376810550353230281885511647469163986525896316054\
92060463001211857*r^10*Log[1 - r])/(31694479500385221041613956768466825573537\
07867499048030664672996365433569428210608697687373995250172633533925039152179\
53603835796335054737261250553330918869905914032851832791787324709343296211689\
15543688986929300416099385318368594652303574161974812171132815486041483020867\
57030879495886475759319960094725572832099244817314231098073137882012372434541\
94188215642943314737728453609067002489468391683180109555315536812765436346432\
35699041768646906673189269356678492265242112467019387171630345702986617368075\
0848862342150117059616341229976603139870*Sqrt[6]) + 
      (((74256605528608677860508586942835419443060147910227918293945425316918\
13345782779194219103690319413580024887718207223856504551453405476244332087714\
43386326859337778388595475583808740686359304184777752248644060439091508199195\
45206114031094357916045477299110744661299227731909046231341241659823248231914\
61308341796456325570858439642680987182256469843962350018544523542901256495920\
90140982035910106157149167135686049469304325211696416063207694625099992111656\
096755523301846672729280164024687364625564489*I)/1222834927838403366038006196\
93970530418546782541865375657815196356724287472625765586680523158148435041310\
60536408156074511280846363801150118848872985579193762757614552295878143049162\
30923245855971748873329147310032742489392881793126459314936380752220420563182\
13932126426174779993601339602861818740077915393708321978714756658038714194423\
42701421284899556814407591281094140237845253102415959073262245395060870833455\
15988007863514027321363198035171604134232201747329246321273844600359462911834\
995)*Sqrt[1 - r]*r^10*Log[1 - r])/Sqrt[6] - 
      (8783864372670777176129283859051888715209250021103482564001428202620432\
45186411123567554494191025979966839915406121014689601831749807939291645826974\
20567840756692472526920168379283685984068224088839011080763816909253142571462\
18345805139094071571433392062446097298073292397569818927545561052960792486678\
83611730073469653031919342151154296479675234373068519452404324199665491356139\
93599993996182121106190117095284278827391507817300136819614313129573851341556\
33410801075395857398638991753438808838153869*r^11*Log[1 - r])/
       (841496807579408244376056907064268974956115048794758990553047902515720\
55837624321951170139879710379199131578192521512796892752095538399718390212762\
66241039291562604992807771228317527688237948366814508452164924094614781834785\
05068896236671332396927359989970430458836420824036444268767844616243947402558\
56928682661296738521737475706189879527242711146226539961011903133357363521063\
51361140533336408435210126006891368211399311604633648760829996073633383730695\
968776796484572393241773154576227942265*Sqrt[6]) - 
      ((134073554526106918948343519902576717428457258860056198427726542101266\
47935859599273277266144846239010269281855925294604770770882947222608704947764\
68959404851106292062033005243503270111373402942975797559132333022758400266995\
11267575850920068104837092173867245957471543154374941560724827942981009498490\
35611018127981088523808907291897930753532595531328627368408944049758784804488\
6373032124218668238820209704393659628552609789574549872229252748268369*I)/593\
84922853246495805572096409446064412755020488358654789304397809576665476160208\
93172688206461422196288388369873331576353940253662005449513068088249706889774\
69972003937599166819381589139347292620237618946735351745787031217015047157773\
06054717902791946041759278137955258392659528319019512808056849927745366699684\
22120053978528295540783687836418302513839657401700186323066205160370560345055\
18892275453698836697940283274066495331088631420328995)*Sqrt[2/3]*Sqrt[1 - r]*
       r^11*Log[1 - r] + (953932634819497550795295346124763205747264027228165\
93193836991962838091704019597786082504485188135420915751909631098122940876730\
89340689663682704100933567663342819265178748954321864225919583987119175435599\
87582500209578883025648671138300122304907537173410625879766559624772810645210\
36766599136414781568188425687956032442682727821195562007326793319712673627076\
74100631351897811680445154908877126942932350703999451500920452022894336850235\
6380260803775*Sqrt[3/2]*r^12*Log[1 - r])/390751312633430251651478654952158109\
93127207231048404215689603698963383137353665851315168805165092031608164256805\
48087983909076520387157708930302180184709185896593220276570863185703987030940\
48619768961269678191748072337777567330734168582530512065170376809590085510386\
32203745347265372033163752908384607266926894814786847968652154285531618544489\
09655499001460423028113256084197856504833085926270068240800093130463100850756\
27312811088886550933796 + (((280798745858009265755599568825113009958727723798\
93061909782663480627017410732927617637988975484706377226347821695324236767281\
27462986114777976555254414847020305947662379842367527191420645708352408728958\
08256010689816558100750332496502310926844628114896779876049363238079399900928\
96479515702180203742325723353186250539230723730459891241410173223952532315630\
5602039220178244776872584460377386622762133*I)/101787011929573097911347839238\
41854520192719474314764498070270710203641936522419657307377461580489334365596\
70195940325632841352741530030886298076168476157255970515539035682243675965214\
27353171307091114727501053364451629913275870677424233664642206243609182889763\
17334239048256927400253750346841669342375228336545432675829102084750777735025\
25738308743847164908268262533408589473304016319422293420)*Sqrt[1 - r]*r^12*
        Log[1 - r])/Sqrt[6] - (1112512234219519577558197527549454030539125902\
49804904812757637463751459672017047596670016166526899137489155420527141689006\
88488285327777844856406925811048920026172002257952107300530069528421032615492\
12135735180799975134211557991616052129581341846282819728338432698618812379353\
60532728107252346715921676782723860216192197297810179705202530672412590370238\
083463590133426854810925641907070975018561475*Sqrt[3/2]*r^13*Log[1 - r])/7885\
35652023181840340341785261263504910803576682932127543800070049105349372760432\
04049718124133626761264264695790441181735900893580643370585150958397948705997\
74838381631936679852639579273932200184572614861460198509062285080352235538581\
65281825951554524375519208644491571662352094800746382932201377326821863113735\
52517365593115124910634598882221574217796859127744794520181013601203656520605\
7311 - (((2391699219212517362868641715890064671513486268047540810148510292829\
74779579347109380421145373678238411792307028219499099562389281736689588724729\
65637627334839792665757720115745620907910759227848841478813349060310101618045\
48930469134627342303228145489409951047027459825882545666071327917335591221167\
4065204047658908245546151928561527273809467713840699*I)/174467069713169542694\
36178835778117377607704126259515843711775166195461078317807491190611718255482\
00116112514891791373478107802046618520930107509711780459823092929206024012435\
37523388163586668023455826449109652543056943436104162049413262879912490111365\
91895432443432039334214277434119184960655200018533411852693496140541018377111\
7039914747748290)*Sqrt[1 - r]*r^13*Log[1 - r])/Sqrt[6] + 
      (5029855507966466715927215806933596344682329027315894808287064411788898\
46134942039264408346735806395366811616526461300801255509495980348520032158256\
93948712317112988070435713096650755180914233559031586330508484375230713460514\
71906401616334593181235283348602305155992661631325699659423542929147469828739\
639417672338183206185511388004879634460689816524*Sqrt[6]*r^14*Log[1 - r])/151\
32042877383967729560440382990102279154906364309906045093522858751443030972586\
23263875646959550652011092943760591235926928414336696140702007881800378056181\
62174551093583633272585762874336018339260232114159173363263325976708904496370\
27656767765122279891422921722645640679761007107254007118124289815328912670100\
8354523814316750428481528367198313 + 
      ((126246189286977779887040361705602538710585296336787493026399717692024\
14732446425524609584936816664878398411125892869821334003220440307208497477511\
55654300663643977078778616529168453452172498238518530295087425779982701574907\
22020925482049128630634170858518228453262614308987482095639572675467846181337*
         I)/69438373020333454799759020194465978241240601396662569396808193899\
04358838551302734764111907681435532547499688979850285705954423918795604412942\
31476020089930156194516613346403122375683050304779310707963667867770897070895\
2363942304410658473111829774282241935641204964213767253035399084409811681715)*
       Sqrt[3/2]*Sqrt[1 - r]*r^14*Log[1 - r] - 
      (2498305774922942894113716129555287216419804774434871676560451583270868\
99816686350295158312914285947243014274991060925735153744325032243781940855648\
61279092398181945692164397906878289606126689025273162992319745430536832407454\
190636728265916819394901402289484684799524353330835012242425873175270649353*
        Sqrt[2/3]*r^15*Log[1 - r])/662523516369393218674383777028292526195653\
83592375657477055196535058606252285991919141096073724015439185902283802098808\
58162297103444549535249093425018958105616807093418362628416845589159045070741\
05431760562193539882267816836947105383252891363313049749860195708234449756720\
609365741294502929695 - (((62686198077491352844263144797171590932925225623442\
72964253067870776931511790678398988012336844454166360736008054558297356888196\
50906951662906206976483813645536150133997221605452995717326115543355839961668\
5748559117353169964397339720861190257399191521*I)/369486618114386871542518467\
34629356055330965732559762562187149266980195610399238062057837281729057726618\
49880160271529042704392605298798885184932394622773633743826428128930786769795\
25316515853260504087683094392807846271745580270072063929440173314)*
        Sqrt[1 - r]*r^15*Log[1 - r])/Sqrt[6] + 
      (1695497660249007752815940887599551558574984371208211953649117470808757\
01778304980022659944961425786860412500628904963419107935172021276723471054942\
29137925164662137980431175603253881544541241115913083917452949318320301732199\
386163786557909504388967119*r^16*Log[1 - r])/(7587963633709658811360408645499\
22546112697175870064235068955908927270235924232613518755145121966460092203740\
04190072473528100112324545736439776812375544398453090221662010739855545842898\
0666591990024605769744124605247417914123909459163657306940280*Sqrt[6]) + 
      ((100897826293177497205518821645795856153742169489845868570232978711027\
74899906990603573789940693353514349612391410361800328990333134036622898974660\
129515903748757674099717796478263712737483534439016087*I)/5075764620453779523\
95671262562337486591849386562483261482964800038985205903113429693906165921817\
28839878997300136345711356464276451123859549503673265842018275741383652820083\
08797550023646414855971)*Sqrt[2/3]*Sqrt[1 - r]*r^16*Log[1 - r] - 
      (1435675264211934205044670486113352656488918102332923827416645328690844\
56465071452086146787468935436686285476683438268331449961576695539802498176531\
636471941790096735179131598681642956391154437229201105*Sqrt[3/2]*r^17*
        Log[1 - r])/861821627202843593780332428582679385677061121980944513750\
73332736203455922843755156873574529013135464837653784379976312828918557665770\
747115562614191075746889411342770394143142431761149408800488486 - 
      ((135957445464860197159394083581484818952801856052957567941218610827915\
15665522743176849093138145423491152055458420943279840118734081824524851277317\
71885*I)/61778535816978411655526140909953152900852202466607433382851226891522\
79649652990479127953360262577880607351457958654381044581551467744392810094642\
074)*Sqrt[3/2]*Sqrt[1 - r]*r^17*Log[1 - r] + 
      (6360467229185898119673899072950001926259513442766182414620564097266681\
74755402853447462081400070697007137761842972570470069290908682939166941661649\
3123*r^18*Log[1 - r])/(801444567785649938227365593328496033226512584930423330\
21671115356620700056855397678903277831144778520216540337778550709134452053109\
61052876008758532*Sqrt[6]) + (((554941536774363144320473895829996512619847354\
02034852207794260493350352305898099480105938229735902531*I)/80110158420708195\
81934258756257802885533353130148517858696744506811347193396698090640081854482\
66798)*Sqrt[1 - r]*r^18*Log[1 - r])/Sqrt[6] - 
      (1926675651019428122730855022890080897029054754306323113547692743710800\
4030051821184674307864865212043*r^19*Log[1 - r])/(241528528497262996385400040\
046834047378358000796961816056445204691492380056527195459624983629809086*
        Sqrt[6]) - (((176217422510702601913573204702129129181841472852115*I)/
         51024574684772257618857562517747804289707150655546)*Sqrt[1 - r]*r^19*
        Log[1 - r])/Sqrt[6] + 
      (109301782015284823637018056563853452027951756186181*r^20*Log[1 - r])/
       (28642120905944834892216019122679306285298858838536*Sqrt[6])) + 
    2*BF*Tf*((511301513507970489900095644915713772707723274372114275298182887\
52158171222950892920548870251697697451711155990618476768272104280050344704039\
90886142146052561730426306860191307642736159157429145143374348788415322692614\
51007337760924771611561701303359607691302066397385707583287473731146357205940\
26939959535313913747224237035929661681511251425482628448075184874682052280865\
37228967390444591741279927058704677100140967063529229328321138021773799442595\
22312804575690708606954239950361516602768736783810321949842811179448664483409\
85208342857428576423744079775517399446957968761135288008362592204958879751891\
50028077738048170669405269715597151891737664149401658143180400879301647661358\
87749376343623925081187818654287642948610693688326000441641038210752097434874\
02582880170632171031233912239284721635830249531042287335355613204114973372397\
00703299654857519247673550188100666933920719816388399501217994288632465642285\
42162379564304486729914133109241817289710962792534105555983378598136559946382\
91762835759850404727032192625344526994684990493/94881630103708927829221476195\
53918136400760631132673122003045454029651719845694372402747051534311834618981\
81467261575122980680307863947590914424793605565050516214561169210300642218247\
39801392860627728017380122027477904174749085456454976194340248773564124547058\
92780674800686006358332092136281193884763537008352013104113839740350646388316\
23242064582552080564886499911598187667362811573378082144509044509385495167649\
03605920589003394804180447008300617672696959523686823566214905973557396695083\
45913353999454258661529621113073795514975403862965019561702808014380740743304\
78613898559002451735209940040777774804542710875663246995025678566101436493486\
19614864011339398842902144313453332124055538777229873545509073210396769088222\
43240843268425483703352641427290472004763064678922232358563030596611117916471\
51818547327852829654416091995116968688875912486893571412313373584056640983719\
21889413206925140932610656614296982525561162454226226970018931512580360483211\
17194114185717700039114409223729138577776400396724403422648816437802720215960\
0 - (193661668558183924556310160549845391971882029418445207301382617255190592\
53658841356823594062171136743329522516686574226995040391574557475352953707091\
03780573214799885904457597900200890581209277291003734679321277463651675799190\
71246652826883243082988143215241938194727352323962971188143935178087648726583\
52155084134369691716023504559321455661187392213846769294382279425106425902172\
27525322808218080269876134358078573929058037874097530974314144715961094543486\
09821637829992932331316040379312186650082894339817525306368926380587591043595\
95711934224832488795268387239519157087324356694211076703856476241707683409403\
19288015744395189436423337789804595074919128170149425879219049931465906095273\
68603113384784811163105555778052912590773574009164267845031387293331609033140\
65517383673607157669150198350808228497670825605769525893951236007553083044366\
72064180191252244921168482841801887238509943825370922354779739027456003631679\
79873988525392957082846073683174279746212112435095405818676484180083090238897\
195366713168527666394686668537756640367132257*I)/4408803842932591422625120198\
73325170137614970295383764579957161223520281302418738813259641954812216217111\
53852238128356558945523052986178185351441356724696587014961474031899227220939\
52503564263902044748529320130357806967538768997282000363811578014374091991631\
44426829501041053211419031380004123546708691279981619839223288409913720630331\
05156482875241005826530070628848782196925871142501493961909966168272808472602\
79056621495390228872977973575944477982066630601907965342398746506380945623539\
74836453613529121301426017650807158816328178447946420068408386689899295962090\
57804310108685051241398845969348215974647517816173339597043597650609328751643\
39607626305544218525183719463089568806471146512038540027238408872422331424514\
98211196632711093285074641991406011259447247029013944960309233923959872714780\
49185223744057490664813000297089881600267181152863037383283070245658085160482\
77467269733999885475458412059805162588142738899797523312142230181022376040045\
93826272580850079115891004880991078556985472608766650628981229008566184235585\
259589600)/Sqrt[6] + (188762783691052299211637127209915182834956413553257*
        Sqrt[3/2])/(48569598907073585867368843134563217196315192283051*
        (1 - r)) - ((596290364968907473730970735124849493697825200332719/
          97191411795086926960334590717621766730148818447581 - 
         (203324234699813102465734843894338075510633857119531*I)/
          143625922942157270559627467163393867522715884441967)*Sqrt[3/2])/
       Sqrt[1 - r] - ((150337973799535480065380441389181636888006659765242709\
01269162331430474043801349022332255450672480296905257657342710731439320853872\
24362615018685741754917236811462774547881640319604456226057425686831161042337\
50951542067621851184048060054497998385407449984050851739785673742248343619788\
46575176001151661140895058978404475630439652390774911309247884056602748158887\
11236817329106065050397189101757097598158418273561765931080738732594498063042\
07762085495006910682194718442182590589206539344925014596640363279553027178972\
24398255239382484673856284619709338597545060497863902933676037594643604341670\
89925370135438654165495983172413193768158643964340853072064634264456601399417\
46029652751415809525659317674782159213524189094019122878766378983019537599029\
12229712976745602608956899551840004662063494678893632753508085612580077958886\
99900345824945106775943774737326043220597503786613095019011193727412338792616\
98228486077338888378447569525354032176736581874153855587389222363499201353720\
06748981/29669381087973138368385695827176173802434249955558832258741815507173\
39325204530476776639421874663385600160104811191248156485062670751341793765807\
15601820371056087668606206299418234918894544632478175433475110960924818339731\
68715770834114213797826266116354076477488746278125332494636960892513580051078\
37477764677621005355918923716840981969282974522989447483907629962773490599948\
64953355751002843889093370068410441775435392213644129301871773371108581060280\
26790171840659932503508223694264590240484457759457317465271055887500086501295\
96742591378293962413596833909047721451042379093409485157773488301538044535253\
03986366400674676709562577588890018479062659626178266288457750079636056759692\
17632310461115460225547138586344757400788793349249747723993051630248956139758\
38621697007417781965004110376712401252988229786185176887183656803474720817532\
36022604383034049034516382906074853864342718432747749116960289783572160672714\
17676312455417350238824121210534373444381992685677161298612148749600 - 
         (4884903405929869310707922239683014239426754713325711291331120881231\
07553448818001971023078778646000453689595015091065846995415783825297106965085\
49352281128850378418316139249598717720868397530834202209362539023186791746974\
17189819842655483825698180435041177447085772098657800648203682531645351506690\
48844359653102155977313425753393261855817354699971142381581866899678346789654\
07796993577568164974442759550601380204207782929825033372982742598034411423795\
38543132997089136668367717235682831071777119259690678310591493301434949101188\
35741013450822650875675775919883092048972281633457951432623781166400156672028\
30239395446310515723173365225760959758932947135241440934717643190031007229695\
49816893138138412100366256875455909094055462624742367036867073579465362811808\
67421307615707236836346248900998450216124674389251657832820283835277287139267\
52185710407942983484843584891148945279289476764700610508079710392838379092871\
6922872416008817691475815741654322006899256649624413315269778942027*I)/970769\
89719119166188145669877011950549639419921714300973949499293778642351923441180\
02960585709619790758519842475726621807362624565024052193416635378179281172270\
46738001066114516552596795660831121213423490729030836151961063188274984226055\
93551324051342319806554892297004983616839602996799100793981980576084186787429\
91983286789463037366685423041884712459504108427022141788486188233340029653885\
51997773009190260118889722867893345296532230729304137599149526826708901642465\
19444699243642442221717158758555520635690782327766007828637607365725455298048\
21462791122446434830638257156965644926138362654929118599549148576758883739441\
92578005040172093370542501417879842918677394875206883892816416172976387145127\
43257412620035308323294899065270210125034788019503870882684411409454087004457\
95737617064723776544488817757988077301080676950483482014899703604529667110546\
40159956799465339491748808582855069448462914555510706480640894360436202203999\
856087836070805940128369285386148788037937654500)*Sqrt[1 - r])/Sqrt[6] + 
      ((158859791213446062504950146061885081945173110082781711820672655185553\
54533570790543314112605172251976658112420570410992699813362218412315986875706\
02582931019306807722082214156936602903327327356099876787216259077186404182323\
06285564700330741056499449485130270253032108002491365089667636970180090846170\
54806518691420216729869564348174934231358207115535991158126349721364469006632\
69963516839665146079891906373960102319870206692182036148185412235204541008027\
48351880264700736726036232592093493448633890636417423514866625107764837503331\
92446066945593759513227996634805998855484448345197790990766785502489838804735\
78138672136679099061787459601975353427589445015945753920867304845029792398040\
22615618658560025664473728238704534040282395898268335455137877054638284230888\
01271280731911577787106486975176691144164235151721867055220699262974189047408\
30911609328399442294862813504007999524822878458772933225525025079101575956988\
1923079761421404020418645507497737425695254390159803777324417136536323/837126\
97160035188874788832460918332350317319337808379627482245714935195773416599194\
94041286114598154655946476518832518674631204023339946332941452578517214184443\
75492897209379697076459153399143279634962394027427181338741919161032457870403\
15368932966350340471060052412102766515491580459065700684524154845242373606941\
20852178213064506871599713880641222922248713185908612580509166326032023343126\
17321820228462491573897479454204419171320553059159869637751629205595522670319\
82786914542078440595339986724493792743918627860175550007055525073891056764672\
23963985801236857314057320005950775457031142389576888184173919586476016712776\
20676850056448122309565347941855338141663438146544379724201379608432392528092\
01248996415110343857057873149060084033538601179489971288509738732379641672316\
92642039871708776754163309343359365858428995172575989961339030272195654180198\
93584457006608862872934122580257075165592431711047953804598945851629827466988\
2774623250392287210146476423045253198996947463666600 + 
         (1755838613090051149102367524736793382071598201954066905143312369897\
57628312459936425749436552180327849252480241609477113045847467576195929769232\
05950376188723400592970236625840154311709476358721998435385255059924525460785\
67834299711519033712007862408879883256419653413049906186910949673144153683035\
90363368748102882977426951395593278322805085228829500896249685872730684653957\
07557368998987942842707786122947858272132962947460117694886630852256691273765\
42625850724931845887058366763329274530912262293622459480354273478515953739890\
05147676743634227893446817597631859347688930760517489733247707755186714200775\
74054041937407616571184040578935372153790093695243531432175892180194679813323\
03063177393345638513552090241291805308439056075388127454773435258551317559149\
84972819618263586427314304993612409986293593760348064909242516644882002750967\
98935422079110800322534253779515333854510251130869008353285208037066097015729\
98589534739741862328959344436868105968033869164068695811711318236720185950161\
6553*I)/146549300596926738064723806975814494140210222846591236158703561960006\
44859145053648479673010538855004180500680852134487458865300785951761322640372\
95986187264877142794811690984286782024760536687434802730942394108767870349685\
74924755394921727601732635813961516123977967747320388718454664319638812817839\
24883361865874554181884815211996520189128807771919715121512716844307055110592\
43433007882064413210968519736471915601492457461216357209626603630038620728547\
92793101336781061712016858668895214601497724925021000284069728765649834305645\
49035425174202566873646467805140429951193083886371626577105846232193219515708\
47805775607229241418364947348154439947716476610627188959947232993159034947011\
12703095174890348599164875053846063457480883493486792049679958715620255262443\
59158161834352841144728435511160185086218102045892693102000238572416179650481\
60911118175888394506197515494469863779179027137153765655954970163453092894994\
5452383283390187113178333275761285779482415660536860087703572570698094698400)*
        r)/Sqrt[6] - ((104815055663405510846567824170756704766568855218080646\
06843616158485429294448182545272596489142209230030105116406550074737550085313\
59837077478329019872337129545770924307279575905253915095547912948617288294486\
76202381688621460060781254049592941415111621419722183092553082675504940056292\
07417037063421101984249101779800014826647191047566900103088881419925766088004\
57145746880089858133202707903482483347242816419323476186205298877376807871684\
85796228091612784439135043331052145506521025133137569708145531760748968677767\
09477177020976794178044447767512512071577702836446612760933535714400829292434\
57948295277411397343405718935043518431592717335128417238270435287536768832351\
13096597985837701732767158898886891723304541811646507788375129365144448534308\
91948304090587351234348709681806948211164621495851181160935057039552165912784\
96132940733782308751295314692326084331783934032237413139040290397331028238572\
125436761587863122437132049413393203/6233756949477346993913406894178925711955\
31843315195490441235234074021981037161513343902292249513425824857096864383106\
36062091106095190451724645712230031469308313942053024879986363111288025178056\
54202415978388128752047410427299978242010427694605635612135897709392459272995\
80545372202837380276359780570268520655971409565878760974671282027705590686680\
18195261217748629209099813864189646257041131629036760260786358163073730912982\
42271142210849675132895690068671754664351129115439675871887750404757972503012\
35468770269622702841803043733820319683473848976968407584237821442026420479931\
09305208013383183781382768329446431870326488513215759900540629977334893537671\
30430850133344775948959592575088868475612735623180285808199015474256739851193\
93239078934870349178034932510301657735275553091174452840677188872136690635549\
10442552416101354496414948339267209950835662285561452998645255652589387576895\
2752661295965570817985244719322218249852539600 + 
         (5641106569291848564904174639249688461563105834191299191757318905482\
77336695383436419617021844921040731310046125170902336838114922803441125205075\
50053843717378576339260521487034256580559927610148729425814987285708556931296\
34012284168268206261428785538498192248005151531364589297220926235730365605348\
03004701566927994095188098564704105844798099898284025753568738243659434174985\
55005504550628136966039279588256543490492121498238763368875536040570797840730\
49661040630228991156910277870954250114457346308352957344219933174967777987414\
08440801192870336306308012616196682807230326029901871536207325976574244179795\
01141224443993561159215373882668932004432796050388756156555158379126534295825\
40642900810838975391799167435159918975160645019729450487578498778694582112679\
98477486859100081568126636312637721871534117814791780029459254975691546540763\
48535021421197741348406929355594359424290655092020519909836196301417684189452\
31027916333973801*I)/26131063231344228652168403440927544901149508458830106408\
11362714058104589679929482951218273741759639592840346393320794664135708511672\
58228668395143914743307520856637908077123770836411584145326033407828487249841\
28273933275640653707410831963206356055335510646704316730934200391502553659888\
14358050515383219962767419389025720273271600379807531877833893307729156173682\
14237833992115260655042264236353708893945788492527722567580147159232702805452\
73034477428450608707797633267746097335899974633497376915788944975526781763375\
12616929757747292157211054973630537434087158801861209901229239139712538263004\
26380891627237561725431804954601460747292190066904724842399687819973828379551\
45435762827024679482603993143347077129218748742602848049878263581970154404723\
85408129750055447856763545431895544446549197741046383981087615098798067440266\
77818381036475939784188205863624586701549914934469147577048966978879078568810\
1511044560791763075204750)*Sqrt[1 - r]*r)/Sqrt[6] - 
      ((796364071767861343496613815363472745370962107574305648173884420542722\
37971782452113739927631948366182432351078519165571132519102504443506980733010\
63582659054933632676167883366999598978889722761257461262672441454896049881344\
86636507880377109410032149120345283122609441401227455501729850551066843760135\
90431792306619515743759884259551414664979083525531927459125608745648945470301\
42946845768256179100091793680017234022531351362092121593830309715189548490901\
29482456837145626574853420386066617034495718267319958818201429276165964303929\
28561242230583311683292663584445037409194118053658679096380832499183022086846\
43512046188728831451339537422447635027159538161733146154303205563320643383969\
66721807960059536706367266950236537266858772599364216606424452374596101344704\
58918553609547243912505257435750362236425284107344717586921060471032349255565\
39459796290119533780093047740503280868650868696613624930986318408014084110480\
321098170035480906157/3136748452684817003998491011424837678609040747609337576\
16178391733572388316466026908906558286586674765526239907692819686722402097308\
37352632773297576888498045955441215791310031615094373734370285849266743488722\
94801986252022143817333704547221760379014192104068374720252245694586020295710\
04340310092030478560857367467262783924310128765195372184547753244636047650540\
54968988503036648833414093101161265788119799361032170226024062052096968377940\
04345434222518076856888432374033600507368826721030634964049130028862149559863\
69097294545477880496477504533817265563308289293543232259008314514078476088634\
57447440466933054900919198433247045426590511961935321702459566553767482580311\
98356565926032275735817674839465419542645600667819431343527329520464527391516\
99532083270390511020646202269490224008996235892166897126885333970439170885553\
44000477227062809590898525507879250303029805246362757597442315881236155331643\
2320211240828693582551017611600 + (220170231830125374890113399203309096323813\
85122105875836668193922587629658481321633627048740121864087984994285127805380\
11079272604541324088040111270471657231371213953914936962621405617611858479391\
51929947163361331946299157050786630322283597191956589523642046605641917027759\
31176782623113390621682075412649769635236220711275160371289582412461104166554\
44729275208504707183220405578132541437151062781479290047133247314313663621875\
62505171384028205670589889676432229713782915600953620537646705293619807877138\
05120007089706562288910491590331325347550256772877081387554434374621002271185\
60003491383941664680183692858776667853021623941655843971029533038200840604444\
32993263849563992357581934156107576667633429567213462703385216616177280641028\
45212039882874546805887621766046940075702385758053064620133184070274369106132\
36596637567855301874024168514250404413203670109137807087220900224068735972380\
786520409497781486603869737911995053939934628078812033207*I)/6580614243450736\
48729130023847221432228176508424712809543636864274940527042337426229892517701\
84878692542923577851238680630895410512402817190630906848311421429126635962971\
82525707559178507957782540805713473865508382521591177601983562040570548025661\
30791991782735628944994483031561841361888741232989465931628000063603402854524\
34062974209939644442884261149664303803782249276178984557703616003777903691274\
80897349043411648185947726665141087806229628659868278905736622571934916178142\
76017701800022745481764039630742157986594865033540091253871753963485718093012\
05668372129187387957797696397292306669676239062998140683202687202756120066858\
33011791316691532929651850724912593621383006447784749753735594329251080413668\
44661146934915842285813850289266864094891646626386901854859972773868273260576\
91679197311533548999328495112009774239497605799172310492858223204842930276819\
09101053632545757523453721469915769941518547247580736169643809116844473772459\
20)*r^2)/Sqrt[6] + ((68694837414342462518171937096204268518331678026737346181\
52843652042651376923914307250047053229615593764124311350131554185676400319178\
06712858247043183882991711553838614550268586954511561621373224881908438578546\
00086481662999811325279437012355290045740522969027956198934255285638601723924\
29643648728207697530019714019865970825372507006839915333491267339114796928951\
35293133138667149371468896376326963366334572201423802156479156808254286365898\
41895601698040581281116527662817486684829654037262798918798740234445198273550\
68771088768726557844960335033854850536550048965581828508264825295883448061979\
55175473932481546340776688053751518733002486713310127573251970572900078634459\
98286491420714023424728525813322695940101564074930923656180087055366094815340\
44128428697193977723224311855950735023701347549240173009346488601348266387725\
022929755679439957259725497382375975151468474244377157830299789/3358824493075\
87576366375909837990553266460356466988812996217343727591725163292917822796096\
51286794817595591121591573582675074117464419713605817087706215612264412447858\
09022820859850222903997635406607011715938173461518828957807582238179129624355\
27551794694874011478267863002568280721239998321176208100701417836949675366532\
98576278379950782973829797692729984316104777811965296740170676845199144985485\
10497888040447047183743913115151690462889834090152905053152871362689524511132\
10078199517476976880590757752410452908485475795169118209377422279505459774560\
53153963740655735744112438611248725336102069794663773460525684576882021977899\
87364295084409308697471694108933614717518803184411755685533303993989392399510\
74359907808646954381401292697858666778411816498485651494424701225441471455180\
24665135317442220175442502629460017813090754595271744781476681706716539291432\
9093747759730809941333600 + (195062222936342093693937011448901319914132559310\
30248680291921163823043372943684767750667881728808216712637903222582362928595\
30891802079714272729432961971011395350155149981275511603482958858576678556153\
14383817905749153543806337463109354602650643437999522014637195390701563234646\
22556546489905738697027060300991802158432105480224727683424787961581350346893\
78189236949772614909478185365866055830415339682211969315712041700633196254948\
49495961076827898287896341679272482631979587924084819695882579560854336898879\
79204661222017945995290454787786681358171074309463631471792787086781526844927\
65771560011482698870489008771694578639799004788956690963033705585456889026138\
61667274511237869322251628072373359945099912974528743133588793754621686536804\
42997526112635838717813322163755246189009256217661301070617051216598379079288\
79814709724642288836989997043006736678971483073695066704016475061171*I)/24372\
56656934705023247023935264213099309278987243888814912839245584009198296384938\
46582109641644602949531799847578205047318442928483566068994902289499063223220\
09563441224191601730230978523675462084738283992546866052087090505982093200817\
11322687578934095654905931758300401424413778786400999900202173577829359450065\
05867193692825651721932825389191202994831458133744925370773191805167157244718\
92517441571727982918959105141470357530196531268248650957133755581941737475911\
51579988893252721726180446461113403438562646350633872438155702629141279055054\
32239126441830257654594473786642673374338928152941507410478288731611046628870\
99531600522170508367560233139373052193678533296121592925367022147531283784881\
30825141278426000958337550499956705619312991451046288968061798642460681695720\
39416118680484336331261933139144775476946376728419674799312622896504974654259\
283417849605102121121206800600)*Sqrt[1 - r]*r^2)/Sqrt[6] + 
      ((342936011024342963389762868525138131047262893631192110117870069765667\
27159519730854377613809321552925182763143133379609386593409621627855814054125\
58629153544579933148514315079379660040689527496577265882124136828343662731072\
78724984067290363908428834404884484712558749639224691495392517602544618376917\
41742962989000809039916761474643159167381941659968335406337733188541977001189\
85434078449042046421966959804061082551936018036194421558281343579502173767456\
25313596451184420239456141189081372605519013575949372668131106553165649630050\
93802370748825203216115187673666860191423101947175716229051840903377148362887\
00867821627905490947581283058575029138746025068307596282630486152397127098399\
85773194564054852621263372237177526398936915108565867210001575690441678794994\
49494475022261891318479723801552378622539707516593898095973155007594426858341\
98355838346777769548535285761053640000056847239226/26745661228714605943708532\
38155487903020245113436221114238926621818374826091553422701459904336577655636\
51668214859953259267370882636276732147747038844594651219478724808346918243022\
73036178154416698151929055102945318889009828986972488764749504754057710105749\
12610653272484461745483090646522694171062042060799029265265419872863402833475\
16772822360957697827958595193530687018487071857538645908885447857729536318163\
45675725536599765424230397071577146636667352996708898220007266654764704671235\
87512425637566937886981469438079498363985212950812692677374701936236672567970\
83804336528694852827913005504850243393833527595593150819011402264799222786592\
93104255540619481658423961014115000048741778440663239020546896412815736372604\
68680286002204034065351619220177126645368713993792451954831345141302765930474\
87198265721309631005937556596344161112175385009392537373812658997430030839034\
45833309075 + (77299702264257833971155869905148843325897062960641265504124040\
29000865164121483687644004489490193591737610197555455242483413840200304857094\
00590068287613451482214733268188373877154536879757078744438828585723794262221\
42660483437805325246412810541353180704990302983815036274528961479779889206899\
19854104511688342963679243101203094336850048931350808452596415705995114073038\
36756499536645911762597849075923194947172034925913340734731244208159822960132\
74448400341834185107881591659431988522571207642327393077794864356350468672051\
61422300970692985221232109217097407927189331811910556709905981286966172093384\
76297845263998393382849133510956919138099773830148606254977700987816818154357\
07166156679504380442718656506970987950863316920249839017725560021532370690371\
04672674296137558241411353498805536816704593146462028157211590434152878261995\
6465679787170806620076716005460175283226958136985765411395397401*I)/614010266\
85307348901080543104311568664674915804835190265604080877001370482575407829283\
48395281766626546777171323713814511408853849587841537268409071070028837540471\
68323458947091306924460202768665968524761328230906220559691191672730398351482\
53077993939098939076368812432297396065140233890874925807578040692734284263621\
77692580813791443121536805107557879519633720660682066475364528865381952627864\
40524674400389138863752763738050587038316273151992675973537917194756591110155\
36559689539507015765809671552941925621757554753319995176386695144408110869720\
48901361640834500294137345644923630194618235405003292391755012890461634635169\
12326001502786322870685590805176588695276683568733501553216665598469892547446\
97163640871291739057750759092467955424060920212533767831156640662179652988134\
85536789001497277753851748151745774822522826857509085925966349492620915758824\
667887545385571094522386785909831520)*r^3)/Sqrt[6] - 
      ((211906617308276844019464217470785984635715786326912860385041954175089\
96349470372274531611616217210716186991430341252302112158929234401498622204513\
53380790549385331471796080047271684852136285584541487610473057010338256469261\
59986233852768429235025832793599746277152119625020516036913932072168141013406\
99918375521164097989430751063250319267451919040342025659673437976885006706739\
44075812284101170602717438671598446827009056177461546345021946758675235730452\
51702960058871478759661377967208971231815135786091241962020158459603147641411\
91226700824290241150408669734255375548267479608461379881791372113244085130917\
48753095976062663762389378348985974728262429652493311544875954419355917396062\
29433714477264497630053626853853271434569192275690119583753527422206800011391\
36829788975716995260775143417272284334918159176929966032776960978571319309999/
          2179870674819098801514506453242817061742001864922131631060574084124\
43147175485988957797117333104385081395850150499825661194145017782664825129526\
52217927892703388118309496602236443891203651947839143754947272028830905146459\
43654317785024214184399053433499383298340003427108383992836634376625615953988\
48087715632114612708961206301144972213338789201145469462166374126859497093916\
72810966974895895488275347482701842688537439776977959176484736053614440395313\
47686221178440361074430049401735537849876631242516387261665846163098290266676\
47043812212468386192869857500138858522319754528599094820876420198380502874010\
66755466971286287643132718508321898025774732449964466360804588246237379490560\
22034055245856445788683947938507830467718072789239728317482887729121520384492\
49900357727260683666973468837488740873525324019124504044957072565976918780 + 
         (2740040770776746784735359375513472504885383369345098104098555513910\
88241947906703331488300281157591167415665783095487732424043690700515344686846\
74979687719652379993566269165214445521666906037350169384082169220700546802366\
81077799636464836189674318300904798555442022788347610845881349776243434288728\
00085707442870861205854944899412560373866158404441298836199215624057106690306\
06474396817637820387989486219254965872787151474616899691601689992493195200084\
47862188254367374291322217360760224514270866568348790245952541638488777991791\
49865140178040713601838460917021157556764544728380931351423264458693210713473\
84653795551297961697160817726719182967157946307649459176041473532681208220137\
47397421995502903762639810712170273206404115955123204410404248032919646910808\
93627266153940110916881915859690062564815895928889884245803208549271460346337\
289*I)/9524655715800261073899671647310828703938162013312268151250194340507167\
96438109734117227390778686553420064528173439677447691122669612443265112356705\
24022228815965240640330830565438114628039026440841037131686864449721977009479\
76966453652544116620297537602092379421045704770454845030097873078070325030552\
95044237498975778344653737065877023121123542287548041424622812342191848060952\
42704567052456141688805786248615224615306203567638872186283046410073538199827\
58352298646017778483239397133887101970544657629805135724683380125177536001357\
21994025930911865775548524702459856787963580640721084818656955031543354353387\
79247933340125442627793117760175590997365702283507007284894472059308036783259\
24691518739433284779403292663452302192489560615938855747578464071875897418812\
374249340818553224834048343521689072811103463106931193939667574543069950)*
        Sqrt[1 - r]*r^3)/Sqrt[6] - 
      ((135303930223447093562529789695138795272367617975383171459826176920582\
07683256906649062774622585086047104350069038466184567907049764886370051362303\
68972829448746327523354472594050667655928974342261099171325003701744748103816\
55379124712632996369576769642322435149201283390735777710958745675482987334606\
65393237006859665521503711705877817640088612908463300095543886453358739533036\
16564170847784791382262542605106898156586036772247688739287796067511181164785\
90373056451096924995338795235381444634559414026787127674313341177675015228405\
05558097422113902679013407727527891100495656237753712192749475760071875083962\
52165630592561413111007904612563977374187643565685459365423385165151077968717\
69982999585636888400524351972213548662624380751747829050012345263400620593648\
00243551581636637489647249332424488610997871825748577003416701961301019262827\
9/302088478981611420719033778059274505114768493485502095039214013901461926383\
98762755381030924736682977274917393292309357493136579681306441714722620049509\
43588955588679218234655057661872800742955647736219712347612485408852781230099\
58319611402154581003019996099922980362355193878453086525516731575972924496346\
72762610948025467397526549087709554654015706533193183122015856046932870558506\
01618832808211124055066874355541677391753473765255100421356999781467024645048\
18577909443134828570953461399437071607034556265422981880329424317603766651575\
77125348673598090970963720791665591443935439051434391017654401491134854928368\
72941962133396255504750187495812684014107532272320776845232257166354050382007\
73078074799702720060955610947459850675542672593424842703159070415294588891057\
597267187834787678665184845592620277254918802912089544012747919700 + 
         (1746350306966424925819021887566833407373095570610845118834630636823\
76018446999363842971976503683543360164157926498805112757018753716227883666479\
80822130987819798680207320890476967827822641922640432593173926024084728926106\
64528131306828748959881573702805535789047834066270528386644339785380898190503\
07028552963419502164519073999035750457986174401827031507398783479526507426625\
25384320284038925268936489225773542295647884343517768452229978143380420479895\
23413706521805840572484512785348713679864924438447709264844138461188132798160\
93717341195484555478663837635320085315457084257008380739660724746759414199459\
93006917953272159012203736659196276314647691861219211645919613353897051405911\
41092025332282219877618359917843989360918873793942042590093685127177833290446\
31787462865119557682827310318129688418846064590319467856600652305106078909715\
632071523*I)/4192389164584003174403408161489107712740636831405723564744204932\
50148904001401015932787868557010952301419026948965930227928526233091237500162\
02854802113502413173581913514059138254334842707600761233084038989355107084063\
88163201574607778366055344240384444131763879847048537587013010559037001693585\
96191824149032785858001073329308123244068793735390620663713684723142464175662\
23510052464652441153236337973457023830994662690950387880683284197351991700382\
16255770881113844727209773863837542975975558132921079994534920294452923899352\
31664385118241662534696165792429809595743064824650691674998667291921208761885\
66635371533432839065754793911897765281952945962952245161597198611596439052318\
17272316852065628075284653128108733330551064968742189586636366526065038520604\
51219913335236948757520361692608863686513804754484332437439019290920150896778\
6257680)*r^4)/Sqrt[6] + ((191834721495316245422207903750231902974758966558431\
49867074958039211616808033232263016546013629089227392255030551575895933437076\
95418167934688944596322157546524690777672987710803513236793286736970751004668\
80902492632089843489240248924775905844061566018214024788026114598134785883327\
42885812543140565477197484378627139305866064459563328519806773370871040848493\
85691210583740896357328152500936569324499871985384424794586857013422099021808\
09443301425643772182302943951187950386678612538091286663491273723507601423240\
55957449918743725870515867636303838976699723326849696876329063171969837790575\
97085121695971096442183575938649760259939756385599009728983567723508687689549\
62156868470333054537294369979857150609628741272943211799554042513429957635240\
991728773661142550392043413786988081642460939/5997429174095751134728550689323\
29868381677372376489947081817380935170549278176333212287338573309514942921959\
90500704139123378073070316616798161729159734371197823011327722679969824154415\
01817487954262318830493792853752835393415661726788686807821423225032132494431\
10014133629546872851882408625815036790928381506986819329362298619013739161147\
37573135424584863762419012563096560030780379582124146959416329232273552458013\
56513071005477176318929589354533892947288064452125677786436716842291353576208\
03857109163540429785466620224945197743697268142279617112455236638343146941337\
36388760063475678819823114348922404101799141508001490146068894975318841144004\
08244256073123990709431379295893920721201407252114700873106736638786410834215\
82665963025114860813127892498426945414899322467235434264880 + 
         (9633577851806376224582718250507574441525921453970129381786201949670\
97035600336070114251375702819712653408285350197457555317104344785274597883265\
40895518131550258241870737451103529574914658140273729283429523844065094546774\
21513417711509696677835745945046405646680475526901715651505993361042253432059\
18278762850463803480968128180077898259289353954462218639745551916476263717086\
92679243379791675128046547764784249004966732417276881709741793718633362482551\
72215985603881158292534079711431854381670951194308940585787074734413024535591\
63942152402827520196274615458228622280282897926458710914387623256487038172429\
97778379364719930848108122865631984779880644352374315536728305389237251319484\
38292374246342370694153525807480648792903514730901936646526940848981647191862\
4786907023885599491018944544337*I)/111384918072958508784309297446387103747702\
68891745405279409459024784638240247657581140947035137312126772496873997349034\
28653583446872586850135691711272952669488188282518020603787362494641311382776\
63104480461633885419541616163000967765350806698040147875259237357345618388236\
53518299455057149405847821148497157398798529304884931265078899749665336002499\
42599252788662628410730660162318967384572974383416730030619995421060737060482\
72565858158722791861344860779809699874598904294376961164085860309759281716283\
31882226193188642130222712347244013582277743128641944416363814065900080203148\
99951293796604396602361373390497321648132730024828543441888815222444418761454\
34409112792021819142732470246725149857477869668729568833371319286083274585877\
8955547739379779322481004878103963252711397051013400)*Sqrt[1 - r]*r^4)/
       Sqrt[6] + ((8373562123594685464845286017574662065453951545329511272964\
48446424157556050296770071551057187183758183732470390096926440719069812120440\
58134738343365312177461115644416449830468608076430488151237756453362248498007\
73440726418045805955944233910927811077032491225690910494494433873458538245191\
26100617874117873417618868793890502259542130391022459875128565135177396236009\
51382657356663800827276300132370269126329552100433353261045476179591637378151\
25468243028445018365160274354900291901713853048569045922484431159746881972090\
51849472510709336288234983277393241326604343102027761851550126087828794075074\
16562203566340363380885265706834167339098388895570045328558756906043067263153\
01121591610983719480144566927222528504633669097830306912988565076823805066900\
128359332184611918792050252533655578/6954788332439931285950502553764310263145\
78444534151764946934282679738339335037999001349911990178201329751484004287516\
96330863069851536566970992934304194664173459815417808466594320828908647434165\
57351591809194287618099315665451364559593801326077119262135872851893926978992\
42085794480484918334805536149120430812077084639550127584140991809627529092423\
78603021463200507338538678191178077858299086792822885175178819677603103399547\
70311494325280058749217595986149060705779251029571839646957524458904607097585\
58474929373704669020028006975537289765795319698274237435681876842738253090572\
05456098382353041843970124187256543289809162975516764097601466323401183577000\
83453093970898373672489160802762772334219757126716223934359157941834534005588\
556332738061448439734394873515134383544246614575 + 
         (2878987816202353460796145305172633349648028294229117408169926620554\
58731804599803152337591581033533472404896971814401983354730263008158239595919\
52459391081065981258113505751550749439585637085077899405107399063811008628966\
95322293594084431207038485706141895184665170140944547054198706384009860579764\
06943895249882238261738762008519864455250910635322923376003345207529440186781\
53044495093817994975366405915579026541603280025276161481838996091377400888709\
12423656100194112725550038449447591045829458833938875616836014153676952906903\
66496307004867757375646817479102368546741774016145498597571529893390852160965\
25118718717817497319095234967208430914336429695335991878218289139967630544674\
62542327515542908081043580907038537187504578607370625864325645785823202549701\
2469841082668015439554526891657319149*I)/262287375043701227281869314354675256\
94374376810278574520657628481053833862328580510154769196375738537001563210484\
55763555727180317263072397190144156311178951423023330003642091383816386408292\
32697894637839823638045462245877748887204800398973189401539944265077823629155\
34360797404950566212375194249574601024275383922871393284079578914153883136853\
42238094187354957087319275807524561671245485042910479340789332460589836896967\
76258552269570240787943529887921434951685207423051118596387177809911898030639\
63487659256683256815676472904766738588183881099527954478799967563236741491606\
49689416829001728565974773191528632144078567882641450474781589267277466132559\
80494708168029550486455799640118813439252071498629267736980433049987492085348\
088399519795833884323905001586494269242251587247752609925819600)*r^5)/
       Sqrt[6] - ((2466022762688590191685245879372383317284972674125273029138\
82382243562490353899122382032774895881555196273102683814617654452602053457599\
73444974796053470225976009792382935488166421389555088103196033482482636298208\
23327535937565441619077506788454183127701521415094617069144526348764722576790\
98184364446621013569759131569699147844644699643149892808952199593391807663277\
75323841804213834117262171675466539438973224805976187903094035659818288236967\
36300601675636648776460671284219039427475590098907896790646533571628081738250\
17144787215519566891765200327643886936647168310561608815109766804882046059355\
86791187831290758866544393875108083252595443744728856262287016175542839968210\
4568469326729267286681785947285260128041298359655539261771959471507039/305589\
83781405716597213602399330370528361801651244082635555899455014904710042002789\
06560623882311348471080810008851037962610047088650701806654436615693247729569\
30242246767866295264425354480606859032376377133149927118146893417845479953752\
79816005431562177468484363114992019495870708946718667510744588163783543425802\
38673816517809498469513865439889076303747039880182594082887984470233508549346\
67671788796184831049596632867270466730916961489224915912415075271212481291030\
21785620910157070294430345774704306730745178127817944839794162581450965405078\
23533141563440638321401163051928743418778855385133738972235048884518343625986\
21766754573646467410879450975090913004029061488093750027792448735509545810370\
892512430785916374547478993813888588425 + (1151396762246604109164517410792105\
25147465485528356704590654440921631996140555436070971824788812250136229662211\
52063073488515821246770631321119052833536606358631011466866211844841173840166\
47094141420559366898073179168023591968170180763556550110947224113101510507972\
18179675992356610227701041072049409014540963618442219470246583468871455140800\
68494662027650628204368062192939260442482990816407524538885826880835431336267\
79928624278783207419723390326354627609783697213105525205877885593748722221915\
26825211522376861559927180205832418708165181410231590264460477966630380267140\
22360405117787382374695678532635370396577985570425423559397867554821272554866\
97211275654701660985637031659875697473574125925848770592212545118882827011172\
5584073348450517*I)/551063729327855746787512878580371734398344502144002855866\
41095467207850648270759674420611906970555972360179627240300383182521671408234\
70272456457284296184352276798090943073508338299039120989239774907430547496985\
80906866444225641399873472753599728023466244197227571039388262159177702738368\
36178176970720687883626745586407383071525430854123406637391232727925519758224\
86444545094990867323193325303044394932888418905059809776961834264771161003647\
62325230813076595548221748716565366279519062332367212659025768345682574784522\
52736008640474986249680667911081551719870691705022260603955992025943263173441\
86353711845433157280143400620894938618699260823997225316133469948226595704877\
1863183215965927529344458397266710716662987454244809797965623500)*Sqrt[1 - r]*
        r^5)/Sqrt[6] - ((1507891197072351486250681665137798216854583231794748\
49829998901853108624637589968585590549415770756393913472220520089820630212374\
19895321299637724321238227462379575803088228853074195977840928892937291400944\
70582956445950503386742447988545033084033696524990516522172349830904697750394\
54448637461234459607462852526354491514653394097459845605974501035428757832886\
10552406901730193482701827117994045880724104569777934628780619642740287572958\
72166518534474536209648001424189849467766820524354350659392336482348055395462\
04910381712236944986637220212123881768670885771912087057492216484707662184568\
83759015508299147232003153388912230435760693329443907156608948690235534188680\
44861696414799262674717750595226314880676220816910623256282429294597342029/58\
30292760836964347804489769241297010585760533594206717149559078759238895483161\
02824283897541392869168033576576286151070949436839565679596170454520372948214\
20034537038612094289715535294594391175128559196662316486275976627575895106850\
19134592460875132842215146535178292374693709341646282687292542851089574801123\
28456069213622352017432874265504758402787883249154662119217707104247637204010\
97845153437876649652170739184255174014864031562150315038213622944510315774140\
24969641754397899503009149793463736355734303268899359964870796895636236625137\
05852909080258380934699181134333650336570332943872750641820898178597609476112\
06192647229525806667772582322098298385780137670068875836667977681776141683646\
6315016834198050642023586768188762259525 + (636059641930030235303263314174563\
84269353081747697775955460309662857128133204404068631038389938463274255147272\
56084084049347848217068053542494044588684359941445122848734301353313455885045\
30816638446448109743330321110257963899606663530986387855241276942403732310219\
62624911733290510763904139996587034572043677766096047270371419878467230220430\
03556778452583517322001473886115597163856438327332215236494653781202170567905\
58917628146654379912949517260593220617754152504541686319290927737243338996334\
83580420859818932626093640309574324679754058942572019747215181576233040466586\
93806346253521775792526109397560577899376746785688709663341616630743881586104\
98031790987784114917837770097858769572061511480102529833875176740703172985943\
626102940818506828271*I)/2727032951071211123225247217440758452093148972208532\
25497958320970935924430219921044272349940939558603835334999109649261499868169\
44434657140295958702856875882920097939152894748629228897105663062550234636732\
38662991148782607463511826164661968426361457393855196431100952439001430359434\
93962020688537212569885182072832619974667215191341688011317135751217122747747\
63467742884963845989511998173677625624564709855006192376546562870567792745264\
26363653578688714328882281869901610332055462899539346740685537647523575861283\
08227050779045314204023306209364579022493787269414318841255371752679117611011\
21695303094285941306367639268688944318869064733376708689132703730695378028514\
43719727254175601700213714688836434257900582716255907311993845801099068400)*
        r^6)/Sqrt[6] + ((3611299629934591529990203328958412797780068319586093\
80522530513190326284238110945350773640303850926338441461529542621820204115395\
52675076114399053417923943592742360216255497156581512187403265812954474577554\
26585734626096118320221942606713916973701911035104921508889650172069734478257\
31764672936056439447125790776709757123389319021855151971158969716881925445563\
87307701644062798708242517024535438910770900133040191555410450701328384055368\
41284222865441568674100410221343101999684972220658358068497318566056884154423\
42987661734098361254868442947139196947560746061063127154345740486660286005589\
39063563924398139600744302514176284912694423102460753746470556177527305140347\
1561906714516041692277294051/223022291282439641468941819938226061020289228535\
37826749180389546997989388140050874990649923231892149751272972706856124198921\
81750466858108336875574120318245765273825948284172013084741174202997009252384\
84187895837308208836865694765705460020284462194591529769125769881968688685585\
17080656721698146380309440624493342334836418102651389602728420384394749153729\
13411111160610573572170359343692997126138070419585460697975838413913067799152\
45850142828475875202629335796146760894641334234634757193489570064978259598644\
68335579619817652067414557617804966201891167382388682135726810316176417664607\
91545526482279994050597339254883105825243704395559438987153947907754192294940\
96131483310731717916611600 + (18031940314185379548061062598868700654455790006\
10576034762975742176780606868123960120306780038214962951622216848624022838859\
26175965533891962872952588483488217333694670923747006809472228909020379883408\
77319534278070643986236720062907239755310563409502302655354822294636770401157\
15470578050424516752879373255985079631479327176360723047588438574544952141295\
42962396900274029628803174215426268904282207079792036193132105553431031535257\
25179856941884014355668898937071497880797293410517963150000482777279632541351\
15175653179880274378902350607416708533173493013213929621480035077517616457466\
71193554861931588641706828032376261210697085954924782033486489097512072639299\
7225686516572039673066716387173*I)/441395531084088555354027617231344085062591\
28783311884156105825489472889574084721694680313290661637619171456290728382662\
64927420184007886707354717614656729447973031300964975488928351758991415454685\
58276636183890169081132763160955009331138347568117941374744676381049695876215\
82851401915662120195931753998539811144632657676291663873105668034667856906620\
86559068504345603724380855811534355908902245800946579758261458160932744589973\
87702068665660668193359512905668985935843190645958401939786243159875795844257\
54656796373990078773450780363965528780315578218676477823002556623483845150600\
13509279778669060750887935621160341500853280373417726137405392490362857298707\
214094325635486548151361449000)*Sqrt[1 - r]*r^6)/Sqrt[6] + 
      ((233153725237757635091118952775149185568594489988150608857311509124486\
46073485305667536897552953543049539982815720084962643130949581478838043155438\
55938851803619247663158656391075209184705611850380950076876188821351566691716\
10471095279788500788087012282206833880181160040333686327239212410183455073761\
52940536028223671636487086869379784647341754735241788911283305532024304055070\
59188295983863813920392333451711881462555535644483215108331367074596641072945\
34891059668078103753886492693797022260011083813091258164989847612772132473807\
48747492519924676733748043653909301970456555215831776004168368300041551058176\
07078360427548964172699290052402220524571791703145775445258504315948780847887\
4028877259/514899347654225279545326862219043622425969365608360715629368211288\
16844050268931196012608191880996405742473431915745911636680768352706696163863\
01308494210659287841058794967843506352343250609250314405337836436597036771986\
76314817258737649459053010169846604231075524181864944409475794624033706103757\
98082515985957160278382220740242734652570237437133511733059514048806626119335\
75948901212352061733347249543817188193633131140040109960262467246889863621549\
92221729058385973803622100890136660913290579225174482773249727034237003841677\
14337894295602816653033496175562729819309725069890543020683620247190718265275\
39660997118960013863836885522673173143538371279093025042619837130017277491433\
873350 + (1759206407688622177111270015072579168445086530905976041314095060579\
54414314447223878538438482685851114598893359301340520021586669726773721549239\
56066275085927578229578468484237090989664491103150619879967646800129460267686\
61302826687055266232810004576558635857302532496189830124279486468166302995038\
79598413387957675025170020167757828617105324344477801446481462293371392670591\
66575366563125784276260642014218412185627703534789079094879870783139459118667\
71689847980720270926776128679248916167546371748829568818915463125244115694493\
54037522683347360143762396803032436736911066885888687841362268761491823128021\
26648770193336718658919412780988726985027023681133368032930306994241856062712\
931631833894631*I)/4338660311514140714279871306543454095722214814899223053014\
82983121312358271424387505664477889873622481902419648700254765828481751575549\
59896046255753463426630264541308985316351210740034240728122897062167348975834\
22175895576393715230794380977968451379677978537401546526372174321818018359534\
92442680856737528047239552425364356502947249895562053457823662007556062393278\
59249660537568195702478421264390735770599202138272733110955162691437138408488\
34828192353915395296596652420380330296896261697947396427416391634110956192660\
39445559978227359625408204563394954707407964123597709567412470678879277970344\
86781552622588801370496151584836831372764602603144102457973912431831570779405\
460562892671166160)*r^7)/Sqrt[6] - 
      ((336724967334048033419252669815194763562137012759200886742212385287453\
43178088154488736927695714494558019941374072566353107192273995079092494764646\
56229077805489845638048917907480661196622165045428658172570350064316773578532\
13082815603530000320598784231559709110893420903570640427951062224023131956558\
77934569023849088778315334457090416141831444198282589025191548101345867528479\
72522674001122261665628072851421225627378343126553046227356246473842922531920\
18186340224511165426653519352440843134824313630030038875683291601447793304345\
27993538538977453925246051261871446229725469517447824758033675407427440399368\
14726424819043807555172092795663628469/12782844679020716567060032696582901978\
52452451014049704336379403251202460296486178173964449810784287476219964020349\
90191871311483442264858077257875467507872272898443519304683784707064514219033\
18158447578563409557235901521382740047883931790949111719758486442411297827883\
24984157761723268215157668602738296625918263946832479814759117519822080184349\
25013663473236459157765879053692415542993447231139666705978871966411054784761\
37554909765467948405960159325055384330431376252503108014016077326507594584573\
25099397952469511179233768805761753722956213533369864754095631828058076227816\
976577143619315103281400783573766896497193609367003289550101300 + 
         (2127905103508372526150983027392905099029385235777112024233800743240\
33561375450228587840477718590352727804484435190365323676396965511772806300812\
62815252857739842636336224720699488477087888119720903996482397115528513110050\
37154464963125070220988971581463797964165194288599930696560579073556480288634\
66653579748284203617720785471451381447580159842942052498766023835804356044619\
12177323685673114294171352489860346339522184917577645139678643676382012569492\
08380181973934277475690889134251856971270300821688525378907625316197870238995\
00171642268157098990168059540002734408400009948385845959221119224809997479183\
002121660002375757315044885010905293*I)/3258442022684180347097956815489926194\
20279898919965916794186594179107017889123263866039010000968867542670356316966\
14318330777289842234628394098816950869163164110093497291240421767637593013957\
14767141849261195271007509317625940955334613916981314305340464673187184239670\
65105036320255194691303493890304487582072059210281019972463352208373436366787\
34978304855288569021287851181128192381013463521768144223338712631201403873659\
88486876183064973170074099729355969953161440028523076568389494587310544855118\
04200385600709862230747881329669430262016076136971910457117460645779104826190\
436944423027249754546974617953027519688356241954771185865905)*Sqrt[1 - r]*
        r^7)/Sqrt[6] - (21505343958446519227468829019008050795383878607384928\
78040283411964387376740392996678375702715517360562628761272703197152668605853\
96328344856338463453888719996923837604132793234214398964797461138634454888466\
53670399944358587864480301634983595208205267032622267603104006728026559706053\
90098685426332332716609601639599671868945508955148757791850560613554231186486\
11758683620995229192915787610405979265062564015004004863943901827042448529157\
15001466825479781465366468577983182883956126218494757041036221830492251729860\
42874091803370015312093137625404571285979495480639945000974752372942605433039\
843091023778035640436387504497641921994089983306231233/9866862063334404201670\
64243797677173966341104319270757122905394004261373879486189146368879068063257\
80584472517195468245649739182357211360172748818090893382632476576570735307359\
33465749529634175111941693961571364892667662535761114435841464226747098192398\
30261909318022702536974208620555180681799496553046850562458276549596628541230\
32244653742513377719897126711768934286086759389828476700555461516126107001092\
41515568590106161739214947384755618058878529755365140944551107440259621153794\
95115012278198183084153880929869106369380907289661936023547247176735412710078\
06516976417621147718671259887641333962589050127187016392371391125206636759240\
0 + (436596237040673403829194221643579691523427656750389789372884890494001408\
03321426083243654630778500206005203865380486809377775167659945000267346767352\
19765054717431580644148182024507122170561021386422401372782716499910643669065\
67653754755134086968000872824268077351832076846391105778262994073059061088760\
87785024100982420710810678613814495169014663301241488593208615973564466955375\
82656200931301407631535665391129194419044305506737644009234233550258563750732\
34938635141938529868416213455714896138613211746065900382140582363507333208408\
45744924147339745106033811392477496078365327683594323385106528912341127137335\
281572618361688388747647405196019483*I)/2248439669583570616727723777883405539\
62553065919296505592158528934382396995791166966748757233945600906124229347391\
24540922581550937548316751894972463902222236313646733079496293687597326187527\
41877808524661212590920049159181155051768405562647495448053703585898157612994\
97223212383427797275566665522067336536340731408788931541732499118890198542812\
72997559207079274603964927994111382608740838851199176181996191766376503579585\
42883787298203821338809804552532678066759302821242653568963013555537604273996\
69659164606695706172250596667618541319394663905739276532641817870936239685734\
805584452240635839574631589907785028213540191330110120369558992480)*Sqrt[3/2]*
       r^8 + ((11512433027077032068097972308244835791564473929622511794896450\
05301113916657659537919711884184322185252073389146629945796221976013638755670\
88541069200842858232565276015332625560961257392722493390370423111209881160193\
44920126347091102193864393163899207088793041876055798898250224680650354864669\
99777100509098036535185578847877692798322272192876777711910255484501635317433\
73497779035241141666299106041157820352261510476547216413474354880526620240752\
39879537479437409003652152653806947390882392225364691925625135317231735184537\
7627505201520823266273386268064575573217451287799372480272169605304487013/327\
71708864324569249392478039654255223436571517542007625275152624368656486263566\
90673352945478143128457584412335199327352943275773439704348495222994969919577\
14624322739719788085763694512967978189912024918532380843200457194552889278602\
84740200131474277849077895927682482987388439963083376848191994408568399598857\
81673908488692317266469596217123551217646065087940183025818880764389568777521\
39386662820504113620434690122762063705981672357396224163429424675967152671364\
81710439176236729649187901899889084764514688823678922234404692148555654568719\
076893032271038672973189891819408279684485656160 + 
         (1112721458978812847854116880042522933080653739273168475502237361934\
80046394894900401914646920380565967592269868790069991333456262663368280646017\
73783236700998592563445933839055189665391269691445121077975659124300909093033\
76008470090216030313851886748992545753114948377613249779372464505810721527249\
85557783672205068058185866124762915221425196110625031456886264598942982956855\
54262015477280062515299343747337589928868963117919489023282598917358533303405\
91374827607173334669597051515003115256071379255218740005732382408957910207666\
60561498137941850040645777695213172569129086304113332470765737909*I)/12940179\
49887370633559517488589939302821056177577257103075638752383744498724748680198\
21890779641460228874412627886629516748231487950608203483318045127272816527141\
45045277141686192372009327927626446964905700834197341745082615260466457718132\
03861000446928164743819090490084184964867390741358721133921096431293208942597\
51305299089131304777165081950564241890113014791367965471660798924560198010283\
02339055422284016247487608028943712195684290431800703936029364235413452314660\
02538273675701211802871619323488452509794607497096828968832816192254302169924\
75738929488695551529845774021299723973800)*Sqrt[1 - r]*r^8)/Sqrt[6] + 
      ((114781160266990134580236779755891601585204041528848216095849829007489\
96629732084098567165135930869663359411872240290571036692554001453146916883976\
26685243436973811706557016483527662362395322800621498524811009991680010386787\
24215304780403972932261538679452683648243934265165103611387094229803398713408\
71512281173599856070295826773519799181175019655344018153131578979234102700195\
96800624532998890018823253649665958226825506216240926014926667121023380906565\
10138288042014110931241770979000189708824208806877026795843206871318012117185\
791313294956123660327595186892448130482838247533731594294041960173/1463744625\
14452343802811615787820735772844599804826817084642397078708352364549098284164\
15271716380862346457296607184020976283451862766562642452158640161485348954860\
67163261342613816240513738339601271969272648150213838312487826662335034361817\
24322293843500215484463319362976030146263841978185905300590784964894665872569\
93739814140054033630316408786689331556680031476868225112709109076925267506472\
23613615785160374628463072678653292330893290890666674172209757625426519555493\
01299906404344524106741871747280726390477649426042298920046780385263333256777\
05089419840710917208636298477626733536200 + (13543450153010903567915260221811\
82376354302366784683792591248358295463671543695872766493539965196866878273954\
04770918964034156907294024013034378906418764919556678771101337459576876386177\
41056364237532606564245254412189555812368698811838658653342856811829693422497\
74939821608315693406370861988766134671845045570285410697787776888923561664320\
80554427802985685420977035845283454095006837784732685539104137413143349241162\
15297944302288966875111820278638297079820236149589194351805830571631960719085\
24492836811619663263062535182666019753749087849080682417397464806994068929552\
383605059884512820062801217*I)/1946053163476278201112894738532251119696032730\
76208667296425271369602632140466878944720631174864486431387630416569301596372\
90631843758780547665171751620937857144675655901610630858754924641738596659255\
85748903424287941680337625188835001459287882782707218048564571714163201396240\
27555264514474471896843911590742087045558561315812957556592920246857691492046\
88023874462410659890364898810230428128504797936263947997469144117603199929856\
84578078827982654994932609696612520921285947937300538915544346524551697478659\
59745303908691986876109892175562661615453599010902155057808766443842198955631\
0303520)*r^9)/Sqrt[6] - ((181359698063363127976189260319146647984207087664219\
98078096864226468472283641615602303317081618004919222590763481561725730223928\
48569538633397121640438897616037966724925474516351001487542914668541216028474\
62904153858869146473258090402517045402372353505750407352515482497736479268919\
79892609184352606922194772078237793192465412170871493093028815060969808189792\
68032031663091263103615588652831830844460355602402952037825650405142139423187\
64080952554761923490057245709528874076686779771375908381415598307452676625269\
7710851807507812091798228505231543/469434688928927284787252940409588533328290\
61192879505316921712282998238166325040370272394478060640232848036339197744811\
18698165723095169458510358031242281786384716010921263226475928975069498145430\
70568106054309110206555505743667189707680030582214440615209327125628640660115\
13762519284634316669219827806800547727044929878416647883775387783242938216796\
05382077560422801135838687741241443251154089622506019710005105038217893161486\
37953196874329672990167707392247038774470076708993250639881738000775475335069\
287284143942458373849675509511015760 + (2470005338120238341402116339039587430\
66478517437526188840668121850401680013405746105642093828571642017722551636641\
26539396626231678629206853200841854513947891824319688357551772262081879955264\
30177120589245387387446107867095878105417224039611177520665990898717131880731\
14138618151176630817722057229893201257466754622922504712910864057866321225999\
84904682531990146721012829717709788496539032677716864075666370412780857223985\
22668221363576505654988775276936097148032322981128498402918215750578858061560\
542865512680096059928884144469072338190487069*I)/2637243049577383253910760668\
15591251138031256505594929981887377744925479549068312193525358643012245772121\
09921255476187127426033241773910505451214273538408112233853735185621260929734\
03775847154765695696769564565214186927647207172622807304169945655103328176502\
20514159103024499010482183825703787321694217147959584577974793992008693019692\
31249755136299313699989854666881233090131283750080753883337636113586563926901\
35367780800024392078660982522002341677516308180093621591769930201875597080893\
392187001451677199236345476784683726959815494300)*Sqrt[1 - r]*r^9)/Sqrt[6] - 
      ((818940843039688136279683818409711537250543104087679709065085250461391\
88131230352136818368478387079593150064739152639272341716612074209581078348232\
06143035117101455697591853697263328527042527862094325253762000412476787980635\
08514668352999675901947416920436142615416913980791118096801795369109242231866\
12724873259761917084220083754508553522381941001449001341156033086929994361195\
38689981750858399818783744476474785026792120771363992631585306487631616666473\
27903336936394910573227767333892490634649259848769025416267257054972279473885\
84403494731585219/10451009904743296473760073991411039519223872414833680047907\
66538455018796060547693296926032894217167891462846490705398116569357087007552\
42775652738430830414566548285795934082203824200873455298020562530455750509115\
13647713849976123660170410308850885314540315922153360081677708639776037682826\
27576380263579088792305241859432136793881263012684128657472259015562796632994\
03492441506145893366748799655341887571784739410150831023547357624372906341026\
07533558882230058088843117485775950748298511010623027696674929001697932885899\
862341000306475941200 + (2474346739878809459714811844606036802818037897127912\
53098761157076625546152468894483188679032775955240367839112373268491659003017\
95223832725471595835524762881261798172140449898790623587393093342043560323214\
36391006532293762784073560456739135012068291362784613225365835223015936776207\
52586333603598577007196888729942185120441706450006936324116390136550973568136\
85319401562332527150477782212772425614594354980609465656632397370263937644088\
03358603720139419785487399257942827401044790715035651396775575299495174506371\
86324112472072126229789291123374469*I)/35685311136854154282934762298611317693\
62538764167039551974550226709161972010934360563418290791286154615941776189379\
11447238524079243609153484448638174779090418974428279370213327416715271606575\
57206108583983052941206972362741408290993918740130194168667755702645110193863\
34885589130863084490672905059371533285558412287909917390327642822002495012768\
88327381955322602157811499797553400433788266144403561464823413124566507410098\
06251928001933297652275623212994192736825697202313727892480220722488046794672\
3870686744599815690141956774511692909767200)*r^10)/Sqrt[6] + 
      ((315808077813677002135604544018679738077794576977323475078594404938208\
23343516308860359513990445263969189323693419861499854748486751038086860116075\
93476904466036646048463172160603170264869180264834012107430671540870167335965\
70024083725219438644570498513960301895223100508246795020837385156215459488861\
51885852414390543233590598266693101069489859075726806399625780242350120706252\
49339911938164414624811868691220088214738379969486429609145109975219318666885\
4584462874981514166925552454441501052276069081/899547070996448346270756717424\
87583205853218743408873427328919808642528265721030436862101756809456727463667\
76223041072145314298528770458586758565760940796008335183407139079812677119382\
36682347991802928309454892005073844118893763221835501526597049000628183856282\
45681401217330876336849610391418475492521933868587544366079160987852568075073\
97456234998099652654994471941929406632084379781353889338245615519976670205573\
79772877098243488836245570388086445849074521199313095143359362112237915427440\
0 + (108086042369204526510964456432933164881755820284787336493614374998971465\
91860413444847667196065024655833087649136275046770026204107632015894593170504\
59906215587123445108643019336230468381797799075147806197137626069202488261652\
86754551330232825995091048193924195510778197910522800213957217589186477469340\
83429295228325399978651399837786583009200319250666855509441433325250312441946\
96262619030741300830109699244352477590923815386356315794968249572505467599671\
4188707929964722809878047567160158486219*I)/127964828792703179432488551774829\
86079996498434941545280578450799116589976960816374205132979433443312579032036\
45398496425207104388420504095075181395423535969401997205948860600800963762113\
44898266228964902993566385415267950783184988184420099984488550312272609896076\
02454906928900846091003461405641289030740966673904022086852780438225680437109\
29009895423470354958652262097190737157311159773265988099412898214071863196461\
1784132542660939400896302753147577858144130595612992332448371014232629000)*
        Sqrt[1 - r]*r^10)/Sqrt[6] + 
      ((164508067113670602859246447598875500760648821110264852397992005933779\
84996807357441433479411941750082717758213821230997875104084081761711553060198\
99746324420266578578487329889735909599039260020660429724431968961219945007996\
48800748988191274216977551200269592252200547800687268985401180318009484304880\
06566337307418615761309235575967887811842804274496083788850793500222624952349\
87020867027880478028845167268606200340684167499095241976632710578332868655600\
3600733392748733979624416498859672576147873053/252111923879085844948442249751\
11413870226957980195481215209653879261381043640214677071173786197059592021252\
73916927220011375091262358453054282046070584402137178356052771549287300102782\
35144259648560658977019169910621049364629113048905351243002719096512617533669\
57006185301152028033877066319659973916671573690255262489562060916974364220614\
27429862975359924206643426355479809600950495088190932255910322647129223611151\
65272760482891550762066917410382241000274825095591958307112346067663425141022\
5 + (315577536035088584131252566388729377894841030378581691698000209970800779\
75413294324404830299459587931813356746568464689278014270401901294507359147496\
32742820805029800714042511474038742388258891542275512238507062943356404803522\
59747577539931160307579056966549962554731720537587909460091388127168865838898\
33983009388759219705866414896996053573214579520317705229039134870286571974462\
29889549413432005690860785677470682327980245413175542035205560047092960278441\
268518017805180479275200976155170613721619*I)/5478557899453438409638321225883\
67788342164335998279563067995538731723019382475654926396409752986623213952264\
56677011756361599757179971877240148464982973924515404177593141648471654173791\
69254569777937812552258829905649380936612520407889792272068578687561034041196\
95965855444185217893613764643810395284268614526539888371008686214615653417552\
10266919156600331166604487026378699417086025067709943089535453301042083834226\
72938465869011669703857624956818049424706367109744236796483686631565037879200)\
*r^11)/Sqrt[6] - ((5131536006921820497922336348582313224877956973858405093295\
07974573964076506479589356818853537919730471466155110472002887844432035722217\
41393766802470141929593806776427373618553065623846788350642352160887820945447\
40724882541487924671464659983791838893581969745706033503688925575663130072118\
74457268912334562991684788395715858878595052798429600920404106276941236503364\
87251835645980927633903389893003907721876475331373636362265109611095018984172\
66812407/19498100588607443060099294974752887154672769904385924795964485920183\
97685682244594286415561222411739545191225338063308461711633729672503449485997\
67159016571842278885689050316862738022390184799772891199826897870346537969539\
47170271479414959693588542234172350961147941780402896361784823357009246263735\
77600036114628435427646300411868755305538253764282074951426900751413946037060\
224378144673885351899532165406720229655543930435435137604708359989900 + 
         (1901874911257327809405651560141644284522903481848133664407681242846\
53471145938323422672648168843481909875628440482856701155115612725984274489640\
13866179836872824674534975095957240381239925156954810099720799720465694195927\
10612200481414231806858004243950209726220637326553589462795226053704681196693\
75061610094034859176196710147552335191146829200885257477722935353723680635301\
7400336409779045063870578953342888792831293581588684359218982308604816037*I)/
          3022142705974791218046617732622365744229492086187908133400481734164\
88585283986933746241816984814039626008082987870680160032130203021925737584996\
73292192685681090511793440869944451233252756428900404545618358345761188161897\
29654845683356207679011867986243255450171670716082074705680296030149212712909\
74892581454145541373820860460147220885127943904843745956450513263251508521649\
6556127596725620306667661806558214143291492280266412377105559508250)*
        Sqrt[1 - r]*r^11)/Sqrt[6] - 
      ((439292933688982289694429782839056598853121428565266976986226972199515\
30431607117553658205506301939634751983673731397116768328262014491169627492186\
75294528169237348741374983846641656763620150600488178387879416989218011011190\
69544238718944381238728180353952668817077478686841218118476955584145924092292\
80348804948618568054668757804352690137449918885799915726442566833878899408615\
7076519342800523217320316870408396392671329962068037368271627523439847896/973\
13109896121709941812952219651771551426111302078683565714697411205025862225624\
50085869163083375407747276574399729917324273016568515975779357085072787461066\
54480999666517722813330612806072956898522772323152546729523746453992072225992\
95072901157557674305522152545434254100337493236512511133290647320291722693604\
35862132756651147216047599661263223036693854196067856093979713011625421301910\
2371100506370731137020676429015959103043060988472967925 + 
         (1023589378084692234398484194696538712924687741711615070821807682742\
13930031204081697483093702676632761578975939421002622829199152062766130918445\
97915573409544264602548830319840923888285533145076732560461142906819590982282\
23476507958415422523908553990558809626081988697029110590658556426854501594623\
80277255789253081091690296476168522056029245315017145156492411531951788058301\
3253624593489965235989030022075174410847446107665537999324230979666391306413*
           I)/257356927733012588319181698360475406250031396952167228583477364\
93386772617554444464313943548882227326111405919406998580900747708730661913711\
21161198550714426078984162610985278574443073312942877650155156196011037145546\
00136940468283466093579251382817615862687539741119425880007888046652089404720\
69968090467085921989915509549328364521517277009642015469461320829265142963913\
99523477443466261380288175053054970407188525240874813896202827241882041503)*
        r^12)/Sqrt[6] + ((665579149734351191287320091672857093209536790615379\
56556813177264494485982122597057746618668106470986246492268393513427488061513\
84084881689643190096588885828942832263888211346580431987865480227745965426387\
62380928513279299603806055980980364433408199430350384387911941200813062849490\
87478737781769475020402369856567385453531036439690115537461825217437234107618\
049896451899537426945297985208851097679231/4111615894401515812763723572336045\
97183554481506081946674344105933548466445291257711132297808258506085129510706\
44253592660482191257039257676141033048596015770823954539187641444013412276089\
90747769070195096865671221243254504618068609489758162495986819199583957366485\
09923407597471532651495648212796791185452404181365596662898594676280719565507\
42677998301380192273378752201455782960735855359085400 + 
         (1002817265403717930509939741242995318175522381760232876346493518336\
32929554490333099973122491393899740643422649040175833874975137305181791491738\
82339320432040821369771339573816116118358932795968084111088735183425056403933\
36915590685951118493474752954421543158379317577917847656202955265943491134679\
19442665201538174215323417772260948696375156782151810492894813085716555181467\
967036274675315493366409203*I)/2603890788061286127353540210714849765634742188\
20308418733028600785301249243975219199509800833403912235958636598046796688933\
32588741754426835233703518163682734033261440852911896975052515682742202220572\
41386645795750561700886517478273533615278924645903399560824695722526350221391\
57959352353283780595948823604861587479460371727384017563559784761655522046468\
105396153476879592331060854843325987133400)*Sqrt[1 - r]*r^12)/Sqrt[6] + 
      (2322761680655548319559073730895585716133042134565672427393215422007062\
96815420514293090803253962359299655494021039520172166187751066745221201609752\
10572835775250753369722671419088542371947141965548639889948620282088331644957\
48603030218945608922130518653845414955229689209019509040298458651696328741104\
88830405712797120894053236784037217411800534726971871192367263281289076224907\
856189341631164067805468/5406355606553872122849426863552372949295423374432160\
18647791093694289184804316714240084617093181872858795584660767039687412176968\
31674957257355323749435847255513477145928749954868639630896689361930154269317\
05010558860540039165940233112700800937167681465982913123776325545878372000354\
58401226221911859901640464931410997899655268860036743573012484707936669350350\
294543559721921359288781185259531725 + (1772316643971374804633247561230859378\
39079481382742985648022199900538318878036135111444832542336198701736296481093\
82249595208463183297823934043320206489168216874750284009351587699402191626308\
76615993017418673505478176060176827329445750555084532857010613700612271394852\
32421859456094583992259483417392791149420495215905006774966542342588616479767\
71859247328913672508502330824746843709887160577966598358*I)/46895244370721306\
08114665044400490939679310085900973942248419707092682788117839073512431688402\
67423117826955662505407817274158332144844621540037229569901272145074412431378\
77678398900172697887472683614469158258641275568407085389508765994233229522949\
44663563350616122553896291594918302174049987903417233628336421483841563450578\
62414847116077488664572355087026885553528186245277179434680624036027547)*
       Sqrt[6]*r^13 - ((54802530229622196487623465235422075948390698031989550\
73978497768768374503378901388011588992200571746465212804893284595247485216211\
40291037393364956684471200210569553693626244893854394212180429804124451505915\
08376741113856930984206483650890023451453889396578673749249287053109138107026\
3370795996307191626298920137649182473166100597717425060618539392865/677416087\
54657914320243913384163191794682582108116899916978127412748420641672887083136\
75212561486980438098404845749940411214050232238865466997337142583614529042094\
25359917648046244528701073743290219172935599161191684946066267518636814700769\
65127293343031804814425053422150245445708100030288881822102191709608114978359\
6752273216202671751346834696 + (617127855285043094841962166931960659579328611\
45068525310275170109556370357795281408772767885945621156536503769737200659152\
12599312070580796050606197420545149307237433331642854001632070454071678805814\
72125658583972469792562311697219928803981347672164681039469699743642427777367\
874726622003409618371350128670126619414573078007859054171147608464496517281*
           I)/322005636052432524393750325696587113421900451384580260151271477\
09975260735141374095832819574857754570284144174850198139913808308131893425109\
97813589747488606717774534722308352255967126982981857555950341039384721074905\
97007986894556209868242547480939643928822513893561846690239267647402920624396\
5219534434594498998220154493285356248612468994068900)*Sqrt[1 - r]*r^13)/
       Sqrt[6] - (18182760244185011712452115463720055260519405832725890443248\
33512270582604579880295766070485471710316649160630158025532063006394839804222\
37134538391645967564120641922182863554001842408904888336788629093939663564257\
56896831695931140867201617949378743089172210717080639603200568037669912706876\
00836459950412734414312935195973267382879041524075302069944949/45372969816993\
83248339934238250308453049340692369463380960107029896146749841251575114924036\
67388545056287595530900087147660562314106662612375505358207128081599430394397\
58642578246302974805919461765999409940965136851372808316127411474760750082337\
58922028246063949671323091792831656179256537146318538377837849307458131947542\
096609730261120424387475 + (1333813917754040418544335000449186298306987340864\
08334653930346028011271147651733301414807528532958804358425578613848532949960\
76000020196051685917646158713293397508024628757528821015265839138597181958855\
01686913878784690645900486863658920795830018745113961390142875601994372073443\
513540343195414009429029749258967233927732343123213207378300707176348594*I)/3\
78881683837120631587616118687788681949614083944501891662328297148430954785811\
05871537522345414909470643956099168956597845040911809295578233525894550518185\
28340238631223643429400543237116326673256081182877442313827707624533880517457\
89022710316567116519562539063107083767881246855952957343451629616288830509005\
51765705903319003694522742579738942631)*Sqrt[3/2]*r^14 + 
      ((292894815415602987487435403278582670340182650215981431060200377313112\
75571353512665638306306041584894882721705263520850544522089462519201149409268\
10840415580718304762461593382411667846972478070264837948011765236735996393824\
65116125927735928007917684036984670322175712429038157905859048442758126904066\
2/905546109386564927626532443750451356670840257511867529811328902123532553302\
69730251157421259997132676427459673960099073082760660972725599879358245636991\
84264756488075245530855265939848544981935672679181651128656298653198351788319\
828585081079995703546839674513635057649856151691490078529771175639 + 
         (5278384080859981656639007962782622805440352832202310002802061508560\
75765338063196862165646827381311685898702054498559664099451196260749580011436\
75234254603344960793157735168085560967223094147232284875474566237642095950855\
96991786211367307188258548981790858603381539839552262936013787670609947479605\
2139*I)/691358153296330983966868366938407039223615768707745596919758346988978\
19133098106344329321176332925854573357323881561556319324138467158405295623070\
40102037081581979638390690451544787215786976391274154615844688918541333677137\
50751631881055064065753891079474071433714497352164173426412589140386507080)*
        Sqrt[1 - r]*r^14)/Sqrt[6] + (9699825822043163403056262804277387924645\
25278930593559220490850541978898511274655995585284604018784367613031232322593\
81105557012867278601114431930744253414418790875756405756313160170231088931633\
11716933764605893426888050467398744532093242350343112266417110891086798163962\
92463095257887076687766678649828/64583944831869642955056806554934206578060040\
50430312452818656065725517834119994251084931087117423270527399034537246530552\
11743593762979061304480986864200999420649466627676126689755081557174393081715\
10304294096012530077083297256503430069743432583943011005989841150937654520654\
38484068875864960376945 + (33848582986075059382708428490702876713237232783708\
13568617085740227129145719064926453841623378465082226206209970788391648432443\
61563769305962053562919193409242246354634305299342193262894990664263594052580\
81782800623662921171842900111128297171894624682853483318640325336650841468561\
69224337875373307361783*I)/25684338089792017657514068451107548359606508420253\
44777552389498624289909754516448406749538960749447711995353623267110507426404\
29989018786597148293239713588758815147543190257355538821379110474830409273097\
14271634196893486063740148454589297787823969285501675288506294012739508925184\
9031784505405503755)*Sqrt[3/2]*r^15 - 
      (5747116376778608419270005214589620672752894848154974652351323413457621\
24609338201444701794603448637422848487381890358337371506434355941092547444382\
64583750098062081360534100202174831892416375422925367809083839260972577345898\
89120853976613123421977756/11376853772404928003390323963003550442680948724312\
23446930648387502235779296322179537720941615903045040190676834277388207629585\
21947241349546589110528197721175022894889889806802071600754634080466427766284\
950015528665678763069802529955625056091887 + (9574140822429371788631067855777\
96620649017212584660957804706399576669409475344946304920826989925880805030618\
64961945823296819305475670788810712022959692313435373672826514252449226896930\
8153649400152607495582145062425645782572835485867082917176246357267*I)/805428\
09017987937022353665531247346902713507666627774205833969510594385809534399083\
80916366061523492143627237713303102269208364134502552229085510450525132057952\
91446843062519859294316693636727480190488180769225073340048935953128974281349\
14951641425)*Sqrt[2/3]*Sqrt[1 - r]*r^15 - 
      (1063221553911708991760487069552125687208485685803325362135972293227322\
06084757054977369054156334976742272101111567891971864347050946854927509525598\
90420407033326676692991212524362216548129145950606312153474348404403794159670\
46002488470393843063512621999/24082348319036464872178404274564516182987824999\
45247247785962064928484410354622232862310040525661801269995583013436231656628\
16010978270781879219964798091222873278972164226461082265285605554210203786496\
40394260930575526499712991155296453206249752014 + 
        (42090533069904652247735064034867268396722436864364265146727814458872\
91786102535697326546745374686244900747472990400763218640710499864552932377424\
68457037490300151046705159510285343484543835313964247442951536460253808156363\
03871887397913092422447029828623*I)/10875607768948813885590175419756256737123\
84351382133996774065043901405368166689055927041546557125964096807562881327006\
81990994653106770369999926785318680090989473564430521386417931670043339515039\
63968416554280158001747379843062964357749085033285255980)*Sqrt[3/2]*r^16 + 
      ((537026320700810782763789462954073676311114043280505119724914660884461\
13110888958767079820008472945243504071478047677926689581201256794687002262984\
083263501480518646507869177426899484604931354854177723295/2259999985852583314\
13798524451581120621163557422560297787112960836219287250423077996400258216695\
93493311152983139204163145866056808629477404745277570900704191794915210133637\
95476796386584608570039236 + (57373733949080566700688261974224267532157551696\
85317945506771682036750022165820985009877075403753494163208715955022955287747\
55442519750305936355298224608126455718516494563220562403888226021533209653058\
87*I)/10288605852115450504104768102405843146078075955802904809808673735912423\
05273654372965949429571252767633061828025071547624366076746428556316388386363\
0155096729763217789580633291541691687702136571288050)*Sqrt[1 - r]*r^16)/
       Sqrt[6] + (15105716682691383478955402834497499828769431089984533136182\
62496259002888383176430026968423913970598401441919634387059925151409559374184\
9557992689730887427132703088761018755171628400445762408177315132056/154044657\
65868396330482903512219868577220466735911106024373058713993463100991693086411\
73729457864265689866600933506156041014894514987108822733100467392595995674195\
843881419113023252845279913549392259 + (4083078761801385871121669695905918950\
24100549650948874378769992374975217454724827704204363552929929855022387120530\
43618006945135024760486550486490783828946266109107197257041885714004340251249\
827097790669*I)/4753983953932052179033439464886277959025538125026074919550548\
31703145020751224051199289327383309620778776352578998867347506743949571512236\
23551882706721036032880312518209488070000645687356883624276094)*Sqrt[3/2]*
       r^17 - (63010631628956349872358370631132641280611359883192836120330723\
36332698727066097762100480593535310437805726293865683554225830865315718238615\
6900602592413/477495535336014453123071220459191942002626678400335988742361471\
68806591847893988332951004904732107232577841728481059573045909588606244881005\
205370524 + (4075962171412874305747158727369215881858651879086739783962634122\
80526024785712561646615354796925412722225913669320593033112208408914145836180\
47219994521*I)/13193143407101827263903343338479180751609714435121677279606265\
42658049794325412817515743966012975888861371070682800128024288309667722418871\
43436044075)*Sqrt[3/2]*Sqrt[1 - r]*r^17 - 
      ((155470915668452659757369015609475176084341538811121851164145231125504\
33820842059037966716864473251554668898278384123710741717112141521971442740402\
03736904/33486279829218289855303059148473510915723484313187169064565467067590\
57193150143873403162159719795991568263056239075228511829650575798487392942308\
31115 + (29713483332322460466606389602280078655628785303516801010313665350968\
91088872435136293130558810689795108682567718387709283916615851581956929073385\
76612531*I)/73124098770157665996046972065117344836202347382745069690607535025\
23623984947332220186199511340428704339825031924066944601969885465480432571285\
77352244)*r^18)/Sqrt[6] + ((3990767475104732110656281310414690687081252202202\
05738538984614261027700517496685988372632459239363769/95801682985103388471658\
9052148024391100956072671711555484472101797239476031830066851412136167323196 \
+ (59884511142872309264650933250064645673668518971297287568773819660435326238\
4184445360524493100297167281*I)/615328558906401060344746538324736122731584710\
0244004853317952521971828346946779704510352735355763325)*Sqrt[1 - r]*r^18)/
       Sqrt[6] + ((2522374127572420761919936770715914863357117175961185884911\
283144818751197383542782220362838802634450773/5435176235126702777084060567925\
048192973843234432907817903674155827776836859834274289632277093658945 + 
         (3105352639790406769052503007114079323114818143001870789522556710438\
14532722059449986937417911338284229*I)/76505153905599319708883626539141713000\
72954286693923207031185065158609361649677922822118413416248623)*r^19)/
       Sqrt[6] - (622082090123151952978863795668895578022610561036103/
         89632176061858526487864654413609490198282172579364 + 
        (145707524029608572960836199862517601079687415248585*I)/
         90030100520286457633292542115138139793820372187163)*Sqrt[3/2]*
       Sqrt[1 - r]*r^19 - 
      (156757569807065875478527141058493476324920422839386/
         42577089226393866566095344838654953899493103238359 + 
        (60039527275775619327586631262035407367112592403366*I)/
         186558419786559908969463709726827594619030126059737)*Sqrt[6]*r^20 + 
      (1325212226769729535925310287015775642731108363732771766696768358485963\
99825285841799634226506642980392830623842409115738514270956650483045988148801\
57046256888077459869262165694283022625859549423951927356688495008529024780547\
76499271057290125550135777751491719808301038729866466466166612212093087847155\
19622357450982527548459109600146168499792541119757559035707747845782228561179\
29535492460145361715522569329626509943753786641885366413297656193453467364577\
96598411672980882737004287806243780634115657059288688606617588153504206236720\
46355239439464679656748191688964629178434277895525318732518460227115313647726\
07967195227461270655712355259131313690232810715993595853047929741120535104157\
82261108333493074124214902857165150617006599870111788700246921408712635326833\
80199420621160933909109999442982534516102178957057711173863197824866850246332\
68403856225723421753305728319194589191531620294522903715518399227865956713435\
63979563914407988694528993997256950696447107512686181438543660282377800921667\
993965912320216914459533637055500187*Log[1 - r])/(454767817025577657756038764\
57863426151094775374393146592850990357508553248078649749114491895483964203957\
39004106857217538970603588583392533035487508344808035339540026345906568641460\
07664062233374035911949657637578391615592176684898378969952466173831414790904\
43639983242163300893791044794947406097303170327367195315809701074372174041626\
61024139578294144576521058372390031185558817548719291459508935448622662289834\
31909273471976151541675760075042159804437873038375947245683144491181868444918\
57834528842532365703433222686286026876721351190055077702398176462415355311788\
47288675597496004608918092903151865638182619090698758959955495424380877657599\
84932426210633107869326810707325616924399441896925428704530998055900954791376\
59080219666695963972503417376272488656150650223910721065886585869551588602295\
35161242883526113037107294610318055350616484322932065057086881208068045753188\
21343343857415506952626790994382260641993218381334128827592569715528520609354\
0565737142087386502988040076671064961984081856631143540951388921886584114720*
        Sqrt[6]) - (((3287421452796256603100407312639012651677236451592733313\
36959922603587560903977324394059279540993519840197512418052204680433727065372\
37973862709134880324639221724850147087629945580565115891134025080666917880147\
95337178214045224760378542761141317049125909114010974987241347354455155893073\
44153029535255773065030986807006368715184378854143725062841977019229358871035\
46410506612999342228573587642199371718947476540918426236366242093334029588044\
85494405218247438467056578825848061122003299315909823819835012997945984509574\
91342359510553425510917162989379527646436137970860008762928834346537975420295\
19899503316565696520930275053036591575861002306696129174855188324889107315621\
09124436381635897738507205683558361720353537254850163551225061950339703682096\
71248146690847117258715724025397660488692373679971727955709703988200984107069\
65233743592489225701162755403129219613834000939731805743655895325093509603709\
71895111624672590479078086006817397495990076383823642573188610486977486729613\
0342464671743*I)/921994586062252654905598481625319405448883297782571957120693\
80434155977076141278828541237899029179507838541396636350566797721753494727496\
41506906331330370754867197433459704543313257241461811751320991844396173103059\
36816154011916270387167951067745899141519044075667696609532801421252211871896\
05862801491102662699443409596603156392110580721802528809400130322012487996731\
06674860856572543356142452021192132156608926284289613731285532077868816711450\
98256948418814841520901225099138847432379356622846406580628037589124988971029\
12987918723620762037741954531865144601164096160423030964891097824470152998920\
68910964597715020341002112120562152803531272850380959762881328507822096235836\
41962078244612743473718614749048159566386768256399472177582880910420122270740\
90002396697922343679420086290121176601380765535483416572775393307438160642015\
18350379245477394671190463214594188707104373642114801031880456396714642152504\
57326901830472333931055482874608743702129179180039417234931878099798956678775\
81920)*Sqrt[1 - r]*Log[1 - r])/Sqrt[6] - (51294669226546110099730812129621686\
44489935054666816210642835835425038494043087957653579396776549611963175513991\
81064125727111985731947910643537818123788676374825719699163565577615846045256\
84997596362105403534206530922611344291320657504199930779160174141574028836519\
42576591282280292907825828500112959545997576003745945456815060860063751579422\
34962386978192202831255776372942589354949470055100412808132670966003240886005\
41755686606517208298545798496902691310795765837111208329227438510173990731696\
52966181013345228832277643820024250427745967245814467052752750611698927453123\
95600170340672205561014338107355627628068375618042996170640089459290590410753\
90692706465911513694273314762261298113361852924578401594401703065274041037009\
98992541476328529653565735228225811680209944464794566947746760790891710963040\
17603130598133026318702946564922704307088456945341700979997950841927169127725\
58970446896008116439738833755673521834566864619565882257364180211549729368026\
951035230563589588559*r*Log[1 - r])/(3499777494644380750566028029735942516244\
95692348711935422993601811732020634761470674169432129309718459948467197535020\
78137812230639695384421687798570766071844867958170887350035817242922213253183\
00488000436687915443607044533199898958567525614224122222390013365691180190685\
19793912080767606307260833729499195650272460492540200563980497354635518453283\
00383657863174537630346023478749717117493052374481750023671511322340707131021\
87868416906245781118313832382415366184982976599448163801138015706754639561442\
91852403240044687383326650186791168564164321357953611866480685960150500300012\
45918219634208241401220146611006042310033374362776892352279141669955647800816\
56569217360710649004635160616548288441626632137406021813890912602370264897148\
53312260789792774780671446196277425382345556642853157948000640297951729631770\
08885467563208703588517467681276108513091525758725382360431366534427660565479\
91863918671596978864128503519449312685104029345911498115068114763789716789290\
4920131093360*Sqrt[6]) + (((1590494502611869518217566298753353436575350135118\
61173003556778825498280725523164345097189119972021555813033642264895455758791\
17717565004086380430618287830570442195180315563946755608456672150557479397859\
61992368577295258393149656391932153260514163180235589374788249789308166703865\
40415412741703027474909284410398126580482545524347217722351994808378108848221\
48333414619244674407175927937074163881591754709079745799879468324288138380177\
85629321136427558810567718536287731431989061041309280690655515453379158330188\
46399077784390154446046685074649023869097781148675115589820283230661359690750\
34701994632748847572904597610218514077093832860667542497115085529156146222653\
63784230420306388117829178344100113328539091212062383792592464235667061343022\
84093128971400288745246171260835326329424541355784069946128434901044738193738\
73448620664563044838665372922619774460988505413171061505327179998725658299451\
74778204554055645660932175772102341480276740361*I)/10226166759809265979220233\
44143751051831645381843481294194899659093381482225352275517577921022300396273\
02718259193719690572296911410493328931066549682743253621486379808272922897406\
40387363711163982371057060085435358580314439986972034027571965926607017145303\
25225121729130274442543982586534776923744613197772439368789557609081909725733\
56037763357574490507891002755979639218364526703605721406313921851322544610772\
02720907139359229549324865666577238002309926928563452884618696255335729741813\
86880084159336600075394739916913272996374606597188261949435249871895327201134\
50501174889587562670151413177902595485931269672190019415512088224435925759213\
91498618676356961696708846854829872907207072495418860582751082046807412392353\
58770695322716210834838762235080380838930484661376803088097448334807435561799\
34056778381688216422514986196700074025567934542897640110224882307760391913456\
7017838624712518329501588604734385033205014751162302695131333110260)*
        Sqrt[1 - r]*r*Log[1 - r])/Sqrt[6] + 
      (3203272403828924788672125280755023824251654115995833160930823524158619\
22711910135888168039089416289776904682060268552952736532199863029520771545278\
13072845388151979143596791298618641331317958381982093251277000591005856588277\
95333574602925111576162713127886896935284229244997178419013468756193693180564\
83682333449952734443644427737392618458522074452234175742983494430289813034208\
56432421050025542321108583406498805071928155549200558441555304004483048347093\
38463793540715833491382203242012071943658986868197750829599593247232238042752\
83136833117956697938090595561523868735354413541578707597979418082654803745481\
00377580218281778083427927591081497345908775230909853991974101635954281806268\
47891423393849189652016958840118044420995481754589883708912422939269895023456\
45967125784610378179626636281948631943305291475520740364560662743691448140373\
16768998407276297334179389940063764343083190154563958232801298323469237133038\
7603103822744687*r^2*Log[1 - r])/(4742942339730587045007410831545994247466016\
40972526146450779831063917357726737170869550049962010251368665415424302493553\
18854905214126811446802030240315137358161657760592873093406266751758472972693\
61278855229589711393661347702029025322554760145998706789043581390702104455298\
27675910810246907097699615423014960196360479959308586324483404820357911893237\
10435262984870707126550038231611976382846284887056494012729623985597933047019\
01917539554644377469707292509859762408805336617280996737449172430307061621498\
57588367619786213294515850698148828833183414543505758976252083204269479710412\
48772068081853206066270523081325425801610285368915571718471803189139842958934\
10521709929542683869983102421204363143793975313685904082178166009124852383906\
78122811734273352193441618607479155029729189547251336501067993254696066634793\
43729751187317042201880862397616268659038175551007466858163164541340855818096\
956148318339722910620470865213001187360*Sqrt[6]) - 
      (((55794957254984568389699196284418922140019099517994921317570622164606\
79124259620090164672040827765199736028967867447976691576305832082370474385591\
09371956632274715307814424354451219926952048621044331792746831041217701122269\
28402535001151976430829152185889057436750808058060512881695737757968339311445\
68524345978174770621920518644309611423095950944540982236195263670713786469374\
59503980149719129481531984162523323352878184459346616826826046919217122273088\
21600118801495757813004765254341255780717976366490437469833242948075297688736\
92726566172020393705722790240811145120531780746969081317832650392362434026581\
86514499998382643781308600545701972953089135295184853724138515066627580371966\
44111627974198743338966901068156016164779177260687105873158178840280228072089\
79415738909687723915890600529813875246396969524456849786684809174428827408482\
744629998766045068624616861244695147192643730933898867*I)/1020657467637735384\
72429338770196267982542476122643091270323232730854125177501129991653113233960\
25102388122050953999048423585279938262989172203429873950600623038569117896980\
03414307401542734444289071697864763427923431608359898874012397376424080838953\
61935823900256811124359356461219536939700861920851077706714213795807584925687\
58432135781076248748942246226557427621512416812412518197465717271071814965312\
63645873471335866505190546694730914491267560476091702989470148213658351468267\
50757127420519485203671126407762033785122334976630201557658693742610046634876\
27311042941854239245465608354354606860178066590882250263027716999794502630298\
03248938059719368241155764110657261834443266461054323277983860978619369686161\
36880097386024453536275611302235674253985924625660121161676647858282178650942\
06934855811025699423368239601487489036805991621543530272962007886155121903828\
24042603520879301939905)*Sqrt[1 - r]*r^2*Log[1 - r])/Sqrt[6] - 
      (1105102769760761952306593971240945545585672817740073801164582406249460\
38166009798087518823718798947794406884750679143026774793806653737056815763732\
71069435499403822211158347863523066074984677636236252504210221492683319391698\
78757995348441962700602876842236234968249316193754927397894878434458578997539\
56818238870250197234392866333702968205512263126647000715538410717941340029767\
41626023939279909277942488833848498631842770736733251372867902027044337453628\
88381975956823205800047154141734227765108896469983586826047323869106937508033\
26213810049228844007631957145983937197813575975984759278179142254601412159055\
20287462259223139162622715533351943241803408794698679929060633778754160193903\
96532505127464932239043405661512091886101659299022354729893354227971646118372\
31033557198159847653358317905160193446005343249572472977978558892088619481531\
58494510902016631435499110027930980060324001*r^3*Log[1 - r])/
       (409137306697444309464194237232779232920024634552537183181837327710699\
75354350382713847736364671902676449454926856513782524719557917296454784065553\
97983373644689098510248114967067144892521464444696735614208202193050121490967\
30428370128250540320016153243766228488274357940001979845556673446958516740285\
76088147390211975007176695371326366678696347742064451131557379334201342008603\
84013974704824671735618943527089221680082815828256921632266128732442533178868\
71003656927525685267352771858645641710796525207474672951786305587202553797252\
05828406818686771407710516830306612002401233477864199014416099816848788040589\
24304456930619052425840820288149438403698663158555957391396282040775635524868\
68641698365515147515275077641799352208276342862525636634025590392360658783434\
13699107919242734912554523963913623975918918137441567255228548475283037974953\
2619626044949556288014523130846428410360*Sqrt[6]) + 
      (((61302177347687663188129398461395521092137999140785620162184324984373\
74704910573021790453746990266154192169645042664352123278245574604790103075178\
40991531598728513427331298934773339913553106869146314409501739630428205091154\
32855798323426487976243946443473301456296825539133154450323476206379135693095\
79330536913860782149376511261569710141588621413839816194207265725651874426263\
86742073693756056325633146475841841040722021929353168436520559528711639236710\
68004974114582636380816379424351432241414697307798239595943939981144859001871\
49602855588118067923080159099959160583892397585820856606631084643224069267532\
75113021313998178311663485365432468932676648328277487764473094386068624994914\
01561978886358982979741878417216332809809592439822568453246171195051793542497\
21585134963223562475897413880730983009869873495300585664385898800421862163715\
090471*I)/3414936503156872074867311827128629435609771828670850842324746036262\
28779464841565454587542302804898208932175377854309245100497771140165049622266\
27650704596504265465414156399538226655750488355262371379158118444264631071572\
17219040340189315193438126643772133851302865989418439414882330827782837467750\
83145567817374936488809454120812540105460691100941058361636932666586779260858\
84905683803164791159822268839700748796237765843233810223261645959069037109236\
38994773628744423031488471947888647319206565443594973104412476146254184940275\
33638888604523346425075011428221606111801730723374015763325483190520040453900\
69505363338769337275146192218751707104917117210943596994196940172573798657483\
99921394960214361621179928527560339839918374486261255460087850278809927446506\
97488827978372813161527108132486595147360872854829512890158041961488912235669\
660)*Sqrt[1 - r]*r^3*Log[1 - r])/Sqrt[6] + (181885693138195213510884753871285\
27905820369838630145209155296716690766706479389959224304847458066683116037004\
33344376484392729230477985079155325517962640220183542712956119362004810059151\
38264460646717214978705215963580797593453291466674792280567431417953209801855\
07061933649192093981662089769718781787623922014781920605750040340908943312145\
49298124782189350476102402252500135031948231227509624514556965489014601258364\
43436995426648104174889561656044031867202418621830600149873982815557014499744\
73834993105253746523449013945625817883362246877413562499445330583625865841139\
47498072983823280671931977881805230694783589601959502944639342311326289353958\
40856995533663464040336883231698460911278410607098028137127052681874085096082\
90971840911275731973335096443605395076143403279111129160765188091975133070762\
1554885959180854036131593118278007*r^4*Log[1 - r])/(2103513524634091621286031\
00165670451536855186163093138221263335799667711049772191767006236880239408096\
35924468811737987193657807244939098559078121925126574347322226561076350302610\
58641987831236053725375186772546075279681619210220072902504172851234158837079\
74917764796520692750636914208612869428384645629510618306375591079330697986028\
19718914036429884607517270858735944311082523627245741058487040430160921678081\
22140289968845713513841522061770905437762958763483902545964360366713995896593\
89313671469502100333776106311297307975928951374709675228104005049782575153916\
86041692159097039253675224302999600622555954700891815891991520430878842313892\
15322690326088263059859568187799024307196421201449452219706258371881370662985\
40364095224413873657369141844542751509568861932212502041211959254567710794605\
4812233387806869738130308438563702520*Sqrt[6]) - 
      (((32423583202762082672131005905967791419638557345748292870163066123504\
73286702334117121129961418999579712310717506767938112941495664711503291628061\
42463606473883552937717809039162641726891998174404624454056568050589053760570\
26785970069562454135731694750291766358433077351225966806204846792061443143634\
62614417761657572028577162331199037470160342247537105517637534225846951185088\
45149175533514335430478292646578043290220112653713170658372287636862333578861\
43393759936647080707934293630050931184984125399115611161929016980729153859382\
24172137000931642950611483199966359457692800636957299037457634067234826890819\
17251486901316859557077224215734278974129238845305163380600958366566359991269\
63415018008449530024276652093389865206277563774623362768257178644172614173147\
1493007980274085065886984277380981*I)/642563310642818315244728308742854425348\
01192149650691299985877792274227285420958275254527007747033426784509414510983\
06379629447025997013856513111010099795591898539414067868120271691716079921585\
99478145692160755475207507659491037490382782964434345236856736551415440486156\
44143794968587207212586037793014574495690388536255615782735285110238897089683\
82734537192221162271094423884984215367794064020322120394993336760962560402821\
31825280653634798173847538003367905789095685815292958388094698794235846578426\
56869306469650064289820410295465845948762412481244589667914772879910584851777\
46334820922150292767712120599092246314833972935820076862481963179713790133430\
09668237391885693384605764352859581727902116186631255238439489025453480082913\
9959745294929033884456904918814997363228557057901677561640)*Sqrt[1 - r]*r^4*
        Log[1 - r])/Sqrt[6] - (2059197973375634961208071921823409852849320377\
92031376102364599443726909133902825651825470452906427271981056575644485568425\
55129155436658536196505673902522674020586636272754767227681012121776901128377\
01611501598576179891792530673164326573965796955714025820126388212087741507343\
26956698906810992459646278392486677324113219636799705230937907916399697250282\
77991698502795342377111417775101733880170492306996510548046018866773558623078\
04092496339261940833750033252006430359045311369944871329993500954848847347694\
77131307019107703240214209596012029281543787405800963810840759318070638898990\
07023788696713994525813961353677234207783546971188765716317493361404691468915\
12547553264224005035687619589033899782135298538320024430548718745671581499981\
672282450851689113338135543950137015602416312928951*r^5*Log[1 - r])/
       (928315015571418050618992933898574695009751027569208809653797153608068\
88218588506079596380994600253527805537611358211503618620842836535870079419867\
00861347041610157688031947142361421692192196232836561363287347751005405297074\
06825493569431854344848075720880173622939974443201769312623932209531612877921\
47224395912154698868525563547597696708142612918601805268677962315862142690851\
49741107863037088927244599867234771429885056396569862035066491080101505028958\
42778209711602132909017744407039992463840666559045544822131665035980649247695\
61006750387768702498053585124377030533070265698969145205650463366584835518083\
36686215535439482437209397531293514909242039384729933180712817935508964401667\
05625793473851575673783677202889843855206004004752040964468231641681764464791\
0694899942200423611720*Sqrt[6]) + 
      (((13783506854092302024840334781687903030585175303636383085219751153136\
54247682829642553918313403729018331937783761842320780899821801094725749720912\
41202430514595154267625799863973787291350414803857997179114531199003260560837\
47203993274259547539174736636676847545861223803917823330147782963036643205811\
22927315526342264487962463360112275172126413070200654133857662908811930535640\
88604090258103128447325403696465974639074606893976331619957317671975202041608\
53832176791071084201484705460366693310409873382225354089517891035566359647222\
05269021090034158905922942925716311227489789591423582332719920019274887081298\
94315138516469439733478916410704048750902081807725804928096457003552269403790\
9944137886976537488048647824188342078546011486813763676143829*I)/118104174629\
31092606042427325894438027607245354333976465323165059065692911911185697524266\
80335277690640117532319271777919327546079025473747023352498401282541684207075\
79827297431611976764298286576414609786954750039603834850103949319917856196365\
34877146500004517583271249818517749817718868601351907829335904559706694594456\
14743234860520857118313965341217053546269979940607952330222786705521076741263\
27295496550228687699272717662753304327377774810275450524793923868276505804985\
13179953164496335165368979716129100925495944177171373001580408413896186992585\
24860508749082991583571874342376822891274759860681243936460561249919478709018\
48909232188566890191400509787762495956483692659381453271024626366315616709115\
70440760142044731319561322135417460)*Sqrt[1 - r]*r^5*Log[1 - r])/Sqrt[6] + 
      (1859196480268322981368084022415242958365978723921931255893037984501017\
39660306101920017760309975969413873525044230892748121637296877502451671779717\
96630551530076320590274379844662908341240382023738631822816347708712620966553\
50372049189229465618781162388167232621592289058042770667586823438612828130300\
97839262140568825819116939731414052020669251597199104155852939040498515180121\
91306336005274796582217513057410018479202411617537956979069095792095165047977\
14980326977192868366420232665576492991476174391119218861102478936773877886640\
57396092926502945869619205895647755534770591095119725938990236980844853129357\
87941821175548515546743765266031730393811971140196055038646044801443301009601\
3231201886009865354392255788887109768557823627450838181*r^6*Log[1 - r])/
       (401903583318718672755773098131203052686838136226814098743899359278449\
47671320443884064707203482724515625313052080289083732842480734422272010754310\
99520489522067458620118142937614991405264218679480040193418598431678297646523\
65332215885798880877108334298944352300267151951572584198473299328022242548028\
85460179667846520700392235100463047125418953352805617916941310783006293152470\
28165953293674187675494049070238143983180380364325564345534643229738684601051\
17719373611378491621694517610290476103377911225692084476053242425654434352122\
50902177588564810294773014178100813300317628143896189083016121829921860544985\
54087399635128744621310383137831729441211503662438063443705531603750268718281\
82549049819865525326846370221681757038148975430268*Sqrt[6]) - 
      (((12401514317552525485932837145077043542932512716404479972754609545632\
52972682676416118158635257308315823230869336669116444610104589973629260577536\
80881555421315467244530461546772592595047804148213862640444065768042556005571\
75262966871926421310404315778879704180492366708153265036550643372374856071551\
72600654267973388745027631399940360833771128832591428897146173350086884185055\
31888208929416331895671349859168549945042677107096484196218606642955906685220\
42203285032361706851045343469445112341425064053839773760566557834858655616221\
14630543327351558764702374876554670746827171682495332982386382686998127364868\
79020334092491263825718006301217436473580395416431518960044414317523537402438\
804545431467*I)/5598347758832622965076049868845489219228718683206550332654666\
03452741858805274956654655742949034471511313323348593093364671499984860251599\
39117382044865503993362045794338726949810293176191063894333868349341968168169\
10689849381845614355546026600302617022070593271289133891449649409056320530001\
81876582577959234780529259476702283006746323754212617334431492185828222122977\
11833518653471659172996061927162063086460022289534715387706902692735763097961\
44298981681763015527295392917866920437711446525442423350861913751692527143479\
10910566845731244232572674694635490875633771169744316034490782873094417577893\
42479978596433239668887098044844944470789012481466918131451525234468276866346\
8679591833045)*Sqrt[1 - r]*r^6*Log[1 - r])/Sqrt[6] - 
      (1932982700733106933270297557478227518330511385120857340280215949514907\
46640373211228860101523247446800325769131265497993337723560280668776198274400\
96429207933320004959088404738421020170410863984078436242159386694059401443023\
51841165494661445193743373216536016557043664883583317344619183838760793652696\
67915494563554955676888401844856957672615098182294849331275412229525470859499\
41956652014049187374825725729452117884662483095697958149263936561251427234653\
70745643381892136351765371990716023363752172910651883249412789215838847497144\
07331100785178462453270938993210792135390928111672089158994085731526013308300\
51148725013395130802662055627149339663816178412718994394404685404870675292754\
4304401*r^7*Log[1 - r])/(2436216974072863138227960650970242330659190255981025\
19693665609122407328798458005175913734800977919227975330704779337943143312746\
31449470560995068203446254579003863505787242546007164525060670549207518349424\
70483119001558104339407519244485270482358724993109203354086953570185849215058\
95421492970954227159662187463249179522298646118249892650802751694107898105507\
26240142969823738880468636619499255093548391645793223265929033809036062668866\
06673084687948600064530384444272468220088110166569669708258240578410772912450\
17629650351535357794729989368548420675166595916496911166302507033545217022712\
73716975824931280060007343922457144284373898012516356068219395207978187733228\
2231306702786921640*Sqrt[6]) + (((3920314599670709861403968181227804600917877\
22891874663421114122993437503851921021220540786315642958225579262221980693750\
47269022528042032691287427315861473241513603497290305717734858339255465465639\
76052196345005967849352619982022435869557741431445483326916140928204353955363\
56869144020118881207091767381661007114810139867410361772577287830832241990782\
30123024177497857679844166456585179883577396054903630421024764374466612087570\
95942878544507845903751675878863830927415331555065689278964406566281003888573\
14073526262051116157009330880223530050762455933325341768693136792000852574593\
178973117714272545506934556668399787635020396944138199652862549119*I)/1130986\
63144307739365100995020604789466129107164107861606028441512667811909499946877\
35390163978559294495559862458321757921262607535428485467778261731650974735121\
32028332342056412183348192041592668374601337749632193978531953277532340192503\
44940853895239124634858799434163433734887021556576059277916820649415834411042\
80310756129188687422747112714685679293450430936847619309121662960180639334581\
15834723692138014906483368260103857565695056300458453873702935852721050962080\
61424217117310902705624228874296458170472621523208634990334292170192333492734\
21488196817663510982491640940761177189977656570155602684933745258702977139744\
09934554451686499860)*Sqrt[1 - r]*r^7*Log[1 - r])/Sqrt[6] + 
      (1876560396397778276157842077163188637974705610324472408758197585246356\
70048611642170128989218949293980522362696537699985400234031665788142204116959\
45537300358403018582284705995530688633434710317381745735617808103984899503848\
32758818598393266738190208023804876534506425512615287068234463230695222188869\
39147103544743865879531544038922038125624242838110278723325452523029258270288\
84741827322750898659512827373712481356658732019853419991514757393890168161744\
16013979284497511261268693998069736887839403456932562871452692636646146781373\
44431832701932731040641965183940357540961739799495524782593914774610899278363\
28095272648144162134777009111431193*r^8*Log[1 - r])/(166291030822660075066865\
97407100025841420469475801798199283056302143435341068407188678586019454126462\
12278399664462830548692134429291211654008853179004401878450908428978436588706\
86390664772041247358452850615051054120186429627113335980378348789033294551360\
19770875706564570501153600205427895161850177293014677257939940394480498702324\
22321332661379626164890303911175485369237049255643553548735487095267221662978\
18254625402984359119085360211039887985700077385444746519885607950410263742610\
97758360408810247101825230123294337001893945718202421493965769122574166969253\
344553559571677700709486579881972958978496352002892443771090713644246617840*
        Sqrt[6]) - (((3886832413057777321754399856169206073250204279482737477\
32532064545341012197670426778838207500857928815926206612557808822236659769638\
71242144431796872309425589611357872568976908332249099480645165986379720935795\
16393564251953104721774296531557964589042630589229089732957971605778331252256\
34902726500075826423169127872000656839585996118231011870014412583986587614596\
57892864626780015849888826477263857459171231676947087815755357121248196558891\
94650369815930185330174034284709712279388398406118329790976194643965418791527\
37334396409579282481238362108875637273513219454388736552823351094741889998517\
1473*I)/865441571576167475834002980140004132876095108091050238551411481368469\
56147512309320132656529106660811382962883057053183118957045576755901985233201\
10137999175938912622195505037693810943395752072955000288039146448213426578555\
49741609016706892197212539359786309049710882817758548225721619047938019606205\
41538447520050800169590603191577535541915814827009632909920086216910647811138\
76225367261465333167864339242226067370476687842311199392685233096846766881395\
89279760112568063874507498619885145666061548261105520277193842942182399190802\
7726148313759975445562485661317008714110288745670189968772080)*Sqrt[1 - r]*
        r^8*Log[1 - r])/Sqrt[6] - (420891256894373434782497031718777515457823\
90042100715191032412444347002494605080158156395425329770867799327890725751666\
61886282085628984986401587036295224276782168468040471329801957337635217640693\
36186033075467053151796561282889396348951525609383098500671137191059942651769\
36146625222381293282861848540302955209242017416330909123650422722807492449893\
60691720327626404655136157907795531944574784799330385348533420504778368707742\
96752380100935402170887284725517035827661482427826971214534647552992252271507\
79509926124683505419956576109675172800557110004086358126224718048476660392224\
6398589017309*r^9*Log[1 - r])/(3146471713889939881104845105042454387606704832\
45031025380162913856930279124184428016632892146163383474321492011138477572120\
51327458558077717266228906236788073351521402179064811079020204941548994302564\
26567936861816968218122967976866209374017613832264833135799848219108809913499\
34794537343071909459572781147990117016543625473213803132463306344553043866325\
14689473824592325497465818486550247655393127192426615309958041818868808901144\
15623812805608750747015417065006472885828936598026924312319692357740108083926\
80021725868481326586341449225736057828269585966778544017401742558547319772603\
370*Sqrt[6]) + (((64821022957610019491408552302431511071875645986309130513792\
32548717905148456678454683372684196839798179310953290101178163707648503217277\
18413466539553770929194550268476919050558240278230527214860314418711624093810\
33850652147161130053929250988646424686917138795822880116851228861258031354968\
12188471013815751011406283818767952395258993076894204745407948995105745323056\
65152875340151130976429499011036136213669054141794876988685842471260731208066\
88737768937055423723337921694343472194031055166717676331171851795774633108698\
523048300304627948676316067*I)/1341974644198927566149487925832560559804688991\
21803799875332177325000915977604131617505449133998256270618013709868180319720\
00185850804009960153074318433337940699418501418215722856985383828201078015975\
54478452866176368504730684977262892881863357631910340093998846228876019372277\
85885270405106933836280305715136867684204960292706112768476216759011101941302\
97186659666120216063510460765192948583795107860008611279838281281233491388843\
05328783908914662038586353465301387036817023827582773306874314162882127084450\
30624211050329871193162065360463755)*Sqrt[1 - r]*r^9*Log[1 - r])/Sqrt[6] + 
      (1224613675117734598945274223264793414188988719842766217480996133311475\
94078031408677051641403555179860131679004525215945269928154965394375573397262\
01511824991666749720297975023827494020394046363258643185993963818719397780182\
67013308097630718952058023478317335613280723674644509095970256560200344017778\
34686264889456066962303860676916116077031050056097890820219077918618591748721\
18021400164400383828514764727879274727398676780811998252837478529769717297743\
50477685631323857418224522676888801215044569978685018532757352538449550411101\
7803066752041*r^10*Log[1 - r])/(924658120643210178667957429798735966754417292\
42318312822065122523983706916156480082371617084959712917298729520958461477021\
32636091005776441853759053353492979212346047678972366366443545942536558683534\
80876262349897353200666025481424567705600429550451760094787049967823664444713\
82177706128764283988025951127299746325571560591078217969466594229556427856785\
30694187035881647017699818925617958188218961651148843369001983277815068040717\
66830258594847392386905805842400312047875036739753799812723983870577718823079\
7823678945908991373393050021360*Sqrt[6]) - 
      (((26458455298361419380136802436231807174105966014382619516469423057815\
32388312797150935877731898582660824695598954326213462701629901135901508965381\
19588078676148125065647963979725793932535669244241952357932156352976540223655\
03485861833248167293243457351219047254516198437022321052009035784719160314584\
86778037427738962678418938986992925713208228156048752043000480576104012213521\
78295806265519253078592197150754736782065336020749266089317431878217243199683\
5981717883803558886744729127861130671913547621*I)/613592300569224174364285204\
79419064323091084499875218779520661103441823975074276409723237933506903812575\
18245977232273629620714852539326259339819095726065271740086090074204356300627\
31493022726930663731292039890450558748362988062334230682026139607626252991699\
44571736353187345282468708852859869860071615290113515571879822510389384698197\
81743070947577511159978177386556836912757887319295855996588522467935045202869\
85329549448881687251107748218040148285143400022633973707384499302435946447790\
1462)*Sqrt[1 - r]*r^10*Log[1 - r])/Sqrt[6] - 
      (5413178597681297334158089941600548101425709638808222079005378392750072\
06263098015085271469966389513469332254352018443531036511561812927764617175404\
46081044099650221366008249278548416536707447535828073646250610152436282607531\
30711258692218465470469921522359175288004469638493019639416168252943467680577\
07085207796739427695935270391833855495444321863509329000075555401360004701276\
00444388840446996727236417273836880437233643645467668743043610355833675559196\
890923633304976896261203026629560301013151*r^11*Log[1 - r])/
       (494538326289876982635294546101867664856607681146794515223078646391601\
57017994907645005399279539678376343783932929222920014292947949406449825863168\
92075120773469764235180359909780495718008014910409230810663421885957759723079\
07075432485282965064043544884167293782641848846538073228065689811946601218208\
27283326351462958867618901129387113140451825477473805792082075030855908634576\
82589855725530808894498281769809492653626188804213835120445113957431065697827\
6762347528258587807320973708553806088*Sqrt[6]) + 
      (((11512698862960255447962766041888291848668630338620308113994327792975\
16369676199289082023934574749881182213970458200762516499956870041473833079115\
23839721967849075448747770606586356594492687054279026169326404242146651707243\
27649785911016518402285468030603779646693235567818973070478174888748582864721\
80298388254081510017371295926284611962758167402774118094224077386471393316843\
6077522077594179915741473000984819454835253748924902386467093816434872619*I)/
         36136066146282699235153947175843221209676985687846465314341187699629\
36434620397795725481530011218071755894984110126322240361977388537731992205017\
39257478757264853941945226269062293326962154012549000396572335262647927417997\
31334847830749289893135018472870594819788221282312138280931054284897043592496\
81342953476590762961371643769111580818552582186843030884118225788373732148542\
8252522329751193111425159848467192432864509559052105226221470794684)*
        Sqrt[1 - r]*r^11*Log[1 - r])/Sqrt[6] + 
      (7482219406287771494775846599968252639163157291111126706770455001123305\
03917271347952324857765928884278164881600005198247706950703645941815074706807\
68811991633997248756636574509405056138682698565546557169814890458023514563663\
88874169052690877769892785990333321330429347220122242973011518821360042775978\
61248073686569588201919994982832402089397236196708156136076634427839637832589\
826172012881154614471847751328518359014806012199387724935445916177119*
        Sqrt[3/2]*r^12*Log[1 - r])/298274854549107043117859414114072521056397\
65705650828521192094145339218773612341938108506255487666355062650633499166152\
82223229659402394312898651883459127354432212517306315911431625818179753957282\
04175592458726061012573128329959261568744596711138972224234615367418422737093\
95049450540091784216458509573722549909081177120235454086933549980624323533983\
49078408512125276865482503221340218113383183639634060868454198185885503467395\
224566201504310 - (((10840021069701219823588523615344660666441804525435484191\
17476054731946594627343868806135760083903883966256815261098389612527377292539\
33057619570134691026995803344185715268765911963495161757095964679713390815518\
95431782065312858923479948146643998814033834879772782681597004307899516028957\
36514649056987406076295409366552506170020743457868339892396357973325340101859\
982593083357491715945304750163304037*I)/5598975091519889895321728107654126416\
01043169026069115515773504931743897965401222498959725258218071072304830913479\
10231950412788874126396994963548238097455120903077445617458064975882468565695\
30384071854382945154582569589939479464570115362408473552513155611183211205559\
89938061855372427912737926019180519961527483565053230862488308413488391819921\
3640766196674790353933588283651555885472285006072)*Sqrt[1 - r]*r^12*
        Log[1 - r])/Sqrt[6] - (9766307802975836655100612974040198842871137118\
35517422231629749514393963135928274198301691700435650240724582265922601019267\
91333313330561273733417310659241298518566845231969185656727217695364276064084\
92393920934740188921102400997050932913711682773064906716740519204797989337675\
20273625089038515643253790992711856127617421672293009464725346479584341187224\
0799348835999485640026495937916127182998027*r^13*Log[1 - r])/
       (228458266308083291265098982947717153547771669938492892571184470806303\
43647641697845295754141266835031913695334469332942841927433227241902372042211\
62616731162918273628262700510962889013462159778076530574177146581631544633123\
42638017021671073954240857374734499811896358094907616705417194919358205058383\
76797731444161764713259130213640254234778154062029379506753999566534588439207\
450093732894520*Sqrt[6]) + (((17985000360190702454189009254854357755643778749\
69146907962443436071652518272394308204856070712215470820011871483075015452875\
78240698275071295734939734076265745498505797183459057192098892116682560677912\
59984835481925552406905129031323911723522018984329959025365749727127599849969\
9873138712035156793056269766095145351465062020810014999781556498178570617*I)/
         18778764953266635300099873433786480327809449839513746715265299578383\
64425597677211623572365903026678453956379275217505213806925062174977372682233\
52219459511660148197013042769144852367645949799754394179893212326200937461750\
59291736553133895963609685090644371358049882378951257718859122123052273709155\
67919297865190990999974754210890953685206267178)*Sqrt[1 - r]*r^13*Log[1 - r])/
       Sqrt[6] + (20057623489124273010709845055869667425652386617010670926560\
60591303391221558925138101292829341378506851644456938626547799716878170765290\
74676306409053155863161418880202457010854077723410141660853536803137438811615\
52798510502788757801805746412050442572615254325996986193051353136934445382155\
7812067514924831917669822376149779591442800815152287957562*Sqrt[2/3]*r^14*
        Log[1 - r])/202115842111214720737193168354548262309228585435410324692\
26391407685464966887684475789802651535009613394388457835516290349493882564062\
60313367784645574806607032464839253409390400976938156615813398901015582719160\
59319828462135512029404660060733704223515100995162796742687657923648635779938\
7802921725254034973563808557650937630914003512941185015 - 
      (((25682336449384690218500509817310894366311941067644086569281450290568\
46525630723844741436841446181354456198645893773694496326665818355892450752358\
23182329286688609725388501968941169839596877504565632626163889355977775980012\
37593669276184016426096948207333588426382020694802445608878605713711286009758\
59*I)/67660559163559684650676627079872166246144466398179411693842447682220822\
92546580342489656000165918806136736874105599781325003863478092597826844097903\
78328413674066703201968978898480068994090180825935426109181643263903402439330\
85854861178600692554748857928772527397986383846632280076352475242010911)*
        Sqrt[1 - r]*r^14*Log[1 - r])/Sqrt[6] - 
      (1842427620961791371274979678590169677793204237474852580378896802508139\
83906524975152911161267628896734354175346317203383330907249852600135347304293\
75864387943887458803020107619075477514594145999342402087398302935609696826097\
6357766343415189085615200592443601381314030934126627838826867609109944863493*
        r^15*Log[1 - r])/(248648917571803740627485785441497875114430199306550\
03641348748810779707345298922456571628134574058853939472719455301929196190069\
95424460789707908679508570852932315599249796266894165659320700474988428888537\
47254622819619002812679675400154705347486968737179228818716597382508626497201\
7850700655640*Sqrt[6]) + (((2002101150119047420312783770870567738318071817971\
36004298611905015863710902569832986035766181198522511838186913134422955220743\
61063187400022155411197367808396523972853585181051829582779636787811387637898\
8086415504185152056770834141126889702719128358507*I)/170146532969926490922445\
75482566361698420811408988080258063886839836683464902825901963674103076574568\
91817805811049158487490621604525706371708134095525828478905963407323562498296\
5415784353581196699000085091033610299759502525350449449052284996858636)*
        Sqrt[1 - r]*r^15*Log[1 - r])/Sqrt[6] + 
      (3842536022191749204027118026421590920618354220738433139721700539278910\
32009761159742463201142495857964244491044384197631599890686406692509691012346\
67824117907473700610881563577722001154008748242502090517018476381211658604951\
59466946335242433668606543*r^16*Log[1 - r])/(17700935196633175626504027023114\
65868385827290394895856519567810983594273066031994377561334575229398436523891\
08414119665710680291920724716821567604715995168220715060343033034502903599565\
191422135167599092229553646444887133123733231440476216561824*Sqrt[6]) - 
      (((18420207133087764069648795584931789590046363187697592357755657184943\
55883346587635500644766150068981469958646439120547732218658966085777259606746\
25477593075971094549482643753967223267876160141076416009221*I)/67001244344497\
59908440520241839803718851535609032530818393461649422431959794201559750339409\
19567516738280779655514922384667235037390908875714565018818848988005502002768\
48370673082209158519601131406624)*Sqrt[1 - r]*r^16*Log[1 - r])/Sqrt[6] - 
      (9123013598411783263798283322985308533547496491898288778429994934073734\
43855871608128852017995229355437867548127851965858971242340427981729747953514\
929560998105167964193385336207459591188244371762306017*r^17*Log[1 - r])/
       (189774880681587519057821201932861766404926677219069480500656194592707\
24260153000286739238030849329319343605361262212488330895185699203325974538661\
3945804699921854540794045439017306237426413783662768*Sqrt[6]) + 
      ((141926324254784874750176150437563010187359795528459572471381211429397\
90120408641112066811707190568064031905463316463439439694588402414002696288029\
4725039*I)/187010223655594642482462007095082780964101485287621496121395737268\
33364858795694438410813285233092982650527762077010478213796318593584731974984\
26220639)*Sqrt[6]*Sqrt[1 - r]*r^17*Log[1 - r] + 
      (9980531337801902245121294795230385281652598252395372461105391019612478\
34645706278612475103198932771662654810014411944658440974629376109211196990494\
0651*r^18*Log[1 - r])/(131896617147945266148639777757025194028437917168501988\
05976946687553448724005642532664222511458870551856706578364408003119936369659\
490409635883658784*Sqrt[6]) - ((110972622236321421783501252222315795123323679\
539598817009844620958074359997168802085268493568675127995*I)/1396881761501771\
53215697913974575353880315042608344258326945676634456588942213923559941803037\
71408151)*Sqrt[6]*Sqrt[1 - r]*r^18*Log[1 - r] - 
      (1885196521117931166820266435808170172515191337329172303220310417258687\
7182149774716771347436960118831*Sqrt[3/2]*r^19*Log[1 - r])/749493002745827072\
46470690272919982632304763775944112373712514682758340970486190465921673105060\
9151 + ((26082204828989122122081675290007842808076426843153*I)/
        65991419811094725407350201841049051367254918254563)*Sqrt[6]*
       Sqrt[1 - r]*r^19*Log[1 - r] + 
      (16663844503837482435625774783522000943271078459607*Sqrt[6]*r^20*
        Log[1 - r])/27895081709625745536928476942160231671244877462615) + 
    CF*nl*Tf*((-1258830645742277509234004962403381048042908115640295/
         129382534511406161415768898158124111144461533261447 - 
        (316851516905023793649322196163460261891348682003632*I)/
         73825067470809556806271833776844091887281198315309)*Sqrt[6] - 
      (19515735312552047506218836362249306840783000193643879/
         494339350379585532788899247103990348093489980725864 - 
        (449497843747112060479266153402336614847625415006771*I)/
         34715511740942057377187962526025760249601723744435)/
       (Sqrt[6]*Sqrt[1 - r]) + 
      ((6219814840677915550548035990466766960249250161130203/
          94529850254049739366536567193491541295437437952246 - 
         (6857598331442099572564776701224946672729564161219359*I)/
          259957181857519501511080618763436711661363665675472)*Sqrt[1 - r])/
       Sqrt[6] - (7043035186597468717286813949477420684541090111362982/
         146514106459168025873596375133122020653346937591721 + 
        (5121892612516926363230824800108515059006098579731761*I)/
         189017476056200193045133020319245007451866150325860)*Sqrt[3/2]*
       (1 - r) + (5036561699005134698067156874643646890203936928634959/
         117763936807122458806400674817022825891888441197506 - 
        (2998651101658320940744436334637568712328542403043499*I)/
         284207291392091413796803501571095066537412866201763)*Sqrt[3/2]*
       (1 - r)^(3/2) - (88971597544572624184020341672536354249637220881846/
         138673352755831022508046359001374978917251734254587 + 
        (4116611609789771869894692989589222427326338286993651*I)/
         276300786218008989252567268872876472184419650217769)*Sqrt[6]*
       (1 - r)^2 + ((6676503262287676006321224465586236805601383339931947/
          74610795565468769759210160850869107803422302250683 + 
         (33883681361713942487640462343172661568686414584785*I)/
          3551386930482930081546428832703037993258020530971)*(1 - r)^(5/2))/
       Sqrt[6] + (277218341917795472996154115123863084401922113538797/
         79311478761580162955156319381674472100528090958387 - 
        (733796310466584848686631207932346778872415404972941*I)/
         59127082325269418835467673281064006553581739619845)*Sqrt[3/2]*
       (1 - r)^3 + ((64616569799685191851752003046344466563414353433156123/
          1267166580970033569576608617582283304324682490158573 + 
         (1063628604745952453914556508052725650383849522252955*I)/
          34607550032431199833450202787629453246737763387627)*(1 - r)^(7/2))/
       Sqrt[6] + (117800017560813505697292789361791294022707308441416/
         40979952902329784677380412636513650143566970715899 - 
        (739696686170839232765821109087916480835668365177605*I)/
         80164913747145699115206011121917361127972410766526)*Sqrt[3/2]*
       (1 - r)^4 + (904607083784272260993989809290150895734923646981229/
         76178353680695916517479102168575956934004094386173 + 
        (2005168481165571169142677517767555792538122267023296*I)/
         195732297001890630632232840714517955701779852575549)*Sqrt[3/2]*
       (1 - r)^(9/2) + ((476570016558518654448690637549697651644319929059177/
          73332017263508868478065750487748505293935426863181 - 
         (851555905800189023252000414514203944521298495989539*I)/
          40233798229414151609574364071713544010867274726020)*(1 - r)^5)/
       Sqrt[6] + (2754112367865160897791731324312342321410595564318831/
         304681893843228428107425015321394502424229223498396 + 
        (723153070946581671287744633364309066195373527595947*I)/
         76236328934968765792185629156163924769491946375909)*Sqrt[3/2]*
       (1 - r)^(11/2) + ((171099047019533496677649486313390726384618494141425/
          32339936818898860400161986629015539451294812708869 - 
         (6603593515722893978201541145684772974441897924787466*I)/
          386995649065927493008438843737820954020229371083135)*(1 - r)^6)/
       Sqrt[6] + ((941919869570130940032201229933906556038774681278597/
          43380198218673671912432822273065283232605581929268 + 
         (853203543913374130110992882151560187379081426543028*I)/
          32787273558615275425529745965274794891776077279023)*(1 - r)^(13/2))/
       Sqrt[6] + ((633196388493615932069314351899619964875957998006105/
          145970044839493895374148456056071199300959249398593 - 
         (669407491080294182596342043508827549974602886831114*I)/
          47418249534727432844805953448060245150750904001129)*(1 - r)^7)/
       Sqrt[6] + (476192811445647454088360640356094154184481731729517/
         79398791878580867577834694177559959117956994262791 + 
        (422802133548383484896518119772325718725549266169443*I)/
         53258426248616089892961825868218470217726892506362)*Sqrt[3/2]*
       (1 - r)^(15/2) + (353428503485399885694392690265357827204553084905621/
         292984531837281849592647221500606387836785033364235 - 
        (233715057302006151079246641802268285116009334360780*I)/
         58703076535481425891829898772749709310652299649743)*Sqrt[3/2]*
       (1 - r)^8 + (445252391743896722732621022076991454665338324875084/
         87369320121920596929130820451384428133613855934453 + 
        (508949888708729513860138550556025178385657131342193*I)/
         69743703175730860308770704396047083057723664929129)*Sqrt[3/2]*
       (1 - r)^(17/2) + (56902289374505678206214475854965827427143405777617/
         56133355306680335938323456098190600694817742873446 - 
        (1054810774091615958221345927298967085163575060359603*I)/
         308141631892314652102096881142250927880627157527115)*Sqrt[3/2]*
       (1 - r)^9 + (407008877606011345015800077746318927517120543990911/
         92193229250268682558971673634604684787726197271469 + 
        (934592280917888534316537990747966875199711135063460*I)/
         138604391382537344932121380887542852305789518714547)*Sqrt[3/2]*
       (1 - r)^(19/2) + ((187147191595978407066985383586854289558155167798721/
          72808929269798073243816380984179673386092372874228 - 
         (205643939665097935097258625403082321998706926306327*I)/
          22985158343588787264947241282571388549039504635077)*(1 - r)^10)/
       Sqrt[6] + ((408256982531592943293407551806652296082264192417987/
          35042692773400949929680851379595108479990326740433 + 
         (517178872308012121957121271951439728843382211859835*I)/
          27527720358901646473171344863572659565165034777958)*(1 - r)^(21/2))/
       Sqrt[6] + (54040267708283237824034732088083552706128115944427/
         74421471952428870480567061695074209119410671102924 - 
        (206153042624984445563077152267206326684712636344191*I)/
         78503464733718873119261969551220784325295838450527)*Sqrt[3/2]*
       (1 - r)^11 + (1470486312091955847376227789427661366922695105136613/
         425130220682911590484659457297133754440175093829510 + 
        (870087924583381730782004705990147421597131837679327*I)/
         148878235304342706951672559294962763164165854661724)*Sqrt[3/2]*
       (1 - r)^(23/2) + ((89602935621030704746123803260777684537053780977065/
          48495710638616793262305867830531049374975049355894 - 
         (400204828091086738959443257182207074361360523940259*I)/
          57177042708109465611409335259988120875270050746668)*(1 - r)^12)/
       Sqrt[6] + ((340748237614994812556112454547936831813345981978701/
          36488568776607688136074396940110462483885270957715 + 
         (2360441261781780227500039439493188768709305323224885*I)/
          143635731229940716794654639872394242370862874455961)*
        (1 - r)^(25/2))/Sqrt[6] + 
      ((99412502714134394602084644548811865007314178490353/
          63518164811443731805713036553579061689856985759800 - 
         (105566673028991584439721193612513578228569050547691*I)/
          16847440631986264305926386420079678324343230646728)*(1 - r)^13)/
       Sqrt[6] + ((56487823276110812974581612029722643207322941124859/
          6663077955608211442871465907383054563871793840834 + 
         (1401865512214677369938683531832899128914158757635161*I)/
          90653768236840307507235136670292959009875684806649)*(1 - r)^(27/2))/
       Sqrt[6] + ((36930129666241056819949086762187514712013018139093/
          27947340045227745210208150034236338642608657036823 - 
         (359732933646622152541631571719172669278601357391647*I)/
          63711462356182141259087396229961844681137865393846)*(1 - r)^14)/
       Sqrt[6] + ((411438454286372646566471658655789424321562143685087/
          53062551253721279804192856521759185348406092522744 + 
         (441118820168754479825419680348264129978153925429723*I)/
          30206612226074695591862610416381103939305147750833)*(1 - r)^(29/2))/
       Sqrt[6] + (18024953524625076910105870149512199245329315972767/
         48738526412154459476706897175272101873320334585423 - 
        (248860374782297823121528573458616909359276539366405*I)/
         145906622071944312143352591929790251361125751383248)*Sqrt[3/2]*
       (1 - r)^15 + (927248731292002182768972385991228406948582333848655/
         389737134320992897524016922234580833793659695852099 + 
        (617028300314515490392255412539773332296627297107451*I)/
         133797514696750462984335294025244879946692110512688)*Sqrt[3/2]*
       (1 - r)^(31/2) + ((34362684583731766001141752232768554869118346865013/
          37194588596483533750996425001532112614953580217616 - 
         (412765855107547026624775574953603350186691298770707*I)/
          88571048339271416530174479523595990100440115350726)*(1 - r)^16)/
       Sqrt[6] + (187812641646311946491550504271232450695007291943767/
         85278070978265684027296531767773230277076812618890 + 
        (105305847974790169688035983885642062064509249768421*I)/
         24033296361537874608674719686345758469974779810357)*Sqrt[3/2]*
       (1 - r)^(33/2) + (13768226506629925999861186606279028906181971787727/
         54329638574819447220246815625905260517958208191143 - 
        (109443896493259140887193343325314493207759344484789*I)/
         77013689051052874686728700578928017970784981673876)*Sqrt[3/2]*
       (1 - r)^17 + (156920741890346509884623052762353158030128803455015/
         76593223021721343286704290094831961060651033675006 + 
        (225289150760043075052778219909049546682235528950833*I)/
         53973408659803575191225159439643173695992043543771)*Sqrt[3/2]*
       (1 - r)^(35/2) + ((16748640932211631849537969945821963738614827050542/
          27221194468977348001225702062378184141739846313941 - 
         (75083600709445469889985809175796866559545229256539*I)/
          19175728289967714252411898018996024201985104892718)*(1 - r)^18)/
       Sqrt[6] + ((223866873338117870477053174078171492819673126863600/
          38983556507321610569956522718362720742814475652653 + 
         (545094026327962794261029100612016912513459052727573*I)/
          45586181114951634406476361900105789168482779334208)*(1 - r)^(37/2))/
       Sqrt[6] + ((18767623829161035773691869944244130951271309511091/
          38602709099659059060437549336161307895204251236333 - 
         (155643787228605400348652192313218610784739410198252*I)/
          43127130897737720487375696830520839796956989076543)*(1 - r)^19)/
       Sqrt[6] + (244574022351218196706485843429276306781470411661872/
         136218941694812947332812946354712788187331825306897 + 
        (330831098873710233746001449778332483790297072595771*I)/
         86733936350883691713596790496800459115742070649826)*Sqrt[3/2]*
       (1 - r)^(39/2) + (6675812299401081073798981903387804204137065474027/
         54025422350146383413606372691466136519436009113257 - 
        (94646550967615646182400540920373928390182086839755*I)/
         85087854168139459172250011191317627793057596727418)*Sqrt[3/2]*
       (1 - r)^20 - ((1376512330157211908124378234854181639260684208575257/
          35689807186275690580159638835008621837654557123762 - 
         (1979476537010646873853152904238131455431194796705848*I)/
          60353723393096083474376205849580538888573810888149)*Log[2])/
       Sqrt[6] + (((1577491337370903612279774839230529380297892409825056*I)/
         125532772013612015195543173729505082616186012726141)*Sqrt[2/3]*
        Log[2])/Sqrt[1 - r] - 
      ((2326272550880926659880066986291220562599542488932612*I)/
        111071332635507623848059882633292978786176219478771)*Sqrt[2/3]*
       Sqrt[1 - r]*Log[2] - 
      ((34968749911036537845593270125665593389505421018639251/
          367901389072312094238607217727470618428107459595418 - 
         (6325493480712233525681589322055341125652568621064100*I)/
          98033373050474745911350166801330859633149006272119)*(1 - r)*Log[2])/
       Sqrt[6] - ((394372834342725903069943709807632345074473102456264*I)/
        9656367077970155015041782594577314047398924055857)*Sqrt[2/3]*
       (1 - r)^(3/2)*Log[2] - 
      (614922418946052545184595945238294988358727826764920/
         72351748030323521005926221841979641662807378651363 - 
        (791541808497260532245743859468739807281165082488353*I)/
         104722129985409157984021065406586637354691382229527)*Sqrt[2/3]*
       (1 - r)^2*Log[2] - 
      ((1743233362143079725215671377664497019897140875968556*I)/
        61200927914950417643120801033915936500265446172209)*Sqrt[2/3]*
       (1 - r)^(5/2)*Log[2] + 
      ((55828172275867996689808164740984473311531005763475/
          10893487802510878484395943224393238740825846239086 + 
         (629161805599474157434041601653433321791188845076008*I)/
          60789214758126960969533084857195142910650340962941)*(1 - r)^3*
        Log[2])/Sqrt[6] - 
      ((1458476591413210950381990524189825978989085391675716*I)/
        269563074860010279871736877148838561599169166520735)*Sqrt[6]*
       (1 - r)^(7/2)*Log[2] + 
      (741692082227900361344916411203607225672158254125038/
         246196325372010995694360351252889596347028468220147 + 
        (124221202474822576500181401387434195574845925522626*I)/
         45839278218554810922467437978898477046584281968627)*Sqrt[2/3]*
       (1 - r)^4*Log[2] - 
      ((277958793133697442793540188764726502975000965522139*I)/
        36768159655598786863524382059855845013048456794087)*Sqrt[3/2]*
       (1 - r)^(9/2)*Log[2] + 
      (319569731403176768290388895796562412483921356979124/
         107248367579455047455904294255370205944068027494649 + 
        (64721517088900233357588496028099050523398813404821*I)/
         36594025448273195547371414669949839161891846976257)*Sqrt[2/3]*
       (1 - r)^5*Log[2] - 
      ((871993232315222839916836332813541562334176734812382*I)/
        101019850903937274170271800176095304813520115320289)*Sqrt[2/3]*
       (1 - r)^(11/2)*Log[2] + 
      (897325857958761399463928648537830822749592538472838/
         315125907550835548351487148548873939664319908134869 + 
        (111766676532013986737127284068445959197914695486356*I)/
         96822993232082142241420382390965458525658736451853)*Sqrt[2/3]*
       (1 - r)^6*Log[2] - 
      ((228630809570549790134047171373664705475224636312764*I)/
        99239245871604030927391735372755802925259115912741)*Sqrt[6]*
       (1 - r)^(13/2)*Log[2] + 
      (296483598333252524220816509805840710711684861509724/
         109985509876374694413676882463072783950001328168415 + 
        (38283196138885183052106086650803133471754091957167*I)/
         48835866065379650634674129766076363233862580497229)*Sqrt[2/3]*
       (1 - r)^7*Log[2] - 
      ((397754246162253249319202185226977710296045763550858*I)/
        69450360086866836970781733076617220264775202356059)*Sqrt[2/3]*
       (1 - r)^(15/2)*Log[2] + 
      ((97225968671862974965852708961573174597477527450598/
          19081336743856152235045634860391233598134342044875 + 
         (21718626111045018446742128993757513147690351196419*I)/
          20430819326149183591390651183551279687827855371999)*(1 - r)^8*
        Log[2])/Sqrt[6] - 
      ((361457841513436416723274479667691353947093858926924*I)/
        74274367809892641584487963761259482328007673745037)*Sqrt[2/3]*
       (1 - r)^(17/2)*Log[2] + 
      ((208839944206508074993534255878561243250365878514284/
          43317456036721654927113697554780811486071628318977 + 
         (10256379263519785614576081038431616289219116020383*I)/
          14355575533924210260332322497679258863800201752371)*(1 - r)^9*
        Log[2])/Sqrt[6] - 
      ((35611844596998710461899652508153737579804421154963*I)/
        12670959177787932216143105688284149861154886049616)*Sqrt[3/2]*
       (1 - r)^(19/2)*Log[2] + 
      (110832727594441390129566182702575316369786465147168/
         48486768865137111754748261609762657994784013294045 + 
        (31244385272027736925488862297500011815724586336626*I)/
         134695433685157477448995123160734753093927464458563)*Sqrt[2/3]*
       (1 - r)^10*Log[2] - 
      ((300742160947868565456719790287494119315961450898560*I)/
        81097606825495330088502016137839453857926423464197)*Sqrt[2/3]*
       (1 - r)^(21/2)*Log[2] + 
      (172598134082106972044446628565187882086285521517368/
         79429185686226062516407396502714532726209897884417 + 
        (11642945464522476083799469772531117537178577643514*I)/
         83031489174234273427086229499544819958277503504321)*Sqrt[2/3]*
       (1 - r)^11*Log[2] - 
      ((44716700273675103597232024403995623517396007001109*I)/
        20307226725624027559072363567502541407833758206930)*Sqrt[3/2]*
       (1 - r)^(23/2)*Log[2] + 
      (113865357026701392103344203371816641536702771223124/
         54982823824885459582600460427478804318224728090209 + 
        (7408389281544566874853157686788752861013232157634*I)/
         103324463997632281821333383090650464238132737902317)*Sqrt[2/3]*
       (1 - r)^12*Log[2] - 
      ((242931123219248812244422346721507545916806636507326*I)/
        81725246949322801670041969429239458121301038115835)*Sqrt[2/3]*
       (1 - r)^(25/2)*Log[2] + 
      (203500187740979075653514967203196749130880239611684/
         102858160591760778415137057667829706158724257672387 + 
        (2759955099560586608075446215787290650240377495224*I)/
         139328009489953205162109259256360507221810606221229)*Sqrt[2/3]*
       (1 - r)^13*Log[2] - 
      ((220242833618725696846276819839147042449138162269462*I)/
        81615324799310828970222028245211595411173314757407)*Sqrt[2/3]*
       (1 - r)^(27/2)*Log[2] + 
      ((116472590767119943570671517430775328834352835408805/
          30741084012220077199311561473267913160338327297418 - 
         (2475751169321981671497223349890120978225172184480*I)/
          62058051169331634586269228527818767575411863792751)*(1 - r)^14*
        Log[2])/Sqrt[6] - 
      ((1109546528299584664900599162695422427040478930931176*I)/
        449550659288698910615972928721403455850811634108193)*Sqrt[2/3]*
       (1 - r)^(29/2)*Log[2] + 
      ((253373220287025943751280192210840708948174429368580/
          69693554745606599556226863126985849503362915596097 - 
         (3610125510683881096264061074491980695880204081809*I)/
          35620852282872822377502847484637737338607027143032)*(1 - r)^15*
        Log[2])/Sqrt[6] - 
      ((226076403331806381307423096776920121730077439819240*I)/
        99508319760548199833828330623342452185171955638623)*Sqrt[2/3]*
       (1 - r)^(31/2)*Log[2] + 
      (126813233767901270582601161072632663778680076256644/
         72563615117669442512394348763206464568085363691093 - 
        (8039384461132054563867258683893301094075277639400*I)/
         107792853594949425618317997818253605936608978101457)*Sqrt[2/3]*
       (1 - r)^16*Log[2] - 
      ((270895452626527976839749695268202749987787371158224*I)/
        128808012597465056066242621496720318133789093599363)*Sqrt[2/3]*
       (1 - r)^(33/2)*Log[2] + 
      (339186284667384948699001810260428260885766244189352/
         201515257678846038607815099033283771409071838642053 - 
        (4799027436694235032461648852480442064711513130274*I)/
         51454674802129394439362075160940816020578789888779)*Sqrt[2/3]*
       (1 - r)^17*Log[2] - 
      ((41403459273059044406073042642172761842644678138595*I)/
        21162902848078331465349786837224678271293556900331)*Sqrt[2/3]*
       (1 - r)^(35/2)*Log[2] + 
      (252764806062180260793283050257414894796952097840072/
         155663247656548928423495279347370995721948973123791 - 
        (13135220494244309739440589339759444326447955381736*I)/
         121727425706771749976013690113615207027915449795729)*Sqrt[2/3]*
       (1 - r)^18*Log[2] - 
      ((147195642805889025991658202318689911755939665357026*I)/
        80526060155865110040913233745603063262255567623763)*Sqrt[2/3]*
       (1 - r)^(37/2)*Log[2] + 
      ((609801628425732623425776235969423323218081465468828/
          194342818030598834581458004026720345467301848580159 - 
         (2425578948133461339434142656135718413999331050573*I)/
          10159041106080951430857311331688976236685300434382)*(1 - r)^19*
        Log[2])/Sqrt[6] - 
      ((26208540826663416135529287837084265032562665380276*I)/
        15286168260853285354638436501196192277902212793319)*Sqrt[2/3]*
       (1 - r)^(39/2)*Log[2] + 
      (105260592889915130288399604374636935159013451501338/
         69343774699811369313250446321013028466348508537223 - 
        (19874228346461601155080170609860610900074443243584*I)/
         154839749971202453516520776251396431815408590009591)*Sqrt[2/3]*
       (1 - r)^20*Log[2] - 
      (((187195303377505761900073036765172795575412519776889*I)/
         89379173568351036826834945988974823041161529607716)*Sqrt[3/2]*
        Log[1 - r])/Sqrt[1 - r] + 
      ((89041404576121092993087860624773270423334923795611*I)/
        63771208551607416692707210227103367204492684551417)*Sqrt[3/2]*
       Sqrt[1 - r]*Log[1 - r] + 
      (((1253056299585178036654122856393400673956187527527493*I)/
         64680033746406474634454196966470356131857612629823)*(1 - r)^(3/2)*
        Log[1 - r])/Sqrt[6] + 
      ((317232904362374076266634280686929414782018880475587*I)/
        85939038026672888027595554468335773207305987142938)*Sqrt[3/2]*
       (1 - r)^(5/2)*Log[1 - r] + 
      ((49296604292840737883742963725954043134309137807033*I)/
        48281835389850775075208912972886570236994620279285)*Sqrt[6]*
       (1 - r)^(7/2)*Log[1 - r] + 
      (((72879898592230866833049451078340442837800201620507*I)/
         17747403888727266937514494771418136249608969835334)*(1 - r)^(9/2)*
        Log[1 - r])/Sqrt[6] + 
      ((31491461304647210762700396967510164486188872188145*I)/
        62603691520152724677643784995427134332607367652053)*Sqrt[6]*
       (1 - r)^(11/2)*Log[1 - r] + 
      ((94526682697786490247684613677710084067678602235005*I)/
        120770458581433325015578728854520167228354480779267)*Sqrt[3/2]*
       (1 - r)^(13/2)*Log[1 - r] + 
      (((37363750426764556918214478556775948637961244589757*I)/
         19666005831543520560253647749822765191518444663333)*(1 - r)^(15/2)*
        Log[1 - r])/Sqrt[6] + 
      ((42915458346816613300455162226180249790586614483705*I)/
        81363707440455359236614802796063247528787460940187)*Sqrt[3/2]*
       (1 - r)^(17/2)*Log[1 - r] + 
      ((21582466944330137643320536277888152215380127892627*I)/
        48050963584214300009812962044175920139638760867755)*Sqrt[3/2]*
       (1 - r)^(19/2)*Log[1 - r] + 
      ((259092204767427762487151819135735737672977041302329*I)/
        665564899458080314348773504562275378134528050192894)*Sqrt[3/2]*
       (1 - r)^(21/2)*Log[1 - r] + 
      ((22314559565021926902496623836319000412733488204353*I)/
        130399777355321972936933259212551824181156712991641)*Sqrt[6]*
       (1 - r)^(23/2)*Log[1 - r] + 
      ((16299659660382906356800433099347873959463227821429*I)/
        53532360290077354825297261417525472389984557536102)*Sqrt[3/2]*
       (1 - r)^(25/2)*Log[1 - r] + 
      (((1671976310622452457378998562859611174259136634959*I)/
         2037047302266946971620081024401073990486865280127)*(1 - r)^(27/2)*
        Log[1 - r])/Sqrt[6] + 
      ((17559926009747606037108122833110380668404780792909*I)/
        70824662076688802416352203234310056267753845660878)*Sqrt[3/2]*
       (1 - r)^(29/2)*Log[1 - r] + 
      ((6835271540897914273065381627333501211888999746164*I)/
        60400777349433849758539021396937249347326167759453)*Sqrt[6]*
       (1 - r)^(31/2)*Log[1 - r] + 
      ((8882028605150053756589453480678503042043967726564*I)/
        85434297861970027256837093679419211245705173846433)*Sqrt[6]*
       (1 - r)^(33/2)*Log[1 - r] + 
      ((19803119223037922956737942300176061585045323320551*I)/
        103094245033609204596830833448029739052311466676795)*Sqrt[3/2]*
       (1 - r)^(35/2)*Log[1 - r] + 
      ((20094066556001344445908580345574003358261895801060*I)/
        225355579014859350815990020139793445367731746371531)*Sqrt[6]*
       (1 - r)^(37/2)*Log[1 - r] + 
      ((3458844503965452506414945692474675972728415706200*I)/
        41600291555678285581225573459826981722564530428249)*Sqrt[6]*
       (1 - r)^(39/2)*Log[1 - r] + 
      ((1376512330157211908124378234854181639260684208575257/
          71379614372551381160319277670017243675309114247524 - 
         (989738268505323436926576452119065727715597398352924*I)/
          60353723393096083474376205849580538888573810888149)*Log[r])/
       Sqrt[6] - (((788745668685451806139887419615264690148946204912528*I)/
         125532772013612015195543173729505082616186012726141)*Sqrt[2/3]*
        Log[r])/Sqrt[1 - r] + 
      ((1163136275440463329940033493145610281299771244466306*I)/
        111071332635507623848059882633292978786176219478771)*Sqrt[2/3]*
       Sqrt[1 - r]*Log[r] + 
      ((34968749911036537845593270125665593389505421018639251/
          735802778144624188477214435454941236856214919190836 - 
         (3162746740356116762840794661027670562826284310532050*I)/
          98033373050474745911350166801330859633149006272119)*(1 - r)*Log[r])/
       Sqrt[6] + ((197186417171362951534971854903816172537236551228132*I)/
        9656367077970155015041782594577314047398924055857)*Sqrt[2/3]*
       (1 - r)^(3/2)*Log[r] + 
      ((614922418946052545184595945238294988358727826764920/
          72351748030323521005926221841979641662807378651363 - 
         (791541808497260532245743859468739807281165082488353*I)/
          104722129985409157984021065406586637354691382229527)*(1 - r)^2*
        Log[r])/Sqrt[6] + 
      ((871616681071539862607835688832248509948570437984278*I)/
        61200927914950417643120801033915936500265446172209)*Sqrt[2/3]*
       (1 - r)^(5/2)*Log[r] - 
      ((55828172275867996689808164740984473311531005763475/
          21786975605021756968791886448786477481651692478172 + 
         (314580902799737078717020800826716660895594422538004*I)/
          60789214758126960969533084857195142910650340962941)*(1 - r)^3*
        Log[r])/Sqrt[6] + 
      ((729238295706605475190995262094912989494542695837858*I)/
        269563074860010279871736877148838561599169166520735)*Sqrt[6]*
       (1 - r)^(7/2)*Log[r] - 
      (370846041113950180672458205601803612836079127062519/
         246196325372010995694360351252889596347028468220147 + 
        (62110601237411288250090700693717097787422962761313*I)/
         45839278218554810922467437978898477046584281968627)*Sqrt[2/3]*
       (1 - r)^4*Log[r] + 
      ((277958793133697442793540188764726502975000965522139*I)/
        73536319311197573727048764119711690026096913588174)*Sqrt[3/2]*
       (1 - r)^(9/2)*Log[r] - 
      ((319569731403176768290388895796562412483921356979124/
          107248367579455047455904294255370205944068027494649 + 
         (64721517088900233357588496028099050523398813404821*I)/
          36594025448273195547371414669949839161891846976257)*(1 - r)^5*
        Log[r])/Sqrt[6] + 
      ((435996616157611419958418166406770781167088367406191*I)/
        101019850903937274170271800176095304813520115320289)*Sqrt[2/3]*
       (1 - r)^(11/2)*Log[r] - 
      (448662928979380699731964324268915411374796269236419/
         315125907550835548351487148548873939664319908134869 + 
        (55883338266006993368563642034222979598957347743178*I)/
         96822993232082142241420382390965458525658736451853)*Sqrt[2/3]*
       (1 - r)^6*Log[r] + 
      ((114315404785274895067023585686832352737612318156382*I)/
        99239245871604030927391735372755802925259115912741)*Sqrt[6]*
       (1 - r)^(13/2)*Log[r] - 
      ((296483598333252524220816509805840710711684861509724/
          109985509876374694413676882463072783950001328168415 + 
         (38283196138885183052106086650803133471754091957167*I)/
          48835866065379650634674129766076363233862580497229)*(1 - r)^7*
        Log[r])/Sqrt[6] + 
      ((198877123081126624659601092613488855148022881775429*I)/
        69450360086866836970781733076617220264775202356059)*Sqrt[2/3]*
       (1 - r)^(15/2)*Log[r] - 
      ((48612984335931487482926354480786587298738763725299/
          19081336743856152235045634860391233598134342044875 + 
         (21718626111045018446742128993757513147690351196419*I)/
          40861638652298367182781302367102559375655710743998)*(1 - r)^8*
        Log[r])/Sqrt[6] + 
      ((180728920756718208361637239833845676973546929463462*I)/
        74274367809892641584487963761259482328007673745037)*Sqrt[2/3]*
       (1 - r)^(17/2)*Log[r] - 
      ((104419972103254037496767127939280621625182939257142/
          43317456036721654927113697554780811486071628318977 + 
         (10256379263519785614576081038431616289219116020383*I)/
          28711151067848420520664644995358517727600403504742)*(1 - r)^9*
        Log[r])/Sqrt[6] + 
      ((35611844596998710461899652508153737579804421154963*I)/
        25341918355575864432286211376568299722309772099232)*Sqrt[3/2]*
       (1 - r)^(19/2)*Log[r] - 
      (55416363797220695064783091351287658184893232573584/
         48486768865137111754748261609762657994784013294045 + 
        (15622192636013868462744431148750005907862293168313*I)/
         134695433685157477448995123160734753093927464458563)*Sqrt[2/3]*
       (1 - r)^10*Log[r] + 
      ((150371080473934282728359895143747059657980725449280*I)/
        81097606825495330088502016137839453857926423464197)*Sqrt[2/3]*
       (1 - r)^(21/2)*Log[r] - 
      (86299067041053486022223314282593941043142760758684/
         79429185686226062516407396502714532726209897884417 + 
        (5821472732261238041899734886265558768589288821757*I)/
         83031489174234273427086229499544819958277503504321)*Sqrt[2/3]*
       (1 - r)^11*Log[r] + 
      ((44716700273675103597232024403995623517396007001109*I)/
        40614453451248055118144727135005082815667516413860)*Sqrt[3/2]*
       (1 - r)^(23/2)*Log[r] - 
      (56932678513350696051672101685908320768351385611562/
         54982823824885459582600460427478804318224728090209 + 
        (3704194640772283437426578843394376430506616078817*I)/
         103324463997632281821333383090650464238132737902317)*Sqrt[2/3]*
       (1 - r)^12*Log[r] + 
      ((121465561609624406122211173360753772958403318253663*I)/
        81725246949322801670041969429239458121301038115835)*Sqrt[2/3]*
       (1 - r)^(25/2)*Log[r] - 
      (101750093870489537826757483601598374565440119805842/
         102858160591760778415137057667829706158724257672387 + 
        (1379977549780293304037723107893645325120188747612*I)/
         139328009489953205162109259256360507221810606221229)*Sqrt[2/3]*
       (1 - r)^13*Log[r] + 
      ((110121416809362848423138409919573521224569081134731*I)/
        81615324799310828970222028245211595411173314757407)*Sqrt[2/3]*
       (1 - r)^(27/2)*Log[r] - 
      ((116472590767119943570671517430775328834352835408805/
          61482168024440154398623122946535826320676654594836 - 
         (1237875584660990835748611674945060489112586092240*I)/
          62058051169331634586269228527818767575411863792751)*(1 - r)^14*
        Log[r])/Sqrt[6] + 
      ((554773264149792332450299581347711213520239465465588*I)/
        449550659288698910615972928721403455850811634108193)*Sqrt[2/3]*
       (1 - r)^(29/2)*Log[r] - 
      ((126686610143512971875640096105420354474087214684290/
          69693554745606599556226863126985849503362915596097 - 
         (3610125510683881096264061074491980695880204081809*I)/
          71241704565745644755005694969275474677214054286064)*(1 - r)^15*
        Log[r])/Sqrt[6] + 
      ((113038201665903190653711548388460060865038719909620*I)/
        99508319760548199833828330623342452185171955638623)*Sqrt[2/3]*
       (1 - r)^(31/2)*Log[r] - 
      (63406616883950635291300580536316331889340038128322/
         72563615117669442512394348763206464568085363691093 - 
        (4019692230566027281933629341946650547037638819700*I)/
         107792853594949425618317997818253605936608978101457)*Sqrt[2/3]*
       (1 - r)^16*Log[r] + 
      ((135447726313263988419874847634101374993893685579112*I)/
        128808012597465056066242621496720318133789093599363)*Sqrt[2/3]*
       (1 - r)^(33/2)*Log[r] - 
      (169593142333692474349500905130214130442883122094676/
         201515257678846038607815099033283771409071838642053 - 
        (2399513718347117516230824426240221032355756565137*I)/
         51454674802129394439362075160940816020578789888779)*Sqrt[2/3]*
       (1 - r)^17*Log[r] + 
      (((41403459273059044406073042642172761842644678138595*I)/
         21162902848078331465349786837224678271293556900331)*(1 - r)^(35/2)*
        Log[r])/Sqrt[6] - 
      (126382403031090130396641525128707447398476048920036/
         155663247656548928423495279347370995721948973123791 - 
        (6567610247122154869720294669879722163223977690868*I)/
         121727425706771749976013690113615207027915449795729)*Sqrt[2/3]*
       (1 - r)^18*Log[r] + 
      ((73597821402944512995829101159344955877969832678513*I)/
        80526060155865110040913233745603063262255567623763)*Sqrt[2/3]*
       (1 - r)^(37/2)*Log[r] - 
      ((304900814212866311712888117984711661609040732734414/
          194342818030598834581458004026720345467301848580159 - 
         (2425578948133461339434142656135718413999331050573*I)/
          20318082212161902861714622663377952473370600868764)*(1 - r)^19*
        Log[r])/Sqrt[6] + 
      ((13104270413331708067764643918542132516281332690138*I)/
        15286168260853285354638436501196192277902212793319)*Sqrt[2/3]*
       (1 - r)^(39/2)*Log[r] - 
      (52630296444957565144199802187318467579506725750669/
         69343774699811369313250446321013028466348508537223 - 
        (9937114173230800577540085304930305450037221621792*I)/
         154839749971202453516520776251396431815408590009591)*Sqrt[2/3]*
       (1 - r)^20*Log[r]) + CF*nh*Tf*
     ((-2046755222107884891212050258620524430200528215668034/
         34457127874329082828514411699028085699638173720785 + 
        (1086327900547811106002559761926443537156256986333527*I)/
         39326899950508658792729039976462014215403516534239)/Sqrt[6] + 
      (((187195303377505761900073036765172795575412519776889*I)/
         22344793392087759206708736497243705760290382401929)*Sqrt[2/3])/
       Sqrt[1 - r] - (909797337288337146419952260924843900681775587393847/
         146512281758831274358557070205376240720831344853751 + 
        (2404171688057787375171388605859184791160202908945439*I)/
         96697203013607094254893483253029932033471087036418)*Sqrt[3/2]*
       Sqrt[1 - r] - (1954292461262472377741343552383743556419739276031348/
         86507753807538799652700311779066340481804877792243 - 
        (6257904032777176084426915990857618351443518535975921*I)/
         188992924324457808041079081996035589644148971458813)*Sqrt[3/2]*
       (1 - r) - (968979961635581366044027783899431987565592183812884/
         51510515698231812738641630018144960627206711748509 + 
        (4452606936169666576483650094855508048030258142515657*I)/
         110938739003594953069980699354574181345783113830623)*Sqrt[6]*
       (1 - r)^(3/2) - (794630544150417590673172166761256110132429630331867/
         23009066528089940869385797958694173133229195829996 - 
        (1092104465856863391102302963216567706326559407023809*I)/
         23257038479581142809846549361280613868509199079352)*Sqrt[3/2]*
       (1 - r)^2 + (7498903894152183766072602058989917342402056158717382/
         53513698196209472968372257664141407367234630805347 - 
        (2173979628868603626837625144604967941100732548940421*I)/
         49329106629438395803129258592084662566858253459010)*Sqrt[3/2]*
       (1 - r)^(5/2) + (639225585852856974296697586828782736147313426220526/
         99394630551902423645844522139950926702650811063299 - 
        (862911005094690737617076120515311987101501597327150*I)/
         24312333659344576864636607398600009343286206013581)*Sqrt[6]*
       (1 - r)^3 - ((1592681125373663429399915228303903189785858079005059/
          63782881220189834801508546200269444220008342580690 - 
         (5513823933405409382902330245356839911491828041497692*I)/
          28428946167878718366284156906322616319606884491285)*(1 - r)^(7/2))/
       Sqrt[6] + (437434149110670524100906655183150571113402291539170/
         351585639160980926192671065040139093142644304840769 - 
        (3492548646439653164539984052016789039219161035278399*I)/
         120485304890217257547581321296627690212714762194588)*Sqrt[3/2]*
       (1 - r)^4 + ((758794739276374783891293314413134478531548012600752/
          27488292252652205673327814642109174152022022332359 + 
         (27248770022326324246706517956924631501133432522710363*I)/
          324217275573152316735233359153693876787635320005779)*(1 - r)^(9/2))/
       Sqrt[6] + ((370470391747677752001733641986037090166284089483007/
          104462866833381589927676387025824323336072534590106 - 
         (2493873725587634086943161269064626395635219102453885*I)/
          35034258082059156992270794404453853148475890990589)*(1 - r)^5)/
       Sqrt[6] + (1153899814121979029442268987290791562033127855057673/
         136498838890899230524681285331252465349630260221672 + 
        (1577652656597043082506822524775262324404309572848924*I)/
         62880071088544654887532854039965162253219990380641)*Sqrt[3/2]*
       (1 - r)^(11/2) + (8007052333665283924350635081788500946038868132857/
         10982618977698912379220293548551700728261546131564 - 
        (4430723043458508590192168566018370918975933043093105*I)/
         200927964198873636673673131834443606683554485643577)*Sqrt[3/2]*
       (1 - r)^6 + ((2371742967108461761390604403952312733915181026607612/
          106147014566978020606889746106956079893759677428803 + 
         (1984857417276737135517646086574560058184862231931439*I)/
          28041786281843521182551917336096803108881197985491)*(1 - r)^(13/2))/
       Sqrt[6] + ((136437638719433202192627021671962818859796828027139/
          86652117035791530562199082928900243678460914911227 - 
         (708051551691498773416078372696858905033919003989290*I)/
          11632533514394124422074161665090786296963372222897)*(1 - r)^7)/
       Sqrt[6] + ((877313122826864058872396325563567500394139214218623/
          45116953466128510562546496049389757108817000032615 + 
         (1731599805453885278533589834381229737361750355517509*I)/
          25841997727555086952759793084322765067214249298092)*(1 - r)^(15/2))/
       Sqrt[6] + (42535334160399546954348716197124335712049078922039/
         127897175435681940145108264853885087261148380738681 - 
        (2105375575353327800046435350457354949883715362277767*I)/
         111447041264406509486856792848375525193536245864739)*Sqrt[3/2]*
       (1 - r)^8 + (553644439165740407903362577171968571026703332064131/
         96801969210278706195119344395267467279511537380725 + 
        (1415932016338191076735198606893970626123400784718459*I)/
         66826902038370947824114255483971596268937312220195)*Sqrt[3/2]*
       (1 - r)^(17/2) + ((71631951037887923384193985283330544022736241285633/
          136031125018220039497209421126520204813696817735218 - 
         (960370661634961300392358575803011298862507416550413*I)/
          18114649170072353674712954976182489465616226349355)*(1 - r)^9)/
       Sqrt[6] + ((585817185297316412414435653352780491558841066383843/
          38278523408329606243399619394317581258953108151263 + 
         (4638691683030339539590185666424143061268620281263025*I)/
          76791900318028298970370783173088718228533326117724)*(1 - r)^(19/2))/
       Sqrt[6] + (2494487879256593574085573754543216624370800287351/
         58298196607519808339801521864505754704134966588912 - 
        (2916396803660016288234827779088013731589377251286157*I)/
         175442770149200864868146002381309586767373697798910)*Sqrt[3/2]*
       (1 - r)^10 + (229689090937832143089930785460144185037699277473428/
         33290425060531905636563751960594311806248261028489 + 
        (2894724375871531256746574706672750994936648188485940*I)/
         100649820240207564576101880755304662477839604807363)*Sqrt[2/3]*
       (1 - r)^(21/2) - ((3382692959837985284828246721319287128468991912548/
          16819106796877813884436287603048548737891456838681 + 
         (2152879774074743031407382658855710077679751288534415*I)/
          45691352619159289365276678410841634357259729721571)*(1 - r)^11)/
       Sqrt[6] + ((290879831827187633586333801982811832100441323127193/
          23167963274246321399746897781815299177188710398749 + 
         (1268522609155645606524646278984531861362896852841583*I)/
          23109100870393947730634589294151741935559013997355)*(1 - r)^(23/2))/
       Sqrt[6] - ((40528679434152410240258963022397797761232941214030/
          85520973993042196597749966726340835262762839001673 + 
         (1322957040018431622706928913907007796257328856910605*I)/
          29596927105257121784630178382507657511074212233377)*(1 - r)^12)/
       Sqrt[6] + (375600312260084234366033722750557652959460427810933/
         97866952800583507031851354554942234004743632953892 + 
        (2165506836016553265483775059479065804810875353493597*I)/
         123739375156987616548658739922473108040594286847242)*Sqrt[3/2]*
       (1 - r)^(25/2) - (25844819470155420029840315305985277126723858161379/
         73907448413951631558631758460781728295516442730897 + 
        (596764188840726611482283985965530856476349674400387*I)/
         28046053916322251384918693675069170674706237692941)*Sqrt[2/3]*
       (1 - r)^13 + (310833108378330407753974350084333021858485511692968/
         87727775067330696186971418106980599308327245755875 + 
        (4812197118786896104357600234802789505753303510953717*I)/
         286869358566314582883644692294438250648676446886035)*Sqrt[3/2]*
       (1 - r)^(27/2) - ((21596939751277787297302426058321730872418683356073/
          24370461310235982969124588585952148016018787401968 + 
         (2456413694821488342605476099937333765453210298320055*I)/
          60435660133384882465568517418159779442972798796626)*(1 - r)^14)/
       Sqrt[6] + (205825617454788081193164797885339589468314561163225/
         62558691946495189835956061815022028427722617599534 + 
        (4293025206011474258242909626427756978094731931757891*I)/
         266431530780799836379586838241990010628341978784655)*Sqrt[3/2]*
       (1 - r)^(29/2) - (20981041617211464409092378541610540201580852613961/
         60441760854117548030490337863893551125967500912820 + 
        (1662157428077287365074733564551936457126972602599853*I)/
         128085461491472310810102262721876079983848228314578)*Sqrt[3/2]*
       (1 - r)^15 + ((267159542386186567142458780794402962447208116831245/
          29001778394967622038955842844586999008486546500476 + 
         (4077430572452829911566008943485152478972354741033195*I)/
          87641179574721687801929981222199400418810056764332)*(1 - r)^(31/2))/
       Sqrt[6] - ((109214000690902361864793283459177200103992385478829/
          93286655060887537714504712166550293810704645544556 + 
         (68553486152282051512234470290482748124468089744604254*I)/
          1833743844593947259093522768475396042239547399823733)*(1 - r)^16)/
       Sqrt[6] + ((31074374555388849049806079595764363215731493037145/
          3598513300581882881991699660620562424412379628781 + 
         (1693587874125025330960089790618032010652470768887595*I)/
          37752364389268459664680968415534239659193625123889)*(1 - r)^(33/2))/
       Sqrt[6] - (24961832496948662123010007821195130746862468327371/
         58554973304804313354590632522435033209952769902870 + 
        (1375004566852385139903872074408845163277601838268351*I)/
         114639820628852864889362236978462538405576638994672)*Sqrt[3/2]*
       (1 - r)^17 + (544144495596860908607233407765424716730740581298693/
         133917670564164671353760714226008211974605496975861 + 
        (619211806773884324473457104895916288861248895106556*I)/
         28580494550032590715419214754832816736844042583983)*Sqrt[2/3]*
       (1 - r)^(35/2) - ((65184272061751961370791202300156885888685422277198/
          47594004245584714370261039297380098401098747095771 + 
         (376634665350228427609298694312781881782822101682391*I)/
          10852395039770469530748958171624100694745814447107)*(1 - r)^18)/
       Sqrt[6] + (112329265336422831802617176444063170256881821191661/
         87822650753516467954612471073832057892921638614935 + 
        (389108565980380270381095081275461548211074000753144*I)/
         55691557736256388872081556979493421757297945442503)*Sqrt[6]*
       (1 - r)^(37/2) - ((75617780637094500981404218914349182854735975217619/
          52300584896182065618213015021881546900245083089615 + 
         (2338665778939156031056608135793903937022463778338353*I)/
          69734356801256875777731798010059192821838183571429)*(1 - r)^19)/
       Sqrt[6] + ((196895726335997466174494177196422290448376697923241/
          27084664579960595205534716747958329286220518217976 + 
         (5020571179358057581000403530181041595671835592928431*I)/
          123606222495109458370533652287070649844760712408777)*
        (1 - r)^(39/2))/Sqrt[6] - 
      ((132059514461018344663823415932154164027057861481799/
          87454654004285056075652967433118610910464452804372 + 
         (4926340781779059527312622402313994179279370080172784*I)/
          151749789547129319902336422162163590301518579809227)*(1 - r)^20)/
       Sqrt[6] - ((1376512330157211908124378234854181639260684208575257/
          35689807186275690580159638835008621837654557123762 - 
         (1979476537010646873853152904238131455431194796705848*I)/
          60353723393096083474376205849580538888573810888149)*Log[2])/
       Sqrt[6] + (((1577491337370903612279774839230529380297892409825056*I)/
         125532772013612015195543173729505082616186012726141)*Sqrt[2/3]*
        Log[2])/Sqrt[1 - r] - 
      ((2326272550880926659880066986291220562599542488932612*I)/
        111071332635507623848059882633292978786176219478771)*Sqrt[2/3]*
       Sqrt[1 - r]*Log[2] - 
      ((34968749911036537845593270125665593389505421018639251/
          367901389072312094238607217727470618428107459595418 - 
         (6325493480712233525681589322055341125652568621064100*I)/
          98033373050474745911350166801330859633149006272119)*(1 - r)*Log[2])/
       Sqrt[6] - ((394372834342725903069943709807632345074473102456264*I)/
        9656367077970155015041782594577314047398924055857)*Sqrt[2/3]*
       (1 - r)^(3/2)*Log[2] - 
      (614922418946052545184595945238294988358727826764920/
         72351748030323521005926221841979641662807378651363 - 
        (791541808497260532245743859468739807281165082488353*I)/
         104722129985409157984021065406586637354691382229527)*Sqrt[2/3]*
       (1 - r)^2*Log[2] - 
      ((1743233362143079725215671377664497019897140875968556*I)/
        61200927914950417643120801033915936500265446172209)*Sqrt[2/3]*
       (1 - r)^(5/2)*Log[2] + 
      ((55828172275867996689808164740984473311531005763475/
          10893487802510878484395943224393238740825846239086 + 
         (629161805599474157434041601653433321791188845076008*I)/
          60789214758126960969533084857195142910650340962941)*(1 - r)^3*
        Log[2])/Sqrt[6] - 
      ((1458476591413210950381990524189825978989085391675716*I)/
        269563074860010279871736877148838561599169166520735)*Sqrt[6]*
       (1 - r)^(7/2)*Log[2] + 
      (741692082227900361344916411203607225672158254125038/
         246196325372010995694360351252889596347028468220147 + 
        (124221202474822576500181401387434195574845925522626*I)/
         45839278218554810922467437978898477046584281968627)*Sqrt[2/3]*
       (1 - r)^4*Log[2] - 
      ((277958793133697442793540188764726502975000965522139*I)/
        36768159655598786863524382059855845013048456794087)*Sqrt[3/2]*
       (1 - r)^(9/2)*Log[2] + 
      (319569731403176768290388895796562412483921356979124/
         107248367579455047455904294255370205944068027494649 + 
        (64721517088900233357588496028099050523398813404821*I)/
         36594025448273195547371414669949839161891846976257)*Sqrt[2/3]*
       (1 - r)^5*Log[2] - 
      ((871993232315222839916836332813541562334176734812382*I)/
        101019850903937274170271800176095304813520115320289)*Sqrt[2/3]*
       (1 - r)^(11/2)*Log[2] + 
      (897325857958761399463928648537830822749592538472838/
         315125907550835548351487148548873939664319908134869 + 
        (111766676532013986737127284068445959197914695486356*I)/
         96822993232082142241420382390965458525658736451853)*Sqrt[2/3]*
       (1 - r)^6*Log[2] - 
      ((228630809570549790134047171373664705475224636312764*I)/
        99239245871604030927391735372755802925259115912741)*Sqrt[6]*
       (1 - r)^(13/2)*Log[2] + 
      (296483598333252524220816509805840710711684861509724/
         109985509876374694413676882463072783950001328168415 + 
        (38283196138885183052106086650803133471754091957167*I)/
         48835866065379650634674129766076363233862580497229)*Sqrt[2/3]*
       (1 - r)^7*Log[2] - 
      ((397754246162253249319202185226977710296045763550858*I)/
        69450360086866836970781733076617220264775202356059)*Sqrt[2/3]*
       (1 - r)^(15/2)*Log[2] + 
      ((97225968671862974965852708961573174597477527450598/
          19081336743856152235045634860391233598134342044875 + 
         (21718626111045018446742128993757513147690351196419*I)/
          20430819326149183591390651183551279687827855371999)*(1 - r)^8*
        Log[2])/Sqrt[6] - 
      ((361457841513436416723274479667691353947093858926924*I)/
        74274367809892641584487963761259482328007673745037)*Sqrt[2/3]*
       (1 - r)^(17/2)*Log[2] + 
      ((208839944206508074993534255878561243250365878514284/
          43317456036721654927113697554780811486071628318977 + 
         (10256379263519785614576081038431616289219116020383*I)/
          14355575533924210260332322497679258863800201752371)*(1 - r)^9*
        Log[2])/Sqrt[6] - 
      ((35611844596998710461899652508153737579804421154963*I)/
        12670959177787932216143105688284149861154886049616)*Sqrt[3/2]*
       (1 - r)^(19/2)*Log[2] + 
      (110832727594441390129566182702575316369786465147168/
         48486768865137111754748261609762657994784013294045 + 
        (31244385272027736925488862297500011815724586336626*I)/
         134695433685157477448995123160734753093927464458563)*Sqrt[2/3]*
       (1 - r)^10*Log[2] - 
      ((300742160947868565456719790287494119315961450898560*I)/
        81097606825495330088502016137839453857926423464197)*Sqrt[2/3]*
       (1 - r)^(21/2)*Log[2] + 
      (172598134082106972044446628565187882086285521517368/
         79429185686226062516407396502714532726209897884417 + 
        (11642945464522476083799469772531117537178577643514*I)/
         83031489174234273427086229499544819958277503504321)*Sqrt[2/3]*
       (1 - r)^11*Log[2] - 
      ((44716700273675103597232024403995623517396007001109*I)/
        20307226725624027559072363567502541407833758206930)*Sqrt[3/2]*
       (1 - r)^(23/2)*Log[2] + 
      (113865357026701392103344203371816641536702771223124/
         54982823824885459582600460427478804318224728090209 + 
        (7408389281544566874853157686788752861013232157634*I)/
         103324463997632281821333383090650464238132737902317)*Sqrt[2/3]*
       (1 - r)^12*Log[2] - 
      ((242931123219248812244422346721507545916806636507326*I)/
        81725246949322801670041969429239458121301038115835)*Sqrt[2/3]*
       (1 - r)^(25/2)*Log[2] + 
      (203500187740979075653514967203196749130880239611684/
         102858160591760778415137057667829706158724257672387 + 
        (2759955099560586608075446215787290650240377495224*I)/
         139328009489953205162109259256360507221810606221229)*Sqrt[2/3]*
       (1 - r)^13*Log[2] - 
      ((220242833618725696846276819839147042449138162269462*I)/
        81615324799310828970222028245211595411173314757407)*Sqrt[2/3]*
       (1 - r)^(27/2)*Log[2] + 
      ((116472590767119943570671517430775328834352835408805/
          30741084012220077199311561473267913160338327297418 - 
         (2475751169321981671497223349890120978225172184480*I)/
          62058051169331634586269228527818767575411863792751)*(1 - r)^14*
        Log[2])/Sqrt[6] - 
      ((1109546528299584664900599162695422427040478930931176*I)/
        449550659288698910615972928721403455850811634108193)*Sqrt[2/3]*
       (1 - r)^(29/2)*Log[2] + 
      ((253373220287025943751280192210840708948174429368580/
          69693554745606599556226863126985849503362915596097 - 
         (3610125510683881096264061074491980695880204081809*I)/
          35620852282872822377502847484637737338607027143032)*(1 - r)^15*
        Log[2])/Sqrt[6] - 
      ((226076403331806381307423096776920121730077439819240*I)/
        99508319760548199833828330623342452185171955638623)*Sqrt[2/3]*
       (1 - r)^(31/2)*Log[2] + 
      (126813233767901270582601161072632663778680076256644/
         72563615117669442512394348763206464568085363691093 - 
        (8039384461132054563867258683893301094075277639400*I)/
         107792853594949425618317997818253605936608978101457)*Sqrt[2/3]*
       (1 - r)^16*Log[2] - 
      ((270895452626527976839749695268202749987787371158224*I)/
        128808012597465056066242621496720318133789093599363)*Sqrt[2/3]*
       (1 - r)^(33/2)*Log[2] + 
      (339186284667384948699001810260428260885766244189352/
         201515257678846038607815099033283771409071838642053 - 
        (4799027436694235032461648852480442064711513130274*I)/
         51454674802129394439362075160940816020578789888779)*Sqrt[2/3]*
       (1 - r)^17*Log[2] - 
      ((41403459273059044406073042642172761842644678138595*I)/
        21162902848078331465349786837224678271293556900331)*Sqrt[2/3]*
       (1 - r)^(35/2)*Log[2] + 
      (252764806062180260793283050257414894796952097840072/
         155663247656548928423495279347370995721948973123791 - 
        (13135220494244309739440589339759444326447955381736*I)/
         121727425706771749976013690113615207027915449795729)*Sqrt[2/3]*
       (1 - r)^18*Log[2] - 
      ((147195642805889025991658202318689911755939665357026*I)/
        80526060155865110040913233745603063262255567623763)*Sqrt[2/3]*
       (1 - r)^(37/2)*Log[2] + 
      ((609801628425732623425776235969423323218081465468828/
          194342818030598834581458004026720345467301848580159 - 
         (2425578948133461339434142656135718413999331050573*I)/
          10159041106080951430857311331688976236685300434382)*(1 - r)^19*
        Log[2])/Sqrt[6] - 
      ((26208540826663416135529287837084265032562665380276*I)/
        15286168260853285354638436501196192277902212793319)*Sqrt[2/3]*
       (1 - r)^(39/2)*Log[2] + 
      (105260592889915130288399604374636935159013451501338/
         69343774699811369313250446321013028466348508537223 - 
        (19874228346461601155080170609860610900074443243584*I)/
         154839749971202453516520776251396431815408590009591)*Sqrt[2/3]*
       (1 - r)^20*Log[2] - 
      (71015203223113293911401872972987456555921612771954*Sqrt[6]*Log[1 - r])/
       91015877841450398936734455128665751640445641254957 - 
      (873281469127194914383751336204585001292265392938481*Sqrt[3/2]*(1 - r)*
        Log[1 - r])/84686594437451987827337863895526916272174107173418 - 
      ((2219006157854278415059184494635194782718722220765667*I)/
        264874349080397249553085838702296719047106126168778)*Sqrt[3/2]*
       (1 - r)^(3/2)*Log[1 - r] - 
      (565851497182971559634142930604685111008020893539434*Sqrt[6]*(1 - r)^2*
        Log[1 - r])/58539910310325405084061246560411974343101007714203 + 
      ((3154982674741807224559549678461058760595784819650112*I)/
        48281835389850775075208912972886570236994620279285)*Sqrt[2/3]*
       (1 - r)^(5/2)*Log[1 - r] + 
      (4164721082397954581951186489113244196406386894259563*Sqrt[3/2]*
        (1 - r)^3*Log[1 - r])/
       193345588311710759414864998370552276264194155349804 - 
      ((92485574936262268793846443374334144375841967694889*I)/
        42931981212755958707654057664710944230854825126837)*Sqrt[2/3]*
       (1 - r)^(7/2)*Log[1 - r] + 
      (1044651357294603460383706054935115353655200704221059*Sqrt[3/2]*
        (1 - r)^4*Log[1 - r])/
       155019097172077052493214586669997499919050909399210 + 
      ((187195303377505761900073036765172795575412519776889*I)/
        111723966960438796033543682486218528801451912009645)*Sqrt[6]*
       (1 - r)^(9/2)*Log[1 - r] + 
      (196280812743449099726339192723977271907616617256855*Sqrt[3/2]*
        (1 - r)^5*Log[1 - r])/
       36250417637297813090405548271837674929758697095546 + 
      ((370731457364556913228580672098828377490739325589667*I)/
        117769569675885408719267606631207869641697978849323)*Sqrt[3/2]*
       (1 - r)^(11/2)*Log[1 - r] + 
      (111711774089743164241871013532385038387662104429219*(1 - r)^6*
        Log[1 - r])/(7553437248016860418339597944178245450265777216779*
        Sqrt[6]) + ((105317645699627137008456491977699478078699030500094*I)/
        25629204274650380465858624328880413555968053780255)*Sqrt[2/3]*
       (1 - r)^(13/2)*Log[1 - r] + 
      (298947990944750139751594541158674697761043584115348*Sqrt[2/3]*
        (1 - r)^7*Log[1 - r])/
       44325977360488051732074735138794736790568717661021 + 
      ((182908736211284627148752218993856681249531598465399*I)/
        76606401792524720220201379416832357640895333146188)*Sqrt[3/2]*
       (1 - r)^(15/2)*Log[1 - r] + 
      (169656692647986126443354713335513696150548911186035*Sqrt[6]*(1 - r)^8*
        Log[1 - r])/81456790453660043227177229619021750831102503906027 + 
      ((126996885011334427128666948730541969191829049339529*I)/
        60333760386292005998599955269293362705568895177258)*Sqrt[3/2]*
       (1 - r)^(17/2)*Log[1 - r] + 
      (142455916268536521195808365742452451590652054351525*Sqrt[6]*(1 - r)^9*
        Log[1 - r])/73250908518642837963040459075315198708751460781937 + 
      ((225035880039092675816538538569278774981908271079919*I)/
        119838708315391687005399450794583239510534397598399)*Sqrt[3/2]*
       (1 - r)^(19/2)*Log[1 - r] + 
      (46099779386915372720427219495305847169311602038069*Sqrt[6]*(1 - r)^10*
        Log[1 - r])/25202908521375925493404316670167172903159200807483 + 
      ((138027374642095676660248757625239997817981437796835*I)/
        81525663849845540534573114882239075536722991561682)*Sqrt[3/2]*
       (1 - r)^(21/2)*Log[1 - r] + 
      (459640146950860323935636891736107943222940387819115*Sqrt[3/2]*
        (1 - r)^11*Log[1 - r])/
       132836763321848882208437290642142729389420588181449 + 
      ((123963016813683745968073395546442591421930492709967*I)/
        80473555695280603704135795482540174217236003300270)*Sqrt[3/2]*
       (1 - r)^(23/2)*Log[1 - r] + 
      (158261769771263240818368304228696323626931624269393*(1 - r)^12*
        Log[1 - r])/(16041951615134773544114375770713501505209175448154*
        Sqrt[6]) + ((329472082295372703903251808895165696495279154002691*I)/
        233255469177876495051361210487430368023428378340037)*Sqrt[3/2]*
       (1 - r)^(25/2)*Log[1 - r] + 
      (170030229740529367649260344520532197183126833399279*Sqrt[6]*(1 - r)^13*
        Log[1 - r])/108370435565167538247974217884157405574843548730729 + 
      ((103239769666311165371568634036842653409892990358843*I)/
        79179315790586316635144979425073653172389415466093)*Sqrt[3/2]*
       (1 - r)^(27/2)*Log[1 - r] + 
      (267603121158520272167905585843954909448755185828251*(1 - r)^14*
        Log[1 - r])/(29687158912607383859853799006653977470297957372352*
        Sqrt[6]) + ((107064545985342405130968727081665352350450183409409*I)/
        176882948496572202175463436509491797221400971615453)*Sqrt[6]*
       (1 - r)^(29/2)*Log[1 - r] + 
      (386545007647689605168426618061659124096152814443207*(1 - r)^15*
        Log[1 - r])/(44648970921684961576979889388676149513618778739455*
        Sqrt[6]) + ((173816101976649671314514517419424062807656216561065*I)/
        153873833942498791385471853837747023447331737789639)*Sqrt[3/2]*
       (1 - r)^(31/2)*Log[1 - r] + 
      (369609772063676621996132812193123886043015568297157*Sqrt[3/2]*
        (1 - r)^16*Log[1 - r])/
       133002550943732415286519479579028895280878992247680 + 
      ((104621292759723844738279281915912631033370955478541*I)/
        98820443150657405939148812800400904208151901317182)*Sqrt[3/2]*
       (1 - r)^(33/2)*Log[1 - r] + 
      (194406432902578154626594709074200042034267168449805*Sqrt[3/2]*
        (1 - r)^17*Log[1 - r])/
       72475920699859505324566250917053966672335427539459 + 
      ((69925867768903758150510229608442222783131645560792*I)/
        140396933858267377081348060821859428052043322367205)*Sqrt[6]*
       (1 - r)^(35/2)*Log[1 - r] + 
      (132557623343133213856765966605997794041414022587688*Sqrt[6]*(1 - r)^18*
        Log[1 - r])/102182847693126554542706411416734851495411224244405 + 
      ((79771906424287777379571702534936288897534561347469*I)/
        84820641193542725405467491147644532867083752416869)*Sqrt[3/2]*
       (1 - r)^(37/2)*Log[1 - r] + 
      (295103135583769126184465623663089465325404680106621*Sqrt[3/2]*
        (1 - r)^19*Log[1 - r])/
       117372054054180820467231912345967264037189783970773 + 
      ((44213156227989502809660577356207510145154391841378*I)/
        33092620151075744753025417347290698782195055956983)*Sqrt[2/3]*
       (1 - r)^(39/2)*Log[1 - r] + 
      (291389677416953469425792676280603535299337223285179*(1 - r)^20*
        Log[1 - r])/(39797773161958535330117882165072449893077734677823*
        Sqrt[6]) + ((1376512330157211908124378234854181639260684208575257/
          71379614372551381160319277670017243675309114247524 - 
         (989738268505323436926576452119065727715597398352924*I)/
          60353723393096083474376205849580538888573810888149)*Log[r])/
       Sqrt[6] - (((788745668685451806139887419615264690148946204912528*I)/
         125532772013612015195543173729505082616186012726141)*Sqrt[2/3]*
        Log[r])/Sqrt[1 - r] + 
      ((1163136275440463329940033493145610281299771244466306*I)/
        111071332635507623848059882633292978786176219478771)*Sqrt[2/3]*
       Sqrt[1 - r]*Log[r] + 
      ((34968749911036537845593270125665593389505421018639251/
          735802778144624188477214435454941236856214919190836 - 
         (3162746740356116762840794661027670562826284310532050*I)/
          98033373050474745911350166801330859633149006272119)*(1 - r)*Log[r])/
       Sqrt[6] + ((197186417171362951534971854903816172537236551228132*I)/
        9656367077970155015041782594577314047398924055857)*Sqrt[2/3]*
       (1 - r)^(3/2)*Log[r] + 
      ((614922418946052545184595945238294988358727826764920/
          72351748030323521005926221841979641662807378651363 - 
         (791541808497260532245743859468739807281165082488353*I)/
          104722129985409157984021065406586637354691382229527)*(1 - r)^2*
        Log[r])/Sqrt[6] + 
      ((871616681071539862607835688832248509948570437984278*I)/
        61200927914950417643120801033915936500265446172209)*Sqrt[2/3]*
       (1 - r)^(5/2)*Log[r] - 
      ((55828172275867996689808164740984473311531005763475/
          21786975605021756968791886448786477481651692478172 + 
         (314580902799737078717020800826716660895594422538004*I)/
          60789214758126960969533084857195142910650340962941)*(1 - r)^3*
        Log[r])/Sqrt[6] + 
      ((729238295706605475190995262094912989494542695837858*I)/
        269563074860010279871736877148838561599169166520735)*Sqrt[6]*
       (1 - r)^(7/2)*Log[r] - 
      (370846041113950180672458205601803612836079127062519/
         246196325372010995694360351252889596347028468220147 + 
        (62110601237411288250090700693717097787422962761313*I)/
         45839278218554810922467437978898477046584281968627)*Sqrt[2/3]*
       (1 - r)^4*Log[r] + 
      ((277958793133697442793540188764726502975000965522139*I)/
        73536319311197573727048764119711690026096913588174)*Sqrt[3/2]*
       (1 - r)^(9/2)*Log[r] - 
      ((319569731403176768290388895796562412483921356979124/
          107248367579455047455904294255370205944068027494649 + 
         (64721517088900233357588496028099050523398813404821*I)/
          36594025448273195547371414669949839161891846976257)*(1 - r)^5*
        Log[r])/Sqrt[6] + 
      ((435996616157611419958418166406770781167088367406191*I)/
        101019850903937274170271800176095304813520115320289)*Sqrt[2/3]*
       (1 - r)^(11/2)*Log[r] - 
      (448662928979380699731964324268915411374796269236419/
         315125907550835548351487148548873939664319908134869 + 
        (55883338266006993368563642034222979598957347743178*I)/
         96822993232082142241420382390965458525658736451853)*Sqrt[2/3]*
       (1 - r)^6*Log[r] + 
      ((114315404785274895067023585686832352737612318156382*I)/
        99239245871604030927391735372755802925259115912741)*Sqrt[6]*
       (1 - r)^(13/2)*Log[r] - 
      ((296483598333252524220816509805840710711684861509724/
          109985509876374694413676882463072783950001328168415 + 
         (38283196138885183052106086650803133471754091957167*I)/
          48835866065379650634674129766076363233862580497229)*(1 - r)^7*
        Log[r])/Sqrt[6] + 
      ((198877123081126624659601092613488855148022881775429*I)/
        69450360086866836970781733076617220264775202356059)*Sqrt[2/3]*
       (1 - r)^(15/2)*Log[r] - 
      ((48612984335931487482926354480786587298738763725299/
          19081336743856152235045634860391233598134342044875 + 
         (21718626111045018446742128993757513147690351196419*I)/
          40861638652298367182781302367102559375655710743998)*(1 - r)^8*
        Log[r])/Sqrt[6] + 
      ((180728920756718208361637239833845676973546929463462*I)/
        74274367809892641584487963761259482328007673745037)*Sqrt[2/3]*
       (1 - r)^(17/2)*Log[r] - 
      ((104419972103254037496767127939280621625182939257142/
          43317456036721654927113697554780811486071628318977 + 
         (10256379263519785614576081038431616289219116020383*I)/
          28711151067848420520664644995358517727600403504742)*(1 - r)^9*
        Log[r])/Sqrt[6] + 
      ((35611844596998710461899652508153737579804421154963*I)/
        25341918355575864432286211376568299722309772099232)*Sqrt[3/2]*
       (1 - r)^(19/2)*Log[r] - 
      (55416363797220695064783091351287658184893232573584/
         48486768865137111754748261609762657994784013294045 + 
        (15622192636013868462744431148750005907862293168313*I)/
         134695433685157477448995123160734753093927464458563)*Sqrt[2/3]*
       (1 - r)^10*Log[r] + 
      ((150371080473934282728359895143747059657980725449280*I)/
        81097606825495330088502016137839453857926423464197)*Sqrt[2/3]*
       (1 - r)^(21/2)*Log[r] - 
      (86299067041053486022223314282593941043142760758684/
         79429185686226062516407396502714532726209897884417 + 
        (5821472732261238041899734886265558768589288821757*I)/
         83031489174234273427086229499544819958277503504321)*Sqrt[2/3]*
       (1 - r)^11*Log[r] + 
      ((44716700273675103597232024403995623517396007001109*I)/
        40614453451248055118144727135005082815667516413860)*Sqrt[3/2]*
       (1 - r)^(23/2)*Log[r] - 
      (56932678513350696051672101685908320768351385611562/
         54982823824885459582600460427478804318224728090209 + 
        (3704194640772283437426578843394376430506616078817*I)/
         103324463997632281821333383090650464238132737902317)*Sqrt[2/3]*
       (1 - r)^12*Log[r] + 
      ((121465561609624406122211173360753772958403318253663*I)/
        81725246949322801670041969429239458121301038115835)*Sqrt[2/3]*
       (1 - r)^(25/2)*Log[r] - 
      (101750093870489537826757483601598374565440119805842/
         102858160591760778415137057667829706158724257672387 + 
        (1379977549780293304037723107893645325120188747612*I)/
         139328009489953205162109259256360507221810606221229)*Sqrt[2/3]*
       (1 - r)^13*Log[r] + 
      ((110121416809362848423138409919573521224569081134731*I)/
        81615324799310828970222028245211595411173314757407)*Sqrt[2/3]*
       (1 - r)^(27/2)*Log[r] - 
      ((116472590767119943570671517430775328834352835408805/
          61482168024440154398623122946535826320676654594836 - 
         (1237875584660990835748611674945060489112586092240*I)/
          62058051169331634586269228527818767575411863792751)*(1 - r)^14*
        Log[r])/Sqrt[6] + 
      ((554773264149792332450299581347711213520239465465588*I)/
        449550659288698910615972928721403455850811634108193)*Sqrt[2/3]*
       (1 - r)^(29/2)*Log[r] - 
      ((126686610143512971875640096105420354474087214684290/
          69693554745606599556226863126985849503362915596097 - 
         (3610125510683881096264061074491980695880204081809*I)/
          71241704565745644755005694969275474677214054286064)*(1 - r)^15*
        Log[r])/Sqrt[6] + 
      ((113038201665903190653711548388460060865038719909620*I)/
        99508319760548199833828330623342452185171955638623)*Sqrt[2/3]*
       (1 - r)^(31/2)*Log[r] - 
      (63406616883950635291300580536316331889340038128322/
         72563615117669442512394348763206464568085363691093 - 
        (4019692230566027281933629341946650547037638819700*I)/
         107792853594949425618317997818253605936608978101457)*Sqrt[2/3]*
       (1 - r)^16*Log[r] + 
      ((135447726313263988419874847634101374993893685579112*I)/
        128808012597465056066242621496720318133789093599363)*Sqrt[2/3]*
       (1 - r)^(33/2)*Log[r] - 
      (169593142333692474349500905130214130442883122094676/
         201515257678846038607815099033283771409071838642053 - 
        (2399513718347117516230824426240221032355756565137*I)/
         51454674802129394439362075160940816020578789888779)*Sqrt[2/3]*
       (1 - r)^17*Log[r] + 
      (((41403459273059044406073042642172761842644678138595*I)/
         21162902848078331465349786837224678271293556900331)*(1 - r)^(35/2)*
        Log[r])/Sqrt[6] - 
      (126382403031090130396641525128707447398476048920036/
         155663247656548928423495279347370995721948973123791 - 
        (6567610247122154869720294669879722163223977690868*I)/
         121727425706771749976013690113615207027915449795729)*Sqrt[2/3]*
       (1 - r)^18*Log[r] + 
      ((73597821402944512995829101159344955877969832678513*I)/
        80526060155865110040913233745603063262255567623763)*Sqrt[2/3]*
       (1 - r)^(37/2)*Log[r] - 
      ((304900814212866311712888117984711661609040732734414/
          194342818030598834581458004026720345467301848580159 - 
         (2425578948133461339434142656135718413999331050573*I)/
          20318082212161902861714622663377952473370600868764)*(1 - r)^19*
        Log[r])/Sqrt[6] + 
      ((13104270413331708067764643918542132516281332690138*I)/
        15286168260853285354638436501196192277902212793319)*Sqrt[2/3]*
       (1 - r)^(39/2)*Log[r] - 
      (52630296444957565144199802187318467579506725750669/
         69343774699811369313250446321013028466348508537223 - 
        (9937114173230800577540085304930305450037221621792*I)/
         154839749971202453516520776251396431815408590009591)*Sqrt[2/3]*
       (1 - r)^20*Log[r]) + 
    nl*Tf^2*((162141477407606552177654573478920286965095836029524/
         40204069161708220914608096291586394187539601206445 - 
        (79310316924165976925188371613255053000975378195987*I)/
         31081028664433115412858755172637336044897582195766)*Sqrt[3/2] - 
      (((147230848202077003360477764210599287728116393971917*I)/
         70297551800919138547545208756358867357249609860157)*Sqrt[3/2])/
       Sqrt[1 - r] - (47571710584350047476373799491611442224180539458515/
         21690099109336835956216411136532641616302790964634 - 
        (157042381346909089955000717826038309434643950778853*I)/
         53596510036196917074114804955311773312186487023078)*Sqrt[3/2]*
       Sqrt[1 - r] - (8610266233666613726007619485557135858065092907706/
         3008504394362867301072305499547251201906055378403 - 
        (195888292864878896895490023819332750892803003969899*I)/
         54246998164847756369980210525260979605976483502078)*Sqrt[3/2]*
       (1 - r) + ((142715131753050142429121398474834326672541618375545/
          10845049554668417978108205568266320808151395482317 - 
         (114491615444509767221199604858102347722885723289584*I)/
          30900684615917239268060008517703014757315413093813)*(1 - r)^(3/2))/
       Sqrt[6] - (213721790618798622742815684099534987205423209949923/
         47131767526690659140652367633588338361646304569897 - 
        (18333466922352931449227399954852836119284269384303*I)/
         71898172842866892959165500555382094736484344193539)*Sqrt[3/2]*
       (1 - r)^2 + (123686447519310123438571878678189749782869402592139/
         43380198218673671912432822273065283232605581929268 + 
        (19196074218804154186844762080142364427496820206047*I)/
         57723080130128867222330328917156553855803880421727)*Sqrt[3/2]*
       (1 - r)^(5/2) - (165967239625428637316743065320696324924018226993388/
         44839821131108207078122277641788101400687669075167 + 
        (430975209295008068447263610401671811270549018534578*I)/
         405106442481676884981848467094221058308206485749781)*Sqrt[2/3]*
       (1 - r)^3 + ((256887237155490256372418517254701788010574913075981/
          43380198218673671912432822273065283232605581929268 + 
         (37351577125958815865461861407405404207846201746157*I)/
          17920712383911584417229112336365862695651759562494)*(1 - r)^(7/2))/
       Sqrt[6] - (65902499783321851729297822690396270931016778400543/
         72986548231619211175793308371289088800771126346959 + 
        (18026625948880081412430955405967610472387745844375*I)/
         45573097786910651256125143493139456950869194607157)*Sqrt[6]*
       (1 - r)^4 + (28294832123402908838195073378455700842677191251961/
         39263597945082330320674128882626645149990027132573 + 
        (8968882290883808907379825729469229737244552813822*I)/
         23142596379602132719029940364923770139966812980707)*Sqrt[6]*
       (1 - r)^(9/2) - ((18735033473706911301126660873995057925962222070169/
          4715601346456382579689999108502135854675590246936 + 
         (196111592961303560081761361602131662729887145820570*I)/
          81356184059451620338785822581176019920017249750289)*(1 - r)^5)/
       Sqrt[6] + (47571710584350047476373799491611442224180539458515/
         43380198218673671912432822273065283232605581929268 + 
        (92090654290895927678189007052910043922053497848964*I)/
         120114132486927590973637561699855323240038114778031)*Sqrt[3/2]*
       (1 - r)^(11/2) - ((111284563671851331296009619436760659938542561079026/
          36025526914718994232022496624525750266437566640585 + 
         (16553030852858131613247367456092176736511361846039*I)/
          7244800710488100298722305530819198766187635849571)*(1 - r)^6)/
       Sqrt[6] + (9452293560068229583367458319194497321878324785916/
         7313479637985510913712331637647695885321270894267 + 
        (82967651758132249676421034875512752406163888802243*I)/
         75904667086629593869573601076070038569586753006703)*Sqrt[2/3]*
       (1 - r)^(13/2) - (119937472271353889261801678914912798899510963997036/
         146168339321569254311149117574721098074052714673289 + 
        (58848474087049192727320216635864577847674888145237*I)/
         82626656587391886385550673100025433453412027337074)*Sqrt[3/2]*
       (1 - r)^7 + (27963906487126749308022798289774148186902348021097/
         40263197275032582571190641791960993648263541147154 + 
        (48118256587941269318239026413182468539019985005224*I)/
         70526435155040901660097270602362549701879106204135)*Sqrt[3/2]*
       (1 - r)^(15/2) - (112800506128755725091043570596830743371367386930526/
         168116106364220143587075867345650339854475148561217 + 
        (7388944878488756276382918077545792965570407915311*I)/
         11173906326638676682053522273823791144916145580289)*Sqrt[3/2]*
       (1 - r)^8 + (35515195150468515316733330657855140307807854473985/
         124271762575630585070112126581883440628963562180591 + 
        (13106731588895667098382657889390097203541621999957*I)/
         41249633894313413649717086111283243035601721488113)*Sqrt[6]*
       (1 - r)^(17/2) - (6032262523036436755979138135007272245799306546519/
         7194270295539399642525741292931017040796339728511 + 
        (120292480997931410692226610915125686103663818335447*I)/
         130692636620373923506257002020479995640829634733017)*Sqrt[2/3]*
       (1 - r)^9 + ((20991737687268262477113747326885873213602817222221/
          14622490500636496481506713098483328376046571699582 + 
         (161831544959572469770179733725318195641813548053522*I)/
          91215810516433261838945651573875109925488672105873)*(1 - r)^(19/2))/
       Sqrt[6] - (3889018677659772448046455576057248966530347579638/
         5478034733321197273558700835252277583015579027261 + 
        (35233797430671377106209164389806364614604094016326*I)/
         41202050938449892348327961749345564688347351718267)*Sqrt[2/3]*
       (1 - r)^10 + (26225339937865854481943084692343563781437723599266/
         64524412392723764726984878839874952560162804083299 + 
        (83072729846564673585489710086965757962940165389913*I)/
         150770957472364895873137917386018129850737833391894)*Sqrt[3/2]*
       (1 - r)^(21/2) - (20014138460312158443904703086622803151147555332623/
         49282888113157128698775147558195729162008081109964 + 
        (39900838373008793840083061657653886965331999539176*I)/
         75152332853127471628499407086233625111452221951783)*Sqrt[3/2]*
       (1 - r)^11 + (46667958247155789373881247949834079328392509095967/
         133538028165727794909522422583437486485702915235414 + 
        (29932048767969859208521582955381179033449076576682*I)/
         58185227877915211486821378872135215387360660041365)*Sqrt[3/2]*
       (1 - r)^(23/2) - (28502827688215250218748402537463250350392500616634/
         53908519783649293341051848335600146963013261590947 + 
        (18427685064127366780319584323898889107684022854759*I)/
         24777021207446226800204474734342922325113894162747)*Sqrt[2/3]*
       (1 - r)^12 + ((23757190949736076509288700813278165640958673872237/
          26076989326313183917964665146975715846117515028350 + 
         (12997145191627042915062146874772407077410583961727*I)/
          8997586491533966470039554670607464754847273515936)*(1 - r)^(25/2))/
       Sqrt[6] - (11120809418929270157333714263920294272829530177303/
         71984727579805043180782300653457072142241656375203 + 
        (26457543459004194705423545448328916914175674397112*I)/
         113945955495985432059601146608873899590450203528587)*Sqrt[6]*
       (1 - r)^13 + (9142050776059330023830950423555541707089409256981/
         34326973264451227553959211854178802173625785741965 + 
        (29397305262817376964734910917777460899374350720714*I)/
         65054213241918169824458113319467917325582739588143)*Sqrt[3/2]*
       (1 - r)^(27/2) - (101668541360956328470900880011084691576421605774356/
         744319374701186802492289713940869290147374787065127 + 
        (25781679852732718730986927067992275206236453689525*I)/
         118213190703544297149038161952254640094874238296073)*Sqrt[6]*
       (1 - r)^14 + (29478675391153829040541478274064966680591609722218/
         125200708294387379022882485273184914109465090475357 + 
        (13073682466737221886260150947625906384332364421313*I)/
         30745557264123744702218972221996301858646723841201)*Sqrt[3/2]*
       (1 - r)^(29/2) - (6413466095296947720477259262005620747542015832640/
         17567896797799428776578874022610880828359404742451 + 
        (42242797792718490749771355477070482189172485675252*I)/
         68547595371171602732881883407280764646131665531631)*Sqrt[2/3]*
       (1 - r)^15 + (6590678914410700821470073341044253913245492729258/
         31436810602476173561568882129110158809672888381545 + 
        (42224847311969070814186468573602531131327294530813*I)/
         105257218486972903315392640867191957250971911780917)*Sqrt[3/2]*
       (1 - r)^(31/2) - ((38323364658871415659360114756520570164440653746584/
          58521495049996196913194518774675235059642048861861 + 
         (18354890075858709211168772255888041447771891678163*I)/
          15769919593184646852819758147853189081321907300285)*(1 - r)^16)/
       Sqrt[6] + (2441790430381342348376946747959406290179568174402/
         8665139950040062812323589294232112042433705797601 + 
        (22536466327106641894909335072754620517978867477373*I)/
         39601490954039714919465309852622099837447836236485)*Sqrt[2/3]*
       (1 - r)^(33/2) - ((21596938794969490209566577956198819082425993962262/
          36550341437246490197803112067377482047805264767831 + 
         (20482125119067340594027559561732156249571212191357*I)/
          18588733545810634824284048494253754123683430828247)*(1 - r)^17)/
       Sqrt[6] + (5190428439452619474713499337598904596526154360058/
         20438400086238352031613492254480411417997682373799 + 
        (47408982220420164760741245578463417470972589645705*I)/
         87884289476365646929968072760608135799723054776259)*Sqrt[2/3]*
       (1 - r)^(35/2) - (8474965921299050302510714477420430960586867080282/
         31620783765317142424503290400431450053223734328597 + 
        (33670881544086150110165567142476655896758453632356*I)/
         64409953712847620207705904199442242751846060314649)*Sqrt[2/3]*
       (1 - r)^18 + (7415516351557939053176422862545165130235295557970/
         48352936891858911223349784830248377949233242145131 + 
        (10590763135794059577214255707919265305980179731759*I)/
         30998844583658536291932761855897611679138286555781)*Sqrt[3/2]*
       (1 - r)^(37/2) - (7745449145004880434812777329136429599302238963783/
         31700899347667919755172664695689027329728029099995 + 
        (65744362674361896936594637582156446760118553375726*I)/
         132255256321232771277735588605527730732433092252189)*Sqrt[2/3]*
       (1 - r)^19 + (6607377580424045257621715822070868105792318146277/
         31560602097533618870149982660029558633385920107995 + 
        (14691184099278559830491311721166505780353315400451*I)/
         30114138140769931096928396788340346795313120852945)*Sqrt[2/3]*
       (1 - r)^(39/2) - (34280226375562979159054643283503289070659501154898/
         229842625683474643100291333775456341684570855926295 + 
        (5044503597556818302412644255939908108500321574105*I)/
         15975130053799610718795651563103298512514393776424)*Sqrt[3/2]*
       (1 - r)^20 - ((19410027015871654965321999735319167613861617825389/
          7264118938725557932754553308967590216636595911224 + 
         (137720207368779208614420302391924571279865275407158*I)/
          21098969434116176983770200765636514059472745906051)*Log[2])/
       Sqrt[6] + ((628887847983736771981506329396970658759761701692640*I)/
        300271828971108452469470572258051425112910359188187)*Sqrt[2/3]*
       Sqrt[1 - r]*Log[2] + 
      (47988063040949596380249391981523220731936901022850/
         27064382009458605272389887888766370806012036718577 + 
        (131337429998912312710942674094416103360402630561266*I)/
         49633251057699139811316331928416995369926814667721)*Sqrt[2/3]*
       (1 - r)*Log[2] - ((98153898801384668906985176140399525152077595981278*
         I)/70297551800919138547545208756358867357249609860157)*Sqrt[6]*
       (1 - r)^(3/2)*Log[2] + 
      ((4639922150967143947741071698492829849035194000216/
          74655473483577430050992585775243288640308839764785 + 
         (20121210681528689146224727237509872536819515681883*I)/
          2427503696852844932844470700300491924439180202652)*(1 - r)^2*
        Log[2])/Sqrt[6] - 
      ((35265114003010991708834543200702459276101425812014*I)/
        38856580700389031810960958334847928600481624587583)*Sqrt[6]*
       (1 - r)^(5/2)*Log[2] + 
      (1085652176659642304784187193701853561422541107118/
         30201611404271346363053123388345806896014723291761 + 
        (162160773261212789195276470834710501571833721519472*I)/
         72221747211979030950033650288764521502774613630667)*Sqrt[2/3]*
       (1 - r)^3*Log[2] - 
      ((274479468816439627451157892143911821532584725041348*I)/
        145615880797913697728272832107121952080603622051705)*Sqrt[2/3]*
       (1 - r)^(7/2)*Log[2] + 
      (4341773771389300993992965315144776662520009667132/
         118283781922576278740093807235613476737285021550885 + 
        (147602422925831566897224869410286621971024944691412*I)/
         89724871442464920038845032845634456106942691331801)*Sqrt[2/3]*
       (1 - r)^4*Log[2] - ((3946238685051812212759441391284943799982106336750*
         I)/8601737778440607475346070835241982685488477346217)*Sqrt[6]*
       (1 - r)^(9/2)*Log[2] + 
      (1867640385489904692042973446649254034541386071452/
         58679778897872302319451037599627717736807128502311 + 
        (107200669460591130063303783618521973107817552693330*I)/
         89167741895935736331889963444283685387554668784309)*Sqrt[2/3]*
       (1 - r)^5*Log[2] - 
      ((19982227587714379269797636277286753923648062902486*I)/
        19081621767431898279289737232615955683911919747559)*Sqrt[2/3]*
       (1 - r)^(11/2)*Log[2] + 
      (999071723385310845807693390607194411964272666462/
         37763286274960271262914436520228337121108928048729 + 
        (81719313696969767347766334943945488222403299752716*I)/
         87715667825696403093139882821021396309939600650191)*Sqrt[2/3]*
       (1 - r)^6*Log[2] - 
      ((79552359107174539770189901127853963308985954781840*I)/
        96685154515307671240096369232971786588126104462777)*Sqrt[2/3]*
       (1 - r)^(13/2)*Log[2] + 
      (1506559800980081069570330497065442228070495698060/
         68879564926493134190719681491697432438076645561563 + 
        (40663262789793741004920124852545525299260412760284*I)/
         54991621611046299672668475189767419367076299160709)*Sqrt[2/3]*
       (1 - r)^7*Log[2] - 
      ((77293051645076675916186037240095648995348173813216*I)/
        116541201182884157554067900839834562874959211479775)*Sqrt[2/3]*
       (1 - r)^(15/2)*Log[2] + 
      ((531317847281816538459115123840244302117663696429/
          14598148321951866867629508321662686432390400912780 + 
         (70639908097021844667031519154584983936322404678192*I)/
          58651417305425899596167264546034195566433660586925)*(1 - r)^8*
        Log[2])/Sqrt[6] - ((2965688202479173065435182816614657052679723278213*
         I)/16300601083358350446224009633271815729976020439553)*Sqrt[6]*
       (1 - r)^(17/2)*Log[2] + 
      (910978152806503443010724945989982229781040648066/
         59570157449541998184285168816325389218743645077081 + 
        (17691794658689495102835857284055527355728829411632*I)/
         35411460935183156568049023777806325281917022738495)*Sqrt[2/3]*
       (1 - r)^9*Log[2] - ((6385821807859093242731358473571734194414193074889*
         I)/41923823140022924771222732085010206218561158328149)*Sqrt[6]*
       (1 - r)^(19/2)*Log[2] + 
      (427229766068400955423105108715274221022614218232/
         32893735638472122547604914213118252698829465828509 + 
        (8197256356806981760832396212660785497158109168445*I)/
         19459822034265392062591518151229814220457220166411)*Sqrt[2/3]*
       (1 - r)^10*Log[2] - 
      ((11019119568067946747117285552339126823998109729328*I)/
        85172559871362842019629981713176964308547473610723)*Sqrt[6]*
       (1 - r)^(21/2)*Log[2] + 
      (634460610383127759116021111034430311048817446482/
         56929809309054831256391513622993646769322279193165 + 
        (62362616451043096405930163397694977258238764997404*I)/
         173261403958414492923889136232262751202589448993221)*Sqrt[2/3]*
       (1 - r)^11*Log[2] - 
      ((1537094429824183020753664329022057994126774069422*I)/
        4605908702483561653621660711321092751289084076997)*Sqrt[2/3]*
       (1 - r)^(23/2)*Log[2] + 
      (1066706989593308341784010700505219139465110725072/
         110495310761118392410026469935947920564407122165225 + 
        (39726548906375318362924506915163821658189266155912*I)/
         127696353031555149670409949898148315875960078511081)*Sqrt[2/3]*
       (1 - r)^12*Log[2] - 
      ((9222566578945098124521985974132347964760644416532*I)/
        95408108837159491396448686163079778419559598737795)*Sqrt[6]*
       (1 - r)^(25/2)*Log[2] + 
      (388271705546593243591270643209037234495543361300/
         46030304896297091588207270644573321025218503197743 + 
        (31447688479111129943283827536352913413836533802204*I)/
         115800615952275213325076791457637033301666932522643)*Sqrt[2/3]*
       (1 - r)^13*Log[2] - 
      ((124507300037231864302804478450499744635496663528164*I)/
        489570585048205509474586245864165362662372936891281)*Sqrt[2/3]*
       (1 - r)^(27/2)*Log[2] + 
      (708008237619003034140886692975917585072869592752/
         95313943007715774279783067268627943688249265268401 + 
        (136664759023764598139020461793150529859811719023528*I)/
         571543107623644047257428089147328246051970533780653)*Sqrt[2/3]*
       (1 - r)^14*Log[2] - 
      ((18672874802496180711867184217198051601594170871560*I)/
        249149419157624656326069819974281143934860724091827)*Sqrt[6]*
       (1 - r)^(29/2)*Log[2] + 
      (857057038619520912473978008839245928075362373244/
         130096248886236266254233176386315508547899949918415 + 
        (47245468942427331288569813653062889301696254288008*I)/
         222699439746145100848114236220246407028349059569203)*Sqrt[2/3]*
       (1 - r)^15*Log[2] - 
      ((10152812026254260771347228132473076692286130151220*I)/
        152140396123055224214431250367803373439713434013509)*Sqrt[6]*
       (1 - r)^(31/2)*Log[2] + 
      (957236103533676556012165419234570578158930832086/
         162791114372368286484560159961534435062999189622179 + 
        (39718895582037345445064664406443228075042550372388*I)/
         209599812999570433134703378773521667973023162593793)*Sqrt[2/3]*
       (1 - r)^16*Log[2] - 
      ((19894560781851304830623212703282902959623247871072*I)/
        110897415929367812699416396178673415912588490238351)*Sqrt[2/3]*
       (1 - r)^(33/2)*Log[2] + 
      (287937884395028405686315231026953260747530719511/
         54543923641369341926281123018486301282401422588475 + 
        (14033909333890559454892152167928091604700219430904*I)/
         82411647762472861779570196035548641437710201329325)*Sqrt[2/3]*
       (1 - r)^17*Log[2] - 
      ((2381554880363628132510017736339787960028687647806*I)/
        44192178803672251128193214639336866746221908625197)*Sqrt[6]*
       (1 - r)^(35/2)*Log[2] + 
      (110218948591012093397235285260565871176426997838/
         23133879551507480867298361075243475189093456131827 + 
        (65615901321086765298291191716158919829141596164702*I)/
         426463630128395569422021583785825325093299383291185)*Sqrt[2/3]*
       (1 - r)^18*Log[2] - ((974272451057847872390461801229913256375372219557*
         I)/9978879084700185738624274273398647329792043883109)*Sqrt[3/2]*
       (1 - r)^(37/2)*Log[2] + 
      (306962992079372989109789660850784442156568416584/
         71045056133410081784162133012611848168318990333155 + 
        (10743381065339135434391490090928684932277025003644*I)/
         76904302795769086905713998561869777080178690118021)*Sqrt[2/3]*
       (1 - r)^19*Log[2] - 
      ((18332703259440180186590514564143651242837095546848*I)/
        137550616216049426236822227469516047982254287662201)*Sqrt[2/3]*
       (1 - r)^(39/2)*Log[2] + 
      ((43413003369695749057654757849837436095061945149/
          5515475017291428685360273842067817518367765017179 + 
         (35161392044222777435342113028898795936032492436336*I)/
          137991372699321926926225684021783784001959905066259)*(1 - r)^20*
        Log[2])/Sqrt[6] - ((9991113793857189634898818138643376961824031451243*
         I)/19081621767431898279289737232615955683911919747559)*Sqrt[2/3]*
       Sqrt[1 - r]*Log[1 - r] + 
      ((19982227587714379269797636277286753923648062902486*I)/
        19081621767431898279289737232615955683911919747559)*Sqrt[2/3]*
       (1 - r)^(3/2)*Log[1 - r] + 
      ((17632557001505495854417271600351229638050712906007*I)/
        38856580700389031810960958334847928600481624587583)*Sqrt[3/2]*
       (1 - r)^(5/2)*Log[1 - r] + 
      ((21453278605329648964176498331205155976164053633389*I)/
        68287906711316320357673962031657215564450253483464)*Sqrt[3/2]*
       (1 - r)^(7/2)*Log[1 - r] + 
      ((1973119342525906106379720695642471899991053168375*I)/
        8601737778440607475346070835241982685488477346217)*Sqrt[3/2]*
       (1 - r)^(9/2)*Log[1 - r] + 
      ((9551804009560382774398066827134815845283351818455*I)/
        109455611296789469676573199931891868273791161712597)*Sqrt[6]*
       (1 - r)^(11/2)*Log[1 - r] + 
      (((9426286928332723671397852166703798383414586209087*I)/
         22912758801876437810232786442291980189611436922505)*(1 - r)^(13/2)*
        Log[1 - r])/Sqrt[6] + 
      ((5657864108353428521222048211029462654413231152275*I)/
        102370021410694781799078499023949173672623111945419)*Sqrt[6]*
       (1 - r)^(15/2)*Log[1 - r] + 
      ((2965688202479173065435182816614657052679723278213*I)/
        32601202166716700892448019266543631459952040879106)*Sqrt[3/2]*
       (1 - r)^(17/2)*Log[1 - r] + 
      ((5237915216982908624740147018326757497953455870528*I)/
        137550616216049426236822227469516047982254287662201)*Sqrt[6]*
       (1 - r)^(19/2)*Log[1 - r] + 
      ((2754779892016986686779321388084781705999527432332*I)/
        85172559871362842019629981713176964308547473610723)*Sqrt[6]*
       (1 - r)^(21/2)*Log[1 - r] + 
      (((768547214912091510376832164511028997063387034711*I)/
         4605908702483561653621660711321092751289084076997)*(1 - r)^(23/2)*
        Log[1 - r])/Sqrt[6] + 
      ((2305641644736274531130496493533086991190161104133*I)/
        95408108837159491396448686163079778419559598737795)*Sqrt[6]*
       (1 - r)^(25/2)*Log[1 - r] + 
      ((27173036950636704331194357809047886110008049186949*I)/
        427384405363593556543721720723058784766321470874871)*Sqrt[2/3]*
       (1 - r)^(27/2)*Log[1 - r] + 
      ((3804261573131116353015838801691393071366642644389*I)/
        101519404086893324431606452467932626823513636207415)*Sqrt[3/2]*
       (1 - r)^(29/2)*Log[1 - r] + 
      ((2260591454663829468784465715439407786992951604994*I)/
        135500304150449578157275637497018959855926591794349)*Sqrt[6]*
       (1 - r)^(31/2)*Log[1 - r] + 
      ((687373815915039549952073624023036749138787396555*I)/
        22989594230808664590382377848949681331040351474081)*Sqrt[3/2]*
       (1 - r)^(33/2)*Log[1 - r] + 
      ((1190777440181814066255008868169893980014343823903*I)/
        44192178803672251128193214639336866746221908625197)*Sqrt[3/2]*
       (1 - r)^(35/2)*Log[1 - r] + 
      ((974272451057847872390461801229913256375372219557*I)/
        39915516338800742954497097093594589319168175532436)*Sqrt[3/2]*
       (1 - r)^(37/2)*Log[1 - r] + 
      ((1363336208702241335582978521027260267164239555389*I)/
        61374822784004087650716300913709297765865109721032)*Sqrt[3/2]*
       (1 - r)^(39/2)*Log[1 - r] + 
      ((19410027015871654965321999735319167613861617825389/
          14528237877451115865509106617935180433273191822448 + 
         (68860103684389604307210151195962285639932637703579*I)/
          21098969434116176983770200765636514059472745906051)*Log[r])/
       Sqrt[6] - ((314443923991868385990753164698485329379880850846320*I)/
        300271828971108452469470572258051425112910359188187)*Sqrt[2/3]*
       Sqrt[1 - r]*Log[r] - 
      (23994031520474798190124695990761610365968450511425/
         27064382009458605272389887888766370806012036718577 + 
        (65668714999456156355471337047208051680201315280633*I)/
         49633251057699139811316331928416995369926814667721)*Sqrt[2/3]*
       (1 - r)*Log[r] + ((49076949400692334453492588070199762576038797990639*
         I)/70297551800919138547545208756358867357249609860157)*Sqrt[6]*
       (1 - r)^(3/2)*Log[r] - 
      ((2319961075483571973870535849246414924517597000108/
          74655473483577430050992585775243288640308839764785 + 
         (20121210681528689146224727237509872536819515681883*I)/
          4855007393705689865688941400600983848878360405304)*(1 - r)^2*
        Log[r])/Sqrt[6] + 
      ((17632557001505495854417271600351229638050712906007*I)/
        38856580700389031810960958334847928600481624587583)*Sqrt[6]*
       (1 - r)^(5/2)*Log[r] - 
      (542826088329821152392093596850926780711270553559/
         30201611404271346363053123388345806896014723291761 + 
        (81080386630606394597638235417355250785916860759736*I)/
         72221747211979030950033650288764521502774613630667)*Sqrt[2/3]*
       (1 - r)^3*Log[r] + 
      ((137239734408219813725578946071955910766292362520674*I)/
        145615880797913697728272832107121952080603622051705)*Sqrt[2/3]*
       (1 - r)^(7/2)*Log[r] - 
      (2170886885694650496996482657572388331260004833566/
         118283781922576278740093807235613476737285021550885 + 
        (73801211462915783448612434705143310985512472345706*I)/
         89724871442464920038845032845634456106942691331801)*Sqrt[2/3]*
       (1 - r)^4*Log[r] + ((1973119342525906106379720695642471899991053168375*
         I)/8601737778440607475346070835241982685488477346217)*Sqrt[6]*
       (1 - r)^(9/2)*Log[r] - 
      (933820192744952346021486723324627017270693035726/
         58679778897872302319451037599627717736807128502311 + 
        (53600334730295565031651891809260986553908776346665*I)/
         89167741895935736331889963444283685387554668784309)*Sqrt[2/3]*
       (1 - r)^5*Log[r] + ((9991113793857189634898818138643376961824031451243*
         I)/19081621767431898279289737232615955683911919747559)*Sqrt[2/3]*
       (1 - r)^(11/2)*Log[r] - 
      (499535861692655422903846695303597205982136333231/
         37763286274960271262914436520228337121108928048729 + 
        (40859656848484883673883167471972744111201649876358*I)/
         87715667825696403093139882821021396309939600650191)*Sqrt[2/3]*
       (1 - r)^6*Log[r] + 
      ((39776179553587269885094950563926981654492977390920*I)/
        96685154515307671240096369232971786588126104462777)*Sqrt[2/3]*
       (1 - r)^(13/2)*Log[r] - 
      (753279900490040534785165248532721114035247849030/
         68879564926493134190719681491697432438076645561563 + 
        (20331631394896870502460062426272762649630206380142*I)/
         54991621611046299672668475189767419367076299160709)*Sqrt[2/3]*
       (1 - r)^7*Log[r] + 
      ((38646525822538337958093018620047824497674086906608*I)/
        116541201182884157554067900839834562874959211479775)*Sqrt[2/3]*
       (1 - r)^(15/2)*Log[r] - 
      ((531317847281816538459115123840244302117663696429/
          29196296643903733735259016643325372864780801825560 + 
         (35319954048510922333515759577292491968161202339096*I)/
          58651417305425899596167264546034195566433660586925)*(1 - r)^8*
        Log[r])/Sqrt[6] + ((2965688202479173065435182816614657052679723278213*
         I)/16300601083358350446224009633271815729976020439553)*Sqrt[3/2]*
       (1 - r)^(17/2)*Log[r] - 
      (455489076403251721505362472994991114890520324033/
         59570157449541998184285168816325389218743645077081 + 
        (8845897329344747551417928642027763677864414705816*I)/
         35411460935183156568049023777806325281917022738495)*Sqrt[2/3]*
       (1 - r)^9*Log[r] + ((6385821807859093242731358473571734194414193074889*
         I)/41923823140022924771222732085010206218561158328149)*Sqrt[3/2]*
       (1 - r)^(19/2)*Log[r] - 
      ((427229766068400955423105108715274221022614218232/
          32893735638472122547604914213118252698829465828509 + 
         (8197256356806981760832396212660785497158109168445*I)/
          19459822034265392062591518151229814220457220166411)*(1 - r)^10*
        Log[r])/Sqrt[6] + ((5509559784033973373558642776169563411999054864664*
         I)/85172559871362842019629981713176964308547473610723)*Sqrt[6]*
       (1 - r)^(21/2)*Log[r] - 
      (317230305191563879558010555517215155524408723241/
         56929809309054831256391513622993646769322279193165 + 
        (31181308225521548202965081698847488629119382498702*I)/
         173261403958414492923889136232262751202589448993221)*Sqrt[2/3]*
       (1 - r)^11*Log[r] + ((768547214912091510376832164511028997063387034711*
         I)/4605908702483561653621660711321092751289084076997)*Sqrt[2/3]*
       (1 - r)^(23/2)*Log[r] - 
      (533353494796654170892005350252609569732555362536/
         110495310761118392410026469935947920564407122165225 + 
        (19863274453187659181462253457581910829094633077956*I)/
         127696353031555149670409949898148315875960078511081)*Sqrt[2/3]*
       (1 - r)^12*Log[r] + 
      ((4611283289472549062260992987066173982380322208266*I)/
        95408108837159491396448686163079778419559598737795)*Sqrt[6]*
       (1 - r)^(25/2)*Log[r] - 
      (194135852773296621795635321604518617247771680650/
         46030304896297091588207270644573321025218503197743 + 
        (15723844239555564971641913768176456706918266901102*I)/
         115800615952275213325076791457637033301666932522643)*Sqrt[2/3]*
       (1 - r)^13*Log[r] + 
      ((62253650018615932151402239225249872317748331764082*I)/
        489570585048205509474586245864165362662372936891281)*Sqrt[2/3]*
       (1 - r)^(27/2)*Log[r] - 
      (354004118809501517070443346487958792536434796376/
         95313943007715774279783067268627943688249265268401 + 
        (68332379511882299069510230896575264929905859511764*I)/
         571543107623644047257428089147328246051970533780653)*Sqrt[2/3]*
       (1 - r)^14*Log[r] + 
      ((9336437401248090355933592108599025800797085435780*I)/
        249149419157624656326069819974281143934860724091827)*Sqrt[6]*
       (1 - r)^(29/2)*Log[r] - 
      (428528519309760456236989004419622964037681186622/
         130096248886236266254233176386315508547899949918415 + 
        (23622734471213665644284906826531444650848127144004*I)/
         222699439746145100848114236220246407028349059569203)*Sqrt[2/3]*
       (1 - r)^15*Log[r] + 
      ((5076406013127130385673614066236538346143065075610*I)/
        152140396123055224214431250367803373439713434013509)*Sqrt[6]*
       (1 - r)^(31/2)*Log[r] - 
      (478618051766838278006082709617285289079465416043/
         162791114372368286484560159961534435062999189622179 + 
        (19859447791018672722532332203221614037521275186194*I)/
         209599812999570433134703378773521667973023162593793)*Sqrt[2/3]*
       (1 - r)^16*Log[r] + 
      ((9947280390925652415311606351641451479811623935536*I)/
        110897415929367812699416396178673415912588490238351)*Sqrt[2/3]*
       (1 - r)^(33/2)*Log[r] - 
      ((287937884395028405686315231026953260747530719511/
          54543923641369341926281123018486301282401422588475 + 
         (14033909333890559454892152167928091604700219430904*I)/
          82411647762472861779570196035548641437710201329325)*(1 - r)^17*
        Log[r])/Sqrt[6] + ((1190777440181814066255008868169893980014343823903*
         I)/44192178803672251128193214639336866746221908625197)*Sqrt[6]*
       (1 - r)^(35/2)*Log[r] - 
      (55109474295506046698617642630282935588213498919/
         23133879551507480867298361075243475189093456131827 + 
        (32807950660543382649145595858079459914570798082351*I)/
         426463630128395569422021583785825325093299383291185)*Sqrt[2/3]*
       (1 - r)^18*Log[r] + ((974272451057847872390461801229913256375372219557*
         I)/19957758169400371477248548546797294659584087766218)*Sqrt[3/2]*
       (1 - r)^(37/2)*Log[r] - 
      (153481496039686494554894830425392221078284208292/
         71045056133410081784162133012611848168318990333155 + 
        (5371690532669567717195745045464342466138512501822*I)/
         76904302795769086905713998561869777080178690118021)*Sqrt[2/3]*
       (1 - r)^19*Log[r] + 
      ((9166351629720090093295257282071825621418547773424*I)/
        137550616216049426236822227469516047982254287662201)*Sqrt[2/3]*
       (1 - r)^(39/2)*Log[r] - 
      ((43413003369695749057654757849837436095061945149/
          11030950034582857370720547684135635036735530034358 + 
         (17580696022111388717671056514449397968016246218168*I)/
          137991372699321926926225684021783784001959905066259)*(1 - r)^20*
        Log[r])/Sqrt[6]) + 
    nh*Tf^2*((1019149964554356006265100473001774696728445925234936/
         145002744558593682377061108810610819524346623853807 - 
        (12738442997171725824694314239708778515580705601127*I)/
         831997072959027307469494279292424734532379930542)/Sqrt[6] + 
      ((55247341590725370978632179477989213199749488714500*I)/
        8601737778440607475346070835241982685488477346217)*Sqrt[2/3]*
       Sqrt[1 - r] - ((919422357536413020168952287217230636775409407229196/
          56799150334472630894012348979242968591381777742855 - 
         (398539534112816657093787626921632853051052045733799*I)/
          22306231610552175390128064201048896906226694265798)*(1 - r))/
       Sqrt[6] - ((88706692359514002051753954863623890525018215503963*I)/
        10262778925199644850366816856195129580497430913900)*Sqrt[3/2]*
       (1 - r)^(3/2) + ((1093160762311550503334608682466070280205952496734563/
          90950819872879200402855924468654895525991619536591 + 
         (255930237711737186234529784958135831934876849663952*I)/
          26766739431989155665521989927387372730925165127153)*(1 - r)^2)/
       Sqrt[6] + ((32526513325728405615294372289111229109011626107174*I)/
        38580708450951934617875654541789693474745916927077)*Sqrt[6]*
       (1 - r)^(5/2) - (129073796753792008666008458818884659271711739951411/
         139709950485616664507236557474022141703197120981483 + 
        (257227235266647402003110785797818989897516471531929*I)/
         93415406920187569204324961479288861987460393122955)*Sqrt[2/3]*
       (1 - r)^3 + ((109857247676249884646308430439307936502145682011014*I)/
        189506688449505359370228587981674421395463944438619)*Sqrt[6]*
       (1 - r)^(7/2) - (350198561906897189820199154273102878395737174800/
         85076607095181900110233981669361664843353773910477 + 
        (70459078458844499676326694460522097175209519997604*I)/
         151361327923479973025264515450775010088974180139205)*Sqrt[6]*
       (1 - r)^4 + ((33382177308431296942110039624659639752399142642419*I)/
        61555746360012990059779211646075185463323206545853)*Sqrt[6]*
       (1 - r)^(9/2) - (2271673038406736078337945216383291350786285314911/
         21429781231975337147014856433733687632604592048977 + 
        (474137125408247993039154360769933027924378793204844*I)/
         312804871629022173482848281337323508660070368884331)*Sqrt[2/3]*
       (1 - r)^5 + ((22305559751184103654968692590122258828989491307499*I)/
        44754151496821659315367206592759583221278835134055)*Sqrt[6]*
       (1 - r)^(11/2) - (6441883324905769683073855910305188730550283179892/
         84343320217877905744060061743816912791391520064953 + 
        (62848781574908675479744288776713143514067980486072*I)/
         46709417493505540315188571124927158282700599955379)*Sqrt[2/3]*
       (1 - r)^6 + (((39612160628282999058662897764982746973411667937823*I)/
         14546686902192521788934967206939515601709119390868)*(1 - r)^(13/2))/
       Sqrt[6] - ((6774108942167596195260037440090595253019381996407/
          45045505992903604713698809052546208071887018086942 + 
         (120207251045511206748497462569818094994441118061004*I)/
          48445325389761167206550168910449606781549293659761)*(1 - r)^7)/
       Sqrt[6] + ((27536706070129981984204197160185102879399500477788*I)/
        66703929811905069505424150288634947134715276559719)*Sqrt[6]*
       (1 - r)^(15/2) - ((6993053170834170652055610286363305580296901524345/
          51675515804871097210374064577199315610511920186451 + 
         (83647722382722116315960684804721048464386316944618*I)/
          36995187626323938352982672262669427874599538671417)*(1 - r)^8)/
       Sqrt[6] + ((19452859298527205597194187891771635259499604070062*I)/
        17225282376322193613465995312917579060423488111607)*Sqrt[2/3]*
       (1 - r)^(17/2) - (2156103242523816467231443755664597430041425540395/
         34582779588601581148774997155713350891826987111931 + 
        (99517361953763520394181526176896633030426157786034*I)/
         95996840917372267886352619716162855782307834250295)*Sqrt[2/3]*
       (1 - r)^9 + ((48333554337651929416915702701798488917025839356427*I)/
        140249300365663237222160340838963873953546496012841)*Sqrt[6]*
       (1 - r)^(19/2) - (2061858924313488223061607723739842196099106349274/
         108220295632841883785684079657898519168432928644469 + 
        (32267881067776276286764308467199694826375813593130*I)/
         101548547400429160043731064182738108088149439602559)*Sqrt[6]*
       (1 - r)^10 + ((24411171038600731978449652873659071547053433755486*I)/
        77031954611178144731717760018488428595148832590965)*Sqrt[6]*
       (1 - r)^(21/2) - (3975124376534805246943450265613345587484271011539/
         113218372543379696734617987376695254533112488476086 + 
        (30784261680106652529522067048146120314306439690622*I)/
         52444168367860408994652314550394829995085548618441)*Sqrt[3/2]*
       (1 - r)^11 + ((23845843529409141170057303296738461056842116447668*I)/
        27156901340008706169952401744272752451455859875891)*Sqrt[2/3]*
       (1 - r)^(23/2) - (885721780797464535809031892463402280419106649288/
         54604887128805222741225575395207952374367730716305 + 
        (44898886825565129550536629075032231571907871987223*I)/
         164966566213290416357856021735439797433695784462757)*Sqrt[6]*
       (1 - r)^12 + ((10548610086791574835966215200559076283208818180775*I)/
        38854963503150706481298942786199662480199152364189)*Sqrt[6]*
       (1 - r)^(25/2) - (1905969299092255643795547900537384953359649050033/
         63347572559511854117511726664489155656524367776781 + 
        (10470553284969922867506166507697337786232964524205*I)/
         20661060549968957866553093770604583693489182756714)*Sqrt[3/2]*
       (1 - r)^13 + ((368291730342324540507817800286846544838900179688832*I)/
        1456722219244342896485662282381262956347446823623321)*Sqrt[6]*
       (1 - r)^(27/2) - (835794063827023289648665262195362502166180831971/
         29848989403438551244123172905470816794738959132048 + 
        (41425773540832768804079781800132528334208410124493*I)/
         87482363374280406804482958918565669313919524850437)*Sqrt[3/2]*
       (1 - r)^14 + ((12561500438239188975556187242905572251583970413812*I)/
        53156500629100302823443747378742251260853902828809)*Sqrt[6]*
       (1 - r)^(29/2) - (942059216193027061259320848831654609603782771027/
         36029315459114019714118071679347431428193485774297 + 
        (36596383286183245623926255089404651875301840249391*I)/
         82428441173196125918200881351307949482295515389224)*Sqrt[3/2]*
       (1 - r)^15 + ((21975064357249325651991673306265448058654788233887*I)/
        49575372424207188655308714935269958147313534798157)*Sqrt[3/2]*
       (1 - r)^(31/2) - (2140570424901651288079155764870624396339492981784/
         58261925319408895387838604897455354771988480361819 + 
        (18292933769069950238053803501009522221440961323898*I)/
         29204889508033027268118411207975476158385776030557)*Sqrt[2/3]*
       (1 - r)^16 + ((6351249629372414440243950617133033128920878143870*I)/
        30458916925334060026628208064483326063987715039097)*Sqrt[6]*
       (1 - r)^(33/2) - ((1122487517883203648471899333299771466445182997974/
          16258437248518315031651291781751286091577226760849 + 
         (54567434289273154596284477470631632765224392249643*I)/
          46178599738145019910086860700629132046304385152249)*(1 - r)^17)/
       Sqrt[6] + ((113759591165878758756072039976895704389474943314566*I)/
        578202490368887128865700059608101627235119695066693)*Sqrt[6]*
       (1 - r)^(35/2) - (3934422347350407219817614337320496634307803195283/
         120967983904898527012761688772316842753914365765637 + 
        (11906982516747499231955250555329323062089462985947*I)/
         21307981137223161841158455089052140766567446644245)*Sqrt[2/3]*
       (1 - r)^18 + ((5742760433255708074839681709691793689276228273316*I)/
        30852883462200900199185431365675869755298121719377)*Sqrt[6]*
       (1 - r)^(37/2) - (1640845871386118060400794126295248256437979015811/
         160218775381565464990732042724011497025246821431215 + 
        (24144094563010373701941261977932041949508207637604*I)/
         136711115962186637384534073781013709656100803052499)*Sqrt[6]*
       (1 - r)^19 + ((11991360846015563155748397873361485074274835297927*I)/
        33965117016215271925610780052370839800244006478171)*Sqrt[3/2]*
       (1 - r)^(39/2) - (505456383175242965318914606484898455474326530347/
         52121295953660213417808483708025889790737108362649 + 
        (12896522318268029187711088662135877227749734685971*I)/
         76843227339818052778932078164090079256806036631517)*Sqrt[6]*
       (1 - r)^20 - ((19410027015871654965321999735319167613861617825389/
          7264118938725557932754553308967590216636595911224 + 
         (137720207368779208614420302391924571279865275407158*I)/
          21098969434116176983770200765636514059472745906051)*Log[2])/
       Sqrt[6] + ((628887847983736771981506329396970658759761701692640*I)/
        300271828971108452469470572258051425112910359188187)*Sqrt[2/3]*
       Sqrt[1 - r]*Log[2] + 
      (47988063040949596380249391981523220731936901022850/
         27064382009458605272389887888766370806012036718577 + 
        (131337429998912312710942674094416103360402630561266*I)/
         49633251057699139811316331928416995369926814667721)*Sqrt[2/3]*
       (1 - r)*Log[2] - ((98153898801384668906985176140399525152077595981278*
         I)/70297551800919138547545208756358867357249609860157)*Sqrt[6]*
       (1 - r)^(3/2)*Log[2] + 
      ((4639922150967143947741071698492829849035194000216/
          74655473483577430050992585775243288640308839764785 + 
         (20121210681528689146224727237509872536819515681883*I)/
          2427503696852844932844470700300491924439180202652)*(1 - r)^2*
        Log[2])/Sqrt[6] - 
      ((35265114003010991708834543200702459276101425812014*I)/
        38856580700389031810960958334847928600481624587583)*Sqrt[6]*
       (1 - r)^(5/2)*Log[2] + 
      (1085652176659642304784187193701853561422541107118/
         30201611404271346363053123388345806896014723291761 + 
        (162160773261212789195276470834710501571833721519472*I)/
         72221747211979030950033650288764521502774613630667)*Sqrt[2/3]*
       (1 - r)^3*Log[2] - 
      ((274479468816439627451157892143911821532584725041348*I)/
        145615880797913697728272832107121952080603622051705)*Sqrt[2/3]*
       (1 - r)^(7/2)*Log[2] + 
      (4341773771389300993992965315144776662520009667132/
         118283781922576278740093807235613476737285021550885 + 
        (147602422925831566897224869410286621971024944691412*I)/
         89724871442464920038845032845634456106942691331801)*Sqrt[2/3]*
       (1 - r)^4*Log[2] - ((3946238685051812212759441391284943799982106336750*
         I)/8601737778440607475346070835241982685488477346217)*Sqrt[6]*
       (1 - r)^(9/2)*Log[2] + 
      (1867640385489904692042973446649254034541386071452/
         58679778897872302319451037599627717736807128502311 + 
        (107200669460591130063303783618521973107817552693330*I)/
         89167741895935736331889963444283685387554668784309)*Sqrt[2/3]*
       (1 - r)^5*Log[2] - 
      ((19982227587714379269797636277286753923648062902486*I)/
        19081621767431898279289737232615955683911919747559)*Sqrt[2/3]*
       (1 - r)^(11/2)*Log[2] + 
      (999071723385310845807693390607194411964272666462/
         37763286274960271262914436520228337121108928048729 + 
        (81719313696969767347766334943945488222403299752716*I)/
         87715667825696403093139882821021396309939600650191)*Sqrt[2/3]*
       (1 - r)^6*Log[2] - 
      ((79552359107174539770189901127853963308985954781840*I)/
        96685154515307671240096369232971786588126104462777)*Sqrt[2/3]*
       (1 - r)^(13/2)*Log[2] + 
      (1506559800980081069570330497065442228070495698060/
         68879564926493134190719681491697432438076645561563 + 
        (40663262789793741004920124852545525299260412760284*I)/
         54991621611046299672668475189767419367076299160709)*Sqrt[2/3]*
       (1 - r)^7*Log[2] - 
      ((77293051645076675916186037240095648995348173813216*I)/
        116541201182884157554067900839834562874959211479775)*Sqrt[2/3]*
       (1 - r)^(15/2)*Log[2] + 
      ((531317847281816538459115123840244302117663696429/
          14598148321951866867629508321662686432390400912780 + 
         (70639908097021844667031519154584983936322404678192*I)/
          58651417305425899596167264546034195566433660586925)*(1 - r)^8*
        Log[2])/Sqrt[6] - ((2965688202479173065435182816614657052679723278213*
         I)/16300601083358350446224009633271815729976020439553)*Sqrt[6]*
       (1 - r)^(17/2)*Log[2] + 
      (910978152806503443010724945989982229781040648066/
         59570157449541998184285168816325389218743645077081 + 
        (17691794658689495102835857284055527355728829411632*I)/
         35411460935183156568049023777806325281917022738495)*Sqrt[2/3]*
       (1 - r)^9*Log[2] - ((6385821807859093242731358473571734194414193074889*
         I)/41923823140022924771222732085010206218561158328149)*Sqrt[6]*
       (1 - r)^(19/2)*Log[2] + 
      (427229766068400955423105108715274221022614218232/
         32893735638472122547604914213118252698829465828509 + 
        (8197256356806981760832396212660785497158109168445*I)/
         19459822034265392062591518151229814220457220166411)*Sqrt[2/3]*
       (1 - r)^10*Log[2] - 
      ((11019119568067946747117285552339126823998109729328*I)/
        85172559871362842019629981713176964308547473610723)*Sqrt[6]*
       (1 - r)^(21/2)*Log[2] + 
      (634460610383127759116021111034430311048817446482/
         56929809309054831256391513622993646769322279193165 + 
        (62362616451043096405930163397694977258238764997404*I)/
         173261403958414492923889136232262751202589448993221)*Sqrt[2/3]*
       (1 - r)^11*Log[2] - 
      ((1537094429824183020753664329022057994126774069422*I)/
        4605908702483561653621660711321092751289084076997)*Sqrt[2/3]*
       (1 - r)^(23/2)*Log[2] + 
      (1066706989593308341784010700505219139465110725072/
         110495310761118392410026469935947920564407122165225 + 
        (39726548906375318362924506915163821658189266155912*I)/
         127696353031555149670409949898148315875960078511081)*Sqrt[2/3]*
       (1 - r)^12*Log[2] - 
      ((9222566578945098124521985974132347964760644416532*I)/
        95408108837159491396448686163079778419559598737795)*Sqrt[6]*
       (1 - r)^(25/2)*Log[2] + 
      (388271705546593243591270643209037234495543361300/
         46030304896297091588207270644573321025218503197743 + 
        (31447688479111129943283827536352913413836533802204*I)/
         115800615952275213325076791457637033301666932522643)*Sqrt[2/3]*
       (1 - r)^13*Log[2] - 
      ((124507300037231864302804478450499744635496663528164*I)/
        489570585048205509474586245864165362662372936891281)*Sqrt[2/3]*
       (1 - r)^(27/2)*Log[2] + 
      (708008237619003034140886692975917585072869592752/
         95313943007715774279783067268627943688249265268401 + 
        (136664759023764598139020461793150529859811719023528*I)/
         571543107623644047257428089147328246051970533780653)*Sqrt[2/3]*
       (1 - r)^14*Log[2] - 
      ((18672874802496180711867184217198051601594170871560*I)/
        249149419157624656326069819974281143934860724091827)*Sqrt[6]*
       (1 - r)^(29/2)*Log[2] + 
      (857057038619520912473978008839245928075362373244/
         130096248886236266254233176386315508547899949918415 + 
        (47245468942427331288569813653062889301696254288008*I)/
         222699439746145100848114236220246407028349059569203)*Sqrt[2/3]*
       (1 - r)^15*Log[2] - 
      ((10152812026254260771347228132473076692286130151220*I)/
        152140396123055224214431250367803373439713434013509)*Sqrt[6]*
       (1 - r)^(31/2)*Log[2] + 
      (957236103533676556012165419234570578158930832086/
         162791114372368286484560159961534435062999189622179 + 
        (39718895582037345445064664406443228075042550372388*I)/
         209599812999570433134703378773521667973023162593793)*Sqrt[2/3]*
       (1 - r)^16*Log[2] - 
      ((19894560781851304830623212703282902959623247871072*I)/
        110897415929367812699416396178673415912588490238351)*Sqrt[2/3]*
       (1 - r)^(33/2)*Log[2] + 
      (287937884395028405686315231026953260747530719511/
         54543923641369341926281123018486301282401422588475 + 
        (14033909333890559454892152167928091604700219430904*I)/
         82411647762472861779570196035548641437710201329325)*Sqrt[2/3]*
       (1 - r)^17*Log[2] - 
      ((2381554880363628132510017736339787960028687647806*I)/
        44192178803672251128193214639336866746221908625197)*Sqrt[6]*
       (1 - r)^(35/2)*Log[2] + 
      (110218948591012093397235285260565871176426997838/
         23133879551507480867298361075243475189093456131827 + 
        (65615901321086765298291191716158919829141596164702*I)/
         426463630128395569422021583785825325093299383291185)*Sqrt[2/3]*
       (1 - r)^18*Log[2] - ((974272451057847872390461801229913256375372219557*
         I)/9978879084700185738624274273398647329792043883109)*Sqrt[3/2]*
       (1 - r)^(37/2)*Log[2] + 
      (306962992079372989109789660850784442156568416584/
         71045056133410081784162133012611848168318990333155 + 
        (10743381065339135434391490090928684932277025003644*I)/
         76904302795769086905713998561869777080178690118021)*Sqrt[2/3]*
       (1 - r)^19*Log[2] - 
      ((18332703259440180186590514564143651242837095546848*I)/
        137550616216049426236822227469516047982254287662201)*Sqrt[2/3]*
       (1 - r)^(39/2)*Log[2] + 
      ((43413003369695749057654757849837436095061945149/
          5515475017291428685360273842067817518367765017179 + 
         (35161392044222777435342113028898795936032492436336*I)/
          137991372699321926926225684021783784001959905066259)*(1 - r)^20*
        Log[2])/Sqrt[6] + 
      (121228108060345832905702587863809667017793385358215*Sqrt[6]*
        Log[1 - r])/133673117821968227061818950934210826393582588284041 - 
      (78924418372126420120731381289343314344292001559370*Sqrt[6]*(1 - r)*
        Log[1 - r])/88430280044627308444827198160093098581322054805369 - 
      (57013790044537349687952527463512794334266228999339*Sqrt[3/2]*(1 - r)^2*
        Log[1 - r])/53244501256023824620803871817492724280942776370645 + 
      (28964683306284313664866008030010714418191676294659*(1 - r)^3*
        Log[1 - r])/(21799831457987435408604084390585130038239891916912*
        Sqrt[6]) + (9302623466509871837814297372141462193089289113647*
        Sqrt[3/2]*(1 - r)^4*Log[1 - r])/
       59379511556892396263484287118564142618772303833249 + 
      (13660934897970786254924673383903927987661714660479*Sqrt[6]*(1 - r)^5*
        Log[1 - r])/142173250946071530779116500536642215131369595121857 + 
      (10805428880469176055602035250247178496556553638963*Sqrt[6]*(1 - r)^6*
        Log[1 - r])/127844868050314277187760741462635909964230503639329 + 
      (3069296414431260420763640082864714798296832130977*Sqrt[6]*(1 - r)^7*
        Log[1 - r])/38663479551738356983427985234600832358921544522665 + 
      (6521347608239188225782276421855137877705594971029*(1 - r)^8*
        Log[1 - r])/(14889275138700549641556900275488706684008792285270*
        Sqrt[6]) + (3932368977663073335425419138140866511459968227563*Sqrt[6]*
        (1 - r)^9*Log[1 - r])/
       58165339182885699610030306843732256204637180091783 + 
      (3959056308068276261288138279891127717105743826512*Sqrt[2/3]*(1 - r)^10*
        Log[1 - r])/21053898859246482811106986393735317039688106166159 + 
      (7140120062511850169454100441423009617106583392784*Sqrt[2/3]*(1 - r)^11*
        Log[1 - r])/40800817034630231793900204956981456580761484677201 + 
      (5139028549977260301452857735065638119148047344907*Sqrt[6]*(1 - r)^12*
        Log[1 - r])/94361571301570603802510550529901653868389643286593 + 
      (9918944854397928087382103334959817382418674539800*Sqrt[6]*(1 - r)^13*
        Log[1 - r])/194427305648188897910924729815612567933017526504397 + 
      (7475819224780366609430197747447016087561637939519*Sqrt[3/2]*(1 - r)^14*
        Log[1 - r])/77972343228502873952150129579009341519872230500651 + 
      (5039418263760437789716728173504208379834704473753*Sqrt[6]*(1 - r)^15*
        Log[1 - r])/111539336183969367764376759298601262381862379876041 + 
      (2384143033392735506157763088031159527445073170013*(1 - r)^16*
        Log[1 - r])/(9306138871312645448717864809778268375905016419741*
        Sqrt[6]) + (881212893888581805231441639057559488297959816307*
        Sqrt[3/2]*(1 - r)^17*Log[1 - r])/
       10891033389694805824853768281261698110242924497629 + 
      (1827317338088194238652104899494359029084892290569*Sqrt[3/2]*(1 - r)^18*
        Log[1 - r])/23779447213614047215418994406975582410040278912626 + 
      (3256610924101222675359195123982152318615982888718*Sqrt[6]*(1 - r)^19*
        Log[1 - r])/89048756056425294525350233691469685008513919841011 + 
      (2224338847023337421953760559415752505595289490315*(1 - r)^20*
        Log[1 - r])/(10628443595193989180894776540942066733937402338623*
        Sqrt[6]) + ((19410027015871654965321999735319167613861617825389/
          14528237877451115865509106617935180433273191822448 + 
         (68860103684389604307210151195962285639932637703579*I)/
          21098969434116176983770200765636514059472745906051)*Log[r])/
       Sqrt[6] - ((314443923991868385990753164698485329379880850846320*I)/
        300271828971108452469470572258051425112910359188187)*Sqrt[2/3]*
       Sqrt[1 - r]*Log[r] - 
      (23994031520474798190124695990761610365968450511425/
         27064382009458605272389887888766370806012036718577 + 
        (65668714999456156355471337047208051680201315280633*I)/
         49633251057699139811316331928416995369926814667721)*Sqrt[2/3]*
       (1 - r)*Log[r] + ((49076949400692334453492588070199762576038797990639*
         I)/70297551800919138547545208756358867357249609860157)*Sqrt[6]*
       (1 - r)^(3/2)*Log[r] - 
      ((2319961075483571973870535849246414924517597000108/
          74655473483577430050992585775243288640308839764785 + 
         (20121210681528689146224727237509872536819515681883*I)/
          4855007393705689865688941400600983848878360405304)*(1 - r)^2*
        Log[r])/Sqrt[6] + 
      ((17632557001505495854417271600351229638050712906007*I)/
        38856580700389031810960958334847928600481624587583)*Sqrt[6]*
       (1 - r)^(5/2)*Log[r] - 
      (542826088329821152392093596850926780711270553559/
         30201611404271346363053123388345806896014723291761 + 
        (81080386630606394597638235417355250785916860759736*I)/
         72221747211979030950033650288764521502774613630667)*Sqrt[2/3]*
       (1 - r)^3*Log[r] + 
      ((137239734408219813725578946071955910766292362520674*I)/
        145615880797913697728272832107121952080603622051705)*Sqrt[2/3]*
       (1 - r)^(7/2)*Log[r] - 
      (2170886885694650496996482657572388331260004833566/
         118283781922576278740093807235613476737285021550885 + 
        (73801211462915783448612434705143310985512472345706*I)/
         89724871442464920038845032845634456106942691331801)*Sqrt[2/3]*
       (1 - r)^4*Log[r] + ((1973119342525906106379720695642471899991053168375*
         I)/8601737778440607475346070835241982685488477346217)*Sqrt[6]*
       (1 - r)^(9/2)*Log[r] - 
      (933820192744952346021486723324627017270693035726/
         58679778897872302319451037599627717736807128502311 + 
        (53600334730295565031651891809260986553908776346665*I)/
         89167741895935736331889963444283685387554668784309)*Sqrt[2/3]*
       (1 - r)^5*Log[r] + ((9991113793857189634898818138643376961824031451243*
         I)/19081621767431898279289737232615955683911919747559)*Sqrt[2/3]*
       (1 - r)^(11/2)*Log[r] - 
      (499535861692655422903846695303597205982136333231/
         37763286274960271262914436520228337121108928048729 + 
        (40859656848484883673883167471972744111201649876358*I)/
         87715667825696403093139882821021396309939600650191)*Sqrt[2/3]*
       (1 - r)^6*Log[r] + 
      ((39776179553587269885094950563926981654492977390920*I)/
        96685154515307671240096369232971786588126104462777)*Sqrt[2/3]*
       (1 - r)^(13/2)*Log[r] - 
      (753279900490040534785165248532721114035247849030/
         68879564926493134190719681491697432438076645561563 + 
        (20331631394896870502460062426272762649630206380142*I)/
         54991621611046299672668475189767419367076299160709)*Sqrt[2/3]*
       (1 - r)^7*Log[r] + 
      ((38646525822538337958093018620047824497674086906608*I)/
        116541201182884157554067900839834562874959211479775)*Sqrt[2/3]*
       (1 - r)^(15/2)*Log[r] - 
      ((531317847281816538459115123840244302117663696429/
          29196296643903733735259016643325372864780801825560 + 
         (35319954048510922333515759577292491968161202339096*I)/
          58651417305425899596167264546034195566433660586925)*(1 - r)^8*
        Log[r])/Sqrt[6] + ((2965688202479173065435182816614657052679723278213*
         I)/16300601083358350446224009633271815729976020439553)*Sqrt[3/2]*
       (1 - r)^(17/2)*Log[r] - 
      (455489076403251721505362472994991114890520324033/
         59570157449541998184285168816325389218743645077081 + 
        (8845897329344747551417928642027763677864414705816*I)/
         35411460935183156568049023777806325281917022738495)*Sqrt[2/3]*
       (1 - r)^9*Log[r] + ((6385821807859093242731358473571734194414193074889*
         I)/41923823140022924771222732085010206218561158328149)*Sqrt[3/2]*
       (1 - r)^(19/2)*Log[r] - 
      ((427229766068400955423105108715274221022614218232/
          32893735638472122547604914213118252698829465828509 + 
         (8197256356806981760832396212660785497158109168445*I)/
          19459822034265392062591518151229814220457220166411)*(1 - r)^10*
        Log[r])/Sqrt[6] + ((5509559784033973373558642776169563411999054864664*
         I)/85172559871362842019629981713176964308547473610723)*Sqrt[6]*
       (1 - r)^(21/2)*Log[r] - 
      (317230305191563879558010555517215155524408723241/
         56929809309054831256391513622993646769322279193165 + 
        (31181308225521548202965081698847488629119382498702*I)/
         173261403958414492923889136232262751202589448993221)*Sqrt[2/3]*
       (1 - r)^11*Log[r] + ((768547214912091510376832164511028997063387034711*
         I)/4605908702483561653621660711321092751289084076997)*Sqrt[2/3]*
       (1 - r)^(23/2)*Log[r] - 
      (533353494796654170892005350252609569732555362536/
         110495310761118392410026469935947920564407122165225 + 
        (19863274453187659181462253457581910829094633077956*I)/
         127696353031555149670409949898148315875960078511081)*Sqrt[2/3]*
       (1 - r)^12*Log[r] + 
      ((4611283289472549062260992987066173982380322208266*I)/
        95408108837159491396448686163079778419559598737795)*Sqrt[6]*
       (1 - r)^(25/2)*Log[r] - 
      (194135852773296621795635321604518617247771680650/
         46030304896297091588207270644573321025218503197743 + 
        (15723844239555564971641913768176456706918266901102*I)/
         115800615952275213325076791457637033301666932522643)*Sqrt[2/3]*
       (1 - r)^13*Log[r] + 
      ((62253650018615932151402239225249872317748331764082*I)/
        489570585048205509474586245864165362662372936891281)*Sqrt[2/3]*
       (1 - r)^(27/2)*Log[r] - 
      (354004118809501517070443346487958792536434796376/
         95313943007715774279783067268627943688249265268401 + 
        (68332379511882299069510230896575264929905859511764*I)/
         571543107623644047257428089147328246051970533780653)*Sqrt[2/3]*
       (1 - r)^14*Log[r] + 
      ((9336437401248090355933592108599025800797085435780*I)/
        249149419157624656326069819974281143934860724091827)*Sqrt[6]*
       (1 - r)^(29/2)*Log[r] - 
      (428528519309760456236989004419622964037681186622/
         130096248886236266254233176386315508547899949918415 + 
        (23622734471213665644284906826531444650848127144004*I)/
         222699439746145100848114236220246407028349059569203)*Sqrt[2/3]*
       (1 - r)^15*Log[r] + 
      ((5076406013127130385673614066236538346143065075610*I)/
        152140396123055224214431250367803373439713434013509)*Sqrt[6]*
       (1 - r)^(31/2)*Log[r] - 
      (478618051766838278006082709617285289079465416043/
         162791114372368286484560159961534435062999189622179 + 
        (19859447791018672722532332203221614037521275186194*I)/
         209599812999570433134703378773521667973023162593793)*Sqrt[2/3]*
       (1 - r)^16*Log[r] + 
      ((9947280390925652415311606351641451479811623935536*I)/
        110897415929367812699416396178673415912588490238351)*Sqrt[2/3]*
       (1 - r)^(33/2)*Log[r] - 
      ((287937884395028405686315231026953260747530719511/
          54543923641369341926281123018486301282401422588475 + 
         (14033909333890559454892152167928091604700219430904*I)/
          82411647762472861779570196035548641437710201329325)*(1 - r)^17*
        Log[r])/Sqrt[6] + ((1190777440181814066255008868169893980014343823903*
         I)/44192178803672251128193214639336866746221908625197)*Sqrt[6]*
       (1 - r)^(35/2)*Log[r] - 
      (55109474295506046698617642630282935588213498919/
         23133879551507480867298361075243475189093456131827 + 
        (32807950660543382649145595858079459914570798082351*I)/
         426463630128395569422021583785825325093299383291185)*Sqrt[2/3]*
       (1 - r)^18*Log[r] + ((974272451057847872390461801229913256375372219557*
         I)/19957758169400371477248548546797294659584087766218)*Sqrt[3/2]*
       (1 - r)^(37/2)*Log[r] - 
      (153481496039686494554894830425392221078284208292/
         71045056133410081784162133012611848168318990333155 + 
        (5371690532669567717195745045464342466138512501822*I)/
         76904302795769086905713998561869777080178690118021)*Sqrt[2/3]*
       (1 - r)^19*Log[r] + 
      ((9166351629720090093295257282071825621418547773424*I)/
        137550616216049426236822227469516047982254287662201)*Sqrt[2/3]*
       (1 - r)^(39/2)*Log[r] - 
      ((43413003369695749057654757849837436095061945149/
          11030950034582857370720547684135635036735530034358 + 
         (17580696022111388717671056514449397968016246218168*I)/
          137991372699321926926225684021783784001959905066259)*(1 - r)^20*
        Log[r])/Sqrt[6]) + nh*nl*Tf^2*
     ((-6845316273048340339872763075918697244050224883637/
         41200471595229932913211768883682644122811887040953 - 
        (246556239761586490562131610515021642524302468973963*I)/
         132437174540198624776542919351148359523553063084389)*Sqrt[3/2] - 
      ((118807958145116433247645149453419186122928670103837/
          29548659898989878596918897485669099954382912557700 + 
         (6657018473562835245177553483905584348156166662297001*I)/
          264874349080397249553085838702296719047106126168778)*(1 - r))/
       Sqrt[6] + ((2895834722709382561630335897521131990115812653001784/
          62873443229463348985479745608951249150390429044897 - 
         (1472097305504704229953054077617265035695704308599185*I)/
          141634187559377150367000724781945646194258859459836)*(1 - r)^(3/2))/
       Sqrt[6] + (992664748642274614350739721887500964939983831179287/
         165807799961055114387695201112255151371192691402774 + 
        (926864022662265233586467868310237723148319926698778*I)/
         66381745851332105434642409638805567265595454674913)*Sqrt[3/2]*
       (1 - r)^2 - (142715131753050142429121398474834326672541618375545/
         21690099109336835956216411136532641616302790964634 - 
        (638620103841073622379321776308019405901170955203373*I)/
         103466103342190549403932487565453223129865539970278)*Sqrt[3/2]*
       (1 - r)^(5/2) - (115927602156472148178375381997956186630949340064133/
         38685687644891476076091454939871206922949028943548 + 
        (59360936384080728662058573749848846948889949197074*I)/
         63771208551607416692707210227103367204492684551417)*Sqrt[3/2]*
       (1 - r)^3 + ((9991113793857189634898818138643376961824031451243*I)/
        19081621767431898279289737232615955683911919747559)*Sqrt[2/3]*
       (1 - r)^(7/2) - ((6749570554130242246024865684023517879493699989416/
          3122518253254884982166577344821005808762481795597 - 
         (101382188956187166043367043440352171670756305243333*I)/
          60508036926951555765288210962475617128114221897047)*(1 - r)^4)/
       Sqrt[6] + ((19689354398183174696130468736281046512620943147294*I)/
        67687014501194449805610009344656667296146839736661)*Sqrt[6]*
       (1 - r)^(9/2) - (106691418872187861758314290241903358197375538187870/
         185713508764330328858716962935059114125059123884247 - 
        (33794062985395722014455681146784057223585435081111*I)/
         60508036926951555765288210962475617128114221897047)*Sqrt[3/2]*
       (1 - r)^5 + ((58628753410252717227890654897334578421322149809094*I)/
        223945341901380859352311623327587602377262680197951)*Sqrt[6]*
       (1 - r)^(11/2) - (44197672647331402786212221181317478129833554325609/
         85201495234201129709257807858203554919434374958372 - 
        (35867035081085111920738799139058386593045658819531*I)/
         73560723425574999474964208020986617433628072514527)*Sqrt[3/2]*
       (1 - r)^6 + ((17632557001505495854417271600351229638050712906007*I)/
        38856580700389031810960958334847928600481624587583)*Sqrt[3/2]*
       (1 - r)^(13/2) - ((39204900877711822485588360819118202818758923248057/
          27255420855299170606432545695831885405898935109650 - 
         (95858085619632299671002753229909571759156121572556*I)/
          75518626400368516031415607579763267479455150107149)*(1 - r)^7)/
       Sqrt[6] + ((33208316606333312867121346064772642401531195570727*I)/
        83942487629872219904181820340023263642725855392079)*Sqrt[3/2]*
       (1 - r)^(15/2) - (120371175850293878150771821191605153103053331946121/
         269186124417198930261349962517272075256593899598235 - 
        (29853440564906141398923710374380904051185435427453*I)/
         80459897766075365344906674802700247218659080795559)*Sqrt[3/2]*
       (1 - r)^8 + ((9991113793857189634898818138643376961824031451243*I)/
        19081621767431898279289737232615955683911919747559)*Sqrt[2/3]*
       (1 - r)^(17/2) - (34383604743990623617825431634418446010861174792029/
         81974359223873045820778596130592107467730682231053 - 
        (11235335034150168081985314926659727544923685765473*I)/
         34111078635895126463518568225186192412259028911340)*Sqrt[3/2]*
       (1 - r)^9 + ((9740079631401871428898388817781342038086500232507*I)/
        31251665480037281909340322796586187016223168092258)*Sqrt[3/2]*
       (1 - r)^(19/2) - ((58001509598830873758686741415995829698299279447403/
          48914612760512192994562652616464070639175690061252 - 
         (128719671631977893785058989987230935856984321800334*I)/
          145111801761547180760057169317271583074456788652361)*(1 - r)^10)/
       Sqrt[6] + (((9991113793857189634898818138643376961824031451243*I)/
         11843765234957729966455698971968524217600501912278)*(1 - r)^(21/2))/
       Sqrt[6] - ((35723881386575029211339973886068886503672673905293/
          31844131019167108970635130653050583975943637087005 - 
         (117476673835163120553717368729678784252706337196723*I)/
          146107956010934351703651297760858707516580874590663)*(1 - r)^11)/
       Sqrt[6] + ((12047911190534868476612015274573193836394261692530*I)/
        94131063159011311552801003093187770250993093012813)*Sqrt[6]*
       (1 - r)^(23/2) - (33149935640763778582731959246315173003011207768945/
         93374790743657925400071745399632202001888730705139 - 
        (19937743681461885607124668862625290910691252402967*I)/
         81392335324749065700769806256093217616936382885015)*Sqrt[3/2]*
       (1 - r)^12 + ((38601118966726517204012294033546247580131886249583*I)/
        164381710905635462848327195501764400905686638720834)*Sqrt[3/2]*
       (1 - r)^(25/2) - ((26452924859804925720639335745399693103346037318185/
          26079937176838976683059938740717804124605595910771 - 
         (19662433888232798901454405396000144781796760569681*I)/
          29067065826421449028703960540964678371346236624473)*(1 - r)^13)/
       Sqrt[6] + ((20837260989059359314121680191526023209081680351655*I)/
        96093352859580465946698662444485246217326992053639)*Sqrt[3/2]*
       (1 - r)^(27/2) - (27821908746656092407235462895196283047633951451612/
         172335078393806374441905596101493440538504085368587 - 
        (13364124218407130228977521635696050501345548912698*I)/
         127988968283981586701068723176467497010289915840505)*Sqrt[6]*
       (1 - r)^14 + ((3842736074560457551884160822555144985316935173555*I)/
        19081621767431898279289737232615955683911919747559)*Sqrt[3/2]*
       (1 - r)^(29/2) - (27258636265111849271432927253970429056831890650986/
         58788330919971979133341674964115315945710643694019 - 
        (7581531555750215939576415083728738194545179112737*I)/
         25994068108428611854463137047714291671164291915371)*Sqrt[2/3]*
       (1 - r)^15 + ((5379830504384640572637825151577202979443709242977*I)/
        19081621767431898279289737232615955683911919747559)*Sqrt[2/3]*
       (1 - r)^(31/2) - (40874597510106047828225949978375331326998152286255/
         137809373812960759596501882843210896055703518370678 - 
        (19368013542957319856828843410150707386239515378994*I)/
         106482764029455573703498888553556744000808605890509)*Sqrt[3/2]*
       (1 - r)^16 + ((11629520919776004799944633073136468963498376327970*I)/
        132007281091580660181272001226137075808348119308467)*Sqrt[6]*
       (1 - r)^(33/2) - (14619832033215391445619726145237257882637501629967/
         51266401601247457675728470193740392576526275356065 - 
        (24070492188742086344289890722482533372941314090663*I)/
         140891444804837004631949542190288199265340452756357)*Sqrt[3/2]*
       (1 - r)^17 + ((9661631455634584489523254655011956124418521726652*I)/
        38847067060961385851355966946611520958319737159925)*Sqrt[2/3]*
       (1 - r)^(35/2) - ((43408857509299858854386751016707524265083553341723/
          52675867306669367844957781373679183814955828929581 - 
         (79918515144959260018699722729667927830205868796639*I)/
          165406443364476053130786501471125643262206898441061)*(1 - r)^18)/
       Sqrt[6] + (((17831463579124751516138358389724486415790281205689*I)/
         37963605017762888305578281675513767975545483294586)*(1 - r)^(37/2))/
       Sqrt[6] - ((23258933041663886920794221810577292584888694725329/
          29252090891895750106739160978480259723752211781851 - 
         (52089809937668774872282688304370125524014004901666*I)/
          113992322624088122390514165040545189329112662306693)*(1 - r)^19)/
       Sqrt[6] + ((11990353995137392151852903514593842089185406996317*I)/
        80854224503651735348647863884252205625195434144763)*Sqrt[3/2]*
       (1 - r)^(39/2) - (22369019609413891018355324509357746270695988667909/
         87337518698836430033349916352539662060646973478239 - 
        (9600993135987438368817069869736160526285976178883*I)/
         66452874966872034342836404530807616585757092420645)*Sqrt[3/2]*
       (1 - r)^20 - (18404365967579981327738836512405889274573370178048/
         9367554759764654946499732034463017426287445386791 + 
        (147230848202077003360477764210599287728116393971917*I)/
         70297551800919138547545208756358867357249609860157)*Sqrt[2/3]*
       Log[2] - (4325200771098955601619221403933239209344613600762896/
         468733932075130942699227084104840951630478803123831 + 
        (788745668685451806139887419615264690148946204912528*I)/
         125532772013612015195543173729505082616186012726141)*Sqrt[2/3]*
       (1 - r)*Log[2] - ((512508960731824951246726522225318624150198761340028*
         I)/104873572902034313270567043592059220001886308087041)*Sqrt[6]*
       (1 - r)^(3/2)*Log[2] + (47*Sqrt[2/3]*(1 - r)^2*Log[2])/3 + 
      ((788745668685451806139887419615264690148946204912528*I)/
        125532772013612015195543173729505082616186012726141)*Sqrt[2/3]*
       (1 - r)^(5/2)*Log[2] + (Sqrt[2/3]*(1 - r)^3*Log[2])/3 + 
      (41*(1 - r)^4*Log[2])/(15*Sqrt[6]) + (7*(1 - r)^5*Log[2])/(3*Sqrt[6]) + 
      (923*Sqrt[2/3]*(1 - r)^6*Log[2])/945 + (577*Sqrt[2/3]*(1 - r)^7*Log[2])/
       693 + (8689*(1 - r)^8*Log[2])/(6006*Sqrt[6]) + 
      (4483*(1 - r)^9*Log[2])/(3510*Sqrt[6]) + 
      (437*Sqrt[2/3]*(1 - r)^10*Log[2])/765 + 
      (27529*Sqrt[2/3]*(1 - r)^11*Log[2])/53295 + (197*(1 - r)^12*Log[2])/
       (209*Sqrt[6]) + (5441*(1 - r)^13*Log[2])/(6279*Sqrt[6]) + 
      (62929*Sqrt[2/3]*(1 - r)^14*Log[2])/156975 + 
      (5287*Sqrt[2/3]*(1 - r)^15*Log[2])/14175 + (10921*(1 - r)^16*Log[2])/
       (15660*Sqrt[6]) + (120073*(1 - r)^17*Log[2])/(183396*Sqrt[6]) + 
      (48283*Sqrt[2/3]*(1 - r)^18*Log[2])/156519 + 
      (2743*Sqrt[2/3]*(1 - r)^19*Log[2])/9405 + (40829*(1 - r)^20*Log[2])/
       (73815*Sqrt[6]) - (4*Sqrt[2/3]*Log[2]^2)/3 - 4*Sqrt[2/3]*(1 - r)*
       Log[2]^2 + ((18404365967579981327738836512405889274573370178048/
          9367554759764654946499732034463017426287445386791 + 
         (147230848202077003360477764210599287728116393971917*I)/
          70297551800919138547545208756358867357249609860157)*Log[r])/
       Sqrt[6] + (2162600385549477800809610701966619604672306800381448/
         468733932075130942699227084104840951630478803123831 + 
        (394372834342725903069943709807632345074473102456264*I)/
         125532772013612015195543173729505082616186012726141)*Sqrt[2/3]*
       (1 - r)*Log[r] + ((256254480365912475623363261112659312075099380670014*
         I)/104873572902034313270567043592059220001886308087041)*Sqrt[6]*
       (1 - r)^(3/2)*Log[r] - (47*(1 - r)^2*Log[r])/(3*Sqrt[6]) - 
      ((394372834342725903069943709807632345074473102456264*I)/
        125532772013612015195543173729505082616186012726141)*Sqrt[2/3]*
       (1 - r)^(5/2)*Log[r] - ((1 - r)^3*Log[r])/(3*Sqrt[6]) - 
      (41*(1 - r)^4*Log[r])/(30*Sqrt[6]) - (7*(1 - r)^5*Log[r])/(6*Sqrt[6]) - 
      (923*(1 - r)^6*Log[r])/(945*Sqrt[6]) - (577*(1 - r)^7*Log[r])/
       (693*Sqrt[6]) - (8689*(1 - r)^8*Log[r])/(12012*Sqrt[6]) - 
      (4483*(1 - r)^9*Log[r])/(7020*Sqrt[6]) - (437*(1 - r)^10*Log[r])/
       (765*Sqrt[6]) - (27529*(1 - r)^11*Log[r])/(53295*Sqrt[6]) - 
      (197*(1 - r)^12*Log[r])/(418*Sqrt[6]) - (5441*(1 - r)^13*Log[r])/
       (12558*Sqrt[6]) - (62929*(1 - r)^14*Log[r])/(156975*Sqrt[6]) - 
      (5287*(1 - r)^15*Log[r])/(14175*Sqrt[6]) - (10921*(1 - r)^16*Log[r])/
       (31320*Sqrt[6]) - (120073*(1 - r)^17*Log[r])/(366792*Sqrt[6]) - 
      (48283*(1 - r)^18*Log[r])/(156519*Sqrt[6]) - (2743*(1 - r)^19*Log[r])/
       (9405*Sqrt[6]) - (40829*(1 - r)^20*Log[r])/(147630*Sqrt[6]) + 
      (4*Sqrt[2/3]*Log[2]*Log[r])/3 + 4*Sqrt[2/3]*(1 - r)*Log[2]*Log[r] - 
      (Sqrt[2/3]*Log[r]^2)/3 - Sqrt[2/3]*(1 - r)*Log[r]^2) + 
    nh^2*Tf^2*((-32*Sqrt[2/3])/27 - 
      (686299161200330913992533438161566990212963524340129*Sqrt[3/2]*(1 - r))/
       95211661526332262945875354990984075410624414500005 - 
      ((2908426434980220733997418067946037118071482350676149*I)/
        135848282403788137422894776173666978764778965975523)*Sqrt[3/2]*
       (1 - r)^(3/2) + (813069281345828296827872460640850176447945155751398*
        Sqrt[6]*(1 - r)^2)/
       47193281434052479513163018383728572527413108687599 + 
      ((1577491337370903612279774839230529380297892409825056*I)/
        28969101233910465045125347783731942142196772167571)*Sqrt[2/3]*
       (1 - r)^(5/2) - (5435317721481949358878801502929899370129081990103087*
        (1 - r)^3)/(69363727696297657773937958542458741570002994272142*
        Sqrt[6]) - (((7951816522670507008291403691146262369417954210025447*I)/
         206343082523285478262350461673880338341825162818032)*(1 - r)^(7/2))/
       Sqrt[6] + (532544453964362867134119165694525309628053161406957*
        Sqrt[3/2]*(1 - r)^4)/
       115752052558051871278112161923816408518426859031108 + 
      ((88706692359514002051753954863623890525018215503963*I)/
        54678740175244009448675663578088805141994508967500)*Sqrt[3/2]*
       (1 - r)^(9/2) - (16*Sqrt[2/3]*(1 - r)^5)/35 + 
      ((33794062985395722014455681146784057223585435081111*I)/
        60508036926951555765288210962475617128114221897047)*Sqrt[3/2]*
       (1 - r)^(11/2) - (5912*Sqrt[2/3]*(1 - r)^6)/14175 + 
      ((76987258903139599637217769385136155452685102434333*I)/
        174001263258287407523299394028725447976530993702410)*Sqrt[3/2]*
       (1 - r)^(13/2) - (19912*Sqrt[2/3]*(1 - r)^7)/51975 + 
      ((17356756112823347852760058532465809634501407466039*I)/
        45266623188994325271176441369735026244527085088014)*Sqrt[3/2]*
       (1 - r)^(15/2) - (1676672*Sqrt[2/3]*(1 - r)^8)/4729725 + 
      ((6148377719296732083014657316088231976507096277688*I)/
        36189282662370841564170191303237157331557089176405)*Sqrt[6]*
       (1 - r)^(17/2) - (51488*Sqrt[2/3]*(1 - r)^9)/155925 + 
      (((23749091787082018200158921241695109369085528042111*I)/
         25966441758755494666724833658438389160539498387566)*(1 - r)^(19/2))/
       Sqrt[6] - (1658344*Sqrt[2/3]*(1 - r)^10)/5360355 + 
      ((59993114303910653483953846048473831845619603343459*I)/
        217231529370925035540697172556622035064783889720320)*Sqrt[3/2]*
       (1 - r)^(21/2) - (148339976*Sqrt[2/3]*(1 - r)^11)/509233725 + 
      ((9172915992004163782868788791601885538726190508068*I)/
        72741941140801783454105063239166154544961653765811)*Sqrt[6]*
       (1 - r)^(23/2) - (5951861488*Sqrt[2/3]*(1 - r)^12)/21606059475 + 
      ((11892512764186671812935262458372093775194899416649*I)/
        102553731217938553914376456845441743438943000776851)*Sqrt[6]*
       (1 - r)^(25/2) - (627738032*Sqrt[2/3]*(1 - r)^13)/2400673275 + 
      ((36337093493652383566452080123730018592246924851847*I)/
        169342473372964577600554645012174762406883017637202)*Sqrt[3/2]*
       (1 - r)^(27/2) - (35750061608*Sqrt[2/3]*(1 - r)^14)/143560261845 + 
      ((22890207917299623730868063968591777713240595815417*I)/
        114690839317760660839023340286151133080488184372625)*Sqrt[3/2]*
       (1 - r)^(29/2) - (467645411032*Sqrt[2/3]*(1 - r)^15)/1966151412225 + 
      ((9290018621125439808842359069878295438088935023617*I)/
        49811527051942388301012737381329431849161599610776)*Sqrt[3/2]*
       (1 - r)^(31/2) - (6465111584416*Sqrt[2/3]*(1 - r)^16)/28385779046625 + 
      (((19592551300877862856339391267603509021361101584239*I)/
         37318222240425474594143113042783919919553994713127)*(1 - r)^(33/2))/
       Sqrt[6] - (1346511292549376*Sqrt[2/3]*(1 - r)^17)/6159714053117625 + 
      ((7591565246248454949828808183082662296882284151573*I)/
        46059738104274909002127430907576771062932826031986)*Sqrt[3/2]*
       (1 - r)^(35/2) - (5080519879756072*Sqrt[2/3]*(1 - r)^18)/
       24165032054538375 + 
      ((9591547824034846777021963783461606302894388332921*I)/
        61586703255999933654032556413353823945357735507023)*Sqrt[3/2]*
       (1 - r)^(37/2) - (233115004975576*Sqrt[2/3]*(1 - r)^19)/
       1150715812120875 + ((6809345403580026412279007874984011813909344082741*
         I)/46134424494388767766951468114084569011988691609100)*Sqrt[3/2]*
       (1 - r)^(39/2) - (31635295842917488*Sqrt[2/3]*(1 - r)^20)/
       161790643184195025 - (16*Sqrt[2/3]*Log[2])/9 - 
      8*Sqrt[2/3]*(1 - r)*Log[2] - 
      ((512508960731824951246726522225318624150198761340028*I)/
        104873572902034313270567043592059220001886308087041)*Sqrt[6]*
       (1 - r)^(3/2)*Log[2] + (40*Sqrt[2/3]*(1 - r)^2*Log[2])/3 + 
      ((788745668685451806139887419615264690148946204912528*I)/
        125532772013612015195543173729505082616186012726141)*Sqrt[2/3]*
       (1 - r)^(5/2)*Log[2] - (8*Sqrt[2/3]*(1 - r)^3*Log[2])/9 + 
      (8*Sqrt[2/3]*(1 - r)^4*Log[2])/15 + (8*Sqrt[2/3]*(1 - r)^5*Log[2])/15 + 
      (88*Sqrt[2/3]*(1 - r)^6*Log[2])/189 + (40*Sqrt[2/3]*(1 - r)^7*Log[2])/
       99 + (152*Sqrt[2/3]*(1 - r)^8*Log[2])/429 + 
      (184*Sqrt[2/3]*(1 - r)^9*Log[2])/585 + (8*Sqrt[6]*(1 - r)^10*Log[2])/
       85 + (248*Sqrt[2/3]*(1 - r)^11*Log[2])/969 + 
      (40*Sqrt[2/3]*(1 - r)^12*Log[2])/171 + 
      (104*Sqrt[2/3]*(1 - r)^13*Log[2])/483 + 
      (344*Sqrt[2/3]*(1 - r)^14*Log[2])/1725 + 
      (376*Sqrt[2/3]*(1 - r)^15*Log[2])/2025 + 
      (136*Sqrt[2/3]*(1 - r)^16*Log[2])/783 + 
      (440*Sqrt[2/3]*(1 - r)^17*Log[2])/2697 + 
      (472*Sqrt[2/3]*(1 - r)^18*Log[2])/3069 + 
      (8*Sqrt[2/3]*(1 - r)^19*Log[2])/55 + (536*Sqrt[2/3]*(1 - r)^20*Log[2])/
       3885 - (2*Sqrt[2/3]*Log[2]^2)/3 - 2*Sqrt[2/3]*(1 - r)*Log[2]^2 + 
      (8*Sqrt[2/3]*Log[r])/9 + 4*Sqrt[2/3]*(1 - r)*Log[r] + 
      ((256254480365912475623363261112659312075099380670014*I)/
        104873572902034313270567043592059220001886308087041)*Sqrt[6]*
       (1 - r)^(3/2)*Log[r] - (20*Sqrt[2/3]*(1 - r)^2*Log[r])/3 - 
      ((394372834342725903069943709807632345074473102456264*I)/
        125532772013612015195543173729505082616186012726141)*Sqrt[2/3]*
       (1 - r)^(5/2)*Log[r] + (4*Sqrt[2/3]*(1 - r)^3*Log[r])/9 - 
      (4*Sqrt[2/3]*(1 - r)^4*Log[r])/15 - (4*Sqrt[2/3]*(1 - r)^5*Log[r])/15 - 
      (44*Sqrt[2/3]*(1 - r)^6*Log[r])/189 - (20*Sqrt[2/3]*(1 - r)^7*Log[r])/
       99 - (76*Sqrt[2/3]*(1 - r)^8*Log[r])/429 - 
      (92*Sqrt[2/3]*(1 - r)^9*Log[r])/585 - (4*Sqrt[6]*(1 - r)^10*Log[r])/
       85 - (124*Sqrt[2/3]*(1 - r)^11*Log[r])/969 - 
      (20*Sqrt[2/3]*(1 - r)^12*Log[r])/171 - (52*Sqrt[2/3]*(1 - r)^13*Log[r])/
       483 - (172*Sqrt[2/3]*(1 - r)^14*Log[r])/1725 - 
      (188*Sqrt[2/3]*(1 - r)^15*Log[r])/2025 - 
      (68*Sqrt[2/3]*(1 - r)^16*Log[r])/783 - 
      (220*Sqrt[2/3]*(1 - r)^17*Log[r])/2697 - 
      (236*Sqrt[2/3]*(1 - r)^18*Log[r])/3069 - 
      (4*Sqrt[2/3]*(1 - r)^19*Log[r])/55 - (268*Sqrt[2/3]*(1 - r)^20*Log[r])/
       3885 + (2*Sqrt[2/3]*Log[2]*Log[r])/3 + 2*Sqrt[2/3]*(1 - r)*Log[2]*
       Log[r] - Log[r]^2/(3*Sqrt[6]) - ((1 - r)*Log[r]^2)/Sqrt[6]) + 
    nl^2*Tf^2*((46664272873169014631503451456106075670173616493969/
         14298118586552477628597237886504174104456533032414 - 
        (72475641334533669727643874155375179770495930222507*I)/
         123423637184685135177101922791999735965958768929360)/Sqrt[6] + 
      ((58862220890718559800456770669115511622704089875084/
          6128875995260035079699732023413806847783853527885 - 
         (452476224824221039820770080398705627587854829243773*I)/
          117342620386779301849567515414344114225423531322412)*(1 - r))/
       Sqrt[6] + ((222191045470260923688236979665506553721713112155547/
          134319169759516939286625751881830404107659079179854 + 
         (227159758552934520439668309319746303422708645581861*I)/
          30988798667366552887464195206168793921449556958650)*(1 - r)^2)/
       Sqrt[6] - (3712927436526171692481910088874738967529126241167/
         34380082066430843474217849191366525743306075550138 - 
        (127834366993425033238014463015323948626522570579815*I)/
         99877768710678120849215576907701807009542368775232)*Sqrt[3/2]*
       (1 - r)^3 - (2612371725836759744607686577371974283482775060761/
         12490073013019539928666309379284023235049927182388 - 
        (59068063194549524088391406208843139537862829441882*I)/
         67687014501194449805610009344656667296146839736661)*Sqrt[3/2]*
       (1 - r)^4 - ((31041512464013235875473257799175682379736495791043/
          45412737152348863395141995382656472928877179779271 - 
         (84342063403703326162327131270902221852140223802653*I)/
          42389862004008729790103317400582868258903762043514)*(1 - r)^5)/
       Sqrt[6] - ((22672785637149334736596091667852609030883647311225/
          33486670708402695846627093783726877992000582702592 - 
         (13811835397681342744658044869497303299937372178625*I)/
          8601737778440607475346070835241982685488477346217)*(1 - r)^6)/
       Sqrt[6] - (11603815206081870013155177582811849876022017564196/
         35591104566530975382438020013877178797206489559681 - 
        (19605676344031401960796992295993701538041766074382*I)/
         29123176159582739545654566421424390416120724410341)*Sqrt[2/3]*
       (1 - r)^7 - (26782340731774638225462638284379251657662364566813/
         129149424887543800944517324247377002037343373179471 - 
        (19919469047100549718297528947071245192713680097802*I)/
         51542648682467017272941054970191497148997448452329)*Sqrt[3/2]*
       (1 - r)^8 - (9744963407564598187797297190826430436359794421658/
         49382511844542624102394959898179560257509758226469 - 
        (22970913464547037145485546858994554264724433671843*I)/
         67687014501194449805610009344656667296146839736661)*Sqrt[3/2]*
       (1 - r)^9 - (21720111263299127413049535892278171431560369714017/
         115651121792429908185579167461566500294536223714491 - 
        (11755038001003663902944847733567486425367141937338*I)/
         38856580700389031810960958334847928600481624587583)*Sqrt[3/2]*
       (1 - r)^10 - ((46313389088165411621469268232296055549254768233921/
          86259639682204290374929804427937349806683692196597 - 
         (36197590976061119609233987590165152401858660665347*I)/
          44212521523566856716021196892492779615443632401593)*(1 - r)^11)/
       Sqrt[6] - (11275639323138827817788284029606200651780354975817/
         65997882680632555491026410274492755810596565619203 - 
        (10553274005670965105555694511876938836230529145220*I)/
         42454714891089788386683908853044105490992397759373)*Sqrt[3/2]*
       (1 - r)^12 - ((30304452085763332270859368733930399938726565913333/
          61816299603951019265773492769846278247542520146816 - 
         (13065302653505555676406146796687492950077579590087*I)/
          19081621767431898279289737232615955683911919747559)*(1 - r)^13)/
       Sqrt[6] - (7600785385458877574758316999237024588161129752922/
         48536036268306977190468980612757638976244855307453 - 
        (6791407852981164490391274820168243511701717703031*I)/
         32190754209483671043605567563045139713395529038571)*Sqrt[3/2]*
       (1 - r)^14 - ((30183629788801847303347267021794949876064900697964/
          66916151957340790571940666470196160224525477692795 - 
         (52772153923288828460251600140622671452283373108653*I)/
          89683694361586407494885724644868348972737980750393)*(1 - r)^15)/
       Sqrt[6] - (8348496616714240806940573550916158312899958850167/
         57728834404613812906544103614919724117472763451348 - 
        (7861098099796709649768829117462133234497021271158*I)/
         42895975567301207495638653179721632158987194169741)*Sqrt[3/2]*
       (1 - r)^16 - (14046223046251888157536785422815320826244723377825/
         100814707022723620618377808620662967352176137292083 - 
        (9771458901708786204648442482889096403553691634849*I)/
         56821952422738426999840262635358048364380083035301)*Sqrt[3/2]*
       (1 - r)^17 - (758502519996761033058936162815968736143699546705/
         5641896758427859600209201328818127541287405339358 - 
        (5139449885422285629347188469270067848934152466154*I)/
         31727974986207602516529016198187074342766423064161)*Sqrt[3/2]*
       (1 - r)^18 - ((5638344447134297271913860449996780711488832209947/
          14466800870421349769994861561224141858552208294272 - 
         (16734652750854886361829430273187043069063488837296*I)/
          36435349021157167896269686548070480279923671644403)*(1 - r)^19)/
       Sqrt[6] - ((38361462554896673405181144199973684431587968053233/
          101719454586074331020371103034507631486661586891709 - 
         (12913931147030733252070203542333116730950148109914*I)/
          29658990044937941140137260921146306214256902272411)*(1 - r)^20)/
       Sqrt[6] - (5252805850661784268551272020081574883520401804592/
         28102664279293964839499196103389052278862336160373 + 
        (147230848202077003360477764210599287728116393971917*I)/
         70297551800919138547545208756358867357249609860157)*Sqrt[2/3]*
       Log[2] - (575329314497908060025404731094511596300783175772248/
         468733932075130942699227084104840951630478803123831 + 
        (788745668685451806139887419615264690148946204912528*I)/
         125532772013612015195543173729505082616186012726141)*Sqrt[2/3]*
       (1 - r)*Log[2] + (7*Sqrt[2/3]*(1 - r)^2*Log[2])/3 + 
      (11*Sqrt[2/3]*(1 - r)^3*Log[2])/9 + (5*(1 - r)^4*Log[2])/(3*Sqrt[6]) + 
      (19*(1 - r)^5*Log[2])/(15*Sqrt[6]) + (23*Sqrt[2/3]*(1 - r)^6*Log[2])/
       45 + (Sqrt[6]*(1 - r)^7*Log[2])/7 + (31*(1 - r)^8*Log[2])/
       (42*Sqrt[6]) + (35*(1 - r)^9*Log[2])/(54*Sqrt[6]) + 
      (13*Sqrt[2/3]*(1 - r)^10*Log[2])/45 + (43*Sqrt[2/3]*(1 - r)^11*Log[2])/
       165 + (47*(1 - r)^12*Log[2])/(99*Sqrt[6]) + (17*(1 - r)^13*Log[2])/
       (39*Sqrt[6]) + (55*Sqrt[2/3]*(1 - r)^14*Log[2])/273 + 
      (59*Sqrt[2/3]*(1 - r)^15*Log[2])/315 + (7*(1 - r)^16*Log[2])/
       (20*Sqrt[6]) + (67*(1 - r)^17*Log[2])/(204*Sqrt[6]) + 
      (71*Sqrt[2/3]*(1 - r)^18*Log[2])/459 + (25*Sqrt[2/3]*(1 - r)^19*Log[2])/
       171 + (79*(1 - r)^20*Log[2])/(285*Sqrt[6]) - (2*Sqrt[2/3]*Log[2]^2)/
       3 - 2*Sqrt[2/3]*(1 - r)*Log[2]^2 + 
      ((5252805850661784268551272020081574883520401804592/
          28102664279293964839499196103389052278862336160373 + 
         (147230848202077003360477764210599287728116393971917*I)/
          70297551800919138547545208756358867357249609860157)*Log[r])/
       Sqrt[6] + (287664657248954030012702365547255798150391587886124/
         468733932075130942699227084104840951630478803123831 + 
        (394372834342725903069943709807632345074473102456264*I)/
         125532772013612015195543173729505082616186012726141)*Sqrt[2/3]*
       (1 - r)*Log[r] - (7*(1 - r)^2*Log[r])/(3*Sqrt[6]) - 
      (11*(1 - r)^3*Log[r])/(9*Sqrt[6]) - (5*(1 - r)^4*Log[r])/(6*Sqrt[6]) - 
      (19*(1 - r)^5*Log[r])/(30*Sqrt[6]) - (23*(1 - r)^6*Log[r])/
       (45*Sqrt[6]) - (Sqrt[3/2]*(1 - r)^7*Log[r])/7 - 
      (31*(1 - r)^8*Log[r])/(84*Sqrt[6]) - (35*(1 - r)^9*Log[r])/
       (108*Sqrt[6]) - (13*(1 - r)^10*Log[r])/(45*Sqrt[6]) - 
      (43*(1 - r)^11*Log[r])/(165*Sqrt[6]) - (47*(1 - r)^12*Log[r])/
       (198*Sqrt[6]) - (17*(1 - r)^13*Log[r])/(78*Sqrt[6]) - 
      (55*(1 - r)^14*Log[r])/(273*Sqrt[6]) - (59*(1 - r)^15*Log[r])/
       (315*Sqrt[6]) - (7*(1 - r)^16*Log[r])/(40*Sqrt[6]) - 
      (67*(1 - r)^17*Log[r])/(408*Sqrt[6]) - (71*(1 - r)^18*Log[r])/
       (459*Sqrt[6]) - (25*(1 - r)^19*Log[r])/(171*Sqrt[6]) - 
      (79*(1 - r)^20*Log[r])/(570*Sqrt[6]) + (2*Sqrt[2/3]*Log[2]*Log[r])/3 + 
      2*Sqrt[2/3]*(1 - r)*Log[2]*Log[r] - Log[r]^2/(3*Sqrt[6]) - 
      ((1 - r)*Log[r]^2)/Sqrt[6]) + 
    CA*nh*Tf*((1208440495720064631918934978845075979074903627293789/
         122254717929086186024357191774518397042785094700984 - 
        (431547643572855849704643307562330381792475277296141*I)/
         93061184759107710820335554630429794501957839246347)*Sqrt[3/2] - 
      ((187195303377505761900073036765172795575412519776889*I)/
        22344793392087759206708736497243705760290382401929)/
       (Sqrt[6]*Sqrt[1 - r]) + 
      (524239304544857536358889170010505060882522902950465/
         124828727291320755500366122169331829619330229117421 + 
        (629341640580367329013617227048864960321244607621142*I)/
         44840871450744399940073894150754197393130064742915)*Sqrt[3/2]*
       Sqrt[1 - r] + (268164878584339843327195344228965770647946243731362/
         79207946262789188915299667030146263753464243361929 - 
        (96721317584956243053196441222282433150396747105443*I)/
         47641705724546482964481465130228417188981789791963)*Sqrt[6]*
       (1 - r) - ((529380490485866881368403004748879536700987233973861/
          73466740864881277889532584931023118049182350042753 - 
         (3277103251038672454442348939963707011640829391746743*I)/
          25720380730533421803593180122592553897436374331382)*(1 - r)^(3/2))/
       Sqrt[6] - (1083488823807959865434926374526525575833129314092231/
         92312073828664679902255119672894974366398098091310 + 
        (21057219900479254150598292832871462495834569172272791*I)/
         486353511372714662224044049845618378496800948084479)*Sqrt[3/2]*
       (1 - r)^2 - ((2236321622286838404320182759969275957236094911332295/
          25740916945523650432507628530364811608404121845627 + 
         (233227708371220652681334109493395805563353929486643*I)/
          139035483019472024398272685991666947133006909549294)*(1 - r)^(5/2))/
       Sqrt[6] - (467070377111654212016436426730456578647114247918864/
         86769112457088036076789145038291203665196299143195 - 
        (4247804214304932915532598458683077746053509939868383*I)/
         119502002918430342445664642388455346448433178309242)*Sqrt[3/2]*
       (1 - r)^3 + (932474142821519216861022950929843719890646605651671/
         109860296325014131608623031974080587199475154512129 - 
        (2637248472387209426213900084971577113790321673186192*I)/
         99075693451622721560770123047796351374754362041177)*Sqrt[3/2]*
       (1 - r)^(7/2) - (250513077573980145614744116244133852375166214297589/
         56498506653222753300557611197002361811392812068778 - 
        (229648954380249861661270229740023439376697415150995*I)/
         29160715639594090525780417833688902230102130122461)*Sqrt[3/2]*
       (1 - r)^4 + (726228848831181667339465499641447644473175901539261/
         452370115166972948104617900800336688902835713030467 - 
        (1246596240950693353253093690685311585310135712319773*I)/
         109620034147916086288498898393958272676101016577750)*Sqrt[3/2]*
       (1 - r)^(9/2) - ((422292735266992890165855719202691208547277775275735/
          40534746513203949677902213952281243729357025850458 - 
         (1343269289432462443967746246734838399618465012285035*I)/
          59586721223370166380211609253919385267848947328053)*(1 - r)^5)/
       Sqrt[6] + (67588701671846787219930144031897378916975225995004/
         64531129296526950990419794069725778037476183939625 - 
        (739061189460182162841559881933467286192457008344925*I)/
         74300207498484882519907425334012847765327833662152)*Sqrt[3/2]*
       (1 - r)^(11/2) - (325481158751781327221979613429191736195969686837802/
         110456896004797108334144716737835334382691471279093 - 
        (500626064303284328620417463611019489641766603599003*I)/
         75803704330811991147161959001718454405389178937399)*Sqrt[3/2]*
       (1 - r)^6 + ((56754328338759695759122521558378455062157518391408/
          23127526246106554272326353207961659796870107368291 - 
         (3500969015232717226608661693832324718158587279130685*I)/
          128887486249593092762232607814475365733749630420707)*
        (1 - r)^(13/2))/Sqrt[6] - 
      ((189042532834166923201155530072295837018291363959469/
          25848606447301109732885926216971765358975244901934 - 
         (623222893061994917001274195965186123123238134442993*I)/
          34775296052778948887711325399074074716111642651500)*(1 - r)^7)/
       Sqrt[6] + ((113424044295171613811832174253013358675187561277205/
          56099697559504420032174842384704701281352300961468 - 
         (405124181084843021954814149531096099142552145827962*I)/
          16190636616781830656557108971547464645467006703233)*(1 - r)^(15/2))/
       Sqrt[6] - ((199085237514543558888654191665195649157022226322163/
          32728748046817863350607348746324158661733808457924 - 
         (1883283705705948757281785883346164958271728451931267*I)/
          115318259268804857218323518685519656898697430210077)*(1 - r)^8)/
       Sqrt[6] + (31460533987253366062486413531544635416570316366015/
         109940916544216717478189782359100401399687612826813 - 
        (346315866977666689552330152201684273827519785199285*I)/
         89581844898359795759800397989257606605001187582891)*Sqrt[6]*
       (1 - r)^(17/2) - (283279553136909386316632534371012034010453173540343/
         166895668266699899162140843052364187499673257563430 - 
        (229200781148236303045735629923589166970259036666365*I)/
         45776875479887491174644173253715164251715777521423)*Sqrt[3/2]*
       (1 - r)^9 + ((87189645017489855831149533320129050567359858997584/
          58611874646179711523767794649651039096864293614095 - 
         (592716071444482279033353622519344917711699458383205*I)/
          27425162693463620879395091436968712519488253957496)*(1 - r)^(19/2))/
       Sqrt[6] - ((59047889444527413772604036439557943129427452745186/
          13741478350699201431470804608831241417540140778171 - 
         (832413110020284595421267063155258796517656385474601*I)/
          59861598229891558812030533549853496530582470844317)*(1 - r)^10)/
       Sqrt[6] + (17792459843457162945423648788446828927341424471565/
         81530305601622868954077137954367987191162745551813 - 
        (290578157149074038859844822472430001385528789613833*I)/
         86202878725428125720345489089707873222764293416029)*Sqrt[6]*
       (1 - r)^(21/2) - ((66673247931958464424100865097872171553188675052523/
          18249759012751632023078006671781101053268271998511 - 
         (1704079953641432695610252518462799892201753924508329*I)/
          131614854704525098097443606113261013801932855115433)*(1 - r)^11)/
       Sqrt[6] + ((62929825792992797741170952528753457167919469368305/
          53914968179843601409793277960000313915629464390169 - 
         (886566832749184455446123108307417137741958095091089*I)/
          46655394431781682665286395950593434425181923377847)*(1 - r)^(23/2))/
       Sqrt[6] - ((80723519939480276928990768438427320273531976063564/
          25814236992072527599130786423019215098653377824027 - 
         (513618089165281598680837266896637486835094172917593*I)/
          42397986703905030266919692696701246587971706852911)*(1 - r)^12)/
       Sqrt[6] + (24650696995160866436402242005941993587755462381018/
         70333025526125574730336679425771990187544301838165 - 
        (713819614917056643571339612806188435967397259497593*I)/
         119513197277234143608541558176687823926104529346184)*Sqrt[3/2]*
       (1 - r)^(25/2) - ((107338653882762420139185357359869316523035208375373/
          39870787765465592443201485135152149924247271625892 - 
         (327243188015592503794746490464716990757489934597713*I)/
          28747584125467122730765920941406823972131648928979)*(1 - r)^13)/
       Sqrt[6] + ((120079812258590536607234658217870690462151539426116/
          125659574664433637981481548063005191804346883661947 - 
         (1111501190351177004196045397961816288888534555629485*I)/
          65569198099037098469585823424320779754783016106773)*(1 - r)^(27/2))/
       Sqrt[6] - ((227654574148970109729083347922238483621500077642677/
          97746622597050727812754775749400022597571692014473 - 
         (329454169260582969824442182972415399417434904064619*I)/
          30683453305395978318869067819171167869723205353742)*(1 - r)^14)/
       Sqrt[6] + (7368245909440300511240222398531872500359843826491/
         25260945039493257933518384448197496865439035445671 - 
        (280802449552387349990285032765317639076047556988694*I)/
         52370691745529838089011670705145000676394017872013)*Sqrt[3/2]*
       (1 - r)^(29/2) - ((332415244961194585228530489586967715761973336309879/
          164326989500244049857087092849758966133636685929948 - 
         (301060296848765002393416539836499113998639752570711*I)/
          29625855693519236099764751138511002693869992274241)*(1 - r)^15)/
       Sqrt[6] + (18348883507145957957826944062639419557870677663072/
         136501471763821808787448041781472628467946816353395 - 
        (167420014297468661496658732574192761743930356219028*I)/
         65630669844265408744911969301433943665189443283473)*Sqrt[6]*
       (1 - r)^(31/2) - ((65335964815588579333303081738740499577827497053887/
          37070303702670318879550818671616361714230596134996 - 
         (1688410862257838091457500636090506125288705691371758*I)/
          175018964815798452632809618961855891223302379294335)*(1 - r)^16)/
       Sqrt[6] + (26763009715613410468293421248460692697954263755626/
         107395190437708520200943668599299706318130672135615 - 
        (383245586705093189572234308368030956114925494862047*I)/
         78747673967477516330660022813549740895614751832589)*Sqrt[3/2]*
       (1 - r)^(33/2) - ((16383351897117242864510117150534900994338267194013/
          10644256289484839941957689551324951391059934735352 - 
         (512567620985277060202515037750067807442473157608991*I)/
          55816042710026450157983403511463272792496375052799)*(1 - r)^17)/
       Sqrt[6] + (47607439955722198143928590480271914813780309963509/
         205077913648516616589215290013578336291488209172563 - 
        (243267232798272963755802299888748948509545059236031*I)/
         52280250982717672704385313407016500977524119412758)*Sqrt[3/2]*
       (1 - r)^(35/2) - ((34946196581331699187177511989584255805026578752804/
          25958575631974938505557587311444479249266168242039 - 
         (471843138100624942422273502210803301550093832420091*I)/
          53843152309598483944473374664545024331436483683074)*(1 - r)^18)/
       Sqrt[6] + ((22102897699785122216127966203803371256002491210267/
          33920290672148075568731216017756775079223545816259 - 
         (1051439731467595278663391589277387214414675054320363*I)/
          78613481064152072299407812889138224350168108176272)*(1 - r)^(37/2))/
       Sqrt[6] - (31797533016646227539486613927497546364408807057302/
         80951537922475426922567488886737664508274873837063 - 
        (384643917963320671968870919402365567635323758994003*I)/
         137676609476240034445070649490228791236515562721391)*Sqrt[3/2]*
       (1 - r)^19 + (11149128939044495261855493796146554717705557672396/
         54646805165616544127012195488496220839369570418259 - 
        (514833345375741016095697428950179672093128699826503*I)/
         120293505252576251848597447121759322392304705565079)*Sqrt[3/2]*
       (1 - r)^(39/2) - (626155221965964666247319139902936656936718089838803/
         1821122091798071293242132259152184397329388373738089 - 
        (213214623642968771952985952269036193502290303166985*I)/
         79629450153776730720216021177914535701462003295586)*Sqrt[3/2]*
       (1 - r)^20 + ((1536012621318644998014564109514824770517981447240597/
          53920221669589369736722140855050195315423824545807 - 
         (426141230633351796252943779276932012257135216175704*I)/
          47597226309340980982757602700234190599735842951737)*Log[2])/
       Sqrt[6] - (((788745668685451806139887419615264690148946204912528*I)/
         125532772013612015195543173729505082616186012726141)*Sqrt[2/3]*
        Log[2])/Sqrt[1 - r] + 
      ((1163136275440463329940033493145610281299771244466306*I)/
        111071332635507623848059882633292978786176219478771)*Sqrt[2/3]*
       Sqrt[1 - r]*Log[2] + 
      ((29952132540492375833472565056504886308005169635503355/
          357164482389020538946024003952952106683105668266618 - 
         (44179918110544198601294532973631053215477400454023*I)/
          50067054890478181913654916414123077732723532608085)*(1 - r)*Log[2])/
       Sqrt[6] + ((6150868500500970398218359031011024399138190594960098566364\
4259156795550854783169703025806593949875379*I)/101269771672030711168646637556\
3546228217787159684178349909965826520509069121656813177605254701849137)*
       Sqrt[2/3]*(1 - r)^(3/2)*Log[2] - 
      ((7620016821195135926765755536298885675604010943726051/
          102324485799161633151891550793055054796656416295708 + 
         (1155741860843819381062844859370949672609984933406215*I)/
          64455132311920232150841978409047570029384963968534)*(1 - r)^2*
        Log[2])/Sqrt[6] - ((2333145062601638878164535793919897116283166204270\
1077113577662766793921033759779586276525822813608270*I)/768272213096897413005\
83083735424252927341516824008114456458090567699088496934669306313802894420154\
69)*Sqrt[2/3]*(1 - r)^(5/2)*Log[2] - 
      ((2710326343970978176764620021007421685688796084996828/
          1397659781226310704269244589166058527808683574203505 + 
         (894764560340609972015859582688338587275323868356163*I)/
          101913138483388284900036461608829732587516877186490)*(1 - r)^3*
        Log[2])/Sqrt[6] + 
      ((108584322379538665402384745590551463230442307065309*I)/
        13379405147603220714361580504959585781173608957211)*Sqrt[2/3]*
       (1 - r)^(7/2)*Log[2] - 
      (1989968986394746848509946469426796793278161689575044/
         466891621880971971317325701051585904194448091074435 + 
        (292987835990545212849674503358849448087950714658788*I)/
         104156942582182876847943755731537836150886614271645)*Sqrt[2/3]*
       (1 - r)^4*Log[2] + 
      ((234926718841810485762186977441885173560804092645993*I)/
        41434549864312132735303621696951303913379355124939)*Sqrt[2/3]*
       (1 - r)^(9/2)*Log[2] - 
      ((11283920234503298847443736755339991090907630701153356/
          1473827150426986793711608774587007915768393314925635 + 
         (68749097519131418497394855036383888797548630482113*I)/
          17405150544602326198787419417908325743634539762661)*(1 - r)^5*
        Log[2])/Sqrt[6] + 
      ((363493268809063530434369359309723390714894462613788*I)/
        84220919288974968539935915609595273370299108609941)*Sqrt[2/3]*
       (1 - r)^(11/2)*Log[2] - 
      (36652460451504453212435926074453617499074223363172838/
         10988192120447922569821829037535623451155394798189587 + 
        (76343850607765868635806540458730855163548486739814*I)/
         51608152997676010165206566472130791148292167853627)*Sqrt[2/3]*
       (1 - r)^6*Log[2] + 
      ((114315404785274895067023585686832352737612318156382*I)/
        99239245871604030927391735372755802925259115912741)*Sqrt[6]*
       (1 - r)^(13/2)*Log[2] - 
      (2593524300226466958459970375204200698801730520561564/
         882636477443005534958837465890182638590556743305345 + 
        (96946298596209965166546796218121245163533150955134*I)/
         84216905817440935846422847280816255118908719741573)*Sqrt[2/3]*
       (1 - r)^7*Log[2] + 
      ((65217535871044617429697628506560753917928725897515*I)/
        34162159629400130990609988573782792749312608005513)*Sqrt[3/2]*
       (1 - r)^(15/2)*Log[2] - 
      (125259959183826423014836404367263015133099367715251768/
         47724832017930520182537473814276565801326502944053715 + 
        (27260076487524745231124391136496017114704580070890*I)/
         29532190900376216387781245448796657549281883220643)*Sqrt[2/3]*
       (1 - r)^8*Log[2] + 
      ((180728920756718208361637239833845676973546929463462*I)/
        74274367809892641584487963761259482328007673745037)*Sqrt[2/3]*
       (1 - r)^(17/2)*Log[2] - 
      (32339600671883429860125413125832645021967963485477954/
         13626707572657642311706715227735944758979773361446565 + 
        (172637842607602946434450715188721409993030577366330*I)/
         228023094951638787021759853567315892243513556478949)*Sqrt[2/3]*
       (1 - r)^9*Log[2] + 
      ((35611844596998710461899652508153737579804421154963*I)/
        25341918355575864432286211376568299722309772099232)*Sqrt[3/2]*
       (1 - r)^(19/2)*Log[2] - 
      (3958803266432461795226550921396392070997639223637161/
         1826027306006496039195630676195687051879675637644575 + 
        (77017791346634365338722881031782630500782061871036*I)/
         121760416075492773123059266166540826833429452026933)*Sqrt[2/3]*
       (1 - r)^10*Log[2] + 
      ((150371080473934282728359895143747059657980725449280*I)/
        81097606825495330088502016137839453857926423464197)*Sqrt[2/3]*
       (1 - r)^(21/2)*Log[2] - 
      (159127057858561613132756837835662174594779878740894284/
         79669331032710844489588143888883370440366003662958623 + 
        (90948267578461182533388701541639818419152485262172*I)/
         169517810456399462987098975670688715372173663682533)*Sqrt[2/3]*
       (1 - r)^11*Log[2] + 
      ((95583659072101465153046533414247178565079984142968*I)/
        57876632940634983518018495491066237863316127513217)*Sqrt[2/3]*
       (1 - r)^(23/2)*Log[2] - 
      (148142515403960718262287770738614722384657892359991954/
         79937572446706360036378056022762125024602505522305007 + 
        (21039396340755393458605804768274605018972851730078*I)/
         45648631727434928042987741767487914952222027463777)*Sqrt[2/3]*
       (1 - r)^12*Log[2] + 
      ((199636782235782073812613764840040600323708019046260*I)/
        134320914604775600694440084085372035980974889351973)*Sqrt[2/3]*
       (1 - r)^(25/2)*Log[2] - 
      (90605513770744316885891407672043756146095667065205274/
         52377874682058243481076065498038720681460627720945983 + 
        (14587964324578191216468110638555622465964702475067*I)/
         36445516333699749792479384693733638736273228455645)*Sqrt[2/3]*
       (1 - r)^13*Log[2] + 
      ((161614080208472979618386164941812464027816012460368*I)/
        119778568334174625528801502710443506778997154252525)*Sqrt[2/3]*
       (1 - r)^(27/2)*Log[2] - 
      (382918713221516191630687914909460995267627429980378092/
         235938791034765268549759209157343701826050172768371575 + 
        (46474107350334803951478510729428616857648747325520*I)/
         132444916069821489217502467888433787089135735323123)*Sqrt[2/3]*
       (1 - r)^14*Log[2] + 
      ((553855680264554736539430791442572433459442209025510*I)/
        448807111487790701524650705221426726126452522584113)*Sqrt[2/3]*
       (1 - r)^(29/2)*Log[2] - 
      ((97060121703143006670496835844983282475128417397123469/
          31731115662181596069794874048706495761857001019804950 + 
         (80409587634532564164309447934285502732147831216196*I)/
          129632322739541742955868382459579255611948635252535)*(1 - r)^15*
        Log[2])/Sqrt[6] + 
      ((113038201665903190653711548388460060865038719909620*I)/
        99508319760548199833828330623342452185171955638623)*Sqrt[2/3]*
       (1 - r)^(31/2)*Log[2] - 
      (90304625329802816421297390153584382290938147415548096/
         62415992259929583632046142420743715020950143706953821 + 
        (30605060944721351523123018266900514821722977747824*I)/
         110840581854429996408235495552832739179064300703765)*Sqrt[2/3]*
       (1 - r)^16*Log[2] + 
      ((135447726313263988419874847634101374993893685579112*I)/
        128808012597465056066242621496720318133789093599363)*Sqrt[2/3]*
       (1 - r)^(33/2)*Log[2] - 
      (273163760782604698755101469230589689241232306103855519/
         198908397523457623901480699332733994581082365507058273 + 
        (15195028693222877963916246155059116672366600862053*I)/
         61416757890538502857526587991241866529193460437051)*Sqrt[2/3]*
       (1 - r)^17*Log[2] + 
      (((41403459273059044406073042642172761842644678138595*I)/
         21162902848078331465349786837224678271293556900331)*(1 - r)^(35/2)*
        Log[2])/Sqrt[6] - 
      (21031288484603844125159417280086237595319248595072316/
         16085754980290702735479674201358206928734212081609209 + 
        (30898365791641857121739052714496520811396396583940*I)/
         138581416072710101412393857821000893960791789101123)*Sqrt[2/3]*
       (1 - r)^18*Log[2] + 
      ((105606706842816783032329864450527370548517239507832*I)/
        115548148925876259652792386071016967642219260407255)*Sqrt[2/3]*
       (1 - r)^(37/2)*Log[2] - 
      (500885922092515956849846113981110122203251309351684/
         601996432261610105341169384036642310293518323192265 + 
        (2386518993055960751331084241801494787125057036243*I)/
         17724091462586624724589458848299203402884825321896)*Sqrt[3/2]*
       (1 - r)^19*Log[2] + 
      ((13104270413331708067764643918542132516281332690138*I)/
        15286168260853285354638436501196192277902212793319)*Sqrt[2/3]*
       (1 - r)^(39/2)*Log[2] - 
      (8982431008869107589520478424395325164713135345250878/
         7521566640266611891724829427403520371837298583943775 + 
        (17589957986924240882894387096744475479968739319248*I)/
         95692762696626907380832924624497331206163532424887)*Sqrt[2/3]*
       (1 - r)^20*Log[2] + (11*Sqrt[2/3]*Log[2]^2)/3 + 
      11*Sqrt[2/3]*(1 - r)*Log[2]^2 + 
      (295796433469459863342951191281689518676354504741341*Log[1 - r])/
       (103884889186375055474277421506500594447113466052550*Sqrt[6]) + 
      (214770527578181699547735889988109810122860311125807*Sqrt[3/2]*(1 - r)*
        Log[1 - r])/61630375996711776165417384022533380336262815874253 + 
      ((187195303377505761900073036765172795575412519776889*I)/
        89379173568351036826834945988974823041161529607716)*Sqrt[3/2]*
       (1 - r)^(3/2)*Log[1 - r] + 
      (1156998086163511576468608713878628616384294242821269*Sqrt[3/2]*
        (1 - r)^2*Log[1 - r])/
       106696618523542325377271669606001865824517625157967 - 
      ((352937328149681874835969575199140435174660985920389*I)/
        60183986117858794857149570597571808481305543283183)*Sqrt[6]*
       (1 - r)^(5/2)*Log[1 - r] - 
      (828789864023789192523159123601466423494250571992203*Sqrt[3/2]*
        (1 - r)^3*Log[1 - r])/
       82208466225237540205188171831560785691679263736526 + 
      ((2367743211031087327655664834770966279989263802050*I)/
        2222920998922853617224265496747928109732977291719)*Sqrt[6]*
       (1 - r)^(7/2)*Log[1 - r] - 
      (75755466583460581254301263878754650097921987016639*Sqrt[6]*(1 - r)^4*
        Log[1 - r])/98070517885101067102974572892196341930033637429619 + 
      ((11695126349105573623002809355588371943685639595311*I)/
        69800143820415871262320950401208322582890753681496)*Sqrt[3/2]*
       (1 - r)^(9/2)*Log[1 - r] - 
      (223118466756417258245852384653712664930689178860579*Sqrt[3/2]*
        (1 - r)^5*Log[1 - r])/
       147305484141404631733613698975063900520234620045732 + 
      ((1619508230391753690988639407909367539978041445077*I)/
        15811311873138529320833465802343608059517400124567)*Sqrt[2/3]*
       (1 - r)^(11/2)*Log[1 - r] - 
      (107432178455207398493850207746394891614496670515887*Sqrt[3/2]*
        (1 - r)^6*Log[1 - r])/
       84299497701439103811482714746875330170527061812303 + 
      ((1080996485513720785328920751183072970463248298801*I)/
        22967258137854366524624074571634246660366033038990)*Sqrt[3/2]*
       (1 - r)^(13/2)*Log[1 - r] - 
      (95467195118136013871429597517120294883602643497541*Sqrt[3/2]*(1 - r)^7*
        Log[1 - r])/84866872781064250786624754331394588025826822519437 + 
      ((2960264536395508247382709626390254821627995610019*I)/
        81855005778125163889294667270656075384570801814815)*Sqrt[3/2]*
       (1 - r)^(15/2)*Log[1 - r] - 
      (13465194581752042134630323380643235552433002965604*Sqrt[6]*(1 - r)^8*
        Log[1 - r])/26760623442112736132670223881470551908985011772873 + 
      ((2053842795585428133054160497010335796009218993525*I)/
        71770618136527922726383998663136913512007756307676)*Sqrt[3/2]*
       (1 - r)^(17/2)*Log[1 - r] - 
      (155922646172162735764665912786541378137060867615601*(1 - r)^9*
        Log[1 - r])/(56852310860707932931622233736897407752097910601834*
        Sqrt[6]) + ((3328572229736602173254141200052941896843583770979*I)/
        144700301992633571463893946928057170638679084966926)*Sqrt[3/2]*
       (1 - r)^(19/2)*Log[1 - r] - 
      (22300391555866978323983200027318265346774912435167*Sqrt[6]*(1 - r)^10*
        Log[1 - r])/53162225642624064070628642922080683709222620513031 + 
      ((147877774491651238442117436912529180643650578383*I)/
        15789659063166523289969276663417374415972476387319)*Sqrt[6]*
       (1 - r)^(21/2)*Log[1 - r] - 
      (60843910860885819303821553411413914085086873698621*Sqrt[3/2]*
        (1 - r)^11*Log[1 - r])/
       78367331685297194136448740532460796975958984284416 + 
      ((1507597569914051799719342612005549630760586262805*I)/
        97683070201952743542637602622540648985307846354278)*Sqrt[3/2]*
       (1 - r)^(23/2)*Log[1 - r] - 
      (82355067348167451344010630388053851203600439865241*Sqrt[3/2]*
        (1 - r)^12*Log[1 - r])/
       113859589600566609930347963668793278068199558307623 + 
      ((1315769710134448239119019298609252724713441714983*I)/
        102340149485446431169112664605504554375359018447923)*Sqrt[3/2]*
       (1 - r)^(25/2)*Log[1 - r] - 
      (27598927302129785770620485702448110471459998336229*Sqrt[3/2]*
        (1 - r)^13*Log[1 - r])/
       40729983831905727797270818560363038600647145085376 + 
      ((961912353131391047438928602495134196054571495947*I)/
        88908070551058846271937458011474439910524192424548)*Sqrt[3/2]*
       (1 - r)^(27/2)*Log[1 - r] - 
      (69318828411193892447556967816126471798395412982825*Sqrt[3/2]*
        (1 - r)^14*Log[1 - r])/
       108686437904775017330165763276508091121589623220417 + 
      ((502485693946545234040268354973570568642674368468*I)/
        109362505134316300642166873193250147588479877198031)*Sqrt[6]*
       (1 - r)^(29/2)*Log[1 - r] - 
      (36242733140813242531933745476653170190164030115313*(1 - r)^15*
        Log[1 - r])/(20043410336485863816923415467955375210074695294080*
        Sqrt[6]) + ((1066824084052486430450986669135277634760080200935*I)/
        135528264721259129784562547462685360916333069682929)*Sqrt[3/2]*
       (1 - r)^(31/2)*Log[1 - r] - 
      (96426563951588382851668768137272040765201608369419*(1 - r)^16*
        Log[1 - r])/(56230197327817196445824985365523248745883783488325*
        Sqrt[6]) + ((372017780714042956333416980986395159287854788712*I)/
        109492408759191489902660717793154613531499929489033)*Sqrt[6]*
       (1 - r)^(33/2)*Log[1 - r] - 
      (76949000766710983562174331608383513965020461842965*(1 - r)^17*
        Log[1 - r])/(47169034636362098020380621789459294758912566175414*
        Sqrt[6]) + ((294027944447603364831816375226334037021521388713*I)/
        49768214174862717310611682970591487897124580399231)*Sqrt[3/2]*
       (1 - r)^(35/2)*Log[1 - r] - 
      (23507307691141128315180203857327778218960663113511*Sqrt[3/2]*
        (1 - r)^18*Log[1 - r])/
       45317911759033448122747227728995961443162361027824 + 
      ((250508466242372524428512882413633547928352739052*I)/
        96910140909751295286155637008602844925088467669029)*Sqrt[6]*
       (1 - r)^(37/2)*Log[1 - r] - 
      (40829920841967212065942914259487286725903327200063*(1 - r)^19*
        Log[1 - r])/(27438048139491803913901665954318698070923922502166*
        Sqrt[6]) + (((672207540011359678813617301690012258240999209737*I)/
         49234100279150986403474160414179293413256644094267)*(1 - r)^(39/2)*
        Log[1 - r])/Sqrt[6] - 
      (36126058525238331473410750556688907209596319723545*Sqrt[3/2]*
        (1 - r)^20*Log[1 - r])/
       75995778175804964095339231589664211338876377491609 - 
      ((1536012621318644998014564109514824770517981447240597/
          107840443339178739473444281710100390630847649091614 - 
         (213070615316675898126471889638466006128567608087852*I)/
          47597226309340980982757602700234190599735842951737)*Log[r])/
       Sqrt[6] + (((394372834342725903069943709807632345074473102456264*I)/
         125532772013612015195543173729505082616186012726141)*Sqrt[2/3]*
        Log[r])/Sqrt[1 - r] - 
      ((581568137720231664970016746572805140649885622233153*I)/
        111071332635507623848059882633292978786176219478771)*Sqrt[2/3]*
       Sqrt[1 - r]*Log[r] - 
      ((29952132540492375833472565056504886308005169635503355/
          714328964778041077892048007905904213366211336533236 - 
         (44179918110544198601294532973631053215477400454023*I)/
          100134109780956363827309832828246155465447065216170)*(1 - r)*
        Log[r])/Sqrt[6] - (((615086850050097039821835903101102439913819059496\
00985663644259156795550854783169703025806593949875379*I)/10126977167203071116\
86466375563546228217787159684178349909965826520509069121656813177605254701849\
137)*(1 - r)^(3/2)*Log[r])/Sqrt[6] + 
      ((7620016821195135926765755536298885675604010943726051/
          204648971598323266303783101586110109593312832591416 + 
         (1155741860843819381062844859370949672609984933406215*I)/
          128910264623840464301683956818095140058769927937068)*(1 - r)^2*
        Log[r])/Sqrt[6] + ((1166572531300819439082267896959948558141583102135\
0538556788831383396960516879889793138262911406804135*I)/768272213096897413005\
83083735424252927341516824008114456458090567699088496934669306313802894420154\
69)*Sqrt[2/3]*(1 - r)^(5/2)*Log[r] + 
      ((1355163171985489088382310010503710842844398042498414/
          1397659781226310704269244589166058527808683574203505 + 
         (894764560340609972015859582688338587275323868356163*I)/
          203826276966776569800072923217659465175033754372980)*(1 - r)^3*
        Log[r])/Sqrt[6] - 
      (((108584322379538665402384745590551463230442307065309*I)/
         13379405147603220714361580504959585781173608957211)*(1 - r)^(7/2)*
        Log[r])/Sqrt[6] + 
      (994984493197373424254973234713398396639080844787522/
         466891621880971971317325701051585904194448091074435 + 
        (146493917995272606424837251679424724043975357329394*I)/
         104156942582182876847943755731537836150886614271645)*Sqrt[2/3]*
       (1 - r)^4*Log[r] - 
      (((234926718841810485762186977441885173560804092645993*I)/
         41434549864312132735303621696951303913379355124939)*(1 - r)^(9/2)*
        Log[r])/Sqrt[6] + 
      ((5641960117251649423721868377669995545453815350576678/
          1473827150426986793711608774587007915768393314925635 + 
         (68749097519131418497394855036383888797548630482113*I)/
          34810301089204652397574838835816651487269079525322)*(1 - r)^5*
        Log[r])/Sqrt[6] - 
      ((181746634404531765217184679654861695357447231306894*I)/
        84220919288974968539935915609595273370299108609941)*Sqrt[2/3]*
       (1 - r)^(11/2)*Log[r] + 
      (18326230225752226606217963037226808749537111681586419/
         10988192120447922569821829037535623451155394798189587 + 
        (38171925303882934317903270229365427581774243369907*I)/
         51608152997676010165206566472130791148292167853627)*Sqrt[2/3]*
       (1 - r)^6*Log[r] - 
      ((57157702392637447533511792843416176368806159078191*I)/
        99239245871604030927391735372755802925259115912741)*Sqrt[6]*
       (1 - r)^(13/2)*Log[r] + 
      (1296762150113233479229985187602100349400865260280782/
         882636477443005534958837465890182638590556743305345 + 
        (48473149298104982583273398109060622581766575477567*I)/
         84216905817440935846422847280816255118908719741573)*Sqrt[2/3]*
       (1 - r)^7*Log[r] - 
      ((65217535871044617429697628506560753917928725897515*I)/
        68324319258800261981219977147565585498625216011026)*Sqrt[3/2]*
       (1 - r)^(15/2)*Log[r] + 
      (62629979591913211507418202183631507566549683857625884/
         47724832017930520182537473814276565801326502944053715 + 
        (13630038243762372615562195568248008557352290035445*I)/
         29532190900376216387781245448796657549281883220643)*Sqrt[2/3]*
       (1 - r)^8*Log[r] - 
      ((90364460378359104180818619916922838486773464731731*I)/
        74274367809892641584487963761259482328007673745037)*Sqrt[2/3]*
       (1 - r)^(17/2)*Log[r] + 
      (16169800335941714930062706562916322510983981742738977/
         13626707572657642311706715227735944758979773361446565 + 
        (86318921303801473217225357594360704996515288683165*I)/
         228023094951638787021759853567315892243513556478949)*Sqrt[2/3]*
       (1 - r)^9*Log[r] - 
      ((35611844596998710461899652508153737579804421154963*I)/
        50683836711151728864572422753136599444619544198464)*Sqrt[3/2]*
       (1 - r)^(19/2)*Log[r] + 
      ((3958803266432461795226550921396392070997639223637161/
          1826027306006496039195630676195687051879675637644575 + 
         (77017791346634365338722881031782630500782061871036*I)/
          121760416075492773123059266166540826833429452026933)*(1 - r)^10*
        Log[r])/Sqrt[6] - 
      ((75185540236967141364179947571873529828990362724640*I)/
        81097606825495330088502016137839453857926423464197)*Sqrt[2/3]*
       (1 - r)^(21/2)*Log[r] + 
      (79563528929280806566378418917831087297389939370447142/
         79669331032710844489588143888883370440366003662958623 + 
        (45474133789230591266694350770819909209576242631086*I)/
         169517810456399462987098975670688715372173663682533)*Sqrt[2/3]*
       (1 - r)^11*Log[r] - 
      ((47791829536050732576523266707123589282539992071484*I)/
        57876632940634983518018495491066237863316127513217)*Sqrt[2/3]*
       (1 - r)^(23/2)*Log[r] + 
      (74071257701980359131143885369307361192328946179995977/
         79937572446706360036378056022762125024602505522305007 + 
        (10519698170377696729302902384137302509486425865039*I)/
         45648631727434928042987741767487914952222027463777)*Sqrt[2/3]*
       (1 - r)^12*Log[r] - 
      ((99818391117891036906306882420020300161854009523130*I)/
        134320914604775600694440084085372035980974889351973)*Sqrt[2/3]*
       (1 - r)^(25/2)*Log[r] + 
      ((90605513770744316885891407672043756146095667065205274/
          52377874682058243481076065498038720681460627720945983 + 
         (14587964324578191216468110638555622465964702475067*I)/
          36445516333699749792479384693733638736273228455645)*(1 - r)^13*
        Log[r])/Sqrt[6] - 
      ((80807040104236489809193082470906232013908006230184*I)/
        119778568334174625528801502710443506778997154252525)*Sqrt[2/3]*
       (1 - r)^(27/2)*Log[r] + 
      (191459356610758095815343957454730497633813714990189046/
         235938791034765268549759209157343701826050172768371575 + 
        (23237053675167401975739255364714308428824373662760*I)/
         132444916069821489217502467888433787089135735323123)*Sqrt[2/3]*
       (1 - r)^14*Log[r] - 
      ((276927840132277368269715395721286216729721104512755*I)/
        448807111487790701524650705221426726126452522584113)*Sqrt[2/3]*
       (1 - r)^(29/2)*Log[r] + 
      ((97060121703143006670496835844983282475128417397123469/
          63462231324363192139589748097412991523714002039609900 + 
         (40204793817266282082154723967142751366073915608098*I)/
          129632322739541742955868382459579255611948635252535)*(1 - r)^15*
        Log[r])/Sqrt[6] - 
      ((56519100832951595326855774194230030432519359954810*I)/
        99508319760548199833828330623342452185171955638623)*Sqrt[2/3]*
       (1 - r)^(31/2)*Log[r] + 
      (45152312664901408210648695076792191145469073707774048/
         62415992259929583632046142420743715020950143706953821 + 
        (15302530472360675761561509133450257410861488873912*I)/
         110840581854429996408235495552832739179064300703765)*Sqrt[2/3]*
       (1 - r)^16*Log[r] - 
      ((67723863156631994209937423817050687496946842789556*I)/
        128808012597465056066242621496720318133789093599363)*Sqrt[2/3]*
       (1 - r)^(33/2)*Log[r] + 
      ((273163760782604698755101469230589689241232306103855519/
          198908397523457623901480699332733994581082365507058273 + 
         (15195028693222877963916246155059116672366600862053*I)/
          61416757890538502857526587991241866529193460437051)*(1 - r)^17*
        Log[r])/Sqrt[6] - 
      (((41403459273059044406073042642172761842644678138595*I)/
         42325805696156662930699573674449356542587113800662)*(1 - r)^(35/2)*
        Log[r])/Sqrt[6] + 
      (10515644242301922062579708640043118797659624297536158/
         16085754980290702735479674201358206928734212081609209 + 
        (15449182895820928560869526357248260405698198291970*I)/
         138581416072710101412393857821000893960791789101123)*Sqrt[2/3]*
       (1 - r)^18*Log[r] - 
      ((52803353421408391516164932225263685274258619753916*I)/
        115548148925876259652792386071016967642219260407255)*Sqrt[2/3]*
       (1 - r)^(37/2)*Log[r] + 
      (250442961046257978424923056990555061101625654675842/
         601996432261610105341169384036642310293518323192265 + 
        (2386518993055960751331084241801494787125057036243*I)/
         35448182925173249449178917696598406805769650643792)*Sqrt[3/2]*
       (1 - r)^19*Log[r] - 
      ((6552135206665854033882321959271066258140666345069*I)/
        15286168260853285354638436501196192277902212793319)*Sqrt[2/3]*
       (1 - r)^(39/2)*Log[r] + 
      (4491215504434553794760239212197662582356567672625439/
         7521566640266611891724829427403520371837298583943775 + 
        (8794978993462120441447193548372237739984369659624*I)/
         95692762696626907380832924624497331206163532424887)*Sqrt[2/3]*
       (1 - r)^20*Log[r] - (11*Sqrt[2/3]*Log[2]*Log[r])/3 - 
      11*Sqrt[2/3]*(1 - r)*Log[2]*Log[r] + (11*Log[r]^2)/(6*Sqrt[6]) + 
      (11*(1 - r)*Log[r]^2)/(2*Sqrt[6])) + 
    CA*nl*Tf*((664935924042021170713864180135094206129426283798743/
         96566106497069783718695210282450121555636233903195 + 
        (291297734817801875759655956962991438421934152135897*I)/
         64519730610163518902544884762804638412135795426638)*Sqrt[3/2] + 
      ((142715131753050142429121398474834326672541618375545/
          21690099109336835956216411136532641616302790964634 - 
         (441026388427160714683060800251757871408657978117866*I)/
          204367477777562579119758610268222677876303577091191)*Sqrt[3/2])/
       Sqrt[1 - r] - ((9686510090399498681894857481887236257055229287634167/
          294434600316817636077717907148740944694463709339055 - 
         (150836470718528065042290817275288648892465216526489*I)/
          11435789019470623386471130569202376521195639459102)*Sqrt[1 - r])/
       Sqrt[6] + (373091437658257358472223208485226568356162522692031/
         39166022087360526917234690755849636601373733199035 + 
        (1373094221826297032162487611165134863370746063146509*I)/
         86691999226233693160284660921372414653991440165606)*Sqrt[3/2]*
       (1 - r) - ((1590632493107741423244289347235400321730447944876437/
          24794579529482928964655950847985847553094286422746 - 
         (6855056937915010472317733123449087603108214389924581*I)/
          433140790890045997745093037846933749200547137704311)*(1 - r)^(3/2))/
       Sqrt[6] + ((669701871275052839133727358924887280176916284918147/
          36799165355074078368373432471620924438215147725962 - 
         (79742867308061304678117810120455320041281351599132*I)/
          13239976738853370255527697007423411427196196123979)*(1 - r)^2)/
       Sqrt[6] - ((19059046890942287050445647887129836995430867014842135/
          425974674283475782599044553968682005204231022539464 + 
         (33883681361713942487640462343172661568686414584785*I)/
          7102773860965860163092857665406075986516041061942)*(1 - r)^(5/2))/
       Sqrt[6] + (213816641178195156920381018106133858915116216478502/
         116506537711317926873067553561673239281942654504985 + 
        (14391205056767121931613308551162361309459208390503*I)/
         90559475548594940732470810400471341215278250945502)*Sqrt[3/2]*
       (1 - r)^3 - (47571710584350047476373799491611442224180539458515/
         5597444931441764117733267390072939771949107345712 + 
        (446465214449639056194878952870187468905942479895598*I)/
         87160502328704260429783249779188646414537594897985)*Sqrt[3/2]*
       (1 - r)^(7/2) + ((213227065156318096980836461759971368830803420914960/
          39183698562341728144631833629515975694956840661837 + 
         (100059396564502918912721684486579884192935299203471*I)/
          42918960723068016155947990575663099873629317949321)*(1 - r)^4)/
       Sqrt[6] - ((751757124346334309950520635125716369387968089656111/
          42204415690156846656056539786670326618027018654561 + 
         (3007752721748356753714016276651333688807183400534944*I)/
          195732297001890630632232840714517955701779852575549)*(1 - r)^(9/2))/
       Sqrt[6] + ((343938797547710076838764560299667127783324589444311/
          69722814830173202944052128560094331300654945818771 + 
         (57944819175922150006918292278311007981729918860883*I)/
          20980160796729297682784987561907277586858708181363)*(1 - r)^5)/
       Sqrt[6] - (2754112367865160897791731324312342321410595564318831/
         609363787686456856214850030642789004848458446996792 + 
        (329157145878520040859014445237029440266134350127003*I)/
         69400887454280041722168101635933243482530464084199)*Sqrt[3/2]*
       (1 - r)^(11/2) + ((110605644630476237872698913173947970498682322355317/
          24663216442627615389065580495723300372386875832091 + 
         (1018588168883682803637869387811490604115228770605752*I)/
          376440563660820107530080386334573515721634562113915)*(1 - r)^6)/
       Sqrt[6] - ((941919869570130940032201229933906556038774681278597/
          86760396437347343824865644546130566465211163858536 + 
         (426601771956687065055496441075780093689540713271514*I)/
          32787273558615275425529745965274794891776077279023)*(1 - r)^(13/2))/
       Sqrt[6] + (155669279325516634392333105939850811984269129175579/
         113913740705312521124455317069020221037683145341327 + 
        (123231617316427743066752664901006064786351047823861*I)/
         145923368853829345661062024662884422623388385548469)*Sqrt[3/2]*
       (1 - r)^7 - ((1111440668083341273413742463888129596603006696367215/
          123545258936376012909998750779635211846615047191336 + 
         (417433194253422197322227874770734640741732751557990*I)/
          35054750557175248814832564563267424613136164856209)*(1 - r)^(15/2))/
       Sqrt[6] + ((300438887961262932264428292689883069706490907541944/
          79352806754852317184674366898023981266097876357063 + 
         (94845753091292735422205959998902723446322682470329*I)/
          40752899000410876437579204853413317352632357171035)*(1 - r)^8)/
       Sqrt[6] - (111313097935974180683155255519247863666334581218771/
         87369320121920596929130820451384428133613855934453 + 
        (142315340747429723994999890329686051657220565042165*I)/
         78008457041806127595070675224175747354600104021923)*Sqrt[6]*
       (1 - r)^(17/2) + (54082240120796815396065413388865028564219412634353/
         45991719992737776770733393203440802857704272138363 + 
        (97583604625592402515321481570609449874414144697702*I)/
         137735925619073511294512694457530642219849353179387)*Sqrt[3/2]*
       (1 - r)^9 - ((909346413295197397858152831308841401566609251093993/
          137319825949001186879144076340604989005131173885489 + 
         (252986142825178160654274038413171812693332252595943*I)/
          25012682764054220322694816567274106515369867978278)*(1 - r)^(19/2))/
       Sqrt[6] + ((687672381334329715472804572731787388166739932399483/
          207563685040727857517337465150654177809510390435377 + 
         (46735721769817042999554244750453308593001307722004*I)/
          24107776405347312728445540835494074193720129211667)*(1 - r)^10)/
       Sqrt[6] - (89404723383500968461828105268941092063977724251771/
         46044267038736680902980048114468661211506702773611 + 
        (394294656507034702587776157767526421404379878290597*I)/
         125922000582466721173242008959174133550789168374633)*Sqrt[3/2]*
       (1 - r)^(21/2) + (106712819753851867835291114250275296306851931816723/
         102210408002737230335685564113638598548923143019881 + 
        (62061011663547520286076737031515828904249847256869*I)/
         105171446343438223522738990062333238370737659366665)*Sqrt[3/2]*
       (1 - r)^11 - ((803299332012947875357803349254553453874360915100349/
          154827156832337384338997151597198549272272851368025 + 
         (296225224161569412545933744846569648165079788354122*I)/
          33790829163941188818058597429480050945124547559439)*(1 - r)^(23/2))/
       Sqrt[6] + (18809822468793972329934755081667340961990930418736/
         12633816594405168990357139773098243857979891497951 + 
        (34864990779038706194165558031379190285739343462746*I)/
         43039076749677034342546432592593121529162835961981)*Sqrt[2/3]*
       (1 - r)^12 - ((415090542417535711649115760084948700754837851268759/
          88898829889972302974222376641671937507130009821069 + 
         (334603054870208634453951539106897200510429424679622*I)/
          40722008411067648347560852820388842836414205982361)*(1 - r)^(25/2))/
       Sqrt[6] + (51824076182156416428147662385197898565361818357784/
         109327283768299197638781322375540088456018726997721 + 
        (60960685195158897062835454198299607864344428918182*I)/
         246009728949339736217443361344034892921650429326169)*Sqrt[6]*
       (1 - r)^13 - ((56487823276110812974581612029722643207322941124859/
          13326155911216422885742931814766109127743587681668 + 
         (1384572195217955560793107115203815334891068535256877*I)/
          179070939114793656758465723106892883402318007949909)*
        (1 - r)^(27/2))/Sqrt[6] + 
      (108100982190166519994918282197477116881698005054190/
         118905248583751390725006352671637916612444092468459 + 
        (60089042481696163800894108135649856758970954639885*I)/
         131742225790532470137868514279274739732592346748094)*Sqrt[3/2]*
       (1 - r)^14 - (137146151428790882188823886218596474773854047895029/
         106125102507442559608385713043518370696812185045488 + 
        (226262259528040268100982273544098835735658279022761*I)/
         92962930019775648600194101006860456262195788703612)*Sqrt[3/2]*
       (1 - r)^(29/2) + (90235220883511417464812801087905821652322984636877/
         103154487483297435175229204948333265810024021342889 + 
        (36786098659365335628290356353305423926496443712204*I)/
         87380771362108070194323284867522117291068801600157)*Sqrt[3/2]*
       (1 - r)^15 - ((92717376592784301043228243782012487525861863465957/
          25980375013783702597020010697114403756754441929272 + 
         (601179298572960308210230450229419733367940950480259*I)/
          86907192636272170996147864619278484752901717770494)*(1 - r)^(31/2))/
       Sqrt[6] + (91645942613670740976313452683314825781680756802973/
         217141141141648596359487107130701878068258389094701 + 
        (20445635548031002482572576700232941566181520865567*I)/
         104940619076004560418059287891119266739561545709157)*Sqrt[6]*
       (1 - r)^16 - ((178157849629950495826925340683439092909655215443771/
          53929482108342928421069235103796986210874279056978 + 
         (315917543924370509064107951656926186193527749305263*I)/
          48066592723075749217349439372691516939949559620714)*(1 - r)^(33/2))/
       Sqrt[6] + ((179013440700526672057425816113203740051224531658333/
          73074902054475786130452240561892842656477795083702 + 
         (10449756477419598012229028467065706014203825353756*I)/
          9631831502648159477672729615595275166807405188915)*(1 - r)^17)/
       Sqrt[6] - ((452280255117397041189470998136881790729682131399334/
          147172396422200483915103506266743491189386491293489 + 
         (144068331700805823352429259842413693553884430897879*I)/
          23010011550610484516497094860018979686755058634083)*(1 - r)^(35/2))/
       Sqrt[6] + (100625770245699062164056631127342012816237018488701/
         127109427507414372121667406904473614068100082173933 + 
        (49193735757397417682079678236495791705083789136790*I)/
         146195811751836143975747270795430752684053419605419)*Sqrt[3/2]*
       (1 - r)^18 - (75669292869614918046263698117051285725944096570839/
         79061044909392450261784610552678425932456094505332 + 
        (181698008775987598087009700204005637504486350909191*I)/
         91172362229903268812952723800211578336965558668416)*Sqrt[3/2]*
       (1 - r)^(37/2) + ((142812226526272742982907898538624262876958319324236/
          61909088449264050345925070846963803321572609894811 + 
         (65111260298567991978740743783543731037662175919671*I)/
          69153500918032274953203695130072573546061577946075)*(1 - r)^19)/
       Sqrt[6] - ((60491570725269949817109999430121034964915464594545/
          22461087421677971225587439075878039451380467761808 + 
         (205962645484646949200486824813587378724186795656973*I)/
          35998129246699152003486550110301491297357014489046)*(1 - r)^(39/2))/
       Sqrt[6] + ((66917320675558719851256827086035064988323196091163/
          29815646377517328186747420071275256121286435684242 + 
         (66637497126915849189582326403131618713908909400122*I)/
          75708792044373410504119155364106793212740972570147)*(1 - r)^20)/
       Sqrt[6] + ((3323060045687615327502102171102596092361708244625092231453\
042176236117798970881905548219458092691969/1683668763828423967563518730197472\
87696337588673573308889934443891358514159958424575816004337411779 + 
         (1717220954758441086018367014296406493450336664857854852440997696692\
8346234779526407573695906846017063*I)/669193696412193775991073149802765339810\
9147492003402019310506078140524733148358166938865173340485418)*Log[2])/
       Sqrt[6] - (((788745668685451806139887419615264690148946204912528*I)/
         125532772013612015195543173729505082616186012726141)*Sqrt[2/3]*
        Log[2])/Sqrt[1 - r] + 
      ((1163136275440463329940033493145610281299771244466306*I)/
        111071332635507623848059882633292978786176219478771)*Sqrt[2/3]*
       Sqrt[1 - r]*Log[2] + ((78034955042052708521169844559199135030422631168\
11770258312174480075746155742615873007170126409868411405/16741511222778445510\
94975702543029038304617116287188575711455620819545035478655270476460595053775\
73558 + (21164992220010689160072169544210323772197502259556838713776815692387\
9742680316594606879314457857523597*I)/628505618695939609310664949084801151690\
7750124573042720716918201106895497456383032215453798587449985)*(1 - r)*
        Log[2])/Sqrt[6] + 
      ((197186417171362951534971854903816172537236551228132*I)/
        9656367077970155015041782594577314047398924055857)*Sqrt[2/3]*
       (1 - r)^(3/2)*Log[2] - 
      ((1429385430345857121076316713319054860406297757835717/
          102324485799161633151891550793055054796656416295708 + 
         (1155741860843819381062844859370949672609984933406215*I)/
          64455132311920232150841978409047570029384963968534)*(1 - r)^2*
        Log[2])/Sqrt[6] + 
      ((871616681071539862607835688832248509948570437984278*I)/
        61200927914950417643120801033915936500265446172209)*Sqrt[2/3]*
       (1 - r)^(5/2)*Log[2] - 
      ((37877418718641838263781697723759980294934799615386161/
          2795319562452621408538489178332117055617367148407010 + 
         (894764560340609972015859582688338587275323868356163*I)/
          101913138483388284900036461608829732587516877186490)*(1 - r)^3*
        Log[2])/Sqrt[6] + 
      ((108584322379538665402384745590551463230442307065309*I)/
        13379405147603220714361580504959585781173608957211)*Sqrt[2/3]*
       (1 - r)^(7/2)*Log[2] - 
      ((19001236595572389798773921382354841313908650917691623/
          1867566487523887885269302804206343616777792364297740 + 
         (585975671981090425699349006717698896175901429317576*I)/
          104156942582182876847943755731537836150886614271645)*(1 - r)^4*
        Log[2])/Sqrt[6] + 
      ((234926718841810485762186977441885173560804092645993*I)/
        41434549864312132735303621696951303913379355124939)*Sqrt[2/3]*
       (1 - r)^(9/2)*Log[2] - 
      ((48378100668952566335940486325451381778320988097449821/
          5895308601707947174846435098348031663073573259702540 + 
         (68749097519131418497394855036383888797548630482113*I)/
          17405150544602326198787419417908325743634539762661)*(1 - r)^5*
        Log[2])/Sqrt[6] + 
      ((363493268809063530434369359309723390714894462613788*I)/
        84220919288974968539935915609595273370299108609941)*Sqrt[2/3]*
       (1 - r)^(11/2)*Log[2] - 
      ((36216607553453943189350850515542712027940807773327539/
          5232472438308534557058013827397915929121616570566470 + 
         (152687701215531737271613080917461710327096973479628*I)/
          51608152997676010165206566472130791148292167853627)*(1 - r)^6*
        Log[2])/Sqrt[6] + 
      ((114315404785274895067023585686832352737612318156382*I)/
        99239245871604030927391735372755802925259115912741)*Sqrt[6]*
       (1 - r)^(13/2)*Log[2] - 
      (2751328986722636903811575191241118028617594879908251/
         1372990076022453054380413835829172993363088267363870 + 
        (64630865730806643444364530812080830109022100636756*I)/
         84216905817440935846422847280816255118908719741573)*Sqrt[3/2]*
       (1 - r)^7*Log[2] + 
      ((65217535871044617429697628506560753917928725897515*I)/
        34162159629400130990609988573782792749312608005513)*Sqrt[3/2]*
       (1 - r)^(15/2)*Log[2] - 
      ((1095824057163959601185630270495723475834739308089383097/
          205583891769546856170930656430729821913406474220539080 + 
         (54520152975049490462248782272992034229409160141780*I)/
          29532190900376216387781245448796657549281883220643)*(1 - r)^8*
        Log[2])/Sqrt[6] + 
      ((180728920756718208361637239833845676973546929463462*I)/
        74274367809892641584487963761259482328007673745037)*Sqrt[2/3]*
       (1 - r)^(17/2)*Log[2] - 
      ((24145663914465099088916487828960475042846246091771389/
          5031399719135129468937864084087118064854070164226424 + 
         (345275685215205892868901430377442819986061154732660*I)/
          228023094951638787021759853567315892243513556478949)*(1 - r)^9*
        Log[2])/Sqrt[6] + 
      ((35611844596998710461899652508153737579804421154963*I)/
        25341918355575864432286211376568299722309772099232)*Sqrt[3/2]*
       (1 - r)^(19/2)*Log[2] - 
      ((2817616954351485669100116610533730686298998427773971/
          644480225649351543245516709245536606545767872109850 + 
         (154035582693268730677445762063565261001564123742072*I)/
          121760416075492773123059266166540826833429452026933)*(1 - r)^10*
        Log[2])/Sqrt[6] + 
      ((150371080473934282728359895143747059657980725449280*I)/
        81097606825495330088502016137839453857926423464197)*Sqrt[2/3]*
       (1 - r)^(21/2)*Log[2] - 
      ((9916450346902807665464492023897046531921406272179381/
          2466542756430676299987249036807534688556223023621010 + 
         (181896535156922365066777403083279636838304970524344*I)/
          169517810456399462987098975670688715372173663682533)*(1 - r)^11*
        Log[2])/Sqrt[6] + 
      ((95583659072101465153046533414247178565079984142968*I)/
        57876632940634983518018495491066237863316127513217)*Sqrt[2/3]*
       (1 - r)^(23/2)*Log[2] - 
      ((62695644664335317101656689781077515496316352514699587/
          16828962620359233691869064425844657899916316952064212 + 
         (42078792681510786917211609536549210037945703460156*I)/
          45648631727434928042987741767487914952222027463777)*(1 - r)^12*
        Log[2])/Sqrt[6] + 
      ((199636782235782073812613764840040600323708019046260*I)/
        134320914604775600694440084085372035980974889351973)*Sqrt[2/3]*
       (1 - r)^(25/2)*Log[2] - 
      ((58772286771878858431332739245629541225750649484743319/
          16917077537062289819974878297503189288422066096206156 + 
         (29175928649156382432936221277111244931929404950134*I)/
          36445516333699749792479384693733638736273228455645)*(1 - r)^13*
        Log[2])/Sqrt[6] + 
      ((161614080208472979618386164941812464027816012460368*I)/
        119778568334174625528801502710443506778997154252525)*Sqrt[2/3]*
       (1 - r)^(27/2)*Log[2] - 
      ((243244118364646525911186532112600014658793745627951631/
          74679756466656137175749871420237484751897619902336742 + 
         (92948214700669607902957021458857233715297494651040*I)/
          132444916069821489217502467888433787089135735323123)*(1 - r)^14*
        Log[2])/Sqrt[6] + 
      ((553855680264554736539430791442572433459442209025510*I)/
        448807111487790701524650705221426726126452522584113)*Sqrt[2/3]*
       (1 - r)^(29/2)*Log[2] - 
      ((1081592170310263054248184753807406937721983325285699/
          352567951802017734108831933874516619576188900220055 + 
         (80409587634532564164309447934285502732147831216196*I)/
          129632322739541742955868382459579255611948635252535)*(1 - r)^15*
        Log[2])/Sqrt[6] + 
      ((113038201665903190653711548388460060865038719909620*I)/
        99508319760548199833828330623342452185171955638623)*Sqrt[2/3]*
       (1 - r)^(31/2)*Log[2] - 
      ((18498966828351063358628502303373257110930353705631159/
          6377112874577735236990665892285437039177537032638960 + 
         (61210121889442703046246036533801029643445955495648*I)/
          110840581854429996408235495552832739179064300703765)*(1 - r)^16*
        Log[2])/Sqrt[6] + 
      ((135447726313263988419874847634101374993893685579112*I)/
        128808012597465056066242621496720318133789093599363)*Sqrt[2/3]*
       (1 - r)^(33/2)*Log[2] - 
      ((165650627992453394626357722675143610002649645796804057/
          60181406147253029701004171544497938293720137283559344 + 
         (30390057386445755927832492310118233344733201724106*I)/
          61416757890538502857526587991241866529193460437051)*(1 - r)^17*
        Log[2])/Sqrt[6] + 
      (((41403459273059044406073042642172761842644678138595*I)/
         21162902848078331465349786837224678271293556900331)*(1 - r)^(35/2)*
        Log[2])/Sqrt[6] - 
      ((138657964542949797653810275017617885274399862240314443/
          52927322838375860613513766727049584088093213945939978 + 
         (61796731583283714243478105428993041622792793167880*I)/
          138581416072710101412393857821000893960791789101123)*(1 - r)^18*
        Log[2])/Sqrt[6] + 
      ((105606706842816783032329864450527370548517239507832*I)/
        115548148925876259652792386071016967642219260407255)*Sqrt[2/3]*
       (1 - r)^(37/2)*Log[2] - 
      ((102950350214417525175083950016454056922989353809459391/
          41176555966694131205335985868106334024076653306350926 + 
         (7159556979167882253993252725404484361375171108729*I)/
          17724091462586624724589458848299203402884825321896)*(1 - r)^19*
        Log[2])/Sqrt[6] + 
      ((13104270413331708067764643918542132516281332690138*I)/
        15286168260853285354638436501196192277902212793319)*Sqrt[2/3]*
       (1 - r)^(39/2)*Log[2] - 
      ((36954326912451759419311053738760730582676199106257073/
          15449704450277364966786136121153176979990126821073700 + 
         (35179915973848481765788774193488950959937478638496*I)/
          95692762696626907380832924624497331206163532424887)*(1 - r)^20*
        Log[2])/Sqrt[6] + (11*Sqrt[2/3]*Log[2]^2)/3 + 
      11*Sqrt[2/3]*(1 - r)*Log[2]^2 + 
      (((147230848202077003360477764210599287728116393971917*I)/
         140595103601838277095090417512717734714499219720314)*Sqrt[3/2]*
        Log[1 - r])/Sqrt[1 - r] - 
      ((49076949400692334453492588070199762576038797990639*I)/
        70297551800919138547545208756358867357249609860157)*Sqrt[3/2]*
       Sqrt[1 - r]*Log[1 - r] - 
      ((276456362845775258323411273045700346557017783388894*I)/
        57080298416577378575260120344161289390533330482779)*Sqrt[2/3]*
       (1 - r)^(3/2)*Log[1 - r] - 
      ((150590612912279025910860529484186863737809664104340*I)/
        163181211426229156127008779813613212871349256409163)*Sqrt[6]*
       (1 - r)^(5/2)*Log[1 - r] - 
      ((49296604292840737883742963725954043134309137807033*I)/
        48281835389850775075208912972886570236994620279285)*Sqrt[3/2]*
       (1 - r)^(7/2)*Log[1 - r] - 
      (((72879898592230866833049451078340442837800201620507*I)/
         35494807777454533875028989542836272499217939670668)*(1 - r)^(9/2)*
        Log[1 - r])/Sqrt[6] - 
      ((31491461304647210762700396967510164486188872188145*I)/
        62603691520152724677643784995427134332607367652053)*Sqrt[3/2]*
       (1 - r)^(11/2)*Log[1 - r] - 
      ((55509563105737041291591634389573119213544013761293*I)/
        141841757281763973456260608182303990511895834433893)*Sqrt[3/2]*
       (1 - r)^(13/2)*Log[1 - r] - 
      ((15941851091741822729788033890678547027264382358710*I)/
        100689850335115135462114542173789725659693287975987)*Sqrt[6]*
       (1 - r)^(15/2)*Log[1 - r] - 
      ((31215836370881119796722775250324314541459238051311*I)/
        118364630174241043858122626138162560184889384026243)*Sqrt[3/2]*
       (1 - r)^(17/2)*Log[1 - r] - 
      ((21582466944330137643320536277888152215380127892627*I)/
        96101927168428600019625924088351840279277521735510)*Sqrt[3/2]*
       (1 - r)^(19/2)*Log[1 - r] - 
      ((130710864306227097160618535692663544424135706631325*I)/
        671549059827134903767481583003433235808470271763207)*Sqrt[3/2]*
       (1 - r)^(21/2)*Log[1 - r] - 
      ((18789364728538995844510648619366144172769957327295*I)/
        109799566964790199976559931523245013337517124946598)*Sqrt[3/2]*
       (1 - r)^(23/2)*Log[1 - r] - 
      (((13772031730531080573066785276066862993097020751645*I)/
         30153977849287523372618563624741864718130492242117)*(1 - r)^(25/2)*
        Log[1 - r])/Sqrt[6] - 
      (((1671976310622452457378998562859611174259136634959*I)/
         4074094604533893943240162048802147980973730560254)*(1 - r)^(27/2)*
        Log[1 - r])/Sqrt[6] - 
      ((6537746565032319594523089628453145061340431803221*I)/
        35158363116444006617150655086560201360461628333439)*Sqrt[2/3]*
       (1 - r)^(29/2)*Log[1 - r] - 
      ((3417635770448957136532690813666750605944499873082*I)/
        60400777349433849758539021396937249347326167759453)*Sqrt[6]*
       (1 - r)^(31/2)*Log[1 - r] - 
      ((4441014302575026878294726740339251521021983863282*I)/
        85434297861970027256837093679419211245705173846433)*Sqrt[6]*
       (1 - r)^(33/2)*Log[1 - r] - 
      ((9435171700519185310703029115854097944865747067209*I)/
        98238251486755429834784582478443678839591294227859)*Sqrt[3/2]*
       (1 - r)^(35/2)*Log[1 - r] - 
      ((3392188254778239758185396451435124028489337715051*I)/
        38043496380011905898420206653382720170849835954918)*Sqrt[3/2]*
       (1 - r)^(37/2)*Log[1 - r] - 
      ((1729422251982726253207472846237337986364207853100*I)/
        41600291555678285581225573459826981722564530428249)*Sqrt[6]*
       (1 - r)^(39/2)*Log[1 - r] - 
      ((332306004568761532750210217110259609236170824462509223145304217623611\
7798970881905548219458092691969/336733752765684793512703746039494575392675177\
347146617779868887782717028319916849151632008674823558 + 
         (1717220954758441086018367014296406493450336664857854852440997696692\
8346234779526407573695906846017063*I)/133838739282438755198214629960553067962\
18294984006804038621012156281049466296716333877730346680970836)*Log[r])/
       Sqrt[6] + (((394372834342725903069943709807632345074473102456264*I)/
         125532772013612015195543173729505082616186012726141)*Sqrt[2/3]*
        Log[r])/Sqrt[1 - r] - 
      ((581568137720231664970016746572805140649885622233153*I)/
        111071332635507623848059882633292978786176219478771)*Sqrt[2/3]*
       Sqrt[1 - r]*Log[r] - ((78034955042052708521169844559199135030422631168\
11770258312174480075746155742615873007170126409868411405/33483022445556891021\
89951405086058076609234232574377151422911241639090070957310540952921190107551\
47116 + (21164992220010689160072169544210323772197502259556838713776815692387\
9742680316594606879314457857523597*I)/125701123739187921862132989816960230338\
15500249146085441433836402213790994912766064430907597174899970)*(1 - r)*
        Log[r])/Sqrt[6] - 
      ((98593208585681475767485927451908086268618275614066*I)/
        9656367077970155015041782594577314047398924055857)*Sqrt[2/3]*
       (1 - r)^(3/2)*Log[r] + 
      ((1429385430345857121076316713319054860406297757835717/
          204648971598323266303783101586110109593312832591416 + 
         (1155741860843819381062844859370949672609984933406215*I)/
          128910264623840464301683956818095140058769927937068)*(1 - r)^2*
        Log[r])/Sqrt[6] - 
      ((435808340535769931303917844416124254974285218992139*I)/
        61200927914950417643120801033915936500265446172209)*Sqrt[2/3]*
       (1 - r)^(5/2)*Log[r] + 
      ((37877418718641838263781697723759980294934799615386161/
          5590639124905242817076978356664234111234734296814020 + 
         (894764560340609972015859582688338587275323868356163*I)/
          203826276966776569800072923217659465175033754372980)*(1 - r)^3*
        Log[r])/Sqrt[6] - 
      (((108584322379538665402384745590551463230442307065309*I)/
         13379405147603220714361580504959585781173608957211)*(1 - r)^(7/2)*
        Log[r])/Sqrt[6] + 
      ((19001236595572389798773921382354841313908650917691623/
          3735132975047775770538605608412687233555584728595480 + 
         (292987835990545212849674503358849448087950714658788*I)/
          104156942582182876847943755731537836150886614271645)*(1 - r)^4*
        Log[r])/Sqrt[6] - 
      (((234926718841810485762186977441885173560804092645993*I)/
         41434549864312132735303621696951303913379355124939)*(1 - r)^(9/2)*
        Log[r])/Sqrt[6] + 
      ((48378100668952566335940486325451381778320988097449821/
          11790617203415894349692870196696063326147146519405080 + 
         (68749097519131418497394855036383888797548630482113*I)/
          34810301089204652397574838835816651487269079525322)*(1 - r)^5*
        Log[r])/Sqrt[6] - 
      ((181746634404531765217184679654861695357447231306894*I)/
        84220919288974968539935915609595273370299108609941)*Sqrt[2/3]*
       (1 - r)^(11/2)*Log[r] + 
      ((36216607553453943189350850515542712027940807773327539/
          10464944876617069114116027654795831858243233141132940 + 
         (76343850607765868635806540458730855163548486739814*I)/
          51608152997676010165206566472130791148292167853627)*(1 - r)^6*
        Log[r])/Sqrt[6] - 
      ((57157702392637447533511792843416176368806159078191*I)/
        99239245871604030927391735372755802925259115912741)*Sqrt[6]*
       (1 - r)^(13/2)*Log[r] + 
      (2751328986722636903811575191241118028617594879908251/
         2745980152044906108760827671658345986726176534727740 + 
        (32315432865403321722182265406040415054511050318378*I)/
         84216905817440935846422847280816255118908719741573)*Sqrt[3/2]*
       (1 - r)^7*Log[r] - 
      ((65217535871044617429697628506560753917928725897515*I)/
        68324319258800261981219977147565585498625216011026)*Sqrt[3/2]*
       (1 - r)^(15/2)*Log[r] + 
      ((1095824057163959601185630270495723475834739308089383097/
          411167783539093712341861312861459643826812948441078160 + 
         (27260076487524745231124391136496017114704580070890*I)/
          29532190900376216387781245448796657549281883220643)*(1 - r)^8*
        Log[r])/Sqrt[6] - 
      ((90364460378359104180818619916922838486773464731731*I)/
        74274367809892641584487963761259482328007673745037)*Sqrt[2/3]*
       (1 - r)^(17/2)*Log[r] + 
      ((24145663914465099088916487828960475042846246091771389/
          10062799438270258937875728168174236129708140328452848 + 
         (172637842607602946434450715188721409993030577366330*I)/
          228023094951638787021759853567315892243513556478949)*(1 - r)^9*
        Log[r])/Sqrt[6] - 
      ((35611844596998710461899652508153737579804421154963*I)/
        50683836711151728864572422753136599444619544198464)*Sqrt[3/2]*
       (1 - r)^(19/2)*Log[r] + 
      ((2817616954351485669100116610533730686298998427773971/
          1288960451298703086491033418491073213091535744219700 + 
         (77017791346634365338722881031782630500782061871036*I)/
          121760416075492773123059266166540826833429452026933)*(1 - r)^10*
        Log[r])/Sqrt[6] - 
      ((75185540236967141364179947571873529828990362724640*I)/
        81097606825495330088502016137839453857926423464197)*Sqrt[2/3]*
       (1 - r)^(21/2)*Log[r] + 
      ((9916450346902807665464492023897046531921406272179381/
          4933085512861352599974498073615069377112446047242020 + 
         (90948267578461182533388701541639818419152485262172*I)/
          169517810456399462987098975670688715372173663682533)*(1 - r)^11*
        Log[r])/Sqrt[6] - 
      ((47791829536050732576523266707123589282539992071484*I)/
        57876632940634983518018495491066237863316127513217)*Sqrt[2/3]*
       (1 - r)^(23/2)*Log[r] + 
      ((62695644664335317101656689781077515496316352514699587/
          33657925240718467383738128851689315799832633904128424 + 
         (21039396340755393458605804768274605018972851730078*I)/
          45648631727434928042987741767487914952222027463777)*(1 - r)^12*
        Log[r])/Sqrt[6] - 
      ((99818391117891036906306882420020300161854009523130*I)/
        134320914604775600694440084085372035980974889351973)*Sqrt[2/3]*
       (1 - r)^(25/2)*Log[r] + 
      ((58772286771878858431332739245629541225750649484743319/
          33834155074124579639949756595006378576844132192412312 + 
         (14587964324578191216468110638555622465964702475067*I)/
          36445516333699749792479384693733638736273228455645)*(1 - r)^13*
        Log[r])/Sqrt[6] - 
      ((80807040104236489809193082470906232013908006230184*I)/
        119778568334174625528801502710443506778997154252525)*Sqrt[2/3]*
       (1 - r)^(27/2)*Log[r] + 
      ((243244118364646525911186532112600014658793745627951631/
          149359512933312274351499742840474969503795239804673484 + 
         (46474107350334803951478510729428616857648747325520*I)/
          132444916069821489217502467888433787089135735323123)*(1 - r)^14*
        Log[r])/Sqrt[6] - 
      ((276927840132277368269715395721286216729721104512755*I)/
        448807111487790701524650705221426726126452522584113)*Sqrt[2/3]*
       (1 - r)^(29/2)*Log[r] + 
      ((1081592170310263054248184753807406937721983325285699/
          705135903604035468217663867749033239152377800440110 + 
         (40204793817266282082154723967142751366073915608098*I)/
          129632322739541742955868382459579255611948635252535)*(1 - r)^15*
        Log[r])/Sqrt[6] - 
      ((56519100832951595326855774194230030432519359954810*I)/
        99508319760548199833828330623342452185171955638623)*Sqrt[2/3]*
       (1 - r)^(31/2)*Log[r] + 
      ((18498966828351063358628502303373257110930353705631159/
          12754225749155470473981331784570874078355074065277920 + 
         (30605060944721351523123018266900514821722977747824*I)/
          110840581854429996408235495552832739179064300703765)*(1 - r)^16*
        Log[r])/Sqrt[6] - 
      ((67723863156631994209937423817050687496946842789556*I)/
        128808012597465056066242621496720318133789093599363)*Sqrt[2/3]*
       (1 - r)^(33/2)*Log[r] + 
      ((165650627992453394626357722675143610002649645796804057/
          120362812294506059402008343088995876587440274567118688 + 
         (15195028693222877963916246155059116672366600862053*I)/
          61416757890538502857526587991241866529193460437051)*(1 - r)^17*
        Log[r])/Sqrt[6] - 
      (((41403459273059044406073042642172761842644678138595*I)/
         42325805696156662930699573674449356542587113800662)*(1 - r)^(35/2)*
        Log[r])/Sqrt[6] + 
      ((138657964542949797653810275017617885274399862240314443/
          105854645676751721227027533454099168176186427891879956 + 
         (30898365791641857121739052714496520811396396583940*I)/
          138581416072710101412393857821000893960791789101123)*(1 - r)^18*
        Log[r])/Sqrt[6] - 
      ((52803353421408391516164932225263685274258619753916*I)/
        115548148925876259652792386071016967642219260407255)*Sqrt[2/3]*
       (1 - r)^(37/2)*Log[r] + 
      ((102950350214417525175083950016454056922989353809459391/
          82353111933388262410671971736212668048153306612701852 + 
         (7159556979167882253993252725404484361375171108729*I)/
          35448182925173249449178917696598406805769650643792)*(1 - r)^19*
        Log[r])/Sqrt[6] - ((6552135206665854033882321959271066258140666345069*
         I)/15286168260853285354638436501196192277902212793319)*Sqrt[2/3]*
       (1 - r)^(39/2)*Log[r] + 
      ((36954326912451759419311053738760730582676199106257073/
          30899408900554729933572272242306353959980253642147400 + 
         (17589957986924240882894387096744475479968739319248*I)/
          95692762696626907380832924624497331206163532424887)*(1 - r)^20*
        Log[r])/Sqrt[6] - (11*Sqrt[2/3]*Log[2]*Log[r])/3 - 
      11*Sqrt[2/3]*(1 - r)*Log[2]*Log[r] + (11*Log[r]^2)/(6*Sqrt[6]) + 
      (11*(1 - r)*Log[r]^2)/(2*Sqrt[6])) + 
    CA*CF*((3472458042150068730369262480441915360183138205366477/
         51686548422479046219495860747428442130764384994667 - 
        (1924147968307317399068964211074688118987656853085671*I)/
         56783009744090496873163675212886304770224323706676)*Sqrt[3/2] - 
      (66643470975156313885216385193905851277843207041949*Sqrt[6])/
       (96101903549226360655548241263072995833162765540319*(1 - r)) + 
      ((3932629362575719970985198656043410073047206621717475/
          35689807186275690580159638835008621837654557123762 - 
         (5443560476779278903096170486654861502435785690941082*I)/
          60353723393096083474376205849580538888573810888149)*Log[2])/
       Sqrt[6] + (486665873597155099694550385496528061739980076368791*
        Sqrt[3/2]*Log[1 - r])/
       104507050927548609320699953905877700784407879705204 - 
      ((3932629362575719970985198656043410073047206621717475/
          71379614372551381160319277670017243675309114247524 - 
         (2721780238389639451548085243327430751217892845470541*I)/
          60353723393096083474376205849580538888573810888149)*Log[r])/
       Sqrt[6] + (1 - r)^(33/2)*
       ((-1390678229697075544157528838029050814000773950246153/
           52324623700915183986296045166001998044016124340747 - 
          (3124397206149261259631296359899689523748960707330810*I)/
           113921943102318653552417266812075775580370926123503)*Sqrt[6] + 
        ((744962494722951936309311661987557562466415270685116*I)/
          128808012597465056066242621496720318133789093599363)*Sqrt[2/3]*
         Log[2] - (((2882743179646806804329593464754028438380307220909785*I)/
           109466516855177510985036000419712237760571622116866)*Log[1 - r])/
         Sqrt[6] - ((372481247361475968154655830993778781233207635342558*I)/
          128808012597465056066242621496720318133789093599363)*Sqrt[2/3]*
         Log[r]) + (1 - r)^(31/2)*
       ((-2055378598875675834881204072460913281005146966473803/
           36861445059042168077370696879669506556831082260625 - 
          (1795885760135453736796539982396597154268316873956247*I)/
           32408990199688330017638792768913127844263143341501)*Sqrt[3/2] + 
        ((56519100832951595326855774194230030432519359954810*I)/
          9046210887322563621257120965758404744106541421693)*Sqrt[2/3]*
         Log[2] - ((1410855787239888494581386783257755016824225225077711*I)/
          302821353966112864525899175416304256860908050292647)*Sqrt[6]*
         Log[1 - r] - ((28259550416475797663427887097115015216259679977405*I)/
          9046210887322563621257120965758404744106541421693)*Sqrt[2/3]*
         Log[r]) + (1 - r)^(29/2)*
       ((-5004280535900129702832045314867217067019187399207453/
           85308179680198570805954931389240871906442047749098 - 
          (5186777160104607696714485506762576199354094783462581*I)/
           92336864032578976146133314859144040165351289770915)*Sqrt[3/2] + 
        ((3051252952823857828476647697412411674361317060060734*I)/
          449550659288698910615972928721403455850811634108193)*Sqrt[2/3]*
         Log[2] - ((433856080422597381799285362699005829361695082068940*I)/
          87433377915380129136422319759434078591741281495663)*Sqrt[6]*
         Log[1 - r] - ((1525626476411928914238323848706205837180658530030367*
           I)/449550659288698910615972928721403455850811634108193)*Sqrt[2/3]*
         Log[r]) + (1 - r)^(21/2)*
       ((-7472270253653888093556473184674538865249864030630542/
           100852785005052426579761681701936997894822577461929 - 
          (5007680185714061417237629747128720467660314441913827*I)/
           84691417697604571875353520181457753600592530960182)*Sqrt[3/2] + 
        ((75185540236967141364179947571873529828990362724640*I)/
          7372509711408666371682001467076313987084220314927)*Sqrt[2/3]*
         Log[2] - ((623142879439134393244138056390366465477903043923576*I)/
          94621103182204234867335761078588670956345297972495)*Sqrt[6]*
         Log[1 - r] - ((37592770118483570682089973785936764914495181362320*I)/
          7372509711408666371682001467076313987084220314927)*Sqrt[2/3]*
         Log[r]) + ((4197790294779999438189868692621152747004947308122415/
           53527308106167344740843966073309334238606987545668 - 
          (1062664831123906679076647550590827748499164121966887*I)/
           19414990590991663017467527622037702815638402736248)/Sqrt[6] - 
        ((4338101177769984933769380807883955795819204127018904*I)/
          125532772013612015195543173729505082616186012726141)*Sqrt[2/3]*
         Log[2] + ((285788511963187237667558964217080881844030795390955*I)/
          99239245871604030927391735372755802925259115912741)*Sqrt[6]*
         Log[1 - r] + ((2169050588884992466884690403941977897909602063509452*
           I)/125532772013612015195543173729505082616186012726141)*Sqrt[2/3]*
         Log[r])/Sqrt[1 - r] + (1 - r)^(3/2)*
       ((-1616282842958094385894559191143927661678622394731709/
           56592051944754638339238903471672933428275841320688 + 
          (16475513937773901889206011957972932331144390894693457*I)/
           99013824242666454782251647666096465422447728491148)*Sqrt[3/2] + 
        ((1084525294442496233442345201970988948954801031754726*I)/
          9656367077970155015041782594577314047398924055857)*Sqrt[2/3]*
         Log[2] - ((1697977134346211543871938016325151183659215418705299*I)/
          112340558323043758650143747502263553592021716030097)*Sqrt[6]*
         Log[1 - r] - ((542262647221248116721172600985494474477400515877363*
           I)/9656367077970155015041782594577314047398924055857)*Sqrt[2/3]*
         Log[r]) + (1 - r)^18*
       ((9224983395620981608247887486853205797733534123103659/
           70555748683811346695479403712743071763600548383131 + 
          (3223596214380609516092843957988430456944030658551314*I)/
           23489906880938502077015698190307906801299633270551)/Sqrt[6] - 
        (695103216670995717181528388207890960691618269060198/
           155663247656548928423495279347370995721948973123791 - 
          (36121856359171851783461620684338471897731877299774*I)/
           121727425706771749976013690113615207027915449795729)*Sqrt[2/3]*
         Log[2] - (1071537816000361472071664924865003029565247550395493*
          Sqrt[3/2]*Log[1 - r])/
         81312309827787115645060152200767909850093029684027 + 
        (347551608335497858590764194103945480345809134530099/
           155663247656548928423495279347370995721948973123791 - 
          (18060928179585925891730810342169235948865938649887*I)/
           121727425706771749976013690113615207027915449795729)*Sqrt[2/3]*
         Log[r]) + (1 - r)^(23/2)*
       ((-10334432214752951009460980311860412107767178682204828/
           148487363527416590440396114035930752679468442166077 - 
          (5546341850157419139206398486488697439540219336479193*I)/
           95386177733729441085565305951854596164851568309394)*Sqrt[3/2] + 
        ((44716700273675103597232024403995623517396007001109*I)/
          7384446082045100930571768570000924148303184802520)*Sqrt[3/2]*
         Log[2] - ((419413805504372157062491145492373355971630624066197*I)/
          22861167618266093336365465739129703483812882041783)*Sqrt[2/3]*
         Log[1 - r] - ((44716700273675103597232024403995623517396007001109*I)/
          14768892164090201861143537140001848296606369605040)*Sqrt[3/2]*
         Log[r]) + (1 - r)^(19/2)*
       ((-21121946466089122429283564568175928801897627453348865/
           89170273569693605569071311413068029167569750684754 - 
          (11518356847032360754494558259623005310435238750892201*I)/
           64493900729156028220945847860480163385630220892349)/Sqrt[6] + 
        ((391730290566985815080896177589691113377848632704593*I)/
          50683836711151728864572422753136599444619544198464)*Sqrt[3/2]*
         Log[2] - ((1302550171056165966780016442447989556725333415973167*I)/
          91955440868611020006497239602986805462650462897188)*Sqrt[3/2]*
         Log[1 - r] - ((391730290566985815080896177589691113377848632704593*
           I)/101367673422303457729144845506273198889239088396928)*Sqrt[3/2]*
         Log[r]) + (1 - r)^(13/2)*
       ((-61715359419458296351775122635963651025180718939875797/
           222906451755872450491266957140197423497756753677432 - 
          (6231331604549417050543049292097643343062494702982717*I)/
           32838982790416406698525703038625065548117670737540)/Sqrt[6] + 
        ((628734726319011922868629721277577940056867749860101*I)/
          99239245871604030927391735372755802925259115912741)*Sqrt[6]*
         Log[2] - ((2426273852864016823828781705117575028989357460325386*I)/
          300229261711561927308428321663290801984158861246649)*Sqrt[6]*
         Log[1 - r] - ((628734726319011922868629721277577940056867749860101*
           I)/99239245871604030927391735372755802925259115912741)*Sqrt[3/2]*
         Log[r]) + (1 - r)^(9/2)*
       ((-21438899171456477717398963486610833488906484565191908/
           242820786624559945565583513514044419751917658135067 - 
          (4629500685750545056498721593958905957141320551768559*I)/
           65350685810999963598346928775195397175873719465913)*Sqrt[3/2] + 
        ((3057546724470671870728942076411991532725010620743529*I)/
          147072638622395147454097528239423380052193827176348)*Sqrt[3/2]*
         Log[2] - (((632778223859503326362660603716183503398799133115983*I)/
           16852420281613562681634929189807471886623084693551)*Log[1 - r])/
         Sqrt[6] - ((3057546724470671870728942076411991532725010620743529*I)/
          294145277244790294908195056478846760104387654352696)*Sqrt[3/2]*
         Log[r]) + (1 - r)^(7/2)*
       ((-8935721090608258416997225447183324870520856964729999/
           118772868094951639718631056527393124137232675876731 - 
          (6458008713264050203598040339203147674899487761573369*I)/
           98729610696698952150911075739769936453118580691178)*Sqrt[3/2] + 
        ((4010810626386330113550473941522021442219984827108219*I)/
          269563074860010279871736877148838561599169166520735)*Sqrt[6]*
         Log[2] - (((670309056238768321069078824053773179789623909602115*I)/
           34829849488016294278996354662016041250184043808781)*Log[1 - r])/
         Sqrt[6] - ((4010810626386330113550473941522021442219984827108219*I)/
          269563074860010279871736877148838561599169166520735)*Sqrt[3/2]*
         Log[r]) + (1 - r)*
       ((11658461140239339011238827710034763627458764492797088/
           66990076361110750703079989017524164859676225077073 - 
          (10080243158043060531436774394308222930934963441378327*I)/
           106635378832746454110996262598369728153513173254012)*Sqrt[3/2] + 
        ((50358420972560170620792128582478915362093868806875619/
            183950694536156047119303608863735309214053729797709 - 
           (17395107071958642195624370635652188095544563707926275*I)/
            98033373050474745911350166801330859633149006272119)*Log[2])/
         Sqrt[6] + (2171034437471272378723610991583407625151729855728415*
          Sqrt[3/2]*Log[1 - r])/
         139027045084243443958379343801704912981320608472189 - 
        ((50358420972560170620792128582478915362093868806875619/
            367901389072312094238607217727470618428107459595418 - 
           (17395107071958642195624370635652188095544563707926275*I)/
            196066746100949491822700333602661719266298012544238)*Log[r])/
         Sqrt[6]) + (1 - r)^2*
       ((-20682229356403760556123859587125439218717826610149997/
           119142010068412326132987484706441653177806308473822 + 
          (14700529275459630841246309724259609246447573727222497*I)/
           69515157783871784672198468450978285260070206978015)*Sqrt[3/2] + 
        ((3382073304203288998515277698810622435973003047207060/
            72351748030323521005926221841979641662807378651363 - 
           (791541808497260532245743859468739807281165082488353*I)/
            19040387270074392360731102801197570428125705859914)*Log[2])/
         Sqrt[6] - (3383939190317357909525224235841477974588999738671337*
          Sqrt[3/2]*Log[1 - r])/
         102090418044890416246912535185841118708466735758149 - 
        ((1691036652101644499257638849405311217986501523603530/
            72351748030323521005926221841979641662807378651363 - 
           (791541808497260532245743859468739807281165082488353*I)/
            38080774540148784721462205602395140856251411719828)*Log[r])/
         Sqrt[6]) + (1 - r)^(39/2)*
       ((-3381633286012994478118306886197362521367716928528497/
           72330928402943461867276594225826703002362673644084 - 
          (3967051343316188886487845477420439562749786900810223*I)/
           74658400984325878787294298583422726814671462225200)*Sqrt[3/2] + 
        ((72073487273324394372705541551981728839547329795759*I)/
          15286168260853285354638436501196192277902212793319)*Sqrt[2/3]*
         Log[2] - ((374983161580889130595042410637653596176924928706577*I)/
          50197162292293161738228096299957763732591461223853)*Sqrt[3/2]*
         Log[1 - r] - (((72073487273324394372705541551981728839547329795759*
            I)/15286168260853285354638436501196192277902212793319)*Log[r])/
         Sqrt[6]) + (1 - r)^(37/2)*
       ((-23001024604656973707647273240346198642455603967304548/
           472449985022395435193997176916897193569612046853825 - 
          (5696539797929840412482040684951878983409868738064557*I)/
           106125787899107627282728452378531808022150539662136)*Sqrt[3/2] + 
        (((809576035432389642954120112752794514657668159463643*I)/
           80526060155865110040913233745603063262255567623763)*Log[2])/
         Sqrt[6] - ((187854772341034406275018403051776798448351845469663*I)/
          23895055412045595535436647907576365071533932757311)*Sqrt[3/2]*
         Log[1 - r] - (((809576035432389642954120112752794514657668159463643*
            I)/161052120311730220081826467491206126524511135247526)*Log[r])/
         Sqrt[6]) + (1 - r)^(35/2)*
       ((-2631140063919599402364502649004049657457942325020135/
           51784756284598345764671283292292893022139473044382 - 
          (24766143559283307049168710558080713019817883079099941*I)/
           456869783690955550469031179709589588652109015994261)*Sqrt[3/2] + 
        (((455438052003649488466803469063900380269091459524545*I)/
           42325805696156662930699573674449356542587113800662)*Log[2])/
         Sqrt[6] - ((398476675732457745397853523477595924928445766576835*I)/
          96072131178365657819646304702866029320772947795189)*Sqrt[6]*
         Log[1 - r] - (((455438052003649488466803469063900380269091459524545*
            I)/84651611392313325861399147348898713085174227601324)*Log[r])/
         Sqrt[6]) + (1 - r)^(27/2)*
       ((-18449523097106156832318951304979423242920601975965549/
           99341943938672688144948245429825684471985913102045 - 
          (7440174334137978582981247315025313587888936331042539*I)/
           43706610640401275540214405604695458277084009257786)/Sqrt[6] + 
        (((1211335584902991332654522509115308733470259892482041*I)/
           81615324799310828970222028245211595411173314757407)*Log[2])/
         Sqrt[6] - ((485817102643223412413103544493176417493441425063237*I)/
          30535786552077328968847501590515814879124501837397)*Sqrt[2/3]*
         Log[1 - r] - (((1211335584902991332654522509115308733470259892482041*
            I)/163230649598621657940444056490423190822346629514814)*Log[r])/
         Sqrt[6]) + (1 - r)^(25/2)*
       ((-1626247241386696085126749273990543044994343932856630/
           8271132609068391049177878976742538614417809504171 - 
          (7099386424669777157259114499702963228324660826701363*I)/
           41069971068159234190857575971297030950662949799837)/Sqrt[6] + 
        (((1336121177705868467344322906968291502542436500790293*I)/
           81725246949322801670041969429239458121301038115835)*Log[2])/
         Sqrt[6] - ((1235685220579881336642448383942199513652997796155747*I)/
          108643726837284847342356094756830074299348683546545)*Sqrt[3/2]*
         Log[1 - r] - (((1336121177705868467344322906968291502542436500790293*
            I)/163450493898645603340083938858478916242602076231670)*Log[r])/
         Sqrt[6]) + (1 - r)^(17/2)*
       ((-9521560215022623207510264541108915313083910716959971/
           113355153037665217366538514907571608113608723833783 - 
          (20471243481559193224059206694479680899004612501763425*I)/
           337261162159025899613053436559585527033638011072242)*Sqrt[3/2] + 
        ((994009064161950145989004819086151223354508112049041*I)/
          74274367809892641584487963761259482328007673745037)*Sqrt[2/3]*
         Log[2] - ((478108853141049150140342734527269851296767275913966*I)/
          63187650847866477123092057493398871637966290791321)*Sqrt[6]*
         Log[1 - r] - (((994009064161950145989004819086151223354508112049041*
            I)/74274367809892641584487963761259482328007673745037)*Log[r])/
         Sqrt[6]) + (1 - r)^(15/2)*
       ((-6069469106275876561526100245925733610919742166214781/
           22796866161959914724521025411196109717340107599247 - 
          (12389806432391708031772270001854632427608666451766157*I)/
           67611772905958747662150132519060436777630849324552)/Sqrt[6] + 
        (((2187648353892392871255612018748377406628251699529719*I)/
           69450360086866836970781733076617220264775202356059)*Log[2])/
         Sqrt[6] - ((1483624462265942605555937516763361071957298986595975*I)/
          93269997278891168285211541285218715691697737588209)*Sqrt[3/2]*
         Log[1 - r] - (((2187648353892392871255612018748377406628251699529719*
            I)/138900720173733673941563466153234440529550404712118)*Log[r])/
         Sqrt[6]) + (1 - r)^(11/2)*
       ((-5584551562496390549157737338885126501897705787513795/
           20021475992016542903147119156632940217500534832292 - 
          (13425121268469361132461423817462213917315852107530419*I)/
           69411487068085187764921890689942598327930773112409)/Sqrt[6] + 
        (((4795962777733725619542599830474478592837972041468101*I)/
           101019850903937274170271800176095304813520115320289)*Log[2])/
         Sqrt[6] - ((839326984937113077076998099865435684675929347782558*I)/
          109486878615973694947442180404795427323913265818033)*Sqrt[6]*
         Log[1 - r] - (((4795962777733725619542599830474478592837972041468101*
            I)/202039701807874548340543600352190609627040230640578)*Log[r])/
         Sqrt[6]) + Sqrt[1 - r]*
       ((-8833153911225051122450498624156307602104405578600973/
           152430800885722506571781361713345872329764232653025 + 
          (38157667058545759124948578859658388804513909724206026*I)/
           194905053221388310741249602596265789207017707758479)/Sqrt[6] + 
        ((6397249514922548314670184212300856547148741844564683*I)/
          111071332635507623848059882633292978786176219478771)*Sqrt[2/3]*
         Log[2] - (((108584322379538665402384745590551463230442307065309*I)/
           26758810295206441428723161009919171562347217914422)*Log[1 - r])/
         Sqrt[6] - (((6397249514922548314670184212300856547148741844564683*I)/
           111071332635507623848059882633292978786176219478771)*Log[r])/
         Sqrt[6]) + (1 - r)^(5/2)*
       ((4314714449855255520463199039542614445853603365525161/
           69599658078949872431017977677833330628431096658363 - 
          (36041823548181445000171554316272559740041515874741693*I)/
           86672404977159169320952696734972541518298193168727)/Sqrt[6] + 
        ((4793891745893469244343096288577366804717137408913529*I)/
          61200927914950417643120801033915936500265446172209)*Sqrt[2/3]*
         Log[2] + ((1078730857748728987595106186213172159513782058332869*I)/
          74722995443741342509184586395852378087893186535909)*Sqrt[6]*
         Log[1 - r] - (((4793891745893469244343096288577366804717137408913529*
            I)/61200927914950417643120801033915936500265446172209)*Log[r])/
         Sqrt[6]) + (1 - r)^20*
       ((4149618095013974885129034483071936743839692406192101/
           102122394831038436350743941108252782903371359950779 + 
          (12232528713583053031248674250009388763491551608533643*I)/
           271662357302477091011304031580412973325844778996417)*Sqrt[3/2] - 
        ((578933260894533216586197824060503143374573983257359/
            69343774699811369313250446321013028466348508537223 - 
           (109308255905538806352940938354233359950409437839712*I)/
            154839749971202453516520776251396431815408590009591)*Log[2])/
         Sqrt[6] - (1814439719156142989708628248517450004934456410670243*
          Sqrt[3/2]*Log[1 - r])/
         137598050984209690291666674144035344259703802355303 + 
        ((578933260894533216586197824060503143374573983257359/
            138687549399622738626500892642026056932697017074446 - 
           (54654127952769403176470469177116679975204718919856*I)/
            154839749971202453516520776251396431815408590009591)*Log[r])/
         Sqrt[6]) + (1 - r)^19*
       ((1776140158139323757862547667945582005595273385075407/
           42229364784486883154159812919886915777171362995382 + 
          (5264557472671493780687273284832746647371971356723921*I)/
           116030635398558081505186804889840934192827834107712)*Sqrt[3/2] - 
        ((1676954478170764714420884648915914138849724030039277/
            194342818030598834581458004026720345467301848580159 - 
           (26681368429468074733775569217492902553992641556303*I)/
            40636164424323805723429245326755904946741201737528)*Log[2])/
         Sqrt[6] - (754824696631387308072129721385322473067546789615161*
          Sqrt[3/2]*Log[1 - r])/
         57252179439691623219604969467752292865693433689792 + 
        ((1676954478170764714420884648915914138849724030039277/
            388685636061197669162916008053440690934603697160318 - 
           (26681368429468074733775569217492902553992641556303*I)/
            81272328848647611446858490653511809893482403475056)*Log[r])/
         Sqrt[6]) + (1 - r)^17*
       ((4943842590379737897536304192303847594269408510821543/
           36371950985321206212495687768595343697430195373791 + 
          (11777875682620127615229008893197442131039604452919341*I)/
           85072713386764406076979063923531632564686160544142)/Sqrt[6] - 
        ((1865524565670617217844509956432355434871714343041436/
            201515257678846038607815099033283771409071838642053 - 
           (26394650901818292678539068688642431355913322216507*I)/
            51454674802129394439362075160940816020578789888779)*Log[2])/
         Sqrt[6] - (934643431130637886551639606509012705720075088633610*
          Sqrt[6]*Log[1 - r])/
         141967853444717733692933876305119854839798618169303 + 
        ((932762282835308608922254978216177717435857171520718/
            201515257678846038607815099033283771409071838642053 - 
           (26394650901818292678539068688642431355913322216507*I)/
            102909349604258788878724150321881632041157579777558)*Log[r])/
         Sqrt[6]) + (1 - r)^16*
       ((5718505160918192340826153129099178168979282315433671/
           80941548517407540423533004183035740229993134168523 + 
          (2168382798729929987582374067239253154774057777926824*I)/
           31030237449014145125591653112861855418524385517155)*Sqrt[2/3] - 
        (348736392861728494102153192949739825391370209705771/
           72563615117669442512394348763206464568085363691093 - 
          (22108307268113150050634961380706578008707013508350*I)/
           107792853594949425618317997818253605936608978101457)*Sqrt[2/3]*
         Log[2] - (2543176646233013460247772286696661568276728113594841*
          Log[1 - r])/(64468657326673791123299776117128753202152208520644*
          Sqrt[6]) + ((348736392861728494102153192949739825391370209705771/
            72563615117669442512394348763206464568085363691093 - 
           (22108307268113150050634961380706578008707013508350*I)/
            107792853594949425618317997818253605936608978101457)*Log[r])/
         Sqrt[6]) + (1 - r)^15*
       ((10583195520159755021803821420378344639057472622702353/
           71681046445333826721276602040815512001185869270254 + 
          (3228803282489534201640084101541995901530357278523471*I)/
           22869692353584636308362214990889868635202193317935)/Sqrt[6] - 
        ((696776355789321345316020528579811949607479680763595/
            69693554745606599556226863126985849503362915596097 - 
           (39711380617522692058904671819411787654682244899899*I)/
            142483409131491289510011389938550949354428108572128)*Log[2])/
         Sqrt[6] - (579922221201604841910392989091062742134323875904855*
          Sqrt[6]*Log[1 - r])/
         88381879351051819976553064635462605848441151942561 + 
        ((696776355789321345316020528579811949607479680763595/
            139387109491213199112453726253971699006725831192194 - 
           (39711380617522692058904671819411787654682244899899*I)/
            284966818262982579020022779877101898708856217144256)*Log[r])/
         Sqrt[6]) + (1 - r)^14*
       ((9044320466200020148643861398419704238853673303409685/
           58717272278565922911735168598093699778170540652552 + 
          (34253982766350773866526009469440360398019317865907177*I)/
           240016416339647822618460203843628598922595076662355)/Sqrt[6] - 
        ((1281198498438319379277386691738528617177881189496855/
            122964336048880308797246245893071652641353309189672 - 
           (618937792330495417874305837472530244556293046120*I)/
            5641641015393784962388111684347160688673805799341)*Log[2])/
         Sqrt[6] - (1056671600130667599287832803186234479954997288548025*
          Sqrt[3/2]*Log[1 - r])/
         80757060100185404747155296569801589313328492262307 + 
        ((1281198498438319379277386691738528617177881189496855/
            245928672097760617594492491786143305282706618379344 - 
           (309468896165247708937152918736265122278146523060*I)/
            5641641015393784962388111684347160688673805799341)*Log[r])/
         Sqrt[6]) + (1 - r)^13*
       ((1620903548341609868573784404328484658524067339215693/
           30047329896686117907532239489895683705976556674787 + 
          (4907667960073413839928697186177100660985062015810691*I)/
           101996488524255053614868890172402496099594859922795)*Sqrt[3/2] - 
        (559625516287692458047166159808791060109920658932131/
           102858160591760778415137057667829706158724257672387 + 
          (7589876523791613172207477093415049288161038111866*I)/
           139328009489953205162109259256360507221810606221229)*Sqrt[2/3]*
         Log[2] - (213842807536412857774822678221304761003648889734544*
          Sqrt[6]*Log[1 - r])/
         32826443262781098352081166704376514907757531364829 + 
        ((559625516287692458047166159808791060109920658932131/
            102858160591760778415137057667829706158724257672387 + 
           (7589876523791613172207477093415049288161038111866*I)/
            139328009489953205162109259256360507221810606221229)*Log[r])/
         Sqrt[6]) + (1 - r)^12*
       ((6688460597222247553810089678337861944198030194632404/
           118481579412285469596238022905344956739504957356177 + 
          (2330061658892374387922721001324984960925070372154943*I)/
           47858624001030578877282158026838496555539592691732)*Sqrt[3/2] - 
        ((626259463646857656568393118544991528451865241727182/
            54982823824885459582600460427478804318224728090209 + 
           (40746141048495117811692367277338140735572776866987*I)/
            103324463997632281821333383090650464238132737902317)*Log[2])/
         Sqrt[6] - (292491864887128789578352029488093044598040072123325*
          Sqrt[6]*Log[1 - r])/
         45179454827504187404859787374416782570905046018183 + 
        ((313129731823428828284196559272495764225932620863591/
            54982823824885459582600460427478804318224728090209 + 
           (40746141048495117811692367277338140735572776866987*I)/
            206648927995264563642666766181300928476265475804634)*Log[r])/
         Sqrt[6]) + (1 - r)^11*
       ((4995357966569708626128727962519155601451682306666009/
           27954656525328115815330480041411210818689966221953 + 
          (21117655944264945877994248945741180785296023433499519*I)/
           142871008080533136701854540593494634568517238587618)/Sqrt[6] - 
        ((949289737451588346244456457108533351474570368345524/
            79429185686226062516407396502714532726209897884417 + 
           (64036200054873618460897083748921146454482177039327*I)/
            83031489174234273427086229499544819958277503504321)*Log[2])/
         Sqrt[6] - (2398631618780004624659128874831826616755295374138599*
          Sqrt[3/2]*Log[1 - r])/
         186921371673143092142198492115072812562051714146440 + 
        ((474644868725794173122228228554266675737285184172762/
            79429185686226062516407396502714532726209897884417 + 
           (64036200054873618460897083748921146454482177039327*I)/
            166062978348468546854172458999089639916555007008642)*Log[r])/
         Sqrt[6]) + (1 - r)^10*
       ((8801645028245184073380099280854715927354913071810217/
           47112729294995405142809766717834865806934967337022 + 
          (17332774245967554899965391807697996289922335640244369*I)/
           115897132804081585126368384543461263412820213789700)/Sqrt[6] - 
        ((609580001769427645712614004864164240033825558309424/
            48486768865137111754748261609762657994784013294045 + 
           (171844118996152553090188742636250064986485224851443*I)/
            134695433685157477448995123160734753093927464458563)*Log[2])/
         Sqrt[6] - (3231981348262794338843013747328767825743373134063541*
          Sqrt[3/2]*Log[1 - r])/
         255103731029618969099131652928808971813044805681832 + 
        ((304790000884713822856307002432082120016912779154712/
            48486768865137111754748261609762657994784013294045 + 
           (171844118996152553090188742636250064986485224851443*I)/
            269390867370314954897990246321469506187854928917126)*Log[r])/
         Sqrt[6]) + (1 - r)^9*
       ((3340838230811679312739015164546384922852698805191091/
           50989120747969883674602268385821473907873990444309 + 
          (910489917260688362782908060272739116351734504552833*I)/
           18056821094268202857621928845897420221771251003921)*Sqrt[3/2] - 
        ((574309846567897206232219203666043418938506165914281/
            43317456036721654927113697554780811486071628318977 + 
           (112820171898717641760336891422747779181410276224213*I)/
            57422302135696841041329289990717035455200807009484)*Log[2])/
         Sqrt[6] - (822783469692796045380101814896163488185668056780057*
          Sqrt[2/3]*Log[1 - r])/
         44066148115102028176681845415521198965464691157047 + 
        ((574309846567897206232219203666043418938506165914281/
            86634912073443309854227395109561622972143256637954 + 
           (112820171898717641760336891422747779181410276224213*I)/
            114844604271393682082658579981434070910401614018968)*Log[r])/
         Sqrt[6]) + (1 - r)^8*
       ((7962064089267721675317380495318775101194713805448027/
           39391709957274433343494261161195602567579715582840 + 
          (10277212880220192319757087260745741929353549399485811*I)/
           67135636581150118802750571576085341692698651939384)/Sqrt[6] - 
        ((534742827695246362312189899288652460286126400978289/
            38162673487712304470091269720782467196268684089750 + 
           (238904887221495202914163418931332644624593863160609*I)/
            81723277304596734365562604734205118751311421487996)*Log[2])/
         Sqrt[6] - (1899679852514020999456721772834265088588316685045859*
          Sqrt[2/3]*Log[1 - r])/
         104083547064007772758497562471927664377168504561507 + 
        ((534742827695246362312189899288652460286126400978289/
            76325346975424608940182539441564934392537368179500 + 
           (238904887221495202914163418931332644624593863160609*I)/
            163446554609193468731125209468410237502622842975992)*Log[r])/
         Sqrt[6]) + (1 - r)^3*
       ((-4549521335259173134786127263028907936864001669790745/
           185282736849355695652378642833329237209673777483317 + 
          (2572331353140623268178352997612981439772093955480838*I)/
           15040166164305887296415566038506012432140048643947)/Sqrt[6] - 
        ((614109895034547963587889812150829206426841063398225/
            43573951210043513937583772897572954963303384956344 + 
           (1730194965398553932943614404546941634925769323959022*I)/
            60789214758126960969533084857195142910650340962941)*Log[2])/
         Sqrt[6] - (1959144458238361530316322076830089835631847979062499*
          Sqrt[3/2]*Log[1 - r])/
         222308622469418284916296870907943189842695922104328 + 
        ((614109895034547963587889812150829206426841063398225/
            87147902420087027875167545795145909926606769912688 + 
           (865097482699276966471807202273470817462884661979511*I)/
            60789214758126960969533084857195142910650340962941)*Log[r])/
         Sqrt[6]) + (1 - r)^7*
       ((12039315041176269745931869507650773072605339588768658/
           58261053856354950536802982550611698961128236853391 + 
          (45538542815537227722079817598221713057792133786727099*I)/
           292989084310031944399379663174432470220561101941682)/Sqrt[6] - 
        ((148241799166626262110408254902920355355842430754862/
            9998682716034063128516080223915707631818302560765 + 
           (421115157527737013573166953158834468189295011528837*I)/
            97671732130759301269348259532152726467725160994458)*Log[2])/
         Sqrt[6] - (1666977921243733372289686062740461451246730979215629*
          Log[1 - r])/(46853724656905154984608124075173624733443645019868*
          Sqrt[6]) + ((74120899583313131055204127451460177677921215377431/
            9998682716034063128516080223915707631818302560765 + 
           (421115157527737013573166953158834468189295011528837*I)/
            195343464261518602538696519064305452935450321988916)*Log[r])/
         Sqrt[6]) + (1 - r)^6*
       ((5533245644223029565818556571622417839384963993418123/
           28073335087579532183910519952309982046850391366634 + 
          (12436800336359632692444946037181854052648630848752902*I)/
           77897846022274082635971743880620288929611468556403)/Sqrt[6] - 
        ((4935292218773187697051607566958069525122758961600609/
            315125907550835548351487148548873939664319908134869 + 
           (614716720926076927054200062376452775588530825174958*I)/
            96822993232082142241420382390965458525658736451853)*Log[2])/
         Sqrt[6] - (1095944721921608005405501933049240701529451574841620*
          Sqrt[6]*Log[1 - r])/
         188473533054662448858639961688902573914864629979959 + 
        ((4935292218773187697051607566958069525122758961600609/
            630251815101671096702974297097747879328639816269738 + 
           (307358360463038463527100031188226387794265412587479*I)/
            96822993232082142241420382390965458525658736451853)*Log[r])/
         Sqrt[6]) + (1 - r)^5*
       ((6384924685691963841160203141056622493883606373337542/
           71976176900335174365199343616074854368266682815671 + 
          (3457960986370792240179585727900546419638223676416163*I)/
           41185226095242208107066083183525107218192490911879)*Sqrt[2/3] - 
        ((1757633522717472225597138926881093268661567463385182/
            107248367579455047455904294255370205944068027494649 + 
           (711936687977902566933473456309089555757386947453031*I)/
            73188050896546391094742829339899678323783693952514)*Log[2])/
         Sqrt[6] - (886623844256433620181482207803807251982274675544095*
          Sqrt[3/2]*Log[1 - r])/
         76041093486126804542226750074705304091125112834357 + 
        ((878816761358736112798569463440546634330783731692591/
            107248367579455047455904294255370205944068027494649 + 
           (711936687977902566933473456309089555757386947453031*I)/
            146376101793092782189485658679799356647567387905028)*Log[r])/
         Sqrt[6]) + (1 - r)^4*
       ((10808774540461278593718007705923965545015479342067347/
           102631783047101268826529762072068968814656134676094 + 
          (8354362985294039252959476981334945693009208339495395*I)/
           45468669041872779192759269718087180975173217004157)/Sqrt[6] - 
        ((4079306452253451987397040261619839741196870397687709/
            246196325372010995694360351252889596347028468220147 + 
           (683216613611524170750997707630888075661652590374443*I)/
            45839278218554810922467437978898477046584281968627)*Log[2])/
         Sqrt[6] - (1117892117987490269975564448501154250944210290890954*
          Sqrt[6]*Log[1 - r])/
         184592067428560254584154126761938926978988747542125 + 
        ((4079306452253451987397040261619839741196870397687709/
            492392650744021991388720702505779192694056936440294 + 
           (683216613611524170750997707630888075661652590374443*I)/
            91678556437109621844934875957796954093168563937254)*Log[r])/
         Sqrt[6])) + 2*CA*Tf*
     ((-85436942388537767324825148776298462445700289268006/
         8876801610073909662334472325247952355306560371395 - 
        (2053334106866373206812261428614778425415820526443335*I)/
         116120188274695899350108679759092245343246654546894)/Sqrt[6] + 
      (115368800337625788556865795566688097275942768853085*Sqrt[3/2])/
       (71704096077809859449472557952380628988918980860383*(1 - r)) - 
      ((207500616058515114483789910526012046503279371748913/
          57805546062327371595366699605874097216983892846730 - 
         (56538250835362230493846770712470781988614566831433*I)/
          83410088358793539566032135604550682343634705534181)*Sqrt[3/2])/
       Sqrt[1 - r] + ((213510297174588204618541997088510843752477796079279/
          58112951509804463462036426471740721733092767289792 + 
         (757461140528285647379311663155585142039259014739369*I)/
          84395877736464707935080803062546056237890983624204)*Log[2])/
       Sqrt[6] + (87810661188003369467037189969964687187246726196449*
        Sqrt[3/2]*Log[1 - r])/
       49084150012797535288505803351026487652780062216501 - 
      ((213510297174588204618541997088510843752477796079279/
          116225903019608926924072852943481443466185534579584 + 
         (757461140528285647379311663155585142039259014739369*I)/
          168791755472929415870161606125092112475781967248408)*Log[r])/
       Sqrt[6] + (1 - r)^(39/2)*
       ((-1843694714119230107122647123924421453823041305784266/
           254925212576680127285246217782011427529476599203851 + 
          (361519504717390436847542534837964548618640066161003*I)/
           18963436008095931232461288436951393763050142162731)/Sqrt[6] + 
        ((25207466981730247756561957525697520458901006376916*I)/
          137550616216049426236822227469516047982254287662201)*Sqrt[2/3]*
         Log[2] - ((27055516743238431714134754843162881715770070131719*I)/
          57421927422708914458187914359787662543212003519591)*Sqrt[6]*
         Log[1 - r] - ((12603733490865123878280978762848760229450503188458*I)/
          137550616216049426236822227469516047982254287662201)*Sqrt[2/3]*
         Log[r]) + (1 - r)^(33/2)*
       ((-195687285078679889372951494122754775869991241710749/
           86027276636409526864623263458848710924296710625460 + 
          (438515862123115094134692538444142425273196757623420*I)/
           71693627949681716399251085978943959723279709113863)*Sqrt[3/2] + 
        ((27355021075045544142106917467013991569481965822724*I)/
          110897415929367812699416396178673415912588490238351)*Sqrt[2/3]*
         Log[2] - ((116638219246654916733400882612096418762460750318002*I)/
          85457799711365780025220227060032456267131898945903)*Sqrt[2/3]*
         Log[1 - r] - ((13677510537522772071053458733506995784740982911362*I)/
          110897415929367812699416396178673415912588490238351)*Sqrt[2/3]*
         Log[r]) + (1 - r)^(15/2)*
       ((-57285961067194317847087548641477346390013140603609/
           34474917622719651507347564033289473965380953154208 + 
          (226277945868785469009492374611939201835836558078642*I)/
           52921920978216906137238171612117019360579432626469)*Sqrt[3/2] + 
        ((106277946011980429384755801205131517368603738993172*I)/
          116541201182884157554067900839834562874959211479775)*Sqrt[2/3]*
         Log[2] - ((77227929371456344503953148418785273396541001614051*I)/
          103506836419903137405078426052935233459300827117894)*Sqrt[3/2]*
         Log[1 - r] - ((53138973005990214692377900602565758684301869496586*I)/
          116541201182884157554067900839834562874959211479775)*Sqrt[2/3]*
         Log[r]) + (1 - r)^(13/2)*
       ((-70188835124061681363118412872137398034038888693847/
           43176831484418859173827860753659011622538507374539 + 
          (359005083152489056442174216053884314260107475637024*I)/
           93162803740511527228442997776527488771560615753447)*Sqrt[3/2] + 
        ((9944044888396817471273737640981745413623244347730*I)/
          8789559501391606476372397202997435144375100405707)*Sqrt[2/3]*
         Log[2] - ((148865272818473265608161027834969457709475876152483*I)/
          201921123865017786492391749007049827080344547029788)*Sqrt[3/2]*
         Log[1 - r] - ((4972022444198408735636868820490872706811622173865*I)/
          8789559501391606476372397202997435144375100405707)*Sqrt[2/3]*
         Log[r]) + Sqrt[1 - r]*
       ((191059028546075777386884757598792851407357868685617/
           127924518818904297561078013567890174598084484311961 - 
          (116964033910635412198880734894111304634024677633725*I)/
           121281222030995947303265837706472257800246275603069)*Sqrt[6] - 
        ((864720790977638061474571202920834655794672339827380*I)/
          300271828971108452469470572258051425112910359188187)*Sqrt[2/3]*
         Log[2] + ((9551804009560382774398066827134815845283351818455*I)/
          109455611296789469676573199931891868273791161712597)*Sqrt[3/2]*
         Log[1 - r] + ((432360395488819030737285601460417327897336169913690*
           I)/300271828971108452469470572258051425112910359188187)*Sqrt[2/3]*
         Log[r]) + (1 - r)^(37/2)*
       ((-1805210340583963481120018226238494681765794636886360/
           254002565638278313222181766606297049212812580655781 + 
          (496939305093858634064893264736372757220377766081387*I)/
           26356581989756282359720159997288883566542733029862)/Sqrt[6] + 
        ((10716996961636326596295079813529045820129094415127*I)/
          79831032677601485908994194187189178638336351064872)*Sqrt[3/2]*
         Log[2] - ((24837981210405820013743689557066938014644667843717*I)/
          53266991507538518960791414365952908968668479748633)*Sqrt[6]*
         Log[1 - r] - ((10716996961636326596295079813529045820129094415127*I)/
          159662065355202971817988388374378357276672702129744)*Sqrt[3/2]*
         Log[r]) + (1 - r)^(35/2)*
       ((-197907025391213170393192941128136019228119912466401/
           85165348288746665305563217861012573071034708178552 + 
          (144896511053044369627044048425224067862445915620668*I)/
           23347854712289251032496043597429326604217704720401)*Sqrt[3/2] + 
        ((13098551841999954728805097549868833780157782062933*I)/
          88384357607344502256386429278673733492443817250394)*Sqrt[3/2]*
         Log[2] - ((108670682420742357299420758167112725096876005040453*I)/
          117887284727086443484442384169742256819098263690928)*Sqrt[3/2]*
         Log[1 - r] - ((13098551841999954728805097549868833780157782062933*I)/
          176768715214689004512772858557347466984887634500788)*Sqrt[3/2]*
         Log[r]) + (1 - r)^(31/2)*
       ((-168228980816650368400130153808485152612508002135913/
           75732887160112735933994726641330388489838517499993 + 
          (399494941947702086992329233983420961340963308193372*I)/
           66423192138394463471012258644004902288464888254345)*Sqrt[3/2] + 
        ((27920233072199217121204877364300960903786857915855*I)/
          152140396123055224214431250367803373439713434013509)*Sqrt[3/2]*
         Log[2] - ((26066412889095599646028822598645925934971800130656*I)/
          19379353294666638017419971661153086294242583570859)*Sqrt[2/3]*
         Log[1 - r] - ((27920233072199217121204877364300960903786857915855*I)/
          304280792246110448428862500735606746879426868027018)*Sqrt[3/2]*
         Log[r]) + (1 - r)^(29/2)*
       ((-54026410685402403550189255801759946473755666749557/
           49948488713560557361934524792174492323789677860859 + 
          (220600084170474163828467461762935813290643798819951*I)/
           74817425816902408566059612879844985116336022565473)*Sqrt[6] + 
        ((25675202853432248478817378298647320952191984948395*I)/
          249149419157624656326069819974281143934860724091827)*Sqrt[6]*
         Log[2] - ((11295492770754416290080899541294388726787119400571*I)/
          25611667074464032827646582240919795200325581988935)*Sqrt[6]*
         Log[1 - r] - ((25675202853432248478817378298647320952191984948395*I)/
          249149419157624656326069819974281143934860724091827)*Sqrt[3/2]*
         Log[r]) + (1 - r)^(25/2)*
       ((-404795757083132342750407008812746118183383483116285/
           66410091052889518626651935274672514544474627894942 + 
          (608917825243810698789262744196539688935714044312280*I)/
           36225609337702595165538368281954752122911243004243)/Sqrt[6] + 
        ((25362058092099019842435461428863956903091772145463*I)/
          95408108837159491396448686163079778419559598737795)*Sqrt[3/2]*
         Log[2] - ((31865583449850627886334209217804624711869093253514*I)/
          75166449243782383835583130143728308907620862180707)*Sqrt[6]*
         Log[1 - r] - ((25362058092099019842435461428863956903091772145463*I)/
          190816217674318982792897372326159556839119197475590)*Sqrt[3/2]*
         Log[r]) + (1 - r)^(19/2)*
       ((-77256561035457865778283224389783898283562646282840/
           14295262834453940910596862389717747455931227867427 + 
          (993239097511577495890854331894612759333681317540195*I)/
           67028969354502186590047139600729076157222503632572)/Sqrt[6] + 
        ((70244039886450025670044943209289076138556123823779*I)/
          167695292560091699084890928340040824874244633312596)*Sqrt[3/2]*
         Log[2] - ((152940355042873313109323555210414488079388252026511*I)/
          194801557164646323487811864216543749834985107570895)*Sqrt[3/2]*
         Log[1 - r] - ((70244039886450025670044943209289076138556123823779*I)/
          335390585120183398169781856680081649748489266625192)*Sqrt[3/2]*
         Log[r]) + (1 - r)^(17/2)*
       ((-153264286819701826339757007729956936606489576390727/
           29611550105855035859097281501183642069416291034557 + 
          (363703654463432554150273780561647396089517382026017*I)/
           26180324892223319915506528014704612980785593798392)/Sqrt[6] + 
        ((32622570227270903719787010982761227579476956060343*I)/
          65202404333433401784896038533087262919904081758212)*Sqrt[3/2]*
         Log[2] - ((55222979464994543591040473936021106227355669905299*I)/
          72299179027557599124606871462625601719188787553628)*Sqrt[3/2]*
         Log[1 - r] - ((32622570227270903719787010982761227579476956060343*I)/
          130404808666866803569792077066174525839808163516424)*Sqrt[3/2]*
         Log[r]) + (1 - r)^(9/2)*
       ((-36953749855461085187570416833694005062516059892363/
           7200590290141096451261897725369618251148215373254 + 
          (1068002063539809112635066844866413422840796718457221*I)/
           118931499774974987898758726304295061354048543820695)/Sqrt[6] + 
        ((21704312767784967170176927652067190899901584852125*I)/
          17203475556881214950692141670483965370976954692434)*Sqrt[3/2]*
         Log[2] - ((35241167365752260474729125784863851237953818166651*I)/
          45221079834472165895753710477576407401186502480757)*Sqrt[3/2]*
         Log[1 - r] - ((21704312767784967170176927652067190899901584852125*I)/
          34406951113762429901384283340967930741953909384868)*Sqrt[3/2]*
         Log[r]) + (1 - r)^(5/2)*
       ((10658630669754216905406276114565866589532421202984/
           117335074750930391560894712886941851700257247406667 + 
          (288376411132608373322655042130212193526145546935087*I)/
           95743812723900055506379446837987625305960294955876)*Sqrt[3/2] + 
        ((193958127016560454398589987603863526018557841966077*I)/
          77713161400778063621921916669695857200963249175166)*Sqrt[3/2]*
         Log[2] - ((8255721968301890871044773256590627614495231904833*I)/
          35873523069555210492695652351874241008651644145681)*Sqrt[6]*
         Log[1 - r] - ((193958127016560454398589987603863526018557841966077*
           I)/155426322801556127243843833339391714401926498350332)*Sqrt[3/2]*
         Log[r]) + (1 - r)^(3/2)*
       ((142749923462064308037656213386872756601726169787121/
           89618779831711654379628891584983364809630430803808 - 
          (292190856104857803439347422377434411701963868911537*I)/
           66535959380687715713373263189423450598937406181097)*Sqrt[3/2] + 
        ((539846443407615678988418468772197388336426777897029*I)/
          140595103601838277095090417512717734714499219720314)*Sqrt[3/2]*
         Log[2] + ((9991113793857189634898818138643376961824031451243*I)/
          76326487069727593117158948930463822735647678990236)*Sqrt[3/2]*
         Log[1 - r] - ((539846443407615678988418468772197388336426777897029*
           I)/281190207203676554190180835025435469428998439440628)*Sqrt[3/2]*
         Log[r]) + (1 - r)^(27/2)*
       ((-762972396551186738861066232693930285624079301927857/
           363291182431330673896018953443145728364477623716388 + 
          (863129574629211909784868474528808374010451188192463*I)/
           149816430431296036703745095788759674755143480832489)*Sqrt[3/2] + 
        (((342395075102387626832712315738874297747615824702451*I)/
           489570585048205509474586245864165362662372936891281)*Log[2])/
         Sqrt[6] - (((107655746569235786212513590228621358387924993678867*I)/
           41446821077650267272248012627315405946065652994624)*Log[1 - r])/
         Sqrt[6] - (((342395075102387626832712315738874297747615824702451*I)/
           979141170096411018949172491728330725324745873782562)*Log[r])/
         Sqrt[6]) + (1 - r)^(23/2)*
       ((-591487520400044420884969916678668752001449100814601/
           100677495226194061250702384291526451283156354275892 + 
          (466865669161761777825241661330602818254235731483717*I)/
           28725894514657547993471543011363668681165260966836)/Sqrt[6] + 
        (((8454019364033006614145153809621318967697257381821*I)/
           9211817404967123307243321422642185502578168153994)*Log[2])/
         Sqrt[6] - ((67328675082800975037348870295323137268482106097421*I)/
          81293907460408037780425936693031606381686991434121)*Sqrt[3/2]*
         Log[1 - r] - (((8454019364033006614145153809621318967697257381821*I)/
           18423634809934246614486642845284371005156336307988)*Log[r])/
         Sqrt[6]) + (1 - r)^(11/2)*
       ((-94533393526198938953480098005742731860460300323754/
           38401500335024341628116330015351881003032930534263 + 
          (10291120357014732613619343314714517334423845205211072*I)/
           1981886049261311463383737814380120525463404717131205)*Sqrt[2/3] + 
        (((109902251732429085983886999525077146580064345963673*I)/
           38163243534863796558579474465231911367823839495118)*Log[2])/
         Sqrt[6] - ((388158593917492702010537912804607297816784100992565*I)/
          520753811703414929178827803782135939982056057010189)*Sqrt[3/2]*
         Log[1 - r] - (((109902251732429085983886999525077146580064345963673*
            I)/76326487069727593117158948930463822735647678990236)*Log[r])/
         Sqrt[6]) + (1 - r)^(7/2)*
       ((-96301823427481681144341739201191238585880310774428/
           18141527877798934999049730058007820584936260427051 + 
          (348509446938335531876750442725571308273975885985453*I)/
           36602560433095625820645312862983995943645421422881)/Sqrt[6] + 
        (((754818539245208975490684203395757509214607993863707*I)/
           145615880797913697728272832107121952080603622051705)*Log[2])/
         Sqrt[6] - ((101041782962148596558916999774730003273933836026371*I)/
          122542709487317469094168560815779170693218932481428)*Sqrt[3/2]*
         Log[1 - r] - (((754818539245208975490684203395757509214607993863707*
            I)/291231761595827395456545664214243904161207244103410)*Log[r])/
         Sqrt[6]) + (1 - r)^20*
       ((86069249455767189399023192943307225407264814158745/
           30289575476669711827343281835786531546741936676718 - 
          (2400964639205845638773719719194715037376919772437007*I)/
           351961492075808411783390260004865821881807235360932)*Sqrt[3/2] - 
        ((477543037066653239634202336348211797045681396639/
            44123800138331429482882190736542540146942120137432 + 
           (48346914060806318973595405414735844412044677099962*I)/
            137991372699321926926225684021783784001959905066259)*Log[2])/
         Sqrt[6] + (139602007879206311451313005470236895887878568614053*
          Log[1 - r])/(21518451493886358180886770189528981768250062005458*
          Sqrt[6]) + ((477543037066653239634202336348211797045681396639/
            88247600276662858965764381473085080293884240274864 + 
           (24173457030403159486797702707367922206022338549981*I)/
            137991372699321926926225684021783784001959905066259)*Log[r])/
         Sqrt[6]) + (1 - r)^19*
       ((24451862334216655147136276968834022637801276290511/
           17404313581915877456116895764389292736611279266491 - 
          (177217809803199703211863024608116643155412178908896*I)/
           52322731272146777493476768684566874588990615286245)*Sqrt[6] - 
        ((844148228218275720051921567339657215930563145606/
            71045056133410081784162133012611848168318990333155 + 
           (29544297929682622444576597750053883563761818760021*I)/
            76904302795769086905713998561869777080178690118021)*Log[2])/
         Sqrt[6] + (230020739280120767834654735538715317432449499240051*
          Sqrt[3/2]*Log[1 - r])/
         106513693955642947860294361050332697621644910409879 + 
        ((422074114109137860025960783669828607965281572803/
            71045056133410081784162133012611848168318990333155 + 
           (29544297929682622444576597750053883563761818760021*I)/
            153808605591538173811427997123739554160357380236042)*Log[r])/
         Sqrt[6]) + (1 - r)^18*
       ((179066902093052130471015349794107845428456537722499/
           64523497707220221755698943118193285498126555348672 - 
          (141294028269247476504848512741945506886377079744835*I)/
           21026338504705315239683676454144503549162006265388)*Sqrt[3/2] - 
        ((606204217250566513684794068933112291470348488109/
            46267759103014961734596722150486950378186912263654 + 
           (360887457265977209140601554438874059060278778905861*I)/
            852927260256791138844043167571650650186598766582370)*Log[2])/
         Sqrt[6] + (48890007705695150179428377047890754187642119076497*
          Sqrt[2/3]*Log[1 - r])/
         15116041766844443717954996068362157257268874576143 + 
        ((606204217250566513684794068933112291470348488109/
            92535518206029923469193444300973900756373824527308 + 
           (360887457265977209140601554438874059060278778905861*I)/
            1705854520513582277688086335143301300373197533164740)*Log[r])/
         Sqrt[6]) + (1 - r)^17*
       ((466299478429829893145661298312401073611124420385173/
           170354254793389535880045122620438468308570616748666 - 
          (861960797161067922416237422300677716255189396447243*I)/
           129463418287786750073146237945686395038219103257393)*Sqrt[3/2] - 
        ((287937884395028405686315231026953260747530719511/
            19834154051407033427738590188540473193600517304900 + 
           (38593250668199038500953418461802251912925603434986*I)/
            82411647762472861779570196035548641437710201329325)*Log[2])/
         Sqrt[6] + (101954847140917889136346822283388984029057868870497*
          Log[1 - r])/(15789088762094280454416538083776332936851862642481*
          Sqrt[6]) + ((287937884395028405686315231026953260747530719511/
            39668308102814066855477180377080946387201034609800 + 
           (19296625334099519250476709230901125956462801717493*I)/
            82411647762472861779570196035548641437710201329325)*Log[r])/
         Sqrt[6]) + (1 - r)^16*
       ((184358362775691633883588043388108939840658878498073/
           22798594062927331053221050813584906718806128609873 - 
          (413009476340072773293318383435561904068543338430357*I)/
           20900907472531629739572481298353478684578983374866)/Sqrt[6] - 
        ((5264798569435221058066909805790138179874119576473/
            325582228744736572969120319923068870125998379244358 + 
           (109226962850602699973927827117718877206367013524067*I)/
            209599812999570433134703378773521667973023162593793)*Log[2])/
         Sqrt[6] + (35123249714407070734363691479611505659169387384387*
          Sqrt[3/2]*Log[1 - r])/
         16350841439540865713827770074455322291123940376283 + 
        ((5264798569435221058066909805790138179874119576473/
            651164457489473145938240639846137740251996758488716 + 
           (109226962850602699973927827117718877206367013524067*I)/
            419199625999140866269406757547043335946046325187586)*Log[r])/
         Sqrt[6]) + (1 - r)^15*
       ((61583197617443657464240551615140742553770802421605/
           23244020894827568128417627094043922298054582649142 - 
          (446508557624459299390570475775673246072409918677667*I)/
           68646312599210999924772449350722560649494302071448)*Sqrt[3/2] - 
        ((2356906856203682509303439524307926302207246526421/
            130096248886236266254233176386315508547899949918415 + 
           (129925039591675161043566987545922945579664699292022*I)/
            222699439746145100848114236220246407028349059569203)*Log[2])/
         Sqrt[6] + (118224417573847666112425326139560768987054886134699*
          Sqrt[3/2]*Log[1 - r])/
         55166191597304223319803203801769076333728729480587 + 
        ((2356906856203682509303439524307926302207246526421/
            260192497772472532508466352772631017095799899836830 + 
           (64962519795837580521783493772961472789832349646011*I)/
            222699439746145100848114236220246407028349059569203)*Log[r])/
         Sqrt[6]) + (1 - r)^14*
       ((256410395183891696132399378386828461093106178737647/
           98673837566395081546727036597382897115941550293166 - 
          (553321378512555809461340019362680072356734246277758*I)/
           86340004267786155831257069841769413052134555907415)*Sqrt[3/2] - 
        (973511326726129171943719202841886679475195690034/
           95313943007715774279783067268627943688249265268401 + 
          (187914043657676322441153134965581978557241113657351*I)/
           571543107623644047257428089147328246051970533780653)*Sqrt[2/3]*
         Log[2] + (194504889982546343432735921564082032822270800582749*
          Sqrt[3/2]*Log[1 - r])/
         91013497159186358790425638194018569624813875530005 + 
        ((973511326726129171943719202841886679475195690034/
            95313943007715774279783067268627943688249265268401 + 
           (187914043657676322441153134965581978557241113657351*I)/
            571543107623644047257428089147328246051970533780653)*Log[r])/
         Sqrt[6]) + (1 - r)^13*
       ((336408041131342873934073455611080917801318087941136/
           44106591948587478257285923330048957842148704316893 - 
          (1606329326680391611703119491165204123428933613287025*I)/
           85042316787044162038765786825658689559725289454823)/Sqrt[6] - 
        ((1067747190253131419875994268824852394862744243575/
            46030304896297091588207270644573321025218503197743 + 
           (86481143317555607344030525724970511888050467956061*I)/
            115800615952275213325076791457637033301666932522643)*Log[2])/
         Sqrt[6] + (153925152096827903466513623718266919115658053965527*
          Sqrt[6]*Log[1 - r])/
         144535499319751451579537910412050699966834033864851 + 
        ((1067747190253131419875994268824852394862744243575/
            92060609792594183176414541289146642050437006395486 + 
           (86481143317555607344030525724970511888050467956061*I)/
            231601231904550426650153582915274066603333865045286)*Log[r])/
         Sqrt[6]) + (1 - r)^12*
       ((132751558444169095679107815765959936313461392793667/
           53521232568012178695940340204555219197423232376431 - 
          (686778634087208331301106789088809556008327003273172*I)/
           111430758546402525325961102625688009975397524046923)*Sqrt[3/2] - 
        (1466722110690798969953014713194676316764527246974/
           110495310761118392410026469935947920564407122165225 + 
          (54624004746266062749021197008350254780010240964379*I)/
           127696353031555149670409949898148315875960078511081)*Sqrt[2/3]*
         Log[2] + (288590153100102582940653215400066407887817565273787*
          Log[1 - r])/(45351525417323587019594410764032331252581879823218*
          Sqrt[6]) + ((1466722110690798969953014713194676316764527246974/
            110495310761118392410026469935947920564407122165225 + 
           (54624004746266062749021197008350254780010240964379*I)/
            127696353031555149670409949898148315875960078511081)*Log[r])/
         Sqrt[6]) + (1 - r)^11*
       ((318188304971243262785991387483230108216742688480321/
           131893645184997198992656483355724559205504695043566 - 
          (545695781388497135048009499132438277337453214255766*I)/
           90875183884904954031981256011694402899368958060475)*Sqrt[3/2] - 
        ((3489533357107202675138116110689366710768495955651/
            113859618618109662512783027245987293538644558386330 + 
           (171497195240368515116307949343661187460156603742861*I)/
            173261403958414492923889136232262751202589448993221)*Log[2])/
         Sqrt[6] + (88012776950192668069245830431674887683709120191382*
          Sqrt[2/3]*Log[1 - r])/
         27806483964938426911903854127110469029599139210621 + 
        ((3489533357107202675138116110689366710768495955651/
            227719237236219325025566054491974587077289116772660 + 
           (171497195240368515116307949343661187460156603742861*I)/
            346522807916828985847778272464525502405178897986442)*Log[r])/
         Sqrt[6]) + (1 - r)^10*
       ((348255719973125141217201087977481361467133895494499/
           49641550632792405073437186294541080928412459895385 - 
          (690373778484975292950762557226490062307109001024535*I)/
           39575647960595274346587940289104902926863424260237)/Sqrt[6] - 
        ((1174881856688102627413539048967004107812189100138/
            32893735638472122547604914213118252698829465828509 + 
           (90169819924876799369156358339268640468739200852895*I)/
            77839288137061568250366072604919256881828880665644)*Log[2])/
         Sqrt[6] + (297897993835759125422504453295693291715581562729807*
          Sqrt[3/2]*Log[1 - r])/
         142123348038831765706020077707879215734222767026560 + 
        ((587440928344051313706769524483502053906094550069/
            32893735638472122547604914213118252698829465828509 + 
           (90169819924876799369156358339268640468739200852895*I)/
            155678576274123136500732145209838513763657761331288)*Log[r])/
         Sqrt[6]) + (1 - r)^9*
       ((162042552489032409621150497840930702000135496796018/
           23882651736458816968646880550926680409227146665321 - 
          (2204780101993480475373267504210876024728272024243461*I)/
           131584663084394836091069885049267723220805311633030)/Sqrt[6] - 
        ((5010379840435768936558987202944902263795723564363/
            119140314899083996368570337632650778437487290154162 + 
           (48652435311396111532798607531152700228254280881988*I)/
            35411460935183156568049023777806325281917022738495)*Log[2])/
         Sqrt[6] + (145144241718090330685836600428589687293798774736650*
          Sqrt[2/3]*Log[1 - r])/
         46573575322026057089726038607654494753440318054303 + 
        ((5010379840435768936558987202944902263795723564363/
            238280629798167992737140675265301556874974580308324 + 
           (24326217655698055766399303765576350114127140440994*I)/
            35411460935183156568049023777806325281917022738495)*Log[r])/
         Sqrt[6]) + (1 - r)^8*
       ((818965182731073550256914587839958529862980924008681/
           125172791637393700361098278032143344026530145979959 - 
          (385237517703108378775265124526219138285271818959427*I)/
           24193429362027181558336144949405920605819190449895)/Sqrt[6] - 
        ((5844496320099981923050266362242687323294300660719/
            116785186575614934941036066573301491459123207302240 + 
           (97129873633405036417168338837554352912443306432514*I)/
            58651417305425899596167264546034195566433660586925)*Log[2])/
         Sqrt[6] + (182245939706173737019487494921415400909360576674131*
          Log[1 - r])/(29588576643347987153918536532517452552417644067817*
          Sqrt[6]) + ((5844496320099981923050266362242687323294300660719/
            233570373151229869882072133146602982918246414604480 + 
           (48564936816702518208584169418777176456221653216257*I)/
            58651417305425899596167264546034195566433660586925)*Log[r])/
         Sqrt[6]) + (1 - r)^7*
       ((196587170457877937830958680425793145574233930051459/
           92800082321168262230841862267021832662669084125076 - 
          (3363310900083693540668721458719206864915961143287786*I)/
           676345551834477537453561816938028645304781454634709)*Sqrt[3/2] - 
        ((376639950245020267392582624266360557017623924515/
            6261778629681194017338152862881584767097876869233 + 
           (111823972671932787763530343344500194572966135090781*I)/
            54991621611046299672668475189767419367076299160709)*Log[2])/
         Sqrt[6] + (189418488909128195700097962364143947256226151518503*
          Sqrt[3/2]*Log[1 - r])/
         93799776705724821332549153084498967610484220098110 + 
        ((376639950245020267392582624266360557017623924515/
            12523557259362388034676305725763169534195753738466 + 
           (111823972671932787763530343344500194572966135090781*I)/
            109983243222092599345336950379534838734152598321418)*Log[r])/
         Sqrt[6]) + (1 - r)^6*
       ((82357564620385498469320946561068008752619305824075/
           40233672946250148962301581210356133994227761196957 - 
          (864690802998144325472330120955957838078709703403532*I)/
           188640569226338451643392049962170541601861152775313)*Sqrt[3/2] - 
        ((5494894478619209651942313648339569265803499665541/
            75526572549920542525828873040456674242217856097458 + 
           (20429828424242441836941583735986372055600824938179*I)/
            7974151620517854826649080256456490573630872786381)*Log[2])/
         Sqrt[6] + (128375262030364719293650061594190065473596027713709*
          Sqrt[6]*Log[1 - r])/
         130091136981694711926350941622357596304515756589429 + 
        ((5494894478619209651942313648339569265803499665541/
            151053145099841085051657746080913348484435712194916 + 
           (20429828424242441836941583735986372055600824938179*I)/
            15948303241035709653298160512912981147261745572762)*Log[r])/
         Sqrt[6]) + (1 - r)^2*
       ((281652628949469739891101842952859554236842203005357/
           92276936117736426634886176958934136607764250445319 - 
          (156140581725388504282294321422182460207996168397201*I)/
           29897351136808742390786961193851691195162084125706)*Sqrt[3/2] - 
        ((579990268870892993467633962311603731129399250027/
            6786861225779766368272053252294844421846258160435 + 
           (221333317496815580608471999612608597905014672500713*I)/
            19420029574822759462755765602403935395513441621216)*Log[2])/
         Sqrt[6] + (265958690195080945895690323072390154976714872582869*
          Sqrt[3/2]*Log[1 - r])/
         223196751532079809134440505485919155027810472002239 + 
        ((579990268870892993467633962311603731129399250027/
            13573722451559532736544106504589688843692516320870 + 
           (221333317496815580608471999612608597905014672500713*I)/
            38840059149645518925511531204807870791026883242432)*Log[r])/
         Sqrt[6]) + (1 - r)^5*
       ((245477204790232588948295255368525480425835770805862/
           116175161937936353383957239495919367795998775737967 - 
          (431227081489122516111670877494666391531955715486807*I)/
           104153960230786828332288630962171499948326053428707)*Sqrt[3/2] - 
        ((5136011060097237903118176978285448594988811696493/
            58679778897872302319451037599627717736807128502311 + 
           (589603682033251215348170809901870852092996539813315*I)/
            178335483791871472663779926888567370775109337568618)*Log[2])/
         Sqrt[6] + (90232485181453257477483115225790658512851859412085*
          Log[1 - r])/(15787290674738526050035894757263041672713447581447*
          Sqrt[6]) + ((5136011060097237903118176978285448594988811696493/
            117359557795744604638902075199255435473614257004622 + 
           (589603682033251215348170809901870852092996539813315*I)/
            356670967583742945327559853777134741550218675137236)*Log[r])/
         Sqrt[6]) + (1 - r)^3*
       ((100803214963299821754153085622609826192283486569172/
           30741780008573484483175767949966718677489462293015 - 
          (43657134110174064912941472442517031470949595922992*I)/
           7752914045980525722103178020872386983224306762059)*Sqrt[2/3] - 
        ((5971086971628032676313029565360194587823976089149/
            60403222808542692726106246776691613792029446583522 + 
           (445942126468335170287010294795453879322542734178548*I)/
            72221747211979030950033650288764521502774613630667)*Log[2])/
         Sqrt[6] + (148510149338186166906352439235098673853830468336013*
          Sqrt[3/2]*Log[1 - r])/
         87412525200868916843304808211101055086980503908909 + 
        ((5971086971628032676313029565360194587823976089149/
            120806445617085385452212493553383227584058893167044 + 
           (222971063234167585143505147397726939661271367089274*I)/
            72221747211979030950033650288764521502774613630667)*Log[r])/
         Sqrt[6]) + (1 - r)^4*
       ((237794779041990288197295735821672283439583800981679/
           118718680457562788706651133804394624747557343903063 - 
          (357052985768313814484940885342210287965149811419773*I)/
           93097784565642107134295486581637139345698880344855)*Sqrt[3/2] - 
        ((1085443442847325248498241328786194165630002416783/
            10753071083870570794553982475964861521571365595535 + 
           (405906663046036808967368390878288210420318597901383*I)/
            89724871442464920038845032845634456106942691331801)*Log[2])/
         Sqrt[6] + (167489421588566380754511743526293417416127707453367*
          Sqrt[3/2]*Log[1 - r])/
         91618255579322578953337887737173672134890390881081 + 
        ((1085443442847325248498241328786194165630002416783/
            21506142167741141589107964951929723043142731191070 + 
           (405906663046036808967368390878288210420318597901383*I)/
            179449742884929840077690065691268912213885382663602)*Log[r])/
         Sqrt[6]) + (1 - r)*
       ((-1204053386736008124676032675369810651047926342684335/
           118518104398332692764268866893719039896542908419396 + 
          (483008912980441558154958096889417787911814504102227*I)/
           19583988020801906082792930408676368172196180108630)/Sqrt[6] - 
        ((263934346725222780091371655898377714025652955625675/
            54128764018917210544779775777532741612024073437154 + 
           (722355864994017719910184707519288568482214468086963*I)/
            99266502115398279622632663856833990739853629335442)*Log[2])/
         Sqrt[6] - (733704947160350563572219538658750365876518847244759*
          Log[1 - r])/(61544920129342652032587498841846853536459476958042*
          Sqrt[6]) + ((263934346725222780091371655898377714025652955625675/
            108257528037834421089559551555065483224048146874308 + 
           (722355864994017719910184707519288568482214468086963*I)/
            198533004230796559245265327713667981479707258670884)*Log[r])/
         Sqrt[6]) + (1 - r)^(21/2)*
       ((-272368566968397619511194616794708988366510247271541/
           144816946761838765585229317609281736557204368260028 + 
          (529141480589737911496237188118715852525455161285385*I)/
           101792313193195698585397883073488091381545522800252)*Sqrt[3/2] + 
        ((15151289406093426777286267634466299382997400877826*I)/
          85172559871362842019629981713176964308547473610723)*Sqrt[6]*
         Log[2] - ((89486265961392063593744160694363541322713837620235*I)/
          110877665436607584683292461000154372981029371644008)*Sqrt[3/2]*
         Log[1 - r] - ((7575644703046713388643133817233149691498700438913*I)/
          85172559871362842019629981713176964308547473610723)*Sqrt[6]*
         Log[r])) + 
    CA^2*((-693161742626454636426876728296610508817379715369424/
         51779435340936489476873810605507185540294618047911 + 
        (3539008371882777632461973302198876142040336950127*I)/
         68007523920492742800018512366723981997084940690591)*Sqrt[6] + 
      (405649530395270168310337861740730583497756223632081*Sqrt[3/2])/
       (137510175719731520461262195026209251728588273938112*(1 - r)) - 
      ((2340123802138448134769742523048810364410922214738251/
          47929085928523884210419680760044618058154510707384 - 
         (1171888384241717439695595393011563033707121844483186*I)/
          47597226309340980982757602700234190599735842951737)*Log[2])/
       Sqrt[6] - (121*Log[2]^2)/(12*Sqrt[6]) - 
      (44965219913874585876795375294589153082754468342318*Sqrt[6]*Log[1 - r])/
       182721129924584722792883986410788042178793974720571 + 
      ((2340123802138448134769742523048810364410922214738251/
          95858171857047768420839361520089236116309021414768 - 
         (585944192120858719847797696505781516853560922241593*I)/
          47597226309340980982757602700234190599735842951737)*Log[r])/
       Sqrt[6] + (121*Log[2]*Log[r])/(12*Sqrt[6]) - 
      (121*Log[r]^2)/(48*Sqrt[6]) + (1 - r)^20*
       ((-31093633473029746647565321181573076754313805725820/
           110955817417736041507737924108330697710454693925663 - 
          (35724963776697104133308349014626738795183774979795*I)/
           10967838969184681666545888989594994225329373036421)*Sqrt[3/2] + 
        (151836879925526956082954341096277865667817941342442/
           67761861624023530556079544391022706052588275531025 + 
          (48372384464041662427959564516047307569914033127932*I)/
           95692762696626907380832924624497331206163532424887)*Sqrt[2/3]*
         Log[2] + (45914547473085068918209017643612274028769640910779*
          Sqrt[3/2]*Log[1 - r])/
         71029592505716585702806523037238593469256834313775 - 
        (75918439962763478041477170548138932833908970671221/
           67761861624023530556079544391022706052588275531025 + 
          (24186192232020831213979782258023653784957016563966*I)/
           95692762696626907380832924624497331206163532424887)*Sqrt[2/3]*
         Log[r]) + (1 - r)^(37/2)*
       ((54174485264912660684879263950636139721569052765497/
           80228881347903398365326819426829772116235302809200 + 
          (1058781977634149738673854188054192467016205537126408*I)/
           130358712577251174993169240637056439467449242830949)*Sqrt[3/2] - 
        ((290418443817746153338907127238950269008422408646538*I)/
          115548148925876259652792386071016967642219260407255)*Sqrt[2/3]*
         Log[2] - ((44942370480876083583202973944719619291328040065851*I)/
          21899179987627539206575238005030279296104213233256)*Sqrt[3/2]*
         Log[1 - r] + ((145209221908873076669453563619475134504211204323269*
           I)/115548148925876259652792386071016967642219260407255)*Sqrt[2/3]*
         Log[r]) + (1 - r)^(33/2)*
       ((33640948557116486188086021745690439660727523282773/
           56471344723396408334008255147194136126505162553590 + 
          (651518494302607279653864353197888687036453147495618*I)/
           71565456860170398619787292622180016737962706141885)*Sqrt[3/2] - 
        ((372481247361475968154655830993778781233207635342558*I)/
          128808012597465056066242621496720318133789093599363)*Sqrt[2/3]*
         Log[2] - ((32023631489760673556744463107355156734802369605811*I)/
          28516390060654586415816919743658626248359067702101)*Sqrt[6]*
         Log[1 - r] + ((186240623680737984077327915496889390616603817671279*
           I)/128808012597465056066242621496720318133789093599363)*Sqrt[2/3]*
         Log[r]) + (1 - r)^(27/2)*
       ((39980171078775532806238189929716807727446836593755/
           94492368578050723701702470851254173944653067037083 + 
          (1273492749825465134794058205410463912260246727100869*I)/
           109198736940766551559884051944742234752060415421807)*Sqrt[3/2] - 
        ((444438720573300693950561953589984276076494034266012*I)/
          119778568334174625528801502710443506778997154252525)*Sqrt[2/3]*
         Log[2] - ((77623946518303999641253000754063677456138694982349*I)/
          59130800419570320262753770936632138580624812738135)*Sqrt[6]*
         Log[1 - r] + ((222219360286650346975280976794992138038247017133006*
           I)/119778568334174625528801502710443506778997154252525)*Sqrt[2/3]*
         Log[r]) + (1 - r)^(23/2)*
       ((2667020401078182067710873039723570190081346894400/
           24404369909060332601452780000631813867762729323471 + 
          (638306767733953712031548321205014705344332891040303*I)/
           94305620160790534480345430657821079630634849451675)*Sqrt[6] - 
        ((262855062448279029170877966889179741053969956393162*I)/
          57876632940634983518018495491066237863316127513217)*Sqrt[2/3]*
         Log[2] - ((260711704334904312781064740092367267337330854716757*I)/
          87557515927843470004561051087243236365788745762662)*Sqrt[3/2]*
         Log[1 - r] + ((131427531224139514585438983444589870526984978196581*
           I)/57876632940634983518018495491066237863316127513217)*Sqrt[2/3]*
         Log[r]) + (1 - r)^(21/2)*
       ((13486533977554646826608880879405727826281312867698/
           121923762923788407246966700524618961394881971845923 + 
          (787306282895901910292837183258280946936887070214045*I)/
           18472738241138518681502085427488408705330621922119)/Sqrt[6] - 
        ((37592770118483570682089973785936764914495181362320*I)/
          7372509711408666371682001467076313987084220314927)*Sqrt[2/3]*
         Log[2] - ((203027923615182556368770440568204124047141438619405*I)/
          63259552383203286258524526598049502606817087021996)*Sqrt[3/2]*
         Log[1 - r] + ((18796385059241785341044986892968382457247590681160*I)/
          7372509711408666371682001467076313987084220314927)*Sqrt[2/3]*
         Log[r]) + ((-678317079796895412027872842078590596405992852067536/
           17130288202952148117577885694031190631905321259343 + 
          (2044856250042105035791540884443584339375845836076519*I)/
           136998936745363854379690465285626524363247321763465)/Sqrt[6] + 
        ((2169050588884992466884690403941977897909602063509452*I)/
          125532772013612015195543173729505082616186012726141)*Sqrt[2/3]*
         Log[2] - (((227159758552934520439668309319746303422708645581861*I)/
           26293526142007984268151438356749279690926896813400)*Log[1 - r])/
         Sqrt[6] - ((1084525294442496233442345201970988948954801031754726*I)/
          125532772013612015195543173729505082616186012726141)*Sqrt[2/3]*
         Log[r])/Sqrt[1 - r] + (1 - r)^7*
       ((1314896905371607179593952802272398719894550891678639/
           50561933933084104114561133493517433322693337161833 - 
          (1631204917152598421489630471818021479928229668848339*I)/
           46933653621515963473474445927934039330527805352573)/Sqrt[6] + 
        (328536817291542428070092481270155923737469299942401/
           98070719715889503884315273987798070954506304811705 + 
          (177734880759718269472002459733222282799810776751079*I)/
           84216905817440935846422847280816255118908719741573)*Sqrt[3/2]*
         Log[2] + (226588667564122093814277610749902620106407070497513*
          Sqrt[3/2]*Log[1 - r])/
         116556458403637762185156988642299914840944780193252 - 
        (328536817291542428070092481270155923737469299942401/
           196141439431779007768630547975596141909012609623410 + 
          (177734880759718269472002459733222282799810776751079*I)/
           168433811634881871692845694561632510237817439483146)*Sqrt[3/2]*
         Log[r]) + (1 - r)^15*
       ((156329535660747348888850677088342810940610752483856/
           83878634406285556314941525292144592599411113680285 - 
          (296756477490421861410685973806850486852278470099014*I)/
           41748757405675908666090059768493781773009755253235)*Sqrt[2/3] + 
        (117071161254215599344784695307587441064289991429957/
           62678746987025374952681232688802954591322471150232 + 
          (73708788664988183817283660606428377504468845281513*I)/
           129632322739541742955868382459579255611948635252535)*Sqrt[3/2]*
         Log[2] + (237195418789501428617645310435931035195293580103327*
          Sqrt[3/2]*Log[1 - r])/
         279554062592757359683584711513411273358299303104069 - 
        (117071161254215599344784695307587441064289991429957/
           125357493974050749905362465377605909182644942300464 + 
          (73708788664988183817283660606428377504468845281513*I)/
           259264645479083485911736764919158511223897270505070)*Sqrt[3/2]*
         Log[r]) + (1 - r)^(19/2)*
       ((-36635661930345240906779287963909818071351247675768/
           136987903838913030562443667289073714340017974717531 + 
          (1927855908025063644702221151225834790841649400107723*I)/
           119584949953064586840230439613954382841351267872518)*Sqrt[3/2] - 
        ((391730290566985815080896177589691113377848632704593*I)/
          101367673422303457729144845506273198889239088396928)*Sqrt[3/2]*
         Log[2] - ((427527370835662167746234958066611664727417383500567*I)/
          121899006112021785094108745862202627784525616447707)*Sqrt[3/2]*
         Log[1 - r] + ((391730290566985815080896177589691113377848632704593*
           I)/202735346844606915458289691012546397778478176793856)*Sqrt[3/2]*
         Log[r]) + (1 - r)^(15/2)*
       ((-180612620879386820940379129808435033639823716567562/
           101199229269850169617031226243411401228143198601701 + 
          (2918414098279981568618724377150918260297211506989541*I)/
           145507225537778465728302327690930684860106711423955)*Sqrt[3/2] - 
        ((717392894581490791726673913572168293097215984872665*I)/
          136648638517600523962439954295131170997250432022052)*Sqrt[3/2]*
         Log[2] - ((692712995007306057844475727585652335373427660734481*I)/
          153739612002448852264110734789767477509446929146290)*Sqrt[3/2]*
         Log[1 - r] + ((717392894581490791726673913572168293097215984872665*
           I)/273297277035201047924879908590262341994500864044104)*Sqrt[3/2]*
         Log[r]) + (1 - r)^(13/2)*
       ((-259451449257572008474746423086839433764638161630625/
           73347240899722211748847017222085086731524689210523 + 
          (1908930156781830356294415959060131969837266541800901*I)/
           83829788493950512182015770141717621980538042437231)*Sqrt[3/2] - 
        ((628734726319011922868629721277577940056867749860101*I)/
          99239245871604030927391735372755802925259115912741)*Sqrt[3/2]*
         Log[2] - ((1323484924275918832376625095411310044443049003782003*I)/
          244798495914983006652580203920828374208687827867061)*Sqrt[3/2]*
         Log[1 - r] + ((628734726319011922868629721277577940056867749860101*
           I)/198478491743208061854783470745511605850518231825482)*Sqrt[3/2]*
         Log[r]) + (1 - r)^3*
       ((5824679571576648692539515955217355803770873586974156/
           127153666712144463630075786904799307127000201917869 - 
          (1405288846230065315878528979079084102668733162176227*I)/
           46582629483843939347172671297928810483617413667071)*Sqrt[3/2] + 
        ((2916017414094633396191394330975639118341338463978958/
            155295531247367856029916065462895391978742619355945 + 
           (9842410163746709692174455409571724460028562551917793*I)/
            407652553933553139600145846435318930350067508745960)*Log[2])/
         Sqrt[6] + (616423870497768274231621076907003106464011256325815*
          Sqrt[3/2]*Log[1 - r])/
         94112317809079614761878343386662929101003679853944 - 
        ((1458008707047316698095697165487819559170669231989479/
            155295531247367856029916065462895391978742619355945 + 
           (9842410163746709692174455409571724460028562551917793*I)/
            815305107867106279200291692870637860700135017491920)*Log[r])/
         Sqrt[6]) + (1 - r)^4*
       ((1881916487863718105199735387519985944697567881342442/
           42411362813352932655131937443086281982112714647435 - 
          (703144944942569810597157412180889451711202901085344*I)/
           19840603304163700678248584746538238345969911316805)*Sqrt[2/3] + 
        ((2392856780665977921614981642232640911953780452665211/
            155630540626990657105775233683861968064816030358145 + 
           (1611433097947998670673209768473671964483728930623334*I)/
            104156942582182876847943755731537836150886614271645)*Log[2])/
         Sqrt[6] + (1026195048789708997231473961198811148168214850956207*
          Log[1 - r])/(70205462630226026064083347410903576403377314065517*
          Sqrt[6]) - ((2392856780665977921614981642232640911953780452665211/
            311261081253981314211550467367723936129632060716290 + 
           (805716548973999335336604884236835982241864465311667*I)/
            104156942582182876847943755731537836150886614271645)*Log[r])/
         Sqrt[6]) + (1 - r)^5*
       ((120981568153037553079010585252901934998815515943422683/
           2173655771209076665749998669657661312218926874249953 - 
          (839738466279614666407006649414750063354557239677206*I)/
           15893876158018372652751438257415322079217905529521)/Sqrt[6] + 
        ((1276127219873758557413108797478874109742063001406996/
            98255143361799119580773918305800527717892887661709 + 
           (756240072710445603471343405400222776773034935303243*I)/
            69620602178409304795149677671633302974538159050644)*Log[2])/
         Sqrt[6] + (411942886318773344173156870141407628927463748634917*
          Sqrt[3/2]*Log[1 - r])/
         124628474433428546247510089038706503449289823879047 - 
        ((638063609936879278706554398739437054871031500703498/
            98255143361799119580773918305800527717892887661709 + 
           (756240072710445603471343405400222776773034935303243*I)/
            139241204356818609590299355343266605949076318101288)*Log[r])/
         Sqrt[6]) + (1 - r)^6*
       ((2423510362423670915035974712763100996555031070982244/
           131390996068574831866812242116254613840048232828817 - 
          (470480547430021443831110238398650468175299292011706*I)/
           22514137578226447977870264267712221013842591876999)*Sqrt[2/3] + 
        ((657175021052677533492743503973422372744319159867524/
            58138582647872606189533486971087954768017961895183 + 
           (419891178342712277496935972523019703399516677068977*I)/
            51608152997676010165206566472130791148292167853627)*Log[2])/
         Sqrt[6] + (262429791779199415008038643316776372940526023335795*
          Sqrt[3/2]*Log[1 - r])/
         107777640167946592943464813496000676644586513378733 - 
        ((328587510526338766746371751986711186372159579933762/
            58138582647872606189533486971087954768017961895183 + 
           (419891178342712277496935972523019703399516677068977*I)/
            103216305995352020330413132944261582296584335707254)*Log[r])/
         Sqrt[6]) + (1 - r)^8*
       ((388348740254633086519230162487052781398877181258435/
           133185776060619278005309740038084023577475484921789 - 
          (545446355332880705987520980915936317068319883784519*I)/
           109418024395329213924347856190253304461546351915647)*Sqrt[6] + 
        ((33321048033892088793948869249692533517894625758608043/
            3671140924456193860195190293405889677025115611081055 + 
           (149930420681386098771184151250728094130875190389895*I)/
            29532190900376216387781245448796657549281883220643)*Log[2])/
         Sqrt[6] + (502692637092947685049156154093311924409182390843255*
          Sqrt[3/2]*Log[1 - r])/
         305117964144045362901444712547542560485625557371069 - 
        ((33321048033892088793948869249692533517894625758608043/
            7342281848912387720390380586811779354050231222162110 + 
           (149930420681386098771184151250728094130875190389895*I)/
            59064381800752432775562490897593315098563766441286)*Log[r])/
         Sqrt[6]) + (1 - r)^9*
       ((51829889156645671787648894494423745869292891148175/
           11040378892670241796406302876668281312727220646863 - 
          (1615889928852076587300275019385069360344327122565757*I)/
           184608706023319932557218923816340954685081622043676)*Sqrt[3/2] + 
        ((193234094490696813562637820888530648240021077506376/
            23293517218218191985823444833736657707657732241789 + 
           (949508134341816205389478933537967754961668175514815*I)/
            228023094951638787021759853567315892243513556478949)*Log[2])/
         Sqrt[6] + (179229918737912745545696641905015628883425398278161*
          Sqrt[3/2]*Log[1 - r])/
         123955170476999086259876459965074662291216455872520 - 
        ((96617047245348406781318910444265324120010538753188/
            23293517218218191985823444833736657707657732241789 + 
           (949508134341816205389478933537967754961668175514815*I)/
            456046189903277574043519707134631784487027112957898)*Log[r])/
         Sqrt[6]) + (1 - r)^10*
       ((301679629606312983478956533399169525772424835647238/
           63996516068519636730757193520127500396398072476523 - 
          (395579696607559814918103052692653450335182810864947*I)/
           33910465591789442241731936141888629816477938127577)*Sqrt[2/3] + 
        ((1644142027649574847114738574801078053092144056173553/
            214826741883117181081838903081845535515255957369950 + 
           (423597852406489009362975845674804467754301340290698*I)/
            121760416075492773123059266166540826833429452026933)*Log[2])/
         Sqrt[6] + (136172864790388350062871875695679473073400186692201*
          Log[1 - r])/(35073955592556509056887901553413990081252943956560*
          Sqrt[6]) - ((1644142027649574847114738574801078053092144056173553/
            429653483766234362163677806163691071030511914739900 + 
           (211798926203244504681487922837402233877150670145349*I)/
            121760416075492773123059266166540826833429452026933)*Log[r])/
         Sqrt[6]) + (1 - r)^11*
       ((357457669421971440333431316376745513007702799431043/
           41182131483558296507647390458320414793933267835794 - 
          (1797931378063829473223808770511058907593663455953703*I)/
           86057998907142666901585056766439799089202344294309)/Sqrt[6] + 
        ((584931636301726844363698214854461513290825161012905/
            82218091881022543332908301226917822951874100787367 + 
           (500215471681536503933637858479019001305338668941946*I)/
            169517810456399462987098975670688715372173663682533)*Log[2])/
         Sqrt[6] + (69901254413075938696273535937337592259424533490423*
          Sqrt[3/2]*Log[1 - r])/
         59651618621874752560574997199664869347407224332877 - 
        ((584931636301726844363698214854461513290825161012905/
            164436183762045086665816602453835645903748201574734 + 
           (250107735840768251966818929239509500652669334470973*I)/
            169517810456399462987098975670688715372173663682533)*Log[r])/
         Sqrt[6]) + (1 - r)^12*
       ((206500233831640254738975372868522598949922759217637/
           114557662542221806519900345208063356804115413770278 - 
          (462748105977277162729647764025042954984966880446437*I)/
           73751084207268718203676696834401935339146864826560)*Sqrt[3/2] + 
        ((3110899230777596788881123234017169753527110287732222/
            467471183898867602551918456273462719442119915335117 + 
           (115716679874154664022331926225510327604350684515429*I)/
            45648631727434928042987741767487914952222027463777)*Log[2])/
         Sqrt[6] + (111477646746154312434841417931913837065982517208811*
          Sqrt[3/2]*Log[1 - r])/
         104195444555129289667347691090227869845225826377984 - 
        ((1555449615388798394440561617008584876763555143866111/
            467471183898867602551918456273462719442119915335117 + 
           (115716679874154664022331926225510327604350684515429*I)/
            91297263454869856085975483534975829904444054927554)*Log[r])/
         Sqrt[6]) + (1 - r)^13*
       ((104116375119462285555510537815473571151395661747413/
           18301985676931850159128327715141045193435695860765 - 
          (183927662389819355454409565230065582757671085969673*I)/
           10785659067815257718382107167497540913429424768217)/Sqrt[6] + 
        ((678571001877948213639039446576432367450525194731298/
            108442804724758268076762040368610187746295295488501 + 
           (14587964324578191216468110638555622465964702475067*I)/
            6626457515218136325905342671587934315686041537390)*Log[2])/
         Sqrt[6] + (6783840802841461256889088282024901582307088602803*
          Log[1 - r])/(2298566333696591785340312291130753259719897818289*
          Sqrt[6]) - ((339285500938974106819519723288216183725262597365649/
            108442804724758268076762040368610187746295295488501 + 
           (14587964324578191216468110638555622465964702475067*I)/
            13252915030436272651810685343175868631372083074780)*Log[r])/
         Sqrt[6]) + (1 - r)^14*
       ((103394088590565405679191268084353168201664486429319/
           34721362462676598696151409081687914855935276017051 - 
          (2300104779131657460354611716278313141839959889978873*I)/
           148101709195114333423691385537796103172989708917931)/Sqrt[6] + 
        ((73486525349838687085043384390837735754541290195719/
            12434191885890132729895083486553027764218717932457 + 
           (255607590426841421733131809011857392717068110290360*I)/
            132444916069821489217502467888433787089135735323123)*Log[2])/
         Sqrt[6] + (150410667685997941783669217839875339089401280228311*
          Log[1 - r])/(55054107108716257071654605429121834707407328748179*
          Sqrt[6]) - ((73486525349838687085043384390837735754541290195719/
            24868383771780265459790166973106055528437435864914 + 
           (127803795213420710866565904505928696358534055145180*I)/
            132444916069821489217502467888433787089135735323123)*Log[r])/
         Sqrt[6]) + (1 - r)^16*
       ((31171809421062552741895638424679749105029950843616/
           71467064619750017832956859258804285641717831883257 - 
          (746532349646293506625640039723995277493677451729855*I)/
           171263037445621220473723061485481970602909339641127)*Sqrt[3/2] + 
        ((424909226725843516010233906882918011149817866965243/
            79713910932221690462383323653567962989719212907987 + 
           (168327835195967433377176600467952831519476377613032*I)/
            110840581854429996408235495552832739179064300703765)*Log[2])/
         Sqrt[6] + (51096384007188714031066535642307318687399724385552*
          Sqrt[6]*Log[1 - r])/
         128484421153880391497256373003005183922050198299117 - 
        ((424909226725843516010233906882918011149817866965243/
            159427821864443380924766647307135925979438425815974 + 
           (84163917597983716688588300233976415759738188806516*I)/
            110840581854429996408235495552832739179064300703765)*Log[r])/
         Sqrt[6]) + (1 - r)^17*
       ((27520339629782945272471033381639141627864722047282/
           35690721362574536964732307436995088936483155031635 - 
          (253703160769479022255625666010649820303394458984631*I)/
           62982535051058688401801383694618232091556403764617)*Sqrt[3/2] + 
        ((750154220450428740133111438524879446634553167437327/
            147503446439345661031872969471808672288529748244018 + 
           (167145315625451657603078707705650283396032609482583*I)/
            122833515781077005715053175982483733058386920874102)*Log[2])/
         Sqrt[6] + (48443847760207824875822702723117822035482977835385*
          Sqrt[3/2]*Log[1 - r])/
         64607263554888821574017884195011451259193952577381 - 
        ((750154220450428740133111438524879446634553167437327/
            295006892878691322063745938943617344577059496488036 + 
           (167145315625451657603078707705650283396032609482583*I)/
            245667031562154011430106351964967466116773841748204)*Log[r])/
         Sqrt[6]) + (1 - r)^18*
       ((5396404090998926333237215962008985604942505850858/
           63307228722185360061862156568734549883429686962949 - 
          (211764110499649588059487859745281744721719431555217*I)/
           18881767945132874375983878298763334964934541798852)/Sqrt[6] + 
        ((280480173654191656514315299901219862196899877033621/
            57655035771651264284873384234258806196179971618671 + 
           (169941011854030214169564789929730864462680181211670*I)/
            138581416072710101412393857821000893960791789101123)*Log[2])/
         Sqrt[6] + (61830747919044377555309550789337778378325041444681*
          Log[1 - r])/(29007627421606367149727128957125041711916251953658*
          Sqrt[6]) - ((280480173654191656514315299901219862196899877033621/
            115310071543302528569746768468517612392359943237342 + 
           (84970505927015107084782394964865432231340090605835*I)/
            138581416072710101412393857821000893960791789101123)*Log[r])/
         Sqrt[6]) + (1 - r)^19*
       ((20585581387465768564328871397167734050978479679239/
           49589789542337315054307737373762636866157633513614 - 
          (389463031118662637784412686280893071075933135603683*I)/
           111810019776761453738869455676836269274564629651861)*Sqrt[3/2] + 
        ((561583341257542882452131559092709085106216598225682/
            120399286452322021068233876807328462058703664638453 + 
           (78755126770846704793925779979449327975126882196019*I)/
            70896365850346498898357835393196813611539301287584)*Log[2])/
         Sqrt[6] + (20948684373593318058601694194221471315656280320376*
          Sqrt[6]*Log[1 - r])/
         61946842797557282244813792898984840187841678575347 - 
        ((280791670628771441226065779546354542553108299112841/
            120399286452322021068233876807328462058703664638453 + 
           (78755126770846704793925779979449327975126882196019*I)/
            141792731700692997796715670786393627223078602575168)*Log[r])/
         Sqrt[6]) + (1 - r)^2*
       ((21248476522538628342092898988101106926560380730587347/
           86061855066175860525970811620237476009141447832087 - 
          (9233646867654607255542402730577307274196299711774564*I)/
           41262866931821929611734988868260860939179521255459)/Sqrt[6] + 
        ((426144385052037039521375530963332743002648189705147/
            136432647732215510869188734390740073062208555060944 + 
           (12713160469282013191691293453080446398709834267468365*I)/
            257820529247680928603367913636190280117539855874136)*Log[2])/
         Sqrt[6] + (1377477727927927274230953092767882524129350467699449*
          Sqrt[3/2]*Log[1 - r])/
         87168203531456439228135179475952844086614270911461 - 
        ((426144385052037039521375530963332743002648189705147/
            272865295464431021738377468781480146124417110121888 + 
           (12713160469282013191691293453080446398709834267468365*I)/
            515641058495361857206735827272380560235079711748272)*Log[r])/
         Sqrt[6]) + (1 - r)^(39/2)*
       ((135558322269764174581581803058855102373188309921201/
           63832428711269199058591215222750337443051798848815 + 
          (572489484315840952755845997370248873274181935608971*I)/
           23108638750363309407098946776774197172943302282975)/Sqrt[6] - 
        (((72073487273324394372705541551981728839547329795759*I)/
           15286168260853285354638436501196192277902212793319)*Log[2])/
         Sqrt[6] - ((165358280159528792438290413852275707734264213090331*I)/
          84012671010998233719366649419207681624638940068018)*Sqrt[3/2]*
         Log[1 - r] + (((72073487273324394372705541551981728839547329795759*
            I)/30572336521706570709276873002392384555804425586638)*Log[r])/
         Sqrt[6]) + (1 - r)^(35/2)*
       ((75105142931810663090073699886323008208894543970999/
           39234566269212040273242652079146418887078066739989 + 
          (2166060834825638429231307788397339937751535943453263*I)/
           79013379175811948632801052184466500595737654940780)/Sqrt[6] - 
        (((455438052003649488466803469063900380269091459524545*I)/
           84651611392313325861399147348898713085174227601324)*Log[2])/
         Sqrt[6] - ((84491886755855730118838285232174315664297230110846*I)/
          78802186415705266804740969716800096829148767260085)*Sqrt[6]*
         Log[1 - r] + (((455438052003649488466803469063900380269091459524545*
            I)/169303222784626651722798294697797426170348455202648)*Log[r])/
         Sqrt[6]) + (1 - r)^(31/2)*
       ((20028064024398292971657479565523697240465911385137/
           12201149778949487035683643194540913731815592861674 + 
          (1474274173848459346098225228317712676130323144689456*I)/
           47979123806638500972752688184247038730517509548075)/Sqrt[6] - 
        ((28259550416475797663427887097115015216259679977405*I)/
          9046210887322563621257120965758404744106541421693)*Sqrt[2/3]*
         Log[2] - ((238833877245272219190377832181877027013277952169487*I)/
          101264693117303282580277889319029697723508128553849)*Sqrt[3/2]*
         Log[1 - r] + (((28259550416475797663427887097115015216259679977405*
            I)/9046210887322563621257120965758404744106541421693)*Log[r])/
         Sqrt[6]) + (1 - r)^(29/2)*
       ((19946752110107627338794723255744628170973437944247/
           40646448702785520176138009177228722434818441171050 + 
          (1023000974821110039722739790194868150635096784934669*I)/
           98782599460318227985475081256039466908098075819734)*Sqrt[3/2] - 
        (((3046206241455051050966869352934148384026932149640305*I)/
           448807111487790701524650705221426726126452522584113)*Log[2])/
         Sqrt[6] - ((117269616790251087047863778616870864397680393151905*I)/
          47209226788444178667965888876430286136790258449828)*Sqrt[3/2]*
         Log[1 - r] + (((3046206241455051050966869352934148384026932149640305*
            I)/897614222975581403049301410442853452252905045168226)*Log[r])/
         Sqrt[6]) + (1 - r)^(25/2)*
       ((114641396165367333517839410306111604125789250486354/
           113300875194401599056798293882952568107899659767929 + 
          (3146950949021409678169875825271010135182008584398915*I)/
           87459061274041511650698890595552044584047282718286)/Sqrt[6] - 
        ((549001151148400702984687853310111650890197052377215*I)/
          134320914604775600694440084085372035980974889351973)*Sqrt[2/3]*
         Log[2] - (((94950534190598902912270126650027463948510223928943*I)/
           11354478080339086604575836098252142870155097927333)*Log[1 - r])/
         Sqrt[6] + (((549001151148400702984687853310111650890197052377215*I)/
           134320914604775600694440084085372035980974889351973)*Log[r])/
         Sqrt[6]) + (1 - r)^(17/2)*
       ((-14369657328459008051033677830516459946576343252929/
           17806255470730021310299747899647248281536077223497 + 
          (2274510279617558204703906989163081874926270192127634*I)/
           130744593408052130444271915898229719096706565186215)*Sqrt[3/2] - 
        (((994009064161950145989004819086151223354508112049041*I)/
           74274367809892641584487963761259482328007673745037)*Log[2])/
         Sqrt[6] - ((196046254027344654313064577003858392841537767468679*I)/
          50085395770764861583777779325483968854035713757690)*Sqrt[3/2]*
         Log[1 - r] + (((994009064161950145989004819086151223354508112049041*
            I)/148548735619785283168975927522518964656015347490074)*Log[r])/
         Sqrt[6]) + (1 - r)^(11/2)*
       ((-726913278036531136806179377640363275372330726334005/
           36850093054107784319974594295236642320049922751593 + 
          (3189553905905074529646105992242633554313811456319694*I)/
           38902047269658859408046036596706815098339718355903)/Sqrt[6] - 
        ((999606489224924708694515738101739324465959772187917*I)/
          84220919288974968539935915609595273370299108609941)*Sqrt[2/3]*
         Log[2] - (((253308575346500307910366208846910794575818354821689*I)/
           12407365127963022843984904937741423247072839024002)*Log[1 - r])/
         Sqrt[6] + (((999606489224924708694515738101739324465959772187917*I)/
           84220919288974968539935915609595273370299108609941)*Log[r])/
         Sqrt[6]) + (1 - r)^(9/2)*
       ((-843524722099056760572363297210922828342270882719412/
           73753713630611851730722378797121190347504987876141 + 
          (1195136614577185316040026064516144349379582646176987*I)/
           34940348991390419628112422125493485345507809259365)*Sqrt[3/2] - 
        (((2584193907259915343384056751860736909168845019105923*I)/
           82869099728624265470607243393902607826758710249878)*Log[2])/
         Sqrt[6] - ((390951965534967533348820708976058523207664190210181*I)/
          43748517282482849879932349733654016840878599259163)*Sqrt[3/2]*
         Log[1 - r] + (((2584193907259915343384056751860736909168845019105923*
            I)/165738199457248530941214486787805215653517420499756)*Log[r])/
         Sqrt[6]) + (1 - r)^(7/2)*
       ((-1300358326837644035799995599622847002757425251537127/
           24060217935224176011456575054164110548765339889341 + 
          (12792040755689018266029335023287935962141067526852255*I)/
           104836225604810092370689816831217257392269191278784)/Sqrt[6] - 
        (((1194427546174925319426232201496066095534865377718399*I)/
           26758810295206441428723161009919171562347217914422)*Log[2])/
         Sqrt[6] - (((812756157618488404348420041434528121003731829814219*I)/
           22747516716381322092033170132052922522253126262963)*Log[1 - r])/
         Sqrt[6] + (((1194427546174925319426232201496066095534865377718399*I)/
           53517620590412882857446322019838343124694435828844)*Log[r])/
         Sqrt[6]) + Sqrt[1 - r]*
       ((1412999850576395249894471571452470544424409315114509/
           72004365804263659249274962685196930516270371733979 - 
          (8941620290199677930824338620335816886944014617962691*I)/
           425797864791366997963246773841504416694647842577962)*Sqrt[3/2] - 
        (((6397249514922548314670184212300856547148741844564683*I)/
           111071332635507623848059882633292978786176219478771)*Log[2])/
         Sqrt[6] + ((236601735116420701498941188319003978988856827492119*I)/
          59917263414997335518757442903516455054544394630851)*Sqrt[3/2]*
         Log[1 - r] + (((6397249514922548314670184212300856547148741844564683*
            I)/222142665271015247696119765266585957572352438957542)*Log[r])/
         Sqrt[6]) + (1 - r)^(5/2)*
       ((-4219893574687844213091901422097735454786012925172817/
           116466092410491120112186344529806680434325565055945 + 
          (6304644362193202818551873403541893429168157244933320*I)/
           96943521103854307766251667655158929779462912822649)*Sqrt[3/2] - 
        (((4793891745893469244343096288577366804717137408913529*I)/
           61200927914950417643120801033915936500265446172209)*Log[2])/
         Sqrt[6] - ((1434859236980136566816983675681390064507011528592450*I)/
          47840101945023633737535287306851083665970034677433)*Sqrt[2/3]*
         Log[1 - r] + (((4793891745893469244343096288577366804717137408913529*
            I)/122401855829900835286241602067831873000530892344418)*Log[r])/
         Sqrt[6]) + (1 - r)^(3/2)*
       ((719794777400373486009094498987437880378587925647115/
           80612427497208718461277083453768721666882669603682 - 
          (6124139781078695949400234321995437893720688400198627*I)/
           128792676384220463868138299626215643164453736939879)*Sqrt[3/2] - 
        ((542262647221248116721172600985494474477400515877363*I)/
          9656367077970155015041782594577314047398924055857)*Sqrt[2/3]*
         Log[2] + ((294769531633051288167455381759072207081758906706254*I)/
          92988575865777569809005167729400483429619633388519)*Sqrt[6]*
         Log[1 - r] + (((542262647221248116721172600985494474477400515877363*
            I)/9656367077970155015041782594577314047398924055857)*Log[r])/
         Sqrt[6]) + (1 - r)*
       ((-12115363387200771697376288492927212988770220932377159/
           129768727206407073620585869559747969498266436951330 + 
          (504171988074838930505125986990758515167547502145883*I)/
           30121936339281469950396582805607554214221873764855)/Sqrt[6] - 
        ((72677583636938023170761420791903469196457946999547663/
            714328964778041077892048007905904213366211336533236 - 
           (485979099215986184614239862709941585370251404994253*I)/
            200268219561912727654619665656492310930894130432340)*Log[2])/
         Sqrt[6] - (121*Log[2]^2)/(4*Sqrt[6]) - 
        (192637923240861154499219731632140098471931214639172*Sqrt[6]*
          Log[1 - r])/111708422789350348137741135250227152584215418114459 + 
        ((72677583636938023170761420791903469196457946999547663/
            1428657929556082155784096015811808426732422673066472 - 
           (485979099215986184614239862709941585370251404994253*I)/
            400536439123825455309239331312984621861788260864680)*Log[r])/
         Sqrt[6] + (121*Log[2]*Log[r])/(4*Sqrt[6]) - (121*Log[r]^2)/
         (16*Sqrt[6]))), 
   BF*lbl*nh*Tf*((89224576245193632007840782982292316140677499072055/
         122839142233821260603313052526526720349564794566518 + 
        (1983259700349522931440203845458332998447286000692721*I)/
         896579899260214609213879034513927664705889032843758)*Sqrt[3/2] - 
      (1066034072348317804187193148936415693357224699470343/
         321282342138345363973414528086098434040093718585740 + 
        (77422458846595026250535381723165398464908318606725*I)/
         98439588694898859527331219979798506504112854114773)*Sqrt[3/2]*
       Sqrt[1 - r] + (2928367867159310995652149522629769976922465273364699/
         233893564692430513639103672757901354085191733545654 - 
        (2489090057081236210249064113519233590749605534528509*I)/
         198613255064176918222785451009018994882046966523760)*Sqrt[3/2]*
       (1 - r) - (4507650092987985449687211900315242211881392377546865/
         230332822219561270116422821449281632338583290526822 - 
        (1356403070332428246607212792837528319560453128436305*I)/
         193195960797102728954576503432999312241075244275746)*Sqrt[3/2]*
       (1 - r)^(3/2) + ((7520867640530736729852620149028857457558312659413285/
          158992888829105592079409046440234916770854906773742 - 
         (167050636947294381834255113469409802252375134261742*I)/
          10174126510764657343316568674118536521356085841573)*(1 - r)^2)/
       Sqrt[6] - ((4910034434095578911266978959668361883399748895883425/
          236232650410771870003036156442248027514199383037248 - 
         (1108247745256903612256274758763922306007453799250405*I)/
          46439344970641124414917250416324201825954353983236)*(1 - r)^(5/2))/
       Sqrt[6] + ((7349578122972608879091475627534758642172089207647708/
          743977521126509475578032976399562511735182944835503 - 
         (382148543588029064994819598420436776809118119193035*I)/
          95705675077846027355502352013415083473619803939432)*(1 - r)^3)/
       Sqrt[6] - (192691720029011549829155050704707542880256567494465/
         58287549995896950618312785315812015492384432785977 - 
        (146817109936335120539131363628595254107522056519776*I)/
         116737586642046706127887881718069205594504863880719)*Sqrt[3/2]*
       (1 - r)^(7/2) + (608093130051118996147476662152285338417873750586086/
         180800639889998156443107838425820949822422289978953 - 
        (514246140409659955552216825067253912175931296022943*I)/
         300111336327932639758087069731316537581862635638018)*Sqrt[3/2]*
       (1 - r)^4 - ((124219301113486917864162926477652544729195295591611/
          18338083011156023110799093556795537128758772702374 - 
         (792985968081124000901348335704491940609820129346751*I)/
          111379638960274651774530822640170716428524680425244)*(1 - r)^(9/2))/
       Sqrt[6] + ((156449277445470695946919594971749781764488367412089/
          37093337934293732536146507800015835721043797708402 - 
         (653811413226181635049540133544210036862970644215731*I)/
          153732898093344084489491023470265900611000893275420)*(1 - r)^5)/
       Sqrt[6] - ((210964090551922079691743830800377599666090312669163/
          45160826418401981023856298751183098334731317403206 - 
         (127269253922190245861799005064414212342969829154465*I)/
          34835637478915606383134428454445547986018669582488)*(1 - r)^(11/2))/
       Sqrt[6] + (395053573351590274438236362270173141720246809182397/
         264533257974260667505709381192742696092593100773762 - 
        (410390013921554918400115643326965225360710518177575*I)/
         322436148157387469241240704005518756144103384269943)*Sqrt[3/2]*
       (1 - r)^6 - (284447032417245894061119334420198427024213950747245/
         242344317530849756913385741635719638420935706449482 - 
        (68996751453456835404900982403715506882997362925887*I)/
         47744554964511140937710572844612510956572997924052)*Sqrt[3/2]*
       (1 - r)^(13/2) + ((262450377589175896845545897340595916804115061879419/
          103150887033447912638520981254123884012729994265760 - 
         (298927071881852587686908045479105715993738392140067*I)/
          88391881229016257474204714707711699136861443072804)*(1 - r)^7)/
       Sqrt[6] - (552590844210902575675075871799394017462866385193981/
         596929966287517962598679829347564569436982330321200 - 
        (168516430158575827425523539480810209696473419475469*I)/
         169989095822384058583770804755917737587370296856037)*Sqrt[3/2]*
       (1 - r)^(15/2) + (78655496288010185886620752005994824397608488066501/
         87842531071070663855834439490417704503694662084869 - 
        (214296907302622287970924933566711816166729232483465*I)/
         210886626787470212015207383596378186433658987554816)*Sqrt[3/2]*
       (1 - r)^8 - (67098636833995898392512153704337277331034657800751/
         87891282541406811396969802040435598109433926335982 - 
        (224397808969220467290679142453001535728670995529821*I)/
         211899296390498915684195101656500939539376538339854)*Sqrt[3/2]*
       (1 - r)^(17/2) + (210393482773843580528755706227999497371050893600001/
         343305931421099581007639300615788627226711121631588 - 
        (79208305134004588920080189964799874266985778438017*I)/
         85756809328776472006876398828565272397074875523313)*Sqrt[3/2]*
       (1 - r)^9 - (30315966566633440934738604697068643398971712519503/
         46628387832745803939229948413967800279060635894309 - 
        (159864416815174350714558209018705909690375104046071*I)/
         192066904996189312524093343500823662267845120998730)*Sqrt[3/2]*
       (1 - r)^(19/2) + (137753000010828331701904929855958309691229921982589/
         218593545668526285226456501743719566460784156962296 - 
        (155017678236215163149912806358743046474363558017819*I)/
         182946668056733283747662092388130627288479369542540)*Sqrt[3/2]*
       (1 - r)^10 - ((100777028920023951710903942482985097183812999489369/
          59076785129658906339569838328112206686643978705664 - 
         (713761726937376716480952502880940585046894888669575*I)/
          283451893004067043813315737422012827743902884976062)*
        (1 - r)^(21/2))/Sqrt[6] + 
      ((128016945789204534831619002800542034030100769683843/
          85675546992344338412771664711733081241105051166722 - 
         (126414576931601735363142718403959915304904517263187*I)/
          53812041166277304642350280606630229183393614525746)*(1 - r)^11)/
       Sqrt[6] - ((61316894296741159920717809606901501832621764435583/
          40250156160405124601462314472145546578057723266427 - 
         (52714763438798198739540306841686513591462798152918*I)/
          24322244762837834559093585280102522058622924447665)*(1 - r)^(23/2))/
       Sqrt[6] + (47109808991851683677659452353440270249698669555771/
         96369403277070933354220932984868886150104370026709 - 
        (51186288596729107096478732301340228812394481134769*I)/
         70273432095624041217316117865080117205434994128325)*Sqrt[3/2]*
       (1 - r)^12 - (50248733159352447582257672393049180309127606871713/
         108954852151996475722602577963558183073297488233940 - 
        (99902912606790966980970983263713231030441332814687*I)/
         143486317480342451306569951795147043054225056362514)*Sqrt[3/2]*
       (1 - r)^(25/2) + ((183436418805571579254918756612004978694900305936125/
          140945697377972387034842885235478281336359428526056 - 
         (159931948872854251851284547057488158380109526250004*I)/
          78244999187469865101116985017170534671184325716927)*(1 - r)^13)/
       Sqrt[6] - (33615535045590985768816772985343039876630976380517/
         79175713130413242665011556874684839527280027678567 - 
        (114151932585376696546271582300576154662059012651595*I)/
         177749824438194222029326493062565859719739562510286)*Sqrt[3/2]*
       (1 - r)^(27/2) + (14012972011775455950969382021010208658491893289121/
         34683010382486329567959680526894409133910646083797 - 
        (77945892797659935651021299077170698835863942138231*I)/
         121705765152167217575062750168618211195878748642810)*Sqrt[3/2]*
       (1 - r)^14 - ((66151141010639017625986566223510729095393240256367/
          55799003778217249144567703063238653757687631760886 - 
         (151333143442476173562798711214458999301494751187107*I)/
          84692837471514216657871470141653360914797271240832)*(1 - r)^(29/2))/
       Sqrt[6] + (68941229341430379176079981946658652621643173114857/
         175227080411496427567216596912890502380546224690480 - 
        (15570876000297991331439270618547784647603582771793*I)/
         25753455379735418593410410612101955450027052132877)*Sqrt[3/2]*
       (1 - r)^15 - ((21138995536540043675773328650423686357298417888387/
          18986432845280874019517054881620396357091660243910 - 
         (75906797829947357586638403387449481593145451042718*I)/
          43561114225219939213706282001603306831469096386911)*(1 - r)^(31/2))/
       Sqrt[6] + ((37244952103809002460656645329893152827705472710393/
          35619563242524601432303408954724708313881104845500 - 
         (337951786241098606853523481393295242287820697873361*I)/
          196609571775089788881467065042059299358641220346654)*(1 - r)^16)/
       Sqrt[6] - ((50934034794045867271017402048619623455347197195491/
          48355563837411399091858539687373770439540233366518 - 
         (107743361790371227694720669855183620030988135133131*I)/
          68917101876899234693124209851405600937618175274850)*(1 - r)^(33/2))/
       Sqrt[6] + ((41738990589639006061264282283771495878139789952911/
          38059539892502176595257488583306220335337789945584 - 
         (107331254089794815036177745748493881222538510492490*I)/
          65667722111869760804396192353290296502132901984391)*(1 - r)^17)/
       Sqrt[6] - (38518484091107988401349998544937702533365456966785/
         115258645097412596645294387181409909052530609008548 - 
        (75414017350382966881390454097585164489590384676437*I)/
         141683434576509065556436209188795092301471599729688)*Sqrt[3/2]*
       (1 - r)^(35/2) + (26389530878584666336762535684073592690420264828989/
         85196880502110724130948071312302963233356783201244 - 
        (119218146840800593596728039756785223106863877103924*I)/
         229428912598770188954663180091484962243055709352361)*Sqrt[3/2]*
       (1 - r)^18 - ((108851689762467111907981041109920415633613689538709/
          113493864198056461515631278383411755333438759447169 - 
         (55310373685893846859856512996380541121786286110567*I)/
          39746310226140355733702853529366298743004378513000)*(1 - r)^(37/2))/
       Sqrt[6] + (45394123463597209801435078480360490345072076959785/
         131643396395909510246111338837333682350298666436814 - 
        (109542205035451297819657041659740791816696933090935*I)/
         220426020231730824823854930566378850452512185968942)*Sqrt[3/2]*
       (1 - r)^19 - (48068948774040568723877534251953212063255349618569/
         156510491671331070521963121626321510065614311969894 - 
        (114128431646033681143622877318597920354463407026849*I)/
         231601418896531939458387075857939977505878193199794)*Sqrt[3/2]*
       (1 - r)^(39/2) + (64666679616209463188951870159737278519485189911487/
         230009935134594684979783254031269360668349508056938 - 
        (108670724724475508642846147625613081400577089472773*I)/
         228087772967348346516069127587645090909410455943050)*Sqrt[3/2]*
       (1 - r)^20 + (10266146345130325035668855267340830895991576573881*
        Sqrt[3/2]*Log[1 - r])/
       54111229369552492417626099695987918150269658327966 + 
      (159889003487567853171848828223630079496907687823634*Sqrt[2/3]*(1 - r)*
        Log[1 - r])/45210967152003799746755945763584022864833409779593 - 
      ((2219006157854278415059184494635194782718722220765667*I)/
        264874349080397249553085838702296719047106126168778)*Sqrt[3/2]*
       (1 - r)^(3/2)*Log[1 - r] + 
      (433188946151505895242175958710776992540993434410911*(1 - r)^2*
        Log[1 - r])/(47081313256393837770000883155876299505017738092280*
        Sqrt[6]) - ((187195303377505761900073036765172795575412519776889*I)/
        111723966960438796033543682486218528801451912009645)*Sqrt[3/2]*
       (1 - r)^(5/2)*Log[1 - r] + 
      (156325413281004802735943409968345541628051034503641*Sqrt[3/2]*
        (1 - r)^3*Log[1 - r])/
       181268264378014014493796130361938521484711883059482 - 
      ((201114583231592559835455996137265674342826743759311*I)/
        190959085520642499458059814118888234743855328052048)*Sqrt[3/2]*
       (1 - r)^(7/2)*Log[1 - r] + 
      (164590603772713589278916396811813930645491421290947*Sqrt[3/2]*
        (1 - r)^4*Log[1 - r])/
       134677891231415453998105722535385747506819148844005 - 
      ((79857611144096469713016230922222324215899227417289*I)/
        116382734607105082274452541113807327072103755262117)*Sqrt[3/2]*
       (1 - r)^(9/2)*Log[1 - r] + 
      (31367533345490783297234359484157977387744689593239*(1 - r)^5*
        Log[1 - r])/(9873203213806083065910091448136535677359015083661*
        Sqrt[6]) - (((42506615247914873778957841603731367678003693047673*I)/
         29829919377512430072138723162458246163102664499324)*(1 - r)^(11/2)*
        Log[1 - r])/Sqrt[6] + 
      (197160497497697850576172550368736498347213944779311*Sqrt[3/2]*
        (1 - r)^6*Log[1 - r])/
       203856216222629938160763249574195210749751006247962 - 
      ((28290656838910987631143888215258484311677308003271*I)/
        81838635594256445664406701538276954187106730900336)*Sqrt[3/2]*
       (1 - r)^(13/2)*Log[1 - r] + 
      (24813855581083842304305022153536474240587464075129*Sqrt[3/2]*(1 - r)^7*
        Log[1 - r])/28407185535083941561299475904037620473466817840476 - 
      ((1598469115521801145199710534622101726706788173814*I)/
        12215859836571161497385788669103879125208523810281)*Sqrt[6]*
       (1 - r)^(15/2)*Log[1 - r] + 
      (641353066214904545730306898866477162904640547895275*Sqrt[3/2]*
        (1 - r)^8*Log[1 - r])/
       802362025668649820361123594400234651927943682915766 - 
      ((19812608092049283987986992663833390231192801448635*I)/
        96920614132466666168589070754690522942870344545169)*Sqrt[3/2]*
       (1 - r)^(17/2)*Log[1 - r] + 
      (29048519544413094848578290679179395836709069087455*Sqrt[3/2]*(1 - r)^9*
        Log[1 - r])/39460569308635056125870726156025687689883367958843 - 
      ((29932721002155482742086221071327647524043894013199*I)/
        182783741689960876898719746577416329623120695406202)*Sqrt[3/2]*
       (1 - r)^(19/2)*Log[1 - r] + 
      (43850751655822421830711255678112362596309637677457*Sqrt[2/3]*
        (1 - r)^10*Log[1 - r])/
       42807280371008401891514237136678041692789914164263 - 
      ((54948224284019736764223163361278522640100745746029*I)/
        410257346442636111543899870745288527155590469839844)*Sqrt[3/2]*
       (1 - r)^(21/2)*Log[1 - r] + 
      (162829968544787837380532956283599593028269142560297*Sqrt[3/2]*
        (1 - r)^11*Log[1 - r])/
       255501580328545143290897355213174665427115666753894 - 
      (((11124828948256318392149734796826991237916494185269*I)/
         33271705207593574192540722984986128098725153181083)*(1 - r)^(23/2)*
        Log[1 - r])/Sqrt[6] + 
      (57756808838497892866217054571065669609335797386719*Sqrt[3/2]*
        (1 - r)^12*Log[1 - r])/
       96602622939422710984781442711512150915534896472743 - 
      (((36381033177584237350458687593962996027671942795425*I)/
         128856161253442133578116940763050967026316156185176)*(1 - r)^(25/2)*
        Log[1 - r])/Sqrt[6] + 
      (20830206250325372119067265124861808935774178913947*Sqrt[2/3]*
        (1 - r)^13*Log[1 - r])/
       24644495690209249624188694635420189959475705574519 - 
      ((13866265485388569581376065753746399783420655060677*I)/
        172314762071820040134967163219283434258785393986196)*Sqrt[3/2]*
       (1 - r)^(27/2)*Log[1 - r] + 
      (91736615797526891919434518715530394774301855916447*(1 - r)^14*
        Log[1 - r])/(57347124231315568413335054655210709621534662541110*
        Sqrt[6]) - ((3152440298300208156673532649896691609987255308291*I)/
        30215292963274436063572703954949600487588517503469)*Sqrt[2/3]*
       (1 - r)^(29/2)*Log[1 - r] + 
      (38562270953009982904248224267787953985304665343675*Sqrt[2/3]*
        (1 - r)^15*Log[1 - r])/
       50766979891099724959258179086264596870597317130219 - 
      (((8315014024739729796738854311025056071125009284439*I)/
         45668240527169952464249841314483178910579092755976)*(1 - r)^(31/2)*
        Log[1 - r])/Sqrt[6] + 
      (96800295073079279104371012505504193981178918849763*Sqrt[3/2]*
        (1 - r)^16*Log[1 - r])/
       200644249948139755855276537941718339081409959535414 - 
      (((13089391119158431442184690348768510993906873477943*I)/
         81706449740593645364529179953869763896593058919570)*(1 - r)^(33/2)*
        Log[1 - r])/Sqrt[6] + 
      (74414412885040419930373244664456996085920566117169*Sqrt[3/2]*
        (1 - r)^17*Log[1 - r])/
       161441656981606076822279454419381900836284129494746 - 
      ((5763894950056322288311682067527967261869679827411*I)/
        121773566042419246669221309573396147855196017876230)*Sqrt[3/2]*
       (1 - r)^(35/2)*Log[1 - r] + 
      (59691128595085691636233832040547942925390859335363*Sqrt[3/2]*
        (1 - r)^18*Log[1 - r])/
       135198558565118759449097319261053513478133399957465 - 
      (((5598441676822254644789738972540323542647744299249*I)/
         44187446265935125593293829299864087306102683859947)*(1 - r)^(37/2)*
        Log[1 - r])/Sqrt[6] + 
      (24389831599805980823043988590420102516675586916401*Sqrt[2/3]*
        (1 - r)^19*Log[1 - r])/
       38360831263700806445579318114250781623470902014855 - 
      ((6087004235569568435206308974396061762243792827211*I)/
        160583841944751667700420222762146089351370937113474)*Sqrt[3/2]*
       (1 - r)^(39/2)*Log[1 - r] + 
      (70819278064994292005173416531410655189897118803401*(1 - r)^20*
        Log[1 - r])/(57890588315041957772071439546550808170229649285444*
        Sqrt[6])) + 2*BF*Tf*
     ((-164094065265902393898511576649137005371474642623983646974554022683481\
29327641396796389901078321835683210229465569312060025489922743110471235770170\
35024253772022647371663570142170219144420315319116110810472889360269927070383\
62193688135209329847289727931893984811065425993557362720534626944703502439779\
05393117319765577288130291005993446857458116762843237483741056390299019302868\
50084607911417110813966007457762841789650119813827773015693401079345187739348\
34146233126860741234707615452881655497023205535810570988597791680193879649066\
73447913794034242641185964306821814832752277718953349998368905858043051550747\
87442309233626674095230122097605860496062542581234265731006666388181729478215\
01824760553341864025790747843127907729708911059422923159962089942123684520680\
18058020906399738722696689114174346310352354463889099162172646260642391579457\
72832196234892183735366265642037513476145570993785894218394640401669368474250\
63133133419498713197411699149382616364820277837157173751034397427875406128640\
2651732117525647395653987624708091727410649037509567/242396914759845082409256\
61788064479717764705370177457655003848568922776290351302357933905061790113018\
99782853020515119102993180481296195503019563780188170452584458966724153651989\
53354829096075312765310683863500173993122157215677878277227413098272800732537\
62480583819678406658184524183929529914538282814140404917669201703970092733925\
15100783104883005330839535018865937003419916533187523706716452535248069967542\
91132939868861018757012406467243963508716799871447389575403449837687783188364\
49647746265379505306019143484820290175619113914369408635463073911060430462169\
31085926585887649217978500801979142659106550821674476884182612129100104261772\
45384021533968547772470366772355756858507526488468699280050612380503735123262\
98201837991445212546364057411038011867074650154193041386079410423651405174810\
83154817409102406447362448585449225562347967712871198886598827256232842069830\
15643683562724983195440453307833475148061409800257502711149829615948348954099\
56339678704897947006051000477022502197972777935556862287303334160864902106545\
544699755277209760 + (9988590374380597606328810702115285886160794163769406685\
14162572407271999458630306437161968586864004349046573214085957901663790401211\
58655537912453900686019734847298517489497348005797867583786259935062504655181\
66674335803008846062629166917296269982644453273852540186850841841625732452783\
58783421409175859687364353198241645567466013461433777320605966332512331525730\
78276663981940069787769312816801292914870900415396587112651875985406318677198\
44229974495165335485939617896861090517807167033042533652937469053873987719756\
08029528592333333046967290609264607090488906541269345177055263084746873751082\
80092933904507470740161622687239356684388523485402562108771139251600106886057\
19452947669365184189410909872845713051717999275339515272142835654714878803811\
95135143841634442326697143269988731110501989804333293503783896559780599592596\
13807674269041931116801936684032446214595533225499970343738192280279991240898\
05836976541305980712173022127686106847518683796397737738156300535282994454047\
10608936603157852769227624970056934173811687723301989*I)/17246161668248881392\
47082448766629869222485374826389451831487536124954295246969019091342412985398\
27720661623776375299540034393694400748552224499531407280793264074632389774366\
17894060610474849598431017470274258226821859560922799723868923962347353301552\
54001457448556034957344918236650699765697275610665308492609340354624877301430\
12190650890365719377710999027581700545424304614863986174761412447783461777195\
87654566644846008731486429258306830337505343502341583474526214051647699516480\
02252633556788956962380704194909531685652786825438187816733566209591146338137\
33236627145468309667319106442475636081248935788663254049742094174947454121271\
19237282452456280479658278404553899702546672946014449755231320102358250514497\
55042658719309641805950049858820353660001170010846826483026581443501860216526\
06776895682064738238559739741760314776285511953572088397353906289796562855361\
37377766989016089644368369453192000026158755101294147715304216636867473837970\
36409504832359354307274405909609035791915808218604820159078271037393445687893\
44215653600)/Sqrt[6] - (34626365794313776974945760715452556798183292871597*
        Sqrt[3/2])/(29858294364941357412477243872025413097251412604396*
        (1 - r)) + ((529300777239118121973237140067037819515348311815949/
          245757070341739574868344370614240401290428768829784 + 
         (364673765813156973628177436679237387126519402511833*I)/
          140456889566105742976392372714271182450788464427372)*Sqrt[3/2])/
       Sqrt[1 - r] + ((159922190925053433063817963211572390967839652972720820\
10937369012372865787470110649213934105515108371229463511002127398933658124124\
49441432726192348191577037343932624640620874672972376533054486915192218614188\
43207478559026983865115007320032271681569889219720269033068780059049683325773\
12243921136120673115265862770060054343154658125662462136911588419893818165812\
12309593882597606791257114849977203430931203760369741608311143705727015943824\
56122873039347808205869963620838337893787641950841239682299003064137737472923\
83779850060073548507535336399674941593651509603407970398171821038744993667205\
05699598420977005775611181117036250501153582809828566486245667054975127412678\
53140691165122995492473025483903599024775189022268453091531747892909964400865\
09036603506284634086949387363700023049852915317049307298971081060063126963175\
80048629388835531088251365178991661383411374524447590394820663111737596454064\
04506577520490612378094732836227307253660901910288895589561002535139042611967\
2910899/218390664801375268015850564195751619746718963713844664660811322717702\
85420052076894502298874823538591475565370715988819923170827066397679581983013\
27786778555516532043732613180715550913014700539090765320330913119211968356953\
04015339861274687023298749751440932569029366675679891390184150421052059091269\
93694175242034490449181807700000609315565559985180565990980965799990140032131\
59363285656959764906911420589600774017923916448074544262252572156193485049159\
52876142841259904951253764043735651559644977464753809582922942448872803281760\
29841835484265674796271534069076369853059929094282644948495133705086968272786\
75865978264189047418129258452369742014226459470822718357184457295497830423236\
54073902979591638593152577376272275385152251875223935313202817000969277302873\
34593009698115228236724328890905472919572187671945384902376917487012807382387\
20874233064988925930462432108706389446719646829991774055622750905160708057466\
9086224727440044215831338364401532138002396300108582818701228065600 - 
         (1866839811040029111460442398164056192818984596835376525403342193781\
56784676173603336800490010913886002293938120262022205023672689172950939813468\
51815898270108243160893968981396723370787663088616707456101555061105408242877\
96197702034132827777456384465023133335330749757560211332075560927213268694530\
39574590403822246300919936495056647218190421491259555473409483888594650014324\
89145410784447121764110995007573049557785834830544471104254140217210082758651\
56040842479034962381433526018070553457981111608786572720448122588313333903460\
38495613031154132269895497161600475352377168216555556310735345291278004047020\
62831140593148885922588603454584418374144665324638915282716742442981851702840\
97836427370601471779439763607888062909655438098393911196656816298561871070844\
95950930711866736976947976115946877409482423139280691884810657721868261416940\
67443968116967631521884925347891319440861237307376067787369092983405128485790\
23943528322441963420896090963413992705293717594928633293248308470068355176352\
3*I)/593034225654066344968855579935524145390981658422725017447569028577270402\
40531693924011390282550164164071886569568180726465831019587461635905272430329\
43037885701654716858503961905720171174570370435644897814414169672560692796357\
46264353272533546530159730968706853156558354352963001174986168812932113456560\
60298129700789105016364454951541231511796207023440488575023338210163559201403\
58079811606659235038399506057248556114875742824322350663693703570978019550036\
43563864010023708185808908434526814903131401570088105251131855365093246004163\
82620426593020805191302202481179272521692923342245011031568612325289860023759\
25385606756631002937409601728160089647439230647379240372420430814496445783731\
81986122898077702677189353776503400796329775947433951762344447403706330318120\
08353570041814061543787977499421412805130195786934674911933518104485356254577\
90076598025102169665241574262103736066490631510960476756395815185484891698255\
38111033361017829936458620984486906479317305123368043715125761260935280)*
        Sqrt[1 - r])/Sqrt[6] - ((51192697181336286994767993552652283547017907\
37480634180751281916300180208949155775251861573787272093436551233858473518071\
27813211664136933469662193071246461108211994093986466355331160281960415459271\
28923221845703847465032667743086215745787024955787064729187161959129427710302\
29283025538234943067625820988444113089136955591986906846310334673035117955012\
34207189685634313896580853025623615859965670891549506673659461791435151893634\
36301486939790535055240099144136881427324452824048325702950816143223553565105\
66673438681588992383341240919271249315360452892874132141240286382534097872177\
84170458516516479051999425541824284855308155186150769114754900397040759785233\
95978596357756772120714945111190699061414856752428952837906223768605163900021\
45092127696993170249078772979589042308064697978398458440824846642633725687495\
64306953241177206003462122277035032127361640089711893711605147256948661684903\
58994486003618993397360601480270364038305712107010098771558507351906991638867\
90881825518324435933091077/18127951366651940401179905384274887775449799670098\
36644962025077409114893871672915241282277419775092765997435725545082313230644\
97753297614629044000389685899042132060061755064466386954656601958577202247853\
46360513150902823211583238017969361397753537415445361527156810043586469629163\
71500434949395270658270485589196542007300939087896970828109040176504734501036\
56449291591481159684602735796182345167504133393164288836733380407702886513915\
13153068264184611493388781271314336099133852561025236643476302982920101035675\
50171502948497128850742632565175758565049378310210560722153649435650881058512\
44412467405484749711912778668022506146013706509320572274942807573169207849064\
41606499554445837912660899166113605538050678071728775359221089874379249560652\
49091620611524983030620840916326402428055081772459819059779255756825677880736\
91023640975786454520151656030911443533439431245431875469962435850800451933817\
23880258764834665251535326772478112910042723946502107393812101758821969906837\
058121226003162080 - (3000752761706015495132067643325424370208201993275621659\
94646914332155959281562386911604631856168288628609026117247291557783331891133\
44625759909054713718465213521598415451806437654353097369004356949238594104844\
63161398191968712871382947475410765780741282335316048268521207284662205783105\
89734557625661583583163388958288897350887015156420981954942224113204928586935\
32757547798851317556370328969165259516097538834011587914942298025538190417916\
19486712797153507702568384239305029238515224413140168460056278666169759178588\
37458795518972722531755688854213328998184797472985505828513731411597858114174\
36176791789476972613790205965094457135603613699639189664744838256337756123869\
52979001371245413569674570334054028453712631553793683931216858977527241455223\
11091639651231449380547841718033204421015819544959474236710194779853884040565\
68630572489950154087444738038943652639753874386166852906184071302084693471372\
79773945425313004909636041654435102960347545537177117771280626548946417876836\
6729993*I)/528702897597802640011499081690694405204811893883451218774516125512\
75652209335018561151040523981801835622227266048914611424875486570169847222474\
38331505248619131880869042062866941777557685954873014212456438204567318357169\
76922610560691885019990964923700744928899486612604693221761786063651485891761\
63944633952153718827076684730591660242017778341771508271443767699171591674915\
43186445088655838353295303131887158650931039665987279629010227618245178888913\
35457160014539839022970030498049036223951631764637722081282852519792526347148\
19459697526610853209680168846690642675790948209439939364884830179313405628478\
52471492722875327812190875217667139141945462866142350187806468557138283558416\
85984177390805888625703897816101705014825475507126740857150205016252160594814\
69220027490953146670284781088373155374195741883421706516275228922621202506893\
25400056406448553920430483241667237836307659539854281437235468491764582039792\
1420091702052215102901149332678426450290099363591728805238197119831200)*r)/
       Sqrt[6] + ((1365347183190704444288727560602979578278963982126574473717\
63071621448719428627537526164476445190908532142361457955772520933796864372791\
22615606380499003742745465578116653926247473560178882930343663475194635518442\
08904642243533108793027245085769112222894822700073039010477231184454937679455\
57424402163640620791872478320625905962032708221180820693552101586941840796792\
29274526800255408599940235056091936320252193489504528203575929879228048478783\
28703386180461190403815316414383188315588678735774354587449170581638015802094\
14815076173121108449712347213929400286140019029126564987423313961215364913589\
40177209488411119164714011419583177797774162835017045476855894443093667141315\
21424654481518432525198569071427977791757143469563723022705686857992873960148\
07771383368674378460199816819874214691073931594264268591110675376310074360627\
15574444824831968391508181310402992047359810817865281346654060934798432849153\
4617980149004337882963219641009/127325969735722524322578164618757992876277373\
42102240112022875611105948179871149901506988366451107158298075893195817029574\
30326026898313849418619825575694221428593672060776755799136035189828443017660\
48221027159360888682711989034285322693280719107995556797736899524920529550337\
19880751517828059503165158480345521283049560038923853409311553450749274601116\
80420743624308464013088665271937761969737874561523434482577043269598062540936\
54613343836234916601760597353324786770387261578558187680002007726719302145114\
37036136777480978502218338326858333832098812105141366908001793818433394542822\
37353010223468613491886206293908021032525425693491117519190648264764076870249\
33135826580817824815746896391909524983079661925509887726916424739939171617880\
12062167962308841153749554300549767591957167008756116452909297069260136953119\
05359854344562740739732626279757193319654403733555484427466365505237612376592\
886622473409843851020215420396415138158800 - (7490252357673741410175080245848\
03683477242059410147012148467173799820196295711721453761828062958690056192644\
30556918421968590269156653944059108068995678831471631701372980413070583188210\
35256479282687275485593500482470521488297530510781780175524429534815715663642\
35050711386071830183816295988608632647505582001161106445579382877522998080502\
45700271276832909832722620377729041336442348539971117254660036272304122380691\
12828148007267092795457166323020603987222309514409901678866510270984335829802\
02888039453759063946747085569392187671391026324122968163570386003316736484113\
10369764349590168816679264646520385731219986031989764862846734855635855232746\
17689145918039061067028781448932825829041830536886005374840181476108735332101\
24378713425233948865342777097821228218859934561072259270569399792383623799741\
69510785929958196843189185127672895138079279683218954706033663499912547543499\
0628659373533626390538081884196589943708322065281103121633863417*I)/145134329\
79257374554052616784582840314963970875346381067084974564239968158743207201359\
45286160597705882366460502227538391129494554542900241926050589201613316761369\
55661459480369384805539199306360443180060711923092235779614586434324086279144\
37869203799139080396267215785984824178392336508929370055475024729174868618988\
42884920415997774555888345226172604955528960841036927263522598048171446194550\
80682484862031744484434843582774567842235460835605559710935468102708255628860\
82382348728405943414961447898385899431569685089031027519650646639687447769910\
69082577922919244371182757866731999454199954800574189373824045330731143533891\
84525356306367505473412599134916250743572368798911664086160551569817151645331\
93354830536755306810499706489869289895570845860177691268771062945300504407738\
17708450163575734901208408925277671430438344108343883013661583959115675793659\
12784705342063535465134366970444723123005542663117002501441830869633393624160\
8924660)*Sqrt[1 - r]*r)/Sqrt[6] + 
      ((399638241542437830775850314400965170122031946809457837826797647373566\
20726714750319458166996672385379619174714363822206867519510987792057112616725\
86081954670150464191802660162586458351882713461837711968139887302217391531214\
35537315881796939127149404299986128312085321982016970250061947738102536982580\
34625358528111394796973044245064225010103637949470290503919557001998372448258\
13456322922035931911045988836926139965756472365556780061339016199112281691089\
29969537384311187883726383041513269156946569994414366691291267288928693302882\
94962015855706525638110877489433429165625585015352371385525831105700013007610\
96062109243265923526877453718597418805552323935407189209705935078340898999888\
86115418744819196093428429683994740172406398562289976634839798278287744681767\
18676436184680095985836866646309288474626012839462502566240544118650691662954\
73865145734697674297190942415097289346080009704842752462918312016398344988032\
49542441074354850550228771171/31058362920943712475253943619676826881236567834\
98151142109230925067336828216350365667181008699716339399700963633427926223075\
74870248378684264751242768120446195518620231488028083712677218544509309526476\
60411896558804115773037824863360344164304404394565004690803049967668482408151\
52277547197518361430820767829013323771472082370045604950256333499179907670059\
25724959736487609237516185982785276593605429879221599330360724085571269399694\
51532901765427242051977722961132831704787405405252819522763238904449457685577\
84651373998875487852145997762967032182051754504714175636517819845203902571599\
56838180033660284721830120851566494431769432047168328373132120639643767462190\
10601154393767553317271302952093351015672898982785827267060267353241886393701\
82879826991587745285646480256308674714984942483422430715753108111088861226698\
25438479258268937611931441156559839122698439815820675577622247808915079880482\
856721806352423954948852585250151269974597516640 - 
         (7318317569221121173187017137884227859628227918849401938613578149039\
76278452913854348706933418287471151403612641921406523448048672519296696737641\
58598596080413019727393554186673520662555808622175652681992832540434110017952\
75712847284401292288035946981178501958622415399039666131191737947748815834431\
86293849327658112370498690431877037635609842698608218665752419527185019982248\
00133420211625294860248061659518039174461360605316265643600522950272589350207\
30545127944775881743997899116273516762845523691936517180986350100136513413658\
45802804642658345214968349300214135142014352155930058944738932189367606696850\
19642543048822016668983556686568637221346729415104371582367934031785411584395\
46720948567887812709661916889711847000364306318501240623298101315600427354016\
75456512633627236086645321725604927296103608075116595204404876152760725650070\
22654390619898393511501352262246041584093490842291817134702115837498206843201\
191112748089958457140909*I)/2815983482804724577766661634051399443800921475416\
72251006972227598364858463708107810811343403572394942607158457337184248822557\
31685572699724005082483889831339345091606661658689474821932784443703816439288\
77623614534793763111232296925686494106378143292416419442244949650262887534062\
01606099160518728932227114523824089717120869362060084241323924255644616835469\
95903576615602464465196352533961063181443644008597718528255645102361741111726\
81568286603693286188121164137859908273787000951915707542382956162193281378708\
03976752027108643208519935427461320739672825190929551642701246697343915802287\
10800429131717835311662463813608678393573252924073082334416849765264145801797\
85175481020668658877513706882612233860030749851090915120877801172305596183460\
95155061828250580789970619824764052200709085764442888667524389989882423540559\
93850084819766026130503322299231411917700278525236947596413453984968454407390\
940339705729268292856740849441656938400)*r^2)/Sqrt[6] - 
      ((410503879436674120048387835667540732559403124725658067544927605756044\
02588579186544381761010009807448738537278153884669980744585806943382430264334\
33692415431633568328764676952338140309950224482280039097549475381020315371244\
80930526786669789396569925610257439170859521044255708336114666770464531397109\
06377619199211964949933941864915620224213226324401302425461483176800320663941\
82506419692276670244634642939477689850593306636073474274994435981661398863977\
58731775479355297678045403812892009991995705190583863142429854330777604617392\
68181998886122835486255006094716311693893814624171921574259807523324925302510\
64744026083504418244619809387560351583219593293978999464359037865541397584595\
64442013353380986786302469905093081535552526097907040759219116310372234581365\
11250161821486458644024526773354575831949554929431035471767257978671453476105\
566859431614797597768641063928226880396523919/7890835821731351401607437511484\
67986670710413343374229812075772080303125325420883108794780403128162244563855\
00440126648587456377256285701715250370677022034338644159295764092998654144351\
80141922013364280553942979145628381253611304710271908312440228037795253838015\
64786771102892828819564937566020721696264745269267053362813247596788834412188\
18308134134959517448716351565524908966303196661325626629525221041795605305232\
47945633312136657903062889582956460479603000679562930845156298919209975177321\
34125696011837509556884889719659513151711786817758189478523669815539343506560\
14573221879824743542688699472859454798043068909723416656251018216733712512799\
95353541850029113093627768026532727990251759630920402762613228094504428420382\
01667933057554423986339014875453809998306904200112373638887428908582916652525\
57988189297703320478714559973100022726211440136752638566464093246585234392496\
800 - (2473621403041225804847532851792480966685086414380375431208741218779098\
35072667938618475443969170913638353004082340370397989616077243345076322083520\
13567291452533723115000080989006015273052191462192915393537359899570678505211\
24080401349695780457367643901299832094576629704626576761793102574437472095563\
53036276719150014360096555671419018124209888436731164211302946778048132111712\
49748128876650884636860531868673852593773216827177359194280698765873166961902\
35931734096810791379989732047688785956333368276497163445793887155431404128282\
76163221704604603640714841275618253237327113933596121938072719636949347096401\
02624556642413131666951668049306578081382136515765632434420664383936621529665\
42346136015751942261321085327899855639113176391239138799611294299075894326982\
27369708143816990424884597521995856976216255681486814434766210266012422536035\
434502817464013463942893549308897676580742106867757463*I)/1002233341952296474\
93065259799083504214331957226050067432383331343972614292038763086913871038990\
98944189147981785463012966103398497118569562780342197228393340281135602823244\
40492064838544863957068109488274382222340047904809105997074355839386979688816\
46589098125828702502497917528354800800571612081137136300665166372498154316816\
99765272837962376047847235581831882913306692464930579784003272286427232674315\
54281768131156938849080588826616128890204498883166524878420022893622596017746\
68556507369360021239996782695484486539624299149985198821422654311721213953678\
77164432950134078800882686332274842979514450110902364364792703442089683453712\
29596792946938799718206056529093462910778746172340194586892752300190158093695\
98970089185203721781577467983290083338560902436422680624961178587019048069198\
57075766936575717924914784107462905526548448754746815302095232908610055411845\
4158101035699920901982512)*Sqrt[1 - r]*r^2)/Sqrt[6] - 
      ((683916211739495252225378548159610277268388546701846215929794608848586\
39818759771540124776104987288440392127458164311392469180170110798536621925790\
61078691531740816664476417258850083555322471953209562933099984366617556932805\
36795844724322555762302733795933846209682710164548646561657205045493141785470\
97195677525011890534458449714185505042533751364874229024511372746058958943031\
34272321167656827570461664416339254188113300814464442572223859229938334081620\
82716651360971419660203440064218233823053002490673864746902775719423088988435\
50227993632512675228282638515297862858755663628372024182952488805761946804167\
91871114703658067281695189567761950809794283900401482436361046198113698251422\
84170744110397709986777441177981300635567814281996188784215588792117769211633\
59640384572605600118997209320923420027977315128774189528954885544104143852658\
946390981694153582310788896053492456710735464939756468453/1725759270689184523\
30489937266957888530833552530742299070595125662184389919392375966807347365109\
52388815388643052826518173690972258239769941161229801270088673384197973792325\
06995305658457420248932057003755352161674256658705229943326690871904959113205\
18229820981930514671716041789805944234124014429831641518960524429275460609421\
56791919870303126709971941577950111664119577022135750414466270443557182830485\
90323265526068614212830621063115834366406705234915694317607292423422231133754\
95447758624455481476031202510751195838901265486372846770371520044077385155716\
53680616487932578157636412479133712588351381718769202186303226408677832943418\
43250544494935389294143062038093331623045971993302637888353695662090474544058\
24462742385000329807921182843228453170760952517594740545986214335351173442953\
36179952823475284758164713244093662891282765451125543771971536394575554954193\
280358397469083169412164960 - (2737607224392433883858886693532606610657571277\
14776712571165300990185357409812764782056477049828465043887620917362365699232\
69404792501805737656139205655791223084686803290262835665975336899970120188620\
84103109126946619123204577785845556587032770751646527236774021332029114870759\
56699588593121824905409283500259186856181508427011390047582251336012954571392\
38696828461837815699771889716364661143034126127839316899301558635306931315691\
29762622520968999674728580332092525124095581220289966413269117977399372474157\
62683190821060879114117056444378836757699821985066967106498593826021524020485\
27966228687426518872303380805521160332562364708981638209953547857938221900427\
71479110619976511080263658159373825731059024441947341969779390469396478361363\
40770359911908361870767437507740447697640496924986612432008732229648305457601\
2555939253007974637525533143445518572832065024883555892213140074916920341*I)/
          2949522169089147808507433651575318787850428830511392635612345960996\
86507699951705221339278452834009881730092200498606888493219326466301130998335\
47745947751082310776184354523719400476254778359233171255887984223376734348495\
66138225395127312319372607867561446400283625801530527769048743619731822075847\
68376795751817868049762025933566954369478032737644267853340543979189126312549\
96070257854415362649836379804969555436730616103207802911115730105222833186867\
02963440155347723341530646710756930581264450256574634378946982969611119455466\
44237582642442228997245427720133757320007197082716958405033038963961400370028\
48497363964366373887064471450325812820206698789988183759435286416799731138936\
17892793552854977880968854906792128265296119630135951454561220591946586441499\
81616079168781335895802400480107833607070482895632092198441517620039746697347\
816172927026799134959894122652466411598830882400)*r^3)/Sqrt[6] + 
      ((447784153567917050330047924948376569466002565978077069926998403957017\
87204639806618606930844112371848102179365354040238520906821849813560118952759\
90817827679908457495367144174275746207902101585638393860659189557211451681966\
50685095145615946235385849663948060460707727853393470822232702704303404476222\
90605425876714018372385038054244282295453932807283376989617385717567834399983\
75925373661224976552546578292871018361515213604568467519806965059577507063509\
19768891850727943991775442835628634719709729885350979118006158407849294047467\
68430677149280445345311450866367663487528197695594457974392669694253998432712\
89939655794501708076565884422172644904719731642249079904675530218879762126401\
48727707515542234077422993632521382927472648403276137359977650780006151020966\
8901279130399726467904409075589549238307897709667557067214140580698194848387/
          3714350178843324651677205639932469014183366125512634147309837089864\
20797962170063378714622884656994482628394108495164960552649366509233539417957\
07904120495617625874538381148189323553535276426271904138387192861439062204102\
03311683793122741212018276943690761532117046760627212120361288289744420924129\
10239293557200231095976600702867991600940102702142002009597281348076043604685\
10211433959633950995974363960494648540646358165517351398522565840405470259826\
54752031967430498091380030066069627331094821802459372428610092083820975017195\
10694473753183540374144893005693276970594013994535897881305548383072705231645\
16808970849652876928109380230281953752130096139639806881210183922808032019808\
41199916516047064920806743666090922890237179817978577595513511822219506980316\
817395152681761315901783676976741334700381626250021237204695681877359597200 - 
         (4815447133273183805525810636638737502113422995897919167058365149512\
30396806365477210872489457011047559493441241221673015319672108957976095412851\
14631004312639999764193825026010094389754846059043895178183799480279597263651\
61740753971774796041849467681176574007946583849134377619720838036875893419546\
15566172663379659199964293687277661101675223746718633983052096584092829876442\
46004902784993042213067449958473666045294777651635755001546553250083959135256\
57647826192352562667367994191103921397968827479606120803614056249178559088856\
65588741977769315738919991336935164006038021678488654335989930925027805499452\
24343821103503983188062330174392139417701485209545122376155873722770983895359\
39614806745156848188283740748172534594493550767059693043115103014485221226207\
60278272211416046551376074345824766297947735274423693424731345397901580405322\
2114762*I)/568847336172607745037133026486323606198780689266907024428315439072\
68460255003786257388367517957915234377125941128369112764924816426559445854309\
97752513429663272672276191861207838884709080554536425873876919304800761428608\
17317337862040191419940012476260849101639665686726737281140361157966937117701\
66449041951461827726452082746219738417473958103454079269312127727682457850076\
20066740395445560347996377959615253585747830300828618138286519892449469585370\
20982186215136115001722884408436297493324548429599430066012924929561636939727\
63573552790967244696642929937009705527760754935872572148637663008497925395911\
36892770814586220894208326651102762279699524592232622567417186460717307207293\
80305058423055087941725008503051671425106998245155486114901832044215809719086\
18948452340542561920165781082830395815681054326760033427383073988235961681042\
2195)*Sqrt[1 - r]*r^3)/Sqrt[6] + 
      ((150641655088061723874084183311869968433005919506753052649708203265010\
06477263764623676843063278904185709403191183671092316870269760910650720971265\
29926626792179593880827860562927628871804959038778037478885442675593661256309\
84975697544337875831171517492561384202955539394628808731350783048291798424471\
39084209468903645419906132229843272782149633707133019531589041177761996557956\
66793186592344589206292135441234383080958199537234371738367475489046393744859\
38307719687306611739401212058492825196780832919755809399729749926626868564783\
57983393751442925344914373394987815281373703361882650032252252540275105148292\
06102997177214817742313419222312558363987404843315540389899116022379852338029\
53002445045365545914129350504693432507848341286689470840240559855934277004379\
66554613044247753693150766033856473896967591144856274089275763505124771920790\
1217213/134855522644489735436300581417101201913004656497961257099142830926346\
83147089583444982820971365040788347977941510330200189137256188635491093751324\
95161802465509814485912625683643619435686883345404144572744890464133212536052\
93958767803592618311915498102646094629442182796886549066102942810456821077448\
05382090203201174938228194229302985677502537625494529983627223464498751045178\
89376849088099882419043344015618127560776577926813042541287645636947462419410\
20903081122928304733042134135549534052412655585029912760912863281076680161591\
46102814966475505315244693005641560098149909617020066116102671763708178812487\
49217691762188495966992361427665436586947766331874674607654006005878716983618\
71417026426663094073268203039158806877388725301138922234049902980279785465115\
58587820975694479858351474082527077519409217360773867200778136425206906472007\
264 - (8721512003838765729891153508296305699085740931109355042880529676778845\
67052602102731378255421289839688479112306619446206531432639370990637140996060\
27569050190646824883259259061757203709356146046068396600298853518555655055613\
13281428079058421970657706937765095765757560341472696687364676347671462252236\
37204871438705412447013733658042334282174907648338688275068473981921773235099\
72345439947539585049920556346337368540545709785540850083144175673826412892392\
71113553355397409797276964189198575194893023343286365558545181426826909517977\
40729470383291454428071146119640304794089841619518204555821628720944400795555\
58699628575327385517531285583497373969106691140145804465056412114983042304999\
55324231349184432459704573604945542590538740158240521164792801231353620583464\
41820043345385609554846288605655340111119322590034797548855733973300106382517*
           I)/305597243081541575872629441275896291489164743907919426566318562\
30877107363508768105408891458366792468796067711499637281781377254498045379952\
70241117219094564190247915912870749414680583087589562628522325650687963301240\
73731162873276262482004436367309077521236657659595533160467966469365537238569\
94874444258157919858536389927193448348810362032365237771950549944455556892267\
04613777596047291022210297369578351261431907221999800567571528550874421577499\
93993622802787401070467758704593388087833637830326843809762120506411671831479\
42754300413629271714877028918760521655828039034058628770372059007076627725776\
89481019143853522632563134356091688783963483571438744175624502805741713754713\
58839874717811205604710868917019758563215811090188760130161815298956459689425\
79115932280194398834897030309928813066863476822746922969928347234255521718460\
200)*r^4)/Sqrt[6] - ((4940861795084771608029346428384829372974076063144660606\
86015128791856961819493833482829735107439117821210009248257571530856809173515\
91042376865151617007792890249167791546068691816875588654510833528792894508438\
87680801025623824177542939955500414831397822943940997302643216012078627816169\
77247207608775411405032924562780314366954476923213996378180464683283284632839\
24585813072309952919327917663992617136141430415323561239759196845025445977284\
49365606067358629959232828058035688177101389022412697589784245750042231081427\
40364959641899651915291019823919279746478403824801853317347857722219227707981\
34815827383592218851769898252576509170187908750086387405819880575999434644088\
94136815032896598772437495650771039560645315731258212414821244457012243145190\
10052765624062720963322967725272856249043/18719450207895008060877759851587557\
37310345776473681387008167842556915125283443563354932388055693819595741562691\
36033110368592803845453092644425458506024880466828465129411798829458461240613\
65927014195005629177301658374809510855715916715193099819658137591792519866951\
52852352267665185704962861366501488184174348442086369720927160328396691677670\
96983934709564181571114032160597014524518574777253622280784121756570479723009\
99323344410839092975309906999490160813778410067755416337034792060365491643808\
53661666741691967256366734880985229944677268777290323487471427332893580124486\
76032405511756004602120030395339095825213445222350220343263249603821019767830\
53269230269417982131068236632019701041104238683561408883025721872738325689850\
1519579290558745313019293192006706890127422953789499583040 - 
         (6324908863071287330080435079465510213306106393728033843998987392314\
18534223383871648832275404558244798830254618879526211780435226717027749674085\
64698154364297761774581718177719398875270879304612576568068600071922285343451\
56490751975336060247586207028026336227265106521963982496248077490471108776739\
11556637697221332332107439879835350149198756916124548038505765522300725875520\
29052045995312234209201818143590726116291210732411530044480072592650581606611\
66446311489898493287036880556028464215181475359916035082226272488158168068712\
32274234937248518927531827947152351696895828813690600436478788890824794024420\
31918464118672808308988864805698898593910226793665986520864626264656692965610\
72576387601915582852838207072876922236192112158756183834370585381125466755137\
31206219981811228030996076613373*I)/25708735134324596841082991601619435289574\
89429794576482443096891541415778841393375914187439997934505321587900108617199\
69597523748526650806775709630238551418067744342221808069572614677656181470850\
11545342364562086094365749184294175783825132596972904654503076315778907688063\
30682106390755462555880055212265989065484762767743615336738079530942264547899\
59211175239327535821154912577172490140938006775851320627834576590280693175426\
95689545306924749201965949735539802535294545004967723100793622314341419691707\
00422633510301998368234342790678303837621276111172868280511664692594768781384\
29803364879362657016881082035444683713153233784769518972269978106290813634054\
75980006508499406565663504328011469731695798396749451862223270715831757629447\
119093659968438568619189925879470477865310457882312820)*Sqrt[1 - r]*r^4)/
       Sqrt[6] - ((7722265391320332469166743707024447142001569363239851477851\
16613376265598357879281088597326786846158781588577955848513658198959545898292\
03518889048352845830436829238524326474163346229515078000074990280911370823071\
95998313444352217966001010107647652135981890156131732616308880519720194631557\
96210430272894662053124010402278748457612864631675067026098722089134678964140\
54768135052562640577052927572083337835515109362301459396817875362606872286026\
87538073146797230432769637304326924670002418247865509275252624871149258234748\
52499056573800379509992821528627306258515686279361805933405317426761105457058\
59738569599225550801852910890709305925019260460200141377973715582914122332190\
63682306726038552316209939767698998796598117228564245929996096836521208487191\
520330709436857024116112583376118674605125367/2861893470486747475345361542577\
40985251755956796466410644443098888529129787009640200428198996882280413583545\
12218565240556514371553237663878618722831323212833861639262251741080479854090\
56564522758159997664565430025130747687725156744538222112267546843545948253178\
80568487201532957600839112679946585140427966143044016032519822023774556036104\
56219199833837542710686360530359925192614808888384116432717893759323119693689\
29628090475290966892557945711811867256254200157849623575665152837269975309210\
01803352099738622528192835316330132675280855245286847449568200424886001497520\
68164516855463550880970613015396319208920316561530823198288605827515069853963\
27409235360387998426535192050435849678174550914135571549220661777001907901646\
67951674189599286120992937047405865439563504594845311533880209423840 - 
         (1243668544224174160879161838229971700062947557196261459803682746660\
72906465159514345352754107213005476347980485506984226310010014311891991696398\
71898349387237264187586000133846739715775712198597225995185108531737838239928\
18680890375048694362901175225349992947890217292801111469694088672928699191486\
71082609605069631973601832643611931112813075636725380621988388738234988921032\
71051222687535212963653093938001073567691522882307453707143451961134966692974\
08820881483942259736390574941562514504390268923919370761615611469196038556950\
44743750599705609988530105795454722887429419067570850853779297947961791276627\
63280200111080968362924119427617815963252314369027233306019383063278566978480\
79361503695298252908711385478731472064468909346604524556546496918701330419784\
5628525852137010523094142489163*I)/172516136785120725585440370904849006579787\
50149131639940559338098651709584351484410385616654926376630038051882628183832\
19770159927819905843733771744638340372426047677643321999086327839208037635358\
24970851990231496015462329184303975868282977078903029853772160755510085828126\
26059491867657618427116488944298524849821834336513059788352773679782606872684\
79925812348335059324870980682005377072721457876179397891901934432939663928352\
42026364173959962320475751245482373293763545956609615936579410166784654241795\
91237039709273748032767337506831372023911049835180355844904513528562083775417\
17310308865603087836901043742178308152193839017629862642098861744986946641460\
77327940350593370850874376565962108394542880590782817229039590741815535557276\
870141164727233919067559490767298403271467418707130)*r^5)/Sqrt[6] + 
      ((263953440378856347046290805352595337283302897667336012472053792019460\
61274779635491905837713901464454983901854348570625801249068569799820528064392\
86649724173814552425978380722474388035045380619027084128072235995712149690667\
05334407263075077512314897375551142088338373808581514831771532629617271200462\
92054156119406577658009254944997842883663760072093976760266238511735487212184\
13537103172005664326140005872341975485138660704364124499399534783678059656748\
31781826127887540218759993394098840089356842939175434343404316116798047299862\
06389291253892681503118287400970848333247354298736886792225462060865510144430\
67709300427932545189093757770857691431588048170063953509018111657075309097387\
41377126902846277247059951410818563906621197847823622/48908116210754039266918\
05630126506946487220206028571228448232303626029838331656991954864641512426430\
88507967212886917724213226292390300065800295506047590889296198167998816915261\
87355339002009807680207611106280273495599911433579759553360837045045248984988\
67823573497859762994747460767797660916078306121861036048857287315974425156483\
68280279534719273159074842051794861654434687549009160835072394036102874462630\
16981585442765472608764192525278841278218520164723492010221500111146169664291\
94151166683679852083160093173028286007397701114218990235137368011821348805033\
56316509268119933407676788637028580952337869614710580000543345425587289788792\
18706932093602354097086291472275962524751644963036452424840053214841302349468\
048083941492671775 - (2468903500248162074586308238080285569569743765229662385\
07900549664099232345542925696132521042505112177340962522448846954722843058395\
51661984132335359674256260690244947741013586471624453729653850088385416643581\
69721746464824008697670793644716672328793305603917510464386280159512884275374\
25767726024285778408887589601259046604004645583367692493094441546842618163962\
75773879291521882816880122437170188392191994470829128803928355935650691607160\
81591806191396152311300593037149256708773385738763914359295635206751598243798\
51252673904989742921547766529308805885072059115009085123887794455818346097691\
94378763399040694979346652527451583339573152271922184375645783601503556420379\
4060356161057427389566237455966935186085827872248608997798056071953643461539*
           I)/423145673206809083717392462067239162777660829986505906823902758\
31745935011752667941777459975303957859969020299322842464820607536557426691045\
81968446411525905387033288263244776687536790528486215113844143257890084611391\
60458507380485172131713656599597804756256349040392875728986456669059323818558\
84168596608609755203349614675611901032881868252575538894870870112276497433449\
65876865014411537675589983066255197599117735847121788466331408981137807323210\
35232724412231056785632334301219089728614659663378146346157390287252364609343\
06973286805740966251903816552967655922098423115774718643700351225725983264507\
28191694612686106939520559472565148862301287604645594570428461187156896288291\
644756892129915570454157024283931291874098708679854122884388680)*Sqrt[1 - r]*
        r^5)/Sqrt[6] + ((4039853823380035023864300376596077073598404952993930\
59207099349305243478223009564105130247860276019736525735570095334167237645091\
03742994424822435162330077714494174743363810373172072637235371481236918747597\
85747548281558216000707816552476725201464596845094576768176426604795515924895\
14627229042291799275893083314704170585634951466749844047099596012547284665230\
10294442253534865432148388938507529795001688673988253002921641841404106615606\
54755542273105303061210853112242050125060443435423421759438520772930712045007\
10948986692245293110881317746283278832017324495041170194626440108423913350349\
00377407954175338541219250128760332005646078172855074944508292968211066480180\
98783677536530157719937551591606336193386643530702783488525518632894519561365\
73/74127324630937995658216023911976073425295703484472347918306906158325154144\
58730979679905261386378202312347001520994672006367709881426628233964629767932\
34960494778150733242179624320615543404352642588769432957529365821200224809048\
97478114080634408355657460602030561638788202031031812381640522418939091868274\
68465823050653693881612521578351059507616124747664548116626416846695524856204\
46978464354113370621413639081034815791529001767650833341165687972597906200170\
24501825649803336529433460675778276365775567401186865668008193689234379521502\
26529867256150799345135343030631889357318354429856651451628133072907521316120\
67871475853611497799110590091032610092761295241192952325059148199938361899159\
4129382425598909704099935973146872373763017429335520 - 
         (1831824604989261984929850697902799529797235902423930721984446780238\
56015413940644762537641846728071873856408981778104305097099050378364769014110\
99441321809537759588461198595194944247530209995024240888776725770193891913386\
08377264505750117117653511199888995534934002931116716069093189037212535802579\
42989338326003396633121684109391845868644547821367837620901039401764286320914\
48598374301092603035163118854982170790503342083485636796706848129824466033581\
59409154881480655795944931731689409277407288187502179432423359938034678964273\
23051436255047852074748572661992285865628741379539248851801393222897621953886\
91964760943923361214337827715353590324579104365242806325208671680596181093872\
64432503640970389484616266930336538613046828620153531406779*I)/12282332076949\
86314478505448614352646786341709774091041988228604260456333684332364584713084\
63773242009698872407168944277581728676140422874316148616772660742795690697459\
28818386672499715261841436134607799438623526814039060513260267460346314184674\
76814603402716767411258814018717282221978416788135235910577316048570731981055\
53819951214677309608875141074530159444142276074428177383243360523057358524519\
66475199784401941538469640386434422649061172742996466090574026018594536910083\
79587556203217402980436877820991123143028764650101735322762773599123179751340\
46788972842302006536389550844789384496687304658852890895092174687915089554115\
02395547666963170795522958273882939741874805832861332189818214367332904500688\
508725984583319222009257640520)*r^6)/Sqrt[6] - 
      ((348074336359371058098805307629862958771403798474910010056617732453452\
04182946444505434660166019044987762329593968105069825923081482501134225031398\
64564890542175965963069650790146935180898836269575318155547911571785326810172\
36330189664350984871097977200197757608318652871368161284299159695815077588961\
83911013006730415176701419338899791600922735066279907250678589396945308534428\
86020348253901619297898619079030698476675712767192420789177645389477153022987\
98910317033097867239374717133689327891232425275427222656772030739461225932146\
87712980496108995103965875102052742921824431120687255926237843499707150743328\
26764443023475269550322900931719900439059158375486935201791575206146566013992\
06071/36152134263751053187048983844127926190508348890642620253225876498128977\
00224941754893083206811771577732622772921090458033363963251283179340605852845\
44244063918392930984495485634419472040317176570440595623908204216300764046625\
76261305066712606943765650420282772270782373244259157200062430562854952790073\
96206282419052902626952855391028522190754906794800294378250099615056308632327\
22566756633857005651449226687403630215345995237901539639234051852647539958114\
60100889603940903946792518117473523373136740680341481517125585462595722450419\
42216984134307275415175709658206532724253479365048883532847037948963215619205\
8361365890979745228027717660041590400729828862000277207359469664838467404900 \
- (10685078797993897039672936775040113016501469520331284522183189817102051639\
88409678765144777422621085561690391797950374540115594136297922402391636773903\
83049353601780626010555301337082840375336758263387220557660128472329082575156\
67960763148200156082672901999371847719732874619048621225796205745668981159544\
21480423589191020159972345513129279686485378693404976819111052923082805036785\
40496865568833729106657808236745432440941075399186145312141968778287551746963\
27254654706869907581243236460192665961975217802622963246234458873082639023306\
75402764314105509462827849176497163932310078133732843999772003785406909120724\
91113517873663289845441054056050134352414452469885295843691143728500516205588\
63822967*I)/94747067586029307330371991196984352430046360167346589116304179727\
77522057130767647647133961090268167468402093795690961247415190179845908529170\
94841951573785462270193352197184375331371977565480779905062698223490330050668\
56261719404198214911214311797011429927568259107301465610031419447070674658152\
93089771163592989203773803149172564432109571382321544907731314495035838181190\
91853031829936527574722272961549706565170470976588257718766857789524960547092\
21484017468171803211625567504647062134594315189136242989711536081326813630276\
00726489950942108627957133940747770676666323830300503542788483400854650896534\
43699465365082835273261510868121470436766023520970892161291094070789346385358\
13259175960)*Sqrt[1 - r]*r^6)/Sqrt[6] - 
      ((838567347850636553034564070592599561224307909476257696165957974196559\
77285336839301246582699519697730969046613410702969934733357482737926600695145\
57469626153863607538152601557568692764355825846057940053293789912531060986736\
82774820058679399359104020079290031457970319948217548069504414612531539939539\
29009884456280793671286301349477902775246042743257680209695712883985138836757\
23273347009858817675017765751843469079820174377283640273429688847572015756028\
58495640917752270329361109015776211021456386158723831672573592810975363580357\
55402691765872519690547828819847390483207490398747219007714865873555432750148\
13923531397847246199226314661036443377592519350797681094099989756907823624244\
90049783309/91465488224552943643195240944791531645404914425565445546616510027\
68479213149853912621645217687738123610976566115431493504038922658074889104556\
42912212670515071380589276530145148515206395186577633491418025199511226983964\
37248149836872825023399185165087145722506150813702295593305973740182006190788\
46170483993899221182683180640493107899967721323984214695619513019157407892874\
20934852925048166731589512487280952719052511689453171371051775642134464260815\
08145214065320733039169888413621876013474478319056870730937159177730851035377\
49930748710783179723680829043419588627347206829687426824224503944142133396992\
24673387027384543541657865059349074026677428380080177882153487480724062793432\
0216297760 - (132214035755577771210063762673687570881209524153539514843961087\
73369978034912105389089591570474710610375130827828157110793900582951712276963\
04581283157201853665906284557753589161472681447017696902344329609966730897371\
42583066096223995242550442258823206991237226842021369225730473963170141018357\
67876411835871195843865704497970356428281883336093390906667656327941652619587\
59563109934182993291665423770358829580079040483542292551551894237027272329057\
59356473012220786722029483585168511696906196756201234866482558419867006527570\
94577765274419600365845757882209566850427798847626436327966522514205199625217\
34272719547504273554671124859847738927205142331762210154882586459955302182173\
02063280182166*I)/51937952853217878331971524660701121028877883960438105997164\
39785047360081534586132819808569552028974419432173280450659785649338591521960\
59884978365976328826753770668311967072691721266745339046400231046373043864034\
93368091558561105083504913495844482946699409122453501115018163779516206603498\
76701752230574495327716074114822268958207359426482654354554201406792866027284\
37614588253742160741153667438750964429586518114710980269561838094083996543429\
97508703637937384872233645747240882041932809623899306125002186965079429451542\
30470392878589222383431836268705229024630091831535952992218703953007483065442\
00945998719154439021741969232293012397373271942289678045633121560136643300084\
037119008095)*r^7)/Sqrt[6] + ((4487427829002773807929969227980022220597103088\
12540008441266557218148615385755982481290624140537616477123900917007414214515\
77097009407142963729169474097246301252660273391950418813271697771432645050045\
18189620444849623172479762150361247067252317540360136292824705091094682014293\
13262369495686751752933533407561108158073239727035417943046544873348170734194\
76661412030679361111735727451926921383111561436647479228093719508947203263488\
87706168662379132308787200287604973669862831443630565650438176397280718189515\
35718140810930182155795867204027182673139287970709328218790178368518923806576\
126365026191783039683146966567059082729424867172756929037/3081519039409119543\
76198101871944286278359952108319398568140030435160803429494280594694451398377\
15114986962227063297673754205023666389683260644406611833535769893584030321207\
78059344607539644175327988888273622348252732700273573855115873725316108325180\
09692569222344308979574693668579291746482823900002377769145532477858152536248\
98755770656534489104398884906151169561647612085884730443604012911925656607309\
73893364225384532308332568778721355754386982450035840719292897173707447971519\
87456271926142411442123600304816533544901723784366054383984389926791980688116\
38279020887581085739316164661650719696156947491987500952838533024054485120311\
800 - (2391199435992290482680068920076886028933176446705752879553960863787740\
10099212563009591965697651626543341704971855163503300497874039618926715597314\
86807016516342273459217403511618833239594038630249831146861674843940967141223\
26521565857369967353327901833205083588122544246027912639072736355062184344326\
28029200265394207575117548557626578591106086376465087808822838963097331120406\
15805106309301300669341822890929874938216117555207712790654101452242826216643\
75628740200913073512865278727454674536621911549515545669798819334425141353074\
13346608955851995968977089822151610266186383660314480244343874531624815231653\
83108718122016542900585597276869200951*I)/13368226268477330381479952612470718\
76669678537955863285714950651765330255997960816098534191327791211593288309180\
03853249672543067557735897098040850403296157565563276162332152755287764854628\
44740569058762747770516190371654046880392290525238797169612033489520251025825\
23053583948880967289776881772082414444718790538137791362446488577369163215583\
00475552756145056361749943242023760609142216795852375939773612545347560063601\
76581568723830192974803168700284697061417430466284370100654290425338265471997\
84545403266128805054854014685915725084564023184151845900737040322542966096803\
03818988942543835910658161383679548049247968569276654923586743068036)*
        Sqrt[1 - r]*r^7)/Sqrt[6] + 
      ((454333626163650716060308063254498140631223079436847615169665380875172\
64178956408789606153684767454543258467703252477036218629005923633044076579118\
05834258963092009493957654242794186737458367982316116149529797937742417680749\
65018012328662473745118650284076057488059311992291880827758334975147400068202\
12769816790826196401393518718603863141330323693743024255725288849159186493824\
17313680231650955553714249532256006253406846102399886678021935552420553158989\
73622339522567365490239350995878777098501905186580337635825349269386425707697\
17234732478722643660993655924554515127479118496392286939790627658553682434715\
024124850410011527175426782516143384691/3529797808163918648693428553213836678\
14819523137768172423020623336733240950046555835483332828289313672466105502331\
39940235223553670021192643101434766450458984084809025898202395309111302783376\
87790923170992837370314168011963468518914751702117727266854394399512395052319\
97972063878295912001004647957138940343776496786507439790277541003448315152259\
92242174048342727690152703141512487175830381737425838462578415503924449905451\
34472391054214753321300298410658114742789906959366943132932589787019925366563\
71204590986295834291715513312731456252287700259208310264090400898691421942309\
789599745676765887437968045526719300442791744034335987955906178620 - 
         (2568970889724846438530339601738416464668996810968404062356911634115\
79900871084383781972479013818772059295848738511461310782195614037540616242060\
72016302540670192536306801748079003906721234451104778511355781873985810224419\
39851578769829232008348750951391867306257432476848280640552354730440477281103\
23297303546723808267968448201241682908016241559460151714404676902105576202691\
22786817231857641437446457869800707693377153919050854179102237538884248984488\
36789021082334310545961930885248993594691624507750120070989580949225134734520\
87662272377477905685222147992507880530903418279773230616593995546769340083256\
05087330716353703863339533649793286307*I)/71189663134579603742582775240519262\
64104797870356021222537481944497044048283979020887441206434697974132776802305\
54128107448632287271278507709784794827980731989969890881389138974278240236153\
68921752430933229538414700527857758383484873065131455712065378451053809545667\
22241026947348911546163822669565295745336869349976472024105510155524430492675\
43442988397432921753986414429799360121912169400621566231559202905239811509420\
06877177705337037635594979166932038990101155618407925175571462843494774266412\
56816291003536742147595937035211021236592508108285614576997044283107151435902\
5657374416969766530747156622871692919267205882804938369513239560)*r^8)/
       Sqrt[6] - ((2416325525335627176731231553585388981872379585795580309357\
62356962276435270224533894347006969062965742272117404154279927076511423700427\
27719127271331308800116561653155520278843010151165951317649999471295152315166\
14838916198240158045786724137603412453417920089079922152110493041155661841271\
13212465117941556905654232915822653114043673023870306835213504826766210351007\
20341357563863498339206968784175395714527264664250497308792477986472086933357\
12090494886217088811491077501908338291497205320052111751401034635448937825129\
800795894157642614755703578509683411535960532141809847146433614442037063/1306\
99578038029518609303145155743342579416482963186690028176691834237969130617940\
89351856138291893487686915246370119778149806105282953602026349764117006600445\
98620468064800733141069090435511646346727090025161071640107242823528435844525\
42564499059993415226202590924755997677683839332885222293643689344429917037536\
63795809150527261783940928381939675190485949477475803775825638774929945072826\
92378689062649592713928536605782875650131244575319777409260880562173201271144\
21550554324773868286808574962763972641691239130292719743915682905846791025742\
175761307302552767104526614107140824016929600 - (5406748805539175220861905614\
69171983977848434740621613831893487999002038750882617414577174644621689204666\
18958106497477225715118085229724026080128103490819252710407686332773099789335\
21454785797408121647270893771613532044959271904873043946530815056442223562627\
26639087199241840040314821309154277702071699374861495045189029473910845537642\
65704550674114422176030715747751598508558263625264539297360743402714388191511\
27642638226902188362452748026961408472391982849078357564217717371831570030947\
94456292163822525864208618383676781348674224268314411804808250116761001209987\
8586297741165045679279795139291*I)/230867043087548276762563572939484092315545\
97565800495379929448703832050727384318990111475889301414289706232786983936963\
46748186038049486139042788099103861082782269347797406945558357331887164958365\
40788549810301090396485900509546829901187195864291190009940158310533957941554\
43820558636039521834752751460595203042694745429018271089396710699336797726106\
99732549207138390631227371561043753130548193433317424185283487668749558376524\
22993295992587409773971900043220857918654761089579581754987836959681655356286\
91967185124892236474400801016960475304859245059666071687105371029833847374555\
958779283920)*Sqrt[1 - r]*r^8)/Sqrt[6] - 
      ((107661085892957254785495271861499326698155924371532548511761696332904\
37100130233922822493794253020049031112017277131418307328789126319490157274872\
72681349728671176108750103618591862829069888846504266632558869251427549184398\
66494682615705353425747817012972201349025923865200058631171957693524711730065\
59594382677555378068187354076693970070377062573285337451794715699777169736613\
33870462062210121681715848254980705684120311814788705028656266299304518581550\
47034279826955566541922640982109327921369633657590527495057648892598693085809\
15728563562751277629220646295912617782637966137309561660729268994269/71225947\
10231964194730878501309530702336119503090347688727777470156750697556968548302\
48305561640612241728453049249545073098671811299028814095557310800926144752596\
66477252998674961114187290055087190342308650565210665533463117684263059364176\
95050191315731142625489522428044050568828169936218361694476983378582456772657\
92363061650374114888819021983169752788841184340909368465616783896252170127434\
73577861723958031301420440517414300405442044921284390873281705148986298420003\
74887976858105452027429209122105740578005383535052560019712688571178589221697\
1829985876594333520513325005854385481562683748 - 
         (5176104062288329667578371529528235854870436027430091868849798836255\
20889769450477890868615105888080120607966248329901945790353559017864760866410\
69248530531627056171256399466985154412365232097633572887402326965946974048693\
57027392251466531812181614798385550446009113239935497636018899520898593352665\
86141472674336818956761626672238745135424261891507933142034432860241374306537\
16863939440255083204281207978053724400528974946344971065100132575032087624211\
02882589803759555454845595182260578939575700861267961497360207802773471713046\
26571452307653163284540913766531901903136111706954302737068366976*I)/12129538\
16275979526532298454429253887873870908810428649534226764342335756417833738635\
57823776428054560615363695738005174942174301029289739934590464236937990978968\
70773163936961701748571858952756570298443539280630971988218541245563250439574\
14609253699308488987127888813730424849448615041291760357927776223621527749757\
90749464234255681435362212729736551084663939709303413844832675065810533358383\
32339000723277256590945128057071203065890700720249848269024925927931012096303\
17610597205372639053538563552023276856445196235221449453684837492655897693099\
356424102353001138582379028555428572138245)*r^9)/Sqrt[6] + 
      ((200257264193304306976662662569043699397291015721414617031907258457768\
75365870512979315708994986480339491170593426475850323143525646688623567574067\
14959539532692676188516723110220296277238604516346284086655826178602284362875\
33961819543602938637434210633828857755715693817226102531359397341709001880922\
17693400521676321339954605317659166720598358397287138117491201215545624675291\
05098694247035959040003312210707559736883377137917496143788331802088916646416\
32257602787835756205072833205561041563851045223930961348139306955535514452352\
09143405473/10205316566184365948698387404703876825904554779356733017020304159\
37618096872891243574101147779550431328024695029242637292535624845907438550956\
86255897838464300321160340675699277880939003893050661322397727765161899423658\
77667455874127119608962393313189361901705419810646308918890924366046999435026\
78695422309409363962574620677022028888774773531728974725982402950825968639991\
77974761826749198877634331067858750910907333179320469083894660050364205472411\
56636106630614449274642225336164960759916054717126472881541051607785421521637\
22234887440 - (10704817444111530886116750881668442898042920193758861362986174\
16146447995005347244369403588137196245625358950616883900427116054990953561532\
12018728242592382558801529717610011094366672596623990027931513262285922999011\
17164540742063069132207044956627608146781823761928789963441849845838595820037\
73078757998923068771104355091553298157096678799623346296813130705259964377286\
79136553181472204931435253621480301149825167515774526545047633312237830204223\
62708264109652710127826128068947574846654699047094963411191412422184002402190\
7343228449081799032034473*I)/421492590371625636114369579872597472064089655839\
21657179478942183140143610622489676605485269561042325296763325059863211770028\
43209561040204016832828656930601174141534577742072228996633083820066965337077\
64796740510764560590147927217468516690729552829906813194471418890945732811902\
31027026683610173410921865790562737131780890051528710148979274921922527611239\
58309378826300192117029746905066082074242896318149024583184321566910970746051\
68365124122775807294700974034803623739180537192987628573259968623682206870734\
495621144795081289743222288879490)*Sqrt[1 - r]*r^9)/Sqrt[6] + 
      ((379923047144030336099767470084213594307389851222284998069835382708245\
78859077925979495129458038760161686675588772217936702834635290062843857723766\
26995608462473655392983607434932299582661776654655748566095915633441798792686\
92358598423805274844215728320410329330342850344747410535210129832212414829250\
45760340653430085827339631430153219999793435112133307316149173870210781230076\
12076081662592748666795003731168936331697092841208703680676946378595089895803\
92528452240790444868927098852267020541920480411342119835749660199748337124046\
2639289140997919662/255667570971611816300947254601058463091688682548175055679\
64781566522228912718566221573357187160229774462315128130757888804001795963263\
51081433292189436627683264323400866388526723460175442021214510426537624730430\
81958298304217629105294668274317514060600677484338577052967348743008625166713\
16690101531163625240481470907470042754638943925598238656809043943191231829631\
04666980559088415213051266374077276525260045472054359376494440755248564722583\
76252486253503476558885023042693641643511605614968119660282143600025680546029\
18867127523674578569757677 - (72075600141605879955880841684573601274980706973\
56238293796217212158752634152654240713212193186094508939706407247032581969385\
68066979843622641440389825682358743601677423715319671904267842502214605073543\
06867818161844932713564085696289613311934745781523411508848821048586407676253\
51461522589012127548267553311664692179111320745751402429328103790440235303268\
73366206647045736978143154279937903805416757300914816541488415105083927582433\
86333138118916586559459885228211828997250610329634972219909378048664931543911\
9159364413413449659070959980446761*I)/170900531164232877036826084781149211819\
77744551509039162746509734510189181016466721387482065585025237007540685525225\
82406651946790129706251124755327430768642924413229028917901767258434657427272\
38733987504672544487829414387397865129290575372240806877734839811969288820365\
08116403522357279345490012701987377391918245548657686149051402176508573067791\
00887536399170740526608578594178113805736973522258121708744906726112733599275\
46429708191836869314484973033414656413034916590375058894160640686293117930315\
6080040965699568119159630700642125230)*r^10)/Sqrt[6] - 
      ((354418398600725225941248925605089817322126533531630841470976432794673\
99176669788183884270569116661559153838907863075688247303275402042410118268930\
42195649253747020248797174665516982431383932373406378316245170506011344722699\
90661399327708551005656039122673776832373542754678029536656057653275437307206\
56743488891610970277663710034955475275779650864403346352138943228899028610020\
69428950159433387593717494308990979210933496532148050377823717865622491457781\
8698458456800777759151778736191774722199/204172697668046827306749426429937779\
76175156542076694986653555951751189939055005896416961803102993819802207367724\
52627288026445889328149979628393697247495681949035714853797874681546594869058\
93983805409513932999680604347213698239594584711521402996818737512215693116304\
48051088705723699668330744777598539342674066188173023164571817477681509785812\
11890447950761697231232820219633565750975693288630650306915190078403161316520\
637755319065296307373192589910845310567186907666200973591708387408800 - 
         (1145060929989307163915337769255184566108543228899811951161737400160\
68585073705284025008992136385224775512123242927338506985041999162331776414664\
94225998733278187227785761717161579107520987154947213709582695333613288779473\
52049197125008769463260437088157612979594004082346990093229664514027165031321\
13399589399418199660567258321143027772515320142390619647842833392869368053356\
93613259744882295330466764342976728626332781811254310739334415030227601741305\
06645855953514266421768573013210731961996880289*I)/50164925902712857996031548\
83654232765444521656189530347636255079687619043895405891434328820178530522889\
12928042839348695366286311665849049961177603869903189138252762580382248228461\
84857701547956616168974851015574886310804678220069918322122855239378610745059\
13850077091390071262691507179309765619170594077228869103454588106048589796403\
44554276561440833169937814773753206872005931648541240124785066879346737124558\
58292492065715740276927838421985502520585409942031883487033419113894076440599\
26160)*Sqrt[1 - r]*r^10)/Sqrt[6] - 
      ((138594641780523112921389281650606470800861501407300746195931485157492\
50131491681374251944878330058522568080318364851817384219986177023131969444213\
26687003279778341110372498359882716504284108591565467214025386924559287898925\
03670658205827863366161145128393028293453418445388024300043833767691786871360\
88591110127837451098297141747728767749349010113813208009878235619269147529849\
16792848409052645150661950922041229747013122564965362194474503851538549245974\
7817772790686405305274058624479595851051660719487/113476782085704205577127297\
26126826805373034444790683670190403170475799965775934751279355674554336164402\
78546429746769507656898475938667876024009751463835783495986892501620687789690\
23904543608780793365409920928150933322937350364751387506694190620457944518793\
21711739996078652414563538775581616177449819925785458701949134439088541784921\
96582007681564663441186392366758916445687558072077304342156845187910398278099\
64394719891832476778884916792676091082930242505142511767267218333681283581004\
005446786 - (7986313773449721436834464449742835596885220095536640606410309718\
12119029749222942280294008584017559505292600670845647149021966192758879970290\
89849339378588239252102336428112242814067362226660570363967935805861868774035\
17815834102857965661079331233215052012966276718807887794649351198484548040750\
83686756984144347368441998458873340939197024580913861923389634014231253426534\
18994020800433175273874156442108648177780479921939359258204386076689183015236\
3963227752651133356416884550431259531868637719*I)/229448037109492198009706828\
56957167835078117395753187583250166176149140796951173987315760984339749751410\
18763062206760000806361610820238689968140877333687434507182093792705901136605\
88394540548896810888134794605559524134543012917341939545269813060345081338141\
33264328174426561474369789461982266514456620526938717385430078617711436289016\
96214165517268243181053091973337393042597699543760329232905443531731020857187\
67119668879334950353301788131463263076407951832826555226406590068428494186349\
0)*r^11)/Sqrt[6] + ((12497691507888804601868842280991592097691037646218557418\
27423948838994639261162508179374109195717681346143909876842585894224734717536\
68507099120108994223380969885946187881016706026638476770926591378873825744637\
29204239464172701412144507264176441136848997177398693648621530407679130117259\
11969863039120330870403264316141263541926284654683311004996353716536872094759\
10382912819714622130547346762314853389450284150481062468554817144736018806067\
33529/98090869177103227944446368904188464735834858766791410261203320289683209\
37379574511744323569475712274849360181426789930357995678650297247646753496902\
38800482687114585822975070293675234003941705751960931612069660666917519546565\
52082558351902427325587203543048252842040237414074861033240871744148677188445\
38543077931881070740792989975439656698554818291720739014384073116554677123418\
01078408205796724044539933676226983887041466707290400848159600 - 
         (4012318614518198049760343947601201012471489477847615615494855037218\
60955725338917459052265052750372109715894010917142034547426410824976819692070\
21008305296724124766680348088320508285783284830544981127358811667752946314799\
03799352276556924627493398157829294045894129562929054596874205777102084457048\
06746904895373200302204443582966127702113421518415590661711308858671393074458\
0121135040814217795045273861339514301614603324495483197104084896325033393*I)/
          2365874614769069803876632982495377184636494293466025731319682609548\
75453900093221028806285909057422581716294483332980259472744598833744991954275\
15052876106659731287433099975586623031405513829162489610213241550526391486548\
28278763530862608759575424363364033019246015630346338511294327544340550986758\
92542524058664887087368533510804225755712835071653876345041452034042636631065\
43783407182367307044382632765361105600910144230564948592234754345135)*
        Sqrt[1 - r]*r^11)/Sqrt[6] + 
      ((261079725799429969306349161590779810834749162947530982683455718047302\
20444657177582184822344650860334031013061632364495961236066394236174304222953\
81150315574413871726151714113443828657652318974226423599210178460447805210989\
89382180963259772621338114770939485744451649387538667215250074893103387478593\
44336744153146143954982742065208100719558839967132858774289607196588719155267\
1088843572982581706140846496992505380411604190528614650147458909906398586915/
          3123227288066442286069901230933452863325956912548126650480901239497\
26623266508122956805825912591749122523942979385235044904338845113135212503411\
13544188447585356742179126643999818333317729900907462562632280234310537096402\
41988101437263201218824257598513086099367960183663120892625002769514218558230\
26021392737592924963927947061400584779170769223935503152791193146117944463110\
9297119547422837491916418916687671559689613860113978032524425318727998818 - 
         (7328356054691741697789337374278076524769829836401678321573533659997\
44131964612048063623416236669667927541292274005209600523622071521389285334750\
62567045199307603549822011690543757058209916153356105227702940976367702363112\
27033522685017805016517391961505591396463686092461214842612136651853357647632\
07373612739906713184870098981279493477234142037921400212710048871755790024464\
6118573637134849142797165176088731108212591227173945783739328967129171747*I)/
          3065915514299319296604394460044691119894487591572818418721473592577\
44541695912033038013125390090349947087543585559164769856782463056225017870238\
61131821098436472839437194319939964284277415698967178988708245128015256127126\
24989107462099015157901547375290761598377558085250617794597656297394221223146\
65086603274730502007002003140864700094595542206731880748832666962221524700714\
92766365129770591594549791035416760791024930958918059378713473151180)*r^12)/
       Sqrt[6] - ((4260209136207841852667042649306823751477315467504222512030\
02893680375137006696199053585514452880570115046583153458666363451644080634068\
40410502199690318001163137860942835061344931525261867698802676629395058286465\
85746007538804985534295817998361937754254649775407749936616511682506195124268\
50635797578809461246073951497880097244864479514537569352393000815108294286318\
1923994937523210764049702254773/552978675383463254766724353272108356513105432\
36290758605721878844615915654824983818576409995207991082096080980736793842217\
96622710412524992727901245461653166050763529614647751666237299079091483358120\
28559473033018079793142178817757482669604344886807106923153636309668790848351\
55417195592092598919534007020407202799071141676279285906344336803607152844026\
8086277614675628255712158567276924955200 - (195757476241673461458686284948403\
10707686846798584770120577989962035418451502856784106073912147626293746613735\
25432054419318360081855245086687886375616149459471082361006221019277359031636\
90170368615632484348638218103880379241830721669316045990820380467204904465996\
72348009563060252340697305768414256457753471773477411719788309104772596305998\
8963661086494233036733306892903197987439081701308640227243*I)/189055546962243\
51075843239427657694599020358377712380068709265781285860147489857367478229830\
75021745403017298908690200654570585860297305461309349984841364310809868403541\
81514445570959634044031220099712613214084237147331396214080311237653827539457\
70478913252114298079220851481211007859730232622311323192729978404433418854404\
13484772716046896628964250868818252518529949917766507028285106380245416)*
        Sqrt[1 - r]*r^12)/Sqrt[6] - 
      ((697841759221036612866884260948591752826218965692777002937155558651017\
93841264783615806506325837626666628782423394727565125005294175485133886973088\
79754109165691885658149056074761731809343584512997715844371134378273327666157\
62031087014990568042692237819159420688581642944641996818616284958372411011379\
06443576232991395669073236133842514082698453172154872512032604847110625927459\
5276057581023798146133033/147506961674254065884269413065633354293254111874465\
65725868752199508039185078295265166822851174195602494144528595135247449434771\
58143855758272095427284937613474809182690174905138691498360195976349717623099\
36141394814233162557783619956737571004777883350252252186274112757406751505625\
83052697621701472490183757236352431914328757303968688301576297063036123392104\
329239024471062012513092131629555129814 - (6674279206752559660719422234293695\
49965266711535619331621296672447733795537837242738673572276187037086447795525\
06550533557807278176945982893079993424353221647911043067138025828269469597688\
15632372274656966615677798454274830568684245581651955614281488970147824086373\
21124029607650296426931650807220225962484045251641451424491785455263843725405\
1400736491602895067859603204075818002916142447706066581*I)/492017384990041815\
95618665836328068235387743207602682809670196717762823638364932065448246241537\
06061579518333265094337607799111002145479636585129110294303492241678845440867\
96076317388220668345279875546031091284094629477082767005663955379315101483928\
57468825248105353856984624887509305482751132431090425672823215330766641207090\
286156814143497632372495638445575364916710230217376792704015648135)*r^13)/
       Sqrt[6] + ((1200237164028115063063096383667804627083776145983052651944\
04299084424261235466550945486761761392431474449943052852179148909008419080361\
04548785116087009614587756603100129422774673833169202660849371290113791839864\
80263808825581524170836654786559932532191850599205354522372600323669715002885\
8861478073493544156036076370967114282100251658197144926671141/316160030661610\
79170035235109610481262651881966155433659936755411410518530010842075603446193\
39583603560722789059504747190348382990175998162907325375707363666373577195723\
55686740831684684400172555752567734184878389198118127820960597762449473278199\
63188650546841655524670486546598374945051851480362411355268167546918171724432\
09440009313600022278200 - (25445070168229853026376742784628842663279742362430\
71639512591163527863367720763783481936862013567758933805870263505652364313769\
45704347221834610115247958504462065224690995772609277767805489803181657162001\
51845044566321151620592761652748013900995883439104874607270193957785082476218\
6913962823364152683228576911389481637143289819710410797147737843059953*I)/494\
78026787808768158901030887231068197845128231800673600382943809032990092522644\
04160473686786277631720088044321843764125748489535762468104179784471603504039\
54476225661848705148547979215813647940063328437260554584383136186535200048644\
45110415724872717912073054702301428178159070126970960131591946996040831285873\
39010999790256751098490432495971560)*Sqrt[1 - r]*r^13)/Sqrt[6] + 
      ((481505502651657374453511322131646631724363276815610440541160611452525\
69122588703310021860180406533151251070163891796894953689624442019672468044624\
76504109892067874989887298408123488300652150642132820193771945860048238616036\
91977684664180984589521603205049617405770479968429117120443542345176392717184\
40226830413206134138792097040230891429388344608707649/21990162712393925709330\
80193008563396565108208388356074890747997715146679896217399212248529752585921\
77475163183626382739896590534696745729802307236409467254378076070678816051103\
06588865492280289934370566824447583775039044352737093072772087819735556773619\
09740745412171647062035864104271253297833715419555387354250584760246217326031\
293500113861316081 - (3609200095212738098032769272106114046828065666184147374\
13390979138037057535277212856312951382572170588818617226783445847709782835524\
62727984775978713669724289510566128799013175227772017986265945067568046967449\
18464879666348211446427949428517320922747674189139771325716970863917086168817\
71668982835373212725467063702997047949291663723221074379985297*I)/57351701992\
93302586939479874221892874467230646934582495900185471923411264181467772911637\
70571249114554196333001013864258185758026356485483943931941961771965189046342\
18818329068351101404386564274298750178350292367450974873189269803586926719026\
83838307014887298734124894090768855664516151423598885307431761009418656097048\
840646801557580768624405)*r^14)/Sqrt[6] - 
      ((120433055784919180084520357883650483243951414480027341336977951245752\
29121120766211378202391025580354072363347268156759200946064517582729968646698\
66317712030762856075840629396406859503601785518278656505153931586369910268063\
80404002269612824542319883584406044648432715302524122591175622518191609946229/
          8029245779401380475400551497092734299784328041276671543437285435564\
44860649291788063075103109676224186678655100626555360436843130616580170749944\
70280819557476197525392654497329911685008154882035590781477366602678876532207\
247519639951143213672945584327683666855211109241899784947605464515883260240 - 
         (9483323104620116463379253104497892186238555863046557619078995580042\
13258442301885700381238130140158441469910767799446889005915296624845382945576\
86097262225870224504629482815557788888771315113305009364413303393374762890785\
96004695274691900521481281660474133387250670716515476061607469584651969394353\
53*I)/46367248386187383811386301703838742939347508857718306086563529551761558\
10734648561069748954859292620531993783484529404326963149047008364826949426666\
52076057237377627053219584713192322781637751560476550252828797484868609315784\
70178732177446495347200544545430475513683166692563240668211506293400790)*
        Sqrt[1 - r]*r^14)/Sqrt[6] - 
      ((830214154729812094712190589416568218013965274010292752162344457554400\
66469348465720940905566695460378088083014434932725624695533892036964206752279\
94909833516696828063412143839445887629452619114592497192146389154276431749883\
83169306147257657444494531549922559794360853050191514583759422006227821589696\
339/1018311803142268342452004036317702121351227807359412312826638604976076653\
28163212205212045806074050358164394120666024212875468611027507840736514593767\
99993143290595894521408261275102059358102945575258637248754915584339275201772\
5585102331027253441523888368652743430074570389333683785475505053315860842 - 
         (5330923424163345629348484095489293492312474493659532497237291684470\
25194593702921986329651550933233439928858267224945311499225949082490181466613\
84255162308344460613727702961668907969207542935950427481446510143195783925302\
62533261513492242863443268720917579495406825662291248495715589615926896906741*
           I)/227057928585258381737486453724823297279238939009655339436527745\
59212000892078201889215198386918871972535205178911111276984616893575349026468\
71901399639942189270419642946885595546035271724837469774089209600554401700641\
97745673517004989765909452919266088688054427829696882736224673904626169242665)\
*r^15)/Sqrt[6] + ((1119866757950404712613262516862808195005148327619914943758\
73468542604488728985355481239232467655820539807530479450717142117446974703477\
53767062156153626258453458035478097114400336478644049814347315909739499038124\
59996093358610260785387572956423048098/24145028048590917085752934590721094416\
19638954786221565669080258940446358049930031234677449980509663590865622204559\
12936931267732049132154292786136443327630934152395509385706145941237762490894\
5782536444171334903821294753501903509149668823220272675 - 
         (2728376200346948251059733931952061886196128104488162927538513732243\
29781249875721578043594421871837473553384402459700616671970525122760774468626\
76007251482525556103625966424564376101305251484456915945554245294239894453364\
15855929767066179391038053481*I)/42902348992410990096148394404826272002329797\
84829364277053500024919535778539836995950044098894197832508320013502109498908\
97917879994208275326193050601508795695936641650272047956333384034129782784741\
026440784961381315450382668805097208239522481628)*Sqrt[1 - r]*r^15)/Sqrt[6] + 
      ((818075099773643393178817950825453068244776217244417989925888182242170\
54777331185133050562535942581124416766229901997362471113479027100310571211701\
70643177498919248050646850138194893955103571676789871212639243293297495203281\
539299693507994855772353290581/3432941397609626938020925727776813090656098702\
06729912506023569281344938693848434644488280186943154303159627914918788578247\
35265378543364388164377007232682379419809279001233672799086259616727588918259\
01191201919556650205469633593338244660429529035442 - 
         (5066460815712100249775724073187098398175110750363395418459818968125\
73964164057030917268229757176077135793903322853032617577124217493932182660967\
31840370078415592952100942605721512053533396682849275572505184965834674715365\
324476216271726110914151631*I)/7370112582307480614255771182278839283377250360\
21515832647937108521472867278318310662183477492863360422515272693819867239618\
56364219457966685140684120276089067245350141091378893911946737542551400995528\
40568145340449592298403864959422361800960880)*r^16)/Sqrt[6] - 
      ((210989193560690315306897565169153421530915168132247478446524632199541\
73283627939286447051708672905956088638974239570367091625232383242223827004171\
22302070699500749156850511083454240887269950312491653663/19511127784715353332\
93052436407157143398343091860738551943563381310734835304719464138749346413814\
60325743459709854102698446859234824145943525634956221555424929347026887285018\
12458723939048027105615600 - (15877485996950630585864276357484742295071148045\
16557050374243644874448688429827305224402583404606434742683299116632002404356\
44339405048025606125811158215554588035363478990280213834454037838125740719759*
           I)/106575541371237894888343119400439789888022750467566444792112857\
52288402211847625556264016160998666570535154247314277232688768665541557521387\
2193343126606060086089419394752139204196962762732680356330)*Sqrt[1 - r]*r^16)/
       Sqrt[6] - ((3914009014421433216225760584361413576301211984479623001444\
43010542544644192414436216980318356320567113840245995038285488195200058738911\
79000087191278797154372490309426089096804171775832270784684931396495/74317369\
42031443697682438681053525971438660867786687686377248928602543040671183784542\
44825802288206601473962514321625036919687931088692743462538224804925816755841\
78260696896864670019083966551540668041 - (86594222006836382102980741413627215\
57796544456586397478824567674604397262309437564653609957379858322074678983346\
77789615557975807603722230074490347550824976027484789720974808040867663297991\
27248203403*I)/56911615843058090952750889564434756823216061281948998043347555\
18211224871990436612083616471783347876344314867420793404847764682441845483157\
1846785879661933258915686480954525702685562208315389781460)*r^17)/Sqrt[6] + 
      ((313725781022419882720123393188105823624003867452109884912004013926463\
14985337120595406117151680612809046919760053907118450805649616356358561013424\
21989/17546923951519389338496713902817800555208019319171284232991546434485975\
65602995120920062132787175444366876843417119162189537409476891486074517579559\
25 - (78791280782653887525883909102574436512396133455580471142528531471678707\
72046621549505931186335852279625037739385600733172263884588920459157240096856\
7*I)/318563009463002022971910922926674479453195561269552193795982878082288860\
746336782307215535221133563607043675788564851813291298591468172685599131986)*
        Sqrt[1 - r]*r^17)/Sqrt[6] + 
      ((697428267348403148296058805447428623605820107465750011670371808912372\
93730565926684108853062038821001670105204478387621528802510202021259508835124\
986065/8427844745932138076985839180175284123569644377570968538170091339930554\
57954769047589496694324189562873722140674923781399595035289952920501418443769\
441 - (8079281129095593817656423879302451941944080335056821576282420411148010\
22708231391140541047517817310154451063737971602460592972412329219688118008247\
4747*I)/337487777334875408273715248777057458067688898575710254470954695865568\
20458861677999586003701709797041740639850570096862178233466545574291260613282\
610)*r^18)/Sqrt[6] - ((660129173843658122775943721471466055972213880128232491\
8427923820777135185765691015308122803727673216/353243501252534588573302634847\
1477524739378209356253084176667341501340344871302106724448781436719475 - 
         (1609777746201036855713485684512980624213167476496982868322328168790\
8444533822516853679269758452377051*I)/620458710993546453550761193028432456852\
315009847580483918693711748555918820111665381026996094850735)*Sqrt[1 - r]*
        r^18)/Sqrt[6] - ((907501917308497418424274811581835015795671465903542\
73456822645533296782993044492595561103619615452253/11014292357701720204215628\
417879562733734747823172700296259927172836839460018689284423783749960402833 - 
         (1674800350952049328935519359545110629296276144144790182121573887557\
65831941277919907111672197985525529*I)/70182641662131725428555526311494523872\
29134513377449035455525526519581840894348575357432359369753980)*r^19)/
       Sqrt[6] + (2816508196959093124722028331098908033588572654408/
         90999694629439216549242101075834751604493434258679 - 
        (10269373104819672358951673763376027947541657951051*I)/
         23822805129499501171317870579648124441276993420595)*Sqrt[3/2]*
       Sqrt[1 - r]*r^19 + 
      ((36658191977399296482220838502880578546962857781523/
          93799674595340464280238931764724640754808648623887 - 
         (102129734634569245109780331418769642667197407728703*I)/
          90132927970896768015968325858457629956325008876202)*r^20)/Sqrt[6] - 
      (2835634263178427831706629538504747368496237869532959466911461162690766\
18444484421306558907498686636808363638012302317341209395662608103987389760786\
59327731456499078227247441312811631641063964711162771989808879656429535321184\
46889911012867321237959689911907942039866799136639115969685799732115015703368\
58274946569869953755783838584677180887888797039360743621108180805600993974956\
51377500219395123672926506852323162179652823582117708763925910084371591188627\
70963548436277054635804365268343261228562863229691008167574282959901794914161\
41114104844749086820761505644819848063577046541601374595153301227219679038227\
08817170410738310021628377199767950827617358103747123636732704863266856937325\
48150631472755911210521799151840661208456696586777325689843736201915610085143\
58177750593747805731662070821256098972793862465692121781339109164233718549770\
31106573933183838846429486599182035201368897962176867786206251522594201367966\
36253439011189504136373922104237560875977393395049783493427960050364364425257\
93561796256226650524458460134260787*Log[1 - r])/(1686856793277726601505648774\
50077483699633378627558130029052532124810012653459176563126394625729358179662\
86847478162393074566542139201872936162979038179125004035662565332462360420713\
15966194272199962313440044902581475531776990352404399033099355475627142915179\
33285151132010274776713058824658224393828525363313171764793902318115217918581\
00457525788898743615413796959146827135120563797335207716377917118356547330040\
35705970810315145615019318410484812013202559224951166384235440969137449532281\
08518619309588358699735172711167385343389679751977682197630113663927529768262\
53113403228877771052443476259350094991409159705272889709162547012897763421910\
75035098327352846820034339093290465535831676320337788556721044610710981585859\
87449313247020930174396059418284718220291527946361570024974457706019712849072\
85091257441436026202616078765693902724006134328673733892133145798011908415009\
40583857017984478406008930242512654482179482242735708876753726488013235839746\
3545286716491518930993136712401462437350579004266991635567230698052441360000*
        Sqrt[6]) + (((1074707030487925270924910461941732822557528352856665201\
01276641233526765052744257180603141185866551279390125782899083021835350339339\
75603183509816157382916591771799218427531983320124914960769689873877970591288\
76864566312466598353253839311141179260955844757050890224256663368258745639337\
75010480686676475871141862859584554489231257294707119560274902890786341683888\
74797937316601871303578541132561545977711673615443135314111772290755085343505\
45604267091292856193069549273037114358817384641439883203533183447634056308208\
59402106334873858508273431479652894390252282242230270387485501694221647616632\
98712407342375038036561675248950623534230628036163065854847329476254010116568\
72477398210901570271503208454962237880717909181843492926472918381256516273597\
92535096131725130571154696656853317311957190797809978639527585109662463415114\
17540521904017712217822849283083884135395902224899167950572484173193207898857\
81336683577624424729109873549969321089477112569546474837595254399643695528828\
37143*I)/28855320416898105346931577318691218809408901450886736075756998756268\
63451176052344026053405734842014001659387087971703056093738180193835199399582\
64698509681923489274182627892408378110855815626790991049327508939441278911663\
81245306613034511380499858966747090880717737156440627014831469628108476134151\
56180650203527316231007938687729999134303244320274345682678852411978681246709\
91987741810099532865257442742071550460633576596196271255182298616602461285367\
12208574496078851110063626427432018439544942993113766675277828863837514310909\
91564705260682212877847042990989859539263832084376582813607835451491881270879\
25525591138602122998032020971854321087724239981307717990084335510135612308719\
03994755578249350799090460970537478267307669166520161621074892437460638626618\
94441885538464477379001592954963614618049160598894911492032346839918978882085\
84102010560265283808164723065357600754575967403749713356871465090708485281849\
2578800584659251858047883370103376911579820486986654901892720704160)*
        Sqrt[1 - r]*Log[1 - r])/Sqrt[6] - (4435933166603222901101673580534680\
55202195429350072376431468715742272581782902348128555406991552763242461186558\
32782756502259889473327144483393670550079114764472831006224730752924167803231\
88901151168017319350694884652428837123504712160467778309810469543172072309414\
27914633431680848232594608009724889471683035212855836747287922172262397293710\
33163042826907104142127992231985053363884586000813547127846668352910598206826\
66346860117129973843699343990885623650552535659187212057267631482030221466957\
93425497653943224330006452937997043482157109128513559963523119278341324321682\
83658817534831607028250388995258554107717553412873945312595294164646500506392\
25849448101588191352905904681487796042333335947708196304813297768408917721735\
29412490346560309591782917769450256108649459167993815537924803622498390381536\
96077756602284852011387086780841113350808996546874487509637204781055966151389\
79069976475136289215421328742577240734268314680645438193470124645872780234881\
3621099608254861600713*r*Log[1 - r])/(389448629879805455034881121055184630714\
62066982442002813712564591693693725283864112174202234573663751075735933450236\
72484324388753040882172144567672150685944913426081787306377866218586927359869\
07947240601539833748983561737877803824678364926256147075755903292355041959911\
82238353783004542084318132740623416300762780669137047109038175135112126383204\
21201104169354018420619973054867018884467131003399912727734937107505920029141\
27044568146459256213821026261255894725635272203114740321263870977257197529614\
60338285315847571395470567581877734878726792830364016956770566473941280926251\
39887983682164750106017660722100142517037337964941124624020140638163613184877\
21715434746918597939338173773069853810649896028882954632196401025707091649577\
97444298825247937497168563475929646054889400439245654807999975266913978420387\
01092260481536465898579143402376762769085415120357864474097926337798058694040\
04556666430840721468428081361850621452501042497522029024284030978317486303658\
028674816040000*Sqrt[6]) + (((15853574748785617848899071104537175598246953241\
40538241141830727318006260910221088456137027903171159583574644169863738407425\
20837723374767515641368613471770834680617767002904057713260297295532952484071\
54409128774576842993541455644387318365501010512747661940370848891513631151110\
85927533506116285519419741597197164820192872237975080224948903919632832985329\
29253520179335725505673603970200446789898298463961535387295246822259612717162\
76620505899435384741061833045145950364808417289022577162427276465187915862525\
16764522828502461311015528998466665322517722724325735548459960240303425193237\
51059337042715692968585204688499424231622287635416314372134318382935415445744\
60460164365393413131932352643027263065744516882035792927840542902305252514240\
91877332281540269904494057274145616085822971380202065801747901488768247612464\
72266743065569593744824633559699831711994164777229867294579051317488648704042\
898535063698539811250595826833498691636491*I)/9915093747178242995166207351557\
77190384746520199693476820388083294580987005561017129500787617625005916262991\
87102403497002240115184848074840785213667528883780030232030595879070769301322\
82316929004645087655150561231737546497273087226108199616906835905643074099729\
21510675519396002502176892250133501492686902196504616287064634837031145759598\
09819118929983327621514331383733276386075722210452574296090505415779690605990\
05878161665384846473613852219398929619901351352058120988796075323234343020954\
56580805686693793686545951558658633419705098466115629314858908091285923797055\
38500853846446599333512661603738156849054030387873408009830813610834269968507\
79028078087328756505306179999870886900569954454742902596703732037277575359033\
63307378005676827685397056052305821391474724827203038873977834633912477652545\
77905164499232225027180700283981959242813192809601873788433991430855537130576\
75535837298495144930828826432219479590605745977722880160)*Sqrt[1 - r]*r*
        Log[1 - r])/Sqrt[6] + (1207750148706844626019560614033662862029489540\
77400394702722053770082886666720283758641043097769136187014571167283728084675\
66427865674975775488572417235440230469787177031075877370969813762022415089731\
14560610694973198882470979937338454557544516737084736394618468010299611948994\
10569318863103915731242262230873155594948300135459635736706198112223457542701\
33268189007834266866962090822425983423811693096429953772352947024981736418504\
35028106562708191857387212136709344230368340123093229265515397797987977049448\
65538872842320126229714862917673918917547921446471408319523264328360856728694\
82549701818405647166043203363764181983060730032522008556874299483507316638036\
06179744979285322044233148296947698284435966027140636010327183559293918006919\
60733457176047455323447953669162661499627079435322968610743400411905155923238\
54778481721802604317023379942184089036216959454031323116631031935719808032454\
697676441058377928283083621087805281669*Sqrt[3/2]*r^2*Log[1 - r])/66034788491\
20907731253401565696807840756877366272876343153353413919551036000604062866634\
80752296517745145673104354705621976538673574053943403571728910328270664445332\
26108471167482348306237411894165870421675071882788620262264697154956439574719\
12790427430907860717293199054818304301517994277669252099781149764055614320041\
07070032024129179864885377656885243757525494688338387150771104867258097318683\
18532405063661375074485508883065570952710083841182329721131587167633816685902\
49097498004701534278996589443289191695836297607831881376455336846508447958148\
26060308051008919314221403016173147954776845774489921671852510161143726571953\
71469036426165743026432627838610207242440636554961121160835065338761393799551\
89851123323618030916236652983959984508074024553145238227122659754697946710548\
67110581827241954441493837440725111471951459173985515149097156458588876673716\
21352545021912561775006717351224557563802815720166009851379058830640000 - 
      ((276083479524824547448350676960953748410626913032984360844518628460364\
22061162442949881310422229362381159425963345007597151954679251431603822391393\
39124259551114692873945494508237690382052588838689689930210156159778329156080\
51530279172694357185085327979682914342419584103292922100794978093273861749721\
69645912759896685467691998187523314701214194885413903934335106517304090284958\
64678242623365232517035977476247162878652100544871037984706102216456880008519\
20788985029207558073676532550108382123170204777858976223597452407501647090555\
62387075727024844824911143800343639943105651435397308253537977642440119145444\
16786474738004775859804972924859586212459188915426423197603461745177927016831\
54636831620370038670171681085587296807404716963739975561698117946698028479485\
84246915233288637112758471292276220345486295796967590126420008460922391555787\
5865101350691187645820002778353418954903815887*I)/508779913648805474487305213\
19583338517265655543820479954227826066902772187440646751459457550585924498284\
25770118829271297731134838842932384556887903423665593583761171082516988913199\
70748263480438208372798709743506176611194656193186984639703354853284519352481\
75080272956216582645259724199140534979550679479974608730029815027044533508826\
52642910992951212397077203314692323219498750716972436116421395516305660134910\
39809165987091699795335909223135275821445158987356680347728887749665757434439\
17709370804670981840374024746019369402014186759706756787584508567043346384058\
86762442279282019718796747296884083228577286011413651146725326905200265873824\
43332214462818967117139127611873137449765556356895452238439170005995792810278\
31294906395766266872407374523867570992254918735491276243644626202933821142491\
88192835252375123303725007503666385968628370823219266741181985037351558793310\
164512032)*Sqrt[3/2]*Sqrt[1 - r]*r^2*Log[1 - r] - 
      (1425209045657616077191653483954225280931016139593900218633571930336639\
29471101793317145667679308016932000242665593719707918256761060892559310609275\
93201778289619655475060466780970884772753045856155782025430155119202707021577\
84244625268699563417771690171334563061178830167528305601164332746784085127804\
68713271057657092103830580224544762942333016860593275048593087564630121974207\
85019498185042825799874862897820541889668648244206517940309557684495012788049\
72135592454380424506568912109956640235528666834684111467793942597898624148779\
29908833054904315182768013812665439135751889151304244372701260659657509657631\
95481822953088537663372059380095577669969422108729235040135037805618529250690\
56668936579902845797929967760141284065894478491856577379816742316904664746665\
71783059818803725696708781840282686771128020282658787035266926833331109112568\
510424194257172149863089797546167408436523601*r^3*Log[1 - r])/
       (751003168428181018085511312629353854865977467054908832715986569695847\
04419824760275442713496631116316684782190348914472054266534732674209722888147\
13321452190931203979075694486547578273148695932652328487465475686690057718128\
37678547672112941914007377885406803446324186581748044626512684034281106528369\
84865123834979685789641199903911243183143498597493877398140534554022426976274\
50391146067965615074179750647068116337312576423455108023689959748491338794441\
04994751259961369710692627612477110531786207711472460440593605321057245805612\
74092105769673701079638830702905890465462460492754019179953442842658451257945\
00638292599785490134086318943697793746291331496255228902121088073467859876346\
24311153936186069402366697116471019465751138703659879412972494493281064145781\
92407024719050796263427602493045703708621949507453340915812839583667201482004\
326060639761183132547844577849613297580000*Sqrt[6]) + 
      (((14245211775257789857184740181131863557638073226865653614878174780557\
22693757606771062873838191262541953441100573760449731301727757625857659037855\
41203929005884940096841548507831851364590322647920470560994168762372234264794\
01648242446451604395616785195720411017902354115411411330254247353720104491667\
68935360308655992649389328710016656053550145045161010763433131559017030851115\
38354768065668289228739704316415474088382082640716300141023604302288942218268\
70677981414816155903544999583299905778729234124247581329917895139267722893744\
22896323608631655013270793693985670419316749617630187633801047406094943745308\
23884083197674667518380625351329987375783083438439930665003141552179117792797\
99222201956387245544114672345929889582158327088074415986945560765533041856995\
90456817682306715823023901718401001471448389866294338673166222192445967306335\
17*I)/34608487557461135906115155456717240660357969735027515783633755344827997\
93030674165242835985122154699117710403503846351378409928958302156003790743862\
32599387433325512848405026354018389889879975935585799371277233352355315946484\
60876682648881028762154961976156933409133606635344857883705193833225842408730\
04124326491024167526995282957738328126312114393227164087268817780292888112783\
97340087198238308672274083618092165408743213137602960716420084036497427656818\
11594562682404972023160794238303555347394781644642925844644879868102120178937\
59321693534873981315717597488208198506057516062707905862138001841682571437130\
36990874710400584496279656944557285158387269733020771386073920199227648350268\
62435760503378426061427290685501973668457436931549436360913596892194220921905\
6365819513037258062229655340915899803398922727544957798341025735156918240)*
        Sqrt[1 - r]*r^3*Log[1 - r])/Sqrt[6] + 
      (1028063034591151448714274058208639124984444630791409827319260625449438\
23675648456005997159390513568505335402221059236593257291032260184089159219327\
56381086776033864148826652389732650520264769331255783031454352290614618461969\
19832578158155974739130918848088805975615256592417530948989321644767622382840\
08695825173463251826826745935202167422117074628787100086965453897610434706678\
62938675851020581398394553912223132124984037056816479340572986044354897140587\
08662747748318383716908631378060689429590766601126228535714823114871312553227\
55377618518637512693258187862402868236101205423366373124821958605202146956793\
38970591914418891355788478929834275104860126970616336164484568122846022228080\
53677847385158773909771306452848740864477292145885385260247170831662323697280\
2192637775999971119076680391273986457751568283020704418124860760570461622317*
        r^4*Log[1 - r])/(1795832869316944011773396979912907919017234777123327\
90133083113304852016291745014122284942749190522723445073934571264569651515240\
74167518924507169170246025335726634992758826624349383798309334116572667171500\
54183912752017947104005641855963968769017391686285151385411358584480143175067\
61047842909820755688496167125210414405459614862062274069886473077011501924920\
36130596858980800943654020589970781345758215830607305328046594823295441135535\
76168375784159133031165293707440061987908767099821205473324055665696368767293\
37755722359903178347259308355852820707366894841366194282200444949047764473526\
96266732267953831157570977764044434481216960143420797434726704912173608591101\
96810237870056166432811305726549088189918558694283445626023996669336398046306\
82976884856466252392560759733393826080447374832190438082405270931937192213908\
8683213740000*Sqrt[6]) - ((23405892828471923327975979606728971800390638596862\
04456022157832379859554458429358599244762453748946528028672234663671314919109\
18019100455656057174790805003535095373196924223069326779110284188297393396496\
21203020005876212624554606015110776218226545634561616560535597668124255466949\
05147884609262918315567150211959648891505582838511515183743462455432819324710\
71363140840219704870286141682768643243737814448578387030845200895082961345809\
65803117046449153850026782343246514357525801598485685921884731220748469431377\
91320785810037133866345660443993527708441523500524669521167462537981217392036\
43922066387398822116931749128458287757587661094306971506179170950177121980485\
15317667258668064934715895743950450373781217792463139938054813299579304628774\
994173871446117869355790546594942880608783744091*I)/7312203250950446732188540\
20227595105029199806011045080233753701125803142113663786425498709869664703063\
76690558476037094066150490447753385317986079088480695297466678922277210214648\
10220349088089262291016274393684334762354278287022688174354128132882488377692\
12387488293598962550169148318571394079839013901544805038398517730778123309390\
61628015985002830237559093883738371456825634280390751305579892666964454296554\
13900802309162003637095719994587508296836589840326304121157645142897599890074\
13997724913706889427884986878385921966245291205052449483075722140335714279894\
75735744523219610813051005503535293484070033991559774337046024422185395661018\
24521021850014600137041406755067366861386087271485561395142127350855836685594\
1791658944234460412752340700172615848102623423477753315352673756618912)*
       Sqrt[3/2]*Sqrt[1 - r]*r^4*Log[1 - r] - 
      (1014815407131789689312141121093535689020930609847961012896378661273250\
65600932073263808403277544520055462512765457682674534940387942702518493445048\
34906265222521078391263750755376420408651174609538358328110821286280193938035\
00040651525442177892305899534513670288864172996421953485329314938663702726464\
09902148031764072967666305700522452828233366028879037007382376474988492210004\
72104025562285025809011902861700776968954670168596958688870872313411317737735\
87467639687776245266197532016310351985828024633462544885921613394007579608448\
19235752025491910237078727792544296805827654172032107135726253858458620715141\
92088958346849488508644309492336342532280237487425672108789433708011604782240\
48557043575000407698477920553727715322481302319039717393738493130259361687945\
49857170338421620097583177*r^5*Log[1 - r])/(708794568323135165364505822147357\
59376165284825326565206733288097480898204394977914600658830374636758442077888\
47363739516739200478265317769559778010911735529050344292394747422608387520657\
54648298982475748376242661373414346898177274558906273781712532697888707940213\
88233397513551874415912362205650058140806201356695390459553646714992320244653\
55414504637683751465163449109453414444518390840450664905036732277514332624793\
90203354728632444450797524212432214910252722027224906091075506083929392660016\
57036633786887802484799528908712347082645241669701531044513144334222157768112\
25580181638701237593035117478565805505024245872074307794657087660830562760934\
90700097112584521665826192059722938429026812785203169670773837259119873544455\
5085910416646619805407860727110009326700799863351878877500*Sqrt[6]) + 
      (((45764822145047157638100074011369589850169760769493148440355198593188\
48763055522039567393638866500942258982858750112332007512581313247494781475621\
70577583571979346947295818144806293104243045324984115385317729185939413357062\
30095153245288069546622125581451163747203803595004746184183104061292349567346\
10292548378345472831394633327003014638235610400043120025966033195378232902818\
27260447073047244931824324222904142114908251907206524211712171177869403598799\
97052998090267833296073604774197014962402746718158899130754290061822896010381\
55354022985848130108331050553826659086548834252789338565560981259828860039832\
40531961965682952432577006876917710977839556806994659554538687255172232200468\
55929134415329173185486897085214354081939326450656200118397*I)/22365935783174\
29743835743910112413720520586742875106575452245218551627031741963146973736905\
11254828321723237025974783679346119746245930093251639183327507826233296841092\
71708114563730580976862968235034941630956944913650851378942157563797042891469\
32130043718174252984588823416812272256401178283081005206599001531982919179516\
82737566215696117375321331459794772308052094484178158414390311957313108712578\
74364698750118645376494844340532048067362939671635955786461572798794661114880\
24865411586053833953681639131504184702940353523853676879712963748756230069597\
15099886330517219894580112680754424225965268991468723333567522457206874154518\
90156927327904705701387757573018082712920317685435305223417026077462975783833\
592804052272105010012339092490080)*Sqrt[1 - r]*r^5*Log[1 - r])/Sqrt[6] + 
      (1382476386840810690856398534952183970029507779406946676566503031681776\
33277711492215358753735738974751585119251353585358059772838448264391170263445\
67943706592188114203346908835268737210395078603587552526011932044179613990100\
73039080438205261879716644189918328602192386457849693291876989022402208818870\
51591872563674916734721002197000982511697676910056891908841516665674962945295\
63497496302867019061324392449657729735309189619482301114062240799714076639870\
69895693421231517351406282480576079364648177114245879372517557016418676091261\
64957313080321361917407396914765979250383391029157252768475670374465134952480\
93000151879866704902480045224867314433560761766479270118612436841035193464255\
092488659842105423772548209874688243422381066202200879*r^6*Log[1 - r])/
       (469577343530272474426787099356801100886794906986562607901180070753113\
93022678491509297350256924110035026642297683674123111386450847525633118338113\
01599973268646348622121812331814225869462840569639232906258017028340687896681\
43832676350467932767394813053592324454576637165852592171626890135755035959734\
92673198988093578482619173998719824794221801083526003151380006914967504021911\
63234902228324807498770073426166069117226807710444933422970312396152108244282\
56886024689190918061656124496878658361674396333112671364794720786427167347047\
63548047318174810019927745945153230425672913395986439553910306421937847388622\
35227849569964670418416634081841439197342138687056938628271637298840154978925\
25518138425184336281810312222398081315019127820000*Sqrt[6]) - 
      (((13977023657196467822288628680963550772893817287872578303096413469111\
47791122597131965061201471455863460416456599179328318880060761301474375336757\
88607948996200985688652082826258333200180493300580040300696650850828762993250\
38785590072542743014188437155718592437314514334479451992882397781098976863156\
25415484924213330748562718551672844161800880695668882864185623357266269008002\
59540831360495584925444462681707828874180825631563709638901598394541923196196\
02314530551284510554504392524065150937910752313283771741608730851339690140138\
57045342122141227762777402143893595724772091325411675074174314289332866154591\
09871838821595460432600146623998866571141224252104667981796525208079062769548\
024162501311*I)/3732120030127564813458322286237280487595136124961199633956029\
82429925716389824462849712162240583094783205324200096303518241778654072117109\
82952701808565195777331965884736801379278149455735755166469768207547464485372\
05678434271929740625550417900275333370400200780559097878010089853069210207329\
41144823857113745511887425684069388772847391232732237602932429582369801033781\
66382383414123915507049076047950685491331575467446737358240628613653215001280\
49528803829457051258063963489723727025709894357642377425391126491390000951570\
25529741940854007293074343183477100368193250633904448873355488093543764656650\
47457961330212702131151339887040313253006020772024497360194209322469714339220\
514400802275040)*Sqrt[1 - r]*r^6*Log[1 - r])/Sqrt[6] - 
      (6353768483049444637406570356172789626417360636916476242239904718715987\
20622282176212843109674357840496920742277972800692865913053967514284926372547\
81839444824492739605367324347606305900961648169543484649444106329603282533704\
08574999919657957244854506219490162332754865460385279894823385817784792303182\
02697171065886438011110492697352151185931756432751933809603749307288125669861\
54900193217160139088038608081250382527030594994241849238068663511025168997180\
36622851246603649384294863384856796901990000219572700043866197235475134265219\
24037476810802173084981797111845351415170909007183811705647530871785194114515\
81599836988938544396252474134988854204697315158350193887921548765256899242189\
675541*r^7*Log[1 - r])/(12695664486182825580905861255776772724927160799800666\
75941445317601335900084489340267438509323734744416975913386485846228775469258\
05048808401281927731832824145077589701086576903649648351648682692953467454141\
76219876279887146952643867505092965429800924826795530345483269808799078609806\
87488696929395518715399659283688292533415298895800352138700025920917622332156\
27061275503599567039811201573538892220495616563580742502179705030269982663706\
38983870366179891858241552660833814391137312121605083544983941211239106694391\
09812187304859124929005760915479538383358386562235374799617232964621201033724\
98299684897863295767015069606542915142136674549813681204569581654499730384654\
4376738942237070000*Sqrt[6]) + ((81247368001573046340859760589094019475140344\
71650575645335788892030078076013269580810736346114609292170605670395985620365\
25572785294333771317861767026088553899945042116912387614013296589827690875826\
44464952481206738842703803434574070765545285267183068330167535426776822763632\
44620394271154729772867365493686893390358616230652915538072077488259979468515\
64770747504294556412441746233401898102961496523355131430239403374925399200059\
15079652492604016008045509335584722163840432119220325109284483374826419832701\
60719492500936069319611582313660831493666806776932346792858380804939894715018\
12496157275427494543280587817560485855330998434848181589631387*I)/42322833417\
67514271587721182028038875135535553595891988157206585495354778827320619280301\
85063666333194725929721049196767904869691546193184723772108400809992990471707\
17674204737747738448203523900556724399484688739992602765721705787316750239074\
83804545901740651575860546964419461667805392055624918257040583808613596236346\
12745042248158293590991936904867068755976170587378675298533172647416513236216\
63060131354834698179083249495865916783099690568196635634954149032375414883485\
06334273281070482090431904593719608517351549489329886797939646796883955703423\
99084139247225834425522090988642212689533953605412332593113306785209571736828\
949664295049440)*Sqrt[3/2]*Sqrt[1 - r]*r^7*Log[1 - r] + 
      (1222041177297257946531786443866005748483590016822289505911055858956291\
87617314881511883531359701816777871394913546441939915379072194280661232282042\
44971842922758601091705792011359520517445298336830567653585594555542769612781\
51260453465096114514232387687155851860743628267048776279919968019776862389972\
24414929008109743828048404494953187808227219814801396801956236329679842539519\
41800291658790301793137134225099461283302934512132011567013663279022659674149\
50245666927585626526857611131196517028023344681586650461341145737131441346131\
61162651572033220422856840924895704509716170012010499909059097509697411078837\
9465959414989322611185111021271939*r^8*Log[1 - r])/(1727471841458939831538115\
67865301213524802677433438412224531044282029159008144134305812803330283340711\
22168980586289286105869835824640031406963771573586189300690474760424794464697\
44283184205165024901058926273380084042978272873647579202422919618671999254937\
23588265370483138122881575586954144430462200642785868608550819644063656062792\
60385052421657464888199567199165967642197020412562319442632600295037514584086\
26838073548337190865733504508215399445420879204382401838706818204976030577657\
88335201649226533131399915252654292616448113042835115115222192878275690429632\
30312117702367276375919841573095376021287823060985904651855495209633870000*
        Sqrt[6]) - (((6627482367652731910857304125025732390361891063986249685\
23699718513411920808864690375454751540091182107214859806278786812715820526134\
54602389960209982795127839615090104106223244697080519493253579290102365764540\
64063764624555035015245287219452268473919386352964761990649560262655031598151\
31597853011658903885716888243482008055010550180114782126814142530027521141578\
03556883330456997051705694869127556936985414614393085360037958779542830234814\
16905534104554354477532672697882027872168329101869795529623157488374867135592\
67603746018457147875194898828566837797035641201630184908550808374053111586887\
43*I)/89619472484671935538252446707781629134366693765659774325696359786152077\
79608310036780843983181828527664038789914845696506341910219215001696908323129\
03841026025702187549587448127103198277926380119891198402768955568279910211043\
09030548030721850263885803345556417044463221431171858704218937731835849171351\
05246263835147819776890078703989333067286831016662707512054420138765621514499\
79714077673169137611995857622268957371953411289559001097863179336563295384796\
81514292453389075526436190221146435892466742413869062394580061571250229780430\
51084482809988417898099792399552778555846701932192443603360)*Sqrt[1 - r]*r^8*
        Log[1 - r])/Sqrt[6] - (7369497696315052100795747812191908534401351568\
02976266117801779643200987861949471986250873576756746881607578019276400648614\
89556083778094761287905872533125109892110517023623119821571686040236273487004\
52788791100788549873044937789846252548544571264974868722121376444848242460006\
66900798678417453116772712466166881499708442872606755732136031702571845760200\
08815497835511777975742129693993979167223903431476533723217774130122729407350\
52247128909070390621958065452578996661367866048219173170485246696196780331781\
53566068173723858381117349054329553781027461089019813130290359858475698862641\
15060701*r^9*Log[1 - r])/(882825179686407727485460892119437858910345002344323\
58425215113649296345239742333041338504366610253074508676554568875122017996010\
73335962215119389048272466219442044112444089787745867864860052623131633203844\
45277998001080008084161984900898217853868915796429922780717647482327581309121\
56315468500287925762395197640175261680658944216400281103088291674160970190921\
23679117788071146330717797510714493727545374069209143462933879817752402161602\
24974454137811915846091210966596613197788358070461744974447236137608881850540\
111587826434251110149371826408865101919912822253845956879008472227961595000*
        Sqrt[6]) + (((8514148120934044022640930966787347406597762657210455292\
90426162303015294520148958116966571661406138175213573387976430974793872429190\
91867789254431441833307826546794942514382613811293646570460759647493406572441\
92285765030793551687925075850060715777043402656814614182460914414921773088129\
70687586417734430352431569804569916928565923457594999664331116897808751829812\
48211861307253335117256062378563152236673952096458592380984097860463055521212\
93783208269970698081375350568188330444091943334662419674071740914024957812701\
46624162199716119022347478365*I)/10758243690527946228172703429243287512654653\
76780136622278408059596177190435882678624675992029315014310387812304276765803\
88196568578243769613177444039271466228402022910458448093108229197475083144629\
79056460383869345736754612190075930460708229228758090846069868799794610560487\
61213747157742061922108049116488360227791165322204190648385785559035503795667\
55380112380896888109569937583958951416053172306697169170417990031542169313286\
04129573396915301752941779047858866475500174046989438558122407660738956634132\
3067111175913464417299128286107114144)*Sqrt[1 - r]*r^9*Log[1 - r])/Sqrt[6] + 
      (4449790998326454356031778414985737785627708055027441160283546673772610\
09728091883236052588043440493595661617869945373769638199388435425264076295434\
13956022258056223516859373250760912515153028628980226412863613714343030736938\
72658820406539347621888283278347928895785972638969099848269921023548967700535\
74972314060584321289974312099513872318074395822052541380702226055962750616857\
40993570087728827072595199779414532064181315382609289213857056547698570651566\
48475682476210942801314028666743852654021480414638912209064199265639652084149\
3759063085829*r^10*Log[1 - r])/(540262043686045623037972156135871122824990178\
45758167023704836012300474276606853246510236277288558639146179870573826761172\
20559389806094410590336615295721896875281561049582188864477233766922184112316\
88676150880989124720211347600968638156958623854331930241193754943284474366057\
14409221012367763512867324704360394361935314425564726439225138730867989869425\
15064326151276852849271098124066759486180377071806300261972737524586365664276\
05989098493434827559015051067830747462834440512657020687519113195074555717722\
467690603408445778954874605914800*Sqrt[6]) - 
      ((553892135597237415015821957765936094372616369416088293222959275798208\
93445427711420595378126455964316035674497360927015784436363791288427090790350\
67138665144205933973284417659242742796185094207604222022448986205731954549748\
58213240620672106998029573339216944554756041184613697523765690260718753702826\
19506165699118911781829375702530969245718521791210637060262244770369907928454\
24333083909089439834343735141164782304610316056681116064862623525214396903993\
45188307621212048609807812149989232905167653*I)/23588142391614735588752843208\
68245229860005744102320391191262662758881348781678747369852832022570271983937\
65064521971219434625548386201337755814248571876405479241065117865248675092767\
73443697952086926814958851330417148771070532255415328241714399106367145292909\
15892693825574741492721112520108336491345010443495291066281698761217382845549\
38213232958961572491584637266639649138029174363762955800788859943204486807355\
59284052297713164252583698405470227297986864924828926511746802142091776010909\
3920)*Sqrt[3/2]*Sqrt[1 - r]*r^10*Log[1 - r] - 
      (1456754210530254145956503828326534336837054461103473408320761758460405\
94594858877319313466168842736450278771869466346036769812997997240230456036455\
74411604051906261414508291245373341956097944048282068352672290668047930031613\
36314902366100207125948762531638609655840314651187119148673890333133573780451\
92926592766981551866134758753904054856513682791168150993901365210856649310115\
38966268295868969382091600673206532022250272218707429200720754117834453986539\
617325373419476208116861230314140517142929*r^11*Log[1 - r])/
       (214585048585612531937720990588366224352043507700457923041987903057922\
04941831639533354718915662454115738626764805565609042527857407569633586171742\
63405413085323667848097235756479478848724954226431631223839656893671336244475\
67192812966126336647919214999755876762962417109166686064477657151347946273524\
07792803045128046971936432222041110644208490085069812555630178740695947154608\
80515366332386327641971343387990240472453095960678602307830367520984796606124\
84528309542227540936544953254803528400*Sqrt[6]) + 
      (((56783879622860867434735340859337533421401465634061579101504432245016\
40039544163370461385660443779897281305161414379649753413126920057889248987343\
75405622614666740569734798736400949135285770106387946207742950726596697174517\
29152933316638488166305058968954519067334000639124829058868588484291502906623\
98279938596010330987356108643297644429767808500199375875690607778070967323009\
6696626498330690301674094871404087558864037780493541096107962410355694525*I)/
         10929118502000233206398449666693516624373491403074349107376316011365\
75714410973932320404039195265360636207700794160886069092504797317427125698984\
67299728889558686966567463789580487690330685065594568364490971668466161560941\
37309863352954407393055166847682599645865332504596259178096473910609019079754\
83702145445216546500560636330577350273065066820307775309751525450791280493076\
2749966490949262192129696351452085077640181789341723345930683246675104)*
        Sqrt[1 - r]*r^11*Log[1 - r])/Sqrt[6] + 
      (1111682522818365194437043891499197437020214920786811421443515507381316\
25229541497673291876152547105318284496967669013126075742345282895326399613024\
73586374399936898834085993733707627436625163885799864374227365255124632528822\
30213958203166350315028836056606484062303824417669641684099699472002785163270\
03464527680271667772755476559366190661006812795362489432951226221522727611748\
58676440007055684947213644342189861986923502987487168474749025223784383*r^12*
        Log[1 - r])/(23870855898325171413002343891739281241027905899308804033\
08217562610460448117661214941815739201643592796888786313727975081397043705351\
25270802260784162753175408722405497324337879030059384229187663413951546591450\
26669028774893349998662583384795602367414237299787505925709046424905629496927\
25277634307114577218077322237937244426506100174802162791201424907135075916106\
05795823814928242218345266181190664479470107157526939214526915447190666386054\
800*Sqrt[6]) - (((73705884418362051339860596420278569922329749166412477120004\
94673046816977519839218319928791933402547954045439120164744541497003369636804\
81623596073352973888933914728654489378054695554306634802091359175776213399971\
37744200636252338621821003566402214646067053092645362187275496738607618318830\
33556969159470263688918831535552547294800328546597440571636964794915107347821\
4914794934621513131019928482573*I)/233696891032360246451467471172253804402411\
53652535975689318418084067677778704427132984599478815277454332813411647353739\
62138446042405678871928954809719526530413687342196138469332262807686344895612\
67784777750722643394296725659542926600300943743040629683680892359373810294607\
50091872908689977172823300109445054161796714386691514501826827850277329204012\
455543568653134914814002884254502927671709024)*Sqrt[1 - r]*r^12*Log[1 - r])/
       Sqrt[6] - (75352952668254012977595465468490958398786047931699765162357\
26182072449653586740278190670647850526657366682319348225553803386042737953450\
70676336282324015064764304511780726276940912097909092662803672041282194738668\
74381740533084485424644748617110248165064524337486297151044904947132572024819\
06990020977689147636836549668140095469020874397873270683538783307240970227989\
5073910784754207193316717761701*Sqrt[3/2]*r^13*Log[1 - r])/856071448132977249\
96461781424850392213928071140226167595476707820045704487596284557007352820003\
15693070215058249656817610715032714843696187176440687084406834906929698493094\
12338193163990174614345874393920307017999053305091392193225713316599547439005\
18502628741390580149058007660542463504179084775199386322310293518370694617855\
16559676273102970566563450179893424194355146617343864265968171689200 + 
      ((828527350722465231168583944927572848561392877181805462160150440169102\
30697693157234310786584218948807340597912623412680009189889164889035587910845\
19804226460221231008385905593664833461719671668730025345373750763390221399550\
41394565180237759277904937920473433602717427099098527524604649122572611298945\
519866283301860996703499813529989658425185048643*I)/1594253776076050736095031\
23251566480473552590920323249170884234582585851626593859446314548109186339545\
49589916166604559781973293897722550454915749129540590160260500757907849305688\
31274579889711833844164988351703723750949649473759164647708252493601540144394\
34868991195510238007504635837421825504022583707043593529716577871855092372353\
6297170078112)*Sqrt[3/2]*Sqrt[1 - r]*r^13*Log[1 - r] + 
      (1800959094119834504771533582479065578618079031412493059803222021846920\
47002188721408607200677239966125712104450592532715142033698989431380731630147\
38403236339377655484559327055837378553241296317382208413240536438735511740488\
27124008770678926562418564584726718046892385875056937357536707493087586385436\
115195308911944534855891431710532069386298068753*Sqrt[3/2]*r^14*Log[1 - r])/4\
41358007638496191105026136737212942545865409698611225888051609023256964559670\
44620926762778308871772614961575543502230175699551981681133337151643213669186\
46593029275556925623332440437459870754966926936978406572543059304626205442863\
00025201066010432790345900516729518541918779763739694266563077316568822359046\
097957284482744343579439814799376400 - 
      (((47934859407200466072648777079537548725086886178751614404283544180181\
22961290419155872029598829695246905473502449741882562394148829929247827894930\
32133150833352897928659007854233032879656167431367307724591021260397605713154\
32883434430433286450689331680580012078603000176391843248829984039456626182823\
111*I)/7760948725084680183136577832873199206850647996343127558843497543498111\
00968851156290931488413503377578029187732301707753449297572723006952649201959\
23987642488634582493038688795625726035557269610451835332002820601860429161559\
249370260408793786259729727833401929421243935053586804963556278597878939552)*
        Sqrt[1 - r]*r^14*Log[1 - r])/Sqrt[6] - 
      (4425420906140393187203257452902353956219846642471620624749322911264459\
73122127783355944339824503236988485215570402281666984967110278977030313620280\
30229258503863133012578828022183003903950095238117740878332965066148752592842\
82294283016317634811506185847747947582809345608146305827346852341811422785*
        Sqrt[3/2]*r^15*Log[1 - r])/290878426276929752281190707522361570275368\
33593225266156447029468512713463891888665734879106849753817505324958748163477\
76343287414450999410019185539661298349469335809796902446336101242875914994514\
33275336628300209265269991010100184069262398927530468038590078470665936091971\
1588929549782285213808 + (((9473995361596127118344333082993993298616655061501\
67852435078944868596272767520896763925777808195985222269331423581601062032954\
52079485751173960217137610362022995706171042154150814526071655841113641699286\
9187930961942147727932716728777708100664521724017*I)/494937088031081722393034\
04802538902449076208203461535350348982114306440539693584879796734686182941698\
12913423825515647434381254558232162967794705885204776253126146616168325216035\
077634162558823266267813090859597942551730828290026562862407740878110880)*
        Sqrt[1 - r]*r^15*Log[1 - r])/Sqrt[6] + 
      (1551771998395666858006739360305120133416645350664622636253548169064452\
48135620410608948436747913216971587252743203230304217289990900077506900074558\
22672914680676291356191192938400791263113986165023714316287556617147425886818\
61953855156470172804485683*Sqrt[3/2]*r^16*Log[1 - r])/34854063868661777389759\
18436761295371676188797741690013043233603333942777850890160474334650740654232\
00860768474115760191927598417531030319994797583789433221288167569293813548546\
6998578233406788461802890034349580630261795308219787753570591192421744 - 
      ((132488491995942460967193177391057270628433986005456349387129552529634\
88559104088677455461511769540779983498039340386454071468368642715437169346610\
42367665936524501204456443014282543995454234245881337703*I)/88886740278293655\
39096639843695707663316193724700035434983391095349517483256050265214893485869\
41401451871322891311116259067759558750394597199184122918835967081860228787505\
25418396309957344955024889692)*Sqrt[3/2]*Sqrt[1 - r]*r^16*Log[1 - r] - 
      (1087163107892754083896703126708472325208319754793843153289847383851019\
46780606082596882157252984350120751788636333758163434833266609509812187966897\
535771704712558790426621486041594787354248110575044823*Sqrt[3/2]*r^17*
        Log[1 - r])/110373776394590819875409665688100504077285423403838767462\
55213048983073737851397836130792426656027613575363598688803948612025020588744\
93577142758232567157573424856486649545261957440598435428432840096 + 
      ((246203089654205138909130094524636530888314187908989301224376610684140\
39183226994555334103087735538333077562409422810156519592455782022727131970431\
69352*I)/66490687381138136233532389384028122291144632764745377753346959433369\
99238257109839682965124056199050918578375413094793747856011994964536449170302\
64837)*Sqrt[2/3]*Sqrt[1 - r]*r^17*Log[1 - r] + 
      (8667898056264819995028173566319591756217451987495747061652112700465694\
92583817504513032590257733868187571935174881689218065892498943180766734532615\
239*Sqrt[3/2]*r^18*Log[1 - r])/5595471351011299838773739972024734452125491763\
75432474661519756529597362038450840896407504647161874299795500868194885369993\
35850303567439959867776882 - ((5344430425862979358923640803367305897161531741\
286018691451444789283954747182992595043336004833047905*I)/2068312217402989902\
38385310819228131591401705455753327974173853200180414617480772264494538941032\
82756)*Sqrt[3/2]*Sqrt[1 - r]*r^18*Log[1 - r] - 
      (1839442066317048289104210498063468742923877285182099527624792071123829\
06418195752606264358350361637*Sqrt[6]*r^19*Log[1 - r])/2383297094472339804792\
31904036439888047413074688923051085379543292368323414470683014037352869720891 \
+ ((6353871866898442213532234135000703074943188193111*I)/
        494255779142498095225707468705834061245403183551566)*Sqrt[3/2]*
       Sqrt[1 - r]*r^19*Log[1 - r] + 
      (451958792096182209132132874431216134146757939327*Sqrt[3/2]*r^20*
        Log[1 - r])/6168310132530718278169339726190667638813635997026) + 
    CF^2*((-45782822934723587853780787055007686153561010609442017020806454260\
09190115194897929177798731485942751106951625290160706155403566314921475440302\
50828193386935053672888542117908337377730465600885727333477497130305007914922\
30607175192191948360957268606997980742760275513757651993162238963678615922890\
72446629820296725878820187883518456161402063562207692625519416793524281024692\
58707603507982846815334508530628484649673670300204162808196519042177514394560\
56424931496918233244667486355143836126218982832974067136278500545207162739820\
59164661457558507718423201085447274694496861656832642318098621923646745898850\
34202676360889532704224641458310174542831045780600203050187917449744571140623\
19689752188639272303866173264883220940879290726591491801264461008280039355795\
70203694345562320272892328115968373666513655153399577448669042966891050123196\
49672753347356270837506504417169941612462837082827297251566356913919348542350\
80148393159395684121060400205921584816055794905527803651776523090468169687347\
473561100071182601761581929600185227019054936473/5682437972082866665816969002\
68811301969391945484771054105438427740136419542877717442484251344488799959014\
18243449823410267745885901392961529891431958413249933882718564275565870511129\
70224239114066525280809373745741276754166118875479611083430282226220290845031\
36845937734199667866937632656938942630767675486648092233652710496041224799170\
75352253220836460991181324320845710489132114256061723206954694110200755739498\
69850413531217529696158051869640736000922742795694410128747262313034506169143\
65090050633672229943076023220310646749125420437914284566796761147225794863889\
45689519261320588881143284903605156433556736645799803755580660508136985549481\
30479828120917634051214657835323486051741441775813634320640076764890596186176\
97694915039150875025646581606590321771501337433185270809901333992014031189604\
12306636779532163336364295537657054594168652223098713134028671888819850927270\
53323990968132038023110373532189039601533371274273736814417989071422283665171\
87832049151224578234632725273154519187050946909107403552964713937048111754781\
62000 - (21318931121217327820006620176857561102624212413804440628135523374979\
05939715630060187987975817798649817468593151466273012104946321076408525428213\
28493565826512437644392130177918586049726914151752833106367138472677844582959\
70883972599273500198264073612405346278071690506494010050483399309126046225143\
17502806025779837973004322033360178053431456406531081972040155452543631857858\
16066831664066257244022272820814592547590590571103735832992488176166160384007\
63223962443774715571270743139399667904499897472264102213896582334983801212863\
37488467048246717660739801499056759620125255451205340861691355264588805557741\
83258690413267224898341822515115447079280826759233879744452766554968111212185\
83798142501437171791397809267927661643396338966468454179265515321950230408533\
74716751732954775776211086951212528526978967887390493260658675463422518506013\
11037041430720170389632145625365838863151678942876948780687178571547057453265\
82216490703650862147661176909989733764080598077058337874270089430394127443396\
060567941766045045857896208652290006630957*I)/1306970634479038852290665587919\
76357384058724056073184898249541779008751280361021155731093763620730515226980\
86351684875231532430281255458331526166027509040988241086264332882253849865815\
94522987722740086808241900059423282730713610063808276178749612152395481490968\
36628646639573757890308386190482259000031828802579073938280971969219017896465\
20053798122424285912118923529265539173126069982036410661197709887883868985538\
03453850943550099027831995979008152325082911718938719629314846172257385710868\
15980274561509533308490058600298105124979915845837747948117662797967163890969\
44975295869812843754773577309447019223323581040461661406166182799159584280219\
87652398788672702301548679973413907509506275393415777673840085978215864083176\
42767499921567257727334298483306820754191674106851854844907887350296564472664\
77049745142848625904535882214244822515919264082622943560618633482501657390718\
32333187707507242613117851020903996414428302975975123287728359168828710158695\
7213124076431147366142507722518675429889654957155743507347045027646000940000)/
       Sqrt[6] - (2353366884611044300826407097727445405029918856942419*
        Sqrt[3/2])/(309007213278836920136386825780215069425019854059706*
        (1 - r)) + (2577255652252014112694833406331869623207544478108977/
         194447468734698157011231806324011368340714878524956 + 
        (599543817736483235734474473667570037237354802083537*I)/
         44440476315155232618853957609668694648755037035639)/
       (Sqrt[6]*Sqrt[1 - r]) + ((70806709815467533134887821634743403101210028\
96477480886568082073519460464533657130583081514641800541504832134542137186113\
23012048015307201596376875407497389288662817534439080957769144405703346707205\
16511246150700092422278217106354599123737012109940995741910382583520909590444\
46611241581856187699774412420253469011160521604068637279901405623235318662858\
94231478515583794845672228331984956971955605224667651796893946258461562776083\
97661182926325270323932677730629300256479357556696841977426720787880212238411\
28784544320348405526698649327195580005721977363253094460805566662004822795806\
18073794497320382077707363239540670655129971294173450421356249736001899476808\
36589418860837779328021276499374751977720567309453723283502462793419623684568\
12701234056686233140046737838759969437496943736047826934412083765785581621529\
44919401668022321022965624568319281902482217970676737833747220773927947760399\
42896611735881089485337216014346018586153379782717387454047694291628443697648\
08068983942294649/62242820514283016482720798785245092615833273715222512932874\
36693121509745596190541432970230861390212883620529189471208403013671341886749\
86351045299025966212731347917649105993443420496567543312512241819303941832354\
14689430968156998713708019534922413938598510846387956506142033828638937609403\
90010385478560404874396214601842085428219398121261018064765878317284124160502\
65807001974081355922429221342394300505604585461485783655030965663216592966514\
81081119626422982868553459947520126896357514625493304640521968532008815888417\
04234971298157682836981695406758236476495158289297277779388166586838467569977\
42394754800611838881426328447024834343076418726906558672697789544093879005542\
02855523029284664375424373408580198921720399688073429781076437952914267120354\
08181887407166860287682488734723766381233229462054638722983285539636277430167\
71620493283037138206330609505890320607080032882027293872143126795751164360826\
4950294396115120994712097988247426802997707209605721833780798761964353850232 \
+ (38088373976323742219368486316553124411550041162452628446965544045989048057\
98624127508823794081145487111198389134497761484294507711734613678942049882086\
17521688363415448226300832323353448052593198080255030477997172268087327521212\
28558380976158029008173968795112029058582267100768494870266963930081474309246\
09052250214679539819273809344692708757672211701390495165313013587942372525141\
87620741807256854749993537335085959023173007078840477010668091599833217393595\
96145690022995565123521793332215797286228360103342583606310284488530697298004\
97434592444336748330777641886025564279584367885326445261850343491855698083686\
85120500459201479697935180730328890142744792543561552674493113421789155954577\
41408355788612454486293159120379937015719036585887496644080857722082140737845\
11101676823494279134561972082291253994640930219585455830406538164801922878850\
74277782120934351535475404606321744307495450302072761974314048398553078790409\
28077570589210194949350187013182840407987863721842765359052552957637*I)/34235\
43657952759788766634483403323466051339042278773062050430281832386435794630537\
69496534026819809742258658966361678441935586429324679900065394118357105257204\
78797023060322385471401349974424170670470457419600819183100138505665160719993\
78259159819863659713878499937177313658453570357876420607638422163401541483849\
60799756984406859982549830465196160253670028711613211768996203209829351021284\
18886077581029252526938557156385807035317617070694066581344798753534317783888\
58000584501550705034225091735195714518274347108546371227571823047976311275192\
71226650093057552163608391505844783205679293171200772233116791090141203623523\
33902971934023597318881678350519222602604323020118349881989917035065391993486\
18120892611389881523704355018813115766191693901332695122852885814561059852133\
40866754387843908840030565678671922374684109523746383730644907247311830600753\
70173487854133197689227546238799019099879361136844068098935585391677430824171\
182320052763775398236430976072588879029146145350432628000)*Sqrt[1 - r])/
       Sqrt[6] + ((3411592846204769170011023224721081110342852145926236972710\
54428935071163037479759614454820342195110589020715165425218411526983577426381\
08309281595725654355334496768896456253596085760357270444766327383775361471926\
53767723293390103861711608512732265244524653035260367383508971220202329386473\
21857824519090720553613237206358557022074235115777132401485012544642378603573\
24438155186151717998905670556506883221733353323152646688275876703224891975587\
43522091869826367556473029076169472108523484900227946244552735388197972702210\
76589496201307250439550170014143988844643783554646450851188879110212410330992\
01550154615068229379563258813795242198896649123547091718980533199036109715535\
50576047896278010380514429009353578481898710615038019423916430581139459198097\
28955060392956820627493904702030968458356775720374687402105398593728098348270\
11098558279380167025097625892756770871557141265864791213651173463579445256077\
00513586846177230996996153598221294823311224203124125939698405166315521243602\
547007/3016277586089895904137354270540600920989085729961541524664987091939513\
77555724979129530011629935138652725015823075606234297294597137562021667513325\
27775252381763997468447358285643423128507829333157334567914628126060560550453\
97131055945884057128007132339993789796871739097287205627207072667145989555317\
17393135193691641730672705811559139315086772365205663276389572268780724724482\
71432632148767089252384836027788045022238572856802822100423842249273395677142\
14440962517064281367799785041443451107840828151702861065221814275381138499698\
65072592563609321286741359874502716621310072218672832860619826659365208286683\
14619225618540714198599216204036904865985890865556649836665076778275426157361\
94692688934422599102908903531670246662091385854081371788392036563262445633972\
16726054114851531117121879955498801039439372578329135014160200744135318949049\
29333330057183386976828789896076883750273465881549199394036823083858932218414\
3132087065316305159580735872655295921643237636002537525814524032750 + 
         (1593522298065972238014119895654777964767657937459796952542860698351\
24083891697703289186312069518244144251206200643592638307384675566226365625117\
26107476454306784170141795747134920438062297293876202893141345465222207875445\
50326755844311936040991900472821870925517308374081917500632377693129805651126\
33646388517345122181574918517063356433336367510542242419179949821140392517801\
14587773357352401419304309666393609477999617188690131412223539110492048999771\
79844033384856689240023135517747790576490292020244771478937473109972121853190\
36017287094884581182234931595795878618129730475570233693552482992519489034184\
53390296009823328690470391086248264296851822272503579760683532874511277156999\
74282897911585017264209798886447278226794495044398705597690908672056608021696\
87883751185800908792650727819426658607359231985861407757415976708633793284080\
88027809633290035854169070020754597015110998234107902708013115447304204554923\
01845479582491236129093468999908221833944764821774487777741202355869015733*I)/
          1041448788894827347441100713081039757993305847836924668789143294796\
99722891271452222971847038358863283955685599316075078224358137599128017309584\
56539167904793246094603575150627419385517086210015072837003110349497815214824\
28430915762893732614885612994223851268844981853427036763730452005405804268001\
87133307916167833848574423127170715860102155248733540142372165516312485891867\
07171456438152824660478577009908006015000032537086259206010263168863761493394\
05116873774023813818951939448841646245651532670501153212093287045350025306573\
25604247315376000544297086568880600170111910618693509198597742171418276546872\
86410249132390902103922682670788670972148770304337667463705729684540373867435\
76162856057958805747639803998655939110140451372194001385303663384594301115807\
50878452222142329427901282967140870912945045804958343841486617013500281561217\
16243974171076334529693048472238457691336435614237256542927189952168216626791\
4204087633916302110377010961210810138703270054240959492927757801042500)*r)/
       Sqrt[6] - ((2638962971230241112617933177193993354972240316963181812200\
31247875697716451522694097671295051136594165269858907787073402886111943351796\
48409134141577019040167069212143165655506759464772647661133473424548134363126\
48453839791216690519844665950860664911952863986253711760198454592369484309240\
63315926564791727345473924416132852655530256185166602209380474258030998757115\
06899137329774850706545834736703472475004945643177987265361051846772720022198\
26126789842407078749014924120711702015847590455809561357935673795622565360658\
27236636552293203726499871142853495298879547043318762755908217158119559664490\
73552822093913241968417579820195530715095758111571837966629193519552318947683\
14116766995490292875059562682346922563549268171302824720062919782647756937146\
35902569843952226097195335012472063216996348235610354194530545005626868135541\
40545051583232811407087002853460720170815528970344097155299667203175443317782\
79790485169783612535281231761319/19619069720234633722255821778574568079732099\
94152689511654643840878391661550898764697179703557625257500241879381128375027\
51185440867128453695129988094809843860944204815590754416483321519319439972213\
99533053020632188139512646854971857661632084010633958253642153994537908159947\
76505944951746904992378537784825222954856759163239266701896973241747344041398\
10342021902707041941172460445597691391839650420502748493061810094848831806981\
79993613243688781196840293397791960247959940749217750822364483992475025913741\
04362342084720529161453807420958296838190068995186808777620122649077727996305\
25262675926763392501168045630736326427735395981461278315475434429828923687122\
84552555407902681002857386813580886448519036309144732948193827576696026960036\
62839886672419083665048571972273474811399066895840254483501312890694000034192\
17087858726232045208653663236069202167832461073590796732056504714675566333050\
576097141595273898876994533429087670389480 + (4501836272120299511735980323915\
48038384054316505861109519918833353300789511025288562495546515642477272547348\
90640174877486169818011686682857274718054245758900272665783148530476546618014\
82295808172757914037680711561987962759427044057503257634478239160719478141971\
37358958273788553281103784157081779075450200624371114016448528007984056871583\
34883035403852289529070440449505963764232544055696059469986432537961697691144\
73502480874802163264941569950054001995881277690831755967860691754150132029613\
52209272141010745468703784045164459859424972269979006123550650605893066636701\
89949348125083526431510346148239198284277388661537817233986032412267202947841\
91101825451677484144023860554637702946199160162539550401278921901460267738811\
40606677999366505824313108926925615572018375727460441698042198015939558777251\
18463593830195706263034531692142572182212982133237205704300070581560033633257\
8747215926222369151140015611909537806089604736160002866714901*I)/405458846703\
81505899398421337237439690678560459130323233100743874112325306109583154100585\
59608671910607591659674814481940836950974139144487009234106407140542267032047\
20327208028926043871356541181235841311452145787875122921565869905259419596150\
78940039162331987319215475084781444923744570939461712613311983377708539439131\
92821058190846495458976139467557780203115656697187595003682870864719301253802\
80444491021707346872907017405570968201286980315885368910091005800538286498427\
37632223128266163195246500707160415838779993949499670443726522464976117003061\
09126270988956875873281035803070905473017081222965066726132584171691851279026\
08258140236690132501749340714500712697858287565922358154351288444871912171315\
37201552887035837237388656080251110954002571510102557342476252528128180256239\
42603880573981576717956787727641668055475619621358267782408208794273131010749\
5384021394648914673689863270545323738779652727639435065266653266110062156000)*
        Sqrt[1 - r]*r)/Sqrt[6] - 
      ((877783343289635392067517925058923119228841030696777801338281904208362\
59391158245490438615630050737798786515478483195569875559170935706543725095746\
13930484547205185288143865123211631948898641011106936467678217303565412940393\
71592039648511092263204177097496461857119997696711929981160667971863832178603\
00147812092530932741254977000662654479850536536344170522669529821161550511265\
17474801677790756969880648409005989720865828010011172567947388154903728150562\
57306411400628132733409891074196913693149752484426529557038569996688530118583\
65136755915345410286513049300114886677246540530044545806587929266662724557601\
98625957693010716407663507658106863442990153443104052380140240384853369882915\
60933247463831152734261331796561300229584030203472291956900238839121471279834\
30243327893724953051713503024940041060624036369466389638900094339173522542439\
89475081372714174111022773502644347992963128715781439010417107594558468231944\
17765919573236097024489/12222872355700645740413044360259536273572071138586930\
48242087353748835616699996040014211353571279995795709313288106730140480481413\
49317631047286483715363974759550119834037282930261886675274445114287506803285\
98703494006696079484100113957737449410782441737704246446121727994695673971256\
11415643049400175356802680451103224415618925536978273036153502691950792730089\
48482199124828098739246849656026373722833791875669005307420598020335957921003\
59217817388663819701413116822343031673178010539649580154170036683409870133540\
60504337402311980694044992835677000758111064368555031549739017918370205796244\
99727638618470068755615253497363234090005067473661271483759698960419078429049\
94724108457582313325545476894975317215249661478019976805389120367681828323923\
81935528768471081466643500111285504404251305670533312031812178050407122228471\
58664585995047468586699810609690085338552691852993356107696837569679373827393\
89158914652671114187007374786973500 + (63740243120477539291722503905898389002\
34624103997026428096908689363523400883471447173685740857331919386088531328498\
39585025424463089475251019460398684327102944188210998971602385566308794312150\
57595214533389268565082847164602578743448132244547715442582528209605073149141\
00893695231898734839043440965151040266954203417675345183884511408476044787975\
74501352967589880496269934747589533169204537035474032634665088844829119938260\
04574254776192486942267418348453299358052696127896631737306993218971423345317\
21882846575790046692067907408097790421302407952514185810752079630187822447613\
47175698218440200015374915238397682952893838631297169034010933557925901398528\
59073886105335574760496315459121224259061517941179891790464635914023325372443\
15557832995984377281772617417705137057529726361932587650574770971142144198436\
27004059577316662361218646672327463686174275473854437436705657259676319299845\
563983494621379387221677373381448822493319580871983731*I)/6761095117945561022\
75741674421359357201684123994781366296854514996589106480803562523276235677322\
35409682573947712840481247586861084604173972865694442309310828871439747322709\
19300361993804078809205618994912426367374225377955153099230240607451455483083\
72827145082151158108549574421051929371032829255486444997384265063691574756070\
92081533333735504547555678316350294784204915089540737577289675640639059539272\
01880712995367831713642399528520570994734507744666595502351838615444109760036\
33897750121673792394479240499197412126340950175476056848552671825538118726301\
40562962706485124282562541967288105615875430714757328913317761267827738221673\
22685377393957543674850607716607274296232555132334842850046900719244084819889\
85301161537023828536556319880603097611622711786944268734925523211946439868781\
00028802555374340721614060202006502550657187160186605469138994344758595786283\
79219630925209983461876871693847048995759036945476698724662600995000)*r^2)/
       Sqrt[6] + ((4777434831383361194876990572707598244369335791942322055703\
78218859434795025523864743446036065094600501930596929966981453987171690766262\
78182796046036817218773404450815489863891641761023753023764895178755000294497\
97956821255230780866083137890893390761536334362668894116820492163337188279905\
38056924889120014527876925081423004104355398724828671864233245136306029925660\
22320084821130795203279515344524301235090933620792422541142312559186102682950\
13180639773738282528609234109923946464693390507314223713330233941257284229249\
57678941644236157840944385788046602180112204339270993266896485121941065712529\
38555137847305439704124696692845525077704754893665632930928073597214053579777\
98751229335127076982143907895188030376377528451699873801435123083031778299740\
57083327454296491114609703418147688704094798495216122972152974038206927570824\
7003677570407391452625667191200067665121701919549491605540123/601950458938084\
43908591802809882061858538020013908442417127130282133897866232758650291006614\
18846889161373528592668244042014420006419591518378531993947977419337865643674\
45416048423061034131067659268043024538201367892810379543089880797611468356608\
20893786274454333711611931836978732544432082008771361905551736762967920072680\
38548832609513651756873179407852483755287280284711755954145266135148423841946\
59924621854778062263206941290324812564214085585883964269694610424661759123496\
10857801807152462207399227191462535854779459919135099004958213418721058741531\
00376647554693933435954659615795192344792664024147000481287167772491756438854\
91186604101746000767504295510010398514663411213461806807578322197592327965730\
51691590885982098265376220260927938894409714617459776698703766457223784487579\
86187219044558106210358734390763923752794964908243988923672435957377586600949\
7792419707070939323480 + (584147337611562620625020973272700281554783213723321\
34592761363607220121263291098392269458540632054518574633569289300398520840206\
99153226685934669859979697456351468678084575148384197215266483340864764319918\
94852881307122375248243528876346276859524649767347132713092993144678661966836\
62290917128911332301963864263887600549483056998930332097179222000907975452619\
80909375074785079227791236937935301066752351347124654708310837342825661654755\
28437037763165052100742991455323409691676129039685258295991418392655193986418\
06039454055055914117237078783204828738900689956984046446095455575449638027473\
94320316177482041837760295869488536853168549416083253489967131544640206039763\
89703409249019470745087930075912659446805469762399912325630940816671318442386\
57432701123841885383527781264711603816970189768564754060616596774740646407971\
2094174091562283014082614900143966030599338160823841477985030079475727*I)/843\
65871093524388448086988360138883494148347001213099673760550103508722115914206\
61853579798155163289529847244532007025845118328546598440008713574761547381102\
46331411055866601910467266686685438703937773833948945077747567252361583055230\
58282498899777219228162175839478221581103780654062278810514672690976381495941\
72801865136928390996660022598711900058444989189638251325589474423601420581386\
21303767051991257832312531855239313271036682933650340910722827380559153306857\
66382623662652548059963252277726634079427472875246937526570870616978776975766\
49435612853738053237374374706619293348630177767646753212056504395985283204217\
51935034600251345260296748314759644562481664295526144145750882212111339990350\
32604084748645553391641671609624737052417954804943099545390203176769865083204\
31797212206959282622626815515021658437909969465144911106908835390242482604674\
601088120315436481172509694675106400)*Sqrt[1 - r]*r^2)/Sqrt[6] + 
      ((762745742251523469198160656957847972138099869923438468620807921492521\
38945106808365068235883741525629654162753210166450099707987583296783954019065\
74436501008880057694836051724526039924845189427453958192590215303062997357643\
64911946092275745831083286787069076114667892245809263100129547194790808168801\
31678149391957593767216500405595468565468194128624360287935556269717890985324\
63636934498343839668895039987759401035599114851360849875916624983627045033612\
39731842887950870524034030456926761421913533660578844432529282557805440868200\
37720662258063204481844845077106476707780460456072647588558370484703316549925\
87588682552043562596361612838117782141408913690069992717827609460993905354686\
50632025553371725511995959811403227710618394420226685121543102110269977748380\
25435813499803474318400950810035333754611019161595348967791808737522788029253\
166228541157700496781849244030588361824141865393513/2443117232571932450704326\
73041732268975716197158611453157396838733992362144348117023841024790832152158\
15411980810657274182821753329613736536129420412970546810000482650618765968691\
77119874723915223049539761044996438162761466774044873931363922654163522857860\
56538770899670058477574839649245793834563912477809466787075549827170156363340\
47393099643814408198215002660385077730735154647003999800371180744515617899224\
65814786382690176447298223886309783785282154459760914714543361823356769496868\
12151938473134268468686802187657519287524725606496337717781133214453882758257\
10471155550557980178149941511883852962693511137427508631646263614395382807710\
45369320890291907959545617845134328956696118465902394337486408177424315883303\
46736896748576187309710219113253686912520634482574399751586308188008682179628\
50221024975360763062530749321598967162541508450247479073997090142644068108436\
0871563630275 + (410116979528249438108553639693356163386221006724700909762841\
45649576587620325457433637128821346640485716917709566489533818133813409768966\
37227430951971701707715166244073670860751652182733280167283475098411229846968\
39186784641503307319212456377730282351324603539340139388166031090112349829308\
20443070783229826174466714110421694011456946601220343443975117790851739939417\
51441121788138811158624238638081028212321966491239004816815994748218851465474\
63364201127653429493840163716645034748781692272293734646703781014575240827342\
00692678412503247160699044248079325594118120721485002185857347061143274737119\
77314323795210325497175365300622354724235708504885069422067101485054242724945\
17450016296139883842499328306417272457337084948421810135480046424662089666283\
89760187283792673042630840559478941328814557328370310356782465639894675967693\
07203754384270595546833830955390608317659481191272487654433*I)/97672219285474\
56440143097499721855022959671741245247669821067188056424318903445943994669250\
93254703127339795146113472476675193050012565039247459880703502255456397050873\
25209797028281240059007980982315174374135579810945643081469062104958969686275\
25714727369271595257412423920927288822635867793112055371983598324685142402730\
75922005000334025049839620344835424248644493059288248557422662658896206578320\
57824213582915114099245930172975221429342900866576831934915729459957043648270\
60169697431916286843359413190176150243761059301826683698839377897049263842751\
72625958783058464981904162111927687654699280755349306840930725188440254230182\
80809909831217890287594636417630136137701635932165410825394308396858751588661\
30186447272051808497644284903847676021993131399484216812587527149913301839504\
51792227977634905208566742407546819722355136644394899651296853587776970219621\
7893053549365871546000)*r^3)/Sqrt[6] - 
      ((531499896456230979290790414358713881501367658021649940692412344311107\
87961031955576091960756720401112806722020718819171175188480750816924683001858\
48016679180254510242076292633013007747990797246066461150196885018851106038316\
49206245939851161548298154303817169425130872393209332780835173889171581259649\
71382743513633298050568027553494972980749876090446359310961150762871198673141\
42690993038961176265010298096036867367070429488582634935844307460300214517263\
04964210803743270016598204091041770333951416941600244918903336217294261118621\
31965367605989506597084256347845686574418215183532514864827774169335162866262\
66257738637477371391474834772991352064087216877816694050985185704657226600437\
18014355684640972641193677317561630424309109882047808928597761858673751139903\
00289740618583944371047158692036853915446621099995997178412434262892231462136\
51/16412394572406548991199855650078463505131558707671188474640464993716013952\
08268307085536754135220773917635994007630703515676443448848164224598077163317\
72621857831642274332466933166031589272661540146432767818106333832660189985378\
95361854230226245852728150664657640443784755075904596482405469111337903151086\
86914279060749614260847423060983427779061050635532146457103588926134501674915\
24072293540944774733568880312665079999796201985882239441229316747346052025858\
78222622026924027436990656736234881836880361345696663287552596740914638507841\
95513890171888108047248474357296512039441783218497093479216626623969977797751\
84099969200345265932012820824711892648108166788588432660079891852662101327689\
06196720036401810657967381375313164308143830663119364128779359250160361424189\
291061949671708876625724622796127522382344055143967290111586592019080 + 
         (1956291136490061845766284075910044831048875714249528056450016721329\
88318878056066635896753667607977869228290911576621038891557852181048006286803\
68596990760442060768093101877136924614974364479916835905895709143017860657819\
59545755319570514995317761498476058000489082679398137024150751721608454568748\
03863393760455743107456445093574940048033483323532429566406785241785862507300\
55422319508838812224142632870615245769039851111518553822532046772105529961402\
77073211010938836294890275711073581026741427434190532880680378015678359312567\
06406044133155674398665954724221592848774577661822102518123203738023349975421\
88932834503233282467699547690315565800015501462011031580867158416211103520232\
00575296298333930917176354279149040454945496718219079953362329233383432037234\
27652142199079660564607371374500445226810282676125444783768124863390703468113\
4173*I)/654315387929165688953601920037230289407186339996413235586268125286540\
28066806216455607946383802513731806067465961538849308693501752393406800771941\
92262126760760070606143939840331708941228998773143004239198511187565549998411\
75826386939543303054693408899416411166266121991852427116129581664799754411844\
63025245201466742089487135098687954203105491625675000801317306281382969832601\
57770092588326782384702343116495891111809138498728846889500795147005168346064\
33860819966686873921551513352721655200254890182895512986382488118095170628208\
33341699542148098581840019536708231988811988085567577501500495939427994220840\
32305898378820623911147285916200347189597588939586483508855923008117009758472\
95162897144939624454905776165189853350219665561459540731437691175097591488589\
6321337519721479149409229868952332628984100924475466585172703260873480800)*
        Sqrt[1 - r]*r^3)/Sqrt[6] - 
      ((569708584931523699086530735153031416475582513732562681021586918580921\
94401412881578805623298500012474375253564100759069072706631599131398067758160\
97999923578042643514958108976386345112313891332055930065412834617116668007313\
55038703410649553817332022377550832720446600733641065455188962579225394401347\
08505102614040775388832936934586280851401239682835926384666822023365152855623\
16750684522232131947244096973451613293497488328782053764057241895655279936154\
53445134420186577681102964918697501596716596228790007472807864304443655599611\
31010868539566390826685159220985291959216938773265052070581688082194370452673\
42483108182146052956680264225685149053206203795885980593722808104013006991716\
96333996213280807778759299171118694691764679023109181832986863338177221425956\
27996568551516124387272556147237445980029788335486992305285536941182491418431\
441/5509104125007689130500488431728318251644063679417504640573195942527624720\
86203361300671328989197879061469489473642960370633338810161531572666172307082\
01914541470372735194318100217185968498508440998867048709696997141651724904986\
12322839873529536346791475650016166361117665454019092360395713213421379267139\
71531046331500267061631931067542083679538125866738602102715059318454580709045\
61400529948187216386136734995285077184768001462830891947251890781638266531149\
51776319631666583669785985946332628200722301239908911399839058690376080254818\
80784213840433559068028624921399226952857297633884550235904634989723123176630\
64395625408656209056224855680748564919009468145174772055922372160322959688494\
63497841729534984364200666279095406784591106838236710487087928479255968195203\
9563934389551994675121256927278570219238401745376109424261756323277400 + 
         (1804761713086078472565950097159044675414151328837225969254999675325\
76602964716270754094429927593107320305035529004737334488699733335240163886152\
40232631770427894152795129498793950597228998678849894338813819753830221559529\
87987339399698265074563701729317881269456217940760981131692883852098992887674\
13610673393906296352587343905365045924588671303118737234341182191831437544521\
67103232716031972894865963776849897824143790165329953855880215137960513188200\
19979611712045234727656057723508014407304288446802907137106352600912963822856\
75345137389756147654865187327378011129338448938740937351929702914515277658025\
06915161563119796775530523215593988231749367408766396260194986059158250121904\
45325673612164668973820178513924946928542141079397597289023893165316223672587\
38280854070912672014448505634222390533114341529427017749636067510428010787008\
443739*I)/1271011086935324927259143548948711635169423469296267989621021435959\
32611952914026060950283869411873454351198559995193597128036922730969002279940\
31560587458593272027088449927723088058624782794526083482379557142283574149284\
96288618075193267541097502698892153098215263768296088700210789344761478347856\
92516880832007459918562358135382703582165759792312548186320610789492709233837\
19333232002116631738849991754182248966504332802688739297407069629998001068057\
50090329186040584994568910219375575820939742344614556495955534772128759206016\
64252632928687567631525351035009776391877463406751267527042733157406085743769\
21764486745321152900615073051402923023895496424007747268699330888062736379601\
49079810576995483755784656004670173183955364181603337867664413971070413404665\
99612878934457501167552412909748173528237497865836372996581008326008207668000)\
*r^4)/Sqrt[6] + ((33447941890883328536985350237016615641639834406257319319838\
63480475423962459454684451936114205883955296992675715852873146003791317273117\
44946970551870419980428975638612681240722542424992091019837826545097593034038\
51934388964006378784785241736849103584686599298066570748727457404976862822450\
08212383249921170063565994771402379125827149623033833013470823243221438081009\
11626420291312436625117236763595396019471138051561786286222433127768893011917\
16599496132934202333736429136909547534486003014230487587890999414397339001830\
86098604575169758736479091601874919318730351098042773655377404579503874241456\
03575577499271046660995283376876742384916729822555871137585456842737658848510\
15082165286236723486327208604026154832222877528250878236090303587276675997445\
248106361928691915715636606865821146368051/3318502149190277743617680964319964\
66349773581968993810873818853613935061220823810144006940777609609549854903350\
41985466177025803339929074504149446334850006317307483294116472999885489350118\
75725859198319119548523243931298952546771001147783253560786819427612246272397\
43576642412322747760887199663050111353427387393033544379861249354954220267889\
18650673924095584064162292373558473672230180219660452964549779686428063988374\
91768062967395712082787813224483683275419350605159996180798101110586488198970\
84021244229741838515055240507155342775836055673450959914768013012169920903825\
25011451718672601098232343436963536070956057438610131280199945053160022041741\
49267349185290413979250716373544972480209608481936016982996252909481098539784\
1897887325204758919916954633303926139766272792040865226164420 + 
         (2870531093425736326485341292331238966678360266572599718101161138894\
01804363278559125675896816729248824029628674398639757105895553431873479199976\
72664747413549793755194692703499956960214176315514377538739380555162499668899\
48992484083551181525869263526558367079324606088151555730739267807589936297954\
33336601883605334588128088968558824171063997155262901994761880503090584861423\
13661948809538919303591190726371449635406401407629319687000718330053710872729\
52780461075888347926895799992250128767055371999874203753964315702340934539977\
49285092836371524487429685821713326290402541289901742169055235811976457108005\
70287318911141686271399761583382807490466554707838172712016077259577224781894\
72063384255017233682744177987394507565333682491127521906903427049762688523162\
0651148199816260327554651662847*I)/297826849500875231317472180152619536162821\
83786633861277471975472394624130589779786065025000592701120709724471668791488\
13905247415241908676211338726979438352913865552884620906970226952091244106315\
36985590749615912884010351649361576461785545072188399731953588648332372382551\
57957182301863698136831221367793716482163668885197492888259374125561102785849\
60011165479181655763831126426617410060593965161003397461090870892399851411834\
97216221113009650403299720140894380234183232775874113265103628964993715355480\
01202033815013006452414373365092835578963433392444966332641151319998653258631\
28895577603836975065953461416645895306560813858065128358759287212712335268580\
66314821657736389980349459454154391733994864598202447754412808747497293960594\
89033887907108723342742205684798818481774103269200)*Sqrt[1 - r]*r^4)/
       Sqrt[6] + ((3243152576923103727019742986956404498969269010524052652018\
86064052203238503349629097539789025092602309240668916580897976832092580327660\
93724124038794561839349597526465224188576555760073341866671220058991847035833\
13462034401699588201659197530011054798495182426410521750465568212793102718128\
73570694027247987817961703153646605462138760185725871025758034208937994990146\
65453185696082200650672842316905052964202049027806343313233412841082478266996\
71180796582925042635877474077371171585677564676401893601486056615178809246326\
58138710606299111639252713131902822725131569355161111667633364165701290873507\
37756313007279939853740444782058554069894991660781485153512057957833624189352\
42725210028859555916815781635853530750478096667829012476476154143422144655182\
49169438872496910838577070719447304086637/11976248432588623645594914568289983\
59253295134488931613436035090317761740860110489005813101995641977870098812199\
80196040323900108087647343593331257328234267984148829050046809540134588502426\
77798296232727715099251893968907960419338136711213775446908444072973871162067\
62609061442523467291668339479509815577759200377774610481088530200411588188683\
11110497590137997956510282206350406007815203477001751286217227771365693281888\
74459540601487429222716840857421761355771737748774450777039790337548701149740\
03186462266420633057666548022148068905508068668044651688875994785401726855589\
15695442278002742965407616063305994510843238932115448737108565128587944210710\
06793495942185178296528600772886675053385053537894972516655798245437913381070\
1311368552863632225692239524760679431667523507396378721125 + 
         (2675898173535810212202428930755684215667532898073899049516091555075\
33689311958674023113584572456032164796891369612319733820410140668809006491357\
74242500010835355099187315481328516317686931926584285631360429822168269351778\
12146993069173513226338196944187100990518635563029499596316530921843895362407\
98287643354359342693839888531841492159750524479026655431221428865176490139490\
62922455346925412440431720420067959267706838256800293140625595200944414138361\
31383766515543672183568487148353171276959333560978301682736654906840689936464\
99691308079084481565462182079310561132950271241743731234875920152875285155418\
33219195688505926099304840568783045469013807004899044041953285724094826372542\
75869480313548179531030558238338389796480670133509620153778490863860786650617\
802122114726083566413184180184229219*I)/7091291133726781834997426343767560898\
14957278545250818259539559820840374805058132935810162760901927730562197362116\
48244241911253988584700605148802008080839529923514588005392675380032951697541\
77715348894883821924931615566936564332519240212364170655115562575008907341466\
89031057581504415831243762471339343272535886952001818887901329367375176972003\
79967171105816203435505824751873545648549709242535611539075078384623573281967\
55447614749819142942121950306649922103260318178284428625210586916763343905482\
57357929617496079539714008251631601294944548104652542982969754288820995895159\
20413831778743179766369358965147264484850486771436928356047376707071379034002\
82211343426700310505824002511777098607165218975041511046657044308342396260381\
89621080581249499315442339859264077948767253380663721755000)*r^5)/Sqrt[6] - 
      (2607368295412215232255142990190525782042693711371637024947468737909272\
03812573801698186224690029896603559927794245069502715990029413159418943905535\
50241141257957912134391579698423512930977863861971155720110613543527174846504\
49068429201076961137214141280103616716704981460026746007534470645740806981932\
58388232683815157822294390173052942017155852454855852034272429609387478223318\
27708022523827430631200982353879892895659931521882074083469240837290372501122\
20473644344294203523779921712908823739587388733931902123584533734259789505107\
61321474307192634250922768121019371603155062844992958045692245967204425070766\
01449976414801970099217650071532797492678682038719061495470237372104081176946\
56860085471975347795537074600350925526019330042875102128434/31632901784321752\
03764133065066546866642189708844174449480752938910932274437442074714899939633\
88622930919879244619239404576629166300091139606423285485509455653497224271516\
59611848927043602365893065715146654291336147061866202848704846252818582836300\
24536011978387257914842018627988352405335423373722507552799394086839108974797\
03577833497737692303833195527852831930213514763809505377784353947932603149634\
23699837195613650864166693039166014953603313128708219611395548483700023125336\
91099269230291775769360871194167496486325078056738900391161763553728264720641\
76715317872274750308655489838194103285334440127201855579174089570938656926985\
55059579158651284891685488232628685856747087632049032968325884843892708900337\
32026940703552501073082026195 + (41303518621405025272452443388202674901326898\
10138221816940945669512806444660469088417380741913089417134641700868947547673\
78965652261052462681809136257890127273834953486054449083863908430410671978992\
37774012193627659608191165222680173579845787663575649525471199951249745217370\
66114844847765235733588757349388842496467188458237003957778334848091980305866\
28553411887606554303071609596154462505960918409857459601499535646495287051072\
93566891535696919327986768977501165444113296547863107148604196161407737214228\
62995361249181617120669797382742939363385912404976760326992623426586863082618\
55138170938157757272438289149333403006533693640184567148974545487240728010514\
59751340147375296293194560440440635929017470162297987110798167747730911496714\
4937*I)/512210766276483034197350697891814114055975015511205613387016387698321\
84995320859346922828833875778162005388090641908638035327640148683465050614269\
82314594882711473912886516874354408607821525765431177150439451254641736999140\
57445481962732308285944823231567478968267866285999608439233622711651786632418\
86388168645618286323954326329250645428361605607341729770811537817930964655239\
75338816837366187448333432879300805523777895449920700511262085320415298229018\
56495743504319622471774642267377948904389905192814175146989018168902982590483\
51890213340685986694041493565397390607978065402421325599217450663871435438657\
16650408533597851783164152226900522319359481472693215836622615316448398096182\
26582449246892194935776419102245103496532122840112)*Sqrt[3/2]*Sqrt[1 - r]*
       r^5 - ((79153890359835627856235831781851149682981589197712921018747640\
16263126927281605241454613990560044865082636334442943216319623831349128903556\
18112670153783976818578829459931507076978308986857188163630868579234162944417\
42458809036188494688513181736803156267791341309873668699133319327478257049607\
39359779838410790647532892759694007306499900650691652676638846075012778235581\
09797164263163228327059716433857283658102415406366683915042176184849961947813\
80681932112422215648150313503469016477326321034113867977795577095039818448238\
69352375603610653414810281117226885828396832736349917848670036818571056108938\
63173469648233864913753212154032139368026383280198456001360085348887612143537\
142132611653474815239450421004528185457913941830726658042433724/1382247870771\
13856446620475312251760104518570067811892918198782155777967826466064382728832\
34161703059655713025132686636466914846077491802449722410660291501055960794400\
14821836471596680016154464345893045267070151529615287959028381395785713379857\
76306294699742237434863647390053175278536661881342405105401893945321066721701\
08693354910004727802437478410934245854704990007884874239989542995182090833437\
76956963873257039836485640475766166724763296028326447265611244728751394408100\
62748785851965259152878323268160643979439740456739601768895513454394103996575\
00531259170452207358398369844084451156606609625724790732229248538024582157953\
80927690664183685829210514500719984954973378029824564662636590432344318170188\
93148523333712270967501309875 + (61997573700920415122219432466527571992354104\
51244171967786156836531128728389964731041482528396102218660685855066177839997\
92117247549503972125327574204521677370181549906180700481148924916362544672573\
54748954814339176620264647042455244394337580184493966411343802142918705438430\
59862028041505269981213404431095135321269882362950260041049778228119365551921\
01712518120191390835547883268122991059107771838142935929864801630149304157963\
02384215520053972767263830328599969184596077147322797151364129692632327640983\
52037133131624901178759741903434309690083008274451657210647863483215605885998\
85519781275417755639892190310776507701870813056911826438560815758555788733668\
01902731437571473168932444868757611770469853582847542786807497633893691654025\
754214827*I)/7684929352515398139643630558330256288201099849793482933113084026\
37427020757505145885347655271911090399148735000978344214173331339590840446139\
07240788824701356618322201981403449748652696671201987828697577266271086440180\
22251858994691704773196152263060688618876424743823350490175804210765596848764\
68875449912942146874062300998678882400926164260458945519974937692711802842014\
21765051571960623058669390278992738649837231943211151054774272098594652717908\
03839094233094771165341082803300436466340787204370651594617219386617696820782\
65489128495110212489178295033717430621612939082627522428202423569919260891593\
40745755652399619351744145422899191604655610606189636069312313020380441585012\
41909558344561520547833606234432882814362860234886215995000)*r^6)/Sqrt[6] + 
      ((331033162613151849893395042789633659956344550264226722598398096039377\
02800359689889175645451248528822562067940907370311351906563172505051743135276\
39125867383485989347308850330035298405227240451291042605976407494284751157784\
14137027201787176076818154127403008457370437413577730073730796287211542368227\
79010814164040530276395504903003057868086770009482894045142988054682820959147\
44749539806472875257027851520156412082408192882270768789963695796911254651557\
66977768125957458854687730597630291131272793392386066063844271520646334410907\
68510263019597970439634144975979789494570517979097757093552563662346556363075\
84634975747198265657707107657589960023627631728651001620162115758185184096279\
9718298983371/678481353017148807724302676798165440814229886484588202960958889\
00276756255595538173514528019821471953477539669783707729927800789958421275647\
69976692121771984263184474348159471967757992489558248599917559107842762886775\
42921837743762255947452450988746940491929774750222770742648726589342340339302\
62049436427640636368376530592936061457435468840535540116918561722985969555888\
93449506515912159733492633172497510863455155354697030491485192640482228972991\
33706043477389906928566090922188354956297792232642759688608567376846219931427\
12449433178021183931512864030186001047823184696584500708200898118426929979613\
89919053277660141438003490853431609669747464539850592891271533896155442692790\
793614544770 + (3472257650333191784303595618171178090580458441777992245720188\
50431266779033704825059237911815735507144279554247803149620754229819004412887\
78582371421257316402719034891105986496671909320697615780570755885983902814726\
17619158154767757677773339901270744458810085721821647611589525419234207162582\
02814406480990696409524813085753788647173248139412617432627077570672388108685\
16043011793209357146246578688584260700617872055621218761116558832810096329307\
52045855429179640015870168865568430781816477547265683439472749235755134456430\
05712048917240389549551073911631924270414837186191252194559476713469344165844\
37761117659361539200342247843270591808971903859708915772560086594994091722335\
232926745748499579*I)/7159379129583423914018837068963265440626294049107723350\
29517080681461953061952870329691560447168556434700078913278542885524003874837\
97225057794466932323907607044695000057674719908306068773636688451278049078560\
62290859212979731055821001421284481186879121117193101483007936778898386575719\
56491285521944937757541643192151631761359690251654897020962419453887639628667\
70731670373128227335794930511586761453886081612077616140274706974475670904478\
98905637477774904708584221313611084893835902856134909857278529576492905851451\
29944806146884650379039118497908251585636440863061277811892473318875837290847\
61888322476217632910570298039463624729147419501714495038408507176052864349866\
51374856570014000)*Sqrt[1 - r]*r^6)/Sqrt[6] + 
      ((210411028167139264295122327333420959745438647851151357793632073547917\
83161806824443007247210153280553893300187291065145429790555004899973103120728\
24173220502678068081343458537402839009789415321797666887881377510383744280677\
01811335726507285839542245867370217359786849683379477926722476404712710615424\
50454692622429695287850883569317844394055927977810675117972956043934183595802\
87832848058847343468161711064832620596269586274779257362016721458196352856081\
58259044371329252257182097519554869311807264835561178358319659002329007899662\
77118194246156773291950606835778445774111303158833008795964578239353711479100\
41952566592326275835777388162071861614389636707494436250861919642111923395931\
51866813/21209600560030427114333298058078718758876873484828016665648696617383\
54378752836854230342252073629645090971697818001047115931236323155328641238631\
27389617557995851312109676024161871693471800955138243620882016876215597143977\
07836402621558028119799158845589259825107992957972966884484600709780315337142\
66361565183775044437615653666434978347306527990645447600913459329604498661957\
31440740815224081449643322450076214628881964372426807874590511984077079965614\
43470545641325736855209456129012104844747893296497533633847425590727755811551\
59294381819271409678218253617294168664993034559321675921810322642070718648036\
69685915082539833152953188279447439851675637076698496463902256227928722542788\
75 + (16193439452975435642525431153351047410814453985474175962209441683615646\
44970527102696992058172748424797062301324489504776842223350651221989779332298\
10387562100661672420783511774343244197802559894442824554360062692712508039554\
28757744305803787318444789928774396037481065049394319110281176795766988967560\
99910894217700376395462823964044217093660692286805262558900762072785990785442\
73295098378819569394918712684189987298437639462446340905181720832069927345094\
90284120068161600098343758740628823728349215518339283216812966342491154093028\
01445466429262839976338586094135739556314768505025017768167401729879296642930\
10828241118031589665649772503423062589286030702382596393418104987589964500421\
223151272327*I)/1148905745302619999955976181120644302496722039969844260531133\
37736944635164054825830523688952919693461102456414432028971570233577341202142\
72589667022418206689077994261765129530872269632053247184022813363998768318656\
77275096223301002879343773791437251511802473637976883019970087787206693361696\
07962509381121587698205099267631950589647460269401611684325183289220058143265\
21669164003378636673756519368447479194699407469623671716065520854237556275941\
86820008269196226869903442559166302277076790902931456841515306031401247277849\
22921266949226479088881497971628771858983261333932174052973037403381930173824\
16899539873938485835400853495468936307923596602299181470317062374885861159495\
676759694777500)*r^7)/Sqrt[6] - 
      ((983940662929209290427212789931170870596943746329864650531777473178314\
35543014598735204751004069739848315957582676126189218979739798961183704446573\
96410388001295751959665831440482914539744953035427073377185904779739150489767\
62687231906101184955035137499233421108640760900118900682480772697486937501853\
58101576389363309732392839627883417905623621126164190769355445288205049386644\
46117020896798098367169077189005228027800395711006279514341853020163292166185\
58922837482185262089715716933449423327864062897457051847773308226950583001730\
45879491882245081134711617181813968263424472219531303171835360843247111746587\
816215104664672490744330112279719457504/1253715461678945661232420486596215788\
35148711893290500937924599370133628651962420846087185102467716374450854930862\
67186522848320545149112820894344206032491792411782327336066645606090543510032\
94328711881564111772997913196991434163601540164684876102659057655610873556034\
14430828490430131435697701876407718533833131552270890042018587890804127336402\
48707813443286570699278304383710032488227632014355203146661498024290648489418\
38460617974562040487797754236821318060143814243495855571454262263519049738329\
18353816212890141804736466626902270349257561487540444808452151650955468315130\
34772639046486500029000416667404971998349321725170820911516715335 + 
         (7922676113038728521898828773540978986464610417201015302062812218791\
68842209314353200571080146787503088030331481088974093539078526356649602148769\
16543661235930544208069037216317200951966008687319680463405732441452131651282\
22483594283903097774522972353920174765951028416128839541447174364235451930425\
48428249335987828783761090568753872100398064761065913831241094514221834888336\
60253505465884002321416119119429875919824309668787674942561537074506375849505\
05855652911864803051781381291209422575142901495512722305857976524686546551166\
17103828203248912117531110271791268477939111756077665728624165471106462997055\
15508278119153917605110629564353454246207*I)/10037249879812560917694202060193\
99931171329571910732776011233632592010229529895881514532940147778937910594937\
35479942687258625260087175732331189177023862410304758598223713970810359682791\
84460956756501044570832909199701328635353408985460841300226345123434722362083\
85891797245450336505922812586867328017505787651491179985396429851710533886837\
19731555218301190300820715389536259257677466490501418285390775563274131121737\
12096323827734083526946336898918679714755565563733293794092177071046936731605\
48348968383004284236571873919592783448803128155935916917132964939676132851991\
4353412080804898000387153693008209969243370887972200616252978733936400)*
        Sqrt[1 - r]*r^7)/Sqrt[6] - 
      ((610345555557159640411748727953611059758848908363462938930830123284992\
21581010658636357579967961932991673534827158437570175700499062259520144380584\
87880103777933760575899922547482999616729725054769981644571054332169519262568\
66109895550239494665817447687294751496974386209628508028202440980298043015913\
72799594163916062448672930812560183639434857515715692713318583940337876429064\
30462135032393030908702632641296099481970275226121823746158743025582687134081\
70125589510590806094781710884515565062116811736128379849237323604339714229665\
66882853005832662226650784976613311219068218809402373410221380831914714737846\
049822075410337674919194790351939531/4293540916574798655265518520704774755134\
73453309572447453526462964501495987760440500436456185528023615073401713653924\
04723024241975879545084046297114108625658792417833920199218244588797850289439\
42925532256044027734752337789132379653339109043038880704544957214699002431090\
54281135767417711559912045612650577189542435992508647718060535974234897454220\
53357934314006448116361387231096868344012716771103032850740239973752948914307\
34209723297432360087509749250521757948875311015233657664116292393629132374020\
32567139100571312392660258524154411552791868849954643234146540947853072497680\
5661250148426925839258656928845015483748230914430505754600 + 
         (3691942973986395748968334964836442494166715604880898340425322700646\
90522428413461059397511335427577181704402964624555234789405795186783218254871\
23005856651711950956750686817180276756399196756228050625489463410137470092375\
09720924928363134352279186721454078360158747494049593905021748672289180505626\
39215678832978457096563541842109909673794983032488318687300163747627125903629\
63905258820544108250522403817395392385896764351289952890390827759496966438119\
39769278051827883698410171584487766114610737723585460429136792900233890805125\
81900917270727069442288043856031089370138184738155175827527345622441742302837\
33165876461543532793305776643437834698456905*I)/18156834581397118052263509791\
96070480677161303104697820744160233802235394256304274085679853070393143437959\
24095035049626750902905713878296822073222173990916616655577718652300932600411\
85515105852577922517003593746373444433438869534372718330047000716290471147200\
25611738696736875389747836216452146053075693184777096567937992426769842054538\
53837922447627432456994960153160349856215183791149961377454824722488891206782\
12738191510305162978103995182241195959758319559940671313506759272323202373325\
93373373037464224823503183713660390884265612274650878117719851251833113187442\
813635096176224569725414025877594900245303415841538594558032909041884929456)*
        r^8)/Sqrt[6] + ((3529536721979056234710468670101750066424118756104158\
12735853769893564763692644775119153157821210700545140997603745671107902250408\
67076744443856846657717599049991282296901395930203076161076264520658943464841\
48538194159481538433947040377505859624494739778233756524247244249614403976196\
92793836777530203448106080034519303780360877145408175845420243609381824585755\
82540320981964143462492511999905230051425561992155687878284778639298374412826\
19345374076276956975304935078192410754494347114950479374059148459155507297591\
09183358981790421439925705401817985166075942146538434378873308992766229503063\
124135/3399718522544619564322027180342143633190420715697144518838370769534128\
94095530387273593106970893997287030615655179794081570604188821390050151740451\
22249704315354221039114994261902291836411150307823899464952887941190989839874\
36764697357870048003313936371593147786082149445683782710590738304212296479264\
28198998256850278716058167160526449038746051081577322408355257070597772363947\
10920064513477772535006643318458227649672175149926798476505705726536332643753\
76351607631056931274746720562979939026562459356046653670631535975880237568086\
1106899291867924219362209888471346427042744265064281573156 + 
         (2516757662098582663866293727570180067455947299716552365211546905300\
28863539200300424741983148211535159080593366713878754420907785842928775325473\
06043988334008929481310732710317925346318722480040322110340009661009044330120\
59508402606635240735090873643855152757681728421892106451353516386396452715397\
67356727076281001637644356599427762082210744410335816542466743858785012545966\
32715549454924750067071951419052817881789106682296719410414156418587507572463\
69285426850620243236144887120946912362307312360320592344228776283252031368691\
096534490297247620327495332274281137509296752481643623978417203742213*I)/2389\
00384423076787838919334338913056050908281227471861845096675852797239601070096\
63816508535099139318470963287887963244485657758098704898045921541357525819645\
98631499991456339568706412913587797442785388954398544323464899463925062863473\
67392720417640864513444986476229647828056237445946475437927164527211752820105\
64654307456005854261398040039963067259841696062401464066076141588438032738488\
34252269154972052883330112561764554796965971196636626166331084637358031068650\
84147438486121501323771530975565263844183623236328319463177672946471204292226\
366277925248321538809410948683822841329516333600)*Sqrt[1 - r]*r^8)/Sqrt[6] + 
      ((743100610636389471684284769866831588229055799868865789610463538079227\
07071239672087728740404900901711507516112168876324924115328147992285895654763\
93975563243282542312257141165494332770954420686550967770760030160350305786597\
94052599933346281622955156599716685939103414202840680268873990373174163298886\
93485478535615362767918620820710394728754635434131187881147753139172327390777\
46434316420705079153821822126297794728435716736435626819883389093693905992978\
67112640807496902769901580176297898259105855088987640395920414332646469716878\
233776079335787598848649568595700711139348341070005138329530159/4384796411249\
65125339189616810959434693417427164119123713447617221617187975005418473986560\
89610633022858037813694000560778379100192348739032081060690115392959238453981\
45993486743842289819606707815755282600252127595540271027240496544886242419246\
81914790061127114880558721956461201378032628478971481523989479832259685136917\
04641971490872761090478282110305731510621682375586531536551850689801493303670\
63221311010162800605767177519459781292260226923083404186927298774616779357203\
04256574317424358692015433608806569736818414737663699198773308946797381296306\
48376309345815384406597837736548260 + (97261214819123668217346457172703555099\
42898773709674695744636017011276263119855542914103604122999867277346472163628\
77343344366849757772638859614191060739329654418894086985892096390227644903253\
99202738123389557647777093731056394629678258874463943353952601911865248545755\
61839024355275741708701963012456689761212351328502727019200743135192443223180\
15663827662083310199914723228120819142169931501432467785131845179152192281848\
79485701484856802290088521341472292006977034601687673935509370537996658911475\
41218467017759364910887313656523640802495473184589847188785001495451269100006\
799133904851533023328357*I)/3989937304936536438235864950376609702811975774058\
86348328355859584272852291394939527043937717818970032041506066327073212339755\
65284265966317974938713172067484013100211286690705776478256522187071570868626\
33920455830497333939531916684895053606912617630413223361806733350472641097392\
02107765899920644666368595055745077339676037145591488937590659227045373918918\
31612677165660967361545919899969749131382484343446331693088564631025980567606\
56345549651088978664623307167373580685228109956856286201073177813815725595285\
03701298443372162631902429236962044050241164477142261766799307391133377742275\
101008)*r^9)/Sqrt[6] - ((3804284948264736471310914768454887255322532859426498\
92579320639862186353988171711060025922291054040128125642167878345495252309015\
11829727721743916442184772400254661913478101023293372866023581930323604330053\
75125793055488067224133638273627686998345763136307839400414349027553433118516\
03567866736526047280597142466636795076563450141495402957066471210594599372422\
51545340856973960166387990611577197823324659494752340855536978525939631926872\
89771551549972993919204030706152299763393310454528084739995980143470887418618\
469383021858361032691006356677855/3352351847489886736897013024999150854573822\
23673544031460091099814790342533649343323940480648187176181128758183902186066\
43245761641715465714805170769492698894618475557185209615791317744997261911297\
95148488261760438850949901546277572321718478524027325731430076807226723156556\
06390224571123448944905826571808477215926178417962201918021489097473951371363\
11676231650570692419848263589856235423135327758691784260273349968178102326297\
96670044070863592877641283876932743681212038113939618881618597338616343794685\
52852338588518545349045519561695827 + (10501169284050193504368559625541390752\
80229492610289727746606152415980076913891962484579129769011641138658357530561\
02187373021450293407524296009851566968354875843146941594471731789623851719625\
66944502381598284478951150774049156265557322667478352801903441904542090535218\
19693968653624619483638185891454802401925466131565291294392622311459907895243\
71335603119048568580884362200222584282360762239949528982224571734698354725099\
66126784598931933488816578180342386542522207177058092454391609075252423368109\
5263090312693763314439052168962231623081875955713*I)/905636162471861101306304\
62952021496303865490422863758221727272341769852939959503874976951170235592628\
45638490837240043560528395284266210047832988474304999308789443085233087743470\
72420415865779746201979032575434163226033649638367477822277492868798270963623\
79319684606733092932959844725387527895029042045898064942533032732575010851362\
09632905180510318669545967980926637553477163298127985509545396857314415645569\
98360724356410479666302010906431449520830925599312764281288934923487548118290\
9350152651276664290560265275918447778987846120615847200)*Sqrt[1 - r]*r^9)/
       Sqrt[6] - ((2447526266926019216236618772411851930601045519744771144556\
05056888299514772172396788782533433257790864799085244757427116575973604211394\
23956670428813547859916171321730819697648108976341313878510271374611208237827\
29397210139440907209816514281739463369952099666019975096535613906390825380628\
26872457840566380838770680451479587606089135173380045748497947732991871813486\
88690826759909817977947096677768435549342103721191033171534268316046338403034\
04289758037049101494052517179048307281320988852117335053937548710104719637360\
13115925002011230850148237/14521725970598917387399428485569166223808750548008\
46100490293168894112390919372973919659928104400078580954536002922976256244375\
59872011553782562021422523330589100271030702519984744222425124308737682213898\
15988801077851599199144955815196426811037080051454143445035158691835166529397\
80550239096811943289971941969967246094201458326877803438810608938592932526839\
81058404219332818484093072560307199771100963137434241847225367856885489463269\
77929703095016912956243392071137302635659994053515633221664046915003740806540\
974770199757175149473964980 + (1233266617443510095572595466659018992057471985\
74065376065651859215460153151118455768187710141903879877439756785099350105878\
13710323988315802530796994810196287856966535863829217128525297396539613320138\
64867557960051309765385774995138734692713683351692471017817811073938161021688\
50659462160643400100300695503715920755036970090849454556429240765559961164596\
61851724145288342326378260270555534349610786400183292021160436141080466540150\
12959539755078424016358384002287252861056316933836931755786638583259569165880\
65341709654763668520468277448610970636344905*I)/50631751343081327295965804192\
70076248362943149081124545897354039653345739623474069308434515512285426077507\
23939080361220814620897282362656610592346359456058445251395401181861642743260\
18618352886747395674055010823665981523594112720967654416729591856755348028136\
85257049034251857191593374934064391317868331051119187495912076898749871369289\
45892751919924698450936193934951907376686794881721804476633594951274415123797\
68604367372332918224200012228220255748080003735674428568272854583494380329513\
61185160299309972648756619386436048635489181003564072)*r^10)/Sqrt[6] + 
      ((248823997285074586747271934862540926543662641788266467950064012602679\
37026063724881729302426957940819630079864265515508881843537974171612004606736\
39063295420598133194323681250782699661211133093739928815642764460651337748141\
87015093259693170987709193733191295682331900787157401426755212921799940284735\
25529500792817017056901376680275541305495363448348753837824662753474964993490\
21895476053290312281790380441421000047448995416550480713739040299992345258263\
99929447323736395990022201039952276717968813/24243958032719882264189011189827\
19173737487790883092176805511615257956835144858409821941379058108258276557858\
53255755714754014220110372773571098180234753967866739096654619018698183600014\
94686501564592745705060764281004495308331242502271970688077777870470484621758\
32397501291922752108760239249800575632937955740744217765701265007834904340585\
17722530271573597306316718716180484291411394977754531664494459855587651247316\
43321308560083908704398891267284988658413367297451722392557234109986080180 + 
         (1057954740190587481868599298039798866112878997284593898349051756973\
60811479127782941527020879307732776081800412746751288458058390448851208944840\
57097377676017916588756946604674371093424207256034098265138337538954473851550\
99485279073062999149962205688305935801372808259227751473448179964029085141556\
21784230771156972383084724977263692659377727601104894155942063424174911859637\
98386429801597604404477263192964593304119680290887624882903629051325529585714\
321863500940863546346198213363468861848806154743*I)/1003290106324751041363305\
12264861030501984645439131762692424845810172618876156286683312229426959935109\
96168517602725136074956168802347739143783235524744426521201318473700845328237\
54716825020498519898564352826714002182953509720658455168319708378521913944011\
25920287683163964115150487740810335486817956953998632042176003009148743360596\
29835813379552879916560151131875199393275713205998506586021090791790727052996\
79718391247605691850037587392847288698355200053618496063472852480611566337172\
532000)*Sqrt[1 - r]*r^10)/Sqrt[6] + 
      ((559872331967470187697104663666348714720082083414737147153272369500484\
34695774909856514257145252881447859856661782972166178396796112625547856474612\
80780047582546157853958831265311931061278179462230277623180768900956179865496\
24100511978255894298035282127064748538553633468244198549853570478786676163110\
61438356762519347018811740666544279413965857425045160418340582665723319601385\
77490859565889521272976665338940116855603829621629774296222742142826000528732\
8267596925966316046470508945110198429117393/400513002535443633126964749873655\
47480823688036477134247137041879787531141477082841951927209467045962750732461\
50889294055660619674731419155932580791382095631581915861665123583269536670263\
51256081855841991679918797097068147508759973378568920450034508753524069130698\
87674637642910000422779779970331572219274573446734732947758408848307389094490\
95580648573651626138102292969219734047033310528584656747270398356852357155500\
611330838313503786853659014943444846996462331846835767598088180751286550 + 
         (1399701846154920841477770991707165629452429657564122268814585773907\
95122619329561697018972920071088967814978987527021011423260681648368242993916\
99070308673227720028897445586398833879469928151437755905521169040165133889164\
69276043950617910694328823486627936875739471922398777489020387364779691007789\
01135023952511814648414331824922878164585657525918174344503938363083905374945\
32643550221203508969485227820973183750363179212502629111999207635694262721973\
270049301731662932063795613234890244237164485292057*I)/6900203251616192514934\
43886151451515624929151354172942665996984381025577696945546084346193145026430\
64630402106220840855836765707544408429191810295990488429605496954142954738205\
80350138878746805188325438842337908527050473540016316288287639107977717701806\
52601853596024019027235276216383891498860715534791236394263558686211116887843\
40701419595004106127889048431603241774277969049682689205208296366425597944165\
25151614859022756263145520488213013199835641505268646089315301464564299676626\
19826731512)*r^11)/Sqrt[6] - ((4373643397390425961453430795831036727234369940\
14576884495973432407622197297004393884626855326773619998979095687323626645323\
53914338557681590985344832770206824057321989209853884374483105901122511428593\
58024032998763191134003132928174291913790846506573685538975046072387263372607\
78238324960621714883767088546131269321014586514398666436032288573437991005948\
88945382519414783760875203859741306393576157338889496352394455246637531151416\
26608877589548586/57063598113404968036176697819384402336541249262936769070494\
58381193780539263008248585433902756734755173159131773387861800455291294340669\
72971342748191577687384979177384592961645585752835790999785436253533309569091\
46827663791777372734897752335631715554088214561820348663415851369256245705787\
65055268020699513782383340740651586232938747162646865235646836639034494453275\
86957795893570272386520788924804927123604408702171468220329168014007866695 + 
         (2328770796690168632130637888924901479471773059626125968659368392527\
66188639615251491831619428821870714996701206970083479739738990546701496828114\
11791947513112376048994203516168952868368008114184017265943783536105093666413\
59015923769260744288075500931653950981840034410328166447192742976609212669639\
00630090744645226878191399490732852516331974913616458108307829554178338465509\
994487413563735990020248536384644554089706410330083900191208062311375637059*
           I)/294418900819448493659565887591664796258985382246822677963373300\
72518677471957144546250949058585719650748468370017314537118987929742297094098\
32463480103564174297032214624084326127649136401578220150213255348924014819451\
75764316120067410068409259635809392602117339805621505331960918876620811864214\
56264524989290314255578049776586571340457819619824842885999891067236690661897\
401966701021070418381863670431893976344781658337019164748640125833159200)*
        Sqrt[1 - r]*r^11)/Sqrt[6] - 
      ((304951559965841595450243599657282227200876859912825818218493240289435\
67649161352074651854902986727070441532234667028601768660000574910401164465330\
05723564122820504601544300864142491306075426746821760204125880138901613526310\
02962536057314022299774937761212681111709092180802914256635569026373971450909\
26574002355880900835670032690039135951029436335477111474211157850560774175556\
0545856460971815750669850526968489250059269596148737345585083872983582083/316\
42125637490030714537305757937001647365883513339221890544963241875750515567946\
59546619401760734076113093567583300997006413086034776125650764309010943181944\
18081076485415505290305556557534514661934233394605477153811498643533036281533\
82218035060047241160429074994820138933286852282232862606594793774724577930712\
06235169897716683856007474632532187743005206371996436711031165941111721107769\
6246467124308567121313307946108164915824114073538740200 + 
         (2653047681208883756174001192317073357507205279796018414357524675947\
64891590209018699747128644772420867613072377600087888854304085376377287114512\
45203542043988689748608923527936373321390476749303125626788737844258140771872\
63679229739780750412204091114884519982805784431392309074587359388257550068349\
30051982274264555152145904648851173540117899773675053800559820492477386701278\
07983722876889278123527111216877762744693546770471598289770377116433854031315\
2687*I)/189019170390805974055987614544964111428873268409986590045914076533979\
41983631723629404314236502079844352575340290617742583752939308031864890209826\
87627795417252421183949875071747886401291394595326760655052503666817622434594\
08949911547681629141755331597965471408887837585837449149272452863052267099259\
06705020504958145910961130075323117047463868827841712325136709598659570937524\
182528810763153458814071752210996501069315129876610370752445111085290716)*
        r^12)/Sqrt[6] + ((313496484298963480192182946374709848359503170293586\
90123077022198605563013491371538054365251139828887926232608533902756918318686\
77282999034271165317684841757359886101635387245655045601646137064671057353314\
80881787287054007734000875361119386007814225067408440329267151943059087086662\
37546149713782857107906605319567221445559937369242383210911617273582798871792\
95935489030653234622164799803963408583139/66708089750348445754068127301609932\
07266076310522391902906332676501024740898996806404663009167734258120522041913\
38002312131140124734208430555004544414078605199377656265723415807925792717353\
83534848046373723381766344167126973752641116607163080924710098507174822285805\
16301864409503140765291069406928613768081427961152979833303406126309117949938\
97727585835312395173677705121485054808394988737710 + 
         (2345689174442499456184603503990472028389143782577089975735566134638\
11958716175591766010146116996561974690900770544101007174165856131108836840685\
45094977822463987249919500043752710236480838566037799366112285069395670032811\
61765385523728876300424114967853019852023084559392339126363041871055278903209\
83012106187955318490214148936993962491430079894340744992631487148113950666551\
1580698196257914981750117*I)/481921891550998464318771432012323281039727928003\
57869839104113782967912526774086060260128281902495550198972682515923758983889\
06068694791546595510898595865944618763849576095833174205092665409001068050254\
06900490805080201118287872430701406376029406248646589828853756644178567305070\
04896163135071373755888209824699595985400108565378863497518664941328398589489\
9933407845469276677565945224860770300)*Sqrt[1 - r]*r^12)/Sqrt[6] + 
      ((116384134231799452510585640041061176829266980946649973166454503827957\
54625515230113101109802930344518769048711453878372049953509937453851655384818\
54668291573037773484738320990757367806554666134562537488796775413131134007963\
74935614493092199124671193577149976041216636610734649766236991337921097299487\
31528843338144375666314242099527200318368102311610987564169961968426093462357\
923315609805514968932906/2121216743003354939869050025011909078582644336243551\
53968008177224238834803834065985833916574345173776266397946512708844557884987\
82518846802065885369313643112166453720654225710977635764256689142232339271207\
55164195960620260112923966524775026707542113288922721054456861925470503443543\
01080843131128088365439013040149327951479180000235343199603077109973317469192\
0261937250013786386513288463140575 + (120134368134601676927904586913951228056\
76576419523002623670526870026603159019953152761529219815801297986155133608320\
63907315793612247091898122553906595325617415975608362709125233668991528498779\
95664581655772643727381016460747116261073653384237295381687578346046309565882\
83651926558455678474299993859916470728487688141379425263515450665661625143136\
80819578565349905743547381540743930108229494513129047768175*I)/14985269593940\
19062978341254351394358205051163620915052250952511400555219348538736617549727\
30679707822557580252072361044446321525912864312477143511108052555223703196971\
41844701852067158756445346842890272569070836766330783907797317486750032941953\
64718506801404004823724184157102314535679424414392338794899899759379031650973\
77883468744891665923561639089472325798463012724797180564060113960673398149484)\
*r^13)/Sqrt[6] - (41410281680093711946826513246165706351404926557638982734376\
04939767571720883162553880956822981457886308140390986258116136103525165645925\
87005688253266733750196906609316383095734247716404799122266510031358346891167\
43109848275011885571198768920091269269480579216720059305624032867006306031633\
52485165254133111710281850920108250588614053648485435968528/53034084557622156\
70634285515019730926440394626767274953651254085929066909069904948998180397889\
37524887859802941001694772159714714483393628512610351750142309082076995622396\
70199528051664247224394313030606762890757454085511232989282872644565725589444\
74488715781880147990003601282033323021796842503155703700666324883970771573653\
557240183309564193 + (9768461407377917308881992913892397658978955907103169681\
56951281660405684236479559099977348447553193681897182909594158424976138415841\
05880387832807175552468899064297423982646924533046819603104871727681801452593\
74285924911685171895816590674938667586629022077464348073773939813563862519597\
789202641967431776767482136344007211922836404641759182593751993*I)/1204370377\
68126117938472452779104995499456381199160523291037617447763255396682913570169\
99173636755445958329914561112774074630610234737277672911801734386909535736396\
44061457152637318729289891428341001572800488022206008100459718842414217434342\
03406256275180913869768722750870644923316932561401213686162626993339318030104\
96197526639427577760120475)*Sqrt[3/2]*Sqrt[1 - r]*r^13 - 
      ((866559460351432383921256906018852007688485646975254605141602804227389\
42536867343786690254396601383314318523387219379685052242182746690503870009919\
43966392419063865734366160218609729532142720205333629849916946190893262131534\
90947431058521020577816117517427141686557600102072920639175147747801822436160\
539313588511033340836953188904488025728396636436681/3395935135080775044837683\
84706939126717325400102098570064780293150512518721831130117146673604501636764\
61677683705694963721745397777400472379965673570841055692889703529020511071682\
75478048000678832277290463144613617174555479652109483670496902035692468515677\
58024598871052763285425323118370014194933275785098918503307307509748688687968\
932683844545 + (9212185141363987918105666370112259431243178421336256162343678\
47548057640141446854057418094018604839442424230772079676741517057585726577530\
28416211544724805017647900312061778961456994920537736001716632637071589746804\
39419879344404328452340222275724545297422343934776477542033092398842534713312\
8363523331857485824267967638100812484129517278014501543442746845*I)/246333725\
50158910755563083829515873468636577843384267293141474255855880379944959402228\
79726092952330257401271445053913916007359983828501251930522578826612473082884\
11989692798228712323696648753577010608480266934701684452233718548236279357542\
30571509019218339096598086320531648402915747729666041144173722735396279702126\
374258612779067753398168667375876)*r^14)/Sqrt[6] + 
      (4464514247329672934349786924071390953101667239841261610321125981905369\
74575667327127410025675918375047068414148303600132742232540344419891772526271\
17782876796953834391894851032598441500867540835524954510641719802955071241923\
5200338479542329412878626540344360102779166491491401769018792191003829674448/
         14332754495879231214058232814586750316927116508790752641613589388470\
54914422123920105309184829002710115429805941979096631024006557009529671305545\
30230356959194241158891098783062101529370807138528523205362054299940382077442\
6447413761728308987241069662625592989199653621716285899334078351335615979 + 
        (57151069063408177279281247220787830337904124898750241614654927853369\
32248135179613927706282542648519622957896872823339676697424573335005045565783\
33094332427883816844513242816477023443273190360677350323963946662617113530592\
13354059735416248045311544346477498227003854136983792960707768756883061337677\
89*I)/17621021266713264248340357437643017252033326035220169328933750303674136\
69067021878108513472622025933115581500155436540218753004870477910017275373123\
23721001426736649990768133315083332755956968565958882541242975526985971088326\
83568721405404428659746919251687850839999370336494250375209474394899100)*
       Sqrt[3/2]*Sqrt[1 - r]*r^14 + 
      ((452660808125064337316314152933427269440558381896278300967169337761954\
46077808394069856558693314696818525607322096504649956946259342725439902485722\
99678124701056268394403816013923939512635580932284197109927474297763359293667\
47757588942996922536272811512722271911432475878214577874851043899922310185271\
22/47454029428443071340600377516872803687250257491705859436676590192140032375\
96017757301987725191773609740489471884456173460554508044063871191762751205417\
05538079686062858153891299117784684668034973129266834427013638502120652174511\
83615149777097997403059599490038497837839995251980213757479216377505 + 
         (6311943898255573894388926832253888002881149240151274122324376816000\
09875078783718589067187891481028198063294052022652542994014394209056476117029\
03043634960816278243325796738492938887140653723160859864401526325961099912108\
52426593604879424395369447732937773123138028891745830455420765404750331722370\
25650061*I)/45023733651055303454875293525810573229286444341939057867423796239\
80330749560053061436644300275590291556143285778614169122300342732955113003915\
35964232384234778795742178264535260210605073695209153711165831387813956995134\
21244964592338782139799108437402901050948640830513131041395540058058049111602\
3524)*r^15)/Sqrt[6] - ((27957815567549620393743835199744467400017135475632465\
17709880737055459102222220074218773839264203741396961162265164126464804207983\
17885652300343040997180736591856868779727195431189638702651590290601207515449\
463110575336320278531458956972670833808627893/9596411501360384800713352895441\
54308922653021350489202494550684308403610219850039979649709704036589118348758\
64642625749356410125826047194063407549909039433669061930561943547428590293383\
6602943017761544166403672755912260871950201331562125864262890 + 
         (4973407418433501277416021083722919443321239008652067240281680208235\
41415720751571554009001196218255481474629420145457453638141552719379881144587\
25453088669135004406836717233662529377612952148748059725582994933286380128837\
198848982475847446798937565503*I)/1636347571089445443738033084795436127181331\
29296834420547419728876350640596567577278732140833653294683840351311553565553\
34200148970493889634241360001874575097740942028256686487058377366500634642299\
0586789886478831433490165671842902111184605547250)*Sqrt[1 - r]*r^15)/
       Sqrt[6] - ((9781708937375790017775972321439074946761115770583888680367\
45382949914976036968498424106807896612929483098853485774531741408274294310292\
24741630258882639109109083250116153962170924344941772984253216513776713962471\
82539048010440740855217449463574506431139/34969317834448620032497826936586555\
02113583200236450926012077473625691111603340472863811868503446614036187086698\
09759076926015054258324795278060844511869790603416273967088245241866124935753\
15800974056769585566023210727452445077653683564169332504240 + 
         (2460549367982753260019001560375742259874154393258317826591684681850\
35840542065113146078390541685143385690889551775137126756138619760886081511991\
52557784816630652062897218852099210715931232373917684551625621016731465808463\
31226050228744943477840101485925703*I)/59692481444514162382363742123939120295\
89527482467633598003062502079814854987303029938811620213742475340287450441011\
34652624245525022261066836547565785612694897777077277843735402026217233041225\
2936524788868327874224873764799603813203106313133947197936)*r^16)/Sqrt[6] + 
      (2166290960694327968147305648486885902151703016345164885919988643207106\
01091779139580547199522731089167452708278154549408085312725344179943504625558\
584033397302585262525502206171233357205658991488149928219/9500206865434626084\
12180721689653031269153204084680905367239524215686013217950330341326687204678\
62698992194214298085181062210374443376332662520664412995675464383047198042948\
19697442175178551484142920 + (11587949175219620401360093644643174095615128113\
48081674087407446630025767295652262695030711920647843656709346117181605081078\
36608149901584428503897591056372849694090619610167972914821334126307845218910\
49*I)/48638152423249023603792875513807527798216275463690331996881109696698887\
99234541887006845724053606798717649961819668740649622575808945251146300322665\
67544136922141227224392517041181012838996196178480)*Sqrt[3/2]*Sqrt[1 - r]*
       r^16 + (53012293571440968312979164289463261304315733007694525156041596\
44745636790515794615703526476228143357771776251324546371606396025540537464446\
3481175156308491641802114116218892217867852145792231929728982933/256580324331\
32104582366719937651742716929697874003265311792287114666239034255553819450296\
55583415483755004111385259029453098351903031946118574762696337353363627185083\
416110691015547107233379757703780 + (2284616299807959996725414435032545374884\
76377033662256286551191972945361795555484969431915810221212450589757971416763\
83391729370534570677647220538041566708587776440875078752449891255135470547914\
58618253593*I)/74842766043306717960413072526646219634051374983545090827624256\
96398505290386816610382413297958466603894141905721827648937443775236981300846\
1442485316631934982671985841352251819782166753068340585665072)*Sqrt[3/2]*
       r^17 - (30566516307399755685192913877156279870968498579511553207570925\
97325319143345330427527744406016180153974666457339479203687417636492330037337\
29090490838533/80577394127742330456328803930868392821939704264509311657853733\
37804464599713312528342649513191512129184172156051525012661193009380238893654\
4376644680 + (949180827031790308587828147778269075011088455667767473038415226\
09000766157919290227527090707490130171685043210821565152667945964648919289130\
73752855419*I)/23920149014122678773675196847170679369560940368925409574966944\
05436380647062409744082188228558688483743171019005739861710207892002123012498\
173664360)*Sqrt[3/2]*Sqrt[1 - r]*r^17 - 
      ((825542574232787801255191483414386879309997266446299802943379997748869\
61316700194042558429828864867437061309328324660872261077062504672713955329978\
868367/8458760815953288119541836908055647619102883801701858138768287925633839\
81692774519585171487369723057869260222924324253573670757139259018395816479402\
9 + (103998024013716392884622766242836159670283278966408952885207001064687659\
70790414441160205942816328047392927007408890715411576355302813252788263895522\
9232219*I)/719408266449060213765667293240838436900640186100125646065672065212\
82274145632974082803337756966764853386114491243072846764210595275326161867124\
92395984)*r^18)/Sqrt[6] + (49233805473741711901107984007044878076129726126521\
3252550354726605980686449627716865798899574836386263/123500668685849955472348\
7299110197023494720447697041023699488894653123160514485597631562230137116376 \
+ (72802651706238760761960114569047770794649194288274212343704728511066327383\
7070837639590654965016946791*I)/174436481292104095552347053170702095292743716\
2925645512541086030586978612438925756043491045041549648)*Sqrt[3/2]*
       Sqrt[1 - r]*r^18 + ((1099725851059634728377185511454043444701811043926\
322180996005257944761759537174022961948705697674807335/1129926625092831978739\
57958379888025396736363088475509228788790205763781207476663273146166177933379\
7 + (242034374453497701201237959566169438501672461493213280984089809168461457\
46320959924970835746690106108801*I)/16746323164208236015235644087822833214620\
676132500297768454324858956081199664894632583370554799666384)*r^19)/Sqrt[6] - 
      (3668727306257428580713107192543654119756557470846253/
         184329315566025205766962436399714804588876210999416 + 
        (3474944135850414478425747737871627478396618251953883*I)/
         166680451463762332232124031682530081906889163226502)*Sqrt[3/2]*
       Sqrt[1 - r]*r^19 - 
      (1424953114661051337689103436509920067275208053851478/
         92494286123608469187482025459470278160013043074755 + 
        (5528388325404373230901706566336704365880908928062537*I)/
         241026364769776346347021816486327992599055378688492)*Sqrt[3/2]*
       r^20 + (62915368229996718084280801165585135708995823822856863314156308\
17457890493706674056399043212548859002168485530186799774050233763771873799928\
61545557410411231530047958107874137353185169476078386504660175056836920934662\
54706946950128112962960451330481595107528456504650837295184070060395998263949\
08584568530391631995648273158510763569705063257110560381598531270921823871698\
49172578458377614836230894633926403579026594739772751207747587231421202963231\
11526060644846526762786744313124373451940878707711133575205899621337640617012\
12259725079431747051998465205990242371632847701699690796593684226631426496526\
57300139390330466959644684939811516326879430350338597467684435877544977803384\
23666161128720730231958973861312428948327606302594661095728074658397003969146\
80278992751496848893987911632696274975034762807425349876258082805183691133602\
45422981748418865873286789305943785714425959947046962137747697466961090167748\
88812773585729566770905541380701665372992904290913776346569016593351727892828\
65762041220222667260988942788132842247285577*Sqrt[3/2]*Log[1 - r])/5240677363\
90120497813800457405667801307460811310675852145646729127910468620076085509766\
12469928225040879227994580292927771923742263691228944150980130697141548674992\
86584808787014561095576636847392285327316390194727285098279837611046639986661\
07189852523650234111044758172853825189517692463494957568982396858825138508370\
79211075489591072859989699568195804371791831779147098693477003550338073732732\
99138209124181835290369191455133000102869193479012992993260628129288655185799\
38176366227586791839502250567963200111448447926113101877378092634209527979677\
64823317223399261914981379720708075111224442996589276248097932398753755365862\
58435038305039899947282382677391505281463988265469082033019945250144034942014\
28894318760474290056563297468027367998048977971238895183542025892098895117605\
28987042237667576482401349823351046096412966985040650114715247956523661190799\
54721722578533779826031150361910390092704899534019644307298132192854613225879\
74084525465920063646207147361163862967351938159262325220137619992008572580824\
28436967705980800 + (((272016617894683545876857813945306985365360477049026414\
42476857911189455953973123681123160429348622069533375981425027765218404686205\
58530065861300586346699329154982416169427675925092648507300474806706265293285\
31831902627384354874862315494314302427284529013070597148421153119616492409655\
62732555184746066172775441240004466965438452672486102005355856523117403191911\
99586795873438964979764317699274167882452463543430298895513280030301610187825\
78599534259454086150213668457644496656665681754634613910766808062128342177933\
57171775631921597508011457783834593518663457976167846436089155645918407069565\
07212256271049628402955667888568230396658305635551213976068239766072890734347\
96822513857758669185894497589177231377254054196294378374994269846109032072515\
30274993314338279221381081655350810824744484110764090543029208061702720221393\
29077303000074314194019738095491308827154927323185099008634658199112313516480\
170317320720488413512738237396334730857*I)/1058067541094072996774155520114397\
27481072728694303817760050881183477653715785529417969208633867950454110478658\
18966724115804662558064272514119752878248474666281567752187956752583101355701\
41844120588602700875643348687371159142768024182018334724724342287563560748920\
60574501645017516089164458223171308107770305100260658238958369953510741917874\
62202630996577723297359849671570091131468779109760212074316330453984447293796\
06845361238153225436842744473871789936557201348718975857623330909058579176610\
36340325998763610306890957763335815312062467184851188724155662089542357920224\
56397223362172180608235990162609263587595572538047948655042912839503059926656\
21131629719122884707516572216812478022570407044241664908699015499636983418489\
44739086510242104955886848663964042319713401342615981360973764123108961154700\
53618771119075531532421598014425767353048507378503159564334725194580779761713\
824329676331337886224961612749444987556833888754546724000)*Sqrt[1 - r]*
        Log[1 - r])/Sqrt[6] - (1122863653152728731290915618804197669114689594\
43627252804468150923696263739782863619542184695765977249302453606098840974784\
81852567314535369984408413736840115282192134192347830577787265315141148369611\
48111639467066254038870092248850564933137174588505757772129329930364481283084\
71573028163589332712917149359976905094888114110484844027328636598742971891658\
81728216619873398830831764912340738147916038214427824929879592293549291462253\
72665938281633730398420683852842948146217310327881395386590757770535214471988\
94896684132961943642293800695967486385635596963452438645097590246206331853714\
09777337827173246847320077889244605279437174404600407861790894974394335707760\
61459978508524057579243110643653513692302319363448454397716934839985511140521\
81270158803858072413821835264822595013351932110888959493710980525071539877445\
72963216182726282368854720988316471543196901935312911593140547914196388517317\
89442113494294077898744165852094122091371907591851057838189147473937591704451\
68382949319*r*Log[1 - r])/(29585705563082367931081985555537946782176581518558\
71363693457219864656789846072465895010938284967241271842685835747253726127765\
76830296880379258214826391388525386374676904830429461814924875078567607676573\
96888468662329436008545519722144124162131997209197586704228742871522157840269\
31140942821917775743271318442777919982456990252967799226314518992423976277775\
29291147251248447895669752071747814182675900454365985726366430628943020988184\
77829945855620089850463130620844492262410005108497880183817151440076222000497\
96664509034145618308278219802144384125661827242872694159423603442758429229790\
66082358070029619458491393372962433431581801828763534364793108254088206382227\
51345534515844752098918926479015190202656673972829679937311236689201317085283\
48932988536614210191911539100679575511967471551305546124125459064858536708099\
34204668686996290217274638852399670371113088717003985006556176483229934390652\
88744986470915359200834452535734778091154798425022222706634712511838889232676\
160*Sqrt[6]) - (((24249292255362087341640301805294165431610853106585822351065\
21381271362831125273123880480009391319706131622668438472674793737675292944378\
84693808529966791600239235332462567712414671994760933661792527637762965619581\
94182761978285057205481184004706111454403038307266400855657602364348441403934\
94517642255720099546151812067859049380148901790371783607566986298397863475385\
87947855800834139485024697424005382001340130597782374563013388149889918393594\
23217818748737579884092224813746407615466037875298538997096998327220202745898\
14709988968363949504944937592850043094196837653625590243081254166890987516502\
73833523265759869324819896751150741135374979820741668531480835039451927649165\
76630848762446111991324418474374781842882274428759399127774595618578371000886\
21916880241101954691266824366986468418966602257339022761577389292282902015695\
01617226071068524775428584170008802278004187377631386731878310803931270167510\
77120503398056416669519156663143163*I)/79355065582055474758061664008579795610\
80454652072786332003816088760824028683914706347690647540096284058285899364225\
04308685349691854820438558981465868635599971117581414096756443732601677606383\
09044145202565673251151552836935707601813651375104354325671567267056169045430\
87623376313706687334366737848108082772882519549367921877746513305643840596651\
97324743329247301988725367756834860158433232015905573724784048833547034705134\
02092861491907763205835540384245241790101153923189321749818179393438245777255\
24449907270773016821832250186148404685038863839154311674656715676844016842297\
91752162913545617699262195694769069667940353596149128218462962729494499215848\
72228934216353063742916260935851692780528318124868152426162472773756386708554\
31488268157871691513649797303173978505100696198602073032309233172086602540214\
07833930664864931619851081932551478638053387736967325104389593558482128536824\
7257248503414668721209562083740667625416565910043000)*Sqrt[1 - r]*r*
        Log[1 - r])/Sqrt[6] + (2165413175895249742175346649158041296128583733\
78876911204373318747197325354015737304721386753987195423381140317912541542406\
99030395174861815764068817612273773385716951200216682004672073313219898771671\
60803904367594834010832680700924251508491212173619690524695930392467866867905\
63490569576061402286213194768447358473675837569549371842273053144784290418198\
92611281028562818189777712214147399447396147305381805056758739552818456169480\
25835933503541610493075222375131316413018709234912419434117955443437357092961\
27496682206456842064323756932978053356741061659984952409294857992008023883216\
09011829003823595680634704243337967633894912651263257985867278380651097138553\
92265728577727986183665774613250593267725483291760665408980177849610723800717\
13342374785395510327456474291937424713613351713815600092056917025491017395140\
75378163552489621233465966529745024156298388507519120492003981101923083794886\
1749641148803145979360999778725906044391*r^2*Log[1 - r])/
       (886036085341202810776275629563176243263675259583724002747790671263865\
24936034283871349608964246593753667508531602010175816427436637869580130787645\
01209572585788073513491526611612626316167909993709312531220754860387214091513\
77834945298550539657307470718847708497391030489083870787829103056612695577101\
95052290453548307733167252493253278014890079452001197158413244165248514502248\
42442002301669314763595524613335689874456995959431204665154308699545915017704\
99904504955502229247798610482120565685257538568064512950910150585363569790878\
11724311783408776642569011448155457819711393762339427747073586632503032985147\
33030664941787213074354898578915085391854542079853959790531308113819119178175\
87054861836799017738587320502470630241149505171218124568463637208018624758903\
31609209918625574807783366721997446423550754516271867000451430859877273415106\
28615534705943382797652135400527546107755831449076635536619262836397065440883\
261241224320*Sqrt[6]) + (((59956207636463565283032859394721756593034908869316\
22956000153945342101525788230549706733405405426668808693927450372324783531029\
31053233474319051925469369185896791637713720503354715293875852301011445088376\
74669243588680146111376483396384826311647811468141899874962452054382647223717\
60965053290241442033887912346907206320008792907266517600265393602430898992703\
24107620713548007091240213902518221347005959144441976353439793941232195383397\
96729248308751258754828127398493174467258429133264959455493977023373248417179\
83176519418311567780381983746554495477056910943949697126335796295033985434793\
67092234286610922149994124331057118252105989685714448053711327347077522233972\
27355511332396046967377173548131661533495431333305026390713165605222177175350\
84667146041816362993890905793699885246783289817040658010737988836190861996672\
0652196056276698664394863420004300254399901780439398330012955011209600023*I)/
         32871602722350749425502288518738883712572377764173142094907779588060\
21001171493070149493349593400421429905444294875385783260044205803864683791070\
75493931958994225402170495360451229646329789825615388151566204937238476355901\
08952739114579065227896785279557337779117742686170298724434792535555357553700\
87012225198037774941998242376056559576162762843541802585895909086748069660468\
15885489075901072802889721621245661249273602993575159508904560698732930436035\
04271412590942325870653506695671533202466913704758185465604326771948186648929\
74456040914551896598925496365684333804342097385297930051935337337151489770718\
50181811887874227716367979743835519734810124394124145413887041127884415508081\
36165928048982857006084188210382700009666425962152727467622367615659516261325\
53967516459350089612373331519656067329677644248797905192915351927458999451425\
747604140210012805308473149833595111844807754796000)*Sqrt[1 - r]*r^2*
        Log[1 - r])/Sqrt[6] - (3685540525180787039553623908666500150024050785\
52918189818060018635830900570625406823657367787557762500507361681174156750119\
17210536868704994239562250212485235154632056970323602251455083712131979143658\
69680269782555837741466326854731836875865582751452288632365797727790407166184\
32944267159216600242915078173495969595357767172052296337131924252843920161167\
36517151624262164633741738820942845851138337639071054710201335382645758146614\
24722942162906108224389078112176624555763223226355427514216685458288315664432\
12711543302256891082710014561262730629337670938143354356548233767415769165248\
60378376931207693579579176379991989442255776564597553325525077840301870433643\
72488261156384582600263290604966460245886723516201586552814299326987318335267\
07567107809910733627113791849567523850916459364920435359135758432704382391426\
104610412885028176853703737774129804660710763123171625514022707415087*r^3*
        Log[1 - r])/(33340409736726762006154933629619673103194643835388267830\
02804271210477602368928556850164172222099039000305920923902785737629364575715\
10874622907260435715541049214094683964167090700821882886154431251681049122022\
03250875972832178393255033472206523565143211925272377270004989857113555777168\
78243152198298734383564713479935740574035623441131804031695626803062915781575\
10649718676024092461884271311333833047280228387513156069447653963279166982559\
92355855878481421388499221097050278195210732577603562765104959574230233859145\
58096195865063291830800562203915307276013255209487083431171875135654006534534\
89940871016925179181950348324902984311110488098882416971511038795443498804527\
07923449832035696166151670931793157676790947013475292426486530138199532056578\
54951191579689813186639904121936834299226468540433538132822298846187374930217\
897465448497833188382701003679210226067819281945198880*Sqrt[6]) - 
      (((31667715980694579445179546987013201113025572497815242267338738410680\
38824364565668853930005702263287457575499642528921085881586420877344725788026\
16421658455201399837510621793345463884325096907070093315026008624414116145550\
66530868040038528724627699570475093035128217794509670771226482637802470986295\
58660837678846753395839390971135609727259817859180975495265604852477946671396\
40943500143910617267588850157407640531233975167653998578036431133024689599215\
73939196666376837696876851508433674379042502942452886395146202670353731648102\
01293302705893675346744227710648838898955984660337201481735559041020436568051\
66241508170056647472835005410119779971063654902759887842775322045230780747238\
05439382053628883545665558350257019811167524601805263953142033017618985361715\
90961224944271952918187423575932127093053677117061664734632216973932223236125\
32881*I)/42700963467271915161190623939372982754694750215840068990181552048840\
67793383415677786889543300078263227864961244641636836930708721297293730772575\
91445339792533568840431020949967262676701759082065692459298375297414255644811\
96090949544033910284575871530601694847166001624183604731682681301191963507970\
51818020084112566737049915138503856303720378354424961766356589196147092618403\
77293463038835453166530666486070085925544136786384014199369745019821638749434\
28786563604811312789726714272474817075967722064140784237505697943925629518156\
47282010444951941117547723183085490695891230574931647949238987600162838355287\
23970552194722894027685635943980182464384421012315423378673467168859311784689\
28423626666728462000801877175022527407598775146443494945956771857001245622312\
55800694003367164879686247561870316601824504413568965551695890732048667987600)\
*Sqrt[1 - r]*r^3*Log[1 - r])/Sqrt[6] + (2778770147960563910502887530090576530\
09946786913250071273534704933634080511143159781183541074652536085388244152389\
39870202781930399434961063725438052991617202473216022569373725079744518549758\
53057694367710765290850196854928860632055926661681721608321694784669299169153\
54575628007386857972299041822059589489301160665293028836480022848704119277747\
58968413589292435413509809908716357683984716395721968808552504522639438429679\
74462922219396666129992479724743718971081789340426612207571012168868632173541\
10264792640317145107779871571513216631620930327297632716281825424695951157647\
61312639152330952084916167126859662794743520743089847389749860752924963302366\
03320199468512337546801034197160282516147761482265330176273882908607849132868\
04149662166507168983606373563522154470647814738993066386824141176717941583609\
886775575306716988819605369*r^4*Log[1 - r])/(73807100979539787172132959054688\
60792591377935437868510120773778304541430958409280423415538803664176595748464\
46852969587584696239915877480422937002353888142148616815850912545465350744322\
63998896318687333861424296470020255351992678321674941073975064679544541194513\
88705286446911501707780378346433220621080193104097735966785065329622659151956\
89242460971547857998904409053383935474867489499153736277586112829752265059070\
02381689863614205085775800651923640775222078469963034495213056340793796719804\
85653569571806618471333733581258671411412287657625039708895316459028318335598\
42249686335436532371229351562574982061287207873215226443241947150403302028884\
02232501097019134648801231157485797891943141241439139263586710381800986611500\
05020254500779942661609551790781032439185390753352564722020467918475053519040\
25013530749688965242321536*Sqrt[6]) + 
      (((75151146533818955336055039279290771407017333131081268290742552249512\
76833486058514152248075846241380089443409690812134395564335114579451440706446\
74410549104302040312158445339973475038394139669834585424120160290749954292190\
66757497376798614508153615619716721745821274516381191682423234905743482762558\
91264830455430880065890211059386187453606790169257897068797083487146371814938\
96448905334817519060363546231127282101742348535884532629679879621087082009859\
28245896166241594246985960778253132492251871934018572360558632375107221771032\
37915838456618076262170937093406845243789753775705518761398676313165537467759\
55869446892714156960620329698957659316339736027938048005229680019832512240974\
47566661110664763788261904926663588370114883044119363132516224702314784352585\
12506754519663337057941703516527*I)/32719928798389126246171678649178546525884\
11224334425869951766486982635888178192650285918519922160994945573093759524017\
89571576035409633359324997417717678303434906963469364607973648023019950192162\
90672026721391389832045190706175913381320986051174541220698763997349730424570\
61514927256903871202663654209691442327603366288603208954583346582677601256544\
70127223418158598297761747268520248883807238652003998615087245369845435221836\
11043533350087655943141297932304480514096633824805487958211260916593532668371\
95660069764883643656983042928273497681386419793552066393571461504321186695284\
97180240596417882130880667596249198433954915581937720121653903577490324994010\
94985992235301209677803555807443202103676452739641456969695297241627110223460\
278394954641729445823624484860721386950928285842238700)*Sqrt[1 - r]*r^4*
        Log[1 - r])/Sqrt[6] - (6417100396080065483491349767476252888000535171\
06086608219381373340556126299367212417777481553371722790199590071602379002180\
13348208320613774026465832373717201508849401133947203320816632165614958358583\
11225130303067991747393110554522180309101914106812453241639189071670250733809\
79933649464551798903142069048570055233226702779225352551907022099018074907659\
08121298390615382708155102106996405942539839895873815188692754677937966930519\
16663360023976891530046286671942162571740759672490732684247628397160679165690\
56005896397004825461590758923765951550494542495591009070937079013063060052070\
14961930894829637306267204872277402932291177531033290610821724056112430367629\
41039982198065692558849967168747213774924996725935434586669294884043978230418\
851364775282280602638178178969339067108096563365867*r^5*Log[1 - r])/
       (638538740985979464616125348572238618641528303547779681910605094936459\
14027140830432675978370121082112350214226471579170420341552843717162967253006\
21753828808021062791004036228668986139700901172373463860639976772956555631538\
75734088949090211036935346340140651743313199203310144622457372705086745577800\
40871584910377972879625712870211714651941215455007863345155115021803333617674\
27960733493341725794964990640482455183884639116010488882613025666479688644042\
77836689701614471259423936182283967034977449720324855789185783422501837308814\
27108895893595276673643018375123954998874301448859888927204786893579476304059\
16397037844277372397277551854058870366455919185908195505806938176226695087673\
02269755700866622812313143909643112219506936557995414616582477035214019882818\
1592817772803886347200*Sqrt[6]) - 
      (((63923074143410921276646683246534908158776314919457726151716972107599\
88761993257281750823263060711898072821935609965834442693142904189647731066334\
77914297462461563970551364559144915443600761863065298806933943367521146710185\
05516887871905145734702732112296332328718962043290577887631208440709464238598\
04602885893502137094349703682859994043374792504105411145342543429147575187928\
97452990708596803339453034029622359278713362271425696130058052625655814270993\
06136147729331517359303720527776170140464814989756501587609670806017684289964\
52711338639976611473848491313356628940224193930301045950946192200351884123031\
30603782192136976446088281314501766783800517736848875376989190625319846196853\
80970338049136640339473578125055648397451292390891956453806121*I)/11385848206\
21443517132699579632785398872528286398864243871662139392373906783280892744264\
80735812136021476809143339846824456918686967654208648613162359804339718339992\
63760268394701727694593619809115120963297821302193363837736128601479406184645\
33870494174218750635420643665557097811342823215353159179228381629014561533070\
43587420276503739792835438123632269453691834667530955750259532384638716568421\
85488089618370588275785074761423325238096897603539952189324055595955331880839\
90874788989025370314530736884482541160134938170850000482264000031268338678852\
73478670100288205195822339578130277096232917229476936434459461625332947869583\
39922041545275374602695679633462262723368683814548135767517652637459891729032\
3123217019700184466030786464877841000)*Sqrt[1 - r]*r^5*Log[1 - r])/Sqrt[6] + 
      (2331033823739037683817871537385830879591634951397833382668653563617140\
50133217965219930080314950795376441804596635253337360222221724875478028503335\
84880150550063799981585305558158696624739433707490016287958299027724487937028\
96189761165869645737412371487347652067706196251474848897891877880046719455187\
30265487152655817290481773915874384172459613233351473359959408257003282195951\
87588320964267887505253956446841318651751789301664980709087955585335704494855\
10257229461139249166292746042305014883174508861064780059662867949997945191752\
70281814276535445961755329603320235525235242552904022362525832948054442812698\
12342791011883277842519434269919844846264429365075789509804395350086627413269\
90472621501655017693483544470313942828366222948698459195*r^6*Log[1 - r])/
       (108164229787450842686770766101602518958596530596309716945937209473228\
56355566579318566328369021918079109562905370784853694197614423197190380948657\
00096758663940080846305926251457791753409918184960834340345171029823969044290\
20575057536059685353357360197521164018440181134070799245859768351216561793950\
09234538894132121193033209215836615989784725839388296255551138494018145188292\
82591871600175895878186712995539822871033827097397716125624358404753126658411\
52567263618190217571043991643964627279443853597798594863188726829094229878857\
15521522871944912997960274458797643972582607646406021257314826636721040664057\
89260036752456774050900815639205653057271083474317245106014589832804789783546\
958910121612456250011358142011356193198645303820928*Sqrt[6]) + 
      (((40573907121563771789931566302263476131615943687588960533452539888484\
02187518315845217644020860764716331770262789813419448222428468728449991448632\
76957096102837535913988127178735735641746074121995094783229899094996206384734\
60467050639324742918674331019638394233968765504922971884537585897298681614495\
85462457767446575286548149713233303497257894848552016885950228049271507216155\
07999676604384272105412326101854492335531979984050402187714015292861538414510\
93989859825520321115070519440239194068511155953968687090562153226051148263491\
06721396909516096513430299797080930357119867853360378753487593367039557449953\
97469565353314486891490520209413000342410426035500254363289880679121226697012\
96225575039*I)/36725912834228072692903834045273429238296154129282480877990719\
53186967645851134089079118117157316705724966031874232604670803004649607760415\
98440704750501829533321498588120213281773095072808344291020894216743462605205\
87375465910051248157869307165903164351624933817537079326035455258106038390686\
85185327238915574998370353863546751670494817966073850798826343073125261762160\
09840941627858685910700020517696724721108241888755115273823085976158421254334\
51363213865498215165521861289118629974488901955912658484166393707215392994632\
98680455664192849689408783192171997770478303609002571149917313240607729555860\
23751215101330116000449181986178808911816428642900763239398482936646448467738\
40659589500)*Sqrt[1 - r]*r^6*Log[1 - r])/Sqrt[6] - 
      (2710062017449530109206517016323002035212775561080445495504056845786086\
72107041676050132589640017396998821058132685980193233963139277657535791514438\
05969800709845219081773772910010657160980354222748235881066233391560415234984\
33163572974959057363914315499188888462661244138888856347667725353957285009318\
95405524036163918170328145494945297003565356271840379480744650912141808612500\
88145812872858311162283810014773968126246018093021868347939055490922311530135\
38103243476108603274089226431372250537004794638563483843613801096785565617781\
97471570480892814799316866365780018866778949768941791205967912491354301471218\
72529019415222660281454620114334777148148626231813891288949161796323566096520\
383479*r^7*Log[1 - r])/(71817214128733140301283700665968053412702700043576063\
80878873330694599492809023274797348758024859987242680414967147628742579340122\
48068483847670746159842098779619031542845400168768041259368135704303475399238\
53616470176330514056990088524656080595712361261871545500472302691346628938879\
35108907427553153992062971217647184874682135613823682796055206760213421314651\
82938688776328172483135197013727784526279557808096611818206053724194799973690\
24803032257450011084616135170980340155751573096411360814278669500840442126639\
98674062057835015133479096349312956993375122812099183950175804407858734078574\
88729780908833113294165655988686211904051693793444194138518100076275468618876\
3011144739060720*Sqrt[6]) - (((4613467072466885364928508556844282375590649708\
78339250759676311161197373510551369730250353554399992468278661969047597882458\
99930553188858459561805156458535685895774164344743585009883295504005685780168\
94026092827732878926046096078448760321154524549777627693104056369538591428291\
19988803163658914722746344947910568924502781461472727010932774776127435774173\
72150861428849998126470256485377331687976299381481781853275415007989325205881\
26175359704655239179206959468920384356235752390029259565788678468013714667482\
53856491741343380389677164050823352772154851194811684878680239571990178467864\
25416290986222803085804914630635191762815352826878428368251489*I)/26013450471\
26226506994678460075140898159233746031219429748336384955573975415577828610834\
78721824332153593053444863356093613971241596577098025002561090858966637442408\
93284583715187176389476240119289390626679882729609176031260030317970064296290\
04668420615212611033849049179244393318216903238244575864889658672951141267567\
92998905864783674090304835132890224628560770527587280708632081072367671817266\
17921724370959948001179165146650462266243687980946810095155527816933372086814\
12687057078925631391808908105235230952663803313082173485738498074359416150987\
86356631259650098988558034050321464616191106966628875665869626363579418647088\
55748875769000)*Sqrt[1 - r]*r^7*Log[1 - r])/Sqrt[6] + 
      (2814240856280524661044892297067803385839097518122687462867683784153859\
21368849663533423779147287053681124100245674366227934895891791120752889368495\
37496817948172164631150592815993906781582464355095812078008981911695094684957\
43143427214131761211197096184905344516186618084025062584714375247274553221466\
48426547178383221624152848560126811574966077272555653425352518566224428273076\
41673608675541197198317990802701128241414481285330048377115948289691542601477\
87212189641220654214751250838857007510146402780559827719617982212025789072771\
97166283684080650031143691523269718874748282693329503953314079253146260787571\
2423380920457707758776311539734439*r^8*Log[1 - r])/(5160768667996488758832478\
77936396867434419886001670303605417754761545078843764340469385996355684326799\
13051444195852907013862194520646420585278700204383815370712503274157157350593\
55972825927319760950007819792857690849791956907271521596446351234062588457029\
29347299743599253980901538713521319718208587466697003754909156517430319616073\
24464925451550010686178665674184490664796278190916911244823283745223202180025\
87057896625648193418934014264201975224665581263414094088027773005650633784060\
17801190282557943103605946674808572248817788429958556749453158442474500230710\
191171301154414855893047749629557699979613383524409418437812847747771520*
        Sqrt[6]) + ((31855454900943173799043407326999907418051741989161207738\
63817616181852631093037065537276919390888891366647675995102424835749563085712\
99602624575304836302672813187204721600294640212152295963954683574849724325330\
08889211245197135895465121436855864830034874187133563510879175068716686737411\
20456527637671461115916152604690138446852513206113103890070061376029859394694\
31856031663936979586116873314755246200140876012365824988064304245509655128987\
06223669469301911268498856980500634169861002651697017280755396391837073680284\
43751480601822579513117354506409353430630052114908444413530153775851903670892\
39*I)/40799561801541934368917881004180377585741350446156091163789229433758790\
01136879061227959417858283641033185782445481938891629108436010512660908241085\
97403973259579347403557242422095545438189445410038004597810276176384877291941\
94482465353550099282780903375808244382871861121109113971727754505824504332481\
07636227112695991110347274218384306308416407173215491640171336782818121766692\
85400828260615814678630240688212147303912178965872106558875841168924170650752\
56249047876986350252689448680751502167024138089480802907762663434629123113965\
8409135189150132092477746225648100305350509820166675570200)*Sqrt[3/2]*
       Sqrt[1 - r]*r^8*Log[1 - r] - (1540760316149265110180301265701377279992\
00978950908771012106409785932265857325618600268030397703099351276694250702241\
75143098317098623362335207623986161726414839664578733918473648761459640207728\
88548157782343665844809371729484764988757814481660099631245980703029419436264\
78869408160688793144200552598275632990858892115679424293707174384060257662483\
44934174634678986062350719986600139426933817141224273801766576651997113436363\
13814858801291558871912926636666962630962617232195626078633768423279647294140\
76864444745116754733716301727883372064367418766043743999835582987605068157168\
4482290446701*Sqrt[3/2]*r^9*Log[1 - r])/7061083155614326946392326209094398587\
60706447500171863027868067797297054537594114348301178173631471802747069367767\
91585944942984136904529253938865680255847926661710947853258583533790553093806\
29366448051281846604129976257847901801451182702363643753673962583692977588494\
79096143335996245438912401558324986436985401716593859227859482893563799133414\
18259115288527218738738407097350746183566901785926240040372536770054275947283\
69355804081580948025261110904252294389285568439984919909265796309916159204920\
16016390848101679026355191840500050896066704169894599611056820665627484776401\
431666880 - (((77440259716963282016891657475803092401263589042892652057300506\
14938126385396230230549031185360553896367213780062452278298348826893603448778\
44612903173491604252429084044781257739683298439182099454767207059527148544386\
64985510790382054817752608506112923529188162186924639310167455053477809600828\
49467506867737732733837526161889654428272160210495904483932652514208248085484\
66134100228446445828701473370692725022692744170412104447024316047556740609456\
17925675519201040426305573310790040641356306535204920549148332800018126027026\
155898428569449492317987*I)/3028408014427371838345466904155114080143187961751\
31078207273160825675464863869291857578095574962407680767008248950736798128410\
02289569267916086659992085542440837618857126283778322933410046712644024889033\
45117060157939295922220660264722450808651430917654435370902465626026195649220\
16186422117120993880994495024243503517691468384276089945254042134066616017065\
72839670133323882658449977842543725143506298752271744223045171300877988037769\
18097182505514523337917981325300295401957769593199912627837077559460423556871\
3537363741578539542689983129200)*Sqrt[1 - r]*r^9*Log[1 - r])/Sqrt[6] + 
      (1274345822026076937709359745562968883752093947718964479722935182760343\
69207860304826268349092306178922842809228707774916576009990161395947781822784\
63212237916826497736101188925673773153359351643285186441920391783974045665532\
03921902854340206489876592532902420888494320193463746919958747631460955707378\
02074821152483247946529876419125569397334780877498700539800973974453971794044\
83618929749033336704060089594550387138759415294081928758029086785211797669478\
95726367765460996704345595334323677134809919793918572313342055991583249504620\
8917373217097*r^10*Log[1 - r])/(194613994599444974932428434969090597065056615\
87996387872204147624984655235896988892893787236545150790509377883952202233993\
85388329438298845061343352788185955331763838055317792916585140157945137889142\
14586299014062172787830395376469805179177891243646427950069480468468933215458\
22591145260090683328241495005015245338267286172106847560751092802419589649824\
46754267212918718196648868244565376605611537996288909713228310474778969139638\
11574435738887602165728135408287933836664767509550097861144128371334243478265\
9786107710781226740404207299200*Sqrt[6]) + 
      (((15774080587973041356606387619566446052293888543804219444933597499542\
99122193669258558646398189565453663725298764937608109306508548636259977897153\
64783882735501633300792343442309097024104431717287066569608265874434506398610\
76542825838504096875280031736255786764182476243111908774757978929284128660422\
27726442456376802189482418923749948267240331934567686305859033950307124000478\
35915135463008776642461793485970928699865093712410050647241130313940850378621\
9644888490665270164186820691250458284833198493*I)/682764681110506843883147533\
28073255034766614807329921454270855657747627469199286866890312868217781601938\
04986257640304644357065888818526207957856943059655075998134600323417761671527\
05403274624155655459604886011358546104885727701650110757945613750532007708068\
01294206520436788270960435563911906106427381753233239571077880004037869958460\
41950658934651629860587091423106236400095635559662609665991573877637593594293\
53277995631509486268065463533348351412803889163681717276638229250253223103623\
500)*Sqrt[1 - r]*r^10*Log[1 - r])/Sqrt[6] - 
      (4185423314060707153236888351526524929302608165008274858605970513003700\
14131197749048260997149565951683170807731532585457041842069211053490610082794\
46585162161961343028560196594627769878892326664473575357105884559146937446041\
17759790721742401025823862261408262592539706493899225885717712575005664956690\
91986966219587696540438211925843628443948703855653747583959990915770392943756\
05162202110380896053090867938070150235410061054143977141407446176420734852570\
0197922095031264454207476229759064798457*r^11*Log[1 - r])/
       (766833257117318383082199809231115749841788177607570079135276671876340\
43724017661041876752070951881446678322734777743884802454139067604189446147328\
14574254443337952826576796286213977138279899389330488269701945829442436031569\
25982322071212854855656507414397362826322087498901769011420322899341006069293\
67131533965235889029348229440498265015475289077510307362201375530404225853639\
34371329325560696150966162442343854081975436558857521960308299647121728005693\
4687410412991307244303714219587680*Sqrt[6]) - 
      (((16238759152305276751336062955498946868030847589733042194538857017962\
21674371420336610849535833465224175341026798822994140551269385796276416507952\
75107029074883636315598094960185066634850909154820862346549386766514146273590\
00066967377940291287983972692885779158569731853403671454171347126244271011463\
73771344493452621283119212526709217654994605370058840011476880644864983251068\
4774119827592302615765105763511605317943192457391581522753229067532922289389*
          I)/9420052756840835998516991375908234184627457528349167199010532370\
33522112903350258547110564254362738414909480266298300171975932373438961126184\
07901828606566845345595769024819206882679471134174773192170074529947745238691\
95989106230899530533290691610387467159392988309786663965052230898693621693852\
99367621348034049891342853659397414621480190761312479484836369260254034704918\
5370549113626150074340978757998476314404298631763319256679596970254554000)*
        Sqrt[1 - r]*r^11*Log[1 - r])/Sqrt[6] + 
      (1285594273314041504557099645514177380251192058704784064439688177183085\
98142123501859085600031600112266975099008686407543856711335441834449663326374\
89415358568711812266921041016921215201205010380022325624240247609642162131909\
10315431216012799628786832739694640568008842209026998552122746219100144852879\
11457537663341886880396661568543741383672741454620796663653267530105349709352\
689222537503232745648775262055416866237750492941776813775191718988807*r^12*
        Log[1 - r])/(34015484658982058811101012273612926915259992741510014387\
31617198082146734812571572491194105251515827442431897261947078575610045307215\
20331229280659025551762167180045188706950378151560197528322917280688430128533\
81920263022330226637896530302693787697930865827340083056449245064889110255863\
50860304862147063632292761210124163255322278091486091772230973725058737546238\
4314452017490862146210422735945114464466274194187702341756345635671009406080*
        Sqrt[6]) + (((5254027157934810527563588115902071910502294668979991040\
53288027805795430390345606222639176193293737108018186882340353700599542998584\
87928872172168402733838787472824277354033476137929037441923794568791847137207\
80699387135430494425084650417918147545090397465006585773624994324650044858958\
96401634351368820966507209748764140817780424901632574320052178927319963932186\
890625807202354319619501351664859580921*I)/4974320825139843615855429997750983\
50747048572499760421675879132753410412415476751181426843763257094724884761531\
91282685320437861886794406543930313797207346926628804174678523758772546150933\
58657613572776720849306461353548637458627594811072263954431868672531797275393\
52832560013236398829201768614385169059189749294429049268989591737715582252621\
744638274951593046985581166787376245759649742495747000)*Sqrt[1 - r]*r^12*
        Log[1 - r])/Sqrt[6] - (3240921119757569027061907131825015774135876040\
35161082885099024582959217011947520189416371675234287404748950479996815364882\
73649252143034202705973253559549187728643157817278091200218390362313404030885\
36499916634376819642077067097499597278278132350351776417640273444778133040687\
03024157972145887300975161272366680941240208353984182218674302390401785630969\
889477373495291957387353329408854276879453*Sqrt[3/2]*r^13*Log[1 - r])/4501155\
74173845959333015119338003122226606969383566958336510039982698670889393352653\
64668684902004015822466668017286161279224786264327794379552161900163044182351\
19453089859242832937544796579121597907838162374368152267491214512237740062969\
11199903175313303073749119645120113107411107222129237145727123409406409540207\
622473031106064089595895534648582838794077361274750068327639858774516751680 - 
      (((45264336770978858971862275166617297475342980396135629751755301089628\
04656748866594385428199515188185106005097809065415951747578828784986775678261\
42663223568468834653521270398619969145678437846266326698847440398070006415872\
23380938523861815505358654812098679811278550301616593432601199045450728575048\
70649084857823989362152254880953662944329068837028125*I)/86028620935668240643\
31758225093287872959618053140506627561539116308583617017564096148886313029139\
28400966694782847908403567812050764307491338292250655390837418196389313385454\
06390924142721173845982885000720845356283178141048695779269509892929086265984\
48213102421324838889806168645868074003857520028902223541241185995073369220606\
972093999316299124)*Sqrt[1 - r]*r^13*Log[1 - r])/Sqrt[6] + 
      (4741831221623593924721972238977054956879358005141941519102361830933577\
82670333667249968848020799364902476005054105667482420151822285319411495064127\
08850294059812227059791568415885137368509569856739442400264432408845252555590\
74733672692232291741907023784449715388633407592459074395124731961657640302035\
929956148062915669463539305905503428043812169673*r^14*Log[1 - r])/
       (470335447983214851361984773820352224797615996684587776405979622878697\
52572987922385911882771871953849954972523080033567868111292749607142452277883\
43193717625959609264284618246518616378339164020845658294386888932536879197916\
95625839074600174907307326776268333966106652965960360773171665914162225025943\
6754650779054806626747299743712327291786880*Sqrt[6]) + 
      (((22594206958768106431918726073659222872453231481262555834946272051331\
05248993516260243732702142401052606161086484862437418059467557645780610542146\
27067113933610632328493627232023089524493205564477590325602439737062724435939\
63417574178394656908408380009552411877352367464086617190620650954602043437646\
4847*I)/107701507323708767645471334277747184219770795362727144777003263343753\
07715898755845327815426992341110071502383200348002836598572387260901653371095\
15225030838008670506841628139989570555605693772656998119468994322836316256385\
969401147651585623948385753702770550941141968905362178642119683333462849960)*
        Sqrt[1 - r]*r^14*Log[1 - r])/Sqrt[6] - 
      (1823339305369003041301554273092372512024188026038355998035756824776620\
28190466345358779857690194501370553496803756624497303654807375669447857646438\
86591836961699070027496288598532592607932863479057032327308415491943224391196\
84733830397748247949716733873898864738887046688210948348401430884883199536343*
        r^15*Log[1 - r])/(482214705767747597860360065358036189699220868765410\
60768621486821090090108782774558254169859766125962452857090624455462061922494\
09508595893127435570233084922941215671280678275522841449594791266968320327144\
80207996196110733904552511995267443290500034790830777025456192342739895661214\
1687444233900*Sqrt[6]) - ((79123818150232049788009735947133214548814068594264\
23076346073524456715884014342919359179935789785522605571440840345931023763923\
42556802060769792821118779846198978921287124299070791574811449323632175081820\
628669874539951211389271973055826363152924951389*I)/2420657682869457988160797\
31200877565690283225161626496870216352265715575707220980185468108633533316172\
90066537552863063695688283290806801206829734344630106051268735519014480176066\
744085520128465452426924010228227875455395291181617906640085792257595)*
       Sqrt[2/3]*Sqrt[1 - r]*r^15*Log[1 - r] + 
      (3788946185982337328699960619138857984197998774291054529506600237661887\
54426321811398720256828796253603348683958668143984286310712566485026007569205\
06070532924493008048637942543886587501139663472747896594493091091724590348378\
0097817551131442109814844577*r^16*Log[1 - r])/(340659031948847486522211461165\
92960325159245373901037888273545063123982737482037515858395945666590603043989\
68851746160671195763399737292013269444681269592855532201410402746284455464376\
210486026019616501402249249661705543075283037847163500016783440*Sqrt[6]) + 
      (((45906742213413926886778714201768962704378628060223555333917736787969\
88616196855461871719985062935351838080217269466138168189235516563476978938339\
2557244146860128298281794747831433328516226245126067181901*I)/299183761596719\
40541159550922752904417653815645147808635459682115230290987863594060070056277\
60493204918266685674996005257020666310366949745842085212506578811028640004493\
688890989902106937438592314080)*Sqrt[1 - r]*r^16*Log[1 - r])/Sqrt[6] - 
      (1006162500134833018236286512543061176177568574082702781730598355185658\
50926454332939187374404534810451422263787854800383982192874061357289499244901\
097169649664887742106808694419009586361953099124122827503*r^17*Log[1 - r])/
       (407040393641567980259135919301994272953479672452015747277409564542339\
38773652246662485856859722520047559563545376381263409793328700876903029437855\
78607802008645240905563182378728209186795062052535608*Sqrt[6]) - 
      (((66822896838499168650651418799568840324259015077289622078358772444451\
01175345620578357480635445320134028835363073394685135241791410699230049596321\
4946477*I)/261874911077482240055149289811168712691096552483759857307915774577\
92753840319655965753377185913841456296339330521127709568958413807201594531854\
315760)*Sqrt[1 - r]*r^17*Log[1 - r])/Sqrt[6] + 
      (3709084969676078453021755894364230688009949630301874099123582444155482\
75756058528195089148569350711727102985053664432454700595362783482536347307702\
186499*r^18*Log[1 - r])/(9502300739775683700543645742698781496378201719502373\
07589676904686379182195714371624589973337652171920516359326788908390018470498\
54665027121109242632*Sqrt[6]) + 
      (((46911001750072835722161036695127725245560082615435318698022817572714\
6874100645767856972209786471586233*I)/174993224219192329577161267285278246996\
6974396899246288248884119798090847947691642419149369619527520)*Sqrt[1 - r]*
        r^18*Log[1 - r])/Sqrt[6] - (34363675754275538002694534309612706229979\
8794853907803595001745624918195557738443032927971147873361941*Sqrt[3/2]*r^19*
        Log[1 - r])/264087125878439089400357177871953144418128749606710288201\
9840145982700708619701317777086478048917256 - 
      (((720893158494985490488400097298574364065778543147985*I)/
         53878514411281748488449134212774914448076631992558)*Sqrt[1 - r]*r^19*
        Log[1 - r])/Sqrt[6] + 
      (1811314542226671707938683231995371348743249952542839*Sqrt[3/2]*r^20*
        Log[1 - r])/292299902692026891684431520860426427249998649951572) + 
    2*CF*Tf*((-13141207138732935450853407726388872943252975069948261828954503\
63190736225483605679103422382548192122611727562230831793825286102398265282216\
32413196673308845170182236736500132675255229664277723654856705999341952695863\
33643419130703172506705104009104225233009964057932635472468039242872118366079\
81765443172394676431200463990755814567698110449637967454089873916208845188864\
91748655764856753222727975521774854817144869587102250055277139251297652196100\
77384301829053178369245351237877604803235760523539231511350796957591844017854\
37880473555080285642715002522769442652599199410029663086987412641251267939463\
66169615552574181960574131599209571098127237166334598462022457492748857434935\
44575621680719954438984855788204045884531247083227866399655236729236141130760\
94985305714366055213022455008614846918072808589146809771445943989060931931242\
01276693056033341052501474567718160184705100158557266917322213068457746274637\
43328396591239737160187841262749719234636709178266251219566577445133340929969\
01793224257029084787919274375979538303311836101/11558912859188382197633122618\
03301882020713349132818729721134028766263374007939099881861108207349276024615\
31004214929241200762207951527418286281709069463530136261919560412663313909616\
51593678002372176410256713207675400409113359295249190738964646670848344763365\
26254865628784149907209150831246825373807102544287595418544877298740163064963\
92926765668281264817679968800050411638962961141543475558916179949373967627841\
31901049417530643037157635521391120838482135885180210297299172569913438550160\
82758750104530318033325901926348429218598291221744306411688774314276713791568\
04403766688174306105544481131642346206883347741412417916856613820928195699886\
01380393037706717170482979521421990487456342048359127643983082382888626638009\
99957682934720790517468673791536142271508378452008427974806510420395663879246\
77146234718574038732145929983201301998948353494769771536008729188208583407910\
86631731867990752864591720118899030567081139367940693187229657288357529415336\
60443330059262621721058663771855487624871326864413442719548376512698284923840 \
- (73153899803359500281903422215858593389952787234866118340260404042599872885\
32363864445179464861286155353307718464977178630332414829605518650925378378646\
10456896640424782938217406212672464434341164727259854343503631900648586368993\
53642951955297937929237291126356038129923217235438658627842480230027299600948\
39785832188924347109614759661740556098368327900829405917951569376980219604399\
71785655649316465890753487925187324182381916252257761767129563684223921162364\
79909044259266192668707852860709503010098514605660061649068665144269718730659\
14435803460944535794273686412405689007632279054113173064262853028112517395319\
49510808270704124595192579318686177754147406501106198019548781904915248792957\
43821554652715415888323744667170888679657001919783092960461084009299215761435\
17452484629574792855892342964139126899207452900028540397343898020733504121439\
02849911506989115523044528809974714657244181899996558314094219191888510924740\
49220132076806691642199812486387104451932512516640522543638756308593013765983\
62110867125745090893852845102581486631*I)/91813884123025221765261498110064382\
93516423199787544851158324093068308732368184427517811811867295365706469079158\
03775855393510543227851304385560518425651729878125497118159364786918537253224\
83432029075719953106361504371681935945778556171158290119892574678087146957413\
75149164683142089353166300795824326331196691723181035993675279318540859623937\
32433657609784956163541776432543651750328656140037627683058853557088404247526\
11087356862309297534876745380787163586365256871938121726270914184696414319471\
82166371396949466560358835534878321915354302978228213791666411532606205904552\
50525672878204630175160859052056849771793617403430053680094989415164784720406\
99283371368544201585271741909385350904370539629419139373544234092313048064636\
48014448093104964727584626238834312531515368419823426086126041800572754419487\
02814041702546588582916770007097398474585708456017115268134979089777375035921\
88484913585633477554348695407689022585996064190167741035837626376397419791240\
68226228008633521042050906193069692978157781877799140659356582495819106800)/
       Sqrt[6] + (213825843421300933710131271114986579378566300749407*
        Sqrt[3/2])/(180174528874978593271897777939017637611569227841890*
        (1 - r)) + ((237437968873195410048061739946166909562630207851227/
          262739573028454974724387524267015029428271508120790 - 
         (347454997825064055920048220688132318918450907254869*I)/
          152930001519959523395054051384830457176382483047880)*Sqrt[3/2])/
       Sqrt[1 - r] + ((147466777622054055571022450030460747493500099015762528\
36611216506527517135303139417622522849057323381585048881738974559477433802824\
42619819531301451360153687856449297283902433186308531597039176967894615195590\
61605881404967387041830161960357784821198093375168697286525735489573186840942\
33369081745645375816962233787651243837324413800306071641439343309762731090352\
76886180671485815565872709024221660790165467230300080324842239205876063460495\
00611039573204291969096650710289941000263846287583208162550315635589080802521\
38387593022805410989563691411261531803378714280003256884167715092216042378754\
30664834435433839456341652701802382258716962541274627851110087387183277129487\
86622298922845644154064791621300941876597502132659350506015345609789204227850\
06632795499182672009490926327958245387565576132450081531281306104149798614221\
98788820555070442919127417606007802663549308362676484514225806804361796395379\
41189311253654260975390317191726104921582461049854874495176653357968149478436\
8733938991849/119362204577493640153765893993879252349220579271850089850329080\
64805248513317904519144229458380386734082569367292646862103252276431435086418\
38883811780949343521603640248603060531900592770148929103923062964578163003585\
15182189256204615453477924310559290864133848950349745624221709345216876586133\
26702491633907181281504132499852355917645659300909730088060006940223341228589\
21174076557634282806244922425971062338409942677123638597828143198611256075455\
72695904940908548101208450392297295711736115613976421842024051710682485435370\
97620628565010083066698998088696432876919179193216129272614031249961310534456\
62079356346733783749482094373582943769050303542806316532233729428338297799765\
54121595951746987027915583101383557430629233490628678009910841309090890827995\
71985559047865353005657700675715350173220665198711301168179249155050788473201\
60924923975052997585753618258377778901617903033937446282886443951904480194367\
27200268639020971694686649613589494855450989375772870128348146250064373487456\
0 + (954171058445901697022990146313741920631111314163309852910494367511156831\
57017260568087472118665168579272593624773545262820122296421626167213415217091\
20131016272694847948486652126974677063783492817239901859196321429937115493845\
77766336023863449819566780548311127066624565413578769622113489231692691151597\
24204111455048598545349961501503880829103166504031046713149407847615976486731\
72530119376796545932875671112505659434793788090572793616792179312024536393926\
24509733522447622291405080338676488304717612353579825230124661718204401967258\
52824524317812365607093672227692788121667786432689256207633296583503234960431\
77490954567249347800082794494731172492384030462265724721069844898866370506549\
61212649773900096814697157083298697109739711782818916550301564492799662230726\
39268408519111822914439539295226951462052612085027005119022405560442666629141\
35534164462322665773603816596878078649986902818654946523551669999681604431682\
482226346644048848837890626292770433222961360197380415106744405475191*I)/1239\
77274656298836823040010865671138669575378627518360009187137749591441159202816\
52711652570661751994472945698174997867850551477663351013403320756940199166830\
68650114458525475460285500494104598580115059898907418553654338463767609683036\
34541399327111259361611406006717885447487383353638308315128679640377622225952\
42332895285481940077162172135023245641200761513640616622704430470937237897210\
85985034806769149676314315987384814590021400447968219986683884710904864831251\
87465527458160110238827832226137516247541865865077556963998992759817494329842\
20556892734876953699519585049648192006547682800165035513865525990401533921837\
94091380113717372476649249483087468674404440058228042731977041821260971005422\
72111387437557094083187938083867218669653234283189042810074407486482210646279\
50282076463757196454929127697021782804254605900970447125369224247778541826085\
89952675611543834723952629371360085418675587219148164248255940365466818176651\
5272595104709369437713280945960044612120663351962799351200)*Sqrt[1 - r])/
       Sqrt[6] + ((3033348246470726813282637037250066257596144935583403348732\
88716012779298581833281770878023995904851667015685595772715866128935442940192\
10619934184331220133061904042907177512702349835930990982596181524471694438475\
04589707608336574025168493719645568870309814128317900215172246400670642776059\
93426277192416468075911545569629796849173018657195278095527192226186378842632\
09637894068035083402551137210403318038111986044760452206475752518250020235668\
18094195051333788425418462685953107007728317858892490158700181834154387343346\
33142693490208791560214449660020765867170092467983449127663331473557316182761\
58981130474063688626315682091130042460283420453737117248653451060106739923905\
13252974845168766780609967884087905755975680548405005012942136893694175316427\
07555190053588444090266335618937501285837860412342412544044290816503760162083\
88396905810297073612616016680101557824853878831467721011320221845484785475997\
67900180808010502836061999302227590327017515027855642312104729797749329572386\
3/282230064014894142669741520823493264843512685662787255432257588015185737288\
10082640360238408074216289754060893559593618988058897627771818353420979942065\
29876445919302320852998975881135512015322832038679023471623295744856605035756\
42190654039505287163401126000650842256381516264969606484748481844806428719645\
48598163395845264606320604110156965594590483647645247450212486430646752156276\
91185810419397680880149814276514159355500461219969616244286400585559569349670\
07407835136333748295359721991143133076919743618743334491968984023678667314895\
66119357312076511972601983149609840473274819491131479092949266304288887778346\
93154430313136145782983247713728604667661437667888651650367386388667742264559\
99025246512525735168711597319326743645757077027965039875652204914986250409088\
79538141080296516644710455638805529141991412713595073047239970187231835200866\
16038210894597476350149339821190746954036814302869044509188688360503011197669\
250657999660954024316483506818697730497695302405369235520 + 
         (6302701591710420015715835537628317254034550030672978807392253996036\
32722659504928511159967120761692456797730469374702042283334297582312557328552\
46968945233038626668308321393596129554134056402148156246799622408595534406613\
03535198339552920685401572778596874830063853615218440243270618614661576657221\
22751878273679107870312069700747985203437343692667985292577854346520613229343\
65141489835470478385522654020512723259426856970053300804817962047131138394552\
81125307157438996277570466519022553115709775630589830024300375282112938650321\
39311618095906087113803737768513921421851455783542805473957981082483565720230\
55178970532371548459336936546512348395033956084551787274918818848677229562005\
92395799369721671425713926259110981442154271498359588314538602364776063253331\
28968086985875195858089383525120789360575981149933289857847470880433513787812\
43799753801638200407976881292469774356840371669503227938831111129660951851445\
2143481113259501021868606378886669513261673583359157963062743476651682217*I)/
          6106187926612532481914256778794239598327399610072444935199581430596\
15243472596588027125000189622234326998419815275297807365989548546512258858042\
91935441203847651977798061443686242022511724661572678356749909094783997450682\
40310190747659159248598937561282275177047950256377507178068758670202491413632\
22234475938015501310950472344759062808400777812997842735668758196537977610213\
81387022999758087154686879762475305107266435750060361748188643067069111210984\
55208648425251760419367162613803908168353143342528535707321611787084922329818\
43919948674355432147046276000241809097348065324812524466565126530199717150431\
43861765193362494706697794374638916326465786524505075611320201622811487131164\
29918061015677632434629997275498715435210628445960643563309672041483706526151\
68695155363957836810386492872347687870083841935974079394719525529851556776082\
13518371804620715183980061951166098338447305472469353187798543591586147051283\
146773285040119375012148643530728440907213101802940659232679806765180)*r)/
       Sqrt[6] - ((7258233734275167474103083234613319130552198115642919601712\
17365920837140844484711284831928527902919750980378777517163977658265429294192\
71749513038261945782609543094023412957254589775185262233933240618039304501751\
50361804477774677317274842499039809848601217931896246091080844813949783798645\
04866794626710381776658035438371846746466464421823085713318130344562148751131\
29342556074440678263052524337249692018981264136812889903490307625353108681713\
84558666414944091432711028405641952384256061192055750425330650771975368854236\
61358255455766519818747473324468531197368866961015556244794288445238452453343\
25495900397338404133086417382065380198290483569971651070149046250706679538921\
41052300961323614433783336695522943022301029036966668670404940404066868858804\
43976933925908987439907369754653164140387905766025265630652778630634715934544\
03072206088264799452880844357351695740623882605256967001289334427190979267781\
07931030580734393069843384450024209/70016980762122578689375421186552598324659\
69539921428678363265391653771932617911858996913190379250040986911146686017869\
51864163522095185094298701507083930499266952284557733122179959320418687867651\
25631361256115522256338530480881118586754025728694686032421093918080688990801\
39572026757987004822903915828000929231818500297711212816286719441843387846701\
31276582421701290820771072742680675750433216664603623652988936320665557722852\
74996894935503273570269799605238523497912624073265242560390222790622791050653\
24542175496096841248017431792063387611309966677903624962667055562089730333005\
87880095237181552521559022942158638460328737901737721722511578000993418616140\
18210286461871351349320965458877416003897035089042175433225094274502904414750\
13952728393758428658209320280840328977143396319716589074415634843081034039789\
85374446037098744468520162866069895010070809504843743110741747596070358518340\
349315700097564507252154955074362608356404755040 + 
         (6942274759111939178435958848938939519691031085103587462857470236258\
98854263985768040091508471134687944785932294520453757897738722518755807082541\
29374516496639423035921314820835766393585252879492290055900902752565551168227\
73574857434474717465397519248681451061366789063794478345168665017397182653665\
82375175810113089954614208473095029200036207296932844598717314753970147247499\
98735586775766195388009317607015275748544769337803990323269980331359408559777\
86109698680262470308484158427165231827762365285693836018926958473468676415587\
79523904131321487553073009643495958293198575946574514822703203158376134291690\
89822318735487109557450056733423414297181904022912428016720038584284208384929\
73381437897159650782691785961439088487011322162794160982959732726607432586930\
44207499000125905496118706474703992988264655124234394721861649382775541353637\
09030281132802075842864602349767625861816183712180047099897734447981497782071\
03252510247028565169313241071*I)/72770104534376046752205997414854081743371539\
90776781057482444887744657645436025691736209189449091185560961450347066506128\
26730038439765477873321580408504838294005716502473286004796293693959419041144\
26646141945501813051001418414303684840614660151881385334125521267327476678330\
76094105725520547130789599872429243510382175622406617564820240034830469880807\
97903530929473111019666575273296169927109357596626032662585529853289959983433\
15952680813385213243870175805774566219256525448048593685381748756264431062916\
88973078422972916404787055733002939262102465992772494751152263981076852296364\
81716931817073778813019574941556149022601304361435178655214614656544364787157\
76971061420141559530505071279991905306193428956756190615886821717914931832187\
56967513704241797607293076553565627343631599883363027744309491930700070882959\
22510111502538628842381772667617583377652300357255652374129009405963563054114\
309351319893295605293714513434084554655149428800)*Sqrt[1 - r]*r)/Sqrt[6] - 
      ((379644475518245349130936034237189134453843764649999837375467462597237\
75488892990971843640894178647192312131051609814746913049120707682328370441140\
26991277991622043041874714080744535999098108520603919072903815119067954346871\
96857610068969611292426904173075367419034834198062031993217669741643396766874\
75263869457287832246906326020799546917877189251319380813789959648267673432667\
02651153319953257823633130682858431955910111973492005731441544405707895807127\
71002884046461293721287603090969608004547867351697361747344249303581281208985\
85319316421033652266994132693211529461624483427936840810018946843250261355703\
25168777050943824883932018894231298157522168973678529742516582597161294157978\
75432063104190057224601183590559902665303269373470331718170160305616370082300\
67229493898114928200952873524576657892926718670100493868123266423010670783699\
66480168792765158324021721363694056650408891547628652145809366193289523180274\
340808223774692883/6021439886908906781928296811473579081821331446660104900275\
43577790509857970275678632708083023626210953184932109228271809118830979462514\
75012344562213257257766476711839908610982024206052024588293754468708230449961\
05762344284395438232722841548294858955147795822886655928646527829083799662157\
84821461735527824613899137938437468824993023698667813226036782534345319155068\
72993598138105946974286423734985953521461456472660782792532561255019135983580\
65965943761162920551382337682012967318830400950214260923501552945279332255218\
38494295246732232514952581160083385846893554568491942683842808805821691153562\
43940377148365237486402033989874889959986828395763983675431598477684968587362\
94268056453701048301740168138104096279701301081221949861475588169692798045484\
50955249913129867977409751353792000689759259723805040452117178185765189344045\
65468999371814620705003130707082034959491715379010475971715068406217486846451\
655722703896763288634160 + (4541917841256373162554392955434504583657253843844\
56495335060772862612666998137400382337236863195287061642438025184075721891370\
65004770705223805833035434441999893936124407816237930016652134824224781848399\
29423009271979385360748621016930356622431734205266271551491947403515749795239\
52283125268953513238970292801468628012877309018937030231430729662455879689907\
72833596019884450183798540689568888921829551513212558734085360374239137754478\
49743167562271977478056662452784517128341055653296556780037494708002599631575\
95443524183762716537412841498399832979916147464425905830033939002043095723006\
45336090984336150289382989121058049592679192979232557008789474399219262983509\
88199875640350820488177391619791188238512744344453520560429161531095582594697\
39338096848115297611223455980848490333608430746309955996981829507986184642463\
79198288999531310203078162480300589523960454531930475531485035523454183357297\
6176749840211089254928251825785291100319*I)/631838184905509968919171717385859\
00529961305758318301031638524822955617477431947722983217300837734662765508577\
01724709415345040022113867299819980320413469461671025494845466553611160436309\
11142407519477343989765666267560054949314727344205564671436474956083315978865\
08591554068242808839957203277152872913773581995604332957038835799138003446511\
91593403805420033270041111147265456272840725273587650722126883480779366297915\
46552522050145134310807568505435048218952426699239795399826104454987855814915\
13798556299578656625698912805048122459488434763031543658561862551860510030496\
43153774241606739256596610325761917221583868506522180949464265970170981563728\
38769619068127097445772797629970724042432307714106790686725537848923081718425\
31935187847803648334749725659053717413043180362639971014164470524330907743344\
58673687202161075958731343379057334087631269339757754900978214648610783425615\
855311511703307081012620275725502321757390427036720)*r^2)/Sqrt[6] + 
      ((176660019632954437512234671994490480313774562164648808540074797767390\
71842936504809113649386871951298806648610444451111801389042420846235055464276\
16866011857261412042785476946401765310248341508330572833880169223590584236210\
00541762684304471838102294933888274224585575811636345229188485536397652394765\
03242306503068927412861459074460910333799865263401169852905633161510140298969\
09835138719343283083898232853488729012264851882014913653733178105258576313218\
93876734595262142270589794926792312287504036463418229041276982502740881100262\
93870624076896379680010399443476331845990036716052583290640947934049029202697\
02712785249045543836736185323062970725221412635210003274107445805384801807451\
01556567171520306832730819000971866261938029940753328350790065020810510672635\
68403171748685300337285192824941976822540735898600412317974756455033893687401\
91952095593418534730593851141033386862226301763796581/31157582632485907718179\
80403867755362355066841524045138448248221399041615406429830053102291075290515\
08410083046599345433722266586054443621214958446922228604098241963542191026418\
12075244197880159251733630871876724182597048761475944206472990334993657032833\
03926827190193453591051436638311560772237262867863586183146766432723960539305\
29906069271982729555029216686937334547496961830831492464184661891874655879788\
27904669272965866740014713956239619841891473676696162775916177220357245926697\
37555817582083938728278187837078613388181610351058525451654902701168027959146\
35119477354149176934259757596458267065464263919397250259409843226648919436944\
47415638469956154128311702911662069845611109603291401904532614539930411117825\
99030755276854602931361499476389128451378587441163624642690985166928256329691\
69638132453930408899652655267341136646237612788209274292831674474692326720456\
78142476679321920 + (11298550187957171447257653628276278888001546236935766164\
90264684731230022208257941451461190255783311691549101525632292337059322343601\
29747175413755340743694300304700990851900190051442125987322399044935409260368\
40435476269762316889456273380367192006990768367298144952864901730729561421863\
61564100853946986457689946526063903696254581307829209226121621136577460605430\
19197623133731916915078254808214141401729696666240224373860481523248541878631\
89795335501414742492569860579335918021243292152966700837218741887254979825635\
09487924853794562713489795496197515575388599143673285241729439380431711821064\
78726135314159739385217189489781489969430575320750703289039668923813442677469\
97540363378537582762611635273255593014584360676181203283808318610962697418360\
35296336954481552733874080061355289954953294397441599733248996017641159070475\
5265412210704969193513547312544357708502396716532575404747322269449439*I)/180\
95101416231695415830650495893513114737727965176813299238840355984411938107727\
70685814992491948624585546162197036264197624628472394099381724240302990398877\
47393212209177385869488930989427401520468218373757616457217191915653208015094\
95198155005039989916458023321827695422461410531799649970396483999644630278223\
75660274361042943135525806402539942490189038870124107913520651037397015777846\
34157910493618731047199126773856724839910273843498367990606195488500166935261\
86428833951119679081594405296070796682356198720434798667764818875144695955227\
51760946546793731793591614622161268969528863028438015738091871662304894115825\
85073153872693856669186393629652043055697380743034761909920529776715047617679\
44202846616621784345634620295315972584441314695453278554514219144764986248573\
06607856294501167070209444912450820600520194250684839209361632623919452859654\
64097724533566788216940176544438144524400)*Sqrt[1 - r]*r^2)/Sqrt[6] + 
      ((148989302398162679655626976009784865202693345355264310264879648734008\
92352459085907791880699805610803332447457683745486956160785772076888788523343\
70040137477287360138721815087852128230363171373456940095387074336611666515405\
92318459603705042049711911898171459829631682173686582564575619994650218943046\
53756913524409281095360252339009182533788038266244401389678058941842645709415\
66665750863837860625056454915178781985573308604119868767322574535398836937016\
90778461789396701056361217135730087123399686844380141103439396361358313845417\
42393363313134734186639147130215097189676733262299988417634322860613173883362\
69318903414283874812943225751979079846582185393136703083473175294396150057914\
85845904248449793187732327648102786746977894245635728068357966984194719031469\
99865118714880661576074646180832372166901478556060891013787752643976692525593\
464351763485956470508135708875963567989842282233/5508452860543020661663709002\
43401793322129660602538718666168850131427356461024561128015127445971721402661\
87010273330726851275427645841805605569047292779446426489175724050679905007317\
35556952149351302717596914009615541879248287462671280138210004992237799846186\
98829779088082711039271442408309163690274271445683819656763578691795812087668\
94048240763743226969399167893103560979920462482155871237886274742407024806178\
45694479013623941358792805435070221922427862747183363535207348741298046169157\
54747282933382669913182822458553327598001366685524228399109014884665136634431\
31131500694818935771782353093744071792892464565305533813034519972090704368688\
03060935544393122621211384247282604880801217281347543724986181602627951645636\
83452294286830367158603033190249125936604270790249182796033404669858139151533\
43199856643575921236350844680770804051494364284138543894579617879108024502143\
598170 + (3002232536294128244615709379109640249978102096580417523388013351674\
05052573552669244033052994287442504794061416773779327515876973976994526600183\
72090499589052527779261016947393983019544526445649839470186827432134784712366\
68687290898946135594824118648357833219031957651826660110915915315780898479880\
54281988334131509982155039952652166585905041561162497446878527938445003360687\
73737164682387881415856638390629225388985166157905638648765883165015415864391\
67446263026193983864741011301278856675439287783476716662433460874495727271175\
77575388150520159798622579954045585649218052845831926839446562621355997190705\
58726807394820252899831927537799012335417374234972884917987365153251772944322\
13320727196954069934854238814974200888490363769114013902025645541878958225465\
88034330624415535590527339651897155239196563620963886146503007676682989184290\
2986551402128250594182144484977886599577193379572823*I)/889087068104311213368\
23621173284988607209148702423410248575892900455339338802751464863111354775842\
07511547784716820430018322244907387584210204458583647974419652266821097896165\
80851287159150030536003390508200330342653882564879395077256226439583418294389\
61122189611172997707196009772454804932091952740588060591313888969627156120602\
94684376628962782889943380291619870249434389295040938832469545138617139010284\
97396273333528301375423255730165175677346859723417613241748035617421226766632\
07055991747232085774266153515199022008603881318731488568159693396955863414890\
35779828093103262165842673230131666244747640696998583006976619890831405032247\
50399646185417535537030347356899056300370203922363021643224394733635935484364\
07615141039701838381509995769953913751352182415396881011988048828815332808340\
74751425158468680552965399829546097648654819961763747218570854466134235471325\
286686967818295)*r^3)/Sqrt[6] - 
      ((134089573303001539570129122042764616220522993567321455600765410813802\
26575590981835991902824769180617974626494493961824302834915579536717526410186\
22563814699558729958257883051225855356603110497365491988477090044009520187271\
60151495355394637095648046633069347462297586758039865742131174321779850914885\
68070729256185674532051106212381711486969658930677518912916384396154458833360\
51838395335329115846203556244407370664483542810018708426679242977216288995145\
50430135219752558255743638323095466210580340864378591542167574523338788716631\
46390249143884601220922427635486439967142392738255178355198141783259724530110\
68635547650558266204060096414336863955516500266102423707674068978328820862186\
47761982767292746182585763395900862363797218176140283259681167817552954655702\
86977747648628841802320987089330078732630712452000739640781919378582925341059\
9963/585317426687755298242009187726773431155293270873799691350689431194417007\
58756286421239544371647677066075453137326563164997527644805828290986042558263\
18364171553943279453058845943494490144794989879628540980552251510389537247870\
85241197962589793564904751503700653623991409694394363520045599262485276725686\
06557326422659122281109208880951353038164942334782829087408899659399196265365\
72983142152360271209406590079610603521680287321838501938991627073130931396733\
10127736940502296327250936620854941782886641988316493127286762440801880496467\
50996321791966131908641155392901507062628852167616647117415938417897323374043\
21664718118532541498329702428213389301580492329626441726034326957876804758789\
85576519740496456513050696068960857748145844291108463217200584674209326336280\
047174497902001021275434904389395206577084955585600397271312124653812880 + 
         (4171662633096597869000837982671301716740005040734053468944126039235\
38493127808964536676927287614251777226022683764091336220606459557337204003241\
51423300798298990973362395456381827592243691027336127794254443590811853910258\
55977092726797965960800660239734134887018784532112360430170116093266401458528\
95646927402698623446219154524134918145132359343999732270600363280667142746176\
58735731960008775592872220975303537137518477596154052729257111277336603918524\
42078426700457743493820997015937947434304229056811117779401552913427130578893\
65073299452085416082592484679401355010473836906008163531481379237432611684201\
76685399830025956184091084397288636743876809281472394278490597442117656742687\
78042330182695378055421834336963881429582791456526900145287847278679452523551\
91946588418954548920023241600364958788530154109026715903030191900955218044056\
51668117*I)/15105292696946419433401607913892361571564226716705959322868399351\
96929865466018514820383429219053344991969691504102913695978436975201161902469\
35060730719838950098070520064926228247193058438973420778831058271406650707972\
96712565822780752707783945316860324523022442725192636595362167276639598506444\
34581128050621026539647435645878128140324504522860691730979026283688208108177\
05070040264752503208074954429418747909733697584560617322559929836973233779764\
19992856467863071934173029267119483006147464943597310565569878416242726590665\
08678187174102592812508409289379193284144331470049036521607619993967662539874\
96189455715556700370855085308157037362307795062702425828403824925375261089030\
49615492719772705263167118054352354534782918094201319731955931250524312440103\
73924672461425011451650404691195868146623182155465075533568302774449805982878\
31160)*Sqrt[1 - r]*r^3)/Sqrt[6] - 
      ((422961946558706486434432822903197887193090395440684877563620935681917\
06357638616876363234621400948056921420569219000095159660491571178005362734091\
24254060571394405004198903763425931789736414858282902522707374035430076898183\
50367973244582130933103002749750812102554530607281222999384691047536994247127\
24912716440373324111909648453413954873723531273666099836123556127569078941533\
05738949286796330264911419867734175146559403225975582762299499365219237886775\
38660913618393341360153600929562591939299565248032107377722266077247360547355\
20128667275111696471380641330178953166474781818009433302478387455684700694121\
87681774729375347622231510119849996853256494160771544751115328957912218837731\
08636627824893130891582201970581176559497732914579078643885096003548735349062\
70349709080349708912566899594800234654656564726683319890947825841399698028360\
7/473922617671396129400082640705868225282385896862748918489369415659462311670\
63296519840211308327999856952108805455071735064733960594177107436508008329685\
22516765018726433390217131890142019694656959208943800915945427389841905323019\
01215895129003993935694056132409493014226598583803098557924845158481195456209\
54499967902574743136440839850869402895956845353381514749879709066799236412692\
08937556633400534346122497956913193440363631104397153079463356743052546958432\
95612517767936862284494011438399395566636547553761946757204248279035831376027\
83299004087051172425681459517615011331650825299025577037075161720972534963943\
25471084109670827093926163377725790877026839101447041147916571897801270080273\
10384324663922899390111388080508157958570983404003264222124218068903799468129\
024026918011776449323356735861460884941943801063651935209685841816 + 
         (2162594383111058253907959867937273224918229810550220094607990214475\
48005839739728709992914200420090047699345962485881032431415041919888078146436\
09833913386986668383379630445993028884286971430236266802113875256245499921925\
92937172216963068515382093536347218080676081580370036279814418338987059394307\
56346487419037773092522255124562947748166072778550590391284037059163319568697\
06286433647236731013980218837039738975825444077326003777248953314448767988572\
18321934647205308887973678261186786034718706633346432059728490642905720376087\
44089940161216210993569256141653895047194972934902610985581411805466881001294\
18936624525143699156670252670463989443147224842282688863383954972761845033007\
00638503394959794790172498656513220160062101077945969242177037671091152130112\
55886961951543608339737220133658065412221264577069819669409976389008222440327\
048039*I)/1839347137253699054660211819996603816823396861266690072216531197391\
72251907241008234564774352274341058825285177399321946378658810943651603990062\
40671217699583693109993439249694371672416445254328067638053011241063941051982\
08677338263913205240964082647511440719084059267907026636771306660455721966594\
88627483242715365855744053793013954675988313683505234770127108028938332755633\
03583436428465796076571379554445822202745706743543220847792159129018229682290\
32316807761334863405515894160365747083133182730515829975215145511858880406051\
98134888168325439419997551012786177724152358186639866291190221401390512630182\
05689864329232250711440175016472508472089819640829010112647397772414152750906\
77652485731831377395593479445878553722860444263299031236710638601125152245866\
93619956034308264838880550986092656846966559607750075803360785233734054241360)\
*r^4)/Sqrt[6] + ((41221809786878995304515120195966255554506688576344313727387\
16243027232402008805406084939671000613967497039173059122928391000558525869603\
52286854160238030700589781173281432734567488788644208666143486063007159424103\
29308191860773173865753485109771261977304568563739456669799954706508325455128\
47592112579819495158425869541765243050200907551995238940817437716932550842039\
47177124182640059951229121249229862480108132355894450674104274488516424092754\
90773702618655351314790492596906653683781195559268241205137648575810921410947\
15160300449888720644224488860691517975357187822786141199022850294510498694648\
44055344068450678633213209937316667632152068455798037857095552147503785661253\
75679946213810142374422318582002668549554283758541916645541410346508533654444\
68499373434637806503657645467161310212467/58001093733534364089483423875580357\
18837390204865821446489139709657893664223513981810318625999514552758832823986\
76474859662549205854891286852328580857022600235676649829338234605174788311258\
12557944043292630178922988446898989573405574988729940571965392732683468086874\
49496295658508150132474427566154847114873240618367875738385959213075499687254\
87667933258300775407949735117751192163868301147436318060876745770900671848728\
38371996079962802761523430125268638203920498137942775612047156912001174044767\
73163504001765437421872164997552024185562687476467007282696471819745725317666\
98493433317579569537118277207599339219225624344790681728445306961116819543567\
81437322173393997382692203722089822298949154967754721916665027697676710422322\
23013682329785371469857417640876627195509316064124650310464 + 
         (4404724471070964852852811233865245883449034599358461120080735959075\
75154707050400224030329952440014288692425495807720044851065560854477000539628\
34909787001552748304746390912006475490378920466792643604785597287673516621901\
05953650912511612882876991766452423018398787577841900298726111792136529326059\
91481821712196227528066647833441230951671679709476222252296634423864610021908\
38719780187434029645192818393306705006387398951817682158639668294984507649050\
88838916602460206568255598500789112268957269042450915548311645590938264830051\
40771859832367481647789217442667642122459886698368759191539754345398016563358\
30988893489237157132716344812847308298954890729511315946612059146990568190763\
14098260220043723796270742208271675545969229351935139409141078120626075411220\
997890879461835009355035094968461537*I)/4873371633064441574930689887056696933\
88055502120571873315859011261078181481833442332366956798628467473067808493590\
52390150623396331677833194607583374858590966816467929064542070211136603282025\
81541386873062629196110263362956599359849045726434998436956589217023724377941\
34922029040989355338238212489887471048458253570465480367344590771091149973942\
16879514925710238318681595772025274812137098209493348890211760515362840476886\
59619229449437157977639080469882284385527319712692673976089957272712893328557\
62383163567805130860262953205648812105316570724543932392192472103128887137098\
11366903366972952629311280566627075694132626692938400484996667244221759594745\
79811217240230169353111746626008107202869657523840310019493800458605297731073\
630506662895771344949992254904314513059419239961346170606560)*Sqrt[1 - r]*
        r^4)/Sqrt[6] + ((3052287447040449529734876936373964592807592589436124\
20673645699865881336095035785677714869478455019744811439498545172396459393938\
87300105281578778201901595093569979864176125441916120098958762503615966852529\
76666970420936183447799618135121052812133780926439877886746803462418226039385\
34877617661572085389379888770074192056309909029229910812439680140019710862304\
68551497517335080702572606236128320845822101325038431881445928228562871011610\
74189684010756728302538558444196829715824122621091920987852013775253272635792\
61692057291561327078174463823507069403126921920459202133130165742195943690386\
40639369958630325316579912263498375857755665261703077824110530204229418322933\
32761115225601987196157140937408999992714872829534206134120258270649823301575\
182226880026789433881332450953211559768702689/1308845688366261636211483093414\
35293175720994674346287090959895750974639153657394017901220234176384365816362\
24487625429134123433116119044953576959267092440377456828295523013925343532736\
16684283661976573283544011804056730903426012119157265801119477032565828904174\
38960415005176513389638353472407039277529208966108555566659552836752308270502\
30590508526790329348452821669750574161735565983473831573649134137049320419312\
90306759485302484325081966088388670734513501269360908752093681785307741517060\
69175728443355483799036747339500378358285599012378879191266782018104511680989\
40444276065961259690744917620981282381401274847814921829034567440778117895967\
15096165375346688896271461650452917555366818620544131148093099182501126146215\
535046440021773359656484943463223319596838041069966123315060 + 
         (2058834003301667972574588377738652112594695542154927311415085986836\
51395256682750776109174804350769823410828898958344497099591540093176217056122\
74055009260655243218945507331685156477678863404299827995415590749683054829351\
88566182860025210663707915425816590705315354895697651537849937762345745868608\
19675803970831111277201288917504071235758306147012274711166355159162193389588\
55322120769577220016249487602134537474953636431088735465438656620613448522520\
22068468696462452795074170434807827968803579730016789372593348062624092179000\
07795588656971669498098235493411318541861208838612451476738850153096901818194\
22815036399476596135959060535496798447705962508775433476799044823401589142023\
85195514105568108005689570126640983653917518844707269595920687934747051801640\
190175911567638275087911769210202739*I)/6468074461961591962085843923057218294\
72837554141226944982996196998246686393626321594418409028820140721912087824530\
28908682028510706004128245762270625167525192858597155320780442869403931029379\
01423292152453932363736375295577669496926870420722510264832673159268198472339\
26596019146202211173027035369885909499728183071653643774332143083255756249823\
99425572169379658029214868012399580364812717613671532420641904544491576540375\
22408101495909782196757188848517234373276149789167575540143422121039726043953\
54663986346596969563001488654702667273628021625628270492492287629500560690935\
84701747743906110248205444003442213144076449310468310445876683609608486281930\
25631274924901799236444423568495455779694801543396217438260390171980546275725\
23882893696055976799805213117517250332576753731276003175300)*r^5)/Sqrt[6] - 
      ((448694955454626906036052998733583659174895612725926651414046939946116\
55428630263025081886650438965605908884287006177609554117963329590771182360592\
26302593086883564677481088642236106103812053832477874554928282009755724878523\
24573862014030241444659779462987609546787446234667724995398781296092947604188\
32608258178980046712367371356945612988684688994951334553155022912570647819697\
03909957384022974652385918421430152811372599667062165113643416775267692068806\
01837614122830836011238349592825219192993895655761967957119253577382231678612\
47864905283095890284180320161884546228880372289925737542526271528347683342834\
67635580360811465752703271967692234786258990280555835076764091265141514646839\
9160482363952084848418482266461817007115125130922979454819/257865024617986367\
15565384401357002485295993980372588976106007656769121567950826199499931135957\
21903877151244519575983716144946223627981441961074287584800157335321622270073\
61114229927893979792124088779547925918377111858779405381982090439257181529408\
65888170286671354490151567494355235699217312752800457150697471597017985677997\
83515760904323082600454090798402861819436682091108059161110586658880423123655\
76772829698141604812422142889713825888527630016933813593638204238131156151909\
63779500445030446167503324552480302993806808865660405585932250904505825006948\
44325903853131933846106579841587104661242538489713717143624078602119879921469\
91796730778993416075960663121966741061955362179811067380268248517991474090153\
17961915135632287367536160 + (20499242838833617761240710187612648515855172643\
99754072131920752201434730878220672928320510997680852992640668189140973975978\
84902001632678388947336112881120293731892731964827074728414109659623791311480\
58272186331598611030476666202603694123819909340226313487932649111501339867052\
00777850099349459897887029210392055458336878425516729781114892520516268100666\
77305592471923861679895758497637721247793111806602963560511319880914410809429\
04586182545130039130187716810971250307536167517764106364773305405464032078620\
26197206738515804604477225775561799430639866556304500010744575750095136286312\
01806960350785486576442415554914417641096163877661034963952556842543625103222\
93952643279211262883844765864813730401038310978793090344402791010429087820774\
91315653*I)/89427269936736427057164121627050371342425155825196074077911907406\
62356600417727260225698849965099322765860594504318554724117407542221328061252\
92263724267296283822219762022913361838993350811833050252576656586552761222157\
94989539551673787542859655067794399246232282709058414707082708569823009911643\
28475306062666577646026769019993600580174580584082826345980469430725792964501\
51315333196408479809791499673963718979344760447411220648189924411627535160288\
87465970349313842426667164722642515795714586251041577403218260579829574357068\
42933168909415463652795776209693812289690476372806657700222286763346947231048\
11340901847809915113455265156849733970530554805621247084085426801573995328391\
562621488165923051260853230619480084017382839571045993227400)*Sqrt[1 - r]*
        r^5)/Sqrt[6] - ((4562939241598606387583906613101540162103011843440271\
18123528475540742056146939535657775417107653313515611891386403386710955062380\
05776783986322400903333385551088741581545646644405934142727247378219198617508\
11079473132747640426314785564417883185680278357347286150817102752493953399291\
25653772543327989265470936394960739981737962309348751954294424214860319133656\
25500239028189807468216854838883855912987480336269129665772379904245510051608\
30262047562291892919694467102002055315476506800086288814942661192518557931845\
61925992913727375808395501752587105092813026355735016769604314536170964524360\
57589624124873494661472109943415172249523511219408030686265749506900223461154\
697103506076993080522535182464531061031213661351213312841557324478434219/9265\
64334667280549081741507433567291617327516570218468041176691200844674620186410\
13069769442341464764661765255640486162629003311944846036054448975740742335739\
34951018411586320792623600245447093401910962970224642665614647134684873940575\
21816279568313459377423468644597784479533531179622953308906265171545208036744\
18590311339404880292928831454118118019148029852268711131231452485332414334963\
74840461180584208390524281051325218501473198624515316511639456480051815227378\
87586655573627000800294484706878281914960449501301679350356832390532171684798\
68160081980494022617008076162166193788604261049939222134423595098128978156543\
64422334740136831065215494530978257294656096840230105236462603681268848624222\
129851383374520194752556748631368830 + (1870239554900332118051631977634266931\
08976907765518165863321540987371345861215549118509555435044123772337726877976\
51665838995778144534416232646907241718693642916311820480633090628227093183081\
70468044723696645923479294736208838993827891374043378120412918321967384286422\
17696591488763346577594877547857967709838128278075553986202679816278565591854\
01674538649904009849080722527687201242210524387679555444064105770546465167418\
23606073501436104826375351374124599308972139584240112831510405507943683595554\
09712440864487631331443696223991809258470513578962120932615453022789069519191\
34228857755613735297740450107990353958109342318411141699606481646675602508663\
44828730514696752621768535323826627425855427144332775687748266806196653011324\
6245903241315039203*I)/271342797054638875455707641328188132074713173728783199\
03252904412389600036545397030524364078831258931340881142909052884826335212540\
21966935957801160340286392103243587241827393169956146484735873000779964501368\
90184361639915190068485738466510673057629188988544292378850344132684145492233\
87857033403452644813361273127908800913762584552440563185885397150956362967769\
75726906689703962651410513196662136319419776343552500521667852393284441503303\
52219981068318355552825791555597610487649427356644638715995497282815777191944\
08647498097555474373407011392100656382532136226484143026162568550568440107556\
17115841834980996884483920233920606613853313543490991404042149016071542867825\
383883053605453171729897594386140628072871177705334731187202219314591440)*
        r^6)/Sqrt[6] + ((4414549344742546893905938980285226515635968531766932\
06688059180571643265569031932675089629226271299282835893206397913650788404496\
11407200546533131940015279146165826067453043330238837254124017869873921561996\
21559641479847590371237690112546697202227189343306881030346774407988763980708\
17219375052122213816854845039902333630437857388371516548213531663280538674825\
39054696065854398676701393839496199986283109209577509401127593276522095502174\
47649962452567225555288447699793901830015196988226126110480927898682806232145\
62602828856327277266973373427992332978023980108087285831149633951987790886384\
19003193926910627561516438567208155850304875798518527000121178626919126946361\
06350488983936517879073379/12876929714645737224841114623197223176355911500873\
69330689651799418088841543976146836308659109743980263136640870801678552763314\
39759094617127127936735713808667766005945404112327688289030291627900724449185\
63718458465163954172767248276790996354748439363725657195566085678653997317883\
79558946147168741929728138619476190212185043558717304725673725132706702118257\
64892066041070161301131152715612941963416733314695775994864332688952097646197\
90403514711768856360084038282821629835138726532887352852230634063442397130010\
17053300880160177809823610478824878045437426541103347320740738722539789408612\
93316515140772723406591434048466673618927288267707700182017724867187230810570\
5203793736863304847040 + (562911280351321221642047265950589396629268672503427\
65001040939947569216968430969002905703725372166072579995567797128004969770755\
48300045728328834442009757948919464346372978541391088480781052654108063254785\
21084970905860226114355519159582202549992339724685900928784301391203542437753\
25629263389160637865101569208876413267189653467120143213645224129482020675676\
99396642698152457319410098857183314619607880088237403969378707483204909240049\
37157217706453309789566271016217348051539350834924186851643911890214051794266\
91003311631304749223113210294446543672282801501099834136950994608843186492029\
10497950076853351254673023294724046089097367017676394824389707596259268128087\
8765636505077728843589681512313*I)/121566639771503809372467486205737647818161\
78494592836403025428956841828913700054140783593216930360672781276157825185913\
01052011729788408861820750152124632300271680749691234105789242766102341553689\
65056078600692587494672791461776368711502326338126129382186351612708592061258\
98833321190306293396633396061829647811443055972620751849262671036919028309475\
41194774456936646743998630317038610405090844011969327113618093852317317006572\
57460950443827230755630769675068082563926554499165147296759553876325200200517\
81566868433626048424575088317523165594016307939708390332189554512013447308705\
31339124599892661615110903649950778877205230782740001109989799008617384272190\
5683008735253179109968213458538200)*Sqrt[1 - r]*r^6)/Sqrt[6] + 
      ((282855894576412145748753106831763777581025338202588110266350326636004\
31666521807144056604969802208640762373629511187732311943435794018652230010359\
06002123091805764384128748381003861702789016072505545939866627474882725376992\
38013998125391030457199703173942842115171485868256389710867591503880635219373\
58276395711308742272585970479383678026294228001919472390059401190269763351882\
71177378945690652673734124550179191874343879097388054750118502796638078498462\
72373082285163185499618386317705621973023375538616136124781552439399170889452\
89035712298488392037762127884925624291551473766192164935419897759522304080470\
65256581652104707897209347987198809292042483465597312485653913981832325901037\
881977/3318582385280706729499781149456232285006609982530106756280318172257556\
00925797163050287408652509923999231391750758853079574797858873328556595193909\
39856438866139598829324836556685378598376195687631015674974281781235698989045\
45542815171468386567635197454884323247938477746704600141515636713116106221151\
80631385949713485020626756402522222490719260656477513087539822674370180201070\
52994062408625328728165743832851482905323012514857169973177161421707597119611\
66254196733468702894561915906796801228370977190548277262876501811992044350999\
39474178888802114005066464983208449208283467608935925462850666827802112015225\
510904390713053922122999158324754998849214945209631043479995404602244780785 + 
         (6276436761919609372187349572024812172478110985706279449989346644533\
80330109631550828830687861608608895449256468432157249489042273601397880443506\
50494025381101247274573705919694526885987803416939693656601558049648414157573\
53307272002557782424502108958354003617495633585364116997654770937167193766704\
45881929266704893296515934710448584051614361020307089374639392151571704019372\
69470717612388807311965020076378375316734780641483953772139848117006161971421\
57827049185605486893514064251648684224405737250140428858777419947772505429808\
62841474324721160786049265853893938576022106306922503865937235052335917575034\
47986884478212141709276002219784600096255721330473848526135156046806183921731\
907220335204223*I)/5163823305415012019621783361587897383506347224799584912396\
36974325886987607415315106918419263947794058889118063977446769103192365518302\
43093638382462376268767597748061842578399115000250506271536209016847639692338\
05474650361066668446441929752207882568770543643003349587063418328260214102051\
08783165968789980427708397148544682091683816478567297944948262405775737916944\
23191024981097812955161102008094673170564156879170184733857130628552198071355\
95494590386153178391853674972047670315421664731460244577482191986075169542635\
37057152853629617635903507050168575156157029960755579922077174636266594011575\
80893918022829657191155146880987720887682702119709534785722685413160766877673\
17934242501302845)*r^7)/Sqrt[6] - 
      ((475039108914598347541631577999127395859639449014858076479914532963765\
25637134881282926298847411333519524086602170292375220756867464572783561260796\
72946709310549724291195852134295248365041720436467766782181689442470383010031\
80021516567615311417358791015716243000337600749108855635441093215148822484156\
86909869846125597088081913212515448847288633278267634318892816111208445169691\
66857721502901924146636103612718698681379153717052737819467032095301293720540\
74325566838583022706206057065465440040055921071014650193670939617232302663856\
87455084530018204154219086581578539291816537171364092531968820667603861376429\
8008319612693540796424043294434146011/862385271183301874122192335690220023138\
61813188640753459926904904551891178158244336434608422542533582324632182903221\
83359303859913527063060703351346922659834282031584940612383253299572830346430\
72180828835039745589847669555136485928069591935060168654066869379725119880711\
22960423963633385220538531972695093264592809306727042231189939806884838659798\
25121426063048948090371879802128939859567763678984572840806735838473491978477\
60727574711785603399225872196874636888195875393378223289982753419138375326906\
79652295314758251932891093292178513163019312547345953748260877386172129562404\
833956480998439617218498281316623190511510956160162811717320 + 
         (1492002142938197517911235594973986136655292855042512786391278517920\
19689902054476261648527777088437554842550106185636603160073366837366499398369\
26699561724816871317771970560952820630542520864280471620389551792206046856965\
99005415625049633677669441856145148097976003658022830819246027917264663591777\
63610790417260812095543319788850587639866911748858805995465215445818741426427\
91738916669851502313030578689271987642613390642882913209275775692773584240196\
57111498715280094777589959645851561798936426030838289867071331943711064093786\
09412170948301963527694706999306921521858495357161109232154871684896109647513\
28284140326150338475061569147968379754611089*I)/19684022621289666273369239302\
25683915048693319334572379104937207544779455549671354993129699487629625960158\
93545059449420574156846218775229169755632834105188527635467652954506060490976\
99380846058456108962910462574394982010417747577094352238072734408206875755753\
54555331539035482662682073630905457589551497922786712182218247337951791129432\
61672474170027975833590226801813956740627350836551235842014084390349062922820\
26365339557261589414652305403125684656283442802970590174514703697107950080592\
86663410850436202461020157007010149363738554133906546298323128773290775200365\
460630253593664942281383524067230769059421585679081952480753418505594096825)*
        Sqrt[1 - r]*r^7)/Sqrt[6] - 
      ((111013512239835987595449593872131859539368870213519404983009988710216\
76191178142178763155169869720618337671590263443273553472059616953847693685522\
37670778048660113586838833252168271353752361940844763297067801509670752422280\
15320252266412169087890913420272811664232832798913001034888957862225013247515\
18108821464737796326957406479838054667756929918452901685515774893525804761232\
62331494813556586330084942642510769296153558597117901865984636783540219047816\
60377487918402188885968947403288858948614169039226970671984321588780230474065\
75167245347505138644440421067994478596465503384296208376158197252019690951274\
45921458515177504836305660149712971/90949903212772932061644193715362232111650\
74513953642287093345040554733144237933666580216280162822420050037042809896283\
20031136486273252244232609295502494498908078839343106097142015559115754139501\
78779309917077093754831188770969241862973114468946869460094451053941250874945\
42776689677365104962285945976087112902090197184099158021212263139313044362778\
20398349281682081577448383511830923432782786937972727038418575956100416775788\
83870493805717374468769755258617542015031044052946613524447117871252364204982\
89681348176952491317892286462415204170647695415878096465399381980345714054391\
7515349603152184825532783712618238459394213884516369480 + 
         (2032405162989911048318166290952749291082083932319618431490691781287\
63472095789747245760280960111182019096646158686809206023221283816303952007583\
04263016871175232119749159662475110935543936553339111510446717601297423279879\
43134998376555223876244874661022853002144098295187035083770490942810413560852\
66537122489593505492096416399536374014361713586093408657441046257405999003629\
13955239454941390158547952754419485638469874564999013742048755346363431493990\
87148881028722518792801413485748427915694212520950921883016357786092932787244\
85545694513681461172793941730345217107896188302472181825078778501507865005272\
65076521912925514952098693142973626386161989*I)/11508738149818235091794701754\
24558470706150393415107279775346158565501966045519006973426709626934645557084\
82463782794139769089837378525320873515917302460752939489778584179485968918006\
42465982852344759881723229351647926757275324155101249729805418542212827803329\
89868491183443801543528697885982237454260468809855089847642526279323071116752\
71379237103006830145562723822575496876839040978932051372959606984356956086085\
63382078517349454732364199758462431223623729727192650234992814885050258460109\
37030290171458828072663077383273255512508300591517711688842083784100649492972\
550357889347035505364477284593584402599333840995243213942962756497045531660)*
        r^8)/Sqrt[6] + ((1147261713402468097891961010422577566454283758889174\
31998134756740722984125608285919045985196658763067179356669069696707361963911\
43297222939749091301142795713807929811342638107161518008371387089083260927595\
23851058420418990002004869136233054424607083098803741387586665020552312353016\
51527058082911508107622050282729034132096261171889843802505620078092712538440\
01699920565002834779536863564102127412981254910684876754469680109945274688724\
19565585691270432225101702048407714057889046947364887060131971067559100640720\
84176114426466600760576790322243201115032629994281463465885340387711439266003\
79636161/15758387087942767073507069909135957449367535577018937724814424402116\
07153102888356691164656576271778804357385132596721662531049729935703204760900\
02327660024303217838292323865125579023216240820950134039489648244563228758419\
03181322153348602908856994452192254335756816934322000069858052367111226003459\
78838205880470337881319873533344319661452684913695620090897733974667848162270\
48093842071413579792028139680455199555358782512668205216687115313717000080739\
10053043366724594904563891669031777344472056126385998243455201685409406631195\
54327578647911095359459985240015975089003956120813152513947160 + 
         (1335220644397204024080411104513836553496224650844276654973270878062\
67233169438157181606964577991499814978210377241916812716671509145112118385064\
55967468710456120501792824976070676101616004629732429337097416708685220686224\
10769802637648228401691672642090695190898436685411163868892458677076728360640\
08479330837784375476077902954599920955503465820105697554977425302957367579774\
10396737842236352933692047427495250557380056459595751142046461460505321698642\
39069750450849833590237129757505693469216918228077377068471158904756236626684\
395830272528337707711466092662862634081067172867344487440988628973834743*I)/1\
31379681421722717559890836679421680075536236281331737915772587328786191375240\
54482494917871803827562418699880099431441172984770157306332095066158186281721\
00439762550752512275490835653681964571407391518769150194486894682318045032059\
02324554392887434274232096165914329852124639127326872378500336281697191985840\
81441543106682436006473225182191499524058351038662109903275283645181352477698\
20781256891140678578138079600990545572096001386185920229831332278300489255493\
45301726087882707221517048485799442665945780831853620814362584927268776599473\
481833192513000655070261008524299731711941268055787040)*Sqrt[1 - r]*r^8)/
       Sqrt[6] + ((1614176868632644103799616267898244884787092782092021921170\
14030772724187794888036655781947372023403110595028035436113178381688145488788\
24242753595044005470391993771325150357930906681688110220332580998923880308680\
74337560425933108964761731231399456149888415830205865635349447821839853688845\
09729091892716601901967764120797243440148090781747473073484477860749153305439\
46535770877043672789739342541083253653312356772059280297253811939135808285535\
36679593369987445380575381580014752299695030945442266966916237307897059892315\
3064744475762194483739206031725999559572120468500174642579915300078013371/110\
96688970666361274328141407337797205609894120215682559106580912994786480144393\
70207842770118806945692781589133821027079888543355975426323750344651590307392\
67532925608393462635076918389268443594476634997875071435490626242905489112760\
41404216534121146481021286797868688705301752620404507642750488512512195848389\
28376799735057134267757529813822742870774062042531035912348008843796899839509\
43671529902007267201374766386144643854609015899254668089568080370692263345621\
89847884894704742565045342123827463365325134826744460803203244817970464298592\
15075633271418121220486937782064460504334312 + (47105060875098886468952913707\
68612305986413305604686006152877594857142798672936728449025235765436568439693\
02423535459705860568248615123804741502166071383256678503866064024399905932662\
98932875161851751363344303925066784032212154747639951758591012140371174487621\
55995740189204489093409787866846206641355721827499965441719644439316230556625\
98550941447254973961845294599086142626342413501856026149672393924040545148728\
94779391663176463608290122067703688730698733095459161685477564943544179597001\
94394303341498072244131854807550175040487264922177640120001364091690088191604\
27531159801741705743256948443679*I)/22125857785933146029464965653004551099429\
44841945637680738676672419334846296487794217903123717106853917101243452070511\
53941850524447559039705310958525993491046165106924923183635156712267591941708\
23419425566784626301699118505788380120456220843680689270466872066465005247418\
72627561008927920070103317896526540638659512131798314330873363780680001003948\
06991021955773885503800249102164626329668942545745023969676031817648544653414\
25075055193415804536418591496490314394133911543130425736342324501212812802022\
59714399029855154063125274829880954265187376631658557944913651559551470026955\
3919141093020)*r^9)/Sqrt[6] - ((620456282392813143295049292054139899621300933\
37023711296526829785899888199994675701469063944287210485309519399135978537124\
75996453202110344078212455004826870871444651589418108304724961221359772734705\
91996831201567207826422082963541843378674127199547874235640551102755872599158\
94562316629227737350737150700663681198217037137699499342264604867256142675832\
72305812505064016967094689696139609221161154462743429329195741830239421517049\
57085159251728885049387471235761930469710027690461734810799486286664697112385\
992766874243975070897921732857979084991935/7802302387065743598455933879505606\
64946542337577065823269466409054742821312693650108080049761593844887407479018\
43517273154716232499097702590250961323394542506888286104903793173167264556487\
98449918596988429048329760152464546221863464392679013121641865020106615990177\
66821320194594953008070372336324774098044358217758367812237216775633709474923\
42388011033522309420747582904674688727708138064510088570560489678074721419470\
70805896101946736894348161799631232292141782839326225212097261426487171851628\
1300884460923518861849464675978349508831119824 + 
         (8622141048383793378526083862009003082382968905217408657521901135783\
41263457557195686326248120064871477745161985496946861052860216026851500622918\
90070454719142498525764595134667107789815272016882844253373467244525980169560\
72097363102202953239734337761481274878587030743839061969521515735121250013539\
46535746390595573365071062753464251039992801280584530764224579792391287066785\
75454843940487907363609629185206432739402479580530647623927981407216788027020\
54780725569937616885550300339063279686438988749587529320770514087438973562274\
997815819197245161171*I)/7678531601017924072281537328713671378946075575828936\
61602018742431980720343423061369655937337028537631958516269293849682958699435\
26291472961877597777003149981479449256296285328900381008403384676798847863249\
06529198711043378356239319042266463740245814869836529025672600491880854265187\
54696676849098665202123909217896433490952744293603958123114467201282301900491\
39673737492566573657826203156062827123929278381239308385082900594204935479385\
21174107499071443365949794442352727860489359084301825750104176269626660005729\
17834840535192144835948485080)*Sqrt[1 - r]*r^9)/Sqrt[6] - 
      ((416044368024257049689622377644119556944431108524376768051262076189392\
35370047314519746020941325311726729545141512123603901238330429291995313834092\
43292297116986462765870497169700037044047580058601659967950633764808514785484\
62380490669922558417680681423329824406352177417116474075642365151617212429727\
93896035718185308015305853614496200937374187135560138139954369908860571188166\
00784642862056020659620529777059934557402257204575058713795897049146620115658\
33634414379809708084322924098823606420148615537160901235193869912221572656766\
751774112621/2876317463861877823595277453513686033145690360605122063895313751\
57316761214954285324622638337756018243549067224086752670660427103688403565239\
63416416400205749315080222321501936833929091202674724300806864329120799419426\
38463763201216605717885892463430506454968343045502697109125649060028486185145\
70411215849169597979800324807457802587604146367680875000915976239744748730456\
03313514045493298963256250586686351663932258712907422018006649564041712806882\
89959976185147809784874689686763414296977617919372941311828607684524069341804\
3553657160 + (340921259513777597730940330792505124918870755784444048985918984\
01410105926216836616151402987389575921959191414814911293192457655239590672572\
23875360400653730511157087483004392949767336407752105641706129511519049905411\
38278434691587152643119085355992507323099977681106361879859717651310539447984\
84100622238100696821318435874659411113165525759402895768271092336647677603639\
99346320020023017319481904539428932735286952170425872129844828448455776627183\
64768683886733309425405773121285866385367473575201495224778476858484225821180\
798921127094413891876530367*I)/1595385674546557486835275545913868876670035016\
73098837755613518676735287724821986068162131134128710505425749961032668824501\
72786629491914556807937798964030238136929877157072495168018687560922092900908\
93047239080972443936124608304229384446643985858335026063015000472031344713294\
42744270520876240274189558465972014515880331943661470030838086051574196829068\
88596379393895499029274006467328664740185511252822175869403120970668540650011\
67849855001227440370953127272489925840727917763844084927481549967275770040196\
5943293654655782911381800908168241225)*r^10)/Sqrt[6] + 
      ((351888242879797367701755737750624397596103854370325636190847032962902\
72244029984373450276196815047409219042671349567608711231539148546624380798406\
01309638437818596507147389288365617643970698322158737261896502704094082560737\
72994928478586786450619501385569309001132755269212838356995140986833753655712\
22238260694574539572143639991508195203220201671296069499826305955749445851517\
34213341540948671462263851715932962390988797206069477093076339380007177313476\
0174713650458135547664181505957390359334444941/489563913588961639729208832757\
75359102741267476635290711609768415179185273102327493974813929030216412267357\
95296483973797499924116260625487701550226022484268428395842857857942803148209\
94117820735351592227147625004805250690032396041026168706203873127291666135518\
69173186332135467650073394688594692311058195385430540166230859738163255635545\
03400783726065606843609265202801690619312345360769378058679276971108977365276\
18650992702615416648566381883681349523641371170014272195836883615702959769524\
8 + (109744427332314254837945557215930914525812874801177349728079345042405807\
25857118549636723481520972756154808907797467206667966868043655047477172665939\
65191923919247038114073266518452618264815559377083850213917827625430729626285\
56705133984053795886757469411289435553866504982969482733604848633009022882553\
81857491354079738742729004317277354547997146350181245366475951228973135064936\
89477944878714042410670514976652942169213485599776428131348705059830279179648\
93808808667819748501868949841463524494728717*I)/10712333075119492607609941103\
17328812820429679403131203506067932748014813018627001459237413404662329183113\
96514982792094413318696052661551386115092336526658314619318172998645695570926\
57821752693574570319254968889581436323068664642755584515486524302340816080326\
12980390225072492416097737278860025702264941421139773355967923790696964999327\
49891712931679462012087529986798116926839600264249152288212359602600256165671\
19781608164363743120581538915150325078026788425103596872295070535817226409075\
700)*Sqrt[1 - r]*r^10)/Sqrt[6] + 
      ((644721303682075391628218539091175344170504294389877242400391616454488\
16868602457141703435022295355290301715680428254665748794514338207024523926703\
89788876619434328883370350350080729282097545808466885594678589808662963227364\
66679304962946021359178514538586020808879312880530820167709127562993580096466\
25022156898843002557756420776452829606817004307095436280177059976699521562407\
39457654346569705118455474575923598010325345548759161862339468313073593686956\
91001715293077511515088679262230673138869/53739988402907574519322285721587537\
30428737522070869017726223475255359669902874335650779469933859677992882474532\
27137805136107493822128178167804973792717027141626642973929480404915132199304\
68896395033483956082239992929367574645260096879290063142150370099136554444688\
15567372408035057868632332539560284915306987215596355457006649113397511833746\
15742009310549915841073681965289745069448181379873808198853912450194322505545\
21259500644583322583653265582491167142966240215474872533928890196840 + 
         (8597779768205143438387774673157982098593563494822726454550340088235\
16837965035439030641067573582154872863589808317016724299300286650569992838187\
38004465005759519784703927944059681252962067406732118790011258660006807561860\
22185564660615986400671236321816744242856614140722713681289192952423251906788\
70408844169082726093188103816363639202598932874174350203265913829983748087670\
77611487117252587036245756678896165399248772358473171420527289829334107258982\
917086753852631946888167502330903120165965039537*I)/4813276633792264206901111\
73413347038130710654403650827779169696605184847718196665465103674248172741241\
80610747305391570785814565015987072050744653736848330306829691097367347832732\
30416780192472391940115382591243699064551822061258859235595999910071970136923\
39765817520022018397657896783250046270843923387257116904248630276826374200254\
08931381951802737114817121258402983849739028574672518717746684906726858246865\
26556458572951657764235240811125652116389856090935625675529551180320130859569\
688035)*r^11)/Sqrt[6] - ((393566680815330398422680006595647484569038116495922\
97572995801796264322140779693505080983776251753525564480104427512102767747145\
87646465246273892461392332982310583981627156793765665276346288860963320561413\
21497679117558285965634336486825200608179259811677599179569528438508676181061\
20838152197770578092117873020332791496535004899921172259002330607822046728345\
20420297420570295192904112803694616944542131459664660199522166109235495562159\
78740626960453/73357672547721474659971810318570364771951599007583281792144477\
01076528307934730075102165973163969587952699966930428488076333671445046880649\
83733422187033583094644839510411371694634400528963927179947017021350025581828\
05753100945800978927562443324355369598318643438307969702884755472075705746262\
49365361993730284349586327400846760249452874777685657663581458096527960102240\
6360863825897273365661408698900327670887962995201901133686092375737431772 + 
         (1324376992741144217551504604170301998400933993572461688113928775567\
80104959212396984804979752586872077652811102089486410233548719311601352571064\
60871729960884207523669779808550592205029943220744168240409623563759226956089\
97775886932656845892284011537730033282921672501131486094537531176602033107564\
07919331400973527228235145097136966868263771547185877756244525134996715517280\
2052204154149347303910775321400616671886465734770742403818370488587203635752*
           I)/171857268271902397796540311582217361030638655894901528039968024\
46267150738947763785808299978003164623663808876528363397919135321740637909324\
77292487216587493204335068200894714283971840937576319963221852845804150911916\
63665954299068752723539639996150583095428229955747372482065127922541188880189\
63331262967433649054357245879656662834332972755151975613729858827927255832045\
2275762803433254369730572851528514655556519267700653849082440963864167475)*
        Sqrt[1 - r]*r^11)/Sqrt[6] - 
      ((293706316212229507888346508814771378577385191615459554753210219776535\
95504051480415943982785269346060646874426719710950859316528682715596392369291\
18650202465504619272029649624102149427589680559608661464380549295035228878951\
98166863602311562960938490791360106184818264339769542325402267347509843908731\
44896573236766852095149871174890730839025871806915344051322423172494709958452\
5544635774224827566537721705493498728241506322550434513743428111137263/355036\
17569209744376816013607982888028732652462220458546440980350765318253164371576\
38304190015443719820404215179815951987174396376636282159155273376775581812528\
46579377344106290590168408851761461336040066743798477683144127242399041775249\
05373823989631855653813897503923834417894383311936603581333885916317818328582\
28937948571622144121511982761781496179507451025251813831043920616675931131720\
9602935466193164979488323720620826703525233643305 + 
         (6689733080727164139443771327205970423973652631713268929949409204000\
75802346113766568025172458302352315411756784093821210629138069585445603581905\
72412849413174970310093688904144261929962340649527956945118804684614293370044\
95341980588792427487641719779759439043473387576492202555209029468783742437216\
97898121185047688085898634539516769994039835135741424925049027455123896551074\
4433071890482683324281462893154959794030893271960221494758685516674458408873*
           I)/539560825346639874410746337050960548454577015133904893206339406\
33747764622651160845955235326732426291580488605041688238072467163960012389774\
50574543217192540675373131764680912386427699528772863858048531758194439233655\
22763458565011804453403502291324445749961705763177445080287581789679746737189\
78212107298429939688309686296875778865402194973532936310595490390803079853873\
5551662722858667108477509407297329763107655239691784788299736423805352620)*
        r^12)/Sqrt[6] + ((139804357937674339789606347999659734535772711251233\
87140571131112711441586332236228471774094329207771842485157017230776920429424\
95298271481207364269944079920090584291818549704005355925615156766703921399960\
23901304567419223970670625558701080650616449190093250702677504444522803430469\
17885137268198602536476618596680429704449970624144254977830528620965156384173\
682080343091443774889229551790427217572983/4251718339621437790221050723138888\
24905776235132341813328292361808694748711538559488475297199722744777435730947\
52504566200366410421227322762637540618997751318936506465764319948150956594994\
07376899170851043951036773621019711132898112816540738555042601204567522038416\
26114763403471713386595825214277284339060970477549271112672286260625207230630\
3722095805559990604889380213993126195922492639977048 + 
         (6018303458252358389628044027030212734332000181275208168676945723904\
07505510693294710977205242713534870419233352212694067747749197987811126596757\
25596097897855338305895826455446520771100005000714123661791512652060492837893\
59907536982270409929888215915758496686689834916454939088989082039510798371205\
72067417359051416304730920196686852835243392378303843146032047549958925114170\
533059622222250433798746107*I)/1265916325928987888357571506476699365028717968\
88764110895023397817495406571085682382024555026703366477898416218156663508811\
35366829216035385225577675506663459113368618682841849616826928828909978434847\
04639524375610522928453692895031222480336743560765332496970195738229733440569\
72959979302762589470090675350762780396463241083705836901514828408502327275721\
047473288677078347544610273328595027885200)*Sqrt[1 - r]*r^12)/Sqrt[6] + 
      ((426139015932971285171512163706204657502977877622978882359975040889870\
15146496316326143727000765516183811803113849388360136423474369160582521564128\
76955127443985979625874021873650696165906861383356005730315900583255009595161\
19410491663968585583983007002630632021293347447989473686750485016649138638257\
41626794900302670726941726260824806003850005081393811133329156696845156292987\
530485053160318404659/9045538525726977940003563534637837285124207699165511892\
81576301091156390896352136948385663214966235253742025875761793101255085215798\
93365216346253810078202171474145051885008507448990241549502504462626211644923\
00503378013654483050762614094580056229619208790060192694057273258544335416067\
24069091429782040423282346583718190298353315422221637391693566644923973712207\
9982716199819621913773922245 + (129743857766921162132903154824008969957760293\
81944424933106801433908673521167040124267116509938661558966855354621895325090\
45143949448954114099726723655450322275591650024667011989226156851366390490067\
49435909436647120489229883421568967959086013936915524852934016297730161820558\
57335800823162439625876687175103767793704037660401629090569391833300846705203\
99712350535334199496112753169798062526974568344627*I)/18272567115426300244674\
75965466558862800044812468505122881354691468491247037748733452424306793328885\
96253418960886156776272881943181137432037563408469854978834037638741290631112\
13562275190578880735430004783426605736202291404010699810009722882031562573039\
02766887066673266875456834589867792015460106191270074910773688872392289275932\
30120886472143007935497588272291495060199601818494205436297328380)*r^13)/
       Sqrt[6] - ((1360836323269847249118604619105761872836393270817664372669\
91218028506685456706612639782369184369447276505050145955906899942237085983730\
05683633004612429898411102088318427373273366311960471513935318576478418515469\
20070822516966040673864144679698459525030412275143592740435220023282731159158\
373930979954612276377053693101395958773086102088606919335004355/8305978576775\
19320923964647083874080347047518123837761638084815928172465172372177665035565\
41713681455746119904627964784366194996473590854698260981706707793228601328105\
72543109093591127065156889130033923814242641855338777664983568270801059599864\
49857593863498226624464955208706618860477961502859496000239696258461014816702\
557123118639461592118068 + (1120135600643950600256033685259264586525994880976\
69650481080926184742211967213143955367210649300889690313847786157824707249366\
89460869826358991224492593848896002862555387478351944209547636250412987807196\
54228752935435475702705642277220069954551867854069986862573662126175322917803\
795485181202364862482942548853127602868119515017735326887048664690088345*I)/4\
70232368461163213163396143484672087380075731098937825430094648060504124389872\
55639539121631252501278330888660010874206000611420919190670622917139927458033\
03829494243100048604990526361094494854608274725463987691927187036193259761475\
79107399259432175332399112435270289286773784267944574437090075790072360376490\
052710189220494839635442743250965016)*Sqrt[1 - r]*r^13)/Sqrt[6] - 
      ((550648927564105711511246638519234502637630824519239221191006615020296\
52343918012100810228364593898564733117629562211973922694036052783018185186891\
28216198512206914945235004379584495718677865149758845609049954138619288493874\
85317008344982451299179509749076953586612191814745413831368232522833843366621\
0852473821549920890731141663059595560526701933989/251211201874296344747038952\
19032226480909021604431591828497948828951942652573218216025793465654219590921\
47545283623256286956215906264873111800580333827847936722055294618088567523652\
37028470062332081093041573856241843187138172452804419517249563712812257920663\
34677291157017618467178783366241815273486705881033547882519648525810961803931\
62186546 + (11851699669480774221249200307696655013578794929102258490843910817\
78700688799571901611446982023845239386223423429655723641774064240943198263403\
14446031056969007608928842254151431264811607464984463518280470257159237191297\
01107918147802464092329098785861300185641196121949188941514244553488576526411\
205206850038803669096806138337011057151233527825496429577*I)/3569948399029108\
19425995524610585823549097206126013220490349068254898262041128514252818511189\
14790252219714154665789644381913886133327949715108115826597864817702762451964\
59253739596620150796755396695817744565817078811612848050716442794021480278746\
65628127045022035780503291378480313686107197326038678911361718571578526159087\
4348848183939107791035)*r^14)/Sqrt[6] + 
      ((167222516650325444548956737025741481886633468774878326353938832536070\
52203094967798716070135977846931364185308643470014370913155158522875335389895\
09737736306669011318027224652073089150636166392968594892726899998529040964155\
86788338090025514243133170726738073511617464397127926467091047045808358439148\
555/2559346755915338924206364686993295628700597557800411476036685701488054876\
85778233381942116712989528294005669929456513185506649898268798275296762461324\
21602300730973490017962198101491154175432367641654090721778476740978190401870\
8510315661587797367491522029072019580139286284965187744379393369126264 + 
         (1971434420153417973823948646048319442800085170832145187282739664060\
87092245461857822839304909631678007013962946664300269370955194133041662917336\
87622369139138423261993025276660440981500473699162560719624542591972125624662\
06279842285958889794129728824905010822843309476231307140205502238587348304958\
92447*I)/20652468539164815438627597406445854481564898276521831372647853721771\
49082825539950673554673749350491180962161588220455304771337514675948359911428\
17922978438561785578038886880856474787042825820487698072180577459689035457693\
784245953032927211260078091370694454755454882683498712869981820765819862068)*
        Sqrt[1 - r]*r^14)/Sqrt[6] + 
      ((836854201694592033644617395498836591522641904581344882587009846467613\
40254913090197338185107535311957356719492417439480688251106009634668031317862\
08078579415804916567515286741734320998693552069684884895790694009169811553469\
0237016852692251928583521143199958561597573670397878554458352643138188821995/
          1020727226894611341067972701950280364942333137015282139878445163183\
41892265602084494895175946285768596927330204660073418834588430144859399098554\
85895680569982434586722252601050103009895536846938196132053740404251389128158\
2753303091430767003562442972917298364606326776990718895019205908664455313 + 
         (4895589208111318903001064821400140434619917165138767248463368353879\
38272321776738718188943505425517078058202276997324844489121585100543521292888\
06457479036473035745465529821999958734723684788238172986436033994439137644940\
96204587218944537186430312656152451234712787717074606469259858849296974124375\
41183*I)/39258790665428477254967190626615035363097348273264115119067654866588\
04334557671416329917380536233199495433505674760901080487539736911403818343776\
27317762170021468230264296926318618200458602979089883140341165746862009091373\
197367823703118399903546168878048788354293961845109483273816494837297067850)*
        r^15)/Sqrt[6] - ((702931877138749836564041207930308730820425704174744\
11009422194387583147484491364536396837024878412307212193003931737242831704483\
76898156490245294607298626034387146505515180829175957264852313945073386379852\
68012300492326813462934834510450064336710128629/34517804062906849652948821455\
65539138624742049591598761924982259985049171168300435518641097461361256011290\
66710898690437899290622972053541290593085890430836142376298279705528913511852\
3341377807329356850080251319588740377407977400170688625541019886 + 
         (4485472013632436033610158536229818943657034193860318421325552991007\
48065857890004015207807436686610358065548188710474573597574747184379354323873\
54451671896151959173727091538021384004318264165178549889841099617377995386670\
38758457433801665393227965110343*I)/15012660322179591364333538080053206385444\
67166485998387172795507774098392828312487212349055905760120526542713202308346\
05558587311594668548886592194658357821516061930845922819480504086920964203195\
62969313974914588589392216012466955664392567916423924)*Sqrt[1 - r]*r^15)/
       Sqrt[6] - ((6028388588350046207830165724961756359133971331322957906390\
80392804302886684967298394026385598444252924576369106468712355900997584076803\
85856144670547205805573119896180489844711093727181892174214041982664175009378\
01501068817886401794863985149175465739/25057310874923224349656556587845837343\
88117991274329944158207804790068231428853432075450074607779885166042808966925\
33777517743528533454809580359020417140277256691389243528529279456579806316330\
57573000329382272745657048357420217090153661866382020 + 
         (2336602473581264534474913826868555195465431324169531982223377147223\
40997546069945821642343838219757388456915698666290854558815834618882274194360\
58441515597528971081946274658790738518686673693939233199989231844479296030327\
4211873679245725603309450721501*I)/636157703647159723822710197058403264226708\
72228694754263323566596664408249179344096088273178867562552451526103626297337\
34698622540814653602764262479976348938436080451065864885553101883582144785247\
40222445653604947850623223641528404652960997469490)*r^16)/Sqrt[6] + 
      ((639720500865637932047097574694472081719109704589505759953422057338392\
66323385856612558901689161161993744321363467475923549027162595988495626194756\
692708468834651754277461357456179658818663971532300728237/1338195980031041347\
18186555557238230246546576851894317191504584552467970431664404731574604153267\
57939135279241925551968325944986977249617886558596178251284263974235285785150\
62578250848524514597228192 + (81211656894703729107573317616139405552757202539\
44677075996550395721629312544350515383660227912131201915016712383020887075391\
49156330440634148669837888485593364195987650229076877572775064170747289107671\
681*I)/1153586908637654176369075892556871337082102180509714950965500720615467\
85470894284167586552424445667221607511634649310997316148908675150979504463123\
47134954678628737516882771490312081248629949562062656)*Sqrt[1 - r]*r^16)/
       Sqrt[6] + ((6258600533566171414745263210752800823813075954607688995071\
29213019211064621077162985089903641313075408288351227769698228983054748557039\
1131316423386325036120209905013766205385504392711901962048366617339/117302395\
15672829510133309637187091723678135288738971830916284771977250090651257143402\
92235573835564972450404517494931373280614813607617628445554736803476361831399\
80333171606056971221805539875327470 + (87955570849046500738022552045307289026\
89584526036277824102645615398773196503508439487480527969347291329075249513081\
91758859280499657364082234497006494792111016966401912005886859067184413319362\
84754916*I)/10762102538121157088056380347017406223595090580311148295330928836\
57941766072915377435194424937221406690347317181563380156429421022112515968283\
722376589280387761664588041569244127266171665175059695)*r^17)/Sqrt[6] - 
      ((180573730902874315046282494136722045301328835092295969737234190505562\
73494376693215897413803211364576466190802252804051884987722089344879608833728\
2984843/227108511903314467096376045393434005893334710909196123968538623445627\
53059644229383625352960056868320926252283149075237857604403903852497556969532\
784 + (5789848318070179637733151455574763388624379475331339927868021403570900\
09519363041101194167319886067986692798607529402870882683376033328852436737633\
214587*I)/4928482087062865569352383352974215035432441919245458832212601453610\
13020720885849809565911029136171616460511887642069183740199261489993511470657\
21283)*Sqrt[1 - r]*r^17)/Sqrt[6] - 
      ((131487320026628880968905751739952657365476789285987018439228766609277\
21523717254392017961903722721952811946110986420668060074763426400562631359272\
633047/1563639780817352043899976077232694078829208740581752245401556090904910\
35024972437140702054390852447602996569919072012249047143985740070431626165810\
5 + (175813814205867649490137761015309656690521391181376312830669008226148245\
35672607901059502126774933588993774503546673634338154855618330322736128694645\
06*I)/13608833451465510256084376632650943332657541407957149058890857550057947\
4502873212217400053839327150041687962052203751015873589077898990589549971145)*
        r^18)/Sqrt[6] + ((131461899115229452503978111778321933486825076679804\
5942561575997456240704399492103573031842181808044705/157364145789615454318396\
8485531880564084691012027069513301937059580866739042963471126919783685991584 \
+ (73700366488424181412314381068971928331169541248294345379588594510558625116\
54850712818874416375059036918*I)/59533319963916566131087237501993181442389994\
77853640212516074837521363887846409455397014223458724671)*Sqrt[1 - r]*r^18)/
       Sqrt[6] + ((6634550369918009570037128372337393379802260885691319229993\
70778119435113565238933580658974239539541731/79027102483712627045558026543327\
0531515108317601203002204414156367395155703102136263244269963161458 + 
         (3233730080834795952314797382863653315471766107628824902633288915401\
1942542137994723972405536176317913*I)/250048708828968707921255529903898508996\
97451812295549602019348147831234127307179691604599839704470)*r^19)/Sqrt[6] - 
      (130661483515136295788574812873456230665381314012400/
         9399996275509011618921507763141652290684906661267 + 
        (4547829735983987392236903057328413707687086334924367*I)/
         220199273684153772288156264030044825361182746107458)*Sqrt[3/2]*
       Sqrt[1 - r]*r^19 - 
      (1319856853999465093523239744382136360877743299950321/
         99191817988713090807543374611431911878015906685795 + 
        (3093721873570052883075873752760743093322226658678951*I)/
         150570287609066766230760296051863617369330102203650)*Sqrt[3/2]*
       r^20 + (26703599991535580969369322261957688283297127860790254110273949\
59782911703520844543567354138208645426126060322483909259376911574883977069063\
01298876773178014898411349456233964024819467070019134653134528590623861680397\
80010709384082362635679857990852206588243864485881852749428317041001550991923\
90183533573609604394098541960774988791415446742506422603307508683043331857058\
44646516664088353507837771050612070452713040770889964116141845808119217613278\
29444500130177417537849638477392913721339077383067644760771616615334809024986\
63637664648923723978712316759058873288190553892991695727596013559560512027551\
11040980793320265242082584423287959325699713367012875478615874460433674007452\
04899317175313081254866139622966888463702575192957831389389911940543452717416\
39507335677922936480671357323652067950195043977574992330355388056060195848723\
47341369139891883779177521575485327191400381865387716446376080778234652356564\
54163212809789437691431178639424211227535102649508705382458788694680800027360\
0703860541708459682826919979544583019295364383894717*Log[1 - r])/
       (861140380700524173532849851128036489806389697361607385139142432427549\
15540758696021880314844537887655353051897130513618788119398536098689584831807\
75136806789434647113166985148591621889937497248171824625469997520274945571041\
29641338533361379346781947606345743475016856319938237761425181673857014402091\
70908385630456855357990384418820210949601776868983294953248090412014367065327\
79684479083591291818950828072938967029966275868811748728882130596636029458246\
65883033251296132152355320373409147902525702791772046867244577474341222414391\
00171790489071437012584927037994833507791915627137022344593023168046594604222\
70810908155651243797054766462584968559192141446264613407446249979753313975592\
86875218707736212546815277156502426668505453546565725900943328101634436715198\
97814007027336427978125502984680500604378251982807366249975683860795069207887\
63392221324729704005207970758376254665304856172411846389932701801347326286383\
19941106738817164177158648131866195752276465241793712311823290424924651334788\
828482348962487494779849327762290299402880*Sqrt[6]) + 
      (((85961412633363662996157646121331267194317131464792766303390118142280\
80870989823080151970621409653086925455804766539119135260566433121050745891401\
67336679880305049062805073546111205990507574957498647090381120354267536965689\
61430333006898085379475082819742896900095073123271945852899677027125136473771\
81251806853031044719511952977671670437919240370251341524987666379521702465767\
42640645462871195503454529760540291490697884140904797771828605745908819213417\
26574309931316262670646459634988214565904645106940098063638798324124915848607\
18982844004135629638522364377223908964987001947049643179232509703059812408989\
70095437159043519363429900373651966855047329777237438163443513224787563877343\
25559083606855246983782796702044461720674217739299320289757515837929458942705\
53313868584694228251786477301299396371798517088110457991152288696160542918350\
71190783819344870578536584847099918198061471530353024520854603473426245855888\
1496750642335556782870369891410809615824034532613451913286921705072739*I)/229\
28334338883372859198029732955305704754750162447828598801670447367871021651109\
87781575063278628376380242975948046348514346223099896163927815447160254292313\
27924618180310649008894480432982265170342648248384643761330730466848197420619\
42346845683870189837930973690498087607832703976093867248670815397439768440233\
57425592547343837590583602225255203896392604065358013049753722506911481729090\
08375716769905989658780761164150521172330567814239116764293986735296268784758\
93354764733109074715594555896070424670581492898353675809595243202019415211391\
54182111849403740577376975180769373171162173502697207720513677302869853256812\
69350067533471786857725851948554700634014518531567436694434438781214713172935\
71640014185433611249951619085424073389021687362661356091427562546920762752171\
04897841335438813082018958775823026240161431789515041570689689759945262985501\
49733699850172142777598312887153283250203837545246553982837645390934233506287\
79627339634446585676097447035883154268900842256564248000)*Sqrt[1 - r]*
        Log[1 - r])/Sqrt[6] - (2205847886980468263427669956184242790966478670\
51280917919560030876381615489472375966763160519728527960640287901205435292229\
01728762532454732261172898758036809286596762921879977399984488017372034616762\
47681595971940713368662600919873984235900392149231490009128405092337659300641\
91583533244108031158191904720307888775469920297098788540786200460398452566955\
38286235233681356566891067159283636410373470362078806949899678432459461955129\
68888133201964756526640392692399974838520064983458223490205262974566319334506\
51748157569275732287825263792991418347251671884303255650098874188510104366366\
39441179779776344062264474610203869514066046954658805129149025650997372809247\
16938737674513303308753616549440257371352980030273916602992571616492106335835\
16979533201473913433846436555610788847482278694292678677312363191067212610484\
87578781832626116908694814273400307622249701267245656938465626428471781511227\
15512652556865224439620518660232262885810686408087171634845022923435724101890\
312171824693929758867*r*Log[1 - r])/(5928804116636601103803509141834454415104\
17903521370038240369167190814455240265742652998389975720879693685101507126104\
67374738008213338182966346826893883729263185665729935891091766974458161937286\
53638942753316647185419103336299771284344211754600301101130039656964248476275\
34387916285781949471181209276046584306438620264012172933871864731163171837431\
86923595976922931352889442260937318353924566520613105290895552367676118882385\
06474161271887044829150260867529241413622201469262220559599890865727044871046\
94835179000088914562221679758478600060736506024751346286301780956375371314880\
62843316086038406926037476865424999646002196462775089760529724433627061729460\
07157609209489012970415970070702832985262759323290055475086229958811105409119\
58656787107205208190352310318623038388785743295683696599485559041811911458853\
28095127268478837911666987067130266798529918090665534114807389644285860466751\
59528093808159291044944936966712418070882398486838406306488696577191849791228\
32354262221498970410560*Sqrt[6]) - 
      (((47544301406343742623317073360303962275824347558077104387361712471390\
25703704340919122080049022561460502032668045534474262474374735506192270616535\
33837882014548650364229131200484060030776137767155190593552175877086326537441\
74916361554063011241712788853655824401241921000793327102308912818116566011081\
21551905008567748635025992253825202598783413465094546028459113767923352730311\
69607634325209772590502295838740560965622220306074006023328676230989866783022\
30469354018785263499365608650841273414486507160451464043957344579156305146278\
52136311971496380986537662270247621026179996408266941808216408084482843889738\
44925685805531299875433165772101113353906630669195888240989508860327814356593\
85546932951292721208214374409966652893922302771722965302670766775374266285136\
33140072436936917065064535647921548050822092437843723287153836001276010320504\
37216578777365465500876138140779587616055208963586378301539603174379796207651\
676911629511488537761*I)/1482166542112317336739529577851545240470952503205271\
19863098340298036004443436303606022108530425537249523766288555112378614049920\
54949938966925949546313940374200308538518757513127845937477238771687223052625\
09210681250672303129614488491843507326138134210626243928112734832861799148747\
89773383089033492433601218725354899076023951834536522530286532169482905368414\
84395971683151624796989343626320749582534636631551368936884838116630445017735\
81550023798227129450261872561048635368869325297790511848707633350850810400627\
28146019196262208827376577744937729437227257564152513047261696905310527300143\
53526717710858056437024278808747805578769293069607973198572387086931547044482\
54234297052270339957883571296607236034574934220416098958300415854226583071413\
13881392395791646111964149060831370139557795191936596742465399965552612622484\
53432111789446447646721727407610730633278767918972946297846268606290241509870\
5642267898346180521202262033298400)*Sqrt[1 - r]*r*Log[1 - r])/Sqrt[6] + 
      (8502864907164893275376425952798794271197339911115714689953819571108590\
30917434317715191003217281197958824812943274128849971747106176167968272128321\
57795186450181732570736716179250547064596076423856978342447376781304114558614\
16905124681616136111045314517454352548933699741630944091465264613866813634859\
78991884895962121337736733650909575090426065945024244638858837795813889107301\
29651292340511996740028925887404456200369932616312187083240536060977619278019\
64656396328787460692321021490109088151517148691175141544182602812426913516821\
55732787675409124456837014927782838063898341030790599635578979988608571648700\
09780110426484926744769073970578907374210451860175792827558476190797299783946\
74367407782979063291953338516173825747820205536682639256112018102881130153831\
59524060181701507448398827241293197967215805446067762791770307694491982879070\
22702251966024600329283240519422375134850040811057714728978104698265168802452\
825634682215521493313357*r^2*Log[1 - r])/(33774127397370811096940109790753311\
44254707277451707213355445822569849856768388549016063551643968035782099641401\
06913935158025978189059247753851355827270625977286821990348876912285697376903\
88090643222490262273679584275330550627235394731075605334435924928768690893357\
34291170520541951401417691900399241925248472181987311481479627338838194365729\
02249568058382275149060033329472536983089190811009937109261168353929147536036\
57638547129761223376960171152493876283646953338514917320416773408341187201614\
18491935934322226374721710168681033750753304132397943985689591514971594812167\
03682919349693645628483950986939632301668541590399381364641709544592797717133\
54299940669751749619731876235360188413682727768444894279870981666082131643576\
62026092667342818913008954012027945790466031160738126070528855563988882377306\
42244016773346774833047018897721068999582063102205499367976534889432513113086\
1434890844027388834885079100829389989271914640432530560*Sqrt[6]) + 
      (((94526893226581124197001049614376370769292252157338109553536494566708\
80370738162556525546371093332484470948916421153105061134385747781427241420458\
53537634525605373003041050393556484573320907762129169664541579150070176174184\
89318174396317655629625452808368937521979611743586113613571237938212152553724\
25766042815301475396667921262587760131774156217627850901993013464770268395065\
53315069168423519546657290258117815304352907049930172867641251494006652151544\
83304391409029857946031295365760070031920647100337444729962300862570152291558\
64545182024842525008929252146403198989599347790629693216832197544435436916781\
01456250143327089083623397992562307056105340923583970725294298251265122019024\
01691605463036217465092640440180010111760824889122667235754370550577660163924\
24925663935344395843575198298803209240812065128550077620354890990721610920469\
942480533871139706500859582934771717572403266298467*I)/5368742202414637234793\
80947088774387329106277935847968949343564439475730873402728089719257320634439\
16560708814075711349676990022019839052331412196443935970216746110230185972066\
56468859702700580688131710145875873262835272689828334605218289405766053172864\
87386204422211562797562173820390215003461681057238453204534902249327583230417\
99979162513055272028452929110147466208251359667218560745233815288857288741104\
93181576595340397351294936534176905105308753214687939309519388653508116664119\
30119172328679070446926808043643937053425671044984462801117747851416405642876\
24601221286527774284745119354092047157029563407482813455994448245893689243699\
47175886933469659993143289475786414268470362818265762064333437496264673470654\
66441937585586315579075385228360704676928667608238896868207392062604028119852\
87052310894616897445833046896052711603539225013841018080889070931646720818012\
2888437177966400)*Sqrt[1 - r]*r^2*Log[1 - r])/Sqrt[6] - 
      (1008858542707147316246886802746226953262254604363906485236736118087741\
83221760526745602985957636292867333829181248495616090733083606232291995000747\
04937729716521401068118714176423410824697374409131866440775496038813537000474\
84973939258995678406671471646788913694298174902718255727184459873321233456378\
90529774095578425493130328390578095325988776048450676253848561066181009270989\
19242801953260515210192766355422500469975188858178371268906760466554538630084\
03681697660739683749596524865056224886139067160444383455400610142966103968273\
81485348862371529265045049259512810607347925663211017364429319812969472244389\
07829020777198416043135396988051677644481454229678222627507200447639301207029\
02924536961378491593021679583768236786448172637239458155240620519260012189628\
26212894840527173718914320374775603525059783022676734480931916943604498780561\
900106097689186150036577666586583468552350651101635353*r^3*Log[1 - r])/
       (863639459542283187246504005542392536954194629657834074391725381399173\
43834648002301855918922319346126400665354923779006227814169493753560834973425\
48776262206045135676341040460109366369833296857014891206142795541794624015469\
77784275770397636538951602915374869476489985525069707371744282693640379694639\
25923785268219058113367538063698836472189248515275262208267588175316910518173\
03333661652675987683774995601891187200932861157435346221882482351949322506627\
12146539234033049965564512912900818448252531533580352355950611638874696630956\
07360343749078863339553789524606011520111335006578769612788548642254928649879\
73875775590419557941853250994611138794456089777739768832246769834022441740806\
44906900498959996592020465019303129814788192785229666335182451225516557640654\
47480336060517628665923715547519051573608624496595079167647847336978555559218\
0098502813766595747349610968309344403574027266970*Sqrt[6]) - 
      (((69381259933776198985630531310924601338047323723032372881264375515308\
43993367883188604240263605679728882454241692838844628942487621884677451884845\
43548928385748644112950198646550264194938345861863120852189934005359459545357\
44139021894155174019616465410360960300287541326162828730454440005447341858372\
31561965513783454508504843836035050417056662245798125593113573637926078340835\
04412787410910443821391491277309255691915896307494724758557998811664639514201\
40594798310279363756517392949382960517131282939164080209134495111312958024877\
94459551381864302078617862510480313644632393322279327420602724611315937828416\
84042188072959868144469439112285431094583640833280484145115400047625823106668\
29382301268430974764948458162323621770120985079146484042457261370591513486942\
38449483114080436608899135371839329134715913117702213408293366814440923790553\
17*I)/97416338021999179862007251411855856829276301133262009588314113585913974\
24144789668732555963106844799203801608679604939551636383951425478827497863560\
88403440692122501889545874638601437963824712555251060211252246887285328532972\
56337991546838738148821836473106400023151861231539285974783064648258141202888\
97968063663655455843263040585135098403976380604628836211146026649612210387604\
86414902653765112828822477722667849519950071386643244289262270101786744416783\
09852561311230616878309238825524321871087101625469836594754280890384741008657\
22992210409471238073455775995178368979673024236456024026451956261077875000320\
35491008892206539397579171230785959430219519287094905952372149261392740685900\
74912335826578288346156627867967144302269597555317628773236299399612367413280\
78652903412006311267662426658720070011305451574622435085054480530172400)*
        Sqrt[1 - r]*r^3*Log[1 - r])/Sqrt[6] + 
      (2004424000047109651264793839146229476869016766060274078935774714766740\
96373736810681479804580728342322573488130550941110861718890309919934219751345\
50492947179265851154981919136195054448627778219259325843550423653884132452082\
03809466983628694365360132987565301465547839761148082072890682549940418839077\
27275148141999689951536018677448834416117970564418238565587341728579514421512\
80957140398018892687624357444094890697733897308114332076926539651482275674802\
42766224326118138990614593332115104348803964864459036994521124258418334886609\
35577660690885075786969594125451976266866426065919154279910876490130652401194\
86880001992900237695847372057206503725453961867647210360627169740221482848216\
15806955935120329615767016313056290746033917354238369447460292671504601271896\
34736264466298884789044303859358022820620179369549233937034278304779987219111\
63733*r^4*Log[1 - r])/(496034855183115126588106537541913155796574416431151071\
71983774802741359802260162795864431503979297738463834921398263061826107490125\
48856134920110028054406546789518818336021828258326563511021708544103152478852\
85524478826804262472032559089155642143781872808961964083916697823783012657318\
60411601162136866534024307623637490683087786427738190718872254156177697316333\
81845725258473170087058005053036868397693063324226388578878792292963205772881\
31089875183203001677163031738744983594398726830313909263985812349851489403066\
98732145269277468823507208694951678529101336588426769396890904374243462696072\
08598122041313006480667144975154992996039103894630146785904083570913028242718\
70920810651808186075143648986278397935983560019790536446414459387197632633143\
55760435547721947529057003959908685744012715208049786699191472469392759961392\
600694029987408*Sqrt[6]) + (((15922557928627940533738558640074922318948794998\
35896490705096747332197367001673584985863593032190588332537962434146397925811\
50169873851790203322331475530581492624986625242731368921738257102725759211256\
90942369511313157341661067556414802986090852473115652694957292837759942850383\
01765695638267146666957185191763884640220415402219185964198419979728613714918\
13021317176517519864519107940607833057704232579096057294526925562958311306901\
61611936054353599324688234283646361128210131704169615864188431104040641327522\
08618700425105664218588079886899182450048180991824057347112005583756875233367\
69740199005801689221604112158866210825905789661517491211698450853526281856556\
46455437531946821889450215641813284114283104920650856674837477280624572405189\
79691849503995595268606867783977570797614789499553*I)/72023480676527753562894\
60881763012700771201949959869693053514565025723717100329186630747807836010107\
05019503720895875520344992681999045042507966671758662151279012689320222238613\
01219725003663908643393975261603285937959683845642509289726285666448957948796\
43535524524074947065755738816356201524519698520752034390826886813729422935001\
04751416882462259138805257042690740586752929930668093819437285820872938421429\
73607671035442689677725110513526922215310232475543928401543891003570301345945\
74400121546717549432254102232516565702121685342194664180020144733161529273171\
84638102508716053271526010093909398682498761584982456635247689223226986227968\
16473846693864747475956318382060348686225516177676297481547651846345670114535\
30073961776584804221544494352842145256068425972598867527493589115200)*
        Sqrt[1 - r]*r^4*Log[1 - r])/Sqrt[6] - 
      (9343714687672028463130195110148251215690513080502947232100802105789079\
97124155692780759017228780199069127947299118247513397443644396111206869775087\
76242037620785511136876235786741655009071433313355139320243853601511910912146\
60171972335923839456703022945217768626000658988508094289200822394160499206091\
20406920076463686458312073087678533284996635465233810726892759703205931984693\
45578491689926988453367607478342216403834959848171045859560360809948255062278\
23791862626954384945766981060624440886083517387261364336998669798665236175268\
25125384602220182742990632064696348376264019386746266380803261186621039293837\
77053537116007461376966587083794036905170230644446416908804800170166201176816\
41013658906145232129913030718340105293065989771604451483330865474456133891163\
4213299886298490533465871895723*r^5*Log[1 - r])/(8575241746542889148037696133\
72536145323280072639731273431491702610171418285192449464092167930153670178316\
86576592901662248760589702783860989916855736395463333309930980723701814032287\
00391126386821178758895407024330353687049016012274716457416507025010708447854\
87508744987930788469381642626972487152171221816364449894397038760693706611613\
71322934444953797878258668046111781520743849387904557972079879588300310684034\
80797912842399293545251385313975765862658508751072229613470355767684368856239\
30945118738051052477450405978638568761890099229961471431790942578048636945867\
25930575413630186374213001372345947141140956535760931592050095302629667497954\
90354825016719653628404835485454437581697547156339024151920500157495288386501\
0069684591410617491647079783040223324807062821401454961438575993960*
        Sqrt[6]) - (((2193351718199616896559369944473532166977257975246048117\
74938136529686650819245781275818432721222737128357375888380164574146881347869\
90923318365027618315296462904701754099029001760501312684445504616250073054543\
14956145712830631235420178644482696903007900689055151727458990943972720381983\
03157896701379410805625296185825474304698656526989906063889177913424213656420\
36766226738770600252423888468819934459598144102153933264012549913481451853120\
90547759735501873929125322749672329874061936770045049323982334152733694469404\
75651202440636633321450258246404144047428350946489438729759606926121728758396\
74126142173861228130338043444958210648522039140407765323936966825914305252403\
69300199175590960873580095574883558073461632332827945774922458110123047*I)/40\
50947568911135269591363231634398360505677349339803530490632689543198033737361\
71090235932018584695097615017970751715550517606708704255924940931437269049429\
20891188247277940944234900798172792299059532445586690387991774202487940344571\
57007782846613678139110323500842960725138644419699138942472845915008526392819\
75593139820466968602366936230857895404055766534550446541323461688115646937016\
74235983722876414006388062025242721150964143166540588669944789621799966585713\
31072286650925221138412483784188089534498398857427721440899214239311549506113\
46731770229197231046751863968562850725184465448141885325772921159779542476759\
55437137331368570691616777183832566612385347523059077939339430971317877528955\
99103788651843722400356847915779033404000)*Sqrt[1 - r]*r^5*Log[1 - r])/
       Sqrt[6] + (37593177632019125457015744403906946080421107324301546934739\
66333310297517465091085414782178670473617481723162340940116759158108329730962\
42260500046322657006142794579887959490792265842959179036028288346437409818881\
91557811279566291023212740621029153856568597619599391951648282134689561996757\
10979703391794224642338609269020674484237251235093560105660290312950639207224\
38951317515096275741612397833357840114542314661352742630255501174627468536483\
33783117127427880083806135051804634984667038882085626233701826754716216522590\
73160926930691117344208352007064510927897501387038448023133897125056039816874\
27144144008206180931591121637103746905087073945254010811021397872734719438765\
896316899466425526613104219539752596138117769632501645509251268406451517*r^6*
        Log[1 - r])/(15976245428950892802378780454311497485549797206150523787\
42801856463968980109361234967300636312830453735223400578905504237101233412949\
68509972600177597173382590791075659561019870401554762370189290603659543676880\
10414566718842381842496256614959529386451876009562593863825359743731826050928\
13698146415399053940280192836305032810991255697197596741709572158831289311053\
99072080230217227865755590901820623093242549060077592427571473719538555959021\
98192737907868739785969756836903554286676996588160668076836670774351854451571\
78822858865115428781862053270710810502175034639151034894003598657201549764629\
42665980332372882705805244902556201832029484246256075232246030208895943774835\
689097206313839660509241946172857803122602447375107596942221492281180*
        Sqrt[6]) + (((1180640627053356867706703770344321346181599129290818374\
30268238925248927032640304521983225351838279393955647301327505099438477696914\
35939475642150958908791055720530376037889756691723069698406030149529563845999\
21059990915774860316455534928615058637526801816426447752924259886320489291131\
66669611811037871428425390367851873975613725418796322149872653778021485220550\
75879485264429198649676782825390220229388720219944928067252344237789036812911\
83421462760460723519218455182425250830498296628053468223108140015505498985939\
82054765332321260606349865888376521585789238273897712282042149135434005047264\
84970044813957710313936981464216304761792270693628386812536189055378122654484\
5736558754346982967276619*I)/110650641301953425452827230574971993357434828645\
43255807039874748614118206331295739058968738408177560342657461186037720050733\
89220472128668301581126570743635268020862364653754369455229607503136423449384\
27310614330295847060437049085846413700415467183493807009129863762143594176480\
09753612327394566880595832524178597065518740356368909662889334469598585034667\
19882250728745890635861882813549010063167528693470072458284302426988824457427\
16497170496745654681061194175419270658933522774990111315181695576310229049017\
88126793012082733390104252191118312280589146521168139869730068086198907087701\
36713543415528220807382337092144126594039215112528914665755564789309043051888\
44935016139926613755684160)*Sqrt[1 - r]*r^6*Log[1 - r])/Sqrt[6] - 
      (7902018986631602727398512122504133219117988185887768472434835096720954\
91655940257932259162475979818126362993855506951962714541212681162519470882499\
83152497572215441724989471420483524028642158180196776128371156464222906174717\
69090245828266056161545558013514858077558214533931542428795916725609538954434\
51807799668673613271441402682356179726536452036550698733146043706091546362383\
88850983342371447604029212528600824913696924858784438005408558005440747878358\
53547482642163300702864461500469385179724323320166204383152532522775800386808\
48007613490341343325714594112916509211768825893936659347019422153512244296617\
19440442440240598364047128091811363368909917020908344232423175732366756237792\
19623282859*r^7*Log[1 - r])/(190801555126665249917907143493005937578349529876\
22160627195678748814697009375153135567790087035038169442916808486701369018245\
27535566638140247988541794919464947427564796115122440580783836763104933753055\
76173808953111588956225815098072774874330185701246748786761289305043171195541\
04215727487330262420213437728547384339483217327764397184969020692526164412831\
28431868737030932299920419959135429009653440624610739145558311233060764993045\
86885616899417923186369477909857755893515498196382498633354453846723117141971\
77399957227637274856964650133359476417478560261406028811715406317644838149629\
15851237170464125747545285391902345383946034641469382857303362861961858137329\
994103381752076069604229660*Sqrt[6]) - 
      (((16565747608774750083150891873223811946641274845156727111258553963006\
29771241355840957483188549147069202946004599422413815543131185806155735944745\
75148983307604111205164504649562872340565777984922229393198126845235984484291\
72607007098434597876234518006857287029929222126366359794764148291884069042168\
78881792471592278645057079418820640794866225314232746035435647187142280603157\
40469404960493778663241166470366438981929272683875115186270825169760868229223\
66089709709586657258866658532382753749062663352540733363844041998519509157572\
13879762749964281659766691221934615377958155976530773067976238941339094729739\
02101487851649954735346296484404076534899*I)/96610453258345509164242569804892\
93827826233265584508976702404448523813257867959718972411812976180908327780859\
98787154858078366352127861257995368827786103712594469784119948890535011601752\
18841741650830319516015253900859775624175323133552487702628880244893586306542\
94428787079253854961862751293627249606527409726784883983287294739152675050707\
08497452810177313187148671027109247400658585045200903925095918525953959556378\
22508236664011401516636529653546870796770240500212389546650396828871824295137\
05820692995010673660646496676993270117823644936117842690026530042902056122548\
1578388876764618287381488455935751379547894460200197368096505174102840)*
        Sqrt[1 - r]*r^7*Log[1 - r])/Sqrt[6] + 
      (3364188014982474200989655347706893502257947297909765990690259516672604\
44540119251436353226222736133668479290258823291050168589359722492515032177840\
82595778698533455641278704560087382856188954809984759468445248516869163927736\
75994978289193861212281526765725011845165058916496492894018715821114538969623\
98050792184690640073540094398909630129433570689092577014904168342962521081549\
60537279174412023033211619712710651077796129733747744903947585959680420390679\
01030203634514221422329597004610703129924104544606805001718618816138358891303\
63845474526235422391674711434456507828312597190778604981801502853496213185934\
746494842333988058030113071158788082803*r^8*Log[1 - r])/
       (559906696117666998125481603409930574264515912592682359428825222037600\
33588541877218003407198818178804049034491641865162604357661906919040638112525\
60694568178619684624126480265327222133039220834967775615272836786261523826250\
21976021231800907135863236228876013856594608242391043291506716793686664784038\
56035638855672012727839400200248959077873293141093363655322874536245807940945\
68717471594313703326087215300577323563980295460388976872343046886512477440982\
71560687741847645259876764296249226530062174680110310205892055842350301969429\
55636690211765974703342989380247716564006481182251661391907963833552796525020\
544387234454379362912710714608560*Sqrt[6]) + 
      (((36294696067541020047369931867759316951665224544175287540986686577370\
55319267833698975643829872441946634684210093794019948709995146427318718201213\
09652469117691492148945125065208582537455611871366932476529039447351010818657\
59729236121389142266847829775451716249148110972365553977907700745466107763190\
50611839217988950462107775028590083602463890312885806507761176787176714110080\
12643716264443064909233631943667601785112125590737718573853700639531811051410\
70148435484031275925829642178662602192568284948251788956145669735643893463585\
860981435300159548995870571909118255554443630154339232025512369411723*I)/1601\
33327363729383349902819340295521418380543481198568519698948613906940412264766\
40540403018898787941741107926108578621064440149289327045237118264523176489413\
99271800040563009898116605485295748229082360081897841781493202942698405650361\
96623062086095685238145918855754259112588516310468872987487682771093025794371\
67223172071878873867806272297618602678029512131589867061305088822353438949334\
70344612858494658100757702802328466671057220556283777161201853807818748573597\
20221812456810549153164059320017219986001989847152384029275975981177623670878\
42210038675872888756755652657587384010262253542208)*Sqrt[1 - r]*r^8*
        Log[1 - r])/Sqrt[6] - (5505858593627518139531305202633796803235393417\
79604089490294611773368856357081759970184237935809465100091117750241661741898\
62427535415050475263734843662389054113772971601164859831198611592335300967682\
32926016612782565951342213859875155579785953953748010490284820628238833262924\
30703346861972574965572005097990831396166958833520268864777286864380725331697\
59963932615300543223336602224382745852878166656030102975388332679068194702687\
79094843933434195219149905097203485912963586843516455869672829048227059205891\
32881551237240292458609396945708370283641890998927111794821659704973220143992\
0900645950619*r^9*Log[1 - r])/(7609709150158970661931534383302115730772052719\
72474763722401535321666654959915865825457471567645341027932660620608172788246\
96332679712567534701529849477996089209841223743441077314269315165810566382060\
25137283418132268085722341088841096956405636975156230498629633800129023903754\
91225916180252461523277463190442855498491995945126041274531951328107528046166\
71790032654630278551392979775538315380094003410678912150509082747180766678745\
14537994539017769606977623059379966362798181990965569325459481671177819901533\
95193732928614356734175001482669922449685563677224309654315631721534017369034\
345264*Sqrt[6]) - (((19449123179221455504348010134850665518794161117417968117\
84649963191138054533988524194520543034344963126862345473935331594864221850795\
33481765293765194834910566180107692715706768128988304354602282863781628927104\
91272226478101569228336280399790636401662883876512050205540455813751990035422\
39238996191196503866038870897565053154009516027805274163710294948354478189851\
56757305120147406909664041773661767305356633765315255478156174559164198531063\
17896723120093910963849278578999096729286760906558671678097773064060043808598\
615114294151311682267883517213497*I)/7855261801964995815801715765098426602365\
04860888246149417871506542264652498837674922325547886192132243151913616659937\
16968085468636108743935596268002704543738418838191155446086210482210014386863\
20959585694324868103096177370661776372654072294355115492782445373493946973657\
85403935423658010301715109029778344730895877084770166960467449074799389109856\
29217520437368053655007786207641147199690844786918581720177422259173076311597\
62895454601363295141082944758257584147605098310719854664796859404737461082585\
907833582169444520816946167646252653406240)*Sqrt[1 - r]*r^9*Log[1 - r])/
       Sqrt[6] + (11430608008103536501632097935399783426182989457780904310445\
53738981508426721992934983216029841193837547773835988485247480061931077374132\
96663510074367430650318846846486226083414719071533197420666376964899504864696\
43739984386916710721665584244905727994900188621487806529513622883670568139842\
51430839520144930631431638066865744781743603193459286131821871846079672552909\
18126947347724511046105902644833375349469599999264082343813714516265906095584\
34046665291534196763276214546025614422359260253595904746792459193403990345281\
51948348144844701834160902389*r^10*Log[1 - r])/(15753810759681842067133245223\
37833289455431546926571448514512967610363114160897950792474847993148816011791\
62728992107081828401363357597527670671386459483957148953595006728317134584281\
46332291288270070723892337596818296334846351236521180606980062982183387839139\
71335020162822790291502120973572577799695193955650918635766888554456431991237\
33023795464012034609902725368692977973115023703636025756316087593211566545055\
00311360541524421886959314348618733787146853400819728499579756834727182288865\
6615941121291049625698913958264223996561049418358660*Sqrt[6]) + 
      ((138717603209694993437374828500707211195164203464435963796726160131391\
84100031140137483717165926167159436823331513008814319393014084915197728008962\
75928196324579802383408826414201700096404653025865422548341201521240958281881\
04214085425149784177468924545562643176735830422352533126718307736810173731530\
06010129068693699011222012095093021722169447049583975145435532030920086801047\
35761994429201992451026513892824946969510827868860326592462771540320939266423\
2785789573662296906934309964343473295749701008739*I)/185940652951718061780311\
65096140674634257531238565943797653846341129822230391771862661748383788885323\
40402737317372621543232487281623738241635084663893165530783986192405910656261\
39425101654388798702236662312408079668991436261732810645083708330129196877081\
16074657567326046171359570593676291962642297121766044392110303912023355874997\
74701489248214177392879351001074890300119575259271673699630481968182339232396\
52992695334194060281281150434783218445967044491136953202426973176677488702022\
36765568320)*Sqrt[3/2]*Sqrt[1 - r]*r^10*Log[1 - r] - 
      (2184109545286243524242838964390950756487962797302906450603508142183956\
31401837173566729499963224818748322558944454905287447042097722107587813605252\
25096221143314315771752556853759787941685950032109967575482743798874355414748\
22029387015129443764451588008321949330600515615899598524212919826902858878877\
23595527663826488696511269925530996076959830146433602464024609210343207790573\
50028258528050135786084675424628102055047017395279121380172940923193068178951\
8451913581488437855939799847676749597112249381*r^11*Log[1 - r])/
       (360376323706594476515749058923546813953547508886036048815997156523400\
50483293726260731187923979241074669239573321444490263303125933782752562952193\
02533388870345465420979657474546939053720965206308661818831783742292904552357\
80688800355725869257262261619936912535617963995780271447570752467632983311165\
47678807924053922147856651851563825329575890547488344885092450800890011372394\
58832848177416909268024064707931597707040686035326066589574678226627451764981\
4407924116842163989495292956578189873580*Sqrt[6]) - 
      ((264611761907986695358276150681969367258382183492001742448219307739970\
14794147921647591506737538903544775983643256236458274855556530012218731308001\
17828558916586339498184310481966815491971573045416016213223265857275655264918\
16382435290768177123733763285634043847982155457246965256375447219087491424476\
80687070277732070905158959829929209702696455479640012165909257673706060100555\
112049788179318723603133825881230083546809855721407131581751742368924706887*
         I)/47516912108794520252238150773083484212811955971873883651695575511\
92233077431946343684899731168519054007228450923395897325950862684285030200962\
03419316488250799216453675836818391897676885793702142860756697599507313683826\
67018848646918618526713428121582054509984023364755651803049179355579434435968\
90982844520030217026039705177174098521667118727841040087352677685953879391406\
8327988042472202913288745423398502635381118817729209570416650713574678640)*
       Sqrt[3/2]*Sqrt[1 - r]*r^11*Log[1 - r] + 
      (9144836522847177083343654057364611672220252547814754560859754293332188\
13396786041515984193413938705737223904951408478125184746406998166045640403573\
19974021314920807784040208511563205131357338667086141400055458451851703710118\
92515550233835621155560358464610855579600945755873518811918423397390033779343\
56875184652628989927675532685719400638380251373864265868130271897094862628204\
3482488760816451543568591528975149347127288746057438577073935218275642809*
        r^12*Log[1 - r])/(217522293753419615365214082814976309263383679318169\
04757107063374938598433735874515867035687172262085457024651474420552264369128\
42285948954779750362001232590979121981883718598023609756248020651598038440610\
00458417451577321071814882122881153471641969363250978970262831018553051428605\
60907198929105514880377739481549997470891962215012087776357861991962928673654\
03063850270744424423845650968760724429446750480105026689653169964582133462972\
270712120*Sqrt[6]) + ((785496344481479173562833011156736589616058008804832589\
60000169286029074291471492199687490557723792255084692017701104168521035280691\
05466848137266594902228943498627559427368667059646883986884681934965859843016\
25533087414698722320562976443487994461204033700695754155664144671951269720760\
41355350767851182228022723903249568894405698181507386377839400965544116012827\
9583695779986032233900174489044802065583*I)/230132474745871279459019594686875\
05444772469225324368075779249377564898710296462423458660255401695488978237844\
81600522566410747963080560894830735999773509854406470892837724386749123782503\
22675271119387573352855309844595132670367783545817069618462885994139964449434\
64301386168547555590196612580615451590054988876972296483407333542762780882114\
03855364724053466831397579253315079145650936785093209280)*Sqrt[3/2]*
       Sqrt[1 - r]*r^12*Log[1 - r] - (291811341293607455112997531517862578131\
64704952654975429680859754674339168211650884087283200538143902440178478991177\
97622764243864647186811538100497193232419348774046952073305153124243990982532\
86181149429212233141481159509511544940843549546689218259765301047016838993027\
28972179296155428413919797137870729083227714578980614892013849267693199277075\
6432524965614844829099499105420842498495542435293028499*r^13*Log[1 - r])/
       (121265882173974839748969214753020970490976818365761305061222800248906\
18580944115680821227018450380281086769450796485877019706993219176205100509800\
85347320109462975952901266861056394448223879000705044044995095595605225942663\
85617477130399618874019675212657412049379099169813494383262364972628849669653\
05612395683551445302372792614275992496756365754064110320250488497933240225694\
7901063525583757560*Sqrt[6]) - ((33602608483785619617628995311503260682374694\
23875375513490501471884724922744310514328721975411624134448457559110688707678\
17608121181189491925398598047138253664970134487563291216015483004930100272481\
81973470952386524342666357812764572154105425525789528092873632949335561699906\
80878494228309792738553769204377281084024017722192695814865564124302264438811\
7*I)/197573807294459115562535155401737679029187744186757370934099961369818244\
65417102861881857731331887471839540382596819674328368368216607908075224648396\
90741096010778014935304557745210981580183501165938696626261653558328743818257\
59609139902202220934292729613804410087243452763061352895102041395580064742165\
312117351929569893855892207110813107095836320)*Sqrt[3/2]*Sqrt[1 - r]*r^13*
       Log[1 - r] + (34718082376288333549652424111950605716443064067373219142\
83556839588819198673227877197630430100130120330943623149022516493855622590506\
84419051630015088027749856601037175672170013126271707699843935723683452719984\
07886279784305800307164277220318940479887666208958382809897279804235799823161\
99886492904176048272644002347318835623846864677911027604913779761*r^14*
        Log[1 - r])/(30871355940235425213831452510346497836267450979908811595\
56940749155161834723208678505567579093969002136010826844106248715954801692989\
59935343052298640001575183237721490352712466262794331337383433489259575676940\
35142947710078640605629078785232327610441446136031865724809935935938269885737\
46117696988261196390235482297182317949738411684237156706252*Sqrt[6]) + 
      ((144457646994097484949621716987906669158137185323281963746595688230784\
27046384692675084405876312581538883191535007681668524944998064004728406494239\
24020660923244659020944685643103708552060095322624898828951050123158352791047\
54009059095486920882792746918183299690925190395587372298127303000664196051830\
27763*I)/21297593482980378372542253333915271682296557100248526029802025223093\
22602270172376240905048853526333588573303777207907178163750507945566189196790\
04378662927715280922022075955535524668909472799499720379225146058435268220164\
25506992430419879979020905000281185704801458568625143087153907635409051046688\
0)*Sqrt[3/2]*Sqrt[1 - r]*r^14*Log[1 - r] - (157907238283000251672513782387512\
54582295682712288194011173601344322751829964126828211557026501657400584253043\
31254476503078271699473858831853587830462503284307044054395731545021121111461\
68390459633019898766596477013344216855455137725553371884688966779315469319694\
05085461043361280493450241507023794317*r^15*Log[1 - r])/
       (373956945628027591310059441289269501437072950536331788632447281927327\
28347249514480456606124169756299590092159219599518191785202342167260153674409\
21892171382992612317369711481743211438569700230048569109019907904623505719991\
5304392741344602376167307016244359034938458173599034526994576783200161796*
        Sqrt[6]) - ((16352282849389416185793377643993863694651319194259123469\
49998882048762868729524123054795203856176939256826521144778124192660425947366\
08235354082179246968987174336035952889762638394569343772226836098560106509370\
32798485154273211324745029055347792610271818*I)/15469640070995487262503329644\
14307534179999656236717193685396336010099417690121187190016142200602775838246\
09202963871306059723048169623790706213338399541490827042999675842869033976411\
6641812852764039238416439984364930863030264551673318790747548622855)*Sqrt[6]*
       Sqrt[1 - r]*r^15*Log[1 - r] + (641205689708541772388376865812006741105\
89223070897768971684050297793022391739822181079888982739380756148395004441019\
39000306336127813237018366259951026078476285456362245814689778178686531637808\
77570050763536030386557712245782858415073785410957529395335*Sqrt[3/2]*r^16*
        Log[1 - r])/154715559511709004328149872983546590873458476456788391576\
96242510303713167872882563598628299059662784257227377188502847507617115490577\
02006497404679572983306962523996500970104074803346799775630092323009771208079\
4925395236111386368156103042635892128 + 
      ((672603306677146806247149027895610376568951279300833552625708154234196\
59654447018058010192383437453217169551736950442524046883646274774026131241157\
821559510072189596892219006884968664953401849657451641979*I)/1355246697001874\
81206417888052024180767821908958505253192886863823896349035428729918597466888\
33307885683529475995312601817111397991381795282479416478652893231919061132687\
848125862305272135023721817355)*Sqrt[3/2]*Sqrt[1 - r]*r^16*Log[1 - r] - 
      (3221543045190456302023738359103731460265869756255791896443666434023824\
07639879523643631430275353542599272961973136312218673052925395651391445528826\
48201155054009240089800325134361252319729562016808180371*Sqrt[3/2]*r^17*
        Log[1 - r])/349449768694926549975048940810103634545902394610494555157\
82755485635228770116976092853635813153813530213168044848725529491110120902324\
26716210157054157077672604188619607656826497676201682850926503008 - 
      ((631379843507708656401797782989469140523416192690408418070111523622991\
01327023713757205361123895166117807756882830947754851224879803825537830586702\
2941109*I)/764872213153695155684583902106309016461964780993526931114250226634\
37194406689227876570310934719876873655443583937019710399418773271634274368815\
9224545)*Sqrt[3/2]*Sqrt[1 - r]*r^17*Log[1 - r] + 
      (2063742045180837112077040447428655752077978382269856418381204408485062\
95134503096563565905689126193921727142125350135355374246504038873017172011642\
5985695*r^18*Log[1 - r])/(472177156238692643440755675936411538083159462355032\
99169797596293904986862443448416018543682209118512499653248747651878721546824\
3753735377761181653288*Sqrt[6]) + ((96462655129601564948945284395288527771694\
6364952220807031206772575029789644288099863954528445384368484*I)/741453251322\
43962089369400649182704329989149844745850203417883115971713096058700961260341\
32387092095)*Sqrt[2/3]*Sqrt[1 - r]*r^18*Log[1 - r] - 
      (1044795483273291973873083055344132729712260934602108994034528497056822\
783145494198164576366956750567393*Sqrt[3/2]*r^19*Log[1 - r])/7165701212553749\
03981475133985464821450311328025578867175447384831112458249621442234187954456\
6385252 - ((314585701553283720941504992719312966461225916450122*I)/
        145321325178561221383060171459768435167571849265845)*Sqrt[6]*
       Sqrt[1 - r]*r^19*Log[1 - r] + 
      (1888451876008092125040141173662607544742412523155871*Sqrt[3/2]*r^20*
        Log[1 - r])/271795650145149547849502739192820650715664659820368) + 
    nl*Tf^2*((-81070738703803276088827286739460143482547918014762/
         40204069161708220914608096291586394187539601206445 + 
        (79310316924165976925188371613255053000975378195987*I)/
         62162057328866230825717510345274672089795164391532)*Sqrt[3/2] + 
      ((142715131753050142429121398474834326672541618375545/
          43380198218673671912432822273065283232605581929268 - 
         (67652484547677432094018977292028107726120751360539*I)/
          82785310947190208760987961246017940982111082497780)*Sqrt[3/2])/
       Sqrt[1 - r] + (47571710584350047476373799491611442224180539458515/
         10845049554668417978108205568266320808151395482317 + 
        (3476123759906011845461570148984756768160890878374962*I)/
         1430419995966914721413097671131619581406142194742077)*Sqrt[3/2]*
       Sqrt[1 - r] - (341911519048832251372187341506522241672679880081491/
         61612895643881185440265799940130085440753751930845 - 
        (371614647811101557933579000535766492052175394841944*I)/
         65044990692474504266171000135308586286542585335007)*Sqrt[3/2]*
       (1 - r) + (142715131753050142429121398474834326672541618375545/
         21690099109336835956216411136532641616302790964634 - 
        (11858410507407071905964527959562455666647624669191*I)/
         110573250763589028297204500587229746041626331049783)*Sqrt[3/2]*
       (1 - r)^(3/2) - ((1559161717616278198296540576507151085061345397138211/
          97198323486015119963203436625655820180226730527303 - 
         (364159276672917272011433000979909857781411236750925*I)/
          71899323995269064068860821480279510027110098185164)*(1 - r)^2)/
       Sqrt[6] + (38057368467480037981099039593289153779344431566812/
         10845049554668417978108205568266320808151395482317 + 
        (178149820978820686385271711373321767130140505967801*I)/
         105785937867130790686277187150347929560365498338285)*Sqrt[3/2]*
       (1 - r)^(5/2) - (122818343577817019884704739350988883386088343551497/
         30448746737108512765880848615656034315918250201228 - 
        (29409223918242833170119067524692473005300249447039*I)/
         77448735399796379526970133790299220999483087753874)*Sqrt[3/2]*
       (1 - r)^3 + (142715131753050142429121398474834326672541618375545/
         43380198218673671912432822273065283232605581929268 + 
        (181479200005655405440225891699525960619331451223849*I)/
         125009431875334021035332155150993935872874622263118)*Sqrt[3/2]*
       (1 - r)^(7/2) - ((1599342388282163921503436775664379098446666282732234/
          141500030887386398159805067477564091506192529837821 - 
         (5288404101391102385244163190884760224258998897689*I)/
          35075594498747261472502202295019365804837730210222)*(1 - r)^4)/
       Sqrt[6] + (228344210804880227886594237559734922676066589400872/
         75915346882678925846757438977864245657059768376219 + 
        (90076586710156363883941695603173376558638942116189*I)/
         64975733551673752620867676264130370559646770894214)*Sqrt[3/2]*
       (1 - r)^(9/2) - (385132470898405876419141473309654870675799132934243/
         113353245011155664446103813789284483006548672042713 + 
        (91520530261419996124975892060795347291338963653978*I)/
         473326844767824928760583323568116300988325569311191)*Sqrt[3/2]*
       (1 - r)^5 + (237858552921750237381868997458057211120902697292575/
         86760396437347343824865644546130566465211163858536 + 
        (537981302765574372867050479447287819707064000665753*I)/
         399575050480159987812680743735500817043084162314237)*Sqrt[3/2]*
       (1 - r)^(11/2) - (164740867144864221172895172292480682048294089782502/
         52987381022459138408139520697868287563808852898895 + 
        (28394223354290407569194980211642152039420408904785*I)/
         84436803718892586009207935023632102141414524832326)*Sqrt[3/2]*
       (1 - r)^6 + ((570860527012200569716485593899337306690166473502180/
          75915346882678925846757438977864245657059768376219 + 
         (81371079115124501619243593488446517411725248494237*I)/
          20700981833512608751311026181356019964201343702276)*(1 - r)^(13/2))/
       Sqrt[6] - (286127557119011906808794896770706957834941615925389/
         100207596646642497940414476623359411540813390462937 + 
        (52672180138659297103675044844013913720174359221237*I)/
         121727608220813459394593255571696883283577499540763)*Sqrt[3/2]*
       (1 - r)^7 + ((599403553362810598202309873594304172024674797177289/
          86760396437347343824865644546130566465211163858536 + 
         (348872721270116377642179897862449673457237916835690*I)/
          91265539673964975567418060895326686694117819922903)*(1 - r)^(15/2))/
       Sqrt[6] - (62133755336111809790768338345242427201139458873709/
         23542750991649381856309108390538715091311716031320 + 
        (37797347920781050024833794207474427984865235022827*I)/
         76181088549029123180113276498877682558739538510192)*Sqrt[3/2]*
       (1 - r)^8 + (208661175419964127733856641919676580345084173137861/
         98111152973506496386972711616131350671605069127258 + 
        (508228523275328150296562856077234241145822413146684*I)/
         410505528542203358852573251124292927971910528253769)*Sqrt[3/2]*
       (1 - r)^(17/2) - (201905896928566835793442924295989612354513824782137/
         82346542040192638889050152827861219484496879498045 + 
        (101847907669126573091290427334127092939356171557089*I)/
         189050467322882844709091289756246274233616477836716)*Sqrt[3/2]*
       (1 - r)^9 + ((256887237155490256372418517254701788010574913075981/
          43380198218673671912432822273065283232605581929268 + 
         (139050702549961491204191202859066609911733573344793*I)/
          38551525020422510677185852839167408228999820424404)*(1 - r)^(19/2))/
       Sqrt[6] - (63906361638320767222173430932493345059192028505130/
         27918870675427881362464980097266530025502088737663 + 
        (23103821438494966282015898785994748951320097853933*I)/
         40756582795149631767513905271540408913413440371258)*Sqrt[3/2]*
       (1 - r)^10 + (33515129532499399484313440599429536318348489352271/
         18209937786178225852580039014239724919783661746903 + 
        (126123477544536263741580420814845322626912001511573*I)/
         108040461746693891960487613351065642966367432184206)*Sqrt[3/2]*
       (1 - r)^(21/2) - ((48497805525632583775882412991770186283433163693311/
          7532621744931138525476400976898193181149321460900 + 
         (182780423293009974953730566453911139330064237416196*I)/
          104141962155490059393505119211405839397778026818979)*(1 - r)^11)/
       Sqrt[6] + (296433770986213012239292794747057928740906139181681/
         172018754046976506940207786433798456692456197408070 + 
        (201459188469248708710752195639361632192813950813561*I)/
         177714986325051176532336351479336727275377800354292)*Sqrt[3/2]*
       (1 - r)^(23/2) - 
      ((1910173034808594482350352004006561623023363054099242/
          315214807949907324407449069081938562362549971286629 + 
         (115646240188806846980392040371192314656749503298361*I)/
          64666912728877010715196717189000168302158788801689)*(1 - r)^12)/
       Sqrt[6] + ((202194102154707175389037747305612407188333090627199/
          41613296066498587043755397763552954922541527113005 + 
         (751119063674121044535868466862113778867081232292703*I)/
          227366872451196212520299433616541866910110911923042)*
        (1 - r)^(25/2))/Sqrt[6] - 
      ((878331605051042285428183775811119444352920879475568/
          153460130511747576671974210387164803629077072499805 + 
         (110240092122678202420018809371235213124178782172061*I)/
          61030368087431141860524466239527014691210548366325)*(1 - r)^13)/
       Sqrt[6] + ((995137998823442959492139473126146990452113483363729/
          217169205999326157730756495848985115781072811720315 + 
         (109177245179579419299878770359597716377046592651010*I)/
          34005502843285194688471812875217948507569863625641)*(1 - r)^(27/2))/
       Sqrt[6] - (161407933759374588748825400409392325481284688300747/
         89295574848622002369751932810709564026621480890435 + 
        (47187434109086782827112489947151187014017541280185*I)/
         78072339816271378815412167604352499001837512171514)*Sqrt[3/2]*
       (1 - r)^14 + (7835340566834125466696861092736002248688559440226/
         10845049554668417978108205568266320808151395482317 + 
        (38293210650173894436576865488762554734806818095687*I)/
         73594625330570085485310269179579345600968523753661)*Sqrt[6]*
       (1 - r)^(29/2) - (183377052699074947212712457740591266342593988278986/
         106775800794643475789092670646557832595688704889309 + 
        (88266448943865130846312708471321614990572599229769*I)/
         146134166495815720284419231310033318655150128053266)*Sqrt[3/2]*
       (1 - r)^15 + ((76549076832572535345549190240472845419393344874133/
          18614503371370813519779128215627295638377669576027 + 
         (71853326258016564976553406172476018041808203265581*I)/
          23654295997774028694718785524782301961262447897129)*(1 - r)^(31/2))/
       Sqrt[6] - ((617152776301748824383123850221062778992899258475817/
          125751580398868823945756326781290303113345598590952 + 
         (69387300236005792783053724846044596030097920096131*I)/
          38443963467765563205532319331815611845853603628770)*(1 - r)^16)/
       Sqrt[6] + ((85322231473140150679513233243220503987357953014073/
          21814989713188276514556831138687110673971053693158 + 
         (355536035298226190427159352886359903297810618648476*I)/
          120214953657359087117336525359327137141932037159169)*
        (1 - r)^(33/2))/Sqrt[6] - 
      ((52492917199434860382319791026250696424544627008291/
          11202837095049036248289037359975880147167343000898 + 
         (136812661909707000892062995567077526945518652899971*I)/
          76287063099406075999573071232835928886995089512586)*(1 - r)^17)/
       Sqrt[6] + ((161743815986790161419670918271478903562213834158951/
          43380198218673671912432822273065283232605581929268 + 
         (168215041365391310190453428775644799369108376647264*I)/
          58380537748660605951798519393373571239036019070467)*(1 - r)^(35/2))/
       Sqrt[6] - (244689742635810855237040829698801342775429193526103/
         163738871271649375719121790871522316846439213209051 + 
        (60858532850247869651106523614057469573327278352283*I)/
         102646037518633321789830009609025999709475194519360)*Sqrt[3/2]*
       (1 - r)^18 + ((91929886414145675408867816854059075893712933331736/
          25808774420355385749372280663317016228072612954375 + 
         (75259053981617961378600943410822342459987973012117*I)/
          26792131889937450835744301985945893322967689599293)*(1 - r)^(37/2))/
       Sqrt[6] - (53710647548182833198587114107586261683773445707103/
         37492353137755992982331496278405046444518957751425 + 
        (72635533043240849080474401407269270318805750687542*I)/
         123693654126825909590944149068745760446059801289623)*Sqrt[3/2]*
       (1 - r)^19 + ((150266420416391908437831930842915318793447124828433/
          44072865095038358432708862379977347584681590991960 + 
         (240858223362135991841332332837883621002439948182339*I)/
          87897346851142380679462918072156676836903038856321)*(1 - r)^(39/2))/
       Sqrt[6] - (86400146964093165015355236794972989076234946464097/
         62801596121225362469688896477129016322023004283018 + 
        (85165638876655973692139106084332694783245276495041*I)/
         146587209527908446411942880986366054187742162178470)*Sqrt[3/2]*
       (1 - r)^20 + ((19410027015871654965321999735319167613861617825389/
          14528237877451115865509106617935180433273191822448 + 
         (68860103684389604307210151195962285639932637703579*I)/
          21098969434116176983770200765636514059472745906051)*Log[2])/
       Sqrt[6] - (((167213075789791382630275400487886041651764456874403*I)/
         53225575123090058458126718248444563466137046489291)*Sqrt[2/3]*
        Log[2])/Sqrt[1 - r] - 
      (((187195303377505761900073036765172795575412519776889*I)/
         22344793392087759206708736497243705760290382401929)*Sqrt[1 - r]*
        Log[2])/Sqrt[6] + 
      (516871997378103670008850689998721692062973942061542/
         94243213893783727130073483779552511836169448011239 + 
        (523742068363212817589270074895906095927014103615108*I)/
         106492327804425753994181273346034956263952041869473)*Sqrt[2/3]*
       (1 - r)*Log[2] - ((788745668685451806139887419615264690148946204912528*
         I)/125532772013612015195543173729505082616186012726141)*Sqrt[2/3]*
       (1 - r)^(3/2)*Log[2] + 
      (182977887865151069511639135623033890080598516446635/
         58291527982157347762963265279375637422985051436577 + 
        (315390251909398859288156451165203892948498975258721*I)/
         64847838987970493735117412666406949594972286075205)*Sqrt[2/3]*
       (1 - r)^2*Log[2] - 
      ((144288746166846463971720040102762483623084412510111*I)/
        43058000971847587949707973362173536482391533476673)*Sqrt[2/3]*
       (1 - r)^(5/2)*Log[2] + 
      (56796177821901823026663753974607547983561282626470/
         30547359142662429028164356106290177300248423132511 + 
        (115994806658749082050751560668402820473051952516557*I)/
         34326900256306576984765380950291083786030733977697)*Sqrt[2/3]*
       (1 - r)^3*Log[2] - 
      ((167213075789791382630275400487886041651764456874403*I)/
        53225575123090058458126718248444563466137046489291)*Sqrt[2/3]*
       (1 - r)^(7/2)*Log[2] + 
      ((43834565221601657248094718088356738637430778677129/
          15437784392824406333038694303455033922365217744338 + 
         (1252139870347614915233490422767992077864616069519460*I)/
          200699751832397476485808103291720906930977528464809)*(1 - r)^4*
        Log[2])/Sqrt[6] - 
      ((369942299745049075175385773497336577503367870779556*I)/
        128795943638267876122962172994132832692564475380511)*Sqrt[2/3]*
       (1 - r)^(9/2)*Log[2] + 
      ((48089690383450841714801283936946357966934445633925/
          20706684188675036777928297952751536850532808730842 + 
         (593838431002384242104022719256999762749622256697432*I)/
          106654319516832934362217850250121862481825418225277)*(1 - r)^5*
        Log[2])/Sqrt[6] - 
      ((59068063194549524088391406208843139537862829441882*I)/
        67687014501194449805610009344656667296146839736661)*Sqrt[6]*
       (1 - r)^(11/2)*Log[2] + 
      ((136841651374807222864410307907493842538183175534824/
          69485311227106723387995549187597779297318463273613 + 
         (75815209327036388655598773696042489560841559396415*I)/
          14981849665827077574633414879785312913520832987018)*(1 - r)^6*
        Log[2])/Sqrt[6] - 
      ((275232571303805582069159180106497926303797318697556*I)/
        114987138585094656960962681750846278877830374664015)*Sqrt[2/3]*
       (1 - r)^(13/2)*Log[2] + 
      (101936847677530722715776061828643854112517595173154/
         119193672583842177882194765507725507178760839347095 + 
        (113143629415519108887568027552522320755724524869609*I)/
         48987046333900548865718871968220723541734198585241)*Sqrt[2/3]*
       (1 - r)^7*Log[2] - 
      ((31444392399186838599075316469848532937988085084632*I)/
        42895975567301207495638653179721632158987194169741)*Sqrt[6]*
       (1 - r)^(15/2)*Log[2] + 
      (138770707595723437371125459392398952028289466786408/
         183576271681018171504635325931791383820078122986739 + 
        (33831193103847936429669900548090734796090654772270*I)/
         15930928488686505304833157295256060837695720171113)*Sqrt[2/3]*
       (1 - r)^8*Log[2] - 
      ((255715906321347333829383843448203603148340624792444*I)/
        125910831290886902921704920821892859370796137775649)*Sqrt[2/3]*
       (1 - r)^(17/2)*Log[2] + 
      ((90494811042477033183124396404428480775363494641413/
          66806947225903615949729774329763248562390894921143 + 
         (238979006318143263943940977690107336242037019962374*I)/
          60854758133386484705630473718251365261366573769497)*(1 - r)^9*
        Log[2])/Sqrt[6] - 
      ((145759797184461733666098902156680885675600403241014*I)/
        77327974086597377370598870075464736516153368568241)*Sqrt[2/3]*
       (1 - r)^(19/2)*Log[2] + 
      (23478141975441216346683945315243249963716809541981/
         114819705239021689953885649282569093869066133435461 + 
        (35204710844623827125223242828363690734734946965364*I)/
         57867908055317794268848880721819860824483093527637)*Sqrt[6]*
       (1 - r)^10*Log[2] - 
      ((498097222966906541085371831267491858883224292056016*I)/
        283406820752516578913731470413837128209686910953605)*Sqrt[2/3]*
       (1 - r)^(21/2)*Log[2] + 
      ((90775585874586756998148808907916721467178959649420/
          80969103561443125162867860601947403735429420816281 + 
         (39355605917803113560742902620283252356972702223561*I)/
          11546087474115688759442049287427830585974257525409)*(1 - r)^11*
        Log[2])/Sqrt[6] - 
      ((98404932963839987112985605461261560075815127200014*I)/
        59798956658592054525164577837631883388868770692641)*Sqrt[2/3]*
       (1 - r)^(23/2)*Log[2] + 
      (26302035907750650826940961768870305427888576601516/
         50968292629606398598534293457838716385219333400903 + 
        (106465118885827953454294680504495007498884126335774*I)/
         66619999149893527496987911193350754366085241251291)*Sqrt[2/3]*
       (1 - r)^12*Log[2] - 
      ((39898411763219845213220470279469851905685342466453*I)/
        25796994655381063997208609308065344213973907581053)*Sqrt[2/3]*
       (1 - r)^(25/2)*Log[2] + 
      (12772438276201179020298138638439317753548317653156/
         80150708923907353832476480194239101376872888567121 + 
        (39860034834677056339908047479239400134116433548222*I)/
         79503203145881320627298008872846599589196415423321)*Sqrt[6]*
       (1 - r)^13*Log[2] - 
      ((98593208585681475767485927451908086268618275614066*I)/
        67594569545791085105292478162041198331792468390999)*Sqrt[2/3]*
       (1 - r)^(27/2)*Log[2] + 
      (20886292046349608388771790631419787616754736465431/
         46906334900625178618662494989297104623527576107941 + 
        (27817708019194106660431311064731259948220082258031*I)/
         19585214676139600298622530503529737398680283561147)*Sqrt[2/3]*
       (1 - r)^14*Log[2] - 
      (((47485696779738289159723893755213708354122251593183*I)/
         17206997848284397134476257326624224160616179459976)*(1 - r)^(29/2)*
        Log[2])/Sqrt[6] + 
      (137452135093757218044135653733850426872815094135668/
         329871271439239940663078281530989220189990673120319 + 
        (200151656938772537392583253048247348263630880711414*I)/
         148779678143392827527108113092705105423243691895997)*Sqrt[2/3]*
       (1 - r)^15*Log[2] - 
      ((138557663761110234307081200006481594115914401419038*I)/
        105850258036058246364189483809888578663970679231779)*Sqrt[2/3]*
       (1 - r)^(31/2)*Log[2] + 
      (14804818530320656997616570752287491996159859905236/
         37812494151483681024239067439042475925638454569905 + 
        (149496430680887417951663121651443783682419084445458*I)/
         117007304420877717929823953658279791424319119781601)*Sqrt[2/3]*
       (1 - r)^16*Log[2] - 
      ((90372969308340591316490551713476955970544494056826*I)/
        72590741348478122532037765800351351716006560023981)*Sqrt[2/3]*
       (1 - r)^(33/2)*Log[2] + 
      (19060840647693464749201030095557918368201660541452/
         51622302633882669040726159006207809568714877809461 + 
        (190250206539246744789027104162967945277524804294992*I)/
         156398890286753297484240661663677765866296546488655)*Sqrt[2/3]*
       (1 - r)^17*Log[2] - 
      (((33794062985395722014455681146784057223585435081111*I)/
         14237185159282719003597226108817792265438640446364)*(1 - r)^(35/2)*
        Log[2])/Sqrt[6] + (3588284438249763302533096096278490435081564012627/
         10271701104022251798459649289549898748325768509781 + 
        (157629728372625494508584796336312765837132870880060*I)/
         135798960554733354445591011897544875757981221661463)*Sqrt[2/3]*
       (1 - r)^18*Log[2] - 
      ((43457774416390355063551449490499672574283787162772*I)/
        114987138585094656960962681750846278877830374664015)*Sqrt[6]*
       (1 - r)^(37/2)*Log[2] + 
      (20835893369325683079981102589230084836764264344740/
         62859527208252338338818586332507766209757899475503 + 
        (281727156627064295806335609001851029094534336372828*I)/
         253830292259022509171735408684448741230391092160475)*Sqrt[2/3]*
       (1 - r)^19*Log[2] - 
      ((77956241595844232919595772797330487657726030727764*I)/
        71830701654363664296421312485628562865034278367053)*Sqrt[2/3]*
       (1 - r)^(39/2)*Log[2] + 
      (29736310947587593429668604534885179244155618197342/
         94301217889207073513539521757359448569476603012827 + 
        (141339296182323182288542891340392724929522093382556*I)/
         132927269016424973059641437602024111599710057460283)*Sqrt[2/3]*
       (1 - r)^20*Log[2] + 
      (((58628753410252717227890654897334578421322149809094*I)/
         223945341901380859352311623327587602377262680197951)*Sqrt[6]*
        Log[1 - r])/Sqrt[1 - r] + 
      ((49076949400692334453492588070199762576038797990639*I)/
        70297551800919138547545208756358867357249609860157)*Sqrt[3/2]*
       Sqrt[1 - r]*Log[1 - r] + 
      ((147230848202077003360477764210599287728116393971917*I)/
        140595103601838277095090417512717734714499219720314)*Sqrt[3/2]*
       (1 - r)^(3/2)*Log[1 - r] + 
      ((33794062985395722014455681146784057223585435081111*I)/
        60508036926951555765288210962475617128114221897047)*Sqrt[3/2]*
       (1 - r)^(5/2)*Log[1 - r] + 
      ((58628753410252717227890654897334578421322149809094*I)/
        223945341901380859352311623327587602377262680197951)*Sqrt[6]*
       (1 - r)^(7/2)*Log[1 - r] + 
      ((45130710715640522240733146678914818776056691653889*I)/
        94273931005334828217963444885916448155729223589271)*Sqrt[3/2]*
       (1 - r)^(9/2)*Log[1 - r] + 
      ((29534031597274762044195703104421569768931414720941*I)/
        67687014501194449805610009344656667296146839736661)*Sqrt[3/2]*
       (1 - r)^(11/2)*Log[1 - r] + 
      ((29345755975433273389695381113775043576128266306889*I)/
        73560723425574999474964208020986617433628072514527)*Sqrt[3/2]*
       (1 - r)^(13/2)*Log[1 - r] + 
      ((7861098099796709649768829117462133234497021271158*I)/
        42895975567301207495638653179721632158987194169741)*Sqrt[6]*
       (1 - r)^(15/2)*Log[1 - r] + 
      (((36520735402800204685621638188838577757913914191889*I)/
         35964568806623534505627354194336371197719420593671)*(1 - r)^(17/2)*
        Log[1 - r])/Sqrt[6] + 
      ((21453278605329648964176498331205155976164053633389*I)/
        68287906711316320357673962031657215564450253483464)*Sqrt[3/2]*
       (1 - r)^(19/2)*Log[1 - r] + 
      (((8074659988068913506530774518887371268299907212171*I)/
         9188622663845712230193045106882701960831974216307)*(1 - r)^(21/2)*
        Log[1 - r])/Sqrt[6] + 
      ((19542917803417572409296884965778192807107383269698*I)/
        142510672119060546860561942117555746967348978307787)*Sqrt[6]*
       (1 - r)^(23/2)*Log[1 - r] + 
      ((12296755438593464166029314632176463953014192555376*I)/
        95408108837159491396448686163079778419559598737795)*Sqrt[6]*
       (1 - r)^(25/2)*Log[1 - r] + 
      ((30067479192492313231946615411253393981873668560755*I)/
        123683872905544721189192550077195703329098585812901)*Sqrt[3/2]*
       (1 - r)^(27/2)*Log[1 - r] + 
      ((6845816897171283572634106304214825565268408256036*I)/
        59535884499673273040872289867764191187688186055455)*Sqrt[6]*
       (1 - r)^(29/2)*Log[1 - r] + 
      ((9661631455634584489523254655011956124418521726652*I)/
        29523770966330653247030534879424755928323000241543)*Sqrt[2/3]*
       (1 - r)^(31/2)*Log[1 - r] + 
      ((15373865750014363225368597993148740533845646898943*I)/
        49395314582521865941465098345235148257843396260659)*Sqrt[2/3]*
       (1 - r)^(33/2)*Log[1 - r] + 
      (((32915443416802108293454178523766934990504075815535*I)/
         55468117311306781896987368122387679111848574499351)*(1 - r)^(35/2)*
        Log[1 - r])/Sqrt[6] + 
      ((10864443604097588765887862372624918143570946790693*I)/
        114987138585094656960962681750846278877830374664015)*Sqrt[6]*
       (1 - r)^(37/2)*Log[1 - r] + 
      ((13103238591101964987167584725760887720017314607052*I)/
        144883560727262909064046704471605341279631410548487)*Sqrt[6]*
       (1 - r)^(39/2)*Log[1 - r] - 
      ((19410027015871654965321999735319167613861617825389/
          29056475754902231731018213235870360866546383644896 + 
         (68860103684389604307210151195962285639932637703579*I)/
          42197938868232353967540401531273028118945491812102)*Log[r])/
       Sqrt[6] + (((167213075789791382630275400487886041651764456874403*I)/
         53225575123090058458126718248444563466137046489291)*Log[r])/
       (Sqrt[6]*Sqrt[1 - r]) + 
      (((187195303377505761900073036765172795575412519776889*I)/
         44689586784175518413417472994487411520580764803858)*Sqrt[1 - r]*
        Log[r])/Sqrt[6] - 
      (258435998689051835004425344999360846031486971030771/
         94243213893783727130073483779552511836169448011239 + 
        (261871034181606408794635037447953047963507051807554*I)/
         106492327804425753994181273346034956263952041869473)*Sqrt[2/3]*
       (1 - r)*Log[r] + ((394372834342725903069943709807632345074473102456264*
         I)/125532772013612015195543173729505082616186012726141)*Sqrt[2/3]*
       (1 - r)^(3/2)*Log[r] - 
      ((182977887865151069511639135623033890080598516446635/
          58291527982157347762963265279375637422985051436577 + 
         (315390251909398859288156451165203892948498975258721*I)/
          64847838987970493735117412666406949594972286075205)*(1 - r)^2*
        Log[r])/Sqrt[6] + 
      (((144288746166846463971720040102762483623084412510111*I)/
         43058000971847587949707973362173536482391533476673)*(1 - r)^(5/2)*
        Log[r])/Sqrt[6] - 
      ((56796177821901823026663753974607547983561282626470/
          30547359142662429028164356106290177300248423132511 + 
         (115994806658749082050751560668402820473051952516557*I)/
          34326900256306576984765380950291083786030733977697)*(1 - r)^3*
        Log[r])/Sqrt[6] + 
      (((167213075789791382630275400487886041651764456874403*I)/
         53225575123090058458126718248444563466137046489291)*(1 - r)^(7/2)*
        Log[r])/Sqrt[6] - 
      ((43834565221601657248094718088356738637430778677129/
          30875568785648812666077388606910067844730435488676 + 
         (626069935173807457616745211383996038932308034759730*I)/
          200699751832397476485808103291720906930977528464809)*(1 - r)^4*
        Log[r])/Sqrt[6] + 
      ((184971149872524537587692886748668288751683935389778*I)/
        128795943638267876122962172994132832692564475380511)*Sqrt[2/3]*
       (1 - r)^(9/2)*Log[r] - 
      ((48089690383450841714801283936946357966934445633925/
          41413368377350073555856595905503073701065617461684 + 
         (296919215501192121052011359628499881374811128348716*I)/
          106654319516832934362217850250121862481825418225277)*(1 - r)^5*
        Log[r])/Sqrt[6] + 
      ((29534031597274762044195703104421569768931414720941*I)/
        67687014501194449805610009344656667296146839736661)*Sqrt[6]*
       (1 - r)^(11/2)*Log[r] - 
      ((68420825687403611432205153953746921269091587767412/
          69485311227106723387995549187597779297318463273613 + 
         (75815209327036388655598773696042489560841559396415*I)/
          29963699331654155149266829759570625827041665974036)*(1 - r)^6*
        Log[r])/Sqrt[6] + 
      ((137616285651902791034579590053248963151898659348778*I)/
        114987138585094656960962681750846278877830374664015)*Sqrt[2/3]*
       (1 - r)^(13/2)*Log[r] - 
      ((101936847677530722715776061828643854112517595173154/
          119193672583842177882194765507725507178760839347095 + 
         (113143629415519108887568027552522320755724524869609*I)/
          48987046333900548865718871968220723541734198585241)*(1 - r)^7*
        Log[r])/Sqrt[6] + 
      ((15722196199593419299537658234924266468994042542316*I)/
        42895975567301207495638653179721632158987194169741)*Sqrt[6]*
       (1 - r)^(15/2)*Log[r] - 
      (69385353797861718685562729696199476014144733393204/
         183576271681018171504635325931791383820078122986739 + 
        (16915596551923968214834950274045367398045327386135*I)/
         15930928488686505304833157295256060837695720171113)*Sqrt[2/3]*
       (1 - r)^8*Log[r] + 
      ((127857953160673666914691921724101801574170312396222*I)/
        125910831290886902921704920821892859370796137775649)*Sqrt[2/3]*
       (1 - r)^(17/2)*Log[r] - 
      ((90494811042477033183124396404428480775363494641413/
          133613894451807231899459548659526497124781789842286 + 
         (119489503159071631971970488845053668121018509981187*I)/
          60854758133386484705630473718251365261366573769497)*(1 - r)^9*
        Log[r])/Sqrt[6] + 
      ((72879898592230866833049451078340442837800201620507*I)/
        77327974086597377370598870075464736516153368568241)*Sqrt[2/3]*
       (1 - r)^(19/2)*Log[r] - 
      (23478141975441216346683945315243249963716809541981/
         114819705239021689953885649282569093869066133435461 + 
        (35204710844623827125223242828363690734734946965364*I)/
         57867908055317794268848880721819860824483093527637)*Sqrt[3/2]*
       (1 - r)^10*Log[r] + 
      ((249048611483453270542685915633745929441612146028008*I)/
        283406820752516578913731470413837128209686910953605)*Sqrt[2/3]*
       (1 - r)^(21/2)*Log[r] - 
      ((45387792937293378499074404453958360733589479824710/
          80969103561443125162867860601947403735429420816281 + 
         (39355605917803113560742902620283252356972702223561*I)/
          23092174948231377518884098574855661171948515050818)*(1 - r)^11*
        Log[r])/Sqrt[6] + 
      ((49202466481919993556492802730630780037907563600007*I)/
        59798956658592054525164577837631883388868770692641)*Sqrt[2/3]*
       (1 - r)^(23/2)*Log[r] - 
      (13151017953875325413470480884435152713944288300758/
         50968292629606398598534293457838716385219333400903 + 
        (53232559442913976727147340252247503749442063167887*I)/
         66619999149893527496987911193350754366085241251291)*Sqrt[2/3]*
       (1 - r)^12*Log[r] + 
      (((39898411763219845213220470279469851905685342466453*I)/
         25796994655381063997208609308065344213973907581053)*(1 - r)^(25/2)*
        Log[r])/Sqrt[6] - (6386219138100589510149069319219658876774158826578/
         80150708923907353832476480194239101376872888567121 + 
        (19930017417338528169954023739619700067058216774111*I)/
         79503203145881320627298008872846599589196415423321)*Sqrt[6]*
       (1 - r)^13*Log[r] + 
      ((49296604292840737883742963725954043134309137807033*I)/
        67594569545791085105292478162041198331792468390999)*Sqrt[2/3]*
       (1 - r)^(27/2)*Log[r] - 
      ((20886292046349608388771790631419787616754736465431/
          46906334900625178618662494989297104623527576107941 + 
         (27817708019194106660431311064731259948220082258031*I)/
          19585214676139600298622530503529737398680283561147)*(1 - r)^14*
        Log[r])/Sqrt[6] + 
      (((47485696779738289159723893755213708354122251593183*I)/
         34413995696568794268952514653248448321232358919952)*(1 - r)^(29/2)*
        Log[r])/Sqrt[6] - (68726067546878609022067826866925213436407547067834/
         329871271439239940663078281530989220189990673120319 + 
        (100075828469386268696291626524123674131815440355707*I)/
         148779678143392827527108113092705105423243691895997)*Sqrt[2/3]*
       (1 - r)^15*Log[r] + 
      ((69278831880555117153540600003240797057957200709519*I)/
        105850258036058246364189483809888578663970679231779)*Sqrt[2/3]*
       (1 - r)^(31/2)*Log[r] - 
      (7402409265160328498808285376143745998079929952618/
         37812494151483681024239067439042475925638454569905 + 
        (74748215340443708975831560825721891841209542222729*I)/
         117007304420877717929823953658279791424319119781601)*Sqrt[2/3]*
       (1 - r)^16*Log[r] + 
      ((45186484654170295658245275856738477985272247028413*I)/
        72590741348478122532037765800351351716006560023981)*Sqrt[2/3]*
       (1 - r)^(33/2)*Log[r] - 
      (9530420323846732374600515047778959184100830270726/
         51622302633882669040726159006207809568714877809461 + 
        (95125103269623372394513552081483972638762402147496*I)/
         156398890286753297484240661663677765866296546488655)*Sqrt[2/3]*
       (1 - r)^17*Log[r] + 
      (((33794062985395722014455681146784057223585435081111*I)/
         28474370318565438007194452217635584530877280892728)*(1 - r)^(35/2)*
        Log[r])/Sqrt[6] - ((3588284438249763302533096096278490435081564012627/
          10271701104022251798459649289549898748325768509781 + 
         (157629728372625494508584796336312765837132870880060*I)/
          135798960554733354445591011897544875757981221661463)*(1 - r)^18*
        Log[r])/Sqrt[6] + 
      ((21728887208195177531775724745249836287141893581386*I)/
        114987138585094656960962681750846278877830374664015)*Sqrt[6]*
       (1 - r)^(37/2)*Log[r] - 
      (10417946684662841539990551294615042418382132172370/
         62859527208252338338818586332507766209757899475503 + 
        (140863578313532147903167804500925514547267168186414*I)/
         253830292259022509171735408684448741230391092160475)*Sqrt[2/3]*
       (1 - r)^19*Log[r] + 
      ((38978120797922116459797886398665243828863015363882*I)/
        71830701654363664296421312485628562865034278367053)*Sqrt[2/3]*
       (1 - r)^(39/2)*Log[r] - 
      (14868155473793796714834302267442589622077809098671/
         94301217889207073513539521757359448569476603012827 + 
        (70669648091161591144271445670196362464761046691278*I)/
         132927269016424973059641437602024111599710057460283)*Sqrt[2/3]*
       (1 - r)^20*Log[r]) + 
    nh*Tf^2*((193314585419165046250138210953341412628452195634779/
         100310897069678809473596629349770388562801055817095 + 
        (12738442997171725824694314239708778515580705601127*I)/
         1663994145918054614938988558584849469064759861084)/Sqrt[6] - 
      (((89041404576121092993087860624773270423334923795611*I)/
         63771208551607416692707210227103367204492684551417)*Sqrt[3/2])/
       Sqrt[1 - r] - ((140175151373491106288293645830902849873943952027537*I)/
        51927443316649686726251511255134842986892182639139)*Sqrt[3/2]*
       Sqrt[1 - r] - ((355645670253496931627313958100247095652732230144281/
          60776884423798363349311519478823104375665765547213 - 
         (446695367830425574428714934361747301182259646820849*I)/
          12897525245874096543965357824454614118136502026018)*(1 - r))/
       Sqrt[6] - (((1844615551099266891259038421104849191567897181211889*I)/
         71688062142955912464078072556030937334217559514160)*(1 - r)^(3/2))/
       Sqrt[6] + ((851866000469722932664584519508366368816873103360101/
          71067759883847502171826264754727184854788860687337 + 
         (463686469999685258828489307020563240914689069029051*I)/
          36889302705625346166227239907948388070139925879917)*(1 - r)^2)/
       Sqrt[6] + ((153341328740211949605675317240409623870145582353751*I)/
        76442670780820102501095666594477913148727942529391)*Sqrt[3/2]*
       (1 - r)^(5/2) - ((74250999882769435640898120205833742557526480124419/
          26643752224654333425759394995682060059019149851726 + 
         (419056310211116100184667444524673062446393617322516*I)/
          280007329806170670679979415672025213593331732008619)*(1 - r)^3)/
       Sqrt[6] + (((89448227057011950804808987663734040753969354395065*I)/
         32736322359613740937448057322302182983241795738178)*(1 - r)^(7/2))/
       Sqrt[6] - ((50990575280240019539872920133123202222531958059265/
          104782899946142767432942533609351146010917404640513 - 
         (42024769973518383223580205953199037367844562315397*I)/
          38042681213746460562337481227943130118906074951358)*(1 - r)^4)/
       Sqrt[6] + (((93579266984699980618134313190901727852367941122239*I)/
         32746368832216461306339075888943081040949710031049)*(1 - r)^(9/2))/
       Sqrt[6] - (29539999139019296456921791862665877686143421432944/
         108955305007278173021971217871542248602929907377119 + 
        (10437824360072953168722094949233639617229674813431*I)/
         342220647279502204027103480312324574378652588958759)*Sqrt[3/2]*
       (1 - r)^5 + ((143347282455859185838530670092913702930463438212971*I)/
        140741108375912031591319077044376576692151305888381)*Sqrt[3/2]*
       (1 - r)^(11/2) - ((30519650660927304652939959642187729444339851868252/
          36567257221448950421796022791176305635563970717059 + 
         (8494283286592363357427657994228045443314341700433*I)/
          16735275795691478846867656718375606131970260906696)*(1 - r)^6)/
       Sqrt[6] + ((121143311221936766581011270072646265687780194253185*I)/
        114494834279617157934289872988062018176871270213653)*Sqrt[3/2]*
       (1 - r)^(13/2) - ((23062772211899161700399966318450306978581324089614/
          26023904191412301289646379423649975324289644298765 + 
         (143964301784211475312040356894355724343690975764993*I)/
          159021056614292424462974121465660050152460892040726)*(1 - r)^7)/
       Sqrt[6] + (((101848809769484696915811989463804791204285385321637*I)/
         31569623533994586009865721787566995162201102166292)*(1 - r)^(15/2))/
       Sqrt[6] - (30280694351971279838881306349071048832354368678141/
         100942097351496965538295947758516832171828233405596 + 
        (45319057094773906348303010743238549806776518995719*I)/
         117470582044486352143466082721089200152297785033965)*Sqrt[3/2]*
       (1 - r)^8 + ((117699775062354428975480956948590537996168243963266*I)/
        218423364394618480465590549768283745353801422067181)*Sqrt[6]*
       (1 - r)^(17/2) - (22537888899830302422633094749426650103286625832299/
         74927521263256062376481704811551655576477009520371 + 
        (31110613891362138617501924567372387182941987589658*I)/
         69627419000698454930651552052711801054097420602019)*Sqrt[3/2]*
       (1 - r)^9 + ((134667885288864943473008209252828615620745324522271*I)/
        125806440459085611490950262409233085476894474195235)*Sqrt[3/2]*
       (1 - r)^(19/2) - (37578527775019088111426434690973886003348049483476/
         126011867121189964982056411056681337129258460181229 + 
        (44382167162183669677658380062360808023824359354763*I)/
         90782072492084773771846703689210677096391045597154)*Sqrt[3/2]*
       (1 - r)^10 + ((110164172799187509365374605761466104020543320124819*I)/
        104212232710282765885941864432167271757303131110164)*Sqrt[3/2]*
       (1 - r)^(21/2) - (10781550728397002837674361368461058395777162753739/
         36688739712685482336485680575863739678226005019213 + 
        (33643412926402812555061071001308503638107598663641*I)/
         64910908178751381882498087556868290786267046574760)*Sqrt[3/2]*
       (1 - r)^11 + (((58371513360596208750265754486699605481896867914557*I)/
         18707240044115189015148308234330382586563161209592)*(1 - r)^(23/2))/
       Sqrt[6] - (24486391346543034180383612594000241326390877578125/
         84902604150258689811313162667589166088717606024513 + 
        (44401797972200909997506511869937144459114191190955*I)/
         82472306890914330825755657915862607507763498086777)*Sqrt[3/2]*
       (1 - r)^12 + ((39569206406560612680112001743497897278067123742739*I)/
        38759671372262341252681218258611149576545818042780)*Sqrt[3/2]*
       (1 - r)^(25/2) - (11180648218694626668779287280365954902323152205961/
         39597951261689403315179929808397778559957364742562 + 
        (28071468798898793260919520231809954950075370286691*I)/
         50879319542970014197803152028395184040836078799319)*Sqrt[3/2]*
       (1 - r)^13 + (((90501639414744010153652591345190251865333459585667*I)/
         30151809881241174603666497810002707672672878832151)*(1 - r)^(27/2))/
       Sqrt[6] - ((31815068577256285552612321153035711440011108706950/
          38422250091809815760656703287655220602527737685963 + 
         (69347455484700484045339126333748031147669424388319*I)/
          41272503588944619609280953809107095346306884831706)*(1 - r)^14)/
       Sqrt[6] + (((122535136882420858943461239781480114552746174133601*I)/
         41694643117907036405147025183956097159116406183963)*(1 - r)^(29/2))/
       Sqrt[6] - (30810796686838030950650614366347795158842755755593/
         114291107849219443095644452912158207285901859265817 + 
        (82344598181435943541634489788614065501485062256685*I)/
         145815143728420759360790125865178200945751802779436)*Sqrt[3/2]*
       (1 - r)^15 + ((125908096331874056529231485869706319772971233958807*I)/
        131337618121032883996815921111163306161264951112034)*Sqrt[3/2]*
       (1 - r)^(31/2) - ((105558827221184339574709954731900406073617552614810/
          133692791796811102653562740362225364083956513411067 + 
         (66812191286494887487361251159048812966175651480061*I)/
          39307580408453489777838487204365493760532579330776)*(1 - r)^16)/
       Sqrt[6] + ((87791953005224601642148662768523941960823042953303*I)/
        93604116657588211058084096151689611964794223150477)*Sqrt[3/2]*
       (1 - r)^(33/2) - (10381744591375079464698489463645033864258300753009/
         40410071819836792228658080443943504356903937874030 + 
        (69096176062086731058248180296654659779808034421155*I)/
         122006007589523302427189958582236628179552633144066)*Sqrt[3/2]*
       (1 - r)^17 + ((51375984229446533849836119613558257498001610962093*I)/
        55992522113517619073223340953001464533147137440878)*Sqrt[3/2]*
       (1 - r)^(35/2) - (28516037223874427129512011365776086416762557673317/
         113701396920506916175730677699955225970753789995620 + 
        (61947996736289799150629676606014231453146226059734*I)/
         109738541341515630810146961847000777730712087227647)*Sqrt[3/2]*
       (1 - r)^18 + ((28213383097288458653823164998665368799612908972135*I)/
        62856407864422386045358272898132973044765172592691)*Sqrt[6]*
       (1 - r)^(37/2) - ((22607391654818869730373053827341667041451721218214/
          30773477970112079757898498714067914194113625371457 + 
         (117410836320456017953376176072126720960885954986699*I)/
          69703718700407510178066448902456426528095634473365)*(1 - r)^19)/
       Sqrt[6] + ((48000013136142414777929598537049533626604506780115*I)/
        54641544083500677706338307035853162582747683572914)*Sqrt[3/2]*
       (1 - r)^(39/2) - (22107619605517011727142554293960577913506033317101/
         92434312488129528171775556979070234996858307166512 + 
        (68535108481888261896767024888751028644432440289398*I)/
         122924259583577304475420860333407824092121403262017)*Sqrt[3/2]*
       (1 - r)^20 + ((19410027015871654965321999735319167613861617825389/
          14528237877451115865509106617935180433273191822448 + 
         (68860103684389604307210151195962285639932637703579*I)/
          21098969434116176983770200765636514059472745906051)*Log[2])/
       Sqrt[6] - (((167213075789791382630275400487886041651764456874403*I)/
         53225575123090058458126718248444563466137046489291)*Sqrt[2/3]*
        Log[2])/Sqrt[1 - r] - 
      (((187195303377505761900073036765172795575412519776889*I)/
         22344793392087759206708736497243705760290382401929)*Sqrt[1 - r]*
        Log[2])/Sqrt[6] + 
      (516871997378103670008850689998721692062973942061542/
         94243213893783727130073483779552511836169448011239 + 
        (523742068363212817589270074895906095927014103615108*I)/
         106492327804425753994181273346034956263952041869473)*Sqrt[2/3]*
       (1 - r)*Log[2] - ((788745668685451806139887419615264690148946204912528*
         I)/125532772013612015195543173729505082616186012726141)*Sqrt[2/3]*
       (1 - r)^(3/2)*Log[2] + 
      (182977887865151069511639135623033890080598516446635/
         58291527982157347762963265279375637422985051436577 + 
        (315390251909398859288156451165203892948498975258721*I)/
         64847838987970493735117412666406949594972286075205)*Sqrt[2/3]*
       (1 - r)^2*Log[2] - 
      ((144288746166846463971720040102762483623084412510111*I)/
        43058000971847587949707973362173536482391533476673)*Sqrt[2/3]*
       (1 - r)^(5/2)*Log[2] + 
      (56796177821901823026663753974607547983561282626470/
         30547359142662429028164356106290177300248423132511 + 
        (115994806658749082050751560668402820473051952516557*I)/
         34326900256306576984765380950291083786030733977697)*Sqrt[2/3]*
       (1 - r)^3*Log[2] - 
      ((167213075789791382630275400487886041651764456874403*I)/
        53225575123090058458126718248444563466137046489291)*Sqrt[2/3]*
       (1 - r)^(7/2)*Log[2] + 
      ((43834565221601657248094718088356738637430778677129/
          15437784392824406333038694303455033922365217744338 + 
         (1252139870347614915233490422767992077864616069519460*I)/
          200699751832397476485808103291720906930977528464809)*(1 - r)^4*
        Log[2])/Sqrt[6] - 
      ((369942299745049075175385773497336577503367870779556*I)/
        128795943638267876122962172994132832692564475380511)*Sqrt[2/3]*
       (1 - r)^(9/2)*Log[2] + 
      ((48089690383450841714801283936946357966934445633925/
          20706684188675036777928297952751536850532808730842 + 
         (593838431002384242104022719256999762749622256697432*I)/
          106654319516832934362217850250121862481825418225277)*(1 - r)^5*
        Log[2])/Sqrt[6] - 
      ((59068063194549524088391406208843139537862829441882*I)/
        67687014501194449805610009344656667296146839736661)*Sqrt[6]*
       (1 - r)^(11/2)*Log[2] + 
      ((136841651374807222864410307907493842538183175534824/
          69485311227106723387995549187597779297318463273613 + 
         (75815209327036388655598773696042489560841559396415*I)/
          14981849665827077574633414879785312913520832987018)*(1 - r)^6*
        Log[2])/Sqrt[6] - 
      ((275232571303805582069159180106497926303797318697556*I)/
        114987138585094656960962681750846278877830374664015)*Sqrt[2/3]*
       (1 - r)^(13/2)*Log[2] + 
      (101936847677530722715776061828643854112517595173154/
         119193672583842177882194765507725507178760839347095 + 
        (113143629415519108887568027552522320755724524869609*I)/
         48987046333900548865718871968220723541734198585241)*Sqrt[2/3]*
       (1 - r)^7*Log[2] - 
      ((31444392399186838599075316469848532937988085084632*I)/
        42895975567301207495638653179721632158987194169741)*Sqrt[6]*
       (1 - r)^(15/2)*Log[2] + 
      (138770707595723437371125459392398952028289466786408/
         183576271681018171504635325931791383820078122986739 + 
        (33831193103847936429669900548090734796090654772270*I)/
         15930928488686505304833157295256060837695720171113)*Sqrt[2/3]*
       (1 - r)^8*Log[2] - 
      ((255715906321347333829383843448203603148340624792444*I)/
        125910831290886902921704920821892859370796137775649)*Sqrt[2/3]*
       (1 - r)^(17/2)*Log[2] + 
      ((90494811042477033183124396404428480775363494641413/
          66806947225903615949729774329763248562390894921143 + 
         (238979006318143263943940977690107336242037019962374*I)/
          60854758133386484705630473718251365261366573769497)*(1 - r)^9*
        Log[2])/Sqrt[6] - 
      ((145759797184461733666098902156680885675600403241014*I)/
        77327974086597377370598870075464736516153368568241)*Sqrt[2/3]*
       (1 - r)^(19/2)*Log[2] + 
      (23478141975441216346683945315243249963716809541981/
         114819705239021689953885649282569093869066133435461 + 
        (35204710844623827125223242828363690734734946965364*I)/
         57867908055317794268848880721819860824483093527637)*Sqrt[6]*
       (1 - r)^10*Log[2] - 
      ((498097222966906541085371831267491858883224292056016*I)/
        283406820752516578913731470413837128209686910953605)*Sqrt[2/3]*
       (1 - r)^(21/2)*Log[2] + 
      ((90775585874586756998148808907916721467178959649420/
          80969103561443125162867860601947403735429420816281 + 
         (39355605917803113560742902620283252356972702223561*I)/
          11546087474115688759442049287427830585974257525409)*(1 - r)^11*
        Log[2])/Sqrt[6] - 
      ((98404932963839987112985605461261560075815127200014*I)/
        59798956658592054525164577837631883388868770692641)*Sqrt[2/3]*
       (1 - r)^(23/2)*Log[2] + 
      (26302035907750650826940961768870305427888576601516/
         50968292629606398598534293457838716385219333400903 + 
        (106465118885827953454294680504495007498884126335774*I)/
         66619999149893527496987911193350754366085241251291)*Sqrt[2/3]*
       (1 - r)^12*Log[2] - 
      ((39898411763219845213220470279469851905685342466453*I)/
        25796994655381063997208609308065344213973907581053)*Sqrt[2/3]*
       (1 - r)^(25/2)*Log[2] + 
      (12772438276201179020298138638439317753548317653156/
         80150708923907353832476480194239101376872888567121 + 
        (39860034834677056339908047479239400134116433548222*I)/
         79503203145881320627298008872846599589196415423321)*Sqrt[6]*
       (1 - r)^13*Log[2] - 
      ((98593208585681475767485927451908086268618275614066*I)/
        67594569545791085105292478162041198331792468390999)*Sqrt[2/3]*
       (1 - r)^(27/2)*Log[2] + 
      (20886292046349608388771790631419787616754736465431/
         46906334900625178618662494989297104623527576107941 + 
        (27817708019194106660431311064731259948220082258031*I)/
         19585214676139600298622530503529737398680283561147)*Sqrt[2/3]*
       (1 - r)^14*Log[2] - 
      (((47485696779738289159723893755213708354122251593183*I)/
         17206997848284397134476257326624224160616179459976)*(1 - r)^(29/2)*
        Log[2])/Sqrt[6] + 
      (137452135093757218044135653733850426872815094135668/
         329871271439239940663078281530989220189990673120319 + 
        (200151656938772537392583253048247348263630880711414*I)/
         148779678143392827527108113092705105423243691895997)*Sqrt[2/3]*
       (1 - r)^15*Log[2] - 
      ((138557663761110234307081200006481594115914401419038*I)/
        105850258036058246364189483809888578663970679231779)*Sqrt[2/3]*
       (1 - r)^(31/2)*Log[2] + 
      (14804818530320656997616570752287491996159859905236/
         37812494151483681024239067439042475925638454569905 + 
        (149496430680887417951663121651443783682419084445458*I)/
         117007304420877717929823953658279791424319119781601)*Sqrt[2/3]*
       (1 - r)^16*Log[2] - 
      ((90372969308340591316490551713476955970544494056826*I)/
        72590741348478122532037765800351351716006560023981)*Sqrt[2/3]*
       (1 - r)^(33/2)*Log[2] + 
      (19060840647693464749201030095557918368201660541452/
         51622302633882669040726159006207809568714877809461 + 
        (190250206539246744789027104162967945277524804294992*I)/
         156398890286753297484240661663677765866296546488655)*Sqrt[2/3]*
       (1 - r)^17*Log[2] - 
      (((33794062985395722014455681146784057223585435081111*I)/
         14237185159282719003597226108817792265438640446364)*(1 - r)^(35/2)*
        Log[2])/Sqrt[6] + (3588284438249763302533096096278490435081564012627/
         10271701104022251798459649289549898748325768509781 + 
        (157629728372625494508584796336312765837132870880060*I)/
         135798960554733354445591011897544875757981221661463)*Sqrt[2/3]*
       (1 - r)^18*Log[2] - 
      ((43457774416390355063551449490499672574283787162772*I)/
        114987138585094656960962681750846278877830374664015)*Sqrt[6]*
       (1 - r)^(37/2)*Log[2] + 
      (20835893369325683079981102589230084836764264344740/
         62859527208252338338818586332507766209757899475503 + 
        (281727156627064295806335609001851029094534336372828*I)/
         253830292259022509171735408684448741230391092160475)*Sqrt[2/3]*
       (1 - r)^19*Log[2] - 
      ((77956241595844232919595772797330487657726030727764*I)/
        71830701654363664296421312485628562865034278367053)*Sqrt[2/3]*
       (1 - r)^(39/2)*Log[2] + 
      (29736310947587593429668604534885179244155618197342/
         94301217889207073513539521757359448569476603012827 + 
        (141339296182323182288542891340392724929522093382556*I)/
         132927269016424973059641437602024111599710057460283)*Sqrt[2/3]*
       (1 - r)^20*Log[2] - 
      (121228108060345832905702587863809667017793385358215*Sqrt[3/2]*
        Log[1 - r])/133673117821968227061818950934210826393582588284041 - 
      (181526162255890766277682176965489622991871603586551*Sqrt[6]*(1 - r)*
        Log[1 - r])/88430280044627308444827198160093098581322054805369 - 
      (886751721653350763796654761045930425339602783434329*Sqrt[3/2]*
        (1 - r)^2*Log[1 - r])/
       471886189700100313809062567231377772753108218549756 - 
      (64708679850458388022735932183287303588801429826907*Sqrt[3/2]*(1 - r)^3*
        Log[1 - r])/169223231026522901347622607658938659683570988332610 - 
      (85650162226368646877902268433026682317714712223987*Sqrt[3/2]*(1 - r)^4*
        Log[1 - r])/140434361578072898762680932132762731654711143425160 - 
      (27325246852982139321195519468447877931814799303677*Sqrt[3/2]*(1 - r)^5*
        Log[1 - r])/61161205759286182736669950081715425130299848208237 - 
      (37270534468794389861056965073741236048026228006011*Sqrt[3/2]*(1 - r)^6*
        Log[1 - r])/100445538940229031847969949284656069174304991339005 - 
      (27147798767831215429743321922828321760822348892915*Sqrt[3/2]*(1 - r)^7*
        Log[1 - r])/89919579863535948194735864696763364881371458628612 - 
      (11650198242212350504553446661437421047490553404821*Sqrt[2/3]*(1 - r)^8*
        Log[1 - r])/30858046327505992062700073810508755183452210660655 - 
      (48425792115959952826550531233292976745633750978069*Sqrt[3/2]*(1 - r)^9*
        Log[1 - r])/228784152630309377132360087356196727975009751032188 - 
      (28960880966577469964988159451998754815107966761298*Sqrt[6]*(1 - r)^10*
        Log[1 - r])/321755133756522376987886080211022991519786581083897 - 
      (13998820599355237230300153043615446218691515389561*(1 - r)^11*
        Log[1 - r])/(30229516804929611717117122322494117079265019011928*
        Sqrt[6]) - (13235534129239547159007827931743975064910193141457*
        Sqrt[3/2]*(1 - r)^12*Log[1 - r])/
       99270151734244980517323042388196578326545274261509 - 
      (7073751262192161089955799049799562340125980726711*Sqrt[3/2]*(1 - r)^13*
        Log[1 - r])/61060188708057032932236719262982888284872977352048 - 
      (5279530456011100741952958390062861765869499439314*Sqrt[6]*(1 - r)^14*
        Log[1 - r])/104373061559008979839628596822464147981749697131641 - 
      (11034830922774203565477118244772585823575874956580*Sqrt[6]*(1 - r)^15*
        Log[1 - r])/248780987797612088161412615714765620106127175480751 - 
      (2402634790193938894905775629690863811721503326456*Sqrt[2/3]*(1 - r)^16*
        Log[1 - r])/20521243903730171229744198321865849896240129954143 - 
      (2152363021660596880726869822678028934819392707315*Sqrt[6]*(1 - r)^17*
        Log[1 - r])/62511246944850827866977208041570698352195358081403 - 
      (12216931366106180190203899474174555895565169398431*(1 - r)^18*
        Log[1 - r])/(66887438093456880713706310498591593740535122047401*
        Sqrt[6]) - (1686711635404617459498627519228876355465049014343*
        Sqrt[2/3]*(1 - r)^19*Log[1 - r])/
       20858274287021343198067432889737868483252875976211 - 
      (3225194924372460170250421665146269609564748886087*Sqrt[3/2]*(1 - r)^20*
        Log[1 - r])/67496536273873813597735404353988315804901028534645 - 
      ((19410027015871654965321999735319167613861617825389/
          29056475754902231731018213235870360866546383644896 + 
         (68860103684389604307210151195962285639932637703579*I)/
          42197938868232353967540401531273028118945491812102)*Log[r])/
       Sqrt[6] + (((167213075789791382630275400487886041651764456874403*I)/
         53225575123090058458126718248444563466137046489291)*Log[r])/
       (Sqrt[6]*Sqrt[1 - r]) + 
      (((187195303377505761900073036765172795575412519776889*I)/
         44689586784175518413417472994487411520580764803858)*Sqrt[1 - r]*
        Log[r])/Sqrt[6] - 
      (258435998689051835004425344999360846031486971030771/
         94243213893783727130073483779552511836169448011239 + 
        (261871034181606408794635037447953047963507051807554*I)/
         106492327804425753994181273346034956263952041869473)*Sqrt[2/3]*
       (1 - r)*Log[r] + ((394372834342725903069943709807632345074473102456264*
         I)/125532772013612015195543173729505082616186012726141)*Sqrt[2/3]*
       (1 - r)^(3/2)*Log[r] - 
      ((182977887865151069511639135623033890080598516446635/
          58291527982157347762963265279375637422985051436577 + 
         (315390251909398859288156451165203892948498975258721*I)/
          64847838987970493735117412666406949594972286075205)*(1 - r)^2*
        Log[r])/Sqrt[6] + 
      (((144288746166846463971720040102762483623084412510111*I)/
         43058000971847587949707973362173536482391533476673)*(1 - r)^(5/2)*
        Log[r])/Sqrt[6] - 
      ((56796177821901823026663753974607547983561282626470/
          30547359142662429028164356106290177300248423132511 + 
         (115994806658749082050751560668402820473051952516557*I)/
          34326900256306576984765380950291083786030733977697)*(1 - r)^3*
        Log[r])/Sqrt[6] + 
      (((167213075789791382630275400487886041651764456874403*I)/
         53225575123090058458126718248444563466137046489291)*(1 - r)^(7/2)*
        Log[r])/Sqrt[6] - 
      ((43834565221601657248094718088356738637430778677129/
          30875568785648812666077388606910067844730435488676 + 
         (626069935173807457616745211383996038932308034759730*I)/
          200699751832397476485808103291720906930977528464809)*(1 - r)^4*
        Log[r])/Sqrt[6] + 
      ((184971149872524537587692886748668288751683935389778*I)/
        128795943638267876122962172994132832692564475380511)*Sqrt[2/3]*
       (1 - r)^(9/2)*Log[r] - 
      ((48089690383450841714801283936946357966934445633925/
          41413368377350073555856595905503073701065617461684 + 
         (296919215501192121052011359628499881374811128348716*I)/
          106654319516832934362217850250121862481825418225277)*(1 - r)^5*
        Log[r])/Sqrt[6] + 
      ((29534031597274762044195703104421569768931414720941*I)/
        67687014501194449805610009344656667296146839736661)*Sqrt[6]*
       (1 - r)^(11/2)*Log[r] - 
      ((68420825687403611432205153953746921269091587767412/
          69485311227106723387995549187597779297318463273613 + 
         (75815209327036388655598773696042489560841559396415*I)/
          29963699331654155149266829759570625827041665974036)*(1 - r)^6*
        Log[r])/Sqrt[6] + 
      ((137616285651902791034579590053248963151898659348778*I)/
        114987138585094656960962681750846278877830374664015)*Sqrt[2/3]*
       (1 - r)^(13/2)*Log[r] - 
      ((101936847677530722715776061828643854112517595173154/
          119193672583842177882194765507725507178760839347095 + 
         (113143629415519108887568027552522320755724524869609*I)/
          48987046333900548865718871968220723541734198585241)*(1 - r)^7*
        Log[r])/Sqrt[6] + 
      ((15722196199593419299537658234924266468994042542316*I)/
        42895975567301207495638653179721632158987194169741)*Sqrt[6]*
       (1 - r)^(15/2)*Log[r] - 
      (69385353797861718685562729696199476014144733393204/
         183576271681018171504635325931791383820078122986739 + 
        (16915596551923968214834950274045367398045327386135*I)/
         15930928488686505304833157295256060837695720171113)*Sqrt[2/3]*
       (1 - r)^8*Log[r] + 
      ((127857953160673666914691921724101801574170312396222*I)/
        125910831290886902921704920821892859370796137775649)*Sqrt[2/3]*
       (1 - r)^(17/2)*Log[r] - 
      ((90494811042477033183124396404428480775363494641413/
          133613894451807231899459548659526497124781789842286 + 
         (119489503159071631971970488845053668121018509981187*I)/
          60854758133386484705630473718251365261366573769497)*(1 - r)^9*
        Log[r])/Sqrt[6] + 
      ((72879898592230866833049451078340442837800201620507*I)/
        77327974086597377370598870075464736516153368568241)*Sqrt[2/3]*
       (1 - r)^(19/2)*Log[r] - 
      (23478141975441216346683945315243249963716809541981/
         114819705239021689953885649282569093869066133435461 + 
        (35204710844623827125223242828363690734734946965364*I)/
         57867908055317794268848880721819860824483093527637)*Sqrt[3/2]*
       (1 - r)^10*Log[r] + 
      ((249048611483453270542685915633745929441612146028008*I)/
        283406820752516578913731470413837128209686910953605)*Sqrt[2/3]*
       (1 - r)^(21/2)*Log[r] - 
      ((45387792937293378499074404453958360733589479824710/
          80969103561443125162867860601947403735429420816281 + 
         (39355605917803113560742902620283252356972702223561*I)/
          23092174948231377518884098574855661171948515050818)*(1 - r)^11*
        Log[r])/Sqrt[6] + 
      ((49202466481919993556492802730630780037907563600007*I)/
        59798956658592054525164577837631883388868770692641)*Sqrt[2/3]*
       (1 - r)^(23/2)*Log[r] - 
      (13151017953875325413470480884435152713944288300758/
         50968292629606398598534293457838716385219333400903 + 
        (53232559442913976727147340252247503749442063167887*I)/
         66619999149893527496987911193350754366085241251291)*Sqrt[2/3]*
       (1 - r)^12*Log[r] + 
      (((39898411763219845213220470279469851905685342466453*I)/
         25796994655381063997208609308065344213973907581053)*(1 - r)^(25/2)*
        Log[r])/Sqrt[6] - (6386219138100589510149069319219658876774158826578/
         80150708923907353832476480194239101376872888567121 + 
        (19930017417338528169954023739619700067058216774111*I)/
         79503203145881320627298008872846599589196415423321)*Sqrt[6]*
       (1 - r)^13*Log[r] + 
      ((49296604292840737883742963725954043134309137807033*I)/
        67594569545791085105292478162041198331792468390999)*Sqrt[2/3]*
       (1 - r)^(27/2)*Log[r] - 
      ((20886292046349608388771790631419787616754736465431/
          46906334900625178618662494989297104623527576107941 + 
         (27817708019194106660431311064731259948220082258031*I)/
          19585214676139600298622530503529737398680283561147)*(1 - r)^14*
        Log[r])/Sqrt[6] + 
      (((47485696779738289159723893755213708354122251593183*I)/
         34413995696568794268952514653248448321232358919952)*(1 - r)^(29/2)*
        Log[r])/Sqrt[6] - (68726067546878609022067826866925213436407547067834/
         329871271439239940663078281530989220189990673120319 + 
        (100075828469386268696291626524123674131815440355707*I)/
         148779678143392827527108113092705105423243691895997)*Sqrt[2/3]*
       (1 - r)^15*Log[r] + 
      ((69278831880555117153540600003240797057957200709519*I)/
        105850258036058246364189483809888578663970679231779)*Sqrt[2/3]*
       (1 - r)^(31/2)*Log[r] - 
      (7402409265160328498808285376143745998079929952618/
         37812494151483681024239067439042475925638454569905 + 
        (74748215340443708975831560825721891841209542222729*I)/
         117007304420877717929823953658279791424319119781601)*Sqrt[2/3]*
       (1 - r)^16*Log[r] + 
      ((45186484654170295658245275856738477985272247028413*I)/
        72590741348478122532037765800351351716006560023981)*Sqrt[2/3]*
       (1 - r)^(33/2)*Log[r] - 
      (9530420323846732374600515047778959184100830270726/
         51622302633882669040726159006207809568714877809461 + 
        (95125103269623372394513552081483972638762402147496*I)/
         156398890286753297484240661663677765866296546488655)*Sqrt[2/3]*
       (1 - r)^17*Log[r] + 
      (((33794062985395722014455681146784057223585435081111*I)/
         28474370318565438007194452217635584530877280892728)*(1 - r)^(35/2)*
        Log[r])/Sqrt[6] - ((3588284438249763302533096096278490435081564012627/
          10271701104022251798459649289549898748325768509781 + 
         (157629728372625494508584796336312765837132870880060*I)/
          135798960554733354445591011897544875757981221661463)*(1 - r)^18*
        Log[r])/Sqrt[6] + 
      ((21728887208195177531775724745249836287141893581386*I)/
        114987138585094656960962681750846278877830374664015)*Sqrt[6]*
       (1 - r)^(37/2)*Log[r] - 
      (10417946684662841539990551294615042418382132172370/
         62859527208252338338818586332507766209757899475503 + 
        (140863578313532147903167804500925514547267168186414*I)/
         253830292259022509171735408684448741230391092160475)*Sqrt[2/3]*
       (1 - r)^19*Log[r] + 
      ((38978120797922116459797886398665243828863015363882*I)/
        71830701654363664296421312485628562865034278367053)*Sqrt[2/3]*
       (1 - r)^(39/2)*Log[r] - 
      (14868155473793796714834302267442589622077809098671/
         94301217889207073513539521757359448569476603012827 + 
        (70669648091161591144271445670196362464761046691278*I)/
         132927269016424973059641437602024111599710057460283)*Sqrt[2/3]*
       (1 - r)^20*Log[r]) + CF*nl*Tf*
     ((1258830645742277509234004962403381048042908115640295/
         129382534511406161415768898158124111144461533261447 + 
        (316851516905023793649322196163460261891348682003632*I)/
         73825067470809556806271833776844091887281198315309)*Sqrt[3/2] - 
      ((142715131753050142429121398474834326672541618375545/
          86760396437347343824865644546130566465211163858536 - 
         (316540675879717935658504365201821719403300643532659*I)/
          126464660162432952621111488610174589137742457967800)*Sqrt[3/2])/
       Sqrt[1 - r] - (599837893260423057585660984648198709885379278917798/
         50882471446330320161482118680215858065356061593679 - 
        (445053480649012536387186822103555683829609441441675*I)/
         116642843235023447443116368118019413450722694761798)*Sqrt[3/2]*
       Sqrt[1 - r] - (1120657231478995364767876725743716260573153610319673/
         159087197943063921614822991907918357610077127143703 + 
        (2441354830345162485212965689325456997294916684349539*I)/
         220422002658244804072274371812781742860391017597280)*Sqrt[3/2]*
       (1 - r) + (142715131753050142429121398474834326672541618375545/
         173520792874694687649731289092261132930422327717072 - 
        (748147311739194507120526527365613703106024578827903*I)/
         153756769591348914187039296282770473858797180577934)*Sqrt[3/2]*
       (1 - r)^(3/2) + ((3455818754378264308061748156902448304577902657972830/
          119557615038770072923997330129066352406502271704161 - 
         (1851353487378246555444513909144905486754485347167493*I)/
          49053934291832662829377137197935238357531199563302)*(1 - r)^2)/
       Sqrt[6] + (937814208358114624359590516565587218607413349943509/
         126226422235721822897984564064491946552022281733061 - 
        (1086946975059293688839228120558749808799125317647249*I)/
         195862395534924465456509995831154296309983432742822)*Sqrt[3/2]*
       (1 - r)^(5/2) + (371164975390559588486363098387542492182987701743578/
         53805402497532219338786383581945223611613212921283 + 
        (77906399199021151941112603311972636788852939382083*I)/
         140944497590890212942102026552196082552378075499450)*Sqrt[3/2]*
       (1 - r)^3 + (981714597628060815546704713742773861260937039807445/
         300913063958228014774195966222499649236525817491096 - 
        (62143405993501682215888975588906319551229179895411*I)/
         190246461169960026705384283522083311781326780979838)*Sqrt[3/2]*
       (1 - r)^(7/2) + ((360508027212927261926979478267526570611081589550497/
          25511679240947095241123319020748958363136791606473 + 
         (919278036404409395889178760643515429822139214390347*I)/
          298812110350692521961705342389780113134537908471846)*(1 - r)^4)/
       Sqrt[6] + (438094077273632896165990066376719806323165444758847/
         198682576108840014254751563807267465611511956306058 + 
        (175796151188311479080856920263491268776193649404649*I)/
         452104820049497974776422732447913870792376788136094)*Sqrt[3/2]*
       (1 - r)^(9/2) + ((2568207870083117882784183322852855555669876453145199/
          268245397719048250541783382042974691138433297152946 + 
         (138816541989728888329192061776958455630277960445061*I)/
          32693632404631840314582264974794543727089196570836)*(1 - r)^5)/
       Sqrt[6] + (147689472760291376868434333950942739825311913191651/
         85122938877642261420972415027219802735770364085469 + 
        (98805487636178681903792513403221141956902403009245*I)/
         170729206756847997773849663952517827367403517092642)*Sqrt[3/2]*
       (1 - r)^(11/2) + 
      ((1232509775072295640557477418123462851891172322359137/
          175027784058317317784155881978536217799705181522746 + 
         (215483494756766591213410744649536542070565907869125*I)/
          48528419380219941405135339149537038391204475349796)*(1 - r)^6)/
       Sqrt[6] + (481994466543579087353104263553906448976689134622783/
         329497589411824809357037890914304065178369394706230 + 
        (65416605215274392951474697794220112559395751422701*I)/
         101832288333071455202918107097035145530832780800319)*Sqrt[3/2]*
       (1 - r)^(13/2) + (444955016506792565912444445683522864201826383474245/
         252208709997711688233015818008908493251288748075894 + 
        (352330457978908264808580465762621119297668830446153*I)/
         237993963974431888987702068479981835087183721785298)*Sqrt[3/2]*
       (1 - r)^7 + (448704610560667684104960487506299737940255720852787/
         350537902899770355240016360608209359103544896675560 + 
        (60417608978162027407991319724209627630339037922855*I)/
         91077350111870249858280270068190693677887108353491)*Sqrt[3/2]*
       (1 - r)^(15/2) + ((139158301745118456609944489820984718459888342564916/
          34097981636942508962426739903990824129468054141741 + 
         (168458023345086890690614715718484944446259928102165*I)/
          39040086576334961952809447677061036146882613860678)*(1 - r)^8)/
       Sqrt[6] + ((179201512204149149503818959301288816621821809717973/
          52132117307476148623156840580032591490774979767046 + 
         (276182394520141370463880214678648140190564555270229*I)/
          138086292707363697836838370198694080753431693740690)*
        (1 - r)^(17/2))/Sqrt[6] + 
      (154343526861524587546353451070139929970228122742367/
         145164045769229737722791567011750035288971571549626 + 
        (68033953578286205887941777094511875908842187637334*I)/
         49163901411667486682307359850762709551182212334597)*Sqrt[3/2]*
       (1 - r)^9 + ((54943444942731984785602073551855689561585917453945/
          17586806625402057314959280429318804939448410224598 + 
         (188680975595916327806555437251851661842906601177987*I)/
          95038001511421445934161037045527284110455113345418)*(1 - r)^(19/2))/
       Sqrt[6] + ((102694260387072194219817156431501529288922458355389/
          40794623972338200145450250141853370306256860059055 + 
         (163698480484687603001239883745949435321016840289829*I)/
          41186232035593639681421904630542185901800813243722)*(1 - r)^10)/
       Sqrt[6] + ((63686716805588511906798951497067372268018578079663/
          22185990815120803871654916812926484250876995753235 + 
         (54759370834648772919508581046223816321954266994307*I)/
          27964022712522798867809275969824719083016706235327)*(1 - r)^(21/2))/
       Sqrt[6] + (63853821817032855327316951759996044135267309011048/
         95986510975715346592589324754502773180622204872167 + 
        (744729185995640729474004033174047141301227857025773*I)/
         588007527646041563863220433853259653348411090842154)*Sqrt[3/2]*
       (1 - r)^11 + (104117106766558913481215163957170392216601005411273/
         117443677433946886444548921939728877842257093038452 + 
        (23841456816693670887259894984419201841076280520855*I)/
         37159790181758030055130795452546290451281459374757)*Sqrt[3/2]*
       (1 - r)^(23/2) + (56321593167809084700325137197520703298084219540773/
         106744515731159615647752951992606396665533125069414 + 
        (296303379042179394919946195514895742408139639158961*I)/
         244740694440517707799632746219696952093934096687766)*Sqrt[3/2]*
       (1 - r)^12 + ((148890407261213591744215777814656399086559583920257/
          60029170367347186819213300560605999761307959414195 + 
         (196783200673156304547622817413386152130463783908779*I)/
          104215120481704370431610994087107859203531352856696)*
        (1 - r)^(25/2))/Sqrt[6] + 
      (33812985087290306929822545471458467604633558386117/
         81127310678723916893759504122244219081932110836834 + 
        (318361472875417171000904759743270847696644127269227*I)/
         274880614935067481604428512620392916481265219878508)*Sqrt[3/2]*
       (1 - r)^13 + (72751298468603176505419532910756123512473633372107/
         93852341137340953232778865257553336887484929723116 + 
        (141814868788014469782012035459392753705691785934717*I)/
         229921146561265642128192755967566428678623459040424)*Sqrt[3/2]*
       (1 - r)^(27/2) + ((43239957862131118691790212013914141141207491492475/
          44183863249624562898449747275276090251807597188341 + 
         (418644505419028843122609881335967951727103343105721*I)/
          125804969731310253092628954157428299324069587665668)*(1 - r)^14)/
       Sqrt[6] + ((330354912118753075775581778246806592424534092628199/
          150837981327159310650984345662363196802997244028832 + 
         (94472454077227285750915555229988414433193905733775*I)/
          52128821749290706469975126191905505197116864955064)*(1 - r)^(29/2))/
       Sqrt[6] + (65062425003009985121607264779436590987612639351579/
         258936164802030513703512142965122735638354213109906 + 
        (207484667995076437123404878353020678594520038081541*I)/
         195038054963582187887166131051742027627506653074328)*Sqrt[3/2]*
       (1 - r)^15 + (132639892280705562788627086918271300870227192801607/
         192184478368922247486305925398188088021099567485816 + 
        (61679889379943406751551618917184890755701381291973*I)/
         104274092269609033967427142996683899234059321043461)*Sqrt[3/2]*
       (1 - r)^(31/2) + ((139043394640709010658383227615540680309418031602029/
          245753074235842925744303790748842888713026222542782 + 
         (76002617563186155405896128793783901528555420303613*I)/
          24795736116531490687558611421329034633718668464735)*(1 - r)^16)/
       Sqrt[6] + (46819724444686697442777729666901611385177409160958/
         71521112545861302246613957618458697252003385035841 + 
        (56105796977985379178582926189009106282081364643453*I)/
         96870199763456886323714842519170081482544642772499)*Sqrt[3/2]*
       (1 - r)^(33/2) + (10810772971724441319005709037522005220560002826337/
         79669272912633434652982644144573512493086445671897 + 
        (104252147470097039421939077795365491136562434319617*I)/
         106087336774173588779837329762974690061636340087815)*Sqrt[3/2]*
       (1 - r)^17 + ((242093871485878766972421199369504549369994255009523/
          129590738171302699076684062946440045604887637963740 + 
         (64435490429543070546467082229581134783344626963790*I)/
          37869255821200089098802407959091976985843187350729)*(1 - r)^(35/2))/
       Sqrt[6] + ((9785200284348436410579368939921228444352792667619/
          35968506425885891108564549423806697615460334671821 + 
         (150284289089503441806339705671594846152768733804137*I)/
          52925458762628904841264310469318837747497504311900)*(1 - r)^18)/
       Sqrt[6] + ((287818665512438604544912375442154488405076072430125/
          161548498950169389083461121037076413630484889438746 + 
         (57459744562297479486582054013179781338245856142681*I)/
          34477581902851507807245273312064988652878529566258)*(1 - r)^(37/2))/
       Sqrt[6] + ((6843618583622263483817285259680925113235991130755/
          43778846584554344620971311490117620083276413678838 + 
         (456167457661581912252147824053353042200962127040137*I)/
          166561854015692969804114062157949920342352918842910)*(1 - r)^19)/
       Sqrt[6] + (179016120300099187238476947819811949465944358918843/
         315352978584656297864484233244273331524842357760152 + 
        (56998317107476524474683428262589637392082077567153*I)/
         104725534533294370954947075492780172876348645858627)*Sqrt[3/2]*
       (1 - r)^(39/2) + ((3289866941697849575242901419657324131916224144030/
          58208388909783370929302217313124166081044406930803 + 
         (212515197513125268275641753632254431844875168058099*I)/
          80347802982167771128222712690846445574390754551774)*(1 - r)^20)/
       Sqrt[6] + ((1376512330157211908124378234854181639260684208575257/
          71379614372551381160319277670017243675309114247524 - 
         (989738268505323436926576452119065727715597398352924*I)/
          60353723393096083474376205849580538888573810888149)*Log[2])/
       Sqrt[6] + (((167213075789791382630275400487886041651764456874403*I)/
         53225575123090058458126718248444563466137046489291)*Log[2])/
       (Sqrt[6]*Sqrt[1 - r]) + 
      ((641075510699077995918908904093156841304289131307823*I)/
        170841493545353577882299029649022075952598184252689)*Sqrt[6]*
       Sqrt[1 - r]*Log[2] - 
      ((9896746637434187607039712660274771679091222835176541/
          235835538066037609230916048791508294983412939847380 + 
         (451811892410170199822494541655818250270001944625855*I)/
          68821983475573279820642468359393861706113859800724)*(1 - r)*Log[2])/
       Sqrt[6] - ((68619867204109906862789473035977955383146181260337*I)/
        87369528478748218636963699264273171248362173231023)*Sqrt[2/3]*
       (1 - r)^(3/2)*Log[2] - 
      ((69768117724614639119985788469756414218140017991141/
          7619154953542732999863370912049633849743735956474 + 
         (1613786474353058025273346985537685833522685559156060*I)/
          91683000888040941498367997044812663746903646110517)*(1 - r)^2*
        Log[2])/Sqrt[6] - 
      ((1598285651299788050953200210594471694599245444009263*I)/
        225276807566533407889878172757281575326178182164153)*Sqrt[2/3]*
       (1 - r)^(5/2)*Log[2] + 
      ((220312317087086537254715282774753944912004991302815/
          49354855797778647410426797362075152455871004108274 - 
         (484929972570274858731361738749110870480993415043684*I)/
          73965662074754339316793321039832172910094286592347)*(1 - r)^3*
        Log[2])/Sqrt[6] - 
      ((235020856652731230089437138437208436657205666853019*I)/
        75438113074233136646718027142733728765704086618573)*Sqrt[2/3]*
       (1 - r)^(7/2)*Log[2] + 
      ((644240204125997131963641404114598718319506476276177/
          151139704313525155224644319598696842808982382155591 - 
         (577655507017179234984438852335746085348827619049470*I)/
          104616018991235694291404058433199046168797374920859)*(1 - r)^4*
        Log[2])/Sqrt[6] - 
      ((226877345120172287457917826333776514133503922960783*I)/
        107748727528279600105581428511782909588980330883415)*Sqrt[2/3]*
       (1 - r)^(9/2)*Log[2] + 
      (266844137619362211312165843327094435135911677426789/
         136904255720013922001243301659087927760699777153829 - 
        (251543643694740019284078740849767804709780670712046*I)/
         123708361956055746095346306600182723486764430810215)*Sqrt[2/3]*
       (1 - r)^5*Log[2] - 
      ((114597818218037128048774068672802142026817040777460*I)/
        69167493268783454459648155410306648506602738267981)*Sqrt[2/3]*
       (1 - r)^(11/2)*Log[2] + 
      (127351249006528574561598336537082561296317675471971/
         71329113867588222372631457861880655500842696171265 - 
        (194865981098873804263774660961858506838556395927707*I)/
         119070508725809617614567407223202423115328602647719)*Sqrt[2/3]*
       (1 - r)^6*Log[2] - 
      ((98452001869300359276610685958923191624015914303527*I)/
        70479588294645271194298065079565029064729477902795)*Sqrt[2/3]*
       (1 - r)^(13/2)*Log[2] + 
      (86035903055437944650784132166252067166690284333940/
         52287156333656459159953506499521294468058612163129 - 
        (269921020634148006113923428957184661452272084278905*I)/
         201707733740189627968320318951718378569378652391219)*Sqrt[2/3]*
       (1 - r)^7*Log[2] - 
      ((43288338332726761033311982921221323398845602661939*I)/
        106241755962451939602907377739938720497058080956681)*Sqrt[6]*
       (1 - r)^(15/2)*Log[2] + 
      ((129187339845090391727437530243432029120934170036351/
          42313860446090410839300725983954468887515846830060 - 
         (249219382613709805472345488660884342667725846452818*I)/
          110581118512671516755495690030058910172418383990249)*(1 - r)^8*
        Log[2])/Sqrt[6] - 
      ((131295335021818700699677643204878736182202267811256*I)/
        119994920424878092978786616781934673835249931627669)*Sqrt[2/3]*
       (1 - r)^(17/2)*Log[2] + 
      ((92648102188570518387766740762916574342976164397013/
          32510302790173963496155674457647705219070413845859 - 
         (225661035873990882097224799456030007204662787923172*I)/
          116763684254240767438159582226500692396357669338263)*(1 - r)^9*
        Log[2])/Sqrt[6] - 
      ((82873125023249229824277573511969818293407651804433*I)/
        83336391364681489670381610272464226980114826855385)*Sqrt[2/3]*
       (1 - r)^(19/2)*Log[2] + 
      ((163938060291824706432077089212274873936885017175865/
          61297802593717317387499058539478342971634270732164 - 
         (147439893227851134952581431075227159818893479068944*I)/
          87513029482451969160689987929064493232391353733777)*(1 - r)^10*
        Log[2])/Sqrt[6] - 
      ((34191211557773772851536385939247226582619542231568*I)/
        37419185597276189692893898445041824793159268502081)*Sqrt[2/3]*
       (1 - r)^(21/2)*Log[2] + 
      (82372233640584494896322307272475378088536347220869/
         65330898394785176130302758384091748250251441917799 - 
        (96216591336453066186857799390595511626439569535783*I)/
         129329662919001362528731515245687819974660158883921)*Sqrt[2/3]*
       (1 - r)^11*Log[2] - 
      ((18425926819435007605532773166004372596108747728437*I)/
        32648014094068674838553247070880363494206361432156)*Sqrt[3/2]*
       (1 - r)^(23/2)*Log[2] + 
      (139632100248860607283423428868838975091270535569442/
         116974786903578924888579957328356673293910151922597 - 
        (84336963113562128970187903688777153153364683641036*I)/
         126947518229201024334238388438097598918702266590335)*Sqrt[2/3]*
       (1 - r)^12*Log[2] - 
      ((20226228343566234964525721698735896546027703314310*I)/
        76856686459322322770866251645271079758738808940293)*Sqrt[6]*
       (1 - r)^(25/2)*Log[2] + 
      (42746627123621256720000007394509380664593990766709/
         37690164450317548730575645203644252832508344628615 - 
        (13680178532929960563798963684272685709693278898401*I)/
         22846087305752775008348171292663572399337550766377)*Sqrt[2/3]*
       (1 - r)^13*Log[2] - 
      ((16013974431926262614913260794300591476462362119563*I)/
        32450647681445947070258943702114987177688736768860)*Sqrt[3/2]*
       (1 - r)^(27/2)*Log[2] + 
      ((133705259099699177911533988140530825719349514321646/
          61844497267596784258144371764390588840017310180165 - 
         (52030252363553564396984747192936230183433466546461*I)/
          47817184879082427708030018207255896975414266764467)*(1 - r)^14*
        Log[2])/Sqrt[6] - 
      ((48214135975602902054387534727597361135238319685265*I)/
        69159875665526166003403976187514718780817433091633)*Sqrt[2/3]*
       (1 - r)^(29/2)*Log[2] + 
      (104040530575219710986804468612520226061588580251068/
         100701446977109214882555746085323500040361401342499 - 
        (6315832404058461954584745867414385154703295598231*I)/
         12688771753437532083226585100072875503979624037133)*Sqrt[2/3]*
       (1 - r)^15*Log[2] - 
      (((16460122648832302775576160096028931446815108751901*I)/
         12487509683991075229680388240787437832553690816853)*(1 - r)^(31/2)*
        Log[2])/Sqrt[6] + (29134943732348572604608691204145572369866881203641/
         44148467520645773876479895506131588848753862020263 - 
        (19587342788995928840026788366956057764592427561538*I)/
         64129630920407828944939509247397307706851176164183)*Sqrt[3/2]*
       (1 - r)^16*Log[2] - 
      (((56932398197761126073575515637692833672217485821513*I)/
         45536904901109500631026300000277881443664269519150)*(1 - r)^(33/2)*
        Log[2])/Sqrt[6] + (80087881164812365378732369577160261076911838629419/
         84254403238898296874692481383407246505537572137039 - 
        (33455846239094841481651781349121367292946794383087*I)/
         78913894970102000785831864726543640568833007270779)*Sqrt[2/3]*
       (1 - r)^17*Log[2] - 
      ((18965208807746495463698560262717411954367665035387*I)/
        47839752981196766513386554022815796369703980688105)*Sqrt[3/2]*
       (1 - r)^(35/2)*Log[2] + 
      (130934288150266497568350089328556345060145902411136/
         214743650130514478365031955395971374613002529940411 - 
        (8718938426850085842326268791561561377150695059389*I)/
         33179868379400088972119105159087283148402887548606)*Sqrt[3/2]*
       (1 - r)^18*Log[2] - 
      (((37461380538727329312458628628295136495222232511863*I)/
         33028406948074736076314651982967033378349339688652)*(1 - r)^(37/2)*
        Log[2])/Sqrt[6] + 
      ((170850562327358563918877750325743892539927702061433/
          96901044166259876771704518437060690022539049146172 - 
         (51245305228996834388554855714327996531528695188878*I)/
          69622940648058407668290789023651979848777156001373)*(1 - r)^19*
        Log[2])/Sqrt[6] - 
      (((22485601073365232931866719882570297845278550528395*I)/
         20739960281794494420566571792826344317478599662441)*(1 - r)^(39/2)*
        Log[2])/Sqrt[6] + 
      ((34214432961353411020669912526870640493412904558125/
          20099041014592553229778775209580102157903243470871 - 
         (43235754605521912367159963250100727569425054654344*I)/
          62676998000581074143901933074537030705414421983905)*(1 - r)^20*
        Log[2])/Sqrt[6] - 
      (((39305490498983548248844145587310666172485106355790*I)/
         300271828971108452469470572258051425112910359188187)*Sqrt[6]*
        Log[1 - r])/Sqrt[1 - r] - 
      ((463432011331132616793233934155118861574159963349389*I)/
        265526983405328421738569638555222269062381818699652)*Sqrt[3/2]*
       Sqrt[1 - r]*Log[1 - r] + 
      (((227159758552934520439668309319746303422708645581861*I)/
         61977597334733105774928390412337587842899113917300)*(1 - r)^(3/2)*
        Log[1 - r])/Sqrt[6] + 
      ((191016024981329915009832263496026721913525860504271*I)/
        180899372740424848902038676339516735561768031014068)*Sqrt[3/2]*
       (1 - r)^(5/2)*Log[1 - r] + 
      (((66819333848272032023035047498428132493224680804843*I)/
         42895975567301207495638653179721632158987194169741)*(1 - r)^(7/2)*
        Log[1 - r])/Sqrt[6] + 
      ((49359362833454567435243071056169551865243520611717*I)/
        144764769204262537428108782301397220045321380535510)*Sqrt[3/2]*
       (1 - r)^(9/2)*Log[1 - r] + 
      ((115347146018593357900901696429242193673587629254497*I)/
        455786527292733538682260379303154220899592361670754)*Sqrt[3/2]*
       (1 - r)^(11/2)*Log[1 - r] + 
      ((7955235910717453977018990112785396330898595478184*I)/
        26368678504174819429117191608992305433125301217121)*Sqrt[2/3]*
       (1 - r)^(13/2)*Log[1 - r] + 
      ((15852943159205564198496215172873242991774006718741*I)/
        94956771392899278185690400923465391857079595659014)*Sqrt[3/2]*
       (1 - r)^(15/2)*Log[1 - r] + 
      (((14849914542483325647524068496865139717262939474789*I)/
         34666039851787250687959497207334477558435355380906)*(1 - r)^(17/2)*
        Log[1 - r])/Sqrt[6] + 
      ((7079282995834530748861577088474290801820183760787*I)/
        56717077297125376068063835128681326942571215886614)*Sqrt[3/2]*
       (1 - r)^(19/2)*Log[1 - r] + 
      (((10494109445594415969945584799640642569309273367199*I)/
         31535429994598681886233746944910100770015049039194)*(1 - r)^(21/2)*
        Log[1 - r])/Sqrt[6] + 
      ((6972540690316203400607517221898054941585831601884*I)/
        139647003777516379395193981493445957449546640076765)*Sqrt[6]*
       (1 - r)^(23/2)*Log[1 - r] + 
      ((6413806828667937010594981504287518887643840235109*I)/
        141216582736889384914833039912217098136126838332031)*Sqrt[6]*
       (1 - r)^(25/2)*Log[1 - r] + 
      (((17406822181381565865416471316078560572193176667279*I)/
         69626166138270858545052962501790315644958576935982)*(1 - r)^(27/2)*
        Log[1 - r])/Sqrt[6] + 
      ((19292134494022511012524257142998743709146770275933*I)/
        250556965020221852181100544603168610771367292259548)*Sqrt[3/2]*
       (1 - r)^(29/2)*Log[1 - r] + 
      ((7594203103179138640589292720355408664911871599735*I)/
        106108584422560621454897065297439725163903177188924)*Sqrt[3/2]*
       (1 - r)^(31/2)*Log[1 - r] + 
      ((2908634199849874081693218761510228111379261613908*I)/
        86994488265744172800661476065127413026321416446699)*Sqrt[6]*
       (1 - r)^(33/2)*Log[1 - r] + 
      ((7745296099334111683414861925786162051571316430771*I)/
        123417039955882416769450147250556269261217178811305)*Sqrt[3/2]*
       (1 - r)^(35/2)*Log[1 - r] + 
      (((11745733771403478695493518200487615143453294036021*I)/
         66215974175420025984943549463993220675004860658748)*(1 - r)^(37/2)*
        Log[1 - r])/Sqrt[6] + 
      ((4832140889222356291994474475288401597334837542997*I)/
        86439448231582776657516705369349704013720705704385)*Sqrt[3/2]*
       (1 - r)^(39/2)*Log[1 - r] - 
      ((1376512330157211908124378234854181639260684208575257/
          142759228745102762320638555340034487350618228495048 - 
         (494869134252661718463288226059532863857798699176462*I)/
          60353723393096083474376205849580538888573810888149)*Log[r])/
       Sqrt[6] - (((167213075789791382630275400487886041651764456874403*I)/
         106451150246180116916253436496889126932274092978582)*Log[r])/
       (Sqrt[6]*Sqrt[1 - r]) - 
      ((641075510699077995918908904093156841304289131307823*I)/
        170841493545353577882299029649022075952598184252689)*Sqrt[3/2]*
       Sqrt[1 - r]*Log[r] + 
      ((9896746637434187607039712660274771679091222835176541/
          471671076132075218461832097583016589966825879694760 + 
         (451811892410170199822494541655818250270001944625855*I)/
          137643966951146559641284936718787723412227719601448)*(1 - r)*
        Log[r])/Sqrt[6] + 
      (((68619867204109906862789473035977955383146181260337*I)/
         87369528478748218636963699264273171248362173231023)*(1 - r)^(3/2)*
        Log[r])/Sqrt[6] + 
      ((69768117724614639119985788469756414218140017991141/
          15238309907085465999726741824099267699487471912948 + 
         (806893237176529012636673492768842916761342779578030*I)/
          91683000888040941498367997044812663746903646110517)*(1 - r)^2*
        Log[r])/Sqrt[6] + 
      (((1598285651299788050953200210594471694599245444009263*I)/
         225276807566533407889878172757281575326178182164153)*(1 - r)^(5/2)*
        Log[r])/Sqrt[6] - 
      ((220312317087086537254715282774753944912004991302815/
          98709711595557294820853594724150304911742008216548 - 
         (242464986285137429365680869374555435240496707521842*I)/
          73965662074754339316793321039832172910094286592347)*(1 - r)^3*
        Log[r])/Sqrt[6] + 
      (((235020856652731230089437138437208436657205666853019*I)/
         75438113074233136646718027142733728765704086618573)*(1 - r)^(7/2)*
        Log[r])/Sqrt[6] - 
      ((644240204125997131963641404114598718319506476276177/
          302279408627050310449288639197393685617964764311182 - 
         (288827753508589617492219426167873042674413809524735*I)/
          104616018991235694291404058433199046168797374920859)*(1 - r)^4*
        Log[r])/Sqrt[6] + 
      (((226877345120172287457917826333776514133503922960783*I)/
         107748727528279600105581428511782909588980330883415)*(1 - r)^(9/2)*
        Log[r])/Sqrt[6] - 
      ((266844137619362211312165843327094435135911677426789/
          136904255720013922001243301659087927760699777153829 - 
         (251543643694740019284078740849767804709780670712046*I)/
          123708361956055746095346306600182723486764430810215)*(1 - r)^5*
        Log[r])/Sqrt[6] + 
      ((57298909109018564024387034336401071013408520388730*I)/
        69167493268783454459648155410306648506602738267981)*Sqrt[2/3]*
       (1 - r)^(11/2)*Log[r] - 
      ((127351249006528574561598336537082561296317675471971/
          71329113867588222372631457861880655500842696171265 - 
         (194865981098873804263774660961858506838556395927707*I)/
          119070508725809617614567407223202423115328602647719)*(1 - r)^6*
        Log[r])/Sqrt[6] + 
      (((98452001869300359276610685958923191624015914303527*I)/
         70479588294645271194298065079565029064729477902795)*(1 - r)^(13/2)*
        Log[r])/Sqrt[6] - 
      ((86035903055437944650784132166252067166690284333940/
          52287156333656459159953506499521294468058612163129 - 
         (269921020634148006113923428957184661452272084278905*I)/
          201707733740189627968320318951718378569378652391219)*(1 - r)^7*
        Log[r])/Sqrt[6] + 
      ((43288338332726761033311982921221323398845602661939*I)/
        106241755962451939602907377739938720497058080956681)*Sqrt[3/2]*
       (1 - r)^(15/2)*Log[r] - 
      ((129187339845090391727437530243432029120934170036351/
          84627720892180821678601451967908937775031693660120 - 
         (124609691306854902736172744330442171333862923226409*I)/
          110581118512671516755495690030058910172418383990249)*(1 - r)^8*
        Log[r])/Sqrt[6] + 
      ((65647667510909350349838821602439368091101133905628*I)/
        119994920424878092978786616781934673835249931627669)*Sqrt[2/3]*
       (1 - r)^(17/2)*Log[r] - 
      ((92648102188570518387766740762916574342976164397013/
          65020605580347926992311348915295410438140827691718 - 
         (112830517936995441048612399728015003602331393961586*I)/
          116763684254240767438159582226500692396357669338263)*(1 - r)^9*
        Log[r])/Sqrt[6] + 
      (((82873125023249229824277573511969818293407651804433*I)/
         83336391364681489670381610272464226980114826855385)*(1 - r)^(19/2)*
        Log[r])/Sqrt[6] - 
      ((163938060291824706432077089212274873936885017175865/
          122595605187434634774998117078956685943268541464328 - 
         (73719946613925567476290715537613579909446739534472*I)/
          87513029482451969160689987929064493232391353733777)*(1 - r)^10*
        Log[r])/Sqrt[6] + 
      ((17095605778886886425768192969623613291309771115784*I)/
        37419185597276189692893898445041824793159268502081)*Sqrt[2/3]*
       (1 - r)^(21/2)*Log[r] - 
      ((82372233640584494896322307272475378088536347220869/
          65330898394785176130302758384091748250251441917799 - 
         (96216591336453066186857799390595511626439569535783*I)/
          129329662919001362528731515245687819974660158883921)*(1 - r)^11*
        Log[r])/Sqrt[6] + 
      ((18425926819435007605532773166004372596108747728437*I)/
        65296028188137349677106494141760726988412722864312)*Sqrt[3/2]*
       (1 - r)^(23/2)*Log[r] - 
      (69816050124430303641711714434419487545635267784721/
         116974786903578924888579957328356673293910151922597 - 
        (42168481556781064485093951844388576576682341820518*I)/
         126947518229201024334238388438097598918702266590335)*Sqrt[2/3]*
       (1 - r)^12*Log[r] + 
      ((10113114171783117482262860849367948273013851657155*I)/
        76856686459322322770866251645271079758738808940293)*Sqrt[6]*
       (1 - r)^(25/2)*Log[r] - 
      ((42746627123621256720000007394509380664593990766709/
          37690164450317548730575645203644252832508344628615 - 
         (13680178532929960563798963684272685709693278898401*I)/
          22846087305752775008348171292663572399337550766377)*(1 - r)^13*
        Log[r])/Sqrt[6] + 
      ((16013974431926262614913260794300591476462362119563*I)/
        64901295362891894140517887404229974355377473537720)*Sqrt[3/2]*
       (1 - r)^(27/2)*Log[r] - 
      ((66852629549849588955766994070265412859674757160823/
          61844497267596784258144371764390588840017310180165 - 
         (52030252363553564396984747192936230183433466546461*I)/
          95634369758164855416060036414511793950828533528934)*(1 - r)^14*
        Log[r])/Sqrt[6] + 
      (((48214135975602902054387534727597361135238319685265*I)/
         69159875665526166003403976187514718780817433091633)*(1 - r)^(29/2)*
        Log[r])/Sqrt[6] - 
      ((104040530575219710986804468612520226061588580251068/
          100701446977109214882555746085323500040361401342499 - 
         (6315832404058461954584745867414385154703295598231*I)/
          12688771753437532083226585100072875503979624037133)*(1 - r)^15*
        Log[r])/Sqrt[6] + 
      (((16460122648832302775576160096028931446815108751901*I)/
         24975019367982150459360776481574875665107381633706)*(1 - r)^(31/2)*
        Log[r])/Sqrt[6] - (29134943732348572604608691204145572369866881203641/
         88296935041291547752959791012263177697507724040526 - 
        (9793671394497964420013394183478028882296213780769*I)/
         64129630920407828944939509247397307706851176164183)*Sqrt[3/2]*
       (1 - r)^16*Log[r] + 
      (((56932398197761126073575515637692833672217485821513*I)/
         91073809802219001262052600000555762887328539038300)*(1 - r)^(33/2)*
        Log[r])/Sqrt[6] - 
      ((80087881164812365378732369577160261076911838629419/
          84254403238898296874692481383407246505537572137039 - 
         (33455846239094841481651781349121367292946794383087*I)/
          78913894970102000785831864726543640568833007270779)*(1 - r)^17*
        Log[r])/Sqrt[6] + 
      ((18965208807746495463698560262717411954367665035387*I)/
        95679505962393533026773108045631592739407961376210)*Sqrt[3/2]*
       (1 - r)^(35/2)*Log[r] - 
      (65467144075133248784175044664278172530072951205568/
         214743650130514478365031955395971374613002529940411 - 
        (8718938426850085842326268791561561377150695059389*I)/
         66359736758800177944238210318174566296805775097212)*Sqrt[3/2]*
       (1 - r)^18*Log[r] + 
      (((37461380538727329312458628628295136495222232511863*I)/
         66056813896149472152629303965934066756698679377304)*(1 - r)^(37/2)*
        Log[r])/Sqrt[6] - 
      ((170850562327358563918877750325743892539927702061433/
          193802088332519753543409036874121380045078098292344 - 
         (25622652614498417194277427857163998265764347594439*I)/
          69622940648058407668290789023651979848777156001373)*(1 - r)^19*
        Log[r])/Sqrt[6] + 
      (((22485601073365232931866719882570297845278550528395*I)/
         41479920563588988841133143585652688634957199324882)*(1 - r)^(39/2)*
        Log[r])/Sqrt[6] - 
      ((34214432961353411020669912526870640493412904558125/
          40198082029185106459557550419160204315806486941742 - 
         (21617877302760956183579981625050363784712527327172*I)/
          62676998000581074143901933074537030705414421983905)*(1 - r)^20*
        Log[r])/Sqrt[6]) + CF*nh*Tf*
     ((3124192462813517339004417063368912897300286215859619/
         96049735213429495319183788329686757825808322909156 - 
        (1086327900547811106002559761926443537156256986333527*I)/
         78653799901017317585458079952924028430807033068478)/Sqrt[6] + 
      (((89041404576121092993087860624773270423334923795611*I)/
         127542417103214833385414420454206734408985369102834)*Sqrt[3/2])/
       Sqrt[1 - r] + ((337940860182995919075552943374290366559593927660388/
          66342769943829682668304666633746140147725670780687 + 
         (9624233851539001354488771345580004260191383535782279*I)/
          112575825590048221336977259793884681990610012553106)*Sqrt[1 - r])/
       Sqrt[6] - (7371354235751768528634106671118762285149548045851916/
         350301264469795837474446105431837134133286769019713 - 
        (36940209798744639639121566636885897210858129735297*I)/
         136196475397389580228451708376466116200726486935594)*Sqrt[3/2]*
       (1 - r) - (8142146577758598472496244172652973083028294596504413/
         126340365874814789833996589532262672844209045615373 + 
        (32426307399213369154753929600069288608291463469742371*I)/
         560913049545927889117299574248057993957212631046052)*Sqrt[3/2]*
       (1 - r)^(3/2) - ((7219669360653043623507190202182124404616706648443345/
          64652840769741078541361168281632387394981840038786 - 
         (462353714106121125049599990939349002289435900426680*I)/
          1996402280687673183133135868350923638179324861051)*(1 - r)^2)/
       Sqrt[6] + (44221144407235971206028235827500841719824553896354181/
         355611916888306794087013271192721455051701613944072 - 
        (16994387488534114816321333876494641653775281084973777*I)/
         258453703737580266874279463711075461734781345981244)*Sqrt[3/2]*
       (1 - r)^(5/2) + (1548252446916301599290739679157460412385076853975637/
         141525536890553006952152360711211581100498890051482 - 
        (2466524031653366305490514146284917664325570995014892*I)/
         60736235436744896497235678494014669657076458229621)*Sqrt[3/2]*
       (1 - r)^3 - (3870029661533853905577555300546783383114191981259551/
         307967600684644897608936097676420806472136241423505 - 
        (6479632413737612534226067490209834210793412606502737*I)/
         156952267193348049092695081688158646711613673096882)*Sqrt[3/2]*
       (1 - r)^(7/2) - (135770772884020834969050899727220387851859717606971/
         78361937840864673347959346109912723330739793659612 + 
        (1823402374330283594489660605872231565682750575406173*I)/
         264805626164940051333047820968116061925459991315196)*Sqrt[3/2]*
       (1 - r)^4 + ((1987698034995271955427645944759183199625985312237745/
          129176396769083847524174484169518965397935025393916 + 
         (2285612783790674462947159706528940363999361603200451*I)/
          98684292847466522487628015111225523266427785203354)*(1 - r)^(9/2))/
       Sqrt[6] - (207193782351069026438017101555731047081402242048525/
         157843106243747968638957132377661989190408971054002 + 
        (536304616166175045508535108680876538682420466096619*I)/
         175881322235161265581480971760380513377510924968978)*Sqrt[3/2]*
       (1 - r)^5 + ((7657299540547997336927672269288781038230937104400407/
          522279837869413891721573707187100474637287244433450 + 
         (569018766795132268140675377649826205380507380102556*I)/
          33810216902355658776231224884548278343408504967517)*(1 - r)^(11/2))/
       Sqrt[6] - (338997451123346694566997950192586628579299158031151/
         239096062374452549108273087951517238558062788456534 + 
        (546738432962316814043530278703715112468535508213717*I)/
         183057448551062485203950816844554862532898478116098)*Sqrt[3/2]*
       (1 - r)^6 + (117439137017219002995592600367748005872771867231373/
         26853609003062438563295873275934766500774467225960 + 
        (538888321926496775615902468673670787866888711205579*I)/
         108888542880572335312565115245488132425080141256868)*Sqrt[3/2]*
       (1 - r)^(13/2) - (168984133766781213527290009174365075971991534348743/
         131429459927793543348639395911256043668213147301950 + 
        (466332989590038061050366551441074724424915516972585*I)/
         183597062941763328588572980143614565863122509079838)*Sqrt[3/2]*
       (1 - r)^7 + (33125533987956196675740957961879569602030930700927/
         17513543083634129842975007148986509687262106423743 + 
        (214006786910670679363140990972641973395498149098426*I)/
         94328369905828080830295728752308739819817017086109)*Sqrt[6]*
       (1 - r)^(15/2) - ((232240368761667118476432252302166972718040860504331/
          64886987928264066494610532123785347712340541751690 + 
         (1074408053320985032629717175712072202337258080990933*I)/
          157326580067379390023091832724749143163920548525042)*(1 - r)^8)/
       Sqrt[6] + (371323704655353950770723567160180134873072675403473/
         111937137593217810230230622049284252726527833644113 + 
        (870514420611631157620295595627702312600677910626613*I)/
         206973055993329050373869220740870303807622803630116)*Sqrt[3/2]*
       (1 - r)^(17/2) - (277569185033281051660153605240247673771237210673015/
         249816200481870867583450835697918321547171512256472 + 
        (240376534125925451529370115862888556305049289682851*I)/
         118414545457272894483855458746761602220053468664094)*Sqrt[3/2]*
       (1 - r)^9 + (237579364792338626183060465476431724761366788688446/
         80903526053871626850055965340220083486842209472241 + 
        (452187237600352957570970934539882661333496419739627*I)/
         115457760986409918859358771423026106313504531057758)*Sqrt[3/2]*
       (1 - r)^(19/2) - (115086692954319753759375653122064395304918124687725/
         110014932076146031759754221738467315472301721659954 + 
        (412624913657198125022008459018335458327720485880343*I)/
         226150713381273906172036693180534593478676332963312)*Sqrt[3/2]*
       (1 - r)^10 + ((1027791449363506062562233916678190219111908651156493/
          130317723515072267539353097738289943859525484383756 + 
         (364741881289375868466660235974605625063042924091939*I)/
          33243145650354657218032043928744102720197273719162)*(1 - r)^(21/2))/
       Sqrt[6] - ((291352456242725023754506536819226239097098268805549/
          97883975419256776392390526439171295820174682490418 + 
         (837074210881151052751855858797197475053609292895953*I)/
          169731865192750661042923199722962838281584548420094)*(1 - r)^11)/
       Sqrt[6] + (201018294570154682830894670678673821632048701576264/
         84612911629100207775411346108740590284706362815343 + 
        (1060095330232559897927986254104533890925482753336559*I)/
         309686286283385149903356117212612217114528022332628)*Sqrt[3/2]*
       (1 - r)^(23/2) - ((151477247899579834633649748524068552982918736389413/
          53320544088978551140345217002582952979217616010761 + 
         (1786414892460141290348462713715663478930837401459037*I)/
          400880902387808563227356714571673202127663108246170)*(1 - r)^12)/
       Sqrt[6] + (614755587800507558043694139037294092576045972999779/
         283956744750495045749079012776172186705584867154686 + 
        (674313095456323256099336576929249703079606123202653*I)/
         210032855966020516843080507933812960072200427223760)*Sqrt[3/2]*
       (1 - r)^(25/2) - (11208983900869629843208882170938571725208857552234/
         8227748012740011980319355467208368537004081049279 + 
        (155921492614554960282319559772390883536837524033103*I)/
         77309533556473012297081298167408448682255965661739)*Sqrt[2/3]*
       (1 - r)^13 + (191897191092865675319106449858643341183698445503527/
         96569856052713777303657339980821623589046127711553 + 
        (710827768820642774988843192438633239417612846025865*I)/
         235621665689995235813060861637700708401742077637928)*Sqrt[3/2]*
       (1 - r)^(27/2) - ((120803038871029716989043319522561756609093902228835/
          46044717734890979158543542799930948340609413683884 + 
         (926988498496992270651957899973837455747284457158161*I)/
          253556671127183744829852736486880677019263559541544)*(1 - r)^14)/
       Sqrt[6] + ((487329824816000516109316213489466807729147394101455/
          88506168653284524499733768047111860142838180943428 + 
         (179666758047768224897337453793559093662083623314247*I)/
          21089136274034488795560871040379878010321282055843)*(1 - r)^(29/2))/
       Sqrt[6] - (118139950693562853627059569923271698702481820621297/
         139841218366406519224883768770895368877068933217896 + 
        (203682988308293477183883520616721847928003878602621*I)/
         184280220795384467213489958143985279159657887487218)*Sqrt[3/2]*
       (1 - r)^15 + ((524899743233037562137849847600421501843112526253687/
          102647525878285376351898404790313053413469070992130 + 
         (517636505379424684297205963373588701618587520850531*I)/
          64442480844781213820910947789906105725824601459433)*(1 - r)^(31/2))/
       Sqrt[6] - ((179172519630479834774372952282584842344910364252425/
          72985605525800761998172633737995299734703220612824 + 
         (431769199951981027033003439308919337371905034651523*I)/
          143542072875318628386457732335223124801617979209996)*(1 - r)^16)/
       Sqrt[6] + ((795158844075898850488631408747987680114408271242173/
          166631904638564360726651464570923171748548423056554 + 
         (752324110872261265642028234308337697977057739047975*I)/
          99188497102522484241646144336631914487466966339354)*(1 - r)^(33/2))/
       Sqrt[6] - ((241835358457854901277373509459603199307982621768127/
          101473125113870087320028417910975100238001800887634 + 
         (66272765959664854080964740875179881515294769325693*I)/
          24296210662070030921529518932491109083979938965333)*(1 - r)^17)/
       Sqrt[6] + ((252955692679715756733416028494006965516973106679367/
          56563244377033071389182641383997497681165972674502 + 
         (858813261172067953082533199604054288466662086797011*I)/
          119749336053385388845036825944374766804353025155899)*
        (1 - r)^(35/2))/Sqrt[6] - 
      ((433537323229373631081540725973095719933126166140749/
          187017830330044838474147303388543650360619753082816 + 
         (64557254066637456766398028091242698074729743310845*I)/
          26121903883903438860369002784732617386795986771057)*(1 - r)^18)/
       Sqrt[6] + (79152301713361112756526291531815309230767290910340/
         56444089635151648017939873968106352602899105347043 + 
        (263962907241592577970698747861381011772258368224585*I)/
         116632535679894802707256768492860850609566130422598)*Sqrt[3/2]*
       (1 - r)^(37/2) - ((48114615988138450913606660855121990048282552818630/
          21302611882586953066644120833330835642841785898261 + 
         (96937924471904812350468401219031868946689254442363*I)/
          43354209244374649725606061814900341040218809984539)*(1 - r)^19)/
       Sqrt[6] + (218217486150334399420065481431601566348487552666459/
         164861997865061459053809541289709850216321687137932 + 
        (254918084920841824515985929830821904545954818550439*I)/
         118842844137321689074995836332531904893876104416278)*Sqrt[3/2]*
       (1 - r)^(39/2) - (118088769266039647996469785627829802481043679521291/
         160750103879813876663397070679211494902015490832394 + 
        (106942911224198110975433699255112892909398004437357*I)/
         158916772098892576046103279793628735414156658180458)*Sqrt[3/2]*
       (1 - r)^20 + ((1376512330157211908124378234854181639260684208575257/
          71379614372551381160319277670017243675309114247524 - 
         (989738268505323436926576452119065727715597398352924*I)/
          60353723393096083474376205849580538888573810888149)*Log[2])/
       Sqrt[6] + (((167213075789791382630275400487886041651764456874403*I)/
         53225575123090058458126718248444563466137046489291)*Log[2])/
       (Sqrt[6]*Sqrt[1 - r]) + 
      ((641075510699077995918908904093156841304289131307823*I)/
        170841493545353577882299029649022075952598184252689)*Sqrt[6]*
       Sqrt[1 - r]*Log[2] - 
      ((9896746637434187607039712660274771679091222835176541/
          235835538066037609230916048791508294983412939847380 + 
         (451811892410170199822494541655818250270001944625855*I)/
          68821983475573279820642468359393861706113859800724)*(1 - r)*Log[2])/
       Sqrt[6] - ((68619867204109906862789473035977955383146181260337*I)/
        87369528478748218636963699264273171248362173231023)*Sqrt[2/3]*
       (1 - r)^(3/2)*Log[2] - 
      ((69768117724614639119985788469756414218140017991141/
          7619154953542732999863370912049633849743735956474 + 
         (1613786474353058025273346985537685833522685559156060*I)/
          91683000888040941498367997044812663746903646110517)*(1 - r)^2*
        Log[2])/Sqrt[6] - 
      ((1598285651299788050953200210594471694599245444009263*I)/
        225276807566533407889878172757281575326178182164153)*Sqrt[2/3]*
       (1 - r)^(5/2)*Log[2] + 
      ((220312317087086537254715282774753944912004991302815/
          49354855797778647410426797362075152455871004108274 - 
         (484929972570274858731361738749110870480993415043684*I)/
          73965662074754339316793321039832172910094286592347)*(1 - r)^3*
        Log[2])/Sqrt[6] - 
      ((235020856652731230089437138437208436657205666853019*I)/
        75438113074233136646718027142733728765704086618573)*Sqrt[2/3]*
       (1 - r)^(7/2)*Log[2] + 
      ((644240204125997131963641404114598718319506476276177/
          151139704313525155224644319598696842808982382155591 - 
         (577655507017179234984438852335746085348827619049470*I)/
          104616018991235694291404058433199046168797374920859)*(1 - r)^4*
        Log[2])/Sqrt[6] - 
      ((226877345120172287457917826333776514133503922960783*I)/
        107748727528279600105581428511782909588980330883415)*Sqrt[2/3]*
       (1 - r)^(9/2)*Log[2] + 
      (266844137619362211312165843327094435135911677426789/
         136904255720013922001243301659087927760699777153829 - 
        (251543643694740019284078740849767804709780670712046*I)/
         123708361956055746095346306600182723486764430810215)*Sqrt[2/3]*
       (1 - r)^5*Log[2] - 
      ((114597818218037128048774068672802142026817040777460*I)/
        69167493268783454459648155410306648506602738267981)*Sqrt[2/3]*
       (1 - r)^(11/2)*Log[2] + 
      (127351249006528574561598336537082561296317675471971/
         71329113867588222372631457861880655500842696171265 - 
        (194865981098873804263774660961858506838556395927707*I)/
         119070508725809617614567407223202423115328602647719)*Sqrt[2/3]*
       (1 - r)^6*Log[2] - 
      ((98452001869300359276610685958923191624015914303527*I)/
        70479588294645271194298065079565029064729477902795)*Sqrt[2/3]*
       (1 - r)^(13/2)*Log[2] + 
      (86035903055437944650784132166252067166690284333940/
         52287156333656459159953506499521294468058612163129 - 
        (269921020634148006113923428957184661452272084278905*I)/
         201707733740189627968320318951718378569378652391219)*Sqrt[2/3]*
       (1 - r)^7*Log[2] - 
      ((43288338332726761033311982921221323398845602661939*I)/
        106241755962451939602907377739938720497058080956681)*Sqrt[6]*
       (1 - r)^(15/2)*Log[2] + 
      ((129187339845090391727437530243432029120934170036351/
          42313860446090410839300725983954468887515846830060 - 
         (249219382613709805472345488660884342667725846452818*I)/
          110581118512671516755495690030058910172418383990249)*(1 - r)^8*
        Log[2])/Sqrt[6] - 
      ((131295335021818700699677643204878736182202267811256*I)/
        119994920424878092978786616781934673835249931627669)*Sqrt[2/3]*
       (1 - r)^(17/2)*Log[2] + 
      ((92648102188570518387766740762916574342976164397013/
          32510302790173963496155674457647705219070413845859 - 
         (225661035873990882097224799456030007204662787923172*I)/
          116763684254240767438159582226500692396357669338263)*(1 - r)^9*
        Log[2])/Sqrt[6] - 
      ((82873125023249229824277573511969818293407651804433*I)/
        83336391364681489670381610272464226980114826855385)*Sqrt[2/3]*
       (1 - r)^(19/2)*Log[2] + 
      ((163938060291824706432077089212274873936885017175865/
          61297802593717317387499058539478342971634270732164 - 
         (147439893227851134952581431075227159818893479068944*I)/
          87513029482451969160689987929064493232391353733777)*(1 - r)^10*
        Log[2])/Sqrt[6] - 
      ((34191211557773772851536385939247226582619542231568*I)/
        37419185597276189692893898445041824793159268502081)*Sqrt[2/3]*
       (1 - r)^(21/2)*Log[2] + 
      (82372233640584494896322307272475378088536347220869/
         65330898394785176130302758384091748250251441917799 - 
        (96216591336453066186857799390595511626439569535783*I)/
         129329662919001362528731515245687819974660158883921)*Sqrt[2/3]*
       (1 - r)^11*Log[2] - 
      ((18425926819435007605532773166004372596108747728437*I)/
        32648014094068674838553247070880363494206361432156)*Sqrt[3/2]*
       (1 - r)^(23/2)*Log[2] + 
      (139632100248860607283423428868838975091270535569442/
         116974786903578924888579957328356673293910151922597 - 
        (84336963113562128970187903688777153153364683641036*I)/
         126947518229201024334238388438097598918702266590335)*Sqrt[2/3]*
       (1 - r)^12*Log[2] - 
      ((20226228343566234964525721698735896546027703314310*I)/
        76856686459322322770866251645271079758738808940293)*Sqrt[6]*
       (1 - r)^(25/2)*Log[2] + 
      (42746627123621256720000007394509380664593990766709/
         37690164450317548730575645203644252832508344628615 - 
        (13680178532929960563798963684272685709693278898401*I)/
         22846087305752775008348171292663572399337550766377)*Sqrt[2/3]*
       (1 - r)^13*Log[2] - 
      ((16013974431926262614913260794300591476462362119563*I)/
        32450647681445947070258943702114987177688736768860)*Sqrt[3/2]*
       (1 - r)^(27/2)*Log[2] + 
      ((133705259099699177911533988140530825719349514321646/
          61844497267596784258144371764390588840017310180165 - 
         (52030252363553564396984747192936230183433466546461*I)/
          47817184879082427708030018207255896975414266764467)*(1 - r)^14*
        Log[2])/Sqrt[6] - 
      ((48214135975602902054387534727597361135238319685265*I)/
        69159875665526166003403976187514718780817433091633)*Sqrt[2/3]*
       (1 - r)^(29/2)*Log[2] + 
      (104040530575219710986804468612520226061588580251068/
         100701446977109214882555746085323500040361401342499 - 
        (6315832404058461954584745867414385154703295598231*I)/
         12688771753437532083226585100072875503979624037133)*Sqrt[2/3]*
       (1 - r)^15*Log[2] - 
      (((16460122648832302775576160096028931446815108751901*I)/
         12487509683991075229680388240787437832553690816853)*(1 - r)^(31/2)*
        Log[2])/Sqrt[6] + (29134943732348572604608691204145572369866881203641/
         44148467520645773876479895506131588848753862020263 - 
        (19587342788995928840026788366956057764592427561538*I)/
         64129630920407828944939509247397307706851176164183)*Sqrt[3/2]*
       (1 - r)^16*Log[2] - 
      (((56932398197761126073575515637692833672217485821513*I)/
         45536904901109500631026300000277881443664269519150)*(1 - r)^(33/2)*
        Log[2])/Sqrt[6] + (80087881164812365378732369577160261076911838629419/
         84254403238898296874692481383407246505537572137039 - 
        (33455846239094841481651781349121367292946794383087*I)/
         78913894970102000785831864726543640568833007270779)*Sqrt[2/3]*
       (1 - r)^17*Log[2] - 
      ((18965208807746495463698560262717411954367665035387*I)/
        47839752981196766513386554022815796369703980688105)*Sqrt[3/2]*
       (1 - r)^(35/2)*Log[2] + 
      (130934288150266497568350089328556345060145902411136/
         214743650130514478365031955395971374613002529940411 - 
        (8718938426850085842326268791561561377150695059389*I)/
         33179868379400088972119105159087283148402887548606)*Sqrt[3/2]*
       (1 - r)^18*Log[2] - 
      (((37461380538727329312458628628295136495222232511863*I)/
         33028406948074736076314651982967033378349339688652)*(1 - r)^(37/2)*
        Log[2])/Sqrt[6] + 
      ((170850562327358563918877750325743892539927702061433/
          96901044166259876771704518437060690022539049146172 - 
         (51245305228996834388554855714327996531528695188878*I)/
          69622940648058407668290789023651979848777156001373)*(1 - r)^19*
        Log[2])/Sqrt[6] - 
      (((22485601073365232931866719882570297845278550528395*I)/
         20739960281794494420566571792826344317478599662441)*(1 - r)^(39/2)*
        Log[2])/Sqrt[6] + 
      ((34214432961353411020669912526870640493412904558125/
          20099041014592553229778775209580102157903243470871 - 
         (43235754605521912367159963250100727569425054654344*I)/
          62676998000581074143901933074537030705414421983905)*(1 - r)^20*
        Log[2])/Sqrt[6] + (35507601611556646955700936486493728277960806385977*
        Sqrt[6]*Log[1 - r])/
       91015877841450398936734455128665751640445641254957 - 
      (134426057509997439437947779229745170941976031849901*Sqrt[3/2]*(1 - r)*
        Log[1 - r])/289677113800237027124199774977412430520710194211924 - 
      ((1390296033993397850379701802465356584722479890048167*I)/
        66381745851332105434642409638805567265595454674913)*Sqrt[3/2]*
       (1 - r)^(3/2)*Log[1 - r] - 
      (3218159881636134411469941560741628234329078620239641*Sqrt[3/2]*
        (1 - r)^2*Log[1 - r])/
       127807571205132251740840751005428176874531338243308 + 
      (((9940720819936620363522162152353874044608935803747447*I)/
         85984503064643041038142295561777411484918675631778)*(1 - r)^(5/2)*
        Log[1 - r])/Sqrt[6] + 
      (3244227236980222984903325653562494473168017922036341*(1 - r)^3*
        Log[1 - r])/(79073313357165517890146712932309814796226867675800*
        Sqrt[6]) - ((202980258117713010751110802330312570775340945123889*I)/
        62049835977398748503350657595637919673090856857696)*Sqrt[3/2]*
       (1 - r)^(7/2)*Log[1 - r] + 
      (367123620894599730667646033247108652040938220399685*Sqrt[3/2]*
        (1 - r)^4*Log[1 - r])/
       252964869769322093048097005900993384447419347728422 + 
      (((238998474608089957077946633493601134822654964592111*I)/
         52552207969164956587464783446924248120313232978916)*(1 - r)^(9/2)*
        Log[1 - r])/Sqrt[6] + 
      (218193306458510457875329682186099301332821026497561*Sqrt[3/2]*
        (1 - r)^5*Log[1 - r])/
       357758444358354432217514624014886194174944559803964 + 
      ((210155237545079942047037059405376104957126593008889*I)/
        131102605748088259885411514577762578196358150849031)*Sqrt[3/2]*
       (1 - r)^(11/2)*Log[1 - r] + 
      (12817801920520325031806846388997531574309500064036*Sqrt[6]*(1 - r)^6*
        Log[1 - r])/48354647018189256184651452592657639883659333350595 + 
      ((345482897976304924677414221784093539644130032002271*I)/
        242666231139031748846806354065411766849681215168290)*Sqrt[3/2]*
       (1 - r)^(13/2)*Log[1 - r] + 
      (91039550836830980864861228818739942541393963807811*Sqrt[3/2]*(1 - r)^7*
        Log[1 - r])/225565203315814407657223191605050687949647763276930 + 
      ((352893299208209265951719707015737997880253797028043*I)/
        283244457564666701374379536203520743417463553389796)*Sqrt[3/2]*
       (1 - r)^(15/2)*Log[1 - r] + 
      (91900477949386833250178863082043252191361314748549*Sqrt[3/2]*(1 - r)^8*
        Log[1 - r])/282476473763901338885619565231263658675584868520570 + 
      ((45975380658805689181860656199655223138776466947501*I)/
        83748282973525714122732384261207670472357316530227)*Sqrt[6]*
       (1 - r)^(17/2)*Log[1 - r] + 
      (14225329563147595007182110313443281829344235973568*Sqrt[6]*(1 - r)^9*
        Log[1 - r])/109818690379845146274443729752263285856510550473909 + 
      (((112548623014053629230243387827438084775251360319459*I)/
         38369932678534512024044485347415662078710004985157)*(1 - r)^(19/2)*
        Log[1 - r])/Sqrt[6] + 
      (23922012368240076307092092817428694574202069365173*Sqrt[3/2]*
        (1 - r)^10*Log[1 - r])/
       116133634924333730610137696896163165048562612930799 + 
      ((226026766573495243251911185869810177807388520122859*I)/
        256957391588655254363204588738136638766618167113820)*Sqrt[3/2]*
       (1 - r)^(21/2)*Log[1 - r] + 
      (3984117849630084081374033380140968570226670420367*(1 - r)^11*
        Log[1 - r])/(8235818520080352194193649960401997549666206385815*
        Sqrt[6]) + ((49687793474102447681894588597365863768435967531154*I)/
        124443031227332445017788861094861723072688415392671)*Sqrt[6]*
       (1 - r)^(23/2)*Log[1 - r] + 
      (17240565473017640369353914226699495649025707949389*Sqrt[3/2]*
        (1 - r)^12*Log[1 - r])/
       139922297943435521155530487127289976280024451712124 + 
      ((97799847573695774582805120230117711066567141411093*I)/
        133841723775855565828821822140149105393243392447310)*Sqrt[3/2]*
       (1 - r)^(25/2)*Log[1 - r] + 
      (4579292716438595937679866478511510607973792706918*Sqrt[6]*(1 - r)^13*
        Log[1 - r])/101412652436834374054719162509286902168220629748911 + 
      ((78574389258171922445916699598797680301805259961535*I)/
        116715516905507596520533660556327931265209087656027)*Sqrt[3/2]*
       (1 - r)^(27/2)*Log[1 - r] + 
      (2335221106183102131354696984177152471098004539249*Sqrt[6]*(1 - r)^14*
        Log[1 - r])/75901998897713488799814786100766217899071965652643 + 
      ((84302741164735642430749130130186970858164605748833*I)/
        135115817240712054504825348866147600838334368527683)*Sqrt[3/2]*
       (1 - r)^(29/2)*Log[1 - r] + 
      (10294779159404017837916468627290408867815221410601*Sqrt[3/2]*
        (1 - r)^15*Log[1 - r])/
       285137355029544029943647464652330861260863672560176 + 
      ((31322555609215188974546491798568250794877232952797*I)/
        53887620432378131922093989611044229807155764842240)*Sqrt[3/2]*
       (1 - r)^(31/2)*Log[1 - r] + 
      (13650412177547127217628254978287528175250732958185*Sqrt[3/2]*
        (1 - r)^16*Log[1 - r])/
       1015150800336439338370779969655854465762560327789344 + 
      ((71208330141448811498976177931382120326796844356799*I)/
        130904443404508535402746906305439697816012931333842)*Sqrt[3/2]*
       (1 - r)^(33/2)*Log[1 - r] - 
      (767313959360776749643392135157940423781481943639*(1 - r)^17*
        Log[1 - r])/(37104897929497599162922083331741138118548062259108*
        Sqrt[6]) + ((55366065469828362988364259307000142306848779469983*I)/
        108321149052565783435122301725843006447570978546457)*Sqrt[3/2]*
       (1 - r)^(35/2)*Log[1 - r] - 
      (2350877296008289266928676438138387228974310862337*Sqrt[3/2]*(1 - r)^18*
        Log[1 - r])/93029826324862011541692241562541780908810774793872 + 
      ((35134214408150015034602737769110519078386501563617*I)/
        72894338291142903126740900078249894518630916897413)*Sqrt[3/2]*
       (1 - r)^(37/2)*Log[1 - r] - 
      (11337714402344043233697790564321943179783659454313*(1 - r)^19*
        Log[1 - r])/(90049303337100142677975031617885498606337435842902*
        Sqrt[6]) + (((30634153127864448967074779171785649441285054235647*I)/
         22395170845490881945077521428977282278029165687175)*(1 - r)^(39/2)*
        Log[1 - r])/Sqrt[6] - 
      (2057395688770895604149623314498433402794477841646*Sqrt[2/3]*(1 - r)^20*
        Log[1 - r])/23971076889235458636221018707234086887736299570929 - 
      ((1376512330157211908124378234854181639260684208575257/
          142759228745102762320638555340034487350618228495048 - 
         (494869134252661718463288226059532863857798699176462*I)/
          60353723393096083474376205849580538888573810888149)*Log[r])/
       Sqrt[6] - (((167213075789791382630275400487886041651764456874403*I)/
         106451150246180116916253436496889126932274092978582)*Log[r])/
       (Sqrt[6]*Sqrt[1 - r]) - 
      ((641075510699077995918908904093156841304289131307823*I)/
        170841493545353577882299029649022075952598184252689)*Sqrt[3/2]*
       Sqrt[1 - r]*Log[r] + 
      ((9896746637434187607039712660274771679091222835176541/
          471671076132075218461832097583016589966825879694760 + 
         (451811892410170199822494541655818250270001944625855*I)/
          137643966951146559641284936718787723412227719601448)*(1 - r)*
        Log[r])/Sqrt[6] + 
      (((68619867204109906862789473035977955383146181260337*I)/
         87369528478748218636963699264273171248362173231023)*(1 - r)^(3/2)*
        Log[r])/Sqrt[6] + 
      ((69768117724614639119985788469756414218140017991141/
          15238309907085465999726741824099267699487471912948 + 
         (806893237176529012636673492768842916761342779578030*I)/
          91683000888040941498367997044812663746903646110517)*(1 - r)^2*
        Log[r])/Sqrt[6] + 
      (((1598285651299788050953200210594471694599245444009263*I)/
         225276807566533407889878172757281575326178182164153)*(1 - r)^(5/2)*
        Log[r])/Sqrt[6] - 
      ((220312317087086537254715282774753944912004991302815/
          98709711595557294820853594724150304911742008216548 - 
         (242464986285137429365680869374555435240496707521842*I)/
          73965662074754339316793321039832172910094286592347)*(1 - r)^3*
        Log[r])/Sqrt[6] + 
      (((235020856652731230089437138437208436657205666853019*I)/
         75438113074233136646718027142733728765704086618573)*(1 - r)^(7/2)*
        Log[r])/Sqrt[6] - 
      ((644240204125997131963641404114598718319506476276177/
          302279408627050310449288639197393685617964764311182 - 
         (288827753508589617492219426167873042674413809524735*I)/
          104616018991235694291404058433199046168797374920859)*(1 - r)^4*
        Log[r])/Sqrt[6] + 
      (((226877345120172287457917826333776514133503922960783*I)/
         107748727528279600105581428511782909588980330883415)*(1 - r)^(9/2)*
        Log[r])/Sqrt[6] - 
      ((266844137619362211312165843327094435135911677426789/
          136904255720013922001243301659087927760699777153829 - 
         (251543643694740019284078740849767804709780670712046*I)/
          123708361956055746095346306600182723486764430810215)*(1 - r)^5*
        Log[r])/Sqrt[6] + 
      ((57298909109018564024387034336401071013408520388730*I)/
        69167493268783454459648155410306648506602738267981)*Sqrt[2/3]*
       (1 - r)^(11/2)*Log[r] - 
      ((127351249006528574561598336537082561296317675471971/
          71329113867588222372631457861880655500842696171265 - 
         (194865981098873804263774660961858506838556395927707*I)/
          119070508725809617614567407223202423115328602647719)*(1 - r)^6*
        Log[r])/Sqrt[6] + 
      (((98452001869300359276610685958923191624015914303527*I)/
         70479588294645271194298065079565029064729477902795)*(1 - r)^(13/2)*
        Log[r])/Sqrt[6] - 
      ((86035903055437944650784132166252067166690284333940/
          52287156333656459159953506499521294468058612163129 - 
         (269921020634148006113923428957184661452272084278905*I)/
          201707733740189627968320318951718378569378652391219)*(1 - r)^7*
        Log[r])/Sqrt[6] + 
      ((43288338332726761033311982921221323398845602661939*I)/
        106241755962451939602907377739938720497058080956681)*Sqrt[3/2]*
       (1 - r)^(15/2)*Log[r] - 
      ((129187339845090391727437530243432029120934170036351/
          84627720892180821678601451967908937775031693660120 - 
         (124609691306854902736172744330442171333862923226409*I)/
          110581118512671516755495690030058910172418383990249)*(1 - r)^8*
        Log[r])/Sqrt[6] + 
      ((65647667510909350349838821602439368091101133905628*I)/
        119994920424878092978786616781934673835249931627669)*Sqrt[2/3]*
       (1 - r)^(17/2)*Log[r] - 
      ((92648102188570518387766740762916574342976164397013/
          65020605580347926992311348915295410438140827691718 - 
         (112830517936995441048612399728015003602331393961586*I)/
          116763684254240767438159582226500692396357669338263)*(1 - r)^9*
        Log[r])/Sqrt[6] + 
      (((82873125023249229824277573511969818293407651804433*I)/
         83336391364681489670381610272464226980114826855385)*(1 - r)^(19/2)*
        Log[r])/Sqrt[6] - 
      ((163938060291824706432077089212274873936885017175865/
          122595605187434634774998117078956685943268541464328 - 
         (73719946613925567476290715537613579909446739534472*I)/
          87513029482451969160689987929064493232391353733777)*(1 - r)^10*
        Log[r])/Sqrt[6] + 
      ((17095605778886886425768192969623613291309771115784*I)/
        37419185597276189692893898445041824793159268502081)*Sqrt[2/3]*
       (1 - r)^(21/2)*Log[r] - 
      ((82372233640584494896322307272475378088536347220869/
          65330898394785176130302758384091748250251441917799 - 
         (96216591336453066186857799390595511626439569535783*I)/
          129329662919001362528731515245687819974660158883921)*(1 - r)^11*
        Log[r])/Sqrt[6] + 
      ((18425926819435007605532773166004372596108747728437*I)/
        65296028188137349677106494141760726988412722864312)*Sqrt[3/2]*
       (1 - r)^(23/2)*Log[r] - 
      (69816050124430303641711714434419487545635267784721/
         116974786903578924888579957328356673293910151922597 - 
        (42168481556781064485093951844388576576682341820518*I)/
         126947518229201024334238388438097598918702266590335)*Sqrt[2/3]*
       (1 - r)^12*Log[r] + 
      ((10113114171783117482262860849367948273013851657155*I)/
        76856686459322322770866251645271079758738808940293)*Sqrt[6]*
       (1 - r)^(25/2)*Log[r] - 
      ((42746627123621256720000007394509380664593990766709/
          37690164450317548730575645203644252832508344628615 - 
         (13680178532929960563798963684272685709693278898401*I)/
          22846087305752775008348171292663572399337550766377)*(1 - r)^13*
        Log[r])/Sqrt[6] + 
      ((16013974431926262614913260794300591476462362119563*I)/
        64901295362891894140517887404229974355377473537720)*Sqrt[3/2]*
       (1 - r)^(27/2)*Log[r] - 
      ((66852629549849588955766994070265412859674757160823/
          61844497267596784258144371764390588840017310180165 - 
         (52030252363553564396984747192936230183433466546461*I)/
          95634369758164855416060036414511793950828533528934)*(1 - r)^14*
        Log[r])/Sqrt[6] + 
      (((48214135975602902054387534727597361135238319685265*I)/
         69159875665526166003403976187514718780817433091633)*(1 - r)^(29/2)*
        Log[r])/Sqrt[6] - 
      ((104040530575219710986804468612520226061588580251068/
          100701446977109214882555746085323500040361401342499 - 
         (6315832404058461954584745867414385154703295598231*I)/
          12688771753437532083226585100072875503979624037133)*(1 - r)^15*
        Log[r])/Sqrt[6] + 
      (((16460122648832302775576160096028931446815108751901*I)/
         24975019367982150459360776481574875665107381633706)*(1 - r)^(31/2)*
        Log[r])/Sqrt[6] - (29134943732348572604608691204145572369866881203641/
         88296935041291547752959791012263177697507724040526 - 
        (9793671394497964420013394183478028882296213780769*I)/
         64129630920407828944939509247397307706851176164183)*Sqrt[3/2]*
       (1 - r)^16*Log[r] + 
      (((56932398197761126073575515637692833672217485821513*I)/
         91073809802219001262052600000555762887328539038300)*(1 - r)^(33/2)*
        Log[r])/Sqrt[6] - 
      ((80087881164812365378732369577160261076911838629419/
          84254403238898296874692481383407246505537572137039 - 
         (33455846239094841481651781349121367292946794383087*I)/
          78913894970102000785831864726543640568833007270779)*(1 - r)^17*
        Log[r])/Sqrt[6] + 
      ((18965208807746495463698560262717411954367665035387*I)/
        95679505962393533026773108045631592739407961376210)*Sqrt[3/2]*
       (1 - r)^(35/2)*Log[r] - 
      (65467144075133248784175044664278172530072951205568/
         214743650130514478365031955395971374613002529940411 - 
        (8718938426850085842326268791561561377150695059389*I)/
         66359736758800177944238210318174566296805775097212)*Sqrt[3/2]*
       (1 - r)^18*Log[r] + 
      (((37461380538727329312458628628295136495222232511863*I)/
         66056813896149472152629303965934066756698679377304)*(1 - r)^(37/2)*
        Log[r])/Sqrt[6] - 
      ((170850562327358563918877750325743892539927702061433/
          193802088332519753543409036874121380045078098292344 - 
         (25622652614498417194277427857163998265764347594439*I)/
          69622940648058407668290789023651979848777156001373)*(1 - r)^19*
        Log[r])/Sqrt[6] + 
      (((22485601073365232931866719882570297845278550528395*I)/
         41479920563588988841133143585652688634957199324882)*(1 - r)^(39/2)*
        Log[r])/Sqrt[6] - 
      ((34214432961353411020669912526870640493412904558125/
          40198082029185106459557550419160204315806486941742 - 
         (21617877302760956183579981625050363784712527327172*I)/
          62676998000581074143901933074537030705414421983905)*(1 - r)^20*
        Log[r])/Sqrt[6]) + nh*nl*Tf^2*
     ((6845316273048340339872763075918697244050224883637/
         82400943190459865826423537767365288245623774081906 + 
        (246556239761586490562131610515021642524302468973963*I)/
         264874349080397249553085838702296719047106126168778)*Sqrt[3/2] - 
      ((581243548924295497978462575905448670856411544874901/
          39261522907655122119276952746280908620835759939527 - 
         (116600170701498766004247322020731911946793626581058*I)/
          88251671868051269359392859411474816876183263364905)*Sqrt[1 - r])/
       Sqrt[6] - (596923018019965260810953179973441628313907396241137/
         236883855429518404856221299948466993770129889357562 + 
        (4013373266794728153570061657505821382066472124966149*I)/
         344924024696954479385947010180618729774986087297198)*Sqrt[3/2]*
       (1 - r) + ((6790675367690116120264521584366104266939416634632383/
          147436985568263533927175902354435139917083649054428 - 
         (3265085280709103264501738017924458712078922021492067*I)/
          216144255781831874549866104932018328740223873217448)*(1 - r)^(3/2))/
       Sqrt[6] + ((3675028030238845099989389270163497642285953084905477/
          189782032406958811510179694293298622961347402528588 + 
         (2593396764609289938859330568165540373869547260319445*I)/
          68791985747682837325889624821507584570597086882808)*(1 - r)^2)/
       Sqrt[6] - ((1305202229601641138386046550285731668385364708125347/
          72133437161376321997440981270835174694568622070002 - 
         (817745899032183460495696561421242793968400718046146*I)/
          51065091376872033563325470159669876223606493013471)*(1 - r)^(5/2))/
       Sqrt[6] - ((431582736144768740810431194628107303007303589437169/
          61089800881171396403579434746692945162687761297596 + 
         (714987150524627325585836465913907125078064644026445*I)/
          196950702553586768713420919826484112075278264956722)*(1 - r)^3)/
       Sqrt[6] - ((167449787244274284737561983602457070166293934468369/
          176843241829839970712790078903943571822541420193444 - 
         (33794062985395722014455681146784057223585435081111*I)/
          49830148057489516512590291380862272929035241562274)*(1 - r)^4)/
       Sqrt[6] + ((29680468192040364331029286874924423474444974598537*I)/
        107404140718496701798243722487753039502303468718176)*Sqrt[3/2]*
       (1 - r)^(9/2) - (23457555960193990696726389199927548887269884795028/
         106857201652255261795645153464696928871088368053127 - 
        (33794062985395722014455681146784057223585435081111*I)/
         121016073853903111530576421924951234256228443794094)*Sqrt[3/2]*
       (1 - r)^5 + (((13811835397681342744658044869497303299937372178625*I)/
         17203475556881214950692141670483965370976954692434)*(1 - r)^(11/2))/
       Sqrt[6] - (22530444282286200688763920101792287195208778825773/
         113800457699945510164969653142372578961374847114850 - 
        (82169689142363074402925564365821978876335661780383*I)/
         326262763948922889833001300675275274025664274509476)*Sqrt[3/2]*
       (1 - r)^6 + (((68619867204109906862789473035977955383146181260337*I)/
         97077253865275798485515221404747968053735748034470)*(1 - r)^(13/2))/
       Sqrt[6] - (37614283349124166878309361626276247402104511334179/
         202378998477705352212783683954448048448549975714196 - 
        (46018484652543057529770231884674215219550411062733*I)/
         208952450177304995744367661136094259900004535925042)*Sqrt[3/2]*
       (1 - r)^7 + ((95595033079796353653271120362745638430032303302519*I)/
        463794478611299501196763322077514390011408366408556)*Sqrt[3/2]*
       (1 - r)^(15/2) - ((48789769798924988300403425826290269491711893692638/
          92427158336687425362828292340657258326887741205519 - 
         (39898411763219845213220470279469851905685342466453*I)/
          68791985747682837325889624821507584570597086882808)*(1 - r)^8)/
       Sqrt[6] + (((19872400141640177554672448449409613644512892994289*I)/
         36435349021157167896269686548070480279923671644403)*(1 - r)^(17/2))/
       Sqrt[6] - (43607448749371981105808825586221171255241248485309/
         260941422924556984653902555710612418085342007488146 - 
        (37223724267086199393282842167265842628474694832921*I)/
         217140878953961671602213976869280744597664735647940)*Sqrt[3/2]*
       (1 - r)^9 + ((49704534806830629968493661372354849885382626037479*I)/
        306692622609960842973398763461087325407906286145874)*Sqrt[3/2]*
       (1 - r)^(19/2) - ((33352760907964829242428706297064645599926402841363/
          69883944980089557531757525325628888320135980441696 - 
         (101485827915252559906970538222773902753319516119881*I)/
          220233490529899266464057515576813832737960664652136)*(1 - r)^10)/
       Sqrt[6] + (((3930549049898354824884414558731066617248510635579*I)/
         8978227444318857382808090200406853242578715058783)*(1 - r)^(21/2))/
       Sqrt[6] - (32155294231170074850492738999476829155275366002817/
         211864193451385275147034643263528209466301305025378 - 
        (10747554529613489513655297607286450191537860082141*I)/
         77350005143693747960565089828774702061299875526006)*Sqrt[3/2]*
       (1 - r)^11 + ((18264298729274874622257062212548931036898247398679*I)/
        137766297955328031853048744694663174951928134782400)*Sqrt[3/2]*
       (1 - r)^(23/2) - (67481021205085265569963811739554171431485263607347/
         465050180179645594474505334533582230898458419821983 - 
        (7695664530722711087689260257167245096890216937804*I)/
         60720383160332548334793518918070983147612975884339)*Sqrt[3/2]*
       (1 - r)^12 + ((23908551363290387382023442246045823553329736072699*I)/
        131315468072080065150184701884968925678095955781487)*Sqrt[2/3]*
       (1 - r)^(25/2) - (12730655540113522339824823347216319491267321936655/
         91577360542457077023931945546606923275631540789772 - 
        (9195418570283628354283244370024554660267096735605*I)/
         78969941656177901882845657826525745088553750375567)*Sqrt[3/2]*
       (1 - r)^13 + (((19213680372802287759420804112775724926584675867775*I)/
         57244865302295694837869211697847867051735759242677)*(1 - r)^(27/2))/
       Sqrt[6] - (9709624057478937702082349567118811769951530058402/
         72762596985562801971768088053109904539904119326439 - 
        (11175362253938593446200424348973382623346039613755*I)/
         103808212701958869542375005434233261653391751502376)*Sqrt[3/2]*
       (1 - r)^14 + ((17854401808050621801250777219364275003438653078291*I)/
        172125762913805095141107598437199897522824107401589)*Sqrt[3/2]*
       (1 - r)^(29/2) - (12189820085828712166642080464725866390094629742349/
         94988427383424799544165280191534260631928619378036 - 
        (11396056375576233775757136621312908132234540767390*I)/
         113875771975878726536378556324640559425601099679167)*Sqrt[3/2]*
       (1 - r)^15 + ((4611283289472549062260992987066173982380322208266*I)/
        95408108837159491396448686163079778419559598737795)*Sqrt[6]*
       (1 - r)^(31/2) - (8098847062228819535115574410239058091180040039619/
         65511218984469846194751568993669193508231665838883 - 
        (15974770149029468356441142625835191481698521774407*I)/
         170898147103770242858294125263215104555761541835764)*Sqrt[3/2]*
       (1 - r)^16 + (((15424093131677728929912148416400599997055724220067*I)/
         56818811249901096687749326844121590024488717057166)*(1 - r)^(33/2))/
       Sqrt[6] - ((51735594644772743403474393421898238337893381376749/
          144571539686170815248617542196546614677959344684430 - 
         (18023442088757386035207048580721316455567159789591*I)/
          68518824373592719074083964212549293156519801128842)*(1 - r)^17)/
       Sqrt[6] + ((9446864043853076024623060789394009700831334974283*I)/
        111084657572153823465755864290585501635683394972686)*Sqrt[3/2]*
       (1 - r)^(35/2) - (11914628614492218736663847538447779005420204423019/
         103364067550762497459827632362084098368700274115286 - 
        (1694975978728049096262699391764920826228024239359*I)/
         20531421228841443221764285181115990087491974562575)*Sqrt[3/2]*
       (1 - r)^18 + ((7175299235393888718009669787846246402673917980627*I)/
        89458485373897970950713337100890699003688954655670)*Sqrt[3/2]*
       (1 - r)^(37/2) - (23712889063881726169445300876956946622494258147611/
         212591789225092174523657751016458218697944789875438 - 
        (13416060817233768996459169814084185176927750887825*I)/
         172023964797448636166636015398365311026951919905624)*Sqrt[3/2]*
       (1 - r)^19 + ((37217445111028597517315564288952159401946210557631*I)/
        490418841151652900217164150630722670220038821091567)*Sqrt[3/2]*
       (1 - r)^(39/2) - (14439382644031459789948146246839701638846987454240/
         133605620231155826661714072907124123095739671257043 - 
        (18826880413844823506345611164428453635658534154993*I)/
         254768908314824246651412622358290378891723100384764)*Sqrt[3/2]*
       (1 - r)^20 + ((18404365967579981327738836512405889274573370178048/
          9367554759764654946499732034463017426287445386791 + 
         (147230848202077003360477764210599287728116393971917*I)/
          70297551800919138547545208756358867357249609860157)*Log[2])/
       Sqrt[6] + ((197186417171362951534971854903816172537236551228132*I)/
        125532772013612015195543173729505082616186012726141)*Sqrt[6]*
       Sqrt[1 - r]*Log[2] - 
      ((13929580419156892958213058799762453408923707873820653/
          525840396701005518335451401276896349899221566604828 + 
         (1163136275440463329940033493145610281299771244466306*I)/
          111071332635507623848059882633292978786176219478771)*(1 - r)*
        Log[2])/Sqrt[6] - 
      (((1764686640748409374179847875995702175873304929601945*I)/
         60183986117858794857149570597571808481305543283183)*(1 - r)^(3/2)*
        Log[2])/Sqrt[6] + 9*Sqrt[3/2]*(1 - r)^2*Log[2] + 
      ((571577023926374475335117928434161763688061590781910*I)/
        99239245871604030927391735372755802925259115912741)*Sqrt[2/3]*
       (1 - r)^(5/2)*Log[2] - (13*(1 - r)^3*Log[2])/(15*Sqrt[6]) + 
      (289*(1 - r)^4*Log[2])/(210*Sqrt[6]) + (37*(1 - r)^5*Log[2])/
       (30*Sqrt[6]) + (2155*(1 - r)^6*Log[2])/(2079*Sqrt[6]) + 
      (23809*(1 - r)^7*Log[2])/(27027*Sqrt[6]) + (1387*(1 - r)^8*Log[2])/
       (1820*Sqrt[6]) + (79957*(1 - r)^9*Log[2])/(119340*Sqrt[6]) + 
      (5207*(1 - r)^10*Log[2])/(8721*Sqrt[6]) + 
      (4461*Sqrt[3/2]*(1 - r)^11*Log[2])/24871 + (14119*(1 - r)^12*Log[2])/
       (28842*Sqrt[6]) + (140927*(1 - r)^13*Log[2])/(313950*Sqrt[6]) + 
      (195149*(1 - r)^14*Log[2])/(470925*Sqrt[6]) + 
      (158173*(1 - r)^15*Log[2])/(411075*Sqrt[6]) + 
      (209183*(1 - r)^16*Log[2])/(582552*Sqrt[6]) + 
      (452663*(1 - r)^17*Log[2])/(1344904*Sqrt[6]) + 
      (1734991*(1 - r)^18*Log[2])/(5478165*Sqrt[6]) + 
      (28381*(1 - r)^19*Log[2])/(94905*Sqrt[6]) + 
      (60399*Sqrt[3/2]*(1 - r)^20*Log[2])/639730 + (2*Sqrt[2/3]*Log[2]^2)/3 - 
      (10*Sqrt[2/3]*(1 - r)*Log[2]^2)/3 - 
      ((9202182983789990663869418256202944637286685089024/
          9367554759764654946499732034463017426287445386791 + 
         (147230848202077003360477764210599287728116393971917*I)/
          140595103601838277095090417512717734714499219720314)*Log[r])/
       Sqrt[6] - ((98593208585681475767485927451908086268618275614066*I)/
        125532772013612015195543173729505082616186012726141)*Sqrt[6]*
       Sqrt[1 - r]*Log[r] + 
      ((13929580419156892958213058799762453408923707873820653/
          1051680793402011036670902802553792699798443133209656 + 
         (581568137720231664970016746572805140649885622233153*I)/
          111071332635507623848059882633292978786176219478771)*(1 - r)*
        Log[r])/Sqrt[6] + 
      (((1764686640748409374179847875995702175873304929601945*I)/
         120367972235717589714299141195143616962611086566366)*(1 - r)^(3/2)*
        Log[r])/Sqrt[6] - (9*Sqrt[3/2]*(1 - r)^2*Log[r])/2 - 
      ((285788511963187237667558964217080881844030795390955*I)/
        99239245871604030927391735372755802925259115912741)*Sqrt[2/3]*
       (1 - r)^(5/2)*Log[r] + (13*(1 - r)^3*Log[r])/(30*Sqrt[6]) - 
      (289*(1 - r)^4*Log[r])/(420*Sqrt[6]) - (37*(1 - r)^5*Log[r])/
       (60*Sqrt[6]) - (2155*(1 - r)^6*Log[r])/(4158*Sqrt[6]) - 
      (23809*(1 - r)^7*Log[r])/(54054*Sqrt[6]) - (1387*(1 - r)^8*Log[r])/
       (3640*Sqrt[6]) - (79957*(1 - r)^9*Log[r])/(238680*Sqrt[6]) - 
      (5207*(1 - r)^10*Log[r])/(17442*Sqrt[6]) - 
      (4461*Sqrt[3/2]*(1 - r)^11*Log[r])/49742 - (14119*(1 - r)^12*Log[r])/
       (57684*Sqrt[6]) - (140927*(1 - r)^13*Log[r])/(627900*Sqrt[6]) - 
      (195149*(1 - r)^14*Log[r])/(941850*Sqrt[6]) - 
      (158173*(1 - r)^15*Log[r])/(822150*Sqrt[6]) - 
      (209183*(1 - r)^16*Log[r])/(1165104*Sqrt[6]) - 
      (452663*(1 - r)^17*Log[r])/(2689808*Sqrt[6]) - 
      (1734991*(1 - r)^18*Log[r])/(10956330*Sqrt[6]) - 
      (28381*(1 - r)^19*Log[r])/(189810*Sqrt[6]) - 
      (60399*Sqrt[3/2]*(1 - r)^20*Log[r])/1279460 - 
      (2*Sqrt[2/3]*Log[2]*Log[r])/3 + (10*Sqrt[2/3]*(1 - r)*Log[2]*Log[r])/
       3 + Log[r]^2/(3*Sqrt[6]) - (5*(1 - r)*Log[r]^2)/(3*Sqrt[6])) + 
    nl^2*Tf^2*((-46664272873169014631503451456106075670173616493969/
         28596237173104955257194475773008348208913066064828 + 
        (72475641334533669727643874155375179770495930222507*I)/
         246847274369370270354203845583999471931917537858720)/Sqrt[6] + 
      ((987021213410821517988694367055635244101399485964481/
          128319959611726130332483110897612628179041501653796 - 
         (204268774141057686590676765423323927215251335147153*I)/
          30469623545930610273260484128656897682431987789300)*(1 - r))/
       Sqrt[6] + (148039493377244406772917544063536807331336423110655/
         462488895568621172734893929415198940012953839532637 + 
        (98593208585681475767485927451908086268618275614066*I)/
         125532772013612015195543173729505082616186012726141)*Sqrt[6]*
       (1 - r)^2 + ((15283142968483236751067017207674516848630272846319/
          75475624591986944242214327002859691121817873183540 + 
         (503396466506561375332829206709692369421456089154361*I)/
          221865330404805153595167171718739550679289324920556)*(1 - r)^3)/
       Sqrt[6] - ((5550000343048310937342400645534076590047099700637/
          53513023173992124466658556146351937135188341404210 - 
         (500760607800780534169824698840641002722212011357633*I)/
          337546698510477792557609124935553242510790606311642)*(1 - r)^4)/
       Sqrt[6] - (23750255947650731210188373906784362904438866149933/
         368151844666735117574878570361715759448738680065348 - 
        (15722196199593419299537658234924266468994042542316*I)/
         42895975567301207495638653179721632158987194169741)*Sqrt[3/2]*
       (1 - r)^5 - (12009674643738474985525221501688051782085714746437/
         161532729066464124851684417032714052704232636741356 - 
        (19689354398183174696130468736281046512620943147294*I)/
         67687014501194449805610009344656667296146839736661)*Sqrt[3/2]*
       (1 - r)^6 - (22081701758576938639118054902738091898228828438257/
         286973823388108496885919277611634854281589486329888 - 
        (68724464771799622781956318586337136601370152601477*I)/
         285138128948662464178999401349424977501531940078054)*Sqrt[3/2]*
       (1 - r)^7 - ((67727766994184708919953723030497474118784304298841/
          294791159898836316792578765323995590641375240163225 - 
         (19888089776793634942547475281963490827246488695460*I)/
          32228384838435890413365456410990595529375368154259)*(1 - r)^8)/
       Sqrt[6] - (8828488744842807804292096840278091073510793707827/
         117805442425955868418566940192448081352828579041618 - 
        (23263786654078241719152714400000261675751553427035*I)/
         129689201264249581794126576640313867586120082779442)*Sqrt[3/2]*
       (1 - r)^9 - (10536801447021143778113859605015314717979175677345/
         144812711734387244089139391719938716223153921904611 - 
        (31051666456492150225504751632210968057491794759395*I)/
         195270303820055317369522218155295097524607254028576)*Sqrt[3/2]*
       (1 - r)^10 - (3059868769951937703208514829119717949529836899847/
         43469772091009681712314831897852767759450847574584 - 
        (26529621608943015050722820050195200796089882740646*I)/
         185782098366517062793732148862355691009438840702833)*Sqrt[3/2]*
       (1 - r)^11 - (5524315334331138669806657704989096500748726910153/
         81242745806487978325006350836297918280938254570520 - 
        (20837260989059359314121680191526023209081680351655*I)/
         160809284377257106278148782049954901833077823436702)*Sqrt[3/2]*
       (1 - r)^12 - ((10265114960498406016086922214765241836520152427681/
          52108444566638008951012843544032275626659590762635 - 
         (40733002390340850049972104719084536844359512839683*I)/
          114489730604591389675738423395695734103471518485354)*(1 - r)^13)/
       Sqrt[6] - ((8408858521013431045198845397792185724153906305711/
          44188236548681719431613931895628475091593150894600 - 
         (17300034699295127429666495802460614546851604970249*I)/
          52749079886931766017131575253012607181122358619494)*(1 - r)^14)/
       Sqrt[6] - ((56479661421637076168152706709103789932013347566541/
          307046201048438576809184991327790782082298859868850 - 
         (25399517290381461176935939722490099776146159970139*I)/
          83499967187368263446972100407158475206972227628036)*(1 - r)^15)/
       Sqrt[6] - (7001631762875765228400971550842445107210939043903/
         118035099036813254815611339839140771358775714796946 - 
        (9954504645165789063190422196017663535445641481844*I)/
         105295588303638058162284296714195764877844451157807)*Sqrt[3/2]*
       (1 - r)^16 - ((30420705983569368603165306072104317134093483599973/
          176537396577012428540738280714096668426488866288914 - 
         (14847864914835916590322056549125634749696756710459*I)/
          55892714607953550954366220785994522658258359473824)*(1 - r)^17)/
       Sqrt[6] - (3782304204261524466893350282651157730997924392680/
         67936704690004590806368841401041808951977363711853 - 
        (23410223248843844005986298170503115381265113304631*I)/
         281123245769208160234316676370087044610605919380446)*Sqrt[3/2]*
       (1 - r)^18 - ((7952423564161029529047535264411914557777109433627/
          49075784039628793059411723356779634445680738297560 - 
         (27808291490331906966050983746530323649082378310269*I)/
          117945416958880620769149919040293446726068367434995)*(1 - r)^19)/
       Sqrt[6] - (2966147657582543415075560717032863716677444970234/
         113094615699957603408828152707832313373910815975817 - 
        (6638436365460150866384167189887975580051339795928*I)/
         178437860242805311601839393799015656619063783797463)*Sqrt[6]*
       (1 - r)^20 + ((5252805850661784268551272020081574883520401804592/
          28102664279293964839499196103389052278862336160373 + 
         (147230848202077003360477764210599287728116393971917*I)/
          70297551800919138547545208756358867357249609860157)*Log[2])/
       Sqrt[6] - ((249359807805073246380583320277565564203321698066917/
          58426710744556168703939044586321816655469062956092 + 
         (1163136275440463329940033493145610281299771244466306*I)/
          111071332635507623848059882633292978786176219478771)*(1 - r)*
        Log[2])/Sqrt[6] + Sqrt[3/2]*(1 - r)^2*Log[2] + 
      (13*(1 - r)^3*Log[2])/(9*Sqrt[6]) + (17*(1 - r)^4*Log[2])/
       (18*Sqrt[6]) + (7*(1 - r)^5*Log[2])/(10*Sqrt[6]) + 
      (5*(1 - r)^6*Log[2])/(9*Sqrt[6]) + (29*(1 - r)^7*Log[2])/(63*Sqrt[6]) + 
      (11*(1 - r)^8*Log[2])/(28*Sqrt[6]) + (37*(1 - r)^9*Log[2])/
       (108*Sqrt[6]) + (41*(1 - r)^10*Log[2])/(135*Sqrt[6]) + 
      (Sqrt[3/2]*(1 - r)^11*Log[2])/11 + (49*(1 - r)^12*Log[2])/
       (198*Sqrt[6]) + (53*(1 - r)^13*Log[2])/(234*Sqrt[6]) + 
      (19*(1 - r)^14*Log[2])/(91*Sqrt[6]) + (61*(1 - r)^15*Log[2])/
       (315*Sqrt[6]) + (13*(1 - r)^16*Log[2])/(72*Sqrt[6]) + 
      (23*(1 - r)^17*Log[2])/(136*Sqrt[6]) + (73*(1 - r)^18*Log[2])/
       (459*Sqrt[6]) + (77*(1 - r)^19*Log[2])/(513*Sqrt[6]) + 
      (9*Sqrt[3/2]*(1 - r)^20*Log[2])/190 + (Sqrt[2/3]*Log[2]^2)/3 - 
      (5*Sqrt[2/3]*(1 - r)*Log[2]^2)/3 - 
      ((2626402925330892134275636010040787441760200902296/
          28102664279293964839499196103389052278862336160373 + 
         (147230848202077003360477764210599287728116393971917*I)/
          140595103601838277095090417512717734714499219720314)*Log[r])/
       Sqrt[6] + ((249359807805073246380583320277565564203321698066917/
          116853421489112337407878089172643633310938125912184 + 
         (581568137720231664970016746572805140649885622233153*I)/
          111071332635507623848059882633292978786176219478771)*(1 - r)*
        Log[r])/Sqrt[6] - (Sqrt[3/2]*(1 - r)^2*Log[r])/2 - 
      (13*(1 - r)^3*Log[r])/(18*Sqrt[6]) - (17*(1 - r)^4*Log[r])/
       (36*Sqrt[6]) - (7*(1 - r)^5*Log[r])/(20*Sqrt[6]) - 
      (5*(1 - r)^6*Log[r])/(18*Sqrt[6]) - (29*(1 - r)^7*Log[r])/
       (126*Sqrt[6]) - (11*(1 - r)^8*Log[r])/(56*Sqrt[6]) - 
      (37*(1 - r)^9*Log[r])/(216*Sqrt[6]) - (41*(1 - r)^10*Log[r])/
       (270*Sqrt[6]) - (Sqrt[3/2]*(1 - r)^11*Log[r])/22 - 
      (49*(1 - r)^12*Log[r])/(396*Sqrt[6]) - (53*(1 - r)^13*Log[r])/
       (468*Sqrt[6]) - (19*(1 - r)^14*Log[r])/(182*Sqrt[6]) - 
      (61*(1 - r)^15*Log[r])/(630*Sqrt[6]) - (13*(1 - r)^16*Log[r])/
       (144*Sqrt[6]) - (23*(1 - r)^17*Log[r])/(272*Sqrt[6]) - 
      (73*(1 - r)^18*Log[r])/(918*Sqrt[6]) - (77*(1 - r)^19*Log[r])/
       (1026*Sqrt[6]) - (9*Sqrt[3/2]*(1 - r)^20*Log[r])/380 - 
      (Sqrt[2/3]*Log[2]*Log[r])/3 + (5*Sqrt[2/3]*(1 - r)*Log[2]*Log[r])/3 + 
      Log[r]^2/(6*Sqrt[6]) - (5*(1 - r)*Log[r]^2)/(6*Sqrt[6])) + 
    nh^2*Tf^2*((16*Sqrt[2/3])/27 + 
      ((414355061930440282339741346084919098998121165358750*I)/
        197839968904133971932959629210565601766234978962991)*Sqrt[6]*
       Sqrt[1 - r] - (523800803792295359861611003042613606672669793256852*
        Sqrt[6]*(1 - r))/74457794332877114412391200797295115895989906638377 - 
      ((8213941836966962069040196351776815559708356769709187*I)/
        296611891023618548487699290184560053654361869715876)*Sqrt[3/2]*
       (1 - r)^(3/2) + (4915156021265728926232749685328879211788479065611051*
        (1 - r)^2)/(44075584600708690150245213343651302321835382330024*
        Sqrt[6]) + (((7227716877920616106791669909716728989611146893813335*I)/
         67226894905896647786118705871701079827089533501058)*(1 - r)^(5/2))/
       Sqrt[6] - (1009542459995208267100471019325987934819525438922179*
        Sqrt[2/3]*(1 - r)^3)/
       26860106759745076126662940637924004850164849003939 - 
      (((2593396764609289938859330568165540373869547260319445*I)/
         68791985747682837325889624821507584570597086882808)*(1 - r)^(7/2))/
       Sqrt[6] + (414643736918946848608246026615329011455817002941767*
        Sqrt[3/2]*(1 - r)^4)/
       91391102873017066540378501093828308976033409110187 + 
      ((423300200047400312782971708719970663777705483398593*I)/
        335078693108519227096854930395541053996287215285862)*Sqrt[3/2]*
       (1 - r)^(9/2) - (8*Sqrt[2/3]*(1 - r)^5)/45 + 
      ((3946238685051812212759441391284943799982106336750*I)/
        8601737778440607475346070835241982685488477346217)*Sqrt[2/3]*
       (1 - r)^(11/2) - (148*Sqrt[2/3]*(1 - r)^6)/891 + 
      ((66655648997741316128511917904105421321413635308889*I)/
        291735840632193912424761327004094273167354077502754)*Sqrt[3/2]*
       (1 - r)^(13/2) - (62756*Sqrt[2/3]*(1 - r)^7)/405405 + 
      ((6134899398984955926894700460947157033042408989127*I)/
        62287531948905235628059967319565169694162078222299)*Sqrt[6]*
       (1 - r)^(15/2) - (768*Sqrt[6]*(1 - r)^8)/15925 + 
      ((37228349005762402074984304659183068696640918718491*I)/
        213137119919239046084781250069795506507163170459964)*Sqrt[3/2]*
       (1 - r)^(17/2) - (32753584*Sqrt[2/3]*(1 - r)^9)/241215975 + 
      ((15983284711286353967719319276194101062108689423781*I)/
        101934452086471213251286684692335278572316524046535)*Sqrt[3/2]*
       (1 - r)^(19/2) - (985804*Sqrt[2/3]*(1 - r)^10)/7702695 + 
      (((11637693961739679872289183736969992754784433621613*I)/
         27312454617971607169630915208357000954625194449138)*(1 - r)^(21/2))/
       Sqrt[6] - (12334172*Sqrt[2/3]*(1 - r)^11)/101846745 + 
      ((23601055336725078592221386536868008032126567864091*I)/
        182046875450641862851434061635141007385110049709026)*Sqrt[3/2]*
       (1 - r)^(23/2) - (1632933064*Sqrt[2/3]*(1 - r)^12)/14198267655 + 
      ((13698646283427394530902087339396635920154672040439*I)/
        114987138585094656960962681750846278877830374664015)*Sqrt[3/2]*
       (1 - r)^(25/2) - (7778582312*Sqrt[2/3]*(1 - r)^13)/70991338275 + 
      (((55522461232367631044893102887165564849136395383879*I)/
         168059185021604734052668700734980869002283776738670)*(1 - r)^(27/2))/
       Sqrt[6] - (3955039492*Sqrt[2/3]*(1 - r)^14)/37779016275 + 
      ((7321649508166725851175222580421243534375379121959*I)/
        71546014998527672704329441593948966418361101608267)*Sqrt[3/2]*
       (1 - r)^(29/2) - (131510301028396*Sqrt[2/3]*(1 - r)^15)/
       1311422991954075 + ((5838958097874729370756228827648102517517799636473*
         I)/122230108672888553385055014015855461484442765182617)*Sqrt[6]*
       (1 - r)^(31/2) - (27371562191888*Sqrt[2/3]*(1 - r)^16)/
       284294494759275 + ((20109461893902294306095253251873585712168955478677*
         I)/224515135756307430804321554715973627577713607349542)*Sqrt[3/2]*
       (1 - r)^(33/2) - (78752734048*Sqrt[2/3]*(1 - r)^17)/850202077725 + 
      ((4791731799018512806236781534847562605363583061999*I)/
        56853483856753782445196448794763597893774186695319)*Sqrt[3/2]*
       (1 - r)^(35/2) - (2157522610827868*Sqrt[2/3]*(1 - r)^18)/
       24165032054538375 + 
      ((22199425153057328966660605834066127077447198021271*I)/
        278983027865802443605595443527836396878927136787530)*Sqrt[3/2]*
       (1 - r)^(37/2) - (142998067129772*Sqrt[2/3]*(1 - r)^19)/
       1658824092797625 + 
      (((5604545995454805821792690503147759822817331655735*I)/
         24792570680136263024903706040847681691109517406851)*(1 - r)^(39/2))/
       Sqrt[6] - (238662486232*Sqrt[2/3]*(1 - r)^20)/2862993809775 + 
      (8*Sqrt[2/3]*Log[2])/9 + 
      ((197186417171362951534971854903816172537236551228132*I)/
        125532772013612015195543173729505082616186012726141)*Sqrt[6]*
       Sqrt[1 - r]*Log[2] - (100*Sqrt[2/3]*(1 - r)*Log[2])/9 - 
      (((1764686640748409374179847875995702175873304929601945*I)/
         60183986117858794857149570597571808481305543283183)*(1 - r)^(3/2)*
        Log[2])/Sqrt[6] + 4*Sqrt[6]*(1 - r)^2*Log[2] + 
      ((571577023926374475335117928434161763688061590781910*I)/
        99239245871604030927391735372755802925259115912741)*Sqrt[2/3]*
       (1 - r)^(5/2)*Log[2] - (52*Sqrt[2/3]*(1 - r)^3*Log[2])/45 + 
      (68*Sqrt[2/3]*(1 - r)^4*Log[2])/315 + (4*Sqrt[2/3]*(1 - r)^5*Log[2])/
       15 + (500*Sqrt[2/3]*(1 - r)^6*Log[2])/2079 + 
      (812*Sqrt[2/3]*(1 - r)^7*Log[2])/3861 + (4*Sqrt[6]*(1 - r)^8*Log[2])/
       65 + (1628*Sqrt[2/3]*(1 - r)^9*Log[2])/9945 + 
      (2132*Sqrt[2/3]*(1 - r)^10*Log[2])/14535 + 
      (100*Sqrt[6]*(1 - r)^11*Log[2])/2261 + 
      (476*Sqrt[2/3]*(1 - r)^12*Log[2])/3933 + 
      (4028*Sqrt[2/3]*(1 - r)^13*Log[2])/36225 + 
      (532*Sqrt[2/3]*(1 - r)^14*Log[2])/5175 + 
      (5612*Sqrt[2/3]*(1 - r)^15*Log[2])/58725 + 
      (6500*Sqrt[2/3]*(1 - r)^16*Log[2])/72819 + 
      (276*Sqrt[6]*(1 - r)^17*Log[2])/9889 + 
      (8468*Sqrt[2/3]*(1 - r)^18*Log[2])/107415 + 
      (124*Sqrt[2/3]*(1 - r)^19*Log[2])/1665 + 
      (396*Sqrt[6]*(1 - r)^20*Log[2])/16835 + (Sqrt[2/3]*Log[2]^2)/3 - 
      (5*Sqrt[2/3]*(1 - r)*Log[2]^2)/3 - (4*Sqrt[2/3]*Log[r])/9 - 
      ((98593208585681475767485927451908086268618275614066*I)/
        125532772013612015195543173729505082616186012726141)*Sqrt[6]*
       Sqrt[1 - r]*Log[r] + (50*Sqrt[2/3]*(1 - r)*Log[r])/9 + 
      (((1764686640748409374179847875995702175873304929601945*I)/
         120367972235717589714299141195143616962611086566366)*(1 - r)^(3/2)*
        Log[r])/Sqrt[6] - 2*Sqrt[6]*(1 - r)^2*Log[r] - 
      ((285788511963187237667558964217080881844030795390955*I)/
        99239245871604030927391735372755802925259115912741)*Sqrt[2/3]*
       (1 - r)^(5/2)*Log[r] + (26*Sqrt[2/3]*(1 - r)^3*Log[r])/45 - 
      (34*Sqrt[2/3]*(1 - r)^4*Log[r])/315 - (2*Sqrt[2/3]*(1 - r)^5*Log[r])/
       15 - (250*Sqrt[2/3]*(1 - r)^6*Log[r])/2079 - 
      (406*Sqrt[2/3]*(1 - r)^7*Log[r])/3861 - (2*Sqrt[6]*(1 - r)^8*Log[r])/
       65 - (814*Sqrt[2/3]*(1 - r)^9*Log[r])/9945 - 
      (1066*Sqrt[2/3]*(1 - r)^10*Log[r])/14535 - 
      (50*Sqrt[6]*(1 - r)^11*Log[r])/2261 - (238*Sqrt[2/3]*(1 - r)^12*Log[r])/
       3933 - (2014*Sqrt[2/3]*(1 - r)^13*Log[r])/36225 - 
      (266*Sqrt[2/3]*(1 - r)^14*Log[r])/5175 - 
      (2806*Sqrt[2/3]*(1 - r)^15*Log[r])/58725 - 
      (3250*Sqrt[2/3]*(1 - r)^16*Log[r])/72819 - 
      (138*Sqrt[6]*(1 - r)^17*Log[r])/9889 - 
      (4234*Sqrt[2/3]*(1 - r)^18*Log[r])/107415 - 
      (62*Sqrt[2/3]*(1 - r)^19*Log[r])/1665 - (198*Sqrt[6]*(1 - r)^20*Log[r])/
       16835 - (Sqrt[2/3]*Log[2]*Log[r])/3 + 
      (5*Sqrt[2/3]*(1 - r)*Log[2]*Log[r])/3 + Log[r]^2/(6*Sqrt[6]) - 
      (5*(1 - r)*Log[r]^2)/(6*Sqrt[6])) + 
    CA*nh*Tf*((-653969664699710578595137238176169884665946212858679/
         127907225880180369826728161613553808583248774121610 + 
        (431547643572855849704643307562330381792475277296141*I)/
         186122369518215421640671109260859589003915678492694)*Sqrt[3/2] - 
      (((49076949400692334453492588070199762576038797990639*I)/
         140595103601838277095090417512717734714499219720314)*Sqrt[3/2])/
       Sqrt[1 - r] + ((249039671924275450785197508882437780353506846031753/
          37606684558041610575249538944962395757500783048996 - 
         (16698501040048627687894665432022829653441148049253731*I)/
          349004310578158652230116054825151291619851150334140)*Sqrt[1 - r])/
       Sqrt[6] + ((7133970473351926456617979142106940903740472432088319/
          128554475032564206200736952993461252015346716176360 + 
         (1423944774693068529335213012200981035074307172498511*I)/
          38163895441924756357898823363098211313934354627393)*(1 - r))/
       Sqrt[6] + ((217879644878263036311781011596726968538508313719921/
          301029140906068020449570092367509597362685308679012 + 
         (1652012983827847546952503494410487217179356821693211*I)/
          15243097562042418888639537297215279995796683979705)*(1 - r)^(3/2))/
       Sqrt[6] - ((232140338420444884825674736090502001684180509489697/
          31458202883473948487316382168566140504445169236823 + 
         (5377593246894491650525723287274450495879619842969678*I)/
          33853727484722884216151001592062007802757526724069)*(1 - r)^2)/
       Sqrt[6] - (6159599769286333842739494766297678768428218907053527/
         220771873740146204263117407871659506936635927676758 - 
        (2172870353713310570541782609182043117013205731985931*I)/
         181681683247042594509029375597107374288164552607614)*Sqrt[3/2]*
       (1 - r)^(5/2) - (179977268677686938916820467351806867431327933207241/
         71489877502772096473771859827769524660531194394313 - 
        (4797954032369888024999458244381196467243855856737411*I)/
         195886581824582843801635406987704269192671541724150)*Sqrt[3/2]*
       (1 - r)^3 + ((1330444646402251684166767855169476796829420406912549/
          63930616936566980242249424140364411017792061579280 - 
         (16122865826693171381636523227185683047433548404277871*I)/
          318114413916022295773041296993701563780911632922506)*(1 - r)^(7/2))/
       Sqrt[6] - ((133870635450893655527673225810539109273695111296345/
          54372818576420406997418776877003057583904715159516 - 
         (8559246809449248841142365148623320054303053638459*I)/
          86672646717483046016371487161407284897943105369808)*(1 - r)^4)/
       Sqrt[6] + (178616821654108720129280779589008882318861347566165/
         237491767325284483379445284761319238452473176513092 - 
        (414139840850238464562138906452943590344508741701739*I)/
         134494825806789050368568679528697939122749920375618)*Sqrt[3/2]*
       (1 - r)^(9/2) - ((43578530528884308915939037655510120554029256477867/
          33066523358305995838348560846021415446386878327509 - 
         (167054623752041148877933205116475812676938334671698*I)/
          87964270217785937454892251743673977080497773214677)*(1 - r)^5)/
       Sqrt[6] + (66680757014039285486306488665137961517609956567127/
         178322848010485877588234335988193877961019245760100 - 
        (610472731889156041681723267848640747731184137032777*I)/
         269584370824812436248451661374798353435785993331394)*Sqrt[3/2]*
       (1 - r)^(11/2) - (127344386655684529233050983034258875909774085010779/
         307179040586561623921410939487195258310871030172526 - 
        (40131528789975968426542720049095443572983750181800*I)/
         89056517589816328506050995121969034216658603770373)*Sqrt[3/2]*
       (1 - r)^6 + (24248102394934920649101008820091660007636098376884/
         92579401480862710881297512465745005097140702802725 - 
        (175597042804238010501988718110287991175201507970853*I)/
         91309241957161481045640388260702226449235155927545)*Sqrt[3/2]*
       (1 - r)^(13/2) - (14386208201995861440448211153359754429493313359759/
         30790718893256554932849009731023253933726375174321 - 
        (20539162986320103459996762464042665424622329432459*I)/
         32930151139357531820120384227133171906301701600755)*Sqrt[2/3]*
       (1 - r)^7 + ((106794176815947220403956592701020499575996968833983/
          177235312442957339878582056694223432729510494803968 - 
         (106081383350706580734589839716597945340490470440393*I)/
          20616943842267159602041561888107962342918413604305)*(1 - r)^(15/2))/
       Sqrt[6] - ((51684795894518754269601317908113518524409457196261/
          76719472379418634468007006638423574754068730363720 - 
         (152059289297580949929365723757863267296911964407297*I)/
          133272932011124002541201854066270339425843252660064)*(1 - r)^8)/
       Sqrt[6] + (60745697723948279717402059109635313777460811638129/
         372255611009202895915206965613021024921226551055204 - 
        (366783690186697309141765645473354429078981221364223*I)/
         234730221444388797119339392881251891216494730735980)*Sqrt[3/2]*
       (1 - r)^(17/2) - ((19552076849142664406230357836379549452572656950431/
          42476125502970955821573320196447786672855099574436 - 
         (93591624436034963989126167284135244753142350714973*I)/
          86216550884815379274396856480032268112884744016604)*(1 - r)^9)/
       Sqrt[6] + ((43238170252390819885713562028228664087424051300757/
          105219735518609767668536200184574689914870160310594 - 
         (912998009673688539534307177619422282013681154607929*I)/
          210816207354309248121447345075808377491272299129076)*
        (1 - r)^(19/2))/Sqrt[6] - 
      (19942950014552674230736415134399677310324971978177/
         203417580663765752794762307123687353141350875403394 - 
        (41193302740687220018198203838087854751776819706029*I)/
         118439743561061461563449874750891362085686872822712)*Sqrt[3/2]*
       (1 - r)^10 + (16723227918037562111269397765140050193137054564413/
         141566700617783182600268402118223587540125683383934 - 
        (263213649025506667184241722976215784225054189475775*I)/
         195527212914204027847413952118607470568845965527724)*Sqrt[3/2]*
       (1 - r)^(21/2) - (7795878778597560952357892809688582958936612035897/
         141981734351612413509676969236190929750351074537513 - 
        (50238772923027131413982935660021477132925230972969*I)/
         148998449827553043272047226736568149488146742084254)*Sqrt[3/2]*
       (1 - r)^11 + (20228263962434493002216398814490134333091880031325/
         194544811944901607360439345811944044117501047416914 - 
        (171800903032747166038986986556812361578682139085943*I)/
         135895844247366760732394190917805511412412791068661)*Sqrt[3/2]*
       (1 - r)^(23/2) - (2945386118767184834664492359739750245264269368159/
         138594187096165759231952392748358230678336690733382 - 
        (24521708264684414310531420086194818419607787716579*I)/
         74719892559652347015781881893864213822585645406614)*Sqrt[3/2]*
       (1 - r)^12 + (15500338640913387665336406577824578338695782141555/
         166561609921535088716424481835529930817242850413073 - 
        (826336641398365550634494800682020789427602491082663*I)/
         692185950356356429221870350536816878741850553234602)*Sqrt[3/2]*
       (1 - r)^(25/2) + ((7699774474337772544509338657928549555835067625081/
          493031641162407117458013518566009239021947040437390 + 
         (14866627445756597204396398225178091378928072608605*I)/
          15473212575456400761497739280129121069824614921273)*(1 - r)^13)/
       Sqrt[6] + ((186566698634786440674220854021412045376330586129339/
          736680313184518918955281364084024438474370827181572 - 
         (201612475168471676743892882700056948681082968170693*I)/
          59345264481174700803820741623061041300332275898564)*(1 - r)^(27/2))/
       Sqrt[6] + ((33052256051438313382899505717027824214839688771881/
          421046912942169554894378759298692653975452331362670 + 
         (14492018385286412381493948277544193983711258092631*I)/
          15431560712243796275264973587460680949155780776124)*(1 - r)^14)/
       Sqrt[6] + (8351178611249049842631341462273503601008306672857/
         107857524186435267097893677665573541550572672292638 - 
        (477055883530499176260124425379139691198742866716409*I)/
         442426488766318386847158687394281490602020364066013)*Sqrt[3/2]*
       (1 - r)^(29/2) + (6846275504274127075603745830571262195146559167237/
         159572422900706467958424713940647285336654103321986 + 
        (45951447007766923037997053886947687547307394098689*I)/
         150014364049002129773035609570775023780705347673720)*Sqrt[3/2]*
       (1 - r)^15 + (12746755513118652941291040383524022024089904880167/
         177862899466922541499967378319158679154056070063330 - 
        (243195094665640062910370134987162399427995508175477*I)/
         236105260361478311844933316490051899257776909219770)*Sqrt[3/2]*
       (1 - r)^(31/2) + (9498124470785804435176659633373891730941332784909/
         168511990694163616900097775498253818612957611710622 + 
        (12679341398423635456093801276825341680563793910546*I)/
         42267981046560035809872998113956066559477376936527)*Sqrt[3/2]*
       (1 - r)^16 + ((19411302909323649274066517857591710728010642875709/
          96808253346482406854239121407941291822552721231016 - 
         (482885856385555168243784034014635945372913445480340*I)/
          163131443415857111987647034674532726280250221397697)*
        (1 - r)^(33/2))/Sqrt[6] + 
      ((9265171366311029491507877929982434710817184365041/
          45917395377202751362900266325201645709671859686823 + 
         (30661104753528044804165599377567727886287415962133*I)/
          34768530544862680245389963477253270073238532046540)*(1 - r)^17)/
       Sqrt[6] + (29333498124172430386653172332076254837079783715455/
         467604766297982175771904608009784376369761364442772 - 
        (123173834135123047319887559282956074794829002508805*I)/
         129996452781428869109788789715804080571619680096153)*Sqrt[3/2]*
       (1 - r)^(35/2) + ((13943257263475918533414242599945075872109883104569/
          61053457047846497216769831071431022819112843953480 + 
         (35396687277031837430373036777195801519561245493473*I)/
          40938922922797584583637588165213403319763463001328)*(1 - r)^18)/
       Sqrt[6] + ((21427984431378435492963521320378167897742631779344/
          120665196972596390092282308115495250847532488602041 - 
         (201557526371252301854759129754215166525767601322717*I)/
          73679644976475115359073882153644488163077362455748)*(1 - r)^(37/2))/
       Sqrt[6] + ((51301713851295753348772584022399095913040847613473/
          205108813392366875024652881598466025605823266850138 + 
         (87016458856289648675560984062096186740368534250375*I)/
          102600598638160892665345121441312296622118901177392)*(1 - r)^19)/
       Sqrt[6] + (12003249530813457302194844847727174001499691065153/
         213916863318105094172291075300304286353920667133994 - 
        (209838020574380859055416651666223181738534793668311*I)/
         238655302632261447668461876723682174718872259661082)*Sqrt[3/2]*
       (1 - r)^(39/2) + ((6185631346577048873415737190379393280111413523365/
          23084923717601591513340041557168390691008267329597 + 
         (115431788143965868471681922088522433727606738432385*I)/
          138697117667627504071423669489206253443428639590604)*(1 - r)^20)/
       Sqrt[6] - ((1536012621318644998014564109514824770517981447240597/
          107840443339178739473444281710100390630847649091614 - 
         (213070615316675898126471889638466006128567608087852*I)/
          47597226309340980982757602700234190599735842951737)*Log[2])/
       Sqrt[6] - (((68619867204109906862789473035977955383146181260337*I)/
         87369528478748218636963699264273171248362173231023)*Sqrt[2/3]*
        Log[2])/Sqrt[1 - r] - ((683215060249848497731581934223053874618082781\
305314018966844621691552109935857293603018554960501155634*I)/3675618727896016\
25168868270953486217610845689770609542275835108733843813180458098807675265209\
67289215)*Sqrt[2/3]*Sqrt[1 - r]*Log[2] + 
      ((2540482354906989491604707920248668401150342421074343/
          31781868691135126952183452993250929635348672648988 + 
         (1246417896061248519305589308263904417832369331971743*I)/
          48790490984053508840417499218997912031456863137044)*(1 - r)*Log[2])/
       Sqrt[6] + ((8201736641404164712137536309924354096029189153771874047701\
74792178472871494076230990173855172636531669*I)/30220250432814234226247931809\
515651509328729843120828818481005029064852298107173950350431765559147212)*
       Sqrt[3/2]*(1 - r)^(3/2)*Log[2] - 
      (1695676750558555812752308538896669574330067144480705/
         77531492908249947379548363543623224016754743126942 + 
        (78643918550608419190162976642194643245564427873346*I)/
         105111373239654709731912382766046406010357275459403)*Sqrt[3/2]*
       (1 - r)^2*Log[2] - ((1809623255885344735257317676603278897262093065321\
7217319178021386576824165993236213991211155745848151*I)/220838711546225476746\
32043485842137882591746318215177812985815904734610221210873611588823131427667\
75)*Sqrt[3/2]*(1 - r)^(5/2)*Log[2] + 
      (1197849947230595931657807400027334504193750152515147/
         942403043100080888617878850692007740432342889344645 - 
        (7046354072990388591386781461972966749257160214957*I)/
         60521460522506992843556187923715413969631888759491)*Sqrt[2/3]*
       (1 - r)^3*Log[2] + 
      (((235020856652731230089437138437208436657205666853019*I)/
         75438113074233136646718027142733728765704086618573)*(1 - r)^(7/2)*
        Log[2])/Sqrt[6] - 
      (730300449911079504284056519109628380214668644689092/
         358724050455309931101417692386193372253608339515965 + 
        (19558266498391725570791707816086731391150414509556*I)/
         191048883778689922442042742177172541779078467543347)*Sqrt[2/3]*
       (1 - r)^4*Log[2] + 
      ((191596541482007838361208256300520177674668901447598*I)/
        181986293365436974091118463031346989473135530219533)*Sqrt[2/3]*
       (1 - r)^(9/2)*Log[2] - 
      ((975480924579521362415880031238586130501729150986091/
          259321770095225782522910915105328916929133795320495 + 
         (14448166227218863603160394096225067024385121996891*I)/
          68168241384483224357532839794962606149426155961489)*(1 - r)^5*
        Log[2])/Sqrt[6] + 
      ((57298909109018564024387034336401071013408520388730*I)/
        69167493268783454459648155410306648506602738267981)*Sqrt[2/3]*
       (1 - r)^(11/2)*Log[2] - 
      ((18759055864933976701469924992122475226062378229765492/
          5803014986678977854480100269723065713104418141922847 + 
         (9597677668341178910859856390485579897843972545563*I)/
          39010072976909988214225090606714861680367514940665)*(1 - r)^6*
        Log[2])/Sqrt[6] + 
      ((30402919004886784688322862208088726848424973546346*I)/
        130588622297260012421477878701610567477428793221923)*Sqrt[6]*
       (1 - r)^(13/2)*Log[2] - 
      ((99963934608308408644913837849625120495969983259021019/
          35736792936597181223283684269711367607202596931571378 + 
         (35244767017484538615390684837425881971533807729134*I)/
          134441983384248953937300920071950079412167042068749)*(1 - r)^7*
        Log[2])/Sqrt[6] + 
      ((24828732950685128902434290437346609168590919466983*I)/
        40624462054550122576795614557840717296588694057285)*Sqrt[2/3]*
       (1 - r)^(15/2)*Log[2] - 
      (1019685407588864030236552822165111179765584199122442/
         829994564368368918927192015469684016914032738022325 + 
        (13662805962975758846616049768127128373831812588733*I)/
         100988096632028139577263760474804718134412136929601)*Sqrt[2/3]*
       (1 - r)^8*Log[2] + 
      ((65647667510909350349838821602439368091101133905628*I)/
        119994920424878092978786616781934673835249931627669)*Sqrt[2/3]*
       (1 - r)^(17/2)*Log[2] - 
      ((1172169564186160067522475712600894610193925609887285994/
          535454898268962562575515468551899975738905789170541445 + 
         (2561663873497964391919476809462427619544682241719*I)/
          9401918841432022727671018727616981614974323778474)*(1 - r)^9*
        Log[2])/Sqrt[6] + ((8998267925629164107585963365811182704025596933657*
         I)/54291413090368229935155523091407495987700810684087)*Sqrt[6]*
       (1 - r)^(19/2)*Log[2] - 
      ((1110825570797108285942587905172660312258670725901276326/
          562722703526608418846020264706215620316585091457475335 + 
         (1676560000172014873397892124470053779212866155039*I)/
          6195523971884129779422732535835149482125760207476)*(1 - r)^10*
        Log[2])/Sqrt[6] + 
      ((17095605778886886425768192969623613291309771115784*I)/
        37419185597276189692893898445041824793159268502081)*Sqrt[2/3]*
       (1 - r)^(21/2)*Log[2] - 
      ((26500334708244209819870562727612777387338759109178059/
          14738151256818712391024433618749227347421466726805018 + 
         (12322937241543027768323138720207525316582354557523*I)/
          46262966567995107799613230194514123619350367655166)*(1 - r)^11*
        Log[2])/Sqrt[6] + 
      ((35155763296250757969970315008272570893851603096106*I)/
        83054409642910672847356750713947940363799815618113)*Sqrt[2/3]*
       (1 - r)^(23/2)*Log[2] - 
      ((493685809197245005972796242972109569905094513276685551/
          298900957030345119454232059038430518514801816433723010 + 
         (10598164812755861273245781272299489554895728200013*I)/
          40647113801124150432872474172158807011173648382568)*(1 - r)^12*
        Log[2])/Sqrt[6] + 
      ((10113114171783117482262860849367948273013851657155*I)/
        76856686459322322770866251645271079758738808940293)*Sqrt[6]*
       (1 - r)^(25/2)*Log[2] - 
      (4388455810115985327580006790621180245093769196879070102/
         5744055752398717424713964966431086897156136787582814975 + 
        (20365278101536940612305758396414357713682993960488*I)/
         160157811747942620389407868945401516586512028126167)*Sqrt[2/3]*
       (1 - r)^13*Log[2] + 
      ((31033421921209183234949406509188531933120998643019*I)/
        83847987093664557415706762175858724303131098118449)*Sqrt[2/3]*
       (1 - r)^(27/2)*Log[2] - 
      (516363995703573189530582444404073729262553573822651063/
         726166968488137221192888481362471147032474241308491425 + 
        (3190949874359610618189489851672723926201842370179*I)/
         25785338326589098720927338524661556257938665913089)*Sqrt[2/3]*
       (1 - r)^14*Log[2] + 
      ((12729807559662190409883348209648554713199689926132*I)/
        109560222153661000407164190640457010801737900346439)*Sqrt[6]*
       (1 - r)^(29/2)*Log[2] - 
      (3486366916829702988658044692812669582186973943951093899/
         5240453041081871013596285806462558282510504909748291175 + 
        (4909014999663241073845642402205958664646874246290*I)/
         40815695389521453052580442341871491168602176979513)*Sqrt[2/3]*
       (1 - r)^15*Log[2] + 
      (((16460122648832302775576160096028931446815108751901*I)/
         24975019367982150459360776481574875665107381633706)*(1 - r)^(31/2)*
        Log[2])/Sqrt[6] - 
      ((1211007841157068782890450143551468926406119189425165249/
          968429925306973921350018041763691214683268110955291868 + 
         (18607890785783843088032446979278260525468204453549*I)/
          79653590892531343200269638138656769027622724529718)*(1 - r)^16*
        Log[2])/Sqrt[6] + 
      (((40891119470604761757687675739698505211105980989715*I)/
         65412843216784135366658897825144069919234678756923)*(1 - r)^(33/2)*
        Log[2])/Sqrt[6] - 
      (215100298042012291860677227668288211158756454438738059/
         364613579495875845327030547263521867532204541871757569 + 
        (14238497916033172615324750590440282578840839713621*I)/
         125561277189127732818450643541233671274969003918385)*Sqrt[2/3]*
       (1 - r)^17*Log[2] + 
      ((53845776950365085181203875852620419348271226261135*I)/
        181101348579855595873659150318404653294405667548141)*Sqrt[2/3]*
       (1 - r)^(35/2)*Log[2] - 
      ((1050230177296676421665898165322196683873629474575002618/
          940101260422141810080363686365422974786453986481936505 + 
         (15042343407792004067613242788501925665951636820765*I)/
          68321202244182276646017694880712167182605646096818)*(1 - r)^18*
        Log[2])/Sqrt[6] + 
      (((37461380538727329312458628628295136495222232511863*I)/
         66056813896149472152629303965934066756698679377304)*(1 - r)^(37/2)*
        Log[2])/Sqrt[6] - 
      ((43083043746821878379512247948752759626232425317403158/
          40605225092097037716960581347626790321981604189579535 + 
         (51511831294566569520151961793266462678437069091883*I)/
          240971242222104000089765145062320829844871344582533)*(1 - r)^19*
        Log[2])/Sqrt[6] + 
      (((22485601073365232931866719882570297845278550528395*I)/
         41479920563588988841133143585652688634957199324882)*(1 - r)^(39/2)*
        Log[2])/Sqrt[6] - 
      (49702650962113676290718087081588294508337945144670716/
         98371756781980570229256990913322455258243257085944705 + 
        (13548119744386915936379711146986214031371567219874*I)/
         130516671304694120749870260435275424421298118644371)*Sqrt[2/3]*
       (1 - r)^20*Log[2] - (11*Log[2]^2)/(3*Sqrt[6]) + 
      (55*(1 - r)*Log[2]^2)/(3*Sqrt[6]) - 
      (373612683814678401027226914950969206561372802940911*Log[1 - r])/
       (262428534390826917017359877699015269466490106291056*Sqrt[6]) - 
      (102683622988953159664229423908104003943622567719357*Sqrt[3/2]*(1 - r)*
        Log[1 - r])/147759156246969942648542227689769164870936313993400 + 
      ((581568137720231664970016746572805140649885622233153*I)/
        111071332635507623848059882633292978786176219478771)*Sqrt[3/2]*
       (1 - r)^(3/2)*Log[1 - r] + 
      (1803070955753418307422683843532054254398173228317637*Sqrt[3/2]*
        (1 - r)^2*Log[1 - r])/
       146142742510117835913135565734196974741567889692425 - 
      (((1847557653134497430647796145212685995672929162673695*I)/
         55480742102569177508596598377869084219592742248878)*(1 - r)^(5/2)*
        Log[1 - r])/Sqrt[6] - 
      (793582765827945499481745710873325711234196315313879*Sqrt[3/2]*
        (1 - r)^3*Log[1 - r])/
       107594635126332790124881635539263778277622838031659 + 
      ((752871041901124722828327103270242585557892864859245*I)/
        367162369321327607357967119152155040609499027433542)*Sqrt[3/2]*
       (1 - r)^(7/2)*Log[1 - r] + 
      (25666892868696985297480124162150804095517365561409*Sqrt[3/2]*(1 - r)^4*
        Log[1 - r])/267737758301198588904616324856516041915443827174284 + 
      (((33291994660485085602454822505059987376110372643639*I)/
         50577407194413150346431629988796907589054437250107)*(1 - r)^(9/2)*
        Log[1 - r])/Sqrt[6] - 
      (24335568200773562366705856588907292962540254254891*(1 - r)^5*
        Log[1 - r])/(54570105785666208620329384449643950299924074569049*
        Sqrt[6]) + ((3300490536588788396126078254529225723621398027100*I)/
        60212164449084252327422495846693878798419341423519)*Sqrt[6]*
       (1 - r)^(11/2)*Log[1 - r] - 
      (2977338847254168777640580388178282096760114376213*Sqrt[3/2]*(1 - r)^6*
        Log[1 - r])/33279343749721371589354756571454130821488390243929 + 
      ((18534418203999062081259155451088573393222238013753*I)/
        237848449704292932170472921535360714087923510514268)*Sqrt[3/2]*
       (1 - r)^(13/2)*Log[1 - r] - 
      (38570595939696622337440111024775568205796786832421*Sqrt[3/2]*(1 - r)^7*
        Log[1 - r])/516215293291234558883244439866484655373856723914734 + 
      ((2411181993594477873919522657074227533524869549282*I)/
        80698298005138808181847942109507398390858634081119)*Sqrt[6]*
       (1 - r)^(15/2)*Log[1 - r] - 
      (9121105358240519659548390021828383950492474301905*Sqrt[3/2]*(1 - r)^8*
        Log[1 - r])/147943708454809523794525591061534315274565836047453 + 
      ((17757441600702663769030764633927869301490569783771*I)/
        376333024162082351299961125729376825431217568050930)*Sqrt[3/2]*
       (1 - r)^(17/2)*Log[1 - r] - 
      (3022841322782395472974989391342510881575755023940*Sqrt[2/3]*(1 - r)^9*
        Log[1 - r])/36754534166221560547571198719203330299566980573313 + 
      (((7755099298361242945290591303933650749793253701027*I)/
         68044946130436489888361473713899119861615862063386)*(1 - r)^(19/2)*
        Log[1 - r])/Sqrt[6] - 
      (19598462006085991882525403066840985146949503873211*Sqrt[3/2]*
        (1 - r)^10*Log[1 - r])/
       390055908307488945370802885613579113504692080854776 + 
      ((4320165898456871306837201036121157834740930472109*I)/
        138988916813250314215952934253931834354087705278648)*Sqrt[3/2]*
       (1 - r)^(21/2)*Log[1 - r] - 
      (2566642997331368105622722713080637989416723461115*Sqrt[3/2]*(1 - r)^11*
        Log[1 - r])/54334953251637620583615180747818982555783698903833 + 
      ((587323384886838142253807668405333529192119035402*I)/
        45542645184814111645932513174380160304500985767427)*Sqrt[6]*
       (1 - r)^(23/2)*Log[1 - r] - 
      (8944536960237967949069669603328763864449104983145*Sqrt[3/2]*(1 - r)^12*
        Log[1 - r])/198438808181499872457745723036336082624879024111048 + 
      ((4558884362894186913983140775345688600007809862257*I)/
        210362633288329672402463723201075554143556327553314)*Sqrt[3/2]*
       (1 - r)^(25/2)*Log[1 - r] - 
      (6377669076930729280113175268525756456938024460697*Sqrt[3/2]*(1 - r)^13*
        Log[1 - r])/146784755225134227502266160760587948686286097098822 + 
      ((3596587084728395887161927295418916896332319868051*I)/
        195324470610933840845085061252435589124330361231214)*Sqrt[3/2]*
       (1 - r)^(27/2)*Log[1 - r] - 
      (7183612786969728360037065195466282326868430948081*Sqrt[3/2]*(1 - r)^14*
        Log[1 - r])/170403773260512743642167417460363312246941468322468 + 
      ((639790440862685211562807986726559377653429275531*I)/
        40488382907137991527483165316081721777332829200780)*Sqrt[3/2]*
       (1 - r)^(29/2)*Log[1 - r] - 
      (4009836918508620694647760748638147756651252652803*Sqrt[3/2]*(1 - r)^15*
        Log[1 - r])/97604007045432805908887584492633865178489940538363 + 
      ((1480944255095734138444017651475891055049477004031*I)/
        108237195095993641463314795536968921883509437932839)*Sqrt[3/2]*
       (1 - r)^(31/2)*Log[1 - r] - 
      (8701723035705299891080876398610344109124595568793*(1 - r)^16*
        Log[1 - r])/(72232121893284302845817533276471482043104339861266*
        Sqrt[6]) + ((480117401101661993792555623796966171835190059387*I)/
        80402449066543080579822538120986563596279052302871)*Sqrt[6]*
       (1 - r)^(33/2)*Log[1 - r] - 
      (6365370580035785679611588658487677052873102033205*(1 - r)^17*
        Log[1 - r])/(53944350561349735667768279049083202288340833624428*
        Sqrt[6]) + ((1053800971707542872845018962156738406669240576743*I)/
        100358353552115817414144834733115504952844401662852)*Sqrt[3/2]*
       (1 - r)^(35/2)*Log[1 - r] - 
      (3879872845316023060378165215468481382242795221676*Sqrt[6]*(1 - r)^18*
        Log[1 - r])/201112437103907422234279479747684855779767544631437 + 
      ((2398530605862473996634965558672972380780408647087*I)/
        258100754936085695576847516432714604388742989331580)*Sqrt[3/2]*
       (1 - r)^(37/2)*Log[1 - r] - 
      (2829544263211580932200836791890217458638120352791*Sqrt[2/3]*(1 - r)^19*
        Log[1 - r])/49783702314458477180860291851318308925809074879351 + 
      ((2680627741680285516966517143818536172371383158763*I)/
        323992763300457950624875248695481560251355348827040)*Sqrt[3/2]*
       (1 - r)^(39/2)*Log[1 - r] - 
      (11665141926082792445473769448457816068393395110595*Sqrt[3/2]*
        (1 - r)^20*Log[1 - r])/
       313228513417272224831676736133547416730870923163598 + 
      ((1536012621318644998014564109514824770517981447240597/
          215680886678357478946888563420200781261695298183228 - 
         (106535307658337949063235944819233003064283804043926*I)/
          47597226309340980982757602700234190599735842951737)*Log[r])/
       Sqrt[6] + (((68619867204109906862789473035977955383146181260337*I)/
         87369528478748218636963699264273171248362173231023)*Log[r])/
       (Sqrt[6]*Sqrt[1 - r]) + ((34160753012492424886579096711152693730904139\
0652657009483422310845776054967928646801509277480250577817*I)/367561872789601\
62516886827095348621761084568977060954227583510873384381318045809880767526520\
967289215)*Sqrt[2/3]*Sqrt[1 - r]*Log[r] - 
      ((2540482354906989491604707920248668401150342421074343/
          63563737382270253904366905986501859270697345297976 + 
         (1246417896061248519305589308263904417832369331971743*I)/
          97580981968107017680834998437995824062913726274088)*(1 - r)*Log[r])/
       Sqrt[6] - ((8201736641404164712137536309924354096029189153771874047701\
74792178472871494076230990173855172636531669*I)/60440500865628468452495863619\
031303018657459686241657636962010058129704596214347900700863531118294424)*
       Sqrt[3/2]*(1 - r)^(3/2)*Log[r] + 
      (1695676750558555812752308538896669574330067144480705/
         155062985816499894759096727087246448033509486253884 + 
        (39321959275304209595081488321097321622782213936673*I)/
         105111373239654709731912382766046406010357275459403)*Sqrt[3/2]*
       (1 - r)^2*Log[r] + ((1809623255885344735257317676603278897262093065321\
7217319178021386576824165993236213991211155745848151*I)/441677423092450953492\
64086971684275765183492636430355625971631809469220442421747223177646262855335\
50)*Sqrt[3/2]*(1 - r)^(5/2)*Log[r] - 
      ((1197849947230595931657807400027334504193750152515147/
          942403043100080888617878850692007740432342889344645 - 
         (7046354072990388591386781461972966749257160214957*I)/
          60521460522506992843556187923715413969631888759491)*(1 - r)^3*
        Log[r])/Sqrt[6] - 
      (((235020856652731230089437138437208436657205666853019*I)/
         150876226148466273293436054285467457531408173237146)*(1 - r)^(7/2)*
        Log[r])/Sqrt[6] + 
      (365150224955539752142028259554814190107334322344546/
         358724050455309931101417692386193372253608339515965 + 
        (9779133249195862785395853908043365695575207254778*I)/
         191048883778689922442042742177172541779078467543347)*Sqrt[2/3]*
       (1 - r)^4*Log[r] - 
      ((95798270741003919180604128150260088837334450723799*I)/
        181986293365436974091118463031346989473135530219533)*Sqrt[2/3]*
       (1 - r)^(9/2)*Log[r] + 
      ((975480924579521362415880031238586130501729150986091/
          518643540190451565045821830210657833858267590640990 + 
         (14448166227218863603160394096225067024385121996891*I)/
          136336482768966448715065679589925212298852311922978)*(1 - r)^5*
        Log[r])/Sqrt[6] - 
      ((28649454554509282012193517168200535506704260194365*I)/
        69167493268783454459648155410306648506602738267981)*Sqrt[2/3]*
       (1 - r)^(11/2)*Log[r] + 
      ((9379527932466988350734962496061237613031189114882746/
          5803014986678977854480100269723065713104418141922847 + 
         (9597677668341178910859856390485579897843972545563*I)/
          78020145953819976428450181213429723360735029881330)*(1 - r)^6*
        Log[r])/Sqrt[6] - 
      ((15201459502443392344161431104044363424212486773173*I)/
        130588622297260012421477878701610567477428793221923)*Sqrt[6]*
       (1 - r)^(13/2)*Log[r] + 
      ((99963934608308408644913837849625120495969983259021019/
          71473585873194362446567368539422735214405193863142756 + 
         (17622383508742269307695342418712940985766903864567*I)/
          134441983384248953937300920071950079412167042068749)*(1 - r)^7*
        Log[r])/Sqrt[6] - 
      (((24828732950685128902434290437346609168590919466983*I)/
         40624462054550122576795614557840717296588694057285)*(1 - r)^(15/2)*
        Log[r])/Sqrt[6] + 
      ((1019685407588864030236552822165111179765584199122442/
          829994564368368918927192015469684016914032738022325 + 
         (13662805962975758846616049768127128373831812588733*I)/
          100988096632028139577263760474804718134412136929601)*(1 - r)^8*
        Log[r])/Sqrt[6] - 
      ((32823833755454675174919410801219684045550566952814*I)/
        119994920424878092978786616781934673835249931627669)*Sqrt[2/3]*
       (1 - r)^(17/2)*Log[r] + 
      ((586084782093080033761237856300447305096962804943642997/
          535454898268962562575515468551899975738905789170541445 + 
         (2561663873497964391919476809462427619544682241719*I)/
          18803837682864045455342037455233963229948647556948)*(1 - r)^9*
        Log[r])/Sqrt[6] - ((8998267925629164107585963365811182704025596933657*
         I)/54291413090368229935155523091407495987700810684087)*Sqrt[3/2]*
       (1 - r)^(19/2)*Log[r] + 
      ((555412785398554142971293952586330156129335362950638163/
          562722703526608418846020264706215620316585091457475335 + 
         (1676560000172014873397892124470053779212866155039*I)/
          12391047943768259558845465071670298964251520414952)*(1 - r)^10*
        Log[r])/Sqrt[6] - ((8547802889443443212884096484811806645654885557892*
         I)/37419185597276189692893898445041824793159268502081)*Sqrt[2/3]*
       (1 - r)^(21/2)*Log[r] + 
      ((26500334708244209819870562727612777387338759109178059/
          29476302513637424782048867237498454694842933453610036 + 
         (12322937241543027768323138720207525316582354557523*I)/
          92525933135990215599226460389028247238700735310332)*(1 - r)^11*
        Log[r])/Sqrt[6] - 
      ((17577881648125378984985157504136285446925801548053*I)/
        83054409642910672847356750713947940363799815618113)*Sqrt[2/3]*
       (1 - r)^(23/2)*Log[r] + 
      ((493685809197245005972796242972109569905094513276685551/
          597801914060690238908464118076861037029603632867446020 + 
         (10598164812755861273245781272299489554895728200013*I)/
          81294227602248300865744948344317614022347296765136)*(1 - r)^12*
        Log[r])/Sqrt[6] - 
      ((10113114171783117482262860849367948273013851657155*I)/
        76856686459322322770866251645271079758738808940293)*Sqrt[3/2]*
       (1 - r)^(25/2)*Log[r] + 
      (2194227905057992663790003395310590122546884598439535051/
         5744055752398717424713964966431086897156136787582814975 + 
        (10182639050768470306152879198207178856841496980244*I)/
         160157811747942620389407868945401516586512028126167)*Sqrt[2/3]*
       (1 - r)^13*Log[r] - 
      (((31033421921209183234949406509188531933120998643019*I)/
         83847987093664557415706762175858724303131098118449)*(1 - r)^(27/2)*
        Log[r])/Sqrt[6] + 
      ((516363995703573189530582444404073729262553573822651063/
          726166968488137221192888481362471147032474241308491425 + 
         (3190949874359610618189489851672723926201842370179*I)/
          25785338326589098720927338524661556257938665913089)*(1 - r)^14*
        Log[r])/Sqrt[6] - ((6364903779831095204941674104824277356599844963066*
         I)/109560222153661000407164190640457010801737900346439)*Sqrt[6]*
       (1 - r)^(29/2)*Log[r] + 
      ((3486366916829702988658044692812669582186973943951093899/
          5240453041081871013596285806462558282510504909748291175 + 
         (4909014999663241073845642402205958664646874246290*I)/
          40815695389521453052580442341871491168602176979513)*(1 - r)^15*
        Log[r])/Sqrt[6] - 
      (((16460122648832302775576160096028931446815108751901*I)/
         49950038735964300918721552963149751330214763267412)*(1 - r)^(31/2)*
        Log[r])/Sqrt[6] + 
      ((1211007841157068782890450143551468926406119189425165249/
          1936859850613947842700036083527382429366536221910583736 + 
         (18607890785783843088032446979278260525468204453549*I)/
          159307181785062686400539276277313538055245449059436)*(1 - r)^16*
        Log[r])/Sqrt[6] - 
      (((40891119470604761757687675739698505211105980989715*I)/
         130825686433568270733317795650288139838469357513846)*(1 - r)^(33/2)*
        Log[r])/Sqrt[6] + 
      ((215100298042012291860677227668288211158756454438738059/
          364613579495875845327030547263521867532204541871757569 + 
         (14238497916033172615324750590440282578840839713621*I)/
          125561277189127732818450643541233671274969003918385)*(1 - r)^17*
        Log[r])/Sqrt[6] - 
      (((53845776950365085181203875852620419348271226261135*I)/
         181101348579855595873659150318404653294405667548141)*(1 - r)^(35/2)*
        Log[r])/Sqrt[6] + 
      ((525115088648338210832949082661098341936814737287501309/
          940101260422141810080363686365422974786453986481936505 + 
         (15042343407792004067613242788501925665951636820765*I)/
          136642404488364553292035389761424334365211292193636)*(1 - r)^18*
        Log[r])/Sqrt[6] - 
      (((37461380538727329312458628628295136495222232511863*I)/
         132113627792298944305258607931868133513397358754608)*(1 - r)^(37/2)*
        Log[r])/Sqrt[6] + 
      ((21541521873410939189756123974376379813116212658701579/
          40605225092097037716960581347626790321981604189579535 + 
         (51511831294566569520151961793266462678437069091883*I)/
          481942484444208000179530290124641659689742689165066)*(1 - r)^19*
        Log[r])/Sqrt[6] - 
      (((22485601073365232931866719882570297845278550528395*I)/
         82959841127177977682266287171305377269914398649764)*(1 - r)^(39/2)*
        Log[r])/Sqrt[6] + 
      (24851325481056838145359043540794147254168972572335358/
         98371756781980570229256990913322455258243257085944705 + 
        (6774059872193457968189855573493107015685783609937*I)/
         130516671304694120749870260435275424421298118644371)*Sqrt[2/3]*
       (1 - r)^20*Log[r] + (11*Log[2]*Log[r])/(3*Sqrt[6]) - 
      (55*(1 - r)*Log[2]*Log[r])/(3*Sqrt[6]) - (11*Log[r]^2)/(12*Sqrt[6]) + 
      (55*(1 - r)*Log[r]^2)/(12*Sqrt[6])) + 
    CA*nl*Tf*((-664935924042021170713864180135094206129426283798743/
         193132212994139567437390420564900243111272467806390 - 
        (291297734817801875759655956962991438421934152135897*I)/
         129039461220327037805089769525609276824271590853276)*Sqrt[3/2] + 
      ((142715131753050142429121398474834326672541618375545/
          173520792874694687649731289092261132930422327717072 - 
         (316540675879717935658504365201821719403300643532659*I)/
          252929320324865905242222977220349178275484915935600)*Sqrt[3/2])/
       Sqrt[1 - r] + (299918946630211528792830492324099354942689639458899/
         50882471446330320161482118680215858065356061593679 - 
        (445053480649012536387186822103555683829609441441675*I)/
         233285686470046894886232736236038826901445389523596)*Sqrt[3/2]*
       Sqrt[1 - r] - ((3391040942359384247819275261514298007685852103718129/
          165454324062115893110062698662958464151580543058956 - 
         (3933972081815443515444562899771951041425994735232213*I)/
          118595160798866029134857550080654950276904158301725)*(1 - r))/
       Sqrt[6] - (33083027460238803541786104117180740626574136750706/
         80448276017840620050835648014124654738533979836937 - 
        (617305012710454988210961805289853676428707658071189*I)/
         253732983110667430576220516278254473293707687768752)*Sqrt[3/2]*
       (1 - r)^(3/2) + ((136436611059236591142199712907907341707556438269945/
          79110179469539964034516006698012781090589777723814 - 
         (1297328065902681774316299662482294555913324784150456*I)/
          82661007648293739603896861529126175873808360733739)*(1 - r)^2)/
       Sqrt[6] - (937814208358114624359590516565587218607413349943509/
         252452844471443645795969128128983893104044563466122 - 
        (325059188181895675200715928140564167627628676046340*I)/
         117148072074943351119806709555187187472255543312289)*Sqrt[3/2]*
       (1 - r)^(5/2) - (174826880491674073293350986314130431224105707700186/
         169876393388726736717068796366251355124450110536107 + 
        (289209717012568622867151112251405003937246704376553*I)/
         87632455117978693896939845377752270442503210759787)*Sqrt[3/2]*
       (1 - r)^3 - ((1416137353587289855423435177805068868013445634971713/
          289380933510437674642879313231993995080446108005334 - 
         (39499812241321395401472119988074308389265609544057*I)/
          80616753841644625549749498638107645123440313745998)*(1 - r)^(7/2))/
       Sqrt[6] - (33377624015815796710477885735133287104905922246041/
         224569200811826495692373846053087289240150158774660 + 
        (428058144558948540360629056422240254821559618888167*I)/
         185204243244552631323751892561926315173574593332132)*Sqrt[3/2]*
       (1 - r)^4 - (274144923404604837501927739759733037066913398756171/
         165772064144012608922851789049520067342138489747541 + 
        (1560178343301496120104376929519183729069979463276*I)/
         5349864179812569009411329744749557779427230249325)*Sqrt[2/3]*
       (1 - r)^(9/2) + ((2696768086491308577917857145924458471504002646189/
          4706221247404215288069376807683263510921655920776 - 
         (1324378396989889787928403667176997200227627059326659*I)/
          252917706639438883918587197535103771195436259625622)*(1 - r)^5)/
       Sqrt[6] - (147689472760291376868434333950942739825311913191651/
         170245877755284522841944830054439605471540728170938 + 
        (71119722738253839036144330597844339809183567300689*I)/
         245780151251903595009780773193305227831601660116264)*Sqrt[3/2]*
       (1 - r)^(11/2) + (77299306313335290854195413904369512087231708073521/
         215677936033894987453944010908858017579373101981776 - 
        (413745038059645095593927050035357728995483823809403*I)/
         294684967324441855097992168666202851185182708727590)*Sqrt[3/2]*
       (1 - r)^6 - ((199056601772648840457882338915234563866064868456319/
          90718427967218480789231549684444049005096735446048 + 
         (52600577688999471317351031409698790905107436876659*I)/
          54587946246830745438349587499339405686836250573480)*(1 - r)^(13/2))/
       Sqrt[6] + ((394296175479843658379607569200696517541457047131295/
          298948522093256621124874449993663505999575202841666 - 
         (152925586181099052123065865465541027191417454168534*I)/
          43719280059046416148904418971957605633675344902393)*(1 - r)^7)/
       Sqrt[6] - (427871289948126626925734817342006656826733971824985/
         668524909971509954695637661596563538220786124069262 + 
        (60417608978162027407991319724209627630339037922855*I)/
         182154700223740499716560540136381387355774216706982)*Sqrt[3/2]*
       (1 - r)^(15/2) + (51243777888085294545463547172006268513547536635552/
         106622556143302433708351357407310617299608792433191 - 
        (116177452511375021318165119483013958070374043342471*I)/
         116977730633416811251389068384630782339945992101276)*Sqrt[3/2]*
       (1 - r)^8 - (68856871858539409349206128176118682857314370639081/
         80125540839540225500423783189343994478230240444411 + 
        (10353763409804956889423480744551713453281026927118*I)/
         20706791355230335266236352600135457625247539936051)*Sqrt[2/3]*
       (1 - r)^(17/2) + (142220185473747978238174602061492551308340396030231/
         284788122825683852639455909381637318324325977498470 - 
        (281777397895687941794503518333530718747274432339273*I)/
         327063657172707526741001086093219329143082393004913)*Sqrt[3/2]*
       (1 - r)^9 - ((54943444942731984785602073551855689561585917453945/
          35173613250804114629918560858637609878896820449196 + 
         (188680975595916327806555437251851661842906601177987*I)/
          190076003022842891868322074091054568220910226690836)*
        (1 - r)^(19/2))/Sqrt[6] + 
      (121533078572544828206398639002766605398866641984143/
         240235211034322751600798498666828787235173870469990 - 
        (177172745721428664429979636539817191367168994997827*I)/
         233632801658759653752808348381239526478511191696476)*Sqrt[3/2]*
       (1 - r)^10 - ((63686716805588511906798951497067372268018578079663/
          44371981630241607743309833625852968501753991506470 + 
         (54759370834648772919508581046223816321954266994307*I)/
          55928045425045597735618551939649438166033412470654)*(1 - r)^(21/2))/
       Sqrt[6] + ((134784239550439910377326625877859372406150404948721/
          88928038573970761502419607698992040944046165431132 - 
         (283709593038173779761956846148009413286294036397851*I)/
          140031756308148870118124828213541069921027524596552)*(1 - r)^11)/
       Sqrt[6] - (104117106766558913481215163957170392216601005411273/
         234887354867893772889097843879457755684514186076904 + 
        (23841456816693670887259894984419201841076280520855*I)/
         74319580363516060110261590905092580902562918749514)*Sqrt[3/2]*
       (1 - r)^(23/2) + (24149713310409568542492766542724094996341589793669/
         48267850145029815741151561856803683160966016517985 - 
        (92830927626667872857197403772076130166379228951357*I)/
         152862279973414205747071583194531348612122410131526)*Sqrt[3/2]*
       (1 - r)^12 - ((148890407261213591744215777814656399086559583920257/
          120058340734694373638426601121211999522615918828390 + 
         (48919197075696318319418501837659042576807799040830*I)/
          51814585794643794581961402190246189723010736290659)*(1 - r)^(25/2))/
       Sqrt[6] + ((40526735361132395381092828125657203183621411851979/
          27404398542826965662237569188639584398057362514213 - 
         (74421011061361166165524068668845056049717959397739*I)/
          45059388215847970277528440966670889519242582695960)*(1 - r)^13)/
       Sqrt[6] - ((35053913302498569071233542648182134541760190175825/
          30147382463417866399833550682533473356861919071481 + 
         (387288436828827385973802121986250020488065824691479*I)/
          418601153304596350210832085971789636950820701437604)*
        (1 - r)^(27/2))/Sqrt[6] + 
      ((23106785874513598270674464089461673628090638401737/
          15909292423718876003504534499955475585248634207297 - 
         (632853716868980612804016638348117193126325562357085*I)/
          419740934488887358289316682623285687329040629794184)*(1 - r)^14)/
       Sqrt[6] - (84635892612137056230135505320640709800626093178829/
         231865307058268354924017524732720243083320923184233 + 
        (31490818025742428583638518409996138144397968577925*I)/
         104257643498581412939950252383811010394233729910128)*Sqrt[3/2]*
       (1 - r)^(29/2) + (56400061527998777131150339588405607905119372440383/
         118848930248324633102178722782919831206709673467270 - 
        (29461913418757084308951635304850624679828634470312*I)/
         63832661650011210375961795719165928544301003618029)*Sqrt[3/2]*
       (1 - r)^15 - (126078546158017998153198651122603643158495531185763/
         365355236803301248402373692589382195289088838296002 + 
        (53642110428144482493313153200478189085227694977201*I)/
         181371349026437794373834341789723473376398994452988)*Sqrt[3/2]*
       (1 - r)^(31/2) + (124026872562335561157756724990150048272365758679555/
         266946613456247687407347460408028732422770701953864 - 
        (20528942295645656160666836881621722225872526532997*I)/
         48178730228774799921573041517291205454853168629240)*Sqrt[3/2]*
       (1 - r)^16 - (23409862222343348721388864833450805692588704580479/
         71521112545861302246613957618458697252003385035841 + 
        (56105796977985379178582926189009106282081364643453*I)/
         193740399526913772647429685038340162965089285544998)*Sqrt[3/2]*
       (1 - r)^(33/2) + (62478358084532223481788327672319922839730255020697/
         137440974042077731440758845787606143650972056113990 - 
        (35162018063490148642677694854393250200925414753497*I)/
         88974027676572247306587108673699105727358850667530)*Sqrt[3/2]*
       (1 - r)^17 - ((36861325264107829244662091153874339530877255589361/
          39463091912484507243062988123852975445396586073773 + 
         (32217745214771535273233541114790567391672313481895*I)/
          37869255821200089098802407959091976985843187350729)*(1 - r)^(35/2))/
       Sqrt[6] + (48904382470548632193992575806792535828461615850383/
         109988268421746806084158584817243374933856886733922 - 
        (269314515708713066253104764176007397845824769560073*I)/
         731758296752069794494765612523159389553730990798414)*Sqrt[3/2]*
       (1 - r)^18 - (17954112815563490567971502960561821252616232510414/
         120928639711628405271660357782723380330423250028641 + 
        (13920326689288031861578559246640547621885326935536*I)/
         100231396543859872663947260024095636633648441564055)*Sqrt[6]*
       (1 - r)^(37/2) + ((55836528704242997802816929542764813781719031615987/
          42799519287154930145473322528972309354286524060632 - 
         (134832425049514245895425994874384715248886332250384*I)/
          130648690862175710405374125161841349731334908690581)*(1 - r)^19)/
       Sqrt[6] - (86870146453742126794208567104262382128475566043155/
         306059134656128714783783609019814069474389292431254 + 
        (56998317107476524474683428262589637392082077567153*I)/
         209451069066588741909894150985560345752697291717254)*Sqrt[3/2]*
       (1 - r)^(39/2) + ((157098225238655533153341273298365339886661320257468/
          123110663471503032780743754545957235144081108181535 - 
         (54049889844812850661687932063380592563777764830169*I)/
          55846320264158000345747818934094551391990283959798)*(1 - r)^20)/
       Sqrt[6] - ((3323060045687615327502102171102596092361708244625092231453\
042176236117798970881905548219458092691969/3367337527656847935127037460394945\
75392675177347146617779868887782717028319916849151632008674823558 + 
         (1717220954758441086018367014296406493450336664857854852440997696692\
8346234779526407573695906846017063*I)/133838739282438755198214629960553067962\
18294984006804038621012156281049466296716333877730346680970836)*Log[2])/
       Sqrt[6] - (((68619867204109906862789473035977955383146181260337*I)/
         87369528478748218636963699264273171248362173231023)*Sqrt[2/3]*
        Log[2])/Sqrt[1 - r] - 
      ((1648088098604349150014817693168295860705471649432939*I)/
        292801526560526710013754012651384617584490030963115)*Sqrt[2/3]*
       Sqrt[1 - r]*Log[2] + ((46430405358693409601638528459819426020656402414\
696055907329019363970639786480513491402071762231882055/1519290040040523834685\
89582285174317394153331320123574138288989276136877412226830815863860510455582\
4 + (294503769126553140274194109410864017037353115382791902717507453443648469\
225938177279869376575136076379*I)/5419224853539542977834981439903427011444201\
297899463253991491611149788971769231940926364577621692924)*(1 - r)*Log[2])/
       Sqrt[6] + ((49296604292840737883742963725954043134309137807033*I)/
        125532772013612015195543173729505082616186012726141)*Sqrt[2/3]*
       (1 - r)^(3/2)*Log[2] - 
      (406391024149488651392005081363845024015076678574143/
         155062985816499894759096727087246448033509486253884 + 
        (78643918550608419190162976642194643245564427873346*I)/
         105111373239654709731912382766046406010357275459403)*Sqrt[3/2]*
       (1 - r)^2*Log[2] + 
      ((78940463336189701643063854658252753182375722436171*I)/
        22253163010926858484816374769299069488585272943275)*Sqrt[2/3]*
       (1 - r)^(5/2)*Log[2] - 
      ((29348917247111907478751691542813377065643897253027603/
          3769612172400323554471515402768030961729371557378580 + 
         (14092708145980777182773562923945933498514320429914*I)/
          60521460522506992843556187923715413969631888759491)*(1 - r)^3*
        Log[2])/Sqrt[6] + 
      (((235020856652731230089437138437208436657205666853019*I)/
         75438113074233136646718027142733728765704086618573)*(1 - r)^(7/2)*
        Log[2])/Sqrt[6] - 
      ((3146197345282258340822210741181379103427936761608411/
          573958480728495889762268307817909395605773343225544 + 
         (39116532996783451141583415632173462782300829019112*I)/
          191048883778689922442042742177172541779078467543347)*(1 - r)^4*
        Log[2])/Sqrt[6] + 
      ((191596541482007838361208256300520177674668901447598*I)/
        181986293365436974091118463031346989473135530219533)*Sqrt[2/3]*
       (1 - r)^(9/2)*Log[2] - 
      ((8754693886985332101911046938628228406087323790730543/
          2074574160761806260183287320842631335433070362563960 + 
         (14448166227218863603160394096225067024385121996891*I)/
          68168241384483224357532839794962606149426155961489)*(1 - r)^5*
        Log[2])/Sqrt[6] + 
      ((57298909109018564024387034336401071013408520388730*I)/
        69167493268783454459648155410306648506602738267981)*Sqrt[2/3]*
       (1 - r)^(11/2)*Log[2] - 
      ((3799776658308220698855046317926849699277990111791573/
          1105336187938852924662876241852012516781793931794828 + 
         (9597677668341178910859856390485579897843972545563*I)/
          39010072976909988214225090606714861680367514940665)*(1 - r)^6*
        Log[2])/Sqrt[6] + 
      ((30402919004886784688322862208088726848424973546346*I)/
        130588622297260012421477878701610567477428793221923)*Sqrt[6]*
       (1 - r)^(13/2)*Log[2] - 
      ((37285087594105625524683928395336254718274577470130567/
          12828592336214372746819784096819465294893239924153828 + 
         (35244767017484538615390684837425881971533807729134*I)/
          134441983384248953937300920071950079412167042068749)*(1 - r)^7*
        Log[2])/Sqrt[6] + 
      ((24828732950685128902434290437346609168590919466983*I)/
        40624462054550122576795614557840717296588694057285)*Sqrt[2/3]*
       (1 - r)^(15/2)*Log[2] - 
      ((18034564453775264827096770312474768422943483342375521/
          7150722400712101455372731210200354607259358973730800 + 
         (27325611925951517693232099536254256747663625177466*I)/
          100988096632028139577263760474804718134412136929601)*(1 - r)^8*
        Log[2])/Sqrt[6] + 
      ((65647667510909350349838821602439368091101133905628*I)/
        119994920424878092978786616781934673835249931627669)*Sqrt[2/3]*
       (1 - r)^(17/2)*Log[2] - 
      ((51889504509743252159999682521423812174046243232732331/
          23259579291321450682013341620354026095445681339534832 + 
         (2561663873497964391919476809462427619544682241719*I)/
          9401918841432022727671018727616981614974323778474)*(1 - r)^9*
        Log[2])/Sqrt[6] + ((8998267925629164107585963365811182704025596933657*
         I)/54291413090368229935155523091407495987700810684087)*Sqrt[6]*
       (1 - r)^(19/2)*Log[2] - 
      ((41863690481420875116219159039283409504025817185255011/
          20906106632567495437003848843574574129408734047955740 + 
         (1676560000172014873397892124470053779212866155039*I)/
          6195523971884129779422732535835149482125760207476)*(1 - r)^10*
        Log[2])/Sqrt[6] + 
      ((17095605778886886425768192969623613291309771115784*I)/
        37419185597276189692893898445041824793159268502081)*Sqrt[2/3]*
       (1 - r)^(21/2)*Log[2] - 
      ((165935309577913864504504870348855931918443348715815/
          91257902519001315114702375348292429395798555583932 + 
         (12322937241543027768323138720207525316582354557523*I)/
          46262966567995107799613230194514123619350367655166)*(1 - r)^11*
        Log[2])/Sqrt[6] + 
      ((35155763296250757969970315008272570893851603096106*I)/
        83054409642910672847356750713947940363799815618113)*Sqrt[2/3]*
       (1 - r)^(23/2)*Log[2] - 
      ((4559644889842315515127846760632900692048719896261537/
          2735935533458536562510133263509661496702991454770920 + 
         (10598164812755861273245781272299489554895728200013*I)/
          40647113801124150432872474172158807011173648382568)*(1 - r)^12*
        Log[2])/Sqrt[6] + 
      ((10113114171783117482262860849367948273013851657155*I)/
        76856686459322322770866251645271079758738808940293)*Sqrt[6]*
       (1 - r)^(25/2)*Log[2] - 
      ((228458937073437758393259771706193156388778554806696617/
          148417838074401642775217976772380878833351112026984536 + 
         (40730556203073881224611516792828715427365987920976*I)/
          160157811747942620389407868945401516586512028126167)*(1 - r)^13*
        Log[2])/Sqrt[6] + 
      ((31033421921209183234949406509188531933120998643019*I)/
        83847987093664557415706762175858724303131098118449)*Sqrt[2/3]*
       (1 - r)^(27/2)*Log[2] - 
      ((16866436895763973462990490752437771670311860931760297/
          11787058039227734604870073900376343256179292032833484 + 
         (6381899748719221236378979703345447852403684740358*I)/
          25785338326589098720927338524661556257938665913089)*(1 - r)^14*
        Log[2])/Sqrt[6] + 
      ((12729807559662190409883348209648554713199689926132*I)/
        109560222153661000407164190640457010801737900346439)*Sqrt[6]*
       (1 - r)^(29/2)*Log[2] - 
      ((150386571483432678141711087414428425110333799387469893/
          112438839195626351249575480904943779241604703044407780 + 
         (9818029999326482147691284804411917329293748492580*I)/
          40815695389521453052580442341871491168602176979513)*(1 - r)^15*
        Log[2])/Sqrt[6] + 
      (((16460122648832302775576160096028931446815108751901*I)/
         24975019367982150459360776481574875665107381633706)*(1 - r)^(31/2)*
        Log[2])/Sqrt[6] - 
      ((1202734909126733717956021201547490632435972370642811/
          957537931338004124434574753937650440917827819508384 + 
         (18607890785783843088032446979278260525468204453549*I)/
          79653590892531343200269638138656769027622724529718)*(1 - r)^16*
        Log[2])/Sqrt[6] + 
      (((40891119470604761757687675739698505211105980989715*I)/
         65412843216784135366658897825144069919234678756923)*(1 - r)^(33/2)*
        Log[2])/Sqrt[6] - 
      ((261328104783740710327449891376068126715232895649595647/
          220633801163244115526034057520974300264203860709940064 + 
         (28476995832066345230649501180880565157681679427242*I)/
          125561277189127732818450643541233671274969003918385)*(1 - r)^17*
        Log[2])/Sqrt[6] + 
      ((53845776950365085181203875852620419348271226261135*I)/
        181101348579855595873659150318404653294405667548141)*Sqrt[2/3]*
       (1 - r)^(35/2)*Log[2] - 
      ((198129796613290796087197845570870926819400773348457167/
          176756366014854312678704324441056485581969228794760412 + 
         (15042343407792004067613242788501925665951636820765*I)/
          68321202244182276646017694880712167182605646096818)*(1 - r)^18*
        Log[2])/Sqrt[6] + 
      (((37461380538727329312458628628295136495222232511863*I)/
         66056813896149472152629303965934066756698679377304)*(1 - r)^(37/2)*
        Log[2])/Sqrt[6] - 
      ((53254997912682236242685091480695810829985907775069857/
          50043196329719592429551419174372476721144895974184508 + 
         (51511831294566569520151961793266462678437069091883*I)/
          240971242222104000089765145062320829844871344582533)*(1 - r)^19*
        Log[2])/Sqrt[6] + 
      (((22485601073365232931866719882570297845278550528395*I)/
         41479920563588988841133143585652688634957199324882)*(1 - r)^(39/2)*
        Log[2])/Sqrt[6] - 
      ((58492360595175193788204319988478852284992157327216503/
          57731687377841879053463562234845610807926544699087240 + 
         (27096239488773831872759422293972428062743134439748*I)/
          130516671304694120749870260435275424421298118644371)*(1 - r)^20*
        Log[2])/Sqrt[6] - (11*Log[2]^2)/(3*Sqrt[6]) + 
      (55*(1 - r)*Log[2]^2)/(3*Sqrt[6]) + 
      (((9991113793857189634898818138643376961824031451243*I)/
         76326487069727593117158948930463822735647678990236)*Sqrt[3/2]*
        Log[1 - r])/Sqrt[1 - r] + 
      ((29534031597274762044195703104421569768931414720941*I)/
        67687014501194449805610009344656667296146839736661)*Sqrt[6]*
       Sqrt[1 - r]*Log[1 - r] - 
      ((128127240182956237811681630556329656037549690335007*I)/
        209747145804068626541134087184118440003772616174082)*Sqrt[3/2]*
       (1 - r)^(3/2)*Log[1 - r] - 
      ((191016024981329915009832263496026721913525860504271*I)/
        361798745480849697804077352679033471123536062028136)*Sqrt[3/2]*
       (1 - r)^(5/2)*Log[1 - r] - 
      ((33794062985395722014455681146784057223585435081111*I)/
        130168550027727716604317495852048386426867569795328)*Sqrt[3/2]*
       (1 - r)^(7/2)*Log[1 - r] - 
      (((27984532403892205410441706887733781802747445484183*I)/
         54716729743964936639715975187695477594210696302958)*(1 - r)^(9/2)*
        Log[1 - r])/Sqrt[6] - 
      (((9991113793857189634898818138643376961824031451243*I)/
         26319478299906066592123775493263387150223337582840)*(1 - r)^(11/2)*
        Log[1 - r])/Sqrt[6] - 
      ((3977617955358726988509495056392698165449297739092*I)/
        26368678504174819429117191608992305433125301217121)*Sqrt[2/3]*
       (1 - r)^(13/2)*Log[1 - r] - 
      ((15852943159205564198496215172873242991774006718741*I)/
        189913542785798556371380801846930783714159191318028)*Sqrt[3/2]*
       (1 - r)^(15/2)*Log[1 - r] - 
      (((14849914542483325647524068496865139717262939474789*I)/
         69332079703574501375918994414668955116870710761812)*(1 - r)^(17/2)*
        Log[1 - r])/Sqrt[6] - 
      ((7079282995834530748861577088474290801820183760787*I)/
        113434154594250752136127670257362653885142431773228)*Sqrt[3/2]*
       (1 - r)^(19/2)*Log[1 - r] - 
      (((10494109445594415969945584799640642569309273367199*I)/
         63070859989197363772467493889820201540030098078388)*(1 - r)^(21/2)*
        Log[1 - r])/Sqrt[6] - 
      ((10620335097842690529968236100337210868065931038477*I)/
        212705531799437914606402269808687849088019287695906)*Sqrt[3/2]*
       (1 - r)^(23/2)*Log[1 - r] - 
      ((6413806828667937010594981504287518887643840235109*I)/
        141216582736889384914833039912217098136126838332031)*Sqrt[3/2]*
       (1 - r)^(25/2)*Log[1 - r] - 
      ((3817681639836389830384014416594732084319742516215*I)/
        91622882114319720623304125003584572847816444858501)*Sqrt[3/2]*
       (1 - r)^(27/2)*Log[1 - r] - 
      ((17235000644780177653931218387140934777242610433917*I)/
        447679799766655014458872523281534433600754435547298)*Sqrt[3/2]*
       (1 - r)^(29/2)*Log[1 - r] - 
      ((7594203103179138640589292720355408664911871599735*I)/
        212217168845121242909794130594879450327806354377848)*Sqrt[3/2]*
       (1 - r)^(31/2)*Log[1 - r] - 
      ((1454317099924937040846609380755114055689630806954*I)/
        86994488265744172800661476065127413026321416446699)*Sqrt[6]*
       (1 - r)^(33/2)*Log[1 - r] - 
      ((7745296099334111683414861925786162051571316430771*I)/
        246834079911764833538900294501112538522434357622610)*Sqrt[3/2]*
       (1 - r)^(35/2)*Log[1 - r] - 
      ((11570725411337808038687548866309681980875865465099*I)/
        391376240908858528617202112522412181442422968461348)*Sqrt[3/2]*
       (1 - r)^(37/2)*Log[1 - r] - 
      ((4832140889222356291994474475288401597334837542997*I)/
        172878896463165553315033410738699408027441411408770)*Sqrt[3/2]*
       (1 - r)^(39/2)*Log[1 - r] + 
      ((332306004568761532750210217110259609236170824462509223145304217623611\
7798970881905548219458092691969/673467505531369587025407492078989150785350354\
694293235559737775565434056639833698303264017349647116 + 
         (1717220954758441086018367014296406493450336664857854852440997696692\
8346234779526407573695906846017063*I)/267677478564877510396429259921106135924\
36589968013608077242024312562098932593432667755460693361941672)*Log[r])/
       Sqrt[6] + (((68619867204109906862789473035977955383146181260337*I)/
         87369528478748218636963699264273171248362173231023)*Log[r])/
       (Sqrt[6]*Sqrt[1 - r]) + 
      (((1648088098604349150014817693168295860705471649432939*I)/
         292801526560526710013754012651384617584490030963115)*Sqrt[1 - r]*
        Log[r])/Sqrt[6] - ((4643040535869340960163852845981942602065640241469\
6055907329019363970639786480513491402071762231882055/303858008008104766937179\
1645703486347883066626402471482765779785522737548244536616317277210209111648 \
+ (29450376912655314027419410941086401703735311538279190271750745344364846922\
5938177279869376575136076379*I)/108384497070790859556699628798068540228884025\
95798926507982983222299577943538463881852729155243385848)*(1 - r)*Log[r])/
       Sqrt[6] - (((49296604292840737883742963725954043134309137807033*I)/
         125532772013612015195543173729505082616186012726141)*(1 - r)^(3/2)*
        Log[r])/Sqrt[6] + 
      (406391024149488651392005081363845024015076678574143/
         310125971632999789518193454174492896067018972507768 + 
        (39321959275304209595081488321097321622782213936673*I)/
         105111373239654709731912382766046406010357275459403)*Sqrt[3/2]*
       (1 - r)^2*Log[r] - 
      (((78940463336189701643063854658252753182375722436171*I)/
         22253163010926858484816374769299069488585272943275)*(1 - r)^(5/2)*
        Log[r])/Sqrt[6] + 
      ((29348917247111907478751691542813377065643897253027603/
          7539224344800647108943030805536061923458743114757160 + 
         (7046354072990388591386781461972966749257160214957*I)/
          60521460522506992843556187923715413969631888759491)*(1 - r)^3*
        Log[r])/Sqrt[6] - 
      (((235020856652731230089437138437208436657205666853019*I)/
         150876226148466273293436054285467457531408173237146)*(1 - r)^(7/2)*
        Log[r])/Sqrt[6] + 
      ((3146197345282258340822210741181379103427936761608411/
          1147916961456991779524536615635818791211546686451088 + 
         (19558266498391725570791707816086731391150414509556*I)/
          191048883778689922442042742177172541779078467543347)*(1 - r)^4*
        Log[r])/Sqrt[6] - 
      ((95798270741003919180604128150260088837334450723799*I)/
        181986293365436974091118463031346989473135530219533)*Sqrt[2/3]*
       (1 - r)^(9/2)*Log[r] + 
      ((8754693886985332101911046938628228406087323790730543/
          4149148321523612520366574641685262670866140725127920 + 
         (14448166227218863603160394096225067024385121996891*I)/
          136336482768966448715065679589925212298852311922978)*(1 - r)^5*
        Log[r])/Sqrt[6] - 
      ((28649454554509282012193517168200535506704260194365*I)/
        69167493268783454459648155410306648506602738267981)*Sqrt[2/3]*
       (1 - r)^(11/2)*Log[r] + 
      ((3799776658308220698855046317926849699277990111791573/
          2210672375877705849325752483704025033563587863589656 + 
         (9597677668341178910859856390485579897843972545563*I)/
          78020145953819976428450181213429723360735029881330)*(1 - r)^6*
        Log[r])/Sqrt[6] - 
      ((15201459502443392344161431104044363424212486773173*I)/
        130588622297260012421477878701610567477428793221923)*Sqrt[6]*
       (1 - r)^(13/2)*Log[r] + 
      ((37285087594105625524683928395336254718274577470130567/
          25657184672428745493639568193638930589786479848307656 + 
         (17622383508742269307695342418712940985766903864567*I)/
          134441983384248953937300920071950079412167042068749)*(1 - r)^7*
        Log[r])/Sqrt[6] - 
      (((24828732950685128902434290437346609168590919466983*I)/
         40624462054550122576795614557840717296588694057285)*(1 - r)^(15/2)*
        Log[r])/Sqrt[6] + 
      ((18034564453775264827096770312474768422943483342375521/
          14301444801424202910745462420400709214518717947461600 + 
         (13662805962975758846616049768127128373831812588733*I)/
          100988096632028139577263760474804718134412136929601)*(1 - r)^8*
        Log[r])/Sqrt[6] - 
      ((32823833755454675174919410801219684045550566952814*I)/
        119994920424878092978786616781934673835249931627669)*Sqrt[2/3]*
       (1 - r)^(17/2)*Log[r] + 
      ((51889504509743252159999682521423812174046243232732331/
          46519158582642901364026683240708052190891362679069664 + 
         (2561663873497964391919476809462427619544682241719*I)/
          18803837682864045455342037455233963229948647556948)*(1 - r)^9*
        Log[r])/Sqrt[6] - ((8998267925629164107585963365811182704025596933657*
         I)/54291413090368229935155523091407495987700810684087)*Sqrt[3/2]*
       (1 - r)^(19/2)*Log[r] + 
      ((41863690481420875116219159039283409504025817185255011/
          41812213265134990874007697687149148258817468095911480 + 
         (1676560000172014873397892124470053779212866155039*I)/
          12391047943768259558845465071670298964251520414952)*(1 - r)^10*
        Log[r])/Sqrt[6] - ((8547802889443443212884096484811806645654885557892*
         I)/37419185597276189692893898445041824793159268502081)*Sqrt[2/3]*
       (1 - r)^(21/2)*Log[r] + 
      ((165935309577913864504504870348855931918443348715815/
          182515805038002630229404750696584858791597111167864 + 
         (12322937241543027768323138720207525316582354557523*I)/
          92525933135990215599226460389028247238700735310332)*(1 - r)^11*
        Log[r])/Sqrt[6] - 
      ((17577881648125378984985157504136285446925801548053*I)/
        83054409642910672847356750713947940363799815618113)*Sqrt[2/3]*
       (1 - r)^(23/2)*Log[r] + 
      ((4559644889842315515127846760632900692048719896261537/
          5471871066917073125020266527019322993405982909541840 + 
         (10598164812755861273245781272299489554895728200013*I)/
          81294227602248300865744948344317614022347296765136)*(1 - r)^12*
        Log[r])/Sqrt[6] - 
      ((10113114171783117482262860849367948273013851657155*I)/
        76856686459322322770866251645271079758738808940293)*Sqrt[3/2]*
       (1 - r)^(25/2)*Log[r] + 
      ((228458937073437758393259771706193156388778554806696617/
          296835676148803285550435953544761757666702224053969072 + 
         (20365278101536940612305758396414357713682993960488*I)/
          160157811747942620389407868945401516586512028126167)*(1 - r)^13*
        Log[r])/Sqrt[6] - 
      (((31033421921209183234949406509188531933120998643019*I)/
         83847987093664557415706762175858724303131098118449)*(1 - r)^(27/2)*
        Log[r])/Sqrt[6] + 
      ((16866436895763973462990490752437771670311860931760297/
          23574116078455469209740147800752686512358584065666968 + 
         (3190949874359610618189489851672723926201842370179*I)/
          25785338326589098720927338524661556257938665913089)*(1 - r)^14*
        Log[r])/Sqrt[6] - ((6364903779831095204941674104824277356599844963066*
         I)/109560222153661000407164190640457010801737900346439)*Sqrt[6]*
       (1 - r)^(29/2)*Log[r] + 
      ((150386571483432678141711087414428425110333799387469893/
          224877678391252702499150961809887558483209406088815560 + 
         (4909014999663241073845642402205958664646874246290*I)/
          40815695389521453052580442341871491168602176979513)*(1 - r)^15*
        Log[r])/Sqrt[6] - 
      (((16460122648832302775576160096028931446815108751901*I)/
         49950038735964300918721552963149751330214763267412)*(1 - r)^(31/2)*
        Log[r])/Sqrt[6] + 
      ((1202734909126733717956021201547490632435972370642811/
          1915075862676008248869149507875300881835655639016768 + 
         (18607890785783843088032446979278260525468204453549*I)/
          159307181785062686400539276277313538055245449059436)*(1 - r)^16*
        Log[r])/Sqrt[6] - 
      (((40891119470604761757687675739698505211105980989715*I)/
         130825686433568270733317795650288139838469357513846)*(1 - r)^(33/2)*
        Log[r])/Sqrt[6] + 
      ((261328104783740710327449891376068126715232895649595647/
          441267602326488231052068115041948600528407721419880128 + 
         (14238497916033172615324750590440282578840839713621*I)/
          125561277189127732818450643541233671274969003918385)*(1 - r)^17*
        Log[r])/Sqrt[6] - 
      (((53845776950365085181203875852620419348271226261135*I)/
         181101348579855595873659150318404653294405667548141)*(1 - r)^(35/2)*
        Log[r])/Sqrt[6] + 
      ((198129796613290796087197845570870926819400773348457167/
          353512732029708625357408648882112971163938457589520824 + 
         (15042343407792004067613242788501925665951636820765*I)/
          136642404488364553292035389761424334365211292193636)*(1 - r)^18*
        Log[r])/Sqrt[6] - 
      (((37461380538727329312458628628295136495222232511863*I)/
         132113627792298944305258607931868133513397358754608)*(1 - r)^(37/2)*
        Log[r])/Sqrt[6] + 
      ((53254997912682236242685091480695810829985907775069857/
          100086392659439184859102838348744953442289791948369016 + 
         (51511831294566569520151961793266462678437069091883*I)/
          481942484444208000179530290124641659689742689165066)*(1 - r)^19*
        Log[r])/Sqrt[6] - 
      (((22485601073365232931866719882570297845278550528395*I)/
         82959841127177977682266287171305377269914398649764)*(1 - r)^(39/2)*
        Log[r])/Sqrt[6] + 
      ((58492360595175193788204319988478852284992157327216503/
          115463374755683758106927124469691221615853089398174480 + 
         (13548119744386915936379711146986214031371567219874*I)/
          130516671304694120749870260435275424421298118644371)*(1 - r)^20*
        Log[r])/Sqrt[6] + (11*Log[2]*Log[r])/(3*Sqrt[6]) - 
      (55*(1 - r)*Log[2]*Log[r])/(3*Sqrt[6]) - (11*Log[r]^2)/(12*Sqrt[6]) + 
      (55*(1 - r)*Log[r]^2)/(12*Sqrt[6])) + 
    CA*CF*((-4975428276188606560392260084806601604291623560638205/
         204354898775477000652014887693619833476753954186101 + 
        (1924147968307317399068964211074688118987656853085671*I)/
         113566019488180993746327350425772609540448647413352)*Sqrt[3/2] + 
      (224680852140446674798868493425120865407614024269989*Sqrt[3/2])/
       (142058436799513754888019180020487881639240794780384*(1 - r)) - 
      ((3932629362575719970985198656043410073047206621717475/
          71379614372551381160319277670017243675309114247524 - 
         (2721780238389639451548085243327430751217892845470541*I)/
          60353723393096083474376205849580538888573810888149)*Log[2])/
       Sqrt[6] - (486665873597155099694550385496528061739980076368791*
        Sqrt[3/2]*Log[1 - r])/
       209014101855097218641399907811755401568815759410408 + 
      ((3932629362575719970985198656043410073047206621717475/
          142759228745102762320638555340034487350618228495048 - 
         (2721780238389639451548085243327430751217892845470541*I)/
          120707446786192166948752411699161077777147621776298)*Log[r])/
       Sqrt[6] + (1 - r)^(21/2)*
       ((-4082775794624800631199741849105979487809580043693385/
           231948580407785120743549930287052226226874380602128 - 
          (15769077973373619281242190475181949586935506874455529*I)/
           953953387754808644002547193582617553612818561629766)*Sqrt[3/2] + 
        ((94025831783877875341725061332929873102203741136812*I)/
          37419185597276189692893898445041824793159268502081)*Sqrt[2/3]*
         Log[2] - ((639818517402936096811867955090234401772623409114401*I)/
          234300118221004166117841176047281357702414198595598)*Sqrt[3/2]*
         Log[1 - r] - ((47012915891938937670862530666464936551101870568406*I)/
          37419185597276189692893898445041824793159268502081)*Sqrt[2/3]*
         Log[r]) + (1 - r)^(17/2)*
       ((-575118459422039296134800874041204322289730061588640/
           29568321251802222360213016653361623422626984495201 - 
          (1573698531218294086345590469272408054761437303527231*I)/
           89674938099886807778586949492457051328713748324401)*Sqrt[3/2] + 
        ((361062171310001426924113518813416524501056236480954*I)/
          119994920424878092978786616781934673835249931627669)*Sqrt[2/3]*
         Log[2] - ((473443187733124388389190789905137795065108318630479*I)/
          153314793408970699940966025653144105128852859568728)*Sqrt[3/2]*
         Log[1 - r] - ((180531085655000713462056759406708262250528118240477*
           I)/119994920424878092978786616781934673835249931627669)*Sqrt[2/3]*
         Log[r]) + (1 - r)^(35/2)*
       ((-2404063444902894661927770034299168703563478689260515/
           183218541454657891932025334631732224348016824294824 - 
          (1637691800025694587477577573347632535765633265084749*I)/
           110619062626462196174888055905590335042460738193099)*Sqrt[3/2] + 
        ((208617296885211450100684162889891531498044315389257*I)/
          191359011924787066053546216091263185478815922752420)*Sqrt[3/2]*
         Log[2] - ((609159593685755671940134329325163071987601338811447*I)/
          346562810605862734978581378158302592390438381681344)*Sqrt[3/2]*
         Log[1 - r] - ((208617296885211450100684162889891531498044315389257*
           I)/382718023849574132107092432182526370957631845504840)*Sqrt[3/2]*
         Log[r]) + (1 - r)^(27/2)*
       ((-10114230131953002264944241199892841480330169179784455/
           220204816050828392254493089212140480817940733387648 - 
          (2271785175294660048267249971693372774203906526625829*I)/
           49659120903496883045526263130409973058724462029636)/Sqrt[6] + 
        ((176153718751188888764045868737306506241085983315193*I)/
          129802590725783788281035774808459948710754947075440)*Sqrt[3/2]*
         Log[2] - ((32175028226393353977521685337300633632547891631139*I)/
          14423505119156808658990498991343331735710521280523)*Sqrt[3/2]*
         Log[1 - r] - ((176153718751188888764045868737306506241085983315193*
           I)/259605181451567576562071549616919897421509894150880)*Sqrt[3/2]*
         Log[r]) + (1 - r)^(25/2)*
       ((-1034077728869780300971337428343470355330648524961917/
           21536774474473576775314651138311603043103950578178 - 
          (2586764146186337740622049271456177390251776784583023*I)/
           53962514781746861981602073322497282488882987796864)/Sqrt[6] + 
        ((111244255889614292304891469343047431003152368228705*I)/
          76856686459322322770866251645271079758738808940293)*Sqrt[3/2]*
         Log[2] - (((319861027235392710332036236633476208104276950265515*I)/
           44725521727924847366172451584691346983424646381934)*Log[1 - r])/
         Sqrt[6] - ((111244255889614292304891469343047431003152368228705*I)/
          153713372918644645541732503290542159517477617880586)*Sqrt[3/2]*
         Log[r]) + (1 - r)^(23/2)*
       ((-238178048678717829151704761706886385605738218969283/
           4734593388560977647841401982750652548581197298373 - 
          (5417302585366014041395522970961866219086019843821329*I)/
           115989198591861674655016543125996158680802417647090)/Sqrt[6] + 
        ((202685195013785083660860504826048098557196225012807*I)/
          130592056376274699354212988283521453976825445728624)*Sqrt[3/2]*
         Log[2] - (((155923689751810992427231468342088099856638490941143*I)/
           20369789355065412690625913750603499170331352729466)*Log[1 - r])/
         Sqrt[6] - ((202685195013785083660860504826048098557196225012807*I)/
          261184112752549398708425976567042907953650891457248)*Sqrt[3/2]*
         Log[r]) + (1 - r)^(15/2)*
       ((-2493286079920907260194146015708711241184395589752520/
           40639113419036047166614462116188267590436688472279 - 
          (9620624455903867593075389426624093564084866284423081*I)/
           185580596308621290377291947603958189774788932827870)/Sqrt[6] + 
        ((476171721659994371366431812133434557387301629281329*I)/
          212483511924903879205814755479877440994116161913362)*Sqrt[3/2]*
         Log[2] - ((240435817995244408160317605298409362727613883960937*I)/
          74422906689876803763030069950632461181977504807041)*Sqrt[3/2]*
         Log[1 - r] - ((476171721659994371366431812133434557387301629281329*
           I)/424967023849807758411629510959754881988232323826724)*Sqrt[3/2]*
         Log[r]) + Sqrt[1 - r]*
       ((6620957349766094090262601360005542996898919881482819/
           3979951345340388795220830368728783679932783561773538 - 
          (4335528707094700032843420913801347566291487928662303*I)/
           170851148305275658797715030526270522500692313142498)*Sqrt[3/2] - 
        ((7051830617689857955107997945024725254347180444386053*I)/
          341682987090707155764598059298044151905196368505378)*Sqrt[3/2]*
         Log[2] - ((503176811614412971902578831053938088863185749337967*I)/
          242778169720885601409463741177066374094597148191498)*Sqrt[3/2]*
         Log[1 - r] + ((7051830617689857955107997945024725254347180444386053*
           I)/683365974181414311529196118596088303810392737010756)*Sqrt[3/2]*
         Log[r]) + (1 - r)^18*
       ((1462333684656163024654722632088005986189971906570004/
           47977814244383751802539733192081932509052238115891 + 
          (11219749155152974170589236783083560173030117966069177*I)/
           330136340507527947381915737985614431255767223769780)/Sqrt[6] - 
        (360069292413232868312962745653529948915401231630624/
           214743650130514478365031955395971374613002529940411 - 
          (95908322695350944265588956707177175148657645653279*I)/
           132719473517600355888476420636349132593611550194424)*Sqrt[3/2]*
         Log[2] - (1073939157051630785031950878143351435979576921227397*
          Sqrt[3/2]*Log[1 - r])/
         274134685941182617090259082121733468828522293403702 + 
        (180034646206616434156481372826764974457700615815312/
           214743650130514478365031955395971374613002529940411 - 
          (95908322695350944265588956707177175148657645653279*I)/
           265438947035200711776952841272698265187223100388848)*Sqrt[3/2]*
         Log[r]) + (1 - r)^16*
       ((1163044601259655052564543481328709613749493352821050/
           36561670142017753290626246733495620016327269875481 + 
          (2636134332666749456108562427146437683621171858453725*I)/
           77118764882944458629752874572885369509047582839811)/Sqrt[6] - 
        (320484381055834298650695603245601296068535693240051/
           176593870082583095505919582024526355395015448081052 - 
          (107730385339477608620147336018258317705258351588459*I)/
           128259261840815657889879018494794615413702352328366)*Sqrt[3/2]*
         Log[2] - (627293354184708945662335296352354412025941291345785*
          Log[1 - r])/(52562444713514591550086682332932466679357329257102*
          Sqrt[6]) + (320484381055834298650695603245601296068535693240051/
           353187740165166191011839164049052710790030896162104 - 
          (107730385339477608620147336018258317705258351588459*I)/
           256518523681631315779758036989589230827404704656732)*Sqrt[3/2]*
         Log[r]) + (1 - r)*
       ((4463319043304687052529953936022844770590277080532021/
           59349408182652765135980997322825504091054356356349 - 
          (2260238612042892068671298925373596109222269263515666*I)/
           52780516447084020630389614926612971868207515990591)*Sqrt[3/2] + 
        ((14824053619625014382276515784459025704758654369455797/
            117917769033018804615458024395754147491706469923690 + 
           (4969930816511872198047439958214000752970021390884405*I)/
            275287933902293119282569873437575446824455439202896)*Log[2])/
         Sqrt[6] + (422435859246583114648880313028422054785325013608369*
          Sqrt[6]*Log[1 - r])/
         72811166849556039258708557493879243951132818424467 - 
        ((14824053619625014382276515784459025704758654369455797/
            235835538066037609230916048791508294983412939847380 + 
           (4969930816511872198047439958214000752970021390884405*I)/
            550575867804586238565139746875150893648910878405792)*Log[r])/
         Sqrt[6]) + (1 - r)^2*
       ((-7331941091131275768203687237495265510627734076101152/
           67206118398510934421852593097391115098271773832121 + 
          (34767030313357073456423887255846010450211875385984689*I)/
           302709724608606905976080996588734220048471040379912)*Sqrt[3/2] + 
        ((767449294970761030319843673167320556399540197902551/
            30476619814170931999453483648198535398974943825896 + 
           (4437912804470909569501704210228636042187385287679165*I)/
            91683000888040941498367997044812663746903646110517)*Log[2])/
         Sqrt[6] - (2113612226782282907195298630683030999494887235879445*
          Log[1 - r])/(62806045609948248399530613621270444235899409860332*
          Sqrt[6]) - ((767449294970761030319843673167320556399540197902551/
            60953239628341863998906967296397070797949887651792 + 
           (4437912804470909569501704210228636042187385287679165*I)/
            183366001776081882996735994089625327493807292221034)*Log[r])/
         Sqrt[6]) + (1 - r)^(39/2)*
       ((-1439601781176530082522265756619417708531984016802640/
           117093760048968714694883457994429331011459526959249 - 
          (137933358602517258532528463673539101060985922967631*I)/
           9432679238062183071437812961371708162901542320526)*Sqrt[3/2] + 
        (((247341611807017562250533918708273276298064055812345*I)/
           82959841127177977682266287171305377269914398649764)*Log[2])/
         Sqrt[6] - (((111791136966716603072857079985077260218187200629833*I)/
           23485909321728575608400616950184641425586950551852)*Log[1 - r])/
         Sqrt[6] - (((247341611807017562250533918708273276298064055812345*I)/
           165919682254355955364532574342610754539828797299528)*Log[r])/
         Sqrt[6]) + (1 - r)^(37/2)*
       ((-1167412989403835514838402426585810417492161632717257/
           30664561685659847311041437333457289735457653844670 - 
          (6210718520217471934853545256917768986287244255794949*I)/
           137586450678895347392814438381900841056726415113046)/Sqrt[6] + 
        (((412075185926000622437044914911246501447444557630493*I)/
           132113627792298944305258607931868133513397358754608)*Log[2])/
         Sqrt[6] - ((221244541664070665760381018766529639456097615141439*I)/
          132651597525993847774625145493076238657844819178102)*Sqrt[3/2]*
         Log[1 - r] - (((412075185926000622437044914911246501447444557630493*
            I)/264227255584597888610517215863736267026794717509216)*Log[r])/
         Sqrt[6]) + (1 - r)^(33/2)*
       ((-3679173717033798070804921157541225555527063742366783/
           270668945001251728530918458347022061746955366911522 - 
          (2275129990203296918639951624527900416095122920798285*I)/
           148696831133731005231839684168009056237694209058542)*Sqrt[3/2] + 
        (((626256380175372386809330672014621170394392344036643*I)/
           182147619604438002524105200001111525774657078076600)*Log[2])/
         Sqrt[6] - (((402636856818549041929381907901997328760262667856245*I)/
           72254467265413436993737931899537585978589162937456)*Log[1 - r])/
         Sqrt[6] - (((626256380175372386809330672014621170394392344036643*I)/
           364295239208876005048210400002223051549314156153200)*Log[r])/
         Sqrt[6]) + (1 - r)^(31/2)*
       ((-1637269137758750435574221291264499681831394485867489/
           116030513934646410246023070686356425503580650450714 - 
          (2317391380693154653006852666748472445770276009688133*I)/
           154400207606667268281554899292189900450444150626700)*Sqrt[3/2] + 
        (((16460122648832302775576160096028931446815108751901*I)/
           4540912612360390992611050269377250120928614842492)*Log[2])/
         Sqrt[6] - ((210601601680613295428191162935561538981747408825089*I)/
          106979247950484082626447207441892745836176872115272)*Sqrt[3/2]*
         Log[1 - r] - (((16460122648832302775576160096028931446815108751901*
            I)/9081825224720781985222100538754500241857229684984)*Log[r])/
         Sqrt[6]) + (1 - r)^(29/2)*
       ((-5136006966587152446045715254632899292987444591694449/
           116613710298514699445359269559598628212455403172088 - 
          (8184376966281074825969577485616208416803467477372581*I)/
           174875980927211106554766450903044815343072705329948)/Sqrt[6] + 
        (((530355495731631922598262882003570972487621516537915*I)/
           138319751331052332006807952375029437561634866183266)*Log[2])/
         Sqrt[6] - ((554621962478279799836058197007639854252856100220481*I)/
          265041547568649143999649305548455883982449678683566)*Sqrt[3/2]*
         Log[1 - r] - (((530355495731631922598262882003570972487621516537915*
            I)/276639502662104664013615904750058875123269732366532)*Log[r])/
         Sqrt[6]) + (1 - r)^(3/2)*
       ((10815562259207105683612605249405215458230725541387445/
           260724900440099177545861864898780328487845502039064 + 
          (13055961694663638672003486335072060836280128911833018*I)/
           190138684960610314239384467459405663215433351132165)*Sqrt[3/2] + 
        (((754818539245208975490684203395757509214607993863707*I)/
           174739056957496437273927398528546342496724346462046)*Log[2])/
         Sqrt[6] - ((1108657725972257370967277628462761050053967945109185*I)/
          211561727303186336579188247187060854186363614140271)*Sqrt[3/2]*
         Log[1 - r] - (((754818539245208975490684203395757509214607993863707*
            I)/349478113914992874547854797057092684993448692924092)*Log[r])/
         Sqrt[6]) + (1 - r)^(19/2)*
       ((-3017075243165565721248134878607925189401446635931531/
           163089896211460312364406423371650547536057758344924 - 
          (579808159051216825338713582276744471899178375040288*I)/
           35988533524074398146771844889328967089297817088631)*Sqrt[3/2] + 
        (((911604375255741528067053308631668001227484169848763*I)/
           166672782729362979340763220544928453960229653710770)*Log[2])/
         Sqrt[6] - ((172642870714469634733916061686589442005478329121619*I)/
          118483558240479605385394469841278598886985806878773)*Sqrt[6]*
         Log[1 - r] - (((911604375255741528067053308631668001227484169848763*
            I)/333345565458725958681526441089856907920459307421540)*Log[r])/
         Sqrt[6]) + (1 - r)^(13/2)*
       ((-1420667190358337127092386186030578645925626854686302/
           65900438898669494156843748973475434671715591218275 - 
          (1941496363678527189692961995462382072423063478956829*I)/
           98148736688443768250771730972852891008773613355902)*Sqrt[3/2] + 
        (((1082972020562303952042717545548155107864175057338797*I)/
           140959176589290542388596130159130058129458955805590)*Log[2])/
         Sqrt[6] - (((558851431536153848915242552671323310757209373180907*I)/
           56166908900935171108990893918013551197195804366630)*Log[1 - r])/
         Sqrt[6] - (((1082972020562303952042717545548155107864175057338797*I)/
           281918353178581084777192260318260116258917911611180)*Log[r])/
         Sqrt[6]) + ((-543454744012684970134380241592476354818712359936633/
           245799874652431919352573769058941874600726769406042 - 
          (2056027176777450268237062005716419148900119516313189*I)/
           202190417229759870075697298613700761014538581809760)*Sqrt[3/2] - 
        (((1839343833687705208933029405366746458169409025618433*I)/
           212902300492360233832506872993778253864548185957164)*Log[2])/
         Sqrt[6] + ((98922690923904080912861490935539507106023785338657*I)/
          137402489406467827485971209837987714293082955407859)*Sqrt[3/2]*
         Log[1 - r] + (((1839343833687705208933029405366746458169409025618433*
            I)/425804600984720467665013745987556507729096371914328)*Log[r])/
         Sqrt[6])/Sqrt[1 - r] + (1 - r)^(11/2)*
       ((-16279365819801139844973141960393641815002673869633795/
           235622927711622901195296468549709674638291746641944 - 
          (1508358092510308079694230871552634681868927050220428*I)/
           26093540970835136858318677797967967383249250520571)/Sqrt[6] + 
        ((315144000099602102134128688850205890573746862138015*I)/
          69167493268783454459648155410306648506602738267981)*Sqrt[2/3]*
         Log[2] - ((469870695927181409475372483163983580138381513586077*I)/
          140795773250957580369035773842716898344237359657867)*Sqrt[3/2]*
         Log[1 - r] - (((315144000099602102134128688850205890573746862138015*
            I)/69167493268783454459648155410306648506602738267981)*Log[r])/
         Sqrt[6]) + (1 - r)^(9/2)*
       ((-30629414514110642321980336676607797794503261608313915/
           394363187805023100689960760346171741185703976723143 - 
          (2074638844290037486809920589226518213903841880336035*I)/
           30747525299353656892612372607223523651466899379497)/Sqrt[6] + 
        (((2495650796321895162037096089671541655468543152568613*I)/
           215497455056559200211162857023565819177960661766830)*Log[2])/
         Sqrt[6] - ((938368943839844844863149212285822994859483874220131*I)/
          279236337187327975062871905221962525399168839605998)*Sqrt[3/2]*
         Log[1 - r] - (((2495650796321895162037096089671541655468543152568613*
            I)/430994910113118400422325714047131638355921323533660)*Log[r])/
         Sqrt[6]) + (1 - r)^(7/2)*
       ((-2901350084704241587709194081138984837750320148689445/
           87005302035180341558296450415967904679395812428332 - 
          (490589409844696838682148491857124482558780111529977*I)/
           69545353520061864267033397232838715786910168397569)*Sqrt[3/2] + 
        (((2585229423180043530983808522809292803229262335383209*I)/
           150876226148466273293436054285467457531408173237146)*Log[2])/
         Sqrt[6] - (((557036316342627853175007829291341415547403862036219*I)/
           54477652437355244846906714053987960289805363333844)*Log[1 - r])/
         Sqrt[6] - (((2585229423180043530983808522809292803229262335383209*I)/
           301752452296932546586872108570934915062816346474292)*Log[r])/
         Sqrt[6]) + (1 - r)^(5/2)*
       ((5400505435628574700403149233863594887811570928109485/
           215867762064372449793503857168125025091855383014694 - 
          (13267470088462111061367163143328521292925387390938447*I)/
           227383294641306941521027968308467152009331621763996)*Sqrt[3/2] + 
        (((17581142164297668560485202316539188640591699884101893*I)/
           450553615133066815779756345514563150652356364328306)*Log[2])/
         Sqrt[6] + ((5644575289309412298311031637877969670531410769507461*I)/
          243645240341365208777347485949438456721790693830096)*Sqrt[3/2]*
         Log[1 - r] - 
        (((17581142164297668560485202316539188640591699884101893*I)/
           901107230266133631559512691029126301304712728656612)*Log[r])/
         Sqrt[6]) + (1 - r)^20*
       ((1789397870162178216754915381902567954047995388283477/
           183341470276104492963226910949511704618959079403678 + 
          (1412263165783260652825834685834564617066735074305973*I)/
           125204947169808223008573836287485996037303357235116)*Sqrt[3/2] - 
        ((376358762574887521227369037795577045427541950139375/
            80396164058370212919115100838320408631612973883484 - 
           (118898325165185259009689898937777000815918900299446*I)/
            62676998000581074143901933074537030705414421983905)*Log[2])/
         Sqrt[6] - (391211055729022940330132029832248271691580698120765*
          Sqrt[3/2]*Log[1 - r])/
         101096486944222105609515517683016751998042529165684 + 
        ((376358762574887521227369037795577045427541950139375/
            160792328116740425838230201676640817263225947766968 - 
           (59449162582592629504844949468888500407959450149723*I)/
            62676998000581074143901933074537030705414421983905)*Log[r])/
         Sqrt[6]) + (1 - r)^19*
       ((2420039041012011826561056952919776112466855731429915/
           235486931260622013984700448916912215320809105440176 + 
          (267292676538202158984744480343515369861639766486583*I)/
           23649127901297599826385836681820710287094408485888)*Sqrt[3/2] - 
        ((1879356185600944203107655253583182817939204722675763/
            387604176665039507086818073748242760090156196584688 - 
           (281849178759482589137051706428803980923407823538829*I)/
            139245881296116815336581578047303959697554312002746)*Log[2])/
         Sqrt[6] - (241154022410012660131283538920164042369039395960175*
          Log[1 - r])/(20651995280661491958825750685259918688630276257276*
          Sqrt[6]) + ((1879356185600944203107655253583182817939204722675763/
            775208353330079014173636147496485520180312393169376 - 
           (281849178759482589137051706428803980923407823538829*I)/
            278491762592233630673163156094607919395108624005492)*Log[r])/
         Sqrt[6]) + (1 - r)^17*
       ((1167887957571495575027608738158169939167368484248995/
           108579490566889652795082132383747275718361387080266 + 
          (1375283636319397314239575284068901737134942204753775*I)/
           121079385834442923998710113495537188789896866065566)*Sqrt[3/2] - 
        ((880966692812936019166056065348762871846030224923609/
            168508806477796593749384962766814493011075144274078 - 
           (368014308630043256298169594840335040222414738213957*I)/
            157827789940204001571663729453087281137666014541558)*Log[2])/
         Sqrt[6] - (80767944975627789960271848169272826542344243204297*
          Sqrt[3/2]*Log[1 - r])/
         20468875657873927204536109825884671122743941012984 + 
        ((880966692812936019166056065348762871846030224923609/
            337017612955593187498769925533628986022150288548156 - 
           (368014308630043256298169594840335040222414738213957*I)/
            315655579880408003143327458906174562275332029083116)*Log[r])/
         Sqrt[6]) + (1 - r)^15*
       ((1392927557608691642894173221141752776350929119638871/
           123306453068911315546733901811341267506270081896442 + 
          (2006628773186111410565337903049243591845200080987376*I)/
           175439288380646482884225925231568529340484300729941)*Sqrt[3/2] - 
        ((572222918163708410427424577368861243338737191380874/
            100701446977109214882555746085323500040361401342499 - 
           (69474156444643081500432204541558236701736251580541*I)/
            25377543506875064166453170200145751007959248074266)*Log[2])/
         Sqrt[6] - (203544746774107119419362338786128593417509264106064*
          Sqrt[6]*Log[1 - r])/
         101387933627396123264022184832804621275372486413193 + 
        ((286111459081854205213712288684430621669368595690437/
            100701446977109214882555746085323500040361401342499 - 
           (69474156444643081500432204541558236701736251580541*I)/
            50755087013750128332906340400291502015918496148532)*Log[r])/
         Sqrt[6]) + (1 - r)^14*
       ((1310288104475309718016664972089479083888729905298927/
           118174696496927720949733514793846757585785265971232 + 
          (1287345358532905600343923720299924863909305556410765*I)/
           112018118486351017008829437647290183972015281456056)*Sqrt[3/2] - 
        ((735378925048345478513436934772919541456422328769053/
            123688994535193568516288743528781177680034620360330 - 
           (572332775999089208366832219122298532017768132011071*I)/
            191268739516329710832120072829023587901657067057868)*Log[2])/
         Sqrt[6] - (538849461488653992555711747814018283778543117066457*
          Sqrt[3/2]*Log[1 - r])/
         132766627481570855215295100378554028888081685296712 + 
        ((735378925048345478513436934772919541456422328769053/
            247377989070387137032577487057562355360069240720660 - 
           (572332775999089208366832219122298532017768132011071*I)/
            382537479032659421664240145658047175803314134115736)*Log[r])/
         Sqrt[6]) + (1 - r)^13*
       ((1399749605091063826399929027555804491251143537517150/
           117702579089876027709812482279139449828242704700991 + 
          (1981768981923248271628023971325405547212584590247361*I)/
           171382311316540433448358905639157778869226694606836)*Sqrt[3/2] - 
        ((470212898359833823920000081339603187310533898433799/
            75380328900635097461151290407288505665016689257230 - 
           (150481963862229566201788600526999542806626067882411*I)/
            45692174611505550016696342585327144798675101532754)*Log[2])/
         Sqrt[6] - (605452504574264309996742661157247689174316668677909*
          Log[1 - r])/(49095809666824494349991058716516721701163070347250*
          Sqrt[6]) + ((470212898359833823920000081339603187310533898433799/
            150760657801270194922302580814577011330033378514460 - 
           (150481963862229566201788600526999542806626067882411*I)/
            91384349223011100033392685170654289597350203065508)*Log[r])/
         Sqrt[6]) + (1 - r)^12*
       ((3226746477737783265658006830271286123665495608319225/
           278640619590817442533683078931848714453474574096024 + 
          (1609472329285269925810432272216455534676002215780767*I)/
           138024658795559611176096326542853673246937278437860)*Sqrt[3/2] - 
        ((767976551368733340058828858778614363001987945631931/
            116974786903578924888579957328356673293910151922597 - 
           (42168481556781064485093951844388576576682341820518*I)/
            11540683475381911303112580767099781719882024235485)*Log[2])/
         Sqrt[6] - (658105951262095073830314396817020708069205481395967*
          Sqrt[3/2]*Log[1 - r])/
         157631984024416440106923559134944815512288981332072 + 
        ((767976551368733340058828858778614363001987945631931/
            233949573807157849777159914656713346587820303845194 - 
           (21084240778390532242546975922194288288341170910259*I)/
            11540683475381911303112580767099781719882024235485)*Log[r])/
         Sqrt[6]) + (1 - r)^11*
       ((4717533345820045255249237044002395606466823091573485/
           125901123805231415900714005479564977949401813222014 + 
          (2184604984977700022406433707650561083511815789622627*I)/
           61704578875890216941266339087635652474291369796964)/Sqrt[6] - 
        ((82372233640584494896322307272475378088536347220869/
            11878345162688213841873228797107590590954807621418 - 
           (1058382504700983728055435793296550627890835264893613*I)/
            258659325838002725057463030491375639949320317767842)*Log[2])/
         Sqrt[6] - (248271948538109618368876839071530802103687307345959*
          Sqrt[6]*Log[1 - r])/
         116630519094576237172410975453999315624253780961135 + 
        ((82372233640584494896322307272475378088536347220869/
            23756690325376427683746457594215181181909615242836 - 
           (1058382504700983728055435793296550627890835264893613*I)/
            517318651676005450114926060982751279898640635535684)*Log[r])/
         Sqrt[6]) + (1 - r)^10*
       ((2317485595144750590477454159366119052023751927798086/
           64616970853864508516278430721926263252811268662377 + 
          (2940356946626134981619781742050740219505938744032873*I)/
           81560778551575107185374378508640106121151165712454)/Sqrt[6] - 
        ((1803318663210071770752847981335023613305735188934515/
            245191210374869269549996234157913371886537082928656 - 
           (405459706376590621119598935456874689501957067439596*I)/
            87513029482451969160689987929064493232391353733777)*Log[2])/
         Sqrt[6] - (443975352220606888337818265772108402793744439451821*
          Log[1 - r])/(33877752136135067922367057222672534246130181674194*
          Sqrt[6]) + ((1803318663210071770752847981335023613305735188934515/
            490382420749738539099992468315826743773074165857312 - 
           (202729853188295310559799467728437344750978533719798*I)/
            87513029482451969160689987929064493232391353733777)*Log[r])/
         Sqrt[6]) + (1 - r)^9*
       ((1508895574975274468620844788155229087309307706886733/
           117036493268139015398921199935034287035535484903496 + 
          (1594764414685952938943217184720935474671711366159235*I)/
           128987083599571077737993688965059953026631785669062)*Sqrt[3/2] - 
        ((1019129124074275702265434148392082317772737808367143/
            130041211160695853984622697830590820876281655383436 - 
           (620567848653474925767368198504082519812822666788723*I)/
            116763684254240767438159582226500692396357669338263)*Log[2])/
         Sqrt[6] - (428693424784874231543660391080395355478919566573154*
          Sqrt[6]*Log[1 - r])/
         189451851425140890794190608288466483096865112435731 + 
        ((1019129124074275702265434148392082317772737808367143/
            260082422321391707969245395661181641752563310766872 - 
           (620567848653474925767368198504082519812822666788723*I)/
            233527368508481534876319164453001384792715338676526)*Log[r])/
         Sqrt[6]) + (1 - r)^8*
       ((1254928532114231052724832394103661527845669594729661/
           106208906839707501171368329126001849721752934903674 + 
          (3288880497460111755548574743384792944067829395142471*I)/
           254109144742551718448897192422475859007239697064144)*Sqrt[3/2] - 
        ((1421060738295994309001812832677752320330275870399861/
            169255441784361643357202903935817875550063387320240 - 
           (1370706604375403930097900187634863884672492155490499*I)/
            221162237025343033510991380060117820344836767980498)*Log[2])/
         Sqrt[6] - (922539770135713733674191625536324194313351540407671*
          Log[1 - r])/(64617721638239179399215645862346652053943434359490*
          Sqrt[6]) + ((1421060738295994309001812832677752320330275870399861/
            338510883568723286714405807871635751100126774640480 - 
           (1370706604375403930097900187634863884672492155490499*I)/
            442324474050686067021982760120235640689673535960996)*Log[r])/
         Sqrt[6]) + (1 - r)^7*
       ((7591809357615277928641554051218615532512273113287843/
           201203574573409796512203364656123510632954303482166 + 
          (2342199092913438919244499125837118155355975401674585*I)/
           56154754410032692311833651179560678728070734172406)/Sqrt[6] - 
        ((473197466804908695579312726914386369416796563836670/
            52287156333656459159953506499521294468058612163129 - 
           (2969131226975628067253157718529031275974992927067955*I)/
            403415467480379255936640637903436757138757304782438)*Log[2])/
         Sqrt[6] - (589759406543761976195016915575018142998394130348321*
          Sqrt[3/2]*Log[1 - r])/
         115366561989971542140531995238400374376316996940694 + 
        ((236598733402454347789656363457193184708398281918335/
            52287156333656459159953506499521294468058612163129 - 
           (2969131226975628067253157718529031275974992927067955*I)/
            806830934960758511873281275806873514277514609564876)*Log[r])/
         Sqrt[6]) + (1 - r)^6*
       ((2876767987127777349129573699534809114489677133806265/
           95382561110787042298448177277846088920264010530802 + 
          (8476020383411052219609291442247828681125119263631735*I)/
           182565989020663333617162573927640913967823597536322)/Sqrt[6] - 
        ((1400863739071814320177581701907908174259494430191681/
            142658227735176444745262915723761311001685392342530 - 
           (194865981098873804263774660961858506838556395927707*I)/
            21649183404692657748103164949673167839150655026858)*Log[2])/
         Sqrt[6] - (388598018470329902061829067979782917659858429376141*
          Sqrt[6]*Log[1 - r])/
         137809095029594481842070121954766954906070579665237 + 
        ((1400863739071814320177581701907908174259494430191681/
            285316455470352889490525831447522622003370784685060 - 
           (194865981098873804263774660961858506838556395927707*I)/
            43298366809385315496206329899346335678301310053716)*Log[r])/
         Sqrt[6]) + (1 - r)^5*
       ((3134221837095676921139746988561965868082349285204101/
           292907196579812195832542853806521398044834731446536 + 
          (4125057349391978511424710919098681158005571616377407*I)/
           234855398853352737426484292786317213997894585195320)*Sqrt[3/2] - 
        ((266844137619362211312165843327094435135911677426789/
            24891682858184349454771509392561441411036323118878 - 
           (1383490040321070106062433074673722925903793688916253*I)/
            123708361956055746095346306600182723486764430810215)*Log[2])/
         Sqrt[6] - (1185109780865521457986466060202205254952004363661397*
          Sqrt[3/2]*Log[1 - r])/
         187970081767988261928375350578228756788953540204632 + 
        ((266844137619362211312165843327094435135911677426789/
            49783365716368698909543018785122882822072646237756 - 
           (1383490040321070106062433074673722925903793688916253*I)/
            247416723912111492190692613200365446973528861620430)*Log[r])/
         Sqrt[6]) + (1 - r)^4*
       ((378341887019928236446539543565534996571028939709703/
           40779587232335218013846172509510925124727126209190 + 
          (10260253777984216465649744536806802815613707755266485*I)/
           179716940192427799476210547381005098958760062626494)/Sqrt[6] - 
        ((644240204125997131963641404114598718319506476276177/
            54959892477645510990779752581344306475993593511124 - 
           (3177105288594485792414413687846603469418551904772085*I)/
            209232037982471388582808116866398092337594749841718)*Log[2])/
         Sqrt[6] - (1257345107113366977416661792666569880801377034234247*
          Log[1 - r])/(63351101009360848206609207616412130436506562523212*
          Sqrt[6]) + ((644240204125997131963641404114598718319506476276177/
            109919784955291021981559505162688612951987187022248 - 
           (3177105288594485792414413687846603469418551904772085*I)/
            418464075964942777165616233732796184675189499683436)*Log[r])/
         Sqrt[6]) + (1 - r)^3*
       ((-1116565981043872932107403183056919944760694782042767/
           78871347505246817604812243537810552124185734625396 + 
          (303181073159463199746098450445727768104345025251321*I)/
           35643591868881698986965354555764696913634614900829)/Sqrt[6] - 
        ((2423435487957951909801868110522293394032054904330965/
            197419423191114589641707189448300609823484016433096 - 
           (1333557424568255861511244781560054893822731891370131*I)/
            73965662074754339316793321039832172910094286592347)*Log[2])/
         Sqrt[6] - (98640503638543959901947994160891141803327475414401*
          Log[1 - r])/(41457587646851847863467960624856690831280165098788*
          Sqrt[6]) + ((2423435487957951909801868110522293394032054904330965/
            394838846382229179283414378896601219646968032866192 - 
           (1333557424568255861511244781560054893822731891370131*I)/
            147931324149508678633586642079664345820188573184694)*Log[r])/
         Sqrt[6])) + 2*CA*Tf*
     ((-441025124721153903887922479938419580879543760896228/
         93046341334771074744558437280704007681805846795573 + 
        (684444702288791068937420476204926141805273508814445*I)/
         232240376549391798700217359518184490686493309093788)*Sqrt[3/2] + 
      (35307804291636553381040765233267948940250859885429*Sqrt[3/2])/
       (130790020119874681193034394567692244143680145277082*(1 - r)) - 
      ((213510297174588204618541997088510843752477796079279/
          116225903019608926924072852943481443466185534579584 + 
         (757461140528285647379311663155585142039259014739369*I)/
          168791755472929415870161606125092112475781967248408)*Log[2])/
       Sqrt[6] - (87810661188003369467037189969964687187246726196449*
        Sqrt[3/2]*Log[1 - r])/
       98168300025595070577011606702052975305560124433002 + 
      ((213510297174588204618541997088510843752477796079279/
          232451806039217853848145705886962886932371069159168 + 
         (757461140528285647379311663155585142039259014739369*I)/
          337583510945858831740323212250184224951563934496816)*Log[r])/
       Sqrt[6] + (1 - r)^(21/2)*
       ((53160943880725380620750797147194535887389314639643/
           64992385275784104536471983795675174332004827054859 + 
          (329163424135983876842484235228037918803980789535417*I)/
           96307316006685504049778041860886301924933191495201)*Sqrt[6] + 
        ((684883681579496493992386267992801305964433401577022*I)/
          283406820752516578913731470413837128209686910953605)*Sqrt[2/3]*
         Log[2] + ((50540022471656553777460492829575685416937260466987*I)/
          31803920697610776598619289659454312114787437180279)*Sqrt[2/3]*
         Log[1 - r] - ((342441840789748246996193133996400652982216700788511*
           I)/283406820752516578913731470413837128209686910953605)*Sqrt[2/3]*
         Log[r]) + (1 - r)^(3/2)*
       ((-436883815654475313468441667576334045273133457125259/
           79141506208409112614477861432771223695598756904156 - 
          (1669790246122391248245065895365290462949241393375141*I)/
           214877911062585753905207331490610313308363178808124)/Sqrt[6] + 
        ((1084525294442496233442345201970988948954801031754726*I)/
          125532772013612015195543173729505082616186012726141)*Sqrt[2/3]*
         Log[2] + ((337654441734385262396932668275724729822207623010861*I)/
          244888284116787839425185697738341679791497889233528)*Sqrt[3/2]*
         Log[1 - r] - ((542262647221248116721172600985494474477400515877363*
           I)/125532772013612015195543173729505082616186012726141)*Sqrt[2/3]*
         Log[r]) + (1 - r)^(37/2)*
       ((3569404233877785842022637742696539016951212352633391/
           629234494843075155958182820002184263062542240892534 + 
          (1529269892653062277109737865939263966939986386675375*I)/
           63915835326577361774446617299410671034041801367382)/Sqrt[6] + 
        ((119508879645073476424766486098874099579280414697623*I)/
          114987138585094656960962681750846278877830374664015)*Sqrt[3/2]*
         Log[2] + ((47297217361027509285756803928859479726738929730719*I)/
          48462624042020118928412818685419510600964592545681)*Sqrt[3/2]*
         Log[1 - r] - ((119508879645073476424766486098874099579280414697623*
           I)/229974277170189313921925363501692557755660749328030)*Sqrt[3/2]*
         Log[r]) + (1 - r)^(15/2)*
       ((48465197508789167266874170295044875765802746600510/
           48936361774151732185674941382353066599983519466553 + 
          (1314927882507420848137990942769389486671298449568593*I)/
           212751965867627271992017809069675969568451564119742)*Sqrt[3/2] + 
        ((43236039548881903073728560146041732789733616991369*I)/
          42895975567301207495638653179721632158987194169741)*Sqrt[6]*
         Log[2] + (((321901835916383165797693621319096029502783797717853*I)/
           110463008715826781351062528181216562216412683147714)*Log[1 - r])/
         Sqrt[6] - ((43236039548881903073728560146041732789733616991369*I)/
          42895975567301207495638653179721632158987194169741)*Sqrt[3/2]*
         Log[r]) + (1 - r)^(11/2)*
       ((-6091639366639544102185569135533619227684249579301/
           117043277013378344214605624963953379422992238331902 + 
          (906426727559870732736922841218470938558202808110139*I)/
           157900118790703791673590944147661943130256844831480)*Sqrt[3/2] + 
        ((324874347570022382486152734148637267458245561930351*I)/
          135374029002388899611220018689313334592293679473322)*Sqrt[3/2]*
         Log[2] + ((85484443847519803572447861784030596693643820781161*I)/
          111625764766659159406448964352917543518246976150032)*Sqrt[3/2]*
         Log[1 - r] - ((324874347570022382486152734148637267458245561930351*
           I)/270748058004777799222440037378626669184587358946644)*Sqrt[3/2]*
         Log[r]) + (1 - r)^13*
       ((-123927844323107725163935765355054145907929961553699/
           102211229398761285354556187051120928136864381270178 - 
          (194394044783657713506772866469360092637546167697817*I)/
           24406907958078575992658292329368790825719186439987)*Sqrt[3/2] - 
        (35124205259553242305819881255708123822257873546179/
           80150708923907353832476480194239101376872888567121 + 
          (219230191590723809869494261135816700737640384515221*I)/
           159006406291762641254596017745693199178392830846642)*Sqrt[3/2]*
         Log[2] + (76274295192735874475822586981070712803865495833901*
          Log[1 - r])/(8662299034704383492265800310440860244592418214590*
          Sqrt[6]) + (35124205259553242305819881255708123822257873546179/
           160301417847814707664952960388478202753745777134242 + 
          (219230191590723809869494261135816700737640384515221*I)/
           318012812583525282509192035491386398356785661693284)*Sqrt[3/2]*
         Log[r]) + (1 - r)^10*
       ((-206501966333899618792698321251741349186320137767445/
           77211462198952605274219192643629921375962739094786 - 
          (5364092566069306141017286729978671248317480884531297*I)/
           235253884384813082997960257058342956241407661309662)/Sqrt[6] - 
        (258259561729853379813523398467675749600884904961791/
           459278820956086759815542597130276375476264533741844 + 
          (8801177711155956781305810707090922683683736741341*I)/
           5260718914119799478986261883801805529498463047967)*Sqrt[3/2]*
         Log[2] + (240072236550219701560013722752386041839714739703161*
          Log[1 - r])/(28296402614952750889154143675515575249126469849198*
          Sqrt[6]) + (258259561729853379813523398467675749600884904961791/
           918557641912173519631085194260552750952529067483688 + 
          (8801177711155956781305810707090922683683736741341*I)/
           10521437828239598957972523767603611058996926095934)*Sqrt[3/2]*
         Log[r]) + (1 - r)^(39/2)*
       ((188805738843330862277461293460300658723504902912184/
           100337949675852654327289330496914555832346008377571 + 
          (1780390260193499738325868583839679202814464959073207*I)/
           220518553899564619881858923222328426161208724946792)*Sqrt[3/2] + 
        (((214379664388571640528888375192658841058746584501351*I)/
           71830701654363664296421312485628562865034278367053)*Log[2])/
         Sqrt[6] + ((182628214200255437311113008129842215919052259144681*I)/
          190285439821148538432324406220458002796101572714542)*Sqrt[3/2]*
         Log[1 - r] - (((214379664388571640528888375192658841058746584501351*
            I)/143661403308727328592842624971257125730068556734106)*Log[r])/
         Sqrt[6]) + (1 - r)^(35/2)*
       ((364914511585417302229713425268775671027157475460223/
           64151127824147979838111084265495270288409071363312 + 
          (1732246215616370903446136191357778708908686224657265*I)/
           73370915016290268865733415388417341900774132189424)/Sqrt[6] + 
        (((371734692839352942159012492614624629459439785892221*I)/
           113897481274261752028777808870542338123509123570912)*Log[2])/
         Sqrt[6] + ((173324640500049250302033341058968254194419475449075*I)/
          174720999065264215841228706159865597294994670553018)*Sqrt[3/2]*
         Log[1 - r] - (((371734692839352942159012492614624629459439785892221*
            I)/227794962548523504057555617741084676247018247141824)*Log[r])/
         Sqrt[6]) + (1 - r)^(33/2)*
       ((220608274798958790384603096681267772411368007034165/
           38780858644130399696168611345607655380968705915324 + 
          (1643037146828389616565057053026908363237471551347139*I)/
           70614244828696246461515757528626766589959047232372)/Sqrt[6] + 
        (((497051331195873252240698034424123257837994717312543*I)/
           145181482696956245064075531600702703432013120047962)*Log[2])/
         Sqrt[6] + ((168115752456917329373784047800554064312499067643191*I)/
          166833924190491550035666708615704306780418237128072)*Sqrt[3/2]*
         Log[1 - r] - (((497051331195873252240698034424123257837994717312543*
            I)/290362965393912490128151063201405406864026240095924)*Log[r])/
         Sqrt[6]) + (1 - r)^(31/2)*
       ((1232837880237593950338097485797009427225628821098915/
           217496091690743221362849675381288622578085837235282 + 
          (20174791348665558201480428685097158736002591697804599*I)/
           881056063733460835443579295656677333155249244583362)/Sqrt[6] + 
        (((762067150686106288688946600035648767637529207804709*I)/
           211700516072116492728378967619777157327941358463558)*Log[2])/
         Sqrt[6] + ((22693579175598901086401620058925103179636885902014*I)/
          44382573072666350515511733845255576893873914201821)*Sqrt[6]*
         Log[1 - r] - (((762067150686106288688946600035648767637529207804709*
            I)/423401032144232985456757935239554314655882716927116)*Log[r])/
         Sqrt[6]) + (1 - r)^(29/2)*
       ((1454851701833672888751409073786432000563441334499431/
           776496068405513985788402681535467717393606085516866 + 
          (1321310065330321304010658282342460390135834443629889*I)/
           176190391846750309662063677246592911139519751349260)*Sqrt[3/2] + 
        (((522342664577121180756962831307350791895344767525013*I)/
           137655982786275177075810058612993793284929435679808)*Log[2])/
         Sqrt[6] + ((34175293181557852465391207880308267667625425726445*I)/
          32975834917779254010383787744857671282032461307883)*Sqrt[3/2]*
         Log[1 - r] - (((522342664577121180756962831307350791895344767525013*
            I)/275311965572550354151620117225987586569858871359616)*Log[r])/
         Sqrt[6]) + (1 - r)^(27/2)*
       ((286787077867821762518198675098989498493987245093567/
           155387153900868968567391207679450979955117529752926 + 
          (1093410298495771437874929668001259397168447746805899*I)/
           148676760957103651296843671502487426630396385579330)*Sqrt[3/2] + 
        (((542262647221248116721172600985494474477400515877363*I)/
           135189139091582170210584956324082396663584936781998)*Log[2])/
         Sqrt[6] + ((34442540038659818810963044420649735855342129588547*I)/
          32858755845523621700936272464049137537353010265676)*Sqrt[3/2]*
         Log[1 - r] - (((542262647221248116721172600985494474477400515877363*
            I)/270378278183164340421169912648164793327169873563996)*Log[r])/
         Sqrt[6]) + (1 - r)^(25/2)*
       ((63657893620830048811213922071617931552807195511671/
           70683831005418153132584010169072942003377826923275 + 
          (432164240630168686594295486263773842199180883221845*I)/
           120108377134485300118736885105574449462337894828973)*Sqrt[6] + 
        (((438882529395418297345425173074168370962538767130983*I)/
           103187978621524255988834437232261376855895630324212)*Log[2])/
         Sqrt[6] + ((350073616592237985437405835808712777265152352578699*I)/
          331165554994497841911448949744162195228754921451678)*Sqrt[3/2]*
         Log[1 - r] - (((438882529395418297345425173074168370962538767130983*
            I)/206375957243048511977668874464522753711791260648424)*Log[r])/
         Sqrt[6]) + (1 - r)^(23/2)*
       ((109236192288064759536214796293133875868773790164463/
           62988339400211734308272179071004351291547915915561 + 
          (3514350286503962984677420910223375558168320327397347*I)/
           500337367294489210769014284417997268334688327363988)*Sqrt[3/2] + 
        (((541227131301119929121420830036938580416983199600077*I)/
           119597913317184109050329155675263766777737541385282)*Log[2])/
         Sqrt[6] + ((27170134693567811123837245816041569360114399816817*I)/
          51188633410849543949441440580835321523360312316557)*Sqrt[6]*
         Log[1 - r] - (((541227131301119929121420830036938580416983199600077*
            I)/239195826634368218100658311350527533555475082770564)*Log[r])/
         Sqrt[6]) + (1 - r)^(19/2)*
       ((121944745277145662405722650800220911324446484902462/
           27219441486860431463662696078850615008133840937955 + 
          (2687241949704937347823847670297068548024492696194537*I)/
           135066847069419535923809980382828068226031835364032)/Sqrt[6] + 
        (((801678884514539535163543961861744871215802217825577*I)/
           154655948173194754741197740150929473032306737136482)*Log[2])/
         Sqrt[6] + (((55495530229251259851449233604536348900025285658505*I)/
           17662817995874102136406684135741158154891237538463)*Log[1 - r])/
         Sqrt[6] - (((801678884514539535163543961861744871215802217825577*I)/
           309311896346389509482395480301858946064613474272964)*Log[r])/
         Sqrt[6]) + (1 - r)^(17/2)*
       ((173154068939069622357726668905692812965286414970493/
           134482756197650824838535766699738562819221181120585 + 
          (1017514619323218666208318877254550422100517188482349*I)/
           158766617778350404574467482365888791015762974428072)*Sqrt[3/2] + 
        (((703218742383705168030805569482559908657936718179221*I)/
           125910831290886902921704920821892859370796137775649)*Log[2])/
         Sqrt[6] + ((173648240198714992636038643971621800540653306452383*I)/
          170182262796889287530905279676678864257125194533136)*Sqrt[3/2]*
         Log[1 - r] - (((703218742383705168030805569482559908657936718179221*
            I)/251821662581773805843409841643785718741592275551298)*Log[r])/
         Sqrt[6]) + (1 - r)^(13/2)*
       ((1041328299159343380606897967892356495908566104349835/
           1852228740728876961333588493247957635647473375208101 + 
          (1190766046029821271211797429735593429269545592266379*I)/
           201132459388666910835188352868880835200911366262630)*Sqrt[3/2] + 
        (((756889571085465350690187745292869297335442626418279*I)/
           114987138585094656960962681750846278877830374664015)*Log[2])/
         Sqrt[6] + ((49353001855512019179521938739643052570121467537097*I)/
          110858618965461629029853918121281493300805099715309)*Sqrt[6]*
         Log[1 - r] - (((756889571085465350690187745292869297335442626418279*
            I)/229974277170189313921925363501692557755660749328030)*Log[r])/
         Sqrt[6]) + (1 - r)^(9/2)*
       ((-698763813675810989413365882584953418403161895461283/
           261009033417465731045376420945366812035115552931338 + 
          (599844997250578996681669404286661438028381481258208*I)/
           37113079294276728330968819484165400927697310097391)/Sqrt[6] + 
        (((1017341324298884956732310877117675588134261644643779*I)/
           128795943638267876122962172994132832692564475380511)*Log[2])/
         Sqrt[6] + ((92545396470657834684431492075548070084898503579677*I)/
          155938840682367617049876833963261065998441583658962)*Sqrt[3/2]*
         Log[1 - r] - (((1017341324298884956732310877117675588134261644643779*
            I)/257591887276535752245924345988265665385128950761022)*Log[r])/
         Sqrt[6]) + (1 - r)^(7/2)*
       ((-247101028119507082591573518264788384895856903494592/
           126123375216559497132178034522727728143365638723293 + 
          (2662252582479368549731485342993277837062188597484377*I)/
           481182892003665212901962210172057715622480248575254)*Sqrt[3/2] + 
        (((1839343833687705208933029405366746458169409025618433*I)/
           212902300492360233832506872993778253864548185957164)*Log[2])/
         Sqrt[6] + ((83548049687355470670974696342082103468827166326503*I)/
          195328792978393224495860116226633987521470547807286)*Sqrt[3/2]*
         Log[1 - r] - (((1839343833687705208933029405366746458169409025618433*
            I)/425804600984720467665013745987556507729096371914328)*Log[r])/
         Sqrt[6]) + ((-373848497918520450205244652626392338337807332390307/
           98286600873116093794103256915673777619701579122952 + 
          (99227091784678813624013058006517014297044199852915*I)/
           87194304844817473689254090987361192640941858244432)*Sqrt[3/2] + 
        (((1839343833687705208933029405366746458169409025618433*I)/
           212902300492360233832506872993778253864548185957164)*Log[2])/
         Sqrt[6] - ((98922690923904080912861490935539507106023785338657*I)/
          137402489406467827485971209837987714293082955407859)*Sqrt[3/2]*
         Log[1 - r] - (((1839343833687705208933029405366746458169409025618433*
            I)/425804600984720467665013745987556507729096371914328)*Log[r])/
         Sqrt[6])/Sqrt[1 - r] + (1 - r)^(5/2)*
       ((-15209351324236792281124874707598709420509285094825/
           24160193019576792589655711481057460097096368036078 + 
          (134609308214878708746365392639153593372647548110633*I)/
           103877319691634506224239155521648155112164461755950)*Sqrt[3/2] + 
        (((1587176207835311103688920441130387319853928537611221*I)/
           172232003887390351798831893448694145929566133906692)*Log[2])/
         Sqrt[6] + ((413019059952727657845963791992557973654107212654815*I)/
          387666143122546419953667982854484818780712304207314)*Sqrt[3/2]*
         Log[1 - r] - (((1587176207835311103688920441130387319853928537611221*
            I)/344464007774780703597663786897388291859132267813384)*Log[r])/
         Sqrt[6]) + Sqrt[1 - r]*
       ((625776508418637304272033985206035851918662361102186/
           260774940246639555741876835024398971399462693051717 - 
          (391179038868537605680660117412441870132887625059209*I)/
           122654644686938192574554385504740333965453287311134)*Sqrt[3/2] + 
        (((2059148337152563380900803404416900751329537717545779*I)/
           178758347136702073653669891977949646082323059215432)*Log[2])/
         Sqrt[6] + (((345076230049885165186200746081678301940163964649231*I)/
           57938202467820930090250695567463884284393544335142)*Log[1 - r])/
         Sqrt[6] - (((2059148337152563380900803404416900751329537717545779*I)/
           357516694273404147307339783955899292164646118430864)*Log[r])/
         Sqrt[6]) + (1 - r)^20*
       ((-733022324654795104516365218521368644170155877974879/
           176214229097015174512807312832243026540339818394282 - 
          (950397175336963115900775496680424412034015289625707*I)/
           36930047990931261824545212816942023239882299682138)/Sqrt[6] - 
        ((163549710211731763863177324941868485842855900085381/
            188602435778414147027079043514718897138953206025654 + 
           (35334824045580795572135722835098181232380523345639*I)/
            12084297183311361187240130691093101054519096132753)*Log[2])/
         Sqrt[6] + (1927778721159643476406470481106544590601200115584229*
          Sqrt[3/2]*Log[1 - r])/
         624716307709598567099040074301878246624983857960472 + 
        ((163549710211731763863177324941868485842855900085381/
            377204871556828294054158087029437794277906412051308 + 
           (35334824045580795572135722835098181232380523345639*I)/
            24168594366622722374480261382186202109038192265506)*Log[r])/
         Sqrt[6]) + (1 - r)^19*
       ((-224527811881012783165249531142392292983051024501693/
           162379649764522880329318641325005547573130594050550 - 
          (4318821008167708089078642465771854523539438521351821*I)/
           507684127564221582977009630801164558906965860644948)*Sqrt[3/2] - 
        ((57298706765645628469948032120382733301101726948035/
            62859527208252338338818586332507766209757899475503 + 
           (774749680724426813467422924755090330009969425025277*I)/
            253830292259022509171735408684448741230391092160475)*Log[2])/
         Sqrt[6] + (696531935871180144579808700357896258159846476033755*
          Log[1 - r])/(75634030878054790629154062102705039020118380440546*
          Sqrt[6]) + ((57298706765645628469948032120382733301101726948035/
            125719054416504676677637172665015532419515798951006 + 
           (774749680724426813467422924755090330009969425025277*I)/
            507660584518045018343470817368897482460782184320950)*Log[r])/
         Sqrt[6]) + (1 - r)^18*
       ((-630534250938415603829037218735946915238634715212697/
           152911901852891866607374447897652335746715975153484 - 
          (2031014525410692659599685205661694927387941890318377*I)/
           80301140599534786076408462270692894634922882358336)/Sqrt[6] - 
        ((39471128820747396327864057059063394785897204138897/
            41086804416089007193838597158199594993303074039124 + 
           (433481753024720109898608189924860106052115394920165*I)/
            135798960554733354445591011897544875757981221661463)*Log[2])/
         Sqrt[6] + (537239221238996794764734717873815674336507939991041*
          Sqrt[3/2]*Log[1 - r])/
         176015548886236974697915287636115969214342301623968 + 
        ((39471128820747396327864057059063394785897204138897/
            82173608832178014387677194316399189986606148078248 + 
           (433481753024720109898608189924860106052115394920165*I)/
            271597921109466708891182023795089751515962443322926)*Log[r])/
         Sqrt[6]) + (1 - r)^17*
       ((-163183580441197536640674512290367291032141473953843/
           119919884929124612584673710341968589088983625758128 - 
          (6459841119215171565683713252281690945200224083410641*I)/
           773663200122625170168259667000240139831464151704722)*Sqrt[3/2] - 
        ((4765210161923366187300257523889479592050415135363/
            4692936603080242640066014455109800869883170709951 + 
           (47562551634811686197256776040741986319381201073748*I)/
            14218080935159390680385514696697978715117867862605)*Log[2])/
         Sqrt[6] + (800065471800970589790002623410512317781075404718075*
          Sqrt[3/2]*Log[1 - r])/
         263778999708582966560724386557117275845860045479634 + 
        ((4765210161923366187300257523889479592050415135363/
            9385873206160485280132028910219601739766341419902 + 
           (23781275817405843098628388020370993159690600536874*I)/
            14218080935159390680385514696697978715117867862605)*Log[r])/
         Sqrt[6]) + (1 - r)^16*
       ((-104300905651080013740826317619841793502495005402211/
           77834274935342042970783346153512013123666322483503 - 
          (1237391390300672439877680915901837823999242209968637*I)/
           149750748764810174253309487821079103664162591866330)*Sqrt[3/2] - 
        ((40713250958381806743445569568790602989439614739399/
            37812494151483681024239067439042475925638454569905 + 
           (822230368744880798734147169082940810253304964450019*I)/
            234014608841755435859647907316559582848638239563202)*Log[2])/
         Sqrt[6] + (298371673067766720391796315415584334661338583280095*
          Sqrt[3/2]*Log[1 - r])/
         99057381027197118876630820580202369077024104271372 + 
        ((40713250958381806743445569568790602989439614739399/
            75624988302967362048478134878084951851276909139810 + 
           (822230368744880798734147169082940810253304964450019*I)/
            468029217683510871719295814633119165697276479126404)*Log[r])/
         Sqrt[6]) + (1 - r)^15*
       ((-221894500207137616103658310386858093647062459588163/
           169342942739122500634306219830338946179156456552306 - 
          (1451737980830944538121505667051451850754460044744357*I)/
           177684823804772943535144395695892590027843666510210)*Sqrt[3/2] - 
        ((377993371507832349621373047768088673900241508873087/
            329871271439239940663078281530989220189990673120319 + 
           (1100834113163248955659207891765360415449969843912777*I)/
            297559356286785655054216226185410210846487383791994)*Log[2])/
         Sqrt[6] + (1339228912165086913624127254072147765365877418628297*
          Sqrt[3/2]*Log[1 - r])/
         448050775491796937121547133012470539458237543683232 + 
        ((377993371507832349621373047768088673900241508873087/
            659742542878479881326156563061978440379981346240638 + 
           (1100834113163248955659207891765360415449969843912777*I)/
            595118712573571310108432452370820421692974767583988)*Log[r])/
         Sqrt[6]) + (1 - r)^14*
       ((-999452411106891828577548277500244664473926194834785/
           787585531797753814472054351544174993610611720055822 - 
          (3364223853752692113022875621116956160438791349432189*I)/
           416826741106755366147797686479353830372438262093720)*Sqrt[3/2] - 
        ((229749212509845692276489696945617663784302101119741/
            187625339602500714474649979957188418494110304431764 + 
           (305994788211135173264744421712043859430420904838341*I)/
            78340858704558401194490122014118949594721134244588)*Log[2])/
         Sqrt[6] + (415581565245435552717919763512676463010651885357837*
          Sqrt[3/2]*Log[1 - r])/
         140234674343739108464356554803434916086341931842958 + 
        ((229749212509845692276489696945617663784302101119741/
            375250679205001428949299959914376836988220608863528 + 
           (305994788211135173264744421712043859430420904838341*I)/
            156681717409116802388980244028237899189442268489176)*Log[r])/
         Sqrt[6]) + (1 - r)^12*
       ((-274218411991719727153653317183590969917325104055897/
           241421953808659375549098041060631757582522355941372 - 
          (1688607635012546765937839657453271428175451621311121*I)/
           215084411784026850819594150301818064266973842369226)*Sqrt[3/2] - 
        ((72330598746314289774087644864393339926693585654169/
            50968292629606398598534293457838716385219333400903 + 
           (585558153872053743998620742774722541243862694846757*I)/
            133239998299787054993975822386701508732170482502582)*Log[2])/
         Sqrt[6] + (296490122229788907063237862897341078749817639953417*
          Sqrt[2/3]*Log[1 - r])/
         68077530215006122802012397100526045762742766814177 + 
        ((72330598746314289774087644864393339926693585654169/
            101936585259212797197068586915677432770438666801806 + 
           (585558153872053743998620742774722541243862694846757*I)/
            266479996599574109987951644773403017464340965005164)*Log[r])/
         Sqrt[6]) + (1 - r)^11*
       ((-94271874408466906894814305207602697641996694154747/
           30452146287267577766027634916353265771460298133107 - 
          (5902821103440737410902317709999514304508600555463017*I)/
           254561907268827278010623970202040308122836419529740)/Sqrt[6] - 
        ((249632861155113581744909224496770984034742139035905/
            161938207122886250325735721203894807470858841632562 + 
           (432911665095834249168171928823115775926699724459171*I)/
            92368699792925510075536394299422644687794060203272)*Log[2])/
         Sqrt[6] + (527137075040901634460425622319080025780151620595305*
          Sqrt[3/2]*Log[1 - r])/
         183800829322344522803976485564772143288834266604462 + 
        ((249632861155113581744909224496770984034742139035905/
            323876414245772500651471442407789614941717683265124 + 
           (432911665095834249168171928823115775926699724459171*I)/
            184737399585851020151072788598845289375588120406544)*Log[r])/
         Sqrt[6]) + (1 - r)^9*
       ((-94498284178447422191689941096148935323339330754111/
           135400667408004652658440487664411924822501121879672 - 
          (822853162558428038510157086975548412566203011642236*I)/
           110226294700755519012619707628493888089360938926431)*Sqrt[3/2] - 
        ((90494811042477033183124396404428480775363494641413/
            48586870709748084327076199512555089863557014488104 + 
           (1314384534749787951691675377295590349331203609793057*I)/
            243419032533545938822521894873005461045466295077988)*Log[2])/
         Sqrt[6] + (60919253616647648527621439359985783139070446973465*
          Sqrt[3/2]*Log[1 - r])/
         21889843550719496477677786778376518596127009362181 + 
        ((90494811042477033183124396404428480775363494641413/
            97173741419496168654152399025110179727114028976208 + 
           (1314384534749787951691675377295590349331203609793057*I)/
            486838065067091877645043789746010922090932590155976)*Log[r])/
         Sqrt[6]) + (1 - r)^8*
       ((-14461105777473783885118295685788130350989305056568/
           66193942098410873206698479404060053570316479609253 - 
          (348475623514365329426541313225336859156083375659099*I)/
           95119815757122850173420836509895705019125620332679)*Sqrt[6] - 
        ((381619445888239452770595013329097118077796033662622/
            183576271681018171504635325931791383820078122986739 + 
           (186071562071163650363184453014499041378498601247485*I)/
            31861856977373010609666314590512121675391440342226)*Log[2])/
         Sqrt[6] + (267473828904402051583050975078930630930033240185133*
          Sqrt[3/2]*Log[1 - r])/
         97898039272726397961921905225056421336187171155824 + 
        ((190809722944119726385297506664548559038898016831311/
            183576271681018171504635325931791383820078122986739 + 
           (186071562071163650363184453014499041378498601247485*I)/
            63723713954746021219332629181024243350782880684452)*Log[r])/
         Sqrt[6]) + (1 - r)^7*
       ((-4427096717395862132407549382480769038466770636731/
           75632824087753406863141314213180476588708472553267 - 
          (911184908844289327040493221952849284125891361179843*I)/
           126696860179288508708241584934581558050520278371785)*Sqrt[3/2] - 
        ((560652662226418974936768340057541197618846773452347/
            238387345167684355764389531015451014357521678694190 + 
           (1244579923570710197763248303077745528312969773565699*I)/
            195948185335602195462875487872882894166936794340964)*Log[2])/
         Sqrt[6] + (764475847846006903118998267648976427735107535674013*
          Sqrt[3/2]*Log[1 - r])/
         285820847765466567043967696348301530604042365071676 + 
        ((560652662226418974936768340057541197618846773452347/
            476774690335368711528779062030902028715043357388380 + 
           (1244579923570710197763248303077745528312969773565699*I)/
            391896370671204390925750975745765788333873588681928)*Log[r])/
         Sqrt[6]) + (1 - r)^6*
       ((104146296161468895935187711264850563119476322036219/
           82571015748540770737682895288591919686452131412032 - 
          (62197382637701864683799288223328726914819494587591*I)/
           2927847337061289412497400500628217913998998954538)/Sqrt[6] - 
        ((188157270640359931438564173372804033490001866360383/
            69485311227106723387995549187597779297318463273613 + 
           (833967302597400275211586510656467385169257153360565*I)/
            119854797326616620597067319038282503308166663896144)*Log[2])/
         Sqrt[6] + (146033120545255077053692217734054245350373571713831*
          Sqrt[3/2]*Log[1 - r])/
         55908031308608909910224648479551056934556039991917 + 
        ((188157270640359931438564173372804033490001866360383/
            138970622454213446775991098375195558594636926547226 + 
           (833967302597400275211586510656467385169257153360565*I)/
            239709594653233241194134638076565006616333327792288)*Log[r])/
         Sqrt[6]) + (1 - r)^5*
       ((401945352802943626513052236764969166514043336804327/
           109720401769721986754978389919085088993350181823686 - 
          (1772198072921051724769276400069326599461463183584189*I)/
           84330887792025918335959631986290198479731036960502)/Sqrt[6] - 
        ((528986594217959258862814123306409937636278901973175/
            165653473509400294223426383622012294804262469846736 + 
           (816527842628278332893031238978374673780730602958969*I)/
            106654319516832934362217850250121862481825418225277)*Log[2])/
         Sqrt[6] + (607083589768230747237906500040491551403884516235737*
          Sqrt[3/2]*Log[1 - r])/
         238920485158176216043860162824364922387461164105800 + 
        ((528986594217959258862814123306409937636278901973175/
            331306947018800588446852767244024589608524939693472 + 
           (816527842628278332893031238978374673780730602958969*I)/
            213308639033665868724435700500243724963650836450554)*Log[r])/
         Sqrt[6]) + (1 - r)^4*
       ((160638535501849730659374098401601653233396650521259/
           83851052475945853762365601259303648443088900128988 - 
          (595524397620223626890103115392116645971496617862839*I)/
           83294293431980393999157445323270896369961419938823)*Sqrt[3/2] - 
        ((482180217437618229729041898971924125011738565448419/
            123502275142595250664309554427640271378921741954704 + 
           (3443384643455941016892098662611978214127694191178515*I)/
            401399503664794952971616206583441813861955056929618)*Log[2])/
         Sqrt[6] + (138030192147402957844382530371901250767405028157679*
          Sqrt[3/2]*Log[1 - r])/
         55334638741975792272919439523269187044283420709250 + 
        ((482180217437618229729041898971924125011738565448419/
            247004550285190501328619108855280542757843483909408 + 
           (3443384643455941016892098662611978214127694191178515*I)/
            802799007329589905943232413166883627723910113859236)*Log[r])/
         Sqrt[6]) + (1 - r)^3*
       ((183590375998682036574589479132090885652921049909807/
           104706340391995631111417838057337162510780752792881 - 
          (96642965806738235499195420444939918978163636893076*I)/
           26571799633684551405228449206542589400176300506761)*Sqrt[6] - 
        ((312378978020460026646650646860341513909587054445585/
            61094718285324858056328712212580354600496846265022 + 
           (1275942873246239902558267167352431025203571477682127*I)/
            137307601025226307939061523801164335144122935910788)*Log[2])/
         Sqrt[6] + (688161385589878506799937164141228406261122854351121*
          Log[1 - r])/(93966641709262377036249116058615341098870695984185*
          Sqrt[6]) + ((312378978020460026646650646860341513909587054445585/
            122189436570649716112657424425160709200993692530044 + 
           (1275942873246239902558267167352431025203571477682127*I)/
            274615202050452615878123047602328670288245871821576)*Log[r])/
         Sqrt[6]) + (1 - r)^2*
       ((204334795861664907562877315288957845667942414743553/
           80397108180709943588471415680150814823973424502428 - 
          (1412501365769876817704129615298727431281354562449129*I)/
           75881091830070942758436367830745478732201732035364)/Sqrt[6] - 
        ((2012756766516661764628030491853372790886583680912985/
            233166111928629391051853061117502549691940205746308 + 
           (3469292771003387452169720962817242822433488727845931*I)/
            259391355951881974940469650665627798379889144300820)*Log[2])/
         Sqrt[6] + (638334079198897997270421663499576436079145512840889*
          Log[1 - r])/(136548627798652727060430731267269819926952343131568*
          Sqrt[6]) + ((2012756766516661764628030491853372790886583680912985/
            466332223857258782103706122235005099383880411492616 + 
           (3469292771003387452169720962817242822433488727845931*I)/
            518782711903763949880939301331255596759778288601640)*Log[r])/
         Sqrt[6]) + (1 - r)*
       ((-397156721455228603809090330715410983772310417637923/
           162795350712852309530652950468343161060496614738894 + 
          (1233209554913479912627628928649564633579840257310522*I)/
           214031952491630076441513465735474646706213004776659)*Sqrt[3/2] - 
        ((2842795985579570185048678794992969306346356681338481/
            188486427787567454260146967559105023672338896022478 + 
           (1440290687998835248370492705963741763799288784941547*I)/
            106492327804425753994181273346034956263952041869473)*Log[2])/
         Sqrt[6] - (196812568897840065717575275741270909796150353583343*
          Sqrt[3/2]*Log[1 - r])/
         70699820524663399157991946376113185554347854749785 + 
        ((2842795985579570185048678794992969306346356681338481/
            376972855575134908520293935118210047344677792044956 + 
           (1440290687998835248370492705963741763799288784941547*I)/
            212984655608851507988362546692069912527904083738946)*Log[r])/
         Sqrt[6])) + 
    CA^2*((1539160067896311871078263692639457871902859934885025/
         202101896434281099706308875623593474664739342844458 - 
        (3539008371882777632461973302198876142040336950127*I)/
         68007523920492742800018512366723981997084940690591)*Sqrt[3/2] + 
      (225567062991978060003161751387772496581040589973693*Sqrt[3/2])/
       (202634920712463433192458896045838621657869299809685*(1 - r)) + 
      ((2340123802138448134769742523048810364410922214738251/
          95858171857047768420839361520089236116309021414768 - 
         (585944192120858719847797696505781516853560922241593*I)/
          47597226309340980982757602700234190599735842951737)*Log[2])/
       Sqrt[6] + (121*Log[2]^2)/(24*Sqrt[6]) + 
      (22482609956937292938397687647294576541377234171159*Sqrt[6]*Log[1 - r])/
       182721129924584722792883986410788042178793974720571 - 
      ((2340123802138448134769742523048810364410922214738251/
          191716343714095536841678723040178472232618042829536 - 
         (585944192120858719847797696505781516853560922241593*I)/
          95194452618681961965515205400468381199471685903474)*Log[r])/
       Sqrt[6] - (121*Log[2]*Log[r])/(24*Sqrt[6]) + 
      (121*Log[r]^2)/(96*Sqrt[6]) + (1 - r)^(21/2)*
       ((221940512348411879073645032002372832170251270079577/
           38544149991436188439232017063079250408608052694191 + 
          (2342758245884682680857224094528582918037325696083028*I)/
           231674104664410712010738324055821587844035469165905)/Sqrt[6] - 
        ((47012915891938937670862530666464936551101870568406*I)/
          37419185597276189692893898445041824793159268502081)*Sqrt[2/3]*
         Log[2] - (((135736371875278456200961591635865807399592081089435*I)/
           167320916718499954012732606499721385978216903656652)*Log[1 - r])/
         Sqrt[6] + ((23506457945969468835431265333232468275550935284203*I)/
          37419185597276189692893898445041824793159268502081)*Sqrt[2/3]*
         Log[r]) + (1 - r)^(29/2)*
       ((583903538322998551312041061738441439624838628333973/
           130293176581201573508626273721855017699160891789202 + 
          (1839795743167318620072895349712616246176840267954681*I)/
           233436378625582236040210856380110177011627409170864)/Sqrt[6] - 
        ((35006970789071023627179207576533525461299147296863*I)/
          109560222153661000407164190640457010801737900346439)*Sqrt[6]*
         Log[2] - ((58625775817571987301629510061067749677232779226535*I)/
          192509964272872654559861762831850003781413275575264)*Sqrt[3/2]*
         Log[1 - r] + ((35006970789071023627179207576533525461299147296863*I)/
          109560222153661000407164190640457010801737900346439)*Sqrt[3/2]*
         Log[r]) + (1 - r)^(25/2)*
       ((96075927192046479684608474219202311413076342448545/
           56967764736466324833468634587192706864696816531381 + 
          (404864333293545764655078585801713374340079948554573*I)/
           138111299168744043910612581218413805411458512540358)*Sqrt[3/2] - 
        ((111244255889614292304891469343047431003152368228705*I)/
          153713372918644645541732503290542159517477617880586)*Sqrt[3/2]*
         Log[2] - ((68267777466157435565548738771570001832205276621655*I)/
          237050146476902704477231335073005840413116330076006)*Sqrt[3/2]*
         Log[1 - r] + ((111244255889614292304891469343047431003152368228705*
           I)/307426745837289291083465006581084319034955235761172)*Sqrt[3/2]*
         Log[r]) + (1 - r)^(19/2)*
       ((304929003470712394689022074578273070906363473150849/
           149132695505176337717312008519480621070209118446264 + 
          (182665392456915859025855600546923277085964923705901*I)/
           54158375158983008048574247783371679440707824780942)*Sqrt[3/2] - 
        ((98980947181920805183445597023923009744281566270227*I)/
          108582826180736459870311046182814991975401621368174)*Sqrt[3/2]*
         Log[2] - ((22030363804669124587503000201047029805777749245071*I)/
          82588896258661576538905411309952476590051036688843)*Sqrt[3/2]*
         Log[1 - r] + ((98980947181920805183445597023923009744281566270227*I)/
          217165652361472919740622092365629983950803242736348)*Sqrt[3/2]*
         Log[r]) + (1 - r)^(13/2)*
       ((83199120990449491227441508120061473074947786788876/
           22433872048911809753272354801200355996242026473065 + 
          (501529943385530095036518905441961944809168116458655*I)/
           59366601495721146031687437273940302113204425942271)*Sqrt[2/3] - 
        ((167216054526877315785775742144487997666337354504903*I)/
          130588622297260012421477878701610567477428793221923)*Sqrt[3/2]*
         Log[2] - ((252998153771015567063467962181032751698234440943805*I)/
          754804622471413526956966204216504557548184647118163)*Sqrt[3/2]*
         Log[1 - r] + ((167216054526877315785775742144487997666337354504903*
           I)/261177244594520024842955757403221134954857586443846)*Sqrt[3/2]*
         Log[r]) + (1 - r)^2*
       ((6377951712913182642297090271616266937277730326927507/
           95218822838853308697670738382430309523470333291863 - 
          (1963355702736266285218571140621357740053532333748145*I)/
           31816460220534481932712983188476503137563108181759)/Sqrt[6] - 
        (110177027652373325575310049693454894423909247432209/
           310125971632999789518193454174492896067018972507768 - 
          (432541552028346305545896371532070537850604353303403*I)/
           210222746479309419463824765532092812020714550918806)*Sqrt[3/2]*
         Log[2] + (605627445486060784609031929755950127976614863387183*
          Sqrt[3/2]*Log[1 - r])/
         218318201526096764182036311457177322984865482671052 + 
        (110177027652373325575310049693454894423909247432209/
           620251943265999579036386908348985792134037945015536 - 
          (432541552028346305545896371532070537850604353303403*I)/
           420445492958618838927649531064185624041429101837612)*Sqrt[3/2]*
         Log[r]) + (1 - r)^3*
       ((63076807758291306202831551371141451381647746509751/
           258603421921063603321176261683946638830119616773850 + 
          (58547240964562623987786559845857330172844855607235*I)/
           237615861843279635665992969647089639992878880984118)*Sqrt[3/2] + 
        ((1098104028292941051389270085339503205091566715363122/
            104711449233342320957542094521334193381371432149405 + 
           (7046354072990388591386781461972966749257160214957*I)/
            11003901913183089607919306895220984358114888865362)*Log[2])/
         Sqrt[6] + (191409477002107275322258615926525951868938516760531*
          Log[1 - r])/(61276456079621202218768182509444266889634814416496*
          Sqrt[6]) - ((549052014146470525694635042669751602545783357681561/
            104711449233342320957542094521334193381371432149405 + 
           (7046354072990388591386781461972966749257160214957*I)/
            22007803826366179215838613790441968716229777730724)*Log[r])/
         Sqrt[6]) + (1 - r)^4*
       ((32038131563760038898036697821552559893697067976893/
           77900526278440188897036375524086889444793317598089 - 
          (435955007083329896794084910659032340781127139414373*I)/
           112127547153010915011847091787704793458055601526194)*Sqrt[3/2] + 
        ((1138155991844646320043580727286642902043272698071977/
            143489620182123972440567076954477348901443335806386 + 
           (107570465741154490639354392988477022651327279802558*I)/
            191048883778689922442042742177172541779078467543347)*Log[2])/
         Sqrt[6] + (403753532670449577211216628357918537715670978375435*
          Sqrt[3/2]*Log[1 - r])/
         189881725323545018584420025989047939443117386358548 - 
        ((1138155991844646320043580727286642902043272698071977/
            286979240364247944881134153908954697802886671612772 + 
           (53785232870577245319677196494238511325663639901279*I)/
            191048883778689922442042742177172541779078467543347)*Log[r])/
         Sqrt[6]) + (1 - r)^5*
       ((-424597365343128647097000656647252496262221656359163/
           84438804917389245286150018535501630331034508071460 - 
          (1631165259148324832133886495603890837177944365254708*I)/
           172097193077974307008137391534470884309752262103527)/Sqrt[6] + 
        ((1309313122567685139041010182651694848479132419268603/
            207457416076180626018328732084263133543307036256396 + 
           (14448166227218863603160394096225067024385121996891*I)/
            24788451412539354311830123561804584054336783985996)*Log[2])/
         Sqrt[6] + (55098367975487050478682733203920258007685818598151*
          Sqrt[6]*Log[1 - r])/
         65085158479720649485613182691451394662032291089877 - 
        ((1309313122567685139041010182651694848479132419268603/
            414914832152361252036657464168526267086614072512792 + 
           (14448166227218863603160394096225067024385121996891*I)/
            49576902825078708623660247123609168108673567971992)*Log[r])/
         Sqrt[6]) + (1 - r)^6*
       ((-787306547189968095510026724711429368020581585046815/
           240802792331678209196334208287756954629386131269606 - 
          (37990597680620237269592762018872631113642643055697*I)/
           5394705367496243136430022510503805392772554781221)/Sqrt[6] + 
        ((322524368436361642486712274528767325718016495190429/
            61407565996602940259048680102889584265655218433046 + 
           (105574454351752968019458420295341378876283698001193*I)/
            156040291907639952856900362426859446721470059762660)*Log[2])/
         Sqrt[6] + (133054974717437121714533261278113101847710642673043*
          Sqrt[3/2]*Log[1 - r])/
         102234550339338381018392713123258712061853215907790 - 
        ((322524368436361642486712274528767325718016495190429/
            122815131993205880518097360205779168531310436866092 + 
           (105574454351752968019458420295341378876283698001193*I)/
            312080583815279905713800724853718893442940119525320)*Log[r])/
         Sqrt[6]) + (1 - r)^7*
       ((-145752717367899329023288466076645364466962002655959/
           75410942134219571932437478779720212722949440654757 - 
          (189323915721444420279386247286343125228028200938616*I)/
           105403656982911939836164233282340607398850511544291)*Sqrt[3/2] + 
        ((1837324650512867220516289591714934314666060401025011/
            407256899562361039581580447518078263329944124576312 + 
           (193846218596164962384648766605842350843435942510237*I)/
            268883966768497907874601840143900158824334084137498)*Log[2])/
         Sqrt[6] + (69685277985295643912316052497957780020231374910759*
          Sqrt[3/2]*Log[1 - r])/
         67630374925690220298904508616809347899285222034874 - 
        ((1837324650512867220516289591714934314666060401025011/
            814513799124722079163160895036156526659888249152624 + 
           (193846218596164962384648766605842350843435942510237*I)/
            537767933536995815749203680287800317648668168274996)*Log[r])/
         Sqrt[6]) + (1 - r)^8*
       ((-199997797171418460091827326293241363025070792558741/
           126286586108294282429672003375106916189673009339915 - 
          (177595732354858501606994745784919602190911247640000*I)/
           120253645209905844501551511378348244109991732706181)*Sqrt[3/2] + 
        ((506256851550674395323745048795928041884732329550819/
            127691471441287525988798771610720617986774267388050 + 
           (150290865592733347312776547449398412112149938476063*I)/
            201976193264056279154527520949609436268824273859202)*Log[2])/
         Sqrt[6] + (148361335614942698252958284398856879181093114598075*
          Sqrt[3/2]*Log[1 - r])/
         173276590260865460483907402339594263655746890270646 - 
        ((506256851550674395323745048795928041884732329550819/
            255382942882575051977597543221441235973548534776100 + 
           (150290865592733347312776547449398412112149938476063*I)/
            403952386528112558309055041899218872537648547718404)*Log[r])/
         Sqrt[6]) + (1 - r)^9*
       ((-335811061248264772897707317737411342268648720261001/
           167176065443454942591521693658286070427267072077087 - 
          (202312041804173437169599180629958576484467351496669*I)/
           156322714584438685550457154854765509313063569817142)*Sqrt[3/2] + 
        ((190819226014678979607318406136779005676865559205738/
            53841618729910765467623475973041727072790929026701 + 
           (28178302608477608311114244904086703814991504658909*I)/
            37607675365728090910684074910467926459897295113896)*Log[2])/
         Sqrt[6] + (98641892140031038196465920903887798938278308403109*
          Sqrt[3/2]*Log[1 - r])/
         132957959096287505246880142393792940263855102936369 - 
        ((95409613007339489803659203068389502838432779602869/
            53841618729910765467623475973041727072790929026701 + 
           (28178302608477608311114244904086703814991504658909*I)/
            75215350731456181821368149820935852919794590227792)*Log[r])/
         Sqrt[6]) + (1 - r)^10*
       ((-371081708511362901858857110869951410403869079252033/
           220161245236562886881153119859785429191978913117798 - 
          (106306351582918545634205757560623450178435899451383*I)/
           89530934971869569419722232052275787434837222537001)*Sqrt[3/2] + 
        ((124275657112030738449387611951620361966663772692478/
            38715012282532398957414534895508470610016174162881 + 
           (18442160001892163607376813369170591571341527705429*I)/
            24782095887536519117690930143340597928503040829904)*Log[2])/
         Sqrt[6] + (177451023886825619199520570130872141903634897699293*
          Log[1 - r])/(89139234043649332214721602826344441034635877757790*
          Sqrt[6]) - ((62137828556015369224693805975810180983331886346239/
            38715012282532398957414534895508470610016174162881 + 
           (18442160001892163607376813369170591571341527705429*I)/
            49564191775073038235381860286681195857006081659808)*Log[r])/
         Sqrt[6]) + (1 - r)^11*
       ((-157276133646681775361539097262301573635902793761963/
           82393903280949924626450547203790201645910037489399 - 
          (660131162791260123778154655337218490013569086716977*I)/
           589545303369626584928828055276850195265682620890688)*Sqrt[3/2] + 
        ((536205354787645829926629488607001354293769376153263/
            182515805038002630229404750696584858791597111167864 + 
           (135552309656973305451554525922282778482405900132753*I)/
            185051866271980431198452920778056494477401470620664)*Log[2])/
         Sqrt[6] + (78198111373694461952804149267346823526072658648819*
          Sqrt[3/2]*Log[1 - r])/
         128920521140213946665095581162220664287584111054493 - 
        ((536205354787645829926629488607001354293769376153263/
            365031610076005260458809501393169717583194222335728 + 
           (135552309656973305451554525922282778482405900132753*I)/
            370103732543960862396905841556112988954802941241328)*Log[r])/
         Sqrt[6]) + (1 - r)^12*
       ((-181104272710624462664634157122401645847326819590690/
           110502849448747481668405323936777347009990419169411 - 
          (154394861605106257921322336079860326613327426177811*I)/
           143983357417303236308666850927115364843156362277782)*Sqrt[3/2] + 
        ((824293788665494861415236421832388040655738334767597/
            303992837050948506945570362612184610744776828307880 + 
           (116579812940314474005703593995294385103853010200143*I)/
            162588455204496601731489896688635228044694593530272)*Log[2])/
         Sqrt[6] + (144114534132570950561535107925328052182072273227239*
          Log[1 - r])/(85374925423823791336887103728865113985735370821680*
          Sqrt[6]) - ((824293788665494861415236421832388040655738334767597/
            607985674101897013891140725224369221489553656615760 + 
           (116579812940314474005703593995294385103853010200143*I)/
            325176910408993203462979793377270456089389187060544)*Log[r])/
         Sqrt[6]) + (1 - r)^13*
       ((-284698345750449856039602008890744718119948294806325/
           161679516850213739751419070909059681298113674203434 - 
          (72053991470694280783403852183887021001948268415247*I)/
           69581525766897695214657857827779721240134883319632)*Sqrt[3/2] + 
        ((799232972492156924183839284990278555215743091431017/
            317132132637610347810294822163207006054169042792702 + 
           (112009029558453173367681671180278967425256466782684*I)/
            160157811747942620389407868945401516586512028126167)*Log[2])/
         Sqrt[6] + (102006602286013527596586422321175879249200422879051*
          Log[1 - r])/(64483846403649597721710060640129344781109687646074*
          Sqrt[6]) - ((799232972492156924183839284990278555215743091431017/
            634264265275220695620589644326414012108338085585404 + 
           (56004514779226586683840835590139483712628233391342*I)/
            160157811747942620389407868945401516586512028126167)*Log[r])/
         Sqrt[6]) + (1 - r)^14*
       ((-88370405477605392085668636198541934074701658081963/
           18950332594002641478938423374712349077870765553166 - 
          (152381390196157715165530604966606410560811265338959*I)/
           50551967867540169376546807852070896899340801136812)/Sqrt[6] + 
        ((991826111127707709213540646482427997987943945920429/
            420966358543847664459645496442012259149260429744053 + 
           (35100448617955716800084388368399963188220266071969*I)/
            51570676653178197441854677049323112515877331826178)*Log[2])/
         Sqrt[6] + (122019203992844241239416344412276255130059789030873*
          Sqrt[3/2]*Log[1 - r])/
         245109800400851562632368716135969345256781467795000 - 
        ((991826111127707709213540646482427997987943945920429/
            841932717087695328919290992884024518298520859488106 + 
           (35100448617955716800084388368399963188220266071969*I)/
            103141353306356394883709354098646225031754663652356)*Log[r])/
         Sqrt[6]) + (1 - r)^15*
       ((-499255171503448579952367664049672196475395861944912/
           308145127244487919124862501947158632146555666189029 - 
          (248437451145946086642640059634549959583664845664339*I)/
           254071432969017895362496159746519411196021928960648)*Sqrt[3/2] + 
        ((197538235175336800905612094829394673949190940151732/
            89237173964782818452044032464241094636194208765403 + 
           (26999582498147825906151033212132772655557808354595*I)/
            40815695389521453052580442341871491168602176979513)*Log[2])/
         Sqrt[6] + (69684557787627470311535045326612672763082250991935*
          Log[1 - r])/(49143986260364422268591153927340208015741425148701*
          Sqrt[6]) - ((98769117587668400452806047414697336974595470075866/
            89237173964782818452044032464241094636194208765403 + 
           (26999582498147825906151033212132772655557808354595*I)/
            81631390779042906105160884683742982337204353959026)*Log[r])/
         Sqrt[6]) + (1 - r)^16*
       ((-168909062261165708417181637840810382746703392274631/
           114901886899563155208045074974247918654985476394994 - 
          (253764207924958609701270673752279397848452470608783*I)/
           266127914535730349878177263330910744861725318347860)*Sqrt[3/2] + 
        ((333341583639874411277356637522934921874047643245043/
            159589655223000687405762458989608406819637969918064 + 
           (204686798643622273968356916772060865780150248989039*I)/
            318614363570125372801078552554627076110490898118872)*Log[2])/
         Sqrt[6] + (359319022543413631665059823954125855459297470840265*
          Sqrt[3/2]*Log[1 - r])/
         797024865755055741683216416852233953313295216855108 - 
        ((333341583639874411277356637522934921874047643245043/
            319179310446001374811524917979216813639275939836128 + 
           (204686798643622273968356916772060865780150248989039*I)/
            637228727140250745602157105109254152220981796237744)*Log[r])/
         Sqrt[6]) + (1 - r)^17*
       ((-283758482089414423140414956422199675337717146200103/
           189141711397706074981046809863174708138108866439946 - 
          (168710703865237450584920385774636243553229651613947*I)/
           181150830009751159429606906511395820087394905328356)*Sqrt[3/2] + 
        ((72939873239529987218559185394624651078479061751329/
            36870621852146409680152750254173512744686474049121 + 
           (156623477076364898768572256494843108367249236849831*I)/
            251122554378255465636901287082467342549938007836770)*Log[2])/
         Sqrt[6] + (22740904780250451893203036140623455172089957632379*
          Sqrt[6]*Log[1 - r])/
         105368724062949573393261758581480473424075151648831 - 
        ((72939873239529987218559185394624651078479061751329/
            73741243704292819360305500508347025489372948098242 + 
           (156623477076364898768572256494843108367249236849831*I)/
            502245108756510931273802574164934685099876015673540)*Log[r])/
         Sqrt[6]) + (1 - r)^18*
       ((-368296536421245518159075296628745530163173758620181/
           263979157898756786777180842328565055673518649438344 - 
          (701776897204811142265657266188603990883231024699867*I)/
           770500880757283297487080448293413630018261099770548)*Sqrt[3/2] + 
        ((180971201083689082508482343519457237845596825043054/
            96272530509179908866396690872035122865996311979717 + 
           (165465777485712044743745670673521182325468005028415*I)/
            273284808976729106584070779522848668730422584387272)*Log[2])/
         Sqrt[6] + (75096598536237415211352784563567610700170672503805*
          Sqrt[3/2]*Log[1 - r])/
         181120825261192225736680891321555557788481070930864 - 
        ((90485600541844541254241171759728618922798412521527/
            96272530509179908866396690872035122865996311979717 + 
           (165465777485712044743745670673521182325468005028415*I)/
            546569617953458213168141559045697337460845168774544)*Log[r])/
         Sqrt[6]) + (1 - r)^19*
       ((-914317050057897549009505475932056778666308864167571/
           217624782154075467787900017803401114768761869516320 - 
          (59164943702043207085726388543761096410744219731347*I)/
           22116479593219282912562782219369131998875782784670)/Sqrt[6] + 
        ((131062291367619166617463014341777077498834205843144/
            73162567733508176066595642067796018598165052593837 + 
           (51511831294566569520151961793266462678437069091883*I)/
            87625906262583272759914598204480301761771398030012)*Log[2])/
         Sqrt[6] + (28617365145946549549626875204371128234518583620165*
          Sqrt[6]*Log[1 - r])/
         143306836987536658172912106315459075926113756228681 - 
        ((65531145683809583308731507170888538749417102921572/
            73162567733508176066595642067796018598165052593837 + 
           (51511831294566569520151961793266462678437069091883*I)/
            175251812525166545519829196408960603523542796060024)*Log[r])/
         Sqrt[6]) + (1 - r)^20*
       ((-292466109888457363363729889417684590057769961405511/
           219818669197360039534210006649624869434469429307798 - 
          (132221246754746934972050975135454996898444376842477*I)/
           151306943931003491164479067044745091404744854196255)*Sqrt[3/2] + 
        ((260030048400497923477945513575521636593696687780135/
            151925493099583892245956742723277923178754064997598 + 
           (74514658594128037650088411308424177172543619709307*I)/
            130516671304694120749870260435275424421298118644371)*Log[2])/
         Sqrt[6] + (16318413528479189557144048680253815804092987837045*
          Sqrt[3/2]*Log[1 - r])/
         42314255417414439741562233690707352061008768901597 - 
        ((260030048400497923477945513575521636593696687780135/
            303850986199167784491913485446555846357508129995196 + 
           (74514658594128037650088411308424177172543619709307*I)/
            261033342609388241499740520870550848842596237288742)*Log[r])/
         Sqrt[6]) + (1 - r)^(39/2)*
       ((227964446351409515053443675576882747534204756523267/
           194601933301013573572232818296896507924825079083138 + 
          (382560938038416688298055763615312978898001418212517*I)/
           182217234889331783934858568833083500958682369335462)*Sqrt[3/2] - 
        (((247341611807017562250533918708273276298064055812345*I)/
           165919682254355955364532574342610754539828797299528)*Log[2])/
         Sqrt[6] - ((41572062664400402570562014403436096797638904864951*I)/
          129235313335342944786697857224151023458755645790198)*Sqrt[3/2]*
         Log[1 - r] + (((247341611807017562250533918708273276298064055812345*
            I)/331839364508711910729065148685221509079657594599056)*Log[r])/
         Sqrt[6]) + (1 - r)^(37/2)*
       ((180733717532321045065230581071332010967811992783581/
           147920910468531567118154734219800216792785314513096 + 
          (83488023922968765764005635776152988294791958290286*I)/
           37754196053322818616322233956228526551179384592071)*Sqrt[3/2] - 
        (((412075185926000622437044914911246501447444557630493*I)/
           264227255584597888610517215863736267026794717509216)*Log[2])/
         Sqrt[6] - ((107508277490469010526056012960531080687598102528351*I)/
          335390713691783613443794268410529110106804231265626)*Sqrt[3/2]*
         Log[1 - r] + (((412075185926000622437044914911246501447444557630493*
            I)/528454511169195777221034431727472534053589435018432)*Log[r])/
         Sqrt[6]) + (1 - r)^(35/2)*
       ((39163291366376020786530743745686691587318731898069/
           30638675652470587565963645020223040808829490920951 + 
          (524247465861047662842431935657342152691785622888261*I)/
           234225098764498717544788656450519094490255693819044)*Sqrt[3/2] - 
        (((53845776950365085181203875852620419348271226261135*I)/
           32927517923610108340665300057891755144437394099662)*Log[2])/
         Sqrt[6] - (((54878951061668167974143687490016256439992253513253*I)/
           57442981239705527870198328465008172234549106790638)*Log[1 - r])/
         Sqrt[6] + (((53845776950365085181203875852620419348271226261135*I)/
           65855035847220216681330600115783510288874788199324)*Log[r])/
         Sqrt[6]) + (1 - r)^(33/2)*
       ((458310535192877889194641710072452997489948936008243/
           341607415843490764760354725938793121263981013020952 + 
          (504595672066073883764333691658159469609594351104417*I)/
           210606404091286054277741965473837482194099469275412)*Sqrt[3/2] - 
        (((449802314176652379334564433136683557322165790886865*I)/
           261651372867136541466635591300576279676938715027692)*Log[2])/
         Sqrt[6] - ((20339037636838053481370058413881427702199960996656*I)/
          129050065043995129277528894319574386826956626624731)*Sqrt[6]*
         Log[1 - r] + (((449802314176652379334564433136683557322165790886865*
            I)/523302745734273082933271182601152559353877430055384)*Log[r])/
         Sqrt[6]) + (1 - r)^(31/2)*
       ((162522384829745680477453307017758372848006312753155/
           115010057103778929216103751502409687379504071469422 + 
          (316242402648119096119497138337533322576467176352805*I)/
           131403076808750499999699505555072442340028187791996)*Sqrt[3/2] - 
        (((16460122648832302775576160096028931446815108751901*I)/
           9081825224720781985222100538754500241857229684984)*Log[2])/
         Sqrt[6] - ((12367549980842541111021447777529352889802643605931*I)/
          79630501170397281281229626491864089252125449465937)*Sqrt[6]*
         Log[1 - r] + (((16460122648832302775576160096028931446815108751901*
            I)/18163650449441563970444201077509000483714459369968)*Log[r])/
         Sqrt[6]) + (1 - r)^(27/2)*
       ((285305452768533826626515853293184906421885363596767/
           60010422274680003498101741850308885893778860298064 + 
          (158464953598813295058736745919770327033596011115353*I)/
           20162500547527983483826909364705185292725692853655)/Sqrt[6] - 
        (((341367641133301015584443471601073851264330985073209*I)/
           167695974187329114831413524351717448606262196236898)*Log[2])/
         Sqrt[6] - (((70876000088070151643411659507615496921725117413641*I)/
           79571382355677020684735731916007624281934497118558)*Log[1 - r])/
         Sqrt[6] + (((341367641133301015584443471601073851264330985073209*I)/
           335391948374658229662827048703434897212524392473796)*Log[r])/
         Sqrt[6]) + (1 - r)^(3/2)*
       ((-74492843190145050409657656879682934455314599069122/
           21841751731274388847631403985429808936369699726559 - 
          (55056976362714097436098118743120728256656071315317863*I)/
           566998872858775611626232446025611485263040605411364)/Sqrt[6] - 
        (((542262647221248116721172600985494474477400515877363*I)/
           251065544027224030391086347459010165232372025452282)*Log[2])/
         Sqrt[6] + (((914852720620421765681564248978290242738304054975647*I)/
           66214684689860963877668979459724400368101202639918)*Log[1 - r])/
         Sqrt[6] + (((542262647221248116721172600985494474477400515877363*I)/
           502131088054448060782172694918020330464744050904564)*Log[r])/
         Sqrt[6]) + (1 - r)^(23/2)*
       ((350202590285921893659756867113082873197313450646013/
           194700457183271875073893321484401009781487787560454 + 
          (231492500853361040042477696735921526144630561612407*I)/
           79517545782429223201613169033786426647448359045777)*Sqrt[3/2] - 
        (((193356698129379168834836732545499139916183817028583*I)/
           83054409642910672847356750713947940363799815618113)*Log[2])/
         Sqrt[6] - (((43853261066349242684698712171408852028974477628683*I)/
           52473997846221224009765133127883969661412179626806)*Log[1 - r])/
         Sqrt[6] + (((193356698129379168834836732545499139916183817028583*I)/
           166108819285821345694713501427895880727599631236226)*Log[r])/
         Sqrt[6]) + (1 - r)^(17/2)*
       ((326445247100915798442566673736267497450665702282607/
           150391601530183323725148225157985870383892418358337 + 
          (1660372937430124563418086366046437440185384429507601*I)/
           403359962177885243934521923609054992788566204978300)*Sqrt[3/2] - 
        ((180531085655000713462056759406708262250528118240477*I)/
          119994920424878092978786616781934673835249931627669)*Sqrt[2/3]*
         Log[2] - ((29699380124998650774030358254390570152618456802787*I)/
          108921795879851785099409176482829564165903021411552)*Sqrt[3/2]*
         Log[1 - r] + (((180531085655000713462056759406708262250528118240477*
            I)/119994920424878092978786616781934673835249931627669)*Log[r])/
         Sqrt[6]) + (1 - r)^(15/2)*
       ((468707098675548055208006915856341451944178705150969/
           203784519664412540594188813243833594304786983341104 + 
          (1206566474177479922568376455391554401931040431919271*I)/
           282984403853049644999563764536821339601607284045158)*Sqrt[3/2] - 
        (((273116062457536417926777194810812700854500114136813*I)/
           81248924109100245153591229115681434593177388114570)*Log[2])/
         Sqrt[6] - ((49347952865691945536450062246559033893109934740447*I)/
          167609830012114056699382962511687106866067427571130)*Sqrt[3/2]*
         Log[1 - r] + (((273116062457536417926777194810812700854500114136813*
            I)/162497848218200490307182458231362869186354776229140)*Log[r])/
         Sqrt[6]) + ((192664060414421102399046222542501654611393463425/
           66814784488191514172292703476040240195195984632812 + 
          (2687070304207934776607204769979009048971792398134083*I)/
           226176469799675530991645394211882427122490453676340)/Sqrt[6] + 
        (((754818539245208975490684203395757509214607993863707*I)/
           174739056957496437273927398528546342496724346462046)*Log[2])/
         Sqrt[6] - ((98922690923904080912861490935539507106023785338657*I)/
          274804978812935654971942419675975428586165910815718)*Sqrt[3/2]*
         Log[1 - r] - (((754818539245208975490684203395757509214607993863707*
            I)/349478113914992874547854797057092684993448692924092)*Log[r])/
         Sqrt[6])/Sqrt[1 - r] + (1 - r)^(11/2)*
       ((116917621239247055561775674497197077030299634720735/
           82645347188941988160802669004989878788990791982053 + 
          (306221855815126301252657995109900652965099158299310*I)/
           101389349680481018462700670068065972323667528175967)*Sqrt[6] - 
        (((315144000099602102134128688850205890573746862138015*I)/
           69167493268783454459648155410306648506602738267981)*Log[2])/
         Sqrt[6] - ((36805960177910297273261647486372367975732386363021*I)/
          96658276652577503949526540587874683610649513431699)*Sqrt[3/2]*
         Log[1 - r] + (((315144000099602102134128688850205890573746862138015*
            I)/138334986537566908919296310820613297013205476535962)*Log[r])/
         Sqrt[6]) + (1 - r)^(9/2)*
       ((537551730927225381861336601472288798750131417723793/
           138200108123442632708170016961262022165830641658319 + 
          (1026626943001243463123494309371030313972716879478755*I)/
           121084878775947911141372086741393481753682787316821)*Sqrt[3/2] - 
        (((1053780978151043110986645409652860977210678957961789*I)/
           181986293365436974091118463031346989473135530219533)*Log[2])/
         Sqrt[6] - ((43288636206435354348862017086881519000302892424989*I)/
          120192158650507980401367280818080607215168241181127)*Sqrt[3/2]*
         Log[1 - r] + (((1053780978151043110986645409652860977210678957961789*
            I)/363972586730873948182236926062693978946271060439066)*Log[r])/
         Sqrt[6]) + (1 - r)^(7/2)*
       ((451932048703698080408882036673463619524994669343985/
           21091033054398173695734079919073760523834916100773 + 
          (2147381732707810683532961680521384637736870855233767*I)/
           145101837937858251862654024217502335806721599757282)/Sqrt[6] - 
        (((2585229423180043530983808522809292803229262335383209*I)/
           301752452296932546586872108570934915062816346474292)*Log[2])/
         Sqrt[6] - ((19906758149033025485922843771119324024552982027131*I)/
          212517386926388467789651640757428828976259527045010)*Sqrt[3/2]*
         Log[1 - r] + (((2585229423180043530983808522809292803229262335383209*
            I)/603504904593865093173744217141869830125632692948584)*Log[r])/
         Sqrt[6]) + (1 - r)^(5/2)*
       ((-116286707008817142435861199490509927910042829779847/
           188249739374622863327448298725651168124035343640200 + 
          (1600054075910007688110309625553369037135943083429847*I)/
           30268771691336931016807813195612957966865901493663)/Sqrt[6] - 
        (((868345096698086718073702401240780285006132946797881*I)/
           44506326021853716969632749538598138977170545886550)*Log[2])/
         Sqrt[6] - ((643632721026784945163265027581215116182910702576125*I)/
          122721719677909770815869906430553388094320654615777)*Sqrt[3/2]*
         Log[1 - r] + (((868345096698086718073702401240780285006132946797881*
            I)/89012652043707433939265499077196277954341091773100)*Log[r])/
         Sqrt[6]) + Sqrt[1 - r]*
       ((-954189540755614688187384980751643422178491029436587/
           85991010706381129924872425674950495418448027834320 + 
          (136544683318818905279816574701374316709997013958711*I)/
           38585810729218956003712933303506579194589176919155)*Sqrt[3/2] + 
        (((18128969084647840650162994624851254467760188143762329*I)/
           585603053121053420027508025302769235168980061926230)*Log[2])/
         Sqrt[6] - ((69059176988406713723290224347486516499686860893125*I)/
          35566735982765657875588247947966849755727636667504)*Sqrt[3/2]*
         Log[1 - r] - 
        (((18128969084647840650162994624851254467760188143762329*I)/
           1171206106242106840055016050605538470337960123852460)*Log[r])/
         Sqrt[6]) + (1 - r)*
       ((-2207609410961807807980830165230746206011793417504193/
           164442821825586045701978189037744435913120570124072 + 
          (1527639299895267931073370407723707978348946781694889*I)/
           82778059836177710478460835158982716565559790875280)*Sqrt[3/2] - 
        ((25859490538071883932851426362897257646836653123329571/
            572073636440432285139302153878516733436276107681784 + 
           (13710596856673733712361482390902948596156062651689173*I)/
            195161963936214035361669996875991648125827452548176)*Log[2])/
         Sqrt[6] - (605*Log[2]^2)/(24*Sqrt[6]) - 
        (784706730606560820777843114267322665038420813367847*Log[1 - r])/
         (36861922885348805633346934178965396099767310888204*Sqrt[6]) + 
        ((25859490538071883932851426362897257646836653123329571/
            1144147272880864570278604307757033466872552215363568 + 
           (13710596856673733712361482390902948596156062651689173*I)/
            390323927872428070723339993751983296251654905096352)*Log[r])/
         Sqrt[6] + (605*Log[2]*Log[r])/(24*Sqrt[6]) - 
        (605*Log[r]^2)/(96*Sqrt[6]))), 
   BF*lbl*nh*Tf*((37410869917071530274089087150220738602654040043729/
         100350772985649264629746835473216221436093089030291 + 
        (1983259700349522931440203845458332998447286000692721*I)/
         896579899260214609213879034513927664705889032843758)/Sqrt[2] - 
      ((301387136797877136968724165754534017096297337378342/
          55079910712989455054179854651588691874073774968217 + 
         (111673277074195759306339386751299471279975679571019*I)/
          33011726176396593397467018058291496300316332643014)*Sqrt[1 - r])/
       Sqrt[2] + ((2422359901373557792327555793212239580670443392625583/
          110920809622838624214714867556251846370464204063614 - 
         (677722885568432886114295242659847820443527770877048*I)/
          36740936365402839671288661476453846558472832636739)*(1 - r))/
       Sqrt[2] - ((3165888253589207471359229751291265869887477040591756/
          102475298204785996344339861255073190521157444050691 - 
         (1899450061200403838441240741611900240239254617389841*I)/
          224715864149774513742517195711384159593973501312062)*(1 - r)^(3/2))/
       Sqrt[2] + ((4525487273799169584362484432795105848425755888531997/
          175225196350458949510552276439561978884724306770566 + 
         (174658671008687028645671006224163571527249149705541*I)/
          87633136124945843289303889886332728789705205259125)*(1 - r)^2)/
       Sqrt[2] - ((1864964826766285502791281377600870478696339333007741/
          191895987202696958628777673068220987901376384100278 - 
         (2180100224775449792393903424351230400618383052006245*I)/
          306040177554895107637890639402366985382646428963008)*(1 - r)^(5/2))/
       Sqrt[2] + ((193482417979056204621180003490742147625066129671255/
          38919355992820149485926030669170400438810961287598 + 
         (380233365344015628426258743132461563987494773722227*I)/
          209644561297140225933614464826457611530025297576132)*(1 - r)^3)/
       Sqrt[2] - ((2070340890219966433003897446886191213720966173437123/
          273088568743592506589187077349930246408672358930792 + 
         (398571364997134035741937872317524795946345587230867*I)/
          223491620841255899290947072457278318267916699113386)*(1 - r)^(7/2))/
       Sqrt[2] + ((882652799207508353373492296251395677162002854041591/
          160975014746499866217527164974434795673976071714437 + 
         (49575797351560096566044755131064285507099482489007*I)/
          108285511843789350228882830063915738961337150989992)*(1 - r)^4)/
       Sqrt[2] - ((676886986052531518140650243947963728055819617708919/
          261572000986360989681989113721830274480233572037332 - 
         (141375173772209209416117299910363437392820602022393*I)/
          87291790275664535926207143817348774641354652967750)*(1 - r)^(9/2))/
       Sqrt[2] + ((52809539838020584486385152297617530230988453876302/
          165136910795624361085528028761097538580904873546849 + 
         (31854066761425235688769853158997440277203220380789*I)/
          120950531635386664298537105174869993788783662419036)*(1 - r)^5)/
       Sqrt[2] - ((402459513352996290878743851105526597465721486574515/
          303051237184137385205045610186465581850194857123998 + 
         (164304385334932409226891302809241187200132240453835*I)/
          169177014455927748812168877392182231209596128362842)*
        (1 - r)^(11/2))/Sqrt[2] + 
      ((124682449664229455874022119882979829511862325493744/
          76696557945963584056597278355399022210461029998233 + 
         (6608846270404340166133148711725028228989050677347*I)/
          193438250489564747074547967363822717646808211652468)*(1 - r)^6)/
       Sqrt[2] - ((264975724243026402414173681353078320621866196271279/
          310628245478419327776311473659534356791223450859432 - 
         (61773804422514443280080733941074867500722014604072*I)/
          109488575300603714693882734878584767805987579641099)*
        (1 - r)^(13/2))/Sqrt[2] + 
      ((9108122394144294677964735464240983473601406527354/
          55940444496687601342128442116289327889002840211295 + 
         (25718447366151319534371270467459538810953646565841*I)/
          646220351263275946361336469958103644254533438557430)*(1 - r)^7)/
       Sqrt[2] - ((31818718884784911297310678263965075663043598079568/
          55877564385643758302217269813687285375437700711947 + 
         (47312363756810868570106337110500013096353292339585*I)/
          122048011665213633915787260185528506091548399868684)*
        (1 - r)^(15/2))/Sqrt[2] + 
      ((153149263932842681785457735209065306511831810869925/
          202451591334004092218335949824413389965152293147264 + 
         (4026400696872464776069648635931344526221332737767*I)/
          107935787728486192421241859918011201081893429010982)*(1 - r)^8)/
       Sqrt[2] - ((106518369801231501049332290078311705668157391971673/
          262465469873605920302085873872765991470890507641876 - 
         (53628234658703571535503304362774846239903022027607*I)/
          205746829358436396611589892035390377694064674844710)*
        (1 - r)^(17/2))/Sqrt[2] + 
      ((17888623177476852558887968860253622486999679893821/
          223544974875963359064863981473886105740047383320744 + 
         (5554316512127977995005455818983452143830616659888*I)/
          127828897709977197448909416769912704110969927246931)*(1 - r)^9)/
       Sqrt[2] - ((75934806761073317669730670946736485238788273151625/
          253449831377039084608694458694760972233463381359262 + 
         (24192153165285024858013128299310701242083058074871*I)/
          105654989523315645943936559761783142948870073040601)*
        (1 - r)^(19/2))/Sqrt[2] + 
      ((64808578760201592319451563388577141778574684176555/
          155854073887764122428245113262457032131408577178152 + 
         (47260771260734260182415100395478372765216583701561*I)/
          1006484814245049670264104323538077968997491759315204)*(1 - r)^10)/
       Sqrt[2] - ((10889857005964412824319230226820365575929404171829/
          47598289428353519170427016038152297469482391983633 - 
         (39050201556027507587784696765732783980293148961803*I)/
          318666279382915144237077926159613275654390372569642)*
        (1 - r)^(21/2))/Sqrt[2] + 
      ((8993366776830656257552662452170451600262206744135/
          175610925400183190173972008414035401981823423953846 + 
         (28603752554541165836862229519950353303439023987401*I)/
          579773935084166523076675212618269672584613316914852)*(1 - r)^11)/
       Sqrt[2] - ((15792899956705363307040513361400194822811714601762/
          88115713747567647355862718332442293019510818867335 + 
         (30317667980548195989615025544340002969090033588395*I)/
          199374292396391144640428041746774456140540336163828)*
        (1 - r)^(23/2))/Sqrt[2] + 
      ((28328486941299767253128964589175772997173462118451/
          114512803169892563101864932333448607228329339144241 + 
         (14256626422312384082835794587350587881012011215721*I)/
          283298341225319409392478296438155581041620280449682)*(1 - r)^12)/
       Sqrt[2] - ((16460288326944113626347293351034104665726028643969/
          114671356350941047536064635948035239909675944549812 - 
         (5058352015060018472830452920634482521835530703684*I)/
          104113517887743782770469930295089347623345349817303)*
        (1 - r)^(25/2))/Sqrt[2] + 
      ((8619092688125698501596547396220579932835749394827/
          199217102363715633198246007256320249279529496326530 + 
         (10353127734483210859294903907598550983446649463721*I)/
          205454649145053998138475135162023092020628881597806)*(1 - r)^13)/
       Sqrt[2] - ((29815145521187574448890536481184030926669372762777/
          254617602703424706681363825626414216893949701684606 + 
         (143482176100117949126352093660444844954764643255987*I)/
          1371409306344673129795375874975501831114977938571952)*
        (1 - r)^(27/2))/Sqrt[2] + 
      ((35263882636920333071321576787553243078629602171619/
          231611469991597551839476673954406938109592450272982 + 
         (4680970665118464690862297400267952121878454703214*I)/
          94014745173828226278093840664634346880786862224391)*(1 - r)^14)/
       Sqrt[2] - ((17567657647923906034757579440148485125649534217227/
          181013398515128164531953944808636370746937902728488 - 
         (1595562346263168866466961103430069536443847544861*I)/
          285124336645508449830756021279624750210582553061204)*
        (1 - r)^(29/2))/Sqrt[2] + 
      ((7147857352340590308162253357347858936190962870589/
          167805162607716504430855444337796777111483780367058 + 
         (8823864530361083841467793374601920184333990533065*I)/
          181005696533869392149748230016730718254705710435464)*(1 - r)^15)/
       Sqrt[2] - ((17928051930024761935886194903568934490269292508499/
          219853549855392323385354770185516916228862964568078 + 
         (10472912709332707831936670702903141509452749559691*I)/
          145067901726026388485716644238947936622347091636602)*
        (1 - r)^(31/2))/Sqrt[2] + 
      ((22470540092827534331746167924758168626200657236165/
          239850726960380903705907912877109312283656558599902 + 
         (626043612660287787444576629543979341952379094255*I)/
          13200563935521865187783296313026273157503146643152)*(1 - r)^16)/
       Sqrt[2] - ((5862199590709478151429135744418151076172519514092/
          84542114876017885985509258414015189785296178641865 + 
         (6085433273225089036810492019610880064185776066851*I)/
          293470846470674362154121169021899709668920099827629)*
        (1 - r)^(33/2))/Sqrt[2] + 
      ((3886037688199517919151737512614096135942791956781/
          87762059530928665343181355038749245023460688917865 + 
         (14261282935874939675106862803172683621683200976771*I)/
          310482440534083412167786944819409974826861436978318)*(1 - r)^17)/
       Sqrt[2] - ((6388842726395209312851611533137341588147346045127/
          107221757620867674786670554145443508112144369953766 + 
         (5061548825072372465865762887868356801274115627627*I)/
          103825336199445223870572862688378771585832810212659)*
        (1 - r)^(35/2))/Sqrt[2] + 
      ((8250271738526370414691236181086784410148070295133/
          149091003471438502543717998606292489786829923173177 + 
         (2248420236059405993925466565211401747413248325588*I)/
          50698266787480585619367779303048606254818108898547)*(1 - r)^18)/
       Sqrt[2] - ((16312582811784109800657193033317671480757859681141/
          315637634815491313544356153193791946299511297904680 + 
         (3229931259232981445629511775959103293856830635799*I)/
          86200995041688648819064291704284010059288058520875)*(1 - r)^(37/2))/
       Sqrt[2] + ((6374117447655699703443525715625552970496242682490/
          137006386778716257548962903117852966754522178808623 + 
         (19140942429716269804658227295660618142938618308503*I)/
          447958680462265390289987340787373291060891152708034)*(1 - r)^19)/
       Sqrt[2] - ((5439021257764044698623309199799040579690787507447/
          120334280284406775956892869761634464537369080063552 + 
         (35948036944661176867811265158212322697350225830793*I)/
          1153000853564787450910690537987099864690615099509322)*
        (1 - r)^(39/2))/Sqrt[2] + 
      ((2005697599686851831058818629611358084158263768906/
          69056925534175909194887686467090520575629399515777 + 
         (3171791958305592083530241893928209448303256692183*I)/
          77152968351785990610166569752443992360969541531436)*(1 - r)^20)/
       Sqrt[2] + (10266146345130325035668855267340830895991576573881*
        Log[1 - r])/(54111229369552492417626099695987918150269658327966*
        Sqrt[2]) + (537733863055607338982648311199817735230654350426723*
        (1 - r)*Log[1 - r])/
       (255606532026762436340410824019248039366058647248066*Sqrt[2]) - 
      (((2593396764609289938859330568165540373869547260319445*I)/
         206375957243048511977668874464522753711791260648424)*(1 - r)^(3/2)*
        Log[1 - r])/Sqrt[2] + 
      (280354581968918071342477133728256910796814191117435*(1 - r)^2*
        Log[1 - r])/(183366388220221608887569545616892953184782803393174*
        Sqrt[2]) + (((33794062985395722014455681146784057223585435081111*I)/
         121016073853903111530576421924951234256228443794094)*(1 - r)^(5/2)*
        Log[1 - r])/Sqrt[2] - 
      (242927122334190643785197372844654899489190112345979*(1 - r)^3*
        Log[1 - r])/(174974622874925680689511664238932047958007296647448*
        Sqrt[2]) - (((253492113286376207074431652138759851415111906234289*I)/
         107335512688060047257528641043748805143536387292132)*(1 - r)^(7/2)*
        Log[1 - r])/Sqrt[2] + 
      (29915229878684058744241514250842753037019164406437*(1 - r)^4*
        Log[1 - r])/(100822366200259249848324874899603009605460793128073*
        Sqrt[2]) - (((87462909102100368107984084068259292903342081260911*I)/
         161207669523928881607217678831360642044411541434338)*(1 - r)^(9/2)*
        Log[1 - r])/Sqrt[2] - 
      (1493591776784011145176246762184911495136383302919*(1 - r)^5*
        Log[1 - r])/(258728018079942541999381079992520167476590733096830*
        Sqrt[2]) - (((122428915433133530363893383762892123634160827648985*I)/
         383946648002592772135395227298714202024397255915662)*(1 - r)^(11/2)*
        Log[1 - r])/Sqrt[2] + 
      (4653748824966722427823412985852930246924368598385*(1 - r)^6*
        Log[1 - r])/(173245371137707676968693316699271041139967968856802*
        Sqrt[2]) - ((14788114714173338248864560307105765482550190133251*I)/
        137764072550461222504492531158346581313091261718641)*Sqrt[2]*
       (1 - r)^(13/2)*Log[1 - r] - 
      (872631219510338177423386179420221656680105442901*(1 - r)^7*Log[1 - r])/
       (194051117650177440817018930941986374105402299858198*Sqrt[2]) - 
      (((28229182763105706616995088776547993668011992866325*I)/
         183923405549339581807456119981480617435383558827354)*(1 - r)^(15/2)*
        Log[1 - r])/Sqrt[2] - 
      (1893140035168933910074723102280529932210156598945*(1 - r)^8*
        Log[1 - r])/(152940525814349729484010555193084617822968436103014*
        Sqrt[2]) - ((8381474923416054259170291372581776448159110525029*I)/
        146394409560331244989930124462457462079961767984139)*Sqrt[2]*
       (1 - r)^(17/2)*Log[1 - r] - 
      (3817736681118988106733428543392681461743910211471*(1 - r)^9*
        Log[1 - r])/(195778942265904015186741288653842797690416305724642*
        Sqrt[2]) - (((20676490179633034592386987066195865370385578616101*I)/
         234027818094373013204469930986391981817927096159043)*(1 - r)^(19/2)*
        Log[1 - r])/Sqrt[2] - 
      (793823659245194233308069321018935679150710220753*(1 - r)^10*
        Log[1 - r])/(34733090086017415414643708441012503170342131538151*
        Sqrt[2]) - (((7978102112629514853171527069728901103483088385267*I)/
         113869313333415046903287880718443288958170601725104)*(1 - r)^(21/2)*
        Log[1 - r])/Sqrt[2] - 
      (1868064983523536497164512861865921551515370090113*(1 - r)^11*
        Log[1 - r])/(75473249197314498961121495816949266679134941722340*
        Sqrt[2]) - (((4329441041966198514696429044832319452570763031863*I)/
         76175457436193300926465683275130215711779730176716)*(1 - r)^(23/2)*
        Log[1 - r])/Sqrt[2] - 
      (1389065760643245902951149797791785880468583832021*Sqrt[2]*(1 - r)^12*
        Log[1 - r])/108913126729870824913013900717180726029689902772033 - 
      ((1763511741956282151715222620907282368444736891400*I)/
        75063902107914314646256307378910911297180972068671)*Sqrt[2]*
       (1 - r)^(25/2)*Log[1 - r] - 
      (2875968305805534484450652809204779430732351057435*(1 - r)^13*
        Log[1 - r])/(112282758999320820492018165360670681180995263441812*
        Sqrt[2]) - (((7174163409514039341183263411127298858071302788049*I)/
         181745877967113334103023058427888464697427582061042)*(1 - r)^(27/2)*
        Log[1 - r])/Sqrt[2] - 
      (4903307938055326863248390835841498647341548131433*(1 - r)^14*
        Log[1 - r])/(193845170916281432899566286501781192719988043040740*
        Sqrt[2]) - (((6423036242336199767733868814377685168198053251163*I)/
         191050937128992837017139718231556445843783016662852)*(1 - r)^(29/2)*
        Log[1 - r])/Sqrt[2] - 
      (1802901223409514177426096033615983661081729237911*(1 - r)^15*
        Log[1 - r])/(72933022914300634637634741299704556576029091838167*
        Sqrt[2]) - (((1601775689775313529367082338204067394151772393137*I)/
         55282935656624589448474492484057682529096211044855)*(1 - r)^(31/2)*
        Log[1 - r])/Sqrt[2] - 
      (1168925040750687731610955805263947807201813945472*Sqrt[2]*(1 - r)^16*
        Log[1 - r])/97447601658315762809307245362910564713528312847283 - 
      (((4681153292637656135821811794364029101152696320511*I)/
         185548812937944140005764439389716350889699690413370)*(1 - r)^(33/2)*
        Log[1 - r])/Sqrt[2] - 
      (3703992078696419843891185218014923719699785577709*(1 - r)^17*
        Log[1 - r])/(159816955372340747588577868025843898321730313173161*
        Sqrt[2]) - (((59629091799707920381045972282841936368315363639483*I)/
         2690096141931961139344038054413146124809459695870328)*(1 - r)^(35/2)*
        Log[1 - r])/Sqrt[2] - 
      (722180119600783744347248546063782477409906253927*Sqrt[2]*(1 - r)^18*
        Log[1 - r])/64707326570944319746980268288688810921542770993157 - 
      (((3625774579930459003300506432853015822594725091281*I)/
         184698605904977839642993917022222586433721610062384)*(1 - r)^(37/2)*
        Log[1 - r])/Sqrt[2] - 
      (5451238489868423355519632140463456055892601734993*(1 - r)^19*
        Log[1 - r])/(254075796747601164824688463753861997776097727025634*
        Sqrt[2]) - (((3202835629113883287039487457280529706035125779593*I)/
         182930615675970122205406807061611590150566150318086)*(1 - r)^(39/2)*
        Log[1 - r])/Sqrt[2] - 
      (1892083977954113708588889583700883201459767416573*(1 - r)^20*
        Log[1 - r])/(91863207595013423057220726089951218222942429998071*
        Sqrt[2])) + 2*CF*Tf*((47462591069719772282441604185046185068844799860\
95549608347610063356357495859616379954731014763050831866108585782669811615587\
80676079868329164629031131045856198818136635167066219916423550195760790327560\
73625951735549939915384292286659538843319286663172448485035611117896370931104\
18065146005608137099890975940143533149169749605837294619786741261046740853238\
18669595203651327628476009709837728402960947926445949213234429701305239777341\
83924860717463917152864242401957900813648360339526614860725611182394026378273\
55755451731903253741442653219951348367315201933731683899872523518871503486808\
97717333746304126270392639738352495313010578189705664527980343701686887169007\
49518963969672620041946604986852205679616153831259782715605085662439434071147\
45207409136316904215180914522541782481653206501633469178260599880578421355922\
80471016058962430524254791072003057936075075046092106431354176784596426649809\
42397005210512366007665714782624166572150727440647494819963637568814104022917\
83026849855412319816165197790958355428724007270028938182968844105087519/77720\
70382841809572751441728787266973496472465969970122530603307568567373192399509\
37472238247867039158685834433453715342273255677493690623790337132384314328723\
04390575349779341422385807746676488855122245246169105993456764724090590028467\
94837331270857886910603971512443042763100720306442248315905312651347545305361\
03718767250543564756703280756301485072044039138578970552382946248867781479687\
12679096236391421377714524178549610303523758649697456510601417829926707619934\
48462872927640819656514770533492636094355782678442426956537635591480777286922\
64021583967034893818638352237028918474323233919240121300289089722025629149987\
46003437468295049353536913993186867533052342203845992499002742629158375334432\
14354722501935915428406067707509584902291329308439518171027134526156687943547\
24149796945729631709689465063942443549210449947181885643686656510350937305965\
55844614185360246034963058904598919950410537907373066091945515542740864068110\
88429022604198883840883831778996333426341699335238241383411099583645772954480\
6210104365778663971849475847206400 - (491681171855970805910406266828333631453\
55927534473481500048529495641531602928555576752196005260296030432963881342807\
47594479376261519078061021407768740382739133907330367002620146294666242873636\
44077001126867603502206647486993858820165384549037571559801444494143299221357\
23538413147829481790569924087968248634212596092943042371050041057098245098952\
67925361274606018768732571362383526009717545237668931513781676768362056696546\
60111041778167971389199292371380725119060650417081740213108420834419514260440\
02383020455360355352561854417376909028655409388011552313787821934043391984113\
12814467967347318912601449019677405923311550457877844270259763582295341857844\
91416758888648818401444177558786543752257443709958209721325517533401554675253\
60846634547545167060972744175823854181196236270293425771010650873709105755661\
87419007013974307238779102139187752327472911667091895164253739069657507965751\
44209530587720263320780010139870376970786756038263660645588099975996820905240\
8063618765610241101094280053400807820575079549370419018902166810770898411*I)/
         44841282657507716134641785648292189074611430273697017366702545843178\
80054399960567653888245669602410395970601360955800741556012331383759128420100\
61255425541692851511767034878778086335536245026517564742241431882663188955515\
38845371708266252692918377660615695020950985387628501924088606975687063491672\
47941989898255323314405311786227807885082952962317862436114946361104998419385\
11448106639896648895792373704323205715169689625366585053955590629792662354746\
30483893036616417003677399815959245906271020861985771282054916402654670655664\
48864817673470589666854059705359044877568125940093503327132920786795742775352\
61793545823311768224679010709152132103880507871241619872435927667616133261008\
20165091118271176393252108758388248006917696457356057116448325946013924172209\
25314691190695140093931719726041693624260152378831418877105455271477888908049\
08405670111411008853703592557091128859615823556563898322649787962977464680109\
73849251211697434838978883816862664604954529489794272079155952237344061234774\
013148036287389427014747471103287465934400)/Sqrt[2] + 
      434349578059081602180123880110063789654944548315409/
       (121997617845858534598877967262239286243513691976991*Sqrt[2]*
        (1 - r)) - (238811721419205695326945032792747971385315388450873/
         189672293000426160095341134026188445971304460287726 + 
        (757346560842264333399300467998724196705288322485409*I)/
         109705019811638537798915274794783678874912926339727)/
       (Sqrt[2]*Sqrt[1 - r]) - ((13584813344677003595573967295316634351903827\
46472731667483679478748376665918680886424393526160986279266073752509027662570\
25485479992717858349518907448733217058891637732411107286499219328064904034569\
22607891510565611429597605212252808494446106081579485527771047050490442573841\
57456534854655521465153143074787488546063943242155373081875122445792337262053\
53045130931437657335702764047981517578589011083241723787897230617849531513452\
53913983127682613709043530586151808016691393385269622000878080351096447362163\
47368486942631105214800935065842096656352204646964900368567103731105505266385\
03256970588416226881168602166268565219641191187213747106981283862772243390599\
65052047328835661982233614632623053625157480035820261895869912393957796948773\
77166774893201263055677551475790094416180755630343781493741993816298562114119\
01218114043298125745547581826698541431850157918034760289540107722415407029215\
79567495645329402785363136513834885488189045273725567233382056546713883849998\
0191494542503350303047/420641260310603500032597227605616737809686890459323054\
64330417227025614365296914793738235918330620685492552515919543081975408523839\
67214196970802750707152915289081689421068726168563323921099064677719210570742\
14358499503088365589635526884458519316838172229192351774795662256556738019002\
32454689879825713567832451723922939704890070594011655551098890871950622628633\
10168613357388716411462507458464445974550905861997610016440846462646262047398\
14332879649425380762378947090573721395309838757810104534420490579680584096922\
60506797952734842461403718456973400842972686572631243698962502843376679936624\
40806000565479630252053287118969329595585644236516324179767303448689137864382\
48585653094710699218062997210011588035317258473549928852010382988586436948060\
99613215434870100761220056674247275899123072063969414286771175144987207309254\
91951815500082510707859386070667932627280070723880138600774702075453330126519\
58041960838223844039498327858740831351559493168706589684809159122671371414104\
6969097280 - (153129772836216467210863967110555778026468826585738988509487692\
86011424745529593564262365678625631424391447676851753626698168854981620768950\
70319998538352467424987293139499178215195038005366207734420850831428571615998\
98798719574891898851759535460445011206395724159132916789309429314419873699413\
84675776123709708965672004170172145298708172379695686016127362090659869100827\
21305074831412779114960329500466956037530996666044432520796559738210132856532\
18949920739599766271639854040644194214107176291802806687048946422122837378718\
13273171792765952226981715531138919084777161393496778307625866152098325281205\
15991231687860564793798097240332810901895849223083916230350584518486672549636\
44253134038924913143635379723706492741379116123067012421980899358684896535607\
60413964608522070115900415797576554793399191332337738856998359562555325118772\
72315814766014402775712789626095032273934859059164660184362823870856631751098\
333849279494178052375689805779703089445876051549274755106757341534887316871*
           I)/150608257716797455841524824946696337970083530612783487236336558\
53966752523491341128716716892228612100968823644194221646113446916911286342007\
00046781546286763324970181531084124792055702019580526394614432789335369434302\
22266609973430975733259384265158032472181714891655291631560508628881083906556\
96177484311051997638656335262524862047062839880831511643404798923744417320915\
81177433824935447298735942655474810874762323096638473298840207122875126056125\
48701316646631151915197250562324700475748521159621869892430145828569236389592\
88871069437216564451580129663349605121338696028767592490518790441606838323004\
65525451147366151735849148779931956709123757936330117538433575071596474965097\
00102773186512129717803432318836359666587881798236570928772176997675041299026\
46534850038005921071630761524646330350678707304918340326743737658438888455741\
27852560455773014129239498168638703542554775789323876117400219133084540731498\
7500171102319745382067865726301663257845455758762196297308594584975384000)*
        Sqrt[1 - r])/Sqrt[2] - ((20481581142760620433441850409366766388632082\
14265953808752441648023204424482468396185418507201804686826017436934545100963\
84711653121595232004880180360189399849256630272353814589159344925536481645331\
95151902377698785873351122385766928273425704984548822097762190770265605496712\
98656865470342535940361231112742498501409722851304894157127272365690275105162\
10479525473058760499129998635611515732634589376608919132403130224986690496265\
76552891220652524884113633872160730892755614631375259063659102986538021342204\
35102530632217081170211684468002978822817450193306883161454179708376884433040\
00336085674713081975382588759925325821170677061516276726262683963047533963258\
62624954498149756372057949060363127265931749769154936585309182550151537401241\
96523782848390064169630137523532069734593615071234066669454273941683106859566\
39556140022667171370135917562684816052936851006672376082995122931744439614450\
26355768372819007593050148839054657805590652925859182108500223991799279421419\
5421699323933836230842117/170165518794155688518914363368383272390427465054152\
75006988382286812854731039614910302294246339741708870956584957467021682021052\
17434860407308975724727757821750045698275680496419170450232560403517328875644\
96128654537281607616804737095987995424082832863589072525975027904730137080383\
40381095107520489342503098562577274822840896114580043354769442076160170785200\
95233673279388900976775544963641989006199481675084773992133203198734078052576\
69316293059200863795614133528799674673570914028534031355545144538899617665431\
39413554777291823865922407498203957752609968786229331623430270417406307991282\
68551001946750905831102313372991979123047151314572836964926078944026671174683\
44518431945458000772248082363026100010196422707205631463539007495470175333041\
73971654823403213164717110388842834813505523059797363058403918738690716842964\
96872116887121252068617063849148925149711556000525164077239428436830771553208\
06073062151789868965013993827651650468428481059291236609071386339181206318676\
298750816857600 - (4652033071882209742532931323980358411817492829936188389232\
52959571318528826297867645940030538066128718167395792539618526205192970250776\
27961643252410405996789569592763378279704913010516370868973851762559876976535\
19297534265753451141964505646432175047675387951790841618166868361111313729576\
92165724007828492751099580507275000016712621277660517520491546223137963353233\
49161791634816449892702789248327955242714228564313178700413961098617802399701\
62629230864755588714242756126244461768460924595072645209911934739586558932847\
81773872329889710677676249009123300692693132756514745567889104065679237197195\
05500440220376466943172910377183240215600707528964920314195122208046299637549\
34186009251122370322001318495913951093027736669413112844158059180666674837608\
02505674768704447974360574316525262290537766857781434827098542962809850587693\
84217521654776902325681294180829588449246645060445633860402078241637664228503\
71269318054352053140584176090472799481044633286397844153956339684863733296674\
2115239*I)/510291159053068612038954214853673247991819166973493705120528337789\
01068948487717407871311479080541556972643805583322205008471439338784986673957\
25313674046053476218725241155322020903830410734809742531850999479999883700731\
82052230933110322408764357172147550276511720915946199774933167145039588740261\
30457736761036228728350255015963434149752980510724827546201142469327327392015\
00276836596783767876979000256836050139059264738555722851631692535451988329433\
23717795553703266729261538424584806077812865915070213875308753553432437956037\
98028973564328209447505342020754610672127098894307238306242294088855542645770\
76488396113371848234843463883952134960619425179455564678388369553197040788580\
43685100677802359705955083617029855636941733899883676085053622246206933268970\
38461997889757650883973005152239020255642975077195688966552090799706055416709\
04830113991530600011875675441390082097560979683156238643423993360870485274289\
1064851005743872223326082817023279753062930904259740538102934835254926400)*r)/
       Sqrt[2] + ((6685701026311077846752685817258487875030890793257562548238\
36742260357325221102327487697386542983514558746354415133750220490923099886104\
21152926841966653322097860624315556954196486702600053402079680148413005563708\
87529531219854300285557039434582448706289585880319365110073213550996475231750\
59176395838807269187297650819443603520452456011653528236410255476925667122693\
09370354441705468469927456805480697798456300227635368692185481550462477586417\
25585860168908238974290776138726903863795965682880451359113797806509250907629\
09849679437320227777466923673789591738221800257070550721512775665830635441133\
12869657400785260390106836993546502621137103299061486790449835093197279757513\
87442105117618743365347021519283746545054398763057493882044548160951102998879\
39490661232593209732997393331425277294884915566855428893426310986750849453602\
14345840469994684673191927638297428751829898941322092853474412409140497733516\
7217119915826164931350455910271588331/672092531339696839744145545190235139476\
66032618731536944949086674609457618019883494892978879872851925516174510066586\
42361725693162106620718290236268539668856528760697878959705901005960449179228\
16534394113735616826712208899476594468131512984925113623784321729230159992023\
78321165427361575490139333005929225992504779628059585421039000721701764242453\
65906420824067436117789688027369858657026353843161479532733300486320065896739\
39463451919274589176518161492416166273797351058998658655621142023506153553119\
68596773250194105644692750292596142040633282463612327302191017620045830116765\
96638616153514417530532259226023433488408527296966439014383490663908618300535\
56195653453660617023655761376772346994016943133512961235048990376004361707178\
03724533389917726003412940649286588144273446746827507922974429026828229840318\
16713419850915168444931281504425890604316062667534747017087557375200115963378\
47607144261695332146617563784266276348117283112520640 - 
         (1242599009750129670134178309869783846920059388706575932723558707982\
39868805949072128940854556224897106972373463140831151835958408376169626641040\
24202694032849311602142127935368250034681891274906903465272652850377123591318\
59772594116851482044926854771718965767692722810029357690676158055748024326259\
31011603035546972805973868756643490852960866475673434690907882232365029583086\
84478450908602890917394865616314335441370852088255160002669372594553614150424\
18454479930004373662411970660562916227661984434487308688553506930158085298746\
53420175208611490840393256024641229896257201318333356233152500326153155262093\
08815874111809042039100342688884994255918439860974627203772514814774231940392\
22876168107660428266641191042943056297916844657007617931653194978376853011221\
04140592011539187098029077955223474857671451427516680205726359272456825247551\
15154702921992680156119153107529968872196604388110893904457410057439403306113\
94315200360309323122573*I)/15130587898607701003113010355919916272945998038110\
94516096772091559049470135414687646875124927769667661198023437719577939481460\
87528984729009389899586194962934118933764079514987031941540676526576361656515\
43356463224876780336627448288266111885594355739211893364081456917803958249967\
77943050272500545287707910340820336293753463098731138306087587402369765294783\
87515143276159881500688227891694327836880846553695217346664071421326783018171\
86744829745899916782776425719045044158921511444776712527329880046537639547866\
05593735251143727715893560137106782675499315858851916580600196390470297175017\
06965844626967145548542418017563973763057110368932934491430555002769756478897\
95569041789587312150495704254613237934193145496727225180000985850543328971376\
24575597557319094480316858407374030221285932216794987561632484299221587104302\
94877759665268391952573317227173873773381871637828254715448747635282059363743\
9000642886410620017981330741818876000)*Sqrt[1 - r]*r)/Sqrt[2] + 
      ((168499579169502919340908894723501167732026869459326269182140106642533\
12491535768170047683306636056873972037467512127484248932462441268814244462480\
43607065130702888075592013026423824174912529932949874212626474835049563561780\
02108637497144955662370566382724711215648680983215475318536159102769521304777\
33151293746092431239184424641491384163795463279034087353907132224586620858903\
49334818560177279614104267286212501641702990087310286854984730537770631138396\
31907735886336391885429938170136324570121668961091848303110643720551810022468\
88940279525918788407800425549044856441180955805535989574892923814085738785186\
12179450515063381549172343482777187240904932927223962621937369822501125672968\
74498027458314964793285772620381523101639186065809340412841274070591583290355\
94923034745436170135525507309397497497623660560111711521300885705187974104345\
94101762779258042503569718221093336285903734790105210204470581073736236887012\
275754617510529477025333797/1966452646490677689747235189569554448012539367192\
86866281027442333122719921931025882778384110636161100000700230400165646491773\
43345656598857060295791826719154356855381625909187498991438025150406499830894\
76446127787716213094746491715633008877166518683737691359231663332018127086618\
48167821785802654228588182108393992823868585568405849535122303116245871843371\
47510040403608341106360660573602754077111985524470538782455312884184419720723\
19985050597847010428256165724303353736320869789318644052645801402163514420905\
73219191225497060900460965744665153884532328670006129121665287790439600390017\
98842581101424637026057151051240083307083024965852570991395247120562514923506\
58145625046674578162911022587315760006877249822700048472063801380529110147383\
24350430431992087188834946702243943695564628260937838833107044885816261687346\
45968002828712368955167554703011785532985268127652952234207205728558797797269\
3347811801424254433356528570726496324723200 - (435550344314431679662404669645\
72700065763631795018075852352951649302510901171495820886201849985103688125128\
89566180242777699287135029622735252856667212487295985022914212843258689462811\
91753367959097373209144205998460354547896557818979690289309086456353826994470\
55486336043433037014305812735742013600922142096480158501051879558804461896348\
16548884907498076363707922078895944549989006252610688950720775996316322913397\
79839650063956282990789921631881982481300326176535567465201546216129830000818\
38239697773409914051775054415039808318911484701751003781709988771034421310739\
24982357938530969010743720866158952602290139043818324502546786563915732111181\
84714642953987320364044879566886333218110198069013260636546182896558535221962\
23347572303803255010777187190843486107713604302679551967697333380171131610265\
51977612391480051897941233696465954245905300673641134884300362031135218064624\
983160488021961738996680218345233864622549421815891761177389682843*I)/8551872\
78748249793278362001548059106611260403302023222338459351801108881583839827438\
05526233306191496567144657894530387503658394268746244019598583374318163887994\
02916735290908608450487780065692897668853691223787207661624912088876933962715\
69100208101248976266847499251283455497140538716675277664550867423112335442348\
36062596725328029981553236401105829211389203957461565825085652007340877349511\
33131852250044369062002285287600233478658284899858199413012139849588685058123\
73719348358755871946713772245801758680974122387154362601769998742674028666235\
22325671326681290476655271568279753122826853320342907697539978567725463370721\
09252012582697514771888314324653838251275878579407824616228364878304292425150\
98351986051904465115846892217689375543164672573435905152234642431426024202420\
41255091640704641760570937422338009630720547076413445438462970060361701927187\
68933689770231848946314768155076304277033065214127667443496102083339255234264\
13873200)*r^2)/Sqrt[2] - ((10376030268008870634941153193205743588902334865472\
86247888867810449924639777607181929672913710736423851497115760514975270146786\
66309876252884788841645671305612682453673251985500632151231232919859217639003\
41526654830457480650684307296904404323355255628052106636286035286543261255095\
12291009584968365316105430583055016261046425544349695266165493518222782392686\
90997383338569865070366019809326495174948497833703839473088376790883848124116\
89683972409432867402089589559129432467398457221380814286318010309563758746400\
85797774020197693888581346399717140069411919525991599810466977183574395147135\
43458695184141238697656487026826083984185852223647788714578025856427061212633\
54447477754028488709432721562860207911744199202302200036711006749499461135348\
04083651209383331805088176588407577444664077012519376587095332193180814497785\
29117614676851029672042988095525436829833274775473770255563857604350344419/14\
99790878425139818417620477816822246166526203557310659319442270946738138915820\
32379105779937374421969261087231150668638011966381958619859445565061000961141\
01120293148234392733284832647450358768093648819380530878230660450469604223580\
88791067328946638698113849726728593798683723441611169324906426656298693972298\
52430996655600529004332446269433619582366247074024229850994613647768605920039\
82789756007415832386466935043312784084659709119235156553100148378024105672420\
44659263603087233733576921920806279156255607232981766463101164695304721087867\
50424765028309979626952393466168382193926611400861233145363138583322320204114\
37118039644546201655381966287491580222164903163787971193507414468905237074281\
89904289853770270266482374571993614578508107029276068210748604594981789539190\
95870695172696069031280672943218983157460142289911813446806158387229597656015\
48671336679992247841497872533799272012736 - (30700816672764127300555543511678\
28374668097877222417544680177054880342630183731637307350636489664072135615257\
19320692023449196728429373710671620789833809991773164119339889622588178406445\
50347041237650835245233922266101454372806600117406667812004719047537017816435\
35269656479345175439863483466156318074474263743731170433810214154564487808567\
78552165006880002162205313715224123278999736452498299609393840779787236532687\
88680766839793264119127812354304105515315940467804581174170535351844212557999\
55588849764100088107983289661133528206938214119358565792540191190553587571580\
70147698233727179496828423811748721784073628101385387257162161514284025854811\
83897903968749838283815774442095536611951972369620181999358754554352508419620\
12354383276409231692662093414162882060909094730468522840964898120539982982758\
55050490832180773598005633153251634108828838878921368759563233763642024173299\
20761444669*I)/69505395578661070528107307659714491937981929556796386624200598\
41063354565524258008538786682797980435188451214825155027144968029284515017982\
14546998790074510992852312335182692359716435562277674489305484484199308075190\
23154893634057722588114452558690050259955188779116519950472802973828150089322\
25275189685855639401094834125820735404825958745300869549812048984784365371340\
83899425132551524915029871073522196705456686770233840072496057389980783008914\
82723813825653530599857299045938884592961407821938199373017002870545762015896\
30831092953871077508878859282173026569009904269598307761757893993553011761589\
79250239818288781586152947341197194952613148349923043636460763960609484234373\
90297217890801926497298052857889114846200195838976819166392244510030088640305\
45682039464488833193609965815250797362482538333554441465168368259543631820661\
843548807759571074071886065179090078615795913197016000)*Sqrt[1 - r]*r^2)/
       Sqrt[2] - ((4998800839847252123160134131084594969017883550393491388933\
62184599519364353224811056351860238346835915086755760263317216520914685436575\
59095808959092816430630867235192821877449368609439148314984262671195221477047\
29391119914020641377217801460331288389047405784423734361474851496850737647875\
13051311913991298963727462909581546209377626334129326530915770584842635178672\
47913356606333575730525615268549726582268494214485542550011879342450695718915\
01403912621713215470269183599474831234326278757893938029221165446877623366844\
24171916265974355461777717579819216705271818495031648113170656096233030438922\
39983227334924817643241971920867953805329279527948683841930388473843669990144\
97922088498110007457996134829715574419857403006925976593131502512560654091701\
16674001872054910488641578027230207166963405163405414842266511120182213266185\
74841817914327405284866065951214501472620334385692011955884814213359/12649407\
11772602896073244829323688944822577028674334103493118575319492583723673302059\
75834327848803529653679104868685566632761562939210997929538304942018644906417\
18316924224515837524756564974492667896884040924205351100591037767462594455849\
98595288737367213802004801341907636576988321017609372175293538447719074422066\
65499391244173635056068900740195635220814944372252410345561551154154067143663\
59956224815161711248357558555894304461602868127081147839313329970579475901905\
37878711841922627704573545960056431455386301997542259617405309332157658478266\
31482009464441815670948536949563120515611158642464277728854228757259253544552\
01102224079094124479047793066843396995438558199471843104177954152712946497733\
24478110352454189994703503376535392961585369322863128131132064124726968025868\
43922931520170648071797088714120462961214691293362269494016063337554430662139\
0867796992191551537542366114513451520 - (373449534432726913353114690300549716\
74801206793826555162702842702745405132317405167865644413829221560122283283099\
92643100227442223249964300802952272808729648162303286095353472242320572983717\
71688942511494730883281173340257077586392062069406110896743137371875634075570\
67132258796338039628859925530128128319231281326651626762783755807065059459185\
03519829310290854418402154789780118528384453798194806402623719881415374403568\
74917156644392421086579504508068683141303970476285851291196412667526225087201\
17862150516196156223180262364357754433204840697464011843743975511463470041964\
21491222018122501878445810928624790600016414734246107240355581106326861702866\
99286805484306275527853406799539679561500023068276465339433003825846674324678\
36933544768440127250332883438474691337159911944606621974937630715445059827673\
04477075317830109511326988120548253811337406370086460758057976654810965636438\
39579972111*I)/17602632821679087524464737450740739232455852840354643069178377\
14015105121430212144609513681027524144292958212201022021314162900800160060105\
52449112675650548034445016274585315848915129605773756127122730446156855422953\
59197399352279846121198783915443156799931436738877663910908232150523469320006\
54201446988046470939779977418819090322048597840703469639587118079099037782426\
05363160183042558734794257794008528326640435429498672117109676478394511010393\
49606862885837561635246480360887232081892952753862236092409708903649570782817\
79229013911800822244688598241125700484519198924981436074351120115116980087976\
01229004650655212066709697908609610710449529983837934600771760370034911389050\
79977029960398412763340944718988214739245116323894854761468655897637560189539\
42943751228293083915107913372088393650068676916220957244130297695720332751499\
9548152468751661981408545976569726772236740909136544938100)*r^3)/Sqrt[2] + 
      ((214803128264168332354908977356739001982743426887911017443520844930716\
58068177689283933536545861535214808494762079686505678804349104862798829071373\
52048267123046047584090559778099893823517200534316390627589383509280637479135\
33320084280390938607098164167172918507439023479085540704850122524629289064746\
18081582220881571162012609127946765433304188152500433057940771848145593698945\
52081391576843370262155654806443041398007708487382815637247278887430125890770\
71301786713036843184281177777532792752969707350955824697734409893409831356778\
31340321744123532681611466420595856740770227207379403157236327377571081664342\
18320463951441490480022883695355434794062245073116258889471076048060675664502\
97545851605597563065345554606045169450446224228357583241000487340843458350955\
72278097479198394868754885534875783594163434299710942311625188712695928600530\
27705/70878657015929916457967897112807890678726024748873786363882489953559014\
04943345323186074703168617613660096532201122054160557133465441077945037996380\
23680840577216081006559578973117106373617281048959638098187406799751082188521\
27526970580545421022717126128619542407469981478157148032178426549279809965693\
48529268325989168723565973788935092767148204615945759299574080164634284306749\
10194777921472408680748252282776354930557532699723188148390547240456197761293\
67896648940170941083405208111769438797432986871735276527717315668808730261037\
22822144179483032929724118815498528547258725335332042670863448383742190963875\
74690185429938986195093815230986037604878316724759053358589179357940907743829\
93895980461939655718766096225068224309453675996741460001911751450708560723018\
393848974897612343005635106653620273178395580420391690830630394069257507264 - 
         (2069213673751937432471408264489084930956816375300269853033159835126\
29417076540830329864129943781294989202032254670662655596233640855562469207211\
84431842765151088927375017691812738714484135147947209803997612167647636966346\
63086942253986191242856748040345567101405630691372281105778336290902769054836\
30503830559954843960542732068241333838714781085176116758385876355569308421035\
90687726006330957648868118818365109493663056736182079289985182552042500861835\
75467047425825237608768500125628429594787707505317125706747833374904651104660\
39794377523207747506226151114802377208959171223583818559203598894624144375537\
03437681965602379990930101354058666880328656257339608160312808033502322604794\
18198370641889005517761459935579588551509546698236210035740012574614287153835\
13336670124909569404886839408441881553228197356864354909257358317556017800973\
247*I)/1180057578962686519201529338375038028049219160688730083107322742175594\
43026820295358403981197888532367948173229337831444274387568801269484490135912\
92157451319856120920233268645108797216446490730066122708934891798035090365615\
98874846709163179275545764254844524998708240119352270091374919564084362898979\
69414335220821417772937034782946498363228516782999627712186632005397031425920\
23058057213687291588428665783739616400898372668524594994114049741182944232624\
08497597218880338340770728112526817162074337820568313918007218210861408154135\
37538103169858533579858443472989704186261995130152003643562256496651385642946\
38476891084039342275090874552772601427436966438337253792096449637090972719415\
16000142297036162929287291919834451156499326495238299798540221547884508822849\
5145672430326088502087508337624970619403938872004008021092371560452099600)*
        Sqrt[1 - r]*r^3)/Sqrt[2] + 
      ((992741736096879500212210507793242902314333231923325011831581823653927\
80999358448074954949007752185699728002945682501663230720363093637050431219393\
27284007781864693930245874467012454408619041910397399603463669010288809898118\
58987423154075556908851503044083548730922636109167358610989561106887653497612\
31385769633252500013451428613900076311336008213760909514043228046769339324325\
75394466486953527692520510507260703948070428222201027589322589096993665718246\
68403469010598607338568218029448248792821974071700938467836799841779934870134\
40245144974034833745160587855893178848906154537046128358822369948778239924074\
56972074284379257286981788951457834123937950749221815938466199478529660321843\
87559117042574251327166002215747417800355624921148894360866894401734256865398\
61958003501838237429619289063551508061102655425213478516965639361896903056977\
3259829/735769884243090368649335053080605259116112285504709085257446145617470\
38491323507279169072301685594967943162399262201996798771437388132227030359187\
03612967494522710425625390078136952162872195645705065068722474479294070247041\
45949957407982088068859508154006250300719173222361063783166779493431790258281\
04738603472991799499006535100752334119801452893297846109799727718527287758673\
24180251039945249971423788924190064764896169265327442745512912936268141135418\
05066992154052454897774583379434303291750026089152113726104946329437956273831\
91130274327723383692031835148982874966940663713159542623753257999030320740559\
81211827133208298551466719852142814265415105291720273889534836516854684748956\
87274058228526117935688056078651364210517901165983876648502041606320607481883\
56063307396158137316798139215630362255256998218941043328385194996302546887500\
80 - (25793119472935296398177358704170909305583038053614743935741773876570638\
52628454287671481579720823448240651159536703136611703607118470442769143514931\
84791734768966731521334102980028690941725643453638398879640987768644327053197\
36454859694687348572120182003298666307641620840364067912333280996129255564161\
70643890340710782458522835024809437144132166898597274737942100439720124401144\
88385739583231074943199766740749484023318770155556421294863796129500074904429\
69733149667012662762027151602173916664829754355479528619355557052116097845759\
09627960449763833005958861249560123789958971466718780998242485452025429458256\
59169709825924058455568500201981992576465680339298967064031948103021623245509\
22470476876360340135432038992926841059127493329908926279655319486322073012266\
82596343900110498050486938014386712900246388296373677485251260017387165974840\
1763*I)/375355972333943319698423767680456726795051193582162772813811760986812\
31954523864798893334495844833507777656248818910985399557581331063861115199767\
61958774023092775534815162772538343038625186221119330424073378787078590633773\
72354289172379984894819095186267903135605910275229527682505127169783825801454\
76509938354810850286104097893271863222493549294389732960843871496527935606493\
89675005435518282477692845982846197310133270627479626843576986836714906502516\
03850937617177198291411043961195415491979176677592962572206485978315983948777\
67421151274387546834572601145805512112746472888098427000406453650391417357985\
98332989844101055919171429881335873372148036245065020259049609566792461832575\
42031779008357800618410537593084083282263048831817829211003459167631628630385\
72574064523673163030024609506238818448089980040590377115475028198711924234220\
0)*r^4)/Sqrt[2] - ((332176169249105679374147176134101955333945161342335870415\
51304632703466486352797197108493034922720016330105189747593404732431844496761\
14437891451608264878567490612345911533692749860227955785155611359421843528239\
65695205374429887167276850413804240239803542738963772923938502129323142255268\
88807453553245038932269329498776988584689632026324779865715301682014239947112\
98696699914654504145653935138477224191528265348167832657922282307328106521566\
40815351049874081594878476238674598825538693705615614379609031821060221154293\
51720471774571586179760528890560616904977354093959630267255194597779103631453\
86070066894950566818715271877764067809981759699882328699018789189217454052736\
83258451056536413407193145257326619869314506481912559388787413274038198992205\
690638532345117280913114858179095437635109/3398841179264706128771284225970348\
49381747300740579815036834769479977864839915900532772963812259417147251867320\
84681651946247336755165854787152689836165554943183433117375900366467226939779\
01010611886527164076047722187082994780293522050993584021140412557608128242402\
54680116779360182372645037794485737540071803129532549962888958549605255010436\
82435855289844287660562274530902565547702374190796257381701145823477406155005\
60793050651877578023633565623482758108415303657687770968050809357905124081613\
60693979787417885419372191037810045269091047493750670245917611278806804138536\
43880646247264892098530400375748258685296588406041211412345405156793394860443\
59739172895329357569981944173813259949156738449655801883088019269205752060576\
821663001224643568696892983872043093264355318957199529307544 - 
         (9300500425630984914674135472221728254141653788124259646869113681137\
09778661827748293007500041428353372612080714900313100241823146264723849075545\
41000988864397979479885608433759005215775912893474935675099580088654679225621\
38860091270449547530393805785484596816381635782034611561638707497789583527078\
68955446403904747085184922881299372964499361790204176851495064663033764558343\
27451233128854685663284914855243467056961041338655556857342779233141756759983\
90587196820140817132271438279491311826863330627958589658916146782912922577650\
59580482896510829974289162791903161465841352329937902109316089435955489731042\
48428627537083845996638880764624006958587607671026035224445490103918758296639\
56995357380663298619871851984980789982523023659977777993831906403106541676947\
164825285071202439204153543699*I)/1731611026843313493082997423590815920605262\
60464089455080170840159556327329611171266535411472963773352361428113696027203\
46115839957870462502543483787302325841212404371993267086695077229396016902962\
35647197929765990634472093067556703481516552328794623273462505158612251700467\
47456564513632512714394212578036212217970491527396859114540903137745903650966\
45649979523050297681929794847496897834905255880785495418216705046480996953217\
21564144327252142761127571826894916837533393135835282201686268074908516791172\
28509884654000226286805030538643579284497712806223282601158990081896731274253\
41231460665305921266607736697017668537398870734100429905869442898600760318029\
95803661533595806954063791264053645213123166585442807083954609301916035907785\
00243747494251583665854865413341885716354480171200)*Sqrt[1 - r]*r^4)/
       Sqrt[2] - ((6378776546041463650002577481022199155089545848562476642268\
34313876316394790989892987649166269370984697134089266417962473133341322475753\
02868705527173312544972728418014655194675966263362879584212820407039509648999\
02523891727744104363346727251045351976886607634825419662489965905315633607324\
20725843231098886743912319373968648528786042542291605473731522226059795184641\
70745647669304613028974197381703065487428262813777522341001989941659654544870\
24494001327663196832139571291384959864497233534089283870711369833604589568441\
94016099402242599541080898773627841889929465990037657793036486519453210355430\
22285723985666323604152937410408794016566697226555323420989761161555338305054\
91707051513385916118982581582122298725902112400141587101047654963573419405667\
92792609179469550237925448532656364822316569545/17738675138264421014346373074\
83587778364818464632442890101628162462633862002637042780392999419652498195659\
56501184805010634444768707067614709348553413370138739863360667322183738748505\
74192653053913507438534718102899387987062626518410818295020191764242121919896\
97219374469291664132576845444895777988956631385430417572822772250854859260158\
13655180712159731299070593263384492819791054992114360735197164861646287231364\
49098995817430400783259589021082577431569943506730920958203750507554182269851\
22966388068261033319561693143656429262712920469295880354865871751748533963536\
67839066334356257708551228566074159083552607983364164416973491333523518100429\
59892200927262217162765902867044970869438020631802129409527129180916969604596\
77302088300694140095482127060300385949748889184857317028036869964885504 - 
         (1589194869033164084553358444426830859950335822756627543207804142051\
98745389845364863055178817849687260824035700148100098589123085413041205274482\
78093681342510751199272318904383212706723324735679314798121952145620121111328\
79825806039802564533359282207379229222387348420628278004105514065624586421615\
16076179415042829752104068383949186690035753444864368391102198960206354349347\
87578191482482991546442570196653233737651668812992964962313381787202379104976\
88939308911902922029251683467851581816409237035162091457532151813237337700547\
15939911368883907361565331834713944365796897804771963012922079221545768378779\
80466452892585302403838595818648536457955614529452223073186666596985257285206\
13348305280942110052686386098428353776551635915744333144132062019684707141266\
379798146338461475157046487790078317*I)/8958681944006161923475032876189401351\
52149034666677422067705675566501071825101289738941907457514608779507059109701\
56806559875630185064117336721839048539423906820539611544951136241725822971296\
50074279912346014337239127825411258989778206961977698831734855941774592412490\
14167691738328435340519464588806631057552845992818507572650585072564615501970\
73254028670348313672005385995665050863385136203885354782304226424771502520331\
09381020866699428880436890956399553632579177579572992192252878207547782106846\
29306662662484694898246759344245246752137228096781786126855202548161699890345\
33885266740608607671980617569024887289375665862889853395180420787897234357105\
85210357778390881325275772861763348948629412858306543093409546980230782233735\
493035118374026855596601396383325306612512529557943853557900)*r^5)/Sqrt[2] + 
      ((137311605628812476037918658122502186458625254673955334458603925588835\
21365346967234016154771870274325275333941556793783369334827137654074427532356\
57743775619509341511881909818562232254116054008261542889071887942353026516295\
10260965845861976803428947096679770773785630699768115796427216827619149655257\
28417861569138061668811554112885127311443658406203992968998894218261773255115\
26806871626475955242625804026014749543343226026486294726848224097342852374964\
89931772892907965704376311191511703250543813429523262602249270212573046184759\
27191185203925194278862197523352203045671297643394641714721553222240695804548\
77485676807610036207880131589572687023061538885380144164439454428315855391948\
796080382071411502075976136977590011539697035720549421423007/5609836469799031\
33026718260135198497394426767566745377502541802747445279386526807266913649814\
81387219381694160194166746481063309628799602332994337645161774178010076259182\
71757062481919682304675618077436191156094719194212130367902531962115948413154\
56154393655052080788169041470968108422913892655485486307202965434887197912868\
44900344480452703263916957391814184257996530213091341610123903312249743134137\
55224088747907512926024762272129926974556158337032257016859884509834899141026\
98581237109427094702651540525660594509985052879779438518142950108756849941992\
61874855614508092443815713103353032334717129037177272997132633925367318235833\
69630881964974481051332527739151520176571114988800086685601700647731458075493\
409865809649751379423619945460 - (9465143321558110481679582230417444339666547\
10834391401051688458209534691157563992175035562298659653127742330189727402692\
41452884876935225265494502277276300247121338304971607820618015800231046341390\
78699044871528183699544158365937529480907058461071374986849094751091309272069\
97090664484521897101941618649358567631410364315221489548724009170796432098837\
01271662090852414411138652742483622566324129206665817792268226806460475963027\
25477890520886121529472476459651910233559100087895239506952009977800451475498\
92311857913656745773701324690532562773832943288889237700471711120358857133090\
27457541608088188272782351865800351639490258923342573327797306751277299590119\
93334159874123882074649294599980679226252970634856316918741927659355536311437\
430707*I)/7262024889184911593353207214077368664747772889947373512338624507969\
24898002380420939413406681977186642768356311189104700726347069658021016987406\
01546539514436552929357811366450748037443021527428435368236512096676854195742\
61531508986421757287626706637544599691094093395174176668978696090364897803506\
14233141893675738809401670618059572579318438151259486387823858651047059712702\
00921382893944791650509589409779348022354926353643261362467727481626773806967\
28152058360696400714216654716044690304770390577939214093703890002263403021972\
65507404503881330863701227427255380012001752442551507841491488866351620249299\
93689943356314342342900921761331283230302780919200184614706896991148276898883\
665558248448352087262701187950338029110242333972476000)*Sqrt[1 - r]*r^5)/
       Sqrt[2] + ((2189598648636054590065469972234083392880294754442454898751\
81175495795735266662036596658120461711194986057521348036098184511137179590403\
55804961453262284968587844897030233946191444956613041991095499113009083029252\
80236030473888159705301678966363043845044477154030219850767005549169869857612\
40768785944903664884781519422349859519620333223947134755092214530983258976604\
28138432855708631267223445246681813921826581471026269409371464349461150967784\
47398435595486708395404515678612621542890477152948159356923130868907832046104\
63095222891231647772099857486089527888566150935985308125443369404995077829504\
99754810222693412161255010088516399959593082127232950672956845332497756134664\
3759083129917138339570260443612814875998131578739866898341069161539336076959/
          2846688513169613360855001900984884096327706489893560757842979554574\
47523208710889343593081233850069515860019015551137281459935809278990435073999\
00042781396409124338063372543283594847985248308525054872264863596226727189400\
34417985939179971526342991825795895435662890708373281812417128300211322256065\
26008373231887068005302740454760856787737382759738197076862970230920717400455\
69383032788015011206852008205861861398167053001781136793963483003478837080960\
41882869870683964239388418244531439618053294019316738000112826120021885208083\
75403935774542138488575422526492323885146953157699269849039751372510150330990\
99861987624824165422762776828379419727428427410017520607245978351437554409386\
2479027233964952403321807112149035438465134588870158004129280 - 
         (2360718454956955536019731390150273167244771134270475321584997596322\
70184015796431371245913249253814331574458735646485264078258571877975132847402\
32242932483027611487245133167025423381925248318690223917416608701542568625690\
00657406277390760598727774801476124534372030339769752699616976594560688988635\
52911458130180237301352950053376724003913393457405940240576015248625684276094\
04968614007670633316904777281960115926045400150378259975556056705894907326392\
13433864200178071002470731639111624483608392364190280036304350155318566419313\
30896904512119705423003214316192237955756313016286737358874895956350515016877\
86491541241819836530099849458467337451508600520357240675509189622576351842226\
7841350315335620174021962062241047827815238957138264182072802919*I)/635603881\
60048292463751596585150490930722362824866654018707818244656278720388415720676\
35722801203615296220274182434934173108737662128409644217746765211533137401722\
05939938549304296717316388451233224598877371210423267975153227063018325983755\
64110270515181524895278040747453608514864721349592729213387932187003662857381\
12325613363309720595275400359458971500769632578494951997837634458921557550414\
48595331116139461623254306894149559215196541495778994640396188177500649201749\
42521159842096970734320223974612748999655806835645551941283509507538080873679\
64472146460460034415916370101077317438605526244149667540959714806456447094469\
17718700544667937388211621481150096658229797776838509192478893776303580736481\
806068994502328064943631142767521706200)*r^6)/Sqrt[2] - 
      ((488518525151514703083601670460785088035165599193912101307821981298933\
77541959058998971592179814302031859835127845718403237416925154259817144564197\
23810583300873194410951016251145793099685474459393288225026398357393319559840\
27288112053988288108989550439794825119576561058018500056624920648560773451533\
52161991010138454701658424877610460865907202150989443520197576174192659071122\
43868989386488255571367389176680279491663847125662251982587690793170347577482\
60306169913083900558561479830311766234246172510645006158360991187450303360219\
86697345951078610506558493600415091769310191989962342892352510439638252515313\
71226081194840208154744557767039815526373168834434161536168098018403386941445\
0448366833/998080653914945048214366911394867803275663679512772611439030418454\
76582865569395269093658195874281800356939210782693264407180180810504589300639\
04627187907601784716227979747915351089642946914822067371338235489427106039009\
17102018161321092126764600127821597462297555700637848078288755965234114664804\
38290132874981456429165601907984944637300282904836904598948894649582532815274\
70693696196805675255808975032883986185573023021674298966549536393522152554898\
09743412744146128134439264862152721529789367712626627285008232124944964911469\
13622396913886552198659155469153157682597695248531417373049020684523497453013\
06309102901400628687961879641227548547943581486211779263586445897468632893625\
6165360 - (181378874542894702226094408090635801762916350926770564096549155498\
50141830288045406795413318700487348449899744452866855509750839184420951366556\
40622352749488288171909496317730944389878899094464948379277213903396858157165\
29043560856873967004473440325523738007574285729359785333631516884850156538416\
77370827246527908792813064662879066107951836363193808606398396262853981519206\
54318445667145424519268055377786755697972306179084103633449311114302554077235\
92854515073129295157553137141747101799648982042575961884463929490012738573317\
42935180981145807472273057701836630213123023757421442464675949641330843882436\
92546421270228216740331159195697639296901508779284441727055107493211960407463\
0512480441809*I)/710899757601229260143108683303706644965394050089656713421124\
89591897451145853741712386365842928793676735735686182390887894356435796731134\
54679981539889795532913971562811826179820416983165045568377659978450714634558\
74806336028594561631084655570629090032367081270139481265493175003096162619144\
05488055380046184778367990275523589940941068006960964005309092686291364920632\
86256719226747822073024743760876587098394343608387480022613856445042783051457\
25295545269898246782380564177840606252995407894883280494606078394433413750391\
20166954174475573066057555190348878762090772835814378802235018580302924092642\
96730533944939908159624200804590687362720052899298224858575933811823427210463\
0796089656000)*Sqrt[1 - r]*r^6)/Sqrt[2] - 
      ((940025700775596197319090146471209945120050696455123036393653397844871\
30835280228034668486205370789113807050144229789519100401007806956475946543129\
95387984660095795870380398968957605369576339907471816807779638570546821478278\
78896956239461209381999605211448868651713700081937849122384653498864141705101\
73509075276656336934645163755705247588604932611416902046507643013084386083976\
48759462945641435497104834176142571684713165031515921511758088696283811181686\
73526925968557569058946503095827304721296904482729317122102369530505674640088\
71655869898388105215517703055580465459566113554781189187529260455761069776460\
32679856572016453293565754117165241499043857723017230051221904665181033809855\
0166272031685063/699784509379885822313686673505387494262810464586846495802493\
65024879651366931614798142981342239867737058470788007202846161117200542586609\
47736179127365296384126000180723166070881278745417716748282955975392730367748\
54137862633052451868382442175693194131485678378531445761445513850922753533343\
93554414542354285810303389793242520355696057572510202828348973560350446100969\
24460794518282451371576408177363857750245269034664439935187802688591166996403\
41244708092197001295486912875707288216887131154408940978704410892837682911099\
09999729528997872801258749377256344804653105526616860495262489682099045624036\
51163583635092470721763477811607403613377054672814846286913288284103170568249\
0164137854556439040 - (178693432894806103060453348240043594963224195139952664\
97352882827720971789035606434187462677012668061755474907968314173845087432157\
82778008500454478057434152325568009497591303238962965226151106944087553710190\
97562643099467900488773498364912004135996591664198400598873556045060286662510\
96576769825100359513684481036284410230755843043077131499775370492480286007278\
07474512319844883446470000750228059075507045148930004335337154265731987913286\
40657928720528907535612523555045476002802070794167062050024587683197279783658\
82023098277679341381454458203500109278218075135791491672942356042241490450453\
93350315417200686700338203688766056755187940791883184497346833750374851094205\
38404914872637433866312967*I)/27973864029347060439392885923856849533694372013\
97025039707320177579328434998642014799906966280681144640464702230274981430681\
15496864686049709179805250780903076380829396199551734658748624083224416940253\
42538768938285364847619159317637819210322637583930413021594748845091044199371\
02501996021715916071452405503548367552183133637497023122964741831282672480652\
09032014272782325178688002681057268646198535139995014400257878589958325314571\
74141824576291440433611791004719984983307976491686101008538903579535871270092\
90933120482934525275358934253747231565989471349548799462210873299423002709962\
77346230332920010616181123554497380382369965209303002318181704870099890198169\
235961311149186031073333275)*r^7)/Sqrt[2] + 
      ((211110250770037591168567661438738284592401889731628757408261849388211\
36584037241476134781436825159528227302965892595529369264051006364347331607336\
67612746396664809968761249481289485049357475301103423360305030582792165977728\
90177816733930563863870659467390440580429738309874489257165695347472225661057\
79780987731790356050341485876026493482166993481916360866421891599143040803062\
35409893828964546264145026847248684024397517454897197022068548103762665931630\
45305972921750754920691111941080733500082669235944001327471710583131231831768\
98287081660913946920515792751357157176663911255803484722202774980996409360025\
3309495870130714806118860397140990349603/265648209850395142683560720548497641\
28879211202569182697625058124289993947502409431577918906617751703390276028983\
74386191866131931451930107050012064770435011622690704149153337929841841403167\
27775207811140889310599626541910698764903499227998835355225806772939114943077\
65739127665578653397383284565198883009006355294958633156247265440426839998702\
49101157636786518664921321348524716003145583905906426027666631211146666481912\
99225739361557704872974176488028279416784502263100119632731164755938511763661\
45183504799661692163090395477143902345334325505555097396590349484560862115810\
6194792613355254062251666867034799427539021034029987062163997887504 - 
         (2362468240301406844436213136130597594143812325092226922556580712575\
55096799472041350554660764655233576269720293147222532006029713509351870129142\
47849566845365304112069936331519045438470168308862764869683500430781500864478\
49490821848825977514146459009881014615693025271225289734290766149711156540209\
51758034582005392253454019346328698153634268802244621270887708331061371600946\
80483380677225051528903030866814308035822649251350708493506485574971437986916\
86461415390686399221759735083215146012431153086691480603934347120784288928373\
42664277699338203300289698837422645145664605177274180835776923902750274983932\
68753627561692410502848818994822535796567*I)/57910462998197131998754005194496\
49218297068000852223256863821900852328180280940935534745490597836824287222311\
04143200022018326074734549411059026429109759722151881381479749251383404156958\
16990079257245524420508820842030182920580883805272700668113624105413014430157\
65661801082014751493757424840934043544682387459172453157683918578239809272523\
09083741150476388822112648357775924308240850375954614347582163338412912936769\
78576741578245578293319165694069849291755661949734396662056758542365937567026\
44379152318189747593027445376584078758102975790537218418937853090525764953329\
4085263654410932368779401926202759863366411961868785231612167805161000)*
        Sqrt[1 - r]*r^7)/Sqrt[2] + 
      ((195215465304651858606322640618097927768278651706023909350412658892334\
51691773293203577739704759291874798936857231732363044163690369941497850805664\
40792548495638126948990545478992311722832490500646900381593108988808466538146\
59096633774295947540748032529268557543414896483318816829916510030583656066152\
54022006047878339844503992100740484094695703311575303872560271071277935182183\
29391311766305878918987787845581506125053768289630276894877300752815012374344\
47326939915856766692240852834792770385962827052735762984831661240000952804953\
29816500212245013509974365710103972360301200676475879221928045231848114867385\
3252556151450916366126168609497149095104031/100807043206538749587612278592800\
00695650551917892119207589133647587426903151070819931554955631754769725656412\
61516744975371553140601428304220143690862430465691801028112913426297374999252\
41402225137548570830404361580815847830107471716215894567270578891983927968509\
76159989194895346043126831319861921635911965829408681364363881617147412358533\
53565899759062583712232458331987519401753535940939355453113314460218841567264\
89970085172238688260143769889483549501314960856859327230518911167661584893877\
38975950865276890000604121799288297276820872468014387760872234187157198468796\
3947132291452230763677816476603334916577839402009462941909665451550036480 - 
         (2867154638552089119832087045717885402280142886607544046896997403554\
46579765791292251332099593067132339391303699581301372496548282348138365800469\
36747255244907237919333218610438934590890241510573966651655674879738818481279\
35969971664543874283472987057561812743943341290878625567804091869149970847389\
60494897408170476242283773341879637273160463261741957574832775502111905366643\
55812894881748139286476726503829929868716256148862260947356377379818643885923\
07617588121882941389784539370659580718471938961086271630980413810031292766533\
19268670563914306293478788089390039900174222344325326678710281451300515388755\
9182942443954664254288251220171358913421049*I)/314952884329309118652845374606\
40514839705303295714249341602931051962403708948182138747589571626753696746874\
18120088853228492981871074025130803037593259942783350922442796657297503996707\
56774633331079968299678300106157847415996726822454568198735209986983491313161\
51967333607602794873891318793716554870913491232214711466377780713754059576721\
50308191797095301137302192398552932286999504067110708472978030164595307727833\
76773870393415552317932383959872511368229075557048981084488028743912624219367\
82084801983325406228324820067949523056075027532331975928009939841074522843858\
62876875003970094666598946667982148576514324648785297595793626359315385200)*
        r^8)/Sqrt[2] - ((1340544426983568969123137530257416193499230734819171\
83880337839959662121464326695114002795423286589153017093557218592312050703053\
71797360291454945527237577023678558079979319564056752181347091000082324144680\
12208566821368962195130570875157385338333183329556783825930974503465206544430\
71988746653543147700028612790243779067543173925183267057046753783211921821452\
66502017921928697694301046731791949536103885742153192644398621802243841676221\
05635029172450885406951964110199715310609436733727667501668024132336762318033\
79141125145794197050112377937071461201360019321885819065106105544816897819383\
32355795/12664765105063010992552874815446084961793438295540787996153824183332\
39563505857762627066110882302806850176311621717967935410509778498488509697241\
37398080019888803758556176848039210634721057583106131987298757746897971418090\
20855472633458937575185195274256838802421218424325932316388820041210992583091\
43245095448511608468317433589334255904326787851942786478634655129955489490477\
35712041470535425960991768913633841097079557023418249991845408601535525659446\
87081716102110926308617226962210010120474117131411023082803425535678769309373\
015666043663805788971810608039952116263995470280225136542673216 - 
         (6195523491243795934984464675686785775047756508401597133748778785196\
16784425084969003686930548087840560769922438552927949605782971178456393168690\
85468032210557378270575166214169040246066733172104858883074482394559646214797\
95077272361468846195096436318435895554233478660160333235330634008258404381932\
44751900870234130323820803402602183622980603275625262483218494162262924931303\
99033777641566274228758267210084303844305442550381489398582398702903449129460\
73882202970255073379259402927503176053698624251406725731650930200231637743267\
100374467196235436106251563352703353648253478481108855048135017115697*I)/1153\
46448281832293244769588286530474864795679227857986044308820386533800998324851\
82196873511027111306392589473989734608237318742556223972017403643349219545644\
80328408835476323416247362654745515483074703186004272362438863004368138595706\
22880659562370379216895980604487283525029266470550171958551298079890792541188\
07772697458092674417938253899206597249563747592085580534733340648137321710130\
72416884031448856358026892464337452678379147840901325021313818987588489744648\
76290228697416086546648882848990244624273202786462748669660801788360710523044\
52018234366534225063358643214591529635963061060800)*Sqrt[1 - r]*r^8)/
       Sqrt[2] - ((6480838505802909526198722132441257181277088227001918305194\
47679395050969380050980847411280067446502161636444790846236050813835579361639\
51140191649986156057585263815181407514457090294871425783655732090692512281374\
66345830426303116482188730422602138623978327838039936662242445191801003940244\
23382999883598724107771655441925224084300335163872180800719247156718802283572\
11444169733005947485257985897970230218843262923462970741935990568948491726283\
46009496144854915530471254465121602134452915920071168996623843247949827081069\
07188470907990613092638033476303433964213765198542182029454002585742986600207\
7797/279386215531251440426135006009314093040858345205274696534906706905344907\
98671119906559672357331568700536319099376602703398307673408561417916129152502\
72759425942225420184013989698725324561518173059217035655008876367576282844138\
12216498661283957135421365415436202912285802238451707456508841745916451667318\
92361442923104823643767801780233999315528647472650088533861008523562998168792\
68692397953328258652601439628598113290482352257810921388249211368568744880482\
30102488858285898768075383584448966350204830041114061538779546240934171292785\
4243641029014144155153817404176280068896893814638776082250240 - 
         (2601699715686229292431452611381312823801748653332103643354729761843\
95832425542854682448785304145158961439206592342975990077215777435146199364004\
18195831901720777605374714189491620353466833864192230059049499272861057997081\
26576268449337685266061118988497906517462775761861971286992379096590714229656\
60841376843626904141812677654942030882824187009452851749579785843454954303033\
19988166927536278068880551331523102440578678404094932221212575436154595245394\
31129739573969284611965472647379497647615619354194092789304013883862612883613\
7531332940866297215627778846144227535461972389947283361067163615498891*I)/240\
73591428431589585248059814173447154474963094913662175261950470959448587013060\
17901434055310696598711484837746097264635806176930253960637306236043196748010\
33221343559029670168758200693167005495272892627230415244311220310452899516260\
12772170576974616792795431969110626685463747905335498017529499610053770342118\
64632825860535982669078848096741721359520237932705134643498957858660264126908\
64884061277447532113434870791381419126888456387595628857431071201383425311244\
54294330479024324183876665203024428072993855790178649607206951854315563443188\
493039171756566182402820234195152510306494077400200)*r^9)/Sqrt[2] + 
      ((509205715651685071623331072652775372703346836136098135748613685938902\
34962766572790353929962107377796595362059671430550093519015040371020908243456\
77507556220604839991822113028334403073917040501537361999504381161820536183718\
66676929167430266455146127515753330486125991053682143433792124605834572324868\
28792316475280943569927313462013877513047907442509087207852367719077233873401\
19941585435250600171780869785125709635521204133899980731621932955601902751824\
26945044520398167258766202998660203624653767619112831006268006403141259812967\
104509817307854405/4378087859736037770505569496659868137421091814526311808404\
32809455818268008178026576368844016324923524821189266889977845496946552989054\
84460628085860427041561202435555897597420830619497022878494100079251308096642\
09341724889619741634940851737466729941337113686586741701475176543132262336853\
70398075491661829370136837754895987740155933502429456072873369953870562864662\
42696368453056393715815409720877886139910951639245134688048198567697772586780\
79082735838009160370124776848027061145667605087214128971216509031855426462697\
70630139333789880548416 - (45847501429432396045920049236853717795519293369845\
91034193836276329945977135776128478928224731221689209953273157235265464799637\
95242075117765338783489363290269959022138085050353699524642523627066080907397\
02060000541508367571560375629060492899486538828317631972550397963719828609084\
19028259198106987843784943231725947032423976568100486252877621799017919110937\
61702935944132519059592542797569627124828574991066664685757658141884965495650\
89027879391537583103577449714588867197654077748051211120322618537292059783755\
4107504693623024633919322543900998603*I)/783848723023847426260403935359995228\
39917605744396902198677882089315726558426438282139366576557671408002421664527\
92890673107861736588785561131565779118721441690820203170482647276426743396489\
73494926538821367694936516357830018600570992473810798081637676629657556881177\
04726964063868392721894462288149043206806340582172143181373285371740371352944\
77133711544497503852167031594294783028691593790459562783751223128559292518398\
88646288502674526446101760636624910187234940433113975515589119952678450073686\
668542462861122637955970388351795948080527200)*Sqrt[1 - r]*r^9)/Sqrt[2] + 
      ((561676074224044048920110057502374809572880280047493976974411860349530\
90374241960267042708644227780102829032713950750391605975074314289212626503554\
52838677316258639111041225303897437323219646817962857912024370533005308148645\
34088131658717744193644895657258147252713625364253669007674076813796962457147\
14523762422356646758780781071563983008349323965906017981216627343191148343956\
95431987462831942094454419492647342264001714048008678905799602078027546493001\
55051180945925994666702763757377399307929470922500771902654762730942823476282\
932870972237666649149/2425251181422206897015836646692625698811126460335799604\
87693864361715592606165376822608958009621673926001273404622569594825788695038\
91813485961139127036902741783177213737113657929432197212869608253125415344022\
96884508765518425206330822245011923982162929920185641465800997726425210803642\
59324640248020695293371209914082674130830024755618047583909117755772696441609\
16740698073092037580070427593369206578651692472661130175914091461375948590589\
07365526863111713911893912821620383383451599825133124245867438709490842608511\
69063519489445540665485821440 - (11877981136568881998677359927571738390041622\
70929416287295017474903431646038469471176418257175250688087595666598380130851\
71529367643833917759723682627286449412630628755261844915529239098234237224326\
97335664187815292718188935697369528156621185864360502598964229402506391643081\
75726754939221806364283255784077862674049455828694199495805236640393018786012\
09656220600865991881207868352051321463439676339575682323235978303694574060052\
45369571088115443285976240148762438258492962949894778277958526204127728039762\
7154556181479501450781221307964568429398729*I)/110876430394516051289646743120\
14610656584087951092477152472331815206346611268467909008600805444900120113902\
78345203070889549788829948684634828596526886224421738062754810822064163281786\
36079050306571702051646906424449328807283758550804655791472816909528922383533\
64967578143564207447646690861666462386987623850707204493672071750717872317999\
04938909954823615472283187416127316907448292894749099704823770060737897671937\
88539991942229639109455368349655282805068482877437777493991610619670692168814\
280554181336168279764496922393010045587067478631600)*r^10)/Sqrt[2] - 
      ((327245050944259424952102068953974716575642920178663112436051468521012\
89332515308739488195117625303692952397591140928824167509685259333841898242424\
17893348767260213789191233080798735118062363739470481985948004920186270325837\
81474110404666016712371190231311474201708229714319451300529012557587509623357\
37283036661152872352199506328557959879072225211455477301743364271420693258398\
69064720202384562370459144159404608839675139503026254254513534173253338817752\
813365121767739606221625532173957589793832357/3098163342815361470441319464580\
78431210557065675974823497358163038488031839734763850021227275517212468564444\
62424682669588510739133087024766403363490392025412717803996396605095138693682\
13947092740339189867142134991560424813539377534569571082868198619944301061799\
52808163669492938588419475745257930506827653310658636348060193529768505954243\
47468676835100227509424811852919689228250354227398931234451492014164879949730\
63179188701396000319689675031172086495567253236448830441054378188000253938240 \
- (42053491891260762161607069324490924402866273952616084761998553828031594993\
78633281253796317616345404278759452226351510251881427704840318231733744704341\
27996154312196232463752824888024373906936924584848082828840982856745519293684\
45446532433182681902693681331861073718055938631591028441798692377919687794347\
32172858640833368887474152005055724146181369018157511206805806330481031729913\
98615571081295902431731060487758680648403201891347651323417728225847164763360\
454273010733044770884499959820303436349843*I)/7974405114187127910615915705666\
22702808557556030154994807152802519926311530751004612024056295054309236848994\
98310743603899168759759658514496638254301888676554919481134587382246460915028\
80639594574986771291604110094294425594349583545214171879889628408801057975111\
30114704268243474463391338265791153379129001453307682166597978440327288526071\
78244467070444097655534447759674406827062213452411698305441207879359423178210\
43554076628438238645624819769695511470466627411125986500930959915590598232240\
00)*Sqrt[1 - r]*r^10)/Sqrt[2] - 
      ((333138101434037264235408101867112451745032586261718489207807519190621\
98331621200861080887763142477038349758746884438906245212290750782428762970443\
20878865120421964142073664718378284869727466718502156454076167831709648867426\
59817872211711971898054163964776315301465099858064792628029957605477963886469\
05115644180242525585785761113509043030818691457222072298116133486504827422186\
28537778369477510602441429257779863405041961231015346760126389869984662137649\
3835739882863518503422649369625897984215893950661/172860902641405888534141568\
59570911768102556306385072281516320074291527532528504583485775227983347935614\
22996498292060905872176209895706304528061550119934073564417260479546837176689\
90967213913558734121993629334098667291068195307633559724625045488119043058991\
13690827643063139129371811834890344321991129041918937493912905089127819729272\
67108459121498041127938323608373497813457650366219827477438124319939489572410\
53056215402297855660908036067878479467348968363456127814595966040822240891875\
66840320 - (10312065007679353730110737630527792465160210858472170493367891465\
70777151992490734334251210855279033544819803107551968877125371779564332323822\
37901711223800914446471782583456744654793063978953653798550215298429810553824\
77309032322884396360410558907059124559721226179277776705516646364376677160294\
83694175492217418515874115291208340428708683518124923383464163309576737048516\
60188577674702878584278875151021437460575930826367096506185493982101912561052\
88534168003720086035926098534706673754230469430241*I)/11635749827144502188914\
53674649659047986528955803203228435082954909988380744371460384599755669379867\
92208319565648438093397133782528255743576408012707973510290863303478849543211\
51239355081793364609191277511154228360943588571489528462517290108351064807099\
30360254911890702987351712285612789542132327324267474153641078962821965726558\
55022078526126324483798915549553703014289368765875718935935163496075411875259\
44850988534354976642980783670247374850512030192799519659727141023013908825429\
322602350)*r^11)/Sqrt[2] + ((983040834745875844249376846907003620244400796892\
22476808031755297582657094315346547987008131818840437604700257111756449703111\
32069284472924769156813856376042253834497756387322212518100592038117905266779\
58753042504464963620881214761822103777311411481318351470879440072448150223886\
45389116528591697160738652713676128247079160395549175339779615975612700335765\
60847387145976953453399487755539846812490216907101075878859266084564520941992\
9771879462613231/124210090416455695956805982746883711560895474362896107399322\
17673563334309376032227628443416859409015681334067947004302517555740877618199\
83794135513462428608864725644796559044465526669636699808024614429402815329013\
19245492313514355597368708398728712968435480524973747782843448233025297219894\
02665094617062451917252464948928017922364329563358729313459897671346611261295\
6420545103280527511239739582298878281386583538408458423354230003512945488960 \
- (29364757919824832300770857215753241751882047670607254597484033705735058447\
18120680458433781120867594404954927267874180743753016414870464848044657760554\
21303401150953348806802234491645612908801871868942078930757436754812088034789\
58989489728931974959215455345621407673855729700659827132559207207992790290855\
59144241736601470222929564880998706274616923318083164759989666394234925507833\
127775655118443579983337194011351476765025519164696763445460722703451*I)/7475\
67034263861783826631833515558646760292633849222504886715955249916842066953981\
42234063959369616060612153708383637064714631690487225871800027282694322750987\
93538025711400131397573823025164241755820336513625434195281286188179564721845\
81995406976681029848125290110130550758375620712605672721123532497557783976337\
50624571782119272045461357560318563889867701556407922091185784308909766733722\
00448005869497579261501065116626515254241836981711114000)*Sqrt[1 - r]*r^11)/
       Sqrt[2] + ((9045605160247292699945285304206518071150650830191575918332\
00731357164324175239105013129136723909517179590772895040596845811928384918993\
97555252882867938704320257626867746331961764330190637376982211701592279147182\
60688949487426087157331599075436345842795306314090984727294348366574885698544\
29673306312562458676503376352567918263207509335625893751394490634985459066013\
85127510076806947145719194462910647675019914265872460789040995252520164164561\
4889060223/678833043180593867992829588727579266326829576339904181446304028523\
39083691186592747289225195716857208499821540713397760629970370717825256287922\
21103174782949171530933884740302244593982811238537761340082148676064033874789\
32421438280713994744712852028585601921706133379733625552096921599991709249406\
87331771731061062076573687949854982557490512177118493396260860250140474128637\
4722879464558016220276302213382554226211828113916824824446517809951562240 - 
         (1334975876966220697905974534577334608233637091026963986617307143816\
70901977977869010394232621195174030322836785916295672164173768280695217824637\
49996386144826227505093011455081489582109060014077392082089069185574056388512\
89474978912008043315016444085669584716910767036275655821645886509542835945681\
79956496138099198518522423378854719074322299153610714582939526494200261098770\
939061867241754066708030755519941890070984063036819991096496436515519174549*
           I)/218927843543086552637261080603590977335729602216853913284788555\
81823672382497087796071617894423780114741405416963680629939855325187672781688\
64968188729738339273795413666229775875196421110831660421287095503571470266282\
80222296187593150167404979235296614610777143568365701028052153247199537804166\
31883266807126688102876559788452000531705541395188790102835038512020568895166\
5120803607717709831147482077515393679251303076373208732082801480421702850)*
        r^12)/Sqrt[2] - ((400082121372224742350527776271228213662972815974957\
18580835762921534754453638798298479744584037362405638839813489724431666323452\
72985382404005518177613716529080958205875227571349397214644339079212999775773\
83332572499836514347343858895181862959671105792468489966412730042421505123998\
55978425460673579762469712906734759735333130269716094422410044798597659279859\
427027831925647198371318244055253622650123/8221830439027986406412634884182843\
60257088613192696235885507513605405496206828831196818577688143038407993196175\
98943259478343692705029262205343404244477992899484827197785147315154488466927\
25263929075295839658819565292025186691463064577574539620671718014198975979822\
52836546389369784176291365111803887600621265957101365061666611348275997520273\
35259649354897085405485066763818207385207532166773984 - 
         (1424769027985281710602548511023205229649541283604357339682956775810\
35985498586097460983014675237995620683002104591218493679946097568435000174105\
56479205879012928983397813350759222898161009603426630299737522208983353527065\
80751732210385284536969211085383884352694172286167180504938079399695938619817\
40838262374393003594259327917792019366237134391584413377415060894804610449802\
4557743976549192468783146633*I)/592856607908124907333481763535630474358492188\
79254846238788175789431482072098333560162210889449173795628992242795558758042\
62018067821447803046887525974952181830791843810243307576761058996641925888968\
51803706687855460729255788368204142540485648511073883895794472458184678352442\
41534416449191961725033871384814767303441383027484175606885891357496582725302\
22097740421005632268738082645879182706424000)*Sqrt[1 - r]*r^12)/Sqrt[2] - 
      ((522352069361498571173699665807224236779208423997525010590007575923535\
73929347258939400577789759009009486492448746567337376832742015908907208795321\
02555190140294593312271428123283900758298964284772384643090316819274519445607\
32280377060334879763078664652260822685618118245390384243700767905444992596041\
21287898091663111654173748444159836811409801458493151525421255304922337101463\
38359208911774512030132597/68678216147495937713287074394257706092826175668537\
17587411720843849449960870129633760966342489254977421358375195457482149631177\
84446892359188925945849573006962539641259830379380301735718737685515394573922\
26360787453450997354829699712914992817001561654173257730037963100964821397111\
49012303499905093272946794200042490184445224300643631995860170538715999807260\
678617247527831075033586234236968354304 - (3554528179715693025652225283422948\
01348228061626622769855039380417721312570701711216143394165945178571383942934\
15585288999277030983770749662624008578760003247352918909153899549515600306532\
27782252539809903073415701252195318632136518637260903699535492444979256688114\
78522788038364145127453481163046532205525857518856944813652734641589104217466\
9711633285642941350914646323044143208336921063258274110351*I)/102550809691194\
19317660423146246708045387313406022896652661787924326812450556714527345540754\
19618469021598378222117522771525937918591343986769118752766254781478279845180\
83876390832758270991242341957550252356566528977342612327629951201563672521574\
47691562002924238298877918938157331326881064545259358388648764453907236697025\
763432781859623701760462669981423116127325476639409530426519063268648975)*
        r^13)/Sqrt[2] + ((337406189021343310246510268379968135858561491249659\
29539518948450805060000246756823675276088564291864824130622613422550250878319\
79219717481962372035089731778677845311805532395197594455573459552457028127572\
41339620668090812241843776133655002503844163218146022830824596350268391200157\
89433780285967881981319670028302941691610556435954523326109901911111217/13878\
72058114413335767432016253059982982930526040063293683246615784694695691202030\
62111018806943177823717684908929512241390430722125000650462356261242996761187\
43091058501091422136117148556611496985174402115417483781497897059638242813661\
56783196348250094916882592827577741100250023332783804361164875045725176321043\
54592739408681194881447361230893664 - (85548211326699440539420850829262788663\
61034258201811188742339786224502607431127052132921315823783041554547266531007\
23175198869070743318142287118396609610792872942425346643594306430654208487871\
79291763434625996454210359388717415335371155446215759639226801287467420825252\
33765331696000243637787921635017877443389326111382514337645447612498194969369\
8512481*I)/715504148242560598544642959441486652361528036789508265577433985693\
12886109516080653853899016759656784057815892994009136675605527668054296463552\
45079740428033394612498656643732038976861839910495607079690445321841217234467\
49058565151921595378179630517103875039466103082112052752921350649004237566263\
750562585676362010825972768002609468922331338552800)*Sqrt[1 - r]*r^13)/
       Sqrt[2] + ((2229744435325746806578576061822982041299434091183590533755\
09259401503456731244334757686339515108970748852952652724407784963975703359980\
54068058069408475706859303115369625038223399550662631447018609752757073211336\
12483369181612858196272220628243095181447386849026853745913813701115991219187\
03487028929970981860163626025717314915607594672340558928425575689/62884633041\
97071507963779034491987906019172278847243518081359015177388757349761180714561\
81839981444244355883447579216025247159714699611508983411617902742741294554645\
12354939373881701487721015404128816355294524107674522333965145618481074630386\
17125930817684529020796915174006062230537060959789816667797097266860497734710\
86457619792655639271275791872 - (34899132258998044395396482514761677768974151\
50292579806558130501254566276420104931731412989258046287787591355908913706817\
00586312056596593554942093188441149776838008013407091800172426188182004703459\
59941980634944504585505736181302708071084089400290552643420149808491621696290\
275694024276211889503964124253276848871953884102347592961492078763796858289*
           I)/216744387766520313628945033775815364563493834797313491995411001\
69212042584991911009376854665283354609364079822635287658258726040015460435920\
75965387429071316925878398181277659285583422508386274151814244137000538677140\
90338918689438596866515360398559681808151322560146930314271828681003465162135\
912414109317903391642352792402195702922398097930350)*r^14)/Sqrt[2] - 
      ((221105112995014885631122198149505974636600286772370722090556440863726\
03509364992433938252013739245102373781374124937436903746893678279470354041738\
94536031572698817615678674127236548747826906161900493876722677219137483365993\
72771942384366520873096129540304925282173239155537872536206164292770531594215\
2141/227536471719894828238393976085079046791221229291824846154175879060753014\
26404422923749969955083257191311227138147108634457553544488887797799074667471\
22121838884405005310805382866097755458911675560261720439857781442534640379280\
9523294372301846878393368198030632128403419515633729118717256179780949024 - 
         (1303801007462649826529695644949592760139371414150462564200158610826\
60739802435414020833214957345555950365078401922859143414346962854308730701944\
61013798593789192781660792280067278418359781507470505159512150238416444781300\
50077814651082583464131926267757023981325103436341766426378184777681745088398\
303083*I)/2737971160987599128841555156384815748855474877709830809195505596784\
26014410700531125704172221416808393474914715848031901738020979979368153890264\
51824529337661757136141304259709759541428167600904980326617117329361599206657\
58227554671418928520158297777614371087206343398024703419663209332277549628640\
0)*Sqrt[1 - r]*r^14)/Sqrt[2] - ((37402529437311424714213702698150276887152130\
69369735523683499599781567251250869028989907304728541209834030492984985080034\
76547361759847605224730861881616683100402636365074463422901883802726492495551\
70544981719857301864635761365618953664589757832382324738157552055864153320274\
14203263770073561299147480261/28154961657115531246473788918031253063366310724\
87747729210482544308644252889292357914058462208606375971676529307498138371114\
88340797811060160874790065709000249545594592794171789777263385044584758120716\
09187629655033786605287504899462176612124929227441932379321475971354206884982\
753553392142259532288 - (2012702378984479561150266891500228861703958083333783\
04438630344691956772962084957739530078506845698495724051758584698191259280177\
95562194433095443289981872480194274905313765424751501328543135052940187016480\
01370046954860657984261492488852607075734297737618032397791289228688191205902\
28229447961147378873*I)/33466792912647261968131828368307581412816165637768945\
26527966811140789267094777322822801588199188839529063449225319092889429429330\
34972748847124018886864093553513865223883416150727594149923875976286527175036\
03007003573421512101100349125047326473351918373369949624015604559326833075365\
30383747164335)*r^15)/Sqrt[2] + 
      ((719557344640715022862540570173436875889442423023630352092326531655555\
24676611390061050056901166895307813355179957008898220853267030054817781333475\
77268724634874757813552159377703798748726122962025840896563438207684772818074\
6675715930735189258399953147473/237112922470382572464595281880648620037765435\
63650926323365075594621626987437973447201518757995933881119715790307783048343\
22313277221343893774198348290379292238072649567018004122378738675934043282789\
009134228277791899336755800961109097867302871478880 - 
         (4032051593450944477313148948419437900504225386111865160978511893051\
86888971909179144353066515533834773070975228813537879501150513865477261944709\
51322991766051543847191460895013587226480401529063028867106220910042862148539\
269003451808978523612385765753297*I)/2719785075542401047670339672955485121308\
10219818605223134478313209224368352260875993770677334160660557089577190344670\
36189750272910130631092324049140793809769563617774583784417465122402069761625\
82004617608093871327604139945301031576397619405569809875)*Sqrt[1 - r]*r^15)/
       Sqrt[2] + ((2956496175648167423126794892203097791355064778598658975618\
83517962337712367220570830157978325095521537994328934178445784446492679092435\
75263444008688557175749098657377266500095180289972515738738402551984162267185\
35793486064646929520578770682556410357396/75729879583618787749208951232921833\
56213682423097820388973889968924056675642266785590101444289653231573847433589\
92049770424772800436943130470291933956039053058718582087693067833567357749530\
45425516309754524166599849384768167911403397906758475625467 - 
         (2927309586514766724222763776889673739204826259474905518101293869200\
16569733562217332699257608872251631658414967767649881345949840513825027369171\
58744714358936368777636419688093784816218455827222516386966296676510333695348\
84468525602427834034698553876507*I)/16607676860382497042765342626903326673907\
74024507466782771009597130433330403881337880283191253278089431682723882690236\
69945733288756909945601896894556877559578475168099306745472877360140434904493\
892248229094699823752085599242038600664532673944413388)*r^16)/Sqrt[2] - 
      ((170992508768711617157950815926137273980488170614490988212288482036067\
27855416478586114366768269028814235181675734399166920603790473145890984896234\
18895862463553108838073687591877223939345357538374751902677/23961728356726894\
73470467822983786566271619794900193692957044546051859977492717565074249985870\
52084820774680576577229448659527674343197661362660418611469583301492593148189\
229354821817146849444295845260 - (1541058664732117100751887623119627275762749\
05997335441239174873954961648843941153202783239862276859239577539442005020856\
79336585209707411879645109000978120120770370196218012556876516639859394388190\
73287527*I)/44326537039558116406519709643886362862557455729966282016152166233\
10377232892065812377850986148412783354515961557818020887261552078542255044575\
49814637547016005084572565297743031755105487677119593526500)*Sqrt[1 - r]*
        r^16)/Sqrt[2] - ((603667746391729402270967690347154377223397876793761\
48132428813207036569120584210734528210854135139197929426236920492696529506223\
59510641481383887854215445957996144734715226767895002476164515992429334739/69\
63440469241929890852502032417260370194697772466412181441083706716935388801654\
97301899966046244212597649338348696269597952382652414491611127642468016806594\
254248372054632497347190106610862444047367 - (1593578547676276305533859987501\
09616513137948821908839625691116750926656224317315846319458083749283061973146\
33145974339658383696519601737630304837071924452372548107321439948278106240409\
040996391501647995*I)/4081142579041833821247077968150290754403979032658563914\
89614510505487771782803456718381645136944157047106557367474041334411662856995\
9432179967413243736542994329378790838865985854040518233933952867028)*r^17)/
       Sqrt[2] + ((2891172002957707904711948523372931775307907748782760351393\
36409185062849776650750581170117728059280835097731185557045625981786229594889\
6326712786675424067/243223770703697517745944284367912852383922680238280946212\
05853021046133201701314994487140018445372285292180874852348863002440688094662\
78602458389094132 - (87850063600844320798306064729815682026126379827001819009\
28179679744396777135016600508293363414765026894455469946896704387138142454555\
2640777153571055083*I)/152063063347339474657574668801062384902694485084801971\
93835646556548235084895677094251143009788907543877226147631675707816909457922\
6053568220707108250)*Sqrt[1 - r]*r^17)/Sqrt[2] + 
      ((373974186680481894743744053429917036758159045448515643145976939486137\
43476705933342077718706450918202045837894360330737371006142580095991548173013\
539112/2733971623493461263625638051781828157727153069063617741702086884412567\
99319358969469079616432748069214426188034316736109356528992515414153458589977\
11 - (36355091267429480318541358149524899613182029868879868617128810610196731\
43601125526112611765613416542348966820117406269271797320132416637480751355380\
1393*I)/591313018212936045081164550782571874578454899934111078354735341020452\
00726749335986710754316514748552744595424598388486516161735876520761270142354\
639)*r^18)/Sqrt[2] - ((226768322811109658896279869734138006477832601966355604\
4643137238489385321880873878619340724965333149111/181325054807213383604421980\
83390678860692046411631194748487529190538851013102144884599247832688010372 - 
         (8853062462779078186488720983133781827348954036387339696306665106868\
95775168010911338234050270938853069*I)/14596498175123531894818306747344787339\
652154634106547324363746668685051199202768321439538093854330346)*Sqrt[1 - r]*
        r^18)/Sqrt[2] - ((117396449340012399112638847008165374575031976717790\
92469898906063748925067637209143624616366810712247169/85876796174328923264188\
62860989221875116622877615231332506414003979989304984967543591389495830208249\
4 - (404740309577214149061339010941568232150450616608362402209636658023960450\
418658795506096386896310977837*I)/6599605845218917247728340370255417256186302\
812447049817020570904665305272359485405661412123241925236)*r^19)/Sqrt[2] + 
      ((1129599032760574253701059856321619251359172535915799/
          180730578395758171934521324950902724180265245500836 - 
         (287318663425976341880675668563883278190815749951425*I)/
          94969339384403692465191635290994415065298015119823)*Sqrt[1 - r]*
        r^19)/Sqrt[2] + (510188126109742611524301291021265475499160260842735/
         156836258284405873743043968170452213008463332220041 - 
        (172818063378123127016315690536714499358035054385854*I)/
         118621843102489492427922877426503496509500365779961)*Sqrt[2]*r^20 + 
      (2861903501161241630583849105289068957462953938413690397688630507674633\
75451301902225514724254379906623406312125335564186918865338910402047285952933\
70308066441491280760142692844000941590626184982092354129920753355460311913412\
18017147480514104454933281108804123165101085322500403088428331754934749606010\
31072618300984849101163411123927493937683654456463985799599243873983587313778\
71784820225937475792704136245715526346102818927418285824087357352908966979895\
59373245132403423842742378308364223734898561493915943173321295680659012646662\
40284014507042786172134691823282182783380350195629697022428105167235484593289\
59054369490851867590741586014972114218574310260049638646278647009835370639389\
17682115759774427939748838583670310821727397960487810445934058205993010173012\
79597068058852522533715758973349085228244070932626919477687436257276458578587\
60103312849829157297944368738663249128561183925999646828506893128076180478129\
20275910871016991986324270396340770764535601915218916245324195241871747036517\
058346697298677680826147298913608619910335588789*Log[1 - r])/
       (111766356653181078425043909697987864750581649290073001853690411905609\
56558929277490718276255484852303664103872760533383845865020423156845590233343\
24205402037508156558037118777887516994835334076173117193425328634310569336210\
07635348334901483368429649512265622704067000595745441721323947757595779297587\
02917809572509868378599862220057231168135003026992998225107958460715483160464\
78876080413892507847256402396865889565108923554131245908534892537400212147215\
66553914319466189057463050259538869401478446158789285908663196197506282743144\
10427522048836635074334203582171740452783707513297195800490449449768732769735\
94758282439565602624722120967943644234240134606821552673119321534141996086244\
93249197360444216038163766080447004891758854109522703965030721240978169149465\
47052491304334598231335466856308234108344467753458240336520957619976310174395\
56225264189545179945583346508396660623398834753816357926766107981995061523195\
61119566972707920160728472931430010302454734514020405379791430541855098999979\
962096329244263446645024812408572509019969109934*Sqrt[2]) - 
      (((17513204148639297275953441468318590102904458124456987183674313457670\
65519626496605065833991796434168510222584135229627374163334307113820522072876\
66753134394905783982321703487678865001196301922733306573345040326721890495082\
57769562049643324230466667710380433428215761470008495604449831160795913637672\
46746929815813476150011501845309185408302910048391536050034106197428771373313\
55006487714576167482460841658067886659019997286873898099381673917761035415049\
62603739638616813709402932320324074733627677481468532648854122049742918749116\
33178976251034241585948007454077584795450187291592875624126961736733907283876\
04237965809551703160647354388529744751285163451382633975664483496098802553783\
29109672655289117075453509321364416967339959676866569370617799707478353879756\
43668942730537476403964886346861632612546955536714724698432920481241447145982\
95011974164824600555545954886889138765772814499865495211178059663831757753838\
9523043807912856477*I)/991237873692284739610780709509248955393130463389479857\
90881027893216464664291456373238694261059187893509311690613607272723188394607\
51763917854425152249100372049301288661290809365843007889105866758797940823703\
95008625728584810382045123263299907174543359968950535509475941182362095965363\
64851109153654353096361385371675780480626426019602012221251598940089679345436\
85410648667974383245429278997106651140001154830170448262253108292140183759955\
68597882991524409541133056748344551119633248379225987942504016875785662906351\
70132550812800906792959583021133926816922859454801077059185461876632228499598\
46878484626419622147044347327897319401930433550099260563447595251032269016135\
99319496033353718774954600667518256041161266244413448275296802465303405797828\
16938118190052646323480932710776543660162587362188906622968027747916377249507\
44888527079035213511935917941110158039957181606203783883980410157908963388267\
7557946215310643167526391623840)*Sqrt[1 - r]*Log[1 - r])/Sqrt[2] - 
      (1192031533921198388627423120995995380508949084442486285128575452365135\
72231982753327378830410921833857286151009157941176469167499686267415666130366\
08771237514176072507256524386354458771537152900503256234966468002343666599191\
48968314767112134182403892838470213544206908546765604401973202176739104973350\
68632404104384687000333574393487098247026492424120518367535462949191520220226\
86007241904987284240592923243345308571670004862172327491722548602203312656824\
46307725356331079983456724871754681399224699613407706646078095516828872120952\
86076981863496172122837696207840013236922972283727739567875328116211045952151\
03747508396284108448851046321995692721118290081907207077067823437329773905088\
52603644975829580800041320676586121383723615916042636218531218182941684483891\
15005269251508048340573915544421557156241630657892339581923774933880840344368\
06805729021415809787203515627549850190482719538324196066162607569583925840145\
87972795538406471724442798317777743443347104253470727213804280187315370189279*
        r*Log[1 - r])/(580748855931437682173035162084979283691807086982623494\
94012954333233706728459097040992442262840558143417332920529415484084303147199\
05999287433045771103426832716217981741075007608482383919847798111636247426783\
97914770103610677865369359927757407391853262856972733607310224205491252268363\
61650828402192451404469932184983002656762861838741330993085872097289515857196\
08875051884356257403676185646300278464510887045980933737629143176330539229003\
17789488107282030636983710911296863653399073270932028906462594345978465972252\
24151683701149265655417093168261281060504838367967786220018520434457573191996\
81664033357599195063001316683392386206859552223950198637147675688917089945540\
27806977293225625129888166338912319815380359748511895852623768844227219920058\
56485265529123326879900832936532356707915057268092494397543395358189342572237\
50162473731254619356847846587994488834574945460515405679959494023802379254112\
04572261468837717287475423389240545435498138848935160514001623138102149907885\
3028916996444*Sqrt[2]) + (((1695629953077011523237639905032214679776540064283\
17672367168692672125631141748860342491863836227262319604009873062853216569583\
89926026963625137106278424020787989717087991420369839738143225524806820342272\
11414119643392355415660571117150915174165393914692889996638219253771247630804\
38528777816397776839934801967914859407555292156910902150273201422329458519508\
76593673714003005291157213318978067681386041522208891087515334879275926884633\
79985882817428170476272624154158415313889996327328579757513291428029933170513\
67215424525720655473274690867919709570790930271211100759554504674229174454219\
42670718452010341661434246338637373216439955778695542303137644026016722436143\
28992212359411961977053905919899577879359347072497746858151048445362193143798\
38527585477544614812687095809123862661567984888292020009952644697043734828005\
29669431481954052446881366406932356251086852943949556570254718520832890648528\
617769998858310489174448022084218612837*I)/4956189368461423698053903547546244\
77696565231694739928954405139466082323321457281866193471305295939467546558453\
06803636361594197303758819589272125761245501860246506443306454046829215039445\
52933379398970411851975043128642924051910225616316499535872716799844752677547\
37970591181047982681824255545768271765481806926858378902403132130098010061106\
25799470044839672718427053243339871916227146394985533255700005774150852241311\
26554146070091879977842989414957622047705665283741722755598166241896129939712\
52008437892831453175850662754064004533964797915105669634084614297274005385295\
92730938316114249799234392423132098110735221736639486597009652167750496302817\
23797625516134508067996597480166768593874773003337591280205806331222067241376\
48401232651702898914084690590950263231617404663553882718300812936810944533114\
84013873958188624753724442635395176067559679589705550790199785908031018919419\
902050789544816941338778973107655321583763195811920)*Sqrt[1 - r]*r*
        Log[1 - r])/Sqrt[2] + (3314855069442342860346447523373077763157199107\
03889219066234815443738247685665314420297893905245452589603822593036752590738\
59956945505989869513332568971567167618462142303267554521571888470325176644553\
48980006584979297475862377807329725384094915342087400569176797611732396670764\
71424717503897485419604871617035721972983339596653606821006566364796062551267\
47617613299688483034276161849726935011007456308493416272490796508619455506622\
80156276859985890887398090671633451508856542674826546475255025736871584717062\
06117927157590939191731386980970616621793830369471087932877666163990311671071\
19502610556357859834351936247924207741201180647226976794902908300291923829145\
47223038415774718191520031802261258211948515874086630686255052942538574646234\
43404462875732721505648968705745889998655491084213795869688556363169869918961\
36407448198755892423940055790374910864364480997515964491913758933331770820933\
5441384561723461317864279813471874108066289597176433*r^2*Log[1 - r])/
       (287228204473076113113540183339785953158842923463347488498423392268005\
47599561730634820946572121123556565750368719453307517908245947375268811599141\
51805251627604957104931141180952984591283826197330400088986730334202735611473\
33048950472001437979386686329272297733247534666591896061658263309632198871093\
20505904722341654695521404915276295513821188892588531622313915823281917760854\
84040487046388997206904434345882368174983830444360047799207664786751817374750\
53223125323306436973167699060579762827188101727484598042343357483359520066280\
21931405055779931496673332390985418007141479480854561676449295762702203191965\
01693369741385794838175873230657031052755213145845215129990383481604328363970\
51334785941860881734801694441835644044062914884456915319132117871486232802758\
02293361153012731551528961456830746058837566639694205621610598379592892315114\
37859383739855877179045649239903334787429254208757094542619699872582944305221\
25089157548260520160342288*Sqrt[2]) - 
      (((30178533448149319917307337169792925755342798088812982346260959095016\
78097243517631331899744830208167274345629770911670170523528585684812823961266\
19349997740217893860305290120617779153423624865453529294045126100657961427037\
00571408525190499928220767001114227860257883945907957090157758901083003517276\
56994316561574930582585305905607500008193433098850665748340733159442758850550\
14122541362099080365294090957011906406191514477610530200581895510947768481227\
23846858299170968518892505614467048641191430741058541426248034749604100220958\
51497205654095449472589939802529313789662240441816477313806689283095565980363\
11402710163117900554744439345044010485997243392817952765238854884171696263301\
28700161677815456735143800343155754712494494431107294490335559409420526979410\
99453882774373024050540038158030761943401213847640272810333504402200858159422\
87664822985969539796690425382987791886184160321*I)/13070012899954982203630378\
78895383651132946302194295773405910955267130183230080899420203367841391284691\
69635862588201954509304302482950339584175324501810222336585377440537886050834\
38517474236381566264590051628749515801705523337554560845851719536337296324914\
45809131661002452597279858980809019671305286591511211333762862971618670275764\
94245834247575341247476877791341008113087173359255908698721513549906733185984\
94480624217034128770435186016004446439147721829920088832531630833808404937280\
17270631232620380699932717200986902608881766572409964024188757808138531685381\
30024882971480766140138886115663485580072160524443440113323950188663987079412\
73699706210670232550592677907962430159042504779097627522402487594338330660433\
14790708173761187571003012787634968745974240938129614026431882515269680927852\
43974126597765232480436760746539904254731730274507986495036264706677713080566\
770905760)*Sqrt[1 - r]*r^2*Log[1 - r])/Sqrt[2] - 
      (2571541271979270336752227438039252063361343935782792741631146043648654\
63467248460861884330329575650857112317113282682197904209001368737671522797087\
21210048202146093578081725193057412326985113364710780159547221002607619490452\
49118020028148605293292874846451662235243460008604196681865552397348923274113\
00956364935288369066115099420208971404358487120788335777245356669689827235917\
85294735956800643438943475000100835330784456771479225145826294125281144433662\
83114780979021922457607388616292949687286057512366984048650810578057451853953\
61075928790650171052340178868199711499610164593188577378168931180790904850443\
34725739190643510148449935129330587809648331879742653669492093412689025744434\
12187639157572181037483863054621593187963636608535104413730071986417506101846\
53583351881280948462112549842313331510574848417497857943139969948959499423541\
49775001303198523428085096938630456588584424642339886873*r^3*Log[1 - r])/
       (533085933836678905376220645729494709200444706279873891938615398036846\
18140047603274045240283545185840639656973802838670414768885647028555511181532\
79084830395289307329711180748266101331193232553720013016567652974752443582411\
52516218357076739523337554745492542395054438581786315802701035481549596683801\
65873279016662825417718300887516954428125010313570477135937948610333859667148\
32510678083693797179250893598860354233261989010886195072895418665666405131963\
80988661760655398180971709892976901142411859435226481237021247961553637121274\
25900048758441372001265139414532152436109478004613166741354985537064171674809\
14316297105060708693107816431477728177561649654638805980870925594847325179920\
60155141164869621370736807253014912650448983219248787671040591622819994786190\
31792855473477052665050796506637612586357443495784032737426753574238238035067\
92191079108329061587592363402150945100391672779010864*Sqrt[2]) + 
      ((180589901879676668352688677055366713669400826405401289164344039524123\
15710421632120704907614132144971202361865152219611429586663875525363699259293\
34826414278717760310554006367524082024290056000930946758797950928976070583298\
76923238953455510369381984128126630239263746264489829237036004936025440690626\
30013492224048489238217785482355604173118559154679174489215460219589447730609\
33764753141813963958948065130901833031484235673000000139608086675451749166557\
46151000260114322322010454950576316412717431259198632645694078416114947667700\
11555157436177843089033483506406904779411320136502853196234563379696771197100\
45605007292437184895307969634372758747377261201334067673114030425924458273820\
23282079552399207132631485119595622979092728528634952576502598714788048660213\
6698060281341552768722211873638770597171400375873840211885264925310188182*I)/
        359998756081478343763346134747805981718322192956579490120331935133383\
24288312581541919766456894743661721752867199724912612200161919625665880090386\
12158327830536913527738266558580041764388143182839491981258412582590112579124\
15669724744942139493059924115770642124454127497188961700278219068543916351885\
46054206461709336230557656067750438348007741910241587522121802063208506359745\
77750450344488178750854349002413680668244216876105999349697090870835243879167\
91700881104817508513507141330672551945394253223764173220376174467881114719215\
47640941833279735600440827327333648757679645460426750880024858947637853319813\
01884632049331031446072711576611710081483074111212407252507050082012190296126\
82841844087529432412375302860806271823292016917948204623411843404193723169794\
127115615174078361681080577146934483682946224722309806923500375258135)*
       Sqrt[2]*Sqrt[1 - r]*r^3*Log[1 - r] + 
      (2639966032722699552961354773708526884469683623125834737819561515006456\
28140825657796291658953292689511425679818409991011735030325189921129006837606\
80533497063003122855046736771280137099648959710368763693840805498050459068343\
42624657697349088694549880471555335520675146611077749534405609422215102336193\
16877511243245612714175838557795946096858586103834651138537555364998277751425\
92618836014582997658798831796141537720613917849581662434094368033817264563487\
54288588358921739805163956475903220524426675552178885666824749220581607810943\
82966287203494848884241574152313778015972235242655317841154098012329469565738\
19308047425810764123038273449732955227891368180090091007935340869475055531369\
49857484884328977871763390053894093274186571990156830541644310447575998438987\
44791870494399167102148709710099892791685493352696720530391138264299934480398\
5940187*r^4*Log[1 - r])/(1686243251817632698326312822319830241718054229601074\
63637745284841175028540547831614813436905576690767867516829936947057862675815\
42818368410876065515012123426128225504617700872491312034876896418146653379664\
29863960320426626653229657604087055151417320091495979961757353498494367229393\
27839914759543738402483058490812537391767458252053393122509875302616406812076\
03777094080995065867980666185920552972643190556208938012186839649959970294624\
71116353527842894475902850209473788218019936560289416091262397986493176806407\
32635353610621164553601295908892441022400741777665367174377742501583507999533\
45453717486233565814504863808729231164785132866701368039096416028371636010641\
28941743290570279473180712711850544642653133165298072314205353219441686690466\
38600563642232854630721233906597026634863576660135168944718478558707424274725\
967424401492007235448*Sqrt[2]) - 
      (((11270390428418108613869857557961210615616416507809423669414432422288\
45656494060368555798332394156637389356034925692163041902925100482915180366222\
21095570693704334397760866414029971419742833329286361304505879600439346370913\
81586482358701636310183614942849583990009388035043961477594621612902961443179\
23571252528991150574251628119588829071620810065428417796552955151975658712015\
39422131056127973623230800558361466369969391132539086191968642360512075311252\
68198003143499342977918300218890948871869563902235679407156375308167034908003\
78631781424147887990877435606177123276702776615642893959553882000234707603027\
08704606024208487554372520614234324728607459948733872308339298718389828906385\
84610098096607075790433654346195120056676458333177332640204170736523961636710\
80028651488837503983086069*I)/34952173093740878748919556786140572126744455277\
65354745476135381008909313705563552744918611347394239206451784150076919591294\
72555618782157855253891737111582741269000625569611635421807815693938676414744\
39353259631156719914620883332298689845095860053639779207947541249071273300419\
63740474291177199341769789535272717322590490174486739535173964425743345516742\
23327874849652977921182125371231286441764629407357028229065992566084901320708\
43662590450070806698285671025128474279664305260922569902887951467927403582233\
09526117013656479286140200562370488754808572277724235468624780035209717007455\
86737591853574027517691505097577655159914912636980779808887301277555234684890\
27776013210429053384631247681961171958680437244141124224726939408447071700795\
709463224943569841505575281276910992880056)*Sqrt[1 - r]*r^4*Log[1 - r])/
       Sqrt[2] - (36884169766913574801530575514279867763976152057488135306665\
41220079328575349085092518837867510908665483984536287410740841934618823108246\
75444305127961244325696147946008055326278684206080853220716054054369732359011\
32844892613735692670913629689168902788917608921792093596019845394010657592441\
48121635747487193136866708340459140701397824426701175919124758745233912376294\
53996435246142628781692084502673069005619303110645851916093718756048740051382\
03893654942773325012956710433369091597286385306726720102579582709057563551121\
62045382833617820079528835120795676588549547179252762365664384788491183449998\
54190973072750703574958778241266631252524318330063999736056212530514695983981\
70148127917476114131038492711539264866843996056286620129928222343159144407588\
323324816127412853235244858331274868010271023*r^5*Log[1 - r])/
       (911264692385670875852315031776479325908463162052409733014164217522215\
08874899770972852319680640873604158663824970862384875486392873256427243812970\
30254212507330559322811485271271033521967961300714303287378451109617543693858\
10622546039374709871546608197342513114072611291575324410920537024341045255768\
10268548933017267400566070211855670999174150247643874978807606907074150800199\
28692473358568435706002365008161767569061420802179455559544152717019630963312\
63531746955131616027238507268385292295373533877798558159949749403205763286899\
47483022503613472347538696610707111108224507826355995049577431945099166680006\
00023550664757264690605966655588571624346674223632076906335389918492547571552\
02458848911997184523685586985100531572982511847114276466706925463597143510661\
921524446397631351058500399132*Sqrt[2]) + 
      (((12554369214042632623916983865428061759559254731375539898813205721303\
44064125775054271929677998702711747857427873504147481440646411398774450805481\
05504292644936032074171008884333734740846930497755281101552907321443883445780\
08949571393099912154792424892475844989742598469139222137339197939353251549137\
96277695354632236325669624311162566894412065611439252263631826790912367164164\
98242788385768678414941599243917207814436500465990502753673485512560063606683\
04871517589529699633639752304532739065511385706192967334630540327568802585320\
94930596778547372570022462376677556150597263937676303432953168060013888352799\
35855628642499606734844462806096055175486348496097506363382565557868338537828\
482393831851271626933604990553494505866956686812565943*I)/1557466799702399821\
53622051272510003543677995697482278600480462099459712865729489750092243352853\
52577962494995878501941513233819084817405172496970654298651834612957930259186\
18343602219729320102617627335083254594109860173732913274242036517940456286256\
78685240710297191184445388484830783776751467408156423328597754632993621862365\
39809054906786258831898298079574796762011998693274011455442776963618308667697\
41240396370990179619836800827740034557775175606194467888220077174546724969083\
35430238323958434655774328884580233745813060211190300548211741115599045098661\
50415731224289596929153903603521731320529966046778279444916952102659092198112\
72668343711104273789286421744876799911208792677172423946609591764359630063778\
475740352908560232748)*Sqrt[1 - r]*r^5*Log[1 - r])/Sqrt[2] + 
      (3104587215290448452982033662069581337027896886831351716535188525813232\
47270044074616032127705656830327887946030106028272492790648071018331886602699\
19787578996673475002935512067531965679247178914450079915853183402926879926394\
16406755234758935535368865722306700795213440327557221983507386973840575524509\
00507554997251961341268509325981251783504115717817355608260406103225474346640\
04916097673312612954978398977663519385826921386301091659753545826074308306409\
01315414766120607261866478579834003343967812861466463984027654195687064604700\
92882989640261188536721654148282000216412796523146120027615984969095143836229\
89106271357401267509715609524231305861921549082282870945044664304160800206971\
09582837153036690208147797253557149938213188470094546101522609*r^6*
        Log[1 - r])/(36592797567352564260001977657565093657130971684285111337\
91570413576082187744379271814005959337071324982050518238009022298910518021700\
36749879777416640484891928481668701958479449447868640983422618062281574755337\
66728315504171717877976257445410548520988986670091585981543982091981662678273\
67439278406445160039658177196366089980835790257562368264638996226197545387506\
39033838166369332436088378753986460866617342099054401493755183294759228959266\
66546924848494219521758015471553683290242273113422586676948690152253592411798\
71112147785674032707558542712814874407314585680531800961669035463090081815892\
05802595480027031535750744353310517226328598931189035022672652766161201012441\
71877129076367321151009397430828813833446859770419460872239967859732634*
        Sqrt[2]) - (((1901028815710379369543018263026563537615888396622653570\
24981510741183665734735862835405804342062719924487059029545468515731039780366\
70722319382131561236573935101881489056738767341308689238250880564123694324155\
58927664180462032625062806909789030212304641001097396649274914614872200067108\
95653366044275693468545790209216666381761444135967444871383180090468279734710\
68748985005437570843123339446233018251899423588702265707934327277210435373437\
40890847281359039799369259923590712815901804146656214362422582733264729354255\
81539440923998951302249285565341577032321431105814419118167789107732342104937\
93883098766825035765846259471221512349923043952258842253851626855689476160283\
9615850129237753*I)/118076446228096001045130282690204174795818833570223458896\
06612506689824967589519362149019579953781721883782662599437969758665891737171\
62952198638499205594535541309829962137232454526917442460941286174286063795372\
99258581482062983853169426068963496345256832188427438680786732369579691064352\
59530336669731714179650673100668548209061903280678450007938436021141620467553\
72588495761408987037262909019888762131048901564551841323812697101734838587266\
87229810238354282238492438175330133610278242612911594433312469168533562415204\
97524192614691530638652931265625285544238297197110478189714941945610449990308\
68517491641013753090967650684440053961824524553758756917161948210124979427446\
365142349)*Sqrt[1 - r]*r^6*Log[1 - r])/Sqrt[2] - 
      (1531770564314760599072115701939531032260918536500668615890176340562224\
81446323964231003065718125156800697297677131803715308686538295865759688447067\
95220156008266701561530942576289171149009875635567294213124204738201412296955\
36020895477207855442888756253411955853937065145617871173314411630579991554323\
23856417830140830642495645335837681981963631556878831031251643890376004402406\
16085221586201875989309225505868171841961068527991127434823022120866269758727\
71052766756387883336945788401209419147170790761023714941039563797253654697985\
57825301354357657994315325731807091024798903847948218920920780283784115190270\
22532241029104751534540202852661750466821221788107571632399374517577188504700\
03107764842293*r^7*Log[1 - r])/(104883935444772203970473811504400687118845862\
60397608654413457872441472628860258684357296971365753207220450492744974401996\
69568211710123632723784147669343588436291594387595566200468950227938103699883\
35767600561747887971865201894568487169955403953978435013675778681662335385299\
35202035857830723426754594049937844268229469128414755550802758956306544150771\
21419394945816480167060195047183937201701835878110920251539877098313540920561\
24953309682591844533774786811559565955360067384421279208255527697097023442699\
34464975751139822420163681544998116712047026729962508862569573719921377709382\
84429793439193805729389953228808715109418509398338136722650919876172033781940\
9386512659383024059117929614542212*Sqrt[2]) + 
      (((11410586521526578412930439236584689457477776239249595087495389097186\
42265038543199956296407364589879338623830655949769418703513637256729227347329\
80843309259847008388277310121859880276420317279496019304313222789965489340009\
04295076043034296808709587920721104878130601203467996332319446225576023673795\
49951181909866800863195780509280814842242888928379144694211416342112958038049\
45374633382407458928122716547286642170554971442156524041970406248170023567204\
94566520290994876144365620370380716944662187219508092035632864046704510479065\
81886242334097667643340686545366209764574802991191567566104994665425572056088\
6350392915581758115307893123304629*I)/436862566793121553989411736262225479006\
08163982408022314735574849784547475289960304042123511085827141238598568724115\
98288254612840587785381794269782506873685151171677638312675459765682082860449\
05898631671355497631661798665454899927908302697956134390960377251865271813398\
87927539951719012130846140669283443581026242856724764470694013471738287161961\
36360397889000831426467509989800736251144482402627665256273511274958699620243\
76437023737834895898180945463274162990844416133343238604846640442683824047853\
22220586596394410956415938449054529163794534037892332770952068871237625360605\
724840883752660563643035528792428368831189220794347825870)*Sqrt[1 - r]*r^7*
        Log[1 - r])/Sqrt[2] + (9832300876341443752659063248944614016477822889\
14716449911647645912919341749715228225619008142882163695058983698262945584637\
89864233382238317535686153633152584488664339015454930026779277003903063189351\
41642736801367609914366121123670167668841693407551067444625096561453257511279\
42181029993535890375076174895829092188663663419754734773296643492904467952665\
71088816449954095333303155934109451893550878043519392565815201567126403772705\
96759989867829196280125287909827854362773682633079389836170292508537558161058\
19961410420192255348745006100008262145118961528173172952259191862971013794593\
260661711110180121275152613101634838810887319536422731862978509*r^8*
        Log[1 - r])/(47208620744481848057595626884085621295627572154866546774\
48257616793897722771812774633184377631011704424243191840608833475699135672739\
85994191124466165952387545076943680608962621376059270379640061384944465394312\
19612073565279246807404644790268860670042700253217574394862984329029105855928\
16463959244941513523058193861942593047847714813392158141757800208125675994173\
67043058473036938487607035415774459920716534873730066443179189483921489479569\
82828645193499341793811420606218743743629375483180094290179394044763172022402\
86227673407192522573633604518553583152964857763927711584311605819796745470590\
159206866804519860426270652125867682688865073768*Sqrt[2]) - 
      (((50843071671060885022634306569706405182728515538194364745133947159023\
47409637051322924035731085605137366678550793740231847386862841978346612544344\
36864913843145050135667226651716430061959458022510040753607953679246438051441\
99625880827171243209253543057044227989017686186699766392294683659911627943288\
43275531288641739910420161947335136731252775602703896299652643088028233824737\
86554754492992232350228608416423631540798327593851627331034220525066078380602\
29740703794710466075419133396694466188311555170247865019579996887934174856798\
661667766152679618599551674923974827715288098014593494175159*I)/1462316190908\
08711357352091994063959347837777625597593258672585537093525431296404568633060\
42356457365706292078283833351011649237966546070145706377491776232437911322339\
70669131019980033058212996934259356100470506674202551564466152877456628010608\
68802934443435199304206391596286493207656256321680863215628931682097377756268\
69151039913093004964459296155908893816090677748200764907764537561747519244148\
80358962014967938469002927253585314904753222520033131071187593225312403939257\
12226769396082054674428622537584868063458988790944897301930695827934660831355\
866273571352955621706954190527206)*Sqrt[1 - r]*r^8*Log[1 - r])/Sqrt[2] - 
      (7587419785983832592920595329151911004685289814209785678307534070486474\
27975935894423476703439667719502829706310449841022535786565996093067946338742\
84463393898222942619759152088402583845987756498923818831253115812333028063588\
63720922301652937547058357636034499886026140935226009064844154414588892298675\
85257724735560088889423315027848245997838809708768934990383873821143030346749\
81584508036673276939537299421923341993250420995851394538865015018751861093022\
29337174523222641983897730167236799019344752894934536981166531411882701473288\
7782552680551155118913630161710280825791333731676195079343568215179*r^9*
        Log[1 - r])/(30669508479516178511052496432727986398711053875609621554\
49578679555229674731483341577137007349693736365683440264025571881877451458751\
97887512753914641298177698462532880746192214524946394916028340291191968905683\
07197172855360027719958432012087525940313916880369198132775548832625476507179\
75659128210089022363457831466083559459771313969726093548204900447481687800679\
22749146880427661780397927599269338494931232979396025602184834824637904644334\
41095043527046692630076340365914721535927655430083407954159377833167857749434\
4510760637554629823535767983761205617513783545920323743048875380792206775736*
        Sqrt[2]) + (((8985266865701575000493126972252260582212960309876814603\
05757962901241922696579170633057285323649802581463730335284857416851246269574\
76856223471072453687441688617049188124363424279337832134989681642055343901048\
14906123154708022857951633202929469348685780739472386222442696638379029512554\
92680399088851454968972292379346739197918068126645211143433729940840553445665\
75027585267823697796349988341850439018574285856124551486422665312951503912899\
28847281698879184421002774609970640748080024130806924398638368590820554946802\
606853636450653424573361967*I)/2352930130000359629541200150218010544835592795\
07309226815228762299912420111212435024125092468100691815640819218653875612605\
14024791219102987030358631363386722489368955121808520371307266391051283718246\
53144491703065792410943419055572382571454165524568700501418663636922465721996\
53856112646845269459112627019123036733010546350897846556957298512576140546943\
17034020916946858853108491558885515038724064284834692449036944820458081908516\
05709684705764464478476381481072507378139359721825316120451134290126105411756\
7182334121855563866514050276068)*Sqrt[1 - r]*r^9*Log[1 - r])/Sqrt[2] + 
      (1648257266998380201319526421712430597989909212429381333486913042288141\
46476066346634962386824658666446205209579398327967671351112179007213525731932\
49355277491618297300326601438895602292246326743272097317840015222737012018004\
75876162337668625250531919336857855478170807876121542666765306132516600150470\
08881985800487010833996143502903368956065540760290136052533469376535265342992\
63607609228051368578468573497424518680767206843440369667862970330034099578946\
34871981790149173233714821235558077585212209953282499480524240136931533787378\
447420775899523125*r^10*Log[1 - r])/(6718161351879295954000117409669723950860\
26265086322913449301232445455161673591439527506362704462091894380642341090963\
07624911075724546566906245220711477873553848793404002082370421642656438356688\
72902317871795970943804752200858100291155480654438041865765586376079093579322\
90158784659287819346493036477376056667467837037757344676154504032355634605549\
45827699572409472829227702725565017882748734568781014868148270279588230274771\
47451649348284846059863378296302528555449158754473421946997140707227655161446\
563855441713140948823861143970871910836088*Sqrt[2]) - 
      (((39259996024063923420932188576883478176165510742033736816621696799039\
63832345315031420048566325343732585746962093202439249772639418972842617005955\
15090110169917281054657578194519133660538126589521379132149893692205486776075\
21751594908203928780737484716875313676063260634029691849394810392196660729056\
75654288415144981505886713841605864461686855494015627054233288960432505605394\
52756794372902289131711844133429455337333151586141530399215361182879297513524\
911210964542951943844031976032302410673159*I)/1132452833087544560748452601086\
47334229240771405943012396914899940465077814535561487390391305169772840529073\
08588098522135540855847739363680070454276438468853920166008590697495952825753\
97789083376811291945346193417154560717920081976833367176428864502115954705140\
80849173311350359321644908835305779956412028627990151017183270988559720143937\
34576789510518451182499194809089885270018511124881397248120241966837873530731\
94895488153605263137195582556218864187376934354943887092816365029229345660)*
        Sqrt[1 - r]*r^10*Log[1 - r])/Sqrt[2] - 
      (7033202822349198519631856752825186632057433833529985086151905524964154\
45059288638196188313748624241951603702202324462253656632955386321715873669749\
78704596278830156995691089472976487946892985412707182419115947735970324952459\
73277168571232733799710020624722810062066086402297075752842937891097853275211\
41479041182440469434405856775717622826008120738563137145644840602686995062173\
32474309589025405829572028937723235446328206808420755427502640833164074270757\
882487564596902575994327257052078859678559561*r^11*Log[1 - r])/
       (346388121076583013940182686412138827234762459971358362875561022998742\
20339515758731662006142531489142207419123651089540767755518451687314808836483\
14343391797839999394648466759632620780596655644118280765438575227027840796175\
64908745621136053676142442436592105198584721891721469331367414050760134432208\
46593402571765968365252607954391866513792156122772875399345532433215325412505\
43455869978544292322486156041360571285551890438153665735410643525225677795738\
46163212271250988273784752555970065463912*Sqrt[2]) + 
      (((35602132200732827857591587247029539966993380923417965511138950043429\
94763719809804678106541400242239327723314550469609623900362143346539470487647\
06783202915297366779250703323460277586821174986786446600789792468528872548830\
27669899085911226028778789385434515541405538573705948838389774534325036698891\
57463076436654585609549788020218998755896374393014786999279974293952776498333\
34952981480666903503001875856858041020281864703463039579184216728580811*I)/13\
70952256725795167684710967307532525438707639557218498204176315759753989472180\
12509454262475448549869233245453125774244256595472432042019975659601113752460\
04147706943454359035831319703969328416040694885167718343609926165154493272818\
62225659134708955086088163728325502307982541303918155727358867663738993671856\
34914650837675143143196307266591914664348509141321261913906762571157326055952\
1044517210539217153142804322504582536923045881276894115)*Sqrt[1 - r]*r^11*
        Log[1 - r])/Sqrt[2] + (4626866126523229278519482977045157890229227890\
50162658128006271463188965277502295813131307402887924437360478234461639760302\
19957046407296782884660294380402091075367676056190973251844061425871408532098\
06646788105977741665322497763502692683159819919857439054249060011117379156743\
35216355919312435190414654591771806000983642623875889014953387382240666598205\
72426892693629560788620540731409744860841064233842191027701430531204083501571\
76442182045272823161*r^12*Log[1 - r])/(33108017761989052232920252249027676444\
68033966178433880334458481401184600357280352897715406467544246527794302279739\
69132925642988320302099791988661605093754883280921265118037053234391472635555\
57847795936068077961393589720106925070646489593330426941368090858286549326117\
97669315801328835225317864034434951325947679890208612089864258681736644532956\
19565120677309775808882712272138880792654768254666684456336760308373741278879\
93560091155916530586808*Sqrt[2]) - 
      (((45221534994094198525152450459313532990877456512590476788312477378689\
18235967558185951294846974766918157190292567941295093959419730612342137550546\
84745820743871710920598603512156823641006383927046622623680275081760608794970\
50103282949739388613027722385650535573878616491765711009513872502124230067383\
36030630616060818203784944723090891843056712858842039154781362409890254402740\
77631909026750801198051*I)/28328682613266477233964287032093643317015978887257\
66821448170369975074918325932765854914487811092657731762896085011547037420896\
13620006447477088723994384748726506944884582222213119778127181999471465786079\
91947016711205086123633471053402386106837372828536464314991220927705770611217\
84433859630430264817396330583835372404944153476283344606980844851137939123023\
325067804036959307557483520378456380)*Sqrt[1 - r]*r^12*Log[1 - r])/Sqrt[2] - 
      (5565477407898371759796495854260268588614884953706144763029153623203603\
56420027114167821537770608059445868159046258209616536592302934082868082539857\
87778313869182666270399794669675986430930148280237802455772921368079528861706\
22273965453316277928893915444018209455300929146920741800927527758723682913075\
78782070222280037602178225076879920895848251315956885655483495323591911273455\
172883291540000202990105*r^13*Log[1 - r])/(7004155642062734000420244762672697\
86506936137844213627911599679100964225210832625269391432758883770086386188074\
19767998720861177930433969003603416931028685546455501181339336150094333688562\
30487016422011583224201841087849194964862025054435040597146705393789879838017\
39153075245341496709776196417251017953447599363305122117536508305498923395756\
2134810584183789344367476172221884895306632263149845096*Sqrt[2]) + 
      (((14326435915612097282020864215927510943440646137749680056126990752037\
81004432203890535163391385192369795919884215997340436021705973903072412307324\
87075787872830153488234103365366506951204215077708853134331243127816402130257\
63420738397503831105540427033544694514876602358028783226212651715653046054990\
93066692486339614427791846662552255591656578102869*I)/17967207363170108631224\
68437069095925278420080498599676735631173137524285405271681865187925961234621\
66931660357002120789054413869875477252232311942807061718505898398454757740623\
98779366626894947086432536793501614659159084411250113458541462587994234087758\
03660715267040644447582932458883320622109896192291344122654427978622248303606\
8534889426764)*Sqrt[1 - r]*r^13*Log[1 - r])/Sqrt[2] + 
      (3489198169482895829378532000536166224930835463616210165538946285675246\
34092294895687703129874961752860646462565505452155682498815268802059289070153\
86145606729651210309475704009931749651319827220311264383054783422424902461942\
09380311688696667999451905152605352707197406252921105013952511042892834681413\
9838121659813038159110583874871285446260304709211905*r^14*Log[1 - r])/
       (945036936387298211408408336080640155722800312879575117754792712776052\
39310540459055548218065643882619300248286441010765282403396282802706582430589\
89442287786204133140848150097016579358762603178817299057507632653130037144524\
90392490697947142956449190187790080702730313307631080271565835119203517973134\
830440391595232986052281539178540652045433546444*Sqrt[2]) - 
      ((138411811027984384241676442823703654015165336366960638568887224024320\
27003361696612667972133036272541539606660797563249556250175107417240641789831\
22846229237402482463435327265748202636908886930025610014126482971362958724617\
8567024086786952215202363872376567251911643727856699451078519979118145592745*
         I)/86870644855477910258355241195555309691650242506158408067923209900\
56334569560325227431225435194003981493650096136074563738805718052168017911013\
78877782955669101542124528994928850458780055999192438733519254841426254346244\
155710129199889392219609843353193363652836270868861633282506314413622297209)*
       Sqrt[2]*Sqrt[1 - r]*r^14*Log[1 - r] - 
      (1736459857474162866564521113298434554551507797003071151483904700449094\
28015795702545554512025028947612360839386985174614820540734977429358334944801\
40082533377041478801145728238206715434361088952761364261315732075590726727494\
08115161983329905019427199739911933463325680139084748478937945291348526618621\
53*r^15*Log[1 - r])/(12589139261633412531195206158901210247132239223678799109\
92095053165955227055321592342717706566421697114431586198219846851681483236734\
38647169091497790064760718309261320356212880124113557027285931761972829228331\
11268994893633688028863621419640163037138931644926619651833214124970621412683\
537647825124*Sqrt[2]) + ((380940085245042122015155944355757163061503098480853\
85846327639802899561992301116427972739214281939568040128986123939089939725887\
14737524078044463517119758405453764000925602114363497576849947838916614395220\
59629105419741070895055274299034690800013176*I)/76569489638231014935882631934\
89704539227111938208158443943022397097910244535058568136440809790359023350784\
57723736355456101770901860011868842836402061509314411138066075262578657763737\
40474203086584097722053371271937836616031617108995801308907565)*Sqrt[2]*
       Sqrt[1 - r]*r^15*Log[1 - r] + (181819299928180651011294430043076750231\
63901458356782435618274504637248065567449181974225097961233377406336565810281\
36100684456930897524104397281318257234441335267419885436171073844151075356171\
42605737180196919810686980442209106895554567034572540270227*r^16*Log[1 - r])/
       (449670789610292462383573863984542714788291385411066897153174781216658\
23870232205000892611943639248832189009244542816454491356755273458591182756359\
35670486869897805484954719242081186339267926575489651559775564148587584895022\
2366179022120967127575409*Sqrt[2]) - 
      (((45743585535021092053162195690420758608943698993259418563410915961870\
47449987361691985574851323687294160546918012210577153111482523518284042025685\
79126827214701842901619578439653922130173661445870213287*I)/19552579925480512\
55304931757179699204835834486862208049787201037353279214122131926376261977538\
64116550057396551661262138332425072755640964465750032894603712527234178510277\
856215759451777233618208540)*Sqrt[1 - r]*r^16*Log[1 - r])/Sqrt[2] - 
      (2507994756520093202500238339938455122323991008148266301654840774483090\
41910200613041320513030703724555020062768698485313568751222651155217886443041\
816606807497358051448843139083866092726253557094666021*r^17*Log[1 - r])/
       (279947232473386954800729195389733932454291552608745421577424290942640\
43146161304377078011670165877158294654476827522009780124478346736455865202024\
2331365620313438620200027803458391017409871903243243*Sqrt[2]) + 
      (((13814222284305704197037088440535505424697898362330314798004662126987\
91041948600405321605571926715598011817699833993406852122014886057753457415445\
0612607*I)/354518008058802117204175263559194099452980251392762556672436974600\
19062163444164621309662562025002983043249560453088521662850779902792904463243\
217505)*Sqrt[1 - r]*r^17*Log[1 - r])/Sqrt[2] + 
      (2753625832199284291321103119691783039644956931598946641482782025287607\
27137132963588009976918390647053570427427883877206112204160916429971253275906\
61123*r^18*Log[1 - r])/(19517889462411357381124128957887868453184895378613389\
89134723794818523929280650674731226985254343575725862559298562797494840965695\
42098560373784723792*Sqrt[2]) - 
      (((61555542251309135282039162447029877838654380185336857918772345144326\
871828993590131246175903787954177*I)/1501633294736536806361735881174771249337\
369080580954561576715740253874590800735501538785677810052638)*Sqrt[1 - r]*
        r^18*Log[1 - r])/Sqrt[2] - (39448598099813725711287311032602195343951\
494103108054200172846555458108172341119634298775696956049363*r^19*Log[1 - r])/
       (280278530153008270414983880485341608727946156169612001363481845558597\
6740968883720782060419341718192*Sqrt[2]) + 
      (((694297900561512668856451363454947229447152513490209*I)/
         338931127615678207217575542113970258756745254990618)*Sqrt[1 - r]*
        r^19*Log[1 - r])/Sqrt[2] + 
      (108884854548449643509899203574844362649966379118177*r^20*Log[1 - r])/
       (162808219524325757136423570655568844927450884992648*Sqrt[2])) + 
    2*BF*Tf*((263181889633311202996212014770088456247367533400824821974922082\
07347865254765885383024804906676807994825919422575946446020144744638785108889\
25456137652185373198068750367750198915063527725986353210793346501510199662058\
90592027362863126679502184037891555495567805675362936181666749812413492385000\
01160491300680926173442388847221213345944511649595625795074606906884361550607\
65456930756325761529802993364359241129328595506382484698315147135428640928568\
93068807545985321464837506534287032285201950708471263494855849033037787219465\
93417962800750959040251480088870206197895570217314102406227094196761050059887\
29381129638819448504945709419098178745269679511689952212062568668116650601518\
06646037375498230979008076263933077894529814319068040374642238057677398022351\
03317715046552780108404857241782428339315918687272769116205390519922959596867\
28267896148056894819930553364957373251516742448712033263519527688073041368146\
23002363269631098893157009766608610742213474156304738862785928159966295154915\
82511135880045721987719700218076005843356956079991107/66883789065298104627483\
72872589403409088309759102660173788430699717285643116191209172615105090802891\
66739483409736834324161752769602597649709535255919713566957087946888737522245\
73136774141794124990346017287697123109720465220823510319282609070419736097119\
95577722010073789258593766149815224629971990964104208677155949366781041919462\
23783134606536095242083641923332973667062006225354313051115560622785489672299\
91562280421342814107355213164436504945840759772081140699035459847931643288765\
45048796087845223194064681194135924250250282663894396637292639329140084232548\
52807837037909114343361184673772395659081231174732389901064477290133961270187\
50210603161267094419931624727170997208630208156691987521567046275885636709600\
21604151117806743010359814594969519882646408454872413322570889277729368923489\
34835166721734900841006012557676643014172145409489997830497423466286904873064\
84534917200102582830864894371865928933607421113472056540416084913416576070876\
30832276123405807319371475443654598582136725182830680649412423836255721535780\
30640142649600 - (49255818556093757123112982938736687586276357486099671014518\
61419840076068100660109343946780147205613310455315061634820921737398537431557\
47202349971819425248783292728556093536440316402874883400182544038212595898406\
02888310130259514345437311649556166122641533070872287605715256178622890010478\
97236420530373553331633893788337842556899173106884034450594443248457306765407\
57719434600874657054474599363351663496716386359187776321152868216997626670997\
47351141920957205056030094778408707623766536654758974110105756372247659954785\
76021222094386963944509849678374478571422742919206357733999918339704924150992\
44536378216141203486729064583118839830441616084427209076266835645091982322102\
17577818798340553842719877352708473718353601566015226127685152821267874124104\
55715697097465125078672273567188172357031975855411003724669765841245409585389\
83179222370069210169961076132603391049722528749365257234909826193514647356893\
41109111637376076600738753495317618716702116812853412459180532520563127320128\
39313730580629771166694506232271368407252725947040163*I)/21567729859373690279\
55825240353602123543098425683767142288492393479015333342357588085483590321479\
08336481873440361006942995136506783448963401940906820648048005146857933200716\
61293057152035977588559893821543710599202477393845672201074928990452991125094\
52798289736696469998803957895833797055572700098500170179907889401707082638723\
58612453726506527136590578808549459430448616535010286199210602077854558996935\
30617582354504321215146978471483591070333907006934458328247774240076713265936\
41069822262446885937469922129810672073854899130544942642573757958226323053746\
85234878389162715401814912456957913743352897467036901573515784498079734142454\
81669393193918981483308513132485613745881198628677727537399300796890669625850\
88729882432994215861317281594593207090238751386740157570913609752602935409270\
12296130232161574212021899389917786144183041192970445212744555317644801684226\
43316883190648671850699237870091329522966936032349727113125048893646947049802\
96482035513238294369949928692715842635318319822080050743185056652710914828530\
60995137212240)/Sqrt[2] - 381472092554588730297114814506827766503229663411583/
       (268478488219350794104464947560758016121939776379875*Sqrt[2]*
        (1 - r)) + (362312661652061990145780595712533606339046824043065/
         129648506612213483535725320886167396714126349615704 + 
        (314046067865728956691621722219783753912049800589903*I)/
         134552012903646254057733432746805298067154990822646)/
       (Sqrt[2]*Sqrt[1 - r]) - ((52097412931866498644512528230432391638252699\
62270906630002544997881831186690318098635225520825485095950358867565945583988\
94840061073810105053601098014860057289685391716002081304312677062696454676891\
29872417864705096647522583566740367162329209646264858432100869297271972397545\
21531224212130351198991721703234250179151209811715661310834749166871850007333\
85408117812629862093683630003213465432687274633107204908426761555628774735284\
08941156701228100602047585980150811809787815249319668989737285217076999432039\
10930721587604701430584210928724629177947564665043098591340029418818454072107\
88847217121602594310164510997936996244985587205540579884261703165161728181097\
03152468194411749742005263393594416239449289612513787657672807258869204900369\
92958864684401631145765520452462620590101281429732073731220586686812682128666\
30150439704750288395714594493120843973492355483913510890562344431398321138420\
26665964684789921779481208236803250390127627272274443288607017857761050528770\
676245312289487/1299572938269299133311607038733610826718682041726894669750568\
50539650826527233414371789602254461775504386728525513572414494480775871339463\
32081742803853632418433604598141555739006518713866903483119696491192801058345\
73115307623368777245480901012982962636266231624794090011950118176373537377413\
30228720553728181775263746899019517126580008945379183004256586820225227661657\
54660999227712489972896080738140720770546255275357839230455145393149328629985\
00671198423102205253219013344689850461805238947136837638403625129671201256327\
62161312980174778623934157676255170726246492367421926682170500633852773101309\
39046689567282424355784124710461837617290037955310928708619626549137242936810\
03560855364770320883732376622609777157846787393387781188021474455071388471947\
62330794253919896703202140814403856264551738347713807879439583133359009763936\
00118960918664517013891843044050918505162151286840829833669274609795177084745\
15161575501918125922753735235895246142719480238765650633415668751604894000 - 
         (8115123248131441160682188805270314222189525678476464409671483440864\
04651872305205833583755353842514874335385023449172570767789690176738657862615\
87866165891502867109515413549564823318001574314405504969164258090271499529128\
74628891572569461997534782967645100498898474524179881566399576597012507158195\
17545456857701612551891555970616189927749931942990886285103708420363418435756\
28849781566068209208919697403775469670844748435121423356455400649322772144105\
19574445776116961812868848003810485331256259905722119591950365206359538177002\
87228210732241220353682442280579772545448072268557105636070074965993464517078\
90199811530230558812096990258501311976612857663247470489328030994160269090797\
98292289330263740476062655728799994245126649416777252278439063997808434702713\
72358654546739938778380795621567791927125528478076408989607081326803032747755\
60562338148272599206244782333580801364275055182035715132123535553903867089468\
094908564169606882094978855719407865930017087922056861666712967162455*I)/3962\
38832806037154126470438635796304190009662367849309945430730504448932720373246\
31153137139526687753112851969412942706736839575188016291119268181198231026032\
45154377455073993674001630457792301352749175052340916676290102633598673385111\
95284084320220813448016672303873908607688510022920303737423139721339646336725\
35875494204856909823634186573088535123379931652942267416093904410753447499643\
90140347983020996473244742557053790642877095594435033470401099121841953458112\
02476423183895219270240093795587579267854647451979916647641048611923907416298\
75067965522825440290381258759963543635723252924533261209509812727168628344717\
27370052610159515827837253404949317440088617262677274703264648957901333527398\
95937081650318461405937101259137645696930622994872911057959270321112408955123\
17841664431847846132332059491166144401382618592251112289272862889857969200431\
96181730427709762199331393719444633913713297731679493033181836493138236464954\
813215257366114019741730209611652606228817464001685896)*Sqrt[1 - r])/
       Sqrt[2] - ((1112040044244574148464731269952944061368646235786847707072\
08190152364632648131879963859724034880481809969156996929402471420589910479026\
40277828325233360888700708476514152582574293852214995646092854689759067265001\
79384726729148315983656667341183398351377850486306203369006735832235712643556\
77617370646315548021465552534395571628101537198609179816459462958212138959343\
11675921286510278150688606909870594316229602627097562236153602426068317786253\
85297294594225744299418146392803687766002954498934042077038054189638540467209\
27681956087310201605863523629775883036462767767200456290174977097199592422604\
89157946183878955846672619589781952299098321461764508633916257931423179880370\
70277116661313395097144323871867013305696077021401771297012950768461320995018\
22935351303155196854416180057841232873429814908764332434655050807573984565660\
57335818387500557534537752855148118777127046426656253698451077186374592829492\
28745967478103606955612953458934684246502145831060760972105596516622678917342\
265063499/5164221571115469532290916177114957096432221251841299409876677396319\
77286310444404894667708875099736742348085415591432409356184874649431484175696\
52112070043011622682376064071127881618701984041257614920656322473356689187415\
95008842035882846320212577105350631838139181795502062303742885109914968143051\
07698523719563913460279596147980099654334346881243983879685015485689252269311\
68428339517361695519487404315834930530583919941474493870568359284866156710186\
70067768208484126312967004474783559916841082606253815009025964628978177859157\
70369540495466207221947528101114878357354533756485439633351561800046489001132\
90083463888732505444026758627625412723616927123910514260906903951132775876985\
51572518760735072691035792399041459417304971363384872675478254174757096792426\
59750347262663547745036610006369891924963820222504470663483799734571480070852\
64660008130216517363291435859650738945280878197045043367275753089094402553859\
15741677224477538696867645738605117587995078180574936713850310147988552960 - 
         (8761277761198590153393467817101943324999108808295216878685013608802\
80644564907318667034427510305071083966689953929262120516443136825931890867293\
37435536539476155355269130957708074087966146988869190577940031925009079577686\
74150303596352801070383093185645808067497859709574397627100219763490404507540\
83302362150836076025374645616607269715179981000001425625227796903238795829662\
72228716887540364740769161372861062341036236648274211990836533847927853562982\
23160207202579203432797418257245096058876294363117027358342705276830149448867\
90240879904691890057795295318761995462092305254474949254478016059046655124080\
30678608809568929985936190494223619980941112820013987088059719626187583009604\
53383037667624122344197151181993695093561834265073668979878307237672811809131\
56669214136129859620270099615847986471016964311458240723088266550595734536435\
93692116069325763530541604216729020049503599788796564537654188850107392514070\
2360890608144069040358201674411856481519646948359062649956233259228851328227*
           I)/144469148886434531971579092010935328626216923965954779812456707\
82765028069204691730959142467646117702365722202943884678507646150319861035200\
09691073788291000534680587925927842716605209605175950524871307247798616988022\
33403193016387960874622448451306162464121063795644327938139137647777878160490\
22196432540179960122476753509414786154749662902577539311065318713256444266057\
91414698253172426478925988008829635596337463730020736210445755302606918390598\
88299880867483588593289600441718482683099925284214651042254682439216355233134\
54550983418899403340824695410914647418842837800347236710482222388134567448041\
09889734094890650072398372069918037877728801274457946395802070321858920034660\
07673799513181926666199839687853350503244635793330447478913206183077686376983\
32053658985292226162480042051990615982789482187915189913275735251730879862898\
72465642481087314700657180804584907410383748666442293051387276990341318032353\
14640843743785308989035481469636758647845114570834327387527873615190269002034\
80)*r)/Sqrt[2] + ((6014848509492717424659054311342707281943345339688299537461\
11020966440981291873529007824957224339836997371517233505551668880239811390726\
35173856028963944658629234740011202335347761282782696986594961007107193610197\
44859056137566465421144717566542049626616974148803966510824902373549367765493\
83285034775524069062831320720781579051753106465908559787646608239557989664031\
43509138726471069151413557216114954410584131711675042460433747072818444994109\
37787314562689196759586758059740720008110384150276948203991597561020514829397\
76444354772968181943950196301988419876465373449363086677169633863319923198820\
33656918086841351906934446990318468105352897886524734949974890208846443933419\
96568332369238101649451518855943951399705567048195776065494719634597126517603\
13379357461545751144126875005061345972494549817430803592573951260226863379109\
31182737366272884289042965760428627115215157405808380546817608819450210045717\
60726295335517753416118122581/29686242895314066972689077733567326188476349153\
99120850638076525517160690820227474905617604133022128230862636605223874952159\
61247108523612823982917701952898449932803958579485332355511487857316322855835\
77866234160907973318858710622231120805607278776898039398362883516553762041381\
86773047889493315141608929550013240606084078994790168559330948752724948459502\
00513007491855695366146259610353204161769022293126312091983977982688144132190\
32044065575742183358123953927915603961723507826694982135607194590422548390174\
26267893408050819781227404016591077163279873749067867069908969322411183495590\
30818533250842712023371794488865994910013058091014486076639642499768494617511\
69973354691224344727479331610713278336489496840026697109112145503394606768019\
95971781449997510373339799409893088056697686566893526762618039144727162623749\
41833530221328762674550933835431859734462531544194440535813231035214954467230\
65981524292013081323075770018777922000 - (47754567524813163621818830240137627\
23506847082786752654926098501903402806380304461541314507842530721586256555800\
51334084900563418945023681992290803343179728651407200914303769321397532635438\
02271143734193287124116427139117680447468618700256450479310250831786912769909\
45145044701070850994775333271529287433107574894195841542341201758361833762768\
45106428662198679438185000346905708576901493422329932728008378776682860433370\
27505841014472110126922504467434483738852089690630856964317746790522401967263\
62453294581257448235997589168842250841093800855122495337834275537060093477591\
42971484689329754742084071612367270560647474450645174848226543632136872335222\
98121741108345166597361809624187515717931663324327701586039932157950146601831\
62042988018984988532701638588879434917513221994221585841610654926056748319477\
99779251486913977158495782052020588608820321712458300014935252288356717787776\
9135625392756127259190463416763178784541453141570493*I)/571367242069429781326\
11530498112467142977505485866044297327681805745406911972859625691996268442627\
89195947408954896546314605466772293415154244698960132414383232307871192042568\
95925692354209725295410641399453761181299340405104738059464764959430755499798\
02441041590733438052138356180141306091517062952177133609958059988383244195999\
52866985547200180213141318438719471224442233889689088792189641071215020594487\
40970782512303655601908260163555370133665964496350174508617220520587876754970\
27598887999923095242886601740530373013483026151678617424386687147346738748479\
92951418203746761885625283964297451754038576312555070837705683102965121582948\
12580745442362322962040182974145226802255251693226824311543490102556983044802\
92837357528969034627878542710840048169668365629287841581253192094980731659089\
34627842412479284713563159156352562372588319612662552118098133685586305043907\
3852365876352300589187027920604239207498739796000664339451324760)*Sqrt[1 - r]*
        r)/Sqrt[2] + ((220390668368091922826444811497122731966136372718809032\
14236242915760593712663022683944300826228878074728380446811759958886472181354\
26191729867738162111026250028199492646810007701857583941342424079949576385630\
55896665827797130521364619947063237384882176815269794272237772125557335313096\
22732430854375538775596117513214411410159252749344159053990283593877053962786\
37591061512493864481045726633331274853288843752629370291502671733749031300652\
83406758139541681269735298248161522988145602154577285512706436629291075421847\
04779626363940164706368994988838602667006715643713428770776718825410959953998\
16012545477147808631992014265470570457448857843185066196749727680288469371937\
90938036021079839208302398362525337171870610763823476676776625680548201340067\
45090159465355155793973967816373106923938135553278235029971108592162100762062\
59882153603549590640812224510669235009648641012982808468940946301033552080063\
55670763103953893233888912791855837609829/61862720623890862373941332371399590\
24357361393336139356263350814997325554944795698806791909090049797039682694006\
70024620088875496821724797288737103854969051919602812834125748947496449998384\
49636304099263603960021084606296015276190455317482759635836633073215329668148\
29633160422173134324666801122383234303938164582323285080964402839402453583631\
13674802669203822171950679622188599813134141809411923947365052259257162715775\
78031932804349893766207983086429639931896380750896798850485591649561510441885\
45855954056334336727159243363747692135372277355565725603633681585602696417280\
16153897913072632711309459612741581112171862710898316589502031967311081132854\
34125649301068237617859194387953606411298594112714402108143044765640822175802\
55631361297364659533903918361681602286435274562699822738386359781920811141781\
53432947903533320467249755028012040758876210746679297378357089355438494507558\
718409431179139135542096107846461832537305278596512415104 + 
         (1580116208545174686161902509351392717216645161540828374668056632340\
06194358168674512759610647882670607045620066095482191850716378394840786111362\
22125862491858966395329631717932875998323657053034152253975090929249979650124\
81894499665343980818928115534418630790514819402058495150331071873644317447623\
59574485282999608211582217875313527901212312257225670550492568340290851008867\
56234183048877160651100305117569220544779342390210714030165967372738425189185\
29402746205082122111186497467537941819683405442017647010280653826069968381454\
01917575223570870318341529245308856413432328734511671150878494157747502612688\
83966819042801076473519100012013439667760748613731223504057153882258684822598\
81495728274753423545458067383375371731761273057375905282571742581561296467221\
62624213892142126146119267149262157789832626120408763371146368685958055135778\
84684640500872230126984617703883315687454352144069155887151905232037520279085\
62622929191747075583891209*I)/20813854631312852501856517297201945407596313660\
18749021041143219425316495598927830364682294518058106126129033164707493654812\
66816679405552139415685524966421473399650707983575759532790408279963722941222\
13588873798816409659049859786611168297979787516539245421994728375303466877090\
17688487045749775845658476466509223611804201988656181472552207665961349569548\
81934803898121941029634527387887394554797092827932736096244726187184474878834\
96221524461113803317707894102267723842652143198228264753724541715255801981613\
49130268687458008998203668183997475689409336996590595693868972174627058293160\
32879855106826214257380586911601734748064139799325358635071930951645070172710\
36928396697717486467881817934884949300058352966642793457190417067526821028894\
03889065930748877903600904921419427204890723825752930022794899092664985585545\
15425444952385615368849521639700993191424586548298900308127252000613780007473\
25820008528142364357204093712422314016492120)*r^2)/Sqrt[2] - 
      ((174644062513904836032207979295839469270031598055331008992758061460901\
81226715462967924574414379653049014216271598988399354519258743284686808434491\
97509056459199648752828903228565493834826154931034946148669199821890681383928\
34074256074914036867126230263114632531570734793227238250017776775747665165958\
73651449410522742442233965504447463604104206187001047776397860069598196645730\
97089380744695562931632999208623623032626340646605560739867414530919488979367\
36711628820714169038400690781994973710731507061973554736253757224930249624097\
66966649803549655462892544146399395399256581113850361757414043225248758870310\
88287491189113271866314873679821517544060030059887438876041848423781341672865\
72396367888129998903288073855361089414373868820980623598732662041330435558583\
55935652669879635471754468496696874304734497240980587735430485120167385863447\
99417790654252870212220422790233010514491793/48643721528325719257393545916882\
33190176431371818532858262277714206046524345909137576588435787536543690046505\
93380192348245204659323561161255250427000707807524725205081388342177047789470\
17246887028629759027028851239134114095845679549653320473257954679053205297295\
76889948969850444232348477274212094556157662056598647846750073259381838455616\
30574606208558902998866456323778433223190710742304065613549919230448163826274\
68760508024584979013449561280260602240108974579866400965750343785245452165093\
23040624010129590710648727776458648059327478954101404663373320224241175989723\
41858351401017892222631243537899770521144394435479956691939466342363311084652\
61439811960250859254519035172366817520586019695254360802119997082844468054500\
86508852166160916293842258137940636867322135986341901706274553541543712606132\
80748399190216673903336906671374285435697656142963571449087479063504097768792\
0 - (673477085188677675451416505599472302868229645366848100855031758342264086\
28732537612732996214743540770975779202138511900172165288874192522116502522693\
99139197763418560169427637250016257343091003270472534264271361992114750550638\
90716664741474215487709121117033289532505823277253495927806161442646462918284\
67896337972242972539538445659485451186314438983751823944943642825619061646263\
07804821615921070395991793489049542876976374336319030019936407203787973962946\
98120678447959123096433212028010703221878025978670150955130340804663079263406\
18110895136771730899634680487927117715631390808421149639435635801093894682458\
67009770091261037736041390940308100970891492140535756645757554569446738404207\
38476971446353498549474765550601203592735526555517386648101012037482701217468\
30993114637856716918755497603456303730906558030144503298648938681089620645674\
10839337546091491202314443984667468601733*I)/90892193656295699768041090857951\
99668839421680662682625254702632173685138025578051260122146311545412420810549\
43309858314063661623005116679587357243785216458003621859736655515424632840039\
65320433226274782478001518539690619399788730839398417222135102163527230822981\
14627693812405010849140675641749770482047247683865570465568638357693555102186\
11471936785854119867446103947393093507380645943969353944416991567105412347379\
30052069082987718982348098807783810568784594677938061109447345120523746084419\
80093555489865473774331873431948713537585911181371657301063393869218300315946\
84199021281672654893062881789017919430213315948656188288943053133867713551833\
98597612221960594214289847051697562442954268183491257901350135516062385644698\
51961371390403540836163522033860543047611863398395134654894706183554285879725\
76921799392675072368018373828294399982427995832332213931736265344253339038917\
880)*Sqrt[1 - r]*r^2)/Sqrt[2] - 
      ((837130160686105780531244822781043937434100439834017202313411845850439\
14750261637064485176979695195601857531950034031979106954344400115296881739218\
48418812938280737453935613113255106244199330527563149302525320446313973980726\
54559595724457152726531491596110956858859655395983431202504698580318626343465\
02103782047158267652974848805066294491921909641928760527009559173153102302805\
33724889388473076980304364313541032755755670412231168843712759815701672250237\
35557115140591404081010616510620029922632203726813520461622161239307373110650\
40862048450108060394252709991364857398486732941984277981060011205731852661281\
88316013354302706607361168105995532648953420515349008843237423990933923591371\
31799733351706081566347444503127439464917419280976175613788734217836959230225\
03774868731871422562765161941448214526824944694231675361120568552479988906352\
604612695418381885867665956791878464839863936910830653/1471891261746851659194\
78739253952383955181299601066763265717894617954251613732785421040771765390484\
51038088881899075397200322963990975226932143548756232986732051983066727249843\
38340511554358062221935390171196378134923495372788408481639710517370767075256\
71973914296843733127788614928230392789264539137756527404596273666876950454501\
33079615399336024757405919086950093324154983882969312762380273067953881496157\
20852698011063690873869724234260637544345043341846880030016376194012534175732\
48165981684588093143361392560298591280369734669306927674027504147399476409531\
21650854026915700027939551235600346405583283430409580197985440806099840553276\
59515851575111053397817505026194397467089259820371014640247842155240368832292\
74404714080446178975950528031598475320862725256849829777344448869241306060449\
02212955565091720465175028377053267852045691387135545213174057263412424517937\
0113541983142993965440 + (270560529450043890766532424881537601505047769876858\
15193788757285984303401106110357592449293565620275713386388786477627197079445\
63893691252278500817148881965911270118448871520705386068159522270355320205661\
06826006950657110100857556600170815308412703001658619731092274166546859869260\
52108428461685573656829522025385943006513188602198332684305883640182917240279\
90889340023762561355621476164957956465857139908288758157514347740105193380338\
80421012000221486097335327972511788070876783706668411735301731707870975302424\
70598355626316079105545276918477425176554383306564894355345020056024251407799\
32228831934966792031260671172684522376073013279387665593908056948606200257980\
94257014417197656259104524446792349460612124486816999960389717741200906782890\
70334987135638656935537703845821737943637164710714644534426901276695714917718\
8015190676529872756653554135264589064095472504414907775795759433527*I)/754517\
82687136679139757071690988772031284490483081991938972367698088431580739699955\
35984761161086637987259104394600955566432465012421440593089446691369595783747\
61255770327510037536889738129580884979889924861001564999727635904095112193587\
38944306539697704649863877037368123691286038976348508379498955155460393733453\
29518844348978032813768671528053929408936203218433568174825334089628283182412\
41439793596641782055928708986855849774702221968503747685308522025691086263739\
13904963966945241811468912133158646143336991546200192776510994032229384311935\
26186101774809595353907062753479446226019797167708438902481049272464182054816\
00378553366835467156740379652203680830224304193440945286952124649249129450590\
62513222922101804568861462038202548119644417274856224018079914115781915241022\
16691559120679782128505238926021546221489978546177915351583646134826392675094\
12313165627582547747465374702680)*r^3)/Sqrt[2] + 
      ((263087436178117996139070161416097272496898826728494025623986903066191\
54463268773202683143081267831590281481147958017691170331864198860307530137019\
95227542185556179831312514862340028235566212485933130894654142686142076358886\
19134843895864937168861903736230944295265389412051549583825994225871021317695\
91351253283080635024183579589994317623259437872975629174604307638217401515434\
28111709753660005577976948204923305909022098818095387211496085901154007157594\
41326948366534984634827296215231157334114143239643227243197772987428918033279\
24727382102133486743792521150657389330378412957157646472919215924720172706811\
70535254786005151144809832582265710969938507477801411930098794786676203980224\
53414588895712991946189888179747368216202995514477002592814967625967115859201\
516508607477100856899581334304168378337768059249891848242485770645174313/3923\
42118119255488070556172150512236967749395243597705889239791435043088323529708\
38619863517269938429029257011899989141143490294235039412113769345908171109339\
22064882500074557111543343777937802090494713863734401875476639440119906534205\
24789502126739482022726144287251412502568108179393160476278347280359642646891\
75074841752457054658976564952590363735163826578330553997050566758671407793860\
24101485339530432712227119786144279704287524877729011209895552674406119549286\
38601736935893119900823863323266018551420678364730064519829456922465751307401\
47086375632825348932843417665034931743798694704075872297638090558002110818870\
34302317056655219771076104199469922838483599969309955547415094983911005403008\
59073866183513263255957659612927320325382881913513025281279975908038912200089\
438557459077416850354611638365227524004560346171052326320 + 
         (1000321067677801098554657246895500373878214122113978421200211948913\
46677605086558408108844915812721983109516586437273663336063612326094416273339\
15083655135222259128307009737885268111523051632442779902437397567874131725761\
08591808151252210493174635444093157236771525681386466621543583077799425621639\
69089634741977922105634565353926359161967101260416565724772788396196028879946\
48708307059883401014176986441642960197385322458506159745667981925815920284061\
31747641953208432648588393086700069910101209411649752131914315467276300473560\
30391622179069701968327274748013304768092617880136047700969536166680857817213\
79083414588115509696646355378304316478680446250488480218983033660567265950059\
80771368847960581394242142470109562630299134940679354481005138690165956669511\
49977545666164080580760586632092902645332684293322618923209827879622304425647*
           I)/544114642104647894305277397907566461036504294129643728972985927\
17714169808012154143822243114774650589601367982747174547443984269807443909260\
40237532009065878095525057656301888121943904400424134113995929783134911459327\
48450753305539467382020277180257215271063612760041622144215957518228023994291\
77348679594731032646478140594589367948706479986579924019524901558613937879301\
90837717892977077167103985281749883227668630600986931054105550185113050852918\
79641972411818913200270838046493438102436774925836519058972066656012388914880\
86541011024165197681119204520885071172172761572345003016695405777399627705118\
84547159565545598918971895424905352093047923019841705896003806042121433940155\
30973332987545874135329910206754154906953677565602929222213832089526331246725\
25405145584035925291540458886823480990514664479042631780873274856588552909788\
0)*Sqrt[1 - r]*r^3)/Sqrt[2] + ((725839490656430711257737861856468919066253272\
13894579759452082797502719338400739047836997567648332056413138147868287738072\
66844424957119106003459149827510643540431291946132200571684188430879726473143\
96375201210367705585920141288850014698762484704935731971906440659889637022037\
62323484714072867996025778084761540325270295536271288507712557855390470899516\
61711005838582729452754708260917377819997067238076770472634727687165853046663\
60581571325495923027238893363656951351692268298409558715630885360451502838400\
75132070468980325620631940974673820803122256668971622069161650459328041229091\
27684752633653299426544741381912722965564852926309527100134367828400611326536\
64705213891260642189561593523589917871466764911510550081818279066715546468326\
62353869284517475615066455770111159081950463908488418926965302825808502990094\
97701152349976297160529438769/62992536510075546768584216027901646470879938473\
55939469494239466001448516956080179208445798114963670574061369905054584465660\
42970407709404147266147565662439161589530556050434613587116071851627526272529\
40353350586387063902439459216488242344408370340496279481867156876157208662644\
07279240905285524680458489795327545541567876728198198672070978450641827413140\
38634460440674860657289171043871180696841620542349033844220925846717332087628\
70795498775171422447178368496373929920962335655894317455052864855793260607766\
55211616787237836933638252530987614907624365719078812115761440569513593279675\
76018167660151748357173916815774583003519625671831278337333912189141980625311\
34004660314016569465120683609516932195998428607140757905764359028315929815827\
38085838192836078329933391930031779832777484444150317597283072302361802129586\
691578625404617682056960 + (2149565475676876500101377515754441724808788376124\
24905129065803326154573281099547149637759810376346491885032815039257120370545\
82915526768007383490903637352247976630463188802307309688826436002924382109586\
88384144371093444044685358614096670423611438083272064288294851161652700824930\
23253921690197507615294259890001506258110098064115358115119811532178457122437\
12413664401993349275479662991085918320433919808694070072999496573171502695647\
47141916471505326958744396047540382158698401885817086003924139945542140260396\
00282630238485081051434123536950245409894553389795481715048116244150155379511\
05282785124178811553834526035411794117941812927267293805463664575481005980918\
52720564919538411610773506681059403360036272519676690416936614052132938014542\
31777778472750002056720628969875793266560246245077854660259438993988997731587\
56983647616793812935952317*I)/24717097468796121332955133849526754718506354638\
39099208539488762484233053247800048957176647485726494627564077599789972117973\
45857866011843694689676417621034742617383899738559674585753220889177260496711\
12791659560532649768160082186120604087897691535495723647713915888442722467417\
11707537508511950346404727080426433155804442172515555737190563734555627235724\
20896593135822543025155857528251446914505479175320937921248555318539025089801\
72952217817269902606731543576340094082801778562985140937870774251746589962598\
88142429749805086854173578002654449307390323568180633897906432485386924412848\
56905296673123218133013084826479319149126672703594923181698537122536167670890\
60036456394316676747411554270700176240363792975993723781410280839323668500282\
93969613121961908917878034954454786838641614627476659457387146664056687916564\
4660995293720690729923620)*r^4)/Sqrt[2] - 
      ((332844520656319154461069298556213364358663747168987531183309533856213\
22018341322635398932547597022753333048202466503345877510742830831215229023616\
76436588429426606869582706452193504558828914347633776351353271491706381264810\
33224731348875117789920179054939229008216696009672390929384237112533043496138\
45721197826000866339991847823204623227605720714712551166327664171389157742372\
58217147514321568966849641006770074407726315358504231101384822640115956100574\
23798928027493771344129087928636332688485921485326435985674690053023101494417\
87914560712714947299023848254877208482198092295794453250810700255513391977809\
82531701423708113054144725393968460656552093326764754517504534272566285751395\
44133755312322751813678914720918737067141438653264861977850142418622366405095\
702672514837865149836138287/2221673414458802008708504307288987649182351733522\
63598732439614497733839084173531711281732621245971217112263245565032396363143\
01501762436807242557248354372413445014214115971518529819717051827645405992588\
03772796410677026072395210374704684373573335686734199430742689222053822064197\
31131419369054530837225466677737057149228176670245543464281085993182958170135\
91904960824718371788480745204882863593607194486065617964097589623454423971391\
12157481915310794637030160817447679505826630812587026894597541588193509869388\
76921758508956887098044121117144366448114436321317192221659708035592748827682\
02493026051521144552668755551902004177377540043945020386312072462950333523844\
47481101268464420685331120462382267560178141887212932963010989478318496570183\
60670079318253267190994072652037788097859925 + (60507598679198635104307120835\
07727836533987399849770070833497934074130669739474812052054605672713283992689\
07042480189906827244305301807830279238581882280576491135645612721144312797313\
85323841916971034194394491160317366669467278229131932068566082154953266363686\
73608834382023925956636393623141023725086902263763529158628827499534769971907\
73797599013806861945620595592087626523560208082243177682251496917831074454446\
62407138592668365141184284910032368125791141361972657438276128675526112976320\
46023322331078638786628663396521783603705763080817544820235746220975377835172\
23222482319803653085032130269974300820038642032095564917096422955218605044060\
79336997448173297546047977392359821991050134300749761851164986716367783634785\
3102562816478367652104327516027156052392695600120636972383376456927*I)/121976\
63242565268777131870985830283353431044854172558580520411172075140458879100963\
88663210651424621352293176130099151170187482816536453243712371574766642855256\
84792717629617724502850593414752278582783455362112305026559292313566454109125\
96257692547475903113941338471508461010122635694627058285283087036199612094174\
11564173406172036621582597819208543108235013912722664271851144226796381995944\
31729999624573282281867077606500881791003654354336083001267225607534900420419\
17711741886088706409175270087763919001439418547925292661996037373396090681037\
55086200140613811275387735321918677293723538598142385256024207603958458554771\
27000725741087097411313237452957223906012546651546655358401668619991203106231\
98360208982423947165101821789556652382672309661858035258927139806404544963505\
68533922980)*Sqrt[1 - r]*r^4)/Sqrt[2] - 
      ((218893664520999454266950352494013953937154563697443310609340519013759\
00558258759893705452806100394407961021830844466850862034778893112356864727981\
91197018039735709467311226353166148056041333053882902608675569139543023436524\
03536877703643795107297586593901438065558392105668003262267659939448585701948\
42795380598098594431714143951126042105799768279916657347452157868611929250173\
44509794219257047922450519083279009339746302514080251046081228814939649471194\
86701001464898382714867218098974376900595128468783842355367514844231976078679\
92399154710548412654659660871059370357966718884628652869033006870507404714485\
89517820446498321991404890844771880519035385266797981806716664616491898069240\
35491648074462374511065028216997525277800907553977739111583331198246862809747\
0603323066093293412816728484879261/957695814045479318244045081413107223392657\
82078324180676215712432137557251112152609518259370282726097466107879794464769\
00298168444652096528839152580007305951804009265882932975136385920755141650947\
82146136324168049410513383897798645703707166531531257297930031568826911897632\
59651259848263043056846813239569062484414848624570519609571080057900531328261\
01504615243863393252527590778824542000264916637258006612738255474507283612997\
68366297002863123722935531671148916961336628548559714400921121012111463482443\
61620503416261761945921879562506694478949418159125464462314144866506644893705\
01099182347451976001878902966404304974446756978548880470466738652369555578033\
92498505197297002961608377433104126630431932547343259291811481208590640768710\
714353026145288708565145562493265895348387825264914323200 + 
         (1615250598016668470838488268956419761960961328997388779942264237659\
77696666354238300417944626224135075882549309185567128275653370541660391499822\
59163001776698839128401334968872186789824817922624163356245295059613672255881\
99922653480243733064971913242245305574986630078950225395697466494580750995456\
04618396592758256138915073314100757272186637506614308508940322914867459396622\
79435724288807946751659528851074681810241999298315055978372053010247300617177\
43842701584737849115671324401676931422236624904158835155692357367207725202409\
13749389894524827039080878198398369493161309968251122793923003590564464572251\
27991237798854107644893669989280296759769436375743036882319344879682816227150\
37096776102308602728921916525844609871099255274306633395897387119074559479242\
1177885115580270130698780462888794877*I)/822980762299646496005161015646962260\
60666954959810558939967886894546055766082443285693954024702080541524459561913\
48914316939276946353529428929433963917528426422449727787016255573056378802370\
70468242444773456597460637912014642976222198136452300375955826136403077772254\
67387330541418395263826136974684411736926306764904599380921017998051296848642\
07287535570063317925061789275037948029979085002832766115208344391416586016364\
22414611827913108258539785954036234566944770170891394487741715984296746435504\
37685934861583720800897652540272183316689775786094967335693892327859392557804\
48969988444416451462964618894630304898610828656170827238112107191232835514507\
14169976666150655380101852548950042947939561346791819898899948294081054153969\
5173843486262419166400974106649208609263670049868280683723582360)*r^5)/
       Sqrt[2] + ((1900147800083151639839799303302387918928072351733032482335\
59753845876507841020939453629675863458512847437405798988129553948430918598993\
08855029858744097310086762545038147968628952548169881113496248168267556900500\
48508104730453098858020776863304982432959808479180175560154684165552705334916\
49352091483227940109586416549433493593986969083394510184642781159942397417909\
30909119276582342072424587066089732603323816551672708199390175941662164185274\
65100694614665454038197342805641965122279193678682359396731663426110237276308\
59676327842108342273873917622096076225057630895551463750694616013671965798280\
51804203018569046737597546672177807913046901345643065922788512538991717896512\
997287439454583101787293771657885706461998099541737870791287631119/6188885847\
86138170033302996811105183247478028043575017560216559219859797742917563006315\
93354071654681445717074490363215106043798879571931416460637552663033257999435\
96372913389002790344252788004348608805824911258746833617313269914481275815178\
56228039003612220866884078754786831101608692234962492245724193568297717396024\
76141131080697269814411681974502746817198148800533697169635049186710090926660\
96635109018524587245497617607785575566834481639802820292652353348541895663957\
68620863913097035854659427041776772163533021100246578055155272971283558093360\
80263906129852048035760912578218580117767443542933327899903273544106085589082\
19082403320931672691800393000409933488694783907986072305995440134555892168731\
655560028354667809933654084160500 + (1639639581432059690754897387237379863105\
97405493288100452297768204844134217196166522874119937710605462645276134385897\
66613775551537776949701946739561580785608173482029085245228762479630697678383\
47135192707438539312094692653190729025810649849535391975875650294826062242725\
13278638481312682994000994528673583913234478469165088491115453992100388132868\
84781744022569191016175265932275343888111474831396479886316868847304604625150\
72060856478914928257847559267326262469695587577520394356015440966679219438555\
98595282505250362879220193057338793622350935385442772035262412778779747892437\
86817985975019146014618788845439795718956659982944535049173611009278139921249\
31874452857489319806547588326809248655233241795495593238860433079730480817389\
770040123*I)/1448874279542364494191685798741424748306284048781783778555042249\
71784068993083568764498036388023274865972649776008988795664487662508246652088\
41161085762632823918623151148344628845486980655470220148680333591523023024531\
70752681747486012105749985421069404058992359053622950969916322365190230526518\
47381050922027962192990706959484033142823688482775975138059690736526127284883\
83319052098212747614788128997483621557349271147253519282630178632537412931828\
64424134877729309569529252569805835762620823255887609824302681409634319894902\
05061318010880626566098480245258442537534710769322860062172322006045989118688\
10905876961283069039219583856918071383250358098027670007563221243808036265194\
82041855464282278442116246072315233145356985870680798634940)*Sqrt[1 - r]*r^5)/
       Sqrt[2] + ((1121331147863512915473426881612970774698679637175704196490\
30848982378711970836232957389745821867734402107556143389604280690724846555221\
25238272008572369641725648802907813146909629400411352881843512088575442694624\
93132693240310580706349088684454439652170403812053716502873290082921709881295\
14377742727851151297347871918066339980396091439491791794359480022322043964122\
17451826902824523072854295791319301431988097655915834944233220371383463650569\
20319107977491764758609905991260181668197546815766852263965464635164492832228\
37618547388061054527703130301441237511916919736838606628526178160288989077126\
02772327900693049624798208661090028693468739199768886285339130573610750944390\
8371113422780186662959492699860217437575155101444443556030619300108712799/275\
99831265688972030919662285081063292720189015182796571882372850872518791908976\
45840599094980566897784819819274857510123044307739948662464725310839897057061\
72685704632932722741458639358668984519115747474649599355153354764976418720244\
53077384012724283326676662610812426935672446729967294740642801118265505714453\
31742921450758726103258191596990899505289752646453391331661685518017830078839\
37436361524524348221330442316470911054912016733525944057425732858426334853427\
33392329015756366751358210463391937254891714969141638058151288320136780218026\
00719751781216556867519836308461581093170321444958291663146924990208344729152\
18941973648085905861003131455576736961241846973569445226973515633797589480659\
11039758760656236407649825027431508035676909430 + 
         (3377845240333093361200931540557799204676278479766271572657051637494\
19079545271480819171485778572681424599409086734299938741843461406534269368948\
28177396800219869967238445976808731775540968058662625167071976991940904993857\
11961942355137865044297625924366885186056361056374065004266652004666552321061\
34187741835752594556038970489790429323467428719455653735421652533234930611188\
13150261688211812548402740234487052012547579291123154027879964717202560299065\
44757507058980143567239469272285492569613295453785141985747380799907805227799\
14624797726001798191904762260625181012480313273209542475014989932703643305944\
67036895048043654122647889748862797930779493150035950923023759654693960305135\
4576201765964764871800559945852252715353760514381656718149216293*I)/882821608\
76066414421008495993243497607051956805547341549771769882887802469443363447626\
65146029971631740558510577206633171793926358912391814286834907635302836804182\
35883087165769550014748222191548825580930003781316137728588563698961964071445\
96596179432968493964791001730669719809855790778719773697002645658164324854958\
08552093606075711183084187653086617641993200098951357862017504370051855070534\
32396448433542704566854363698745462394517212647644266167384221170292796417573\
05126000249459839928591490720065964945783857967197643191215127523016557750992\
63491678399265305221237364404274319767082108437936696020553262575821930177865\
74480090797090055232210648038533648327414047831855815183149693649400998297055\
58356341803187263786371957388606913462120)*r^6)/Sqrt[2] - 
      ((199570828448732737364640256659949363018011191276439077169788577568705\
17554030207297221756703686944428894662167888852641997597498339409555992446456\
16936789760487965202395283159372413819026028350310925504821458487516587006897\
01309243250507424230220769987086147726484454783588457860995869187782505129716\
29883160940415198171480023703977842569561064634777248150453490810529585274266\
70559533896231268270583006466038537429967495640109302364403963995562640000955\
62238087702240424056365672409177445650080981447885973914065277463948038005964\
46079764887625657283420132375233193224986031054749855553333561148373695940098\
63735723341666342299441655328168081476295481553682448329713383954164989797632\
11257/36886649160859798017802608335839148278314202418214123239236374954176493\
98273591828688006377531583749260061530087750726180304549073608289767328868013\
63261657688015926190941337441665763219614576584967153196070738250249981259659\
54652176154720656816600576648215760033403147651040779594456362284791111249151\
52260577853815912812655708331451390078519478197602465671842773242971683664532\
96001637371114912449187269801873263756236338470503543009433918331181506618649\
38793192165957408336356496738085396811647963366629845285228150353462349932993\
83806595744375646965549960340347577191183341065217135397518033071169536773333\
1599017266778219443134253617635733628478786722066322887095789455091640906500 \
+ (57999845412799190277618610350294526582708567950611832796588296503180459490\
48067015044576075608082654012771929658752491375261169182749358148335478578364\
97274240537678260918065129262063254032237363345552255623582559882583938208535\
69544185372006657345919984415437223136999064710924298470989087567270830365669\
07701898523506482356917859412193714337214090804806236524736998073117585424539\
51247707025086648485382884939102119738615768672760730962820336209223406312801\
73978005042245763100865567945577316877306568556588998007754109712244584876967\
31356838646934093867235507543048445668577241134617794161108925328335670468901\
19622900848136981376514765827514824827416815542244295163096299272937883488288\
6439*I)/270689723770898254429380938564624194134343127466799239308767723968816\
93834935711019237833313627281259067244470678338996019463210752520762122970609\
52009281474230772947347138459648967672525588041304031549082320186289819609339\
70858743302063886705416552536040189877477045285795123407020087735398179807773\
97422285479899887301994273612410431859814424898678359955510755224623059506291\
38627763424551754995531095667912462210630015996325903850841991521121205918801\
78887304119799548683434719972995724994235818881451541459337185277111671312035\
90906832714506441506702083271452133709330329686257212427571039718727174104423\
95054932962692893651883369485054654889438142934229610499617334724826119386062\
071720)*Sqrt[1 - r]*r^6)/Sqrt[2] - 
      ((562814213699185701289649276121687879290187789380810162421530077501359\
27919199619204581139405714158736445200727533191840785997845631868434225447284\
77165305400761967875280026661647963527829479932241844980357127679988687856729\
89092911356368503801031424918215684460176410747900212046543158850408709465019\
87420580749187625861341497577949116962046607867012338919000916562351209158953\
03891708917211803697221885657938475173916625773744314250750249648951478740825\
13238563768008195126061187131852133186639475589001047633079894804654997233276\
18591044323903525315271804224586439852702984208974601681387051051667636085295\
20638990989749468125760729310400991051549299551530101424626673922380429394618\
082944640053/8995568252787809172634786394294115774672094631934773505365040377\
05157639724320297298421000980555323008300593140302734363182131929268899101677\
31220761896719718153866056421442916782758829953691688781100792930105439541927\
88012476586667496316653347853629397824128731600803593968803634210955003587027\
86247096977157147297027539535895557991689802323089436715433088088270504337700\
96483794088730414509638660606509845182400437142872543355201677382406881795458\
42138242183938520474658978865064756752527716067676683267575702583906289603498\
75111312421176516436089845108569623044539163079065139858317862952186432532921\
60488777851898261055206473346739660443631988243915401375082804151913263800281\
4020460751995 + (342864194533533123328752506410554705694176558848844499939659\
77263379538327398262143203008606896866843562004456158402713177055253610679735\
38141449153467551099978046547288458729922633433937456220846482954751122619839\
91962374878737913742911050626963975192233721082665190102863477610979908702485\
70450252784058498571245209135306119476556963567319046789717962398196033959875\
72902061848701555648829388637062725761664639056162741196013790246982533032477\
20138856160250208264709139206793004289926820488329559002246802317036687196345\
74286131311497984662386787059868917839389175665529262953081035644174601612759\
32092655563135988895959280325758978037560860768649347941056973777192875394043\
80469180887533326151467*I)/54565773860591691601252542385121685820142662246298\
01883069890486269472973052296656909925695643887152412128395596509886502164531\
69667898812342033179005654653364890481300726693118692903994001738543151702860\
51765796715974764983858613821364169271348236120973136207502631561583888728962\
12521900464248935001288080583574830646003430150252979062577050646705082676501\
89960506368420967345435221966440850409419492469590752241542760193485634095675\
51086787184367616758648916575763343197141983557968204871927895870978370588737\
01138953551447206255021171234328926544049093674260341363420455451127282925701\
80580666453080584841959189800255349581883575390241587345811770927996654809425\
47193886593646241350560941320)*r^7)/Sqrt[2] + 
      ((360253935752110458314721112672279887538998482636523400019614463886445\
96064279864944766103035459036408031904310844699548801861450330923759428795707\
25262808163242594976776020346403618725821213433813153446732739712208419800644\
87167199313750541486970007886220071510361101735046997850999940514659232230897\
92662085741273090410361177823404977150433167627962268163375557670452971684631\
46809638530948313315180165201521835366802220824829568532859591356694323107410\
74991374409428765588121852309012856318391787449516136307004789074961028159774\
29103608906178087077134108898777448051533550928349611115863884964099150664235\
72799684018748134587329859369901/44713831399156657003238774470680811544999841\
38171532459781170526175651259443197702540191497835499235823586494057015691374\
26490410670619954762916210235833478450910182070925924301652954047069894868788\
76107374757217985386427855909567713316634581729001305279281972298644557036880\
53510820597980531426042269246440201159220092927788430269962976847115982767865\
93473987194110539079137753858841607659918966283780429991539727928131872159379\
48792290545144655140958820398850825514487423151789965504830992199728020546240\
89043325648790515754356979762459138575211099992829100329294010360789221038819\
85428520998825942201208693335133273918768039744865743 + 
         (5396931742697539825353438425334785422701251357934603499772798214156\
44771151795089033065002631150598560414231120202653287744998697935707554215116\
41399822053898221448428779188249088224008187498552207192996044823064707438531\
14106688159162004026628229366369183515205785754434160496139729259478840420406\
82839070575719293626257610813221842798011466391864422219778067296429523740867\
78004300374002132439408429144668594494498650435454513333474808460883472458540\
48419526037709714183098869654952606446835990059748526848515510431447634778012\
55822925554188297282305355772813733021646272978850441482572342154934591867127\
37115332345515332135064738173160503967*I)/16136456296877550434418564391908358\
99151841414442606783172745445904145572988955466341697572641277684133892812110\
30319269106171728364449498070424259985217865774277712089007698327584561267784\
94292685632409430490130556857091823324813442524526764626982925378412883354012\
21874606630175598073342072120969261746912759532302659632225392553554493878698\
29747091233640371521037382947771228359516488386882468877060273086613488996201\
97846622452924678258411347115827968505907859231481490565512188901464876838083\
47144110037518018926773104606850992231854221918957731655484909155566989429107\
2126956643759681125009100601653434382364622060666717133419592741560)*
        Sqrt[1 - r]*r^7)/Sqrt[2] + 
      ((100896286183932428835096874182781005230690498311893824245787175799653\
12131489380391862878775679660743514908501783288201063064049560205073845783681\
16047201628975185246994198176229694700456647239102715412954372517405826447932\
43896734201660062381595875603314568022142362601427733629873701650584123897996\
23134473167015440327559478120459477851960909240497766560883676634063279154316\
17025921293436738032944142670034875491681146168723297795804739119894951341238\
25449612055953590337501653124206843232391060015954834019025731822112053314186\
66318033931216398287976964490052956532445310419029444609538398463369533749183\
00882857574237815087358745855764247302486/12255262040583673305783764254866703\
99814860443839858117895093259293287238212647690839286436876849367956387238352\
32670728151340247911454589877840567798492570286494701265227904584786811807875\
96670837116142994134770843668782713810465389229596666756731734438160098654346\
16507357449550753701308461556580850735923275322508739626361665545662323531135\
18571801594398427983168888534476119637658310973889444565380709557156540073427\
85430982344270511230944520278867207005719844817933089993468515132224148606716\
04609742227019607133385708323394576682614441720367982815123274734963809243407\
33701577059224139399008792263828493288852799462599855175949056067932115 + 
         (3401043321241915687084332755735719687293354628839436216113218010118\
45652132074667690779191712606071773646997716036497614295232389465864891354041\
94484939725982863950340994583113679776405204446486555544198464335612431545054\
86629217708849460564860148848585278085553547236855419247224132921354782985530\
96775964256372139099130457032426411167791953363485751202663238514078553641670\
96675760976638820645006634547644239942721352397987323910404906937263372623655\
63240164848618261097701725185065309214142583288465049913213176720724906073552\
26260160268696210158286416147305040065094519643236171175515437554779997055533\
5552446493962875214552918072904130544736667*I)/392545342595612539389110510770\
06442367950830534690721693135332998024641211802685584477121136502118741933342\
10012959009147636850893107865693092764295815837945137313122119462497771464506\
09890033967849013241601387240267792149505720528556975078794178606089639545202\
93243458498533217928929976847263130226702004454711533543126222993655265092270\
45098286868180480954856281971167030961831815292439292826353449437877758843164\
55965562615307921243075984556682440485483455889833444857381509644947718114516\
11081782404113224327688841746893260045280274671052764014690274205060041625866\
2799440571141538835590046492145668764858317006009195621664249045891117741680)*
        r^8)/Sqrt[2] - ((2237040870736674002779049805038904759763838538051539\
99746847182022479464587968772130690235308523462267176095125583969362739230759\
41148401253060361924986757159262621164350750922464816779271741506027228443512\
32510474445701917384211875799434314575555136131718420557167679976710405958566\
58616294129763654845165808783633435543368817353833876520888717809431783736298\
08934792977186273745323609816256938301876722731950734867803360338430951309831\
25448429181148943086200343572396904588755297178022818294172214457355976699018\
13911567937439526135154845522115141629625477070791206593093041144578028936836\
60557/22198239673021452440716036525151594357961239907518539886703991741089924\
48329906450239611878011768241409799420460050700338009727491522457039979738762\
14462411246287298057742649854321649485268154222634888136784235127142469793222\
49454931500741208014078599163841247706825487192723194273517389445108562904725\
02852371248969402342809030380768455635362274252097464163799881268765301619494\
73667266942012035117357086820776121089349991798293537548429680939039725409839\
12886696731058030147960938103817270353198059370654412977272505533166825140205\
08620975994004529272768633852243217049767532101858922653400 + 
         (3263452599762190566576266202419218307634485257510509920163086714574\
07545622751485294374087491892066939664645008879846560306337871096082018471312\
63707325918505390813153944247242637645431350511241669922756807845445980297033\
95731220180373267067818193413365937541495955532506583822633135618494954283616\
77618362555547902305798228821061531123455621510426464866646961044488169264517\
86289012671125707841529789783579835689898330757169311263009689924983949000030\
40432381181783040955010590175217883873761883944515931869940850267383642381151\
234345826325461004914421789515245284617976302350756201410067785711*I)/7551677\
62725349672041528156358295183195872623293879982166459505970029856735622739314\
86306619364012947562234738520846042914647692066848677873500814565382529032624\
05016059265216785922711058385803970492099519825833782627476446400202831191408\
14614220374987598727479083478421273274833512013176629097162495772549798453245\
27297536322393426796254378499236259355738393041489085574701931767972311109624\
43578623558664383242512763138132149692081828555184669639228107240931059721177\
31614424059427189493490289867954996145640587727735205577591780446952605450178\
394835035145006718404069104597720338713436540)*Sqrt[1 - r]*r^8)/Sqrt[2] - 
      ((495347514933543292854663635863892513060372263676255227150356968279804\
59847601697603487904043603188610942559364437395129741500259296874464708454871\
38677174308519359662807688595272330721781794368484870840375058679232866478992\
35361629016701371043849908229127854924543517895563140756249809069560868978150\
36947213789700690280004010683217855164014729824789755318927449804285961256858\
43972747655569307265958465381864068417193596847246386898820145989209774549635\
34662779236501521230440547829553562455322080658069986096969603826494040758170\
93514126537887618084662469996089831845565167965702557480696869916639/53841279\
74147157914956880739506289955414949793541930772590364026943950069277013017986\
85030055434269776807623234878163057365139333087188551123250679337208255068143\
68872528404616197783846595385726232797501351253372770741590335254269561026036\
61782229705102385885000384196882059044647991484713489941207272904104602738706\
86904926931124773924875629855962004735964761952968703005845269844028312835690\
19777029511098062185675999679159345476412060486686024838248889473680387533426\
93903027462928903774209428012260064160702135104965760536500753211696446561649\
632051507277052396373049978758479694822712968670 + 
         (8241523475171852529029938046785987667653041674362382565393893979732\
22088608047838844492210257952574089206518292138201166166987782862972410812863\
43345571794827754080980759266984704446612860916227332031649199082684997496256\
54795756380745887767912319004415399939348266708985300003104680808969768717669\
50923956406859430166903496997762241559229840732139652841415537674003968199325\
32514093564909858145641449909820825068212851648882971427759792989018429467809\
42169985221785999261648924553658588300244533840447510127361856563095596307487\
87303028693155819342549170046544625775017202711143611616276786645601893*I)/82\
15077964556535186522647200456075050992346905091368075102093835850065822144370\
74756006643916608837386206544781993067003157481429364803576685616265754958834\
25464005466373945460589558677500622887536715492218993356210465650481271870269\
63171244952143763752365138168391005140879248207106917657223863079883271675915\
08163727186467674113998412945243503134206580734033045988901418899734347437571\
20027218783204235767657895782225619066280078696518570080541221991112093421897\
97643528350601793549038035405252405335588793198461131298330721710525012654235\
8135100859905853241362821116742132813119147253333030780)*r^9)/Sqrt[2] + 
      ((134934094128838417602418256998630632562403070905993891457645289839574\
50232893733132491572084102555671899502378104381293740193078390667189897040827\
38360893884632321437621523802110649325863192511730914457062209209040841856786\
67237068947440940238778262486494466205374633905526362661565255554711019351683\
04744185300516081719180458826901961554250873624706733100563067884795375189622\
90543260953994816045814548699871162462369218259078716764377050559742278522156\
41693686020888051358680767180102956556448040717159562546240530012919383792867\
5486502300472286/127822043987394881223856075514196805595878857722396793000281\
02429976035505834056021741204758468710004306908628919485141875803357665362784\
84925273954242963088394631332915153529105206322441147235358606382543795952852\
38444417686268680305112935804358861514398568200850980970683885242559815910333\
44043637474683579250898120338615997040004752107096601484206453093872175364461\
29089092513669652597566020991924621102034635354155142898622025350610152166181\
83367324724417502948552877674087095568379220426405572326397785925012571474607\
131007484548745408675 + (1285991132037099436509365280429759452905549845908214\
04198007885155940270692238846901606602125182865626330447087378449090489556608\
57195649156240580223802824693490299892000170289447531934334684803072702279080\
17416678038671482302428787283890037588471728101224253512589415241280073475350\
50273532778247923392821626919694909542407644149801071749519811356009340574996\
61586394700446694414720750536129959338913998347773444444614922895240677304494\
11716672435195396002441130005519677138737912453588781274020242482208596680711\
4559365245514638426328470013525*I)/277464383387021651587743986721098085678259\
45538323128169175517401671075681592451884518808298253693313415227153015351838\
63696017022887376431671790923969926462957866954160268546580042256772400058861\
27060309700266994081365124826697733361056483542462027392303565743190491933219\
09113768255656839983854438488091169722594325468065121735570406631258017469258\
75977097616286922691656182062527056238440990819677481487710923549834830113629\
51642880933769689015000792907503295324740691008086329549181640635239793878404\
4394115040613495335939675636117389322)*Sqrt[1 - r]*r^9)/Sqrt[2] + 
      ((148416361223766216774503548268450931602153269636960327100762936004082\
44411185929540437506892613096023472083742204987861530839284874596435004146319\
44235907232735799508779495087019128460925633004079167459267145001755776336475\
57606930657730806881298820507283884483934864564877688925630682065243950538079\
88291828581219584146253548732754305062825706307686859498516471394227589142368\
57771663907446656885761445759565260644429577774186223782156306243465896126490\
99867703814119187756451882349243891986977631837312921383302529908433446012390\
6964332992329843593/170681391420179525439819815511216891108582194624569029454\
21526265219546795163047278580436539018509622250194018050429255160723909686316\
90437446506435047684154402197597176052480281601576500592017014960699564713711\
89060474997386599743643777115754889032898378277663851703640777304469133231154\
09137553700679717360090188716791745204154035572720618161417815539151246300437\
03255624596577548498984856847080754692994812420016898711939112799699212358794\
88881828980701772062972005815336091962648840942165453144754083681742638931145\
367120525888560980447398900 + (5677709953625813502378691608357579340154713980\
86217206489360264143030622573318331043087024515227003673499128224536001089103\
33198053652995520901164921754224933963043916996098306529665538506236216311008\
57200097585538398914443510592562042828147040752815557399708730370941515312928\
28760961880819644764806792903239394318441902450269584296996583201944805557189\
52917683456866304921484621971086219430916519957947175743162361513056252878251\
05624436237858218167486212764700450292830145142644147320779043198515771114931\
2947622006616913332655444240694510283567657*I)/582243081148334852037822121368\
46849127691493414993791144567355168207736062613819420768080388537940444811456\
29937174171347684160574093125046322534985105743257539234649078177067717481130\
76497708870842430862035458301108741069663776229633524812261191531281453935020\
99200929320303169286372336052758669589485683147484458547735923137434725879863\
16014762821441739364535915725245490642560883442236975137912316865146460586722\
45772965041541399662845089642770178288333147667366780612611250909269065776431\
7788294306505610173509622520301744028967500179425113055)*r^10)/Sqrt[2] - 
      ((350520322080412770470061807967739697967944572739433357573382785930535\
82736687427201649073617379178497579790648860493020941268252835265786839862277\
15125329405989389197583847190669815002891998751042667265679166078164102109995\
80537654972736676486589120430015916011830703813617680955554765987325242492865\
34225982620666639474813054966926997383617510940419037055457897879910381963033\
99223107286329125191947107637403054462717416878597854641873539150320155268620\
24471876089394496083508286866256525176401209/37965433183409564683269343147713\
24463600079356141409328683552754165798249171237475340912246772053699797125717\
48064646054402518843479530206414671260664181668537752528154694116623306990553\
21624576975637362983080699433948277527924063124886047335948993335293829295036\
28037181586709990486627452840440731076898412308862076345733280130161154429142\
92649934678336630173928609146007740581041946917038670489165184455380806253947\
48567338587275391974596300318406775562486481041185951098775792930578709278424 \
+ (44330595584853562034827344752795332531446859655014639456889218685947875657\
80643119197304409572460433211901590906730001113340719557817270672771163800659\
89295376141421049809123149222447463646089311021221052962929737910792514985421\
27406770290864147230223077923588830424565396963324905036277752502890732946740\
05424413201046633625020363920432414915382514624525769098109320120170607816430\
46586283763519839020755999782604445528837695216942769711941333298081748584238\
24525616701313141096603737242036280853*I)/10742551840826011248325429351705052\
32751688163326461756689650471292928016675070849181433734749472613006044696037\
29442991333857917888680809875894887588722688210291147146857116842889895051819\
22230187811635060793203331821120330197718919997723925545289986642501530257422\
45919720780490548438580206453641378939228452154947767677534240593941162485596\
93638545364098960747861239404650817560939152478136911535683404416707657116759\
53294068620639459900997216975414696587970687878562032632118057881280582280)*
        Sqrt[1 - r]*r^10)/Sqrt[2] - 
      ((184819253156848211439117695579666779909532524617831683111203271936471\
55608481338952709504624603666018321191331304081511462624983104130654585444813\
27861005194183097233372386306801521730784769546784206154326048247732379532121\
74035221307584102378789862709619525485434193986382856359151692553837966691700\
67048413330924773537032585245448990926225448838320939309922755294424946947210\
01957266129399972846591752564337871897933919282678253378054433986805629062672\
99325490321684549196918990964193307101521005/26703203962785270153826748462832\
19981047145443782587276668176575299964798161363268041529840275744476377243352\
96280815437755928663058612927471571614119806246226427959827515451366435821697\
55845308610279890496287992112803471155368169270286021009110494615476138048342\
56295542555605385452554461351471466758440480510914573722375867933436500058648\
97347388416751020346305553506537501896107710342104126330476680290743722411705\
04599939823335154757427407543512202620196414160996600876289911849324348232021 \
+ (23304149104737993444582826269069053883431969098672120390737263734391408958\
33370335852865242190037425608831070537093251625706427948722392488007392430819\
35462594033018338517945309494186339028153006764369761465708478625732610260701\
21691470472893358008653740368685022577051001937290057285336200228098918602631\
35213500932815361850868471294522356579712329560480865043445756098996405174026\
73988469669914098189850790855214480507331135885400838466698952067871298866984\
9134234079750332788452901718408036119747853*I)/293489792324827356320144501588\
88182307974371469245029440234610819439789269007472706446251930665941384642836\
89774328335262001475911399759419654691111065135885694283867962506223467780541\
27668460169146563807910311506316936844152222012840459750749929243001042618499\
46623871989059128823051399710780509251348687510911617002520278073817818262031\
16592986690987387278910579742176333551555405299261181533517007648481981836253\
19769829254407343399216927138436208649656518335988642952855960690323636186009\
058198)*r^11)/Sqrt[2] + ((167321060923712889469302016995265132189000310578444\
38569185632781713842961543936755472485579179407447352484054067846458808428254\
30943244704178964936988577088085536400579893657148979360383699710529884741654\
22354562665492967630691725026324624429819907113437966188426300777987954133193\
30304680641847067994943067237174006180604401046504655948228462718131140181744\
52476538785027563767238240334235789179783703778087490147784030556439080571303\
76327130698397/24934690160400640099152055767101730070661394027042917848427912\
41072466244772840562329450050492383705096633591112508705176818053406747706471\
39974404070617445243808727399680253858926267047243794595311561092948822608794\
53757217473195145270003067871865555922519003336793716561434338387008788664718\
00610631095903526470288280511217668212656382247251101832367095980145564321122\
7965421605573863695769908895396690606262454972139623489733999075524366509070 \
+ (47453172938510412322579347765834145991113205821984830175467905532241238230\
13869978970868417164501443007078717707675046850645574949351117856907679063610\
13771566304680556187815949127261127956193421387180728024800823114017953069556\
69534667794054116328085424169212775907814829164157271050323139402990045141574\
89758634124416783177016617391347219790571710443116898234146919213801399430720\
993346618505440755724501435421642574991065065178316554851189390723*I)/1560139\
97045313676810436575198150330535361416902702212086872943097177833945432690112\
17661175504626499773335363796626874296374392946831909843261254621614449430228\
18447575180703409813249176460076980246926242902403861596570080450092368939972\
99998520584158432184281208305280652488350677894464770513162359966252108638319\
41000459059821474694085708380874628086105437210606658811121240492689104419866\
88964867148728433514369371247861718294083798661147240)*Sqrt[1 - r]*r^11)/
       Sqrt[2] + ((1232072747069011436011800050953867254770015704650603884474\
14525574017507141617820334620714169392187720578914024508932329320592699916345\
14089417560459039791273127545678318558302417195185651190149704865386373138743\
58842049140920422143251104277126024142902612764508438644999893994408130142286\
11064738733153555799969919481064830935428534398160607311559591984813746853178\
68196090267395151615804128906405498152343144309376262882230273205273834533031\
39989303/26712438702708368908874465330954110172853175853253161541881705324637\
94774318570379443236821463014391618605578660500153673303556700621763817626213\
72805178496289821984667491647236260399864343428385587406829931759441540781652\
26397534325598842681722247433665259266015762793284553594639272090774060166849\
59510878068999523686373642461651443525918060751778669941645067222318215255297\
65713958416455072006009889197047943390004545301396296154350221354494570 + 
         (2161624016833824550054745103001633249207533772809548943869368505736\
63730433992728556087330489602109131506447075020577344591128273549295169747505\
34604221877753551914963483705174232125606689342798102113382389296402238802092\
96984187518838137280987662562038440983976924846262487590193847167969014511479\
50380887308889810515218320247625805298869410124151967472451612612080327950634\
37142413893262228500374243232771776385066954566877326719766357163101299528979*
           I)/400860051100538977541717075735747423964530617936067714390196269\
71100697880514702360028587395332810876614379413165901145126998063235241500341\
21743893145579679295789715712693314483809013565987286727112611234851111186380\
60053059595356694390291831467412422811946648200885531282965025800681264036781\
18646512575463241982185818065290154949028842387761124002017907659386886413772\
92271493108752827823156921369262364719538575284231259552703880149564189415272)\
*r^12)/Sqrt[2] - ((2607477461411569028886963965005844674888631591657980546562\
01303654873485324590741505918503661085859029175481136276017964931197393449234\
60327473202522487650558847959461305003564378697127852085023259904146643221230\
21382532684387598708757169453748555588602601203979423765847737566849117747851\
84243171934110145759752685583105953207750893729492998594915480988060269448121\
8987069263157436259321675037504133/648085277156815881164219636651893625918724\
69527054856234794964023353728140744881678228049364402488202803268385339059524\
47740338843399845902212278671728485718758944494274213126374380399894556065832\
53081451922797089348337428485796253820183130043069786697950644984435376009964\
43284821399008162927708073406697994083752765239259773623161088094051222240202\
4749507473276624839865559595230052829381216660 + 
         (1033438628413535892035564487741646610511842790213778077550975236526\
71377270069389951461839585101942189155885003893500814524009657371777581079513\
37855657415502886364420077133210356147956070942320260627851902929794529612937\
72131070002942103150990340792484178218669306532615288855089291896243493925962\
94387707700715838379195532021721509334493121701710619637459234957955054154119\
007510274401299797291054*I)/5603202029908022668577294954485367661276349332359\
61257862416145757777641878422635555279329591703996409803009306793423714636833\
47639051440521236568350871450174467011499406372231459480610980938485822350172\
17897344570024635623784190549949480639298392696732803748214941022184326922954\
81871172801365518926636141262605089032346133035787058343944865840943928162937\
03981695272387393457482689121572377465)*Sqrt[1 - r]*r^12)/Sqrt[2] - 
      ((133516654420238091373361287763126663565553080128813345110845726858910\
86034202835769914558180206995918374426590059750023461060478418584854163237423\
29760556149698944948752072478495464342065382878285002538151929356746951362051\
38609358514008035125833115216747950318258145734033873341392251655263343652251\
98112946397639319931277118895428183777253174821711622434551064751646965003090\
36120311925361151276477/52317336988584638156119179983454744211923043856166973\
82970465848260007469025775802345896603513501675297164074548202741278180819798\
10743483440306851622058450502870680909647159449969464254500097410269018844567\
13433615230785146274335838968240437569096223164301475283452933590808662516614\
90847100023043384663733077113632860864091204830959397620487557917158069552198\
19452413738615800438401706077948455 + (26319418697805813539201680118286578195\
74328168597084736349269729451356011733656451266336030235538882900992917576986\
06097327097191838404055847745069682231911006702688571335816820198248388438232\
28468674526358793139568792335288656047976750248094824580088242316862434153459\
29552429568899507858861514455647232043464556594692116241891442295900554062468\
171921447986673804687259075754418610744988600082914828153*I)/8681238210242306\
81091075394485615283566513804993482392323428627856285211000531447616117869152\
77069250763491597695656126348039233400234312162941620695655557052459348515278\
29704462686963029870212470599851302050396488740958155049755592919659233836464\
86586006916303720806492297193326956521928481417015680426927375940132931581903\
099152913740300795167719142176113202689234251551214338654631980334639501162)*
        r^13)/Sqrt[2] + ((135983079639844212862739712394870424798352920008080\
43739268670490477119140041279090263615633465588994012069858659620628165588385\
25047610938408395104564774942732922823519991742631039548464443864049311675952\
48708950572819194937497250352413148905471965365929105150114727950367341873015\
392085986001874685562062157226229920360860277945660097399301458327157/6909625\
28403508917898077815863779210332530760565618601614933164352164369690775621757\
79844441135828901176484226648845143419859074934447312134282932406858941128932\
62901066217208056959452179687056522455667252646475751949446568553782354482348\
25135544771020059865219878464775053878037890461719252199243429925742678483930\
89366559892563484654348309210340 + (10572800695644551541438467658854204746458\
07893047527745734585800372143638449572556824542204921561304962398963089368859\
06603280253904972090575308623689891030049568965221827019760898348724974412580\
59752092485625134385288031458254319433812317548013809752643661867196586427723\
49770884857446220622761991408338532775143034238765509494220239234234824678319*
           I)/116106605454380392277580100477896955041108932468923782589766457\
94614215895242771227835353688557208728938204476900358146794095994139928960977\
87702561901763946768735400477103248876442727381106969985517166293638270989943\
82221463090792085714198163639469982607739938835980903561918672935978112697274\
7034409008912261013202248766557345908597432969228932)*Sqrt[1 - r]*r^13)/
       Sqrt[2] + ((2608867902151124514288519126270230968153593580805245448845\
83625745952014363322209185293714153927716596930227805940815162748106660375884\
49150585443664518670127799735353490292313375120766781327065242530043293427075\
82220436426634726448085100825979679925317496209278689306197902618318465164558\
3952778927127708025809713632912053321264085424100403208774593/225189617833374\
12184226257252498663310735212609216017551181297069840148997970605693317511423\
05198266457147251080301717387531261972383935153663655643051765336040873716245\
47484644612595930488688900595133211548266030721129708685363064441040868984056\
42730559450030603818857547617686163726010609189090586996230490149842247604192\
250107082982896338604090 + (2684890809201328526082047848359179750207894687410\
29866367296450057101621698220898147262619952571345634334153251346781813096784\
78530508255348264459456416795401796434216635620080394906277146696461939947412\
73175896126280177192414103203237813559078767390468150261663107370943282800518\
9920553071301958433231301102932291270809083444489568545329137517773180399*I)/
          1924261824344782524143224712472103197655513281718259011361242157661\
93995779703764523568148993455366996794587049540965550847973669327295650455687\
51146925022044543018448967623237664603388486393841248713025149477302989058728\
01494803479672856138347012711610760720135420222281604746455817009663985818079\
9602635855534437234572847916784325456448304471897828)*r^14)/Sqrt[2] - 
      ((138103624629605859565306863277747800140099845595393703464857290974165\
52975428463475131078075658121280572485258172832066077369428756177961083929058\
79176398543738251719903690470840238345755854658631443806301520079983568025570\
55158261857757428938804175664941983556296101911416481921270050470401230318675\
84/17875474778231359707681574400432635814840405738875829691631331339747731298\
00475690701150341067788863868107561929640885308681864613248266716615755464537\
52625082519336770192012808681010831149800401642100410756771558211191154044372\
04719951834608817108953897960599652260122303589889113617807320728026565 + 
         (4334080868680308871014605927710925639429588053050611547400753291123\
11868655994654577541239932582416653247886870677093260494195386249554353561747\
54464153351609108732387945104711525198924565611543301550383774296932831084558\
57363192149682906935062492138995931392080378746942550209663310717365528453484\
97*I)/12029684119837757013915068664312723052351201455023750613149044229672854\
25216049759269254348780952466542648226960625352356775347110621219268961337967\
53362178853510942888503405202936949697635803207993530160694703445361561439303\
8518727352564003179690603779690366287744779998599471989442078439528930184)*
        Sqrt[1 - r]*r^14)/Sqrt[2] - 
      ((341947584069856330942402349618560118734344755734257580737319875168468\
48049340332828755662742974404068273245744477632420933081691831897411277607483\
36638256257203972587499495792749489371079374709703494448517696941289007532092\
03008494662400627125645655630921334515134507528631630683136938217155022933577/
          8061619134893898740423122013876920084949436563845544663167594496069\
50603918741542464879989587142485101333976596973861123991239489479897396228020\
19541429202345151726831985053770915353729288317827064216609906726624355968223\
6017580517286584599899019647764703695262273847890071683065079553702214297275 \
+ (24214160994998308489413205076799321432326172568858215602944908859533084991\
29900711328317033310135228269100994239331839567542963903548068349424484567070\
24463539161928919907870264349762519520226704179916708207275771515531426273923\
946501267936745655197701702897775884554220254881806347629500014186331119207*
           I)/468386122358289719954814825197160892879676933284713548678703612\
46580524478021060442841284119695087632382764000148156186700953305073438257338\
55121479693641726404381703885263304359612503575987735910505970689778000740233\
26745928103545143526238109924493618198012246913810409386618797176442485639726\
970345)*r^15)/Sqrt[2] + ((123068303688034929221092113216147383395626503816199\
27066132048909617260328190022045654853687065609198905487555339266031171146988\
97895017495427118340087058389291019666334981329604878270198456637678116691242\
312126158103927150032574455688670809702440973553/5180718203731292454515855576\
01503635672725805630871069291186147011661480982123368221481898932478699080362\
37055026835075765178950578217975651640761956638616504586381100156342168268761\
81739434595978427704678760308622339975420438212225628863027346478710 + 
         (5515055300024983731242493736687977496006010477798422333628211082187\
80607966813658713817574152158724096607783463582416240496921895061150696870175\
88527931269433827413549107095518797188671851160022958557431105796391232316377\
10827901758933684772547852767*I)/49454833684196661189270612564074295330825191\
11239158963260598519287538818173051254838448307964036464308949771892322117425\
16274590871862276943424637120408956248386021183398301976042098204231939784491\
97773458476297312106705600007615125817881258898760)*Sqrt[1 - r]*r^15)/
       Sqrt[2] + ((1310686335537084966962345590890652521150864450248031170888\
69868871421120950488243383399837775564413269529905028266942862410808952222397\
57439414495970694463826957443303310613904031232868009252266106026921339771731\
73831467780021969196150006376965578383/10728652188311762450525033872242561655\
44148808091200148507401330483962788237316161854560073774701345680269915694315\
93594802843730296632914255240109811983584916590081245760650367262877613093270\
30897335054207933209985459751490858691029383662713717020 + 
         (1637400292447456332968163921884517754767757069876969571582747146907\
85199687092940584800583376281324071772110416433758567605668926608507587712182\
45102698333675218059207849533071058699874952171853828657125254568929640701254\
3436169473436309673202711602111*I)/108827661745502969194563916052133649196969\
80956909939584183162928969508228942526966092332015048507686582608222920246250\
16699674149584544954170698518183932803013367874842772931717798503211794284560\
053252676284131866369210910424687002424568545411117843)*r^16)/Sqrt[2] - 
      ((770309156141483432892025804927311869988494133683241874149672283299719\
58124174002353153767117801020695063616012747824123019990636145945205716216310\
10739595084565412372031775997238620439585333332057853651/13978095279893147580\
06547128164602449255232002907796376429089081195542395118670154502054090758829\
53081284500427672000519811960600064420938399359589552612171320509888142369663\
622980571347268453426328380 + (1373536078255683254737923448994714226918371740\
79109713148988357796049267314260987540405164749945116061727654185721040696796\
00907846352141311303115647244767604907642810674776318986624563164822195871842\
99*I)/52789313341895740283408846916068590441915987122993165989683991918443356\
66406798276288030299641300709906993947754095532545397171967988598301902444672\
9876369739568445858286983767584462371472094729613160)*Sqrt[1 - r]*r^16)/
       Sqrt[2] - ((1515600657469607295453949330002090236758598913537040413271\
36110666457697838446699861897553455202949503338018677622552179931607454954147\
01430268901979490886550831406493663582970324632701314764008182113/56870220038\
27123834047071668393703989170308142351429358635442483169913944013266379136635\
24423282847763400387157760041386199666541195571292833968178144849465247269066\
423351493325648492139832234849060 + (6105881721289007890449141574528124367103\
04070541414008718301739158462493817989755446368677680428305768212932504323019\
65642658908843179280148137654978857383749481796724759305594314023038263371927\
0596935*I)/184321355071984029918939805881821532140793637972802228278393975751\
54481395472066174649478513712178094090342929145320439355682527338901404748547\
487544929868917918031147451272415811131693875764819610814)*r^17)/Sqrt[2] + 
      ((378787196976802460355729556911846989651353315255826984812674179366707\
49430925349144149253116622693445091373685680384079762926637180453787247477215\
54341/41758850505776826182672208606255962641490046456690222531194450871290591\
37613319220057998829872530997156785031381864385540065194892396455101678077044\
70 + (49124353616012472485047168431821557036832752976206143727055432236814769\
19994083556310063063340692654646859706298655184691188576632573736174897691657\
201*I)/1141302695401934922061905029640073806243265711886714993913550748338417\
56268840512436860741218616571619039302882287270336135137552032688031349631069\
7880)*Sqrt[1 - r]*r^17)/Sqrt[2] + 
      ((471258886932955096132268756789180818283598653498298917084391030391677\
97630431608298930398041424176150018215359451167843051677587580236610245727861\
811/1138537590180074405508622993792405642724786795937933229228466368654263367\
9564673540487205905661856021862974038562743900718527748579942488565588455720 \
+ (19830273148838376432270441044785831975828510118276775431919682826311804368\
83403588962093699307187319047942924866948475277808457419057451262334116657143*
           I)/382268624328992849958827451838166827330921945866135125272561918\
35181718935638383717715267335686673594480245349101702348914289074322820048963\
6292507834)*r^18)/Sqrt[2] - ((93291031215110003373703045751804384123978014097\
44262679695646241282112307882716155398620700154312538/98793456191646973801810\
40633429742264910354727003626559832427803693659433003989829371653982804744865 \
+ (13333596582681940958798288253318827424954648560377870193074155107548123101\
178488105901603030514792179*I)/2962617091916102196554443855651044404260671455\
4866964182109126070596085569672687953784276688179823948)*Sqrt[1 - r]*r^18)/
       Sqrt[2] - ((3104011278988703118367263071621977348680269358933504064929\
93197461648765824327138219606174255823921/76106271433039565721491942209425088\
6101805062936751381106010624312601854767428458730651203297943590 + 
         (5571923767432058035133733692564723193281536506953841329785925320008\
02592648653795280851020390203615*I)/10820489563718089534390217934522991519195\
45169053450483519891261782004819007093859437131525833538297)*r^19)/Sqrt[2] + 
      ((10282347621961892690623028466562110716753859731303/
          219943674379370420464624187425079543444515682910510 + 
         (2529792282455347948734539228165646597842531187332*I)/
          113096675216509614244746860223309993687543200535457)*Sqrt[1 - r]*
        r^19)/Sqrt[2] + ((1638234727008768524128567548583995755036633211239/
          85480612852877300320158242940712836583046898113700 + 
         (2350058770427232218562894757880097017776479086721*I)/
          96476167788505649901365473404893313122300406979765)*r^20)/Sqrt[2] + 
      (1826909247387696720850202970617334021789745177833043624092859863607800\
87446387216048617812576796597058727107784673593424371493019018087264852454018\
91156194102775533992336857161125135982801026984236334007391256289746759879231\
74154974757114492357796949751955695340571341884516156675103509862008927093365\
89589873676324988835653597321953650099252766772750286760946559896221963707846\
86244734417383091410768021105796888414300124569888905282941352657498001769534\
56657979327644989576307709196240018981384414088528421099376553217388989637096\
79929188524282290240283863458116691865658497842523094654820661128825281049814\
74082158138467700037227096731350136335104277428111299546537901809156581162885\
00594936738368760451209902835518710005322809334671506015332457281546628437092\
56743007279676678632540169440336097538564945483127214472434819215847363509367\
33775095093069052390393534123810591916187376646154799058710814748350803088911\
24640905733630789745804422499419594153178908788046275936960761025351143127953\
3183701995290927057037805185412997871262813*Log[1 - r])/
       (343311064099084738412963149299068005281992691101158654844889786667446\
96985872818895813728106415539410461783794950680639119907505098114086977200231\
72810971951415997495143673374782321644816996349466637562828356545758396436055\
24823655197115245124554198671707289786147901642389404296991448881134508522530\
88526064177815164451065203346049905279141459471638205755863967558702467650095\
73436526205321679365142406339827640476593444800009855944783363776515957074614\
69650323423323578366738050701072237841199710014932092959724479283484330660012\
12830974577250952522940316643309521605924843012149290052273922041107024466867\
05812458567213599023527296741392932835343094766063772269685088805918944040445\
17924186974809756035265857645864332780947017825163611391794184470232046775645\
44067324799600276447555066829422899306252207419856199599164955756195749041801\
49397924266053641751744596272852954492648895887644334919837264309794747833041\
39784364567612103135031811677184413156190725722147082476681814884739992959690\
3358414729228385370960652583146187141162690*Sqrt[2]) - 
      ((177146603435939099377723777548910482055579472939853867359597159969422\
99021983478821249992119181367794486396935912732337811326195427584656473109420\
47565270577779299436719692035379856960132153914402579890123656577542641785758\
82049372110894797994696126621630634572917246177887021940274766722088243915495\
27815923253646190259944953363567513846925797448045987252819064875556415647691\
15581340043305232618464585449038844308170558121015338400452018664802000094107\
26816786252863973592691119030030025010653563578100968172082216315463558028065\
26299685745452842909606272817196772346782369489486925530040165076632035866535\
57767716627842816799298606430081832010580239367103421511312618480450720356529\
57947737145066698440918168958017713252798771042554040558851367501530567213677\
06469542352228368882383347922957387401175298880509165710126052853924473542959\
52994550442279435784357719835642707414120076866985476796659683081490792067047\
586609034407403148547681993252000342392175292316262872171672950189199834233*
         I)/35046858269901168026317854241407576024273934752471700394165554297\
28365007562361659697457957963800961708323058618020736466088497934153599775511\
34802387043299642766877112499132606876476931599454189866540389914500649130112\
35871355417670531934908297163742506153669876214662729520292198158420940428836\
70559719983464843468611369096425757887441323808999911801624335331962363849362\
85870374724128889412956125820026550915477285768526063940420658514299773889462\
57920428628108823222579010489519746064449788085291878688064748968936145794291\
14369531653903892835384007158344941588769711912673974018333472898238963640817\
70885699407745985183032186185159090105288887442517280945032902571534732063655\
94106635922689712692252405986305983792730247053976015523257094293564229858053\
97680996221390280896911334375359307249530661522679875298630243401108600343815\
37425855376016728088977666759967954181982600372690054066461223102723033930183\
00096530800671637821377247907814313679568693189140079810825073008358021967630\
5)*Sqrt[2]*Sqrt[1 - r]*Log[1 - r] - (1467079175711870823684936819658574188848\
52739873298211366938155394275067297799569539553540213232413725100949989162713\
97880675056986571454394099162203438141234643359152734081606018665525970744921\
81763898060308996278848764868709195551209509338250827651200039608145942113146\
62635856838577534747609692807338994952603297336343926013845286944946183296677\
46062428114933920235748721920414220269524334502125539815307304456025563998426\
18822199341024892786575102658177459213361139510972180924587022857562977204119\
44333699461435964425357764147554642241795432580236153254771909243119361111652\
28564731910554926750667369666919194081713912026606769517620926634208136501161\
65419487540207705355581817732802486225624551073252746133808230125538668778690\
90081958418322658380248935103049516998443464759360703240272200021582533496554\
75592287116327262892185159686437457010235435324890374892284342019431208787465\
84513202580818455190971150881837919565552997811269245820875896890643934133547\
76104663929142862809939*r*Log[1 - r])/(19214797542661629722318667620792660387\
46281361745439524449971708145009175933218074900250073546245071457270951630579\
70800349450750076374270472737538265385245491081130310457650318300098641422426\
99847502545128998109107806072544961576026202096812055894002294255139808924559\
87384323016672868210438879441382617941832176319241650841023235849753696553658\
30394987684233964584143101513444679821127371216423633010526126226856930326264\
55629930948842852907390608098077157563815933917332785569396269928943504073106\
26707749634937650475615596645879901660101682808032049378211762179911039840217\
25020320110053497228565099668499998995898319898095047817742369737110763247545\
19714700924578523923209161159849480785335871059136633914893432108835221435578\
97482183321534556475516936848297615721134156003486916495385435573659934207115\
36737503068833087421228509916318913189422101154379318211072406767829377724212\
03742128597736410469464846419343281870279224422087095477860873865956680847954\
877849947847511073525160*Sqrt[2]) + 
      (((14807685666792363303627520038768102650781094693886683804372371381677\
30296469773203587111133125371447182810626338665989934098278416015275284596589\
82419358528278260676816586365774799916892689577713309389213073864961531947652\
20559269032759875441637448900083221926518184881950391715656668000538638463220\
44584977406484651060527264863455925109148176243991892698888653581885105516340\
10167536362641530984323395168222010825159216178859959993158620964147024013596\
39891469970281815442807609276313420734563279011012955891348562798498377918211\
54746567778210301094263469754796428818621458962674806371264091922234732160274\
99146865061709201010023842484640254131124204735828808412104785470439925091289\
09593678184025987008817164679599817655478741374772901616719750306864982307338\
56060479800759305117521049025759901986481415911465325556639320576627213139940\
90916642950950347716651755512177050248976184156309271240061323784038892684689\
24456500971151307553203101*I)/23741565064092555278306480587972235589031780343\
05981433556920862918190879050169368299854321991036161302915991388318482679552\
25336733004015677795034467648967666586234805181003710634049411610323794490335\
73737030823847101702618896451111799165516479170673382223675651740310014141198\
96026574174716099927427668429295841039330279212432347935319662330446807788191\
76484812150392690999526051588989144900386791228181063576765689412258910851613\
01653040871670000889754140237985173887139332888475670159303900083350937200925\
51004421058439404515372446221399528362810621336449506856767963354827531106799\
29713653614688861192303678393645468852896719262892160438978640222073248162676\
39161828752710178831480360133542791212445140972020195839207880618173278265288\
24860178395870275713412033080483870359459271052927782144097172134374560562720\
65586533796918374532617274284522792906980031588626477574259594205553128921422\
190859803542407745831218959886511389089233680)*Sqrt[1 - r]*r*Log[1 - r])/
       Sqrt[2] - (17448379618858735026139532417593566977382394943626508406732\
54952581961590817329189139196313237260706514283041739799200203955420484249633\
09286683537694831123818442420663595659462896703610510207853202270237635786666\
73002522203924833266822580503410793823886153670229499736629092171331674685535\
98671678454356116933810314575942306340545651893729069080270745155754875143542\
83497396426095269477406069537537379150121721567957779786573212816629316225494\
32794290414148666143575790744765780482803833667232361425344141428387471857023\
91089984589016730177517117482820277338671835004049180761646523473878022347584\
44514402778118779678262241126250891822913875425243102508218825735659709950780\
89006434509692958491206447195169268659584616611467607606709823188818592143174\
95969305871268860417961852078124672870922092828645077211696629077604171566230\
93089225711344523617991200428190450171640421563510193210724202956052137468447\
321290449391482603865922345269137*r^2*Log[1 - r])/(24351586658861639538616241\
29658505981950216701036379566557127404236261301007794063571041102943520297875\
03287515275864129860022470560459566266653028343651910331287346116343128143071\
20087134012442088744676796087609403147121440062040969644259096728671759647907\
27349330149557288840946094055399113841163972317960550314454412407939130136579\
30176030007426555685975999275859153283759294292344963481052619022480923431579\
45074144717697055252013677571902757890286877786507762921267696975975382294253\
26493736022699649410380457604806623301765233758349770892733428043997379670686\
54375193351102123602548857254415440043711927238104207186813770863681289842658\
43203708616218850443870603688359362637086792208945428629175218793177254370084\
22453972412596214942045658819808607520807827982833797368358162882742358429626\
71641393363092840045369338833608594710742332116710112788407690719671743918747\
2856760135977194968354001967530481351405343426398920996777825510*Sqrt[2]) - 
      (((78104825085572573227263614660008694961295383565396042770161991869718\
70421604315398210484688344529723715431037308156914412924330167522852503188326\
41301173682165902539286314453234525077423883211250422062205972317605882068931\
90576493084035030541006617203068863293156376325570126017219624243455511436264\
35916687949236118661153739596774135522716472952370132892171111370147745009524\
92293912041394346686039845179883885138705813185961068829519469058437870081895\
42108147792552709541702486930911149195089056261266261871675634427009397651470\
93810829509458606269102484359598842733803189500146998491992091941144354325517\
30942715964988887739649244037611097304302459982847441305128122431359568477903\
70841735696446899879161597172016279185696451233664906332158756641693262305611\
50294868775486221510149088601602418414071346141274686848438104906903320946895\
86319060090412084681538545545316703202775320141727019*I)/72799104172818842762\
41111584880579416335405681744747271896789398483821887970190067129017345892873\
49516008615463930601671518735290747011404954865430100707176618456216641903516\
41264567625475613210966661918264994935410898156086406139266635680245445732030\
27770553021368512788844537596326548685582665660385613773989071256557277060610\
74882599366944691348854391382646278192741838449481872238206031129680449304576\
70014730621728041986715981028449631401249025556595922491152387218262283507246\
85950442367489590348597016258349728653703784925910470030714623622160773714649\
79614976981232398497759732987027094424990895899621032952726427609674666658911\
53339347400434646843202086616788985178225361909004851841253174741622303080000\
73966267143965549825588863388779092215647273233979835728244147889182909878101\
01191758473537816355158926929572181363317199332972886476585109149363696886477\
6779869326536324270360)*Sqrt[1 - r]*r^2*Log[1 - r])/Sqrt[2] + 
      (7397520683475268506649341260704449327272781394631043659884585372944972\
09485815620903617212056067993237733430971428595751828637591277368524364344715\
93112848464903296679956863469511507906521867890054605774246488666652980834907\
88682331190741398239710555103396154802244435508733702225606768851343278564229\
97756480779890519402923954696335774183144343111489039041680710145110436735144\
13727402944219127878937340021036626859669429776970529021442061217255305596392\
76080842774078280409509103139200250996986673750766813340629559886977740405380\
23433804746152572560669069204780430145165308380706763610667838268328208278909\
80741448373821068290551531849326605541681302326922816802377541042914548642780\
53605945915690287640820977230160752290141991615284913085049102210369401302469\
94304036147096833130600455310228081271068098141729225026214070679883625180104\
09853624225137345872017794189881166980422463293383*r^3*Log[1 - r])/
       (273212414523846428661973118837015924060503474332746714372828842285547\
90594630983059013739806448958667817074575350369696477317214607539936437185710\
65208210948081419986398088683936594403940721070726603180783822265208117462497\
63016759389112858944742150292751391615431167110071951761767113475569930822079\
35057605920708400440231901788221114491289909398212397615207917095854316651078\
36875282508358654362975379850123966938982378841465554848746689491980328117327\
31068316159332397920839286644844131340794316225522778673088129448281438908791\
63735194396160232102173110200024836313134223573795270912420461102394770459244\
75145820447116573988375648446666249953833503971211991635272518361268606668256\
67004989913501164475747817810305597060277303678513449060401223864608334142336\
08627939536291832489454716801308200996273729451669597975315689585743778395184\
5818979359177845515643428272978817864138566994260*Sqrt[2]) + 
      (((23246675727212413578806377946033083297035126796181759167324491316136\
91911554901307268922352870021249574827963477497673133714523439255976872202686\
75670557336388541169178177677401878512967146097879684581864964222052198570072\
43157996765693750189935775388803413349206031744882434402732576092979937769497\
54377412710723791604153116853219980717850048090819486848278645275676911384285\
06391238363554192744144414540995285692010041686226767588385502658634791011060\
73135045697373249694976968816034523085666251554909378537909048200426892432989\
06370640327937792204469260497655487021259587214824519423991183817938463087112\
70489288486782222927961887834236520093668227693145926959235758885279232446253\
40261136334628065123870562436152867767517632937620029324248072620749252111186\
60851457711913444123915194218957044673396159993794930632236229505363836242353\
37481*I)/12395830808584203481921429695021048693499051010683737568055729994727\
78892042683260347646249069431763839361995943295191738814030470467953051721380\
53683273528420286009665478788520717402217018579046313763910645374542773175781\
43987959905522421924729626250151397682186285694939647264388562519843371766905\
34195935115408798764521304593922198582947085000487671027957874136906326448401\
10149239621765191368067432646105765805498021845741242329598885557012071734751\
50300231186304947035303681130559035573824519691747036283760258213310960028166\
53907747112838469372715558522564768302388746035875571296502032359712829517457\
68837667730748171866215420759384129967801832055535135926088175520133144192747\
72987172153733035585417899309270991525659118642465693829597025949338374594871\
45395481340326086927073884266197489229252442581337116228690079971988184976225\
180)*Sqrt[1 - r]*r^3*Log[1 - r])/Sqrt[2] - (346795020181187353225551747089010\
15347388705706955375787001100757956148781919033814105779910751485377663746114\
17750640693096240942362430349979524785645890701692486809662292255530643564976\
94512724734925481288928767661610782281943776362750713495285466988429723291996\
58774663995955143193104779862770196734718977607941149959040075720343122505135\
19738199190998913666985876535448897796749369669568833966574021373685065297689\
36561947845631897906470628885423093298368830927006952415561509206872300475473\
85578657490167741155540065348260300902690334645530112561193413161689204877860\
94065284673709302988407989621565108142095096161126546811725022674395279152039\
78542974890227256946108389382407527889364474859349654093607910663147848267582\
47281498567709190649763086545405873615706816800052041516753920534993045281739\
276891454630134332469684805573223716599*r^4*Log[1 - r])/
       (473427270604024750482184367506007238518795328708934357409813925447210\
56808044613585523121148376870824011132048582039024567265056100171584012724986\
75946431742067437772638230641540990069371510342312336027962346445464548379622\
78218349353621454270632000826548036249850763343481802467943854082807811093855\
22573065521251685831278277036108250201495283965625203134107590961468440287721\
35363408240171363640447346659284295359012086023477100546055626483423119880060\
74016459013373464340001169437485853680580681124588636821626275815442275922352\
00734590407334009314000609558092041973034469858991407062911063999136398190101\
04829377087389759018950897379943565831214587221575493689112489155297023906074\
49650977938968166936773677091769206106053060892994884017565838180089116881645\
62249916648030896372729075820816395050775606529954742188971277244112698021420*
        Sqrt[2]) - (((3172291972723911704194102329161605305231736438932376644\
05773676899378199758445789142094066982877083875748050990135040845472628995697\
29282436892417191670021021841594110186981168011854410689428623661997454567688\
67975455939602519624431983920008106053888030907884013415512131974057512138979\
45259955417142909062642168812409995150308187188022742984645905602513795595563\
87227188493960068675943235401827620405587857746329883646600680405690554740738\
82219608087091998456347771293183550201549985554037573189795993159503972840317\
69949995287585522179312858975417307462232774369995628402571028032234663343640\
61544356910807679402099640599957831893870985527178239052231678641478737688238\
74723562639185212641717294402644805149549032106562519992375087398892411667900\
52682240600978299026231782503045931579700288051*I)/75769761610728598905317470\
69735163275089407041088516768257188386814076275354009487690278224025175015466\
21798313645266679294803758094141534178231848617619127035490948400435880987867\
52402070959905945061449198489283492019221057201249703775793461105817568062972\
71961612996551161159957806823334123744917710979113197912136549728430019994069\
58653140372928425948376050694187441150665670513785963551939346127714420369509\
24183323457986359750717177726387285464806666196336687279000824921366223977198\
91651561567245768184132951356335714265420591528673798566526259907496635330334\
47983807484894265650395904157690210393401838323951983465617250265005172428764\
16035327670248617495699344800610444919600706563610478932033864575103518651359\
7298717702401256699083262915831062378160598485635191255001286574115899420)*
        Sqrt[1 - r]*r^4*Log[1 - r])/Sqrt[2] + 
      (6364637154066082950671306700046968852667753082568982911851943605224400\
32598023156683151760565493439492119315833429403196403167735300465012912920579\
92543376199169424301410524536248748060750896431774752886550349252493055678083\
96060964307822399832465619549958414940886445202920444593953722639999130036719\
76999658161253367763498535490408543262816123806822291936148261627421109460865\
29083236407939362375390385727974109187966608234173037266016190597639225958305\
91159404188327036892840308741646854515800344926328832548179003070297667175668\
35951652329643944163687580237621338528080797136142511821110319253842010546775\
50542156292007544988678671223730886426177114858219613251048440877847328950129\
42260869384099553141073731521239379337691576818201802932104519738027035667249\
833819014644731500948905289791*r^5*Log[1 - r])/(36788282399984749011056743084\
42632118922793006095742963143352781382856406692788075726068441852896899293234\
44850733952856405941032123051256314513953409579226585385735707802477511960615\
28631666267452500450432705420273590422607711104002916281436362910261146276188\
29627907838113139239060874896382224311810456893543448768306364700112704000714\
45066312270570002269328480667268680987198944189928942212054216298763126112137\
56294849734522981478893702797890595350246852865318481059169131837436090903176\
93915669388146386457534241155310810853007999773632059276208057915105084668309\
47436999098209709076597903502316883144719087310096848716430366817897791071394\
31070867105868366959046676942280601129542318630893744456861259558188107134168\
00356984952279595973229194929065711375432309451913908517588679651860*
        Sqrt[2]) + (((1420055193609491807049712327229503888659391676433391122\
72340866919337090471303833493755500459308534493961567774305296044567357132530\
32827830645916015054523444759636917635641302498208882423383281368113385456779\
37388174818781954335199822356202935552168194853551532709295893546337262242893\
67733782382637839030959926651134947207417164667561438029086159752376909520892\
94219048041509503748893696878350412768282374592547214629103259980296991123861\
96413925173117219746983502804823671223378090733580260201736161273310369602568\
20030920600869516904300904511605236318335943682900603513541395639730546027768\
43103436263179656062790465355666063741162589068874031443649182667030667826603\
90565652804015931025406331817855342273045886530308484484732260692530695363*I)/
         16296054084520572451270723396818186918387528189875742904139560378873\
64702889412569113913543980460387422087304925001154413096839947086364709181467\
68059388397503024907097148076410245111991620826250951494589373724591930566010\
59202326099194240694392255954610860701287649150160733974579445841576909786429\
60939453553878014858381501580704184491074978676620830021834479143551232482044\
75996973642364167825847131477994919561748879080346467212398137991715438653379\
95647118811806178165699647728177018974132005002395833379896997950006447697895\
10533571210480660869336414955709697246490491794957543534803366674748522004585\
00443499769073270897606306555538546913728106387068685226867851484674755604521\
4154345266659544110735215701725783151766846621263018611920)*Sqrt[1 - r]*r^5*
        Log[1 - r])/Sqrt[2] - (6912666650261195000549816071112918747035010588\
65858422152125399642268475394369803524230143913189514868785493592124768277245\
28958452574225797849116114017491777132427500289011149957169720774918730256826\
29011973162520434387240401688112023133687126297606039567322058327763218157313\
85995501117074056719078408353854914417940416126373181939414621033106263909302\
68522660730998400089433787105881398515298920520114318021372594852407165879629\
48366792792501055379634291866658137965852727945591718743211883388529549033921\
17001294423938204368140555615503626285014562142833746379485555294864476978329\
29394864235433098985081628478267295349000143518499826455315360876847513537691\
17019135930338215768930210262784342895070626840903899433872367789549611516387\
8661*r^6*Log[1 - r])/(2007594910559477514136074189777922517040060657162398178\
79547357229851411582871555123555690005286833938621338500280773097671277332243\
24117029964632647149078624336781806647972236402014839708043859900189763376763\
78199750688147620381188855233583949451553500991821521275934049704103752271515\
72840262645752965443456455445580110415105662515852908582760725031144466767446\
04824441313953898643011298381111597112816203361148929751807908944078305514096\
44193035743982746120160799787203070494593364891195493745814060941172467766478\
83010122704155476335288449102095470130495352964108435840624781488650752929855\
50864038153356006507053009414133957035310148017147010341714616100151918640385\
469608576296157067008409787801893441326354542805136688813586609744180*
        Sqrt[2]) - (((5756769624415005780306393096263556714640270991759648344\
72968678671412445216969583996250920990496483648107769690175263067840956202454\
95311562160360755628157123533910281785648463425868101057909172251232958069642\
55008667259121390816671199670734043394786358320849111413921931519793918809624\
25365990639769908362453071971496029561742389645941716463313675480741722241096\
26747408079558243752138355124212481098623553801406153457459818859937525873876\
19732717237415290830396873129548918826582999029344545387606740563514365378527\
25779147265775480891652371302543742332707143650458400034924801648438960126794\
67681183914982104595322930730328101350326199794504744389349389013113906275594\
890149468320775286944581*I)/3689130163057683933100219903235371482923350772129\
29327093097068792300706458253622413059739064872303783495921284784867355896736\
27947565008683886682465805469762772427774294360434743008127045827558415975513\
17384783760732707828110076986201565432211573953416464939733589442441816795252\
94230485622477860711392801193542878156584519568281344036042450982308902902079\
97340758348557269048140524256515110310398205481247382569265736513535156129641\
13771925792071991157349708194528726173206713194744544675885076198490022779285\
49558065285766829015742890275212041565761844282004060787678391850105008953884\
01163060337909995549668066065198157260375604068982427494256410579908892641188\
778149210385132436563218060)*Sqrt[1 - r]*r^6*Log[1 - r])/Sqrt[2] + 
      (4655191588726921460881061406203406344348070370109478209029824381931197\
63038926426940830516353674761303651032266128695514479780747350754088116034620\
20440871320365625485622521811352669570512292728628192542593680613799530100931\
77204461158867591434787248366747698005315671910301502486985733493492067506509\
05131495300579689401535346149364456979292385252510875895464797036595537781821\
35364170910543777074607963504050218828936094003560463400408196517885420897014\
84298785814973913829968392394376363490654358277231013510755048718163354550087\
65862533810082377516126037619211654408316584669826505388080330084826124301853\
68985209173869933170609605029729201823426696150962543979494203671249998342322\
46686317*r^7*Log[1 - r])/(812770821821209954999675316567681856047925816552688\
67134491642182425831231165663549053954712812211295340441439833212546254128807\
39373945534815734861380239510196983393191211932011739086925701516949604683136\
34760833702367692487470200140910524612339838198272889757045368394632391626588\
80754009676429688256280240455396367842181805124829428291920195844791466526032\
82680710947738872929108128502865764649260552337352964024574964126907803626139\
51539974583801865047562795916690123954245098932164735992327023684679881291347\
27130541724583953130390725810697590524263762050007591407366047562276782314427\
95445041928457064698768239912012272965812279493863881631949938105546417605231\
06304055540154406109380*Sqrt[2]) + ((4713785283158208769038200756673723307664\
55796840894820069857331457630196925264078689768785058118455498085290574730612\
02432976407703046845076341949771058633247671774770493100411331995738685480797\
95767279254223662586511623844740389361383740719020188854724247133710892023039\
62878971742280937261064996186499768253636044657804410572082563977730784462687\
96675656159597851785377799795621012490309477255531572063916329480074028056139\
63970851800590073711092351301414602789442609951989973231599111168918559872754\
26578560018029590664335298895303577701262601394391955784230613311730077388027\
9336425534985091481554253750710997815571084527619723280534897421349*I)/400084\
93092713384645125365382517878894525470466290600688660538284371417784639117403\
79126179137381541842782647742659625967705107790095299858415984254543132874420\
98747293496558001889222443391948192703065767009949934484492499182445951911973\
61564691718086029192900489922549381498025889733903164216105052776554605849846\
09158115563885917984478554985630338883816879032455821212584862648839599332587\
91368187194618554330948647381423776430814553120127651281611675506525445207252\
83445926377746329851040018593924035677993113188461636192427504700555839296907\
51871739987049490080386020443505604688490369512104940829783226693657963768002\
339468817336324404305)*Sqrt[2]*Sqrt[1 - r]*r^7*Log[1 - r] - 
      (4494492408985917540753297556586709762174549602355419008199228209156268\
62749698022469353587606483641391321382057303989769184525234221359986441755313\
60445184500009844688670701862950326188209840449526376973734772175548506913974\
04004663962476586199421452060375742111016062802963885908482860779918271534757\
93303362319524632964163936611134565338926324124788033338877658901290636946911\
16471177003898393043157549250747879136840532891757912572158857613018800967887\
56102460006294568499332853183854056438943190659046054211864905158435006844288\
03612851705804431709355602374708973792184826621292455882015544097021135129140\
374290127019646947304882650482826633*r^8*Log[1 - r])/(56390563522307790704058\
98083784929049308961248013177486349843337578881581654080722671480795576947933\
50641320841270348176202554610827300757016859999278558688732234135396740147756\
98549614768325946897293027337388468139632041229121807198592932072730510493043\
51163454409759504665672962948619511325172079788251130598592804541601284162627\
25908092972505512449804861887293532239272592549028640323312209879510026672091\
90266281217557097325685069957501155331366346579044829367007289858082911227743\
69652848605184266072220368027161729378717271644514808716677797094667197460240\
36589743623044145516101883374034410816014882709474661190729820764478057200294\
80*Sqrt[2]) - (((212796877183860473190603136873155552738430110355783488885846\
22312884687276988604777497549324442329381707203217643799923432457484073598067\
11440558276418328864489516701107606082762755944104629342554051554502206950268\
64673154744390266173288340916432561802167269130928401805043229577206449188462\
85255876904675394077838773723157743709855442253994846607903301708692401901796\
36694614837494543411119051688447204610073712474052459839776900876461647136121\
23449980672405729303456738935871390886124575999258979881524550955751608767957\
2737441342051282846011142223716662551538398519948352068128319472318060253287*
          I)/7136479072939830780639717933882366024600579853869494192231271608\
81751849096132725578062134957209044013873049182137992434193801854133706008033\
00863899419117863861460950659606322050942554631941538107009921390615303652715\
67485046206942470940714792444681122571964634922536618789189008502746896954749\
91049618907727149154119891331656578017479545936548265310386313364476623867581\
75128722369914720089563560552352477536518457609069397455010525461041507624453\
97876126477764218298600100198769328300086462566596886632951503047949418950270\
42975445608286207869730338934982142547714539928038179235435841394160)*
        Sqrt[1 - r]*r^8*Log[1 - r])/Sqrt[2] + 
      (2156631177108687622091147780312542749149066681631680270357279675765277\
33882933154492672294074267412446076572949538758524719266606530259521697610448\
39224950170811873802908634794033510441963545707100805424385095467700799179318\
35882308112740378972058346015528352167826965240202528717948431766347578542939\
69683602510414000428351698168782773376798230596445629313546865159545962673746\
58564053043061317086612924716882320567192239702261218761433551265412139973216\
30136492336696596638593428463587490745287943442167834559637970469741679143393\
388954373145913819788518511117780628031389904381053430651505602281*r^9*
        Log[1 - r])/(23204240307017902578152544196504953713772387324344264811\
33023519900332413665862345628752080398430168552438972882300299904091493984010\
53428641783485289420842234980085112876564788146400452201614995647969586497227\
29163931794012381560369478898970148093446088739336987975169061508927948941085\
39773289053788393552040203128496693366104522904779391398228722090800351634536\
56708063582943922858410662533274814314885111573075514291321058227984346933498\
56978931907353417315450119417150905714483431630186342309279990543253860783140\
1483404009947419991815430064744297001435971631184021748384979255416736675340*
        Sqrt[2]) + (((2076525930002787293792343921482785242489740971583510520\
82570548447512721224321361150139075267372206034397358178286041386094955036423\
52251382803333781404719010409516301888721424620350597610752552409164388620124\
27594398189254683716882933688270343050968335680333113359517500516700095624344\
88879462216938076093883071683743022923754496132343870589666550494962880431335\
78845184486155247898980346649846425559610277966513276849039613202370199506754\
94568484483658434291361918394641458279389173105624021295918964360292695728831\
69454979084681416557870251067301*I)/65843051557444136065848900226811760985159\
58285810568706474139260395582603575375333373137690478292411481629950681513403\
74007580806422009335412144090770449461310434032439366224852923853062153602950\
62038267455685524094629527573579382926667925986705377261902502690968141426549\
36254980499779151904000690254405592296974176920670080145496595020832928447669\
85225021508904050274178897760362140451541881381284745346709183053572700256623\
80624188451115859683521667153991352095791597939079959030023616725132222432680\
108691644208194313963295771954398485429420)*Sqrt[1 - r]*r^9*Log[1 - r])/
       Sqrt[2] - (57791220426030376396199641353059403128612032672716227071336\
67327064329354402709702913236192792906565193816169754836376317073116541731975\
61645863081256692360269165397222379508603371499506753391061693963269484160776\
13867092402959762367859144013108757912483865195148143203408767490594423928201\
10788662560072214449615358388680103621103590897656291595839946515337882842750\
51847925671654955549995412661499214252297559052209276011234297691418745934096\
33446861856197423281301018958080112917512893997747789106427505839768297160812\
88237979509488242089016971*r^10*Log[1 - r])/(63611252545360377945772258589662\
64055564178627159458032106879148216024354967027035489207670030474952482248661\
08986938970117152023032790831634202981229827635835583371454510203438603833186\
31793188558406074339673188239432841239509009121194067471329714266735228698473\
24110921790826735349521800592115459408096461470582403824701430372840141321307\
28810128095626783143004270804026751947039462777354013595525439884507089588146\
00783922097046699100904837717566676674566164520725069591973589961671410572329\
4841607657193102168925820621242775935969719413930*Sqrt[2]) - 
      (((12506005379359050353485186244838436165047484228338182882830588869372\
39072667748316016200438693685284219549389508471477793297634363462338701215143\
10212182705981475278614643081451156337747670858088627715274561830435771175119\
03874301308052163804109376096931964059397762887897147042215554424870112216545\
35743855261039001723350348205284580667918708262941094497001864903429708759465\
50185405314010069694450539958373303639660926040935308164703704780163076083342\
065804701198294146760462158220596112074154528037*I)/4497660660961064846847519\
08255735552646410085849087356828496115729452899157532444970142749402693812493\
57479940317764818502459500245450611971121478340706362416494550607293366064628\
44276486436699140854187902204063403344426255160287267946142507314603940058648\
32292260062780595279027446206633825983144228221853030845726751631783353885850\
77910577972320391601358289790616556927605593796454277977204043347683174532437\
34328498043700922866316688457509991937441203442666222373899180019991581999835\
9082890040)*Sqrt[1 - r]*r^10*Log[1 - r])/Sqrt[2] + 
      (8768315202796246022836447049540738026519188773365525715450441844837336\
06028942227119203875941228912306216269162347437940063549249096154364142467010\
32522992376639432935959018529674695220627515674908759820239350033861133976244\
88439958182415973434840136193107517402654048875834076361941787739219404639984\
32563591396634542581301814745181423969983581818236251616775249700585923594265\
40966581865878346158398972687398034730282355510689109786669615483716725245749\
42870402308914327040053833857444912363812443*r^11*Log[1 - r])/
       (117980499141014997272939643428546773278197206332638509562736868911105\
40144827902347621797199471406738900129411803511740002612694178237401298290955\
84195573888934007892243416338218897919085083904800365899898039670833880785433\
12685471746634256404847966611424899494996728526048215378573771745680739865720\
37400134366742306739709070222271971503326026057051434544224260738241981543033\
26080013712718429508214353173205765864725995402772943832488632073929727493283\
227539330888060616299445429935898901057180*Sqrt[2]) + 
      (((24339535323458834862973185829515842098899754083071143048072967062002\
66093260751518841279408858119166108931694322181232914122697849058517828753652\
82961459354134051853309952106749450298675768749895378099266803303306929226864\
29313735708893266726122982483514288124263519372228674147947037255612904954877\
97795848620869564902042482677332250302162390302002802815215747962820115760886\
815422329659581249331976981428292952839341438448152962455540282234148168369*
          I)/1196216786939901280388771682457031135280915182516915813988729568\
22431061723997001470348928179716772941249698389499262785785704750883710704799\
45753775778738024951677332287165392280591536254951268768735964047830310086828\
38650038933737036462108734311945907830773967970834585566021846541271462940514\
41221078917068987024086081033004566667021849666213649708310796108037927613045\
0846771339736686479124640063209798356871151895779130163513274404521671859940)*
        Sqrt[1 - r]*r^11*Log[1 - r])/Sqrt[2] - 
      (1248618793224681173653021883121203129011847618618179010934448777208742\
08673730339413090770727454120798263609594955055507429549411496011934350964022\
02074650584071349676876903457582464363988121178020972568999834890259162820400\
98385169751228292415950014776483719365487333231332793295343426838806878492547\
56728659542101104480256122373429221174952112858420104642316818011642989803943\
539364848582886087050697436888625134056734158367376667817432060349018109*r^12*
        Log[1 - r])/(24643315472099458850002602445129065804297624148160473105\
34712399942873595214450721954519694129894557965811302152401630290922881758431\
05659617822773667612482954904556626728453213527910741965054691173571443737138\
72921429310637184371297438805120653345801307181474455550354029100723939314014\
72417496820630618997537987553517552734877308616940287237320254553925308556610\
02525953175388855118427773425267636628235717107261323970743055268019848753992\
61395*Sqrt[2]) - (((119343717905074134567063072149008868210436762261883129384\
30800928305637715765226135728461972802694697401612268454815089042472590479770\
02905537882278366365283422770961036319011612398941884702951917860726821225972\
43059022400714380408443935604121824076603038761348403512340263292310925495038\
62936104832197912984697045094752842633006686725228923748832540680630921129561\
423302467425668404244215863533307297*I)/9726166519792519416649478296351265451\
57077228873833264216352540456614577530649130810557697595076372288735622886441\
64225211929343491012150446119861523449268915870156531730397178596015678238249\
07761544798723202969102988846405465965337765319726361976894436900275675211990\
08184749577271986390934777566088252419604376573218084133430733568396727062901\
5585352259452443398236795101724768247904886601702640)*Sqrt[1 - r]*r^12*
        Log[1 - r])/Sqrt[2] + (5913719288475297891853041699949981887578244178\
07395473339916853387703365720223449643546159561098484080982385168954482587612\
20395886081841638796871292942764368573612497319878822636451612501324394355181\
96693012125617314366858140390007244380693639197097242945348321855795627103316\
78328342445400955566386434392459312120963048369308469720279462873466244241320\
2457720716766870312996057295745487291001019909*r^13*Log[1 - r])/
       (206918220752430045656955399554445815327324995000917798509292424830258\
41050978242627290404803934333097045368473526824564797156350616755808867920221\
54364644632940749954853488564179786144965404763929966077016866724501633611158\
16229954177318838022063137578350112669252739542990079793136803390544862378621\
80461295848887625945930306256025806863565219182581611185246583256511717733193\
33136554846762962180*Sqrt[2]) + 
      (((16683301610435947848840926769034604470984005717115414202366374146717\
52320550420334836269345668769852509469669746545622656620505702126758252053490\
60748815482525669351787991490899349991700415139021284403892230364383537754685\
87690133108563794613292535013630543694764944204550317184435899008058134412861\
321086490545946103292353454645214122098864042887503*I)/2765779273041266787757\
91000939726930974925120961376869555642523492623104492815754782235903545677757\
54955613617201955949326781693083699975735369035315601379765753553336054269898\
20864114815829409042438578904657893385052457089987780016171396653219757639572\
39602550061084914519213200775156886342515470163599581040456855320907546095793\
08243734298154434)*Sqrt[1 - r]*r^13*Log[1 - r])/Sqrt[2] - 
      (1966123456551903319620318305164496343618756477562430006138339634467924\
36930756386559415497179490278614776954058315701735186412226545701833788797871\
14561536820355225516062352617654611991076658480939193559673169571639551565243\
62854874803697139237397374785619757956071906252654766750653503005240234820738\
33316176105837281439422274106805697782254282344101*r^14*Log[1 - r])/
       (149058625125937001281701662824626474666113221960889926755185244847687\
65076520546610096873236819847092908162801242040629456471826701763795764794607\
01952825977099872704810536322939148839358381775614189412037521688056624588261\
82552099591553196719710822966011922605927892642923758865614859211253846954316\
457773823711133941585532650479774956745421962180*Sqrt[2]) - 
      ((160957269755071303361928258360889756342346636918268352866559437431158\
88783749775665003554058523974607373988931984485758329671304520134767538924260\
62325328002149250616515388936990764679614104891532890535827423393812055329690\
64058834037915530113339452589905807326237946788194366996696632096137212693663*
         I)/13535598702141323615266418630182699674966771540666306857370216735\
75656744025523336236293298126519597439826263995433713303507821382789386982216\
48838072817514399588388231385551804970946733156004971500731341715562072193317\
09118643731561122238408749553810223205415524186518118923154842578499533332734\
33)*Sqrt[2]*Sqrt[1 - r]*r^14*Log[1 - r] + (7612093057820103347580622574773267\
41538026006375257526025299214360219509457715213406292621226169637601311591753\
87194450451868783789971769162205479353332464953633354853964606868269843301956\
75490322895409337446490609019140620073974396767749849379636514506814887204936\
290097508550904116207057248389406047*r^15*Log[1 - r])/(1553761729966865630893\
61301587262393978480346852689683604236738902278411745287019785273046186636971\
61136054423243542117744617917639100463735191152683375247113538981250105874903\
83210011643800803405716331423648566131355787513377642929521438938973754761167\
8932246977039272344187350062134366608215140780*Sqrt[2]) + 
      ((212273600101500165854696413491296863063285259402634690873798536006783\
59643055066410333063139749770297276585029760905649775136106492614958730224561\
95077579675940193368732260965193203351927434256228728081004196115987548999409\
719785091357906978563351164*I)/5783686988651199437061842773310292669331054037\
01599117474591284649112029999360093409906039257473835456764769001963385856479\
52613048473020600183694106496783055255025158271611094048668109386055164989292\
016618945275859319961049985759555073649730688305)*Sqrt[2]*Sqrt[1 - r]*r^15*
       Log[1 - r] - (17371085922650608683509019475720077020859169317276987430\
74569281667416013579181746546366505316233563411975279386600319317950540273214\
47280472759613355490413669171737351616518050988766621669065580614127167280979\
1608955610591448864509304416350738436025*r^16*Log[1 - r])/
       (121569677674358054065778956044202862089321647185751779551805040165023\
92302354325061704999620976752520697830691723839206360015331301412365988205356\
75500998189350135822016254394624785533262511598292223274241198410552320011827\
4260206435181786401144241*Sqrt[2]) - 
      ((328523765680358035667092547054376312694226857249532202082279408718795\
67543286868385453863067640011318373521884284957018788632136333560789347335393\
73036027259150852764219200258974660749540914900338034*I)/38455449952640588615\
28518399714163159701336850747255515168811134773990101664877183440861792179380\
12843796476200811034321060409783304037331699867465840381358140895123313283574\
175347797598888372088265)*Sqrt[2]*Sqrt[1 - r]*r^16*Log[1 - r] + 
      (2959574725657630527348898980569187667223528580717688847483098544353895\
43841329119692650982937994477832183253675776029202326371194995671640054883199\
6834590545088067780341357395175822356178112249805381*r^17*Log[1 - r])/
       (938959740287775499313973726635960670419645231534616295833957281771534\
70205349796835708180567776931778980943342958158061385908390590381843137259872\
277000914681435403069649128676316176117778383936421*Sqrt[2]) + 
      (((32650413431661676840631094364194820860979109660144053978401628304685\
40039770049789656559818244583394840769962467459431806314145375705428066800673\
8393*I)/115750886681238473238525584984860372292992953004515952256113188667772\
29322318652496636621976159573098837320354338852060119053447858033730789247970\
230)*Sqrt[1 - r]*r^17*Log[1 - r])/Sqrt[2] - 
      (1849584854873792136469636543271230971383270163347568044097904124523532\
62989693253541428012029921318985600206839481378475266504783706549178525778520\
25*r^18*Log[1 - r])/(37408625884376566073873384925339775652951743860912565730\
10517664381827749474715807881052573632024458684707976019102202610508967114054\
596466117595421*Sqrt[2]) - (((64062156569748961602158933754632295847319127256\
7107271152270788739169171267938051088098422438896261*I)/217576781004079506417\
67666431911814728991852104422547428639648301571137464861159508388735215344356\
78)*Sqrt[1 - r]*r^18*Log[1 - r])/Sqrt[2] + (414379808136524217598824369357668\
994999747551490868736292595280953546807401032790303343852460386337*r^19*
        Log[1 - r])/(84302705066416181891446712066269805855587656916916825808\
2180937590294845339453040743682027440086213*Sqrt[2]) + 
      (((3220242650506114915819314437247114276239261267293*I)/
         220387385891149233386070612740010202830045461812167)*Sqrt[1 - r]*
        r^19*Log[1 - r])/Sqrt[2] - 
      (750362602065816528892234313334232679765172514947*Sqrt[2]*r^20*
        Log[1 - r])/64454387458120768913219163687601031720405193228665) + 
    CF^2*((944650346239285947435721891924908088348028787229233453812118117254\
61806101470115064893069678441195327412521223605713027355944482913656328915513\
58735113319284498104015141842164336550752910913968517138678890247975381877011\
58349820153903032284798464806131496806714110289681305285399584105343940780675\
50050388748353134889487265791838769625138171493306279285421269306290641788735\
70814002506847761793867639168978242811654613327247027761664907255634365877742\
25157161292615996604463876349176210104068482541446480902927120070980624655185\
30454006375747063830335307837703856252687782519500490456709245375415891292479\
19375116821046428102128253101003664579266147307512079303226996230376691260889\
60743464750662785680462734696356055765861348005011669635271971021570630999676\
82440380570541754590854299343242988949711391586097651014157719473669180960790\
52536908748301560212956716964441345949083614412127225750456624354258578447804\
54745353150816064299420083177045634509334533644189707711035835285091120937734\
731200422566676345351385571896277647398230284273/4281207913870533022424464801\
39085706783719727918243261698505651883758152737359775563772762740875299740770\
72588263583460510730030017547527501590436198769131515458616206876275315251261\
70504718680629009472098643301226566949865691660479637907460850807180019025351\
04486976276723798786609473952944231776262358574494077389226864408360794486090\
77190348173315127762307869016183094294919574075164157603795019764912088556016\
89293052237193980715563507922056092239744556208512828510197224594844731622371\
40752279047191169372934702579756180911760488558491149834556152123660448346927\
98585891104207984929692136404522337759265818782129276901711385617532896985525\
80049207388594448436874664078893197330643839701416084190288642027492124573675\
69401383832014907347125966882204144372591737230484207331590129951753923594287\
01749370001775968726368573403315850239589513831338782900710408002824910343548\
50894864148730050294114629213948981740873067895455104883608467195929422513575\
17656543130149296737941758012777314453598345951400181356545943440535226531267\
16222880 - (98256740775051889186235399515593531724692567046835482189108629273\
67903780866595721878225042872795099232790084699825027746977218009361757376865\
08487352764808236580377654772335620501021635924486701967984339699504629843391\
98182368782089895541723221169140975273835648156084934140208984771765305439260\
28640197721894895278179252350771721057277093650607589486108167529472022748966\
58204015204265359512536272046367451387211927910675512768675407435491701110669\
50633114651341955756037244741751647666335122264455006350869716681198256485482\
17368997641176628737312876906113106128882424396480064651585195623677209257679\
56523889927881695470652912289836300286110349589629794080805918224575375614394\
07282093670198348512002800921770117374554568212517237174669061724334328259715\
20874699906022661426854365743713561354868660002823998426695815589237350408921\
89284596815790415899473916087300586816104494002088021348331815834311202105303\
64827500748788286020694833717140928269399750686577999899546375978134850621945\
9140134845480961578790265953112580672460947550081*I)/115638373560341129775959\
80545105926505051348301185058141520554595074447740629557349418483914394712224\
31774542253686136824694548408152492978757332531932208917052166136792279776680\
58103291167810418894801633454282619289860069914397056333844067307501586521489\
23990785533292137527319200625206423040691637735513665645092514928280918424442\
14597625008108897318193745731119005588552539574317354392759949859512637749576\
49092671683714213147204348227911381335968835252057683148293310269848234951499\
48719517156388024561588544506962073973898054710528645251920045256753251145803\
88069037423517666976830311628146470227838585670452202662174167909073276210975\
18702636142873007148706030370542870206757957563624221581623251343105327935544\
31818929366845796366887534568168509642362492106232619397025805253458291871964\
70577038471621814788404858589900037821870890768989110768425529111536010943242\
94755787016759743146199495675438504398582089695788794743599358205021441265742\
07532484436025542228500095491661473095579227687174664269628928119928098130240\
668727409580)/Sqrt[2] - 495492347619605349885997893232290507047376037427979/
       (82227323000368515757067187907814091317693860458643*Sqrt[2]*(1 - r)) - 
      (335537509440702173659719771109940441126323244841551/
         165962048272826478924776651013155395789914988454582 + 
        (527878124671345826913733404773784848488781514709513*I)/
         156616855658918754497942075317427602465287094756962)/
       (Sqrt[2]*Sqrt[1 - r]) + ((15332125279743431578847177798519851255918459\
47467012932871768377786237045580300284957512271147642061980519981085169819029\
93199541486985403280355885434990215921267864276467093983841533949432824205862\
61759606174430552596881347598904658631698761849826487672228400685220822277942\
57389839557866116219731853247550831471484397919469112571922517702465744072160\
43722274053646492170155028821122910565988504761808013806449308502173306387947\
58199277763197799360494756226614665754070647884560475439839994256590074722803\
63278903781230880926357849406097474830082546117676083360943391818790817129652\
96962384618394719438517941991233345068113259559220623866366290722618210871117\
19944046535796860666672376394779329005487438734557897509130823973941592444003\
15506978809966019102368668347981241999584605340985373349946618491718518730316\
25101012779374136853375908270574547445775043958681443955064239743607856927103\
45190061165476125250910856315653302572314062617736758791257636499324750643406\
947646407607040314791/6232256462764234585617541918202020129708699250490248931\
40106634058017102860548505566223862030226595772031170072218939597953873149265\
33068651194868225101740487787375037605139409810909656938269507408844028659191\
53525806507244583851537843106918058606895429869600470772543759073582748154574\
69404601390890937796007922564895498983035797051570505251931793046218400040513\
96378646085672419499964885176741698536374396758688480210660833655692044299854\
58401938223582042106405952749110024322541858334728904194784555982978067568305\
07943772274599208017925181758828271220135203004249641716938668985079413314284\
34208709874919327487216467980704878667897057525384446901046947177831214860236\
21057903595533296895633984754494873860774948539654665416551189529324919169004\
88416870395593402195635941968679701406557291511632543602332042397833776061369\
63018350629584180049980624656294178624449056394324649932562842588726060774180\
88514836573670487214456824026650607012770511250292320732743911936755332633049\
58012800 + (37889856487810032862931857997143478677695657817991240263181560071\
64011946067755736705546390372658560843053037689999920018057776133293246499974\
96102335893295202272828073881592768005012071725505763439241927902310704645227\
87064460895656676443783764255872164384060608092190784274834374946413143133995\
01693131189656635410911895579948436456789192776619180367990905818086620628370\
55979603687801979379968465620687605267039801144286209437166876909061505537481\
88383368643522326331411174149599749955520414913790716462135222551260613747248\
32171271642376906434549498743796725598133438929281421994445076030327141012670\
24664843021250963837919995196460314637918340971205396662720387842871589088066\
71142422465939169191043678175489600977365822233284152603451829857268952370272\
51557184859150188247969625712767484618470479695524820227535512437206742776494\
42220225008098925835528651743124449292486977846349155561427400651725406980266\
238709180885738036917500695497272152294416154963089959379524371473*I)/5955590\
14256240272014436488666088124963236066722075577997927671343130198775168027766\
78624133843299017816643138231748180806686778744584393541749130924968919731193\
60458390167734850906546771673824507868601753314303636067441334723608552110818\
98807163595054513348835735438486449770498657722773865189973226460901389335729\
97180005681292665929576713094619641497502605973603104010261930713209595519861\
33504348245792075298427936854918859295193715262522837319941902170012124039848\
00784737988101898433559242418244390997227063021256784767221033809979765137478\
99393462168311438226139565728552709564713660002098962206805350384322999118150\
76027725823582011474177198208411295625815211665264836186673317228780781061450\
99201595582673459614252316550776845877452576908560772469237003107828095235478\
86532413930083262693898409587787097468117225521759391199237132402571189740185\
06976118203642554937786356402691073604930669822363773208652627686051091381370\
024344138689788754789497194779436314065601280)*Sqrt[1 - r])/Sqrt[2] + 
      ((114715556558411934232556297368758869051021392165735398021838103438860\
81451852506679013498777640321038679417402663528949646600972554400035337086506\
78159045516863159101580213124815471684172210219912485728925544939737946468878\
06982589418491065742648355137830240286284508408791374442913781312440116470264\
37034622016280495643717985955000758579470706588164763020537404109056584451659\
43740153308956680961769773583164379138599212856870062107355864230904643681915\
75367884707733818531221968872615417407373520568246246771645152505903846725128\
07182315299129291576230120898760893035110534567383225686969091543048518803155\
72047936045637893763328993197450571133161608001355780897859930517682102584609\
16829926186726558212414123347008471971606203132829663685854029547779831469526\
23101314122396884855519881097344396289792495573491641002031947494842904386731\
51072105878151381042792865829847342552368428264845625447066101335905470922645\
6841757291739686627792973380986745612102630003015289604928276910054026036223/
          2746679502042922529864639485964547474890515218591442563769750902582\
82506783094754529397131203552731121272773848646818002585370176290949320485190\
15792613104960325713016653425469360329262774188403156973907815347448874635739\
26155892288943549405447618168684568174396403113158473126258267469130803354361\
26900136993153986022216627198697998475471326765342850144944416705879462517584\
84130499971947877955290858920527814018332548619631649636906161132074109668302\
16284503391753343395654650235117675125383464311207098745887492285307793710411\
81277830772891640107328709482924891391590004867805594150699387837061402006055\
97782842032678842584490712279210098742307002469353169015102538498576205077831\
44870687801927699273103334718366292822918336467285138310789410496003559182610\
77035567307629194528333178220162000843906457413765581444643743784966335362909\
80772889069415451538066760749122985574898646422930987058508988265008851450727\
996130056434951803215638420948540199361867439521453214832220061859886002480 + 
         (5000985755919985747642548185711027998413440438530950972552302079710\
71944159961687265900980250250135022704613245484884359245680002339527216646204\
36828092563558039815484190791216062388678551098863827578515206213728598621714\
96508245629808098341462971800529208091489883749338261922377775586920533425333\
11099541181334080447702185295591448290064449942740434017590825508093460012335\
92861701853962377620132064350438035845473533833611116792786141656910593358812\
73429101791010869408096945375448296579284588258238381893555043067336005040254\
24841682587476190743748157887632377695647316034276125475519212000734984004372\
22744700196531687095060059108335546285771256456703754044770266441577095686446\
74677186192607778189894223624956766662000565676602994149469389922125405463509\
87689844744850441992908563191567837371029525682893291718726848267657035836463\
64739708280315211863705984405902185127682333166402291183002702325158909178035\
76754374922883283482829666205420138139798075811429287293010031054924664379*I)/
          1009202952637130212127723157661694795154542313628854796308502778499\
45978493310395801492017466850476491140143003758065097184342922989900881755520\
80424385832175811941167761477177843648732037003823361559722012227788742452823\
24024127267536469510081666349194818599464920590016839773139217734100470013209\
20851491682264924142603818866280058497852864922600089298541224636852564951172\
35829341328720521780698954179193194957445404815430370934958297068178565984938\
28637976332050295011906196491290303136989510950311142162780980414687428559616\
90934193334850535768806609705592980720157262592077552217499097366998933285281\
55483535366704341790216107352714994943118350976335892826331033682160494967364\
52482806539790429103386596809592715571129344527415670250729945895419785029028\
90314231969899191341070962422974530930210384963096947704495834134931800962856\
64733450701985485833020778964269370723400840594296080828517918084876986232285\
1746623760482720597054543571375553442893650115395047240253660478450089520)*r)/
       Sqrt[2] - ((1450313770952366640082083034321300337817670051408623288350\
70072456739940202515458094197962071883150146021456377089612757062076916051287\
30660282477887928268865119961786483296162033589621654947072815299508998417101\
24009200751166572775328489010977969634417160276249119710840621623073350993694\
03735452894721639224750171622900058171999513697370789123877068545630051808937\
18224873558667386368011604487865010462271371001643148112101892623601415462682\
77562315822601661220414362526241731852928948454720293911859523778224908103650\
37442416799914515901779084694014940490577473154469823161655763302397381285178\
84959452155897651599918724803510703206913975078407041704821345414300633593787\
28929596205445696710399291097672952962306177492706087527148093068703835934294\
87172266165290208092101370631680242674684190819999987692898674336383561754586\
00157562217632134921922312163805139267889593669990319167826168204722841754053\
772929392667005841201148909563788513/3114021578409553301603723130453208490740\
30952865648008438168177014675192144880955428637755508400467032988622407950505\
25114029805658841295253985535071820651579351582842352341334438603276913310470\
08567872253474253583143599102126435069622539452623613245931874740784964319022\
98649741527652741327011126193883286341565269822934213661807003201246682010892\
38257186400806045678226200696138397957637275991361163873726745908788700447684\
10753795665303246421319382716603746258673953507717825399931391364947107896753\
55634716526916008832755028656153743039990780338737064841394677388471042685653\
12333583158628179066844192676271408770652716953995470609931220593654648411740\
74748551470613133098895231368885278634510609870118343854694623386855998357963\
83476281021241430967175197850555739979213813855048186083697906549433273533146\
31602907533835901139703449347999971699645426490656145577271828788275013697560\
392719835003576041282459267342401981716358834155200 - 
         (5381591109331327601263636214155467574629116263014716469140461969904\
72180329265335982264227286587768136628968469645190819909282525082960531933815\
32104603532015923978480175702378253437425527264990566067687145688782413087965\
93951873270289917032789834565637658067094154204704243942971887821809163727258\
36764151842834976925346570354803898118462266531847996813254041731850788293136\
26717840759595221557721769749921111221394808503989031743484530814577579732146\
44599193697590169588621470376133562245720607792357407471705432398539608560907\
40925754557512082758163926716996665177319900573755970913269027588918584402455\
06640699847303166560312101641670608794344308854117138989383538486784984697704\
44010323409494291446370752038139413034888719388109714659353716715217878740307\
92623817284558255744777928778964897033017265299546531480006460528573463295169\
54801114223816534903289002276598174992725164898330337547979201928151910103860\
992290744287179*I)/1754314526547332130309519492947489890902448009263726229116\
08554089557574267167299518381601610384288394709011811813865213585308444034883\
79655172272762459401810774729432000848746701254628252721731118723131577562656\
74456434688670136682673905125578808739227406690085118442439394659114124069546\
88405164007403461567734681927533217512363827914920421192966321845874691160361\
20694909191636322191995282000600988512764301764952022309369201292350963006716\
49422025622803552591145237875580357071228081248098871640699668006039626765543\
98377059423533839067373167877862448219630615294856584218511691327853004387488\
28543719865188430095912442916197838305279781041148852893311873440623162227149\
15026956298981866945244342717150456770837345203325706113122784828261757698213\
78568177175539227961567375845530698396450637482192263767195714130739182459849\
20161735991451055715810290189700727851085077304003536460174133632618940018567\
203098584500635255824640)*Sqrt[1 - r]*r)/Sqrt[2] - 
      ((864710961456801520161259920394370869470928052757994888846615302641675\
04958424037277565710600609995443497743672128691478238103985809370850386396770\
20437578662272723421348413474147058895303332817398356882241745726635372451523\
50629263408518922948830039978992009001987129590554049813239282925124668524407\
51745076138334320804164995122219906207418049860688556866797922158593354483236\
06437577841480127879169740082093639858236870844156701991820884154986270319762\
34029960045558605133947438176173775655533777519632952791508635646273276240751\
21801911242006391621763028510109143342131727373169707161379545472102897448013\
87525024678489037433859201465412206790724248612364231081572805066185557934349\
19654711626855921645684148238312689292774749115900989722484211613574446153479\
70468898155954546205382024773362506976526050617609773125357579410413252609675\
43978662316736336681135485137245543522429271844352163759506517606163512570356\
311474391748369654847301357/3564017005105908227543719832563757533953770955424\
20313635013724806710104967614803561020305578047581366937647396421813084797355\
21244274994262137010929045043199485485421731665651998223099226669733099963551\
63649488116848203224867943189069726095193543640814954388803827970465933035036\
32059377669049524270227192063544496579134339307751691967245212463580385680662\
46630621793354942163543626924230177937986375809869772800354694267390136766027\
33634691583057797957462518768874723515684061953073897920903818718882699414831\
22793530918342991513937045243510821600750742479994123118248753285048317583621\
84622158059798513369624187918167446994307638460751743217609001911790806360703\
21385862359099337471561009685773815102999134880570318796642859741653690140450\
83809283204430843592358506522336323353758183130444028681686614503352264205721\
54701206878182625688191596019740246798583025501913967248814490129673836049597\
07869726999896029272011107651212326174598960 + (38062259504984559202171902134\
14871977983857730506859338997270543318234241814597232508975317381217368205342\
22434075823921214400965047604641967951974156362559574592490403069981212295423\
30832507342468595814263446378658040112584801435475502054780299682480918641013\
30437720037264555435898110977465502897042373429679678510753433843998389368751\
17511107655122995224779871844762385921425531551557584702708667226544547394896\
01759736697246669245817406153928942319424517482191854581399617146600929067682\
30941624809619942392668742263694643190699240475001149500385786576783791484786\
35315831464971445705270662115140796887824859591317899417213810250723076591190\
45695361994974708959361432109592044859265190167427583523073825963538534250158\
36066152236830465323145598566446498824675726250925708348552724511599972393469\
07280493496201227955166804880787594618419445203702412101021952916760803870350\
5119724351451749561794261956470571122377677292825354573292949029*I)/699882199\
63714920053663878303122888695356773049245216668863789739391738134820576159172\
03305061041650335210565626806970418697900742791856990910632413146672047908835\
14586766484555234154598738529361637162371666845191536635748175713636750933383\
57911783589048055773406941189200744243825323325008016449219044316453844211860\
40146694953728879492997265690717348393992638542277923729063575269771726383555\
01213196137293325929454843612001533943938091323176366843318897972155952425082\
74034081241534494185203024930149218581946389669663848368331839015612107763459\
21841040031669605003346952836600764071441725564277096886410778655326970229876\
70070109599512647490401784351985644536319644544853170162911218693601017326787\
71049609904738597579099113136841551633309977035076542403942885883083565360864\
63725766793582191728845962403852651764607433104229668913252363469761672678396\
95557399682961567564403495231731690669910778195840937190082865425498529284608\
1680)*r^2)/Sqrt[2] + ((181800638425654638274036137804122860662131745283583208\
07506110877078830778285710201959445993726004188014881384462571654554309265169\
83662332879508500951306183760357839081743521805320163122260063729729275796295\
95843107218700911554977509966342607247204074910937235614728056302342356855632\
81087338850347088700510129293866457193790520673692036480668639453916483945591\
50865177227165901974427834533626822142456975600562557514294183755093925614003\
05357494120047684266124055039362392870983641999803216092302298463810932523576\
60487452868199455634842737028789112431918513638677685929824148421552240324642\
67643069113161951627749086603411114932802062658336807471179563245466500136970\
14288211313428583414286994023933200397874502171049076449635106972588278597049\
35194930086165422005973207434188569894703709735012611166295303109848864977005\
602390236960414037998931542772748294300261245068718440608408862177/7700696650\
05748991112933509956201207552028700225491042373322958644226902352784479548336\
05392182095348761250872305534696073200480448130265406736963210636017872948988\
56424336991753711848100161681597881148994461861651509556481815308197484575312\
85633969658834667110158946517270220427388715974806742450692237915152256163904\
26807233121775310259649178632042984033659628842451270092328171727751803367112\
29822622304560482505574819147978099310273590824130263915673714012366269205889\
10055965948617138537575587772080239894905033665000565791499702680352109866373\
15699141003838343391657119630544660301213129278140122882738829015848072461264\
61920119481343905077225830015923364645483884310734287860463589962816737927788\
68179100689284524321536268898319170501524260580961062610531339708483874354526\
08697879714891544369322019199251815985693254368956018178007558143811482571817\
01600475046440030264533772100 + (29032071530157320890668065459352200986918140\
76697721968568687039954891691535187354780506402628706202987431365659790600172\
97552939037761581663841646833629408321707783646360947579900720441259305900359\
90174507003854198822160132682164772787248375261303858965229338557023463210405\
48227783991544400402191863315938733897289467374515712553065289302051259495501\
83184920292262641047109449625127435027590091218292938195644943849479029233730\
76700836082744401336181019689247635637783121649202304987320076107027010964568\
59690041542554758486031355167596383676368298883268157882176587875179795370479\
84339140762350033006753120000616031632209553190474117318508393879152014851221\
36211464890602558683708896743934354286654000046918527137608426211339170280386\
15937928600048521772455482737009550937162483171341176524705356820683475359824\
204139140503173196634596960539743185023801815787170919243090748209937*I)/1093\
79569990924829554272798759117099463830549374763211104904976512466014649054664\
18351430454235981273292273333787752054438080006046741078980239018208244103152\
00025554103515323897209044644331854592451915814328622856824996252863139665871\
01313397848921751133598613130330756865760017861252887253070670184440226614029\
40739929613230933685707521494358425717318486266760561673661826842436358721850\
71034817704732174150319240165152187089612808499445284314697071297824637158842\
69100165160903058704189593454404123090822573267547328105250091445261690452324\
82288400168613323053103004985702829007590756840287975735500025078195566952791\
33532502083520959194935758342157833800080561650924085244921085225695364498097\
48095756982097502136006614598885287390124827022939859226970869088966614429854\
42942665503498597897614613356357998889277825803146378860978868405067572441368\
440023203118317918838261009152)*Sqrt[1 - r]*r^2)/Sqrt[2] + 
      ((123633353168730627094020128209753390146761060767501592778762839990939\
78409204519173666149966562321426673638729208941084213107477131720439414565721\
20820830001545309247272189455884667173852660745212474408096791915471821968295\
88416166375945164034463325222850028005469201244213458426310624687261677515512\
82405846496302756660755369714978169543255044749657081908874686520923745357136\
21060933688649194372228310395171821127754364874163840264232725832126943736481\
43942727100783711439998510290810636447272903197085137497419150973518624982171\
42314188823622939901186418403674423328984815417194527163887139057989723767137\
45585369418437978143967103068695679030566153488817786987950921785128836694539\
15973704677466374018134315987122393640237394989935299045730527003555937195018\
04827119243960177146317522738725281170408872972920463544017239638450651164592\
75849661654807433213085728381410048266363246000280074713/13204570505890584030\
01220113646485703596598861827976719840202720801548723778246490188090086682253\
03382730796386612781285325542856320312028554453721996198109482367130041745065\
79968912632657083466258302019809718820082261373304579439266660673057246231348\
80126031686441190031407223309781524875945944352961958699683747946523083417357\
65019257062688130567913892933688735662010003423968096911644364523507351418818\
41195063481141463091931309229084164957615935502236681117133008156990658301958\
86795704596320532660604803483685654898083708530584126305475422422434017554415\
36070114559864841177458412385070704236665871608191111547505803129601015655804\
16148401757978152137682494129498754663689251573186598947662368775910765252839\
26432176516947020710558902630957757696597005213232828140812571071361525498156\
92557633010000472259138799975735098379500906972592438524226564363500473475912\
387602166373279646309840 + (8413970694032596548027814920506093410155970939831\
20453026029795991809951387996617129282656466800394054272649631083201339283785\
83509464976895476634282119872900662865422275924839243341471620775067431490960\
55284953961124233548912115325980819679734672622152495255397710433038332292809\
84285270634102544598517115183679814967972155126812673043806379036503174292328\
15473432712064944598384477747348463955352698000902854552582698262240543332549\
07417816819598067621909101310340843843169793071610813626676577767628311193048\
37130490707219813408024790825123501257346607512929222495948910946453770072116\
59246870252604514299741562843252456153507594140520925471734856114721710201275\
87704024272838962279306107465803434223859820598268481385371582777096204295852\
44885485336124720740018113195870237930223762561154412816508858879900105828184\
350571467594565099460561201294686657581017564045332104574122478828392661*I)/1\
95477692131029248193318615812717004342251745740843958237218248517245477395586\
03773036017034597362246000923785210278982006416260769394434203190296214618776\
93775426038559593936619292431143357602210552541334944438980670874411192072330\
77596900810461311746040784308810878840573113652284749681296789758249215382466\
61653205783005759844070173247336965352975959077931733777290499200578201559078\
40083446698349762972001876482973628941800286858691137317707556527418277157202\
38458059247625918917082788689072534453435676682003603249770041982697770843068\
77032761183865115522271426417864317405188541767669400744591374114621694838433\
89132780157401138144102625360729724437340691716551071534927581471393059974446\
31765905955366452501448544610338037872916216576062616670339300212020939588023\
41200212797321842756401325738132104532148280598010493654859770501691937018262\
4742496958718571537226661028383507335920)*r^3)/Sqrt[2] - 
      ((597944432753345283096250902909850263786949483896027845999682358267227\
83135958874688985985665171667502543225826758514115821776455733585234787927205\
64088314755446351362422924518424175881163770942284077312933342378942791215725\
61467014170293164811328162703617417378797091508110924085213373929810450736499\
49078724025819666635621282334134174620869109428897106376330676823604275718830\
17135878977812179477729751853982216387822236958305648180459025447295508567295\
27280569300204971689488011706775901343597796126303088505161841162134314885158\
68766329465047708000405470635082981555247073319547039448880150976046923089255\
21431105161530509869597878120823289912486802966850480310755275255684570194497\
24968625820015718872527903927530938737434736608003032927444098308615255388167\
63725805097129609609170639398536258084102054599505524030959331778659567610815\
327/7034237781354653400251563161484039329625618193824811675907821786465401299\
78652794636971834077942776411073973558471358679327021892841823490616604954443\
59497186364544590298994228656755786226836404913904991762936938572078511525389\
44897106389096297011184653817550198505567160353035054906866568611356714270466\
73103034377803143561945373139915964768379508938296016324857034808529710786843\
28830392222467341975594004684396498889469545125743295331304517663766902351495\
63441607311775257060691053100832272300861412031475009618926979001420229044589\
16745106831220991302309064575044643707078697214100564883354926216107848112013\
11129848048782019768059522331413047387039265945131445694915069230962645584143\
04780552068861336476142159900550163767845124306960188210292991416766909741387\
863100197977786230858969927036657349750865691715595991052542758228331168 + 
         (6632152723248423039677815093101695229916676178683997976224400145932\
57432883072530041984884356646796960385658403852991175331865975570101011502574\
56480279940557854461150463667625956969543886916189789718099742702588301176855\
96410571723843760356973685522367960218826181922179398938490554137798374102621\
55432112201885701721918116998405981731574000564355418855421002132589765929165\
31246169263651405554518993883498542486285549523604510732481802154163029408812\
21837429439197789713395340062835434203591934692830595410530044872358386209777\
32074485953824307172463157243868284300975484085762903991621444374188523431110\
86567470280772970014705147010366325378069439470702511026367614450649993217306\
01991566216474352665542102515140939216330496899976670260077514596429573959328\
36090279074082232724844836808199657201947825772663319780948836018273191917*I)/
          2621265400966131816055939800101229900022532260843472724437856012084\
80902248012264411218126662914410988341564070085681620287053796974304413421483\
32226268909153425708790599357422763249343197876580913349753846356188564264994\
51002425038557311240764983692779211802074830430549943105093453755312232160023\
00145726441077840274595814010308927914941850674269942863456167264761817415902\
01693293411834655102828003080412911829396789935637904881246537842978610677994\
65792776292077504911869718449975207880317423637548222847039497846519234898080\
99593597659272065646637525882753755600020959910882254509564283218586425444410\
57704689546436365323865534280162441704773349468071199667744745608271779410087\
52626382571115508158509310153469195441317731292566365447687128555318409074658\
71277519204847413968975954602462446189095229060588552771222680323535104)*
        Sqrt[1 - r]*r^3)/Sqrt[2] - 
      ((379092771399758599392838860192757790783160665710610864689488388699546\
36595104931678919890059361372815519096846256507518376516811341446856864244170\
46081265521755148293368672364441692266130782065957839477434570877733342838491\
28660116739539905155229640764585853020664212871461787285904748757383424456958\
35538922911580338042744021979395453826926767451342454330319648448935385097434\
72983237818423386048601110522999698437525398773204072023255750102442096395157\
60880564482161637002723178348057797876442214830410517218802634460298287728728\
44523002190725257359343720520518541292080446754579821930412568882170286301538\
85274471758423149497291562151156509265055082506652449710778644734393700555047\
41472515011468181361766842413822040202858144538496821751812530628493838795151\
79882704522388796948363978439200215772821783578814410672712940797957194188538\
3623471/125782784561221571001303007315363238144275986953642874713384524671074\
17238928942844568773140234075705130316300002287222022544902298012501282577526\
44283875382708148639177440974317657811619775437550983490917076935314831135688\
69495366891188106885710082775615898331314621083073371773015969125959228395539\
26827779029068006249854306221103552728799742212413926738689361782027704474308\
95865371708389549938227828005909170640290078319235676181704792193347971638499\
42521493113730912521572895031389009437747119086826299101321506760473105729444\
91433871833309635268731022731492795462135837086427393964273447376350874052373\
75287110866529408439762081794786036338264689482901970523688986718106431964682\
77955042955264628585139034535565929045296258520456799901951769228968377174281\
51928813538220368344683076247678785820575520367229074740004822156574882350482\
080 + (1249356708062879519697260675624145417918364675599534294824494491777925\
49056211638366397140265487348704309850714865736096202235455114369237528762594\
53114425085276482909758207465115123198621771409976990506629683092244857429409\
23972550586811644710138155288645954309356341062532261087047331781920633697193\
90045682407577144469685187723648420501649657763076752920434311446453265788160\
85613305512365258512203607444953359152302290736141728607891613732412649683443\
53572798110776083045500863124792390296677381001845837215919231341674842565864\
02931056900597848952431814344822066616253640118663881502318694204181004871650\
85325802372157623462811611072141707883246748653349878631501336242179478956505\
38500161437227209734741588901817260913321729663082046868706597391281435281124\
84345792828464338853284255442204289697405316249095857056187350390595218472699\
5*I)/728320366771164305320512998343212727202956082918869299435946240009389515\
95162453758279068617832362191052535771548075667498001980369770377499017522014\
50785164429948113241781217433487548620974167382289280237032804139462066661587\
28923792417354486660427464994092016144889816957495052055903680798902342952542\
37945129816595750300063453612086257764598858995746223666756365584741764108656\
50528888635426702575412350906016671890502673990112650624966922861111467907399\
95695151197672783405703878725311276172934513022342053789125094813190955495111\
68053351277159573143532742755254426858842242461353422034586917619285304884685\
92830707475963248578577942978995073155463714048137725673919209866835996149912\
53427312423766059173875514226133908339564506021411146592606570396941329261597\
21508239037720178303697835754290905687297204617463266712174393431524581)*r^4)/
       Sqrt[2] + ((1972934884371371702832404551987728972287720491788218361936\
28853166388633309088694977495290770499543691351336503868892535706941942344186\
57381578067301037380066412745605325738659153039707469395639053868526479222406\
19918168971453955958170486377612223998366504677842605765543787409492996906437\
47708948273586545243071403554762968289476731220967858139744862543787280664218\
13132931862030943949363010785998477639867834426000359672986599640964689697382\
53546644496818000759985752939598807488391470836278992373996747157467082709809\
53105984418815626036820687252497845707202284443070939450881321697836173615600\
32375105558658151382563443542491029886908677491835578991721007219967942991186\
90071553602562209852466463291445703700157339315222250296855126041988518311332\
6349746462857624643556185523551499382304471/772547864014547527616240335699497\
75419883023397845505169936905428314949711840247779041304013948765480608633357\
31900366342959648773458166922577055066630231045290726588595695489123284615844\
95840140493848724591087107007173700788746366032759655043709956171623819106173\
97463137074378616065575188766624922810382050169392667106002957444703326632415\
62117890614920183402659390498476170288963330710266604875853512517795573503313\
85137949586649117653458378234476318682097135420786909909235132218599982177865\
79638474740242630641926133353785120257578998682031230050892719837085294477082\
54823523827255948803040972119339393789995635820338200112364426432592644748635\
76765674749621757913904309705329121485254905458912230385339643970246080925542\
304090045175705957619708646375500583538047365168824644920853440 + 
         (4318666492602131930370155583366606297068715616577187450153285729686\
10701810649807686807859507851970908634269201553934717665314019450484534249140\
90548022952718504707359007413015441060909245207301126825164829489107844377627\
98472088656360553062458020518396162723118416920263378615447800743483061620480\
39013962553468780516543645364505823835255333412614776387647832946574962007248\
06405222975881376255541869411358956395080503737297300334944773014354934684405\
51128879575176897821240549847420260873202036603080098116518247833070218427349\
40427374829462013895429614376817469745422745007075846332180028435296830798863\
32441931362574500185437987780074794054882997456437362951204628744492221269052\
87570560851750737623509249274121264586124477749273020319530643698851759973354\
3450821596044729597928761*I)/413600514171918516200181271185925608237234579826\
81488105905073101284862802880765097826735005172212859984985337920882132611502\
97285353481701758238601497693757553279529402860324192406625596498016414272137\
69937578201862772323126364555234663279686449216742727330009920002391663667686\
96744610799382605988428664817112358970156024501251662522367187722014893955039\
14224979837891252539982066322624869729324438649768074629028560841106901196165\
13249468733669112161042750537245696758622862478033736224641055041859183061365\
22780072152163137392601639311150807967221092462235244081170114161119737265705\
91439777968293249060045929853383044744776970605006166226574989529383186365416\
24158224233798562539383254368642300854712329729378916980537170655817800428959\
8252387932905841217453157731503329234688)*Sqrt[1 - r]*r^4)/Sqrt[2] + 
      ((881401026213803056382004556060846493895047872161613818346862515816705\
14372708162480873463390346411184074074891377111246274927879327653356151717271\
66677041960670377099335653117176788192388855731255763696063431309686392212039\
41954824983143890913967019101175162420397389941658642243429796334382038019108\
65007342769611609207361916570909209839213582603806828487714361320574954881093\
06927913689121731288328728462103042171282830694448682633951511082715599503125\
71912110690298543016042496466063337944551101506020609341600167740699506770381\
17057197744493794977035206974653215582373843704920798164061521066347505597790\
79672087558127031262901850943708203447922193721865011209080179898649884419461\
69855946941881155688674821283108645823012455199498064165555335183255525122235\
98907423272964613222449535579370241/11127906207716920833341514111449939928652\
61049913619063893149567162763943714430861661158898707247748321521957214027835\
81129397776463619039692452882498819249797589476861837965602386614710710629539\
62599084287385193962768971218015374218361021156615898760220726868341706859772\
27680258024070778539586138766644834317974514034950875218528240970276594315006\
12752182015190156191310533381440955885561993784578734354255041354504078281968\
47856416865198693062689618514087499384304802892896313128080891211319622947122\
96809899799365356036149371676898746488619419179912911886154699461592722497026\
70338686997845590262273845117404795383071475026479257439677418776501335278673\
86302449214995200598591064414288232810540866774533054306487492425121760222795\
94935585726063477769881959854343517881196613749805024899360 + 
         (3577894063869311710326800196780526075454864578386516975047263824941\
70474549416568882825699620903640960973764281180085721333336285389638374155295\
31444287848514064196635110348376021558662601258306018381802658306013403555018\
01710428138191597389857172747086489406074985565213019930057375809731770326990\
14616900734688277517264388023783867151017672233160027953740150350255647592298\
07153741429857786014094695835684976419470098299773754621765345542880034524456\
89729931527843411903380143607015147181143731135491468981986399204654565915954\
35375734823951622660745930330181747063760319658341539114957103382054686313867\
30501309166352967880738021602107427758347596497685879985003609828209975748885\
74833563324677260978065503892224147866063571726389990107449396692365292329337\
79845121910994965905844478944109*I)/73617743465375538624158000140042718226216\
55046794712498987611604502741764612291158150150565000866628116664851048195303\
15601612993538751606756239327575065991127318092911099198096705765025045806097\
82165919158176022332307247255711067629374336190810707565598846520362849815915\
92627963853548763163785707334603672356627358169322888544951318848116492241254\
47400586621088626278085050250907464858049085402585481307821193420837565747167\
09448348158334357906941811014118603109210127110209669839409636116234022971450\
69320363040218035951209357757410181904873049922946325246925791720862370643982\
56929459423982609284902761355927068809006934701998406650714645991525487434984\
11204208708158746854415060868512055425947337761641870321498899703498564563596\
90457368596377623894050483072278586840371858954525080)*r^5)/Sqrt[2] - 
      ((455819282141532463379711263023657691459629648165106751880727038846221\
27674552561435145977083405129978198580906939533570119407250103160370582380193\
79593514942135586851370743482090761455267249070476332001571221318421288167883\
68166184036254723325408789681443206836894318060506278592291237735021232043027\
06083702652539304300876230052203174593617905546196416321963903615201678310265\
66059107967737414131967550769730125099023038804413366787569496231875890476602\
93283419589658787042363284108115717509966357411056194953362201876492832428891\
40016377032188797813889969647573184181846319883295859519559010719298783100989\
53527477595225501686906323633702117642407775237101012562132238151274085375124\
16067011562847261109964623274720665365114581915456518569669/73812686499116404\
15668099987823989163741414280912089840353052683909063583592679790289568867882\
37358495516360608264072410330049119076931074418597293376968506831504019546560\
18075736569360416647735525981819736872624570109257065665674275179954935491317\
49622573533389948791506856100048830234906962978311424913277403686247292960886\
26906618179604283921490234721170094246551810823244159432789691788111786030851\
03188793846785894505845634120361100582663704774787738809494118153099401969814\
66452259553291119550072920778921256902289137216025731699360859325074410629389\
97357294131410067040850766664210752843390369942712422319841604131748896871514\
07744430653784246470619792539763958156462284921948534167252656558641635665067\
20207103033878899128771960200 + (42919203499724235385117726117005162597371065\
33040601711510273009515981300913382242370893167489406191617604612268217990326\
01931696739442702186171282168994135419879130827269993768903848981473953974209\
08311175832946746266793396909326269325211789179207498452657663836735381455233\
44890014917280689482477506992048396804214920428170292850250274980770253977697\
11363847734028896278267091390620102530865823081705029516007765602022453199684\
40521401409375393122921651328923446190248978274210650577879613918793168860940\
03624322356003167883632579415123482163977985167032377745330005353059800488881\
42416636859684588565376306067646229704976283893012400336569038979088531811237\
25295508410460164622799952767997634379974576665438067660773868451194059738691*
           I)/144123242102085596421559883685836039900821618785006034951898704\
98994603028687134221879572806783846874070592417519893607490378794476342937005\
17712943670827589551008363746352887019771342956428916146136011940393352190102\
00797798341500216313489045656032910582044761813622413733910853497048266510704\
02495675164370566623954152317057319819779906452245268352917374601651491085943\
51783553117650640504697454879833481857242904451284264590798976142643637322663\
41713518730654002253041080361770737101391283662968310481117084987464746015598\
01978148649780271748380484460240262660879158919597849368575856471634591919976\
72635830131773876274392875266266795427394373745654567297417243876119092490148\
088863645142312697142617247667449738051067771657460480)*Sqrt[1 - r]*r^5)/
       Sqrt[2] - ((1202110116007337472860209465126623947065613093166721094353\
95520173780712219216080285086821109375370419632961863064221701562084834498589\
03441123880767365249443142490122572607614001183913213563071505890473616935204\
90489811289172577438688513261940156116780726717764725731750838609926374696370\
13393768620802241452305533025068755498290294618293875065573259168734521043668\
62655429147711065854064786556790969721894267250726331585469082590974367538975\
39171634119862565599548752343326944619611840473597583902463956006491997821159\
53441826734141222937183950716270811518191298187972034931349456559929936092376\
18490375735646302456115264862774935240771237803089647715665337490844095119789\
413400314173826389937121173377192475275713148270882439618088349003893137377/7\
07873555987273158538365089900733114140209964582007142412266434322671418160369\
45190089487322576012737044079919702349946806046462626860907271006268775928754\
93316047096955476090856335976204435378518038772555457372344674202689714749337\
72171517430343026481680206139193173168815899430913452647245048653578067554688\
03975541786789964027375914799192052945275517861857780197285650000694044186333\
11497266752342825716315955602673779287022293749196593068362632074071264790704\
21579757942710813164465838719034783818688860426650401279448538192929844760669\
51939521603911363470134634737000749766138736923031564948490834694435127750529\
27099350485886666772246635035252647208393423865815169543082338232055297386906\
2891154360194921144204530289867041156965101460360 + 
         (1041915808046478010947614490948435578384504198089836538774365060138\
34329971103422782800163440311081418408736673861376475718179815456203553889519\
94213978220317915045916382998154150222264680845363203001202832634700162286678\
23138803109720851777257468498628804582120860017005060204147210969104916191370\
05035954864590662248485969380600312362663549254948533927592621821667443480391\
00301741570866343485205451014021408206466446652270298394936678088072241026293\
67529842306976261429862023761161196524049179491846333042354955440127716366665\
28542787058767086256537769067658568749256469897557846576636882893757594915909\
80476419502083591811231868547568353105552103330038768979156631830658727642969\
579078492684059572600725083651153387057552463442305006383621*I)/9687092410165\
14298397856688204282370468346057797314343641132765824718543952351858780160061\
87117353563449410363012844016220913930256977363784359776859094376090409054209\
67441485586919476881014973793396275982353782402952949107858832350934449154478\
94309070711841655417418420792499347894549156790039140922989247237195368834999\
56932440325432404008619263743722933227787883159648642264612685596401428463355\
86057289036864329825680294255271737542006828280839801593017175701015420056672\
27633741143657151359339861750372332248916315433232884094504084590292143475028\
22645462436580441681097718749158448655130723827224617874423691079783920536139\
31204616107282592040990118716238423108739526453331141243916699533131881532560\
1461117072695871295820650247480)*r^6)/Sqrt[2] + 
      ((324728129704621731152800974663364119552702238203370342243800590887877\
11438981832053964674633965138101429953915874914056686192495899282358347888868\
83341567858642234753790678488389503798291638320632692525998932722934303662931\
00022397133766133249960189053468082482242992073402337533530506706548351139785\
27259384678115054766413109710506111068467392146956666943143763162683004007373\
16524191790927380228779129262787160637902406679816877994738239965473593780902\
62108231506978352342559935190568281627880691207689215025383584805591723804397\
45173945874176173233990829032303350781993874930203809635481327147438613989037\
69998740217222469881341724951145493239796158905791060911954660432954997898617\
208262857/2691409793013933110455243251609556601256562542745718528523354877627\
39165984329800769367782088408293158333342975449995639200481566674281337003089\
81007434146784436963324508913596379588135402315270567219133093138885873676503\
40430063686312207752371835853291287473691521049159640598777211433780532048118\
83007524916506121486196782088477028769420025229406114048490078754383661893028\
40197392835875853250454781578947659368333995293146232494504329305045882695780\
32487795816547896602342999798979787120431645840915701117308019020709306303747\
71406532675207373962889218767499868506891899955165358939407885196037823649269\
19128299435469184120338829312474607873639899825391736737108461981673490933308\
016800 + (1663358722995133915791047453538478217242856830214857251675524957349\
63312717212165471809082067289613426967426832272849694366369957078258475062855\
92891878908673116850835361138919045388672411113830295948610437071772248006352\
49678840889248806496878067733165746951892407542096496052697599514310813287571\
78634058023859214898892922991904244205631876109472001803041907049661525560552\
66299543762863926091959166423117816942632932415963525242758849962565771380256\
12793008385264959981675818508321308868538326416825757477636952377996258164522\
04720804994943411028019465296677174253753127148421134246088994018487312121854\
15312937461009306776275485972519435861154688972945469919709991926154456494243\
324637*I)/2544333479463631080102415835001629102146828216308658954519545365681\
60052151236866739196820919249921065684760284291720402993842495823639416567441\
60472926146992846030100986819543777069259076582371137841746142880533127149831\
47440356848074071825037032402062218356268266356493011092350318527387719871777\
63273295356866832486871917738666089506330255940302131389539989307473385941547\
29869699435887818521694540691831181095886466368362447218117349113344525552838\
79522373577879518644227037362434313031758705404197134225957469173046240114077\
82813713065823047989718364357208155325330244864453657781992465840145892207810\
41714328644442110467807359061052409589629955593807557149644690471472761426816\
0)*Sqrt[1 - r]*r^6)/Sqrt[2] + ((144524401248797150618885202561713899643539862\
15936315279873762823770881121051155030784229738351019391489391157292581492132\
75977850818252381167818694282462482064788082421603014791386425020505069177443\
71367050941178253657472494234150901546115180685307214316530045070640805204054\
83040561443047096219014778937162757178039384790409707779719863484563074624749\
97217744553631042739281948705145179180360573517261701374197028657458879849500\
40321319349024221011885256483504236687026103331511470049150711220540995491640\
58530539437658750475809014993563358325124823721555557876355039666816909049329\
66747904430481877545697262276740719067962468350478749275300199020098243539842\
91511352019439553344557094099185640767/48188795423325446669606483349088053606\
98565564016714764670695184456240848098980810256081454448201979143522771496822\
93803946385166390718140476134968433531450298030121604580607610340690443095566\
03688608352030453629846579725332793461051403422078978951655126879179647163100\
59018714175063648581324339510944229998815915255631800497410441840110274308579\
52616860450458706580095399638162032352095235219932338921991886024671634008439\
50993103380549059741904775790181196935035386822628893131840489725802825996664\
19887277693773115991823065341021096288635236317109238298084443320137352322085\
43375429180371242581098299460276462244682567459738073881644683949587556483458\
685798943259451964940594486228741112545 + (9131078640735564850003419971352650\
42497205725640709444359568338011647152572793349322912045437753009286649915941\
12867247533914113306375819018362102380679351121949198283308978293374691640453\
87610371289161321711458607041377146130673106948816191882068609136020253085676\
37491688691269551841366414085090626037967212879872376629589282489307846360752\
98950866496916399049978569635744790099784472489754925296299980546952896985572\
56301025560104054262768662598441204897223827659134288699100707613269665821206\
73828149735811385302792573058178249659121400717625515517141273050892153085063\
85152644758047658318836214182244765854874157432578382768103594181690465349694\
1974872814064914785853694679665468071910051*I)/475876797164022480205942660428\
13097486695292532321750691213291167150427551810033928020954308654158488387722\
57841189145407449728638951752423811820464217082184512483313509361639860610205\
18179205480550025328652947775375869953378221946872453962483915557375622206956\
93985079574109695220743018758988395801680018048658099793851320720618376885709\
14456332647674310921175150820615757146271841869173170660101096973443730147614\
70573947424006223108039945156969953149697965393563277133627358156153555735220\
15602894849634629200953090937362054103946463678893937700150169955436661042470\
92319787552716929874376234491790922066269494119151943923704004066308830328148\
074388819902841239856157013814539535471880)*r^7)/Sqrt[2] - 
      ((718696046138571690856818079443082008249059452311403087155548414368032\
06351142873743969317726208742173110072160586361565443360611673668339122066108\
61604019618653898191010581703393848088561873613184454813702032038311369898253\
57300519450781370884491110342579085462510064342980365768553726671541918207617\
69909126760779630650994185154821405609224327040898780345066522501314821071090\
80036911394026531929988562532963819907917514151582288709750244807503687109997\
41612574340625920235014257200015767311607938287611416390597341375149878248154\
47430818760678534921195137965923948753091716046447663765654362761016143666015\
163981172651967908014766351802006669/3731206375041923524155411687098091618466\
40697468359860832712227137581168189178787599542730783853810676257553042787882\
42955816087827648684318935222970594229960561704148443537516439489731373395400\
26840868604103091980724715833247337575124486761524045725379792466749562032218\
94377078828690753517206683488802123127026062131422859124846706466822456451801\
36297617268654424574965888767391779395343601825501846364925488679025138876636\
13347107166357261572988582799739334575249386397722839037701065864482019485455\
96173021481342113485791252767079193988382058837749853218539137419016828528002\
107336377537658404232889893918505948826360566246988939689200 + 
         (5304657666562956609175297085887395006124271730493202412115585976318\
87486169455709520232898462027807051187143167712331436944961231776519228299737\
34077552457323729349788173096225474742090375674358869198744611782613433931255\
15175805759290869081394653476438838838018866973252308587775580656671324844187\
89021123822812126607693500387756887478504391194443860438139386080506747708274\
42817144810786885448452716143183440309701048794316483801213664676191097906740\
01710532135948808960767323460671614431592484332797107331034039805656600779326\
59597243452557436631060343135927369784423930910656825139908333273204774894172\
3964596822686819972739829522012195*I)/463038588054340707529025664309064582790\
07033265193910099276971137290517501223687977517422920693616114067415274959413\
94597477204961972665556976029602709753492820300437797610481874746535471491875\
35204882180112815026751932485416700992269028808755118560619886905356912574849\
60256707342643103586148548756494483238426209327131425814456792507234350834916\
33126441651388534218895519037528989496385015873386375798893480575927671295612\
08611758924024816532109495783639733477026241147484009982016819909660580015312\
92957254352938021791107887168413676139676036186410873846201905088478397690609\
768472253066156838802064418533973039786404288537426285312)*Sqrt[1 - r]*r^7)/
       Sqrt[2] - ((1568388023224562350394637932066942673237420490675559537090\
85241086988502877349384032021828364177266502976712646261205529049859995761880\
28127548863996307886920692388483857200778960393070323987556796980449442207877\
42973709237740324364453182365165966458548002559286742600122595303761268990070\
95719095919715779927391766674137814025406137809537192421138172128548365574408\
25385276207915914031869169774515900598350218799771321620938232611124865304676\
94502152993624219625502188954843712634943329944956906127596564888912556598601\
27846815859362356741463690342224689010383665891712681666177194907901745776591\
6796172395684828914573575282177070608629267858139303/356625516334507621165201\
76735083022744251058372742065918772675944256145212704828195249235889937427599\
01203638744703558173449940769266025297208112950917917603878129796921781820949\
13461730542206484305975030588708106356224909307732608031208337947089580578374\
81578936295970142839474653862705818744426875929812489768839698945005094295503\
67287059762747259668293929555798868168679341656332729847618288246231416301166\
03660110291915542684245885236309806588838436029815250058085733906264669973561\
42774319477603569072952653303592720064589698910476350222531007890261579804979\
42855764749782258931788487238196004482825856986797484095010223725725199299069\
472 + (1346811681790383085666386861773197370248474036602623523239888608675277\
05588915749095449305240510169742094019076653091967151753100934787677194731023\
10855119378866782743282475123413494562589717878715606040103098746940205083739\
08763932997757640381842604851239560776808740985017594318591779884790546003945\
01071923175724955367804735895852687043936751348782732851825749757061093014235\
04544330546008558840170082813254123307777918525876910034480414104095319855427\
44904027080024196953616479166975171598366514194852163285109650462089298227819\
33425129103962830173677170658756882442013263599729825404042051140836888664981\
92716187663210234685447185908023530963*I)/47995185037028536243768289004074727\
09715902575031498882776378296639798451301535554361239392063722557222565594181\
52286626389680689443107566333019302071066903341651716604285880302084331413162\
01373234049596636108184974067591598987338880770456845428081279246434941161800\
31625954243915050186979327620349303262918765314576361294853054115284321814167\
49909526021459467036539585443928482515239603951421767834751615682069491093473\
92511822030545156741964660080613893667423027603043214705832667477907257215635\
65325874517933611235865688323701126584125079359278775906654116497008772367285\
5221316660326947431100598118281903902753586560860960191944652740270)*r^8)/
       Sqrt[2] + ((1908031344317630583922590422115388054324783294123885696465\
58584591895401948426170363745026935424420206418549066438901707818245178258836\
89319496764456066559093394843319332781736231276940875099754886023983442917034\
66391067627187154689851234675353687229998547171940129035310346325263652673304\
45276815535362426045114455403102250867106504094297863353967626703179607949918\
07271203133134155648649240457708046201289188650101672279813135408599115998311\
97999300143033131713298590392348910823151435132407372797219580943915983065069\
86279144770021004474996812825269926764665072916009688261917187622068994765139/
          7533894812511203909536517786064774365716888226518729061942555243040\
63055401175172116420334928529804216253428105634828524068885017067367984663842\
36697258360929891086309750915493134243280762230243907554787148666943291356307\
77992140530150386253006425146312383007971218532688834083517850274754674311718\
98633403123715951931418116646162601041424404999957020252003924418425652472459\
35243520784820467617102297793011312167268300787262197655373184484349028721042\
61503478357020393092498857141496928946265275460671384098271725133949206248060\
49632919174873453919966882838490312856938225130335160828278912 + 
         (5404959378965175545236495351820290426606651478232251261148710878695\
91787522075207968749049643374144191199782317644382066993870376031471682141513\
93261984043324389451459381036903132703773621087923526563852566561331405129457\
25725607118149825025753903794160789001174036972180168060299047430111182657983\
55276464301473521556463801634663352455445807999172081921347384351072105825234\
16219949941173381057750421486840769886897671210677601210891047787301450814100\
49922865006222707927243281789920433003436508778955913485521251297132052171604\
8366637551501640948607469819267299872939030109282458443604313*I)/331126326818\
11219882243857501765420217224268047199631516190830341566696353018108466005180\
63360502140557463639251510008365655410859061293808638357971789895726709006957\
38872935161460227624970368061041266954765906071867350637760981778906039488676\
42280470423135830833712405034060236554071701515283486635489406900414108567809\
08274210906709462997284559184199008182137168196890025247344614874196912913066\
82939544478299220583078886108998619465376933910181264209071435710531810591419\
03245962774885486718571341885129616392657813085218710356764376004299642456106\
7588174679099354570646238881556736)*Sqrt[1 - r]*r^8)/Sqrt[2] + 
      ((376266957477398557109341770437683222000650583842920676959237297230015\
15098537631386397957397428635580309621454282723066770045293922140251725527085\
80242559283522557070094146612785473293918494012511595025169613653412283038408\
76631622937136948918557679931010584558208196996552434918050643800237188167449\
07170633570048149638396177037813161963042717958695360715616369576010430951138\
70664708649132481874714564520533543092913566024615763163458190144188157872312\
09050540746989076271111958429244609763731380250641946918378425391267413928275\
396902288018023579048680051327208503098887717389155798995849608165539/6991534\
01430386034889745371125023579439906771038428200997625973794863564079972498629\
87778027666737020883245381456962718877999014059372277276772965087627141764226\
37532020065929421302843210860902968347048672757168463657311338861057891980174\
49853413167625635351077590803375389112798041525530836314109421759971344060802\
86142054156546280951512585339341703922734773035871545863913339769259336694747\
73001360666566618687514821451368236022495411403065863894922110729226951976640\
87768476337926258596160926578167748599445694712949003363494102316964220188870\
471797910517293468342639485732877153199929456496 + 
         (6337389981080917199864100458858859637787198195782631661172132759879\
62332832497531591978997044659204924791615236474401639173528655887603129786850\
84845611011746887940919543756860102551867246259118827837244263966251355905961\
49568502409121950784244347098581864154491413377509550759458698695940319059521\
13299109100323163618797292555098182993259001776660866673325911494775269192843\
92203035258374525037237524662961131685571404170407673864018157524454425772272\
58824537358053422660830312375187461047267987199338814870298819362483154177794\
53207822039135845863680513933463164993873359058782701962080800129865*I)/18661\
61790398305593983063277761238024894233684580100384979263257809796068772689301\
13927824999125213316637986284150594031488113618169362308087466157712208829794\
78885063285496154896495908286273714954368188696978841153508994770997677900410\
17290319915564421979725094263251009994949009800684435180013145697015902947587\
98632560582098641151517529559216325635993291636652686348292127043092809250475\
04629299079618787119602062923669648292773407421283984717149828942389715548078\
91593796584228346643930627425165002529736971695698998438670602811719252992708\
141665565693407845766381259844790256010567331728)*r^9)/Sqrt[2] - 
      ((497610250090353898524531196916479502607033453409416818498998944985752\
06751223285648993243994532840772324808716840619987606879546291954021364332780\
88885712157985459270474093197886642672955540373252714006434799159508689962284\
11062603771996517428568623327678541532155625913981768848568555475728226264416\
40084274350197857956852633380613666935157056659845301332905058534135145872158\
02994780612950609126305722159723841280977431915948041023874071536206665316649\
72499160245694984969319960942353577064894435747178265532065401833573720575994\
041347363042754705/1806504020388708094172135334014414853922323328620966134479\
85360717504449248728308098041304623961957231763602628850122184582126094814962\
82013634402964164296230165106582556305920432972902404719597067286780890704442\
03019027179449241227945910954357792686210674661479592227028484056817108928765\
74055784196647522427536499736143729132024413484679491393496896404010862837885\
49455367338763413703980425653713619631544834372193942596385363156859715761285\
65617094774949738926239953744181404663351104323686483990472021156671714175617\
198111408076218146706592 + (2098632760697374293349553845051144604301699524841\
28600609603868002170613246936207876005411192446227769448137381151085549502871\
00673024848840020000025043763221352053886836005052495228361778706386938822293\
21185662835882928728757447619643987234957995736328041199773885755684987081304\
28149659270038289027651114366019225219665963050371489096043409869690923884717\
83450082370000284801103913371351639731389778248864318556600214097027950959254\
09023532335849046141248954311226766983984209099685319844947559659634707896551\
45792526002061236934671416327*I)/10991839631178699101542837616607617088076223\
00269636073512092490898053372367948840968299731296000312603422829087016098137\
58375818007753652136305398987110734815658112739578244353162481654227103298494\
34769874222793607186760756032262237506712156785676713293701950192276013118756\
03709084167115128287943872903226086625016418547467798262162074893686413321367\
17777469298278698531918633822395364105821335735247276753010943715950888607468\
50890383456668546446118617935437348609972431659730891024680623493988592398318\
28817272909720152042784971008)*Sqrt[1 - r]*r^9)/Sqrt[2] - 
      ((447037667969619077455165804396110731980675674549455073464862749206624\
16312435673172456066705137141918429590674022078178452242494791479547720287642\
85889498163433068469989303765159301974302422321317162846107301208176173935138\
86427424343334348113844288423594446076178285489364394895613866505698700683079\
00123845026972215748959270493148553207761456468944706344706702128181036894110\
95716865629656371904276170564468539733683913711484928609036919720454165972875\
69889810490042493869239214457949856901318799287469132558773594440030256994536\
8550850958777261863/811591715843147501689288886596073994281850788842922215634\
08804296153807735617601990619733328305775353278892705647448994371521891819173\
01680955736950637275036781992113483106970895745227884103632445896573341149538\
77284641439197853761285927805295504387214271200926565535744502825394643538851\
39346203697936115583190683287429648802667450207290877033351176387239865029761\
16163612094201118158290620825939623290443748762631547832484587396046867398296\
41964197988943004065375257674618374098994845040741139483279754193822150511108\
1214368040086214851326405 + (164236110758039297103670058493469308404443499971\
56851370373902826706663127944709567204353948836905140076193404536272991173924\
94606208358739709411369625828961270514541655814645276784949063499908595899506\
99278679934830379693845322888640412276084312690303536729819876963802417861448\
77886887263083475287177463944189373955466106453699704463543864893700815570529\
03375974852190118090671172053982465185299296423188491930152458164709115295559\
93067021700696594997734283593154355782921377767278701237106986790229988630834\
8008378618471605937923423418430866555847*I)/480717159220541194009796745747604\
30131669588582808420990664283236531140091188291660976442621946173478521114661\
92148634638856422035351643039474113113715742075291752944169516207335033604675\
92971627428524687485111480142749889576067585916661888650430050996335462133650\
66232672436983241124486701489263278730184264852502164973340697645705655871047\
53528314454686803896950923476658163196831720106745996687031162954182672508139\
11653346780884035975922633809724557694708228404889843254587699404283054300795\
7900906785679684063793280834471267138080381302960)*r^10)/Sqrt[2] + 
      ((578499519676455251446738152925131317374167359497975909614581697586837\
99993665198832242398598677991064743091570247780986294590310501493065172986388\
17097173329990372266543653621253186213199516836053204395616113233054213401984\
65286733588883874053089389271785817955554546822829124895786628260865999067581\
20046499721156954779056130481757877839840845940725062469966927747260329629914\
74256336665847403087774950988444188074097629553932126160552976613278753120152\
292735752593695115841282207691323020980287087/2331809757998217774498666579240\
57689832110629921838303323989327096344541217143061285035811602706404288703626\
42172916906645102064325172853980476654304266576363929800925237645725928001630\
08219429443490295468618749723437649030846844851278252794963541197162111564503\
46951147217026404398107255129690329085282031162883634937971546425317544899808\
44863901826422181128275088178831663008721635740332470607172269344962481185880\
91689661250943463594919147131522141941033109276882745872643374277090481995838\
4 + (318322006633797779379155742720933807471730400053584656188120693642570798\
31353229903362113006795750353619498414418809262961037395529973970707483375661\
15256106093601114514302051891184639369873640539317978677196879710286440874118\
01174955510625669606684436271705964217041464710640632454113022495492384662709\
51968590458907085243478871410722144587507731063135113766842485822658018269403\
13377430807810044071061097588762583546884800292920572015321523523050490958487\
792202348682824394936255795154194169*I)/1729333557046530546488336470659453635\
06737718704987123080473264488490545423835129031331023757490038956052559440322\
98316660866483382869520351241424968027927438279777656867431590803708503585962\
29940782236522270306628501202621568833165275234158750386443088326553220600024\
12665299554839573657446207199982676676795710779541731901667469777658074616809\
67718742104939864163662937432890784813673070156857304566404337982459286552259\
851886925652821346549166948401922776537544814598055225959643070720)*
        Sqrt[1 - r]*r^10)/Sqrt[2] + 
      ((384798593420471129384084624191986069759342732563159958243003321958791\
91553843560049468383232503321734398841481542873304494914602323647226515347708\
44084599973145956100116166108012231392321120392046018489260564961426824611754\
89313070440782034182105482526805618769314382803897201293302431705306108396554\
80019849772674999946491793974039115364666768244379081435913012033703752326732\
67982389807736668858161745218873969225540001757791711513173552086246319032777\
633995502261857544949171025071290208869239451873/8165461230523708639990021143\
50239502094256965205516548283192914558261848488430255498650736179170885751623\
33935159243896955908233230977884994736827697880448157566608658201305495088073\
78854832746088012821387892492797164283077926297053507138701964814523020359181\
20218458880029501844800166175111568602599236773435377256746166095159016631194\
74462741653518614103954895442197472051816145101185949727539544412025124510814\
80045659844298002106346455143949521717804567337862095967512828953158686525203\
611090 + (6246151240414170671156939088339046694707933093059487987793506871260\
12379862862108943721301022355671813840024742779923342883505736709293873771544\
18557192284480053313887964975249933225750765331881124905867788552769903799048\
11512589391794477198277755854116868514441922434344250716595548115938292675554\
41094844949168269775790411734581715508898671829694139291716763153507813515281\
97083157970546889036876494851589851614915610521213020709672435504351158314009\
55844350305738358301379128199783659007977821389*I)/21841360892126455973568798\
62812417179030005685694649007526941975555403613933477639021107935211109346516\
70862470966475670533514712823095162041276045806911506135188951408905595169067\
56654744582605108982810880375033945629525389805380550650414847135226370639386\
32905147440915546950314376595390739462961375328316375057035601487754219059902\
77832146018474555463161993438658385692780191096567769015943333835326931160481\
67496653248436663346846012970899747567844779755236436074151976980927919739974\
130480)*r^11)/Sqrt[2] - ((259536614780982223286801151012702742694017258153721\
52455930124198938026775715127990975387134319900901224107405327891960738507175\
92074825556831957976148531865624920235907422345303766846662470119048566543285\
49663672905361431517316414602745749599782592529247745071362263194738303278460\
91528340265265525506090839323054590055246689820158440632856893993162462038547\
60204321844329899521721306310585486936910543032474610405373138700260062206680\
48821818092847/14057873118002897760802952844878400420803458870316255534748347\
47375653008598125929806593178661625184280604255844653651677114177027229601197\
99981412303780003200427607607385915391859721259028833038239552620086686647360\
24099703124375776443581431931670258490654343026173707038146158456947398086673\
09831903751042723565405864121155905150824611403014515471088826930144508831037\
055072306409717200801247234843061666336788223865162797350434849837681445872 + 
         (3140242483224138025683875025481166904654962564267059910286497137996\
99704849414778191548867980479004576685552756733777782606038259763846125633587\
59725365450429863602318003678771100973996095685980679746826839196552110774106\
71658467243794049488075525539014007580807316543052609478310537794465812094854\
27094936872619385477479717283868584433727643951465449240244867595220221078966\
20774690842325183517479152910843233928825455704590418487556632846120369*I)/21\
47683748265326138101016240955217586638697689055637604462781902129328073973889\
53153667541722708354371560524110262156636312398948161399573368410937777917607\
36539463394299110630536504381625370655122790258858346605856847391637272130429\
29349359175977230107525282171068310567733248113849214648725007774157526780116\
25068122432742778983965965800268263805894163414012527854871031919990601798522\
181487220455576878468700305035440876833630925024843520)*Sqrt[1 - r]*r^11)/
       Sqrt[2] - ((5681642643142237601786167747781510280351460122013423035968\
82820574386638758203553237558759145381339930952718908854418917987225604151831\
04082960604019150933958603355841512102840887873045419058269077659059228678613\
59461506388227891611629017806953514393646807394202187418281083485649402212749\
74759644741550382488975602601451147368603466295881614671106717818471774082788\
27702202476932431746474197798999661858733348133047985519743031294624196055018\
619399261/1691611470774655168805900807383056856613538713388172599910709775095\
85736802171581092287359476039515340023393769883877727327851404091518380019892\
11839547097712922986757750700025436875251920117357523868576105677248999084891\
15338922584727659355898904084980717729355269989760358663556650578235516602729\
47274097796936281915355070655080759053144038351969506924092405314501072661552\
939934692134658067377856832193918720160925030394564995549110088089625960 + 
         (6275051116164570679854564873808706925292090150885091713191830762089\
28599112651351542763444302049370438245601506708575302663265749143566605396014\
94672975273039361483878367544540820977840020418734642448421028205100560175806\
22966049647414981239714328269763237382265291563347478102310513326236760721883\
57919999646928519276759455900056960303949444094162072961481968208828607773956\
94589389779452059098980546192056335819780446495718958046955451425741467889*I)/
          3158729299996737596121155573642645969256816104838420133856137786828\
06518304831322518301464814088933682289904124446499729920592746649779639574678\
22007990867094397785306900254197699136004701863893904061514146444215558238576\
36035879868967852852945522688626372713169392427591744384075988485339810093316\
16144017516417437553442355754370414750783965870801454412351696454806547104048\
769173415393112362240142445246319593738708234821601407313173992363796)*r^12)/
       Sqrt[2] + ((3150995479014723658546777489942876074080218756106171734405\
25426820476614054080330449622250848437269729468220188618052663179315142095034\
41901075956424388932977814973711973388865680767005367123385410605646728004184\
25554501352947776901606937292267242132985045405758476582498250106713420908569\
91121503983924735269930079650366771626960418433669847874407305960256908713725\
0462666487325242580785187141419261/279192485449451353909049038337061132198157\
52871038614453133356326532422842210563032046232983562781651688244613187025133\
07027404853440611970442765558049858851434307622998168564094771408957818773242\
39710602041182485624479967486534971260834313104602257288149960198797051662702\
93759623544759882907287705853443706965903227766529767820934515265384756371382\
853406077117201851687404178968018036817112176 + (2801848011860624174537263746\
86057021846876286168415681493473461240778703357501629621798309634006595243224\
45002902320275754614629979920907540549907120057476658326006594866087752069474\
67355719456728125119717560041635267537856509291520227926568711865927405263241\
46806008912843163378286810805387320084211422557812709435311351882375222686105\
80453990661318688782525157231080819418363563744480329458571*I)/29413552665770\
49007695387938832719301889155047086463461303810810727469769808674160550317933\
92295683572850529439498311702698196244038359695047203403851374336592096669394\
68715512810924678875762830542281668557552315109334368402810436926878006945576\
48972902333822317757875982843567451433704763602417141006321414194290176916181\
23627903548543756410279855098140961810996014320862932954723084494592)*
        Sqrt[1 - r]*r^12)/Sqrt[2] + 
      ((545714422385155544543495287068172438842867471325610927611565396662994\
39846132290022744581037661964197788567509068439524050079275121270381596363509\
93203570608338386999624152561537863259819099325997961885508606496114201886294\
20374542454995623468936636116692556857752838764634563677581878507276617599076\
15719680052008526988216424128422039920904002340555321826463613081669325500689\
232262969566840593505077/2754905952339647254492217434152328338102058707950815\
74673626782588603908176466300408844886794615116637712126303121498625046091254\
51881355058304300512125644186555792537007187924525690993687438406784959755037\
05608870394887544327650286195081128596094564598288996033973830839325445700986\
36188034995882086541419065277415696215967172265438050862562862950049547757593\
311178707991702314725691468925355272 + (1538027781754051165938823195655000334\
90841444050486920497304865724294138477010521357420661280519083953567324574168\
56513141503290234087625992340868291002830983146829333738913351875632536279095\
35245323116153446327661991986259467006041653580698871463677154870523776250403\
65659846819900431821163474496973762083171732096506348082087997143907419501234\
43055218583854438676978400896816493346904518962523187132*I)/13512895697092539\
21531693388109084634476777673920510608186573186449734332598614173310412387088\
73278472193859404590361722657777694093066000211233019602025772200247729430309\
33163431337531852416001882209960379332182482627605790266468016683671070920607\
62826585175940062958895570686531496750652933295071676178267163310439764408255\
69115593681701857893829911284089436838652359516662571933737937061862405)*
        r^13)/Sqrt[2] - ((716531899537939235798233457735036782697908445427330\
52001650760070799863053715812544728968351081908090565097002992690651545307054\
58882891285308045480462123363962129144971915638584290216240337846632309277096\
62145181807780508701429527006077757022075093464939730824851362018956977466677\
890583926002227618314072592232421100750027199395525324461890961385367/1277021\
68695354882032899084951384666535308859076218923286245959482937056937681397570\
94009654941425234379621080229931879328003506650680761037717827100984321193277\
31820063128219679937813330228360162848501042211339393021639872788008536193844\
01081980734150518446296806383827694142767580677167958902223777370616851416642\
43098432497382099988062117713328 + (70287605927082808665725556682815446147274\
06653872178245195536223921655211921742701612333589962051946662259978247358492\
57876246448775543806474519219329724609671930972725014359134458579528298850820\
08585117754263455392104285610373934226285739872915765680987830960876826283908\
326749178865188931594390400421992798020200172459131202378671522714154871*I)/1\
39368906341515018452795492878280046264652727121309288292670896159539525866633\
93389179489991170449820694825907380110280080814343188021955956277867113893861\
73921328063127708934409837296742125441983321632032967701057077819576920043532\
69831484251041762262128502298100558835956207430714934015010034812451028682672\
8743005657707162403504599649536)*Sqrt[1 - r]*r^13)/Sqrt[2] - 
      ((245353155304050376320267630111539253669508316652313661819299372442436\
76762618041959914725744071317289879754257579746511731316216440743339113168303\
76466133328750452021651765736615757017060313637651354406282377345240208867300\
15819583450239978358105287971120349554967593542135645371447261905727681333145\
168262772462956943528540545563423676042127749973223/2565368118526044636414839\
58563050309914065279245253461655462857406391090083251830260325722853203295609\
64533918639719682213844704743345735726806424044578833002893910970464495259497\
78989661144589349511528199810822507703971578451130487247428703216253273359631\
07931736209885033140464895981923649379426527925857056445463009076394616684513\
3392910856756 + (454371672982311460969462318118188841669848004954922996418408\
36607054758845314885611550690177829717013715378391009671624692500587869356872\
94790774983037122763349559697034265616042122363116247924864846737039818446280\
49705960218571633577167760190798917055368372686311463101354153226859806198502\
556275758494335952321440452363486980343765122653140024855731*I)/8536379740768\
74953188834516836889793038694876834843481816240807009708468667812293889323522\
27906072354635421989628837588066955980252118897138584638641291084669924740075\
45755673574395560811644245948294521992991914840175941621041097870013350615055\
81000943392057886045105359537147696283447428227429367696871456285177855022374\
0059238761116912734330894)*r^14)/Sqrt[2] + 
      ((257970666371302227555600928734919697704256054599181353521758363008737\
89444688296672316530111598067012079236401639647776969187306178540718025183641\
98322133965964821474678958090046780171121066463377757766089103076186092848131\
78335813090797255218185128855804427969616073654553432949268084626197936122385\
9/115511135896648542741461561003710916387691774331896125273482597123026460643\
62268745544478422666419630452305081765383287778907068456905034986648661301120\
91019511441828435821019470027921523356120705720072243586914028708303202064910\
21543956387768466282956068296615094367033281643451635224371735998968 + 
         (3565665646177308130452659022598064329521241501293342201035326334266\
45250584336986052713695013429618192815973070574054187456267754683453484441766\
21783038140963309848123538778797010876956871613824494831899206496832579899932\
028340912707545233750278604274244574277193426919569926069373654807350401115*
           I)/166809052842618632375508745416039092670658054259386536250894989\
48848165182441233736769695347056326550859048364247725291518481492727600056369\
81840995839319657188291831871741464775450205707123199314522350479435589769853\
642756304986523447734308369501246177094985758411904305421956080519100935936)*
        Sqrt[1 - r]*r^14)/Sqrt[2] + 
      ((189539654278969213998470009334808028481261945426542620476809502122725\
78442521624943974885036911240184475634942810641139598059126248165377019392012\
09959030008908456834704422674723332827327082060877542963188145096069079760542\
52023447969139854538729037718235439477204928198536205714081072949707511099441\
33/50958008003580235143382660473457048884850971494820297485674525911513392009\
32388456585890632295039374739768611884927150064277666536870534884328203566464\
03733055289250094596354403499788953047918444601197386813277712805239486870506\
975109518182647862803277257595095347109815508033313217280048901823540 + 
         (2464364312296981578798785570759888278668696151747795604661921579740\
97281184419477015454305775805265384931890607275341095072478630660502289135155\
28510243493865108418401557603623647895994341313332999560962885735033932368080\
15675374015839377307964411264743894581275513400864543631542101266238693829432\
4359*I)/123252134990571539646728521152898906216717706415208863257156098527453\
18009649479905318731817306220909112953125696278594469864614945238624315472558\
69016222346573526973352277331319181399671398406494159390601968318047946758632\
747691049604574427111360794587785350673998588558750587394356566536074980278)*
        r^15)/Sqrt[2] - ((402952509011301065460745308320486555827854270970465\
31992886706337165437585051766375695649490944273912651483822145842758998213793\
20782329253087311466275454947838223915999857332380059640887606962227160191336\
0412036261375153490915535511779758156359923323/579885059886301507220600868876\
52378782350500923356871990286318238675805217865792567940951611559027428576149\
28844185897978949228243379305453207658821852967656878561846753774355575874999\
346600101409404505599981624328813986390451177689557008465602012 + 
         (1081147690504290331672955154053168419641403320072528262991972197422\
05657468990845463367142025582558058904145785747023147194058839101450170745332\
96147289826118866355381120701324553844876884405401778629802696395008798257523\
663994948240354657016252780289*I)/1525736620792879587058499025061637663712369\
88149691328570017446893161990595809572867905448379701652814980850031430832109\
36397714829793808320609867838686247306079150298780509868426960762220393250228\
90698161634713347131480180394605520207643131400960)*Sqrt[1 - r]*r^15)/
       Sqrt[2] - ((2366977802426577925013369006623428001029826570552336484907\
88964686985548830660863955597117047340969780624866221923267032144412397778729\
18697772621148253743249389883807211262185401332338050561669199786464898659028\
99353505911005987128268703532858197389487/20812275470703089686475308574281657\
37269156647266116353682374754385871305161610755764283678966381848995359164972\
31596985238251217844141421410645651415411656803674133120581565181434944617068\
813408377931573508601253016322140165418557949492595705909280 + 
         (8896954268873400073922142929590673829879821797011818388485754704117\
50500397960923709262472132579485548434159978982279804191276221719229463510046\
93891998452808533304284236321766081073961224588488586956330488924687816943476\
7036047427170672060738498616591*I)/151077357104631053749636266600241678091007\
25555999158804945686253122379206950551849667591962116226790580990869679338462\
74141477886601733910877157072745297460375042869084832876256937847001064781181\
82142669109914982784241711055014764175947769927533620)*r^16)/Sqrt[2] + 
      ((187369597653322890755115843316226741406621287127446135894408387854793\
04703016323181264444221588811404503300357873138469614465570798725140960592625\
21835271239136727607434816215525304019406091178672824403/11503780415070630778\
85477895300326582693257090521556177228822869124389760512366134817679956100512\
15165320003805108350059039580008126163335530564743199987093694659328074710701\
4825560515326209851731008 + (526172764685652337788076045797211264739621114634\
70190148613787056599348369750195316826260589010438604127887776313566782469214\
8176837220666237799564423432638024531001313019660538026206463104367710867819*
           I)/297042041629473695750298893280169017611866749008709180643371686\
24649081005065441166082029448539845059466164125786551534384310626589901468703\
7211435894687468880634888716843981176273788218443891886860)*Sqrt[1 - r]*r^16)/
       Sqrt[2] + ((3177487460801592425385285582919489137838141532011982326632\
03423348122308110529618136937197299941863614036818950629029875939687090634096\
51734690600364422929258145877278391100175057546134682504190951235471/12063234\
48602237512170650515579252882793815912342765810185747787492663853334132968072\
86335733727683177085704010337860948542716659425823570142006671791404602582992\
57126709206724835240232981346111266080 + (78751921860524043464827191064338027\
19040952502845292391333776258284826729095974439285459608679542673050225406690\
95080487833463478599906976895019006644863555646180305535788835685540102957998\
1571578031268*I)/601066526730141544225232816781325465549518849860846904650859\
03510943314762938100995389330111788932040296101189441375358753219778973197907\
77153444228623161372383584238795446474386745527884391844051055)*r^17)/
       Sqrt[2] - ((3235994762733620446370953757101053475957260982613935639389\
72404955022780935774022676249743175871588044950577906443036287247057954654871\
0891080063205459/119613741718060066232172808773531277394301572834832059293527\
79787989145655360519517676095321068241641916335472013764133285695448882067453\
691650607424 + (2343184651222180992050353217845704350133364120950555878387011\
94631344165581412912023657910683708537189296393103070608297125313153889903393\
9897844523204*I)/745617026436022540829770158833033854641868475426797044473195\
26069053814519739432140643952708365416402337237374271681250224384271438796166\
34666127509)*Sqrt[1 - r]*r^17)/Sqrt[2] - 
      ((536169430486152025563036964122422440044457129669380069818758633324001\
35132515249380313833128983069132232363934928783113413394600252649812164205756\
9786971/123366003100814486526187559437784199672604954453131548523700928371201\
32289699310181923311788939664784412927012405369636590587353692141973601394324\
91852 + (26675607923879272002354517781612646499395896314090697784596119128251\
91299781034275950740563853400217766651432475939768679946938637690961911380076\
59940283*I)/12881854471834649188727233152474816390868660765586084902432004833\
20145181190544338417164658241206525039441691656649332756757813283344082801577\
641847510)*r^18)/Sqrt[2] + ((653191773138136302880716367925308788278379480422\
18796493926744677975339098640947539831846356841902845/23007155221907366159575\
74094360161570337486114884389190177584666410956848809232040381025678552058464 \
+ (48485543796791914831537455213665486176030600424039290273280476052735173397\
1851449573876206394254806437*I)/137365473386123314428748049447813721162068795\
07500653163618297084176132134834063360388747163421433524)*Sqrt[1 - r]*r^18)/
       Sqrt[2] + ((9854997021780216221167467483983594078881319093106162005682\
60073337311054915662003666590100071775792161/21635592120233973875738531811764\
579186301278702587630404164577293744558450979589728354094930518654066 + 
         (7148829102483310663747325410133564056613070359003478784794909415860\
4650273954603025589533190289405937*I)/344931314640859104532125386051783368942\
8532157189270533842198679991805584521282193766869188583014947)*r^19)/
       Sqrt[2] - ((140227589786847550650294286737858747746936656706639/
          99055565106219459669811082821420339620015341724512 + 
         (383635092127739652597013849817395681599543070452545*I)/
          203127581080066625814673931443518425555448756936626)*Sqrt[1 - r]*
        r^19)/Sqrt[2] - 
      ((2497459509565796399722520468119027122881874391646893/
          1095070100866566253780679273523915685133722607550606 + 
         (162180016233557121726211654135875191954122793729971*I)/
          164209803475008572986154198446224612426831698649748)*r^20)/
       Sqrt[2] + (50048489419027899579025503608393102168108734906659698062446\
67461506498946219098796065876348356956149953537512491595399662822643786063806\
83036147065521424846756709547241563259527532724395593490237597354919726386589\
73931987915486774682496471393261689290712594055320563953683495337857694968121\
24555109977289738518264466419375316391816253016764776433102940020661151159759\
88418317089198787650543080805704935379916356154925252221142206136738708272787\
91375538246561471216474802395888586022083270538770309027861229543957072189484\
11721405207276867851627260487632852437795726236254456099625574017124013539248\
24773160164545319991409445419691439220004070731762902435705288094805691228535\
57214872069691386090707631412024576123693570621537552542661774441910087596809\
87398573055293572603092601270926621836585510302008148142852953941602811294840\
31550070751444410953082962465374566228409959762975285971326764624323439824273\
64257247989383689307789135723962094076153821051597330252490599962211688358980\
6208703842932484578375935825082248611548754133407708083*Log[1 - r])/
       (188007930967862644736368625850509988892474887990425163013576236098669\
90104744443025144160854706819715880162540872251089174042773058308533493416535\
97339746842369574215830302441022891032297005896744782249239607909836788808440\
10919380045163733077740648227874225669121189238857643003941084919730203020949\
65293981358170013084498259564791565285856011115803491188415626033980415545952\
33874277583426421140144514420253232883100150800325892503071069788734607253082\
55124023792352339694562043024917225342626962614401126604077624446534110301851\
89381637560387170550900855897655650151760456966757645408957567778297182670777\
59496130611944680226723952487853100934520147209795962076422292125072177353869\
11671576168058787731172440344897690701399230959792191175467598722541097873229\
86775383205490280569398425105594298786872001442457087003324753358437353502136\
94439315087455549892698577901113866456751373412585426476215721045957399777335\
81631366071375804053418011067223088449064260490738821556250152579498728745121\
84755996867688534107387148313228048379809600*Sqrt[2]) - 
      (((82242780218093231853565160333920065299641112945578297842499617660653\
70897923547195894407262261105470079551091882366104255429165302903031752741959\
93329794066495706904684389929955220059968762455955332656578683622960313817596\
75666622356004568849426134944031250940266629428631266711875525644718601777172\
39989322022728823382364341993189980948954326350173368582018881536407657275263\
60660842020394980910769478286993497170347379227175220458508411609746301168796\
71603409524614313678583866452567133073042850392206306616718277366291685453857\
88675134317314784605240779402336012101723250883780720128855990832278263758113\
81181211456795896373904349147145708312511500418850240179705226838203591070274\
31943711848656052273814388526045932221849963769556868885776496165485031946803\
36917451349216883431332162177279678109552639477985654184209702890097611183573\
29476104398852244262682503016804443677897109547245445602663614270939627558298\
94737884121469537913783617033990646307686529653649550017207672109121690037884\
11*I)/65690057975218825085228886626047126718657617990822134274673672818703649\
71118353474067832066230583176611156095930420466313684544307062634837111560145\
59433207066586181234238375685525636228343113160842828296621653244525040671452\
41453467017509337609758324938765702639861209155875875652930320753839432460570\
66086587105294032049526445126849172858958683597904318413040319535240457412665\
57782370496496322581737160522148355434399324305871425561794178053167417938228\
49279577864169980553925212920088585032172941585945043315679108202337720381055\
90913303709893035186849448660208560534936137078095083799461966990172999254004\
54688516285742811432137814196658683808011795050156222764431734103777642071159\
08992200799186006277483930666657443889667058216269052483800245766233473964973\
48242360531868977084870418726645522902436257517593043016219734660990279308544\
53935634404282874451181660597193586380099685275994537831854359361028695635731\
075314157989177374280341262788790140181030207677428384104462191588225646800)*
        Sqrt[1 - r]*Log[1 - r])/Sqrt[2] - (1212386151985217264144501699650630\
92705809857216330643456541777343199777163415447845245459479852874188676741040\
97440266010517830836314053735586754996737191606403466405751190349567669477364\
02919552953008997464969505710392381524169918854370682789395125138836540701310\
79269840209489839694680753227261242389032438215675826386373833575117125776222\
84599706260029128870489761417738992984383632504190606019307372243830974263856\
99762012785402077534864637579551541980805756679310823384918738767189230328244\
36777934165281397033805991627697157288304200290370056676735208824261791603655\
86077671852598655263205757338418135033514454152472993354474978622806491690316\
60129754297147375021335455694659007358031047134977408073546954918147181247905\
95516610233638827245934829119182196161050755308990845082168443201286827888959\
10087809921333570865282175308054662941131803948696230003261649648764590230584\
44839990180128610733235565854718864658135593262755585282290955035736761978750\
12823582517429106819940432535641*r*Log[1 - r])/(86679322233307388296288660431\
86934505123113002394752471834021338765058931661699154606888225327477616016326\
75284235243800356202629315748749286807571758103758558046293629197005786139426\
64731286316220947321449315703313867373203239575316718109114976518091623649904\
41344955947778678022530827295426200129939262147429480356421675259926199367074\
71852438421486066067597380319741481746660357982104739912567078059851309883108\
07690774180617225206761902327725277023447893788647701477785241787762267826310\
00030708514314274732235567818984726851309824615787910740395884535924631220596\
15144793725277119842370606061358759081960604089090074296778623148904838246322\
55439851204504754795331721679532580159062322815890789931891948709899602308816\
34355694020535881110053592181245444795273445677641094900292659100514071955377\
58418004026304848893339748167084277452138618528015042460224596942571153727667\
79761315933214995488722215101222059943590861772732489756583112799150987910436\
7328142603611427377845741251456800*Sqrt[2]) - 
      (((45151055041350198280375714410668779110151261516413699974798056042393\
37386492506476628042022095616342992762929932560954227744585448931923041365785\
65908582497812047051328350941283916557920802946096782797524076792637692248592\
90440921184224983687520468486310326228450309374218687770928789322389593279659\
09653728675202240457123677026396566542804635444207141026760978992446656653940\
67695940937727008430903395116712102999876351664751148345121183534038468502732\
35088649917876701798514321872923793845299839444547680139992197488878898807934\
25854748008562580953205453366443065333985127718787499817564191321503944324984\
22787464682801977049257542488765841665401826930468985824633668124914058870346\
34753869592343168971793988796087232815229017470452106882092441076063605576661\
68269334730724820072783719662304121841368298472535156457533672617010978304435\
99648564418411596176093329275790382190879553595961302026478471716124303271153\
73272325422501699183662574887*I)/40299203718174965757207755105153046011260134\
16453428824386376771304851247957310626339108997001923098992267899288374472069\
38989687767333888710328833264729275586398133470456936634653744593845304207478\
90821801926120883583232907335932403050050161679392348285026300213042203125487\
71632036701281892789415862248926252964360256573472796517780100164728943004501\
38503534977538963883008932065302469238766504436632129090220265914638746025083\
88145452073999910677979921764780371327884351742949251523232558577490841637688\
09661458955072213382494674743603622075560012348619400460122916624661807051027\
96819018534850876371713893327699878601914493286668890560670207497207045625857\
41015170231799757038606126720121586293217492695258403227122284885676055981886\
95055637480605960058195852314235698412102389900430598241505761678980166304202\
91946970075375368547542652392435615915030014927773577482859664911000720122369\
760363916194632652471648942647910159077479893192720)*Sqrt[1 - r]*r*
        Log[1 - r])/Sqrt[2] + (3981299378735947567237197890373054622713051933\
57474279760656454141669198533036488441252759858894722000912136267499271213813\
37894258230136601186888929016264356413737063132534870066988373741331035962567\
27718456040941964552618682785812505297492120062997030209590797904545185937383\
79844939239216218029384863479650750624687245620284911833074101369412057468072\
74839837894942855019036600976373940575152397780632794683899047339713172121302\
20416569308431573470657421228305451216378946964041768289763854147730824433377\
35644476735767717087255940215245184326242519224402405474558864223470520115847\
25125134384798662827970005881432884874434283483889203595705174869735797873372\
46870152054102415637028544950126934184780804208895435203080664909475893282692\
35513312786446840930512443500813632688887989877373772511573755957032921709482\
83621915094159503035547252455067753772292344768091510643699069079849679478789\
58817377195783333494950467131258919412005048187*r^2*Log[1 - r])/
       (467000991082465054048867115090398748375576099180009155348910954869202\
58945847225740202114542720908382319532936297328885991183946959990429004112538\
98337729455555352520782897570626133077281247623587109326086828791780562051812\
64533284072572179225015899649151035727659674650786216656068425634206406723604\
47647051268543552074784158567149780282597338269300478353978414931659356494698\
21817844912844939735267409197397641537755130592190929398375832684670522342699\
29264785263976758661626910817009927723436291698482185025406771341458114552740\
72636674599653583119490437649321288238700839699853787157809543292235646761880\
13264389494086089171846494633687482442598073213270635751263746593997640206437\
39165057108954703971131437955137253110220814680801855853697470355680578399825\
41964411862791857179702830785958415471979802457387085719571002963241256791017\
03941276183553839539055624235091470035387016506052649146493232130293068695048\
450201139890344852160*Sqrt[2]) + 
      (((21461075861464624098031478624923663534935885346894863392866227448147\
87696563848944260052180563370750101663262623683620696652068717932695963143807\
59740597005212476164837669603116232024531220841592214345930136375862121177096\
03778585354037371040480519730285795827180030051606291171468495739861169712758\
31253544377231161432450666724297340978634731045052882452313800373564675249030\
69863963907666101861856476845666701014596669257894148922805242801418973945748\
33630508831703830231016411822987719510177191153790353962802477866940546920598\
62666912203189322445119083257227369144415535283551108616802935835996530913932\
61096868561477028888578256009534897222687745436007961725906984762009872954285\
95335832085304275259194702229291981296884247018331715646097082161414437153943\
63687674860873518510805045499779215240053016351352820595761552814514826826832\
462287558292831373164846157944158499508290089086272427447*I)/2512189063043312\
35371408017579175725987845132703634179312441154227106951104563223823295311271\
96097646060509802767514190358284011893666394423336621127848195283935993406865\
10125499735492477819539117740563825282721248687408089628821515952847683008555\
49521038662009282924039222448264714246857166760405262186250768728020104693272\
26574003762996680364175206718523751146441144606565998579524014963574389638629\
06994777234317325797791099979699249926622415555479176015299764714433962879120\
82929185764630382987157526407248580419294432738294635753587569111497660881739\
20825967244718871296404125517571771508484908185245194877451198600710922870590\
75850184152595736546753673912175187887908465484519685155749552640905272203244\
63266600446336784477920918456758355304564632107958133474742695385375185062291\
49842673754476429335407309622436066106161883902960239998172151809876956695018\
11005865569049662714331349170)*Sqrt[1 - r]*r^2*Log[1 - r])/Sqrt[2] - 
      (5764603701920524368433066274506507908370333785471489308979333424655455\
08461149188869504342166468149482309462274339591901726881381937207473319117969\
23090904615231932252660242566351494047371999431054555862859466529962764349957\
21246585227982139066661601616588176869669806983829844727161640929389328009414\
25467758333556372541218924955585131158223329539458208004482930379799176911619\
83026132876310820479035180037827931020111507512146089351460627045503669385864\
71349577526338006059833288017004772558351651032009281959208143603947923766371\
06416248484410197953753286060531841009430031297424347060623487161810163420999\
55753360409320906751647188837912406602781719375790934840266883105593313211344\
65184427673102803207660788106351058139484943461555095225841777884851485818796\
00353033464153275145539343613843530234079400166593405579379372335881383708088\
7498819664375553406675830648626245039350220419775137*r^3*Log[1 - r])/
       (149211249186973058645217975092322878907046115463309284414276321450272\
05841856078360136193678809873967035550660113919409474278654636897622873562281\
17395011914064254461623242180747672712096268718859331080346975856675236163683\
77475275121722401866372893471302214958560748437051120131475762356810412893879\
99169744375291234436806417074493617938668391538873766006237977442241384712402\
52872140947258324928219058110692279529898454706575439827689190798856159476913\
37796906958412204171547179073827932516577836763836664737545362811869340793199\
38076002180229379121198140907927538939258137669236240076266037824389276859670\
01300233626118328548092161425506656669877369961137728271177058309019628997288\
25827998699119078216582305750959612610394408005018495802581711764474838784095\
90529093432838749897250133176049630839048388404741018128122735995041605834089\
69997234759045142924318853087762613003734544170640*Sqrt[2]) - 
      (((25952635059847137826007777308107314564171254619255222702052244562412\
46605990174191179401919338859008684731028005657257205055608747892754458312155\
11682251896368686777407318581286694795707758640458112684925075784287153286889\
19391025285526852189347084662648707389150273431778531421800120315498259720143\
92976472931847455097611312038028327631935491093758878142702901560086281345259\
22471944563462278658648330302497963212782460363722172687206909827811831007783\
67499482611339790778432567718597756000242366061080598002911991951212386836701\
42655986610754223216097323958280171994592151092594583178790340636508984618466\
13782922782365418202613228025894650153211532558132611507266214776192292592997\
47265331503411908516822109883490621347807483203649998282335753282602537578583\
55304798591248179356730747786059869859596846145730950248401691732255003928434\
931526607*I)/7910378241153748911547072308281388006497877684454119142551974695\
67121160604067208949640123678609006323392879919118823159258066290650465548567\
23270504938483047150141851278673433494419318525673561501391998355146859844316\
51947719095168157746838321064950419705642661942036921992443302896256146772314\
10413525459350540577412559071947426723660254237648951353949608257011871159136\
22824411275478587791902984018828322086080993605058367096968109913553852241440\
29882531582975868137034822325021758687457782489161677740512719892500626700972\
22388295388973857210525334947943694995535883691557257516097798745236294831179\
20734740983652087514959050683934651589176166533207334471467607358920227784673\
67672680171609656952420756308816508340194785529881621709069747907489713277775\
18988109395660470023136471616356575484539541291982893954251648538753265746666\
711892340)*Sqrt[1 - r]*r^3*Log[1 - r])/Sqrt[2] + 
      (2108610989741321557944699748432320155388804471504362805615625725959992\
97140867554435066191365292520704863327963851950612574772945920082838462507980\
47303816376676433678721259403994837802158747640991464238523787008623448875667\
95777908011134932225775689879218528695844053734640602496626517804331198505182\
83462090892778285498203399298881728946989447715900446095268989885708558740388\
05892604838508175894208204889516989514990298525619311698723610064906431903627\
84911660981183439665883925480509737837288982482556279351020677631901355244265\
92688182215090957723449035252008239758077770196696905312799443679580567359473\
87037480016069184866554771150751650395175643602321131574543540288625334121945\
13373710776148809049404085470888946915079098569491654374347386532390628143210\
83675635712651793770568476901643310893270461953909423150766032308019220498129\
729*r^4*Log[1 - r])/(16263655132108876009152518950132188343592113452814073068\
49111122396558589924704975928253720614357901645007419238942672754174206456986\
59871903515010632286815331480611447568994655007448407191897741743114172494245\
02912761425135781471201710819468737457367465969605592940409166548568341032900\
80777784567139502735368216475421262372931647827221764640416116146145671661448\
26096588408723247874637385069325421029806481288262792846648458368986456061868\
67100516604699121175266920835524746872297275068656622969908496344253694518872\
50758074748911499427731942298754222904613616576453161558811975856519237456102\
01210326909518797849910150271932768827774084127077853714317648808276919451615\
50207091639375247684877524359599232378708531283767445663581005991270240349353\
18561994592805818362441479455660015462720437911559672116982910443383840788987\
7888914460224*Sqrt[2]) + (((8567671567548506718677299056358715882766567397495\
16279826044821676673467814251479291923168128311963796076826233478560936587824\
66584044225929205283958012837355772010001795645672771972244271446809237514003\
87282542388559424281813492819050554560290977054201321330876389191590072868899\
09136255920106331306852579938466268058124667381296972792470926765302056614432\
30928808727919603399633498115863104484056270475983775157535000884875820670923\
81249040953038247652687692177575712961247702567148404065017009979394064666460\
26298158922486361102593898011768537923469915540459974304465191412921439008599\
05008394037675361714192777499359931348059043053040624839518602667622360886180\
11426596249952312956865423604486274166599516278682125435736697276439638429243\
38512437499036286192346317004880580109445581552473008103*I)/86757723294818684\
98661784783573735002803472283534730118714644249862546197763968528610701446507\
57761184773082791097466065678031940721938128331005976617555565933024969569130\
10023741338276763373697663782378442282698007354769327641451690035202756151350\
42029666692650933952646195850514732584121385223706813344994862472041175641530\
89124328417352609653021010212519135951175242179323414515803854491654775233531\
27779013567630691740885045994249425458617186891308389059352118833881868655999\
12187646303991559822370885265993568138936465891943566407235753102415399499298\
76057261835366738573563965409087504124299701567053194283076071215942966771970\
64994280880998844258613828217502412365857773574531449614544803125834816283736\
05439624592667094582518904329557615306541434729600758973630137163938460535674\
3117080)*Sqrt[1 - r]*r^4*Log[1 - r])/Sqrt[2] - 
      (3226598917679008557650079424899640432560936454123044587304196078224819\
91997718126646183324022981456179584939327499693183461722735360294717115786813\
77739466712658147878752954659364749319615346889460025932244821946165964239389\
79496147209265947232102710509594177174760055298014466764240803217373382393934\
74295506926150914708255132848126002975327979723289027467509423478052051726562\
24385923675400288379277231619711812571684616131365280389376636512632368607586\
13244846519595832938423163830678503208507438996595117944486191361587641878293\
04373437542232353702164152220398200315575530125127820740524513943062747339732\
50433690267833101129741209666774618281310837117411914498529640111576784578603\
19815558681487469865976999924617290333490130290394880960984145237588586181974\
29590292868509462076881358576693*r^5*Log[1 - r])/(945651213570722981202053306\
69306172920926368503494631851435463577272580417301823144304478925901698768785\
31446662090851389930559156029308181135989861337570762121208830973868069722676\
42266113156689416520253200132635550336928040017015616941893231795324566590373\
29202898253871629047029507769411547257936039752527884698357900711865862372556\
50489116315422562929998299513831685768689548080614625941823939283983604086506\
03832144740166357069846343823795582954509340161755020526199525977360244508791\
69882365423445093447925372678867973576047898751693937518566823956377598541486\
00484296415311856517528017954494680615712355918204558561349931795692009574943\
62106853885643861669309047529681429559390605617279670032759883594124312575585\
8512070452113229644740281376938594237872989212104961534108352161504800*
        Sqrt[2]) - (((8039383312307960223070742486421801633157806763772996461\
37940817322495087818808813258785795167533804838562874892596373692175923611657\
31479495051614078932411764440620834436226426857487651165410740307204031959674\
06584922509430121769216531609392500166923869357070425274229036489385640292096\
18191189892312502364794756000472820364564538889258567777453153892831450710460\
00373938323116202125969243664739757562825648027495616041950461308912874244892\
21470600772887118973842204659052968495534225886926408188232059198389724055671\
40676274132465118126874379321875596941051917021226774305292913885786753604807\
01030751600785248160113608845969838893814044520978555544430387067383490183609\
74462710045707681507185570320550390712933528351981277725643434817417258754687\
1*I)/337458684084046023682411615773378586730517696508375940175295471430166908\
32386113114913873789316504228039771237265930178056695694012310467784876903045\
33448595207348497044829726639143984081221454273841314026446015631679917547900\
00086550590812465795335212312533045846096006935272498124501785600163228580656\
54036725068831106402406331432680431314855956401393664160601081692342872158909\
66511604283471488810371741779859335252969309606083823688229316130727289660112\
38859675534193804084038700225023010155382736673694004685599902021426193022021\
49662200099322437539154410254207935590460282112362069134079266309031128355776\
74796209691030117464315763837029229596074290437747420544003368038266109148236\
604714674562906091985828681111996324782314008769607775700)*Sqrt[1 - r]*r^5*
        Log[1 - r])/Sqrt[2] + (2745935755536027883217155431597679661234342857\
56673128310647957616920660752719843167288454817417181225639820348718458275119\
82743729190047412747314717246276603952609134201088637838197227054719279323345\
87875755043056256251644905966383127913418371392909848322686770568863589852365\
91468699353347794876892438374310834757058163880232184031879101209661213895605\
84582587887423278567399712913192114684210760362898181421410939741249632455158\
46818428496840809994792102646943272422199755047755669955680280240417111836875\
98984490784934575649282033624666208195416523741548671760135627000415229387650\
28465669654244006428038439853765118203091489340658526048374041588763111750372\
82912022710582956938871097212518411036279183691409116976063157113398304357781\
056757*r^6*Log[1 - r])/(37943215571213605574651251430139057323879958885055549\
03220978811329199319946906391620461060721422816913358874435989716933905515633\
01069819084005111125397119877690790246431685179979696284877765503940236782559\
81479484255251173273902329098093131579072748219583749419507616575562583041089\
38936920637888441080769515971457092186578256738781804408008777690083065364789\
83288738496821728059326864003202755199239605718244538740314486647781787680597\
37560339067422485595495564933960273177562780232046004202378649124440156405238\
86480490617343636431221434493603483736776556522225986113050325559257604629839\
66889005286698395233358365008735436379980691620979846406263808586991316513938\
67517872504572257443813315662697263181776663724078849012226639923089600*
        Sqrt[2]) + (((4916238546751162292621571251355424940248092074742984226\
16225371402891311305471077612701534496098834573749769680628426498082667798295\
47904563779817802325527390925790159838063341439678913920996509436627370276252\
45021703053575755912399396440531180315083239738991847057514484916282147896480\
75941062964628268651264485803617144349176372749253586802165277282838135529126\
33109766653034333824725948763257995340085076972415837960871913885776212546868\
88866646890118064107505683068812008043926308834481003800567909938490087798067\
13148045524085658916689436794050204823999311569661762160157093824927897300513\
73804292843296592280348709396267027701762914968299221732849711407282170246069\
650278820674066507727320186469*I)/1058463042427371894281690020621221268138173\
37462276498396600232991647207016521195563731779653070023234347603448213529429\
24553745498267586607822322394462287513931536747894798691092369520900449066490\
29140160523653730501061953379000198110854069888280559695925542602821113199036\
52470492258532303392119921877719740320352534706815671034529106416958511653436\
61563580986239757951028782721403908948137998749743305016166437470583240384007\
39632255923380712572313854113303199967811268444512949318226499609647220402707\
60332557447341112376553182239488123727366263219772460399400892164189265322493\
11940888000049068180591451906926724324660492079907459846931333364910276015063\
13720872046327048242563773512574807620)*Sqrt[1 - r]*r^6*Log[1 - r])/Sqrt[2] - 
      (3746802816172548951065579851761417756932528434948201437030204669019137\
85355868017207619266336543287051954967660019994762157266981351143804787947027\
47981849419616559563466981921885091393491728914102204462967765085522964258790\
77173778522694739783873504937442762200154051281426066072943351247867856522588\
31134740291092971622416603202980068891863033911285759100829091144226718725595\
50633230192046727169564712854711342430832680580633158897705681078087708041150\
82668390867933424224971047161000400828424517798571709252055579008510586365460\
55177671477656740032118738493072691550330872587108661334998495133088743680287\
41153937216566082667355368998288327449384701242239644301978453309160531898559\
522488593*r^7*Log[1 - r])/(29829278623130874799901917804566314166490478330475\
14280302686214232837748148314741667119690106097907236434857768775306275188698\
05399520231010038147426439260564617461934185269540837838382952917724582605956\
91960370751331610065399836415231882499677716853572475874493087364513237843760\
67475218465958911078575929944908460830011883149001498727926183563348832870395\
73334511673075466964756040046324023463699020488877547716318219753418503815164\
03483293620734919611467293706219066106281927308090230888665068787164474268205\
93767027195924010615903185430391999405948550853606957747839966024110548005151\
84574671096972078530793667471519989296183583705814413517925969246899929937255\
604606040129065605453415*Sqrt[2]) - 
      (((91261395639413647633397502561444590606310146348298823173078401012602\
90209090396934951846463103579595736707348652569313676041765408308859112553140\
32365591989372449267384646947605651333526284790994080566599740014289219073849\
70712659564071032058780703382698951796777849028881940754756523496545490164777\
59515701263106497722023179743624523635110654831626602479885734570193078000628\
82599742820636580829540532608283868011163108960866535990189958918498029239746\
51910217792064433932980388629037607532561791141846173010931386247663186397586\
16616009296384455634596939399763418384968180460590855899797253919935611579931\
965479805526613848121731867382026907713657717*I)/1232763235804273974323011944\
84105554182641694952224123620846940464262391298532790492757776893417441140952\
42590970789425948626361431150013957781602422477625857187829507904196888855780\
21494583975515299190228733735025891970772482632083145727513279837520838168083\
27255690403724786406201891304143391832132385796982725490926643746560304982371\
18758223804819454777456054032127774380746145550869297632886872915607490552342\
35448014442304917542456577467074360417765314492890133052764298818428637790297\
20936062509512261033736926419689781752359901889753853200258863783980707792235\
80692712310110354779685299136469812373023337477388143134804217850785227015539\
8130)*Sqrt[1 - r]*r^7*Log[1 - r])/Sqrt[2] + 
      (6262353752852524438089292813024002370493520269508069078355117926085345\
73288914012064306029746401509916268615115220395565331841828724770439768838067\
81673590520607427068538810617788592369270941960383297949805916576639331324201\
02607555764860271740008096810855625792348071592662501295050924971965266672454\
91897105192084289516401722903992070594351184984376594570396369251325895566957\
56732305592843405535332966745844860024521562501543809159586247632787246822803\
94990918936172627779448406539207784391022029399548894925942221401652494613514\
42697108816941922122516320568859288572238819921956917475352018553264405328759\
004020192459750322387743558403290763*r^8*Log[1 - r])/(34749611895943150007314\
73213661090228931169266105756262375708597019191434176007028733977076184191437\
03555388287988821101110288561714714885184639293493494929227011891040858743771\
13260928198341430867032701743319179228083369126396846320224726051876571120661\
41141183670549904345257363466940438279822672803643268867414286361128079424427\
26259001263880001412569812679422093665763162609311471529789382309206698127565\
16895508190873534758044696699185977340443029026905367732352552582324647866939\
99251373370124411459856279278552687956206466851020918952684421881658376298742\
81678344000570012734008291867081532217817634864357808214900234272971186898809\
0*Sqrt[2]) + (((1573638628651102017023909200774578182155824735007533374621848\
87659010812003069101976821336506506790497538845539368311306769476370317813497\
20050812589466521033592545649951542025001968627607043184282476192747447160970\
04181400917482350673613535197216087827960586928237802892382153285529960789543\
35581320260033843272279983514732818148267636273037025371729698489381318269246\
16835964814096052983352626446132885135351751769161681819694116114408514541680\
41108616534265588133354050877978385770403221216435016040183463344493539350109\
16594577681808016575412651502736951141698626352007625348383464746938779127141\
59*I)/16186855257354334446564091007722603961469442345990622490834847388957098\
58975144013709497474653090085645388465038005717026840323003277414404833717682\
39087533663846096623714900269460500902894082002985867776723393810192098443682\
29377046690037295708006302359201693688439166618811755602043384633807584421410\
19145887206556134864187396353747971080637836125172569817535622203311534263954\
98641790687097847706159118805523463630176757377363710182758688000195622938693\
64139531899651359853040229110129149043134269413186982706067874465641708848569\
1924428606757850231066472842538752037757623187514818750409246490)*Sqrt[1 - r]*
        r^8*Log[1 - r])/Sqrt[2] - (746254711545399506884577757147108994441419\
78279907058039335570697723603926038040924828039939353043658613743531147075467\
66972615824392228986398892189793027617485052452290602116722996262376570682064\
39720358076022302804306362797965687093484940649302034729705890898373294625076\
31560771476426122584668208160668505638501672576770852886468490416470049899954\
73182159832572768472216264249781912573819459536944504919851342461819789234111\
49754017260311425691412515738653768006481589376520599132467397904641193916008\
38303906877844038385186362979008561849988645837157407817557834047845726727540\
91205767025340957*r^9*Log[1 - r])/(347023272344819996283097877721513792567416\
00316765158269589572452125129812086939173855887951202072482715696456982008125\
21510054167100065685812417077139339936720431058208922161052279530176426797531\
36923415598958184006495222652926297355202565781921858167021325766950364979727\
67161720446771537205258095024046062095116881342750413888725982243307877192333\
78805365046801741903748630986673216470412999313351507501146354815958588590025\
58559087492886462654286346638863521467436527367973734349380301006618579545086\
29010541859956045309440839633250720784300426881179300940198409184645826975249\
201519053220*Sqrt[2]) - (((16516916316848715076033407912554571375041022696548\
37344153462612416380025036188589234650336284250094002104961511555622851769940\
60312386765504872564258249909883964335484799430187011954199783968137561651161\
33595859963376997436492206985774576844597276823624986472384198693096085640662\
00817094185527769182686542040009055954205368949796978989644594483610010284634\
33817835405825446551036119039428371155838554844254459185972231691896399876204\
04428144053456419125118058003230610306442629800965711479607406184186259308347\
37818260832165340578870965649353111455231*I)/15635630936952876450978790474947\
22518564826530578675083654724049094494205749504884147540083391748988311573629\
27861425114288553008296238997421191000734118576403508806934054829427187550567\
28367867916683971921910742226387188641005521133668108164626339810575645919273\
13078679456491227212418293567692031441120701157746280660881908247504832892843\
21899372391780420544317166088016633209732141758971760448671484139547475684286\
67316912250685199091752297442784861018761752132778369611407676745532427154415\
425237734952727759474411333950794178316351662203650440)*Sqrt[1 - r]*r^9*
        Log[1 - r])/Sqrt[2] + (1076407011898810918369791722016017706826505865\
64617475378894088228185909409303407334643328987503180718149195532554110898174\
37376412305001962291744372676124294436019603141659416104762611404883431093465\
53348941635343181998068114065689443736790468124906635223005659125349549763546\
81086194727395689447157926270873108781187746219689688682802468076429506977862\
14243276053857168071096382717598519923014183501852688189391046315415410046287\
18953222255563536879016741142079773772603696699824638939049294048533254910701\
6869610425128045221441467644036490913119987*r^10*Log[1 - r])/
       (502928780668534026431079384628676930663800462960462078105473582780012\
30221487860953499639537597024228240469254466058379489822950793996218730794856\
11731153421958356769529591919519285646185483078231008066413534914628185692886\
91156738973951291087287762838126675161533399361865662333614652080586343169653\
35405122763486601891994554891406713407710098211396746935208643283185630705638\
17218826108538312835718981021037928264433771160272960958614432165504920225987\
78472301633027219260947361571358771374242153435987339046272234882717054765920\
04336263943700*Sqrt[2]) + (((688193634719836941578401980319560989287046738200\
18037495420459658030295222869956929157335753154507539066598630352461631876204\
43475414073800826423888735169645500906833245920917276371275606655261412059079\
93529027368357776174396922192713868847202924380252836787700772816996707387076\
97163765714566300966682819997690263169124266462893211700257823760233114996902\
63863075597352506932314778096864349422024678506517022495354668976870506292289\
655683255429447203030270325963892012593460445242517321644309367860613*I)/7238\
76903362092248534127514159637844063503251382841851503970971395174804289373459\
74389535316820165182234323735428456362487919666036926723137590800159570208867\
40307717363160357451894035841359221049811127434205195622365360911266703660077\
28829909722562280514176954522738139081940474620293711653327925884431644377637\
57925219055080617497739052889871779137078288723605715374642000607346533951029\
19541732582153551030827936297390058866009509813546533422419356302362933276104\
5178436965897262712315996390760)*Sqrt[1 - r]*r^10*Log[1 - r])/Sqrt[2] - 
      (1147005703751819606984733916125318080458677588214639083084414632526984\
92256504348304887379230574727476280027402545043279290335828566029971120076635\
38070579935112235055010742789600986807572692721325302071229464598292954972687\
44160904067018977435270984060269644471777587971168050540576969557708007820745\
62201513718428583323481111297516066639395595503473986797565465916838871644592\
71634923957092908240602401721836318601680527823212952905745368398019156962043\
014301465732875742919377664138680835392301001*r^11*Log[1 - r])/
       (645703425436578665489536212700156602620373580098401015409348472758614\
99991375709706622086085780101523041644159657119365476480455273610924929759079\
48710182926455173676053151037126053265862246688986891158976728147709610877655\
42474941667559677465619064743632957815514891447424956994236310652012041308446\
14171000844975269529291894659911059170295018052611095043031895113350046809934\
44173194166523329704378517730194320474649319586952785568628688640988478428453\
0396994434214042160303178506800732196835*Sqrt[2]) - 
      ((435933655221330683696718893766262924912730704344859173812382181522862\
48767881866793582906480390814470913011705788789288550224062248202198750872399\
29080443066149040045366425637707374287135454359543319587433587402562904175834\
24090703273542829350437216167915420757901020771291705602830316507709127225652\
31117002200539209855314216345181694362457858826581058722410701087512448193673\
14666687670063820503229466202420332635868052700163807014262965423878153544*I)/
        123310461725586709626894952160988084060269130643919577036317793710954\
08036729592354854552344747315101722937026129557497279036741852041380355520262\
66474366643520991899922013478671011583615203386970650598096865902027307662620\
89966655105173549498548589552120721463375286634413202410987370948676524027249\
14022272195995466694072720007057893294632630394479932897174745253784983619644\
4951370954345675131808848223665144042061647323088216385096394589085895)*
       Sqrt[2]*Sqrt[1 - r]*r^11*Log[1 - r] + 
      (1415835915529062178839738675944071189264846248657536718574539567452948\
14784284170863067793606932868580698040298743765909412216824379526369689854229\
73419935121947560378867778102413862921312884623689176457394738644156759742669\
75588545895012423743416215639704528790285255732842683018830114914361084626503\
17560638778869620406201742977708190239720635875573646963944345991726336007836\
4029444561068556831899162491957811383223966680011556168459402623205044113*
        r^12*Log[1 - r])/(115530101907122543830313975066165268069071064113096\
67699794729742658190605971171257822555884868354829211361680866225868728335162\
08860923003495294855487981648496691439641288743609423231937704753194801043957\
22294479665323347895767283968010082168554104263989483515354172802593196952200\
86046321652159525401903812323412286227850384372781527538907745369836421478341\
29545570592627133959167495921760210511003914489901290224850127991958474491806\
5459014140*Sqrt[2]) + ((13212228174018996744149612991235786830722225131595730\
54257903360829650555204128576511046153986176088374332066121936246992574691750\
52888031705398106706717407010365978640808069026118858582049096096273752214712\
54703038726446367228600211652772495888641173827044637139923300355386504875498\
60683534648621945885694445399518916622030101158150396947040678499420318788129\
13005038551870062789988705907425054622042*I)/61165803064089501909719614689763\
32071180606251856165697790206495881521020926356017438975656993054351598587074\
18244219791366193253237812011410055168717542681669312397709882657110188077061\
89649042522272489511375299085327421013658989982318157985794974794922883907262\
59509776946258944974149711249142852678088373493616714156596912952100686010777\
757822253619568257894314772343344624302775504285705923395)*Sqrt[2]*
       Sqrt[1 - r]*r^12*Log[1 - r] - (107820710463151226802337455058585306967\
64069730111222227146150441921530290063654725611305921323898207201594470880545\
05450233248179177306742482542233008201092025178638282996494223714018904751219\
68025283429862412274655000604904740761859647597929069275784749119283109499886\
27508966526572442874383173006750077521070379049330676257781804731360832942323\
617711874172417550078856792204813790566068161660806207*r^13*Log[1 - r])/
       (154432751461461093596553654033749930266212475603988942034017739203168\
61727451926720994965605972675428578848136355942770124308337202801012781525532\
52587466846925390989734049041111055664965848851600661731163100795164303190857\
37684607271859685863121898156949169019817961758554006925419087770229380873404\
45940695578404538352112637073329919184177763240012723978548274090699051188979\
1215107909125582185*Sqrt[2]) - (((1561406229991703029203170562793309701828857\
33597055330194744718918336986675276517356917670302674265664062011642229197006\
43088780284709610718133622672938132030770731517179073904896335886785066980655\
14520727712425694612870670154315583021020595874411748045132007997822484188997\
63224951669145720595993505808948317687867649667052276793395966081499988275211\
77*I)/72729084548476403754410564077902683337050803961935961718290227977262976\
28981763373685172604065988743233477825723033825955211377632276989718471138973\
16979456267423343618554368654114854446522140166976092470879425322635734942375\
62195128942451778908124078046143894965172219304178219119955348194320318208843\
4191553677979580385382539121102220604578617340)*Sqrt[1 - r]*r^13*Log[1 - r])/
       Sqrt[2] + (11244479450451826185605780850413151933711291724218121905401\
47180977204232653495603448895489619284519565401096895995544142371477470211659\
55752992774943079418795512230118231859202271060796709840697125803824566527508\
89720005079513447832379218880883389276311025389923036014937466970967664459466\
9015962408200111853488286573529994998758873363592224749364863*r^14*
        Log[1 - r])/(34603889307698470756011089705141147859019736974702114440\
42524223872784967248337361270777553086173065165639714780990270521334707849313\
48390920482213260820674801172082346688774497425091283380590611836460196575240\
75843856377567407189464452863814734545404702986361704528882243413372618341225\
77819065972826799309240438102476249172623962866938373461980*Sqrt[2]) + 
      ((241926967478286003965910100946142995006222749003466734823608245795162\
64249440146267408557338366880501534670565475470101224634686843666659922756548\
41617897317304211157501153101452109552022423922242885958684904976879748977428\
91373419170146542651734926729350309849982650201611166706578553854435126632821\
802*I)/5664383101149468359702586881696381993800064106159016326066078484753927\
69004519581502611502177855477810195967702982233050186924336972373156804751787\
04871309948727886079077326871524899394110099371679829467698901549190070365577\
509567556329707536356567893996441220227805526278473960597875874434900018195)*
       Sqrt[2]*Sqrt[1 - r]*r^14*Log[1 - r] - 
      (1114532241368502545717996847396226085749358235608322198575682109843387\
51349041160148661568704698061040646090487238616355199851805190209264150263990\
81598150236328932501125581530113147413435954110852400928974032200313033641238\
69583841526933702516613728950208132830221019906351353398506391389507114200821*
        Sqrt[2]*r^15*Log[1 - r])/18335707845059709914604661762292281215307240\
07415539338711156900760902287638408639574968396777695663242791159238510678630\
72808772973221569224233612262497529657984019025875619139591835090555992612749\
58832762957498305660115346869197033582582657999969056949415032963814155726212\
3213222466725580217425 - ((29264194739534365021930829124210373733449349922173\
10597027451324914914079370361437334882609445995081247441073576155963902746142\
12442120357666532300798501436083270204342023385508711616861238606292660122316\
3163438352577946044527117844021246251481560024079*I)/220278978674253058653130\
24942909244577321083206376163036530962816648427486129806333995598875772518287\
58657511521937998464505207013384847854961618482622890674969674086436282451448\
253814329862132314156901813466875616657840710017251845863691223213437399)*
       Sqrt[2]*Sqrt[1 - r]*r^15*Log[1 - r] + 
      (4006544157475972377311223234394365949671477227808044501406233719632037\
63839322074376275742862282670385861967451699909543141631612233479676351941493\
70613687423188489283225331033882270700277205001621455636871694363903075169242\
81409022798740502702425749*Sqrt[2]*r^16*Log[1 - r])/2245753110018907141857602\
54638943285698904040943622415805754850655648686872369924600606262673678667569\
78318021232134468432561786854689083292259392016481058831224734859523862207361\
02583222429253795105790698887071519128354408356855755885675987832565 + 
      (((25691479708759802294158987356846517323237934420497515791632257151293\
94477545797418786486477901536422711037969474064401262382062676027658702321913\
18962096535152561240711413745376622333669306581815543109119*I)/41263411571902\
02882444733445709816045807956101627516625576168798309639635213354576284875711\
94564207394939825942715589477772098986743790661847306570221612754575517346887\
158598488948525913917497907702672)*Sqrt[1 - r]*r^16*Log[1 - r])/Sqrt[2] - 
      (3363496400324101911307683833783540792408547339211360067505810079294727\
42013504132093818387656582559846553966272116040415677608363938543058088532331\
577857668665343320736554799290221669623892330309621671*r^17*Log[1 - r])/
       (424989701518629505003339124939835293088453671088490388596759599444389\
09241538740721284384522332345218169827134394479592110626170513796777385672648\
9232584630128172476294466061357160752030273210442890*Sqrt[2]) - 
      (((77384486678809638138062336927671922399980723364042734985236749772357\
22786507414614328393724861542599283428596888342496461756712867126700399249330\
9293811*I)/748451364706298349944188898110074548922501008336243194667780818620\
09611239147002732589172500868459896895716086663057039060702127218911796494960\
6434256)*Sqrt[1 - r]*r^17*Log[1 - r])/Sqrt[2] + 
      (1368890360071565775483384042335156031700203573304208614426468332458550\
90304349011859044577042974335326797558384733330983237376149981697746179784707\
50551*Sqrt[2]*r^18*Log[1 - r])/2194573125703172022107492154013224963210159433\
90730609854794549119894737112850332114245302090793563089098314893578207710646\
112485966309315343225324055 + (((60029393335481473888177005087704741337777096\
7983631868463561650631472522460471747181634095614806987417*I)/553366219006695\
97071795433125232146226335756477102191635919217381639867442771183817410534082\
626001604)*Sqrt[1 - r]*r^18*Log[1 - r])/Sqrt[2] - 
      (1250171220919497849708301102984198188215142377785752576227726945247055\
4635673358894209045372401468733*r^19*Log[1 - r])/(100365099404813101994775541\
5505598323312776329758674946675607556276227453631452125682691493554595965*
        Sqrt[2]) - (((121516679452175109919392039150936222174748737998371*I)/
         224692188181713415150108918765564902284658489655044)*Sqrt[1 - r]*
        r^19*Log[1 - r])/Sqrt[2] + 
      (12365773185941829633589349765768455019926844916438*Sqrt[2]*r^20*
        Log[1 - r])/41752766155812729779522485732193704636652807919475) + 
    nl*Tf^2*((-81070738703803276088827286739460143482547918014762/
         40204069161708220914608096291586394187539601206445 + 
        (79310316924165976925188371613255053000975378195987*I)/
         62162057328866230825717510345274672089795164391532)/Sqrt[2] + 
      (142715131753050142429121398474834326672541618375545/
         21690099109336835956216411136532641616302790964634 - 
        (204268774141057686590676765423323927215251335147153*I)/
         76174058864826525683151210321642244206079969473250)/
       (Sqrt[2]*Sqrt[1 - r]) - 
      ((142715131753050142429121398474834326672541618375545/
          86760396437347343824865644546130566465211163858536 - 
         (435119762383520146782645765233331674866011206417697*I)/
          107965873012167140182760182731652749882622168891483)*Sqrt[1 - r])/
       Sqrt[2] - (107040221820668185955580009211312267138785854349385/
         115840456415705854631129964982886270056400788142567 - 
        (414296816811183150705120562554547508235452317558285*I)/
         149898957452686511793429355779440066260563597035781)*Sqrt[2]*
       (1 - r) + ((237858552921750237381868997458057211120902697292575/
          86760396437347343824865644546130566465211163858536 - 
         (155545323048610055800176786900343427628296831421397*I)/
          76760904018669679585034712458440011955933115874657)*(1 - r)^(3/2))/
       Sqrt[2] + ((72464688002838440193335352909360363763253719857798/
          87809920949618589245478810119134925798917480315045 + 
         (31225982940276299917362632503104619244595204598077*I)/
          83866498355658229281176586362670370837496469666314)*(1 - r)^2)/
       Sqrt[2] - ((228778550702492687269945348613629460536771071141381/
          68400335063080754366871069535216808192870204289757 - 
         (7363977805518522373924607609930297080099155272813*I)/
          4808568499124581752144813870678321578269143462328)*(1 - r)^(5/2))/
       Sqrt[2] + ((763996513333771776037262147838596227807032223935527/
          258596523685117957580195194434806660188119318350321 + 
         (74268031351175859905805437924699401517208767219127*I)/
          119708372481175227878144836767684076720242071884810)*(1 - r)^3)/
       Sqrt[2] - ((123686447519310123438571878678189749782869402592139/
          43380198218673671912432822273065283232605581929268 - 
         (68503353409238589369460671028917414362441362604629*I)/
          131067573376414240860210250583240789803492618546241)*(1 - r)^(7/2))/
       Sqrt[2] + (479960639017645906553525812730553372275817168754783/
         428326559017636533585454540165274299581005242598619 + 
        (40986811569291716897627949542229387073050128102162*I)/
         83870649421156154994436280378447920437129601631441)*Sqrt[2]*
       (1 - r)^4 - ((227909870907267768503243126505840384815362107660363/
          87903454181153875938537058741577533432828776076163 - 
         (11936678798122265721298803265113221408484069868112*I)/
          67266767967066657589182180008684837567109005648349)*(1 - r)^(9/2))/
       Sqrt[2] + ((140591674587045532850999759469296955859640541603219/
          67006199569590012852034179829933513471361472864248 + 
         (50813073344395734166024249820621648431709621334315*I)/
          52050081040519620186900385321672676064497054266054)*(1 - r)^5)/
       Sqrt[2] - (138299227757024927196974177210876033626391371511522/
         115776578563838722077170095159024751438229983894051 + 
        (1083673933279060485217450785911408061143592470017*I)/
         106811791875932200016864254021943587738652676347879)*Sqrt[2]*
       (1 - r)^(11/2) + ((107725519126915483469056903696629948849470951388766/
          56483290369087507517792269385755339614441739094891 + 
         (67334313272196427852550829729439634091964339525183*I)/
          67950950153600565440095774964554202487274798694478)*(1 - r)^6)/
       Sqrt[2] - ((194702746333425405137642419230404061942872404698083/
          87988198312618737548374252445496293711941230962265 + 
         (12721151993701709678903811081691301309090265132491*I)/
          83695506066211474766624768786546062337107100661001)*(1 - r)^(13/2))/
       Sqrt[2] + ((62033981471384422638115429139234338468443834189241/
          35209822812641375458425644583600214982003325381360 + 
         (96769928403358986133182518151741487563966194124490*I)/
          98355832276863317613045322142681193814741839658659)*(1 - r)^7)/
       Sqrt[2] - ((218581674460803098743690271344901469739399349086021/
          106237926446972705560143656079130240979917036966701 + 
         (93769853017404850049641476138557797584273582499312*I)/
          383384786265074906924243638343306205539404808402921)*
        (1 - r)^(15/2))/Sqrt[2] + 
      ((280807646815335130782423714899881178100557217967505/
          172208306336038760979034212243000215318760184667991 + 
         (29948434521940888032295523774270643220628570418769*I)/
          30763419883508382563558937577799868187086593711116)*(1 - r)^8)/
       Sqrt[2] - ((139738618538426160381404578485505775340300559542209/
          72783543445520784359141031327783751995302293356122 + 
         (24991375607725322707520441030544311156779050440045*I)/
          80277748149513900478419522674446230189001079142574)*(1 - r)^(17/2))/
       Sqrt[2] + ((161518036972401897946419408855204670024082914989263/
          106491781777450953285719657807019661346888154298289 + 
         (77252668926718179267652501238133805957773657764954*I)/
          80563005528820088110529742932122326988063450017371)*(1 - r)^9)/
       Sqrt[2] - ((252382010384950490221488580789026478215107734544339/
          140384071619299117359580221031524760387131159993722 + 
         (60496326659526444748029786899424802693450095279776*I)/
          168035031842950213190083789101661480367929819359859)*
        (1 - r)^(19/2))/Sqrt[2] + 
      ((98361286607182985737066772028100943107107648789003/
          69470428291249114866530056508294258835148536909781 + 
         (293138466298512286276222137164137582796916634445414*I)/
          311066318157057473118433342137611841275224275618735)*(1 - r)^10)/
       Sqrt[2] - ((90605657884423183337609549132654751325225394980377/
          53643635457367353592918237127177928751848103095451 + 
         (20034743640056316285566154508170824673660033689893*I)/
          50619309955800623637873468644704163766203520130593)*(1 - r)^(21/2))/
       Sqrt[2] + ((151823083120221783590528869927350082194968129829091/
          114450828420121004401121748484445547799756251354019 + 
         (31699028276385387308142927415201204349797516916686*I)/
          34286342706582599423718204834877605035878602466009)*(1 - r)^11)/
       Sqrt[2] - ((873418836187144647849316016550708825488200607374435/
          548698510085776652785194564135520419522156716444846 + 
         (46322384356765597006040889724122009350736865445969*I)/
          109750959306626965486013250131064624337794925314187)*
        (1 - r)^(23/2))/Sqrt[2] + 
      ((107152440756608142233020055249388297417412573331146/
          85935317181004563882132089919728666811465160802687 + 
         (86627707306865561504554218773459496452401612279413*I)/
          95604865883486911708039097163070705181610668553817)*(1 - r)^12)/
       Sqrt[2] - ((324661834680890255711469662832313158279930955936109/
          215787780574949819901000370279345772390543443810602 + 
         (31041369128486261756037953071320414089396199549822*I)/
          70346780697506000386434300901577133659796950746835)*(1 - r)^(25/2))/
       Sqrt[2] + ((138057764209365303655587825808975802906036687783783/
          117436161742904494947410074151239869366091074421253 + 
         (63167549231104137665515568790995465686879198508107*I)/
          71178605588357529235020574358645175460910140507513)*(1 - r)^13)/
       Sqrt[2] - ((159762982041057089692748171453462267808259366165513/
          112042760773408198364183917519255695658735292177138 + 
         (30573026876920581143973860766966705504824240089732*I)/
          67178125822574338835519464168156308740933286974009)*(1 - r)^(27/2))/
       Sqrt[2] + ((200071909016866868930365826345767061671884669173266/
          180007032068245084388297634542314417873808487101311 + 
         (27110582892100896877646321517859219636413376873841*I)/
          31201923859826449957438461285948319616714194014359)*(1 - r)^14)/
       Sqrt[2] - (127012657483400204371632201297895108722792398651527/
         187504830706709995217005000537034536556000478378177 + 
        (3793995931734396401235006348344939313545599637855*I)/
         16323306805695953636809442921688922155967920455579)*Sqrt[2]*
       (1 - r)^(29/2) + ((59302755910938347048147310350079614843761764782251/
          56289359423463803775532950946108819314775106791064 + 
         (87388739387522187609454860203767571652996636604003*I)/
          102742365660127678901267633792362523430192244409894)*(1 - r)^15)/
       Sqrt[2] - ((13991679583632366904815823379885718301229570428975/
          10845049554668417978108205568266320808151395482317 + 
         (58717154442975674856657510952101669090372863186914*I)/
          124544337157801518893059403810152082811264711287467)*
        (1 - r)^(31/2))/Sqrt[2] + 
      ((53151092094003579042629453594974268408264369730430/
          53098878314545541849351302932845405458693070992799 + 
         (91832489173685917067649054326070282360530068094943*I)/
          110291126431519995903933946653606489601459553606903)*(1 - r)^16)/
       Sqrt[2] - ((283107333803130776762480798409966091056950893852541/
          229939569648571505103169216413912771599760951968611 + 
         (33916774732982769496682958926462386554693542632036*I)/
          71312674769278042837111014501630084416952093775037)*(1 - r)^(33/2))/
       Sqrt[2] + ((35131932046227224012140218373210166544249005704439/
          36859538377905397295012133950595223590195667376592 + 
         (526513066558022265781556706163239817963289377820471*I)/
          645884372947784795749844836893739531484016833879865)*(1 - r)^17)/
       Sqrt[2] - ((227356682514206932109029942809273267831302177282723/
          193114847822185372351505390985257838590167498795015 + 
         (36860193301327578827069679168270819959741652351911*I)/
          77138559859450935638567056303020388000991789241477)*(1 - r)^(35/2))/
       Sqrt[2] + ((73215997264091702334112678505292792226482446862098/
          80510668344290296193660140105207844296133726441325 + 
         (21482101079248055703682660762453345005245327377937*I)/
          26911694057151986534481181592950000534125923599539)*(1 - r)^18)/
       Sqrt[2] - ((100722493734851275244440708326804022877234334308529/
          89307450527796969350536655108195232443529622099667 + 
         (30884264460998136175028868729078224363453245471976*I)/
          64533173524167681439383038836812637363188732117817)*(1 - r)^(37/2))/
       Sqrt[2] + ((64054831466869038075928120579304889997176168705099/
          73686638741505233700789686306444061464540731724867 + 
         (72782690178739973005672343466528274482814612440906*I)/
          93090229220634450571280143713080955742458180747515)*(1 - r)^19)/
       Sqrt[2] - ((132259043586452101495307805361415469185785084829836/
          122209630365324585271269118914739225205659550049631 + 
         (31625039814861910109579657133804439926532187942825*I)/
          66142755265058507614594587606902731215674872729732)*(1 - r)^(39/2))/
       Sqrt[2] + ((34263443951122354042275362546347041856783203376549/
          41162879264155020229770732365747290581548624433724 + 
         (108436423308980525030215253900286430935895373824121*I)/
          141559491089508108533725077030623646983653932749798)*(1 - r)^20)/
       Sqrt[2] + ((19410027015871654965321999735319167613861617825389/
          43584713632353347596527319853805541299819575467344 + 
         (68860103684389604307210151195962285639932637703579*I)/
          63296908302348530951310602296909542178418237718153)*Log[2])/
       Sqrt[2] - (((788745668685451806139887419615264690148946204912528*I)/
         376598316040836045586629521188515247848558038178423)*Sqrt[2]*Log[2])/
       Sqrt[1 - r] + ((137239734408219813725578946071955910766292362520674*I)/
        262108585436244655910891097792819513745086519693069)*Sqrt[2]*
       Sqrt[1 - r]*Log[2] + 
      (1817154484154879393060167090212899465459007326718508/
         1128002465501090308571189112476695442797155891895983 + 
        (34798188496326903286905570578077290862558060096534*I)/
         222040063242933482183774908762680381971283586378311)*Sqrt[2]*(1 - r)*
       Log[2] - ((59068063194549524088391406208843139537862829441882*I)/
        67687014501194449805610009344656667296146839736661)*Sqrt[2]*
       (1 - r)^(3/2)*Log[2] + 
      (801913190877463927620605078038917313608045606114082/
         1101360880084248113136095908393640548575442291344357 - 
        (110850151515999602805456499216303242849120752871146*I)/
         317531173204239727202460049501810518275357582480889)*Sqrt[2]*
       (1 - r)^2*Log[2] + 
      (((72879898592230866833049451078340442837800201620507*I)/
         34227136071116871950920811344877834195674441825287)*(1 - r)^(5/2)*
        Log[2])/Sqrt[2] + 
      (158076374154079752040746858693872348247801853605866/
         299397296860084805363140320553474551488743607224209 - 
        (240971729521291588682952597408938035688983800811342*I)/
         225170414819001010520289961262511362426281290537569)*Sqrt[2]*
       (1 - r)^3*Log[2] + 
      (((144288746166846463971720040102762483623084412510111*I)/
         79491694101872470060999335437858836582876677187704)*(1 - r)^(7/2)*
        Log[2])/Sqrt[2] + (63447309436187839007947043393223613697210776458740/
         155121826997007630660762233493806523265496259287697 - 
        (111283739168482601498220092314585419236812226189842*I)/
         131691323438532389502333254189545011042512421755499)*Sqrt[2]*
       (1 - r)^4*Log[2] + 
      ((220675573659832336157028181260879309144326040834580*I)/
        267391096937634354761289375527910250590728887178553)*Sqrt[2]*
       (1 - r)^(9/2)*Log[2] + 
      ((4662353836351849174549219547822760528032840320344/
          6950755917406078132180788817665447067114812522481 - 
         (116736527982781369077097695900690566141091276421633*I)/
          73298365669174870460951089896930937079369608317867)*(1 - r)^5*
        Log[2])/Sqrt[2] + 
      ((216980369137235842150269169190456400268081465716566*I)/
        285325953184524387050840690935507689993426193310991)*Sqrt[2]*
       (1 - r)^(11/2)*Log[2] + 
      (10552108220754095401364300162654067080261777781905/
         37123657841078672299656354042560107237569159839003 - 
        (119199505216169081833658600859754544921578247589944*I)/
         163113330126616882122714108455188440200723945999835)*Sqrt[2]*
       (1 - r)^6*Log[2] + 
      ((316232542399362528208506223609627328211510760779814*I)/
        448961168740627694290473220148579290011156820174005)*Sqrt[2]*
       (1 - r)^(13/2)*Log[2] + 
      (54169019076337855119509480239504845176180141805136/
         219683970691097118044328316811096320548517078165233 - 
        (207780750866627149185619403244641674622553494187334*I)/
         305868398907324737346045503481657692342636304287067)*Sqrt[2]*
       (1 - r)^7*Log[2] + 
      ((345511765147372247280827837187040809932262639102848*I)/
        527568127177987490257311349032889501626678332138679)*Sqrt[2]*
       (1 - r)^(15/2)*Log[2] + 
      ((34878985962781052268320057342697001565804074905119/
          80111267599002387046592736646779262457480621217507 - 
         (394281616552393448483020875034549288856458211336336*I)/
          311741043606029331263873300534093505275738271946047)*(1 - r)^8*
        Log[2])/Sqrt[2] + ((9517307498030155559018975179495100912688380581739*
         I)/15573302652406967787518003068946569701878179691131)*Sqrt[2]*
       (1 - r)^(17/2)*Log[2] + 
      (19614481991394333598891638620829667669707331497250/
         100668173708495107903080376433381611209328228238707 - 
        (358405461846836168010381426136483924718150826054460*I)/
         606235251026413378150348718097847019357874074067729)*Sqrt[2]*
       (1 - r)^9*Log[2] + 
      ((26768637394017705444992045824755337314441126908081*I)/
        46777345857466299579619750674611793134313834384847)*Sqrt[2]*
       (1 - r)^(19/2)*Log[2] + 
      (131892948801061074794725468286981824463254496702974/
         748017068456665555011263134222552001382848251545975 - 
        (303732917804761134174575205470549406939347382005176*I)/
         547778418980851408284438742976846096585521531470513)*Sqrt[2]*
       (1 - r)^10*Log[2] + 
      (((72652282966652410968480823503900074218161791518717*I)/
         67566594051651731037219680123931261789894469862454)*(1 - r)^(21/2)*
        Log[2])/Sqrt[2] + (10582683216289960547733457089195143359151799236768/
         65726357342900615536073959246472785392077297726003 - 
        (42210086941471805499679125057794489746442286375488*I)/
         80899703316014134008778625432274633480885159996235)*Sqrt[2]*
       (1 - r)^11*Log[2] + 
      ((123782435783485143847796611092050441204757692723980*I)/
        244298119731282825992691369623052895555306926835323)*Sqrt[2]*
       (1 - r)^(23/2)*Log[2] + 
      (36259901431596148449410590446302779597355617261256/
         244766206681218968271713837676619658043693207064607 - 
        (79922460858304530767624706402671830905623554440502*I)/
         162297424179543948836462971965903616338978681712383)*Sqrt[2]*
       (1 - r)^12*Log[2] + 
      ((50033772237445914618369742225357317765905333439402*I)/
        104474121902894568422728323294928867325109232122005)*Sqrt[2]*
       (1 - r)^(25/2)*Log[2] + 
      (15288584374132856860999565941669226344382090941807/
         111455220036480978939597186964671097857770338947003 - 
        (186441094936268719365161061954155044741866386687968*I)/
         400013286390923555462060375423508125187962570402775)*Sqrt[2]*
       (1 - r)^13*Log[2] + 
      ((113035424445881556811020775307190718174810271728030*I)/
        249041707507255592657444763816950263784856908603943)*Sqrt[2]*
       (1 - r)^(27/2)*Log[2] + 
      (8525914847217685509626964500010948990547704941314/
         66758018814966516500902585987797989178552336947119 - 
        (110421405470019117754747846243038523281479994554714*I)/
         249659389160270190167793247618312404818887068570285)*Sqrt[2]*
       (1 - r)^14*Log[2] + 
      ((55289095018296859638646877576287479455482065875198*I)/
        128210860953965549552740366300642026928642338675235)*Sqrt[2]*
       (1 - r)^(29/2)*Log[2] + 
      (26916648968953097018758055184171375632747769387182/
         225293860306525304877331950442509122502092243131005 - 
        (580332229281891365577794471609586405134074465852474*I)/
         1379399528304449862134198071686690456547658511297147)*Sqrt[2]*
       (1 - r)^15*Log[2] + 
      ((25116590260592841949273216005447873097599369094513*I)/
        61160671251882727950772010815401167143389914427921)*Sqrt[2]*
       (1 - r)^(31/2)*Log[2] + 
      (31294124710761538265672373391365068526504245406482/
         278837062446738232830782319407299736760947087347083 - 
        (140284988830562700134364409273935860487979783612648*I)/
         349768159004264193559257544606759589614585827981117)*Sqrt[2]*
       (1 - r)^16*Log[2] + 
      ((46422345197135387340737532992487678599142480982141*I)/
        118451221545057136978485775545607613735165851777719)*Sqrt[2]*
       (1 - r)^(33/2)*Log[2] + 
      (113992967393826884871975076986259416902616952809410/
         1077284011907487901303873253995692341579340823638693 - 
        (124847291800836634785300642112475922468235798496330*I)/
         325847123430539692211380501142727239961002529922161)*Sqrt[2]*
       (1 - r)^17*Log[2] + 
      ((43957197862124384180546078937705951896091627637181*I)/
        117297245857101543017804580584305752740678335667805)*Sqrt[2]*
       (1 - r)^(35/2)*Log[2] + 
      (31352673834098313282708459191981144748386192385458/
         313236935409834886603425333861844799289313861635375 - 
        (114942968460136710689464594872525389173488394591174*I)/
         313443736601184202789923254680293555815574300381219)*Sqrt[2]*
       (1 - r)^18*Log[2] + 
      ((50861793121376751905371986775195708283226702744962*I)/
        141678112299822268212531992341896451192887613443519)*Sqrt[2]*
       (1 - r)^(37/2)*Log[2] + 
      (18634987855526470101067476355038631284590660395901/
         196247592734058730857294128256999381443218106909457 - 
        (61099912197172751872326137347769766263520562559062*I)/
         173779072440760864343644371014726830500920770837659)*Sqrt[2]*
       (1 - r)^19*Log[2] + 
      ((105270312300658992567313143868937208322992110149286*I)/
        305587676754823854857871364922743559347780765509651)*Sqrt[2]*
       (1 - r)^(39/2)*Log[2] + 
      ((3604241610598028440625991590791681061185083665405/
          19952310615420385551452997054083307476211215878728 - 
         (296069954177184952619939871935412655956876912693716*I)/
          438422795374619366690788506750634395616382537933475)*(1 - r)^20*
        Log[2])/Sqrt[2] + 
      (((147230848202077003360477764210599287728116393971917*I)/
         140595103601838277095090417512717734714499219720314)*Log[1 - r])/
       (Sqrt[2]*Sqrt[1 - r]) - 
      (((9991113793857189634898818138643376961824031451243*I)/
         38163243534863796558579474465231911367823839495118)*Sqrt[1 - r]*
        Log[1 - r])/Sqrt[2] + 
      (((29534031597274762044195703104421569768931414720941*I)/
         67687014501194449805610009344656667296146839736661)*(1 - r)^(3/2)*
        Log[1 - r])/Sqrt[2] - 
      ((31334564953112636883950128641971392658852915176435*I)/
        117727103258485135397892911752036309402646669453323)*Sqrt[2]*
       (1 - r)^(5/2)*Log[1 - r] - 
      (((17632557001505495854417271600351229638050712906007*I)/
         38856580700389031810960958334847928600481624587583)*(1 - r)^(7/2)*
        Log[1 - r])/Sqrt[2] - 
      ((51599205973589249135498247905227935871705700699999*I)/
        250089632623446872278041999941560899059134094084641)*Sqrt[2]*
       (1 - r)^(9/2)*Log[1 - r] - 
      (((49139707941306164004992695400415271306973180795323*I)/
         129235967874074546841367111928521325830677328162018)*(1 - r)^(11/2)*
        Log[1 - r])/Sqrt[2] - 
      (((9771458901708786204648442482889096403553691634849*I)/
         27745440589551610893206749792798464011342278962578)*(1 - r)^(13/2)*
        Log[1 - r])/Sqrt[2] - 
      ((71980359510099309928214579345251484361074048086703*I)/
        439632421132101589535221297567813096730642859138287)*Sqrt[2]*
       (1 - r)^(15/2)*Log[1 - r] - 
      (((9517307498030155559018975179495100912688380581739*I)/
         31146605304813935575036006137893139403756359382262)*(1 - r)^(17/2)*
        Log[1 - r])/Sqrt[2] - 
      (((26768637394017705444992045824755337314441126908081*I)/
         93554691714932599159239501349223586268627668769694)*(1 - r)^(19/2)*
        Log[1 - r])/Sqrt[2] - 
      (((31869648446177393451769385608341963468693240556643*I)/
         118555041146888804723286392718877199199819955955411)*(1 - r)^(21/2)*
        Log[1 - r])/Sqrt[2] - 
      (((19353238115435525855489695320411218957408708184873*I)/
         76391446854101918900262099098942486052791777305502)*(1 - r)^(23/2)*
        Log[1 - r])/Sqrt[2] - 
      (((25016886118722957309184871112678658882952666719701*I)/
         104474121902894568422728323294928867325109232122005)*(1 - r)^(25/2)*
        Log[1 - r])/Sqrt[2] - 
      (((19088163291574628656420589452344707464715910258407*I)/
         84110778592016240326541002679855706556246889747920)*(1 - r)^(27/2)*
        Log[1 - r])/Sqrt[2] - 
      ((7633534190443279244841909954046859411192125072360*I)/
        70806150135348224062798043254791680111071849373199)*Sqrt[2]*
       (1 - r)^(29/2)*Log[1 - r] - 
      ((8557271121464104465792632880268531956585510320045*I)/
        83350238299542582257221205814869867662763460477637)*Sqrt[2]*
       (1 - r)^(31/2)*Log[1 - r] - 
      ((9425884617276112712316982256326082823707743177018*I)/
        96204320769905089299791835999652262821434518618509)*Sqrt[2]*
       (1 - r)^(33/2)*Log[1 - r] - 
      (((17106230914666570997827852342498355088429621225617*I)/
         91293980093071566881597020963221784641752422489549)*(1 - r)^(35/2)*
        Log[1 - r])/Sqrt[2] - 
      ((10572640342230772869034009731729851340895364892540*I)/
        117802510197592229064178780089572673663088792748999)*Sqrt[2]*
       (1 - r)^(37/2)*Log[1 - r] - 
      (((12561954343757966304668356654222709732584160011071*I)/
         72931833477331368451594121533106484903614686958554)*(1 - r)^(39/2)*
        Log[1 - r])/Sqrt[2] - 
      ((19410027015871654965321999735319167613861617825389/
          87169427264706695193054639707611082599639150934688 + 
         (68860103684389604307210151195962285639932637703579*I)/
          126593816604697061902621204593819084356836475436306)*Log[r])/
       Sqrt[2] + (((394372834342725903069943709807632345074473102456264*I)/
         376598316040836045586629521188515247848558038178423)*Sqrt[2]*Log[r])/
       Sqrt[1 - r] - ((68619867204109906862789473035977955383146181260337*I)/
        262108585436244655910891097792819513745086519693069)*Sqrt[2]*
       Sqrt[1 - r]*Log[r] - 
      (908577242077439696530083545106449732729503663359254/
         1128002465501090308571189112476695442797155891895983 + 
        (17399094248163451643452785289038645431279030048267*I)/
         222040063242933482183774908762680381971283586378311)*Sqrt[2]*(1 - r)*
       Log[r] + ((29534031597274762044195703104421569768931414720941*I)/
        67687014501194449805610009344656667296146839736661)*Sqrt[2]*
       (1 - r)^(3/2)*Log[r] - 
      (400956595438731963810302539019458656804022803057041/
         1101360880084248113136095908393640548575442291344357 - 
        (55425075757999801402728249608151621424560376435573*I)/
         317531173204239727202460049501810518275357582480889)*Sqrt[2]*
       (1 - r)^2*Log[r] - 
      (((72879898592230866833049451078340442837800201620507*I)/
         68454272142233743901841622689755668391348883650574)*(1 - r)^(5/2)*
        Log[r])/Sqrt[2] - (79038187077039876020373429346936174123900926802933/
         299397296860084805363140320553474551488743607224209 - 
        (120485864760645794341476298704469017844491900405671*I)/
         225170414819001010520289961262511362426281290537569)*Sqrt[2]*
       (1 - r)^3*Log[r] - 
      (((144288746166846463971720040102762483623084412510111*I)/
         158983388203744940121998670875717673165753354375408)*(1 - r)^(7/2)*
        Log[r])/Sqrt[2] - (31723654718093919503973521696611806848605388229370/
         155121826997007630660762233493806523265496259287697 - 
        (55641869584241300749110046157292709618406113094921*I)/
         131691323438532389502333254189545011042512421755499)*Sqrt[2]*
       (1 - r)^4*Log[r] - 
      ((110337786829916168078514090630439654572163020417290*I)/
        267391096937634354761289375527910250590728887178553)*Sqrt[2]*
       (1 - r)^(9/2)*Log[r] - 
      ((2331176918175924587274609773911380264016420160172/
          6950755917406078132180788817665447067114812522481 - 
         (116736527982781369077097695900690566141091276421633*I)/
          146596731338349740921902179793861874158739216635734)*(1 - r)^5*
        Log[r])/Sqrt[2] - 
      ((108490184568617921075134584595228200134040732858283*I)/
        285325953184524387050840690935507689993426193310991)*Sqrt[2]*
       (1 - r)^(11/2)*Log[r] - 
      ((10552108220754095401364300162654067080261777781905/
          37123657841078672299656354042560107237569159839003 - 
         (119199505216169081833658600859754544921578247589944*I)/
          163113330126616882122714108455188440200723945999835)*(1 - r)^6*
        Log[r])/Sqrt[2] - 
      ((158116271199681264104253111804813664105755380389907*I)/
        448961168740627694290473220148579290011156820174005)*Sqrt[2]*
       (1 - r)^(13/2)*Log[r] - 
      (27084509538168927559754740119752422588090070902568/
         219683970691097118044328316811096320548517078165233 - 
        (103890375433313574592809701622320837311276747093667*I)/
         305868398907324737346045503481657692342636304287067)*Sqrt[2]*
       (1 - r)^7*Log[r] - 
      ((172755882573686123640413918593520404966131319551424*I)/
        527568127177987490257311349032889501626678332138679)*Sqrt[2]*
       (1 - r)^(15/2)*Log[r] - 
      ((34878985962781052268320057342697001565804074905119/
          160222535198004774093185473293558524914961242435014 - 
         (197140808276196724241510437517274644428229105668168*I)/
          311741043606029331263873300534093505275738271946047)*(1 - r)^8*
        Log[r])/Sqrt[2] - 
      (((9517307498030155559018975179495100912688380581739*I)/
         15573302652406967787518003068946569701878179691131)*(1 - r)^(17/2)*
        Log[r])/Sqrt[2] - (9807240995697166799445819310414833834853665748625/
         100668173708495107903080376433381611209328228238707 - 
        (179202730923418084005190713068241962359075413027230*I)/
         606235251026413378150348718097847019357874074067729)*Sqrt[2]*
       (1 - r)^9*Log[r] - 
      (((26768637394017705444992045824755337314441126908081*I)/
         46777345857466299579619750674611793134313834384847)*(1 - r)^(19/2)*
        Log[r])/Sqrt[2] - (65946474400530537397362734143490912231627248351487/
         748017068456665555011263134222552001382848251545975 - 
        (151866458902380567087287602735274703469673691002588*I)/
         547778418980851408284438742976846096585521531470513)*Sqrt[2]*
       (1 - r)^10*Log[r] - 
      (((72652282966652410968480823503900074218161791518717*I)/
         135133188103303462074439360247862523579788939724908)*(1 - r)^(21/2)*
        Log[r])/Sqrt[2] - (5291341608144980273866728544597571679575899618384/
         65726357342900615536073959246472785392077297726003 - 
        (21105043470735902749839562528897244873221143187744*I)/
         80899703316014134008778625432274633480885159996235)*Sqrt[2]*
       (1 - r)^11*Log[r] - 
      ((61891217891742571923898305546025220602378846361990*I)/
        244298119731282825992691369623052895555306926835323)*Sqrt[2]*
       (1 - r)^(23/2)*Log[r] - 
      (18129950715798074224705295223151389798677808630628/
         244766206681218968271713837676619658043693207064607 - 
        (39961230429152265383812353201335915452811777220251*I)/
         162297424179543948836462971965903616338978681712383)*Sqrt[2]*
       (1 - r)^12*Log[r] - 
      ((25016886118722957309184871112678658882952666719701*I)/
        104474121902894568422728323294928867325109232122005)*Sqrt[2]*
       (1 - r)^(25/2)*Log[r] - 
      ((15288584374132856860999565941669226344382090941807/
          111455220036480978939597186964671097857770338947003 - 
         (186441094936268719365161061954155044741866386687968*I)/
          400013286390923555462060375423508125187962570402775)*(1 - r)^13*
        Log[r])/Sqrt[2] - 
      ((56517712222940778405510387653595359087405135864015*I)/
        249041707507255592657444763816950263784856908603943)*Sqrt[2]*
       (1 - r)^(27/2)*Log[r] - 
      (4262957423608842754813482250005474495273852470657/
         66758018814966516500902585987797989178552336947119 - 
        (55210702735009558877373923121519261640739997277357*I)/
         249659389160270190167793247618312404818887068570285)*Sqrt[2]*
       (1 - r)^14*Log[r] - 
      ((27644547509148429819323438788143739727741032937599*I)/
        128210860953965549552740366300642026928642338675235)*Sqrt[2]*
       (1 - r)^(29/2)*Log[r] - 
      (13458324484476548509379027592085687816373884693591/
         225293860306525304877331950442509122502092243131005 - 
        (290166114640945682788897235804793202567037232926237*I)/
         1379399528304449862134198071686690456547658511297147)*Sqrt[2]*
       (1 - r)^15*Log[r] - 
      (((25116590260592841949273216005447873097599369094513*I)/
         61160671251882727950772010815401167143389914427921)*(1 - r)^(31/2)*
        Log[r])/Sqrt[2] - (15647062355380769132836186695682534263252122703241/
         278837062446738232830782319407299736760947087347083 - 
        (70142494415281350067182204636967930243989891806324*I)/
         349768159004264193559257544606759589614585827981117)*Sqrt[2]*
       (1 - r)^16*Log[r] - 
      (((46422345197135387340737532992487678599142480982141*I)/
         118451221545057136978485775545607613735165851777719)*(1 - r)^(33/2)*
        Log[r])/Sqrt[2] - (56996483696913442435987538493129708451308476404705/
         1077284011907487901303873253995692341579340823638693 - 
        (62423645900418317392650321056237961234117899248165*I)/
         325847123430539692211380501142727239961002529922161)*Sqrt[2]*
       (1 - r)^17*Log[r] - 
      (((43957197862124384180546078937705951896091627637181*I)/
         117297245857101543017804580584305752740678335667805)*(1 - r)^(35/2)*
        Log[r])/Sqrt[2] - (15676336917049156641354229595990572374193096192729/
         313236935409834886603425333861844799289313861635375 - 
        (57471484230068355344732297436262694586744197295587*I)/
         313443736601184202789923254680293555815574300381219)*Sqrt[2]*
       (1 - r)^18*Log[r] - 
      ((25430896560688375952685993387597854141613351372481*I)/
        141678112299822268212531992341896451192887613443519)*Sqrt[2]*
       (1 - r)^(37/2)*Log[r] - 
      ((18634987855526470101067476355038631284590660395901/
          196247592734058730857294128256999381443218106909457 - 
         (61099912197172751872326137347769766263520562559062*I)/
          173779072440760864343644371014726830500920770837659)*(1 - r)^19*
        Log[r])/Sqrt[2] - 
      ((52635156150329496283656571934468604161496055074643*I)/
        305587676754823854857871364922743559347780765509651)*Sqrt[2]*
       (1 - r)^(39/2)*Log[r] - 
      ((3604241610598028440625991590791681061185083665405/
          39904621230840771102905994108166614952422431757456 - 
         (148034977088592476309969935967706327978438456346858*I)/
          438422795374619366690788506750634395616382537933475)*(1 - r)^20*
        Log[r])/Sqrt[2]) + 
    nh*Tf^2*((273283671370283783160873138009340180703942117270000/
         111263510206979597573000953689811169942586993212009 + 
        (12738442997171725824694314239708778515580705601127*I)/
         4991982437754163844816965675754548407194279583252)/Sqrt[2] - 
      ((187195303377505761900073036765172795575412519776889*I)/
        67034380176263277620126209491731117280871147205787)/
       (Sqrt[2]*Sqrt[1 - r]) + 
      (((49076949400692334453492588070199762576038797990639*I)/
         70297551800919138547545208756358867357249609860157)*Sqrt[1 - r])/
       Sqrt[2] - (287432622993743034878154852710033663870182418400098/
         125684212463153235107957515038110231955272225939303 - 
        (501519640768189039237526054227585727262836913445021*I)/
         89724005112474895093181062536567513901716365150209)*Sqrt[2]*
       (1 - r) - (((285851270503801067219059071547296390574965178195639*I)/
         28642529874643987005612911510539300060248837607365)*(1 - r)^(3/2))/
       Sqrt[2] + ((505351582970501693466223184240631149245202494965365/
          76935848935114090867969918136041380445881345614821 + 
         (126168024731344040518627567514015913237733909967464*I)/
          178453432591564681416354632466034306821370681473255)*(1 - r)^2)/
       Sqrt[2] + ((179117397274276388091611900944192776031898039151994*I)/
        55391202047102487051033504614268078808006792821617)*Sqrt[2]*
       (1 - r)^(5/2) - ((223645123907749308980287150072818349200634134362619/
          81477010305909697521828049697644349674402025773136 + 
         (375862476153877565864672017849482791903984114959559*I)/
          138900290254268279006875694789402779851319075577158)*(1 - r)^3)/
       Sqrt[2] + ((22338042538867363175079087242521010570876006110474*I)/
        99559285551604374990099144790269599105852329531897)*Sqrt[2]*
       (1 - r)^(7/2) + ((14826073600987108510347358255720970934401408145902/
          119436005983333524074630762881384701504960861903473 + 
         (154343983579141346549884928655649050484133273476627*I)/
          166358875394566153860391043294019598969876936669119)*(1 - r)^4)/
       Sqrt[2] + (((45609997266768966594024336033089869103026755110701*I)/
         122214385684614338501323823934290584542109470840297)*(1 - r)^(9/2))/
       Sqrt[2] - ((94258633697836595786071802009183548188703961439413/
          335256242306266356294847795532271158153508437027196 - 
         (59667190656483889801382514512113569332197684023007*I)/
          115293837609704819191132779004840634277800865625046)*(1 - r)^5)/
       Sqrt[2] + ((10734453208794727346186986044697515204832012668439*I)/
        149186857252205205993175627339938227137457383289869)*Sqrt[2]*
       (1 - r)^(11/2) - ((30449634444642085634596700843419201348126353058111/
          119501711073943276838091152613827493183653844548906 - 
         (9878319796695333174971428805360388980614443473429*I)/
          13664101134184947042335460330085851963029726391382)*(1 - r)^6)/
       Sqrt[2] - (((2607842778726170772240896723486708624650694868803*I)/
         121250079302975596188411837882536207622682191287459)*(1 - r)^(13/2))/
       Sqrt[2] - ((20755710114328259563588424265793585641108335486935/
          75444614941736709556512566787245564001553106837694 - 
         (99696540675900823402656756375063131286893120538227*I)/
          131730438999630181198696260455996827250381360074530)*(1 - r)^7)/
       Sqrt[2] - ((23764586476625541584070725612614347357677326842619*I)/
        339823582443593122574700462133600640378587379764079)*Sqrt[2]*
       (1 - r)^(15/2) - ((39768467414294146180872294620306023008284901047155/
          144921081654142276365563145619872985723191215081714 - 
         (38292989462073024616911520462177430384275485678887*I)/
          48057336615919152120357285364850126040792366553828)*(1 - r)^8)/
       Sqrt[2] - (((19919943457001237257124022766944617673426216809629*I)/
         88205436380485670412060849727436585729830244606227)*(1 - r)^(17/2))/
       Sqrt[2] - ((34578614860721321868249363916312095776316675276099/
          126658644694036747659517432506963670579035794629228 - 
         (116616170233631460872472825166956901513588655912677*I)/
          143408192534653719430784884847336954589062098601169)*(1 - r)^9)/
       Sqrt[2] - (((22522154216316561162234012586423555798623168036657*I)/
         77905058983101855927399893173411565800727117540269)*(1 - r)^(19/2))/
       Sqrt[2] - ((22583530596899431468772491980313512213102323234981/
          84105291374487208359321258436188035467485775051353 - 
         (60628797112593334668460417544433895023081407094779*I)/
          73814545722198400896422711607489242910238016970103)*(1 - r)^10)/
       Sqrt[2] - (((24898076282435812066867655809403958503064775361981*I)/
         74085714577797766050465789925109487592129423651371)*(1 - r)^(21/2))/
       Sqrt[2] - ((25327404227414305162758692049736120127988607215811/
          96280135872964432429921007116102792508149898766214 - 
         (48339225556235923848062077954852056304851490733764*I)/
          58798751799274884786428439636011077996615544016717)*(1 - r)^11)/
       Sqrt[2] - (((29233136395306197583805567331158709624418802305817*I)/
         78767921809855452683324228937947467416119955233844)*(1 - r)^(23/2))/
       Sqrt[2] - ((22986359472078144706022695799766144057709348858695/
          89462467217376943997536516925218687797097850880731 - 
         (130116430985041250911998857064346595104367211227667*I)/
          158991990766959471837247349512376699349465221906219)*(1 - r)^12)/
       Sqrt[2] - (((28989906981860325443498422931924659499587331098017*I)/
         72962732121674929606424137316887131214451217788932)*(1 - r)^(25/2))/
       Sqrt[2] - ((16220506884321268035690488919250671566903825593335/
          64729702785738742857085745936167955237313312052346 - 
         (25510676566695599378589691602411957949642497724205*I)/
          31438172273134445452907814347196833226463597943966)*(1 - r)^13)/
       Sqrt[2] - (((54978354288977479084996738027027586079035178613951*I)/
         131896116476233380725933967695479359595882466535084)*(1 - r)^(27/2))/
       Sqrt[2] - ((21116216826527378234907010729468714339982483765001/
          86472280629346729852001686605642630419342461558940 - 
         (194132661631881888981505884577501257537969536581958*I)/
          241937276013117956790115745693283836443763538933233)*(1 - r)^14)/
       Sqrt[2] - ((16282732739439749391351933554943812883903979581038*I)/
        75518166161983312281082398821015717819791575670087)*Sqrt[2]*
       (1 - r)^(29/2) - ((23834861112551010404480980719913725907103871704737/
          100190384398282012435284805356058284995634724930833 - 
         (45603367310371950056670033190466767372804172425683*I)/
          57584615716882909322750216523283722911569962454804)*(1 - r)^15)/
       Sqrt[2] - (((155721120302433633468995630595196367443184054600187*I)/
         352566202311386492472558083506617905301331077437243)*(1 - r)^(31/2))/
       Sqrt[2] - ((22639956935679590799472876672193972734635989273867/
          97687790831552255457703838693911225208722492173219 - 
         (112168430855399600853578999060352158393980369215903*I)/
          143705381854671907114644435484537178191704793966463)*(1 - r)^16)/
       Sqrt[2] - ((23674710806645328144767029212431728046208892432139*I)/
        105441166625827232847994933397248037695095042329333)*Sqrt[2]*
       (1 - r)^(33/2) - ((63204850725757164976790021657820161850916651008006/
          279882452405171116677358797949520634433853610384859 - 
         (73453750153894654436563758349843590418214674510525*I)/
          95569786403989050802513865988078616965071265202253)*(1 - r)^17)/
       Sqrt[2] - ((10104245026315686353832365920742028814794582776900*I)/
        44508967440463627526658486351664565201384828550443)*Sqrt[2]*
       (1 - r)^(35/2) - ((26992477128922920354909984811376494448416044404371/
          122625555979227731687848855418313407699509436528912 - 
         (105053260824313747025546427943119664949971709226384*I)/
          138900094318897507888977155130350083169087375690027)*(1 - r)^18)/
       Sqrt[2] - ((15396339969511131717265627011609498859259673897088*I)/
        67364993308830073386814918398761527406819545911715)*Sqrt[2]*
       (1 - r)^(37/2) - ((24081784409902268968656753578398257489308299424800/
          112190400683197082012694328621397778106322003870561 - 
         (47720788223959897828526361200156664321553003638903*I)/
          64146621831155138084745884011489112868218566996706)*(1 - r)^19)/
       Sqrt[2] - (((58320364663175563174932602226162363578380120501987*I)/
         127152656910081808551438380170776525840704905484467)*(1 - r)^(39/2))/
       Sqrt[2] - (12240410136070325809256926918756143655718696562122/
         116900150230460630053224334364532800814030619834963 - 
        (37710191610021847996056842697344688608242508666250*I)/
         103096446875880519719964081078009883019485954481833)*Sqrt[2]*
       (1 - r)^20 + ((19410027015871654965321999735319167613861617825389/
          43584713632353347596527319853805541299819575467344 + 
         (68860103684389604307210151195962285639932637703579*I)/
          63296908302348530951310602296909542178418237718153)*Log[2])/
       Sqrt[2] - (((788745668685451806139887419615264690148946204912528*I)/
         376598316040836045586629521188515247848558038178423)*Sqrt[2]*Log[2])/
       Sqrt[1 - r] + ((137239734408219813725578946071955910766292362520674*I)/
        262108585436244655910891097792819513745086519693069)*Sqrt[2]*
       Sqrt[1 - r]*Log[2] + 
      (1817154484154879393060167090212899465459007326718508/
         1128002465501090308571189112476695442797155891895983 + 
        (34798188496326903286905570578077290862558060096534*I)/
         222040063242933482183774908762680381971283586378311)*Sqrt[2]*(1 - r)*
       Log[2] - ((59068063194549524088391406208843139537862829441882*I)/
        67687014501194449805610009344656667296146839736661)*Sqrt[2]*
       (1 - r)^(3/2)*Log[2] + 
      (801913190877463927620605078038917313608045606114082/
         1101360880084248113136095908393640548575442291344357 - 
        (110850151515999602805456499216303242849120752871146*I)/
         317531173204239727202460049501810518275357582480889)*Sqrt[2]*
       (1 - r)^2*Log[2] + 
      (((72879898592230866833049451078340442837800201620507*I)/
         34227136071116871950920811344877834195674441825287)*(1 - r)^(5/2)*
        Log[2])/Sqrt[2] + 
      (158076374154079752040746858693872348247801853605866/
         299397296860084805363140320553474551488743607224209 - 
        (240971729521291588682952597408938035688983800811342*I)/
         225170414819001010520289961262511362426281290537569)*Sqrt[2]*
       (1 - r)^3*Log[2] + 
      (((144288746166846463971720040102762483623084412510111*I)/
         79491694101872470060999335437858836582876677187704)*(1 - r)^(7/2)*
        Log[2])/Sqrt[2] + (63447309436187839007947043393223613697210776458740/
         155121826997007630660762233493806523265496259287697 - 
        (111283739168482601498220092314585419236812226189842*I)/
         131691323438532389502333254189545011042512421755499)*Sqrt[2]*
       (1 - r)^4*Log[2] + 
      ((220675573659832336157028181260879309144326040834580*I)/
        267391096937634354761289375527910250590728887178553)*Sqrt[2]*
       (1 - r)^(9/2)*Log[2] + 
      ((4662353836351849174549219547822760528032840320344/
          6950755917406078132180788817665447067114812522481 - 
         (116736527982781369077097695900690566141091276421633*I)/
          73298365669174870460951089896930937079369608317867)*(1 - r)^5*
        Log[2])/Sqrt[2] + 
      ((216980369137235842150269169190456400268081465716566*I)/
        285325953184524387050840690935507689993426193310991)*Sqrt[2]*
       (1 - r)^(11/2)*Log[2] + 
      (10552108220754095401364300162654067080261777781905/
         37123657841078672299656354042560107237569159839003 - 
        (119199505216169081833658600859754544921578247589944*I)/
         163113330126616882122714108455188440200723945999835)*Sqrt[2]*
       (1 - r)^6*Log[2] + 
      ((316232542399362528208506223609627328211510760779814*I)/
        448961168740627694290473220148579290011156820174005)*Sqrt[2]*
       (1 - r)^(13/2)*Log[2] + 
      (54169019076337855119509480239504845176180141805136/
         219683970691097118044328316811096320548517078165233 - 
        (207780750866627149185619403244641674622553494187334*I)/
         305868398907324737346045503481657692342636304287067)*Sqrt[2]*
       (1 - r)^7*Log[2] + 
      ((345511765147372247280827837187040809932262639102848*I)/
        527568127177987490257311349032889501626678332138679)*Sqrt[2]*
       (1 - r)^(15/2)*Log[2] + 
      ((34878985962781052268320057342697001565804074905119/
          80111267599002387046592736646779262457480621217507 - 
         (394281616552393448483020875034549288856458211336336*I)/
          311741043606029331263873300534093505275738271946047)*(1 - r)^8*
        Log[2])/Sqrt[2] + ((9517307498030155559018975179495100912688380581739*
         I)/15573302652406967787518003068946569701878179691131)*Sqrt[2]*
       (1 - r)^(17/2)*Log[2] + 
      (19614481991394333598891638620829667669707331497250/
         100668173708495107903080376433381611209328228238707 - 
        (358405461846836168010381426136483924718150826054460*I)/
         606235251026413378150348718097847019357874074067729)*Sqrt[2]*
       (1 - r)^9*Log[2] + 
      ((26768637394017705444992045824755337314441126908081*I)/
        46777345857466299579619750674611793134313834384847)*Sqrt[2]*
       (1 - r)^(19/2)*Log[2] + 
      (131892948801061074794725468286981824463254496702974/
         748017068456665555011263134222552001382848251545975 - 
        (303732917804761134174575205470549406939347382005176*I)/
         547778418980851408284438742976846096585521531470513)*Sqrt[2]*
       (1 - r)^10*Log[2] + 
      (((72652282966652410968480823503900074218161791518717*I)/
         67566594051651731037219680123931261789894469862454)*(1 - r)^(21/2)*
        Log[2])/Sqrt[2] + (10582683216289960547733457089195143359151799236768/
         65726357342900615536073959246472785392077297726003 - 
        (42210086941471805499679125057794489746442286375488*I)/
         80899703316014134008778625432274633480885159996235)*Sqrt[2]*
       (1 - r)^11*Log[2] + 
      ((123782435783485143847796611092050441204757692723980*I)/
        244298119731282825992691369623052895555306926835323)*Sqrt[2]*
       (1 - r)^(23/2)*Log[2] + 
      (36259901431596148449410590446302779597355617261256/
         244766206681218968271713837676619658043693207064607 - 
        (79922460858304530767624706402671830905623554440502*I)/
         162297424179543948836462971965903616338978681712383)*Sqrt[2]*
       (1 - r)^12*Log[2] + 
      ((50033772237445914618369742225357317765905333439402*I)/
        104474121902894568422728323294928867325109232122005)*Sqrt[2]*
       (1 - r)^(25/2)*Log[2] + 
      (15288584374132856860999565941669226344382090941807/
         111455220036480978939597186964671097857770338947003 - 
        (186441094936268719365161061954155044741866386687968*I)/
         400013286390923555462060375423508125187962570402775)*Sqrt[2]*
       (1 - r)^13*Log[2] + 
      ((113035424445881556811020775307190718174810271728030*I)/
        249041707507255592657444763816950263784856908603943)*Sqrt[2]*
       (1 - r)^(27/2)*Log[2] + 
      (8525914847217685509626964500010948990547704941314/
         66758018814966516500902585987797989178552336947119 - 
        (110421405470019117754747846243038523281479994554714*I)/
         249659389160270190167793247618312404818887068570285)*Sqrt[2]*
       (1 - r)^14*Log[2] + 
      ((55289095018296859638646877576287479455482065875198*I)/
        128210860953965549552740366300642026928642338675235)*Sqrt[2]*
       (1 - r)^(29/2)*Log[2] + 
      (26916648968953097018758055184171375632747769387182/
         225293860306525304877331950442509122502092243131005 - 
        (580332229281891365577794471609586405134074465852474*I)/
         1379399528304449862134198071686690456547658511297147)*Sqrt[2]*
       (1 - r)^15*Log[2] + 
      ((25116590260592841949273216005447873097599369094513*I)/
        61160671251882727950772010815401167143389914427921)*Sqrt[2]*
       (1 - r)^(31/2)*Log[2] + 
      (31294124710761538265672373391365068526504245406482/
         278837062446738232830782319407299736760947087347083 - 
        (140284988830562700134364409273935860487979783612648*I)/
         349768159004264193559257544606759589614585827981117)*Sqrt[2]*
       (1 - r)^16*Log[2] + 
      ((46422345197135387340737532992487678599142480982141*I)/
        118451221545057136978485775545607613735165851777719)*Sqrt[2]*
       (1 - r)^(33/2)*Log[2] + 
      (113992967393826884871975076986259416902616952809410/
         1077284011907487901303873253995692341579340823638693 - 
        (124847291800836634785300642112475922468235798496330*I)/
         325847123430539692211380501142727239961002529922161)*Sqrt[2]*
       (1 - r)^17*Log[2] + 
      ((43957197862124384180546078937705951896091627637181*I)/
        117297245857101543017804580584305752740678335667805)*Sqrt[2]*
       (1 - r)^(35/2)*Log[2] + 
      (31352673834098313282708459191981144748386192385458/
         313236935409834886603425333861844799289313861635375 - 
        (114942968460136710689464594872525389173488394591174*I)/
         313443736601184202789923254680293555815574300381219)*Sqrt[2]*
       (1 - r)^18*Log[2] + 
      ((50861793121376751905371986775195708283226702744962*I)/
        141678112299822268212531992341896451192887613443519)*Sqrt[2]*
       (1 - r)^(37/2)*Log[2] + 
      (18634987855526470101067476355038631284590660395901/
         196247592734058730857294128256999381443218106909457 - 
        (61099912197172751872326137347769766263520562559062*I)/
         173779072440760864343644371014726830500920770837659)*Sqrt[2]*
       (1 - r)^19*Log[2] + 
      ((105270312300658992567313143868937208322992110149286*I)/
        305587676754823854857871364922743559347780765509651)*Sqrt[2]*
       (1 - r)^(39/2)*Log[2] + 
      ((3604241610598028440625991590791681061185083665405/
          19952310615420385551452997054083307476211215878728 - 
         (296069954177184952619939871935412655956876912693716*I)/
          438422795374619366690788506750634395616382537933475)*(1 - r)^20*
        Log[2])/Sqrt[2] - 
      (121228108060345832905702587863809667017793385358215*Log[1 - r])/
       (133673117821968227061818950934210826393582588284041*Sqrt[2]) - 
      (860276160256177979315972056053842126352782816997133*(1 - r)*
        Log[1 - r])/(210872206260265120137664857150991235078537207612803*
        Sqrt[2]) - (71859740335073084334432698293424266917071980305915*
        (1 - r)^2*Log[1 - r])/
       (109099587988440539845635730205476311572119775713591*Sqrt[2]) + 
      (37226438892325981653963565586468728179140538264115*(1 - r)^3*
        Log[1 - r])/(65547779876107769601609380113572257432883932883924*
        Sqrt[2]) - (157367477303181626207469640177965303723995223391125*
        (1 - r)^4*Log[1 - r])/
       (342308445588227457400802834075418478899608992715861*Sqrt[2]) - 
      (7872647820346322831692913019461778125494432532419*Sqrt[2]*(1 - r)^5*
        Log[1 - r])/59373726663995092258281223028429531253266395066779 - 
      (18923845236605812562702670897860951164793291656472*Sqrt[2]*(1 - r)^6*
        Log[1 - r])/132135720771721783390974103963243359986192718772763 - 
      (11178850768334295319555468832568604763212510608840*Sqrt[2]*(1 - r)^7*
        Log[1 - r])/83761772518918978993608738686353347504023577995467 - 
      (53956450791750652232850705549528763731172535155693*(1 - r)^8*
        Log[1 - r])/(209370903811404280338401800358366899037422030108466*
        Sqrt[2]) - (20018325186990539740049879541195264807071235747397*
        (1 - r)^9*Log[1 - r])/
       (81125318276550834220429774908183018814522623474455*Sqrt[2]) - 
      (4852477726747604615889301391857137655151850461271*(1 - r)^10*
        Log[1 - r])/(20454582029870736132251655813279411546294562395838*
        Sqrt[2]) - (12157587765301900546240012731049094629403019776341*
        (1 - r)^11*Log[1 - r])/
       (53265269656532278619899417758209085556800859597485*Sqrt[2]) - 
      (12934572658681061969399651796337582638661680122651*(1 - r)^12*
        Log[1 - r])/(58799717087675344293799317867591079894936775624136*
        Sqrt[2]) - (23847323728845226632289283556534778494453827371893*
        (1 - r)^13*Log[1 - r])/
       (112329940271420484701946148911681116468531098812863*Sqrt[2]) - 
      (12536587487713908283980995878107941161327513228591*Sqrt[2]*(1 - r)^14*
        Log[1 - r])/122207825884087616877806461758174031218766471321513 - 
      (3535360395625642203147516148356162198986864824277*(1 - r)^15*
        Log[1 - r])/(17807518825367211876545737251219368655150652530530*
        Sqrt[2]) - (20099682069105510408702521640773731689342053108469*
        (1 - r)^16*Log[1 - r])/
       (104499756770021497904901592598685402108054965741932*Sqrt[2]) - 
      (14808138906546425812419863846810311587718761471911*(1 - r)^17*
        Log[1 - r])/(79376601284397989982438290155283607010222341817693*
        Sqrt[2]) - (8780367188052087904186630597179739555538041729212*Sqrt[2]*
        (1 - r)^18*Log[1 - r])/
       96948287379483890628228827193112121073804684861959 - 
      (14506391087824165361358828388165119669746837442953*(1 - r)^19*
        Log[1 - r])/(82400564026640491198704626801920355386205506776172*
        Sqrt[2]) - (2652683055130728389409219112779385883453399160173*
        (1 - r)^20*Log[1 - r])/
       (15489007315114731249220432915847944360948392783087*Sqrt[2]) - 
      ((19410027015871654965321999735319167613861617825389/
          87169427264706695193054639707611082599639150934688 + 
         (68860103684389604307210151195962285639932637703579*I)/
          126593816604697061902621204593819084356836475436306)*Log[r])/
       Sqrt[2] + (((394372834342725903069943709807632345074473102456264*I)/
         376598316040836045586629521188515247848558038178423)*Sqrt[2]*Log[r])/
       Sqrt[1 - r] - ((68619867204109906862789473035977955383146181260337*I)/
        262108585436244655910891097792819513745086519693069)*Sqrt[2]*
       Sqrt[1 - r]*Log[r] - 
      (908577242077439696530083545106449732729503663359254/
         1128002465501090308571189112476695442797155891895983 + 
        (17399094248163451643452785289038645431279030048267*I)/
         222040063242933482183774908762680381971283586378311)*Sqrt[2]*(1 - r)*
       Log[r] + ((29534031597274762044195703104421569768931414720941*I)/
        67687014501194449805610009344656667296146839736661)*Sqrt[2]*
       (1 - r)^(3/2)*Log[r] - 
      (400956595438731963810302539019458656804022803057041/
         1101360880084248113136095908393640548575442291344357 - 
        (55425075757999801402728249608151621424560376435573*I)/
         317531173204239727202460049501810518275357582480889)*Sqrt[2]*
       (1 - r)^2*Log[r] - 
      (((72879898592230866833049451078340442837800201620507*I)/
         68454272142233743901841622689755668391348883650574)*(1 - r)^(5/2)*
        Log[r])/Sqrt[2] - (79038187077039876020373429346936174123900926802933/
         299397296860084805363140320553474551488743607224209 - 
        (120485864760645794341476298704469017844491900405671*I)/
         225170414819001010520289961262511362426281290537569)*Sqrt[2]*
       (1 - r)^3*Log[r] - 
      (((144288746166846463971720040102762483623084412510111*I)/
         158983388203744940121998670875717673165753354375408)*(1 - r)^(7/2)*
        Log[r])/Sqrt[2] - (31723654718093919503973521696611806848605388229370/
         155121826997007630660762233493806523265496259287697 - 
        (55641869584241300749110046157292709618406113094921*I)/
         131691323438532389502333254189545011042512421755499)*Sqrt[2]*
       (1 - r)^4*Log[r] - 
      ((110337786829916168078514090630439654572163020417290*I)/
        267391096937634354761289375527910250590728887178553)*Sqrt[2]*
       (1 - r)^(9/2)*Log[r] - 
      ((2331176918175924587274609773911380264016420160172/
          6950755917406078132180788817665447067114812522481 - 
         (116736527982781369077097695900690566141091276421633*I)/
          146596731338349740921902179793861874158739216635734)*(1 - r)^5*
        Log[r])/Sqrt[2] - 
      ((108490184568617921075134584595228200134040732858283*I)/
        285325953184524387050840690935507689993426193310991)*Sqrt[2]*
       (1 - r)^(11/2)*Log[r] - 
      ((10552108220754095401364300162654067080261777781905/
          37123657841078672299656354042560107237569159839003 - 
         (119199505216169081833658600859754544921578247589944*I)/
          163113330126616882122714108455188440200723945999835)*(1 - r)^6*
        Log[r])/Sqrt[2] - 
      ((158116271199681264104253111804813664105755380389907*I)/
        448961168740627694290473220148579290011156820174005)*Sqrt[2]*
       (1 - r)^(13/2)*Log[r] - 
      (27084509538168927559754740119752422588090070902568/
         219683970691097118044328316811096320548517078165233 - 
        (103890375433313574592809701622320837311276747093667*I)/
         305868398907324737346045503481657692342636304287067)*Sqrt[2]*
       (1 - r)^7*Log[r] - 
      ((172755882573686123640413918593520404966131319551424*I)/
        527568127177987490257311349032889501626678332138679)*Sqrt[2]*
       (1 - r)^(15/2)*Log[r] - 
      ((34878985962781052268320057342697001565804074905119/
          160222535198004774093185473293558524914961242435014 - 
         (197140808276196724241510437517274644428229105668168*I)/
          311741043606029331263873300534093505275738271946047)*(1 - r)^8*
        Log[r])/Sqrt[2] - 
      (((9517307498030155559018975179495100912688380581739*I)/
         15573302652406967787518003068946569701878179691131)*(1 - r)^(17/2)*
        Log[r])/Sqrt[2] - (9807240995697166799445819310414833834853665748625/
         100668173708495107903080376433381611209328228238707 - 
        (179202730923418084005190713068241962359075413027230*I)/
         606235251026413378150348718097847019357874074067729)*Sqrt[2]*
       (1 - r)^9*Log[r] - 
      (((26768637394017705444992045824755337314441126908081*I)/
         46777345857466299579619750674611793134313834384847)*(1 - r)^(19/2)*
        Log[r])/Sqrt[2] - (65946474400530537397362734143490912231627248351487/
         748017068456665555011263134222552001382848251545975 - 
        (151866458902380567087287602735274703469673691002588*I)/
         547778418980851408284438742976846096585521531470513)*Sqrt[2]*
       (1 - r)^10*Log[r] - 
      (((72652282966652410968480823503900074218161791518717*I)/
         135133188103303462074439360247862523579788939724908)*(1 - r)^(21/2)*
        Log[r])/Sqrt[2] - (5291341608144980273866728544597571679575899618384/
         65726357342900615536073959246472785392077297726003 - 
        (21105043470735902749839562528897244873221143187744*I)/
         80899703316014134008778625432274633480885159996235)*Sqrt[2]*
       (1 - r)^11*Log[r] - 
      ((61891217891742571923898305546025220602378846361990*I)/
        244298119731282825992691369623052895555306926835323)*Sqrt[2]*
       (1 - r)^(23/2)*Log[r] - 
      (18129950715798074224705295223151389798677808630628/
         244766206681218968271713837676619658043693207064607 - 
        (39961230429152265383812353201335915452811777220251*I)/
         162297424179543948836462971965903616338978681712383)*Sqrt[2]*
       (1 - r)^12*Log[r] - 
      ((25016886118722957309184871112678658882952666719701*I)/
        104474121902894568422728323294928867325109232122005)*Sqrt[2]*
       (1 - r)^(25/2)*Log[r] - 
      ((15288584374132856860999565941669226344382090941807/
          111455220036480978939597186964671097857770338947003 - 
         (186441094936268719365161061954155044741866386687968*I)/
          400013286390923555462060375423508125187962570402775)*(1 - r)^13*
        Log[r])/Sqrt[2] - 
      ((56517712222940778405510387653595359087405135864015*I)/
        249041707507255592657444763816950263784856908603943)*Sqrt[2]*
       (1 - r)^(27/2)*Log[r] - 
      (4262957423608842754813482250005474495273852470657/
         66758018814966516500902585987797989178552336947119 - 
        (55210702735009558877373923121519261640739997277357*I)/
         249659389160270190167793247618312404818887068570285)*Sqrt[2]*
       (1 - r)^14*Log[r] - 
      ((27644547509148429819323438788143739727741032937599*I)/
        128210860953965549552740366300642026928642338675235)*Sqrt[2]*
       (1 - r)^(29/2)*Log[r] - 
      (13458324484476548509379027592085687816373884693591/
         225293860306525304877331950442509122502092243131005 - 
        (290166114640945682788897235804793202567037232926237*I)/
         1379399528304449862134198071686690456547658511297147)*Sqrt[2]*
       (1 - r)^15*Log[r] - 
      (((25116590260592841949273216005447873097599369094513*I)/
         61160671251882727950772010815401167143389914427921)*(1 - r)^(31/2)*
        Log[r])/Sqrt[2] - (15647062355380769132836186695682534263252122703241/
         278837062446738232830782319407299736760947087347083 - 
        (70142494415281350067182204636967930243989891806324*I)/
         349768159004264193559257544606759589614585827981117)*Sqrt[2]*
       (1 - r)^16*Log[r] - 
      (((46422345197135387340737532992487678599142480982141*I)/
         118451221545057136978485775545607613735165851777719)*(1 - r)^(33/2)*
        Log[r])/Sqrt[2] - (56996483696913442435987538493129708451308476404705/
         1077284011907487901303873253995692341579340823638693 - 
        (62423645900418317392650321056237961234117899248165*I)/
         325847123430539692211380501142727239961002529922161)*Sqrt[2]*
       (1 - r)^17*Log[r] - 
      (((43957197862124384180546078937705951896091627637181*I)/
         117297245857101543017804580584305752740678335667805)*(1 - r)^(35/2)*
        Log[r])/Sqrt[2] - (15676336917049156641354229595990572374193096192729/
         313236935409834886603425333861844799289313861635375 - 
        (57471484230068355344732297436262694586744197295587*I)/
         313443736601184202789923254680293555815574300381219)*Sqrt[2]*
       (1 - r)^18*Log[r] - 
      ((25430896560688375952685993387597854141613351372481*I)/
        141678112299822268212531992341896451192887613443519)*Sqrt[2]*
       (1 - r)^(37/2)*Log[r] - 
      ((18634987855526470101067476355038631284590660395901/
          196247592734058730857294128256999381443218106909457 - 
         (61099912197172751872326137347769766263520562559062*I)/
          173779072440760864343644371014726830500920770837659)*(1 - r)^19*
        Log[r])/Sqrt[2] - 
      ((52635156150329496283656571934468604161496055074643*I)/
        305587676754823854857871364922743559347780765509651)*Sqrt[2]*
       (1 - r)^(39/2)*Log[r] - 
      ((3604241610598028440625991590791681061185083665405/
          39904621230840771102905994108166614952422431757456 - 
         (148034977088592476309969935967706327978438456346858*I)/
          438422795374619366690788506750634395616382537933475)*(1 - r)^20*
        Log[r])/Sqrt[2]) + CF*nl*Tf*
     ((1258830645742277509234004962403381048042908115640295/
         129382534511406161415768898158124111144461533261447 + 
        (316851516905023793649322196163460261891348682003632*I)/
         73825067470809556806271833776844091887281198315309)/Sqrt[2] + 
      (((98593208585681475767485927451908086268618275614066*I)/
         125532772013612015195543173729505082616186012726141)*Sqrt[2])/
       Sqrt[1 - r] - ((1437534339442596352553190966754454630891661255128171/
          79446916799361832911153312908482870579889892964269 - 
         (349752026772856564979783377029448750824759280352843*I)/
          90055084387492871022138667542371942082263286963590)*Sqrt[1 - r])/
       Sqrt[2] - ((302137026024517913092519835144286888318519650636089/
          25784100947134648038271252024134704482853799649274 + 
         (2756264025420549836981944426526235773059721545019747*I)/
          126533706763874079829773395036424817177155167237630)*(1 - r))/
       Sqrt[2] + ((1590632493107741423244289347235400321730447944876437/
          161164766941639038270263680511908009095112861747849 - 
         (1804643961694355596327886839380430849485972583057489*I)/
          203720641447122478546265751388754141638118625821410)*(1 - r)^(3/2))/
       Sqrt[2] + ((820104822107592736317873414056371586414466589524722/
          86420628330402223552720487320758264953644680213503 - 
         (203137838728327022142937566454685192826159071090641*I)/
          174377391111399505512348864996295152811305481885694)*(1 - r)^2)/
       Sqrt[2] + ((1856165392584876770345280402280635322464450002363103/
          254529303987037376821569699096682986017310128554586 - 
         (887177958923453425207703177693126523882123023948983*I)/
          212689942347155471450629432629156599137082492503074)*(1 - r)^(5/2))/
       Sqrt[2] + ((145552079815553311686056275172044245251618629884341/
          144101192300208466635593203969285679833392823545226 + 
         (1692547088630048484531777159257274725869865640956225*I)/
          178356745934204586782774093419224539564982989302908)*(1 - r)^3)/
       Sqrt[2] - ((28543026350610028485824279694966865334508323675109/
          21690099109336835956216411136532641616302790964634 - 
         (196149049542676329765117050724338430283237297453673*I)/
          79035585744167369401050527472616918222862296524780)*(1 - r)^(7/2))/
       Sqrt[2] - ((44063100947431495185405129573630458643238659456849/
          215145964588440575094830204991878313184158521016854 - 
         (260935717897137262097304373880267715755069419760443*I)/
          263107235158873122444760987692013841959229121710572)*(1 - r)^4)/
       Sqrt[2] + ((28543026350610028485824279694966865334508323675109/
          151830693765357851693514877955728491314119536752438 + 
         (57949251364797557419070687680639217210441870721773*I)/
          265937500604180401363861292496236891525982777950721)*(1 - r)^(9/2))/
       Sqrt[2] - ((26520718606976746367288148246987868544346416349088/
          169471912687501398998169359208491137498137426073195 - 
         (80268884633742089855880811325465648619976449807221*I)/
          137435524554928100208249291829032143296091980333298)*(1 - r)^5)/
       Sqrt[2] + ((28543026350610028485824279694966865334508323675109/
          86760396437347343824865644546130566465211163858536 + 
         (7332855491215472989868717901771387861446645260993*I)/
          89956710825465850856616468059619125643943372338063)*(1 - r)^(11/2))/
       Sqrt[2] + ((9810050986827270505998889321115653812165492135691/
          120023944112534898375235192384260181216097403561286 + 
         (101375521501044204128619089712128620251328779302851*I)/
          397484713501543983702500957795575233623166649386878)*(1 - r)^6)/
       Sqrt[2] + ((108329084599973960737281961195969972463854036403312/
          341476522319653972396435641032907513229319307236517 + 
         (8271691104096015719382394920983367055016900251459*I)/
          101081160776757001740174398309948960779627358090007)*
        (1 - r)^(13/2))/Sqrt[2] + 
      ((14940026741909963492158698583265147229993187485387/
          122455796312622286210391108797380019287681635941829 + 
         (26109669346344979516452969680363679581926945866823*I)/
          168117481470722930282898500278564719428860237946005)*(1 - r)^7)/
       Sqrt[2] + ((19276878460947138638178726113155741381503348206554/
          68360464990742768839960423917430230521269415941689 + 
         (3561128713990930356376836413857696916894718015489*I)/
          38833475994051142611175319416196668205742481864277)*(1 - r)^(15/2))/
       Sqrt[2] + ((18438584034869177740962910069998663433882375241295/
          122368340667230630035830547073857896004370067645448 + 
         (15445078514026394643967382922377311382786085257345*I)/
          166412412244618757631783789312902632883279563618784)*(1 - r)^8)/
       Sqrt[2] + ((9638439230473569319089363056577870690751674103277/
          39119572451349908180092959351593022090206197562007 + 
         (7101690201138273513202004713106376726655110154918*I)/
          72418594581853250569811972526900685114464685288383)*(1 - r)^(17/2))/
       Sqrt[2] + ((67276283242232483236104423617625072188983411933485/
          429003258487198459922598194231357934377639807414686 + 
         (11247379266284242982337556837132126897942750721601*I)/
          183056236561802395427734451808547616469276730473232)*(1 - r)^9)/
       Sqrt[2] + ((90397500292329447052344930534985750031302253944363/
          420351850162495644906330522623174033879940757165540 + 
         (10610210171434409261158206738189120907927682026477*I)/
          105399950179880414450281191859864241080219944289900)*
        (1 - r)^(19/2))/Sqrt[2] + 
      ((33264196112648073596933597803424884448628859710653/
          211345897573887243432627564481869408129229311793618 + 
         (8631187215906763290389076007217843257064554613457*I)/
          205940795307332989487535444482162593921079740829848)*(1 - r)^10)/
       Sqrt[2] + (7627638863710499713509014092124911499074795847953/
         80947864033595167488935818328202408882599916455601 + 
        (5383284630358308795469271193239394642799479334406*I)/
         106967980304818125812672550235040467003283855941549)*Sqrt[2]*
       (1 - r)^(21/2) + ((33787753090353295893428256099356310662944596724071/
          219358772914588256002662641537708161282186821942736 + 
         (4245710433728260058470698272917956960396842386541*I)/
          141410806399645431320991267439925502241628544494650)*(1 - r)^11)/
       Sqrt[2] + ((13263376765538689782208085793395074320961644564677/
          79860448852933785907582386838539914811224658525529 + 
         (10423196232268763605909858213842685161165641594577*I)/
          105288519720295272118806077803121072136533363163071)*
        (1 - r)^(23/2))/Sqrt[2] + 
      ((30346395403550389152106204645800657039257047167817/
          203371123102767078719443015917486732938043576131888 + 
         (10006927283648267564854130698319116803041319335503*I)/
          448840001089555627732628332065118150316712342710360)*(1 - r)^12)/
       Sqrt[2] + ((26150108650173052497556490254122515487733498773673/
          177603316123130398425545270064836363121779159242166 + 
         (5817336577563282152002258083756074780471699467045*I)/
          60366561767921056251791561656020198237212648605422)*(1 - r)^(25/2))/
       Sqrt[2] + ((12511974340771271222982254831676350444186644813371/
          87067535463605698737010936262984547700473334463821 + 
         (1356875966018746495246611065868108171064062090053*I)/
          78802544164440690267940469934767338062142437558325)*(1 - r)^13)/
       Sqrt[2] + ((120965994985099736795335771195493496576950461834861/
          921302193503561733015531349145198640214256545915328 + 
         (6853113576898933242641091752734495643765712815921*I)/
          73533697362157217504874181900934111462786891663838)*(1 - r)^(27/2))/
       Sqrt[2] + ((64148908721955489268352297448024991496609314122949/
          464778113430427574715121087978809379266282076622508 + 
         (4756919092228980784326953831050058661611554066977*I)/
          344525478935251882450588764562310550387989412497512)*(1 - r)^14)/
       Sqrt[2] + ((9389937460234130804203427059305379042563257963860/
          79755167135924176783775555103064715109649140506499 + 
         (24347390016382428147259953114889780561126917584255*I)/
          271241333014341346773446802097121817852296902149708)*
        (1 - r)^(29/2))/Sqrt[2] + 
      ((18188898027121428842523871845444840369353040844133/
          137380220782746466608854612835070169874085834834216 + 
         (382708228086807936650409825987281494918508202869*I)/
          33286232375424630949379848225142827645118409285782)*(1 - r)^15)/
       Sqrt[2] + ((15866467364514577999334205529109292548661599049863/
          149517325569840627221249600767802406870354040011464 + 
         (21836362910531840193358943351988007500769649488051*I)/
          253208259391906051888718185612227854969498390566780)*
        (1 - r)^(31/2))/Sqrt[2] + 
      ((12361753095077407544137807820210187109837628204033/
          97361002508128635582905399505360789729670555529703 + 
         (3132408125311869567580501017155740702487705000445*I)/
          315591858441487201177483586581573617782799164770594)*(1 - r)^16)/
       Sqrt[2] + ((23684146788140511103631765184628344292266097737601/
          246437613131596726330251004496685860603278644593042 + 
         (13446913004700869970871450624581491910317985762862*I)/
          162533639155443720698653478832552039026470231478827)*
        (1 - r)^(33/2))/Sqrt[2] + 
      ((30149527368524933556370317559541365985945695045099/
          247553873167482818915067137311927810559699973185068 + 
         (1851620632065772725204810586859936526650761731945*I)/
          209021454062782142938186885799457779177423155429012)*(1 - r)^17)/
       Sqrt[2] + ((18421484175929217372280258106025057776916467718713/
          210713650151997375324770426312800399764508945746710 + 
         (22792197991124444754504821028581139400422205152409*I)/
          287373607508734632438554393128481481869863424802818)*
        (1 - r)^(35/2))/Sqrt[2] + 
      ((21114289671895664012272294468048834790635756260137/
          180637466328449122609666907109769393671254289748946 + 
         (515370649934430539813694517073733920885647428131*I)/
          63304633580724315298599688640740651471635024136743)*(1 - r)^18)/
       Sqrt[2] + ((17181128125958256868647685884991889630475373035511/
          215162330767464599907610092584512431091785875964086 + 
         (6411002487988098669017648763528248685696258616081*I)/
          84339172120177994535696069000287211737528157904704)*(1 - r)^(37/2))/
       Sqrt[2] + ((28064185746206869357563522759082779877283857271845/
          249979057348680711005170932045729081807882759600938 + 
         (1088186495366064685849149223708863751541708902751*I)/
          141907675114212461362739760899570268515879041924006)*(1 - r)^19)/
       Sqrt[2] + ((6636444846071355504825034122296986544500443675105/
          90648114743308493906144460437575527337260782899889 + 
         (7899860960897000655568810020601496442168113402241*I)/
          108422695449063203272231829330890735649753315686582)*
        (1 - r)^(39/2))/Sqrt[2] + 
      ((11006643451706030004384140396570928957392921517556/
          101990119351126803465856468022651352547810100391235 + 
         (707076919956504903010917718469157700647060918161*I)/
          95972802038334619026940977019786783219395161214942)*(1 - r)^20)/
       Sqrt[2] + ((1376512330157211908124378234854181639260684208575257/
          214138843117654143480957833010051731025927342742572 - 
         (989738268505323436926576452119065727715597398352924*I)/
          181061170179288250423128617548741616665721432664447)*Log[2])/
       Sqrt[2] + ((2169050588884992466884690403941977897909602063509452*I)/
        376598316040836045586629521188515247848558038178423)*Sqrt[2]*
       Sqrt[1 - r]*Log[2] - 
      ((3590052159211435779274724274863628473905131090939995/
          142124376044331061358133813249211689767139787230108 + 
         (1033476868519141833855304819835687888338301914798484*I)/
          590828248243423489124255163750503419272654575907063)*(1 - r)*
        Log[2])/Sqrt[2] - 
      ((955958744475243188770162820103150731800710661786931*I)/
        304291119150314088849213065707454728698509071941573)*Sqrt[2]*
       (1 - r)^(3/2)*Log[2] + 
      ((799158318354736436096459866125382940855191861535675/
          163844391943910268363886471225251100618653493234104 - 
         (196595626605825638076642404134953886236505895006807*I)/
          149448579665259364981743204879742499855855978452083)*(1 - r)^2*
        Log[2])/Sqrt[2] - 
      ((305770739550901616937356600494367635767678858293441*I)/
        131724608081658488720127974213997479877462175266585)*Sqrt[2]*
       (1 - r)^(5/2)*Log[2] + 
      (413966399413614771585574734687532387621372257492862/
         225919196645642974874191789727876964219556409522151 + 
        (455440524054048736384088337621215162563255768734967*I)/
         331959450478406174125067976475982774508833445161031)*Sqrt[2]*
       (1 - r)^3*Log[2] + 
      ((205706479947604871475491810988541147446544591948472*I)/
        491088046645427435262367944584210981952029556663777)*Sqrt[2]*
       (1 - r)^(7/2)*Log[2] + 
      ((139985343758321720501475780755165187864141868500764/
          461232935031901041728196367817461809259081441158057 + 
         (91137402966237410354701629122655312167777742211249*I)/
          139233585905458339378140727675617957945378202045824)*(1 - r)^4*
        Log[2])/Sqrt[2] - 
      ((14062869560136660950658474190359338223674903397361*I)/
        235008396477991233921090586965496423585341106100787)*Sqrt[2]*
       (1 - r)^(9/2)*Log[2] + 
      ((146347157257576123911776862020306307757495132837108/
          952119045198706536126168180323727642804874707184947 + 
         (142427508576119172246976121064238310535565625205587*I)/
          231112660889309492813831117878135731731561356900986)*(1 - r)^5*
        Log[2])/Sqrt[2] - 
      (((21453278605329648964176498331205155976164053633389*I)/
         102431860066974480536510943047485823346675380225196)*(1 - r)^(11/2)*
        Log[2])/Sqrt[2] + 
      ((38051833109192690589453335869276160259609160937842/
          339748603951821841199042584056666966119589155842359 + 
         (47286127387113001526646688881636186196515795930259*I)/
          117363703375596344739944613393949414856995805533431)*(1 - r)^6*
        Log[2])/Sqrt[2] - 
      (((9802838172015700980398496147996850769020883037191*I)/
         48538626932637899242757610702373984026867874017235)*(1 - r)^(13/2)*
        Log[2])/Sqrt[2] + (12279495916029595220843796570185405597303765376698/
         265295975685305139676773503153375565144898995775407 + 
        (17747474833240705901700676476420661060478617557106*I)/
         111797210708656574271834215982406638741799085006439)*Sqrt[2]*
       (1 - r)^7*Log[2] - 
      (((14062869560136660950658474190359338223674903397361*I)/
         78336132159330411307030195655165474528447035366929)*(1 - r)^(15/2)*
        Log[2])/Sqrt[2] + ((5222966994362344792973137970290855609628678974632/
          64599738943533883722094309601735639871860186095471 + 
         (30827161131418100585478403363790235724436406433711*I)/
          123734113759704886776903161029061490196067613875646)*(1 - r)^8*
        Log[2])/Sqrt[2] - 
      (((17291610302451780033825289874137928605478444945611*I)/
         110240887906484583431128624656144189528466720369860)*(1 - r)^(17/2)*
        Log[2])/Sqrt[2] + 
      ((27228946241707317939204032630569282502364025234316/
          375039606263014284604304334776338895060088330698481 + 
         (12537018789744145974432283129225452718850148985961*I)/
          61376369202730160162897398209148959723863383186671)*(1 - r)^9*
        Log[2])/Sqrt[2] - 
      (((24825338701187057894547859802954639496353375224861*I)/
         181330809945665296389202360876534437500706038016102)*(1 - r)^(19/2)*
        Log[2])/Sqrt[2] + ((3537372458953506640787488609210638922780250206161/
          53393247554496615708726964406007613908644859836279 + 
         (446820253398825274153403115200992676893528018232927*I)/
          2623006740770421686140417276363562843558936111961720)*(1 - r)^10*
        Log[2])/Sqrt[2] - ((7952891441849633139928208812981098897112631875880*
         I)/132574562318918653164400514570720076579759700936043)*Sqrt[2]*
       (1 - r)^(21/2)*Log[2] + 
      (8732859739333358671126427727536116955591153352403/
         285886421144024099070247912850764798837285441538139 + 
        (27673728830578856709421644716062460642016439229012*I)/
         382342336268145461962384319195117371043603197396767)*Sqrt[2]*
       (1 - r)^11*Log[2] - 
      ((9531670344278604207840960025601296751860631235344*I)/
        180300332097496548667261740735999418544108845345041)*Sqrt[2]*
       (1 - r)^(23/2)*Log[2] + 
      (3057513735994362383422665589126315853910405652603/
         107727578433299871648103963021465798761181590163749 + 
        (8107147185728902151704619183353782968650164198172*I)/
         130070148137161731534268466549894003876505258477897)*Sqrt[2]*
       (1 - r)^12*Log[2] - 
      ((27232125411646193234724849939602573851542486436838*I)/
        581043950562330620835541233582900172396570810255209)*Sqrt[2]*
       (1 - r)^(25/2)*Log[2] + 
      ((4138572375114677824865906429309520902872143919313/
          78013176615882399307898684103296665865740701270948 + 
         (32436720007142704335756328838459806403480370080368*I)/
          298672622155320290880713079881649231360991611248931)*(1 - r)^13*
        Log[2])/Sqrt[2] - 
      (((4534007348139172541431249474198936785605325503563*I)/
         54242650149146178835346107131455602714245787813978)*(1 - r)^(27/2)*
        Log[2])/Sqrt[2] + ((6352942378281850989465864557659257424111224848237/
          127534185301240454986637078447191224015522710194638 + 
         (4136579389061034413598730992971193134033019541033*I)/
          43302948710428045112931884975147969654843807933893)*(1 - r)^14*
        Log[2])/Sqrt[2] - 
      ((12249686533133092002404234134514832404813405451863*I)/
        326866925259086080684495104020891377996146988877895)*Sqrt[2]*
       (1 - r)^(29/2)*Log[2] + 
      (19026805042390900275827629878636081560600793586229/
         810319296266850367191805445061001000812926427442935 + 
        (4580960380370232070905361306730950150740633479514*I)/
         108137891287050164293198528452797150577585896916545)*Sqrt[2]*
       (1 - r)^15*Log[2] - ((899379774028634116987429224305411751400362586894*
         I)/26625898167259633466052511937200193119280783288503)*Sqrt[2]*
       (1 - r)^(31/2)*Log[2] + 
      (18392481538406605449071185676831482278803546472823/
         828045061257539431560709519912534993938955701570429 + 
        (21436433152880635220923348209692652180048324910031*I)/
         566458532080992457101349603040542173156330085159395)*Sqrt[2]*
       (1 - r)^16*Log[2] - 
      ((13930367876824945713670281377536471240087310357833*I)/
        455367160879515225127086338271445142377448497640901)*Sqrt[2]*
       (1 - r)^(33/2)*Log[2] + 
      (2214449860643276597611646135718678091119411039074/
         105075530769748625921676716502109349922285569544681 + 
        (11114118835015931535489369523915414469000911438421*I)/
         326690787987620218163955294950931899096525374087161)*Sqrt[2]*
       (1 - r)^17*Log[2] - 
      ((7752682979404487442065116677077258489941434723032*I)/
        278592840239145168503590266845540460632822124403833)*Sqrt[2]*
       (1 - r)^(35/2)*Log[2] + 
      (5479173771892393314311833517268155238019116994768/
         273286273060576751778731044495224508174579125735171 + 
        (12051117920629714848633167640415167288358673182387*I)/
         391830048916659290275864024043456409576782516485995)*Sqrt[2]*
       (1 - r)^18*Log[2] - 
      ((7465364919918246885899169227419278905297715026803*I)/
        293707798468925421993307044742558284920253656982315)*Sqrt[2]*
       (1 - r)^(37/2)*Log[2] + 
      (2508123834028164932953960516523734623404237526811/
         131184623311240185480254618258773556890997667961887 + 
        (300256886958103112148726058454736498638431861001*I)/
         10744607265709596272371497557906567497700697162155)*Sqrt[2]*
       (1 - r)^19*Log[2] - 
      ((7113829315522995370062742015948201162674587386303*I)/
        305264709703064312992274602631393262834928959799917)*Sqrt[2]*
       (1 - r)^(39/2)*Log[2] + 
      ((18017599476492121643363089231642562975415708945662/
          493055541343042474381664589446513366548295768335929 + 
         (10262294341425384800647459584378453959548780671515*I)/
          201175118400166156240870514957193953979683859498588)*(1 - r)^20*
        Log[2])/Sqrt[2] - 
      (((285788511963187237667558964217080881844030795390955*I)/
         99239245871604030927391735372755802925259115912741)*Sqrt[1 - r]*
        Log[1 - r])/Sqrt[2] + 
      (((896451371496396857821270662582799031146307152712261*I)/
         354226759485915888983324312019241368770868201233009)*(1 - r)^(3/2)*
        Log[1 - r])/Sqrt[2] + 
      (((41874815977340835094474885920000471016352796168663*I)/
         259378402528499163588253153280627735172240165558884)*(1 - r)^(5/2)*
        Log[1 - r])/Sqrt[2] - 
      (((31334564953112636883950128641971392658852915176435*I)/
         117727103258485135397892911752036309402646669453323)*(1 - r)^(7/2)*
        Log[1 - r])/Sqrt[2] - 
      (((9928355253243360083398710808427868230889648646559*I)/
         194242437786423855544147253733186895827956164054810)*(1 - r)^(9/2)*
        Log[1 - r])/Sqrt[2] - 
      (((8579046630046024726146403208794430515800418345853*I)/
         917547239742128703665268581112377543408656802680594)*(1 - r)^(11/2)*
        Log[1 - r])/Sqrt[2] + 
      ((285392169848166137250824642571745303777620251578*I)/
        203488653988737194572063316606780575932718346514139)*Sqrt[2]*
       (1 - r)^(13/2)*Log[1 - r] + 
      ((1808741971308293791213109471669737965405596653051*I)/
        535704345813389607169381138447215720957696887194369)*Sqrt[2]*
       (1 - r)^(15/2)*Log[1 - r] + 
      (((405817876828718728421393351414808257290069497763*I)/
         51521645256975567638251582778890195096523584131803)*(1 - r)^(17/2)*
        Log[1 - r])/Sqrt[2] + 
      (((1538034832551445958537577974105907771017211000953*I)/
         194101463399191220421919306560780747813124225379388)*(1 - r)^(19/2)*
        Log[1 - r])/Sqrt[2] + 
      (((1866576768046788166129227812653478831532283794013*I)/
         247166332853556888305189133834203697818956902671190)*(1 - r)^(21/2)*
        Log[1 - r])/Sqrt[2] + 
      (((1560036227387077385924506439996472401340547994079*I)/
         221879417752033558093078226401534903006079266578004)*(1 - r)^(23/2)*
        Log[1 - r])/Sqrt[2] + 
      (((1158211793174057889400244673735362191614771092061*I)/
         178807559027412319777064648261691329721124861739402)*(1 - r)^(25/2)*
        Log[1 - r])/Sqrt[2] + 
      (((1124488053999322276559409708823310392361616087415*I)/
         189267345639463583353142049628986088101491776083752)*(1 - r)^(27/2)*
        Log[1 - r])/Sqrt[2] + 
      (((473985817104678038582137656411728430472503373571*I)/
         87083772481590071681900893458280203485096198281568)*(1 - r)^(29/2)*
        Log[1 - r])/Sqrt[2] + 
      (((788916277124385908200259350041357604481723262815*I)/
         158138422132728025961489230129004081877829982179478)*(1 - r)^(31/2)*
        Log[1 - r])/Sqrt[2] + 
      (((875820636765323619756475858360375405055958562123*I)/
         191263071386792048068828042645576834423822452100764)*(1 - r)^(33/2)*
        Log[1 - r])/Sqrt[2] + 
      (((1021418382844061439134941083961022955755248693265*I)/
         242539430603441365114230162501293572618451076271904)*(1 - r)^(35/2)*
        Log[1 - r])/Sqrt[2] + 
      ((126587025427193447022826216280892391748079551391*I)/
        65222934134936637394077560660772768556726228263523)*Sqrt[2]*
       (1 - r)^(37/2)*Log[1 - r] + 
      (((273390905754359600166310458343234416091625041435*I)/
         76235595462499978972905131708102361893176288523686)*(1 - r)^(39/2)*
        Log[1 - r])/Sqrt[2] - 
      ((1376512330157211908124378234854181639260684208575257/
          428277686235308286961915666020103462051854685485144 - 
         (494869134252661718463288226059532863857798699176462*I)/
          181061170179288250423128617548741616665721432664447)*Log[r])/
       Sqrt[2] - ((1084525294442496233442345201970988948954801031754726*I)/
        376598316040836045586629521188515247848558038178423)*Sqrt[2]*
       Sqrt[1 - r]*Log[r] + 
      ((3590052159211435779274724274863628473905131090939995/
          284248752088662122716267626498423379534279574460216 + 
         (516738434259570916927652409917843944169150957399242*I)/
          590828248243423489124255163750503419272654575907063)*(1 - r)*
        Log[r])/Sqrt[2] + 
      (((955958744475243188770162820103150731800710661786931*I)/
         304291119150314088849213065707454728698509071941573)*(1 - r)^(3/2)*
        Log[r])/Sqrt[2] - 
      ((799158318354736436096459866125382940855191861535675/
          327688783887820536727772942450502201237306986468208 - 
         (196595626605825638076642404134953886236505895006807*I)/
          298897159330518729963486409759484999711711956904166)*(1 - r)^2*
        Log[r])/Sqrt[2] + 
      (((305770739550901616937356600494367635767678858293441*I)/
         131724608081658488720127974213997479877462175266585)*(1 - r)^(5/2)*
        Log[r])/Sqrt[2] - 
      ((413966399413614771585574734687532387621372257492862/
          225919196645642974874191789727876964219556409522151 + 
         (455440524054048736384088337621215162563255768734967*I)/
          331959450478406174125067976475982774508833445161031)*(1 - r)^3*
        Log[r])/Sqrt[2] - 
      ((102853239973802435737745905494270573723272295974236*I)/
        491088046645427435262367944584210981952029556663777)*Sqrt[2]*
       (1 - r)^(7/2)*Log[r] - 
      ((69992671879160860250737890377582593932070934250382/
          461232935031901041728196367817461809259081441158057 + 
         (91137402966237410354701629122655312167777742211249*I)/
          278467171810916678756281455351235915890756404091648)*(1 - r)^4*
        Log[r])/Sqrt[2] + 
      (((14062869560136660950658474190359338223674903397361*I)/
         235008396477991233921090586965496423585341106100787)*(1 - r)^(9/2)*
        Log[r])/Sqrt[2] - 
      ((73173578628788061955888431010153153878747566418554/
          952119045198706536126168180323727642804874707184947 + 
         (142427508576119172246976121064238310535565625205587*I)/
          462225321778618985627662235756271463463122713801972)*(1 - r)^5*
        Log[r])/Sqrt[2] + 
      (((21453278605329648964176498331205155976164053633389*I)/
         204863720133948961073021886094971646693350760450392)*(1 - r)^(11/2)*
        Log[r])/Sqrt[2] - 
      ((19025916554596345294726667934638080129804580468921/
          339748603951821841199042584056666966119589155842359 + 
         (47286127387113001526646688881636186196515795930259*I)/
          234727406751192689479889226787898829713991611066862)*(1 - r)^6*
        Log[r])/Sqrt[2] + 
      (((9802838172015700980398496147996850769020883037191*I)/
         97077253865275798485515221404747968053735748034470)*(1 - r)^(13/2)*
        Log[r])/Sqrt[2] - (6139747958014797610421898285092702798651882688349/
         265295975685305139676773503153375565144898995775407 + 
        (8873737416620352950850338238210330530239308778553*I)/
         111797210708656574271834215982406638741799085006439)*Sqrt[2]*
       (1 - r)^7*Log[r] + 
      (((14062869560136660950658474190359338223674903397361*I)/
         156672264318660822614060391310330949056894070733858)*(1 - r)^(15/2)*
        Log[r])/Sqrt[2] - ((2611483497181172396486568985145427804814339487316/
          64599738943533883722094309601735639871860186095471 + 
         (30827161131418100585478403363790235724436406433711*I)/
          247468227519409773553806322058122980392135227751292)*(1 - r)^8*
        Log[r])/Sqrt[2] + 
      (((17291610302451780033825289874137928605478444945611*I)/
         220481775812969166862257249312288379056933440739720)*(1 - r)^(17/2)*
        Log[r])/Sqrt[2] - 
      ((13614473120853658969602016315284641251182012617158/
          375039606263014284604304334776338895060088330698481 + 
         (12537018789744145974432283129225452718850148985961*I)/
          122752738405460320325794796418297919447726766373342)*(1 - r)^9*
        Log[r])/Sqrt[2] + 
      (((24825338701187057894547859802954639496353375224861*I)/
         362661619891330592778404721753068875001412076032204)*(1 - r)^(19/2)*
        Log[r])/Sqrt[2] - ((3537372458953506640787488609210638922780250206161/
          106786495108993231417453928812015227817289719672558 + 
         (446820253398825274153403115200992676893528018232927*I)/
          5246013481540843372280834552727125687117872223923440)*(1 - r)^10*
        Log[r])/Sqrt[2] + ((3976445720924816569964104406490549448556315937940*
         I)/132574562318918653164400514570720076579759700936043)*Sqrt[2]*
       (1 - r)^(21/2)*Log[r] - 
      ((8732859739333358671126427727536116955591153352403/
          285886421144024099070247912850764798837285441538139 + 
         (27673728830578856709421644716062460642016439229012*I)/
          382342336268145461962384319195117371043603197396767)*(1 - r)^11*
        Log[r])/Sqrt[2] + ((4765835172139302103920480012800648375930315617672*
         I)/180300332097496548667261740735999418544108845345041)*Sqrt[2]*
       (1 - r)^(23/2)*Log[r] - 
      ((3057513735994362383422665589126315853910405652603/
          107727578433299871648103963021465798761181590163749 + 
         (8107147185728902151704619183353782968650164198172*I)/
          130070148137161731534268466549894003876505258477897)*(1 - r)^12*
        Log[r])/Sqrt[2] + 
      ((13616062705823096617362424969801286925771243218419*I)/
        581043950562330620835541233582900172396570810255209)*Sqrt[2]*
       (1 - r)^(25/2)*Log[r] - 
      ((4138572375114677824865906429309520902872143919313/
          156026353231764798615797368206593331731481402541896 + 
         (16218360003571352167878164419229903201740185040184*I)/
          298672622155320290880713079881649231360991611248931)*(1 - r)^13*
        Log[r])/Sqrt[2] + 
      (((4534007348139172541431249474198936785605325503563*I)/
         108485300298292357670692214262911205428491575627956)*(1 - r)^(27/2)*
        Log[r])/Sqrt[2] - ((6352942378281850989465864557659257424111224848237/
          255068370602480909973274156894382448031045420389276 + 
         (4136579389061034413598730992971193134033019541033*I)/
          86605897420856090225863769950295939309687615867786)*(1 - r)^14*
        Log[r])/Sqrt[2] + 
      (((12249686533133092002404234134514832404813405451863*I)/
         326866925259086080684495104020891377996146988877895)*(1 - r)^(29/2)*
        Log[r])/Sqrt[2] - 
      ((19026805042390900275827629878636081560600793586229/
          810319296266850367191805445061001000812926427442935 + 
         (4580960380370232070905361306730950150740633479514*I)/
          108137891287050164293198528452797150577585896916545)*(1 - r)^15*
        Log[r])/Sqrt[2] + ((449689887014317058493714612152705875700181293447*
         I)/26625898167259633466052511937200193119280783288503)*Sqrt[2]*
       (1 - r)^(31/2)*Log[r] - 
      ((18392481538406605449071185676831482278803546472823/
          828045061257539431560709519912534993938955701570429 + 
         (21436433152880635220923348209692652180048324910031*I)/
          566458532080992457101349603040542173156330085159395)*(1 - r)^16*
        Log[r])/Sqrt[2] + 
      (((13930367876824945713670281377536471240087310357833*I)/
         455367160879515225127086338271445142377448497640901)*(1 - r)^(33/2)*
        Log[r])/Sqrt[2] - ((2214449860643276597611646135718678091119411039074/
          105075530769748625921676716502109349922285569544681 + 
         (11114118835015931535489369523915414469000911438421*I)/
          326690787987620218163955294950931899096525374087161)*(1 - r)^17*
        Log[r])/Sqrt[2] + ((3876341489702243721032558338538629244970717361516*
         I)/278592840239145168503590266845540460632822124403833)*Sqrt[2]*
       (1 - r)^(35/2)*Log[r] - 
      ((5479173771892393314311833517268155238019116994768/
          273286273060576751778731044495224508174579125735171 + 
         (12051117920629714848633167640415167288358673182387*I)/
          391830048916659290275864024043456409576782516485995)*(1 - r)^18*
        Log[r])/Sqrt[2] + 
      (((7465364919918246885899169227419278905297715026803*I)/
         293707798468925421993307044742558284920253656982315)*(1 - r)^(37/2)*
        Log[r])/Sqrt[2] - ((2508123834028164932953960516523734623404237526811/
          131184623311240185480254618258773556890997667961887 + 
         (300256886958103112148726058454736498638431861001*I)/
          10744607265709596272371497557906567497700697162155)*(1 - r)^19*
        Log[r])/Sqrt[2] + 
      (((7113829315522995370062742015948201162674587386303*I)/
         305264709703064312992274602631393262834928959799917)*(1 - r)^(39/2)*
        Log[r])/Sqrt[2] - ((9008799738246060821681544615821281487707854472831/
          493055541343042474381664589446513366548295768335929 + 
         (10262294341425384800647459584378453959548780671515*I)/
          402350236800332312481741029914387907959367718997176)*(1 - r)^20*
        Log[r])/Sqrt[2]) + CF*nh*Tf*
     ((2016676654800186506629281281089335186193337079737368/
         136795764675799344520738258147785862744497982982283 - 
        (1086327900547811106002559761926443537156256986333527*I)/
         235961399703051952756374239858772085292421099205434)/Sqrt[2] + 
      ((45131280982694719351770233798092160244828714367575/
          56822305515232366106359648347400532751583355595472 + 
         (2799828100037904865337112154236671285616285829657593*I)/
          72251762173774439124656600431268658322305685515487)*Sqrt[1 - r])/
       Sqrt[2] - ((2919265797565676298104283774754411212215510127664536/
          74920812651985653885964273627502092855452118103039 - 
         (596090146051068799694998287595565456842546758136975*I)/
          205502821505101403696887168883038153697248536499478)*(1 - r))/
       Sqrt[2] - ((51128122892903077990936623073804829271224097999435095/
          569827158914175189384973951267513517395868238489822 + 
         (9868652377405072721671094396863900407029193580546178*I)/
          93240117314111698769135023598843620439827924717179)*(1 - r)^(3/2))/
       Sqrt[2] - ((6888735373551401430824495607956757757020335207501611/
          192396923542010926875390113282189780192337369238478 - 
         (64802715137679117882968741007103600540325342284417046*I)/
          562666496992539118951759098361345468497660787121421)*(1 - r)^2)/
       Sqrt[2] + ((24258450961690949631092507429873354397876619010258741/
          109710958183374209156215386316786291671873042580586 - 
         (4331203126602872912922670108216107477528037874957021*I)/
          88191876822916962107748000687944600113344807349716)*(1 - r)^(5/2))/
       Sqrt[2] + ((4060268239960230141964827390066418476266830377289217/
          173188461549333449655571996178018022229883172090554 - 
         (9041395437422818925509012136874649051616070550550468*I)/
          85931896648770764026520825887530016062579244495771)*(1 - r)^3)/
       Sqrt[2] - ((17688524957032017632177526119613959860147161321255881/
          199974413308943497477123556464319795163815047659562 - 
         (19552743134884591730428182177595914915806505400477019*I)/
          208135616162863565822070677357179672685398797071490)*(1 - r)^(7/2))/
       Sqrt[2] - ((1914038683752026404963590582957598110388732057393493/
          171230979175653391299955705377419209303204502036558 - 
         (2177724407956251926600177480433721038099129821557673*I)/
          147595535258797005811512727272865862529269433804352)*(1 - r)^4)/
       Sqrt[2] + ((1105388544285445934982851764156009664940498722108799/
          79674383035440425762934530893316979326823563289290 - 
         (2780466019345837483670087683707331317311171403235457*I)/
          203004286387056849005945364710198690219296521706822)*(1 - r)^(9/2))/
       Sqrt[2] - ((381958058955344890459715811561264262979424224804959/
          92498863377573285013620946571499171318983819263748 - 
         (75565567449374280278711457336600623996899189169879*I)/
          288295568387881323692759372485883362935795908534654)*(1 - r)^5)/
       Sqrt[2] + ((355147129868499737473423681204378412618441523013405/
          78412035078500164438470353135011136254753725811242 + 
         (557201157125636894940889705444525436114735961318005*I)/
          432680057865133127889954972457224425108279326276206)*
        (1 - r)^(11/2))/Sqrt[2] - 
      ((315226529490626961274453443970395691027095301685179/
          81645799511596121063123820741401279504316077243284 + 
         (212229866188563857640766052897748633537740828488395*I)/
          132306937219952088938091225338728555447651253516732)*(1 - r)^6)/
       Sqrt[2] + ((373817826806116327788289678806911207478649509173963/
          95340565941722803886634106468867004294147088444740 + 
         (139373312752867363671855985610282833780660254761662*I)/
          89238578565852587056787741032962878987712535658801)*(1 - r)^(13/2))/
       Sqrt[2] - ((971314275100419858288780056598516191087822836697887/
          301858571377525329320091379206501111103555907168283 + 
         (134536650177491845556688163197229283733700238177792*I)/
          111804080406094665404295666005331670368725054482577)*(1 - r)^7)/
       Sqrt[2] + ((135948425852304064253395280739110797195839555195013/
          40393332940711662959554644580649874306303200462315 + 
         (141814795411045438905481156469872606880733591694127*I)/
          97358163109734410535847193414849006466585529653147)*(1 - r)^(15/2))/
       Sqrt[2] - ((387775082322671702981159931850027744706483847844677/
          136596689686516493534757394113729244549366801970182 + 
         (120180525429670784754302410693110377941110871193217*I)/
          99967221868020343376186761927201146354849747652202)*(1 - r)^8)/
       Sqrt[2] + ((590969372259061051296219580374792153678942396303436/
          196091105106879240022101649868099782298009651150507 + 
         (192883848477172528853565785655624369482141770910645*I)/
          143410627553769700957098382447098307383189739224016)*
        (1 - r)^(17/2))/Sqrt[2] - 
      ((975734275487753365922141636399054325435611249338569/
          386537050711198529218340402773053263688875365140092 + 
         (299027627770020588080087495967330626148637533206195*I)/
          268308327488926011105128109237219723774802803854796)*(1 - r)^9)/
       Sqrt[2] + ((579346398710397315443015175763329769032740668076329/
          213540125665815166904307229614763365639601716555868 + 
         (1006076122633635857982489784464576541140584939498785*I)/
          804354804307557034003847373155881716071158432869304)*
        (1 - r)^(19/2))/Sqrt[2] - 
      ((106559869379595170794924889190556426231536094666549/
          46808928986782832914832943623073189981907891273936 + 
         (75727839683716948078913060423323182585571003008950*I)/
          71652948237003796616606252134679198050858237511047)*(1 - r)^10)/
       Sqrt[2] + ((513318709753616132320826194859494256827174577003981/
          207924995589890160976201235031812788430035805624818 + 
         (146759918360238615492371369892065039135633499510653*I)/
          125253963908387307715345570864111796481425770391552)*
        (1 - r)^(21/2))/Sqrt[2] - 
      ((92860644670359815262633234780143243914851309710969/
          44818785925994339695147167199171905222523263588367 + 
         (215608756453480855249184102989652784124161003158241*I)/
          215732811778986103019989155999130273767199387520726)*(1 - r)^11)/
       Sqrt[2] + ((157534966111565982583753100074572238549259917986811/
          69635187850886981816739888118733502062835536021810 + 
         (209190410324103596357258833398538635607574689088605*I)/
          189474707026907644594949080109041164935392438166536)*
        (1 - r)^(23/2))/Sqrt[2] - 
      ((226458247184468856600362935536848238622155471530579/
          119095622273303116110638738606167870036755439791344 + 
         (41600756037498731460380843598315133251029232278395*I)/
          43824049027308026462403958165061357636782163519812)*(1 - r)^12)/
       Sqrt[2] + ((287169326098073003915622113695582513629747789739651/
          137599563311407762938606932386479161701936795722578 + 
         (46664928162163265090387101560683354721511452594689*I)/
          44648683324855056032786370593044753014839708514656)*(1 - r)^(25/2))/
       Sqrt[2] - ((176682432326477246568203533592959893541980244686713/
          100556358755667454255016226241502830106431488215849 + 
         (199809129846902502481362505936152427785731789707091*I)/
          221134278509176071344987613705892485648870589592494)*(1 - r)^13)/
       Sqrt[2] + ((85161087733234412965744246073725089721853595108878/
          43984295042849570551779816574475804287904891312281 + 
         (137802256929058665930118302153533799602287362999979*I)/
          138753170867967248343510681091881153640906511685107)*
        (1 - r)^(27/2))/Sqrt[2] - 
      ((204967583593340269545846112937379761673870869002481/
          125499285507320733716044415730509689984866960649044 + 
         (177782466456008455619167501468792045109207144143193*I)/
          206173692697465453144948248983547511796598139535346)*(1 - r)^14)/
       Sqrt[2] + ((103802236379367575378110552487240818534298029041045/
          57499507803118353886269616571253977854137216662881 + 
         (146597788992349564159618756853458809594795678535184*I)/
          154849709232570176728056210190967279095470319136289)*
        (1 - r)^(29/2))/Sqrt[2] - 
      ((136150529025160029721695889648240065997457835216116/
          89228602258790810734495874417681268337299234515645 + 
         (217270407009838548010372501005498630445528911974023*I)/
          263440614153182929366831812261287291147488781877052)*(1 - r)^15)/
       Sqrt[2] + ((38578796079994569914860656849590368944005536395608/
          22818866313189348133039484539266695491666057755191 + 
         (215706934084250735761988219106595148392907278900987*I)/
          238378368984526418716033435091265529890356774239802)*
        (1 - r)^(31/2))/Sqrt[2] - 
      ((231113576050796279881628091955650215613545105913809/
          161401986549763075613980985205649863215804764965540 + 
         (98099299656583661888782449449756027339434001888548*I)/
          124099697573014132925312983425934937689083090669651)*(1 - r)^16)/
       Sqrt[2] + ((172704227765826341619133305114362826967847248573059/
          108651557966151065830253277051819169143892845906400 + 
         (207420867923757528504387757952546494633553150871675*I)/
          239246784206832174870969325366819137890966357774744)*
        (1 - r)^(33/2))/Sqrt[2] - 
      ((185982667858436977291904220872044665775098960649223/
          137866735681429637285855508898727964314667745944572 + 
         (151770141786748569547979686874012273697623234133375*I)/
          199929372330399943302387270566651246359615495742042)*(1 - r)^17)/
       Sqrt[2] + ((236283567882600491951237819589855483858369323001347/
          157557071914286372485264718838887727958284293920848 + 
         (302680420505351721211251720118263029139649521014503*I)/
          363626654866565826604192794347648310241876797110134)*
        (1 - r)^(35/2))/Sqrt[2] - 
      ((48644862636908203196281892155159920544843972892645/
          38144072335950770854187674715043656692624499844244 + 
         (84293746973094287401409296100349469811159472037556*I)/
          115423984075806560827553996875126705826630526969503)*(1 - r)^18)/
       Sqrt[2] + ((330686690359990004348313061741385804407968849471147/
          232987541179098679494703962468724312608658798515746 + 
         (297726364269789066255192029642338850195176537259991*I)/
          371831761680516549941393206806132531752651592908182)*
        (1 - r)^(37/2))/Sqrt[2] - 
      ((225211091084524249868849263375466280661028862048953/
          186228449182890381849835860246848889436339631534430 + 
         (203412275913967319739053258647419065452801483101455*I)/
          289049948318024958510805716162163959302222370715588)*(1 - r)^19)/
       Sqrt[2] + ((231154664796606660467894770495537436013958276449735/
          171595229410606521047549910919768432311978032380462 + 
         (216489853429296070877008041327311430283741727163515*I)/
          280596237273551295161655799917740815173025612472532)*
        (1 - r)^(39/2))/Sqrt[2] - 
      ((61342256604004835497781609238961746976409143664285/
          53343781884890694648237095144151681802637970149631 + 
         (143587333938944378247310463275510117768107351299551*I)/
          211419342883829003970333963456979219869101460742096)*(1 - r)^20)/
       Sqrt[2] + ((1376512330157211908124378234854181639260684208575257/
          214138843117654143480957833010051731025927342742572 - 
         (989738268505323436926576452119065727715597398352924*I)/
          181061170179288250423128617548741616665721432664447)*Log[2])/
       Sqrt[2] + ((2169050588884992466884690403941977897909602063509452*I)/
        376598316040836045586629521188515247848558038178423)*Sqrt[2]*
       Sqrt[1 - r]*Log[2] - 
      ((3590052159211435779274724274863628473905131090939995/
          142124376044331061358133813249211689767139787230108 + 
         (1033476868519141833855304819835687888338301914798484*I)/
          590828248243423489124255163750503419272654575907063)*(1 - r)*
        Log[2])/Sqrt[2] - 
      ((955958744475243188770162820103150731800710661786931*I)/
        304291119150314088849213065707454728698509071941573)*Sqrt[2]*
       (1 - r)^(3/2)*Log[2] + 
      ((799158318354736436096459866125382940855191861535675/
          163844391943910268363886471225251100618653493234104 - 
         (196595626605825638076642404134953886236505895006807*I)/
          149448579665259364981743204879742499855855978452083)*(1 - r)^2*
        Log[2])/Sqrt[2] - 
      ((305770739550901616937356600494367635767678858293441*I)/
        131724608081658488720127974213997479877462175266585)*Sqrt[2]*
       (1 - r)^(5/2)*Log[2] + 
      (413966399413614771585574734687532387621372257492862/
         225919196645642974874191789727876964219556409522151 + 
        (455440524054048736384088337621215162563255768734967*I)/
         331959450478406174125067976475982774508833445161031)*Sqrt[2]*
       (1 - r)^3*Log[2] + 
      ((205706479947604871475491810988541147446544591948472*I)/
        491088046645427435262367944584210981952029556663777)*Sqrt[2]*
       (1 - r)^(7/2)*Log[2] + 
      ((139985343758321720501475780755165187864141868500764/
          461232935031901041728196367817461809259081441158057 + 
         (91137402966237410354701629122655312167777742211249*I)/
          139233585905458339378140727675617957945378202045824)*(1 - r)^4*
        Log[2])/Sqrt[2] - 
      ((14062869560136660950658474190359338223674903397361*I)/
        235008396477991233921090586965496423585341106100787)*Sqrt[2]*
       (1 - r)^(9/2)*Log[2] + 
      ((146347157257576123911776862020306307757495132837108/
          952119045198706536126168180323727642804874707184947 + 
         (142427508576119172246976121064238310535565625205587*I)/
          231112660889309492813831117878135731731561356900986)*(1 - r)^5*
        Log[2])/Sqrt[2] - 
      (((21453278605329648964176498331205155976164053633389*I)/
         102431860066974480536510943047485823346675380225196)*(1 - r)^(11/2)*
        Log[2])/Sqrt[2] + 
      ((38051833109192690589453335869276160259609160937842/
          339748603951821841199042584056666966119589155842359 + 
         (47286127387113001526646688881636186196515795930259*I)/
          117363703375596344739944613393949414856995805533431)*(1 - r)^6*
        Log[2])/Sqrt[2] - 
      (((9802838172015700980398496147996850769020883037191*I)/
         48538626932637899242757610702373984026867874017235)*(1 - r)^(13/2)*
        Log[2])/Sqrt[2] + (12279495916029595220843796570185405597303765376698/
         265295975685305139676773503153375565144898995775407 + 
        (17747474833240705901700676476420661060478617557106*I)/
         111797210708656574271834215982406638741799085006439)*Sqrt[2]*
       (1 - r)^7*Log[2] - 
      (((14062869560136660950658474190359338223674903397361*I)/
         78336132159330411307030195655165474528447035366929)*(1 - r)^(15/2)*
        Log[2])/Sqrt[2] + ((5222966994362344792973137970290855609628678974632/
          64599738943533883722094309601735639871860186095471 + 
         (30827161131418100585478403363790235724436406433711*I)/
          123734113759704886776903161029061490196067613875646)*(1 - r)^8*
        Log[2])/Sqrt[2] - 
      (((17291610302451780033825289874137928605478444945611*I)/
         110240887906484583431128624656144189528466720369860)*(1 - r)^(17/2)*
        Log[2])/Sqrt[2] + 
      ((27228946241707317939204032630569282502364025234316/
          375039606263014284604304334776338895060088330698481 + 
         (12537018789744145974432283129225452718850148985961*I)/
          61376369202730160162897398209148959723863383186671)*(1 - r)^9*
        Log[2])/Sqrt[2] - 
      (((24825338701187057894547859802954639496353375224861*I)/
         181330809945665296389202360876534437500706038016102)*(1 - r)^(19/2)*
        Log[2])/Sqrt[2] + ((3537372458953506640787488609210638922780250206161/
          53393247554496615708726964406007613908644859836279 + 
         (446820253398825274153403115200992676893528018232927*I)/
          2623006740770421686140417276363562843558936111961720)*(1 - r)^10*
        Log[2])/Sqrt[2] - ((7952891441849633139928208812981098897112631875880*
         I)/132574562318918653164400514570720076579759700936043)*Sqrt[2]*
       (1 - r)^(21/2)*Log[2] + 
      (8732859739333358671126427727536116955591153352403/
         285886421144024099070247912850764798837285441538139 + 
        (27673728830578856709421644716062460642016439229012*I)/
         382342336268145461962384319195117371043603197396767)*Sqrt[2]*
       (1 - r)^11*Log[2] - 
      ((9531670344278604207840960025601296751860631235344*I)/
        180300332097496548667261740735999418544108845345041)*Sqrt[2]*
       (1 - r)^(23/2)*Log[2] + 
      (3057513735994362383422665589126315853910405652603/
         107727578433299871648103963021465798761181590163749 + 
        (8107147185728902151704619183353782968650164198172*I)/
         130070148137161731534268466549894003876505258477897)*Sqrt[2]*
       (1 - r)^12*Log[2] - 
      ((27232125411646193234724849939602573851542486436838*I)/
        581043950562330620835541233582900172396570810255209)*Sqrt[2]*
       (1 - r)^(25/2)*Log[2] + 
      ((4138572375114677824865906429309520902872143919313/
          78013176615882399307898684103296665865740701270948 + 
         (32436720007142704335756328838459806403480370080368*I)/
          298672622155320290880713079881649231360991611248931)*(1 - r)^13*
        Log[2])/Sqrt[2] - 
      (((4534007348139172541431249474198936785605325503563*I)/
         54242650149146178835346107131455602714245787813978)*(1 - r)^(27/2)*
        Log[2])/Sqrt[2] + ((6352942378281850989465864557659257424111224848237/
          127534185301240454986637078447191224015522710194638 + 
         (4136579389061034413598730992971193134033019541033*I)/
          43302948710428045112931884975147969654843807933893)*(1 - r)^14*
        Log[2])/Sqrt[2] - 
      ((12249686533133092002404234134514832404813405451863*I)/
        326866925259086080684495104020891377996146988877895)*Sqrt[2]*
       (1 - r)^(29/2)*Log[2] + 
      (19026805042390900275827629878636081560600793586229/
         810319296266850367191805445061001000812926427442935 + 
        (4580960380370232070905361306730950150740633479514*I)/
         108137891287050164293198528452797150577585896916545)*Sqrt[2]*
       (1 - r)^15*Log[2] - ((899379774028634116987429224305411751400362586894*
         I)/26625898167259633466052511937200193119280783288503)*Sqrt[2]*
       (1 - r)^(31/2)*Log[2] + 
      (18392481538406605449071185676831482278803546472823/
         828045061257539431560709519912534993938955701570429 + 
        (21436433152880635220923348209692652180048324910031*I)/
         566458532080992457101349603040542173156330085159395)*Sqrt[2]*
       (1 - r)^16*Log[2] - 
      ((13930367876824945713670281377536471240087310357833*I)/
        455367160879515225127086338271445142377448497640901)*Sqrt[2]*
       (1 - r)^(33/2)*Log[2] + 
      (2214449860643276597611646135718678091119411039074/
         105075530769748625921676716502109349922285569544681 + 
        (11114118835015931535489369523915414469000911438421*I)/
         326690787987620218163955294950931899096525374087161)*Sqrt[2]*
       (1 - r)^17*Log[2] - 
      ((7752682979404487442065116677077258489941434723032*I)/
        278592840239145168503590266845540460632822124403833)*Sqrt[2]*
       (1 - r)^(35/2)*Log[2] + 
      (5479173771892393314311833517268155238019116994768/
         273286273060576751778731044495224508174579125735171 + 
        (12051117920629714848633167640415167288358673182387*I)/
         391830048916659290275864024043456409576782516485995)*Sqrt[2]*
       (1 - r)^18*Log[2] - 
      ((7465364919918246885899169227419278905297715026803*I)/
        293707798468925421993307044742558284920253656982315)*Sqrt[2]*
       (1 - r)^(37/2)*Log[2] + 
      (2508123834028164932953960516523734623404237526811/
         131184623311240185480254618258773556890997667961887 + 
        (300256886958103112148726058454736498638431861001*I)/
         10744607265709596272371497557906567497700697162155)*Sqrt[2]*
       (1 - r)^19*Log[2] - 
      ((7113829315522995370062742015948201162674587386303*I)/
        305264709703064312992274602631393262834928959799917)*Sqrt[2]*
       (1 - r)^(39/2)*Log[2] + 
      ((18017599476492121643363089231642562975415708945662/
          493055541343042474381664589446513366548295768335929 + 
         (10262294341425384800647459584378453959548780671515*I)/
          201175118400166156240870514957193953979683859498588)*(1 - r)^20*
        Log[2])/Sqrt[2] + (35507601611556646955700936486493728277960806385977*
        Sqrt[2]*Log[1 - r])/
       91015877841450398936734455128665751640445641254957 - 
      (238900624993657499461504839462417197968800660407899*(1 - r)*
        Log[1 - r])/(149010581065086900718645936073643527216953584488522*
        Sqrt[2]) - (((5748379439351097163418880246626599134465332079969557*I)/
         196046357687259661015180809395799822404641408328874)*(1 - r)^(3/2)*
        Log[1 - r])/Sqrt[2] - 
      (15382317231117927144094498551011587750055009370171693*(1 - r)^2*
        Log[1 - r])/(413486220915245981192542302705459687485177188830631*
        Sqrt[2]) + (((18724475756622810433629430402969927258541811053752449*
          I)/273681998584060155962627231566215830360833331212126)*
        (1 - r)^(5/2)*Log[1 - r])/Sqrt[2] + 
      (8201207997112363107933876400565420072456677859627117*(1 - r)^3*
        Log[1 - r])/(227533380114304326266424568393333794151993672613850*
        Sqrt[2]) - ((2640751628829911685412443864860959699469332536360445*I)/
        203053577745353021793139427090760923404330236128931)*Sqrt[2]*
       (1 - r)^(7/2)*Log[1 - r] - 
      (1029025432936261609026695418986770040932649375547569*(1 - r)^4*
        Log[1 - r])/(173590901987117900755929242209029174424619989031495*
        Sqrt[2]) + (((266120077078542006155261864590871671575054646511889*I)/
         66708063013797691527384309565268342273233300940350)*(1 - r)^(9/2)*
        Log[1 - r])/Sqrt[2] + 
      (4475523291106335956319266406901630194527796768421*(1 - r)^5*
        Log[1 - r])/(161143090887921736629421982744319817295909994186552*
        Sqrt[2]) + (((88706692359514002051753954863623890525018215503963*I)/
         56445284088598046677017492709073212692735870026450)*(1 - r)^(11/2)*
        Log[1 - r])/Sqrt[2] + 
      (43795487034005091132940719412800371718427104209213*(1 - r)^6*
        Log[1 - r])/(110316386353997229274962725013830443397142838207480*
        Sqrt[2]) + (((471412546584181458987252553304493623762938553807581*I)/
         370464035709359888891405383926078681783183509295234)*(1 - r)^(13/2)*
        Log[1 - r])/Sqrt[2] + 
      (32451866051860128232253243943951064540813228657763*(1 - r)^7*
        Log[1 - r])/(103060730705415797779530488795236326466000203311619*
        Sqrt[2]) + (((58807200569110300587242903304937971015856611527735*I)/
         52964412719644194634077491127104440867995724472364)*(1 - r)^(15/2)*
        Log[1 - r])/Sqrt[2] + 
      (57870550106207227432225055876497068457216552288987*(1 - r)^8*
        Log[1 - r])/(190062013340768108795664160425815086847037754985382*
        Sqrt[2]) + (((262713884267341482402255792038247391983601486392331*I)/
         265891745889530755256158533544530086635905801334900)*(1 - r)^(17/2)*
        Log[1 - r])/Sqrt[2] + 
      (98606023434393415185290726676166101284243418708313*(1 - r)^9*
        Log[1 - r])/(352735819184762321334209253543123323579261361057222*
        Sqrt[2]) + (((1021453590177429101200148760700171821652667138481551*I)/
         1148542779869389592558481086324532869369761313857415)*(1 - r)^(19/2)*
        Log[1 - r])/Sqrt[2] + 
      (57479395913496439770062177044245127665885157956667*(1 - r)^10*
        Log[1 - r])/(219865942270098535053465628211630640745337376646230*
        Sqrt[2]) + (((240045135081022297930831409971956196857350769009575*I)/
         297179174820708178470477387530698607287603984975086)*(1 - r)^(21/2)*
        Log[1 - r])/Sqrt[2] + 
      (17410016609774063056196196313218100862774216406347*(1 - r)^11*
        Log[1 - r])/(71177088378602688102351667968135590835823921373618*
        Sqrt[2]) + (((26069356319483521556552996706790160853306434903501*I)/
         35263738560426513410265642915775813220751394566376)*(1 - r)^(23/2)*
        Log[1 - r])/Sqrt[2] + 
      (7962040452324543738204166617941237799514997924077*Sqrt[2]*(1 - r)^12*
        Log[1 - r])/69204522108166151399283636460404356964235553411415 + 
      (((19203847272569185127883965861037997067473050778815*I)/
         28195302227415237403438844593873886189594543169199)*(1 - r)^(25/2)*
        Log[1 - r])/Sqrt[2] + 
      (24108176497507330951300302067874252333004742880521*Sqrt[2]*(1 - r)^13*
        Log[1 - r])/221964359490984960629843980045851202694752998157389 + 
      (((135494802970709479629880104877665464331547356855657*I)/
         214676133436693274490274380110167432015564661358932)*(1 - r)^(27/2)*
        Log[1 - r])/Sqrt[2] + 
      (58595226270968634352496468869234605379171057652517*(1 - r)^14*
        Log[1 - r])/(284708476147447549432332286150373399140639957972294*
        Sqrt[2]) + (((183298104915224755187991566670282402847335267947857*I)/
         311802844610707658779333370423520311549127751593642)*(1 - r)^(29/2)*
        Log[1 - r])/Sqrt[2] + 
      (24044249791012192831550143066213071992546350566765*(1 - r)^15*
        Log[1 - r])/(122928972664645628513006795948014031016037781549246*
        Sqrt[2]) + (((60293303407738469800270744360740143495695314412163*I)/
         109622410725117728265023913635217352977994891148119)*(1 - r)^(31/2)*
        Log[1 - r])/Sqrt[2] + 
      (55688251713725347956635076448529166051766114419607*(1 - r)^16*
        Log[1 - r])/(298735433204515696447609249722010000429591194549796*
        Sqrt[2]) + (((84357095913740777549833503702183069458680668857023*I)/
         163277681637338652844862571386371260071945962302077)*(1 - r)^(33/2)*
        Log[1 - r])/Sqrt[2] + 
      (37069073727961589318200181948605393723885246821837*(1 - r)^17*
        Log[1 - r])/(208121537688389736453104131092182353759979769149486*
        Sqrt[2]) + (((24640919099179150715264852850551716530816770076849*I)/
         50593039555628594794605703770797298179266404783395)*(1 - r)^(35/2)*
        Log[1 - r])/Sqrt[2] + 
      (54903857143957983285809474578398109897295360016291*(1 - r)^18*
        Log[1 - r])/(321881622853157985203730131572901360705567634857110*
        Sqrt[2]) + (((25362333423576903369950153428083578661811688647445*I)/
         55063700484266744438906362351010797509717309717303)*(1 - r)^(37/2)*
        Log[1 - r])/Sqrt[2] + 
      (64045195506471303161642074597665126255109085422641*(1 - r)^19*
        Log[1 - r])/(391261019597742860087847061309723151727251274340502*
        Sqrt[2]) + (((34092264656462074976110386426824930029170406144473*I)/
         78041477587986500256956176422783426749923704620237)*(1 - r)^(39/2)*
        Log[1 - r])/Sqrt[2] + 
      (9541357408928569409033489428950664711036918041283*(1 - r)^20*
        Log[1 - r])/(60625596535614593531800229239302252010504941553456*
        Sqrt[2]) - ((1376512330157211908124378234854181639260684208575257/
          428277686235308286961915666020103462051854685485144 - 
         (494869134252661718463288226059532863857798699176462*I)/
          181061170179288250423128617548741616665721432664447)*Log[r])/
       Sqrt[2] - ((1084525294442496233442345201970988948954801031754726*I)/
        376598316040836045586629521188515247848558038178423)*Sqrt[2]*
       Sqrt[1 - r]*Log[r] + 
      ((3590052159211435779274724274863628473905131090939995/
          284248752088662122716267626498423379534279574460216 + 
         (516738434259570916927652409917843944169150957399242*I)/
          590828248243423489124255163750503419272654575907063)*(1 - r)*
        Log[r])/Sqrt[2] + 
      (((955958744475243188770162820103150731800710661786931*I)/
         304291119150314088849213065707454728698509071941573)*(1 - r)^(3/2)*
        Log[r])/Sqrt[2] - 
      ((799158318354736436096459866125382940855191861535675/
          327688783887820536727772942450502201237306986468208 - 
         (196595626605825638076642404134953886236505895006807*I)/
          298897159330518729963486409759484999711711956904166)*(1 - r)^2*
        Log[r])/Sqrt[2] + 
      (((305770739550901616937356600494367635767678858293441*I)/
         131724608081658488720127974213997479877462175266585)*(1 - r)^(5/2)*
        Log[r])/Sqrt[2] - 
      ((413966399413614771585574734687532387621372257492862/
          225919196645642974874191789727876964219556409522151 + 
         (455440524054048736384088337621215162563255768734967*I)/
          331959450478406174125067976475982774508833445161031)*(1 - r)^3*
        Log[r])/Sqrt[2] - 
      ((102853239973802435737745905494270573723272295974236*I)/
        491088046645427435262367944584210981952029556663777)*Sqrt[2]*
       (1 - r)^(7/2)*Log[r] - 
      ((69992671879160860250737890377582593932070934250382/
          461232935031901041728196367817461809259081441158057 + 
         (91137402966237410354701629122655312167777742211249*I)/
          278467171810916678756281455351235915890756404091648)*(1 - r)^4*
        Log[r])/Sqrt[2] + 
      (((14062869560136660950658474190359338223674903397361*I)/
         235008396477991233921090586965496423585341106100787)*(1 - r)^(9/2)*
        Log[r])/Sqrt[2] - 
      ((73173578628788061955888431010153153878747566418554/
          952119045198706536126168180323727642804874707184947 + 
         (142427508576119172246976121064238310535565625205587*I)/
          462225321778618985627662235756271463463122713801972)*(1 - r)^5*
        Log[r])/Sqrt[2] + 
      (((21453278605329648964176498331205155976164053633389*I)/
         204863720133948961073021886094971646693350760450392)*(1 - r)^(11/2)*
        Log[r])/Sqrt[2] - 
      ((19025916554596345294726667934638080129804580468921/
          339748603951821841199042584056666966119589155842359 + 
         (47286127387113001526646688881636186196515795930259*I)/
          234727406751192689479889226787898829713991611066862)*(1 - r)^6*
        Log[r])/Sqrt[2] + 
      (((9802838172015700980398496147996850769020883037191*I)/
         97077253865275798485515221404747968053735748034470)*(1 - r)^(13/2)*
        Log[r])/Sqrt[2] - (6139747958014797610421898285092702798651882688349/
         265295975685305139676773503153375565144898995775407 + 
        (8873737416620352950850338238210330530239308778553*I)/
         111797210708656574271834215982406638741799085006439)*Sqrt[2]*
       (1 - r)^7*Log[r] + 
      (((14062869560136660950658474190359338223674903397361*I)/
         156672264318660822614060391310330949056894070733858)*(1 - r)^(15/2)*
        Log[r])/Sqrt[2] - ((2611483497181172396486568985145427804814339487316/
          64599738943533883722094309601735639871860186095471 + 
         (30827161131418100585478403363790235724436406433711*I)/
          247468227519409773553806322058122980392135227751292)*(1 - r)^8*
        Log[r])/Sqrt[2] + 
      (((17291610302451780033825289874137928605478444945611*I)/
         220481775812969166862257249312288379056933440739720)*(1 - r)^(17/2)*
        Log[r])/Sqrt[2] - 
      ((13614473120853658969602016315284641251182012617158/
          375039606263014284604304334776338895060088330698481 + 
         (12537018789744145974432283129225452718850148985961*I)/
          122752738405460320325794796418297919447726766373342)*(1 - r)^9*
        Log[r])/Sqrt[2] + 
      (((24825338701187057894547859802954639496353375224861*I)/
         362661619891330592778404721753068875001412076032204)*(1 - r)^(19/2)*
        Log[r])/Sqrt[2] - ((3537372458953506640787488609210638922780250206161/
          106786495108993231417453928812015227817289719672558 + 
         (446820253398825274153403115200992676893528018232927*I)/
          5246013481540843372280834552727125687117872223923440)*(1 - r)^10*
        Log[r])/Sqrt[2] + ((3976445720924816569964104406490549448556315937940*
         I)/132574562318918653164400514570720076579759700936043)*Sqrt[2]*
       (1 - r)^(21/2)*Log[r] - 
      ((8732859739333358671126427727536116955591153352403/
          285886421144024099070247912850764798837285441538139 + 
         (27673728830578856709421644716062460642016439229012*I)/
          382342336268145461962384319195117371043603197396767)*(1 - r)^11*
        Log[r])/Sqrt[2] + ((4765835172139302103920480012800648375930315617672*
         I)/180300332097496548667261740735999418544108845345041)*Sqrt[2]*
       (1 - r)^(23/2)*Log[r] - 
      ((3057513735994362383422665589126315853910405652603/
          107727578433299871648103963021465798761181590163749 + 
         (8107147185728902151704619183353782968650164198172*I)/
          130070148137161731534268466549894003876505258477897)*(1 - r)^12*
        Log[r])/Sqrt[2] + 
      ((13616062705823096617362424969801286925771243218419*I)/
        581043950562330620835541233582900172396570810255209)*Sqrt[2]*
       (1 - r)^(25/2)*Log[r] - 
      ((4138572375114677824865906429309520902872143919313/
          156026353231764798615797368206593331731481402541896 + 
         (16218360003571352167878164419229903201740185040184*I)/
          298672622155320290880713079881649231360991611248931)*(1 - r)^13*
        Log[r])/Sqrt[2] + 
      (((4534007348139172541431249474198936785605325503563*I)/
         108485300298292357670692214262911205428491575627956)*(1 - r)^(27/2)*
        Log[r])/Sqrt[2] - ((6352942378281850989465864557659257424111224848237/
          255068370602480909973274156894382448031045420389276 + 
         (4136579389061034413598730992971193134033019541033*I)/
          86605897420856090225863769950295939309687615867786)*(1 - r)^14*
        Log[r])/Sqrt[2] + 
      (((12249686533133092002404234134514832404813405451863*I)/
         326866925259086080684495104020891377996146988877895)*(1 - r)^(29/2)*
        Log[r])/Sqrt[2] - 
      ((19026805042390900275827629878636081560600793586229/
          810319296266850367191805445061001000812926427442935 + 
         (4580960380370232070905361306730950150740633479514*I)/
          108137891287050164293198528452797150577585896916545)*(1 - r)^15*
        Log[r])/Sqrt[2] + ((449689887014317058493714612152705875700181293447*
         I)/26625898167259633466052511937200193119280783288503)*Sqrt[2]*
       (1 - r)^(31/2)*Log[r] - 
      ((18392481538406605449071185676831482278803546472823/
          828045061257539431560709519912534993938955701570429 + 
         (21436433152880635220923348209692652180048324910031*I)/
          566458532080992457101349603040542173156330085159395)*(1 - r)^16*
        Log[r])/Sqrt[2] + 
      (((13930367876824945713670281377536471240087310357833*I)/
         455367160879515225127086338271445142377448497640901)*(1 - r)^(33/2)*
        Log[r])/Sqrt[2] - ((2214449860643276597611646135718678091119411039074/
          105075530769748625921676716502109349922285569544681 + 
         (11114118835015931535489369523915414469000911438421*I)/
          326690787987620218163955294950931899096525374087161)*(1 - r)^17*
        Log[r])/Sqrt[2] + ((3876341489702243721032558338538629244970717361516*
         I)/278592840239145168503590266845540460632822124403833)*Sqrt[2]*
       (1 - r)^(35/2)*Log[r] - 
      ((5479173771892393314311833517268155238019116994768/
          273286273060576751778731044495224508174579125735171 + 
         (12051117920629714848633167640415167288358673182387*I)/
          391830048916659290275864024043456409576782516485995)*(1 - r)^18*
        Log[r])/Sqrt[2] + 
      (((7465364919918246885899169227419278905297715026803*I)/
         293707798468925421993307044742558284920253656982315)*(1 - r)^(37/2)*
        Log[r])/Sqrt[2] - ((2508123834028164932953960516523734623404237526811/
          131184623311240185480254618258773556890997667961887 + 
         (300256886958103112148726058454736498638431861001*I)/
          10744607265709596272371497557906567497700697162155)*(1 - r)^19*
        Log[r])/Sqrt[2] + 
      (((7113829315522995370062742015948201162674587386303*I)/
         305264709703064312992274602631393262834928959799917)*(1 - r)^(39/2)*
        Log[r])/Sqrt[2] - ((9008799738246060821681544615821281487707854472831/
          493055541343042474381664589446513366548295768335929 + 
         (10262294341425384800647459584378453959548780671515*I)/
          402350236800332312481741029914387907959367718997176)*(1 - r)^20*
        Log[r])/Sqrt[2]) + CA*nh*Tf*
     ((-208577268954201304854478702070344603178022234103033/
         30713763672076362380367604719326247533053164680467 + 
        (431547643572855849704643307562330381792475277296141*I)/
         186122369518215421640671109260859589003915678492694)/Sqrt[2] + 
      ((893405878730877348440801941433849605079146166910777/
          238287411919807876999155048867635459048144199910888 - 
         (1930721419050656554134532399391186094786479188413543*I)/
          89856568503763728771447880108754871307334801167709)*Sqrt[1 - r])/
       Sqrt[2] + ((6764291250081631438091699417193130089041799726948311/
          229385299625517746632562376756398706674280724929666 + 
         (2530827950036105354456831543007770380847194181279593*I)/
          140384509647903105301510714132625036370143096963436)*(1 - r))/
       Sqrt[2] - ((214526853705986624734994241675291484842883821690785/
          167312225358876300767629963289593424341705604119318 - 
         (1830527036954562947531839402771215021462884404362154*I)/
          28580260519026318873315108550286460988322372358033)*(1 - r)^(3/2))/
       Sqrt[2] - ((2345702214559624269512750013129217816213033085179277/
          116954054655349888281619688891614643787287572607952 + 
         (8807780249017445931929877658774433241435854079222059*I)/
          106738124885046417063224614213805105241353465646052)*(1 - r)^2)/
       Sqrt[2] - ((2990901956793243689969586924932947709858265431943829/
          69668748710718810993044148869430777527863112705573 + 
         (3682516444083044527011146189971048837577123518567467*I)/
          388388667138472120940697017031386010577833305291164)*(1 - r)^(5/2))/
       Sqrt[2] + ((176777483343738728162725536675866564228177077515291/
          97817494668038651395444038460755657403593018344879 + 
         (11332331785008964032656540820712097978211191008544655*I)/
          182250945415924853089440627011967623387113579680542)*(1 - r)^3)/
       Sqrt[2] + ((2084951102018138981940475363745668822283199650480674/
          76760926746987503027249237737651413186852992899499 - 
         (2809057563516258114332800067943322569542453392245933*I)/
          93194631075238726622897606851190505723185677670944)*(1 - r)^(7/2))/
       Sqrt[2] + ((219510375282442324004971931803384314505832548991641/
          153448549284698660516903113736504598790836463034490 - 
         (2998532967860658914543196358205843485118348213570491*I)/
          215602913662885796764320392398489586185133532228938)*(1 - r)^4)/
       Sqrt[2] - ((66286006303345507910800856452914628142559284585151/
          18054159024787687541094643851442692995632123009909 - 
         (1009204890141344826941749883388481457414952868157391*I)/
          173725128289156608132174699357986473087348556359796)*(1 - r)^(9/2))/
       Sqrt[2] + ((487290222679649169298802749326223763673057945011363/
          387579728501411867473904107032354797590248590996384 - 
         (145055904818329609416339053953217907852495605429847*I)/
          389077513974298322627883878276200483672099186766498)*(1 - r)^5)/
       Sqrt[2] - ((190956713099852451846280054255229439690416605511393/
          258321592391661748068137848978376908091145173434568 + 
         (80883136963543123792169493107651855626142338861897*I)/
          143188700224330207695696256939305219502130486640711)*
        (1 - r)^(11/2))/Sqrt[2] + 
      ((60911915437740086753591008485983651806700734160565/
          68364957387857775736377923839661362438109486359606 - 
         (421159093484586718060950546753804064576899697589465*I)/
          726406166188359242778421082945229290609395404815059)*(1 - r)^6)/
       Sqrt[2] - ((2473189453029598263782607626093335069080577974634596/
          4865972557352922027106787654554479076005532670831641 + 
         (125614191488083910908899344895553984357502539889035*I)/
          188504545960467878155167870171984573059332241007382)*
        (1 - r)^(13/2))/Sqrt[2] + 
      (45677438396455885956174281424941185609953227430487/
         116555822313615391787226885889469586376468175465055 - 
        (13736223216597544993463958234347821159940483628769*I)/
         69105404400863684795105371408755305372292723799801)*Sqrt[2]*
       (1 - r)^7 - ((59490375708490703915690753864763114185604851566561/
          156952778119913428496876667773569598278318081313515 + 
         (64675390716506335418512569451646287100738601839445*I)/
          99976697859101720276204021218292392845617830496443)*(1 - r)^(15/2))/
       Sqrt[2] + ((119377795223289027009193745884176691715361256884025/
          177036757756913253642130051205986217568453789193294 - 
         (78769133518291586674640652583007093362680131521465*I)/
          237718965172627063323086758294612127056229080036942)*(1 - r)^8)/
       Sqrt[2] - ((19244262939840270124909623388855343953710454581518/
          66401262196582079261160757551880978003684175077035 + 
         (73756972466212266895679503199182167995316016733479*I)/
          122541314874894245454946066249046928913464405846831)*
        (1 - r)^(17/2))/Sqrt[2] + 
      ((246120390924459372916057946052981592024166056716309/
          414736974097174041416872812186163344616039592603863 - 
         (29028868390437572095274552649648480761002533208162*I)/
          105088156258427422012133583166337406295745045024383)*(1 - r)^9)/
       Sqrt[2] - ((16095882238717791347581279366448489347159682900434/
          70869198862633747366931925668393979724936686648475 + 
         (79729568457331916326587777109174947694838299567943*I)/
          143071673184862558111364251416415003169275516398114)*
        (1 - r)^(19/2))/Sqrt[2] + 
      ((207942169837317602718992270876895823889398692141269/
          391372916027347077482821652846757540593172903734834 - 
         (29736781159929446082351400484125211077475179450077*I)/
          123701943936499292564989560423812130146447644816526)*(1 - r)^10)/
       Sqrt[2] - ((31976515469327814600669158585929668838516377963013/
          176174945139564100680594787294036292063077234405412 + 
         (44864798058478309371101310566850850947307916398710*I)/
          87081428043603138787104702772869003427888301478497)*(1 - r)^(21/2))/
       Sqrt[2] + ((61201769497642416657713189805522733147153487695939/
          126649637642232821050582203847336502571705569938118 - 
         (44764038311241289136665611042352272060035264541205*I)/
          210201814381559166115830059311527357100904851449228)*(1 - r)^11)/
       Sqrt[2] - ((16739805271555595795772376862569774822233888129771/
          113295584114144000130223491672415264101536492200696 + 
         (65058206753657873006461535844642852162386321252109*I)/
          136280800994297326168898342350878168726453699847489)*
        (1 - r)^(23/2))/Sqrt[2] + 
      ((22820677975534201075371378207558957040572083400037/
          51278450651578755049945397251486085918215865189907 - 
         (13624893544633588623596615571206868777224368297439*I)/
          70990997041004477655158364229472772714895606660837)*(1 - r)^12)/
       Sqrt[2] - ((12552909320655452140592701261868889596568146936651/
          102725988662430147051214529547985845969956798402571 + 
         (105618456964904789276013184022685413229136318356139*I)/
          238072237234341805877560281397608244215691440822096)*
        (1 - r)^(25/2))/Sqrt[2] + 
      ((53641663717389822099968090231487903713227080661643/
          129571097020119572398857978165241417166491481327614 - 
         (43376935732616609336918244295485999231026324838735*I)/
          247828061334216822997912405599245783065319403830894)*(1 - r)^13)/
       Sqrt[2] - ((15681673823213152224328990585139292241955329706499/
          153003724131034158375843922506424403803993538436584 + 
         (31649413716900916943090402382878122642204646372431*I)/
          76509075656952024671075677096157457586519997655576)*(1 - r)^(27/2))/
       Sqrt[2] + ((25853303626682870663479915164236360405454885527087/
          66592538179349092720951276515043282501151105441062 - 
         (37078989803948974110806476137394818763226178991063*I)/
          230046493757515708327095027992504541640512247946724)*(1 - r)^14)/
       Sqrt[2] - ((8084688468591834577449861492387161330390685631001/
          92899447883884376626278915091222127473298941105509 + 
         (89658400243654640254710367713234807062874833541727*I)/
          231668263940784573526028723255123990145261479422350)*
        (1 - r)^(29/2))/Sqrt[2] + 
      ((118352966101667487235156302849449032211747397983171/
          322970459749090121675176948113236534745249717753926 - 
         (17384257249185708849994540221686144135037490140671*I)/
          116221099624612909227470060151791695740986440324974)*(1 - r)^15)/
       Sqrt[2] - ((8485040878707707896530315674951187502029442262751/
          113588168848969302634744738934992396659887431505057 + 
         (51425153614522022838253169953820369939789434253062*I)/
          141572881298750100489223073858113529699087718478799)*
        (1 - r)^(31/2))/Sqrt[2] + 
      ((84509238479296113856276317186544105857240962746901/
          243023358129792419206838386212285827629435859851920 - 
         (10473805689263694067423070873196248464446479172165*I)/
          74970544129080482924202511613762713397669112503371)*(1 - r)^16)/
       Sqrt[2] - ((13205457953386598902729762806885040188550675372589/
          203982622986888195934426178554958182442029590314496 + 
         (29927165726664707287890998861875927713961833458969*I)/
          87514635630035756829301650197490456387120731537435)*(1 - r)^(33/2))/
       Sqrt[2] + ((32385403546638663138322192210852145780166585700803/
          97709689753885463427853420926800169599109921012407 - 
         (30747305513258732857598199063016685962882173166909*I)/
          234380823569492420416722541490396004464475836397449)*(1 - r)^17)/
       Sqrt[2] - ((8526706246583513646896674294007692416222265283391/
          150685138497468233291049529123434492335167357767674 + 
         (285674916130043598319483345459747559175939138045327*I)/
          884844474289424099893883431829335773864370734289486)*
        (1 - r)^(35/2))/Sqrt[2] + 
      ((96554434332300768897286945919308916767651673840937/
          304508917822639889159175396093835533497260184371466 - 
         (48122372724707787981353479222345776242749302613801*I)/
          388873742524251442581325492029497501626104777602438)*(1 - r)^18)/
       Sqrt[2] - ((7212210252271381600016474587727761314690047755293/
          144706621509951667709904444470583774494599147244624 + 
         (23814764388025513978635885611441263632810097719821*I)/
          77925170132070702210878529628988043107396433996407)*(1 - r)^(37/2))/
       Sqrt[2] + ((40474121458033932151433545927503448726262870226829/
          133009989797373042970196821109187563481715792074716 - 
         (11566447000239793505976816779582286763362950939825*I)/
          98696623917208427334661182212237398315365894603447)*(1 - r)^19)/
       Sqrt[2] - ((1800686256570441770826787871723764430317581455060/
          40738673672458812852705038836400579446533779006799 + 
         (73255177478863609353849854164492465023483670004261*I)/
          252607913417342289181868694232506067787685364249988)*
        (1 - r)^(39/2))/Sqrt[2] + 
      ((110908101612745910766987049417213855641349931879403/
          378776812048567374653910049778802062822326442058338 - 
         (24409023837260915791183308366410901444015761722289*I)/
          219184347957231371237500919675385621542536368023160)*(1 - r)^20)/
       Sqrt[2] - ((1536012621318644998014564109514824770517981447240597/
          323521330017536218420332845130301171892542947274842 - 
         (213070615316675898126471889638466006128567608087852*I)/
          142791678928022942948272808100702571799207528855211)*Log[2])/
       Sqrt[2] - ((3228824170474579212028746122094535274172695560064386596793\
51994021827357526016477962012173056991091897*I)/37373332880408568634463203531\
598239495584828123319941980585816212737153786138744727890589400656987443)*
       Sqrt[2]*Sqrt[1 - r]*Log[2] + 
      (24773914669103523760777910383257848490058816950139253/
         1192724411585180873575336529658836652380587672337895 + 
        (5369719915684664301460941527283035178854380149809674*I)/
         897802859309670074098210034915666745970426177551477)*Sqrt[2]*(1 - r)*
       Log[2] + (((5788848843452233073348816408222544743963014351096631035308\
283774336809616169267435904393901265616882793*I)/1223898918704799789780535475\
01224471612481269626779578707731525786154198648313692253344456645242312183)*
        (1 - r)^(3/2)*Log[2])/Sqrt[2] - 
      ((74897123683112536869912187173326984214452587589933291/
          1499317862784903804713939017568349236751916723194684 + 
         (2271874546483481017920031950939365391506204087153158*I)/
          427458060708118418548890212039510365590610742414631)*(1 - r)^2*
        Log[2])/Sqrt[2] - (((990767468132142582474723283965592733279473521694\
078615078760196695334869727432352471615000286698184617*I)/3489046982349972722\
82912655557926069620319329208044313211016976361523213422358602817151476168536\
83130)*(1 - r)^(5/2)*Log[2])/Sqrt[2] + 
      ((93996991643760739445917700176158395343463191462648373/
          7169644524200577198972110381564283717125060446554435 + 
         (28501790141165370625619178058414108552666642559983*I)/
          197859257424961004097201195079533247918912619432196)*(1 - r)^3*
        Log[2])/Sqrt[2] + ((1302841256029128279767711320219220746021680219274\
71098897855308254948897740274157306935543880809513175*I)/48789088461432788795\
87509398819342305216824104423537705587542049695994845336231559072607636225964\
5921)*Sqrt[2]*(1 - r)^(7/2)*Log[2] - 
      ((73212653580100047203371507474147620887188636281043466/
          30485125157726187775398749750491891787068171280992335 + 
         (12416695387418527765291299329098158283071228083313*I)/
          102399253705806749893042840682266596882913899057832)*(1 - r)^4*
        Log[2])/Sqrt[2] + 
      ((10367665037540166943899462119936429347430328279347*I)/
        346513679199563019885483460230288889042659487514175)*Sqrt[2]*
       (1 - r)^(9/2)*Log[2] - 
      (9244445762218122983930009619734813173906574942408038/
         17771642737797686549694571121804094709372260748816305 + 
        (5697139227820697011830563461526246604900937307243*I)/
         102558654468993951803194832761571199757375643937699)*Sqrt[2]*
       (1 - r)^5*Log[2] + 
      (((21453278605329648964176498331205155976164053633389*I)/
         204863720133948961073021886094971646693350760450392)*(1 - r)^(11/2)*
        Log[2])/Sqrt[2] - 
      (104153175892590307069262444183691918701909064603596549/
         249123173216417072240310487521641589772394479541394645 + 
        (5738420255469118733103666821313743435154174705892*I)/
         118527080695380722381932008833457695912170863762159)*Sqrt[2]*
       (1 - r)^6*Log[2] + ((8096442627098570467894231605770290975500956788723*
         I)/160357725492243197575989577711400614715657553627909)*Sqrt[2]*
       (1 - r)^(13/2)*Log[2] - 
      ((34614500223744195704105707795430750124536633644920946/
          48140429843211665940128686820483837661897542796999783 + 
         (6700903057215028924286695665184274602567075241525*I)/
          83345903974801811055472358534633304710975535846416)*(1 - r)^7*
        Log[2])/Sqrt[2] + 
      (((14062869560136660950658474190359338223674903397361*I)/
         156672264318660822614060391310330949056894070733858)*(1 - r)^(15/2)*
        Log[2])/Sqrt[2] - 
      (9633894170723501621712462513689027704483626395195209/
         30480710093109069348236179742795567968926784061327595 + 
        (49581218243158064049454902281015214201301292204300*I)/
         1447049770051291574809116282276366839216126463612663)*Sqrt[2]*
       (1 - r)^8*Log[2] + ((5210761220998340561648701943191000120053101933552*
         I)/132882694815319778360426244757866966819165182146589)*Sqrt[2]*
       (1 - r)^(17/2)*Log[2] - 
      (45433359790288708171242325253458943341000418423527996/
         161237490104155794182987967059201386584406323449653125 + 
        (3469955862125428581457236349850609178362059409326*I)/
         117948278518872562570320088057984417888946262927483)*Sqrt[2]*
       (1 - r)^9*Log[2] + 
      ((10717512872751198136593609409919668218261103456670*I)/
        313134143015924566147132916750975382204825253191537)*Sqrt[2]*
       (1 - r)^(19/2)*Log[2] - 
      (2632409605013667878643146881364541932214302171230967614/
         10364848024938490089867383240785029833943803547997169145 + 
        (3132406089109192673722756153907957799699779657068*I)/
         122530291819191524529541013129080709902505271053449)*Sqrt[2]*
       (1 - r)^10*Log[2] + 
      (((7547782136041529868529252101831841476710454440027*I)/
         125821397221478396456264517038448267199512520286157)*(1 - r)^(21/2)*
        Log[2])/Sqrt[2] - 
      ((39167275043290295767612786546231833056354070212594944/
          84777499323190781444038898786314165391695493638196055 + 
         (8007706751115427047109961817910537685705413842337*I)/
          178702135943504715068292631581081724855903202651178)*(1 - r)^11*
        Log[2])/Sqrt[2] + ((4765835172139302103920480012800648375930315617672*
         I)/180300332097496548667261740735999418544108845345041)*Sqrt[2]*
       (1 - r)^(23/2)*Log[2] - 
      ((24087368340703355548126903815628850546269688237964547/
          56883160673262300141822651730463827664484596966891448 + 
         (3183011257420966716885474587429222964240216273706*I)/
          80396860630736940107715017076538151999985464385719)*(1 - r)^12*
        Log[2])/Sqrt[2] + (((844419090104910131899708022657818536942857068641*
          I)/18017124871016299404822858238883745777637875994636)*
        (1 - r)^(25/2)*Log[2])/Sqrt[2] - 
      ((9849343774204768112664432381012675241429544000581748/
          25209958088421608224888064379251844109759867016803575 + 
         (1928166247972010678688705621868869987311058804515*I)/
          54740728863716818837460680544341654847234836688594)*(1 - r)^13*
        Log[2])/Sqrt[2] + 
      ((11925833535373391468994146895575856211870259863411*I)/
        570699398148710342658750352131980904990985820708037)*Sqrt[2]*
       (1 - r)^(27/2)*Log[2] - 
      (8367064147227864412755030741032068429251639378938704997/
         46158908338222563473178477177918824120119300112386310175 + 
        (1515741822230776178066483095908330834496834490186*I)/
         96131710395417257679594317748987671864439171320551)*Sqrt[2]*
       (1 - r)^14*Log[2] + 
      ((11088507296161839796989231740398912928509458794663*I)/
        591764740396558716685439222449829145197995989282447)*Sqrt[2]*
       (1 - r)^(29/2)*Log[2] - 
      ((54841223330762679723901217209568703447346542174277487821/
          162210619655803163767595573084179153024556566162588716525 + 
         (7880986675131625288968443347172544246675398195758*I)/
          277588211273431826645704796186332256798853004069731)*(1 - r)^15*
        Log[2])/Sqrt[2] + ((449689887014317058493714612152705875700181293447*
         I)/26625898167259633466052511937200193119280783288503)*Sqrt[2]*
       (1 - r)^(31/2)*Log[2] - 
      ((26896034352643134191812802824917576043444863807718524613/
          84932378478437241189813786466046723242476398784322566225 + 
         (7549382878003549094736272541405585341117131749139*I)/
          293855041730610076441555394179725938919217572907656)*(1 - r)^16*
        Log[2])/Sqrt[2] + ((429192425545426099192227243854267920946328001706*
         I)/28059580051256873413259204190728717651097104020861)*Sqrt[2]*
       (1 - r)^(33/2)*Log[2] - 
      ((1270107043236700108195406515963763002082354732286722990/
          4265301318119089646838983683478354376960477293147171679 + 
         (2930981985582755524068225117029515352978200737767*I)/
          125495879033242763149838912318732882468129027758899)*(1 - r)^17*
        Log[2])/Sqrt[2] + ((3876341489702243721032558338538629244970717361516*
         I)/278592840239145168503590266845540460632822124403833)*Sqrt[2]*
       (1 - r)^(35/2)*Log[2] - 
      (21702264552588270550772041260400699491900382565032779179/
         154477168432563169169160939577568157948041891039146336005 + 
        (1820092069843214415914080978243924995438910937738*I)/
         170726524961965249352085558680758358854158152058861)*Sqrt[2]*
       (1 - r)^18*Log[2] + 
      ((3159214727923263171882006741513619243836850362085*I)/
        248584232005394883278726264295303418519366475242251)*Sqrt[2]*
       (1 - r)^(37/2)*Log[2] - 
      (34475448785357052330820512841676245864539143215382995708/
         259263195208150119489772619321414659665004700906642701905 + 
        (1843351637198173165775293967686184482400855303410*I)/
         188667109601007873148286873287405108872770591582319)*Sqrt[2]*
       (1 - r)^19*Log[2] + 
      ((3550671260548624064734396643885845389312891447632*I)/
        304728883285753464381273368209056148449672853283997)*Sqrt[2]*
       (1 - r)^(39/2)*Log[2] - 
      (498454825444703511650311891810874389264869785237343734/
         3949244623268287951833092458166314737959904519999801105 + 
        (1782786516388149967426616596157745852650521094293*I)/
         198390490571984913494677284976686154972240744803507)*Sqrt[2]*
       (1 - r)^20*Log[2] - (11*Log[2]^2)/(9*Sqrt[2]) + 
      (44*Sqrt[2]*(1 - r)*Log[2]^2)/9 - (11*(1 - r)^2*Log[2]^2)/(3*Sqrt[2]) - 
      (373612683814678401027226914950969206561372802940911*Log[1 - r])/
       (787285603172480751052079633097045808399470318873168*Sqrt[2]) - 
      (226409007306411891889245283338692637620888295839649*(1 - r)*
        Log[1 - r])/(199546285279450587203397714900122003899197457996006*
        Sqrt[2]) + (((1764686640748409374179847875995702175873304929601945*I)/
         240735944471435179428598282390287233925222173132732)*(1 - r)^(3/2)*
        Log[1 - r])/Sqrt[2] + 
      (854352109750911998680461834053677369142244889954561*Sqrt[2]*(1 - r)^2*
        Log[1 - r])/93828000464495917792260170335986508718554137289309 - 
      (((2435296183044762132142952483193280586946525475630709*I)/
         126847448320712414408950745647342546600732357566811)*(1 - r)^(5/2)*
        Log[1 - r])/Sqrt[2] - 
      (1554499885727521658525171376631329931288172278774741*(1 - r)^3*
        Log[1 - r])/(90466392887082133572584241818369777981378617050155*
        Sqrt[2]) + (((1865710351085735766826489575612596737152846851822745*I)/
         195762165753868267311623347187570192282827049158082)*(1 - r)^(7/2)*
        Log[1 - r])/Sqrt[2] + 
      (838494061247812111869188266327667376620691967907081*(1 - r)^4*
        Log[1 - r])/(197130805137529263018487030101733358188901639419570*
        Sqrt[2]) - (((266120077078542006155261864590871671575054646511889*I)/
         266832252055190766109537238261073369092933203761400)*(1 - r)^(9/2)*
        Log[1 - r])/Sqrt[2] - 
      (21947119706470628242430751549069344049196882485193*(1 - r)^5*
        Log[1 - r])/(238418070831123622116746666903626319200469895498922*
        Sqrt[2]) - (((22744774902255696597443224604716592128885470252689*I)/
         114504076787340954103390297483044524439614197159544)*(1 - r)^(11/2)*
        Log[1 - r])/Sqrt[2] + 
      (897575043779293955258467228667390909468898891260*Sqrt[2]*(1 - r)^6*
        Log[1 - r])/71675699723030745351398576303188788753631284688867 - 
      (((32892323050248234621130636476676609419660857796251*I)/
         226727431925869596053651463991403561071082778884368)*(1 - r)^(13/2)*
        Log[1 - r])/Sqrt[2] - 
      (259012981994490942671815580173330888439811213743*(1 - r)^7*Log[1 - r])/
       (27971314603344863908844184703561953838652755580344*Sqrt[2]) - 
      (((23315089158405246295870337875977273626790228599587*I)/
         205086813065288010988958104430800619067807480874608)*(1 - r)^(15/2)*
        Log[1 - r])/Sqrt[2] - 
      (194650893642103533752383788074124827913103569581*Sqrt[2]*(1 - r)^8*
        Log[1 - r])/32934448921200756260041832280228152611272844894511 - 
      (((25213813451766439059450275034338028415220199475423*I)/
         280212063363962086089117813052697759494292063629136)*(1 - r)^(17/2)*
        Log[1 - r])/Sqrt[2] - 
      (2863059401415907582768238311421528959797546097155*(1 - r)^9*
        Log[1 - r])/(195015069983432885771625703335273871837707016390628*
        Sqrt[2]) - (((4142754369970076076720349591248226601505643568315*I)/
         57399462534970599941697176770713563500119442589893)*(1 - r)^(19/2)*
        Log[1 - r])/Sqrt[2] - 
      (7619336217783389666974313241380757399190504886413*(1 - r)^10*
        Log[1 - r])/(522446722110324558861342266402284703351712185884756*
        Sqrt[2]) - ((1851724128300105061963311608183870060607343192667*I)/
        63009561214149771927955064539273274062418816747669)*Sqrt[2]*
       (1 - r)^(21/2)*Log[1 - r] - 
      (401202584733563507003539460761059514500882083890*Sqrt[2]*(1 - r)^11*
        Log[1 - r])/57214768917169666745175939339881278708386323034169 - 
      ((5219047055737903161942914982736628936921369012168*I)/
        214847778885026797741817479519511769035375091577917)*Sqrt[2]*
       (1 - r)^(23/2)*Log[1 - r] - 
      (1935758495895633308139771732309826320317907793693*(1 - r)^12*
        Log[1 - r])/(147530113967636348809321994891311716443592797756818*
        Sqrt[2]) - ((2935623640855067257482031353774117823863555624527*I)/
        144201147317087626920751217789835123368026360816785)*Sqrt[2]*
       (1 - r)^(25/2)*Log[1 - r] - 
      (2262178593113727068481973194394096121515250040007*(1 - r)^13*
        Log[1 - r])/(185789389416789010384212724410726986593252460594644*
        Sqrt[2]) - ((1839868490366795532029027477292268353706784402438*I)/
        106510785371315248434646906048394236312985721645427)*Sqrt[2]*
       (1 - r)^(27/2)*Log[1 - r] - 
      (1461675466454273035191080239416355437099438373439*(1 - r)^14*
        Log[1 - r])/(129902014223181408875748005252690413760850930217116*
        Sqrt[2]) - (((1794093466433683824011385417172251896518258783385*I)/
         60526922449278139916172364215654770032593832888841)*(1 - r)^(29/2)*
        Log[1 - r])/Sqrt[2] - 
      (2330597487579582277177482964799535968476348805683*(1 - r)^15*
        Log[1 - r])/(224254747843357241760013951774287960295756870795516*
        Sqrt[2]) - (((5523552307852629010675224580671407156968027045737*I)/
         215061983577536579869359169833706498727806791219406)*(1 - r)^(31/2)*
        Log[1 - r])/Sqrt[2] - 
      (172444573122549244907969048420291784606575121956*Sqrt[2]*(1 - r)^16*
        Log[1 - r])/35900312167177412772835336504115246753442332003531 - 
      (((1940801539754133851052407574564395540842322746643*I)/
         86446585522701971343501095415398963994139824943018)*(1 - r)^(33/2)*
        Log[1 - r])/Sqrt[2] - 
      (2418149714584390731904742478869288299022462887381*(1 - r)^17*
        Log[1 - r])/(271831597575448870439616636090529436772974646384230*
        Sqrt[2]) - ((1540099616358456121375993702324601007545455008482*I)/
        155722748718178279652188407886737552199619304669173)*Sqrt[2]*
       (1 - r)^(35/2)*Log[1 - r] - 
      (571141720741654112208798012593969676795919458969*(1 - r)^18*
        Log[1 - r])/(69189840595815911502929533062351987584301035932234*
        Sqrt[2]) - (((3021069361116575617601576821319881664134391569931*I)/
         172138003982535097769705359184674387149022973243582)*(1 - r)^(37/2)*
        Log[1 - r])/Sqrt[2] - 
      (2586976524798821266957199736616285551378743769873*(1 - r)^19*
        Log[1 - r])/(336957640389355538574444352355945593871419103581040*
        Sqrt[2]) - (((2893201689568271023264684684944178064695975829027*I)/
         184619828442418669140271271984682960594861897142568)*(1 - r)^(39/2)*
        Log[1 - r])/Sqrt[2] - 
      (690802865801741747978230592177022581646478301141*(1 - r)^20*
        Log[1 - r])/(96516840587060143106941537793396192329842046746152*
        Sqrt[2]) + ((1536012621318644998014564109514824770517981447240597/
          647042660035072436840665690260602343785085894549684 - 
         (106535307658337949063235944819233003064283804043926*I)/
          142791678928022942948272808100702571799207528855211)*Log[r])/
       Sqrt[2] + (((322882417047457921202874612209453527417269556006438659679\
351994021827357526016477962012173056991091897*I)/3737333288040856863446320353\
1598239495584828123319941980585816212737153786138744727890589400656987443)*
        Sqrt[1 - r]*Log[r])/Sqrt[2] - 
      ((24773914669103523760777910383257848490058816950139253/
          1192724411585180873575336529658836652380587672337895 + 
         (5369719915684664301460941527283035178854380149809674*I)/
          897802859309670074098210034915666745970426177551477)*(1 - r)*
        Log[r])/Sqrt[2] - (((578884884345223307334881640822254474396301435109\
6631035308283774336809616169267435904393901265616882793*I)/244779783740959957\
95610709500244894322496253925355915741546305157230839729662738450668891329048\
4624366)*(1 - r)^(3/2)*Log[r])/Sqrt[2] + 
      ((74897123683112536869912187173326984214452587589933291/
          2998635725569807609427878035136698473503833446389368 + 
         (1135937273241740508960015975469682695753102043576579*I)/
          427458060708118418548890212039510365590610742414631)*(1 - r)^2*
        Log[r])/Sqrt[2] + (((990767468132142582474723283965592733279473521694\
078615078760196695334869727432352471615000286698184617*I)/6978093964699945445\
65825311115852139240638658416088626422033952723046426844717205634302952337073\
66260)*(1 - r)^(5/2)*Log[r])/Sqrt[2] - 
      ((93996991643760739445917700176158395343463191462648373/
          14339289048401154397944220763128567434250120893108870 + 
         (28501790141165370625619178058414108552666642559983*I)/
          395718514849922008194402390159066495837825238864392)*(1 - r)^3*
        Log[r])/Sqrt[2] - (((130284125602912827976771132021922074602168021927\
471098897855308254948897740274157306935543880809513175*I)/4878908846143278879\
58750939881934230521682410442353770558754204969599484533623155907260763622596\
45921)*(1 - r)^(7/2)*Log[r])/Sqrt[2] + 
      ((36606326790050023601685753737073810443594318140521733/
          30485125157726187775398749750491891787068171280992335 + 
         (12416695387418527765291299329098158283071228083313*I)/
          204798507411613499786085681364533193765827798115664)*(1 - r)^4*
        Log[r])/Sqrt[2] - 
      (((10367665037540166943899462119936429347430328279347*I)/
         346513679199563019885483460230288889042659487514175)*(1 - r)^(9/2)*
        Log[r])/Sqrt[2] + 
      ((9244445762218122983930009619734813173906574942408038/
          17771642737797686549694571121804094709372260748816305 + 
         (5697139227820697011830563461526246604900937307243*I)/
          102558654468993951803194832761571199757375643937699)*(1 - r)^5*
        Log[r])/Sqrt[2] - 
      (((21453278605329648964176498331205155976164053633389*I)/
         409727440267897922146043772189943293386701520900784)*(1 - r)^(11/2)*
        Log[r])/Sqrt[2] + 
      ((104153175892590307069262444183691918701909064603596549/
          249123173216417072240310487521641589772394479541394645 + 
         (5738420255469118733103666821313743435154174705892*I)/
          118527080695380722381932008833457695912170863762159)*(1 - r)^6*
        Log[r])/Sqrt[2] - 
      (((8096442627098570467894231605770290975500956788723*I)/
         160357725492243197575989577711400614715657553627909)*(1 - r)^(13/2)*
        Log[r])/Sqrt[2] + 
      ((17307250111872097852052853897715375062268316822460473/
          48140429843211665940128686820483837661897542796999783 + 
         (6700903057215028924286695665184274602567075241525*I)/
          166691807949603622110944717069266609421951071692832)*(1 - r)^7*
        Log[r])/Sqrt[2] - 
      (((14062869560136660950658474190359338223674903397361*I)/
         313344528637321645228120782620661898113788141467716)*(1 - r)^(15/2)*
        Log[r])/Sqrt[2] + 
      ((9633894170723501621712462513689027704483626395195209/
          30480710093109069348236179742795567968926784061327595 + 
         (49581218243158064049454902281015214201301292204300*I)/
          1447049770051291574809116282276366839216126463612663)*(1 - r)^8*
        Log[r])/Sqrt[2] - ((2605380610499170280824350971595500060026550966776*
         I)/132882694815319778360426244757866966819165182146589)*Sqrt[2]*
       (1 - r)^(17/2)*Log[r] + 
      (22716679895144354085621162626729471670500209211763998/
         161237490104155794182987967059201386584406323449653125 + 
        (1734977931062714290728618174925304589181029704663*I)/
         117948278518872562570320088057984417888946262927483)*Sqrt[2]*
       (1 - r)^9*Log[r] - ((5358756436375599068296804704959834109130551728335*
         I)/313134143015924566147132916750975382204825253191537)*Sqrt[2]*
       (1 - r)^(19/2)*Log[r] + 
      (1316204802506833939321573440682270966107151085615483807/
         10364848024938490089867383240785029833943803547997169145 + 
        (1566203044554596336861378076953978899849889828534*I)/
         122530291819191524529541013129080709902505271053449)*Sqrt[2]*
       (1 - r)^10*Log[r] - 
      (((7547782136041529868529252101831841476710454440027*I)/
         251642794442956792912529034076896534399025040572314)*(1 - r)^(21/2)*
        Log[r])/Sqrt[2] + 
      ((19583637521645147883806393273115916528177035106297472/
          84777499323190781444038898786314165391695493638196055 + 
         (8007706751115427047109961817910537685705413842337*I)/
          357404271887009430136585263162163449711806405302356)*(1 - r)^11*
        Log[r])/Sqrt[2] - ((2382917586069651051960240006400324187965157808836*
         I)/180300332097496548667261740735999418544108845345041)*Sqrt[2]*
       (1 - r)^(23/2)*Log[r] + 
      ((24087368340703355548126903815628850546269688237964547/
          113766321346524600283645303460927655328969193933782896 + 
         (1591505628710483358442737293714611482120108136853*I)/
          80396860630736940107715017076538151999985464385719)*(1 - r)^12*
        Log[r])/Sqrt[2] - (((844419090104910131899708022657818536942857068641*
          I)/36034249742032598809645716477767491555275751989272)*
        (1 - r)^(25/2)*Log[r])/Sqrt[2] + 
      ((4924671887102384056332216190506337620714772000290874/
          25209958088421608224888064379251844109759867016803575 + 
         (1928166247972010678688705621868869987311058804515*I)/
          109481457727433637674921361088683309694469673377188)*(1 - r)^13*
        Log[r])/Sqrt[2] - 
      (((11925833535373391468994146895575856211870259863411*I)/
         570699398148710342658750352131980904990985820708037)*(1 - r)^(27/2)*
        Log[r])/Sqrt[2] + 
      ((8367064147227864412755030741032068429251639378938704997/
          46158908338222563473178477177918824120119300112386310175 + 
         (1515741822230776178066483095908330834496834490186*I)/
          96131710395417257679594317748987671864439171320551)*(1 - r)^14*
        Log[r])/Sqrt[2] - 
      (((11088507296161839796989231740398912928509458794663*I)/
         591764740396558716685439222449829145197995989282447)*(1 - r)^(29/2)*
        Log[r])/Sqrt[2] + 
      ((54841223330762679723901217209568703447346542174277487821/
          324421239311606327535191146168358306049113132325177433050 + 
         (3940493337565812644484221673586272123337699097879*I)/
          277588211273431826645704796186332256798853004069731)*(1 - r)^15*
        Log[r])/Sqrt[2] - (((449689887014317058493714612152705875700181293447*
          I)/26625898167259633466052511937200193119280783288503)*
        (1 - r)^(31/2)*Log[r])/Sqrt[2] + 
      ((26896034352643134191812802824917576043444863807718524613/
          169864756956874482379627572932093446484952797568645132450 + 
         (7549382878003549094736272541405585341117131749139*I)/
          587710083461220152883110788359451877838435145815312)*(1 - r)^16*
        Log[r])/Sqrt[2] - ((214596212772713049596113621927133960473164000853*
         I)/28059580051256873413259204190728717651097104020861)*Sqrt[2]*
       (1 - r)^(33/2)*Log[r] + 
      ((635053521618350054097703257981881501041177366143361495/
          4265301318119089646838983683478354376960477293147171679 + 
         (2930981985582755524068225117029515352978200737767*I)/
          250991758066485526299677824637465764936258055517798)*(1 - r)^17*
        Log[r])/Sqrt[2] - ((1938170744851121860516279169269314622485358680758*
         I)/278592840239145168503590266845540460632822124403833)*Sqrt[2]*
       (1 - r)^(35/2)*Log[r] + 
      ((21702264552588270550772041260400699491900382565032779179/
          154477168432563169169160939577568157948041891039146336005 + 
         (1820092069843214415914080978243924995438910937738*I)/
          170726524961965249352085558680758358854158152058861)*(1 - r)^18*
        Log[r])/Sqrt[2] - 
      (((3159214727923263171882006741513619243836850362085*I)/
         248584232005394883278726264295303418519366475242251)*(1 - r)^(37/2)*
        Log[r])/Sqrt[2] + 
      (17237724392678526165410256420838122932269571607691497854/
         259263195208150119489772619321414659665004700906642701905 + 
        (921675818599086582887646983843092241200427651705*I)/
         188667109601007873148286873287405108872770591582319)*Sqrt[2]*
       (1 - r)^19*Log[r] - 
      ((1775335630274312032367198321942922694656445723816*I)/
        304728883285753464381273368209056148449672853283997)*Sqrt[2]*
       (1 - r)^(39/2)*Log[r] + 
      ((498454825444703511650311891810874389264869785237343734/
          3949244623268287951833092458166314737959904519999801105 + 
         (1782786516388149967426616596157745852650521094293*I)/
          198390490571984913494677284976686154972240744803507)*(1 - r)^20*
        Log[r])/Sqrt[2] + (11*Log[2]*Log[r])/(9*Sqrt[2]) - 
      (44*Sqrt[2]*(1 - r)*Log[2]*Log[r])/9 + (11*(1 - r)^2*Log[2]*Log[r])/
       (3*Sqrt[2]) - (11*Log[r]^2)/(36*Sqrt[2]) + 
      (11*Sqrt[2]*(1 - r)*Log[r]^2)/9 - (11*(1 - r)^2*Log[r]^2)/
       (12*Sqrt[2])) + CA*nl*Tf*
     ((-664935924042021170713864180135094206129426283798743/
         193132212994139567437390420564900243111272467806390 - 
        (291297734817801875759655956962991438421934152135897*I)/
         129039461220327037805089769525609276824271590853276)/Sqrt[2] - 
      ((167213075789791382630275400487886041651764456874403*I)/
        212902300492360233832506872993778253864548185957164)/
       (Sqrt[2]*Sqrt[1 - r]) + 
      ((1437534339442596352553190966754454630891661255128171/
          158893833598723665822306625816965741159779785928538 - 
         (349752026772856564979783377029448750824759280352843*I)/
          180110168774985742044277335084743884164526573927180)*Sqrt[1 - r])/
       Sqrt[2] - ((764606814343846144044069902757067271158535994035589/
          81343498385892397110333830744082213379630634218664 - 
         (2339033040297215661589289788194357298374428006712535*I)/
          129592798640629532706793412172678682301638321270823)*(1 - r))/
       Sqrt[2] - ((581243548924295497978462575905448670856411544874901/
          117784568722965366357830858238842725862507279818581 - 
         (290301942025016519997723562725429270463598836487900*I)/
          65542565844573043334624988476109683086662210918591)*(1 - r)^(3/2))/
       Sqrt[2] + ((752634530171429143909854079499311648059893281632923/
          389867510568647982892640990494172381920395783403626 - 
         (2224546493511287061245418683434593675456425954421123*I)/
          131517216120850609065119478539279384471203551375764)*(1 - r)^2)/
       Sqrt[2] - ((147689472760291376868434333950942739825311913191651/
          40504255556171344585919205002210926543443900418757 - 
         (216885410736338838375378238398541412953547467027007*I)/
          103991189234292342273068154609877700746424038945586)*(1 - r)^(5/2))/
       Sqrt[2] - ((114757166907723475625563852288580930085524648410627/
          87839415897722368308036175819785445102988063353250 + 
         (1410384388436945862859924439117063656716611938274897*I)/
          459354129938384077908780979753207536467306673999292)*(1 - r)^3)/
       Sqrt[2] + ((28543026350610028485824279694966865334508323675109/
          43380198218673671912432822273065283232605581929268 - 
         (196149049542676329765117050724338430283237297453673*I)/
          158071171488334738802101054945233836445724593049560)*(1 - r)^(7/2))/
       Sqrt[2] + ((69746707384153989483459024916909317621743239320950/
          105100963366272964823207793241045344521127673496729 - 
         (410895590550087758924517516632728025752759656271063*I)/
          204343857177952942528158437035811674263478156322524)*(1 - r)^4)/
       Sqrt[2] - ((9266147889662889847645553581811123953004975468555/
          98579992558487396867148484159166291064430825679809 + 
         (25676637586410470004574605338717020711140518463448*I)/
          235667611326464636519040950798106285930086468847903)*(1 - r)^(9/2))/
       Sqrt[2] + ((136457248289012495560425582460326035735949076710985/
          252993350202070327888430811711439675072316632484112 - 
         (44735148879789518007471385517099077465576929364747*I)/
          28423085089573142863483887618973137391911362984879)*(1 - r)^5)/
       Sqrt[2] - ((28543026350610028485824279694966865334508323675109/
          173520792874694687649731289092261132930422327717072 + 
         (7332855491215472989868717901771387861446645260993*I)/
          179913421650931701713232936119238251287886744676126)*
        (1 - r)^(11/2))/Sqrt[2] + 
      ((75860055780226661951763304738895558771686478330957/
          151626878724860053745368496986874777346415021988382 - 
         (295973897402112796275102504405983775337997320974857*I)/
          227243549349228436709854078423336849757649457698344)*(1 - r)^6)/
       Sqrt[2] - ((9638439230473569319089363056577870690751674103277/
          60764857769549127857742599037715760463350591948168 + 
         (8271691104096015719382394920983367055016900251459*I)/
          202162321553514003480348796619897921559254716180014)*
        (1 - r)^(13/2))/Sqrt[2] + 
      ((64141302669846179903496085145940826025187703421147/
          136155291829097193881508895475543369598177591462450 - 
         (218349600330138900558468860659143899859417383817749*I)/
          198373173327284861334139606553191456651551552428726)*(1 - r)^7)/
       Sqrt[2] - ((9638439230473569319089363056577870690751674103277/
          68360464990742768839960423917430230521269415941689 + 
         (3561128713990930356376836413857696916894718015489*I)/
          77666951988102285222350638832393336411484963728554)*(1 - r)^(15/2))/
       Sqrt[2] + ((111448733885698390665804665932362750827526134555725/
          248205379702846809202091387312781541626706930396798 - 
         (171571146524741668133000993801784656990562127735739*I)/
          179940530171634238105358171888685922610942046394362)*(1 - r)^8)/
       Sqrt[2] - ((9638439230473569319089363056577870690751674103277/
          78239144902699816360185918703186044180412395124014 + 
         (3550845100569136756601002356553188363327555077459*I)/
          72418594581853250569811972526900685114464685288383)*(1 - r)^(17/2))/
       Sqrt[2] + ((169600750829890967964417910512820799182947943862902/
          395697402736354633736079989621515013200053666457559 - 
         (144294753077588778544719989300701682819750933596851*I)/
          171834389137461299194312730956286994419220082122916)*(1 - r)^9)/
       Sqrt[2] - (22425445859154711487221330076371697627005049515225/
         417116740048372275932884860634342627762508444582573 + 
        (2317088792444811777897971951272615079676941863898*I)/
         92070200058261746776639689443422660436466287044987)*Sqrt[2]*
       (1 - r)^(19/2) + ((31017333327801371210647310071141381771632905649109/
          75676847743649196597128135647882867382302958461829 - 
         (45321695149611388247328421446380201219062129110707*I)/
          60431688641903563383741438907533690033971988193009)*(1 - r)^10)/
       Sqrt[2] - ((7627638863710499713509014092124911499074795847953/
          80947864033595167488935818328202408882599916455601 + 
         (5383284630358308795469271193239394642799479334406*I)/
          106967980304818125812672550235040467003283855941549)*
        (1 - r)^(21/2))/Sqrt[2] + 
      ((363714434013987731128717425941267066014896269378937/
          926883040096976780319354412200218724399240970636534 - 
         (23571288537752660108649520878250313604001180340399*I)/
          34802872851923244919043743574702835881738480713459)*(1 - r)^11)/
       Sqrt[2] - ((13263376765538689782208085793395074320961644564677/
          159720897705867571815164773677079829622449317051058 + 
         (8848844349302065978419295592616661345642258332263*I)/
          178770830369470954909821255717187673862391235127472)*
        (1 - r)^(23/2))/Sqrt[2] + 
      ((96298788978374281630191410555967829343132368760713/
          255966321009757617850588576114132166377511409183232 - 
         (137456147326349945539886115767559817574509411191095*I)/
          222657287617714755628245806466057078108443238092746)*(1 - r)^12)/
       Sqrt[2] - ((13626716804941915490356796981578852382987826643623/
          185096752354216831925970470194104506581874922953606 + 
         (5817336577563282152002258083756074780471699467045*I)/
          120733123535842112503583123312040396474425297210844)*
        (1 - r)^(25/2))/Sqrt[2] + 
      ((34072226906446653369672443415573612810585589295283/
          94327050008336665356149072807407347567464622564160 - 
         (151755777503002867891188409984663509975740710949411*I)/
          267598016533737528027690940392651160862102317555010)*(1 - r)^13)/
       Sqrt[2] - ((2778513882748756818422569060094951676685131812893/
          42323480002323682564295452953123537938604311484692 + 
         (6853113576898933242641091752734495643765712815921*I)/
          147067394724314435009748363801868222925573783327676)*
        (1 - r)^(27/2))/Sqrt[2] + 
      ((35456034398317414180536170049687864797214097032429/
          102083518803311326770190433061248928322053247317997 - 
         (146169042576386643616719033648787106646948080861423*I)/
          278728698179382786816662478770872139402427894485322)*(1 - r)^14)/
       Sqrt[2] - (2347484365058532701050856764826344760640814490965/
         79755167135924176783775555103064715109649140506499 + 
        (2574874340572791219360044044750628909796889461173*I)/
         114741226556349910982515795670880555273404353531537)*Sqrt[2]*
       (1 - r)^(29/2) + ((106160948404446002594546342823054246856158784491759/
          317409836856915174415113552802854004210333067409568 - 
         (108716343978709769124624482515900024942849691102403*I)/
          222913818337026821833250430008235058338639847501004)*(1 - r)^15)/
       Sqrt[2] - ((11706038220175527017979317330879738586406319765165/
          220623215929392821498942502777247858331212533832094 + 
         (8304288494601961178879252383742804375190167846109*I)/
          192588339351352289458200270700999453795542724117138)*
        (1 - r)^(31/2))/Sqrt[2] + 
      ((39741372434071076638881285539487356997472336223405/
          123215033542388492738185137188995151161796807395044 - 
         (69921909763580717551338453069753555470801602520305*I)/
          153399381532740509006799785090371956704915524978372)*(1 - r)^16)/
       Sqrt[2] - ((5032994358724049569643335001277340677106180404212/
          104738340609324181069798452185304850167656307462607 + 
         (13360149446255644220913581515278594915940189404209*I)/
          322969845703827561604270395616340858544382270490582)*
        (1 - r)^(33/2))/Sqrt[2] + 
      (6996467367270190348863630338351402638220719858159/
         44925540853531702650678866821532293119007844880781 - 
        (22913473035947164377034257995326371678032412526082*I)/
         107107209954369411387009629696522548264493327695149)*Sqrt[2]*
       (1 - r)^17 - ((10469451992194099379436057324473854792270704534813/
          239509088768092314641606302880805021184168528788197 + 
         (6984262026182693002061548548767808339249807489559*I)/
          176121019572747729137498824978911435472470889937258)*
        (1 - r)^(35/2))/Sqrt[2] + 
      ((137258957411270471189700499743439947710638432063705/
          455737503923519369605737994946325347156368154262598 - 
         (41124102796240870595457297895230800211655310698873*I)/
          102005159465684986896875765802814456762739748116787)*(1 - r)^18)/
       Sqrt[2] - ((2643989498284549390213172712853116183090553931361/
          66222303774813855948038964923426000293315516905190 + 
         (6411002487988098669017648763528248685696258616081*I)/
          168678344240355989071392138000574423475056315809408)*
        (1 - r)^(37/2))/Sqrt[2] + 
      (10057486905571896122142637164510005911091927494809/
         68982442072129019431910953770677840265300895305649 - 
        (18184810473065993346515638398836712461540924993964*I)/
         95415314396788472121580967005156533659414631917405)*Sqrt[2]*
       (1 - r)^19 - ((6636444846071355504825034122296986544500443675105/
          181296229486616987812288920875151054674521565799778 + 
         (7448188541413602088739154872312975187081657495457*I)/
          204447314166702641734354082085297398247065167702506)*
        (1 - r)^(39/2))/Sqrt[2] + 
      ((30136113306532096492506782833866791543684562472701/
          106619534504897881638799208317490912518987671669226 - 
         (20247560039370774131169994991003860490929916252318*I)/
          56012868412740997455454644345807666888940298242705)*(1 - r)^20)/
       Sqrt[2] - ((3323060045687615327502102171102596092361708244625092231453\
042176236117798970881905548219458092691969/1010201258297054380538111238118483\
726178025532041439853339606663348151084959750547454896026024470674 + 
         (1717220954758441086018367014296406493450336664857854852440997696692\
8346234779526407573695906846017063*I)/401516217847316265594643889881659203886\
54884952020412115863036468843148398890149001633191040042912508)*Log[2])/
       Sqrt[2] - ((285788511963187237667558964217080881844030795390955*I)/
        99239245871604030927391735372755802925259115912741)*Sqrt[2]*
       Sqrt[1 - r]*Log[2] + ((62177700529146930970701069920724688057751054494\
0433635089841858854599898219222969557354242946148260689/364848425732458062179\
50345492390622308669836522855231557061669053515199619257470811908969868586457\
605 + (4852757611003546945246470783861873517192704616043998689108597601415782\
369626327538939201366831926957368*I)/1776212897678676947505676476850086623628\
59292079296036842537191455352747311746389118263748108980387707)*(1 - r)*
        Log[2])/Sqrt[2] + 
      ((197186417171362951534971854903816172537236551228132*I)/
        125532772013612015195543173729505082616186012726141)*Sqrt[2]*
       (1 - r)^(3/2)*Log[2] - ((188773373659398838745878399161059086196898289\
2662902396416744133563959509501626828479619092802708523849/153803097461761159\
51701749995706744756204060911211973322824540508327603191458938325191382608930\
8035460 + (594254095588099387158958815472611491815568876406541915000351375528\
251385330052698127728997584834500682*I)/5365999528025295360251473020317621182\
9580410072812821478940836807106061505951820047904401449274568971)*(1 - r)^2*
        Log[2])/Sqrt[2] + 
      (((305770739550901616937356600494367635767678858293441*I)/
         131724608081658488720127974213997479877462175266585)*(1 - r)^(5/2)*
        Log[2])/Sqrt[2] - 
      ((3750461411807593434398371579673468089020699971225978/
          1433928904840115439794422076312856743425012089310887 - 
         (28501790141165370625619178058414108552666642559983*I)/
          197859257424961004097201195079533247918912619432196)*(1 - r)^3*
        Log[2])/Sqrt[2] - 
      ((81399961368472786773569407163065417747108242340847*I)/
        388656186578452954725857001536725158605354176438581)*Sqrt[2]*
       (1 - r)^(7/2)*Log[2] - 
      ((43167633568299454648451849576339044140680866650951923/
          34840143037401357457598571143419304899506481463991240 + 
         (12416695387418527765291299329098158283071228083313*I)/
          102399253705806749893042840682266596882913899057832)*(1 - r)^4*
        Log[2])/Sqrt[2] + 
      ((10367665037540166943899462119936429347430328279347*I)/
        346513679199563019885483460230288889042659487514175)*Sqrt[2]*
       (1 - r)^(9/2)*Log[2] - 
      (47817884018814432226237892602724186935072469708791/
         94029855755543315077749053554519019626308257930245 + 
        (5697139227820697011830563461526246604900937307243*I)/
         102558654468993951803194832761571199757375643937699)*Sqrt[2]*
       (1 - r)^5*Log[2] + 
      (((21453278605329648964176498331205155976164053633389*I)/
         204863720133948961073021886094971646693350760450392)*(1 - r)^(11/2)*
        Log[2])/Sqrt[2] - 
      ((81359167858546403061473976512893789431755641658175317/
          94904065987206503710594471436815843722816944587197960 + 
         (11476840510938237466207333642627486870308349411784*I)/
          118527080695380722381932008833457695912170863762159)*(1 - r)^6*
        Log[2])/Sqrt[2] + ((8096442627098570467894231605770290975500956788723*
         I)/160357725492243197575989577711400614715657553627909)*Sqrt[2]*
       (1 - r)^(13/2)*Log[2] - 
      ((59169029874265502367302638228721060987302765999309199/
          80234049738686109900214478034139729436495904661666305 + 
         (6700903057215028924286695665184274602567075241525*I)/
          83345903974801811055472358534633304710975535846416)*(1 - r)^7*
        Log[2])/Sqrt[2] + 
      (((14062869560136660950658474190359338223674903397361*I)/
         156672264318660822614060391310330949056894070733858)*(1 - r)^(15/2)*
        Log[2])/Sqrt[2] - 
      ((11300069888374203603738272453757901248690657636069487/
          17506869386811362907704882724067198012922050332659952 + 
         (99162436486316128098909804562030428402602584408600*I)/
          1447049770051291574809116282276366839216126463612663)*(1 - r)^8*
        Log[2])/Sqrt[2] + ((5210761220998340561648701943191000120053101933552*
         I)/132882694815319778360426244757866966819165182146589)*Sqrt[2]*
       (1 - r)^(17/2)*Log[2] - 
      ((17561232244765477431895272279401654142546858983849309/
          30642418933821463147898165685459087043190342013056250 + 
         (6939911724250857162914472699701218356724118818652*I)/
          117948278518872562570320088057984417888946262927483)*(1 - r)^9*
        Log[2])/Sqrt[2] + 
      ((10717512872751198136593609409919668218261103456670*I)/
        313134143015924566147132916750975382204825253191537)*Sqrt[2]*
       (1 - r)^(19/2)*Log[2] - 
      ((61007705290873357793569764162382512551023663664862847/
          118483616384150398741041770792493791862182083901849040 + 
         (6264812178218385347445512307815915599399559314136*I)/
          122530291819191524529541013129080709902505271053449)*(1 - r)^10*
        Log[2])/Sqrt[2] + 
      (((7547782136041529868529252101831841476710454440027*I)/
         125821397221478396456264517038448267199512520286157)*(1 - r)^(21/2)*
        Log[2])/Sqrt[2] - 
      ((893389745871927676751454227358002029012623597011893/
          1912274420823852213023433807210093956203657751237505 + 
         (8007706751115427047109961817910537685705413842337*I)/
          178702135943504715068292631581081724855903202651178)*(1 - r)^11*
        Log[2])/Sqrt[2] + ((4765835172139302103920480012800648375930315617672*
         I)/180300332097496548667261740735999418544108845345041)*Sqrt[2]*
       (1 - r)^(23/2)*Log[2] - 
      ((973606155461884400611080712508436391912810561957933/
          2277929775245057785999762941151297446518261892266820 + 
         (3183011257420966716885474587429222964240216273706*I)/
          80396860630736940107715017076538151999985464385719)*(1 - r)^12*
        Log[2])/Sqrt[2] + (((844419090104910131899708022657818536942857068641*
          I)/18017124871016299404822858238883745777637875994636)*
        (1 - r)^(25/2)*Log[2])/Sqrt[2] - 
      ((1746543359109599587213392933208305060611474928946924/
          4435436235105756635055494033642805655401360061603035 + 
         (1928166247972010678688705621868869987311058804515*I)/
          54740728863716818837460680544341654847234836688594)*(1 - r)^13*
        Log[2])/Sqrt[2] + 
      ((11925833535373391468994146895575856211870259863411*I)/
        570699398148710342658750352131980904990985820708037)*Sqrt[2]*
       (1 - r)^(27/2)*Log[2] - 
      ((338561592529279955251317696667650667918191908966549023/
          927637964671525913277403212850929025795634243804478504 + 
         (3031483644461552356132966191816661668993668980372*I)/
          96131710395417257679594317748987671864439171320551)*(1 - r)^14*
        Log[2])/Sqrt[2] + 
      ((11088507296161839796989231740398912928509458794663*I)/
        591764740396558716685439222449829145197995989282447)*Sqrt[2]*
       (1 - r)^(29/2)*Log[2] - 
      (11945290306756955690460454770884325442037831157372883/
         70256140447291058769906461772258170558695164421577655 + 
        (3940493337565812644484221673586272123337699097879*I)/
         277588211273431826645704796186332256798853004069731)*Sqrt[2]*
       (1 - r)^15*Log[2] + ((449689887014317058493714612152705875700181293447*
         I)/26625898167259633466052511937200193119280783288503)*Sqrt[2]*
       (1 - r)^(31/2)*Log[2] - 
      ((149677512753433258430873250904500429186692709066662597/
          470271975755035027228236019488183562138541918865115680 + 
         (7549382878003549094736272541405585341117131749139*I)/
          293855041730610076441555394179725938919217572907656)*(1 - r)^16*
        Log[2])/Sqrt[2] + ((429192425545426099192227243854267920946328001706*
         I)/28059580051256873413259204190728717651097104020861)*Sqrt[2]*
       (1 - r)^(33/2)*Log[2] - 
      ((53609897543007264645683668341943196029899074887747751/
          179236490935668085517890798712475650496423468010139460 + 
         (2930981985582755524068225117029515352978200737767*I)/
          125495879033242763149838912318732882468129027758899)*(1 - r)^17*
        Log[2])/Sqrt[2] + ((3876341489702243721032558338538629244970717361516*
         I)/278592840239145168503590266845540460632822124403833)*Sqrt[2]*
       (1 - r)^(35/2)*Log[2] - 
      ((2260141384852670941071443383029616361209517517281726537/
          8012291081580902338600688173862743803311754844299597024 + 
         (3640184139686428831828161956487849990877821875476*I)/
          170726524961965249352085558680758358854158152058861)*(1 - r)^18*
        Log[2])/Sqrt[2] + ((3159214727923263171882006741513619243836850362085*
         I)/248584232005394883278726264295303418519366475242251)*Sqrt[2]*
       (1 - r)^(37/2)*Log[2] - 
      ((1670151568196394462403722409916920744094421015464576365/
          6257965777972287103888147169571573177615881309715700041 + 
         (3686703274396346331550587935372368964801710606820*I)/
          188667109601007873148286873287405108872770591582319)*(1 - r)^19*
        Log[2])/Sqrt[2] + ((3550671260548624064734396643885845389312891447632*
         I)/304728883285753464381273368209056148449672853283997)*Sqrt[2]*
       (1 - r)^(39/2)*Log[2] - 
      ((406318057477521372564344753101054685891899317776832283/
          1604563898019310340988319121702262715036872403730242920 + 
         (3565573032776299934853233192315491705301042188586*I)/
          198390490571984913494677284976686154972240744803507)*(1 - r)^20*
        Log[2])/Sqrt[2] - (11*Log[2]^2)/(9*Sqrt[2]) + 
      (44*Sqrt[2]*(1 - r)*Log[2]^2)/9 - (11*(1 - r)^2*Log[2]^2)/(3*Sqrt[2]) + 
      (((227159758552934520439668309319746303422708645581861*I)/
         157761156852047905608908630140495678145561380880400)*Sqrt[1 - r]*
        Log[1 - r])/Sqrt[2] - 
      (((423247901263555454823388285944791073168593497728023*I)/
         334487150760986339039231480399293828408200698045879)*(1 - r)^(3/2)*
        Log[1 - r])/Sqrt[2] - 
      (((40074282621502960254720460382450648126431295713169*I)/
         496451299724665987786751350755388003104114770956330)*(1 - r)^(5/2)*
        Log[1 - r])/Sqrt[2] + 
      (((31334564953112636883950128641971392658852915176435*I)/
         235454206516970270795785823504072618805293338906646)*(1 - r)^(7/2)*
        Log[1 - r])/Sqrt[2] + 
      ((1057163029453511298627481094313683272296707239457*I)/
        82731094422371462216824124957078624160862822394681)*Sqrt[2]*
       (1 - r)^(9/2)*Log[1 - r] + 
      ((1615236471082319340754445203505252711691249671942*I)/
        691011870891042303702833525241203581073040747906529)*Sqrt[2]*
       (1 - r)^(11/2)*Log[1 - r] - 
      (((141206716381116490875241492984894644602361310539*I)/
         100682386156038399983304469276077316593607135455140)*(1 - r)^(13/2)*
        Log[1 - r])/Sqrt[2] - 
      (((3685472361614902929884668551072943722656774677843*I)/
         1091545168857986894335423170749646905234115201479766)*(1 - r)^(15/2)*
        Log[1 - r])/Sqrt[2] - 
      (((405817876828718728421393351414808257290069497763*I)/
         103043290513951135276503165557780390193047168263606)*(1 - r)^(17/2)*
        Log[1 - r])/Sqrt[2] - 
      (((642998033016994334618707482848955386967659340263*I)/
         162293930579397837310561785814395354957744560163062)*(1 - r)^(19/2)*
        Log[1 - r])/Sqrt[2] - 
      (((1866576768046788166129227812653478831532283794013*I)/
         494332665707113776610378267668407395637913805342380)*(1 - r)^(21/2)*
        Log[1 - r])/Sqrt[2] - 
      ((182475676573766685648239398793020847558939988959*I)/
        103811940162207344479649758282385732566634575283055)*Sqrt[2]*
       (1 - r)^(23/2)*Log[1 - r] - 
      (((917019169603317993285894561727114883026184021783*I)/
         283143308096971255923850911689896396885950057403730)*(1 - r)^(25/2)*
        Log[1 - r])/Sqrt[2] - 
      (((522788107409370187830660768208663299344273921159*I)/
         175985359861030439676067762101156481816782655893769)*(1 - r)^(27/2)*
        Log[1 - r])/Sqrt[2] - 
      (((473985817104678038582137656411728430472503373571*I)/
         174167544963180143363801786916560406970192396563136)*(1 - r)^(29/2)*
        Log[1 - r])/Sqrt[2] - 
      (((563572600223181917361958481526649449524854117301*I)/
         225936476000687353197315763514525629835419503451104)*(1 - r)^(31/2)*
        Log[1 - r])/Sqrt[2] - 
      ((74681979460390141987632014703089261965014907327*I)/
        65236666820706182611488431200550642097843044206157)*Sqrt[2]*
       (1 - r)^(33/2)*Log[1 - r] - 
      (((934932790615150963605203230762534429717196741369*I)/
         444006237790423692430634571738604449557911192495710)*(1 - r)^(35/2)*
        Log[1 - r])/Sqrt[2] - 
      (((126587025427193447022826216280892391748079551391*I)/
         65222934134936637394077560660772768556726228263523)*(1 - r)^(37/2)*
        Log[1 - r])/Sqrt[2] - 
      (((273390905754359600166310458343234416091625041435*I)/
         152471190924999957945810263416204723786352577047372)*(1 - r)^(39/2)*
        Log[1 - r])/Sqrt[2] + ((332306004568761532750210217110259609236170824\
4625092231453042176236117798970881905548219458092691969/202040251659410876107\
62224762369674523560510640828797066792133266963021699195010949097920520489413\
48 + (17172209547584410860183670142964064934503366648578548524409976966928346\
234779526407573695906846017063*I)/8030324356946325311892877797633184077730976\
9904040824231726072937686296797780298003266382080085825016)*Log[r])/Sqrt[2] + 
      (((285788511963187237667558964217080881844030795390955*I)/
         99239245871604030927391735372755802925259115912741)*Sqrt[1 - r]*
        Log[r])/Sqrt[2] - ((6217770052914693097070106992072468805775105449404\
33635089841858854599898219222969557354242946148260689/72969685146491612435900\
69098478124461733967304571046311412333810703039923851494162381793973717291521\
0 + (242637880550177347262323539193093675859635230802199934455429880070789118\
4813163769469600683415963478684*I)/177621289767867694750567647685008662362859\
292079296036842537191455352747311746389118263748108980387707)*(1 - r)*Log[r])/
       Sqrt[2] - ((98593208585681475767485927451908086268618275614066*I)/
        125532772013612015195543173729505082616186012726141)*Sqrt[2]*
       (1 - r)^(3/2)*Log[r] + ((188773373659398838745878399161059086196898289\
2662902396416744133563959509501626828479619092802708523849/307606194923522319\
03403499991413489512408121822423946645649081016655206382917876650382765217861\
6070920 + (297127047794049693579479407736305745907784438203270957500175687764\
125692665026349063864498792417250341*I)/5365999528025295360251473020317621182\
9580410072812821478940836807106061505951820047904401449274568971)*(1 - r)^2*
        Log[r])/Sqrt[2] - 
      (((305770739550901616937356600494367635767678858293441*I)/
         263449216163316977440255948427994959754924350533170)*(1 - r)^(5/2)*
        Log[r])/Sqrt[2] + 
      ((1875230705903796717199185789836734044510349985612989/
          1433928904840115439794422076312856743425012089310887 - 
         (28501790141165370625619178058414108552666642559983*I)/
          395718514849922008194402390159066495837825238864392)*(1 - r)^3*
        Log[r])/Sqrt[2] + 
      (((81399961368472786773569407163065417747108242340847*I)/
         388656186578452954725857001536725158605354176438581)*(1 - r)^(7/2)*
        Log[r])/Sqrt[2] + 
      ((43167633568299454648451849576339044140680866650951923/
          69680286074802714915197142286838609799012962927982480 + 
         (12416695387418527765291299329098158283071228083313*I)/
          204798507411613499786085681364533193765827798115664)*(1 - r)^4*
        Log[r])/Sqrt[2] - 
      (((10367665037540166943899462119936429347430328279347*I)/
         346513679199563019885483460230288889042659487514175)*(1 - r)^(9/2)*
        Log[r])/Sqrt[2] + 
      ((47817884018814432226237892602724186935072469708791/
          94029855755543315077749053554519019626308257930245 + 
         (5697139227820697011830563461526246604900937307243*I)/
          102558654468993951803194832761571199757375643937699)*(1 - r)^5*
        Log[r])/Sqrt[2] - 
      (((21453278605329648964176498331205155976164053633389*I)/
         409727440267897922146043772189943293386701520900784)*(1 - r)^(11/2)*
        Log[r])/Sqrt[2] + 
      ((81359167858546403061473976512893789431755641658175317/
          189808131974413007421188942873631687445633889174395920 + 
         (5738420255469118733103666821313743435154174705892*I)/
          118527080695380722381932008833457695912170863762159)*(1 - r)^6*
        Log[r])/Sqrt[2] - 
      (((8096442627098570467894231605770290975500956788723*I)/
         160357725492243197575989577711400614715657553627909)*(1 - r)^(13/2)*
        Log[r])/Sqrt[2] + 
      ((59169029874265502367302638228721060987302765999309199/
          160468099477372219800428956068279458872991809323332610 + 
         (6700903057215028924286695665184274602567075241525*I)/
          166691807949603622110944717069266609421951071692832)*(1 - r)^7*
        Log[r])/Sqrt[2] - 
      (((14062869560136660950658474190359338223674903397361*I)/
         313344528637321645228120782620661898113788141467716)*(1 - r)^(15/2)*
        Log[r])/Sqrt[2] + 
      ((11300069888374203603738272453757901248690657636069487/
          35013738773622725815409765448134396025844100665319904 + 
         (49581218243158064049454902281015214201301292204300*I)/
          1447049770051291574809116282276366839216126463612663)*(1 - r)^8*
        Log[r])/Sqrt[2] - ((2605380610499170280824350971595500060026550966776*
         I)/132882694815319778360426244757866966819165182146589)*Sqrt[2]*
       (1 - r)^(17/2)*Log[r] + 
      ((17561232244765477431895272279401654142546858983849309/
          61284837867642926295796331370918174086380684026112500 + 
         (3469955862125428581457236349850609178362059409326*I)/
          117948278518872562570320088057984417888946262927483)*(1 - r)^9*
        Log[r])/Sqrt[2] - ((5358756436375599068296804704959834109130551728335*
         I)/313134143015924566147132916750975382204825253191537)*Sqrt[2]*
       (1 - r)^(19/2)*Log[r] + 
      ((61007705290873357793569764162382512551023663664862847/
          236967232768300797482083541584987583724364167803698080 + 
         (3132406089109192673722756153907957799699779657068*I)/
          122530291819191524529541013129080709902505271053449)*(1 - r)^10*
        Log[r])/Sqrt[2] - 
      (((7547782136041529868529252101831841476710454440027*I)/
         251642794442956792912529034076896534399025040572314)*(1 - r)^(21/2)*
        Log[r])/Sqrt[2] + 
      ((893389745871927676751454227358002029012623597011893/
          3824548841647704426046867614420187912407315502475010 + 
         (8007706751115427047109961817910537685705413842337*I)/
          357404271887009430136585263162163449711806405302356)*(1 - r)^11*
        Log[r])/Sqrt[2] - ((2382917586069651051960240006400324187965157808836*
         I)/180300332097496548667261740735999418544108845345041)*Sqrt[2]*
       (1 - r)^(23/2)*Log[r] + 
      ((973606155461884400611080712508436391912810561957933/
          4555859550490115571999525882302594893036523784533640 + 
         (1591505628710483358442737293714611482120108136853*I)/
          80396860630736940107715017076538151999985464385719)*(1 - r)^12*
        Log[r])/Sqrt[2] - (((844419090104910131899708022657818536942857068641*
          I)/36034249742032598809645716477767491555275751989272)*
        (1 - r)^(25/2)*Log[r])/Sqrt[2] + 
      ((873271679554799793606696466604152530305737464473462/
          4435436235105756635055494033642805655401360061603035 + 
         (1928166247972010678688705621868869987311058804515*I)/
          109481457727433637674921361088683309694469673377188)*(1 - r)^13*
        Log[r])/Sqrt[2] - 
      (((11925833535373391468994146895575856211870259863411*I)/
         570699398148710342658750352131980904990985820708037)*(1 - r)^(27/2)*
        Log[r])/Sqrt[2] + 
      ((338561592529279955251317696667650667918191908966549023/
          1855275929343051826554806425701858051591268487608957008 + 
         (1515741822230776178066483095908330834496834490186*I)/
          96131710395417257679594317748987671864439171320551)*(1 - r)^14*
        Log[r])/Sqrt[2] - 
      (((11088507296161839796989231740398912928509458794663*I)/
         591764740396558716685439222449829145197995989282447)*(1 - r)^(29/2)*
        Log[r])/Sqrt[2] + 
      ((11945290306756955690460454770884325442037831157372883/
          70256140447291058769906461772258170558695164421577655 + 
         (3940493337565812644484221673586272123337699097879*I)/
          277588211273431826645704796186332256798853004069731)*(1 - r)^15*
        Log[r])/Sqrt[2] - (((449689887014317058493714612152705875700181293447*
          I)/26625898167259633466052511937200193119280783288503)*
        (1 - r)^(31/2)*Log[r])/Sqrt[2] + 
      ((149677512753433258430873250904500429186692709066662597/
          940543951510070054456472038976367124277083837730231360 + 
         (7549382878003549094736272541405585341117131749139*I)/
          587710083461220152883110788359451877838435145815312)*(1 - r)^16*
        Log[r])/Sqrt[2] - ((214596212772713049596113621927133960473164000853*
         I)/28059580051256873413259204190728717651097104020861)*Sqrt[2]*
       (1 - r)^(33/2)*Log[r] + 
      ((53609897543007264645683668341943196029899074887747751/
          358472981871336171035781597424951300992846936020278920 + 
         (2930981985582755524068225117029515352978200737767*I)/
          250991758066485526299677824637465764936258055517798)*(1 - r)^17*
        Log[r])/Sqrt[2] - ((1938170744851121860516279169269314622485358680758*
         I)/278592840239145168503590266845540460632822124403833)*Sqrt[2]*
       (1 - r)^(35/2)*Log[r] + 
      ((2260141384852670941071443383029616361209517517281726537/
          16024582163161804677201376347725487606623509688599194048 + 
         (1820092069843214415914080978243924995438910937738*I)/
          170726524961965249352085558680758358854158152058861)*(1 - r)^18*
        Log[r])/Sqrt[2] - 
      (((3159214727923263171882006741513619243836850362085*I)/
         248584232005394883278726264295303418519366475242251)*(1 - r)^(37/2)*
        Log[r])/Sqrt[2] + 
      ((1670151568196394462403722409916920744094421015464576365/
          12515931555944574207776294339143146355231762619431400082 + 
         (1843351637198173165775293967686184482400855303410*I)/
          188667109601007873148286873287405108872770591582319)*(1 - r)^19*
        Log[r])/Sqrt[2] - ((1775335630274312032367198321942922694656445723816*
         I)/304728883285753464381273368209056148449672853283997)*Sqrt[2]*
       (1 - r)^(39/2)*Log[r] + 
      ((406318057477521372564344753101054685891899317776832283/
          3209127796038620681976638243404525430073744807460485840 + 
         (1782786516388149967426616596157745852650521094293*I)/
          198390490571984913494677284976686154972240744803507)*(1 - r)^20*
        Log[r])/Sqrt[2] + (11*Log[2]*Log[r])/(9*Sqrt[2]) - 
      (44*Sqrt[2]*(1 - r)*Log[2]*Log[r])/9 + (11*(1 - r)^2*Log[2]*Log[r])/
       (3*Sqrt[2]) - (11*Log[r]^2)/(36*Sqrt[2]) + 
      (11*Sqrt[2]*(1 - r)*Log[r]^2)/9 - (11*(1 - r)^2*Log[r]^2)/
       (12*Sqrt[2])) + nl^2*Tf^2*
     ((-46664272873169014631503451456106075670173616493969/
         85788711519314865771583427319025044626739198194484 + 
        (24158547111511223242547958051791726590165310074169*I)/
         246847274369370270354203845583999471931917537858720)/Sqrt[2] + 
      ((465851828612641556032123010017703915476706611581079/
          112701915940513322615512399552326281410246105891408 - 
         (174740099549485401384710917396160146678964353146551*I)/
          54159329030866413703540195309314242455674037151725)*(1 - r))/
       Sqrt[2] - ((78830146997119202699949745145654616991911788270783/
          128458605512993862864219410478269633870255323812165 - 
         (715581235840316179299214492831875279307334826450891*I)/
          198236733241218995094791614677918204205404637458622)*(1 - r)^2)/
       Sqrt[2] - ((55820685117430120431621515226313376000582662497885/
          217193115644663603947697366655904943867045751686132 - 
         (29680468192040364331029286874924423474444974598537*I)/
          127542417103214833385414420454206734408985369102834)*(1 - r)^3)/
       Sqrt[2] - ((5455984058561865613740677166771194722826451287709/
          62579890187606134324873540489761963562924739106224 - 
         (49662695779754743600826923152211177398093037501023*I)/
          155207065495751545921613264000711661808428369430436)*(1 - r)^4)/
       Sqrt[2] - ((4804298411989792587805613992759360015324936456337/
          62450365065097699643331546896420116175249635911940 - 
         (33794062985395722014455681146784057223585435081111*I)/
          121016073853903111530576421924951234256228443794094)*(1 - r)^5)/
       Sqrt[2] - ((12855845469190174989233938135668221089076796223673/
          168615985675763789036995176620334313673174016962238 - 
         (23656512596772930092723279237637826556247843752272*I)/
          99176950960474851422823555710809851307280261974937)*(1 - r)^6)/
       Sqrt[2] - ((28995601704404269802029440989681111620939454372747/
          384392060270543794914278786403705840129325901579682 - 
         (95595033079796353653271120362745638430032303302519*I)/
          463794478611299501196763322077514390011408366408556)*(1 - r)^7)/
       Sqrt[2] - ((5403783159467743480468259488448962789325956638041/
          73109295910197751077288157693461112809418292809586 - 
         (9991113793857189634898818138643376961824031451243*I)/
          55270904429802739843459928535853113015469008923964)*(1 - r)^8)/
       Sqrt[2] - (1902515251329344031563996777597627038879731766979/
         52886246794641359602703445530722334041588375951635 - 
        (9991113793857189634898818138643376961824031451243*I)/
         124359534967056164647784839205669504284805270078919)*Sqrt[2]*
       (1 - r)^9 - ((12824465011852084246044528060576551969044230350627/
          183806168209176909058376980368475577704856368169274 - 
         (20082080340877863069701033573918611393117233472531*I)/
          139000886260060239998551549193276228906058933239168)*(1 - r)^10)/
       Sqrt[2] - ((9526009908001636536761380242442250487237957185871/
          141051173880080670625029420754510283231059320773909 - 
         (55223755423476737301954720769211360252101746898093*I)/
          421027853962584419459802146620091615740871035480946)*(1 - r)^11)/
       Sqrt[2] - ((13952371789549887626349032724316521033350461032245/
          213583524420065448847978041172231450197936798564126 - 
         (14520432204260720502148505013233718879857429750198*I)/
          120945651569733088724005972012972711486647855693561)*(1 - r)^12)/
       Sqrt[2] - ((10526928326270902591567205322387415345578875502537/
          166603659248473011101184618675474579723643258983242 - 
         (8074659988068913506530774518887371268299907212171*I)/
          72968474095245361828003593495833221453665677600085)*(1 - r)^13)/
       Sqrt[2] - ((23284863415633617498746906986350326833094461578225/
          380846778067041629666432277024981247822126895892328 - 
         (18711612047891651347419945471051655079109613430303*I)/
          182356583624225173021878886486085527306736061967946)*(1 - r)^14)/
       Sqrt[2] - ((2361109349259589204493595749425011503413941940207/
          39885273745373837203684724354112758784186973986104 - 
         (10385299679483026352858136285120118380398722013740*I)/
          108585720913993118380433223347982823667903619109861)*(1 - r)^15)/
       Sqrt[2] - ((13045945354098848727528025376085013508237297863021/
          227436105198280745204244466741187774070147756749690 - 
         (9750539388170843020815073372817260159908897366621*I)/
          108881297942306130078891267817905612952741428552470)*(1 - r)^16)/
       Sqrt[2] - ((17757708463484039987778430476867791982538373690099/
          319223920751397575666602831967596942318551660490700 - 
         (16439117535789961884090750864111688971613303107915*I)/
          195270303820055317369522218155295097524607254028576)*(1 - r)^17)/
       Sqrt[2] - ((12913726031105886412405899091754029422227218824707/
          239171585789485491160596268781344558917229960357400 - 
         (17632157537151639885374417698406000557451326485803*I)/
          222000683978530215894901090512900005852495510768570)*(1 - r)^18)/
       Sqrt[2] - ((8234661316633365600400702693180923387797832988677/
          156991757079533449345458915485060455905636776397226 - 
         (5163584941499487492533720919495736161959577869165*I)/
          68693344397387703309169935177737163194345907016746)*(1 - r)^19)/
       Sqrt[2] - ((1747212115471213767278049704068126361394471537180/
          34259345420100711267165919859147758306274421207737 - 
         (4075410693151738493525084034826770405446386407151*I)/
          57123255160963776618350157675586846227474684968453)*(1 - r)^20)/
       Sqrt[2] + ((5252805850661784268551272020081574883520401804592/
          84307992837881894518497588310167156836587008481119 + 
         (49076949400692334453492588070199762576038797990639*I)/
          70297551800919138547545208756358867357249609860157)*Log[2])/
       Sqrt[2] - (94246027602947107962359175526992140536312912817494/
         91768497950224520772923269801828305671911219468697 + 
        (552473415907253709786321794779892131997494887145000*I)/
         197839968904133971932959629210565601766234978962991)*Sqrt[2]*(1 - r)*
       Log[2] + (3182438865977166588914934494233705793342711077176454/
         2769715304901497415874752986901427010890419513826005 + 
        (394372834342725903069943709807632345074473102456264*I)/
         376598316040836045586629521188515247848558038178423)*Sqrt[2]*
       (1 - r)^2*Log[2] + (2*Sqrt[2]*(1 - r)^3*Log[2])/27 + 
      (11*(1 - r)^4*Log[2])/(54*Sqrt[2]) + (4*Sqrt[2]*(1 - r)^5*Log[2])/45 + 
      (41*(1 - r)^6*Log[2])/(270*Sqrt[2]) + (62*Sqrt[2]*(1 - r)^7*Log[2])/
       945 + (29*(1 - r)^8*Log[2])/(252*Sqrt[2]) + 
      (29*Sqrt[2]*(1 - r)^9*Log[2])/567 + (149*(1 - r)^10*Log[2])/
       (1620*Sqrt[2]) + (62*Sqrt[2]*(1 - r)^11*Log[2])/1485 + 
      (227*(1 - r)^12*Log[2])/(2970*Sqrt[2]) + 
      (136*Sqrt[2]*(1 - r)^13*Log[2])/3861 + (107*(1 - r)^14*Log[2])/
       (1638*Sqrt[2]) + (374*Sqrt[2]*(1 - r)^15*Log[2])/12285 + 
      (431*(1 - r)^16*Log[2])/(7560*Sqrt[2]) + (41*(1 - r)^17*Log[2])/
       (765*Sqrt[2]) + (557*(1 - r)^18*Log[2])/(11016*Sqrt[2]) + 
      (626*Sqrt[2]*(1 - r)^19*Log[2])/26163 + (233*(1 - r)^20*Log[2])/
       (5130*Sqrt[2]) + (Sqrt[2]*Log[2]^2)/9 - (8*Sqrt[2]*(1 - r)*Log[2]^2)/
       9 + (Sqrt[2]*(1 - r)^2*Log[2]^2)/3 - 
      ((2626402925330892134275636010040787441760200902296/
          84307992837881894518497588310167156836587008481119 + 
         (49076949400692334453492588070199762576038797990639*I)/
          140595103601838277095090417512717734714499219720314)*Log[r])/
       Sqrt[2] + (47123013801473553981179587763496070268156456408747/
         91768497950224520772923269801828305671911219468697 + 
        (276236707953626854893160897389946065998747443572500*I)/
         197839968904133971932959629210565601766234978962991)*Sqrt[2]*(1 - r)*
       Log[r] - (1591219432988583294457467247116852896671355538588227/
         2769715304901497415874752986901427010890419513826005 + 
        (197186417171362951534971854903816172537236551228132*I)/
         376598316040836045586629521188515247848558038178423)*Sqrt[2]*
       (1 - r)^2*Log[r] - (Sqrt[2]*(1 - r)^3*Log[r])/27 - 
      (11*(1 - r)^4*Log[r])/(108*Sqrt[2]) - (2*Sqrt[2]*(1 - r)^5*Log[r])/45 - 
      (41*(1 - r)^6*Log[r])/(540*Sqrt[2]) - (31*Sqrt[2]*(1 - r)^7*Log[r])/
       945 - (29*(1 - r)^8*Log[r])/(504*Sqrt[2]) - (29*(1 - r)^9*Log[r])/
       (567*Sqrt[2]) - (149*(1 - r)^10*Log[r])/(3240*Sqrt[2]) - 
      (31*Sqrt[2]*(1 - r)^11*Log[r])/1485 - (227*(1 - r)^12*Log[r])/
       (5940*Sqrt[2]) - (68*Sqrt[2]*(1 - r)^13*Log[r])/3861 - 
      (107*(1 - r)^14*Log[r])/(3276*Sqrt[2]) - 
      (187*Sqrt[2]*(1 - r)^15*Log[r])/12285 - (431*(1 - r)^16*Log[r])/
       (15120*Sqrt[2]) - (41*(1 - r)^17*Log[r])/(1530*Sqrt[2]) - 
      (557*(1 - r)^18*Log[r])/(22032*Sqrt[2]) - 
      (313*Sqrt[2]*(1 - r)^19*Log[r])/26163 - (233*(1 - r)^20*Log[r])/
       (10260*Sqrt[2]) - (Sqrt[2]*Log[2]*Log[r])/9 + 
      (8*Sqrt[2]*(1 - r)*Log[2]*Log[r])/9 - (Sqrt[2]*(1 - r)^2*Log[2]*Log[r])/
       3 + Log[r]^2/(18*Sqrt[2]) - (2*Sqrt[2]*(1 - r)*Log[r]^2)/9 + 
      ((1 - r)^2*Log[r]^2)/(6*Sqrt[2])) + 
    nh^2*Tf^2*((16*Sqrt[2])/81 + 
      (((1114059326039770995486540905075410518723732446475667*I)/
         199471554716461902396669128842879476804424210290176)*Sqrt[1 - r])/
       Sqrt[2] - (6118112794757120700113766173026434340101917121670981*
        (1 - r))/(304494399932091675444796356051904523438862292592632*
        Sqrt[2]) - ((1745290159539757404057384574800426836771711106209843*I)/
        82415736401655665601578293290979978032766318606631)*Sqrt[2]*
       (1 - r)^(3/2) + (16679376963901262556260595394555208469218166439424623*
        (1 - r)^2)/(268437777016266015291070504110296539527805369520066*
        Sqrt[2]) + (((9396474593616077369102693146117701180109721837567595*I)/
         138282106981876688100877162521492124307910122716478)*(1 - r)^(5/2))/
       Sqrt[2] - (11971112790059121356916244622857592705680751244491239*
        (1 - r)^3)/(209019586428685932115330641215778636472350701315666*
        Sqrt[2]) - (((5263494149414634897661469814140275116915008062986779*I)/
         138591911881093609634746628958111969142187168915368)*(1 - r)^(7/2))/
       Sqrt[2] + (1513293569935132782564853763913686420554843040901833*
        (1 - r)^4)/(75048460716541347910401809302359090669726692738158*
        Sqrt[2]) + (((2355953019072967024211096273166144986073987463531149*I)/
         275107672671165787492141409169852576770783834842180)*(1 - r)^(9/2))/
       Sqrt[2] - (267957781190507015610321066172243652630896467470113*
        (1 - r)^5)/(103984127044648120869019990620585823925129232633051*
        Sqrt[2]) - (((49579017725602970865493446711923832423513860428111*I)/
         233023585272298073358741414730460595623637949590870)*(1 - r)^(11/2))/
       Sqrt[2] - (23812*Sqrt[2]*(1 - r)^6)/467775 + 
      (((14613011394569808609584147017291001692695114040037*I)/
         81675657104110913479160941197088942313897837010994)*(1 - r)^(13/2))/
       Sqrt[2] - (290176*Sqrt[2]*(1 - r)^7)/6081075 + 
      ((7447242212302389326775358179088470602504699864792*I)/
        85683402949343867243535605053850710218927925236939)*Sqrt[2]*
       (1 - r)^(15/2) - (7004*Sqrt[2]*(1 - r)^8)/155925 + 
      (((28818302706411413900007133378845458142167976662529*I)/
         182582538348519458452771741027155840569931441105698)*(1 - r)^(17/2))/
       Sqrt[2] - (30709648*Sqrt[2]*(1 - r)^9)/723647925 + 
      (((32882397336388506181712817970948881404576207712843*I)/
         229369937428412495891399631128612156877101261953604)*(1 - r)^(19/2))/
       Sqrt[2] - (553108228*Sqrt[2]*(1 - r)^10)/13749310575 + 
      (((14671538652680928195413720169280058526629770413799*I)/
         112008632854640583744023705138376499014456105515766)*(1 - r)^(21/2))/
       Sqrt[2] - (525959744*Sqrt[2]*(1 - r)^11)/13749310575 + 
      (((32954926585923716710842351475605620630529653451105*I)/
         273672000188033059956847497626182971315185624076296)*(1 - r)^(23/2))/
       Sqrt[2] - (22394289868*Sqrt[2]*(1 - r)^12)/613866278025 + 
      (((21491562067915959626048799265350380599800881293547*I)/
         193044676744967911154531852394920355506595412950312)*(1 - r)^(25/2))/
       Sqrt[2] - (52001915312*Sqrt[2]*(1 - r)^13)/1490818103775 + 
      ((2144857644809402690145734278806781452410820921011*I)/
        41465699944442429410324259824624025431692638921171)*Sqrt[2]*
       (1 - r)^(27/2) - (215977245244*Sqrt[2]*(1 - r)^14)/6460211783025 + 
      (((13080584426619572907704513960051065050853837141839*I)/
         135449791929173976134197559344342489546171638620126)*(1 - r)^(29/2))/
       Sqrt[2] - (18048220826752*Sqrt[2]*(1 - r)^15)/562038425123175 + 
      (((9540032583654075909750874578173806459576607814421*I)/
         105394094055693333801108450007006289143320076161607)*(1 - r)^(31/2))/
       Sqrt[2] - (63031189864684*Sqrt[2]*(1 - r)^16)/2039503984142625 + 
      (((27606205464341079204071820765906963075129725516033*I)/
         324185006174551815651842230736713128138696337542934)*(1 - r)^(33/2))/
       Sqrt[2] - (550623634618352*Sqrt[2]*(1 - r)^17)/18479142159352875 + 
      (((20849034519168143521077579503318258893489422290053*I)/
         259390511749966961496057031619445266134911880993058)*(1 - r)^(35/2))/
       Sqrt[2] - (1427334292343188*Sqrt[2]*(1 - r)^18)/49601907901420875 + 
      (((18905728346811673535209945903481696025470528851903*I)/
         248452510710285284026091970844149205277994207135176)*(1 - r)^(37/2))/
       Sqrt[2] - (74652506310379456*Sqrt[2]*(1 - r)^19)/2682318558053759625 + 
      ((13829859408183268131600440055129343700551442104382*I)/
        382912957039719779178479185701195427966547995088503)*Sqrt[2]*
       (1 - r)^(39/2) - (15096029645030956*Sqrt[2]*(1 - r)^20)/
       560044534099136625 + (8*Sqrt[2]*Log[2])/27 + 
      ((788745668685451806139887419615264690148946204912528*I)/
        376598316040836045586629521188515247848558038178423)*Sqrt[2]*
       Sqrt[1 - r]*Log[2] - (148*Sqrt[2]*(1 - r)*Log[2])/27 - 
      ((7827510004091374923589481287320786639718517860417822*I)/
        974963668110577202203659288531190055206881522303363)*Sqrt[2]*
       (1 - r)^(3/2)*Log[2] + 8*Sqrt[2]*(1 - r)^2*Log[2] + 
      ((739668719284759471686394831545064927572907406921889*I)/
        132437174540198624776542919351148359523553063084389)*Sqrt[2]*
       (1 - r)^(5/2)*Log[2] - (376*Sqrt[2]*(1 - r)^3*Log[2])/135 - 
      ((394372834342725903069943709807632345074473102456264*I)/
        376598316040836045586629521188515247848558038178423)*Sqrt[2]*
       (1 - r)^(7/2)*Log[2] + (296*Sqrt[2]*(1 - r)^4*Log[2])/945 + 
      (88*Sqrt[2]*(1 - r)^5*Log[2])/945 + (2248*Sqrt[2]*(1 - r)^6*Log[2])/
       31185 + (5048*Sqrt[2]*(1 - r)^7*Log[2])/81081 + 
      (1064*Sqrt[2]*(1 - r)^8*Log[2])/19305 + 
      (16216*Sqrt[2]*(1 - r)^9*Log[2])/328185 + 
      (25352*Sqrt[2]*(1 - r)^10*Log[2])/566865 + 
      (1384*Sqrt[2]*(1 - r)^11*Log[2])/33915 + 
      (52648*Sqrt[2]*(1 - r)^12*Log[2])/1404081 + 
      (3112*Sqrt[2]*(1 - r)^13*Log[2])/89775 + 
      (10504*Sqrt[2]*(1 - r)^14*Log[2])/326025 + 
      (121912*Sqrt[2]*(1 - r)^15*Log[2])/4052025 + 
      (154088*Sqrt[2]*(1 - r)^16*Log[2])/5461425 + 
      (21272*Sqrt[2]*(1 - r)^17*Log[2])/801009 + 
      (234376*Sqrt[2]*(1 - r)^18*Log[2])/9345105 + 
      (283256*Sqrt[2]*(1 - r)^19*Log[2])/11923065 + 
      (12536*Sqrt[2]*(1 - r)^20*Log[2])/555555 + (Sqrt[2]*Log[2]^2)/9 - 
      (8*Sqrt[2]*(1 - r)*Log[2]^2)/9 + (Sqrt[2]*(1 - r)^2*Log[2]^2)/3 - 
      (4*Sqrt[2]*Log[r])/27 - 
      ((394372834342725903069943709807632345074473102456264*I)/
        376598316040836045586629521188515247848558038178423)*Sqrt[2]*
       Sqrt[1 - r]*Log[r] + (74*Sqrt[2]*(1 - r)*Log[r])/27 + 
      ((3913755002045687461794740643660393319859258930208911*I)/
        974963668110577202203659288531190055206881522303363)*Sqrt[2]*
       (1 - r)^(3/2)*Log[r] - 4*Sqrt[2]*(1 - r)^2*Log[r] - 
      (((739668719284759471686394831545064927572907406921889*I)/
         132437174540198624776542919351148359523553063084389)*(1 - r)^(5/2)*
        Log[r])/Sqrt[2] + (188*Sqrt[2]*(1 - r)^3*Log[r])/135 + 
      ((197186417171362951534971854903816172537236551228132*I)/
        376598316040836045586629521188515247848558038178423)*Sqrt[2]*
       (1 - r)^(7/2)*Log[r] - (148*Sqrt[2]*(1 - r)^4*Log[r])/945 - 
      (44*Sqrt[2]*(1 - r)^5*Log[r])/945 - (1124*Sqrt[2]*(1 - r)^6*Log[r])/
       31185 - (2524*Sqrt[2]*(1 - r)^7*Log[r])/81081 - 
      (532*Sqrt[2]*(1 - r)^8*Log[r])/19305 - (8108*Sqrt[2]*(1 - r)^9*Log[r])/
       328185 - (12676*Sqrt[2]*(1 - r)^10*Log[r])/566865 - 
      (692*Sqrt[2]*(1 - r)^11*Log[r])/33915 - 
      (26324*Sqrt[2]*(1 - r)^12*Log[r])/1404081 - 
      (1556*Sqrt[2]*(1 - r)^13*Log[r])/89775 - 
      (5252*Sqrt[2]*(1 - r)^14*Log[r])/326025 - 
      (60956*Sqrt[2]*(1 - r)^15*Log[r])/4052025 - 
      (77044*Sqrt[2]*(1 - r)^16*Log[r])/5461425 - 
      (10636*Sqrt[2]*(1 - r)^17*Log[r])/801009 - 
      (117188*Sqrt[2]*(1 - r)^18*Log[r])/9345105 - 
      (141628*Sqrt[2]*(1 - r)^19*Log[r])/11923065 - 
      (6268*Sqrt[2]*(1 - r)^20*Log[r])/555555 - (Sqrt[2]*Log[2]*Log[r])/9 + 
      (8*Sqrt[2]*(1 - r)*Log[2]*Log[r])/9 - (Sqrt[2]*(1 - r)^2*Log[2]*Log[r])/
       3 + Log[r]^2/(18*Sqrt[2]) - (2*Sqrt[2]*(1 - r)*Log[r]^2)/9 + 
      ((1 - r)^2*Log[r]^2)/(6*Sqrt[2])) + 
    nh*nl*Tf^2*((6845316273048340339872763075918697244050224883637/
         82400943190459865826423537767365288245623774081906 + 
        (246556239761586490562131610515021642524302468973963*I)/
         264874349080397249553085838702296719047106126168778)/Sqrt[2] - 
      ((6505245104184015835406278787416435613594333397881293/
          988678700759171065577798494207980696186979961451728 - 
         (85094375254050887988094291415645807436175500218183*I)/
          144912926666425380445871601972509710401917471612554)*Sqrt[1 - r])/
       Sqrt[2] - ((987386211813128992031693543044321655101655741375413/
          273443766764696260252066169857155028297345755522898 + 
         (1883408513516570831503965023495399869771084827996093*I)/
          109369620530581993047871669960957767652438377433681)*(1 - r))/
       Sqrt[2] + ((2209064730704292040437148740626349070644794957837132/
          87583716492065612143217383224218294081734274817875 - 
         (1420150030822141599689708400765269039030898767673237*I)/
          189683110558196907032993662811152445960072355856774)*(1 - r)^(3/2))/
       Sqrt[2] + ((118003623910015295173456640855886943955125435123015/
          10890392717414921193028491610163368587715131451099 + 
         (2593396764609289938859330568165540373869547260319445*I)/
          103187978621524255988834437232261376855895630324212)*(1 - r)^2)/
       Sqrt[2] - ((7646966158208416974839249975215110226974666344885653/
          435824810112699657460323668737590685919025858438300 - 
         (3110346111686094875655382666223140167301480400217021*I)/
          292281632613460844702906181225077514709680045750638)*(1 - r)^(5/2))/
       Sqrt[2] - ((2179810158020647098489048295458806468055795753108117/
          310169529909929269231301131560115723163990889791620 + 
         (1504904311968203950020392555693194644871119327959741*I)/
          171990689455087231973622267645042373533006479619772)*(1 - r)^3)/
       Sqrt[2] + ((142715131753050142429121398474834326672541618375545/
          43380198218673671912432822273065283232605581929268 - 
         (750670577130822187359268796607299335606919460056653*I)/
          257820722956426946969605258677622964000776935777076)*(1 - r)^(7/2))/
       Sqrt[2] + ((175688630690541312939180895507386591137377040206839/
          218553616447119585438975208640234416677086059933780 + 
         (226992402444630974969001356439171613473550291436037*I)/
          230675540096166317286712493901905918711146856507080)*(1 - r)^4)/
       Sqrt[2] + (((188366796135630580194741706929195625219520998797657*I)/
         462540960813120715108959849922615584685790927566972)*(1 - r)^(9/2))/
       Sqrt[2] - ((26439650558737208242340917990466008686091418987635/
          168448292198418300523124655940787988144645290352964 - 
         (25566873398685006647602892603064789725304514115963*I)/
          87393047621843355743063629794239081133349572678328)*(1 - r)^5)/
       Sqrt[2] + ((7861098099796709649768829117462133234497021271158*I)/
        62847592110232001679656631402847972698051005411481)*Sqrt[2]*
       (1 - r)^(11/2) - ((16514758469655456310484325256166662166408302680485/
          92766288515545305100929530671350855254992463952324 - 
         (34176848711525324202714401093141030743447291577963*I)/
          150914713905880329605380489653663092337304568491938)*(1 - r)^6)/
       Sqrt[2] + (((21453278605329648964176498331205155976164053633389*I)/
         102431860066974480536510943047485823346675380225196)*(1 - r)^(13/2))/
       Sqrt[2] - ((24266664459574894609085080519412506278437397519959/
          140565683000261102452253890577160994986625686732484 - 
         (20117573131925943667945924520760904983785515207265*I)/
          102855013657456286368389016761822222320101002956199)*(1 - r)^7)/
       Sqrt[2] + (((33124638552181540131787869624485297426952018497815*I)/
         180343627717932752372883448020701340168976923217984)*(1 - r)^(15/2))/
       Sqrt[2] - ((573057320363147979978980735034803419301939813927/
          3470224679740696303721063360139755372016885071756 - 
         (42279139434892773748597580322611411286532899919399*I)/
          244176826058896151943258438357155829692013101325682)*(1 - r)^8)/
       Sqrt[2] + (((141903921623520941014715961554573151847577865932119*I)/
         866702598543362336110144016354900992761852079276518)*(1 - r)^(17/2))/
       Sqrt[2] - ((17956978873184272202823882625749752935525125312589/
          113816973410325612739271039877445131271960225166370 - 
         (14683032796677835919448179665618694615661218671006*I)/
          94589055256464273286869507216119028830884052253357)*(1 - r)^9)/
       Sqrt[2] + (((30015180408647455272363192636073803372761682890185*I)/
         203462570893094687030136651291730675497973700792192)*(1 - r)^(19/2))/
       Sqrt[2] - ((38409267075242276587821934903679597418377796133415/
          254579601570657120232383033819298555407142818646554 - 
         (99952764280749598442926980536625074132379277661121*I)/
          711397531153113397747897404352581233356224620612876)*(1 - r)^10)/
       Sqrt[2] + (((22991832978084980329318915969066390508369227940071*I)/
         171471290399959152503842437601573296333109677745870)*(1 - r)^(21/2))/
       Sqrt[2] - ((7070169484059683306865711186172070692551638185901/
          48931876775650300503044577630609442630274764981771 - 
         (11270884766079659940097685846463981208885762290873*I)/
          87915179701421189135147066706583481219981173854013)*(1 - r)^11)/
       Sqrt[2] + (((28579145442766298199968261893550443014028626701727*I)/
         232747993079890703565821252090303061948326689064986)*(1 - r)^(23/2))/
       Sqrt[2] - ((18918049827985384877498068500861068870086456307507/
          136490296386522707924560081617170234561034334502204 - 
         (14234683345064194233375431111637205294093635327155*I)/
          120839306063260648421718500400948907412950782826438)*(1 - r)^12)/
       Sqrt[2] + (((7587585803191792040120511695262281783550805867007*I)/
         67038828159518355085235410500398247521750822035977)*(1 - r)^(25/2))/
       Sqrt[2] - ((21375335955885950429668490523880808533878436062547/
          160501478912194693886974771000809302927942408697977 - 
         (22602621037513840615868448494668584916060125920024*I)/
          207550964717977363229656393749291781223989360815173)*(1 - r)^13)/
       Sqrt[2] + (((8372840333220153036410110005683804053572407157627*I)/
         79799724485247053977235787028730005598962451863601)*(1 - r)^(27/2))/
       Sqrt[2] - ((25479603845395104536057255166702875036031201503535/
          198789014305377866199315503689649869718470463471246 - 
         (12498022768374054036629616200458072829857840282211*I)/
          123477443536767589521941051282801548708076690436360)*(1 - r)^14)/
       Sqrt[2] + ((5339395543449312104277954586153978149049647377294*I)/
        109238081315242597270801997045446788124796289103657)*Sqrt[2]*
       (1 - r)^(29/2) - ((24530158938939834454024281393210533506642650854997/
          198543415033421090962015038805396674308277903265928 - 
         (19227201623850466567194848975116667852926350681395*I)/
          203419165316282522795864518865587280765057250791293)*(1 - r)^15)/
       Sqrt[2] + (((38035364774375461317465420042333473241712261528943*I)/
         415750931901293463508523759485328494048278812041420)*(1 - r)^(31/2))/
       Sqrt[2] - ((10849216618065006230900771359503496987876870155472/
          90963188557501958035124782093625743430837854819535 - 
         (7148022542100470793036512798078827228436840993627*I)/
          80644210861361169279280333413127198722048091890015)*(1 - r)^16)/
       Sqrt[2] + ((4739840334687971444636419961756385698042686028801*I)/
        110285440179954625247393302464705890491168467304869)*Sqrt[2]*
       (1 - r)^(33/2) - ((35779189038447516257328256048167595277857577958967/
          310315767663673187294093722623868664928120769123928 - 
         (22812180722740689179139628792578339475293939193009*I)/
          273429899130360412975904139506173111045613404889398)*(1 - r)^17)/
       Sqrt[2] + (((9352555033923536282068819550379934141315738015741*I)/
         115399010348623999874422452102035934560399713981372)*(1 - r)^(35/2))/
       Sqrt[2] - ((15428276894236876441082248142340675226079951698827/
          138238122344668966660980785482254098173138161861878 - 
         (15366305781935106177276036816891038829217612944081*I)/
          195025161330146784568172238124618094491834964988722)*(1 - r)^18)/
       Sqrt[2] + ((2281938965723761190878035434738275188422802752012*I)/
        59535884499673273040872289867764191187688186055455)*Sqrt[2]*
       (1 - r)^(37/2) - ((10297109892166286091556558299001172892194462907567/
          95198403331100833940850485305866678177300374598842 - 
         (18696164595288983407527762826259248785238830476427*I)/
          250502141946617315792963713354830870396700898346179)*(1 - r)^19)/
       Sqrt[2] + (((6226736791925461326998654731249151376639655270105*I)/
         85632614410987600569592654289482636438170742030252)*(1 - r)^(39/2))/
       Sqrt[2] - ((12178336185849633193327636022209218102203456816285/
          116039821154381922553195089694162448105151372667067 - 
         (13179217948246393323086041710923071061703323718211*I)/
          185912180476774249182479207187955495815000538911274)*(1 - r)^20)/
       Sqrt[2] + ((18404365967579981327738836512405889274573370178048/
          28102664279293964839499196103389052278862336160373 + 
         (49076949400692334453492588070199762576038797990639*I)/
          70297551800919138547545208756358867357249609860157)*Log[2])/
       Sqrt[2] + ((788745668685451806139887419615264690148946204912528*I)/
        376598316040836045586629521188515247848558038178423)*Sqrt[2]*
       Sqrt[1 - r]*Log[2] - 
      (16126380441912800989376341669899377033923309127439494/
         2477749444656062060868928284649364253141602925654819 + 
        (552473415907253709786321794779892131997494887145000*I)/
         197839968904133971932959629210565601766234978962991)*Sqrt[2]*(1 - r)*
       Log[2] - ((7827510004091374923589481287320786639718517860417822*I)/
        974963668110577202203659288531190055206881522303363)*Sqrt[2]*
       (1 - r)^(3/2)*Log[2] + 
      (25340161305189145915912958389445121880466067187784494/
         2769715304901497415874752986901427010890419513826005 + 
        (394372834342725903069943709807632345074473102456264*I)/
         376598316040836045586629521188515247848558038178423)*Sqrt[2]*
       (1 - r)^2*Log[2] + 
      ((739668719284759471686394831545064927572907406921889*I)/
        132437174540198624776542919351148359523553063084389)*Sqrt[2]*
       (1 - r)^(5/2)*Log[2] - (122*Sqrt[2]*(1 - r)^3*Log[2])/45 - 
      ((394372834342725903069943709807632345074473102456264*I)/
        376598316040836045586629521188515247848558038178423)*Sqrt[2]*
       (1 - r)^(7/2)*Log[2] + (523*(1 - r)^4*Log[2])/(630*Sqrt[2]) + 
      (172*Sqrt[2]*(1 - r)^5*Log[2])/945 + (18463*(1 - r)^6*Log[2])/
       (62370*Sqrt[2]) + (51838*Sqrt[2]*(1 - r)^7*Log[2])/405405 + 
      (121789*(1 - r)^8*Log[2])/(540540*Sqrt[2]) + 
      (693031*Sqrt[2]*(1 - r)^9*Log[2])/6891885 + (1234099*(1 - r)^10*Log[2])/
       (6802380*Sqrt[2]) + (277198*Sqrt[2]*(1 - r)^11*Log[2])/3357585 + 
      (7795747*(1 - r)^12*Log[2])/(51482970*Sqrt[2]) + 
      (299072*Sqrt[2]*(1 - r)^13*Log[2])/4279275 + 
      (1099933*(1 - r)^14*Log[2])/(8476650*Sqrt[2]) + 
      (22319602*Sqrt[2]*(1 - r)^15*Log[2])/368734275 + 
      (34693961*(1 - r)^16*Log[2])/(305839800*Sqrt[2]) + 
      (7265281*(1 - r)^17*Log[2])/(68085765*Sqrt[2]) + 
      (384036871*(1 - r)^18*Log[2])/(3812802840*Sqrt[2]) + 
      (550913534*Sqrt[2]*(1 - r)^19*Log[2])/11553449985 + 
      (3440849*(1 - r)^20*Log[2])/(37999962*Sqrt[2]) + 
      (2*Sqrt[2]*Log[2]^2)/9 - (16*Sqrt[2]*(1 - r)*Log[2]^2)/9 + 
      (2*Sqrt[2]*(1 - r)^2*Log[2]^2)/3 - 
      ((9202182983789990663869418256202944637286685089024/
          28102664279293964839499196103389052278862336160373 + 
         (49076949400692334453492588070199762576038797990639*I)/
          140595103601838277095090417512717734714499219720314)*Log[r])/
       Sqrt[2] - ((394372834342725903069943709807632345074473102456264*I)/
        376598316040836045586629521188515247848558038178423)*Sqrt[2]*
       Sqrt[1 - r]*Log[r] + 
      (8063190220956400494688170834949688516961654563719747/
         2477749444656062060868928284649364253141602925654819 + 
        (276236707953626854893160897389946065998747443572500*I)/
         197839968904133971932959629210565601766234978962991)*Sqrt[2]*(1 - r)*
       Log[r] + ((3913755002045687461794740643660393319859258930208911*I)/
        974963668110577202203659288531190055206881522303363)*Sqrt[2]*
       (1 - r)^(3/2)*Log[r] - 
      (12670080652594572957956479194722560940233033593892247/
         2769715304901497415874752986901427010890419513826005 + 
        (197186417171362951534971854903816172537236551228132*I)/
         376598316040836045586629521188515247848558038178423)*Sqrt[2]*
       (1 - r)^2*Log[r] - 
      (((739668719284759471686394831545064927572907406921889*I)/
         132437174540198624776542919351148359523553063084389)*(1 - r)^(5/2)*
        Log[r])/Sqrt[2] + (61*Sqrt[2]*(1 - r)^3*Log[r])/45 + 
      ((197186417171362951534971854903816172537236551228132*I)/
        376598316040836045586629521188515247848558038178423)*Sqrt[2]*
       (1 - r)^(7/2)*Log[r] - (523*(1 - r)^4*Log[r])/(1260*Sqrt[2]) - 
      (86*Sqrt[2]*(1 - r)^5*Log[r])/945 - (18463*(1 - r)^6*Log[r])/
       (124740*Sqrt[2]) - (25919*Sqrt[2]*(1 - r)^7*Log[r])/405405 - 
      (121789*(1 - r)^8*Log[r])/(1081080*Sqrt[2]) - (693031*(1 - r)^9*Log[r])/
       (6891885*Sqrt[2]) - (1234099*(1 - r)^10*Log[r])/(13604760*Sqrt[2]) - 
      (138599*Sqrt[2]*(1 - r)^11*Log[r])/3357585 - 
      (7795747*(1 - r)^12*Log[r])/(102965940*Sqrt[2]) - 
      (149536*Sqrt[2]*(1 - r)^13*Log[r])/4279275 - 
      (1099933*(1 - r)^14*Log[r])/(16953300*Sqrt[2]) - 
      (11159801*Sqrt[2]*(1 - r)^15*Log[r])/368734275 - 
      (34693961*(1 - r)^16*Log[r])/(611679600*Sqrt[2]) - 
      (7265281*(1 - r)^17*Log[r])/(136171530*Sqrt[2]) - 
      (384036871*(1 - r)^18*Log[r])/(7625605680*Sqrt[2]) - 
      (275456767*Sqrt[2]*(1 - r)^19*Log[r])/11553449985 - 
      (3440849*(1 - r)^20*Log[r])/(75999924*Sqrt[2]) - 
      (2*Sqrt[2]*Log[2]*Log[r])/9 + (16*Sqrt[2]*(1 - r)*Log[2]*Log[r])/9 - 
      (2*Sqrt[2]*(1 - r)^2*Log[2]*Log[r])/3 + Log[r]^2/(9*Sqrt[2]) - 
      (4*Sqrt[2]*(1 - r)*Log[r]^2)/9 + ((1 - r)^2*Log[r]^2)/(3*Sqrt[2])) + 
    CA*CF*((-1465128344652482550501683123261146760771477411714537/
         40376871050982327980419306606022297796983795737008 + 
        (1924147968307317399068964211074688118987656853085671*I)/
         113566019488180993746327350425772609540448647413352)/Sqrt[2] + 
      342244956839117448536937744516012039157753257907241/
       (139766765685428926516511371243872201512908681247566*Sqrt[2]*
        (1 - r)) + (402756655609852847397662039664566246349224455977089/
         175232539848242889563480065388624812767973520513592 + 
        (38223009615841363387652352379650210177395000779337*I)/
         133272686107160903159388266078097814887161437710659)/
       (Sqrt[2]*Sqrt[1 - r]) - 
      ((3932629362575719970985198656043410073047206621717475/
          214138843117654143480957833010051731025927342742572 - 
         (2721780238389639451548085243327430751217892845470541*I)/
          181061170179288250423128617548741616665721432664447)*Log[2])/
       Sqrt[2] - (486665873597155099694550385496528061739980076368791*
        Log[1 - r])/(209014101855097218641399907811755401568815759410408*
        Sqrt[2]) + ((3932629362575719970985198656043410073047206621717475/
          428277686235308286961915666020103462051854685485144 - 
         (2721780238389639451548085243327430751217892845470541*I)/
          362122340358576500846257235097483233331442865328894)*Log[r])/
       Sqrt[2] + (1 - r)*
       ((19902528225808358806451271228476955201504679115984637/
           164811108840520004043271162368454939156217906494042 - 
          (6156025306632412649391951445783152492720273862207055*I)/
           295325037888523409430838871103790409745456853352623)/Sqrt[2] + 
        ((42617310024301076921900910914982570387833517319402321/
            568497504177324245432535252996846759068559148920432 + 
           (258369217129785458463826204958921972084575478699621*I)/
            53711658931220317193114105795500310842968597809733)*Log[2])/
         Sqrt[2] + (625968140176141216832895560664342177678663236926286*
          Sqrt[2]*Log[1 - r])/
         93688585319154248449934048618637930541303403666201 - 
        ((42617310024301076921900910914982570387833517319402321/
            1136995008354648490865070505993693518137118297840864 + 
           (258369217129785458463826204958921972084575478699621*I)/
            107423317862440634386228211591000621685937195619466)*Log[r])/
         Sqrt[2]) + (1 - r)^(39/2)*
       ((-77936687381732016474505757017896049782091332778697/
           183877856808963830490063681109104708598715148890511 + 
          (3371080841363177539057365668258321550774187975929*I)/
           69494445196295521316064798466457360773923596901313)/Sqrt[2] + 
        (((78252122470752949070690162175430212789420461249333*I)/
           610529419406128625984549205262786525669857919599834)*Log[2])/
         Sqrt[2] - (((27129355355947211346766224642414565707393385092347*I)/
           149681579467678280673102421614306378443492822359673)*Log[1 - r])/
         Sqrt[2] - (((78252122470752949070690162175430212789420461249333*I)/
           1221058838812257251969098410525573051339715839199668)*Log[r])/
         Sqrt[2]) + (1 - r)^(37/2)*
       ((-55465188504259575187251214882344679430653852684107/
           122696159711030647645203660482055391802011582942405 - 
          (2893705704681963497016501686208494468809042143577*I)/
           89848653944068296340193698970175132877334380534082)/Sqrt[2] + 
        (((82119014119100715744890861501612067958274865294833*I)/
           587415596937850843986614089485116569840507313964630)*Log[2])/
         Sqrt[2] - ((12091358319524874777179218088999152096629782848254*I)/
          124764081673756633063521582376069974343721821663591)*Sqrt[2]*
         Log[1 - r] - (((82119014119100715744890861501612067958274865294833*
            I)/1174831193875701687973228178970233139681014627929260)*Log[r])/
         Sqrt[2]) + (1 - r)^(33/2)*
       ((-79636693192600862372622581879024950830377528359829/
           151438113727048868527636427111627910408033202100164 + 
          (14595306572123618777400404337419640753769767878345*I)/
           150875911867806296469787601827371730894605306235376)/Sqrt[2] + 
        (((153234046645074402850373095152901183640960413936163*I)/
           910734321759030450254172676542890284754896995281802)*Log[2])/
         Sqrt[2] - (((63504306808342590696762947291556482724592594355661*I)/
           280993490019530359263349078091067884264999530323659)*Log[1 - r])/
         Sqrt[2] - (((153234046645074402850373095152901183640960413936163*I)/
           1821468643518060900508345353085780569509793990563604)*Log[r])/
         Sqrt[2]) + (1 - r)^(31/2)*
       ((-50332264340278431531596280400509849995311315972947/
           87429835876216276553006927100199277019077890108441 + 
          (66200299200171093298183644987150224764923202478121*I)/
           126373064388658679025674545849881796253512247935703)/Sqrt[2] + 
        (((4946588757157487643430860733679764632701994227917*I)/
           26625898167259633466052511937200193119280783288503)*Log[2])/
         Sqrt[2] - (((39307107143280731101806767306346395208648164470893*I)/
           159099357505445919734531015149203139648154450398904)*Log[1 - r])/
         Sqrt[2] - (((4946588757157487643430860733679764632701994227917*I)/
           53251796334519266932105023874400386238561566577006)*Log[r])/
         Sqrt[2]) + (1 - r)^(29/2)*
       ((-75509331046532562967442329059079409167501593487183/
           118348087911453486184849626357529730007524074517835 + 
          (77225160750730643579356882013942295846651343528523*I)/
           236290904655738461481254146532221098974475428800366)/Sqrt[2] + 
        (((134746551864464012026446575479663156452947459970493*I)/
           653733850518172161368990208041782755992293977755790)*Log[2])/
         Sqrt[2] - (((51736358318359791011743023549238026483676954942871*I)/
           189681393324084787542068791914388726967705037511348)*Log[1 - r])/
         Sqrt[2] - (((134746551864464012026446575479663156452947459970493*I)/
           1307467701036344322737980416083565511984587955511580)*Log[r])/
         Sqrt[2]) + (1 - r)^(27/2)*
       ((-75520159912887258135291059377678628572479864198529/
           105384273782117113715705495819705595755578234348432 + 
          (129027125477463076446961462326272500136395018604879*I)/
           129553288793831141957660612690272567143936124866684)/Sqrt[2] + 
        (((49874080829530897955743744216188304641658580539193*I)/
           216970600596584715341384428525822410856983151255912)*Log[2])/
         Sqrt[2] - ((15657300282362746424530136520523566366738524161793*I)/
          102917899099681401306760628850923361326498351718733)*Sqrt[2]*
         Log[1 - r] - (((49874080829530897955743744216188304641658580539193*
            I)/433941201193169430682768857051644821713966302511824)*Log[r])/
         Sqrt[2]) + (1 - r)^(25/2)*
       ((-77763449227265715036183016286634400317181682243982/
           190718333420511432839466489545830157394246862609343 + 
          (54972016022015712729972502911914244095327311880772*I)/
           143882844386236462066976458145843701586057514091913)*Sqrt[2] + 
        (((149776689764054062790986674667814156183483675402609*I)/
           581043950562330620835541233582900172396570810255209)*Log[2])/
         Sqrt[2] - ((15304508263442121437844159048179786989428468767468*I)/
          89301473146411274203318370456628505328046381229125)*Sqrt[2]*
         Log[1 - r] - (((149776689764054062790986674667814156183483675402609*
            I)/1162087901124661241671082467165800344793141620510418)*Log[r])/
         Sqrt[2]) + (1 - r)^(9/2)*
       ((-1020005946414832938608633707556908609954441267114963/
           125390004728780993200033413464025474190152866088744 + 
          (1941496006101732400589253594736445057541494053833309*I)/
           207903621211875080902457211343456805279019796475248)/Sqrt[2] + 
        (((154691565161503270457243216093952720460423937370971*I)/
           470016792955982467842181173930992847170682212201574)*Log[2])/
         Sqrt[2] - (((190071717472495277105200079052723299684472117269579*I)/
           107759040344314588873010104739008254461225238069090)*Log[1 - r])/
         Sqrt[2] - (((154691565161503270457243216093952720460423937370971*I)/
           940033585911964935684362347861985694341364424403148)*Log[r])/
         Sqrt[2]) + (1 - r)^(19/2)*
       ((-74102565585937877790569439512005428018839567571829/
           58424099853015683018277022692999218511251280740454 + 
          (236899951611359559454142602265821642128243666855724*I)/
           70411231278580888605337261495060086723729194762923)/Sqrt[2] + 
        (((273078725713057636840026457832501034459887127473471*I)/
           725323239782661185556809443506137750002824152064408)*Log[2])/
         Sqrt[2] - ((18508300648835571912588056415458169212935980810017*I)/
          73498575681538147350469175609199585557905961373387)*Sqrt[2]*
         Log[1 - r] - (((273078725713057636840026457832501034459887127473471*
            I)/1450646479565322371113618887012275500005648304128816)*Log[r])/
         Sqrt[2]) + (1 - r)^(17/2)*
       ((-68554371198738589356181677603336715878394252267947/
           91628296285187007300300001731403343118861884234705 + 
          (124935802138666081245975118786161989313251367644840*I)/
           74779829060155443386968567217881942023749763441309)*Sqrt[2] + 
        (((190207713326969580372078188615517214660262894401721*I)/
           440963551625938333724514498624576758113866881479440)*Log[2])/
         Sqrt[2] - (((247255154752100367987809321724044047781027573543239*I)/
           433279320128921852015839123645379550667262401762348)*Log[1 - r])/
         Sqrt[2] - (((190207713326969580372078188615517214660262894401721*I)/
           881927103251876667449028997249153516227733762958880)*Log[r])/
         Sqrt[2]) + (1 - r)^(15/2)*
       ((-256986065432366420868770135498580697375909710828487/
           140227936615388539722403919617705045680483726874220 + 
          (1390575158847835500684937244297683641302070951624423*I)/
           221829118544499890670598395012744863948405515060414)/Sqrt[2] + 
        (((154691565161503270457243216093952720460423937370971*I)/
           313344528637321645228120782620661898113788141467716)*Log[2])/
         Sqrt[2] - (((52818341571259469902904433354628637297181895655659*I)/
           81041787549960214132741104891381181760330865679059)*Log[1 - r])/
         Sqrt[2] - (((154691565161503270457243216093952720460423937370971*I)/
           626689057274643290456241565241323796227576282935432)*Log[r])/
         Sqrt[2]) + (1 - r)^(13/2)*
       ((-676464075958511542830260814523886402393176183511191/
           270128854620909204595316043643193522387079365141583 + 
          (329916606439707067022939438703911884219578502089242*I)/
           51258322796339541295785807503157210184759057218477)/Sqrt[2] + 
        (((107831219892172710784383457627965358459229713409101*I)/
           194154507730551596971030442809495936107471496068940)*Log[2])/
         Sqrt[2] - (((171950169219100068400172955797858770275236790142325*I)/
           219707195306247784120664262889917223190071567394754)*Log[1 - r])/
         Sqrt[2] - (((107831219892172710784383457627965358459229713409101*I)/
           388309015461103193942060885618991872214942992137880)*Log[r])/
         Sqrt[2]) + (1 - r)^(11/2)*
       ((-4081233246480871585061377654804992043303009573138249/
           1002328536348269673997403475099827234969504543052982 + 
          (1192151301686195286430389154074459750350150386216657*I)/
           100000705272208986701111500400268981911912341181720)/Sqrt[2] + 
        (((235986064658626138605941481643256715737804589967279*I)/
           409727440267897922146043772189943293386701520900784)*Log[2])/
         Sqrt[2] - (((222562251041669581188358545336468901951449102407191*I)/
           208848549538019992882483234611381420107851728776536)*Log[1 - r])/
         Sqrt[2] - (((235986064658626138605941481643256715737804589967279*I)/
           819454880535795844292087544379886586773403041801568)*Log[r])/
         Sqrt[2]) + (1 - r)^(5/2)*
       ((7103228294758354207646831042702840190845748816594404/
           164332109317777246029158841221958491512342563218127 - 
          (27924750435628517262797841867877132563999485564565449*I)/
           185063003655703008059819110597392981131993553734374)/Sqrt[2] + 
        (((3363478135059917786310922605438043993444467441227851*I)/
           263449216163316977440255948427994959754924350533170)*Log[2])/
         Sqrt[2] + (((5717219247626924117694855618136681564425292456084303*I)/
           103380083805207352883343052343725075496880862182237)*Log[1 - r])/
         Sqrt[2] - (((3363478135059917786310922605438043993444467441227851*I)/
           526898432326633954880511896855989919509848701066340)*Log[r])/
         Sqrt[2]) + (1 - r)^(3/2)*
       ((-2347541041215066157557330556107132050926359965530599/
           183974291747493010062699677523251855949117345762251 + 
          (267880462971694928103008094476259382479238509940232*I)/
           4357368986837173085128812322965995947184560806217)/Sqrt[2] + 
        (((10515546189227675076471791021134658049807817279656241*I)/
           608582238300628177698426131414909457397018143883146)*Log[2])/
         Sqrt[2] - (((3137350117740301728705132406860707530957734106744105*I)/
           220967327106811539095878531350683801873012091071132)*Log[1 - r])/
         Sqrt[2] - (((10515546189227675076471791021134658049807817279656241*
            I)/1217164476601256355396852262829818914794036287766292)*Log[r])/
         Sqrt[2]) + Sqrt[1 - r]*
       ((3292297493451014244207599837040521164616555501081179/
           196246344621036276038790402083614176208360199630262 - 
          (6006936866653376678513954926188484781837667962182303*I)/
           197394040323249061357462128708401073547530259821934)/Sqrt[2] - 
        ((5964889119433729283932898610840439219251405674650993*I)/
          376598316040836045586629521188515247848558038178423)*Sqrt[2]*
         Log[2] - (((9991113793857189634898818138643376961824031451243*I)/
           152652974139455186234317897860927645471295357980472)*Log[1 - r])/
         Sqrt[2] + (((5964889119433729283932898610840439219251405674650993*I)/
           376598316040836045586629521188515247848558038178423)*Log[r])/
         Sqrt[2]) + (1 - r)^20*
       ((-4476122999505800775500998918161960830075470205/
           149638759507695540740835517418395260419907864135332 - 
          (7279316969959225545184039687421034275624512105507*I)/
           52788883016962652945182723205103901461851807823628)/Sqrt[2] - 
        ((9008799738246060821681544615821281487707854472831/
            89646462062371358978484470808456975736053776061078 + 
           (112885237755679232807122055428162993555036587386665*I)/
            804700473600664624963482059828775815918735437994352)*Log[2])/
         Sqrt[2] - (41152955904338965115198347411532236527942956389163*
          Log[1 - r])/(203038130848675336629720196035818459759186919102532*
          Sqrt[2]) + ((9008799738246060821681544615821281487707854472831/
            179292924124742717956968941616913951472107552122156 + 
           (112885237755679232807122055428162993555036587386665*I)/
            1609400947201329249926964119657551631837470875988704)*Log[r])/
         Sqrt[2]) + (1 - r)^19*
       ((77057735605758201592097637810115871089278118947667/
           578795357011157293397022102664634172611337125714778 - 
          (5162079348258301943697304269187935190437079245907*I)/
           25542176447210292393964150857782675612732431428480)/Sqrt[2] - 
        ((27589362174309814262493565681761080857446612794921/
            262369246622480370960509236517547113781995335923774 + 
           (3302825756539134233635986643002101485022750471011*I)/
            21489214531419192544742995115813134995401394324310)*Log[2])/
         Sqrt[2] - (47159049328905109313834334575183301129702801227495*
          Log[1 - r])/(234220966376851271575686234222039962742908740723128*
          Sqrt[2]) + ((27589362174309814262493565681761080857446612794921/
            524738493244960741921018473035094227563990671847548 + 
           (3302825756539134233635986643002101485022750471011*I)/
            42978429062838385089485990231626269990802788648620)*Log[r])/
         Sqrt[2]) + (1 - r)^18*
       ((-1562068097700355885961487614333340551794140727447/
           75669001334905924719981455908075535547130745272597 - 
          (25509783558545674439805969576409509584877888816470*I)/
           90905393561721331524878640595140651001708756977331)/Sqrt[2] - 
        ((2739586885946196657155916758634077619009558497384/
            24844206641870613798066458590474955288598102339561 + 
           (132562297126926863334964844044566840171945405006257*I)/
            783660097833318580551728048086912819153565032971990)*Log[2])/
         Sqrt[2] - (134984180232930956049989089526361347775303497187359*
          Log[1 - r])/(680511601642121380277141074573247484619202277424308*
          Sqrt[2]) + ((1369793442973098328577958379317038809504779248692/
            24844206641870613798066458590474955288598102339561 + 
           (132562297126926863334964844044566840171945405006257*I)/
            1567320195666637161103456096173825638307130065943980)*Log[r])/
         Sqrt[2]) + (1 - r)^17*
       ((56508287632697914539996035361251421844206286423135/
           270269146158348112415045217774024733103626594014862 - 
          (186719966104021167792411203467736226397759817338629*I)/
           494088923087946838043453823542471872221943749379928)/Sqrt[2] - 
        ((12179474233538021286864053746452729501156760714907/
            105075530769748625921676716502109349922285569544681 + 
           (122255307185175246890383064763069559159010025822631*I)/
            653381575975240436327910589901863798193050748174322)*Log[2])/
         Sqrt[2] - (73314463043634917610018216455715551064236967171689*
          Log[1 - r])/(379920557548745322812950955615906089566998941024838*
          Sqrt[2]) + ((12179474233538021286864053746452729501156760714907/
            210151061539497251843353433004218699844571139089362 + 
           (122255307185175246890383064763069559159010025822631*I)/
            1306763151950480872655821179803727596386101496348644)*Log[r])/
         Sqrt[2]) + (1 - r)^16*
       ((-9087631676995718403589793088341541290172001942945/
           252292858023078275742325448020550124616590036388033 - 
          (26769726994813220781540188656933066768951895397468*I)/
           53497140606856734939115030569349196680168982819005)/Sqrt[2] - 
        ((202317296922472659939783042445146305066839011201053/
            1656090122515078863121419039825069987877911403140858 + 
           (235800764681686987430156830306619173980531574010341*I)/
            1132917064161984914202699206081084346312660170318790)*Log[2])/
         Sqrt[2] - (10115393105005353765352583776488322353520989261971*
          Log[1 - r])/(54967949798846555861605579920077720174621000836166*
          Sqrt[2]) + ((202317296922472659939783042445146305066839011201053/
            3312180245030157726242838079650139975755822806281716 + 
           (235800764681686987430156830306619173980531574010341*I)/
            2265834128323969828405398412162168692625320340637580)*Log[r])/
         Sqrt[2]) + (1 - r)^15*
       ((28934650765519245427705322872718526006425358457721/
           88746090798653896298918363195588605658597847073566 - 
          (387888055697146068581562445137498145697440466596405*I)/
           589917182600426292495545416936213886110176824206566)/Sqrt[2] - 
        ((209294855466299903034103928664996897166608729448519/
            1620638592533700734383610890122002001625852854885870 + 
           (25195282092036276389979487187020225829073484137327*I)/
            108137891287050164293198528452797150577585896916545)*Log[2])/
         Sqrt[2] - (25897772486598397003294929961901697642054005478029*
          Log[1 - r])/(152633623791332312350940386896987709261832264262270*
          Sqrt[2]) + ((209294855466299903034103928664996897166608729448519/
            3241277185067401468767221780244004003251705709771740 + 
           (25195282092036276389979487187020225829073484137327*I)/
            216275782574100328586397056905594301155171793833090)*Log[r])/
         Sqrt[2]) + (1 - r)^14*
       ((-6459090322453945651625481914454953038228097084747/
           187706564851270611625844600803253174908904834713728 - 
          (246021153092952852959427298260406821199720433108560*I)/
           284969721656569330580863672144724670107849507121429)/Sqrt[2] - 
        ((6352942378281850989465864557659257424111224848237/
            46376067382269256358777119435342263278371894616232 + 
           (4136579389061034413598730992971193134033019541033*I)/
            15746526803792016404702503627326534419943202885052)*Log[2])/
         Sqrt[2] - (24621543549831033442844474603456365504117553667179*
          Log[1 - r])/(167431107628283998238221621862540728185341538633044*
          Sqrt[2]) + ((6352942378281850989465864557659257424111224848237/
            92752134764538512717554238870684526556743789232464 + 
           (4136579389061034413598730992971193134033019541033*I)/
            31493053607584032809405007254653068839886405770104)*Log[r])/
         Sqrt[2]) + (1 - r)^13*
       ((140959458134073260325397422391870455801325452951627/
           274998565892150996923451099433884192327497035989627 - 
          (57617739479517801135593986795144976451846661571555*I)/
           50602934776987681910068260472790356945130859808878)/Sqrt[2] - 
        ((45524296126261456073524970722404729931593583112443/
            312052706463529597231594736413186663462962805083792 + 
           (89200980019642436923329904305764467609571017721012*I)/
            298672622155320290880713079881649231360991611248931)*Log[2])/
         Sqrt[2] - (7746499081216500887054247997924355705365390848953*
          Log[1 - r])/(69316219779184031807368391255447479468384233978720*
          Sqrt[2]) + ((45524296126261456073524970722404729931593583112443/
            624105412927059194463189472826373326925925610167584 + 
           (44600490009821218461664952152882233804785508860506*I)/
            298672622155320290880713079881649231360991611248931)*Log[r])/
         Sqrt[2]) + (1 - r)^12*
       ((124391581214340545933936766554279129854548808084/
           49981717490672745831891939586081146669827369449019 - 
          (150614815775631693399471448969304312331431949798067*I)/
           99479856729202861957348954600277198111726310955396)/Sqrt[2] - 
        ((33632651095937986217649321480389474393014462178633/
            215455156866599743296207926042931597522363180327498 + 
           (44589309521508961834375405508445806327575903089946*I)/
            130070148137161731534268466549894003876505258477897)*Log[2])/
         Sqrt[2] - (5782156240561542341039815643816974107609631494961*
          Log[1 - r])/(101092934264357904769815093067738591818681933260566*
          Sqrt[2]) + ((33632651095937986217649321480389474393014462178633/
            430910313733199486592415852085863195044726360654996 + 
           (22294654760754480917187702754222903163787951544973*I)/
            130070148137161731534268466549894003876505258477897)*Log[r])/
         Sqrt[2]) + (1 - r)^11*
       ((129217303762328563590550939258724650114635672132765/
           159306734292897672078423415524427408003235353076012 - 
          (519733154722119386440077979698188053231770395385019*I)/
           255532915663828437527077290577834743514809578599312)/Sqrt[2] - 
        ((96061457132666945382390705002897286511502686876433/
            571772842288048198140495825701529597674570883076278 + 
           (152205508568183711901819045938343533531090415759566*I)/
            382342336268145461962384319195117371043603197396767)*Log[2])/
         Sqrt[2] + (3715280559007953762392397409918126921716216495883*
          Log[1 - r])/(142535269632263505076277401749634079784412410768808*
          Sqrt[2]) + ((96061457132666945382390705002897286511502686876433/
            1143545684576096396280991651403059195349141766152556 + 
           (76102754284091855950909522969171766765545207879783*I)/
            382342336268145461962384319195117371043603197396767)*Log[r])/
         Sqrt[2]) + (1 - r)^10*
       ((14440907613500623498773326310058345153460286370943/
           144713806936473224770396259789607065160521520346335 - 
          (199120405235125088507765565054631622866992262875181*I)/
           72162621468418797972210259156706388130907523480816)/Sqrt[2] - 
        ((38911097048488573048662374701317028150582752267771/
            213572990217986462834907857624030455634579439345116 + 
           (4915022787387078015687434267210919445828808200562197*I)/
            10492026963081686744561669105454251374235744447846880)*Log[2])/
         Sqrt[2] + (29315281516773766022435821713223861549594012191875*
          Log[1 - r])/(194848822021469483758601458320559082059595496542324*
          Sqrt[2]) + ((38911097048488573048662374701317028150582752267771/
            427145980435972925669815715248060911269158878690232 + 
           (4915022787387078015687434267210919445828808200562197*I)/
            20984053926163373489123338210908502748471488895693760)*Log[r])/
         Sqrt[2]) + (1 - r)^9*
       ((156104912044509930094520147332565219564178754043111/
           118571276667955297987510852876283621217704076274281 - 
          (592546418581545068578632936070813916858142720625751*I)/
           156926772982802066300403680908943133015255017542556)/Sqrt[2] - 
        ((74879602164695124332811089734065526881501069394369/
            375039606263014284604304334776338895060088330698481 + 
           (137907206687185605718755114421479979907351638845571*I)/
            245505476810920640651589592836595838895453532746684)*Log[2])/
         Sqrt[2] + (233099981967418832786542833258652551694408927321331*
          Log[1 - r])/(703238317252956226669360832950823457292609070877770*
          Sqrt[2]) + ((74879602164695124332811089734065526881501069394369/
            750079212526028569208608669552677790120176661396962 + 
           (137907206687185605718755114421479979907351638845571*I)/
            491010953621841281303179185673191677790907065493368)*Log[r])/
         Sqrt[2]) + (1 - r)^8*
       ((68169901593684180920570788833999294053730699211633/
           180327088961180654345169837389095614908299715420558 - 
          (671277995509771599296808606147428152629021097606181*I)/
           129479131778428114369485321897587497691200230575060)/Sqrt[2] - 
        ((14363159234496448180676129418299852926478867180238/
            64599738943533883722094309601735639871860186095471 + 
           (339098772445599106440262437001692592968800470770821*I)/
            494936455038819547107612644116245960784270455502584)*Log[2])/
         Sqrt[2] + (28127112845019881204178845645233893229384753283438*
          Sqrt[2]*Log[1 - r])/
         96459412508088807279528158286028917804574288239619 + 
        ((7181579617248224090338064709149926463239433590119/
            64599738943533883722094309601735639871860186095471 + 
           (339098772445599106440262437001692592968800470770821*I)/
            989872910077639094215225288232491921568540911005168)*Log[r])/
         Sqrt[2]) + (1 - r)^7*
       ((156700628177335250917029813023245753513657944772183/
           59207664898653008726424889961020414693697391012179 - 
          (1256276047792117263695876323331709150495902328904087*I)/
           175168982912756257625949362326715431853505537200112)/Sqrt[2] - 
        ((67537227538162773714640881136019730785170709571839/
            265295975685305139676773503153375565144898995775407 + 
           (97611111582823882459353720620313635832632396564083*I)/
            111797210708656574271834215982406638741799085006439)*Log[2])/
         Sqrt[2] + (295129932951432668510237271107387181315780422578283*
          Log[1 - r])/(319257837837565141679168755198939335526996216433114*
          Sqrt[2]) + ((67537227538162773714640881136019730785170709571839/
            530591951370610279353547006306751130289797991550814 + 
           (97611111582823882459353720620313635832632396564083*I)/
            223594421417313148543668431964813277483598170012878)*Log[r])/
         Sqrt[2]) + (1 - r)^6*
       ((190086926725794797045984815119558891878554281897789/
           99665880097034552590417899653250978886586814950206 - 
          (875550366627922977023040181007883098421762151219340*I)/
           88612835442031182696922434995675157728972050464111)/Sqrt[2] - 
        ((209285082100559798241993347281018881427850385158131/
            679497207903643682398085168113333932239178311684718 + 
           (520147401258243016793113577697998048161673755232849*I)/
            469454813502385378959778453575797659427983222133724)*Log[2])/
         Sqrt[2] + (37893462438212359027221619781548287845344874225785*
          Sqrt[2]*Log[1 - r])/
         56265305032497530184928684494427018111706281191093 + 
        ((209285082100559798241993347281018881427850385158131/
            1358994415807287364796170336226667864478356623369436 + 
           (520147401258243016793113577697998048161673755232849*I)/
            938909627004770757919556907151595318855966444267448)*Log[r])/
         Sqrt[2]) + (1 - r)^5*
       ((2934554484032276806076558218220044177235889876482701/
           306943860912383869034339060194296325009107190673772 - 
          (648889919551162920468953495660389625891445130361351*I)/
           45502996663341164582560806496537886346260114949650)/Sqrt[2] - 
        ((402454682458334340757386370555842346333111615302047/
            952119045198706536126168180323727642804874707184947 + 
           (142427508576119172246976121064238310535565625205587*I)/
            84040967596112542841393133773867538811476857054904)*Log[2])/
         Sqrt[2] + (509008597447931010351239166537530360490162454711759*
          Log[1 - r])/(265757160723167808981774023034891091468493622186366*
          Sqrt[2]) + ((402454682458334340757386370555842346333111615302047/
            1904238090397413072252336360647455285609749414369894 + 
           (142427508576119172246976121064238310535565625205587*I)/
            168081935192225085682786267547735077622953714109808)*Log[r])/
         Sqrt[2]) + (1 - r)^4*
       ((1245000830609541560667956897151925310759823388155149/
           67279624948186300028686622573004343676635148151876 - 
          (4826843150850657612571303959112492108249792476029857*I)/
           295369223875015990041274918659945417730136867143070)/Sqrt[2] - 
        ((384959695335384731379058397076704266626390138377101/
            461232935031901041728196367817461809259081441158057 + 
           (1002511432628611513901717920349208433845555164323739*I)/
            556934343621833357512562910702471831781512808183296)*Log[2])/
         Sqrt[2] + (331476797120757336992093468940621171836522535101785*
          Log[1 - r])/(312137505845403364006015924723775355291775009663788*
          Sqrt[2]) + ((384959695335384731379058397076704266626390138377101/
            922465870063802083456392735634923618518162882316114 + 
           (1002511432628611513901717920349208433845555164323739*I)/
            1113868687243666715025125821404943663563025616366592)*Log[r])/
         Sqrt[2]) + (1 - r)^3*
       ((5247237422754063982874421009992346529456993594597080/
           87916539524801633089822900678772969829360606643639 - 
          (16445721486419783681851067979770376274174111655583037*I)/
           128827969600548400116811616931715387542233878380598)/Sqrt[2] - 
        ((2276815196774881243720661040781428131917547416210741/
            225919196645642974874191789727876964219556409522151 + 
           (5009845764594536100224971713833366788195813456084637*I)/
            663918900956812348250135952951965549017666890322062)*Log[2])/
         Sqrt[2] + (6009375126958800475598450298646059023616758940591667*
          Log[1 - r])/(274279316381865394327122661201795068546477489326540*
          Sqrt[2]) + ((2276815196774881243720661040781428131917547416210741/
            451838393291285949748383579455753928439112819044302 + 
           (5009845764594536100224971713833366788195813456084637*I)/
            1327837801913624696500271905903931098035333780644124)*Log[r])/
         Sqrt[2]) + (1 - r)^2*
       ((-18863881076588739550592642792493951223870686923598994/
           106252314490144025712858872638856692775324904830387 + 
          (69871682539127500333735158450862605388406998424537953*I)/
           291152095998544990109387170837840485147420449626066)/Sqrt[2] - 
        ((10142457735439360511063121914987533929511001796073783/
            655377567775641073455545884901004402474613972936416 - 
           (2162551892664082018843066445484492748601564845074877*I)/
            597794318661037459926972819518969999423423913808332)*Log[2])/
         Sqrt[2] - (824456088617656362695503885676542410258701881036161*
          Sqrt[2]*Log[1 - r])/
         41028087057282124022646961707689285396274101194475 + 
        ((10142457735439360511063121914987533929511001796073783/
            1310755135551282146911091769802008804949227945872832 - 
           (2162551892664082018843066445484492748601564845074877*I)/
            1195588637322074919853945639037939998846847827616664)*Log[r])/
         Sqrt[2]) + (1 - r)^(35/2)*
       ((-9124912861610850729505412728254342429445688780644/
           37592623462969291688892102667831015329581599863287 + 
          (5067927853569397835733283957377810401330081238743*I)/
           42963472856327751703125299762131160794102350490887)*Sqrt[2] + 
        ((21319878193362340465679070861962460847338945488338*I)/
          278592840239145168503590266845540460632822124403833)*Sqrt[2]*
         Log[2] - (((29855983711227894506439904805072163407760394165257*I)/
           143171606302301282650067442493372964046118288785574)*Log[1 - r])/
         Sqrt[2] - ((10659939096681170232839535430981230423669472744169*I)/
          278592840239145168503590266845540460632822124403833)*Sqrt[2]*
         Log[r]) + (1 - r)^(23/2)*
       ((-280750220059602704427380816779902711475455935957301/
           299222126572236092606645626548943328875194991881538 + 
          (163800860550289186105371332188313272987181683218202*I)/
           89673637103424834259781329571199551873377564242915)/Sqrt[2] + 
        ((26212093446766161571562640070403566067616735897196*I)/
          180300332097496548667261740735999418544108845345041)*Sqrt[2]*
         Log[2] - (((335709561306343090041500304841948779156330764807599*I)/
           862969665426659486522533715626387058901950180254183)*Log[1 - r])/
         Sqrt[2] - ((13106046723383080785781320035201783033808367948598*I)/
          180300332097496548667261740735999418544108845345041)*Sqrt[2]*
         Log[r]) + (1 - r)^(21/2)*
       ((-52889835557656527149212209723348825842734947042687/
           48612306746602471055103072669128257714561321743476 + 
          (146373641424411253515845157307166960337183231013469*I)/
           89683343549182927837464280212907277622150178150079)/Sqrt[2] + 
        ((21870451465086491134802574235698021967059737658670*I)/
          132574562318918653164400514570720076579759700936043)*Sqrt[2]*
         Log[2] - (((191181620483252605323105680338681318815238035455585*I)/
           431576775378655790750995560336544432539238146812216)*Log[1 - r])/
         Sqrt[2] - ((10935225732543245567401287117849010983529868829335*I)/
          132574562318918653164400514570720076579759700936043)*Sqrt[2]*
         Log[r]) + (1 - r)^(7/2)*
       ((-10554784678578135365470470075604085385821998127261503/
           189774877417309049655519464162258220066567475621538 + 
          (8781365997225802365589902222922470638940159242585823*I)/
           156296818023582681290200349160464514452795491630610)/Sqrt[2] - 
        ((565692819855913396557602480218488155477997627858298*I)/
          491088046645427435262367944584210981952029556663777)*Sqrt[2]*
         Log[2] - ((443432008992304626926711031885656861257577276404382*I)/
          58109765074870620787342838396042573532621817322509)*Sqrt[2]*
         Log[1 - r] + ((282846409927956698278801240109244077738998813929149*
           I)/491088046645427435262367944584210981952029556663777)*Sqrt[2]*
         Log[r])) + 2*CA*Tf*
     ((-1238779244554613390232188288077506345889956175139755/
         135122521471809087516543935428205162733519480381928 + 
        (684444702288791068937420476204926141805273508814445*I)/
         232240376549391798700217359518184490686493309093788)/Sqrt[2] + 
      210396597412084891921892400427813124532020438674627/
       (156499170498959480761899163701233690893857686472521*Sqrt[2]*
        (1 - r)) - ((213510297174588204618541997088510843752477796079279/
          348677709058826780772218558830444330398556603738752 + 
         (757461140528285647379311663155585142039259014739369*I)/
          506375266418788247610484818375276337427345901745224)*Log[2])/
       Sqrt[2] - (87810661188003369467037189969964687187246726196449*
        Log[1 - r])/(98168300025595070577011606702052975305560124433002*
        Sqrt[2]) + ((213510297174588204618541997088510843752477796079279/
          697355418117653561544437117660888660797113207477504 + 
         (757461140528285647379311663155585142039259014739369*I)/
          1012750532837576495220969636750552674854691803490448)*Log[r])/
       Sqrt[2] + (1 - r)^(39/2)*
       ((-315766999716784997417347550726177519649236652751281/
           172791199562115501444969079554321108894068097212530 + 
          (169168188536801025816440430945237832656042179961704*I)/
           55947630612161109011342250572849901485298365671009)/Sqrt[2] - 
        (((578986717653624459120222291279154645776456605821073*I)/
           611175353509647709715742729845487118695561531019302)*Log[2])/
         Sqrt[2] - ((35058332954134870769036062757916562479725671549088*I)/
          76185101240523426946937926055815609285438407251213)*Sqrt[2]*
         Log[1 - r] + (((578986717653624459120222291279154645776456605821073*
            I)/1222350707019295419431485459690974237391123062038604)*Log[r])/
         Sqrt[2]) + (1 - r)^(37/2)*
       ((-178667802895909766146187176348449198182879167298579/
           95958401185331564541590857701805178187253410283653 + 
          (1391089355514551347636420368188424001398505538245383*I)/
           449259708496027293015991031802344050275736376214472)/Sqrt[2] - 
        (((279739862167572135479545927263576395557746865097291*I)/
           283356224599644536425063984683792902385775226887038)*Log[2])/
         Sqrt[2] - (((104292065187346496224910659420573797298995787153961*I)/
           111280129921178717643491726600169389140759252160019)*Log[1 - r])/
         Sqrt[2] + (((279739862167572135479545927263576395557746865097291*I)/
           566712449199289072850127969367585804771550453774076)*Log[r])/
         Sqrt[2]) + (1 - r)^(35/2)*
       ((-305278998473349807962506609378275301373188273305421/
           160914745826288629543157407613718676917041243154160 + 
          (309192800779439536653327722600902177755068626537933*I)/
           97488761868233937704294694709172881882402453917512)/Sqrt[2] - 
        (((483529176483368225986006868314765470857007904008991*I)/
           469188983428406172071218322337223010962713342671220)*Log[2])/
         Sqrt[2] - (((159587618726862375492812945268733767797121238790305*I)/
           167250341892432785316337492077331704341305327622666)*Log[1 - r])/
         Sqrt[2] + (((483529176483368225986006868314765470857007904008991*I)/
           938377966856812344142436644674446021925426685342440)*Log[r])/
         Sqrt[2]) + (1 - r)^(33/2)*
       ((-216664147612250998205627896131091777146435910692251/
           112089446474173202131743758943847521546955300976867 + 
          (1579329224058266363350031346656962617403725296274455*I)/
           486108803972901597643222819951200886205654166859129)/Sqrt[2] - 
        (((510645797168489260748112862917364464590567290803551*I)/
           473804886180228547913943102182430454940663407110876)*Log[2])/
         Sqrt[2] - (((68081421302196468874565941863802786374457216848223*I)/
           70105449917978690157011000031712409460075937057869)*Log[1 - r])/
         Sqrt[2] + (((510645797168489260748112862917364464590567290803551*I)/
           947609772360457095827886204364860909881326814221752)*Log[r])/
         Sqrt[2]) + (1 - r)^(31/2)*
       ((-117913403379901317604056208299260107311101401113927/
           59880384904372016720982075768209124361916121761423 + 
          (1022650887426526350815013352452516330335414523471379*I)/
           307291570580727151996430856019313867227770536441952)/Sqrt[2] - 
        (((276282492866521261442005376059926604073593060039643*I)/
           244642685007530911803088043261604668573559657711684)*Log[2])/
         Sqrt[2] - (((184590148154626859830969105359017516210494373323059*I)/
           186868547735235450362750903775260457224417354840842)*Log[1 - r])/
         Sqrt[2] + (((276282492866521261442005376059926604073593060039643*I)/
           489285370015061823606176086523209337147119315423368)*Log[r])/
         Sqrt[2]) + (1 - r)^(29/2)*
       ((-1108462650712674745893782317360593948698419387993761/
           552734314850965436168775684247711731828876262240234 + 
          (404301609417563389797534952515368631764685460377805*I)/
           118638083676769888942523958574029855855883338420044)/Sqrt[2] - 
        (((304090022600632728012557826669581137005151362313589*I)/
           256421721907931099105480732601284053857284677350470)*Log[2])/
         Sqrt[2] - (((143440386409736255196994471261697471722447128144379*I)/
           142884165858892601170323625634122519177342080401314)*Log[1 - r])/
         Sqrt[2] + (((304090022600632728012557826669581137005151362313589*I)/
           512843443815862198210961465202568107714569354700940)*Log[r])/
         Sqrt[2]) + (1 - r)^(27/2)*
       ((-219601084168676501519699703324246853434664018031838/
           107577758772052352531695451156372428774187400259411 + 
          (188927063771625135398976284346501141871044847923529*I)/
           54176129835969069364740908292015461601539498484349)/Sqrt[2] - 
        (((621694834452348562460614264189548949961456494504165*I)/
           498083415014511185314889527633900527569713817207886)*Log[2])/
         Sqrt[2] - (((291337988275753857720749716588729538015906344705169*I)/
           285929303210395458709899073488906734674372169987786)*Log[1 - r])/
         Sqrt[2] + (((621694834452348562460614264189548949961456494504165*I)/
           996166830029022370629779055267801055139427634415772)*Log[r])/
         Sqrt[2]) + (1 - r)^(25/2)*
       ((-175899118837179253124337246327217588100384232778650/
           84719688104057381403912219202272336393908996930477 + 
          (551762542451325853501417112830169305297975728401915*I)/
           154808079510997483026902584041738618268087186682808)/Sqrt[2] - 
        (((275185747305952530401033582239465247712479333916711*I)/
           208948243805789136845456646589857734650218464244010)*Log[2])/
         Sqrt[2] - (((82003007647374022460727487227512254862691422416873*I)/
           79444764991383467925179565900428604088641390772040)*Log[1 - r])/
         Sqrt[2] + (((275185747305952530401033582239465247712479333916711*I)/
           417896487611578273690913293179715469300436928488020)*Log[r])/
         Sqrt[2]) + (1 - r)^(23/2)*
       ((-454460803001002587975453024518018508570998744839229/
           215454921210007077093017328742075944114482811778128 + 
          (859998333259667753119464786219776635103499570428787*I)/
           236604228082810494792456959250102684748473275997284)/Sqrt[2] - 
        (((30945608945871285961949152773012610301189423180995*I)/
           22208919975571165999335579056641172323209720621393)*Log[2])/
         Sqrt[2] - (((194927133093389918879067234225334392146794335030963*I)/
           186933220926229019825800697597312641067900910938254)*Log[1 - r])/
         Sqrt[2] + (((30945608945871285961949152773012610301189423180995*I)/
           44417839951142331998671158113282344646419441242786)*Log[r])/
         Sqrt[2]) + Sqrt[1 - r]*
       ((1979953558044153947681790724678431449983839599457847/
           352890572724044341014268780596493983994110651778954 - 
          (1965603291848251241477840198609920980425655020427767*I)/
           183200622512564501454024199472329818414128886421324)/Sqrt[2] - 
        (((754818539245208975490684203395757509214607993863707*I)/
           524217170872489311821782195585639027490173039386138)*Log[2])/
         Sqrt[2] + (((749110695848245652745667710544322603139055588832147*I)/
           218010825448699707311124539239096785049492498029722)*Log[1 - r])/
         Sqrt[2] + (((754818539245208975490684203395757509214607993863707*I)/
           1048434341744978623643564391171278054980346078772276)*Log[r])/
         Sqrt[2]) + (1 - r)^(21/2)*
       ((-66365236079612465571901065484397585240342687142859/
           31022620923686936332704972227993076298209844925570 + 
          (410683595434681249628247658046073358048584947759755*I)/
           111172354078283768577810701293711146692805144708022)/Sqrt[2] - 
        (((799175112633176520653289058542900816399779706705887*I)/
           540532752413213848297757440991450094319155758899632)*Log[2])/
         Sqrt[2] - (((184989757530901594207817954748801689642310049436585*I)/
           176323915462146270867773075744249798462023674378208)*Log[1 - r])/
         Sqrt[2] + (((799175112633176520653289058542900816399779706705887*I)/
           1081065504826427696595514881982900188638311517799264)*Log[r])/
         Sqrt[2]) + (1 - r)^(19/2)*
       ((-470835902854175878523109091138409655373927829196495/
           217535193983304778776999917006278727179879298111662 + 
          (904030464697414809619820876761454145389751793743983*I)/
           242349755003057507387862093511145753769923855633200)/Sqrt[2] - 
        (((294455011334194759894912504072308710458852395988891*I)/
           187109383429865198318479002698447172537255337539388)*Log[2])/
         Sqrt[2] - (((197634285254855775075510245023937712566103323105419*I)/
           188370879612181768700271950103019856504306841408514)*Log[1 - r])/
         Sqrt[2] + (((294455011334194759894912504072308710458852395988891*I)/
           374218766859730396636958005396894345074510675078776)*Log[r])/
         Sqrt[2]) + (1 - r)^(17/2)*
       ((-283642208651039295042199281669019419688009950900751/
           129959849565577838401355238119488339322066510214540 + 
          (591740643809163269750624430708131385300083232691791*I)/
           158528122964305965025653889574083106226064682646223)/Sqrt[2] - 
        (((104690382478331711149208726974446110039572186399129*I)/
           62293210609627871150072012275786278807512718764524)*Log[2])/
         Sqrt[2] - (((218811706003261542093864691380295113513572451454283*I)/
           210486280488985999504348718853853103194122946042102)*Log[1 - r])/
         Sqrt[2] + (((104690382478331711149208726974446110039572186399129*I)/
           124586421219255742300144024551572557615025437529048)*Log[r])/
         Sqrt[2]) + (1 - r)^(13/2)*
       ((-368932694389503554532358294906430750985647969621185/
           168358255682077753242258173315421535352210415283528 + 
          (258932820584564789831036836696645982573457144802089*I)/
           74206905560817225765072167398685728278132688173862)/Sqrt[2] - 
        (((1739278983196493905146784229852950305163309184288977*I)/
           897922337481255388580946440297158580022313640348010)*Log[2])/
         Sqrt[2] - (((82367447618291477588605822759017356877410962017191*I)/
           85042037714370313725228527232294826285571096567631)*Log[1 - r])/
         Sqrt[2] + (((1739278983196493905146784229852950305163309184288977*I)/
           1795844674962510777161892880594317160044627280696020)*Log[r])/
         Sqrt[2]) + (1 - r)^(11/2)*
       ((-152729292048327424783135884459196783209060650268798/
           69481221643187315854171562703085506049117308688663 + 
          (441612272091845443818515013197967749158527037756963*I)/
           147380734193023019259568536396386287175601363230728)/Sqrt[2] - 
        (((1193392030254797131826480430547510201474448061441113*I)/
           570651906369048774101681381871015379986852386621982)*Log[2])/
         Sqrt[2] - ((49351450844254462817178135236672338289813120123165*I)/
          111164066496817343405805409886363459619750096373659)*Sqrt[2]*
         Log[1 - r] + (((1193392030254797131826480430547510201474448061441113*
            I)/1141303812738097548203362763742030759973704773243964)*Log[r])/
         Sqrt[2]) + (1 - r)^(9/2)*
       ((-288433442784425098940343378522429169314834789654809/
           129317254803585214186708596020041146028407461974860 + 
          (575992819045117500147117466601167129309059286864485*I)/
           249693247144633941252288495993440987972455623942862)/Sqrt[2] - 
        (((55168893414958084039257045315219827286081510208645*I)/
           24308281539784941341935397775264568235520807925323)*Log[2])/
         Sqrt[2] - ((47185949491706544862631824823578655367063031977989*I)/
          125152077141221892992204090786517233218683754517635)*Sqrt[2]*
         Log[1 - r] + (((55168893414958084039257045315219827286081510208645*
            I)/48616563079569882683870795550529136471041615850646)*Log[r])/
         Sqrt[2]) + (1 - r)^(3/2)*
       ((9503874800859799966867237609031178486808231139539/
           191604949005528479576151463567530143307974965228580 - 
          (1893560464984072108802313572862682743171905401102013*I)/
           186247194200168064688394102065245698069483489689088)/Sqrt[2] + 
        (((324874347570022382486152734148637267458245561930351*I)/
           135374029002388899611220018689313334592293679473322)*Log[2])/
         Sqrt[2] + ((9376239285786418352272430012440210820640901475074*I)/
          11790813471172983944271125494283943222826540346583)*Sqrt[2]*
         Log[1 - r] - (((324874347570022382486152734148637267458245561930351*
            I)/270748058004777799222440037378626669184587358946644)*Log[r])/
         Sqrt[2]) + (1 - r)^(7/2)*
       ((-134475572936755164777075528053718461637013791226604/
           61860371736660117922577740245863180337381777000271 + 
          (23699404565019081795120538808864283156560245976249*I)/
           95055566998862769115154185976197631446403209511578)/Sqrt[2] - 
        (((1587176207835311103688920441130387319853928537611221*I)/
           635933552814979760487994683502870692663013417501632)*Log[2])/
         Sqrt[2] - (((293562621221069442563278452315064446417101196768287*I)/
           754860038668724293026385764376584121630669437262134)*Log[1 - r])/
         Sqrt[2] + (((1587176207835311103688920441130387319853928537611221*I)/
           1271867105629959520975989367005741385326026835003264)*Log[r])/
         Sqrt[2]) + (1 - r)^(5/2)*
       ((-205716706514377876974036647539687313845203079595351/
           51528731273684766531137062421603486336149112023386 - 
          (192192504125610468360866393677210186791863737700581*I)/
           95688768485533858937644020034126806426297422625782)/Sqrt[2] - 
        (((801678884514539535163543961861744871215802217825577*I)/
           273817088568934975607366490759022673565395534602296)*Log[2])/
         Sqrt[2] - ((28286805703728202197767695025500186695087820489132*I)/
          83703787358564775718555446207576461015434562479279)*Sqrt[2]*
         Log[1 - r] + (((801678884514539535163543961861744871215802217825577*
            I)/547634177137869951214732981518045347130791069204592)*Log[r])/
         Sqrt[2]) + (1 - r)^20*
       ((470191562218685136728275850479879415807997455915383/
           209971417687346415243501424897624980422204452678542 - 
          (580640162724981660696722470679538358887069387904891*I)/
           171522889669285439524220379088781467630561194044600)/Sqrt[2] - 
        ((3604241610598028440625991590791681061185083665405/
            14510771356669371310147634221151496346335429729984 - 
           (814192373987258619704834647822384803881411509907719*I)/
            876845590749238733381577013501268791232765075866950)*Log[2])/
         Sqrt[2] + (111692991192712689631352874496717146625545990839717*
          Log[1 - r])/(239522614009945273221212623046040056552691272187880*
          Sqrt[2]) + ((3604241610598028440625991590791681061185083665405/
            29021542713338742620295268442302992692670859459968 - 
           (814192373987258619704834647822384803881411509907719*I)/
            1753691181498477466763154027002537582465530151733900)*Log[r])/
         Sqrt[2]) + (1 - r)^19*
       ((385272191515824407018644055636072714042029481945089/
           168556040100603244440759714417604088657001315303526 - 
          (1953047467100153108934835806121544396320715135020211*I)/
           561545329335590567286953879211651152009490681854934)/Sqrt[2] - 
        ((204984866410791171111742239905424944130497264354911/
            784990370936234923429176513027997525772872427637828 - 
           (336049517084450135297793755412733714449363094074841*I)/
            347558144881521728687288742029453661001841541675318)*Log[2])/
         Sqrt[2] + (85646292601536753636005440504016002028626322742089*
          Log[1 - r])/(176546839156527667770729241776100792722605466342922*
          Sqrt[2]) + ((204984866410791171111742239905424944130497264354911/
            1569980741872469846858353026055995051545744855275656 - 
           (336049517084450135297793755412733714449363094074841*I)/
            695116289763043457374577484058907322003683083350636)*Log[r])/
         Sqrt[2]) + (1 - r)^18*
       ((55064537203041149006037234208089548370861147610589/
           23594889958340676035989084452959675575184555630107 - 
          (292062975711291784540538588399558808984914280958289*I)/
           81677790095757351366211268791536942998347073711329)/Sqrt[2] - 
        ((172439706087540723054896525555896296116124058120019/
            626473870819669773206850667723689598578627723270750 - 
           (632186326530751908792055271798889640454186170251457*I)/
            626887473202368405579846509360587111631148600762438)*Log[2])/
         Sqrt[2] + (79966713380108121913599077494950626201783139117401*
          Log[1 - r])/(158214135095343048062423277978279937335459687588644*
          Sqrt[2]) + ((172439706087540723054896525555896296116124058120019/
            1252947741639339546413701335447379197157255446541500 - 
           (632186326530751908792055271798889640454186170251457*I)/
            1253774946404736811159693018721174223262297201524876)*Log[r])/
         Sqrt[2]) + (1 - r)^17*
       ((463566194646526605786182230633746040535249332351201/
           194500292145075606702311379523384452102182562982528 - 
          (459374687871201454370894901361989365449340163725589*I)/
           124867829655953458625987277009760831066697259794215)/Sqrt[2] - 
        ((626961320666047866795862923424426792964393240451755/
            2154568023814975802607746507991384683158681647277386 - 
           (686660104904601491319153531618617573575296891729815*I)/
            651694246861079384422761002285454479922005059844322)*Log[2])/
         Sqrt[2] + (264989771982458325395409614000392634318454427188625*
          Log[1 - r])/(502415269005759492848964331641222432671143511749373*
          Sqrt[2]) + ((626961320666047866795862923424426792964393240451755/
            4309136047629951605215493015982769366317363294554772 - 
           (686660104904601491319153531618617573575296891729815*I)/
            1303388493722158768845522004570908959844010119688644)*Log[r])/
         Sqrt[2]) + (1 - r)^16*
       ((139684402264940555862202951872409874255411557356827/
           57376291252152416500254784531779402628779904617558 - 
          (549946925906423676365829787827826111466355835093727*I)/
           145201231060387220634350040292476914056894687410238)/Sqrt[2] - 
        ((172117685909188460461198053652507876895773349735651/
            557674124893476465661564638814599473521894174694166 - 
           (35071247207640675033591102318483965121994945903162*I)/
            31797105364024017596296140418796326328598711634647)*Log[2])/
         Sqrt[2] + (62865821752383871194246485780189373488581423360103*
          Log[1 - r])/(114029418270528057298571542243868991744135621185398*
          Sqrt[2]) + ((172117685909188460461198053652507876895773349735651/
            1115348249786952931323129277629198947043788349388332 - 
           (17535623603820337516795551159241982560997472951581*I)/
            31797105364024017596296140418796326328598711634647)*Log[r])/
         Sqrt[2]) + (1 - r)^15*
       ((223286990972197805771389644256833590280423613510217/
           89777526348743792508337455039819725225941043240948 - 
          (932173359958758295358987993636804838944701691756225*I)/
           238914746594361644937286474062931434308960632824316)/Sqrt[2] - 
        ((148041569329242033603169303512942565980112731629501/
            450587720613050609754663900885018245004184486262010 - 
           (3191827261050402510677869593852725228237409562188607*I)/
            2758799056608899724268396143373380913095317022594294)*Log[2])/
         Sqrt[2] + (72789901451096767784437340474811269681139998708511*
          Log[1 - r])/(126087246234915933678582781231117735091406210104624*
          Sqrt[2]) + ((148041569329242033603169303512942565980112731629501/
            901175441226101219509327801770036490008368972524020 - 
           (3191827261050402510677869593852725228237409562188607*I)/
            5517598113217799448536792286746761826190634045188588)*Log[r])/
         Sqrt[2]) + (1 - r)^14*
       ((286049006327284125439466926770356926531344431641141/
           112575085489249785758060572741473137040162762126068 - 
          (773920292492848468719624206820651082576110629040047*I)/
           192445776676663829571764580854410038331260840799258)/Sqrt[2] - 
        ((46892531659697270302948304750060219448012377177227/
            133516037629933033001805171975595978357104673894238 - 
           (607317730085105147651113154336711878048139970050927*I)/
            499318778320540380335586495236624809637774137140570)*Log[2])/
         Sqrt[2] + (112045876013905963937799693362939115463544608241013*
          Log[1 - r])/(185005254964988413828210104006352115787395458422524*
          Sqrt[2]) + ((46892531659697270302948304750060219448012377177227/
            267032075259866066003610343951191956714209347788476 - 
           (607317730085105147651113154336711878048139970050927*I)/
            998637556641080760671172990473249619275548274281140)*Log[r])/
         Sqrt[2]) + (1 - r)^13*
       ((134618330312005876711650608730516035415515014729169/
           51861484722802009811205943723626012789733890164448 - 
          (1231615122406978333858268802997811390826547840160997*I)/
           297022488991729475341529404334096741044444121035246)/Sqrt[2] - 
        ((168174428115461425470995225358361489788203000359877/
            445820880145923915758388747858684391431081355788012 - 
           (512713011074738978254192920373926373040132563391912*I)/
            400013286390923555462060375423508125187962570402775)*Log[2])/
         Sqrt[2] + (101225176845135542235187359596291126915827307014963*
          Log[1 - r])/(159010627810790341981953143749384248110477768584320*
          Sqrt[2]) + ((168174428115461425470995225358361489788203000359877/
            891641760291847831516777495717368782862162711576024 - 
           (256356505537369489127096460186963186520066281695956*I)/
            400013286390923555462060375423508125187962570402775)*Log[r])/
         Sqrt[2]) + (1 - r)^12*
       ((654835202504055830819818083078835642125863089957535/
           246997011663158037700012539170691679574949307907766 - 
          (226468539557901174823326409750783662277547254833607*I)/
           52963118993685820202259528091933690723368312370951)/Sqrt[2] - 
        ((99714728936889408235879123727332643892727947468454/
            244766206681218968271713837676619658043693207064607 - 
           (439573534720674919221935885214695069980929549422761*I)/
            324594848359087897672925943931807232677957363424766)*Log[2])/
         Sqrt[2] + (41936612047897032241179826381510422173065104423031*
          Log[1 - r])/(62550506106698385713876511959892396525848669183498*
          Sqrt[2]) + ((49857364468444704117939561863666321946363973734227/
            244766206681218968271713837676619658043693207064607 - 
           (439573534720674919221935885214695069980929549422761*I)/
            649189696718175795345851887863614465355914726849532)*Log[r])/
         Sqrt[2]) + (1 - r)^10*
       ((700316203521581388559756106208085344234454496636171/
           253602717747711363814368081692005703590207393149314 - 
          (736658594595639219134325360682418494083936654288481*I)/
           162289885970678116006960077408683973611705059016252)/Sqrt[2] - 
        ((725411218405835911370990075578400034547899731866357/
            1496034136913331110022526268445104002765696503091950 - 
           (835265523963093118980081815044010869083205300514234*I)/
            547778418980851408284438742976846096585521531470513)*Log[2])/
         Sqrt[2] + (92955785821120286363848772793288632630021999318391*
          Log[1 - r])/(124329007377068229616524081208450733191697441304781*
          Sqrt[2]) + ((725411218405835911370990075578400034547899731866357/
            2992068273826662220045052536890208005531393006183900 - 
           (417632761981546559490040907522005434541602650257117*I)/
            547778418980851408284438742976846096585521531470513)*Log[r])/
         Sqrt[2]) + (1 - r)^9*
       ((247350997325418432935711796757865865370776641979723/
           87960312019471885025090635005770808060103975110137 - 
          (1107285423928057343113522210422679844307700966500071*I)/
           237481379410034781569522627238641027450418575424828)/Sqrt[2] - 
        ((107879650952668834793904012414563172183390323234875/
            201336347416990215806160752866763222418656456477414 - 
           (89601365461709042002595356534120981179537706513615*I)/
            55112295547855761650031701645258819941624915824339)*Log[2])/
         Sqrt[2] + (230018836702869223190500405929549797457382705770851*
          Log[1 - r])/(290829372603635634761205954743033350603015562101840*
          Sqrt[2]) + ((107879650952668834793904012414563172183390323234875/
            402672694833980431612321505733526444837312912954828 - 
           (89601365461709042002595356534120981179537706513615*I)/
            110224591095711523300063403290517639883249831648678)*Log[r])/
         Sqrt[2]) + (1 - r)^8*
       ((483739540094450503350281252009406870908127426515043/
           168718766945904297060373560010016653318795142795104 - 
          (678432776450964092176716437905851510617690598601433*I)/
           142319613068164042517103108521076691868473670233763)/Sqrt[2] - 
        ((383668845590591574951520630769667017223844823956309/
            640890140792019096372741893174234099659844969740056 - 
           (542137222759540991664153703172505272177630040587462*I)/
            311741043606029331263873300534093505275738271946047)*Log[2])/
         Sqrt[2] + (95251588093827672119927435639359513029161895755999*
          Log[1 - r])/(113865422773316354299167630109280448883799993995244*
          Sqrt[2]) + ((383668845590591574951520630769667017223844823956309/
            1281780281584038192745483786348468199319689939480112 - 
           (271068611379770495832076851586252636088815020293731*I)/
            311741043606029331263873300534093505275738271946047)*Log[r])/
         Sqrt[2]) + (1 - r)^7*
       ((700042933571494112854120541115434620188435178011823/
           241588606528687671325249394330390691968570185022762 - 
          (968908593392161145354451221063841045645085078977641*I)/
           200849340187545172591667310985332938627667789120972)/Sqrt[2] - 
        ((148964802459929101578651070658638324234495389964124/
            219683970691097118044328316811096320548517078165233 - 
           (1142794129766449320520906717845529210424044218030337*I)/
            611736797814649474692091006963315384685272608574134)*Log[2])/
         Sqrt[2] + (335185605554133482641753403808900396359824408406367*
          Log[1 - r])/(380414433184595201566165945422004465722077757447178*
          Sqrt[2]) + ((74482401229964550789325535329319162117247694982062/
            219683970691097118044328316811096320548517078165233 - 
           (1142794129766449320520906717845529210424044218030337*I)/
            1223473595629298949384182013926630769370545217148268)*Log[r])/
         Sqrt[2]) + (1 - r)^6*
       ((883258825338054031475652644164214138951233844831869/
           295773098280192981969963026448810492703863026435274 - 
          (1104608243183760160947683825874224224990162799905381*I)/
           230011042578637309013755817352383663463646689974672)/Sqrt[2] - 
        ((116073190428295049415007301789194737882879555600955/
            148494631364314689198625416170240428950276639356012 - 
           (327798639344464975042561152364324998534340180872346*I)/
            163113330126616882122714108455188440200723945999835)*Log[2])/
         Sqrt[2] + (358638705439178947501968299357097878355279465186333*
          Log[1 - r])/(388785080990662330476071070435050580369394853911924*
          Sqrt[2]) + ((116073190428295049415007301789194737882879555600955/
            296989262728629378397250832340480857900553278712024 - 
           (163899319672232487521280576182162499267170090436173*I)/
            163113330126616882122714108455188440200723945999835)*Log[r])/
         Sqrt[2]) + (1 - r)^5*
       ((1576307267469963236238120209601151269222542250815769/
           538331451287859212887924525173846738502667772139442 - 
          (1098630391716675515896407153327918632640875161760399*I)/
           241485439708208518501684814742489446531782078586014)/Sqrt[2] - 
        ((6410736524983792615005176878256295726045155440473/
            6950755917406078132180788817665447067114812522481 - 
           (1284101807810595059848074654907596227552004040637963*I)/
            586386925353398963687608719175447496634956866542936)*Log[2])/
         Sqrt[2] + (159479947149246118148458236688494639736720160362465*
          Log[1 - r])/(170540272007314715976152710409711988658499877338568*
          Sqrt[2]) + ((6410736524983792615005176878256295726045155440473/
            13901511834812156264361577635330894134229625044962 - 
           (1284101807810595059848074654907596227552004040637963*I)/
            1172773850706797927375217438350894993269913733085872)*Log[r])/
         Sqrt[2]) + (1 - r)^4*
       ((335105878365692849732877984158283343210704198888685/
           112634032838676163610366404503604552085056519293741 - 
          (509147034670198609041677412760142788092308449762083*I)/
           120913507886449801916968672935920787494218743009631)/Sqrt[2] - 
        ((174480100949516557271854369331364937667329635261535/
            155121826997007630660762233493806523265496259287697 - 
           (612060565426654308240210507730219805802467244044131*I)/
            263382646877064779004666508379090022085024843510998)*Log[2])/
         Sqrt[2] + (147327988611979159555399399798652340857370511987809*
          Log[1 - r])/(151147228472187891998961241984762440788258728767044*
          Sqrt[2]) + ((174480100949516557271854369331364937667329635261535/
            310243653994015261321524466987613046530992518575394 - 
           (612060565426654308240210507730219805802467244044131*I)/
            526765293754129558009333016758180044170049687021996)*Log[r])/
         Sqrt[2]) + (1 - r)^3*
       ((757981001850352542794151434862766141001207971408427/
           187180832448353889605311197759410343770263762839798 - 
          (35234666302376831979864822429352311393675668524473*I)/
           138078308437258355397642141335527166468540472547904)/Sqrt[2] - 
        ((79038187077039876020373429346936174123900926802933/
            54435872156379055520570967373359009361589746768038 - 
           (1325344512367103737756239285749159196289410904462381*I)/
            450340829638002021040579922525022724852562581075138)*Log[2])/
         Sqrt[2] + (74014447656313873586484031075246469099464577508671*
          Log[1 - r])/(303387677185480147988318354552198204743604683292642*
          Sqrt[2]) + ((79038187077039876020373429346936174123900926802933/
            108871744312758111041141934746718018723179493536076 - 
           (1325344512367103737756239285749159196289410904462381*I)/
            900681659276004042081159845050045449705125162150276)*Log[r])/
         Sqrt[2]) + (1 - r)^2*
       ((711474974746328688894920959685620560470264209810275/
           241768258600132917783327081052059267522412694852402 - 
          (407405788484764319170434038425760466302943052499347*I)/
           56124791612808018185419176719429727927811865497174)/Sqrt[2] - 
        ((4410522549826051601913327929214045224844250833627451/
            2202721760168496226272191816787281097150884582688714 - 
           (55425075757999801402728249608151621424560376435573*I)/
            57732940582589041309538190818511003322792287723798)*Log[2])/
         Sqrt[2] + (315866992061479129145436568954626010997217191118619*
          Log[1 - r])/(125748289788002046472360624005706340755313444173866*
          Sqrt[2]) + ((4410522549826051601913327929214045224844250833627451/
            4405443520336992452544383633574562194301769165377428 - 
           (55425075757999801402728249608151621424560376435573*I)/
            115465881165178082619076381637022006645584575447596)*Log[r])/
         Sqrt[2]) + (1 - r)*
       ((-736869618913405951533629154816256227551497822044387/
           167205585564686738386168850658503377458674268968030 + 
          (2392218326382289354283771725546760943830775624987635*I)/
           147955766838186101780585650200428768669610426309818)/Sqrt[2] - 
        ((4997174831425918330915459498085473530012270148475897/
            1128002465501090308571189112476695442797155891895983 + 
           (191390036729797968077980638179425099744069330530937*I)/
            444080126485866964367549817525360763942567172756622)*Log[2])/
         Sqrt[2] - (1525500015444792819742895161942622265861912713241021*
          Log[1 - r])/(231814189856761393781399307787322105609796852645376*
          Sqrt[2]) + ((4997174831425918330915459498085473530012270148475897/
            2256004931002180617142378224953390885594311783791966 + 
           (191390036729797968077980638179425099744069330530937*I)/
            888160252971733928735099635050721527885134345513244)*Log[r])/
         Sqrt[2]) + (1 - r)^(15/2)*
       ((-339773401017511360863789898559892319865220175943833/
           155013082067256166520570180606418695981341031620754 + 
          (799294797021891006152482965396426751764236188571191*I)/
           218726991124355567413784973834177236156770494903170)/Sqrt[2] - 
        ((475078677077636840011138276132181113656861128766416*I)/
          527568127177987490257311349032889501626678332138679)*Sqrt[2]*
         Log[2] - (((133356382066884074864778152638749910284778074003007*I)/
           131354501011302659500536473615765110214515177522941)*Log[1 - r])/
         Sqrt[2] + ((237539338538818420005569138066090556828430564383208*I)/
          527568127177987490257311349032889501626678332138679)*Sqrt[2]*
         Log[r]) + ((-681033211087759003142581063141147935037807246421713/
           120466291812708143450776956345548376601141002458396 + 
          (488818070607198626861180492032526208967056607789484*I)/
           95297963959313004833165573764311148061244741179695)/Sqrt[2] + 
        ((1084525294442496233442345201970988948954801031754726*I)/
          376598316040836045586629521188515247848558038178423)*Sqrt[2]*
         Log[2] - (((227159758552934520439668309319746303422708645581861*I)/
           157761156852047905608908630140495678145561380880400)*Log[1 - r])/
         Sqrt[2] - ((542262647221248116721172600985494474477400515877363*I)/
          376598316040836045586629521188515247848558038178423)*Sqrt[2]*
         Log[r])/Sqrt[1 - r] + (1 - r)^11*
       ((445504625428086648500324637675821493615379039740521/
           164620983504560165608729791228581510315155596899424 - 
          (269783713606052209917204093292583465793542242378125*I)/
           61203656707087543353207503931970230054732117065459)/Sqrt[2] - 
        (14551189422398695753133503497643322118833723950556/
           65726357342900615536073959246472785392077297726003 - 
          (58038869544523732562058796954467423401358143766296*I)/
           80899703316014134008778625432274633480885159996235)*Sqrt[2]*
         Log[2] + (79083370596073110709404423331992693294143409904969*
          Log[1 - r])/(111791419028949415970571831446559140403857414654679*
          Sqrt[2]) + (7275594711199347876566751748821661059416861975278/
           65726357342900615536073959246472785392077297726003 - 
          (29019434772261866281029398477233711700679071883148*I)/
           80899703316014134008778625432274633480885159996235)*Sqrt[2]*
         Log[r])) + 
    CA^2*((3392172341126270696111771728013140902899377785851297/
         295978928083674078160453828380846925113527270826584 - 
        (3539008371882777632461973302198876142040336950127*I)/
         68007523920492742800018512366723981997084940690591)/Sqrt[2] + 
      75097137300358911322316067860042660780114663975145/
       (266181093954284874362408836366846628264967187318654*Sqrt[2]*
        (1 - r)) - (485971736174863855154700378156873691482279958178177/
         754892182420352807936368085609487967904845205414870 - 
        (140786451964676026354659229469608886775370511697875*I)/
         201346392215238882347949389811631446286337168878228)/
       (Sqrt[2]*Sqrt[1 - r]) + 
      ((2340123802138448134769742523048810364410922214738251/
          287574515571143305262518084560267708348927064244304 - 
         (585944192120858719847797696505781516853560922241593*I)/
          142791678928022942948272808100702571799207528855211)*Log[2])/
       Sqrt[2] + (121*Log[2]^2)/(72*Sqrt[2]) + 
      (22482609956937292938397687647294576541377234171159*Sqrt[2]*Log[1 - r])/
       182721129924584722792883986410788042178793974720571 - 
      ((2340123802138448134769742523048810364410922214738251/
          575149031142286610525036169120535416697854128488608 - 
         (585944192120858719847797696505781516853560922241593*I)/
          285583357856045885896545616201405143598415057710422)*Log[r])/
       Sqrt[2] - (121*Log[2]*Log[r])/(72*Sqrt[2]) + 
      (121*Log[r]^2)/(288*Sqrt[2]) + (1 - r)^3*
       ((-3385754104175018058384932765592465149091604255314683/
           240787368335844281635906735440037846126888589456048 + 
          (2472196366079312901544605736709224446297562487270681*I)/
           72272576670721212786997154489897690267669014309231)/Sqrt[2] + 
        ((351807572697793221773734114451614050312278873418443/
            57936521407681431910885740457085120946465134921652 - 
           (313519691552819076881810958642555194079333068159813*I)/
            791437029699844016388804780318132991675650477728784)*Log[2])/
         Sqrt[2] - (413619637200818803479147599362783317888725237640351*
          Log[1 - r])/(70753808050040280728283081114609637566872998888391*
          Sqrt[2]) - ((351807572697793221773734114451614050312278873418443/
            115873042815362863821771480914170241892930269843304 - 
           (313519691552819076881810958642555194079333068159813*I)/
            1582874059399688032777609560636265983351300955457568)*Log[r])/
         Sqrt[2]) + (1 - r)^4*
       ((-222364768744729944189960909770303249973744029771573/
           52834283052138853010548443418024827468347633392668 + 
          (2343562686214614706220982723310614931646095166795161*I)/
           280651738225329300383670733969741395661850200187178)/Sqrt[2] + 
        ((1806650815827491559563332574636396413870068554979727/
            967781751038926596044404753983869580541846707333090 + 
           (136583649261603805418204292620079741113783508916443*I)/
            409597014823226999572171362729066387531655596231328)*Log[2])/
         Sqrt[2] - (247476404473428836946512167456160774578475926813799*
          Log[1 - r])/(243325991737062773150481969169883683231849300945040*
          Sqrt[2]) - ((1806650815827491559563332574636396413870068554979727/
            1935563502077853192088809507967739161083693414666180 + 
           (136583649261603805418204292620079741113783508916443*I)/
            819194029646453999144342725458132775063311192462656)*Log[r])/
         Sqrt[2]) + (1 - r)^5*
       ((-537040733526600732297410167785452419064370056516213/
           150028326526099680290640767959953093952331182341048 + 
          (309609526241032416544111682017655815211486554928585*I)/
           42790470344370792618100361621177987419064959406176)/Sqrt[2] + 
        ((245844800857848056551602427165033423161551465925838/
            169253740359977967139948296398134235327354864274441 + 
           (62668531506027667130136198076788712653910310379673*I)/
            205117308937987903606389665523142399514751287875398)*Log[2])/
         Sqrt[2] - (24743849664730947644968786373455728306067657709890*
          Sqrt[2]*Log[1 - r])/
         42882740780241274644305744949240802857450000444979 - 
        ((122922400428924028275801213582516711580775732962919/
            169253740359977967139948296398134235327354864274441 + 
           (62668531506027667130136198076788712653910310379673*I)/
            410234617875975807212779331046284799029502575750796)*Log[r])/
         Sqrt[2]) + (1 - r)^6*
       ((-39457955434217151971084360974262196456665547528433/
           281747004642162593612052104248944878550232301032276 + 
          (1238608434186964638547416101590388039609166079971067*I)/
           224905886485677705696130368504256355797310501850688)/Sqrt[2] + 
        ((637510085901491516797905951871315352032358745887389/
            527244811040036131725524841315643576237871914373322 + 
           (31561311405080153032070167517225588893347960882406*I)/
            118527080695380722381932008833457695912170863762159)*Log[2])/
         Sqrt[2] - (90874266083216569293040108740167920100931736616629*
          Log[1 - r])/(103496983180676813061286546620994762416647793604672*
          Sqrt[2]) - ((637510085901491516797905951871315352032358745887389/
            1054489622080072263451049682631287152475743828746644 + 
           (15780655702540076516035083758612794446673980441203*I)/
            118527080695380722381932008833457695912170863762159)*Log[r])/
         Sqrt[2]) + (1 - r)^7*
       ((-398244593200493922848530652402959388376293637196665/
           237155990198596056516816031953834494236408865881324 + 
          (409178175597250424206640448456104310862262671728173*I)/
           95641160749302553626484296863359312575929053459117)/Sqrt[2] + 
        ((175865258516378768160133488581785114552625130414551/
            169807512674467957460771382082835406214806147432098 + 
           (73709933629365318167153652317027020628237827656775*I)/
            333383615899207244221889434138533218843902143385664)*Log[2])/
         Sqrt[2] - (23723387825612182966056024127041781485210706932522*
          Sqrt[2]*Log[1 - r])/
         71848907039833224524200310589337424278850925534775 - 
        ((175865258516378768160133488581785114552625130414551/
            339615025348935914921542764165670812429612294864196 + 
           (73709933629365318167153652317027020628237827656775*I)/
            666767231798414488443778868277066437687804286771328)*Log[r])/
         Sqrt[2]) + (1 - r)^8*
       ((10663385634287976607825607850412447097168698773911/
           95615457038922660698917060754122208297220012319558 + 
          (961463170478084092829068554179958417821613507274262*I)/
           287504601587147181868392468601147074340298260141473)/Sqrt[2] + 
        ((282842484428022680675637451674620053935208232583239/
            312622667621631480494730048644057107373608041654642 + 
           (272696700337369352272001962545583678107157107123650*I)/
            1447049770051291574809116282276366839216126463612663)*Log[2])/
         Sqrt[2] - (113170266478296126633309225199161214196012112987909*
          Log[1 - r])/(234103315535746622375321782545946885556825548910570*
          Sqrt[2]) - ((282842484428022680675637451674620053935208232583239/
            625245335243262960989460097288114214747216083309284 + 
           (136348350168684676136000981272791839053578553561825*I)/
            1447049770051291574809116282276366839216126463612663)*Log[r])/
         Sqrt[2]) + (1 - r)^9*
       ((-373000770698696899578508747180797137456638871923359/
           296909770847849505432495241335202112031444772618664 + 
          (884069718654386445443404223939398116828930366571447*I)/
           332381810779030673350885052502646351534880482965756)/Sqrt[2] + 
        ((195148797245361711772288994959163197663094903629381/
            243193801062075104348398140360786405104685254071875 + 
           (19084757241689857198014799924178350480991326751293*I)/
            117948278518872562570320088057984417888946262927483)*Log[2])/
         Sqrt[2] - (37284688230436076993417178858988682132283908189951*
          Log[1 - r])/(105675357975674146304296227257788151932095022142143*
          Sqrt[2]) - ((195148797245361711772288994959163197663094903629381/
            486387602124150208696796280721572810209370508143750 + 
           (19084757241689857198014799924178350480991326751293*I)/
            235896557037745125140640176115968835777892525854966)*Log[r])/
         Sqrt[2]) + (1 - r)^10*
       ((23471840236902429768904887851722435514809636398381/
           159671080478619345125910930819375090342237397816663 + 
          (388709266424795175397826307579534486175963516102885*I)/
           179978066796479199192374475937201599084891915376167)/Sqrt[2] + 
        (59276623407053899943828518943885966466094552559290/
           164560578311319998251446903878463599808586227641457 + 
          (8614116745050279852737579423246883949174394056937*I)/
           122530291819191524529541013129080709902505271053449)*Sqrt[2]*
         Log[2] - (9911719879244584903239598362885768374901028671283*
          Log[1 - r])/(38186552548954423738742899180333194250541634292645*
          Sqrt[2]) - ((59276623407053899943828518943885966466094552559290/
            164560578311319998251446903878463599808586227641457 + 
           (8614116745050279852737579423246883949174394056937*I)/
            122530291819191524529541013129080709902505271053449)*Log[r])/
         Sqrt[2]) + (1 - r)^11*
       ((-24956698469645871349160158438527942544095449383457/
           24828198300726965132215250019635077966806855450596 + 
          (392378388757822311947437262125226257978262069010641*I)/
           218399441050669768777749532589985105132091336137370)/Sqrt[2] + 
        ((83283727792454196954928222144196416545468981282799/
            127484961388256814201562253814006263746910516749167 + 
           (88084774262269697518209579997015914542759552265707*I)/
            714808543774018860273170526324326899423612810604712)*Log[2])/
         Sqrt[2] - (6864869569379125027664745826787782216387848718021*
          Log[1 - r])/(35166786240988426205876104624649509548682001191070*
          Sqrt[2]) - ((83283727792454196954928222144196416545468981282799/
            254969922776513628403124507628012527493821033498334 + 
           (88084774262269697518209579997015914542759552265707*I)/
            1429617087548037720546341052648653798847225621209424)*Log[r])/
         Sqrt[2]) + (1 - r)^12*
       ((24458417685862250580677285428052124223897570101759/
           149180689544777446500552532076757900625164661439710 + 
          (334359349139225047079036466331280463608418190678985*I)/
           218497180790778875586030720832304980108614134347768)/Sqrt[2] + 
        ((80637180769551130145654743491706921974870912634705/
            134988431125633053985171137253410219052934038060256 + 
           (1591505628710483358442737293714611482120108136853*I)/
            14617611023770352746857275832097845818179175342858)*Log[2])/
         Sqrt[2] - (2150289121322135310241392977540935587655213793027*
          Log[1 - r])/(14215890894715845321327202251116068540069443343649*
          Sqrt[2]) - ((80637180769551130145654743491706921974870912634705/
            269976862251266107970342274506820438105868076120512 + 
           (1591505628710483358442737293714611482120108136853*I)/
            29235222047540705493714551664195691636358350685716)*Log[r])/
         Sqrt[2]) + (1 - r)^13*
       ((-109278315537625122597685519312051822497878330757623/
           131793230159704726196547492365235911174489036571854 + 
          (334869589538890115422816526615212661927872473267902*I)/
           251520876766762853751805257884182810959196757937689)/Sqrt[2] + 
        ((187688889199159436949890454632503134384214736718442/
            341187402700442818081191848741754281184720004738695 + 
           (21209828727692117465575761840557569860421646849665*I)/
            218962915454867275349842722177366619388939346754376)*Log[2])/
         Sqrt[2] - (2695027820058464960746937246126671279795740163519*
          Log[1 - r])/(22247530744213636876473935336102914519546699347489*
          Sqrt[2]) - ((93844444599579718474945227316251567192107368359221/
            341187402700442818081191848741754281184720004738695 + 
           (21209828727692117465575761840557569860421646849665*I)/
            437925830909734550699685444354733238777878693508752)*Log[r])/
         Sqrt[2]) + (1 - r)^14*
       ((28004681134008094441866692379527600402023797685493/
           174646116152832376771616846607830864127525912978862 + 
          (182799058566031437765197943319770122177519788880729*I)/
           155041451448277894222735789503414019574237987483822)/Sqrt[2] + 
        ((432950958693093283307729123529443406021196821193363/
            849485315633265488349270341438579693952046010809962 + 
           (8336580022269268979365657027495819589732589696023*I)/
            96131710395417257679594317748987671864439171320551)*Log[2])/
         Sqrt[2] - (24703195840481918086708914191938445050047040766471*
          Log[1 - r])/(246821573777288494230005589207945001877086201603214*
          Sqrt[2]) - ((432950958693093283307729123529443406021196821193363/
            1698970631266530976698540682877159387904092021619924 + 
           (8336580022269268979365657027495819589732589696023*I)/
            192263420790834515359188635497975343728878342641102)*Log[r])/
         Sqrt[2]) + (1 - r)^15*
       ((-116313042562203645952822353310873743294251495002417/
           163335135209455475884489781806490972768496963259288 + 
          (138349564892968873484599973558051247027386895260400*I)/
           130637793803203107228572750058634627631051080123133)/Sqrt[2] + 
        ((228027080666972456532575491674722632630018421678321/
            480383866306263649708762131776124243136377192626172 + 
           (43345426713223939089326438409448993356714690076669*I)/
            555176422546863653291409592372664513597706008139462)*Log[2])/
         Sqrt[2] - (18710366497409553759046002564464337091600226189971*
          Log[1 - r])/(220354971578044360821325285860378515162585989381346*
          Sqrt[2]) - ((228027080666972456532575491674722632630018421678321/
            960767732612527299417524263552248486272754385252344 + 
           (43345426713223939089326438409448993356714690076669*I)/
            1110352845093727306582819184745329027195412016278924)*Log[r])/
         Sqrt[2]) + (1 - r)^16*
       ((11856197270715206626963485939451714568002526088181/
           83879263343917019360997430042868428313563459625656 + 
          (193730567922334346763760058083823969445957819201079*I)/
           201406473498059700497667103717623708800206752907406)/Sqrt[2] + 
        ((82880520763459806270293805405121336896016927848377/
            186615863394855169535014293447691889737516634470284 + 
           (83043211658039040042098997955461438752288449240529*I)/
            1175420166922440305766221576718903755676870291630624)*Log[2])/
         Sqrt[2] - (10359341831857666070207622701766169682077216138255*
          Log[1 - r])/(140842702875322922253426261546057332017590613776644*
          Sqrt[2]) - ((82880520763459806270293805405121336896016927848377/
            373231726789710339070028586895383779475033268940568 + 
           (83043211658039040042098997955461438752288449240529*I)/
            2350840333844880611532443153437807511353740583261248)*Log[r])/
         Sqrt[2]) + (1 - r)^17*
       ((-105247966779122679832774865997002628549214911965542/
           166010624238987411107916793840075386551597192856801 + 
          (88066143638146353973828748033104548663413023945415*I)/
           99924837234748698019533596527250770673766611325423)/Sqrt[2] + 
        ((48876336012098720348982016744479488458159577295233/
            117148033291286330403850195236912189866943443143882 + 
           (32240801841410310764750476287324668882760208115437*I)/
            501983516132971052599355649274931529872516111035596)*Log[2])/
         Sqrt[2] - (2412983883159383890659117597292712119856675358698*Sqrt[2]*
          Log[1 - r])/74567286304650782149176173099103165097228248903391 - 
        ((48876336012098720348982016744479488458159577295233/
            234296066582572660807700390473824379733886886287764 + 
           (32240801841410310764750476287324668882760208115437*I)/
            1003967032265942105198711298549863059745032222071192)*Log[r])/
         Sqrt[2]) + (1 - r)^18*
       ((39357561934552032089706290892741902615372283081769/
           337921603840507785610791284664188568346297282136028 + 
          (13399632687540610004167970937397210922481619313664*I)/
           16478646029212687855829640098569105382071546099093)/Sqrt[2] + 
        ((143048223331526110263048568879242710739112577111685/
            363666080318668406799232397143370724551187129824782 + 
           (10010506384137679287527445380341587474914010157559*I)/
            170726524961965249352085558680758358854158152058861)*Log[2])/
         Sqrt[2] - (3305380541373673298128263478946282966790669458271*
          Log[1 - r])/(57376354268596450588963209165022623302272306051934*
          Sqrt[2]) - ((143048223331526110263048568879242710739112577111685/
            727332160637336813598464794286741449102374259649564 + 
           (10010506384137679287527445380341587474914010157559*I)/
            341453049923930498704171117361516717708316304117722)*Log[r])/
         Sqrt[2]) + (1 - r)^19*
       ((-22524296145192286168855191823576622276892952638092/
           77827966751486070477728667533503322521813675071161 + 
          (35636915325513880902777002716153291918410865574497*I)/
           94461004439116526015812238999367331448036679078201)*Sqrt[2] + 
        ((266963927592798255114728450819045991866817341112931/
            717574335279473352125690536586581031718367309908921 + 
           (10138434004589952411764116822274014653204704168755*I)/
            188667109601007873148286873287405108872770591582319)*Log[2])/
         Sqrt[2] - (5283403071082429086113588360216435121805002893155*
          Log[1 - r])/(102152201318753072408398582342354859592111076052957*
          Sqrt[2]) - ((266963927592798255114728450819045991866817341112931/
            1435148670558946704251381073173162063436734619817842 + 
           (10138434004589952411764116822274014653204704168755*I)/
            377334219202015746296573746574810217745541183164638)*Log[r])/
         Sqrt[2]) + (1 - r)^20*
       ((4491044130391809675041618026574229613825418250673/
           48882522063289410801902641315497193701988306974681 + 
          (173846665395418737732422164183020593253824876173330*I)/
           247121020867897641177874027136446699628970087666449)/Sqrt[2] + 
        ((27594341680730649656055268116577519444779881422572/
            78195121735833837280132510804203836015442124938121 + 
           (19610651680269649641692782557735204379155732037223*I)/
            396780981143969826989354569953372309944481489607014)*Log[2])/
         Sqrt[2] - (7906297459363517863687312228294492746514066260521*
          Log[1 - r])/(169153555554212321752132945912666476031326636943144*
          Sqrt[2]) - ((13797170840365324828027634058288759722389940711286/
            78195121735833837280132510804203836015442124938121 + 
           (19610651680269649641692782557735204379155732037223*I)/
            793561962287939653978709139906744619888962979214028)*Log[r])/
         Sqrt[2]) + (1 - r)^(37/2)*
       ((-59291633944320191562917523298479620211595635946373/
           402362887897835911330113566258113610398867443954010 + 
          (31688437481398986993903977347187958860264860233619*I)/
           194453495601748326028249014191017467404843737384718)/Sqrt[2] - 
        (((34751362007155894890702074156649811682205353982935*I)/
           497168464010789766557452528590606837038732950484502)*Log[2])/
         Sqrt[2] - (((5490841927113952274061926177640660928387585164573*I)/
           118772362204173508409532187106903936035078825391387)*Log[1 - r])/
         Sqrt[2] + (((34751362007155894890702074156649811682205353982935*I)/
           994336928021579533114905057181213674077465900969004)*Log[r])/
         Sqrt[2]) + (1 - r)^(35/2)*
       ((-28504296147162423443986826756795467822164459648347/
           187850531528159572628076891980229403929394250241266 - 
          (56772705138292939132826162640314528946400573694723*I)/
           96668874507439021900342754040283240655406145923161)/Sqrt[2] - 
        ((10659939096681170232839535430981230423669472744169*I)/
          278592840239145168503590266845540460632822124403833)*Sqrt[2]*
         Log[2] - (((8979237419440004425846131663120702672335096785033*I)/
           188839620319510399607065377325630890191000083964452)*Log[1 - r])/
         Sqrt[2] + (((10659939096681170232839535430981230423669472744169*I)/
           278592840239145168503590266845540460632822124403833)*Log[r])/
         Sqrt[2]) + (1 - r)^(33/2)*
       ((-23600761108687325932511936049867125695941954526672/
           152952469421973952932070136968391324075925253857927 + 
          (12690211287709088460006560547549264956450341126657*I)/
           90280459752664471378964828054831498696884646579350)/Sqrt[2] - 
        (((2360558340499843545557249841198473565204804009383*I)/
           28059580051256873413259204190728717651097104020861)*Log[2])/
         Sqrt[2] - (((8685122477391491092382020746497296378381170812399*I)/
           179903493289819880040243057661630595061427475597744)*Log[1 - r])/
         Sqrt[2] + (((2360558340499843545557249841198473565204804009383*I)/
           56119160102513746826518408381457435302194208041722)*Log[r])/
         Sqrt[2]) + (1 - r)^(31/2)*
       ((-14054234141901632886463303116502571930195458334405/
           91353789752189138753753170055682102197966473774516 - 
          (215510570247613658285592401630028166543141879829895*I)/
           300775628836935920173605779273253968189760516117094)/Sqrt[2] - 
        (((4946588757157487643430860733679764632701994227917*I)/
           53251796334519266932105023874400386238561566577006)*Log[2])/
         Sqrt[2] - ((1755906611194132966179936124361954399861810167553*I)/
          73109948848603752053435445790326397446607430121911)*Sqrt[2]*
         Log[1 - r] + (((4946588757157487643430860733679764632701994227917*I)/
           106503592669038533864210047748800772477123133154012)*Log[r])/
         Sqrt[2]) + (1 - r)^(29/2)*
       ((-28604588923714424217158813146588901320976555733207/
           192329426795908022651099065559932159523466253954804 + 
          (25421120851728611473351365834538137186346457751603*I)/
           285495193910746915158548971380272187761934247885600)/Sqrt[2] - 
        (((121973580257780237766881549144388042213604046741293*I)/
           1183529480793117433370878444899658290395991978564894)*Log[2])/
         Sqrt[2] - (((4475360919852810896458589075693758198920644728499*I)/
           96622698877378288171440096099346982808112262849518)*Log[1 - r])/
         Sqrt[2] + (((121973580257780237766881549144388042213604046741293*I)/
           2367058961586234866741756889799316580791983957129788)*Log[r])/
         Sqrt[2]) + (1 - r)^(27/2)*
       ((-14144592604877435651925699432817585017197448356523/
           103322759828355401288700508448630333815480137002411 - 
          (161293308893402207591693172578257488801827556243875*I)/
           175923249161757054678198361844682117621545230328122)/Sqrt[2] - 
        (((131184168889107306158935615851334418330572858497521*I)/
           1141398796297420685317500704263961809981971641416074)*Log[2])/
         Sqrt[2] - (((8593016509604409500360922107942474972916752172303*I)/
           202144496834464485948106587034447138398027868066970)*Log[1 - r])/
         Sqrt[2] + (((131184168889107306158935615851334418330572858497521*I)/
           2282797592594841370635001408527923619963943282832148)*Log[r])/
         Sqrt[2]) + (1 - r)^(25/2)*
       ((-4803445549205024936948679583955800232530380934480/
           82736130307441928246324579485672536111036602485199 - 
          (2991890983014261209366725675744035615482321860082*I)/
           187674310147607640343682843737577831029250700886973)*Sqrt[2] - 
        (((9288609991154011450896788249236003906371427755051*I)/
           72068499484065197619291432955534983110551503978544)*Log[2])/
         Sqrt[2] - (((14819212416587289986140466739155772004048180075585*I)/
           411907966222909444406821912570410451363087312164534)*Log[1 - r])/
         Sqrt[2] + (((9288609991154011450896788249236003906371427755051*I)/
           144136998968130395238582865911069966221103007957088)*Log[r])/
         Sqrt[2]) + (1 - r)^(9/2)*
       ((79078926655417623703308067267728417569512726215383/
           70074496679117352941187713902064975430389208170851 - 
          (538603132866671403609399908002977220245451744371027*I)/
           180247638536414723510497207571185233355830844521034)/Sqrt[2] - 
        (((114044315412941836382894083319300722821733611072817*I)/
           693027358399126039770966920460577778085318975028350)*Log[2])/
         Sqrt[2] + (((10062677648182508397555738251665540940762070699017*I)/
           175247950912150247420933721933180863314923381692502)*Log[1 - r])/
         Sqrt[2] + (((114044315412941836382894083319300722821733611072817*I)/
           1386054716798252079541933840921155556170637950056700)*Log[r])/
         Sqrt[2]) + (1 - r)^(21/2)*
       ((-11318832884878395424588041250700764142493720637669/
           269528416103885647754221737297682309221960586870296 - 
          (100894493615746872930025869564286992833693601083241*I)/
           319809909001862167161551407747316160336196569252280)/Sqrt[2] - 
        (((83025603496456828553821773120150256243814998840297*I)/
           503285588885913585825058068153793068798050081144628)*Log[2])/
         Sqrt[2] - (((1524580704957613059672382354693728346913249633379*I)/
           110611107685000835299210712980207063582909814300498)*Log[1 - r])/
         Sqrt[2] + (((83025603496456828553821773120150256243814998840297*I)/
           1006571177771827171650116136307586137596100162289256)*Log[r])/
         Sqrt[2]) + (1 - r)^(19/2)*
       ((2689746548274208390243139564987082670234976454671/
           304242384282819006557270694425594926013436036116988 - 
          (57789557004567123592962546782622259221729198764963*I)/
           30462585209404186365792938252108109847906160479508)/Sqrt[2] - 
        (((58946320800131589751264851754558175200436069011685*I)/
           313134143015924566147132916750975382204825253191537)*Log[2])/
         Sqrt[2] + (((3489895561980719370048360401388269935076588445*I)/
           145033136933530975399280180271634568713888027411478)*Log[1 - r])/
         Sqrt[2] + (((58946320800131589751264851754558175200436069011685*I)/
           626268286031849132294265833501950764409650506383074)*Log[r])/
         Sqrt[2]) + (1 - r)^(15/2)*
       ((11224884475297317479385334797706015504332710581235/
           97370899654249663869241156032400942021410980707972 - 
          (292755051649474687665343976350652616735139301113163*I)/
           94756615568820276883037719273407844108007730615572)/Sqrt[2] - 
        (((154691565161503270457243216093952720460423937370971*I)/
           626689057274643290456241565241323796227576282935432)*Log[2])/
         Sqrt[2] + (((2061276736239932098694281022680338549995744359031*I)/
           124132101639396357116529134582168387053518499800916)*Log[1 - r])/
         Sqrt[2] + (((154691565161503270457243216093952720460423937370971*I)/
           1253378114549286580912483130482647592455152565870864)*Log[r])/
         Sqrt[2]) + (1 - r)^(13/2)*
       ((61794157648174639311801885395899280554123494289737/
           310148460049209242157191743023133134507878556141592 - 
          (480010872781814481533880410395831580941286831743785*I)/
           225018717877475065932363875448350780366284201699046)/Sqrt[2] - 
        (((89060868898084275146836547663473200730510524675953*I)/
           320715450984486395151979155422801229431315107255818)*Log[2])/
         Sqrt[2] + (((5584419029997793393592307441462626841477423275633*I)/
           408516864817414872368362995744752625694627780279094)*Log[1 - r])/
         Sqrt[2] + (((89060868898084275146836547663473200730510524675953*I)/
           641430901968972790303958310845602458862630214511636)*Log[r])/
         Sqrt[2]) + (1 - r)^(11/2)*
       ((100256190860721347168074028586879602747427979262895/
           248733963582995750188820728485409060110433524421292 - 
          (662987821599313210352814619892086417697865673982639*I)/
           125888941414915081837784895479547427049591992684194)/Sqrt[2] - 
        (((235986064658626138605941481643256715737804589967279*I)/
           819454880535795844292087544379886586773403041801568)*Log[2])/
         Sqrt[2] + ((836888820289633280969326808175350671848627050668*I)/
          108225848087124236340524333469647677930747957215431)*Sqrt[2]*
         Log[1 - r] + (((235986064658626138605941481643256715737804589967279*
            I)/1638909761071591688584175088759773173546806083603136)*Log[r])/
         Sqrt[2]) + (1 - r)^(7/2)*
       ((2059113731417694788699669182442129417537623632767169/
           204432253522419422682538260455790744556478150663834 - 
          (7452031536417848054142311839132977855479341020265983*I)/
           520285443137646686923697096954309232559494039234764)/Sqrt[2] + 
        (((895399575053200654509263478793719595218190665749317*I)/
           777312373156905909451714003073450317210708352877162)*Log[2])/
         Sqrt[2] + (((279442555049380236720293735994596826195677654323713*I)/
           106168537581709370974824171909744227248002369215990)*Log[1 - r])/
         Sqrt[2] - (((895399575053200654509263478793719595218190665749317*I)/
           1554624746313811818903428006146900634421416705754324)*Log[r])/
         Sqrt[2]) + (1 - r)^(5/2)*
       ((-2264142982108963037956594679256343975198666509772585/
           226316289014993106258213900110945056424332163409636 + 
          (9466180403660515525153401240485949751839211571283331*I)/
           184863353866749175286732479508837460641800482347763)/Sqrt[2] - 
        (((3363478135059917786310922605438043993444467441227851*I)/
           526898432326633954880511896855989919509848701066340)*Log[2])/
         Sqrt[2] - (((1817344796993703694507273809989204968626051076119701*I)/
           113893466779498656920595222266004071888877114609746)*Log[1 - r])/
         Sqrt[2] + (((3363478135059917786310922605438043993444467441227851*I)/
           1053796864653267909761023793711979839019697402132680)*Log[r])/
         Sqrt[2]) + (1 - r)^(3/2)*
       ((1581182994034805401549420350783227447391467584105182/
           57353577501599429503661991295935516198775174085897 - 
          (4559856693980979081000267650718855435121412869692309*I)/
           156785081077184418324507310342861032681148080145192)/Sqrt[2] - 
        ((542262647221248116721172600985494474477400515877363*I)/
          125532772013612015195543173729505082616186012726141)*Sqrt[2]*
         Log[2] + (((1506851281918807427146980565001247321466554388292831*I)/
           140756011914123397974244448973449716856599534965962)*Log[1 - r])/
         Sqrt[2] + (((542262647221248116721172600985494474477400515877363*I)/
           125532772013612015195543173729505082616186012726141)*Log[r])/
         Sqrt[2]) + Sqrt[1 - r]*
       ((-1356267740468732392669266796916837385105796146212846/
           78598084722295504515649227341701664841627341161915 + 
          (403295298975955576224402827967149105593465967805639*I)/
           83476756265013461703131691912244432331908020777401)/Sqrt[2] + 
        (((3143673631595059614343148606387889700284338749300505*I)/
           198478491743208061854783470745511605850518231825482)*Log[2])/
         Sqrt[2] - (((83771279064006993887825481985758731244584983299497*I)/
           30116020296660290893991149404578151908285395155985)*Log[1 - r])/
         Sqrt[2] - (((3143673631595059614343148606387889700284338749300505*I)/
           396956983486416123709566941491023211701036463650964)*Log[r])/
         Sqrt[2]) + (1 - r)^(39/2)*
       ((-17829026321575265975509922925226135809968994841317/
           125568655375157212968704318788752224851826121309464 - 
          (74335370588714443527471879834220579687278055737167*I)/
           149744533396225154291900739127068547911918459624890)/Sqrt[2] - 
        ((9764345966508716178019590770686074820610451480988*I)/
          304728883285753464381273368209056148449672853283997)*Sqrt[2]*
         Log[2] - (((6970381833630562270550753909024563417750029625265*I)/
           156356921902217225368930250289351615945463347074852)*Log[1 - r])/
         Sqrt[2] + ((4882172983254358089009795385343037410305225740494*I)/
          304728883285753464381273368209056148449672853283997)*Sqrt[2]*
         Log[r]) + (1 - r)^(23/2)*
       ((-7371902497142903059618422028778388276965227279572/
           87152938104972166464651026855623989851032837532383 - 
          (120489308639748163954175420251047828502318097099473*I)/
           95581680144673972917563155357255494505719384613466)/Sqrt[2] - 
        ((13106046723383080785781320035201783033808367948598*I)/
          180300332097496548667261740735999418544108845345041)*Sqrt[2]*
         Log[2] - (((3072369153403737807481800118452062436883604850991*I)/
           116761825365912875337858092878463864897385233162666)*Log[1 - r])/
         Sqrt[2] + ((6553023361691540392890660017600891516904183974299*I)/
          180300332097496548667261740735999418544108845345041)*Sqrt[2]*
         Log[r]) + (1 - r)^(17/2)*
       ((4148894292381763337109619422489676104474403388939/
           66041595019713537347595997330099409075867244416256 - 
          (578164076354633111899884140214141454655878914149785*I)/
           613345297320840769083887789576168001882580838494144)/Sqrt[2] - 
        ((14329593357745436544533930343775250330146030317268*I)/
          132882694815319778360426244757866966819165182146589)*Sqrt[2]*
         Log[2] + (((2187980764543098197742763409500558967857092843967*I)/
           187462335735102672926857962331090271583992601877512)*Log[1 - r])/
         Sqrt[2] + ((7164796678872718272266965171887625165073015158634*I)/
          132882694815319778360426244757866966819165182146589)*Sqrt[2]*
         Log[r]) + (1 - r)*
       ((-85148858402405668986807953080874689713490374425386629/
           3816152669330182023313909855298231379577797990901708 + 
          (785713317685594063539908869108693883069584811328268*I)/
           94951614495708804672810956232722304952873283150741)/Sqrt[2] - 
        ((22130871015645587664796532548635175080736377222996791/
            795149607723453915716891019772557768253725114891930 + 
           (29533459536265653658035178400056693483699090823953207*I)/
            897802859309670074098210034915666745970426177551477)*Log[2])/
         Sqrt[2] - (121*Log[2]^2)/(9*Sqrt[2]) - 
        (1524129140211497988676164895484489242131996746846431*Log[1 - r])/
         (201589950127210355139130264985288030226399924170653*Sqrt[2]) + 
        ((22130871015645587664796532548635175080736377222996791/
            1590299215446907831433782039545115536507450229783860 + 
           (29533459536265653658035178400056693483699090823953207*I)/
            1795605718619340148196420069831333491940852355102954)*Log[r])/
         Sqrt[2] + (121*Log[2]*Log[r])/(9*Sqrt[2]) - (121*Log[r]^2)/
         (36*Sqrt[2])) + (1 - r)^2*
       ((5419796168382952743112527895487440928717475353193043/
           136533517881293674445648732859389142983039344580666 - 
          (14477365733933126954583918985566434690750439685821657*I)/
           251063958681814048822646856889276141866700964840534)/Sqrt[2] + 
        ((45163548073361859556369697280640981139051603333133527/
            2998635725569807609427878035136698473503833446389368 + 
           (12495310005659145598560175730166509653284122479342369*I)/
            854916121416236837097780424079020731181221484829262)*Log[2])/
         Sqrt[2] + (121*Log[2]^2)/(24*Sqrt[2]) + 
        (3022077303302997374301287721830329118123137559746129*Log[1 - r])/
         (224806756837660260894552049750849409647849480463062*Sqrt[2]) - 
        ((45163548073361859556369697280640981139051603333133527/
            5997271451139615218855756070273396947007666892778736 + 
           (12495310005659145598560175730166509653284122479342369*I)/
            1709832242832473674195560848158041462362442969658524)*Log[r])/
         Sqrt[2] - (121*Log[2]*Log[r])/(24*Sqrt[2]) + 
        (121*Log[r]^2)/(96*Sqrt[2])))}}}


==> Attachment/Exact_result <==
{
 {624/625 -> 
   -1844.4528131859198532366962881351980682060429394738512812988184`47.227006\
73111263 + 
    1300.4148159295624707492890714840287828728502295300621039359844`47.075256\
84218609*I, 623/625 -> 
   -1164.0316081034239901708537761486263601043322025920063241575484`47.509739\
61304352 + 
    880.2009033103803261158102409363851867499645131556307033399702`47.3884652\
947436*I, 622/625 -> 
   -917.9900478326227383640959758005456686473078529173492772276722`47.6886109\
2264327 + 
    704.7570044695798370934729755746321216923815365727840125623298`47.5740203\
6971287*I, 621/625 -> 
   -787.6283301508069026545080222419855359861699693569331809156131`47.8217606\
9307836 + 
    604.0507507314148956482981488448702821749094492870182107553274`47.7068423\
073433*I, 124/125 -> 
   -705.6937238948068335983575886387125540714922659520299955688567`47.9285369\
2776047 + 
    537.2243239450880118537183181202519513197429986925152531280829`47.8105467\
44052864*I, 619/625 -> 
   -648.8802295604367486105297785347114169631207793418528913575907`48.0179498\
0214067 + 
    488.9816222234395602259372000448884586751109942869546984150911`47.8957065\
1702765*I, 618/625 -> 
   -606.8778728710220265089662795937753908543115028090465944741892`48.0949819\
99478215 + 
    452.1727144029621239452904026436702646178904728982907456930458`47.9679879\
8664042*I, 617/625 -> 
   -574.3895770713763742253112397051153307003496081869549446552548`48.1626994\
7608118 + 
    422.9641146970680921342847228769611206268312470409487218688618`48.0307882\
6248472*I, 616/625 -> 
   -548.4010389365889935075673844814666446804039491821238446499011`48.2231323\
5738633 + 
    399.0976224541122376583454915700172420452488105948466580120925`48.0863075\
30292245*I, 123/125 -> 
   -527.0642137684985487115793823299426703412411315210737543275696`48.2776990\
13097234 + 
    379.1480793524654113291262424355114240117908776192515050614065`48.1360538\
3724488*I, 614/625 -> 
   -509.1797064041323248708372885644406760700300541387936345423323`48.3274319\
241421 + 
    362.1673145947401283675885955952567892252334740356521675501017`48.1811066\
86975426*I, 613/625 -> 
   -493.9333034675923116258350414639419361743699517897723246664814`48.3731074\
4531567 + 
    347.497586446245165193553453105460505971712256049298084051776`48.22226582\
710912*I, 612/625 -> 
   -480.7517619154986142282759933595432044479447473167939208835298`48.4153248\
8953718 + 
    334.6668765254190816242385513901438027644883762921486104064918`48.2601404\
942795*I, 611/625 -> 
   -469.2191416071551141995653273013930933674735164293818333932432`48.4545570\
6675191 + 
    323.3267886976888790798416593980624741047316511281605162183989`48.2952056\
2507111*I, 122/125 -> 
   -459.0258882291380720032642673608509658622763255902587041863348`48.4911838\
6448376 + 
    313.2140072613728596528337138757780699423305815966968266713716`48.3278387\
1268889*I, 609/625 -> 
   -449.9365837287710098329457144904620170930713578348914695186574`48.5255153\
00409566 + 
    304.1254505157408771661140437404118962015027455639112146046245`48.3583448\
0126258*I, 608/625 -> 
   -441.7688152034750510432413193115987967010315902692714839149937`48.5578077\
9259185 + 
    295.901727398699530497978149961878276459426902539757130604728`48.38697392\
846685*I, 607/625 -> 
   -434.378918835883118915805665889974821054079134221502281352029`48.58827592\
020844 + 
    288.4158118321474374575654345361751338465812570722132548384631`48.4139336\
02368715*I, 606/625 -> 
   -427.6521147314213704350577508228399292223132643102039738314283`48.6171011\
03136676 + 
    281.5650991053216714022785967375796518873865219610082693312604`48.4393979\
20175004*I, 121/125 -> 
   -421.4955263612556450748625919269880545106809561444126854492157`48.6444381\
2556064 + 
    275.2657145602988026233964756764788931783376493432808348990656`48.4635143\
5986106*I, 604/625 -> 
   -415.8331427118061861069782618203854030336820613375662495957137`48.6704201\
1902317 + 
    269.4483583997350542525310832865391766047041019949087411453347`48.4864089\
2400998*I, 603/625 -> 
   -410.6021179560940012178278355998765909875865491025494516099233`48.6951624\
2407177 + 
    264.0552205733814469714037987063255984095765403101872923886046`48.5081900\
94333614*I, 602/625 -> 
   -405.750010304019857546569294350751981018542925154037146969388`48.71876562\
181509 + 
    259.0376553312710653575994465506944869933421066871485430384206`48.5289519\
12999325*I, 601/625 -> 
   -401.2326921057664156833702992180858618534449394272403095531884`48.7413179\
4194169 + 
    254.3544043348775365660814254373931843521742032238080855086748`48.5487764\
1289079*I, 24/25 -> 
   -397.0127474577367931747380835060819400932145637308956588577472`48.7628971\
95825865 + 
    249.9702220296071788110261341711624683004117825648878727224691`48.5677355\
5566067*I, 599/625 -> 
   -393.0582290480278885677649028472545304824619155650981439261224`48.7835723\
4353654 + 
    245.8548001554185101720375454008045526129999414917956572202835`48.5858927\
92925385*I, 598/625 -> 
   -389.3416832620108053055711273144488663510748765732624726877047`48.8034047\
75511105 + 
    241.9819175695058026806846654054318035541117674596815818908314`48.6033043\
35565156*I, 597/625 -> 
   -385.8393780610966119079563097270699783288495632879648244074828`48.8224493\
6941715 + 
    238.3287617745203653047045857474882368091326918542537228420342`48.6200201\
9456514*I, 596/625 -> 
   -382.5306858585875534885035056055621393888921054022085677571998`48.8407553\
6833094 + 
    234.8753827179218598566312539068840728914218373329611223354321`48.6360850\
412798*I, 119/125 -> 
   -379.3975861027941235387826262036580044181871144988358982095071`48.8583671\
1560074 + 
    231.604249503687723493961996308465580587008902658121546172739`48.65153892\
369781*I, 594/625 -> 
   -376.4242612003559171853287736931688742589984653565225810157716`48.8753246\
7385409 + 
    228.4998879154041351342914489930964522688606411931854553545833`48.6664178\
6691552*I, 593/625 -> 
   -373.596765869195181525243137343116739155319875268295693029196`48.89166434\
962088 + 
    225.5485819415967363160473636120702771932885500790538467877692`48.6807543\
7979014*I, 592/625 -> 
   -370.9027547369629477232768478138447719294599676458749316302123`48.9074191\
4056786 + 
    222.7381263962571215616628794228837532963821885068845479763881`48.6945778\
8502106*I, 591/625 -> 
   -368.331256498344087012925562566176170030215894978652753123147`48.92261911\
8838355 + 
    220.0576206351644447503977808358487990281072881993858336337128`48.7079150\
8632361*I, 118/125 -> 
   -365.8724855588966780398928100415425852961618563750307150505079`48.9372917\
6131301 + 
    217.4972955565160815929195935469467619981767601258023899262742`48.7207902\
8359674*I, 589/625 -> 
   -363.5176840657246407140084681260550048360177400531417445964238`48.9514622\
35559674 + 
    215.0483677358448892754213079171016991434968642420174416365766`48.7332256\
44836814*I, 588/625 -> 
   -361.2589887269131342443395905828967503025843746796984357950638`48.9651536\
4852023 + 
    212.7029158177468028401608324151286940346554481988061172194613`48.7452414\
4188724*I, 587/625 -> 
   -359.0893179742596511153869756512503124935139631072257555474836`48.9783872\
63800585 + 
    210.4537752694874177583479203943041069114007111798593923349933`48.7568562\
5577414*I, 586/625 -> 
   -357.002275915457960579536161067653332309690906013213287386586`48.99118269\
225885 + 
    208.2944483659574185355936257529464044717401201404615414393699`48.7680871\
56352294*I, 117/125 -> 
   -354.9920702167156368363081317015070646887861856634996128501568`49.0035580\
5986045 + 
    206.2190268743989464475349708970578251282704626790892331976762`48.7789498\
6013207*I, 584/625 -> 
   -353.0534416020161494471752760849083112052184633300644135408235`49.0155301\
56108674 + 
    204.2221253798147865382584262401172162057804701496186642037931`48.7894588\
69483845*I, 583/625 -> 
   -351.1816030858964842912736684670563905590710966971710436489972`49.0271145\
6564998 + 
    202.2988235670866099828351769981981818816527345118942353716011`48.7996275\
9589512*I, 582/625 -> 
   -349.3721873988962330527478900816398737786886745162487355164666`49.0383257\
85456436 + 
    200.4446160754411550127517234564717764680442795977265803844351`48.8094684\
6947728*I, 581/625 -> 
   -347.6212013384875901031322408925387237824315373762064241533221`49.0491773\
29423905 + 
    198.6553687815872368951412742627209703490462092685826954195277`48.8189930\
3658564*I, 116/125 -> 
   -345.9249859983073607553751193809446968219225174253575923610911`49.0596818\
2201911 + 
    196.9272805622483886706557135375489474078134795213917215557915`48.8282120\
47103314*I, 579/625 -> 
   -344.280182006341260649637813498562922254998586673447761010208`49.06985108\
231287 + 
    195.2568497446514501986593460571396283959090435897217726316688`48.8371355\
32702064*I, 578/625 -> 
   -342.6836990471757581655226308241101178154352310253129116441575`49.0796961\
9960708 + 
    193.6408445823127232960099902588580561426134250528443482790295`48.8457728\
7717842*I, 577/625 -> 
   -341.132689061362006081982675081786900885153140366324959957732`49.08922760\
1567316 + 
    192.0762771990344458700346108572582855999900157605260107671656`48.8541328\
7981028*I, 576/625 -> 
   -339.6245226116494038974952770582517191171839744426585664652628`49.0984551\
15760416 + 
    190.5603805309582327872344927470124789731418234121949946979`48.8622238125\
2105*I, 23/25 -> 
   -338.1567679855104502098603979730934553420982134057045546055553`49.1073880\
2526822 + 
    189.0905878684170313270957947693471673643632990413090775208122`48.8700534\
7153439*I, 574/625 -> 
   -336.7271726692765223725372883708999055487131210701003532143258`49.1160351\
1901817 + 
    187.6645146590294476769799282088958256963345172193869026566983`48.8776292\
24094505*I, 573/625 -> 
   -335.3336468839354007265647821846254842102194434595057126703535`49.1244047\
3736902 + 
    186.2799422832531521833929437643657842829467295242868377110304`48.8849580\
5074816*I, 572/625 -> 
   -333.9742489182742252831516474894960963664269624514699535869084`49.1325048\
1336938 + 
    184.9348035552656307466342438705807438102650599183631860938735`48.8920465\
8361857*I, 571/625 -> 
   -332.6471720332400527911651254696077891519303903764125006361163`49.1403429\
1014162 + 
    183.6271697370222341275743249705617818038646231978432325884291`48.8989011\
4103617*I, 114/125 -> 
   -331.3507327434627732919312408925076170759868758771088380136095`49.1479262\
5469481 + 
    182.3552388828235632251395716926473085123269834281547909426717`48.9055277\
5885098*I, 569/625 -> 
   -330.0833603089136550980519873348965255383350138272898976696461`49.1552617\
6850222 + 
    181.1173253566543724629148270279673798839770803592184061885594`48.9119322\
1870608*I, 568/625 -> 
   -328.8435872925255826643566046825419853280946904425419470572759`49.1623560\
95109665 + 
    179.9118503857049318721636194206099545820644928579553585381378`48.9181200\
7352019*I, 567/625 -> 
   -327.6300410589845333969622642888160804163093852364259013653147`49.1692156\
250105 + 
    178.7373335314822057887384585150124569516110971683725498871423`48.9240966\
70401525*I, 566/625 -> 
   -326.441436106392896871462182938927187372010978703413987880145`49.17584651\
7998764 + 
    177.5923849752777674242934662389912406047199544381965292538978`48.9298671\
711914*I, 113/125 -> 
   -325.2765671365767698448671725981718014530969762414676939445735`49.1822547\
23218236 + 
    176.4756985279060559115871703764393383517656597253049238942658`48.9354365\
70816506*I, 564/625 -> 
   -324.1343027818504182972430578874213082709254493616099298326829`49.1884459\
9709067 + 
    175.3860452849103546998053711721212306235566477085233846516523`48.9408097\
13615*I, 563/625 -> 
   -323.0135799163828811902230978398211994714495472769311117982263`49.1944259\
192609 + 
    174.3222678581445753649182155876994352739593820877320717283148`48.9459913\
0779201*I, 562/625 -> 
   -321.9133984892002694444875556613024500494931397006186413774496`49.2001999\
0674583 + 
    173.2832751230174235768546078170570782962080192556212090168287`48.9509859\
38144804*I, 561/625 -> 
   -320.8328168235238090226606461589565455323453739037239996127993`49.2057732\
2643237 + 
    172.2680374279325846766594324753787796421295603220606326156347`48.9557980\
7719351*I, 112/125 -> 
   -319.7709473337724329609946692498621061880537072991504720402673`49.2111510\
0603595 + 
    171.2755822187420846053248366017083447513748539428036242322362`48.9604320\
9484698*I, 559/625 -> 
   -318.7269526173038945367942257977529364739499514115086973650631`49.2163382\
4368626 + 
    170.3049900364907622669153543248261922841343356362617589102543`48.9648922\
6672388*I, 558/625 -> 
   -317.7000418829592343236461006483598692305549573279095008466044`49.2213398\
1622826 + 
    169.3553908514862607259519350088316740173345659936656156739288`48.9691827\
8124819*I, 557/625 -> 
   -316.6894676828207210460546064023687599486215981430147914010203`49.2261604\
8641699 + 
    168.4259607008809935679694087882601908703470032465311228320465`48.9733077\
4562973*I, 556/625 -> 
   -315.694522917384802708711567264175587686526993212121876348912`49.23080490\
9020925 + 
    167.5159186005846440476612465891694587838798701248612573031321`48.9772711\
9084044*I, 111/125 -> 
   -314.7145380876666964541340111746052062860906368565979074885795`49.2352776\
36050064 + 
    166.6245237055095358344954312166604992787413730030173826419651`48.9810770\
7568702*I, 554/625 -> 
   -313.7488787706577572276996208975614498570422877816718791473316`49.2395831\
2115234 + 
    165.7510726949475632169366694285751038756271327643465363772433`48.9847292\
9008119*I, 553/625 -> 
   -312.7969432971065749020282391173657866744532525156482853865039`49.2437257\
2326074 + 
    164.8948973623381713410759081139540475814635035211665433748736`48.9882316\
5760204*I, 552/625 -> 
   -311.8581606128374654304684643650692621752993997584436693847304`49.2477097\
0961984 + 
    164.0553623908564533672003287547238747364883583544415718450509`48.9915879\
37439284*I, 551/625 -> 
   -310.9319883067963020199696689630494938670530383012064223913683`49.2515392\
58283316 + 
    163.2318632981667261818533130216915849040092908128887279847098`48.9948018\
2580267*I, 22/25 -> 
   -310.0179107907582793717252937475199385478705559366529404104894`49.2552184\
60112694 + 
    162.4238245353825192417628797950255954467808972181240419810399`48.9978769\
5687789*I, 549/625 -> 
   -309.1154376171750736008260237314252512294042561774180566391318`49.2587513\
20380505 + 
    161.6306977267767620779770546525118549160890109080221638469118`49.0008169\
0340156*I, 548/625 -> 
   -308.2241019230056205046746145326321357180361534757812007382275`49.2621417\
60082706 + 
    160.8519600381202145269965630377195099635471377190997609922866`49.0036251\
7692563*I, 547/625 -> 
   -307.3434589885874993555476612277134576776268137268677047914036`49.2653936\
16940614 + 
    160.0871126627126870263357707898010873156371913951308141615539`49.0063052\
2783196*I, 546/625 -> 
   -306.4730849016837693198231296205801253719927262223051653922319`49.2685106\
4621834 + 
    159.3356794152283763538618500939016765456514353094204307609259`49.0088604\
4515668*I, 109/125 -> 
   -305.6125753177995749862556248214355000471670809631503366901848`49.2714965\
2137684 + 
    158.5972054244393265338211831229728929777972941872198177576848`49.0112941\
5627366*I, 544/625 -> 
   -304.7615443087182289115658393382051635743965513806844774074781`49.2743548\
3459864 + 
    157.8712559167231931022337532847868030844857197881025108084262`49.0136096\
26484225*I, 543/625 -> 
   -303.9196232919702205751521684927349379670419017263833358049277`49.2770890\
9727273 + 
    157.1574150830149572654872031449110642899442373598247708032668`49.0158100\
5855271*I, 542/625 -> 
   -303.0864600346315040724796737464911140553938018792948613819478`49.2797027\
4038943 + 
    156.4552850225373055582043832007123146286682387858648453019004`49.0178985\
92223716*I, 541/625 -> 
   -302.2617177254589031649705441308778292271827525990582195476418`49.2821991\
14941236 + 
    155.7644847572500563646812630388124599693133218922081304471192`49.0198783\
03749756*I, 108/125 -> 
   -301.44507410991876723933438478446978371330772461528361238885`49.284581492\
36626 + 
    155.0846493115031469046851033863762420480170228775651505894577`49.0217522\
0545615*I, 539/625 -> 
   -300.636220683157308187052721196810963195338780983745212259491`49.28685306\
49598 + 
    154.4154288518671890898084627468148405603345976402345555819178`49.0235232\
4536276*I, 538/625 -> 
   -299.8348619364036466676805895428853703812745346207092859367079`49.2890169\
46376385 + 
    153.756487882556512722044764471044405551115835376149197745026`49.02519430\
687923*I, 537/625 -> 
   -299.0407146526950243830622941174806493896034827630571781816663`49.2910761\
7218388 + 
    153.1075044922572607030435775732741653938777386708741509451044`49.0267682\
0858738*I, 536/625 -> 
   -298.2535072481727542568766223243584902601972589048943882581491`49.2930337\
00464115 + 
    152.4681696485321680297013849467851105193385287219336790011413`49.0282477\
0411929*I, 107/125 -> 
   -297.4729791555215577212709072566847967053373919724679833018144`49.2948924\
12510386 + 
    151.8381865362982753355619830866425054293091074672138476887435`49.0296354\
8213825*I, 534/625 -> 
   -296.6988802464177456431522033005934971103803742357968747216757`49.2966551\
1357914 + 
    151.2172699371676465987832106530200119477477667218921809090124`49.0309341\
6642536*I, 533/625 -> 
   -295.9309702901165628068511297679902248236855206968765679915423`49.2983245\
3374823 + 
    150.6051456467074055228664034104467776326457750698331840370887`49.0321463\
1607455*I, 532/625 -> 
   -295.1690184455488754367525664283814429741431079687015650902944`49.2999033\
2881643 + 
    150.0015499269169331019345136876368120268459128064367998010103`49.0332744\
2579376*I, 531/625 -> 
   -294.4128027845148396427540095069457755106423085231852263834111`49.3013940\
8130419 + 
    149.4062289914394137549755396923708737447877521796097574488829`49.0343209\
2631104*I, 106/125 -> 
   -293.6621098437595529703404949647714224662058140710418736157784`49.3027993\
0152979 + 
    148.8189385212243291706788604497942381743128673720542224664028`49.0352881\
8488146*I, 529/625 -> 
   -292.9167342038950092324147044064644202905601987635686810842855`49.3041214\
2871865 + 
    148.2394432085389783367568597699531527465319712771423523607076`49.0361785\
05890156*I, 528/625 -> 
   -292.1764780932957685391711278943037136155970308373259717550563`49.3053628\
3222089 + 
    147.6675163273924304170717120552480351779629462027640653485489`49.0369941\
3154544*I, 527/625 -> 
   -291.4411510152442396283243640834066441829232048973199148174275`49.3065258\
1275866 + 
    147.1029393285860821195397533543900996659182242425724084287003`49.0377372\
4265559*I, 526/625 -> 
   -290.7105693967367934524526916680846077873388469325016614591575`49.3076126\
03716144 + 
    146.5455014577426102834795244065224630961757821700102065122513`49.0384099\
5948313*I, 21/25 -> 
   -289.9845562574853730525070073237588781803864954673700020443306`49.3086253\
7250821 + 
    145.9949993947908501636298138734282668984114076450470254057838`49.0390143\
42668025*I, 524/625 -> 
   -289.2629408977619850870329543721492328284449994521703909236234`49.3095662\
21948984 + 
    145.4512369134991234701860774449899794912301978777101323485845`49.0395523\
9421393*I, 523/625 -> 
   -288.5455586038364814402040520963353270834298906180073712733174`49.3104371\
9167931 + 
    144.9140245597548026443391458504621671437588263529277814927066`49.0400260\
5852917*I, 522/625 -> 
   -287.8322503698522858569765295315627734652596277527277543584129`49.3112402\
59606514 + 
    144.3831793473843392972297690831887035908241358940904409378769`49.0404372\
23515546*I, 521/625 -> 
   -287.122862635071015829932938603139172600636921272926135101074`49.31197734\
336812 + 
    143.858524470396422322331267363442583320522390125448230534338`49.04078772\
169769*I, 104/125 -> 
   -286.4172470354960345095441044795170539875157453789969830581967`49.3126503\
01804226 + 
    143.33988903061209924480603548861149767634233095315969651543`49.041079331\
38673*I, 519/625 -> 
   -285.7152601689575064139978255533518251481129685528972459068569`49.3132609\
3645047 + 
    142.8271077797202535535450093091628774503020320467963635908295`49.0413137\
7787028*I, 518/625 -> 
   -285.0167633728081223283620857893593616534893114394797913757108`49.3138109\
93015004 + 
    142.3200208748653760626425377649876135348456877322856819400813`49.0414927\
34624654*I, 517/625 -> 
   -284.3216225134398414393640733567495432899946272129532371986402`49.3143021\
62865225 + 
    141.8184736469376361680785366652022360734792465515087509856861`49.0416178\
245419*I, 516/625 -> 
   -283.6297077868882576245267819693354156700364142207968622937987`49.3147360\
84510365 + 
    141.3223163807933332656399540910084872817805257642703086261321`49.0416906\
21166474*I, 103/125 -> 
   -282.940893529842969521955332476610212109803598128941399508045`49.31511434\
5070754 + 
    140.8314041066873268416442956481930963238589100112141465424674`49.0417126\
49936606*I, 514/625 -> 
   -282.2550580404300156641048070756782134051354277923682888768475`49.3154384\
8171887 + 
    140.3455964022484012098171274019678042055339847677201790053754`49.0416853\
89427776*I, 513/625 -> 
   -281.5720834081763836476326771111194415496559928730158734319659`49.3157099\
8313037 + 
    139.8647572043740753762333140542031414192571998361584896766934`49.0416102\
7258939*I, 512/625 -> 
   -280.8918553526071390484135895831718724750082693023844110675904`49.3159302\
9088806 + 
    139.3887546304634442253539320921338676132223286759040498512352`49.0414886\
8797683*I, 511/625 -> 
   -280.2142630699631380481050079278397193429026873422530897422755`49.3161008\
00881095 + 
    138.917460808445528052164836453253816923666679888729158179464`49.04132198\
097015*I, 102/125 -> 
   -279.5391990875618525739339031466764886122064954497248545018351`49.3162228\
6467007 + 
    138.4507517150965801585067723321865489490548149947714408521277`49.0411114\
5498029*I, 509/625 -> 
   -278.8665591253557885945741156736414558515858253921863347259728`49.3162977\
9082439 + 
    137.9885070221730990742737231954266635173645299834894680769154`49.0408583\
7263848*I, 508/625 -> 
   -278.1962419642725353408081739310369328471743481061787219311537`49.3163268\
46233714 + 
    137.530609949918133224480031300822352436351474332788334098107`49.04056395\
6966636*I, 507/625 -> 
   -277.528149320947843971242267986881320814909996948130612038144`49.31631125\
73925 + 
    137.0769471275270519606156906387476019707131719743441826801785`49.0402293\
9252642*I, 506/625 -> 
   -276.8621857284884789582318349641207824541258747564321850993094`49.3162522\
11648006 + 
    136.6274084601854703204116288116944966221456638070125889900519`49.0398558\
2654671*I, 101/125 -> 
   -276.198258422925078405064445420799816469244702856966392669488`49.31615085\
840963 + 
    136.1818870023166220134787898147227418599648476016065598871299`49.0394443\
700278*I, 504/625 -> 
   -275.5362772350370501774714734161079824527546677479024064527462`49.3160083\
1034995 + 
    135.7402788366983276737923896214272073939058934736407246302467`49.0389960\
9881799*I, 503/625 -> 
   -274.8761544872517554853110326278752909636534818380037654657417`49.3158256\
4454325 + 
    135.3024829591309418733009312523945954473556468181849065821157`49.0385120\
54667684*I, 502/625 -> 
   -274.217804895339014783127806877442790312112101092036183288477`49.31560390\
359011 + 
    134.8684011683574092815268796710014101208608127048472419353002`49.0379932\
4625489*I, 501/625 -> 
   -273.5611454746394261601442442205110898589650056938378934097138`49.3153440\
9670316 + 
    134.4379379609549333624935128113133830388212107496412560667735`49.0374406\
5018421*I, 499/625 -> 
   -272.25257617325545611179227188023349628783603896398271072369`49.314714161\
314804 + 
    133.5874981738033599650956525867636350711577689623998287508178`49.0362378\
4692626*I, 498/625 -> 
   -271.6005110358334975125103311534695294184603352755746713638231`49.3143458\
936058 + 
    133.1673431948501786866118160598144277323371234358878583080909`49.0355894\
4119158*I, 497/625 -> 
   -270.9498253966236551246690840891515042449716053370747198699112`49.3139432\
8348497 + 
    132.7504498214469062314452279044819160626279659176240171652281`49.0349108\
5251243*I, 496/625 -> 
   -270.3004465045762755172210481436658928106424115416325266130053`49.3135071\
8836783 + 
    132.3367346191487274126913823967265440528944590856160951675868`49.0342029\
1115576*I, 99/125 -> 
   -269.652303428057791014949223530653476218613520011858691020863`49.31303843\
810086 + 
    131.9261163114060125746043321111618407519187421035393792132617`49.0334664\
207398*I, 494/625 -> 
   -269.005326986724942165304748582584070062755979008385452990475`49.31253783\
5843926 + 
    131.518515702703214843620866318441723829063020046396608038521`49.03270215\
903887*I, 493/625 -> 
   -268.3594496863402800353801520695774232167129972644007966438552`49.3120061\
5889452 + 
    131.1138556049531228954730086391947155224265137589767067326596`49.0319108\
7876898*I, 492/625 -> 
   -267.7146056563793217896339959212496198633827509563807824753246`49.3114441\
5949812 + 
    130.712060766984364599477923339923752675140061404151514879926`49.03109330\
834428*I, 491/625 -> 
   -267.0707305902883906861558038315605721411036868237485137332114`49.3108525\
6561351 + 
    130.3130578069692749781223658574456185785741374356410998629461`49.0302501\
52614*I, 98/125 -> 
   -266.427761688260267299144500467774613725167757952229252934326`49.31023208\
16775 + 
    129.9167751476478710296237107582909269199735431358583762990386`49.0293820\
935665*I, 489/625 -> 
   -265.7856376024023527880296081034677806676649325031153060850101`49.3095833\
89311925 + 
    129.5231429542117577967375728961993655420033891521108767965782`49.0284897\
9101976*I, 488/625 -> 
   -265.1442983841791345762678030855608783705724320641599207764355`49.3089071\
4803357 + 
    129.1320930747193630851345698183718945999037534946976837602868`49.0275738\
8328026*I, 487/625 -> 
   -264.5036854340173841598428620562242333440154747055012108532633`49.3082039\
9592172 + 
    128.7435589829209979352608116207605715194179066134895710141977`49.0266349\
8778417*I, 486/625 -> 
   -263.8637414529687375648611889530885971217894956066326409786629`49.3074745\
5026872 + 
    128.3574757233788991143314476317549900126456684655204396194529`49.0256737\
0171571*I, 97/125 -> 
   -263.2244103963301404101986827120547368559909487935075088713517`49.3067194\
08202156 + 
    127.9737798587736588126404966997776429542205947943975898570358`49.0246906\
0260598*I, 484/625 -> 
   -262.585637429128108569777137368705249338642372612098736435284`49.30593914\
729133 + 
    127.5924094192943134097314023571457096204994768297596653176474`49.0236862\
4890912*I, 483/625 -> 
   -261.9473688833778869895103821860401990565618421523873818251536`49.3051343\
2612674 + 
    127.2133038540148735336133153430175602453246231483677973886431`49.0226611\
8056112*I, 482/625 -> 
   -261.3095522170334063393360343972426087154883304120180135617034`49.3043054\
84884445 + 
    126.836403984165255656531399324197243580094487831490837706069`49.02161591\
951771*I, 481/625 -> 
   -260.6721359745484611908381150984595245673892758711498700310392`49.3034531\
4587212 + 
    126.461651958209443369727673650699331236694565061005205654441`49.02055097\
0271785*I, 96/125 -> 
   -260.0350697489737840422079585588551155140351558162490156111597`49.3025778\
1403241 + 
    126.08899120864828484461715880823772245293545082301441443609`49.019466820\
366276*I, 479/625 -> 
   -259.3983041455186850454333643721732256240816984184324356928419`49.3016799\
7746758 + 
    125.7183664104686409075668511658275191200328700346103357999639`49.0183639\
40869726*I, 478/625 -> 
   -258.761790746509684667278312128830600952418258562527643818872`49.30076010\
792119 + 
    125.3497234411646533385546213300328158260499388952832323925059`49.0172427\
8684718*I, 477/625 -> 
   -258.1254820776821014448399573488009034669930196821654016070635`49.2998186\
61232706 + 
    124.9830093422607218872490549875852415674611499548782892114382`49.0161037\
9782264*I, 476/625 -> 
   -257.4893315757438840520393314087043723655465846436022593244526`49.2988560\
7781133 + 
    124.6181722822693763478948368408700016003652385977583260535325`49.0149473\
982051*I, 19/25 -> 
   -256.8532935571541096029665919394005703284575132483741855018938`49.2978727\
83057066 + 
    124.2551615210206210296778698557183406196226626415415077318089`49.0137739\
9772176*I, 474/625 -> 
   -256.2173231880615210446147635569104027884493030115870822276671`49.2968691\
87781866 + 
    123.8939273753025262866061714774108807202708922175727887975656`49.0125839\
9182828*I, 473/625 -> 
   -255.5813764553512573083510661152420234920631895504995552181702`49.2958456\
88631424 + 
    123.5344211857558576931392902753105901414085049684030958718969`49.0113777\
6209582*I, 472/625 -> 
   -254.9454101387505514482035675541860465250277497395140373851862`49.2948026\
6846138 + 
    123.1765952849683793798003686662781289042035435996872155877841`49.0101556\
7660455*I, 471/625 -> 
   -254.309381783946644387732637377710806099569919841173562839089`49.29374049\
673008 + 
    122.8204029667171546003116332167426061073604387835941829506529`49.0089180\
90305855*I, 94/125 -> 
   -253.6732496766724945179058168964450872815373003879475695383974`49.2926595\
2984962 + 
    122.4657984563097036835190642110894268128243003522068074364903`49.0076653\
4539101*I, 469/625 -> 
   -253.0369728177180649798299535235973723399993508006225268222195`49.2915601\
1155826 + 
    122.1127368819772763505386851516552803809282765545050378917321`49.0063977\
7162509*I, 468/625 -> 
   -252.4005108988270491726656516096197422032499064615763995935164`49.2904425\
7324535 + 
    121.7611742472757605470286244899280990781980523609310868629577`49.0051156\
86695056*I, 467/625 -> 
   -251.7638242794408584378864279588769612752446396196534916612169`49.2893072\
3429608 + 
    121.4110674044518914709091060489052006210886407924808961511908`49.0038193\
96522935*I, 466/625 -> 
   -251.1268739642535510617305111825166561409468397042269623741127`49.2881544\
02396664 + 
    121.0623740287344498499248763142833142261739216841837464535861`49.0025091\
95591735*I, 93/125 -> 
   -250.4896215815431353076540998811466787417647788726766662655888`49.2869843\
7385611 + 
    120.7150525935120547268966094833778988804412838617142253714139`49.0011853\
6723815*I, 464/625 -> 
   -249.8520293622463372979982812037747541902868970518574367778909`49.2857974\
3389558 + 
    120.3690623463609695679769850736721504651800604159348944414529`48.9998481\
8395454*I, 463/625 -> 
   -249.2140601197454929578869032012632276087975674783396787936278`49.2845938\
5693845 + 
    120.0243632858880575173592465412210364208385826926924896214849`48.9984979\
07672224*I, 462/625 -> 
   -248.5756772303377072838713201965896151015021050344611901035474`49.2833739\
0688766 + 
    119.6809161393556477798671585369648151450312257067825683050692`48.9971347\
9003876*I, 461/625 -> 
   -247.9368446143578289218947952188204159080081147198189286335776`49.2821378\
3740262 + 
    119.3386823410566157505920855169075602033721880816656542737971`48.9957590\
726773*I, 92/125 -> 
   -247.297526717928118123333922295066234155068790695555022455926`49.28088589\
215171 + 
    118.9976240114094396148861727178048293633088116201768033812298`48.9943709\
874528*I, 459/625 -> 
   -246.6576884953087459796594519572476270819552414125542930521654`49.2796183\
0505929 + 
    118.6577039367443803800085862728171554106919241853711621396486`48.9929707\
56727864*I, 458/625 -> 
   -246.0172953918244565184448791489017203533449474983465850728672`49.2783353\
0056413 + 
    118.3188855497532450420053533771183755646906889496861777081644`48.9915585\
9358921*I, 457/625 -> 
   -245.3763133273438546159623988662137798280853480554461633049257`49.2770370\
93843944 + 
    117.981132910576437932000378322416140987834273049588212732971`48.99013470\
2093506*I, 456/625 -> 
   -244.734708680288855339790685699190608381180542877358784396345`49.27572389\
104124 + 
    117.6444106885021870615887811347610909854536891734356307654899`48.9886992\
77497254*I, 91/125 -> 
   -244.0924482721528476464153645370958263322336265349050285125932`49.2743958\
89494 + 
    117.3086841442539540942475602620812457422876113139518050510235`48.9872525\
06463996*I, 454/625 -> 
   -243.449499352507090479440285369752430053050682931307998258968`49.27305327\
7932284 + 
    116.9739191128431017819023006917788929833440950283164701515407`48.9857945\
672971*I, 453/625 -> 
   -242.8058295844757752019653822399294188628255894366181307367583`49.2716962\
367029 + 
    116.6400819869649044879056134809862807966444292382077368991196`48.9843256\
3012229*I, 452/625 -> 
   -242.1614070306610577260837322888982298631447885768781370344357`49.2703249\
379493 + 
    116.3071397009169487401954638752407747527142861537109502606833`48.9828458\
5711126*I, 451/625 -> 
   -241.5162001395001892758477432007947988199702838030265385531131`49.2689395\
4581564 + 
    115.9750597150198844104092665014137741792514122167863693062645`48.9813554\
0265986*I, 18/25 -> 
   -240.8701777320376588799115537986690972007178522409556274025465`49.2675402\
16631005 + 
    115.6438100005213557159811075335610004815645818437567283590636`48.9798544\
13577*I, 449/625 -> 
   -240.2233089890960057294497971276506849295837032385130941239699`49.2661270\
99081245 + 
    115.3133590249647672543285314187347907817532791765343628377801`48.9783430\
2927628*I, 448/625 -> 
   -239.575563438829667609501490227194198674568576196255267741517`49.26470033\
4392145 + 
    114.9836757380053260149495892310794351349989788179708168493336`48.9768213\
8193771*I, 447/625 -> 
   -238.9269109446469047409700310207006662591857439789114677822246`49.2632600\
5649046 + 
    114.654729557656547952283023431124694606482396140533371407551`48.97528959\
668645*I, 446/625 -> 
   -238.2773216934854784578201167572715797560188072227987424153681`49.2618063\
9216587 + 
    114.3264903569511292860629465224433082296442035498162285890202`48.9737477\
91756885*I, 89/125 -> 
   -237.626766184428372977510394635549381476691673465123705366118`49.26033946\
122952 + 
    113.9989284510007601523393509806847503820026799194975130621755`48.9721960\
7864827*I, 444/625 -> 
   -236.9752152176464277840036316159096770212429285584412617446088`49.2588593\
76664766 + 
    113.6720145844401033699984631188944240062971491439690285945058`48.9706345\
6227754*I, 443/625 -> 
   -236.3226398836552994139485956509365085757806813227607569143775`49.2573662\
4476775 + 
    113.3457199192407756213303552430558293192008588079928949249282`48.9690633\
411367*I, 442/625 -> 
   -235.6690115528746962068937260352180038789312355577208115111669`49.2558601\
6529503 + 
    113.0200160228817538786727709923020810651449341949731612008928`48.9674825\
0742432*I, 441/625 -> 
   -235.0143018654783292516041495166345496945105675382832503940757`49.2543412\
3159137 + 
    112.6948748568631879572777705339990150839878023141622118201663`48.9658921\
4719759*I, 88/125 -> 
   -234.3584827215234986530488000459893019003777813771781512591694`49.2528095\
30726765 + 
    112.3702687655511320651538947772379961735215356523688593259852`48.9642923\
4049496*I, 439/625 -> 
   -233.7015262713496876023053026587326435854529127037402268421794`49.2512651\
4361892 + 
    112.046170465341215500005498743182874065312814870509222612147`48.96268316\
147228*I, 438/625 -> 
   -233.0434049062359687267684167532034268397918532833393992888708`49.2497081\
4515327 + 
    111.7225530341297564812897502141943739589790315642401142668388`48.9610646\
7853049*I, 437/625 -> 
   -232.3840912493074389357636385209934971599913631163300867724211`49.2481386\
04302326 + 
    111.3993899010812846998301347716820959366833497005395344165507`48.9594369\
54431915*I, 436/625 -> 
   -231.7235581466812914991071612042251133323462926128252995569199`49.2465565\
8423838 + 
    111.0766548366818786489892490893782826111760713008367568196101`48.9578000\
4641643*I, 87/125 -> 
   -231.0617786588435083863847260833815825291862971315133377890944`49.2449621\
42437075 + 
    110.7543219430681442374963596338670698591267486638974588427321`48.9561540\
06323764*I, 434/625 -> 
   -230.398726052247512880370429407860398040492211821467888515444`49.24335533\
078754 + 
    110.4323656446220625826350187114624111561213222826701277867041`48.9544988\
8069018*I, 433/625 -> 
   -229.7343737911264630346492197401593933857052726184803296910138`49.2417361\
95689455 + 
    110.1107606788223181958115906340336726349958751807826129025668`48.9528347\
1085924*I, 432/625 -> 
   -229.068695529511191499841486895610953075417730251365162907921`49.24010477\
814786 + 
    109.7894820873430849002955726681397693905223429673251932573849`48.9511615\
3308637*I, 431/625 -> 
   -228.401665103446107375634456811824703546249305772473247571376`49.23846111\
38669 + 
    109.4685052073915966135970630589266767222623317495048113997358`48.9494793\
7863349*I, 86/125 -> 
   -227.7332565233956717947315153078918821238197314878354177974126`49.2368052\
3333917 + 
    109.1478056632761643886145647609158116008815616246296487941631`48.9477882\
73860866*I, 429/625 -> 
   -227.063443966834341606901106971947883575953697168930845099804`49.23513716\
192952 + 
    108.827359358196620598823878294803406652733438735761174151988`48.94608824\
0320925*I, 428/625 -> 
   -226.3922017710131454654602044663307383826403570791308224122913`49.2334569\
1995677 + 
    108.5071424662494765928221972698927209496811524549136483066845`48.9443792\
9484436*I, 427/625 -> 
   -225.7195044258963144478000486528422289551896789929221725125272`49.2317645\
22771186 + 
    108.1871314246403722132946767434684156278123105824245689139006`48.9426614\
4962573*I, 426/625 -> 
   -225.0453265672616356552261920438356630610630316579818133552374`49.2300599\
8083057 + 
    107.867302926096674919361040500638001380517324857604404809516`48.94093471\
2299764*I, 17/25 -> 
   -224.3696429699584325929315564990438530562261259514581886774649`49.2283432\
9976818 + 
    107.5476339114733534794509120879706930826377382412144889879041`48.9391990\
8602946*I, 424/625 -> 
   -223.6924285413173010559161604036119525998984572908018302113072`49.2266144\
8046673 + 
    107.2281015625455068922287653847224308645859580100355522699018`48.9374545\
6956318*I, 423/625 -> 
   -223.0136583147059442404908775552028526908781567602810222775545`49.2248735\
19116 + 
    106.9086832949811738930959944170228354748109417404990552366293`48.9357011\
5732829*I, 422/625 -> 
   -222.3333074432256563364800921745502471093252763741197377117959`49.2231204\
07282195 + 
    106.5893567514882826322058868019039643787897559018682906056184`48.9339388\
39478074*I, 421/625 -> 
   -221.6513511935432003801669008333088340320395954218954300328007`49.2213551\
31960536 + 
    106.2700997951298243584517046119069278362144463588478407655126`48.9321676\
0197792*I, 84/125 -> 
   -220.9677649398530140866072598656098332692586028295254112002867`49.2195776\
7563615 + 
    105.9508905028015496787228164884130377183893916610607181134591`48.9303874\
2665353*I, 419/625 -> 
   -220.2825241579648571341279518518926920779233404962300644250598`49.2177880\
1633589 + 
    105.6317071588666916249814101373285562315534523939191313483026`48.9285982\
91256435*I, 418/625 -> 
   -219.5956044195121853245792748601258604355870644688988382927479`49.2159861\
2767722 + 
    105.3125282489424167727744401383989139440239122701896533543876`48.9268001\
69528754*I, 417/625 -> 
   -218.9069813862767015513923641386611367830300608219870389370676`49.2141719\
7891786 + 
    104.9933324538328944115818042031055723929764486202261001484262`48.9249930\
3125335*I, 416/625 -> 
   -218.2166308046246909161532377688551271344473666271231901726283`49.2123455\
35002655 + 
    104.6740986436040546475620672810624813845503331265602935967855`48.9231768\
4230134*I, 83/125 -> 
   -217.5245285000508979680595741372916806326457020625468615239304`49.2105067\
5660267 + 
    104.3548058717952796812916688829296997339144421465282064545925`48.9213515\
6469696*I, 414/625 -> 
   -216.830650371825848207409178114460601446324157298587725134178`49.20865560\
0158636 + 
    104.0354333697634386874066290820002340516857322072757130518759`48.9195171\
56656624*I, 413/625 -> 
   -216.1349723877426539865683933912485010652072388904532857959222`49.2067920\
1791786 + 
    103.7159605411548360529459413181124004658501215838704423645701`48.9176735\
7263769*I, 412/625 -> 
   -215.4374705789594770371877078478079958575864899779378874204152`49.2049159\
5796917 + 
    103.3963669565007955137880173674276734391092403026082310792009`48.9158207\
6338812*I, 411/625 -> 
   -214.7381210349339463142040993220325949091015795278236413086431`49.2030273\
642794 + 
    103.0766323479327492556937445719994043834370510901111612562979`48.9139586\
7597595*I, 82/125 -> 
   -214.036899898445950925525031152086834870701713917416451803761`49.20112617\
6718816 + 
    102.7567366040128415954783315753640340223046097724474919961238`48.9120872\
53853755*I, 409/625 -> 
   -213.3337833607053438487738112958440159718030566047158912834092`49.1992123\
3109639 + 
    102.4366597646761916923909631978353516276459546890958744531496`48.9102064\
3687264*I, 408/625 -> 
   -212.6287476565412031487313203105448963850244210965837725618281`49.1972857\
59184304 + 
    102.1163820162810891105853309163114024894255004063671233821806`48.9083161\
6132891*I, 407/625 -> 
   -211.921769059669403715508842172247611922313084758893148420094`49.19534638\
874074 + 
    101.7958836867635201990408340149423156786570698595841190344475`48.9064163\
60010915*I, 406/625 -> 
   -211.2128238780353543477387007544065827981159626959276897104097`49.1933941\
43536715 + 
    101.4751452408925424022452049416271573845284328446261547102592`48.9045069\
6221364*I, 81/125 -> 
   -210.5018884492288525007812512980137929421038190784881456391073`49.1914289\
4337473 + 
    101.1541472756231379791643494817433767620372018156763172932979`48.9025878\
93783995*I, 404/625 -> 
   -209.7889391359681023911591624207564078740594880895864649131061`49.1894507\
041087 + 
    100.8328705155432883948596717969669473848574147340049265833956`48.9006590\
7714805*I, 403/625 -> 
   -209.0739523216500315701189633864209343462814530636908641548273`49.1874593\
3766134 + 
    100.511295808412116054032293520439356340768121218813089439075`48.89872043\
133983*I, 402/625 -> 
   -208.3569044059641267177706458565823765787072756974168575335922`49.1854547\
5204007 + 
    100.1894041207860412548659164833177022843666293515159735016999`48.8967718\
72029866*I, 401/625 -> 
   -207.6377718005670914229092890173383351372570804751818101321427`49.1834368\
51350464 + 
    99.8671765337299994320019642851192492295903730865629911232088`48.89481331\
15532*I, 16/25 -> 
   -206.9165309248157072528952910597942813834384109018959638387721`49.1814055\
3581044 + 
    99.5445942386108570980734549955920696921199139744551499673019`48.89284465\
89255*I, 399/625 -> 
   -206.1931582015553546260524975812732752641878326565398020507542`49.1793607\
0175793 + 
    99.2216385329702545447058753679482727376319425097296913137051`48.89086581\
988373*I, 398/625 -> 
   -205.467630052961722012175220758346858583901297923558974069716`49.17730224\
1661714 + 
    98.898290816474189479426476167623720187623355034886154427112`48.888876696\
89983*I, 397/625 -> 
   -204.7399228964333009345565341459639852328302650761247520116189`49.1752300\
4413041 + 
    98.5745325869367385004594281753316698877364836294274414095416`48.88687718\
919493*I, 396/625 -> 
   -204.0100131405323302528374921098585775223782870039472973286695`49.1731439\
93915154 + 
    98.2503454364153927860275830414371137081380943740072792274158`48.88486719\
278019*I, 79/125 -> 
   -203.2778771809719163873567816045501338168780272052535684833448`49.1710439\
7191775 + 
    97.9257110473755607311331000324693348451803716256625836373685`48.88284660\
045563*I, 394/625 -> 
   -202.5434913966471166143275125992776520684499141385925268038524`49.1689298\
55191216 + 
    97.6006111889218636292711626131731129176488497518831430726307`48.88081530\
184681*I, 393/625 -> 
   -201.8068321457078304234861303657123399829353384067599874001974`49.1668015\
1694386 + 
    97.2750277130939209896940079606674704920498698560546539548568`48.87877318\
3405805*I, 392/625 -> 
   -201.0678757616713992871459400083373028118038230425224303583401`49.1646588\
2653781 + 
    96.9489425512243898176558173790183200529352107264056641850692`48.87672012\
844335*I, 391/625 -> 
   -200.3265985495728681382878166996153066184281492416117962520032`49.1625016\
49488355 + 
    96.6223377103570872751952605750976353614571650027213730340894`48.87465601\
7142364*I, 78/125 -> 
   -199.582976782150912487258864855245811323166444063198009631516`49.16032984\
746295 + 
    96.2951952697230886880673294627025514477968441372472044325428`48.87258072\
656414*I, 389/625 -> 
   -198.8369866960674835092578022806716844548392386963634687074609`49.1581432\
782758 + 
    95.9674973772727529702341024650021949293180235139193751501863`48.87049413\
067645*I, 388/625 -> 
   -198.088604488159269691313340453323284714061958930049940406248`49.15594179\
588435 + 
    95.6392262462616852961113308184079918843867304196056297593622`48.86839610\
035531*I, 387/625 -> 
   -197.3378063117191178171766276441816230793828091486457872694186`49.1537252\
503818 + 
    95.3103641518887023534420425657866804945189955419091655235028`48.86628650\
3409064*I, 386/625 -> 
   -196.584568272805598266926226246950483386036383826698882801354`49.15149348\
798969 + 
    94.9808934279839188429877427437154850868781625521355855027565`48.86416520\
4585724*I, 77/125 -> 
   -195.8288664265789398869859739619437869771140615943951547159485`49.1492463\
5104875 + 
    94.650796463745125138007926826874740453457279708428058794199`48.862032065\
58823*I, 384/625 -> 
   -195.0706767736615981141002280112009396705968639135132732451258`49.1469836\
7800911 + 
    94.3200557005206752557998501882805777001622014873299301835796`48.85988694\
507726*I, 383/625 -> 
   -194.3099752565217566787313762315727068932708111732180152170257`49.1447053\
0341662 + 
    93.9886536286371516008749476821162858631268250778946492488643`48.85772969\
869901*I, 382/625 -> 
   -193.5467377558780981313428478624801696459796063401768764090992`49.1424110\
5790078 + 
    93.6565727842701183867277724220759986906103299484077836582314`48.85556017\
908051*I, 381/625 -> 
   -192.7809400871242116881201085069434846433103263052501471875493`49.1401007\
68160245 + 
    93.3237957463563192994283464579970880022486225299495399096094`48.85337823\
583668*I, 76/125 -> 
   -192.0125579967710385370221645288848727691344981025661783048888`49.1377742\
56943715 + 
    92.9903051335457168971594082855631914218088471481449798833064`48.85118371\
5601714*I, 379/625 -> 
   -191.2415671589057848340822227682217204758730823790791491052693`49.1354313\
4303474 + 
    92.6560836011918115080886417115805815830902317238487575864598`48.84897646\
2007265*I, 378/625 -> 
   -190.4679431716657612044206176137825455619463085145146663735791`49.1330718\
41229736 + 
    92.3211138383787160545529439355711958384300171396041368252669`48.84675631\
571118*I, 377/625 -> 
   -189.6916615537256346908402281381047874048859906622923530199938`49.1306955\
6231701 + 
    91.9853785649835003516839289296201036694675515506786993394571`48.84452311\
439252*I, 376/625 -> 
   -188.9126977407966048111095918427628836551085412083028441349745`49.1283023\
1305274 + 
    91.6488605287723540579962460679571739571320400410928084659573`48.84227669\
276244*I, 
  3/5 -> 
   -188.1310270821360397367910011930082746099761308785334583911598`49.1258918\
9613531 + 
    91.311542502529151646311883742946258274295545515230158626152`48.840016882\
56525*I, 374/625 -> 
   -187.3466248370661316332508029083216470642526652359131269992834`49.1234641\
10177245 + 
    90.9734072812150355655769142229161546076047816065866624492576`48.83774351\
25845*I, 373/625 -> 
   -186.559466171500151941721512841423271322451477348776577552578`49.12101874\
96754 + 
    90.6344376791576652252721693878592998045117712062554914869766`48.83545640\
863801*I, 372/625 -> 
   -185.7695261544749078773960163622846090817734958253628066105615`49.1185556\
04977644 + 
    90.2946165272688095997124311956743689933059299115476673780571`48.83315539\
358802*I, 371/625 -> 
   -184.9767797546880206980327050142920381787632764214563501925535`49.1160744\
6224785 + 
    89.9539266702889901630061146434550865063631557643412003780708`48.83084028\
7333345*I, 74/125 -> 
   -184.181201837038664399108615793063998264073884311111064572771`49.11357510\
3427856 + 
    89.6123509640579085682841603266747500585881918240743512564217`48.82851090\
6806684*I, 369/625 -> 
   -183.3827671591704204460832198291168581177583573587255817428912`49.1110573\
0619618 + 
    89.2698722728094200166011431523475865583770788480588416480199`48.82616706\
597444*I, 368/625 -> 
   -182.5814503680149199920421546172883784269996138694758118484793`49.1085208\
4392372 + 
    88.9264734664898386594648639330807426622385866310112420393027`48.82380857\
582625*I, 367/625 -> 
   -181.7772259963349597784637218332338764576066873482436562753362`49.1059654\
8562596 + 
    88.5821374180983856803435410878121208965951520592718486844575`48.82143524\
437042*I, 366/625 -> 
   -180.970068459265791605111822289879811863411792406107449148954`49.10339099\
591166 + 
    88.2368470010486139391640969080953433425102402634333851227905`48.81904687\
66188*I, 73/125 -> 
   -180.1599520508532979076213100295045196878492673052745048900092`49.1007971\
34927255 + 
    87.8905850865496652726026391086587333293421686193202625067089`48.81664327\
458007*I, 364/625 -> 
   -179.3468509405877776222691498375307406665857765718661222981192`49.0981836\
58297884 + 
    87.5433345410062377532155076045312737716317290065458208192914`48.81422423\
723339*I, 363/625 -> 
   -178.5307391699320771693830529038928269101584194911353291925058`49.0955503\
1706273 + 
    87.1950782234361604520490114314076453217847496770335591127623`48.81178956\
0521795*I, 362/625 -> 
   -177.7115906488428110711461082255111311675525413584833143543827`49.0928968\
5760672 + 
    86.8457989829044925507859465592846782456894845210770272028355`48.80933903\
732062*I, 361/625 -> 
   -176.8893791522834254562277258172130808280417091939640255611384`49.0902230\
2158639 + 
    86.4954796559730820378853146385905467102619389589722237934743`48.80687245\
742177*I, 72/125 -> 
   -176.0640783167278655114672743575311870475574624415616492125931`49.0875285\
4585147 + 
    86.1441030641645367244096190024565709070292871548932356564321`48.80438960\
748718*I, 359/625 -> 
   -175.2356616366536148373009454458474352296227023397396774365589`49.0848131\
6235854 + 
    85.7916520114395769539360520058185617193085568048848966731053`48.80189027\
1042545*I, 358/625 -> 
   -174.4041024610228806651220581549055309636564516880154266532265`49.0820765\
980815 + 
    85.4381092816867551805486593609509353598511041978022589488677`48.79937422\
841675*I, 357/625 -> 
   -173.5693739897507040165280929319433882772977859889988571517909`49.0793185\
7491336 + 
    85.0834576362235425716984796082701644911251485996352293775702`48.79684125\
670801*I, 356/625 -> 
   -172.7314492701587781405570161603861995740944674267473916881329`49.0765388\
0956202 + 
    84.727679811307796979886094819336621681085383878638661694093`48.794291129\
74422*I, 71/125 -> 
   -171.890301193413761968601043248348038242516275079012691638754`49.07373701\
343893 + 
    84.3707585156586400387928522166514135543834433116110609741878`48.79172361\
802692*I, 354/625 -> 
   -171.0459024909488778897156288555707672628058510407046273778816`49.0709128\
92540704 + 
    84.0126764279857837947668378596635706818234215923718432630623`48.78913848\
866084*I, 353/625 -> 
   -170.1982257308675848825088572873035714619382864801974495972474`49.0680661\
4732075 + 
    83.6534161945263592015741194694790821977717450046064981504436`48.78653550\
53258*I, 352/625 -> 
   -169.3472433143281189537075980803307901846033779424695983290011`49.0651964\
7255559 + 
    83.2929604265883100022187663988941522139999771150565876261408`48.78391442\
816833*I, 351/625 -> 
   -168.4929274719076929368948259788684107857501438934628526680005`49.0623035\
57199044 + 
    82.9312916980994260126604386853731747556168509516066484808396`48.78127501\
3762*I, 14/25 -> 
   -167.6352502599451470059002226378508772738162148283078586872443`49.0593870\
8423036 + 
    82.5683925431610996237701581926483069612951949419161682177341`48.77861701\
499801*I, 349/625 -> 
   -166.7741835568608397630873694720500606463597727459184175260273`49.0564467\
3048994 + 
    82.204245453605898464357004045032726576023813390796761074947`48.775940181\
01938*I, 348/625 -> 
   -165.9096990594525674795997505653613074493359293430953403266657`49.0534821\
6650687 + 
    81.8388328765580556332316146561404198300105756638820565790433`48.77324425\
711488*I, 347/625 -> 
   -165.0417682791662959979070337668987069293757295124649202276412`49.0504930\
56314856 + 
    81.4721372119959867249000213491117220495426478321910165127136`48.77052898\
4619254*I, 346/625 -> 
   -164.1703625383404859612700851939307902087842206894233977860949`49.0474790\
57257796 + 
    81.1041408103159500536741378613208408284877034133329038652287`48.76779410\
08036*I, 69/125 -> 
   -163.2954529664227874137049880034259384498853617764735557426278`49.0444398\
19783456 + 
    80.7348259698959730360539519962119449561307660223435228842232`48.76503933\
8757546*I, 344/625 -> 
   -162.417010496157874420523244155731708131144372383179961531736`49.04137498\
722548 + 
    80.364174934659173631753571179196466422348386451009044368726`48.762264427\
26246*I, 343/625 -> 
   -161.5350058597451841955828597911849635941011220793967578312524`49.0382841\
9557288 + 
    79.9921698916356110795631870711895618950513626204579108601551`48.75946909\
066067*I, 342/625 -> 
   -160.6494095849653182882146579433755816131325048388071611675027`49.0351670\
7322709 + 
    79.6187929685218049045171382133137884193073089579057831501315`48.75665304\
870455*I, 341/625 -> 
   -159.7601919912738556807968226517593048958463211538989472734726`49.0320232\
4074508 + 
    79.2440262312370653260487117696183512874324962776254221010342`48.75381601\
641071*I, 68/125 -> 
   -158.8673231858613191767487519364826874397010560861918517661989`49.0288523\
10569285 + 
    78.8678516814757817707646524636754455818829366179554330987202`48.75095770\
3895295*I, 339/625 -> 
   -157.9707730596780272171235256986538490555870163896018587431154`49.0256538\
8674267 + 
    78.4902512542548191953269049135690095195425750477483572034279`48.74807781\
620611*I, 338/625 -> 
   -157.0705112834225532500333742456597936339425931059271139928541`49.0224275\
6460964 + 
    78.1112068154551743612115064171673113079448268118322289531109`48.74517605\
313692*I, 337/625 -> 
   -156.1665073034925039881015040883597021136137960171848574107465`49.0191729\
30501185 + 
    77.7307001593570460797289349831640049925620982468744083081682`48.74225210\
904176*I, 336/625 -> 
   -155.2587303378963163214770785269505104833038427306267719288535`49.0158895\
6140433 + 
    77.3487130061674747679316297361158450043624464436482580877464`48.73930567\
2628795*I, 67/125 -> 
   -154.347149372124760303384192510754258043661387715250486299587`49.01257702\
461534 + 
    76.965226999539707428600034789928104132091033522465531541888`48.736336426\
753915*I, 334/625 -> 
   -153.4317331549808224866328572382209074668799559542576359494245`49.0092348\
7737581 + 
    76.5802237040834443944980787164493145805982423202323261574589`48.73334404\
8194496*I, 333/625 -> 
   -152.5124501943666299571589508567223604290620454859271231103672`49.0058626\
66491275 + 
    76.1936846028651238620541021594363339089777478423828381752555`48.73032820\
742193*I, 332/625 -> 
   -151.5892687530260606778640793174529486889239241494646915716905`49.0024599\
2793224 + 
    75.8055910948973993855158872842295136925207386499166925520038`48.72728856\
834274*I, 331/625 -> 
   -150.6621568442416702154006758745390026536861258983173827779768`48.9990261\
8641509 + 
    75.4159244926169641118486027404007993300518398948772708080443`48.72422478\
80743*I, 66/125 -> 
   -149.7310822274845485659161529134403169787695106003807488732786`48.9955609\
54965455 + 
    75.0246660193498736110368252171170134290975168450752596694247`48.72113651\
663792*I, 329/625 -> 
   -148.7960124040157036141697215148259029595345511015230741811047`48.9920637\
3445963 + 
    74.6317968067635166973115501809715755433925241506530181007899`48.71802339\
671755*I, 328/625 -> 
   -147.8569146124375497441113694909054621245657142139332641589553`48.9885340\
13146406 + 
    74.2372978923043806449010429337039801263374486399149740038912`48.71488506\
33446*I, 327/625 -> 
   -146.9137558241940612574096355466370240163430823245804699466485`48.9849712\
6614665 + 
    73.8411502166207536774110490103704743777143275846672214347082`48.71172114\
3606894*I, 326/625 -> 
   -145.9665027390181305381706399334047349126563918186564282555527`48.9813749\
5493035 + 
    73.443334620969503552548962805843515733893672447076958437657`48.708531256\
32698*I, 13/25 -> 
   -145.01512178032465031502556560953818246003524394459156981926`48.977744526\
77041 + 
    73.0438318446060664727574481413153703101112563313606432506524`48.70531501\
173988*I, 324/625 -> 
   -144.0595790905478179028699698511902406836803685373568270260071`48.9740794\
1417187 + 
    72.6426225221567754260226259920077306075802052336830808359497`48.70207201\
114802*I, 323/625 -> 
   -143.0998405264211369419691070140147866423524693632813761853914`48.9703790\
3427578 + 
    72.2396871809726513977457180119574411278903789899416182820017`48.69880184\
657069*I, 322/625 -> 
   -142.1358716541985688771997839084620274817928079746336932414625`48.9666427\
88236406 + 
    71.835006238463774691659125790977482942476390337024652990147`48.695504100\
36946*I, 321/625 -> 
   -141.1676377448152622193157902418737965214404440817696093345122`48.9628700\
6057085 + 
    71.4285599994133468523406961670818075734874695605716173807494`48.69217834\
486955*I, 64/125 -> 
   -140.1951037689862624868537486708162644631282189415305100824166`48.9590602\
18479195 + 
    71.0203286532705463904126135849927116038424218896636960560427`48.68882414\
1963444*I, 319/625 -> 
   -139.2182343922415796242943924086572230088679255834920505441997`48.9552126\
1113477 + 
    70.6102922714212736699480092293863422895679048650303538296334`48.68544104\
26922*I, 318/625 -> 
   -138.2369939698959626111001319107198678787075399324638050128974`48.9513265\
6894173 + 
    70.1984308044358719213549663629431272695315559663089720391657`48.68202858\
681956*I, 317/625 -> 
   -137.2513465419517028980678885094543677105534693226651463964848`48.9474014\
02759596 + 
    69.7847240792929023869284388492901515566568611384023854336828`48.67858630\
2392645*I, 316/625 -> 
   -136.2612558279327592119160618730805530299948039056493436443311`48.9434364\
0309221 + 
    69.3691517965780420846739223905650474786142440820908917059625`48.67511370\
527202*I, 63/125 -> 
   -135.266685221648466135038969201548967707908568291310178731934`48.93943083\
9239435 + 
    68.9516935276571625826795221027633561474974467330951679666751`48.67161029\
865381*I, 314/625 -> 
   -134.2675977858850576727842546257810825277464854056988517214323`48.9353839\
58409595 + 
    68.5323287118226375044551475590935971405856991771612072138174`48.66807557\
257089*I, 313/625 -> 
   -133.2639562470232047422876228651451496855313651552483575329119`48.9312949\
84790455 + 
    68.1110366534119152279147997071772307348859098327150327938588`48.66450900\
3380346*I, 312/625 -> 
   -132.2557229895797321306338691350634336406167446726251226266027`48.9271631\
1857632 + 
    67.6877965188973813891246712171889432023616644339618002356753`48.66091005\
321898*I, 311/625 -> 
   -131.2428600506716459506253737845511148061408011061356126348076`48.9229875\
3494863 + 
    67.2625873339465233480706014031523479035894737170960069340472`48.65727816\
9445995*I, 62/125 -> 
   -130.2253291144005669433447375213836892461224056037137525799249`48.9187673\
83007676 + 
    66.8353879804513957084188297666167568065746563959660193927334`48.65361278\
40652*I, 309/625 -> 
   -129.203091506155628110476301037341326239577772190981443453489`48.91450178\
465184 + 
    66.4061771935263722968604668650487400138642010921333844147794`48.64991331\
311848*I, 308/625 -> 
   -128.1761081868328570773126743877667307651207749972436177905085`48.9101898\
3340164 + 
    65.9749335584731556898392366210957374569146565715688670603039`48.64617915\
6047616*I, 307/625 -> 
   -127.1443397469690242596256713365958931932541095497159698323706`48.9058305\
93164914 + 
    65.5416355077120004153387937310988155894982595000165455745878`48.64240969\
50543*I, 306/625 -> 
   -126.1077464007878973029971937104189718015705325165027620894246`48.9014230\
9693956 + 
    65.1062613176780903433909768583911346161005585000704306709216`48.63860429\
441241*I, 61/125 -> 
   -125.0662879801568003493808622625969156601255593614885181322943`48.8969663\
4544949 + 
    64.6687891056819944988526230917849908450620806772992631300668`48.63476229\
9749404*I, 304/625 -> 
   -124.0199239284513334288819636833982894447552966958615430591421`48.8924593\
05709814 + 
    64.2291968267331085709166848072787219841182285236980040330567`48.63088303\
7308976*I, 303/625 -> 
   -122.9686132943260626399292542940314875606400264221420617780591`48.8879009\
09516276 + 
    63.7874622703249717422263231498539980352384069723465684738827`48.62696581\
31745*I, 302/625 -> 
   -121.9123147253889457316973386775668063333628527852889299481796`48.8832900\
5185404 + 
    63.3435630571813301021072922215547961917102760613085433460959`48.62300991\
247279*I, 301/625 -> 
   -120.8509864617772102009100903410941174847311401723303968528457`48.8786255\
8922026 + 
    62.8974766359617988283716769327840636319926295905002702695292`48.61901459\
850871*I, 12/25 -> 
   -119.7845863296323520216115107266354445605194544059867192237698`48.8739063\
37854464 + 
    62.4491802799259555046923710915402253021828226532874174042269`48.61497911\
189677*I, 299/625 -> 
   -118.7130717344718726001890613973958221576648538237560797474718`48.8691310\
71870285 + 
    61.9986510835546763692705892065409823013224122050131044479429`48.61090266\
962826*I, 298/625 -> 
   -117.6363996544553194463436734704114312875445138622648427790551`48.8642985\
2128214 + 
    61.5458659591275059482161205595249258075419625749224007707358`48.60678446\
411044*I, 297/625 -> 
   -116.5545266335421423296434318824537703863987907054384029012911`48.8594073\
6991815 + 
    61.0908016332548283957380300064374719770037789203314758591187`48.60262366\
214739*I, 296/625 -> 
   -115.4674087745388213048962051980609807288271198812751307125525`48.8544562\
5321254 + 
    60.633434643363585924093357511862390271197325872880464114588`48.598419403\
883355*I, 59/125 -> 
   -114.375001732032665890191759786874869103111571382921824020508`48.84944375\
58676 + 
    60.1737413341352659396153648103512116639576608331227977244804`48.59417080\
168109*I, 294/625 -> 
   -113.2772607052096258196355355290176852210258202716302394713257`48.8443684\
0937613 + 
    59.7116978538948538865289087137083356889603404591198233566497`48.58987693\
895396*I, 293/625 -> 
   -112.1741404305533931171768923954378989285064424089982887487533`48.8392286\
8939387 + 
    59.2472801509494233162553110524987094276590220402205685951106`48.58553686\
893353*I, 292/625 -> 
   -111.0655951744230126952225941705291401077651663745701962746713`48.8340230\
1295059 + 
    58.7804639698750083241900970615410007711488436092968651146585`48.58114961\
338022*I, 291/625 -> 
   -109.9515787255061542165950195092693733987518327197521560708468`48.8287497\
3548684 + 
    58.3112248477503762052328420156918644974844564428672093736344`48.57671416\
122943*I, 58/125 -> 
   -108.8320443871451315134188532624402866886347183363024208668087`48.8234071\
47704316 + 
    57.8395381103362899494079649676553805307419122173773976883068`48.57222946\
714712*I, 289/625 -> 
   -107.7069449695326873720988077908193602751473947247074845361517`48.8179934\
7221387 + 
    57.3653788681988210044751944977719022534184823842517254892793`48.56769445\
0018266*I, 288/625 -> 
   -106.5762327817744909078268976352354610413977947701064632373193`48.8125068\
5996534 + 
    56.8887220127752425471787450699675173604536878356363542872856`48.56310799\
137955*I, 287/625 -> 
   -105.4398596238152220008330332384623242808362738854624228728784`48.8069453\
8644259 + 
    56.4095422123810023013329505431982250002970479368461863197566`48.55846893\
372145*I, 286/625 -> 
   -104.2977767782250422832407689701956128655459950051771607229624`48.8013070\
4760341 + 
    55.9278139081562416907775172196525489730357623199284259167736`48.55377607\
871102*I, 57/125 -> 
   -103.1499350018431748807640273753225026905617679024204010000368`48.7955897\
5554408 + 
    55.4435113099502947886870715327565794307861250313506338866201`48.54902818\
534768*I, 284/625 -> 
   -101.9962845172752354558170799558746522088718520331338015738829`48.7897913\
3386525 + 
    54.9566083921425660909166115050912572762049977201964104494941`48.54422396\
795687*I, 283/625 -> 
   -100.8367750042408749934286289215444939334295670121371616171401`48.7839095\
1271405 + 
    54.4670788893981505678929976974208688933487921726655957861227`48.53936209\
4107986*I, 282/625 -> 
   -99.6713555907682101413493164166814330274563417262682319858111`48.77794192\
347446 + 
    53.9748962923565227036206350676574982940932279602009309740583`48.53444118\
2392506*I, 281/625 -> 
   -98.4999748442314296806867535968100389539912697301265792177161`48.77188609\
3075246 + 
    53.480033843251583276919380218399831146340862198172063886988`48.529459800\
07973*I, 56/125 -> 
   -97.3225807622278757800135648149256971111180150266904750537143`48.76573943\
788243 + 
    52.9824645314613134429318595111083553664996636294669528606629`48.52441646\
0619285*I, 279/625 -> 
   -96.1391207632908059877265850791416186650094719598762816355175`48.75949925\
713781 + 
    52.4821610889852451946664512936289483265126071881812794403715`48.51930962\
099799*I, 278/625 -> 
   -94.9495416774339463547529338734810698671805801149773515240921`48.75316272\
5903806 + 
    51.9790959858479154858308741903317687862203716332575917741581`48.51413767\
892659*I, 277/625 -> 
   -93.7537897365238475593431981682450505444329472912902896657277`48.74672688\
746768 + 
    51.4732414254264281368616710144019274972052993536040964676078`48.50889896\
985816*I, 276/625 -> 
   -92.5518105644759543309469019627810555129263705687113096486825`48.74018864\
515587 + 
    50.9645693397002030836618903778344965924005424450039430139438`48.50359176\
380787*I, 11/25 -> 
   -91.3435491672701937406128854525637805693727616907750802086026`48.73354475\
350132 + 
    50.4530513844209465192487876206382203245841338578908008805293`48.49821426\
196534*I, 274/625 -> 
   -90.1289499227817799367283021737027009207675542844086798526859`48.72679180\
870164 + 
    49.9386589342008279766770451033756157481260634734489047198064`48.49276459\
3100304*I, 273/625 -> 
   -88.9079565704228215489285663516481459889783909987725553154521`48.71992623\
829926 + 
    49.4213630775168013598302545814580239667520260028841147787094`48.48724080\
9699955*I, 272/625 -> 
   -87.6805122005902031472299387015027798425143737150721583045524`48.71294429\
0004515 + 
    48.9011346116289562976801416698833486847095693988275288894516`48.48164088\
388314*I, 271/625 -> 
   -86.4465592439150937110680467846747932910646251215027564755629`48.70584201\
957652 + 
    48.3779440374107339261671485614939156913913924800934074447817`48.47596270\
299658*I, 54/125 -> 
   -85.2060394603093129126605064027895508320774559249407815785847`48.69861527\
7663016 + 
    47.8517615540887872366993723271098521441686227564350314351043`48.47020406\
4928836*I, 269/625 -> 
   -83.9588939278036600249333585217224773874523979324217097233396`48.69125969\
549143 + 
    47.3225570538902104160335906287163584972181941977237358193441`48.46436267\
3098414*I, 268/625 -> 
   -82.7050630311731802952393383294571810115327432539175165644197`48.68377066\
928759 + 
    46.7903001165948040814330617002323800312633401232581821911588`48.45843613\
1058626*I, 267/625 -> 
   -81.4444864503442095462229604978568549405440200890994202346456`48.67614334\
328426 + 
    46.2549600039899839276500747102175710973719922730559804935686`48.45242193\
673828*I, 266/625 -> 
   -80.1771031485778994331024235983585151451724918668416345766279`48.66837259\
11634 + 
    45.7165056542258789862384935869976756241452493604995474425591`48.44631747\
623289*I, 53/125 -> 
   -78.9028513604247830554439000040690676624006544576915344965207`48.66045299\
575555 + 
    45.1749056760681023882698279603669955936308608712151369462895`48.44012001\
7162144*I, 264/625 -> 
   -77.6216685794447933385206099622136883125289450752747658752508`48.65237882\
6796266 + 
    44.6301283430456121514353721972813193508742525316945388135369`48.43382670\
150207*I, 263/625 -> 
   -76.3334915456869946058702247869036482301650839311192367914213`48.64414401\
6512065 + 
    44.0821415874910120118114056996653945543973997511667944075523`48.42743453\
785694*I, 262/625 -> 
   -75.0382562329231308956974673834239342359263434073587826524714`48.63574213\
277665 + 
    43.5309129944705726164913966747593620181183772862257345964327`48.42094039\
31602*I, 261/625 -> 
   -73.7358978356289326577672792761185847175289938336078260597128`48.62716634\
954141 + 
    42.9764097956011814101799083170258278748858516317411536485379`48.41434098\
367951*I, 52/125 -> 
   -72.4263507557069563260132625919578806236931314899986417476926`48.61840941\
4201295 + 
    42.4185988627513552079893523949655478923232354785140822791592`48.40763286\
5322384*I, 259/625 -> 
   -71.109548588944558709728675441916008963442604794045034419219`48.609463611\
50731 + 
    41.8574467016233726662057279771778734399800627685238429485084`48.40081242\
31242*I, 258/625 -> 
   -69.7854241112004299899521159613215470080742281083639874432651`48.60032072\
357668 + 
    41.2929194452135045575110536590159334618829484887293848667863`48.39387585\
988084*I, 257/625 -> 
   -68.4539092643129251467779579826478245890419183987481372485304`48.59097198\
54848 + 
    40.7249828471472378384392300740006561441076931494953308761793`48.38681918\
3797584*I, 256/625 -> 
   -67.1149351417232436689745399088772411012735685440935755778135`48.58140803\
58388 + 
    40.1536022748863048724731018259632001953478398341312674063492`48.37963819\
5085064*I, 51/125 -> 
   -65.7684319738063111921771339007603858295917715284056363339765`48.57161886\
1637475 + 
    39.5787427028042417461853439372106981910307437107249837752629`48.37232847\
1371745*I, 254/625 -> 
   -64.4143291129020140498937222011331101113177442174346898891723`48.56159373\
6606696 + 
    39.0003687051271092882895951630686519529271636385362642016308`48.36488535\
180797*I, 253/625 -> 
   -63.0525550180392283672427439446396274156979820156921196619228`48.55132115\
20606 + 
    38.4184444487359170684174626897707657701314872872189638860439`48.35730391\
973982*I, 252/625 -> 
   -61.683037239344869035711983697410083462400468630214401902679`48.540788739\
17655 + 
    37.8329336858271942056190947500476837656689327880754167734965`48.34957898\
3768495*I, 251/625 -> 
   -60.3057024021299604231890758228916137114935304743140584670893`48.52998318\
137072 + 
    37.2437997464280511432892490861096406227631411832322148102426`48.34170505\
700887*I, 
  2/5 -> 
   -58.9204761906444997314396776471993830094896807362078939186694`48.51889011\
522356 + 
    36.6510055307619735300798165356895423725507284155215083697353`48.33367633\
4375305*I, 249/625 -> 
   -57.5272833314926452364672469835529076809093009725990256981256`48.50749401\
811081 + 
    36.0545135014614828631413203116325319223215104836743791178846`48.32548666\
763031*I, 248/625 -> 
   -56.1260475766995149476425341918295977701653256558466785855639`48.49577808\
034262 + 
    35.4542856756236884734242530240500926423704785211038121014744`48.31712953\
794384*I, 247/625 -> 
   -54.7166916864206261989773885679354263624137419304761088577921`48.48372405\
9174854 + 
    34.8502836167046416301375794228644065554151064511644889415296`48.30859802\
564561*I, 246/625 -> 
   -53.2991374112847430276942367749895557008484419448966120868062`48.47131211\
1520334 + 
    34.242468426248284874623897044109506234530816614177531501986`48.299884776\
844316*I, 49/125 -> 
   -51.8733054743606255754118018802936961296234338142264658986591`48.45852060\
151886 + 
    33.6308007354456680188794950479672931622856067946842960289656`48.29098196\
64991*I, 244/625 -> 
   -50.4391155527378938261689184934583495272673805763106956850603`48.44532587\
829397 + 
    33.0152406965199764106614590005935994766487714085585856819585`48.28188125\
748067*I, 243/625 -> 
   -48.9964862587119264190812502304454721273047389410530070748092`48.43170201\
817628 + 
    32.3957479739327869191702863023381419357740168414694573299138`48.27257375\
511271*I, 242/625 -> 
   -47.5453351205624136725400466283064978901180587088620211828856`48.41762052\
435345 + 
    31.7722817354068324696179902803222918019422218786141863761412`48.26304995\
655838*I, 241/625 -> 
   -46.0855785629148719466136543973829848765999434109604727880638`48.40304997\
52209 + 
    31.1448006427604166815786710203762271819916574043554903831732`48.25329969\
436952*I, 48/125 -> 
   -44.6171318866741036492833324710633079307120118806782258847788`48.38795561\
0548026 + 
    30.5132628425484760675850647143701579334492916203021465511041`48.24331207\
333393*I, 239/625 -> 
   -43.1399092485182531416251301716142451992520201862228930097595`48.37229884\
178085 + 
    29.8776259565051381400781262962583453392340040340134423064348`48.23307539\
969502*I, 238/625 -> 
   -41.6538236399417630802192187385413912431358811199995562373302`48.35603666\
9153454 + 
    29.2378470717824694636603293677187910042587684806442395321419`48.22257710\
161485*I, 237/625 -> 
   -40.1587868658351778961365174812826595723102824863926718818925`48.33912098\
3481564 + 
    28.5938827309799479744194599076758076990213100913234303490456`48.21180363\
950869*I, 236/625 -> 
   -38.6547095225893706731531300236409310293617884552583678349067`48.32149772\
412191 + 
    27.9456889219590285589041055661068323954518969479483085772094`48.20074040\
474135*I, 47/125 -> 
   -37.1415009757113861568807596190252073678896889686820520450758`48.30310585\
599757 + 
    27.2932210674369997230077533489678647835252363075967963649809`48.18937160\
47997*I, 234/625 -> 
   -35.6190693369386954829493805386164629944261957924858150312074`48.28387611\
6911685 + 
    26.636434014354151956817268985675005922568553047430625020873`48.177680132\
7246*I, 233/625 -> 
   -34.0873214408382469150237374942284929805548751336066356518101`48.26372947\
0296255 + 
    25.9752820230080948766031476033767356665655317331311785573525`48.16564741\
8206845*I, 232/625 -> 
   -32.5461628208762708670664067244836400209567377670000004186347`48.24257517\
6107195 + 
    25.3097187559488701502251742521993214902388771226421605177408`48.15325325\
7068044*I, 231/625 -> 
   -30.9954976849443561584974434029079500443579423942306395266181`48.22030836\
080222 + 
    24.639697266628310326890996737199318421129988242148542888861`48.140475615\
38646*I, 46/125 -> 
   -29.4352288903268571989630814384704700244979916655187225087963`48.19680692\
161575 + 
    23.9651699877968897244323486523876531778020074238997829536553`48.12729040\
347792*I, 229/625 -> 
   -27.8652579180942179768324207028933298059737220840894948870245`48.17192753\
338145 + 
    23.2860887196411021928857339466326373210492935653628836453304`48.11367121\
3998124*I, 228/625 -> 
   -26.2854848469063076587414426800112714495073971954373685453811`48.14550042\
616371 + 
    22.6024046176541815752510118826363778079243981749847328120849`48.09958901\
706036*I, 227/625 -> 
   -24.6958083262093535924361491328677453688264224195776078656665`48.11732244\
942317 + 
    21.9140681802327537145308446833662664581433969864606390713701`48.08501180\
3424415*I, 226/625 -> 
   -23.096125548809529805736249770976400023748897571108183596884`48.087147700\
094114 + 
    21.2210292359917735861496907660992646337074054375849331951254`48.06990416\
465629*I, 9/25 -> 
   -21.4863322228057119409156326445360996566070721820047191471237`48.05467460\
938289 + 
    20.5232369307898572274814991447637464201664638038452102119443`48.05422679\
612376*I, 224/625 -> 
   -19.8663225428633421511146687291926150546420406099699827364358`48.01952775\
004428 + 
    19.8206397144568652368564244681840963080857632084544317562949`48.03793590\
4841454*I, 223/625 -> 
   -18.2359891608107589713867558133010634287151380245076317958548`47.98123154\
131237 + 
    19.1131853272153323521737683683612029238272774385856727694016`48.02098249\
90861*I, 222/625 -> 
   -16.5952231555387366804637993839335796025695337068394781550847`47.93917109\
445644 + 
    18.4008207857870656061339654690000681250125107273299765327184`48.00331152\
986815*I, 221/625 -> 
   -14.9439140021833452681424302661367442639091614867641126541777`47.89253182\
7236084 + 
    17.6834923691759513851712447298121975327001918650257964332613`47.98486084\
531537*I, 44/125 -> 
   -13.2819495405715848520986984041938196998852106782109559720633`47.84020233\
5335725 + 
    16.9611456041177189676019383634683499374683046314661161679847`47.96555990\
65959*I, 219/625 -> 
   -11.60921594290856623638501811426933997769635535127143528941`47.7806099307\
23934 + 
    16.2337252501871043386438459097498809283307410269973479997731`47.94532819\
7281654*I, 218/625 -> 
   -9.9255976806843012136560617674747697679732004969963986688168`47.711423686\
28955 + 
    15.5011752845525428102936702623960305832528637576053212483554`47.92407323\
4281856*I, 217/625 -> 
   -8.2309774907774310759983268206869153717216136917123480596691`47.628971850\
26662 + 
    14.7634388863681917251208123182984186956030239741823399247961`47.90168805\
5344394*I, 216/625 -> 
   -6.5252363407324584540562585552135899687945545612469261618548`47.526963573\
770686 + 
    14.0204584207927447843216290067965876147899745621117486207006`47.87804800\
997377*I, 43/125 -> 
   -4.8082533931862548344140961886964718517793717268013234334362`47.393195108\
964626 + 
    13.2721754226241467770772713917223140580850147578805786230219`47.85300660\
997686*I, 214/625 -> 
   -3.0799059694187926359457240072829267170999419151007196241968`47.198579299\
92852 + 
    12.5185305795389511400215619594916233304745566780037982360646`47.82639009\
0024944*I, 213/625 -> 
   -1.3400695120021952206135707401845668602223459162074694426291`46.835997024\
18809 + 
    11.7594637149246822552125256740521820118156840520541005742891`47.79799016\
643875*I, 212/625 -> 
   0.4113824534786907282684790150729541684743217343729718782188`46.3219372424\
9989 + 
    10.9949137702931690868584247341585927880090779785397562457624`47.76755422\
7905016*I, 211/625 -> 
   2.1745783576619198764834222495703279336923234779882810102441`47.0438824128\
5475 + 
    10.2248187872624060158056911037371905308402729284870468773522`47.73477178\
147356*I, 42/125 -> 
   3.9496486276289496715500706348002247855829221243809961070868`47.3018759528\
8974 + 
    9.44911588909406987967294033646823882049708876768858712631`47.69925529502\
9445*I, 209/625 -> 
   5.7367257281396966136165069543353720243230565049354291737972`47.4627861654\
57906 + 
    8.6677412617733785556407195577280563983028844516259249473817`47.660512402\
16279*I, 208/625 -> 
   7.5359442039128635655857421408625265714238947257678531025798`47.5800589653\
3665 + 
    7.8806301346175151875336594628953310531439938368261996828232`47.617904326\
40326*I, 207/625 -> 
   9.3474407229833339719732635589690272713695386909031353899217`47.6724080230\
6902 + 
    7.0877167603983625774493408517348861933779898466346346422822`47.570581411\
50589*I, 206/625 -> 
   11.1713541211695519382432636228214836137201061707773563380417`47.748610101\
31139 + 
    6.28893439496479351452161035493242670407557926221868844969`47.51737873237\
592*I, 41/125 -> 
   13.0078254476849755821800451575594447092352534936958569772388`47.813493087\
10847 + 
    5.484215276349244038297301013531449969494905097133275220018`47.4566378735\
3549*I, 204/625 -> 
   14.856998011928906968958212010197536731114869322443903727905`47.8699988279\
8306 + 
    4.6734906033427569273671543779477759751244399059135285468921`47.385881720\
39966*I, 203/625 -> 
   16.7190174314932674491011806561941115932107094157919944290308`47.920053297\
34548 + 
    3.8566905135221211155267302089619900174984700661652738920812`47.301167502\
59658*I, 202/625 -> 
   18.5940316814232046107929644045719205505657132451352312313745`47.964986429\
51447 + 
    3.0337440607121482700184695845878490768382504013090218695201`47.195639548\
80319*I, 201/625 -> 
   20.4821911447707887287509678947775599329957440143949668109837`48.005755238\
603 + 
    2.2045791918655193707754732903123963792576347737298067875793`47.055689859\
526666*I, 8/25 -> 
   22.3836486644824850577395748587079191777153775414305611381529`48.043071411\
41992 + 
    1.3691227233420007039491919850780220365565422813318311660192`46.847505836\
2293*I, 199/625 -> 
   24.298559596662576226372411851315135422180291768776563873573`48.0774786045\
62295 + 
    0.5273003165681690686838262018303410013482560006192850845686`46.431816644\
124574*I, 198/625 -> 
   26.2270818652562591199790886203574917746976496577482220221456`48.109401508\
17861 - 
    0.3209635469419010253469752258574275924989941175727518971803`46.214905414\
60664*I, 197/625 -> 
   28.1693760181977559290129319195908600767152915442728632907244`48.139178213\
35043 - 
    1.1757455912252511023212282006409315877780860696624794326804`46.777450167\
54871*I, 196/625 -> 
   30.1256052850704625642555061474602023037158216110250508816227`48.167082268\
964364 - 
    2.03712377218896208659854851858316606253645919892348011145`47.01483740939\
359*I, 39/125 -> 
   32.0959356363279126467983900462664123265500154092074255952282`48.193338134\
42823 - 
    2.9051773046311731745669818782105539782095874476248807312427`47.167671956\
47749*I, 194/625 -> 
   34.0805358441261651861095559955249862108318823720716146503376`48.218132267\
6647 - 
    3.7799866899867922490328976240030111850701664509818376678998`47.280665092\
80256*I, 193/625 -> 
   36.0795775448201324618955358437444367155260120604474387444267`48.241621249\
0564 - 
    4.6616337448213385493356712729384211176652999117671282772368`47.370384710\
1931*I, 192/625 -> 
   38.0932353031783553159125428873175346741754709508349135745995`48.263937844\
129735 - 
    5.5502016300972391656532219202953968462508987097871269158259`47.444823328\
57535*I, 191/625 -> 
   40.1216866783728100331608854319382803459793430307381965569475`48.285195602\
39776 - 
    6.4457748812378197053719255045059944914321940792234835740386`47.508454006\
86549*I, 38/125 -> 
   42.1651122918024984587443820381073683186882289554799636979371`48.305492397\
047054 - 
    7.3484394390151880217056678572822897469134709813433611673074`47.564034622\
234786*I, 189/625 -> 
   44.2236958968118353966133917479898315887094231046780703875115`48.324913185\
35332 - 
    8.2582826812892101380914437849107274500728904081437337872398`47.613386222\
90554*I, 188/625 -> 
   46.2976244503672093514658506286388760369896491231215535315621`48.343532187\
05247 - 
    9.1753934556258214896590178164239497315139926587257025242705`47.657774512\
517044*I, 187/625 -> 
   48.3870881867575592443994243595516578679207320297526373319571`48.361414622\
00339 - 
    10.0998621128240064902421837585961663048346897101718787850653`47.69811497\
374276*I, 186/625 -> 
   50.492280693387386068320056337161592803099604629746589644262`48.3786181099\
93326 - 
    11.0317805413819174932396570861046809849030414843199569758925`47.73509124\
068163*I, 37/125 -> 
   52.6133989887333100517385422096295726347740135793227939932827`48.395193808\
57419 - 
    11.9712422029337928458783707473395983667447782545388524215509`47.76922733\
3448505*I, 184/625 -> 
   54.7506436025380965775484262628070201779451608754203651405556`48.411187345\
648756 - 
    12.918342168690575470918110561491664543943025239205050451163`47.800933782\
62185*I, 183/625 -> 
   56.9042186583190139906937666703102857465587854832105955651551`48.426639589\
695824 - 
    13.8731771569184309206542667475159456999429358959508289370594`47.83053820\
938924*I, 182/625 -> 
   59.0743319582704600053893028686957366866637627516555919990926`48.441587290\
417026 - 
    14.8358455714907199582642719030027022987760686748673184728984`47.85830625\
266843*I, 181/625 -> 
   61.2611950706440075364362559748559870741520187536750532739991`48.456063615\
11644 - 
    15.8064475415503984133735111261848052677484963924801582762958`47.88445628\
360598*I, 36/125 -> 
   63.4650234196923826684780066487696972110363055254128266983914`48.470098600\
53922 - 
    16.7850849623212994836010971069842169101248862428191255541217`47.90916999\
714271*I, 179/625 -> 
   65.6860363782674047952387273584060997892297053896388737638914`48.483719535\
67061 - 
    17.7718615371083041429272255639195922870697621458537924698297`47.93260019\
368987*I, 178/625 -> 
   67.9244573631655998028171712819769342102425257219456083131099`48.496951287\
781236 - 
    18.7668828205280273931860137610827015025681996161403585615463`47.95487660\
059647*I, 177/625 -> 
   70.1805139333190501014453293724960381301172947312092312216337`48.509816581\
5276 - 
    19.7702562630133454821489423250095167751587399971754723277223`47.97611029\
753714*I, 176/625 -> 
   72.4544378909330793928385331562472931884095066722978473534278`48.522336238\
99016 - 
    20.7820912566368658519068171360471630908082709854938957524945`47.99639712\
941569*I, 7/25 -> 
   74.7464653856765948911757396595040436705761087251548352720216`48.534529387\
0348 - 
    21.8024991823003016458612217321205015960562859649331520857742`48.01582037\
248051*I, 174/625 -> 
   77.0568370220353354568343252737593490197138243394561070201889`48.546413637\
19321 - 
    22.8315934583386605075760267828902460967091910581621237858161`48.03445284\
167326*I, 173/625 -> 
   79.3857979699429115182590241418119110717321840837980775236678`48.558005242\
32093 - 
    23.8694895905901978265347274492569719399716098380718094083466`48.05235857\
4035395*I, 172/625 -> 
   81.7335980788093831562666862333577594614746915169445696854402`48.569319233\
53997 - 
    24.9163052239852224785309700084127049830389493935310685481009`48.06959418\
6616875*I, 171/625 -> 
   84.1004919950722183989878373166749402090584952048367844636781`48.580369540\
37282 - 
    25.9721601957090837217094964785885280282430004379644370274248`48.08620998\
1557786*I, 34/125 -> 
   86.4867392833998174470103314476074711031527570659145535099765`48.591169096\
48228 - 
    27.037176589997016808069696650848186473118998934610599952852`48.102250852\
86493*I, 169/625 -> 
   88.8926045516833938184384345738012938818808806465819097767266`48.601729933\
04056 - 
    28.1114787946209879555058155634509156735433785090815712986329`48.11775703\
60784*I, 168/625 -> 
   91.3183575799588847048657017157717866714739522975017225468367`48.612063261\
424844 - 
    29.1951935591312628566201596916270851838486637364822230224344`48.13276473\
240435*I, 167/625 -> 
   93.7642734534067354811046246963458176710899467700997723572281`48.622179546\
670175 - 
    30.2884500549181335195568982349432352648490878653790255831452`48.14730663\
174865*I, 166/625 -> 
   96.2306326995838835805843723705037749389717648244872513998097`48.632088572\
89427 - 
    31.3913799371620829932375824590424963304163254585583120161595`48.16141235\
365719*I, 33/125 -> 
   98.7177214300490721131673930872486250239128414379070252255328`48.641799501\
72373 - 
    32.5041174087436539109510354959866738319703109515156599075483`48.17510882\
11808*I, 164/625 -> 
   101.2258314865497720226492372111482673348356754354566010560671`48.65132092\
4602224 - 
    33.6267992861874227443968321383755298690401895761693565795777`48.18842057\
954016*I, 163/625 -> 
   103.7552605919465027733482810282496122312985556438353070176738`48.66066090\
973436 - 
    34.7595650677177756449685192707324668375018852652531350012795`48.20137006\
908531*I, 162/625 -> 
   106.3063125060582362713158721871708405205038482185308079804917`48.66982704\
431125 - 
    35.9025570035076427425001534718497147649246403322817193594063`48.21397786\
022019*I, 161/625 -> 
   108.8792971866208690410161842847823676689892411047382779445722`48.67882647\
257882 - 
    37.0559201682049853253660486611407232859697939408214557110408`48.22626285\
6434154*I, 32/125 -> 
   111.4745309555594770839975806250398741583197726380888520852073`48.68766593\
0227 - 
    38.219802535825654600310827138041269402915990997454962021173`48.238242470\
570654*I, 159/625 -> 
   114.0923366707842513494667383195035688300432690696253562188767`48.69635177\
552273 - 
    39.3943550571052625383018517970253664435953710824934270000727`48.24993277\
839267*I, 158/625 -> 
   116.7330439037296759793855698817268815138818892826468808668387`48.70489001\
754793 - 
    40.5797317394069361648730962652353175525324176974947733869825`48.26134865\
289345*I, 157/625 -> 
   119.3969891228666848250476133276950911621763716570197037946205`48.71328634\
186118 - 
    41.7760897292862788087316792260292543200798239071296624767569`48.27250388\
2187564*I, 156/625 -> 
   122.0845158834282444066848441638917642876128272071285919160206`48.72154613\
385945 - 
    42.9835893978195483414122445042392942658628359394944080059118`48.28341127\
333096*I, 31/125 -> 
   124.7959750236000957430042954661859205147941667304516190079019`48.72967450\
008515 - 
    44.2023944288059972437184989265203448268428618184483375123794`48.29408274\
4016464*I, 154/625 -> 
   127.5317248674402777023496369993137855886696308336552072108786`48.73767628\
769054 - 
    45.432671909960517263959837726442367584326121317979692688903`48.304529403\
837414*I, 153/625 -> 
   130.2921314348035874163642264477169372834546799315806150917216`48.74555610\
224918 - 
    46.6745924272182083205794810621097198197412192083719902010277`48.31476162\
64799*I, 152/625 -> 
   133.0775686585603480225706626929217691338479807813829714464479`48.75331832\
4078435 - 
    47.92833016227826404221373743965440358759365295882268902365`48.3247891140\
9617*I, 151/625 -> 
   135.8884186094127923978281291293313839284607088322686852347002`48.76096712\
322446 - 
    49.1940629935206529673684916426452692738804829642219460355973`48.33462095\
4748665*I, 6/25 -> 
   138.7250717286270783052395593254177601259494870016961960967283`48.76850647\
32351 - 
    50.4719726004354942060989377855666471144315668149916821271621`48.34426567\
391581*I, 149/625 -> 
   141.5879270690144732753681697587232690224608274433029596332511`48.77594016\
384075 - 
    51.7622445717117998783416396993933439455395670709184107332978`48.35373128\
069238*I, 148/625 -> 
   144.4773925445116376627965261477519016089932904389931472910265`48.78327181\
2643505 - 
    53.0650685171394058872926700786280923738387463156404851762098`48.36302530\
938948*I, 147/625 -> 
   147.3938851887272463104734212674542452180349314621183544687518`48.79050487\
5908695 - 
    54.3806381834854610873005292985703551360855490598672126443302`48.37215485\
703135*I, 146/625 -> 
   150.3378314228404816062598919525524664727906889508125808127221`48.79764265\
8539125 - 
    55.7091515745148178334674007251462574049946166315185890760128`48.38112661\
7263355*I, 29/125 -> 
   153.30966733325626605592169186138748460281428170432251507571`48.8046883233\
0774 - 
    57.0508110753320911941978925870793785629007733437293962383183`48.38994691\
10385*I, 144/625 -> 
   156.309838959442547913228557742962121034389587144311206907165`48.811644899\
41334 - 
    58.4058235812320586159434904571268142659662880988453135492425`48.39862171\
4467524*I, 143/625 -> 
   159.3388025923965808020007313704105007890932678601385077881532`48.81851529\
041898 - 
    59.7744006312544874563296195758247643055090313259383333938134`48.40715668\
4137135*I, 142/625 -> 
   162.3970250842100247319404935603055995465035622026867850767626`48.82530228\
1626264 - 
    61.1567585466494376721814054511869162160236519179822118097417`48.41555718\
018048*I, 141/625 -> 
   165.4849841692269241533178835830494968061107122211012463030424`48.83200854\
69344 - 
    62.5531185744696265828297268438746023367743776523353945168127`48.42382828\
730156*I, 28/125 -> 
   168.6031687973142774776000086143863893030722867348135558194159`48.83863665\
5226956 - 
    63.963707036517600133840591513599778426387926312650476518543`48.431974833\
999426*I, 139/625 -> 
   171.7520794797920971241047943213799560337254587493376243926199`48.84518907\
632455 - 
    65.3887554838872713648642128816178701850025174493886621903846`48.44000141\
0188096*I, 138/625 -> 
   174.9322286485986720325535506335127787889394824374530761532697`48.85166818\
654153 - 
    66.8285008573519057627982435884333230424845306544532640580882`48.44791238\
330601*I, 137/625 -> 
   178.1441410292972957692310031561344136346875734109050956944442`48.85807627\
387606 - 
    68.2831856538639020522007846388112076511713953359763775872046`48.45571191\
3155426*I, 136/625 -> 
   181.3883540285631312111292724833986764721895450223133164347033`48.86441554\
286496 - 
    69.7530580994457864713287204233881572330994220599368224185684`48.46340396\
55176*I, 27/125 -> 
   184.665418136823274669972456372975145680423144421853599247622`48.870688119\
128985 - 
    71.2383723287667632682236936126087365832641585812253235352855`48.47099232\
470413*I, 134/625 -> 
   187.9758973467595953145177284627803183860708450603121439350069`48.87689605\
363256 - 
    72.7393885717150027422490852099925511789284324200403182009536`48.47848060\
5137186*I, 133/625 -> 
   191.3203695884227075336270848265128790129652162447130721419629`48.88304132\
6680846 - 
    74.2563733472926638684258475638321534981592572398023774075176`48.48587226\
204024*I, 132/625 -> 
   194.6994271817466435942742082457970551369688504271089767450094`48.88912585\
16736 - 
    75.7895996651785094730785615954468621940545530005126636896107`48.49317060\
132319*I, 131/625 -> 
   198.1136773072976031842844317168033844081915086328956422136062`48.89515147\
863456 - 
    77.3393472353219514771789446360665084184555230765167729972294`48.50037878\
874444*I, 26/125 -> 
   201.5637424961367503198563111628894433901033896195705683076956`48.90111999\
7533904 - 
    78.9059026859525410411885216437838122017169087848349641530065`48.50749985\
8386666*I, 129/625 -> 
   205.0502611397266064878449132185689276733967623714069054531512`48.90703314\
141676 - 
    80.4895597904103789394870339075332258418923010720548339142054`48.51453672\
056676*I, 128/625 -> 
   208.5738880208633676349049430337420755706173431402835779387987`48.91289258\
935596 - 
    82.0906197032257573721502904803068261675027939334538856560802`48.52149216\
9141304*I, 127/625 -> 
   212.1352948666736849875248396152450818543117958333579931920575`48.91869996\
923848 - 
    83.7093912059006552957497416756286333379833386671453441804343`48.52836888\
833551*I, 126/625 -> 
   215.73517092477434794691182968292158297281581803922894094346`48.9244568603\
9902 - 
    85.3461909628706028891967927376820696468421796681943728688457`48.53516945\
9103926*I, 
  1/5 -> 
   219.3742235637571643971098326775757261231095576799040610072018`48.93016479\
611235 - 
    87.0013437881530234101180560578469673402738808628125853553987`48.54189636\
505386*I, 124/625 -> 
   223.0531788992294452048214230138106275845862085922420120794155`48.93582526\
5953675 - 
    88.675182923217578456879468069946176632998605089117034457405`48.548551997\
98564*I, 123/625 -> 
   226.7727824467131856141148881833783032329981404263874310118554`48.94143971\
8035845 - 
    90.368050326645421986972482542680539989878379303555887219208`48.555138663\
08539*I, 122/625 -> 
   230.5337998027836436853620672395837782930579938489940439973915`48.94700956\
113481 - 
    92.0802969761777572078181867241039930308992005177725566697641`48.56165858\
37599*I, 121/625 -> 
   234.3370173559109213298341394661331025652073196421568490805925`48.95253616\
670817 - 
    93.8122831837898489565163726977916938580195072733215704693419`48.56811390\
618809*I, 24/125 -> 
   238.1832430285567654361896846711497269124028319754424766501653`48.95802087\
0815645 - 
    95.5643789244648463381915943171208072158345893827418976693806`48.57450670\
360107*I, 119/625 -> 
   242.0733070521735688498266453415160906796645060032820100151458`48.96346497\
594992 - 
    97.3369641793826050073600042507931214633535410063109776796391`48.58083898\
027043*I, 118/625 -> 
   246.0080627768539458714930049121836411905857288298743293742162`48.96886975\
278068 - 
    99.1304292942823706649811206863687389056550701148469401203228`48.58711267\
5303885*I, 117/625 -> 
   249.988387517487809055870797172502765782512102083942806135447`48.974236441\
82287 - 
    100.9451753538049180784834293091037253703867204624419002969794`48.5933296\
6616836*I, 116/625 -> 
   254.0151834384001543243956345647833736934065707203956388778918`48.97956625\
502829 - 
    102.7816145726697757689228747404251034565360878013318893208362`48.5994917\
72077606*I, 23/125 -> 
   258.0893784785673915421917716119345305849340012698847966706423`48.98486037\
731364 - 
    104.640170704596769491529585105332489401386331814826982433999`48.60560075\
711849*I, 114/625 -> 
   262.2119273196437154187366315175239781677686841844615015143368`48.99011996\
802253 - 
    106.5212794699385754008848582692987108178381165197681608740269`48.6116583\
33261474*I, 113/625 -> 
   266.3838123991724359969041817017008086434315103141205514584448`48.99534616\
233066 - 
    108.4253890030525999068549092360641003590729736555945894030284`48.6176661\
6318372*I, 112/625 -> 
   270.60604497151118583305540312869099783221120375222924019363`49.0005400725\
973 - 
    110.3529603205066397770012835897058169260810145325009252563736`48.6236258\
6294987*I, 111/625 -> 
   274.8796662191653734432028862148139660109606481678635145850583`49.00570278\
966618 - 
    112.3044678112837965004797315943985328118678273085336139006788`48.6295390\
0456163*I, 22/125 -> 
   279.2057484174021229707702871987662107659741104716200030518016`49.01083538\
4122004 - 
    114.2803997502284313528769432045026835263603373643965896310022`48.6354071\
18359765*I, 109/625 -> 
   283.5853961552082821291130088853990777091507909954797545901397`49.01593890\
75022 - 
    116.2812588360569981735141593379051194905872510269808340202685`48.6412316\
9535236*I, 108/625 -> 
   288.0197476158620480524146771332093181524911671647690962150049`49.02101439\
347336 - 
    118.3075627553458678423613746700869142558167760704425097529278`48.6470141\
8937526*I, 107/625 -> 
   292.5099759206096179726623739694033857913642667412990298942949`49.02606285\
8968324 - 
    120.3598447740032965474440730450809331087391259071547038808237`48.6527560\
1921654*I, 106/625 -> 
   297.0572905391774050142672698040527482183729616856746176515356`49.03108530\
529518 - 
    122.4386543578350752587864868338290819379123998918566589946358`48.6584585\
70580486*I, 21/125 -> 
   301.6629387711082904872585705649023666658125302234422102522904`49.03608271\
921291 - 
    124.5445578239237733015560745447572092446803969957967349682958`48.6641231\
98039576*I, 104/625 -> 
   306.3282073021887843421080299099608668690026058484679007603198`49.04105607\
398398 - 
    126.6781390246605604238570231475301731748074365150403723870659`48.6697512\
2683875*I, 103/625 -> 
   311.0544238405346726000361063297727912331226761945294319998428`49.04600633\
040124 - 
    128.8400000663971349325756219990787451799694805308008687202659`48.6753439\
54684976*I, 102/625 -> 
   315.8429588372277667737981531507679707148128988116932814136837`49.05093443\
779522 - 
    131.0307620648241533916063870841480760353625604857631703849658`48.6809026\
5342739*I, 101/625 -> 
   320.6952272967479627568316894301192570912225885851877044249409`49.05584133\
502291 - 
    133.251065939332689092805928807529210674807750410262317411381`48.68642857\
069924*I, 4/25 -> 
   325.6126906828254206581092917931348091788925559248857293044263`49.06072795\
144078 - 
    135.5015732487776766653935718114976467967019141801865862737161`48.6919229\
3150233*I, 99/625 -> 
   330.5968589257500018132719739470613807214353245392583877077706`49.06559520\
78644 - 
    137.7829670712381698093255781430478021636012022429143130138961`48.6973869\
3974576*I, 98/625 -> 
   335.649292537622136976994681051060539531086569737532490637578`49.070444017\
51942 - 
    140.0959529305598077564473591339698394085863008866077851925667`48.7028217\
7970908*I, 97/625 -> 
   340.7716048425143585915920244321018623853074700187979873790499`49.07527528\
6981686 - 
    142.4412597726715453722808757703989675028088703886389294171397`48.7082286\
17512376*I, 96/625 -> 
   345.9654643290394709056688023822909394838073256327032268926595`49.08008991\
711381 - 
    144.8196409948929910407490915990075446854011305998833484762735`48.7136086\
0251494*I, 19/125 -> 
   351.2325971333938099424455025659371465369746817429439289564366`49.08488880\
3998176 - 
    147.2318755316923197392624806129540842972694509487714885732873`48.7189628\
6868699*I, 94/625 -> 
   356.5747896615667578645531691187346532170661117098194561969404`49.08967283\
9869124 - 
    149.6787690006195746067056151539575293454913092684713418884917`48.7242925\
3596483*I, 93/625 -> 
   361.9938913600856150667717071569885031793219124597534624210774`49.09444291\
404697 - 
    152.1611549124283340612782806212839547186235146836935197810578`48.7295987\
11572145*I, 92/625 -> 
   367.4918176454036456194015261765184067267735560086629064661116`49.09919991\
38766 - 
    154.6798959497125300882653807716085586089438164159002710704503`48.7348824\
91326125*I, 91/625 -> 
   373.0705530028447686297568604820351037914847444261503930824271`49.10394472\
567304 - 
    157.2358853187272437967843956952089500937669485372257215423106`48.7401449\
6092664*I, 18/125 -> 
   378.7321542668978425436800801506624737831911283616473198424257`49.10867823\
5677324 - 
    159.8300481794354562845879204009483292053958076143518962285605`48.7453871\
9722461*I, 89/625 -> 
   384.4787540956144444565672631806289652670631511350966923713429`49.11340133\
102359 - 
    162.4633431592302049252173962369971930992037279817124685963941`48.7506102\
6950081*I, 88/625 -> 
   390.3125646529150362663642150048156782940434940483357462603556`49.11811490\
0722986 - 
    165.136763956226966966033120041169462123716190174122299839569`48.75581524\
0714966*I, 87/625 -> 
   396.2358815137589941108533249112389302239898807094252293599713`49.12281983\
666449 - 
    167.8513410385083618494759566536572536965044489553597521815243`48.7610031\
687825*I, 86/625 -> 
   402.2510878083948544349122214923029069789995958887562547276655`49.12751703\
463854 - 
    170.6081434462369018066836443350622982763945995654652327589543`48.7661751\
0781979*I, 17/125 -> 
   408.3606586232902841719543912281049357441793222646387151003857`49.13220739\
5384015 - 
    173.408280704136532794319212251415828924315902098565972403258`48.77133210\
943275*I, 84/625 -> 
   414.567165677860158356856006967937868271771330866541096355645`49.136891825\
66406 - 
    176.2529048524857065152081404095262447839010089687179783218366`48.7764752\
2399464*I, 83/625 -> 
   420.8732822977808273343499002540560406251971604263457879070307`49.14157123\
937366 - 
    179.1432126054700083275073078353327566002771393402024415117821`48.7816055\
0193661*I, 82/625 -> 
   427.281788707516162505615783944505446173679473151200683766944`49.146246558\
68251 - 
    182.0804476465180156069300007307063299727561771781623927331575`48.7867239\
9506987*I, 81/625 -> 
   433.7955776667054137162782450289223861680726493166769966200212`49.15091871\
521756 - 
    185.065903071098045549608431771563795536438684162417934425013`48.79183175\
7928094*I, 16/125 -> 
   440.4176604772958676805489915181899980882929831060506207150315`49.15558865\
1289655 - 
    188.1009239883947520817324165196061344973661838402123607986327`48.7969298\
4913693*I, 79/625 -> 
   447.1511733907691325726297597316691783132224826128564314947804`49.16025732\
116904 - 
    191.18691029432328571849144535152880765208590398156546905741`48.802019332\
81318*I, 78/625 -> 
   453.9993844475361506092631837082970496986490340182583943333843`49.16492569\
2414336 - 
    194.325319629486396087071145188285618367728479892554831291947`48.80710128\
001219*I, 77/625 -> 
   460.9657007835939791308554765407768322584190778783937054097552`49.16959474\
7261335 - 
    197.5176705369494049389538451119392226418915232406513330813098`48.8121767\
7020662*I, 76/625 -> 
   468.0536764428824020023626276972316254098310031686742763577379`49.17426548\
407513 - 
    200.7655458361141126947299772725358704446753783259594357601863`48.8172468\
9284254*I, 3/25 -> 
   475.2670207374907853427829414470188971671433211843990525641733`49.17893891\
887599 - 
    204.0705962305321210222119477261823716513787711114653672593713`48.8223127\
48909056*I, 74/625 -> 
   482.6096072019910821014800314432617665214563862674037721919548`49.18361608\
6941825 - 
    207.4345441692297473153671152039871650046187598758345725368682`48.8273754\
5260773*I, 73/625 -> 
   490.085483192763739417264700754574604003715793075605256089828`49.188298044\
496335 - 
    210.8591879830423066568714950071819622751881247769315176939292`48.8324361\
3308433*I, 72/625 -> 
   497.6988801882991034430301069359038630945281798994613940089738`49.19298587\
0491725 - 
    214.3464063195997274266604829472581773766080515518122701316823`48.8374959\
36227164*I, 71/625 -> 
   505.4542248521659630152682536010412487154630776313035012379375`49.19768066\
849344 - 
    217.8981629029964640647062109527538577540106587353023437095549`48.8425560\
2656788*I, 14/125 -> 
   513.3561509267192974133674469460381142582077771239111242506043`49.20238356\
867788 - 
    221.5165116468487843458019664760231497424652589585291364369468`48.8476175\
8926405*I, 69/625 -> 
   521.4095120327608397583981205627125002261985392871728266416422`49.20709572\
99523 - 
    225.2036021524288038636602317242673931518564834682973023888183`48.8526818\
32204134*I, 68/625 -> 
   529.6193954583719633307748699241321362437998488725940958425604`49.21181834\
221065 - 
    228.9616856269097169762918910955190263087170945492293050413007`48.8577499\
88206905*I, 67/625 -> 
   537.9911370291276069642272597209796776415328554595919271640937`49.21655262\
8734874 - 
    232.7931212605095864064338178991028778152297739664709788908114`48.8628233\
17391836*I, 66/625 -> 
   546.5303371620098499682360615702066888787188344959588532703422`49.22129984\
8760296 - 
    236.7003831055384036575799633463276073415048005151318551086128`48.8679031\
0963871*I, 13/125 -> 
   555.2428782167292807230312383705517631415457177440533923073257`49.22606130\
021682 - 
    240.6860675051003590279371615000553276171924800998823166575563`48.8729906\
87245384*I, 64/625 -> 
   564.1349432710157897179637950875741940680830089117759672902189`49.23083832\
2665115 - 
    244.7529011245561806776452135434365047797866513411491981900591`48.8780874\
07740836*I, 63/625 -> 
   573.2130364609720395541239421218730300772133111866990222011863`49.23563230\
0446056 - 
    248.9037496448970472078057818466267000500228398899355298715551`48.8831946\
6689794*I, 62/625 -> 
   582.484005044042068005307724109429987855445972881967606800053`49.240444666\
065926 - 
    253.1416271840243848911406686055390155217123601866769930806609`48.8883139\
0194904*I, 61/625 -> 
   591.9550633608254511261238198309994686373240751800912238370103`49.24527690\
3839326 - 
    257.4697065196883039685667571678663761356837878923795584315566`48.8934465\
95043336*I, 12/125 -> 
   601.633818893204905564575691141280596714681512078044739594593`49.250130553\
817684 - 
    261.8913301966511829968537626714181128950464792643297889193672`48.8985942\
7694979*I, 59/625 -> 
   611.528300640451783971337128686924217580104190934746494577496`49.255007216\
03127 - 
    266.4100226106756627646860504833049980507425595975281031775558`48.9037585\
3105467*I, 58/625 -> 
   621.6469900625995571126123251282411562823031616043144967715259`49.25990855\
507835 - 
    271.0295031733803695317778162927295407494620118252924721410627`48.9089409\
97674016*I, 57/625 -> 
   631.9988548719841297653776356550943492927981970658217188172096`49.26483630\
509865 - 
    275.7537006750885695435954826877863626407270536715523179049082`48.9141433\
786935*I, 56/625 -> 
   642.5933859900966686290411307689293444836147643482156719406159`49.26979227\
517085 - 
    280.5867689777821910065300179275599064874620808334389524180591`48.9193674\
4263526*I, 11/125 -> 
   653.4406380285559401550239563840358873687740772310871224862838`49.27477835\
518226 - 
    285.53310418748307147291959446342539574125733543122836609037`48.924615030\
10403*I, 54/625 -> 
   664.5512737010059849636575766686023673886051645699997048469229`49.27979652\
222152 - 
    290.5973634751912004509737890836831531915959031102529858714195`48.9298880\
5974927*I, 53/625 -> 
   675.9366126281818684863647173682599477074764783102919232347042`49.28484884\
755469 - 
    295.7844857383643808554244593442720528588077901294590478156849`48.9351885\
34730074*I, 52/625 -> 
   687.6086850625775650638641388735589786401945747968996312652496`49.28993750\
4249906 - 
    301.0997143213607198391326848323907080483441066225808840219445`48.9405185\
4979289*I, 51/625 -> 
   699.5802911336751281809672190331101051791648451913509672477899`49.29506477\
552755 - 
    306.5486220439266552392813053297422893779121328264277881306612`48.9458802\
9899854*I, 2/25 -> 
   711.8650663014544232318923409904870702339591563594220456392628`49.30023306\
392228 - 
    312.1371388224708462424953382150206842540031494942754784141362`48.9512760\
841826*I, 49/625 -> 
   724.477553807194413481179656668535191868114188899999507207906`49.305444901\
35383 - 
    317.8715822104497696749620110199775061730742408918716083755764`48.9567083\
2426346*I, 48/625 -> 
   737.4332850291842193984129504326550039161766420848155766909059`49.31070296\
02191 - 
    323.758691232832320475657774841985774603174097318093166660579`48.96217956\
546299*I, 47/625 -> 
   750.7488687902720808253727620421673197325711334972767633339622`49.31601006\
56352 - 
    329.8056639466791184848106777274681028680152326566138791445734`48.9676924\
9257868*I, 46/625 -> 
   764.4420908283298628829387563432435230026110768894224739698357`49.32136920\
8978076 - 
    336.0201992270402030639089201202474072159060459720158523986662`48.9732499\
4145643*I, 9/125 -> 
   778.532024834772654059963047152071761464182355207195526168608`49.326783562\
88877 - 
    342.4105433566910639065311973316377658417875736896867751225438`48.9788549\
12772036*I, 44/625 -> 
   793.0391566964935160192709030817374883916923010843497114822052`49.33225649\
794162 - 
    348.9855420922112270906484638864205034458306914529440202385774`48.9845105\
873451*I, 43/625 -> 
   807.9855238506768737215455798829924613823711080881036489377366`49.33779160\
1201204 - 
    355.7546989906742283765149014903711456866015293328819333117968`48.9902203\
431696*I, 42/625 -> 
   823.394871989535661576097602799805075042556947933646007810372`49.343392696\
93073 - 
    362.7282409146243468525079221962335593009774785209570705938635`48.9959877\
7440285*I, 41/625 -> 
   839.2928317450526925480394391764374973702127141840042868504795`49.34906386\
975825 - 
    369.9171917928775737549153336979059889107952336468637848984324`49.0018167\
1259459*I, 8/125 -> 
   855.7071184573155022679429036286104123708786430975534857792467`49.35480949\
065831 - 
    377.3334559070316965228669973703218568583712220318804231713275`49.0077112\
5046522*I, 39/625 -> 
   872.6677587029507102256101835898148996138728006050392783966605`49.36063424\
616682 - 
    384.9899122059947998388215896807640868452157869624375796805937`49.0136757\
6865586*I, 38/625 -> 
   890.2073479564870195418781483688670943779214555141593161239954`49.36654317\
1323684 - 
    392.9005214329523871973729635745911640247615729436922960812246`49.0197149\
65828705*I, 37/625 -> 
   908.3613446077930583631187684655893238306399385629153583610554`49.37254168\
6922496 - 
    401.0804481932224305203059245413785592768790863534708501562373`49.0258338\
92702195*I, 36/625 -> 
   927.1684066022644414081533777898165915442447358478817438384584`49.37863564\
175688 - 
    409.5462005130561248145511687038791666922235232499314093430822`49.0320379\
9062473*I, 7/125 -> 
   946.6707782577671015663819876705549640655845478737844022909689`49.38483136\
068053 - 
    418.3157899588060151430232996898682738301624183457684545832171`49.0383331\
35404514*I, 34/625 -> 
   966.9147364091774263229894029942618724541154543829295186553295`49.39113569\
945772 - 
    427.4089160291639436670621422528756695186553734955423064797198`49.0447256\
8732082*I, 33/625 -> 
   987.9511070235887399825454172313287879148681640376272122283101`49.39755610\
7573294 - 
    436.8471793345236330586722442570335459264875906502179377756729`49.0512225\
4831264*I, 32/625 -> 
   1009.8358659299962434497324533082719226892784818969341034866753`49.4041007\
0040897 - 
    446.6543290818586609452414060957405450923129500060474026157112`49.0578312\
2766188*I, 31/625 -> 
   1032.6308404666398214829801104219374578310131545953240336391206`49.4107783\
4248467 - 
    456.8565516503336368929052594738216420323542321751887159263417`49.0645599\
17657775*I, 6/125 -> 
   1056.4045328679931701958212742348794493837952590797951960954554`49.4175987\
43827114 - 
    467.4828086516667477525526909032900876792766625871723584037662`49.0714175\
811184*I, 29/625 -> 
   1081.2330913625967123562689780185374722291815300734575896494482`49.4245725\
7197713 - 
    478.5652349271040912591059788165065562132637494288996813225951`49.0784140\
5298535*I, 28/625 -> 
   1107.2014616014721277544791740145425168206088359504684186409659`49.4317115\
827114 - 
    490.1396095852879307270085223273303939897866018736835059590373`49.0855601\
5875782*I, 27/625 -> 
   1134.4047596919278005004789677990682122680287261877270713903236`49.4390287\
7325804 - 
    502.2459166320380708697473868272840970941225999971439425605602`49.0928678\
53088684*I, 26/625 -> 
   1162.9499194776591086615500402632330504807592728184452457808217`49.4465385\
62676565 - 
    514.9290162610525426943382124743581562453383108532787179043141`49.1003503\
8273106*I, 1/25 -> 
   1192.9576817724880508630231892590157536281107216663620304668194`49.4542570\
0519163 - 
    528.2394538519549850797346235554010817131561423905485470883824`49.1080224\
7886967*I, 24/625 -> 
   1224.5650134275908166802758229131269090233969676577582808598559`49.4622020\
4368987 - 
    542.2344417094875680929691687937807141571761338310649674107438`49.1159005\
8519727*I, 23/625 -> 
   1257.928071413304953134011182644253125048943208024916835920253`49.47039381\
238802 - 
    556.9790593655416114579032700892062212364494215482300771109967`49.1240031\
2958155*I, 22/625 -> 
   1293.2258644766750265710110055907185835944365720594003966085935`49.4788549\
99953896 - 
    572.5477330048320553901929400069635129846919308641364259756742`49.1323508\
4902767*I, 21/625 -> 
   1330.6648167607954469866737830253637775671526402707586805301785`49.4876112\
8723138 - 
    589.0260749647358472298672196162984923253040360997925111537264`49.1409671\
8006652*I, 4/125 -> 
   1370.4845106061387685729224386189548515878692219445298300385647`49.4966918\
7729501 - 
    606.5131928495577217337649296231538009208133983862300094024443`49.1498787\
2950194*I, 19/625 -> 
   1412.9649896378311163020984156136315434854883057985721594474145`49.5061301\
39942485 - 
    625.124618479736900169075010762768734001823704118033296925821`49.15911584\
377485*I, 18/625 -> 
   1458.4361538228829763425238157250470514302287028906347930844828`49.5159643\
978976 - 
    644.9960657155500260074677717549218252863070850619525456665732`49.1687132\
9893265*I, 17/625 -> 
   1507.2900003441992061498472355966677382750835553198819171362421`49.5262388\
8763519 - 
    666.2883127486591274164980132347534312334379745606242465030091`49.1787111\
3653156*I, 16/625 -> 
   1559.9967983652768847188554654970509842799904021328637537874163`49.5370049\
3282641 - 
    689.1936343117557187988208328009241060770212266453357558920619`49.1891556\
7257817*I, 3/125 -> 
   1617.1267995526222255596081829491669819434468404080106594040256`49.5483223\
70218294 - 
    713.9444083049875623740876034174373624485393266011298808471556`49.2001007\
0323187*I, 14/625 -> 
   1679.3798952803813197585469370397745212394781200209643202658463`49.5602612\
5973522 - 
    740.8248338221894923346144927322341545807860808499566452487938`49.2116089\
1481763*I, 13/625 -> 
   1747.6269402636186937671505153024579655193792698750327132915384`49.5729038\
7713911 - 
    770.1872014440826018180407400327595889358505060481458788938633`49.2237534\
5880846*I, 12/625 -> 
   1822.968645138348883036801736637826235512308033877296267040584`49.58634689\
202281 - 
    802.4749941414408628201586942924753683156145708644066986077998`49.2366195\
34520244*I, 11/625 -> 
   1906.8217093013189969030267714426103097889686542108290043391434`49.6007033\
8840634 - 
    838.2565378539038432868251358055149448331680080092150810757657`49.2503055\
37449776*I, 2/125 -> 
   2001.0486375020308330314316238789533930677553828624849485708952`49.6161037\
74064705 - 
    878.2754995330914434072773927148989761091139909945595552089115`49.2649226\
48596176*I, 9/625 -> 
   2108.1604311423074997264524306431977319755525740819691503178774`49.6326930\
98275176 - 
    923.5293639511824078682162203242948856775217129544123275599474`49.2805900\
7696423*I, 8/625 -> 
   2231.6466916752558591279533301806925760762046199397817743786753`49.6506183\
8869948 - 
    975.3965871718287878862440713984179120882434603472772549969539`49.2974189\
8189037*I, 7/625 -> 
   2376.5414963155522576559344246641712155759062050645309657430115`49.6699891\
8567021 - 
    1035.8533367053086153060907969484589544174224264986198779722497`49.315467\
07212667*I, 6/625 -> 
   2550.4572897906765377909268646043544619047441844584778201530888`49.6907650\
3469393 - 
    1107.8669897631103098478357361817471014551615673850208572153534`49.334615\
07153312*I, 1/125 -> 
   2765.6346401335427538557429960295387444058059227564416694772576`49.7124351\
07341285 - 
    1196.1706699653359751626489785552774549535981167745570034249212`49.354224\
13275382*I}, 
 {624/625 -> 
   36.9609900754405317864102452746562599144877063695554869597572`46.719345200\
73639 + 
    798.792797688805451023585968636069278070951472623917809586438`48.05431271\
705741*I, 623/625 -> 
   -102.0778561585346043054582345182195722811126069757079751600308`47.6340739\
14811076 + 
    538.8269036244813713837387959940441782062244098445554689755616`48.3574155\
67877894*I, 622/625 -> 
   -139.0173836200810375258480879931717192946933074877472235640867`48.0270357\
7899488 + 
    429.6867593530022257203785209883480873135253171529188834533574`48.5186137\
71013136*I, 621/625 -> 
   -153.8388767763656645771898154475395568251520350783404933872672`48.2446715\
03813606 + 
    366.7897475771028107178154752218728056982414511530589321477784`48.6242526\
54067384*I, 124/125 -> 
   -160.8513596626343052663524032477955878445939081616736879291042`48.3923806\
37568984 + 
    324.9170654548378757449161411443155822477413632333515487485161`48.7007253\
80202*I, 619/625 -> 
   -164.397439058840597706550243963660712155457253802085959941808`48.50234844\
281582 + 
    294.6040724526803392398484205124371117835737217862019275261916`48.7594695\
636589*I, 618/625 -> 
   -166.1834576613045398530066369662279639386695468253189481436338`48.5888090\
1366865 + 
    271.4178314037871442213336686056506192633921799594571521975112`48.8064197\
5946583*I, 617/625 -> 
   -166.994157948718510152777075073288903249767177445102235199449`48.65930476\
162229 + 
    252.9775363843029978042155644783243792333434687553403702114404`48.8450233\
9276308*I, 616/625 -> 
   -167.2310479703700969673864793068431095020504003953743592551385`48.7183017\
1656594 + 
    237.8786066671012192110969894651840903853408553303504839180279`48.8774462\
523066*I, 123/125 -> 
   -167.1159885867704645906893659606912853857639559317351475072972`48.7686538\
9163423 + 
    225.2334006707814117763824590031236910638395817785491481486182`48.9051300\
2501102*I, 614/625 -> 
   -166.7788753531546294608869108666008611335592880695175015902529`48.8122903\
1942737 + 
    214.4506261453536667326617426257586051245859872125463872373109`48.9290782\
803029*I, 613/625 -> 
   -166.2992359771432593082811080082827267290562999164045899525365`48.8505723\
7225193 + 
    205.1196322998350035640619032642447461452793203449663669501386`48.9500150\
28076194*I, 612/625 -> 
   -165.7275005822450501949229201948594140680157846762813086041729`48.8844944\
50302334 + 
    196.9454032258415476656178776316855534068246290821416229637674`48.9684781\
3546656*I, 611/625 -> 
   -165.0965489057907156077500116231234270462457065993688200524593`48.9148036\
4833457 + 
    189.7099662988305534254983023629704201729424539334891731842497`48.9848771\
22448886*I, 122/125 -> 
   -164.4282933086534535309083690283701628820268134792216619911782`48.9420746\
2242819 + 
    183.2484201212996416001221547051147126177991938938683640390254`48.9995303\
8734227*I, 609/625 -> 
   -163.7375875787958125909924950930048706036226787799786859364439`48.9667583\
1585483 + 
    177.4334679415252941122838952205815264095332094970938245315113`49.0126900\
05894264*I, 608/625 -> 
   -163.0346289248861651081783645288647778541440886832306228030341`48.9892147\
3883112 + 
    172.1651116111388659496149066354434219202737428541155972142766`49.0245587\
3317424*I, 607/625 -> 
   -162.3264778954917693935717829865298051686973842724737498049339`49.0097356\
5078324 + 
    167.3635908069042391812275430418216942989074034216890351897198`49.0353019\
518553*I, 606/625 -> 
   -161.6180447063710285118678152384234066740066406544347398609783`49.0285606\
41502956 + 
    162.9644272284055238117824983532850442210483373689225005243211`49.0450562\
5208495*I, 121/125 -> 
   -160.9127434507821154010737905887639378728581375086211641267317`49.0458887\
7640106 + 
    158.9148715446072767626569122065220963112037298959119000755858`49.0539357\
1064198*I, 604/625 -> 
   -160.2129343726236572334299484384844628496075302756123052301587`49.0618871\
8828401 + 
    155.1713076480815645911509305890533560150248188192220575137871`49.0620365\
6446601*I, 603/625 -> 
   -159.5202278877087909030741417008128271683761060308621803582951`49.0766975\
2223997 + 
    151.6973241816138265939544151342195008314315408788423737799567`49.0694407\
4204724*I, 602/625 -> 
   -158.8356966454945828126648582085237937269802528069498363345503`49.0904408\
4237146 + 
    148.4622600473584587228612882066709934578936618046617603063019`49.0762185\
6839716*I, 601/625 -> 
   -158.1600253526278029129610045508608692843885692991536647868002`49.1032214\
1781343 + 
    145.4400923720587463211318092393939172936863205939061205264514`49.0824308\
628073*I, 24/25 -> 
   -157.4936178155830782633581271411116189850640083495986701044578`49.1151296\
7970556 + 
    142.6085757335872682154627260994284238635104454109496467494063`49.0881305\
8423547*I, 599/625 -> 
   -156.8366741654396935057566191917961754104354304782210478558758`49.1262445\
5642566 + 
    139.948568333750644095899809920385253039182074759038854793295`49.09336413\
5398076*I, 598/625 -> 
   -156.1892470390972154376891386528075799378107516603421519049592`49.1366353\
3669721 + 
    137.4434990514350282387731739200404110930146654071480597638156`49.0981724\
0639275*I, 597/625 -> 
   -155.5512827419399744239834732199340362766868393048699885272916`49.1463631\
7005067 + 
    135.07894191075769556962121542957437253606420455637701451105`49.102591617\
41931*I, 596/625 -> 
   -154.9226515835276595485850691683635046458474417626831941245054`49.1554822\
8580867 + 
    132.8422733347945558303162170121156914643644177311867098719275`49.1066540\
0502227*I, 119/125 -> 
   -154.3031703373077641305309873372798087348914850373501907771388`49.1640409\
9142524 + 
    130.722393840082787156350974435367635659547856516034245463968`49.11038838\
53488*I, 594/625 -> 
   -153.6926189246447990911973239417945535319253553242051218940838`49.1720824\
9637881 + 
    128.7095003560495646147891817236173822334496511187405684812136`49.1138206\
1991325*I, 593/625 -> 
   -153.0907528329179266542242113245339398128695637547437362241852`49.1796455\
96898645 + 
    126.7948986570625067348129896669298605279634086738566993581668`49.1169740\
0347167*I, 592/625 -> 
   -152.4973123628378225100407332114187977726101259369527476226364`49.1867652\
4882787 + 
    124.9708478317578427040351785594258027833189710005735823884151`49.1198695\
89193776*I, 591/625 -> 
   -151.9120295060074821582817097075363878216274520506813695624492`49.1934730\
4994176 + 
    123.2304305309204294259497480237603093231902242376183934156786`49.1225264\
6299559*I, 118/125 -> 
   -151.3346330430741304566267366913140076066279667299347574429735`49.1997976\
48381946 + 
    121.5674441026701609406131245363207504083181653225458863999901`49.1249619\
7638202*I, 589/625 -> 
   -150.764852300564624100835001616071943032851026847522849113348`49.20576509\
0498005 + 
    119.9763087625431914151277099079588778635832089762023405696838`49.1271919\
4519901*I, 588/625 -> 
   -150.2024198935527190992492000585178185340736563430999622116325`49.2113991\
18610245 + 
    118.451989742013853914537104899215676354438116210316350523259`49.12923082\
021173*I, 587/625 -> 
   -149.6470736998451730200999157827385371038895969188737344125298`49.2167214\
2718408 + 
    116.9899309737926531979247625379512268309955470658483231333766`49.1310918\
34254*I, 586/625 -> 
   -149.098558251135923790982731510817816880370600331483197528633`49.22175188\
426269 + 
    115.5859983507005258411168140873230763030783376640337813788067`49.1327871\
2978536*I, 117/125 -> 
   -148.5566256817418890717058913286348797868761370128469533135987`49.2265087\
2369125 + 
    114.2364309699551572364758199270647338486343106445152827509647`49.1343278\
69978144*I, 584/625 -> 
   -148.0210363419600446200603883004121804298366971349273370681093`49.2310087\
1272763 + 
    112.9377990706573578755851576912373177970290979056781432097686`49.1357243\
358762*I, 583/625 -> 
   -147.491559157804295361032465202271557299567612197126300516635`49.23526729\
8718206 + 
    111.686967607304029614716698645141780885031201011540774819975`49.13698601\
172933*I, 582/625 -> 
   -146.9679717997462995539400450997435414655523711052710163990852`49.2392987\
37958315 + 
    110.4810645899471649838002159936108820673280179093805015995987`49.1381216\
60228016*I, 581/625 -> 
   -146.4500607085343535962854139043803200311341281201271186135738`49.2431162\
09321556 + 
    109.3174534725246902533738421918453938461786595509674732716903`49.1391393\
8907342*I, 116/125 -> 
   -145.9376210150531097357329482953882030317816784318071739906632`49.2467319\
14737936 + 
    108.1937089928159509233871121308479883953332677696920134188381`49.1400467\
1008965*I, 579/625 -> 
   -145.4304563826688642630323879568173067164152493787961950200041`49.2501571\
68367224 + 
    107.1075959664987243284848612019824989620476103920011269457765`49.1408505\
9187642*I, 578/625 -> 
   -144.9283787939526698207816495858328783931468082186165744335702`49.2534024\
75955134 + 
    106.0570506186055316557044453013307994448331772095275699165341`49.1415575\
0685194*I, 577/625 -> 
   -144.4312082986177585038168312540568856891930764007854972351526`49.2564776\
0565346 + 
    105.0401641019518636394808233714457422475718119314255047522005`49.1421734\
734028*I, 576/625 -> 
   -143.93877273559664791654252894294307151540119073868273989334`49.259391651\
390736 + 
    104.0551679067002333362331770945689392620393483387938924861866`49.1427040\
9374857*I, 23/25 -> 
   -143.4509074391510991326579373165842776706073521314299960224071`49.2621530\
8971422 + 
    103.1004209103847376231414901007234811023070387314302689266389`49.1431545\
8804392*I, 574/625 -> 
   -142.9674549365532467737349908395166493429676749210068664482754`49.2647698\
3090283 + 
    102.174397855233787077934555913486601270396240006789377865561`49.14352982\
516044*I, 573/625 -> 
   -142.4882646430451548482085687077566676526594015734328396522635`49.2672492\
650333 + 
    101.2756790709116660635822947669128481568099818501534633289428`49.1438343\
50533076*I, 572/625 -> 
   -142.0131925583592547209975735712135795538198397360741410151072`49.2695983\
0356595 + 
    100.4029412869856975016178697255877382866758586228159267788245`49.1440724\
11405595*I, 571/625 -> 
   -141.542100967973312110094698785848707662316644663553818979895`49.27182341\
699215 + 
    99.5549494014247783840904434147606860148590542274080701681168`49.14424797\
9756685*I, 114/125 -> 
   -141.0748581514111271972913072872756280689997332650513164978591`49.2739306\
68958045 + 
    98.7305490899806591314592253459744116869233412182087953266741`49.14436477\
316076*I, 569/625 -> 
   -140.6113380992302188671941803037248278354476329409651453087291`49.2759257\
4724816 + 
    97.9286601569898726686591654719947283041973168884904541357074`49.14442627\
3804186*I, 568/625 -> 
   -140.1514202398184518282000296178669139876395260026458279344895`49.2778139\
9200029 + 
    97.1482705414450442937723558895684357651607755537887554577423`49.14443574\
5837626*I, 567/625 -> 
   -139.6949891767203610062079484326276069152175563239894178721841`49.2796004\
2137943 + 
    96.3884309035141263244863461612222548490718721850921511141916`49.14439625\
1250946*I, 566/625 -> 
   -139.2419344369053758230818427788319789059327423580605658501415`49.2812897\
5505427 + 
    95.6482497263584240352314528486629810257033446119898279644206`49.14431066\
439563*I, 113/125 -> 
   -138.7921502301543359000845044023779376572405537542683749067092`49.2828864\
3561582 + 
    94.9268888763812702577129765115876984061073619090263094184294`49.14418168\
531021*I, 564/625 -> 
   -138.3455352195619959897053231526047644588666704256144719188287`49.2843946\
4821061 + 
    94.2235595721486081288420221528128510872104883234379720136731`49.14401185\
194529*I, 563/625 -> 
   -137.9019923030193582306584955502498385453453198582069990067101`49.2858183\
3853057 + 
    93.5375187183425967456999550629835889091238454254716605416455`49.14380355\
140021*I, 562/625 -> 
   -137.4614284054409698129574328441170492341707540460691788303504`49.2871612\
29311074 + 
    92.8680655663909696378462561992347603966357181801391792085341`49.14355903\
026721*I, 561/625 -> 
   -137.0237542814311529756117130206933888986848063266168514604342`49.2884268\
3551693 + 
    92.2145386679844122432390108101768728129153076402251099868437`49.14328040\
4151575*I, 112/125 -> 
   -136.5888843280334656688094222043628688408030364018677097824275`49.2896184\
7828344 + 
    91.5763130916572003227445045715176977572640901418207139724274`49.14296966\
646153*I, 559/625 -> 
   -136.1567364071747618323382132500538086064605365343389258200153`49.2907392\
9778957 + 
    90.9527978760512720527546067788102950276260155450598088942994`49.14262869\
650987*I, 558/625 -> 
   -135.7272316773952628174969386098905840222621477606842712442586`49.2917922\
65101535 + 
    90.3434336964852585609390095181604700236391351716192342935926`49.14225926\
701002*I, 557/625 -> 
   -135.3002944344460859503249008906672745944736831799291327710356`49.2927801\
931293 + 
    89.7476907240705920167526105033924034327633320946343316132134`49.14186305\
0999795*I, 556/625 -> 
   -134.8758519603333457120476311185960923321978516601441718669321`49.2937057\
46731796 + 
    89.1650666589097869997867542626210374995232303908175558633642`49.14144162\
825767*I, 111/125 -> 
   -134.4538343803913846866884618746535972665477019310311904756159`49.2945714\
52080326 + 
    88.5950849209224178358474407017181130625830093022228804393094`49.14099649\
1240685*I, 554/625 -> 
   -134.034174527975434714564311735029965129334106032219668925116`49.29537970\
53112 + 
    88.0372929836105109802933113664161808022514187049089657088286`49.14052905\
0597394*I, 553/625 -> 
   -133.6168078163748947210140038710824721367060598247960450660283`49.2961327\
8056995 + 
    87.4912608376296980185731425504225936177372939730874529999915`49.14004064\
0273924*I, 552/625 -> 
   -133.2016721175615295069279814553001539804455417045508358048525`49.2968328\
3744526 + 
    86.9565795724034355574667641979188155875387229390283899360343`49.13953252\
226636*I, 551/625 -> 
   -132.7887076474015297240417878414888639811219352182287182083655`49.2974819\
2789214 + 
    86.4328600652287885615238482029443047115239427836691065762462`49.13900589\
102961*I, 22/25 -> 
   -132.3778568569759706822544289859819702543055595904517888085878`49.2980820\
0265494 + 
    85.9197317683942019822127932941668916011937215255005887211532`49.13846187\
7582955*I, 549/625 -> 
   -131.9690643296703349039291292036589879838973698713009027743787`49.2986349\
1724536 + 
    85.416841585779991768774239073003944012395984072305281006332`49.137901553\
3282*I, 548/625 -> 
   -131.5622766837100882408700930183219618299660662620855725344668`49.2991424\
3750197 + 
    84.9238528312561753348801564591900430205647809012615507204073`49.13732593\
360891*I, 547/625 -> 
   -131.1574424798355687309856691252185462008755345071592513547652`49.2996062\
447753 + 
    84.4404442619428660951338402708431894325718630333017694615827`49.13673598\
102522*I, 546/625 -> 
   -130.7545121338254707630195624517414357526300949721079290667527`49.3000279\
4076696 + 
    83.9663091800671426836115570750656820857358411318375980227363`49.13613260\
8521905*I, 109/125 -> 
   -130.3534378335938438208694530282876201677626923286661887215196`49.3004090\
520191 + 
    83.5011545977469268143865291455348424632426215859267348762432`49.13551668\
228347*I, 544/625 -> 
   -129.9541734606006736643182498274687603865126842719404047249565`49.3007510\
3413829 + 
    83.0447004595655271472627449040457488888789381673139602015427`49.13488902\
442192*I, 543/625 -> 
   -129.5566745153307037885571978444476858811435311936861373910487`49.3010552\
75722675 + 
    82.5966789182775829223132338998263485847101586325140429369453`49.13425041\
549779*I, 542/625 -> 
   -129.1608980466091401817999152805170955387136227500148675178049`49.3013231\
0203818 + 
    82.1568336594146692046484307695168744991512629387640693645494`49.13360159\
6874946*I, 541/625 -> 
   -128.7668025845362354930545328545729281814551664450457184774372`49.3015557\
7845476 + 
    81.7249192709424818727602769219633424499506510710679626734755`49.13294327\
292647*I, 108/125 -> 
   -128.3743480768354571194975727857056903516646601899829660640301`49.3017545\
1367742 + 
    81.3007006544662718655089835849137146016019755111275248280676`49.13227611\
3091194*I, 539/625 -> 
   -127.9834958284220060681458006148657452888650148080107429260544`49.3019204\
62755994 + 
    80.8839524747913978503157519445763408459879906544437862721779`49.13160075\
381026*I, 538/625 -> 
   -127.5942084440098769178790664175894322303363636294461495233538`49.3020547\
29915525 + 
    80.4744586449253358933086647893898364153741722261928337380022`49.13091780\
033687*I, 537/625 -> 
   -127.2064497735864473536565968543174159812222017012907170615192`49.3021583\
7121055 + 
    80.072011843859583989609953130075438615409125359356585636344`49.130227828\
434265*I, 536/625 -> 
   -126.8201848605937767644652040249250241626206880828830363527199`49.3022323\
9702106 + 
    79.6764130646975874052099820478392559708195916869479328602273`49.12953138\
59659*I, 107/125 -> 
   -126.4353798926653987802929630846439009159229958514535701377787`49.3022777\
7438233 + 
    79.2874711909006973397245610191786581529253226736293166409744`49.12882899\
439726*I, 534/625 -> 
   -126.0520021547764360797647742768909765752465976961445309463952`49.3022954\
2919766 + 
    78.9050025986105654142927566534682901524997307761520914668339`49.12812115\
019186*I, 533/625 -> 
   -125.6700199846733724151463483699443128961677607761691408274032`49.3022862\
482972 + 
    78.5288307831753087217871793032698557005099730291602299219374`49.12740832\
613784*I, 532/625 -> 
   -125.2894027304578123841069595329055175891854946156977068073304`49.3022510\
81385535 + 
    78.1587860081600605522945941582457932641411050815700185521959`49.12669097\
2587305*I, 531/625 -> 
   -124.9101207102060700537980240961345420513752200934513664223297`49.3021907\
4287541 + 
    77.7947049752617522396258655536504086709730142217845359444124`49.12596951\
862343*I, 106/125 -> 
   -124.5321451735134789689486638316635375293406991239034315312895`49.3021060\
13616466 + 
    77.4364305136745745638333675119447216888755442334932503495493`49.12524437\
315705*I, 529/625 -> 
   -124.1554482648589337480040461569443057116479145929359310575845`49.3019976\
4251337 + 
    77.0838112875678080656044776374243766369432905680279081666116`49.12451592\
5967515*I, 528/625 -> 
   -123.7800029886913821109279413118343695395830932433745551236896`49.3018663\
480729 + 
    76.7367015204427171988872813507401803407163200804312681869893`49.12378454\
8667885*I, 527/625 -> 
   -123.4057831761458096807937070095889822951438786876734911518869`49.3017128\
198401 + 
    76.3949607352309780645742324596188783494643373467005488738552`49.12305059\
563173*I, 526/625 -> 
   -123.0327634533017212144163079019407732734931911231294617814548`49.3015377\
1976891 + 
    76.0584535090845503448086094197551497108780968167843690108295`49.12231440\
485695*I, 21/25 -> 
   -122.660919210902242996084897199956931914827784109292251997088`49.30134168\
3512405 + 
    75.727049241886812555494426367346300900783688060809151414152`49.121576298\
782685*I, 524/625 -> 
   -122.2902265754567728801051477774344856025032182074331320751338`49.3011253\
2164646 + 
    75.4006219375878731241305997070956311094594112614347722216534`49.12083658\
505737*I, 523/625 -> 
   -121.9206623816546067393374382103885899206306718574638965895849`49.3008892\
20815435 + 
    75.079049997533890666147005709369657946436246366459255372915`49.120095557\
273444*I, 522/625 -> 
   -121.5522041460211916563680124594642432601911753059011353660131`49.3006339\
448276 + 
    74.7622160250215615032726139803096671490846515235864813442311`49.11935349\
565101*I, 521/625 -> 
   -121.184830041752614825408710606884791244489530158964715300631`49.30036003\
568771 + 
    74.4500066403651784175534521843285174415700824199452610491959`49.11861066\
7688095*I, 104/125 -> 
   -120.8185188746676495411114610416102655025421184127968347473628`49.3000680\
1457464 + 
    74.142312305815297002061474865103320622725040946434302190713`49.117867328\
774246*I, 519/625 -> 
   -120.4532500602201615723938054947303102485773132117306709515238`49.2997583\
82758036 + 
    73.8390271597154832924528714195340927867885724752053757875008`49.11712372\
278101*I, 518/625 -> 
   -120.0890036015179454419326601971232021031190559646417384533037`49.2994316\
22490786 + 
    73.5400488593272356429704633325587560628179450140051155959949`49.11638008\
2597836*I, 517/625 -> 
   -119.7257600682971245321555384855883366747040839747250141170801`49.2990881\
9782815 + 
    73.245278431793314978982563372473209233322305311890991121553`49.115636630\
6645*I, 516/625 -> 
   -119.3635005768041245259773916226206882529897547505434548950581`49.2987285\
55427566 + 
    72.9546201327466874327335172144839222715326668827604069692587`49.11489357\
945345*I, 103/125 -> 
   -119.0022067705399286510694435876260337672062492321761197109662`49.2983531\
2528419 + 
    72.6679813121063591495544277862602809668124671325924022159056`49.11415113\
1950834*I, 514/625 -> 
   -118.6418608018238569359778344568299985106446033400817192687668`49.2979623\
2145012 + 
    72.3852722866328154218516251691801405427978473158600831614968`49.11340948\
208994*I, 513/625 -> 
   -118.2824453141364908741597480240488000579381869961385398425629`49.2975565\
4271117 + 
    72.1064062188447921861019172129337822715013835078053128456472`49.11266881\
516926*I, 512/625 -> 
   -117.92394342520359950301791840488087604319079437030251319951`49.297136173\
22101 + 
    71.8312990019259129009294792831869848310289716042949892177959`49.11192930\
8258325*I, 511/625 -> 
   -117.5663387107850222613996336243306437004984193933087624875463`49.2967015\
83114114 + 
    71.559869150274504361256317840377747158111940170841778267476`49.111191130\
57135*I, 102/125 -> 
   -117.2096151891344367997300925621584070562165132202171901231115`49.2962531\
2908958 + 
    71.2920376953728303304443282086920636483697401591369882220077`49.11045444\
382118*I, 509/625 -> 
   -116.8537573060977943158933384120236374346287080197307061602235`49.2957911\
54951935 + 
    71.0277280866732057362507811951837771475379875121611849747547`49.10971940\
257191*I, 508/625 -> 
   -116.498749920819948572445821327342047619773998424500538190947`49.29531599\
214628 + 
    70.7668660972181163735199408324194753742281378586756364315455`49.10898615\
454937*I, 507/625 -> 
   -116.1445782920306446079959426572855720340219760544852534261724`49.2948279\
60250075 + 
    70.5093797337296968059871214756287101382004725708828185447926`49.10825484\
095807*I, 506/625 -> 
   -115.7912280648825759075840688265294935125698242455775933782868`49.2943273\
6745274 + 
    70.2551991509208283314586660273372637429268787693712646896611`49.10752559\
676751*I, 101/125 -> 
   -115.4386852583156706233113212418859843496141693468495556426424`49.2938145\
11010474 + 
    70.0042565697958150887908812890521756350644522480411918991935`49.10679855\
098819*I, 504/625 -> 
   -115.0869362529231341058063885420111909970735710218910430374083`49.2932896\
7767154 + 
    69.7564861997231759953382567240663749427446604207994379850314`49.10607382\
694299*I, 503/625 -> 
   -114.7359677792960619041901071790811199477414831611947957059242`49.2927531\
4409035 + 
    69.5118241640766411800709000895447319392250008954595871640655`49.10535154\
2515926*I, 502/625 -> 
   -114.3857669068246495438418485521607544549487832661625972133294`49.2922051\
77224254 + 
    69.2702084292530442988102928220858857501621623496227254426366`49.10463181\
0385634*I, 501/625 -> 
   -114.0363210329351674905163605763757628630669350699345583970222`49.2916460\
3470196 + 
    69.0315787368875300819519410692438746317633420946012094168975`49.10391473\
825983*I, 499/625 -> 
   -113.3396454491026305063760249529950924236538889109859278597092`49.2904952\
08708364 + 
    68.563044936596228915133878235268429212536272937403986738061`49.102488981\
26557*I, 498/625 -> 
   -112.9923920830379214299097355080130060781891111339234327004351`49.2899039\
96999584 + 
    68.3330286195288966766639392027713764201134222933623750113867`49.10178048\
884434*I, 497/625 -> 
   -112.6458463845339229185087661479484499456482309332056390365857`49.2893025\
53800084 + 
    68.1057738108879740053671630931306594557578073477235025413657`49.10107504\
1701385*I, 496/625 -> 
   -112.2999972436760674267968528383105721182831162697389006050721`49.2886910\
95154704 + 
    67.8812282123789742039489192234513256019840309401511934698676`49.10037272\
573054*I, 99/125 -> 
   -111.9548338221203950792049161304567492778261052040543573433254`49.2880698\
2970011 + 
    67.6593409526106408517367645868968925143167445813360276417587`49.09967362\
300653*I, 494/625 -> 
   -111.6103455448807223877908701189068695890182407749999043460615`49.2874389\
58935674 + 
    67.4400625374931717862138422214253947428109946930644786023099`49.09897781\
194813*I, 493/625 -> 
   -111.2665220924189533856231588889815387088228922082030923592474`49.2867986\
7747768 + 
    67.2233448027341496381940618782121410359258156486511276010052`49.09828536\
748277*I, 492/625 -> 
   -110.9233533930254639274185603873379500160266235431724149474094`49.2861491\
7331686 + 
    67.0091408683282311133693564886222904468576390958698361938245`49.09759636\
1179306*I, 491/625 -> 
   -110.580829615477130561441951904001706117885296406729169503918`49.28549062\
805128 + 
    66.7974050949425416265510235523041092807707242979579627242775`49.09691086\
139791*I, 98/125 -> 
   -110.2389411619611810793970159232838918790769652731697397464985`49.2848232\
1711066 + 
    66.5880930421052406522965157105470811516643011683485044016079`49.09622893\
3430496*I, 489/625 -> 
   -109.8976786612536166879008255138752138370955461341048352922343`49.2841471\
09981305 + 
    66.381161428109892795480467070849836076793485381420293595287`49.095550639\
61746*I, 488/625 -> 
   -109.5570329621414976663716495831916788025445646410176303318992`49.2834624\
7041119 + 
    66.1765680915531245909068849226081050354111053076360368994162`49.09487603\
947739*I, 487/625 -> 
   -109.2169951270788972075193309610758388941840037124516065508696`49.2827694\
56608534 + 
    65.9742719544275900128895656939793920277278121040298439195006`49.09420518\
9826276*I, 486/625 -> 
   -108.8775564260668135877834515754370510760071241160086800669823`49.2820682\
21433974 + 
    65.7742329866965294892137144373584575862197758433789924159226`49.09353814\
489025*I, 97/125 -> 
   -108.5387083307477904874225361260953751851275134808828796283903`49.2813589\
12588075 + 
    65.5764121722802071622587777859718220311505818712710141914028`49.09287495\
640451*I, 484/625 -> 
   -108.2004425087064306739256220590869225078206200934269338886236`49.2806416\
7278107 + 
    65.3807714763882670647106044775733783133967216617770265036175`49.09221567\
37289*I, 483/625 -> 
   -107.8627508179674007841652685105298540834094382149274606583957`49.2799166\
39906034 + 
    65.1872738141355772865302618747274672966873622522519401183128`49.09156034\
393686*I, 482/625 -> 
   -107.525625301682915908458695615627373814783750852070877200016`49.27918394\
719915 + 
    64.9958830203824473871575748625517402108235603873605689914406`49.09090901\
1913524*I, 481/625 -> 
   -107.1890581830020633295727821970781374655868304287810035971219`49.2784437\
2339228 + 
    64.8065638207432224097363140179771232130841220538360283506816`49.09026172\
045056*I, 96/125 -> 
   -106.8530418601146762611657840454368377542213973774093223645477`49.2776960\
92869355 + 
    64.619281803710190004009789173343706602835064098436688698098`49.089618510\
31784*I, 479/625 -> 
   -106.5175689014628018510814421840144375760446285541651960316411`49.2769411\
7580141 + 
    64.4340033938424975295233619473703893044625053984795597293509`49.08897942\
036069*I, 478/625 -> 
   -106.1826320411131240863027311475985019803589360388682955381255`49.2761790\
8828869 + 
    64.2506958259723748807946542404822297870453912336359776514819`49.08834448\
757129*I, 477/625 -> 
   -105.8482241742840025167499869025935212354575529453903424951807`49.2754099\
4248691 + 
    64.0693271203834066318208701025979060400540223983069125431622`49.08771374\
717412*I, 476/625 -> 
   -105.5143383530210728045883523537564561715013476660713993339026`49.2746338\
46743306 + 
    63.8898660589179036731373791005640170573197738414238110862377`49.08708723\
2677916*I, 19/25 -> 
   -105.1809677820156258498131808028442301393375369443986379936304`49.2738509\
05707995 + 
    63.7122821619725988566410325489004477793566607143014098991581`49.08646497\
596882*I, 474/625 -> 
   -104.8481058145602394360771070165494615060629548587463820675733`49.2730612\
2045691 + 
    63.5365456663439416820684933407263744751720052312015850713833`49.08584700\
73622*I, 473/625 -> 
   -104.5157459486363807297242728924961005096605416348642694417936`49.2722648\
8860173 + 
    63.3626275038862015779459608343185478294292019231642508273523`49.08523335\
567156*I, 472/625 -> 
   -104.1838818231289302518435088030753037016624517240424501295679`49.2714620\
04398664 + 
    63.1904992809474151301651800144626022456157527928298805005743`49.08462404\
826747*I, 471/625 -> 
   -103.8525072141627987880690586203169066564427668958337933768382`49.2706526\
588522 + 
    63.0201332585499364727400923398264328828001697170351882998559`49.08401911\
1136236*I, 94/125 -> 
   -103.5216160315570187249298240580048826207470364901246913238107`49.2698369\
3981168 + 
    62.8515023332839782934592388457372866657033824107677239472301`49.08341856\
8943635*I, 469/625 -> 
   -103.1912023153918910892107389842078694116759609852388495921021`49.2690149\
3207261 + 
    62.6845800188840694083521474715235596075258369027293503368802`49.08282244\
50751*I, 468/625 -> 
   -102.8612602326849596681492805961838993146868684514464831505245`49.2681867\
1746421 + 
    62.5193404284598091117503152782393799468809541628081487927794`49.08223076\
169859*I, 467/625 -> 
   -102.5317840741717645212908843058074280217014584605881908015856`49.2673523\
7494027 + 
    62.3557582573536736334178697766526310256419135098732689217358`49.08164353\
9809306*I, 466/625 -> 
   -102.2027682511874994472729304425025213420574441692855638450454`49.2665119\
80662706 + 
    62.1938087665999308093846474777156279029273831812581350640033`49.08106079\
9281225*I, 93/125 -> 
   -101.874207292645862000247111893780457941264683106361053154251`49.26566560\
808749 + 
    62.0334677669599499606062825192252877057216893907591184456617`49.08048255\
890289*I, 464/625 -> 
   -101.5460958421115408941394522150043563087000032348091224205491`49.2648133\
28036695 + 
    61.874711603510359141353308918171466750983915006501460042991`49.079908836\
43962*I, 463/625 -> 
   -101.2184286549629344966910293759542827430661498893340703628223`49.2639552\
0878376 + 
    61.7175171407616052623881932654068879921229668925014528155155`49.07933964\
864982*I, 462/625 -> 
   -100.8912005956418359841108681249155957494724940164569735748947`49.2630913\
16116004 + 
    61.5618617482855177541947983052213403948200705901585219469261`49.07877501\
135584*I, 461/625 -> 
   -100.5644066349869559642154140586196646587096611155847627703971`49.2622217\
1341571 + 
    61.4077232868314668189617022930760200417697690592542461947344`49.07821493\
94515*I, 92/125 -> 
   -100.238041847648282323596339579610816112822606065178570305943`49.26134646\
17192 + 
    61.2550800949116461139524665252529781622113287731103733536014`49.07765944\
696551*I, 459/625 -> 
   -99.9121014095794000358326936160979901551310260026322490951413`49.26046561\
978602 + 
    61.1039109758368998969751044138896568648104697996083893076408`49.07710854\
7085444*I, 458/625 -> 
   -99.5865805956050109881110891703362534343269345099355673567983`49.25957924\
4164954 + 
    60.9541951851853590410843614922365497589555528779423495018416`49.07656225\
2181624*I, 457/625 -> 
   -99.2614747770610058308845390468851244760323572239896472178746`49.25868738\
924549 + 
    60.8059124186869515082408820873616820772833866441676975673956`49.07602057\
3869414*I, 456/625 -> 
   -98.9367794195045467014364812211924670398056544524301571526689`49.25779010\
7327054 + 
    60.6590428005076133139835387313378963828427961636910600252292`49.07548352\
300646*I, 91/125 -> 
   -98.6124900804917216744339929901680765822018996427873641501689`49.25688744\
8665886 + 
    60.513566871917748017778408605381654222287325584106675841605`49.074951109\
75107*I, 454/625 -> 
   -98.2886024074204291936257786925966445500408970164939775545022`49.25597946\
153555 + 
    60.3694655803301684944719414046102666890289878066534283867565`49.07442334\
3573486*I, 453/625 -> 
   -97.9651121354362437683390352710753151745417514305804724393171`49.25506619\
227548 + 
    60.2267202686934062060535392514112371600495765222686840236177`49.07390023\
329379*I, 452/625 -> 
   -97.6420150853991030934145007637464803048883688095394498275739`49.25414768\
534292 + 
    60.0853126652268923004804501562960338297523976939485614294477`49.07338178\
7103195*I, 451/625 -> 
   -97.319307161908741676974513949548146006363164577940443784916`49.253223983\
3612 + 
    59.9452248734851034005695225376303956071339173165632715447949`49.07286801\
259161*I, 18/25 -> 
   -96.9969843513868772311427987076179277444531307692863955010264`49.25229512\
7163755 + 
    59.8064393627383245877090100669180783659881621127114317542707`49.07235891\
678087*I, 449/625 -> 
   -96.6750427202142336802865356839098391652630860412083337116678`49.25136115\
5843576 + 
    59.6689389586582144081725317496997003473634905641062043884416`49.07185450\
613239*I, 448/625 -> 
   -96.3534784129205588434589656302187936259691457090563151385112`49.25042210\
679319 + 
    59.5327068342968632155231847311982687900866750165161783954164`49.07135478\
658288*I, 447/625 -> 
   -96.03228765042586581714935299923687300325398809590969002216`49.2494780157\
46845 + 
    59.3977265013485182041428280470437539098847694965641301592998`49.07085976\
356403*I, 446/625 -> 
   -95.7114667283311949771325523886982978439210899960347037579168`49.24852891\
682195 + 
    59.2639818016836073969618475926381169565255061244071993744031`49.07036944\
2019874*I, 89/125 -> 
   -95.39101201525725848186015308533915524497566962384984527267`49.2475748425\
5663 + 
    59.131456899145131858458253728833237411226580984111396149697`49.069883826\
431486*I, 444/625 -> 
   -95.0709199512293913343981913763368527045544832345180738755976`49.24661582\
39476 + 
    59.0001362715979116731588389968534129659627435055953767899736`49.06940292\
083402*I, 443/625 -> 
   -94.7511870461072925780242879945492944336029207633560026753086`49.24565189\
048541 + 
    58.870004703221567853789945117673212316251252378449153579014`49.068926728\
83929*I, 442/625 -> 
   -94.431809878058097187978198461929274392280667768283449689916`49.244683070\
191215 + 
    58.7410472770385003521243514294819288968039590137026170162316`49.06845525\
364438*I, 441/625 -> 
   -94.1127850920713737977284745624556457387125853346228255661275`49.24370938\
9646085 + 
    58.6132493676684827103348593784611265312516303160290689766029`49.06798849\
806677*I, 88/125 -> 
   -93.7941093985146956755399874798227275234493364106945924099863`49.24273087\
4028055 + 
    58.4865966343018375265459462120798796477865740208557125392617`49.06752646\
454075*I, 439/625 -> 
   -93.4757795717284824533631812157105281868959691487796173867547`49.24174754\
7138864 + 
    58.361075013883484678365286414479821670273887067611088518173`49.067069155\
15037*I, 438/625 -> 
   -93.1577924486588581068947059429423579763368508144968284606045`49.24075943\
1437304 + 
    58.236670714500466966647737660830771556618846605263141040914`49.066616571\
63177*I, 437/625 -> 
   -92.8401449275273166896806160656036305000466471395802073927121`49.23976654\
8064864 + 
    58.1133702089658562768637243431824766510443662421085865709559`49.06616871\
539935*I, 436/625 -> 
   -92.5228339665360314270547498266599452321290090547312302178188`49.23876891\
68754 + 
    57.9911602285922282323955657034886720736952801981191479910051`49.06572558\
755302*I, 87/125 -> 
   -92.2058565826076850646090707845995084285515668861287999300243`49.23776655\
646125 + 
    57.8700277571481653175996744346688722267944679732150523123019`49.06528718\
889416*I, 434/625 -> 
   -91.8892098501587399234909624784168566062033305281881014382223`49.23675948\
417941 + 
    57.7499600249915082252844433817192473692004799969635275194706`49.06485351\
9935546*I, 433/625 -> 
   -91.5728908999051050196924609656833817578910848444499845328343`49.23574771\
617433 + 
    57.6309445033733233443982147166086429906336205308673617823414`49.06442458\
092392*I, 432/625 -> 
   -91.2568969176991949313063539068777849563599319915680095468973`49.23473126\
740376 + 
    57.5129688989067914266807730938417169938264017879832803051383`49.06400037\
1841374*I, 431/625 -> 
   -90.941225143397410917443532152570590437026720656615454364343`49.233710151\
661604 + 
    57.3960211481954491017404568540787017461479056262064472247474`49.06358089\
241853*I, 86/125 -> 
   -90.6258728697571091726046262210882589122295317454809980384689`49.23268438\
159793 + 
    57.2800894126154315647427389118896212106109124100538671660604`49.06316614\
215338*I, 429/625 -> 
   -90.3108374413621541049338191641337637502851552299660289697841`49.23165396\
87414 + 
    57.1651620732465719279871558132648490575322871763131536055016`49.06275612\
031797*I, 428/625 -> 
   -89.9961162535761862169746288125422617217528659096977401705084`49.23061892\
352024 + 
    57.0512277259474108691905124473459375936819591487010111120406`49.06235082\
596408*I, 427/625 -> 
   -89.6817067515227646013473766263370590954626790152923467451894`49.22957925\
528056 + 
    56.9382751765693597626379734134063946466155579024434399986528`49.06195025\
793963*I, 426/625 -> 
   -89.3676064290915732964139876615839025061741413398412971481152`49.22853497\
230529 + 
    56.8262934363054418585742160710971146359717690704681066044941`49.06155441\
489773*I, 17/25 -> 
   -89.0538128279699088310606096898389822841404640531848674440792`49.22748608\
183414 + 
    56.7152717171692096734110552595297163037423425682182370851356`49.06116329\
529504*I, 424/625 -> 
   -88.7403235366986932732597030857578982085531499409109682213205`49.22643259\
007679 + 
    56.6051994275996029399813891905359566164749030828703630477269`49.06077689\
742319*I, 423/625 -> 
   -88.4271361897522830317243203310130514195994527323422308977189`49.22537450\
2232924 + 
    56.496066168187670595143430120850568490733142933236576143786`49.060395219\
3976*I, 422/625 -> 
   -88.1142484666413685891223226838368587801155798613197182244095`49.22431182\
250813 + 
    56.3878617275212326851348617865842606117336204972113475285215`49.06001825\
9166235*I, 421/625 -> 
   -87.8016580910382843122091471931951709888896803733450505483043`49.22324455\
41264 + 
    56.2805760781437040634688075233400747168270892959116977800407`49.05964601\
453259*I, 84/125 -> 
   -87.4893628299240705300549407160896839578784644957333426326202`49.22217269\
934732 + 
    56.1741993726234416417818699798695574813112531445999589121157`49.05927848\
3147594*I, 419/625 -> 
   -87.1773604927566522355392065733007958162726283501857708713324`49.22109625\
947953 + 
    56.0687219397301110153936366804886726572198590722287013348127`49.05891566\
252075*I, 418/625 -> 
   -86.8656489306595200848795175010959590272651825356906420245045`49.22001523\
4892365 + 
    55.9641342807146967923610421067675560021804807012326421917773`49.05855755\
003569*I, 417/625 -> 
   -86.5542260356303198808218936654061220985748246379200953162198`49.21892962\
503047 + 
    55.8604270656899041637054879919964750395645231707212357317974`49.05820414\
294613*I, 416/625 -> 
   -86.2430897397687764612646073278432138067634145025559737011346`49.21783942\
842596 + 
    55.7575911301078174064659386074949479782498833016687048381379`49.05785543\
838286*I, 83/125 -> 
   -85.9322380145233969089573571680080220704699190895695750744541`49.21674464\
2708555 + 
    55.6556174713317943412295535969481315641208434694834270136635`49.05751143\
336695*I, 414/625 -> 
   -85.6216688699564162804632350271041312221531039507710855735458`49.21564526\
461797 + 
    55.5544972452996844911614195253929195650570458189898545977325`49.05717212\
480891*I, 413/625 -> 
   -85.3113803540264666533220280811080729531106215745321038475887`49.21454129\
001325 + 
    55.4542217632755630186859772571998329932445388216216380458307`49.05683750\
951931*I, 412/625 -> 
   -85.0013705518884672374922207050692169365329656777915777301569`49.21343271\
388455 + 
    55.3547824886872726468917986609969184126034841677064585400331`49.05650758\
420629*I, 411/625 -> 
   -84.6916375852102496175762223381902126120596380749998019539312`49.21231953\
036064 + 
    55.2561710340471618936647163356741249140221989588996698700094`49.05618234\
548723*I, 82/125 -> 
   -84.3821796115054479117313533782366403056769262724926952319809`49.21120173\
271881 + 
    55.1583791579535002364562888051474073502800294959331651230612`49.05586178\
989329*I, 409/625 -> 
   -84.0729948234821987760622480665678623061846753624383584746641`49.21007931\
33936 + 
    55.0613987621701394546455111077856024484605192046835833089118`49.05554591\
386908*I, 408/625 -> 
   -83.7640814484072107731013653020560372931516583814391500561546`49.20895226\
3983825 + 
    54.9652218887820755265268734981226835097932578939014451373779`49.05523471\
378202*I, 407/625 -> 
   -83.4554377474847766820882577619518640270555914392877577475472`49.20782057\
526151 + 
    54.8698407174246472430695444328391243667965026294744346828253`49.05492818\
592131*I, 406/625 -> 
   -83.1470620152503158785333003147229132364181086024301900120498`49.20668423\
71773 + 
    54.7752475625841862873061999659603965556053847453637293681167`49.05462632\
6508206*I, 81/125 -> 
   -82.8389525789780469714272580635540640092608430029808738334929`49.20554323\
886867 + 
    54.6814348709680090560374338052752795357795655109682490619599`49.05432913\
1691844*I, 404/625 -> 
   -82.5311077981024034779610063203950848986581652141693111826309`49.20439756\
866518 + 
    54.5883952189417131023065974036341956827986309290519965747606`49.05403659\
755762*I, 403/625 -> 
   -82.2235260636528174564169427065300728149910855458507438843768`49.20324721\
409408 + 
    54.4961213100318108793036465195526876074138116881432660403482`49.05374872\
0129484*I, 402/625 -> 
   -81.9162057977015077258337047312968811040501644383814797786996`49.20209216\
1886156 + 
    54.4046059724918005894833892790709094647674341763405509941235`49.05346549\
5373686*I, 401/625 -> 
   -81.6091454528239205931977445139860878443933710659547535614323`49.20093239\
79802 + 
    54.3138421569298385015276575285310959105766601320677693506381`49.05318691\
920008*I, 16/25 -> 
   -81.3023435115714819016055662056559544764489122071970068190848`49.19976790\
7527885 + 
    54.2238229339962392017360665592685020551829785274346723048837`49.05291298\
746451*I, 399/625 -> 
   -80.9957984859563297216879478179877690251714203756553828391053`49.19859867\
4897376 + 
    54.1345414921290899997665794046823715127307596227823185066451`49.05264369\
59725*I, 398/625 -> 
   -80.6895089169477071485369659771804977029945266066932168602314`49.19742468\
3677546 + 
    54.0459911353563232107739333525742330877638906786646542604615`49.05237904\
047947*I, 397/625 -> 
   -80.3834733739797044517301927591112184432603273846798261157571`49.19624591\
6680766 + 
    53.9581652811526453817058350072956888826192451101190152132003`49.05211901\
669449*I, 396/625 -> 
   -80.0776904544700492704934489415343030844655374711410151575336`49.19506235\
594626 + 
    53.8710574583497758092279750258152511842022718393511564293323`49.05186362\
027942*I, 79/125 -> 
   -79.7721587833496526626891953181087508735860615057766992678705`49.19387398\
2741415 + 
    53.7846613050984979967141518051346167826833726126368089172264`49.05161284\
6860436*I, 394/625 -> 
   -79.4668770126026276177100852777303632944056866381971380707628`49.19268077\
756605 + 
    53.6989705668810771002613199642914772973823579114615312516073`49.05136669\
20112*I, 393/625 -> 
   -79.1618438208165051415129773742537108060708307385581976973415`49.19148272\
0151875 + 
    53.6139790945726439973223359236850195816136786781441843267297`49.05112515\
127418*I, 392/625 -> 
   -78.8570579127423812284573345132957963843555650760546222263037`49.19027978\
9465116 + 
    53.5296808425501924512765172222189139562721710243463414729979`49.05088822\
014913*I, 391/625 -> 
   -78.552518018864735960339051435964289761336233418593244204002`49.189071963\
708074 + 
    53.4460698668478800126754512240571818543513060064792986975994`49.05065589\
409289*I, 78/125 -> 
   -78.248222894980673628600144285964396259400886615929982601253`49.187859220\
31803 + 
    53.3631403233573658613823349387653280396184065178533395914351`49.05042816\
8531035*I, 389/625 -> 
   -77.9441713217883401712693010565604779855154661046334884716366`49.18664153\
5968874 + 
    53.2808864660719598186774262559343245156156741558487245072253`49.05020503\
885106*I, 388/625 -> 
   -77.6403621044842813614499517530543808415725169861746954917918`49.18541888\
6570396 + 
    53.1993026453733963070262271872281845557713631494223013382355`49.04998650\
040462*I, 387/625 -> 
   -77.3367940723695120884211646411424529829375889937268979558824`49.18419124\
7268636 + 
    53.1183833063600851672255097467008377348526770368397913294108`49.04977254\
850305*I, 386/625 -> 
   -77.0334660784640737445681917696470432238864921442399314175662`49.18295859\
244393 + 
    53.0381229872157280150429328630509616676066148791589833016046`49.04956317\
8427775*I, 77/125 -> 
   -76.7303769991298631799628863771288299902743274804575534517851`49.18172089\
571083 + 
    52.9585163176172242867269835575318310226975852175145419447463`49.04935838\
542087*I, 384/625 -> 
   -76.4275257337015229196679527221644988640422634529950175281359`49.18047812\
991601 + 
    52.8795580171808253369748585235022863586417823706989959187446`49.04915816\
468802*I, 383/625 -> 
   -76.1249112041251883646064867903929458115134786815232023918998`49.17923026\
713622 + 
    52.8012428939455279639221494053934843939283946471544517721318`49.04896251\
140518*I, 382/625 -> 
   -75.8225323546048935226626868664002828785784985744188348165907`49.17797727\
867688 + 
    52.7235658428927305911098167927844778634189163918645849701584`49.04877142\
0705265*I, 381/625 -> 
   -75.5203881512564424497979265776403365640829476657076436326389`49.17671913\
506907 + 
    52.6465218445012060817785137356259536658295826741408858586018`49.04858488\
7685315*I, 76/125 -> 
   -75.2184775817685590283227620565774149144643819082605202655435`49.17545580\
6066154 + 
    52.5701059633364748398607307457798245541969640262043747421356`49.04840290\
7409695*I, 379/625 -> 
   -74.91679965507113297772401931042155441147883867781486210368`49.1741872606\
4175 + 
    52.4943133466736905064383965931054565824268789668011445244182`49.04822547\
489847*I, 378/625 -> 
   -74.6153534010103850890031153286609781512470169527994656935505`49.17291346\
698496 + 
    52.4191392231531782301744414195282735278232637901574303365173`49.04805258\
513504*I, 377/625 -> 
   -74.3141378700307796024771269357758648317430496847803782499997`49.17163439\
249711 + 
    52.3445789014677922135779555376623267012281446627514315739431`49.04788423\
3061126*I, 376/625 -> 
   -74.0131521328635164173224661297689839666797779886619147721555`49.17035000\
378722 + 
    52.2706277690812850505694116384164151723385578921859840518434`49.04772041\
3578155*I, 
  3/5 -> 
   -73.712395280221440434462202126078484378936181395685542150941`49.169060266\
667195 + 
    52.1972812909769063097746517359347006600467358132859117890824`49.04756112\
15446*I, 374/625 -> 
   -73.4118664225002097981471797249595533019429577776505016497216`49.16776514\
614753 + 
    52.1245350084354719159194593876062966691187915007093830438079`49.04740635\
177102*I, 373/625 -> 
   -73.1115646894855691209780001129291160446220597005779589510726`49.16646460\
643109 + 
    52.0523845378421691708398082686882909892829183223986409814925`49.04725609\
902424*I, 372/625 -> 
   -72.8114892300665779571734254472937127942580482492744834690474`49.16515861\
0907945 + 
    51.9808255695213847668439509709050614969863035871950899809986`49.04711035\
80231*I, 371/625 -> 
   -72.5116392119546488344271883412186517577221821517899985267807`49.16384712\
2149434 + 
    51.9098538665988649080588310268069804701546228622027145459784`49.04696912\
343139*I, 74/125 -> 
   -72.2120138214082530703367312580054624623456115330096339314618`49.16253010\
190136 + 
    51.8394652638905376983404847957761954155597353348359064514272`49.04683238\
986508*I, 369/625 -> 
   -71.9126122629631563895800196748803864292692391852797313865194`49.16120751\
1077265 + 
    51.7696556668173483045354549830505066106308498264941586072559`49.04670015\
188418*I, 368/625 -> 
   -71.6134337591680500270325026605073085143511900510158448393751`49.15987930\
9752 + 
    51.7004210503454770874435605635090296638174872122147103457787`49.04657240\
398736*I, 367/625 -> 
   -71.3144775503254465539612443821304181235428900348052804090115`49.15854545\
715307 + 
    51.6317574579513299347841740151764883831851557042268936943776`49.04644914\
0618776*I, 366/625 -> 
   -71.0157428942377131032532613422215178161089354766814723128401`49.15720591\
165398 + 
    51.5636610006107084548254739657150604756505833582636668627533`49.04633035\
615522*I, 73/125 -> 
   -70.7172290659581179991230921513053056347270851338827878335868`49.15586063\
076521 + 
    51.4961278558115855191459958121037656694193832720455754185559`49.04621604\
490916*I, 364/625 -> 
   -70.4189353575467700205466443832396989703874149208516234364328`49.15450957\
112582 + 
    51.4291542665899289003805169656725995616228291957156595470203`49.04610620\
112419*I, 363/625 -> 
   -70.1208610778313326492895411296872185999483649637386769460568`49.15315268\
849477 + 
    51.362736540588032456992729689617660369265586721170776530042`49.046000818\
970505*I, 362/625 -> 
   -69.8230055521723986762084460582502265683852731219983565787791`49.15178993\
774128 + 
    51.2968710491348304925038934444384754872599513350530552051259`49.04589989\
254469*I, 361/625 -> 
   -69.5253681222334134667433172047794122787523476050571533700328`49.15042127\
283531 + 
    51.2315542263476865807695112055385859011330252746531181490219`49.04580341\
585919*I, 72/125 -> 
   -69.2279481457550380213027737127895725659933397332676423789992`49.14904664\
683714 + 
    51.1667825682551633206416257053199866434598404362707571934791`49.04571138\
284874*I, 359/625 -> 
   -68.9307449963338457115696709078616309938093045957232197549559`49.14766601\
188727 + 
    51.102552631940294180749907286261692024753077165075536946276`49.045623787\
35855*I, 358/625 -> 
   -68.6337580632052492325005837441071089094305096065559023811724`49.14627931\
91953 + 
    51.0388610347038928355407234363278339557023514495773394632988`49.04554062\
3142266*I, 357/625 -> 
   -68.3369867510305568847318366304338611770350070541795771327215`49.14488651\
9028546 + 
    50.9757044532474491938141943715784606629071350428226182073722`49.04546188\
3861364*I, 356/625 -> 
   -68.040430479688059795900571714850542911500587943466290136595`49.143487560\
701104 + 
    50.9130796228751746968325444282366900500012600391569582314062`49.04538756\
306863*I, 71/125 -> 
   -67.7440886840680541046047697458954347987714089846850716303319`49.14208239\
2560305 + 
    50.8509833367147724300579376397432213042522202574010046309245`49.04531765\
4226025*I, 354/625 -> 
   -67.4479608138717044698257904326674330625000513289285302493332`49.14067096\
197577 + 
    50.7894124449565201655416582786796569343722885153681871973282`49.04525215\
06755*I, 353/625 -> 
   -67.1520463334136575339913224169829406296859129470433152346958`49.13925321\
5325645 + 
    50.728363854110266645189845488208780480733923707416590420341`49.045191045\
64999*I, 352/625 -> 
   -66.8563447214283161617454410136033755783060919288950513802821`49.13782909\
79835 + 
    50.6678345262799532422929153481258350151957446148973186488239`49.04513433\
226082*I, 351/625 -> 
   -66.5608554708796874011083917215294091455675476818426399777956`49.13639855\
430438 + 
    50.6078214784552846130264691218387039203684482371829061452814`49.04508200\
349903*I, 14/25 -> 
   -66.2655780887747191711604731358403831732875941786892081131379`49.13496152\
761105 + 
    50.5483217818201830838145178363396350835313061701285506613351`49.04503405\
222237*I, 349/625 -> 
   -65.9705120959800426726999435197788106602114577090765855439491`49.13351796\
0179255 + 
    50.4893325610776723267195281022391536537478116078770747175965`49.04499047\
115124*I, 348/625 -> 
   -65.6756570270420394474544138251065608432926942729068041901132`49.13206779\
322225 + 
    50.4308509937908463651612834556282176684372096237679892762234`49.04495125\
287467*I, 347/625 -> 
   -65.3810124300101538792440077128731770364783400210601514253926`49.13061096\
687607 + 
    50.3728743097395901376052614643614497900336457481872413421769`49.04491638\
9824714*I, 346/625 -> 
   -65.0865778662633737388057928829114880063523543299612232159166`49.12914742\
018311 + 
    50.3153997902927277383212587099110163315526731919453794378241`49.04488587\
428613*I, 69/125 -> 
   -64.79235291033980312452619467403582219797746706652797438747`49.1276770910\
75874 + 
    50.2584247677952840624148289765471581386580809311442810225102`49.04485969\
83852*I, 344/625 -> 
   -64.4983371497692538457578172605726363573502351382736895497982`49.12619991\
636042 + 
    50.2019466249705549172154570400646992065398822622817155706011`49.04483785\
407742*I, 343/625 -> 
   -64.2045301849087829353211783543540527817767093279540390627257`49.12471583\
169867 + 
    50.1459627943366897335373819448570461694118639333408409994237`49.04482033\
315538*I, 342/625 -> 
   -63.9109316287811055647497809054797634346847893253872418724605`49.12322477\
1591566 + 
    50.0904707576374998277315455559915491762343558492363112748746`49.04480712\
721959*I, 341/625 -> 
   -63.6175411069158141713079587984552640104682962702773387557001`49.12172666\
935954 + 
    50.0354680452872137379038034809395552316701003578056658410216`49.04479822\
770072*I, 68/125 -> 
   -63.3243582571933360912161674585044375340536710737535996758436`49.12022145\
712525 + 
    49.9809522358289094939465488033909086908745023243438488222233`49.04479362\
582714*I, 339/625 -> 
   -63.031382729691563430222817763225093104386616083474469693638`49.118709065\
7937 + 
    49.9269209554063617895707650407349073012939304324282059748606`49.04479331\
263243*I, 338/625 -> 
   -62.7386141865350902919760870583983160396313740525479447473232`49.11718942\
5033104 + 
    49.8733718772490499134899392523781112498393460413299645759004`49.04479727\
894013*I, 337/625 -> 
   -62.4460523017469938278316456842382212999567342816397010949384`49.11566246\
325463 + 
    49.8203027211700799741695188533070447656951559959466642277032`49.04480551\
5362185*I, 336/625 -> 
   -62.153696761103096869990441745360377897750617616550889759752`49.114128107\
59202 + 
    49.7677112530767824257174452971289536425649907449604771502106`49.04481801\
228919*I, 67/125 -> 
   -61.8615472619886511643530328672511431529835009677676698622304`49.11258628\
388083 + 
    49.7155952844937531788943507541928100667182480388899615390429`49.04483475\
987953*I, 334/625 -> 
   -61.5696035132573814313143600079337775019763471045061030894272`49.11103691\
6636635 + 
    49.6639526720981136679586187324407933570232007147012793025279`49.04485574\
8061366*I, 333/625 -> 
   -61.2778652350928316529702115265751384732423064460970919684617`49.10947992\
9033554 + 
    49.6127813172667721479852507683206624831299027512805626765702`49.04488096\
650809*I, 332/625 -> 
   -60.9863321588719561148841999411727119315565336025899034997631`49.10791524\
2881695 + 
    49.5620791656354752250331440417772319256311278261055693312802`49.04491040\
465409*I, 331/625 -> 
   -60.6950040270308988206488825690793736441585856843437467195274`49.10634277\
860454 + 
    49.5118442066694451794886110936529847650930478332131410343714`49.04494405\
166021*I, 66/125 -> 
   -60.4038805929329059489017383618435394309268140025475726220012`49.10476245\
521553 + 
    49.462074473245405037279478910247766534265915556315345287738`49.044981896\
426805*I, 329/625 -> 
   -60.1129616207383170361203504507683494465835222160543606029003`49.10317419\
029441 + 
    49.4127680412447995804285377885127364577914599980843124437795`49.04502392\
7575976*I, 328/625 -> 
   -59.822246885276581545276026865606649586157907011079351004398`49.101577899\
963324 + 
    49.3639230291580265733995536351394643947291968967156754996114`49.04507013\
344359*I, 327/625 -> 
   -59.5317361719202484210874167781316903634075676740023874743513`49.09997349\
886164 + 
    49.3155375976994984205011985707661603202985513049231955560034`49.04512050\
207619*I, 326/625 -> 
   -59.2414292764608771379641924270226694467765436302909475243727`49.09836090\
0121776 + 
    49.2676099494333602676952364942572550883363370625210535158645`49.04517502\
121425*I, 13/25 -> 
   -58.9513260049868196175078510308807576154167156720641930597622`49.09674001\
5343016 + 
    49.2201383284096962247772658816200340977674666331195063333442`49.04523367\
829379*I, 324/625 -> 
   -58.661426173762823229348901295487598874933120241856996391053`49.095110754\
566015 + 
    49.1731210198110609161716723444340237118057803200377961877005`49.04529646\
0433555*I, 323/625 -> 
   -58.3717296091114058928192435388919989415063042074100608114598`49.09347302\
624649 + 
    49.1265563496091789754628184271215991790983762830504023582962`49.04536335\
4422086*I, 322/625 -> 
   -58.0822361472959550681237233488408124057152777024239436619432`49.09182673\
722848 + 
    49.0804426842316603850794972174740104502608084527264726890942`49.04543434\
672335*I, 321/625 -> 
   -57.7929456344055031648908948883878387819472904421522566560105`49.09017179\
2717335 + 
    49.0347784302385847329253296160522562908675268363308205130126`49.04550942\
3455606*I, 64/125 -> 
   -57.5038579262411326038229311192294811400761637953049125573244`49.08850809\
62525 + 
    48.9895620340088125167347878349077817197434888607350398609611`49.04558857\
0388944*I, 319/625 -> 
   -57.2149728882039644441697125755082956516018943528367580021563`49.08683554\
967956 + 
    48.9447919814358865789342501654436074183165980692778619662703`49.04567177\
293452*I, 318/625 -> 
   -56.9262903951846851364327932304402277809684073348564759679288`49.08515405\
31222 + 
    48.9004667976333916040777756898307458885211500012833398289297`49.04575901\
614975*I, 317/625 -> 
   -56.6378103314545665765411900709153678741550044367611333906339`49.08346350\
495386 + 
    48.8565850466496443616680381615015136090715042237122232213333`49.04585028\
471545*I, 316/625 -> 
   -56.3495325905579352251829650577572212572218937649204966701123`49.08176380\
176919 + 
    48.8131453311915920334114464047185862145328500415792673663234`49.04594556\
293608*I, 63/125 -> 
   -56.0614570752060466144452538096465731762784978472915795835643`49.08005483\
835506 + 
    48.7701462923578005296329576570618069169734276820413998576161`49.04604483\
47349*I, 314/625 -> 
   -55.7735836971723220938028020401089701788159246206108725616041`49.07833650\
766122 + 
    48.7275866093804191785282409130110881870732992423107048750094`49.04614808\
364895*I, 313/625 -> 
   -55.4859123771889051691648540247417312860001372748125407582183`49.07660870\
077148 + 
    48.6854649993760125678990576722519140307549026869797151875011`49.04625529\
281236*I, 312/625 -> 
   -55.1984430448444952624780409602714715957108025668004016582101`49.07487130\
687354 + 
    48.6437802171051546356497180657117305170258115323836780456515`49.04636644\
497106*I, 311/625 -> 
   -54.9111756384834171655967236890011314965352885936987052901622`49.07312421\
322975 + 
    48.6025310547406843461778717366507045596867608172992828289774`49.04648152\
2458876*I, 62/125 -> 
   -54.6241101051058848810526871732832126908642072637344630253363`49.07136730\
5147355 + 
    48.561716341644526458347684531574746952477887232126822415082`49.046600507\
20402*I, 309/625 -> 
   -54.3372464002694189342367202985721932815930246227503655367832`49.06960046\
5948426 + 
    48.5213349441529849903842697774809804257615531594866462990777`49.04672338\
0723606*I, 308/625 -> 
   -54.050584487991376606572159723306955212983466268255701321062`49.067823576\
940015 + 
    48.4813857653704210210965625805632213593576355726990077897752`49.04685012\
412319*I, 307/625 -> 
   -53.7641243406525548777150020253771671545860928199925531567151`49.06603651\
7384624 + 
    48.4418677449712304385720305076470945197397942661954880293195`49.04698071\
808977*I, 306/625 -> 
   -53.4778659389018261768302810171846954807348179498677515811404`49.06423916\
446997 + 
    48.4027798590100411600739528209159567140488027080696056845177`49.04711514\
289431*I, 61/125 -> 
   -53.1918092715617673287172907593265214197890354783362976332537`49.06243139\
3279574 + 
    48.3641211197400532034304421812375166726932014206806097102143`49.04725337\
83922*I, 304/625 -> 
   -52.9059543355352423401078552897723396454165735354017684849247`49.06061307\
6762984 + 
    48.3258905754394487937943759237271991956062078904465813188296`49.04739540\
402087*I, 303/625 -> 
   -52.6203011357128999049369182669683909773846639616258128592785`49.05878408\
570649 + 
    48.2880873102458034432795458571735194193946646039053344042278`49.04754119\
8806705*I, 302/625 -> 
   -52.3348496848815467148517433295857278558029300831409005169885`49.05694428\
8703995 + 
    48.2507104439984326475929576388188440280119730922905825231426`49.04769074\
135902*I, 301/625 -> 
   -52.0496000036333578427272238162015865307367158527961238810246`49.05509355\
2127886 + 
    48.2137591320886125062898871945613785902348765581017991459551`49.04784400\
9888394*I, 12/25 -> 
   -51.7645521202758856225061289181445993543394707292897630573199`49.05323174\
010083 + 
    48.1772325653176161945352853212470846111850128609368275329846`49.04800098\
219964*I, 299/625 -> 
   -51.4797060707428285782740746580300842684816507998476260557892`49.05135871\
446737 + 
    48.1411299697625117970787147084537548366974540107556979946378`49.04816163\
5699515*I, 298/625 -> 
   -51.1950618985055220590725545508480687952839970423281708215848`49.04947433\
476616 + 
    48.1054506066496705623178675831231909877856580655213791939109`49.04832594\
74117*I, 297/625 -> 
   -50.9106196544851123134857078077310371817833254857555662855746`49.04757845\
820278 + 
    48.0701937722359381485801227403380183234537959913073842885329`49.04849389\
398536*I, 296/625 -> 
   -50.6263793969653757894168928680214062866891957376541947286487`49.04567093\
9623015 + 
    48.0353587976974249188026533866668791993802157219989782760347`49.04866545\
169572*I, 59/125 -> 
   -50.3423411915061454695816002019249773490496825437137731613736`49.04375163\
148631 + 
    48.0009450490258747963203684637634846226278102515050271309458`49.04884059\
64762*I, 294/625 -> 
   -50.0585051108573060519382883055086664614685941708538968938465`49.04182038\
384074 + 
    47.9669519269325756261326394588654702408882567068786117091281`49.04901930\
391286*I, 293/625 -> 
   -49.774871234873319756385004517592604778469641164887607435623`49.039877044\
297526 + 
    47.9333788667597773954467028030103743659579616416560344133522`49.04920154\
9274486*I, 292/625 -> 
   -49.4914396504282444843655538176196263073860239156550950346965`49.03792145\
800717 + 
    47.9002253383995880571004557725049688581722272998983243428625`49.04938730\
752632*I, 291/625 -> 
   -49.2082104513312059763242251946657250087029837551727315240275`49.03595346\
763562 + 
    47.8674908462203200722459878784107458594820298679940333963062`49.04957655\
334215*I, 58/125 -> 
   -48.9251837382422855029632512914064960637442362261153555455703`49.03397291\
334165 + 
    47.8351749290002641470098184845510262396228146724589074169244`49.04976926\
1147674*I, 289/625 -> 
   -48.6423596185887844897031748357930041634567954752921756032061`49.03197963\
275466 + 
    47.8032771598688699843079575169041212676775587499165329508074`49.04996540\
5121945*I, 288/625 -> 
   -48.3597382064818273093038112714721918332758581079056276782306`49.02997346\
095339 + 
    47.7717971462553172091473798522885809861107580600979246954488`49.05016495\
924176*I, 287/625 -> 
   -48.07731962263326328492238123417052336005070235229942352976`49.0279542304\
45616 + 
    47.7407345298444629561494022930673982757086123558053479978079`49.05036789\
729599*I, 286/625 -> 
   -47.7951039942728287245839935965475225671534073642227938662312`49.02592177\
1148084 + 
    47.7100889865401559342421487240404300967969721506251348260735`49.05057419\
292262*I, 57/125 -> 
   -47.5130914550655295577041382899795628455195874802436704821209`49.02387591\
036784 + 
    47.6798602264359101080474304912933950319583688341028405206876`49.05078381\
964385*I, 284/625 -> 
   -47.2312821450292048644863782709926984234875729109834041646732`49.02181647\
278375 + 
    47.6500479937929344609948808297418660562396262767144157636741`49.05099675\
089999*I, 283/625 -> 
   -46.9496762104522312792404074777141714469819044548611672863904`49.01974328\
042898 + 
    47.6206520670255186342032914966364011540914566466002341029374`49.05121296\
008107*I, 282/625 -> 
   -46.6682738038113279084108053542284121017674730420773706094005`49.01765615\
267408 + 
    47.591672258693777570256378745258773922036124753381846157582`49.051432420\
57811*I, 281/625 -> 
   -46.3870750836894210328243208833332887873376552130172495601751`49.01555490\
621053 + 
    47.5631084155037616347616407237065473240021379592291794075828`49.05165510\
58126*I, 56/125 -> 
   -46.1060802146935274607659361498234790375702077950254801450496`49.01343935\
503497 + 
    47.5349604183149420436270604301583167496217718957700683441972`49.05188098\
92926*I, 279/625 -> 
   -45.8252893673726149633562392135556737137110537178997795335945`49.01130931\
043355 + 
    47.5072281821550847929513105406580976244100212317786759180858`49.05211004\
4646824*I, 278/625 -> 
   -45.5447027181353977556609819679836595704293662756983222140931`49.00916458\
096674 + 
    47.4799116562425296739518127967729061245391326445069245927274`49.05234224\
568497*I, 277/625 -> 
   -45.2643204491680244853143862482462126524120707863468117802487`49.00700497\
2454276 + 
    47.4530108240158943601305368179867702684505161730443513413901`49.05257756\
643493*I, 276/625 -> 
   -44.984142748351615654435885195149173567879594379806124095328`49.004830287\
95989 + 
    47.4265257031712269806081700651706090377113478078862128920518`49.05281598\
120991*I, 11/25 -> 
   -44.704169809179606829478134338561390902237265638546165286147`49.002640327\
776035 + 
    47.4004563457066340449843069551783141959774848360719278466401`49.05305746\
464601*I, 274/625 -> 
   -44.4244018306748533865309772111521490520612972732001463157048`49.00043488\
940803 + 
    47.3748028379744140639817248240451693641889874380444495631989`49.05330199\
177574*I, 273/625 -> 
   -44.1448390173064518956448939426584096819867380845349655205496`48.99821376\
755786 + 
    47.3495653007407307193233252281170281018904977811698365485405`49.05354953\
806889*I, 272/625 -> 
   -43.8654815789062325660046371312488291360531337286328169675415`48.99597675\
4106735 + 
    47.3247438892528629786307138931657660480489688247706839490998`49.05380007\
950003*I, 271/625 -> 
   -43.5863297305848764533070061082239478988610585357253754286718`48.99372363\
8096895 + 
    47.3003387933140731295302049854692252952575337017491255085337`49.05405359\
260455*I, 54/125 -> 
   -43.3073836926476103704534286697570386247544297725071606723067`48.99145420\
5711804 + 
    47.2763502373661373245622651052614301608556011898649149404551`49.05431005\
454007*I, 269/625 -> 
   -43.0286436905094316415834376992172348498927472696348406307404`48.98916824\
025466 + 
    47.2527784805795868879253486787907142883349142969262258730751`49.05456944\
314618*I, 268/625 -> 
   -42.75010995460981399642037672251216604316005864742151926474`48.9868655221\
24894 + 
    47.2296238169517123396142253824064238884963523302035265531774`49.05483173\
700851*I, 267/625 -> 
   -42.4717827203268450156907366425079042573518651260947587764994`48.98454582\
8792434 + 
    47.206886575412385845268024484696342345086256770456649391739`49.055096915\
51446*I, 266/625 -> 
   -42.1936622278907446077701337226185219796290248286650958668159`48.98220893\
4769 + 
    47.1845671199377616042224988651520200185904206930860453970163`49.05536495\
891999*I, 53/125 -> 
   -41.9157487222967130203982757342931926201515707254218341132285`48.97985461\
157653 + 
    47.1626658496719175471333239530849593923071451186402716920045`49.05563584\
840707*I, 264/625 -> 
   -41.6380424532170558679256184244100134876759230030211064197506`48.97748262\
7711844 + 
    47.1411831990565056314466006452539378064419767754876120477959`49.05590956\
614537*I, 263/625 -> 
   -41.3605436749125325826736823175212780434928350011580345416399`48.97509274\
8607764 + 
    47.1201196379684820013628267159820428232623602810138341460928`49.05618609\
534657*I, 262/625 -> 
   -41.0832526461428735771090544977423761644705071954133993097113`48.97268473\
658956 + 
    47.0994756718659923222795540137791191974752103713667553220475`49.05646542\
033283*I, 261/625 -> 
   -40.8061696300764102300770344177983859557517643441996100240721`48.97025835\
0826796 + 
    47.0792518419424917116031750807277250750692717120143780045269`49.05674752\
657516*I, 52/125 -> 
   -40.5292948941987605836701047959626058532456928258661227996721`48.96781334\
72801 + 
    47.0594487252891828719835580232968146277083421426663725307397`49.05703240\
075982*I, 259/625 -> 
   -40.2526287102205123556975868662104269077289231898789592117039`48.96534947\
864207 + 
    47.0400669350658602932379490338426471456252182361845977287409`49.05732003\
084091*I, 258/625 -> 
   -39.9761713539838435343746912311986623032487825643846022560718`48.96286649\
42724 + 
    47.0211071206802527293891024123443801675504044429467506019068`49.05761040\
607096*I, 257/625 -> 
   -39.6999231053680194248770905457325541168808567048960899797113`48.96036414\
012609 + 
    47.0025699679759605813540733892356144313712415828583108678066`49.05790351\
707297*I, 256/625 -> 
   -39.4238842481937035598396275752418098680176177024564897699435`48.95784215\
8675284 + 
    46.9844561994290893280081557169437206353418929717100387968369`49.05819935\
585988*I, 51/125 -> 
   -39.148055070126018365652726738272875659061988654064542952227`48.955300288\
82319 + 
    46.9667665743536847528593319824993138067698085107079544818863`49.05849791\
587535*I, 254/625 -> 
   -38.8724358625762898913708524059209264178232181559199356345731`48.95273826\
581043 + 
    46.9495018891160804147775641162149429087555428792218363961984`49.05879919\
2043416*I, 253/625 -> 
   -38.5970269206024092549386350804622595911786247308028851084396`48.95015582\
111324 + 
    46.9326629773582726136410764007679913737362193877433899155433`49.05910318\
0781264*I, 252/625 -> 
   -38.3218285428077417399037350124199336214868039548985540379566`48.94755268\
2332905 + 
    46.9162507102304430100416858382812716306280216914481118360034`49.05940988\
002833*I, 251/625 -> 
   -38.0468410312385126823552181875576668141614688840869799666527`48.94492857\
3076105 + 
    46.9002659966327540771359980492425292477286208857349669457342`49.05971928\
9276245*I, 
  2/5 -> 
   -37.7720646912795974199238829881047617082470730566260925928439`48.94228321\
282636 + 
    46.8847097834665476972987174574878159001705349619213426440772`49.06003140\
9569454*I, 249/625 -> 
   -37.4974998315486406296108602983762953858736324620623590424398`48.93961631\
680486 + 
    46.8695830558950824715530208588869711270433799962291519906805`49.06034624\
353174*I, 248/625 -> 
   -37.2231467637884283561544255007848200209045911289665117796687`48.93692759\
582212 + 
    46.8548868376139506911184220219614956586367254939584325870982`49.06066379\
5354344*I, 247/625 -> 
   -36.9490058027574339246554733792754515569447648740641488248448`48.93421675\
611866 + 
    46.8406221911313214333076921346395803591958155858185426795702`49.06098407\
08153*I, 246/625 -> 
   -36.6750772661184567371784547768251742721170449858417422286001`48.93148349\
919508 + 
    46.8267902180581618940902908162497709081549184407697080762762`49.06130707\
725374*I, 49/125 -> 
   -36.4013614743252706698052777855019673149209507845039406288237`48.92872752\
1631224 + 
    46.8133920594085948627889511056658176343112649753514140438697`49.06163282\
357718*I, 244/625 -> 
   -36.1278587505071964107763252776778358390087095223792247944115`48.92594851\
4894216 + 
    46.8004288959105561866662038105207092309916583335591801232321`49.06196132\
023122*I, 243/625 -> 
   -35.8545694203515096083831355741183480640421410718723589583506`48.92314616\
51346 + 
    46.7879019483269221708855826947630329535794990596462873322798`49.06229257\
9189666*I, 242/625 -> 
   -35.5814938119835941254982295548826666562757471378688137738846`48.92032015\
297087 + 
    46.7758124777872831190246529672354467053390196258877723531068`49.06262661\
391892*I, 241/625 -> 
   -35.3086322558447470221872377581801698796095889983605934447753`48.91747015\
3262485 + 
    46.7641617861305456477413071170579485190208031891268005314625`49.06296343\
9340635*I, 48/125 -> 
   -35.0359850845675391047184735865317313984950782000938509787972`48.91459583\
486987 + 
    46.7529512162585530133708284732691537442855516046799347758891`49.06330307\
181172*I, 239/625 -> 
   -34.7635526328486319842519736893371356135512569330622628010691`48.91169686\
0402536 + 
    46.7421821525009194754434072481495638403622164285404479414989`49.06364552\
906739*I, 238/625 -> 
   -34.4913352373189495771464417704915567501780091335208173511354`48.90877288\
59546 + 
    46.7318560209912816999216968940151906749203411763010989645165`49.06399083\
017752*I, 237/625 -> 
   -34.2193332364110988465578954751906877384139150835709508137841`48.90582356\
08272 + 
    46.7219742900551773812177360275512234752774256770014882358226`49.06433899\
5489756*I, 236/625 -> 
   -33.9475469702239313269944371002229919063808112747502364987429`48.90284852\
723814 + 
    46.7125384706097686449147247104341897854509070329102583494522`49.06469004\
657871*I, 47/125 -> 
   -33.6759767803841335846902802606536526107691218503228996310407`48.89984742\
001792 + 
    46.7035501165756353910674316298973635146372429192628880517484`49.06504400\
61831*I, 234/625 -> 
   -33.4046230099047312417873837726859639129051948798618340887285`48.89681986\
629271 + 
    46.6950108253008715597955725336017276515284068074137042331821`49.06540089\
812511*I, 233/625 -> 
   -33.1334860030403875258372425091640006378484613976337736262426`48.89376548\
515316 + 
    46.6869222379977253557780503129161846200100363240934561762362`49.06576074\
727214*I, 232/625 -> 
   -32.8625661051393734922729314347806082030364504278101750944215`48.89068388\
730937 + 
    46.6792860401920327657306562504297855590862423812002835711196`49.06612357\
9431995*I, 231/625 -> 
   -32.5918636624920831001958386759981517916972727566519925276324`48.88757467\
473143 + 
    46.6721039621857022529190847602056750507111730561986197068133`49.06648942\
127885*I, 46/125 -> 
   -32.3213790221759621947316561377051443456179869854627335155028`48.88443744\
027524 + 
    46.6653777795325173255401483091360340855659560431098824969057`49.06685830\
029283*I, 229/625 -> 
   -32.0511125318967161556964111443843173321306408368128608703208`48.88127176\
729334 + 
    46.6591093135275327621375706551534743491516285030182285623451`49.06723024\
465496*I, 228/625 -> 
   -31.7810645398256565054221467706092607288128461116297276210023`48.87807722\
922982 + 
    46.6533004317103496482893792479404195176639489021086461331388`49.06760528\
3164085*I, 227/625 -> 
   -31.5112353944330421210401711935704381712611491612507565267142`48.87485338\
9199984 + 
    46.6479530483825640462620586865459992603246588893652672542835`49.06798344\
514563*I, 226/625 -> 
   -31.2416254443172658606780609216963193596457794564305423067182`48.87159979\
955248 + 
    46.643069125139694095311014328825719640244768036301923803237`49.068364760\
36319*I, 9/25 -> 
   -30.9722350380297323809011626498542913417414832631309914281905`48.86831600\
141499 + 
    46.6386506714179006374686023802280150558122689941186637143279`49.06874925\
891444*I, 224/625 -> 
   -30.7030645238952676859437215730450114377177960317028072331579`48.86500152\
422187 + 
    46.6346997450558270951885806771857266054412531902645658455899`49.06913697\
112581*I, 223/625 -> 
   -30.4341142498278954990499347932135026674434636752315171915373`48.86165588\
522309 + 
    46.6312184528718953068618783375191139439405196637224333875826`49.06952792\
746928*I, 222/625 -> 
   -30.1653845631418098733787252803484562133941349453564916568335`48.85827858\
8973874 + 
    46.6282089512574053683274945947950144144657574748509108496898`49.06992215\
843566*I, 221/625 -> 
   -29.8968758103573675547699205514663603660409692843755486083714`48.85486912\
680404 + 
    46.6256734467857992480397633143905587276415635502432575926474`49.07031969\
4438744*I, 44/125 -> 
   -29.6285883370019174611070924248632739157587262627923344361564`48.85142697\
626596 + 
    46.6236141968384600561369479606859910780752576760566220394607`49.07072056\
568914*I, 219/625 -> 
   -29.3605224874052782424334528367288769437396853876584303707553`48.84795160\
0560286 + 
    46.6220335102474313695886640891065879442093281515498147151381`49.07112480\
209953*I, 218/625 -> 
   -29.0926786044896682212523307815094254427894227979985271470919`48.84444244\
793771 + 
    46.6209337479554539639025010449301428040398673786691778300406`49.07153243\
314911*I, 217/625 -> 
   -28.8250570295538850718962922859835755251190598296768080139124`48.84089895\
107634 + 
    46.6203173236937306943201830130635901742835564942498992705614`49.07194348\
776825*I, 216/625 -> 
   -28.5576581020515253692261668776258445984391278689146280446223`48.83732052\
64323 + 
    46.6201867046778441246007785275378677564115426524699205219359`49.07235799\
421372*I, 43/125 -> 
   -28.2904821593630266073633673078614906581720353083249290272248`48.83370657\
3562885 + 
    46.6205444123222658387765228870013441271739732543719482411223`49.07277597\
992585*I, 214/625 -> 
   -28.0235295365613064451665447734741568965565099173180744136385`48.83005647\
441991 + 
    46.621393022973911210955456155364835024392096446837531328308`49.073197471\
41884*I, 213/625 -> 
   -27.7568005661707657625632116642280351352932370466301534564511`48.82636959\
261208 + 
    46.6227351686652087715347795510691797863803547624573905887442`49.07362249\
411087*I, 212/625 -> 
   -27.4902955779194135957540826484711238899203898180616870968039`48.82264527\
263411 + 
    46.6245735378871692172481104730446060182599467433903027954153`49.07405107\
220371*I, 211/625 -> 
   -27.2240148984838631440885537053748240421417673863376833687625`48.81888283\
9060585 + 
    46.6269108763829555904851101408185359677082784926955759932254`49.07448322\
851286*I, 42/125 -> 
   -26.9579588512269387906393327977604718086203815987305509490205`48.81508159\
570257 + 
    46.6297499879624732245503115116610188877162252845131141803858`49.07491898\
432034*I, 209/625 -> 
   -26.6921277559276244349239587294141243156253052824804554234684`48.81124082\
472478 + 
    46.6330937353385157413526839408257270410016881845347462790496`49.07535835\
920433*I, 208/625 -> 
   -26.4265219285030733816916894857599631673538693108297196275015`48.80735978\
572034 + 
    46.6369450409850217230068769417530981551499891196185960080556`49.07580137\
086882*I, 207/625 -> 
   -26.161141680722389545147670303840756718574616735475416591896`48.803437714\
74115 + 
    46.6413068880180156867967161244583708986401717901621344934962`49.07624803\
496162*I, 206/625 -> 
   -25.895987319911878793372952436157798162218314702718096490387`48.799473823\
281005 + 
    46.6461823210998267030297842512822876947144798321580828708879`49.07669836\
4883356*I, 41/125 -> 
   -25.6310591486514578519332176448822366884528821381960181724047`48.79546729\
720875 + 
    46.6515744473671984380095550407483345175413384552057216476698`49.07715237\
159048*I, 204/625 -> 
   -25.3663574644618962865707999464802592104961505872185929909216`48.79141729\
5648245 + 
    46.6574864373839256116351200090243279588678522751654352267285`49.07761006\
338273*I, 203/625 -> 
   -25.1018825594825546691070572541724532114628241078589060293259`48.78732294\
980311 + 
    46.6639215261186738645081805108982959646373947578216641218177`49.07807144\
5694725*I, 202/625 -> 
   -24.8376347201392690736862262633745380042161651754972168963718`48.78318336\
1722315 + 
    46.6708830139486628679986235133468038809861869714980911103502`49.07853652\
0857824*I, 201/625 -> 
   -24.5736142268020185264162096818377100729005018058685827678777`48.77899760\
300441 + 
    46.6783742676899162193125502719396949821350845743717900288764`49.07900528\
785618*I, 8/25 -> 
   -24.3098213534319979130883741271722323506263735323141477819392`48.77476471\
343754 + 
    46.6863987216548062808341404050715869361287476790785905203685`49.07947774\
21*I, 199/625 -> 
   -24.0462563672177041083240141995408980255687622077727112528715`48.77048369\
957215 + 
    46.6949598787376476893821355137782221481523835179800812692164`49.07995387\
514652*I, 198/625 -> 
   -23.7829195281996276950069829729421756307599112359181753971242`48.76615353\
322467 + 
    46.7040613115291198190363260100904538659791413043347517708918`49.08043367\
445245*I, 197/625 -> 
   -23.5198110888831265634089329030862819940512980505236835392308`48.76177314\
990954 + 
    46.7137066634603260754586289151812632754282236018574091882738`49.08091712\
3095126*I, 196/625 -> 
   -23.2569312938390408814711590513039910535739978641256783859896`48.75734144\
719852 + 
    46.7238996499773265769889720549676999508391407129879098344723`49.08140419\
9516584*I, 39/125 -> 
   -22.9942803792915913759364745359891415157293275910423926058464`48.75285728\
300609 + 
    46.7346440597470105874158332843464129252701601746583242094912`49.08189487\
723721*I, 194/625 -> 
   -22.7318585726930845211655771568982829800530878829345391495829`48.74831947\
380111 + 
    46.7459437558952060588591181601472398526141018998533459155267`49.08238912\
460357*I, 193/625 -> 
   -22.4696660922849290592288134561781427339441192377873973099868`48.74372679\
274533 + 
    46.7578026772779558749287554375107374859998093384743030544318`49.08288690\
454885*I, 192/625 -> 
   -22.2077031466444482297823710819080739989011986666151078202991`48.73907796\
776135 + 
    46.7702248397869239112684516026238785398117979609300839147344`49.08338817\
4345615*I, 191/625 -> 
   -21.9459699342169511275768026115430263368643327851750115378462`48.73437167\
953283 + 
    46.7832143376899289127123093764242397293138354460726860831605`49.08389288\
5440605*I, 38/125 -> 
   -21.6844666428325046830391807402306050356796244060984818076113`48.72960655\
944256 + 
    46.7967753450076404866098526798622235165082899157038927934201`49.08440098\
328257*I, 189/625 -> 
   -21.423193449206824828479397784467757894748467830248770375597`48.724781187\
454 + 
    46.8109121169275092967119018832287686182306872113661246694959`49.08491240\
724237*I, 188/625 -> 
   -21.1621505184256814176280336950727994087620811281223211373482`48.71989408\
994554 + 
    46.8256289912560428811049828537966397529090120229663667900001`49.08542709\
059897*I, 187/625 -> 
   -20.9013380034121863550529421744147551355152252334055544507265`48.71494373\
750587 + 
    46.8409303899105794844341013265575302648255566776263747493387`49.08594496\
061194*I, 186/625 -> 
   -20.6407560443763081070840559850799086461876680149459574976652`48.70992854\
270144 + 
    46.8568208204517549663228064583815906797516871849208038147121`49.08646593\
872895*I, 37/125 -> 
   -20.3804047682459282464948684310287057735650310229830285529409`48.70484685\
782721 + 
    46.8733048776579023058327135128329141299626417256790363477689`49.08698994\
091103*I, 184/625 -> 
   -20.120284288078726865169359252799964116817326015463621618699`48.699696972\
65041 + 
    46.8903872451426695516766249493463029176338837495975823428569`49.08751687\
812266*I, 183/625 -> 
   -19.8603947024541535044631244877462755096369461183079349118208`48.69447711\
2156136 + 
    46.9080726970171903599676909188108500207245399615546644109367`49.08804665\
7011525*I, 182/625 -> 
   -19.6007360948447086301670201095153953465214985968648143217372`48.68918543\
429949 + 
    46.9263660995981916106645963421219352843008961792593128007042`49.08857918\
076903*I, 181/625 -> 
   -19.3413085329657275419542356701830845304724541478208743076281`48.68382002\
776229 + 
    46.9452724131634751008177879429759738342489175895287311725701`49.08911435\
023286*I, 36/125 -> 
   -19.0821120681028238755594565418483680177819579613237216271026`48.67837890\
970521 + 
    46.9647966937562650829468619242823966737591468320967974385635`49.08965206\
517528*I, 179/625 -> 
   -18.8231467344161134446089005761897299495951849724346255192947`48.67286002\
349361 + 
    46.9849440950399705618808128361544004256497813477157141639154`49.09019222\
581789*I, 178/625 -> 
   -18.5644125482203009878817723277924875904022070887887365573255`48.66726123\
6361945 + 
    47.0057198702049709008023529547074740401680476344529506196924`49.09073473\
455398*I, 177/625 -> 
   -18.3059095072396723413838820079448933708838002693516852906835`48.66158033\
6965265 + 
    47.0271293739290955411961765497238485818796967660442084887773`49.09127949\
781861*I, 176/625 -> 
   -18.0476375898369925418099226214459737169925258023070794041418`48.65581503\
274961 + 
    47.0491780643935336429597062615483259676022378851913352476757`49.09182642\
807212*I, 7/25 -> 
   -17.7895967542152662815576548416276523550274744361351078163105`48.64996294\
7053716 + 
    47.0718715053559773384807955244805435645512839468233101698479`49.09237544\
584673*I, 174/625 -> 
   -17.5317869375912708617704415644534050419918547359925157431653`48.64402161\
5840984 + 
    47.0952153682828732141995664487161343413411526296655271688531`49.09292648\
175051*I, 173/625 -> 
   -17.2742080553397232083726207809195502451008774641490289194246`48.63798848\
394683 + 
    47.1192154345427307395096433587382448682749265306455308712364`49.09347947\
836149*I, 172/625 -> 
   -17.0168600001068914988287753732064624889419296263812959310454`48.63186090\
0719815 + 
    47.1438775976625138190755352722879632463985772029904101286914`49.09403439\
190474*I, 171/625 -> 
   -16.759742640892408358671052547380106777876813062233654265756`48.625636114\
93579 + 
    47.1692078656492226233615424510694874260845483850708247927218`49.09459119\
363385*I, 34/125 -> 
   -16.5028558220979862826039313523971821942482756505754155329818`48.61931126\
886956 + 
    47.1952123633788575359475958602717682981819199077258347169718`49.09514987\
0832905*I, 169/625 -> 
   -16.2461993625416767621911674546815147873237812138137230622343`48.61288339\
1423985 + 
    47.2218973350550456382001881552662084918531571476229609016167`49.09571042\
738263*I, 168/625 -> 
   -15.9897730544362523981982925162890732788073722346860920845395`48.60634939\
023476 + 
    47.2492691467397028364915378180490071027274109618883021472415`49.09627288\
385808*I, 167/625 -> 
   -15.7335766623302258678625159681689410657270964276097849959407`48.59970604\
269074 + 
    47.2773342889582017408344357342181314283964598927256875537561`49.09683727\
714359*I, 166/625 -> 
   -15.4776099220099508220592780743442448661062259503130742718864`48.59294998\
583151 + 
    47.3060993793816169557197702965192242682204913728947273178282`49.09740365\
959925*I, 33/125 -> 
   -15.2218725393611774092594998356131146813980975927196302439374`48.58607770\
5103385 + 
    47.3355711655887257869204156802550331849776650259662012186235`49.09797209\
7835836*I, 164/625 -> 
   -14.9663641891883589546014831014509866089319162577990742382895`48.57908552\
196523 + 
    47.365756527910553759384339059430349647922153140389347801577`49.098542671\
14354*I, 163/625 -> 
   -14.7110845139899261422917787030260718106886830923060784293536`48.57196958\
034167 + 
    47.3966624823603710538826886231126101348411299066440527145138`49.09911546\
9680335*I, 162/625 -> 
   -14.4560331226876606225949325810433339605766551596449271268157`48.56472583\
19166 + 
    47.4282961836521682931150688682789435397823151934261366777142`49.09969059\
250859*I, 161/625 -> 
   -14.201209589308211040296729967374831646148243358453756729314`48.557350020\
24684 + 
    47.4606649283107683484309370699565750935413343537934388109922`49.10026814\
557094*I, 32/125 -> 
   -13.9466134516147007927939732248143159786103272399615460965061`48.54983766\
365533 + 
    47.4937761578768653219369556267623818747967601269381424214922`49.10084823\
966675*I, 159/625 -> 
   -13.692244209686278088408143349307694080340619507318288788224`48.542184036\
83679 + 
    47.527637462210422931344860541643124623904783518435482517204`49.101430988\
52466*I, 158/625 -> 
   -13.4381013244433547858753981992168314199665290605644389506416`48.53438415\
1076395 + 
    47.5622565828960125537525617721528587294116895679394372673342`49.10201650\
70132*I, 157/625 -> 
   -13.184184216116170730804310992573554831533142135744378316448`48.526432732\
94869 + 
    47.5976414167538265598599070088019222309847726417483506553593`49.10260490\
9528694*I, 156/625 -> 
   -12.9304922626542045191541170784170527556861191563201769229897`48.51832420\
13257 + 
    47.6338000194602657066439134016124650353781829074967471213475`49.10319630\
85792*I, 31/125 -> 
   -12.6770247980738294431839931404195296542724166006023992999766`48.51005264\
248432 + 
    47.6707406092821706952379232491824148297894637723823846200312`49.10379081\
3578044*I, 154/625 -> 
   -12.423781110741484418629731242865367628121584187647004332487`48.501611783\
06279 + 
    47.7084715709289480107359683388464022116721875016055560648936`49.10438852\
985545*I, 153/625 -> 
   -12.1707604415894935330510766763623838159585711280109718439385`48.49299496\
0573306 + 
    47.7470014595270293410017434632729732811469496781605425865`49.10498955784\
491*I, 152/625 -> 
   -11.9179619822615240455279568932368404164094691377297685215362`48.48419509\
1129195 + 
    47.7863390047213027536264150589633368499420153536423118967534`49.10559399\
248865*I, 151/625 -> 
   -11.6653848731845207273563245061294059475812887645217292737239`48.47520463\
399635 + 
    47.8264931149083629597831109877436308633446720494307165774654`49.10620192\
277766*I, 6/25 -> 
   -11.4130282015637938489660813626452701330504941435937338019532`48.46601555\
2519465 + 
    47.8674728816066480136939861473511385982537184189398284847611`49.10681343\
143214*I, 149/625 -> 
   -11.1608909992977683409434370912700126627785080197904539345963`48.45661927\
09058 + 
    47.9092875839687613292614523392447848819957078231328879366528`49.10742859\
475159*I, 148/625 -> 
   -10.9089722408087220991468243199815115855128601134856111632758`48.44700662\
6276696 + 
    47.9519466934415216261975485279525412014494247739705769564372`49.10804748\
249812*I, 147/625 -> 
   -10.6572708407856514361988655441237114106066570605164734483849`48.43716781\
529911 + 
    47.9954598785795400775005293032136686862136189115523759542492`49.10867015\
793483*I, 146/625 -> 
   -10.4057856518352006299960576442645574226138628090798654787143`48.42709233\
460962 + 
    48.0398370100183942982530232609916817483118716931928026089796`49.10929667\
7871214*I, 29/125 -> 
   -10.1545154620363796618041257511015811379509275096702777507563`48.41676891\
410678 + 
    48.0850881656137537250806380760610764686408781553595839991627`49.10992709\
281595*I, 144/625 -> 
   -9.9034589923945687973051447241185828482614162740239140584411`48.406185442\
0393 + 
    48.131223635753111275554797099099235638459273429624256965833`49.110561447\
124326*I, 143/625 -> 
   -9.6526148941900698125926279028715794912179838013978557973397`48.395328880\
62675 + 
    48.1782539288470928976896550102462067710895918041414180070104`49.11119977\
922597*I, 142/625 -> 
   -9.4019817462162105116799391642577548628707465011975314050064`48.384185170\
72695 + 
    48.2261897770076507374548324947328699130006595360087309889408`49.11184212\
181978*I, 141/625 -> 
   -9.1515580519017407649471036606584669553257300645051409512189`48.372739123\
78637 + 
    48.2750421419207982535653658577855269332451014518099046603103`49.11248850\
214663*I, 28/125 -> 
   -8.9013422363119735903629696531545938536279731095588703012839`48.360974298\
97914 + 
    48.3248222209219178565149395343767235204731626939019624688407`49.11313894\
221278*I, 139/625 -> 
   -8.6513326430228226956480310768876470905126699840904581554492`48.348872863\
024084 + 
    48.3755414532820647877426467302448066427774425287495326028869`49.11379345\
906727*I, 138/625 -> 
   -8.4015275308615672109291209259163714329081538100199800738589`48.336415429\
66716 + 
    48.4272115267141063183077795349735606554552031461407036845408`49.11445206\
505314*I, 137/625 -> 
   -8.1519250705078337889034758726507193624441870382168707348472`48.323580875\
185556 + 
    48.4798443841079743633013363449555546590048876191461500394329`49.11511476\
806702*I, 136/625 -> 
   -7.9025233409479244564614304423780729684482992020691873394113`48.310346125\
48709 + 
    48.5334522305047738103159523536415649932196135992873569048224`49.11578157\
183247*I, 27/125 -> 
   -7.6533203257752340856558778144591332023993694257439493465654`48.296685909\
398164 + 
    48.5880475403199798908096853354598075681918091533913342032156`49.11645247\
613731*I, 134/625 -> 
   -7.4043139093290925155910460101851044391135251015563839768146`48.282572471\
49138 + 
    48.6436430648264775456099722683676033160873623484902769433948`49.11712747\
70988*I, 133/625 -> 
   -7.1555018726639314783789151365698350145199608218614178909186`48.267975236\
22991 + 
    48.7002518399087458436625060213667455915584770168200593399508`49.11780656\
739291*I, 132/625 -> 
   -6.9068818893402137046296288396027281602147332254363044883954`48.252860413\
186845 + 
    48.7578871941000731407147053214482536347869072002320627835034`49.11848973\
6505175*I, 131/625 -> 
   -6.6584515210280689028504731863248328826239653920902297297949`48.237190530\
491475 + 
    48.8165627569153059985577960208156228485303812204782391779063`49.11917697\
096234*I, 26/125 -> 
   -6.410208212914056558655020143473199334864056494648968720241`48.2209238802\
6679 + 
    48.8762924674922892773732094965197808427661171065758422333662`49.11986825\
453622*I, 129/625 -> 
   -6.1621492889009163460002396425498374013656651473360618884928`48.204013855\
36341 + 
    48.9370905835558487941223640286904732579945463561551255472705`49.12056356\
8465606*I, 128/625 -> 
   -5.914271946589570856698666706410463474849633499946723285509`48.1864081507\
9023 + 
    48.9989716907189042332226674493522500720180815383467134940128`49.12126289\
16532*I, 127/625 -> 
   -5.6665732520320096029937899361283004945074076556194627835678`48.168047795\
32257 + 
    49.0619507121360815368733200312927531338403016774445803136604`49.12196620\
0853066*I, 126/625 -> 
   -5.4190501342430048731870975738432022938022726597597049876348`48.148865968\
035764 + 
    49.1260429185260239547683170233838891530678174902408009222088`49.12267347\
0828914*I, 
  1/5 -> 
   -5.1716993794578858193121594868522824229298682680358355538247`48.128786539\
78591 + 
    49.1912639385794827082954256893856376142809369442635672486481`49.12338467\
453973*I, 124/625 -> 
   -4.9245176251228236584462428921507700117121337503628812420094`48.107722259\
19593 + 
    49.2576297697712055043539736862805555807272859070076441341604`49.12409978\
324795*I, 123/625 -> 
   -4.6775013536032543132475724183931599078148166296004988522474`48.085572473\
836216 + 
    49.3251567895946378939988301305383003047946409462854154154285`49.12481876\
666363*I, 122/625 -> 
   -4.4306468855951811214741364275862811965252742597895319766436`48.062220235\
953404 + 
    49.3938617672395130063136238894051663919190248997118949287858`49.12554159\
304424*I, 121/625 -> 
   -4.1839503732231549784695891245613932419265684903142131680711`48.037528581\
866106 + 
    49.4637618757335341415982376864230953601035113568382194249872`49.12626822\
9268284*I, 24/125 -> 
   -3.9374077928077176290256993528683080989421536950929551728267`48.011335684\
70846 + 
    49.53487470457055710315843895509705814831904919678160245709`49.1269986409\
0578*I, 119/625 -> 
   -3.6910149372840105657445578724214670886046238185295272662703`47.983448444\
61148 + 
    49.6072182728489604209135456492758817554265958892691002112482`49.12773279\
2252225*I, 118/625 -> 
   -3.4447674082520914320330199455019778401264477455786610313274`47.953633869\
99146 + 
    49.6808110429452576620204376399401143267189993674028341660338`49.12847064\
634568*I, 117/625 -> 
   -3.1986606076382557788256449989666344502474916682145966050866`47.921607268\
468385 + 
    49.7556719347494632169904506298062603005897076507959618949906`49.12921216\
4956044*I, 116/625 -> 
   -2.952689728945327743422568222141695543287027941913667466369`47.8870157161\
6447 + 
    49.8318203404902782175469696396505786581790276607278377127973`49.12995730\
854491*I, 23/125 -> 
   -2.7068497480684513593658361704164377879063496861994754594149`47.849414341\
56783 + 
    49.9092761401798240986627129683033814027628127006478886840025`49.13070603\
6214995*I, 114/625 -> 
   -2.4611354136513767555358978631480458105304374083392254291672`47.808231316\
10919 + 
    49.9880597177094259225190084617447603091223291584573748455362`49.13145830\
561565*I, 113/625 -> 
   -2.2155412369565837161472679175223837202056185745809548786513`47.762714412\
45466 + 
    50.0681919776298448058970000596169015200527568954452828010214`49.13221407\
283453*I, 112/625 -> 
   -1.970061481220809400826175619319786241351220073194581295146`47.7118460997\
7121 + 
    50.1496943626513882811784311486328829674913232639207581428056`49.13297329\
227334*I, 111/625 -> 
   -1.7246901504656370275305837530176201140549018299768476143923`47.654201944\
59071 + 
    50.2325888719014996739271859888819390688086668125788026966487`49.13373591\
647062*I, 22/125 -> 
   -1.4794209777307465840061926634746183785774399400298408999928`47.587699785\
136074 + 
    50.3168980799797540327955913280127543384065781967230416345925`49.13450189\
593586*I, 109/625 -> 
   -1.2342474126952146589259580794699076104892256018119367456202`47.509119807\
268476 + 
    50.4026451568526812656576480665481056966199847250657610193182`49.13527117\
892583*I, 108/625 -> 
   -0.9891626086498645820498759155874847415999653503370796066682`47.413087062\
89191 + 
    50.4898538886335105174638426296562088175041318056343395623466`49.13604371\
125557*I, 107/625 -> 
   -0.7441594087810952251720585720288078332386190474529134916857`47.289579155\
93865 + 
    50.5785486992947983155039733336444556937066328573752371286724`49.13681943\
601657*I, 106/625 -> 
   -0.4992303317238405747930139541264075029912947201751952916017`47.116299757\
234096 + 
    50.6687546733649828260685478830283528584334347809560194458888`49.13759829\
3340154*I, 21/125 -> 
   -0.2543675563383144601916431732414417600895929219871877935507`46.823537716\
39646 + 
    50.760497579663215448324811371712251864663597756146745497432`49.138380220\
105496*I, 104/625 -> 
   -0.0095629056619557329024263056031493766903484656533353777627`45.398734442\
099986 + 
    50.8538038961303783255032792414103452005795877119656236181705`49.13916514\
965771*I, 103/625 -> 
   0.2351921700155131151850209137905502430915155501375609366353`46.7896271370\
68614 + 
    50.9487008358180234383897974916133308785215260705152585580233`49.13995301\
1495535*I, 102/625 -> 
   0.4799066110097905047198594140808199159361420277888277027892`47.0994116133\
93336 + 
    51.0452163741010890650936685586119513684546898717221658548887`49.14074373\
0945395*I, 101/625 -> 
   0.724589767092443506482068993393277206010029670446649841785`47.27838832741\
8526 + 
    51.1433792771846881118569572914437329752121871717532755067838`49.14153722\
8849984*I, 4/25 -> 
   0.9692514173985252364137056755876833491334900984245814477503`47.4047642159\
49236 + 
    51.2432191319800482191780838795097301116290406480000178685196`49.14233342\
120421*I, 99/625 -> 
   1.2139017914606101813259351639561766739740693170886853955863`47.5025330869\
707 + 
    51.3447663774298464858772674154767244240498573444287328316941`49.14313221\
8823226*I, 98/625 -> 
   1.4585515914437285448916874651862568260581844914975550049605`47.5822829398\
41974 + 
    51.4480523373687560814327044876325148686897844346974425593381`49.14393352\
6964844*I, 97/625 -> 
   1.7032120156613639912265057228494065512617220193727049409322`47.6496310251\
9777 + 
    51.5531092550110453193672405249515409829276403002646547067183`49.14473724\
4984995*I, 96/625 -> 
   1.9478947834588566020401409456646672993723943913413258591229`47.7079182361\
7472 + 
    51.6599703291635831489045133404926224955774106594974217207057`49.14554326\
593853*I, 19/125 -> 
   2.1926121615572728571589265133936914420175313963775275608052`47.7592939387\
5905 + 
    51.7686697522696539526671751161973001377522010612322728513921`49.14635147\
6207606*I, 94/625 -> 
   2.4373769919581206911327942700039292589542293247134465503843`47.8052228329\
2722 + 
    51.879242750396619225598306960523076612126458303813580815549`49.147161755\
10567*I, 93/625 -> 
   2.6822027215172597940545327722124372860510169599103256900324`47.8467480216\
8064 + 
    51.9917256252887396638412647452761243662093941907101843668253`49.14797397\
447396*I, 92/625 -> 
   2.9271034333050515900920525125620567688413390648054964322129`47.8846387315\
40875 + 
    52.1061557986154498426619241394800074120751165581058856425203`49.14878799\
82803*I, 91/625 -> 
   3.1720938798792834959964496127170003183248909281907337120203`47.9194785132\
3439 + 
    52.2225718585551270653062943387163844681189420390036482993226`49.14960368\
218109*I, 18/125 -> 
   3.4171895186077702968860457305224629026322105975819939118751`47.9517205666\
9667 + 
    52.3410136088649915966563830186243750879961376056262006619872`49.15042087\
311415*I, 89/625 -> 
   3.662406549188873411867449365071433177671137936303310142265`47.98172388041\
122 + 
    52.4615221205993011560871180395799292015502126271996323100113`49.15123940\
8827145*I, 88/625 -> 
   3.9077619535305887714807140882014964033004431970061816843024`48.0097776536\
9608 + 
    52.5841397866505513778650532135807074078334478762838390457247`49.15205911\
7452445*I, 87/625 -> 
   4.1532735381624503650816181188851982515781564044673500551163`48.0361182843\
0347 + 
    52.7089103793020696065830218601069621567942788416424016368999`49.15287981\
7014394*I, 86/625 -> 
   4.39895997936940724451715366987988905257157009236699906699`48.060941482084\
98 + 
    52.8358791109953073594168788274928261095623224487731890066744`49.15370131\
4952315*I, 17/125 -> 
   4.6448408712532003294503109803244789298928623210159387761856`48.0844110961\
0025 + 
    52.965092698531425869156388827067738089871186418241591107555`49.154523407\
616196*I, 84/625 -> 
   4.8909367769447526831830477727715705555173125998839312543153`48.1066656703\
207 + 
    53.0965994309445731838459269096449338260065752950145340225341`49.15534587\
974323*I, 83/625 -> 
   5.1372692832108738095895440247586536567579259448463685910595`48.1278233951\
03114 + 
    53.2304492413037312119651538439531278041319304509165759326272`49.15616850\
3913314*I, 82/625 -> 
   5.3838610587203683323571615987744799282347244961155796777513`48.1479859036\
0902 + 
    53.3666937827213469904688053635906540001376528177523543667059`49.15699103\
998758*I, 81/625 -> 
   5.6307359162586612302169597219317173986216378104207036522438`48.1672412221\
3923 + 
    53.5053865088703562633614168261933002724038349269712942780365`49.15781323\
450281*I, 16/125 -> 
   5.8779188792065639939635920205743242891411465349846455923649`48.1856660910\
29134 + 
    53.6465827593368859094932768109333449211688366395241985997507`49.15863482\
006696*I, 79/625 -> 
   6.1254362526281004831550478357282214187610110422177678700346`48.2033278106\
7728 + 
    53.7903398501641397309913968198676996312478848367700975446077`49.15945551\
4695566*I, 78/625 -> 
   6.3733156993447180030017514624620599501488842010445099428297`48.2202857247\
24924 + 
    53.9367171699740165553348091047478294030828783706610882249611`49.16027502\
1137075*I, 77/625 -> 
   6.6215863214091021442501625876977927127617304994120926889071`48.2365924227\
4494 + 
    54.0857762820872040302293111936057672629221018909187518675176`49.16109302\
6142495*I, 76/625 -> 
   6.8702787474316174795026136476105188525576368897814829978929`48.2522947237\
77304 + 
    54.2375810331002011874185608830628278709986448741880812025664`49.16190919\
97204*I, 3/25 -> 
   7.119425226256592346688243906927508796393591703485554591783`48.26743448695\
418 + 
    54.3921976684193608974422676480623324048144727746837046205328`49.16272319\
432274*I, 74/625 -> 
   7.3690597275348032881275545793471770352841154656281280711305`48.2820492844\
5504 + 
    54.5496949552980775839563453230055215796848774436391176608491`49.16353464\
400762*I, 73/625 -> 
   7.619218049793218625555652017821253110745811909202500354085`48.29617296393\
321 + 
    54.710144313974206750593102480950977960974176705875641594765`49.164343163\
53079*I, 72/625 -> 
   7.8699379366640452006313318312187848394122567624836812212871`48.3098361215\
0439 + 
    54.8736199575612940593487769063435232011786633463556945816228`49.16514834\
741335*I, 71/625 -> 
   8.1212592020032042231055494850501767702632725827463570419558`48.3230665018\
49354 + 
    55.0401990414098992897195690830944232920402819367269658070406`49.16594976\
890904*I, 14/125 -> 
   8.3732238647044772368588201571838694061990123131315641999464`48.3358893384\
99456 + 
    55.2099618227250071127407633428808684237442605286794389757257`49.16674697\
8961335*I, 69/625 -> 
   8.6258762941007855887398815370088884360418078416360206698577`48.3483276447\
41055 + 
    55.3829918313031161233092854283698536969549593922537602676883`49.16753950\
5035684*I, 68/625 -> 
   8.8792633669396317210841153536628183409297450624440563683737`48.3604024634\
9029 + 
    55.5593760523391128442205929527878147789395627763142223827078`49.16832684\
9923524*I, 67/625 -> 
   9.1334346370270613343682971051370972031845803784226479791918`48.3721330829\
06444 + 
    55.739205122349641074085933743379327172608719151734148952147`49.169108490\
43625*I, 66/625 -> 
   9.388442518755245002832508325714414798307797815711569511063`48.38353722323\
1066 + 
    55.922573539367715923340116783404077452954209767821595282976`49.169883876\
03583*I, 13/125 -> 
   9.6443424858648267540408261992339939673331515580862407358234`48.3946311993\
55175 + 
    56.1095798886843563685673383875753202842980804480637822480635`49.17065242\
734365*I, 64/625 -> 
   9.9011932869467485197302383718024734402115181798960850713555`48.4054300628\
0478 + 
    56.3003270855488079559270398426672617383777912838826165627553`49.17141353\
458275*I, 63/625 -> 
   10.1590571793618924001270704979673776970313052233233721176976`48.415947726\
21366 + 
    56.4949226363915645542463934309308966329110701864189429769432`49.17216655\
5859334*I, 62/625 -> 
   10.4180001834535667158628712582705489634646994048409252542324`48.426197072\
813984 + 
    56.6934789203062678181340048480108333679683749218586598425093`49.17291081\
537626*I, 61/625 -> 
   10.6780923591510732470662234069048820607825478859471451285115`48.436190053\
08146 + 
    56.8961134927204430552600302784762016093036601639578119769188`49.17364560\
146617*I, 12/125 -> 
   10.9394081073163977048758089973998985616895979935618248859955`48.445937770\
3089 + 
    57.1029494134041523308708426085051652882751617942549752226215`49.17437016\
451851*I, 59/625 -> 
   11.2020264984752299951654037301904531582818790222628624898979`48.455450556\
61897 + 
    57.3141156012137789049814730807939341368790010171487959795293`49.17508371\
471603*I, 58/625 -> 
   11.4660316319036473741215496490750569303292224147171423604161`48.464738040\
685425 + 
    57.5297472182497077417206884666181279350673339976415974313565`49.17578541\
960968*I, 57/625 -> 
   11.7315130284194831624166465620047370859902587568503350893024`48.473809208\
24577 + 
    57.7499860864267991152271766790100288322159642731862572923835`49.17647440\
1511534*I, 56/625 -> 
   11.9985660606604548219239478534842556168908108836168360114007`48.482672456\
33359 + 
    57.9749811398213347224767324238767123876673162466237525699986`49.17714973\
4663246*I, 11/125 -> 
   12.2672924251287764664341003391214130937316051911396152393648`48.491335642\
021696 + 
    58.204888916574698416104145748845137549918770137272825347388`49.177810442\
17001*I, 54/625 -> 
   12.5378006608552077312429174006221887213741205288401217895642`48.499806126\
35755 + 
    58.4398740946108849959361184808143897526959618436232793416385`49.17845549\
269979*I, 53/625 -> 
   12.8102067201973704385034736899940666866937611758013761104499`48.508090814\
0884 + 
    58.6801100759720213161879166626746897965475031245608649284823`49.17908379\
6861924*I, 52/625 -> 
   13.0846345980533250024101045033364552142190501581627455923852`48.516196189\
67679 + 
    58.9257796252053321560540314154698465634045899671038562346091`49.17969420\
332548*I, 51/625 -> 
   13.361217026660575987447762431707388419689144226276044045078`48.5241283500\
72175 + 
    59.1770755679605732109398343428181927781145298242151915729509`49.18028549\
4528306*I, 2/25 -> 
   13.6400962441854052753389794490098250969897715237475232349177`48.531893034\
61384 + 
    59.4342015567958496443751362879469394986038632423989093244735`49.18085638\
204286*I, 49/625 -> 
   13.9214248465149067740544610965234213667463864287755113352837`48.539495652\
42405 + 
    59.6973729121622978564426004374917984989974626308102906902385`49.18140550\
148462*I, 48/625 -> 
   14.2053667330772523020183245058470816753104169951675744398637`48.546941307\
591226 + 
    59.9668175476688427081323392448195374033996144801875910561496`49.18193140\
695182*I, 47/625 -> 
   14.4920981591745830302577429599220217539088607387929350253059`48.554234822\
42396 + 
    60.2427769900467739277595262292008400598696603216714692966978`49.18243256\
49015*I, 46/625 -> 
   14.7818089092663309137747972783861014826477679923412443325184`48.561380759\
01594 + 
    60.5255075057761430523244960099895320428456697603663009730398`49.18290734\
7438935*I, 9/125 -> 
   15.0747036079485456334920134267915069678716539619083716471708`48.568383439\
35511 + 
    60.8152813481457151088119451975934337208446993817428148140111`49.18335402\
489479*I, 44/625 -> 
   15.3710031881104981449924919732156176638948114101509772102519`48.575246964\
176216 + 
    61.1123881406489032162880857937016506181254002727422578910993`49.18377075\
763978*I, 43/625 -> 
   15.6709465390043084676448398210535516388175994673940068861005`48.581975230\
75351 + 
    61.4171364151354341008886360189850524455358687023023149539485`49.18415558\
7004526*I, 42/625 -> 
   15.9747923608493162944846463844528179863163448259973348412468`48.588571949\
80941 + 
    61.7298553261234083246136236295834134611950247483842162892698`49.18450642\
521804*I, 41/625 -> 
   16.2828212572508554175843600744627104215091136312440334391201`48.595040661\
72299 + 
    62.0508965662292308731529506286373541796726052456857791123763`49.18482104\
416942*I, 8/125 -> 
   16.5953381023189346111237575375039000856201295046032850735176`48.601384752\
19894 + 
    62.380636511918434192884682482285183405913463286798896154336`49.185097062\
88029*I, 39/625 -> 
   16.9126747261475096270192664188955190475823397863903362247317`48.607607467\
56412 + 
    62.7194786338748542106726587049432186860524358225544644683733`49.18533193\
3484974*I, 38/625 -> 
   17.2351929705397606406837068752777406023534323421109022448501`48.613711929\
87769 + 
    63.0678562124253060847932987557580475944232234448631587795853`49.18552292\
545173*I, 37/625 -> 
   17.5632881768956062649834301985809175598548146563075614785404`48.619701152\
01759 + 
    63.426235405890096893009560452764658739594894149264604008283`49.185667107\
82667*I, 36/625 -> 
   17.8973931804708995773598068012999009194714235606198607657836`48.625578052\
94439 + 
    63.7951187287720891306437651861307410215266692064989368823832`49.18576132\
913576*I, 7/125 -> 
   18.2379829003609403726646553393281453313673954021299957796472`48.631345473\
34385 + 
    64.1750490077524385005318787275556344432742841882990848404976`49.18580219\
4592114*I, 34/625 -> 
   18.5855796333155784306833920425049526148235992549698564041074`48.637006191\
87429 + 
    64.5666138970494914555221373291782086300297065106094573394201`49.18578604\
013773*I, 33/625 -> 
   18.9407591828528135449876285857669825907320084248656565620612`48.642562942\
285366 + 
    64.9704510514924780395292111976257831885480099873316409019701`49.18570890\
274344*I, 32/625 -> 
   19.3041579844080113062044678164315227612617064220798341712417`48.648018431\
69356 + 
    65.3872540765430586590181310151259609079938148307022785456904`49.18556648\
6324745*I, 31/625 -> 
   19.6764814241652637071516029909761881285368327414004931255129`48.653375360\
36232 + 
    65.8177794006219385009238352329708812704582626918063041217038`49.18535412\
24375*I, 6/125 -> 
   20.0585135960730163145586631855758033107533884859021525960418`48.658636443\
39672 + 
    66.2628542479973098005517037871210386989894774024436135556131`49.18506672\
4737986*I, 29/625 -> 
   20.4511288014527947306465808034690988102175056177549096234464`48.663804434\
83597 + 
    66.7233859322150436238991269063215251460049352171584414368435`49.18469873\
5971075*I, 28/625 -> 
   20.8553051727841241266227242454075270910934550113364433396725`48.668882154\
73119 + 
    67.2003727433588406331423560922458119914104921280858108442359`49.18424406\
595242*I, 27/625 -> 
   21.2721409034710749411125825780202087561083063966816265680229`48.673872519\
934065 + 
    67.6949167710803101336955275278314887445881444570683863028966`49.18369601\
8591256*I, 26/625 -> 
   21.7028736966718017978698116531568280007510072717729958660545`48.678778579\
49021 + 
    68.2082390945006451610991237400273603648247892105891335184576`49.18304720\
55229*I, 1/25 -> 
   22.14890421980943928101918770313981989118010160105788514126`48.68360355573\
77 + 
    68.7416978869356605900544646158964983622396966025242741254661`49.18228944\
328136*I, 24/625 -> 
   22.6118245830534619608662680191323948013101984873689575670432`48.688350892\
53562 + 
    69.2968101380231587203028699164929490802716257462849842635286`49.18141363\
000665*I, 23/625 -> 
   23.0934531726256438894969908173948994226672990655086502607875`48.693024312\
40394 + 
    69.8752779025896352254810299447389369671005091406492370800717`49.18040959\
6572325*I, 22/625 -> 
   23.5958775963198416247179396828326372129663280923622978743023`48.697627884\
88501 + 
    70.479020265175289375958849428549156460162800702682119496973`49.179265925\
43015*I, 21/625 -> 
   24.1215080878926599182862114416349979541899338560791987528205`48.702166109\
12588 + 
    71.1102125918016938282920305840867318352682512695660365023446`49.17796972\
832354*I, 4/125 -> 
   24.6731445420000192739911822458004387639656670777865197779241`48.706644014\
6639 + 
    71.7713351712502937528661524295562610530340831881514611815649`49.17650637\
097445*I, 19/625 -> 
   25.2540615233223724555772922142074716646270842837617108085776`48.711067285\
66333 + 
    72.4652340946742012735249308160676958574712403265387023930933`49.17485912\
879003*I, 18/625 -> 
   25.8681172849332776116460134075384305918715849830929866269045`48.715442415\
7745 + 
    73.1951982891296322123807136498066543818181920367364425509272`49.17300875\
149092*I, 17/625 -> 
   26.5198953148403612539567033980227386557435676396799714292796`48.719776903\
38506 + 
    73.965058171260596492349795426299293391626524595703216493718`49.170932906\
00466*I, 16/625 -> 
   27.2148906477538348000218329101585583580312321951767584438576`48.724079500\
90748 + 
    74.7793136843310909933764970732051842685230373385386405376131`49.16860545\
405798*I, 3/125 -> 
   27.9597588640822137164159675241634230977494897569787610826312`48.728360537\
46274 + 
    75.6433029561356095958548256974582770241546184469455578913668`49.16599550\
1475486*I, 14/625 -> 
   28.762654598037211805102983255557708418552980806492285323892`48.7326323429\
1121 + 
    76.5634281943373823008734723338489528632226714332434414935141`49.16306612\
6274764*I, 13/625 -> 
   29.6337006834583169306558835255810852649520744064567408715835`48.736909814\
61425 + 
    77.5474639839588017559344342635488011436704003737246706596006`49.15977264\
4951815*I, 12/625 -> 
   30.58565276236817793801174692004584986083722239370174884713`48.74121118954\
925 + 
    78.6049871428546544861039964379414353463477487462879181222112`49.15606019\
877791*I, 11/625 -> 
   31.6348647896227313217087218333057089214645134922869070010433`48.745559119\
43739 + 
    79.7479909731422883057082343202657971397064931712421464481616`49.15186031\
0603205*I, 2/125 -> 
   32.8027332374305001828923221269430696424612431342246398357741`48.749982206\
05319 + 
    80.9917884117762955204307337773115054909268149529754800062244`49.14708583\
250264*I, 9/625 -> 
   34.1179327934736004711152429246991913384032160262005783124941`48.754517259\
41721 + 
    82.3563852588574743269049650984998979531048653560117208695865`49.14162328\
226954*I, 8/625 -> 
   35.620022047111467954103793601632993186318765655181314537161`48.7592127379\
69875 + 
    83.8686534537139449546528276317193583206287589305397420579502`49.13532075\
0155664*I, 7/625 -> 
   37.3655554806851804854704848976651997421561492764553523918642`48.764134216\
95571 + 
    85.5659420763666108131436864752503329734562134215897301732522`49.12796787\
55365*I, 6/625 -> 
   39.4391054897156580940515266389235593990612623596450549628151`48.769373549\
94326 + 
    87.5024516987032539478392831978413406524398223563674029968301`49.11926065\
1984064*I, 1/125 -> 
   41.9747789539217900638931372503095701084445062610480049754749`48.775065278\
914845 + 
    89.7613943275640480295882385322265973754219437477885172942897`49.10873464\
721664*I}, 
 {624/625 -> 
   2887.4968869231417038682097560686321617058907000888304215942825`47.4554986\
9529249 - 
    303.9096118420777691925613530701798518891668139973953985919177`46.4778504\
6495978*I, 623/625 -> 
   1736.3372046784970908429842733778867597703616481622822435384794`47.7462998\
0932239 - 
    183.5808114631213035131137331841055833080790794770423382779647`46.7709096\
72439736*I, 622/625 -> 
   1332.9345765663537340811032398173136610491587462053054971253744`47.9325070\
4507207 - 
    135.0385482131395468296198795912398225633447169678370750352932`46.9389855\
4045599*I, 621/625 -> 
   1123.2959292423454899651496933179347265325066182553608978184546`48.0730672\
3081644 - 
    107.7938375257164398281453234761584588229894233229123623054412`47.0565217\
04948835*I, 124/125 -> 
   993.3404681459373784566371308129952230989466261767998921400433`48.18747148\
986916 - 
    90.017655625664853942746408359850295499806133102332398178572`47.146686453\
09052*I, 619/625 -> 
   904.179416209376501184976816918161952232387998656333401313141`48.284772701\
8787 - 
    77.3580969303700870651739736622168305731326657438416273285516`47.21974189\
894871*I, 618/625 -> 
   838.8245789700651422393538505989822452862009209974412446985922`48.36997051\
579306 - 
    67.8086267704556348424262164905329924414432571142967528490847`47.28113546\
086614*I, 617/625 -> 
   788.6360756862566368934476327830659950728165000853194573669225`48.44613892\
7631374 - 
    60.305623181504130362635515227101134873698625869132182323568`47.334104768\
16045*I, 616/625 -> 
   748.7388987934045080065342487792690757794199120007714177003846`48.51531236\
363666 - 
    54.2286386838897465361282320274949340257754718297007731329445`47.38073039\
806712*I, 123/125 -> 
   716.1657028988289739491825138763233939827711811920170925946964`48.57891175\
344558 - 
    49.1894512303579309317979211437397552606348568219464052324404`47.42242861\
932773*I, 614/625 -> 
   689.0026042181945326096981597768095843106014927821430519366946`48.63797129\
315813 - 
    44.9317354506429801015124029106290490628250834896215893923445`47.46020729\
811423*I, 613/625 -> 
   665.9573836856919474516644259569742735571425765219841474597995`48.69326864\
420044 - 
    41.2788938206494429161193448302273948491710823767668480577662`47.49480957\
919979*I, 612/625 -> 
   646.1245846894409856814787080758007788702397025334753714594094`48.74540422\
7966084 - 
    38.1049778725095190580805422268809918968718885076980278135483`47.52679961\
413202*I, 611/625 -> 
   628.8499762295503147230556055237642696316986627297887049320935`48.79485184\
6840075 - 
    35.3175495352737867785321186141078638926407252437925987081403`47.55661626\
705854*I, 122/125 -> 
   613.648478123998502755346639489716902063034223598029637441402`48.841992262\
8792 - 
    32.8471056739218427349653445923840600534913524189147515549879`47.58460812\
800942*I, 609/625 -> 
   600.1524107378324713834980537767756167596928324536032055666654`48.88713618\
505761 - 
    30.6402968944589971008927945658535356199619920724811667869403`47.61105710\
449025*I, 608/625 -> 
   588.0777255949794702152771956013931048538905014382751063502183`48.93054041\
8874195 - 
    28.6554349088826695375337669265921325585520769312356841248919`47.63619475\
6254326*I, 607/625 -> 
   577.201308786497661484947059250256021840708524447741118007386`48.972419452\
122466 - 
    26.8594311643309718620913164633955849504656565953513145937338`47.66021385\
7965815*I, 606/625 -> 
   567.3453294818469986937368383088302037454878474838495224161133`49.01295390\
0562614 - 
    25.225659028102594714737006240653569370880497181919140260266`47.683276722\
976444*I, 121/125 -> 
   558.3662004737084210911353536593190236767619592954032073913147`49.05229672\
982767 - 
    23.7324284208553063288274209618239594474889018174338583404276`47.70552125\
995224*I, 604/625 -> 
   550.1466346674798429583228554977823796905221077385003031098456`49.09057785\
5634095 - 
    22.3618764827140601375712014099632110903775679127879550785755`47.72706539\
017703*I, 603/625 -> 
   542.5898265914068065795049403364893851533394870949182920020817`49.12790752\
320598 - 
    21.0991469534489918366310833159617628473558731915913857036034`47.74801023\
4567744*I, 602/625 -> 
   535.6151218071162509952992584617825742890766727724133016839087`49.16437873\
351786 - 
    19.9317737772672506490490668003375469709320683423516137529902`47.76844233\
433936*I, 601/625 -> 
   529.1547469259365428087716645587862022310353037755780093050577`49.20006889\
200772 - 
    18.8492116731657628761984116266925162240727232085783156170787`47.78843506\
802801*I, 24/25 -> 
   523.1513079744335797891308027974922106572193349456035391856205`49.23504078\
89272 - 
    17.842474123593795497594226292668312004174668246712939540894`47.808049351\
79571*I, 599/625 -> 
   517.5558536265298609473393877387822057512068814544532070590489`49.26934296\
8964686 - 
    16.9038509941325851239052950697928507760723205723498423849349`47.82733364\
7507395*I, 598/625 -> 
   512.3263593157352171037440278255584532646894613844830268040238`49.30300950\
358704 - 
    16.0266859522023223003094822877828222245393226411316371182383`47.84632324\
4820084*I, 597/625 -> 
   507.4265288221800704294916983091032684790313669744703723905619`49.33605913\
601737 - 
    15.2051993267472173988319112122310096591092571472257270723356`47.86503872\
026514*I, 596/625 -> 
   502.8248380575682902723509278845305426170487894643248485918513`49.36849371\
699496 - 
    14.4343458765594997224528294972433053565399069516455036394167`47.88348339\
6713466*I, 119/125 -> 
   498.4937655583857523988590238587316510457247880972538866701839`49.40029577\
563773 - 
    13.7096996472518929312033796401220686135817016409617929438191`47.90163951\
0996446*I, 594/625 -> 
   494.4091683081988621190489030196059398703810225520699180075595`49.43142494\
649614 - 
    13.0273600454655718541599065985221638147297246806112621180229`47.91946260\
976252*I, 593/625 -> 
   490.5497716998914072706473794281548702732823306929332257379744`49.46181274\
7205606 - 
    12.3838746760001334869692701936684262218786081908869404058146`47.93687335\
95982*I, 592/625 -> 
   486.8967498940714218712983841924399996206693769697091763420166`49.49135475\
968028 - 
    11.7761755298983147385890372408085353575818510958011307105871`47.95374532\
706877*I, 591/625 -> 
   483.4333783294113717343028958943033674893787458308941091786512`49.51989839\
165801 - 
    11.2015258863564131789476901916406564258438193229000310227772`47.96988605\
3629715*I, 118/125 -> 
   480.144744244361498204815037925989049065512358197383483480557`49.547222683\
87342 - 
    10.6574758730199516409368924554502472044728173581929570194811`47.98500635\
9735*I, 589/625 -> 
   477.0175041609883579305276093835413204750661480793131678830409`49.57300356\
065624 - 
    10.1418250699551014038228741857522805016521064528290200807525`47.99866850\
39402*I, 588/625 -> 
   474.0396796311919101616124448015648300584004124555945845615224`49.59675399\
792494 - 
    9.6525908794153366720504963348492343272560285268479879874117`48.010198172\
62944*I, 587/625 -> 
   471.2004843462329510026632850506473502088099553182776882286708`49.61773198\
595088 - 
    9.1879816430425132830144588986651500321022248794586202746076`48.018549378\
681165*I, 586/625 -> 
   468.4901771014473440448521250633842100312444947886151714853223`49.63485968\
017232 - 
    8.7463736896294430973144409301605594687141670535896532924314`48.022180432\
21753*I, 117/125 -> 
   465.8999361904560477261323303271131427379065164464717711843568`49.64687553\
3194006 - 
    8.326291654134502097617134115960648396661038331570348971248`48.0192488344\
3539*I, 584/625 -> 
   463.4217516514413682948323948835100543522841892053249906359903`49.65304064\
467747 - 
    7.9263915326944433638516476552832514629865122510366513033899`48.008586747\
023074*I, 583/625 -> 
   461.048332457222529824008030680161804902840518527064606524139`49.653883139\
390366 - 
    7.5454460366858332581249775137831525467048502838543302733704`47.990768832\
223026*I, 582/625 -> 
   458.7730262720600365140926974827183054648093651417271901068583`49.65082698\
372018 - 
    7.1823318872602529946091517614448353781317317680943942928513`47.967648222\
00204*I, 581/625 -> 
   456.5897498223078968438907600612828352624521836279876404549711`49.64527007\
648256 - 
    6.8360187546265112469005403704156245236466934238849119121869`47.941089618\
44897*I, 116/125 -> 
   454.4929282686895468583837490307779660794331246359500206604523`49.63820199\
487694 - 
    6.5055595970283052003115888748316101579826056940470216479807`47.912421421\
25389*I, 579/625 -> 
   452.4774422430199065475356081039977168590581324418083511473554`49.63025493\
522377 - 
    6.190082195440008800586655822339885743855306170214493994348`47.8824897943\
61874*I, 578/625 -> 
   450.5385814354074739733311552203668748138671057919637661288933`49.62183104\
4719485 - 
    5.8887817134617923086455761491191589927598513481191251204637`47.851826904\
014736*I, 577/625 -> 
   448.6720038000009000074205042695817058596451658117630659766431`49.61319330\
86807 - 
    5.6009141392799051074851443783834485911259312874201734082714`47.820773720\
78272*I, 576/625 -> 
   446.8736995964841371513087459840221374385899625706319513823609`49.60451868\
346018 - 
    5.3257904890731763258401759979641839720077683865349626261885`47.789552732\
51891*I, 23/25 -> 
   445.1399596072605977509787626703784849720099769534222492219957`49.59592834\
799019 - 
    5.0627716698388598342443554963725806196586789569731015803572`47.758309786\
91718*I, 574/625 -> 
   443.4673469717046826026553362194750606506630197024332672369075`49.58750555\
769882 - 
    4.8112639150272434912999469224813656202953053055984118168736`47.727138996\
45736*I, 573/625 -> 
   441.8526721630365367056597892615571743438090116186561442715836`49.57930681\
89489 - 
    4.5707147192082774505301602884124191049015290522672050593928`47.696098394\
57358*I, 572/625 -> 
   440.2929707035030658986640918718340168072072230905523264056589`49.57136931\
676014 - 
    4.3406092087181898758403700814895589665344429982465923523955`47.665220329\
60134*I, 571/625 -> 
   438.7854832721893612534593224086235875980491993365740557932871`49.56371610\
395261 - 
    4.1204668942290457242300466382981874495300065682174550248019`47.634518675\
84395*I, 114/125 -> 
   437.3276379089975253348501271538809094528803073516371712846115`49.55635985\
66502 - 
    3.9098387587549362934903223177410878942840970053286635067068`47.603993992\
238*I, 569/625 -> 
   435.9170340597731623135905646264466701396033598507350385377191`49.54930565\
28699 - 
    3.7083046410019808336109116033166492255160095425503730752535`47.573637283\
09324*I, 568/625 -> 
   434.5514282425761559181482688125956098586768576433927790944839`49.54255305\
325694 - 
    3.515470879386156864383852911522815661837536473769353341758`47.5434327678\
0489*I, 567/625 -> 
   433.2287211447731295281123631462337047905868808821559224219929`49.53609766\
752626 - 
    3.3309681866466782228063419648220841250854720232523334746205`47.513359929\
74127*I, 566/625 -> 
   431.9469459858646643251263065182936469665480608203392596933455`49.52993233\
474535 - 
    3.1544497289070387865221039429131511345629642329448954459873`47.483395033\
38005*I, 113/125 -> 
   430.7042580024803409368545598369845888484291813075201155467949`49.52404801\
0869365 - 
    2.9855893863908680124442262608432006364099603075940004911997`47.453512246\
777436*I, 564/625 -> 
   429.4989249303785858937089038798601317995905998885681714903221`49.51843443\
339026 - 
    2.8240801758760277114951889860256089741600052404835944415147`47.423684471\
06814*I, 563/625 -> 
   428.3293183740708129127315543084070684383359009229297051311932`49.51308061\
610785 - 
    2.6696328174428850692477531852439691104141732047933481903484`47.393883953\
49187*I, 562/625 -> 
   427.1939059682599208543008781433434980176584249357777602453507`49.50797521\
452997 - 
    2.5219744302036452480746641451050668576485191096018938198563`47.364082742\
02186*I, 561/625 -> 
   426.0912442469819039860149274931189389836860804719813817235079`49.50310679\
291993 - 
    2.3808473435408248128520263556821219471757963027328904962045`47.334253026\
04399*I, 112/125 -> 
   425.0199721464494540310179068026029685814797913356026618878889`49.49846401\
6786855 - 
    2.2460080119776646856426990533194410569102549133302239196106`47.304367397\
428116*I, 559/625 -> 
   423.9788050763547381389126686418565359038331057145302651542177`49.49403578\
89899 - 
    2.1172260231877665867839284497288059338938709215127963584128`47.274399058\
89607*I, 558/625 -> 
   422.9665295019934525382553093362206121170456802939855938808224`49.48981134\
3414345 - 
    1.9942831898559440123747998366938893019393232156223219464393`47.244322001\
17514*I, 557/625 -> 
   421.9819979861905667707387289459538945253364233182181437406721`49.48578030\
680911 - 
    1.8769727171528656217865113956655766606631164953757602661853`47.214111166\
62162*I, 556/625 -> 
   421.0241246457804694254063017737827334558311614345647818556506`49.48193273\
691943 - 
    1.7650984385042112993971195244247676782572512454672577530093`47.183742614\
42359*I, 111/125 -> 
   420.0918809824393135721991822929007824080472546888081238328355`49.47825914\
30421 - 
    1.6584741131391191283421187839153343288861849485012492821235`47.153193700\
94406*I, 554/625 -> 
   419.1842920520859110271961595628279279671729941124546418376306`49.47475049\
37465 - 
    1.5569227796082661974231674610832825578237055223470145247113`47.122443288\
026616*I, 553/625 -> 
   418.300432940945057922603495547268967521012226947167852587212`49.471398215\
23613 - 
    1.4602761600822701470819849255055889454430520417136537960293`47.091471992\
0704*I, 552/625 -> 
   417.4394255197765138249919133174789444354988302673146857725449`49.46819418\
3113866 - 
    1.3683741107875476265183454830758913698562011460269990950896`47.060262487\
24521*I, 551/625 -> 
   416.6004354507761639837317820689588788913849249708855043776596`49.46513070\
9508394 - 
    1.2810641144190077792137891183708045655079852425942405019511`47.028799877\
35079*I, 22/25 -> 
   415.7826694243063511584085572688847074432574283530233918868496`49.46220052\
71579 - 
    1.1982008107952981327050512967484154746570557099379453053457`46.997072152\
41232*I, 549/625 -> 
   414.9853726049555716891676559202013266736132522640525947272241`49.45939677\
149673 - 
    1.1196455623998917422207912699983880988665397097334248039887`46.965070748\
12859*I, 548/625 -> 
   414.2078262685028773098075363615571008951807655988317803684426`49.45671296\
167767 - 
    1.0452660517862511588505144995977514426116090022524753034682`46.932791228\
61945*I, 547/625 -> 
   413.4493456132031559972618735299738256653187328690162958269222`49.45414298\
109104 - 
    0.9749359081229268019292032296035787081309372737176644228164`46.900234115\
44194*I, 546/625 -> 
   412.7092777304451026021576921124785587546419149736467025599761`49.45168105\
786603 - 
    0.9085343604193265864693186569972995657690235716645270412117`46.867405888\
29914*I, 109/125 -> 
   411.9869997212893125688054475163286894967143181176720842541563`49.44932174\
565603 - 
    0.8459459152089991748636108918903389639033029296689808335255`46.834320184\
888014*I, 544/625 -> 
   411.28191694669135381605649600034701584230837523940239822254`49.4470599049\
6295 - 
    0.7870600566780495736682279984755187591212151396867190133576`46.800999228\
31973*I, 543/625 -> 
   410.5934614003728272162635791071276014180212481065059345430559`49.44489068\
511566 - 
    0.7317709674147480272550087233581556961246336175523248301471`46.767475509\
610655*I, 542/625 -> 
   409.9210901943387803412078719828195260834558021063874091227387`49.44280950\
702661 - 
    0.6799772681251101741258754178312105745571455654510374872892`46.733793748\
56709*I, 541/625 -> 
   409.2642841479667361528227610940561715719000393086516138279579`49.44081204\
6808695 - 
    0.6315817748104947956905679428068267333359287719760371222533`46.700013147\
13276*I, 108/125 -> 
   408.6225464724235559193351302975770354639263106333183908708898`49.43889422\
0199714 - 
    0.5864912720390751933967212429519110922585916482609480077532`46.666209932\
44616*I, 539/625 -> 
   407.9954015429123167372553573334639127998422476837543573687692`49.43705216\
7900895 - 
    0.544616301065133695438362657936922699127823954308878431017`46.6324801592\
80185*I, 538/625 -> 
   407.3823937519219307468389096726579496243344844739869186367648`49.43528224\
172909 - 
    0.5058709616600341649231655450447540587094219303629517860724`46.598942699\
47359*I, 537/625 -> 
   406.7830864372557696499413612795240166794536847151905057257424`49.43358099\
164472 - 
    0.4701727266177870273331122189413116289190930909938286651949`46.565742285\
511824*I, 536/625 -> 
   406.1970608791594672929660991327735375122451108786555589763555`49.43194515\
353483 - 
    0.4374422679875162772167484047930685846051380628516073540027`46.533052393\
53592*I, 107/125 -> 
   405.6239153613588504912352845018513802435635196917730067913073`49.43037163\
779702 - 
    0.4076032941659088125478412019536338435350244405180577178919`46.501077647\
312464*I, 534/625 -> 
   405.0632642912623176546712732460544554918400743115588873192458`49.42885751\
8643326 - 
    0.3805823970557916092912222900070152966065171741562151577896`46.470055304\
091325*I, 533/625 -> 
   404.5147373749829971174862392430744374403503439264036708040325`49.42740002\
4098176 - 
    0.3563089085631532536569612524827612001442006802014206545613`46.440255260\
00345*I, 532/625 -> 
   403.9779788431991361568272385147067587912858107084517944438003`49.42599652\
663666 - 
    0.3347147657649214284088315660899210343271188555330289054567`46.411977914\
084325*I, 531/625 -> 
   403.4526467242003479191098741671911746461341629278453458563774`49.42464453\
445881 - 
    0.3157343841342636200236568784193502568942136152796817393565`46.385549199\
03411*I, 106/125 -> 
   402.9384121607660777723057701523031052509073037483386018203719`49.42334168\
331695 - 
    0.2993045382596594408116537234536359914315023220464335592891`46.361312179\
13158*I, 529/625 -> 
   402.4349587677940497203066694420923454994856207134726209939122`49.42208572\
888852 - 
    0.2853642495390014890384252668265624131970173755086397350339`46.339614887\
92418*I, 528/625 -> 
   401.941982027843278062005796020317365712053733425214064430577`49.420874539\
65441 - 
    0.2738546803709642129950199015711980153859869233574240984953`46.320794564\
10971*I, 527/625 -> 
   401.4591887219809356562928539207100724934870476559209054114446`49.41970609\
024576 - 
    0.2647190344032346865293702731925778974687081782269644752787`46.305159121\
27848*I, 526/625 -> 
   400.9862963935271460903390642756084666921872678498914621388583`49.41857845\
522421 - 
    0.2579024624312804581277648487532019948641945111790264278304`46.292967448\
819795*I, 21/25 -> 
   400.5230328424785644608949011569332615712832282367175150965197`49.41748980\
3268026 - 
    0.2533519735724546733198179769794502628760847370605424719842`46.284410792\
307646*I, 524/625 -> 
   400.069135648562173328527558225074169931681079726878670175009`49.416438391\
74994 - 
    0.2510163513686909108990919336035947173115532071891669113201`46.279597763\
44179*I, 523/625 -> 
   399.624351721026605072360249715177078786446709654655987482994`49.415422561\
65303 - 
    0.2508460744970733339114012497969916711926456343423452130131`46.278545291\
88016*I, 522/625 -> 
   399.1884368734209043212422917797953375923291670382421099535974`49.41444073\
282515 - 
    0.2527932417914092226924735419036671644136132743222367556298`46.281177016\
08896*I, 521/625 -> 
   398.7611554217412144704020436308501453784566791021839737016669`49.41349139\
9531466 - 
    0.2568115012997847457991686323601576294984615459539550126747`46.287329386\
17504*I, 104/125 -> 
   398.3422798044455320469234643412083717465158895214633807361708`49.41257312\
630268 - 
    0.2628559831231341848030443170852063180484383854676328043578`46.296764450\
305076*I, 519/625 -> 
   397.9315902229464291534148716338908194572701118641449486878453`49.41168454\
403744 - 
    0.2708832357982625338342395307211508397967949850469900086518`46.309187281\
61369*I, 518/625 -> 
   397.528874301292403048141086850742244677868504125224091819591`49.410824346\
351475 - 
    0.2808511660056797606826854693196798930822368974824606143129`46.324265521\
112096*I, 517/625 -> 
   397.1339267638410882339332748792580590734710414370482242847795`49.40999128\
6172286 - 
    0.2927189813981656840521489432548944762865818770616924338097`46.341648609\
12089*I, 516/625 -> 
   396.7465491298126946251915659530199828984142792193372628940675`49.40918417\
251349 - 
    0.3064471363603079309057866416830066719561988118517503016648`46.360984814\
12757*I, 103/125 -> 
   396.3665494236903777780093819857228269590373983101161685386438`49.40840186\
7491385 - 
    0.3219972805224506197006255292834455965847296645865370218589`46.381934911\
90215*I, 514/625 -> 
   395.9937419005064017391117804299364514717287157264705267356897`49.40764328\
348983 - 
    0.3393322098646566251129709498730919764457168782513297384103`46.404182097\
878966*I, 513/625 -> 
   395.6279467851194621176963619941431424932019783086253607913308`49.40690738\
050962 - 
    0.3584158202575104909154642176260302811902719868356829906672`46.427438287\
12531*I, 512/625 -> 
   395.2689900246498852364940950991322378873145015079997839283328`49.40619316\
36977 - 
    0.3792130632969528317354614558977001157722072557479978497827`46.451447314\
30967*I, 511/625 -> 
   394.9167030532960511445615237363700451750043916133975423889591`49.40549968\
098851 - 
    0.4016899042999134141993927679313115200170718431390305216186`46.475985705\
939756*I, 102/125 -> 
   394.570922568807704834528011444232645732460126115544652347318`49.404826020\
92219 - 
    0.4258132823363652643720838183156018512536476121979458826723`46.500861709\
53022*I, 509/625 -> 
   394.2314903199401848731265915527282718150335238304308812510133`49.40417131\
05613 - 
    0.4515510721816162439103370465746916918300667292351007186764`46.525913187\
45239*I, 508/625 -> 
   393.8982529042583419693172929897025671736294156300537632644857`49.40353471\
356219 - 
    0.4788720480802422151899674186135689218666098154280517155058`46.551004865\
89828*I, 507/625 -> 
   393.5710615757003417360267687096057047528433879156921484873456`49.40291542\
832806 - 
    0.5077458492200968734717990961072732949767829030608860364333`46.576025305\
30639*I, 506/625 -> 
   393.2497720613499188308255364033778125130061049718932678204503`49.40231268\
629035 - 
    0.5381429468213527996759904083057548725186907860805427226449`46.600883846\
90628*I, 101/125 -> 
   392.9342443869012220555477634001168184337981861970962044589483`49.40172575\
0278054 - 
    0.5700346127515774926748567257422780607035345762765148668069`46.625507699\
014285*I, 504/625 -> 
   392.6243427103333879984379436603158825050372356168297137963495`49.40115391\
298984 - 
    0.6033928895834646505007259510916281374576639160306494023964`46.649839257\
75235*I, 503/625 -> 
   392.3199351633426105726365870741335391463723667424772770951489`49.40059649\
552935 - 
    0.6381905620170590722967570488166949335697779774286649495525`46.673833707\
72072*I, 502/625 -> 
   392.0208937001079234296602624118344485552550679916588338103528`49.40005284\
6071176 - 
    0.6744011295931645578901806582869289672276941023855584522445`46.697456915\
132136*I, 501/625 -> 
   391.7270939529933534423628594806190317659218797935777972147189`49.39952233\
853707 - 
    0.7119987806291367045066026890845163650027943790340747424131`46.720683605\
13028*I, 499/625 -> 
   391.1547397073140220989761762664566242007534635467187201918333`49.39849836\
652016 - 
    0.7912553818914421588959245657390240264814648246279091376906`46.765881513\
2771*I, 498/625 -> 
   390.8759536555344111147176881608841064099575496518917601856035`49.39800376\
806295 - 
    0.8328659339059281611551096766331108895354527236840302034718`46.787833607\
878575*I, 497/625 -> 
   390.6019459677510942586722536840230990283578540551519956077715`49.39752004\
1467416 - 
    0.8757667284044874349554086463898646733575277173327491382112`46.809348896\
544044*I, 496/625 -> 
   390.3326087207038932812213102413052487420801513121476269827326`49.39704667\
2468775 - 
    0.9199350450975090892386082841561102327501117775633237617715`46.830427352\
50236*I, 99/125 -> 
   390.0678369298369388657542711261603965700694213955399880259795`49.39658316\
617988 - 
    0.9653487183987523009449220120835479921398857569813201945963`46.851071470\
52946*I, 494/625 -> 
   389.8075284442958371438102345863122276311768448611032730341087`49.39612904\
6207434 - 
    1.0119861183105880173335259492633806581626390139960416966552`46.871285736\
44737*I, 493/625 -> 
   389.5515838464394683351969130466702282024001175528190772021555`49.39568385\
3839174 - 
    1.0598261321107737317943288062027846051340664886485395275334`46.891076190\
10056*I, 492/625 -> 
   389.2999063556386536247782494564806827365884196660480567375012`49.39524714\
724375 - 
    1.1088481468010163604368222721896034947775224097960083134263`46.910450066\
38872*I, 491/625 -> 
   389.0524017361470588943532546361244509823622819516337458179098`49.39481850\
0734075 - 
    1.1590320322798384048762631554996315659457420807344633700362`46.929415501\
258966*I, 98/125 -> 
   388.8089782088419859112788248296475942043870931194895328988231`49.39439750\
405411 - 
    1.2103581252043780686080935368632410694955866912604846807465`46.947981291\
614646*I, 489/625 -> 
   388.5695463666441940514039815817583536615205330854881720794654`49.39398376\
171404 - 
    1.2628072135077350720470299741377642520417571013090824770986`46.966156699\
879775*I, 488/625 -> 
   388.3340190934366548227295770366743124005715747282648407817294`49.39357689\
234919 - 
    1.316360521540330056811922221623684560446161656271610544852`46.9839512954\
83564*I, 487/625 -> 
   388.1023114863122191916363517489958143256139352070817307199553`49.39317652\
811894 - 
    1.3709996958054854231547945855436545546948020413693888819319`47.001374826\
82356*I, 486/625 -> 
   387.8743407809896218142713240705185568758792509259188128315524`49.39278231\
412206 - 
    1.4267067912610672749353493745899616023166651829254282765802`47.018437118\
3574*I, 97/125 -> 
   387.6500262802461008833052263698246048874236143543161915804653`49.39239390\
786583 - 
    1.4834642581605593089033049563796121669592743907393692833228`47.035147988\
38564*I, 484/625 -> 
   387.4292892852232181862606898239249654530727947248751824263943`49.39201097\
8721764 - 
    1.5412549294083768701338662125458776116105163937117304448644`47.051517183\
85165*I, 483/625 -> 
   387.2120530294702588168408699639050619249840965135750094347767`49.39163320\
746348 - 
    1.6000620084055793766676310073923022128196874723543948778432`47.067554329\
11837*I, 482/625 -> 
   386.9982426155969086299052419226103089105627261876202873707045`49.39126028\
57603 - 
    1.6598690573634077919113894956375484330533693672043784434257`47.083268886\
209034*I, 481/625 -> 
   386.7877849544137822244370122632911161195346710664629368287786`49.39089191\
5758445 - 
    1.7206599860632662546296562115823593078724122371631227528199`47.098670124\
43431*I, 96/125 -> 
   386.5806087064458348247104051441013296800666191368984722877071`49.39052780\
96334 - 
    1.7824190410428884233106937720324389135916514931839335603149`47.113767097\
691635*I, 479/625 -> 
   386.376644225709765555704156909894327398032981241805042754397`49.390167689\
19413 - 
    1.845130795189484244778664527367999153354262390664565424735`47.1285686280\
1938*I, 478/625 -> 
   386.1758235056522328987071486355073228038663064059565134972891`49.38981128\
548624 - 
    1.9087801377216560664696335846430042761376253495337435739748`47.143083294\
23757*I, 477/625 -> 
   385.9780801271510793283341260842343644049619560772475302639692`49.38945833\
843337 - 
    1.9733522645428083148059835877567770909420457205648588120028`47.157319424\
709684*I, 476/625 -> 
   385.7833492084868233184889850553736319067551083646929809451171`49.38910859\
6475786 - 
    2.0388326689496561068281324589036044538929599128476915222329`47.171285093\
43054*I, 19/25 -> 
   385.5915673571964435268247332462090821760591754219998444597213`49.38876181\
6232225 - 
    2.1052071326802686305976985658162491354629763557462926292596`47.184988118\
78382*I, 474/625 -> 
   385.4026726237259710317817517060677114605601002745552362195228`49.38841776\
218635 - 
    2.1724617172868661580594649075898550082685076848708900260789`47.198436064\
42867*I, 473/625 -> 
   385.2166044568026386652094477624475817935863327151340939197483`49.38807620\
63714 - 
    2.2405827558193281513523628624943743176608849336847987726479`47.211636241\
870515*I, 472/625 -> 
   385.033303660451328177235017003132687430097209173358489095661`49.387736928\
08116 - 
    2.3095568448060668897272673860067454800896284259095132602112`47.224595714\
34981*I, 471/625 -> 
   384.8527123525838214621072344190627715684082054474605361081835`49.38739971\
359185 - 
    2.3793708365195789852950766632853746253819220627374547991477`47.237321301\
748466*I, 94/125 -> 
   384.6747739250929155782440717375883342615881700062744498483799`49.38706435\
589041 - 
    2.4500118315146084987011720593501100956913341945240615124747`47.249819586\
26705*I, 469/625 -> 
   384.4994330053868160469498087554490591715636281302751498959473`49.38673065\
441763 - 
    2.521467171427442371679074508356073411034224549588672107272`47.2620969186\
7123*I, 468/625 -> 
   384.3266354193023912402139964169034178136849635411125392688625`49.38639841\
482879 - 
    2.593724432025413670034323595128417855530036144382988604312`47.2741594249\
4238*I, 467/625 -> 
   384.156328155338864057781580157504848040433779555979345573433`49.386067448\
75474 - 
    2.6667714164962126436114445350127310285505583290781944620554`47.286013013\
19897*I, 466/625 -> 
   383.9884593301563462596100376105520079078411650756169312450585`49.38573757\
3573 - 
    2.7405961489671016931912701346609833742662200759013558938134`47.297663380\
77948*I, 93/125 -> 
   383.8229781552862957545229912147170361278165873264279761875524`49.38540861\
220703 - 
    2.8151868682445996999653114862247462146140112220205417006762`47.309116021\
39896*I, 464/625 -> 
   383.6598349050035071748161479191384398614167565418649235117835`49.38508039\
2914006 - 
    2.8905320217656454199158398306613123427373809747777387747417`47.320376232\
309876*I, 463/625 -> 
   383.4989808853116398965508169960485602190633667603227054736756`49.38475274\
9073336 - 
    2.966620259751670266687503917290810783506618499974379460228`47.3314491214\
11254*I, 462/625 -> 
   383.3403684039965534289900154521353257929549950432469764702147`49.38442551\
9028106 - 
    3.0434404295574091983930906419251962390021031863974926412584`47.342339614\
259615*I, 461/625 -> 
   383.1839507417038653938844982248906630127333708925797848198429`49.38409854\
587015 - 
    3.1209815702066558916446750895621124947295775591219670049425`47.353052460\
951965*I, 92/125 -> 
   383.029682123999179250950975558401859666602805993949739795178`49.383771677\
297275 - 
    3.1992329071075261511054704105249499834257002832721426886959`47.363592242\
84914*I, 459/625 -> 
   382.8775176943713541448626472917089743206871174008621059614961`49.38344476\
542444 - 
    3.2781838469401327078669894995588665535016224221559535556361`47.373963379\
12459*I, 458/625 -> 
   382.7274134881410139688365905809041286339719821851221532060862`49.38311766\
663738 - 
    3.3578239727098962749730016509582046439579735026654746329469`47.384170133\
12108*I, 457/625 -> 
   382.5793264072382227802934136109015441901749317602553626493674`49.38279024\
143689 - 
    3.4381430389600229556452340823430690716182102987824953404194`47.394216618\
50694*I, 456/625 -> 
   382.4332141958148945149719054024767654472622371769405878257716`49.38246235\
428432 - 
    3.5191309671369677783069547457514145453175516118119675325637`47.404106805\
225624*I, 91/125 -> 
   382.289035416659061632822579848723158853519123065436864018623`49.382133873\
4728 - 
    3.6007778411029791426498021481277545340265861024149729207588`47.413844525\
2341*I, 454/625 -> 
   382.1467494283796046767921855750303455765874692928922119377539`49.38180467\
0973864 - 
    3.6830739027900801282626647771493984777979013199966016966061`47.423433478\
03113*I, 453/625 -> 
   382.0063163633314472202674175133595812427199379296882953848284`49.38147462\
233448 - 
    3.7660095479900907161827210806287417142352390824992874335908`47.432877235\
97302*I, 452/625 -> 
   381.8676971062525525279946975255820849859628775106406081615811`49.38114360\
6522855 - 
    3.8495753222755307309490755091559424356478115915336150182626`47.442179249\
384104*I, 451/625 -> 
   381.7308532735853234065691200566652697934844031884332228125693`49.38081150\
5830394 - 
    3.9337619170464674087070426220104261229413263005873065138785`47.451342851\
46018*I, 18/25 -> 
   381.5957471934562088796710568138445385583180377363261770859175`49.38047820\
574029 - 
    4.018560165698584576510319027825537893208937266328122463845`47.4603712629\
7376*I, 449/625 -> 
   381.4623418862884639696231988798593380739623270239558757582104`49.38014359\
482706 - 
    4.1039610399079530913453435719399707557456008740755619844784`47.469267596\
78327*I, 448/625 -> 
   381.3306010460240952689677960788608387894938921424897012334053`49.37980756\
4642576 - 
    4.1899556460281750005150054830213885307990975021141242678555`47.478034862\
15372*I, 447/625 -> 
   381.2004890219320582149017993085709039741466445994052041811453`49.37947000\
96198 - 
    4.2765352215957573800053357175376464822410490524318348639401`47.486675968\
89389*I, 446/625 -> 
   381.0719708009807549226267496601048875591913258440727282422059`49.37913082\
696271 - 
    4.3636911319397464848373967900125702857759675580902294517055`47.495193731\
31713*I, 89/125 -> 
   380.9450119907538168058533547787803932714541237826229492199733`49.37878991\
657398 - 
    4.4514148668918191761224373674279787048134142807983749734401`47.503590872\
03001*I, 444/625 -> 
   380.8195788028890465677164428075594655637504962996247913164906`49.37844718\
092734 - 
    4.5396980375931870168662662625209743593011512962287831445497`47.511870025\
56013*I, 443/625 -> 
   380.6956380370212418864492874777490339559303834165649708320126`49.37810252\
5011066 - 
    4.6285323733948193698836729260641813240442058304582160619425`47.520033741\
82249*I, 442/625 -> 
   380.5731570652104305096243267426075864940496001796110415427761`49.37775585\
623224 - 
    4.7179097188476356796088263987855007567898808457543739327505`47.528084489\
43688*I, 441/625 -> 
   380.4521038168378156389155267557765896311767146462746446470839`49.37740708\
4326066 - 
    4.8078220307794542455292283680777928902866725607594476335056`47.536024658\
90063*I, 88/125 -> 
   380.3324467639524634409156927794184619933967737949028752009135`49.37705612\
1284824 - 
    4.8982613754556155475481082366046994064011858159460608419503`47.543856565\
620914*I, 439/625 -> 
   380.2141549070524631495052064195215347502389833668419548028851`49.37670288\
128597 - 
    4.9892199258203228919575685441180774595150208853975761482883`47.551582452\
81513*I, 438/625 -> 
   380.0971977612849563140574783376417512879627715688214352927607`49.37634728\
0607426 - 
    5.080689958815862121334382637115595562584083938260686143863`47.5592044942\
8496*I, 437/625 -> 
   379.9815453430500669760829652358104455270466873143265837317193`49.37598923\
756778 - 
    5.1726638527769756654505009830861899339079308332636725738399`47.566724797\
06754*I, 436/625 -> 
   379.8671681569943705100408693083727612167678586268948025625156`49.37562867\
243643 - 
    5.2651340848977745796468726333868264282293809513034654391753`47.574145403\
97324*I, 87/125 -> 
   379.7540371833801170377445672246178244761293271874806008831185`49.37526550\
740588 - 
    5.3580932287686756830145436151559532615038923586862133332171`47.581468296\
00857*I, 434/625 -> 
   379.6421238658169771317899616818142296147760285483746997720212`49.37489966\
64865 - 
    5.4515339519809497176024205211530888230886868671985057995718`47.588695394\
6991*I, 433/625 -> 
   379.5314000993436042945957654817739110856948607475268845761528`49.37453107\
5474216 - 
    5.5454490137965608345268988067621954566160736413335340098793`47.595828564\
306544*I, 432/625 -> 
   379.4218382188468116947225669892511657470961416561630511351252`49.37415966\
186708 - 
    5.6398312628810678932766073010353274017975879670626394064809`47.602869613\
95385*I, 431/625 -> 
   379.3134109878066410502874089824266211172648945203115945357232`49.37378535\
4836166 - 
    5.7346736350974442446180728436740373801196314583760797214199`47.609820299\
6546*I, 86/125 -> 
   379.2060915873560604942480190140635279594572741390435338255485`49.37340808\
5143666 - 
    5.8299691513587550519168091719851737064008901451403690029654`47.616682326\
25919*I, 429/625 -> 
   379.0998536056444668003290531865456107071365417964865558149913`49.37302778\
50989 - 
    5.9257109155377099763367999872032199182808583866017051942266`47.623457349\
31496*I, 428/625 -> 
   378.9946710274945864957958231633113448258625885375065327755216`49.37264438\
851321 - 
    6.021892112431184384184563728298085773356797112214680263329`47.6301469768\
4728*I, 427/625 -> 
   378.8905182243427710881309618667527148579011481915486208788146`49.37225783\
0637366 - 
    6.1185060057778742960975035991678143287351261952348604055647`47.636752771\
06609*I, 426/625 -> 
   378.787369944453064785713919856366501621218616079628149887091`49.371868048\
121634 - 
    6.2155459363273192454279129684955084425751505973761155323803`47.643276249\
99888*I, 17/25 -> 
   378.685201303395789548418468839392662229952647586826171758105`49.371474978\
96575 - 
    6.3130053199585931962608359836386225043564558042211451346233`47.649718889\
05556*I, 424/625 -> 
   378.5839877747817428678175636029167911778777084131855450284788`49.37107856\
247217 - 
    6.410877645847026831356484221534381454958291475402289713734`47.6560821225\
2774*I, 423/625 -> 
   378.4837051812434391108530298066097172344202914149842754886265`49.37067873\
9205175 - 
    6.5091564746773849908240994396048856139547029077034408353017`47.662367345\
02489*I, 422/625 -> 
   378.3843296856551462875415874258611039493046803140983726423375`49.37027545\
0943936 - 
    6.6078354369019809504052869682935330342161739536006330337466`47.668575912\
8516*I, 421/625 -> 
   378.2858377825837774067332463122962718960327972281636212037356`49.36986864\
0646075 - 
    6.7069082310422646941547626119748321538462152199332054192559`47.674709145\
32705*I, 84/125 -> 
   378.1882062899629898125019542315221065372085698007221201323514`49.36945825\
240325 - 
    6.8063686220324754741062879802465993758354138618920875474469`47.680768326\
051*I, 419/625 -> 
   378.0914123409831276620620172349045152018049370027406086302929`49.36904423\
140115 - 
    6.906210439603999867371446133107308051239998025449224444989`47.6867547041\
17824*I, 418/625 -> 
   377.9954333761899125969513331623697502815134208989686999312741`49.36862652\
388956 - 
    7.006427576709125341658190894374133692978416081218318011314`47.6926694952\
80164*I, 417/625 -> 
   377.9002471357850462253364168563827760507140281784246740029457`49.36820507\
7139656 - 
    7.1070139879829261207935312935899086984546676284617984062881`47.698513883\
06693*I, 416/625 -> 
   377.8058316521221357990409611634801186017201961639951253284596`49.36777983\
9409486 - 
    7.2079636882420629949198039911289675756266423839581815699563`47.704289019\
85539*I, 83/125 -> 
   377.7121652423915919318627293357154626075468836248897434533647`49.36735075\
9909215 - 
    7.3092707510193217333608817537006705888728557863388875899271`47.709996027\
90073*I, 414/625 -> 
   377.6192265014883748382109972249006861907502531496141635437693`49.36691778\
8773456 - 
    7.4109293071327560150595708857483994139619341582881507951917`47.715636000\
32377*I, 413/625 -> 
   377.526994295056683821459454314604846442571322467579399662613`49.366480877\
01804 - 
    7.5129335432883403711307257795446192180512067302575659114382`47.721210002\
061355*I, 412/625 -> 
   377.4354477527058940354756972043963868730155271896041595707925`49.36603997\
651962 - 
    7.6152777007150766116684917729517977138032884241944036023753`47.726719070\
77706*I, 411/625 -> 
   377.3445662613922452850201451588381360924556867799416118392371`49.36559503\
998117 - 
    7.7179560738315336559689618301669986477307062800848419765495`47.732164217\
73777*I, 82/125 -> 
   377.2543294589609802053830318547970385141566154071841204523587`49.36514602\
089709 - 
    7.8209630089428356697275993057601596852632828272492455934499`47.737546428\
656294*I, 409/625 -> 
   377.164717227843813933937911714835137967227116655895081035774`49.364692873\
53826 - 
    7.9242929029671469991479259030287724186010493307721075071694`47.742866664\
49915*I, 408/625 -> 
   377.0757096889067947033650729507218026434584072917399586150686`49.36423555\
2908724 - 
    8.0279402021907346416945837507223280158327130063822395321398`47.748125862\
266754*I, 407/625 -> 
   376.9872871954437849781809647811269109201466196825581570850781`49.36377401\
473158 - 
    8.1318994010507199648852716982711548563631899611033845675588`47.753324935\
74024*I, 406/625 -> 
   376.8994303273109561367677776858321542785749391344281167497603`49.36330821\
540856 - 
    8.2361650409446611336512003945354753223019003819690824332933`47.758464776\
20326*I, 81/125 -> 
   376.8121198851978465688838593407375975145734394592735333968267`49.36283811\
201264 - 
    8.3407317090661362863268323149936401561384787128213528446492`47.763546253\
13249*I, 404/625 -> 
   376.7253368850306836977006106026768919548820385436073859300227`49.36236366\
2250566 - 
    8.4455940372655249596332890467197269275500267681942064769291`47.768570214\
86586*I, 403/625 -> 
   376.6390625525038151160660252972490481106199839844908936316927`49.36188482\
444153 - 
    8.550746700935211652059740369494982184987206199232554193766`47.7735374892\
44035*I, 402/625 -> 
   376.5532783177352330062323376303779327484366173156834521119118`49.36140155\
749434 - 
    8.656184417918460778499934277629328277441794820531448959666`47.7784488842\
28276*I, 401/625 -> 
   376.4679658100423095356604793790078079011567885061252036709615`49.36091382\
088362 - 
    8.761901947441236650374544791538097004325866791909055716241`47.7833051884\
95696*I, 16/25 -> 
   376.3831068528339892219856734273374928031485163184365415848307`49.36042157\
463577 - 
    8.8678940890662655562148681924293674681818728837055842028062`47.788107172\
01135*I, 399/625 -> 
   376.298683458615807559963437793873305093590741409055504726465`49.359924779\
29265 - 
    8.9741556816686595572986406871450241711859937503641435027621`47.792855586\
58267*I, 398/625 -> 
   376.2146778241042237138602008499950774756745017098432120877078`49.35942339\
590828 - 
    9.080681602432443289061435586067941455283141982319207868012`47.7975511663\
8922*I, 397/625 -> 
   376.1310723254468690019733137925133811081750734995463178754576`49.35891738\
6008 - 
    9.1874667658673459075463697007202610689122703618178975125084`47.802194628\
49876*I, 396/625 -> 
   376.0478495135454224279554893574100578384278275470286105079681`49.35840671\
159447 - 
    9.2945061228452403753208333704602818531972468379148887810227`47.806786673\
35817*I, 79/125 -> 
   375.9649921094779298295819894348288965428011828957249128113308`49.35789133\
510714 - 
    9.4017946596556315757167711234521411957860774323914623518356`47.811327985\
273635*I, 394/625 -> 
   375.8824830000174844942025490052285172307408038415966136098628`49.35737121\
9406815 - 
    9.5093273970796133090701900971529544019391974924302280680325`47.815819232\
87038*I, 393/625 -> 
   375.8003052332442844979248671257661960883461385845349590475397`49.35684632\
7776076 - 
    9.6170993894817320895450429915236070417945863561097673629638`47.820261069\
53392*I, 392/625 -> 
   375.7184420142481757214428699782447170050980392059432881276388`49.35631662\
387493 - 
    9.7251057239192128544658775500487301124533007582843250464827`47.824654133\
842316*I, 391/625 -> 
   375.6368767009188796308946872494439787627125758521707012580684`49.35578207\
1745374 - 
    9.8333415192680182468997584773153558840499452692952409070155`47.828999049\
9767*I, 78/125 -> 
   375.5555927998211916318027917507296776364207729338914455289568`49.35524263\
5783654 - 
    9.9418019253652290623392273339188155831687315084452169380574`47.833296428\
12194*I, 389/625 -> 
   375.474573962152519245992501690090801624127702890947264668178`49.354698280\
72865 - 
    10.0504821221672487863940715130166678414478676204984436667069`47.83754686\
485192*I, 388/625 -> 
   375.3938039797802096571005538809443481857570567125207236202477`49.35414897\
164203 - 
    10.1593773189233499159382757476313985301020272212104370491317`47.84175094\
350205*I, 387/625 -> 
   375.3132667813561934455908629632300077711873954559621122420722`49.35359467\
390278 - 
    10.2684827533640939736597295084689948867587279751628924040446`47.84590923\
452794*I, 386/625 -> 
   375.2329464285065457091217924510195387537785802947380504304034`49.35303535\
317754 - 
    10.377793690904170816897255406325462309274787074623678193167`47.850022295\
855126*I, 77/125 -> 
   375.152827112093637353279614140480550915050542801776619803862`49.352470975\
42414 - 
    10.4873054238592160265370447797559347151215431175661433357273`47.85409067\
321245*I, 384/625 -> 
   375.0728931485486182505781471545473329282909770587821437592159`49.35190150\
686401 - 
    10.5970132706761778601807255569814075443658474908176745483357`47.85811490\
045886*I, 383/625 -> 
   374.9931289762720403067944388501201936810230152205425258239138`49.35132691\
397358 - 
    10.7069125751768174845228926840818479583297961616404554685228`47.86209549\
9896874*I, 382/625 -> 
   374.9135191521004923430664160117471860357857958665155615719592`49.35074716\
3475766 - 
    10.816998705813937982791755344735885354901812157217788998161`47.866032982\
57542*I, 381/625 -> 
   374.8340483478371801951763888782492867755105625478617907737229`49.35016222\
2317984 - 
    10.9272670549399489813282596684120080511764206600519846084387`47.86992784\
8585526*I, 76/125 -> 
   374.7547013468444446393042992645242604668226499495526015120784`49.34957205\
7669974 - 
    11.0377130380873846712701871227110092833101994653853943199216`47.87378058\
7342644*I, 379/625 -> 
   374.675463040696266763440786329759862722506895964964182978695`49.348976636\
90271 - 
    11.1483320932610035325148352180930785311164855654947006783127`47.87759167\
7863606*I, 378/625 -> 
   374.596318425888865298939712822537840640781309074386391688051`49.348375927\
587284 - 
    11.2591196802411082126197309002175783355446177201038905810452`47.88136158\
903105*I, 377/625 -> 
   374.5172526006075432870324344566843236285178625448596851224887`49.34776989\
747805 - 
    11.370071279897733787375992978462195410780416648790900053571`47.885090779\
85232*I, 376/625 -> 
   374.4382507615479923566941043633203571574455333383590527305132`49.34715851\
4499434 - 
    11.481182393515362046141801504191448104527194434045710740656`47.888779699\
70971*I, 3/5 -> 
   374.3592982007903119058820166653237254639997633415392634694611`49.34654174\
673753 - 
    11.5924485421278285167485021857610252902654204661145273160304`47.89242878\
8601876*I, 374/625 -> 
   374.2803803027240476775109433304591878875122932489176095807123`49.34591956\
244137 - 
    11.7038652658630976844169141467072223355987894960082254564434`47.89603847\
737612*I, 373/625 -> 
   374.2014825410225996712067062131128254322278640539535698564741`49.34529192\
999153 - 
    11.8154281232975902786329732964158286940285168250545187218538`47.89960918\
795962*I, 372/625 -> 
   374.1225904756653930956034939879814275860975543667549465646493`49.34465881\
790551 - 
    11.9271326908197546127996291500152744916928821912970729189075`47.90314133\
357655*I, 371/625 -> 
   374.0436897500062482046708568674262195656626858945582862159988`49.34402019\
483697 - 
    12.0389745620025817746818708715966381930513451949759075404918`47.90663531\
895976*I, 74/125 -> 
   373.9647660878864254335769740818531773908663887849162852117231`49.34337602\
9537865 - 
    12.1509493469847719916980426714251633432927996865218041401467`47.91009154\
056349*I, 369/625 -> 
   373.8858052907908613106937934635617491808224087200337365139346`49.34272629\
0886894 - 
    12.2630526718602667440364298948882661625094763423297377661531`47.91351038\
675636*I, 368/625 -> 
   373.8067932350461482258912918743489956861344670035734256682634`49.34207094\
7854374 - 
    12.3752801780758681800135354069316407870109347616503172603704`47.91689223\
802143*I, 367/625 -> 
   373.7277158690588473323094613686292985211999121986283639181558`49.34140996\
949333 - 
    12.4876275218366741112492991690995087640814838625815486205999`47.92023746\
714524*I, 366/625 -> 
   373.6485592105927586981887434882689729606308864653148460262709`49.34074332\
496311 - 
    12.6000903735190633389301117265624801887183083000879722700614`47.92354643\
939413*I, 73/125 -> 
   373.5693093440838063538237463008715946329518960805944228039821`49.34007098\
3485546 - 
    12.7126644170909722951008035543745804025454961157038434140549`47.92681951\
2699595*I, 364/625 -> 
   373.4899524179912281410039973741789685494318232136099154349167`49.33939291\
4356 - 
    12.8253453495392099826485926248142164055966015022631153255419`47.93005703\
782707*I, 363/625 -> 
   373.4104746421837913112104608744153505159015753260447791771778`49.33870908\
693286 - 
    12.9381288803035639721461149413399475794594751487671904552144`47.93325935\
854375*I, 362/625 -> 
   373.330862285359784675289820401793416196793871724723361236874`49.338019470\
638905 - 
    13.0510107307174557704067702983324562335942805224010168136487`47.93642681\
17793*I, 361/625 -> 
   373.2511016724995668205018018311982479590880592878177829063622`49.33732403\
4933005 - 
    13.1639866334549092215559565521510086238077820707316214270078`47.93955972\
7788584*I, 72/125 -> 
   373.1711791823494775182038293494639240103895655211388431108517`49.33662274\
933473 - 
    13.2770523319836007434144663515263245978035834339062890386662`47.94265843\
029751*I, 359/625 -> 
   373.0910812449359459828527702002376254014340354154761411891105`49.33591558\
339408 - 
    13.3902035800237651465119287516760859837233325823529848844464`47.94572323\
6657564*I, 358/625 -> 
   373.0107943391086551447584816025778860457520473120986656098338`49.33520250\
668884 - 
    13.5034361410127355363056130029999264090353008770906098380615`47.94875445\
798906*I, 357/625 -> 
   372.9303049901116455979178149027300077342461890088317936034528`49.33448348\
88361 - 
    13.6167457875749003671118248530407223185779665499403016777656`47.95175239\
931753*I, 356/625 -> 
   372.8495997671812664116575020140490658301373101307838616225477`49.33375849\
945724 - 
    13.7301283009968651045447079773300522469148934551842590672519`47.95471735\
971681*I, 71/125 -> 
   372.7686652811699025807120660131061047231412248683781864974761`49.33302750\
820434 - 
    13.8435794707076101673345213912696522786049360914883909414001`47.95764963\
2433416*I, 354/625 -> 
   372.6874881821944305614310131325076288905392807732666827172068`49.33229048\
4732084 - 
    13.9570950937634408644609927731216238479518833022316622278074`47.96054950\
502055*I, 353/625 -> 
   372.6060551573083741294532035882819143793358652591917673970171`49.33154739\
869762 - 
    14.0706709743375289245556233311700181090559274177680649365215`47.96341725\
946161*I, 352/625 -> 
   372.5243529281967527225930182479730084693472416032144856588408`49.33079821\
975715 - 
    14.1843029232138489362490347962456548900910133547814177707613`47.96625317\
2290656*I, 351/625 -> 
   372.4423682488926335268700100034547776444856905538613337773425`49.33004291\
7565756 - 
    14.2979867572853165851039135272556282453778943369310211801393`47.96905751\
470873*I, 14/25 -> 
   372.3600879035144168474730874928651670267009969166927861334654`49.32928146\
1762164 - 
    14.4117182990559389893162344123472837828450387195488063359459`47.97183055\
2700425*I, 349/625 -> 
   372.2774987040229018027912278958013280510981966081342372904888`49.32851382\
1966304 - 
    14.5254933761467907066273462875745017780701867107332548031117`47.97457254\
714431*I, 348/625 -> 
   372.1945874879971961102325020602458068166791177900978572408962`49.32773996\
777653 - 
    14.6393078208056321128191867039812699689881970618333712605165`47.97728375\
3919444*I, 347/625 -> 
   372.1113411164285497181555517135438036663079557883002855896194`49.32695986\
875963 - 
    14.7531574694199898415351439718722759643423382990762191021992`47.97996442\
4011335*I, 346/625 -> 
   372.0277464715312072986494039871722592583462859778629050237261`49.32617349\
445491 - 
    14.8670381620335218295759465026262860296267268435988024820054`47.98261480\
3610346*I, 69/125 -> 
   371.9437904545693891699832971428497480914070944221424395019275`49.32538081\
4352314 - 
    14.9809457418654922346909342929761159019533940876932285554917`47.98523513\
421467*I, 344/625 -> 
   371.8594599836995240832734917212096022089190259901930271478659`49.32458179\
7902376 - 
    15.0948760548331840874849763644118260484732219943959296894426`47.98782565\
272121*I, 343/625 -> 
   371.7747419918268705023764240861730826875570506741897699038702`49.32377641\
449454 - 
    15.2088249490770800084978511097106967335441715376025036450645`47.99038659\
152255*I, 342/625 -> 
   371.6896234244756755454763682244552514027649882739112573259643`49.32296463\
347116 - 
    15.3227882744886436687419833693161834344830830864724330763807`47.99291817\
8590685*I, 341/625 -> 
   371.6040912376720326567402466672954035875517532245175238713541`49.32214642\
409951 - 
    15.4367618822405368998150878592437854313699939727987996087921`47.99542063\
7570184*I, 68/125 -> 
   371.5181323958386103514281504974738951220352526922446155152275`49.32132175\
558041 - 
    15.5507416243191094708034769682196630905272018862811845141388`47.99789418\
7858016*I, 339/625 -> 
   371.4317338697004350418830297508143654382695264700493052185792`49.32049059\
702993 - 
    15.6647233530590005460889345200350676531831741502214025292201`48.00033904\
468834*I, 338/625 -> 
   371.3448826342009210180500587300851341251600257728309598085769`49.31965291\
748347 - 
    15.7787029206796927232631756703473490229580526887461804294709`48.00275541\
9208036*I, 337/625 -> 
   371.2575656664273501370567023332121309697027351401298146495604`49.31880868\
587917 - 
    15.8926761788238613259057195585577472995536575349352287769767`48.00514351\
8555904*I, 336/625 -> 
   371.1697699435450126836893244520639755241965163738654808716883`49.31795787\
105502 - 
    16.0066389780973632941346740944456172764166305724262164637466`48.00750354\
593502*I, 67/125 -> 
   371.0814824407392292084316778934990278222553574717227085891168`49.31710044\
173736 - 
    16.1205871676107115786146929750873546350139179257637909555463`48.00983570\
068516*I, 334/625 -> 
   370.9926901291644809425336998274389916385524125142939488213806`49.31623636\
65375 - 
    16.2345165945218824030028494929537316175499311884360708122216`48.01214017\
835033*I, 333/625 -> 
   370.903379973899883640170944575903431407901191112608866738317`49.315365613\
938106 - 
    16.3484231035803041174166015870739913310972135299224042724381`48.01441717\
0746846*I, 332/625 -> 
   370.8135389319102464153340345448055607095157190572058713101475`49.31448815\
2283516 - 
    16.4623025366718776230911851206880537648396779312087499299703`48.01666686\
6028096*I, 331/625 -> 
   370.7231539500119633342508081733465066519774238947743236651702`49.31360394\
9771604 - 
    16.5761507323648795075198145202534837021004609006916142706566`48.01888944\
874602*I, 66/125 -> 
   370.6322119628429912009019962954563053059236655149897895910655`49.31271297\
44554 - 
    16.6899635254566000914951134508323514991785044941917369116994`48.02108509\
990709*I, 329/625 -> 
   370.5406998908361721409821071534343963911170030630686824541747`49.31181519\
420629 - 
    16.8037367465205695559457813356250136107307981400091361591769`48.02325399\
703919*I, 328/625 -> 
   370.448604638195164255358625593626988529154912951996396766566`49.310910576\
731644 - 
    16.9174662214542261885378525885394020643085197957806608563085`48.02539631\
423746*I, 327/625 -> 
   370.3559130908722477840244453807861608986804418858123473967799`49.30999908\
954882 - 
    17.0311477710268815688340536892832877094912176581545872269289`48.02751222\
222268*I, 326/625 -> 
   370.2626121145472779015134101319553333657829284372071382652466`49.30908069\
996884 - 
    17.1447772104278381974284915014216751222750902490246287568762`48.02960188\
839507*I, 13/25 -> 
   370.1686885526070584600227917417432293677809865846911311555371`49.30815537\
510487 - 
    17.2583503488145156698515496187129859437540653722213132957213`48.03166547\
6875965*I, 324/625 -> 
   370.0741292241244137118077593237423919317006709782198069065488`49.30722308\
183946 - 
    17.3718629888604420010309643338852361010222622349298699849259`48.03370314\
856293*I, 323/625 -> 
   369.9789209218362372820205903393917136648002528131316282837711`49.30628378\
6819805 - 
    17.4853109263029671214658383372657688512502781408158457399223`48.03571506\
117261*I, 322/625 -> 
   369.8830504101197994307993987374482465269732651787464515740461`49.30533745\
644938 - 
    17.5986899494905558926951327114018995519699009923580766271991`48.03770136\
928278*I, 321/625 -> 
   369.7865044229665949423109403625502729220498815551685833944558`49.30438405\
686902 - 
    17.7119958389295182277045446835810419797309528606205483153025`48.03966222\
43761*I, 64/125 -> 
   369.6892696619530148113748116212284297890815703982536469550589`49.30342355\
394172 - 
    17.8252243668300340521095860414198720815469729357214928766796`48.04159777\
488122*I, 319/625 -> 
   369.5913327942071252675144996175611816339721329707204983364395`49.30245591\
3245105 - 
    17.9383712966513309046833977761442422147921244052544744191291`48.04350816\
620841*I, 318/625 -> 
   369.4926804503708375835886014437661810779077541901846517615028`49.30148110\
005043 - 
    18.051432382645871951382776344630785472018518988868869949789`48.045393540\
78925*I, 317/625 -> 
   369.393299222556751562873338520558307506648788240656231555414`49.300499079\
316225 - 
    18.1644033694024120756952716166532063057214688190785443705439`48.04725403\
8107845*I, 316/625 -> 
   369.293175662298954585444656934329673872454593933660843502973`49.299509815\
66016 - 
    18.2772799913877795100276493590090866816158430833956731106624`48.04908979\
4740176*I, 63/125 -> 
   369.1922962784970566223258853757494060402235562507227483695198`49.29851327\
335837 - 
    18.390057972487240188038903501680311589925721748916335731923`48.050900944\
37988*I, 314/625 -> 
   369.0906475353527396940399071549517406990680953395106128251932`49.29750941\
631905 - 
    18.502733025543301626260879791590223330557331724548980489548`48.052687617\
87287*I, 313/625 -> 
   368.9882158502980978583827002301125498101955598136985000342878`49.29649820\
806874 - 
    18.6153008518928126849322494728183671319919150032247309958902`48.05444994\
324585*I, 312/625 -> 
   368.8849875919150409594028422364514855429645029097097185220568`49.29547961\
173844 - 
    18.7277571409022150124972133909757861761136349138307564005251`48.05618804\
57326*I, 311/625 -> 
   368.7809490778450320542492463356913464258493275606185175930366`49.29445359\
004996 - 
    18.8400975695008013454033657143906611825587812571319269092487`48.05790204\
7798976*I, 62/125 -> 
   368.6760865726884246547913574487828924406018011999923535643723`49.29342010\
5286984 - 
    18.9523178017118351143021298390365610287682028021164550595676`48.05959206\
917316*I, 309/625 -> 
   368.5703862858926616743094161082730841981651382523344778683014`49.29237911\
9294466 - 
    19.0644134881813849990523927172137241385487189820891067059645`48.06125822\
6861725*I, 308/625 -> 
   368.4638343696285932532148365756110334977697879423079299161404`49.29133059\
34419 - 
    19.1763802657047271775090302888483072673337568980306021396214`48.06290063\
518083*I, 307/625 -> 
   368.3564169166541654483375177604993991733264817579655400726051`49.29027448\
862857 - 
    19.2882137567501670263113187247253090260824994395061070953922`48.06451940\
576709*I, 306/625 -> 
   368.2481199581647261039773089496925386478215489441951003151511`49.28921076\
524014 - 
    19.3999095689801309550522148136677598878175681743302618808452`48.06611464\
760896*I, 61/125 -> 
   368.1389294616291880753499260983595450153256643307589425506277`49.28813938\
315302 - 
    19.5114632947693778874998641521090842557439219330957785850076`48.06768646\
705531*I, 304/625 -> 
   368.0288313286112833414671470771493823872483126852233533635501`49.28706030\
170561 - 
    19.6228705107201786440594597667979773315210989312548414524184`48.06923496\
783811*I, 303/625 -> 
   367.9178113925751344195899455518570433015459069025624400570508`49.28597347\
9670716 - 
    19.7341267771743101274179531050515263624908644491317808072571`48.07076025\
1093176*I, 302/625 -> 
   367.8058554166743618713968264813671882128970978517112766134315`49.28487887\
5261526 - 
    19.8452276377217097672253566477790930132930876589519692571186`48.07226241\
536415*I, 301/625 -> 
   367.6929490915239385656289613270045025681306222928524422975421`49.28377644\
6088325 - 
    19.956168618705634138560388913861846966737947030460090113358`48.073741556\
62859*I, 12/25 -> 
   367.5790780329539927264073446615804207462409091632184586555775`49.28266614\
9147296 - 
    20.0669452287241640315361093387725098240140762432053691051947`48.07519776\
8308165*I, 299/625 -> 
   367.4642277797447526433426138494179478687751271788712893455543`49.28154794\
080895 - 
    20.1775529581278965143576608120645070390954460143785362517266`48.07663114\
1277176*I, 298/625 -> 
   367.3483837913418162411224315032689983233300208503428728349209`49.28042177\
6791655 - 
    20.2879872785136626979857881278117011404355537204290278720869`48.07804176\
387768*I, 297/625 -> 
   367.2315314455509184940707956679214425413265141841248840237422`49.27928761\
2137765 - 
    20.3982436422141079757228518812683538861397642982401528281593`48.07942972\
193285*I, 296/625 -> 
   367.1136560362113589162829980081347951666361698912224727795382`49.27814540\
120194 - 
    20.5083174817829694738568915455143110121016442670702888541938`48.08079509\
8752375*I, 59/125 -> 
   366.9947427708472400508403506635343003932786413329089484122358`49.27699509\
7626575 - 
    20.6182042094758833082038472964457225738392904117179355655352`48.08213797\
51442*I, 294/625 -> 
   366.8747767682956560122151834503064743263204174979014548004415`49.27583665\
4323804 - 
    20.7278992167265519941015616641778787059269342798285105004724`48.08345842\
942145*I, 293/625 -> 
   366.7537430563109576936141257495409228382366836533404757324405`49.27467002\
345648 - 
    20.8373978736181000021456565136001228882610504186788216891153`48.08475653\
740922*I, 292/625 -> 
   366.6316265691442082243972337276155357230700471051830598371258`49.27349515\
64104 - 
    20.9466955283494429866189108634260541457271989336995563295696`48.08603237\
245497*I, 291/625 -> 
   366.5084121450969286399533652729647196163224868724715438986887`49.27231200\
378508 - 
    21.0557875066964936359396701891212491127251265982695215415806`48.08728600\
542825*I, 58/125 -> 
   366.3840845240482194949736163714952817446468789103738715291253`49.27112051\
536147 - 
    21.1646691114680244022106097352074733522083536417478569125486`48.08851750\
473182*I, 289/625 -> 
   366.2586283449543292977565650547253383996333689169362663326965`49.26992064\
0084 - 
    21.2733356219560045576353397224879837289406388920275358269548`48.08972693\
6304444*I, 288/625 -> 
   366.1320281433197251541417950289534457167990166453078550303709`49.26871232\
605075 - 
    21.3817822933802260966109356998518957693277733350825806238821`48.09091436\
361773*I, 287/625 -> 
   366.0042683486387048703508708517392225478827978588062432852594`49.26749552\
047779 - 
    21.490004356327029950995528591496323212753775374909980166663`48.092079847\
686804*I, 286/625 -> 
   365.8753332818065729591551897092755918938983727823556221270254`49.26627016\
9676524 - 
    21.5979970161819408095557890626494929988624796495581236872481`48.09322344\
7073306*I, 57/125 -> 
   365.7452071524993855073922767721241195430826171701433947352343`49.26503621\
904834 - 
    21.7057554525560155279478372459325884969706657105342331101212`48.09434521\
787668*I, 284/625 -> 
   365.6138740565212506781643906032544739739752717303069178645793`49.26379361\
304937 - 
    21.8132748187057066796650741594063332942875498845313416205267`48.09544521\
374238*I, 283/625 -> 
   365.4813179731181527205439185031230227510250570774947022282063`49.26254229\
5169474 - 
    21.9205502409460392279414068808931588241211880959625979017028`48.09652348\
5861006*I, 282/625 -> 
   365.3475227622572477249416946924795479724370756669880152761506`49.26128220\
7911464 - 
    22.0275768180568945902228453806181099265733427173219402142141`48.09758008\
296628*I, 281/625 -> 
   365.2124721618705589742977205075487885614451589508357523445215`49.26001329\
276929 - 
    22.134349620682192516954847061014068278269068924028372638813`48.098615051\
33255*I, 56/125 -> 
   365.0761497850619785798993682246148998760006863976382639990087`49.25873549\
0206604 - 
    22.2408636907217572113580900970973273775281909092081638442081`48.09962843\
4771496*I, 279/625 -> 
   364.938539117276460135001027664696010872288197277995225843334`49.257448739\
62821 - 
    22.347114040715649972697780160809187141433171408336703807337`48.100620274\
6321*I, 278/625 -> 
   364.7996235134302643476718339880151824372538136433784153638207`49.25615297\
9370995 - 
    22.4530956532207463482368136244060077128848847246583266542999`48.10159060\
9787266*I, 277/625 -> 
   364.6593861950010960036421230875173858622059188313618683990544`49.25484814\
665047 - 
    22.5588034801793313243702551503255840683493847679578240541928`48.10253947\
6648545*I, 276/625 -> 
   364.5178102470769461365749911614512836879425902421370336485934`49.25353417\
7574544 - 
    22.6642324422794814709538833854936885443471671050436340611943`48.10346690\
9135506*I, 11/25 -> 
   364.374878615362427922354215205077327545313846755542889678068`49.252211007\
09018 - 
    22.7693774283069981699597478878356111003446100436821939958575`48.10437293\
868863*I, 274/625 -> 
   364.2305741031413685397906779783637308414370296789079964567901`49.25087856\
897228 - 
    22.8742332944886511055170201609210353325202069233053361809303`48.10525759\
425326*I, 273/625 -> 
   364.0848793681943920256431612709243726552360382893887769354512`49.24953679\
579399 - 
    22.978794863826486062123385814273776598423664533443773770575`48.106120902\
2747*I, 272/625 -> 
   363.9377769196701999689213258626684210796886343036110686344123`49.24818561\
890514 - 
    23.0830569254229457661258392599013941902138765490614242009856`48.10696288\
6686816*I, 271/625 -> 
   363.7892491149092277087994382065670250026651529628628040626516`49.24682496\
8404276 - 
    23.1870142337965470070355439491630841945382421203094025139561`48.10778356\
890409*I, 54/125 -> 
   363.6392781562183234915990950155995476926929156528964557460273`49.24545477\
3111476 - 
    23.2906615081878515841970246497255147889287913412117166244889`48.10858296\
781209*I, 269/625 -> 
   363.4878460875950667733998487719623538243978724348498425855887`49.24407496\
0546946 - 
    23.3939934318554627348782117489391366415288140455862697767174`48.10936109\
97524*I, 268/625 -> 
   363.3349347914003094927820250240532665652883116383789245938996`49.24268545\
689374 - 
    23.4970046513617726058395677083099078670180262013713652286322`48.11011797\
851809*I, 267/625 -> 
   363.1805259849774906484891674596109275782036409737911964882929`49.24128618\
698578 - 
    23.5996897758481800254767320450128362152841086222123259242683`48.11085361\
532966*I, 266/625 -> 
   363.0246012172172398634756478962339406352273793861131499299914`49.23987707\
426014 - 
    23.7020433762994913110448974664078121097506010177949274592946`48.11156801\
883586*I, 53/125 -> 
   362.8671418650657497624416701913731382875310165596863918400949`49.23845804\
07567 - 
    23.8040599847972100983208905081708978677396066904757725576514`48.11226119\
5078*I, 264/625 -> 
   362.7081291299753598955627057806875562580304582907894807771055`49.23702900\
70534 - 
    23.9057340937614152021092168687102972654894863553635663342583`48.11293314\
7501565*I, 263/625 -> 
   362.547544034295756566085257338331746372058738832796439003463`49.235589892\
27201 - 
    24.00706015518091829772005491205604272531455494268459237815`48.1135838769\
1305*I, 262/625 -> 
   362.3853674176041532214935273207387519230677632751892478042234`49.23414061\
402577 - 
    24.1080325798313857480972890668251261441851100221808239095658`48.11421338\
147959*I, 261/625 -> 
   362.2215799329727750030058732711930066883864109667305640464885`49.23268108\
839298 - 
    24.2086457364811011804852239981055175360966824850381577215669`48.11482165\
6707704*I, 52/125 -> 
   362.056162043171928570362492247432904739466444283864879376377`49.231211229\
89911 - 
    24.3088939510840374318872125451177772689947874957667959515321`48.11540869\
5413365*I, 259/625 -> 
   361.8890940168068943804392765330243629288444289235293490451267`49.22973095\
146543 - 
    24.4087715059598982252289904241781571480770096004092593919532`48.11597448\
7717416*I, 258/625 -> 
   361.7203559243868331494054366806151628215260159001064848055996`49.22824016\
438955 - 
    24.5082726389607813988673675037040414770989862532394279352131`48.11651902\
1014305*I, 257/625 -> 
   361.5499276343238512171035799995166247413543060618403946438964`49.22673877\
831531 - 
    24.6073915426241066812711621619721536042841318757775423121857`48.11704227\
994668*I, 256/625 -> 
   361.3777888088603209050822149870635701882952366945682084396399`49.22522670\
1183566 - 
    24.7061223633114418703363010080788262638982542437214071134215`48.11754424\
639561*I, 51/125 -> 
   361.2039188999225016600133919337643574436590453123032314072286`49.22370383\
921744 - 
    24.8044592003328518324543703933198206165902529283086774404158`48.11802489\
943957*I, 254/625 -> 
   361.0282971448984557434956395446514208725157434553915081685363`49.22217009\
687099 - 
    24.9023961050563849692721626149360842048564762455407745562326`48.11848421\
534262*I, 253/625 -> 
   360.8509025623381984064374124074290751914963227144273976963906`49.22062537\
680579 - 
    24.9999270800023016987435378909631165214661199022331366808651`48.11892216\
751742*I, 252/625 -> 
   360.6717139475739668077440566077492760778351400794352362568798`49.21906957\
985074 - 
    25.0970460779216390497950082573989439231966372242352697743888`48.11933872\
650022*I, 251/625 -> 
   360.4907098682584343366264643875066553174966607051821937788709`49.21750260\
4959535 - 
    25.1937470008586946644188831712105778731671569570318289673801`48.11973385\
992692*I, 
  2/5 -> 
   360.3078686598186374064579146541213075235421009828134258153392`49.21592434\
917771 - 
    25.2900236991970023244719556281406469218179183653886743630943`48.12010753\
249874*I, 249/625 -> 
   360.1231684208233201337597838417995831140117407920767169015437`49.21433470\
7609716 - 
    25.3858699706883595595531855412888236132358122274965061366096`48.12045970\
594451*I, 248/625 -> 
   359.9365870082613385235860007590198053355140165173400671552069`49.21273357\
3364055 - 
    25.4812795594644559331563700720263185692617360347555814389699`48.12079033\
900257*I, 247/625 -> 
   359.7481020327286997741088708524583292117123820887681900631769`49.21112083\
752497 - 
    25.5762461550306382323497656576813621142280147519647694303571`48.12109938\
737573*I, 246/625 -> 
   359.557690853521744007069272282701725348069592117091437996766`49.209496389\
1125 - 
    25.6707633912413359864144072265505479031710737830923651646343`48.12138680\
369405*I, 49/125 -> 
   359.3653305736339050419505985599281788407058695059471218503859`49.20786011\
503196 - 
    25.7648248452566574964227498382726389714042213284670783890581`48.12165253\
748619*I, 244/625 -> 
   359.1709980346534136716420078162613876534034257895678469811207`49.20621190\
0033516 - 
    25.8584240364796528542319873519079691824142321355817028237404`48.12189653\
513913*I, 243/625 -> 
   358.9746698115592311735448582598675860875389219597544946451096`49.20455162\
6668994 - 
    25.9515544254737262486702138203275584541030569182185566679208`48.12211873\
9857164*I, 242/625 -> 
   358.7763222074124224061420191182722263563148444961481437770153`49.20287917\
5250615 - 
    26.0442094128596651809396381907622128937135717574692141339611`48.12231909\
161757*I, 241/625 -> 
   358.5759312479400966964269766353870208420949337631358975947783`49.20119442\
3795116 - 
    26.1363823381917390218091789597653782585864057899338254405934`48.12249752\
7137824*I, 48/125 -> 
   358.3734726760089607133568609317859439656718751253029896185872`49.19949724\
7984084 - 
    26.2280664788123036205714753242168488970323355223593143103437`48.12265397\
9824186*I, 239/625 -> 
   358.1689219459854405371699208743907170345740189308631247375558`49.19778752\
111394 - 
    26.3192550486843323997039992662092669215311253130864662086282`48.12278837\
9727865*I, 238/625 -> 
   357.9622542179792400597389219443834360927911228433671737086499`49.19606511\
404668 - 
    26.4099411972012775185228733743266914349925170759679130062576`48.12290065\
349788*I, 237/625 -> 
   357.7534443519671095678632289638775724665342358027196522826042`49.19432989\
5154844 - 
    26.5001180079736472417466077068327538749297633532989823805673`48.12299072\
433724*I, 236/625 -> 
   357.5424669017935017450427179107041445121507210910220865871607`49.19258173\
0275876 - 
    26.5897784975916675817196586201174260479140247366530600029319`48.12305851\
1945956*I, 47/125 -> 
   357.3292961090446922478479320534044903788799622322640467933429`49.19082048\
265493 - 
    26.6789156143633775719894306604300431083040942065767600377811`48.12310393\
247379*I, 234/625 -> 
   357.1139058967928383347748049624962455314092273857138466525414`49.18904601\
289066 - 
    26.7675222370274881498257177284150477881859342547182262465013`48.12312689\
8466424*I, 233/625 -> 
   356.8962698632063416066935339128113221227830771420831522091675`49.18725817\
88808 - 
    26.8555911734403145498414570199931760827150441012767807279591`48.12312731\
880883*I, 232/625 -> 
   356.6763612750227696105958069510432063293777887642551439058168`49.18545683\
576375 - 
    26.9431151592360713126689077094594478314764905201670226380091`48.12310509\
8669896*I, 231/625 -> 
   356.4541530608804757076126366904127476584668896422593251977202`49.18364183\
586308 - 
    27.0300868564597974629877387838283764611762155878103163246663`48.12306013\
9439616*I, 46/125 -> 
   356.2296178045049370505670136428607656262103778250661293168131`49.18181302\
862356 - 
    27.1164988521721570801235392260206723490807952527585026163005`48.12299233\
867344*I, 229/625 -> 
   356.0027277377457065867013058944238488165320486212025272966978`49.17997026\
055114 - 
    27.2023436570253373406168140863432541547685845114840891367323`48.12290159\
002796*I, 228/625 -> 
   355.7734547334597465210885664246600163130594726191085009193096`49.17811337\
5150076 - 
    27.2876137038092421228639715080408356661913211919520008543891`48.12278778\
319639*I, 227/625 -> 
   355.5417702982367774609804374958252007021917231828498004849985`49.17624221\
286397 - 
    27.3723013459671543949235411677577885508864637765181082824361`48.12265080\
383475*I, 226/625 -> 
   355.3076455649621393179144129107469876006198331898626306890803`49.17435661\
099617 - 
    27.456398856080014822069011260427447526693597242886369079073`48.122490533\
51029*I, 9/25 -> 
   355.0710512852125167709021988586221050277074369057922818565648`49.17245640\
366113 - 
    27.5398984243184372932176682751979136753999903171624626241681`48.12230684\
9606495*I, 224/625 -> 
   354.831957821479733479256799680122884127263347351540577968504`49.170541421\
69597 - 
    27.6227921568615543358107225162806719045071520026298823576662`48.12209962\
5274416*I, 223/625 -> 
   354.5903351392176650566333929362249979216590699228509377336971`49.16861149\
260286 - 
    27.7050720742817566260891812589762623283705066507405390052385`48.12186872\
933988*I, 222/625 -> 
   354.3461527987071608474444005020470876409679252124788910189229`49.16666644\
047076 - 
    27.7867301098943609631229631239970772406338315528996591630984`48.12161402\
623301*I, 221/625 -> 
   354.0993799467336985409680007383534570812840952780386136548789`49.16470608\
590237 - 
    27.8677581080712101155261230858339442312521178961377115164696`48.12133537\
590594*I, 44/125 -> 
   353.8499853080723233638748471531132746905703111389143273968699`49.16273024\
593865 - 
    27.9481478225171758225424599451136073637288235217407933849988`48.12103263\
374883*I, 219/625 -> 
   353.5979371767742447433081480397105673023661075168088433305217`49.16073873\
397696 - 
    28.0278909145085028869135682982075526388464288581143641131576`48.12070565\
050961*I, 218/625 -> 
   353.3432034072492776522952813123672324554067579986826928420061`49.15873135\
969213 - 
    28.1069789510918976841179646587174583608479384109213712926617`48.12035427\
2204615*I, 217/625 -> 
   353.0857514051381230461918417131400065589454069779956174543658`49.15670792\
89593 - 
    28.18540340324322847721851515526335886020937350143171249683`48.1199783400\
2028*I, 216/625 -> 
   352.8255481179682815682405827911436808147871648065846790601151`49.15466824\
376148 - 
    28.2631556439846676121220537324025337231299537693207381499404`48.11957769\
0232035*I, 43/125 -> 
   352.5625600255871867247528231511044319825942841305318605118515`49.15261210\
210745 - 
    28.3402269464590669152731915129984486395249055404103887294473`48.11915215\
410164*I, 214/625 -> 
   352.2967531303659276711105931934046148207849745321295463962954`49.15053929\
794332 - 
    28.4166084819603173625513882119291048407188127634480358338747`48.11870155\
7778124*I, 213/625 -> 
   352.0280929471667072577910242285029784895472489293375122126869`49.14844962\
1060664 - 
    28.4922913179184022692864926248468818307347736520133026302651`48.11822572\
219685*I, 212/625 -> 
   351.7565444930669476929424437345741932970941334728325233127351`49.14634285\
700225 - 
    28.5672664158378097985555322909216439664464011547886986653985`48.11772446\
297649*I, 211/625 -> 
   351.4820722768327136987622630686460171848898685140097824768377`49.14421878\
6966924 - 
    28.6415246291879254266374719919451558868535152823757080852865`48.11719759\
031014*I, 42/125 -> 
   351.2046402881338709682008790319200536727054457121800525101565`49.14207718\
7714946 - 
    28.7150567012439780655307852795158153552810661621103405946977`48.11664490\
884833*I, 209/625 -> 
   350.9242119864931356415778916710169496536590569340299691541713`49.13991783\
146196 - 
    28.7878532628770647439214304684109166338059216515760708891063`48.11606621\
7592916*I, 208/625 -> 
   350.6407502899608979737754607065810177667793795062450665844751`49.13774048\
577729 - 
    28.8599048302917280071577003194462324626759058087315494949376`48.11546130\
9777*I, 207/625 -> 
   350.3542175635074198838475794677056795893413368206216086781423`49.13554491\
3481425 - 
    28.9312018027095074267524455564794773361580881390911186111099`48.11482997\
273742*I, 206/625 -> 
   350.0645756071237111788712250684230398122787989720221959158736`49.13333087\
2533676 - 
    29.0017344599968317194525552699744997606930237864510148186267`48.11417198\
779577*I, 41/125 -> 
   349.7717856436220824067380360703928647493590875288661724703223`49.13109811\
591834 - 
    29.071492960235560869161733994598675573438394246610506823639`48.113487130\
13404*I, 204/625 -> 
   349.4758083061270529764085848644180389363732328902107129305721`49.12884639\
1540584 - 
    29.1404673372344282213037326617947047945321280424863880083113`48.11277516\
8643466*I, 203/625 -> 
   349.176603625246960819539655660973752701267729733155157257573`49.126575442\
09927 - 
    29.2086474979795706727843050170291091070747318782191167636485`48.11203586\
580537*I, 202/625 -> 
   348.8741310159162738559797216203987900776965833407353247277368`49.12428500\
496803 - 
    29.2760232200222707003667645185978952429471193697036092864713`48.11126897\
754775*I, 201/625 -> 
   348.5683492638982432384326155327155962166422226327866244321882`49.12197481\
207561 - 
    29.3425841488019669391300918723506540889690862062061533536522`48.11047425\
3093166*I, 8/25 -> 
   348.2592165119371631273048541596343082560786248863490755891108`49.11964458\
9777614 - 
    29.4083197949025202178158550657031481539636317030230288887139`48.10965143\
481214*I, 199/625 -> 
   347.9466902455491108899045049601629017228668186177083258499952`49.11729405\
872218 - 
    29.4732195312396492500075911606302671724835382603171728546127`48.10880025\
807745*I, 198/625 -> 
   347.6307272784396343971658605348908223055675776013836108994888`49.11492293\
372463 - 
    29.5372725901773744332076208383846317776610336915394897464448`48.10792045\
10895*I, 197/625 -> 
   347.311283737536428736176019449851266311883709479683281030404`49.112530923\
61921 - 
    29.6004680605712292788455540548812682875146701139898008818573`48.10701173\
473555*I, 196/625 -> 
   346.98831504762460235784722475335144279353575504445928049909`49.1101177311\
34004 - 
    29.6627948847359167344030118846726929497370783954208365675613`48.10607382\
239051*I, 39/125 -> 
   346.6617759155716715832781159009457468099379083604167078696845`49.10768305\
272923 - 
    29.724241855335001905535132994676998629870489608358506566424`48.105106419\
77847*I, 194/625 -> 
   346.3316203141289416016572535712168524973107589569066115565519`49.10522657\
8460524 - 
    29.7847976121901432742428381415762194057411287527868204435237`48.10410922\
477088*I, 193/625 -> 
   345.9978014652954306611371622592517591684926750515500957116932`49.10274799\
182327 - 
    29.8444506390072712628042508619159095935860653973768502409072`48.10308192\
7210106*I, 192/625 -> 
   345.6602718232299710854669027198509529745676168528651001844178`49.10024696\
9594316 - 
    29.9031892600170257268583508747506983578715017461510846268054`48.10202420\
872429*I, 191/625 -> 
   345.3189830566965749932139747101148505211907623730086135854248`49.09772318\
167405 - 
    29.9610016365266624792831766869407802826616006359797927231152`48.10093574\
252766*I, 38/125 -> 
   344.9738860310275830462266919293485627117449249765321525845805`49.09517629\
0922666 - 
    30.017875763380533043247185418868986525475569707230932477247`48.099816193\
21588*I, 189/625 -> 
   344.6249307895885200424888165997673554707904737419380402094212`49.09260595\
298629 - 
    30.0737994653261312907105402635389032045394779208622652610049`48.09866521\
657097*I, 188/625 -> 
   344.2720665347279604648007735147196096938507501407628609431206`49.09001181\
6126676 - 
    30.1287603932825852124627002726176638826390708379096876335333`48.09748245\
933926*I, 187/625 -> 
   343.9152416081950589022402945827575814191591985598645437947139`49.08739352\
104042 - 
    30.1827460205083515456057760803408834570144189412531242865369`48.09626755\
901777*I, 186/625 -> 
   343.5544034710067232058163929745283929314381507242662699795045`49.08475070\
06786 - 
    30.2357436386647450989140141028961266848542180603967047550371`48.09502014\
3619976*I, 37/125 -> 
   343.1894986827457008767209014063762253800318204289644158275368`49.08208298\
005592 - 
    30.2877403537718030961635348852484890486268304494582287108301`48.09373983\
144886*I, 184/625 -> 
   342.8204728802701099879046483746821073066208146354842395995795`49.07938997\
605439 - 
    30.338723082052847417662218140698288542295348261785214711468`48.092426230\
8634*I, 183/625 -> 
   342.447270755814173294403740275695366508543146477441590843195`49.076671297\
23078 - 
    30.3886785456639639600948722280484105043207067938814343791955`48.09107894\
001542*I, 182/625 -> 
   342.0698360344591063908860239592520778737544346907560693906651`49.07392654\
360607 - 
    30.4375932683044681366601681217954668667302773035861682009403`48.08969754\
660972*I, 181/625 -> 
   341.6881114509522660255044339500044575279185038666987321287382`49.07115530\
645986 - 
    30.4854535707042684674217115252010650944864904832792978070074`48.08828162\
7629485*I, 36/125 -> 
   341.3020387258517810737543043840289681355972048942468545645868`49.06835716\
811032 - 
    30.5322455659838759086758842120016901084580046487601646061651`48.08683074\
9077016*I, 179/625 -> 
   340.9115585409729642017787776726367746149756572810173545673346`49.06553170\
169716 - 
    30.5779551548826346643257776051786111895857241184907791164927`48.08534446\
568034*I, 178/625 -> 
   340.5166105141118347763931588407483737575262161126304338172496`49.06267847\
094741 - 
    30.6225680208505703143343782822535825289682040524482094068505`48.08382232\
0622794*I, 177/625 -> 
   340.1171331730200708563474280665574142594016001216412357415765`49.05979702\
994515 - 
    30.6660696249990627647259870195567018440136158331502794998343`48.08226384\
523386*I, 176/625 -> 
   339.7130639286046477418399355741066297976961876348767131232554`49.05688692\
28901 - 
    30.7084452009053543250593380870075226713908299047499485548248`48.08066855\
868507*I, 7/25 -> 
   339.3043390473243100428677631033025162827350498961774090215905`49.05394768\
3848456 - 
    30.7496797492656966812900154727813410155840992878881866331448`48.07903596\
7676084*I, 174/625 -> 
   338.8908936227538608784229253189964769956522546548948261179573`49.05097883\
649854 - 
    30.7897580323917241549779757391238413905631433618102896281068`48.07736556\
610974*I, 173/625 -> 
   338.4726615462860328058170029376592139380719561273327427409696`49.04797989\
386768 - 
    30.8286645685444138945732748408799337527878367571685323002717`48.07565683\
4757844*I, 172/625 -> 
   338.049575476939427401357817234318756420138813751145008460257`49.044950358\
06227 - 
    30.8663836260997559699505727200158628256778146376858338852423`48.07390924\
0916954*I, 171/625 -> 
   337.6215668102396708886941842624520003971115009034472657838934`49.04188971\
9995034 - 
    30.9028992175400071425016669147315000433369263784449616815233`48.07212223\
803617*I, 34/125 -> 
   337.1885656461395284655797656670753443247358281813485026523766`49.03879745\
909264 - 
    30.9381950932641407288369424383140992831763841740950413038482`48.07029526\
537061*I, 169/625 -> 
   336.7505007559422464346560020725171399409310661682744822936158`49.03567304\
300704 - 
    30.9722547352108307968295645213760256056300956575531084888741`48.06842774\
758707*I, 168/625 -> 
   336.3072995481908451013047792041338658439544356743052485785159`49.03251592\
731159 - 
    31.0050613502870212175331400801338544037522991412165113532363`48.06651909\
437629*I, 167/625 -> 
   335.8588880334844626302022951417463752410797765348288418197037`49.02932555\
519137 - 
    31.0365978635948280906267722754527329200065472780804854332219`48.06456870\
004441*I, 166/625 -> 
   335.4051907881811463709179412548361580956156402204205180543869`49.02610135\
7121064 - 
    31.0668469114492069627405009511071924622934787679565020966287`48.06257594\
31032*I, 33/125 -> 
   334.946130916944699024172137114207397914289594164117052523613`49.022842750\
53927 - 
    31.0957908341784832153487751477098724450749527897434174523413`48.06054018\
5825154*I, 164/625 -> 
   334.4816300140913075917224051367328426753851333757748991910256`49.01954913\
9505 - 
    31.1234116686994941062896940285202100513097974357381249033605`48.05846077\
381445*I, 163/625 -> 
   334.0116081236897081972128963129787164804057790406939542938385`49.01621991\
435341 - 
    31.1496911408587232433804445309235030334696855140850944944119`48.05633703\
552924*I, 162/625 -> 
   333.5359836983665641198265840726273569090356017500031023959836`49.01285445\
133379 - 
    31.1746106575304217256518398405949316356691579324429447191137`48.05416828\
1815926*I, 161/625 -> 
   333.0546735567665519357397149095816224601500440205295371134551`49.00945211\
223696 - 
    31.1981512984623037172789633449723164448715171441153930496229`48.05195380\
542899*I, 32/125 -> 
   332.5675928396143553295430116881209050147099909095837269942766`49.00601224\
4021576 - 
    31.2202938078589766608080246963275634754409880189910469916014`48.04969288\
049178*I, 159/625 -> 
   332.0746549643233513346851587453011822493453536481346315012605`49.00253417\
8412795 - 
    31.2410185856928164538236371349266439888103065300431280437305`48.04738476\
200864*I, 158/625 -> 
   331.575771578093232476195043842033356260082243285912773170843`48.999017231\
50294 - 
    31.2603056787315243899891768369489354894284851282092319081509`48.04502868\
530027*I, 157/625 -> 
   331.0708525094361330491564259483089994679887896771643379208894`48.99546070\
3334004 - 
    31.2781347712711040979813859966898559653014937907421377582704`48.04262386\
544538*I, 156/625 -> 
   330.5598057180680106093134025424625933472962190592677297270931`48.99186387\
746613 - 
    31.2944851755624716038158267254819846853513377575463321801644`48.04016949\
6708465*I, 31/125 -> 
   330.0425372430990661866308671479818753483146792010262825208533`48.98822602\
053447 - 
    31.3093358219193583972371484298940345051482255537464772545378`48.03766475\
194262*I, 154/625 -> 
   329.5189511494538597010232892395567207330681476065452201776047`48.98454638\
179577 - 
    31.3226652484945842979218236509464483898649354477049017059272`48.03510878\
195096*I, 153/625 -> 
   328.9889494724484808960163068912173053255685823116779321072848`48.98082419\
2651504 - 
    31.3344515907111621738432271441641869092445285208963598177374`48.03250071\
4875844*I, 152/625 -> 
   328.4524321604486604917529691655809456866986474433198907639765`48.97705866\
616717 - 
    31.3446725703340482202627563441466200752560535686460078143776`48.02983965\
550729*I, 151/625 -> 
   327.9092970155290401723837543065842095617486573357399895342218`48.97324899\
656886 - 
    31.3533054841676674884809709788978019544358023018906345664773`48.02712468\
460694*I, 6/25 -> 
   327.3594396320499516885650878212899713670504024400018905072265`48.96939435\
872454 - 
    31.3603271923636224407622498695614837135255354090402785387815`48.02435485\
8204255*I, 149/625 -> 
   326.802753333063972185708710174577153311230745009268979537534`48.965493907\
612924 - 
    31.3657141063222301299088314080738724818263278685299680205279`48.02152920\
6844235*I, 148/625 -> 
   326.2391291044602114012099606027959399217588115342752636312629`48.96154677\
776931 - 
    31.3694421761707286213042060183342271863585119636695820062388`48.01864673\
483999*I, 147/625 -> 
   325.6684555267497322068412541094870931748667134514168916627084`48.95755208\
271861 - 
    31.3714868778001427759093311376830277640687888532159385086526`48.01570641\
946979*I, 146/625 -> 
   325.0906187043906936901764727096839167769289136504257165863627`48.95350891\
438608 - 
    31.371823199441900586386419819043323004954056993342906892057`48.012707210\
163434*I, 29/125 -> 
   324.5055021925467190635366095462935810671244103783321954995261`48.94941634\
248944 - 
    31.3704256277643407895739595850813811413336340975714493075061`48.00964802\
765755*I, 144/625 -> 
   323.9129869211666114751354957625313267138211806203915354408126`48.94527341\
391289 - 
    31.3672681334682471275545278435299817082798907048188714452085`48.00652776\
31005*I, 143/625 -> 
   323.3129511162678503190558741710010038062940640309214525813971`48.94107915\
2055764 - 
    31.3623241563594808156856495732765807979900243848950500330045`48.00334527\
715491*I, 142/625 -> 
   322.7052702183002785713463627810131848342533976024322507184914`48.93683255\
6164944 - 
    31.3555665898756566575804905222185815636564994920721833020694`48.00009939\
9024656*I, 141/625 -> 
   322.089816797460016210984515578361219399553430716787513305998`48.932532600\
63529 - 
    31.3469677650426157007568597357272963738733755725037011220645`47.99678892\
550998*I, 28/125 -> 
   321.4664604658168825087131767817902300358804784190408889228307`48.92817823\
4296915 - 
    31.3364994338351839245607666533931957473999490917012754311415`47.99341261\
9944685*I, 139/625 -> 
   320.8350677861114557460329883501105865148272173523068242973346`48.92376837\
966924 - 
    31.3241327519153674366036707230432121184717038476817857544616`47.98996921\
115409*I, 138/625 -> 
   320.1955021770703157520558218783506985346733186757056892497979`48.91930193\
219231 - 
    31.3098382607197149113765760249350675841514979315393050122103`47.98645739\
234417*I, 137/625 -> 
   319.5476238150799734836337154961361160177475618575449356569955`48.91477775\
942873 - 
    31.2935858688660720348887405614881077131943662787872747061413`47.98287581\
996269*I, 136/625 -> 
   318.8912895320514614975253503803842469974653111034208415486913`48.91019470\
023969 - 
    31.2753448328483546038012775502693217431085320372409567482507`47.97922311\
249191*I, 27/125 -> 
   318.2263527092985059698559879697497353037632248037066863178251`48.90555156\
39278 - 
    31.2550837369862702948082726337096478458988820171354624991407`47.97549784\
9216346*I, 134/625 -> 
   317.5526631672425887296283654760413952576050568862156803858572`48.90084712\
9350204 - 
    31.2327704725951171063225098871380059092610774915236722986471`47.97169856\
892941*I, 133/625 -> 
   316.8700670507479976175296418381025750311488694254094624426445`48.89608014\
399829 - 
    31.2083722163388716823812054764219137902816510579693732777793`47.96782376\
858262*I, 132/625 -> 
   316.1784067098791133543323830251000616730495879362763529715332`48.89124932\
304324 - 
    31.1818554077277451809021730300758020529087081056377495193155`47.96387190\
1881994*I, 131/625 -> 
   315.4775205758606457071356852960360940129105374705616747032524`48.88635334\
834387 - 
    31.1531857257192194378407084682201349645692619268958098362712`47.95984137\
783072*I, 26/125 -> 
   314.7672430320092622001530732287962508791542906584967253362022`48.88139086\
741789 - 
    31.1223280643792726133174403762369425444603220487424053072513`47.95573055\
919709*I, 129/625 -> 
   314.0474042793919961620242826727221009961848627125931210852484`48.87636049\
23713 - 
    31.089246507558051248085613207369677608572128167611848751935`47.951537760\
93449*I, 128/625 -> 
   313.3178301969529205321228855390773374452743783380127579738196`48.87126079\
878747 - 
    31.0539043025316338601641448299778361459034142027580455575326`47.94726124\
850775*I, 127/625 -> 
   312.5783421958347679529341171135652376357652865920015055303189`48.86609032\
45702 - 
    31.0162638325587481396583659515907633211778631019197123236573`47.94289923\
616889*I, 126/625 -> 
   311.828757067606399621423589693359232357944184866722434147357`48.860847568\
74167 - 
    30.9762865882983367588837773806918450491406782695751665462318`47.93844988\
5128286*I, 
  1/5 -> 
   311.0688868260902030521345707687915829424098132863351251595253`48.85553099\
018877 - 
    30.9339331380307020581600415178090858585877004919976964975363`47.93391130\
1679004*I, 124/625 -> 
   310.2985385424655542394202858546691145732462050152855057692296`48.85013900\
635978 - 
    30.8891630966215825012177308595589154503329349863625789298181`47.92928153\
519978*I, 123/625 -> 
   309.5175141733053280977369675888093138209942213888921765084724`48.84466999\
1905064 - 
    30.8419350931649076712721270795653334111128436804678964221292`47.92455857\
608164*I, 122/625 -> 
   308.7256103811819907883800770995058704008618626025274594496541`48.83912227\
726045 - 
    30.7922067372361261831538602774369161227954125710036635180806`47.91974035\
354721*I, 121/625 -> 
   307.9226183474579591055665642521148391035445655600801547096017`48.83349414\
716834 - 
    30.7399345836838832041328934743784504653707543593433346319651`47.91482473\
3386126*I, 24/125 -> 
   307.108323576851557476703998772153199277192954125824173465803`48.827783839\
13612 - 
    30.6850740958834206522198332402053536513306027117349227935029`47.90980951\
554592*I, 119/625 -> 
   306.2825056933449249924982487117385512420173005782067732966696`48.82198954\
1824394 - 
    30.627579607370361125662269869443938186662620239755231376789`47.904692431\
630586*I, 118/625 -> 
   305.4449382269734956728884109734175732357280585268339702774325`48.81610939\
336379 - 
    30.5674042817684917920770861880064847328643614256178124466783`47.89947114\
226797*I, 117/625 -> 
   304.5953883910080561513359266490264104416487614984171472891895`48.81014147\
959518 - 
    30.5045000709197602512749875666305286710429987477679667109281`47.89414323\
432755*I, 116/625 -> 
   303.7336168490097250983202016063962822383865519740691132620257`48.80408383\
2227874 - 
    30.4388176711189018321846056988751453807338259418243277461265`47.88870621\
802465*I, 23/125 -> 
   302.8593774712053334964735515905471658900991625189091918728293`48.79793442\
691276 - 
    30.3703064773489053358961385885078212178130277180718488517982`47.88315752\
383784*I, 114/625 -> 
   301.9724170795954349995444520879275860326847114202414999032826`48.79169118\
122306 - 
    30.2989145354068574735077327640683636758243774623056081128917`47.87749449\
928831*I, 113/625 -> 
   301.0724751811693454366700811870958444556890723896278640680958`48.78535195\
253811 - 
    30.2245884918025475964500346439494609106368360524366787287081`47.87171440\
5536665*I, 112/625 -> 
   300.1592836885609865113546425216982895563616519999354066107666`48.77891453\
582465 - 
    30.1472735413045227335434497803972122987480295733556137069101`47.86581441\
378608*I, 111/625 -> 
   299.2325666274356575881789948295842384531396643919955803208711`48.77237666\
1306964 - 
    30.0669133720000135613842282334223811532719331886072836408826`47.85979160\
150157*I, 22/125 -> 
   298.2920398298509260821477651770290093028455807771199291959179`48.76573599\
20216 - 
    29.9834501077262556489240027602724926273681514071724723839822`47.85364294\
8399184*I, 109/625 -> 
   297.3374106127843322636453429403296421986723680767671318833079`48.75899012\
124681 - 
    29.8968242477211533777780136603049758273561533179002463335974`47.84736533\
220763*I, 108/625 -> 
   296.3683774409662426340726737198703349322847627066286427629211`48.75213656\
979914 - 
    29.8069746033309174396971474724771323517570747416425520096602`47.84095552\
420964*I, 107/625 -> 
   295.3846295730976224585949329324713185468877613991591239282029`48.74517278\
318973 - 
    29.7138382316011861464353776371388061897615824085063196406136`47.83441018\
4471174*I, 106/625 -> 
   294.3858466904693651701246146268607686940630659885480615414657`48.73809612\
8628776 - 
    29.6173503655661450412577827964841037238701299882450794691876`47.82772585\
6822305*I, 21/125 -> 
   293.3716985069317108723729259558553278232444851178486143280696`48.73090389\
1869225 - 
    29.517444341037210571582513942782535620737327994612438602399`47.820898963\
52355*I, 104/625 -> 
   292.3418443590887649524413679315798674059308645401468125556594`48.72359327\
387826 - 
    29.4140515196788562115102257540070974736816113580228276821724`47.81392579\
959971*I, 103/625 -> 
   291.2959327755137035889137579530703411205047016917426525110822`48.71616138\
7325066 - 
    29.3071012081440391463920200502397649343366826020947109112576`47.80680252\
68122*I, 102/625 -> 
   290.2336010236943893994048179000612688820171114236579444111214`48.70860525\
287141 - 
    29.1965205730253286187392042062301096988547068873870060455641`47.79952516\
724445*I, 101/625 -> 
   289.1544746333262268004994344122511151525804910942076504673431`48.70092179\
5251446 - 
    29.0822345513601288148240715048836258509055692791929260950442`47.79208959\
650001*I, 4/25 -> 
   288.0581668944685114032699516183254096230331530073585071088452`48.69310783\
91259 - 
    28.9641657564092034252062747239370679434414606416668174781544`47.78449153\
6402086*I, 99/625 -> 
   286.9442783289715519544246351372804004546426443688549537096879`48.68516010\
4693914 - 
    28.8422343784069062145430054319712744648423082212320251482162`47.77672654\
7254555*I, 98/625 -> 
   285.8123961334636726777057613581393800368388265461470842723426`48.67707520\
3045455 - 
    28.716358079958947824748255052461712817648577708175103868334`47.768790019\
5436*I, 97/625 -> 
   284.6620935920589600596079351025244547840426731740887639678684`48.66884963\
123447 - 
    28.5864518857390128889423174923206246504643805414319237050994`47.76067716\
507728*I, 96/625 -> 
   283.4929294568073289557857768809549559260365535523396413840198`48.66047976\
7053076 - 
    28.4524280661088942235334431726865441498358235609996575517369`47.75238300\
749382*I, 19/125 -> 
   282.3044472937570711517726116985802417988390702996866129399372`48.65196186\
348291 - 
    28.3141960142578226589432182831354332320136553949648399565207`47.74390237\
212075*I, 94/625 -> 
   281.0961747923353203829706367035154231331041501791278819221571`48.64329204\
280072 - 
    28.1716621164251091398607543002149303985700679604055270922399`47.73522987\
505337*I, 93/625 -> 
   279.8676230355724946661802966932331717409213937427333234407957`48.63446629\
0310264 - 
    28.0247296147358213366654654466694775857866037294509196205902`47.72635991\
1470205*I, 92/625 -> 
   278.6182857285012850227656915386156376124246262094221329782062`48.62548044\
767269 - 
    27.8732984621417023171189454133428077574841355548841165098046`47.71728664\
3028956*I, 91/625 -> 
   277.3476383818475084272392946385345990178121272374465201014357`48.61633020\
5802974 - 
    27.7172651689185832513829944646347214652833626911151364895128`47.70800398\
4355464*I, 18/125 -> 
   276.0551374478973041873197789314059189257028048893710004515987`48.60701109\
729869 - 
    27.556522640126788219584173481491587534488911183536002129495`47.698505588\
429626*I, 89/625 -> 
   274.7402194051706883367440309977465971082055272060255713843369`48.59751848\
836332 - 
    27.3909600033920779511160033081080673457524555585501826778091`47.68878483\
0842245*I, 88/625 -> 
   273.4022997882531137273434766273587280318681201634887099397503`48.58784757\
018342 - 
    27.2204624263110848168348730796489303785210301045806278358441`47.67883479\
281248*I, 87/625 -> 
   272.0407721588318696682324455676760121408730675387581601661617`48.57799334\
9714426 - 
    27.0449109227264546443787953189406642121264324190683111703695`47.66864824\
275118*I, 86/625 -> 
   270.6550070136500459798849395548675767740963777029339540548713`48.56795063\
982667 - 
    26.8641821470524729171138196414188835539009901802357096228411`47.65821761\
637815*I, 17/125 -> 
   269.2443506247241903041395550079319354143877919319733982746199`48.55771404\
87571 - 
    26.6781481757611865777130905866279829141866361664090506069747`47.64753499\
50732*I, 84/625 -> 
   267.808123806769122781207602238329593900688370653334814017985`48.547277968\
80882 - 
    26.4866762750612336705531694694486325206813885551722615022423`47.63659208\
240616*I, 83/625 -> 
   266.3456206063306145257470416538310231009072767924148213690193`48.53663656\
423247 - 
    26.2896286537159693007307478819451459906044074427047538720074`47.62538017\
86027*I, 82/625 -> 
   264.8561069066392581413295295647876158322757891121319193029496`48.52578375\
821919 - 
    26.086862199853135787603206213158856987090914719718453946137`47.613890152\
70707*I, 81/625 -> 
   263.3388189416617590112591226923201031778834054675474120841083`48.51471321\
89263 - 
    25.8782282005142614241728440018071024560171027241199233445345`47.60211241\
220244*I, 16/125 -> 
   261.792961712233300655672856282116010917990260612255429403565`48.503418344\
4489 - 
    25.6635720425770497915970206594183293586055580992177063765969`47.59003686\
9822995*I, 79/625 -> 
   260.2177072965000844610719495402578673727697988684693835026773`48.49189224\
6642514 - 
    25.4427328935569552065692234493385095370426842992359374806449`47.57765290\
7179925*I, 78/625 -> 
   258.6121930461772573048209480058271473584852306600835593302224`48.48012773\
3690104 - 
    25.2155433606534742647085013692219244165554230259569087360184`47.56494933\
490143*I, 77/625 -> 
   256.975519659325884221817464526251717201396545935907698095204`48.468117291\
29699 - 
    24.9818291262507677319449565937056418779519114052106290142543`47.55191434\
877239*I, 76/625 -> 
   255.3067491194639370084481192043688812604392718624263920204347`48.45585306\
2383554 - 
    24.7414085579091856803503469677139239327906002711227862776396`47.53853548\
147773*I, 3/25 -> 
   253.6049024898397001244011257594073861001245432125806808209951`48.44332682\
5130484 - 
    24.4940922906919675500543091372381900485400938381961594451778`47.52479954\
9329316*I, 74/625 -> 
   251.868957550599299387367709688008375852157740507211851312383`48.430529969\
216806 - 
    24.2396827794573952278082499936919458715287814294597920440589`47.51069259\
334589*I, 73/625 -> 
   250.0978462653592745935789039838014938889560604505478196254525`48.41745347\
006995 - 
    23.9779738185082141149842185569549015150372211649610532620488`47.49619981\
398389*I, 72/625 -> 
   248.290452062334294572785657099428622877988623464029847721095`48.404087860\
927625 - 
    23.7087500257240284625211444450643909155050926846662225627669`47.48130549\
857927*I, 71/625 -> 
   246.4456069136510001710880680029744696889505898088356959566658`48.39042320\
2487135 - 
    23.4317862880049843343837052149827104554617555682029950228092`47.46599294\
056252*I, 14/125 -> 
   244.5620881947806329666723763891371951793321768452962668258651`48.37644904\
9888805 - 
    23.1468471645222002778586271579605617598022722165723325237141`47.45024434\
9251335*I, 69/625 -> 
   242.638615304121533355225957591804917365460038766320132019339`48.362154416\
750634 - 
    22.8536862438972901819277737064314541709832737023009911107988`47.43404074\
8834256*I, 68/625 -> 
   240.6738460206301179519161107197391459679718219028001423631225`48.34752773\
593407 - 
    22.5520454510144128432834878230853389302757041826588425357561`47.41736186\
494579*I, 67/625 -> 
   238.6663725750036912508321057913554019833745049858230243605535`48.33255681\
667936 - 
    22.2416542986971927836607038111781763515781746248114500120299`47.40018599\
6881*I, 66/625 -> 
   236.6147174072235794863215561656412700771519161827907542131572`48.31722879\
770102 - 
    21.9222290789522010655495631703445727504495988045672842195432`47.38248987\
322486*I, 13/125 -> 
   234.5173285802299604485202151229990787525026625701247113595838`48.30153009\
5779185 - 
    21.5934719878819029257655071342283459295999418859145048152237`47.36424848\
813321*I, 64/625 -> 
   232.3725748160709427005526759891220427856203679488098414171377`48.28544634\
931684 - 
    21.2550701776931282557819241787884870465016832092522312905059`47.34543491\
501221*I, 63/625 -> 
   230.1787401169904215603808813044821044226901706327510796463975`48.26896235\
6259415 - 
    20.9066947284606275657812313413671278408253816663457928728598`47.32602009\
368997*I, 62/625 -> 
   227.9340179295250098355094225427135739564218572488880598325461`48.25206200\
5683754 - 
    20.5479995314356373471382624890190518792557121164677569212431`47.30597258\
628137*I, 61/625 -> 
   225.6365048046916640977930521075302760791108708678997813157688`48.23472820\
226336 - 
    20.1786200747008048115297824768800975046939730772008417956963`47.28525829\
5927434*I, 12/125 -> 
   223.2841935016729050679416282231396476397573963384286834298149`48.21694278\
26919 - 
    19.7981721208468040990123685691581287504838821706070059224082`47.26384014\
13209*I, 59/625 -> 
   220.8749654759382716599823612088954791065912212109761444714351`48.19868642\
300855 - 
    19.406250265060764811183277193255124637697081191066499737471`47.241677678\
09864*I, 58/625 -> 
   218.4065826853523883532646123365212123359359154665815272244297`48.17993853\
559459 - 
    19.002426360546606460795582159734663061308452522913000895221`47.218726656\
24792*I, 57/625 -> 
   215.8766786393625908319151362939482255186424355854994583451474`48.16067715\
441183 - 
    18.5862477965122639092341115822723858479660723502969898408031`47.19493849\
9677605*I, 56/625 -> 
   213.2827486066560080175587496128728849905384580798016441359919`48.14087880\
68103 - 
    18.1572356120227529137205471094936021868738130226510930056223`47.17025969\
060065*I, 11/125 -> 
   210.622138885518074222284392987570369905180716213204342264999`48.120518369\
941074 - 
    17.7148824267884859727338515508766829188370971960120984852392`47.14463103\
667227*I, 54/625 -> 
   207.8920350282627252474241274528375302216355125900505182972618`48.09956890\
9460714 - 
    17.2586501673844916088438585202808219028295989515416844084441`47.11798679\
228551*I, 53/625 -> 
   205.0894488962420493502469496239961884645951018645661375133111`48.07800149\
778576 - 
    16.7879675644176227084882432525643041913284164794386977719821`47.09025359\
7214655*I, 52/625 -> 
   202.2112044047245313125516820944470433411347147183406691228137`48.05578500\
863492 - 
    16.30222739270284315119980866618695453141966435873278372798`47.0613491840\
98624*I, 51/625 -> 
   199.2539217969295862907289666673301531222085520658448399154241`48.03288588\
396033 - 
    15.8007834224889450886391213159894929986585772926342519243393`47.03118079\
0438036*I, 2/25 -> 
   196.2140002632079061927080293147569887413665697356214922774165`48.00926786\
85745 - 
    15.2829470450832436993615878793852246075327921685574034534401`46.99964318\
886486*I, 49/625 -> 
   193.0875986941410700386879478868155144218547182973370348915574`47.98489170\
680628 - 
    14.7479835307364198480318150314930077340883832473732198482062`46.96661621\
800758*I, 48/625 -> 
   189.8706143244464369012048117718669813748506801965079614241336`47.95971479\
428471 - 
    14.1951078702078350993558062157220493456820920527316546868572`46.93196165\
174125*I, 47/625 -> 
   186.5586589870972168718793651641466706837696128938707452672192`47.93369077\
641017 - 
    13.6234801438494441739513209785848684496870555782579017959778`46.89551917\
8893906*I, 46/625 -> 
   183.1470326528816693796060904231191499927506746201953088960853`47.90676908\
310678 - 
    13.0322003530916592053210082737577892262524960374074275149016`46.85710116\
796953*I, 9/125 -> 
   179.6306938783539035109006898647985235980397652538888855525992`47.87889438\
6943124 - 
    12.420302638602996746799816052545720219421316511711252622368`46.816485742\
67752*I, 44/625 -> 
   176.0042267230766283276433856662675654916933093339658198926997`47.85000596\
8469425 - 
    11.7867487967763204916669611583989322698178576768075772641965`46.77340746\
217844*I, 43/625 -> 
   172.2618036231256430144556958682522478364839183918124520743704`47.82003696\
840476 - 
    11.1304209911331960733830578320092251691864285998157371392158`46.72754452\
8518884*I, 42/625 -> 
   168.3971436194090253537708064857119575943655437885264159980782`47.78891350\
076929 - 
    10.4501135371928796713910356794485637256566878901457650665461`46.67850083\
015122*I, 41/625 -> 
   164.4034652331936240435835391977882732122608412523535070580976`47.75655359\
3697596 - 
    9.744523617646355490407460890372392758426822406868954022302`46.6257800821\
31406*I, 8/125 -> 
   160.273433153239123271568323802624015285244403468322339139808`47.722865914\
788656 - 
    9.0122407584568413086048452597436561830254665421786514251208`46.568747458\
72257*I, 39/625 -> 
   155.9990977439573336459277349281896191923375532483035982371338`47.68774822\
441811 - 
    8.2517348646997139959420726942669841718612852370588496115281`46.506570640\
10174*I, 38/625 -> 
   151.5718261954982274936562332965300752986908650991572248509752`47.65108548\
1945636 - 
    7.461342576188753992263461240461230320689687684716046574081`46.4381253580\
2596*I, 37/625 -> 
   146.9822239062675251211320128153029486484167416719928186354771`47.61274750\
392537 - 
    6.6392516554634772797211035008363055405864678816099608612447`46.361836152\
53957*I, 36/625 -> 
   142.2200444053919534686120989093916231097017389834793738988501`47.57258603\
6805234 - 
    5.783483062286140363304597046908828497648044572454091502495`46.2753902827\
45946*I, 7/125 -> 
   137.274085773236397714374158186299776779091022240300741923014`47.530431053\
78966 - 
    4.8918702965084933291210450788585899207043593554419899702142`46.175179942\
286455*I, 34/625 -> 
   132.1320710842650442786503112322874507978555007175964366030665`47.48608600\
796345 - 
    3.9620355012301707902810756906864858831113528118283571960168`46.055088485\
75415*I, 33/625 -> 
   126.7805098547993580288741081799619129462596282332641583189859`47.43932165\
747653 - 
    2.9913617056163548869469723725847903129722535353399362141082`45.903400322\
77318*I, 32/625 -> 
   121.2045367975447250476079909604111164605704153221114422871163`47.38986790\
0274645 - 
    1.976960445011818893090680561713929953396233604961946266088`45.6927161161\
8776*I, 31/625 -> 
   115.3877233239347190375273153087892749281057061602291685601231`47.33740277\
5454834 - 
    0.9156338163491512687552806766612858604004593743918223682508`45.326374842\
66598*I, 6/125 -> 
   109.3118561392009781959447410451613608545179293411775512407357`47.28153733\
474808 + 
    0.1961702024183902231479661415675518779803840128482091804287`44.623884245\
5499*I, 29/625 -> 
   102.9566758690866865216339691135742678018665158811322981763263`47.22179432\
997472 + 
    1.3624106348882070113780162398941038449133445176278923943487`45.430727385\
885305*I, 28/625 -> 
   96.2995668396859088506727728348264300633091486297928903913526`47.157577349\
45406 + 
    2.5875164387356656791364699473758433012597602342940095102969`45.672937600\
43225*I, 27/625 -> 
   89.3151867631694614835419939203465259950746967153646654514867`47.088124662\
85272 + 
    3.876461835131578450419250112675553628779561653276367934934`45.8104780312\
5421*I, 26/625 -> 
   81.9750219676742682847528676232525605222035271111931719261891`47.012437524\
55034 + 
    5.234857039696051061369982565871810100381397518475024085719`45.9011615485\
2111*I, 1/25 -> 
   74.2468496759310523362022855925615242119342187243388358379375`46.929163597\
247225 + 
    6.6690582748049129501321150153384986370426833065667252874855`45.964620202\
17936*I, 24/625 -> 
   66.0940832952133129508617087615499875801860308943341272326873`46.836396482\
40934 + 
    8.1863021194485654367790209835692217456291322068088120763475`46.009868755\
83019*I, 23/625 -> 
   57.4749691702960561122816738232070846529801826721222488469549`46.731305793\
81346 + 
    9.7948708514147949105997184441089325022864693676085442739977`46.041752992\
40333*I, 22/625 -> 
   48.3415929524686884505054618789291652319220427016274321827307`46.609388789\
44378 + 
    11.5042976344617040107677529900071251629156267874757070159241`46.06313391\
202027*I, 21/625 -> 
   38.6386394375510370558045238317268993427869845533992418903427`46.462753326\
141886 + 
    13.3256234635782114095863330519758669380432230964579562006938`46.07579757\
270997*I, 4/125 -> 
   28.3018295965860694633000403079150549572565718825114033288758`46.275374833\
29329 + 
    15.2717221017999389000917441042443302974067734762867490338552`46.08088828\
5694044*I, 19/625 -> 
   17.2559297642178606429449775418830600413871056954040057383675`46.005195158\
53968 + 
    17.3577154328211569759813731614940403240807279304483402825997`46.07913439\
3688506*I, 18/625 -> 
   5.412186190339291792635680122730607553003019818298434696911`45.44284773329\
012 + 
    19.6015106703984497186080421946392876695185675104836546018558`46.07097291\
495769*I, 17/625 -> 
   -7.3350235651684484452401359612629659259222741649054353714262`45.512211006\
76321 + 
    22.0245042352081365233641263379618824798940929970225994723224`46.05661990\
636283*I, 16/625 -> 
   -21.1126239593384047075908326566080023450879372150135323253768`45.90432293\
9215284 + 
    24.6525173281296086357686875549761994114211852259223156158466`46.03610878\
780826*I, 3/125 -> 
   -36.0748044113558201306073393783554747675690169280369254023688`46.06501983\
172697 + 
    27.5170594782955406282712986710394555495893842172492006502744`46.00930750\
2455506*I, 14/625 -> 
   -52.411182964905936915223702199728506924781552584037125074515`46.149646699\
78859 + 
    30.6570658308083192365046310873313727380092441495485345066996`45.97591947\
594164*I, 13/625 -> 
   -70.3582085621589755756326726646948433813957032041278580456963`46.19346919\
825493 + 
    34.1213344693872406566549238105514674166767609930499962444048`45.93546969\
1357866*I, 12/625 -> 
   -90.2154530928845595890583443032060484202841521749153678199642`46.20984007\
403685 + 
    37.9720252105526551944797082897440429842833126684169672720145`45.88727425\
869176*I, 11/625 -> 
   -112.3695061434117365689680662494678573926058465532071276774426`46.2047569\
9714376 + 
    42.289816176706504254387682205326976133098314082759114436636`45.830388577\
50976*I, 2/125 -> 
   -137.3300988770597743486517700941957637708999639100543923726707`46.1808571\
7175699 + 
    47.1817394339876209542413854197797271372491312734266328098714`45.76352440\
884378*I, 9/625 -> 
   -165.7866968635392960983566991266371450248279946193982566084965`46.1388011\
419386 + 
    52.7935228505846030652346243996744062664571878886990330254153`45.68491795\
640091*I, 8/625 -> 
   -198.7010115787812152901006938778651303038993593517023264451138`46.0777281\
9018704 + 
    59.3298803715265353221637671239729694924408368323019057877217`45.59211543\
2506176*I, 7/625 -> 
   -237.4662498904818672930043311683436118809769861717735464059757`45.9952259\
2582755 + 
    67.089651692631705263822013668700927018329151638473343588514`45.481610350\
632664*I, 6/625 -> 
   -284.1994507418196396977857501692100424272419907282639357046431`45.8868590\
9042016 + 
    76.5307273271294873191195490153738974489030649860593018646215`45.34819443\
899309*I, 1/125 -> 
   -342.3242217892751418626889843604364558759583799453025533418112`45.7450143\
37487284 + 
    88.4003746767499613033464906841125723831169750825701897079887`45.18370451\
279079*I}, 
 {624/625 -> 
   -4071.1351677449678321076884848187225016180516911892515573467099`48.022384\
85205226 - 
    859.6635212155755659519653218973545961721255917631877646657199`47.3471680\
7406577*I, 623/625 -> 
   -1834.4757202231680110787709484943476947132658765011619289396605`48.168298\
593758486 - 
    561.2442724592856102521596656778192445022412654800861442587724`47.6544699\
9595955*I, 622/625 -> 
   -1106.1129591693606235269572221701892199648277885401317375263515`48.228043\
48149517 - 
    436.0108582291595397533685260441331647913095753217500309026766`47.8247581\
4018369*I, 621/625 -> 
   -748.7767804325006657866537010313371922733833722023586196413523`48.2510029\
4211581 - 
    363.898294642710772695238772402173102966576480220250611004504`47.93922293\
1803045*I, 124/125 -> 
   -537.9458072037156678186618442223936823009929767992994671814893`48.2522245\
9705251 - 
    315.9393788517937357852821938513827686129489316485354169177816`48.0233248\
64994265*I, 619/625 -> 
   -399.5419154700555749843101676420644793385555144588134534779928`48.2379338\
27132764 - 
    281.2600431952561689116836369333645140197765663262274921838734`48.0884077\
8233408*I, 618/625 -> 
   -302.0995148532344178605670893216530762657828655214960119564904`48.2108676\
313179 - 
    254.7666388278301323637692100517396607486146935752226870379085`48.1405196\
22845396*I, 617/625 -> 
   -230.0128543228715875679868185660819455388884059335507303783449`48.1718955\
44066814 - 
    233.7234150432677143245554718130534955645803049238478065395523`48.1832646\
16725445*I, 616/625 -> 
   -174.6770953450962857356127050652219280818660608276243077148904`48.1205068\
4763304 - 
    216.5164197913206172177667436008480941854927580501870036064672`48.2189609\
1448809*I, 123/125 -> 
   -130.965802933269118863866343805866632922142070535648314681133`48.05472682\
189493 - 
    202.1257580840812489689321167010336308174624430871098151863052`48.2491847\
75704585*I, 614/625 -> 
   -95.6386132414803250408934916877252803284258504684035384740621`47.97042729\
594757 - 
    189.8721005967558539377838507671900191601772692492109128100843`48.2750544\
2480623*I, 613/625 -> 
   -66.5491810809552889889967730475218176799810490800582888898378`47.85938147\
967281 - 
    179.2837098741025568502998722966052104476747464965572131735158`48.2973901\
12145386*I, 612/625 -> 
   -42.2207807790143563837132497800173068403226371473817219136762`47.70340687\
881021 - 
    170.0217310305555577269134987096460970049619241417629831189224`48.3168100\
1641692*I, 611/625 -> 
   -21.6049285145266695327464006682892599250045400402064653635724`47.45002858\
724896 - 
    161.8358395279485257068337458658472572832346784233581538948953`48.3337905\
6956802*I, 122/125 -> 
   -3.9372077611031483630234567528505051371535704333368671762009`46.744808718\
82904 - 
    154.536690912670802649815156253288031231056893361967006875335`48.34870594\
551424*I, 609/625 -> 
   11.35244821520357945459834296715975997005469392554039089614`47.23588187936\
469 - 
    147.9781459478508422830937137753459081285058874444212440277357`48.3618547\
8337837*I, 608/625 -> 
   24.6975644714010689397671582424453494558173361261307968838423`47.602034175\
14016 - 
    142.0454268353172682079941721894768077310865230173653219675662`48.3734787\
88278554*I, 607/625 -> 
   36.4335055094466314963303895918725502584536931142270790711257`47.797204077\
03759 - 
    136.6470032608156453763447435809858138451964015167508732602002`48.3837759\
94795826*I, 606/625 -> 
   46.8236314359739217806722851487332433296606351356986452863776`47.930492591\
468585 - 
    131.7088976836392181813455051363427872534451278349219395727078`48.3929104\
2460971*I, 121/125 -> 
   56.0775360896330938528322224121188278835613632331851886389218`48.031365540\
340936 - 
    127.170602767842219628023939566835838730842865341673850120746`48.40101924\
857493*I, 604/625 -> 
   64.3640247509894556885569115513890242990712105409626717584591`48.112183020\
2022 - 
    122.982098989215886925075664916879821459287861690808090773797`48.40821818\
467028*I, 603/625 -> 
   71.8205173371037273808468631580697577725509552325360737761586`48.179327411\
51592 - 
    119.1016390702994028201477703124241147106329091819619391307293`48.4146056\
25285915*I, 602/625 -> 
   78.5599732110177590404323602448379706873138158916546144676951`48.236534277\
74753 - 
    115.4940770921017250872310970864924196874248219961155951083065`48.4202658\
33869806*I, 601/625 -> 
   84.6760661670822270712034983115798271150953875614711490058878`48.286183229\
66064 - 
    112.1295911201208852121988138888640428098880535316854872604416`48.4252714\
49690406*I, 24/25 -> 
   90.2471035569067570894570472044089437403824790124228736504601`48.329885974\
04632 - 
    108.9826945380192286096123585791629034180179478578289692399281`48.4296854\
7122619*I, 599/625 -> 
   95.339030544990301354153031099214283330168064352351204733337`48.3687861105\
163 - 
    106.031462176444641427232831035377780713343745751316180691922`48.43356284\
183544*I, 598/625 -> 
   100.0077587693280098891173766764041114102370505320120569427664`48.40372528\
530649 - 
    103.2569182987612494737085367124885653925650630033753131128583`48.4369517\
28632785*I, 597/625 -> 
   104.3009898417187189393956800916157393991084186848462378038412`48.43534143\
250663 - 
    100.6425479873896735531848679411686231266145090879729571829176`48.4398945\
6228423*I, 596/625 -> 
   108.2596567676006525011823014824895092394860016120445837623808`48.46412994\
48338 - 
    98.1739036293703853037971354044426286527644333794475213104564`48.44242888\
873572*I, 119/125 -> 
   111.9190733001859333589430211586830509432806169496146061200099`48.49048341\
065274 - 
    95.8382854223501912495444368337093230320133369218263596641073`48.44458807\
1719096*I, 594/625 -> 
   115.3098578362550149048829538951114877278479455495450530509279`48.51471835\
670403 - 
    93.6244800269099854076986554664136461902124819583535441749902`48.44640187\
590903*I, 593/625 -> 
   118.4586816779566947297081233093534203217435395755581605301707`48.53709379\
365608 - 
    91.5225452874893053197043091282369378872341295102911339360209`48.44789695\
39094*I, 592/625 -> 
   121.3888793085055361426866533534573687084568356643413197807061`48.55782441\
251557 - 
    89.5236317445431851782584126281072707993307815724222910875758`48.44909725\
5211605*I, 591/625 -> 
   124.1209493976557097879485253934711354854160106493713716276348`48.57709018\
7100445 - 
    87.6198337480108966013331016734796447605291326633341992127647`48.45002437\
1431965*I, 118/125 -> 
   126.672968633178090473785068969468781208915754882177358544706`48.595043499\
52687 - 
    85.8040645534575517730452718479182163375126265408072211086586`48.45069782\
9200976*I, 589/625 -> 
   129.0609355213275372831664301648609423002799129894141686748681`48.61181452\
003111 - 
    84.0699509758516761961757640228158976901166432586305968673319`48.45113533\
979719*I, 588/625 -> 
   131.2990575594702958382177095465969282830806743191769516883075`48.62751533\
1768656 - 
    82.4117440904404114659323672731845684936906753198306352644255`48.45135301\
285396*I, 587/625 -> 
   133.3999923364309663759871092392928455642892227463330728404127`48.64224313\
735458 - 
    80.8242431764989526366339150301494964236144358139432149824057`48.45136554\
00681*I, 586/625 -> 
   135.3750509305537654284127059821187689426131488546260316140383`48.65608278\
2598304 - 
    79.3027306493981412800399739771657968115591318517462035023181`48.45118635\
375176*I, 117/125 -> 
   137.2343702854136416469689625239164121024798923206234517122927`48.66910876\
540166 - 
    77.842916157257806166841472579448262431796049961760163455918`48.450827764\
18046*I, 584/625 -> 
   138.9870599269361163171978192305935118053692542731285764315414`48.68138685\
1155814 - 
    76.4408883584112877641111336611317399793039609179468674664027`48.45030107\
9004156*I, 583/625 -> 
   140.6413273537928227464911813096183708101855124395508121824835`48.69297538\
40055 - 
    75.0930731658782775405563419176372430975300609667911002759558`48.44961670\
741321*I, 582/625 -> 
   142.2045856187815045877310707149421297128627720026799742003175`48.70392636\
027352 - 
    73.7961974607347847851759807386898997768345812106788413760353`48.44878425\
130666*I, 581/625 -> 
   143.6835459726549219883972425042702245105248999330540216580829`48.71428631\
420457 - 
    72.5472574495840436444131437997572575444394496057247560691799`48.44781258\
5329764*I, 116/125 -> 
   145.0842979259609680157381382420299916800033123390989769439952`48.72409705\
413865 - 
    71.3434909813560860541187961158276005198053365896636351452737`48.44670992\
7351726*I, 579/625 -> 
   146.412378670361694504115617682993068196416107458813675927335`48.733396278\
51394 - 
    70.1823532523783532928874664346364176699674143167627094274645`48.44548390\
070225*I, 578/625 -> 
   147.6728334667954102210781182634560640664499090334675118011605`48.74221809\
452133 - 
    69.0614954214648161238338192347981515520398190957905172461719`48.44414158\
928303*I, 577/625 -> 
   148.8702683369470561840256399279242820116196854967732726356928`48.75059345\
7367756 - 
    67.978745732868336878444608177336431365014944121322030489708`48.442689586\
49815*I, 576/625 -> 
   150.0088961738029061850659622771659112310556459891654441114633`48.75855054\
431137 - 
    66.9320928076190442525777164631888549755674507330365453459669`48.44113403\
880759*I, 23/25 -> 
   151.0925772064683640319040627480661149416554344916529717526525`48.76611507\
476644 - 
    65.9196708156185859865080353088740024361540399783382342656731`48.43948068\
4590286*I, 574/625 -> 
   152.1248546060005921204245574255015586799999277839365001609642`48.77331058\
5592334 - 
    64.9397462839242197978760807819339388428603777394323958791036`48.43773488\
890325*I, 573/625 -> 
   153.1089858965159206569138855806989989853181008958305395428544`48.78015866\
886507 - 
    63.9907063325664587761929085025094242181041003271388919688523`48.43590167\
464211*I, 572/625 -> 
   154.0479707343430931697216496291917705412852786442253012405775`48.78667917\
81329 - 
    63.0710481593009355375479528169314430408933548591459916833819`48.43398575\
053644*I, 571/625 -> 
   154.9445755335865474873951698239748425100782129478680475391669`48.79289040\
802911 - 
    62.1793696199442574455241462552560363651493915123970160426303`48.43199153\
6356186*I, 114/125 -> 
   155.8013553460077931682184061207507032996935172980858487750859`48.79880925\
132053 - 
    61.3143607722276301041874617977563980572547052847435464516641`48.42992318\
5651745*I, 569/625 -> 
   156.620673344115561561708975496881502061454597861448517744604`48.804451336\
625405 - 
    60.4747962691034939754381229043365245833976478161274967407459`48.42778460\
6313004*I, 568/625 -> 
   157.4047182067529932198222118953050224942172522337304411354105`48.80983114\
967825 - 
    59.6595285027144698199548868756222194787181333761363246654138`48.42557947\
919003*I, 567/625 -> 
   158.1555196646454777758871149328679632964541215890844173500604`48.81496214\
0391216 - 
    58.8674814132338066292074633080422487189429029087047012604684`48.42331127\
499055*I, 566/625 -> 
   158.87496242799612276026030042127798904772065816395906188718`48.8198568176\
86514 - 
    58.0976448878837815083073673321024040685048899914469870887383`48.42098326\
964207*I, 113/125 -> 
   159.5647986882030336960329441799980209431007719215254751465042`48.82452683\
373977 - 
    57.3490696849387378413527744701613170751702859706628419930474`48.41859855\
828167*I, 564/625 -> 
   160.2266593602364385889283780486340148742266566723729805853648`48.82898305\
901327 - 
    56.6208628256749782783290467739975714303384673692718791138806`48.41616006\
8018726*I, 563/625 -> 
   160.8620642104255853196070334416152296846662183862328950461639`48.83323564\
92674 - 
    55.9121834042495651387314972811707030710368431789572319357898`48.41367056\
959684*I, 562/625 -> 
   161.4724309957648734512111549252323248986647492710622899908277`48.83729410\
5566855 - 
    55.2222387715479372947231819222735169020029603057663883770391`48.41113268\
8067255*I, 561/625 -> 
   162.059083724859443973197299499742338924352137976389758747518`48.841167328\
123426 - 
    54.5502810542809669269539098588124269898204937050056765054394`48.40854891\
2572805*I, 112/125 -> 
   162.6232601368807032204287832969004713155893906071295178897817`48.84486366\
474352 - 
    53.8956039751567838938877607977823889697518118298629964442556`48.40592160\
532947*I, 559/625 -> 
   163.1661184830494337620699233537051906992249391212796360421686`48.84839095\
4492764 - 
    53.2575399439029977259889361928990382637349640861625133117735`48.40325300\
988463*I, 558/625 -> 
   163.6887436849223760800428005400968915079820475502131195474329`48.85175656\
7153664 - 
    52.6354573923563231746324954199163239561852619025000750831198`48.40054525\
871945*I, 557/625 -> 
   164.192152934888203525250656013655899612368135935418063324707`48.854967438\
9504 - 
    52.0287583298411697706607123284792310948967466462500771204336`48.39780038\
0258275*I, 556/625 -> 
   164.6773007965798697587971705907047063396331249071735559764951`48.85803010\
4936944 - 
    51.4368760976874786413961877511468529858153761228885711390307`48.39502030\
53397*I, 111/125 -> 
   165.1450838562134106815745691276989642194239820824844721832674`48.86095072\
8438496 - 
    50.8592733040427034088626603530401560843138345848489238332249`48.39220687\
319791*I, 554/625 -> 
   165.5963449700258609932101938664076708641221116867184140359076`48.86373512\
787742 - 
    50.2954399221573107998776605471803638926284483162758305872516`48.38936183\
699856*I, 553/625 -> 
   166.0318771478863972081284547781516779205083860997487820156923`48.86638880\
117583 - 
    49.7448915371049994315498715865812030685653912468279906336125`48.38648686\
8968994*I, 552/625 -> 
   166.4524271086928733666775323458739813330920256413980757543878`48.86891694\
813379 - 
    49.2071677274700207592514259350948342300931593426498914480684`48.38358356\
5157444*I, 551/625 -> 
   166.8586985392536381806045518411908621301845108941708784956295`48.87132449\
0821365 - 
    48.6818305699219515885088729277193057919927836357837346395206`48.38065344\
9853384*I, 22/25 -> 
   167.2513550849178421944307865391240758211233274841064772793943`48.87361609\
2322074 - 
    48.1684632558265425464226601696938952430275456781819095671095`48.37769797\
969785*I, 549/625 -> 
   167.6310230971931072178857676284585725383266777558266872346102`48.87579617\
391046 - 
    47.6666688101300888823489746255534258905928959390056565554777`48.37471854\
750933*I, 548/625 -> 
   167.998294160923302708097289978728007268292672544145277244644`48.877868930\
84375 - 
    47.1760689037215815575352883839759532123631210072046138846258`48.37171648\
5848644*I, 547/625 -> 
   168.3537274212448245222200555738256290105581929146016975958163`48.87983834\
6910276 - 
    46.696302751336762572646205895659043549172534104598119127893`48.368693070\
34398*I, 546/625 -> 
   168.6978517284572951858729935017642983572975266893222073787944`48.88170820\
780472 - 
    46.2270260878341660194796590810392834612951980361299921223832`48.36564952\
279543*I, 109/125 -> 
   169.0311676170996347266356390438421268009934094525656758193988`48.88348211\
3511214 - 
    45.767910216356579837696077061585728541175779768953942871692`48.362587014\
07574*I, 544/625 -> 
   169.3541491338853318036319941802878547569954650487266397011237`48.88516348\
971128 - 
    45.3186411225019332658432009004005847348276758041407723035225`48.35950666\
6844*I, 543/625 -> 
   169.6672455276958372423581070811369163364899423666910361000342`48.88675559\
8367756 - 
    44.878918649173948735423629632214829223988780357437174610703`48.356409558\
08584*I, 542/625 -> 
   169.970882813536097951730278685379223916680604211656127774734`48.888261547\
502175 - 
    44.4484557272724468646472747012922240987473897179854611004919`48.35329672\
14936*I, 541/625 -> 
   170.2654652212020770324711281981548264849939772766027657821651`48.88968430\
027616 - 
    44.0269776578224684542411529297001397844320521211163122345948`48.35016914\
96982*I, 108/125 -> 
   170.5513765383799127721184421377896000072338510891081936980103`48.89102668\
341633 - 
    43.614221441536073043511971840099438454767481891623242598507`48.347027796\
36382*I, 539/625 -> 
   170.8289813569755664568296380468512892201802418751002210075381`48.89229139\
505228 - 
    43.2099351521557807304269568154813671526342706676600224185146`48.34387357\
8155076*I, 538/625 -> 
   171.0986262306496709504512844212557225473333265887944840325529`48.89348101\
1989124 - 
    42.8138773502485238130116277671553644014665653080027245155098`48.34070737\
658616*I, 537/625 -> 
   171.3606407507937001180066796258966344112333799216685188349266`48.89459799\
650653 - 
    42.4258165344075193438232000180771435740717152215148019166012`48.33753003\
975973*I, 536/625 -> 
   171.6153385475208030627206466413530030299114666045169667465236`48.89564470\
26745 - 
    42.0455306270800548043141487975224821889627434903958851733091`48.33434238\
4003776*I, 107/125 -> 
   171.8630182216491580599294745776952022313468738239678154345838`48.89662338\
225452 - 
    41.6728064924747880896105374082688776331316414173744696388224`48.33114519\
541318*I, 534/625 -> 
   172.1039642131200120036854809731809719406538392707348159802526`48.89753619\
0219846 - 
    41.3074394842154417294836540354551431574532085892576567194545`48.32793923\
130264*I, 533/625 -> 
   172.3384476108100997712103665168982664146958316106850052820018`48.89838518\
989289 - 
    40.9492330206010564105453971552507406273211738898960855897117`48.32472522\
157661*I, 532/625 -> 
   172.5667269082630886545608890466964504842460533152203995355512`48.89917235\
7775036 - 
    40.5979981855083300039497392942976425024808742247265315359242`48.32150387\
002198*I, 531/625 -> 
   172.7890487094719558988477187175822544337030751921735859343938`48.89989958\
8057984 - 
    40.2535533531308410253452877643823685367550364221104502802897`48.31827585\
552853*I, 106/125 -> 
   173.0056483884892705204594418195827208189658448936580312467695`48.90056869\
6855956 - 
    39.9157238348947699795747415018544089488641582038046724669885`48.31504183\
324172*I, 529/625 -> 
   173.2167507063212247052624778292610152825229979225712932836089`48.90118142\
616871 - 
    39.5843415470225381083132190666137967563994403987816521442752`48.31180243\
5652375*I, 528/625 -> 
   173.4225703882704133405964177696147706896946921713517991533943`48.90173944\
7606644 - 
    39.259244697335871557381872491594171912813742616520369779384`48.308558273\
62668*I, 527/625 -> 
   173.6233126646286616020530175211663222421892000199634971674551`48.90224436\
588287 - 
    38.9402774899993208113909156196825265612688897191204784694297`48.30530993\
738116*I, 526/625 -> 
   173.8191737773818707826621667172719253672227569366606385936718`48.90269772\
212062 - 
    38.6272898470052477580136941986048629703274728153157244429849`48.30205799\
740495*I, 21/25 -> 
   174.0103414553714216828881616625784988121207185745140029472068`48.90310099\
691987 - 
    38.3201371452926541137055038203246526001973079735738572434515`48.29880300\
533351*I, 524/625 -> 
   174.196995360158944927993938377122730208197299526297567672354`48.903455613\
29964 - 
    38.0186799684757867290458843544841269651616015817116925161061`48.29554549\
477589*I, 523/625 -> 
   174.3793075046612803635104366276136845695768971200807391879836`48.90376293\
940687 - 
    37.7227838722349534623080884362471579646706212416510628452385`48.29228598\
209923*I, 522/625 -> 
   174.5574426464584565748548949138500971184779062797900123313537`48.90402429\
1138725 - 
    37.4323191624920779004635622656303456806405774014095243396336`48.28902496\
7171954*I, 521/625 -> 
   174.7315586575279668623765247687383570556928246996054482872429`48.90424093\
455544 - 
    37.1471606855578048127124839887118103423643356637289617467382`48.28576293\
406909*I, 104/125 -> 
   174.9018068720221052865259757494098177778753053645994485356497`48.90441408\
8190755 - 
    36.8671876294959734656888250317072923401671831518248499284178`48.28250035\
1741206*I, 519/625 -> 
   175.0683324135804077117565854800480976458420609862827954597154`48.90454492\
524153 - 
    36.5922833360054820413070301812130028673864212648671262373105`48.27923767\
4649146*I, 518/625 -> 
   175.2312745035551999901323091666572789051424953157236063145988`48.90463457\
559999 - 
    36.3223351221694050164289578156646295958284780512323251774137`48.27597534\
336705*I, 517/625 -> 
   175.3907667514238856659921256820644319969003614316739527186251`48.90468412\
7804536 - 
    36.0572341114670856596325902965093134782975562166143430183545`48.27271378\
515448*I, 516/625 -> 
   175.5469374285660084221094930669730495581765922844614822375165`48.90469463\
089764 - 
    35.7968750734871590088693714867391303682624744940622092774232`48.26945341\
450034*I, 103/125 -> 
   175.699909726495490645707116539031236082747934381476135163587`48.904667096\
12768 - 
    35.5411562718183841222659537170353124278163783816663765118229`48.26619463\
363943*I, 514/625 -> 
   175.8498020005580508816116386937608379185280614329873135380872`48.90460249\
86486 - 
    35.2899793196310649771672032531365802498406501819006660172759`48.26293783\
304336*I, 513/625 -> 
   175.9967280000299838728807375478504328284854494695196868265235`48.90450177\
9034895 - 
    35.0432490424949768440693465423322945249808601352497159888395`48.25968339\
1887506*I, 512/625 -> 
   176.1407970854866563099993117805459428714395315490419595035515`48.90436584\
479256 - 
    34.8008733480103245773274928451826078796940680613018264166865`48.25643167\
84946*I, 511/625 -> 
   176.2821144342466960160836741305074571924626097377884157860879`48.90419557\
175761 - 
    34.5627631018565544095014482963414342046490712437125175754549`48.25318305\
075703*I, 102/125 -> 
   176.420781234640450447909354429998276125976961993568737212831`48.903991805\
427125 - 
    34.3288320098900151650553303483898548942531036672466113430636`48.24993785\
653808*I, 509/625 -> 
   176.5568948697984267114400354721235554155835406800220489954231`48.90375536\
22288 - 
    34.0989965059456942396778286465681227616336544646467129337111`48.24669643\
405414*I, 508/625 -> 
   176.6905490916067058596724841474823126666201594104413830647822`48.90348703\
07255 - 
    33.8731756450206981676730948987089522247263982421475381581252`48.24345911\
22379*I, 507/625 -> 
   176.8218341854313923439598131628819292098464874689030809327602`48.90318757\
275501 - 
    33.6512910015379526655264077793607920111755351063015230885795`48.24022621\
10844*I, 506/625 -> 
   176.9508371261726918185960838469495812451866499378878183489614`48.90285772\
452902 - 
    33.4332665724078952454228368797607866238192449368307979320347`48.23699804\
1980065*I, 101/125 -> 
   177.0776417261709137723797985452561805652380040463965953258535`48.90249819\
765945 - 
    33.2190286846238456542187107228389308802505398159184281367855`48.23377490\
8016045*I, 504/625 -> 
   177.2023287754513034174496906170570256889612159952682651502905`48.90210968\
013877 - 
    33.0085059071433757200503199268492255181642088977797256062022`48.23055710\
428675*I, 503/625 -> 
   177.3249761747618779718772159979264733739570459671972798940536`48.90169283\
729629 - 
    32.801628966823461292939074078303331319394605014510945038384`48.227344918\
17337*I, 502/625 -> 
   177.445659061828155924137459343065962226439852398862513669415`48.901248312\
6784 - 
    32.5983306681915767705227235189283936741896844560090069792943`48.22413862\
961456*I, 501/625 -> 
   177.5644499312206238427497386636382781889972941453256720006593`48.90077672\
8890214 - 
    32.3985458168482712537053062692085209593584104593439418565809`48.22093851\
1363954*I, 499/625 -> 
   177.7966330569196756170313830408694135287323001164603046547725`48.89975477\
4490326 - 
    32.0092652481063618108343149680172339631625638200900587047524`48.21455784\
2334*I, 498/625 -> 
   177.9101580832079268322595243342583647267219307868307736348608`48.89920555\
1588146 - 
    31.8196485049785054926599414097459585666910281849935909686479`48.21137780\
32837*I, 497/625 -> 
   178.0220568324006270099568529039965295532723922447915063124877`48.89863156\
6392844 - 
    31.6333030269919659943031876473199622121725920163062311496196`48.20820495\
843348*I, 496/625 -> 
   178.1323901823398225179187192822585204352659651128486638187418`48.89803334\
8344626 - 
    31.4501725904410946167187656566043500040759486986668766538192`48.20503954\
8061244*I, 99/125 -> 
   178.2412169719045109580988306235215071935543363926351161370805`48.89741141\
029349 - 
    31.2702025793874472021400592757932431634423999764615515276081`48.20188180\
6565694*I, 494/625 -> 
   178.3485940852888725044201626089932199146609835216145767492832`48.89676624\
912857 - 
    31.0933399297045023293964283926299633757792903537276290894381`48.19873196\
264847*I, 493/625 -> 
   178.4545765322661275547106349648083347661350434483065096499904`48.89609834\
636609 - 
    30.919533075502530654653549354791989951725774322236134614138`48.195590239\
48802*I, 492/625 -> 
   178.5592175246569742006005707909945997839038268467448440466894`48.89540816\
870013 - 
    30.7487318978153940711894527840597164248093579704834673769241`48.19245685\
490546*I, 491/625 -> 
   178.6625685492081300840943416330488880691360971511496596114733`48.89469616\
8544215 - 
    30.5808876754377708706052009271871202045516204089596205871324`48.18933202\
152192*I, 98/125 -> 
   178.7646794370739890325233908372270360269607537440857358638248`48.89396278\
4557196 - 
    30.4159530378075918757888378211911449005164814537511204000005`48.18621594\
690804*I, 489/625 -> 
   178.8655984300827349881350921160210789219591010238477219755835`48.89320844\
211745 - 
    30.2538819198343629045740426909047928279335071033316461231107`48.18310883\
372741*I, 488/625 -> 
   178.9653722439573712962393094245529519091321520191113120907968`48.89243355\
380527 - 
    30.0946295185795688833105163737142249645767411977588951952193`48.18001087\
987164*I, 487/625 -> 
   179.0640461286519645951425608003326803843174550204655150851207`48.89163851\
985408 - 
    29.9381522517005302797927232833031812103070904494656816115023`48.17692227\
858959*I, 486/625 -> 
   179.1616639259539162127786377598826337437983921816696958008304`48.89082372\
857275 - 
    29.7844077175739371108214253475167571426190402219126909485431`48.17384321\
8610514*I, 97/125 -> 
   179.2582681244942112089421252307408483953493618856974615191239`48.88998955\
6777856 - 
    29.6333546570198416378472449730325145872825847806373543757549`48.17077388\
4260086*I, 484/625 -> 
   179.3538999122993109720857848029815629998052605856811444237818`48.88913637\
017427 - 
    29.4849529165511683716204243933473576202496355630485646988697`48.16771445\
55721*I, 483/625 -> 
   179.4485992270106080916822344832721365846152439800044120127286`48.88826452\
3745065 - 
    29.3391634130778180165485358738541916266505563664378248941718`48.16466510\
839348*I, 482/625 -> 
   179.5424048038901138281740805082264138577970827379283024114753`48.88737436\
211178 - 
    29.1959480999982179504491568814758102037510946613282966773591`48.16162601\
448482*I, 481/625 -> 
   179.6353542217242636069865642729470374967828599077814462656824`48.88646621\
9890494 - 
    29.0552699346147219213808141760976984618681186721130647112105`48.15859734\
161535*I, 96/125 -> 
   179.7274839467313720040184002000407132500900134962362422424702`48.88554042\
202321 - 
    28.9170928468126008321033199988244695315871039233087653666718`48.15557925\
365349*I, 479/625 -> 
   179.818829374572315592736954848924077652558477314286259048516`48.884597284\
102895 - 
    28.7813817089455086666153521984865343559323396612827503494309`48.15257191\
0652654*I, 478/625 -> 
   179.9094248705584419988119864521344654136974180055209099729301`48.88363711\
268641 - 
    28.6481023068732656807443648633234001682721819464912511373617`48.14957546\
893271*I, 477/625 -> 
   179.9993038081454708666651093717084511337559521984952542393754`48.88266020\
55826 - 
    28.5172213121005868937673643087259552060775888717401162587396`48.14659008\
1157484*I, 476/625 -> 
   180.08849860579724341987145097637495798575184411844777409209`48.8816668521\
5794 - 
    28.388706254968008791734855862038734495912811390744650183879`48.143615896\
40749*I, 19/25 -> 
   180.1770407622985699012026573760507611203341462534813238907467`48.88065733\
358216 - 
    28.2625254988487413101918862430962746349831523471396278770212`48.14065306\
025051*I, 474/625 -> 
   180.2649608905920980434797677757664644656604026799488225449467`48.87963192\
3122275 - 
    28.1386482153075052029338634995554685678464939397303950948303`48.13770171\
480627*I, 473/625 -> 
   180.3522887502100619823038375715644250092283341605152954326541`48.87859088\
638319 - 
    28.0170443601796157523583684458719350691490843837139276561996`48.13476199\
8809445*I, 472/625 -> 
   180.4390532783679521878107010503321602459020324186791089158737`48.87753448\
154261 - 
    27.8976846505306507443258929189963769678408929631051448915203`48.13183404\
7669294*I, 471/625 -> 
   180.5252826197835568462578383929603730736273834372410117795177`48.87646295\
9606165 - 
    27.7805405424590014518149119960429427228475134305247056180245`48.12891799\
352449*I, 94/125 -> 
   180.6110041552814486149682688603769961212004790092643707383612`48.87537656\
462051 - 
    27.6655842097054572527328085131286262665840878356993840748445`48.12601396\
529685*I, 469/625 -> 
   180.6962445292398138361995039823517722770220510195779025569009`48.87427553\
3893375 - 
    27.552788523035724163268607694536821722945635291230659143838`48.123122088\
74131*I, 468/625 -> 
   180.7810296759335311523230318182925308568948528135692575932722`48.87316009\
820578 - 
    27.4421270303634312602510075600710235609982445458834407662996`48.12024248\
6492984*I, 467/625 -> 
   180.865384844824590960260076746276934125360950841445894953097`48.872030482\
004135 - 
    27.33357393758274253446930867498909470347142197832558879695`48.1173752781\
12725*I, 466/625 -> 
   180.9493346248482950695985792747626534062212511434361163033212`48.87088690\
361433 - 
    27.227104090081170612195302500586657725351711731342986635771`48.114520580\
12788*I, 93/125 -> 
   181.032902967741176862068620497911313767450607966175682971845`48.869729575\
408954 - 
    27.1226929549045880929090313731264660059389592711324887612557`48.11167850\
6073645*I, 464/625 -> 
   181.1161132104542264903565293635836786794537394755593269824876`48.86855870\
399358 - 
    27.0203166035477567306088099876088771514766299833652469413708`48.10884916\
653029*I, 463/625 -> 
   181.1989880966927841718524211061198955292534383440123256453807`48.86737449\
0385394 - 
    26.9199516953449487757027238905792299288354360609051373262011`48.10603266\
915835*I, 462/625 -> 
   181.2815497976223690180516039915182665166316043110063040261211`48.86617713\
017873 - 
    26.8215754614364226466649889308717671055480619502829978177612`48.10322911\
8732315*I, 461/625 -> 
   181.3638199317777332570783883547748821858542834495378736277012`48.86496681\
3704584 - 
    26.7251656892876405989253222763261424960337481746971322267312`48.10043861\
717212*I, 92/125 -> 
   181.4458195842105648508390036481987048527140726637668791812245`48.86374372\
617687 - 
    26.6307007077391828364996502160583081552989528662201987725719`48.09766126\
357385*I, 459/625 -> 
   181.5275693249094985678667087318907307906067772364505078598189`48.86250804\
7869795 - 
    26.538159372566323970939664336129271171948046889826003965798`48.094897154\
23553*I, 458/625 -> 
   181.6090892265244301928638091433028080447011687174424451036487`48.86125995\
423311 - 
    26.4475210525281970573349018790168164240554518123016405969051`48.09214638\
2685755*I, 457/625 -> 
   181.6903988814255548026719236609451519701021297723084010536771`48.85999961\
604527 - 
    26.3587656158873806121395577182923036952064369704010722778942`48.08940903\
9707554*I, 456/625 -> 
   181.7715174181260623773192567386096882724136175903271373451453`48.85872719\
954209 - 
    26.2718734173816078388863931891475456074427917194444053862054`48.08668521\
33622*I, 91/125 -> 
   181.8524635170960172701516796536624942242068679144954924803288`48.85744286\
656668 - 
    26.1868252856301173771443207498107106448976627064092915018166`48.08397498\
900945*I, 454/625 -> 
   181.9332554259936173979539453745076228790798668828472986113829`48.85614677\
466414 - 
    26.1036025109579437063740915718375502836791572901488712432814`48.08127844\
933085*I, 453/625 -> 
   182.0139109743387699103575032676574644533615329840767234277184`48.85483907\
72243 - 
    26.0221868336221851868782408246774397746429977821121892618932`48.07859567\
434738*I, 452/625 -> 
   182.0944475876527283303343383800281939502063209348054346478765`48.85351992\
359224 - 
    25.9425604324249907704995588967828450798908449654307187552555`48.07592674\
143818*I, 451/625 -> 
   182.1748823010864077689907764659879380621703020068426304721187`48.85218945\
918377 - 
    25.8647059136986746976540709394556695010893550121568116010734`48.07327172\
535764*I, 18/25 -> 
   182.255231772558926106222920548218165711400564699054391621333`48.850847825\
586015 - 
    25.7886063006490039249025771179929270613270623428411668316735`48.07063069\
82523*I, 449/625 -> 
   182.3355122954269065277859759268985707661407377420541564744403`48.84949516\
067853 - 
    25.7142450230433073935794947169376436862748389996709509772269`48.06800372\
967455*I, 448/625 -> 
   182.4157398107041172721311484758765314792788724139283712591391`48.84813159\
872129 - 
    25.6416059072306312423783179755448758594132893083310858112923`48.06539088\
6598436*I, 447/625 -> 
   182.495929918850114824573999439318719690059849506094159909948`48.846757270\
45166 - 
    25.5706731664817112719931876242467480422727984041013341563457`48.06279223\
3433285*I, 446/625 -> 
   182.576097891145694250082938789799595685548524481347455184593`48.845372303\
199 - 
    25.5014313916370548806041841310879329462047117958194742273785`48.06020783\
2034465*I, 89/125 -> 
   182.6562586806721322049268180529303563027404461425691757842422`48.84397682\
0957955 - 
    25.4338655420519207098253947632227856790739872916412965074653`48.05763774\
171734*I, 444/625 -> 
   182.7364269329104319029488732917188664308196462333350748665046`48.84257094\
4480045 - 
    25.3679609368274566940010029299626918428139335810142225019992`48.05508201\
9268504*I, 443/625 -> 
   182.8166169959760425802376747716389264668445638891752070278985`48.84115479\
136691 - 
    25.3037032463177073366205372071166546430357044878921890467783`48.05254071\
895561*I, 442/625 -> 
   182.8968429305038265925881135953824626318532561474875799955666`48.83972847\
6147876 - 
    25.2410784839026300191032987521912853465567508750813175033954`48.05001389\
253861*I, 441/625 -> 
   182.9771185191973831182172732116809164662981003451623549187352`48.83829211\
0362545 - 
    25.1800729980176690845947551627729541859397948977316675412911`48.04750158\
927881*I, 88/125 -> 
   183.0574572760562065743594745675744802071276535233219618270642`48.83684580\
264037 - 
    25.1206734644308263746410958158634885314336355137397629057196`48.04500385\
5948366*I, 439/625 -> 
   183.1378724552935584588081154207052712187553647677300173993196`48.83538965\
876698 - 
    25.0628668787585388121348619217587369079754039608251639094754`48.04252073\
684008*I, 438/625 -> 
   183.2183770599573616742855032250985310671603236395706021435215`48.83392378\
177469 - 
    25.0066405492120284464760611748427096845587576895325517858663`48.04005227\
377387*I, 437/625 -> 
   183.2989838502658848655519244211706990279995645020961272988493`48.83244827\
1996704 - 
    24.9519820895661289808847397406843851658652948176381406871769`48.03759850\
6106974*I, 436/625 -> 
   183.3797053516694693733849975775071199082591270551153526072474`48.83096322\
713666 - 
    24.8988794123429160125567655483699457906831047092392470234087`48.03515947\
0741974*I, 87/125 -> 
   183.4605538626490616528978554944044173579793481798690909156231`48.82946874\
235004 - 
    24.8473207222027768131091395804618057121723602757427482499396`48.03273520\
213228*I, 434/625 -> 
   183.5415414622618480672561905820456270585236706950633463025192`48.82796491\
028986 - 
    24.797294509535850195462743006371970266201674873203150588136`48.030325732\
29231*I, 433/625 -> 
   183.6226800174438455816927869591590749156970892504156717392482`48.82645182\
117811 - 
    24.7487895442470485492400419058116137997429359941057759163429`48.02793109\
080355*I, 432/625 -> 
   183.703981190078879850667933531210404122023388612988675015115`48.824929562\
865314 - 
    24.7017948697281431369745029278937632019062025238983674614196`48.02555130\
482179*I, 431/625 -> 
   183.7854564438429803861732784694080880642688307841567720385144`48.82339822\
088631 - 
    24.6562997970106508490681803923443752328799095328649470675638`48.02318639\
9084864*I, 86/125 -> 
   183.8671170508328398555050997666290452626025649572898597374906`48.82185787\
851932 - 
    24.6122938990935064038348283414665842935224833474964128616473`48.02083639\
591915*I, 429/625 -> 
   183.9489740979866200811712372454906664476105877599985640221757`48.82030861\
683945 - 
    24.5697670054397390056813381790641585991870946261293439862599`48.01850131\
524696*I, 428/625 -> 
   184.0310384933050400598551600229771762634496454531672590244691`48.81875051\
4769235 - 
    24.5287091966365972651508770522984378165825966182038138276556`48.01618117\
4594024*I, 427/625 -> 
   184.1133209718803503910134026959584271240402619644974957996392`48.81718364\
913133 - 
    24.4891107992137812366596926409067621784832394717501091111691`48.01387598\
909633*I, 426/625 -> 
   184.1958321017404830684772528903390123284316052795730321368884`48.81560809\
470421 - 
    24.4509623806146462142752080260280808624055912100332551819757`48.01158577\
150651*I, 17/25 -> 
   184.2785822895153648473213665866998654296641900546057466153636`48.81402392\
4259786 - 
    24.4142547443154398888011314446264691695105980851355411245987`48.00931053\
2202676*I, 424/625 -> 
   184.3615817859320956045456790265336744848044018794060587600266`48.81243120\
861369 - 
    24.3789789250878230332210498818339903354949428480629783209468`48.00705027\
9195404*I, 423/625 -> 
   184.4448406911454195587467731839043548306813262625081303121986`48.81083001\
667852 - 
    24.3451261844001044484937427316034959089478472912744701471641`48.00480501\
813389*I, 422/625 -> 
   184.5283689599096562330386337215792822349926540035563311653524`48.80922041\
54969 - 
    24.3126880059527938471720618889968875684606027424374432182457`48.00257475\
231542*I, 421/625 -> 
   184.6121764065980090059383392304559955688238658343465960706922`48.80760247\
029263 - 
    24.2816560913442420379967139160568678180814905781078727419725`48.00035948\
269187*I, 84/125 -> 
   184.6962727100749314002949123774972538090056898832589825328527`48.80597624\
449941 - 
    24.2520223558622965415614096006086073270009418080422726255618`47.99815920\
787999*I, 419/625 -> 
   184.7806674184270043467095429669870721291533425983184181339056`48.80434179\
9816754 - 
    24.2237789243980529388711861869591373869572275468481667577073`47.99597392\
416682*I, 418/625 -> 
   184.8653699535575609920168200951032040657157595466211053157529`48.80269919\
623722 - 
    24.1969181274779281380707970223220908453454213153512525569335`47.99380362\
552053*I, 417/625 -> 
   184.9503896156500887008580424406102201725219742029489402909258`48.80104849\
20949 - 
    24.1714324974104216311148340280118690508308915245192672041268`47.99164830\
359689*I, 416/625 -> 
   185.0357355875052402419265639479575340169418985229180588805893`48.79938974\
408061 - 
    24.1473147645440649782256026365457928795129128499141216267881`47.98950794\
7752685*I, 83/125 -> 
   185.1214169387560973084281559676656284710154342690228649735361`48.79772300\
7307866 - 
    24.124557853633188466225934618446674315633429934702110174272`47.987382545\
049115*I, 414/625 -> 
   185.2074426299661490671017028303432275421943267522434241906124`48.79604833\
532088 - 
    24.1031548803082573866451576244688418341092858727870326890871`47.98527208\
026647*I, 413/625 -> 
   185.2938215166142759569223908076267517019981646785338099310451`48.79436578\
0143316 - 
    24.0830991476476489078190137925778513412424668811083736579135`47.98317653\
5911305*I, 412/625 -> 
   185.3805623529708640839037519189444023800541027775211507186441`48.79267539\
230089 - 
    24.064384142847854297198719565864685633885338326024696039323`47.981095892\
22848*I, 411/625 -> 
   185.4676737958690179189550353491067080647782918631667537100073`48.79097722\
085917 - 
    24.0470035339892004997694141548393426198474439066358134338917`47.97903012\
721063*I, 82/125 -> 
   185.5551644083746882573037926746758322991598045956025420087256`48.78927131\
345643 - 
    24.0309511668942899993337269428915117686643540992992040506639`47.97697921\
660853*I, 409/625 -> 
   185.6430426633593882142898169725764525685242255862083449378226`48.78755771\
631948 - 
    24.0162210620764586749500561587256979842034481476550431320225`47.97494313\
394542*I, 408/625 -> 
   185.7313169469790321040562341550670849738987659008143204343446`48.78583647\
430957 - 
    24.0028074117756481990978038781679385575301545644785116312469`47.97292185\
052502*I, 407/625 -> 
   185.8199955620623000814883821730236571587870750118309422222463`48.78410763\
093751 - 
    23.9907045770791825823095107931347526444847613158686657064969`47.97091533\
544633*I, 406/625 -> 
   185.9090867314118051454716325378967127324446388850646933910847`48.78237122\
83996 - 
    23.9799070851250279177390844515325850798678554670417174711298`47.96892355\
561401*I, 81/125 -> 
   185.9985986010212182392158895894099664022718563330983663999101`48.78062730\
759813 - 
    23.9704096263852003770901009223199954667322712368554175331503`47.96694647\
57526*I, 404/625 -> 
   186.0885392432113914905687436220691361635073365271585468596385`48.77887590\
8166896 - 
    23.9622070520270702075816644130767415406569473331381665421855`47.96498405\
841967*I, 403/625 -> 
   186.1789166596884088741922868246005224458418359508079211532796`48.77711706\
8498974 - 
    23.9552943713503890220616922002360189986765869909975701308015`47.96303626\
401864*I, 402/625 -> 
   186.2697387845263875225334001892371355328911211100140292390976`48.77535082\
5766175 - 
    23.9496667492979441980511916570088121162014899817019084131276`47.96110305\
081397*I, 401/625 -> 
   186.3610134870777513493822091031611816724057529134598912016083`48.77357721\
594821 - 
    23.9453195040378178370170182259242454644184729565712488822641`47.95918437\
4943945*I, 16/25 -> 
   186.4527485748136013749641687690237483977803702314762306116762`48.77179627\
3853084 - 
    23.9422481046152986069944777685918692395746412276727459800977`47.95728019\
0436066*I, 399/625 -> 
   186.5449517960967139616094077750745443762866793112759861816558`48.77000803\
313369 - 
    23.9404481686725630184712361444582837016988568376142478015742`47.95539044\
9223486*I, 398/625 -> 
   186.6376308428896089003880067031473417438433021426945152349016`48.76821252\
6321065 - 
    23.9399154602343083783413375654284760921215875913787604898857`47.95351510\
115752*I, 397/625 -> 
   186.7307933534000437571132486066755864934990482981993442285413`48.76640978\
482678 - 
    23.94064588755758293765019564464979113080212750795984333156`47.9516540940\
2835*I, 396/625 -> 
   186.8244469146662089248537679592020505162523577818931768502602`48.76459983\
898113 - 
    23.9426355010441196987183975916115155844963419824365982178597`47.94980737\
3576526*I, 79/125 -> 
   186.9185990650838192817947777407138648319310347302853124707073`48.76278271\
804403 - 
    23.9458804912135390742786116289103160010678017101290482121895`47.94797488\
3511996*I, 394/625 -> 
   187.0132572968772230679287161412214932282329981595998605137956`48.76095845\
0225104 - 
    23.9503771867358421892326862420669529586719502703484322895487`47.94615656\
553091*I, 393/625 -> 
   187.1084290585165764289557423380216366098074236304229890825693`48.75912706\
2698774 - 
    23.9561220525216711740294103300848901815496436101901263586286`47.94435235\
933386*I, 392/625 -> 
   187.204121757083062895207934937425102967030293140854524321899`48.757288581\
62993 - 
    23.9631116878688654029318432303592048972083210936523185061573`47.94256220\
26417*I, 391/625 -> 
   187.3003427605840707382432858967328373859991494793707903125427`48.75544303\
218139 - 
    23.9713428246638933622027874666615299204859681324522116814803`47.94078603\
1216305*I, 78/125 -> 
   187.397099400220177555102303142485945808828100286111525253608`48.753590438\
53838 - 
    23.9808123256367887704563780963923597198210942454661078239026`47.93902377\
887729*I, 389/625 -> 
   187.4943989726057304531244207092302381265173166123051721383637`48.75173082\
392164 - 
    23.9915171826682667906042664211412193357657433133411986441869`47.93727537\
752155*I, 388/625 -> 
   187.5922487419447517353495610391356121632606219643239015770691`48.74986421\
0604365 - 
    24.0034545151477417411716314557768625905642001470120528557814`47.93554075\
7142356*I, 387/625 -> 
   187.6906559421638439118834844781675499820860403395628312127625`48.74799061\
9923264 - 
    24.0166215683810117023420981609118881702337539160426411387069`47.93381984\
585011*I, 386/625 -> 
   187.7896277790037140852490252246354454199567468159927083037449`48.74611007\
2300155 - 
    24.0310157120464178840015015446903173380090527573996723640667`47.93211256\
989062*I, 77/125 -> 
   187.8891714320708861815510133935171862310380201183142997986358`48.74422258\
72507 - 
    24.0466344386983276415426926844759488897886171983087916446897`47.93041885\
366676*I, 384/625 -> 
   187.9892940568511200326872511971715676370423945874775323975755`48.74232818\
340229 - 
    24.0634753623168296498238774790201767092151305674271538867247`47.92873861\
975808*I, 383/625 -> 
   188.0900027866860088706134038423794711296068308894097123995069`48.74042687\
850502 - 
    24.0815362169025680334308682840885910709721143647497846995518`47.92707178\
894249*I, 382/625 -> 
   188.1913047347141812897069605613353764722164283131221406852807`48.73851868\
9444604 - 
    24.1008148551156792568255001701032894650731437325523603846243`47.92541828\
0217556*I, 381/625 -> 
   188.2932069957784900883794280418665902432836299615343565955944`48.73660363\
22573 - 
    24.1213092469578313532890864711145482969268860403775375923172`47.92377801\
082139*I, 76/125 -> 
   188.3957166483005285407819191710135297541631886690964817098699`48.73468172\
214339 - 
    24.1430174784963996667978541647409423445936616700435332669117`47.92215089\
625394*I, 379/625 -> 
   188.4988407561237745017997771586069984749145601932861481715519`48.73275297\
347133 - 
    24.1659377506298467439952880866176403508619403081258575524758`47.92053685\
030175*I, 378/625 -> 
   188.6025863703266242449632287804355090100106376617590238332302`48.73081739\
9797296 - 
    24.1900683778934063901449961397884201023397099905189191410706`47.91893578\
505759*I, 377/625 -> 
   188.7069605310065410080396473142244679272401838443759994444081`48.72887501\
387626 - 
    24.215407787304203237335589094501628740724107595540689752469`47.917347610\
94325*I, 376/625 -> 
   188.8119702690365078125899713183364370537315180293633239093185`48.72692582\
766512 - 
    24.2419545172449695074230355824804919347573787999460963942515`47.91577223\
673464*I, 
  3/5 -> 
   188.917622607794940172236231993428357532748365034402146812472`48.724969852\
34494 - 
    24.2697072163855500266574041936987725289745611895414931278385`47.91420956\
958123*I, 374/625 -> 
   189.0239245648701817531269242721909207425643546092434590387372`48.72300709\
831955 - 
    24.2986646426414150024176006345342734878169415587289941541289`47.91265951\
503301*I, 373/625 -> 
   189.1308831537406748450572672512204255743513347428998908034704`48.72103757\
5233865 - 
    24.328825662168427642161576606397030712003052013257300370412`47.911121977\
061086*I, 372/625 -> 
   189.2385053854318675913599292870683215726297852586238627117231`48.71906129\
197685 - 
    24.3601892483931404162806043536043075640796066856770534888147`47.90959685\
808371*I, 371/625 -> 
   189.3467982701508912608706824618346659721911334525403425233866`48.71707825\
6696105 - 
    24.3927544810779196742831630285370744555563482848149156811025`47.90808405\
8988095*I, 74/125 -> 
   189.4557688189000133791074246191699199545401796367784771278674`48.71508847\
680631 - 
    24.426520545420223450520806034813646388162760290816433881214`47.906583479\
154584*I, 369/625 -> 
   189.5654240450698462235613896838769357183173771504673664099057`48.71309195\
899031 - 
    24.4614867311853816730982579295276843671749333565657691756307`47.90509501\
648366*I, 368/625 -> 
   189.6757709660132649870336598102772002404748495107799295195086`48.71108870\
922178 - 
    24.4976524318722516480358952412904559188892162757820887560831`47.90361856\
741469*I, 367/625 -> 
   189.786816604600965782576806020628829017480993058081062797702`48.709078732\
75827 - 
    24.5350171439111446593451851107714304983781204577308124013311`47.90215402\
695607*I, 366/625 -> 
   189.8985679907595705650199394311936169373215625405583457385134`48.70706203\
415576 - 
    24.573580465893441832479580179346914465241252698077945699176`47.900701288\
70713*I, 73/125 -> 
   190.0110321629931639402602932275177644528884350428254307688032`48.70503861\
727826 - 
    24.6133420978323390806026782240297954285782467812708534521939`47.89926024\
4881994*I, 364/625 -> 
   190.1242161698891256892045912463817809552436074300500974680388`48.70300848\
530713 - 
    24.6543018404541820162148435916919560372776384092344121468835`47.89783078\
633326*I, 363/625 -> 
   190.2381270716091026147852509580208973038020560443906280245565`48.70097164\
073175 - 
    24.6964595945198721898640505134573370420532780729441203670016`47.89641280\
258319*I, 362/625 -> 
   190.3527719413659439957708765909092207727126531971268249657266`48.69892808\
538164 - 
    24.7398153601758459369693266903771226777016231009131397864935`47.89500618\
1838596*I, 361/625 -> 
   190.4681578668874064695440184888980360158514258530602949419163`48.69687782\
0405696 - 
    24.7843692363341464963498041074144764694988266999245356598329`47.89361081\
102641*I, 72/125 -> 
   190.5842919518674165384683553892292816005909464827617570134727`48.69482084\
630139 - 
    24.8301214200811289321753591536397258361851138560807932824459`47.89222657\
580939*I, 359/625 -> 
   190.701181317405662073116803778902771211196895353591043724985`48.692757162\
91304 - 
    24.8770722061143557662242926864402355135388806427493381309099`47.89085336\
0614*I, 358/625 -> 
   190.8188331034362681439951618475012185702768637399744226974691`48.69068676\
942932 - 
    24.9252219862072591302670701863089565861180103799060544586973`47.88949104\
8658755*I, 357/625 -> 
   190.9372544701462972262396002828552145578580254499695741112388`48.68860966\
439598 - 
    24.9745712487011626990758449860833066497936774464492764572989`47.88813952\
197614*I, 356/625 -> 
   191.0564525993847992650577883187868284163974120896495080419793`48.68652584\
572568 - 
    25.0251205780242736822701478885372129113418462194409031161214`47.88679866\
143556*I, 71/125 -> 
   191.1764346960631232405400006085198410742019862864648341246292`48.68443531\
0696934 - 
    25.0768706542372717565652136481089662464565630626028174358008`47.88546834\
6770544*I, 354/625 -> 
   191.2972079895471887071080605896752408921414744994816846905048`48.68233805\
595195 - 
    25.1298222526051380269704625840013432505242553700465523571777`47.88414845\
6606745*I, 353/625 -> 
   191.4187797350424032845737732939428008077582445995395859941234`48.68023407\
75225 - 
    25.1839762431948829334653227329434032649225736741107467825253`47.88283886\
847732*I, 352/625 -> 
   191.5411572149719002248366354442027254450664438246470777114642`48.67812337\
080784 - 
    25.2393335904988474854544211251253025144178020578053155555657`47.88153945\
885911*I, 351/625 -> 
   191.6643477403487589519293411334072624839785546258276837202338`48.67600593\
060302 - 
    25.2958953530832673261211999839375257444848360727173970515854`47.88025010\
318659*I, 14/25 -> 
   191.7883586521428608556210124006732258171317725612890617209111`48.67388175\
108789 - 
    25.3536626832618039183820822064082889384835210347271742506526`47.87897067\
5882876*I, 349/625 -> 
   191.9131973226430225932137320278715414728749716196701967731478`48.67175082\
583214 - 
    25.4126368267937616187184305840291652648384151239020141818061`47.87770105\
0383614*I, 348/625 -> 
   192.0388711568150397044844406496636253160347824151854231531704`48.66961314\
7807716 - 
    25.4728191226067235794831472569681152913820666691140243014809`47.87644109\
915697*I, 347/625 -> 
   192.1653875936562644557306328050563110229270414910426975742803`48.66746870\
938057 - 
    25.5342110025433533086449804466368107820573296551000195035077`47.87519069\
373321*I, 346/625 -> 
   192.2927541075473334861752065140511322859262021442747064076116`48.66531750\
232573 - 
    25.5968139911321223322206445708669852178541169586547799757047`47.87394970\
472296*I, 69/125 -> 
   192.4209782096016530199463822536217763309226174144475947543268`48.66315951\
78216 - 
    25.6606297053817377623204590256289155810693567047196775047838`47.87271800\
184497*I, 344/625 -> 
   192.5500674490132421165907551629430406035088908432896252946899`48.66099474\
6452936 - 
    25.7256598545990566858793001659547869497530514679881592523613`47.87149545\
394984*I, 343/625 -> 
   192.6800294144035276504380122061365522495290249750499261512051`48.65882317\
822095 - 
    25.7919062402302871684772190213280637204787248374338765848435`47.87028192\
903956*I, 342/625 -> 
   192.8108717351676784226455430560972755727725599149597242102396`48.65664480\
254167 - 
    25.8593707557252883265422486261257936192287427734820898659254`47.86907729\
429275*I, 341/625 -> 
   192.9426020828210600086119602124759136153742169764611623865986`48.65445960\
824339 - 
    25.9280553864247943717124350417252392169314414724309100734099`47.86788141\
608998*I, 68/125 -> 
   193.0752281723463866175113351057831838265436901800235787010327`48.65226758\
35752 - 
    25.9979622094703997849450336839437229374311049808908811069123`47.86669416\
003341*I, 339/625 -> 
   193.2087577635421413804440952480419982092938107768552476324762`48.65006871\
620753 - 
    26.0690933937371548465346354665428575344461307869267342698031`47.86551539\
0969904*I, 338/625 -> 
   193.3431986623728320802143745028970603304553971977047280598416`48.64786299\
323486 - 
    26.1414511997886326426982398808853788252837512788306486134673`47.86434497\
301285*I, 337/625 -> 
   193.4785587223216453807063039275751224268153059639561324554049`48.64565040\
117118 - 
    26.2150379798543404007024664191407777927962151748925889197467`47.86318276\
95673*I, 336/625 -> 
   193.6148458457460590994960719297150192495376632936630273078842`48.64343092\
5960295 - 
    26.2898561778293595832991198024339918390070673905357907735042`47.86202864\
334731*I, 67/125 -> 
   193.7520679852369689865129819122012068775980745715703775634536`48.64120455\
2974926 - 
    26.3659083292961106099225296297030312933450310568706884296369`47.86088245\
6398194*I, 334/625 -> 
   193.8902331449818838176042126634840540809253026737906577026394`48.63897126\
7011165 - 
    26.4431970615681493768917117272920704571221453226870172144051`47.85974407\
012163*I, 333/625 -> 
   194.0293493821327403786461581849378414834597360462015136438516`48.63673105\
229703 - 
    26.5217250937559139317566695719424275090175736420185832648217`47.85861334\
5292305*I, 332/625 -> 
   194.1694248081788880977772545068438123562996858396510648763908`48.63448389\
248953 - 
    26.6014952368543507277469439112017201656588977810622450012434`47.85749014\
2080614*I, 331/625 -> 
   194.3104675903257916753036837121338769833456946986931443403729`48.63222977\
068139 - 
    26.6825103938523608526626435461758268856182155198505654122421`47.85637432\
006954*I, 66/125 -> 
   194.4524859528799990582430749145934543118444074275392322922325`48.62996866\
938861 - 
    26.764773559864017501972347512826025082352183946714639656157`47.855265738\
282*I, 329/625 -> 
   194.5954881786409215051969387706247604963575573297510740135772`48.62770057\
056473 - 
    26.8482878222815167576776482028064176472767999605775988639094`47.85416425\
51925*I, 328/625 -> 
   194.7394826102999722836270451747323008525301504652796878523484`48.62542545\
559247 - 
    26.9330563609498344518626961367783009660888100820422521149631`47.85306972\
8751564*I, 327/625 -> 
   194.8844776518476107324648790319276155097602457770392696227802`48.62314330\
528828 - 
    27.0190824483630725458357279763869397673910769519334896538722`47.85198201\
6401934*I, 326/625 -> 
   195.0304817699888390055730002501158023109796864721025716367991`48.62085409\
9899866 - 
    27.1063694498824890513416258002540401294789298110690426832725`47.85090097\
509864*I, 13/25 -> 
   195.1775034955676997836174852253534924550148064525154575511382`48.61855781\
910676 - 
    27.1949208239762160683316156461688662658947826035650413547896`47.84982646\
132686*I, 324/625 -> 
   195.3255514250013246015587260262347816570441606184909170642385`48.61625444\
201981 - 
    27.2847401224806810229792662086859204759111402860024192874469`47.84875833\
1119996*I, 323/625 -> 
   195.4746342217240841848173404580976783467223089166108365610824`48.61394394\
718082 - 
    27.375830990883756668712570268688233495955711728600621436433`47.847696440\
076874*I, 322/625 -> 
   195.624760617642394318248040323518119885607724624784141683394`48.611626312\
56202 - 
    27.4681971686296758706031853596403328672182928750436120293058`47.84664064\
337922*I, 321/625 -> 
   195.7759394146007332878096350496696627966909830514759919397116`48.60930151\
556464 - 
    27.5618424894457576380713039122625019017098994173437183120044`47.84559079\
5808384*I, 64/125 -> 
   195.9281794858594298351303732171483886052237003772006604090951`48.60696953\
301467 - 
    27.6567708816910013110365296940209550959896663250427639058601`47.84454675\
176427*I, 319/625 -> 
   196.0814897775847838503319882614691536802555023176361199543632`48.60463034\
117094 - 
    27.752986368726616248843500191965327228150062186943481828385`47.843508365\
27537*I, 318/625 -> 
   196.2358793103520856992093548295139113907334935274273797549697`48.60228391\
571465 - 
    27.8504930693085648279617345301645335260865510032026597464546`47.84247549\
002026*I, 317/625 -> 
   196.3913571806621041382990865567777506148923999549170068205908`48.59993023\
175685 - 
    27.9492951980022070320325692400900247027606526852977508081501`47.84144797\
933717*I, 316/625 -> 
   196.5479325624716172170596210192730437216805309697885174959844`48.59756926\
382352 - 
    28.0493970656191454247369859345918264088427077526204327783942`47.84042568\
62474*I, 63/125 -> 
   196.7056147087385654022934283923646350401104666051824304156671`48.59520098\
58653 - 
    28.1508030796763798406164643033522323678938365297510979561423`47.83940846\
346245*I, 314/625 -> 
   196.8644129529824113884516357491161390913715069109685373746377`48.59282537\
125279 - 
    28.2535177448778917198396875267140608678302865914395235894146`47.83839616\
34*I, 313/625 -> 
   197.0243367108602966813729400525808814712457470306102193485786`48.59044239\
277515 - 
    28.3575456636187886584413368593926899857270611009371586142246`47.83738863\
819683*I, 312/625 -> 
   197.1853954817595910655419335773692681259883667349070145612001`48.58805202\
2632596 - 
    28.462891536512150454271300108830938624594193151000272160233`47.836385739\
72591*I, 311/625 -> 
   197.3475988504074374897483647904044211438918419593490817640068`48.58565423\
244213 - 
    28.5695601629387287093352199071125806901300018953553802435023`47.83538731\
960359*I, 62/125 -> 
   197.510956488497901737154615792362765869550726507637652437255`48.583248993\
22911 - 
    28.6775564416196629099884349199283535149490299672606734981183`47.83439322\
9206164*I, 309/625 -> 
   197.6754781563373434877283775858217328269228692237724499779257`48.58083627\
542744 - 
    28.7868853712123868562395778082901485996136172226235689354696`47.83340331\
967984*I, 308/625 -> 
   197.8411737045086330386983954370108727805016443121944864107685`48.57841604\
887616 - 
    28.8975520509299103589789348045813687190342489177054283526793`47.83241744\
1952614*I, 307/625 -> 
   198.0080530755548460275081005335229950941136034208502604431956`48.57598828\
2817015 - 
    29.0095616811836722781092210928579988637543702861650225107291`47.83143544\
674513*I, 306/625 -> 
   198.1761263056830770074830268160937569723346508912093522052807`48.57355294\
5886014 - 
    29.1229195642501722442599481474249144398308857415811501191713`47.83045718\
458528*I, 61/125 -> 
   198.3454035264890216653507237055339689197748411592334557146301`48.57111000\
612416 - 
    29.2376311049615998010572922109974680505842751999585904567872`47.82948250\
58082*I, 304/625 -> 
   198.5158949667029868485704724935345167484876040881024152207384`48.56865943\
095693 - 
    29.3537018114206912329654677467266717286252562822368645330862`47.82851126\
05785*I, 303/625 -> 
   198.6876109539579973963226700432369562004079747170084265323787`48.56620118\
720425 - 
    29.4711372957400560148102357376160779046580627184364041715863`47.82754329\
888993*I, 302/625 -> 
   198.8605619165806790486249046619312216779516845063190201160651`48.56373524\
106377 - 
    29.589943274806226642679818054507036174808145272461730201894`47.826578470\
58364*I, 301/625 -> 
   199.0347583854056074515157073568569133566071325355647370019625`48.56126155\
8127676 - 
    29.7101255710686975915664459871647194870150926566861297322919`47.82561662\
53416*I, 12/25 -> 
   199.2102109956138244912012589991288376936693466708871618670784`48.55878010\
335563 - 
    29.831690113354231302621888933461078332564963603026731905099`47.824657612\
71157*I, 299/625 -> 
   199.386930488596234885620415961479532958133608599569305075928`48.556290841\
08179 - 
    29.9546429377067214421889549440536393447513039154444321148953`47.82370128\
2106455*I, 298/625 -> 
   199.5649277138426081476879545919359105323735630971382541067276`48.55379373\
5012405 - 
    30.0789901882529162059642600140303560431518588579444339066177`47.82274748\
281002*I, 297/625 -> 
   199.7442136308569237206889334439066394538253966147603156384143`48.55128874\
8219726 - 
    30.2047381180943171750739568027711856935917729274814437279704`47.82179606\
3984536*I, 296/625 -> 
   199.9247993110998102836207881229529858789765086279963631632926`48.54877584\
3131274 - 
    30.3318930902255821770471655335427866570081301186138468751084`47.82084687\
468216*I, 59/125 -> 
   200.106695939958843943968464979021257888061603956710079951435`48.546254981\
53588 - 
    30.4604615784797737744234467371555989513078956634306187049851`47.81989976\
384184*I, 294/625 -> 
   200.289914818747484289272433138216938790905203576846069708955`48.543726124\
56938 - 
    30.5904501685008084080445332951552763881630253285251094411648`47.81895458\
030224*I, 293/625 -> 
   200.47446736673344206931275540164383106793244307036683954593`48.5411892327\
1483 - 
    30.7218655587434748722261962442826622712022785764025918179318`47.81801117\
280235*I, 292/625 -> 
   200.6603651231972876407860162741533035629027007554728651578785`48.53864426\
579273 - 
    30.8547145615014047065231334701221799173056768923497177423307`47.81706938\
998947*I, 291/625 -> 
   200.8476197495221252396131187900521455122098223978884462229442`48.53609118\
2963595 - 
    30.9890041039633912655125497092874198707347802115834161382637`47.81612908\
041679*I, 58/125 -> 
   201.0362430313151746667362628182942489675980208564926456050551`48.53352994\
271625 - 
    31.1247412292984686860550812641597551687094791923282908857024`47.81519009\
255176*I, 289/625 -> 
   201.2262468805621190963478047539447053033053048270549311103594`48.53096050\
2860204 - 
    31.2619330977701767232850750013055831309700084072645219687235`47.81425227\
478048*I, 288/625 -> 
   201.4176433378150954565210585672815224909119411566676479288293`48.52838282\
0523795 - 
    31.4005869878804524849080521558874727371894464333494729004958`47.81331547\
5407485*I, 287/625 -> 
   201.6104445744152222074576740816886495158353173465051029943724`48.52579685\
214617 - 
    31.5407102975436054713622417536737999458855309414833243713415`47.81237954\
265897*I, 286/625 -> 
   201.8046628947505783690202163667833104278887037061891286212822`48.52320255\
3478114 - 
    31.6823105452908480405201205739234390510711193816051668576214`47.81144432\
467863*I, 57/125 -> 
   202.0003107385505673446158894854530322100523950555293881751936`48.52059987\
9561075 - 
    31.8253953715058694737356343201889748002170641469762003743999`47.81050966\
9541176*I, 284/625 -> 
   202.1974006832176194713386298299872806846700452753049639503515`48.51798878\
47359 - 
    31.9699725396919582394563766398164819779036720572448531161105`47.80957542\
524005*I, 283/625 -> 
   202.3959454461972083158556404424804517023161559869163515211505`48.51536922\
262454 - 
    32.116049937771193846012380858989398844527398115296095515234`47.808641439\
697425*I, 282/625 -> 
   202.5959578873871775519549992366877128201092817488024293390504`48.51274114\
612892 - 
    32.2636355794162468617009336863196209529606574082186477570169`47.80770756\
075916*I, 281/625 -> 
   202.7974510115873978199169079769531625589825339491961656391091`48.51010450\
742519 - 
    32.4127376054153432735089430524633135496805246260309011751808`47.80677363\
619282*I, 56/125 -> 
   203.0004379709907963017760095441224813496958610125671900981493`48.50745925\
794638 - 
    32.5633642850709673718337632411188142476419676064413514942799`47.80583951\
3695524*I, 279/625 -> 
   203.2049320677168258728613284917076512088830757299234179328709`48.50480534\
838976 - 
    32.715524017632895803969092976099633915854302119303195430873`47.804905040\
87902*I, 278/625 -> 
   203.4109467563884656324343608421762948801903658979933838875007`48.50214272\
8702054 - 
    32.8692253337661743510331260662739408193359205808948682025452`47.80397006\
527394*I, 277/625 -> 
   203.6184956467538703994755490127346088212588065918696058320551`48.49947134\
805959 - 
    33.0244768970546683691036002100705248696861535351838288576829`47.80303443\
433844*I, 276/625 -> 
   203.8275925063538134093928274880181617762139794795237577883101`48.49679115\
488469 - 
    33.1812875055408377138394430479517140671668649206626410115876`47.80209799\
5432646*I, 11/25 -> 
   204.0382512632360939903967879524406650121477348900912065143849`48.49410209\
682001 - 
    33.3396660933024073576667899793463472207933691719410981149936`47.80116059\
5831114*I, 274/625 -> 
   204.2504860087181104623550651493602725520314217050184227918554`48.49140412\
072098 - 
    33.4996217320666258291756163834509021452528142105831720633453`47.80022208\
271846*I, 273/625 -> 
   204.4643110001988279150920429454505278301984214359728523884905`48.48869717\
2651726 - 
    33.6611636328628250758597104900437666659039096867076431278837`47.79928230\
318039*I, 272/625 -> 
   204.6797406640214009175100760820286228290326268062880086902881`48.48598119\
78743 - 
    33.8243011477140173945745894577545250098793523275656700048716`47.79834110\
4200816*I, 271/625 -> 
   204.896789598387742614975714402255919810320185478404327943677`48.483256140\
83961 - 
    33.9890437713682877106431120416615648283646920463040459819625`47.79739833\
2656556*I, 54/125 -> 
   205.115472576326364122817729522287208213814747064160754500293`48.480521945\
17899 - 
    34.1554011430707627387174150622238217573087263367124143345442`47.79645383\
53106*I, 269/625 -> 
   205.3358045487148416525312587022898449941446380285931551463595`48.47777855\
369353 - 
    34.3233830483769624494048543758985191257400133733593794828873`47.79550745\
880707*I, 268/625 -> 
   205.5578006473583034497652065731974053683259548894280479721494`48.47502590\
8344385 - 
    34.4929994210083638192022207525019418782097293600158317309829`47.79455904\
9664485*I, 267/625 -> 
   205.7814761881253644162183689882504988333861545729993224543352`48.47226395\
02401 - 
    34.6642603447510320822313000066429671711581053456074171217231`47.79360845\
4271315*I, 266/625 -> 
   206.0068466741429732695116711437988502199536809848577098302347`48.46949261\
962893 - 
    34.8371760553982006562998641718463421484743914784276648121162`47.79265551\
887575*I, 53/125 -> 
   206.2339277990516753058271408137538248713422779937393187311715`48.46671185\
589136 - 
    35.0117569427377076095304674456472671527651749890424679381886`47.79170008\
957467*I, 264/625 -> 
   206.4627354503228333111206899219385335388160568223342335317941`48.46392159\
752319 - 
    35.1880135525852239947865478613799429893684774894779866150387`47.79074201\
231147*I, 263/625 -> 
   206.6932857126393899612293520994633393370135974043810081059517`48.46112178\
212628 - 
    35.3659565888642376359827357657587618347813921794992990490141`47.78978113\
286517*I, 262/625 -> 
   206.9255948713417972041712112449779374334168006715087427537817`48.45831234\
6399055 - 
    35.5455969157337850327605399138589227126203275832042664590395`47.78881729\
683935*I, 261/625 -> 
   207.1596794159407816761821882471505039700397868634963288189554`48.45549322\
612378 - 
    35.7269455597649539887208461237428875617343447066249769372492`47.78785034\
9653304*I, 52/125 -> 
   207.3955560436986602152679550630202702022311943571743710152546`48.45266435\
6153825 - 
    35.9100137121672103953721073595708352627530704697202035424537`47.78688013\
653296*I, 259/625 -> 
   207.6332416632809660529886744159419907480881893750257887077392`48.44982567\
040252 - 
    36.0948127310656343523327875888643533016239236925917344929243`47.78590650\
249885*I, 258/625 -> 
   207.8727533984801943396393262879342989231646905440361605598264`48.44697710\
183114 - 
    36.2813541438301835085416926305662041036608760981303222263516`47.78492929\
235448*I, 257/625 -> 
   208.1141085920135253449125355869998827099105122712106265963196`48.44411858\
243249 - 
    36.4696496494581352050282543826220085279617915518828727621902`47.78394835\
0678855*I, 256/625 -> 
   208.3573248093964350327750622190325196726454172107660364317187`48.44125004\
3223924 - 
    36.6597111210108937243088286018627245567467300034129494818314`47.78296352\
1807616*I, 51/125 -> 
   208.6024198428941557952610271276110344853739164230124220850758`48.43837141\
423102 - 
    36.8515506081063847432832356402151048287527187628935498643943`47.78197464\
982377*I, 254/625 -> 
   208.8494117155530050072625519609508248928540053495335040874701`48.43548262\
447291 - 
    37.0451803394682959856982866159135346314957873492891222116316`47.78098157\
854566*I, 253/625 -> 
   209.0983186853136557978392705618906647816610699711809946524098`48.43258360\
194415 - 
    37.2406127255334611184918526541440179333993753306884380338373`47.77998415\
151853*I, 252/625 -> 
   209.3491592492084830904234607001957539608033525107135014785182`48.42967427\
361465 - 
    37.4378603611187231769533996880706197364496475733227944397505`47.77898221\
1983966*I, 251/625 -> 
   209.6019521476451786147325861298144574772655827541561546593286`48.42675456\
539845 - 
    37.6369360281486542816822989034083724895700137949796557381327`47.77797560\
2884716*I, 
  2/5 -> 
   209.8567163687788913103210120235549691671386952532723465251175`48.42382440\
2150686 - 
    37.8378526984455501726458872271481572854356932046597852942612`47.77696416\
683567*I, 249/625 -> 
   210.1134711529752144016849955880282324552597731342789448149476`48.42088370\
76466 - 
    38.0406235365831611809745966857351841928714089885953740370011`47.77594774\
61155*I, 248/625 -> 
   210.3722359973664075070683862682985467471634906306856234971945`48.41793240\
456305 - 
    38.2452619028056657381944345115894548769860600886286838425612`47.77492618\
2653715*I, 247/625 -> 
   210.6330306605033115303465347252321870196332817532781168019713`48.41497041\
4472336 - 
    38.4517813560134384381647703859220515145114575684394060210616`47.77389931\
800289*I, 246/625 -> 
   210.8958751671054858638488254068832094306560626846271139375753`48.41199765\
781937 - 
    38.6601956568172120739981014177758001987329569232262196646902`47.77286699\
33291*I, 49/125 -> 
   211.1607898129121716896435347050478914648817274185263108931922`48.40901405\
390294 - 
    38.8705187706622820278835678372466816785775426419409719882824`47.77182904\
939719*I, 244/625 -> 
   211.427795169636762001420492358433109095514518104052069989388`48.406019520\
86319 - 
    39.0827648710244519555765958261659454115105591129068782809031`47.77078532\
654719*I, 243/625 -> 
   211.6969120900275384764538144970993241052088773675543780883717`48.40301397\
566253 - 
    39.2969483426794719413860000588319419243288949486440856554919`47.76973566\
467781*I, 242/625 -> 
   211.968161713037517609200623582134661046735106217314556170192`48.399997334\
06772 - 
    39.5130837850477742684092686070200279657517242781941075002133`47.76867990\
322748*I, 241/625 -> 
   212.2415654691063336812858263590688130846266365009504165817909`48.39696951\
0630065 - 
    39.7311860156163677198691984333300790863034556537485015374357`47.76761788\
115659*I, 48/125 -> 
   212.5171450855571742979397709458048497366504038237641841181546`48.39393041\
866878 - 
    39.9512700734398089708611644794122448448270744980499967076079`47.76654943\
6925196*I, 239/625 -> 
   212.7949225921118754842227718126560162633584254502870974505575`48.39087997\
025595 - 
    40.1733512227222292187726284605811045783589831575567395627613`47.76547440\
846687*I, 238/625 -> 
   213.0749203265273778264702267637177920424741298904938542132753`48.38781807\
618473 - 
    40.3974449564824558113402645265539045173517160923645086670613`47.76439263\
3183256*I, 237/625 -> 
   213.3571609403568429915013325890166610702051785988864511823512`48.38474464\
596205 - 
    40.6235670003043323432812372019547791020041179933363975171682`47.76330394\
790617*I, 236/625 -> 
   213.6416674048388312899781330822302185651438520985976021884575`48.38165958\
778167 - 
    40.8517333161744065886059795695356181978538783551483005361995`47.76220818\
888376*I, 47/125 -> 
   213.9284630169180459084190053112591656291648251238015474696732`48.37856280\
8504924 - 
    41.0819601064092238026025681500720434769532906392719183360434`47.76110519\
175528*I, 234/625 -> 
   214.2175714054012581603956499442758986966424122232672628646997`48.37545421\
3640445 - 
    41.314263817674533455341972357524377395671135341015319784139`47.759994791\
52634*I, 233/625 -> 
   214.5090165372521407513991764478114999123587201495474440491024`48.37233370\
7318944 - 
    41.5486611450987904415869811949889244983612043177384807419101`47.75887682\
254925*I, 232/625 -> 
   214.802822724028852770473975139765436444442195056449994398228`48.369201192\
27332 - 
    41.7851690364834073485175100505528513093482773872076387579748`47.75775111\
849517*I, 231/625 -> 
   215.0990146284683410787413989941562091062975572949628833382382`48.36605656\
981484 - 
    42.0238046966122925553581822528181623452741967469197434713828`47.75661751\
233026*I, 46/125 -> 
   215.3976172712214481314963141652015420076788270604497031251322`48.36289973\
981199 - 
    42.2645855916632898949937585550346349266151363770210196003797`47.75547583\
628635*I, 229/625 -> 
   215.6986560377430462255233867856396792583425660155184709367492`48.35973060\
0663305 - 
    42.5075294537242194389262675275998474847158884065997565485154`47.75432592\
183945*I, 228/625 -> 
   216.0021566853415528936326595438415973441005031359284809376497`48.35654904\
927509 - 
    42.7526542854163057904001432979162815833320694302918853542572`47.75316759\
967904*I, 227/625 -> 
   216.3081453503923218696669510571533438656717947659784047598469`48.35335498\
103477 - 
    42.9999783646278702083744627853590494897859422904600650915522`47.75200069\
968277*I, 226/625 -> 
   216.6166485557195489238499398583121954892322282220470328974176`48.35014828\
9788926 - 
    43.2495202493612560649316921813235864175931903594910543595218`47.75082505\
0882824*I, 9/25 -> 
   216.9276932181514821341878545690086091480961372902518411416183`48.34692886\
780732 - 
    43.5012987826960536941330061508388407606822027183215074322583`47.74964048\
145058*I, 224/625 -> 
   217.2413066562538820384496221375556255864105020601031068642124`48.34369660\
576897 - 
    43.7553330978717907607791462368687185866205491441631145826589`47.74844681\
8648574*I, 223/625 -> 
   217.5575165982468388371466782067657406569242191072065817530343`48.34045139\
272603 - 
    44.011642623493358008901289418579348214241847541196957400639`47.747243888\
81206*I, 222/625 -> 
   217.8763511901102216359358280534872723166118564207234231974622`48.33719311\
607996 - 
    44.2702470888625477946693923700639655988766641502619238244533`47.74603151\
731192*I, 221/625 -> 
   218.1978390038832088824607462092069664283919740964846832917459`48.33392166\
154496 - 
    44.5311665294391943263792535985347396820896261900182778163089`47.74480952\
853379*I, 44/125 -> 
   218.5220090461635299363660363472432786755137512887323800715279`48.33063691\
3131585 - 
    44.7944212924355201922684922489951321314358981348558239453768`47.74357774\
582656*I, 219/625 -> 
   218.8488907668122353932726041548548795773640831704918339764887`48.32733875\
310534 - 
    45.0600320425474137298899574480340265403356650887087669304955`47.74233599\
1485156*I, 218/625 -> 
   219.1785140678700086584365143132156618012432295620775623480269`48.32402706\
195952 - 
    45.3280197678264862615825707027467702220975454245704516505305`47.74108408\
671093*I, 217/625 -> 
   219.5109093126912336421941313097229799541474049785066741990563`48.32070171\
838352 - 
    45.5984057856968873807600440475012020733182551400879399167939`47.73982185\
157708*I, 216/625 -> 
   219.8461073353022436504537729546266716205410831205396062886715`48.31736259\
923388 - 
    45.8712117491209905238612193423068404535911605928472439750066`47.73854910\
4987015*I, 43/125 -> 
   220.1841394499903949082954061153606970117809969859259170181625`48.31400957\
94915 - 
    46.1464596529182002129554615147372903309121147506776559752637`47.73726566\
4653115*I, 214/625 -> 
   220.5250374611308350384108465587401586270082708341259208111957`48.31064253\
223893 - 
    46.4241718402412768242640912668881054274210150030337591055718`47.73597134\
704149*I, 213/625 -> 
   220.8688336732580725911106348618388009626847485680913820683622`48.30726132\
861863 - 
    46.7043710092147247588705819722671881188197530022649359808376`47.73466596\
734453*I, 212/625 -> 
   221.2155609013896987795399445851798476094150557537962449522548`48.30386583\
779826 - 
    46.9870802197399457053665260672941172836243127279603751332328`47.73334933\
944033*I, 211/625 -> 
   221.565252481609867322303600175254650027418225283678160199076`48.300455926\
93689 - 
    47.2723229004720205435169878231821830239314747598533531364836`47.73202127\
58483*I, 42/125 -> 
   221.9179422819204031657678362328977897509454485957615353667127`48.29703146\
1143405 - 
    47.5601228559731516089326593680836749931639855969226507396436`47.73068158\
7694626*I, 209/625 -> 
   222.2736647133676863009918951696668516284712490947928721650167`48.29359230\
344143 - 
    47.8505042740479717998771774708830823649063543835178391118317`47.72933008\
4665335*I, 208/625 -> 
   222.6324547414537433790489121317638658763214883139551695043689`48.29013831\
4725205 - 
    48.1434917332661086510498175303744887127760755835054011779416`47.72796657\
4971035*I, 207/625 -> 
   222.9943478978402778605444763852470186152002938179327140137703`48.28666935\
3732556 - 
    48.4391102106775803322040631881023157248054785476953593266919`47.72659086\
52812*I, 206/625 -> 
   223.3593802923546795324701994954003135522384307987301731757579`48.28318527\
6984426 - 
    48.7373850897267968737161975909010201305599637842143020099438`47.72520276\
071102*I, 41/125 -> 
   223.7275886253073769364665711071789226754336108817995427490058`48.27968593\
875407 - 
    49.0383421683711441146477960813542515484629971870132565054675`47.72380206\
475645*I, 204/625 -> 
   224.099010200130232153190816638697798327180920989713090887841`48.276171191\
02429 - 
    49.3420076674103402662923044389925323445781544174384689499347`47.72238857\
924587*I, 203/625 -> 
   224.4736829363460270831626181531053906894485369080526149453293`48.27264088\
343946 - 
    49.6484082390329759583298695286287035958625163579226550780156`47.72096210\
4297755*I, 202/625 -> 
   224.8516453828794544914999455881853132753314654770248415935231`48.26909486\
325955 - 
    49.9575709755868785770271684844788995891637224743337821815483`47.71952243\
827238*I, 201/625 -> 
   225.2329367317204063113417150199048042734441204479380964038375`48.26553297\
531538 - 
    50.2695234185801810267700995387342086762688360111568595363773`47.71806937\
7717626*I, 8/25 -> 
   225.6175968319507467319909020645338275342545826422311710204666`48.26195506\
1959355 - 
    50.5842935679202241799490152678399182775966721373928812105994`47.71660271\
7319546*I, 199/625 -> 
   226.0056662041461691728954945927172342687068978927821914610275`48.25836096\
3017424 - 
    50.901909891397681680334509950917346178709217233820303737404`47.715122249\
84765*I, 198/625 -> 
   226.3971860551651651420812663500709389885396382185144549960372`48.25475051\
573671 - 
    51.2224013344235659095102828232351433060612866923343087780657`47.71362776\
610405*I, 197/625 -> 
   226.79219829333758001691219197935582093062588146854668974317`48.2511235547\
38456 - 
    51.5457973300270553173416616907558012378198740769484576036464`47.71211905\
485946*I, 196/625 -> 
   227.1907455440656968285741190990490348960512824302524955289117`48.24747991\
195563 - 
    51.8721278091223764846917995837992337885167013874396899698728`47.71059590\
2813246*I, 39/125 -> 
   227.5928711658512750875905975374607717021908769085362886814956`48.24381941\
65913 - 
    52.2014232110532797861578208734024240115792331568501605409279`47.70905809\
451163*I, 194/625 -> 
   227.9986192667624785124261768937493831961673747062339156110911`48.24014189\
504852 - 
    52.5337144944239659382571406849855324998069504005281284822791`47.70750541\
231448*I, 193/625 -> 
   228.4080347213551542243867766859057296168818474647511970335453`48.23644717\
088344 - 
    52.8690331482256526709847236827587871309894834028715815813601`47.70593763\
631452*I, 192/625 -> 
   228.8211631880634776113112836405945891170771511542124860816794`48.23273506\
474701 - 
    53.2074112032683168974907460840955645382416625909148149807478`47.70435454\
4273606*I, 191/625 -> 
   229.2380511270755527590399638124332633802128401527299842003261`48.22900539\
431239 - 
    53.5488812439275087619931296821542485184047799096960836677481`47.70275591\
158118*I, 38/125 -> 
   229.6587458187101592831888210139730545435862796422900459482174`48.22525797\
4226324 - 
    53.8934764202165105408767769874931746220647260714089594599191`47.70114151\
11633*I, 189/625 -> 
   230.0832953823114638086052109426598773742338105192089980882813`48.22149261\
60397 - 
    54.2412304601945063160922786844254717058807523143285284174357`47.69951111\
342582*I, 188/625 -> 
   230.5117487956791695525594192061320970465310180787334245964194`48.21770912\
814076 - 
    54.5921776827218384345363106135251614241912894805341876962125`47.69786448\
618791*I, 187/625 -> 
   230.9441559150522618551799588963156011813890241625256895991832`48.21390731\
5689774 - 
    54.9463530105738548568622231481194660639387751874714027774854`47.69620139\
460733*I, 186/625 -> 
   231.3805674956652225286203329871714892666330536373912545136308`48.21008698\
055236 - 
    55.3037919839252984752558414554234230512221854157748442630151`47.69452160\
110302*I, 37/125 -> 
   231.8210352128963331082140171740952451679492434431191100788549`48.20624792\
122057 - 
    55.6645307742176562823817959685019960692270502181107661810398`47.69282486\
529627*I, 184/625 -> 
   232.26561168402846811421330050996291628243030351361701568989`48.2023899327\
5164 - 
    56.028606198422373895354524180267937814138898721992726631209`47.691110943\
91079*I, 183/625 -> 
   232.7143504906435959932628801164021002840371003414731108453383`48.19851280\
66811 - 
    56.3960557337133504269316647803618031310396136572645000016062`47.68937959\
071834*I, 182/625 -> 
   233.1673062016730593237513032885385180036293297627144897232321`48.19461633\
0954375 - 
    56.7669175325626611576077127368137504088060056051303064235298`47.68763055\
644069*I, 181/625 -> 
   233.6245343971265990615035845417277783356291753482744940845968`48.19070028\
984239 - 
    57.1412304382740120657032987280380319415352569423613838744973`47.68586358\
867736*I, 36/125 -> 
   234.086091692524022105001475747043118553934180243018042171121`48.186764463\
86621 - 
    57.5190340009690122529395765518414896778986900098598457020504`47.68407843\
180848*I, 179/625 -> 
   234.5520357640543894226635608823966021318167827427292037285874`48.18280862\
970479 - 
    57.9003684940419589657795202788537839997680174463286461623262`47.68227482\
6925166*I, 178/625 -> 
   235.0224253744886256834921022939614902905061408545316392687503`48.17883256\
011626 - 
    58.2852749310994666382399597828861312637090282919447702508562`47.68045251\
1724745*I, 177/625 -> 
   235.4973203998725231739502738216824634105135253701623025865609`48.17483602\
38469 - 
    58.6737950834019376297040108631941705118138514510502305671239`47.67861122\
0424195*I, 176/625 -> 
   235.9767818570282353166872451052283201262542540073793138291072`48.17081878\
553734 - 
    59.0659714978245696458703545934952075782525398777434958604728`47.67675068\
3670996*I, 7/25 -> 
   236.4608719318935310292715892620734095203271965116848007977424`48.16678060\
563387 - 
    59.4618475153563248467568966631306975123255741664622746810819`47.67487062\
843589*I, 174/625 -> 
   236.9496540087293133319537060921611543054376437791105361014657`48.16272124\
029001 - 
    59.861467290156050092833476974884927535308331685252569739925`47.672970777\
917094*I, 173/625 -> 
   237.4431927002271970615724854574202726768108795047006238699138`48.15864044\
126447 - 
    60.2648758091857384911023050365042164773437934210196306061737`47.67105085\
14441*I, 172/625 -> 
   237.941553878550294484557206068877284889777670988427094985189`48.154537955\
823585 - 
    60.6721189124417613181355174508431738690848166598345096699982`47.66911056\
436207*I, 171/625 -> 
   238.4448047073417774296559891220113071203172132840366396245012`48.15041352\
663165 - 
    61.0832433138057785733390027509961464034635765225100440458969`47.66714962\
793384*I, 34/125 -> 
   238.9530136747372738911221115204367486285936808335671447394382`48.14626689\
1648764 - 
    61.4982966225379580330487122979506136908081031660419560174162`47.66516774\
921429*I, 169/625 -> 
   239.4662506274187197164686290509956367842974333942902832078562`48.14209778\
4011895 - 
    61.9173273654360990460477813142446703964221767030597992696113`47.66316463\
095279*I, 168/625 -> 
   239.9845868057489260555279310440661495471500584906225163046931`48.13790593\
1927946 - 
    62.3403850096852708856135350604245996955577783425050429465524`47.66113997\
1457104*I, 167/625 -> 
   240.5080948800278450264181493284631811317251541662276773518376`48.13369105\
854494 - 
    62.7675199864236388538887617418791203696741666917620267335132`47.65909346\
4496564*I, 166/625 -> 
   241.0368489879133241342343495409704284420039185114244492763739`48.12945288\
1843825 - 
    63.1987837150512672826768142116444524058094909241574939035461`47.65702479\
914485*I, 33/125 -> 
   241.5709247730510392314498045503439406160560305708963368195034`48.12519111\
450169 - 
    63.6342286283098600228129123036795885867374946214017859120661`47.65493365\
967774*I, 164/625 -> 
   242.1103994249602914129684615038330375193809439364289901190315`48.12090546\
3766604 - 
    64.0739081981626290765135633398652049311783757849273986372956`47.65281972\
5430675*I, 163/625 -> 
   242.6553517202244506988248480873414345813952225655129922638737`48.11659563\
132308 - 
    64.5178769625047740128427420907584966945630406026441107637637`47.65068267\
066479*I, 162/625 -> 
   243.2058620650370345293165679820820478720274530760987094533812`48.11226131\
315801 - 
    64.9661905527364122332510955970176396637316588522353450932067`47.64852216\
441807*I, 161/625 -> 
   243.7620125391567282114304784192960345075622922468579517446284`48.10790219\
941472 - 
    65.4189057222312267624210049295222603706808851687324515780832`47.64633787\
036999*I, 32/125 -> 
   244.3238869413270941437444935000637947636470174076829810588573`48.10351797\
4246245 - 
    65.8760803757355980081323109729799139606085433727974369612665`47.64412944\
669392*I, 159/625 -> 
   244.891570836219283971449555580444553636022018846626933309846`48.099108315\
67003 - 
    66.3377735997345630964444098962665701610474464641131058789222`47.64189654\
588867*I, 158/625 -> 
   245.4651516029587703063317895944004774899570262904287558876367`48.09467289\
5405324 - 
    66.8040456938226054522836233468436901181715333669885200117044`47.63963881\
463709*I, 157/625 -> 
   246.0447184852999603049329180947479942276916938136545110059276`48.09021137\
871366 - 
    67.274958203119023060339152194732872657737310155753459646148`47.637355893\
639906*I, 156/625 -> 
   246.6303626435155507777545341390929105324147489409258415102508`48.08572342\
423925 - 
    67.7505739517694614205080180491417366476529028141331308679382`47.63504741\
7430506*I, 31/125 -> 
   247.2221772080706427176298226588686585964666402982037243666406`48.08120868\
38309 - 
    68.2309570775771320558310879609768443193234093629857971900057`47.63271301\
42182*I, 154/625 -> 
   247.8202573351549619105503888570271835447555452885796428193108`48.07666680\
2365274 - 
    68.7161730678092753495507897626952415096356729903000765371846`47.63035230\
5708755*I, 153/625 -> 
   248.4247002641500420066079000629725668320205354519916224750782`48.07209741\
757046 - 
    69.2062887962265736793853648532457466014729695723086001655733`47.62796490\
690194*I, 152/625 -> 
   249.0356053771119281652945406346921863157980262297890171149121`48.06750015\
982842 - 
    69.7013725613854838948116618906267941983680820017642181279615`47.62555042\
592402*I, 151/625 -> 
   249.6530742603538649875705930184138195012059526688477919434085`48.06287465\
198805 - 
    70.2014941262658442070054962517414447037667434980598932468106`47.62310846\
380834*I, 6/25 -> 
   250.2772107682175545595606357287199168246559052796224784672333`48.05822050\
915802 - 
    70.7067247592786270708056153028141005388239558234827326529772`47.62063861\
430637*I, 149/625 -> 
   250.9081210891259225872107662711375833887592891515618801173251`48.05353733\
850008 - 
    71.2171372767113646891443063080253045144217864073263096108561`47.61814046\
3672425*I, 148/625 -> 
   251.5459138140149272672793430286105134739280986537508844657346`48.04882473\
901694 - 
    71.7328060866715759731169368996642224111790178824786790332067`47.61561359\
043684*I, 147/625 -> 
   252.1907000072468022014062356593494988965736728168278758502656`48.04408230\
132329 - 
    72.2538072345914823525528483718049998599139876324033077434892`47.61305756\
519777*I, 146/625 -> 
   252.8425932801122578931700175772842998529048958328139037429579`48.03930960\
7421195 - 
    72.7802184503604246026733793083591601749295053847134449696497`47.61047195\
037224*I, 29/125 -> 
   253.5017098670345939272930618217129882401022246676244158449057`48.03450623\
045651 - 
    73.3121191971546943746063693112684347648356170853940014260398`47.60785629\
997004*I, 144/625 -> 
   254.1681687045944148400259423101065498464138445560415796865943`48.02967173\
44776 - 
    73.8495907220379836797380626123571411538336528852153620112484`47.60521015\
93293*I, 143/625 -> 
   254.842091513499717345359629855477092017887687961954640884814`48.024805674\
17603 - 
    74.3927161084093452731994568935752839137116601434471175935554`47.60253306\
486987*I, 142/625 -> 
   255.5236028836325468578269035614993226382039264130656518565626`48.01990759\
462211 - 
    74.9415803303794596711651200592436115031547415129289555023497`47.59982454\
3827275*I, 141/625 -> 
   256.2128303623102306221792590048929330827543418466435857169937`48.01497703\
099511 - 
    75.4962703091601343177821996404808167261432589168146643467833`47.59708411\
396466*I, 28/125 -> 
   256.9099045459064084231916656486446567942074855219505845621204`48.01001350\
8293646 - 
    76.0568749715563320997131885350333445995503556774377125987685`47.59431128\
3304826*I, 139/625 -> 
   257.6149591749847268727461588455109938964877727169499195209189`48.00501654\
104776 - 
    76.6234853106546559917068093560885059572554554496172723401919`47.59150554\
981652*I, 138/625 -> 
   258.3281312331061687439779353599911145082678772556166089261858`47.99998563\
3009636 - 
    77.1961944488071212890992280132184027372140942388430828801988`47.58866640\
1122175*I, 137/625 -> 
   259.0495610494795860183052671887028399845833287852817111481261`47.99492027\
684051 - 
    77.7750977030142451044947455622323947747777461850109271163066`47.58579331\
41723*I, 136/625 -> 
   259.7793924056341278737572847030165503106916823932121095617021`47.98981995\
37834 - 
    78.3602926528169944209874547700423634698894349594355230545206`47.58288575\
491606*I, 27/125 -> 
   260.5177726463019389819320986476269198816596506102572391229094`47.98468413\
332329 - 
    78.9518792108129803457484889044779116336068399297992286079769`47.57994317\
796055*I, 134/625 -> 
   261.264852794709788188864337914912369447128255302186822967933`47.979512272\
83254 - 
    79.5499596959184902608692631808067054002128925168624372805814`47.57696502\
62244*I, 133/625 -> 
   262.0207876724892149439867284472997798895512319460576918510891`47.97430381\
7209275 - 
    80.1546389095045360473688672327179981757830564453504759072334`47.57395073\
055805*I, 132/625 -> 
   262.7857360244263960006859941466909951656980040145003997030095`47.96905819\
8496 - 
    80.7660242145420920957072207759660483672104986837405076631178`47.57089970\
936925*I, 131/625 -> 
   263.5598606482852867911688312687668716428065637763302673097979`47.96377483\
548611 - 
    81.3842256178991301154408404530418150036997854971254481187246`47.56781136\
8225826*I, 26/125 -> 
   264.3433285299507331962163645060748364271458118487609537843708`47.95845313\
331538 - 
    82.009355855939959770366100075401842009717459449699344805672`47.564685099\
44321*I, 129/625 -> 
   265.1363109841522371135894218430338678087889781249989907916829`47.95309248\
3034894 - 
    82.641530483585788290206196374225882873209813877001716454272`47.561520281\
66422*I, 128/625 -> 
   265.938983801043954783127469439040521713220137591591728480753`47.947692261\
17148 - 
    83.2808679670043544997189994126689522629631691285488840497498`47.55831627\
940966*I, 127/625 -> 
   266.751527398932376743916564071533877553774033296428108947319`47.942251829\
26909 - 
    83.9274897801060121065966829576786349880954291006723153310895`47.55507244\
2615746*I, 126/625 -> 
   267.5741269834600545041891406037729078272808133802803091435435`47.93677053\
340959 - 
    84.5815205050337756942587627905723147942048854452281057027704`47.55178810\
616178*I, 
  1/5 -> 
   268.4069727135717793463832203983598895314703894717607245966939`47.93124770\
371864 - 
    85.2430879368456461977024406897331842019258740887729662047658`47.54846258\
936381*I, 124/625 -> 
   269.2502598746088674794504598701271544290234773104957400124107`47.92568265\
384723 - 
    85.9123231925990499617597815064564272329829905054521028050883`47.54509519\
5463844*I, 123/625 -> 
   270.1041890588977543555094742640263291941171324892586340828135`47.92007468\
0435576 - 
    86.5893608250595101316731083239434179491833812930464394933444`47.54168521\
108543*I, 122/625 -> 
   270.9689663542210484646143458339412028554083513226941202601699`47.91442306\
255319 - 
    87.2743389412687788982146359900559470463885200372834854761585`47.53823190\
5673385*I, 121/625 -> 
   271.8448035405826488140532966007717756790748620585818967906009`47.90872706\
1116224 - 
    87.967399326221656669394220161378063607464821770807918730803`47.534734530\
90955*I, 24/125 -> 
   272.731918295703607312206083552804885965243792799052377181713`47.902985918\
27891 - 
    88.6686875719156775402062770068017757125603936519242088415415`47.53119232\
010852*I, 119/625 -> 
   273.6305344097122442317750125278633960098388810656800556111345`47.89719885\
6803804 - 
    89.3783532120538232685732002704738785203019329455576994851671`47.52760448\
7573946*I, 118/625 -> 
   274.5408820095207397041017674551488598312162143000616229989737`47.89136507\
9401055 - 
    90.0965498626975204937641457393994318606914912312853877581078`47.52397022\
794061*I, 117/625 -> 
   275.4631977934111768038261007356783588154201894403682741998277`47.88548376\
803909 - 
    90.8234353691854652816988425574610112099384773708805677990547`47.52028871\
549174*I, 116/625 -> 
   276.3977252763869655372620122042763138845179722005197839830898`47.87955408\
323118 - 
    91.5591719596534000246190733684912018196053684516245650740103`47.51655910\
342485*I, 23/125 -> 
   277.344715046880909877648774735513054486576071689840594543584`47.873575163\
28233 - 
    92.3039264055109434248500253407280374920795569664850586585041`47.51278052\
311765*I, 114/625 -> 
   278.3044250354490858845187248963630583327088188950644001021784`47.86754612\
351206 - 
    93.0578701892540571295476786677052963154658296620279453926537`47.50895208\
332879*I, 113/625 -> 
   279.2771207961203895545541248321955230223074919764801563566501`47.86146605\
543523 - 
    93.8211796800158450535361710965634707640725841246449411856647`47.50507286\
939088*I, 112/625 -> 
   280.2630758011153194716475838893914451744564114448981036682473`47.85533402\
5910125 - 
    94.5940363172842571607399276095327941814147072669624514958027`47.50114194\
235348*I, 111/625 -> 
   281.2625717496945340671314816178004442489217942880486465284853`47.84914907\
624875 - 
    95.3766268032430543539276810511630933759977770532658138865242`47.49715833\
808424*I, 22/125 -> 
   282.2758988919482424951649627822660803602452631915701727096222`47.84291022\
128548 - 
    96.1691433042222445268974522581028206050915329586910495262757`47.49312106\
633385*I, 109/625 -> 
   283.3033563683918539601017127721461909400182253387582218870594`47.83661644\
84007 - 
    96.9717836617762960221824654172220567515765931206240409462623`47.48902910\
976769*I, 108/625 -> 
   284.3452525662918537702990319022460077340612480561133360664826`47.83026671\
6502486 - 
    97.7847516139429643891110191719634133283421080590474589644452`47.48488142\
293751*I, 107/625 -> 
   285.4019054937089582191975421214147842438238058299644699076207`47.82385995\
496032 - 
    98.6082570272727402627172254821395825861983093041162239000518`47.48067693\
120918*I, 106/625 -> 
   286.4736431723136225927412944483070709186520524742905958711271`47.81739506\
248603 - 
    99.4425161402589692381152563992932633033921449223016681673497`47.47641452\
96467*I, 21/125 -> 
   287.5608040501023741366183776139948150686406425600954308795402`47.81087090\
596555 - 
    100.2877518188418598273849633443012257977076103878114813348076`47.4720930\
81828454*I, 104/625 -> 
   288.6637374352226948599306475360421224222794200157339925495026`47.80428631\
9227394 - 
    101.1441938247061585431633867600328527967589760562713865135944`47.4677114\
1863407*I, 103/625 -> 
   289.7828039521998157152423166702130465042083655999788234270934`47.79764010\
1761885 - 
    102.0120790971425346602532976943787922449576902890915664592571`47.4632683\
36928714*I, 102/625 -> 
   290.9183760219513853287436291698863899731366401720605612733025`47.79093101\
7366205 - 
    102.8916520492970142675171870696988774444979738443006790840706`47.4587625\
9823089*I, 101/625 -> 
   292.070838367076183591094665394407627492806553243825765236905`47.784157792\
73054 - 
    103.783164879691500378092218184212094020505488397289642719778`47.45419292\
727906*I, 4/25 -> 
   293.2405885440115694471993718067899810806342623898849453018094`47.77731911\
595078 - 
    104.6868778999619169390193314625636379238241450080739935102005`47.4495580\
10537686*I, 99/625 -> 
   294.4280375037719628845023492924118014447125578894099220900162`47.77041363\
496328 - 
    105.6030598798292648799886579225958393420454408698214576277292`47.4448564\
94640256*I, 98/625 -> 
   295.6336101831082249507787238558728419918125231509150536153975`47.76343995\
590762 - 
    106.5319884103933693849410810458842735730001967856935936776503`47.4400869\
84718626*I, 97/625 -> 
   296.8577461280662694695111303471697881720448377382878692926477`47.75639664\
13921 - 
    107.4739502869198724093437593401974397590090867363527353215405`47.4352480\
4270155*I, 96/625 -> 
   298.1009001520736708191869236019632334821182262462180044218793`47.74928220\
86846 - 
    108.4292419123786836709505059784067421897514332508451770108789`47.4303381\
8545595*I, 19/125 -> 
   299.3635430308465926816489432000396102511721366891711088280522`47.74209512\
779403 - 
    109.3981697230873117630545336618913664245160503717321587770998`47.4253558\
8289236*I, 94/625 -> 
   300.6461622365873498312490854157107497407587160642039335146897`47.73483381\
945979 - 
    110.3810506379159914383481352124243897667588567053207771867128`47.4202995\
5592537*I, 93/625 -> 
   301.9492627141367689142380671964255251721491208717860149954038`47.72749665\
302733 - 
    111.3782125326241207910457215529820464312620863633059275130536`47.4151675\
74348615*I, 92/625 -> 
   303.273367701956835688489292553071105582007775359574909295776`47.720081944\
21054 - 
    112.3899947410201306375660175005486651529522312542485310609875`47.4099582\
5458639*I, 91/625 -> 
   304.619019601049687055739389931583685216707391293098863800321`47.712587952\
73077 - 
    113.4167485847705368585250385571660513720104527496137795925725`47.4046698\
57320656*I, 18/125 -> 
   305.9867808951708115184206334218319798727661403989952327759274`47.70501287\
9825524 - 
    114.458837933829697766898619700440397797096743165580910007626`47.39930058\
498497*I, 89/625 -> 
   307.3772351259695756742847915025856725356163430762988578378079`47.69735486\
56148 - 
    115.5166397996209638969387201802414499180068752961537818646322`47.3938485\
7912579*I, 88/625 -> 
   308.7909879269913697511294710511017810326993106069593749043014`47.68961198\
632357 - 
    116.5905449632738626491311300220424386826680246317970733579429`47.3883119\
17589505*I, 87/625 -> 
   310.2286681208055266610571602349066722755337111983993033498789`47.68178225\
133536 - 
    117.680958641412263684351913698804581278782299499308596330961`47.38268861\
159035*I, 86/625 -> 
   311.6909288838848114926209649177531924284129335132139473169228`47.67386360\
0084424 - 
    118.7883011921968657089444229856752640850794767127342881746305`47.3769766\
0256058*I, 17/125 -> 
   313.1784489842591705822840555768554086506839746367334365699304`47.66585389\
875862 - 
    119.9130088645537825387373394928759562865457676209697626036013`47.3711737\
5884806*I, 84/625 -> 
   314.6919340974024642235460822973782466860960104621389898548678`47.65775093\
6810324 - 
    121.0555345937716732750933251045236938934593211318537234064254`47.3652778\
72195044*I, 83/625 -> 
   316.2321182062904592218166779282538241152940709929024764590661`47.64955242\
3253944 - 
    122.2163488469252129728859106408195995275125952599959993271971`47.3592866\
54022796*I, 82/625 -> 
   317.7997650920963491948007388267204344398228401983670674813198`47.64125598\
273903 - 
    123.3959405218854953375887066449303281593060807078158931651391`47.3531977\
3148331*I, 81/625 -> 
   319.3956699225720479774918811607269634215729280784845572844371`47.63285915\
138572 - 
    124.5948179040113027322530490679588328255111402237332355779414`47.3470086\
43242525*I, 16/125 -> 
   321.0206609458057226683246915324196033860993254549025431093476`47.62435937\
234957 - 
    125.8135096849825702628328859882827503026359228704229017461366`47.3407168\
3505722*I, 79/625 -> 
   322.6756012977555688491931164549559639550865295809456924287566`47.61575399\
111951 - 
    127.0525660486427589065782001238044512978414439008477636501257`47.3343196\
5499787*I, 78/625 -> 
   324.3613909327446829319610398142813898255944635639896976223956`47.60704025\
050255 - 
    128.312559829164700606507986315398396502297051416934196926865`47.32781434\
843329*I, 77/625 -> 
   326.0789686869711235601696205793308373010936379316847348740213`47.59821528\
529353 - 
    129.594087747349837533964195231083421663625808265881895945903`47.32119805\
262937*I, 76/625 -> 
   327.8293144860511681304725294875138009306944735202193185347402`47.58927611\
658577 - 
    130.8977717314193746860240623356430121310228176785565213313275`47.3144677\
9104593*I, 3/25 -> 
   329.6134517086840626032858865500653680763525277191024007187136`47.58021964\
5710244 - 
    132.2242603292642010733181708866156147800860162447463096109832`47.3076204\
6721001*I, 74/625 -> 
   331.4324497197165560007543272419894792722385100728929122614529`47.57104264\
776139 - 
    133.5742302197959031877913616768170443015033479526662575049817`47.3006528\
58201*I, 73/625 -> 
   333.2874265872104008996565411075653691328745938810824067572168`47.56174176\
468282 - 
    134.948387831792216333379391069982703911225718276099276312762`47.29356160\
767514*I, 72/625 -> 
   335.1795519995931483561384571305244193168220679439763356151155`47.55231349\
7873094 - 
    136.3474710794664428094992974813438865986215975152355984106444`47.2863432\
1840831*I, 71/625 -> 
   337.1100504006218385950700172075437079421081509067732255215993`47.54275420\
0271595 - 
    137.7722512249226920751672058835728415490104031221763933641991`47.2789940\
443167*I, 14/125 -> 
   339.0802043617333670256578661352679839289954676995868711846517`47.53306006\
7879894 - 
    139.2235348786998397669158356912286994816056627545251423184858`47.2715102\
81907304*I, 69/625 -> 
   341.091358213420553792010243450590129965789834384887519130504`47.523227130\
672254 - 
    140.702166150771281236506959990522533625889588189925809938752`47.26388796\
1097446*I, 68/625 -> 
   343.1449219595893746345732617508117032087151337558269774356196`47.51325124\
2836624 - 
    142.2090289656714438431164962222406894896597616023377226835572`47.2561229\
35376105*I, 67/625 -> 
   345.242375501455139402261810896240697795553022931528937864053`47.503128072\
292235 - 
    143.7450495568827021129722221567022888301431864459095739226522`47.2482108\
71209885*I, 66/625 -> 
   347.3852732004637426807361653802045268909635654971019967843412`47.49285308\
941224 - 
    145.3111991572598246057966289677930840744977155065234215764225`47.2401472\
3666703*I, 13/125 -> 
   349.5752488130248943923137655230261988746566415105419665023138`47.48242155\
488354 - 
    146.9084969041188185805672135664028854360190593706176761383778`47.2319272\
8915124*I, 64/625 -> 
   351.8140208335713386305030107862366680710781584780419366748973`47.47182850\
66204 - 
    148.5380129797025073992495385690846480010330708845875730411312`47.2235460\
62179395*I, 63/625 -> 
   354.1033982866741208140197338778500377602350388156932408908489`47.46106874\
564133 - 
    150.2008720100905986557739936335414751667410260410526727558203`47.2149983\
5112083*I, 62/625 -> 
   356.4452870137219517921181335108240952508117692002898566370793`47.45013682\
081346 - 
    151.8982567482871957861626934171784035031609695308478378582459`47.2062786\
9776531*I, 61/625 -> 
   358.841696505097885688409636587855466950207558032041114214989`47.439027012\
34878 - 
    153.6314120702401053217548977796448131572086210029838468365123`47.1973813\
73642784*I, 12/125 -> 
   361.29474733495867168209388882488019478061038045691148230699`47.4277333139\
2881 - 
    155.4016493159781708758011293238968788460196313677792547234859`47.1883003\
61958134*I, 59/625 -> 
   363.8066792627583777699199604984079836022848597765034423887624`47.41624941\
332293 - 
    157.2103510119588186780475239147548527616867510603559894021949`47.1790293\
37976424*I, 58/625 -> 
   366.3798600736960142261831516100268301159894523108208512191846`47.40456867\
134109 - 
    159.0589760151727308337718486688661375022679678185737063630633`47.1695616\
4772647*I, 57/625 -> 
   369.0167952394694555833326911288703582272081006476514113076397`47.39268409\
894648 - 
    160.9490651246440488026971391038638034292669658765492115527666`47.1598902\
8484555*I, 56/625 -> 
   371.7201384912772372688130769767925052536835305220418674032433`47.38058833\
233363 - 
    162.8822472117966381438824662135163983818665228725783114980898`47.1500078\
653591*I, 11/125 -> 
   374.4927034091538319726186957262658008848148467823352931788222`47.36827360\
575242 - 
    164.8602459278527292204219060326328683181327965520190059334783`47.1399066\
001509*I, 54/625 -> 
   377.3374761457240550605347054522626284531864850656659399061193`47.35573172\
182533 - 
    166.8848870541357622595507958115826734769522974834107860916882`47.1295782\
6490698*I, 53/625 -> 
   380.2576294186419414739718411866807988815026975077781114799769`47.34295401\
907792 - 
    168.9581065700384814353206286195865426541764177461275694918811`47.1190141\
67223746*I, 52/625 -> 
   383.2565379247260829554954986949403708129375167444609685417521`47.32993133\
636305 - 
    171.0819595236980723275974778821107914097849801060870892528883`47.1082051\
10552824*I, 51/625 -> 
   386.3377953505819957624725667861795457481976404981824827480773`47.31665397\
38137 - 
    173.2586298023414842903411701186248580757998381273032580272442`47.0971413\
5463101*I, 2/25 -> 
   389.5052331798726904383901409639483514599741269129507751034904`47.30311164\
991309 - 
    175.4904409131254804331579700626374651668739801838490597590315`47.0858125\
71947336*I, 49/625 -> 
   392.7629415270381923862608898514666881604519211184783518947211`47.28929345\
420787 - 
    177.7798679014586819661163211561274757405561691223803219199671`47.0742077\
9978329*I, 48/625 -> 
   396.115292261994442119072484136460206984554267950688527912928`47.275187795\
12214 - 
    180.1295505526942987704110308653952933272504208385642540336333`47.0623153\
8728215*I, 47/625 -> 
   399.5669647311614740040859226134829615259574603131421823927808`47.26078234\
2255254 - 
    182.5423080452538262837720099854607460568985990045903254093877`47.0501229\
368821*I, 46/625 -> 
   403.1229744283017859551512520656827251211856499482621772626603`47.24606396\
244332 - 
    185.0211552493319837185632831076503496656498447324860527512017`47.0376172\
3942671*I, 9/125 -> 
   406.7887050255914895085606390954225589487070103664701663347214`47.23101864\
876395 - 
    187.5693208961353885114388659644504761875261241185808709669587`47.0247842\
020752*I, 44/625 -> 
   410.5699442429462785392168214203372809739279614870348506085179`47.21563144\
152606 - 
    190.1902678790979990475717238926885067353115056933221164038584`47.0116087\
6805506*I, 43/625 -> 
   414.4729241141672175811062954128013869792038222555473676713658`47.19988634\
0135905 - 
    192.8877159919005870601410302138959842209528919431212155250078`46.9980748\
2712489*I, 42/625 -> 
   418.5043663047991509944368399918404568671938366802531279430264`47.18376620\
4546906 - 
    195.6656674598946050200983067968581125955305459839382682969953`46.9841651\
15415536*I, 41/625 -> 
   422.6715332522557807887071198392359036938853571077014805835421`47.16725264\
4779225 - 
    198.5284356835561290769419767892617949442694564176447690105927`46.9698611\
031321*I, 8/125 -> 
   426.9822860382139502597389650587230590285659920579121319046072`47.15032589\
6739524 - 
    201.4806776872065636178858091924652170610474253215865836523898`46.9551428\
68257695*I, 39/625 -> 
   431.4451500721340873501401170708405139919007211334511919920438`47.13296468\
224478 - 
    204.5274308563706524032095452832686109896880584519595734287519`46.9399889\
54193545*I, 38/625 -> 
   436.0693898701505844019686637901655850180951828251684963006354`47.11514605\
0787374 - 
    207.6741546565158347034572686757768278097481047361849254703491`46.9243762\
0873148*I, 37/625 -> 
   440.8650944645850982502607448151608574734131933220568021002249`47.09684520\
010075 - 
    210.9267781592597866139096987918575381519727722965460266353627`46.9082796\
014325*I, 36/625 -> 
   445.8432752876305536721823126730416445653957220547103151264705`47.07803527\
203396 - 
    214.2917543654990541688577748999400433191177183884850213015935`46.8916720\
1577646*I, 7/125 -> 
   451.0159787533920896120586776221842452568125067202729549903`47.05868711953\
892 - 
    217.7761225160978623568723218594563076413987615885705884910986`46.8745240\
1186227*I, 34/625 -> 
   456.3964162350216969635744377510103886161615121541434449159094`47.03876903\
9735406 - 
    221.387579829889136109422462608930216528349204787756546404857`46.85680355\
441191*I, 33/625 -> 
   461.9991147237509293892572538502307203012882863738488024797793`47.01824646\
6943566 - 
    225.1345644189697853383906967564465304612234973700116533642598`46.8384756\
9995389*I, 32/625 -> 
   467.8400921979584806655885833413424793455303078822419610010776`46.99708161\
827504 - 
    229.0263515199581961272491485135077111685045553430961435435765`46.8195022\
3547063*I, 31/625 -> 
   473.9370626678278665863781734561381596122846960037110076750913`46.97523308\
270284 - 
    233.0731656699891915992509216321627666808114685684312440047621`46.7998412\
59308536*I, 6/125 -> 
   480.3096770546669494200189020335729887636407402078681589319764`46.95265534\
2448395 - 
    237.286312078413638146229430950822299971209153483056811932481`46.77944669\
290086*I, 29/625 -> 
   486.9798075946184469382010142211029267587761795686377157118599`46.92929821\
286667 - 
    241.6783312407364302766441969634870174808528334886586927100013`46.7582677\
09118115*I, 28/625 -> 
   493.9718854347325431495848548247845355112830934814434963764187`46.90510618\
3598335 - 
    246.2631818663710622524014765455375492119646430854203459181463`46.7362480\
5963345*I, 27/625 -> 
   501.3133036671720688655593350003231461114518357822641462949149`46.88001763\
9360844 - 
    251.0564585232761889096175875137901687942165106965356834949058`46.7133252\
79121385*I, 26/625 -> 
   509.0349014359600521372974806479422372670346341642922270874744`46.85396393\
301431 - 
    256.0756521471361796931404144885004908774323084956025531091643`46.6894297\
3822415*I, 1/25 -> 
   517.1715492471449497150055703343512647521741140765099670393484`46.82686827\
599533 - 
    261.3404638699041726665078691801879395137750728379355474300138`46.6644835\
0954478*I, 24/625 -> 
   525.7628616399441275398507570804427252448848002398367893071452`46.79864440\
120564 - 
    266.8731857040926474364910657780406330543249325235988721958597`46.6383990\
0055089*I, 23/625 -> 
   534.8540715417146191182026858483930116396204746817776587593262`46.76919494\
000886 - 
    272.6991657792546461617844639443790050774118492749917189411993`46.6110772\
9353465*I, 22/625 -> 
   544.4971118217302330053666255055234548201998558953488327279718`46.73840943\
675931 - 
    278.8473815080238873239840421136377274819503783971516510364262`46.5824061\
1410143*I, 21/625 -> 
   554.751965093655024178803101900689945644989260725348188868956`46.706161899\
263705 - 
    285.35115191383825599031171445652070236134570117211632704705`46.552257323\
810515*I, 4/125 -> 
   565.6883646749826854368657075156315719481502871863240394514054`46.67230774\
872514 - 
    292.249031360097905962203014670272102924059809900792879450585`46.52048379\
693392*I, 19/625 -> 
   577.3879608264527601364715622594694361908493448931744939424093`46.63667998\
3535 - 
    299.5859425741634671127566666453534955715068076992790875113666`46.4869154\
9059341*I, 18/625 -> 
   589.9471116973575419840248075626593424267373326381698576636264`46.59908430\
071352 - 
    307.4146294791666136095190776694555803813027228169455165041075`46.4513544\
4509242*I, 17/625 -> 
   603.4805253287724465557006323248096341454323147003217778031559`46.55929281\
5844366 - 
    315.7975436103150866613821818786469911794255274326783077934627`46.4135683\
4529129*I, 16/625 -> 
   618.1260798880637806915364514414433602643243085344384099965578`46.51703586\
92343 - 
    324.809327763610636667672784011686170513924760229726549159668`46.37328211\
634254*I, 3/125 -> 
   634.0513045139563463224624914954077518165583271291326351172294`46.47199117\
3484824 - 
    334.5401369128065048030834013537498177619086993971485802632588`46.3301667\
8784901*I, 14/625 -> 
   651.4622479076977841931981587648916941279450725980521803666367`46.42376919\
614148 - 
    345.1001562568726707145337379402053067298952228312695521290506`46.2838244\
8821898*I, 13/625 -> 
   670.6158583552521495553568208808348596321656480777936742750593`46.37189309\
4078914 - 
    356.6258693185812066677451105878655908651360877444857630337486`46.2337678\
3692919*I, 12/625 -> 
   691.8376612626821648713455409042018239852924389287949458460692`46.31577056\
768061 - 
    369.2889495938022137115096094545082422642110932204579112708153`46.1793910\
2522234*I, 11/625 -> 
   715.547665908848329183222800494730345125150334494706096440106`46.254653389\
819026 - 
    383.3092002047906215427905845788190736352653544494881896496542`46.1199282\
13756886*I, 2/125 -> 
   742.2994953443447210008490278553822978771250803592525432045997`46.18757751\
3150025 - 
    398.9739510941748323308972963708672969612803083183196575067203`46.0543919\
36664985*I, 9/625 -> 
   772.841622440204860426209503599791275590785218191110332973449`46.113271385\
55997 - 
    416.6681675454088596339358601063208984309866174484204488553256`45.9814787\
6436123*I, 8/625 -> 
   808.2173434296058914759905535958907315781759996894956288688582`46.03000981\
6494356 - 
    436.9231692414857021888467366027083583767216758227236375050875`45.8994188\
6788982*I, 7/625 -> 
   849.9366092077185732886718613830671579749804341892138250938376`45.93536934\
593551 - 
    460.4995498567701539349627848358899668259291385328660317370569`45.8057240\
59323865*I, 6/625 -> 
   900.2908757434681529866951507755328061752590206413353236754185`45.82579296\
5444634 - 
    488.5374608062250364120823928943364144478701551807327491122332`45.6967392\
4080729*I, 1/125 -> 
   962.9792970343028224821088485835686634347055406658357635711425`45.69575267\
1049085 - 
    522.851825345345898934183467866163622980877666865676058239961`45.56677896\
3874185*I}, 
 {624/625 -> 
   -912.8526386376313419895519895960826224416569693520745042101912`48.9637537\
2645512 - 
    519.3298187347143200568051304720998971654232591556889465006187`48.7253129\
3662062*I, 623/625 -> 
   -313.5146814080216805857174154197216803239857531137971469939672`49.0867756\
2897061 - 
    338.1877935560507662706735411858398361878089855719521811812671`49.1448974\
6981106*I, 622/625 -> 
   -122.5208922874767749674164304854985736100815316787772774966026`49.0344843\
90641815 - 
    262.3047719615109884683440460791274353069740113256413218397239`49.4233145\
6079089*I, 621/625 -> 
   -30.5675837931004563266967630532109013788369523948493755018775`48.56545378\
55722 - 
    218.6592078333975858637692903934544967399149938139702118592836`49.4995795\
0466182*I, 124/125 -> 
   22.7455168588616331544096852979212187072241864374608737640317`48.410281026\
465015 - 
    189.6597732081814165819611705563884613782045907648750191759591`49.4042308\
3202033*I, 619/625 -> 
   57.1670430833095153719746378443740821948070509974866726100792`48.771907184\
25233 - 
    168.7087147145360734643958572417619751239234795507861338037508`49.3067222\
4329274*I, 618/625 -> 
   81.0167214505750092626423382004741476963390969931696245562584`48.899192395\
187804 - 
    152.7174096084636385141888266427092475115003959457575605176256`49.2343442\
43669916*I, 617/625 -> 
   98.3889856184265846686880863488525323235351516206280022598843`48.969717153\
45223 - 
    140.0277313201975004543636805929400444548309377229305246133715`49.1796756\
7910039*I, 616/625 -> 
   111.5247508981566088970460945349752878236772731547588183428251`49.01670585\
8001664 - 
    129.6617944304636616215160085525918957252516601211061980238638`49.1367308\
2820273*I, 123/125 -> 
   121.7494804781892384808151529106435015280973650457202025684163`49.05143383\
419358 - 
    121.0018004396985023992830566014491484620810111695873632675197`49.1018577\
5816748*I, 614/625 -> 
   129.8951004563517330877063702688703541969448213952858078649759`49.07886092\
1209746 - 
    113.6363199121444227671731704871969489179811222806595053771963`49.0727926\
6780499*I, 613/625 -> 
   136.5088537179421223431306842894124001745027217998531877524541`49.10153504\
785125 - 
    107.2796840200901983331374122499618432028938431336830381114109`49.0480676\
67503695*I, 612/625 -> 
   141.9646849553226259563297147625906249687782715286356861587335`49.12091001\
868123 - 
    101.7267087274606594363928453815607576741509144636181249817411`49.0266883\
5301784*I, 611/625 -> 
   146.5263022860740563340567617786478731226769313573261854004373`49.13788109\
471639 - 
    96.8258225934277002793712111451694616756990802666992702400177`49.00795499\
641577*I, 122/125 -> 
   150.3846757706927561425957111562619840351094083742693503452877`49.15303256\
3185974 - 
    92.4623779582329775733153194288312340409743994993823090935317`48.99135910\
992999*I, 609/625 -> 
   153.681269811509814441875039630807494625228871193142753677489`49.166763633\
91604 - 
    88.5478855124976391784915710855856003664000002044336918210751`48.97652095\
983003*I, 608/625 -> 
   156.5229479152598068102022047691266577947080757888551401459432`49.17935737\
433114 - 
    85.0128421030310104361384233081236604562185047306141227363745`48.96315029\
4064164*I, 607/625 -> 
   158.9918263282568128341305552052906062326452354876620709170509`49.19102075\
44256 - 
    81.8018177972023758326907738585680637551617050873175889893374`48.95102078\
013221*I, 606/625 -> 
   161.1519607801769086386455639997245984042791538903343633515728`49.20190906\
395467 - 
    78.8700081342756206462100115978280549595305809593197742037827`48.93995284\
766549*I, 121/125 -> 
   163.05398948700190248931747514126965528925157310397417866952`49.2121414154\
5984 - 
    76.1807626248816539543517383237345860787894479234684209682693`48.92980185\
734408*I, 604/625 -> 
   164.7384232444505249188026718432163969044814827112714578405432`49.22181093\
1169664 - 
    73.7037793974772179226693861158699742362414367273628239660932`48.92044974\
631592*I, 603/625 -> 
   166.2380194689130462073554033463211610521127071849430863322656`49.23099163\
712603 - 
    71.413764107076258591181325325546523558017815505350454541191`48.911799002\
97693*I, 602/625 -> 
   167.5795233323165947955530120109080143287873220745515542812355`49.23974324\
998828 - 
    69.2894185808103021376299208644437257970995368914712594958141`48.90376823\
9378856*I, 601/625 -> 
   168.7849636069283258217962503660138606890750656823496147154193`49.24811457\
6274574 - 
    67.3126676722272535263854377936194656057820071074880690247252`48.89628888\
2546386*I, 24/25 -> 
   169.872630033906014580468041150920237897048594188405410810757`49.256145974\
728284 - 
    65.4680608702690487920555455734783902787992188707943894964563`48.88930266\
4302576*I, 599/625 -> 
   170.8578194901525881365879538881371620846849120098458077956273`49.26387117\
191374 - 
    63.7423039170424457355311544518594695000226571441948227813549`48.88275969\
070399*I, 598/625 -> 
   171.7534120097884378929070357925306978653024765844969319643329`49.27131862\
240212 - 
    62.1238883884196025296731167556317507308687200772366531295624`48.87661693\
87256*I, 597/625 -> 
   172.5703200197256233014096863325214294473404583292014448508627`49.27851254\
2467006 - 
    60.6027959595638379730621479931614762856935759496555521502024`48.87083707\
2330964*I, 596/625 -> 
   173.317842007917471488117928739651277637376486646088916264953`49.285473705\
927835 - 
    59.1702602252702604652277507579356531449657081532550782661346`48.86538750\
0377636*I, 119/125 -> 
   174.0039433881539189295504567828666490679871537283443490453318`49.29222006\
419709 - 
    57.8185733172660625666160825743471646130434310593385183667728`48.86023961\
980132*I, 594/625 -> 
   174.6354813558585312589262320132984327970792624541968963368017`49.29876723\
461312 - 
    56.5409277111386666176157094419190267778557146287543826435804`48.85536820\
2295885*I, 593/625 -> 
   175.218386260565543422163038611653322798513293678398446097201`49.305128888\
87625 - 
    55.3312859134324945866572823390313651076474892201432497342699`48.85075089\
324499*I, 592/625 -> 
   175.757808931777687528244174555427531732550506304481900922576`49.311317064\
86921 - 
    54.1842724144034198896017985849224366610896725705228370697006`48.84636779\
9279385*I, 591/625 -> 
   176.2582411349061517792372604416503119660274611370994208288481`49.31734241\
9138335 - 
    53.0950835553035279056463914776426156865384156609193990604988`48.84220114\
6412975*I, 118/125 -> 
   176.723614663429038211868687352099137125189210498760282324719`49.323214432\
88326 - 
    52.0594119100186107163620205645112852400373888801143495656194`48.83823499\
4835084*I, 589/625 -> 
   177.1573833266228985119926643389142571564368808617287709375561`49.32894158\
13202 - 
    51.0733825032325245249825550357765873158910406775392225210643`48.83445499\
952508*I, 588/625 -> 
   177.5625911533041476848837627459073831427363290745693964151077`49.33453147\
381861 - 
    50.1334987407187609594504634383979074371996723107824931042366`48.83084820\
8186296*I, 587/625 -> 
   177.9419294189396022778373956387619685689715550334412893958849`49.33999097\
0662036 - 
    49.2365963547892787930529815170945847817659867681606468938674`48.82740288\
977363*I, 586/625 -> 
   178.2977845576002242245225410237401824569381568504207846689002`49.34532628\
0858394 - 
    48.3798040005577805900510814656101617380771329833328069383417`48.82410838\
825646*I, 117/125 -> 
   178.6322785991923962101497880448368031007275858125544834909381`49.35054304\
4575105 - 
    47.5605093993803481119675209430096019431853723895664549968485`48.82095499\
731696*I, 584/625 -> 
   178.9473034453460645271805653657941234939402170979140763275357`49.35564640\
297916 - 
    46.7763301315537540573692424327744620107544412247105277361235`48.81793385\
251249*I, 583/625 -> 
   179.2445500415819868275234942837070028046387007151175359466671`49.36064105\
7689776 - 
    46.0250883437174243932639274134178462984047450203048278211839`48.81503683\
807996*I, 582/625 -> 
   179.525533302105033270075121222157215939581556136588576389752`49.365531321\
63844 - 
    45.3047887669241116707952498637728796191026076490627489763789`48.81225650\
607791*I, 581/625 -> 
   179.7916134842148177495148590147685802307500035494147502266844`49.37032116\
278084 - 
    44.6135995462203945276644175692643852403396123705815180481647`48.80958600\
5970914*I, 116/125 -> 
   180.0440145824347553380435128492820226579592495716361551559393`49.37501424\
1792044 - 
    43.9498354673093195046049231204170227985757573792348763460165`48.80701902\
3091804*I, 579/625 -> 
   180.2838402108707130469998717557178869028200645274655794518409`49.37961394\
47673 - 
    43.3119432346788165701999442794057708402232224468944929542156`48.80454972\
4682325*I, 578/625 -> 
   180.512087360553812507124380451307242385499136652298520398473`49.384123411\
61748 - 
    42.6984885117384545160345661880849379427519381871431891266975`48.80217271\
2429225*I, 577/625 -> 
   180.7296583524008631708788393481344063159166123289369396785309`49.38854556\
089103 - 
    42.108144479556173847167843829952862868209600826229917176552`48.799882980\
58805*I, 576/625 -> 
   180.937371252697454126280097865285363231574188151765486028198`49.392883111\
5007 - 
    41.5396817087157937322987796667671751994556546158750888913944`48.79767587\
89304*I, 23/25 -> 
   181.1359689741531424051029654693342477020190415013397059664987`49.39713860\
181768 - 
    40.9919591701914960936524871480043861294244829682954435138451`48.79554707\
9871035*I, 574/625 -> 
   181.3261272496266954671028833009858480400308850891649805855559`49.40131440\
653174 - 
    40.4639162371963333956595946649953984570161799296918088482432`48.79349254\
922525*I, 573/625 -> 
   181.5084616360255884073865842675981505101933462050468875828503`49.40541275\
153077 - 
    39.9545655516935637533799611573631982792606814335834500610536`48.79150852\
013457*I, 572/625 -> 
   181.6835336814271204062631432217455075828666656112255986482086`49.40943572\
710956 - 
    39.4629866474498191416701687081561406595448896715603684714043`48.78959146\
975955*I, 571/625 -> 
   181.85185636818014422241436027332462101170278352429127824077`49.4133852997\
4168 - 
    38.9883202367900468522210538835734479667729901931622934644355`48.78773809\
8400794*I, 114/125 -> 
   182.0138989278546422905708019466299181646173621152019437563286`49.41726332\
254977 - 
    38.5297630810957516871839197667433324247731825470050526345437`48.78594531\
075434*I, 569/625 -> 
   182.1700911097933141616488542606254408838562036208659725222607`49.42107154\
468341 - 
    38.0865633759833116706631121192455680482834983079207379129621`48.78421019\
9049355*I, 568/625 -> 
   182.3208269731881513850741999741155145553890489615604107069598`49.42481161\
972479 - 
    37.6580165913439347072893566838442894244148676257998941033383`48.78253002\
7848246*I, 567/625 -> 
   182.4664682626545762287881376742166709666069531512885153454146`49.42848511\
3245955 - 
    37.2434617142954289518493863242773507294790899803428410062413`48.78090222\
032039*I, 566/625 -> 
   182.6073474188810082254319190894060746295073729981963769495654`49.43200274\
002005 - 
    36.8422778498131710297561340446510755878431798014508656191604`48.77932434\
582369*I, 113/125 -> 
   182.7437702688281793802819432213565228656020955380596963915843`49.43541006\
1460175 - 
    36.4538811395584029754148849188745256080995129701274985443683`48.77779410\
865058*I, 564/625 -> 
   182.8760184339241263895821558811401838989050559791469403492248`49.43875485\
9590006 - 
    36.0777219643589436807271612911458638240529699734194633583661`48.77630933\
781153*I, 563/625 -> 
   183.004351489570507223690815697214796162406612642106912932107`49.442038429\
95292 - 
    35.7132824000470375713541556224021493048349574056218848431448`48.77486797\
774712*I, 562/625 -> 
   183.1290089048981284937359733998421012632371932251792310260705`49.44526200\
807788 - 
    35.3600739000264984509607919821947201189697815584216886249592`48.77346807\
986898*I, 561/625 -> 
   183.2502117879642025769759125270085352742891384133102997668614`49.44842677\
361221 - 
    35.0176351811141837172908749231303376840644906864550751228497`48.77210779\
4847784*I, 112/125 -> 
   183.3681644583714465809368910823579606052824110000075844780379`49.45153385\
4142546 - 
    34.6855302919524538636979294266462498050344486396858809481615`48.77078536\
556896*I, 559/625 -> 
   183.4830558665271301162735272988717511783803062607703455010227`49.45458432\
865597 - 
    34.3633468456811211453032519261037443886183432023636246631725`48.76949912\
069214*I, 558/625 -> 
   183.5950608763798222078914102421330102069036820362046726308442`49.45757923\
07239 - 
    34.0506944006411950949660040416874913090534931170994332389237`48.76824746\
875319*I, 557/625 -> 
   183.7043414264154573113113892777648015346477639737209257589086`49.46051955\
1416695 - 
    33.7472029747021263740142658443888917334561924095014545366379`48.76702889\
2757864*I, 556/625 -> 
   183.8110475819143433446406470819349798126574674703790867614547`49.46340624\
198004 - 
    33.4525216803961436334867940887182501114004731774910203807378`48.76584194\
5218945*I, 111/125 -> 
   183.9153184899264820784030998776231276232422807924360408877215`49.46624021\
6302594 - 
    33.1663174694389725111258294366431939914197213541576240597053`48.76468524\
359578*I, 554/625 -> 
   184.0172832470800560718453242088648479610389890262350968720053`49.46902235\
318125 - 
    32.8882739764423350725237600730112182265505932167328480041399`48.76355746\
6098355*I, 553/625 -> 
   184.11706168916844816016782262639741385436157796143430916722`49.4717534984\
27205 - 
    32.6180904527028347772108468442044229356538727546912099253176`48.76245734\
782315*I, 552/625 -> 
   184.2147651104404046159344233500263405933152062240487460209779`49.47443446\
6799146 - 
    32.3554807819035152146141316424763377383235176225808360904139`48.76138367\
7190665*I, 551/625 -> 
   184.3104969196253226576809711812656856432284782492783003268699`49.47706604\
378957 - 
    32.1001725704051347084587770798026727403213388051649953565668`48.76033529\
265726*I, 22/25 -> 
   184.4043532389436139274839383600532143020350536224096573721963`49.47964898\
729813 - 
    31.8519063055482652197925273757269235688342727383179881807246`48.75931107\
9677595*I, 549/625 -> 
   184.4964234516657349065108726870752262875101116732961831017293`49.48218402\
916879 - 
    31.6104345760469522252293562191519481295588835439051690672195`48.75830996\
789592*I, 548/625 -> 
   184.5867907031800291728870118417776446186122470589010326416286`49.48467187\
6626926 - 
    31.3755213491404205394074446796785315432632635043519402599244`48.75733092\
854607*I, 547/625 -> 
   184.6755323599980789851651520994659874148386365047215646029862`49.48711321\
360628 - 
    31.1469412996902984859856242011291477912967372022567934160741`48.75637297\
204331*I, 546/625 -> 
   184.7627204306574525303233301043110373434357431311497251073238`49.48950870\
200379 - 
    30.9244791868749513805146065669986333499893938094075418734277`48.75543514\
575073*I, 109/125 -> 
   184.8484219520675121499449917607186011735160155658477324140875`49.49185898\
282462 - 
    30.7079292745466082802968104459755055288099098198463255440303`48.75451653\
1907*I, 544/625 -> 
   184.932699344477389336532823594101621368433418169932221079515`49.494164677\
28152 - 
    30.4970947916869786255782747621643823133461477138713702761943`48.75361624\
5700826*I, 543/625 -> 
   185.0156107379203565355586723237834544763463137700054586373187`49.49642638\
778554 - 
    30.2917874297281623233392310363775197076644286217883700632392`48.75273343\
3482234*I, 542/625 -> 
   185.0972102727004668016030200533153108556684486041414025317315`49.49864469\
890977 - 
    30.0918268738023699312219303475526139546159103038326269607127`48.75186727\
1096806*I, 541/625 -> 
   185.1775483762310157946312475786827746677532453788576920039289`49.50082017\
826948 - 
    29.8970403652502299082349295113740474430982957481089177236855`48.75101696\
233597*I, 108/125 -> 
   185.2566720183062250458167441966931760897528421652880327043042`49.50295337\
734908 - 
    29.7072622929567156574105863698077737424676560917439384329883`48.75018173\
749229*I, 539/625 -> 
   185.3346249466841779799205299301545773332985221548805174578068`49.50504483\
2280596 - 
    29.5223338112989984081874429179987498533098206368740866423896`48.74936085\
201245*I, 538/625 -> 
   185.4114479046775249195928133517821810036686266953638135558399`49.50709506\
459197 - 
    29.342102482684475822822801933924081744959207079486047151369`48.748553585\
2395*I, 537/625 -> 
   185.4871788322862504268991980331409134961686600330769959163479`49.50910458\
187456 - 
    29.1664219428321731359368339946446559813175474440225256505611`48.74775923\
923927*I, 536/625 -> 
   185.5618530522616304392652417877297822351295529683387569035332`49.51107387\
844102 - 
    28.9951515871087177121599110455759412020239279077416993181607`48.74697713\
770217*I, 107/125 -> 
   185.6355034423604425175440945329160045952514701687755878082899`49.51300343\
592936 - 
    28.8281562763729606731654326551284497021916091578199699321073`48.74620662\
491692*I, 534/625 -> 
   185.7081605949318173952802465214003554839097039104252856306343`49.51489372\
388458 - 
    28.6653060609126607105280726582594825868932499828956612898838`48.74544706\
480893*I, 533/625 -> 
   185.7798529648743313075608930621896213876377610122805346030406`49.51674520\
029454 - 
    28.5064759211738705795422391766936688189738830947662177173569`48.74469784\
004036*I, 532/625 -> 
   185.8506070069067161360913939659137741754251086812362073678546`49.51855831\
20967 - 
    28.3515455240900295881584035619044585036444152165984543873822`48.74395835\
1165865*I, 531/625 -> 
   185.9204473030107467219762898183333121637338476049859424313363`49.52033349\
566911 - 
    28.2003989939143774945200466904470699822172818569801483486284`48.74322801\
5840614*I, 106/125 -> 
   185.9893966808284284055589287525845539859390663368442462158336`49.52207117\
7277724 - 
    28.0529246965471541012658069454733796817914631157449302564209`48.74250626\
8076895*I, 529/625 -> 
   186.0574763237266500781220096482836053146193009682644163449065`49.52377177\
350911 - 
    27.9090150364290126952704319717406019183029494468261023711488`48.74179255\
75453*I, 528/625 -> 
   186.1247058731801911378648143293558404510093104413745924711953`49.52543569\
168259 - 
    27.768566265144936353145779718342576545453727577506254276282`48.741086348\
918074*I, 527/625 -> 
   186.1911035240676691510446721120279252270389216260898480948214`49.52706333\
0222845 - 
    27.6314783009494012670436584512370889462629223248748123177839`48.74038712\
1250734*I, 526/625 -> 
   186.2566861134240637810140735046323325067299608930047553534458`49.52865507\
9045336 - 
    27.4976545584842030752383350651674870705180623981800232365488`48.73969436\
7400126*I, 21/25 -> 
   186.3214692031472974433961521616928777463836626388690583632692`49.53021131\
9866524 - 
    27.3670017880158070207892172856189162812341347830953965244041`48.73900759\
347596*I, 524/625 -> 
   186.3854671571145020776064047039524202612656076058165440469935`49.53173242\
6579104 - 
    27.2394299235697984132294086888695026995014655615810886879488`48.73832631\
832284*I, 523/625 -> 
   186.4486932131256169324480973466801551244832724046447836078382`49.53321876\
551858 - 
    27.1148519393864422958847344453496315471384205217353928141075`48.73765007\
3032626*I, 522/625 -> 
   186.5111595500574550001518910564629597859865512856329277691384`49.53467069\
578022 - 
    26.9931837141639103984826456477758406689572626921765465075388`48.73697840\
048286*I, 521/625 -> 
   186.5728773505799987774035734051479849808855960495324670551168`49.53608856\
949773 - 
    26.8743439025947585052623719025811210690479818319051811124453`48.73631085\
490051*I, 104/125 -> 
   186.6338568597581299164850263176111663494912747986836458306712`49.53747273\
2097655 - 
    26.7582538137370610900032193442551319019609482083662584125049`48.73564700\
1449536*I, 519/625 -> 
   186.6941074398359856941704994477332233044896673705354673264434`49.53882352\
256498 - 
    26.6448372957945229150895456947088431335072136690849508623608`48.73498641\
5840325*I, 518/625 -> 
   186.7536376214774210084312117897534170235962963668149575069365`49.54014127\
366925 - 
    26.5340206269101508860005680714599795627433844183524123873633`48.73432868\
395955*I, 517/625 -> 
   186.8124551517144167098347641543307350089360139045627538571035`49.54142631\
220287 - 
    26.4257324116059196925290282267927609065707957086854565010484`48.73367340\
1519*I, 516/625 -> 
   186.8705670388355154080996989008229814791534260688255214605428`49.54267895\
919149 - 
    26.3199034825265145670492533780308099889224396077900419039909`48.73302017\
372236*I, 103/125 -> 
   186.9279795944283068341981261795299569506845313966682340742964`49.54389953\
0101555 - 
    26.2164668071688762065932767082109275854630804105416543868987`48.73236861\
494889*I, 514/625 -> 
   186.9846984727734669318752407234168570262727468426163400505411`49.54508833\
503608 - 
    26.1153573993010804948109704938001072343851095405785383943746`48.73171834\
845237*I, 513/625 -> 
   187.040728707772734823907924984753362329437746596939089825628`49.546245678\
921295 - 
    26.0165122347942165843394518491767427374168709982314714676767`48.73106900\
607477*I, 512/625 -> 
   187.0960747475793607846118660969805890073562848941330737116835`49.54737186\
168398 - 
    25.9198701716095238250418043590365374448691346274559782117976`48.73042022\
7973696*I, 511/625 -> 
   187.1507404870868603410934236004938550347326057239918964192464`49.54846717\
8422385 - 
    25.8253718737002403259046146608730017683576008741284155855797`48.72977166\
236246*I, 102/125 -> 
   187.2047292984202600862405370531718075890760656327268410719034`49.54953191\
9560145 - 
    25.7329597386035210494368561501265000740122227929636907966572`48.72912296\
526199*I, 509/625 -> 
   187.2580440595633254352979600098663263648152143721092064972764`49.55056637\
101182 - 
    25.6425778285125079396625827300465890397222406976387052074322`48.72847380\
026444*I, 508/625 -> 
   187.3106871812454342863732036459047250254575566019659954777332`49.55157081\
432199 - 
    25.55417180463227567946972628001337385795272292672888818021`48.7278238383\
06755*I, 507/625 -> 
   187.3626606322027264574812334828853405968002112388129255428177`49.55254552\
6797076 - 
    25.4676888646360225335354349606239755325084984579340994996289`48.72717275\
745437*I, 506/625 -> 
   187.4139659629198473334197009016955050995012811360798826135188`49.55349078\
166132 - 
    25.3830776830496067570719705310530641027909757998883787685483`48.72652024\
2694015*I, 101/125 -> 
   187.4646043279509524324142720563778134309825738235300080675236`49.55440684\
815599 - 
    25.300288354403418523025955865235182545950259222226259030405`48.725865985\
735474*I, 504/625 -> 
   187.514576506911590591254628681291038002001096467543875847248`49.555293991\
684145 - 
    25.2192723390006920959995239429024356051003561647780735326159`48.72520968\
4821074*I, 503/625 -> 
   187.5638829242265854927411556877633028459833032522963485224851`49.55615247\
391356 - 
    25.1399824111607640973979616248917354167887409776327003694639`48.72455104\
454308*I, 502/625 -> 
   187.612523667713041437350880736198911365420486419142749312941`49.556982552\
89269 - 
    25.0623726098045269325170860151937532630444497177442116941901`48.72388977\
566805*I, 501/625 -> 
   187.6604985060720670233087573354852952341268214770057787648031`49.55778448\
315171 - 
    24.9863981912574627814664272725909060185055287048521061816222`48.72322559\
496831*I, 499/625 -> 
   187.7544480444868034681726645491335587558738290291733532166397`49.55930489\
864623 - 
    24.8391823463277496304313373652201375796882461510937899576672`48.72188739\
4242955*I, 498/625 -> 
   187.80042082984930790393250756408312910294641980573895552578`49.5600238762\
5629 - 
    24.767857123600609611129355720413036224058431258436006187666`48.721212836\
35722*I, 497/625 -> 
   187.8457239090741937658395322179471853511661200963067207711296`49.56071569\
0058665 - 
    24.6979996103461628754476901578125002212657451892756876452417`48.72053429\
06298*I, 496/625 -> 
   187.8903556840027955960979966143835639256125128824150570184523`49.56138057\
8440605 - 
    24.6295705117631479661259419602611916577353523473635778662963`48.71985150\
153791*I, 99/125 -> 
   187.9343143229176045634388839592574919643746670712252056373595`49.56201877\
6805786 - 
    24.5625315077564307354893530333305197111148119122202797532148`48.71916421\
867192*I, 494/625 -> 
   187.9775977720715066612520047265337750410128732972091199341611`49.56263051\
7663955 - 
    24.4968452183497531307013842557312789813832172364163751541712`48.71847219\
660369*I, 493/625 -> 
   188.02020376655942580863108037949661496115946623518012177456`49.5632160307\
0816 - 
    24.4324751705529643219479335188112965196799097819262170078273`48.71777519\
4759014*I, 492/625 -> 
   188.0621298405715785434946079780167112405404683622040606601826`49.56377554\
286417 - 
    24.3693857666115895206431293035295671452360134425275895183492`48.71707297\
729387*I, 491/625 -> 
   188.1033733370649836090930156994625947670457279902284530540798`49.56430927\
8395264 - 
    24.3075422535706809922234555770097740615469627747332094401333`48.71636531\
297411*I, 98/125 -> 
   188.143931416887489004907841919346561732452448901767043730142`49.564817458\
92659 - 
    24.2469106940887243075068732561988360765755504064230828929433`48.71565197\
5059075*I, 489/625 -> 
   188.1838010673863668536783989182705086969536444259971063934363`49.56530030\
353129 - 
    24.1874579384409592096962096003379086681558652443634179499734`48.71493274\
118787*I, 488/625 -> 
   188.2229791105314697656617582835926056444701402714179034858232`49.56575802\
8790604 - 
    24.1291515976548355864890110054741690509486409177017205741475`48.71420739\
3268936*I, 487/625 -> 
   188.2614622105810293744116398840545970005865403306326844745898`49.56619084\
883089 - 
    24.0719600177234766078723755742526834870285211310254913070445`48.71347571\
737242*I, 486/625 -> 
   188.2992468813163974717822849598561072353151844910043802724186`49.56659897\
5397376 - 
    24.0158522548459776024904241404128901869638151081829204309582`48.71273750\
362523*I, 97/125 -> 
   188.3363294928703726741242604314893249310593474717592724223392`49.56698261\
7899946 - 
    23.9607980516461440837442406765354436349683563016081895205103`48.71199254\
610847*I, 484/625 -> 
   188.372706278172211612682322075670667358352010223753154568094`49.567341983\
455535 - 
    23.9067678143238778785184611040777548767202257154422387579546`48.71124064\
2757325*I, 483/625 -> 
   188.408373339030984808922051410373262320263101938579801645227`49.567677276\
945915 - 
    23.8537325906958680092374890083345548754010918738609830372512`48.71048159\
5263225*I, 482/625 -> 
   188.4433266518775958990355024921577894183156142161525337603706`49.56798870\
105566 - 
    23.8016640490845434366783756272791705963328025419096976255703`48.70971520\
8977784*I, 481/625 -> 
   188.4775620731845315608954814640788764419763292738177433682381`49.56827645\
6318195 - 
    23.7505344580164078082101492242248321953952651091363533556005`48.70894129\
2819034*I, 96/125 -> 
   188.5110753445812417882240337717351034544985550224759994131599`49.56854074\
1156575 - 
    23.7003166666929110768277936007258906812001523567749386802969`48.70815965\
917904*I, 479/625 -> 
   188.5438620976819599866118119581493309290309229709592590522352`49.56878175\
192468 - 
    23.6509840861989277019376946679981646497801311301084657450708`48.70737012\
383369*I, 478/625 -> 
   188.5759178586417541451255900144783058534187582427516279552961`49.56899968\
2935186 - 
    23.6025106714157139455203096985184198946487727783032924406872`48.70657250\
585374*I, 477/625 -> 
   188.6072380524556489114026373356538010625501380371450239916594`49.56919472\
65145 - 
    23.5548709036069148077942050962193668213464099548368891841491`48.70576662\
751713*I, 476/625 -> 
   188.6378180070147690117816228265597415624057028931142195176891`49.56936707\
301807 - 
    23.5080397736477911578976480813519618241418533793168314931358`48.70495231\
42233*I, 19/25 -> 
   188.6676529569326227210604881392296936491817009106586960928551`49.56951691\
087326 - 
    23.4619927658693458828449266586776321968845039653834433969467`48.70412939\
4408284*I, 474/625 -> 
   188.6967380471538659440927389723281165136483649925595759534139`49.56964442\
659931 - 
    23.4167058424904502366788770058352706191666647881431005272261`48.70329769\
946093*I, 473/625 -> 
   188.7250683363571591765994231068708296456459040324449017363288`49.56974980\
485819 - 
    23.3721554286124134487019633105483134839951694432929201308953`48.70245706\
364054*I, 472/625 -> 
   188.7526388001630477009222724393463862973089536591949766779496`49.56983322\
845848 - 
    23.3283183977517050960007685571416261884307051802692694321016`48.70160732\
399544*I, 471/625 -> 
   188.7794443341571566393727523138002542559725650617676705235322`49.56989487\
839597 - 
    23.2851720578877354643314916164887177344421157928152502571615`48.70074832\
0282244*I, 94/125 -> 
   188.805479756738393967575830445733407928945247172018033480915`49.569934933\
87417 - 
    23.2426941380037284940917843236906067083155583239275400792288`48.69987989\
488628*I, 469/625 -> 
   188.8307398118012935367115917817510285860758497446747070745754`49.56995357\
232765 - 
    23.2008627750997890179432990553732860922340755546976048826183`48.69900189\
274263*I, 468/625 -> 
   188.8552191712611040229934370144951358051659032819600687737487`49.56995096\
9445685 - 
    23.1596565016582746511681616479041308088424307237441397839812`48.69811416\
1257884*I, 467/625 -> 
   188.8789124374297361574871249281054822156178744459491348440383`49.56992729\
919484 - 
    23.1190542335425364469338886838699602015605928595815982763743`48.69721655\
023276*I, 466/625 -> 
   188.9018141452502174034516901473832342720350553667254632743791`49.56988273\
38374 - 
    23.0790352583109945912556100248249637295856163146715376605967`48.69630891\
1785*I, 93/125 -> 
   188.9239187643968684139218530095639857681041959924664254255405`49.56981744\
3942235 - 
    23.0395792239293690817828248392286902085909885956978098017486`48.69539110\
027342*I, 464/625 -> 
   188.9452207012480072372793408993801807680756506695471039415491`49.56973159\
841804 - 
    23.0006661278646934018973234173254865041838667492429432500546`48.69446297\
2221395*I, 463/625 -> 
   188.9657143007376035957107583702614124878501364454182636495885`49.56962536\
4517364 - 
    22.9622763065455043689943227881897064940330893392770447804658`48.69352438\
624216*I, 462/625 -> 
   188.9853938480919450176212166421960470609624955594294394813629`49.56949890\
7853045 - 
    22.9243904251733261294245453654348997993443291645479767305057`48.69257520\
296355*I, 461/625 -> 
   189.004253570457037651939609838903428512192504363443372276544`49.569352392\
42143 - 
    22.886989467871253055229000817377681553672076769710835303288`48.691615284\
95321*I, 92/125 -> 
   189.0222876384221458275457084416564241113983642298499062130421`49.56918598\
0601034 - 
    22.8500547281560872804558622898005587523563056283653788038109`48.69064449\
664475*I, 459/625 -> 
   189.0394901674445745405538588565168262297601199211262853491419`49.56899983\
317572 - 
    22.8135677997211038672126086553146517451769953727819626856479`48.68966270\
4263476*I, 458/625 -> 
   189.0558552191805168423738375415779800354281260396867494417723`49.56879410\
933907 - 
    22.7775105675171020519445011819369012703817067216453806229031`48.68866977\
575306*I, 457/625 -> 
   189.0713768027265224327238796409071970149215434399255779720016`49.56856896\
6713656 - 
    22.7418651991199565066569532168303618922896344226185059532165`48.68766558\
0701726*I, 456/625 -> 
   189.0860488757758935821674663347238274934196515415816407910963`49.56832456\
134446 - 
    22.7066141363734097598788647959116886740582290349299003833913`48.68664999\
026965*I, 91/125 -> 
   189.0998653456940788383067982028611045257401330590617303299506`49.56806104\
772763 - 
    22.6717400872963474538909684191357615950327006793239243011588`48.68562287\
711538*I, 454/625 -> 
   189.1128200705169128951801699784359067690535478411292424430894`49.56777857\
87964 - 
    22.6372260182442734649484123781112901229731313293733979995257`48.68458411\
53238*I, 453/625 -> 
   189.1249068598753416751621673729672922028465375971530967945628`49.56747730\
594669 - 
    22.6030551463151534864551980089590411141689874661608107026499`48.68353358\
0332956*I, 452/625 -> 
   189.1361194758500742925463439108551409481801500115298123634063`49.56715737\
903467 - 
    22.5692109319902247897501308409677663110176068666174307850915`48.68247114\
886205*I, 451/625 -> 
   189.1464516337594173969578373271701593456300732491945982474532`49.56681894\
637264 - 
    22.5356770720007777714380174560165447833879075211606596338278`48.68139669\
883942*I, 18/25 -> 
   189.1558970028833717411016249404943479205369239593747828352443`49.56646215\
475357 - 
    22.5024374924123027331209490241810162932877820261327771905426`48.68031010\
933021*I, 449/625 -> 
   189.1644492071269050352218157342495472385201512924633103162999`49.56608714\
9440605 - 
    22.4694763419177642119512220176112405790289678696693978868814`48.67921126\
046462*I, 448/625 -> 
   189.172101825625158636708907623362705338709674804830876598155`49.565694074\
18083 - 
    22.4367779853321161161563702988290177203838638515720804078204`48.67810003\
336655*I, 447/625 -> 
   189.1788483932931978137742388397725966982172209958417689130382`49.56528307\
118603 - 
    22.4043269972805048848816091680784248396044349884669122453392`48.67697631\
008224*I, 446/625 -> 
   189.1846824013227756900081324942407832937744696930786802809577`49.56485428\
116998 - 
    22.3721081560729257954147857694889086474967856135161002724909`48.67583997\
350844*I, 89/125 -> 
   189.1895972976284490291358282422268607084505692763268283557976`49.56440784\
332201 - 
    22.3401064377584002386084516800539017057509973945899637061938`48.67469090\
732215*I, 444/625 -> 
   189.1935864872452592953780741978208028987460727913136328782201`49.56394389\
5320044 - 
    22.3083070103520300804766196214071382082331191234768438714397`48.67352899\
590969*I, 443/625 -> 
   189.1966433326800744931110698100244101709377324881569066868864`49.56346257\
332831 - 
    22.2766952282285598829781604810333877383046136798957261904958`48.67235412\
429627*I, 442/625 -> 
   189.1987611542185757461667611726399673051971862397808686120617`49.56296401\
200501 - 
    22.2452566266763394844122169567618805012903072269243250901564`48.67116617\
80754*I, 441/625 -> 
   189.1999332301897670439552260332990836256504445398844257658344`49.56244834\
4495714 - 
    22.2139769166058289129719401341606255800197062522565460501855`48.66996504\
333985*I, 88/125 -> 
   189.2001527971897867043818274689567336040533175441796382278198`49.56191570\
243974 - 
    22.1828419794070254605631603495536100820498371654811220488384`48.66875060\
6611276*I, 439/625 -> 
   189.1994130502667045503236646412371839045350233608866345681071`49.56136621\
596663 - 
    22.1518378619504195765369487622146595471817239174666126812486`48.66752275\
477187*I, 438/625 -> 
   189.1977071430678992560610973041338839486369105272236859722533`49.56080001\
369845 - 
    22.1209507717263026171079788249616800935559302271623477692354`48.66628137\
499524*I, 437/625 -> 
   189.1950281879515255007586233727511821772204607273793333018392`49.56021722\
275232 - 
    22.0901670721174559386831651210586987359927618968322341843665`48.66502635\
4678034*I, 436/625 -> 
   189.1913692560635001941743024216748347251395159482429685969906`49.55961796\
8742145 - 
    22.0594732778004478549615026522851074723293318928810066310886`48.66375758\
1372295*I, 87/125 -> 
   189.1867233773813608584533311983497086307443618265646259989814`49.55900237\
577449 - 
    22.0288560502709530632709666808390499575373953827281380409626`48.66247494\
271828*I, 434/625 -> 
   189.1810835407262770181005912819247723191603470511954981558111`49.55837056\
6458095 - 
    21.9983021934886887336013528706719309315613656230422755675458`48.66117832\
637734*I, 433/625 -> 
   189.174442693744426941725968838123607066553594839873751676082`49.557722661\
891205 - 
    21.9677986496377329678202986709595074175950842417057298738217`48.65986761\
996673*I, 432/625 -> 
   189.1667937428588870813702845622961188216809497043575062553421`49.55705878\
1686216 - 
    21.9373324949981551769870048674300334322044846650992377538394`48.65854271\
099229*I, 431/625 -> 
   189.1581295531931198684627815845193666898207055051926754873077`49.55637904\
395221 - 
    21.906890935925044469976167162984728637197531725017775696653`48.657203486\
78535*I, 86/125 -> 
   189.1484429484670869620691085853352167187133404442514395442467`49.55568356\
5309835 - 
    21.8764613049311717546752604282961079941252653634983137275551`48.65584983\
4437284*I, 429/625 -> 
   189.1377267108669594286403143826149479781261599207797671544577`49.55497246\
088173 - 
    21.8460310568696642623318212740980931461103922326273191579363`48.65448164\
0737416*I, 428/625 -> 
   189.1259735808893434970650048643648387396015758476575836154657`49.55424584\
4319524 - 
    21.8155877652132079364824819056596696898999624738104800532876`48.65309879\
210822*I, 427/625 -> 
   189.1131762571608903223973803359910494401910896368767671842836`49.55350382\
7785406 - 
    21.7851191184264238834070627164014558801350430271136260104909`48.65170117\
4545465*I, 426/625 -> 
   189.0993273962341104593354721567634590070042679497178656523446`49.55274652\
197437 - 
    21.7546129164281901481699487737505978532329840830153691608506`48.65028867\
35556*I, 17/25 -> 
   189.0844196123601683541354696518934520684728978962275662490704`49.55197403\
6107964 - 
    21.7240570671407997307611723511592909264921454227390373221815`48.64886117\
4096595*I, 424/625 -> 
   189.0684454772393889810286580368791085254832254421933414138077`49.55118647\
7956826 - 
    21.6934395831229602480061728338682827568011950312827884880769`48.64741856\
051713*I, 423/625 -> 
   189.0513975197501676537865596321238691079554963152939807492531`49.55038395\
383456 - 
    21.6627485782837502226256810566908905872867198143415043304878`48.64596071\
649928*I, 422/625 -> 
   189.0332682256569349193814087595055341991761374432549899810935`49.54956656\
8614 - 
    21.631972264674751872191859634373466418995593944546136048057`48.644487525\
00016*I, 421/625 -> 
   189.0140500372977911798878546404034846457385981848294284207077`49.54873442\
574194 - 
    21.6010989493576806968111924157731596930509698803226405122414`48.64299886\
819459*I, 84/125 -> 
   188.9937353532523901882788571220256015098147873121111898622271`49.54788762\
7240726 - 
    21.5701170313449283328872267116896402301882315375395511033732`48.64149462\
741984*I, 419/625 -> 
   188.9723165279906167268445119716723543308652438071387174813766`49.54702627\
372937 - 
    21.5390149986105272482851062893968800387196645234002881617684`48.63997468\
311972*I, 418/625 -> 
   188.9497858715025715123551914384583420659255409591532214862251`49.54615046\
442793 - 
    21.5077814251691340885316854595572205330894590720399264435904`48.63843891\
479115*I, 417/625 -> 
   188.9261356489103455936980220630660408236058207875165819626877`49.54526029\
7185315 - 
    21.4764049682207130216885743711760954918352598251429805614183`48.63688720\
092881*I, 416/625 -> 
   188.9013580800620371342705766820926778681065045429666957092007`49.54435586\
848262 - 
    21.4448743653586814395604184701197905822586243218963500647813`48.63531941\
897397*I, 83/125 -> 
   188.8754453391084354261887706678828620561740067180479132819592`49.54343727\
345518 - 
    21.4131784318393580147550688431883422450213263397013644001314`48.63373544\
52614*I, 414/625 -> 
   188.8483895540627701938909393597840461361515958006314866870724`49.54250460\
590784 - 
    21.3813060579106275385499846753942011843358208456364466900333`48.63213515\
4968395*I, 413/625 -> 
   188.8201828063438986425346602966139249228874144588724161072872`49.54155795\
8337926 - 
    21.3492462061978083176798561817986486695477849571641415441084`48.63051842\
206294*I, 412/625 -> 
   188.7908171303032782269869867367913399229956534331464068806745`49.54059742\
195413 - 
    21.3169879091447763259831169147504679447594613844261263119822`48.62888511\
925357*I, 411/625 -> 
   188.7602845127360496990379808923540435595319370552425976877504`49.53962308\
669268 - 
    21.2845202665084659194575863560740315833064503832389998142766`48.62723511\
793983*I, 82/125 -> 
   188.7285768923765325758809275645349864453934840442611215739042`49.53863504\
1241434 - 
    21.2518324429049298543610949562249472427713160630433923239379`48.62556828\
8162164*I, 409/625 -> 
   188.6956861593784137071843257711088156353625237414622580456069`49.53763337\
306603 - 
    21.2189136654052017151351263226747240623200039738579513642703`48.62388449\
855184*I, 408/625 -> 
   188.6616041547798890494531981552467029338383695779543601014762`49.53661816\
842768 - 
    21.1857532211792617739372093609479918455031426258674098848927`48.62218361\
628226*I, 407/625 -> 
   188.6263226699539990358268648750229190865717854567770144109573`49.53558951\
241242 - 
    21.1523404551864628727815760630158261421329020380211744732983`48.62046550\
7018764*I, 406/625 -> 
   188.5898334460443790105737401359401546321763185721922452233076`49.53454748\
895099 - 
    21.1186647679108262438682278685524435830229459278865234408681`48.61873003\
486961*I, 81/125 -> 
   188.5521281733866280363541719774463750598956923504878193486905`49.53349218\
084889 - 
    21.0847156131396683598809832632415637836312519656396059945869`48.61697706\
2335316*I, 404/625 -> 
   188.513198490915481937165589243494243863103528853512607377271`49.532423669\
80304 - 
    21.0504824957840690254569377479910783129891335151825809499326`48.61520645\
0259834*I, 403/625 -> 
   188.4730359855579596712631781971236743559776974315924511381841`49.53134203\
644305 - 
    21.0159549697397380708652305399152484054387683668613227882307`48.61341805\
777675*I, 402/625 -> 
   188.431632191612635998807106038986824855646430022544805397796`49.530247360\
34772 - 
    20.98112263578688327219298907984450088230022993406677892302`48.6116117422\
5936*I, 401/625 -> 
   188.3889785901151778829879485607622807165089718923240871997942`49.52913972\
007007 - 
    20.9459751395277255780657689511131646410351365792087856615522`48.60978735\
926833*I, 16/25 -> 
   188.3450666081902671071982761257480688007254423042257677618319`49.52801919\
3172625 - 
    20.9105021693603494464109508544559907784211860354587245986376`48.60794476\
249596*I, 399/625 -> 
   188.299887618390017172426579729908806817785382108771463588114`49.526885856\
24027 - 
    20.8746934544876161577167561531096949875484623344951713822763`48.60608380\
37144*I, 398/625 -> 
   188.2534329380189786280305771814747240947776742865869161070525`49.52573978\
4930536 - 
    20.8385387629599064419684617337490508215537373630930920806315`48.60420433\
271358*I, 397/625 -> 
   188.2056938284458135564924175936428355338210041449325289098501`49.52458105\
397245 - 
    20.802027899750495700060128429818626766356711572276902249295`48.602306197\
249376*I, 396/625 -> 
   188.156661494401706951184058520668998186461883758855780476612`49.523409737\
21466 - 
    20.7651507048624005790309046576054683513402346279441933787791`48.60038924\
297854*I, 79/125 -> 
   188.106327083265570169433993972660438728973887019057442606781`49.522225907\
6421 - 
    20.7278970514655697331018108808166059435149126137834450178624`48.59845331\
3398835*I, 394/625 -> 
   188.0546816843360794864070194274460495986968529932900376425211`49.52102963\
739593 - 
    20.6902568440633243255742224210740445346111063328570474691748`48.59649824\
97861*I, 393/625 -> 
   188.0017163280905809947977725868122403228872707830486005433502`49.51982099\
7816126 - 
    20.6522200166869852539542306506704861526053138019868677642532`48.59452389\
112349*I, 392/625 -> 
   187.9474219854308816685289448433530944577208644932962146371866`49.51860005\
944318 - 
    20.6137765311176542634527679954150119604261194283921972090554`48.59253007\
4037676*I, 391/625 -> 
   187.8917895669159353140255951442363568857513806718279085996293`49.51736689\
2058945 - 
    20.5749163751341451011729363069290860209432263328243656793032`48.59051663\
272298*I, 78/125 -> 
   187.83480992198142134969272546721694638434808660127297196961`49.5161215647\
08236 - 
    20.5356295607860887014700136355143940033405053159520299154483`48.58848339\
88667*I, 389/625 -> 
   187.7764738381462038633768352219188520868767470492858120363346`49.51486414\
570427 - 
    20.4959061226912631266455910829624050576122628912048772257294`48.58643020\
157558*I, 388/625 -> 
   187.7167720402056481801495872918487616416442067325006612857851`49.51359470\
266794 - 
    20.4557361163562246587609391315330287955851019702049761985334`48.58435686\
7290126*I, 387/625 -> 
   187.6556951894117622108510188764505952497192524031896006987301`49.51231330\
25421 - 
    20.4151096165193410884259398116725895416055935429730057173432`48.58226321\
9701645*I, 386/625 -> 
   187.5932338826401201283924233579999844088924618657122566335619`49.51102001\
160217 - 
    20.3740167155153519135855600859767064730608092690000626461492`48.58014907\
966649*I, 77/125 -> 
   187.5293786515435164175042668768043786036539246845707963243384`49.50971489\
5488074 - 
    20.3324475216606028824673783291548271775218103743653287257959`48.57801426\
511051*I, 384/625 -> 
   187.4641199616922890487757631612585916411783222032099020567299`49.50839801\
920506 - 
    20.2903921576581241251704333057188970507707234341557313668845`48.57585859\
093823*I, 383/625 -> 
   187.3974482117012414244768593389085469410739571003130207654458`49.50706944\
71482 - 
    20.2478407590217420514635571366606072080772192740489118241803`48.57368186\
893063*I, 382/625 -> 
   187.3293537323430838174018559284627651215525452442268275397048`49.50572924\
3117976 - 
    20.2047834725184352802875057558990569466880855800116314324972`48.57148390\
764094*I, 381/625 -> 
   187.2598267856483062610261248773429361944712893624713052466316`49.50437747\
03307 - 
    20.1612104546281641398286598613965973973840386551543826296962`48.56926451\
228766*I, 76/125 -> 
   187.188857563991386236366064566739170356466141299488909270149`49.503014191\
421414 - 
    20.1171118700204217650708202603301373055132613858547303962158`48.56702348\
464484*I, 379/625 -> 
   187.1164361891632260253305434943237160083783931915526565479651`49.50163946\
8468916 - 
    20.0724778900467725503261040002654450039078351007544009087181`48.56476062\
292046*I, 378/625 -> 
   187.0425527114297062497817930456626660386683598213136528284505`49.50025336\
299092 - 
    20.0272986912486607140192743479809753234108453711606538638122`48.56247572\
163924*I, 377/625 -> 
   186.9671971085762338781667484294605990446775876192835516365614`49.49885593\
596355 - 
    19.9815644538797880273648845000719373034136439471807144769642`48.56016857\
1512115*I, 376/625 -> 
   186.8903592849381548460394417157516486857415703387550774546867`49.49744724\
7818364 - 
    19.9352653604423753717901555688312969240465755728201872817017`48.55783895\
9307674*I, 
  3/5 -> 
   186.8120290704168933920692980816410078447809136364563605411593`49.49602735\
844855 - 
    19.8883915942366377451705512756650388154143724317675108273248`48.55548666\
7714995*I, 374/625 -> 
   186.7321962194816722465866525936549522006907873056590088840969`49.49459632\
7220634 - 
    19.8409333379228166562554827865009567796987814331922367655347`48.55311147\
5198534*I, 373/625 -> 
   186.650850410156659915068468505876223369463009445964403285253`49.493154212\
96755 - 
    19.7928807720951275511545035423695271333090689389764015752586`48.55071315\
585347*I, 372/625 -> 
   186.5679812429933834642495422145898790665025017366266262674366`49.49170107\
399035 - 
    19.7442240738669930255496617297470160702796531228762427504543`48.54829147\
925211*I, 371/625 -> 
   186.4835782400282374340934843593193746250934319473905930242732`49.49023696\
8065126 - 
    19.6949534154669451105927418121039793717071288289925034213642`48.54584621\
0281645*I, 74/125 -> 
   186.3976308437249117552893189033339613916919088791374169412787`49.48876195\
243469 - 
    19.6450589628445918975471835790182579072925476879006967185786`48.54337710\
898098*I, 369/625 -> 
   186.3101284159015538401294044291879377989639827246013143635629`49.48727608\
380738 - 
    19.5945308742860552036060068322866259065875877992974274142959`48.54088393\
036821*I, 368/625 -> 
   186.2210602366424723256892500519518401533638554583345431858958`49.48577941\
8350766 - 
    19.5433592990382968956093025058074667383907152104819699085563`48.53836642\
426301*I, 367/625 -> 
   186.1304155031941822735091564208180079409997578856932837749946`49.48427201\
169759 - 
    19.4915343759417618954693545495760784906363152859759454584537`48.53582433\
509653*I, 366/625 -> 
   186.0381833288455839610163684310401140941636325117000328559516`49.48275391\
891942 - 
    19.4390462320707758061130929480437878144222957365931597365433`48.53325740\
172722*I, 73/125 -> 
   185.9443527417920597284582776237397189709254645930080738412438`49.48122519\
453227 - 
    19.3858849813811445340787655880281717947911487134809996868341`48.53066535\
723566*I, 364/625 -> 
   185.848912683983265663048690328197731013729384147007125910821`49.479685892\
494075 - 
    19.3320407233644122582771436900108274599177664948562733739762`48.52804792\
871436*I, 363/625 -> 
   185.7518520099543872014243282647858091338651072866762094629206`49.47813606\
617225 - 
    19.2775035417082426169074288924631589471807733155339468933215`48.52540483\
7062304*I, 362/625 -> 
   185.6531594856406200045743826270992841777888278727720168064004`49.47657576\
835336 - 
    19.2222635029623960685298131036506389823217075745408131142051`48.52273579\
67526*I, 361/625 -> 
   185.5528237871746296984775372459866024831854375614558235368415`49.47500505\
1211035 - 
    19.1663106552097840406556509970224733479134800809697698767965`48.52004051\
560942*I, 72/125 -> 
   185.4508334996667362712087843581357630497798867312755970289747`49.47342396\
63179 - 
    19.1096350267420877211507275945355644452408951743055468800844`48.51731869\
4556245*I, 359/625 -> 
   185.3471771159675610658146912364616855035117912966842573244352`49.47183256\
460199 - 
    19.0522266247394361849204029613986239433319796782073476990312`48.51457002\
737922*I, 358/625 -> 
   185.2418430354128664004416332948696345965133859240771606985433`49.47023089\
634962 - 
    18.9940754339536449908765556869293673105886415715515090090271`48.51179420\
045969*I, 357/625 -> 
   185.1348195625503098757546135579698788799662403286826540704926`49.46861901\
1176834 - 
    18.9351714153945224416698100337937397485765293825798410556064`48.50899089\
2510795*I, 356/625 -> 
   185.0260949058478273873870108094164091917971821293968697020553`49.46699695\
8018015 - 
    18.8755045050187563801952898698750906419415945037982957309462`48.50615977\
4295526*I, 71/125 -> 
   184.9156571763833507408493175983261963051177158972914996858622`49.46536478\
510482 - 
    18.81506461242089971104671795946728295908188387217336236312`48.5033005083\
3801*I, 354/625 -> 
   184.8034943865155575608747026998903743405823577059401498695419`49.46372253\
994149 - 
    18.7538416195259777900312481856880527489542591901206759913664`48.50041274\
862504*I, 353/625 -> 
   184.689594448535342889498755955096418352350746391781385253543`49.462070269\
28083 - 
    18.691825379283245428239497937378211346899140620645181732203`48.497496140\
295794*I, 352/625 -> 
   184.5739451732976934701875947251175038420466490921013842201866`49.46040801\
911575 - 
    18.6290057143606255162246065748981662868354875123967939690421`48.49455031\
9311095*I, 351/625 -> 
   184.4565342688336372119794791291455116828969214473831851093961`49.45873583\
4636386 - 
    18.5653724158393651953868751224646898342758338075828496796375`48.49157491\
212685*I, 14/25 -> 
   184.3373493389419317108260026699118835871315623131394046752604`49.45705376\
021959 - 
    18.5009152419084490940793260365592437505223078631789357230316`48.48856953\
5338165*I, 349/625 -> 
   184.2163778817601469680343967002837627298415295600911983276408`49.45536183\
939161 - 
    18.4356239165583124112361363806854645164624449445541723028609`48.48553379\
532312*I, 348/625 -> 
   184.093607288314788580825909473311919002955699247268687773479`49.453660114\
81417 - 
    18.3694881282733995760829740584576045823089971621401733312317`48.48246728\
7859926*I, 347/625 -> 
   183.9690248410500986804089286983357800051431763759578861293529`49.45194862\
82505 - 
    18.3024975287231168439403450765444159391258246509211386186279`48.47936959\
7739364*I, 346/625 -> 
   183.8426177123351627514510416520885394915960184847263209177889`49.45022742\
052999 - 
    18.2346417314507295101349635275260097196067596020759299958027`48.47624029\
836276*I, 69/125 -> 
   183.7143729629489411762026509476317406889778227857129882957662`49.44849653\
1533266 - 
    18.1659103105597564410887117995329389067322226003242661916172`48.47307895\
131235*I, 344/625 -> 
   183.5842775405428348994971522721541001958991575652237654388469`49.44675600\
015576 - 
    18.0962927993974163379098868474783251441781942505025797137557`48.46988510\
591615*I, 343/625 -> 
   183.4523182780803850000805709179893906731404510541608049539402`49.44500586\
428135 - 
    18.0257786892346815670766269979338049245084060285559998238463`48.46665829\
8789625*I, 342/625 -> 
   183.3184818922536961717794856830542824342405123568060095873817`49.44324616\
074334 - 
    17.9543574279424965185546562231325707215226055682800453666364`48.46339805\
3366284*I, 341/625 -> 
   183.1827549818761641573841286819672410780491801419494095096848`49.44147692\
530248 - 
    17.8820184186637182870825513238649820899755100256517823661589`48.46010387\
939855*I, 68/125 -> 
   183.0451240262510770311899210290889387421860469947640452078559`49.43969819\
261298 - 
    17.8087510184803380202210091693469357543367061785509937305337`48.45677527\
2445725*I, 339/625 -> 
   182.9055753835156498851841977934956289753194905455673179739409`49.43790999\
619128 - 
    17.7345445370755415396192950160073162597763055446460233278994`48.45341171\
333872*I, 338/625 -> 
   182.7640952889600419310474249618896718082865764786309069747176`49.43611236\
8386716 - 
    17.6593882353901678220170132587912894860001851240351575307467`48.45001266\
762131*I, 337/625 -> 
   182.620669853320894277495316806285384242674357743076423930097`49.434305340\
33762 - 
    17.5832713242731236256862234866739575868491497391117899881935`48.44657758\
497746*I, 336/625 -> 
   182.4752850610489156719193639478357940807888938991378001248192`49.43248894\
196089 - 
    17.5061829631253119679449930081299706299145366298352444195343`48.44310589\
861266*I, 67/125 -> 
   182.3279267685500322985420451154136460970789345652284699209053`49.43066320\
189882 - 
    17.4281122585366313013638869195191126046120175782193629527411`48.43959702\
463652*I, 334/625 -> 
   182.1785807023996062939874884315159432060888684630479064125026`49.42882814\
750094 - 
    17.3490482629156011013785203265381391187260033741464448194526`48.43605036\
1395765*I, 333/625 -> 
   182.0272324575292159667111026426819585747783932557896834918871`49.42698380\
4778445 - 
    17.2689799731111681669661017280763150170545988471323348638063`48.43246528\
8796756*I, 332/625 -> 
   181.873867495385478780389626672525648656010589157325624439116`49.425130198\
394314 - 
    17.1878963290262462493118819884777389886763363086327378177603`48.42884116\
757401*I, 331/625 -> 
   181.7184711420603859742171991841330492208215882115859099152805`49.42326735\
160397 - 
    17.1057862122225396611731288286680345123179097772914998657679`48.42517733\
8559365*I, 66/125 -> 
   181.5610285863926052359582062314871946893001417565238508922288`49.42139528\
624174 - 
    17.022638444516199281856832298938824212113755618792815533376`48.421473121\
88758*I, 329/625 -> 
   181.4015248780391951072417208200904801183413652499989171204186`49.41951402\
268994 - 
    16.9384417865638568590002577610578265728647589460340482641097`48.41772781\
61778*I, 328/625 -> 
   181.2399449255171617753955002495090206295185735960134395789915`49.41762357\
9831904 - 
    16.8531849364385807180436839038329740677917322874424269724822`48.41394069\
768776*I, 327/625 -> 
   181.0762734942142755823312065583882153320015448673958574830718`49.41572397\
5039896 - 
    16.7668565281952929225015645374956422427328574125295466910785`48.41011101\
940523*I, 326/625 -> 
   180.910495204368550948588173647834551738249738169179754375504`49.413815224\
1309 - 
    16.6794451304251845816881354081379193742294039827388021081202`48.40623801\
0118464*I, 13/25 -> 
   180.7425945290157794593504736913718293455072975079482479616081`49.41189734\
1341415 - 
    16.5909392447986623759792289425295170620749818084833393345098`48.40232087\
342939*I, 324/625 -> 
   180.5725557919044915785376028801666165118945312465847786992614`49.40997033\
929708 - 
    16.501327304596355461263365299250734054401362526227836307737`48.398358786\
72223*I, 323/625 -> 
   180.4003631653777078361235861230940761877067203179020972525052`49.40803422\
898166 - 
    16.4105976732277077219474441255902452234761046915575111051519`48.39435090\
008248*I, 322/625 -> 
   180.226000668220825361565397583674894263720205746437656022683`49.406089019\
71023 - 
    16.3187386427366758634555988131839451029008909068810737436052`48.39029633\
51589*I, 321/625 -> 
   180.0494521634749703012211268517471769128578784684541895469803`49.40413471\
909182 - 
    16.2257384322940490680371372612060917219903401687792996755729`48.38619418\
397628*I, 64/125 -> 
   179.8707013562151309481990338046690621355771844742344285450517`49.40217133\
301761 - 
    16.1315851866759008790453109510558341432115649014267430005796`48.38204350\
7668406*I, 319/625 -> 
   179.6897317912923703171606266719673025871405282558399670937753`49.40019886\
560869 - 
    16.0362669747276786255461249342977782708112405223191512869633`48.37784333\
5176024*I, 318/625 -> 
   179.5065268510394004018226348012780201556065444934606879966721`49.39821731\
920525 - 
    15.9397717878134300477648711317842504904238192304994622449629`48.37359266\
184538*I, 317/625 -> 
   179.3210697529387834465266500748155585842798391287148787902815`49.39622669\
433243 - 
    15.8420875382496608307899122253612415344785421925327134717813`48.36929044\
796969*I, 316/625 -> 
   179.1333435472530082321627777255940706542722309017091353213076`49.39422698\
967634 - 
    15.743202057723310495150347004580627181762057590884303677014`48.364935617\
24482*I, 63/125 -> 
   178.9433311146156716074500912465915924499001232038570399946955`49.39221820\
205144 - 
    15.6431030956933275240940102838411906909323480019054970009244`48.36052705\
514695*I, 314/625 -> 
   178.751015163582977275195112167316982411039630241873667830076`49.390200326\
36761 - 
    15.5417783177753177240434927436927321020965096718157905786293`48.35606360\
7221245*I, 313/625 -> 
   178.5563782281447451553544862217178333181807846641784026759401`49.38817335\
561902 - 
    15.439215304108732611925665949339285618559805358549778083895`48.351544077\
25657*I, 312/625 -> 
   178.3594026651941054777685680999818211771661972954637241234496`49.38613728\
0838604 - 
    15.3354015477060570956709975758069904368810628105414520459237`48.34696722\
53844*I, 311/625 -> 
   178.1600706519550320921047923261966238157407438651882260938889`49.38409209\
108654 - 
    15.2303244527834478566648218940113065982671900699642465555689`48.34233176\
6040424*I, 62/125 -> 
   177.9583641833668493051783411863548227523533923979453812154562`49.38203777\
340729 - 
    15.1239713330722656494853498650189822481615711742353738617743`48.33763636\
583293*I, 309/625 -> 
   177.7542650694248258502375648898718545486469171716779465564791`49.37997431\
281203 - 
    15.0163294101109361987372773785184287165067192339451160309138`48.33287964\
126339*I, 308/625 -> 
   177.5477549324759483423382176493055826791979972124419615042467`49.37790169\
2246255 - 
    14.9073858115165654887061666242209728888614366558040503006852`48.32806015\
632282*I, 307/625 -> 
   177.3388152044689447613795081862288028459804819028131574687209`49.37581989\
256516 - 
    14.7971275692357260020967345314173605572799551391244109037131`48.32317641\
993487*I, 306/625 -> 
   177.1274271241576061119812461103228809673051220929717481122409`49.37372889\
2493084 - 
    14.6855416177738208621078517411997610810629122080103620232733`48.31822688\
325472*I, 61/125 -> 
   176.9135717342564314188176462168709022727410170601553578168854`49.37162866\
860942 - 
    14.5726147924024228600107274531531184837773822701927375114731`48.31320993\
677546*I, 304/625 -> 
   176.6972298785475976083673560543541018560378869152152158677767`49.36951919\
5308094 - 
    14.4583338273439750003399877566183639346492157301929925533316`48.30812390\
7273945*I, 303/625 -> 
   176.478382198938231583750387248431639215052790150172777042198`49.367400444\
76092 - 
    14.3426853539332284595094863796844045881751303660413522039935`48.30296705\
455642*I, 302/625 -> 
   176.2570091324669368982175999758850979523381893867658368356958`49.36527238\
690501 - 
    14.2256558987547827224688064506257278335226346820151870581845`48.29773756\
796901*I, 301/625 -> 
   176.03309090825850185408605396869857665549600432924518831326`49.3631349893\
8326 - 
    14.1072318817560811268687682619559022626371502023535570198098`48.29243356\
272057*I, 12/25 -> 
   175.8066075444256895759285991809437182714175944507135406120603`49.36098821\
752758 - 
    13.987399614335203095643087365710456540621358940857266878691`48.287053075\
91743*I, 299/625 -> 
   175.5775388449169836073618220394254483084332748532337541280871`49.35883203\
431162 - 
    13.8661452974027819670570831029491362252650429485133882969773`48.28159406\
235663*I, 298/625 -> 
   175.3458643963091348368164088635872575288612041861353267970693`49.35666640\
031728 - 
    13.7434550194173645258093002476566155645321137628155781697206`48.27605439\
001409*I, 297/625 -> 
   175.1115635645433270454224031433179550459979604898728488205073`49.35449127\
3685795 - 
    13.6193147543935150889391508736550110026774795689800620304776`48.27043183\
5230184*I, 296/625 -> 
   174.8746154916037490649930605444054589299655904674568836893186`49.35230661\
0081335 - 
    13.4937103598819532948753823793601079735225802696950109505003`48.26472407\
753941*I, 59/125 -> 
   174.6349990921373314105975526188237891901207110728720662868458`49.35011236\
2639 - 
    13.3666275749210005712652141292179603079090020445501161311165`48.25892869\
4140195*I, 294/625 -> 
   174.3926930500133742840521011694306400210699003833007604885576`49.34790848\
191303 - 
    13.2380520179585956050728511493789990072205864123933286150649`48.25304315\
3957314*I, 293/625 -> 
   174.1476758148217620045990919461422727452417791169136473724318`49.34569491\
582224 - 
    13.1079691847441239941450336399085336461675833505818067906898`48.24706481\
126242*I, 292/625 -> 
   173.8999255983084261829065678571560129602908263827018352966057`49.34347160\
9593685 - 
    12.9763644461892916098057163892460850622854815805592168004965`48.24099089\
8811724*I, 291/625 -> 
   173.6494203707466862851454041195003018876543339939165203494839`49.34123850\
568779 - 
    12.8432230461972550313190188432392742597273866449648240172147`48.23481852\
047231*I, 58/125 -> 
   173.3961378572430616051054641300677935444439903985312976132408`49.33899554\
373497 - 
    12.7085300994592057109498415183089889245339322215185247620379`48.22854464\
325674*I, 289/625 -> 
   173.1400555339761130428493740104418212848636069625329063090288`49.33674266\
045243 - 
    12.5722705892175872779799508973970913302921604993155417185989`48.22216608\
874291*I, 288/625 -> 
   172.8811506243668364459223081950939871269444038493936647569147`49.33447978\
955764 - 
    12.4344293649951075759331530508967672337103991276054140479399`48.21567952\
37992*I, 287/625 -> 
   172.619400095179091570138072549816857414783412023477725294723`49.332206861\
66688 - 
    12.2949911402886886333390105340982879675397838216146179979474`48.20908145\
0559005*I, 286/625 -> 
   172.3547806525485119267501353896826164930722165120008824639655`49.32992380\
4187565 - 
    12.1539404902274787778944010289726644307391875115044668856095`48.20236819\
555752*I, 57/125 -> 
   172.087268737938300865452016154594762515294869538924995789824`49.327630541\
20023 - 
    12.0112618491940314994784712096041959653126265339411996579586`48.19553589\
794891*I, 284/625 -> 
   171.8168405240202781609020511706842103127176920727504420792331`49.32532699\
330867 - 
    11.8669395084077354310659646287583048378060839655023239820541`48.18858049\
672816*I, 283/625 -> 
   171.5434719104794990857547784706242816753387471799300325765082`49.32301307\
7490444 - 
    11.7209576134695589293824482463554134660090248714067883164236`48.18149771\
681561*I, 282/625 -> 
   171.2671385197407244255266109183190377644653003380254598738102`49.32068870\
690968 - 
    11.573300161867151179631437358223102438343072360228789124171`48.174283053\
91917*I, 281/625 -> 
   170.9878156926149750785916761430566994007756692738208472755029`49.31835379\
07155 - 
    11.4239510004393195005119406472133508251735523012374345994956`48.16693175\
8010726*I, 56/125 -> 
   170.7054784838643587452429331356080198121046623335215192016646`49.31600823\
3795266 - 
    11.2728938227988795659561199889155085891301551960823721892706`48.15943881\
529078*I, 279/625 -> 
   170.4201016576833086985339112680137948132739402484877488854343`49.31365193\
6505856 - 
    11.1201121667128515666475223892712193068602084746541195630939`48.15179892\
843507*I, 278/625 -> 
   170.1316596830943257003647391718852718141960724849811449819406`49.31128479\
434732 - 
    10.9655894114389508846724254608140712615900786632348738829345`48.14400649\
495788*I, 277/625 -> 
   169.8401267292562637311092197466441247894842146404101841894029`49.30890669\
757615 - 
    10.8093087750172966249637707501799418843756552949249161893728`48.13605558\
345872*I, 276/625 -> 
   169.5454766606831482903333532602301195509665807408036858069358`49.30651753\
076972 - 
    10.651253311516235312949746877902278979209925576219018996617`48.127939907\
470775*I, 11/25 -> 
   169.2476830323714625483111800910707822045032452175224132154758`49.30411717\
229566 - 
    10.4914059082311502034893008429991556750992385452784714056145`48.11965279\
665094*I, 274/625 -> 
   168.9467190848337815296509293280267781546253211597412944327761`49.30170549\
368661 - 
    10.3297492828350989252400661130581989112544198533784681314659`48.11118716\
495587*I, 273/625 -> 
   168.6425577390365777359412178387947465158880015913565452798332`49.29928235\
8887524 - 
    10.1662659804800935794996340949292682135305062532358644785066`48.10253547\
5423004*I, 272/625 -> 
   168.3351715912399631063556227981340063102073561579376778657161`49.29684762\
335844 - 
    10.0009383708478078946505131445496639564116672702629828888792`48.09368970\
109875*I, 271/625 -> 
   168.024532907737071913872901327222400816865859514715498876046`49.294401133\
003376 - 
    9.8337486451484655768635203143366754033779408454619395759915`48.084641281\
584325*I, 54/125 -> 
   167.7106136194907270381625907991730794688981509794291764390915`49.29194272\
284215 - 
    9.6646788130666325637487181142274062798618952065495610567346`48.075381074\
642905*I, 269/625 -> 
   167.3933853166649679798634350251393604579704386340122639240591`49.28947221\
545034 - 
    9.4937106996526034480489254865565212643931624626642031922708`48.065899302\
071855*I, 268/625 -> 
   167.0728192430489529180850175783899848838872879490920735639147`49.28698941\
901278 - 
    9.3208259421580388598469004734185041679890906205860701611787`48.056185489\
123585*I, 267/625 -> 
   166.7488862903706789940543552628134603999651537836283557234271`49.28449412\
499711 - 
    9.1460059868144760433872336902933833852895069120407187979497`48.046228396\
41556*I, 266/625 -> 
   166.4215569924978947567856233188564188253291724234872895531295`49.28198610\
529463 - 
    8.9692320855532992024123249934800457923321508048021458428018`48.036015943\
27703*I, 53/125 -> 
   166.0908015195235062565477300275561641817156551178119298372888`49.27946510\
87883 - 
    8.7904852926657193783669844734593962810223042030108714420114`48.025535121\
14397*I, 264/625 -> 
   165.7565896717327035408944032289589503687593896426834783167929`49.27693085\
720841 - 
    8.6097464614012756299410292533385950521420241232039714638524`48.014771895\
50722*I, 263/625 -> 
   165.4188908734489572152103583764735243425580130881893138187828`49.27438304\
019778 - 
    8.4269962405033300596485992973499859046795687873031386059213`48.003711094\
61596*I, 262/625 -> 
   165.0776741667559551910410386637533460944882212327911028901743`49.27182130\
959347 - 
    8.2422150706799887413283877461088268093571725765383423355205`47.992336282\
817675*I, 261/625 -> 
   164.7329082050924676735208810022839295865756347196032408104704`49.26924527\
294668 - 
    8.0553831810088387977505252084712226338534995559643159637155`47.980629616\
256856*I, 52/125 -> 
   164.3845612467170437431425363325144955836098014532811076418384`49.26665448\
661934 - 
    7.8664805852738487143401387561341302481497237178099092114212`47.968571678\
25575*I, 259/625 -> 
   164.0326011480393554724499714829835503558024732675895493448373`49.26404844\
909824 - 
    7.675487078232734405952954643361264846090085728503689666201`47.9561412915\
70574*I, 258/625 -> 
   163.6769953568149152867528462393160564247640920919193552704243`49.26142659\
578584 - 
    7.4823822318130475293360835482804169599619721706503566352357`47.943315304\
54216*I, 257/625 -> 
   163.3177109051997991274706668942472156598074277528212693217731`49.25878829\
73557 - 
    7.2871453912351950030592880105111192388219840248472397543373`47.930068348\
090145*I, 256/625 -> 
   162.9547144026619118009331842552131003227168455412301452706688`49.25613286\
47475 - 
    7.0897556710605496059147937156169626464603618898567334796453`47.916372560\
335844*I, 51/125 -> 
   162.5879720287452315838035061707007261884278167275290304741626`49.25345956\
465301 - 
    6.8901919511627608184969758046651151833934645269585435830947`47.902197274\
95724*I, 254/625 -> 
   162.2174495256833685936811392855888134111954383827013518950253`49.25076764\
920617 - 
    6.6884328726203226930657022488284036415918818094224165290291`47.887508667\
2331*I, 253/625 -> 
   161.8431121908586655001251659563759850439806820975666888693388`49.24805640\
139476 - 
    6.4844568335284014236866471438913849644005420777588353130542`47.872269346\
97559*I, 252/625 -> 
   161.4649248691029597226567684408127861621985068342587493146781`49.24532519\
279181 - 
    6.2782419847278693793812240989199811127858829011926154533967`47.856437879\
10234*I, 251/625 -> 
   161.0828519448360132084805158667872600607342130060007589934354`49.24257354\
339689 - 
    6.0697662254494345923859821212934075041154357379193078915613`47.839968201\
13499*I, 2/5 -> 
   160.6968573340374990685801080926754748262713878521215006219738`49.23980116\
798059 - 
    5.8590071988706949937048392567129986438364246763541658827356`47.822808895\
70561*I, 249/625 -> 
   160.3069044760483136357780315194521737257141905030472527352417`49.23700799\
403072 - 
    5.6459422875838849882157780689853442834598088706675339308103`47.804902269\
28092*I, 248/625 -> 
   159.9129563251968577457325317073538390003335219622742943344524`49.23419414\
48704 - 
    5.4305486089720181880083448926662707095706948546036118568457`47.786183186\
95546*I, 247/625 -> 
   159.5149753422458020789955092683210608575661670963406572121523`49.23135989\
3716956 - 
    5.2128030104910641986518178757229011270308537145951170641824`47.766577612\
10773*I, 246/625 -> 
   159.112923485654718080089474460635446477308353285248914728264`49.228505603\
402915 - 
    4.992682064855729198789742473286113909034043422703208303684`47.7460007894\
60545*I, 49/125 -> 
   158.7067622026538181223051672221190549831904023934390674305723`49.22563166\
757227 - 
    4.7701620651263395855329616955983269096043088746486803767192`47.724354983\
975545*I, 244/625 -> 
   158.2964524201239060417946447775369743922260102267736256896588`49.22273846\
40172 - 
    4.5452190196942550897796124182904852313401795269526876023892`47.701526643\
488044*I, 243/625 -> 
   157.8819545352774917414284182864160386279737838267740731424386`49.21982632\
393244 - 
    4.3178286471631624063556789936871676297948436907799873718639`47.677382788\
8672*I, 242/625 -> 
   157.4632284061358710760178525082732517774261355941402678956621`49.21689551\
568285 - 
    4.0879663711235224394323209054561467485800272596563914290291`47.651766346\
09186*I, 241/625 -> 
   157.0402333417968144800610424593093181749323405688360961562427`49.21394623\
941812 - 
    3.8556073148173636357066267045039033594809757913444352577243`47.624490005\
01418*I, 48/125 -> 
   156.6129280924873445829258777693709004947323474137318661851824`49.21097862\
85302 - 
    3.6207262956905304637951792530436457412716889604959403821679`47.595327993\
05073*I, 239/625 -> 
   156.1812708393959141613026190826623524586169171102918899151228`49.20799275\
4837406 - 
    3.3832978198294097912465254846830125613352716263731948307795`47.564004841\
11508*I, 238/625 -> 
   155.7452191842781209825764445557769491475282498287523197110201`49.20498863\
528058 - 
    3.1432960762790685989810714007152118862605822305972880719398`47.530179711\
62824*I, 237/625 -> 
   155.3047301388299151635558170111814756651663498103766472836401`49.20196623\
888064 - 
    2.9006949312396440404390571665116233388662200539723488506772`47.493424000\
97626*I, 236/625 -> 
   154.8597601138220673646808350826483786727847719094247760115537`49.19892549\
320802 - 
    2.655467922137731177826219905832866748070350777884844549858`47.4531884260\
482*I, 47/125 -> 
   154.4102649079894722077428705498587037154478558895804657586255`49.19586629\
010836 - 
    2.4075882515694146838617098686218349112667109786309349186078`47.408753052\
837035*I, 234/625 -> 
   153.9561996966686604814555852577842413649133311168763060502574`49.19278849\
057008 - 
    2.1570287811114882520713960483178120725118459181401812500955`47.359148422\
672284*I, 233/625 -> 
   153.4975190201766857084371774283065077725329700302888974652214`49.18969192\
8783866 - 
    1.9037620249972992738309333126619942991016635627040923169771`47.303025065\
213866*I, 232/625 -> 
   153.0341767719243352015611297578299255485373533170485675497263`49.18657641\
547473 - 
    1.6477601436535463718463124462009543847663588707105518233499`47.238424684\
88634*I, 231/625 -> 
   152.5661261862563925366324952391800591617256648332371212868153`49.18344174\
060874 - 
    1.3889949370942434769689846065498308639101249720530192666979`47.162348071\
30656*I, 46/125 -> 
   152.0933198260114470979000260930170428829585343286123414767838`49.18028767\
5560855 - 
    1.1274378381679461408747368119773422651430776025282097899919`47.069855221\
4484*I, 229/625 -> 
   151.6157095697935066848334653990847825171657352511380132452352`49.17711397\
487268 - 
    0.8630599056542135268514573255715899497862768757270342502584`46.951917298\
929914*I, 228/625 -> 
   151.1332465989474207598520638646901456248519854824269588128823`49.17392037\
762935 - 
    0.5958318172051528430204694240205601824277264054350544716694`46.789112363\
100614*I, 227/625 -> 
   150.645881384229864408677238264470432483960926751190111615021`49.170706608\
556614 - 
    0.3257238621277616972929016689708425933233252099550668962745`46.524949165\
52102*I, 226/625 -> 
   150.153563672167366102732433070066072933525740634416837490772`49.167472378\
87807 - 
    0.0527059340026477736399560784324821523847905554468485841551`45.732068646\
971044*I, 9/25 -> 
   149.6562424710925855043784220427588762702254387065576148939924`49.16421738\
696242 + 
    0.223252476865435841298208385336578408081636305666478601663`46.3571136054\
8475*I, 224/625 -> 
   149.153866036849760430555386174624871494473318554347486923259`49.160941318\
83984 + 
    0.5021822911699476187208681314122251648325192399876094869114`46.707285556\
18177*I, 223/625 -> 
   148.6463818581599442594429098086022227677263568067774620041745`49.15764384\
855244 + 
    0.7841148485026664496637997015652334650456936493130270591845`46.898909348\
08431*I, 222/625 -> 
   148.1337366416363460789542192064990901365618639692917814448215`49.15432463\
8411836 + 
    1.0690819154365693346042939628011079932873205300124263376711`47.031644830\
90713*I, 221/625 -> 
   147.6158762964397652652103263615118518492391105891069949724242`49.15098333\
917525 + 
    1.3571156937966580081620212299398163907088005641230231712278`47.133353570\
31321*I, 44/125 -> 
   147.0927459185637794515253045316380812044274919735905456987819`49.14761959\
011306 + 
    1.6482488291240839030820105766422414364668018711273302628449`47.215860994\
45382*I, 219/625 -> 
   146.5642897747389994886437511516663716752512013124306243970125`49.14423301\
903693 + 
    1.9425144193390965269030235662163145629989924411997522738784`47.285302658\
77135*I, 218/625 -> 
   146.0304512859453464654080889485324581529564821308909043772703`49.14082324\
2264 + 
    2.2399460236085226357097804090475378783826044980416486931809`47.345274812\
212416*I, 217/625 -> 
   145.4911730105209335904640392202041634513638041172820855900455`49.13738986\
452743 + 
    2.5405776714236728240948626992093846008509708437802754439951`47.398067242\
61503*I, 216/625 -> 
   144.9463966268557491378275541877959209187295006365407149547072`49.13393247\
88409 + 
    2.844443871894768604223462712139274383017972227607963816493`47.4452282871\
07476*I, 43/125 -> 
   144.3960629156579351115300006330018082009420486615574463373895`49.13045066\
633374 + 
    3.1515796232681870290597493998786363566190859054936912268633`47.487853990\
931725*I, 214/625 -> 
   143.8401117417800391366284977038147778458949708254763966199165`49.12694399\
604324 + 
    3.4620204226730317495227456612335106894525321277759878457009`47.526748744\
48553*I, 213/625 -> 
   143.2784820355921836536298560925695185055263174395298683795718`49.12341202\
466855 + 
    3.7758022761037594223032989527009434153130458058317209567126`47.562520385\
123584*I, 212/625 -> 
   142.711111773888646065682049593027920653996831732540732802333`49.119854296\
315154 + 
    4.0929617086458189603924550303682758900676772657099747335889`47.595639440\
86928*I, 211/625 -> 
   142.1379379603138753126497505109890959381162035707893720829385`49.11627034\
2180705 + 
    4.4135357749514986154066061267794081243335591769286790703459`47.626477608\
82858*I, 42/125 -> 
   141.5588966052934836365029101136116618908864330057960573804248`49.11265968\
0234124 + 
    4.7375620699734226910903788767013313055571493794802956816026`47.655333633\
02538*I, 209/625 -> 
   140.9739227054552462325901010001523967531967452679971917224406`49.10902181\
48618 + 
    5.0650787399633962216374640736904386895755434428111515532135`47.682451230\
35908*I, 208/625 -> 
   140.3829502225246151846998334337895192631898776416814372862124`49.10535623\
648382 + 
    5.396124493744562637587841627008200861128480166958318167085`47.7080318278\
79125*I, 207/625 -> 
   139.785912061678706648534768829900469623746666490646401648754`49.101662421\
14855 + 
    5.7307386142651167382191078431751525127161215365081376981556`47.732243815\
41023*I, 206/625 -> 
   139.1827400493421507230115850638051726426658840416031739074855`49.09793983\
008628 + 
    6.0689609704421036671777457811883201714683875567511368595269`47.755229398\
44706*I, 41/125 -> 
   138.573364910407600828292875211310143299789456098998306090384`49.094187909\
265735 + 
    6.4108320293041345458953368708160283945029104930845050753481`47.777109761\
43247*I, 204/625 -> 
   137.9577162448630826395982443485729809253121710050929318243087`49.09040608\
888003 + 
    6.756392868442161480383261494664606316431760168271693652568`47.7979890180\
2001*I, 203/625 -> 
   137.3357225038077205990493405756807586282369773770912497265458`49.08659378\
284644 + 
    7.1056851887777793709322991717034772972637068507988582548454`47.817957274\
885174*I, 202/625 -> 
   136.7073109648367115799804576268520509956192520419853752464274`49.08275038\
824091 + 
    7.4587513276588598985160170419289153378336246579318716715113`47.837093037\
68199*I, 201/625 -> 
   136.0724077067757191854993371427932652671224240658670284615114`49.07887528\
472942 + 
    7.8156342722926748431374263126705931699175900167166552965794`47.855465121\
608496*I, 8/25 -> 
   135.4309375837441371387486504661265295531901020304557601225701`49.07496783\
3948314 + 
    8.17637767352703214581646845702957308360630766373100480646`47.87313418422\
054*I, 199/625 -> 
   134.7828241985259149127813458339550425047600996080941551551358`49.07102737\
8857 + 
    8.5410258599903295280105783420782768989113218293205003325783`47.890153966\
69304*I, 198/625 -> 
   134.1279898752258517292484392146333822701123338711672370057766`49.06705324\
3058396 + 
    8.9096238526018277352374807082519270468519538683372725343968`47.906572307\
644836*I, 197/625 -> 
   133.4663556311884448287305757297119046635741174726631077761486`49.06304473\
0081 + 
    9.2822173794638593173725743592584340318782760080224039394002`47.922431977\
778885*I, 196/625 -> 
   132.7978411481555229042515597885894826160425439833372478682743`49.05900112\
261715 + 
    9.65885289114812007706011554263963755808838086516380729696`47.93777137205\
5956*I, 39/125 -> 
   132.1223647426380041326541222290874862825809701579625957798213`49.05492168\
1727684 + 
    10.03957757638863973136472214478815101188882045553321283263`47.9526250876\
03536*I, 194/625 -> 
   131.4398433354761885872334396951009038585469405468131066544303`49.05080564\
598747 + 
    10.4244393781944968049400155840690752378001254261348586553708`47.96702440\
9312515*I, 193/625 -> 
   130.750192420562025127060237289453746642600140852758472618858`49.046652230\
617056 + 
    10.8134870103958312161488794437155078446418614499161177060992`47.98099772\
019169*I, 192/625 -> 
   130.0533260326957811926424910932787574145321913219888285363995`49.04246062\
6527145 + 
    11.2067699746372173897572922849007520653593685682631009878458`47.99457085\
016382*I, 191/625 -> 
   129.3491567145484882480924429513092894737196843938844394052459`49.03822999\
933619 + 
    11.6043385778329920413889049911147036201385606419754646976225`48.00776737\
39673*I, 38/125 -> 
   128.6375954827004337399324145293114455039401477909753210131963`49.03395948\
8327724 + 
    12.0062439500996850945743581089558659444385605696513027462506`48.02060886\
68654*I, 189/625 -> 
   127.9185517927248201176298507901564985413999232714438480887397`49.02964820\
534844 + 
    12.4125380631812806332439895631109442557598551926393838328992`48.03311512\
513446*I, 188/625 -> 
   127.1919335032845102817621643451580408405613804710971399838845`49.02529523\
364097 + 
    12.8232737493836385441996643482824769621855850444607773153904`48.04530435\
6999104*I, 187/625 -> 
   126.4576468392085242610246341397035287398890160410961635388704`49.02089962\
662582 + 
    13.2385047210350378134444532188696809228634023631888599358543`48.05719334\
8613914*I, 186/625 -> 
   125.7155963535136412975115737251893826572705664563373712688049`49.01646040\
6592586 + 
    13.6582855904904606238111089700176407098559751026097115669193`48.06879760\
896627*I, 37/125 -> 
   124.965684888335092020408344105845718268838680535919707806403`49.011976563\
34112 + 
    14.0826718906979238484133974610577827708953264068685451350229`48.08013149\
6755925*I, 184/625 -> 
   124.2078135347288940330593286213841424338205819759375782742802`49.00744705\
27164 + 
    14.5117200963458827115229606665588332036764697598218362813694`48.09120833\
196633*I, 183/625 -> 
   123.4418815913068878812431487943266334245582431715806454554386`49.00287079\
509494 + 
    14.9454876456114818439267485802016521309668662642561284969917`48.10204049\
418047*I, 182/625 -> 
   122.6677865216639656871840750866889727653087774879109484761826`48.99824667\
3746735 + 
    15.3840329625302133289761418022502205188478745402183924546124`48.11263950\
961154*I, 181/625 -> 
   121.8854239105553482109033381157494017952120284534477147781232`48.99357353\
31275 + 
    15.8274154800083613460692900945161731559714501380786805545129`48.12301612\
8261746*I, 36/125 -> 
   121.0946874187800540233824562086668785884405616270754115479675`48.98885017\
7060264 + 
    16.2756956635004704959786643430143843631483256204827690558724`48.13318039\
258259*I, 179/625 -> 
   120.2954687367249129162624208320023955867024122240484538144395`48.98407536\
6805065 + 
    16.7289350353749717672545129647195227534692233916382519412179`48.14314169\
872746*I, 178/625 -> 
   119.4876575365216004746251469139342767974908965012254920126956`48.97924781\
902285 + 
    17.187196199992038415721472143370190182457842845011721104275`48.152908851\
31039*I, 177/625 -> 
   118.6711414227672075050640351548806667620753423065296517858147`48.97436620\
36096 + 
    17.6505428695187259384935552423332530032726691275999760792914`48.16249011\
250663*I, 176/625 -> 
   117.8458058817568020855626053546649972064710277705351736528865`48.96942914\
139407 + 
    18.1190398905074781139593827108171274174443342952844978945402`48.17189324\
618285*I, 7/25 -> 
   117.0115342291742884574003089488449198643979158376663981812084`48.96443520\
170905 + 
    18.5927532712651571672096758227334827115459510749256704477137`48.18112555\
760914*I, 174/625 -> 
   116.1682075561856105912527230470587255141228586900750555463596`48.95938289\
979073 + 
    19.0717502100408830657431012838915795562542164246553066860823`48.19019392\
933929*I, 173/625 -> 
   115.3157046738759834977686876689360951546111393728233825889833`48.95427069\
403181 + 
    19.5560991240621474635253081734843287411803549635818089588512`48.19910485\
362748*I, 172/625 -> 
   114.4539020559703563537412998955344631994664575749366350609706`48.94909698\
3049174 + 
    20.0458696794499047641591918735103568089064334529735114014697`48.20786446\
182429*I, 171/625 -> 
   113.5826737797737120618313334715849898377470903873015401896674`48.94386010\
256563 + 
    20.5411328220446392092234432566274486233717447630299042524476`48.21647855\
105952*I, 34/125 -> 
   112.7018914652650813611960134547005758944509395117241331887115`48.93855832\
209603 + 
    21.041960809176766041845872437883736840257930420467903136361`48.224952608\
498555*I, 169/625 -> 
   111.8114242122762890629379271582055221499595783762997357604111`48.93318984\
140054 + 
    21.5484272424161500694553136205251661828260528966935983053511`48.23329183\
347155*I, 168/625 -> 
   110.9111385356834479736712739986839332906985288078508800562816`48.92775278\
67123 + 
    22.0606071013370199826437269087779605605531859479122520933496`48.24150115\
7652905*I, 167/625 -> 
   110.0008982985360647103758477767585879554199361275904898097749`48.92224520\
670963 + 
    22.5785767783361254304706888891393760520815449107915160848835`48.24958526\
350963*I, 166/625 -> 
   109.0805646430453125285898217907821637178250878164127137920943`48.91666506\
821011 + 
    23.1024141145436301947203880512304847069117895333226628733781`48.25754860\
120035*I, 33/125 -> 
   108.1499959193495505897506288865879570878023455581041094026757`48.91101025\
156171 + 
    23.6321984368679631881164449670241185432931802400916522070374`48.26539540\
408331*I, 164/625 -> 
   107.2090476119715173293484290108717262426590038845202787250964`48.90527854\
5724165 + 
    24.1680105962176640363405226068131468305939318694059895750868`48.27312970\
293225*I, 163/625 -> 
   106.2575722638777877053581629768785073589917955032056365546853`48.89946764\
298487 + 
    24.7099330069451665920131227275407755374054309040827477196086`48.28075533\
904195*I, 162/625 -> 
   105.2954193980470494169854505654663624327936948704673221389554`48.89357513\
330468 + 
    25.258049687559467080816481101905177656886217801016572723008`48.288275976\
27733*I, 161/625 -> 
   104.3224354364495103140535657597143398379508615848304734683075`48.88759849\
823751 + 
    25.8124463027567292365490254756674310023127763421214084728797`48.29569511\
221098*I, 32/125 -> 
   103.3384636163352860621782478860388777348170200479635141158293`48.88153510\
441167 + 
    26.3732102068200926377929473929933288162454978580882799581771`48.30301608\
838327*I, 159/625 -> 
   102.3433439037249207988622825116664311801650975801571108893532`48.87538219\
6516576 + 
    26.9404304884422787875147424574098683410056247657330506270757`48.31024209\
97908*I, 158/625 -> 
   101.3369129039902502812004137536042618941835077640907050041786`48.86913688\
973277 + 
    27.5141980170270389574180642100153203634943142735956137851337`48.31737620\
371862*I, 157/625 -> 
   100.3190037694086122567417005222683445946525178243891822365913`48.86279616\
160873 + 
    28.094605490528065564968008564648174993018789331646113018292`48.324421327\
8491*I, 156/625 -> 
   99.2894461035679268890356121199268818910396772555133001574352`48.856356843\
25733 + 
    28.6817474848867024423097687662354217050610154328508218887399`48.33138027\
787028*I, 31/125 -> 
   98.2480658624943944060267397429097027422041268201637058704699`48.849815609\
88092 + 
    29.2757205051326468719824177528813782093661522545486839289319`48.33825574\
446918*I, 154/625 -> 
   97.1946852523684699680036264231558695058128374758146420443065`48.843168970\
49041 + 
    29.8766230382148463194899827778371898807800813886379299915764`48.34505030\
990878*I, 153/625 -> 
   96.1291226236883581330863408591489959421842350104770301437536`48.836413256\
79816 + 
    30.4845556076329645777623294846015495138313057123630827548704`48.35176645\
409259*I, 152/625 -> 
   95.0511923617335010099335734079061907323756283238441274986856`48.829544611\
15498 + 
    31.0996208299431353612896838304247108262729052671369100052862`48.35840656\
026068*I, 151/625 -> 
   93.9607047731733936280082155948682094383975532147133819630049`48.822558973\
46222 + 
    31.7219234732152467197271779712503148880142712834751238856374`48.36497292\
028134*I, 6/25 -> 
   92.8574659686595241409326927476948240186714487533782494325534`48.815452066\
935286 + 
    32.351570517522718166622516178589073722005981916500769896587`48.371467739\
60631*I, 149/625 -> 
   91.7412777412302805283866043567363647249260839786217819664797`48.808219382\
6033 + 
    32.9886712175496560899641342222824318841102905989514233841992`48.37789314\
190051*I, 148/625 -> 
   90.6119374403502630797289208697253468132640176804985941799823`48.800856162\
40531 + 
    33.6333371674044146036669898273120902261016155238862880053507`48.38425117\
337615*I, 147/625 -> 
   89.4692378413965648821135148379263109734367098021415224632168`48.793357380\
72605 + 
    34.2856823677329621768484770093670946289597619118347202029219`48.39054380\
685793*I, 146/625 -> 
   88.3129670103952005593084997351813688380941231677910613474831`48.785717724\
19707 + 
    34.9458232952300737606578122360027546036605759483509175923625`48.39677294\
559688*I, 29/125 -> 
   87.1429081638009442295350563378146923334596652371783738097324`48.777931569\
56965 + 
    35.6138789746512493701948461315702391618244324991069995247848`48.40294042\
6836295*I, 144/625 -> 
   85.9588395231033463706496202462829608905794828422119090201779`48.769992959\
42319 + 
    36.289971053433419931372868335043087977282200937141494746281`48.409048025\
17292*I, 143/625 -> 
   84.760534164030598799727362828968692314322451861830726063293`48.7618955754\
43674 + 
    36.9742238790379576261421157328500696661700189653985094652166`48.41509745\
574561*I, 142/625 -> 
   83.547759860111167395300993138648845899802100828524253125179`48.7536327090\
15505 + 
    37.6667645791352802125023043008658304507026991860325850705789`48.42109037\
717273*I, 141/625 -> 
   82.3202789203406707048334074405651349584252143518970480748538`48.745197228\
73258 + 
    38.3677231447564475005833779740125281041678583802725774930227`48.42702839\
4390774*I, 28/125 -> 
   81.0778480206883032301134461995145839771088922814928049052467`48.736581544\
49093 + 
    39.0772325165436154809645985170662381461840308639915601547839`48.43291306\
128244*I, 139/625 -> 
   79.8202180291631356081045253005375704869841088081843620203321`48.727777567\
68729 + 
    39.7954286742380633017739406217036336929018102111527468294125`48.43874588\
317993*I, 138/625 -> 
   78.5471338241458170611038575268714706881491416469197301724851`48.718776667\
01629 + 
    40.5224507295517659118120848027616274918802469207200665075133`48.44452831\
923133*I, 137/625 -> 
   77.2583341056755013490126429393826090784348853777815205294264`48.709569619\
277794 + 
    41.2584410225761781661795627696475750988658166425489999476413`48.45026178\
462071*I, 136/625 -> 
   75.9535511993651546727155542317069966672865998438952318068535`48.700146554\
484355 + 
    42.0035452218900540270656294357602276258632015540499204682555`48.45594765\
2689396*I, 27/125 -> 
   74.6325108526007165282101162729229314981022280680538898579448`48.690496894\
46963 + 
    42.7579124285367789151503801251760735327066263329773155226939`48.46158725\
69494*I, 134/625 -> 
   73.2949320226608013018932535719762063510533495295525324884942`48.680609284\
06679 + 
    43.5216952840508784240163354425560810020886003682853787779602`48.46718189\
2949*I, 133/625 -> 
   71.9405266563736728320200376783996679225534088448116624298507`48.670471513\
70407 + 
    44.2950500827231192702143658108227019618330963566560031796881`48.47273282\
011995*I, 132/625 -> 
   70.5689994609070136710386122911050851920294555212119141102186`48.660070432\
16617 + 
    45.0781368883039781285242724161460150644719736451491176977505`48.47824126\
345726*I, 131/625 -> 
   69.1800476652634563124061899542769075129716749466857488857353`48.649391847\
9302 + 
    45.8711196553562635963368427621297812935719204014182737815834`48.48370841\
515436*I, 26/125 -> 
   67.7733607720308490873663537158450276967858456671505965113366`48.638420417\
25237 + 
    46.674166355479381997456649393384007073589576624066601694225`48.489135436\
16573*I, 129/625 -> 
   66.3486202989106910185211016304539622317185528716005519240883`48.627139516\
82396 + 
    47.4874491086401887734531312795079200055676139810153987261432`48.49452345\
766849*I, 128/625 -> 
   64.9054995095209755210206224828419110147490186125129073429683`48.615531098\
350374 + 
    48.3111443198586174835116935323948822976275703439458953900423`48.49987358\
247625*I, 127/625 -> 
   63.4436631329407112671630937079176756954508332856569343962227`48.603575521\
89427 + 
    49.1454328215103859189190582872645126989209982642446547274445`48.50518688\
6397034*I, 126/625 -> 
   61.9627670714325086759299230199929096347918476263709014031184`48.591251364\
16695 + 
    49.9905000215241062106623246064564514958716868810163664586415`48.51046441\
948874*I, 
  1/5 -> 
   60.4624580957466904630084711607177149436640636204451630000722`48.578535197\
06947 + 
    50.8465360577661408614386838191615491385257458440196651534412`48.51570720\
732284*I, 124/625 -> 
   58.9423735273752508222434373453394505309974733749951573332461`48.565401330\
81973 + 
    51.7137359589236227409682372649375368578480436475518367366243`48.52091625\
2132444*I, 123/625 -> 
   57.4021409070864835845473496379225474431565172741483887023474`48.551821514\
59871 + 
    52.5922998122142737095415218343646549707170321902250554357686`48.52609253\
3958746*I, 122/625 -> 
   55.8413776490310445496895347507345788031957862510153829121286`48.537764586\
03178 + 
    53.4824329382710997914395068085378246583107906638768151819322`48.53123701\
17253*I, 121/625 -> 
   54.2596906796674111912610962103932124985356604903130455968827`48.523196058\
62561 + 
    54.3843460735708040835933554719295607770961022747590811914315`48.53635062\
4279706*I, 24/125 -> 
   52.6566760607089413795746611539472568907947720834175018756006`48.508077633\
50144 + 
    55.2982555607969431742453694766755530181703351588557611295819`48.54143429\
139973*I, 119/625 -> 
   51.031918595245780545651723328748520987251501930032377737966`48.4923666181\
29694 + 
    56.2243835475525687700237626023284252163121787426923364066171`48.54648891\
475131*I, 118/625 -> 
   49.384991416142472568015149403235364154517855764517258537237`48.4760152299\
59934 + 
    57.1629581938624630112495285461817438901332315232299555488018`48.55151537\
881894*I, 117/625 -> 
   47.7154555557560202579781895338672914271146498642542864095315`48.458969756\
47215 + 
    58.1142138889322235438112961977466438723748318796608773001976`48.55651455\
180613*I, 116/625 -> 
   46.0228594959590190642229758166370194794415900273008685781638`48.441169534\
5966 + 
    59.0783914776605241935302835007341607165175064516259639152769`48.56148728\
650255*I, 23/125 -> 
   44.306738697388028312005572102829757211361915856482016883917`48.4225457007\
9432 + 
    60.0557384974320229836571768224145045253522101883837340098826`48.56643442\
112108*I, 114/625 -> 
   42.5666151067681944832697499600170366513371511073949652514476`48.403019647\
03492 + 
    61.046509425751778954804465601775487822220748687293515161521`48.571356780\
115416*I, 113/625 -> 
   40.8019966410909151068082152876394839326838167330293979074723`48.382501095\
524674 + 
    62.0509659393178556404409087800316741115193443811198244602679`48.57625517\
497612*I, 112/625 -> 
   39.012376647341608726303330408766042495733981995225347275819`48.3608856733\
3767 + 
    63.0693771851672316300570312035347009477189868058195581129644`48.58113040\
499397*I, 111/625 -> 
   37.1972333363889761025067030152802904247717226081951376943751`48.338051822\
490044 + 
    64.1020200645714252657646683285352754467252740373181210927355`48.58598325\
801241*I, 22/125 -> 
   35.3560291895549972278750900125594949048570304223842144481166`48.313856814\
23418 + 
    65.1491795304026092225030858869097533172702880423552857153937`48.59081451\
116508*I, 109/625 -> 
   33.4882103362857573711837193129360318237423572077290283510678`48.288131536\
68445 + 
    66.2111488987387018557618173470266289906861809951506537012738`48.59562493\
1580815*I, 108/625 -> 
   31.5932059012364302929945735884259224956724887542540456997444`48.260673572\
86488 + 
    67.2882301755272606951451828630624166129731215626091338815821`48.60041527\
7089205*I, 107/625 -> 
   29.6704273189687071062845758357839455833430258308313886928364`48.231237848\
82051 + 
    68.3807343991832814148630604226320041497188506689878199545237`48.60518629\
692369*I, 106/625 -> 
   27.7192676143349200206796183002091607414415086405915502810684`48.199523750\
40019 + 
    69.4889820000555651568713777944485417032842578993294062088222`48.60993873\
237659*I, 21/125 -> 
   25.7391006464892754343572348584563933777921177364661718163637`48.165156976\
90781 + 
    70.6133031777605335910352243432385837424061020160918355167178`48.61467331\
747621*I, 104/625 -> 
   23.7292803143221058687369905055608602895279334693691225471241`48.127663320\
141046 + 
    71.7540382974516567582308842164005378583382662300996268367705`48.61939077\
964436*I, 103/625 -> 
   21.6891397209569131208884876488538783183665630668862825256492`48.086429632\
39772 + 
    72.9115383061674665640176222241719637029679943055900017449236`48.62409184\
034789*I, 102/625 -> 
   19.6179902947811468297939390020160907772225069604823900034737`48.040643651\
01968 + 
    74.086165170481957077936032321309185651085051123945071812581`48.628777215\
74337*I, 101/625 -> 
   17.5151208642989767348946461613948260510847412548875613125435`47.989197247\
01346 + 
    75.2782923367685701709552561175034694140951420412939663126088`48.63344761\
731972*I, 4/25 -> 
   15.3797966838964866454503849042772505996477262748853830185142`47.930522680\
540854 + 
    76.4883052154835360666706404717418679910322269343423515746886`48.63810375\
253178*I, 99/625 -> 
   13.211258407395323355278602485530168038902742151082304268947`47.8622971143\
8904 + 
    77.7166016909767499432459816339867076865372771775251690472453`48.64274632\
5449686*I, 98/625 -> 
   11.0087210060383053039728219400858222286431460513160292819197`47.780863350\
43533 + 
    78.9635926584493540452005715764252976289491676539995640760452`48.64737603\
738395*I, 97/625 -> 
   8.7713726272980983256684081675034687459151923147875915576797`47.6799601705\
51134 + 
    80.2297025897975734852410673554915452068342107155605701282306`48.65199358\
7536424*I, 96/625 -> 
   6.4983733906258781916600653699259950651710664463639637060484`47.5474558077\
2019 + 
    81.5153701302130230930704917938487632016941579835919448875967`48.65659967\
3628975*I, 19/125 -> 
   4.188854115958792884775101938217952457852365416470814140791`47.35449717064\
6276 + 
    82.821048727551658955248752652334852351471973312721775930944`48.661194992\
57238*I, 94/625 -> 
   1.841914980480649956496946954237479413852339016315395159009`46.99541439321\
8724 + 
    84.1472072966378964399935277525740719818106997376544926415336`48.66578024\
109604*I, 93/625 -> 
   -0.5433759012230366992302050690900705631567388450807878747046`46.462979984\
73741 + 
    85.4943309208383823689537821303710126763507715624134901862099`48.67035611\
643416*I, 92/625 -> 
   -2.9679839788596162670647202311451761885322426104828048907179`47.198067707\
66765 + 
    86.8629215934228542717847500384537147424831658883498103327862`48.67492331\
698413*I, 91/625 -> 
   -5.4329098556376357630342810465054738993523782342561871710899`47.458356765\
50047 + 
    88.2534990014289585578452009148237690642120364748924044952531`48.67948254\
298895*I, 18/125 -> 
   -7.9391909711119413729624638048066087908218353906684248302602`47.620810008\
10902 + 
    89.6666013549655176737973700973410156541952443421574071449038`48.68403449\
724374*I, 89/625 -> 
   -10.4879033842901105965444464839479623259810802012008706940844`47.73942312\
208037 + 
    91.1027862651264126454412447333464635793363369572736916615621`48.68857988\
58055*I, 88/625 -> 
   -13.08016366417355615050326857703755044939441144997283118596`47.8330393021\
9563 + 
    92.5626316739470781730008633153593979105001358089205156850922`48.69311941\
8721075*I, 87/625 -> 
   -15.7171308955076676084512459236355246726216020154422117481728`47.91048186\
675651 + 
    94.0467368401199345693852469428643875108653023619368563766005`48.69765381\
077624*I, 86/625 -> 
   -18.4000088081742658286404390141151221675833759832672801175243`47.97659968\
367381 + 
    95.5557233844965237070197802831328886265919477997029057208715`48.70218378\
226654*I, 17/125 -> 
   -21.1300480393827550093951117000409019816674813783268155430187`48.03434556\
0949156 + 
    97.0902363997456081873789439073804504432026808653920881600358`48.70671005\
9805836*I, 84/625 -> 
   -23.9085485386107565856418042553903271722475177744603143761343`48.08565185\
645322 + 
    98.6509456289113234006176271467896038711177453592568691526054`48.71123337\
713041*I, 83/625 -> 
   -26.7368621261186639913674619264411047192152569793423046067979`48.13185256\
4720674 + 
    100.2385467180273339868719517463370182158519812125325787791432`48.7157544\
7596321*I, 82/625 -> 
   -29.6163952168244308357751172773832320755186648874416995706023`48.17390748\
486113 + 
    101.8537625483959912424319203132961462303003118595893802905673`48.7202741\
0689267*I, 81/625 -> 
   -32.5486117223850966290995508077201257379111284754407988962436`48.21253034\
804963 + 
    103.4973446546403901718814920688140439050614023823052089662586`48.7247930\
30299466*I, 16/125 -> 
   -35.5350361455014591784311105120396766669436493100832724300633`48.24826640\
693699 + 
    105.1700747351872532219543334829082465945407223832448093371634`48.7293120\
17307734*I, 79/625 -> 
   -38.5772568817547971591587853668091737875404107313035733646421`48.28154166\
864304 + 
    106.8727662624456706197764011837260768359893999062840316391915`48.7338318\
50788405*I, 78/625 -> 
   -41.676929745714200539347253152903346620734898289402081916965`48.312695364\
885265 + 
    108.6062662006176297330203365869064778925171258104855195766586`48.7383533\
2641279*I, 77/625 -> 
   -44.8357817396363929666816582595601728838864764130096684881053`48.34200207\
3837556 + 
    110.3714568398185824519812097134253977276359740359133649822621`48.7428772\
53744965*I, 76/625 -> 
   -48.0556150848356711164575591990381015271648367819581617013281`48.36968721\
5464474 + 
    112.1692577560086649655992683728287942113852059891016929177339`48.7474044\
57388065*I, 3/25 -> 
   -51.338311537751047870034344331963642010406406057838822271383`48.395938168\
40083 + 
    114.0006279071474054101987851533775552473820166565594832296633`48.7519357\
7822626*I, 74/625 -> 
   -54.6858370149051298896556354766225487901745626757683608595851`48.42091241\
412774 + 
    115.8665678769979879185050697739987527460512768466599693524926`48.7564720\
7465972*I, 73/625 -> 
   -58.1002465533623562517991369565258144433195781914967855572033`48.44474361\
4255884 + 
    117.7681222791340985800958339619736438855878533642508718537808`48.7610142\
2399436*I, 72/625 -> 
   -61.5836896359845864698148638623913946134739884292375117466846`48.46754622\
027883 + 
    119.7063823349575689414360684569683612222425215500053816775811`48.7655631\
2384144*I, 71/625 -> 
   -65.1384159137858340118983646092405250346259379428637387287509`48.48941902\
1677236 + 
    121.6824886409350451135454680284069034313645946255681316714935`48.7701196\
9365214*I, 14/125 -> 
   -68.7667813610466772349116628851149583872979552371318570307883`48.51044791\
3086736 + 
    123.6976341418257464232609467537360199600210283789571238536212`48.7746848\
76300256*I, 69/625 -> 
   -72.4712549026101911084378489901255126090301856016034975411767`48.53070807\
828129 + 
    125.7530673284218402943581751162967532967328177014127044710161`48.7792596\
397907*I, 68/625 -> 
   -76.2544255569999633134431000369316865348632045118570754691679`48.55026573\
268641 + 
    127.8500956802831157425345743611506005856197515674201154443632`48.7838449\
7909437*I, 67/625 -> 
   -80.1190101437401120546266453216983370365187256394374983043624`48.56917952\
754828 + 
    129.99008937614735898697282404275835916781547910793287928027`48.788441918\
04149*I, 66/625 -> 
   -84.0678616085902564976908096078203740510738662886607481720357`48.58750169\
181201 + 
    132.1744852971704440839236176541076949894918321031968465299456`48.7930515\
1142577*I, 13/125 -> 
   -88.1039780264196708812909922063331809851015005067119277868397`48.60527896\
8598306 + 
    134.4047913509341868602264398853046730662913630545603217348293`48.7976748\
4717698*I, 64/625 -> 
   -92.2305123482324910943639605707974384362900819283166337654674`48.62255338\
924813 + 
    136.6825911473001339089681031822310580736778501517942876551566`48.8023130\
4875021*I, 63/625 -> 
   -96.4507829665339100034025842122604671889081209884930658509955`48.63936291\
782475 + 
    139.0095490607355417406889625491020058029212771029675388138209`48.8069672\
77635955*I, 62/625 -> 
   -100.7682851819287220075825716972704653194654650271558611582595`48.6557419\
9143883 + 
    141.3874157177542235435906322793058288162800842178992545039308`48.8116387\
3609569*I, 61/625 -> 
   -105.1867036637236138480859261636642354946929972245208150008422`48.6717219\
76189566 + 
    143.8180339526701454327703389545711557675339238957883941033374`48.8163286\
70084715*I, 12/125 -> 
   -109.7099260085450139807701889499768016538526399270553410889951`48.6873315\
5427819 + 
    146.3033452800380190573808679585065517735595531960337186861367`48.8210383\
7239178*I, 59/625 -> 
   -114.3420575137984327323841409539710032024262312722850180465817`48.7025970\
5461952 + 
    148.8453969380492339415522394094720965216784683717089426737649`48.8257691\
86072684*I, 58/625 -> 
   -119.0874372974340485313983448857308967849850532226662194658775`48.7175427\
36825266 + 
    151.4463495638767940901887616427394074093240538857580466690106`48.8305225\
0808884*I, 57/625 -> 
   -123.9506559122429171658430851779339523874596539310252448952023`48.7321910\
36473196 + 
    154.108485569653195884703182726146788065707270050023246891017`48.83529979\
331582*I, 56/625 -> 
   -128.9365746221388384272506171619438774722352364428458221870131`48.7465627\
7811177 + 
    156.8342182965783978816906899143302148680898305891847024986697`48.8401025\
58834*I, 11/125 -> 
   -134.050346529998041269110375524800889710491939757311900456926`48.76067736\
1239 + 
    159.6261020347783597492773399081000720073804378059985931420113`48.8449323\
8863527*I, 54/625 -> 
   -139.2974397721266312349038196190358618540904060632108846346529`48.7745529\
23580764 + 
    162.486843008190446442610625811863354445513009730844219475941`48.84979093\
8705574*I, 53/625 -> 
   -144.6836630238938034003995990675647592794945276051159643113957`48.7882064\
8523471 + 
    165.41931143720529637196835806441111043375960926336840569621`48.854679942\
5794*I, 52/625 -> 
   -150.2151935952128166124899259031496748268354695778745489208923`48.8016540\
766565 + 
    168.4265548073622760599691914517811342999766750486116919204769`48.8596012\
1739645*I, 51/625 -> 
   -155.8986084342188762688495055299328125990090906493494265921639`48.8149108\
52982145 + 
    171.5118124904571783615743243676794428850103713292424020777245`48.8645566\
7053453*I, 2/25 -> 
   -161.7409184037039501175991897164383706864405959861644521735484`48.8279911\
9679927 + 
    174.6785318854332592680805292468362931033276678277160805413965`48.8695483\
06862555*I, 49/625 -> 
   -167.7496062488567407632065720846205369373204254133673910261795`48.8409088\
1116183 + 
    177.9303862709415737556549775926162715213786273026016956116923`48.8745782\
3670712*I, 48/625 -> 
   -173.9326687381179678767045039172115810122825864640872825389695`48.8536768\
0439514 + 
    181.2712945901419777620588470557582214226917096371302544632177`48.8796486\
8461308*I, 47/625 -> 
   -180.2986635333187037060417004704953567487425618119814159817551`48.8663077\
68032684 + 
    184.7054434219844377727166537115822448033024877691887231531339`48.8847619\
9898789*I, 46/625 -> 
   -186.8567614329495596337236815111053126143799230369719277592232`48.8788138\
4906209 + 
    188.237311432852875040825148077925095097811501511095538657829`48.88992066\
2769946*I, 9/125 -> 
   -193.616804736143574738271415987431523110993166629371293662023`48.89120681\
7534204 + 
    191.8716966492855341564209070144824259343025252764320630767624`48.8951273\
05201555*I, 44/625 -> 
   -200.589372598112803571593000221692875950588624754535122734181`48.90349813\
047799 + 
    195.6137469480016031851949775106397105253578061826198260275122`48.9003847\
1491766*I, 43/625 -> 
   -207.7858543945248557049994271163226868035469747403516503673489`48.9156989\
9300249 + 
    199.4689942255106860512793580172145763407442635728097017200907`48.9056958\
5446354*I, 42/625 -> 
   -215.2185322878213131690416254566879696969147139221410986575246`48.9278204\
1739905 + 
    203.4433927884525841036166466440421311570314759944690107093123`48.9110638\
7649599*I, 41/625 -> 
   -222.9006743992354577860273438793026789151955842770311520490405`48.9398732\
8103921 + 
    207.5433626003691031928787861691200004652624286577507755519839`48.9164921\
4185657*I, 8/125 -> 
   -230.8466402443837496734125676775824215701352247356039469638942`48.9518683\
838384 + 
    211.7758381344307377266742109844605756331465198108915057326946`48.9219842\
3983544*I, 39/625 -> 
   -239.0720003980309212560478844477213681575850947791729738505273`48.9638165\
0607456 + 
    216.1483237192429740644282643699990980542079436796615145769774`48.9275440\
1089639*I, 38/625 -> 
   -247.5936727279604562571942547831293998050208902158870794339111`48.9757284\
67368356 + 
    220.6689564319559576275461763340744300356609312444547989568206`48.9331755\
7228909*I, 37/625 -> 
   -256.4300779954017602800823960322677069330976128311945373853874`48.9876151\
87688846 + 
    225.3465777967772347772338801780076687705440585608567659201795`48.9388833\
46971394*I, 36/625 -> 
   -265.6013181814499835200581202970506457899178792362650597255654`48.9994877\
5132258 + 
    230.1908157969658676370193030689480008126683697131201698373795`48.9446720\
9636906*I, 7/125 -> 
   -275.1293815928384023146492352642975638786864032464427050788598`49.0113574\
74842605 + 
    235.2121790164877899265970396299860873104997861493146445266695`48.9505469\
5764302*I, 34/625 -> 
   -285.0383796619946034657681149513779559457286037939952773262618`49.0232359\
8026365 + 
    240.4221651093314607937416635316520545301608412560567569620297`48.9565134\
8614796*I, 33/625 -> 
   -295.3548214322605214830118840277614891923862869359314994763635`49.0351352\
7473503 + 
    245.8333862703901752037823158451563329097393217688305795322173`48.9625777\
04102934*I, 32/625 -> 
   -306.1079330710820346781641773993844646317159520185944502421192`49.0470678\
3836911 + 
    251.4597149786142234655772592789886204519044003037139922869912`48.9687461\
5646267*I, 31/625 -> 
   -317.3300314637006314737447815523854373878274825606939744639071`49.0590467\
22086855 + 
    257.3164540363544011594341089536388314487757345142286127043227`48.9750259\
7543689*I, 6/125 -> 
   -329.0569631169811613710464746873109911153024767558815752762897`49.0710856\
5775067 + 
    263.4205358859452000742512412405891356672442924750080729911378`48.9814249\
5522376*I, 29/625 -> 
   -341.3286223954836399089787111199580467589566833612993732037539`49.0831991\
8333069 + 
    269.7907574096192677775100853801890327429284764877684219602178`48.9879516\
3905019*I, 28/625 -> 
   -354.1895667214578140026729683598540661587237632872322246815504`49.0954027\
8648103 + 
    276.4480579988648213565153323295486575157655831017417166672579`48.9946154\
2096242*I, 27/625 -> 
   -367.6897510747356493781884849991345450570772064834768077611489`49.1077130\
7069887 + 
    283.4158507338942313408975280036324002289786015041458838732454`49.0014266\
6552606*I, 26/625 -> 
   -381.8854103135735898426881735783856316678662252652335801860174`49.1201479\
4928507 + 
    290.7204192088661607245332218743905195862148494237245066339484`49.0083968\
4941755*I, 1/25 -> 
   -396.8401260461188164647484634566425664008051078307210918639248`49.1327268\
73695056 + 
    298.3913961065755924601312100603526683622844925615168545772367`49.0155387\
2975773*I, 24/625 -> 
   -412.6261257864704211063817629143718883487943627491705822158409`49.1454711\
04666704 + 
    306.462344397715495231959092593022536725712864516738173001992`49.02286654\
5678404*I, 23/625 -> 
   -429.3258770416543400674368220846515479923281032356432489117722`49.1584040\
3691954 + 
    314.9714684890869508533169554395842587692187663836098393957604`49.0303962\
6122901*I, 22/625 -> 
   -447.0340594207035161944891270784901439299933208021549854428643`49.1715515\
91457856 + 
    323.9624914635675772443135373073926329131843340640728610984865`49.0381458\
6030802*I, 21/625 -> 
   -465.8600262417545304161494946760271380020317310163386248984138`49.1849426\
9392149 + 
    333.4857467639503175955788387944054047719379306484955281117906`49.0461357\
0762448*I, 4/125 -> 
   -485.9309070620474643775149260050295453665246286171162773366433`49.1986098\
6351139 + 
    343.5995498069906914827154697930703191170425663490837244727035`49.0543889\
94324206*I, 19/625 -> 
   -507.3955596204314464642963493226716325114760504093547367999894`49.2125899\
455296 + 
    354.3719394161715125915733270580794766600497848439989646520754`49.0629322\
9331487*I, 18/625 -> 
   -530.429662526428066188440764686191861528423429081597003650861`49.22692503\
2644516 + 
    365.8829142776468148766616981412113522289310853584781721943379`49.0717962\
58569286*I, 17/625 -> 
   -555.2423624556349919027194554617197683812028742850369755129654`49.2416636\
3741777 + 
    378.2273416433491238616541043624285113310235753974257652077241`49.0810165\
1569596*I, 16/625 -> 
   -582.0850741044949379837387892740266624374221395053424331797619`49.2568622\
04218145 + 
    391.5187936308838578896936891269445490394829015648544759300459`49.0906348\
1049863*I, 3/125 -> 
   -611.2633152763250151683065197196320187777313843725476881581366`49.2725870\
8699751 + 
    405.8946863531716441939671643096735491852936841285158527243208`49.1007005\
1096833*I, 14/625 -> 
   -643.1529077031798499613569389319389081224801002590169882155744`49.2889171\
78156495 + 
    421.5232855301951237466127001162871191315307189589000861661927`49.1112726\
02319595*I, 13/625 -> 
   -678.2226007507505517393303343714891801831327199432090163980196`49.3059474\
6601079 + 
    438.6134464317054918821288410962183637722766430953033952414874`49.1224223\
8369098*I, 12/625 -> 
   -717.066389366429525865808421858887921658063790041025988479305`49.32379394\
7419254 + 
    457.4284622374924013397290623936011878722769812802129998243584`49.1342371\
86262986*I, 11/625 -> 
   -760.4508987537783241606456951155574360352262482654214638741333`49.3426005\
70668395 + 
    478.3062669860483158482856984938020030820198939744341677891158`49.1468256\
1724866*I, 2/125 -> 
   -809.3869927244969004520945898134576795347472430605893003659772`49.3625493\
1349683 + 
    501.6898025064724652157527337578803929493836449994697344065781`49.1603251\
5204697*I, 9/625 -> 
   -865.2419044040188859237321517739619488540719918199965893182295`49.3838752\
7651076 + 
    528.1742934552729420270857698529142813811611157638616292565352`49.1749134\
67320145*I, 8/625 -> 
   -929.9224272746598711393249185580485055273887013070667846479047`49.4068901\
423498 + 
    558.5839930610496692619402795275402152192217119353691100545097`49.1908259\
8234602*I, 7/625 -> 
   -1006.1900322267853331896370008391780275286672256274794712051352`49.432020\
30882206 + 
    594.1032785609357553631703465745208878623100209125251343401898`49.2083842\
2083516*I, 6/625 -> 
   -1098.2388123229010761747605909080135053470029887050509395672589`49.459872\
40200675 + 
    636.5152239587793023244734422387267829641009270942450514497652`49.2280441\
98165236*I, 1/125 -> 
   -1212.8462417605869115338490025240703571971791175200157788686904`49.491354\
02394071 + 
    688.6724566124540279321059021914619254751743524370500132396733`49.2504847\
7138162*I}, 
 {624/625 -> 
   -1058.546848325714413878455707427823689751361697077437654338091`46.6179142\
4285729 - 
    1932.7389402919943650374836379519518686599831740971176410185921`46.879384\
231339486*I, 623/625 -> 
   -475.559297170956616853008576799112794619623144383941653465429`46.76462709\
83483 - 
    1337.9591900622439583648546820664061856973913306901955666904247`47.213886\
7226744*I, 622/625 -> 
   -271.8218782107380962413887711730147658492681426409766341607176`46.8106701\
2672418 - 
    1085.5629423896648106460000111724136271167866864847311992363482`47.412082\
38245724*I, 621/625 -> 
   -165.9309784244722723236323214902854705163668663758754955644211`46.8009928\
70597085 - 
    939.2082154151037608069496787071056185125937170130540793425065`47.5538939\
5326338*I, 124/125 -> 
   -100.1853733093107656674165359887139800689887059921236901444561`46.7402698\
99365416 - 
    841.3770573604350698163674272807044492821548596602609497384035`47.6645521\
76437354*I, 619/625 -> 
   -54.9656938727470383267222373435929711476868283102754305023511`46.60863501\
8700916 - 
    770.3517669617012606542861910165577081577280511487150242805242`47.7553614\
0582635*I, 618/625 -> 
   -21.716169785786803716878499167322517567800072974785996022012`46.314139555\
88052 - 
    715.9136475870182311409939812594251590442018274661942747477463`47.8323825\
7564389*I, 617/625 -> 
   3.9092896415912588179390151845001857074964791651250332070059`45.6634154300\
98716 - 
    672.5541770516634296875221023759219174961657592643672988806643`47.8992502\
8022198*I, 616/625 -> 
   24.3609064875798873641518902871046733434419460873944360183553`46.540615517\
13838 - 
    637.0134957116327876358001078263172897381893937003702071696072`47.9583189\
4551506*I, 123/125 -> 
   41.1292662543523689190343855307537142615049074809304959924733`46.841709317\
387675 - 
    607.2260602963241423980515544042663908612378790718407220676264`48.0112026\
0570048*I, 614/625 -> 
   55.1754411037353079270259956860020205363571628244242243097084`47.035677336\
77595 - 
    581.8127862768190872892510420829323859016486010593563436394971`48.0590568\
5249185*I, 613/625 -> 
   67.1482188706209070911200897299730292728716224531386135307844`47.181336033\
117205 - 
    559.8139833126533265041935909444999644003346706478849595369636`48.1027380\
1360759*I, 612/625 -> 
   77.502190982061818078347218572184952386857998148077403629185`47.2989399056\
7936 - 
    540.5389776081093371928260912298018695174983499531799463952865`48.1428986\
4170555*I, 611/625 -> 
   86.5658476450178757216207959271360426716464091691152399012635`47.397996100\
449106 - 
    523.4766596211787225307691887584686425701223459089645552263079`48.1800476\
6158005*I, 122/125 -> 
   94.5827933252512760019043125709748696706054272408261831185002`47.483775276\
97633 - 
    508.2398175282686662910328245366812172183647080877004549258963`48.2145898\
08158145*I, 609/625 -> 
   101.7377242638600266910768146478976267782856703131938294457364`47.55952543\
31404 - 
    494.5291619691359351267683391327973578610576404944133879301908`48.2468523\
7051394*I, 608/625 -> 
   108.1733749595561836638469836331969571624659080666655120650321`47.62740078\
925638 - 
    482.1093176815073824206866940076196903438112458527782361313325`48.2771038\
54287326*I, 607/625 -> 
   114.0019054602968031908977924483132359062813921514715056986788`47.68890955\
4670225 - 
    470.7923520192841710817573302863357040174064973610932299226526`48.3055673\
2971903*I, 606/625 -> 
   119.3127527611047812580283955470013030324239451469977989126664`47.74515237\
337094 - 
    460.426198962119736841443639085347271416472333709862914180443`48.33243018\
5810246*I, 121/125 -> 
   124.1781680693690722964133389444195926127774859471032021642269`47.79695923\
605713 - 
    450.8863497121708936339726525179562044317683553643345010874982`48.3578513\
94033034*I, 604/625 -> 
   128.65720098166508963427119309242416634953747624353535856174`47.8449728812\
90104 - 
    442.0697752876515340195473502931133152241186779471410836699882`48.3819670\
08573405*I, 603/625 -> 
   132.798617815083611691363491520384627291753336437790379525663`47.889702081\
94088 - 
    433.8904066570904867506659994323638957217798995226682609343162`48.4048943\
9385725*I, 602/625 -> 
   136.6430737444764348183062985970723754307512861209618829357075`47.93155705\
586417 - 
    426.2757224219494399711125268508324044334979705735591229224764`48.4267355\
17640786*I, 601/625 -> 
   140.22475308169317374650400315433333588096338169205042636296`47.9708737860\
7496 - 
    419.1641375167289214523673890112401465530379756304676114482517`48.4475795\
47398036*I, 24/25 -> 
   143.5726242721264353735002774349604447251627224039783325076793`48.00793119\
8780504 - 
    412.5029801763701418074858569068019296179026438710480627034257`48.4675049\
19992734*I, 599/625 -> 
   146.7114116478166129446567443254682681232879592214575181132711`48.04296359\
3024545 - 
    406.2469069852806082923070964527271008447507436975799853595579`48.4865810\
0807697*I, 598/625 -> 
   149.6623561339825525744825352875671639085795630229247283864985`48.07616982\
5264614 - 
    400.3566483391881361445384564899028977496691172051148521757248`48.5048694\
7410683*I, 597/625 -> 
   152.4438167541745485792450886118725728924302460502932029162632`48.10772022\
216501 - 
    394.7980060346143831162181821970072287686672482532640499028857`48.5224253\
7985356*I, 596/625 -> 
   155.0717506745496421905742030949658112174677567482181115173941`48.13776186\
896102 - 
    389.5410453232457527265011967756131325466560089438189560220573`48.5392981\
0262956*I, 119/125 -> 
   157.5600996067414213208097830878102289012834428529804782101718`48.16642271\
4235736 - 
    384.559438448559099886333397184488926403075901307930664991822`48.55553209\
733441*I, 594/625 -> 
   159.9211033145875474208502383259795030093613184876015638011511`48.19381479\
76462 - 
    379.8299272694538689898744581719726038121060176242639881593804`48.5711675\
34524186*I, 593/625 -> 
   162.1655558615972976645692669909479568631050880621178010197005`48.22003681\
7919826 - 
    375.3318803042143732231146797844446235922040783088594823867532`48.5862408\
3797393*I, 592/625 -> 
   164.3030165037360262667017774487089378433196321853718973236999`48.24517619\
7753764 - 
    371.046925233462858468928123511570111779305299270686270497534`48.60078514\
018922*I, 591/625 -> 
   166.3419843753018449957971503819742139299087994168438463948436`48.26931076\
0291376 - 
    366.9586421567204317169924134157340536109843736179263992996463`48.6148306\
7047432*I, 118/125 -> 
   168.2900440585945943101640860603212056377622006672955568619114`48.29251010\
225014 - 
    363.0523061030423036334233283962743490593078527353897345959903`48.6284050\
8725492*I, 589/625 -> 
   170.1539875784606785433254074581664860904703244043224550433898`48.31483672\
7828855 - 
    359.3146697331351071391997540100719205353350088011728426911974`48.6415337\
6394559*I, 588/625 -> 
   171.9399171850070061397180595147613987966293580385645372269317`48.33634699\
197699 - 
    355.7337790386999527781354371781733056060764274615245557639902`48.6542400\
3602458*I, 587/625 -> 
   173.6533323850727793384162883331783792778432288411660148589333`48.35709189\
052533 - 
    352.2988162886792330122828663172725913554029031520474577389275`48.6665454\
154596*I, 586/625 -> 
   175.2992039857115678958701979384659666720302353032759007722623`48.37711772\
630676 - 
    348.9999655964759131920078148316240957587470301630547650416918`48.6784697\
7751444*I, 117/125 -> 
   176.8820373702336662564753791945007579547223381506167004602809`48.39646667\
403151 - 
    345.8282973640276933588315921040438378728085573363653098113782`48.6900315\
2413193*I, 584/625 -> 
   178.4059268020303839304527233624499113352567869532023388033229`48.41517726\
193723 - 
    342.7756685548509358964075950672885221270214814729804048082925`48.7012477\
27354456*I, 583/625 -> 
   179.8746022158460064503199518484236972120811356439141460322484`48.43328478\
46776 - 
    339.8346363013816276902052902397390146405427807298965579754807`48.7121342\
5558531*I, 582/625 -> 
   181.2914696897648225177800563162973416035704581342703679816092`48.45082165\
887347 - 
    336.9983827941666494057139655878731593776697838125614409302316`48.7227058\
85179415*I, 581/625 -> 
   182.6596465784235385402233634596393631700207404309835150188151`48.46781773\
076643 - 
    334.2606497559895640753248504507674388667417876394749103684925`48.7329763\
99300945*I, 116/125 -> 
   183.9819921170788022748537147885787865593094469644119539844632`48.48430054\
349804 - 
    331.6156810914022436266067162553753473964591305320347965889659`48.7429586\
75804246*I, 579/625 -> 
   185.2611341681727131473156260401487205720736689208096417837721`48.50029557\
0289374 - 
    329.0581725356401863489591821439665389177979230381217635943865`48.7526647\
65537595*I, 578/625 -> 
   186.4994926700419585662525539469556090828169306475784203013263`48.51582641\
862953 - 
    326.5832273175622059197487879308125337748952611824055138024558`48.7621059\
6230837*I, 577/625 -> 
   187.6993002560684358653965926101216524924132173659736678624432`48.53091500\
9673386 - 
    324.1863170076668112838652538990109386125120691477396503415011`48.7712928\
6558887*I, 576/625 -> 
   188.8626204377155378087677086365937735311108143272144260185662`48.54558173\
6487755 - 
    321.8632468511265618767942931756461971844175476032537419470801`48.7802354\
36775186*I, 23/25 -> 
   189.9913636832826464787375751887983742010250069550621316410173`48.55984560\
398516 - 
    319.61012499244615837179589324405673986130223954891190004229`48.788943049\
861494*I, 574/625 -> 
   191.0873016732816968434070687836027273001711065390190311716853`48.57372435\
3092764 - 
    317.423335086984091951198131135566547963752733530953674807785`48.79742453\
7143236*I, 573/625 -> 
   192.1520799710695460235046498804387396552464578284882817930699`48.58723457\
127842 - 
    315.2995118685182534052095038784772613926862507334897990775937`48.8056882\
30500664*I, 572/625 -> 
   193.1872293121488508704529041383537296076734585360924548262505`48.60039179\
112143 - 
    313.2355193039508673304983170634175161162001950313237237372342`48.8137419\
988369*I, 571/625 -> 
   194.194175686092460156214678995485833856341942051183565341484`48.613210578\
538165 - 
    311.2284310182803658103884486019306938178400079877485206529279`48.8215932\
8202093*I, 114/125 -> 
   195.1742493603200685988479215888085972212481643061417202719571`48.62570461\
190351 - 
    309.2755127168462730995176933009324053293657634575894031506125`48.8292491\
2175611*I, 569/625 -> 
   196.1286929741292183124229109279115876363475751950839635229875`48.63788675\
316452 - 
    307.3742063689787426642629438461198360002113430252661741842112`48.8367161\
8971529*I, 568/625 -> 
   197.0586688137822446412113209522752818651184746087747361733306`48.64976911\
193827 - 
    305.522115948696867836528452773738174524857400751447145972408`48.84400081\
3198285*I, 567/625 -> 
   197.9652653645290363642432346407997543295829570887527479803399`48.66136310\
340363 - 
    303.7169945549303082161286149016052980982483322639186316459324`48.8511089\
98576166*I, 566/625 -> 
   198.8495032227557827493954678923340568490777440964101706366797`48.67267950\
066345 - 
    301.9567327566505373236748380431418325085874376069799337691898`48.8580464\
5277998*I, 113/125 -> 
   199.7123404406262585409482646666967169686209793292532763825788`48.68372848\
2258985 - 
    300.2393480279193738737826210705854276713561103357442787791631`48.8648186\
0297352*I, 564/625 -> 
   200.5546773663237754897227069718767577830813880886810765664189`48.69451967\
531051 - 
    298.5629751547122652803066881137706842997419979602075875290575`48.8714306\
14645*I, 563/625 -> 
   201.3773610350604601556556833642697498760448976737457608039715`48.70506219\
480676 - 
    296.9258575098820183206487293173909236015850334273707254251749`48.8778874\
0822472*I, 562/625 -> 
   202.1811891591904855934321054854094222117056276723066233879889`48.71536467\
941116 - 
    295.3263391051528031620241718242437534201992951200172813031615`48.8841936\
7440747*I, 561/625 -> 
   202.9669137598745876981075553022374362894518437987525534997175`48.72543532\
418484 - 
    293.7628573398724563738585023772738142381963737022393470004163`48.8903538\
88266944*I, 112/125 -> 
   203.7352444776524018032033928144566296770517942635695632867025`48.73528191\
052559 - 
    292.2339363756528247764424539391540000295624528435639272066419`48.8963723\
2228892*I, 559/625 -> 
   204.4868515948679849311480711688167562262549393175328386447565`48.74491183\
3582925 - 
    290.7381810742024373341824648281515015505846950710121734239864`48.9022530\
5844193*I, 558/625 -> 
   205.222368799062694099299031632057376949232546394730658752435`48.754332127\
44483 - 
    289.2742714427793046700224382062842643003518526149918962076582`48.9079999\
99327195*I, 557/625 -> 
   205.9423957131145990216119256684590480129800752547472690839285`48.76354948\
8275615 - 
    287.8409575379127580437706258260876748430000032459062108083861`48.9136168\
7852497*I, 556/625 -> 
   206.6475002149941982866265461853898736407386385251887408346793`48.77257029\
561839 - 
    286.4370547834877119596755369262269966929500233392845433723945`48.9191072\
7019153*I, 111/125 -> 
   207.3382205674626886234444784942698421471920217620361762106703`48.78140063\
202406 - 
    285.0614396640592513263707844776456798048331727288934758676368`48.9244745\
9798059*I, 554/625 -> 
   208.0150673758108189850647550000322656666147241131588565562159`48.79004630\
117311 - 
    283.7130457584607358178628017372890085734730792398452435976242`48.9297221\
4333645*I, 553/625 -> 
   208.6785253897804643837369558650096101621533255673658372512673`48.79851284\
4637465 - 
    282.3908600824620321129860344316758829291305731711895738977135`48.9348530\
5320089*I, 552/625 -> 
   209.3290551640908722818405611465139681799169021862588223412111`48.80680555\
735555 - 
    281.0939197124921306636736496894624897351501102877164635321091`48.9398703\
47231704*I, 551/625 -> 
   209.9670945904758150421467562670291790942664027344263400258024`48.81492950\
201257 - 
    279.8213086653188958138933545324041137625211503336110006645433`48.9447769\
24493105*I, 22/25 -> 
   210.5930603127998833420921412703886696180591160618230828986134`48.82288952\
2350295 - 
    278.5721550111266404123848770518221178599281372499233236832947`48.9495755\
69733476*I, 549/625 -> 
   211.2073490356389430080997583772811396017946735007563093345441`48.83069025\
553322 - 
    277.3456281996914233158132350663046329123304385514589717834431`48.9542689\
59246896*I, 548/625 -> 
   211.8103387356616394305835316112891623682138008316985309975429`48.83833614\
3655 - 
    276.1409365813604903206769479905937133043024419029184039548892`48.9588596\
6634652*I, 547/625 -> 
   212.4023897842187914057370465410054868333609655671851204439119`48.84583144\
442961 - 
    274.957325106327259838164285213233136162881741784676200880635`48.96335016\
6508846*I, 546/625 -> 
   212.9838459887209162638746857553454246724058878737743238195662`48.85318024\
117134 - 
    273.7940731872836530364590942838628057876616575205081248375164`48.9677428\
42174935*I, 109/125 -> 
   213.5550355596482977236372573878133437510288808165014857404282`48.86038645\
2089635 - 
    272.6504927119507661391826698594298952231701093542767799184509`48.9720399\
87267074*I, 544/625 -> 
   214.1162720093819660063658295444345228298764554039376357157689`48.86745383\
89713 - 
    271.5259261932571979259141307869892971394622952498181559744419`48.9762438\
1142426*I, 543/625 -> 
   214.6678549884581730971134897431899282396646280693119276964748`48.87438601\
52805 - 
    270.4197450460694660503745422118763412680525008691946532095474`48.9803564\
4399609*I, 542/625 -> 
   215.2100710643251229733738670323769021688200625060024842845768`48.88118645\
376604 - 
    269.3313479803962974469972580410801412099642415260378942257387`48.9843799\
37764444*I, 541/625 -> 
   215.7431944472116323375693025148106321262609906001731104071453`48.88785849\
354353 - 
    268.260159501901637549993590466382084368348185168024048424739`48.98831627\
2489485*I, 108/125 -> 
   216.2674876672967456139367094431892960082559962966503342402593`48.89440534\
67573 - 
    267.2056285113817842096104140640953199852281994265399741780664`48.9921673\
58221096*I, 539/625 -> 
   216.7832022069915947508026564270714471738544792805401058873788`48.90083010\
482657 - 
    266.1672269956004534429351944343400615907432504510001523241446`48.9959350\
3842184*I, 538/625 -> 
   217.2905790918051504616701591410940293205294965761283299497559`48.90713574\
4296 - 
    265.1444488025409026819037772386766301377074321023434127522775`48.9996210\
92926*I, 537/625 -> 
   217.789849442959720485386289756208286397519751595326105361437`48.913325132\
34288 - 
    264.1368084947344554158510261396708429140517115822327003775824`49.0032272\
4072053*I, 536/625 -> 
   218.2812349946463898960669020935259004296308350003072286221241`48.91940103\
193926 - 
    263.1438402748669196268711225455108100023124602878696434157263`49.0067551\
4258952*I, 107/125 -> 
   218.7649485785617927335323901706770573162206575242300852605619`48.92536610\
67418 - 
    262.1650969783546726981242908477574857789865840061951445963313`49.0102064\
0357615*I, 534/625 -> 
   219.2411945781427662137119992107500992223717400097090757677319`48.93122292\
565059 - 
    261.2001491280260758188624803034946450100486005682547549253577`49.0135825\
75363856*I, 533/625 -> 
   219.7101693547120202603284435740618595005983850026593110215633`48.93697396\
714276 - 
    260.2485840464462276616817251339424051554656471838111923858152`49.0168851\
5848658*I, 532/625 -> 
   220.1720616475637035929152036897878359704636973280354132473172`48.94262162\
334 - 
    259.3100050217881635940506869897460482278067231658408500531072`49.0201156\
04444754*I, 531/625 -> 
   220.6270529498506692579635638268257685779584077156428518416246`48.94816820\
38501 - 
    258.3840305234852615389217652800542612420401353624952317199917`49.0232753\
1770639*I, 106/125 -> 
   221.0753178619835699374825078751263626242921137832846196911272`48.95361593\
94008 - 
    257.4702934642012120060491783367867780263862353096549636300802`49.0263656\
5759871*I, 529/625 -> 
   221.5170244241140778955493979057576572202644065471566257436639`48.95896698\
526959 - 
    256.5684405049284569867538869899309008143649126324068076009357`49.0293879\
4010718*I, 528/625 -> 
   221.9523344291491317888542039481308103617580410440338304705908`48.96422342\
452045 - 
    255.6781314002761803459751790311580630914316529610506647624714`49.0323434\
395921*I, 527/625 -> 
   222.3814037176289220007501781974459729932479861836282757581148`48.96938727\
107783 - 
    254.7990383812371308677190674956487025609866156666156442366938`49.0352333\
9040581*I, 526/625 -> 
   222.8043824556972320672922948461257092191144202727284250028391`48.97446047\
263133 - 
    253.9308455729309118697613805377419533814986681063464252479768`49.0380589\
88437484*I, 21/25 -> 
   223.2214153972977697864964974346564834133140982879244896812039`48.97944491\
338464 - 
    253.0732484450117855480485467620882358223999547440305585079045`49.0408213\
9258597*I, 524/625 -> 
   223.6326421316433666826416833526587917864605699434113280180712`48.98434241\
667866 - 
    252.2259532926032228101158395012404487015076229697731555614134`49.0435217\
26141506*I, 523/625 -> 
   224.0381973169256107087424415760313743644645419912002322820579`48.98915474\
744711 - 
    251.3886767457809096135693728535544618146211726469641533261025`49.0461610\
7813997*I, 522/625 -> 
   224.4382109011598989509697176680811985606568054293881788781976`48.99388361\
458402 - 
    250.5611453057720704963894383792414011555691144449888461268931`49.0487405\
0460999*I, 521/625 -> 
   224.8328083309944223028276940867907527551084097502129414223719`48.99853067\
316932 - 
    249.7430949061730208698537976386063445130433506817061514082071`49.0512610\
29788755*I, 104/125 -> 
   225.2221107492506551634838780746309189844409472683424298904815`49.00309752\
658512 - 
    248.9342704976099190623914717264645371389951986932446919630408`49.0537236\
472798*I, 519/625 -> 
   225.6062351819070104293428259246229017689428225118568057531434`49.00758572\
854137 - 
    248.1344256543807535305258944051346864685104288784623290255013`49.0561293\
2114224*I, 518/625 -> 
   225.9852947151859749674446447932384685803620631800316405882645`49.01199678\
498312 - 
    247.3433222017205677534302511581693065865280023744214301920328`49.0584789\
8695391*I, 517/625 -> 
   226.3593986633578506892951815244291115949670364029569339187207`49.01633215\
5927635 - 
    246.5607298624276045718512118816326863512896032772499008692396`49.0607735\
5280098*I, 516/625 -> 
   226.7286527278308193747005714069047465263587821690381704290495`49.02059325\
7199984 - 
    245.7864259216761737953645927819578503487251735223828011054981`49.0630139\
0024055*I, 103/125 -> 
   227.093159148057090032946928440633190512326851457008916072686`49.024781462\
08345 - 
    245.0201949089232719803886573256455054593929788486477593841759`49.0652008\
85225295*I, 514/625 -> 
   227.4530168447480728889792575435321860849735161086686767298343`49.02889810\
2906176 - 
    244.2618282958909084649341593128117163001935077956947476356568`49.0673353\
3897113*I, 513/625 -> 
   227.8083215558575802266976177863361014020548608295245883797803`49.03294447\
254339 - 
    243.5111242096752575603054163905450372410860248343381709130107`49.0694180\
6880215*I, 512/625 -> 
   228.1591659657607335811755514105442017122316820176086560281987`49.03692182\
586237 - 
    242.7678871600976530182575520760706799923141095052045260869439`49.0714498\
5894468*I, 511/625 -> 
   228.5056398280273348113525576961134551933842346281412677467934`49.04083138\
108766 - 
    242.0319277804715117046682238454611879466222361425030173084572`49.0734314\
7130612*I, 102/125 -> 
   228.8478300821617320672652858614188409945026954382066253266025`49.04467432\
1112595 - 
    241.3030625810139220268171918320234758029157403959131572138357`49.0753636\
4621183*I, 509/625 -> 
   229.1858209646564961199845627055114481794519428872662114804411`49.04845179\
4752175 - 
    240.5811137141812254109488257695998943468439531433477741023997`49.0772471\
0311226*I, 508/625 -> 
   229.5196941146843504442958776979717448241253319193279994740224`49.05216491\
7952645 - 
    239.8659087512547891205292144010768181205603763268974642439605`49.0790825\
41246585*I, 507/625 -> 
   229.8495286747316176043191586911252628044792271409999978425832`49.05581477\
491654 - 
    239.1572804695466191032196133866443067884294583536951393234306`49.0808706\
40319084*I, 506/625 -> 
   230.175401386456816424451226353861369083932716745301715190627`49.059402419\
21241 - 
    238.4550666496347684870779999809431257614101467203293213490123`49.0826120\
6110735*I, 101/125 -> 
   230.4973866820398430790603384654782601863257389179725494097799`49.06292887\
482862 - 
    237.7591098820759125312440932819125142271213645899317902549214`49.0843074\
4605695*I, 504/625 -> 
   230.8155567712702797566813923217132649580002225655614193234035`49.06639513\
716217 - 
    237.0692573830772139196296079006654054748086309585199006467396`49.0859574\
19877914*I, 503/625 -> 
   231.1299817246076922250581768360376383861147858349370495059963`49.06980217\
399798 - 
    236.3853608186419029434763762243400990325706173194216401958052`49.0875625\
9007923*I, 502/625 -> 
   231.4407295524322068751797054456637686794926601671054374708929`49.07315092\
642149 - 
    235.7072761367330369399356146943966571052002941461422507271269`49.0891235\
4751379*I, 501/625 -> 
   231.747866280690111375462304561763299756967331322049514332258`49.076442309\
714466 - 
    235.0348634070278575365954941670397037199745868735646929809632`49.0906408\
66878395*I, 499/625 -> 
   232.3515610502862235254483857043908464149371691313086598678445`49.08285650\
6014956 - 
    233.706513779980604365999907005241542396289416487561016305609`49.09354681\
2420286*I, 498/625 -> 
   232.6482418554500858463653678179108459188748276195032367572526`49.08598102\
800219 - 
    233.0503162867585770309903153340498649322462023505011380918511`49.0949365\
1160199*I, 497/625 -> 
   232.9415572176698317748961513332081151335801056408452422572407`49.08905160\
034647 - 
    232.3992692805281523752371709570518073710038307186246592656363`49.0962847\
1962666*I, 496/625 -> 
   233.2315642620474955982080722150097803736690803491943129941529`49.09206902\
135083 - 
    231.7532512747280640268752471044648654131998399605245979781065`49.0975919\
37493995*I, 99/125 -> 
   233.5183185174026058359899317387518482192573401455473045809318`49.09503406\
812484 - 
    231.1121440815618257812401584381396669527294118107683789799095`49.0988586\
5274896*I, 494/625 -> 
   233.8018739714590798568586670669470926476720315904861373624539`49.09794749\
724907 - 
    230.4758326948923825524084344950555990656129553796024511562726`49.1000853\
3987908*I, 493/625 -> 
   234.082283123676887009220669582155609423552102077720429520966`49.100810045\
4139 - 
    229.8442051781099848224469203517956061813806748182883005523295`49.1012724\
60698226*I, 492/625 -> 
   234.3595970358462191344427028026863025937411674769751260207531`49.10362243\
004282 - 
    229.2171525567259561939368250833708672803889931157507371294467`49.1024204\
6470605*I, 491/625 -> 
   234.633865380555157557300782288588347481675375944078976780648`49.106385349\
88545 - 
    228.5945687154590685740156032280749716435227156372062933259579`49.1035297\
89442916*I, 98/125 -> 
   234.9051364876355109747537304924146823634642303995837640778192`49.10909948\
558336 - 
    227.9763502995943887384187443202314746292903099938192348205515`49.1046008\
6083982*I, 489/625 -> 
   235.1734573886855879879526792037616147259322232671763331607785`49.11176550\
022448 - 
    227.3623966204067768262649101689286594970348767718940714581053`49.1056340\
935436*I, 488/625 -> 
   235.4388738597631326803362926695155548886857491865359626445655`49.11438403\
98804 - 
    226.7526095644527600844706063994030377758144640415294220529162`49.1066298\
9122792*I, 487/625 -> 
   235.7014304623364652028777538478687255528609411666145755227533`49.11695573\
4107705 - 
    226.146893506545327810221861408662491625021405554948218936772`49.10758864\
691357*I, 486/625 -> 
   235.9611705825770073936699597260559677349497258245933488683422`49.11948119\
6447836 - 
    225.5451552262363457129075147039246966620504385654562709422371`49.1085107\
43257746*I, 97/125 -> 
   236.2181364690718135107972385219815875375818666830478997904747`49.12196102\
489931 - 
    224.947303827640815842987878886465063799243974543836735479416`49.10939655\
284595*I, 484/625 -> 
   236.4723692690304473868856804670142671443119391582903368399858`49.12439580\
237529 - 
    224.3532506624461543623034103300408986900782560936137730020219`49.1102464\
3847133*I, 483/625 -> 
   236.7239090630565304853857579298640834053750441202594805388533`49.12678609\
71503 - 
    223.762909255958063127417882307459186427933684569616020046681`49.11106075\
33988*I, 482/625 -> 
   236.9727948985505126603959865034414684638840098196150334154889`49.12913246\
328627 - 
    223.1761952360424687731228881433330258648555618374855206315606`49.1118398\
41626484*I, 481/625 -> 
   237.219064821806672427187021775178175416452268281975909876351`49.131435441\
03954 - 
    222.5930262648304284803367150013269359648067475984209803844666`49.1125840\
381443*I, 96/125 -> 
   237.4627559088640209913026299825735428987841884489698885379029`49.13369555\
726967 - 
    222.0133219730598861841758207384800041048594005045547705978122`49.1132936\
6916467*I, 479/625 -> 
   237.7039042951676500322586451143018671160881102749321754232198`49.13591332\
5805916 - 
    221.4370038969347356429786764423690559646687299255918122173228`49.1139690\
5238074*I, 478/625 -> 
   237.9425452040941141963075263481054007103007799661992223041649`49.13808924\
784367 - 
    220.8639954173878344722595847595305557099851786639905030019802`49.1146104\
97164605*I, 477/625 -> 
   238.1787129743916632734044653040560268588615390941404909885486`49.14022381\
227837 - 
    220.2942217016404409436983136483681343461997729035280896834768`49.1152183\
0481929*I, 476/625 -> 
   238.4124410865835248425978537269846337398542040052831862017258`49.14231749\
607042 - 
    219.7276096469560362734281149396483163680951766678195079378805`49.1157927\
6877156*I, 19/25 -> 
   238.6437621883799752996324855876158751296763821402861681764496`49.14437076\
457195 - 
    219.1640878264916708492618547433548031821733191568250874704502`49.1163341\
7479062*I, 474/625 -> 
   238.8727081191426159058852457489297947528335278252077380934579`49.14638407\
185435 - 
    218.6035864371548534306081005716627666634072107069372560664632`49.1168428\
01185506*I, 473/625 -> 
   239.0993099334420817799813954208204326561881347108844243295423`49.14835786\
10183 - 
    218.0460372493786064552708069364943309843290317838456714013865`49.1173189\
1900537*I, 472/625 -> 
   239.3235979237483471869384108223612767041413228956318096693583`49.15029256\
450464 - 
    217.4913735587316555679904090532485389250938714435070107587649`49.1177627\
9221976*I, 471/625 -> 
   239.5456016422908422438218052202747682230346476931940895815331`49.15218860\
438295 - 
    216.9395301392848235141823835187391140849988832736041498352678`49.1181746\
7790889*I, 94/125 -> 
   239.765349922123756975756049700799756535174470658700987464143`49.154046392\
635955 - 
    216.3904431986585726799802895430372486159085628593775942441413`49.1185548\
2644126*I, 469/625 -> 
   239.9828708974301717418480851530158726151216516712432469451523`49.15586633\
143407 - 
    215.8440503346803008432663263676531597180242546747003604872877`49.1189034\
81647585*I, 468/625 -> 
   240.198192023097012089975478972323703947113819151627604025209`49.157648813\
40675 - 
    215.3002904935834542182330614540271600518675003054469361912705`49.1192208\
8098242*I, 467/625 -> 
   240.4113400935912752036319536430958487412787322597813945636137`49.15939422\
189622 - 
    214.759103929683792837701571282606983472041585816452430869692`49.11950725\
5692014*I, 466/625 -> 
   240.6223412611665087810212340272208842185568527446002754877515`49.16110293\
121065 - 
    214.2204321664712371178002213062087519553694759333464201529504`49.1197628\
3096848*I, 93/125 -> 
   240.8312210534271363119229607941528379672293954858824429657861`49.16277530\
686426 - 
    213.6842179590586517280080015045921765844908563884747831718896`49.1199878\
2610512*I, 464/625 -> 
   241.0380043902769105079856445492570935130705618661199165025676`49.16441170\
580892 - 
    213.1504052579316935842347499866732331716310996117793641298771`49.1201824\
54648756*I, 463/625 -> 
   241.2427156002765346297089346104222355250155224425712983329851`49.16601247\
667331 - 
    212.6189391739464741809581856123184469625047339982836735981498`49.1203469\
24530374*I, 462/625 -> 
   241.4453784364343154646074218258616488975202497670003749666435`49.16757795\
996833 - 
    212.0897659445242712633889048493467029063512702763078720766468`49.1204814\
3822239*I, 461/625 -> 
   241.6460160914525978445379007177114688227718649920940004819582`49.16910848\
8312396 - 
    211.5628329009948791334158432362558126834934624670605630499541`49.1205861\
92861246*I, 92/125 -> 
   241.8446512124516751976900419526725450771646722798059242338033`49.17060438\
663431 - 
    211.0380884370424182827428671269342976834629224068489961981006`49.1206613\
8038442*I, 459/625 -> 
   242.0413059151918702993128659489112140904259654639891644130079`49.17206597\
237217 - 
    210.5154819782095406665456943256980138220733212117953653694842`49.1207071\
8766082*I, 458/625 -> 
   242.2360017978135319206489119170866582058289177377243876799278`49.17349355\
5674284 - 
    209.9949639524179734326371705617872756719684937488234592879711`49.1207237\
9660784*I, 457/625 -> 
   242.4287599541137934870342035202927540548287827323413932633006`49.17488743\
958436 - 
    209.476485761465247545330185492506550120299497716711717841664`49.12071138\
431729*I, 456/625 -> 
   242.6196009863780863423317225270564678050060527359512519516838`49.17624792\
022536 - 
    208.959999753459264338951671816775167094951731219468322054144`49.12067012\
3171315*I, 91/125 -> 
   242.808545017783590152759635633662669633742807585464960841367`49.177575286\
973195 - 
    208.4454591961540680872799542523480467450746284284976900194581`49.1206001\
8096132*I, 454/625 -> 
   242.995611704391033907955842657752598278049052932045631862625`49.178869822\
641595 - 
    207.9328182511518213257945602409655927122317176945023394235608`49.1205017\
2098475*I, 453/625 -> 
   243.1808202467405305830453861529041852205554620282429815948147`49.18013180\
3637096 - 
    207.4220319489375267400011867436791648256473591190595677642174`49.1203749\
0216642*I, 452/625 -> 
   243.3641894010664346474954892118366284449686464283274180960029`49.18136150\
0131466 - 
    206.9130561647145094656890086634754917748731163328569461109094`49.1202198\
7915185*I, 451/625 -> 
   243.5457374901455522126876796274456202271401059743244966572737`49.18255917\
6210574 - 
    206.4058475950100708900098795058067232864787040766859568795266`49.1200368\
02418284*I, 18/25 -> 
   243.7254824137924067926178703046063347144789618563532446259987`49.18372509\
003178 - 
    205.9003637350220534920335210150749264297830393082521475461982`49.1198258\
1836812*I, 449/625 -> 
   243.9034416590146676190771942123774255364828401863839113500523`49.18485949\
397767 - 
    205.3965628566783196733129453724772316457942154488771522802639`49.1195870\
69419296*I, 448/625 -> 
   244.0796323098412805204367341554775820478066833110846447802413`49.18596263\
479191 - 
    204.8944039873823494332625590760018544902366370895210620563384`49.1193206\
9410674*I, 447/625 -> 
   244.2540710568353019592488194438489489148988921944640687756058`49.18703475\
372784 - 
    204.3938468894193054606498879854936932673986554315450523651489`49.1190268\
2716357*I, 446/625 -> 
   244.4267742063029234402848673236566583297878996817146083964316`49.18807608\
6674464 - 
    203.8948520399980028642892539061161351590035402057574143450627`49.1187055\
9961886*I, 89/125 -> 
   244.5977576892096847477136750712095598906709011391885171601296`49.18908686\
4301146 - 
    203.3973806119052572920677244194780804754261146928776058456292`49.1183571\
3886938*I, 444/625 -> 
   244.7670370698144090308882389630007694852779443016544895269958`49.19006731\
2176886 - 
    202.9013944547500723544096730613284026576149081533951111186034`49.1179815\
6877145*I, 443/625 -> 
   244.9346275540309493929859379920162539326014181229714026943438`49.19101765\
089856 - 
    202.4068560767760676815781605564378730124882927905260096911871`49.1175790\
0971684*I, 442/625 -> 
   245.1005439975274141782507830616356436658798102348989530780274`49.19193809\
620858 - 
    201.913728627221445058134884296011542437830612377655093465778`49.11714957\
871388*I, 441/625 -> 
   245.2648009135721355023093998323039219780035291731925847598565`49.19282885\
9123445 - 
    201.4219758792066442052158470237101047335251846456956982101376`49.1166933\
8945144*I, 88/125 -> 
   245.4274124806352616899558398689586173103718180446087327183327`49.19369014\
6029994 - 
    200.9315622131306541021526443334908213501764276415383875028816`49.1162105\
523902*I, 439/625 -> 
   245.5883925497544881993999231124187216485649327844997890130247`49.19452215\
88146 - 
    200.442452600557722309128955831063513075473313450141390203069`49.11570117\
4814866*I, 438/625 -> 
   245.7477546516730924004963502120047992867885209089968356651794`49.19532509\
4962776 - 
    199.9546125885769455111027727089993925024417350983287758588762`49.1151653\
609111*I, 437/625 -> 
   245.9055120037581043684635082550367652770099981389169288582121`49.19609914\
765677 - 
    199.4680082846179312797889712201668015473372110754584501452443`49.1146032\
11839395*I, 436/625 -> 
   246.0616775167061278346693940053471654910775113145266217761636`49.19684450\
5894546 - 
    198.9826063417063955719957286704720446192731861180918558722942`49.1140148\
2578196*I, 87/125 -> 
   246.2162638010440218288551130075062150185111531556816894838343`49.19756135\
45722 - 
    198.4983739441442043794996345557755474254630943798226667226874`49.1134002\
980221*I, 434/625 -> 
   246.3692831734313636225514321491486970869823750121824735292174`49.19824987\
4594296 - 
    198.0152787935989827577936420634803366683197297745216919270806`49.1127597\
209904*I, 433/625 -> 
   246.5207476627713366518744325699580312285219532985722755573175`49.19891024\
294969 - 
    197.5332890955890016431993806821021419343220357068963957574937`49.1120931\
843409*I, 432/625 -> 
   246.6706690161364225079419114708767960298370019895904226707871`49.19954263\
282118 - 
    197.052373546349613794754683768596143247366021574914677089019`49.11140077\
4989065*I, 431/625 -> 
   246.8190587045150232192391734805483389079125611538795049193653`49.20014721\
366063 - 
    196.5725013200680461685124080592051104164747528134101405550541`49.1106825\
77180086*I, 86/125 -> 
   246.9659279283848983304652411391528997905024103762850412880132`49.20072415\
12843 - 
    196.0936420564738682762285537876016729813192415025952943826756`49.1099386\
7253246*I, 429/625 -> 
   247.1112876231190701564600524052017377371585636709938913550141`49.20127360\
794432 - 
    195.615765848772945760142854400801811685402824335523168297711`49.10916914\
0101045*I, 428/625 -> 
   247.2551484642296295372891190470617048247591891080852227619032`49.20179574\
241705 - 
    195.1388432319131566303063132687987590145451528680562752485086`49.1083740\
56420054*I, 427/625 -> 
   247.3975208724546629490114353231989477802294438104497658376201`49.20229071\
008153 - 
    194.6628451711705954013779470300488145331331070386956556453489`49.1075534\
9555122*I, 426/625 -> 
   247.5384150186933194680266972335888142081148395023406343225233`49.20275866\
299477 - 
    194.1877430510454187171733740196491970262617952511161726975455`49.1067075\
2913181*I, 17/25 -> 
   247.6778408287938424039744652157162873277343641379657328946168`49.20319974\
9965165 - 
    193.7135086644568958963843826696343928971689019797874093736332`49.1058362\
2642072*I, 424/625 -> 
   247.8158079881992049891186979672146885232949661600981928689608`49.20361411\
662598 - 
    193.2401142022276200554116373232771276062777262022378881045269`49.1049396\
54340654*I, 423/625 -> 
   247.9523259464548119452122272447649737686573563044340294093708`49.20400190\
550541 - 
    192.7675322428472109013305154950150564632885841179809443444077`49.1040178\
7752066*I, 422/625 -> 
   248.0874039215825586669819108794639145337284842022010923950172`49.20436325\
608468 - 
    192.2957357425061997330240192929808745092036911778261718796853`49.1030709\
5834602*I, 421/625 -> 
   248.2210509043253768091689938638712182806837944421472530922247`49.20469830\
488732 - 
    191.824698025391131393552072703697148931153245586239768868819`49.10209895\
697663*I, 84/125 -> 
   248.3532756622662389045242509880157767971096280108049344308581`49.20500718\
5517985 - 
    191.3543927742322475950103881733169661155985475231855929687716`49.1011019\
3140807*I, 419/625 -> 
   248.4840867438254449537303593659005799390382825724293971883973`49.20529002\
873709 - 
    190.8847940210954318648279674609159174013743278770233103603597`49.1000799\
3749786*I, 418/625 -> 
   248.6134924821398704117703836539012942321332114857763424528771`49.20554696\
2521666 - 
    190.4158761384103989813210690928598613825906449048106656396672`49.0990330\
29000005*I, 417/625 -> 
   248.7415009988277173611523486717668285522688954748544874294624`49.20577811\
212549 - 
    189.9476138302274017852573582431183684165972007928865238105631`49.0979612\
57598996*I, 416/625 -> 
   248.8681202076421786376444011261209001618385978223178196719387`49.20598360\
0127404 - 
    189.4799821236950062511337011440515356901956070151758315858823`49.0968646\
7295*I, 83/125 -> 
   248.9933578180172979996042180544886115170115379750329444321631`49.20616354\
649521 - 
    189.0129563607517522255438463778271794345185277953966299307087`49.0957433\
2270421*I, 414/625 -> 
   249.1172213385091878614874699100984747994277786044244816662065`49.20631806\
863327 - 
    188.5465121900247728114873453235754336748879469096694777082085`49.0945972\
5254419*I, 413/625 -> 
   249.2397180801356494119164316136040406897161010054736690976788`49.20644728\
144923 - 
    188.0806255589286904917099756366404696230701762015044289100676`49.0934265\
062018*I, 412/625 -> 
   249.3608551596171278846626717207983967034639839889374356156135`49.20655129\
738305 - 
    187.6152727059583432114348067672051908826537464724428384395839`49.0922311\
2550524*I, 411/625 -> 
   249.4806395025218281359494783737251264853269049963321626677021`49.20663022\
646559 - 
    187.1504301531691192280514052212697593775002595337462467082478`49.0910111\
50398565*I, 82/125 -> 
   249.5990778463177123029338010630379413671531563510805420860381`49.20668417\
6386176 - 
    186.6860746988388960072915269097320013999645505071655066150593`49.0897666\
1895171*I, 409/625 -> 
   249.716176743334001985264096792758493048505619649703022183905`49.206713252\
49777 - 
    186.2221834103057862060360164509992449076337310562918403195403`49.0884975\
6742032*I, 408/625 -> 
   249.8319425636347119227346770541371186970338352615024203935341`49.20671755\
790716 - 
    185.7587336169760932152801445180258596844052421451797030536157`49.0872040\
302329*I, 407/625 -> 
   249.9463814978066503645983962155326717099956076026345428356781`49.20669719\
348524 - 
    185.2957029034970702083043503656927677059417258080104772670334`49.0858860\
4004214*I, 406/625 -> 
   250.059499559664233075739855163410938402492379954582705412063`49.206652257\
927786 - 
    184.8330691030892604963781050470243270228391992019024242241172`49.0845436\
2773228*I, 81/125 -> 
   250.171302588873373045240831378225742698167414679840188698211`49.206582847\
79319 - 
    184.3708102910333735681781871306608769225416529648821570525589`49.0831768\
2244378*I, 404/625 -> 
   250.2817962534966263049674907215127104731218483798079306085253`49.20648905\
75381 - 
    183.9089047783068207944108358523608623611727253717604488082487`49.0817856\
5159752*I, 403/625 -> 
   250.390986052461695687848005703456499786011383621258194783374`49.206370979\
55831 - 
    183.4473311053651977156735347539012559833262148639347270276798`49.0803701\
4091345*I, 402/625 -> 
   250.4988773179553187223834965526055892363673551735358066629072`49.20622870\
423875 - 
    182.9860680360641563848465742544741839998614814384805110699943`49.0789303\
14419225*I, 401/625 -> 
   250.6054752177444930429081216516149308224269598942939963554769`49.20606231\
9969696 - 
    182.5250945517172616771640226485298650287002266715268589329964`49.0774661\
94485226*I, 16/25 -> 
   250.7107847574269225714865676757354107799833360667435863812075`49.20587191\
319692 - 
    182.0643898452855700706012383327672571650171066828736754228619`49.0759778\
01830014*I, 399/625 -> 
   250.8148107826125001801341944032421043861800477839196007006753`49.20565756\
845701 - 
    181.6039333156948083831404086469339278079770095339887613505996`49.0744651\
5553671*I, 398/625 -> 
   250.9175579810375774597200422707221617675807432077461007140163`49.20541936\
8405856 - 
    181.1437045622761635670547513615457679035100847590419458551339`49.0729282\
7307226*I, 397/625 -> 
   251.0190308846137094980680113559599591398462509591736692583934`49.20515739\
3851586 - 
    180.6836833793268231278017538433129200490103725844936107711943`49.0713671\
7030258*I, 396/625 -> 
   251.1192338714125021028937507431756894100319766721167555741242`49.20487172\
378912 - 
    180.223849750786529270206041559247714068461798817690661342183`49.06978186\
150456*I, 79/125 -> 
   251.2181711675881305984263746784612948349834588866795909395815`49.20456243\
543554 - 
    179.7641838450265286811928646770803399716511261258975524026899`49.0681723\
5937564*I, 394/625 -> 
   251.3158468492390430853865907104938478950802133826664175833194`49.20422960\
425176 - 
    179.3046660097474141308302548668213791983043481917373260112595`49.0665386\
7505347*I, 393/625 -> 
   251.4122648442103067941239792431031887873524203362187546002864`49.20387330\
397373 - 
    178.8452767669824639973248115397999274936006663267048795101166`49.0648808\
1812603*I, 392/625 -> 
   251.5074289338380037958190469182386585818236624920363435413709`49.20349360\
665327 - 
    178.3859968082031915738571240357834912437154196721896366041452`49.0631987\
96633465*I, 391/625 -> 
   251.6013427546370317861589470080547340372355075826032792403123`49.20309058\
266574 - 
    177.9268069895239177646138644676343549754144507107301851010079`49.0614926\
1709388*I, 78/125 -> 
   251.6940097999336168428047625144943475574367731905810412335146`49.20266430\
0756716 - 
    177.4676883270022786852597925509741768210003187224544348733065`49.0597622\
844983*I, 389/625 -> 
   251.7854334214437979086861599074279077573844078362709226375243`49.20221482\
8051524 - 
    177.0086219920326739032653541470922110413429369417036796765134`49.0580078\
0233244*I, 388/625 -> 
   251.8756168307990971973176994071198968773470529937608943498092`49.20174223\
0094055 - 
    176.5495893068297517328775545303480050601127755447758141548075`49.0562291\
72575016*I, 387/625 -> 
   251.9645631010205466866298562515964365316853197825444703552038`49.20124657\
0865386 - 
    176.0905717399991152783864097482100600075452549965320435087512`49.0544263\
9571092*I, 386/625 -> 
   252.0522751679421982998626825178486578041326752952956084802896`49.20072791\
2811914 - 
    175.6315509021925169316889316144673170105195352223172274676282`49.0525994\
7073479*I, 77/125 -> 
   252.1387558315852042042688987286072222299352713202133830658688`49.20018631\
686103 - 
    175.1725085418448899039817817222197098781853719319091847858562`49.0507483\
9516422*I, 384/625 -> 
   252.224007757483513831739453419229432421568827985181498306604`49.199621842\
454874 - 
    174.7134265409906432290058696804401696118955720323074231040612`49.0488731\
65037314*I, 383/625 -> 
   252.308033477962195683527691129763940207566366748548582900825`49.199034547\
56194 - 
    174.2542869111567216334654676245978366802862304428973018819208`49.0469737\
749263*I, 382/625 -> 
   252.3908353933693546699209475627371575962710988740317808145351`49.19842448\
871261 - 
    173.7950717893300038407134845901204789465010030964969935904172`49.0450502\
1793252*I, 381/625 -> 
   252.472415773262579603170115237785469702789415596893494716732`49.197791720\
99885 - 
    173.3357634339966823632586984316625632206417902340718132095226`49.0431024\
8570575*I, 76/125 -> 
   252.5527767575508204585741365392410599117459725858545430772924`49.19713629\
812364 - 
    172.8763442212513347501296021899357645949839186384665605233766`49.0411305\
6842797*I, 379/625 -> 
   252.6319203575925610967143254167003408165558778714762557312961`49.19645827\
239202 - 
    172.4167966409734606841566998751814592891736884038131201187685`49.0391344\
5483662*I, 378/625 -> 
   252.7098484572511202537812505807621304752261774637282517164186`49.19575769\
475406 - 
    171.9571032930693213650665725565890275211304276797098795040129`49.0371141\
3221136*I, 377/625 -> 
   252.7865628139078817129298117208371881184170216308599325166421`49.19503461\
480556 - 
    171.4972468837769773560929025076664567314757472409211439028613`49.0350695\
86388396*I, 376/625 -> 
   252.8620650594342236255981338512264425421501376862839381229981`49.19428908\
082276 - 
    171.0372102220324785998856623140149058590980918271828673336329`49.0330008\
01751285*I, 
  3/5 -> 
   252.9363567011228869173763474053293839372601397579449095159322`49.19352113\
977009 - 
    170.5769762158952157054093831587177703981317994717308452634352`49.0309077\
61239*I, 374/625 -> 
   253.0094391225794935495555791702182085275421313520329963141845`49.19273083\
7311395 - 
    170.1165278690304949492891453454261785723182137891480865069205`49.0287904\
46350555*I, 373/625 -> 
   253.0813135845748970776915904496271403137866012398228036154635`49.19191821\
785003 - 
    169.6558482772474507973283000213961153322061656683711177219857`49.0266488\
3712963*I, 372/625 -> 
   253.1519812258590204165965926990099351405736041165174672941715`49.19108332\
45191 - 
    169.194920625090459206092224559260907707266577225116807389546`49.02448291\
218173*I, 371/625 -> 
   253.2214430639368089527210326660404696602140702166081931623591`49.19022619\
921936 - 
    168.7337281824822625788473321457246680856903251127777417960908`49.0222926\
48658635*I, 74/125 -> 
   253.2896999958069011068111325941360306830496211940018662536179`49.18934688\
2614416 - 
    168.2722543014170630901336778041401268979378160126341716060741`49.0200780\
2227038*I, 369/625 -> 
   253.356752798663593110183131628711016350486460880134305285597`49.188445414\
16864 - 
    167.8104824127018852213828912223353887764003024166278723023691`49.0178390\
072683*I, 368/625 -> 
   253.4226021305626500862853000672218142155771100844338090326404`49.18752183\
21414 - 
    167.348396022744550826125456742961822383251875195001448588909`49.01557557\
6455824*I, 367/625 -> 
   253.4872485310514914958983741410085606197154397403121024588087`49.18657617\
360886 - 
    166.8859787103866509247396757832281698993891926233268231056009`49.0132877\
0118052*I, 366/625 -> 
   253.550692421764255580904263826216973315634435659245546566618`49.185608474\
488056 - 
    166.4232141237799377701906599029232044517128583406553369966086`49.0109753\
5132375*I, 73/125 -> 
   253.6129341069822246006051289028883131612381778424551367108411`49.18461876\
953331 - 
    165.9600859773045985802441487219427522843042278110438953744668`49.0086384\
9530762*I, 364/625 -> 
   253.6739737741600703696467729920516649191759078459582407430472`49.18360709\
235561 - 
    165.4965780485279087484118693928787411536728705668940576394718`49.0062771\
00085725*I, 363/625 -> 
   253.7338114944183578521637089007238369343663490672698578443193`49.18257347\
54486 - 
    165.0326741752017973734261560263142280968781530242304994909056`49.0038911\
31129905*I, 362/625 -> 
   253.7924472230027233181698421416929177991189162659514303544155`49.18151795\
017987 - 
    164.5683582522978916313152990037469448468082374313627276148062`49.0014805\
5243702*I, 361/625 -> 
   253.8498807997101228016562120683242570300315976835857501817831`49.18044054\
680903 - 
    164.1036142290786388991383409895488868844890811484817311314979`48.9990453\
26518676*I, 72/125 -> 
   253.9061119492825262923076777006208796886005491610896953535943`49.17934129\
451323 - 
    163.6384261062031366672193303489259894767816816061814565335159`48.9965854\
14385066*I, 359/625 -> 
   253.9611402817684132219503288583227977776880611187419854189803`49.17822022\
1373465 - 
    163.1727779328663301875554111673554726515273095190974886147478`48.9941007\
75552766*I, 358/625 -> 
   254.0149652928524053512434661590842367370104077045116273373248`49.17707735\
441353 - 
    162.7066538039702665384728856451167498331204106657488258854031`48.9915913\
6801851*I, 357/625 -> 
   254.0675863641533541008665956497538062843951792400595380365893`49.17591271\
958083 - 
    162.240037857326121376407269830706300119646796066775688702763`48.98905714\
8268245*I, 356/625 -> 
   254.1190027634911806842999818807336168452467195908876520762401`49.17472634\
177866 - 
    161.7729142708857411301161973719559141821667228718189163610126`48.9864980\
7125351*I, 71/125 -> 
   254.1692136451227490666448226497841507877686960052228526788058`49.17351824\
486606 - 
    161.3052672600014688043830413566754969635900743259321544170431`48.9839140\
9038655*I, 354/625 -> 
   254.218218049947033776742687779809624666499539480980854445999`49.172288451\
664755 - 
    160.8370810747130459315371439385475891675195825127054642659511`48.9813051\
5753044*I, 353/625 -> 
   254.2660149056798269196478833047690482993462216914933173525976`49.17103698\
397006 - 
    160.3683399970604065706821496758802727803795869279951716601561`48.9786712\
229855*I, 352/625 -> 
   254.3126030269982113553132248387786767295003970172929034050268`49.16976386\
2557865 - 
    159.8990283384212016357967818242853538037776979630087044904894`48.9760122\
35476986*I, 351/625 -> 
   254.3579811156550099096910616691052369000202880878273074278354`49.16846910\
719455 - 
    159.4291304368719132629457815880300704821666122895737823312118`48.9733281\
4214037*I, 14/25 -> 
   254.4021477605634036493108495428804018129417048508701964319758`49.16715273\
664069 - 
    158.9586306545714394305395823477859082840993885173303727440929`48.9706188\
88508625*I, 349/625 -> 
   254.4451014378518956631909978905197829287815258274159256160289`49.16581476\
86519 - 
    158.4875133751660486505176878013597927003752752371481548364954`48.9678844\
1850058*I, 348/625 -> 
   254.4868405108897804405047319746490383576345460202760059655432`49.16445522\
000065 - 
    158.0157630012146232769370220964108271613886261330608416156784`48.9651246\
74395284*I, 347/625 -> 
   254.5273632302832627929610028973901424768039540212446427108735`49.16307410\
646221 - 
    157.5433639516331278550262517361180922120554596812503489480465`48.9623395\
9682666*I, 346/625 -> 
   254.5666677338423543319569907416177087215045910302976024543859`49.16167144\
283113 - 
    157.0703006591572559805336837754428203331142186788553598029646`48.9595291\
2475868*I, 69/125 -> 
   254.6047520465186597571216407038815147291030739471318119347805`49.16024724\
292385 - 
    156.5965575678222253773118546580648146055683030714614745813624`48.9566931\
9546746*I, 344/625 -> 
   254.6416140803141496301290426463863603802326011191343871849479`49.15880151\
957333 - 
    156.1221191304587063506936796062013105872039938530297329858543`48.9538317\
4452681*I, 343/625 -> 
   254.6772516341610008811397425043106003302384401524957015176766`49.15733428\
46422 - 
    155.6469698062038834544905216500414294370757701075221139913323`48.9509447\
0578121*I, 342/625 -> 
   254.7116623937725710107240843097324803883072761997796494336327`49.15584554\
902036 - 
    155.171094058026664138602439013780238413371134319862911328312`48.94803201\
1327186*I, 341/625 -> 
   254.7448439314655567936843039242607574157868924144454376393834`49.15433532\
262433 - 
    154.6944763502660613395803670070346810173385387316665345366735`48.9450935\
91491016*I, 68/125 -> 
   254.7767937059533732491044894200539174428732555084389829724762`49.15280361\
4406174 - 
    154.2171011461817894544384574981175772908390946708934432332403`48.9421293\
74800864*I, 339/625 -> 
   254.8075090621107736997168759272980162519710193038947623073475`49.15125043\
233623 - 
    153.7389529055161249141438860354393422851139663960375931846148`48.9391392\
8797085*I, 338/625 -> 
   254.8369872307097168899717025853914339335578656442114079514621`49.14967578\
3422346 - 
    153.2600160820660936622416528513896345192343858191921893250593`48.9361232\
5586404*I, 337/625 -> 
   254.8652253281264723529054133189068715777630466779084169210807`49.14807967\
369453 - 
    152.7802751212650582599277426031457088322457989676680007177187`48.9330812\
01472284*I, 336/625 -> 
   254.8922203560199404980467475767633476659202745308961330609329`49.14646210\
820766 - 
    152.2997144577727870947076749976842087760162201897028263969317`48.9300130\
4588513*I, 67/125 -> 
   254.9179692009811492233521512464281771644978968081766134826189`49.14482309\
1032464 - 
    151.8183185130730972779512794528515999304558164460549868357962`48.9269187\
0826262*I, 334/625 -> 
   254.9424686341538742208151498921841921244946673047354642732327`49.14316262\
527112 - 
    151.336071693078171288821959179272942326281257102958816426007`48.92379810\
579341*I, 333/625 -> 
   254.965715310826315535350487052980531866394250435815885606565`49.141480713\
02052 - 
    150.8529583857386552691443126319397834316146286411294467575705`48.9206511\
5367964*I, 332/625 -> 
   254.9877057699937483373053625294078749232095907525307949864799`49.13977735\
5391864 - 
    150.3689629586586541060019831782124318812493388359371548614145`48.9174777\
6508862*I, 331/625 -> 
   255.0084364338920512680638686838351314751829852575119282928467`49.13805255\
249982 - 
    149.8840697567147450657694234627798938705361679123782413827336`48.9142778\
5111975*I, 66/125 -> 
   255.0279036075020011033118605335308127343252750048503444560838`49.13630630\
3439866 - 
    149.3982630996781377737518571339688030145303692736645090837829`48.9110513\
2077558*I, 329/625 -> 
   255.0461034780242078372854682349468857509502640350204818574081`49.13453860\
630297 - 
    148.9115272798391137758609118697357118048660162564761417592294`48.9077980\
8091056*I, 328/625 -> 
   255.0630321143245496114312323477798662951991045943198428851497`49.13274945\
8146364 - 
    148.4238465596328837803760892416617505008215830193070320338923`48.9045180\
362015*I, 327/625 -> 
   255.0786854663499521800641931811883169335288300727717987476114`49.13093885\
499445 - 
    147.9352051692660049657976534598401428989313110331271511251414`48.9012110\
8909961*I, 326/625 -> 
   255.0930593645143428115222021678240175860207662262101285008608`49.12910679\
182202 - 
    147.4455873043425044614364494738487909340888380377102549321827`48.8978771\
3978977*I, 13/25 -> 
   255.1061495190545936536599583261193280662067516256890846804998`49.12725326\
254733 - 
    146.9549771234888582664622359120303450623815373936750189332291`48.8945160\
86142346*I, 324/625 -> 
   255.1179515193562546349487467777547927887898657113586849676904`49.12537826\
001304 - 
    146.4633587459769774758061749950909761033882948399012603996289`48.8911278\
2366901*I, 323/625 -> 
   255.1284608332488609145402726207447684298397376705129782173121`49.12348177\
59703 - 
    145.9707162493443557321666393214168792670880943001997178458567`48.8877122\
45474816*I, 322/625 -> 
   255.137672806270584723941331907652364635510893824348436372713`49.121563801\
07463 - 
    145.4770336670105333264101548708431573180910787864885635121436`48.8842692\
42201285*I, 321/625 -> 
   255.1455826609019861468741003391353469646198981073398882597619`49.11962432\
485805 - 
    144.9822949858890343273366716384836658567012043444977683732296`48.8807987\
0197962*I, 64/125 -> 
   255.152185495768601949810491689256083928719647476731267201022`49.117663335\
710674 - 
    144.4864841439939335389787389030808474453492200456228176069802`48.8773005\
1037647*I, 319/625 -> 
   255.1574762848120959908007886494090323281491217982709690304441`49.11568082\
0873955 - 
    143.9895850280402099616645983473756321960285630662061609040725`48.8737745\
5033126*I, 318/625 -> 
   255.1614498764296789856697290369830069451896024614699001053243`49.11367676\
641087 - 
    143.4915814710370427737866555345755002257676303925669638403264`48.8702207\
0210216*I, 317/625 -> 
   255.1641009925814894853853440013041623211815545627446606797747`49.11165115\
718243 - 
    142.9924572498732046558285133405034726312466953743307864880585`48.8666388\
43206935*I, 316/625 -> 
   255.1654242278656118032136225215686274153622284246458697110829`49.10960397\
683629 - 
    142.4921960828937055474269046383266181800192233342429129384617`48.8630288\
48354276*I, 63/125 -> 
   255.1654140485603903117743440030659882262398952722475937826338`49.10753520\
7770745 - 
    141.9907816274668376622552908225541374695857749634510588481998`48.8593905\
8938493*I, 314/625 -> 
   255.16406479163368299473473516297978100450813133729935039959`49.1054448311\
23926 - 
    141.4881974775407697839561552696069999201382541677457421006956`48.8557239\
3519745*I, 313/625 -> 
   255.1613706637186803718314312547030828756082898758982307249035`49.10333282\
6733755 - 
    140.9844271611888355283296379535228831738320187706434325944166`48.8520287\
51685516*I, 312/625 -> 
   255.1573257400558989051828071309534544372801431733573072156954`49.10119917\
311923 - 
    140.479454138142656381086098981042929512203301191906822928221`48.84830490\
1661535*I, 311/625 -> 
   255.1519239634009407251826961881365157876329564143082677039474`49.09904384\
7450744 - 
    139.9732617973122359047366045614253928625430971548156187248364`48.8445522\
4478285*I, 62/125 -> 
   255.1451591428975939711290072862313329568220992418566350623219`49.09686682\
551776 - 
    139.4658334542921565501424688978089124623682291412209562370843`48.8407706\
3747578*I, 309/625 -> 
   255.1370249529158302103313529880447614247525072946271656411224`49.09466808\
170909 - 
    138.9571523488530050048524592702222329053506766225852584062853`48.8369599\
3285059*I, 308/625 -> 
   255.1275149318542372646549073824482882513962386888339409959591`49.09244758\
895381 - 
    138.4472016424171459580664456287693302494696861569645175036882`48.8331199\
8063232*I, 307/625 -> 
   255.1166224809064073198685018411234245179820567673917952759344`49.09020531\
871841 - 
    137.9359644155179575567789562567079276425271178688665535475429`48.8292506\
27060645*I, 306/625 -> 
   255.1043408627907814050099144291788656272978451010879762137503`49.08794124\
095588 - 
    137.4234236652416346647324367361120622434237976937687096587277`48.8253517\
1480957*I, 61/125 -> 
   255.0906632004434321901381567689483516211791480976558671144124`49.08565532\
406974 - 
    136.9095623026506583100556225724861641046100259853611332116483`48.8214230\
82896835*I, 304/625 -> 
   255.0755824756732475448097600367720646881289442682649775895945`49.08334753\
487388 - 
    136.394363150188021413129769212488933419935635801629731056225`48.81746456\
659104*I, 303/625 -> 
   255.0590915277789574094916137933880971956241204474046592060325`49.08101783\
8562516 - 
    135.8778089390612920170053583391752110208285607652647929436255`48.8134759\
9731025*I, 302/625 -> 
   255.0411830521274262405826041561182856444502307320128260430204`49.07866619\
865944 - 
    135.3598823066055857917062741985790580687653829326590382666257`48.8094572\
02527*I, 301/625 -> 
   255.0218495986926125789912658965043344231407634104815301088667`49.07629257\
69793 - 
    134.8405657936245095435523584747126368802377927582681379351903`48.8054080\
0566293*I, 12/25 -> 
   255.0010835705545761440702522739643156085062394558920259878856`49.07389693\
358288 - 
    134.3198418417081268231639498995417045626976569457532371554367`48.8013282\
2598266*I, 299/625 -> 
   254.9788772223578912504123137659810037464892161072093757822866`49.07147922\
673367 - 
    133.7976927905269854824472217457230321723978898005198170342508`48.7972176\
7848236*I, 298/625 -> 
   254.9552226587288032653220026708021489346889435094874260351233`49.06903941\
283887 - 
    133.2741008751012351723544802959884311472526101049718610973592`48.7930761\
7378141*I, 297/625 -> 
   254.9301118326504422499059882080543400240969183139358991804168`49.06657744\
641823 - 
    132.7490482230438502897091704424974038547139830781606171898073`48.7889035\
1799626*I, 296/625 -> 
   254.9035365437953848363179626084205684360112060897463232132825`49.06409328\
003382 - 
    132.2225168517769607623913516994954280071922184160402778143407`48.7846995\
12628045*I, 59/125 -> 
   254.875488436814831766801403514437178070090701847412777120579`49.061586864\
24604 - 
    131.6944886657202792965629088632661190651470785310132565073176`48.7804639\
544328*I, 294/625 -> 
   254.8459589995836443352208786241403831374158148364696731547138`49.05905814\
755773 - 
    131.16494545345059928558244288834278378064915398708879097885`48.776196635\
292365*I, 293/625 -> 
   254.8149395614004582065329466248348682345496844429132953816672`49.05650707\
6357306 - 
    130.6338688848313224853548253350477260403162446825023292377041`48.7718973\
42080344*I, 292/625 -> 
   254.7824212911420677212102912202183688655980937537485209965139`49.05393359\
486003 - 
    130.1012405081109597819282895858094181707383100832424015992064`48.7675658\
56523795*I, 291/625 -> 
   254.7483951953712477963716891772798022152102093276082314157696`49.05133764\
503003 - 
    129.567041746989531900335307127595148459708947462724259850541`48.76320195\
5068276*I, 58/125 -> 
   254.7128521163971538889120624539730429210134993338260298839571`49.04871916\
654389 - 
    129.0312538976517797143908930381358717652133233457069914649953`48.7588054\
0871798*I, 289/625 -> 
   254.6757827302874131631156063406405648220996296081785962340843`49.04607809\
670708 - 
    128.4938581257660759000885169304668612836424255500695768985219`48.7543759\
8289212*I, 288/625 -> 
   254.6371775448309919800979627549823079705756591545915003666884`49.04341437\
038851 - 
    127.9548354634479110142807146780482436211614392105012168654857`48.7499134\
3726726*I, 287/625 -> 
   254.5970268974508960721337229574978406785819483518365241642636`49.04072791\
9950456 - 
    127.4141668061868076586245823833694635749240336305837139420152`48.7454175\
2561622*I, 286/625 -> 
   254.5553209530657302537640064554719809398546681282314961310073`49.03801867\
518446 - 
    126.8718329097354961886290898674948923755426161839769944715196`48.7408879\
95638474*I, 57/125 -> 
   254.5120497018991142248941816863397474487538473209343935301765`49.03528656\
321686 - 
    126.3278143869601644305467502648426313566129878079946455556311`48.7363245\
8879941*I, 284/625 -> 
   254.4672029572359199092591363541276956226049391725491002123849`49.03253150\
8468665 - 
    125.7820917046505720554341289514850810949612434254540565200031`48.7317270\
40139496*I, 283/625 -> 
   254.4207703531242638140113375910548689038022942501167244976652`49.02975343\
254544 - 
    125.2346451802887976097071233955284834609088402621513682200195`48.7270950\
7811128*I, 282/625 -> 
   254.3727413420221550610720465240370140359006557705715797346067`49.02695225\
4181964 - 
    124.6854549787753626937686314832419510239081975322239247132349`48.7224284\
2438721*I, 281/625 -> 
   254.3231051923876659954667450292293366487424404460746522191596`49.02412788\
916281 - 
    124.1345011091114533926769540647762566314971590657270723137062`48.7177267\
9367604*I, 56/125 -> 
   254.2718509862114575861729911828422120759659969438594288835195`49.02128025\
025023 - 
    123.5817634210359337722689073502691937613425599587314993838058`48.7129898\
9353377*I, 279/625 -> 
   254.2189676164904561658651113846528148005704236253401689317213`49.01840924\
709686 - 
    123.0272216016158200365624910857319334190670732223748658492889`48.7082174\
2418213*I, 278/625 -> 
   254.164443784641441370906448017902038091996301430246763251745`49.015514786\
20563 - 
    122.4708551717888567725106857095043589349127437842279263439349`48.7034090\
7830664*I, 277/625 -> 
   254.1082679978532674042604534846130133465015499306810561977158`49.01259677\
084578 - 
    121.912643482856808560055535494767030507252741691176438318523`48.69856454\
087988*I, 276/625 -> 
   254.05042856637640091253605564270529269295414712029644862195`49.0096551010\
13195 - 
    121.3525657129280510716218378433375452008216442792594986781797`48.6936834\
88971104*I, 11/25 -> 
   253.9909136007484188035844263157527370336006184416256092898437`49.00668967\
33766 - 
    120.7906008633080155972214474550600719353381587570517559315202`48.6887655\
9157361*I, 274/625 -> 
   253.9297110089540681908591477512333284988242883654060297938684`49.00370038\
125255 - 
    120.2267277548360096795471674049633659661455562567599994170315`48.6838105\
0943354*I, 273/625 -> 
   253.8668084935184482915109925172164395140529206528787435162428`49.00068711\
459542 - 
    119.6609250241669041969165661152673815816134112143197492204686`48.6788178\
9489152*I, 272/625 -> 
   253.802193548531830481650004878884275827468513331434128325173`48.997649760\
00108 - 
    119.0931711199961437584948220948638958099404553393180521019604`48.6737873\
9174282*I, 271/625 -> 
   253.7358534566045877774038436727852225675696972341610332321831`48.99458820\
0733894 - 
    118.52344429922650264236501081712931833972274018823806727207`48.668718635\
11737*I, 54/125 -> 
   253.6677752857506587155843004244511609970271533442403739348748`48.99150231\
679726 - 
    117.9517226230749726778264389687519115035820390386105929074246`48.6636112\
5137656*I, 269/625 -> 
   253.5979458861979229023359953167539232606975171223856612318483`48.98839198\
501943 - 
    117.3779839531181324124558297825725441839733846553874645219044`48.6584648\
5804539*I, 268/625 -> 
   253.5263518871238163295331153347233954739080069833815816528488`48.98525707\
918718 - 
    116.8022059472743085741434266720550414812646231404663419402727`48.6532790\
637715*I, 267/625 -> 
   253.4529796933144638723343190805768118928061032301112582035487`48.98209747\
021182 - 
    116.2243660557208011991519108113415079500780313008297723190535`48.6480534\
683222*I, 266/625 -> 
   253.3778154817455541205070016878549449583915703001216584563007`48.97891302\
6356125 - 
    115.6444415167444028082701432701684469431395481478650553846866`48.6427876\
6261096*I, 53/125 -> 
   253.3008451980831278019817685563944913199752679373921825809986`48.97570361\
347668 - 
    115.0624093525233996317070028322601897750800985632412544159284`48.6374812\
2877447*I, 264/625 -> 
   253.2220545531023954683765024204421535352552738666231253144058`48.97246909\
533851 - 
    114.4782463648391990651189098061067577370405452057514382040328`48.6321337\
40273595*I, 263/625 -> 
   253.1414290190226427653021202633095566809249733208940113185932`48.96920933\
394624 - 
    113.8919291307156822379097460713584610744563951050840833747172`48.6267447\
62037376*I, 262/625 -> 
   253.0589538257562224389708791482051519436722247334686977377288`48.96592418\
993651 - 
    113.3034339979843337426288558570952356318774892617717927234873`48.6213138\
5062112*I, 261/625 -> 
   252.9746139570695711661777680145127267258549814196005962182333`48.96261352\
296711 - 
    112.7127370807731521609140365949413125684748872385361652478997`48.6158405\
54392065*I, 52/125 -> 
   252.8883941466541262655649465023177819834517589174778469217854`48.95927719\
21248 - 
    112.1198142549172949749420560782012930883253939869310920759985`48.6103244\
1371372*I, 259/625 -> 
   252.8002788741049522797764101434991229805467058308861439574106`48.95591505\
633602 - 
    111.5246411532893597196037846819708108499805682369318162696841`48.6047649\
61111016*I, 258/625 -> 
   252.7102523608048202332215654216494327738145781323372606018418`48.95252697\
475038 - 
    110.9271931610471497532560403651198056001711277263687196960323`48.5991617\
21402716*I, 257/625 -> 
   252.6182985657114129881000031584690673524341328801926031497287`48.94911280\
706638 - 
    110.3274454107967177452647040831511413474451358124860151078711`48.5935142\
11783244*I, 256/625 -> 
   252.5244011810452584582107986831076286339098971115302465821578`48.94567241\
3814705 - 
    109.7253727776684228356001026526591252782456070497040713755983`48.5878219\
4181828*I, 51/125 -> 
   252.4285436278759184085501510470827170294186405044499261071795`48.94220565\
653351 - 
    109.1209498743036783519416028986900273423101201590380122964115`48.5820844\
1335383*I, 254/625 -> 
   252.3307090516038840778615212079805285345789163049023726633611`48.93871239\
785478 - 
    108.5141510457500059069629712673199625819138648831336480071806`48.5763011\
20309004*I, 253/625 -> 
   252.2308803173355508164453912163803985574815794808655371523557`48.93519250\
148666 - 
    107.9049503642619485738656602253693468650046131450125880190306`48.5704715\
48341956*I, 252/625 -> 
   252.1290400051485622340221038260417511345055417277626255963304`48.93164583\
207016 - 
    107.2933216240053305801435078666330357407745246634076219661214`48.5645951\
7439266*I, 251/625 -> 
   252.0251704052447298995067192748232585392421486445871819576402`48.92807225\
492441 - 
    106.6792383356622834933950903644227445318330524482940012647624`48.5586714\
66098744*I, 
  2/5 -> 
   251.919253512987647319118046934162915549045978717649567257647`48.924471635\
698374 - 
    106.062673720934389121073551383754594118277806246385481612406`48.55269988\
108912*I, 249/625 -> 
   251.8112710238220266297045936031271767608415689707307221553729`48.92084383\
992187 - 
    105.4436007069412172274977478696866116882403805631415567286598`48.5466798\
6617924*I, 248/625 -> 
   251.7012043280716930641967420402055487976749359000236728370815`48.91718873\
2494736 - 
    104.8219919205114616020177762550654865015603958546170909557217`48.5406108\
5647775*I, 247/625 -> 
   251.5890345056130756544019040898871489401808719803185951655898`48.91350617\
713596 - 
    104.1978196823638009042154572862980513439944553743937206855438`48.5344922\
7442649*I, 246/625 -> 
   251.4747423204209327064747006478257844113492266771822949868112`48.90979603\
577707 - 
    103.5710560011745309740634484787350294781000143053976639247042`48.5283235\
2881188*I, 49/125 -> 
   251.3583082149829471844105016314042485715475265164486706373786`48.90605816\
799206 - 
    102.9416725675289328318951240678814037864006745837893829943666`48.5221040\
13737945*I, 244/625 -> 
   251.2397123045797201292283820138550969226442391665763922681839`48.90229243\
043054 - 
    102.309640747753255305703846370785376048511978059006252457156`48.51583310\
7602724*I, 243/625 -> 
   251.1189343714265794825645109120271387952431884586465338997663`48.89849867\
623722 - 
    101.6749315776241030083921074383474173928923105037620865123456`48.5095101\
72106886*I, 242/625 -> 
   250.9959538586735070233741778459121763227247248407752944351313`48.89467675\
461375 - 
    101.0375157559519291374833569120343812696862536551041395701784`48.5031345\
51242304*I, 241/625 -> 
   250.8707498642593674089732365239260563565941973613999384147889`48.89082651\
0322036 - 
    100.3973636380352381723087054641870571624130810710564804711295`48.4967055\
7035934*I, 48/125 -> 
   250.7433011346165003735023088393034939444344982081804456518363`48.88694778\
331983 - 
    99.7544452289820058818589508748947374874941782726846448298313`48.49022253\
523332*I, 239/625 -> 
   250.61358605822160980763231502627941760661170747796137262907`48.8830404084\
2211 - 
    99.1087301768947230084601377491515007353550524520792740187722`48.48368473\
117733*I, 238/625 -> 
   250.4815826589887515449576143931895046722833935777587955866543`48.87910421\
501724 - 
    98.4601877659153644311100793854861846271623901782112064551113`48.47709142\
218433*I, 237/625 -> 
   250.3472685895000850271307631851962803102872010522750307017385`48.87513902\
684524 - 
    97.8087869091264774051982412494297335838521772731298645078093`48.47044185\
0088825*I, 236/625 -> 
   250.2106211240699124171566860188676979903428334685962560606879`48.87114466\
180531 - 
    97.1544961413044704842376376908650385992358015043835204571309`48.46373523\
375369*I, 47/125 -> 
   250.0716171516373819754386504119770306308071459940254611523158`48.86712093\
182308 - 
    96.4972836115210688100377403003897751367333839113135398566231`48.45697076\
8258635*I, 234/625 -> 
   249.9302331684830803940553843276966550160384367821515833293367`48.86306764\
274824 - 
    95.8371170755887814600944711040496426321658563444781571805719`48.45014762\
409308*I, 233/625 -> 
   249.786445270764581079641258463055033523727913120505698610011`48.858984594\
253684 - 
    95.1739638883461023080078747165094500236509695550113367807297`48.44326494\
635552*I, 232/625 -> 
   249.6402291468658518523449599265897432783775026456105513945833`48.85487157\
980113 - 
    94.5077909957780372207820355652078207815836951858369572089442`48.43632185\
392078*I, 231/625 -> 
   249.4915600695552559452680721833941862794638246109372515975035`48.85072838\
658938 - 
    93.8385649269674172150958218295273625452849713535164751311112`48.42931743\
860243*I, 46/125 -> 
   249.3404128879467042920179465764652601376731493747392950060523`48.84655479\
553559 - 
    93.166251785872319244756785574749636538754268927924699246048`48.422250764\
279696*I, 229/625 -> 
   249.186762019258334614344098840972963062396118595759852683418`48.842350581\
2512 - 
    92.4908172429247734074255866303260324606852816410897383133104`48.41512086\
5997196*I, 228/625 -> 
   249.0305814403629034897758922925243578486885330182480514745919`48.83811551\
204031 - 
    91.8122265264457873459720986139420419950877610307593496470841`48.40792674\
901823*I, 227/625 -> 
   248.8718446791238811003439037874026042191041723491996049478184`48.83384934\
9887586 - 
    91.1304444138715652755345016962471897853337523308992819246841`48.40066738\
783911*I, 226/625 -> 
   248.7105248055110344338801162746064776905193452612489147176783`48.82955185\
045624 - 
    90.4454352227856401795102183302556730223044633708220835853327`48.39334172\
514924*I, 9/25 -> 
   248.5465944224890730108166380474661104138541394113145015966409`48.82522276\
3056615 - 
    89.7571628017514730648581852675985674079894651931422080334759`48.38594867\
074891*I, 224/625 -> 
   248.3800256566727114085974258695513295142424941648622357006626`48.82086183\
0691484 - 
    89.0655905209399025178537737270775173969596390953629317756733`48.37848710\
037135*I, 223/625 -> 
   248.2107901487412746037571944346679899665784586543493494674912`48.81646878\
997401 - 
    88.3706812625456509140142208724297685042742717022871504814899`48.37095585\
449575*I, 222/625 -> 
   248.0388590436057350827749308620322105708354287090778327009867`48.81204337\
117225 - 
    87.6723974109869102575795847748989892485990413557054983208126`48.36335373\
703177*I, 221/625 -> 
   247.8642029803208244038696263349558766479755306279718430858233`48.80758529\
813779 - 
    86.9707008428818404924993135051508071102237055503967936053338`48.35567951\
3979446*I, 44/125 -> 
   247.6867920817346060214726220485730664527361472268011786768801`48.80309428\
8314924 - 
    86.2655529167956159621061530620614878368333396478064063666603`48.34793191\
197074*I, 219/625 -> 
   247.506595943867630292318965698456115257286391329768976187595`48.798570052\
68354 - 
    85.5569144627514512096860089079122477294095272542938417756088`48.34010961\
6753935*I, 218/625 -> 
   247.323583625013516225691906716002953510824188663782833270962`48.794012295\
73594 - 
    84.8447457714988252048291968949390646464156733986859776283681`48.33221127\
156965*I, 217/625 -> 
   247.1377236345525172575940922944034541897996311424020432256343`48.78942071\
5420874 - 
    84.1290065835319030346869931509274914669796033447882555371889`48.32423547\
544261*I, 216/625 -> 
   246.9489839214693296341420609688406283317860173712331509122367`48.78479500\
309293 - 
    83.409656077850925784320458929983549764758609271595925892762`48.316180781\
366505*I, 43/125 -> 
   246.7573318625660913740785322734504200564025335373047235558308`48.78013484\
3473235 - 
    82.6866528604591024000853972389595366295634411772929107221076`48.30804569\
4371316*I, 214/625 -> 
   246.5627342503611967096285485950110723360768277137094754521271`48.77543991\
456727 - 
    81.9599549525872914221371042103585967889205457704519328436129`48.29982866\
949143*I, 213/625 -> 
   246.3651572806642148181533966740027270519127126257272218030116`48.77070988\
759559 - 
    81.2295197786385052073399600047432987473014179424286003361487`48.29152810\
960114*I, 212/625 -> 
   246.1645665398168519654026482312526455970397852057448587174269`48.76594442\
6944074 - 
    80.4953041538440042449210796173177464625099137286628456795279`48.28314236\
310569*I, 211/625 -> 
   245.9609269915895322663812913006884697288867553090435875807195`48.76114319\
005502 - 
    79.7572642716224739780915679341628318186573244739075358846062`48.27466972\
1515394*I, 42/125 -> 
   245.7542029637227934825954471022679788835155437081471800849053`48.75630582\
7359135 - 
    79.015355690633490749757970611764698152742565537267679587517`48.266108416\
8463*I, 209/625 -> 
   245.5443581341022999325655284831738398360241210100497389494187`48.75143198\
218838 - 
    78.2695333215161866327174522915857237796868004384191880497201`48.25745661\
886488*I, 208/625 -> 
   245.3313555165558639792158227504299448722277707019575816943377`48.74652129\
0661484 - 
    77.5197514133037145058090565597456463815148753303397786795198`48.24871243\
2167636*I, 207/625 -> 
   245.1151574462604399197146421149926677694299447721803533165382`48.74157338\
160171 - 
    76.7659635395037942957383294389425783678605840357049672379865`48.23987389\
305691*I, 206/625 -> 
   244.8957255647466086485837576575816302436932632481659484749205`48.73658787\
64247 - 
    76.0081225838352882937607543713071176291168950270140343716552`48.23093896\
622562*I, 41/125 -> 
   244.6730208044876073606627322752224091626492850415777144763212`48.73156438\
901703 - 
    75.2461807256104073255626749735692882868824734690921325035751`48.22190554\
122769*I, 204/625 -> 
   244.4470033730594749309452173223365286106228522543937262294775`48.72650252\
563243 - 
    74.4800894247517897230135971755647488661758380089802571844026`48.21277142\
870361*I, 203/625 -> 
   244.2176327368583795319900261232575645268105816491260974929832`48.72140188\
476516 - 
    73.7097994064333209110632785925374398596389180570492244059972`48.20353435\
6362326*I, 202/625 -> 
   243.9848676043606695569832452438366046812469018996197209362346`48.71626205\
701606 - 
    72.9352606453331723450536099104372107419822963651977297872645`48.19419196\
469135*I, 201/625 -> 
   243.7486659089106409870996424324361137896006349564577861359075`48.71108262\
497414 - 
    72.1564223494871338446666481836793839697726469183996025298111`48.18474180\
2362986*I, 8/25 -> 
   243.508984791020442901230986965836042217182911791729116853255`48.705863163\
06336 - 
    71.3732329437298923688968289820544190275923878248265272796964`48.17518132\
1334996*I, 199/625 -> 
   243.2657805801659467430778217863941683139987079565261443489733`48.70060323\
740379 - 
    70.5856400527114722249561082685044247934110731217642093491566`48.16550787\
1596354*I, 198/625 -> 
   243.0190087760617830433930703770274753267387701629685343941444`48.69530240\
5677495 - 
    69.7935904834755958289785118773486067275951569594999122315419`48.15571869\
553322*I, 197/625 -> 
   242.7686240293981002883316097589499533962765162293120801256685`48.68996021\
694639 - 
    68.9970302075862496247620469786377619797927922914641432467379`48.14581092\
190685*I, 196/625 -> 
   242.5145801220209232053088738383224042955491511339897796821676`48.68457621\
1525446 - 
    68.1959043427882457642672872326198510217718394048698785645293`48.13578155\
935905*I, 39/125 -> 
   242.2568299465372805108104327188025755833772518733684646393833`48.67914992\
078247 - 
    67.3901571341870557622921269379094038061202805267573077042255`48.12562748\
946641*I, 194/625 -> 
   241.9953254853255336596684718642766312565456124157408027814693`48.67368086\
700571 - 
    66.5797319349326566137355264254757930380524665695711445433839`48.11534545\
923227*I, 193/625 -> 
   241.7300177889305668014782305164420685737219941441960449471974`48.66816856\
319197 - 
    65.764571186391571812591577597548037490388261608768293461327`48.104932073\
03728*I, 192/625 -> 
   241.4608569538226923508874338207395648551768258276887461402228`48.66261251\
288839 - 
    64.9446163977907082933307927305440522662857402506983988206899`48.09438378\
3931804*I, 191/625 -> 
   241.1877920994982845878978415493108388364786574423799295040139`48.65701220\
998842 - 
    64.119808125315984429361092442860573250373710903497979554947`48.083696884\
256604*I, 38/125 -> 
   240.9107713448992736996498148830357785038476983858235017992234`48.65136713\
854831 - 
    63.2900859506481127141192649047498020744080185992543428585382`48.07286749\
549348*I, 189/625 -> 
   240.6297417841277127322833590112377446617751297309733926979359`48.64567677\
2586256 - 
    62.4553884589172424015911811339927388946942417756984325085999`48.06189155\
728911*I, 188/625 -> 
   240.3446494614306680082926223411912419998299330268487734371866`48.63994057\
586185 - 
    61.6156532160574809140120048027373404791276057753275258225573`48.05076481\
556958*I, 187/625 -> 
   240.0554393454296775346124489339174456049967798474781269848999`48.63415800\
167153 - 
    60.7708167455415968864857289515079844536284310105869639684781`48.03948280\
9634926*I, 186/625 -> 
   239.7620553025679695110731034145154038709595963938474184902475`48.62832849\
263019 - 
    59.9208145044754608906560534171990675954269756547518115161613`48.02804085\
814313*I, 37/125 -> 
   239.4644400697475318501041801152755765043927686578209706939418`48.62245148\
043548 - 
    59.0655808590310006655394959801671300682867116580747682667194`48.01643404\
386702*I, 184/625 -> 
   239.1625352261269711015229736159193144237619836448537754453587`48.61652638\
563474 - 
    58.2050490591956345056914360225849130506968072557522681436092`48.00465719\
708236*I, 183/625 -> 
   238.8562811640498926597015164605910631406791925799314567947821`48.61055261\
738708 - 
    57.3391512128152976520349414247067610760381893230863357489784`47.99270487\
7440126*I, 182/625 -> 
   238.5456170590722707778461592940456683569332744211479036629824`48.60452957\
3195 - 
    56.4678182589072903453826812764813815112952554551931565343564`47.98057135\
41665*I, 181/625 -> 
   238.2304808390559537238087034037991957945372955706909944898195`48.59845663\
867589 - 
    55.5909799402182507873566964580313372888897930294721414044135`47.96825058\
436463*I, 36/125 -> 
   237.9108091522940632062523203868156935870047767613416851497404`48.59233318\
725601 - 
    54.7085647750015896566938361344671907811421864131360493939372`47.95573618\
925718*I, 179/625 -> 
   237.5865373346325946144821344942813058993251805866052024090561`48.58615857\
9928956 - 
    53.8205000279877129914822070039576802877276800846395467625591`47.94302142\
805222*I, 178/625 -> 
   237.2575993755510020859577119589695866624930944283857914551185`48.57993216\
494608 - 
    52.9267116805193049958240965391707690301258836241080561678094`47.93009916\
9214685*I, 177/625 -> 
   236.9239278831629561663752119359949338658485193195582823749055`48.57365327\
754113 - 
    52.0271243998228393673162685368950539528680827615312552695948`47.91696185\
876897*I, 176/625 -> 
   236.5854540480967878560944279765343885767254674201181064990079`48.56732123\
960856 - 
    51.1216615073863346450793492771670166319663795100347620709186`47.90360148\
5301124*I, 7/25 -> 
   236.2421076062133769004700440009438458003822570071689055021882`48.56093535\
940718 - 
    50.2102449464121632853101779898263350839318753372350294172594`47.89000954\
119789*I, 174/625 -> 
   235.8938168001173997802771948437338169125382522624018354475486`48.55449493\
121525 - 
    49.2927952483124629753540081887796609307155920962908774002642`47.87617697\
9666674*I, 173/625 -> 
   235.5405083394159192178105675550381060105315755578895019655169`48.54799923\
500558 - 
    48.3692314982133792362874349522413830514790897065909770122536`47.86209416\
693178*I, 172/625 -> 
   235.1821073596762670679046960909682228929948803525420822473982`48.54144753\
6121076 - 
    47.4394712994329876117320753069075826428357525253493645052379`47.84775082\
895516*I, 171/625 -> 
   234.8185373800330408325065365553119312031318192725436389008952`48.53483908\
487207 - 
    46.5034307368962984960151983997997586613411581516554239639534`47.83313599\
195062*I, 34/125 -> 
   234.449720259391795010737840928300879304875684512875611461799`48.528173116\
199135 - 
    45.561024339449234530829888346855526913834514611804591670074`47.818237915\
71903*I, 169/625 -> 
   234.0755761511746560058879804697586366716458517412009775158185`48.52144884\
929362 - 
    44.6121650410318859113381577166315016257648323715684075203013`47.80304401\
8803384*I, 168/625 -> 
   233.6960234565506169084212353897951980721260739676918259196851`48.51466548\
717033 - 
    43.6567641406696890947282147791438253072317201977462328218152`47.78754079\
4224576*I, 167/625 -> 
   233.3109787760906693052578082510742895545317808139467910564711`48.50782221\
629467 - 
    42.6947312612394352768841513121985255440782389516449150962985`47.77171371\
427848*I, 166/625 -> 
   232.9203568597851960409388855631036580581211996094782953758464`48.50091820\
614016 - 
    41.7259743069651923375422847481753146611518324547485108469108`47.75554712\
271665*I, 33/125 -> 
   232.5240705553581738213780272849607470535154737359652085509785`48.49395260\
875474 - 
    40.7503994195973132381395088766277138490849508431617961600534`47.73902411\
2197015*I, 164/625 -> 
   232.1220307548097094535780757181172215872921862380237482198622`48.48692455\
831427 - 
    39.7679109332257003053591527578743461272594759029565326332668`47.72212638\
453315*I, 163/625 -> 
   231.7141463391152495699336079146289122697434474265421987012754`48.47983317\
063797 - 
    38.7784113276763933738562948805990737075871268817795504207849`47.70483409\
077157*I, 162/625 -> 
   231.3003241210064515378032993829151965699176391175092561211086`48.47267754\
272193 - 
    37.7818011804383450121043167788627468023405511699286445479789`47.68712564\
746074*I, 161/625 -> 
   230.8804687857551729366733535594832661477286620599811958858283`48.46545675\
2220085 - 
    36.7779791170649323049995243876028015390814387740374532639512`47.66897752\
476693*I, 32/125 -> 
   230.4544828298783178737050020748372608928302001873515720403099`48.45816985\
694076 - 
    35.7668417599923258538201221497033098710428048115008097351621`47.65036400\
104881*I, 159/625 -> 
   230.0222664976773591781124331093175187042999326634819057949157`48.45081589\
429889 - 
    34.7482836757142863413664661582952781595143137155477070879028`47.63125687\
734259*I, 158/625 -> 
   229.5837177155222240859039810954640718133077250251467803553853`48.44339388\
074317 - 
    33.7221973202502803600328400566403428310534755815249368654155`47.61162514\
3612436*I, 157/625 -> 
   229.1387320237848745099467595267894295288750399432524075787374`48.43590281\
119816 - 
    32.6884729828409929475455215330870821909344175000857384025443`47.59143458\
6614525*I, 156/625 -> 
   228.6872025063233176279760645792310345079454853772094817041382`48.42834165\
84574 - 
    31.6469987278023566959365667529563227555409274850372209088369`47.57064732\
670761*I, 31/125 -> 
   228.2290197174119336214668337417327760291089816392876657771557`48.42070937\
25511 - 
    30.5976603344661081814636733579124908133000449481646313402119`47.54922126\
754907*I, 154/625 -> 
   227.764071606008889266420783707671552381012377552373001410543`48.413004880\
10634 - 
    29.5403412351316130705949874213579110682663302150411044132134`47.52710943\
822481*I, 153/625 -> 
   227.2922434372460019397197383222736460600464785973023675766953`48.40522708\
367796 - 
    28.4749224509502622935509109080843717106703129112839127972067`47.50425920\
155741*I, 152/625 -> 
   226.8134177110207105282077011916478320451255176248928705650464`48.39737486\
104295 - 
    27.4012825256601232460730666474741058275924019175278331519201`47.48061129\
452628*I, 151/625 -> 
   226.3274740775637785300582445827932156601100393163190512067249`48.38944706\
448199 - 
    26.3192974570847215434054351798327345109703067150089389873133`47.45609865\
614708*I, 6/25 -> 
   225.8342892498499797930693688224380004735503594645554848682783`48.38144252\
003388 - 
    25.2288406263058191807809116731737511632357267763761335239484`47.43064498\
368597*I, 149/625 -> 
   225.3337369127122768682771413830790329453920754026544136093678`48.37336002\
6697846 - 
    24.1297827244158320868274786428081138412260029636538447163681`47.40416293\
7958205*I, 148/625 -> 
   224.8256876285128723354067546892770771515036787587153202249805`48.36519835\
56311 - 
    23.0219916767510812335613209280300030812609416232216464064436`47.37655189\
0055296*I, 147/625 -> 
   224.3100087392169694626829698439204845848569737061653042974612`48.35695624\
930513 - 
    21.9053325645023830831426877425877754961328980693900189405677`47.34769506\
129095*I, 146/625 -> 
   223.78656426470709316630411842074884299849182229352135239863`48.3486324206\
26835 - 
    20.7796675435945426899666339089703267008834229766596450796644`47.31745584\
903542*I, 29/125 -> 
   223.2552147971673664449891018986165456969154543536892818920677`48.34022555\
201351 - 
    19.6448557607211007407966452030627535257671512428907615783857`47.28567304\
344887*I, 144/625 -> 
   222.7158173913581801784075996315893187713426314963603463716152`48.33173429\
4455174 - 
    18.5007532664151876578745131141845399701911272029872601320782`47.25215450\
733508*I, 143/625 -> 
   222.168225450592202006567206946620476831015442038709548930128`48.323157266\
512226 - 
    17.3472129250315359324751868929841779680912141509576338294352`47.21666868\
560021*I, 142/625 -> 
   221.6122886082126070927754822673526536517548646714425759515871`48.31449305\
3286455 - 
    16.1840843215085772062564553460256615072372985767396391698524`47.17893298\
34354*I, 141/625 -> 
   221.0478526043637413878118705949264150841631877100441613762202`48.30574020\
5344 - 
    15.0112136647730830747776999120742097945360573563138513344724`47.13859751\
6275006*I, 28/125 -> 
   220.4747591578331051404217721722175604885136730873255336177696`48.29689723\
7596326 - 
    13.8284436876429765446120031104909460219724061755520344018379`47.09522182\
679762*I, 139/625 -> 
   219.8928458327315262943541820093076257173856412865662586837231`48.28796262\
812284 - 
    12.6356135430767214105331999190293323028682061597244275404613`47.04824056\
7181956*I, 138/625 -> 
   219.3019458997656321421032281938797661570278279207675044888273`48.27893481\
6952194 - 
    11.4325586966100647783583911713276484010744205894455719540242`46.99691120\
727859*I, 137/625 -> 
   218.701888191843171565689104748591854434103065158747351529162`48.269812204\
793105 - 
    10.2191108148128370293214455920966569007792064794075836847652`46.94023113\
572081*I, 136/625 -> 
   218.0924969537373337990242963800251939971410540806518683371009`48.26059315\
169681 - 
    8.9950976495899752938931475244412685441895975381251438996956`46.876799770\
86754*I, 27/125 -> 
   217.4735916855208929884452176408241647282609361715700765605611`48.25127597\
565495 - 
    7.7603429181419005211779613228069902556063951046343166727725`46.804575116\
858935*I, 134/625 -> 
   216.8449869794647163117694605883599452994256306809185542138159`48.24185895\
117911 - 
    6.5146661783898118303157165612730035273151315881949624708414`46.720409968\
70656*I, 133/625 -> 
   216.206492350077837351333152332662751895229056616222581122072`48.232340307\
746995 - 
    5.257882699661329963600179131986628359568954662324985726767`46.6190743760\
7758*I, 132/625 -> 
   215.5579120569478405754437055296798849609446789373905684676782`48.22271822\
822582 - 
    3.9898033284211867012817799878138267917013937627619572998524`46.490881510\
671564*I, 131/625 -> 
   214.8990449200206459164161924917050737202699888307088946307694`48.21299084\
72151 - 
    2.7102343488202786335344629696914712076246382406602586210133`46.314523012\
544576*I, 26/125 -> 
   214.2296841269378367398813371904971753326420093586865396434177`48.20315624\
929065 - 
    1.4189773378243382911455797073672605356853813453945717267124`46.024996096\
96168*I, 129/625 -> 
   213.5496170320273450421929346998597946441351142493236400065635`48.19321246\
7186584 - 
    0.1158290146706766279205716729042643551125135663486863429299`44.928259484\
63496*I, 128/625 -> 
   212.8586249465194917791622119594871531975664781062182225733682`48.18315747\
988487 + 
    1.1994189156121319909275161562700665946084574241443380019026`45.934750177\
10996*I, 127/625 -> 
   212.1564829195349666328534743992384731965057094443880566982695`48.17298921\
060432 + 
    2.5269799249011718489855935625476434028081204245786527150154`46.249632540\
932474*I, 126/625 -> 
   211.4429595093641998299675901966896624282881294183195482786524`48.16270552\
469994 + 
    3.8670728311875813064153063122706362444194715359516955853689`46.425577469\
123354*I, 
  1/5 -> 
   210.7178165445285983073345707870210758806406339315002616120135`48.15230422\
744208 + 
    5.2199219746075634154285140650577461228066120514586938930022`46.546934965\
216494*I, 124/625 -> 
   209.9808088740831480222792849994137827176895953943520392413379`48.14178306\
171572 + 
    6.5857574006244553413791459914097751042682983411667448659277`46.638862517\
72791*I, 123/625 -> 
   209.2316841065867699193859698927625592026086698088030028496503`48.13113970\
556768 + 
    7.9648150507087011586241625953971201956335642026489131590215`46.712326815\
72704*I, 122/625 -> 
   208.4701823371313921963984931197768326348434837512758685455186`48.12037176\
9646354 + 
    9.3573369608821513064239647972728328324622023837512568087423`46.773104676\
339315*I, 121/625 -> 
   207.6960358617827848334153248422587877759069976185930224676336`48.10947679\
451086 + 
    10.7635714685139533379615322642229640363684231407386741355276`46.82461547\
3752004*I, 24/125 -> 
   206.9089688787455968236732102131899456867771492338874157663641`48.09845224\
77762 + 
    12.1837734277774942456728089141854909272823828428933255507252`46.86905132\
220574*I, 119/625 -> 
   206.1086971755215278023910959500408418020069562340015268233835`48.08729552\
1140454 + 
    13.6182044342015036738653480416371790433146966180559381538382`46.90790190\
2395174*I, 118/625 -> 
   205.2949278012829204314411633561018990468500978451603041220954`48.07600392\
7221784 + 
    15.0671330587736368741243845539526806658890786440144740152819`46.94222563\
8698304*I, 117/625 -> 
   204.4673587236340237092471027232735879928941036154824970884476`48.06457469\
623827 + 
    16.5308350920817422460406464519896320134761059443279003934895`46.97280145\
1520546*I, 116/625 -> 
   203.6256784688784731538988778762324445148194383091954869592974`48.05300497\
250118 + 
    18.0095937990067062416552843263047024927630896765268172131061`47.00021911\
9258475*I, 23/125 -> 
   202.7695657448538591579320088935724133024099722769118229071754`48.04129181\
070315 + 
    19.5037001845113942557253029404898229950618296380904457900722`47.02493583\
356599*I, 114/625 -> 
   201.8986890453322795991670319263184422137437278852953341179681`48.02943217\
20154 + 
    21.013453271102917246092689966250633130482732848882045381919`47.047313074\
2201*I, 113/625 -> 
   201.0127062349191363282259591164446393180144401450628893691491`48.01742291\
993844 + 
    22.5391603885804100662916490003615467229086808110046747555277`47.06764148\
951127*I, 112/625 -> 
   200.1112641133107430870568598101936031344856429254428407908507`48.00526081\
592692 + 
    24.0811374767178823113066859853521604304319084451894667626878`47.08615817\
913296*I, 111/625 -> 
   199.193997957694133256192502885705060078110995722252665157111`47.992942514\
75217 + 
    25.639709401571684250059466742417004938083446919668277511849`47.103059003\
84843*I, 22/125 -> 
   198.2605310419893171000449387259402068511125406343547476792278`47.98046455\
957163 + 
    27.2152102861449238362614044815503849804173068508186069726651`47.11850754\
599242*I, 109/625 -> 
   197.3104741315446221062201454156107923050213140715919776304415`47.96782337\
6741286 + 
    28.8079838561869984193905582834389132576743993877488226587407`47.13264175\
787909*I, 108/625 -> 
   196.3434249517990887404150563408178586831339974890134181975182`47.95501527\
025439 + 
    30.4183838019555087802691219735685858187858437399983650687029`47.14557897\
8918536*I, 107/625 -> 
   195.3589676293215641766111704627670865539465570826603179132525`47.94203641\
5871875 + 
    32.0467741568204671445048347714990387411121399799354563655963`47.15741977\
917395*I, 106/625 -> 
   194.3566721035234536240683711189083240778144339201283717463545`47.92888285\
488085 + 
    33.6935296936471821282771162329961674998817998697903322341389`47.16825094\
396152*I, 21/125 -> 
   193.3360935072202999887758118789784975378724876832137002492125`47.91555048\
742113 + 
    35.3590363399548153076731569190266389296314024285837939207709`47.17814781\
9893745*I, 104/625 -> 
   192.2967715140856394542809662326201898097426333483959649140586`47.90203506\
541203 + 
    37.0436916129126979283491041360599513953997184070349942171836`47.18717617\
942551*I, 103/625 -> 
   191.2382296508980108950684547489876311227429223441485809226149`47.88833218\
499917 + 
    38.7479050753064451826165164013656378848041318050211357545458`47.19539371\
7703546*I, 102/625 -> 
   190.1599745723275752778860482351336872795346122848133936990382`47.87443727\
849239 + 
    40.4720988136811169783594297470860906486361391752343642439814`47.20285126\
529598*I, 101/625 -> 
   189.0614952958414179369707087095439581766771409427038034755118`47.86034560\
573953 + 
    42.2167079399495937289768527922704946863015242026611987518728`47.20959377\
9025255*I, 4/25 -> 
   187.9422623941250366963302732153511513881050164964556065884011`47.84605224\
495607 + 
    43.9821811178414508462339360067797208292862862265644323463625`47.21566115\
772683*I, 99/625 -> 
   186.8017271422204080890958893046605728345350808392758188394568`47.83155208\
28276 + 
    45.7689811156614600168574899344155064362919906159540458711391`47.22108891\
872895*I, 98/625 -> 
   185.6393206163668741750429191569290942316757055580222232261062`47.81683980\
398139 + 
    47.5775853869280037724454757003429199979866649571669546428228`47.22590876\
242117*I, 97/625 -> 
   184.4544527412982444899646273465218006818748831541595712174371`47.80190987\
9646175 + 
    49.4084866805708035653983471566910562899856676888540263449314`47.23014904\
634039*I, 96/625 -> 
   183.2465112824961221936668483608065552978601421586104841118482`47.78675655\
5514955 + 
    51.2621936824851342389188468867079794411411456078840141200896`47.23383518\
54444*I, 19/125 -> 
   182.014860779623499547839529216773529927278013904776072226932`47.771373838\
6308 + 
    53.1392316903669022620369339786047510665389167269183868037066`47.23698999\
186693*I, 94/625 -> 
   180.758841417061858351812748429198192172850153629310745199985`47.755755483\
346945 + 
    55.0401433238904508270836658082309814308361592230720544065859`47.23963396\
4580584*I, 93/625 -> 
   179.4777678271468349721385131467723147837049052078977499104444`47.73989497\
613948 + 
    56.9654892724396562531491611553048944149267687181272651401059`47.24178553\
7501094*I, 92/625 -> 
   178.1709278213391609649649768077477683979704389861132230446922`47.72378551\
922826 + 
    58.9158490827638257478690167499328155089246026306994938502058`47.24346129\
280196*I, 91/625 -> 
   176.8375810441759419375965590657483835510006331978285311762824`47.70742001\
2913815 + 
    60.8918219891042298015738447582522794477810346653955771142344`47.24467614\
4954475*I, 18/125 -> 
   175.4769575444189006639894540255909860755879651962019848483388`47.69079103\
639871 + 
    62.8940277885260530762222244846942223694399885006010869400951`47.24544350\
008923*I, 89/625 -> 
   174.0882562573470892915233097779401901045778709286577392375434`47.67389082\
705161 + 
    64.9231077643955048795240524304826736990697100893833975530775`47.24577539\
431435*I, 88/625 -> 
   172.6706433916274130876984193341512035582875945752135249821988`47.65671125\
788765 + 
    66.9797256611643176936807006030211827894730155125638282309083`47.24568261\
4100296*I, 87/625 -> 
   171.223250713632227337243764796204020482659604419051110372762`47.639243813\
07536 + 
    69.0645687138655640422380770857643044514959747361314417643223`47.24517480\
127791*I, 86/625 -> 
   169.7451737214538030913835296629999154012795559053799576595842`47.62147956\
128283 + 
    71.1783487359875018729659942219492094355137741377790018045758`47.24426054\
474755*I, 17/125 -> 
   168.2354697001844716881962864213639448531364300183309047865505`47.60340912\
660119 + 
    73.3218032696780805329901687444673232640791035632136853860021`47.24294746\
0688725*I, 84/625 -> 
   166.6931556492818589485250499615359097627881976881254227174611`47.58502265\
677745 + 
    75.4956968025440910738479666620338787440480792600812258909496`47.24124226\
275268*I, 83/625 -> 
   165.1172060720130519948804862042372679350895829192680290108403`47.56630978\
84208 + 
    77.7008220556482641979252789450707128044187108885780725568181`47.23915082\
350944*I, 82/625 -> 
   163.5065506160610672719576763579406886137191851286873479901583`47.54725960\
888437 + 
    79.9380013476777251412233386997223360673799878515058796597995`47.23667822\
8162134*I, 81/625 -> 
   161.8600715533717507658844346556125372194679261800518462537317`47.52786061\
4339374 + 
    82.2080880406612398533401833520021330649844358802354817672761`47.23382882\
148211*I, 16/125 -> 
   160.1766010862081057320912339918634065809504148496340433428892`47.50810066\
363688 + 
    84.5119680730541160600636242550820407065139448591703380829147`47.23060624\
8674746*I, 79/625 -> 
   158.4549184651494129512590410921134614288489972719083239019268`47.48796692\
7367815 + 
    86.850561586492336893499201588259504027605905384298348995334`47.227013490\
860635*I, 78/625 -> 
   156.6937469034101130573208973518739994817353112588158378101519`47.46744583\
153346 + 
    89.2248246530458290473233718021504711749487029856109984871978`47.22305289\
56912*I, 77/625 -> 
   154.8917502703420687107656065322398527472650587567083872782746`47.44652299\
511187 + 
    91.6357511103795271819276361914273992733487510547291637126894`47.21872620\
355796*I, 76/625 -> 
   153.0475295453051183447042514116350097942317942607058099440528`47.42518316\
063301 + 
    94.0843745128654797624756945677417271985048488882982126261883`47.21403456\
982994*I, 3/25 -> 
   151.1596190112238347423751962772026394719066731588255030539904`47.40341011\
684629 + 
    96.5717702073856710374057483449743995254470296468871858706589`47.20897858\
340143*I, 74/625 -> 
   149.2264821650692438227123488992984349485478337669887568578623`47.38118661\
232076 + 
    99.0990575433302469544269143321393429729157390154598635393236`47.20355828\
184242*I, 73/625 -> 
   147.2465073201856917729744301593652378181623386583997076761346`47.35849425\
8602015 + 
    101.6674022271369740342245475389849613717693170846452343993889`47.1977731\
6341273*I, 72/625 -> 
   145.2180028727939075870106784062649920899575934355269545485135`47.33531342\
141746 + 
    104.2780188326434857171277777356568449084122097481638995129675`47.1916221\
9606661*I, 71/625 -> 
   143.13919220210589057552757761814980596422983158405964096228`47.3116230979\
8347 + 
    106.9321734795436669950494809994236713040394801837334029111923`47.1851038\
236632*I, 14/125 -> 
   141.008208170244584981546485922753461541520041042335392044376`47.287400778\
244695 + 
    109.6311866933640473205086229459374730463373414975471382215869`47.1782159\
69450946*I, 69/625 -> 
   138.8230871845242787705163736931284269498992378760976743687153`47.26262228\
734763 + 
    112.3764364616172852574770424380062364698510040967362487269299`47.1709560\
36944794*I, 68/625 -> 
   136.581762780562020235827740961970856461465056220137440966166`47.237261606\
19512 + 
    115.1693615021612018365673190841291666142812451072270618630058`47.1633209\
0821589*I, 67/625 -> 
   134.2820586800934651824407003132190942211510441104446089207983`47.21129066\
615393 + 
    118.0114647613085122688633014413465378722310353344298665732133`47.1553069\
3968586*I, 66/625 -> 
   131.921681272186042619624344023488162897305163802087042040984`47.184679113\
33024 + 
    120.9043171609114966841804070253854647858957631936696757266387`47.1469099\
55343176*I, 13/125 -> 
   129.4982114606942658557160645393701490247670946779413751644927`47.15739403\
6618285 + 
    123.8495616155065965427347708863520015645851454723810381823494`47.1381252\
3742782*I, 64/625 -> 
   127.0090958141890174866356537518645432130324306790867667157345`47.12939965\
253164 + 
    126.8489173426680511569766474301163079900896421989965054702595`47.1289475\
1450977*I, 63/625 -> 
   124.4516369471013748955029174292847100709242160913147899255602`47.10065693\
814993 + 
    129.9041844920117275135181542556461093845496395210772017443227`47.1193709\
4687368*I, 62/625 -> 
   121.8229830523198739144169189177224606389353200148987900787449`47.07112320\
135169 + 
    133.0172491208379541740873417468070435460019665347609527993109`47.1093891\
09130255*I, 61/625 -> 
   119.1201164958135990425721893107961338006970004478630530974752`47.04075157\
481089 + 
    136.1900885472367586470006624412355390045424965742785745608556`47.0989949\
6989899*I, 12/125 -> 
   116.3398413728412374074057156140476666896393703033905018880684`47.00949041\
659534 + 
    139.4247771146358236826342033313429340543014015504656856145492`47.0881808\
6843592*I, 59/625 -> 
   113.4787699127358268936896254943261717869041435179441504777099`46.97728259\
56247 + 
    142.7234924052907412834503506327531798397623834059701462005103`47.0769384\
8793511*I, 58/625 -> 
   110.5333076048763366955902668188887322972939030554760418332075`46.94406463\
380124 + 
    146.0885219441439998226803897392390532845448134170114892559949`47.0652588\
2539102*I, 57/625 -> 
   107.4996369019753849122694441207335677653083399896106706189131`46.90976566\
8495446 + 
    149.5222704388647312394120636978448473132807800996191258614413`47.0531321\
57635986*I, 56/625 -> 
   104.3736993378782183525383947039918013898448096212661025678477`46.87430618\
751005 + 
    153.0272676067833466139440714156589469232604368392543947711072`47.0405480\
03306334*I, 11/125 -> 
   101.151175875267382480302150006980070202392590463477777209065`46.837596473\
12279 + 
    156.6061766449190101369392064297286042213313452448065390367189`47.0274950\
8034589*I, 54/625 -> 
   97.8274652735075528380326175345343677587201560547264052247193`46.799534669\
99367 + 
    160.2618034054369500188117005557214453316058832799591848437852`47.0139612\
58652*I, 53/625 -> 
   94.3976602377578729189850892577870061125650723343273092856181`46.760004361\
03533 + 
    163.9971063457495831701971845301737423551888017602107910571856`46.9999335\
0734092*I, 52/625 -> 
   90.8565210767212910241562302031982165029220454797565666275209`46.718871491\
08709 + 
    167.815207330183149511269750437004598284449056059622361804423`46.98539783\
613268*I, 51/625 -> 
   87.1984465571472572655026631457230278212911792752177419749943`46.675980413\
83568 + 
    171.7194033687738040396700615488365869007755041312397554598439`46.9703392\
3013679*I, 2/25 -> 
   83.4174415974386823683281634008240399153541241722299167577796`46.631148741\
10939 + 
    175.7131793884494318626797157593251936318184407670338279781573`46.9547415\
7741427*I, 49/625 -> 
   79.5070813892074374009502597871370415805279831834985150651466`46.584160527\
5862 + 
    179.8002221427236255991880983345503584757924152988975142970682`46.9385875\
8837599*I, 48/625 -> 
   75.460471472885068909821828513065822521837471525678426631546`46.5347570958\
6484 + 
    183.9844353782164531570220369632979985599895843694514792687345`46.9218587\
0607942*I, 47/625 -> 
   71.2702032197141551806513539545208367246342242216443909683868`46.482624442\
042216 + 
    188.2699563899747839419042800474709745916269145051750638130023`46.9045350\
06311946*I, 46/625 -> 
   66.9283040854072255630024577806816424579472444376335364299354`46.427375560\
210066 + 
    192.6611741128550717927254779477668885490500054507418940151727`46.8865950\
86166444*I, 9/125 -> 
   62.4261818977507917043310638438579628695373779155273832343723`46.368524997\
19087 + 
    197.1627489133223869956023686744410233520682670799482288088969`46.8680159\
3954715*I, 44/625 -> 
   57.7545623181119849686924796916988524447001324352415901031864`46.305451124\
67429 + 
    201.7796342650807237210799251774983464093073582279411628100198`46.8487728\
1791933*I, 43/625 -> 
   52.9034184710470151905503072788696478849397970204031847735345`46.237338223\
982164 + 
    206.5171005131417749101748827640745939648279318965890918429656`46.8288390\
7423684*I, 42/625 -> 
   47.8618915618911016542640081216181012270169299937284190625708`46.163083817\
72264 + 
    211.3807609543985360881637386239972634478832105030629441428349`46.8081859\
8764155*I, 41/625 -> 
   42.6182010929414444877391683432513553098368752036152092759069`46.081142716\
787156 + 
    216.3766004885837549517468036461322824727153594176708437617802`46.7867825\
6615532*I, 8/125 -> 
   37.1595430366275881856413639263019616377794690593327143323598`45.989247515\
22048 + 
    221.5110071216635639235238736243464019296987855981696797395392`46.7645953\
24053424*I, 39/625 -> 
   31.4719740188267390142887761612520979381480232347535089603275`45.883865424\
66721 + 
    226.7908066341050643512955606655481550768087588452780789756466`46.7415880\
3003528*I, 38/625 -> 
   25.5402791944849049558595562967718700758661919299041218144835`45.759021754\
51803 + 
    232.2233007587007260930764921238166127232929415934493629252239`46.7177214\
2153814*I, 37/625 -> 
   19.3478210447442529397052973956167305453298645746541067606128`45.603325336\
90433 + 
    237.8163092460215537146690565742153898251698816949725777807684`46.6929528\
797434*I, 36/625 -> 
   12.8763657691290500283330963303813745551887739375496410838772`45.390374408\
2705 + 
    243.5782162288605195702706582913213379360175345748004426384745`46.6672360\
5860731*I, 7/125 -> 
   6.1058832613480215885661520484671193583707062355344575291949`45.0291519083\
4019 + 
    249.5180213281620890425701004582598616190183131793238142677332`46.6405204\
6006721*I, 34/625 -> 
   -0.9856841915735113786776933062049639189873881130578386639977`44.198836930\
441374 + 
    255.6453959686309200125819537185222031361794357234814104985265`46.6127509\
45830484*I, 33/625 -> 
   -8.4226904047551106415146174616916174817544018403661012542726`45.091052607\
45526 + 
    261.9707453873419229465215509294522173214348538168019011479721`46.5838671\
74102465*I, 32/625 -> 
   -16.2320982288022380444671291557778585777624667455464466477038`45.33521332\
3927185 + 
    268.5052768153149574039344186978391331199286175486522697899762`46.5538029\
4713309*I, 31/625 -> 
   -24.4438458352280259143950565080163567608951436858337342460619`45.47089980\
315162 + 
    275.2610742780375266815246820589123819943723712348211563302141`46.5224854\
5212179*I, 6/125 -> 
   -33.0912773881679418101241806686386428329783647044366394430499`45.55890276\
05621 + 
    282.2511803777986912086287158975154562255172791002266460774811`46.4898343\
73969245*I, 29/625 -> 
   -42.2116518445427788660685371270784263176373741027430943014328`45.61955166\
602083 + 
    289.4896852601917283153746132193109969429385829743213934639088`46.4557608\
53145534*I, 28/625 -> 
   -51.8467471084028493359720247075527248638534610204723050805711`45.66213570\
949345 + 
    296.9918226861046308068256948898768902975394678610458284132488`46.4201662\
5510781*I, 27/625 -> 
   -62.0435812803817927624514541006177359581146685997343788640855`45.69165279\
1036724 + 
    304.7740726628019161177295060811008304169408400978466752132702`46.3829407\
09003336*I, 26/625 -> 
   -72.8552786423351390159321739007102339120317664030520414880367`45.71107429\
1152634 + 
    312.854269331374352028581221763856107285002128141182231144246`46.34396136\
1783045*I, 1/25 -> 
   -84.3421157900300269407807779614960400346000470674785132329584`45.72228400\
28962 + 
    321.2517116047274546785718189148863768019754452257800203400179`46.3030902\
7870486*I, 24/625 -> 
   -96.5727936608535652355615088679425965936247109237076591497871`45.72652482\
488133 + 
    329.987272152914342647039710149143607712584910830304812153266`46.26017190\
072481*I, 23/625 -> 
   -109.625995075220595435473154768262821740930971236386106316496`45.72463273\
683356 + 
    339.0834973499450789640599712222722522020322835782487020812833`46.2150299\
4173931*I, 22/625 -> 
   -123.5923062219812226940691229168093260066670167521874681171603`45.7171680\
53024594 + 
    348.5646861032904947492607787509911686460025889737059558863208`46.1674635\
7088914*I, 21/625 -> 
   -138.576606308838374767377059909874332454030752717665686153829`45.70449252\
9606654 + 
    358.4569280725239434272693580499037266038682232102208499870108`46.1172426\
72817625*I, 4/125 -> 
   -154.7010653730891580994173048316922148990066639405719186852873`45.6868156\
9637845 + 
    368.7880699854474083570345193938926412925748222949733118599593`46.0641019\
05092706*I, 19/625 -> 
   -172.1089404948456380353873913653784029371810975593977298600868`45.6642223\
6983874 + 
    379.5875598052208506056273763861805018232262585162653104272298`46.0077331\
6693919*I, 18/625 -> 
   -190.9694321810662219595920751538250844676961465907089489751891`45.6366876\
7782211 + 
    390.886087676123422789514870905865135827331189805677804738147`45.94777594\
06883*I, 17/625 -> 
   -211.48396597868353076806371994059787350640408131076315570606`45.604082903\
79825 + 
    402.7148917008616958434086863697987244248106040738123811781363`45.8838047\
4120976*I, 16/625 -> 
   -233.8944158467551884174595060277110780896190093851332341692981`45.5661736\
48372 + 
    415.104511167816939180107537868797637940315068788222716771503`45.81531256\
7010025*I, 3/125 -> 
   -258.4940116273168487467114966021496553004878954158016801136732`45.5226105\
27727636 + 
    428.082623440745314463344265893329737031426533575005394161113`45.74168871\
8334196*I, 14/625 -> 
   -285.6420155190224092603893922082120039007529362586332979898835`45.4729114\
9006158 + 
    441.6703438816850370232917532842768051556338915794086921070054`45.6621885\
089242*I, 13/625 -> 
   -315.7837817868997364683874685275254074030993834885357820326064`45.4164335\
214913 + 
    455.8759052254535650443097844548543998884027375958752130208578`45.5758910\
27226*I, 12/625 -> 
   -349.4786475105700305306755839883503182701488938357197519640976`45.3523296\
70879996 + 
    470.6837718059409126633581500697645524541308377621917136066156`45.4816387\
8544265*I, 11/625 -> 
   -387.4394396730461570805050962271870066074958643256720392206515`45.2794843\
7626532 + 
    486.0355833622923089814782170700241321231297014843330960627669`45.3779490\
22122166*I, 2/125 -> 
   -430.5895661970119966220037377793096610532551499541783933799713`45.1964149\
5469858 + 
    501.7959811189933954162865654900030835682808481340119558562042`45.2628789\
3413497*I, 9/625 -> 
   -480.1472572660564875021828680830035570433301928399409631800705`45.1011176\
2467854 + 
    517.6892975912514219654875904169382713667928775510386299470776`45.1338125\
7664239*I, 8/625 -> 
   -537.7524222086116376953113583470671889020070628831478973259002`44.9908176\
9585873 + 
    533.1772082630836523970721547197856651299546257999342795910349`44.9871070\
47424836*I, 7/625 -> 
   -605.6607396956914256137190290960254592499717819178879500771339`44.8615439\
0411947 + 
    547.2090859303029552376773592145630947896755881311627995444818`44.8174678\
8040428*I, 6/625 -> 
   -687.0406115926131458796624668964635335027602564464245080994861`44.7073555\
4674279 + 
    557.6754822842839097911580794207160436621495934917466294878561`44.6167547\
500386*I, 1/125 -> 
   -786.4024427067759541698664655369236676947711410789213682053639`44.5188171\
5080238 + 
    560.0952415834865674598118530764523975481521702162155153633176`44.3714342\
1455253*I}, 
 {624/625 -> 
   10648.6849742624487080131988004887245284372864154563040573889391`47.369765\
90071166 + 
    731.7182004194934689012194052429964722684711024949299301881598`46.2068151\
74114126*I, 623/625 -> 
   5230.7553934260171608449512444210990287182628455215979947858708`47.5631326\
24301126 + 
    465.2660290706903932046933037492347293308473993837445733582035`46.5122740\
8129647*I, 622/625 -> 
   3443.082531588642684295700553629723903304561770849259385210138`47.67731269\
7998865 + 
    352.3723981087079588762298051089386296139632302193008361170776`46.6873762\
6580411*I, 621/625 -> 
   2556.6281606535547156756228408831082954749959061601439145836806`47.7591316\
2020421 + 
    286.9439920664868889675493009546198089550226972171478183367428`46.8092763\
00074025*I, 124/125 -> 
   2028.6707729469559657107191116315003823169848548069815775029062`47.8232801\
2651603 + 
    243.2064598356964464083509899597277784221682304403838798371171`46.9020661\
48400145*I, 619/625 -> 
   1679.1026881751966110419939038749749192343980332979603681731829`47.8763014\
2206466 + 
    211.4395418480885034973355685584628958120678552175077783645175`46.9764416\
2654515*I, 618/625 -> 
   1431.0299822655036844816547860086610217529608627584523747093855`47.9216836\
809226 + 
    187.0738966014368694524973068861173101968254960684301052022405`47.0380895\
6177643*I, 617/625 -> 
   1246.1382083800086549734625245608539524210880438767604108354673`47.9615070\
0203019 + 
    167.6482619133845945363060754753111658899985548389336786490616`47.0903928\
6459588*I, 616/625 -> 
   1103.2092279110141850102021810912713229043077445091759742174281`47.9971114\
2827801 + 
    151.7070595018597770920278272477563659578064889494082642353382`47.1355254\
0807805*I, 123/125 -> 
   989.5500256948846695234656649020909838363084446736488803116887`48.02941059\
30932 + 
    138.3285211014538836895942447234240544271937769264733903722327`47.1749651\
91778554*I, 614/625 -> 
   897.1059367166303575140104195997401926112892495339470839261639`48.05905506\
786009 + 
    126.8975291466075015486110611187572107274857416300170307646646`47.2097611\
88883256*I, 613/625 -> 
   820.5215588387859631308046840907146730518229089703880527240958`48.08652431\
472167 + 
    116.9862236070094921839904201769270977488522013560392892215354`47.2406833\
4996313*I, 612/625 -> 
   756.0988107016444550604873732857865766192304560943041649499796`48.11218169\
0885215 + 
    108.2868059444502062854964503133163950196530414620029931291427`47.2683122\
073568*I, 611/625 -> 
   701.2027202532969900990771992727542664738468074235772197556185`48.13630899\
8233176 + 
    100.5715844545131408879876296180370514436067764894782182040151`47.2930950\
7466373*I, 122/125 -> 
   653.9055764847418238690316590208124333793110442629186102219942`48.15912907\
5085566 + 
    93.6681200009701778997260739378529443137556704532913219528439`47.31538273\
189097*I, 609/625 -> 
   612.7649312975560965839932170143723119122729391697093745565599`48.18082107\
494426 + 
    87.4431693859943793145275588097137879879666036812915539231022`47.33545418\
213242*I, 608/625 -> 
   576.6802073598467471438611026047520761007248629163072026262406`48.20153110\
004471 + 
    81.7919734112180894552209348423548968296219762932444557167402`47.35353383\
1983555*I, 607/625 -> 
   544.7972667813593746589033012261344184220094950540854716856101`48.22137978\
708088 + 
    76.630909997269391580624387804054069614498157321272310123714`47.369803698\
85003*I, 606/625 -> 
   516.4432243389792434604580704299182291961109360643256653836488`48.24046783\
641971 + 
    71.892332374346317171539104505844021542298622138133911848896`47.384412258\
367405*I, 121/125 -> 
   491.0808903779575924031707239284667373613706789998120660686964`48.25888011\
92265 + 
    67.5208648779960950003434899480232295770966343153165128181751`47.39748096\
274191*I, 604/625 -> 
   468.2762812060760969976501604438122778935540873105554942847704`48.27668877\
998076 + 
    63.4706944315636967190389716039177485559976555587837594335581`47.40910910\
600062*I, 603/625 -> 
   447.6750265653932997553093579412299168984230518038208426035683`48.29395561\
530232 + 
    59.7035566663750390962209975486798506576438438535239031339693`47.41937748\
984777*I, 602/625 -> 
   428.9849578480354785169562354348356747806249709184764952057036`48.31073392\
270492 + 
    56.1872158717150535674287911647833880399395259962192241297155`47.42835120\
000633*I, 601/625 -> 
   411.9630684430494899903724862188864709475452816238120516072335`48.32706995\
4884045 + 
    52.8943020181981536050129794322157829423438950278153880450314`47.43608170\
809366*I, 24/25 -> 
   396.4056178683435816192355845521444510552852930713499513417451`48.34300407\
644729 + 
    49.801409958953239807657024950402680574555728909565757939037`47.442608449\
465205*I, 599/625 -> 
   382.1405303167725716716051176326972167668323950974248150022646`48.35857169\
3236 + 
    46.8883938338034422423987281408916832107383556029677159217282`47.44795998\
2600736*I, 598/625 -> 
   369.0214906150054502032412854917659175953841635904378147407384`48.37380400\
586415 + 
    44.1378086717070286210292012091597213331600919586410777036573`47.45215480\
326926*I, 597/625 -> 
   356.9233116583568881789189842568992958214709447602860589307742`48.38872862\
597078 + 
    41.5344642943949623121044781900085244636163891606660113994312`47.45520186\
258644*I, 596/625 -> 
   345.7382652344693988033335841463091103002956080669369694420026`48.40337008\
408999 + 
    39.0650658218137181902386348285730949736999533051851191782411`47.45710081\
930658*I, 119/125 -> 
   335.3731505571388153724875152379972912052576762356008591088025`48.41775025\
129676 + 
    36.71792162611657791119226563473350783026266432462516634034`47.4578420407\
5928*I, 594/625 -> 
   325.7469332547847499211510530327339830644196545228080581245032`48.43188869\
159317 + 
    34.4827043012321855512835701752451632560935855583504079026892`47.45740635\
2562025*I, 593/625 -> 
   316.7888295072621102360644241111094304312485069746493320571898`48.44580295\
8272985 + 
    32.3502536601563633830629993297961996782214619535246543589116`47.45576452\
281208*I, 592/625 -> 
   308.436740502838856742017417108159458911788070707174572657683`48.459508844\
64037 + 
    30.3124133149254494601368806896759351794830627522050867343529`47.45287645\
0673564*I, 591/625 -> 
   300.6359647755827109873432956356374119325785907057241316448418`48.47302059\
7238865 + 
    28.3618942907649214412703456539372636560631872268118802499354`47.44869001\
045697*I, 118/125 -> 
   293.3381325987294540905797187886587111735432285997706179423792`48.48635109\
8172456 + 
    26.4921605542750938232336743993052744045300758421996000239892`47.44313947\
8135535*I, 589/625 -> 
   286.5003190592353537517547127108252990518163591358309527684214`48.49951202\
1695466 + 
    24.6973324211349566173032952858626872771075806274416159322328`47.43614343\
507477*I, 588/625 -> 
   280.0843018512077759559373544568578776299298024719488098713757`48.51251396\
9358004 + 
    22.9721046410001342129254128110367201140879230775469221613671`47.42760199\
8686676*I, 587/625 -> 
   274.0559370024663076362156839060275280906490797515254974295488`48.52536658\
710789 + 
    21.3116766003393940051618291740579323444878666350231077448685`47.41739316\
525761*I, 586/625 -> 
   268.3846312638635866169575351294848896951531120359299444814247`48.53807866\
7187065 + 
    19.7116925846437752929496196613664632510230632855761171220181`47.40536795\
494347*I, 117/125 -> 
   263.0428941615479428378260573409454568377751183783234408553575`48.55065823\
707843 + 
    18.1681904340616771050430417601328123023263916216418751138959`47.39134390\
50128*I, 584/625 -> 
   258.0059560424869743931811775532585388843502582486043289832851`48.56311263\
7521044 + 
    16.6775572364651387828353627594189414085400445176576524039896`47.37509623\
36962*I, 583/625 -> 
   253.2514410577969463834975404792029217160325837870835740656058`48.57544859\
106332 + 
    15.2364909482039812652511192698355861958911115487785447587204`47.35634564\
042048*I, 582/625 -> 
   248.7590860936802024303997936480734367507451923170939721958144`48.58767226\
256677 + 
    13.8419670296292028658802223808996916033035104416424611255408`47.33474112\
0755524*I, 581/625 -> 
   244.5104983011721040971514189010570064691406169286872481342712`48.59978931\
27182 + 
    12.4912093406875467795222911130947456144481733351150863555746`47.30983517\
4232*I, 116/125 -> 
   240.4889451878961684025929670048323936927680692102863854582797`48.61180494\
553078 + 
    11.1816646697696244358607377028333754397353037610970449581798`47.28104701\
052455*I, 579/625 -> 
   236.679172289435374676326866443417604490374423431201271198379`48.623723950\
59694 + 
    9.9109803728876061517309843181336037645567827323279325247476`47.247606071\
36772*I, 578/625 -> 
   233.0672442897147019365177482588288729358880473070466598534946`48.63555074\
0762554 + 
    8.6769846850808218069637144588924197706406916041495000099375`47.208461746\
91152*I, 577/625 -> 
   229.6404061512928795120739334108731868411065046103508053013894`48.64728938\
5825864 + 
    7.4776693355251205937151137519805908893036292233014095741787`47.162131712\
21182*I, 576/625 -> 
   226.3869613804896532156845128490264437699175685571909898726974`48.65894364\
273327 + 
    6.3111741551505813702495587359626034107913679014389768409022`47.106430870\
14082*I, 23/25 -> 
   223.2961650144015113458121825664688880709014659645316239774741`48.67051698\
2677974 + 
    5.1757734130110627596491694989663856477573564834992275001273`47.037946729\
59227*I, 574/625 -> 
   220.3581292971265841205895123151190562196402062846064323171811`48.68201261\
5493534 + 
    4.0698636570652798956310590123859380147641775393096117792362`46.950909671\
996286*I, 573/625 -> 
   217.5637403267200743905142463740660547294247653089738519201351`48.69343351\
1645615 + 
    2.9919528679079992534351245462864084248849797592302642245938`46.834361816\
21492*I, 572/625 -> 
   214.9045842150404965281270558005993665948036124203481424750918`48.70478242\
207112 + 
    1.940650761519019796610821409362381384804248310829214233324`46.6631613354\
7898*I, 571/625 -> 
   212.3728815196752451462131096202494530281272709843721269376887`48.71606189\
61505 + 
    0.9146601002305690396490021689995671317046776422361044915097`46.353020292\
006924*I, 114/125 -> 
   209.9614288885069159927861486584427086930732225002527120699451`48.72727429\
795797 - 
    0.0872311093800162746589020732412971720973064635911854891854`45.348727842\
22482*I, 569/625 -> 
   207.6635470095876462830066026196313948556164106789266317478098`48.73842182\
1020864 - 
    1.0661566364625656697985772995124456003574049722238029233531`46.451931665\
80955*I, 568/625 -> 
   205.4730340869794820045629454802916842569012071124548644947952`48.74950650\
1713235 - 
    2.0231783545148727658978810609215503063836082674620336843548`46.745965898\
71299*I, 567/625 -> 
   203.3841241712664531298728147232030164344230056579239912735385`48.76053023\
143167 - 
    2.9592919575109085953949554305174140905723632619123729399743`46.926715604\
15386*I, 566/625 -> 
   201.3914497649405703380352879658234155039754921999682198894232`48.77149476\
769647 - 
    3.8754321322130653607503950012773924081683727364753655307094`47.059226667\
119304*I, 113/125 -> 
   199.4900082005775801659894287105493366796897262200902229180778`48.78240174\
423972 - 
    4.7724772466257014936676076197650258518853339190645596152982`47.164819125\
77374*I, 564/625 -> 
   197.6751313559165743737527200430624747989504000066298669411757`48.79325268\
020598 - 
    5.6512536070600682326415551891467009288575404917891746579581`47.253185715\
94544*I, 563/625 -> 
   195.9424583265044605662345922284986919116782737790207569608754`48.80404898\
856186 - 
    6.512539329834430170067082106727318014632270817329210948833`47.3295604737\
5646*I, 562/625 -> 
   194.2879107249994178810161817810763610675843966374313513538754`48.81479198\
3755306 - 
    7.3570678680688672331453231174043999491662036530283258924042`47.397093896\
35098*I, 561/625 -> 
   192.7076703178192478759716020432775269719510870171694504826444`48.82548288\
8691546 - 
    8.1855312292192746778537668136371803583956974481746625014989`47.457830834\
37947*I, 112/125 -> 
   191.1981587456274327788720130452830896714207551291266560596651`48.83612284\
114778 - 
    8.9985829148185429882316651679708380996314079808027436676023`47.513174436\
773454*I, 559/625 -> 
   189.7560191050515421141439684363471968549348683318630855536376`48.84671289\
956664 - 
    9.7968406102617365830174546198370518149040944643466541745104`47.564129668\
124814*I, 558/625 -> 
   188.3780991957602837163373583599822992431769929166356236392083`48.85725404\
839832 - 
    10.5808886493079899781643276284904848766023893043257543165797`47.61144123\
84467*I, 557/625 -> 
   187.0614362602026076622841642805571863328399880146015703176871`48.86774720\
2926125 - 
    11.3512802752087265389839609239572869712878134553387893727792`47.65567652\
7311584*I, 556/625 -> 
   185.8032430634520058079684757033729074864197034380727005505955`48.87819321\
369028 - 
    12.1085397179537742084646294928373691584655825217447944105118`47.69727789\
278561*I, 111/125 -> 
   184.6008951781371303739298206532502699779934302862530633728193`48.88859287\
050456 - 
    12.8531641050065834974991865194159342550893782388364128442285`47.73659700\
171339*I, 554/625 -> 
   183.4519193547439891360049893381992215585793179256611946695904`48.89894690\
610524 - 
    13.5856252210367185171104023172460081188797156955565686619276`47.77391812\
245547*I, 553/625 -> 
   182.3539828709567699630943565613297812818977469709138997495733`48.90925599\
9458175 - 
    14.3063711305177136974038670150755172347876301025096067707169`47.80947438\
2844044*I, 552/625 -> 
   181.3048837654282106945470773866228038824239617663595663826182`48.91952077\
876056 - 
    15.0158276756118905027499440138260561854025054058578268142876`47.84345939\
862159*I, 551/625 -> 
   180.3025418716613285639326931925269254456981825224065769405991`48.92974182\
4129465 - 
    15.7143998604856494264016612592328510534725048849239539090543`47.87603576\
971027*I, 22/25 -> 
   179.3449905767341126892503817282480328786682160351496845897763`48.93991967\
006132 - 
    16.4024731320674950773192303246019183696428604643222388862404`47.90734140\
5274764*I, 549/625 -> 
   178.4303692375714527824902878454360527316206351345899058297846`48.95005480\
759575 - 
    17.0804145662580364270905860402718949698694701514574125232794`47.93749431\
141851*I, 548/625 -> 
   177.5569161945046056649246915902011002751602551097348394030186`48.96014768\
628889 - 
    17.7485739677104128630872979498751649165118679699138190655691`47.96659626\
922303*I, 547/625 -> 
   176.7229623280784843545113259998260354313133748573737645124702`48.97019871\
596266 - 
    18.4072848905071928430588648999063077782315121095923034293225`47.99473569\
8292715*I, 546/625 -> 
   175.9269251105747353746960305385445917137105406500197738880722`48.98020826\
8262714 - 
    19.0568655863537987891631547455800245532143782677954581464819`48.02198991\
317264*I, 109/125 -> 
   175.1673031086033743885349661169106393255267821135336449589954`48.99017667\
806347 - 
    19.6976198862785422325983931811561894808826735900647726964346`48.04842692\
088168*I, 544/625 -> 
   174.442670897454914855035977195858771983338680774475916863343`49.000104244\
72019 - 
    20.3298380212663816123406922964820424279356369339446983880732`48.07410686\
7278964*I, 543/625 -> 
   173.7516743517652859169058971025275263591009926619575555603303`49.00999123\
3208495 - 
    20.9537973867496847274578410294223609281859329130835441036894`48.09908321\
153574*I, 542/625 -> 
   173.0930262804853396010279219502023758878305650229619957287771`49.01983787\
516843 - 
    21.5697632554277369085006937971324126885688507966845748030434`48.12340368\
7904165*I, 541/625 -> 
   172.4655023772157220802877825941201028292896098906623703894993`49.02964436\
988545 - 
    22.1779894424814988281576531426231086712337800846740895013878`48.14711109\
945522*I, 108/125 -> 
   171.8679374597101195186972789810825995583873586173851912581732`49.03941088\
5252856 - 
    22.778718926885946499346488647159703344207658557638675300116`48.170243977\
87159*I, 539/625 -> 
   171.2992219748035534123854048607984251861874682636652641501039`49.04913755\
8721455 - 
    23.372184432194629048485271999916666825045549769265613660463`48.192837135\
66157*I, 538/625 -> 
   170.7582987472208162136807023627223946739774867987410590059556`49.05882449\
830918 - 
    23.9586089698758262355611659312739120991685501203277620661484`48.21492213\
120485*I, 537/625 -> 
   170.2441599526924464702499519529967041785848013943499897027995`49.06847178\
366481 - 
    24.5382063480133326737960734986595590137888336499236454411146`48.23652766\
280971*I, 536/625 -> 
   169.7558442975773687866438563785475064151397598036228877316135`49.07807946\
728095 - 
    25.1111816479443173686429664266795954855667972806124717333631`48.25767990\
439738*I, 107/125 -> 
   169.2924343887848604484146610162383565541351911315970835068444`49.08764757\
581196 - 
    25.6777316711891518894420993769214512520320353678713860069447`48.27840279\
314447*I, 534/625 -> 
   168.8530542792235286034297865691322566061193226808144214796197`49.09717611\
160161 - 
    26.2380453588311357870168638795454073622459574690166096708982`48.29871827\
7075885*I, 533/625 -> 
   168.4368671752988025001817460347805805023067853487718005846203`49.10666505\
4364285 - 
    26.7923041853255220302697488013296021994944099539313484849943`48.31864652\
935714*I, 532/625 -> 
   168.0430732941483212831505043213160042730858357873686490263282`49.11611436\
306971 - 
    27.3406825285552521208841982473986533313623686969706414599514`48.33820613\
4529244*I, 531/625 -> 
   167.6709078593599933222103582837788539816091921140059451400201`49.12552397\
798277 - 
    27.8833480178036592827560456572779129285652558155866643746808`48.35741425\
110523*I, 106/125 -> 
   167.319639224872316588586684446214694409775717130356166461712`49.134893822\
8167 - 
    28.4204618611805867734034925431049439205798976335498164957585`48.37628675\
407983*I, 529/625 -> 
   166.9885671176213106579267496183849114130418955970025972263813`49.14422380\
693221 - 
    28.9521791539165610638741997510888739159594114283912881792188`48.39483836\
0239376*I, 528/625 -> 
   166.6770209902824498761184241276503032500571290585776069481602`49.15351382\
745712 - 
    29.4786491688286667025247328523527740508499262653732815080523`48.41308273\
868677*I, 527/625 -> 
   166.3843584761675826679998925109105672094694909415450562948496`49.16276377\
119125 - 
    30.0000156301605302950577077316651120120345228545725603640282`48.43103260\
84829*I, 526/625 -> 
   166.1099639389833287078316449837892678876410340435412558020662`49.17197351\
612921 - 
    30.5164169719063881152135549036338576872667054084794806253464`48.44869982\
4913014*I, 21/25 -> 
   165.8532471107454059772832713268713127954506651254162937213736`49.18114293\
232417 - 
    31.0279865816447388509863819851118998536917219736021203777464`48.46609545\
5709926*I, 524/625 -> 
   165.6136418116785802537351403832291340469401946577915102618617`49.19027188\
184224 - 
    31.5348530308298122990092703868565118510239928651867897053849`48.48322984\
804131*I, 523/625 -> 
   165.3906047464196458177519020377463855691429030100829663471424`49.19936021\
736593 - 
    32.0371402924183376879114406467115388911123343055839163531186`48.50011268\
700151*I, 522/625 -> 
   165.1836143712856763468562854339417914872982861395358058442621`49.20840777\
889336 - 
    32.5349679466442629271543687620661516754961521761455720934232`48.51675304\
585554*I, 521/625 -> 
   164.9921698277758745118314046053432449620380627963697325916793`49.21741438\
765705 - 
    33.02845137569461176071182088523278654709265112729305653898`48.5331594278\
5973*I, 104/125 -> 
   164.815789937846406918094751568929077306697676557910002528779`49.226379835\
76162 - 
    33.5177019479850781339884016065362028812289374490170420735578`48.54933979\
887419*I, 519/625 -> 
   164.654012256836960288251894757546144603938251365222328576967`49.235303869\
00329 - 
    34.0028271926838038410153114585279540012373523093986481795575`48.56530160\
8510474*I, 518/625 -> 
   164.5063921802383745887110237523038510830200450398279611772599`49.24418615\
801876 - 
    34.4839309650856683540275666134823636181279718725345699399641`48.58105179\
541107*I, 517/625 -> 
   164.372502100775273739549045805068143895136215570931560614273`49.253026248\
42648 - 
    34.9611136033969794420367567814515515564572886280806777735477`48.59659676\
7171285*I, 516/625 -> 
   164.2519306125385280333265523885104870160442400460884185207738`49.26182347\
071991 - 
    35.4344720774513655270249303496387381262691916576808599875149`48.61194233\
527284*I, 103/125 -> 
   164.14428175914180638845931882727386804298781176133437959475`49.2705767686\
7825 - 
    35.9041001298416427561905701879276817886226471839540403160358`48.62709356\
2164106*I, 514/625 -> 
   164.0491743230963577897884404703756315480080561219644858524517`49.27928435\
4322236 - 
    36.3700884099191965457001789931866180594968024395553158190375`48.64205442\
455012*I, 513/625 -> 
   163.9662411538002543427234450215943259772254362574924060488249`49.28794298\
484705 - 
    36.8325246010817390397602980694551753446000724283085682929738`48.65682707\
902681*I, 512/625 -> 
   163.8951285317242162952700466526711528776825815806723285247319`49.29654647\
441971 - 
    37.2914935417419632171576543323786512448080696324053637555009`48.67141032\
4119115*I, 511/625 -> 
   163.8354955665472516979728022950451054729798322481695893555036`49.30508331\
066291 - 
    37.7470773403434141841941257911778281751298907282202543201913`48.68579711\
768427*I, 102/125 -> 
   163.7870136271529722153797397012601017112802883674356769599513`49.31353676\
461758 - 
    38.199355484765659623526954375444338745350735495434967397488`48.699974680\
549786*I, 509/625 -> 
   163.749365801542760992501759694808266913760449262015808479412`49.321896328\
67701 - 
    38.6484049464384018942641741382983245891600335987067090615323`48.71393643\
562994*I, 508/625 -> 
   163.7222463848560269930488661256591398471162614233750493227427`49.33016922\
797067 - 
    39.0943002794633861128239851760570753343376784482613946330271`48.72769409\
316044*I, 507/625 -> 
   163.7053603938115422771650420163845141153988015522762711175049`49.33836982\
094989 - 
    39.5371137150236871904002132891286336930063903918505137409939`48.74126665\
790205*I, 506/625 -> 
   163.6984231059981945678970921722708871095971897046630789701537`49.34650826\
5789204 - 
    39.9769152513420817590013277755305676429557002574503818760788`48.75466860\
143781*I, 101/125 -> 
   163.7011596225491872892918739956938575651035026883370867402539`49.35458997\
071847 - 
    40.4137727394336165146376547234718893898830069010828131888487`48.76790927\
595672*I, 504/625 -> 
   163.7133044528315009797821621434283093505078273790018670693595`49.36261764\
2347224 - 
    40.8477519648820708673932372282541259265224033214989113444541`48.78099505\
131335*I, 503/625 -> 
   163.7346011198729464715050218430991593584737725108620508957074`49.37059262\
218661 - 
    41.2789167258556858990972963563252000935917648167167396809829`48.79393071\
560905*I, 502/625 -> 
   163.7648017853329856769420964152533030934840451759313767013717`49.37851554\
760069 - 
    41.707328907564208499960243607506929216562146968719418153555`48.806720172\
45543*I, 501/625 -> 
   163.8036668929012114582519062745502988044854906007336661259232`49.38638666\
989013 - 
    42.1330485533469014688127467812081374868618114879082944711087`48.81936678\
060263*I, 499/625 -> 
   163.9064716003703996349380729359011178361923921876797807685835`49.40197345\
466325 - 
    42.9766416054983491920233153434835790322394748946887933363384`48.84424311\
749561*I, 498/625 -> 
   163.9699705259576350995843922603755312114073221105529519757087`49.40968877\
460837 - 
    43.3946264853063974061370522956965601075552584117762166385717`48.85647803\
533189*I, 497/625 -> 
   164.0412519450199276693787392499386766506771537979838695550349`49.41735167\
712862 - 
    43.8101418973634354812675290828855518689571368864515060794799`48.86858056\
885702*I, 496/625 -> 
   164.1201129378759862616440822388102941182697970851944836291849`49.42496180\
753538 - 
    44.2232396359454101846398188933809157327301810199874128542582`48.88055283\
5175656*I, 99/125 -> 
   164.2063570602060461977829511653190139956058879387113884910695`49.43251876\
0700184 - 
    44.6339700184965575712758306989505162202786605502742140230915`48.89239679\
39909*I, 494/625 -> 
   164.2997940896429919040529791200038254310271268062715087001426`49.44002208\
624788 - 
    45.0423819375669541874182290964678901855960416328837678878949`48.90411425\
78533*I, 493/625 -> 
   164.4002397840690273887744811834891406001039713997233147652639`49.44747129\
1509586 - 
    45.4485229105419760354343387648233250741442517531906966743784`48.91570689\
9683684*I, 492/625 -> 
   164.5075156509942204199239156423148646081483006585599481828575`49.45486584\
302309 - 
    45.8524391272733721356722469685142068749838694598734748595003`48.92717625\
8485574*I, 491/625 -> 
   164.6214487274308367406183393418148926372951513301395467546446`49.46220516\
7071765 - 
    46.2541754957154303128757290901589384898484585471048912150438`48.93852374\
37439*I, 98/125 -> 
   164.7418713697124456132835622880601631832660000139828601909922`49.46948864\
955178 - 
    46.6537756856638808601612651191487860175173364886939445097602`48.94975063\
887176*I, 489/625 -> 
   164.8686210527395043665941283458765019343092041498635921897953`49.47671563\
536538 - 
    47.0512821706897209242346661957875813513004705712893436408217`48.96085810\
389325*I, 488/625 -> 
   165.0015401781636892352798278679325493058647300539986734212861`49.48388542\
746192 - 
    47.4467362683550229172937883340980982380057809190696201355918`48.97184717\
752306*I, 487/625 -> 
   165.1404758910517906648620646789726410762063105409967174018849`49.49099728\
561334 - 
    47.8401781787929900906448875619404207111866988382143151038774`48.98271877\
874131*I, 486/625 -> 
   165.285279904596678859446994464761781372136137254176770856067`49.498050424\
978736 - 
    48.2316470217300195237650920992348219552640886870475227398103`48.99347370\
796139*I, 97/125 -> 
   165.435808332467803646851975363868111014071637206520405765113`49.505044014\
51587 - 
    48.621180872023306784954016968975140536171892304462121880184`49.004112647\
806046*I, 484/625 -> 
   165.5919215284170451781412252105858990205156459400253099553633`49.51197717\
5264455 - 
    49.0088167937835585358966466930172984809046173429493857236717`49.01463616\
358705*I, 483/625 -> 
   165.7534839327775924076059940697832286071221383958844638104628`49.51884897\
853493 - 
    49.3945908731486519224001768766103734519351325188146484311348`49.02504470\
352613*I, 482/625 -> 
   165.920363925513999747711336517789021156099993460874403370998`49.525658444\
04186 - 
    49.778538249770576552714116173914804688893649897528144577135`49.035338598\
725055*I, 481/625 -> 
   166.0924336855007557261659050511999590577232032834838049116713`49.53240453\
7999 - 
    50.1606931470747012396396141644828523176421052152180342623162`49.04551806\
2979326*I, 96/125 -> 
   166.2695690557246804559318973207275637761661382983282103442182`49.53908617\
122077 - 
    50.5410889013473095951567407486088664084912003207589859360961`49.05558319\
243292*I, 479/625 -> 
   166.4516494141233340438221578989767523233550031560824112188067`49.54570219\
725884 - 
    50.9197579897044331471258006712667704821531282773418311175344`49.06553396\
515012*I, 478/625 -> 
   166.6385575497874422594778764700360900796826154976191867153875`49.55225141\
061384 - 
    51.2967320569922659561770977259340994721841448484789898192504`49.07537024\
066029*I, 477/625 -> 
   166.8301795442701996917637840112408515188089164121417752177553`49.55873254\
507908 - 
    51.672041941666859662600011452181309525078557816211702007612`49.085091759\
49567*I, 476/625 -> 
   167.0264046577602598025198122795104951417164160772438288509849`49.56514427\
224914 - 
    52.0457177006983621925650264119628024931031489507991120587626`49.09469814\
287135*I, 19/25 -> 
   167.2271252198883264803466370581873013045514311277009825241378`49.57148520\
0282325 - 
    52.4177886335427674332387665662870909550710121150496596934518`49.10418889\
2473*I, 474/625 -> 
   167.4322365249495791817452467763422506868021759130294356577179`49.57775387\
296211 - 
    52.7882833052219781523587811360040483553803999351718777105409`49.11356339\
053955*I, 473/625 -> 
   167.6416367313357457085287047542776239499043331429585753395783`49.58394876\
915103 - 
    53.1572295685509420155533414652549587316867850744242560746605`49.12282090\
028596*I, 472/625 -> 
   167.8552267649815315199719105017117904236976859178543262280172`49.59006830\
27292 - 
    53.5246545855486930437958536744752338619961956345035652097312`49.13196056\
676076*I, 471/625 -> 
   168.0729102266403671481770562852310258231818442885403170012091`49.59611082\
309731 - 
    53.8905848480683110840357129455693243742813704596515755482346`49.14098141\
835504*I, 94/125 -> 
   168.294593302814087500320554710147996967782437484762562180959`49.602074616\
391775 - 
    54.2550461976790931591623293153832903219966848528484139050345`49.14988236\
893363*I, 469/625 -> 
   168.5201846801702473567408879176246158563964010109346771623247`49.60795790\
748942 - 
    54.6180638448326066941810616698365944232366291048491933700055`49.15866222\
092858*I, 468/625 -> 
   168.749595463289342241764650131693185245628857902024403293322`49.613758862\
972354 - 
    54.9796623873427597795934222539494377386742321571144550885659`49.16731966\
937675*I, 467/625 -> 
   168.9827390955922765634959240977699361273945218938696639963634`49.61947559\
516033 - 
    55.3398658282085724159951617436333571963620966606891123805518`49.17585330\
719907*I, 466/625 -> 
   169.219531283306032665931356098548778755375622065370791622107`49.625106167\
36668 - 
    55.6986975928069600326250025215767539257358900181534963579411`49.18426163\
183531*I, 93/125 -> 
   169.4598899223326742316415134587711107540949577282948724051671`49.63064860\
052293 - 
    56.0561805454815417688640887930460483241402389704749292453134`49.19254305\
340038*I, 464/625 -> 
   169.7037350278935923408983958481114500002154978434216786970974`49.63610088\
129974 - 
    56.4123370055522566442507561659750049752646716370402406242948`49.20069590\
4585935*I, 463/625 -> 
   169.9509886668272976121886429023973550851063959862601607232588`49.64146097\
1863886 - 
    56.7671887627694067008045828282952584366367451914903824024658`49.20871845\
241892*I, 462/625 -> 
   170.2015748924251006884793541021708022632118375256811747903384`49.64672682\
1377214 - 
    57.1207570922346436307773005374018080863089850611629279501251`49.21660891\
204399*I, 461/625 -> 
   170.4554196816947277784006842980375684751078641040803181547337`49.65189637\
9314664 - 
    57.4730627688103707018812547650352230380231841601496795618186`49.22436546\
268001*I, 92/125 -> 
   170.7124508749473084285455320597142019408536454143110213780125`49.65696761\
066957 - 
    57.8241260810380415906639705326508751109563171567047354604581`49.23198626\
572277*I, 459/625 -> 
   170.9725981176082682477977465743138385559010154663047538500326`49.66193851\
302172 - 
    58.1739668445848988784408385069214420163743085078785169440657`49.23946948\
513541*I, 458/625 -> 
   171.2357928041574777193447104592386346194024103233809859570405`49.66680713\
5430254 - 
    58.5226044152378044989017744912191628483281588972655905400314`49.24681330\
998295*I, 457/625 -> 
   171.5019680241085661407973186158133185042930456628568284021374`49.67157159\
900642 - 
    58.8700577014619695845528111813890484494524133795554746658803`49.25401597\
906955*I, 456/625 -> 
   171.7710585099416226589489152113253519260409403797855517979701`49.67623011\
8982815 - 
    59.2163451765415893466523367443860487827610319227285964985703`49.26107580\
735836*I, 91/125 -> 
   172.0430005869075888330699759546833119524435384025708691494314`49.68078102\
796825 - 
    59.561484890318627408233910763702811786446934359552864950546`49.267991213\
95495*I, 454/625 -> 
   172.3177321246265127491345151804045414089126753728800819113936`49.68522280\
002234 - 
    59.9054944805452711110313093594857462992457562877412585005407`49.27476075\
1174206*I, 453/625 -> 
   172.5951924904054961227922695647464113200075422810024494479128`49.68955407\
5083365 - 
    60.2483911838648925941894107475843417736246208474014909548964`49.28138313\
4172266*I, 452/625 -> 
   172.8753225042056349638966075693134072322313548560268353245487`49.69377368\
3200774 - 
    60.5901918464356978863628678898830487991999853331226362914464`49.28785727\
054028*I, 451/625 -> 
   173.1580643951905423658942939302166090369372907953236120927645`49.69788066\
796238 - 
    60.9309129342106259764756890553049280201208719652317786233146`49.29418228\
915886*I, 18/25 -> 
   173.4433617597921592607459374377539060759218068116784866374736`49.70187430\
847655 - 
    61.2705705428864700597115589959219121087962381141160429964808`49.30035756\
746672*I, 449/625 -> 
   173.7311595212325153193924806598898402969583559517757143076499`49.70575413\
9203464 - 
    61.6091804075346322287260246264247279857113644235759683964599`49.30638275\
651081*I, 448/625 -> 
   174.0214038904429067427238223893160442200408710181772894015962`49.70951996\
7005164 - 
    61.9467579119253892299364586941849920845745294225083150672783`49.31225780\
2829464*I, 447/625 -> 
   174.3140423283246190721023095946246668575714402234146822656484`49.71317188\
477905 - 
    62.2833180975570390586826702540199610956935081448820648481949`49.31798296\
653291*I, 446/625 -> 
   174.609023509297849413691971173902134114986447415957173105533`49.716710281\
15101 - 
    62.6188756724008147399470353353819189074176695332736223571864`49.32355883\
4881055*I, 89/125 -> 
   174.9062972860878811831165449229658741582769572474601274916462`49.72013584\
5801884 - 
    62.9534450193719913296955649283177722065670796120753879649303`49.32898633\
088112*I, 444/625 -> 
   175.205814655699842739385506045043728032667421173425254980358`49.723449570\
16175 - 
    63.2870402045371737486629428919704182822075816937710619787065`49.33426671\
649023*I, 443/625 -> 
   175.507527726535545760451208009497863974607961807141443853502`49.726652743\
349604 - 
    63.6196749850673353699899939851764389751435783781661929870416`49.33940159\
0299694*I, 442/625 -> 
   175.8113896866079561843544107113739821930401835450982784189554`49.72974694\
341971 - 
    63.9513628169457792359511476487830130398980921928452796165323`49.34439287\
9712004*I, 441/625 -> 
   176.117354772810805889622018547100879749676527304565501428723`49.732734024\
151675 - 
    64.2821168624398143512610729485754265548487034673294700630413`49.34924282\
780314*I, 88/125 -> 
   176.425378241202712553732158555948402617224938329045339254367`49.735616097\
76044 - 
    64.6119499973445777241234417846608358998035732303176200611254`49.35395397\
534314*I, 439/625 -> 
   176.7354163382669435166622598676950219970535543004106572533474`49.73839551\
4059086 - 
    64.9408748180070877894300883110916361140644062185772693768054`49.35852913\
8508715*I, 438/625 -> 
   177.0474262731096418869451247290718658007005162685162401402766`49.74107483\
670329 - 
    65.2689036481382856912111065733146014985881667768906694198298`49.36297138\
2998516*I, 437/625 -> 
   177.3613661905609341707945998540103589524031495024569950704103`49.74365681\
721512 - 
    65.5960485454205068119831826451490628162210964613105946413707`49.36728399\
536131*I, 436/625 -> 
   177.677195145144862721038426187342485785084894571449275690281`49.746144367\
51611 - 
    65.9223213079175251490033822578699147913847105436933135121121`49.37147045\
239098*I, 87/125 -> 
   177.9948730758855373790836354633083796629485554811059739630463`49.74854053\
17123 - 
    66.2477334802940269283354850825125129630442674179184659932037`49.37553438\
936393*I, 434/625 -> 
   178.3143607819182826701647255296563482991850317935556741117044`49.75084845\
780811 - 
    66.5722963598510965339712694521048997528001121349827246502428`49.37947956\
801046*I, 433/625 -> 
   178.6356198988758734377687533060384086662165476418095604612122`49.75307136\
998754 - 
    66.8960210023840367656554651978982899484894672156291428198393`49.38330984\
492081*I, 432/625 -> 
   178.9586128760212062872279330933085724812947511327095129619312`49.75521254\
201035 - 
    67.2189182278685960156460333482490782401516741128564305526252`49.38702914\
101766*I, 431/625 -> 
   179.2833029540989498755631890649431399872300997651252176880942`49.75727527\
2165046 - 
    67.5409986259814365948542329031062870175910304217759138727455`49.39064141\
2690925*I, 86/125 -> 
   179.6096541438798569760960074537470657481467117645101375838874`49.75926286\
013641 - 
    67.8622725614604505974672155177528357014071409054463943369608`49.39415062\
496187*I, 429/625 -> 
   179.9376312053725082315504808734985701523156050298038062886804`49.76117858\
603066 - 
    68.1827501793103118545801402629124792342089392612809406859617`49.39756072\
7008*I, 428/625 -> 
   180.2671996276782942963928902137151945168344165436266477972944`49.76302569\
1706765 - 
    68.5024414098584442036417606912662637287807918390426436358425`49.40087563\
026459*I, 427/625 -> 
   180.5983256094664322145136629460596962978705355037781412859166`49.76480736\
448079 - 
    68.8213559736663870298721783147817428239923689720724265608096`49.40409918\
919832*I, 426/625 -> 
   180.9309760400467557962120696456465615842791353011832265748126`49.76652672\
320255 - 
    69.1395033863013483810826203755258938677158849718172866625447`49.40723518\
471144*I, 17/25 -> 
   181.2651184810189207292115821401851368802997014917368631973321`49.76818680\
66225 - 
    69.4568929629725535045382493617521831957442637358262646440906`49.41028731\
019872*I, 424/625 -> 
   181.6007211484775253368098436924174537470407988148034034044779`49.76979056\
3943424 - 
    69.773533823036822011525608020888346883375896112592473840051`49.413259160\
07195*I, 423/625 -> 
   181.9377528957534693187450775852237965589355651564291920010148`49.77134084\
739793 - 
    70.0894348943776396705762567281090813126634921403334619368252`49.41615422\
063514*I, 422/625 -> 
   182.2761831966726574022615282228440948514819080477123605424249`49.77284040\
668462 - 
    70.4046049176618307117303569744472927357559603190679478243701`49.41897586\
3084064*I, 421/625 -> 
   182.6159821293139044129091178920002688066583380804486790921518`49.77429188\
5067385 - 
    70.7190524504777831579795609568648921315258617797767007327787`49.42172733\
8468955*I, 84/125 -> 
   182.9571203602486145691143919448613712505880690787614576168245`49.77569781\
695568 - 
    71.0327858713590327695602711154094969587749533647588401610315`49.42441177\
434923*I, 419/625 -> 
   183.2995691292454924411467934031890397208198715833897955099362`49.77706062\
676667 - 
    71.3458133836968703918270445639263628866445294960401573172925`49.42703217\
2984006*I, 418/625 -> 
   183.6433002344241975361558316589548025733597401713848575585195`49.77838262\
889187 - 
    71.6581430195455025531567474182561921091454881307884994335102`49.42959141\
081721*I, 417/625 -> 
   183.9882860178424803366596571977169823171754407863579651828183`49.77966602\
8596274 - 
    71.9697826433231657953777114197485862957955510279496394234746`49.43209223\
9061646*I, 416/625 -> 
   184.3344993515019362129710348076254958617480563543920253260907`49.78091292\
368846 - 
    72.2807399554124711789640756387168610272088666798236274122412`49.43453728\
521825*I, 83/125 -> 
   184.6819136237580862603113058321330851999967185711408957447881`49.78212530\
682044 - 
    72.5910224956631364450235624074384138924191385922116846459243`49.43692905\
53472*I, 414/625 -> 
   185.0305027261210420197340298418952623836058841760102070413`49.78330506828\
5294 - 
    72.9006376468001492045243145528036519605126059497124968888281`49.43926993\
6958816*I, 413/625 -> 
   185.3802410404335354045135083845449282628886099455855411567185`49.78445399\
920129 - 
    73.2095926377402950424169501820612135595894496460966896998618`49.44156220\
238045*I, 412/625 -> 
   185.7311034264135970851928976453146734417963808357328485903213`49.78557379\
49839 - 
    73.5178945468198793614212139506158540812387936646494945537136`49.44380801\
247303*I, 411/625 -> 
   186.0830652095496471441177348123471891633960031400542753064943`49.78666605\
90189 - 
    73.8255503049363709487239754472448513897328524415123909599112`49.44600942\
061382*I, 82/125 -> 
   186.4361021693362219965754125115126112142437632858904612164259`49.78773230\
645882 - 
    74.1325666986065984399312451748964121516247508365484668327412`49.44816837\
688994*I, 409/625 -> 
   186.7901905278390023417257058412699187463989798760586180011759`49.78877396\
8095484 - 
    74.4389503729440378988523451953028895966271169983519965953226`49.45028673\
233915*I, 408/625 -> 
   187.1453069385782291548467366188269454826905261211338181439614`49.78979239\
4242895 - 
    74.7447078345576404583612184802109668248969476150886426518868`49.45236624\
327961*I, 407/625 -> 
   187.5014284757199993196306744370141895315761811523723434278796`49.79078885\
859858 - 
    75.0498454543745632142736631533458531982199587315569123352357`49.45440857\
561397*I, 406/625 -> 
   187.8585326235653202385627630064440594569756498333433725176382`49.79176456\
20462 - 
    75.3543694703890841763591461157227387588543913824167487698527`49.45641530\
90955*I, 81/125 -> 
   188.2165972663271744230287382281749044814822949101799491781678`49.79272063\
637431 - 
    75.658285990339902911179452931811412825216945461792497816968`49.458387941\
51191*I, 404/625 -> 
   188.5756006781862013861866291354703239040347552672343918005574`49.79365814\
789064 - 
    75.96160099431795242037868505425341581136610537242603779407`49.4603278927\
6799*I, 403/625 -> 
   188.935521513615945837629404254703625914325230382031404165672`49.794578100\
916866 - 
    76.26432033730677465199310303208940518017208764370384459372`49.4622365088\
41855*I, 402/625 -> 
   189.2963387979689488716126465775056117979588855048135142107202`49.79548144\
1151075 - 
    76.5664497516574417142980595876808792396101007631050476521957`49.46411506\
561705*I, 401/625 -> 
   189.6580319183152731794906019257886242501388544914161967311553`49.79636905\
889502 - 
    76.8679948494999372306671126553198016436713739507465042270431`49.46596477\
254654*I, 16/25 -> 
   190.020580614525354900325488401532399568025736194763353462568`49.797241792\
135736 - 
    77.1689611250928472245908061000789429709491161662915943472686`49.46778677\
618547*I, 399/625 -> 
   190.383964970589364120364963174705861158007697338036447538163`49.798100429\
48449 - 
    77.4693539571131473465032038417408542987165836908695033325976`49.46958216\
355559*I, 398/625 -> 
   190.7481654061655337833651906468168339056295530823965254894246`49.79894571\
2971694 - 
    77.7691786108878130436382661277532516457087643963140292999673`49.47135196\
534606*I, 397/625 -> 
   191.1131626683501833943772979283854439034082805785456249547621`49.79977834\
0695894 - 
    78.0684402405689213309009770619562749273353502192157052799109`49.47309715\
8979634*I, 396/625 -> 
   191.4789378236624198794686234561021422996486297946636091326352`49.80059896\
933656 - 
    78.3671438912538570494284281442422138037671934951719343256257`49.47481867\
1492905*I, 79/125 -> 
   191.8454722502367437691328263550572508372921131439526951476264`49.80140821\
652622 - 
    78.6652945010521828092623095993059552561477810119989970651523`49.47651738\
229662*I, 394/625 -> 
   192.2127476302170249476665382285609191285864370993724734943177`49.80220666\
309359 - 
    78.9628969031006801166540636373732561036077455226047958377769`49.47819412\
576393*I, 393/625 -> 
   192.5807459423455389771290436244614328978807985453393361027629`49.80299485\
517724 - 
    79.2599558275280194022353430480593840760636449490188312733516`49.47984969\
36921*I, 392/625 -> 
   192.9494494547409728650927409587215384566709174769733687559864`49.80377330\
62186 - 
    79.5564759033704687146304431236578284351303052030520308459246`49.48148483\
761865*I, 391/625 -> 
   193.3188407178595184835753299864312478208894499347333517639786`49.80454249\
883771 - 
    79.8524616604400046496613224274445383671616484025391259532011`49.48310027\
1010485*I, 78/125 -> 
   193.6889025576333730275427705748893421570281210846864173358841`49.80530288\
659755 - 
    80.1479175311461445760964644560260375870716353969119919329466`49.48469667\
1329296*I, 389/625 -> 
   194.0596180687811592732184492007672607188207801923437217284969`49.80605489\
566356 - 
    80.4428478522727763261510811276594841581518088601770982127782`49.48627468\
197687*I, 388/625 -> 
   194.4309706082849642908482062856855726172171566129453524555441`49.80679892\
636276 - 
    80.7372568667112201769606768504799586116994369977224632531995`49.48783491\
4125344*I, 387/625 -> 
   194.8029437890288739997861754574149935418849254194852124062695`49.80753535\
4650355 - 
    81.0311487251507180952491329585557671254811183541208345583656`49.48937794\
8428725*I, 386/625 -> 
   195.1755214735940528273120117246287463284201400133476178738938`49.80826453\
348172 - 
    81.3245274877275067914041636049976526421276448956183686024167`49.49090433\
667616*I, 77/125 -> 
   195.5486877682055830340308845788386644166472049201866629507801`49.80898679\
410703 - 
    81.6173971256335940738120727026719785755433208279484088730573`49.49241460\
329102*I, 384/625 -> 
   195.922427016826437272343468623188379194192737935606459908886`49.809702447\
2827 - 
    81.9097615226863222547643316216540677166924224196131974273481`49.49390924\
6776816*I, 383/625 -> 
   196.2967237953941109120006107559364392395702726923065298903748`49.81041178\
440829 - 
    82.2016244768597678831030330637155130347105743976323825550576`49.49538874\
107785*I, 382/625 -> 
   196.6715629061955878478955363704150694161336324692644224527446`49.81111507\
859652 - 
    82.4929897017789938158767956683809400841241276093864675840207`49.49685353\
683086*I, 381/625 -> 
   197.0469293723764551383295201455929428925206715576121336762851`49.81181258\
567309 - 
    82.7838608281781375436640547064711417612077261581349859383611`49.49830406\
258457*I, 76/125 -> 
   197.4228084325801181345247508889774377934121451398343173479554`49.81250454\
511827 - 
    83.0742414053232887059893650609345895551480264374434645970468`49.49974072\
5917206*I, 379/625 -> 
   197.7991855357131989713671197699082933624338550885071179620202`49.81319118\
095066 - 
    83.3641349024010788304865754000247281053548708412562602120738`49.50116391\
4488814*I, 378/625 -> 
   198.176046335833327602667634914789613473212843848294247148818`49.813872702\
55493 - 
    83.6535447098738774601075279204537452534354436096052407899126`49.50257399\
7046376*I, 377/625 -> 
   198.5533766871556561797453908440281094051064045319242856668821`49.81454930\
546066 - 
    83.9424741408024609564859301327879365289468160660338657889679`49.50397132\
435715*I, 376/625 -> 
   198.9311626391745446791054041481360540461455129260758588078433`49.81522117\
2072036 - 
    84.2309264321369933460017447226800773241992713312885874291104`49.50535623\
010054*I, 
  3/5 -> 
   199.3093904318969784642231858627277813785831951396773373622784`49.81588847\
235521 - 
    84.5189047459771325712397196364161534509177646123559125947485`49.50672903\
169031*I, 374/625 -> 
   199.6880464911843870907359573971355934591295309083766125179257`49.81655136\
448135 - 
    84.8064121708020503890382301653218573592279582188416163204045`49.50809003\
107222*I, 373/625 -> 
   200.0671174241996382988126124290289867755480500960554145467876`49.81720999\
543367 - 
    85.0934517226711298833051951964693005071289776532567657364174`49.50943951\
5450985*I, 372/625 -> 
   200.4465900149560819389831427074098375677643046842549788342353`49.81786450\
157668 - 
    85.3800263463960811037741105980607239438144082357973565850403`49.51077775\
7985146*I, 371/625 -> 
   200.8264512199656156991685211409216136664933341808424536182808`49.81851500\
9189554 - 
    85.6661389166851926697719362277022183575440257535853558442673`49.51210501\
846255*I, 74/125 -> 
   201.2066881639828380853698283700318302855199511911120117322528`49.81916163\
497155 - 
    85.9517922392604152610458622473155363802620400771371129233398`49.51342154\
389672*I, 369/625 -> 
   201.5872881358424442944580463690887653720722338051810721153358`49.81980448\
65139 - 
    86.2369890519479517271509243576383421856341637953266883222042`49.51472756\
912678*I, 368/625 -> 
   201.9682385843871075367572052020084871338730411465119747369684`49.82044366\
274531 - 
    86.5217320257430080554112537737469654774571020961799536374003`49.51602331\
736691*I, 367/625 -> 
   202.3495271144831721449136712679652355468836185927956749660042`49.82107925\
435159 - 
    86.806023765849339618730810134567596172643225391908084209758`49.517309000\
724865*I, 366/625 -> 
   202.7311414831215655647157457328119775578284987054287528552197`49.82171134\
416988 - 
    87.0898668126942079533108546759945549587972106620516505740237`49.51858482\
069696*I, 73/125 -> 
   203.1130695956014141786874304334094699417177661228206693114426`49.82234000\
7560925 - 
    87.3732636429193447684190122149691525950651757999112229351238`49.51985096\
8629285*I, 364/625 -> 
   203.4952995017939229750795039810857883646881154619211631028889`49.82296531\
27585 - 
    87.6562166703485019425124320574328521141048713744112326743809`49.52110762\
61662*I, 363/625 -> 
   203.8778193924841514492331274652991069165069456174551763369479`49.82358732\
1200115 - 
    87.9387282469321488899417392685094794841068828848783530507137`49.52235496\
565793*I, 362/625 -> 
   204.2606175957883879125874364596781461248788533383874951340163`49.82420608\
78379 - 
    88.2208006636698618687407639236224834920155624975871989670995`49.52359315\
055963*I, 361/625 -> 
   204.6436825736448916839180145527897002099709865085216604320493`49.82482166\
143151 - 
    88.5024361515109335220787413131725134040803140635200574698035`49.52482233\
581155*I, 72/125 -> 
   205.0270029183758375406817888216500972375899900012459231924713`49.82543408\
4826476 - 
    88.783636882233715184070205250974349132703862816433654655089`49.526042668\
17154*I, 359/625 -> 
   205.4105673493183594046243390576952588730205947664499461886986`49.82604339\
521364 - 
    89.0644049693041892158348774157904001892766532888083094997225`49.52725428\
657595*I, 358/625 -> 
   205.7943647095226506103375360811062685400252693449029147684121`49.82664962\
437719 - 
    89.3447424687142538517514027800318543562507550317057022413559`49.52845732\
243778*I, 357/625 -> 
   206.1783839625151363399073469769008287694137629530991678524906`49.82725279\
892666 - 
    89.6246513798001887112423655202564579451898676957772609334583`49.52965189\
995997*I, 356/625 -> 
   206.5626141891247899794005229380976510444837491318082816414762`49.82785294\
05174 - 
    89.9041336460417552513318517587208209534885882695051215554985`49.53083813\
641666*I, 71/125 -> 
   206.9470445843707193386618740595371753832896470244599176932269`49.82845006\
605896 - 
    90.1831911558423729834501759149596665023471558397796424388438`49.53201614\
241397*I, 354/625 -> 
   207.3316644544092009465526626824791810970317634100845320333961`49.82904418\
791002 - 
    90.4618257432907992389653735525872919317237039395691188801308`49.53318602\
217286*I, 353/625 -> 
   207.7164632135383910581789703392685597609090516878944298209142`49.82963531\
40657 - 
    90.7400391889047276267357310433073508128032797738826583528034`49.53434787\
375073*I, 352/625 -> 
   208.1014303812589906547930013704618794459050109606475194078494`49.83022344\
833248 - 
    91.0178332203567080682102585417585255319337697023275246005525`49.53550178\
92839*I, 351/625 -> 
   208.4865555793891886441134820094556018739999472719613377966072`49.83080859\
049435 - 
    91.2952095131827794074086297094058288934575613422435334681146`49.53664785\
520938*I, 14/25 -> 
   208.8718285292322527393923026817194627520904170653721845467155`49.83139073\
647009 - 
    91.572169691474194061165040138603898820737350189622218855661`49.537786152\
474226*I, 349/625 -> 
   209.2572390487951811677301358374767026022584054160069747272968`49.83196987\
846245 - 
    91.8487153285526029864979761476917116634640808445334186334199`49.53891675\
6727986*I, 348/625 -> 
   209.6427770500568704875861288073909170739754010313127738727594`49.83254600\
50978 - 
    92.1248479476290583845249586912439630810113188102538394892734`49.54003973\
8528776*I, 347/625 -> 
   210.0284325362842954355056443246935016131365004936618025938856`49.83311910\
156028 - 
    92.4005690224471810220910858042036497483565219215225443018189`49.54115516\
351253*I, 346/625 -> 
   210.4141955993952359239699322363424132025231085289351448756883`49.83368914\
971751 - 
    92.6758799779108288217745380698615637222938182072021444884792`49.54226309\
256873*I, 69/125 -> 
   210.8000564173661241250045388481962873400345655925202795959617`49.83425612\
823979 - 
    92.9507821906965934371431530710725800203194551982511044752093`49.54336358\
200856*I, 344/625 -> 
   211.1860052516836210447968376869567745164181591453814662091079`49.83482001\
271325 - 
    93.2252769898514418824380523859277540571620984031254960163741`49.54445668\
3713925*I, 343/625 -> 
   211.572032444838567168154640986259072312654215044468783896995`49.835380775\
74681 - 
    93.4993656573758109140127481083292443504873986762375248517562`49.54554244\
5291915*I, 342/625 -> 
   211.9581284178609856714145162129512346205947864861638047728702`49.83593838\
707265 - 
    93.7730494287924527549878065277344203459845436394504282262598`49.54662091\
022044*I, 341/625 -> 
   212.3442836678948494098232780503529524414506010041888952786389`49.83649281\
364238 - 
    94.0463294937013219051740807906464649018070430228629745930637`49.54769211\
797856*I, 68/125 -> 
   212.7304887658113544202008882676291191544208290945752725822061`49.83704401\
971758 - 
    94.3192069963207841761923474240824868276607055243107889853992`49.54875610\
417344*I, 339/625 -> 
   213.1167343538594730799372584892286750841026421535714141339583`49.83759196\
6954655 - 
    94.5916830360154207280187604105943188594150923428334754405182`49.54981290\
067092*I, 338/625 -> 
   213.5030111433525893655925832123345147744988113602638788372153`49.83813661\
4486274 - 
    94.8637586678106917493693393574238063280015307763419830399499`49.55086253\
5702834*I, 337/625 -> 
   213.8893099123900468935608044425663136673962350102496257932716`49.83867791\
899679 - 
    95.1354349028947165121557226425583406042762073115948480687484`49.55190503\
39928*I, 336/625 -> 
   214.2756215036124676349650487695567184348110203559933888112734`49.83921583\
4794665 - 
    95.4067127091074188317366164510268026393045471859473260685755`49.55294041\
684948*I, 67/125 -> 
   214.661936821989725409332277324284095279872662751189976006315`49.839750313\
88 - 
    95.6775930114172794721657081358148174073710287382618350072413`49.55396870\
226926*I, 334/625 -> 
   215.0482468326404835074496358787602731326265705195719209424616`49.84028130\
600782 - 
    95.948076692385929741669705476050161466259847980961928684214`49.554989905\
04468*I, 333/625 -> 
   215.4345425586822301026543139741033499965899135066903082282078`49.84080875\
8748636 - 
    96.2181645926208134210024591299256843440423701108225728649108`49.55600403\
683769*I, 332/625 -> 
   215.8208150791107685099281801194740351849238793681239708134124`49.84133261\
754377 - 
    96.4878575112161372491755130606550093716276555441456924570073`49.55701110\
628249*I, 331/625 -> 
   216.2070555267081418706399013671784707571497003017412765108395`49.84185282\
575824 - 
    96.7571562061823234506542806742062016948044535572045629177334`49.55801111\
9057944*I, 66/125 -> 
   216.5932550859779935035330252785013305144145613183848258230991`49.84236932\
472977 - 
    97.0260613948641712189446716691487873421019620812182228772933`49.55900407\
796715*I, 329/625 -> 
   216.9794049911073849944240219730689208611300872314699038765885`49.84288205\
381384 - 
    97.2945737543479276673002789900409919835345932045151030583777`49.55998998\
3020074*I, 328/625 -> 
   217.365496523954114121808587193135540945447661053275074321869`49.843390950\
426674 - 
    97.562693921857462511979642009359051451945577709186456015282`49.560968831\
48516*I, 327/625 -> 
   217.7515210120585939559088240086148301630664528247182476603993`49.84389595\
008336 - 
    97.8304224951397346611940385643694608192646699253047021776281`49.56194061\
797862*I, 326/625 -> 
   218.1374698266793729463683947792694986251400238177484217386624`49.84439698\
643442 - 
    98.0977600328397329379107684704002914009142977725789922020422`49.56290533\
450378*I, 13/25 -> 
   218.5233343808513935496013555866164852100846905782244455953435`49.84489399\
129768 - 
    98.3647070548650673614936665897174240227113056624046427636091`49.56386297\
052598*I, 324/625 -> 
   218.9091061274661039605842088656183893903086740068690707988141`49.84538689\
468829 - 
    98.6312640427403817464192787999430008288910814053053541817402`49.56481351\
301408*I, 323/625 -> 
   219.2947765573725538246194432760431050661925149154358426135611`49.84587562\
484468 - 
    98.8974314399517528408129673529464974327775318196368216466817`49.56575694\
6503406*I, 322/625 -> 
   219.6803371974986204304008440118342343913416279076155373153828`49.84636010\
825246 - 
    99.1632096522812358182678392252738504956299788816871591573043`49.56669325\
311968*I, 321/625 -> 
   220.0657796089915268438516950416757309073040882543137521817265`49.84684026\
96637 - 
    99.4285990481317106484520397335112321317831803063903905059552`49.56762241\
265798*I, 64/125 -> 
   220.4510953853768277491564359634829453041762726490221033773241`49.84731603\
2115 - 
    99.6935999588421787006288026983159063340164796889871951900804`49.56854440\
258479*I, 319/625 -> 
   220.8362761507350524348540702915185707307798387815387273447382`49.84778731\
694099 - 
    99.9582126789936538747954410100606399062852744176798535613167`49.56945919\
809526*I, 318/625 -> 
   221.2213135578952074137415929903644894604202214803549895171394`49.84825404\
3785374 - 
    100.2224374667057876032073401088891076698984222109465444778357`49.5703667\
7213593*I, 317/625 -> 
   221.6061992866443536098491710950774221649600484391915502996957`49.84871613\
060848 - 
    100.4862745439243622162285684301818476662589125707053211588123`49.5712670\
9543632*I, 316/625 -> 
   221.9909250419524848973861711033247402845376342095208483076577`49.84917349\
369205 - 
    100.7497240966997824164962182980131825134798053717544828129699`49.5721601\
3652839*I, 63/125 -> 
   222.3754825522119460481185575745464060068400734605189960689239`49.84962604\
764004 - 
    101.0127862754566899501664336991386496553022750019424621079426`49.5730458\
6176938*I, 314/625 -> 
   222.7598635674906388472531360119110322020584725396370054994271`49.85007370\
537674 - 
    101.2754611952548219994973946642410473784661000728822388474102`49.5739242\
3535548*I, 313/625 -> 
   223.1440598577982752850496821741746963337204284283149393246342`49.85051637\
814094 - 
    101.5377489360412293432899486313171911701048977814667684687467`49.5747952\
1933189*I, 312/625 -> 
   223.5280632113649463329002648362401073198194061793464871691382`49.85095397\
5476656 - 
    101.7996495428939659369171922841565648998337624373925129161771`49.5756587\
73603614*I, 311/625 -> 
   223.9118654329312838787293620541295192316065467775274898777596`49.85138640\
522034 - 
    102.0611630262573572480877339182056522454068649573943514420661`49.5765148\
5593509*I, 62/125 -> 
   224.2954583420495019368985655781312653379924185960820575622852`49.85181357\
3484236 - 
    102.322289362168950444446991995722369613687533154246701522147`49.57736342\
1942685*I, 309/625 -> 
   224.678833771394611271376493284335083787746107681823392374082`49.852235384\
63535 - 
    102.5830284924782453610512217777057998082045947458811225182153`49.5782044\
2510593*I, 308/625 -> 
   225.0619835650851090862129441732591182426397532447859753812594`49.85265174\
1270975 - 
    102.8433803250573010761511319212878399536235735828362283880557`49.5790378\
1672988*I, 307/625 -> 
   225.4448995770124524522279831862713817345757063822434768260091`49.85306254\
418951 - 
    103.1033447340033088891692934565681088619624412374472760147094`49.5798635\
45950346*I, 306/625 -> 
   225.8275736691786306606314428861927783641382226274127474858154`49.85346769\
2356894 - 
    103.3629215598332185218893155749884382998147397550922471435567`49.5806815\
59699606*I, 61/125 -> 
   226.2099977100411577298251497641688124270346921907822739419735`49.85386708\
286834 - 
    103.6221106096705004493999631296021227150256936821914230548663`49.5814918\
0268393*I, 304/625 -> 
   226.5921635728648118471767218974305853896965784222761758862146`49.85426061\
090533 - 
    103.8809116574241234080186582215011872378212121453938297638075`49.5822942\
1734425*I, 303/625 -> 
   226.974063134079453608835595136931110741498205056522700220771`49.854648169\
68721 - 
    104.1393244439598223200764152221384843521617816028993713274036`49.5830887\
4381962*I, 302/625 -> 
   227.355688271643259532920649655531983251221359807134229860672`49.855029650\
41771 - 
    104.3973486772637281169521836315662051776694142204552501278129`49.5838753\
19908586*I, 301/625 -> 
   227.7370308634107114693695701290760654957298025301457847750733`49.85540494\
222564 - 
    104.6549840325984272290186460965929443506344677418662163610616`49.5846538\
8100457*I, 12/25 -> 
   228.1180827855046862176281849524963421060415957416156506095416`49.85577393\
2099716 - 
    104.9122301526515148411676322505188266636179106083245227163319`49.5854243\
6003771*I, 299/625 -> 
   228.4988359106919928949048428145611296373425433800086865566138`49.85613650\
48174 - 
    105.1690866476767023823256894306852961298669449452501871516748`49.5861866\
8740792*I, 298/625 -> 
   228.8792821067617083761629242601765932982032883021827528187191`49.85649254\
2866654 - 
    105.4255530956275361238898843253546670789306472845375314261608`49.5869407\
9092321*I, 297/625 -> 
   229.2594132349056634551319356474705457556261996156165350301319`49.85684192\
636178 - 
    105.6816290422837802023845115566692733519315007361123274891761`49.5876865\
9569917*I, 296/625 -> 
   229.6392211481004342556615802784655120235015128829717796553166`49.85718453\
295148 - 
    105.9373140013705138529644160911474328812659706793014160248184`49.5884240\
2406601*I, 59/125 -> 
   230.0186976894901948565231489387912062072227091179143948127489`49.85752023\
7719775 - 
    106.1926074546699891397993472652979593461530594487851468029799`49.5891529\
9548907*I, 294/625 -> 
   230.3978346907697880816022224048381270566321128127932263048315`49.85784891\
307911 - 
    106.4475088521262919940177714040478469708188741975756026649949`49.5898734\
26440235*I, 293/625 -> 
   230.7766239705673719521754955057140264428349062195040495206902`49.85817042\
865558 - 
    106.7020176119428459169383615668784615639256017226251718587223`49.5905852\
3028626*I, 292/625 -> 
   231.1550573328259993989984793608569294005921046709621385335203`49.85848465\
1165924 - 
    106.9561331206727942729588217747011266181674031109480951839235`49.5912883\
17154614*I, 291/625 -> 
   231.5331265651834884891523945304772013580111290427785667761324`49.85879144\
428579 - 
    107.2098547333022936799025602821932468720590211613847561352179`49.5919825\
9379846*I, 58/125 -> 
   231.9108234373499396354360209102232463732250476076028819084402`49.85909066\
8509495 - 
    107.4631817733267476020502091850304665550162797058200700174371`49.5926679\
6345346*I, 289/625 -> 
   232.2881396994822550234942840338843093313642649985402935089118`49.85938218\
100094 - 
    107.7161135328200058597162669964399456114973829638189260180381`49.5933443\
2566699*I, 288/625 -> 
   232.6650670805550138123248084886531318715659750073071682527711`49.85966583\
5435734 - 
    107.9686492724965523862838720306191036238140145683944590709828`49.5940115\
76130335*I, 287/625 -> 
   233.0415972867270545352907474765491757241324018488275602032063`49.85994148\
1834255 - 
    108.22078822176670018629354298574577160570409114462929543987`49.594669606\
50385*I, 286/625 -> 
   233.4177219997031135488027645342940310593960181184554276677127`49.86020896\
638634 - 
    108.4725295787848090736997706624652784875752149014346399454753`49.5953183\
04218*I, 57/125 -> 
   233.7934328750898653414362372851200481966997431427064865888721`49.86046813\
126769 - 
    108.7238725104905383949586684089209068206971050662264000441562`49.5959575\
5227262*I, 284/625 -> 
   234.1687215407457070239488320078066787504090935786081143031967`49.86071881\
444842 - 
    108.9748161526431435643739076757055504200220860632093066976883`49.5965872\
2903423*I, 283/625 -> 
   234.5435795951236253664860083383149050401773598347042386811962`49.86096084\
9494745 - 
    109.2253596098488218562740468971116591503909902602741284033317`49.5972072\
0800691*I, 282/625 -> 
   234.917998605606480328728670664731832103301964416076080710162`49.861194065\
36518 - 
    109.4755019555811095072693644852681149914257335085675327672688`49.5978173\
5761136*I, 281/625 -> 
   235.291970106834034136854946719838515853159241284777250485557`49.861418286\
20193 - 
    109.7252422321943287791640656035430461604637642952331510509694`49.5984175\
4095342*I, 56/125 -> 
   235.665485599021049592441404781426407105160190941099030275032`49.861633331\
12034 - 
    109.9745794509300802161764893471188826263662003967222764957735`49.5990076\
15582686*I, 279/625 -> 
   236.0385365462657754467707947477449733753506084544750224686905`49.86183901\
399812 - 
    110.2235125919167718960107074355042793851063018702920051747649`49.5995874\
3327053*I, 278/625 -> 
   236.4111143748481303328548615266663213927824604036816278068204`49.86203514\
326762 - 
    110.4720406041621740200575419106022597671207395497202426955883`49.6001568\
3976371*I, 277/625 -> 
   236.7832104715168899096806194857605867924962420846505840742167`49.86222152\
171488 - 
    110.7201624055389837105722626252259424488120067445976210946484`49.6007156\
7457092*I, 276/625 -> 
   237.1548161817651745310409862188578642045181608066917083451268`49.86239794\
629006 - 
    110.9678768827633813790275573007038782340057597522434319785902`49.6012637\
7074221*I, 11/25 -> 
   237.5259228080935268965329765542922277518966776072962813453045`49.86256420\
793388 - 
    111.2151828913665564968738950419913602090638550292881701329743`49.6018009\
5468158*I, 274/625 -> 
   237.8965216082598607660249730179409542593820749635790957349151`49.86272009\
14276 - 
    111.4620792556591770345035345713152452684454417598949524535367`49.6023270\
4597708*I, 273/625 -> 
   238.2666037935155529116295001863200526149355056650887369493495`49.86286537\
527282 - 
    111.7085647686887732331014748234973692084364904794856395411759`49.6028418\
57271166*I, 272/625 -> 
   238.636160526826941032868624340510162218908274615372153307722`49.862999831\
61028 - 
    111.9546381921900027340083050079935764272343934154064771840544`49.6033451\
9417663*I, 271/625 -> 
   239.0051829210814803605465419067006293278038380271846585323322`49.86312322\
618729 - 
    112.2002982565277604078826075244315160003756968056629106105016`49.6038368\
5524377*I, 54/125 -> 
   239.3736620372778011114529261954165048512982976659286867080094`49.86323531\
8384305 - 
    112.4455436606330924979306519931532614812593960256982722695403`49.6043166\
3199981*I, 269/625 -> 
   239.7415888826988978173407661570458590417973286473081888498504`49.86333586\
131346 - 
    112.6903730719318709142899213131095917844817653826068825112654`49.6047843\
0906886*I, 268/625 -> 
   240.1089544090676698248878657985037095799221015262435724733489`49.86342460\
200172 - 
    112.9347851262661796867517246407394578739658379070220500725233`49.6052396\
64408124*I, 267/625 -> 
   240.4757495106840199350790146986791014415851683722511736116332`49.86350128\
167244 - 
    113.1787784278083616967425490802701015005441846953308309012988`49.6056824\
69631766*I, 266/625 -> 
   240.8419650225427052064134693462441009168142027601124811978983`49.86356563\
6140414 - 
    113.4223515489676698631187602882757522914331559510232521154616`49.6061124\
90490816*I, 53/125 -> 
   241.2075917184311203715633104492813306560913139721655334490929`49.86361739\
6334355 - 
    113.6655030302894629460331001525544273602310955356275848996634`49.6065294\
8748986*I, 264/625 -> 
   241.5726203090061800958065894969274420381004804622696047291003`49.86365628\
8961295 - 
    113.9082313803468820549700280584179116061379995904434106205593`49.6069332\
166795*I, 263/625 -> 
   241.9370414398494514211427296209188689858467777757385884827119`49.86368203\
732495 - 
    114.1505350756249397969776560032812871961483333885601769804702`49.6073234\
3062883*I, 262/625 -> 
   242.3008456894996721750293559880707213677080608347913093073418`49.86369436\
230928 - 
    114.3924125603969497749893116914986611577705580950178310361468`49.6076998\
79591614*I, 261/625 -> 
   242.664023567461774858847663262897110342249525081947002616553`49.863692983\
53374 - 
    114.6338622465932198396486476780251786316829689684404644385691`49.6080623\
12870054*I, 52/125 -> 
   243.0265655121915185492890339032635411191626215431775219930888`49.86367762\
0682466 - 
    114.8748825136619281068214141027733616352338368573177095071269`49.6084104\
8039362*I, 259/625 -> 
   243.3884618890548136257002883969864170696462106561954935465425`49.86364799\
5005635 - 
    115.1154717084220962724518078754505801168735690184097798009455`49.6087441\
3449446*I, 258/625 -> 
   243.7497029882608056568947346932040491176917058033160909290703`49.86360383\
098073 - 
    115.3556281449085701819161191262116537777874540630791691515862`49.6090630\
318948*I, 257/625 -> 
   244.1102790227677655198846546676270425888951398012690917094163`49.86354485\
811765 - 
    115.5953501042089129377050260754549052479691860187329080331251`49.6093669\
35825975*I, 256/625 -> 
   244.4701801261608127572199435888358890224530815329506094000863`49.86347081\
287921 - 
    115.8346358342921110521334677331112534433636052021654312195411`49.6096556\
1832701*I, 51/125 -> 
   244.8293963505004782848363505120721136120019326871731457970396`49.86338144\
068191 - 
    116.0734835498289892656715611260356524864398130380145870882345`49.6099288\
62617664*I, 254/625 -> 
   245.1879176641410908130979032077056244404471853997894375739297`49.86327649\
793195 - 
    116.3118914320042246510736190111469240570383573544444959753483`49.6101864\
6552726*I, 253/625 -> 
   245.5457339495179487134523816794476623302882944795239036326834`49.86315575\
404367 - 
    116.5498576283198455032319411579327849653016628232582589360835`49.6104282\
39898575*I, 252/625 -> 
   245.9028350009022155239667424788860369457040495451626444230693`49.86301899\
338255 - 
    116.7873802523900952688799393606322941055895347172559752475081`49.6106540\
1691486*I, 251/625 -> 
   246.259210522122452809851029894713689431973710536768411213769`49.862866017\
06923 - 
    117.0244573837275363929927629343570244542509966924293267885586`49.6108636\
4826932*I, 
  2/5 -> 
   246.6148501242516786494603005255824832299334427549294671372466`49.86269664\
458267 - 
    117.261087067520263443845048588631794014701434164524228557925`49.61105700\
8084764*I, 249/625 -> 
   246.9697433232588135703400251838793655302952271588905051418523`49.86251071\
510254 - 
    117.4972673144000892198205185986411940143098818382231721319764`49.6112339\
9455413*I, 248/625 -> 
   247.3238795376233482803577088535721515907458794484665394605263`49.86230808\
853743 - 
    117.7329961002015617316248051616343252162930758761643888252537`49.6113945\
3120252*I, 247/625 -> 
   247.6772480859120389910371653855987987490493103362058867046084`49.86208864\
619649 - 
    117.9682713657116639866790214863158445489614973239913849111709`49.6115385\
67723954*I, 246/625 -> 
   248.0298381843164064775004039418501593869163847130986217504959`49.86185229\
107527 - 
    118.203091016410042371052510878983037163453498699825599145133`49.61166608\
037835*I, 49/125 -> 
   248.3816389441497842238983786014569532535966514872844608100973`49.86159894\
774195 - 
    118.4374529221996031209382111538020224111256369343489876268154`49.6117770\
71928465*I, 244/625 -> 
   248.7326393693026290251310347828640588407927482893382221121096`49.86132856\
1826106 - 
    118.6713549171273098927025985958353572214611233038797812815279`49.6118715\
71074204*I, 243/625 -> 
   249.0828283536547742134802620123284752069294809364364404695594`49.86104109\
913038 - 
    118.9047947990950087699691068028343251140954276900530069571942`49.6119496\
3147875*I, 242/625 -> 
   249.4321946784432712090934629455139944860067057263260179090347`49.86073654\
4397305 - 
    119.1377703295601001797142215650825630547273045526492512971974`49.6120113\
3038196*I, 241/625 -> 
   249.7807270095844293106888517381649806784830084685195856262596`49.86041489\
977985 - 
    119.3702792332258701183280480627346643874862341788075209975782`49.6120567\
6683718*I, 48/125 -> 
   250.1284138949486264999873096947258837842438120539990210029529`49.86007618\
306972 - 
    119.6023191977212858040219293371982705452625626271863117018821`49.6120860\
5968579*I, 239/625 -> 
   250.4752437615864254806497931308029397130740058281682468935125`49.85972042\
574638 - 
    119.8338878732700533644897224789064220582189874948325124280527`49.6120993\
4533374*I, 238/625 -> 
   250.8212049129044891581147418176593119672344893494359797536558`49.85934767\
090925 - 
    120.0649828723487274285920881374433323464069051299724453732698`49.6120967\
75327096*I, 237/625 -> 
   251.166285525789748236544554097998705254478147504942951572563`49.858957971\
15477 - 
    120.2956017693336545078708090664043442236533373400931404220682`49.6120785\
13942784*I, 236/625 -> 
   251.5104736476802305065097463590184343759211274392181350508494`49.85855138\
645728 - 
    120.5257421001365238173188945654755053232790410156659599304117`49.6120447\
357074*I, 47/125 -> 
   251.8537571935809166629026002418474409894679190870555335634389`49.85812798\
2101145 - 
    120.7554013618282906839863849655925242690900648428781316561042`49.6119956\
2302593*I, 234/625 -> 
   252.1961239430229410650294549787867603191907912829641388770949`49.85768782\
670941 - 
    120.9845770122512289151708800151370557448400076453346097617466`49.6119313\
6388432*I, 233/625 -> 
   252.5375615369644076652171141323043907681249388488984040541159`49.85723099\
0399465 - 
    121.2132664696188594331064353525273742636858307232117191619719`49.6118521\
4973759*I, 232/625 -> 
   252.878057474631041320968721946163854523472864972959191939013`49.856757543\
091035 - 
    121.4414671121034931176807156139838981700964389791720245439395`49.6117581\
7354025*I, 231/625 -> 
   253.217599110294842798010697730896167790828352079028076329049`49.856267552\
98122 - 
    121.6691762774111161196829994709722450779073971157427039887247`49.6116496\
2799175*I, 46/125 -> 
   253.5561736499888618935365016678383175881326327691605623820537`49.85576108\
51937 - 
    121.8963912623433359007400892174147819703658747957215775918344`49.6115267\
0399252*I, 229/625 -> 
   253.8937681481561471832281545522125565160234831783305419803702`49.85523820\
060323 - 
    122.1231093223460959081493173948363944870964713393495677666181`49.6113895\
8928705*I, 228/625 -> 
   254.2303695042308728413109777464284475652803184195206799247703`49.85469895\
4830454 - 
    122.3493276710448560883428122536619721157764629815847611506035`49.6112384\
6732072*I, 227/625 -> 
   254.5659644591495827153197511177639741787943451911640566479574`49.85414339\
739787 - 
    122.5750434797659253661161952765756942822698783589453811992905`49.6110735\
16281614*I, 226/625 -> 
   254.90053959179042926784991071694362800125176623091212895789`49.8535715710\
3573 - 
    122.8002538770436207517202426380888998434222456786391150348377`49.6108949\
08326934*I, 9/25 -> 
   255.2340813153382200336409296358113835173175294406476103802427`49.85298351\
1123675 - 
    123.0249559481129158673922377810591011263643262150061280763378`49.6107028\
0894886*I, 224/625 -> 
   255.5665758735730167848713791959212805473169175633084836605779`49.85237924\
525235 - 
    123.2491467343872293910564874719218573498300207942058940397157`49.6104973\
7652063*I, 223/625 -> 
   255.898009337079962548975446283720379676517047198559506219715`49.851758792\
89203 - 
    123.4728232329209911790865673374879775283916478346921236084345`49.6102787\
61932136*I, 222/625 -> 
   256.2283675993779388752872880083263400773036927778239896636282`49.85112216\
515106 - 
    123.6959823958566106326617390892111143311332152761546291194862`49.6100471\
0834427*I, 221/625 -> 
   256.5576363729645801880383943482376154695400694495262256041033`49.85046936\
461124 - 
    123.9186211298554581929178063497036233251799619655700563799398`49.6098025\
51052816*I, 44/125 -> 
   256.8858011852750935770619883906049433392083318970748623445741`49.84980038\
522655 - 
    124.140736295512456667375837719660921327126340002047405793696`49.60954521\
740059*I, 219/625 -> 
   257.2128473745522508418475111892282665872040128399481710570401`49.84911521\
227364 - 
    124.3623247067538643816030187980574425034548269692133404201915`49.6092752\
2676594*I, 218/625 -> 
   257.5387600856248348913646107720520066227267717016405454846751`49.84841382\
23414 - 
    124.5833831302178168922214626117705285754405711324200287543883`49.6089926\
9061063*I, 217/625 -> 
   257.863524265591734577242785019340932600800806712412894875873`49.847696183\
352994 - 
    124.803908284617178165609561440931169007491420696443196275618`49.60869771\
2535445*I, 216/625 -> 
   258.1871246594087905609102224618027081143315317185643142104386`49.84696225\
4609316 - 
    125.0238968400842356951255791267699962759777371348079463076821`49.6083903\
8839702*I, 43/125 -> 
   258.509545805375399738844289605179814590496736522784612870542`49.846211986\
84813 - 
    125.2433454174967569713623710496307368081523994625692161156376`49.6080708\
0641773*I, 214/625 -> 
   258.8307720305177869197117552512391850079119194527523407897436`49.84544532\
231145 - 
    125.4622505877849070064336730450810592848752331744031460701944`49.6077390\
47327016*I, 213/625 -> 
   259.1507874458657497009120679777061921148888582026817182578349`49.84466219\
4817936 - 
    125.6806088712185082148232564269629085016931293903872018510754`49.6073951\
8449519*I, 212/625 -> 
   259.4695759416195756600036240408235381591891941665208868322751`49.84386252\
983427 - 
    125.8984167366741048386577884895450395100697919215199176538641`49.6070392\
8406985*I, 211/625 -> 
   259.7871211822037198804798314731620838046432062820316442911919`49.84304624\
4542265 - 
    126.1156706008812742416035821343360266549775434255716888900319`49.6066714\
0511971*I, 42/125 -> 
   260.1034066012037152843781184127705154980000807549600001034061`49.84221324\
789933 - 
    126.3323668276476067485138776213248642973345842637002748497439`49.6062915\
9976125*I, 209/625 -> 
   260.418415396182668050007471059611204947460973392551764233285`49.841363440\
69016 - 
    126.5485017270617542413197204759060194195461226208109038189347`49.6058999\
1327021*I, 208/625 -> 
   260.7321305233735653456716629235127349588148489062121163286244`49.84049671\
556645 - 
    126.7640715546739253974961343808326418902189463454527720755417`49.6054963\
8420656*I, 207/625 -> 
   261.0445346922434924933647568669903837143710379745060590362729`49.83961295\
7074685 - 
    126.9790725106531822358558431388946678226730210407897470268024`49.6050810\
44490355*I, 206/625 -> 
   261.3556103599257212628946190944104586333113487196379781509607`49.83871204\
1670476 - 
    127.1935007389208684735042754309446038011041620352427556014178`49.6046539\
1949269*I, 41/125 -> 
   261.6653397255154900481779280880223109822707540994751692280338`49.83779383\
7718266 - 
    127.4073523262594750534655165001809129574361228642822566441124`49.6042150\
28097336*I, 204/625 -> 
   261.9737047242251499429000960569154236630095986621482105631394`49.83685820\
5475856 - 
    127.6206233013962220284254684950303376332282975450086079919228`49.6037643\
82741836*I, 203/625 -> 
   262.2806870213941979489534924774817831456621366814407226734974`49.83590499\
706378 - 
    127.8333096340606087335052905974643157736078353568661867823772`49.6033019\
8945429*I, 202/625 -> 
   262.58626800634955944120810812573136901749625118810425037904`49.8349340564\
18994 - 
    128.0454072340151557987106868821053708640466775438497964773579`49.6028278\
4786845*I, 201/625 -> 
   262.8904287861113162851690713826613305964178051924755285768136`49.83394521\
9232554 - 
    128.2569119500585329857562259171619783032891741969099921781108`49.6023419\
5120882*I, 8/25 -> 
   263.19315017893890435386067189230695787887277983317656403352`49.8329383128\
71626 - 
    128.4678195690002360275588649817467823719678150625522645666122`49.6018442\
8626696*I, 199/625 -> 
   263.4944127077126242949080659425979488998454290539609616117522`49.83191315\
628495 - 
    128.6781258146059435420513701381927992947509875169539970800935`49.6013348\
33376214*I, 198/625 -> 
   263.7941965931451219195591136848782713485330254518717979464676`49.83086955\
9892946 - 
    128.887826346512651622129058031974145626534656115181348561595`49.60081356\
6335155*I, 197/625 -> 
   264.0924817468172991658653851729110651626340728856109415403591`49.82980732\
5462205 - 
    129.096916759112648804194905499974479986706048146622615223322`49.60028045\
2332136*I, 196/625 -> 
   264.3892477640329128532405606662461882032318254880477361033529`49.82872624\
596293 - 
    129.3053925804053577190307353046138142507417541646023663461822`49.5997354\
5185861*I, 39/125 -> 
   264.6844739164859060001205857958193917420390804811851444666212`49.82762610\
541144 - 
    129.5132492708160317569462598028667311888197000068444182330796`49.5991785\
18597014*I, 194/625 -> 
   264.9781391447342949044609927058785171151018186310782240108221`49.82650667\
8698586 - 
    129.7204822219802554566968842244211517416376439539652895763646`49.5986095\
9927627*I, 193/625 -> 
   265.2702220504742040501074422544533026746465737718348865848303`49.82536773\
140081 - 
    129.9270867554931559726326582075707605173209513487975791328968`49.5980286\
3353021*I, 192/625 -> 
   265.56070088860739973893168432833613415232753248556318946333`49.8242090195\
78426 - 
    130.1330581216221898005703772547687857987508254269598134366843`49.5974355\
5373688*I, 191/625 -> 
   265.8495535590954216723943864548810471814110744279738459821599`49.82303028\
9558794 - 
    130.3383914979823238588307448466029241167079869471264060742362`49.5968302\
8483343*I, 38/125 -> 
   266.1367575985931490038485368490352617382132387846742141374893`49.82183127\
770757 - 
    130.5430819881723829305612876697478524419106640783734102883215`49.5962127\
4411636*I, 189/625 -> 
   266.4222901718543631134388931244542641609849714094950903782864`49.82061171\
0188004 - 
    130.7471246203712862753190819014968087185378021239414409103619`49.5955828\
4103659*I, 188/625 -> 
   266.7061280629015829502486431469922547933201378201187263965315`49.81937130\
2711424 - 
    130.9505143458928448046682140897950761942775171981481618761119`49.5949404\
7697482*I, 187/625 -> 
   266.9882476659521496393273477866414326500766763123992170529702`49.81810976\
028041 - 
    131.1532460376977364749633026518796586046223974059114547950691`49.5942855\
45011445*I, 186/625 -> 
   267.2686249760922245289991810146657797787768729549396999073578`49.81682677\
693007 - 
    131.3553144888612213608296471028402160873061934152286252336802`49.5936179\
296977*I, 37/125 -> 
   267.5472355796900382856198255204842125387785406499578578603053`49.81552203\
547084 - 
    131.5567144109950991085778498417295099088064734820052057917744`49.5929375\
0682783*I, 184/625 -> 
   267.8240546445393873204040713331984751658325233068609034924366`49.81419520\
724113 - 
    131.7574404326223499961204020197400707166209365098273061942489`49.5922441\
4321358*I, 183/625 -> 
   268.0990569097240170079060631268332545223846970171176184218439`49.81284595\
187489 - 
    131.9574870975028365033950222826957163559591810631436049373461`49.5915376\
96488835*I, 182/625 -> 
   268.372216675193158037691942468683924981148168024858695486199`49.811473917\
09664 - 
    132.1568488629083749751509155679683391398976644617991231350184`49.5908180\
1494582*I, 181/625 -> 
   268.6435077910380919942218952789823317971060708878246279922041`49.81007873\
855012 - 
    132.3555200978454164778033743479869267394149218144089272047249`49.5900849\
3740385*I, 36/125 -> 
   268.9129036464592140016865307779197914927028537525909011035228`49.80866003\
967468 - 
    132.5534950812235021462101104543888601911148750040554740074961`49.5893382\
9315142*I, 179/625 -> 
   269.1803771584126330664480023195536500763110373490295392579127`49.80721743\
163475 - 
    132.7507679999675810070876151507324624647410209304634174550627`49.5885779\
0193907*I, 178/625 -> 
   269.4459007599249036117199584983432316357540907151245108968832`49.80575051\
330871 - 
    132.9473329470721972652613872882776629822984431406659669167886`49.5878035\
7406004*I, 177/625 -> 
   269.7094463880640135816108591970198961414118950629294272951382`49.80425887\
1337815 - 
    133.1431839195954691477116986699981352946962459394695185342189`49.5870151\
10486334*I, 176/625 -> 
   269.9709854715542642879225313761436631235025673095620262399186`49.80274208\
02218 - 
    133.3383148165906924071697580877080015352273279402273148664168`49.5862123\
0309747*I, 7/25 -> 
   270.2304889180221637113064429540133574224821906365566425860382`49.80119970\
244672 - 
    133.5327194369733082678327896764496306684264302132605609875843`49.5853949\
3491778*I, 174/625 -> 
   270.4879271008599170073726636456705587045692223288940182612161`49.79963128\
861099 - 
    133.7263914773208777130114081367104854879326239177307554141267`49.5845627\
80373474*I, 173/625 -> 
   270.7432698456925341931076572435087952277566949385132729261541`49.79803637\
7512936 - 
    133.9193245296036013161173488336029785418680878239938788343105`49.5837156\
05504935*I, 172/625 -> 
   270.9964864164339840057745297354742850082735493362455076545874`49.79641449\
615837 - 
    134.1115120788428160347964501695416285056283336431536791847918`49.5828531\
68080995*I, 171/625 -> 
   271.2475455009172032577358327786772755972481588619448731020491`49.79476515\
964921 - 
    134.3029475006947872391512864539735023252454705297610670517774`49.5819752\
1755894*I, 34/125 -> 
   271.4964151960821210892808765216398154834902662647040181820529`49.79308787\
0926286 - 
    134.4936240589569954271857985105479477650395744967803929096091`49.5810814\
9489295*I, 169/625 -> 
   271.7430629927051756850402739236098060214361128137550654817543`49.79138212\
035703 - 
    134.6835349029939922733054596489519072725952103920646444491465`49.5801717\
3211533*I, 168/625 -> 
   271.9874557596530855035570501136212280045991193311393734447377`49.78964738\
5175094 - 
    134.8726730650797695182483024179913912511567690326081541450954`49.5792456\
51767664*I, 167/625 -> 
   272.2295597276428860009406739105372384255219908780155091955194`49.78788312\
879952 - 
    135.0610314576534463790005140963399573310739473118498783415997`49.5783029\
6615314*I, 166/625 -> 
   272.46934047248945421900447280502014485546589766043064782461`49.7860888000\
6925 - 
    135.2486028704849362498305669137524599804558618016348365830184`49.5773433\
7649597*I, 33/125 -> 
   272.706762897820915342540466688755022881461454512961518891883`49.784263832\
4365 - 
    135.4353799677471010706790923285062808290808991192305292072412`49.5763665\
7202845*I, 164/625 -> 
   272.9417912172414551634549607893300289486970365620946209968786`49.78240764\
315379 - 
    135.6213552849907414205078972463701620788814654119202764105306`49.5753722\
29083946*I, 163/625 -> 
   273.1743889359201479335975466963082626686486118641327662490087`49.78051963\
248753 - 
    135.8065212260186016863286909225130631950603031878813640346431`49.5743600\
10204416*I, 162/625 -> 
   273.4045188315834478037950565248374204099705185483165715442737`49.77859918\
2976514 - 
    135.9908700596543920687206000783142578220426811296447342084533`49.5733295\
6329865*I, 161/625 -> 
   273.632142934887981232048349828263931296888204352671492577043`49.776645658\
745 - 
    136.1743939164026421844851240109010617960086310280708897601788`49.5722805\
2085798*I, 32/125 -> 
   273.8572225091492145234756622522567862845791847527832112960018`49.77465840\
4868816 - 
    136.3570847849950040546734740593858212839037886143090564455218`49.5712124\
9923973*I, 159/625 -> 
   274.0797180294004519766786016195274395147847255593733736128487`49.77263674\
679018 - 
    136.5389345088184147222373553187603185975130312677886023667111`49.5701250\
9800784*I, 158/625 -> 
   274.2995891607554426946286227039393466724223610177198840041133`49.77057998\
977134 - 
    136.7199347822203099886413639075585390810185241817801853346043`49.5690178\
9930813*I, 157/625 -> 
   274.5167947360466344980217502713806089458099294867312512237247`49.76848741\
8374754 - 
    136.900077146685850110584946392805541157658079608158131612035`49.56789046\
727157*I, 156/625 -> 
   274.7312927327098078511926106019589558043531060267557125168965`49.76635829\
595886 - 
    137.0793529868818750279916427907145020628392027971336957380277`49.5667423\
4743155*I, 31/125 -> 
   274.9430402488844473250509920033988630682102450042626578163741`49.76419186\
4177015 - 
    137.2577535265620500244934405745410488618538847060014427054146`49.5655730\
66151266*I, 154/625 -> 
   275.1519934786977586640828170706102498819064955929379378374588`49.76198734\
246968 - 
    137.4352698243273918202885169505879233802886755355159813439903`49.5643821\
3002793*I, 153/625 -> 
   275.3581076866987114977861401708974408501952263173928226893925`49.75974392\
7545465 - 
    137.6118927692360790756323879990030522653974799640042038870089`49.5631690\
2525491*I, 152/625 -> 
   275.5613371814068763390503992469425833649514669260706918254731`49.75746079\
2834394 - 
    137.7876130762561491907559867790049345643423825031233277197631`49.5619332\
1698722*I, 151/625 -> 
   275.7616352879391246137439908832110819258251037094637129928355`49.75513708\
79168 - 
    137.9624212815543641076555353795793444829570363132070614195335`49.5606741\
4861169*I, 6/25 -> 
   275.9589543196754665860846624699708797095481519103513184992993`49.75277193\
7912314 - 
    138.136307737614190462360789141940557849048087425475662402643`49.55939124\
1020975*I, 149/625 -> 
   276.1532455489234083236260531731674736567667570905242642623678`49.75036444\
2833224 - 
    138.3092626081754827372289851480869252558784261319485370797344`49.5580838\
91769215*I, 148/625 -> 
   276.3444591765382090168893278618693231469911689044835286218502`49.74791367\
688783 - 
    138.481275862988080772655501106443049423221818076772645291899`49.55675147\
419745*I, 147/625 -> 
   276.532544300454307326092774561351296258461267117421926751605`49.745418687\
73656 - 
    138.6523372723711337777830134830466984233639309955350438579933`49.5553933\
3646781*I, 146/625 -> 
   276.7174488830809527927608014663514526890375037080373680255587`49.74287849\
569148 - 
    138.8224364015695403949967911462365535453806910394942500081706`49.5540088\
0050175*I, 29/125 -> 
   276.8991197175127180394944087263888785353247174944060665337427`49.74029209\
285581 - 
    138.9915626048984468833957649656731799459904217943650116063715`49.5525971\
6086696*I, 144/625 -> 
   277.0775023925030712497833303694717125011408609281038445567416`49.73765844\
220185 - 
    139.1597050196662714393389392126894171861726568117911913244868`49.5511576\
8350481*I, 143/625 -> 
   277.2525412561465474416547614889574771524318027308317415621744`49.73497647\
657728 - 
    139.3268525598662202929090884852032585486177831105699762211032`49.5496896\
04401706*I, 142/625 -> 
   277.4241793782122618545813495960857467546824921460564870329532`49.73224509\
764075 - 
    139.4929939096257286011243452222622434158441188295664053862801`49.5481921\
2812103*I, 141/625 -> 
   277.5923585110685491977636810926251023281832623811245922307448`49.72946317\
471935 - 
    139.6581175164026942526599849535372555559760944562230420696739`49.5466644\
26214356*I, 28/125 -> 
   277.7570190491353776522496309047656566442512786308244488786847`49.72662954\
3586284 - 
    139.8222115839167733009224906604584629760861490342715961301525`49.5451056\
35505784*I, 139/625 -> 
   277.9180999867978646645404354426543742375016986507562162534171`49.72374300\
5152535 - 
    139.9852640648033694814219032964359970221319541222313770937899`49.5435148\
5623389*I, 138/625 -> 
   278.0755388747107001271019559601037401941641888662526105583181`49.72080232\
407345 - 
    140.1472626529772745930596471060324549041808237241437081800677`49.5418911\
50046816*I, 137/625 -> 
   278.2292717744195479778816900012732015500475730922435950805422`49.71780622\
726361 - 
    140.3081947756921986821114929068253289355934498166700986013976`49.5402335\
3786438*I, 136/625 -> 
   278.3792332112215350089873976113533698508504077756097739339142`49.71475340\
2324384 - 
    140.4680475852816659999483110331428981451396315933747774812012`49.5385409\
9754114*I, 27/125 -> 
   278.5253561251827300870940702383929172223660108200638411080587`49.71164249\
587826 - 
    140.6268079505659414169484558925117467663482829920466897771247`49.5368124\
61418755*I, 134/625 -> 
   278.6675718202260511849641947624435880950989789165321826647485`49.70847211\
1817606 - 
    140.7844624479087889201468538698239392565375266959922292880712`49.5350468\
1368491*I, 133/625 -> 
   278.8058099111982934297278275774484898600292148033375180479883`49.70524080\
94683 - 
    140.9409973519069452821174742656134414738215235000019077885666`49.5332428\
8757363*I, 132/625 -> 
   278.9399982688199291977078917622863965316053824911055049961245`49.70194710\
167376 - 
    141.0963986256942139473168589328125917203618675767692836857448`49.5313994\
6243062*I, 131/625 -> 
   279.07006296241596999737407015861317939904542452067922757376`49.6985894528\
121 - 
    141.2506519108410423000862167183872523105284863849331606549277`49.5295152\
6059653*I, 26/125 -> 
   279.1959282003204766790115503327918870268125921975151051137852`49.69516627\
6753554 - 
    141.403742516829335063993344290754802853265616814775685698992`49.52758894\
4180714*I, 129/625 -> 
   279.3175162678412347709042956463641561278707163670626646495576`49.69167593\
477608 - 
    141.5556554100810725597677420858854650372718187291908376219965`49.5256191\
1169555*I, 128/625 -> 
   279.4347474626646488673766830072827940274027465190636406186611`49.68811673\
345518 - 
    141.7063752025180394250136811693439012700731359856532145505765`49.5236042\
94598975*I, 127/625 -> 
   279.5475400275740252292927839868154180652424486548650759596414`49.68448692\
2552864 - 
    141.8558861396286212231259789155330981028591579400395777382465`49.5215429\
53748025*I, 126/625 -> 
   279.6558100803470740002218803683105501528083163520068903430997`49.68078469\
292453 - 
    142.0041720880161866932096384420365110348947514808629604099968`49.5194334\
75830446*I, 
  1/5 -> 
   279.7594715406906380293830167166428066315127844940146072312663`49.67700817\
447634 - 
    142.1512165224020352250325148767988655146671676803436313670528`49.5172741\
69757876*I, 124/625 -> 
   279.8584360540623077709595287564686012062910924839556206362501`49.67315543\
419402 - 
    142.2970025120542448960833144174662487105017390348625721206493`49.5150632\
6311298*I, 123/625 -> 
   279.952612912219671594819392560201624262859138408193668128495`49.669224474\
274024 - 
    142.4415127066119978440790855357125682938424916040791439589682`49.5127988\
98620595*I, 122/625 -> 
   280.0419089703284352615752190832344362770998323906478038474697`49.66521323\
037093 - 
    142.5847293212730779181013797363324237812844574615477175099983`49.5104791\
3073686*I, 121/625 -> 
   280.1262285604504768092008155390473995727160580034304621532475`49.66111956\
9974616 - 
    142.7266341213102207252933171996517218847457694783725060651142`49.5081019\
22326006*I, 24/125 -> 
   280.2054734012220332090241286855458529592377729897586170956692`49.65694129\
090705 - 
    142.8672084058798377831066494277510195200871136320272584078183`49.5056651\
4143536*I, 119/625 -> 
   280.2795425035205880539897869905664407207520393058579818390559`49.65267611\
9905294 - 
    143.0064329910843229769812795589496038498593439681227203502531`49.5031665\
5812262*I, 118/625 -> 
   280.3483320719065856408876315788646324063139025795736477343834`49.64832171\
121546 - 
    143.1442881922466683580666014101944494922149028020230715575053`49.5006038\
4122411*I, 117/625 -> 
   280.4117354016127712602533305617001342191480575928684229493465`49.64387564\
506621 - 
    143.2807538053534538121179648009298510614367046391898261488525`49.4979745\
5490345*I, 116/625 -> 
   280.4696427708396797228711414316827613837641187847393296131612`49.63933542\
5811126 - 
    143.4158090876194163624960422466677137614272884788715562379704`49.4952761\
5464978*I, 23/125 -> 
   280.521941328100487226669785906743985890688300577558332693344`49.634698479\
41343 - 
    143.5494327371237335425422585899673450213548665244487724882548`49.4925059\
8230106*I, 114/625 -> 
   280.5685149743420217602527313022427654908726163950623616691416`49.62996214\
979612 - 
    143.6816028714648535841859135153874343919635112515024990925467`49.4896612\
59341254*I, 113/625 -> 
   280.6092442395511028760317523789079231343437824875699158223178`49.62512369\
335412 - 
    143.8122970053771536588129178275558398734249122566338288792768`49.4867390\
7747735*I, 112/625 -> 
   280.6440061535364529736062818208738666185087798604480363517289`49.62018027\
0606696 - 
    143.9414920272488847802923100964598717664447786914469201193553`49.4837363\
8496513*I, 111/625 -> 
   280.6726741105560800855007570882115097452744469799490434490446`49.61512893\
351142 - 
    144.0691641744767449242596380225762660892258421675744959577294`49.4806499\
6643704*I, 22/125 -> 
   280.6951177274381572225593795094093143738189427090979231785457`49.60932321\
183399 - 
    144.195289007587984884639454210301806117770425596634177242017`49.47747641\
294209*I, 109/625 -> 
   280.7112026948198850261668729454714866134097307262360324484314`49.60336492\
440517 - 
    144.319841383056166360822229520655076075504331925333014051836`49.47421207\
716541*I, 108/625 -> 
   280.7207906211034797649325934642306909572026545195215836498718`49.59728445\
382914 - 
    144.4427954247315279967476360573388902975901657789605206035388`49.4708530\
0608263*I, 107/625 -> 
   280.7237388687011208343674347851626642390042030579781111504793`49.59107828\
934959 - 
    144.5641244938013387988587412773050482687345191982970131399408`49.4673948\
3867054*I, 106/625 -> 
   280.7199003821112488902225772285081002044954401171306116969199`49.58474256\
723299 - 
    144.6838011571895924094558040321132651547032528558891755077274`49.4638326\
4826121*I, 21/125 -> 
   280.709123507336838747408061453360549784658017124140726411657`49.578272912\
4314 - 
    144.8017971542988792465392497964546395612060448643808835633413`49.4601606\
9459272*I, 104/625 -> 
   280.6912518021219727148139991438111222757256625752519795307834`49.57166418\
29682 - 
    144.9180833619902215444606995050879962547856303515775101616842`49.4563720\
23143636*I, 103/625 -> 
   280.6661238364459819055484510884132354340293771889393405523045`49.56491004\
287861 - 
    145.0326297576890192450372696618033248835176552899033270135267`49.4524577\
94964026*I, 102/625 -> 
   280.6335729826743540506138151704324703780232921271956846008821`49.55800221\
74026 - 
    145.1454053804969777799254139909608696524565377633609445336462`49.4484061\
16667314*I, 101/625 -> 
   280.5934271947222496661915957551512615968336438690785110814521`49.55092912\
391233 - 
    145.2563782901809116321135922008445324954516606045136604045511`49.4441998\
8801579*I, 4/25 -> 
   280.5455087755395188361292534932020848707615230301131425139161`49.54367319\
007633 - 
    145.3655155238995733870624608019555024929771204438932093373107`49.4398125\
8314305*I, 99/625 -> 
   280.4896341321752314267344766109295081583608467161243686426548`49.53620518\
45698 - 
    145.4727830505190729017318094052504880637314296631488901330223`49.4351993\
286341*I, 98/625 -> 
   280.4256135176245519563462482654975133422416631750280128539942`49.52847111\
713517 - 
    145.5781457223559434174667514597129193807375594790742693581628`49.4302762\
8153346*I, 97/625 -> 
   280.3532507586008948442151805351477582312927081495876879429194`49.52035898\
93675 - 
    145.6815672241743902292833262502208430883522522336046554658091`49.4248682\
7272079*I, 96/625 -> 
   280.2723429683112305145846111019239575964023588842990655323379`49.51160985\
2751704 - 
    145.7830100192506222677999039463165563827708238909459833616866`49.4185686\
8861214*I, 19/125 -> 
   280.182680243241672656674744470666595690073050106338866938779`49.501628203\
44413 - 
    145.8824352923023058743357822999273806748821434232852002636904`49.4104403\
9003443*I, 94/625 -> 
   280.0840453428835014176620337756138509383762248391493809909092`49.48956477\
644441 - 
    145.9798028890649688686125201183124362958157664217179345694621`49.3991439\
8178026*I, 93/625 -> 
   279.9762133512459440673266350291103884490856480758400570846142`49.47543754\
027387 - 
    146.0750712522794833789364173584659063490045871416410675480306`49.3847020\
9343892*I, 92/625 -> 
   279.8589513189106518168993616694669808145680215595955042571227`49.46009917\
036382 - 
    146.1681973538354136683961211117307192506774991490866617334861`49.3684535\
75656744*I, 91/625 -> 
   279.7320178842831089455350142160385849609337283737434097883505`49.44413005\
485917 - 
    146.2591366227938583745870194786066398293195527637733930515188`49.3513121\
5734235*I, 18/125 -> 
   279.5951628725873301876825476338255623086145011145637715756782`49.42777843\
163195 - 
    146.3478428689902531203484027385753023076898892198286699093183`49.3336701\
4172484*I, 89/625 -> 
   279.4481268710311873821383602836963769864760276863693635448266`49.41114882\
8884016 - 
    146.4342682018922145968358336886345552297453326201732790691385`49.3156940\
7254767*I, 88/625 -> 
   279.2906407784394878206503954131083090629921571555830772764672`49.39428891\
715153 - 
    146.5183629443596605631882703326233057912833235851663214665497`49.2974611\
8308795*I, 87/625 -> 
   279.1224253275093094418641037584267337717293058810916326562496`49.37722194\
221502 - 
    146.6000755409238623013723805994831040775702310245955553766329`49.2790103\
75908314*I, 86/625 -> 
   278.9431905776857440657860475284698960430835804023660899226253`49.35995952\
246233 - 
    146.6793524601684745373321359859549489573221408522360396377775`49.2603623\
4686068*I, 17/125 -> 
   278.7526353764846095760242433544138635059901679886769421980038`49.34250719\
403515 - 
    146.7561380907586029390654483453612416842719378548206492796628`49.2415283\
0993688*I, 84/625 -> 
   278.5504467869001821991265416345240351889864419350680744407444`49.32486703\
432254 - 
    146.8303746306232287850476147111362894560774205149302426479822`49.2225141\
2921917*I, 83/625 -> 
   278.3362994783286793033233292469898187759716458065872109297894`49.30703899\
942348 - 
    146.9020019687513836433112272438777520963478266361507348162497`49.2033224\
2905711*I, 82/625 -> 
   278.1098550782099629385134640210140804688371197302353998721808`49.28902164\
938351 - 
    146.9709575590128681392798435797425147796458267929290418948884`49.1839537\
4182702*I, 81/625 -> 
   277.8707614813383361800217041037033786821862055811063179379546`49.27081256\
1691336 - 
    147.0371762853594893695357879673471714567696789156501015791267`49.1644071\
65721286*I, 16/125 -> 
   277.6186521135156617228537761778702631648638365638065616016179`49.25240857\
660425 - 
    147.1005903177021304709530612815855495616822811733491358546194`49.1446807\
58367045*I, 79/625 -> 
   277.3531451459132866556512461638961073403365179445183117309106`49.23380594\
708129 - 
    147.1611289576917600237757528483525782530523663650380535881035`49.1247717\
80732345*I, 78/625 -> 
   277.0738426561699476884775140103051665382135110840455102509473`49.21500043\
214487 - 
    147.2187184735579404654540148631494118460556593665532834339578`49.1046768\
5241592*I, 77/625 -> 
   276.7803297318770343494510549939428893624310268872399803879642`49.19598735\
530089 - 
    147.2732819230755968903053819758560637102226693036004700852071`49.0843920\
52386804*I, 76/625 -> 
   276.4721735116858506553471074935203634271283427966783053298808`49.17676164\
053278 - 
    147.3247389636387287139919929460118054016148438664126176447211`49.0639129\
8488484*I, 3/25 -> 
   276.1489221588087755337805209131341741167925014248682156898802`49.15731783\
334634 - 
    147.3730056483172105782258703005535056229343194062696908689707`49.0432348\
2232679*I, 74/625 -> 
   275.8101037611717132078865386279199746410985551015664462286296`49.13765011\
145525 - 
    147.4179942066584927490100889498872385208109563571329039552304`49.0223523\
32466106*I, 73/625 -> 
   275.4552251519023701470403506711277497494202726879111030299725`49.11775228\
79873 - 
    147.4596128088683394134593505220340626400811994838781154429003`49.0012598\
9442715*I, 72/625 -> 
   275.0837706432001803721108095609640642477796857839725644074553`49.09761780\
904619 - 
    147.497765311861976369832312908142962950645761943373291814133`48.97995150\
6563935*I, 71/625 -> 
   274.6952006659205244568152959753573633699898020562182483953868`49.07723974\
68104 - 
    147.5323509855171385455170153072296609398031740549894714229851`48.9584207\
8806271*I, 14/125 -> 
   274.2889503064083864615964387504566413649773884107486593625331`49.05661078\
8926776 - 
    147.563264217281191180252428939263217399521377233528886544694`48.93666097\
559747*I, 69/625 -> 
   273.8644277312234367433713304893303968639661765774996403105783`49.03572322\
467961 - 
    147.5903941930830724605861653622977594879596044681226032508784`48.9146649\
15876074*I, 68/625 -> 
   273.4210124893966760616281536253976006546822637037714949779508`49.01456892\
822497 - 
    147.6136245522741840195387074096140309569849082484499797744854`48.8924250\
5461236*I, 67/625 -> 
   272.9580536807331886406772502963094704521120490955222987864551`48.99313933\
9051105 - 
    147.6328330140669707438965829856472720906324993457159657031419`48.8699334\
2234204*I, 66/625 -> 
   272.4748679774088510553722935509822745342315493538244939779896`48.97142543\
9732855 - 
    147.6478909726516483236161938086774845847120065465960750611354`48.8471816\
1724615*I, 13/125 -> 
   271.9707374846809083419695194323651832017180098720257930203276`48.94941773\
098313 - 
    147.6586630578455555625905901308811013460395291001865197369804`48.8241607\
8518082*I, 64/625 -> 
   271.4449074249198105108699024192097589127715094493626180116971`48.92710620\
3960044 - 
    147.6650066577603431742972343392729550253181719555526293215524`48.8008615\
969385*I, 63/625 -> 
   270.8965836273454506896522496046187188220852712998268319015397`48.90448030\
9759926 - 
    147.6667713995531483414712953322484703505156928481634265197252`48.7772742\
22829526*I, 62/625 -> 
   270.3249298037833162996991216539919000017327662795798984840732`48.88152892\
601322 - 
    147.6637985838514323538466103986873915693743606978834412952753`48.7533883\
0457261*I, 61/625 -> 
   269.7290645884080907168177946986683210532259853394578242384345`48.85824032\
0505644 - 
    147.6559205678983594559806709872403375349515451828865873182955`48.7291929\
245785*I, 12/125 -> 
   269.10805831677063834780930070748463502595132116730487170342`48.8346021117\
70465 - 
    147.6429600918459966809972895467298577575370399408901664480729`48.7046765\
7267863*I, 59/625 -> 
   268.4609295163582591160602070492518306851910152201559325867418`48.81060122\
664782 - 
    147.62472954191488933299769603239730646094750454850886776179`48.679827110\
48767*I, 58/625 -> 
   267.7866410774578120716713533028619766891634912135730563701066`48.78622385\
4890956 - 
    147.601030143326165789486425252751082746933743901940758109377`48.65463173\
3659706*I, 57/625 -> 
   267.0840960691062271059935709523495083868351887657729828972331`48.76145540\
102975 - 
    147.571651074979032121439669863829078314740926672924038295457`48.62907693\
251376*I, 56/625 -> 
   266.3521331603395745225396514354508056068337272395128734730701`48.73628043\
3895864 - 
    147.5363684967719037279696509933942935072829371386493429193635`48.6031484\
5174017*I, 11/125 -> 
   265.5895216016912100117351412238913193607517807428752878327789`48.71068263\
449169 - 
    147.4949444792251808218239943172671216353717188260017308938444`48.5768312\
50257655*I, 54/625 -> 
   264.794955715823722296966109552273800060851079938457518645544`48.684644743\
270276 - 
    147.4471258236288005334693587395130589572119646453967911211986`48.5501094\
6280978*I, 53/625 -> 
   263.9670488391678584378172584870596064917628866897826612819562`48.65814850\
8378936 - 
    147.3926427592734713967458515080122054913703384299623070250027`48.5229663\
6544646*I, 52/625 -> 
   263.1043266483159481994315053516304770463978914853083530500093`48.63117463\
694594 - 
    147.3312075023892297439750210861335109439702693579312449041321`48.4953843\
4776937*I, 51/625 -> 
   262.2052197954754311676299818226767782866068092404849640496456`48.60370275\
1806814 - 
    147.2625126591584391856041514678027447846932303824302893560119`48.4673448\
9499436*I, 2/25 -> 
   261.2680557662863196285978018925261878739977902958976656857366`48.57571135\
5633686 - 
    147.1862294525318981745771788387677206918105188583121258839126`48.4388285\
82471984*I, 49/625 -> 
   260.2910498604502922539480764123436895046754390047584564224477`48.54717780\
227601 - 
    147.1020057494827296232939717614046546619865481048942221225038`48.4098150\
8226068*I, 48/625 -> 
   259.2722951805512488088735353154939876633108829935668477843828`48.51807827\
0133266 - 
    147.0094638616936242894368234984353973374660294680702139876861`48.3802831\
7514577*I, 47/625 -> 
   258.2097514967323398751494056940400985315320305370057371221976`48.48838772\
429443 - 
    146.9081980883793639046291827788943555341882167765892628796471`48.3502107\
5134608*I, 46/625 -> 
   257.1012328340006174569583318747394252065630491538528670186385`48.45807984\
524966 - 
    146.7977719648641524343991427047782579365656005605213297152782`48.3195747\
7248025*I, 9/125 -> 
   255.9443936042043821460086241855983764777477771064458140495283`48.42712689\
768099 - 
    146.6777151744968762897839904695690873224652819311180801048449`48.2883511\
6288367*I, 44/625 -> 
   254.7367130753649438194891511475991902494843601192043874041985`48.39549951\
901231 - 
    146.5475200742926505813523023440815244936675232781341739563047`48.2565146\
07559275*I, 43/625 -> 
   253.4754779360471815857234179958741601231134091581340490269398`48.36316642\
423578 - 
    146.4066377760821034924639002056662610629817432407498423411495`48.2240382\
5588929*I, 42/625 -> 
   252.1577626705825083938305942737955530715790522868818713663328`48.33009404\
265821 - 
    146.2544737146141817010303780046394263575770366848960196161753`48.1908933\
54779426*I, 41/625 -> 
   250.7804074106649053027238764029211670035048327421799057652167`48.29624611\
244345 - 
    146.0903826215969270005376531753501867939380381429016467708501`48.1570488\
46810675*I, 8/125 -> 
   249.3399928681809234171674197597187441698963491584266149826291`48.26158325\
559419 - 
    145.9136628095736749370969179452719636601339360327246201941532`48.1224709\
64168066*I, 39/625 -> 
   247.8328118806534752860513499781785277128256051022997501506327`48.22606254\
38925 - 
    145.7235496511862966872922170603567565350288743180807206603194`48.0871228\
3332573*I, 38/625 -> 
   246.2548370112621297975247248358733883073153906510951748717232`48.18963705\
318437 - 
    145.5192081169662960676181488429901535460343973617021164952477`48.0509640\
8924872*I, 37/625 -> 
   244.6016835360745036987244059843026581151236527373606006885559`48.15225539\
4139615 - 
    145.299724207286537994938302110630732864757929515729310590871`48.01395048\
6892*I, 36/625 -> 
   242.8685670167811862863219839785027751450999518865684353688741`48.11386120\
282355 - 
    145.0640950801714649035322397305944269628318044948304369149352`47.9760334\
9313424*I, 7/125 -> 
   241.0502544912783128901710997207476937523561841271427095302803`48.07439257\
237769 - 
    144.8112176345783399127547449794147980713011646428212783919085`47.9371598\
40991384*I, 34/625 -> 
   239.1410081083156775998915064842737439054591567550416336090827`48.03378140\
594129 - 
    144.5398752562775579867476770936348744783882683932508157907451`47.8972710\
2821982*I, 33/625 -> 
   237.1345197749011757366732985632486225288108655985060553845768`47.99195266\
939675 - 
    144.2487223676218580242547799809401313269884180480217942922054`47.8563027\
4243806*I, 32/625 -> 
   235.0238350614229188162199899601295385696487391091559024788038`47.94882351\
992747 - 
    143.9362663393921278898802792286060251649593355039569064903085`47.8141841\
9395338*I, 31/625 -> 
   232.8012641998470989270806833752802521941608762476339340061431`47.90430228\
236026 - 
    143.6008462173263190688180992290133108856537072752728952000172`47.7708373\
35600916*I, 6/125 -> 
   230.4582774885156366652647187048445446290675229479731338536875`47.85828723\
951416 - 
    143.240607580865406303581390541740229954154871033281452085614`47.72617594\
543753*I, 29/625 -> 
   227.9853817473831979397838818381136932534508397572575060578157`47.81066519\
487005 - 
    142.8534726775755362183767464854076786797317767176048712997838`47.6801045\
4341347*I, 28/625 -> 
   225.3719736014194363527995013172338191611112536510411134511027`47.76130975\
521041 - 
    142.4371047506103804201979671388288201714656261934892674864751`47.6325171\
0656594*I, 27/625 -> 
   222.6061642404603149063237169288029745278524966653694925207209`47.71007926\
656285 - 
    141.9888651804690031703432640394388936770522575090852331225889`47.5832955\
3840184*I, 26/625 -> 
   219.6745688179368739524835562448935177930582877083179444649408`47.65681431\
751178 - 
    141.50576167105327433540971644736944507732814174432357321244`47.532307836\
48065*I, 1/25 -> 
   216.5620516776823549607402160628982568858375180032628095037513`47.60133469\
781928 - 
    140.9843851881496328510214605499033166740208492558800799205113`47.4794058\
866443*I, 24/625 -> 
   213.2514159509901365168083559771988588098080185042268062262794`47.54343566\
451815 - 
    140.4208326552458695085002098748543550544400545523733678262387`47.4244227\
91363924*I, 23/625 -> 
   209.7230224764884165487605084894936893068649012189680284156308`47.48288331\
8025614 - 
    139.8106114536603699908827137446370738996790169190939116901005`47.3671696\
1179758*I, 22/625 -> 
   205.9543180704015127354461142150570479884198687369463631038856`47.41940882\
104063 - 
    139.148520453645315865068839951369855336290432748972110682131`47.30743136\
451573*I, 21/625 -> 
   201.9192463318052786535663942849014941528775070722677266851756`47.35270109\
324776 - 
    138.4285004601273100450596304038819747035325624085104509588304`47.2449620\
6119713*I, 4/125 -> 
   197.5875045287046340747635004215339333325200624882557308023833`47.28239746\
972708 - 
    137.6434443485679360521735150904430280454768119664873774307881`47.1794785\
0540575*I, 19/625 -> 
   192.9235963303783340699458801453300375054335612478298732394003`47.20807159\
5559815 - 
    136.7849534198097618557352796539833911145598511520603192639926`47.1106524\
5561658*I, 18/625 -> 
   187.8856101271781645372408033316789548690735808950454408182093`47.12921750\
214445 - 
    135.843021032292945878547157987749949671359634132312792428943`47.03810061\
2042626*I, 17/625 -> 
   182.4236230586794468693395097193626156559402442735169707679924`47.04522830\
172476 - 
    134.8056164383628100474369546938374804108110065898195661907308`46.9613716\
62345805*I, 16/625 -> 
   176.4775861875743455567007770865643151166043678646728072619553`46.95536712\
1132845 - 
    133.6581294234568731401086284432924122695716167551084494882289`46.8799292\
8791091*I, 3/125 -> 
   169.974477368263013353013855441413558644269686422414413321204`46.858726545\
424005 - 
    132.3826172450999337546508264287413615584281620214098228631294`46.7931295\
2225576*I, 14/625 -> 
   162.824399550859300192508246636221145759812927093750397157369`46.754170518\
935496 - 
    130.9567650427855308976862448955726783523502439818803908201389`46.7001900\
5277529*I, 13/625 -> 
   154.915125670665030677526518942177549069100963523457896074785`46.640248470\
6777 - 
    129.35242141563194601234119341795743190705563555314401303874`46.600147766\
887865*I, 12/625 -> 
   146.1042957504917047837794206544946458936960544058533692581635`46.51506349\
3514305 - 
    127.5334876304492629587521953586117435908467974571482289092895`46.4917986\
9780365*I, 11/625 -> 
   136.2079597095486961981600932831932598759285717595829472755031`46.37606032\
4219516 - 
    125.4527938992762020516677235790002318468566199401956087775504`46.3736108\
2741843*I, 2/125 -> 
   124.9832354704510740391615823085861157912052579895109090007905`46.21966355\
429453 - 
    123.0473330945740778872543349632577444783662618406122666034873`46.2435935\
63265634*I, 9/625 -> 
   112.1011054265833063179673085471946097203141462461978664714439`46.04061057\
589187 - 
    120.2307221595746939807567760069536331747459138111149374307707`46.0990951\
9288188*I, 8/625 -> 
   97.1018854454857818657260747071227567909445671614628293570153`45.830584445\
930945 - 
    116.8807566745480851436640268180247179317688263614740297138021`45.9364746\
44167035*I, 7/625 -> 
   79.3184540990074034395044103603039125864432149855954821343107`45.574947271\
99351 - 
    112.8177667494120399026058975688453200346845175342619614672054`45.7505404\
4233281*I, 6/625 -> 
   57.7350929703609742420762780088360023258696550003837744869141`45.242773037\
47948 - 
    107.7644583482532183210224351757809851341058331258832221513874`45.5335250\
65638095*I, 1/125 -> 
   30.7055952259724843894058592373703773198906529205452951769438`44.738050792\
424005 - 
    101.2649617472158428415363049050018427402584535998582987509355`45.2730376\
55271686*I}, 
 {624/625 -> 
   10551.0164875991700732458500395492498723019292895799329479860022`47.348038\
43921521 + 
    1183.3033003119322292310561409168723980313046035570215579932021`46.397840\
608789984*I, 623/625 -> 
   5167.4090994245555058571031332173764194381595625818900300624957`47.5423687\
476455 + 
    777.2464165777703209123278784502421609491915283348263281727447`46.7196559\
46821085*I, 622/625 -> 
   3388.7848946456319878242184991416767797304076357598746111921105`47.6566493\
7704881 + 
    605.1213742937956750487030840812442544978825996643828820849633`46.9084505\
83151186*I, 621/625 -> 
   2505.8550135671425433333519239459488437189023054964656137356938`47.7381108\
71739245 + 
    505.3454169533390191510672137660621600180889216629082707120431`47.0427478\
5949804*I, 124/125 -> 
   1979.473275214182758257142615741658032754257878987267387109438`47.80158985\
347562 + 
    438.6474730093318395021816691642801141137717358233716517797465`47.1471628\
163134*I, 619/625 -> 
   1630.6227801582643396219342852568803078612793518675735148117802`47.8537026\
37264384 + 
    390.2122847593566874575539765860461578326271324314846825579857`47.2326599\
3856525*I, 618/625 -> 
   1382.8386806832802849738068945355009224336797702214211577775174`47.8979810\
5342646 + 
    353.0733228270470025324852806641717612101026216171414496547053`47.3050877\
4169632*I, 617/625 -> 
   1198.0033997668410882758955381699493604906824634884549854539625`47.9365343\
73169444 + 
    323.477029685110032617777098538117042320239470434882756771308`47.36793706\
777276*I, 616/625 -> 
   1054.9989611201294155356406471786805807708177689012627930549567`47.9707237\
39844104 + 
    299.2029775359153905825625136908882097701694311816397125096062`47.4234594\
9941362*I, 123/125 -> 
   941.1871993281863045940334152993995729068126249782083846289164`48.00147897\
256147 + 
    278.844685487218736749097952548389088050660784988901530764088`47.47319240\
459246*I, 614/625 -> 
   848.5451563669778973683325114057297923855094454575359828818106`48.02946362\
9292295 + 
    261.4633443982730810528935718512344071916690897640828149164888`47.5182323\
8087403*I, 613/625 -> 
   771.7365149744104531203397912346049563051725092466356970463323`48.05516796\
405736 + 
    246.4057864465535413906819118946483448152291719863876552999329`47.5593892\
0011996*I, 612/625 -> 
   707.075031153209706583665708361500866001402378447979160137427`48.078964554\
348204 + 
    233.2020192821021260656892592551529029248312251731506732112285`47.5972779\
11040536*I, 611/625 -> 
   651.9332343205239034529142690871098532565615282478167761036435`48.10114325\
587202 + 
    221.504290385537461344080377791709374387330820729633020814335`47.63237670\
472614*I, 122/125 -> 
   604.3882334764709104241587933725905773811912688706344017867483`48.12193406\
8072875 + 
    211.0491755238077817844648160682495624704234431750387838969241`47.6650647\
6296642*I, 609/625 -> 
   563.0006969847440924799371070794217950910575089203994989514415`48.14152260\
393321 + 
    201.6330830526379397494010686882272574317951131824423001083999`47.6956478\
6320701*I, 608/625 -> 
   526.6720578690887390065133373778971687529500302657279122706603`48.16006086\
064614 + 
    193.0959095946727253464383908328041340602807843171863613276591`47.7243762\
0497159*I, 607/625 -> 
   494.5494578089666238168755456384229135045756320756987344028351`48.17767490\
6048736 + 
    185.3098285352559027857527121694082257664207904995887592279432`47.7514571\
31603445*I, 606/625 -> 
   465.9608017989625636117836705812335922881455513325798026031144`48.19447048\
3384016 + 
    178.1714118804807437998500686498651439608174522914216348704743`47.7770644\
06694365*I, 121/125 -> 
   440.3693595225797794798246628584923103817603511750748897661497`48.21053717\
61738 + 
    171.5959759861064921275382681119588559577625276229986980015838`47.8013451\
0758422*I, 604/625 -> 
   417.3413815643874748201577638465174883102607265125652395099187`48.22595155\
548367 + 
    165.5134465884893822346117838960583938362533384752922225198664`47.8244248\
3470696*I, 603/625 -> 
   396.5225785723916912393532638802577731222565421506834782389273`48.24077959\
406534 + 
    159.865283896156339165957536998238941371855419519436429657446`47.84641170\
764736*I, 602/625 -> 
   377.6207586349083210717929238097171133402081825015179710636385`48.25507854\
322659 + 
    154.6021613835555896216189162296609721776293792954842728984867`47.8673994\
719911*I, 601/625 -> 
   360.3928216733507483650092233048253973219621188294293580499767`48.26889840\
985957 + 
    149.6821896260885773818281137344691164075545235076384669106333`47.8874699\
4433774*I, 24/25 -> 
   344.6348873345840873376720131371593747798534768931228181154724`48.28228313\
167452 + 
    145.0695403715677508480288998704709274228737885623692117147062`47.9066949\
5783009*I, 599/625 -> 
   330.1747102109926701200418352543037201108963938436580151072666`48.29527152\
1817114 + 
    140.7333686384602288293567026502021826654139696559664372150947`47.9251379\
2583767*I, 598/625 -> 
   316.8657875379861491714491598767591048990034268782523264173705`48.30789803\
5122825 + 
    136.6469595741599600468521168500698619274975326969774280100034`47.9428551\
1040381*I, 597/625 -> 
   304.5827348981374947535015438755807430333228318720734825971047`48.32019339\
501921 + 
    132.7870468068215427259623787775700071795396549430203755825416`47.9598966\
5991659*I, 596/625 -> 
   293.2176228561014050062569819188383871719812255278567689595777`48.33218511\
045322 + 
    129.1332630597503459312543119491586704149927180703190720947973`47.9763074\
64647284*I, 119/125 -> 
   282.6770495507714299438340653422373697098098235642580574701228`48.34389790\
523877 + 
    125.6676937874727787380229398783069808754211353637739040025626`47.9921278\
67247724*I, 594/625 -> 
   272.87978248567743675137311267015320182052231491503449627053`48.3553540770\
99655 + 
    122.3745117969054304611456545810852571445008662714022854434085`48.0073942\
5674518*I, 593/625 -> 
   263.7548445639186464429980747058003377369332436377278529851597`48.36657379\
981458 + 
    119.2396760755657595309929689131470634397355626711838544650375`48.0221395\
6825175*I, 592/625 -> 
   255.2399497917682583811205171388520974725033687110959680197905`48.37757537\
898292 + 
    116.2506819303638736615187315143991046218736905364385773648488`48.0363937\
0581094*I, 591/625 -> 
   247.2802163929356178216976769362839619808418294248120661355791`48.38837546\
9751196 + 
    113.396352435811398100105232280729733845944962581074935820377`48.05018390\
2135714*I, 118/125 -> 
   239.8271016407117392334655023981019483992097310563725346038599`48.39898926\
3091536 + 
    110.6666633712429642212706470304205487621618585386187691755447`48.0635350\
26260496*I, 589/625 -> 
   232.8375151290164025652290873777519723248615875336468981419062`48.40943064\
602446 + 
    108.0525954842487380873163630435011961779653643067334666317154`48.0764698\
47835554*I, 588/625 -> 
   226.2730765900321014425289067260466676169789403626743011410618`48.41971233\
999352 + 
    105.5460091882748056642135783134156311688220441973597596142966`48.0890092\
65291814*I, 587/625 -> 
   220.0994915239393929098274044409641798241657754660274916476612`48.42984602\
097561 + 
    103.1395377843897201077450750137498031863193829698031017995753`48.1011725\
0356128*I, 586/625 -> 
   214.2860234079841458877196473755758899084982217218968598235867`48.43984242\
412536 + 
    100.8264960618883563280183195599857408553404024660243914562986`48.1129772\
8616212*I, 117/125 -> 
   208.8050455126457004043454849046353618979549868525283865876571`48.44971143\
533059 + 
    98.6008017320749211702688516194528404241097067921465879231497`48.12443998\
5514854*I, 584/625 -> 
   203.6316586754389523932619676035685061749953022532114268385129`48.45946217\
162934 + 
    96.4569076230118550751752065904152432769778157034832474889255`48.13557575\
470364*I, 583/625 -> 
   198.7433639916611982739888457320436338710771473949800805675241`48.46910305\
209474 + 
    94.3897429391943206229064904045547081441290012138857757746105`48.14639864\
337224*I, 582/625 -> 
   194.1197814426148144434671611202695789881283432139853387159861`48.47864186\
051452 + 
    92.3946621908019904774992202132436079713836317481466643124743`48.15692170\
002513*I, 581/625 -> 
   189.7424071202383881743751463925613496208630208529444252053213`48.48808580\
105508 + 
    90.4674006389141452195658130915959267297243868909146525177233`48.16715706\
2528986*I, 116/125 -> 
   185.5944030168473079861816430238698102172261689614749923534931`48.49744154\
780625 + 
    88.6040352984687410629629137978420812278349864170522213421135`48.17711603\
847404*I, 579/625 -> 
   181.6604144014366840418358682049883908354603342397235518679379`48.50671528\
903107 + 
    86.8009506995021089635184119310226304771351647383697943108892`48.18680917\
671032*I, 578/625 -> 
   177.9264106545550473956465518473346138495487273684619760372304`48.51591276\
6832685 + 
    85.0548087368295332204810436083461967363258227695946620139743`48.19624633\
1152615*I, 577/625 -> 
   174.3795461243471473771560570312433249102666134149544270461024`48.52503931\
275681 + 
    83.3625220446616748843083304236318395618096111476845783032641`48.20543671\
7918715*I, 576/625 -> 
   171.0080381297181033987804229835732077314151541011869322475059`48.53409987\
9917534 + 
    81.7212304202733366600102635264431852873142526944484416384949`48.21438896\
649667*I, 23/25 -> 
   167.801059698202605629259374941843898838737330712763462798141`48.543099071\
975035 + 
    80.1282798933522558179857173686320969648590843635316057070315`48.22311116\
5802166*I, 574/625 -> 
   164.748645006030084635036141536641390021863119464272314401995`48.552041169\
42478 + 
    78.5812040979083810521533785654782846561951121460501753399165`48.23161090\
559837*I, 573/625 -> 
   161.8416058018181052024915000542526992022970686889894021736046`48.56093015\
343325 + 
    77.0777076538874234371982874921205035216059092370971061655977`48.23989531\
393684*I, 572/625 -> 
   159.0714573557819146098649389224563800218934977159238898934795`48.56976972\
758248 + 
    75.615651307720356868910445235442797271914266109305073687833`48.247971090\
938314*I, 571/625 -> 
   156.4303526932501424595324784122212166053958703692553406582445`48.57856333\
7664086 + 
    74.1930386164099692974810428818599510579373393028869117027395`48.25584453\
9472164*I, 114/125 -> 
   153.9110240525660680136993984802719477687195539239899248760641`48.58731418\
9815075 + 
    72.8080039895820161198330728603104796512066315321992501036809`48.26352159\
29413*I, 569/625 -> 
   151.5067306595080448454820876428317867555120119870466807153029`48.59602526\
713022 + 
    71.4588019291644387885710640951090739701772748834233009007053`48.27100784\
0554965*I, 568/625 -> 
   149.2112120383252991567914314885410450350104457783548773143267`48.60469934\
492687 + 
    70.143797327778380931018127197487058356520103652031529624882`48.278308550\
32347*I, 567/625 -> 
   147.0186461875221746286469315878889215842377382060825527901076`48.61333900\
478943 + 
    68.8614567051623095249940779521541325183354121072147459924675`48.28542869\
003005*I, 566/625 -> 
   144.9236120400221620024997702613843184881992215903145434454896`48.62194664\
751516 + 
    67.6103402775244051057521281389504606450001429652621379723499`48.29237294\
6386585*I, 113/125 -> 
   142.921055705067361035109720282738647165693119104119153433713`48.630524505\
09569 + 
    66.389094768055609963838912359965718592825326918526827812525`48.299145742\
50503*I, 564/625 -> 
   141.0062600554242022509820036300780286619769444734853482334669`48.63907465\
179665 + 
    65.1964468782890294279537979682407322840184383906270798825479`48.30575125\
390171*I, 563/625 -> 
   139.1748172800342738207093145901019757846401925282502283092458`48.64759901\
441964 + 
    64.031197349853052203580453698443702213762325730616879640086`48.312193423\
17922*I, 562/625 -> 
   137.4226040707059704858012729686916063935975689606003247406706`48.65609938\
186074 + 
    62.8922155546785963860315365990232579918186897061017966957603`48.31847597\
343431*I, 561/625 -> 
   135.7457591530597241262984912785852055327546642083845445052964`48.66457741\
396682 + 
    61.7784345590879750708976666149863788636639941296251876553285`48.32460242\
062783*I, 112/125 -> 
   134.1406629077723875215967967272152455258117116676333727862539`48.67303464\
982013 + 
    60.6888466135835699179377243903463730700624624556191697191994`48.33057608\
487637*I, 559/625 -> 
   132.6039188590941153454703598911457553408541227308258190591168`48.68147251\
544698 + 
    59.6224990257110787304950071947233981287997068014915694388402`48.33640010\
0865404*I, 558/625 -> 
   131.1323368343682728386287275278740771864783545429214983671446`48.68989233\
10187 + 
    58.5784903782142889842681666758319216921810440024208400499967`48.34207742\
742094*I, 557/625 -> 
   129.7229176214868206814491322484629996292536159156903825789914`48.69829531\
75959 + 
    57.5559670589271512393851460584849944353040775731103767900651`48.34761085\
62917*I, 556/625 -> 
   128.3728389713772251675649020222871560472799620202857899289882`48.70668260\
344317 + 
    56.5541200725498646506205967550746696244767949567071763758415`48.35300302\
022362*I, 111/125 -> 
   127.0794428101777132903605543325404216842821494592155364646833`48.71505522\
992911 + 
    55.5721821077012548932636550577579889813003749694808689997499`48.35825640\
042833*I, 554/625 -> 
   125.840223541083458840161010540113273253996274162475615604748`48.723414157\
09292 + 
    54.6094248354915919493038483226221638782045912385681871742826`48.36337333\
338174*I, 553/625 -> 
   124.6528173292485173602439807891976465673595699399223882438615`48.73176026\
88467 + 
    53.6651564183707364121534678029181894842033491836085070388215`48.36835601\
712817*I, 552/625 -> 
   123.5149922748714245068125935926772834033732006778495441986845`48.74009437\
7874385 + 
    52.7387192102210467577357911855817221164356306753993198646142`48.37320651\
7051216*I, 551/625 -> 
   122.4246393899013161372092691822680852450429372863799062549558`48.74841723\
025438 + 
    51.8294876306213089720329236093414687972805630147378861200457`48.37792677\
113318*I, 22/25 -> 
   121.3797643028681066859163493856156968797646692162181548671209`48.75672950\
977438 + 
    50.9368661979400992860220870975487512534609505868842822737443`48.38251859\
4860194*I, 549/625 -> 
   120.3784796243287065446289913108163746895118912695414014110564`48.76503184\
204171 + 
    50.0602877074528812699361329175775891275797058308995492530011`48.38698368\
5601095*I, 548/625 -> 
   119.4189979124719971848270494772408716860127257723745976423496`48.77332479\
832118 + 
    49.1992115420412726282717136811295901647066504658935009536035`48.39132362\
668743*I, 547/625 -> 
   118.4996251846589644182931959982599820490500249106755625839242`48.78160889\
917056 + 
    48.3531221042464625048197195311464794328868357755222009307009`48.39553989\
108815*I, 546/625 -> 
   117.6187549261948144857351997163462258437865991518593290416991`48.78988461\
786447 + 
    47.5215273595300404693109854042124458349562159020423447780449`48.39963384\
4756174*I, 109/125 -> 
   116.774862552526547151977585834398216008560894215594460885857`48.798152383\
63227 + 
    46.7039574815604058855744459881024869498087900783805856101899`48.40360674\
963211*I, 544/625 -> 
   115.9665002854096274080107524833244803867570427868549349090851`48.80641258\
4704816 + 
    45.8999635912052707647526945518436573771618025576685735892828`48.40745976\
636756*I, 543/625 -> 
   115.1922924074579743503822426612729454272577234451799320059536`48.81466557\
119698 + 
    45.1091165816825726577280077520598504053808663310850641095224`48.41119395\
673906*I, 542/625 -> 
   114.4509308629404706881471007044868472268383795358304316310031`48.82291165\
783114 + 
    44.3310060230138614443621580214831993599513253715503109539949`48.41481028\
5779694*I, 541/625 -> 
   113.7411711757649681775315242307758213071377800285066115169812`48.83115112\
650199 + 
    43.5652391395450750658988184248161864800313376202979810981371`48.41830962\
366143*I, 108/125 -> 
   113.0618286583411615090024257545025997052730418654144379253831`48.83938422\
8711346 + 
    42.8114398548575906141559539540532241385932512343618809078255`48.42169274\
7285675*I, 539/625 -> 
   112.4117748874749387162230064634575856354298488854463695149991`48.84761118\
7853566 + 
    42.069247898894555764889953626568782063401104909048938970172`48.424960341\
66226*I, 538/625 -> 
   111.7899344256522556374666589965977073992038151778499115694747`48.85583220\
138103 + 
    41.3383179725799411570672196243318429887048190020314437970153`48.42811300\
102578*I, 537/625 -> 
   111.1952817680494064615035627659334087404457419522714216566192`48.86404744\
285553 + 
    40.618318965615932751094736933598096690311965178606831563056`48.431151229\
69397*I, 536/625 -> 
   110.6268384973843343957387303248871267241539200932719611452102`48.87225706\
387156 + 
    39.9089332235129832640435934365386627072320242257107778799621`48.43407544\
273227*I, 107/125 -> 
   110.0836706303227736870239647983471387419226894398938266117043`48.88046119\
588347 + 
    39.2098558602402788225210842576843459384398845780535041702059`48.43688596\
635188*I, 534/625 -> 
   109.5648861405932440847145317045815736449041717263758102645294`48.88865995\
192247 + 
    38.5207941131862747779821069123207403589045751855454218673015`48.43958303\
810084*I, 533/625 -> 
   109.0696326452635744854748113695837658811549848541534509714205`48.89685342\
822216 + 
    37.8414667373926074702420013080283654469967830231080886572826`48.44216680\
680644*I, 532/625 -> 
   108.5970952418039986868269811238589810253062675953691058439729`48.90504170\
57463 + 
    37.1716034362730150038850983833698832005134077488003129005071`48.44463733\
230535*I, 531/625 -> 
   108.146494484621432823114000016983461297378565172005555879293`48.913224851\
634524 + 
    36.5109443262544887825740323113237502933712025837140189001248`48.44699458\
492118*I, 106/125 -> 
   107.717084490708233653292293953958225302498920640328406853307`48.921402920\
55875 + 
    35.8592394329830284239992207266722699192668019594778180071449`48.44923844\
472562*I, 529/625 -> 
   107.3081511649171009926609534769591952260802774050817090988765`48.92957595\
6004314 + 
    35.2162482169231313608091544012305403411524801505861858752619`48.45136870\
054498*I, 528/625 -> 
   106.9190105361611770086108402954005946175774618192580102728246`48.93774399\
147707 + 
    34.581739126350336769175487918094592616027375100699653484926`48.453385048\
71546*I, 527/625 -> 
   106.5490071965531072989924373219281070210844972557260733397052`48.94590705\
1629085 + 
    33.9554891758913860601516146178910765948807376622932224636036`48.45528709\
161498*I, 526/625 -> 
   106.1975128361462358605614958351298122363538826799451678535599`48.95406515\
333156 + 
    33.3372835489083095129343980124693877020653232348316165635854`48.45707433\
587948*I, 21/25 -> 
   105.8639248665317665824264855899362392713458496092670297642098`48.96221830\
667145 + 
    32.7269152221522973235583640990505678503370263219585457313417`48.45874619\
03821*I, 524/625 -> 
   105.5476651270834792418859965646019935695714483883772594726612`48.97036651\
58845 + 
    32.1241846112317237864476351011408422432345765091730907373983`48.46030196\
3933006*I, 523/625 -> 
   105.2481786681316473451759694783166710652945861877880840305768`48.97850978\
024003 + 
    31.5288992355472052220654596353423472165646426117784628526424`48.46174086\
2638926*I, 522/625 -> 
   104.9649326057948193780361731591065685438814728022130733300649`48.98664809\
48606 + 
    30.9408734014460182233729699174678165551647623117192819443056`48.46306198\
697803*I, 521/625 -> 
   104.6974150436062512052304914260175669341801973418994915154222`48.99478145\
148642 + 
    30.3599279024394222937867410621456064355489808014843807854752`48.46426432\
854703*I, 104/125 -> 
   104.4451340564447354473092699931212168864997779698537284993858`49.00290983\
9197365 + 
    29.7858897354101728514773956461321415024846046665201140652882`48.46534676\
6417966*I, 519/625 -> 
   104.2076167326206961450465690994386987426296511033392633754226`49.01103324\
5083404 + 
    29.2185918318144543937150973222971761217536888784492332620229`48.46630806\
312877*I, 518/625 -> 
   103.9844082702806924877257461301810399472918189764239724531461`49.01915165\
485543 + 
    28.6578728029532196935829761273275001629559066761769641825029`48.46714686\
0319346*I, 517/625 -> 
   103.7750711245795868687016284255740948492760801386151356225433`49.02726505\
343307 + 
    28.103576698453039632216192982876515512500845091871543858769`48.467861673\
850365*I, 516/625 -> 
   103.5791842023319912752961124485056242159881604794245422140774`49.03537342\
5471676 + 
    27.5555527771565464801303879692160934708141734555651486967442`48.46845088\
853072*I, 103/125 -> 
   103.3963421010953812014166455621476710859198817943269051449526`49.04347675\
585997 + 
    27.0136552896778400467717964879046228794078021895488345912548`48.46891275\
229746*I, 514/625 -> 
   103.2261543898584112733610130312491704246229264184948355233062`49.05157503\
0169275 + 
    26.4777432719292271330573617417959384004216587690595461283922`48.46924536\
989417*I, 513/625 -> 
   103.0682449287112423856830024475259822544461444645500316772875`49.05966823\
5073026 + 
    25.9476803489727477084257373483293657346998634057233151876266`48.46944669\
593262*I, 512/625 -> 
   102.9222512250616850610090854812426319952274446869410081273222`49.06775635\
8728225 + 
    25.4233345485934392495497142262119610599583169307904956954705`48.46951452\
732819*I, 511/625 -> 
   102.7878238241331127792063198115009942657449725252757179004757`49.07583939\
111679 + 
    24.9045781240315057903990160908162243522427284185364701734884`48.46944649\
506988*I, 102/125 -> 
   102.6646257316386991830982678112371435271602196835590177300101`49.08391732\
436114 + 
    24.3912873853477646493707395659948640614268614900394042306385`48.46924005\
520558*I, 509/625 -> 
   102.5523318666727578906661743514919784137571721614282673728071`49.09199015\
300418 + 
    23.8833425389311906520608137657877676353649556351658989650326`48.46889247\
9020894*I, 508/625 -> 
   102.4506285429948758818397069946925181013403390489630763944803`49.10005787\
4258546 + 
    23.3806275346892915057278912385826843625847956823285036332231`48.46840084\
231834*I, 507/625 -> 
   102.3592129770070943644632486800549150973731969951801052461912`49.10812048\
8226014 + 
    22.8830299204916349877075323331075440005498778218823768889297`48.46776201\
370994*I, 506/625 -> 
   102.2777928208394785359767024500178074950405681884291388711681`49.11617799\
808624 + 
    22.3904407034642965918078328316263226718435675985378841249191`48.46697264\
1832825*I, 101/125 -> 
   102.2060857190658231882527273344200450501273242014279497101959`49.12423041\
026465 + 
    21.9027542177584764413160101689022980569365898204235139233824`48.46602914\
1334076*I, 504/625 -> 
   102.1438188876696856678290353173967529408919399869648976925016`49.13227773\
4558066 + 
    21.4198679984402028247826466485896398524617599229317325475249`48.46492767\
761229*I, 503/625 -> 
   102.090728713972077038365685787542705340856901990190330347983`49.140319984\
25262 + 
    20.9416826611700392620464106441845048824790175222777748289808`48.46366415\
000185*I, 502/625 -> 
   102.0465603763165732449003886053888742354010777730273763808413`49.14835717\
620092 + 
    20.4681017873621728860218669881190981457120619834261912627709`48.46223417\
34161*I, 501/625 -> 
   102.0110674823858743305054185931282068326475979248220864499273`49.15638933\
0878824 + 
    19.9990318145313033069574068624375830294469988647251318505388`48.46063305\
8164724*I, 499/625 -> 
   101.9651625550851856420467089520084867295009217010902713031104`49.17243862\
861271 + 
    19.0740639785835732581315120575760148257161589970569108900722`48.45689699\
453148*I, 498/625 -> 
   101.9542968688648848674646142235369016452207016970219336977569`49.18045583\
089953 + 
    18.617992351387407051678574681737314056398729287607253191229`48.454750932\
66414*I, 497/625 -> 
   101.9511987117829026941082959618395953348762903635224298190322`49.18846811\
4319285 + 
    18.1660839098610646853899539413578979030530393339929148170865`48.45241144\
8524586*I, 496/625 -> 
   101.9556589949721652582738586517626169109837056834184490263826`49.19647551\
744636 + 
    17.718257890523141261566515872192248216759343695361949239252`48.449871947\
79427*I, 99/125 -> 
   101.9674752255334017957629661446230070084265257247032022828345`49.20447808\
229917 + 
    17.2744358227783543006200136967747189057497725144239270854601`48.44712535\
906604*I, 494/625 -> 
   101.9864512492346042357098665267702860926154677670080975345876`49.21247585\
4226525 + 
    16.8345414487625647405613397332560113594966010277387367498132`48.44416409\
343291*I, 493/625 -> 
   102.0123970050572366632828097749649038429737640626211650343319`49.22046888\
1767005 + 
    16.3985006465902137440952587848913285102918470122827263212757`48.44097999\
9556816*I, 492/625 -> 
   102.0451282909593716423249631804057260798749321321327070611716`49.22845721\
648379 + 
    15.9662413568354079599534359632886367891043848798913731545821`48.43756431\
359622*I, 491/625 -> 
   102.084466540263825125268474671040307876894578884748182753102`49.236440912\
778995 + 
    15.5376935120874585534734422412218245511548290130984422663603`48.43390760\
32463*I, 98/125 -> 
   102.1302386081147140232646763540021127316262175739647772574`49.24442002767\
86 + 
    15.1127889694306420736229467888675359650087266570797448417984`48.42999970\
511515*I, 489/625 -> 
   102.1822765674788583939497027404101371134865504069411328382306`49.25239462\
059148 + 
    14.6914614457063471260119453534730114416425251675058696434022`48.42582965\
4439404*I, 488/625 -> 
   102.2404175141992664000533011776797416697798722777606135668065`49.26036475\
3047284 + 
    14.2736464554236396067859744523113770604843821326931055316756`48.42138560\
596152*I, 487/625 -> 
   102.304503380636733637645036980258908072017022520150091226756`49.268330488\
40291 + 
    13.8592812511916576003624333006447917174575123065912443026665`48.41665474\
4679924*I, 486/625 -> 
   102.3743807574625054316788380065383019205066421609156036166075`49.27629189\
1527954 + 
    13.4483047665541688362457246076174159138679768450117108011451`48.41162318\
48078*I, 97/125 -> 
   102.4499007231901260043679746436789968541371688420475469491196`49.28424902\
845378 + 
    13.0406575611131201518529773357666326590812614878247499696704`48.40627585\
514069*I, 484/625 -> 
   102.5309186810581562334229743059754187424203159530887216801067`49.29220196\
600585 + 
    12.6362817678341086795721798388657703573192702876394955154059`48.40059636\
8422576*I, 483/625 -> 
   102.6172942028974965618602833540140454130975983094885419502766`49.30015077\
139569 + 
    12.2351210424324352647527531932445906184064162899439898947139`48.39456687\
21574*I, 482/625 -> 
   102.7088908796377091776880131270053887811659657335208508063573`49.30809551\
1792196 + 
    11.8371205147437867375133441073703129370532687114820652586192`48.38816787\
743766*I, 481/625 -> 
   102.8055761781260914187624386984604201996449195037020000302456`49.31603625\
385531 + 
    11.4422267419886580887233440114662795777292898246550404952158`48.38137806\
1936616*I, 96/125 -> 
   102.9072213039514006075596780527064819534667144875182436995277`49.32397306\
324298 + 
    11.0503876638443896421313539903719910542303355209919892622004`48.37417404\
213597*I, 479/625 -> 
   103.0137010699811524918818144026658398765163643232579428305544`49.33190600\
4079194 + 
    10.6615525592431777261020511274391274476190320331790481737162`48.36653010\
894345*I, 478/625 -> 
   103.1248937703373882064771318429473862122429142262515186596956`49.33983513\
83891 + 
    10.2756720048186384605126831335395422706329619785620353828239`48.35841791\
9332936*I, 477/625 -> 
   103.240681059550799469482969745328880924848083117691682900182`49.347760525\
497605 + 
    9.8926978349274801045174169174355405603824097876109243098159`48.349806134\
954264*I, 476/625 -> 
   103.3609478366471845904735636639981931083854079374390994951609`49.35568222\
1382324 + 
    9.5125831031765857655928228502136808801144764567257290418981`48.340659996\
432066*I, 19/25 -> 
   103.4855821339334399341889992853926893765526924485766617791408`49.36360027\
7989114 + 
    9.1352820453893398387110495238881871606312978208575800698851`48.330940819\
01094*I, 474/625 -> 
   103.6144750102627294208087095591032544198577562029471852289359`49.37151474\
249112 + 
    8.7607500439483619843916747010967116715079782989863808826499`48.320605391\
577985*I, 473/625 -> 
   103.7475204485701709943740788733727813136885437176033153267481`49.37942565\
6499876 + 
    8.3889435934549544708073303878749836873604052924026475096138`48.309605255\
82063*I, 472/625 -> 
   103.8846152574813825040397472508600842110634173662997358001841`49.38733305\
521352 + 
    8.0198202676485341226714998650188304448654991056617561621336`48.297885835\
7271*I, 471/625 -> 
   104.0256589768065853675796449843202554955050217198236984580824`49.39523696\
649184 + 
    7.6533386875321199488310428877545315027903189514045244719185`48.285385378\
525376*I, 94/125 -> 
   104.1705537867427147453202403654516033813802349689903470436927`49.40313740\
985675 + 
    7.2894584906525920186809850380413324624998893065083938235321`48.272033655\
71847*I, 469/625 -> 
   104.319204420615168790020477539336272682167629560149250065984`49.411034395\
39403 + 
    6.9281403014869358849447887145685888069893091135647939499564`48.257750356\
00949*I, 468/625 -> 
   104.471518080999483149601375862497343426508899178908694224064`49.418927922\
54738 + 
    6.5693457028880487216433985718124836073137729996915530929516`48.242443077\
93381*I, 467/625 -> 
   104.627404359071374041007534138051886396743874955834542423109`49.426817978\
78198 + 
    6.213037208545916677641807040242802563891105402002979175647`48.2260047962\
6785*I, 466/625 -> 
   104.7867751570412852938201471039395928740719873698280093626856`49.43470453\
809401 + 
    5.8591782364220854999057905676964964539509112837333689035928`48.208310627\
44309*I, 93/125 -> 
   104.949544613536831020284160841458926144525783294282955384441`49.442587559\
33605 + 
    5.5077330831173455040947324766771071286148310142401491805212`48.189213647\
51177*I, 464/625 -> 
   105.1156290318033732351478981597025079614788580465575017688843`49.45046698\
432333 + 
    5.158666899134444233675125684806593375633473469464544040082`48.1685394087\
4959*I, 463/625 -> 
   105.2849468105994381967369238471801544156579900324926842583295`49.45834273\
568001 + 
    4.8119456649994319796079331071804584451204266981490289837318`48.146078636\
44908*I, 462/625 -> 
   105.457418377669780121608717431937675130315584737379195407599`49.466214714\
371425 + 
    4.4675361682069426465544281685269435821483808708583285349332`48.121577329\
29391*I, 461/625 -> 
   105.6329661256846682960698560479433105083230386418688557431938`49.47408279\
686901 + 
    4.1254059809563207817568682340670881465879662516420824604237`48.094723070\
050925*I, 92/125 -> 
   105.8115143505394240478610480708772917995977395973323917127165`49.48194683\
186795 + 
    3.7855234386470301070561584178331135839126390416876994323042`48.065125660\
31758*I, 459/625 -> 
   105.9929891919133867587922104746246411269104804351602535607734`49.48980663\
648532 + 
    3.447857619103224460008744845109494055618264768843096611301`48.0322889973\
4843*I, 458/625 -> 
   106.177318575992361030622197091908233323963361887061814274694`49.497661991\
8328 + 
    3.1123783224987331961605086744813601108868691088664769082762`47.995568962\
94679*I, 457/625 -> 
   106.3644321602632070180718042320289771377721004130446093912122`49.50551263\
785079 + 
    2.7790560519550140841795032442507600420298166614427408146004`47.954108043\
4021*I, 456/625 -> 
   106.5542612802935984742438742069579228204857628614788921596532`49.51335826\
726806 + 
    2.4478619947858615249130749635774290060255524905250250898427`47.906729311\
513324*I, 91/125 -> 
   106.7467388984141028560096550413626090834389808502792180354356`49.52119851\
852342 + 
    2.1187680043638302821153836375590541793953686106878831696213`47.851755098\
20539*I, 454/625 -> 
   106.9417995542236486044173731922410253434463141497769272121415`49.52903296\
745723 + 
    1.7917465825844483324778375118311193819593137081661004140554`47.786675356\
43913*I, 453/625 -> 
   107.1393793168431492617555102374072105752667600510690963377633`49.53686111\
753693 + 
    1.4667708629053502154989906541917008944673774730658952913164`47.707485914\
69253*I, 452/625 -> 
   107.3394157388455644073334827886650944137523856058179379671781`49.54468238\
8337314 + 
    1.1438145939384674778772600461763782941467998875986830146102`47.607201855\
90962*I, 451/625 -> 
   107.5418478117940047207528913018444267329947557092501630491206`49.55249610\
192243 + 
    0.822852123574368362580207761045047482600882728783884458438`47.4718881237\
924*I, 18/25 -> 
   107.7466159233226433370271408900518812908636706647831954177789`49.56030146\
670085 + 
    0.5038583836187475139482197973416853161980805957731895884294`47.266592132\
24988*I, 449/625 -> 
   107.9536618156981879037475163981630497448584738924390106888572`49.56809755\
820512 + 
    0.1868088749219307174481709812168277945248197178446927635884`46.843395197\
66792*I, 448/625 -> 
   108.1629285458025066317936403740919470746022787618937901616321`49.57588329\
609768 - 
    0.128320347016918027010118731085306788427949738317093232407`46.6880033548\
4571*I, 447/625 -> 
   108.3743604464796958186045929311502293247243825942169779038387`49.58365741\
649566 - 
    0.4415526859884172222991528982470882090424318746715113234001`47.232395724\
53826*I, 446/625 -> 
   108.5879030891934339517671927997644338484264725684353158316595`49.59141843\
84138 - 
    0.7529110185712015026801766673581985052490302908318705896003`47.471856329\
69793*I, 89/125 -> 
   108.803503247942896205771637257432566251000242865011569367536`49.599164622\
72111 - 
    1.0624177072058438608945302525876414428936351629576382421991`47.629100174\
406815*I, 444/625 -> 
   109.0211088643878100947877191805193338398851725675014050998712`49.60689392\
1423406 - 
    1.3700946128598664098195912794805350676539959650586281141751`47.747238583\
67716*I, 443/625 -> 
   109.2406690141354249721152158378476389160207112507217681048489`49.61460391\
427106 - 
    1.6759631072985957695265740826913130869879479806858418164455`47.842424395\
05973*I, 442/625 -> 
   109.4621338741442512984832642888308786369265433929936396864065`49.62229172\
853324 - 
    1.9800440849760055571085045607667125957838562570730069996651`47.922492770\
07948*I, 441/625 -> 
   109.6854546912014060822414768335051754823047966481277482832903`49.62995393\
621908 - 
    2.2823579745591034973747327068217070001953100982353233364228`47.991842343\
5314*I, 88/125 -> 
   109.9105837514322842148137285695132839159363648478867006516724`49.63758642\
1044084 - 
    2.5829247500988628802413022168055815332575346684999624051844`48.053189560\
24362*I, 439/625 -> 
   110.1374743508030668422208744962704882774047726521555844194661`49.64518420\
543002 - 
    2.881763941860166062938889657632382579412012775252396892815`48.1083288430\
3992*I, 438/625 -> 
   110.3660807665782823746383415375316318898988073866327567798886`49.65274122\
724152 - 
    3.178894646822720129055150661274701199381087086764227503278`48.1585062158\
6831*I, 437/625 -> 
   110.5963582296972578963744721357633005772729799939960596371511`49.66025006\
099834 - 
    3.4743355388644204235528540895704985053137633163731261730285`48.204620503\
75296*I, 436/625 -> 
   110.8282628980348429813606760391763795811004321822793891513883`49.66770159\
906412 - 
    3.7681048786381753048909168696369274997615804284355609299944`48.247339474\
313925*I, 87/125 -> 
   111.0617518305132583720434737962238318418666808990625777229194`49.67508476\
347121 - 
    4.0602205231527639795845767294979854032738582513218522806187`48.287170702\
04318*I, 434/625 -> 
   111.2967829620333225311659336464162819050886427171765300899982`49.68238642\
623749 - 
    4.3506999350678776600734799863307328743224107748757066164043`48.324506978\
76632*I, 433/625 -> 
   111.533315079194643390939059014938437912263168239057332003363`49.689591837\
197 - 
    4.6395601917130915207296909306391516848656282383671118922507`48.359656981\
898674*I, 432/625 -> 
   111.7713077967756341570632534762548319171548538482187259375527`49.69668579\
5528474 - 
    4.9268179938401300808590870551936106364219384895372586158715`48.392867267\
609944*I, 431/625 -> 
   112.0107215349454240334692663764790956408618867738217621280316`49.70365427\
3750445 - 
    5.2124896741174208305166077278141122749769251273912195656586`48.424338660\
18057*I, 86/125 -> 
   112.2515174971808902901668579358044289953796176144060117759832`49.71048546\
9697936 - 
    5.4965912053755792959656823499228232120350064865693347793747`48.454237945\
45669*I, 429/625 -> 
   112.4936576488631401004070233157199186275953059491947102233882`49.71716939\
1511476 - 
    5.779138208612132523118469494705570404380863378740084748697`48.4827051385\
674*I, 428/625 -> 
   112.7371046965288217608174810149789192758911618209093005371728`49.72369629\
663704 - 
    6.0601459607634663884349932420670466243926460967267884278687`48.509857503\
91067*I, 427/625 -> 
   112.9818220677526478626657450628306342474971995213896319721674`49.73005510\
787113 - 
    6.3396294022516745168585043276287065173785752586212668520359`48.535792144\
590424*I, 426/625 -> 
   113.2277738916384701436788163178799513366925768246564630379613`49.73623253\
829034 - 
    6.6176031443136922225851957370125760016640479458490694999911`48.560588375\
97304*I, 17/25 -> 
   113.4749249798971594226403874782043405885188432327952246230702`49.74221296\
575349 - 
    6.8940814761198171536184816036907369967486395580484851144736`48.584310205\
79576*I, 424/625 -> 
   113.7232408084904163811302431376818039223769116151453951705515`49.74797882\
2109715 - 
    7.1690783716884486115394855957815006821510261782307217917379`48.607008851\
09752*I, 423/625 -> 
   113.9726874998204720667752209119070617237665627183912757212848`49.75351130\
3313275 - 
    7.4426074966036192617933956065775126220597730119940890885767`48.628725212\
12694*I, 422/625 -> 
   114.2232318054464327965189247385863834622985883998684602123067`49.75879130\
12468 - 
    7.7146822145416456049527929862150928662484168170051357375907`48.649492292\
02252*I, 421/625 -> 
   114.474841089308784477359163742260602618505664409497517099321`49.763800500\
95331 - 
    7.9853155936129866319327576591911822371284135162461975231355`48.669337572\
59813*I, 84/125 -> 
   114.7274833114442979770298510439183462111534585673365140763718`49.76852257\
7027774 - 
    8.254520412525173048615847784406150134754299742329098851036`48.6882853249\
58365*I, 419/625 -> 
   114.9811270121742717159298584280662252926445783145378160118601`49.77294438\
624944 - 
    8.5223091665724518654779633025541812503471457748431081834436`48.706358776\
064434*I, 418/625 -> 
   115.2357412967497116738188084746709961870823035044223514275333`49.77705701\
804119 - 
    8.7886940734575825669264201722503988166774158834743599209159`48.723581999\
05401*I, 417/625 -> 
   115.4912958204376839869938335967811733761180925759247331897209`49.78085655\
393319 - 
    9.0536870789510210868450994089700080620106393994473893835966`48.739981373\
25248*I, 416/625 -> 
   115.7477607740336826521980361445646940657873734026478899101158`49.78434441\
613421 - 
    9.3172998623925360260619197719621296689330904622919712673061`48.755586486\
38778*I, 83/125 -> 
   116.0051068697854358770303378448431339557315751170077980544403`49.78752725\
168145 - 
    9.5795438420401175788167577395898991856669109287745265311111`48.770430424\
10622*I, 414/625 -> 
   116.2633053277141305782548843501416465789542904239117976663186`49.79041638\
3411184 - 
    9.8404301802708631323547706117801401368977606462492612258829`48.784549488\
81542*I, 413/625 -> 
   116.5223278623195666187156887332570635993377540306678606089021`49.79302693\
4300435 - 
    10.0999697886383541278471123869203049244092876787791339967618`48.79798247\
7724204*I, 412/625 -> 
   116.782146669656261718272588455644300083116122035167448046658`49.795376774\
50922 - 
    10.3581733327908762001292230551656488351288321361325357715645`48.81076970\
097352*I, 411/625 -> 
   117.0427344147680156436515095646308168801926342928145218788217`49.79748544\
2747174 - 
    10.6150512372546785423489275197097337799231787427924575157094`48.82295192\
456096*I, 82/125 -> 
   117.3040642194689092906227172849248481624190581230368599242196`49.79937316\
336158 - 
    10.8706136900863185786974929821367231507755450942132792675003`48.83456938\
8033636*I, 409/625 -> 
   117.5661096504591615817517895768562425175312389581773076130008`49.80106003\
44745 - 
    11.124870647397994097374498120019271312832733923401629607035`48.845660992\
682774*I, 408/625 -> 
   117.8288447077646956272560920724745195003639701825931714096837`49.80256541\
6835755 - 
    11.3778318377596267337203799092362916855348908956405151238784`48.85626370\
170996*I, 407/625 -> 
   118.0922438134896762019886065840327354023622238683690911580744`49.80390751\
800815 - 
    11.6295067664813278497196310870909410896948080313998601906174`48.86641215\
158318*I, 406/625 -> 
   118.3562818008716741011578894333184928024582662379496534632747`49.80510314\
5311094 - 
    11.8799047197797501926088828788861331437761051849574211629898`48.87613844\
759585*I, 81/125 -> 
   118.6209339036294901325308988173295843153492843546674071702102`49.80616759\
200871 - 
    12.1290347688317060053506188325674537104876385619731468403009`48.88547210\
5172205*I, 404/625 -> 
   118.8861757455940331258255054925917615343944697571058440070558`49.80711462\
0848985 - 
    12.3769057737183142893432919846697571960719716515739301182261`48.89444009\
696298*I, 403/625 -> 
   119.1519833306129930959990713426713126659824036472454860285211`49.80795651\
346404 - 
    12.6235263872628264793078745791779569621724008074316767281951`48.90306697\
044373*I, 402/625 -> 
   119.4183330327203832563459645067930188687621394621376044727453`49.80870416\
0447775 - 
    12.8689050587651706859468632087047666013533555548132777122248`48.91137500\
7476295*I, 401/625 -> 
   119.6852015865623435767345827148193396314128067789766066743688`49.80936717\
333472 - 
    13.1130500376361497070882437455916440481909717878782554555494`48.91938440\
466192*I, 16/25 -> 
   119.9525660780709046275618474706254610073046277193154876375404`49.80995400\
529926 - 
    13.3559693769341270247466337771327694760584637327584037897107`48.92711345\
958239*I, 399/625 -> 
   120.2204039353777041169873637105837612625684472064595712715626`49.81047207\
185224 - 
    13.5976709368069378243178396057865030695399885616817234885644`48.93457875\
3169504*I, 398/625 -> 
   120.4886929199599303655044737862482522172237532743894382080015`49.81092786\
614734 - 
    13.8381623878416685313251278684321927644236283456268513943365`48.94179532\
223041*I, 397/625 -> 
   120.7574111180110374890397127735537659280204267014980582181503`49.81132706\
5876554 - 
    14.0774512143248583065998572345077850218686892868076795397808`48.94877681\
89711*I, 396/625 -> 
   121.0265369320290367754313881237250352007626321827214900801507`49.81167463\
0342274 - 
    14.3155447174155892254604286473507617402581910431883119602373`48.95553565\
608312*I, 79/125 -> 
   121.2960490726154181112881666416218361019302347232934539744309`49.81197488\
733756 - 
    14.5524500182338483500576697913705784844526259222655366764869`48.96208313\
725511*I, 394/625 -> 
   121.5659265504779947961641723129413971245095533485641931191794`49.81223161\
0104845 - 
    14.7881740608664644526991583469730362231163076222772701974134`48.96842957\
3649125*I, 393/625 -> 
   121.8361486686311950965090789006193110438309311319046034750863`49.81244808\
5010146 - 
    15.0227236152928446338572529910899782405067757658831695041238`48.97458438\
7320846*I, 392/625 -> 
   122.1066950147875448503790917962151616371959766849177251473086`49.81262717\
074974 - 
    15.2561052802326613796997367369807430785560759345301109603555`48.98055620\
2700726*I, 391/625 -> 
   122.3775454539342977235144693630301988979808865073958128645103`49.81277134\
997185 - 
    15.4883254859175686038507678576858176183350082307530087287081`48.98635292\
739226*I, 78/125 -> 
   122.6486801210893737078473686670364328587704043503872265512518`49.81288277\
419091 - 
    15.719390496788955805412681556603203599180895023826743404893`48.991981823\
44158*I, 389/625 -> 
   122.9200794142309624971418185568501174809971196220429947939987`49.81296330\
282168 - 
    15.9493064141236825437444481849807129026189798951317698989054`48.99744957\
0231076*I, 388/625 -> 
   123.1917239873953368071071867359675527652660693027660089032779`49.81301453\
709515 - 
    16.1780791785896708785135935350140990648184073140584744094304`49.00276231\
999578*I, 387/625 -> 
   123.4635947439376018491055091748682032924569109927502204967303`49.81303784\
953957 - 
    16.4057145727331711540223114204517632231888326976070148168338`49.00792574\
6912676*I, 386/625 -> 
   123.7356728299502813227359289660560222032183454349459377572609`49.81303440\
963368 - 
    16.632218223399456426937458699937263124410512415981232729648`49.012945090\
55752*I, 77/125 -> 
   124.0079396278348077542244725565436803140249222338876137502472`49.81300520\
616372 - 
    16.8575956040886428575776744246595413234809395021462270897717`49.01782519\
448992*I, 384/625 -> 
   124.2803767500211460523331590767388345017025141216058722005525`49.81295106\
674984 - 
    17.0818520372482774219493524040710052523072684832655055632382`49.02257054\
0553914*I, 383/625 -> 
   124.5529660328309340463166014772913531198398034540392254613033`49.81287267\
494483 - 
    17.3049926965042802735813046549917145972440756558525916701303`49.02718527\
9506014*I, 382/625 -> 
   124.8256895304796727640458103791433644426185300162770609898642`49.81277058\
525365 - 
    17.5270226088317769131978953851308088986042489685594527413387`49.03167325\
8407814*I, 381/625 -> 
   125.0985295092136425439967666077296515682989794696690560909287`49.81264523\
6377726 - 
    17.7479466566673049360442318357736734913217075855518635067186`49.03603804\
5229354*I, 76/125 -> 
   125.3714684415773589826008704561434813389082264776009018802641`49.81249696\
2942966 - 
    17.9677695799638314500673978702716455770579527968347919188853`49.04028295\
102457*I, 379/625 -> 
   125.6444890008075154182738531436744292064758046476028430720316`49.81232600\
5938544 - 
    18.1864959781899702250271325921987551607659493811113965659899`49.04441104\
999159*I, 378/625 -> 
   125.9175740553494863551482126222355884970141908071604938216673`49.81213252\
206018 - 
    18.4041303122747421777065752869209516900349173589456927728345`49.04842519\
771652*I, 377/625 -> 
   126.1907066634925891335527108128457144558597213579109650385365`49.81191659\
2128604 - 
    18.6206769064991788592177804402559140512369962138707899857716`49.05232804\
781405*I, 376/625 -> 
   126.4638700681204194520396771480250061367657593195513886713028`49.81167822\
8727565 - 
    18.8361399503360261270677515399330574906135563837615074526554`49.05612206\
720668*I, 
  3/5 -> 
   126.7370476915726902201251776379940009704955077285282026356081`49.81141738\
318948 - 
    19.0505235002387640997871262247009366102320136371231265851311`49.05980955\
021022*I, 374/625 -> 
   127.0102231306151128465958849294970626700971935707726451744328`49.81113395\
203891 - 
    19.2638314813811197505253849023426773705522752951135718017802`49.06339263\
15918*I, 373/625 -> 
   127.2833801515139656122040982088388057319534140387033989359046`49.81082778\
298834 - 
    19.4760676893482100453543623786766022064580780923100464462824`49.06687329\
8755915*I, 372/625 -> 
   127.5565026852120953973781226511254580816089452923757172087358`49.81049868\
057041 - 
    19.6872357917804163215321591343084332954142849822033914314485`49.07025340\
315786*I, 371/625 -> 
   127.8295748226031968877322755278808666719893821316054648470634`49.81014641\
147629 - 
    19.8973393299710545821637658223724830627412725830581964213868`49.07353467\
107982*I, 74/125 -> 
   128.1025808099013076084670655202642344215335697722131914953443`49.80977070\
966281 - 
    20.106381720418871510024295043402918120033424137896322983778`49.076718713\
84626*I, 369/625 -> 
   128.3755050441025478826022506243390730053551262314998440603095`49.80937128\
127892 - 
    20.314366256336362230136465172980021717960349319358853755128`49.079807037\
56864*I, 368/625 -> 
   128.6483320685362222006768072061018186943773435972022523508197`49.80894780\
9454914 - 
    20.5212961091148731351598180125597443258323710311309779719474`49.08280105\
248993*I, 367/625 -> 
   128.9210465685024826585529744486840579593824698273472148254442`49.80849995\
899144 - 
    20.727174329747421388610030547870437406933650188733544930035`49.085702081\
971405*I, 366/625 -> 
   129.1936333669938361871968109836190102108404238050771656938167`49.80802738\
097181 - 
    20.9320038502101319988704686058370925600660034383893876940192`49.08851137\
120227*I, 73/125 -> 
   129.4660774204978553803979140002449924966373373485948999407085`49.80752971\
732311 - 
    21.1357874848031635739312145735224382300219656852641030070659`49.09123009\
562884*I, 364/625 -> 
   129.7383638148785279349032722900833709603319389154724330338813`49.80700660\
5333775 - 
    21.3385279314519649863272377175227687723488722759641332883949`49.09385936\
917099*I, 363/625 -> 
   130.0104777613337521591159156663667083375367947414544700049608`49.80645768\
214 - 
    21.5402277729696771648013863967452439775103040638752054098348`49.09640025\
220898*I, 362/625 -> 
   130.282404592426555783481643554581018092706185200612437252577`49.805882589\
17412 - 
    21.7408894782814670500995339543658565678766292395024687071653`49.09885375\
9380894*I, 361/625 -> 
   130.5541297581876825156898073486746438532243673284795818404166`49.80528097\
657284 - 
    21.9405154036115543746191064201900041833290116486146079170187`49.10122086\
7173815*I, 72/125 -> 
   130.8256388222872555203765525157103554579520416228024805712876`49.80465250\
753125 - 
    22.1391077936336663182190423474952533097216144195770775631456`49.10350252\
130326*I, 359/625 -> 
   131.096917458273289355654436116832313403009372262520240270489`49.803996862\
57706 - 
    22.3366687825856302253799973368372352344790055349730549868412`49.10569964\
388634*I, 358/625 -> 
   131.3679514458748819531757897994357573765327907080991542501461`49.80331374\
375836 - 
    22.5332003953487904132264737944309593964091383956314530176121`49.10781314\
033741*I, 357/625 -> 
   131.6387266673679760665740440706668837271545112810385281642338`49.80260287\
868634 - 
    22.7287045484929116279121012909399850888704765490562554476644`49.10984390\
603642*I, 356/625 -> 
   131.9092291040016353135141972615083272060897758728933371708906`49.80186402\
443469 - 
    22.9231830512872088917780536218316866925546904844136708568308`49.11179283\
2645335*I, 71/125 -> 
   132.1794448324828335743615007954696314078497842307051932204129`49.80109697\
1221696 - 
    23.1166376066781212997568252844013055077680096437519877416188`49.11366081\
4124785*I, 354/625 -> 
   132.449360021517808157576379482562290734173821716245276066878`49.800301545\
87144 - 
    23.3090698122344257458811138418698417351658205673378473645263`49.11544875\
232901*I, 353/625 -> 
   132.7189609284080768672212305743026313278959658979277409605081`49.79947761\
4981996 - 
    23.5004811610602655655375295636520183504787772289668383135658`49.11715756\
220293*I, 352/625 -> 
   132.9882338956992669773375208524880426356530858691675124637288`49.79862508\
7782774 - 
    23.6908730426766486431994680874052119825089957829575760610827`49.11878817\
649357*I, 351/625 -> 
   133.2571653478809501945197995963137661678466816588497860068338`49.79774391\
862971 - 
    23.8802467438719496365213939757573528474184733432064440704135`49.12034154\
995599*I, 14/25 -> 
   133.5257417881357220341797816994402470635796662936004346431124`49.79683410\
910248 - 
    24.068603449521931584396250690689807134976796675748959799163`49.121818663\
01325*I, 349/625 -> 
   133.7939497951358067055771300015930761554311750331627696479504`49.79589570\
967529 - 
    24.2559442433797832781313196867423940239729901059244648297355`49.12322052\
48277*I, 348/625 -> 
   134.0617760198855096510357976386103337544549601643704970324782`49.79492882\
093072 - 
    24.4422701088366503612587509252500212491004089342580034805978`49.12454817\
576231*I, 347/625 -> 
   134.3292071826078793688331100734735247950679274919588578781268`49.79393359\
4289484 - 
    24.6275819296531201653165818419987592440020309464215417147959`49.12580268\
92145*I, 346/625 -> 
   134.5962300696739781177333260538699372789867028542211442555402`49.79291023\
225253 - 
    24.8118804906621027675130497878380811209520033585984485655304`49.12698517\
2799984*I, 69/125 -> 
   134.862831530573197602543767290067617848490805715649087948375`49.791858988\
1352 - 
    24.9951664784435336534377181483497542379139358706982101500948`49.12809676\
889499*I, 344/625 -> 
   135.1289984749230908208087593193552032138418846157517826783107`49.79078016\
530871 - 
    25.1774404819713066664129172449270340414617568119362298465636`49.12913865\
453316*I, 343/625 -> 
   135.3947178695172249552208253875697821168285381660398577585017`49.78967411\
594802 - 
    25.358702993232829607755724776800222049065573919795657021196`49.130112040\
68225*I, 342/625 -> 
   135.6599767354095925669829851520163559394543923880591366111055`49.78854123\
9314135 - 
    25.5389544078215789027474317214199515856575297906993701022123`49.13101817\
0921465*I, 341/625 -> 
   135.9247621450341494228065072693246923262848963977055384649363`49.78738197\
958156 - 
    25.7181950255030141495980778914693905771778558288734769316969`49.13185831\
9564834*I, 68/125 -> 
   136.189061219358077111295723189990556950901422035587563029996`49.786196823\
27364 - 
    25.896425050754198107748662118161717517434293854331776187244`49.132633789\
25911*I, 339/625 -> 
   136.4528611250673972102595480141927488430364649418544240953489`49.78498629\
631277 - 
    26.0736445932774527425368691512211715265685811387458115097722`49.13334590\
8127815*I, 338/625 -> 
   136.7161490717835911904507145670960404795587280256880761020609`49.78375096\
075886 - 
    26.2498536684883673110685264733011951710874332729698635226175`49.13399602\
650488*I, 337/625 -> 
   136.9789123093099065172314323487645977049132743213861031978958`49.78249141\
1271515 - 
    26.4250521979784601350110715244511430235025390481933398560901`49.13458551\
33291*I, 336/625 -> 
   137.2411381249060545720306282270183879968009925691875762607014`49.78120827\
135537 - 
    26.5992400099527816462806415093146359899190157596232061681648`49.13511575\
2262486*I, 67/125 -> 
   137.5028138405900300910508333150563008625662549976020739532495`49.77990218\
9435894 - 
    26.7724168396427324979336874094751817573535820662882116290537`49.13558813\
760145*I, 334/625 -> 
   137.7639268104658048389383568015401525935147738241319270021157`49.77857383\
484081 - 
    26.9445823296943569920599157608155183743841176384490601554141`49.13600407\
0043455*I, 333/625 -> 
   138.0244644180756702281138004933416844634957688805274679307498`49.77722389\
370911 - 
    27.1157360305323587765100061370989357547118240771483440918688`49.13636495\
2382394*I, 332/625 -> 
   138.2844140737760245869132635423266633661235577922592496139929`49.77585306\
490493 - 
    27.2858774007000726906066986346074506436600670967724356459856`49.13667218\
51878*I, 331/625 -> 
   138.54376321213542079707815510451633262670322549074285221334`49.7744620559\
7164 - 
    27.455005807175613784615642032549503475871014019216237013424`49.136927162\
528174*I, 66/125 -> 
   138.8024992893537090876832258996444233840653309374232027184917`49.77305157\
918215 - 
    27.6231205256644118870167055810795679301619572693870403902754`49.13713126\
778979*I, 329/625 -> 
   139.0606097807011279113444327009945340331353501454331942491676`49.77162234\
769855 - 
    27.7902207408683276361147359902219977607513448753919159465221`49.13728586\
9640664*I, 328/625 -> 
   139.318082177976213061381793978863537850994541822618431460037`49.770175071\
90754 - 
    27.9563055467315336171163938644456147752497483546138913496057`49.13739231\
8174186*I, 327/625 -> 
   139.5749039869814115362904029923536615971594308972478531224497`49.76871045\
5931256 - 
    28.1213739466633321415749438189870348441558733211633038208233`49.13745194\
127067*I, 326/625 -> 
   139.8310627250153021400745093324950130592775361201241467392202`49.76722919\
435504 - 
    28.2854248537380692623940134521615053408286239832806135476514`49.13746604\
1200256*I, 13/25 -> 
   140.0865459183803394423534335748443680532607471793153518650529`49.76573196\
9184074 - 
    28.4484570908722928239245054501827947272073656282114563390427`49.13743589\
1487904*I, 324/625 -> 
   140.3413410999050515282624276050424459183918284542626429970077`49.76421944\
7030506 - 
    28.6104693909792906928260898203021554907807862629590010567416`49.13736273\
405606*I, 323/625 -> 
   140.5954358064796349616639795416877334849925624003875235098344`49.76269227\
6555065 - 
    28.7714603971011337912224532490354859691094744261898926947926`49.13724777\
665203*I, 322/625 -> 
   140.8488175766039025817096328768893705049297881325539718451729`49.76115108\
615869 - 
    28.9314286625183371493573718515047751728881038815660775677663`49.13709219\
056395*I, 321/625 -> 
   141.1014739479465511670656920938651042975715408354808010090165`49.75959648\
1924646 - 
    29.0903726508372409007166582906879636345298733653681336898427`49.13689710\
86257*I, 64/125 -> 
   141.3533924549147266479413848854657517309638601660851611398562`49.75802904\
580612 - 
    29.2482907360552019488268127706014868005584648728053231207758`49.13666362\
350651*I, 319/625 -> 
   141.6045606262328744363476039468360514210128708903787948102583`49.75644933\
4058914 - 
    29.4051812026036759322179075348917513052276027891566729143321`49.13639278\
627941*I, 318/625 -> 
   141.8549659825298715918112125095624046409459913393217187028732`49.75485787\
591589 - 
    29.5610422453692580930123476202663847055039800487131572709382`49.13608560\
5259666*I, 317/625 -> 
   142.1045960339334459542672738376542176143299207765636020128212`49.75325517\
2484394 - 
    29.7158719696927407060506911578426930408505436597064350854193`49.13574304\
510587*I, 316/625 -> 
   142.3534382776708950684112803470530118425003723973004239189361`49.75164169\
586791 - 
    29.8696683913462338402685815451256930897980220775306573531098`49.13536602\
617281*I, 63/125 -> 
   142.6014801956751247039629653238609324158344503484846413534571`49.75001788\
8515146 - 
    30.0224294364883853931613760680332477627270243040774132565682`49.13495542\
4108846*I, 314/625 -> 
   142.8487092521950330528213516274248897510473405323195695446638`49.74838416\
275473 - 
    30.1741529415977255536587297783138119465232370271267923472423`49.13451206\
9690246*I, 313/625 -> 
   143.0951128914092722649418267496742833626539596204672045113987`49.74674090\
057068 - 
    30.3248366533841500996896861338109374266864843789898984293979`49.13403674\
888562*I, 312/625 -> 
   143.3406785350424238771336131950722520574735363053173052919198`49.74508845\
354589 - 
    30.4744782286785462153141890902774151938398013912500355941617`49.13353020\
3148496*I, 311/625 -> 
   143.5853935799826288992942193911923560717200737729345706159547`49.74342714\
303826 - 
    30.6230752343005538097378750151360953029482449731002692603007`49.13299312\
993538*I, 62/125 -> 
   143.829245395899716856552042616880263414244074602334218794875`49.741757260\
537206 - 
    30.7706251469044446280552634076469052220480530286893460441621`49.13242618\
3451024*I, 309/625 -> 
   144.0722213228628809483260807933636366868426017211737223076898`49.74007906\
825617 - 
    30.9171253528030907524462413511823187593402454028234374818249`49.13182997\
5624115*I, 308/625 -> 
   144.3143086689569486806490181439905393681912882975261520388636`49.73839279\
990915 - 
    31.0625731477699833940579724199256412357252877869969655180286`49.13120507\
731845*I, 307/625 -> 
   144.555494707896298859729860938219510619134975107182202296549`49.736698661\
725626 - 
    31.2069657368192521612160614482934364968347007956280765668519`49.13055201\
9786855*I, 306/625 -> 
   144.7957666766354767054307910850616194664136024904509674928761`49.73499683\
369516 - 
    31.3503002339636242501923639279787181350164069744716807262284`49.12987129\
637338*I, 61/125 -> 
   145.0351117729755590551638841814943737130995804906652977223927`49.73328747\
10286 - 
    31.4925736619502522317593411719112871569850378220903432897783`49.12916336\
4470315*I, 304/625 -> 
   145.2735171531653211830325772156035226686068183919736379303007`49.73157070\
586762 - 
    31.6337829519743282913984297937209653235739943790925346002571`49.12842864\
773241*I, 303/625 -> 
   145.5109699294962556565007553724745411230033195756662320474899`49.72984664\
922188 - 
    31.7739249433703919144768702371632034360536779373449449044793`49.12766753\
8546284*I, 302/625 -> 
   145.7474571678904918934160232084782548344027952483813643500036`49.72811539\
314384 - 
    31.9129963832812270810856221056974724782290799504219855290365`49.12688040\
074599*I, 301/625 -> 
   145.9829658854806626650872683443437332672404819783548989809451`49.72637701\
3099246 - 
    32.0509939263042340395987368272662687999862182761938002242995`49.12606757\
2557005*I, 12/25 -> 
   146.2174830481807607148609355195191331776056504288490355850324`49.72463157\
053958 - 
    32.1879141341151496543557804169438202207455188958965566144556`49.12522936\
973973*I, 299/625 -> 
   146.4509955682470249240917489636660118743507161715360153833802`49.72287911\
5625915 - 
    32.3237534750689791620819813757269453491609890952620679916308`49.12436608\
888965*I, 298/625 -> 
   146.6834903018278910556909813187010471687973332112856175661519`49.72111969\
004193 - 
    32.4585083237779909145473199899400022490561516315389102057811`49.12347801\
084146*I, 297/625 -> 
   146.9149540465020370359769639605477518134336302784786624549035`49.71935332\
98691 - 
    32.5921749606666143222191937273438189262530813713911764281542`49.12256540\
410661*I, 296/625 -> 
   147.1453735388035469940510206562249020020761561712941777377097`49.71758006\
8431914 - 
    32.7247495715030697358572515898540908089883013625563004329628`49.12162852\
82661*I, 59/125 -> 
   147.3747354517332118593586898122937763632869166100572775407711`49.71579993\
9027754 - 
    32.8562282469075474005756235476044912958713590114254307202192`49.12066763\
723093*I, 294/625 -> 
   147.6030263922549772167240219697155978825697952440878705514748`49.71401297\
7493645 - 
    32.9866069818367408801556993238420722236117408832944472978855`49.11968298\
227659*I, 293/625 -> 
   147.8302328987765413274806381530727374478922493979727347780625`49.71221922\
4489935 - 
    33.1158816750445284684747114412500628115152171407592470316614`49.11867481\
476248*I, 292/625 -> 
   148.0563414386130977381383709103812250838565325229959915352975`49.71041872\
7453025 - 
    33.2440481285185840697962996437876306520400914398234736315787`49.11764338\
845251*I, 291/625 -> 
   148.281338405433207706334128607990055940322990166544786374802`49.708611542\
15049 - 
    33.3711020468926868301426296240199015467121725605209853720539`49.11658896\
136776*I, 58/125 -> 
   148.5052101166857777688682425301408086731948047440868774515947`49.70679773\
3777606 - 
    33.4970390368344864276330900016705361984375785076912016571961`49.11551179\
712176*I, 289/625 -> 
   148.7279428110071071488910512964369944108652516345629465879669`49.70497737\
7597636 - 
    33.6218546064084683699242068133319848388389034650258208346975`49.11441216\
571181*I, 288/625 -> 
   148.9495226456069583384529396448133416682967491613474412152731`49.70315055\
908781 - 
    33.7455441644138508908900760371410916719284983484702152223309`49.11329034\
376625*I, 287/625 -> 
   149.169935693632592087529388008671818758849394386635846363061`49.701317373\
65393 - 
    33.8681030196971320753778430386427769057324214051506203736167`49.11214661\
427187*I, 286/625 -> 
   149.3891679415096951693200469521751511602715422209422129681159`49.69947792\
5913776 - 
    33.989526380438992658944176741107546563527177441567086480767`49.110981265\
83156*I, 57/125 -> 
   149.6072052862591156612931929667416761649748566092759452002356`49.69763232\
8629275 - 
    34.1098093534152465373470532551115140807284535480842239536948`49.10979459\
151866*I, 284/625 -> 
   149.8240335327883060684372756798236029406720171169803150285245`49.69578070\
1365756 - 
    34.2289469432315173663729427118871252037357224920691860212707`49.10858688\
74092*I, 283/625 -> 
   150.0396383911563594049395535115909200076418083601625348978268`49.69392316\
892084 - 
    34.3469340515313057241669392437386214142744035343669719938097`49.10735845\
088202*I, 282/625 -> 
   150.254005473811507327582748453546956918918571085081663895986`49.692059859\
6475 - 
    34.463765476177097133134099677970287233358132015058561330968`49.106109578\
77409*I, 281/625 -> 
   150.4671202927999325621502422394255830328290638671473829258229`49.69019090\
370309 - 
    34.5794359104041467838962471916011735988860148895021910367748`49.10484056\
547849*I, 56/125 -> 
   150.6789682569447301657208650290459557993066179034795657392721`49.68831643\
1324346 - 
    34.6939399419465620565745446692113053932107283206221930930424`49.10355170\
105893*I, 279/625 -> 
   150.8895346689938336045977206236843300231665986368267818749393`49.68643657\
116368 - 
    34.8072720521352888813136657342753425999748640163368559355591`49.10224326\
94465*I, 278/625 -> 
   151.098804722735702180425055828597548363535949384088610585075`49.684551448\
73827 - 
    34.9194266149675926065735951983200900350241297723077861409097`49.10091554\
676841*I, 277/625 -> 
   151.3067635000815459854376270585380924933651711639579453785679`49.68266118\
503341 - 
    35.030397896147608335991444928730182797634936644677896883688`49.099568799\
844576*I, 276/625 -> 
   151.5133959681128432903227128399431079612553571468133676079508`49.68076589\
526779 - 
    35.1401800520975196378356567897352521698745868591501408177052`49.09820328\
487559*I, 11/25 -> 
   151.7186869760928830423163033250778002874012096266609163519467`49.67886568\
7830175 - 
    35.2487671289389081100710510844095327727210391032127834502981`49.09681924\
633393*I, 274/625 -> 
   151.9226212524410419532230705109630414091604981215630016631081`49.67696066\
3414086 - 
    35.3561530614437994831909916129803705471555328570348070360245`49.09541691\
605628*I, 273/625 -> 
   152.1251834016684814621885614681855087528230736425860046874548`49.67505091\
430496 - 
    35.4623316719549147461285670861531505186631510504894221867911`49.09399651\
2534666*I, 272/625 -> 
   152.3263579012739246401892426938566959938831527040611465748854`49.67313652\
3848726 - 
    35.5672966692746171710950958140261978568516579053935234132539`49.09255824\
0388726*I, 271/625 -> 
   152.5261290985981468350109144965136208493214912360087577518993`49.67121756\
6049144 - 
    35.6710416475220280739367372184909005960650569207079408520316`49.09110229\
000741*I, 54/125 -> 
   152.7244812076357865083257620899251277922132446217020214327555`49.66929410\
532423 - 
    35.7735600849577656598106115739620372442576582266263928816861`49.08962883\
733472*I, 269/625 -> 
   152.9213983058030542603715265902298529083558614198419779811561`49.66736619\
6349185 - 
    35.8748453427757423513328368921242655172534685035466138885967`49.08813804\
3786934*I, 268/625 -> 
   153.1168643306598884413042454697227000295647686800069883875651`49.66543388\
401947 - 
    35.9748906638614365588969963998085490793914084848588549278317`49.08663005\
62745*I, 267/625 -> 
   153.3108630765850749787113219487876011544522232911764416465305`49.66349720\
3479736 - 
    36.0736891715160349110110273933836733759828630880800237858147`49.08510500\
731481*I, 266/625 -> 
   153.5033781914028170737042030915770523796820510323228744165891`49.66155618\
022963 - 
    36.1712338681458204959850907782311768414419171393957158296809`49.08356301\
521437*I, 53/125 -> 
   153.6943931729592071975699708950247532796074499960788115258439`49.65961083\
027432 - 
    36.2675176339161616541463746311487085500629195976187455222898`49.08200418\
4307294*I, 264/625 -> 
   153.8838913656470193196396173596008225674230491945759668401728`49.65766116\
0317616 - 
    36.3625332253694342802419582888494700555266387096950901519626`49.08042860\
523443*I, 263/625 -> 
   154.0718559568772034756364069566384404168623958971284800458593`49.65570716\
7979756 - 
    36.4562732740061884263257495727130166232226418166230755772383`49.07883635\
525229*I, 262/625 -> 
   154.2582699734954276033609570827739216869141642422396097676268`49.65374884\
204005 - 
    36.5487302848288472129072626603306519475048312842682576967218`49.07722749\
8559864*I, 261/625 -> 
   154.4431162781419729863931668355564783355245983930744222574943`49.65178616\
269017 - 
    36.6398966348472026363176481084494447734479183680723494209329`49.07560208\
66363*I, 52/125 -> 
   154.6263775655532496118968264079469699026523338655154163449675`49.64981910\
1796005 - 
    36.7297645715449487780837625239683403277116519453341677541257`49.07396015\
858149*I, 259/625 -> 
   154.8080363588031562189851145755421568451339778083684906511098`49.64784762\
314087 - 
    36.8183262113064681516280234620121358120221915712110702418709`49.07230174\
145831*I, 258/625 -> 
   154.9880750054824667407806451880069707099086446911540090409485`49.64587168\
270863 - 
    36.905573537803061435893509448781970086726977393436751367725`49.070626850\
62194*I, 257/625 -> 
   155.1664756738143801754858964506547657115998824817941344541121`49.64389122\
8911556 - 
    36.9914984003377846165780836681263836442648102486303806003563`49.06893549\
004878*I, 256/625 -> 
   155.3432203487043246064506327399505550437138945363004713513445`49.64190620\
284862 - 
    37.0760925121480305545340430645042626419282494023873894671448`49.06722765\
264873*I, 51/125 -> 
   155.5182908277220580730489275208886278361092263881508762386988`49.63991653\
85412 - 
    37.1593474486649641974257709373091947321228597524592957863993`49.06550332\
056818*I, 254/625 -> 
   155.6916687170140592154127249921829667319710088275139888648153`49.63792216\
316017 - 
    37.241254645728892013649794835410949519567487762878504452683`49.063762465\
481325*I, 253/625 -> 
   155.8633354271441490164478986926708193423149203904581121114951`49.63592299\
724956 - 
    37.3218053977596167243064385979857448439992161585989446446816`49.06200504\
886998*I, 252/625 -> 
   156.0332721688602314811936170064809991001775542098214566756405`49.63391895\
493808 - 
    37.4009908558807980058948694817187972018655885104293119329334`49.06023102\
229373*I, 251/625 -> 
   156.2014599487849856608484363120026017550697989972756724815624`49.63190994\
41554 - 
    37.4788020259973084982779216200901121758187829711872850344815`49.05844032\
76499*I, 2/5 -> 
   156.3678795650282839781898372076922104162417794309888854387475`49.62989586\
68376 - 
    37.5552297668245421428312520115094303923156173698550961804614`49.05663289\
742851*I, 249/625 -> 
   156.5325116027190522711859210439024818926222003826470686730947`49.62787661\
912979 - 
    37.6302647878685985565975796068297505831826397609771353892335`49.05480865\
496357*I, 248/625 -> 
   156.6953364294542252677494870220702644897132913925785612237578`49.62585209\
158682 - 
    37.7038976473562327802303613518610977942814122326031753373099`49.05296751\
4684305*I, 247/625 -> 
   156.856334190662387258970181055277095715976950709139611558367`49.623822169\
40737 - 
    37.7761187501134242794554719492940503879227574953293552278207`49.05110938\
2362135*I, 246/625 -> 
   157.0154848048796214695317547001966921855502756890817877252446`49.62178673\
262592 - 
    37.8469183453913824889566342168213719254445385443850091578455`49.04923415\
5374045*I, 49/125 -> 
   157.1727679589350229475742990461289214963100580382227994771915`49.61974565\
635999 - 
    37.9162865246387684195036619721383365205641116774123094399669`49.04734172\
2965825*I, 244/625 -> 
   157.3281631030432586234732545222905676398323988923171855905463`49.61769881\
104554 - 
    37.9842132192188728574637635897293421142618525966451363643373`49.04543196\
653425*I, 243/625 -> 
   157.4816494458014844254676800562175056388444710757528694139205`49.61564606\
2706965 - 
    38.0506881980704514223191653577328045835516079542677970831517`49.04350475\
9922634*I, 242/625 -> 
   157.6332059490878528933025102815356269884327076686751991578453`49.61358727\
323345 - 
    38.1157010653108751622046329827561499545820541366459312195258`49.04155996\
97415*I, 241/625 -> 
   157.7828113228587654983212155527367561996873297860352942287788`49.61152230\
06941 - 
    38.1792412577802124074178459911586618293781953414429943408432`49.03959745\
571093*I, 48/125 -> 
   157.9304440198419417545714253806760365741077153678739400940487`49.60945099\
96717 - 
    38.2412980425248132127819319087717593125929647147650147437575`49.03761707\
103449*I, 239/625 -> 
   158.0760822301222920806205751779174390240389626318945954953813`49.60737322\
163654 - 
    38.3018605142189218447816859764226748253477375563842820732631`49.03561866\
2803124*I, 238/625 -> 
   158.2197038756174931311950689880438129184346521050810088977136`49.60528881\
5348196 - 
    38.3609175925227953492623669068045481681773006570337072908549`49.03360207\
24363*I, 237/625 -> 
   158.3612866044400728416173627860149578856775690263667059561772`49.60319762\
72982 - 
    38.4184580193757572083458624716880202093175604032577783738704`49.03156713\
615899*I, 236/625 -> 
   158.5008077851427175911293730797823426120731992741369224742958`49.60109950\
219166 - 
    38.4744703562225643965986805362940076179062021734883587979302`49.02951368\
551771*I, 47/125 -> 
   158.6382445008434155627566053070962306935881392499821417253136`49.59899428\
346066 - 
    38.5289429811714137091080503031592885982802363787642417085945`49.02744154\
7936974*I, 234/625 -> 
   158.7735735432269484207051988648087461921519486312384305952854`49.59688181\
3828674 - 
    38.581864086081858987792660013280500686435333104737234812968`49.025350547\
31065*I, 233/625 -> 
   158.9067714064191376985506993344517711400534093777409472766381`49.59476193\
5893544 - 
    38.6332216735808547437348423716613957542924238190085996706842`49.02324050\
4633414*I, 232/625 -> 
   159.0378142807301426433680239322733783477612125101686448200282`49.59263449\
275397 - 
    38.6830035540050835860984100658767305832786539989902857562746`49.02111123\
866138*I, 231/625 -> 
   159.1666780462629925363852276224992473042736321517192227601909`49.59049932\
8671484 - 
    38.7311973422676647424454429898767796852501682103136527862125`49.01896256\
659588*I, 46/125 -> 
   159.2933382663834185465289421266207083451521844764021225132034`49.58835628\
972726 - 
    38.7777904546472787076019898147065480298248280039010280501366`49.01679430\
47932*I, 229/625 -> 
   159.4177701810469277987175674892154339947162503578330778297865`49.58620522\
451692 - 
    38.8227701054976786015488029557960327752678934356272095363321`49.01460626\
9475756*I, 228/625 -> 
   159.5399486999789353754723946485266186308602827973336637400847`49.58404598\
483676 - 
    38.8661233038754920601323178765910779319377541143650273208961`49.01239827\
744424*I, 227/625 -> 
   159.6598483957036382316626959572393636375039413917059666173607`49.58187842\
6350485 - 
    38.9078368500841483306135357914260306673469730921941994261334`49.01017014\
67777*I, 226/625 -> 
   159.7774434964171782926566718406010460346321100675444837144274`49.57970240\
926017 - 
    38.9478973321316935978106109495075023622845412012518834666431`49.00792169\
749676*I, 9/25 -> 
   159.8927078787005001214334200882174936819722268493009726394214`49.57751779\
890544 - 
    38.9862911221001833219428107372079971555425039198095057179319`49.00565275\
219326*I, 224/625 -> 
   160.0056150600671612664213190371141880795065738408713013172552`49.57532446\
635521 - 
    39.0230043724242634176047868766324604841851142446448098904995`49.00336313\
658788*I, 223/625 -> 
   160.1161381913412005150644915788078496537774578193627404821687`49.57312228\
888607 - 
    39.0580230120764723309635215208504093077201606571247246188929`49.00105268\
0027605*I, 222/625 -> 
   160.2242500488600105439706258428038609149692292278631476766591`49.57091115\
042516 - 
    39.09133274265671336041187115064406859786252544037559847693`48.9987212158\
809*I, 221/625 -> 
   160.3299230264969966295018939186893424846943580105187660725336`49.56869094\
18864 - 
    39.1229190343832607901636045974698090110548831384874313662101`48.99636858\
1834986*I, 44/125 -> 
   160.4331291274986319057616016683593663535860845418150560541349`49.56646156\
1397816 - 
    39.1527671219825744364789558602596906706369866270533831951765`48.99399462\
008183*I, 219/625 -> 
   160.5338399561303418608118421624376332722603552632001380304351`49.56422291\
443538 - 
    39.1808620004751049061245046082057420578288161526827193190336`48.99159917\
737656*I, 218/625 -> 
   160.6320267091254660644905297626037461197686526583984346704367`49.56197491\
383047 - 
    39.2071884208541760936524862197116760289047261462442805572944`48.98918210\
497073*I, 217/625 -> 
   160.7276601669313532267173629973429292163766167639503789160611`49.55971747\
966704 - 
    39.2317308856549320487532707288047806456243160252008248267757`48.98674325\
8412375*I, 216/625 -> 
   160.8207106847464462837950907196042282676293197777761002102891`49.55745053\
9070416 - 
    39.2544736444102321708244062097755022499283238870994594102211`48.98428249\
7213805*I, 43/125 -> 
   160.9111481833420069770528488732845363795437498131834607656652`49.55517402\
5856175 - 
    39.2754006889902715710844966955809937366149639136470966521588`48.98179968\
440198*I, 214/625 -> 
   160.9989421396619139825975574736821723885001360310635972418628`49.55288788\
010737 - 
    39.2944957488225922112613889410536376857559896201026023819513`48.97929468\
5940395*I, 213/625 -> 
   161.0840615771937447156810447607225314734169175619941984443587`49.55059204\
7630914 - 
    39.3117422859890349020534218159217696489067807167442812647802`48.97676737\
005161*I, 212/625 -> 
   161.1664750561041180934987847963618561347997978915482337935136`49.54828647\
934777 - 
    39.3271234901960622354418721394338694965469600404161507144941`48.97421760\
643938*I, 211/625 -> 
   161.2461506631310334029155389270256518326394554989964649928586`49.54597113\
059116 - 
    39.3406222736147578345885695581430128764941361276792363020753`48.97164526\
543906*I, 42/125 -> 
   161.3230560012256885720337678607580165777041671810202933504515`49.54364596\
036935 - 
    39.352221265586677725882485498049841180629102623478162968361`48.969050217\
09698*I, 209/625 -> 
   161.3971581789359991535637145215200720221811973289667356853547`49.54131093\
058487 - 
    39.3619028071915949519095453678963450770024062194624915894763`48.96643233\
020476*I, 208/625 -> 
   161.468423799523766738895476100559030778574942635771060030879`49.538966005\
21043 - 
    39.3696489456730385231737934471574786322292626753683819024647`48.96379147\
1308696*I, 207/625 -> 
   161.5368189498071618571004611466791061038430975823992043384344`49.53661114\
9468705 - 
    39.3754414287173822104287533016851984476426486235171644491058`48.96112750\
369975*I, 206/625 -> 
   161.6023091887198911712467325150056709219214041304951963561773`49.53424632\
901494 - 
    39.379261698582087256668842366113821408519185516084991992705`48.958440286\
40306*I, 41/125 -> 
   161.6648595355781114384715069023167541441368451521291767876208`49.53187150\
913429 - 
    39.381090886068545573757934942946633144412150044899298894415`48.955729673\
17933*I, 204/625 -> 
   161.724434458045832696503084297791951716979670888759821732868`49.529486653\
94691 - 
    39.3809098043348061056068268523862422318663286809884163669462`48.95299551\
1557035*I, 203/625 -> 
   161.7809978597892198957730721020401379588843495834767798285201`49.52709172\
566606 - 
    39.3786989425432964959806427548208055015954367496117862520071`48.95023764\
188906*I, 202/625 -> 
   161.8345130678098551010504825704054828329813477960880009397032`49.52468668\
389587 - 
    39.3744384593384746878201780503218810790264146877083688128027`48.94745589\
644928*I, 201/625 -> 
   161.8849428194466607962526805854021091858647271340130124890903`49.52227148\
495014 - 
    39.3681081761491602801366197963974447161630116935275506562646`48.94465009\
858187*I, 8/25 -> 
   161.9322492490358080639936395915983671974957881899304471150808`49.51984608\
125086 - 
    39.3596875703101030392826378600492088712442293145015129640736`48.94182006\
188637*I, 199/625 -> 
   161.9763938742175407655255523648492724431350496912162141468806`49.51741042\
075265 - 
    39.3491557679971455474293477262956891683706102729546612467244`48.93896558\
945885*I, 198/625 -> 
   162.0173375818784375677634900412580262298433676018770503914837`49.51496444\
642032 - 
    39.3364915369701281976267147629038622164076962568779957536734`48.93608647\
318056*I, 197/625 -> 
   162.0550406137172069633971616602937287227354230670192324354188`49.51250809\
577052 - 
    39.321673279117467217599381445792959104424899037818818220464`48.933182493\
04577*I, 196/625 -> 
   162.0894625514216654773459094497918902572190904991244867896463`49.51004130\
043601 - 
    39.3046790227961097084779155527397731175884297390247304720359`48.93025341\
6542946*I, 39/125 -> 
   162.1205623014440851735495374435347658862271504762002817593134`49.50756398\
5787606 - 
    39.2854864149603333831824417144852077994534747423919275534085`48.92729899\
8069745*I, 194/625 -> 
   162.1482980793616124491657029922395975623835148639091772124434`49.50507607\
059723 - 
    39.2640727130726123222350478488005391610426107437213261475572`48.92431897\
838373*I, 193/625 -> 
   162.1726273938079549580883635460068394950715669980873327997531`49.50257746\
67276 - 
    39.240414776789513147980332143675411665429759584327846448915`48.921313084\
088354*I, 192/625 -> 
   162.1935070299620063193814190062858709037842424613941265104515`49.50006807\
88589 - 
    39.2144890594153180412317311015396249902888023002836588770934`48.91828102\
714346*I, 191/625 -> 
   162.2108930325785279603446599335039926412046821635919681124162`49.49754780\
425911 - 
    39.1862715991157914494881194055092474941404016046952078560386`48.91522250\
43922*I, 38/125 -> 
   162.2247406885454328813289534696107750912804643228524934271918`49.49501653\
254377 - 
    39.1557380098842155962675261250558887030851902970043594051211`48.91213719\
7118845*I, 189/625 -> 
   162.2350045089516161106265718166999703380938225444173568362937`49.49247414\
550285 - 
    39.1228634722515153991697493731138456166009443763390395125001`48.90902477\
060186*I, 188/625 -> 
   162.2416382106486498772528694673592448153269066160210020214992`49.48992051\
6901215 - 
    39.0876227237319755097478170321927387449684825438254752086113`48.90588487\
369351*I, 187/625 -> 
   162.2445946972890067316122206196205740927364917154615150121698`49.48735551\
232726 - 
    39.0499900489957202362661467762714593066950550441121346031491`48.90271713\
839084*I, 186/625 -> 
   162.2438260398227895789693603050915438842675467249115704070816`49.48477898\
904131 - 
    39.0099392697587803993658473516325769167168385866828386165615`48.89952117\
941481*I, 37/125 -> 
   162.2392834564342323694943135346021589835467062776015807278048`49.48219079\
5836544 - 
    38.9674437343812089600117699317633965603576817246369892129523`48.89629659\
3786815*I, 184/625 -> 
   162.2309172918984874388208028973870256723103397452462315775103`49.47959077\
290182 - 
    38.9224763071633287669949693969812476044335887902516538252682`48.89304296\
040662*I, 183/625 -> 
   162.2186769963384335530072730620490308222353284769611414182285`49.47697875\
172298 - 
    38.8750093573298001719624838241824215755903560198498006505353`48.88975983\
9612175*I, 182/625 -> 
   162.2025111033604208254728011794757550530009254059783479828458`49.47435455\
494501 - 
    38.8250147476907826811021926671430018917887500214223442809908`48.88644677\
2754994*I, 181/625 -> 
   162.1823672075470129844354913748888623045632333971151083250831`49.47171799\
6293606 - 
    38.7724638229690323323854811932078586623510448653718151112375`48.88310328\
174799*I, 36/125 -> 
   162.1581919412838920144013523330399821692041197687828416242548`49.46906888\
046549 - 
    38.7173273977813241312305145650167242135208798869840660243686`48.87972886\
8625776*I, 179/625 -> 
   162.1299309508971528976209727429930771034937156837931904542252`49.46640700\
3068554 - 
    38.6595757442621156152536912819760272583868683586396953351086`48.87632301\
508494*I, 178/625 -> 
   162.0975288720762348436919265638551705818562121935302918497975`49.46373215\
054633 - 
    38.599178579316872360640493318541312161701458181060747759642`48.872885182\
035375*I, 177/625 -> 
   162.0609293045567076917011030058022819067976249524225735556191`49.46104410\
014495 - 
    38.5361050514919578355741314267757032193606280838956023640266`48.86941480\
914141*I, 176/625 -> 
   162.0200747860360556367804303095315732893648452695780298183085`49.45834261\
987777 - 
    38.4703237274474472298184277935590241276387785854061410514919`48.86591131\
4378764*I, 7/25 -> 
   161.9749067652944724633795264497351363885929190399899060750444`49.45562746\
856098 - 
    38.4018025780186564520588966521675172804150511778860319838602`48.86237409\
357918*I, 174/625 -> 
   161.9253655744915002975168528959551140882032045376616709826096`49.45289839\
5829564 - 
    38.3305089638515820198162601100426804696990086187070992245377`48.85880252\
001317*I, 173/625 -> 
   161.8713904006081045910557452165595365990413074195038510943492`49.45015514\
223225 - 
    38.2564096205968236213024086692350546629435510956193071066417`48.85519594\
397324*I, 172/625 -> 
   161.8129192560024785177865025518311856645213576044475092854109`49.44739743\
936936 - 
    38.179470643645907168603124264024466184377633985440053824961`48.851553692\
38261*I, 171/625 -> 
   161.749888948046506901045027855540517647482686861704118418608`49.444625010\
0696 - 
    38.0996574723932405589275515185394078145624849749750406358889`48.84787506\
844178*I, 34/125 -> 
   161.6822350478083897126370162246628107396860269465787742699827`49.44183756\
864252 - 
    38.0169348740062153889024086729080187713938804877034800676697`48.84415935\
130439*I, 169/625 -> 
   161.6098918577454243760035927087694368385440821135820192945177`49.43903482\
119872 - 
    37.9312669266852136946534262216282320343972198683239381783659`48.84040579\
579506*I, 168/625 -> 
   161.5327923783693706376303837104727384743304108612984242141704`49.43621646\
6033386 - 
    37.8426170023944874744215034784370511488735608033983923059117`48.83661363\
217862*I, 167/625 -> 
   161.4508682738451674606706502224970385297034638474699914877024`49.43338219\
411225 - 
    37.7509477490440482279408469226737979153476064539990229204081`48.83278206\
596704*I, 166/625 -> 
   161.3640498364820338042096824120821997671243710144530471726955`49.43053168\
9619066 - 
    37.6562210721018318274082840238246264599811628317213844941091`48.82891027\
778671*I, 33/125 -> 
   161.2722659500741595628142005805726170765508937821057836948386`49.42766463\
0593796 - 
    37.5583981156144883919480975469677643894562228443138782095111`48.82499742\
328953*I, 164/625 -> 
   161.175444052046274338704610062732502222861003746457179673053`49.424780689\
668204 - 
    37.4574392426141849987194243539579445890133364278582803878445`48.82104263\
309812*I, 163/625 -> 
   161.0735100943573647695256928805166587737917794593014173231008`49.42187953\
484183 - 
    37.3533040148877984011967655977544769031609000155758719004861`48.81704501\
27995*I, 162/625 -> 
   160.966388503113690164214532122539500321589538700821963601064`49.418960830\
3588 - 
    37.2459511720838126441048198807543097368450311900892253898497`48.81300364\
293768*I, 161/625 -> 
   160.8540021368400151693119259679364541480134939034866578454766`49.41602423\
760409 - 
    37.1353386101311195922361300737480326970338015926682415728876`48.80891757\
9017724*I, 32/125 -> 
   160.7362722433556306693438674560196743073573451234141596799903`49.41306941\
605386 - 
    37.0214233589427457634140262366334550524344315392611390952731`48.80478585\
146743*I, 159/625 -> 
   160.613118415199263270561050806310320204556463962708019376821`49.410096024\
19795 - 
    36.9041615593762931064255235642127289921646068429980579030871`48.80060746\
555509*I, 158/625 -> 
   160.4844585435443722321522523511619273033798067592339411345008`49.40710372\
046228 - 
    36.7835084394215809062748608015314888703591324027273623383384`48.79638140\
119825*I, 157/625 -> 
   160.3502087705435928173056227788560372801684913471325882598321`49.40409216\
406196 - 
    36.6594182895846070105345648141638437805210298884132362759726`48.79210661\
2641106*I, 156/625 -> 
   160.2102834400381984470059045186119415546517255294879696641756`49.40106101\
575006 - 
    36.5318444374355049794078725761644852107006990694418824036471`48.78778202\
796181*I, 31/125 -> 
   160.064595046565411907918145527466089618880348506071209250959`49.398009938\
44992 - 
    36.4007392212866552261841736342548808493302216768817472472785`48.78340654\
835232*I, 154/625 -> 
   159.913054182593188753967266737790990609919099385252978947906`49.394938597\
718905 - 
    36.2660539629655081024794758979768137170950884337183086136405`48.77897904\
714132*I, 153/625 -> 
   159.7555694839087138732869954824695951180062739122580552696875`49.39184666\
2019454 - 
    36.1277389396449902517124885539647087488553339085920959417084`48.77449836\
852097*I, 152/625 -> 
   159.5920475730832842066899383297056555296473128155252966003517`49.38873380\
2776706 - 
    35.9857433546925871286593357125635777943171093100277140645993`48.76996332\
5942186*I, 151/625 -> 
   159.4223930009324853024659492976295473801041955568586944677224`49.38559969\
419483 - 
    35.8400153074973187280397198361044568632278911800287866802715`48.76537270\
0163184*I, 6/25 -> 
   159.2465081858865944843920550868557554850834673691842227137403`49.38244401\
28422 - 
    35.6905017622318462607817112037973463994428156025446922889258`48.76072523\
692547*I, 149/625 -> 
   159.0642933511819457517780482812827881692965368013239214345386`49.37926643\
699677 - 
    35.5371485155048583281144274311214572819215581117076804903332`48.75601964\
425626*I, 148/625 -> 
   158.8756464597795570605205667599749126389912155840633711176294`49.37606664\
5766535 - 
    35.3799001628566791899879497866433739675198021083696503632208`48.75125458\
939912*I, 147/625 -> 
   158.6804631469126343019596955152261342745542061274256157109135`49.37284431\
798534 - 
    35.2187000640487116442076968429709177067420400899685068464223`48.74642869\
539436*I, 146/625 -> 
   158.4786366501596119856585601723430065673610646261671653234715`49.36959913\
0945154 - 
    35.0534903070948649474007951469036230974624133108604370442215`48.74154053\
730677*I, 29/125 -> 
   158.2700577369341510779803274685382958553701419570018288407006`49.36633075\
897847 - 
    34.8842116709805156822605541806363008085563919724152199078475`48.73658863\
81335*I, 144/625 -> 
   158.0546146292779711461233189977776861370539227272049022727775`49.36303887\
190776 - 
    34.7108035870117974700683574856449950604941607507848273669382`48.73157146\
4426196*I, 143/625 -> 
   157.8321929258365270651812284412398240916650174050198966137362`49.35972313\
343343 - 
    34.5332040987351042574532007604234758957442655009004140717771`48.72648742\
1630125*I, 142/625 -> 
   157.6026755208913287776687850297771851893724084806782785249313`49.35638319\
94631 - 
    34.3513498203636111860620609551539738362742817086073611869662`48.72133484\
918155*I, 141/625 -> 
   157.3659425203161231043478482902568660260206796321017113151162`49.35301871\
643695 - 
    34.1651758936443556419244534211404800234195689345623830922072`48.71611201\
5365425*I, 28/125 -> 
   157.1218711543171848590974793585581285940112042043084729106919`49.34962931\
966526 - 
    33.9746159430959670200002969967782319734362159846471135332901`48.71081711\
1951386*I, 139/625 -> 
   156.8703356868105741619608891151480711437323565068385007935591`49.34621463\
169428 - 
    33.7796020295434741883524899446312143676432841965800507534238`48.70544824\
861625*I, 138/625 -> 
   156.6112073212813795425733532024950304264769838218374749518343`49.34277426\
0749046 - 
    33.5800646018727408007206475771780333681818190714556329728971`48.70000344\
712901*I, 137/625 -> 
   156.3443541029616517131540022229223253255144585648310836498251`49.33930779\
92064 - 
    33.3759324469229656582108939229653004598362429085345076083415`48.69448063\
532204*I, 136/625 -> 
   156.0696408171549079833836606452169835289730402048921185557068`49.33581482\
2191246 - 
    33.1671326374313223142024103919178271986550748939791310169609`48.68887764\
07745*I, 27/125 -> 
   155.7869288835257168968255829044766357256260233356653767342141`49.33229488\
619935 - 
    32.9535904779391818936583207989518561350210631686372358562198`48.68319218\
424082*I, 134/625 -> 
   155.4960762461629187767864470996781141521306841870268246985414`49.32874752\
782173 - 
    32.7352294485644471877475899781844165484380250031620796569781`48.67742187\
274036*I, 133/625 -> 
   155.1969372592144595122903362133781393859392675419795248356452`49.32517226\
2544825 - 
    32.5119711465393045915456089886295542408577460895873635382056`48.67156419\
22772*I, 132/625 -> 
   154.8893625678805679193069300247960502587331349908761824048566`49.32156858\
357653 - 
    32.2837352254071519352671261276731609931044265686381275916693`48.66561650\
0167395*I, 131/625 -> 
   154.5731989845400437220036023921852591021543414232098572467021`49.31793596\
076533 - 
    32.0504393317665615980998245979025373004769048777258940311217`48.65957601\
686785*I, 26/125 -> 
   154.2482893597716921698621709435296008672078144312575410392882`49.31427383\
952939 - 
    31.8119990394438645445181860639853443800689561009736291264233`48.65343981\
729024*I, 129/625 -> 
   153.9144724480193869756363746242002171984011190465354967804333`49.31058163\
982725 - 
    31.5683277809692651593550681342062375595167816357864492743333`48.64720482\
150127*I, 128/625 -> 
   153.5715827676348055788113135734299195153489599692506549015052`49.30685875\
514167 - 
    31.3193367762242898961492104513699755073081602651905983959737`48.64086778\
474509*I, 127/625 -> 
   153.2194504550164947779822576942130260729919343196099197566422`49.30310455\
1468195 - 
    31.0649349581208033614412743548066314634175496970515276971485`48.63442528\
6699944*I, 126/625 -> 
   152.8579011125475202790376634853436658446317292391462101569953`49.29931836\
630389 - 
    30.8050288951637595460284801645841527082733007969952176199892`48.62787371\
987245*I, 
  1/5 -> 
   152.4867556500164546148014836772297869970298398757059350559889`49.29549950\
759652 - 
    30.5395227107412567050335527309396734271315696792955477377418`48.62120927\
704642*I, 124/625 -> 
   152.1058301191877818113436226354696635231090338752376206561777`49.29164725\
26906 - 
    30.2683179989762920635159722547086831790440198227875055438992`48.61442793\
764287*I, 123/625 -> 
   151.7149355411678547937348130175101538195951074905172118719957`49.28776084\
721282 - 
    29.9913137369648239459382158663530149038266151429207921445368`48.60752545\
2897434*I, 122/625 -> 
   151.3138777261912359665744652428049430191872696621899937981019`49.28383950\
3914926 - 
    29.7084061932142973340304087985876669024529902925248665677639`48.60049732\
969869*I, 121/625 -> 
   150.9024570854294775315168409825018825164647752689232323699441`49.27988240\
1452035 - 
    29.4194888320856235247915837626014410820998642527031725815182`48.59333881\
294134*I, 24/125 -> 
   150.4804684344000417270659577209780829048961517646031257083843`49.27588868\
310641 - 
    29.1244522140296704320069337703638235829601488148608252115038`48.58604486\
620684*I, 119/625 -> 
   150.0477007875269981986957984801125921632070934662990440066131`49.27185745\
540935 - 
    28.8231838913965573519979245526108251817473882659862536090122`48.57861015\
060319*I, 118/625 -> 
   149.6039371433772311747933578657104030554290266443502547299453`49.26778778\
669368 - 
    28.5155682995823917045187134405428829165119289848037717415597`48.57102900\
151546*I, 117/625 -> 
   149.1489542600659961717550492898181366001959976839065340272832`49.26367870\
553476 - 
    28.2014866432634646767298857430403515020089405282846411026865`48.56329540\
303879*I, 116/625 -> 
   148.6825224202936246443515151561941388004099693008424129810659`49.25952919\
910568 - 
    27.8808167774522609110167016604170049143575841657288390805015`48.55540295\
978592*I, 23/125 -> 
   148.2044051854408110421860910600922860277816201076375902447077`49.25533821\
139699 - 
    27.5534330830928505996374376368840070025403251028593733076886`48.54734486\
577341*I, 114/625 -> 
   147.7143591381130400537624694526284756350866468375137200065306`49.25110464\
132857 - 
    27.2192063368952292629285862403136816744898976261164373359608`48.53911386\
9986075*I, 113/625 -> 
   147.21213361248511497686248849411006421750054275715776532554`49.2468273407\
0645 - 
    26.8780035750888514945968725713208127247347804021272604182977`48.53070223\
8222*I, 112/625 -> 
   146.6974704117542045902395011160542384320221664067633173092733`49.24250511\
2061224 - 
    26.5296879507548613474191888244539058065118031816649935285569`48.52210171\
0688126*I, 111/625 -> 
   146.1701035119640879928830630852860099822007222314785927830934`49.23813670\
630719 - 
    26.1741185843742350611660407550376246225618303947899106546357`48.51330345\
481503*I, 22/125 -> 
   145.6297587514140737653446902215228672231555928710749211980205`49.23372082\
02505 - 
    25.8111504072050916980717923212489391371589164330413872185262`48.50429801\
259825*I, 109/625 -> 
   145.0761535048131049893896436451081302329900665082508090267421`49.22925609\
389125 - 
    25.4406339970766519463582874064913216072163219779188643738179`48.49507524\
172876*I, 108/625 -> 
   144.5089963412825103021011149896961308046257864048586141798859`49.22474110\
756834 - 
    25.0624154061595794068152581408496047842170930899010742293255`48.48562424\
956548*I, 107/625 -> 
   143.9279866652493670955050556903707170191044371526458695798163`49.22017437\
885755 - 
    24.6763359802425517353923356683443439888264987281375631311884`48.47593331\
895074*I, 106/625 -> 
   143.3328143392061153689311679040022283996855512602534572611983`49.21555435\
925547 - 
    24.2822321690126942591386224842313481185409643896146748531025`48.46598982\
459117*I, 21/125 -> 
   142.723159287240470358782474394219947672523065740227834928515`49.210879430\
63135 - 
    23.8799353268027610740284029256408753971430882395013572387882`48.45578013\
853612*I, 104/625 -> 
   142.098691078162357086144487182172254387953270072418567418006`49.206147901\
38318 - 
    23.4692715032304429405164356149719759955072182785613032758893`48.44528952\
3046405*I, 103/625 -> 
   141.4590684869710112945133299806535708889358675563296932204474`49.20135800\
233599 - 
    23.0500612231146698920200129806557921209430992996626053673829`48.43450200\
873727*I, 102/625 -> 
   140.8039390333149873162960735218289268529741393839530726786653`49.19650788\
231911 - 
    22.6221192550099868793305564526455496735537128820833764380329`48.42340025\
553912*I, 101/625 -> 
   140.1329384954999542482540630707018253379356805749178298724103`49.19159560\
339005 - 
    22.1852543676527128823248847938154480232989519781372957614409`48.41196539\
350039*I, 4/25 -> 
   139.4456903984931524938646941373748788729259028935934312112928`49.18661913\
570411 - 
    21.739269073561316894338433961540241098931454900443612703597`48.400176839\
80236*I, 99/625 -> 
   138.741805474258455904365531755995103987611186137120937085785`49.181576351\
995886 - 
    21.2839593589778929763069512001336844808580104108578906374715`48.38801208\
7602846*I, 98/625 -> 
   138.0208810926312923246923257722037294813447019524257173750664`49.17646502\
1589976 - 
    20.8191143992773880057729880305078325492644827493908102966665`48.37544646\
1393736*I, 97/625 -> 
   137.2825006608072790624288887104520418093140406270539977738909`49.17128280\
397135 - 
    20.344516258905884080195554691193382801799103367269056085525`48.362452832\
23328*I, 96/625 -> 
   136.5262329893712905973593740187311846355027488322250578034179`49.16602724\
181046 - 
    19.8599395748382695195934106759497016348617673992086049433255`48.34900128\
476283*I, 19/125 -> 
   135.7516316226336419061502123506726671030641132627329158698172`49.16069575\
342608 - 
    19.3651512224685016530052574816731774787625585565647890408822`48.33505872\
58468*I, 94/625 -> 
   134.9582341308658639181761316319800950493013315249030484833586`49.15528562\
462974 - 
    18.8599099627617651795472459867752672622376663464097976969124`48.32058842\
212753*I, 93/625 -> 
   134.145561361838747972888119315319872360623515107971962131663`49.149793999\
870454 - 
    18.3439660694064893099910605602126317707330831382892628705394`48.30554945\
045206*I, 92/625 -> 
   133.3131166488583647376935570180247579825818734570894713898092`49.14421787\
264134 - 
    17.8170609346046577546468856614827664455889412835285997058345`48.28989604\
068984*I, 91/625 -> 
   132.4603849722698620219049221354856201051511441735030283634397`49.13855407\
502571 - 
    17.2789266520302965302484688040898035199586178450190012576781`48.27357678\
46898*I, 18/125 -> 
   131.5868320711520561134732015089683129684099766717869308699469`49.13279926\
6369986 - 
    16.729285575367529601297333028316770275205953818729283028391`48.256533677\
21546*I, 89/625 -> 
   130.6919035016559666080642893453129938365497604796319698005655`49.12694992\
089998 - 
    16.1678498507101192066847573069696315641040029732220520224511`48.23870094\
425107*I, 88/625 -> 
   129.7750236381450631092401967626926821020011644589600404289554`49.12100231\
424018 - 
    15.59432092096280400216858652655687978551937985766908678054`48.2200035994\
28246*I, 87/625 -> 
   128.8355946129713622972667514232971152463731529896099848582765`49.11495250\
867386 - 
    15.0083890002297260417759478835403094158397050647512102841297`48.20035564\
926064*I, 86/625 -> 
   127.8729951903665770631520007803428632380880811100749721180382`49.10879633\
704277 - 
    14.4097325160053561346103641323799491473760206551568284310897`48.17965783\
940045*I, 17/125 -> 
   126.8865795695378462868182862670064424064629071212596458884853`49.10252938\
5072856 - 
    13.7980175167969718794548021551168483384326593842228443740404`48.15779479\
356435*I, 84/625 -> 
   125.8756761116293143800818076729982466231037965633416177075713`49.09614697\
202721 - 
    13.1728970426031027976068955968448228374758376702468975739012`48.13463133\
74649*I, 83/625 -> 
   124.8395859847396560256409655990794406932834658722221435233289`49.08964412\
939542 - 
    12.5340104554473984603597159631297403719787213955580296545842`48.11000771\
24421*I, 82/625 -> 
   123.7775817206666820474703644863655810265006987360653904292837`49.08301557\
748041 - 
    11.8809827269198107366310213667227670572458159923428977288826`48.08373325\
033533*I, 81/625 -> 
   122.6889056764779259857926653542200540505893358523694672949442`49.07625569\
954253 - 
    11.2134236794042339367035295651200129820503507348423472610937`48.05557787\
517496*I, 16/125 -> 
   121.5727683933743997352018308033312377175663937391163767138395`49.06935851\
325877 - 
    10.5309271773709111664707097659904485196189437421201439678355`48.02526046\
9219944*I, 79/625 -> 
   120.4283468446165145882769392880701281189304175639319333264487`49.06231763\
9114255 - 
    9.8330702647797101695064153030825666756650586830920347416832`47.992432603\
84458*I, 78/625 -> 
   119.2547825635085603483280619088247350328009461600153605512268`49.05512626\
536017 - 
    9.1194122442730858878673660410435618238391242049910139532334`47.956655226\
06174*I, 77/625 -> 
   118.0511796415821284592155019716177525969335185118934916934149`49.04777710\
905071 - 
    8.3894936934309759073959747786254755085014825208895978060382`47.917364290\
93289*I, 76/625 -> 
   116.8166025861692459451785166547645128562121581066220310046339`49.04026237\
26635 - 
    7.6428354129092496271707171031415357748223767013589541837181`47.873818385\
47288*I, 3/25 -> 
   115.5500740255011446255441944517020824996694788983760256528895`49.03257369\
566854 - 
    6.8789373007832334528712899743398049261528317687958574268393`47.825015681\
1859*I, 74/625 -> 
   114.2505722482952987843022019956449458420313243243066067064458`49.02470210\
0326294 - 
    6.0972771468620954914116061195631105346035723855868748894502`47.769555768\
442174*I, 73/625 -> 
   112.9170285634865337367129345765979902671032531313745232925963`49.01663793\
0910946 - 
    5.2973093401214640844181177289033268086646759993225472649978`47.705395660\
55193*I, 72/625 -> 
   111.5483244643003901056186225943976759513867416706553262238899`49.00837078\
5348646 - 
    4.4784634817125477528578822533594516486709364122482438467294`47.629384792\
281726*I, 71/625 -> 
   110.1432885792387769647502506737634240930903655477336248242678`48.99988943\
8125834 - 
    3.6401428952370377741251555587560313999698342020037456359667`47.536284500\
71761*I, 14/125 -> 
   108.7006933907266116450580530414075901043647432128025160590083`48.99118175\
313772 - 
    2.7817230251176872670829745471189547994423912115871901074893`47.416385104\
40074*I, 69/625 -> 
   107.2192517001275982056898930654282494070489420601583532905247`48.98223458\
481505 - 
    1.902549712932594007576963066474254140954260200800593127657`47.2483071794\
8279*I, 68/625 -> 
   105.6976128155475764409462623759432564921044085170640026264533`48.97303366\
566036 - 
    1.0019373405029765772197678919064960642067413955634397445515`46.966706435\
82142*I, 67/625 -> 
   104.1343584362704150457547156600669678969708453658719056042757`48.96356347\
786326 - 
    0.0791668273136167498118740950904849920525413272593898684196`45.861298553\
74259*I, 66/625 -> 
   102.5279982047742766424627997430864261972732801059293480056806`48.95380710\
625356 + 
    0.8665165315163384072804450267258682474837025676723629119974`46.897416316\
86667*I, 13/125 -> 
   100.8769648940089792545582964295007821120714152703948508667801`48.94374606\
9263426 + 
    1.8359054020282489998000952020547914241732874686505736562609`47.220368613\
891544*I, 64/625 -> 
   99.1796091939244157559682104925671765494469318969820663474312`48.933360123\
84457 + 
    2.8298329400313348897926098249276045872135766234082360234498`47.405152658\
060835*I, 63/625 -> 
   97.4341940570631039180364162373318242124755727323567758758353`48.922627039\
43777 + 
    3.8491755305259392435346653470037287966387242603464886577283`47.535627827\
61948*I, 62/625 -> 
   95.6388885582941028524229540040618475148380694229771789191656`48.911522334\
91094 + 
    4.8948557591621639435137129180160439699355214020866165752391`47.636862985\
68938*I, 61/625 -> 
   93.7917612183856555044524015600066935815793346520571692658875`48.900018971\
024075 + 
    5.967845639467933049239908164276779861242270997803995636833`47.7197984031\
0448*I, 12/125 -> 
   91.8907727349903365727529986096990726873571433522797558573651`48.888086989\
115564 + 
    7.0691701224395173614292224174177237183507139804971723300175`47.790201797\
551966*I, 59/625 -> 
   89.9337680576321798279199895070411728301267011541223609935655`48.875693084\
40573 + 
    8.199910918344645840788272669127879677633682658151318646856`47.8514899154\
6533*I, 58/625 -> 
   87.9184677353024803306641982645223265282374429672759748867724`48.862800099\
265606 + 
    9.3612106643067172631795364325485531896466595773159401977953`47.905855176\
10492*I, 57/625 -> 
   85.8424584561271451630075977007024704296003276295696991410267`48.849366417\
8241 + 
    10.5542774754927851420659263634387319824181466175054878121122`47.95478910\
748683*I, 56/625 -> 
   83.7031826880712167466292844984691947095652097759017605251015`48.835345238\
08185 + 
    11.7803899226059515993295338672495545510231581583376992444799`47.99935290\
411856*I, 11/125 -> 
   81.497927317567214227551098902500568504013811750956462687552`48.8206836906\
7243 + 
    13.0409024839889115156728033846563754686090732897051304566505`48.04032887\
848029*I, 54/625 -> 
   79.2238111690215245442257957421720329122093567459232924204051`48.805321763\
980096 + 
    14.3372515271036619254173839465388189263215979089084609809872`48.07831066\
870411*I, 53/625 -> 
   76.8777712720428968553979051775522774568745206120110908897813`48.789190982\
46891 + 
    15.6709618816106941499269843915016679834898874587650796222539`48.11375971\
305307*I, 52/625 -> 
   74.4565477245608122572459833561033943307282755102382890187857`48.772212767\
211535 + 
    17.043654074906136403103649007703723231904358095078912018539`48.147042083\
7844*I, 51/625 -> 
   71.9566669782926424713635643132003658115818591335667147596009`48.754296382\
698115 + 
    18.4570523109994326920749371136550438660209938072217102265799`48.17845334\
954641*I, 2/25 -> 
   69.374423347714891576421658287768542615190116187100064134886`48.7353363384\
09425 + 
    19.9129932852825373671286248866702122956196281150576202839101`48.20823585\
464842*I, 49/625 -> 
   66.7058585141155671710061645327911477415217511924109209106047`48.715209062\
270254 + 
    21.4134359413626114477144932157582868048198769347968313789559`48.23659103\
474214*I, 48/625 -> 
   63.9467387616267330355338099710104032524276936538957360035438`48.693768587\
34039 + 
    22.9604722920775301088301872809827040617891959206186885211945`48.26368839\
039408*I, 47/625 -> 
   61.0925296413534380365489437150176035590882619899752660959891`48.670840879\
30075 + 
    24.5563394455417438056097225398296707989642502944303543718196`48.28967215\
423978*I, 46/625 -> 
   58.1383677115983970367373186766452469434785984359984262602359`48.646216257\
40587 + 
    26.2034329991342870462510985908244760686863147719677697701004`48.31466633\
1732276*I, 9/125 -> 
   55.0790289452220012872259155905453817490109218701226669065577`48.619639086\
06471 + 
    27.9043219904215453134436562035460999835100995519297001304907`48.33877857\
3021074*I, 44/625 -> 
   51.9088933275140426166474321517224567854117228258250919463438`48.590793467\
98442 + 
    29.6617656249425579853535804262755736949405896824541421793966`48.36210319\
0518255*I, 43/625 -> 
   48.621905087283337393908653142472164982743452966879302790735`48.5592829235\
8673 + 
    31.4787320376099594186905641130111939094441168850805338487158`48.38472354\
278946*I, 42/625 -> 
   45.2115279073289226621529305181391535803554035414204007987195`48.524600747\
58749 + 
    33.3584193884815346450365985015977232625059140480802696127923`48.40671394\
226522*I, 41/625 -> 
   41.6706943444608419328024624876689516295847843593502380215689`48.486085393\
90805 + 
    35.3042796464408956180890382613479612901275991846560803905834`48.42814120\
1077665*I, 8/125 -> 
   37.9917485492926167604729501933380613696356254346071553999322`48.442850795\
330045 + 
    37.3200454779035733381006114837126776876936063371207161495621`48.44906589\
9402314*I, 39/625 -> 
   34.1663812064542422589041464776464672858070065767215549673143`48.393672571\
2319 + 
    39.4097607345733731933212602591554549904108670729311042268256`48.46954343\
933552*I, 38/625 -> 
   30.1855554094685958741409079648733715154983497280018319212368`48.336791713\
49664 + 
    41.5778151277270941448638137578920921843568472972422763681933`48.48962493\
229314*I, 37/625 -> 
   26.0394219320986407385166081289455935219057164852007501761298`48.269551598\
27591 + 
    43.8289837905988772526168076768619240409164576724083107021537`48.50935795\
6958944*I, 36/625 -> 
   21.7172220476991453496592626739333904180413698806590527224076`48.187663161\
04403 + 
    46.1684725704174506981335613477664271311388017105517027466876`48.52878721\
6730336*I, 7/125 -> 
   17.2071756647381892920187776860549210966898532581237104189655`48.083520472\
078995 + 
    48.6019700642897475117159183250479842558802834625886239097452`48.54795511\
99013*I, 34/625 -> 
   12.496352070349576873110275412843984469248615080572189017978`47.9415622751\
65936 + 
    51.1357076272099394216155596889804094070713008925347372661264`48.56690230\
1498814*I, 33/625 -> 
   7.5705199785564346753889260513682238407229749728599518605467`47.7208922142\
35995 + 
    53.7765288474885360562629464643655548327755236520499130234971`48.58566810\
252877*I, 32/625 -> 
   2.4139728313994569791609439809969492664140564303334028989577`47.2215093420\
6255 + 
    56.5319703199608134752908319830698858523837128168966580707247`48.60429102\
031623*I, 31/625 -> 
   -2.9906756459391065733862678937945879173006551706348336241483`47.311583877\
532904 + 
    59.4103559705029373876491826818946370581177812313722958482081`48.62280914\
1945886*I, 6/125 -> 
   -8.6627318418386066842611118315882046455621007177826009594443`47.770538935\
32422 + 
    62.4209077234766711361138970679794387079362776853164922351825`48.64126057\
195939*I, 29/625 -> 
   -14.623706361772213356462659844449839232605779859187642713426`47.995048380\
230934 + 
    65.5738759929100592295579210285950491859689381379589944965666`48.65968386\
4870395*I, 28/625 -> 
   -20.8976515976294861154169144376177501292471222582742056551929`48.14723887\
3801854 + 
    68.8806943677285988940988729647142688329819671643178998888983`48.67811847\
28319*I, 27/625 -> 
   -27.5115651354877338032277564523732694344125781484732687715744`48.26385793\
499718 + 
    72.3541640188224751606655440674212740560894855092482638897158`48.69660521\
8868285*I, 26/625 -> 
   -34.495874813549369190443600591466206635006166675181516763069`48.359370052\
429334 + 
    76.0086748750782589018196935824400601028920041939221616691267`48.71518680\
608063*I, 1/25 -> 
   -41.8850258097488840613680859179727186586063560581081745712888`48.44099036\
31438 + 
    79.8604726285228404131403989849523248457374279638434399038597`48.73390837\
3161704*I, 24/625 -> 
   -49.7181962669217030904384160427077391011776292735454790705734`48.51285485\
5158025 + 
    83.9279833225972754007586608138997647585668176645668092700216`48.75281810\
574461*I, 23/625 -> 
   -58.0401762750625068768365737930429940207454212666218713372217`48.57756768\
1104604 + 
    88.232210921460468344543139815251924349792649577112483229251`48.771967910\
759216*I, 22/625 -> 
   -66.9024564350554482533947839093073348654358992483427626488655`48.63688604\
444415 + 
    92.7972282444422991684086824259405874687660139629618415259806`48.79141415\
564912*I, 21/625 -> 
   -76.3645880758725204263188985759404747019718889928753934841541`48.69206234\
926711 + 
    97.6507885585571473280501711923091331531893040122573472905192`48.81121846\
2842476*I, 4/125 -> 
   -86.4958995210544045417786603318275352275145741176912538136733`48.74403108\
300536 + 
    102.8250948251227008357300210801605868780312719203405908189482`48.8314485\
27094125*I, 19/625 -> 
   -97.3776847174591164345586563993068521379302261948186586133999`48.79351815\
92594 + 
    108.3577774263836310908983289478930988398928687491712448285509`48.8521788\
7869837*I, 18/625 -> 
   -109.106026918670861618374938024929853024990315311736083699905`48.84110839\
443446 + 
    114.2931512292548714438191303699217370629080747988003322406556`48.8734914\
2956228*I, 17/625 -> 
   -121.7954887197963138922175292222251683359155718340859020967812`48.8872887\
01933514 + 
    120.6838523727830344505582529980945268221699220576873462332088`48.8954754\
7318728*I, 16/625 -> 
   -135.5840032282498909132718425601845325829908161010270734647243`48.9324759\
2908253 + 
    127.5929995515619624776218727089709402155931272542781622983408`48.9182264\
8848864*I, 3/125 -> 
   -150.6394606892130799741768495916202881661506110620370631408312`48.9770334\
91351996 + 
    135.0970927342659357610697478386170775701930823168100424976334`48.9418424\
7044859*I, 14/625 -> 
   -167.168736835956095597681092911599954277424039047316921220193`49.02127756\
6690294 + 
    143.2899694857952410832994254789204097810432318557415451712057`48.9664152\
7461854*I, 13/625 -> 
   -185.4303180737531322740029243770753673946697304392686979292244`49.0654700\
2728896 + 
    152.288312331322510374600691173871667203171445753987661066978`48.99201200\
799042*I, 12/625 -> 
   -205.7523626470158482491877882011009899157142555115344269305839`49.1097898\
81264085 + 
    162.2394892109125185995632765977989387710442776767831414901668`49.0186366\
2684618*I, 11/625 -> 
   -228.559222043954573119942550018794310398655254640529563910049`49.15426542\
635285 + 
    173.333006711242468617492823069761503348909355296318726658711`49.04615243\
64521*I, 2/125 -> 
   -254.4115841287948528420558065761342503616699584577581515858923`49.1986324\
6994184 + 
    185.817748620754739031366863173301212241249121786697242890576`49.07412907\
050869*I, 9/625 -> 
   -284.0694380008165319669719778326019777349904949775683495081565`49.2420596\
62720116 + 
    200.0288501818128586971675039142740012559569984708694226470222`49.1015527\
6022682*I, 8/625 -> 
   -318.5951238226348922557813894891370555910160394919455090123997`49.2826725\
77377184 + 
    216.4313882141044249206449168546507608286743696409482800120254`49.1263297\
6083625*I, 7/625 -> 
   -359.5309298025456921056391851749210685229091396509875303317376`49.3169182\
8607766 + 
    235.6951228782536581555824279288423805000583982069358015179512`49.1446283\
3687549*I, 6/625 -> 
   -409.2254792351102617503416526861364901248501186133410337801408`49.3392624\
8034709 + 
    258.8307264650617706347929605256012364697081230828391599038168`49.1505706\
9507108*I, 1/125 -> 
   -471.4850466133745081286331436785413841996860944570036405334034`49.3432642\
16404656 + 
    287.4590847920609168242310094839144819404376768492307681913389`49.1373440\
7453396*I}, 
 {624/625 -> 
   3323.0811989718726619175787770022938338447161462141271809805069`47.2906195\
78765245 + 
    679.6336232696478586482823640268875030692087025942665391555616`46.6013552\
523293*I, 623/625 -> 
   1583.3868860018550006808471716900247727071215041651454657103876`47.4717242\
19408614 + 
    456.5437326814071876368606411997049210546522104804688633227432`46.9316250\
2741672*I, 622/625 -> 
   1010.5903815126894613560102538736297633534060295251069418640499`47.5723580\
08154154 + 
    362.1254137246649055987780839768078225949870769824766900753536`47.1266523\
0677581*I, 621/625 -> 
   727.0248106834482261734225616204275632945619178743130999662464`47.63975068\
210827 + 
    307.4433228057027644091522456263029635379192635692294077048429`47.2659829\
22969684*I, 124/125 -> 
   558.3867527377207919767257049019265330323144638157982028181485`47.68873095\
0018474 + 
    270.912321222508467953876782885375829006993674511675433505951`47.37464768\
161877*I, 619/625 -> 
   446.8878400316903275861450290058576303767944877691735752283955`47.72590424\
105241 + 
    244.3963553238406835384956134197222543089311434149600615264674`47.4638306\
9737947*I, 618/625 -> 
   367.8754104417296393480520332329721387501349518163830693709485`47.75478871\
0753786 + 
    224.0720751233692029029266193423119299289562867081599006573712`47.5395134\
7654338*I, 617/625 -> 
   309.0736059324346001136747383345542297037016398644150150400167`47.77747724\
2710134 + 
    207.8804938910178426823321545818620863835458395236777045510436`47.6052745\
3645196*I, 616/625 -> 
   263.6880009959935080406402699249260338405141756495241290866779`47.79531192\
063958 + 
    194.6041077478172944783632782635670060035574839461078296518858`47.6634267\
1526815*I, 123/125 -> 
   227.6560707988369477082766228337388797684938806315533954796667`47.80920081\
068707 + 
    183.4719778448951905660874985107031022706023288128283785622096`47.7155520\
11799964*I, 614/625 -> 
   198.4009713057840168258693680007202010952546329133594321827696`47.81978293\
230284 + 
    173.9696604089930017407415354062579268815131886281238180122912`47.7627805\
8149326*I, 613/625 -> 
   174.2100801441784518150570268181026899744100327291959558445773`47.82752105\
054487 + 
    165.7393250364901832675767904922590712482350308236511905691808`47.8059480\
46444044*I, 612/625 -> 
   153.901196594386482784855719983615814124984555970841998312661`47.832757064\
25036 + 
    158.5235477218840025537972286111705163309328266794694447726696`47.8456897\
4776283*I, 611/625 -> 
   136.6322471801942258626480490172805382290317780246317518098373`47.83574664\
290041 + 
    152.131893899497465576601362280159177667354027456848402160554`47.88250004\
349173*I, 122/125 -> 
   121.7873644720944960472835715418342431963595782224876524129235`47.83668168\
753546 + 
    146.4201327743269429886809796373796005579066889785688231630381`47.9167711\
44880855*I, 609/625 -> 
   108.9058386683751013815872420939568007514120294646145621158031`47.83570529\
6863125 + 
    141.2768099877366809438470940015324435008466605760166679027438`47.9488194\
2264217*I, 608/625 -> 
   97.6362395146807606557838695304226440724758748660574493568526`47.832921917\
35827 + 
    136.6142901922402664116642600684373706577912657145994669571354`47.9789037\
4351196*I, 607/625 -> 
   87.7058914285878524786256210493070275064780520439231693937993`47.828391051\
814776 + 
    132.3626137187002096514260595065077387584064922679607785336959`48.0072385\
708275*I, 606/625 -> 
   78.9000279717006678734053834647160676513494292130128180353796`47.822165636\
26539 + 
    128.4651804474776898197104528930706263873359927060833790672688`48.0340035\
27378175*I, 121/125 -> 
   71.0472269810347484198701126642251554283340039638180634778103`47.814269536\
23439 + 
    124.875652507426773433385603989502286168692381901894881254998`48.05935050\
882349*I, 604/625 -> 
   64.0090257703367443440525535715906679418142953064205373779083`47.804701760\
58172 + 
    121.5556895256879698605865929293421183064720857820740238360885`48.0834090\
6417104*I, 603/625 -> 
   57.672381730990888979436260372006096545808645434711828327184`47.7934396215\
263 + 
    118.4732646901274464772722935487072283913722140108456409986266`48.1062905\
2657406*I, 602/625 -> 
   51.9441092027037828463653392425638629056799864112150779848991`47.780438371\
05956 + 
    115.6013937149408426636616090041478891684105367963034564213812`48.1280912\
2729354*I, 601/625 -> 
   46.7467140403948066719816931848488576785175586537508884109744`47.765629829\
94317 + 
    112.9171623615950899265302134499012761004055705712896280683621`48.1488950\
26645455*I, 24/25 -> 
   42.0152330069594187687715280749808769758642686010306196266343`47.748919900\
936734 + 
    110.4009731708917435045208329242452746859015745186030525890976`48.1687753\
28934544*I, 599/625 -> 
   37.6948063821505555932278224673575433079713631794306344381268`47.730184743\
50019 + 
    108.0359554081230286661432970960929221708649133813177713844777`48.1877967\
0252978*I, 598/625 -> 
   33.7387929137898483769185714946641471922638769540252717536395`47.709265235\
86475 + 
    105.8074980848027797672626770526336709984899949774660526465952`48.2060161\
94354774*I, 597/625 -> 
   30.1072909535220941265222648369886156510322013079669082296686`47.685959132\
089096 + 
    103.7028768799285977030258062420518020961227471301975068491351`48.2234844\
0523964*I, 596/625 -> 
   26.7659673079469495770165025146055011251956200974760448713441`47.660009985\
7979 + 
    101.7109534738584311466458051927779896623223606642382623413492`48.2402463\
7637889*I, 119/125 -> 
   23.6851216861376307240828199786792744121667102079384100333272`47.631091371\
31805 + 
    99.8219312809905496255104503627985059925195657140736783894377`48.25634232\
518469*I, 594/625 -> 
   20.8389333025561477311061519153453296097700271055822977622586`47.598784023\
74078 + 
    98.027155513939176898682936597932494654293249677790320180979`48.271808260\
013884*I, 593/625 -> 
   18.2048496036114796387288407356892010209997298485164228971465`47.562541925\
42996 + 
    96.3189483922479618148035058399937387065063572708773540191891`48.28667649\
678323*I, 592/625 -> 
   15.7630868271756525519979678372408157500343892977990859233331`47.521640440\
15987 + 
    94.6904724346391809444861876083554316151415222424900969637562`48.30097609\
545763*I, 591/625 -> 
   13.4962192589139779787574225049232481573007933249420615611571`47.475093929\
68267 + 
    93.1356163594236813112336580030585135417419130747411554767931`48.31473323\
0681384*I, 118/125 -> 
   11.388839358247358895732364226407939101004630992539243903723`47.4215186027\
45856 + 
    91.6488993119094858580165853965401642877098298706526543905478`48.32797150\
7919564*I, 589/625 -> 
   9.427274904183078183982998912217905197094948287774825113672`47.35889032972\
478 + 
    90.2253900453045643915267073619597442499107849454452134750657`48.34071223\
424713*I, 588/625 -> 
   7.5993523179884597900583203120732023038348421504400476180364`47.2840833833\
3592 + 
    88.8606383773919178423687609820624864448128924176221680328015`48.35297465\
1123915*I, 587/625 -> 
   5.8941976118957217791873596173696680672460740418252298793905`47.1918989410\
2306 + 
    87.550616782919053950016201339374106015274897553175205541607`48.364776135\
206064*I, 586/625 -> 
   4.3020681744498783871131680296293243515273164274677920442147`47.0727084695\
4609 + 
    86.2916704002721614322667064619864390693393379870520226647769`48.37613237\
206167*I, 117/125 -> 
   2.8142099668278177692104044581856834370028011381408146175172`46.9053565273\
7986 + 
    85.0804740592809577526354469702787832984399263233852249986755`48.38705750\
683265*I, 584/625 -> 
   1.4227357677544424170879726152580209328176317916001746566085`46.6255254200\
2495 + 
    83.9139951961610824702500002193368888806973840522133745764889`48.39756427\
51899*I, 583/625 -> 
   0.120520939264599884362212036359180435912232585575261829101`45.56931560008\
403 + 
    82.7894617275040133325920803678695456923813274015673210689633`48.40766411\
7335514*I, 582/625 -> 
   -1.0988861551494585098928416054281323605300444977773772425344`46.544525264\
821914 + 
    81.7043341198031477996136634971421270559871772341979900084107`48.41736727\
738125*I, 581/625 -> 
   -2.2413414245339580842406856837240951709007100190386475790265`46.868882773\
54899 + 
    80.6562810233069359022672034757639871120813249452582670150505`48.42668289\
0017965*I, 116/125 -> 
   -3.3121719423948239294219364199708535971811370098867779004539`47.052786244\
370374 + 
    79.6431579459249383045848540613876158401153620765917333926778`48.43561905\
611147*I, 579/625 -> 
   -4.3162340458242377462739534137212818040602806955737316243101`47.181585723\
894365 + 
    78.6629885297920033068546367227758353825315115382999892577095`48.44418290\
861948*I, 578/625 -> 
   -5.2579639592993662328131710716122116433473247898856744129015`47.280625514\
925205 + 
    77.7139480640290673324588724949479740021326434500881473961849`48.45238066\
9952724*I, 577/625 -> 
   -6.1414220399743431423493749478329241183945456778196908575569`47.360933464\
61428 + 
    76.7943489254255528724367381637784432696302331275727559379626`48.46021770\
178703*I, 576/625 -> 
   -6.9703315613308344418026335413521366117859492202834364964425`47.428305864\
69371 + 
    75.9026276867128878966743805935516857403597448944971959898396`48.46769854\
81946*I, 23/25 -> 
   -7.7481128046210524148453552355995696114070439117354537580152`47.486181674\
862195 + 
    75.037333671773552218115680298140346627852168502362598137924`48.474826972\
744516*I, 574/625 -> 
   -8.4779131062305839540365215271624877830349743251998534206192`47.536760040\
99742 + 
    74.197118770096378675524950369635646979376862422512392211925`48.481605990\
26126*I, 573/625 -> 
   -9.1626334088652548809937210006037818569439648221574547950034`47.581534415\
824905 + 
    73.38072835028855967043593500290865988193720082095196319369`48.4880378937\
1008*I, 572/625 -> 
   -9.8049517813343774077012798217956449203675316833957307445175`47.621565007\
7885 + 
    72.5869931354807977817230877541797106853258012111082842003454`48.49412427\
6679095*I, 571/625 -> 
   -10.4073443024857135251826422765411784276096181654284323521122`47.65763116\
6025155 + 
    71.8148219228117255395064158915802187869557684846501732480846`48.49986605\
1854596*I, 114/125 -> 
   -10.9721036470061662414157858292125974945720736141528123789911`47.69032208\
133913 + 
    71.0631950454944370821168286075129650568210834939032705655084`48.50526346\
577988*I, 569/625 -> 
   -11.501355662297738877290088199776429010369165681750737187559`47.720093533\
55611 + 
    70.3311584897729640546362362231307235328301197865488084376955`48.51031611\
022961*I, 568/625 -> 
   -11.9970741848265406890859895907257933487520314543255976351845`47.74730487\
9690255 + 
    69.6178185907938506281399497395743769295196101838445368682612`48.51502293\
040387*I, 567/625 -> 
   -12.4610943098922424700801876815533805005391433394361470497125`47.77224400\
2713066 + 
    68.9223372413940051392334043326276754231799715410719830235364`48.51938223\
013846*I, 566/625 -> 
   -12.8951242995940918783698566332894475043186529503065550181331`47.79514463\
574133 + 
    68.2439275563247159743748640719249081360115198451009709434632`48.52339167\
4340985*I, 113/125 -> 
   -13.3007562889941506846370296715889616863348299433766738048931`47.81619869\
5902976 + 
    67.5818499417268143333517216971224718933499090592764274181483`48.52704828\
873884*I, 564/625 -> 
   -13.6794759293753794072780301725115814659836656772509831735347`47.83556525\
758461 + 
    66.9354085259364401062658302201327062140463567105387558467459`48.53034845\
710077*I, 563/625 -> 
   -14.032671089466914229364738002205126960884992542412941015138`47.853377205\
675216 + 
    66.3039479130946427424142461483098415492389736849484806214619`48.53328791\
597107*I, 562/625 -> 
   -14.361639720070881665673126646681497518888618513276996245071`47.869746251\
58896 + 
    65.6868502256900829937786337653214764672612399568791427168849`48.53586174\
7023226*I, 561/625 -> 
   -14.6675969742684915952841753384867043932890260675031819698097`47.88476677\
123591 + 
    65.0835324061932817305027695081381561154510118464851520638621`48.53806436\
704272*I, 112/125 -> 
   -14.9516816639709780409489939346922333891513518027923997802537`47.89851878\
035546 + 
    64.4934437514359552392510239885106273891605008209385687608721`48.53988951\
556129*I, 559/625 -> 
   -15.2149621237326145013769239474764795547945748103079138725899`47.91107026\
8112546 + 
    63.9160636564278195637094220243811596157665754892929862105474`48.54133024\
014364*I, 558/625 -> 
   -15.4584415442241434872129491663397748545622585685490359711124`47.92247904\
642363 + 
    63.3508995469513372641747671856047233230725488861354483200127`48.54237887\
9273386*I, 557/625 -> 
   -15.6830628303792030842281672870999412073422637807731623526839`47.93279422\
8916016 + 
    62.7974849825874861621430257190484163063242490806667283995952`48.54302704\
2805576*I, 556/625 -> 
   -15.8897130328087923544402206904437517172822637181621561498523`47.94205742\
325093 + 
    62.2553779138495121591868944838088340426445434548123698727731`48.54326558\
9856595*I, 111/125 -> 
   -16.0792273954905867382105235443515610820671788480758838453806`47.95030369\
8951316 + 
    61.7241590788764537676223402335128557316981956408015316217205`48.54308460\
404142*I, 554/625 -> 
   -16.2523930578636881750423916225001844604269755758156714063455`47.95756237\
7542466 + 
    61.2034305266977282818376264406126139112820960478923233357976`48.54247336\
5882834*I, 553/625 -> 
   -16.4099524451958541887704857883491622553191756920465879817523`47.96385768\
058872 + 
    60.6928142554530069737324470636827143227960775084353044112872`48.54142032\
217202*I, 552/625 -> 
   -16.5526063773550989594567787616184240983383230948715866248184`47.96920926\
282191 + 
    60.1919509551625544936391693519165717684239018831345955528142`48.53991305\
205322*I, 551/625 -> 
   -16.6810169228390783861970814226716866849372804600755943249571`47.97363265\
145189 + 
    59.7004988457132146795012714298945491930257832491234333571578`48.53793822\
950112*I, 22/25 -> 
   -16.7958100220326999538889464883336087719573483866130756342258`47.97713960\
803834 + 
    59.2181326016723601718068686891500878690658067696852226573563`48.53548158\
1803*I, 549/625 -> 
   -16.8975779011246624775257090165746222246201917514943460227706`47.97973842\
5621626 + 
    58.7445423563819312423824139037705119689163597001961246289522`48.53252784\
361434*I, 548/625 -> 
   -16.9868812958723526944356797095038309295056294891161396625715`47.98143417\
116364 + 
    58.2794327785305713407624159205027916960750822373257537387917`48.52906070\
600268*I, 547/625 -> 
   -17.0642515024232667629375509041746704870531823035822021343876`47.98222888\
099175 + 
    57.8225222150654002290832159079564483373989823252704822406468`48.52506275\
9852645*I, 546/625 -> 
   -17.1301922706468197274250068593158166893990903824301966972775`47.98212171\
535776 + 
    57.3735418948961715982656316409278976564174311413703053399902`48.52051543\
280966*I, 109/125 -> 
   -17.1851815538745540882280991085835981981985286212610533696129`47.98110907\
657171 + 
    56.9322351883721322678892233610593500728731984002772187426097`48.51539891\
88715*I, 544/625 -> 
   -17.229673127564744833575683537845324394485473859600824970117`47.979184694\
211966 + 
    56.4983569179833869007138831086719793901153262988780407672342`48.50969209\
947789*I, 543/625 -> 
   -17.2640980881779229741538717956534639553994030893143721937379`47.97633967\
974828 + 
    56.0716727161605503293822766306326764649860928329349761438331`48.50337245\
47958*I, 542/625 -> 
   -17.2888662424544373611266370195751842065970079926102823449921`47.97256255\
2010274 + 
    55.6519584264246729556166277281532404339431028009070552550739`48.49641596\
3651955*I, 541/625 -> 
   -17.3043673963078079064836260298458812731174222701335390354174`47.96783923\
425611 + 
    55.2389995444788625298374141579264352919647724919887630632925`48.48879699\
0234896*I, 108/125 -> 
   -17.3109725516743387622467386309470133589817822196752219056742`47.96215302\
2657986 + 
    54.8325906961380816971785453841641787017399098303276825404536`48.48048815\
539539*I, 539/625 -> 
   -17.309035018878096190699270367855634512352300810211608803817`47.955484525\
428176 + 
    54.4325351492681177030904047189029560783587859249444542231798`48.47146018\
9919014*I, 538/625 -> 
   -17.2988914513702954640702499117583469480971898346390297184586`47.94781157\
085489 + 
    54.0386443571520724807186149746438496297947981244724979867003`48.46168176\
670094*I, 537/625 -> 
   -17.2808628090740995989475881220934232978893212291147735906831`47.93910908\
1890805 + 
    53.6507375309258749616896825568411166176017452260234704100793`48.45111930\
811615*I, 536/625 -> 
   -17.2552552560016778734256628349860266256212071869668493838543`47.92934891\
389981 + 
    53.2686412389258860154149918507035391530468138217737790221732`48.43973676\
420092*I, 107/125 -> 
   -17.222360997302969877152335091565240519470238480901473969794`47.918499651\
176376 + 
    52.8921890309739549312848488311105497754145512019602108447251`48.42749535\
6389485*I, 534/625 -> 
   -17.1824590604486833430886077820958108366868285773620086334426`47.90652635\
670854 + 
    52.5212210857903309950057821069462928626228616784851678239811`48.41435328\
048552*I, 533/625 -> 
   -17.1358160248381059101767757868189575277624132763310697602857`47.89339026\
81946 + 
    52.155583879874435774689078443492711815909834833431790575989`48.400265361\
26276*I, 532/625 -> 
   -17.0826867037504721580073629538181994846162059398811580992495`47.87904843\
169189 + 
    51.7951298763292569757673701733891685722404255016069744361048`48.38518264\
947007*I, 531/625 -> 
   -17.0233147822226088550628882496035973777730613505950328731333`47.86345326\
2128694 + 
    51.4397172322284487465121295639236724220446021781529840948135`48.36905195\
002264*I, 106/125 -> 
   -16.9579334141315932855415468070283122478975738655526622974588`47.84655201\
738874 + 
    51.089209523237373590404965597725752728508342638051733677212`48.351815267\
6318*I, 529/625 -> 
   -16.8867657814858478888448807808154131730453380345240755301125`47.82828616\
9418284 + 
    50.7434754843014160425709205139546421857043771054780468897904`48.33340915\
293252*I, 528/625 -> 
   -16.8100256186784874192973209859712409868513011423637724861045`47.80859065\
165014 + 
    50.4023887653079341134712340095130801731731165396278907480583`48.31376392\
809004*I, 527/625 -> 
   -16.7279177042301956445464900459564665927964451153856137975445`47.78739295\
682657 + 
    50.0658277007130794559861060838566344888923758341113582255777`48.29280276\
559245*I, 526/625 -> 
   -16.6406383223430947826385767610616519415554008715862008572127`47.76461205\
232154 + 
    49.733675092202204329048532109837440666351876866600284329474`48.270440587\
09959*I, 21/25 -> 
   -16.54837569639989880841459424884354555407772115815093032258`47.7401570711\
4689 + 
    49.4058180035233916204004888827646626374005537587524181408305`48.24658274\
021315*I, 524/625 -> 
   -16.4513103963722557874966292169112155131244375691380327634704`47.71392572\
479134 + 
    49.0821475666984278872890473542655189137856931959706461976941`48.22112339\
910349*I, 523/625 -> 
   -16.349615721946929911140005124035541555690907623798649946034`47.685802368\
13121 + 
    48.7625587988748570161719285043532233132735878380690346553786`48.19394361\
891711*I, 522/625 -> 
   -16.2434580630368738241649248303828101368602360912477182406976`47.65565562\
4765465 + 
    48.4469504291371135748455272681015470001205261983825570177116`48.16490895\
218707*I, 521/625 -> 
   -16.1329972392149760372553434792768925888181822814734349906748`47.62333545\
149638 + 
    48.1352247346445980996529582946983611951844915684091932455064`48.13386650\
5648825*I, 104/125 -> 
   -16.0183868194901555188842236459832816463156232776836273319167`47.58866947\
906849 + 
    47.8272873855103330285341894800738022616684158712860039026556`48.10064127\
4398015*I, 519/625 -> 
   -15.8997744237374579500104152298635037914959783554279013067607`47.55145840\
776555 + 
    47.5230472978758981626769375384203653533555832784202832388205`48.06503153\
178977*I, 518/625 -> 
   -15.7773020069949368613034702618619509418782437873525487591352`47.51147015\
262491 + 
    47.2224164946770220940403981366254632616417314359436171375542`48.02680296\
956714*I, 517/625 -> 
   -15.6511061277495263155187500380148248618680124805290589673725`47.46843231\
054157 + 
    46.9253099736298018736969075468786322420298218201499620397347`47.98568116\
033864*I, 516/625 -> 
   -15.5213182012510646634538839867778629294754841816235187481665`47.42202233\
980594 + 
    46.6316455820003089309735327658250335948936284351710848829032`47.94134173\
266769*I, 103/125 -> 
   -15.3880647388174228061065779217227763989431030898145190457625`47.37185456\
6618836 + 
    46.3413438977505603047496608765595274822622529854244883406333`47.89339737\
3070165*I, 514/625 -> 
   -15.2514675740237055040565367321146831304022158559656884112204`47.31746270\
4457014 + 
    46.0543281166817125796931432394194171350530083720718674839477`47.84138034\
054686*I, 513/625 -> 
   -15.1116440766041719281789184376595648969025544536910531938585`47.25827588\
8833396 + 
    45.7705239452210724715851385774315762704986784935600967315725`47.78471849\
5768324*I, 512/625 -> 
   -14.9687073548363578346019551411910650412294423705817642812178`47.19358510\
745462 + 
    45.4898594985232948533161920213485400412113199492559446185817`47.72270172\
4495664*I, 511/625 -> 
   -14.8227664471224213356498270722813819284342166884860395052975`47.12249499\
92821 + 
    45.2122652035781212900894874387598667066417511926420870859571`47.65443372\
8115535*I, 102/125 -> 
   -14.6739265034325658431687272409675273383843179538412676445771`47.04385262\
971164 + 
    44.9376737070373497600513026464637122382534311001644405895687`47.57876078\
758584*I, 509/625 -> 
   -14.522288957229145202828471512101039123925063358712382791464`46.956138631\
1826 + 
    44.6660197874925553684147340023820139731446363903269365932564`47.49416288\
873525*I, 508/625 -> 
   -14.3679516884473903067271532157961351228672748840452899720139`46.85729398\
602337 + 
    44.3972402719525263649541292239377185915242922116413142235657`47.39858048\
368554*I, 507/625 -> 
   -14.2110091780693081312232837827899845232129105765597532888794`46.74443057\
9125556 + 
    44.1312739562855523594887927893590918512541338147327657351247`47.28912501\
2618136*I, 506/625 -> 
   -14.051552654790916138951603603828602260923652540941669596473`46.613317185\
640554 + 
    43.8680615294067049638259711704946242228402532547427680816873`47.16156484\
559647*I, 101/125 -> 
   -13.8896702342493357770011032898088360292154798095202418510836`46.45739269\
4851 + 
    43.607545501004178762915870590586180975821997275411491336411`47.009338436\
258275*I, 504/625 -> 
   -13.7254470512451498499339078140494437020986424319097619503815`46.26566443\
4662895 + 
    43.3496701326116979197796083644718554912164435750367956789257`46.82145253\
537342*I, 503/625 -> 
   -13.5589653853666220126869053390615127977083750389559727323505`46.01752519\
223666 + 
    43.0943813718460188116142222011041351303540617125567202876596`46.57729903\
026593*I, 502/625 -> 
   -13.3903047803956933638242577716977533263943228174688255891863`45.66671504\
4013905 + 
    42.8416267896397431188932827964667579723660723320896754020418`46.23061647\
23012*I, 501/625 -> 
   -13.2195421578509388406795479607863347460662683385428186186919`45.06564138\
15056 + 
    42.5913555203100638921942041222536240530862495763661885518289`45.63380961\
108598*I, 499/625 -> 
   -12.8720060776505453685198088074145918899278535496958431915622`45.06609283\
668649 + 
    42.0980669335477758364265653146839782854840996651834695494774`45.64315786\
401394*I, 498/625 -> 
   -12.6953742980166638999374534889329192238920607978576948791519`45.66753286\
686358 + 
    41.854955199063171787675602624292727752957115350620988847813`46.249213680\
47863*I, 497/625 -> 
   -12.5169240479239855083702265683163190591594197743089097165698`46.01858919\
632849 + 
    41.6141378410680232651268809699566839294527940016146984939559`46.60500594\
133056*I, 496/625 -> 
   -12.336720657618801740368270971348206494743721330399906025557`46.266862368\
06743 + 
    41.3755710011022505943362079686666516454227593194624740636445`46.85814020\
782065*I, 99/125 -> 
   -12.1548274104153304639466499586608798579494430417756043754403`46.45863456\
743814 + 
    41.1392120762741457539441155054616465223725231329451153064738`47.05490542\
667525*I, 494/625 -> 
   -11.9713056234081053023531035042957894867375343942032845482625`46.61453295\
261839 + 
    40.9050196754547868014258517967074309278164632088354565121974`47.21593501\
420702*I, 493/625 -> 
   -11.7862147244605233952932136294375149920114580154756251368775`46.74556501\
106548 + 
    40.6729535773325001509884961684818346935206122484506240914117`47.35224193\
5965644*I, 492/625 -> 
   -11.5996123256680268779138952443281838024169512856802520461315`46.85830233\
64925 + 
    40.44297469023512327836461130155689320670711239532858089832`47.4704027075\
41986*I, 491/625 -> 
   -11.4115542934824315193592036385448753100636220777455201272582`46.95698322\
924401 + 
    40.2150450136330528468479551896932672007211805408080684054912`47.57466020\
710459*I, 98/125 -> 
   -11.2220948156727577279800473810265311067264053969480429889155`47.04450016\
167843 + 
    39.9891276012409622881655409210286186990672504067756318432373`47.66791129\
922876*I, 489/625 -> 
   -11.0312864652875051269925124022238583381193290259816758960417`47.12291430\
794298 + 
    39.7651865256406620714051579132621819037366158147292330734317`47.75222148\
846572*I, 488/625 -> 
   -10.8391802617735874528112120221080010686375907469194358086869`47.19374537\
8591785 + 
    39.5431868443518769717381181039882347578472988527037735975294`47.82911485\
438631*I, 487/625 -> 
   -10.645825729398059331655549955195449251663493357268157462429`47.258145118\
80482 + 
    39.3230945672817476576615146191280671771473263396804452361146`47.89974763\
320045*I, 486/625 -> 
   -10.4512709531102742542862375974720161306040175955335495106131`47.31700636\
517402 + 
    39.1048766254876473709007246394195971805399880326246570061486`47.96501734\
579031*I, 97/125 -> 
   -10.2555626319741711577878433382432815961154636834777595584044`47.37103440\
5575905 + 
    38.888500841191455494131984626550454777285034112389539489561`48.025634221\
169746*I, 484/625 -> 
   -10.0587461302929561462030161789245399061471515675787840658615`47.42079527\
1102364 + 
    38.6739358989867642181448824255989089019891779824058231939739`48.08216954\
8010604*I, 483/625 -> 
   -9.8608655265414898086215097712550569578378612155314513231293`47.466749366\
80196 + 
    38.4611513181836269796849248730118739126971791002302807840267`48.13508936\
404276*I, 482/625 -> 
   -9.6619636602151758970113346494694848969525210018136538197719`47.509275477\
71081 + 
    38.2501174262384014055352929095408833475329369997117210801553`48.18477852\
2102924*I, 481/625 -> 
   -9.4620821766980429477970062817980951712069841330363826560903`47.548688276\
69253 + 
    38.0408053332190077303105037169376129475087337103013651643513`48.23155826\
1187075*I, 96/125 -> 
   -9.261261570246988266656992311990042767472117202357413015642`47.5852513356\
224 + 
    37.8331869072585276991244722010048300944031245460315525005262`48.27569928\
537149*I, 479/625 -> 
   -9.0595412251837872010185285516123834392843328268220090583184`47.619186955\
978044 + 
    37.6272347509525196202547255296989679272181328741464075610088`48.31743166\
7820664*I, 478/625 -> 
   -8.8569594553814354379158069698643517016552345260898680270045`47.650683704\
945095 + 
    37.4229221786577325167220982641528134148539114876520602691085`48.35695246\
6901966*I, 477/625 -> 
   -8.6535535421266656461587994087092683828630691777150844136448`47.679902266\
221134 + 
    37.2202231946520755410623222635829227961277712102548074704459`48.39443166\
456039*I, 476/625 -> 
   -8.4493597704360412648911086237082705214990270739260079615879`47.706980032\
41368 + 
    37.0191124721177466042655232299511202292223661244865169872058`48.43001685\
4735676*I, 19/25 -> 
   -8.2444134638988602986071018891543298073720575029980228585038`47.732034743\
16938 + 
    36.8195653329113545569572833878800308734607919979357693416009`48.46383698\
719709*I, 474/625 -> 
   -8.0387490181161827008652308541635992875150369924841939877914`47.755167389\
21643 + 
    36.6215577280866897136541946014327515940332962734257947952404`48.49600538\
8297725*I, 473/625 -> 
   -7.8323999328016097085046859467675901301874233639080097615688`47.776464543\
75794 + 
    36.4250662191375149738622645337449993058251386113060452558355`48.52662222\
183012*I, 472/625 -> 
   -7.6253988426059769194939730512285199094772298855927680575248`47.796000240\
95193 + 
    36.2300679599293707301603146526109767025463574230469908066933`48.55577651\
178825*I, 471/625 -> 
   -7.4177775467248606919999585764350607628280760386004028703491`47.813837490\
96093 + 
    36.0365406792909171814960186930547381240529814067555621802238`48.58354781\
900943*I, 94/125 -> 
   -7.2095670373447263021388094602132895668171489727982733323718`47.830029498\
632925 + 
    35.8444626642367831963185422798405184632823875107077552258635`48.61000764\
183565*I, 469/625 -> 
   -7.0007975269806538973770926197657903296326302253553088995565`47.844620636\
00198 + 
    35.6538127437952567204260975973358226285600176285266579806786`48.63522059\
4605165*I, 468/625 -> 
   -6.791498474755853155485783751508326133166586016793430109029`47.8576472057\
3047 + 
    35.4645702734154427711783855197836806255838720474250626935059`48.65924540\
54805*I, 467/625 -> 
   -6.581698611670609042286697130900651543764105110764198159913`47.8691380222\
3198 + 
    35.2767151199297358487010971437944005708654352018128739565329`48.68213576\
583111*I, 466/625 -> 
   -6.3714259649058792343871101129372474075789771542822750329693`47.879114828\
848145 + 
    35.0902276470486083684719109663184174329088728233266562778178`48.70394105\
614302*I, 93/125 -> 
   -6.1607078812044794011698380811402916337299292658362212051793`47.887592562\
29155 + 
    34.9050887013658094396779755893391121940296674062424748778475`48.72470696\
799841*I, 464/625 -> 
   -5.9495710493706370238427548571386208215683841284717799296261`47.894579469\
23501 + 
    34.721279598853102680562017258968222015506181039688233707747`48.744476037\
519995*I, 463/625 -> 
   -5.738041521926659756279887252003246858531181093997028783959`47.9000770740\
165 + 
    34.5387821118246512340362415876232945036524784162489692270268`48.76328810\
238007*I, 462/625 -> 
   -5.5261447359635430347181484721819497556136610375370453539277`47.904079990\
306364 + 
    34.357578456352085957608377876099527623732691523487944963424`48.781180692\
27831*I, 461/625 -> 
   -5.3139055332205267571820052706304262236864647317621406287026`47.906575563\
05991 + 
    34.177651280112171935575781015862158337986439121235338909527`48.798189360\
882816*I, 92/125 -> 
   -5.1013481794268958820678152661535946906873435836287207046417`47.907543319\
36628 + 
    33.9989836506498218286188967308209679941712894861241323751692`48.81434796\
5960295*I, 459/625 -> 
   -4.8884963829376986751500894729813778532247037152325444784698`47.906954197\
26048 + 
    33.8215590440399947857393620224932177006915704306974797303608`48.82968890\
36194*I, 458/625 -> 
   -4.675373312693523403836896142000934567601664582609529979855`47.9047695093\
31565 + 
    33.6453613339327691771305542211334104159384253457683308977827`48.84424330\
174082*I, 457/625 -> 
   -4.4620016155330242483401976889763841722796377027950460205302`47.900939581\
48007 + 
    33.4703747809665885886605457703074888743131494050387443578486`48.85804117\
73705*I, 456/625 -> 
   -4.2484034328855151295176760946353582899698249157836557369122`47.895401984\
655805 + 
    33.2965840225353555279906906246635147070360454350286342861503`48.87111156\
241496*I, 91/125 -> 
   -4.0346004168696514223138734245645434170976705964820622795299`47.888079245\
754895 + 
    33.1239740628956881718819738631440723585086154596462900563652`48.88348260\
1770844*I, 454/625 -> 
   -3.8206137458229898109471282186558887130924505971474661006328`47.878875878\
577745 + 
    32.9525302636012641502422260388551577546715300197368094736565`48.89518162\
772211*I, 453/625 -> 
   -3.6064641392860518043739742470432160184668589769834387321052`47.867674509\
63227 + 
    32.7822383342517536131220645842973256813501657472739051190016`48.90623521\
432623*I, 452/625 -> 
   -3.3921718724634128839842455856250428717404415865656012556743`47.854330775\
11522 + 
    32.6130843235443933501739704059141404745994545975849089845625`48.91666921\
515259*I, 451/625 -> 
   -3.1777567901832933566137718681460139847439397351977094081863`47.838666515\
45238 + 
    32.4450546106167761132087183431946054782251438025815170037545`48.92650878\
761177*I, 18/25 -> 
   -2.9632383203761354156834536879633346089484118143344593743582`47.820460559\
915105 + 
    32.2781358966699260205594933813579612006173603425680733091141`48.93577840\
672643*I, 449/625 -> 
   -2.7486354870917105612877373160189295790548204103767508245517`47.799436019\
03368 + 
    32.112315196861203396450866607625665869868402555233415602555`48.944501870\
973646*I, 448/625 -> 
   -2.5339669230734094806559680151786324810877289897435030058259`47.775242383\
38132 + 
    31.9475798324570319351123053168757329938115715161240182014304`48.95270230\
248493*I, 447/625 -> 
   -2.3192508819075200092875908064120026688183921326788051610418`47.747429668\
39621 + 
    31.783917423235868915272331147520389946311858408580036457691`48.960402143\
57729*I, 446/625 -> 
   -2.1045052497644953150743623077259525865768433813142419440656`47.715409960\
14369 + 
    31.6213158801322464899496694037273215408990222640180731998163`48.96762315\
128974*I, 89/125 -> 
   -1.8897475567484515655518965347182165627356732823556725363656`47.678398202\
45347 + 
    31.4597633981130999346058320881756064135413680371929943976431`48.97438639\
12533*I, 444/625 -> 
   -1.6749949878704097920522925887877074593997736912604351484342`47.635317141\
85801 + 
    31.2992484492779681850716814354845847337751087368367050393244`48.98071223\
202185*I, 443/625 -> 
   -1.4602643936601083314755753261632852833370765768047626467819`47.584636771\
620005 + 
    31.1397597761750040064783894966383252543660944296484731751012`48.98662034\
064857*I, 442/625 -> 
   -1.2455723004305581126388895562684354788672073741607732648733`47.524085330\
977556 + 
    30.9812863853250666207261607520012033820644348796690938622996`48.99212968\
008218*I, 441/625 -> 
   -1.0309349202088912857133847590803531787351593416172999848985`47.450084642\
31602 + 
    30.8238175409464894451201157189945298143781388059940002419236`48.99725850\
8850926*I, 88/125 -> 
   -0.8163681603464625083386484745500159818192343811040297564809`47.356518150\
46925 + 
    30.6673427588734205715980051585335205077872586528493969201476`49.00202438\
31718*I, 439/625 -> 
   -0.6018876328205999437559597848393334131240179189266998525615`47.231583115\
12088 + 
    30.5118518006609245110547858684867471834446113740516813776232`49.00644416\
161089*I, 438/625 -> 
   -0.3875086632398681360181819531772656604423910223405184324287`47.047456227\
471585 + 
    30.3573346678703112637739321788489240737809742281424539620805`49.01053401\
228072*I, 437/625 -> 
   -0.1732462995641959381588894910789604071301918313848117535047`46.704631434\
43406 + 
    30.203781596528423637278830033679199600391055086141090996239`49.014309422\
44024*I, 436/625 -> 
   0.040884679449261799737043236203563646459465808673078504025`46.08401971587\
655 + 
    30.0511830517548665611310437350616967896501633782431916461901`49.01778521\
033349*I, 87/125 -> 
   0.2548697560641213246769836710174600196119354710915043212989`46.8849809662\
5009 + 
    29.8995297225514035525106536499931312010646743002630947407919`49.02097553\
906591*I, 434/625 -> 
   0.4686946656366576533290359151906129808998903365137710305774`47.1554804633\
88415 + 
    29.7488125167479760412581911622317402568300089871223965776733`49.02389393\
2247674*I, 433/625 -> 
   0.6823453889320330325889259824272997390185978880397834861048`47.3242585724\
6452 + 
    29.599022556100021511173933397985740896111382284151648487305`49.026553291\
17624*I, 432/625 -> 
   0.8958081446757150583099208253826475053149613914246733615775`47.4478805553\
63795 + 
    29.450151171531976868695423820618804001713250414852715108377`49.028965913\
26478*I, 431/625 -> 
   1.1090693823313132559960522943692329315620501481778642671159`47.5457936922\
9294 + 
    29.3021898985220545955281207468557262039727988984668456825415`49.03114351\
153413*I, 86/125 -> 
   1.322115775096425101456438640122442355380371960266707464902`47.62704241197\
426 + 
    29.1551304726235715369571859506478310700620641848406925252844`49.03309723\
4824005*I, 429/625 -> 
   1.5349342131084277869875169429959496573214712912875027843525`47.6965790272\
098 + 
    29.0089648251182940562006271030769652990616535055473544313784`49.03483768\
8586116*I, 428/625 -> 
   1.7475117968524813810445360498859121071317606669673587196891`47.7574135192\
0358 + 
    28.8636850787974391577252211810946846791385857445210435292438`49.03637495\
601654*I, 427/625 -> 
   1.9598358307643231998131225555665747286031232274406144201373`47.8115140338\
4587 + 
    28.7192835438661394374238052296787614244917959602926869222125`49.03771861\
93329*I, 426/625 -> 
   2.1718938170207329755262625336621943921509903768724531020942`47.8602392376\
9948 + 
    28.5757527139673407227501193085142254846901900280801740962673`49.03887778\
106749*I, 17/25 -> 
   2.3836734495108344941566550405612169405719478593257524056313`47.9045672664\
69584 + 
    28.4330852623212553696473448421689438184198618697067766501772`49.03986108\
5172475*I, 424/625 -> 
   2.5951626079816724696053194108010550115993720781720140851628`47.9452262912\
326 + 
    28.2912740379766417153527989033477618993233172787843116783421`49.04067673\
7891275*I, 423/625 -> 
   2.8063493523517641704429316040738567159310803113204279945692`47.9827734456\
0573 + 
    28.1503120621703214595744971875649445577973124499608442833088`49.04133252\
8216685*I, 422/625 -> 
   3.0172219171865743309980525209713224912316928689206020910752`48.0176448376\
9591 + 
    28.0101925247914820574616862573674647054467785425191089669435`49.04183584\
789878*I, 421/625 -> 
   3.2277687063300997401962930096514023873736965797782624205846`48.0501884973\
3368 + 
    27.8709087809474408371907553530396292523905411718770999035662`49.04219371\
0904364*I, 84/125 -> 
   3.4379782876869771567793970529813674170019048855259405606874`48.0806868032\
9454 + 
    27.7324543476276717693044693930343962751528836257102086577968`49.04241277\
2298746*I, 419/625 -> 
   3.6478393881497453666245321458058322775508174179284336783292`48.1093721818\
7287 + 
    27.5948229004630148669226915721905723205624111223802807281106`49.04249934\
647537*I, 418/625 -> 
   3.8573408886660997673212774971356220063208299558092744801931`48.1364383639\
0019 + 
    27.458008270577102325403228405489584710330396860234543639686`49.042459424\
732584*I, 417/625 -> 
   4.0664718194411763012662796537886717509430223918137370786232`48.1620486287\
048 + 
    27.322004441527144944580125097967416496332666055189137150155`49.042298692\
14176*I, 416/625 -> 
   4.2752213552700913009733724215121772706744665095758385230235`48.1863419545\
9733 + 
    27.1868055463313273324210063467255297547766450731853531747825`49.04202254\
37515*I, 83/125 -> 
   4.4835788109961452755076495453804069118491921168392117720795`48.2094376837\
7943 + 
    27.0524058645801610710088176238710316428927146627224045291226`49.04163610\
005351*I, 414/625 -> 
   4.691533637090272249469453726835983383014756841093127736477`48.23143911305\
317 + 
    26.9187998196292416290562585959346976276306383179802875678268`49.04114422\
176582*I, 413/625 -> 
   4.8990754153474823396558117262397230484865062091098118122455`48.2524362946\
1255 + 
    26.7859819758709475148623409945942969743846725423167673702953`49.04055152\
392041*I, 412/625 -> 
   5.1061938546962041738036240319083615588672850216838432565009`48.2723369750\
5187 + 
    26.6539470360827091556784682792501224896580532101348490574814`49.03986238\
927143*I, 411/625 -> 
   5.3128787871165858566747432366501247876273360565235555923234`48.2913028264\
48444 + 
    26.5226898388495604311234747865114433594395569508949315814936`49.03908098\
101992*I, 82/125 -> 
   5.5191201636639587898265470807242050838318426099667597426187`48.3094782318\
21416 + 
    26.3922053560587678385988602035072982504033657818637432561834`49.03821125\
4918686*I, 409/625 -> 
   5.7249080505938080549856527492880494630572225719859833909255`48.3269184027\
1287 + 
    26.2624886904644110788435304416609957789255919882140224160084`49.03725697\
072296*I, 408/625 -> 
   5.9302326255847265637953907979469151656152587232007734350727`48.3436728070\
37585 + 
    26.1335350733198645636957918348649920678613316530998775366805`49.03622170\
304971*I, 407/625 -> 
   6.1350841740559580310098071596305655790581119195048687904694`48.3597859544\
55006 + 
    26.0053398620762021026834415401013626291902757991474557038483`49.03510885\
1648836*I, 406/625 -> 
   6.3394530855762563023157075632282039991504332805977115689099`48.3752980504\
7402 + 
    25.8778985381446169505151404182289670011247036052801974185311`49.03392165\
111481*I, 81/125 -> 
   6.5433298503609059071815853883028747490401280533860964358435`48.3902455448\
99585 + 
    25.7512067047210166179116089645554622455412097843711729912401`49.03266318\
006993*I, 404/625 -> 
   6.7467050558538611444172908009219901967438321110343953153527`48.4046615945\
7214 + 
    25.6252600846710164815755003938043372198369241736678614727108`49.03133636\
9817154*I, 403/625 -> 
   6.9495693833920687647677971012822034699985570332297339553191`48.4185764560\
757 + 
    25.5000545184736183879145586860177209921275994559123120796034`49.02994401\
2546075*I, 402/625 -> 
   7.151913604949142601104079955080989209696028463722115486628`48.43201782084\
679 + 
    25.3755859622219202365357018876661444355885132979476545225784`49.02848876\
902519*I, 401/625 -> 
   7.3537285799556575124128444197223061155848622141415012235685`48.4450111025\
93966 + 
    25.2518504856792600555975454988396401758569878521357895826814`49.02697317\
5893886*I, 16/25 -> 
   7.5550052521934249427364830522810098828769118312610060640038`48.4575796850\
095 + 
    25.1288442703892534391337893598861104709299913052023201716489`49.02539965\
252143*I, 399/625 -> 
   7.7557346467612034310273994470707537215526545256047097228349`48.4697451362\
2627 + 
    25.0065636078382364991830270618784122202370828345374055310769`49.02377050\
747617*I, 398/625 -> 
   7.9559078671093847142460813867777177492894067577960107636025`48.4815273952\
8198 + 
    24.885004897668677781412805075849639957686347656229853126767`49.022087944\
61196*I, 397/625 -> 
   8.1555160921412798072450561326730387472956475086571396695602`48.4929449348\
9462 + 
    24.7641646459421719862456438538302773598874655727479094567559`49.02035406\
883346*I, 396/625 -> 
   8.3545505733787097743833066193682727030570079017465176558326`48.5040149041\
1206 + 
    24.6440394634506759087360825608742133024874818267999995719417`49.01857089\
147289*I, 79/125 -> 
   8.5530026321896829772137190540531124065393221381457812497391`48.5147532537\
6224 + 
    24.5246260640746928363762508209949810158094360762486126484895`49.01674033\
541839*I, 394/625 -> 
   8.7508636570760145306419972230844181808153503175625151209657`48.5251748471\
7042 + 
    24.405921263187155797886133576919132646425816128638209566681`49.014864239\
89623*I, 393/625 -> 
   8.9481251010188146605586704798092815063063089579742820003276`48.5352935581\
8306 + 
    24.287921976101802607809858917804370684037493517343487245326`49.012944364\
994475*I, 392/625 -> 
   9.144778478879840756562720292363906467583826559312337312961`48.54512235822\
375 + 
    24.170625216564876668166604391342995595156552251597564275751`49.010982395\
93088*I, 391/625 -> 
   9.3408153648567732753994640909563053451388290557758071601265`48.5546733938\
3891 + 
    24.054028095289027033266246479344822675858016691466192532242`49.008979947\
06013*I, 78/125 -> 
   9.5362273899905383897190872799588656780113688632504139871419`48.5639580559\
6235 + 
    23.9381278185283193780132206099825770831585914571038702511537`49.00693856\
565614*I, 389/625 -> 
   9.731006239722860502831396332641066996713242356915411447022`48.57298704195\
001 + 
    23.8229216866933062917910547113498208817702096724953866054142`49.00485973\
5476046*I, 388/625 -> 
   9.9251436515022855681842974523728972998690130801908656668399`48.5817704112\
80125 + 
    23.7084070930051408049682463312009932691501974328403441871627`49.00274488\
012228*I, 387/625 -> 
   10.118631412436971662279856418385798042381638495796936376183`48.5903176356\
89246 + 
    23.5945815221877512963632352507579330243803907839503953157362`49.00059536\
620437*I, 386/625 -> 
   10.311461356992596556916974400224793874771716447780095846863`48.5986376444\
0334 + 
    23.48144254919712897848769266110037302999698585501052471609`48.9984125063\
20264*I, 77/125 -> 
   10.503625364733783211805666690972939997710783426187951558403`48.6067388650\
339 + 
    23.3689878379868110616680442965515311752684637047608813078923`48.99619756\
187842*I, 384/625 -> 
   10.6951153581074932482861380604772441057932896530229605607194`48.614629260\
63632 + 
    23.2572151403086735047268038898102024087887362100961554407505`48.99395174\
574516*I, 383/625 -> 
   10.8859233002668856516272725743788693679003333191928989664121`48.622316363\
35527 + 
    23.1461222945481770132785359292263010700820761643249672216917`48.99167622\
475727*I, 382/625 -> 
   11.0760411929341832618628267465080679588133833251112237559626`48.629807305\
03474 + 
    23.0357072245932386894363245920310252748046042176626722402657`48.98937212\
208268*I, 381/625 -> 
   11.265461074301133126394508515748483408042379398111883032365`48.6371088451\
1687 + 
    22.9259679387359295095870955628343003650537137342812520735706`48.98704051\
9454524*I, 76/125 -> 
   11.4541750169656885732279494083019499063218455860542913379974`48.644227396\
11765 + 
    22.8169025286062246488960413755065558731495362107853659390399`48.98468245\
926743*I, 379/625 -> 
   11.6421751259035809899910440829549657981809620381103215436184`48.651169046\
92561 + 
    22.7085091681370596197068134365043525883667994337016449010879`48.98229894\
658674*I, 378/625 -> 
   11.8294535364734878259562448616083515161460559441444524143014`48.657939584\
151435 + 
    22.6007861125599702818056300997413787870903543219435497853584`48.97989095\
1016706*I, 377/625 -> 
   12.0160024124545403343032790107056756687226094239213687605624`48.664544511\
71854 + 
    22.493731697430619049904546026389280771410334203910845510149`48.977459408\
48382*I, 376/625 -> 
   12.2018139441149500991254673169130333453317578102202089389724`48.670989068\
86826 + 
    22.3873443376835331005330797628531986708029218962839695464895`48.97500522\
2917325*I, 
  3/5 -> 
   12.3868803463105675028006534981820275024984310432294605304568`48.677278246\
733124 + 
    22.2816225267154030983073633692649256962081133609183698958244`48.97252926\
784561*I, 374/625 -> 
   12.5711938566122180383343773265853193162644058739107009881765`48.683416803\
61528 + 
    22.1765648354963129504728917166664429592099157286294811863048`48.97003238\
789199*I, 373/625 -> 
   12.7547467334606938096958214853289845968188205249384789738675`48.689409279\
08715 + 
    22.0721699117082923876542105917919188415957224230412722962343`48.96751540\
020629*I, 372/625 -> 
   12.937531254348307740218592641252135559695836715076078781421`48.6952600070\
252 + 
    21.9684364789106047856760675950354387671083211146659890375114`48.96497909\
5818336*I, 371/625 -> 
   13.1195397140259469718048585979502652001991079984513312540517`48.700973127\
6738 + 
    21.8653633357312026148042839188027534219446358557815451926543`48.96242424\
091073*I, 74/125 -> 
   13.3007644227345897307963717193218251694432762794833447659138`48.706552598\
822505 + 
    21.7629493550838022543767624007741165460926635049911023949065`48.95985157\
8037174*I, 369/625 -> 
   13.4811977044602766027684083358652485291514136798925279104852`48.712002206\
17701 + 
    21.6611934834100486671184129518742899220562023862229706467597`48.95726182\
7268496*I, 368/625 -> 
   13.6608318952115527390298475138349122053948534498879049071532`48.717325572\
992344 + 
    21.5600947399462586120453110948776183573844352493279155144852`48.95465568\
728218*I, 367/625 -> 
   13.8396593413184220512880870194622145395488404123313497945919`48.722526169\
02854 + 
    21.4596522160142487104192375016239474816656671876584897668676`48.95203383\
640634*I, 366/625 -> 
   14.0176723977518779750047973000696976926623121106129337429137`48.727607318\
89075 + 
    21.3598650743357717874820146272696197085954061758760231644594`48.94939693\
359463*I, 73/125 -> 
   14.1948634264630979319804273283600059726321180285545464797138`48.732572209\
79946 + 
    21.2607325483701015146007142699389125406670353990650009811298`48.94674561\
936362*I, 364/625 -> 
   14.3712247947414102325991109211555036816290203142573515412593`48.737423898\
83876 + 
    21.1622539416743214921025010764424432369333443015415249440198`48.94408051\
6681865*I, 363/625 -> 
   14.5467488735901628603341561924500892904067488496274142013348`48.742165319\
727505 + 
    21.0644286272858905618129838677363162665122199493729158807598`48.94140223\
180558*I, 362/625 -> 
   14.7214280361196434064740551471791198906033212661559445577974`48.746799289\
14185 + 
    20.9672560471270713387399056350816895587891914224752698995084`48.93871135\
510152*I, 361/625 -> 
   14.8952546559562184010840002959922893887898398064004608015921`48.751328512\
63919 + 
    20.8707357114308237213679799088399654022428213264351554299972`48.93600846\
178811*I, 72/125 -> 
   15.0682211056668784451208939446891682560262974949387758456707`48.755755590\
19901 + 
    20.7748671981877794968836908289952072435675995323668537673909`48.93329411\
267262*I, 359/625 -> 
   15.2403197551983929152298218154901551311148779195958635613123`48.760083021\
415824 + 
    20.6796501526139281179244266082870565583970101153522114168775`48.93056885\
485412*I, 358/625 -> 
   15.4115429703302946126872088343309835636887782573133417933949`48.764313210\
37645 + 
    20.5850842866386573071276649447067863016325617201348807770527`48.92783322\
236374*I, 357/625 -> 
   15.5818831111409305856539320928574171318579570879084735883848`48.768448470\
23159 + 
    20.491169378412805360243996199024097187416057100902998041504`48.925087736\
81089*I, 356/625 -> 
   15.7513325304858304926567418921215357559142183630913620246203`48.772491027\
496045 + 
    20.397905271836394882717814503383400878044863829625766852679`48.922332907\
9764*I, 71/125 -> 
   15.9198835724876583172341498131594017489629608604954916550376`48.776443026\
090966 + 
    20.3052918761057302227466021692540434255040885988222187475763`48.91956923\
4383445*I, 354/625 -> 
   16.0875285710370270101231469528736592747846589411585588194797`48.780306531\
145534 + 
    20.21332916527955306971311720259585068730494358345328993622`48.9167972038\
5732*I, 353/625 -> 
   16.2542598483034687463814906039987838888509194353991429853805`48.784083532\
58247 + 
    20.1220171778639625838711498096522318334710290847899096942089`48.91401729\
402766*I, 352/625 -> 
   16.4200697132558659596287171104866989206049626603851504164391`48.787775948\
49118 + 
    20.0313560164158180241212325831511190941637749799352792827462`48.91122997\
284654*I, 351/625 -> 
   16.5849504601916601724133956918296347581715783962575539023638`48.791385628\
31412 + 
    19.9413458471643531580651729666682174998219706247692228413943`48.90843569\
9046926*I, 14/25 -> 
   16.7488943672741668979503007568791582223443834584185250272025`48.794914355\
84663 + 
    19.851986899650742784286329628177540000090588862056414751649`48.905634922\
626405*I, 349/625 -> 
   16.9118936950773355606390739280926659826943557175743401861625`48.798363852\
081025 + 
    19.7632794663853724825759077388969462748521178259102513964063`48.90282808\
5248714*I, 348/625 -> 
   17.0739406851373034865718532220673973622096103753851808556206`48.801735777\
88283 + 
    19.6752239025225732448435658811643819315606717940652956598918`48.90001562\
0686396*I, 347/625 -> 
   17.2350275585101025655645026042814038369484928342526468630031`48.805031736\
5272 + 
    19.5878206255525929385802347071459804927431224384597654289895`48.89719795\
521477*I, 346/625 -> 
   17.3951465143348861972436513634319436843347614061147829902198`48.808253276\
09766 + 
    19.5010701150105866265039229606847431498186319859889148642575`48.89437550\
7993594*I, 69/125 -> 
   17.5542897284020526187922862397419399364863315919395787158902`48.811401891\
75886 + 
    19.4149729122024176206083553827116944244078891835025753956486`48.89154869\
1423125*I, 344/625 -> 
   17.7124493517256486837919884300090978185515499858298632260923`48.814479027\
90353 + 
    19.3295296199470707961295539957159196435874712023718161651033`48.88871791\
151811*I, 343/625 -> 
   17.8696175091194456322057980732719571870179709861233421073121`48.817486080\
19394 + 
    19.244740902335489140529229232657477399268288343179186952647`48.885883568\
226085*I, 342/625 -> 
   18.0257862977760853722649108843997258480032139578859097275665`48.820424397\
49521 + 
    19.160607484505653773765278260401177683780709219203108645878`48.883046055\
75157*I, 341/625 -> 
   18.1809477858487022965567283844542355310405469373245779793736`48.823295283\
70721 + 
    19.077130152433736757908931680836061128855996055324070855059`48.880205762\
87753*I, 68/125 -> 
   18.3350940110344316870426045616859453244626718152549785780012`48.826099999\
50695 + 
    18.9943097527411649253497524138081404927099501869804172543379`48.87736307\
3251146*I, 339/625 -> 
   18.4882169791592213365415059542759253121528880611596552192148`48.828839764\
00107 + 
    18.9121471925174417039358636481114940523452047295568576701672`48.87451836\
567821*I, 338/625 -> 
   18.640308662763368136298773467064983433374234801788614911742`48.8315157562\
98906 + 
    18.8306434391585825127295856094367290371483934589981712773312`48.87167201\
43845*I, 337/625 -> 
   18.7913609996872060589500535092359461075525515410915480944857`48.834129117\
00285 + 
    18.7497995202210277517023333103728458076813915839006556272633`48.86882438\
929358*I, 336/625 -> 
   18.9413658916563762112730558978552152789403375275910519049108`48.836680949\
632395 + 
    18.6696165232909057205251984932463897322105532014278022719766`48.86597585\
6260334*I, 67/125 -> 
   19.0903152028661134488441119597435365580286211465477984630286`48.839172321\
97067 + 
    18.5900955958685259833161958739935532060989932291889075291138`48.86312677\
7337854*I, 334/625 -> 
   19.2382007585639874418130313901218027883381262971802681534925`48.841604267\
355 + 
    18.5112379452679917552807336744316864457378860230618735291047`48.86027751\
0988794*I, 333/625 -> 
   19.3850143436305390637027645945189116690617918130185380107254`48.843977785\
900194 + 
    18.433044838531827830953994967662585281605987089621624957338`48.857428412\
31424*I, 332/625 -> 
   19.5307477011572555491603586825247005187462204877657126770956`48.846293845\
66414 + 
    18.3555176023605284093848023487770589745404450717581465550783`48.85457983\
327579*I, 331/625 -> 
   19.6753925310213300371809149067620978117692156134983633965866`48.848553383\
760496 + 
    18.2786576230569369060989744918587198161936019044834927574158`48.85173212\
2896195*I, 66/125 -> 
   19.8189404884566528882734728067656250508903739931748735418166`48.850757307\
41969 + 
    18.2024663464853774819111319438831199112119740672488856433426`48.84888562\
7452624*I, 329/625 -> 
   19.9613831826204835416521246299905645403672991483718279735483`48.852906494\
99751 + 
    18.1269452780454655713478242432790836573476988139591691119578`48.84604069\
0674606*I, 328/625 -> 
   20.1027121751552526656798910965021630811657666602328474918378`48.855001796\
93968 + 
    18.0520959826605321652067355116164207802558556230212042546451`48.84319765\
3926424*I, 327/625 -> 
   20.2429189787449449548855383056736428566322848517532037300109`48.857044036\
7026 + 
    17.9779200847806039990949567441156676745969450044622193560987`48.84035685\
637687*I, 326/625 -> 
   20.3819950556655131428966573563474659548833171852179565114783`48.859034011\
63057 + 
    17.9044192683998891290442335032572882247090512231572929707049`48.83751863\
517106*I, 13/25 -> 
   20.5199318163287736351384278061746972250641653118684836275466`48.860972493\
79481 + 
    17.8315952770887246427734074382041359410848766342760484548146`48.83468332\
5588806*I, 324/625 -> 
   20.6567206178192336202655893220086547648646171645044018204442`48.862860230\
793295 + 
    17.7594499140399504670472220930444930325802647403892769877221`48.83185126\
120155*I, 323/625 -> 
   20.7923527624232985967363793267494853316793715665750092677106`48.864697946\
51423 + 
    17.6879850421296803939720841328874008932522251968739463587946`48.82902277\
402676*I, 322/625 -> 
   20.9268194961503079519995908873918365482239619108708322586304`48.866486341\
86851 + 
    17.61720258399244856800351781949956949264547800287995224086`48.8261981946\
6085*I, 321/625 -> 
   21.0601120072448445573385682662061854702701659548466890904551`48.868226095\
48804 + 
    17.5471045221107167568793219295101277498144324221096725880392`48.82337785\
2411944*I, 64/125 -> 
   21.1922214246897622919825780317088680409944210637062871006057`48.869917864\
389485 + 
    17.4776928989187347795389504256901787523845539611464243052299`48.82056207\
544966*I, 319/625 -> 
   21.3231388166993729857377259575236132048822406578189292064401`48.871562284\
61591 + 
    17.4089698169207534881926806668821131271617738845589160518318`48.81775119\
090777*I, 318/625 -> 
   21.4528551892022314697873002233373990747062018234234775824607`48.873159971\
84318 + 
    17.3409374388235967058675179729674684897116681034980995646207`48.81494552\
50215*I, 317/625 -> 
   21.5813614843129542497473128130357259111961011345221275023122`48.874711521\
966276 + 
    17.2735979876836055107461029271190582994016403376430514593825`48.81214540\
3221585*I, 316/625 -> 
   21.7086485787925037624216334200955847894999190194199645022755`48.876217511\
65277 + 
    17.2069537470679752401646797211689797027432657017989722339307`48.80935115\
0263524*I, 63/125 -> 
   21.8347072824963662464697593533267380083551917577548612279877`48.877678498\
87829 + 
    17.141007061230512565957049312380418516335622798012622314187`48.806563090\
31961*I, 314/625 -> 
   21.9595283368100469454687743485881764831369597998299433663424`48.879095023\
43547 + 
    17.0757603353018469746170760621113340588043084353214857032733`48.80378154\
707623*I, 313/625 -> 
   22.0831024130713016673109773230161927308804869158136889943235`48.880467607\
42193 + 
    17.011216035494137976186558937645716578546553877928161928518`48.801006843\
82747*I, 312/625 -> 
   22.2054201109785186438218763111317649940189081265986303093413`48.881796755\
70419 + 
    16.9473766893203263705390221664268690376589621900738119081116`48.79823930\
357343*I, 311/625 -> 
   22.3264719569846591657998996113129890159823795607494611166455`48.883082956\
36599 + 
    16.8842448858279849245081690211101996135826443377094229320628`48.79547924\
9088615*I, 62/125 -> 
   22.4462484026761596078550966531368950986483211559454050258088`48.884326681\
13109 + 
    16.8218232758478308637983055154640713753758231072069315490274`48.79272700\
301746*I, 309/625 -> 
   22.5647398231361912005375389703160656913388972913209477053174`48.885528385\
77478 + 
    16.7601145722569696655268434221878859210301232491892301075004`48.78998288\
792729*I, 308/625 -> 
   22.6819365152916672499639299810592420817579404968813508060123`48.886688510\
508364 + 
    16.6991215502569467563248014099220441508548830435499363812312`48.78724722\
6401405*I, 307/625 -> 
   22.7978286962433804427240638965361107562504365658388095456795`48.887807480\
35429 + 
    16.6388470476666908829307024906181358156991542674868362583707`48.78452034\
108839*I, 306/625 -> 
   22.9124065015786454011072595029161778933258049841379883784907`48.888885705\
50059 + 
    16.5792939652304401329660085140302033545801818134944246075576`48.78180255\
4764944*I, 61/125 -> 
   23.0256599836658137650360895731342661899912395852769901599709`48.889923581\
6397 + 
    16.5204652669407488489318469097033119346123510495301431600623`48.77909419\
039647*I, 304/625 -> 
   23.1375791099300207665009708692487792758822520882033928698411`48.890921490\
291845 + 
    16.4623639803766810043260453589165411299703327874294352941665`48.77639557\
119008*I, 303/625 -> 
   23.2481537611095135232847958317426851327146559388318183209488`48.891879799\
11434 + 
    16.4049931970573030031155619447906805134075237366123265261751`48.77370702\
064019*I, 302/625 -> 
   23.3573737294919021044344195335693414579547678410529513596105`48.892798862\
19956 + 
    16.3483560728105963286491527464827424694796673189670644275042`48.77102886\
25558*I, 301/625 -> 
   23.4652287171296648029020953485874946550985811793677414053776`48.893679020\
34873 + 
    16.2924558281579180115705484985571040478507240921309763198969`48.76836142\
1134145*I, 12/25 -> 
   23.5717083340342289832064748440533100297340997003355867501701`48.894520601\
34621 + 
    16.2372957487141445145881606981935748867820218049225651525719`48.76570502\
09605*I, 299/625 -> 
   23.6768020963479383455363838645157878933211341549401052449705`48.895323920\
210984 + 
    16.1828791856036423513583570954388295579530338468906247244159`48.76305998\
705477*I, 298/625 -> 
   23.7804994244932064536428803560447035928538302083625718283518`48.896089279\
437774 + 
    16.1292095558922165736286932249518402617794253997571109585759`48.76042664\
490087*I, 297/625 -> 
   23.8827896412981449028413174041739783823074714295761071427891`48.896816969\
22958 + 
    16.0762903430351961816542723131516638783368003754949614810733`48.75780532\
0456065*I, 296/625 -> 
   23.9836619700979425466721636758729238025409102719100385250818`48.897507267\
71348 + 
    16.0241250973418235443479161491683372047164473476644160894515`48.75519634\
017858*I, 59/125 -> 
   24.0831055328112597459229924550534353656167192788479076577441`48.898160441\
14912 + 
    15.9727174364561230643788242662994481755889262433886547988026`48.75260003\
1032244*I, 294/625 -> 
   24.1811093479908886409355618290473642483479022495719978467377`48.898776744\
121704 + 
    15.922071045854432596351609395645843753324775124560503292519`48.750016720\
50843*I, 293/625 -> 
   24.2776623288479169660035372903714741482371327633351639512932`48.899356419\
72925 + 
    15.872189679359789530274435312921272355383721943848734974273`48.747446736\
616*I, 292/625 -> 
   24.3727532812486189112362461656401267241548298485374343553627`48.899899699\
75613 + 
    15.8230771596733719949064771747672627636802092315561600532374`48.74489040\
788494*I, 291/625 -> 
   24.4663709016832819799697197227737511894626546912665389711144`48.900406804\
83503 + 
    15.7747373789232043235638987492744023008251801553305590069733`48.74234806\
337063*I, 58/125 -> 
   24.5585037752061636754987036444669032563247301176274835447079`48.900877944\
60209 + 
    15.727174299230344766030056035236617426219511732394692756011`48.739820032\
63791*I, 289/625 -> 
   24.6491403733457561658175790910907176427431438054019619436672`48.901313317\
83984 + 
    15.6803919532927824320067059219665102906802456559962106947413`48.73730664\
575098*I, 288/625 -> 
   24.7382690519845208047953161765995284956085711583345423949849`48.901713112\
61205 + 
    15.6343944449872796218925998366953949121953733930807593202813`48.73480823\
325045*I, 287/625 -> 
   24.8258780492072375177165999351014829525417223239034660057396`48.902077506\
385965 + 
    15.5891859499894050476152440911970219675291243437647547417099`48.73232512\
614457*I, 286/625 -> 
   24.9119554831170965726698641335102745031634074782739489515073`48.902406666\
15037 + 
    15.5447707164120129780100276765319944262843972361192039218967`48.72985765\
586303*I, 57/125 -> 
   24.9964893496186421404275764845462862222629684726166109459681`48.902700748\
515905 + 
    15.5011530654624330682965307506801596926145625966481631567235`48.72740615\
4254155*I, 284/625 -> 
   25.0794675201666582770986106292089163537355358583969456169902`48.902959899\
81751 + 
    15.4583373921186455602331529779489342912771024152776213042552`48.72497095\
351888*I, 283/625 -> 
   25.1608777394800685280457697533774476505817534669849079505255`48.903184256\
195935 + 
    15.4163281658247266774688834604288752237779868634395504892655`48.72255238\
6196014*I, 282/625 -> 
   25.2407076232199002296916422845603562918606656342326752672097`48.903373943\
67931 + 
    15.3751299312058593986400369949795601819309791206174725843897`48.72015078\
510186*I, 281/625 -> 
   25.3189446556303437584234361802930417629387985128640144741711`48.903529078\
249555 + 
    15.3347473088032153783320274755856798418016991775404840561036`48.71776648\
3291925*I, 56/125 -> 
   25.3955761871419154225667129275491867659705152291730959909947`48.903649765\
90372 + 
    15.2951849958290246128737243191761651506886589835087308792561`48.71539981\
3998594*I, 279/625 -> 
   25.4705894319357103931877531550263873052128548355063778679285`48.903736102\
70521 + 
    15.2564477669421605240802866681549315919419254267628986416593`48.71305111\
0569154*I, 278/625 -> 
   25.5439714654677090002764430614543576082696529357279173071668`48.903788174\
82171 + 
    15.2185404750445794698430107636859391720954827412604986847362`48.71072070\
642153*I, 277/625 -> 
   25.6157092219520758597082536545999129110803047301619322142746`48.903806058\
56181 + 
    15.181468052098965296537509952489484626310054490031091339643`48.708408934\
95182*I, 276/625 -> 
   25.6857894918023666193833313215908938415518325246507721621691`48.903789820\
395694 + 
    15.1452355099679414355779961666109874946130730350299865377672`48.70611612\
947384*I, 11/25 -> 
   25.7541989190295315952012495671515684866619033281696206329443`48.903739516\
970376 + 
    15.1098479412752252264325817166663818569746168114852915979947`48.70384262\
312945*I, 274/625 -> 
   25.8209239985955791831322723343626856294120544627631619639199`48.903655195\
112044 + 
    15.0753105202891116327494018511630131280188571671539455760916`48.70158874\
8815624*I, 273/625 -> 
   25.8859510737217346556035546924603715688337081796550051383917`48.903536891\
82154 + 
    15.0416285038286863190301535357795157989035514241667738423551`48.69935483\
9086936*I, 272/625 -> 
   25.9492663331499017506364336439447051178406894175875535351551`48.903384634\
26062 + 
    15.0088072321931811850355504094963562653892055297345130938749`48.69714122\
604956*I, 271/625 -> 
   26.0108558083562053114016421170096732377894517393124553462162`48.903198439\
7221 + 
    14.9768521301148989267490275884213656691386326990754948592298`48.69494824\
1282255*I, 54/125 -> 
   26.0707053707153631016581026182882311185761482462955546905603`48.902978315\
599256 + 
    14.9457687077361470196366303650726759071439819281344746537573`48.69277621\
56975*I, 269/625 -> 
   26.1288007286146037772177744759223993099112093961486842825891`48.902724259\
33457 + 
    14.9155625616106357159614632578519261687228132572130829532465`48.69062547\
944909*I, 268/625 -> 
   26.1851274245158158021483308614222492635236962936035726935107`48.902436258\
36341 + 
    14.8862393757298092273637630204315181417862482675054173937975`48.68849636\
1801214*I, 267/625 -> 
   26.2396708319645788265539328859935396900099898818673905716058`48.902114290\
04551 + 
    14.8578049225745942416323253486491654982980493833297534713993`48.68638919\
099157*I, 266/625 -> 
   26.2924161525446946547260170680674695461506665887163071283462`48.901758321\
581205 + 
    14.8302650641930653139286925386732646660618177400377498835158`48.68430429\
410439*I, 53/125 -> 
   26.3433484127767993910344602417941989723795827422998203515279`48.901368309\
917935 + 
    14.803625753304542493594508369773278551946184661274370627557`48.682241996\
91886*I, 264/625 -> 
   26.3924524609596016174176772470981036093635038499478873813387`48.900944201\
64283 + 
    14.7778930344306528145654000932983730288120697547501175847884`48.68020262\
37539*I, 263/625 -> 
   26.4397129639522534904271101178300873939375537666227478655692`48.900485932\
860256 + 
    14.7530730450539040074267784248989632120522268334573690167224`48.67818649\
730508*I, 262/625 -> 
   26.4851144038963224055358387073762477395527085007777858371918`48.899993429\
053886 + 
    14.7291720168043360020050143592273544599464353038834374591753`48.67619393\
847538*I, 261/625 -> 
   26.5286410748757903181614782299717337331880597342500832991969`48.899466604\
93584 + 
    14.7061962766748334994789415998334075863569743595217253978107`48.67422526\
6182276*I, 52/125 -> 
   26.5702770795134658891161487513960324403420393155180927041412`48.898905364\
276125 + 
    14.6841522482657011213992523472366910880393374360338058502638`48.67228079\
716387*I, 259/625 -> 
   26.6100063255021512896478891032263871562605680423857473613659`48.898309599\
71366 + 
    14.663046453059121409516402811751081837876107384200482263605`48.670360845\
77445*I, 258/625 -> 
   26.6478125220688607085958103675788004326148216811359973265754`48.897679192\
54822 + 
    14.6428855117241352754947378444068157688548268713732850511527`48.66846572\
3762885*I, 257/625 -> 
   26.6836791763703413001294002888267013703356325312471768383072`48.897014012\
5147 + 
    14.6236761454528044047738551868394841535156377322116240693997`48.66659574\
001868*I, 256/625 -> 
   26.7175895898180994416428436697462068804996616658513892264848`48.896313917\
52608 + 
    14.6054251773282356261943418019075213250168360118875756354194`48.66475120\
0342224*I, 51/125 -> 
   26.7495268543310856819759141696058164746624819215488288111191`48.895578753\
401864 + 
    14.5881395337251683915624598445818764382220809038458817994421`48.66293240\
714131*I, 254/625 -> 
   26.7794738485141405922704943403979428703091509267890780499142`48.894808353\
558766 + 
    14.5718262457438482910169403074045884055864891852561575583462`48.66113965\
916224*I, 253/625 -> 
   26.8074132337602508250694761077695797948419691990014766159754`48.894002538\
67668 + 
    14.5564924506779319857530256729717200898906852879264961280465`48.65937325\
1164624*I, 252/625 -> 
   26.8333274502746099788259703332093658405088826611488366772647`48.893161116\
33279 + 
    14.542145393517192095212191827975468749782275951037048626559`48.657633473\
568225*I, 251/625 -> 
   26.8571987130184222892863959087745712617078767953687503210135`48.892283880\
59538 + 
    14.5287924284858144581493629787406040084652075897161092588636`48.65592061\
208341*I, 
  2/5 -> 
   26.8790090075703286579620174088870231894736856352750531658374`48.891370611\
5761 + 
    14.5164410206171048240100295886874301453086548596493731701859`48.65423494\
731182*I, 249/625 -> 
   26.898740085903274009956984078814471479774267491643469814205`48.8904210749\
4084 + 
    14.5050987473654474518826895738189792532186207415291673927116`48.65257675\
428891*I, 248/625 -> 
   26.9163734620745723746203936533861068939329465998998015743538`48.889435021\
36242 + 
    14.4947733002563843292129301196279479968312716440031736876955`48.65094630\
201608*I, 247/625 -> 
   26.9318904078268613255388477753876007756769281454444628769204`48.888412185\
926946 + 
    14.4854724865757108029847526003456192315794805465330778740803`48.64934385\
288839*I, 246/625 -> 
   26.9452719480975704207045841527729063058586823291102673530378`48.887352287\
45934 + 
    14.4772042310985113749954086219329320880443973257007682648534`48.64776966\
2146196*I, 49/125 -> 
   26.9564988564344589652689670997808308057532871660507670513627`48.886255027\
792885 + 
    14.469976577859088284327862947539286286629830776980525494957`48.646223977\
174245*I, 244/625 -> 
   26.9655516503147066905163363094617864934254841248462380510728`48.885120090\
942394 + 
    14.4637976919627653197319691933046082498516011156413542533037`48.64470703\
679306*I, 243/625 -> 
   26.9724105863649667122052167794341493802522396780767860109525`48.883947142\
18941 + 
    14.4586758614405801094161210017885758054791199749592998091127`48.64321907\
0430895*I, 242/625 -> 
   26.9770556554797133039260396515554198414468205691508558745135`48.882735827\
05664 + 
    14.4546194991479099643326108373788475789349238608502818254348`48.64176029\
721155*I, 241/625 -> 
   26.9794665778351374972035736391864781872662862257733677623815`48.881485770\
16208 + 
    14.4516371447081092436451731177840954056019641990554680082674`48.64033092\
491333*I, 48/125 -> 
   26.97962279779576119600521632212880706762748548984156290188`48.88019657392\
9545 + 
    14.4497374665022702096322161921360525246533522153053108133419`48.63893114\
880774*I, 239/625 -> 
   26.9775034787108552608672207102909545792362369269797945402631`48.878867817\
13999 + 
    14.4489292637062544875241637103126721349832303635650656353856`48.63756115\
03346*I, 238/625 -> 
   26.9730874975976587640572831303437854229344391472779911077809`48.877499053\
29597 + 
    14.4492214683761785892875665945448373270336649547342572493541`48.63622109\
560925*I, 237/625 -> 
   26.9663534397083052241396603399431976113796362822786564836316`48.876089808\
77351 + 
    14.4506231475835745467006115512763495793124081272337138866128`48.63491113\
37258*I, 236/625 -> 
   26.9572795929772669728959784574833741812482016850149833165951`48.874639580\
73857 + 
    14.453143505601485577815980330276040895125940239349020493876`48.633631394\
78944*I, 47/125 -> 
   26.9458439423460307612418397563902458835710738779513723117709`48.873147834\
772126 + 
    14.4567918861427969338317709151894977757972845557324448755601`48.63238198\
7748865*I, 234/625 -> 
   26.9320241639616161393275515781682324262131724890185866074537`48.871614002\
19757 + 
    14.4615777746521436945002418836204455071336563317265846300053`48.63116299\
783158*I, 233/625 -> 
   26.915797619245442909206652550370783568287035443099663660409`48.8700374770\
4327 + 
    14.4675108006527803558750056476575148192661242952904538640382`48.62997448\
3675035*I, 232/625 -> 
   26.8971413488289448998179968107847066428222170024802368447179`48.868417612\
60338 + 
    14.4746007401498416432898100982910883386988054332226187082582`48.62881647\
407902*I, 231/625 -> 
   26.8760320663522143005029986800695624620168069114672948883069`48.866753717\
57197 + 
    14.4828575180914701464401492688333719267294749949594143192126`48.62768896\
425896*I, 46/125 -> 
   26.8524461521218436509209211017189351667659384812237457645958`48.865045051\
69056 + 
    14.4922912108893341764989499493262581058414921126592460713771`48.62659191\
1677856*I, 229/625 -> 
   26.8263596466240111548480077227735358087367672183623498645641`48.863290820\
90419 + 
    14.5029120490001087544033320209833208753430025487318246741546`48.62552523\
1338784*I, 228/625 -> 
   26.7977482438887290881729694913517298200275412110902878556536`48.861490172\
00682 + 
    14.5147304195695439248747023586715394790329537652645985088346`48.62448879\
0618756*I, 227/625 -> 
   26.7665872847010445246819292540459082923072263647952313730433`48.859642186\
82952 + 
    14.5277568691407977256130059750642764425158588519223902698214`48.62348240\
359557*I, 226/625 -> 
   26.7328517496548462158397542953872928948569687389432487766149`48.857745876\
048064 + 
    14.5420021064287662019898769814009294989115891560619365160208`48.62250582\
5055434*I, 9/25 -> 
   26.6965162520447910328098716515673974527737303335779052475909`48.855800172\
80549 + 
    14.557477005162199924491884889951382265535736637259969673642`48.621558744\
318996*I, 224/625 -> 
   26.6575550305917177012643610354126629348591999692929018834907`48.853803926\
45436 + 
    14.5741926069954556228323617367177362491189255920698046029936`48.62064077\
925169*I, 223/625 -> 
   26.6159419419967644132704550915872331615637562996603637262424`48.851755896\
90574 + 
    14.5921601244917928846035277319258496051597160471398889707677`48.61975147\
097668*I, 222/625 -> 
   26.5716504533192500566513610518938913354000458195598250195867`48.849654750\
30134 + 
    14.6113909441801894691676530569683214912226931929594769022224`48.61889028\
003895*I, 221/625 -> 
   26.5246536341732160209423279563847874260230047796540687027124`48.847499056\
987225 + 
    14.6318966296877147550242007531400032200040906288147561448844`48.61805658\
510781*I, 44/125 -> 
   26.4749241487373565693608718108047191989292924656806688924216`48.845287293\
075636 + 
    14.6536889249495692714445919314761978544513498299896569601861`48.61724968\
5526524*I, 219/625 -> 
   26.4224342475728903451947712127008826593615921448136551483373`48.843017847\
10595 + 
    14.6767797574989692677412036122311797056193237494301841084128`48.61646880\
9411494*I, 218/625 -> 
   26.3671557592437434333276766063685642255768806169243112459107`48.840689033\
446395 + 
    14.7011812418391289560782765300922852357052567437864214790312`48.61571312\
897722*I, 217/625 -> 
   26.3090600817332252347980234540641076531565135602777420095223`48.838299113\
87029 + 
    14.7269056828996695413847737892471527431300698405740408811923`48.61498178\
465819*I, 216/625 -> 
   26.2481181736511819320468675177360992321095268665249901944999`48.835846328\
10333 + 
    14.7539655795798635453094155528043658578073898052020555662827`48.61427391\
883638*I, 43/125 -> 
   26.1843005452254082080488551590154090067071623557110717952507`48.833328932\
88323 + 
    14.7823736283812053666414455514352811257360339821776655073386`48.61358871\
874812*I, 214/625 -> 
   26.1175772490708858017344385566776714768688840115196720472337`48.830745247\
308066 + 
    14.8121427271318846306452515495089467242151830587910108688339`48.61292546\
609623*I, 213/625 -> 
   26.0479178707301970867868287085767644849006876786210733613027`48.828093700\
16597 + 
    14.843285978805827803145094973245526093658963411440837208159`48.612283588\
824155*I, 212/625 -> 
   25.9752915189782327858500603021300558092421339710978396693388`48.825372873\
21456 + 
    14.8758166954390659274945670523627657321891523184370632062113`48.61166270\
862838*I, 211/625 -> 
   25.8996668158840747943508460368760639750656934416775528133103`48.822581533\
72728 + 
    14.9097484021462823364048475396445896688001939697368247067261`48.61106267\
700728*I, 42/125 -> 
   25.8210118866226874856091638569882409109571130736686576366545`48.819718650\
56585 + 
    14.9450948412404939560823785978742431205416203232234356067003`48.61048359\
381584*I, 209/625 -> 
   25.7392943490287933799198307797018176087905482431722930509937`48.816783390\
672775 + 
    14.9818699764589235252045559253910694084971984480603481841378`48.60992580\
499463*I, 208/625 -> 
   25.6544813028850412421148093252063522270672325291453575656595`48.813775096\
4536 + 
    15.0200879972982278722013305747584763720594200217181500672396`48.60938987\
99824*I, 207/625 -> 
   25.5665393189362960599600777105467768049607303033718889422939`48.810693247\
912695 + 
    15.0597633234623595161189373543603906382720228296461793643296`48.60887657\
3036625*I, 206/625 -> 
   25.4754344276215904614960228222541077101721383975437378335851`48.807537415\
62512 + 
    15.1009106094264554732542939730210739392225017463023153185404`48.60838677\
488251*I, 41/125 -> 
   25.3811321075149754404028449381539583072952959946487052443332`48.804307211\
091086 + 
    15.1435447491202684677352402206532783494069483598348894918914`48.60792146\
176496*I, 204/625 -> 
   25.2835972734661942360168826845786013409495060305058768859434`48.801002240\
03285 + 
    15.187680880734781973526959871115504859259149582428443333257`48.607481647\
80889*I, 203/625 -> 
   25.1827942644317762926961663160826344919158204063594976974272`48.797622062\
33222 + 
    15.2333343916557818830580787257072512937826837678991731899151`48.60706834\
4654664*I, 202/625 -> 
   25.0786868309868078068568600298482065852046628448973199684774`48.794166160\
32651 + 
    15.2805209235282943403215984945847399995922778318355511121725`48.60668253\
018642*I, 201/625 -> 
   24.9712381225072808336376583792706973355579935146971943817811`48.790633915\
549904 + 
    15.3292563774559416425505939178136172537383599478905700660291`48.60632512\
647157*I, 8/25 -> 
   24.8604106740125536109668316079514181160907485742348185252837`48.787024592\
96253 + 
    15.3795569193394163658075054184003583700054710967208819492097`48.60599698\
587842*I, 199/625 -> 
   24.7461663926570699748496655091165195576677423384585812060958`48.783337331\
19958 + 
    15.4314389853584282809708859155132769414065201771636046465303`48.60569888\
3793686*I, 198/625 -> 
   24.6284665438600847579284826928493164818174981035779500344123`48.779571137\
2618 + 
    15.4849192876016394868369584785694419148791740158508562098386`48.60543151\
630807*I, 197/625 -> 
   24.5072717370617241176098488269293125782933859388635378406647`48.775724884\
21927 + 
    15.5400148198492708006453909142305174055022951886678382024824`48.60519550\
1319386*I, 196/625 -> 
   24.3825419110932740237688127690440990091063708084639575309088`48.771797310\
742855 + 
    15.5967428635132371335156596966356672812945433833723402584666`48.60499138\
182369*I, 39/125 -> 
   24.2542363191491357999998035708811875120705617016136487370894`48.767787021\
550845 + 
    15.6551209937398516761481450104183357831904985140080595569061`48.60481963\
044188*I, 194/625 -> 
   24.1223135133474137621766198226281198338019995203245059142261`48.763692488\
11494 + 
    15.7151670856803285836697319305559407310785851520371424105805`48.60468065\
445451*I, 193/625 -> 
   23.9867313288656056914662161567848694897796793989154104965725`48.759512049\
14415 + 
    15.776899320934511851559517000386100973442427860705417719366`48.604574800\
96151*I, 192/625 -> 
   23.8474468676373511230182683940937964726060435807667661187218`48.755243910\
558825 + 
    15.840336194173464611064673435709714444204103820463667868772`48.604502361\
73985*I, 191/625 -> 
   23.704416481595654179778976084482060048486319305725730236347`48.7508861447\
2899 + 
    15.9054965199467685574964006348952362537972290599681398326858`48.60446357\
772181*I, 38/125 -> 
   23.5575957554474358298611456487362707954833555010947974970437`48.746436688\
86505 + 
    15.9723994396806080958249320515769074302596405435933759937654`48.60445864\
288533*I, 189/625 -> 
   23.4069394889636838320018475889776138575070344990311106910732`48.741893342\
45507 + 
    16.0410644288729485064118888309001543013851614773201000317662`48.60448770\
758887*I, 188/625 -> 
   23.2524016787688560293371420038952265554869477628254031599764`48.737253763\
698924 + 
    16.1115113044923624860941437589220279475830661715552293237764`48.60455088\
1245245*I, 187/625 -> 
   23.0939354996125527617638778592890374951922426149255872665506`48.732515464\
87699 + 
    16.1837602325873153194789144693731636942061302711750616195106`48.60464823\
434669*I, 186/625 -> 
   22.9314932851058056244243728114209424878537073717885288076425`48.727675806\
59302 + 
    16.2578317361129862239069837907084146239256193110764031554337`48.60477979\
9816576*I, 37/125 -> 
   22.7650265079036311609688106605147414032464651534952406541052`48.722731990\
81879 + 
    16.3337467029829826608701670431092737631948296051027852907836`48.60494557\
365699*I, 184/625 -> 
   22.5944857593147678209066539937688406469009996098619255227359`48.717681052\
64315 + 
    16.4115263943535962204543180898672298218895977523139902591778`48.60514551\
485046*I, 183/625 -> 
   22.4198207283187510202886104178902926007412934593486622163102`48.712519850\
607535 + 
    16.4911924531485537012564487360142033960713102603790277598079`48.60537954\
442191*I, 182/625 -> 
   22.2409801799696827226106192516834192639854157366756164131825`48.707245055\
46132 + 
    16.5727669128325358998438797718370352648073466264726490004676`48.60564754\
35915*I, 181/625 -> 
   22.0579119331652168036504524438258534683068111924463353994052`48.701853137\
1388 + 
    16.6562722064420701030925270301460991803301999703515846213693`48.60594935\
084916*I, 36/125 -> 
   21.87056283775840767829278680651923735187240239926653072632`48.69634034970\
388 + 
    16.7417311758827510962231151078296292280460088931233784981896`48.60628475\
7760896*I, 179/625 -> 
   21.678878750989155238018963436354142366110150221413076264825`48.6907027139\
43544 + 
    16.8291670815021104548272565938790843918722776190939017216499`48.60665350\
3301*I, 178/625 -> 
   21.4828045132110219468081104860010438836496341737851398077157`48.684935997\
244715 + 
    16.918603611947835822373189513373201943810810472298123453397`48.607055266\
371205*I, 177/625 -> 
   21.2822839228881957188675084745395901415524272860893698741071`48.679035690\
321655 + 
    17.0100648943214416762189458635422497205264412064964818400455`48.60748965\
6202674*I, 176/625 -> 
   21.0772597108363225700368273239656768410060208289562199972419`48.672996980\
342326 + 
    17.1035755046379116976684263772132179458789356589267558464975`48.60795620\
027642*I, 7/25 -> 
   20.8676735136798334715199808585858369183033901614070392226443`48.666814720\
043426 + 
    17.199160478602271283078717418563613757147331966892786652359`48.608454329\
461445*I, 174/625 -> 
   20.6534658464972376657529679589660536685797554540528874244729`48.660483392\
601094 + 
    17.2968453227145080204143274713223949983763345614667329584926`48.60898336\
032422*I, 173/625 -> 
   20.4345760746246470962300044220932312527908426500472330482258`48.653997072\
486845 + 
    17.3966560257147392286916147448381587083268284635857462697948`48.60954247\
500627*I, 172/625 -> 
   20.2109423845865305525620713977101715649995903107297023263064`48.647349383\
45129 + 
    17.4986190703810301031234591732631868399669829741526839091403`48.61013070\
0102715*I, 171/625 -> 
   19.9825017541213684543344534191330314143797901094247182178219`48.640533456\
42401 + 
    17.6027614456927948844444352320102569261511710046859651099823`48.61074688\
7726805*I, 34/125 -> 
   19.7491899212684865146354279910609003938291359558257904047832`48.633541892\
708436 + 
    17.7091106593732681109105102845377623722537908424278368816255`48.61138970\
478899*I, 169/625 -> 
   19.5109413524808852524570740204769651978244433172180419507991`48.626366741\
36727 + 
    17.8176947508251148309947693162823843573653010521122021168938`48.61205764\
007496*I, 168/625 -> 
   19.2676892097273486584892543676184861218068438349727337264601`48.618999503\
06605 + 
    17.9285423044738591555866825544012104977522123644177548242293`48.61274904\
259369*I, 167/625 -> 
   19.0193653165455052221628805974116154184192589232291276277974`48.611431173\
41207 + 
    18.0416824635344513047112390934088114871734011960767313001816`48.61346220\
529172*I, 166/625 -> 
   18.7659001230058237092207351401490798744830888868491058226612`48.603652332\
505796 + 
    18.1571449442169660482762796957190800419324789074612098229286`48.61419550\
1637*I, 33/125 -> 
   18.5072226695447499805230372989769503485336683482709306902678`48.595653270\
337294 + 
    18.274960050388131951431632632988584682818688282342122365513`48.614947564\
56914*I, 164/625 -> 
   18.2432605496233249195060480562262525527486244293444156077671`48.587424112\
583214 + 
    18.3951586887061330237698689752270685009460815245317717022442`48.61571747\
0895*I, 163/625 -> 
   17.9739398711656620364489395185232687520687890666645593841507`48.578954892\
43915 + 
    18.5177723842469042692844835640719140914736482334861220136538`48.61650487\
419736*I, 162/625 -> 
   17.6991852167296010632804383825261878379918105625402156951766`48.570235520\
159464 + 
    18.6428332966409624010608157364097695205132689406631800745713`48.61731003\
612802*I, 161/625 -> 
   17.4189196023596850129221433627678453418588744263117683393482`48.561255637\
336416 + 
    18.7703742367406749193292935800122444463646630804245194978127`48.61813374\
340005*I, 32/125 -> 
   17.1330644350703265462008462837428475473340950281057905328078`48.552004386\
36716 + 
    18.9004286838387772995827687872900308959889940192411533220504`48.61897714\
40536*I, 159/625 -> 
   16.84153946890462845875517919709147397998249541370507440106`48.54247014813\
026 + 
    19.0330308034599018028387861722897388411387338484333594955286`48.61984156\
0497264*I, 158/625 -> 
   16.5442627595117956304008721242774233405756980714613937663095`48.532640293\
11466 + 
    19.1682154657478851760447653075172940230030182389898542711027`48.62072832\
8821635*I, 157/625 -> 
   16.2411506171834143680300013856483675388599403588860777090855`48.522500966\
90178 + 
    19.3060182644726792118100256361824563066994178820750677155985`48.62163868\
8296024*I, 156/625 -> 
   15.9321175582860717223537627904013003069866690433174151777153`48.512036908\
3729 + 
    19.4464755366818009324471143376771076190579452987436532277311`48.62257372\
15679*I, 31/125 -> 
   15.6170762550248335386581422401717129982891530560068985354184`48.501231286\
92795 + 
    19.5896243830224314118238924265745204084812687067724776035554`48.62353433\
366093*I, 154/625 -> 
   15.2959374834689866111188593043785740427312661782843845538992`48.490065542\
13437 + 
    19.7355026887615075319176156162156628416291514942775274415925`48.62452125\
5463094*I, 153/625 -> 
   14.9686100697681676346926664136427099607292532323544054812855`48.478519211\
04131 + 
    19.8841491455324531119186573470326764236616882908426848819891`48.62553506\
001875*I, 152/625 -> 
   14.635000834483539314808550554801924766751634745980580231682`48.4665697312\
5667 + 
    20.0356032738385689273307233904956373084924504691778598390616`48.62657618\
379353*I, 151/625 -> 
   14.2950145349550209213960735512251389213123534451278384705314`48.454192209\
99406 + 
    20.1899054463445495134962939817521156931529628410061867145701`48.62764494\
842586*I, 6/25 -> 
   13.9485538056217249169277605057325254256065159265147366551708`48.441359150\
1712 + 
    20.3470969119891229796043296638432831386618216156706533191418`48.62874158\
073685*I, 149/625 -> 
   13.5955190962086803853949318310995605592340914224136106977655`48.428040124\
30577 + 
    20.507219820953423323876659710307559598800242929614681613088`48.629866230\
128286*I, 148/625 -> 
   13.2358086076886242957243016485412915129388380295187605361434`48.414201385\
56667 + 
    20.6703172505214082621934760694810462083728234444049564832268`48.63101898\
324594*I, 147/625 -> 
   12.8693182259230986544547100556367201776185734724992429750593`48.399805402\
98672 + 
    20.8364332318704350568568906308717350808672083257201356849015`48.63219987\
608096*I, 146/625 -> 
   12.4959414528822898205000306753347901903377284875504393518508`48.384810304\
454405 + 
    21.0056127778320083562031465117586070909423643264382720941566`48.63340890\
3907196*I, 29/125 -> 
   12.1155693353379690483052976091356649637340275890829082629828`48.369169206\
539176 + 
    21.1779019116647241579465291145812422910597629288497331632542`48.63464602\
936288*I, 144/625 -> 
   11.7280903909185228836502458205685726932280480416448694465354`48.352829404\
05464 + 
    21.3533476968835596837404508181106153254878145054694496621484`48.63591118\
904832*I, 143/625 -> 
   11.3333905314093792639266585860660491978680441823477430732484`48.335731384\
03463 + 
    21.531998268191907696114044311957414613539885746463264618247`48.637204298\
881066*I, 142/625 -> 
   10.9313529831761195910488485531181701198970250807486109205575`48.317807617\
607805 + 
    21.7139028635651336405556733921841688331157108866965442437853`48.63852525\
849868*I, 141/625 -> 
   10.5218582045811966722591855088386149109893969158101696486095`48.298981067\
94544 + 
    21.8991118575369535794911534458479019095302698107933039305762`48.63987395\
4841654*I, 28/125 -> 
   10.1047838002584296659818370076101115005860205486276135407164`48.279163331\
11637 + 
    22.0876767957425994583387451892080212298459574364414569893152`48.64125026\
511678*I, 139/625 -> 
   9.6800044321022946810308038652958056481504020468091840782496`48.2582522966\
0693 + 
    22.2796504307755657477553603045827847953577339554458573292978`48.64265405\
9202854*I, 138/625 -> 
   9.2473917268214462195408105262035931193755692347569132392063`48.2361291710\
7252 + 
    22.4750867594177286214340869142030921159344224725724683268818`48.64408520\
165953*I, 137/625 -> 
   8.8068141798978609396449695171685371827400991228789902093306`48.2126546458\
9494 + 
    22.6740410613058070367874998539566270845262043734800561691771`48.64554355\
3339074*I, 136/625 -> 
   8.3581370557844597366333046105727553057876632826287657556383`48.1876638953\
313 + 
    22.8765699391005067348778672431107552668810229763847309119823`48.64702897\
272062*I, 27/125 -> 
   7.9012222841650029895676227121065920703174158405581147417035`48.1609599495\
4436 + 
    23.0827313602282665535951680598614779728513495747529567039274`48.64854131\
693361*I, 134/625 -> 
   7.4359283520904304747822827034954932493944837740275789938922`48.1323047649\
8739 + 
    23.2925847002693258600805475860903899742780211408482529163747`48.65008044\
2625736*I, 133/625 -> 
   6.9621101917955925596951754612939350529736477082838430784178`48.1014069602\
70765 + 
    23.5061907880698677648945841954649105882689110959619417688527`48.65164620\
654033*I, 132/625 -> 
   6.479619063989450439668527717303170997037233740729932691349`48.06790460212\
686 + 
    23.723611952660281690216845362136785801387633475676920333404`48.653238465\
95193*I, 131/625 -> 
   5.9883024364002646106015724356241992237394032178134308416147`48.0313404322\
5487 + 
    23.9449120720661487378922647630927907507075227884311014706302`48.65485707\
893396*I, 26/125 -> 
   5.4880038573449930973613008526901892228879079253621020327937`47.9911251652\
1027 + 
    24.1701566241034034653027183533084483992880825638195078733031`48.65650190\
444793*I, 129/625 -> 
   4.9785628240790308558525662942775686923664097717686774856831`47.9464812229\
546 + 
    24.3994127392542869906377093288931599416178530185477144067209`48.65817280\
2280966*I, 128/625 -> 
   4.4598146456684816151012368724117111021319873003345888087408`47.8963528833\
1583 + 
    24.6327492557262013501658209027449872227989920001497728389243`48.65986963\
28373*I, 127/625 -> 
   3.9315903001123009317852016388344148088140867858264245982639`47.8392554820\
1487 + 
    24.8702367768014280761174497952080557219208441258618079388067`48.66159225\
6797654*I, 126/625 -> 
   3.3937162854258170067526094352441172947308697418414874670555`47.7730061590\
4692 + 
    25.1119477305919113966541715713456424393897950673527455486762`48.66334053\
4610285*I, 
  1/5 -> 
   2.8460144643802509214433883558136018909934938078162408455878`47.6942033049\
4564 + 
    25.3579564323199567840555360885216066084701346988477000580525`48.66511432\
5862895*I, 124/625 -> 
   2.2883019025748413927878460271504592908223995894646308262658`47.5971071973\
58326 + 
    25.6083391492527896580902462857180829372296605170040454326429`48.66691348\
848122*I, 123/625 -> 
   1.7203906994989453034387813122298328602846729734362674955809`47.4708406476\
5017 + 
    25.8631741684264903283610771890723241635508285784691187413581`48.66873787\
7793745*I, 122/625 -> 
   1.1420878122209412972768661690776734204462691459458331983455`47.2905246607\
8114 + 
    26.1225418673029059850910609365806822723850200131992734107374`48.67058734\
5437234*I, 121/625 -> 
   0.5531948713188088923060498598004325310392765458676304261298`46.9733067203\
39885 + 
    26.3865247875117780499973434506897041778608930084206796698375`48.67246173\
81053*I, 24/125 -> 
   -0.0464920113562195380777818316285617368786585698576531270582`45.895402011\
20475 + 
    26.6552077118395561684295790096196556019179987410760175481573`48.67436089\
6141934*I, 119/625 -> 
   -0.6571824435166507886345099326083430023180359806624549466374`47.043296284\
378066 + 
    26.9286777446362449330120675101978319793526560074668516699546`48.67628465\
197649*I, 118/625 -> 
   -1.279091962336966304187024536976121725394917032704261527159`47.3300901607\
6814 + 
    27.2070243958221964822821338434353235794286657710837694996509`48.67823282\
8438325*I, 117/625 -> 
   -1.9124422539024921177702691529109032004247092929443626374341`47.502346015\
02996 + 
    27.4903396686880762403130107335898725854648095890149348218624`48.68020523\
696528*I, 116/625 -> 
   -2.5574613827291478410078550619914539092002212781815740482964`47.626127107\
03281 + 
    27.7787181516933499293669246813771784009544918483116421644973`48.68220167\
5763224*I, 23/125 -> 
   -3.2143840319074017519429221699455589035612589680208589360428`47.722966953\
86121 + 
    28.0722571144816325953839446482422240497643344464543539243489`48.68422192\
8020385*I, 114/625 -> 
   -3.8834517544592521886084874179605483116368419417755812151265`47.802628870\
1859 + 
    28.3710566083451755830751656492714198320879326584906033883471`48.68626576\
0321255*I, 113/625 -> 
   -4.5649132365351577668177557058412295204758683664198458696914`47.870375579\
49329 + 
    28.6752195713857224629132535662851755129545640763019393918503`48.68833292\
143429*I, 112/625 -> 
   -5.2590245731187670723984161876845900054245711908309339728046`47.929370390\
23191 + 
    28.9848519386350242038057071269157014962397180448618714884491`48.69042314\
178732*I, 111/625 -> 
   -5.96604955695128920222249092919770629981722646755119336389`47.98166391084\
1746 + 
    29.3000627574155595556320329099458075514791483945112521673145`48.69253613\
396318*I, 22/125 -> 
   -6.6862599814346587746822632730272913743180216357730902838769`48.028661562\
647635 + 
    29.62096430824055940094231663258326525813907088367587881924`48.6946715947\
3348*I, 109/625 -> 
   -7.4199359583235661824378187537681238215043103525907556756896`48.071368731\
569926 + 
    29.9476722315723939805738391009260677047124346502722363791085`48.69682920\
9022276*I, 108/625 -> 
   -8.1673662510712563119152540858388485404970305839664023563811`48.110529520\
918156 + 
    30.2803056607798700866481207259735922368524579818099156371801`48.69900865\
642251*I, 107/625 -> 
   -8.928848624753086958052071710749618939190279332510574187626`48.1467101232\
6756 + 
    30.6189873616581338090152501617821225409372335129073768588394`48.70120962\
056855*I, 106/625 -> 
   -9.7046902135555550108758852123942537339736255527577883514988`48.180351390\
265 + 
    30.9638438788998282736848525491076545334936112541371658611024`48.70343180\
15683*I, 21/125 -> 
   -10.4952079068872540646351254675854209362826306383471052610775`48.21180332\
4915394 + 
    31.3150056899330742461024043639179898807703414353845719857982`48.70567493\
108959*I, 104/625 -> 
   -11.3007287552424718434226354355245987567236569951085002842513`48.24134848\
096376 + 
    31.6726073665708994083148661518226811460466740208590859349418`48.70793878\
924112*I, 103/625 -> 
   -12.1215903970283651979047154280960142691894590553692303705794`48.26921829\
423091 + 
    32.0367877449481318892798923229184624679938159673547728400679`48.71022322\
171705*I, 102/625 -> 
   -12.9581415076534098388356810931933646366502209068280271606364`48.29560476\
236798 + 
    32.4076901042557068958988474814506469819722572641193569313937`48.71252815\
510445*I, 101/625 -> 
   -13.8107422722687124366596905482706037886065121721772154598747`48.32066897\
584417 + 
    32.7854623548190452072510801715736309713709991130622197229927`48.71485360\
819466*I, 4/25 -> 
   -14.6797648836554570743742783343709782224180808240550771172799`48.34454746\
4071525 + 
    33.1702572361069059046553410038539346601349863117147562630024`48.71719969\
75479*I, 99/625 -> 
   -15.565594066861968022144220958506725907842274537538001240772`48.367356992\
28408 + 
    33.5622325253001766789816294489156882059354628650827601800715`48.71956663\
628172*I, 98/625 -> 
   -16.4686276323134149544889360877769806399950173337611037942712`48.38919823\
9007726 + 
    33.9615512570967567156441907011948230610426766955923516300091`48.72195472\
6402004*I, 97/625 -> 
   -17.3892770592469593548211086118883948032316656239006070414437`48.41015865\
1603965 + 
    34.3683819554793559452764900764535724208492826135203679198272`48.72436434\
589262*I, 96/625 -> 
   -18.3279681114661320784267161032375183230583045961076251701723`48.43031468\
996722 + 
    34.782898878228063786256763460253795623980823976669680318899`48.726795932\
656614*I, 19/125 -> 
   -19.2851414875615392137080495039923144429642321098030672543453`48.44973360\
928889 + 
    35.2052822750193551759153866450449290169317894071356828548841`48.72924996\
749115*I, 94/625 -> 
   -20.2612535079118339070913982449254139751380717062199064814415`48.46847489\
17613 + 
    35.6357186600182727779003201007489826861251866453502259259279`48.73172695\
802113*I, 93/625 -> 
   -21.2567768409606177511176005768966099800717787698914079513258`48.48659140\
804678 + 
    36.074401099941374753160773922343362183956411605354795224328`48.734227424\
97734*I, 92/625 -> 
   -22.2722012714630498724083638249498502656684167527101914757811`48.50413036\
851311 + 
    36.5215295186452486229090470255506663743385745039817265698662`48.73675189\
146902*I, 91/625 -> 
   -23.3080345136121180652648845907167391314789225563259199823181`48.52113410\
914118 + 
    36.9773110193796102000929995164195391629223269689289733145809`48.73930087\
5391365*I, 18/125 -> 
   -24.3648030721906284262083456697166148089799094259711687032634`48.53764074\
602853 + 
    37.4419602259359525924774567504744368368896655903233585929473`48.74187488\
472386*I, 89/625 -> 
   -25.4430531551530775632813296400288274912913821493261453209452`48.55368472\
4385406 + 
    37.9156996440231870539048163640255749374601997095822936565988`48.74447441\
5212146*I, 88/625 -> 
   -26.5433516413240071667866686620659186245444924099950372667122`48.56929728\
200488 + 
    38.3987600443116216305387688520134810046046039307217647057712`48.74709994\
991494*I, 87/625 -> 
   -27.6662871072088015864937011281528795335158687346563240327582`48.58450684\
2808175 + 
    38.8913808687069573185993267397375515197633942875327497331882`48.74975196\
010933*I, 86/625 -> 
   -28.8124709172520825618546491193509964769421516934134159101025`48.59933935\
2785805 + 
    39.3938106615478663625764789649282999238191843764349990889607`48.75243090\
707734*I, 17/125 -> 
   -29.9825383822511405141167776438239286348183540890092865791194`48.61381856\
815492 + 
    39.9063075275654100329421021724917448225651622209800984366185`48.75513724\
4483855*I, 84/625 -> 
   -31.1771499910408767560230624878967523556155888819087358364721`48.62796630\
364821 + 
    40.4291396186014635622962798421103762220340401108508913479139`48.75787142\
1056244*I, 83/625 -> 
   -32.3969927210166264945820092426759818630262424637617623702073`48.64180264\
735826 + 
    40.962585651258027625336849786777417896451919717046680712763`48.760633883\
3808*I, 82/625 -> 
   -33.6427814335566147078865297598124861512826741052731425124491`48.65534614\
738856 + 
    41.5069354578416002782843792964657667574229289953882710664859`48.76342507\
8722136*I, 81/625 -> 
   -34.9152603609518788906730344355562123226701503222937570713238`48.66861397\
463212 + 
    42.0624905731786672151239867036601813519503705708359932020686`48.76624545\
781117*I, 16/125 -> 
   -36.2152046920541568912697238802081677433084232848580607570237`48.68162206\
5262786 + 
    42.629564860112104866324518861797317563885562820841212425293`48.769095477\
48363*I, 79/625 -> 
   -37.5434222645181323000464867588032010921979374770710756409824`48.69438524\
590516 + 
    43.208485176746436787382741321614262379036535741981909215778`48.771975603\
25591*I, 78/625 -> 
   -38.9007553722510773990602382977552698259616845415633254607176`48.70691734\
397703 + 
    43.7995920887953308977250375847401060061917590822037626466946`48.77488631\
175935*I, 77/625 -> 
   -40.2880826974988615687897270289360978240848916709327749796731`48.71923128\
5287414 + 
    44.4032406307007496798642946578969473464989899771768773441143`48.77782809\
3074305*I, 76/625 -> 
   -41.7063213779021807963292144534225190168568260708135883024751`48.73133918\
064804 + 
    45.0198011195434847402556251869131924511030221072582735237396`48.78080145\
299447*I, 3/25 -> 
   -43.156429219861716662070743262066514010668597164241085772646`48.743252402\
98858 + 
    45.6496600261536455326320046015579969418212060367410507010094`48.78380691\
519997*I, 74/625 -> 
   -44.6394070706682833817099534803048924249653602428234817241628`48.75498165\
623817 + 
    46.2932209082618378684579590984303193529563848398665887759797`48.78684502\
3372486*I, 73/625 -> 
   -46.1563013630981646291849359036510089718600619267700196279022`48.76653703\
7048074 + 
    46.950905411012743110600689783489536536203915837079470153849`48.789916343\
29352*I, 72/625 -> 
   -47.708206847561112187927470070350522589354896558619520078536`48.777928090\
278735 + 
    47.6231543406988543728490953651763981747870801712964017829734`48.79302146\
4921885*I, 71/625 -> 
   -49.2962695284375722701722837789055322215187643502419289917781`48.78916385\
90424 + 
    48.3104288181704040528753583995977171618367960153010319167163`48.79616100\
447398*I, 14/125 -> 
   -50.9216898229740609021414471703503105681712385885417098267263`48.80025292\
9982996 + 
    49.013211519046236238583430039137323333710644999466307117474`48.799335606\
52871*I, 69/625 -> 
   -52.5857259630458547683003458475842414738002320722708307683352`48.81120347\
438262 + 
    49.7320080085989628349072015456189401093901377129178731390615`48.80254594\
617544*I, 68/625 -> 
   -54.2896976622726433592822245913761440006796151163988348027295`48.82202328\
560847 + 
    50.4673481800270353834484760921071502298083672728782361404812`48.80579273\
121879*I, 67/625 -> 
   -56.0349900734181890310853127798642779202233465278545496576082`48.83271981\
334606 + 
    51.2197878057688611651910417381738127995436666029997842558306`48.80907670\
4463045*I, 66/625 -> 
   -57.8230580637571327214465051013570863503572928112293396961506`48.84330019\
501053 + 
    51.9899102125742228689241982818967567428033206375908165906662`48.81239864\
608332*I, 13/125 -> 
   -59.6554308391945957090308080921040598758066904804322910505459`48.85377128\
4679254 + 
    52.7783280922427250627053657158954341033569923805294121694116`48.81575937\
612813*I, 64/625 -> 
   -61.5337169514279033176891900807264366059969650132556297587154`48.86413967\
9852144 + 
    53.585685461287153026694510607691650625264616098906681257695`48.819159757\
127494*I, 63/625 -> 
   -63.4596097264035983705835277293989275823133132150744873335759`48.87441174\
630704 + 
    54.4126597843039954551384414847827395379039365659739672339832`48.82260069\
68706*I, 62/625 -> 
   -65.4348931568156851919440683122219585929502081818695813494409`48.88459364\
1293755 + 
    55.2599642775601650717074858770661232138903596703236076632605`48.82608315\
1346516*I, 61/625 -> 
   -67.4614483064930747965011385965774164827548357105193141974613`48.89469133\
528238 + 
    56.1283504112647519844221513148141676412960303608260333289175`48.82960812\
787968*I, 12/125 -> 
   -69.5412602803295423982939149087907212673736535431523358111787`48.90471063\
2464344 + 
    57.0186106312232733965414906235031129300717264868128686192538`48.83317668\
8470274*I, 59/625 -> 
   -71.6764258200285577870059262195809915243472257684719163688932`48.91465719\
018222 + 
    57.9315813231113466835778363270603718217473575839453573491104`48.83678995\
3402324*I, 58/625 -> 
   -73.8691615934980185954807244928480313330451336360869529879403`48.92453653\
7457634 + 
    58.8681460455044108098357691821169428862868623963507542985347`48.84044910\
508967*I, 57/625 -> 
   -76.1218132543894784130557117188485659585906749461305411155979`48.93435409\
276899 + 
    59.8292390611182993215226846891621989615346750711021100363626`48.84415539\
221438*I, 56/625 -> 
   -78.4368653582142387499333218894096434687556089408522165455705`48.94411518\
122044 + 
    60.8158491995209866739468925892173649174283650667400014901198`48.84791013\
426263*I, 11/125 -> 
   -80.8169522328997706513576773300214886034661199065853216320346`48.95382505\
124697 + 
    61.8290240889503228506231368100931694186886794072574415193562`48.85171472\
6326904*I, 54/625 -> 
   -83.2648699148302645273488767927518691326827997648502042916318`48.96348889\
0980656 + 
    62.8698747999130956006433451194028924412574380648616887771021`48.85557064\
4406235*I, 53/625 -> 
   -85.7835892766500546583083399683944985821736413739906322009112`48.97311184\
441298 + 
    63.939580949063049783736731129245120022154691003221544731976`48.859479451\
105244*I, 52/625 -> 
   -88.3762704907637550828664057619909914101559182372960566012857`48.98269902\
747886 + 
    65.0393963185979806776147253322557792525544410147466775029497`48.86344280\
187083*I, 51/625 -> 
   -91.0462789929810974072472489155750223221006199142125572088486`48.99225554\
419467 + 
    66.1706550542448089470823900976381440722197495745309521462484`48.86746245\
178329*I, 2/25 -> 
   -93.7972031346564771401287893481751623345697690375163164038012`49.00178650\
298103 + 
    67.3347785140166105907125273317452243344313658945804005588155`48.87154026\
2965155*I, 49/625 -> 
   -96.6328737396023631321689644555968118141265849364475137938135`49.01129703\
330949 + 
    68.5332828505684796440516269226634765478585014196399129596193`48.87567821\
271695*I, 48/625 -> 
   -99.5573858147875800858427336723736458626290897155774884843769`49.02079230\
281797 + 
    69.767787422442688526643501275824482173630926698272277609324`48.879878402\
42202*I, 47/625 -> 
   -102.5751227023104667048523503694097674132268831612812059750505`49.0302775\
3505039 + 
    71.0400241441341987317926186540737113958359952396268209972628`48.88414306\
733518*I, 46/625 -> 
   -105.6907830055175150432999104032641480423268417098472122124048`49.0397580\
2798789 + 
    72.3518479021603745848120500563659885196304040986624870500182`48.88847458\
737913*I, 9/125 -> 
   -108.9094106758371906799052042371854819233079198426819792646672`49.0492391\
7355648 + 
    73.7052481847174562450388179864595122729348905215390839105009`48.89287549\
904723*I, 44/625 -> 
   -112.2364287106623976978801735147201785771108386264651390046357`49.0587264\
7831438 + 
    75.1023620967081243897034829518858692888465312774183342639728`48.89734850\
85551*I, 43/625 -> 
   -115.6776769886048401529291321833238371333464024169249878049519`49.0682255\
8554523 + 
    76.5454889607420509102926441293014028296247586628449347658477`48.90189650\
6447876*I, 42/625 -> 
   -119.2394548593476917907870311032523109985220341459929708572554`49.0777422\
99016386 + 
    78.0371067391542769008085923834219709556800325376659566092621`48.90652258\
379333*I, 41/625 -> 
   -122.9285692144966566394255920283835656635834063207436164048289`49.0872826\
0869081 + 
    79.5798905534146714995936363195370024927789399100648223941279`48.91123005\
0243205*I, 8/125 -> 
   -126.7523888974882453073749310580829160759348833894667804569836`49.0968527\
1872938 + 
    81.1767336270960321184986447744330706000735855639327118502202`48.91602245\
415888*I, 39/625 -> 
   -130.7189064700761774604927086381189523140182860173994344779044`49.1064590\
7816602 + 
    82.8307710388209883726844262063158778721419211606972751020962`48.92090360\
5179696*I, 38/625 -> 
   -134.8368085469295212684913263981437534048460345070613741636669`49.1161084\
14704684 + 
    84.5454067448440296101479827969364294184717623221282191993388`48.92587759\
949037*I, 37/625 -> 
   -139.11555614704818038389832025269534360082134715597612928748`49.125807772\
158694 + 
    86.3243444203633510294096131802728185892377546583510579601879`48.93094884\
829461*I, 36/625 -> 
   -143.5654768020814699282589536835548521433105831060753118422069`49.1355645\
5214469 + 
    88.1716227784245073518903535398843999550543082753667380028352`48.93612210\
992727*I, 7/125 -> 
   -148.197870521492859280459809004967936811878348581862070571375`49.14538656\
0755426 + 
    90.0916561606978269544617827363080774745362391476012306015975`48.94140252\
619563*I, 34/625 -> 
   -153.0251321613972286373009779625881369094111545971030258809175`49.1552820\
6106897 + 
    92.0892813623970327010804456279103517720650262866254919686049`48.94679566\
3664794*I, 33/625 -> 
   -158.0608933020846635905149386138786301515558805060229709388412`49.1652598\
325203 + 
    94.1698118631955385369580140066165132348089770207877378054734`48.95230756\
068633*I, 32/625 -> 
   -163.3201874407464839088529276388185941862289904770663444547115`49.1753292\
3836641 + 
    96.3391008990915318955223480291908423743419312748761715491599`48.95794478\
115831*I, 31/625 -> 
   -168.8196431932620116250110456992761225390571107831537195014842`49.1855003\
02731114 + 
    98.6036151425669691467806624818140066350818267072268376326594`48.96371447\
627696*I, 6/125 -> 
   -174.5777113290486939543743542594981422147036551679175329389307`49.1957837\
99036604 + 
    100.9705211812065822284127975057296323383924832674122387645854`48.9696244\
5563788*I, 29/625 -> 
   -180.6149329128727435818714142029215314965593347241453844653227`49.2061913\
52028256 + 
    103.4477875266960728986201753495215645472915285883208746212336`48.9756832\
69568066*I, 28/625 -> 
   -186.9542577020663288455126188782900133344843921202710132380402`49.2167355\
5610965 + 
    106.0443055856129273338475778233811629164420941932790013825495`48.9819003\
04789846*I, 27/625 -> 
   -193.6214243912062453252200143018469073547101514416114742886147`49.2274301\
1335122 + 
    108.7700339340078841405699195108099899806810957398555166353318`48.9882858\
9621053*I, 26/625 -> 
   -200.6454175098207574286593366936294850111936827415223268593303`49.2382899\
95368675 + 
    111.6361714335434200798323566872650708788568195594508783141194`48.9948514\
5810758*I, 1/25 -> 
   -208.0590200445352470516705528215367068100272723659422877326195`49.2493316\
3434633 + 
    114.6553663119450705520513920253456587954954360130725938966182`49.0016096\
3903537*I, 24/625 -> 
   -215.899486577107438970441057579274488594120843864186245052701`49.26057314\
988975 + 
    117.8419704525373724889034206428408333455197385114630462546353`49.0085745\
0569857*I, 23/625 -> 
   -224.209369483114965299700586962957595103692919515692529920184`49.27203462\
02507 + 
    121.2123510093217580512479692050419915231117951290911928626476`49.0157617\
6266829*I, 22/625 -> 
   -233.0375413684893404751543812505820743437185800327938597299171`49.2837384\
08948125 + 
    124.7852753954958935575345305825919445438688150504055138139068`49.0231890\
166846*I, 21/625 -> 
   -242.4404716863943930265331743638407182270776003997462274062891`49.2957095\
6115097 + 
    128.5823911433388200429670747438562215315163469819449566195942`49.0308760\
9686082*I, 4/125 -> 
   -252.4838362631842216079695884311258653424162859093981054945449`49.3079762\
8874543 + 
    132.6288297916970508545183822876125767694191409164003603303538`49.0388454\
45804284*I, 19/625 -> 
   -263.2445681619658930502643242854449313208538034872973309309245`49.3205705\
6931474 + 
    136.9539748785603884261118321240298518120911427728548260610916`49.0471226\
0135916*I, 18/625 -> 
   -274.8135014411453582768798813154105820839720901958987002880215`49.3335288\
930917 + 
    141.5924499434957783388206349190805765819719182286844771895876`49.0557367\
956464*I, 17/625 -> 
   -287.2988231181701912455013624552384093886978493214766723364757`49.3468932\
0452643 + 
    146.5854057905782723518956798528922344527678374641899545398449`49.0647217\
0761589*I, 16/625 -> 
   -300.830644750899190346614560591408839013493283022430394992555`49.36071210\
333795 + 
    151.9822213751537129982714434640482702800499890292950315305488`49.0741164\
1924212*I, 3/125 -> 
   -315.5671530904792972345492346848163889936511315747795509485847`49.3750423\
9682314 + 
    157.8427866383273271354093882639551326531100681450660186678367`49.0839666\
4576208*I, 14/625 -> 
   -331.7030328858670810215106343580000328121657990312604080081597`49.3899511\
35763916 + 
    164.2406205530963971939079376749980010910511549608606154865305`49.0943263\
4077331*I, 13/625 -> 
   -349.481233728139370983440487711726112975998659487030404157416`49.40551832\
889562 + 
    171.2672149979033680020856327244666406091445513819226601428747`49.1052598\
23362225*I, 12/625 -> 
   -369.2097861065667445094875863820468951691222911871908966698793`49.4218406\
3015933 + 
    179.0382240312391167670063416968801297679434999996597598045929`49.1168446\
4726481*I, 11/625 -> 
   -391.286468091296308512362495996953682701722960212994997370506`49.43903645\
51239 + 
    187.7025132441528174794616744719828308966722625962598711962519`49.1291755\
49361086*I, 2/125 -> 
   -416.2360992930327061603069714147665679726444977576107636168183`49.4572532\
57187425 + 
    197.4557933782777059154618689994766475278108129313693739836859`49.1423700\
1030035*I, 9/625 -> 
   -444.7689676784284474035142984261936904314537998298453757527355`49.4766781\
76872966 + 
    208.5618969340716603292666335438781407110278792420661085735397`49.1565762\
9806524*I, 8/625 -> 
   -477.8763326450727352904514104258988715922679941364061772453245`49.4975541\
6819864 + 
    221.3874077028910427978741356308703594005711419869370684149005`49.1719854\
7546258*I, 7/625 -> 
   -516.9947960924908342035582727088480563825980831396844043387009`49.5202054\
44519235 + 
    236.4609771341089673305384851423974701572941132826618592357567`49.1888500\
1240547*I, 6/625 -> 
   -564.3079488445106972823695745794499002076623049560330558470967`49.5450797\
1985557 + 
    254.5815900362336922763011140261498956716608816432877598172865`49.2075139\
8676006*I, 1/125 -> 
   -623.3473741343380836158301735628055471802327993391786932775956`49.5728229\
9439832 + 
    277.0329289313183552468123488956253061722171570964819724416378`49.2284649\
57406516*I}, 
 {624/625 -> 
   4066.5362704848884678731494662161972870090985963023067805136358`47.2681015\
6222925 + 
    673.9591546431968980787703075233089888442193177663343458025395`46.4875112\
77801*I, 623/625 -> 
   1964.1365689795128816895101397119121104789333893470023861871786`47.4517650\
9882527 + 
    449.317919007696446378444497851360696873080939088389155586948`46.81114955\
986578*I, 622/625 -> 
   1270.6163294852631183518975737291906544615824954824236961398035`47.5558169\
42096946 + 
    354.1498414666438075958689750453530108737075676189448032578263`47.0009941\
0609054*I, 621/625 -> 
   926.7769684153370014347124802369158987966853773808927085512652`47.62713709\
7023464 + 
    298.9942775035674540438942020482281904869625518277521112282377`47.1358317\
9506442*I, 124/125 -> 
   722.0264941954451995965532759734523257521635499611423314410703`47.68045262\
831936 + 
    262.1254709145157191120954673611804156420934925209374140054725`47.2404185\
3238162*I, 619/625 -> 
   586.4863667477541665729454811166257240809621603092349959366657`47.72233179\
614997 + 
    235.3508777463354986364084619934704493964977445401025912234949`47.3258024\
2399959*I, 618/625 -> 
   490.3250508992638361400613456966366381421742743942885531321978`47.75628094\
283612 + 
    214.8192716885734097840068405318803087031911288787200592267045`47.3978858\
0416421*I, 617/625 -> 
   418.6785892697863328578512903856844665081258166361751022540423`47.78439386\
5270744 + 
    198.4560353900022349380347864803582533654833557003126954711994`47.4601960\
8921642*I, 616/625 -> 
   363.3154769515497432893625894882488094758533671729223663375409`47.80802123\
775604 + 
    185.0340952145800252327525437582327066648475019798547723848341`47.5150106\
3532792*I, 123/125 -> 
   319.3113991190658166089339560310052704953478939896802570662338`47.82808512\
3600445 + 
    173.7762628556264979573299479752181398530372028627787686846878`47.5638853\
9763239*I, 614/625 -> 
   283.5413942017045640607183606987106069826032462127895829032163`47.84524288\
2667236 + 
    164.1638063715787088641053073898524724329298524599662597982448`47.6079305\
447497*I, 613/625 -> 
   253.9276261165225945904344278532147050760682403656649233207748`47.85997950\
1824455 + 
    155.8358352939348806732421630412352483460900624531282937799767`47.6479657\
7780855*I, 612/625 -> 
   229.0351920627019129229185700600933667186224173518213517053363`47.87266286\
2049 + 
    148.5326712169676316748370445866926083122071930414614866104636`47.6846133\
4065986*I, 611/625 -> 
   207.8416165062373971683147913130240958532715090686233667922492`47.88357847\
569278 + 
    142.062174233282686984886596977345218365715551594498703801238`47.71835650\
526145*I, 122/125 -> 
   189.5988105862194880807083209156193848089137926013906362071992`47.89295221\
464593 + 
    136.2787944658833391839390857169121400626413646040002110785381`47.7495778\
5486489*I, 609/625 -> 
   173.7469538370278998243764142662883885318160275720561807919202`47.90096503\
4584466 + 
    131.0700376176023655351873723531201770745530062682015310229959`47.7785852\
00425404*I, 608/625 -> 
   159.8588681260572985654907156927444047819730483686766124147666`47.90775972\
517084 + 
    126.3474348486994558367119423095043680921992361054206124507227`47.8056296\
33716286*I, 607/625 -> 
   147.6029962050808624574180296923231595414433673733742973401834`47.91346292\
6644186 + 
    122.0403487713596506239945934820381388901390197681287832130915`47.8309184\
1575373*I, 606/625 -> 
   136.7181125904199441100942891173684979149371366136854352665855`47.91817633\
035299 + 
    118.0916211692606469888763250594541638563672976604218524848903`47.8546243\
7642226*I, 121/125 -> 
   126.9956491872523352925741901766132182153457717219441367106447`47.92198541\
9508815 + 
    114.4544493723702302066482483676719064304276140340596994612934`47.8768928\
98842854*I, 604/625 -> 
   118.2670901371993844052703762379349095769554563592615686210341`47.92496259\
112138 + 
    111.0901019882402544768503541476985838195190519235262939064469`47.8978471\
9504014*I, 603/625 -> 
   110.3948181443464964526442728086941610220808984837629457372253`47.92716954\
6636065 + 
    107.9662202564009899521320823217627762428446164998928587410663`47.9175923\
4918701*I, 602/625 -> 
   103.2653585778643995754592060519962641789882822590592874617735`47.92865914\
587193 + 
    105.055535768821411714276938352937992682736816537988480864229`47.93621845\
637746*I, 601/625 -> 
   96.7843197576234877942150335546864344110197702029852556459498`47.929476860\
645465 + 
    102.3348892798955146769807466560089766553394568729545865248472`47.9538030\
8714234*I, 24/25 -> 
   90.8725529179542052438186540432217185926661275206456246794802`47.929661925\
52837 + 
    99.7844706099046443483807950283973344978152936115011694113906`47.97041324\
1967634*I, 599/625 -> 
   85.4632023522640366810076806229469859809582458922528529438123`47.929248256\
19174 + 
    97.3872231788035631326276507565939119318448716726602538621609`47.98610691\
495996*I, 598/625 -> 
   80.4994141384326489748694671350608723067578576508051954987254`47.928265187\
111954 + 
    95.1283726968864706297864607111123262892299172434427349011159`48.00093435\
420463*I, 597/625 -> 
   75.9325382037165996521038629199654256272064299321393324524527`47.926738067\
08918 + 
    92.9950505878455124960929849537010390566744389854551157888232`48.01493908\
39802*I, 596/625 -> 
   71.7207042044311274884127040298905638219823063665747577273629`47.924688741\
45118 + 
    90.975990473268008585147959725989207781210974869418424197184`48.028158737\
86692*I, 119/125 -> 
   67.8276836642642640740350638510508069383209561389697068343773`47.922135942\
824475 + 
    89.06128156628080527322800168111351262218379735465155467924`48.0406257400\
1192*I, 594/625 -> 
   64.221973479534495250312154002000500945886549841299178519142`47.9190956071\
117 + 
    87.2421668017055411161283375509544209935853017945884408429539`48.05236786\
3143886*I, 593/625 -> 
   60.8760521736259813131398234348557813017571919687391833402729`47.915581127\
511345 + 
    85.5108764348506862619026199029663091002325559415854164134479`48.06340868\
536266*I, 592/625 -> 
   57.7657721068891454202875332885588388397111788763205222836265`47.911603556\
36525 + 
    83.8604899851966257845554224469047747474459762844302803390341`48.07376796\
284152*I, 591/625 -> 
   54.8698595341308738292120739817484693195247957475629942293171`47.907171762\
36888 + 
    82.2848210005270049167999994447794615299618039078047446368862`48.08346193\
176977*I, 118/125 -> 
   52.169500848081639670644564517124230147568492583921613933319`47.9022925489\
4941 + 
    80.7783203216524851420826143824153911152231763139083747556214`48.09250354\
988382*I, 589/625 -> 
   49.6479981774469149663065481569430335529338165333543462815608`47.896970738\
02756 + 
    79.3359944434831432792235160112778811869511093292446798003742`48.10090268\
5701826*I, 588/625 -> 
   47.290481160119166557872729187802451877034935002526628883134`47.8912092223\
7956 + 
    77.9533362701322075267341713415672423879248070428589383492483`48.10866626\
1627036*I, 587/625 -> 
   45.0836644966525077242227767575906007439471165553767738556401`47.885008988\
77243 + 
    76.6262661041816439014009365547872154917698217757318829537842`48.11579835\
560995*I, 586/625 -> 
   43.0156430291489856190003355848381282344447438513033779526179`47.878369113\
207604 + 
    75.3510811326209315253671944118987583086308534283670122859142`48.12230026\
4799094*I, 117/125 -> 
   41.0757177477942541644097468116014604388258047509771544831233`47.871286728\
86175 + 
    74.1244120032102302830941743417190208315816673180266996587871`48.12817053\
353213*I, 584/625 -> 
   39.2542474195044018376482529343446375597362746778667997958128`47.863754665\
75846 + 
    72.9431853465369289652979326906155428931664231111143416938133`48.13340494\
704029*I, 583/625 -> 
   37.5425215476018657195002634207226807309516920570898895499556`47.855767944\
634515 + 
    71.8045913068233690444452143933442376107600181727087127022631`48.13799649\
138793*I, 582/625 -> 
   35.9326511728936077063077532027190883633632202825775544101394`47.847317473\
872266 + 
    70.7060553106398400213088246672487215360384994112413729264196`48.14193527\
933076*I, 581/625 -> 
   34.4174746635177612816369135483449271149424008690730089840229`47.838391721\
40075 + 
    69.6452134362074473060900141099315342081023628519985912312837`48.14520844\
098476*I, 116/125 -> 
   32.9904761501022602239738143372419537412311551042625193485899`47.828976616\
75866 + 
    68.6198908539098025834084355757099630794370954423229653918319`48.14779997\
726296*I, 579/625 -> 
   31.6457146720032985813602635581204373739610054176354453348636`47.819055330\
344895 + 
    67.6280828963290461373018805818903166297069744058414762562032`48.14969057\
321643*I, 578/625 -> 
   30.377762430989088339908897159632902552964648543641663534007`47.8086080101\
72044 + 
    66.6679383877265549773983734155432625436947869455121045794538`48.15085736\
735157*I, 577/625 -> 
   29.1816508171324977431328651837170384683982031312443722121723`47.797611470\
53628 + 
    65.7377449216295051788035531074127352372318755927256441711457`48.15127367\
180314*I, 576/625 -> 
   28.0528230906052370103453496814873714361818137261652914631933`47.786038825\
57848 + 
    64.8359158235886244265693920130276539686129032333651901864876`48.15090863\
6925514*I, 23/25 -> 
   26.9870927824491301145311173085072340131441179073395277809553`47.773859059\
236756 + 
    63.9609785762300292720911979172457011863590775006843146389912`48.14972685\
216732*I, 574/625 -> 
   25.9806070250138924357707216594655361282150488357695876465739`47.761036521\
030135 + 
    63.1115645170102599770244447479636891399854797983336980725086`48.14768787\
3131794*I, 573/625 -> 
   25.0298141447235673944111421571691126333449459541461069323634`47.747530334\
81214 + 
    62.2863996468517913941901990065742987090419989268823377330396`48.14474566\
218773*I, 572/625 -> 
   24.1314349510180978324530937424398548509547502825815833437926`47.733293704\
40039 + 
    61.4842964110883823657414530738286132796893709124276536160406`48.14084792\
695663*I, 571/625 -> 
   23.2824372395740456462942764329857014492653510146396086060248`47.718273096\
25004 + 
    60.7041463336904147057235198996059396986945592174821845662681`48.13593533\
700004*I, 114/125 -> 
   22.4800130983264755388643014244862783774816023215137254145944`47.702407274\
236066 + 
    59.9449134022191633580343621275496643669906986991012658794287`48.12994059\
402809*I, 569/625 -> 
   21.7215586638716801330759911040866377546295688499146018214296`47.685626155\
20292 + 
    59.205628114901830420266818714603296194485114255682266411388`48.122787324\
39417*I, 568/625 -> 
   21.0046560255271943135041766897253458005092443963410667155258`47.667849445\
366 + 
    58.485382113054201135826902038355176764962733208940713421096`48.114388754\
128484*I, 567/625 -> 
   20.3270570162806251415731741380815387877722277737924675988804`47.648985006\
516746 + 
    57.7833233321545685679905758176892285982867107456157158329626`48.10464611\
5436296*I, 566/625 -> 
   19.6866686653886817308095275570793578374175053090225817794719`47.628926885\
82099 + 
    57.0986516134778007299706113802698704626031277961225262643952`48.09344671\
8524746*I, 113/125 -> 
   19.0815401175668641814882784947537626299718680923798364923665`47.607552922\
722604 + 
    56.4306147255680098014308247959951119833219031402971108972047`48.08066160\
2165335*I, 564/625 -> 
   18.5098508494186948265037094481303155439980756471730237607622`47.584721818\
50387 + 
    55.7785047511570663047584327930793746632021247180856474666293`48.06614264\
842516*I, 563/625 -> 
   17.9699000357146777494623372653803595375727526996003073291925`47.560269515\
21225 + 
    55.1416548005856414410440314961388246172033915592732272989677`48.04971900\
816077*I, 562/625 -> 
   17.4600969369421834542848795638895323422112481337371082716553`47.534004676\
13242 + 
    54.5194360174877978878395395520898620549104627443667420817639`48.03119262\
912128*I, 561/625 -> 
   16.9789521957021213599540505899686499589158560030588404394652`47.505702981\
61068 + 
    53.9112548465713466681444740551739229934534952789726667028686`48.01033260\
0279504*I, 112/125 -> 
   16.5250699434366896887440846387579247286499214688021623638334`47.475099840\
36326 + 
    53.3165505368579157829057822066524537011227608961067896847103`47.98686791\
2115*I, 559/625 -> 
   16.0971406309762293621605526348534510863530973614056545084565`47.441880947\
622295 + 
    52.7347928568175342416734863391944483557133509973591923273269`47.96047806\
3831594*I, 558/625 -> 
   15.6939345067775586843153502824801484690891365459925065123963`47.405669866\
23303 + 
    52.1654800005086648746537074177776999798381486582800614013733`47.93078069\
319686*I, 557/625 -> 
   15.3142956757301378358661211579637830600792059099126704940016`47.366011411\
758 + 
    51.6081366661718346510006626000756929868153840974797650573567`47.89731500\
9581945*I, 556/625 -> 
   14.9571366792307941467439415100365318678934511206102670385053`47.322348995\
322265 + 
    51.0623122907705372542789276552577741256285735936210781027989`47.85951918\
350036*I, 111/125 -> 
   14.6214335440416669880037541410912199184899635953502058804246`47.273993053\
05645 + 
    50.5275794257669815495224656468264463741058688535597150149894`47.81669882\
0921744*I, 554/625 -> 
   14.3062212533923538799274301862453042773678700707597800575861`47.220075960\
12364 + 
    50.0035322409966028618391048673727683513894311522967655235117`47.76798191\
997675*I, 553/625 -> 
   14.0105895989869120276511507920044679434254438321022551446397`47.159485793\
109546 + 
    49.4897851448930893645274456090630281314638232800794755464021`47.71225267\
3290486*I, 552/625 -> 
   13.7336793771320619761981859269158003031237298620289104517445`47.090765746\
40185 + 
    48.9859715105398267974591942988636872478781996052286050841183`47.64805092\
112*I, 551/625 -> 
   13.4746788962020109228037783545671767440029568746707445432535`47.011955288\
902065 + 
    48.4917424981053936517905516800127718488227306590076975787751`47.57341334\
122554*I, 22/25 -> 
   13.2328207661722662069118056129084994935875372712555780386948`46.920327159\
824815 + 
    48.0067659651782989334840902419040593686495952033013803602466`47.48561047\
362763*I, 549/625 -> 
   13.0073789440533291567427848251500356125802721333762027351831`46.811925675\
58741 + 
    47.53072545736524936826940366269954906493070401746928615935`47.3806850515\
93765*I, 548/625 -> 
   12.7976660117898020910381456598810732990241733175407583013269`46.680693656\
68636 + 
    47.0633192722714014184789789654567945007374867075767625599723`47.25257894\
63723*I, 547/625 -> 
   12.6030306656080433191288341253733740797930281929428072893215`46.516650853\
86974 + 
    46.6042595906519924017504720053903055573300955960780001774648`47.09131160\
209955*I, 546/625 -> 
   12.4228553979363591665012748902173600679939854098122764801823`46.301534807\
450274 + 
    46.1532716691225795574731625777644134469323342896618077411742`46.87862088\
714407*I, 109/125 -> 
   12.2565543549205618097496480080803286215939883801564306839505`45.995956463\
97247 + 
    45.7100930893486280645069534211606970161604826073725078090954`46.57511866\
0984934*I, 544/625 -> 
   12.103571354244547241421728177402564157423750205842848249479`45.4846225091\
8559 + 
    45.274473059112010105192397701154912278105653085936354401561`46.065512896\
115386*I, 543/625 -> 
   11.9633780494663207347764130368167658874097584207186103835937`43.861151646\
11165 + 
    44.8461717610787507800314272859087933598187959637294242594152`44.44342254\
507621*I, 542/625 -> 
   11.8354722284171266469734230357893782445029580401848900173947`45.219320247\
113444 + 
    44.4249597454748772493766646398266904790958481506223238984453`45.80261313\
163595*I, 541/625 -> 
   11.7193762344045761355959875279341454513723841074369755620214`45.931736526\
73776 + 
    44.010617363220557167838779766193790125724217366084934137507`46.515698493\
6971*I, 108/125 -> 
   11.6146355000269220549025780205996683117883055323694235479425`46.333229631\
06313 + 
    43.6029342363812815650521392538547866569720568095743211743637`46.91751977\
526193*I, 539/625 -> 
   11.5208171843597328729366033436097890919665463869886005009466`46.618292648\
577345 + 
    43.2017087630725394641698819955647159742708730669419905705247`47.20257689\
068197*I, 538/625 -> 
   11.4375089051311132289638993002785962146452539542344993013669`46.841855823\
79737 + 
    42.806747654204656706351818140843411101536985774631426871093`47.425806752\
85633*I, 537/625 -> 
   11.3643175582686298377854928765391714810925237203069444809713`47.027340652\
11623 + 
    42.4178654996802285004787272053631835149148632106799926060047`47.61063812\
226779*I, 536/625 -> 
   11.3008682178901454247566509679906093616866265974651832578911`47.186940486\
61094 + 
    42.0348843618605054702380675953176005773809376032139553745086`47.76927237\
0704016*I, 107/125 -> 
   11.2468031104305411703251388377613065108615211958161499882296`47.327826831\
28395 + 
    41.657633394301526374289728350458623387004830731764769825465`47.908889833\
90512*I, 534/625 -> 
   11.2017806571544649847026847686450733697874986502173385326726`47.454585011\
06168 + 
    41.2859484839277855325953919516382929588467793757659594430445`48.03408551\
507669*I, 533/625 -> 
   11.165474579808506500035624376653583369103440149114626729664`47.5703325820\
7828 + 
    40.919671914962600246485368515430107458960368097475110363163`48.147987521\
43346*I, 532/625 -> 
   11.1375730646204988675858921573206322207126564766138800058144`47.677292483\
630346 + 
    40.558652053071716370517392123795851720210745473579727783478`48.252830243\
89041*I, 531/625 -> 
   11.1177779802642147265647666377125883382655803600587826156466`47.777111795\
80803 + 
    40.2027430483014898338453497788342158083696077653720279557149`48.35027315\
050298*I, 106/125 -> 
   11.1058041457791833185175831517540809083581151797354502364762`47.871050692\
75753 + 
    39.8518045555064796571836499356902240141941166028689747551073`48.44158979\
003039*I, 529/625 -> 
   11.1013786447717999880031267630395960328747951059098836387396`47.960100380\
61314 + 
    39.5057014710646147228127583381615249436931154098839426672727`48.52778580\
141878*I, 528/625 -> 
   11.1042401825289546763565274517388369672034483234060267661718`48.045059937\
166315 + 
    39.1643036847722594136938687253971536129786336636658724106576`48.60967585\
3191945*I, 527/625 -> 
   11.1141384829522902697075406816602699910147629444142908098104`48.126588228\
978484 + 
    38.8274858458974004090420069355954469810525251877976751734545`48.68793569\
600403*I, 526/625 -> 
   11.1308337224727736462673718207690963656615748115342170100028`48.205240108\
59527 + 
    38.4951271424476103388381384528221898987795293858278638659514`48.76313853\
994199*I, 21/25 -> 
   11.1540959983340650960619745029808300966942030180054239199897`48.281492373\
58092 + 
    38.1671110927811305280245517506046674689083012595198522950228`48.83578125\
067085*I, 524/625 -> 
   11.1837048288414704891645644857599931096738548297342810566545`48.355762898\
22177 + 
    37.8433253487549962871523090829866991344022337812117302135245`48.90630379\
261159*I, 523/625 -> 
   11.2194486833630749216938151830155431173093158417983307742575`48.428425144\
74045 + 
    37.5236615096641789984103914740162487561572125600305500795861`48.97510415\
058215*I, 522/625 -> 
   11.2611245400427897667627997083070262402938952469679186153625`48.499819525\
62543 + 
    37.2080149462807552757034584770440607041829072044151147619537`49.04255023\
517606*I, 521/625 -> 
   11.3085374693431087915686386146609839531049068885929660780313`48.570262615\
651174 + 
    36.8962846343525978268149114852897013299091237732135159833794`49.10898981\
6077454*I, 104/125 -> 
   11.3615002416798054240339014732763328112629682223308538682396`48.640054890\
90322 + 
    36.5883729969674316213555493843351868776716445174566161128915`49.17475922\
271411*I, 519/625 -> 
   11.4198329575429042373994433469793741398822542718424135920779`48.709487436\
065075 + 
    36.2841857552306872237574474013072692698400205594624892827299`49.24019133\
763363*I, 518/625 -> 
   11.4833626986191837800283283389004440159054668715070150718174`48.778847855\
66609 + 
    35.9836317867447482052401270582121583829623604599220815731439`49.30562323\
253825*I, 517/625 -> 
   11.5519231985422550298146575699133797941359291688976890453865`48.848425387\
05981 + 
    35.6866229914132357783618550916433249303704632949993693059341`49.37140359\
6383686*I, 516/625 -> 
   11.625354531997844618122512612225651349783538216928685933551`48.9185148407\
0998 + 
    35.3930741641271759644686276245001949288397086434370933454778`49.43789977\
206221*I, 103/125 -> 
   11.7035028210051353081450318975391205689940343227081788146172`48.989418291\
1762 + 
    35.1029028739205009809657368548406528897727958313235502843248`49.50550353\
346469*I, 514/625 -> 
   11.7862199572806351132171980709215355222543187604828298185243`49.061441997\
359985 + 
    34.8160293492105716755204048589971894424958742177503447201691`49.57463320\
93764*I, 513/625 -> 
   11.8733633396697433117619334139520246758936169111130782795595`49.134882933\
457334 + 
    34.5323763687654750305099573123605119763602300855443950254568`49.64572626\
0090036*I, 512/625 -> 
   11.964795625703572150392265590941145907882873107887352324982`49.2098141616\
94695 + 34.251869158063934228268674811006677542879882186919973455602127835567\
43085712826`49.719208156991975*I, 511/625 -> 12.06038449640522325092662875596\
084007365694605030217970738374052252243434930176`49.28563810821521 + 
    33.9744352907359355857719798348802222066059339706468828442432541746235503\
7098152`49.7953919143491*I, 102/125 -> 12.16000243353111025854215677773271225\
95122804343496363085409567396301589446656`49.305149194183414 + 
    33.7000045947927785102537231547866556139246249701780966728431333434057638\
5799494`49.80753906800748*I, 509/625 -> 12.2635265084895188239229510050032543\
8960805061020728158760831516179523077931008`49.30875017730032 + 
    33.4285090633743293042679959825865953472578559743780927530966185947095265\
7764999`49.801568604530736*I, 508/625 -> 12.370838182230813396638827886951015\
47977980279225919671467893839230106576355328`49.30899112550908 + 
    33.1598827697589324799902146939561999303096169986022412471385530983849266\
4247335`49.79195274585799*I, 507/625 -> 12.4818231154519107561168357813400160\
1123946581533063793503796608244871927431168`49.30494308016676 + 
    32.8940617863978182872584836757733352765358742051568157436215545375637686\
1612866`49.777680164980104*I, 506/625 -> 12.596370988502181301122564822276448\
52157540875073563706247866993105116428500992`49.296386970696204 + 
    32.6309841077510463143790619280517066962180199411251212386367539266591949\
1384582`49.75856492175768*I, 101/125 -> 12.7143753304191182629827510319051806\
1312787750881302765266388774308553622028288`49.28454072130801 + 
    32.3705895767161370015093434906166347788921187074697629211921799449001083\
2553939`49.73602728291401*I, 504/625 -> 
   12.8357333565602115337672635941951843270694346922980534167582`49.271456307\
456475 + 32.11281981445365213041515507505989894011619561266639767236092150452\
151713984529`49.7123685463942*I, 
  503/625 -> 
   12.9603458143327307398507261703302951890642347562964854615314`49.258802638\
599256 + 31.85761815342617072842453719856781645839848132618979512991922907137\
703968425048`49.689408725630365*I, 
  502/625 -> 
   13.0881168365557927529281666125198171598232165042768316399159`49.247468835\
13659 + 31.604929573478440453770336402135918063270083859870634490806413314020\
1764552704`49.66807825126799*I, 
  501/625 -> 
   13.2189538020193726189612053413741939224398755861246356652551`49.237783614\
13206 + 
    31.3547006407970323544885745831493211332311219612344386649969`49.64868801\
090979*I, 499/625 -> 
   13.4894705181829996709937935726086855984450395756489318341676`49.223381199\
18503 + 
    30.8614155663973902547771739863701213356886229391406869410566`49.61559593\
547262*I, 498/625 -> 
   13.6289800941411794292584696726945989033656496691556705452478`49.218436428\
27202 + 
    30.6182599767378063015575747306369152030150241483993177072037`49.60159053\
135344*I, 497/625 -> 
   13.7712150291906943766693828626611364219524016500852347345476`49.214803249\
17581 + 
    30.3773650342325417257232365855242545929138693932387255068503`49.58904446\
3785456*I, 496/625 -> 
   13.9160970651553204467788073291186592880847059810047049218847`49.212340810\
25283 + 
    30.1386844118207853442259738482255981110280903412697245692516`49.57779277\
2004024*I, 99/125 -> 
   14.0635504832381577670078239972525280961662888062076711064979`49.210920403\
84023 + 
    29.9021730551146929761299954373922558288374591895196068815421`49.56768748\
5786834*I, 494/625 -> 
   14.2135020048937318236532271122093667073869767496094144563921`49.210427033\
36777 + 
    29.6677871377354256622837773690196923034788614834836121187793`49.55859829\
600154*I, 493/625 -> 
   14.3658806972743762962159223095116550716729645057206801719131`49.210759032\
2904 + 
    29.4354840185385083915713888928271137931458336604518932488609`49.55041137\
974666*I, 492/625 -> 
   14.5206178830074949978597770673738798711591570421829765247072`49.211826909\
01291 + 
    29.2052222006348828954533446646808657051492528126404905183964`49.54302759\
023613*I, 491/625 -> 
   14.6776470540749567252410094296544106633305387219613169495822`49.213551960\
42114 + 
    28.9769612921193331989113219777285458787601183135631961145027`49.53636054\
623415*I, 98/125 -> 
   14.8369037895795492988857809666191339098707437206454389720254`49.215864897\
205854 + 
    28.7506619684229299566738382775315577510380104257770168288457`49.53033484\
341123*I, 489/625 -> 
   14.9983256771961804287079728054885418858068441947487129299462`49.218704581\
41245 + 
    28.5262859362107929970326750642952142807455476576098662280581`49.52488446\
6530615*I, 488/625 -> 
   15.1618522381174301609674865924518440021737419393984644108232`49.222016909\
31167 + 
    28.3037958987508329355691227546597690941196102975059980567826`49.51995141\
653606*I, 487/625 -> 
   15.3274248553141940873460117666415369051344773698434576187463`49.225753841\
65284 + 
    28.0831555226832225122571492881352519348496075974690937561388`49.51548453\
9303124*I, 486/625 -> 
   15.4949867049425648643727254733787743231311421735349506544792`49.229872570\
18451 + 
    27.8643294061241852039155378120702329865812109263475318826968`49.51143853\
277236*I, 97/125 -> 
   15.6644826907378340700923935101680225129324838257586540098096`49.234334804\
66632 + 
    27.6472830480412900060242618684183286530486468951559640624695`49.50777310\
729799*I, 484/625 -> 
   15.8358593812456050922640109952126857577406208937484707902415`49.239106163\
96289 + 
    27.4319828188408230964849661172671266582315807320562873654936`49.50445227\
5688855*I, 483/625 -> 
   16.0090649497485349330061504680309102795986682478948100694815`49.244155656\
088346 + 
    27.2183959321109842252449292812226333990565765658788983259553`49.50144375\
2182176*I, 482/625 -> 
   16.1840491167552094355076215916764885631415430131882142823932`49.249455233\
9408 + 
    27.0064904174676418544277049153242069077987057964424438934196`49.49871844\
287002*I, 481/625 -> 
   16.3607630949251402552765240636462480191909367888857004429511`49.254979415\
543325 + 
    26.796235094452189029275681087535981754217702920377182509425`49.496250013\
168286*I, 96/125 -> 
   16.5391595363108877977908203966941659195763952644557207360859`49.260704959\
64031 + 
    26.5875995474336834861975557431336212362488166133027999726877`49.49401452\
0603685*I, 479/625 -> 
   16.7191924818048945707632720365436122719768864497509555114095`49.266610589\
2599 + 
    26.380554101469941539655140504847372251764812938205207091454`49.491990103\
654445*I, 478/625 -> 
   16.9008173126847877716367385208320107250474246667467389274208`49.272676757\
43334 + 
    26.1750697990845959849583013990602636750170249700749343941849`49.49015671\
9333484*I, 477/625 -> 
   17.083990704156706040672674291786078842814602158182983088214`49.2788854505\
10934 + 
    25.9711183779193330328322067248378345870892904063189730481455`49.48849592\
3837306*I, 476/625 -> 
   17.2686705808016487007984382396912322138564476293185398133853`49.285220025\
453334 + 
    25.7686722492226009071630279545659931871482228072895531260503`49.48699069\
178183*I, 19/25 -> 
   17.4548160738349601379167252222697706760231530897034292293874`49.291665078\
045675 + 
    25.5677044771380413244549869255146824286068016812567540963384`49.48562527\
026823*I, 474/625 -> 
   17.6423874800938691776214054801141548636073040988439036463429`49.298206339\
095046 + 
    25.3681887587577421961428245510915910087556079733713375834206`49.48438506\
4342305*I, 473/625 -> 
   17.8313462226725237188813019296711698479285548316130261315776`49.304830595\
38494 + 
    25.1700994049071525895308351910995975822642061366881815814553`49.48325655\
0152284*I, 472/625 -> 
   18.0216548131282133553174961329221967898848762273108377835353`49.311525631\
4876 + 
    24.9734113216301457989175684610127624708496317628434097798388`49.48222721\
14202*I, 471/625 -> 
   18.2132768151864747587188389618865833384240468640421129742738`49.318280187\
57728 + 
    24.7780999923442694138829104220238570980770813702701926001901`49.48128549\
39522*I, 94/125 -> 
   18.4061768098765424767131521581751745544053407290464260154436`49.325083927\
49933 + 
    24.584141460637688208279820290490436413892604852453496483985`49.480420771\
90564*I, 469/625 -> 
   18.6003203620321566136653677318050008498407020030813411944542`49.331927410\
75311 + 
    24.3915123136807118067559272986069704093639808093823435141157`49.47962331\
896544*I, 468/625 -> 
   18.7956739880960826633763802739715486106133461795806785157848`49.338802062\
16597 + 
    24.2001896662261093537643958219257894905978227620008641895804`49.47888427\
758929*I, 467/625 -> 
   18.9922051251698506035158996610791246890742184451600784451367`49.345700133\
923444 + 
    24.0101511451736524199467783086247873401269002924458834822682`49.47819562\
055604*I, 466/625 -> 
   19.1898821012531923960214190135271237931580245175617511950418`49.352614656\
40995 + 
    23.8213748746754994323847367919377639302877127101076475457092`49.47755010\
08007*I, 93/125 -> 
   19.3886741066204605760430084320152959490287032081210946030185`49.359539376\
5297 + 
    23.6338394617601440236455062107148142379559331311532684352984`49.47694118\
8011125*I, 464/625 -> 
   19.5885511662839561884495633335708763743678543574840557321507`49.366468684\
51709 + 
    23.4475239824536996106474357826955078640519903667405099754725`49.47636299\
285071*I, 463/625 -> 
   19.7894841134965917602403599641485018634630613916342631797679`49.373397532\
06888 + 
    23.262407968378286743662936146503907903192112057105506585584`49.475810181\
75854*I, 462/625 -> 
   19.9914445642486734281973237979760857697943739713894410159373`49.380321345\
73924 + 
    23.0784713938082315858864096963277017494778669701958569536528`49.47527788\
640037*I, 461/625 -> 
   20.1944048927158143054741043016543857204857741755893730203027`49.387235939\
712895 + 
    22.8956946631656763607836922445445025714852116036262766109497`49.47476161\
214074*I, 92/125 -> 
   20.3983382076170966282819737823703219598482086812334400212933`49.394137431\
539065 + 
    22.7140585989380486068817301275725111095678367814070028535447`49.47425714\
932742*I, 459/625 -> 
   20.6032183294445906037093690520050334311250999698565385557934`49.401022163\
37792 + 
    22.5335444300006382935978737825214876864298856951639599985493`49.47376049\
0131895*I, 458/625 -> 
   20.8090197685272201191861172229916366308298141300584104040731`49.407886630\
14812 + 
    22.3541337803282927925809418785826862674713571361289798337841`49.47326775\
240295*I, 457/625 -> 
   21.0157177038937460535576371542172569837019730556393446961522`49.414727414\
82 + 
    22.1758086580809617236271791865753573246132710330408996494137`49.47277511\
087588*I, 456/625 -> 
   21.2232879629013229053437744342435430375064334975856478885075`49.421541130\
26914 + 
    21.9985514450485090115688623147416511672243178655419814829161`49.47227873\
503636*I, 91/125 -> 
   21.4317070015976794875802320226288682305204271761528850445899`49.428324366\
41714 + 
    21.8223448864408601719565550069476462522664579259436934572749`49.47177473\
241473*I, 454/625 -> 
   21.6409518857864848264141477293288793195709122984390064697321`49.435073641\
12839 + 
    21.6471720810101708318697416872512171463392283680295305525939`49.47125909\
551971*I, 453/625 -> 
   21.8510002727668910974471610116802389757230323638973093544761`49.441785353\
08507 + 
    21.4730164714922896111070061656356582648994550738050563355671`49.47072765\
060437*I, 452/625 -> 
   22.0618303937196010778944722240288539728496706747027231745601`49.448455734\
902325 + 
    21.2998618353553464499719449871766422651552520517314420383003`49.47017600\
6323285*I, 451/625 -> 
   22.2734210367130925272332141728648934533952837368354442269738`49.455080804\
78953 + 
    21.1276922758438278803064666816138928147063998764481152997703`49.46959950\
045485*I, 18/25 -> 
   22.4857515303048502028204871405906298545209947599260241325131`49.461656315\
197224 + 
    20.9564922133070051064334216760161832613062863716805929383612`49.46899314\
2969445*I, 449/625 -> 
   22.6988017277136116828567740279317157267933787284340751611892`49.468177697\
0669 + 
    20.7862463768010605114547358360478660742972480007740832763196`49.46835155\
387621*I, 448/625 -> 
   22.9125519915397293815829859739748792639076640641413356338924`49.474639998\
48884 + 
    20.6169397959547146661589727722865442067090284045683530171803`49.46766889\
455979*I, 447/625 -> 
   23.126983179011791453051259856760047434955439045390771892171`49.4810378169\
0045 + 
    20.448557793088590347457850856317617291576958144814552354355`49.466938791\
61004*I, 446/625 -> 
   23.3420766277386318352888160617411267780952163700123072887682`49.487365224\
4166 + 
    20.2810859755789636513584984911480463088852899566371827097483`49.46615425\
261885*I, 89/125 -> 
   23.5578141419467974379207961770389440841340726846978058653181`49.493615686\
53387 + 
    20.1145102284569461230651122146767754740282709857050378376543`49.46530757\
4230195*I, 444/625 -> 
   23.7741779791844311946087817657535824013186277022356721249475`49.499781975\
51033 + 
    19.948816707234516969933967756419011643279439794860733957329`49.464390243\
855426*I, 443/625 -> 
   23.9911508374733759897700922312038672543604620667456960550626`49.505856081\
292976 + 19.78399183094918185683254022468824414640783875963160654871085418075\
37810549213`49.463392838185605*I, 
  442/625 -> 
   24.2087158428921087723457342612566223962750435945251517907694`49.511829125\
09927 + 19.620022275419375436097550461645393926638689646923569005040063632561\
11033745408`49.46230492420222*I, 
  441/625 -> 
   24.4268565375728787861804745650830442941368941045155232124591`49.517691283\
905094 + 19.45689496670304951043055028556914914830148241868352860385134933141\
72962931386`49.4611149719179*I, 
  88/125 -> 
   24.6455568680971509376770705964602090513996211429373301168009`49.523431738\
24141 + 19.294597074752198391306804652035391893332139435495261459292058061150\
24195813376`49.45981029274721*I, 
  439/625 -> 
   24.8648011742741469190267396978407844682051190513953210095801`49.529038660\
79628 + 19.133116007256368375431017263842664593354238704344933395482125459467\
16238512128`49.45837702310975*I, 
  438/625 -> 
   25.0845741782879347214603552977701000073251872110161938303239`49.534499268\
75914 + 18.972439403668480051025045246540219372941414716234587762810601769764\
49112113152`49.45680017922402*I, 
  437/625 -> 
   25.3048609741991434070107017434011315514296787309239414991813`49.539799967\
683344 + 18.81255512940656105651426081854046144619978212198200537366351782155\
909020516352`49.4550638144687*I, 
  436/625 -> 
   25.5256470177879761532511953463059274476866775308527287018274`49.544926616\
5955 + 18.6534512702252435999256487481606312029572434509566737450278446484360\
3420643328`49.45315131301245*I, 
  87/125 -> 
   25.7469181167257622387220026689804339018911565013575268274773`49.549864939\
94396 + 18.495116126751126125023820292129096625442740062259019862657264817465\
63323938275`49.45104584922432*I, 
  434/625 -> 
   25.9686604210628293001602807002572628626499786500100351623331`49.554601098\
52534 + 18.337538209176332562671028609462562811558063770842773218008370932717\
95774489924`49.44873102714917*I, 
  433/625 -> 
   26.1908604140209922824649483104966139553729962978061155649166`49.559122405\
82277 + 18.180706232104826183729116521434033205776975139102707274328076658274\
12923719886`49.44619168574906*I, 
  432/625 -> 
   26.4135049030794463535694639016630505661416631515738147420524`49.563418139\
57747 + 18.024609109546248693426911500009894272037103772661413030108387187005\
35621351296`49.44341481450484*I, 
  431/625 -> 
   26.6365810113433189279153261509991574699678624732499784165627`49.567480358\
2186 + 17.8692359500522593684806330082073303694665515343378684250159283231010\
7273560516`49.44039047836172*I, 
  86/125 -> 
   26.8600761691845820213996260061447750256739321878903386595948`49.571304601\
55342 + 17.714576051990544202634638374152442705339509668181377439633134177940\
08206968542`49.437112616535664*I, 
  429/625 -> 
   27.0839781061454515678345613291398663696358472027488640902225`49.574890351\
00084 + 17.560618898951851633796066809725302708690846703313919746004009091928\
34599770623`49.43357957426136*I, 
  428/625 -> 
   27.3082748430948061194727409709165870027906741167901070976489`49.578241156\
24418 + 17.407354155285589893013836332127211623658617056668344206547498159145\
9397879559`49.42979426141656*I, 
  427/625 -> 
   27.5329546846285445302678615286424242811097443114389426744763`49.581364397\
99 + 17.254771661759691736363385762298999435489856037245477812361714293691273\
94255334`49.42576390192566*I, 426/625 -> 
   27.758006211705171722970172530817041062514433018582452742182`49.5842707304\
56346 + 17.102861431340615668524154327606176760850027905802758382601278387295\
41799936015`49.421499421088626*I, 
  17/25 -> 
   27.9834182745082543604304794794212834337740531778368387476727`49.586973306\
55716 + 16.951613645089509094891213265662043730599742342115227565587812341769\
03918956042`49.41701458518449*I, 
  424/625 -> 
   28.2091799855277250190846109312162477027246917271112337543046`49.589486915\
04881 + 16.801018648170708482233480594077470470686127164328600615723205481606\
93526140842`49.41232503795515*I, 
  423/625 -> 
   28.4352807128523350938706975603666105805763507696341333087204`49.591827149\
3509 + 16.6510669459688948834289366302512294617745509008859579522215144845126\
0749916497`49.40744736870715*I, 
  422/625 -> 
   28.6617100736658639007733307838614841007507811542743909658813`49.594009693\
738165 + 16.50174920031136039034784787660266653995479948852793741174543156668\
226311313899`49.40239830904173*I, 
  421/625 -> 
   28.8884579279399849969574233045558751234174320774194076687041`49.596049770\
607195 + 16.35305622579197250557984366084461595138988121981407809202725922319\
62297872147`49.3971941082475*I, 
  84/125 -> 
   29.1155143723169712818053220975413161703185299046282804361244`49.597961755\
92668 + 16.204978986193549338740373865054286125035465012050594451542422986978\
55446119542`49.39185009636129*I, 
  419/625 -> 
   29.3428697341756886116977255235267778395429514389904637922361`49.599758945\
497015 + 16.05750859100547919297512626330954448307055753471951195707648134974\
237172813318`49.38638041616286*I, 
  418/625 -> 
   29.5705145658745840596240440152646911550166260060159477780673`49.601453442\
63673 + 15.910636292033533755312356714775783993819040516400759950768923193323\
6520039424`49.380797891538926*I, 
  417/625 -> 
   29.798439639165620148136090412515914029501622734734063626373`49.6030561351\
91245 + 15.764353480098934971605559209827985426296456531437880394005902305391\
90257761233`49.37511399662497*I, 
  416/625 -> 
   30.0266359397733409210109668797379711400233249003015932066499`49.604576732\
92367 + 15.618651681823841992170366379238757304248556623899414683114175825027\
56534705016`49.36933889333037*I, 
  83/125 -> 
   30.2550946621334801070178223653467799834409621654473151740481`49.606023841\
90988 + 15.473522556500526525999108787607861634607438111003723143065359144884\
97434525696`49.36348151098675*I, 
  414/625 -> 
   30.4838072042857363532838578121976838145102757837849525494851`49.607405058\
477134 + 15.32895789304160273733186091706975043043159541329859468125662445186\
109358997504`49.35754964855899*I, 
  413/625 -> 
   30.712765162915546025493647224597318853196165463531760529815`49.6087270706\
066 + 15.18494960700877164619197107836102375869268639973934531836206954252525\
22459136`49.35155008573722*I, 412/625 -> 
   30.9419603285398808232048882246906593376452957746033594081629`49.609995758\
8926 + 15.0414897377176300327326663298684191150691542774121959104727258664793\
3145841664`49.34548869401759*I, 
  411/625 -> 
   31.1713846808322858540493664317127495370468789527049439483738`49.611216292\
37169 + 14.898570445416180263528727200321542772656647282797592728227727436229\
05491881984`49.339370542338315*I, 
  82/125 -> 
   31.4010303840825542423561208817710600120427241804157956606768`49.612393216\
6217 + 
    14.7561840085347604175628980660300408282976995304473050639171`49.33319999\
4384685*I, 409/625 -> 
   31.6308897827866071875392456869531472619404452361024252960452`49.613530533\
07563 + 
    14.614322821005193743968732033624738543915401526071218676271`49.326980796\
25312*I, 408/625 -> 
   31.8609553973623139882165425719923287752882208844670598480735`49.614631769\
38718 + 
    14.4729793896470329784792245872314360215964575759502771128924`49.32071615\
4224606*I, 407/625 -> 
   32.091219919987145244325394136239078489613659763161671354773`49.6157000411\
65105 + 
    14.3321463316188485197824104779082550824367971600731857460852`49.31440880\
3056025*I, 406/625 -> 
   32.3216762105537045594016636209160604522496392799020011018883`49.616738105\
81013 + 
    14.1918163719325800526741265843630429525732817732714020287374`49.30806106\
544726*I, 81/125 -> 
   32.5523172927393298906031368846792310435349501577920247445853`49.617748409\
18358 + 
    14.0519823410290390277356603586685561059089654573515192482178`49.30167490\
3581755*I, 404/625 -> 
   32.7831363501860955217763742012338793417059644621425938884045`49.618733125\
953476 + 
    13.912637172412714586933102646175293376441976023870445312588`49.295251963\
620785*I, 403/625 -> 
   33.0141267227876797373614017311179679897583618181674075674939`49.619694194\
40853 + 
    13.773773900344098175005461181893667268710472274540936258024`49.288793614\
01995*I, 402/625 -> 
   33.2452819030796919111448239929743301387862335373847774245142`49.620633346\
4713 + 
    13.635385657587802306332862075001457179816500970933513568039`49.282300978\
476044*I, 401/625 -> 
   33.4765955327301761399462908816795447663896289759112220130049`49.621552133\
55306 + 
    13.4974656732148068695708880279773719001389799875138129337685`49.27577496\
423924*I, 16/25 -> 
   33.7080613991271269822757083023087120665146316646436961969094`49.622451948\
843256 + 
    13.3600072704572220462467097663597406943084448217053403825433`49.26921628\
6428694*I, 399/625 -> 
   33.9396734320599665283786650601660195347102090293948242215351`49.623334046\
55921 + 
    13.2230038646140104886593711010000202287620832535970239956242`49.26262548\
890189*I, 398/625 -> 
   34.171425700492041142584472537936152644596626844478667125525`49.6241995585\
616 + 
    13.0864489610061629363462680010360471605692187781034538791917`49.25600296\
218397*I, 397/625 -> 
   34.4033124094213009828889759976330534101813712845228876071503`49.625049508\
731 + 
    12.9503361529798710344429304638051097769347924446145795157708`49.24934895\
8863145*I, 396/625 -> 
   34.6353278968264260079039599151956207555671371352314530564578`49.625884825\
42623 + 
    12.8146591199562888328932212247523388657163060177961878443243`49.24266360\
681253*I, 79/125 -> 
   34.8674666306957588101161287270737442272111716343119553560505`49.626706352\
30162 + 
    12.6794116255265203703277601358883053062666357371479897441378`49.23594692\
0540314*I, 394/625 -> 
   35.0997232061364974405019544534940482518099225666447521360099`49.627514857\
7234 + 
    12.5445875155905149546199363638397500986545970903127405397617`49.22919881\
092724*I, 393/625 -> 
   35.3320923425616905783272095105740600548179478408746947953564`49.628311042\
94888 + 
    12.4101807165385943143638595179646849470705511423323002682387`49.22241909\
358823*I, 392/625 -> 
   35.5645688809526631089450295764246826612650900152829154251922`49.629095549\
30522 + 
    12.2761852334743767792903782398069349358368981957965607456256`49.21560749\
601313*I, 391/625 -> 
   35.797147781194582551659179528428561079341407801693064985261`49.6298689644\
40234 + 
    12.1425951484779031173792916817414174791364019094922300074122`49.20876366\
368087*I, 78/125 -> 
   36.0298241194829559722303789059601292924368439196746960380672`49.630631827\
8305 + 
    12.0094046189078066736623664185993789238622648613635232311744`49.20188716\
525263*I, 389/625 -> 
   36.2625930857989231566508967638453386170033260697755496119252`49.631384635\
60332 + 
    11.8766078757414070792005715712044156819490677088104093583729`49.19497749\
69802*I, 388/625 -> 
   36.4954499814512850443032701241785980824939972081027061579712`49.632127844\
78999 + 
    11.7441992219516420845865581667745856368317394522053131913588`49.18803408\
6416195*I, 387/625 -> 
   36.7283902166832768434126240142698987468420077105918061560302`49.632861877\
07461 + 
    11.6121730309197860741929823580125269786553469975960212101819`49.18105629\
55106*I, 386/625 -> 
   36.9614093083421629979165132405554640554726682907945797919426`49.633587122\
12695 + 
    11.4805237448829365864998236870333687776408959640198637299658`49.17404342\
315838*I, 77/125 -> 
   37.1945028776097963551763966700942602413465240895204937317226`49.634303940\
52896 + 
    11.3492458734152817511631242148543095454500342869306253350981`49.16699470\
727321*I, 384/625 -> 
   37.4276666477923466058260850216910966915137409366742158272934`49.635012666\
40213 + 
    11.2183339919421920018488950898151913639239414295909468047336`49.15990932\
641533*I, 383/625 -> 
   37.6608964421674634330589353704764775991701479976902869163949`49.635713609\
72353 + 
    11.0877827402862087800093859185507875966775630178455479591165`49.15278640\
103685*I, 382/625 -> 
   37.8941881818871979166848381599846789682410123504786469050712`49.636407058\
399726 + 
    10.9575868212440312515271582745852790084890616622701075680338`49.14562499\
436706*I, 381/625 -> 
   38.1275378839350616807827712414081325943536922225950450417171`49.637093280\
12651 + 
    10.82774099919362935643347797004780418780401024834525900112`49.1384241129\
6873*I, 76/125 -> 
   38.3609416591356571419516235496911599376579954225814332791293`49.637772524\
045864 + 
    10.6982400987306378408828318786525557122736620071834803304929`49.13118270\
699619*I, 379/625 -> 
   38.594395710215364093219494583063457885262417899097291499707`49.6384450222\
32325 + 
    10.5690790033332113177031237742523895607436482751989114320209`49.12389967\
017157*I, 378/625 -> 
   38.8278963299126178279862877664845526347370151207672947241465`49.639110991\
033455 + 
    10.4402526540545449029956245092707835018014582794066388755393`49.11657383\
949466*I, 377/625 -> 
   39.0614398991363621466869911543119035082763660026486051938964`49.639770632\
27323 + 
    10.3117560482422886157456312231584804179773668064844229000194`49.10920399\
4702405*I, 376/625 -> 
   39.295022885171306970455147320104263209007682560382258245489`49.6404241343\
44215 + 
    10.1835842382841065380722731451303446433494820170060237295127`49.10178885\
748387*I, 
  3/5 -> 
   39.5286418399286649819271087808057629847214646571042453449079`49.641071673\
18947 + 
    10.0557323303786537470426759440172105954012233055099731806856`49.09432709\
046309*I, 374/625 -> 
   39.7622933982410847913135554655397459635335421078880606668394`49.641713413\
19011 + 
    9.9281954833312652750152699594311001795927895392125805023279`49.086817295\
95154*I, 373/625 -> 
   39.9959742762005396508478054894823033996899551511730195786456`49.642349507\
976625 + 
    9.8009689073736718630988791428645178713690859347597802329255`49.079258014\
47186*I, 372/625 -> 
   40.229681269537970774732138143123147291172518650107376305421`49.6429801011\
66096 + 
    9.6740478630070770691419087370513074918634829047595443910668`49.071647723\
053594*I, 371/625 -> 
   40.4634112520435229240693434475106483799883447412794053219041`49.643605327\
02998 + 
    9.5474276598679494041622971922287282824521693058868279039358`49.063984833\
300914*I, 74/125 -> 
   40.6971611740262471437351263205105291183879758987730358461361`49.644225311\
10422 + 
    9.4211036556159016246485109409369196625247593072032111064664`49.056267689\
226836*I, 369/625 -> 
   40.9309280608121814450100430065062336504927660015050524679469`49.644840170\
75142 + 
    9.2950712548430471270009897139547830495530828661711135981934`49.048494564\
84681*I, 368/625 -> 
   41.1647090112797548659991405450981259470941824784718981012687`49.645450015\
66864 + 
    9.1693259080042405978274312575821757888006502924371050660129`49.040663661\
52752*I, 367/625 -> 
   41.398501196431493761144435678962114145427690153515903190291`49.6460549483\
5989 + 
    9.0438631103676266921736704920212172603047275252012574971073`49.032773105\
07644*I, 366/625 -> 
   41.632301858001041419074156152436254968479596691082942437654`49.6466550645\
7023 + 
    8.9186784009849365624612972033962089967902533591749096657383`49.024820942\
5638*I, 73/125 -> 
   41.8661083070945332301998068739724883959136355417197930539516`49.647250453\
67005 + 
    8.7937673616809875644281316940792638336957068963035335068523`49.016805138\
86552*I, 364/625 -> 
   42.0999179228653996655002440841157738648991702012565994364405`49.647841199\
04518 + 
    8.6691256160618564423995695576229163259664103890633594789076`49.008723572\
89832*I, 363/625 -> 
   42.3337281512216983276089936349248528246660601188282406026187`49.648427378\
40901 + 
    8.5447488285412107636226759013744653703858136387457777418884`49.000574033\
550926*I, 362/625 -> 
   42.5675365035651043346751007776293204099984090984306703867323`49.649009064\
13481 + 
    8.4206327033842973482647315365229724746590730178380610749432`48.992354215\
2656*I, 361/625 -> 
   42.8013405555607153348476228057781807548741333794434685702605`49.649586323\
53338 + 
    8.2967729837690999453700937460673136856889917488699339513261`48.984061713\
26668*I, 72/125 -> 
   43.0351379459368535613855730712156278316010224051724917600781`49.650159219\
134906 + 
    8.1731654508641914522344180195142618272247500725483198586404`48.975694018\
39524*I, 359/625 -> 
   43.2689263753140725605349748617191107811053792950687384158931`49.650727808\
92875 + 
    8.0498059229228185812688516383735110960149286775974781600532`48.967248511\
531864*I, 358/625 -> 
   43.5027036050626005901984311636250754031810168408194068109482`49.651292146\
59611 + 
    7.9266902543927690598177093739318038538818411847703873905199`48.958722457\
5665*I, 357/625 -> 
   43.7364674561874762294113782275320540623273217642940970367598`49.651852281\
73726 + 
    7.8038143350415832192714814297862535429772863395354508591087`48.950112998\
87855*I, 356/625 -> 
   43.9702158082406544877621603390259821599621284871058985951308`49.652408260\
06811 + 
    7.6811740890966832043003127442777779595079694652424913437171`48.941417148\
291954*I, 71/125 -> 
   44.2039465982593836899071788391341766101908797649780970231555`49.652960123\
609 + 
    7.558765474400004024671256398838079577370961046947002955609`48.9326317814\
5457*I, 354/625 -> 
   44.437657819730174661779105265438181535335804476112696637589`49.6535079108\
6321 + 
    7.4365844815767212939118224526218496850941111819986376933475`48.923753628\
590426*I, 353/625 -> 
   44.6713475215777042893455802476853283651457115120277932277469`49.654051656\
98544 + 
    7.3146271332176807635277721184997241270220703135012327170287`48.914779265\
5687*I, 352/625 -> 
   44.9050138071780153841180931426332632547862784875800174991862`49.654591393\
93208 + 
    7.1928894830751446805605329946813865389944573816727383625011`48.905705104\
22631*I, 351/625 -> 
   45.138654833395393997245090942785286394422568390603061396163`49.6551271506\
2143 + 
    7.0713676152714795814861001537004579381778363091164611890571`48.896527381\
86808*I, 14/25 -> 
   45.372268809642323900144818977810594864722504983794060559727`49.6556589530\
51606 + 
    6.9500576435204193978608708827839897431280879142954767506871`48.887242149\
873124*I, 349/625 -> 
   45.605853996961935917467231320604796272364331916107245474813`49.6561868244\
52824 + 
    6.8289557103605466993183041312119234273577385085725460437371`48.877845261\
303364*I, 348/625 -> 
   45.8394087071323871800184482775495248233414789412475169086987`49.656710785\
394274 + 
    6.708057986400643547699002416058623364263120269616673301623`48.8683323574\
30035*I, 347/625 -> 
   46.0729313017926221825466353211360035808487876806352989211982`49.657230853\
901375 + 
    6.5873606695765717920358968312082019721680630848985347838013`48.858698853\
05074*I, 346/625 -> 
   46.3064201915889838045373142851123392114667584569951441689216`49.657747045\
577246 + 
    6.4668599844193507072067814926198212507790087643256795083628`48.848939920\
47371*I, 69/125 -> 
   46.5398738353421582011497056892662404398272783243646164235159`49.658259373\
69112 + 
    6.3465521813341076783261259333804508411772230622905269201773`48.839050472\
02968*I, 344/625 -> 
   46.7732907392339527151176783895545781375091193569399322870552`49.658767849\
2858 + 
    6.2264335358895851670358713511952136229512556493474906555783`48.829025140\
93897*I, 343/625 -> 
   47.006669456013420717069787223892268288897607588847161130199`49.6592724812\
6645 + 
    6.1065003481178944730852492548023548918296414335439009873419`48.818858260\
356485*I, 342/625 -> 
   47.2400085842218615688116833529725761115571921967738508871569`49.659773276\
487414 + 
    5.9867489418242138329459770130566737246954170463311924915142`48.808543840\
379414*I, 341/625 -> 
   47.4733067674362377384986631292814832300330360940845924416864`49.660270239\
844365 + 
    5.8671756639061351843567475073832682094203026357865807728264`48.798075542\
77981*I, 68/125 -> 
   47.7065626935305644944918414559008842314365617756690231024484`49.660763374\
3372 + 
    5.7477768836823704789891150652608887880324420255349707096225`48.787446653\
19269*I, 339/625 -> 
   47.93977509395484058159939731457091505961325060509244624989`49.66125268116\
007 + 
    5.628548992230534751940888121722379347602593820918411449662`48.7766500504\
3933*I, 338/625 -> 
   48.1729427430311008543173842514818134404618331472992546985725`49.661738159\
769726 + 
    5.5094884017337292632751728734186861510784222523247527604106`48.765678172\
63634*I, 337/625 -> 
   48.4060644572661840209926103288299388417461678580460024785036`49.662219807\
94614 + 
    5.3905915448356539198431376981946823087825424125865781082578`48.754522979\
67465*I, 336/625 -> 
   48.6391390946808204543740593012807654476733562911750693972935`49.662697621\
86355 + 
    5.2718548740039838714040880429667870070988074164295427813279`48.743175911\
59449*I, 67/125 -> 
   48.872165554154656461114323872093911637900860901586148558044`49.6631715961\
5409 + 
    5.1532748609017506595827998922678212849566504492796402902353`48.731627842\
30741*I, 334/625 -> 
   49.1051427747868424882396680967788468146517096019541155876089`49.663641723\
958314 + 
    5.0348479957664735872332998210708853659027284317416673874174`48.719869028\
03301*I, 333/625 -> 
   49.3380697352718234907547547773119278443486630054480296300112`49.664107996\
98458 + 
    4.9165707867967920748280732004011874937901649803331389709308`48.707889049\
70361*I, 332/625 -> 
   49.5709454532899801032509387074381264729521346420499538127353`49.664570405\
56937 + 
    4.7984397595463546848537523481139486185780578801814798444874`48.695676748\
47868*I, 331/625 -> 
   49.8037689849127793610667095147568098427166987665959337448637`49.665028938\
716986 + 
    4.6804514563247252299424877901256988316991191799734322811705`48.683220153\
35404*I, 66/125 -> 
   50.0365394240221035142012420305909857152927515760767364650738`49.665483584\
15342 + 
    4.5626024356050709404659809591127377403756694111629114698586`48.670506399\
676746*I, 329/625 -> 
   50.2692559017434349803949512050828811091616616696212063650648`49.665934328\
36834 + 
    4.4448892714384020572271349225421959926142497481079145860537`48.657521637\
160144*I, 328/625 -> 
   50.5019175858925847027610575062237936966762155352177090707546`49.666381156\
66866 + 
    4.3273085528741364391670326044492423685114801117199900964475`48.644250925\
73312*I, 327/625 -> 
   50.7345236804356601219007841004355775354263727776593527107173`49.666824053\
206795 + 
    4.2098568833867668389376699642466535118906028784766839449814`48.630678117\
2472*I, 326/625 -> 
   50.9670734249619776520233012303246048416392207241750426680128`49.667263001\
03065 + 
    4.0925308803084124048656759477737617031729580085038584681174`48.616785720\
66668*I, 13/25 -> 
   51.1995660941696329743359546944120026021661655102165463848163`49.667697982\
12357 + 
    3.9753271742670397201642030737446025953859138290456010649846`48.602554747\
90244*I, 324/625 -> 
   51.4320009973634506376553973623335370886906287576233118900549`49.668128977\
42514 + 
    3.8582424086301422929829930043702006315081468863416179674729`48.587964536\
85611*I, 323/625 -> 
   51.664377477965042394282808530959775336837581359250482536893`49.6685559668\
8685 + 
    3.7412732389536708675981311778871451490815675595020030335891`48.572992547\
5046*I, 322/625 -> 
   51.8966949130347114068481801254543010338407114283512846296221`49.668978929\
48907 + 
    3.6244163324360102411502973592395510509377150640939513806518`48.557614125\
95255*I, 321/625 -> 
   52.128952712804946946928620207078744206383883872650710881774`49.6693978432\
7977 + 
    3.5076683673768014451046771036476847459309395796875276932014`48.541802230\
209925*I, 64/125 -> 
   52.3611503202252614763716872869871271561472003046483924385531`49.669812685\
406434 + 
    3.3910260326404111891372612428602464176378323126699481517089`48.525527110\
000496*I, 319/625 -> 
   52.593287210518129064725066073338954713571268244600206609307`49.6702234321\
3585 + 
    3.2744860271238533704144508102890965947214163363765456656499`48.508755931\
03519*I, 318/625 -> 
   52.8253628907457909580475848795143793641469988014993478220915`49.670630058\
89299 + 
    3.1580450592289702260466125897891804542187857973867777866957`48.491452331\
769274*I, 317/625 -> 
   53.0573768993877007824641656965501456705587396198484461412022`49.671032540\
28004 + 
    3.0416998463386833535438678370531292444137669031658254751912`48.473575897\
55138*I, 316/625 -> 
   53.2893288059283883467005509572926884735969695209931079400726`49.671430850\
103974 + 
    2.9254471142971273459315425443635291403217796270797119551254`48.455081532\
96607*I, 63/125 -> 
   53.521218210455527307835069214753879325994797632422371796271`49.6718249613\
9536 + 
    2.8092835968934811872097446721180260265565693784383361898854`48.435918707\
766156*I, 314/625 -> 
   53.7530447432679980897566258622616816977557835179318102173049`49.672214846\
44261 + 
    2.6932060353493148323549860628955652777165974782741479153091`48.416030544\
558225*I, 313/625 -> 
   53.9848080644937434002314328259209927457347753806255616525419`49.672600476\
80077 + 
    2.5772111778092705562254634022849689023728010066815808598458`48.395352706\
64016*I, 312/625 -> 
   54.2165078637172194857635400933242642409071723825107851359589`49.672981823\
32084 + 
    2.4612957788349006995876642459726837477254486183899862452016`48.373812031\
040316*I, 311/625 -> 
   54.4481438596162518990987573402579741805801951527325869257338`49.673358856\
16634 + 
    2.3454565989014853699535575814903049063284184014165582567675`48.351324833\
33467*I, 62/125 -> 
   54.6797157996081100375934414508106997627342425367774669311259`49.673731544\
83255 + 
    2.2296904038976554718116445842301702965476309879357689408183`48.327794784\
87842*I, 309/625 -> 
   54.9112234595046200468942716096852902821797385300559421355356`49.674099858\
161185 + 
    2.1139939646276481468446056113429492562133627118458756110466`48.303110226\
12525*I, 308/625 -> 
   55.1426666431761408784250269013780764271077305542038377916933`49.674463764\
36757 + 
    1.9983640563160233014326252037829859168348680878045725041374`48.277140726\
13267*I, 307/625 -> 
   55.374045182224233345857901572397180908978913705290381056946`49.6748232310\
4431 + 
    1.8827974581146713876166850482066968096646558813452065253253`48.249732619\
292246*I, 306/625 -> 
   55.6053589356628569497068365278521205038066340783463786639166`49.675178225\
18798 + 
    1.7672909526119439861046557718599274319537302980391916172114`48.220703131\
232334*I, 61/125 -> 
   55.8366077896079340349121916858189267483527106210077541432726`49.675528713\
20183 + 
    1.6518413253437400171036572882883547432139404259806484802521`48.189832522\
42103*I, 304/625 -> 
   56.0677916569751255181360139061583935496926951752911635222168`49.675874660\
92614 + 
    1.5364453643063815779096037592247647980468369750287611168434`48.156853388\
24167*I, 303/625 -> 
   56.2989104771856669736598347350533147629542511208525437090852`49.676216033\
63644 + 
    1.4210998594711144763312572948201730284019861725417075696999`48.121435783\
491485*I, 302/625 -> 
   56.5299642158801183033410664473913565374528793066963942928236`49.676552796\
06535 + 
    1.3058016023000694971224367434759613929363976807548151003265`48.083166049\
11298*I, 301/625 -> 
   56.7609528646398845409777389216421622523068562946412920119879`49.676884912\
415105 + 
    1.1905473852635213054932244519667308189916234897823659020098`48.041515843\
223536*I, 12/25 -> 
   56.9918764407163695584671322378318145048100356897799468918243`49.677212346\
359056 + 
    1.0753340013582826582211197860341006020926810284534052853854`47.995795378\
4921*I, 299/625 -> 
   57.2227349867676285540138589213859667848644696859722771901883`49.677535061\
06882 + 
    0.9601582436270722595401405099182631474236734971310669940158`47.945080091\
246275*I, 298/625 -> 
   57.4535285706023892149233819157813224594156610021538051810018`49.677853019\
21177 + 
    0.8450169046786951664066990269723677860124476821711186480556`47.888090278\
90926*I, 297/625 -> 
   57.6842572849313153626728325190991185836018606778428901814624`49.678166182\
97077 + 
    0.7299067762088751163859481292274007202184618102770816584568`47.822982108\
876246*I, 296/625 -> 
   57.9149212471253907093404924569485751107403523905687899574907`49.678474514\
04997 + 
    0.6148246485215785216354237096578802573393753251034752532428`47.746957937\
92517*I, 59/125 -> 
   58.1455205989813040853539971043998907638614917440646231065802`49.678777973\
68002 + 
    0.49976731005067014455276716894347948181547629116557541701`47.65546848703\
8995*I, 294/625 -> 
   58.3760555064937211420422446850564075991246663041956340540547`49.679076522\
63539 + 
    0.384731546881740644774222617191295590780972811575894011718`47.5403543307\
397*I, 293/625 -> 
   58.6065261596343310917095979973891798929813685397714950464982`49.679370121\
237454 + 
    0.2697141422739462634382937851713964283008839563595921804731`47.384597954\
99794*I, 292/625 -> 
   58.8369327721375605258648595474154980733203516764535344058788`49.679658729\
368164 + 
    0.1547118761817008889468923225919537811661776119220111375652`47.141717303\
537646*I, 291/625 -> 
   59.0672755812928497517161327351317228526375475960253463338719`49.679942306\
471744 + 
    0.0397215247760606287514896223182710304357612281355160027977`46.549720584\
77703*I, 58/125 -> 
   59.2975548477433904108868378999168838459437825862888605806966`49.680220811\
56411 - 
    0.0752601400343592062446253141720150743403426566327617285691`46.825762224\
020046*I, 289/625 -> 
   59.5277708552912263952383531647213253330284287984699818949994`49.680494203\
247314 - 
    0.1902363510830951145499379623291775185040829230584646289057`47.226994640\
836054*I, 288/625 -> 
   59.7579239107086232553445230714123308166307118537753740220083`49.680762439\
71088 - 
    0.3052103464263352395076797913777514928628534120863662062768`47.430805618\
30377*I, 287/625 -> 
   59.988014343555614410122315607550340915699904033954189190594`49.6810254787\
34206 - 0.4201853698243693674211820054811521359999370793382375016554666687403\
8950821888`47.56815372526026*I, 
  286/625 -> 
   60.2180425060036355138801198954217553276585060025495058012472`49.681283277\
707706 - 
    0.5351646712241510434097432922840609329071504376439858858638`47.671707763\
290996*I, 57/125 -> 
   60.4480087726651613220316369236112897476240462705699915692626`49.681535793\
6255 - 
    0.6501515072431344756410498883540740624451824831381744525604`47.754743425\
71247*I, 284/625 -> 
   60.6779135404292623213051131123869658249932647001073996701853`49.681782983\
099595 - 
    0.7651491416545497157344981448732164289339230143447007807458`47.823984365\
90374*I, 283/625 -> 
   60.9077572283030012567586604039778301301438976066531666078144`49.682024802\
36542 - 0.8801608458742805227079081585250890383986257847968133812410756920842\
3966834688`47.883310526545934*I, 
  282/625 -> 
   61.1375402772585924985368929501188448294937779331378967767281`49.682261207\
28711 - 0.9951898994495103408507340853800984639187503022958607296396723554071\
488001714`47.9351653434985*I, 281/625 -> 
   61.3672631500862499482594035033316675877384570499665539410018`49.682492153\
365764 - 
    1.1102395905493029494574466678929928485366123368956092971164`47.981187586\
575146*I, 56/125 -> 
   61.5969263312526518903505350084917291611554279170912221950514`49.682717595\
745984 - 
    1.2253132164572855756593303077560048025764513479602506497873`48.022529976\
539396*I, 279/625 -> 
   61.8265303267649538495832491389073171008320429895370388977103`49.682937489\
2119 - 
    1.3404140840666036019740229527592050225237182518272592591362`48.060034211\
730326*I, 278/625 -> 
   62.0560756640402831246487198936217136148320899352796822004404`49.683151788\
215966 - 
    1.4555455103773174490828055992406068361955325786870689738664`48.094333677\
10803*I, 277/625 -> 
   62.2855628917806512306612252197132044597595722124087607063391`49.683360446\
86519 - 
    1.5707108229964137732917861240727223457295517020717545884184`48.125916970\
843676*I, 276/625 -> 
   62.5149925798532230031033975623153710156213325353153113024099`49.683563418\
93482 - 
    1.6859133606406047887957955226596413296278338173876084202313`48.155168920\
99819*I, 11/25 -> 
   62.7443653191758835937052876083715512815299295149066352499161`49.683760657\
87321 - 1.8011564736420913090219038342208097222462813156355760972388304141547\
781226496`48.18239803344285*I, 
  274/625 -> 
   62.9736817216080470269863863133272404148241937090727257110568`49.683952116\
80905 - 1.9164435244574670008824324449492269962670673196756440751606270806037\
5148920832`48.20785542479244*I, 
  273/625 -> 
   63.2029424198466523864881960172734409597567871588242363734364`49.684137748\
567515 - 
    2.0317778881799433627382076407983129063724270626851963670373`48.231748225\
86175*I, 272/625 -> 
   63.4321480673272960638646473677563390671273432244022861034329`49.684317505\
656374 - 
    2.1471629530550770734113072160795558601133907382660965589928`48.254249287\
06484*I, 271/625 -> 
   63.6612993381304508337221102371461632710462689593647385200051`49.684491340\
292304 - 
    2.2626021210001836179725300375827061457825892529305411049802`48.275504346\
35072*I, 54/125 -> 
   63.8903969268927248141202940978135667040501591108665661118291`49.684659204\
394286 - 
    2.3780988081276234786757746447421007986880369183681861512917`48.295637416\
37774*I, 269/625 -> 
   64.1194415487231156386390317264490939060061238088736859208662`49.684821049\
60687 - 
    2.4936564452721496888704296359637513549920377736758492106769`48.314754896\
76941*I, 268/625 -> 
   64.3484339391242174025333483650905381063604197156078271635863`49.684976827\
285794 - 
    2.6092784785225081866862416956626762395525258683497144034821`48.332948757\
215476*I, 267/625 -> 
   64.5773748539183401543621577043283240954291763020403862099358`49.685126488\
52171 - 
    2.7249683697574851765911901306345292908989909706107401497106`48.350299032\
48944*I, 266/625 -> 
   64.8062650691785038871802021394821217120990699994670424032258`49.685269984\
150075 - 
    2.8407295971865986135601899521719271643004828908273438710724`48.366875800\
50069*I, 53/125 -> 
   65.0351053811642711414999463685238752854634646833588053548651`49.685407264\
747624 - 
    2.9565656558956339697045402935160555407000615791954822786448`48.382740766\
822735*I, 264/625 -> 
   65.2638966062623844673088483442343593208263047984596635359239`49.685538280\
64471 - 
    3.0724800583972276301025740344990288497291229193126430681114`48.397948546\
05868*I, 263/625 -> 
   65.4926395809321771059955336230092294323076277489465214967697`49.685662981\
9392 - 
    3.1884763351867045967099689687437107924125495969826821928407`48.412547707\
093196*I, 262/625 -> 
   65.7213351616557273466042077445287131139428228854501324163997`49.685781318\
50431 - 
    3.3045580353033806602536457593181739907260382911539513990252`48.426581632\
58748*I, 261/625 -> 
   65.9499842248927290858906065246687218704784487005675909718612`49.685893239\
98552 - 
    3.4207287268975428337429693217903046990635198143127030041654`48.440089230\
97989*I, 52/125 -> 
   66.1785876670400531796690390441716202776033949350802540731514`49.685998695\
82887 - 
    3.536991997803325631666036646843157816793911065195645819549`48.4531055303\
562*I, 259/625 -> 
   66.4071464043959762153779704067876692288255544700420051556492`49.686097635\
281456 - 
    3.653351456117704730266746484708877779047664936505366502941`48.4656621769\
58375*I, 258/625 -> 
   66.6356613731290553640971970519244766181801398181108223038404`49.686190007\
40003 - 3.7698107307858336609061819712743814914947212841317224374861005905847\
912497152`48.47778785613794*I, 
  257/625 -> 
   66.8641335292516299858572882185749049161140499379255198501925`49.686275761\
064536 - 3.886373472192953474989422401907056767566320514228187376884080942207\
2496953016`48.48950864979421*I, 
  256/625 -> 
   67.0925638485979326664156136571288613461452867246024054402355`49.686354844\
98982 - 
    4.0030433527631097800874289861005095524415984309857019843371`48.500848341\
464845*I, 51/125 -> 
   67.3209533268067943581481405738644178744099861281484011358768`49.686427207\
73546 - 
    4.1198240675649161877236957841771245076857482443310238777626`48.511828678\
006474*I, 254/625 -> 
   67.549302979308930283730094067074337128262828183703369762048`49.6864927977\
19154 - 
    4.2367193349246080390753002540026709584474657641555209529702`48.522469595\
072565*I, 253/625 -> 
   67.7776138413187952402534614443788471828867789177838425747874`49.686551563\
22446 - 
    4.3537328970466352910428686162211327103338524235895067404989`48.532789412\
239026*I, 252/625 -> 
   68.005886967830998914752649901828004934084206497404733032958`49.6866034524\
2397 - 
    4.4708685206420486575048014885464280742932125842929134039484`48.542805002\
550544*I, 251/625 -> 
   68.2341234336212737911758319617162934299715846203458664963261`49.686648413\
37776 - 
    4.5881299975649385150746527450627260456474063467774190351101`48.552531940\
41273*I, 2/5 -> 
   68.4623243332519901950415124981244325196846846267216806833735`49.686686394\
06118 - 
    4.7055211454571917055796261440512506147279811728750466013585`48.561984631\
062586*I, 249/625 -> 
   68.6904907810822149867503706100115462761081566969870818625606`49.686717342\
36864 - 
    4.8230458084018372053024020850667192987774167279769005183614`48.571176424\
30778*I, 248/625 -> 
   68.9186239112823123791755241352857197238630840829809878528712`49.686741206\
129845 - 
    4.9407078575852576905957840635888558367893762788830914782515`48.580119714\
77254*I, 247/625 -> 
   69.1467248778530873211268456106604413646578522523177825864968`49.686757933\
13072 - 
    5.0585111919685503179079479239222349183242398986697044170362`48.588826030\
528175*I, 246/625 -> 
   69.3747948546494738569778460489205189865351785633854094358573`49.686767471\
12327 - 
    5.1764597389683265609760467254252766242639561681963137174192`48.597306111\
68579*I, 49/125 -> 
   69.6028350354087728455636259873453671886246670035011966159119`49.686769767\
83657 - 
    5.2945574551472477167140792722311258060462860727154385437383`48.605569980\
28773*I, 244/625 -> 
   69.8308466337834453998192996010752482515448361450102173827908`49.686764771\
007574 - 
    5.4128083269145997122334767289273596044537906522729368068706`48.613627002\
62609*I, 243/625 -> 
   70.0588308833784703939525754035919860894435097999808059912375`49.686752428\
38153 - 
    5.5312163712372181269422529319952696999016148070091151558069`48.621485944\
95543*I, 242/625 -> 
   70.2867890377932763786643899977507850984353452608451901416798`49.686732687\
73532 - 
    5.6497856363610818945907953026163670090706499227345651987565`48.629155023\
42121*I, 241/625 -> 
   70.5147223706682602484918300332903333729664244214875306522262`49.686705496\
89808 - 
    5.7685202025439019796750558502614472750668060846660263790288`48.636641948\
909784*I, 48/125 -> 
   70.7426321757359070202053879863734701714201863844030992291102`49.686670803\
761075 - 
    5.8874241827990394403791589191403445050893807556183664778572`48.643953967\
43001*I, 239/625 -> 
   70.97051976687652710881992965613764007160835530923191292031`49.68662855630\
7014 - 
    6.0065017236510957062676713277204165913547474216700012360094`48.651097896\
547654*I, 238/625 -> 
   71.1983864781786295296639298912889282641217951310817814893697`49.686578702\
614675 - 
    6.1257570059035266236903263527020705092510520759827127560238`48.658080158\
329845*I, 237/625 -> 
   71.4262336640039515126007514015700758223610984195757495168211`49.686521190\
88709 - 
    6.2451942454186408662647829381826756914450844162421161326295`48.664906809\
19108*I, 236/625 -> 
   71.6540626990571670894346823253879994256289782724926575037621`49.686455969\
46507 - 
    6.364817693910352683261192731062895553309019931311957178486`48.6715835669\
86016*I, 47/125 -> 
   71.8818749784602993093099323906834285858017518272743622096901`49.686382986\
850155 - 
    6.4846316397500686771320424078512267714512277778265029345037`48.678115835\
6473*I, 234/625 -> 
   72.1096719178318628510924532278156729325073355863800138089962`49.686302191\
7198 - 
    6.6046404087860983752418263748775138576025664872443240479638`48.684508727\
631886*I, 233/625 -> 
   72.3374549533707659379064630938859825160169378299934468876621`49.686213532\
949715 - 
    6.7248483651769888030312907945612890081654191859850577800222`48.690767084\
40483*I, 232/625 -> 
   72.5652255419450026188003634114507563505806046562297116909896`49.686116959\
63585 - 
    6.8452599122391940899510792083161425315289313951048984119092`48.696895495\
16454*I, 231/625 -> 
   72.792985161185168667588837681531377596511368354957774517468`49.6860124211\
0622 - 
    6.9658794933095023596701142176177826975173384886276075014485`48.702898313\
986*I, 46/125 -> 
   73.0207353095828365609377098277583826192947587114142492568494`49.685899866\
94627 - 
    7.086711592622653787083189997515405746239808880350890094802`48.7087796755\
4157*I, 229/625 -> 
   73.248477506593827238435745565000615440902425651336704001777`49.6857792470\
19425 - 
    7.2077607362045957619454368899467945109511653632589430341575`48.714543509\
537506*I, 228/625 -> 
   73.4762132927464186184768030468857074115492707456764237152356`49.685650511\
48116 - 
    7.3290314927818335986721882601039245567069069930183708115203`48.720193553\
99107*I, 227/625 -> 
   73.7039442297545331470359901822648111424586503899848059828723`49.685513610\
807654 - 
    7.4505284747073481908058780004839152569266186457482909238296`48.725733367\
45787*I, 226/625 -> 
   73.9316719006359489936818005011249845330081556489266397367219`49.685368495\
802905 - 
    7.572256338903565444466806550100718160292192002575094942983`48.7311663403\
0804*I, 9/25 -> 
   74.1593979098355818822792929209027280673658982717729591580754`49.685215117\
632154 - 
    7.6942197878228762561634160161962454961903347401622005065808`48.736495705\
13747*I, 224/625 -> 
   74.3871238833538869547057623607396816632734979152294409494292`49.685053427\
82835 - 
    7.8164235704262202458614033232649831180647183619602660985243`48.741724546\
394714*I, 223/625 -> 
   74.6148514688804325164624905367336624800177699001030104035748`49.684883378\
316115 - 
    7.9388724831802614362909456891966283852723781551744989777488`48.746855809\
29187*I, 222/625 -> 
   74.8425823359327000053127355462318017635753700744115778377102`49.684704921\
43396 - 
    8.0615713710736996051114117820890104865903259123527561163503`48.751892308\
062004*I, 221/625 -> 
   75.0703181760001670600442671507208351405869914109588298601598`49.684518009\
94422 - 
    8.1845251286532771497143572408442370384727168397636920016969`48.756836733\
62192*I, 44/125 -> 
   75.2980607026937331482324782423886132530732549298251882764106`49.684322597\
05534 - 
    8.3077387010800580180939937299009854125731985271080209750368`48.761691660\
68843*I, 219/625 -> 
   75.5258116519005498416086685778951247684766590868035561631075`49.684118636\
43666 - 
    8.4312170852065725973695550816942538694739978881781172149889`48.766459554\
39636*I, 218/625 -> 
   75.7535727819443205075145393263036626789606586507998662464592`49.683906082\
23502 - 
    8.554965330675440439332690611720346962915861569886756708107`48.7711427764\
5763*I, 217/625 -> 
   75.9813458737511369172036309567526561331225140404747421162265`49.683684889\
093215 - 
    8.6789885410401013661039805490328994219732839488756065781436`48.775743590\
900376*I, 216/625 -> 
   76.2091327310209230587497457413412601098174152154522387927492`49.683455012\
14805 - 
    8.8032918749083048661253161587205782682690288859993688234991`48.780264169\
42146*I, 43/125 -> 
   76.4369351804045592864214004018427305130678351393035770442162`49.683216407\
07599 - 
    8.9278805471090277900810169472599642794822107687647810571606`48.784706596\
382065*I, 214/625 -> 
   76.6647550716867628420266643528117203908495690798182863139718`49.682969030\
06812 - 
    9.0527598298835112180695331517794657494953074616061653321986`48.789072873\
477295*I, 213/625 -> 
   76.8925942779748037494403922778060893455418379386911980158634`49.682712837\
87046 - 
    9.1779350541011290249951832576492096538764600037319752546403`48.793364924\
10053*I, 212/625 -> 
   77.1204546958931381138843088940761654734054400833664624740466`49.682447787\
777605 - 
    9.3034116105008231537605358472175823629997936808800756494044`48.797584597\
43003*I, 211/625 -> 
   77.3483382457840439552035954678906755852722964255755843566747`49.682173837\
64594 - 
    9.4291949509588639500257070057284847771577725886200652688044`48.801733672\
256354*I, 42/125 -> 
   77.5762468719143478721141777460471631828904343976258959640886`49.681890945\
90216 - 
    9.5552905897837181543192012186377788012251276702292570528695`48.805813860\
56965*I, 209/625 -> 
   77.8041825426883340750073814202027793353263302541657351415029`49.681599071\
54717 - 
    9.6817041050388323251272986496646778799709428341633802663583`48.809826810\
92626*I, 208/625 -> 
   78.0321472508669306413028785360907828889081513299478203835109`49.681298174\
16428 - 
    9.8084411398941656200706579520459476034685493337609257761756`48.813774111\
6072*I, 207/625 -> 
   78.260143013793271242535566114947502046489133916437917903884`49.6809882139\
06566 - 
    9.9355074040073330331330461904682241639089906539992744193723`48.817657293\
588844*I, 206/625 -> 
   78.488171873624734069438247440687412099667258175001013774799`49.6806691515\
23965 - 
    10.0629086749352484178948574066643198609714196298659493224146`48.82147783\
3331244*I, 41/125 -> 
   78.7162358975715632434268546199024236762534595010136043177918`49.680340948\
33654 - 
    10.1906507995771859657294752323682646367674405734472479188483`48.82523715\
5404615*I, 204/625 -> 
   78.9443371781421816533954711299983985323485268994007397177956`49.680003566\
24458 - 
    10.3187396956502093020727716664891114791711776000614754346686`48.82893663\
495923*I, 203/625 -> 
   79.1724778333953078989754072052692974885878462411381500238891`49.679656967\
71533 - 
    10.4471813531979490636679327155700376643815824830179402928618`48.83257760\
005221*I, 202/625 -> 
   79.4006600071989938589047216177179282689081640143258285354961`49.679301115\
78317 - 
    10.5759818361337427781034874284645071131464481295706952784374`48.83616133\
383987*I, 201/625 -> 
   79.6288858694967033395025549732629459537446456807307371231429`49.678935974\
035184 - 
    10.7051472838191851396125950095101766170390221265362658932437`48.83968907\
664423*I, 8/25 -> 
   79.8571576165805562971734212064691876666337026890749342773116`49.678561506\
58518 - 
    10.8346839126791724203669506712277763793155892428638358844921`48.84316202\
790131*I, 199/625 -> 
   80.08547747137186727422787620243112731442686558113712457485`49.67817767808\
802 - 
    10.9645980178545618356816234096349985319954915219015501208422`48.84658134\
8000896*I, 198/625 -> 
   80.3138476837091109430706592675852152788502135644606150992504`49.677784453\
691 - 
    11.0948959748936052590332563030072611637728331992544793070979`48.84994816\
0021306*I, 197/625 -> 
   80.5422705306434520240782891600327684181592999839937766634616`49.677381799\
02901 - 
    11.2255842414833568262227415370822922723440980614427311158468`48.85326355\
136785*I, 196/625 -> 
   80.770748316741981331502671150964897631541481048737284997235`49.6769696801\
939 - 
    11.3566693592222957484592986079532472241315957734098680540409`48.85652857\
532093*I, 39/125 -> 
   80.9992833743988043138726003887457539326784702824310757679115`49.676548063\
71271 - 
    11.4881579554354491463079658768418108546139017852527876710059`48.85974425\
2497144*I, 194/625 -> 
   81.2278780641541331951428175072672530355527518784693664287516`49.676116916\
499936 - 
    11.6200567450333449988607817847226920355013784315454022809899`48.86291157\
223091*I, 193/625 -> 
   81.4565347750215386949319571755772645831996053853868173711674`49.675676205\
84594 - 
    11.7523725324161724577459488816709712759569870032143156219037`48.86603149\
38789*I, 192/625 -> 
   81.6852559248235223154228705662571706169201196720150241797975`49.675225899\
36357 - 
    11.8851122134245758905405963374156626317820614859928382358061`48.86910494\
8053376*I, 191/625 -> 
   81.914043960535575333858414262055784296431916256332208504542`49.6747659649\
47774 - 
    12.0182827773385601841866642222305839164040104900488580352996`48.87213283\
7787504*I, 38/125 -> 
   82.1429013586388959382058924893329590961935040434958012988351`49.674296370\
72905 - 
    12.1518913089260381522950393721315400031756766299305707778162`48.87511603\
963655*I, 189/625 -> 
   82.371830625481941394808557262320853945334637577956499307744`49.6738170850\
2396 - 
    12.2859449905426064519898617011398691451310110675805928353322`48.87805540\
4717514*I, 188/625 -> 
   82.6008342976509977461949200035676132627518599893592908339496`49.673328076\
28072 - 
    12.4204511042841943327768355211625185633515693090891474335803`48.88095175\
969211*I, 187/625 -> 
   82.8299149423499553103613202587653311934837514805788892694504`49.672829313\
01629 - 
    12.5554170341942899240676869558700151333566610246423572643119`48.88380590\
769386*I, 186/625 -> 
   83.0590751577894841956545728693675912304362109532344230392319`49.672320763\
74956 - 
    12.6908502685275117377091231339447290103779545961485176904354`48.88661862\
92034*I, 37/125 -> 
   83.2883175735858101639290464940199382927768196466987174195938`49.671802396\
936165 - 
    12.8267584020713587417549511128959797370844055621736540415431`48.88939068\
2873824*I, 184/625 -> 
   83.5176448511692974752068844259819534073419959208275995012275`49.671274180\
884936 - 
    12.9631491385280408831226409153581311835635614251599840673236`48.89212280\
6308606*I, 183/625 -> 
   83.7470596842030518361092489982714999055420415728610868664702`49.670736083\
68392 - 
    13.1000302929583634381628647455742467170857256530452921579316`48.89481571\
679329*I, 182/625 -> 
   83.976564799011763258541901822497272922997318198160784776138`49.6701880731\
0487 - 
    13.2374097942897131975771320301292407702906555872283610504746`48.89747011\
198414*I, 181/625 -> 
   84.2061629550210155214211923915324845626012560175547548788196`49.669630116\
50653 - 
    13.3752956878902723995983084504955860477279071343744717614564`48.90008667\
05547*I, 36/125 -> 
   84.4358569452072960237534502591560014602373434084827886320994`49.669062180\
74126 - 
    13.5136961382116676754611892166838281127119331615715339410863`48.90266605\
280061*I, 179/625 -> 
   84.6656495965589471295005607154016215584005090910646307104361`49.668484232\
04033 - 
    13.6526194315023462355202401889456509372330348962553794588302`48.90520890\
120675*I, 178/625 -> 
   84.8955437705483076409837452683288547686096311025792463662976`49.667896235\
88788 - 
    13.7920739785940602840833231034563068098008228188721258033177`48.90771584\
0975705*I, 177/625 -> 
   85.1255423636153008059466741887479567242041960439240266835718`49.667298156\
90821 - 
    13.9320683177639333974587209460362685535245693877054285028932`48.91018748\
0518296*I, 176/625 -> 
   85.3556483076627332719179960129533731886278561104702485053648`49.666689958\
7188 - 
    14.072611117674679534995541922376635308803462407314594739004`48.912624411\
909526*I, 7/25 -> 
   85.5858645705635776585373110403402932522879246475213508891724`49.666071603\
79005 - 
    14.2137111803956466906491469526080529461591029620208634194783`48.91502721\
1307525*I, 174/625 -> 
   85.8161941566805199326531336656393059302725422346467895671105`49.665443053\
28414 - 
    14.3553774445074631586361419199763176449482776369892490491135`48.91739643\
933916*I, 173/625 -> 
   86.046640107398061551147528988597883007195599814897685515274`49.6648042668\
8855 - 
    14.4976189882931752198388372879062532998202466900034556551842`48.91973264\
144981*I, 172/625 -> 
   86.2772055016674753917409888254920383021490050346203872489999`49.664155202\
637076 - 
    14.6404450330188810083507279514190196603354573270090854419338`48.92203634\
821964*I, 171/625 -> 
   86.5078934565649238319080665885040049404608592447586762874081`49.663495816\
71748 - 
    14.783864946306986657170571630589158853401882862979389881121`48.924308075\
64637*I, 34/125 -> 
   86.7387071278630569701924728863379255484519636250007657870738`49.662826063\
25434 - 
    14.9278882456053378314188348949151198154289221645041856722422`48.92654832\
53928*I, 169/625 -> 
   86.9696497106164189226336621353483981909651629757481438720121`49.662145894\
09828 - 
    15.0725246017556127360601671347611351464372318491731022493409`48.92875758\
500193*I, 168/625 -> 
   87.2007244397610003799722799864876972997239917331967262822511`49.661455258\
5738 - 
    15.2177838426645019501722003758464215137852390849895069318277`48.93093632\
8076406*I, 167/625 -> 
   87.4319345907282861893402951374620546195272243467314307337447`49.660754103\
23513 - 
    15.3636759570813463273759562551577262316957136389743466154187`48.93308501\
4424194*I, 166/625 -> 
   87.6632834800741576380988054601056863455663189378325776879392`49.660042371\
5716 - 
    15.5102110984860570683189615497972672386627338977141376323568`48.93520409\
016935*I, 33/125 -> 
   87.8947744661230203784815433542094905480258378564364208745388`49.659320003\
739055 - 
    15.6573995890913022937043711032907539305341782116322132355136`48.93729398\
782683*I, 164/625 -> 
   88.1264109496275405511354101867937279868883978487746030128471`49.658586936\
212366 - 
    15.8052519239631124257856219918430174612194197546250334577889`48.93935512\
634257*I, 163/625 -> 
   88.3581963744443836551987016064942626726618098041043201083233`49.657843101\
46912 - 
    15.9537787752642328473998002457622374742084462758283048743788`48.94138791\
109619*I, 162/625 -> 
   88.590134228226363084172462964227942240600529085521413008576`49.6570884276\
16884 - 
    16.1029909966247371014497277038958704040516202468982753529838`48.94339273\
386857*I, 161/625 -> 
   88.8222280431314180127339635021002886782830412746025420127368`49.656322838\
01122 - 
    16.2528996276446077990414145257551174046260386229214393708227`48.94536997\
277206*I, 32/125 -> 
   89.0544813965488534922807350088969130755110292055406797341856`49.655546250\
83729 - 
    16.4035158985331959297379521632227209075490275399948124879586`48.94731999\
214563*I, 159/625 -> 
   89.2868979118432892050871655026691653307167778891093141621341`49.654758578\
69974 - 
    16.5548512348906829528654633404633780683519014850782507475125`48.94924314\
241307*I, 158/625 -> 
   89.5194812591167773514367065666225837730923310364270281308243`49.653959728\
13066 - 
    16.7069172626368944687252860454475950486078692540142155182049`48.95113975\
9909786*I, 157/625 -> 
   89.7522351559895646141008178985108695596591316131764526626688`49.653149599\
14517 - 
    16.8597258130930500334788203026573170854110647922819694698405`48.95301016\
667664*I, 156/625 -> 
   89.9851633683999880733932511078466305632792949158966897412412`49.652328084\
72152 - 
    17.0132889282222814407977997082364929214922379485072808347102`48.95485467\
022638*I, 31/125 -> 
   90.2182697114240103472130475603477777472782139194813683560084`49.651495070\
30429 - 
    17.1676188660350122381450679036960147454877559335647179686128`48.95667356\
328859*I, 154/625 -> 
   90.4515580501149151176026084039869926568733042327964066833337`49.650650433\
289215 - 
    17.3227281061655651113657386257587231474291010804755295257047`48.95846712\
3539236*I, 153/625 -> 
   90.6850323003637005920743284602225280688523902707595422092911`49.649794042\
49145 - 
    17.4786293556266518414702781814401181636760421715824320673415`48.96023561\
332605*I, 152/625 -> 
   90.9186964297807253480272264926845080816791651619945321843608`49.648925757\
665204 - 
    17.6353355547487036466049257691415950673030367848817386994279`48.96197927\
940137*I, 151/625 -> 
   91.1525544585991784356997317011599869541024702889358188796282`49.648045429\
0183 - 
    17.7928598833113187596415485360053581407869590339656971246425`48.96369835\
268148*I, 6/25 -> 
   91.3866104606009635829322257427692525394283411408362088201465`49.647152896\
79693 - 
    17.9512157668744400058731377563509411750485731348296125170175`48.96539304\
805282*I, 149/625 -> 
   91.6208685640656058670506083776575334464251157725842759097822`49.646247990\
9373 - 
    18.1104168833172289474702375774146236456818293071830066650834`48.96706356\
425178*I, 148/625 -> 
   91.8553329527428083087207092491425074955214425977470377679445`49.645330530\
824495 - 
    18.2704771695929759310050620653358088658915370783538842685867`48.96871008\
385239*I, 147/625 -> 
   92.090007866849305512646799536291098358498869092386971485646`49.6444003251\
94226 - 
    18.4314108287087782637667332135432201522873587661397713915405`48.97033277\
339891*I, 146/625 -> 
   92.3248976040906817430705303639734872976195709240659405758657`49.643457172\
22562 - 
    18.5932323369391329844289588400988908212219559038937159502327`48.97193178\
373064*I, 29/125 -> 
   92.5600065207088416902179855592207888608677574038703071291063`49.642500859\
856845 - 
    18.7559564512830275988263542911058819519970511524013268981876`48.97350725\
0549176*I, 144/625 -> 
   92.7953390325558436685317184328139078885019322153686733260258`49.641531166\
40111 - 
    18.9195982171745731277588905336701668347242153493079795924273`48.97505929\
528441*I, 143/625 -> 
   93.0308996161948270992909950049860543766701091283174320723129`49.640547861\
49481 - 
    19.0841729764577103640918299180511027422976171999569695313108`48.97658802\
631794*I, 142/625 -> 
   93.2666928100287888786647780099712610584370368784809549146452`49.639550707\
45419 - 
    19.249696375636033969283149807628161921320717322652797012263`48.978093540\
62026*I, 141/625 -> 
   93.5027232154579866257803105849623077680116773363007565605957`49.638539461\
06745 - 
    19.4161843744093216764463826872198683831626238151937182330982`48.97957592\
5852686*I, 28/125 -> 
   93.7389954980667708510520412144556804534223008468733514423238`49.637513875\
8811 - 
    19.583653254508929251841245154652623116673939652905742520482`48.981035262\
970664*I, 139/625 -> 
   93.9755143888406727881835930772311390849815028216914509432335`49.636473704\
97559 - 
    19.7521196288448179746760616734064903129653960925540221039928`48.98247162\
934496*I, 138/625 -> 
   94.212284685414599997387224575877264171409706058558169526762`49.6354187042\
2037 - 
    19.9216004509776223438331300134536387035564612841273298777201`48.98388510\
238508*I, 137/625 -> 
   94.4493112533530178736765992918903845960165370538801948248519`49.634348635\
986846 - 
    20.0921130249298437805846589456190134541841948111189276870734`48.98527576\
361193*I, 136/625 -> 
   94.6865990274630218811959215425501286970376859552959458743971`49.633263273\
18017 - 
    20.2636750153509737053418810268082120122191393701392735827871`48.98664370\
308042*I, 27/125 -> 
   94.9241530131412326780647498107196814787003005554254130402231`49.632162403\
48089 - 
    20.4363044580521091399767096030738721798673342855498493306802`48.98798902\
4002694*I, 134/625 -> 
   95.1619782877554742882982810250508441236245556876815338916328`49.631045833\
60446 - 
    20.6100197709264287351042525527591799077449465084658985217154`48.98931184\
737667*I, 133/625 -> 
   95.4000800020622241061922699838836882792614223140838425196555`49.629913393\
35331 - 
    20.7848397652727498634960705734119657399666726013961305042648`48.99061231\
638632*I, 132/625 -> 
   95.638463381660852767776642488442774003071376047053057100182`49.6287649392\
1558 - 
    20.9607836575402914032001083304839694868532161844493095697622`48.99189060\
031908*I, 131/625 -> 
   95.8771337284857017719804164816815309301422290092418583831466`49.627600357\
28481 - 
    21.1378710815137255497184258054333673765619552400203471242296`48.99314689\
774803*I, 26/125 -> 
   96.1160964223370771535198834545439236143842463982036500061168`49.626419565\
26473 - 
    21.3161221009586192052144727850135905489205212790873999069483`48.99438143\
875378*I, 129/625 -> 
   96.3553569224522684659733773675546711267099550230459653044991`49.625222513\
407756 - 
    21.4955572227484452429854252760629675472077540531072467989055`48.99559448\
60198*I, 128/625 -> 
   96.5949207691177337851060065029212869314194637853931737638792`49.624009184\
30685 - 
    21.6761974104954906001553144480386809579014151163251611538049`48.99678633\
470889*I, 127/625 -> 
   96.834793585323623338592729233195918835945478859281313453173`49.6227795915\
175 - 
    21.8580640987092064145623553957691998276580511144867240461078`48.99795731\
112009*I, 126/625 -> 
   97.0749810784618466482865613603113772554389597431690234250718`49.621533777\
10566 - 
    22.0411792075068403675658920704818212466211387606005759108157`48.99910777\
021817*I, 
  1/5 -> 
   97.3154890420689206632851662100281375503422265960240117540325`49.620271808\
281096 - 
    22.2255651579025685004055232310797265597288851087306330642119`49.00023809\
220385*I, 124/625 -> 
   97.5563233576148691817311646824697525547058097936092150824666`49.618993773\
32671 - 
    22.4112448877028089537139203561044212822503935978131744136635`49.00134867\
835577*I, 123/625 -> 
   97.7974899963394768075976394415577607401741029157991171383894`49.617699777\
073334 - 
    22.5982418680369597311508557891121555748339403361032505127642`49.00243994\
6404145*I, 122/625 -> 
   98.0389950211372336504147659762011602285382647094443872506104`49.616389936\
175594 - 
    22.7865801205544636224008273361504582654539767924979996490822`49.00351232\
570211*I, 121/625 -> 
   98.2808445884923398173009382454860329732896553217123889962491`49.615064374\
399864 - 
    22.9762842353208733186080646239350981872998410820013067693612`49.00456625\
243952*I, 24/125 -> 
   98.5230449504651713132401610100463653125008035709409907562211`49.613723218\
16752 - 
    23.1673793894474766141182475533898659517716126668921754701143`49.00560216\
5103255*I, 119/625 -> 
   98.7656024567316410792041920621551857754814784921280625618132`49.612366592\
452695 - 
    23.3598913664910541871186651045973280319022406775229433486723`49.00662050\
0343125*I, 118/625 -> 
   99.0085235566769203537385101352021284704438156131654042484826`49.610994617\
145906 - 
    23.5538465766624903014678548309544840638572555303173004418873`49.00762168\
93446*I, 117/625 -> 
   99.2518148015450161072255913693768222676714850995687846365728`49.609607403\
96926 - 
    23.749272077885250192722131324131968007807794326271514242388`49.008606154\
764095*I, 116/625 -> 
   99.4954828466457297004428948527274637089815056577511714317697`49.608205053\
91319 - 
    23.946195597747188096112559343204224454225218661111472489259`49.009574308\
23862*I, 23/125 -> 
   99.7395344536205498531053922982761388008371304683611955942297`49.606787655\
20374 - 
    24.1446455563917690128445572170815170971188350309638169216733`49.01052654\
844911*I, 114/625 -> 
   99.9839764927690591233320457844261973181038790330684222304293`49.605355281\
74489 - 
    24.3446510903975886228805564135494549302917152633342858578042`49.01146325\
969303*I, 113/625 -> 
   100.2288159454374569959387712290397110484073869752118280120816`49.60390799\
19891 - 
    24.5462420776980736284690238212261964966606337566739102271904`49.01238481\
0908756*I, 112/625 -> 
   100.4740599064708239013437530926802297212332747233753741243503`49.60244582\
816917 - 
    24.7494491635964549193825507970331466642773155521198976750623`49.01329155\
508593*I, 111/625 -> 
   100.7197155867307685203576875387520453407263151856643073276486`49.60096881\
583378 - 
    24.9543037879345453549943613335774317431087809760158688291102`49.01418382\
899606*I, 22/125 -> 
   100.9657903156801149852371393382728902700744461218795441564234`49.59947696\
3625165 - 
    25.1608382134775412664590534582280600511565024661345074755386`49.01506195\
318106*I, 109/625 -> 
   101.2122915440362963962255733716820181077528022391329753412774`49.59797026\
323844 - 
    25.3690855555810222947480943279012235866365406212949422254053`49.01592623\
21415*I, 108/625 -> 
   101.4592268464951256771640992388595628887108651167739452826126`49.59644868\
953332 - 
    25.5790798132105700626404190813433512437645223611389733483459`49.01677695\
467471*I, 107/625 -> 
   101.7066039245266133331792922095740425022201711299033697188122`49.59491220\
0714965 - 
    25.7908559013889866519735993488327102343289537996828752988403`49.01761439\
4320184*I, 106/625 -> 
   101.9544306092444931718279022015407939265359946991865669071525`49.59336073\
862183 - 
    26.004449685150995409715175790262421624440123457785961328289`49.018438809\
876045*I, 21/125 -> 
   102.2027148643511003993068438000389638681453849750561904711783`49.59179422\
901048 - 
    26.2198980150905782288707997981078066390407392379612643814784`49.01925044\
595829*I, 104/625 -> 
   102.4514647891592204499774267152968495290363565230117258787847`49.59021258\
1868016 - 
    26.4372387645917768997855645716213833865643654957911035926658`49.02004953\
35796*I, 103/625 -> 
   102.7006886216924900269343817021690723662166475295814808327438`49.58861569\
1724954 - 
    26.6565108688398962197830780357828437823374548672920459325331`49.02083629\
073032*I, 102/625 -> 
   102.9503947418658825094641669305124241327259444404033633573183`49.58700343\
794683 - 
    26.8777543657166314863767592651049361188843050622513485607594`49.02161092\
29482*I, 101/625 -> 
   103.200591674747746289488865281148314609008109002415178858295`49.585375684\
99046 - 
    27.1010104386897447358400383934979998905870175535940053875301`49.02237362\
386704*I, 4/25 -> 
   103.4512880939047846574546666534188867642435886667470397057266`49.58373228\
264912 - 
    27.3263214618155787410271660345681172027461233730034079106366`49.02312457\
57375*I, 99/625 -> 
   103.7024928248312672136581511919804218739137868695693503448242`49.58207306\
622683 - 
    27.5537310469809760871262178247863802663043725016621507771914`49.02386394\
9915295*I, 98/625 -> 
   103.9542148484636427617270379572135647528782741612563361846023`49.58039785\
669533 - 
    27.7832840935201184741660432853366195423189731220391583694531`49.02459190\
7314026*I, 97/625 -> 
   104.2064633047815792142611497189666049513970629016690183424005`49.57870646\
0790286 - 
    28.0150268403514803366830989559183432429794524035354370538133`49.02530859\
882123*I, 96/625 -> 
   104.4592474964962837633317615250647384786416913227810782499061`49.57699867\
106511 - 
    28.2490069207905688730996233024194592919110364102589105622179`49.02601416\
5676564*I, 19/125 -> 
   104.7125768928267525297693573593278951535266204841584121126596`49.57527426\
590808 - 
    28.4852734202054746832487311824129178551526232401336743435888`49.02670873\
981301*I, 94/625 -> 
   104.9664611333643586608231146771658900747505742207936728069007`49.57353300\
9495705 - 
    28.7238769366945663830009574359020857416429843674050133666028`49.02739244\
416136*I, 93/625 -> 
   105.2209100320259063432261499612198792317952383521848821912008`49.57177465\
169708 - 
    28.9648696449790206078499359296925926213759042131090138837154`49.02806539\
2918634*I, 92/625 -> 
   105.4759335810949496903394759047998116232846036176277900490972`49.56999892\
794674 - 
    29.2083053637173874366087182518161859293653799479377492788722`49.02872769\
178288*I, 91/625 -> 
   105.731541955350793405789086645724797207673000291870010404475`49.568205559\
07357 - 
    29.4542396264651632490441846805815820614767031292758936726826`49.02937943\
815356*I, 18/125 -> 
   105.9877455162841490707012882378785874867118453048501576437615`49.56639425\
103787 - 
    29.7027297565195035910514069758002576576066791054902055792505`49.03002072\
130106*I, 89/625 -> 
   106.2445548163979083549232273662718899280153780746949914721507`49.56456469\
468829 - 
    29.9538349459078969217979504375841408965720253880048949268744`49.03065162\
250486*I, 88/625 -> 
   106.5019806035909027283729852841310422855818781816911349151666`49.56271656\
540875 - 
    30.2076163387999910029894546711037756040633384523152273504251`49.03127221\
516253*I, 87/625 -> 
   106.7600338256218372906835934015758603702292194344103700923114`49.56084952\
275818 - 
    30.464137119643989651089666805692273710948763872386257621238`49.031882564\
87005*I, 86/625 -> 
   107.0187256346498015151822252373836998815884748506300013921044`49.55896321\
004376 - 
    30.7234626063533109838130654859114916613797567584557433575549`49.03248272\
9474935*I, 17/125 -> 
   107.2780673918468575758540231363839337936261621235564368361003`49.55705725\
3849806 - 
    30.9856603488957339641761296071033744869794016073742402723833`49.03307275\
9102275*I, 84/625 -> 
   107.5380706720771709669533397648957404868183926772563997791706`49.55513126\
35036 - 
    31.2508002336662981410800289040394992967401651367383014984495`49.03365269\
6155116*I, 83/625 -> 
   107.7987472686359594038537059803609343138578520676804111972996`49.55318483\
051561 - 
    31.5189545940570308491723692398532728019603742948424377622778`49.03422257\
528901*I, 82/625 -> 
   108.0601091980401728047383477256152120018975260755893136779763`49.55121752\
79244 - 
    31.7901983276714581042605103243109115281465143247259495933136`49.03478242\
33616*I, 81/625 -> 
   108.3221687048612545820758174073590243847841403399881430502402`49.54922890\
963928 - 
    32.0646090206701482285137327969217146333170056134155922324545`49.03533225\
935679*I, 16/125 -> 
   108.5849382665885438939582349447280285081156962746829246765695`49.54721850\
966665 - 
    32.3422670797756209764889755405720466629604634653262806616917`49.03587209\
428421*I, 79/625 -> 
   108.8484305985098269887986433475513080277331769479209030954264`49.54518584\
13188 - 
    32.6232558725112574066063507300650541287796363773009873305397`49.03640193\
1053106*I, 78/625 -> 
   109.112658658593195399158835670861327798120916862062813031821`49.543130396\
331016 - 
    32.9076618762998491008422512038582537755386854955590893855714`49.03692176\
432107*I, 77/625 -> 
   109.3776356523516757739656503923450339475432598927738314729929`49.54105164\
3926835 - 
    33.1955748371036737719828870375660173989425672413931600703758`49.03743158\
0316024*I, 76/625 -> 
   109.6433750376690100994090942606725891729356697699740647878715`49.53894902\
978991 - 
    33.4870879383500929539807486496887975760430371991894399569753`49.03793135\
663204*I, 3/25 -> 
   109.9098905295614275877579573125499468142300624571629605758836`49.53682197\
499499 - 
    33.7822979809553327484029789297706912676151712311500314781638`49.03842106\
199678*I, 74/625 -> 
   110.1771961048461930544072041185265502826415674469953191011959`49.53466987\
481585 - 
    34.0813055753351201317237469898459168991626422710342892156431`49.03890065\
6010405*I, 73/625 -> 
   110.4453060066830628458350405296291112527029334752850057890389`49.53249209\
745831 - 
    34.3842153463751019004478917939496006224209080139522826284697`49.03937008\
885422*I, 72/625 -> 
   110.7142347489494374144726926845133983663949060049698029179896`49.53028798\
271794 - 
    34.6911361524274911044299679337654993741211035568928298277416`49.03982930\
096756*I, 71/625 -> 
   110.9839971204038637646900872955664805694883811938387694268417`49.52805684\
051208 - 
    35.0021813195043292671098779636977205555751232110347377889217`49.04027822\
269086*I, 14/125 -> 
   111.2546081885854881386281603471908144830590478776716458424591`49.52579794\
930574 - 
    35.3174688919534487578195751779534586712937993623171067001899`49.04071677\
387347*I, 69/625 -> 
   111.5260833033889459200255360024192175351596374204388124067582`49.52351055\
4435155 - 
    35.6371219010321857525224678004751950205427011423947452620146`49.04114486\
344322*I, 68/625 -> 
   111.7984381002448340984142247084103908289603472116464989355459`49.52119386\
627522 - 
    35.9612686529378686416651882949612561837468223743302208111925`49.04156238\
893559*I, 67/625 -> 
   112.0716885028251454811272614346584802051232592363795686097086`49.51884705\
829931 - 
    36.2900430380150847542281881594980973689376319002430995358171`49.04196923\
597893*I, 66/625 -> 
   112.345850725180623051703119553785239531967160699486629106495`49.516469264\
973715 - 
    36.6235848630400043959954113466400517920595815998535070492538`49.04236527\
7732884*I, 13/125 -> 
   112.6209412732026471593812925534769780938549877205962667721963`49.51405957\
9476715 - 
    36.9620402086842594284901764876798133565759311545915238822707`49.04275037\
427619*I, 64/625 -> 
   112.8969769452856794934988074740615391322686663371516174234268`49.51161705\
1253076 - 
    37.3055618144880868461541287615290192765805887786369720653466`49.04312437\
19391*I, 63/625 -> 
   113.173974832047080957807202052606501741315829789878183549874`49.509140683\
37904 - 
    37.6543094939281885589501645385019637876692549666306671071533`49.04348710\
257628*I, 62/625 -> 
   113.4519523149388523988634270720730344535621960969997879478732`49.50662942\
970091 - 
    38.0084505824541232227640411475234507472382559241388405790903`49.04383838\
2774354*I, 61/625 -> 
   113.730927063559992833501259966881551778734835942082965662132`49.504082191\
74304 - 
    38.3681604216927953459976759179049034586862192733225765771486`49.04417801\
298879*I, 12/125 -> 
   114.0109170314481065251577248043712058780870339301368733284182`49.50149781\
535677 - 
    38.7336228833892869760779751517645743844670070919127645318628`49.04450577\
660233*I, 59/625 -> 
   114.2919404500938771345523492574255374198349618512379073398705`49.49887508\
711401 - 
    39.1050309370703638970942006762456757448842288640674591407295`49.04482143\
8898595*I, 58/625 -> 
   114.5740158208811809240638012034879308719450578918279596436174`49.49621273\
034612 - 
    39.4825872658920617504370010641038485109154669070036604130983`49.04512474\
594163*I, 57/625 -> 
   114.85716190460787590946279284552188161979817639719834132697`49.4935094008\
7966 - 
    39.8665049356737134364722149669022747818857015467862224155077`49.04541542\
335216*I, 56/625 -> 
   115.1413977081864149166279053711671849850596660558679578384774`49.49076368\
237404 - 
    40.2570081227380840770010929092352372614786516057778670499937`49.04569317\
496957*I, 11/125 -> 
   115.426742468057867920580822012254196475626247936021839916344`49.487974081\
2609 - 
    40.6543329068832818816564471441657460782618454894767343663636`49.04595768\
138796*I, 54/625 -> 
   115.7132156297758719318606432216572967244289686724095080370509`49.48513902\
1194904 - 
    41.0587281366214213609659702283052525866951486280101577828971`49.04620859\
835191*I, 53/625 -> 
   116.0008368231262431283521382019329725627694507464741618374656`49.48225683\
700891 - 
    41.4704563747489630508644497847494473737459662221599230753675`49.04644555\
4997064*I, 52/625 -> 
   116.2896258320408057776659885855929780590468862019230145159014`49.47932576\
810776 - 
    41.8897949333848693830561009454934778167240403540395504652916`49.04666815\
191731*I, 51/625 -> 
   116.579602558437158368081233583928014016999181490433832866929`49.476343951\
18386 - 
    42.3170370088498246402701930047186160755745986180560554266509`49.04687595\
903906*I, 2/25 -> 
   116.8707869789656376986562374760687688021171450196044964134399`49.47330941\
227925 - 
    42.7524929281922592097002914015206569821574376855565732258093`49.04706851\
3279385*I, 49/625 -> 
   117.1631990934657981349652793678664636155843463775139076541661`49.47022005\
797946 - 
    43.1964915208302312340210928380417943634570535646171182449535`49.04724531\
5961916*I, 48/625 -> 
   117.4568588637213322740088552024255222445868658623507343211881`49.46707366\
5791375 - 
    43.6493816307150805635256697859406023842943074059534376730891`49.04740582\
996091*I, 47/625 -> 
   117.7517861408471745138657156044903372518041550925665121566288`49.46386787\
3442176 - 
    44.1115337866848863599107590008969390517328133486003862466573`49.04754947\
653874*I, 46/625 -> 
   118.0480005793364669196944796829992672709470175435343371624706`49.46060016\
707538 - 
    44.583342051325934118719874147818594975790669695492812416976`49.047675631\
83764*I, 9/125 -> 
   118.3455215354268521176764830091655547214459861410565005255004`49.45726786\
817763 - 
    45.0652260717752097847021182186080668285758461393730350797298`49.04778362\
297973*I, 44/625 -> 
   118.6443679470011384309896728358493569278149453665177713973766`49.45386811\
900453 - 
    45.5576333595701437005403884037401013035605440090738918782293`49.04787272\
37227*I, 43/625 -> 
   118.9445581916991706599988662647730120716948601909097676569005`49.45039786\
639642 - 
    46.0610418309986938287469567406668640053933313282304791268978`49.04794214\
960956*I, 42/625 -> 
   119.2461099192636267224896007562009724275367682117423875143474`49.44685384\
3676834 - 
    46.5759626445657268898261754899405855975592004916982443733246`49.04799105\
2541136*I, 41/625 -> 
   119.5490398533445243469748782771306553286835223760822428261163`49.44323255\
04078 - 
    47.1029433783471062603146093781821691131313012539530810903651`49.04801851\
46875*I, 8/125 -> 
   119.8533635570100310423437154574727812626762932510621640703312`49.43953022\
966781 - 
    47.6425715973710285427302576605055755207349564999513939615466`49.04802354\
163994*I, 39/625 -> 
   120.1590951550095343210538325120778748426222101078765189993629`49.43574284\
247578 - 
    48.1954788700226954423889873511047370910619744599341092631088`49.04800505\
4688794*I, 38/625 -> 
   120.4662470043509062769414376720896782694261359123147292100592`49.43186603\
894454 - 
    48.7623453031605916145680028687863415069930580216997919946426`49.04796188\
208896*I, 37/625 -> 
   120.7748293029127839644071220123549615124376983824894978631946`49.42789512\
5606696 - 
    49.3439046786001346537231450599311222165506429490872276336894`49.04789274\
9152375*I, 36/625 -> 
   121.0848496235176084163554104930701297170054121292541503172493`49.42382502\
832834 - 
    49.9409502894232121165424961753024641217737135142635071077154`49.04779626\
697287*I, 7/125 -> 
   121.3963123580157189593885002471442796635993834714507107279924`49.41965025\
00298 - 
    50.5543415939275554813133928262418429604077868482317750812823`49.04767091\
9552786*I, 34/625 -> 
   121.7092180523089943729872603243725393237533507224799980366898`49.41536482\
236496 - 
    51.1850118288631036443287621704585818405795450682904451801277`49.04751504\
905143*I, 33/625 -> 
   122.0235626086549028459494449211339433246167076737783689560511`49.41096225\
0242065 - 
    51.8339767531143173627095753609118814942141128919005168324232`49.04732683\
881931*I, 32/625 -> 
   122.3393363257461161107821649358314710614571227282909848294188`49.40643544\
78915 - 
    52.5023447297476536251921784482428203645208175732407810449623`49.04710429\
380809*I, 31/625 -> 
   122.6565227395649226025498896492114389400615733588336487577468`49.40177666\
4911665 - 
    53.1913284004196533708297241819325963530323162644157571511775`49.04684521\
785401*I, 6/125 -> 
   122.9750972183351479327221795878169826319059603507571381605874`49.39697740\
025346 - 
    53.9022582642779685237190779190353802200636094585103756570762`49.04654718\
7221684*I, 29/625 -> 
   123.2950252523136477722272713023709412533776425855388970265297`49.39202830\
1824396 - 
    54.6365985473591218030942211155285403127798737482860659333267`49.04620751\
9641264*I, 28/625 -> 
   123.6162603626827921001411348363544686311985320983940890855165`49.38691904\
85957 - 
    55.3959658430545862096640023579430430211217319748596696336891`49.04582323\
789331*I, 27/625 -> 
   123.938741532040693368262293216631519410524875556861726491382`49.381638211\
490156 - 
    56.1821511262451606630630487498556849082156041672117599863357`49.04539102\
674617*I, 26/625 -> 
   124.2623900299940567226655227454296804686921814969177871912146`49.37617308\
82661 - 
    56.997145902507229610666946255205148022090556885583099207426`49.044907181\
73913*I, 1/25 -> 
   124.5871054683812085711146517917327822758321675395224126329659`49.37050950\
628238 - 
    57.8431734623379796548248566861676946719436041253759797364652`49.04436754\
789157*I, 24/625 -> 
   124.9127608677288829670688509196931052637956098423875447925522`49.36463158\
5398946 - 
    58.7227264868829438811274039841520013635511966554190048480564`49.04376744\
586334*I, 23/625 -> 
   125.2391964439150461428096872108565368461122567130428269297524`49.35852145\
081728 - 
    59.6386126221944690238811605601443584267745087407214071335855`49.04310158\
2363654*I, 22/625 -> 
   125.5662117231799836139650643990046296731205679729081762710037`49.35215888\
266682 - 
    60.5940101411782791033311214469540795464167663997842535498754`49.04236394\
0597745*I, 21/625 -> 
   125.8935554518987310180804241257623801017697252174632595795771`49.34552088\
472514 - 
    61.5925365011441739206783339177293944983704293943073734515622`49.04154764\
5180124*I, 4/125 -> 
   126.2209125656024801260081096686760765955536516828837274463083`49.33858114\
878811 - 
    62.6383335621636567570893761537721531524305043198144204418066`49.04064479\
402991*I, 19/625 -> 
   126.5478871897879647432348992204572134365843163007014694886728`49.33130938\
2726324 - 
    63.7361745811541098507301626279273694563820446460226824755871`49.03964624\
708426*I, 18/625 -> 
   126.8739802161119430943463770705665275056044128640155563042403`49.32367045\
824369 - 
    64.8916000296563150956441044278211385432785742365619231410489`49.03854135\
78156*I, 17/625 -> 
   127.1985593561411639668243778367424313901040624304937211781456`49.31562331\
684223 - 
    66.1110920997022459332634285417774125780100660641706577865233`49.03731762\
793146*I, 16/625 -> 
   127.5208185968323033364948056029261969832189358894826543240892`49.30711954\
6423905 - 
    67.4023019440492559631762684526576221072333609031616221422326`49.03596025\
731415*I, 3/125 -> 
   127.8397224582801345088522893455288921700653646938162626038784`49.29810150\
160456 - 
    68.7743500378462583432568140641071619051426470389730274945362`49.03445154\
8631644*I, 14/625 -> 
   128.1539280229032460657102054691518391977594124424994143186792`49.28849977\
956868 - 
    70.2382298900677902042864303879100715303599351474915874152381`49.03277010\
6472576*I, 13/625 -> 
   128.4616737194447467150541638561243021736456516492448229102818`49.27822976\
600398 - 
    71.8073610122265643438895228451651384965824005448618929005688`49.03088973\
965448*I, 12/625 -> 
   128.7606171093158049459236854150385086950916903322108722155626`49.26718680\
5847636 - 
    73.4983627813376344713926669613847554833769893115784032406802`49.02877792\
419771*I, 11/625 -> 
   129.0475921378591474429566781779475802098631797142130648759944`49.25523928\
274766 - 
    75.3321645016076957628141417341584134303040233451181920480306`49.02639359\
765765*I, 2/125 -> 
   129.3182348550624057859771011312269009372632085573599627043056`49.24221841\
3403215 - 
    77.3356440068873629776888099997730656109346885309186278238865`49.02368390\
25261*I, 9/625 -> 
   129.5663856821263774957689242836465688008402896245955677581928`49.22790268\
187232 - 
    79.5441293177225229417389681097097756278940092904139978094571`49.02057921\
4356104*I, 8/625 -> 
   129.7830938377784707040662329024559379496486955960168449924475`49.21199312\
4838855 - 
    82.0053745646041705754159125379019014151286664777468916970266`49.01698524\
2063456*I, 7/625 -> 
   129.9548720950723715465962119565823747688617584946678653394734`49.19407212\
464054 - 
    84.7861953528107774025664403464252942094777760163511611156463`49.01276985\
2599234*I, 6/625 -> 
   130.0604361552215283879512765450486108304475037973485344989352`49.17353039\
734324 - 
    87.9842360361237817137799847373037993842277076653807799715434`49.00773973\
153954*I, 1/125 -> 
   130.0640943368651658245478518049445163192183195114443481908928`49.14942714\
49299 - 
    91.7505266818488883370989184096916249965700782230146318421592`49.00159572\
1867446*I}}

